Resistance Scaling on $4N$-Carpets

The $4N$ carpets are a class of infinitely ramified self-similar fractals with a large group of symmetries. For a $4N$-carpet $F$, let $\{F_n\}_{n \geq 0}$ be the natural decreasing sequence of compact pre-fractal approximations with $\cap_nF_n=F$. On each $F_n$, let $\mathcal{E}(u, v) = \int_{F_N} \nabla u \cdot \nabla v \, dx$ be the classical Dirichlet form and $u_n$ be the unique harmonic function on $F_n$ satisfying a mixed boundary value problem corresponding to assigning a constant potential between two specific subsets of the boundary. Using a method introduced by Barlow and Bass (1990), we prove a resistance estimate of the following form: there is $\rho=\rho(N) > 1$ such that $\mathcal{E}(u_n, u_n)\rho^{n}$ is bounded above and below by positive constants independent of $n$. Such estimates have implications for the existence and scaling properties of Dirichlet forms on $F$.

==> NoctG0.tex <==
\draw (0.9238795, 0.0)--(0.0, 0.0);
\draw (5.551115e-17, 0.9238795)--(0.0, 0.0);
\draw (-0.6532815, -0.6532815)--(0.0, 0.0);


==> NoctG1p.tex <==
\draw (0.9238795242202148, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -8.291071940114136e-09)--(0.6532814824381883, -0.2705980500730985);
\draw (0.4619397582192208, -0.46193977429206595)--(0.6532814824381883, -0.2705980500730985);
\draw (0.9238795242202148, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397582192208, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.27059805007309856, 0.9238795242202148)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.461939774292066, 0.4619397582192208)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.27059805007309845, 0.9238795242202148)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.4619397742920659, 0.4619397582192208)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.9238795242202148, 0.2705980500730986)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.46193975821922073, 0.461939774292066)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.9238795242202148, -0.2705980500730984)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397582192209, -0.4619397742920659)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.27059805007309895, -0.9238795242202146)--(-0.2705980500730989, -0.6532814824381881);
\draw (-8.291072384203346e-09, -0.6532814824381882)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.46193977429206634, -0.4619397582192206)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.2705980500730986, -0.9238795242202147)--(0.2705980500730987, -0.6532814824381882);
\draw (8.29107210664759e-09, -0.6532814824381881)--(0.2705980500730987, -0.6532814824381882);
\draw (0.4619397742920662, -0.46193975821922073)--(0.2705980500730987, -0.6532814824381882);


==> NoctG1y.tex <==
\draw (0.9238795242202148, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -8.291071940114136e-09)--(0.6532814824381883, -0.2705980500730985);
\draw (0.4619397582192208, -0.46193977429206595)--(0.6532814824381883, -0.2705980500730985);
\draw (0.9238795242202148, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397582192208, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.27059805007309856, 0.9238795242202148)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.461939774292066, 0.4619397582192208)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.27059805007309845, 0.9238795242202148)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.4619397742920659, 0.4619397582192208)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.9238795242202148, 0.2705980500730986)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.46193975821922073, 0.461939774292066)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.8446231927580601, -0.4619397603929701)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397721183167, -0.46193976039297013)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, 1.1365217877923328e-08)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397603929706, -0.8446231927580597)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.4619397603929705, -0.4619397721183164)--(-0.2705980500730989, -0.6532814824381881);
\draw (1.1365217378322967e-08, -0.6532814824381882)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.2705980500730986, -0.9238795242202147)--(0.2705980500730987, -0.6532814824381882);
\draw (8.29107210664759e-09, -0.6532814824381881)--(0.2705980500730987, -0.6532814824381882);
\draw (0.4619397742920662, -0.46193975821922073)--(0.2705980500730987, -0.6532814824381882);


==> dodec0t.tex <==
\draw (0.9385783799394507, 0.30618621641428884)--(0.7618016810571369, 0.2041241452319315);
\draw (0.6597396098747795, 0.3809008441142454)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7618016810571367, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7344542316731394, 0.6597396122632626)--(0.5576775358252053, 0.5576775358252053);
\draw (0.6597396122632627, 0.38090083997727114)--(0.5576775358252053, 0.5576775358252053);
\draw (0.38090084301165106, 0.6597396070075625)--(0.5576775358252053, 0.5576775358252053);
\draw (0.20412414826631137, 0.9659258286775515)--(0.2041241452319315, 0.7618016810571369);
\draw (-2.388483189008639e-09, 0.7618016840915167)--(0.2041241452319315, 0.7618016810571369);
\draw (0.3809008380454857, 0.6597396098747794)--(0.2041241452319315, 0.7618016810571369);
\draw (-0.2041241482663112, 0.9659258286775515)--(-0.2041241452319314, 0.7618016810571369);
\draw (2.38848324451979e-09, 0.7618016840915166)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.38090083804548563, 0.6597396098747795)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.7344542316731393, 0.6597396122632627)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.6597396122632626, 0.38090083997727125)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.38090084301165095, 0.6597396070075625)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.9385783799394506, 0.30618621641428906)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.6597396098747794, 0.3809008441142456)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7618016810571367, 2.867217074875583e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9385783799394507, -0.30618621641428884)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6597396098747795, -0.38090084411424546)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7618016810571367, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7344542316731397, -0.6597396122632623)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6597396122632628, -0.3809008399772708)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.3809008430116514, -0.6597396070075623)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.20412414826631134, -0.9659258286775515)--(-0.2041241452319314, -0.7618016810571369);
\draw (2.3884833000309413e-09, -0.7618016840915167)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.3809008380454856, -0.6597396098747794)--(-0.2041241452319314, -0.7618016810571369);
\draw (0.204124148266311, -0.9659258286775516)--(0.20412414523193115, -0.7618016810571369);
\draw (-2.3884835220755463e-09, -0.7618016840915167)--(0.20412414523193115, -0.7618016810571369);
\draw (0.38090083804548536, -0.6597396098747795)--(0.20412414523193115, -0.7618016810571369);
\draw (0.7344542316731393, -0.6597396122632627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.6597396122632625, -0.3809008399772713)--(0.5576775358252051, -0.5576775358252054);
\draw (0.3809008430116509, -0.6597396070075627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.9385783799394505, -0.3061862164142895)--(0.7618016810571366, -0.20412414523193215);
\draw (0.6597396098747793, -0.3809008441142461)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7618016810571366, -2.867217518964793e-09)--(0.7618016810571366, -0.20412414523193215);


==> dodec1.tex <==
\draw (0.9385783799394507, 0.30618621641428884)--(0.7618016810571369, 0.2041241452319315);
\draw (0.6597396098747795, 0.3809008441142454)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7618016810571367, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7344542316731394, 0.6597396122632625)--(0.5576775358252053, 0.5576775358252053);
\draw (0.6597396122632626, 0.38090083997727114)--(0.5576775358252053, 0.5576775358252053);
\draw (0.38090084301165106, 0.6597396070075626)--(0.5576775358252053, 0.5576775358252053);
\draw (0.20412414826631137, 0.9659258286775515)--(0.2041241452319315, 0.7618016810571369);
\draw (-2.388483189008639e-09, 0.7618016840915167)--(0.2041241452319315, 0.7618016810571369);
\draw (0.3809008380454857, 0.6597396098747794)--(0.2041241452319315, 0.7618016810571369);
\draw (-0.3061862164142887, 0.9385783799394507)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.3809008441142453, 0.6597396098747795)--(-0.2041241452319314, 0.7618016810571369);
\draw (-2.867216741808676e-09, 0.7618016810571367)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.6597396122632625, 0.7344542316731394)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.38090083997727114, 0.6597396122632626)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.6597396070075626, 0.38090084301165106)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.9659258286775514, 0.20412414826631153)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7618016840915165, -2.388482966964034e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.6597396098747794, 0.38090083804548597)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9385783799394507, -0.30618621641428884)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6597396098747795, -0.38090084411424546)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7618016810571367, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6597396122632629, -0.7344542316731391)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.38090083997727153, -0.6597396122632624)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6597396070075628, -0.38090084301165067)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.2041241482663112, -0.9659258286775515)--(-0.2041241452319314, -0.7618016810571369);
\draw (2.38848324451979e-09, -0.7618016840915166)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.38090083804548563, -0.6597396098747795)--(-0.2041241452319314, -0.7618016810571369);
\draw (0.20412414826631095, -0.9659258286775516)--(0.20412414523193115, -0.7618016810571369);
\draw (-2.3884835220755463e-09, -0.7618016840915167)--(0.20412414523193115, -0.7618016810571369);
\draw (0.38090083804548536, -0.6597396098747796)--(0.20412414523193115, -0.7618016810571369);
\draw (0.7344542316731393, -0.6597396122632627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.6597396122632625, -0.3809008399772713)--(0.5576775358252051, -0.5576775358252054);
\draw (0.3809008430116509, -0.6597396070075627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.9659258286775513, -0.2041241482663121)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7618016840915166, 2.388482522874824e-09)--(0.7618016810571366, -0.20412414523193215);
\draw (0.6597396098747792, -0.38090083804548636)--(0.7618016810571366, -0.20412414523193215);


==> dodec1t.tex <==
\draw (0.9601466281849292, 0.2688289088622823)--(0.9227893143349509, 0.247260654318832);
\draw (0.9012210660894724, 0.28461796187083854)--(0.9227893143349509, 0.247260654318832);
\draw (0.9227893143349509, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.9170101190980287, 0.3435435302642671)--(0.8796528052480503, 0.32197526942284505);
\draw (0.9012210660894724, 0.28461796187083854)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8422954976960438, 0.3435435302642671)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8049381901440373, 0.4082482875966461)--(0.8049381901440373, 0.36511177850974563);
\draw (0.761801680552391, 0.36511177850974563)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8422954976960438, 0.3435435302642671)--(0.8049381901440373, 0.36511177850974563);
\draw (0.697096917426786, 0.4024690923597239)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6813078644182298, 0.3435435302642671)--(0.7186651719702363, 0.36511177850974563);
\draw (0.7618016804512227, 0.36511177850974563)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6223822960248012, 0.35933258327282336)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6813078644182298, 0.3435435302642671)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6223822960248012, 0.28461796187083854)--(0.6439505568662233, 0.32197526942284505);
\draw (0.5576775386924222, 0.247260654318832)--(0.6008140477793227, 0.247260654318832);
\draw (0.6008140477793227, 0.20412414472718565)--(0.6008140477793227, 0.247260654318832);
\draw (0.6223822960248012, 0.28461796187083854)--(0.6008140477793227, 0.247260654318832);
\draw (0.5634567339293444, 0.13941938160158068)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6223822960248012, 0.12363032859302445)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6008140477793227, 0.20412414462601727)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6223822960248012, 0.048915707191039604)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6813078644182298, 0.06470476019959587)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6223822960248012, 0.12363032859302445)--(0.6439505568662233, 0.08627302104101792);
\draw (0.7186651719702363, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7618016815618827, 0.043136511954117385)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6813078644182298, 0.06470476019959587)--(0.7186651719702363, 0.043136511954117385);
\draw (0.8049381901440373, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016805523908, 0.043136511954117385)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8422954976960438, 0.06470476019959587)--(0.8049381901440373, 0.043136511954117385);
\draw (0.9170101190980287, 0.06470476019959587)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9012210660894724, 0.12363032859302445)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8422954976960438, 0.06470476019959587)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9659258234218514, 0.16098763614503098)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9227893143349509, 0.20412414573667725)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9012210660894724, 0.12363032859302445)--(0.9227893143349509, 0.16098763614503098);
\draw (0.7128859784388527, 0.6970969169349793)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6970969183982332, 0.6381713567237582)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6381713529888495, 0.6970969156359682)--(0.6755286651639465, 0.6755286613954751);
\draw (0.7560224840636578, 0.6223822935341528)--(0.718665165334548, 0.6008140411436343);
\draw (0.6970969183982332, 0.6381713567237582)--(0.718665165334548, 0.6008140411436343);
\draw (0.7186651733626654, 0.5576775333658974)--(0.718665165334548, 0.6008140411436343);
\draw (0.7560224831822098, 0.492972777342682)--(0.7186651704823757, 0.5145410318861323);
\draw (0.6970969156865524, 0.4771837187491754)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7186651733626654, 0.5576775333658974)--(0.7186651704823757, 0.5145410318861323);
\draw (0.6970969169349794, 0.40246909321155777)--(0.6755286613954752, 0.439826406486464);
\draw (0.6381713567237584, 0.41825815325217736)--(0.6755286613954752, 0.439826406486464);
\draw (0.6970969156359683, 0.47718371866156106)--(0.6755286613954752, 0.439826406486464);
\draw (0.6223822935341529, 0.3593325875867527)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6381713567237584, 0.41825815325217736)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775333658975, 0.3966898982877451)--(0.6008140411436345, 0.3966899063158625);
\draw (0.4929727773426821, 0.3593325884682007)--(0.5145410318861323, 0.39668990116803493);
\draw (0.47718371874917553, 0.41825815596385807)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775333658975, 0.3966898982877451)--(0.5145410318861323, 0.39668990116803493);
\draw (0.4024690932115579, 0.4182581547154311)--(0.43982640648646404, 0.4398264102549354);
\draw (0.41825815325217747, 0.47718371492665224)--(0.43982640648646404, 0.4398264102549354);
\draw (0.4771837186615612, 0.4182581560144423)--(0.43982640648646404, 0.4398264102549354);
\draw (0.3535533930839221, 0.5145410256276446)--(0.39668990631586254, 0.5145410305067761);
\draw (0.3966898982877452, 0.5576775382845129)--(0.39668990631586254, 0.5145410305067761);
\draw (0.41825815325217747, 0.47718371492665224)--(0.39668990631586254, 0.5145410305067761);
\draw (0.3593325884682008, 0.6223822943077284)--(0.396689901168035, 0.6008140397642782);
\draw (0.4182581559638582, 0.6381713529012351)--(0.396689901168035, 0.6008140397642782);
\draw (0.3966898982877452, 0.5576775382845129)--(0.396689901168035, 0.6008140397642782);
\draw (0.40246909755510135, 0.6970969197073967)--(0.4398264102549355, 0.6755286651639465);
\draw (0.41825815545911227, 0.6381713520269895)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4771837149266523, 0.6970969183982331)--(0.4398264102549355, 0.6755286651639465);
\draw (0.5145410256276447, 0.7618016785664885)--(0.5145410305067761, 0.718665165334548);
\draw (0.557677538284513, 0.7186651733626653)--(0.5145410305067761, 0.718665165334548);
\draw (0.4771837149266523, 0.6970969183982331)--(0.5145410305067761, 0.718665165334548);
\draw (0.6223822943077285, 0.7560224831822098)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6381713529012351, 0.6970969156865524)--(0.6008140397642783, 0.7186651704823755);
\draw (0.557677538284513, 0.7186651733626653)--(0.6008140397642783, 0.7186651704823755);
\draw (0.24726064974607653, 0.9659258257972617)--(0.24726064917100443, 0.9227893157143071);
\draw (0.20412414769123927, 0.9227893185945969)--(0.24726064917100443, 0.9227893157143071);
\draw (0.28461796134610146, 0.901221061473814)--(0.24726064917100443, 0.9227893157143071);
\draw (0.16098763503437089, 0.9659258237984201)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414769123927, 0.9227893185945969)--(0.16098763991350235, 0.9227893105664796);
\draw (0.12363032433337848, 0.9012210636301646)--(0.16098763991350235, 0.9227893105664796);
\draw (0.04891570696182754, 0.9012210649393283)--(0.08627301966166168, 0.8796528103958781);
\draw (0.06470476486583845, 0.8422954972589212)--(0.08627301966166168, 0.8796528103958781);
\draw (0.12363032433337848, 0.9012210636301646)--(0.08627301966166168, 0.8796528103958781);
\draw (4.918065399373006e-10, 0.8049381855712818)--(0.04313651057476117, 0.8049381849962097);
\draw (0.04313650769447139, 0.7618016835164446)--(0.04313651057476117, 0.8049381849962097);
\draw (0.0647047648152543, 0.8422954971713068)--(0.04313651057476117, 0.8049381849962097);
\draw (2.4906482432029975e-09, 0.7186651708595762)--(0.043136515722588725, 0.7186651757387077);
\draw (0.04313650769447139, 0.7618016835164446)--(0.043136515722588725, 0.7186651757387077);
\draw (0.06470476265890363, 0.6813078601585838)--(0.043136515722588725, 0.7186651757387077);
\draw (0.06470476134974001, 0.6065932427870329)--(0.08627301589319025, 0.643950555486867);
\draw (0.12363032903014715, 0.6223823006910438)--(0.08627301589319025, 0.643950555486867);
\draw (0.06470476265890363, 0.6813078601585838)--(0.08627301589319025, 0.643950555486867);
\draw (0.16098764071778648, 0.5576775363170119)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414277262372, 0.6008140435196767)--(0.16098764129285856, 0.6008140463999665);
\draw (0.12363032911776153, 0.6223823006404596)--(0.16098764129285856, 0.6008140463999665);
\draw (0.2688289029408791, 0.5634567328186842)--(0.24726065055036064, 0.600814051547794);
\draw (0.2846179661304845, 0.622382298484109)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414277262372, 0.6008140435196767)--(0.24726065055036064, 0.600814051547794);
\draw (0.35933258350203545, 0.6223822971749453)--(0.32197527080220134, 0.6439505517183955);
\draw (0.34354352559802454, 0.6813078648553526)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2846179661304845, 0.622382298484109)--(0.32197527080220134, 0.6439505517183955);
\draw (0.402469092588936, 0.6970969225746135)--(0.3651117798891018, 0.7186651771180639);
\draw (0.34354352509327857, 0.681307863981107)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3651117827693916, 0.761801678597829)--(0.3651117798891018, 0.7186651771180639);
\draw (0.402469093470384, 0.8265064387660844)--(0.36511177474127426, 0.804938186375566);
\draw (0.34354352780495934, 0.8422955019556898)--(0.36511177474127426, 0.804938186375566);
\draw (0.3651117827693916, 0.761801678597829)--(0.36511177474127426, 0.804938186375566);
\draw (0.343543529114123, 0.9170101193272407)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2846179614337159, 0.9012210614232298)--(0.3219752745706727, 0.8796528066274066);
\draw (0.34354352780495934, 0.8422955019556898)--(0.3219752745706727, 0.8796528066274066);
\draw (-0.24726064974607634, 0.9659258257972617)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.20412414769123913, 0.9227893185945969)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.2846179613461013, 0.9012210614738141)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.16098763503437072, 0.96592582379842)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.20412414769123913, 0.9227893185945969)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.12363032433337834, 0.9012210636301646)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.048915706961827427, 0.9012210649393282)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.06470476486583834, 0.842295497258921)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.12363032433337834, 0.9012210636301646)--(-0.08627301966166157, 0.879652810395878);
\draw (-4.918064289149982e-10, 0.8049381855712817)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.04313650769447133, 0.7618016835164445)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.0647047648152542, 0.8422954971713068)--(-0.04313651057476106, 0.8049381849962097);
\draw (-2.4906482432029975e-09, 0.7186651708595762)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.04313650769447133, 0.7618016835164445)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.06470476265890357, 0.6813078601585838)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.06470476134973999, 0.6065932427870329)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.12363032903014709, 0.6223823006910438)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.06470476265890357, 0.6813078601585838)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.16098764071778646, 0.5576775363170119)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.2041241427726237, 0.6008140435196767)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.1236303291177615, 0.6223823006404596)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.2688289029408791, 0.5634567328186844)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.2846179661304845, 0.622382298484109)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.2041241427726237, 0.6008140435196767)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.3593325835020354, 0.6223822971749453)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3435435255980245, 0.6813078648553526)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.2846179661304845, 0.622382298484109)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.40246909258893593, 0.6970969225746138)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3435435250932785, 0.681307863981107)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3651117827693915, 0.7618016785978291)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.40246909347038384, 0.8265064387660844)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3435435278049592, 0.8422955019556899)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3651117827693915, 0.7618016785978291)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.34354352911412284, 0.9170101193272409)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.28461796143371576, 0.9012210614232298)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.3435435278049592, 0.8422955019556899)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.7128859784388526, 0.6970969169349795)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6970969183982331, 0.6381713567237584)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6381713529888493, 0.6970969156359683)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.7560224840636577, 0.622382293534153)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.6970969183982331, 0.6381713567237584)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7186651733626653, 0.5576775333658976)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7560224831822098, 0.4929727773426822)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.6970969156865524, 0.47718371874917553)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7186651733626653, 0.5576775333658976)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.6970969169349794, 0.40246909321155794)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6381713567237584, 0.41825815325217747)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6970969156359682, 0.47718371866156123)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6223822935341529, 0.35933258758675285)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6381713567237584, 0.41825815325217747)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775333658975, 0.3966898982877452)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.49297277734268213, 0.3593325884682008)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.47718371874917553, 0.4182581559638581)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775333658975, 0.3966898982877452)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.4024690932115578, 0.4182581547154311)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4182581532521774, 0.47718371492665224)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.47718371866156106, 0.41825815601444233)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.35355339308392203, 0.5145410256276446)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.39668989828774515, 0.557677538284513)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.4182581532521774, 0.47718371492665224)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.3593325884682007, 0.6223822943077284)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.41825815596385807, 0.6381713529012351)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.39668989828774515, 0.557677538284513)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.40246909755510124, 0.6970969197073967)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.41825815545911216, 0.6381713520269895)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4771837149266521, 0.6970969183982332)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.5145410256276446, 0.7618016785664885)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775382845129, 0.7186651733626654)--(-0.514541030506776, 0.718665165334548);
\draw (-0.4771837149266521, 0.6970969183982332)--(-0.514541030506776, 0.718665165334548);
\draw (-0.6223822943077284, 0.7560224831822099)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.638171352901235, 0.6970969156865525)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775382845129, 0.7186651733626654)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.9601466281849291, 0.2688289088622825)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9012210660894724, 0.28461796187083876)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9227893143349508, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9170101190980285, 0.3435435302642673)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9012210660894724, 0.28461796187083876)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8422954976960437, 0.3435435302642673)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8049381901440372, 0.40824828759664633)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016805523908, 0.36511177850974585)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.8422954976960437, 0.3435435302642673)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.6970969174267859, 0.40246909235972417)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6813078644182297, 0.3435435302642673)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016804512225, 0.36511177850974585)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6223822960248011, 0.3593325832728236)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6813078644182297, 0.3435435302642673)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6223822960248011, 0.28461796187083876)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.5576775386924221, 0.2472606543188322)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6008140477793227, 0.20412414472718585)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6223822960248011, 0.28461796187083876)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5634567339293444, 0.13941938160158088)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6223822960248011, 0.12363032859302464)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6008140477793227, 0.20412414462601747)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6223822960248011, 0.0489157071910398)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6813078644182297, 0.06470476019959612)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6223822960248011, 0.12363032859302464)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.7186651719702362, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7618016815618827, 0.04313651195411761)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6813078644182297, 0.06470476019959612)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.8049381901440373, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7618016805523907, 0.04313651195411761)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.8422954976960437, 0.06470476019959612)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.9170101190980287, 0.06470476019959612)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9012210660894724, 0.12363032859302467)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8422954976960437, 0.06470476019959612)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9659258234218514, 0.1609876361450312)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9227893143349508, 0.20412414573667748)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9012210660894724, 0.12363032859302467)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9601466281849292, -0.2688289088622823)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9012210660894724, -0.2846179618708386)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9227893143349509, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9170101190980287, -0.3435435302642671)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.9012210660894724, -0.2846179618708386)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.842295497696044, -0.34354353026426715)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8049381901440373, -0.4082482875966462)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.761801680552391, -0.36511177850974563)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.842295497696044, -0.34354353026426715)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.697096917426786, -0.40246909235972395)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6813078644182298, -0.34354353026426715)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.7618016804512227, -0.36511177850974563)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6223822960248012, -0.35933258327282347)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6813078644182298, -0.34354353026426715)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6223822960248012, -0.2846179618708386)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.5576775386924222, -0.2472606543188321)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6008140477793227, -0.2041241447271857)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6223822960248012, -0.2846179618708386)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5634567339293444, -0.13941938160158074)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6223822960248012, -0.1236303285930245)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6008140477793227, -0.20412414462601733)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6223822960248011, -0.04891570719103966)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6813078644182298, -0.06470476019959592)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6223822960248012, -0.1236303285930245)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.7186651719702363, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7618016815618827, -0.04313651195411744)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6813078644182298, -0.06470476019959592)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.8049381901440373, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016805523908, -0.04313651195411744)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8422954976960438, -0.06470476019959592)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.9170101190980287, -0.0647047601995959)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9012210660894724, -0.12363032859302447)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8422954976960438, -0.06470476019959592)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9659258234218514, -0.16098763614503098)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9227893143349509, -0.20412414573667725)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9012210660894724, -0.12363032859302447)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.712885978438853, -0.697096916934979)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6970969183982335, -0.6381713567237579)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6381713529888499, -0.6970969156359679)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.7560224840636581, -0.6223822935341525)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.6970969183982335, -0.6381713567237579)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7186651733626657, -0.5576775333658971)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7560224831822101, -0.4929727773426817)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.6970969156865527, -0.4771837187491751)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7186651733626657, -0.5576775333658971)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.6970969169349797, -0.4024690932115575)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6381713567237586, -0.4182581532521771)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6970969156359685, -0.4771837186615608)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6223822935341531, -0.3593325875867524)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6381713567237586, -0.4182581532521771)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.5576775333658978, -0.3966898982877448)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.4929727773426823, -0.3593325884682005)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.47718371874917576, -0.41825815596385785)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.5576775333658978, -0.3966898982877448)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.4024690932115581, -0.4182581547154309)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.4182581532521777, -0.477183714926652)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.47718371866156134, -0.418258156014442)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.35355339308392236, -0.5145410256276445)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.3966898982877455, -0.5576775382845128)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4182581532521777, -0.477183714926652)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.35933258846820115, -0.6223822943077283)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.41825815596385846, -0.6381713529012348)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3966898982877455, -0.5576775382845128)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4024690975551017, -0.6970969197073965)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.41825815545911255, -0.6381713520269893)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4771837149266526, -0.6970969183982328)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.514541025627645, -0.7618016785664882)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.5576775382845134, -0.7186651733626651)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.4771837149266526, -0.6970969183982328)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.6223822943077288, -0.7560224831822094)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6381713529012354, -0.6970969156865522)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.5576775382845134, -0.7186651733626651)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.2472606497460765, -0.9659258257972617)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.20412414769123924, -0.9227893185945969)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2846179613461014, -0.901221061473814)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.16098763503437086, -0.9659258237984201)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.20412414769123924, -0.9227893185945969)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.12363032433337842, -0.9012210636301647)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.04891570696182751, -0.9012210649393284)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.0647047648658384, -0.8422954972589212)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.12363032433337842, -0.9012210636301647)--(-0.08627301966166162, -0.8796528103958781);
\draw (-4.918064844261494e-10, -0.8049381855712819)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.04313650769447133, -0.7618016835164446)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.06470476481525425, -0.8422954971713069)--(-0.04313651057476106, -0.8049381849962098);
\draw (-2.490648132180695e-09, -0.7186651708595763)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.04313650769447133, -0.7618016835164446)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.06470476265890351, -0.6813078601585838)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.06470476134973988, -0.6065932427870329)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.12363032903014701, -0.6223823006910438)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.06470476265890351, -0.6813078601585838)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.16098764071778632, -0.5576775363170119)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.20412414277262358, -0.6008140435196767)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.1236303291177614, -0.6223823006404596)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.2688289029408789, -0.5634567328186842)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2846179661304844, -0.622382298484109)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.20412414277262358, -0.6008140435196767)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.3593325835020353, -0.6223822971749453)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.3435435255980244, -0.6813078648553524)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2846179661304844, -0.622382298484109)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.4024690925889359, -0.6970969225746135)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.34354352509327846, -0.6813078639811068)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3651117827693915, -0.761801678597829)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.40246909347038395, -0.8265064387660843)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3435435278049593, -0.8422955019556898)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3651117827693915, -0.761801678597829)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.34354352911412295, -0.9170101193272407)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.28461796143371587, -0.9012210614232298)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3435435278049593, -0.8422955019556898)--(-0.32197527457067265, -0.8796528066274065);
\draw (0.24726064974607617, -0.9659258257972618)--(0.2472606491710041, -0.9227893157143072);
\draw (0.20412414769123893, -0.922789318594597)--(0.2472606491710041, -0.9227893157143072);
\draw (0.2846179613461011, -0.9012210614738141)--(0.2472606491710041, -0.9227893157143072);
\draw (0.16098763503437052, -0.9659258237984202)--(0.16098763991350198, -0.9227893105664797);
\draw (0.20412414769123893, -0.922789318594597)--(0.16098763991350198, -0.9227893105664797);
\draw (0.12363032433337814, -0.9012210636301647)--(0.16098763991350198, -0.9227893105664797);
\draw (0.04891570696182718, -0.9012210649393284)--(0.08627301966166132, -0.8796528103958782);
\draw (0.06470476486583812, -0.8422954972589212)--(0.08627301966166132, -0.8796528103958782);
\draw (0.12363032433337814, -0.9012210636301647)--(0.08627301966166132, -0.8796528103958782);
\draw (4.918062068703932e-10, -0.8049381855712819)--(0.04313651057476081, -0.8049381849962098);
\draw (0.04313650769447103, -0.7618016835164447)--(0.04313651057476081, -0.8049381849962098);
\draw (0.06470476481525397, -0.8422954971713069)--(0.04313651057476081, -0.8049381849962098);
\draw (2.49064791013609e-09, -0.7186651708595763)--(0.043136515722588364, -0.7186651757387077);
\draw (0.04313650769447103, -0.7618016835164447)--(0.043136515722588364, -0.7186651757387077);
\draw (0.06470476265890329, -0.6813078601585839)--(0.043136515722588364, -0.7186651757387077);
\draw (0.06470476134973965, -0.6065932427870329)--(0.08627301589318992, -0.6439505554868671);
\draw (0.12363032903014678, -0.6223823006910438)--(0.08627301589318992, -0.6439505554868671);
\draw (0.06470476265890329, -0.6813078601585839)--(0.08627301589318992, -0.6439505554868671);
\draw (0.16098764071778612, -0.5576775363170119)--(0.1609876412928582, -0.6008140463999665);
\draw (0.20412414277262336, -0.6008140435196767)--(0.1609876412928582, -0.6008140463999665);
\draw (0.1236303291177612, -0.6223823006404596)--(0.1609876412928582, -0.6008140463999665);
\draw (0.26882890294087874, -0.5634567328186844)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2846179661304842, -0.6223822984841091)--(0.24726065055036028, -0.6008140515477941);
\draw (0.20412414277262336, -0.6008140435196767)--(0.24726065055036028, -0.6008140515477941);
\draw (0.3593325835020351, -0.6223822971749454)--(0.32197527080220095, -0.6439505517183957);
\draw (0.34354352559802415, -0.6813078648553526)--(0.32197527080220095, -0.6439505517183957);
\draw (0.2846179661304842, -0.6223822984841091)--(0.32197527080220095, -0.6439505517183957);
\draw (0.40246909258893565, -0.6970969225746138)--(0.3651117798891015, -0.718665177118064);
\draw (0.34354352509327823, -0.681307863981107)--(0.3651117798891015, -0.718665177118064);
\draw (0.36511178276939127, -0.7618016785978291)--(0.3651117798891015, -0.718665177118064);
\draw (0.4024690934703837, -0.8265064387660844)--(0.36511177474127393, -0.804938186375566);
\draw (0.343543527804959, -0.8422955019556899)--(0.36511177474127393, -0.804938186375566);
\draw (0.36511178276939127, -0.7618016785978291)--(0.36511177474127393, -0.804938186375566);
\draw (0.34354352911412267, -0.9170101193272409)--(0.3219752745706724, -0.8796528066274067);
\draw (0.2846179614337156, -0.9012210614232299)--(0.3219752745706724, -0.8796528066274067);
\draw (0.343543527804959, -0.8422955019556899)--(0.3219752745706724, -0.8796528066274067);
\draw (0.7128859784388526, -0.6970969169349795)--(0.6755286651639464, -0.6755286613954752);
\draw (0.697096918398233, -0.6381713567237585)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6381713529888493, -0.6970969156359683)--(0.6755286651639464, -0.6755286613954752);
\draw (0.7560224840636577, -0.622382293534153)--(0.7186651653345479, -0.6008140411436346);
\draw (0.697096918398233, -0.6381713567237585)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7186651733626652, -0.5576775333658976)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7560224831822097, -0.4929727773426822)--(0.7186651704823754, -0.5145410318861325);
\draw (0.6970969156865523, -0.4771837187491756)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7186651733626652, -0.5576775333658976)--(0.7186651704823754, -0.5145410318861325);
\draw (0.6970969169349793, -0.402469093211558)--(0.675528661395475, -0.43982640648646415);
\draw (0.6381713567237581, -0.4182581532521776)--(0.675528661395475, -0.43982640648646415);
\draw (0.6970969156359681, -0.4771837186615613)--(0.675528661395475, -0.43982640648646415);
\draw (0.6223822935341528, -0.3593325875867529)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6381713567237581, -0.4182581532521776)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775333658974, -0.3966898982877453)--(0.6008140411436343, -0.39668990631586265);
\draw (0.4929727773426819, -0.35933258846820093)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4771837187491753, -0.41825815596385824)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775333658974, -0.3966898982877453)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4024690932115577, -0.41825815471543126)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4182581532521773, -0.4771837149266524)--(0.43982640648646393, -0.4398264102549356);
\draw (0.47718371866156095, -0.41825815601444244)--(0.43982640648646393, -0.4398264102549356);
\draw (0.35355339308392186, -0.5145410256276448)--(0.3966899063158624, -0.5145410305067762);
\draw (0.39668989828774504, -0.5576775382845132)--(0.3966899063158624, -0.5145410305067762);
\draw (0.4182581532521773, -0.4771837149266524)--(0.3966899063158624, -0.5145410305067762);
\draw (0.35933258846820065, -0.6223822943077286)--(0.3966899011680348, -0.6008140397642783);
\draw (0.418258155963858, -0.6381713529012353)--(0.3966899011680348, -0.6008140397642783);
\draw (0.39668989828774504, -0.5576775382845132)--(0.3966899011680348, -0.6008140397642783);
\draw (0.4024690975551012, -0.6970969197073968)--(0.4398264102549353, -0.6755286651639466);
\draw (0.41825815545911205, -0.6381713520269896)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4771837149266521, -0.6970969183982333)--(0.4398264102549353, -0.6755286651639466);
\draw (0.5145410256276446, -0.7618016785664886)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775382845129, -0.7186651733626656)--(0.5145410305067759, -0.7186651653345482);
\draw (0.4771837149266521, -0.6970969183982333)--(0.5145410305067759, -0.7186651653345482);
\draw (0.6223822943077284, -0.7560224831822099)--(0.600814039764278, -0.7186651704823758);
\draw (0.6381713529012348, -0.6970969156865526)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775382845129, -0.7186651733626656)--(0.600814039764278, -0.7186651704823758);
\draw (0.960146628184929, -0.268828908862283)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9012210660894722, -0.28461796187083926)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9227893143349507, -0.2041241458378464)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9170101190980284, -0.3435435302642678)--(0.8796528052480502, -0.32197526942284577);
\draw (0.9012210660894722, -0.28461796187083926)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8422954976960437, -0.34354353026426776)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8049381901440371, -0.4082482875966468)--(0.8049381901440371, -0.36511177850974624);
\draw (0.7618016805523907, -0.36511177850974624)--(0.8049381901440371, -0.36511177850974624);
\draw (0.8422954976960437, -0.34354353026426776)--(0.8049381901440371, -0.36511177850974624);
\draw (0.6970969174267858, -0.40246909235972456)--(0.718665171970236, -0.36511177850974624);
\draw (0.6813078644182295, -0.34354353026426776)--(0.718665171970236, -0.36511177850974624);
\draw (0.7618016804512224, -0.36511177850974624)--(0.718665171970236, -0.36511177850974624);
\draw (0.622382296024801, -0.359332583272824)--(0.643950556866223, -0.3219752694228457);
\draw (0.6813078644182295, -0.34354353026426776)--(0.643950556866223, -0.3219752694228457);
\draw (0.622382296024801, -0.28461796187083915)--(0.643950556866223, -0.3219752694228457);
\draw (0.557677538692422, -0.24726065431883262)--(0.6008140477793225, -0.24726065431883265);
\draw (0.6008140477793225, -0.20412414472718626)--(0.6008140477793225, -0.24726065431883265);
\draw (0.622382296024801, -0.28461796187083915)--(0.6008140477793225, -0.24726065431883265);
\draw (0.5634567339293443, -0.1394193816015813)--(0.6008140477793225, -0.1609876361450316);
\draw (0.6223822960248011, -0.12363032859302506)--(0.6008140477793225, -0.1609876361450316);
\draw (0.6008140477793225, -0.20412414462601788)--(0.6008140477793225, -0.1609876361450316);
\draw (0.6223822960248011, -0.04891570719104027)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6813078644182295, -0.06470476019959653)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6223822960248011, -0.12363032859302506)--(0.6439505568662232, -0.08627302104101855);
\draw (0.7186651719702362, -2.867217518964793e-09)--(0.7186651719702362, -0.04313651195411802);
\draw (0.7618016815618825, -0.04313651195411802)--(0.7186651719702362, -0.04313651195411802);
\draw (0.6813078644182295, -0.06470476019959653)--(0.7186651719702362, -0.04313651195411802);
\draw (0.8049381901440372, -2.867217518964793e-09)--(0.8049381901440372, -0.04313651195411802);
\draw (0.7618016805523907, -0.04313651195411802)--(0.8049381901440372, -0.04313651195411802);
\draw (0.8422954976960437, -0.06470476019959656)--(0.8049381901440372, -0.04313651195411802);
\draw (0.9170101190980285, -0.06470476019959656)--(0.8796528052480502, -0.08627302104101861);
\draw (0.9012210660894723, -0.12363032859302514)--(0.8796528052480502, -0.08627302104101861);
\draw (0.8422954976960437, -0.06470476019959656)--(0.8796528052480502, -0.08627302104101861);
\draw (0.9659258234218513, -0.1609876361450317)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9227893143349507, -0.20412414573667792)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9012210660894723, -0.12363032859302514)--(0.9227893143349507, -0.16098763614503164);


==> dodec2.tex <==
\draw (0.9601466308700598, 0.2688289062046046)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9012210653163952, 0.28461796484709656)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9227893187719816, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9170101227117331, 0.34354352999593574)--(0.8796528112548947, 0.3219752754296894);
\draw (0.9012210658211411, 0.28461796397285105)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8422955004392962, 0.34354352888527573)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8049381892154635, 0.4082482909686089)--(0.8049381885742236, 0.3651117829467762);
\draw (0.761801680552391, 0.3651117835880161)--(0.8049381885742236, 0.3651117829467762);
\draw (0.8422954993898221, 0.34354352949118994)--(0.8049381885742236, 0.3651117829467762);
\draw (0.6970969200844638, 0.4024690950448545)--(0.71866517354005, 0.3651117829467762);
\draw (0.6813078614419718, 0.34354352949118994)--(0.71866517354005, 0.3651117829467762);
\draw (0.7618016804512227, 0.3651117829467762)--(0.71866517354005, 0.3651117829467762);
\draw (0.6223822962931325, 0.3593325868865278)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6813078623162172, 0.3435435299959358)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6223822974037926, 0.28461796461409095)--(0.6439505508593788, 0.3219752754296894);
\draw (0.5576775353204595, 0.24726065339025824)--(0.6008140433422922, 0.24726065274901832);
\draw (0.6008140427010522, 0.20412414472718565)--(0.6008140433422922, 0.24726065274901832);
\draw (0.6223822967978784, 0.28461796356461677)--(0.6008140433422922, 0.24726065274901832);
\draw (0.5634567312442138, 0.13941938425925843)--(0.600814043342292, 0.1609876377148447);
\draw (0.6223822967978784, 0.12363032561676643)--(0.600814043342292, 0.1609876377148447);
\draw (0.6008140433422922, 0.20412414462601727)--(0.600814043342292, 0.1609876377148447);
\draw (0.6223822962931325, 0.04891570357733527)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6813078623162172, 0.06470476046792725)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6223822974037925, 0.1236303258497721)--(0.6439505508593788, 0.08627301503417364);
\draw (0.71866517289881, -5.047458562223994e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.7618016815618827, 0.043136506875846914)--(0.71866517354005, 0.04313650751708678);
\draw (0.6813078627244515, 0.06470476097267305)--(0.71866517354005, 0.04313650751708678);
\draw (0.8049381892154635, -5.047459117335507e-10)--(0.8049381885742235, 0.04313650751708678);
\draw (0.7618016805523908, 0.04313650687584686)--(0.8049381885742235, 0.04313650751708678);
\draw (0.842295499389822, 0.06470476097267303)--(0.8049381885742235, 0.04313650751708678);
\draw (0.9170101227117331, 0.06470476046792717)--(0.8796528112548947, 0.08627301503417356);
\draw (0.901221065821141, 0.12363032649101191)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8422955004392962, 0.06470476157858726)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9659258267938141, 0.16098763707360464)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9227893194132214, 0.20412414573667725)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9012210653163952, 0.1236303268992461)--(0.9227893187719814, 0.1609876377148446);
\draw (0.7128859774798016, 0.6970969205892095)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6970969205892097, 0.6381713545661247)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6381713552073648, 0.6970969194785493)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7560224856381283, 0.6223822967978783)--(0.71866517354005, 0.6008140433422919);
\draw (0.6970969200844638, 0.6381713554403703)--(0.71866517354005, 0.6008140433422919);
\draw (0.71866517354005, 0.5576775364311194)--(0.71866517354005, 0.6008140433422919);
\draw (0.7560224856381282, 0.4929727748525321)--(0.71866517354005, 0.5145410283081183);
\draw (0.6970969200844638, 0.4771837162100401)--(0.71866517354005, 0.5145410283081183);
\draw (0.71866517354005, 0.557677535219291)--(0.71866517354005, 0.5145410283081183);
\draw (0.6970969205892096, 0.4024690941706089)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6381713545661248, 0.4182581510612009)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6970969194785495, 0.47718371644304575)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6223822967978784, 0.35933258601228224)--(0.600814043342292, 0.3966898981103605);
\draw (0.6381713554403703, 0.41825815156594676)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775364311195, 0.3966898981103605)--(0.600814043342292, 0.3966898981103605);
\draw (0.4929727748525322, 0.35933258601228224)--(0.5145410283081184, 0.39668989811036054);
\draw (0.4771837162100402, 0.41825815156594687)--(0.5145410283081184, 0.39668989811036054);
\draw (0.5576775352192911, 0.3966898981103605)--(0.5145410283081184, 0.39668989811036054);
\draw (0.402469094170609, 0.41825815106120096)--(0.43982640562744735, 0.43982640562744735);
\draw (0.418258151061201, 0.4771837170842857)--(0.43982640562744735, 0.43982640562744735);
\draw (0.4771837164430458, 0.418258152171861)--(0.43982640562744735, 0.43982640562744735);
\draw (0.353553390088528, 0.5145410276668785)--(0.39668989811036065, 0.5145410283081184);
\draw (0.3966898974691207, 0.5576775363299511)--(0.39668989811036065, 0.5145410283081184);
\draw (0.41825815156594687, 0.47718371749252)--(0.39668989811036065, 0.5145410283081184);
\draw (0.35933258601228235, 0.6223822967978784)--(0.3966898981103606, 0.6008140433422922);
\draw (0.4182581515659469, 0.6381713554403704)--(0.3966898981103606, 0.6008140433422922);
\draw (0.3966898981103606, 0.5576775364311195)--(0.3966898981103606, 0.6008140433422922);
\draw (0.402469094170609, 0.6970969205892096)--(0.43982640562744735, 0.6755286660229631);
\draw (0.418258151061201, 0.6381713545661247)--(0.43982640562744735, 0.6755286660229631);
\draw (0.47718371644304586, 0.6970969194785495)--(0.43982640562744735, 0.6755286660229631);
\draw (0.5145410276668787, 0.7618016815618827)--(0.5145410283081185, 0.7186651735400499);
\draw (0.5576775363299512, 0.7186651741812898)--(0.5145410283081185, 0.7186651735400499);
\draw (0.4771837174925201, 0.6970969200844637)--(0.5145410283081185, 0.7186651735400499);
\draw (0.6223822967978783, 0.7560224856381282)--(0.600814043342292, 0.71866517354005);
\draw (0.6381713554403703, 0.6970969200844637)--(0.600814043342292, 0.71866517354005);
\draw (0.5576775364311195, 0.71866517354005)--(0.600814043342292, 0.71866517354005);
\draw (0.2472606533902582, 0.9659258267938142)--(0.24726065274901832, 0.9227893187719816);
\draw (0.20412414472718562, 0.9227893194132214)--(0.24726065274901832, 0.9227893187719816);
\draw (0.28461796356461677, 0.9012210653163952)--(0.24726065274901832, 0.9227893187719816);
\draw (0.16098763707360486, 0.9659258267938142)--(0.1609876377148447, 0.9227893187719816);
\draw (0.20412414573667742, 0.9227893194132214)--(0.1609876377148447, 0.9227893187719816);
\draw (0.12363032689924625, 0.9012210653163952)--(0.1609876377148447, 0.9227893187719816);
\draw (0.04891570357733521, 0.9012210658211411)--(0.08627301503417356, 0.8796528112548947);
\draw (0.06470476046792717, 0.8422954997980564)--(0.08627301503417356, 0.8796528112548947);
\draw (0.12363032584977204, 0.901221064710481)--(0.08627301503417356, 0.8796528112548947);
\draw (-5.047458562223994e-10, 0.8049381892154636)--(0.04313650751708678, 0.8049381885742237);
\draw (0.043136506875846914, 0.761801680552391)--(0.04313650751708678, 0.8049381885742237);
\draw (0.06470476097267311, 0.8422954993898222)--(0.04313650751708678, 0.8049381885742237);
\draw (-5.047458562223994e-10, 0.7186651728988102)--(0.04313650751708678, 0.71866517354005);
\draw (0.043136506875846914, 0.7618016815618827)--(0.04313650751708678, 0.71866517354005);
\draw (0.06470476097267305, 0.6813078627244515)--(0.04313650751708678, 0.71866517354005);
\draw (0.06470476046792714, 0.6065932394025406)--(0.08627301503417353, 0.643950550859379);
\draw (0.12363032649101191, 0.6223822962931326)--(0.08627301503417353, 0.643950550859379);
\draw (0.06470476157858726, 0.6813078616749775)--(0.08627301503417353, 0.643950550859379);
\draw (0.16098763707360475, 0.5576775353204595)--(0.16098763771484467, 0.600814043342292);
\draw (0.20412414573667736, 0.6008140427010522)--(0.16098763771484467, 0.600814043342292);
\draw (0.12363032689924625, 0.6223822967978784)--(0.16098763771484467, 0.600814043342292);
\draw (0.2688289062046045, 0.5634567312442138)--(0.24726065274901818, 0.600814043342292);
\draw (0.28461796484709645, 0.6223822967978784)--(0.24726065274901818, 0.600814043342292);
\draw (0.2041241458378456, 0.600814043342292)--(0.24726065274901818, 0.600814043342292);
\draw (0.3593325868865278, 0.6223822962931325)--(0.3219752754296894, 0.6439505508593788);
\draw (0.3435435299959358, 0.6813078623162172)--(0.3219752754296894, 0.6439505508593788);
\draw (0.28461796461409095, 0.6223822974037927)--(0.3219752754296894, 0.6439505508593788);
\draw (0.40246909504485445, 0.6970969200844637)--(0.36511178294677615, 0.71866517354005);
\draw (0.3435435294911899, 0.6813078614419716)--(0.36511178294677615, 0.71866517354005);
\draw (0.3651117829467762, 0.7618016804512224)--(0.36511178294677615, 0.71866517354005);
\draw (0.4024690950448545, 0.8265064420298098)--(0.3651117829467762, 0.8049381885742235);
\draw (0.34354352949118994, 0.8422955006723019)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3651117829467762, 0.761801681663051)--(0.3651117829467762, 0.8049381885742235);
\draw (0.34354352999593596, 0.917010122711733)--(0.3219752754296895, 0.8796528112548946);
\draw (0.28461796397285116, 0.901221065821141)--(0.3219752754296895, 0.8796528112548946);
\draw (0.3435435288852758, 0.8422955004392961)--(0.3219752754296895, 0.8796528112548946);
\draw (-0.2688289062046045, 0.9601466308700598)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.28461796484709645, 0.9012210653163952)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2041241458378456, 0.9227893187719816)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.3435435299959357, 0.9170101227117331)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.28461796397285094, 0.9012210658211411)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.3435435288852756, 0.8422955004392962)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.4082482909686088, 0.8049381892154636)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.36511178358801605, 0.761801680552391)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.3435435294911898, 0.8422954993898221)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.4024690950448544, 0.6970969200844638)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3435435294911898, 0.6813078614419718)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3651117829467761, 0.7618016804512227)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3593325868865277, 0.6223822962931325)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.34354352999593574, 0.6813078623162172)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.2846179646140909, 0.6223822974037926)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.24726065339025816, 0.5576775353204595)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.20412414472718557, 0.6008140427010522)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.2846179635646167, 0.6223822967978784)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.13941938425925834, 0.5634567312442138)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.12363032561676635, 0.6223822967978784)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.2041241446260172, 0.6008140433422922)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.048915703577335184, 0.6223822962931325)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.06470476046792714, 0.6813078623162172)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.12363032584977204, 0.6223822974037925)--(-0.08627301503417356, 0.6439505508593788);
\draw (5.047459672447019e-10, 0.71866517289881)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.0431365068758468, 0.7618016815618827)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.06470476097267297, 0.6813078627244515)--(-0.0431365075170867, 0.71866517354005);
\draw (5.047459672447019e-10, 0.8049381892154635)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.0431365068758468, 0.7618016805523908)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.06470476097267294, 0.842295499389822)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.06470476046792709, 0.9170101227117331)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.1236303264910118, 0.901221065821141)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.06470476157858718, 0.8422955004392962)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.16098763707360453, 0.9659258267938141)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.20412414573667714, 0.9227893194132214)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.123630326899246, 0.9012210653163952)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.6970969205892095, 0.7128859774798016)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6381713545661247, 0.6970969205892097)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6970969194785493, 0.6381713552073648)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6223822967978783, 0.7560224856381283)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6381713554403703, 0.6970969200844638)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5576775364311194, 0.71866517354005)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.4929727748525321, 0.7560224856381282)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.4771837162100401, 0.6970969200844638)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.557677535219291, 0.71866517354005)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.4024690941706089, 0.6970969205892096)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4182581510612009, 0.6381713545661248)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.47718371644304575, 0.6970969194785495)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.35933258601228224, 0.6223822967978784)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.41825815156594676, 0.6381713554403703)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.3966898981103605, 0.5576775364311195)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.35933258601228224, 0.4929727748525322)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.41825815156594687, 0.4771837162100402)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.3966898981103605, 0.5576775352192911)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.41825815106120096, 0.402469094170609)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.4771837170842857, 0.418258151061201)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.418258152171861, 0.4771837164430458)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.5145410276668785, 0.353553390088528)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.5576775363299511, 0.3966898974691207)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.47718371749252, 0.41825815156594687)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.6223822967978784, 0.35933258601228235)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.6381713554403704, 0.4182581515659469)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.5576775364311195, 0.3966898981103606)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.6970969205892096, 0.402469094170609)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6381713545661247, 0.418258151061201)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6970969194785495, 0.47718371644304586)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.7618016815618827, 0.5145410276668787)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7186651741812898, 0.5576775363299512)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.6970969200844637, 0.4771837174925201)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7560224856381282, 0.6223822967978783)--(-0.71866517354005, 0.600814043342292);
\draw (-0.6970969200844637, 0.6381713554403703)--(-0.71866517354005, 0.600814043342292);
\draw (-0.71866517354005, 0.5576775364311195)--(-0.71866517354005, 0.600814043342292);
\draw (-0.9659258267938141, 0.2472606533902584)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9227893194132214, 0.20412414472718582)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9012210653163951, 0.28461796356461694)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9659258267938141, 0.16098763707360503)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9227893194132213, 0.2041241457366776)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9012210653163951, 0.12363032689924644)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.901221065821141, 0.048915703577335407)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8422954997980563, 0.06470476046792736)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.9012210647104809, 0.12363032584977224)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8049381892154635, -5.047456341777945e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7618016805523908, 0.04313650687584708)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.842295499389822, 0.0647047609726733)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.71866517289881, -5.047456341777945e-10)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.7618016815618827, 0.04313650687584708)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.6813078627244514, 0.0647047609726733)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.6065932394025404, 0.06470476046792736)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6223822962931325, 0.12363032649101216)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6813078616749773, 0.06470476157858748)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.5576775353204593, 0.16098763707360503)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.6008140427010521, 0.20412414573667761)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.6223822967978783, 0.1236303268992465)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.5634567312442138, 0.26882890620460476)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6223822967978783, 0.2846179648470967)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6008140433422919, 0.20412414583784586)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6223822962931325, 0.359332586886528)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6813078623162172, 0.34354352999593607)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6223822974037925, 0.2846179646140912)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6970969200844636, 0.40246909504485473)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.6813078614419716, 0.34354352949119016)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.7618016804512224, 0.3651117829467764)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.8265064420298098, 0.40246909504485473)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.8422955006723017, 0.3435435294911901)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.7618016816630508, 0.36511178294677643)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.9170101227117329, 0.3435435299959361)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.901221065821141, 0.2846179639728514)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.842295500439296, 0.343543528885276)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.9601466308700598, -0.2688289062046046)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9012210653163952, -0.2846179648470966)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9227893187719816, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9170101227117331, -0.3435435299959358)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.9012210658211411, -0.28461796397285105)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8422955004392962, -0.34354352888527573)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8049381892154636, -0.40824829096860893)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.761801680552391, -0.3651117835880162)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.8422954993898221, -0.34354352949118994)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.6970969200844638, -0.4024690950448545)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6813078614419718, -0.34354352949119)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.7618016804512227, -0.3651117829467762)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6223822962931326, -0.35933258688652786)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6813078623162172, -0.34354352999593585)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6223822974037926, -0.284617964614091)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.5576775353204595, -0.2472606533902583)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.6008140427010522, -0.2041241447271857)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.6223822967978784, -0.2846179635646168)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.5634567312442138, -0.13941938425925848)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6223822967978784, -0.12363032561676648)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6008140433422922, -0.20412414462601733)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6223822962931325, -0.04891570357733532)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6813078623162172, -0.06470476046792731)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6223822974037925, -0.12363032584977215)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.71866517289881, 5.047458562223994e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7618016815618827, -0.043136506875846914)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6813078627244515, -0.06470476097267308)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.8049381892154635, 5.047458562223994e-10)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.7618016805523908, -0.043136506875846914)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.842295499389822, -0.06470476097267308)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.9170101227117331, -0.0647047604679272)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.901221065821141, -0.12363032649101197)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8422955004392962, -0.06470476157858732)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9659258267938141, -0.16098763707360464)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9227893194132214, -0.20412414573667725)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9012210653163952, -0.12363032689924613)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.6970969205892099, -0.7128859774798012)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6381713545661252, -0.6970969205892092)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6970969194785498, -0.6381713552073643)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6223822967978787, -0.7560224856381279)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.6381713554403707, -0.6970969200844633)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.5576775364311198, -0.7186651735400497)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.49297277485253255, -0.756022485638128)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4771837162100405, -0.6970969200844634)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775352192914, -0.7186651735400497)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.40246909417060933, -0.6970969205892094)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.41825815106120134, -0.6381713545661246)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4771837164430462, -0.6970969194785492)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.35933258601228263, -0.6223822967978782)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.4182581515659472, -0.6381713554403701)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.3966898981103609, -0.5576775364311193)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.3593325860122826, -0.492972774852532)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.41825815156594714, -0.47718371621003997)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.3966898981103609, -0.5576775352192909)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.41825815106120123, -0.4024690941706087)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.477183717084286, -0.4182581510612006)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.4182581521718614, -0.4771837164430456)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.5145410276668787, -0.3535533900885276)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.5576775363299513, -0.39668989746912037)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.4771837174925202, -0.41825815156594665)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.6223822967978786, -0.359332586012282)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.6381713554403706, -0.41825815156594653)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.5576775364311197, -0.3966898981103602)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.6970969205892098, -0.40246909417060855)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6381713545661251, -0.4182581510612006)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6970969194785497, -0.4771837164430454)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.761801681561883, -0.5145410276668781)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7186651741812902, -0.5576775363299508)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.697096920084464, -0.47718371749251964)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7560224856381286, -0.6223822967978778)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.6970969200844641, -0.6381713554403698)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7186651735400503, -0.557677536431119)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.24726065339025805, -0.9659258267938142)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.20412414472718549, -0.9227893194132214)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.2846179635646166, -0.9012210653163952)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.1609876370736047, -0.9659258267938141)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.20412414573667725, -0.9227893194132214)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.12363032689924613, -0.9012210653163952)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.0489157035773351, -0.901221065821141)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.06470476046792706, -0.8422954997980563)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.1236303258497719, -0.901221064710481)--(-0.08627301503417345, -0.8796528112548947);
\draw (5.047459672447019e-10, -0.8049381892154635)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.0431365068758468, -0.7618016805523908)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.064704760972673, -0.8422954993898221)--(-0.0431365075170867, -0.8049381885742236);
\draw (5.047459117335507e-10, -0.71866517289881)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.0431365068758468, -0.7618016815618827)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.064704760972673, -0.6813078627244515)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.06470476046792711, -0.6065932394025406)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.12363032649101185, -0.6223822962931325)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.0647047615785872, -0.6813078616749774)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.16098763707360475, -0.5576775353204595)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.20412414573667734, -0.6008140427010522)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.12363032689924619, -0.6223822967978784)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.2688289062046044, -0.5634567312442138)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.28461796484709645, -0.6223822967978784)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.20412414583784558, -0.6008140433422922)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.3593325868865277, -0.6223822962931326)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.34354352999593574, -0.6813078623162173)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.2846179646140909, -0.6223822974037927)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.4024690950448544, -0.6970969200844637)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3435435294911898, -0.6813078614419716)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3651117829467761, -0.7618016804512225)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.4024690950448544, -0.8265064420298099)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3435435294911898, -0.8422955006723019)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3651117829467761, -0.7618016816630511)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3435435299959358, -0.917010122711733)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.28461796397285105, -0.901221065821141)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3435435288852757, -0.8422955004392962)--(-0.3219752754296894, -0.8796528112548947);
\draw (0.24726065339025782, -0.9659258267938143)--(0.24726065274901793, -0.9227893187719817);
\draw (0.20412414472718526, -0.9227893194132215)--(0.24726065274901793, -0.9227893187719817);
\draw (0.2846179635646164, -0.9012210653163953)--(0.24726065274901793, -0.9227893187719817);
\draw (0.16098763707360444, -0.9659258267938142)--(0.1609876377148443, -0.9227893187719817);
\draw (0.20412414573667703, -0.9227893194132215)--(0.1609876377148443, -0.9227893187719817);
\draw (0.12363032689924588, -0.9012210653163953)--(0.1609876377148443, -0.9227893187719817);
\draw (0.048915703577334824, -0.9012210658211413)--(0.08627301503417317, -0.8796528112548948);
\draw (0.06470476046792681, -0.8422954997980564)--(0.08627301503417317, -0.8796528112548948);
\draw (0.12363032584977166, -0.901221064710481)--(0.08627301503417317, -0.8796528112548948);
\draw (-5.04746244800458e-10, -0.8049381892154636)--(0.04313650751708642, -0.8049381885742237);
\draw (0.04313650687584655, -0.7618016805523911)--(0.04313650751708642, -0.8049381885742237);
\draw (0.06470476097267272, -0.8422954993898222)--(0.04313650751708642, -0.8049381885742237);
\draw (-5.04746244800458e-10, -0.7186651728988103)--(0.04313650751708642, -0.7186651735400501);
\draw (0.04313650687584655, -0.7618016815618828)--(0.04313650751708642, -0.7186651735400501);
\draw (0.06470476097267272, -0.6813078627244517)--(0.04313650751708642, -0.7186651735400501);
\draw (0.06470476046792684, -0.6065932394025406)--(0.08627301503417323, -0.643950550859379);
\draw (0.1236303264910116, -0.6223822962931326)--(0.08627301503417323, -0.643950550859379);
\draw (0.0647047615785869, -0.6813078616749775)--(0.08627301503417323, -0.643950550859379);
\draw (0.16098763707360447, -0.5576775353204595)--(0.16098763771484437, -0.6008140433422922);
\draw (0.20412414573667703, -0.6008140427010522)--(0.16098763771484437, -0.6008140433422922);
\draw (0.12363032689924594, -0.6223822967978785)--(0.16098763771484437, -0.6008140433422922);
\draw (0.26882890620460415, -0.5634567312442139)--(0.24726065274901787, -0.6008140433422922);
\draw (0.28461796484709617, -0.6223822967978785)--(0.24726065274901787, -0.6008140433422922);
\draw (0.20412414583784527, -0.6008140433422922)--(0.24726065274901787, -0.6008140433422922);
\draw (0.35933258688652747, -0.6223822962931327)--(0.3219752754296891, -0.643950550859379);
\draw (0.34354352999593546, -0.6813078623162174)--(0.3219752754296891, -0.643950550859379);
\draw (0.28461796461409067, -0.6223822974037927)--(0.3219752754296891, -0.643950550859379);
\draw (0.4024690950448541, -0.6970969200844637)--(0.3651117829467758, -0.71866517354005);
\draw (0.3435435294911896, -0.6813078614419719)--(0.3651117829467758, -0.71866517354005);
\draw (0.3651117829467758, -0.7618016804512227)--(0.3651117829467758, -0.71866517354005);
\draw (0.4024690950448541, -0.8265064420298099)--(0.3651117829467758, -0.8049381885742236);
\draw (0.34354352949118955, -0.842295500672302)--(0.3651117829467758, -0.8049381885742236);
\draw (0.3651117829467758, -0.7618016816630511)--(0.3651117829467758, -0.8049381885742236);
\draw (0.3435435299959355, -0.9170101227117331)--(0.3219752754296891, -0.8796528112548947);
\draw (0.2846179639728508, -0.9012210658211411)--(0.3219752754296891, -0.8796528112548947);
\draw (0.3435435288852754, -0.8422955004392962)--(0.3219752754296891, -0.8796528112548947);
\draw (0.7128859774798014, -0.6970969205892097)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6970969205892095, -0.638171354566125)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6381713552073647, -0.6970969194785496)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7560224856381281, -0.6223822967978785)--(0.7186651735400499, -0.6008140433422922);
\draw (0.6970969200844636, -0.6381713554403704)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7186651735400499, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7560224856381281, -0.4929727748525323)--(0.7186651735400499, -0.5145410283081185);
\draw (0.6970969200844636, -0.4771837162100403)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7186651735400498, -0.5576775352192912)--(0.7186651735400499, -0.5145410283081185);
\draw (0.6970969205892095, -0.4024690941706091)--(0.675528666022963, -0.43982640562744746);
\draw (0.6381713545661247, -0.4182581510612011)--(0.675528666022963, -0.43982640562744746);
\draw (0.6970969194785493, -0.47718371644304597)--(0.675528666022963, -0.43982640562744746);
\draw (0.6223822967978783, -0.35933258601228246)--(0.6008140433422919, -0.3966898981103607);
\draw (0.6381713554403702, -0.418258151565947)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5576775364311193, -0.3966898981103607)--(0.6008140433422919, -0.3966898981103607);
\draw (0.4929727748525321, -0.3593325860122824)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4771837162100401, -0.418258151565947)--(0.5145410283081183, -0.3966898981103607);
\draw (0.557677535219291, -0.3966898981103607)--(0.5145410283081183, -0.3966898981103607);
\draw (0.40246909417060883, -0.4182581510612011)--(0.4398264056274472, -0.43982640562744746);
\draw (0.4182581510612008, -0.47718371708428586)--(0.4398264056274472, -0.43982640562744746);
\draw (0.47718371644304564, -0.41825815217186124)--(0.4398264056274472, -0.43982640562744746);
\draw (0.35355339008852776, -0.5145410276668787)--(0.39668989811036043, -0.5145410283081185);
\draw (0.39668989746912053, -0.5576775363299512)--(0.39668989811036043, -0.5145410283081185);
\draw (0.41825815156594676, -0.4771837174925201)--(0.39668989811036043, -0.5145410283081185);
\draw (0.3593325860122822, -0.6223822967978785)--(0.39668989811036043, -0.6008140433422923);
\draw (0.41825815156594676, -0.6381713554403705)--(0.39668989811036043, -0.6008140433422923);
\draw (0.39668989811036043, -0.5576775364311197)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4024690941706088, -0.6970969205892097)--(0.4398264056274471, -0.6755286660229632);
\draw (0.4182581510612008, -0.638171354566125)--(0.4398264056274471, -0.6755286660229632);
\draw (0.47718371644304564, -0.6970969194785496)--(0.4398264056274471, -0.6755286660229632);
\draw (0.5145410276668785, -0.7618016815618828)--(0.5145410283081183, -0.7186651735400501);
\draw (0.557677536329951, -0.71866517418129)--(0.5145410283081183, -0.7186651735400501);
\draw (0.47718371749251987, -0.6970969200844638)--(0.5145410283081183, -0.7186651735400501);
\draw (0.622382296797878, -0.7560224856381285)--(0.6008140433422918, -0.7186651735400501);
\draw (0.6381713554403701, -0.6970969200844639)--(0.6008140433422918, -0.7186651735400501);
\draw (0.5576775364311193, -0.7186651735400501)--(0.6008140433422918, -0.7186651735400501);
\draw (0.965925826793814, -0.24726065339025896)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9227893194132213, -0.20412414472718635)--(0.9227893187719813, -0.24726065274901904);
\draw (0.901221065316395, -0.2846179635646175)--(0.9227893187719813, -0.24726065274901904);
\draw (0.965925826793814, -0.16098763707360558)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9227893194132213, -0.20412414573667811)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9012210653163951, -0.12363032689924694)--(0.9227893187719813, -0.16098763771484542);
\draw (0.901221065821141, -0.04891570357733596)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8422954997980563, -0.06470476046792789)--(0.8796528112548946, -0.08627301503417431);
\draw (0.9012210647104809, -0.12363032584977277)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8049381892154635, 5.047451900885846e-10)--(0.8049381885742235, -0.043136507517087475);
\draw (0.7618016805523908, -0.04313650687584755)--(0.8049381885742235, -0.043136507517087475);
\draw (0.842295499389822, -0.06470476097267383)--(0.8049381885742235, -0.043136507517087475);
\draw (0.71866517289881, 5.047452455997359e-10)--(0.7186651735400499, -0.04313650751708742);
\draw (0.7618016815618827, -0.04313650687584755)--(0.7186651735400499, -0.04313650751708742);
\draw (0.6813078627244514, -0.06470476097267369)--(0.7186651735400499, -0.04313650751708742);
\draw (0.6065932394025404, -0.06470476046792775)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6223822962931325, -0.12363032649101252)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6813078616749773, -0.06470476157858787)--(0.6439505508593788, -0.08627301503417412);
\draw (0.5576775353204593, -0.16098763707360533)--(0.6008140433422919, -0.16098763771484526);
\draw (0.600814042701052, -0.20412414573667795)--(0.6008140433422919, -0.16098763771484526);
\draw (0.6223822967978783, -0.12363032689924686)--(0.6008140433422919, -0.16098763771484526);
\draw (0.5634567312442136, -0.26882890620460503)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6223822967978782, -0.28461796484709706)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6008140433422919, -0.2041241458378462)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6223822962931322, -0.35933258688652836)--(0.6439505508593786, -0.32197527542969);
\draw (0.681307862316217, -0.3435435299959364)--(0.6439505508593786, -0.32197527542969);
\draw (0.6223822974037925, -0.28461796461409156)--(0.6439505508593786, -0.32197527542969);
\draw (0.6970969200844633, -0.40246909504485506)--(0.7186651735400497, -0.3651117829467768);
\draw (0.6813078614419714, -0.3435435294911905)--(0.7186651735400497, -0.3651117829467768);
\draw (0.7618016804512222, -0.3651117829467769)--(0.7186651735400497, -0.3651117829467768);
\draw (0.8265064420298096, -0.4024690950448552)--(0.8049381885742233, -0.3651117829467769);
\draw (0.8422955006723016, -0.3435435294911906)--(0.8049381885742233, -0.3651117829467769);
\draw (0.7618016816630507, -0.3651117829467769)--(0.8049381885742233, -0.3651117829467769);
\draw (0.9170101227117327, -0.3435435299959367)--(0.8796528112548945, -0.3219752754296902);
\draw (0.9012210658211408, -0.2846179639728519)--(0.8796528112548945, -0.3219752754296902);
\draw (0.8422955004392959, -0.3435435288852765)--(0.8796528112548945, -0.3219752754296902);


==> dodec2t.tex <==
\draw (0.964704533332672, 0.2609343760600324)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9522520953826793, 0.2642709974165677)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9568100131263657, 0.247260654318832)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9555887230371863, 0.2767234353665604)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9522520953826793, 0.2642709974165677)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9397996700286301, 0.2767234353665604)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9319051372263802, 0.2903971634057326)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9227893143349509, 0.28128134681227507)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9397996700286301, 0.2767234353665604)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9091155988917223, 0.2891758733165532)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9057789712372153, 0.2767234353665604)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9227893143349509, 0.2812813405143033)--(0.9136735040394652, 0.2812813405143033);
\draw (0.8933265332872226, 0.2800600567230957)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9057789712372153, 0.2767234353665604)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8933265332872226, 0.2642709974165677)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8796528052480503, 0.25637647091228954)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8887686281394797, 0.24726065116984614)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8933265332872226, 0.2642709974165677)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8808740953372297, 0.23358692627965988)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8933265332872226, 0.23025030649761757)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8887686281394797, 0.24726065116984614)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8933265332872226, 0.21446124955282894)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9057789712372153, 0.21779787012211774)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8933265332872226, 0.23025030649761757)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9136735040394652, 0.20412414512526614)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9227893143349509, 0.21323996182538899)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9057789712372153, 0.21779787012211774)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9319051372263802, 0.20412414512526614)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9227893143349509, 0.21323996182538899)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9397996700286301, 0.21779787012211774)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9555887230371863, 0.21779787012211774)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9522520953826793, 0.2302503080721105)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9397996700286301, 0.21779787012211774)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9659258234218514, 0.23814483457638863)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9568100131263657, 0.247260654318832)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9522520953826793, 0.2302503080721105)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9124522139502859, 0.35143806306651704)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9091155988917223, 0.33898562511652425)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8966631609417296, 0.35143806306651704)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9215680368417151, 0.3356489974620172)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9091155988917223, 0.33898562511652425)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9136735040394652, 0.32197526942284505)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9215680368417151, 0.3083015476816447)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9091155988917223, 0.3049649326230812)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9136735040394652, 0.32197526942284505)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9091155988917223, 0.2891758733165532)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8966631609417296, 0.29251249467308843)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9091155988917223, 0.3049649326230812)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8933265332872226, 0.2800600567230957)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8966631609417296, 0.29251249467308843)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8796528052480503, 0.28795458322737383)--(0.8887686281394797, 0.28795458322737383);
\draw (0.86597908350685, 0.2800600567230957)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8626424684482865, 0.29251249467308843)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8796528052480503, 0.28795458322737383)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8468534091417586, 0.29251249467308843)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8501900304982938, 0.3049649326230812)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8626424684482865, 0.29251249467308843)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8365163024591216, 0.31285945912735935)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8456321190525791, 0.32197526942284505)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8501900304982938, 0.3049649326230812)--(0.8456321190525791, 0.31285945912735935);
\draw (0.837737592548301, 0.3356489974620172)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8501900304982938, 0.33898562511652425)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8456321190525791, 0.32197526942284505)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8468534091417586, 0.35143806306651704)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8501900304982938, 0.33898562511652425)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8626424684482865, 0.35143806306651704)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8705369949525646, 0.36511177850974563)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8796528052480503, 0.3559959682142599)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8626424684482865, 0.35143806306651704)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8933265332872226, 0.36389050101650977)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8966631609417296, 0.35143806306651704)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8796528052480503, 0.3559959682142599)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8140540067374948, 0.4082482875966461)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8049381869950515, 0.3991324773011604)--(0.8140540067374948, 0.3991324773011604);
\draw (0.821948533241773, 0.394574559557474)--(0.8140540067374948, 0.3991324773011604);
\draw (0.795822370401594, 0.4082482875966461)--(0.795822370401594, 0.3991324773011604);
\draw (0.8049381901440373, 0.3991324773011604)--(0.795822370401594, 0.3991324773011604);
\draw (0.7879278438973158, 0.394574559557474)--(0.795822370401594, 0.3991324773011604);
\draw (0.7721387853780343, 0.394574559557474)--(0.7800333142440519, 0.3900166544097311);
\draw (0.775475405947323, 0.3821221342034248)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7879278423228229, 0.394574559557474)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7618016809504715, 0.3742276014011749)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7709174976505944, 0.36511177850974563)--(0.7709174976505944, 0.3742276014011749);
\draw (0.775475405947323, 0.3821221342034248)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7618016809504715, 0.3559959682142599)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7709174976505944, 0.36511177850974563)--(0.7709174976505944, 0.3559959682142599);
\draw (0.775475405947323, 0.34810143541201)--(0.7709174976505944, 0.3559959682142599);
\draw (0.775475405947323, 0.33231238240345373)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7879278438973158, 0.3356489974620172)--(0.7800333142440519, 0.34020690260976005);
\draw (0.775475405947323, 0.34810143541201)--(0.7800333142440519, 0.34020690260976005);
\draw (0.795822370401594, 0.32197526942284505)--(0.795822370401594, 0.33109109231427436);
\draw (0.8049381901440373, 0.33109109231427436)--(0.795822370401594, 0.33109109231427436);
\draw (0.7879278438973158, 0.3356489974620172)--(0.795822370401594, 0.33109109231427436);
\draw (0.8186119118852377, 0.3231965595120244)--(0.8140540067374948, 0.33109109231427436);
\draw (0.821948533241773, 0.3356489974620172)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8049381901440373, 0.33109109231427436)--(0.8140540067374948, 0.33109109231427436);
\draw (0.837737592548301, 0.3356489974620172)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8344009711917657, 0.34810143541201)--(0.8298430597460511, 0.34020690260976005);
\draw (0.821948533241773, 0.3356489974620172)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8468534091417586, 0.35143806306651704)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8344009711917657, 0.34810143541201)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8389588763395086, 0.36511177850974563)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8468534091417586, 0.37878550654891774)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8344009711917657, 0.3821221342034248)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8389588763395086, 0.36511177850974563)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8344009711917657, 0.39791118721198104)--(0.8298430597460511, 0.3900166544097311);
\draw (0.821948533241773, 0.394574559557474)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8344009711917657, 0.3821221342034248)--(0.8298430597460511, 0.3900166544097311);
\draw (0.704991450229036, 0.40702699750746674)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7016548288725006, 0.394574559557474)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7186651719702363, 0.3991324773011604)--(0.7095493553767789, 0.3991324773011604);
\draw (0.6892023909225079, 0.39791118721198104)--(0.6937603023682226, 0.3900166544097311);
\draw (0.7016548288725006, 0.394574559557474)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6892023909225079, 0.3821221342034248)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6755286628833358, 0.3742276014011749)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6846444794767933, 0.36511177850974563)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6892023909225079, 0.3821221342034248)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6767499529725152, 0.35143806306651704)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6892023909225079, 0.34810143541201)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6846444857747651, 0.36511177850974563)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6858657695659727, 0.3356489974620172)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6892023909225079, 0.34810143541201)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7016548288725006, 0.3356489974620172)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7095493553767789, 0.32197526942284505)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7186651751192221, 0.33109109231427436)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7016548288725006, 0.3356489974620172)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7323389000094085, 0.3231965595120244)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7356755197914507, 0.3356489974620172)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7186651751192221, 0.33109109231427436)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7514645767362393, 0.3356489974620172)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7481279561669506, 0.34810143541201)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7356755197914507, 0.3356489974620172)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7618016811638022, 0.3559959682142599)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7526858644636794, 0.36511177850974563)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7481279561669506, 0.34810143541201)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7618016811638022, 0.3742276014011749)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7526858644636794, 0.36511177850974563)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7481279561669506, 0.3821221342034248)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7481279561669506, 0.39791118721198104)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7356755182169579, 0.394574559557474)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7481279561669506, 0.3821221342034248)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7277809917126796, 0.4082482875966461)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7186651719702363, 0.3991324773011604)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7356755182169579, 0.394574559557474)--(0.7277809917126796, 0.3991324773011604);
\draw (0.6144877632225514, 0.3547746781250805)--(0.6190456809662377, 0.3468801453228306);
\draw (0.626940201172544, 0.35143806306651704)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6144877632225514, 0.33898562511652425)--(0.6190456809662377, 0.3468801453228306);
\draw (0.630276828827051, 0.36389050101650977)--(0.634834733974794, 0.3559959682142599);
\draw (0.626940201172544, 0.35143806306651704)--(0.634834733974794, 0.3559959682142599);
\draw (0.6439505568662233, 0.3559959682142599)--(0.634834733974794, 0.3559959682142599);
\draw (0.6576242786074236, 0.36389050101650977)--(0.653066367161709, 0.3559959682142599);
\draw (0.6609608936659871, 0.35143806306651704)--(0.653066367161709, 0.3559959682142599);
\draw (0.6439505568662233, 0.3559959682142599)--(0.653066367161709, 0.3559959682142599);
\draw (0.6767499529725152, 0.35143806306651704)--(0.668855426468237, 0.3468801453228306);
\draw (0.6734133316159798, 0.33898562511652425)--(0.668855426468237, 0.3468801453228306);
\draw (0.6609608936659871, 0.35143806306651704)--(0.668855426468237, 0.3468801453228306);
\draw (0.6858657695659727, 0.3356489974620172)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6734133316159798, 0.33898562511652425)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6779712430616945, 0.32197526942284505)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6858657695659727, 0.3083015476816447)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6734133316159798, 0.3049649326230812)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6779712430616945, 0.32197526942284505)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6734133316159798, 0.2891758733165532)--(0.668855426468237, 0.29707039982083133);
\draw (0.6609608936659871, 0.29251249467308843)--(0.668855426468237, 0.29707039982083133);
\draw (0.6734133316159798, 0.3049649326230812)--(0.668855426468237, 0.29707039982083133);
\draw (0.653066367161709, 0.2788387666339163)--(0.653066367161709, 0.28795458322737383);
\draw (0.6439505568662233, 0.28795458322737383)--(0.653066367161709, 0.28795458322737383);
\draw (0.6609608936659871, 0.29251249467308843)--(0.653066367161709, 0.28795458322737383);
\draw (0.630276828827051, 0.2800600567230957)--(0.634834733974794, 0.28795458322737383);
\draw (0.626940201172544, 0.29251249467308843)--(0.634834733974794, 0.28795458322737383);
\draw (0.6439505568662233, 0.28795458322737383)--(0.634834733974794, 0.28795458322737383);
\draw (0.6144877632225514, 0.2891758733165532)--(0.6190456809662377, 0.29707039982083133);
\draw (0.626940201172544, 0.29251249467308843)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6144877632225514, 0.3049649326230812)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6008140477793227, 0.31285945912735935)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6099298580748085, 0.32197526942284505)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6144877632225514, 0.3049649326230812)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6020353252725585, 0.3356489974620172)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6144877632225514, 0.33898562511652425)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6099298580748085, 0.32197526942284505)--(0.6099298580748085, 0.33109109231427436);
\draw (0.5576775386924222, 0.25637647091228954)--(0.566793348987908, 0.25637647091228954);
\draw (0.566793348987908, 0.24726065116984614)--(0.566793348987908, 0.25637647091228954);
\draw (0.5713512667315943, 0.2642709974165677)--(0.566793348987908, 0.25637647091228954);
\draw (0.5576775386924222, 0.23814483457638863)--(0.566793348987908, 0.23814483457638863);
\draw (0.566793348987908, 0.247260654318832)--(0.566793348987908, 0.23814483457638863);
\draw (0.5713512667315943, 0.2302503080721105)--(0.566793348987908, 0.23814483457638863);
\draw (0.5713512667315943, 0.21446124955282894)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5838036920856435, 0.21779787012211774)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5713512667315943, 0.23025030649761757)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5916982248878935, 0.2041241451252662)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6008140477793227, 0.21323996182538899)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5838036920856435, 0.21779787012211774)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6099298580748085, 0.2041241451252662)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6008140477793227, 0.21323996182538899)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6178243908770584, 0.21779787012211774)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6336134438856147, 0.21779787012211774)--(0.6257189236793083, 0.2223557784188465);
\draw (0.630276828827051, 0.2302503080721105)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6178243908770584, 0.21779787012211774)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6439505568662233, 0.23814483457638863)--(0.634834733974794, 0.23814483457638863);
\draw (0.634834733974794, 0.247260654318832)--(0.634834733974794, 0.23814483457638863);
\draw (0.630276828827051, 0.2302503080721105)--(0.634834733974794, 0.23814483457638863);
\draw (0.6427292667770439, 0.2609343760600324)--(0.634834733974794, 0.25637647091228954);
\draw (0.630276828827051, 0.2642709974165677)--(0.634834733974794, 0.25637647091228954);
\draw (0.634834733974794, 0.247260654318832)--(0.634834733974794, 0.25637647091228954);
\draw (0.630276828827051, 0.2800600567230957)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6178243908770584, 0.2767234353665604)--(0.6257189236793083, 0.2721655239208458);
\draw (0.630276828827051, 0.2642709974165677)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6144877632225514, 0.2891758733165532)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6178243908770584, 0.2767234353665604)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6008140477793227, 0.2812813405143033)--(0.6099298580748085, 0.2812813405143033);
\draw (0.5871403197401506, 0.2891758733165532)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5838036920856435, 0.2767234353665604)--(0.5916982248878935, 0.2812813405143033);
\draw (0.6008140477793227, 0.2812813405143033)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5680146390770873, 0.2767234353665604)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5713512667315943, 0.2642709974165677)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5838036920856435, 0.2767234353665604)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5588988287816016, 0.1473139144038306)--(0.566793348987908, 0.15187181955157347);
\draw (0.5713512667315943, 0.14397729304729534)--(0.566793348987908, 0.15187181955157347);
\draw (0.566793348987908, 0.16098763614503098)--(0.566793348987908, 0.15187181955157347);
\draw (0.5680146390770873, 0.13152485509730258)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5713512667315943, 0.14397729304729534)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5838036920856435, 0.13152485509730258)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5916982248878935, 0.11785112705813044)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6008140477793227, 0.12696694365158792)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5838036920856435, 0.13152485509730258)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6144877632225514, 0.11907241714730982)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6178243908770584, 0.13152485509730258)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6008140477793227, 0.1269669499495597)--(0.6099298580748085, 0.1269669499495597);
\draw (0.630276828827051, 0.1281882337407673)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6178243908770584, 0.13152485509730258)--(0.6257189236793083, 0.1360827665430172);
\draw (0.630276828827051, 0.14397729304729534)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6439505568662233, 0.15187181955157347)--(0.634834733974794, 0.15187181955157347);
\draw (0.634834733974794, 0.16098763929401685)--(0.634834733974794, 0.15187181955157347);
\draw (0.630276828827051, 0.14397729304729534)--(0.634834733974794, 0.15187181955157347);
\draw (0.6427292667770439, 0.17466136418420308)--(0.634834733974794, 0.17010345588747433);
\draw (0.630276828827051, 0.17799798396624542)--(0.634834733974794, 0.17010345588747433);
\draw (0.634834733974794, 0.16098763929401685)--(0.634834733974794, 0.17010345588747433);
\draw (0.630276828827051, 0.19378704091103405)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6178243908770584, 0.19045042034174525)--(0.6257189236793083, 0.1858925120450165);
\draw (0.630276828827051, 0.17799798396624542)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6099298580748085, 0.20412414533859685)--(0.6099298580748085, 0.195008328638474);
\draw (0.6008140477793227, 0.195008328638474)--(0.6099298580748085, 0.195008328638474);
\draw (0.6178243908770584, 0.19045042034174525)--(0.6099298580748085, 0.195008328638474);
\draw (0.5916982248878935, 0.20412414533859685)--(0.5916982248878935, 0.195008328638474);
\draw (0.6008140477793227, 0.195008328638474)--(0.5916982248878935, 0.195008328638474);
\draw (0.5838036920856435, 0.19045042034174525)--(0.5916982248878935, 0.195008328638474);
\draw (0.5680146390770873, 0.19045042034174525)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5713512667315943, 0.17799798239175246)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5838036920856435, 0.19045042034174525)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5576775386924222, 0.17010345588747433)--(0.566793348987908, 0.17010345588747433);
\draw (0.566793348987908, 0.16098763614503098)--(0.566793348987908, 0.17010345588747433);
\draw (0.5713512667315943, 0.17799798239175246)--(0.566793348987908, 0.17010345588747433);
\draw (0.6144877632225514, 0.05347361233878248)--(0.6190456809662377, 0.06136814514103239);
\draw (0.626940201172544, 0.05681022739734598)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6144877632225514, 0.06926266534733874)--(0.6190456809662377, 0.06136814514103239);
\draw (0.630276828827051, 0.04435778944735322)--(0.634834733974794, 0.052252322249603106);
\draw (0.626940201172544, 0.05681022739734598)--(0.634834733974794, 0.052252322249603106);
\draw (0.6439505568662233, 0.052252322249603106)--(0.634834733974794, 0.052252322249603106);
\draw (0.6576242786074236, 0.04435778944735322)--(0.653066367161709, 0.052252322249603106);
\draw (0.6609608936659871, 0.05681022739734598)--(0.653066367161709, 0.052252322249603106);
\draw (0.6439505568662233, 0.052252322249603106)--(0.653066367161709, 0.052252322249603106);
\draw (0.6767499529725152, 0.05681022739734598)--(0.668855426468237, 0.06136814514103239);
\draw (0.6734133316159798, 0.06926266534733874)--(0.668855426468237, 0.06136814514103239);
\draw (0.6609608936659871, 0.05681022739734598)--(0.668855426468237, 0.06136814514103239);
\draw (0.6858657695659727, 0.07259929300184578)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6734133316159798, 0.06926266534733874)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6779712430616945, 0.08627302104101792)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6858657695659727, 0.09994674278221827)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6734133316159798, 0.10328335784078177)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6779712430616945, 0.08627302104101792)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6734133316159798, 0.11907241714730982)--(0.668855426468237, 0.11117789064303168);
\draw (0.6609608936659871, 0.11573579579077453)--(0.668855426468237, 0.11117789064303168);
\draw (0.6734133316159798, 0.10328335784078177)--(0.668855426468237, 0.11117789064303168);
\draw (0.653066367161709, 0.12940952382994667)--(0.653066367161709, 0.12029370723648916);
\draw (0.6439505568662233, 0.12029370723648916)--(0.653066367161709, 0.12029370723648916);
\draw (0.6609608936659871, 0.11573579579077453)--(0.653066367161709, 0.12029370723648916);
\draw (0.630276828827051, 0.1281882337407673)--(0.634834733974794, 0.12029370723648916);
\draw (0.626940201172544, 0.11573579579077453)--(0.634834733974794, 0.12029370723648916);
\draw (0.6439505568662233, 0.12029370723648916)--(0.634834733974794, 0.12029370723648916);
\draw (0.6144877632225514, 0.11907241714730982)--(0.6190456809662377, 0.11117789064303168);
\draw (0.626940201172544, 0.11573579579077453)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6144877632225514, 0.10328335784078177)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6008140477793227, 0.09538883133650364)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6099298580748085, 0.08627302104101792)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6144877632225514, 0.10328335784078177)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6020353252725585, 0.07259929300184578)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6144877632225514, 0.06926266534733874)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6099298580748085, 0.08627302104101792)--(0.6099298580748085, 0.07715719814958866);
\draw (0.7095493553767789, 2.8672168528309783e-09)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7186651751192221, 0.009115813162702574)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7016548288725006, 0.013673730906388987)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7277809917126796, 2.8672168528309783e-09)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7186651719702363, 0.009115813162702574)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7356755182169579, 0.013673730906388987)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7514645767362393, 0.013673730906388987)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7481279561669506, 0.02612615626043821)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7356755197914507, 0.013673730906388987)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7618016811638022, 0.034020689062688125)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7526858644636794, 0.043136511954117385)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7481279561669506, 0.02612615626043821)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7618016811638022, 0.052252322249603106)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7526858644636794, 0.043136511954117385)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7481279561669506, 0.06014685505185302)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7481279561669506, 0.07593590806040929)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7356755182169579, 0.07259929300184578)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7481279561669506, 0.06014685505185302)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7277809917126796, 0.08627302104101792)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7186651719702363, 0.07715719814958866)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7356755182169579, 0.07259929300184578)--(0.7277809917126796, 0.07715719814958866);
\draw (0.704991450229036, 0.08505173095183854)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7016548288725006, 0.07259929300184578)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7186651719702363, 0.07715719814958866)--(0.7095493553767789, 0.07715719814958866);
\draw (0.6858657695659727, 0.07259929300184578)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6892023909225079, 0.06014685505185302)--(0.6937603023682226, 0.06804138785410291);
\draw (0.7016548288725006, 0.07259929300184578)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6767499529725152, 0.05681022739734598)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6892023909225079, 0.06014685505185302)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6846444857747651, 0.043136511954117385)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6767499529725152, 0.02946278391494525)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6892023909225079, 0.02612615626043821)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6846444857747651, 0.043136511954117385)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6892023909225079, 0.010337103251881946)--(0.6937603023682226, 0.01823163605413186);
\draw (0.7016548288725006, 0.013673730906388987)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6892023909225079, 0.02612615626043821)--(0.6937603023682226, 0.01823163605413186);
\draw (0.8140540067374948, 2.8672168528309783e-09)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8049381869950515, 0.009115813162702574)--(0.8140540067374948, 0.009115813162702574);
\draw (0.821948533241773, 0.013673730906388987)--(0.8140540067374948, 0.009115813162702574);
\draw (0.795822370401594, 2.8672168528309783e-09)--(0.795822370401594, 0.009115813162702574);
\draw (0.8049381901440373, 0.009115813162702574)--(0.795822370401594, 0.009115813162702574);
\draw (0.7879278438973158, 0.013673730906388987)--(0.795822370401594, 0.009115813162702574);
\draw (0.7721387853780343, 0.013673730906388987)--(0.7800333142440519, 0.01823163605413186);
\draw (0.775475405947323, 0.02612615626043821)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7879278423228229, 0.013673730906388987)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7618016809504714, 0.034020689062688125)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7709174976505944, 0.043136511954117385)--(0.7709174976505944, 0.034020689062688125);
\draw (0.775475405947323, 0.02612615626043821)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7618016809504714, 0.052252322249603106)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7709174976505944, 0.043136511954117385)--(0.7709174976505944, 0.052252322249603106);
\draw (0.775475405947323, 0.06014685505185302)--(0.7709174976505944, 0.052252322249603106);
\draw (0.775475405947323, 0.07593590806040929)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7879278438973158, 0.07259929300184578)--(0.7800333142440519, 0.06804138785410291);
\draw (0.775475405947323, 0.06014685505185302)--(0.7800333142440519, 0.06804138785410291);
\draw (0.795822370401594, 0.08627302104101792)--(0.795822370401594, 0.07715719814958866);
\draw (0.8049381901440373, 0.07715719814958866)--(0.795822370401594, 0.07715719814958866);
\draw (0.7879278438973158, 0.07259929300184578)--(0.795822370401594, 0.07715719814958866);
\draw (0.8186119118852377, 0.08505173095183854)--(0.8140540067374948, 0.07715719814958866);
\draw (0.821948533241773, 0.07259929300184578)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8049381901440373, 0.07715719814958866)--(0.8140540067374948, 0.07715719814958866);
\draw (0.837737592548301, 0.07259929300184578)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8344009711917657, 0.06014685505185302)--(0.8298430597460511, 0.06804138785410291);
\draw (0.821948533241773, 0.07259929300184578)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8468534091417586, 0.05681022739734598)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8344009711917657, 0.06014685505185302)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8389588763395086, 0.043136511954117385)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8468534091417586, 0.02946278391494525)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8344009711917657, 0.02612615626043821)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8389588763395086, 0.043136511954117385)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8344009711917657, 0.010337103251881946)--(0.8298430597460511, 0.01823163605413186);
\draw (0.821948533241773, 0.013673730906388987)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8344009711917657, 0.02612615626043821)--(0.8298430597460511, 0.01823163605413186);
\draw (0.9124522139502859, 0.05681022739734598)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9091155988917223, 0.06926266534733874)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8966631609417296, 0.05681022739734598)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9215680368417151, 0.07259929300184578)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9091155988917223, 0.06926266534733874)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9136735040394652, 0.08627302104101792)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9215680368417151, 0.09994674278221827)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9091155988917223, 0.10328335784078177)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9136735040394652, 0.08627302104101792)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9091155988917223, 0.11907241714730982)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8966631609417296, 0.11573579579077453)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9091155988917223, 0.10328335784078177)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8933265332872226, 0.1281882337407673)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8966631609417296, 0.11573579579077453)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8796528052480503, 0.12029370723648916)--(0.8887686281394797, 0.12029370723648916);
\draw (0.86597908350685, 0.1281882337407673)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8626424684482865, 0.11573579579077453)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8796528052480503, 0.12029370723648916)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8468534091417586, 0.11573579579077453)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8501900304982938, 0.10328335784078177)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8626424684482865, 0.11573579579077453)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8365163024591216, 0.09538883133650364)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8456321190525791, 0.08627302104101792)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8501900304982938, 0.10328335784078177)--(0.8456321190525791, 0.09538883133650364);
\draw (0.837737592548301, 0.07259929300184578)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8501900304982938, 0.06926266534733874)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8456321190525791, 0.08627302104101792)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8468534091417586, 0.05681022739734598)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8501900304982938, 0.06926266534733874)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8626424684482865, 0.05681022739734598)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8705369949525646, 0.043136511954117385)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8796528052480503, 0.052252322249603106)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8626424684482865, 0.05681022739734598)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8933265332872226, 0.04435778944735322)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8966631609417296, 0.05681022739734598)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8796528052480503, 0.052252322249603106)--(0.8887686281394797, 0.052252322249603106);
\draw (0.9659258234218514, 0.15187181955157347)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9568100131263657, 0.16098763929401685)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9522520953826793, 0.14397729304729534)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9659258234218514, 0.17010345588747433)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9568100131263657, 0.16098763614503098)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9522520953826793, 0.17799798239175246)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9522520953826793, 0.19378704091103405)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9397996700286301, 0.19045042034174525)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9522520953826793, 0.17799798396624542)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9319051372263802, 0.20412414533859669)--(0.9319051372263802, 0.195008328638474);
\draw (0.9227893143349509, 0.195008328638474)--(0.9319051372263802, 0.195008328638474);
\draw (0.9397996700286301, 0.19045042034174525)--(0.9319051372263802, 0.195008328638474);
\draw (0.9136735040394652, 0.2041241453385967)--(0.9136735040394652, 0.195008328638474);
\draw (0.9227893143349509, 0.195008328638474)--(0.9136735040394652, 0.195008328638474);
\draw (0.9057789712372153, 0.19045042034174525)--(0.9136735040394652, 0.195008328638474);
\draw (0.889989918228659, 0.19045042034174525)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8933265332872226, 0.17799798239175246)--(0.8978844384349653, 0.1858925120450165);
\draw (0.9057789712372153, 0.19045042034174525)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8796528052480503, 0.17010345588747433)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8887686281394797, 0.16098763614503098)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8933265332872226, 0.17799798239175246)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8808740953372297, 0.1473139144038306)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8933265332872226, 0.14397729304729534)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8887686281394797, 0.16098763614503098)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8933265332872226, 0.1281882337407673)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9057789712372153, 0.13152485509730258)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8933265332872226, 0.14397729304729534)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9091155988917223, 0.11907241714730982)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9057789712372153, 0.13152485509730258)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9227893143349509, 0.1269669499495597)--(0.9136735040394652, 0.1269669499495597);
\draw (0.936463042374123, 0.11907241714730982)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9397996700286301, 0.13152485509730258)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9227893143349509, 0.1269669499495597)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9555887230371863, 0.13152485509730258)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9522520953826793, 0.14397729304729534)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9397996700286301, 0.13152485509730258)--(0.9476941902349365, 0.1360827665430172);
\draw (0.7083280650549661, 0.7049914449820895)--(0.7004335433058279, 0.70043354250661);
\draw (0.7049914449375391, 0.6925390067000787)--(0.7004335433058279, 0.70043354250661);
\draw (0.6925390145596539, 0.7049914508033388)--(0.7004335433058279, 0.70043354250661);
\draw (0.7174438863685357, 0.6892023920368551)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7049914449375391, 0.6925390067000787)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7095493598642576, 0.6755286710297463)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7174438893094953, 0.6618549410524023)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7049914491176068, 0.6585183151487535)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7095493598642576, 0.6755286710297463)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7049914518995468, 0.6427292669586588)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6925390104685502, 0.6460658816218825)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7049914436634032, 0.6585183182977394)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6892023903511231, 0.6336134433398717)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6925390104685502, 0.6460658816218825)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6755286638898107, 0.6415079729931358)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6618549393666702, 0.6336134403989122)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6585183193391091, 0.6460658844705113)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6755286638898107, 0.6415079729931358)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6427292598187233, 0.6460658809578465)--(0.6506237905929352, 0.65062379276724);
\draw (0.6460658812997013, 0.6585183184526108)--(0.6506237905929352, 0.65062379276724);
\draw (0.6585183193391091, 0.6460658844705113)--(0.6506237905929352, 0.65062379276724);
\draw (0.6323921568837153, 0.6664128469250051)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6415079740345054, 0.6755286642441038)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6460658812997013, 0.6585183184526108)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6336134472239946, 0.6892023927002876)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6460658812102863, 0.6925390076421966)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6415079740345054, 0.6755286642441038)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6427292638174521, 0.7049914501926354)--(0.6506237926560009, 0.700433541842574);
\draw (0.6460658812102863, 0.6925390076421966)--(0.6506237926560009, 0.700433541842574);
\draw (0.6585183234302129, 0.7049914536519676)--(0.6506237926560009, 0.700433541842574);
\draw (0.666412849934491, 0.7186651746590764)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6755286637109806, 0.7095493513723072)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6585183234302129, 0.7049914536519676)--(0.6664128479064529, 0.7095493545529541);
\draw (0.689202388234121, 0.7174438839665309)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6925390145596539, 0.7049914508033388)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6755286637109806, 0.7095493513723072)--(0.6846444830863783, 0.7095493606745605);
\draw (0.7605803974475444, 0.6144877654870426)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7481279623145194, 0.6178243910586734)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7526858709432662, 0.6008140444799338)--(0.7526858584920272, 0.6099298584011279);
\draw (0.751464576977743, 0.63027683248967)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7481279623145194, 0.6178243910586734)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7356755147302555, 0.6302768305514981)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7277809907392213, 0.6439505573798563)--(0.7277809914382851, 0.634834735699241);
\draw (0.7186651783608592, 0.6348347373053949)--(0.7277809914382851, 0.634834735699241);
\draw (0.7356755147302555, 0.6302768305514981)--(0.7277809914382851, 0.634834735699241);
\draw (0.7049914518995468, 0.6427292669586588)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7016548317821197, 0.6302768286766481)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7186651783608592, 0.6348347373053949)--(0.7095493535312581, 0.6348347311521275);
\draw (0.6892023903511231, 0.6336134433398717)--(0.693760298280806, 0.6257189184417474);
\draw (0.7016548317821197, 0.6302768286766481)--(0.693760298280806, 0.6257189184417474);
\draw (0.6892023868350914, 0.61782438424137)--(0.693760298280806, 0.6257189184417474);
\draw (0.6755286654609368, 0.60992985710135)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6846444855353981, 0.6008140447229879)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6892023868350914, 0.61782438424137)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6767499558821342, 0.5871403182616756)--(0.6846444807802584, 0.5916982261913585);
\draw (0.689202394164145, 0.5838036981442484)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6846444855353981, 0.6008140447229879)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6892023906481133, 0.5680146390457467)--(0.693760298944842, 0.5759091677919206);
\draw (0.7016548222368124, 0.5713512626441777)--(0.693760298944842, 0.5759091677919206);
\draw (0.689202394164145, 0.5838036981442484)--(0.693760298944842, 0.5759091677919206);
\draw (0.709549354831036, 0.5576775381210373)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7186651781178052, 0.5667933518975269)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7016548222368124, 0.5713512626441777)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7277809950432806, 0.5576775340649612)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7186651781178052, 0.5667933518975269)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7356755246965447, 0.5713512605262736)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7514645728866394, 0.5713512633082137)--(0.743570049594669, 0.5759091684559566);
\draw (0.7481279547424118, 0.583803691747927)--(0.743570049594669, 0.5759091684559566);
\draw (0.7356755246965447, 0.5713512605262736)--(0.743570049594669, 0.5759091684559566);
\draw (0.7618016847197558, 0.5916982211931646)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7526858709432662, 0.6008140444799338)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7481279547424118, 0.583803691747927)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7605803914789385, 0.500867306088856)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7481279583157465, 0.4975306797633231)--(0.7526858681869681, 0.5054252112365988);
\draw (0.752685858884715, 0.5145410306119964)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7514645733109881, 0.48507824586940634)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7481279598902394, 0.49753068249042487)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7356755142124863, 0.485078249385438)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7277809849528456, 0.471404523605901)--(0.7277809877398692, 0.48052033872865324);
\draw (0.718665178542154, 0.48052033445871944)--(0.7277809877398692, 0.48052033872865324);
\draw (0.73567551342524, 0.48507824802188715)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7049914500859702, 0.4726258076482086)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7016548242356542, 0.485078247932472)--(0.7095493584360316, 0.4805203364867574);
\draw (0.718665178542154, 0.48052033445871944)--(0.7095493584360316, 0.4805203364867574);
\draw (0.6892023925936224, 0.4817416242416661)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7016548242356542, 0.485078247932472)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6892023891342902, 0.49753068385442684)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6755286681271814, 0.5054252103587049)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6846444805055434, 0.5145410304331663)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6892023891342902, 0.49753068385442684)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6767499479113198, 0.5282147549563069)--(0.6846444821116973, 0.5236568435105923);
\draw (0.689202391982919, 0.531551374983868)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6846444805055434, 0.5145410304331663)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6892023868957612, 0.547340431777152)--(0.6937603002796477, 0.5394459037300419);
\draw (0.701654825177772, 0.5440038116597248)--(0.6937603002796477, 0.5394459037300419);
\draw (0.689202391982919, 0.531551374983868)--(0.6937603002796477, 0.5394459037300419);
\draw (0.709549354831036, 0.5576775381210373)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7186651717565116, 0.5485617202884716)--(0.7095493500758963, 0.5485617195894078);
\draw (0.701654825177772, 0.5440038116597248)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7277809950432806, 0.5576775340649612)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7186651717565116, 0.5485617202884716)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7356755135801113, 0.544003810385589)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7514645758275988, 0.5440038123237608)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7481279611643753, 0.5315513708927642)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7356755135801113, 0.544003810385589)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7618016821714841, 0.523656844388486)--(0.7526858604908688, 0.5236568436894222);
\draw (0.752685858884715, 0.5145410306119964)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7481279611643753, 0.5315513708927642)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7049914449820897, 0.40702700659544433)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6925390067000788, 0.41036362671287147)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7049914508033389, 0.4228160570907566)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6892023920368552, 0.3979111852818748)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6925390067000788, 0.41036362671287147)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6755286710297463, 0.40580571178615293)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6618549410524024, 0.3979111823409152)--(0.666412852498117, 0.4058057165412927);
\draw (0.6585183151487536, 0.4103636225328038)--(0.666412852498117, 0.4058057165412927);
\draw (0.6755286710297463, 0.40580571178615293)--(0.666412852498117, 0.4058057165412927);
\draw (0.642729266958659, 0.4103636197508637)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6460658816218826, 0.4228160611818604)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6585183182977395, 0.4103636279870073)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6336134433398718, 0.4261526812992875)--(0.641507971386982, 0.4307105946831741);
\draw (0.6460658816218826, 0.4228160611818604)--(0.641507971386982, 0.4307105946831741);
\draw (0.6415079729931359, 0.4398264077605999)--(0.641507971386982, 0.4307105946831741);
\draw (0.6336134403989122, 0.45350013228374036)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6460658844705114, 0.4568367523113014)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6415079729931359, 0.4398264077605999)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6460658809578466, 0.4726258118316873)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6585183184526109, 0.46928919035070926)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6460658844705114, 0.4568367523113014)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6664128469250052, 0.4829629147666953)--(0.6664128441379816, 0.4738470996439431);
\draw (0.675528664244104, 0.4738470976159051)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6585183184526109, 0.46928919035070926)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6892023927002877, 0.481741624426416)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6925390076421967, 0.4692891904401242)--(0.6846444843502263, 0.4738470955878671);
\draw (0.675528664244104, 0.4738470976159051)--(0.6846444843502263, 0.4738470955878671);
\draw (0.7049914501926355, 0.4726258078329585)--(0.7004335418425741, 0.4647312789944096);
\draw (0.6925390076421967, 0.4692891904401242)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7049914536519677, 0.4568367482201977)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7186651746590765, 0.4489422217159196)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7095493513723073, 0.43982640793942995)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7049914536519677, 0.4568367482201977)--(0.7095493545529542, 0.4489422237439576);
\draw (0.717443883966531, 0.4261526834162895)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7049914508033389, 0.4228160570907566)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7095493513723073, 0.43982640793942995)--(0.7095493606745606, 0.4307105885640323);
\draw (0.6144877654870428, 0.3547746742028662)--(0.609929858401128, 0.3626692131583834);
\draw (0.6178243910586735, 0.3672271093358911)--(0.609929858401128, 0.3626692131583834);
\draw (0.6008140444799339, 0.3626692007071443)--(0.609929858401128, 0.3626692131583834);
\draw (0.6302768324896701, 0.36389049467266743)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6178243910586735, 0.3672271093358911)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6302768305514982, 0.37967955692015504)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6439505573798564, 0.3875740809111892)--(0.6348347356992411, 0.3875740802121254);
\draw (0.634834737305395, 0.3966898932895513)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6302768305514982, 0.37967955692015504)--(0.6348347356992411, 0.3875740802121254);
\draw (0.642729266958659, 0.4103636197508637)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6302768286766482, 0.41370023986829085)--(0.6348347311521276, 0.40580571811915245);
\draw (0.634834737305395, 0.3966898932895513)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6336134433398718, 0.4261526812992875)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6302768286766482, 0.41370023986829085)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6178243842413701, 0.42615268481531915)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6099298571013501, 0.4398264061894738)--(0.6099298609493997, 0.430710589963062);
\draw (0.6008140447229879, 0.43071058611501234)--(0.6099298609493997, 0.430710589963062);
\draw (0.6178243842413701, 0.42615268481531915)--(0.6099298609493997, 0.430710589963062);
\draw (0.5871403182616756, 0.4386051157682764)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5838036981442485, 0.4261526774862656)--(0.5916982261913586, 0.4307105908701521);
\draw (0.6008140447229879, 0.43071058611501234)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5680146390457468, 0.4261526810022972)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5713512626441778, 0.41370024941359806)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5838036981442485, 0.4261526774862656)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5576775381210373, 0.40580571681937455)--(0.5667933511984632, 0.4058057152132206);
\draw (0.566793351897527, 0.39668989353260536)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5713512626441778, 0.41370024941359806)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5576775340649613, 0.3875740766071299)--(0.566793353440359, 0.387574085909383);
\draw (0.566793351897527, 0.39668989353260536)--(0.566793353440359, 0.387574085909383);
\draw (0.5713512605262737, 0.37967954695386585)--(0.566793353440359, 0.387574085909383);
\draw (0.5713512633082138, 0.3638904987637712)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5838036917479271, 0.3672271169079987)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5713512605262737, 0.37967954695386585)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5916982211931647, 0.35355338693065463)--(0.5916982259483046, 0.3626692054622841);
\draw (0.6008140444799339, 0.3626692007071443)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5838036917479271, 0.3672271169079987)--(0.5916982259483046, 0.3626692054622841);
\draw (0.500867306088856, 0.35477468017147196)--(0.5054252112365989, 0.36266920346344234);
\draw (0.4975306797633232, 0.36722711333466407)--(0.5054252112365989, 0.36266920346344234);
\draw (0.5145410306119965, 0.3626692127656956)--(0.5054252112365989, 0.36266920346344234);
\draw (0.4850782458694064, 0.36389049833942244)--(0.4896361510171493, 0.3717850216313928);
\draw (0.497530682490425, 0.3672271117601711)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4850782493854381, 0.37967955743792414)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4714045236059011, 0.38757408669756493)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4805203344587195, 0.3966898931082566)--(0.4805203387286533, 0.3875740839105413);
\draw (0.48507824802188715, 0.37967955822517063)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4726258076482087, 0.41036362156444034)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4850782479324721, 0.4137002474147564)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4805203344587195, 0.3966898931082566)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4817416242416662, 0.42615267905678816)--(0.489636153080215, 0.42159477070672674);
\draw (0.4850782479324721, 0.4137002474147564)--(0.489636153080215, 0.42159477070672674);
\draw (0.49753068385442695, 0.4261526825161204)--(0.489636153080215, 0.42159477070672674);
\draw (0.5054252103587051, 0.4398264035232292)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5145410304331665, 0.4307105911448671)--(0.5054252146286389, 0.43071059432551395);
\draw (0.49753068385442695, 0.4261526825161204)--(0.5054252146286389, 0.43071059432551395);
\draw (0.528214754956307, 0.4386051237390907)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5315513749838681, 0.42615267966749154)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5145410304331665, 0.4307105911448671)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5473404317771521, 0.42615268475464935)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5440038116597249, 0.41370024647263853)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5315513749838681, 0.42615267966749154)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5576775381210373, 0.40580571681937455)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5485617202884717, 0.396689899893899)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5440038116597249, 0.41370024647263853)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5576775340649613, 0.3875740766071299)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5485617202884717, 0.396689899893899)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5440038103855891, 0.3796795580702993)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5440038123237609, 0.36389049582281163)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5315513708927643, 0.36722711048603524)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5440038103855891, 0.3796795580702993)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5236568443884861, 0.35355338947892645)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5145410306119965, 0.3626692127656956)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5315513708927643, 0.36722711048603524)--(0.5236568436894223, 0.3626692111595417);
\draw (0.4070270065954444, 0.41036362666832094)--(0.4149215283445828, 0.41492152914380037);
\draw (0.4103636267128716, 0.42281606495033175)--(0.4149215283445828, 0.41492152914380037);
\draw (0.42281605709075665, 0.4103636208470716)--(0.4149215283445828, 0.41492152914380037);
\draw (0.3979111852818749, 0.42615267961355535)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4103636267128716, 0.42281606495033175)--(0.40580571878318855, 0.43071058984845595);
\draw (0.40580571178615304, 0.43982640062066414)--(0.40580571878318855, 0.43071058984845595);
\draw (0.3979111823409153, 0.4535001305980082)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4103636225328039, 0.45683675650165695)--(0.4058057165412928, 0.44894221915229354);
\draw (0.40580571178615304, 0.43982640062066414)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4103636197508638, 0.4726258046917515)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4228160611818605, 0.469289190028528)--(0.41492153313475033, 0.4647312766446414);
\draw (0.41036362798700743, 0.45683675335267104)--(0.41492153313475033, 0.4647312766446414);
\draw (0.42615268129928763, 0.4817416283105387)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4228160611818605, 0.469289190028528)--(0.43071059468317413, 0.4738471002634286);
\draw (0.43982640776059995, 0.4738470986572747)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4535001322837405, 0.48174163125149827)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4568367523113015, 0.4692891871798991)--(0.4489422208380258, 0.4738470970511208);
\draw (0.43982640776059995, 0.4738470986572747)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4726258118316874, 0.469289190692564)--(0.4647312810574754, 0.46473127888317034);
\draw (0.46928919035070926, 0.45683675319779965)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4568367523113015, 0.4692891871798991)--(0.4647312810574754, 0.46473127888317034);
\draw (0.48296291476669534, 0.44894222472540535)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4738470976159052, 0.43982640740630663)--(0.47384709964394317, 0.44894222751242896);
\draw (0.46928919035070926, 0.45683675319779965)--(0.47384709964394317, 0.44894222751242896);
\draw (0.481741624426416, 0.4261526789501229)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4692891904401243, 0.4228160640082139)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4738470976159052, 0.43982640740630663)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4726258078329585, 0.410363621457775)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4692891904401243, 0.4228160640082139)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4568367482201978, 0.4103636179984428)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4489422217159197, 0.396689896991334)--(0.44894222374395765, 0.40580571709745633);
\draw (0.43982640793943, 0.4058057202781032)--(0.44894222374395765, 0.40580571709745633);
\draw (0.4568367482201978, 0.4103636179984428)--(0.44894222374395765, 0.40580571709745633);
\draw (0.42615268341628953, 0.39791118768387956)--(0.4307105885640324, 0.40580571097584994);
\draw (0.42281605709075665, 0.4103636208470716)--(0.4307105885640324, 0.40580571097584994);
\draw (0.43982640793943, 0.4058057202781032)--(0.4307105885640324, 0.40580571097584994);
\draw (0.35355338832878236, 0.5054252070960152)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3626692007071444, 0.5145410271704767)--(0.36266921315838346, 0.5054252132492826);
\draw (0.36722710933589114, 0.4975306805917371)--(0.36266921315838346, 0.5054252132492826);
\draw (0.35355338693065474, 0.5236568504572459)--(0.3626692054622842, 0.523656845702106);
\draw (0.3626692007071444, 0.5145410271704767)--(0.3626692054622842, 0.523656845702106);
\draw (0.3672271169079988, 0.5315513799024835)--(0.3626692054622842, 0.523656845702106);
\draw (0.367227111820841, 0.5473404366957675)--(0.3717850220557417, 0.5394459031944538);
\draw (0.37967954695386597, 0.5440038111241368)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3672271169079988, 0.5315513799024835)--(0.3717850220557417, 0.5394459031944538);
\draw (0.38757407660713, 0.5576775375854492)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3966898935326054, 0.5485617197528836)--(0.3875740859093831, 0.5485617182100516);
\draw (0.37967954695386597, 0.5440038111241368)--(0.3875740859093831, 0.5485617182100516);
\draw (0.4058057168193746, 0.5576775335293732)--(0.40580571521322073, 0.5485617204519474);
\draw (0.3966898935326054, 0.5485617197528836)--(0.40580571521322073, 0.5485617204519474);
\draw (0.4137002494135982, 0.5440038090062328)--(0.40580571521322073, 0.5485617204519474);
\draw (0.4294893030578964, 0.544003808639187)--(0.42159477270556855, 0.5394459038584899);
\draw (0.42615267748626573, 0.5315513735061621)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4137002494135982, 0.5440038090062328)--(0.42159477270556855, 0.5394459038584899);
\draw (0.43982640394757805, 0.5236568438528981)--(0.4307105908701522, 0.523656845459052);
\draw (0.4307105861150124, 0.5145410269274225)--(0.4307105908701522, 0.523656845459052);
\draw (0.42615267748626573, 0.5315513735061621)--(0.4307105908701522, 0.523656845459052);
\draw (0.438605118709236, 0.500867302404282)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42615268481531926, 0.4975306874090405)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4307105861150124, 0.5145410269274225)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42615268129928763, 0.4817416283105387)--(0.4215947733696046, 0.489636153208663);
\draw (0.4137002398682909, 0.48507824297376234)--(0.4215947733696046, 0.489636153208663);
\draw (0.42615268481531926, 0.4975306874090405)--(0.4215947733696046, 0.489636153208663);
\draw (0.4103636197508638, 0.4726258046917515)--(0.4058057181191525, 0.4805203404982829);
\draw (0.4137002398682909, 0.48507824297376234)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3966898932895514, 0.48052033434501557)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3830161750643827, 0.4726258126591991)--(0.3875740802121255, 0.4805203359511695);
\draw (0.37967955692015515, 0.48507824109891234)--(0.3875740802121255, 0.4805203359511695);
\draw (0.3966898932895514, 0.48052033434501557)--(0.3875740802121255, 0.4805203359511695);
\draw (0.36389049467266754, 0.48507823916074044)--(0.3717850227197777, 0.489636152544627);
\draw (0.36722710933589114, 0.4975306805917371)--(0.3717850227197777, 0.489636152544627);
\draw (0.37967955692015515, 0.48507824109891234)--(0.3717850227197777, 0.489636152544627);
\draw (0.35477468017147207, 0.6144877655615545)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3672271133346642, 0.6178243918870874)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3626692127656957, 0.6008140410384141)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3638904983394225, 0.6302768257810041)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3672271117601712, 0.6178243891599856)--(0.37178502163139293, 0.6257189206332613);
\draw (0.37967955743792425, 0.6302768222649725)--(0.37178502163139293, 0.6257189206332613);
\draw (0.38757408669756505, 0.6439505480445095)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3966898931082567, 0.634834737191691)--(0.3875740839105414, 0.6348347329217572);
\draw (0.37967955822517074, 0.6302768236285233)--(0.3875740839105414, 0.6348347329217572);
\draw (0.41036362156444045, 0.6427292640022019)--(0.405805713214379, 0.6348347351636531);
\draw (0.4137002474147565, 0.6302768237179384)--(0.405805713214379, 0.6348347351636531);
\draw (0.3966898931082567, 0.634834737191691)--(0.405805713214379, 0.6348347351636531);
\draw (0.4261526790567883, 0.6336134474087444)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4137002474147565, 0.6302768237179384)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4261526825161205, 0.6178243877959836)--(0.42159477070672685, 0.6257189185701955);
\draw (0.43982640352322927, 0.6099298612917055)--(0.430710594325514, 0.6099298570217717);
\draw (0.4307105911448672, 0.600814041217244)--(0.430710594325514, 0.6099298570217717);
\draw (0.4261526825161205, 0.6178243877959836)--(0.430710594325514, 0.6099298570217717);
\draw (0.4386051237390908, 0.5871403166941036)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42615267966749165, 0.5838036966665425)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4307105911448672, 0.600814041217244)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42615268475464946, 0.5680146398732585)--(0.4215947713707629, 0.5759091679203686);
\draw (0.4137002464726386, 0.5713512599906856)--(0.4215947713707629, 0.5759091679203686);
\draw (0.42615267966749165, 0.5838036966665425)--(0.4215947713707629, 0.5759091679203686);
\draw (0.4058057168193746, 0.5576775335293732)--(0.4058057215745144, 0.5667933520610027);
\draw (0.39668989989389913, 0.5667933513619389)--(0.4058057215745144, 0.5667933520610027);
\draw (0.4137002464726386, 0.5713512599906856)--(0.4058057215745144, 0.5667933520610027);
\draw (0.38757407660713, 0.5576775375854492)--(0.38757408136226973, 0.5667933561170786);
\draw (0.39668989989389913, 0.5667933513619389)--(0.38757408136226973, 0.5667933561170786);
\draw (0.37967955807029935, 0.5713512612648215)--(0.38757408136226973, 0.5667933561170786);
\draw (0.36389049582281174, 0.5713512593266497)--(0.3717850238699219, 0.5759091727105361);
\draw (0.36722711048603535, 0.5838037007576463)--(0.3717850238699219, 0.5759091727105361);
\draw (0.37967955807029935, 0.5713512612648215)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3535533894789265, 0.5916982272619244)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3626692127656957, 0.6008140410384141)--(0.36266921115954176, 0.5916982279609881);
\draw (0.36722711048603535, 0.5838037007576463)--(0.36266921115954176, 0.5916982279609881);
\draw (0.40702700585183005, 0.7049914484535706)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4103636192725788, 0.6925390118325521)--(0.4149215291438005, 0.7004335433058277);
\draw (0.42281606495033186, 0.704991444937539)--(0.4149215291438005, 0.7004335433058277);
\draw (0.3979111876838796, 0.689202388234121)--(0.40580571097585005, 0.6846444830863782);
\draw (0.41036362084707173, 0.6925390145596538)--(0.40580571097585005, 0.6846444830863782);
\draw (0.4058057202781033, 0.6755286637109805)--(0.40580571097585005, 0.6846444830863782);
\draw (0.3979111910184625, 0.6618549379314436)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4103636179984429, 0.6585183234302128)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4058057194908568, 0.6755286623474297)--(0.4058057170974564, 0.6664128479064529);
\draw (0.41036362145777505, 0.642729263817452)--(0.41492152980783653, 0.6506237926560009);
\draw (0.422816064008214, 0.6460658812102862)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4103636179984429, 0.6585183234302128)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4261526789501229, 0.6336134472239945)--(0.43071058730018436, 0.6415079760625433);
\draw (0.422816064008214, 0.6460658812102862)--(0.43071058730018436, 0.6415079760625433);
\draw (0.43982640740630674, 0.6415079740345053)--(0.43071058730018436, 0.6415079760625433);
\draw (0.4535001284134155, 0.6336134475302272)--(0.448942227512429, 0.6415079720064674);
\draw (0.4568367539850462, 0.6460658826632522)--(0.448942227512429, 0.6415079720064674);
\draw (0.43982640740630674, 0.6415079740345053)--(0.448942227512429, 0.6415079720064674);
\draw (0.4726258130835479, 0.6460658791472205)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4692891887543922, 0.6585183220662107)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4568367539850462, 0.6460658826632522)--(0.46473127888317045, 0.6506237905929351);
\draw (0.48296291558275034, 0.6664128460572449)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4738470986572748, 0.6755286638898106)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4692891887543922, 0.6585183220662107)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4817416283105388, 0.689202390351123)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4692891900285281, 0.6925390104685502)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4738470986572748, 0.6755286638898106)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47262580469175164, 0.7049914518995468)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4692891900285281, 0.6925390104685502)--(0.46473127664464153, 0.7004335385156603);
\draw (0.45683675335267115, 0.7049914436634032)--(0.46473127664464153, 0.7004335385156603);
\draw (0.44894222390743344, 0.7186651736407471)--(0.44894221915229365, 0.7095493551091178);
\draw (0.43982640062066425, 0.7095493598642575)--(0.44894221915229365, 0.7095493551091178);
\draw (0.45683675335267115, 0.7049914436634032)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4261526796135554, 0.7174438863685356)--(0.43071058984845606, 0.709549352867222);
\draw (0.42281606495033186, 0.704991444937539)--(0.43071058984845606, 0.709549352867222);
\draw (0.43982640062066425, 0.7095493598642575)--(0.43071058984845606, 0.709549352867222);
\draw (0.5054252070960153, 0.7618016833216282)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5145410271704767, 0.7526858709432661)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4975306805917372, 0.7481279623145194)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5236568504572459, 0.7618016847197558)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5145410271704767, 0.7526858709432661)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5315513799024836, 0.7481279547424118)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5473404366957676, 0.7481279598295696)--(0.539445903194454, 0.7435700495946689);
\draw (0.544003811124137, 0.7356755246965446)--(0.539445903194454, 0.7435700495946689);
\draw (0.5315513799024836, 0.7481279547424118)--(0.539445903194454, 0.7435700495946689);
\draw (0.5576775375854494, 0.7277809950432806)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5485617197528837, 0.7186651781178051)--(0.5485617182100517, 0.7277809857410275);
\draw (0.544003811124137, 0.7356755246965446)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5576775335293733, 0.7095493548310359)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5485617197528837, 0.7186651781178051)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5440038090062329, 0.7016548222368124)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5440038086391871, 0.6858657685925141)--(0.53944590385849, 0.693760298944842);
\draw (0.5315513735061622, 0.6892023941641449)--(0.53944590385849, 0.693760298944842);
\draw (0.5440038090062329, 0.7016548222368124)--(0.53944590385849, 0.693760298944842);
\draw (0.5236568438528981, 0.6755286677028325)--(0.523656845459052, 0.6846444807802584);
\draw (0.5145410269274227, 0.6846444855353981)--(0.523656845459052, 0.6846444807802584);
\draw (0.5315513735061622, 0.6892023941641449)--(0.523656845459052, 0.6846444807802584);
\draw (0.5008673024042821, 0.6767499529411746)--(0.5054252107010109, 0.6846444816873485);
\draw (0.4975306874090405, 0.6892023868350913)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5145410269274227, 0.6846444855353981)--(0.5054252107010109, 0.6846444816873485);
\draw (0.4817416283105388, 0.689202390351123)--(0.48963615320866305, 0.693760298280806);
\draw (0.48507824297376245, 0.7016548317821196)--(0.48963615320866305, 0.693760298280806);
\draw (0.4975306874090405, 0.6892023868350913)--(0.48963615320866305, 0.693760298280806);
\draw (0.47262580469175164, 0.7049914518995468)--(0.48052034049828296, 0.709549353531258);
\draw (0.48507824297376245, 0.7016548317821196)--(0.48052034049828296, 0.709549353531258);
\draw (0.4805203343450157, 0.7186651783608592)--(0.48052034049828296, 0.709549353531258);
\draw (0.4726258126591991, 0.7323388965860279)--(0.4805203359511695, 0.727780991438285);
\draw (0.4850782410989124, 0.7356755147302554)--(0.4805203359511695, 0.727780991438285);
\draw (0.4805203343450157, 0.7186651783608592)--(0.4805203359511695, 0.727780991438285);
\draw (0.48507823916074044, 0.751464576977743)--(0.489636152544627, 0.7435700489306328);
\draw (0.4975306805917372, 0.7481279623145194)--(0.489636152544627, 0.7435700489306328);
\draw (0.4850782410989124, 0.7356755147302554)--(0.489636152544627, 0.7435700489306328);
\draw (0.6144877655615546, 0.7605803914789385)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6178243918870874, 0.7481279583157464)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6008140410384141, 0.7526858588847148)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6302768257810042, 0.751464573310988)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6178243891599856, 0.7481279598902394)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6302768222649726, 0.7356755142124863)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6439505480445095, 0.7277809849528455)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6348347371916911, 0.7186651785421538)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6302768236285234, 0.7356755134252398)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6427292640022018, 0.7049914500859702)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6302768237179385, 0.7016548242356541)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6348347371916911, 0.7186651785421538)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6336134474087443, 0.6892023925936224)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6302768237179385, 0.7016548242356541)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6178243877959837, 0.6892023891342901)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6099298612917056, 0.6755286681271813)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6008140412172441, 0.6846444805055434)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6178243877959837, 0.6892023891342901)--(0.6099298570217718, 0.6846444773248965);
\draw (0.5871403166941037, 0.6767499479113197)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5838036966665426, 0.6892023919829189)--(0.5916982281398183, 0.6846444821116973);
\draw (0.6008140412172441, 0.6846444805055434)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5680146398732586, 0.6892023868957611)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5713512599906857, 0.7016548251777719)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5838036966665426, 0.6892023919829189)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5576775335293733, 0.7095493548310359)--(0.5667933520610027, 0.7095493500758961);
\draw (0.566793351361939, 0.7186651717565115)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5713512599906857, 0.7016548251777719)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5576775375854494, 0.7277809950432806)--(0.5667933561170787, 0.7277809902881408);
\draw (0.566793351361939, 0.7186651717565115)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5713512612648216, 0.7356755135801112)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5713512593266497, 0.7514645758275988)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5838037007576463, 0.7481279611643752)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5713512612648216, 0.7356755135801112)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5916982272619244, 0.761801682171484)--(0.5916982279609883, 0.7526858604908688);
\draw (0.6008140410384141, 0.7526858588847148)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5838037007576463, 0.7481279611643752)--(0.5916982279609883, 0.7526858604908688);
\draw (0.25637646827770594, 0.965925821042122)--(0.2563764698205379, 0.9568100134188997);
\draw (0.24726065044514028, 0.9568100041166464)--(0.2563764698205379, 0.9568100134188997);
\draw (0.2642709985667118, 0.952252105122171)--(0.2563764698205379, 0.9568100134188997);
\draw (0.23814483666865066, 0.9659258274034156)--(0.23814483736771444, 0.9568100057228004);
\draw (0.24726065044514028, 0.9568100041166464)--(0.23814483736771444, 0.9568100057228004);
\draw (0.23025031016437253, 0.9522521063963068)--(0.23814483736771444, 0.9568100057228004);
\draw (0.21446124791688492, 0.9522521044581349)--(0.2223557821172624, 0.9476941930124203);
\draw (0.2177978652173442, 0.9397996619610287)--(0.2223557821172624, 0.9476941930124203);
\draw (0.23025031016437253, 0.9522521063963068)--(0.2223557821172624, 0.9476941930124203);
\draw (0.2041241469921755, 0.9319051402752122)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21323996076866514, 0.922789316988443)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21779787067154777, 0.9397996588120427)--(0.2132399655238049, 0.9319051355200724);
\draw (0.2041241429360995, 0.9136735000629675)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21323996076866514, 0.922789316988443)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2177978693974119, 0.9057789704097035)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21779786588138025, 0.8899899113112018)--(0.22235577732709488, 0.8978844455115792);
\draw (0.23025030880037056, 0.8933265356403576)--(0.22235577732709488, 0.8978844455115792);
\draw (0.2177978693974119, 0.9057789704097035)--(0.22235577732709488, 0.8978844455115792);
\draw (0.2381448355185065, 0.8796528072375065)--(0.23814483754654447, 0.8887686273436288);
\draw (0.24726065198752123, 0.8887686249502285)--(0.23814483754654447, 0.8887686273436288);
\draw (0.23025030880037056, 0.8933265356403576)--(0.23814483754654447, 0.8887686273436288);
\draw (0.2609343764035073, 0.8808740964778341)--(0.256376466428498, 0.8887686225568281);
\draw (0.26427099720270986, 0.8933265343662217)--(0.256376466428498, 0.8887686225568281);
\draw (0.24726065198752123, 0.8887686249502285)--(0.256376466428498, 0.8887686225568281);
\draw (0.2800600568154706, 0.8933265378255538)--(0.2721655279769218, 0.8978844461756152);
\draw (0.27672343312466463, 0.9057789694675856)--(0.2721655279769218, 0.8978844461756152);
\draw (0.26427099720270986, 0.8933265343662217)--(0.2721655279769218, 0.8978844461756152);
\draw (0.28917587340892814, 0.9091155953179016)--(0.2812813445703793, 0.9136735036679631);
\draw (0.27672343312466463, 0.9057789694675856)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2812813465984173, 0.9227893237740854)--(0.2812813445703793, 0.9136735036679631);
\draw (0.28917587310269544, 0.9364630447811942)--(0.2812813423284835, 0.9319051329718007);
\draw (0.27672343167169877, 0.9397996594444179)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2812813465984173, 0.9227893237740854)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2767234351877304, 0.9555887185429196)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2642709985667118, 0.952252105122171)--(0.27216553003998756, 0.9476941952509492);
\draw (0.27672343167169877, 0.9397996594444179)--(0.27216553003998756, 0.9476941952509492);
\draw (0.15187181650274148, 0.9659258285535598)--(0.15187182265600882, 0.9568100037239586);
\draw (0.16098763657720289, 0.9568100161751977)--(0.15187182265600882, 0.9568100037239586);
\draw (0.14397728999846335, 0.952252107546451)--(0.15187182265600882, 0.9568100037239586);
\draw (0.17010345986397207, 0.9659258299516874)--(0.1701034551088323, 0.956810011420058);
\draw (0.16098763657720289, 0.9568100161751977)--(0.1701034551088323, 0.956810011420058);
\draw (0.17799798930920974, 0.9522520999743433)--(0.1701034551088323, 0.956810011420058);
\draw (0.1937870461024938, 0.9522521050615012)--(0.18589251260118012, 0.9476941948266004);
\draw (0.19045042053086308, 0.9397996699284762)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17799798930920974, 0.9522520999743433)--(0.18589251260118012, 0.9476941948266004);
\draw (0.2041241469921755, 0.9319051402752122)--(0.19500832761677786, 0.931905130972959);
\draw (0.19500832915960986, 0.9227893233497366)--(0.19500832761677786, 0.931905130972959);
\draw (0.19045042053086308, 0.9397996699284762)--(0.19500832761677786, 0.931905130972959);
\draw (0.2041241429360995, 0.9136735000629675)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19500832915960986, 0.9227893233497366)--(0.19500832985867367, 0.9136735016691214);
\draw (0.190450418412959, 0.905778967468744)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19045041804591326, 0.8899899138244458)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17799798291288835, 0.8933265393960764)--(0.18589251326521616, 0.8978844441767736);
\draw (0.190450418412959, 0.905778967468744)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17010345325962434, 0.879652812934764)--(0.17010345486577821, 0.88876862601219);
\draw (0.1609876363341488, 0.8887686307673297)--(0.17010345486577821, 0.88876862601219);
\draw (0.17799798291288835, 0.8933265393960764)--(0.17010345486577821, 0.88876862601219);
\draw (0.14731391181100834, 0.8808740981731061)--(0.1518718201077371, 0.88876862691928);
\draw (0.1439772968157667, 0.8933265320670228)--(0.1518718201077371, 0.88876862691928);
\draw (0.1609876363341488, 0.8887686307673297)--(0.1518718201077371, 0.88876862691928);
\draw (0.12818823771726498, 0.8933265355830545)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1315248523804886, 0.9057789770140512)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1439772968157667, 0.8933265320670228)--(0.13608276261538926, 0.8978844435127376);
\draw (0.11907241409847782, 0.9091155971314784)--(0.12696694990500917, 0.9136734987631896);
\draw (0.1315248523804886, 0.9057789770140512)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12696694375174183, 0.9227893235927908)--(0.12696694990500917, 0.9136734987631896);
\draw (0.11907242206592536, 0.9364630418179595)--(0.12696694535789574, 0.9319051366702166);
\draw (0.1315248505056386, 0.939799659962187)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12696694375174183, 0.9227893235927908)--(0.12696694535789574, 0.9319051366702166);
\draw (0.13152484856746668, 0.9555887222096746)--(0.13608276195135321, 0.9476941941625644);
\draw (0.14397728999846335, 0.952252107546451)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1315248505056386, 0.939799659962187)--(0.13608276195135321, 0.9476941941625644);
\draw (0.05347361525855626, 0.9091155936855022)--(0.06136813855052664, 0.9045576885377593);
\draw (0.056810228679304964, 0.8966631570644836)--(0.06136813855052664, 0.9045576885377593);
\draw (0.06926267435705802, 0.9091155901694705)--(0.06136813855052664, 0.9045576885377593);
\draw (0.04435779709060583, 0.8933265334660526)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05681023025379789, 0.8966631597915854)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05225232968482943, 0.8796528089429121)--(0.05225232038257621, 0.8887686283183097);
\draw (0.044357800425188665, 0.8659790831633751)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05681022740516911, 0.8626424686621443)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05225232889758297, 0.8796528075793613)--(0.0522523265041826, 0.8705369931383845);
\draw (0.056810230864501265, 0.8468534090493836)--(0.06136813921456269, 0.8547479378879325);
\draw (0.06926267341494016, 0.8501900264422178)--(0.06136813921456269, 0.8547479378879325);
\draw (0.05681022740516911, 0.8626424686621443)--(0.06136813921456269, 0.8547479378879325);
\draw (0.07259928835684912, 0.837737592455926)--(0.07715719670691054, 0.845632121294475);
\draw (0.06926267341494016, 0.8501900264422178)--(0.07715719670691054, 0.845632121294475);
\draw (0.08627301681303287, 0.8456321192664369)--(0.07715719670691054, 0.845632121294475);
\draw (0.09994673782014171, 0.8377375927621588)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10328336339177241, 0.8501900278951837)--(0.0953888369191552, 0.8456321172383989);
\draw (0.08627301681303287, 0.8456321192664369)--(0.0953888369191552, 0.8456321172383989);
\draw (0.11907242249027411, 0.850190024379152)--(0.11117788828989666, 0.8547479358248667);
\draw (0.11573579816111834, 0.8626424672981424)--(0.11117788828989666, 0.8547479358248667);
\draw (0.10328336339177241, 0.8501900278951837)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1294095249894765, 0.8705369912891765)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12029370806400097, 0.8796528091217422)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11573579816111834, 0.8626424672981424)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12818823771726498, 0.8933265355830545)--(0.12029370967015485, 0.888768622199168);
\draw (0.1157357994352542, 0.8966631557004817)--(0.12029370967015485, 0.888768622199168);
\draw (0.12029370806400097, 0.8796528091217422)--(0.12029370967015485, 0.888768622199168);
\draw (0.11907241409847782, 0.9091155971314784)--(0.11117788605136769, 0.9045576837475918);
\draw (0.1157357994352542, 0.8966631557004817)--(0.11117788605136769, 0.9045576837475918);
\draw (0.10328336275939731, 0.9091155888953347)--(0.11117788605136769, 0.9045576837475918);
\draw (0.09538883331415962, 0.9227893188726788)--(0.09538882855901984, 0.9136735003410493);
\draw (0.08627301002739043, 0.913673505096189)--(0.09538882855901984, 0.9136735003410493);
\draw (0.10328336275939731, 0.9091155888953347)--(0.09538882855901984, 0.9136735003410493);
\draw (0.0725992890202816, 0.9215680316004672)--(0.07715719925518225, 0.9136734980991535);
\draw (0.06926267435705802, 0.9091155901694705)--(0.07715719925518225, 0.9136734980991535);
\draw (0.08627301002739043, 0.913673505096189)--(0.07715719925518225, 0.9136734980991535);
\draw (5.246946266357355e-09, 0.8140540041029112)--(0.009115812870168633, 0.8140540056457433);
\draw (0.00911582217242185, 0.8049381862703456)--(0.009115812870168633, 0.8140540056457433);
\draw (0.013673721166897385, 0.8219485343919172)--(0.009115812870168633, 0.8140540056457433);
\draw (-1.114347281117034e-09, 0.795822372493856)--(0.009115820566267946, 0.7958223731929197);
\draw (0.00911582217242185, 0.8049381862703456)--(0.009115820566267946, 0.7958223731929197);
\draw (0.013673719892761477, 0.7879278459895779)--(0.009115820566267946, 0.7958223731929197);
\draw (0.013673721830933405, 0.7721387837420902)--(0.018231633276648035, 0.7800333179424677);
\draw (0.02612616432803966, 0.7754754010425495)--(0.018231633276648035, 0.7800333179424677);
\draw (0.013673719892761477, 0.7879278459895779)--(0.018231633276648035, 0.7800333179424677);
\draw (0.03402068601385613, 0.7618016828173808)--(0.03402069076899586, 0.7709175013490102);
\draw (0.04313650930062529, 0.7709174965938704)--(0.03402069076899586, 0.7709175013490102);
\draw (0.026126167477025536, 0.7754754064967531)--(0.03402069076899586, 0.7709175013490102);
\draw (0.05225232622610079, 0.7618016787613049)--(0.05225233098124055, 0.7709174972929342);
\draw (0.04313650930062529, 0.7709174965938704)--(0.05225233098124055, 0.7709174972929342);
\draw (0.0601468558793648, 0.7754754052226172)--(0.05225233098124055, 0.7709174972929342);
\draw (0.07593591497786653, 0.7754754017065856)--(0.06804138077748906, 0.7800333131523002);
\draw (0.07259929064871076, 0.7879278446255759)--(0.06804138077748906, 0.7800333131523002);
\draw (0.0601468558793648, 0.7754754052226172)--(0.06804138077748906, 0.7800333131523002);
\draw (0.08627301905156184, 0.7958223713437118)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07715720133883985, 0.8049381878127265)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07259929064871076, 0.7879278446255759)--(0.07715719894543951, 0.7958223733717498);
\draw (0.08505172981123416, 0.8186119122287125)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07259929192284661, 0.8219485330279152)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07715720133883985, 0.8049381878127265)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07259928846351449, 0.8377375926406759)--(0.06804138011345304, 0.8298430638021271);
\draw (0.06014685682148266, 0.8344009689498699)--(0.06804138011345304, 0.8298430638021271);
\draw (0.07259929192284661, 0.8219485330279152)--(0.06804138011345304, 0.8298430638021271);
\draw (0.056810230971166636, 0.8468534092341334)--(0.052252322621105185, 0.8389588803955846);
\draw (0.06014685682148266, 0.8344009689498699)--(0.052252322621105185, 0.8389588803955846);
\draw (0.04313650251498283, 0.8389588824236226)--(0.052252322621105185, 0.8389588803955846);
\draw (0.029462781507874042, 0.8468534089279007)--(0.03402069331726759, 0.8389588781536889);
\draw (0.02612616684465041, 0.8344009674969041)--(0.03402069331726759, 0.8389588781536889);
\draw (0.04313650251498283, 0.8389588824236226)--(0.03402069331726759, 0.8389588781536889);
\draw (0.010337107746148683, 0.8344009710129356)--(0.01823163103811906, 0.8298430658651929);
\draw (0.013673721166897385, 0.8219485343919172)--(0.01823163103811906, 0.8298430658651929);
\draw (0.02612616684465041, 0.8344009674969041)--(0.01823163103811906, 0.8298430658651929);
\draw (-2.264491483217057e-09, 0.7095493523279468)--(0.00911582256510965, 0.709549358481214);
\draw (0.00911581011387061, 0.7186651724024082)--(0.00911582256510965, 0.709549358481214);
\draw (0.013673718742617358, 0.7016548258236687)--(0.00911582256510965, 0.709549358481214);
\draw (-3.6626190969002437e-09, 0.7277809956891774)--(0.009115814869010336, 0.7277809909340376);
\draw (0.00911581011387061, 0.7186651724024082)--(0.009115814869010336, 0.7277809909340376);
\draw (0.013673726314724965, 0.735675525134415)--(0.009115814869010336, 0.7277809909340376);
\draw (0.01367372122756716, 0.751464581927699)--(0.01823163146246784, 0.7435700484263854);
\draw (0.026126156360592123, 0.7481279563560684)--(0.01823163146246784, 0.7435700484263854);
\draw (0.013673726314724965, 0.735675525134415)--(0.01823163146246784, 0.7435700484263854);
\draw (0.03402068601385613, 0.7618016828173808)--(0.034020695316109295, 0.7526858634419832);
\draw (0.043136502939331633, 0.7526858649848152)--(0.034020695316109295, 0.7526858634419832);
\draw (0.026126156360592123, 0.7481279563560684)--(0.034020695316109295, 0.7526858634419832);
\draw (0.05225232622610079, 0.7618016787613049)--(0.05225232461994689, 0.752685865683879);
\draw (0.043136502939331633, 0.7526858649848152)--(0.05225232461994689, 0.752685865683879);
\draw (0.06014685882032436, 0.7481279542381643)--(0.05225232461994689, 0.752685865683879);
\draw (0.07593591246462256, 0.7481279538711185)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07259928689299186, 0.7356755187380937)--(0.06804138211229474, 0.7435700490904215);
\draw (0.06014685882032436, 0.7481279542381643)--(0.06804138211229474, 0.7435700490904215);
\draw (0.08627301335430423, 0.7277809890848297)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07715719552173861, 0.7186651721593542)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07259928689299186, 0.7356755187380937)--(0.07715720027687836, 0.7277809906909836);
\draw (0.0850517281159622, 0.7049914476362136)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07259929422204542, 0.701654832640972)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07715719552173861, 0.7186651721593542)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07259929070601376, 0.6858657735424702)--(0.06804138277633079, 0.6937602984405946);
\draw (0.060146849275017095, 0.6892023882056939)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07259929422204542, 0.701654832640972)--(0.06804138277633079, 0.6937602984405946);
\draw (0.05681022915758996, 0.6767499499236831)--(0.05225232752587872, 0.6846444857302145);
\draw (0.060146849275017095, 0.6892023882056939)--(0.05225232752587872, 0.6846444857302145);
\draw (0.043136502696277584, 0.6846444795769472)--(0.05225232752587872, 0.6846444857302145);
\draw (0.029462784471108838, 0.6767499578911307)--(0.03402068961885171, 0.684644481183101);
\draw (0.026126166326881334, 0.6892023863308439)--(0.03402068961885171, 0.684644481183101);
\draw (0.043136502696277584, 0.6846444795769472)--(0.03402068961885171, 0.684644481183101);
\draw (0.0103371040793937, 0.689202384392672)--(0.01823163212650386, 0.6937602977765585);
\draw (0.013673718742617358, 0.7016548258236687)--(0.01823163212650386, 0.6937602977765585);
\draw (0.026126166326881334, 0.6892023863308439)--(0.01823163212650386, 0.6937602977765585);
\draw (0.056810232603566074, 0.6111511510837615)--(0.06136813775130895, 0.619045674375732);
\draw (0.06926266922458466, 0.6144877645045104)--(0.06136813775130895, 0.619045674375732);
\draw (0.05681023611959776, 0.6269402101822634)--(0.06136813775130895, 0.619045674375732);
\draw (0.07259929282301572, 0.6020353329158111)--(0.07715719797075857, 0.6099298562077815);
\draw (0.06926266649748286, 0.6144877660790032)--(0.07715719797075857, 0.6099298562077815);
\draw (0.0862730173461562, 0.6099298655100347)--(0.07715719797075857, 0.6099298562077815);
\draw (0.09994674312569315, 0.6020353362503941)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10328335762692395, 0.6144877632303745)--(0.09538883315068383, 0.6099298623293878);
\draw (0.08627301870970708, 0.6099298647227883)--(0.09538883315068383, 0.6099298623293878);
\draw (0.11907241723968465, 0.6144877666897066)--(0.11117788840113588, 0.619045675039768);
\draw (0.1157357998468505, 0.6269402092401455)--(0.11117788840113588, 0.619045675039768);
\draw (0.10328335762692395, 0.6144877632303745)--(0.11117788840113588, 0.619045675039768);
\draw (0.12818823383314218, 0.6302768241820544)--(0.12029370499459338, 0.6348347325321159);
\draw (0.1157357998468505, 0.6269402092401455)--(0.12029370499459338, 0.6348347325321159);
\draw (0.12029370702263137, 0.6439505526382382)--(0.12029370499459338, 0.6348347325321159);
\draw (0.1281882335269095, 0.657624273645347)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11573579839388459, 0.6609608992169778)--(0.12029370905066938, 0.6530663727443605);
\draw (0.12029370702263137, 0.6439505526382382)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11573580190991622, 0.6767499583154795)--(0.1111778904642016, 0.6688554241151019);
\draw (0.10328335899092592, 0.6734133339863236)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11573579839388459, 0.6609608992169778)--(0.1111778904642016, 0.6688554241151019);
\draw (0.09538883499989176, 0.6870870608146818)--(0.095388830244752, 0.6779712422830524);
\draw (0.08627301716732616, 0.6779712438892063)--(0.095388830244752, 0.6779712422830524);
\draw (0.10328335899092592, 0.6734133339863236)--(0.095388830244752, 0.6779712422830524);
\draw (0.07259929070601376, 0.6858657735424702)--(0.07715720408990029, 0.6779712454953601);
\draw (0.06926267058858662, 0.6734133352604595)--(0.07715720408990029, 0.6779712454953601);
\draw (0.08627301716732616, 0.6779712438892063)--(0.07715720408990029, 0.6779712454953601);
\draw (0.05681022915758996, 0.6767499499236831)--(0.06136814254147649, 0.668855421876573);
\draw (0.06926267058858662, 0.6734133352604595)--(0.06136814254147649, 0.668855421876573);
\draw (0.05681023739373359, 0.6609608985846026)--(0.06136814254147649, 0.668855421876573);
\draw (0.04313650741638955, 0.6530663691393649)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05225232119287923, 0.6439505458525958)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05681023739373359, 0.6609608985846026)--(0.05225232594801896, 0.6530663643842252);
\draw (0.0443577946886011, 0.6302768248454869)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05681023611959776, 0.6269402101822634)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05225232119287923, 0.6439505458525958)--(0.05225232818991474, 0.6348347350803876);
\draw (0.15187182218615708, 0.5576775410721516)--(0.15187182064332508, 0.566793348695374);
\draw (0.16098764001872268, 0.5667933579976272)--(0.15187182064332508, 0.566793348695374);
\draw (0.14397729189715117, 0.5713512569921027)--(0.15187182064332508, 0.566793348695374);
\draw (0.1701034537952123, 0.557677534710858)--(0.17010345309614855, 0.5667933563914732);
\draw (0.16098764001872268, 0.5667933579976272)--(0.17010345309614855, 0.5667933563914732);
\draw (0.17799798029949043, 0.5713512557179667)--(0.17010345309614855, 0.5667933563914732);
\draw (0.19378704254697804, 0.5713512576561388)--(0.1858925083466006, 0.5759091691018534);
\draw (0.19045042524651878, 0.583803700153245)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17799798029949043, 0.5713512557179667)--(0.1858925083466006, 0.5759091691018534);
\draw (0.2041241434716875, 0.5916982218390614)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19500832969519788, 0.6008140451258306)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19045041979231522, 0.5838037033022307)--(0.1950083249400581, 0.5916982265942012);
\draw (0.20412414752776348, 0.6099298620513061)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19500832969519788, 0.6008140451258306)--(0.19500832899613407, 0.6099298668064459);
\draw (0.1904504210664511, 0.61782439170457)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19045042458248274, 0.6336134508030719)--(0.1858925131367681, 0.6257189166026944);
\draw (0.17799798166349243, 0.630276826473916)--(0.1858925131367681, 0.6257189166026944);
\draw (0.1904504210664511, 0.61782439170457)--(0.1858925131367681, 0.6257189166026944);
\draw (0.1701034549453565, 0.6439505548767672)--(0.17010345291731852, 0.6348347347706449);
\draw (0.1609876384763418, 0.6348347371640451)--(0.17010345291731852, 0.6348347347706449);
\draw (0.17799798166349243, 0.630276826473916)--(0.17010345291731852, 0.6348347347706449);
\draw (0.1473139140603557, 0.6427292656364394)--(0.15187182403536503, 0.6348347395574455);
\draw (0.1439772932611531, 0.6302768277480519)--(0.15187182403536503, 0.6348347395574455);
\draw (0.1609876384763418, 0.6348347371640451)--(0.15187182403536503, 0.6348347395574455);
\draw (0.12818823364839238, 0.6302768242887198)--(0.13608276248694123, 0.6257189159386584);
\draw (0.13152485733919833, 0.617824392646688)--(0.13608276248694123, 0.6257189159386584);
\draw (0.1439772932611531, 0.6302768277480519)--(0.13608276248694123, 0.6257189159386584);
\draw (0.1190724170549349, 0.614487766796372)--(0.1269669458934837, 0.6099298584463105);
\draw (0.13152485733919833, 0.617824392646688)--(0.1269669458934837, 0.6099298584463105);
\draw (0.1269669438654457, 0.6008140383401881)--(0.1269669458934837, 0.6099298584463105);
\draw (0.11907241736116758, 0.5871403173330794)--(0.12696694813537948, 0.5916982291424728);
\draw (0.13152485879216425, 0.5838037026698557)--(0.12696694813537948, 0.5916982291424728);
\draw (0.1269669438654457, 0.6008140383401881)--(0.12696694813537948, 0.5916982291424728);
\draw (0.13152485527613259, 0.568014643571354)--(0.13608276042387546, 0.5759091668633244);
\draw (0.14397729189715117, 0.5713512569921027)--(0.13608276042387546, 0.5759091668633244);
\draw (0.13152485879216425, 0.5838037026698557)--(0.13608276042387546, 0.5759091668633244);
\draw (0.2609343748937689, 0.5588988194347978)--(0.25637646780785417, 0.566793358390315);
\draw (0.26427100046539964, 0.5713512545678227)--(0.25637646780785417, 0.566793358390315);
\draw (0.2472606538866601, 0.5667933459390759)--(0.25637646780785417, 0.566793358390315);
\draw (0.2767234418963963, 0.5680146399045991)--(0.27216552851250975, 0.5759091679517092);
\draw (0.26427100046539964, 0.5713512545678227)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2767234399582244, 0.5838037021520865)--(0.27216552851250975, 0.5759091679517092);
\draw (0.29039716678658256, 0.5916982261431207)--(0.28128134510596725, 0.591698225444057);
\draw (0.2812813467121211, 0.6008140385214829)--(0.28128134510596725, 0.591698225444057);
\draw (0.2767234399582244, 0.5838037021520865)--(0.28128134510596725, 0.591698225444057);
\draw (0.28917587636538516, 0.6144877649827952)--(0.28128134055885384, 0.609929863351084);
\draw (0.27672343808337435, 0.6178243851002224)--(0.28128134055885384, 0.609929863351084);
\draw (0.2812813467121211, 0.6008140385214829)--(0.28128134055885384, 0.609929863351084);
\draw (0.280060052746598, 0.6302768265312191)--(0.27216552784847375, 0.6257189186015362);
\draw (0.27672343808337435, 0.6178243851002224)--(0.27216552784847375, 0.6257189186015362);
\draw (0.26427099364809625, 0.6302768300472508)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2563764665080763, 0.6439505514214053)--(0.25637647035612593, 0.6348347351949937);
\draw (0.24726065412971415, 0.6348347313469439)--(0.25637647035612593, 0.6348347351949937);
\draw (0.26427099364809625, 0.6302768300472508)--(0.25637647035612593, 0.6348347351949937);
\draw (0.23358692766840178, 0.642729261000208)--(0.23814483559808478, 0.6348347361020836);
\draw (0.23025030755097464, 0.6302768227181972)--(0.23814483559808478, 0.6348347361020836);
\draw (0.24726065412971415, 0.6348347313469439)--(0.23814483559808478, 0.6348347361020836);
\draw (0.2144612484524729, 0.6302768262342289)--(0.22235577719864683, 0.6257189179375);
\draw (0.21779787205090395, 0.6178243946455296)--(0.22235577719864683, 0.6257189179375);
\draw (0.23025030755097464, 0.6302768227181972)--(0.22235577719864683, 0.6257189179375);
\draw (0.20412414752776348, 0.6099298620513061)--(0.21323996060518932, 0.6099298604451522);
\draw (0.21323996130425313, 0.6008140387645369)--(0.21323996060518932, 0.6099298604451522);
\draw (0.21779787205090395, 0.6178243946455296)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2041241434716875, 0.5916982218390614)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21323996130425313, 0.6008140387645369)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21779786993299988, 0.5838036921857974)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21779787271494, 0.5680146439957028)--(0.22235577786268287, 0.5759091672876732);
\draw (0.23025030115465325, 0.5713512621399304)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21779786993299988, 0.5838036921857974)--(0.22235577786268287, 0.5759091672876732);
\draw (0.23814483059989094, 0.5576775321625862)--(0.2381448353550307, 0.5667933506942157);
\draw (0.2472606538866601, 0.5667933459390759)--(0.2381448353550307, 0.5667933506942157);
\draw (0.23025030115465325, 0.5713512621399304)--(0.2381448353550307, 0.5667933506942157);
\draw (0.3547746752053067, 0.6144877684287715)--(0.3468801519133363, 0.6190456735765143);
\draw (0.35143806178455805, 0.62694020504979)--(0.3468801519133363, 0.6190456735765143);
\draw (0.338985616106805, 0.614487771944803)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3638904933732572, 0.630276828648221)--(0.3559959700812868, 0.6348347337959639);
\draw (0.3514380602100651, 0.6269402023226882)--(0.3559959700812868, 0.6348347337959639);
\draw (0.35599596077903356, 0.6439505531713614)--(0.3559959700812868, 0.6348347337959639);
\draw (0.36389049003867435, 0.6576242789508984)--(0.35599596395968036, 0.6530663689758891);
\draw (0.3514380630586939, 0.6609608934521293)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35599596156628, 0.6439505545349125)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35143805959936175, 0.6767499530648899)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3389856170489228, 0.6734133356720557)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3514380630586939, 0.6609608934521293)--(0.3468801512493003, 0.6688554242263411);
\draw (0.33564900210701387, 0.6858657696583474)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3389856170489228, 0.6734133356720557)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3219752736508301, 0.6779712428478367)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3083015526437213, 0.6858657693521149)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3049649270720906, 0.6734133342190899)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3219752736508301, 0.6779712428478367)--(0.3128594535447078, 0.6779712448758747);
\draw (0.28917586797358885, 0.6734133377351216)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2925124923027446, 0.6609608948161312)--(0.29707040217396635, 0.6688554262894069);
\draw (0.3049649270720906, 0.6734133342190899)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2788387654743865, 0.653066370825097)--(0.28795458400601587, 0.6530663660699574);
\draw (0.287954582399862, 0.6439505529925315)--(0.28795458400601587, 0.6530663660699574);
\draw (0.2925124923027446, 0.6609608948161312)--(0.28795458400601587, 0.6530663660699574);
\draw (0.280060052746598, 0.6302768265312191)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29251249102860877, 0.6269402064137919)--(0.2879545807937081, 0.6348347399151056);
\draw (0.287954582399862, 0.6439505529925315)--(0.2879545807937081, 0.6348347399151056);
\draw (0.28917587636538516, 0.6144877649827952)--(0.2970704044124953, 0.6190456783666818);
\draw (0.29251249102860877, 0.6269402064137919)--(0.2970704044124953, 0.6190456783666818);
\draw (0.3049649277044657, 0.6144877732189389)--(0.2970704044124953, 0.6190456783666818);
\draw (0.31285945714970337, 0.6008140432415949)--(0.31285946190484315, 0.6099298617732243);
\draw (0.32197528043647256, 0.6099298570180846)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3049649277044657, 0.6144877732189389)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3356490014435814, 0.6020353305138064)--(0.33109109120868074, 0.6099298640151201);
\draw (0.338985616106805, 0.614487771944803)--(0.33109109120868074, 0.6099298640151201);
\draw (0.32197528043647256, 0.6099298570180846)--(0.33109109120868074, 0.6099298640151201);
\draw (0.40702700088566474, 0.7049914513207876)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3945745677224727, 0.7016548249952547)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3991324682914411, 0.718665175843928)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3979111827177143, 0.6892023911013379)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3945745692969656, 0.7016548277223564)--(0.39001665942574393, 0.6937602962490808);
\draw (0.38212212361921255, 0.6892023946173695)--(0.39001665942574393, 0.6937602962490808);
\draw (0.37422759435957176, 0.6755286688378326)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3651117879488801, 0.684644479690651)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3821221228319661, 0.6892023932538187)--(0.37422759714659537, 0.6846444839605847);
\draw (0.35143805949269635, 0.6767499528801402)--(0.3559959678427578, 0.684644481718689);
\draw (0.34810143364238033, 0.6892023931644036)--(0.3559959678427578, 0.684644481718689);
\draw (0.3651117879488801, 0.684644479690651)--(0.3559959678427578, 0.684644481718689);
\draw (0.3356490020003485, 0.6858657694735977)--(0.34020691035040995, 0.6937602983121465);
\draw (0.34810143364238033, 0.6892023931644036)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3356489985410164, 0.7016548290863585)--(0.34020691035040995, 0.6937602983121465);
\draw (0.32197527753390753, 0.7095493555906366)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3310910899122696, 0.7186651756650979)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3356489985410164, 0.7016548290863585)--(0.3310910867316228, 0.7095493598605703);
\draw (0.32319655731804603, 0.7323389001882384)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33564900138964515, 0.7356755202157995)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3310910899122696, 0.7186651756650979)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3356489963024874, 0.7514645770090835)--(0.3402069096863739, 0.7435700489619734);
\draw (0.34810143458449816, 0.7481279568916565)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33564900138964515, 0.7356755202157995)--(0.3402069096863739, 0.7435700489619734);
\draw (0.3559959642377622, 0.7618016833529688)--(0.3559959594826224, 0.7526858648213395);
\draw (0.3651117811632377, 0.7526858655204032)--(0.3559959594826224, 0.7526858648213395);
\draw (0.34810143458449816, 0.7481279568916565)--(0.3559959594826224, 0.7526858648213395);
\draw (0.37422760445000686, 0.7618016792968928)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3651117811632377, 0.7526858655204032)--(0.3742275996948671, 0.7526858607652633);
\draw (0.38212212298683745, 0.7481279556175205)--(0.3742275996948671, 0.7526858607652633);
\draw (0.39791118523432506, 0.7481279575556925)--(0.39001665718721495, 0.7435700441718058);
\draw (0.39457457057110146, 0.7356755161246957)--(0.39001665718721495, 0.7435700441718058);
\draw (0.38212212298683745, 0.7481279556175205)--(0.39001665718721495, 0.7435700441718058);
\draw (0.4082482915782103, 0.7277809896204177)--(0.39913246989759504, 0.7277809889213538);
\draw (0.3991324682914411, 0.718665175843928)--(0.39913246989759504, 0.7277809889213538);
\draw (0.39457457057110146, 0.7356755161246957)--(0.39913246989759504, 0.7277809889213538);
\draw (0.4070270068542705, 0.8186119107189742)--(0.39913246789875334, 0.8140540036330595);
\draw (0.39457457172124566, 0.8219485362906049)--(0.39913246789875334, 0.8140540036330595);
\draw (0.3991324803499924, 0.8049381897118654)--(0.39913246789875334, 0.8140540036330595);
\draw (0.39791118638446926, 0.8344009777216016)--(0.3900166583373591, 0.829843064337715);
\draw (0.39457457172124566, 0.8219485362906049)--(0.3900166583373591, 0.829843064337715);
\draw (0.38212212413698166, 0.8344009757834298)--(0.3900166583373591, 0.829843064337715);
\draw (0.3742276001459475, 0.8480747026117879)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3651117877675854, 0.8389588825373264)--(0.3742276008450113, 0.8389588809311725);
\draw (0.38212212413698166, 0.8344009757834298)--(0.3742276008450113, 0.8389588809311725);
\draw (0.35143806130627303, 0.8468534121905904)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3481014411888459, 0.8344009739085797)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3651117877675854, 0.8389588825373264)--(0.3559959629379843, 0.8389588763840592);
\draw (0.33564899975784923, 0.8377375885718032)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3481014411888459, 0.8344009739085797)--(0.3402069076875322, 0.8298430636736791);
\draw (0.33564899624181754, 0.8219485294733015)--(0.3402069076875322, 0.8298430636736791);
\draw (0.321975274867663, 0.8140540023332816)--(0.3310910910940747, 0.8140540061813313);
\draw (0.33109109494212435, 0.8049381899549195)--(0.3310910910940747, 0.8140540061813313);
\draw (0.33564899624181754, 0.8219485294733015)--(0.3310910910940747, 0.8140540061813313);
\draw (0.32319656528886037, 0.7912644634936071)--(0.3310910901869846, 0.7958223714232902);
\draw (0.33564900357087113, 0.7879278433761799)--(0.3310910901869846, 0.7958223714232902);
\draw (0.33109109494212435, 0.8049381899549195)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3356490000548395, 0.7721387842776782)--(0.34020690835156825, 0.7800333130238521);
\draw (0.34810143164353863, 0.7754754078761092)--(0.34020690835156825, 0.7800333130238521);
\draw (0.33564900357087113, 0.7879278433761799)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3559959642377622, 0.7618016833529688)--(0.3559959658439161, 0.7709174964303946);
\draw (0.36511178752453133, 0.7709174971294585)--(0.3559959658439161, 0.7709174964303946);
\draw (0.34810143164353863, 0.7754754078761092)--(0.3559959658439161, 0.7709174964303946);
\draw (0.37422760445000686, 0.7618016792968928)--(0.37422759514775367, 0.7709174986722904);
\draw (0.36511178752453133, 0.7709174971294585)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3821221341032709, 0.7754754057582052)--(0.37422759514775367, 0.7709174986722904);
\draw (0.39791118229336553, 0.7754754085401453)--(0.39001665900139515, 0.7800333136878882);
\draw (0.39457456414913805, 0.7879278369798586)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3821221341032709, 0.7754754057582052)--(0.39001665900139515, 0.7800333136878882);
\draw (0.40824829412648206, 0.7958223664250963)--(0.39913247559485265, 0.795822371180236);
\draw (0.3991324803499924, 0.8049381897118654)--(0.39913247559485265, 0.795822371180236);
\draw (0.39457456414913805, 0.7879278369798586)--(0.39913247559485265, 0.795822371180236);
\draw (0.3514380578602969, 0.912452211030512)--(0.346880152712554, 0.9045576877385416);
\draw (0.33898562123927833, 0.9091155976097633)--(0.346880152712554, 0.9045576877385416);
\draw (0.3514380543442652, 0.8966631519320103)--(0.346880152712554, 0.9045576877385416);
\draw (0.33564899764084727, 0.9215680291984625)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3389856239663801, 0.9091155960352704)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3219752731177068, 0.9136734966042389)--(0.3310910924931044, 0.9136735059064921);
\draw (0.30830154733816983, 0.9215680258638796)--(0.31285945731317916, 0.9136734997848857);
\draw (0.30496493283693904, 0.9091155988838993)--(0.31285945731317916, 0.9136734997848857);
\draw (0.3219752717541559, 0.9136734973914853)--(0.31285945731317916, 0.9136734997848857);
\draw (0.2891758732241784, 0.909115595424567)--(0.2970704020627271, 0.9045576870745056);
\draw (0.2925124906170125, 0.8966631528741281)--(0.2970704020627271, 0.9045576870745056);
\draw (0.30496493283693904, 0.9091155988838993)--(0.2970704020627271, 0.9045576870745056);
\draw (0.2800600566307209, 0.8933265379322192)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2925124906170125, 0.8966631528741281)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2879545834412316, 0.8796528094760354)--(0.2879545854692696, 0.8887686295821577);
\draw (0.28006005693695346, 0.8659790884689266)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2925124920699784, 0.862642462897296)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2879545834412316, 0.8796528094760354)--(0.28795458141319363, 0.8705369893699131);
\draw (0.29251248855394674, 0.8468534037987941)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3049649314729371, 0.85019002812795)--(0.2970703999996614, 0.8547479379991716);
\draw (0.2925124920699784, 0.862642462897296)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3128594554639712, 0.8365163012995918)--(0.312859460219111, 0.8456321198312212);
\draw (0.32197527329653686, 0.8456321182250673)--(0.312859460219111, 0.8456321198312212);
\draw (0.3049649314729371, 0.85019002812795)--(0.312859460219111, 0.8456321198312212);
\draw (0.33564899975784923, 0.8377375885718032)--(0.3310910863739627, 0.8456321166189135);
\draw (0.33898561987527637, 0.8501900268538141)--(0.3310910863739627, 0.8456321166189135);
\draw (0.32197527329653686, 0.8456321182250673)--(0.3310910863739627, 0.8456321166189135);
\draw (0.35143806130627303, 0.8468534121905904)--(0.34688014792238653, 0.8547479402377006);
\draw (0.33898561987527637, 0.8501900268538141)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3514380530701294, 0.862642463529671)--(0.34688014792238653, 0.8547479402377006);
\draw (0.36511178304747344, 0.8705369929749087)--(0.35599596451584403, 0.8705369977300484);
\draw (0.35599596927098376, 0.8796528162616779)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3514380530701294, 0.862642463529671)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3638904957752619, 0.8933265372687867)--(0.35599596227394825, 0.888768627033886);
\draw (0.3514380543442652, 0.8966631519320103)--(0.35599596227394825, 0.888768627033886);
\draw (0.35599596927098376, 0.8796528162616779)--(0.35599596227394825, 0.888768627033886);
\draw (-0.25637646827770577, 0.965925821042122)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.24726065044514015, 0.9568100041166464)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.26427099856671166, 0.952252105122171)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2381448366686505, 0.9659258274034156)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24726065044514015, 0.9568100041166464)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.23025031016437236, 0.9522521063963068)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.21446124791688476, 0.9522521044581349)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21779786521734407, 0.9397996619610287)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.23025031016437236, 0.9522521063963068)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.20412414699217535, 0.9319051402752122)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21323996076866497, 0.922789316988443)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.2177978706715476, 0.9397996588120427)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.20412414293609937, 0.9136735000629675)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21323996076866497, 0.922789316988443)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21779786939741175, 0.9057789704097035)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21779786588138011, 0.8899899113112018)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.23025030880037045, 0.8933265356403576)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.21779786939741175, 0.9057789704097035)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.23814483551850635, 0.8796528072375065)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.2472606519875211, 0.8887686249502285)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.23025030880037045, 0.8933265356403576)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.26093437640350714, 0.8808740964778341)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.26427099720270975, 0.8933265343662217)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2472606519875211, 0.8887686249502285)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.28006005681547047, 0.8933265378255538)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2767234331246645, 0.9057789694675856)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.26427099720270975, 0.8933265343662217)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.289175873408928, 0.9091155953179018)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2767234331246645, 0.9057789694675856)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.28128134659841714, 0.9227893237740855)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.28917587310269527, 0.9364630447811944)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2767234316716986, 0.9397996594444179)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.28128134659841714, 0.9227893237740855)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.27672343518773024, 0.9555887185429196)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.26427099856671166, 0.952252105122171)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.2767234316716986, 0.9397996594444179)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.15187181650274134, 0.9659258285535598)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.16098763657720272, 0.9568100161751977)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.1439772899984632, 0.952252107546451)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.17010345986397188, 0.9659258299516873)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16098763657720272, 0.9568100161751977)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.17799798930920957, 0.9522520999743433)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.19378704610249364, 0.952252105061501)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.19045042053086297, 0.9397996699284762)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.17799798930920957, 0.9522520999743433)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.20412414699217535, 0.9319051402752122)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19500832915960975, 0.9227893233497366)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19045042053086297, 0.9397996699284762)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.20412414293609937, 0.9136735000629675)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19500832915960975, 0.9227893233497366)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.1904504184129589, 0.905778967468744)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19045041804591312, 0.8899899138244458)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1779979829128882, 0.8933265393960764)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1904504184129589, 0.905778967468744)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.17010345325962423, 0.879652812934764)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1609876363341487, 0.8887686307673297)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1779979829128882, 0.8933265393960764)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.14731391181100822, 0.880874098173106)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1439772968157666, 0.8933265320670228)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1609876363341487, 0.8887686307673297)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.12818823771726484, 0.8933265355830545)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.13152485238048847, 0.9057789770140512)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1439772968157666, 0.8933265320670228)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.11907241409847769, 0.9091155971314783)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.13152485238048847, 0.9057789770140512)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1269669437517417, 0.9227893235927906)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1190724220659252, 0.9364630418179595)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.13152485050563845, 0.939799659962187)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.1269669437517417, 0.9227893235927906)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.13152484856746655, 0.9555887222096745)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.1439772899984632, 0.952252107546451)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.13152485050563845, 0.939799659962187)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.05347361525855615, 0.9091155936855021)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05681022867930485, 0.8966631570644836)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.06926267435705788, 0.9091155901694705)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.04435779709060572, 0.8933265334660525)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.05681023025379778, 0.8966631597915854)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.05225232968482932, 0.8796528089429121)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.044357800425188554, 0.8659790831633751)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.056810227405169, 0.8626424686621443)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.052252328897582856, 0.8796528075793612)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05681023086450118, 0.8468534090493836)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.06926267341494005, 0.8501900264422178)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.056810227405169, 0.8626424686621443)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.072599288356849, 0.837737592455926)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.06926267341494005, 0.8501900264422178)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.08627301681303276, 0.8456321192664369)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.0999467378201416, 0.8377375927621588)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.1032833633917723, 0.8501900278951837)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.08627301681303276, 0.8456321192664369)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.119072422490274, 0.850190024379152)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.1157357981611182, 0.8626424672981423)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.1032833633917723, 0.8501900278951837)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.1294095249894764, 0.8705369912891765)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12029370806400086, 0.8796528091217422)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.1157357981611182, 0.8626424672981423)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12818823771726484, 0.8933265355830545)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11573579943525408, 0.8966631557004816)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12029370806400086, 0.8796528091217422)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11907241409847769, 0.9091155971314783)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.11573579943525408, 0.8966631557004816)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.10328336275939717, 0.9091155888953346)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.09538883331415948, 0.9227893188726787)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.0862730100273903, 0.913673505096189)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10328336275939717, 0.9091155888953346)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.07259928902028145, 0.9215680316004672)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.06926267435705788, 0.9091155901694705)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.0862730100273903, 0.913673505096189)--(-0.07715719925518214, 0.9136734980991534);
\draw (-5.246946155335053e-09, 0.8140540041029112)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.00911582217242174, 0.8049381862703455)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.013673721166897274, 0.8219485343919171)--(-0.009115812870168521, 0.8140540056457432);
\draw (1.1143473921393365e-09, 0.7958223724938559)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.00911582217242174, 0.8049381862703455)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.013673719892761421, 0.7879278459895778)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.01367372183093335, 0.7721387837420902)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.026126164328039547, 0.7754754010425494)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.013673719892761421, 0.7879278459895778)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.03402068601385602, 0.7618016828173808)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.04313650930062518, 0.7709174965938704)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.026126167477025425, 0.7754754064967531)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.05225232622610071, 0.7618016787613048)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.04313650930062518, 0.7709174965938704)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.06014685587936472, 0.7754754052226172)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.07593591497786642, 0.7754754017065855)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07259929064871065, 0.7879278446255759)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.06014685587936472, 0.7754754052226172)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.08627301905156176, 0.7958223713437118)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07715720133883974, 0.8049381878127265)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07259929064871065, 0.7879278446255759)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.08505172981123404, 0.8186119122287125)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.0725992919228465, 0.8219485330279152)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07715720133883974, 0.8049381878127265)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07259928846351438, 0.8377375926406758)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.06014685682148255, 0.8344009689498699)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.0725992919228465, 0.8219485330279152)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.056810230971166525, 0.8468534092341334)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.06014685682148255, 0.8344009689498699)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.043136502514982716, 0.8389588824236225)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.02946278150787393, 0.8468534089279006)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.0261261668446503, 0.834400967496904)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.043136502514982716, 0.8389588824236225)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.010337107746148572, 0.8344009710129356)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.013673721166897274, 0.8219485343919171)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.0261261668446503, 0.834400967496904)--(-0.01823163103811895, 0.8298430658651927);
\draw (2.2644915942393595e-09, 0.7095493523279468)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.009115810113870498, 0.7186651724024081)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.013673718742617302, 0.7016548258236686)--(-0.009115822565109594, 0.709549358481214);
\draw (3.6626190969002437e-09, 0.7277809956891773)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.009115810113870498, 0.7186651724024081)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.01367372631472491, 0.735675525134415)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.01367372122756716, 0.751464581927699)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.026126156360592012, 0.7481279563560683)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.01367372631472491, 0.735675525134415)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.03402068601385602, 0.7618016828173808)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.04313650293933158, 0.7526858649848152)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.026126156360592012, 0.7481279563560683)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.05225232622610071, 0.7618016787613048)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04313650293933158, 0.7526858649848152)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.06014685882032428, 0.7481279542381643)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.07593591246462245, 0.7481279538711185)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.07259928689299178, 0.7356755187380937)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.06014685882032428, 0.7481279542381643)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.08627301335430418, 0.7277809890848296)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07715719552173855, 0.7186651721593541)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07259928689299178, 0.7356755187380937)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.08505172811596212, 0.7049914476362136)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07259929422204536, 0.701654832640972)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07715719552173855, 0.7186651721593541)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.0725992907060137, 0.6858657735424702)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.06014684927501707, 0.6892023882056939)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07259929422204536, 0.701654832640972)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.0568102291575899, 0.6767499499236831)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.06014684927501707, 0.6892023882056939)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.0431365026962775, 0.6846444795769471)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.02946278447110881, 0.6767499578911307)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.02612616632688125, 0.6892023863308439)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.0431365026962775, 0.6846444795769471)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.0103371040793937, 0.689202384392672)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.013673718742617302, 0.7016548258236686)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.02612616632688125, 0.6892023863308439)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.056810232603566074, 0.6111511510837615)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.06926266922458466, 0.6144877645045103)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05681023611959771, 0.6269402101822632)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.0725992928230157, 0.6020353329158111)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.06926266649748286, 0.6144877660790031)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.08627301734615617, 0.6099298655100347)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.09994674312569313, 0.602035336250394)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10328335762692395, 0.6144877632303745)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.08627301870970705, 0.6099298647227882)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.11907241723968462, 0.6144877666897066)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.11573579984685045, 0.6269402092401455)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.10328335762692395, 0.6144877632303745)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.1281882338331421, 0.6302768241820544)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.11573579984685045, 0.6269402092401455)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12029370702263134, 0.6439505526382381)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12818823352690945, 0.657624273645347)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.11573579839388454, 0.6609608992169778)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.12029370702263134, 0.6439505526382381)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.1157358019099162, 0.6767499583154795)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.10328335899092586, 0.6734133339863236)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.11573579839388454, 0.6609608992169778)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.0953888349998917, 0.6870870608146817)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.08627301716732608, 0.6779712438892063)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.10328335899092586, 0.6734133339863236)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.0725992907060137, 0.6858657735424702)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.06926267058858657, 0.6734133352604594)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.08627301716732608, 0.6779712438892063)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.0568102291575899, 0.6767499499236831)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.06926267058858657, 0.6734133352604594)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.05681023739373356, 0.6609608985846025)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.043136507416389525, 0.6530663691393649)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.052252321192879175, 0.6439505458525957)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.05681023739373356, 0.6609608985846025)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.04435779468860107, 0.6302768248454869)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.05681023611959771, 0.6269402101822632)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.052252321192879175, 0.6439505458525957)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.15187182218615708, 0.5576775410721516)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.16098764001872268, 0.5667933579976272)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.14397729189715114, 0.5713512569921027)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.1701034537952123, 0.557677534710858)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.16098764001872268, 0.5667933579976272)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.17799798029949043, 0.5713512557179667)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.19378704254697804, 0.5713512576561388)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.19045042524651873, 0.583803700153245)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17799798029949043, 0.5713512557179667)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.20412414347168747, 0.5916982218390614)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.19500832969519782, 0.6008140451258306)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.1904504197923152, 0.5838037033022307)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.20412414752776342, 0.6099298620513061)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19500832969519782, 0.6008140451258306)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19045042106645105, 0.61782439170457)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.1904504245824827, 0.6336134508030719)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.17799798166349237, 0.630276826473916)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.19045042106645105, 0.61782439170457)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.17010345494535645, 0.6439505548767672)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.16098763847634173, 0.6348347371640451)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.17799798166349237, 0.630276826473916)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.14731391406035566, 0.6427292656364394)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.1439772932611531, 0.6302768277480519)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.16098763847634173, 0.6348347371640451)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.12818823364839235, 0.6302768242887198)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.13152485733919828, 0.617824392646688)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.1439772932611531, 0.6302768277480519)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.11907241705493485, 0.614487766796372)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.13152485733919828, 0.617824392646688)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12696694386544569, 0.6008140383401881)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.11907241736116755, 0.5871403173330793)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.13152485879216422, 0.5838037026698557)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12696694386544569, 0.6008140383401881)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.13152485527613259, 0.568014643571354)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.14397729189715114, 0.5713512569921027)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.13152485879216422, 0.5838037026698557)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.2609343748937689, 0.5588988194347978)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.2642710004653996, 0.5713512545678227)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.24726065388666008, 0.5667933459390759)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.27672344189639625, 0.5680146399045991)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2642710004653996, 0.5713512545678227)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.27672343995822435, 0.5838037021520868)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2903971667865825, 0.5916982261431208)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.2812813467121211, 0.6008140385214829)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.27672343995822435, 0.5838037021520868)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.2891758763653851, 0.6144877649827953)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.27672343808337435, 0.6178243851002225)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.2812813467121211, 0.6008140385214829)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.28006005274659795, 0.6302768265312191)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.27672343808337435, 0.6178243851002225)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.26427099364809625, 0.6302768300472508)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2563764665080762, 0.6439505514214053)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.24726065412971412, 0.634834731346944)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.26427099364809625, 0.6302768300472508)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.23358692766840172, 0.642729261000208)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.2302503075509746, 0.6302768227181972)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.24726065412971412, 0.634834731346944)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.21446124845247289, 0.6302768262342289)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21779787205090392, 0.6178243946455297)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.2302503075509746, 0.6302768227181972)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.20412414752776342, 0.6099298620513061)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21323996130425307, 0.6008140387645369)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21779787205090392, 0.6178243946455297)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.20412414347168747, 0.5916982218390614)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21323996130425307, 0.6008140387645369)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21779786993299985, 0.5838036921857974)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21779787271493997, 0.5680146439957028)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.23025030115465323, 0.5713512621399304)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.21779786993299985, 0.5838036921857974)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.23814483059989092, 0.5576775321625862)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24726065388666008, 0.5667933459390759)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.23025030115465323, 0.5713512621399304)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.3547746752053067, 0.6144877684287715)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.35143806178455794, 0.6269402050497901)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.33898561610680494, 0.6144877719448032)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3638904933732571, 0.6302768286482211)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.351438060210065, 0.6269402023226882)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3559959607790335, 0.6439505531713616)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.36389049003867424, 0.6576242789508986)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35143806305869385, 0.6609608934521294)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35599596156627994, 0.6439505545349125)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35143805959936164, 0.67674995306489)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.33898561704892277, 0.6734133356720559)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.35143806305869385, 0.6609608934521294)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3356490021070138, 0.6858657696583476)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.33898561704892277, 0.6734133356720559)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.32197527365083006, 0.6779712428478367)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.3083015526437212, 0.6858657693521149)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.3049649270720905, 0.67341333421909)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.32197527365083006, 0.6779712428478367)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.2891758679735888, 0.6734133377351216)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.29251249230274456, 0.6609608948161313)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.3049649270720905, 0.67341333421909)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.2788387654743864, 0.6530663708250971)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.28795458239986194, 0.6439505529925316)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.29251249230274456, 0.6609608948161313)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.28006005274659795, 0.6302768265312191)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.29251249102860877, 0.6269402064137919)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.28795458239986194, 0.6439505529925316)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2891758763653851, 0.6144877649827953)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.29251249102860877, 0.6269402064137919)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.30496492770446565, 0.6144877732189389)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3128594571497033, 0.6008140432415949)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3219752804364725, 0.6099298570180846)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.30496492770446565, 0.6144877732189389)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.33564900144358134, 0.6020353305138064)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.33898561610680494, 0.6144877719448032)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3219752804364725, 0.6099298570180846)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.4070270008856647, 0.7049914513207876)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39457456772247257, 0.7016548249952548)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39913246829144106, 0.7186651758439281)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.3979111827177142, 0.6892023911013381)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.39457456929696555, 0.7016548277223565)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3821221236192125, 0.6892023946173695)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.37422759435957176, 0.6755286688378327)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.3651117879488801, 0.684644479690651)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.382122122831966, 0.6892023932538187)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.35143805949269624, 0.6767499528801402)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3481014336423803, 0.6892023931644037)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3651117879488801, 0.684644479690651)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3356490020003484, 0.6858657694735977)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3481014336423803, 0.6892023931644037)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3356489985410163, 0.7016548290863585)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3219752775339075, 0.7095493555906367)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.33109108991226954, 0.718665175665098)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3356489985410163, 0.7016548290863585)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3231965573180459, 0.7323389001882386)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3356490013896451, 0.7356755202157995)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.33109108991226954, 0.718665175665098)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3356489963024873, 0.7514645770090836)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3481014345844981, 0.7481279568916565)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3356490013896451, 0.7356755202157995)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3559959642377621, 0.7618016833529688)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3651117811632376, 0.7526858655204032)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3481014345844981, 0.7481279568916565)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3742276044500068, 0.7618016792968929)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3651117811632376, 0.7526858655204032)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3821221229868374, 0.7481279556175207)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.397911185234325, 0.7481279575556925)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.39457457057110135, 0.7356755161246958)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.3821221229868374, 0.7481279556175207)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.40824829157821024, 0.7277809896204177)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39913246829144106, 0.7186651758439281)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39457457057110135, 0.7356755161246958)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.4070270068542704, 0.8186119107189743)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.39457457172124555, 0.821948536290605)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.39913248034999227, 0.8049381897118655)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.39791118638446915, 0.8344009777216017)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.39457457172124555, 0.821948536290605)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.38212212413698154, 0.8344009757834298)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.37422760014594736, 0.8480747026117879)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3651117877675853, 0.8389588825373265)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.38212212413698154, 0.8344009757834298)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.35143806130627286, 0.8468534121905905)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.34810144118884573, 0.8344009739085798)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3651117877675853, 0.8389588825373265)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3356489997578491, 0.8377375885718034)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.34810144118884573, 0.8344009739085798)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.33564899624181743, 0.8219485294733017)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.32197527486766286, 0.8140540023332816)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.33109109494212424, 0.8049381899549195)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.33564899624181743, 0.8219485294733017)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.32319656528886026, 0.7912644634936071)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.335649003570871, 0.78792784337618)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.33109109494212424, 0.8049381899549195)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3356490000548394, 0.7721387842776783)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.3481014316435385, 0.7754754078761094)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.335649003570871, 0.78792784337618)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.3559959642377621, 0.7618016833529688)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3651117875245313, 0.7709174971294585)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3481014316435385, 0.7754754078761094)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3742276044500068, 0.7618016792968929)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3651117875245313, 0.7709174971294585)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3821221341032708, 0.7754754057582053)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3979111822933654, 0.7754754085401454)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.39457456414913794, 0.7879278369798586)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3821221341032708, 0.7754754057582053)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.4082482941264819, 0.7958223664250963)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.39913248034999227, 0.8049381897118655)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.39457456414913794, 0.7879278369798586)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.35143805786029675, 0.9124522110305121)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.33898562123927817, 0.9091155976097633)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.3514380543442651, 0.8966631519320103)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.3356489976408471, 0.9215680291984625)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.33898562396638, 0.9091155960352704)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.32197527311770663, 0.9136734966042389)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3083015473381697, 0.9215680258638796)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3049649328369389, 0.9091155988838993)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.32197527175415575, 0.9136734973914854)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.28917587322417826, 0.909115595424567)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.29251249061701234, 0.8966631528741281)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.3049649328369389, 0.9091155988838993)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.28006005663072076, 0.8933265379322192)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.29251249061701234, 0.8966631528741281)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2879545834412315, 0.8796528094760354)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.28006005693695335, 0.8659790884689266)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.29251249206997826, 0.862642462897296)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2879545834412315, 0.8796528094760354)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2925124885539466, 0.8468534037987943)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.30496493147293696, 0.85019002812795)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.29251249206997826, 0.862642462897296)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.3128594554639711, 0.8365163012995919)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.32197527329653675, 0.8456321182250673)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.30496493147293696, 0.85019002812795)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.3356489997578491, 0.8377375885718034)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3389856198752762, 0.8501900268538142)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.32197527329653675, 0.8456321182250673)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.35143806130627286, 0.8468534121905905)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3389856198752762, 0.8501900268538142)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.35143805307012926, 0.862642463529671)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.36511178304747327, 0.8705369929749087)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.35599596927098365, 0.8796528162616779)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.35143805307012926, 0.862642463529671)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3638904957752618, 0.8933265372687867)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3514380543442651, 0.8966631519320103)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.35599596927098365, 0.8796528162616779)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.708328065054966, 0.7049914449820897)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.704991444937539, 0.6925390067000788)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6925390145596538, 0.7049914508033389)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7174438863685356, 0.6892023920368553)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.704991444937539, 0.6925390067000788)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7095493598642575, 0.6755286710297465)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7174438893094952, 0.6618549410524024)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7049914491176066, 0.6585183151487537)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7095493598642575, 0.6755286710297465)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7049914518995467, 0.6427292669586591)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.69253901046855, 0.6460658816218826)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.704991443663403, 0.6585183182977395)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.689202390351123, 0.6336134433398719)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.69253901046855, 0.6460658816218826)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6755286638898106, 0.6415079729931359)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6618549393666701, 0.6336134403989123)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.658518319339109, 0.6460658844705114)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6755286638898106, 0.6415079729931359)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6427292598187232, 0.6460658809578466)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6460658812997012, 0.6585183184526109)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.658518319339109, 0.6460658844705114)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6323921568837152, 0.6664128469250052)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6415079740345053, 0.675528664244104)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6460658812997012, 0.6585183184526109)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6336134472239945, 0.6892023927002877)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6460658812102862, 0.6925390076421967)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6415079740345053, 0.675528664244104)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.642729263817452, 0.7049914501926355)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6460658812102862, 0.6925390076421967)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6585183234302127, 0.7049914536519677)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6664128499344908, 0.7186651746590765)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6755286637109804, 0.7095493513723073)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6585183234302127, 0.7049914536519677)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6892023882341209, 0.717443883966531)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6925390145596538, 0.7049914508033389)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6755286637109804, 0.7095493513723073)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.7605803974475442, 0.6144877654870429)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7481279623145194, 0.6178243910586735)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7526858709432661, 0.600814044479934)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7514645769777429, 0.6302768324896701)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7481279623145194, 0.6178243910586735)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7356755147302554, 0.6302768305514983)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7277809907392212, 0.6439505573798564)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7186651783608591, 0.6348347373053951)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7356755147302554, 0.6302768305514983)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7049914518995467, 0.6427292669586591)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7016548317821195, 0.6302768286766482)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7186651783608591, 0.6348347373053951)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.689202390351123, 0.6336134433398719)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7016548317821195, 0.6302768286766482)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6892023868350913, 0.6178243842413701)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6755286654609367, 0.6099298571013501)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.684644485535398, 0.600814044722988)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6892023868350913, 0.6178243842413701)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.676749955882134, 0.5871403182616757)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6892023941641449, 0.5838036981442485)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.684644485535398, 0.600814044722988)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6892023906481132, 0.5680146390457468)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7016548222368123, 0.5713512626441779)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6892023941641449, 0.5838036981442485)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7095493548310359, 0.5576775381210374)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7186651781178051, 0.566793351897527)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7016548222368123, 0.5713512626441779)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7277809950432806, 0.5576775340649613)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7186651781178051, 0.566793351897527)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7356755246965446, 0.5713512605262738)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7514645728866393, 0.5713512633082138)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7481279547424118, 0.5838036917479271)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7356755246965446, 0.5713512605262738)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7618016847197557, 0.5916982211931648)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7526858709432661, 0.600814044479934)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7481279547424118, 0.5838036917479271)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7605803914789385, 0.5008673060888561)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7481279583157464, 0.4975306797633233)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7526858588847148, 0.5145410306119966)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.751464573310988, 0.4850782458694065)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7481279598902394, 0.4975306824904251)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7356755142124863, 0.48507824938543814)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7277809849528456, 0.4714045236059012)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.718665178542154, 0.4805203344587196)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7356755134252398, 0.48507824802188726)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7049914500859701, 0.4726258076482087)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7016548242356541, 0.48507824793247223)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.718665178542154, 0.4805203344587196)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.6892023925936223, 0.4817416242416662)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7016548242356541, 0.48507824793247223)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6892023891342901, 0.497530683854427)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6755286681271813, 0.5054252103587051)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6846444805055434, 0.5145410304331666)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6892023891342901, 0.497530683854427)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6767499479113197, 0.528214754956307)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6892023919829189, 0.5315513749838681)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6846444805055434, 0.5145410304331666)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6892023868957611, 0.5473404317771521)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7016548251777719, 0.544003811659725)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6892023919829189, 0.5315513749838681)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7095493548310359, 0.5576775381210374)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7186651717565115, 0.5485617202884717)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7016548251777719, 0.544003811659725)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7277809950432806, 0.5576775340649613)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7186651717565115, 0.5485617202884717)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7356755135801112, 0.5440038103855891)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7514645758275988, 0.5440038123237609)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7481279611643752, 0.5315513708927644)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7356755135801112, 0.5440038103855891)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.761801682171484, 0.5236568443884863)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7526858588847148, 0.5145410306119966)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7481279611643752, 0.5315513708927644)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7049914449820895, 0.4070270065954445)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6925390067000787, 0.41036362671287163)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7049914508033388, 0.42281605709075676)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6892023920368552, 0.3979111852818749)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6925390067000787, 0.41036362671287163)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6755286710297463, 0.40580571178615304)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6618549410524023, 0.3979111823409154)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6585183151487536, 0.4103636225328039)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6755286710297463, 0.40580571178615304)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.642729266958659, 0.41036361975086383)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6460658816218826, 0.4228160611818605)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6585183182977394, 0.41036362798700743)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6336134433398718, 0.42615268129928763)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6460658816218826, 0.4228160611818605)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6415079729931358, 0.4398264077606)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6336134403989122, 0.4535001322837405)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6460658844705114, 0.45683675231130155)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6415079729931358, 0.4398264077606)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6460658809578466, 0.4726258118316874)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6585183184526108, 0.4692891903507094)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6460658844705114, 0.45683675231130155)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6664128469250051, 0.4829629147666954)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6755286642441038, 0.47384709761590527)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6585183184526108, 0.4692891903507094)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6892023927002876, 0.4817416244264161)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6925390076421966, 0.4692891904401244)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6755286642441038, 0.47384709761590527)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.7049914501926354, 0.4726258078329586)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.6925390076421966, 0.4692891904401244)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7049914536519677, 0.4568367482201979)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7186651746590765, 0.44894222171591974)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7095493513723073, 0.43982640793943006)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7049914536519677, 0.4568367482201979)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7174438839665309, 0.4261526834162896)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7049914508033388, 0.42281605709075676)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7095493513723073, 0.43982640793943006)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.6144877654870428, 0.3547746742028663)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6178243910586734, 0.36722710933589114)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6008140444799339, 0.3626692007071444)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.63027683248967, 0.36389049467266754)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6178243910586734, 0.36722710933589114)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6302768305514982, 0.3796795569201552)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6439505573798563, 0.38757408091118933)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.634834737305395, 0.3966898932895514)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6302768305514982, 0.3796795569201552)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.642729266958659, 0.41036361975086383)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6302768286766481, 0.413700239868291)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.634834737305395, 0.3966898932895514)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6336134433398718, 0.42615268129928763)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6302768286766481, 0.413700239868291)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6178243842413701, 0.42615268481531926)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6099298571013501, 0.4398264061894739)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6008140447229879, 0.43071058611501245)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6178243842413701, 0.42615268481531926)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.5871403182616756, 0.4386051157682765)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5838036981442484, 0.42615267748626573)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.6008140447229879, 0.43071058611501245)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5680146390457467, 0.4261526810022973)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5713512626441777, 0.4137002494135982)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5838036981442484, 0.42615267748626573)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5576775381210373, 0.4058057168193746)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5667933518975269, 0.3966898935326054)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5713512626441777, 0.4137002494135982)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5576775340649613, 0.38757407660713)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5667933518975269, 0.3966898935326054)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5713512605262737, 0.37967954695386597)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5713512633082138, 0.36389049876377133)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.583803691747927, 0.3672271169079988)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5713512605262737, 0.37967954695386597)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5916982211931647, 0.35355338693065474)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.6008140444799339, 0.3626692007071444)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.583803691747927, 0.3672271169079988)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.500867306088856, 0.35477468017147207)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.4975306797633232, 0.3672271133346641)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.5145410306119965, 0.3626692127656957)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.4850782458694064, 0.3638904983394225)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.497530682490425, 0.3672271117601712)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4850782493854381, 0.3796795574379242)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4714045236059011, 0.387574086697565)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4805203344587195, 0.3966898931082567)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.48507824802188715, 0.3796795582251707)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4726258076482087, 0.41036362156444045)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4850782479324721, 0.4137002474147564)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4805203344587195, 0.3966898931082567)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4817416242416662, 0.4261526790567883)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4850782479324721, 0.4137002474147564)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4975306838544269, 0.42615268251612043)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.505425210358705, 0.43982640352322927)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5145410304331663, 0.4307105911448672)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.4975306838544269, 0.42615268251612043)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.528214754956307, 0.4386051237390908)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.531551374983868, 0.42615267966749165)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5145410304331663, 0.4307105911448672)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.547340431777152, 0.42615268475464946)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5440038116597249, 0.4137002464726386)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.531551374983868, 0.42615267966749165)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5576775381210373, 0.4058057168193746)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5485617202884716, 0.39668989989389913)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5440038116597249, 0.4137002464726386)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5576775340649613, 0.38757407660713)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5485617202884716, 0.39668989989389913)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.544003810385589, 0.37967955807029935)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5440038123237609, 0.36389049582281174)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5315513708927643, 0.36722711048603535)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.544003810385589, 0.37967955807029935)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5236568443884861, 0.3535533894789265)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5145410306119965, 0.3626692127656957)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5315513708927643, 0.36722711048603535)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.4070270065954444, 0.41036362666832105)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.4103636267128715, 0.42281606495033175)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.42281605709075665, 0.4103636208470717)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.39791118528187486, 0.42615267961355535)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4103636267128715, 0.42281606495033175)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.405805711786153, 0.4398264006206642)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.39791118234091527, 0.45350013059800826)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.41036362253280384, 0.45683675650165695)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.405805711786153, 0.4398264006206642)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4103636197508637, 0.4726258046917516)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4228160611818604, 0.469289190028528)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4103636279870074, 0.4568367533526711)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4261526812992875, 0.4817416283105388)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4228160611818604, 0.469289190028528)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.43982640776059995, 0.4738470986572748)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4535001322837404, 0.4817416312514983)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.45683675231130144, 0.4692891871798992)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.43982640776059995, 0.4738470986572748)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4726258118316873, 0.46928919069256403)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.46928919035070926, 0.4568367531977997)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.45683675231130144, 0.4692891871798992)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4829629147666953, 0.4489422247254054)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.47384709761590516, 0.4398264074063067)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.46928919035070926, 0.4568367531977997)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.481741624426416, 0.42615267895012293)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4692891904401243, 0.4228160640082139)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.47384709761590516, 0.4398264074063067)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4726258078329585, 0.4103636214577751)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4692891904401243, 0.4228160640082139)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.45683674822019776, 0.4103636179984429)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.44894222171591963, 0.39668989699133406)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.43982640793942995, 0.40580572027810324)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.45683674822019776, 0.4103636179984429)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.42615268341628953, 0.3979111876838796)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.42281605709075665, 0.4103636208470717)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.43982640793942995, 0.40580572027810324)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.35355338832878225, 0.5054252070960152)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3626692007071443, 0.5145410271704767)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3672271093358911, 0.4975306805917371)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3535533869306547, 0.5236568504572457)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3626692007071443, 0.5145410271704767)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3672271169079987, 0.5315513799024835)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36722711182084095, 0.5473404366957675)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.37967954695386585, 0.5440038111241369)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.3672271169079987, 0.5315513799024835)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.3875740766071299, 0.5576775375854492)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.39668989353260536, 0.5485617197528836)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.37967954695386585, 0.5440038111241369)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.40580571681937455, 0.5576775335293733)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.39668989353260536, 0.5485617197528836)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.4137002494135981, 0.5440038090062328)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.4294893030578963, 0.5440038086391871)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.4261526774862656, 0.5315513735061621)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.4137002494135981, 0.5440038090062328)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.439826403947578, 0.5236568438528981)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4307105861150124, 0.5145410269274227)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4261526774862656, 0.5315513735061621)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.43860511870923596, 0.5008673024042821)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.42615268481531915, 0.4975306874090405)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4307105861150124, 0.5145410269274227)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4261526812992875, 0.4817416283105388)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4137002398682909, 0.4850782429737624)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.42615268481531915, 0.4975306874090405)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4103636197508637, 0.4726258046917516)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.4137002398682909, 0.4850782429737624)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3966898932895513, 0.4805203343450156)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3830161750643826, 0.4726258126591991)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3796795569201551, 0.48507824109891234)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3966898932895513, 0.4805203343450156)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3638904946726675, 0.48507823916074044)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.3672271093358911, 0.4975306805917371)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.3796795569201551, 0.48507824109891234)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.35477468017147196, 0.6144877655615545)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36722711333466407, 0.6178243918870874)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3626692127656956, 0.6008140410384141)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3638904983394224, 0.6302768257810041)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3672271117601711, 0.6178243891599856)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.37967955743792414, 0.6302768222649725)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.38757408669756493, 0.6439505480445095)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3966898931082566, 0.634834737191691)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.37967955822517063, 0.6302768236285233)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.41036362156444034, 0.6427292640022019)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.41370024741475636, 0.6302768237179384)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.3966898931082566, 0.634834737191691)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.42615267905678816, 0.6336134474087444)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.41370024741475636, 0.6302768237179384)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4261526825161204, 0.6178243877959837)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.43982640352322916, 0.6099298612917056)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4307105911448671, 0.6008140412172441)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4261526825161204, 0.6178243877959837)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4386051237390907, 0.5871403166941036)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42615267966749154, 0.5838036966665425)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.4307105911448671, 0.6008140412172441)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42615268475464935, 0.5680146398732585)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.41370024647263853, 0.5713512599906857)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.42615267966749154, 0.5838036966665425)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.40580571681937455, 0.5576775335293733)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.396689899893899, 0.5667933513619389)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.41370024647263853, 0.5713512599906857)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.3875740766071299, 0.5576775375854492)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.396689899893899, 0.5667933513619389)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3796795580702993, 0.5713512612648215)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.36389049582281163, 0.5713512593266497)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.36722711048603524, 0.5838037007576463)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.3796795580702993, 0.5713512612648215)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.35355338947892645, 0.5916982272619244)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3626692127656956, 0.6008140410384141)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.36722711048603524, 0.5838037007576463)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.40702700585182994, 0.7049914484535706)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4103636192725787, 0.6925390118325521)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4228160649503317, 0.704991444937539)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.3979111876838795, 0.689202388234121)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4103636208470716, 0.6925390145596538)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4058057202781032, 0.6755286637109805)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.3979111910184624, 0.6618549379314436)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4103636179984428, 0.6585183234302128)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4058057194908567, 0.6755286623474297)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.41036362145777494, 0.642729263817452)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.42281606400821387, 0.6460658812102863)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4103636179984428, 0.6585183234302128)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.42615267895012277, 0.6336134472239945)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.42281606400821387, 0.6460658812102863)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.43982640740630663, 0.6415079740345054)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4535001284134154, 0.6336134475302273)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4568367539850461, 0.6460658826632522)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.43982640740630663, 0.6415079740345054)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4726258130835478, 0.6460658791472206)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4692891887543921, 0.6585183220662109)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4568367539850461, 0.6460658826632522)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.48296291558275023, 0.666412846057245)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4738470986572747, 0.6755286638898106)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4692891887543921, 0.6585183220662109)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4817416283105387, 0.689202390351123)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.46928919002852787, 0.6925390104685502)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4738470986572747, 0.6755286638898106)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4726258046917515, 0.7049914518995468)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.46928919002852787, 0.6925390104685502)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.456836753352671, 0.7049914436634032)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4489422239074333, 0.7186651736407472)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.43982640062066414, 0.7095493598642575)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.456836753352671, 0.7049914436634032)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.42615267961355524, 0.7174438863685356)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.4228160649503317, 0.704991444937539)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.43982640062066414, 0.7095493598642575)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.5054252070960151, 0.7618016833216283)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5145410271704766, 0.7526858709432662)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.497530680591737, 0.7481279623145194)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5236568504572457, 0.7618016847197558)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5145410271704766, 0.7526858709432662)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5315513799024834, 0.7481279547424118)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5473404366957675, 0.7481279598295696)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5440038111241368, 0.7356755246965447)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5315513799024834, 0.7481279547424118)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5576775375854491, 0.7277809950432806)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5485617197528836, 0.7186651781178052)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5440038111241368, 0.7356755246965447)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5576775335293732, 0.709549354831036)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5485617197528836, 0.7186651781178052)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5440038090062327, 0.7016548222368124)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.544003808639187, 0.6858657685925142)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5315513735061621, 0.689202394164145)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5440038090062327, 0.7016548222368124)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.523656843852898, 0.6755286677028326)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5145410269274225, 0.6846444855353981)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5315513735061621, 0.689202394164145)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.500867302404282, 0.6767499529411746)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4975306874090404, 0.6892023868350914)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5145410269274225, 0.6846444855353981)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4817416283105387, 0.689202390351123)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4850782429737623, 0.7016548317821196)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4975306874090404, 0.6892023868350914)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4726258046917515, 0.7049914518995468)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4850782429737623, 0.7016548317821196)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4805203343450155, 0.7186651783608592)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.472625812659199, 0.7323388965860279)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4850782410989123, 0.7356755147302554)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4805203343450155, 0.7186651783608592)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.48507823916074033, 0.751464576977743)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.497530680591737, 0.7481279623145194)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.4850782410989123, 0.7356755147302554)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.6144877655615544, 0.7605803914789385)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6178243918870873, 0.7481279583157465)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.600814041038414, 0.752685858884715)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6302768257810041, 0.7514645733109881)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6178243891599855, 0.7481279598902395)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6302768222649724, 0.7356755142124864)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6439505480445094, 0.7277809849528456)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6348347371916909, 0.718665178542154)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6302768236285233, 0.73567551342524)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6427292640022017, 0.7049914500859703)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6302768237179384, 0.7016548242356542)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6348347371916909, 0.718665178542154)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6336134474087441, 0.6892023925936225)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6302768237179384, 0.7016548242356542)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6178243877959836, 0.6892023891342902)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6099298612917055, 0.6755286681271814)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.600814041217244, 0.6846444805055435)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6178243877959836, 0.6892023891342902)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.5871403166941035, 0.6767499479113198)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5838036966665425, 0.689202391982919)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.600814041217244, 0.6846444805055435)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5680146398732584, 0.6892023868957612)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5713512599906856, 0.701654825177772)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5838036966665425, 0.689202391982919)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5576775335293732, 0.709549354831036)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5667933513619388, 0.7186651717565116)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5713512599906856, 0.701654825177772)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5576775375854491, 0.7277809950432806)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5667933513619388, 0.7186651717565116)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5713512612648215, 0.7356755135801113)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5713512593266495, 0.7514645758275988)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5838037007576462, 0.7481279611643753)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5713512612648215, 0.7356755135801113)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5916982272619243, 0.7618016821714841)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.600814041038414, 0.752685858884715)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5838037007576462, 0.7481279611643753)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.964704533332672, 0.2609343760600326)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9522520953826792, 0.2642709974165679)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9568100131263656, 0.24726065431883226)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9555887230371862, 0.27672343536656063)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9522520953826792, 0.2642709974165679)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.93979967002863, 0.27672343536656063)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9319051372263801, 0.2903971634057328)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9227893143349508, 0.2812813468122753)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.93979967002863, 0.27672343536656063)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9091155988917222, 0.2891758733165534)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9057789712372152, 0.27672343536656063)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9227893143349508, 0.28128134051430354)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.8933265332872224, 0.2800600567230959)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9057789712372152, 0.27672343536656063)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8933265332872224, 0.2642709974165679)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8796528052480503, 0.25637647091228977)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8887686281394795, 0.24726065116984638)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8933265332872224, 0.2642709974165679)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8808740953372297, 0.23358692627966013)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8933265332872224, 0.2302503064976178)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8887686281394795, 0.24726065116984638)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8933265332872224, 0.2144612495528292)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9057789712372152, 0.217797870122118)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8933265332872224, 0.2302503064976178)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9136735040394651, 0.2041241451252664)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21323996182538923)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9057789712372152, 0.217797870122118)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9319051372263801, 0.2041241451252664)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21323996182538923)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.93979967002863, 0.217797870122118)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9555887230371862, 0.217797870122118)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9522520953826792, 0.23025030807211075)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.93979967002863, 0.217797870122118)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9659258234218514, 0.23814483457638888)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9568100131263656, 0.24726065431883226)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9522520953826792, 0.23025030807211075)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9124522139502858, 0.35143806306651726)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9091155988917222, 0.33898562511652447)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8966631609417295, 0.35143806306651726)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.921568036841715, 0.3356489974620175)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9091155988917222, 0.33898562511652447)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9136735040394651, 0.3219752694228453)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.921568036841715, 0.30830154768164497)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9091155988917222, 0.30496493262308144)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9136735040394651, 0.3219752694228453)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9091155988917222, 0.2891758733165534)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8966631609417295, 0.2925124946730887)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9091155988917222, 0.30496493262308144)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8933265332872224, 0.2800600567230959)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8966631609417295, 0.2925124946730887)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28795458322737405)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8659790835068499, 0.2800600567230959)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8626424684482864, 0.2925124946730887)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28795458322737405)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8468534091417584, 0.2925124946730887)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8501900304982937, 0.30496493262308144)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8626424684482864, 0.2925124946730887)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8365163024591216, 0.3128594591273596)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8456321190525791, 0.32197526942284527)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8501900304982937, 0.30496493262308144)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8377375925483009, 0.33564899746201743)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8501900304982937, 0.33898562511652447)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8456321190525791, 0.32197526942284527)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8468534091417583, 0.3514380630665172)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8501900304982937, 0.33898562511652447)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8626424684482864, 0.35143806306651726)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8705369949525645, 0.36511177850974585)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3559959682142601)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8626424684482864, 0.35143806306651726)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8933265332872224, 0.36389050101651)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8966631609417295, 0.35143806306651726)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3559959682142601)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8140540067374947, 0.40824828759664633)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8049381869950514, 0.39913247730116064)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8219485332417729, 0.3945745595574742)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.7958223704015939, 0.40824828759664633)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.8049381901440372, 0.39913247730116064)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7879278438973157, 0.3945745595574742)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7721387853780342, 0.3945745595574742)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.775475405947323, 0.382122134203425)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7879278423228228, 0.3945745595574742)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7618016809504713, 0.3742276014011751)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7709174976505941, 0.36511177850974585)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.775475405947323, 0.382122134203425)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7618016809504713, 0.3559959682142601)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7709174976505941, 0.36511177850974585)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.775475405947323, 0.3481014354120102)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.775475405947323, 0.33231238240345395)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7879278438973157, 0.33564899746201743)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.775475405947323, 0.3481014354120102)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7958223704015939, 0.32197526942284527)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8049381901440372, 0.3310910923142746)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7879278438973157, 0.33564899746201743)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8186119118852376, 0.32319655951202464)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8219485332417729, 0.33564899746201743)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8049381901440372, 0.3310910923142746)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8377375925483009, 0.33564899746201743)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8344009711917656, 0.3481014354120102)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8219485332417729, 0.33564899746201743)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8468534091417583, 0.3514380630665172)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8344009711917656, 0.3481014354120102)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8389588763395085, 0.36511177850974585)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8468534091417583, 0.37878550654891796)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8344009711917656, 0.382122134203425)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8389588763395085, 0.36511177850974585)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8344009711917656, 0.39791118721198127)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8219485332417729, 0.3945745595574742)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8344009711917656, 0.382122134203425)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.7049914502290358, 0.40702699750746696)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7016548288725006, 0.3945745595574742)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7186651719702362, 0.39913247730116064)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.6892023909225078, 0.39791118721198127)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.7016548288725006, 0.3945745595574742)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6892023909225078, 0.382122134203425)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6755286628833357, 0.3742276014011751)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6846444794767932, 0.36511177850974585)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6892023909225078, 0.382122134203425)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6767499529725151, 0.3514380630665172)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6892023909225078, 0.3481014354120102)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6846444857747649, 0.36511177850974585)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6858657695659724, 0.33564899746201743)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6892023909225078, 0.3481014354120102)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7016548288725006, 0.33564899746201743)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7095493553767787, 0.32197526942284527)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7186651751192221, 0.3310910923142746)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7016548288725006, 0.33564899746201743)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7323389000094083, 0.32319655951202464)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7356755197914506, 0.33564899746201743)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7186651751192221, 0.3310910923142746)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7514645767362392, 0.33564899746201743)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7481279561669505, 0.3481014354120102)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7356755197914506, 0.33564899746201743)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7618016811638021, 0.3559959682142601)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7526858644636792, 0.36511177850974585)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7481279561669505, 0.3481014354120102)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7618016811638021, 0.3742276014011751)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7526858644636792, 0.36511177850974585)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7481279561669505, 0.382122134203425)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7481279561669505, 0.39791118721198127)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7356755182169576, 0.3945745595574742)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7481279561669505, 0.382122134203425)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7277809917126796, 0.40824828759664633)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7186651719702362, 0.39913247730116064)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7356755182169576, 0.3945745595574742)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.6144877632225512, 0.3547746781250807)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.626940201172544, 0.3514380630665172)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6144877632225512, 0.3389856251165244)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.630276828827051, 0.36389050101651)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.626940201172544, 0.3514380630665172)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6439505568662232, 0.35599596821426005)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6576242786074236, 0.36389050101651)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.660960893665987, 0.3514380630665172)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6439505568662232, 0.35599596821426005)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6767499529725151, 0.3514380630665172)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6734133316159798, 0.33898562511652447)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.660960893665987, 0.3514380630665172)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6858657695659724, 0.33564899746201743)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6734133316159798, 0.33898562511652447)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6779712430616944, 0.32197526942284527)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6858657695659724, 0.3083015476816449)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6734133316159798, 0.30496493262308144)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6779712430616944, 0.32197526942284527)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6734133316159798, 0.28917587331655337)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.660960893665987, 0.29251249467308865)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6734133316159798, 0.30496493262308144)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6530663671617088, 0.27883876663391655)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6439505568662232, 0.287954583227374)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.660960893665987, 0.29251249467308865)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.630276828827051, 0.28006005672309586)--(-0.634834733974794, 0.287954583227374);
\draw (-0.626940201172544, 0.29251249467308865)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6439505568662232, 0.287954583227374)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6144877632225512, 0.28917587331655337)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.626940201172544, 0.29251249467308865)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6144877632225512, 0.3049649326230814)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6008140477793227, 0.3128594591273595)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6099298580748083, 0.32197526942284527)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6144877632225512, 0.3049649326230814)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6020353252725584, 0.3356489974620174)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6144877632225512, 0.3389856251165244)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6099298580748083, 0.32197526942284527)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.5576775386924221, 0.2563764709122897)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5667933489879078, 0.24726065116984633)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5713512667315942, 0.26427099741656784)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5576775386924221, 0.23814483457638883)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5667933489879078, 0.2472606543188322)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5713512667315942, 0.2302503080721107)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5713512667315942, 0.21446124955282914)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5838036920856434, 0.21779787012211793)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5713512667315942, 0.23025030649761777)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5916982248878934, 0.2041241451252664)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21323996182538918)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5838036920856434, 0.21779787012211793)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6099298580748083, 0.2041241451252664)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21323996182538918)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6178243908770582, 0.21779787012211793)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6336134438856145, 0.21779787012211796)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.630276828827051, 0.23025030807211072)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6178243908770582, 0.21779787012211793)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6439505568662232, 0.23814483457638885)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.634834733974794, 0.24726065431883223)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.630276828827051, 0.23025030807211072)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6427292667770438, 0.2609343760600326)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.630276828827051, 0.26427099741656784)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.634834733974794, 0.24726065431883223)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.630276828827051, 0.28006005672309586)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6178243908770582, 0.27672343536656063)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.630276828827051, 0.26427099741656784)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6144877632225512, 0.28917587331655337)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6178243908770582, 0.27672343536656063)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2812813405143035)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.5871403197401505, 0.28917587331655337)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5838036920856434, 0.27672343536656063)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2812813405143035)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5680146390770872, 0.27672343536656063)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5713512667315942, 0.26427099741656784)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5838036920856434, 0.27672343536656063)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5588988287816015, 0.1473139144038308)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5713512667315942, 0.1439772930472955)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5667933489879078, 0.16098763614503114)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5680146390770872, 0.13152485509730275)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5713512667315942, 0.1439772930472955)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5838036920856434, 0.13152485509730275)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5916982248878934, 0.11785112705813061)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12696694365158812)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5838036920856434, 0.13152485509730275)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6144877632225512, 0.11907241714730998)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6178243908770582, 0.13152485509730275)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6008140477793227, 0.1269669499495599)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.630276828827051, 0.12818823374076752)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6178243908770582, 0.13152485509730275)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.630276828827051, 0.14397729304729553)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6439505568662232, 0.15187181955157367)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.634834733974794, 0.16098763929401705)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.630276828827051, 0.14397729304729553)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6427292667770438, 0.1746613641842033)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.630276828827051, 0.1779979839662456)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.634834733974794, 0.16098763929401705)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.630276828827051, 0.19378704091103424)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6178243908770582, 0.19045042034174545)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.630276828827051, 0.1779979839662456)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6099298580748083, 0.20412414533859705)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19500832863847417)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6178243908770582, 0.19045042034174545)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.5916982248878934, 0.20412414533859705)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19500832863847417)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5838036920856434, 0.19045042034174542)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5680146390770872, 0.19045042034174542)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5713512667315942, 0.17799798239175268)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5838036920856434, 0.19045042034174542)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5576775386924221, 0.17010345588747455)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5667933489879078, 0.16098763614503114)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5713512667315942, 0.17799798239175268)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.6144877632225512, 0.05347361233878267)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.626940201172544, 0.056810227397346175)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6144877632225512, 0.06926266534733894)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.630276828827051, 0.04435778944735341)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.626940201172544, 0.056810227397346175)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6439505568662232, 0.0522523222496033)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6576242786074236, 0.04435778944735341)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.660960893665987, 0.056810227397346175)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6439505568662232, 0.0522523222496033)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6767499529725151, 0.0568102273973462)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6734133316159798, 0.06926266534733896)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.660960893665987, 0.056810227397346175)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6858657695659724, 0.072599293001846)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6734133316159798, 0.06926266534733896)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6779712430616944, 0.08627302104101814)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6858657695659724, 0.09994674278221849)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6734133316159798, 0.10328335784078199)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6779712430616944, 0.08627302104101814)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6734133316159798, 0.11907241714731001)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.660960893665987, 0.11573579579077475)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6734133316159798, 0.10328335784078199)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6530663671617088, 0.1294095238299469)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12029370723648938)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.660960893665987, 0.11573579579077475)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.630276828827051, 0.12818823374076752)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.626940201172544, 0.11573579579077475)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12029370723648938)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6144877632225512, 0.11907241714730998)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.626940201172544, 0.11573579579077475)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6144877632225512, 0.10328335784078196)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6008140477793227, 0.09538883133650383)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6099298580748083, 0.08627302104101808)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6144877632225512, 0.10328335784078196)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6020353252725584, 0.07259929300184595)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6144877632225512, 0.06926266534733894)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6099298580748083, 0.08627302104101808)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.7095493553767787, 2.867217074875583e-09)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7186651751192221, 0.009115813162702824)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7016548288725006, 0.013673730906389209)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7277809917126796, 2.867217074875583e-09)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7186651719702362, 0.009115813162702824)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7356755182169576, 0.013673730906389209)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7514645767362392, 0.013673730906389209)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7481279561669505, 0.02612615626043846)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7356755197914506, 0.013673730906389209)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7618016811638021, 0.03402068906268835)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7526858644636792, 0.04313651195411761)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7481279561669505, 0.02612615626043846)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7618016811638021, 0.052252322249603356)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7526858644636792, 0.04313651195411761)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7481279561669505, 0.06014685505185324)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7481279561669505, 0.07593590806040951)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7356755182169576, 0.072599293001846)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7481279561669505, 0.06014685505185324)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7277809917126796, 0.08627302104101814)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07715719814958888)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7356755182169576, 0.072599293001846)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7049914502290358, 0.08505173095183877)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7016548288725006, 0.072599293001846)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07715719814958888)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.6858657695659724, 0.072599293001846)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6892023909225078, 0.06014685505185324)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.7016548288725006, 0.072599293001846)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6767499529725151, 0.0568102273973462)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6892023909225078, 0.06014685505185324)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6846444857747649, 0.04313651195411761)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6767499529725151, 0.029462783914945473)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6892023909225078, 0.02612615626043846)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6846444857747649, 0.04313651195411761)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6892023909225078, 0.010337103251882196)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.7016548288725006, 0.013673730906389209)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6892023909225078, 0.02612615626043846)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.8140540067374948, 2.867217074875583e-09)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8049381869950514, 0.009115813162702824)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8219485332417729, 0.013673730906389209)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.7958223704015939, 2.867217074875583e-09)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.8049381901440373, 0.009115813162702824)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7879278438973157, 0.013673730906389209)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7721387853780342, 0.013673730906389209)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.775475405947323, 0.02612615626043846)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7879278423228229, 0.013673730906389209)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7618016809504713, 0.03402068906268835)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7709174976505943, 0.04313651195411761)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.775475405947323, 0.02612615626043846)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7618016809504713, 0.052252322249603356)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7709174976505943, 0.04313651195411761)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.775475405947323, 0.06014685505185324)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.775475405947323, 0.07593590806040951)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7879278438973157, 0.072599293001846)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.775475405947323, 0.06014685505185324)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7958223704015939, 0.08627302104101814)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07715719814958888)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7879278438973157, 0.072599293001846)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8186119118852376, 0.08505173095183877)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8219485332417729, 0.072599293001846)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07715719814958888)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8377375925483009, 0.072599293001846)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8344009711917657, 0.06014685505185324)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8219485332417729, 0.072599293001846)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8468534091417584, 0.0568102273973462)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8344009711917657, 0.06014685505185324)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8389588763395085, 0.04313651195411761)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8468534091417584, 0.029462783914945473)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8344009711917657, 0.02612615626043846)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8389588763395085, 0.04313651195411761)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8344009711917657, 0.010337103251882196)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8219485332417729, 0.013673730906389209)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8344009711917657, 0.02612615626043846)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.9124522139502858, 0.0568102273973462)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9091155988917222, 0.06926266534733896)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8966631609417295, 0.0568102273973462)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9215680368417151, 0.072599293001846)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9091155988917222, 0.06926266534733896)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9136735040394651, 0.08627302104101814)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9215680368417151, 0.09994674278221852)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9091155988917222, 0.10328335784078199)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9136735040394651, 0.08627302104101814)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9091155988917222, 0.11907241714731004)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8966631609417295, 0.11573579579077478)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9091155988917222, 0.10328335784078199)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8933265332872224, 0.12818823374076754)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8966631609417295, 0.11573579579077478)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12029370723648941)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8659790835068499, 0.12818823374076754)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8626424684482864, 0.11573579579077478)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12029370723648941)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8468534091417584, 0.11573579579077478)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8501900304982937, 0.10328335784078199)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8626424684482864, 0.11573579579077478)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8365163024591216, 0.09538883133650389)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8456321190525791, 0.08627302104101814)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8501900304982937, 0.10328335784078199)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8377375925483009, 0.072599293001846)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8501900304982937, 0.06926266534733896)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8456321190525791, 0.08627302104101814)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8468534091417584, 0.0568102273973462)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8501900304982937, 0.06926266534733896)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8626424684482865, 0.0568102273973462)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8705369949525645, 0.04313651195411761)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8796528052480503, 0.052252322249603356)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8626424684482865, 0.0568102273973462)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8933265332872224, 0.04435778944735344)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8966631609417295, 0.0568102273973462)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8796528052480503, 0.052252322249603356)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.9659258234218514, 0.1518718195515737)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9568100131263656, 0.1609876392940171)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9522520953826792, 0.14397729304729556)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9659258234218514, 0.1701034558874746)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9568100131263656, 0.1609876361450312)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9522520953826792, 0.17799798239175274)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9522520953826792, 0.19378704091103427)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.93979967002863, 0.19045042034174547)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9522520953826792, 0.17799798396624567)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9319051372263801, 0.20412414533859694)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19500832863847423)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.93979967002863, 0.19045042034174547)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9136735040394651, 0.20412414533859696)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19500832863847423)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9057789712372152, 0.19045042034174547)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.8899899182286589, 0.19045042034174547)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8933265332872224, 0.1779979823917527)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.9057789712372152, 0.19045042034174547)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8796528052480503, 0.17010345588747458)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8887686281394795, 0.1609876361450312)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8933265332872224, 0.1779979823917527)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8808740953372297, 0.14731391440383085)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8933265332872224, 0.14397729304729556)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8887686281394795, 0.1609876361450312)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8933265332872224, 0.12818823374076754)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9057789712372152, 0.1315248550973028)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8933265332872224, 0.14397729304729556)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9091155988917222, 0.11907241714731004)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9057789712372152, 0.1315248550973028)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12696694994955993)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9364630423741229, 0.11907241714731004)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.93979967002863, 0.1315248550973028)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12696694994955993)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9555887230371862, 0.1315248550973028)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9522520953826792, 0.14397729304729556)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.93979967002863, 0.1315248550973028)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.964704533332672, -0.2609343760600324)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9522520953826793, -0.2642709974165677)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9568100131263657, -0.24726065431883204)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9555887230371863, -0.2767234353665604)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9522520953826793, -0.2642709974165677)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9397996700286301, -0.2767234353665604)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9319051372263802, -0.2903971634057326)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9227893143349509, -0.28128134681227507)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9397996700286301, -0.2767234353665604)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9091155988917223, -0.2891758733165532)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9057789712372153, -0.2767234353665604)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9227893143349509, -0.2812813405143033)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.8933265332872226, -0.2800600567230957)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9057789712372153, -0.2767234353665604)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8933265332872226, -0.2642709974165677)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8796528052480503, -0.25637647091228954)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8887686281394797, -0.24726065116984616)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8933265332872226, -0.2642709974165677)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8808740953372297, -0.23358692627965993)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8933265332872226, -0.2302503064976176)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8887686281394797, -0.24726065116984616)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8933265332872226, -0.21446124955282897)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9057789712372153, -0.21779787012211776)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8933265332872226, -0.2302503064976176)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9136735040394652, -0.20412414512526617)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9227893143349509, -0.213239961825389)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9057789712372153, -0.21779787012211776)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9319051372263802, -0.20412414512526617)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9227893143349509, -0.213239961825389)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9397996700286301, -0.21779787012211776)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9555887230371863, -0.21779787012211776)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9522520953826793, -0.23025030807211053)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9397996700286301, -0.21779787012211776)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9659258234218514, -0.23814483457638866)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9568100131263657, -0.24726065431883204)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9522520953826793, -0.23025030807211053)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9124522139502859, -0.35143806306651704)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9091155988917223, -0.33898562511652425)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8966631609417296, -0.35143806306651704)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9215680368417151, -0.33564899746201726)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9091155988917223, -0.33898562511652425)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9136735040394652, -0.3219752694228451)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9215680368417151, -0.30830154768164475)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9091155988917223, -0.3049649326230812)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9136735040394652, -0.3219752694228451)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9091155988917223, -0.2891758733165532)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8966631609417296, -0.2925124946730885)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9091155988917223, -0.3049649326230812)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8933265332872226, -0.2800600567230957)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8966631609417296, -0.2925124946730885)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8796528052480503, -0.28795458322737383)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.86597908350685, -0.2800600567230957)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8626424684482865, -0.2925124946730885)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8796528052480503, -0.28795458322737383)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8468534091417586, -0.2925124946730885)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8501900304982938, -0.3049649326230812)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8626424684482865, -0.2925124946730885)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8365163024591217, -0.3128594591273594)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8456321190525792, -0.3219752694228451)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8501900304982938, -0.3049649326230812)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.837737592548301, -0.33564899746201726)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8501900304982938, -0.3389856251165243)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8456321190525792, -0.3219752694228451)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8468534091417586, -0.35143806306651704)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8501900304982938, -0.3389856251165243)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8626424684482865, -0.35143806306651704)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8705369949525646, -0.36511177850974563)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8796528052480505, -0.3559959682142599)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8626424684482865, -0.35143806306651704)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8933265332872226, -0.36389050101650977)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8966631609417296, -0.35143806306651704)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8796528052480505, -0.3559959682142599)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8140540067374948, -0.4082482875966462)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8049381869950515, -0.3991324773011604)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.821948533241773, -0.39457455955747406)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.795822370401594, -0.4082482875966462)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.8049381901440373, -0.3991324773011604)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7879278438973158, -0.39457455955747406)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7721387853780343, -0.39457455955747406)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7754754059473231, -0.38212213420342483)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7879278423228229, -0.39457455955747406)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7618016809504715, -0.37422760140117495)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7709174976505944, -0.36511177850974563)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7754754059473231, -0.38212213420342483)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7618016809504715, -0.35599596821425994)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7709174976505944, -0.36511177850974563)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7754754059473231, -0.34810143541201)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7754754059473231, -0.33231238240345373)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7879278438973158, -0.33564899746201726)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7754754059473231, -0.34810143541201)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.795822370401594, -0.3219752694228451)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8049381901440373, -0.33109109231427436)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7879278438973158, -0.33564899746201726)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8186119118852377, -0.3231965595120245)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.821948533241773, -0.33564899746201726)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8049381901440373, -0.33109109231427436)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.837737592548301, -0.33564899746201726)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8344009711917657, -0.34810143541201)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.821948533241773, -0.33564899746201726)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8468534091417586, -0.35143806306651704)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8344009711917657, -0.34810143541201)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8389588763395086, -0.36511177850974563)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8468534091417586, -0.3787855065489178)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8344009711917657, -0.38212213420342483)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8389588763395086, -0.36511177850974563)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8344009711917657, -0.3979111872119811)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.821948533241773, -0.39457455955747406)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8344009711917657, -0.38212213420342483)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.704991450229036, -0.40702699750746685)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7016548288725006, -0.39457455955747406)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7186651719702363, -0.3991324773011604)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.6892023909225079, -0.3979111872119811)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.7016548288725006, -0.39457455955747406)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6892023909225079, -0.38212213420342483)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6755286628833358, -0.37422760140117495)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6846444794767933, -0.36511177850974563)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6892023909225079, -0.38212213420342483)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6767499529725152, -0.35143806306651704)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6892023909225079, -0.34810143541201)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6846444857747651, -0.36511177850974563)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6858657695659727, -0.33564899746201726)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6892023909225079, -0.34810143541201)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7016548288725006, -0.33564899746201726)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7095493553767789, -0.3219752694228451)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7186651751192221, -0.33109109231427436)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7016548288725006, -0.33564899746201726)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7323389000094085, -0.3231965595120245)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7356755197914507, -0.33564899746201726)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7186651751192221, -0.33109109231427436)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7514645767362393, -0.33564899746201726)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7481279561669506, -0.34810143541201)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7356755197914507, -0.33564899746201726)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7618016811638022, -0.35599596821425994)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7526858644636794, -0.36511177850974563)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7481279561669506, -0.34810143541201)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7618016811638022, -0.37422760140117495)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7526858644636794, -0.36511177850974563)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7481279561669506, -0.38212213420342483)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7481279561669506, -0.3979111872119811)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7356755182169579, -0.39457455955747406)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7481279561669506, -0.38212213420342483)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7277809917126796, -0.4082482875966462)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7186651719702363, -0.3991324773011604)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7356755182169579, -0.39457455955747406)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.6144877632225514, -0.35477467812508057)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.626940201172544, -0.3514380630665171)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6144877632225514, -0.3389856251165243)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.630276828827051, -0.3638905010165098)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.626940201172544, -0.3514380630665171)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6439505568662233, -0.35599596821425994)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6576242786074236, -0.3638905010165098)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6609608936659871, -0.3514380630665171)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6439505568662233, -0.35599596821425994)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6767499529725152, -0.35143806306651704)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6734133316159798, -0.3389856251165243)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6609608936659871, -0.3514380630665171)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6858657695659727, -0.33564899746201726)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6734133316159798, -0.3389856251165243)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6779712430616945, -0.3219752694228451)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6858657695659727, -0.30830154768164475)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6734133316159798, -0.3049649326230813)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6779712430616945, -0.3219752694228451)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6734133316159798, -0.28917587331655326)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6609608936659871, -0.2925124946730885)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6734133316159798, -0.3049649326230813)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.653066367161709, -0.2788387666339164)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2879545832273739)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6609608936659871, -0.2925124946730885)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.630276828827051, -0.28006005672309575)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.626940201172544, -0.2925124946730885)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2879545832273739)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6144877632225514, -0.28917587331655326)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.626940201172544, -0.2925124946730885)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6144877632225514, -0.3049649326230813)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6008140477793227, -0.3128594591273594)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6099298580748085, -0.32197526942284516)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6144877632225514, -0.3049649326230813)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6020353252725585, -0.33564899746201726)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6144877632225514, -0.3389856251165243)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6099298580748085, -0.32197526942284516)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.5576775386924222, -0.2563764709122896)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.566793348987908, -0.24726065116984622)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5713512667315943, -0.26427099741656773)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5576775386924222, -0.23814483457638871)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.566793348987908, -0.2472606543188321)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5713512667315943, -0.23025030807211058)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5713512667315943, -0.21446124955282903)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5838036920856435, -0.21779787012211782)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5713512667315943, -0.23025030649761763)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5916982248878935, -0.20412414512526625)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21323996182538907)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5838036920856435, -0.21779787012211782)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6099298580748085, -0.20412414512526625)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21323996182538907)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6178243908770584, -0.21779787012211782)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6336134438856147, -0.2177978701221178)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.630276828827051, -0.23025030807211055)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6178243908770584, -0.21779787012211782)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6439505568662233, -0.2381448345763887)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.634834733974794, -0.2472606543188321)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.630276828827051, -0.23025030807211055)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6427292667770439, -0.26093437606003245)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.630276828827051, -0.26427099741656773)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.634834733974794, -0.2472606543188321)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.630276828827051, -0.28006005672309575)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6178243908770584, -0.27672343536656047)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.630276828827051, -0.26427099741656773)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6144877632225514, -0.28917587331655326)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6178243908770584, -0.27672343536656047)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6008140477793227, -0.28128134051430337)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.5871403197401506, -0.28917587331655326)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5838036920856435, -0.27672343536656047)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.6008140477793227, -0.28128134051430337)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5680146390770873, -0.27672343536656047)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5713512667315943, -0.26427099741656773)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5838036920856435, -0.27672343536656047)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5588988287816016, -0.14731391440383065)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5713512667315943, -0.1439772930472954)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.566793348987908, -0.16098763614503103)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5680146390770873, -0.13152485509730263)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5713512667315943, -0.1439772930472954)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5838036920856435, -0.13152485509730263)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5916982248878935, -0.1178511270581305)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12696694365158798)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5838036920856435, -0.13152485509730263)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6144877632225514, -0.11907241714730987)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6178243908770584, -0.13152485509730263)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12696694994955976)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.630276828827051, -0.12818823374076735)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6178243908770584, -0.13152485509730263)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.630276828827051, -0.1439772930472954)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6439505568662233, -0.15187181955157353)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.634834733974794, -0.1609876392940169)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.630276828827051, -0.1439772930472954)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6427292667770439, -0.17466136418420314)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.630276828827051, -0.17799798396624547)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.634834733974794, -0.1609876392940169)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.630276828827051, -0.1937870409110341)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6178243908770584, -0.1904504203417453)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.630276828827051, -0.17799798396624547)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6099298580748085, -0.2041241453385969)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19500832863847406)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6178243908770584, -0.1904504203417453)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.5916982248878935, -0.2041241453385969)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19500832863847406)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5838036920856435, -0.1904504203417453)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5680146390770873, -0.1904504203417453)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5713512667315943, -0.17799798239175255)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5838036920856435, -0.1904504203417453)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5576775386924222, -0.17010345588747441)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.566793348987908, -0.16098763614503103)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5713512667315943, -0.17799798239175255)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.6144877632225513, -0.053473612338782534)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.626940201172544, -0.056810227397346036)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6144877632225513, -0.0692626653473388)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.630276828827051, -0.044357789447353274)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.626940201172544, -0.056810227397346036)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6439505568662232, -0.05225232224960316)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6576242786074236, -0.044357789447353274)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6609608936659871, -0.056810227397346036)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6439505568662232, -0.05225232224960316)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6767499529725152, -0.056810227397346036)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6734133316159798, -0.0692626653473388)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6609608936659871, -0.056810227397346036)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6858657695659727, -0.07259929300184584)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6734133316159798, -0.0692626653473388)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6779712430616944, -0.08627302104101797)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6858657695659727, -0.09994674278221832)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6734133316159798, -0.10328335784078183)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6779712430616944, -0.08627302104101797)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6734133316159798, -0.11907241714730987)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6609608936659871, -0.11573579579077459)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6734133316159798, -0.10328335784078183)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.653066367161709, -0.12940952382994672)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6439505568662233, -0.12029370723648922)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6609608936659871, -0.11573579579077459)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.630276828827051, -0.12818823374076735)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.626940201172544, -0.11573579579077459)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6439505568662233, -0.12029370723648922)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6144877632225514, -0.11907241714730987)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.626940201172544, -0.11573579579077459)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6144877632225513, -0.10328335784078183)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6008140477793227, -0.0953888313365037)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6099298580748085, -0.08627302104101797)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6144877632225513, -0.10328335784078183)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6020353252725585, -0.07259929300184584)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6144877632225513, -0.0692626653473388)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6099298580748085, -0.08627302104101797)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.7095493553767788, -2.8672169083421295e-09)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7186651751192221, -0.00911581316270263)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7016548288725006, -0.013673730906389042)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7277809917126796, -2.8672169083421295e-09)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7186651719702363, -0.00911581316270263)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7356755182169578, -0.013673730906389042)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7514645767362393, -0.013673730906389042)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7481279561669505, -0.026126156260438266)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7356755197914507, -0.013673730906389042)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7618016811638022, -0.03402068906268818)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7526858644636794, -0.04313651195411744)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7481279561669505, -0.026126156260438266)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7618016811638022, -0.05225232224960316)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7526858644636794, -0.04313651195411744)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7481279561669505, -0.060146855051853076)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7481279561669505, -0.07593590806040934)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7356755182169578, -0.07259929300184584)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7481279561669505, -0.060146855051853076)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7277809917126796, -0.08627302104101797)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07715719814958871)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7356755182169578, -0.07259929300184584)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7049914502290359, -0.0850517309518386)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7016548288725006, -0.07259929300184584)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07715719814958871)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.6858657695659727, -0.07259929300184584)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6892023909225078, -0.060146855051853076)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.7016548288725006, -0.07259929300184584)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6767499529725152, -0.056810227397346036)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6892023909225078, -0.060146855051853076)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.684644485774765, -0.04313651195411744)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6767499529725152, -0.029462783914945306)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6892023909225078, -0.026126156260438266)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.684644485774765, -0.04313651195411744)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6892023909225078, -0.010337103251882002)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.7016548288725006, -0.013673730906389042)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6892023909225078, -0.026126156260438266)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.8140540067374948, -2.8672169083421295e-09)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8049381869950514, -0.00911581316270263)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.821948533241773, -0.013673730906389042)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.7958223704015939, -2.8672169083421295e-09)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.8049381901440373, -0.00911581316270263)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7879278438973158, -0.013673730906389042)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7721387853780343, -0.013673730906389042)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.775475405947323, -0.026126156260438266)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7879278423228229, -0.013673730906389042)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7618016809504713, -0.03402068906268818)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7709174976505943, -0.04313651195411744)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.775475405947323, -0.026126156260438266)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7618016809504713, -0.05225232224960316)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7709174976505943, -0.04313651195411744)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.775475405947323, -0.060146855051853076)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.775475405947323, -0.07593590806040934)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7879278438973158, -0.07259929300184584)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.775475405947323, -0.060146855051853076)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7958223704015939, -0.08627302104101797)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07715719814958871)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7879278438973158, -0.07259929300184584)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8186119118852377, -0.0850517309518386)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.821948533241773, -0.07259929300184584)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07715719814958871)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8377375925483009, -0.07259929300184584)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8344009711917657, -0.060146855051853076)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.821948533241773, -0.07259929300184584)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8468534091417584, -0.056810227397346036)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8344009711917657, -0.060146855051853076)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8389588763395086, -0.04313651195411744)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8468534091417584, -0.029462783914945306)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8344009711917657, -0.026126156260438266)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8389588763395086, -0.04313651195411744)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8344009711917657, -0.010337103251882002)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.821948533241773, -0.013673730906389042)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8344009711917657, -0.026126156260438266)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.9124522139502858, -0.05681022739734598)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9091155988917223, -0.06926266534733874)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8966631609417295, -0.05681022739734598)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9215680368417151, -0.07259929300184578)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9091155988917223, -0.06926266534733874)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9136735040394651, -0.08627302104101792)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9215680368417151, -0.0999467427822183)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9091155988917223, -0.10328335784078177)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9136735040394651, -0.08627302104101792)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9091155988917223, -0.11907241714730982)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8966631609417296, -0.11573579579077456)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9091155988917223, -0.10328335784078177)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8933265332872226, -0.12818823374076735)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8966631609417296, -0.11573579579077456)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12029370723648922)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.86597908350685, -0.12818823374076735)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8626424684482865, -0.11573579579077456)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12029370723648922)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8468534091417584, -0.11573579579077456)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8501900304982938, -0.1032833578407818)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8626424684482865, -0.11573579579077456)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8365163024591216, -0.0953888313365037)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8456321190525791, -0.08627302104101797)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8501900304982938, -0.1032833578407818)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8377375925483009, -0.07259929300184584)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8501900304982938, -0.0692626653473388)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8456321190525791, -0.08627302104101797)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8468534091417584, -0.056810227397346036)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8501900304982938, -0.0692626653473388)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8626424684482865, -0.05681022739734598)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8705369949525646, -0.043136511954117385)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8796528052480503, -0.052252322249603134)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8626424684482865, -0.05681022739734598)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8933265332872224, -0.04435778944735322)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8966631609417295, -0.05681022739734598)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8796528052480503, -0.052252322249603134)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.9659258234218514, -0.15187181955157347)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9568100131263657, -0.16098763929401688)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9522520953826793, -0.14397729304729534)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9659258234218514, -0.1701034558874744)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9568100131263657, -0.16098763614503098)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9522520953826793, -0.17799798239175252)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9522520953826793, -0.19378704091103405)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9397996700286301, -0.19045042034174525)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9522520953826793, -0.17799798396624544)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9319051372263802, -0.2041241453385967)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9227893143349509, -0.195008328638474)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9397996700286301, -0.19045042034174525)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9136735040394652, -0.20412414533859674)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9227893143349509, -0.195008328638474)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9057789712372153, -0.19045042034174528)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.889989918228659, -0.19045042034174528)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8933265332872226, -0.17799798239175252)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.9057789712372153, -0.19045042034174528)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8796528052480503, -0.1701034558874744)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8887686281394797, -0.16098763614503098)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8933265332872226, -0.17799798239175252)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8808740953372297, -0.14731391440383063)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8933265332872226, -0.14397729304729537)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8887686281394797, -0.16098763614503098)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8933265332872226, -0.12818823374076735)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9057789712372153, -0.13152485509730258)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8933265332872226, -0.14397729304729537)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9091155988917223, -0.11907241714730982)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9057789712372153, -0.13152485509730258)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1269669499495597)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.936463042374123, -0.11907241714730982)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9397996700286301, -0.13152485509730258)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1269669499495597)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9555887230371863, -0.13152485509730258)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9522520953826793, -0.14397729304729534)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9397996700286301, -0.13152485509730258)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.7083280650549665, -0.7049914449820892)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7049914449375394, -0.6925390067000784)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6925390145596543, -0.7049914508033385)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7174438863685361, -0.6892023920368548)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7049914449375394, -0.6925390067000784)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7095493598642579, -0.6755286710297459)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7174438893094955, -0.661854941052402)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.704991449117607, -0.6585183151487533)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7095493598642579, -0.6755286710297459)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7049914518995472, -0.6427292669586586)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6925390104685505, -0.6460658816218822)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7049914436634035, -0.6585183182977391)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6892023903511233, -0.6336134433398715)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6925390104685505, -0.6460658816218822)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6755286638898109, -0.6415079729931354)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6618549393666705, -0.6336134403989119)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6585183193391094, -0.646065884470511)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6755286638898109, -0.6415079729931354)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6427292598187236, -0.6460658809578462)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6460658812997017, -0.6585183184526104)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6585183193391094, -0.646065884470511)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6323921568837156, -0.6664128469250048)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6415079740345058, -0.6755286642441035)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6460658812997017, -0.6585183184526104)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6336134472239949, -0.6892023927002873)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6460658812102866, -0.6925390076421962)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6415079740345058, -0.6755286642441035)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6427292638174524, -0.7049914501926352)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6460658812102866, -0.6925390076421962)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6585183234302132, -0.7049914536519674)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6664128499344912, -0.7186651746590762)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.675528663710981, -0.709549351372307)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6585183234302132, -0.7049914536519674)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6892023882341214, -0.7174438839665306)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6925390145596543, -0.7049914508033385)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.675528663710981, -0.709549351372307)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.7605803974475447, -0.6144877654870423)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7481279623145197, -0.617824391058673)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7526858709432666, -0.6008140444799335)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7514645769777434, -0.6302768324896697)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7481279623145197, -0.617824391058673)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7356755147302557, -0.6302768305514979)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7277809907392216, -0.643950557379856)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7186651783608595, -0.6348347373053945)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7356755147302557, -0.6302768305514979)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7049914518995472, -0.6427292669586586)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.70165483178212, -0.6302768286766478)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7186651783608595, -0.6348347373053945)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.6892023903511233, -0.6336134433398715)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.70165483178212, -0.6302768286766478)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6892023868350917, -0.6178243842413697)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.675528665460937, -0.6099298571013496)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6846444855353985, -0.6008140447229876)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6892023868350917, -0.6178243842413697)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6767499558821344, -0.5871403182616752)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6892023941641452, -0.583803698144248)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6846444855353985, -0.6008140447229876)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6892023906481136, -0.5680146390457463)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7016548222368127, -0.5713512626441775)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6892023941641452, -0.583803698144248)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7095493548310363, -0.5576775381210369)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7186651781178055, -0.5667933518975266)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7016548222368127, -0.5713512626441775)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.727780995043281, -0.5576775340649609)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7186651781178055, -0.5667933518975266)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.735675524696545, -0.5713512605262733)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7514645728866396, -0.5713512633082134)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7481279547424121, -0.5838036917479267)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.735675524696545, -0.5713512605262733)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7618016847197562, -0.5916982211931643)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7526858709432666, -0.6008140444799335)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7481279547424121, -0.5838036917479267)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7605803914789389, -0.5008673060888555)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7481279583157467, -0.49753067976332277)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7526858588847152, -0.5145410306119961)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7514645733109884, -0.485078245869406)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7481279598902397, -0.49753068249042454)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7356755142124867, -0.48507824938543764)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7277809849528458, -0.4714045236059007)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7186651785421542, -0.4805203344587191)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7356755134252402, -0.4850782480218868)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7049914500859704, -0.4726258076482083)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7016548242356544, -0.4850782479324718)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7186651785421542, -0.4805203344587191)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.6892023925936226, -0.4817416242416658)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7016548242356544, -0.4850782479324718)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6892023891342904, -0.49753068385442656)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6755286681271816, -0.5054252103587047)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6846444805055437, -0.5145410304331661)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6892023891342904, -0.49753068385442656)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.67674994791132, -0.5282147549563065)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6892023919829192, -0.5315513749838676)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6846444805055437, -0.5145410304331661)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6892023868957615, -0.5473404317771516)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7016548251777722, -0.5440038116597246)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6892023919829192, -0.5315513749838676)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7095493548310363, -0.5576775381210369)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7186651717565118, -0.5485617202884713)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7016548251777722, -0.5440038116597246)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.727780995043281, -0.5576775340649609)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7186651717565118, -0.5485617202884713)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7356755135801116, -0.5440038103855886)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7514645758275992, -0.5440038123237605)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7481279611643755, -0.5315513708927638)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7356755135801116, -0.5440038103855886)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7618016821714844, -0.5236568443884857)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7526858588847152, -0.5145410306119961)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7481279611643755, -0.5315513708927638)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7049914449820898, -0.407027006595444)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6925390067000791, -0.4103636267128712)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.7049914508033391, -0.4228160570907563)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6892023920368554, -0.39791118528187447)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6925390067000791, -0.4103636267128712)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6755286710297466, -0.4058057117861526)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6618549410524025, -0.39791118234091494)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6585183151487538, -0.4103636225328035)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6755286710297466, -0.4058057117861526)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6427292669586592, -0.4103636197508634)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6460658816218828, -0.42281606118186005)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6585183182977397, -0.41036362798700704)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.633613443339872, -0.4261526812992872)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6460658816218828, -0.42281606118186005)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6415079729931361, -0.4398264077605996)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6336134403989124, -0.4535001322837401)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6460658844705116, -0.4568367523113011)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6415079729931361, -0.4398264077605996)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6460658809578468, -0.47262581183168695)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6585183184526111, -0.46928919035070893)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6460658844705116, -0.4568367523113011)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6664128469250055, -0.48296291476669495)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6755286642441042, -0.4738470976159048)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6585183184526111, -0.46928919035070893)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6892023927002879, -0.48174162442641566)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6925390076421969, -0.46928919044012396)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6755286642441042, -0.4738470976159048)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.7049914501926358, -0.47262580783295816)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.6925390076421969, -0.46928919044012396)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7049914536519679, -0.4568367482201974)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7186651746590768, -0.44894222171591924)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7095493513723076, -0.4398264079394296)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7049914536519679, -0.4568367482201974)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7174438839665311, -0.42615268341628915)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7049914508033391, -0.4228160570907563)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7095493513723076, -0.4398264079394296)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.614487765487043, -0.35477467420286585)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6178243910586736, -0.3672271093358908)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6008140444799341, -0.362669200707144)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6302768324896703, -0.3638904946726672)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6178243910586736, -0.3672271093358908)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6302768305514984, -0.37967955692015476)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6439505573798565, -0.3875740809111889)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6348347373053952, -0.39668989328955095)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6302768305514984, -0.37967955692015476)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6427292669586592, -0.4103636197508634)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6302768286766484, -0.4137002398682906)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6348347373053952, -0.39668989328955095)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.633613443339872, -0.4261526812992872)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6302768286766484, -0.4137002398682906)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6178243842413703, -0.42615268481531887)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6099298571013503, -0.4398264061894735)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6008140447229882, -0.43071058611501206)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6178243842413703, -0.42615268481531887)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.5871403182616758, -0.4386051157682761)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5838036981442487, -0.4261526774862653)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.6008140447229882, -0.43071058611501206)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.568014639045747, -0.426152681002297)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.571351262644178, -0.41370024941359784)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5838036981442487, -0.4261526774862653)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5576775381210375, -0.4058057168193743)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5667933518975271, -0.3966898935326051)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.571351262644178, -0.41370024941359784)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5576775340649616, -0.3875740766071296)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5667933518975271, -0.3966898935326051)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5713512605262738, -0.3796795469538656)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5713512633082141, -0.3638904987637709)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5838036917479272, -0.3672271169079985)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5713512605262738, -0.3796795469538656)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.591698221193165, -0.3535533869306544)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.6008140444799341, -0.362669200707144)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5838036917479272, -0.3672271169079985)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5008673060888562, -0.35477468017147173)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.4975306797633234, -0.3672271133346638)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.5145410306119967, -0.36266921276569536)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.4850782458694066, -0.36389049833942216)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.49753068249042515, -0.36722711176017087)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.4850782493854383, -0.3796795574379239)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.47140452360590135, -0.3875740866975647)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.4805203344587198, -0.39668989310825636)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.48507824802188737, -0.3796795582251704)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.47262580764820894, -0.41036362156444006)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.4850782479324724, -0.4137002474147562)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.4805203344587198, -0.39668989310825636)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48174162424166644, -0.4261526790567879)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.4850782479324724, -0.4137002474147562)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.4975306838544271, -0.4261526825161201)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.5054252103587052, -0.43982640352322894)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5145410304331667, -0.4307105911448668)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.4975306838544271, -0.4261526825161201)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5282147549563072, -0.4386051237390905)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5315513749838683, -0.42615267966749126)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5145410304331667, -0.4307105911448668)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5473404317771523, -0.42615268475464907)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5440038116597251, -0.41370024647263826)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5315513749838683, -0.42615267966749126)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5576775381210375, -0.4058057168193743)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5485617202884718, -0.3966898998938988)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5440038116597251, -0.41370024647263826)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5576775340649616, -0.3875740766071296)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5485617202884718, -0.3966898998938988)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5440038103855893, -0.37967955807029896)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5440038123237612, -0.36389049582281136)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5315513708927645, -0.36722711048603496)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5440038103855893, -0.37967955807029896)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5236568443884864, -0.35355338947892617)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5145410306119967, -0.36266921276569536)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5315513708927645, -0.36722711048603496)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.40702700659544466, -0.41036362666832077)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4103636267128718, -0.4228160649503315)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4228160570907569, -0.41036362084707145)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.39791118528187513, -0.42615267961355513)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4103636267128718, -0.4228160649503315)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.40580571178615327, -0.439826400620664)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.39791118234091555, -0.45350013059800803)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.4103636225328041, -0.4568367565016567)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40580571178615327, -0.439826400620664)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.410363619750864, -0.47262580469175136)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.42281606118186066, -0.4692891900285277)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4103636279870077, -0.4568367533526708)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4261526812992878, -0.48174162831053857)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.42281606118186066, -0.4692891900285277)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.43982640776060017, -0.4738470986572745)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4535001322837407, -0.48174163125149805)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4568367523113018, -0.4692891871798989)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.43982640776060017, -0.4738470986572745)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.47262581183168756, -0.4692891906925637)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.46928919035070954, -0.45683675319779943)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4568367523113018, -0.4692891871798989)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4829629147666956, -0.4489422247254051)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4738470976159054, -0.43982640740630635)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.46928919035070954, -0.45683675319779943)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4817416244264162, -0.4261526789501226)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.46928919044012457, -0.4228160640082137)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4738470976159054, -0.43982640740630635)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4726258078329587, -0.4103636214577748)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.46928919044012457, -0.4228160640082137)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.456836748220198, -0.4103636179984426)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.44894222171591985, -0.3966898969913338)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.43982640793943023, -0.4058057202781029)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.456836748220198, -0.4103636179984426)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.4261526834162897, -0.3979111876838794)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4228160570907569, -0.41036362084707145)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.43982640793943023, -0.4058057202781029)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.3535533883287826, -0.505425207096015)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.36266920070714465, -0.5145410271704765)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3672271093358914, -0.4975306805917369)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.353553386930655, -0.5236568504572456)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36266920070714465, -0.5145410271704765)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3672271169079991, -0.5315513799024834)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3672271118208413, -0.5473404366957674)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3796795469538662, -0.5440038111241366)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3672271169079991, -0.5315513799024834)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3875740766071302, -0.557677537585449)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.3966898935326057, -0.5485617197528834)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.3796795469538662, -0.5440038111241366)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.4058057168193749, -0.557677533529373)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.3966898935326057, -0.5485617197528834)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.4137002494135985, -0.5440038090062326)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.4294893030578966, -0.5440038086391867)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.42615267748626595, -0.5315513735061619)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.4137002494135985, -0.5440038090062326)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.43982640394757827, -0.5236568438528979)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.4307105861150127, -0.5145410269274223)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.42615267748626595, -0.5315513735061619)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.43860511870923624, -0.5008673024042818)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.4261526848153195, -0.4975306874090403)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.4307105861150127, -0.5145410269274223)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.4261526812992878, -0.48174162831053857)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.41370023986829113, -0.4850782429737621)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.4261526848153195, -0.4975306874090403)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.410363619750864, -0.47262580469175136)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.41370023986829113, -0.4850782429737621)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3966898932895516, -0.4805203343450154)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3830161750643829, -0.47262581265919884)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3796795569201554, -0.4850782410989122)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3966898932895516, -0.4805203343450154)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3638904946726678, -0.4850782391607402)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3672271093358914, -0.4975306805917369)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3796795569201554, -0.4850782410989122)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3547746801714724, -0.6144877655615544)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3672271133346644, -0.6178243918870872)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3626692127656959, -0.6008140410384138)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.36389049833942283, -0.630276825781004)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.3672271117601715, -0.6178243891599854)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.37967955743792453, -0.6302768222649723)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.38757408669756527, -0.6439505480445092)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.39668989310825703, -0.6348347371916908)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.37967955822517097, -0.6302768236285232)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.4103636215644408, -0.6427292640022017)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.41370024741475675, -0.6302768237179381)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.39668989310825703, -0.6348347371916908)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.4261526790567886, -0.6336134474087441)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.41370024741475675, -0.6302768237179381)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4261526825161207, -0.6178243877959834)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4398264035232296, -0.6099298612917052)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4307105911448675, -0.6008140412172438)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4261526825161207, -0.6178243877959834)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.43860512373909105, -0.5871403166941034)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.4261526796674919, -0.5838036966665423)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.4307105911448675, -0.6008140412172438)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.4261526847546497, -0.5680146398732583)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4137002464726389, -0.5713512599906854)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4261526796674919, -0.5838036966665423)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4058057168193749, -0.557677533529373)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.39668989989389936, -0.5667933513619386)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.4137002464726389, -0.5713512599906854)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3875740766071302, -0.557677537585449)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.39668989989389936, -0.5667933513619386)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.37967955807029957, -0.5713512612648213)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.363890495822812, -0.5713512593266494)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3672271104860356, -0.5838037007576461)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.37967955807029957, -0.5713512612648213)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3535533894789268, -0.5916982272619242)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3626692127656959, -0.6008140410384138)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3672271104860356, -0.5838037007576461)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.4070270058518304, -0.7049914484535704)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.41036361927257914, -0.6925390118325518)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.42281606495033214, -0.7049914449375387)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.39791118768387995, -0.6892023882341208)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.41036362084707206, -0.6925390145596536)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.4058057202781036, -0.6755286637109803)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.39791119101846273, -0.6618549379314433)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.41036361799844323, -0.6585183234302125)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4058057194908571, -0.6755286623474295)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4103636214577754, -0.6427292638174518)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.42281606400821425, -0.646065881210286)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.41036361799844323, -0.6585183234302125)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4261526789501232, -0.6336134472239943)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.42281606400821425, -0.646065881210286)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.43982640740630696, -0.6415079740345051)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.45350012841341586, -0.633613447530227)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.45683675398504653, -0.6460658826632519)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.43982640740630696, -0.6415079740345051)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.47262581308354823, -0.6460658791472202)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4692891887543925, -0.6585183220662105)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.45683675398504653, -0.6460658826632519)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4829629155827506, -0.6664128460572447)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.47384709865727515, -0.6755286638898104)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4692891887543925, -0.6585183220662105)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4817416283105391, -0.6892023903511227)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4692891900285283, -0.6925390104685499)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.47384709865727515, -0.6755286638898104)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.47262580469175197, -0.7049914518995466)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.4692891900285283, -0.6925390104685499)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.4568367533526715, -0.7049914436634029)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.44894222390743377, -0.7186651736407469)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4398264006206646, -0.7095493598642573)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4568367533526715, -0.7049914436634029)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.42615267961355574, -0.7174438863685354)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.42281606495033214, -0.7049914449375387)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.4398264006206646, -0.7095493598642573)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.5054252070960157, -0.761801683321628)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5145410271704771, -0.7526858709432659)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.49753068059173755, -0.7481279623145192)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5236568504572462, -0.7618016847197555)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5145410271704771, -0.7526858709432659)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5315513799024839, -0.7481279547424114)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5473404366957679, -0.7481279598295693)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5440038111241372, -0.7356755246965444)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5315513799024839, -0.7481279547424114)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5576775375854497, -0.7277809950432803)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.548561719752884, -0.7186651781178048)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5440038111241372, -0.7356755246965444)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5576775335293737, -0.7095493548310357)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.548561719752884, -0.7186651781178048)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5440038090062331, -0.7016548222368121)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5440038086391874, -0.6858657685925139)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5315513735061625, -0.6892023941641446)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5440038090062331, -0.7016548222368121)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5236568438528985, -0.6755286677028323)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.514541026927423, -0.6846444855353979)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5315513735061625, -0.6892023941641446)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5008673024042825, -0.6767499529411742)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49753068740904083, -0.689202386835091)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.514541026927423, -0.6846444855353979)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.4817416283105391, -0.6892023903511227)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.48507824297376273, -0.7016548317821194)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.49753068740904083, -0.689202386835091)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.47262580469175197, -0.7049914518995466)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.48507824297376273, -0.7016548317821194)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.480520334345016, -0.718665178360859)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.47262581265919945, -0.7323388965860277)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.48507824109891273, -0.7356755147302552)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.480520334345016, -0.718665178360859)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4850782391607409, -0.7514645769777427)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.49753068059173755, -0.7481279623145192)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.48507824109891273, -0.7356755147302552)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.6144877655615549, -0.7605803914789382)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6178243918870878, -0.7481279583157461)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6008140410384144, -0.7526858588847146)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6302768257810045, -0.7514645733109877)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6178243891599859, -0.7481279598902391)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6302768222649728, -0.735675514212486)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6439505480445098, -0.7277809849528453)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6348347371916914, -0.7186651785421536)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6302768236285238, -0.7356755134252395)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6427292640022021, -0.7049914500859699)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6302768237179388, -0.7016548242356537)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6348347371916914, -0.7186651785421536)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6336134474087446, -0.689202392593622)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6302768237179388, -0.7016548242356537)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.617824387795984, -0.6892023891342898)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6099298612917059, -0.6755286681271809)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6008140412172445, -0.684644480505543)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.617824387795984, -0.6892023891342898)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.5871403166941039, -0.6767499479113195)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.583803696666543, -0.6892023919829187)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.6008140412172445, -0.684644480505543)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5680146398732588, -0.6892023868957609)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.571351259990686, -0.7016548251777717)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.583803696666543, -0.6892023919829187)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5576775335293737, -0.7095493548310357)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5667933513619393, -0.7186651717565111)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.571351259990686, -0.7016548251777717)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5576775375854497, -0.7277809950432803)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5667933513619393, -0.7186651717565111)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5713512612648219, -0.735675513580111)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.57135125932665, -0.7514645758275985)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5838037007576466, -0.748127961164375)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5713512612648219, -0.735675513580111)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5916982272619248, -0.7618016821714838)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.6008140410384144, -0.7526858588847146)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5838037007576466, -0.748127961164375)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.2563764682777059, -0.965925821042122)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.24726065044514028, -0.9568100041166464)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.2642709985667118, -0.952252105122171)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.23814483666865066, -0.9659258274034156)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24726065044514028, -0.9568100041166464)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.23025031016437253, -0.9522521063963068)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.21446124791688492, -0.9522521044581349)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2177978652173442, -0.9397996619610287)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.23025031016437253, -0.9522521063963068)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.20412414699217546, -0.9319051402752122)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21323996076866508, -0.922789316988443)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21779787067154774, -0.9397996588120429)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.20412414293609948, -0.9136735000629675)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21323996076866508, -0.922789316988443)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21779786939741186, -0.9057789704097035)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.2177978658813802, -0.8899899113112018)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.23025030880037053, -0.8933265356403576)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.21779786939741186, -0.9057789704097035)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.23814483551850646, -0.8796528072375065)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.24726065198752117, -0.8887686249502285)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.23025030880037053, -0.8933265356403576)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.26093437640350725, -0.8808740964778341)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.26427099720270986, -0.8933265343662217)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.24726065198752117, -0.8887686249502285)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2800600568154706, -0.8933265378255538)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.27672343312466463, -0.9057789694675856)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.26427099720270986, -0.8933265343662217)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2891758734089281, -0.9091155953179016)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.27672343312466463, -0.9057789694675856)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.28128134659841725, -0.9227893237740854)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2891758731026954, -0.9364630447811942)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2767234316716987, -0.9397996594444179)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.28128134659841725, -0.9227893237740854)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.27672343518773035, -0.9555887185429196)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2642709985667118, -0.952252105122171)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2767234316716987, -0.9397996594444179)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.15187181650274148, -0.9659258285535598)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.16098763657720289, -0.9568100161751978)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14397728999846332, -0.952252107546451)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.17010345986397202, -0.9659258299516874)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16098763657720289, -0.9568100161751978)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17799798930920974, -0.9522520999743433)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.19378704610249378, -0.9522521050615012)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.19045042053086308, -0.9397996699284762)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17799798930920974, -0.9522520999743433)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.20412414699217546, -0.9319051402752122)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19500832915960986, -0.9227893233497366)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19045042053086308, -0.9397996699284762)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.20412414293609948, -0.9136735000629675)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19500832915960986, -0.9227893233497366)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19045041841295898, -0.905778967468744)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19045041804591323, -0.8899899138244458)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.17799798291288832, -0.8933265393960764)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.19045041841295898, -0.905778967468744)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.17010345325962428, -0.879652812934764)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.1609876363341488, -0.8887686307673297)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.17799798291288832, -0.8933265393960764)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.14731391181100828, -0.8808740981731061)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.14397729681576668, -0.893326532067023)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.1609876363341488, -0.8887686307673297)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.12818823771726498, -0.8933265355830546)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.13152485238048858, -0.9057789770140512)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.14397729681576668, -0.893326532067023)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.1190724140984778, -0.9091155971314784)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.13152485238048858, -0.9057789770140512)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.1269669437517418, -0.9227893235927908)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.1190724220659253, -0.9364630418179595)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.13152485050563856, -0.939799659962187)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.1269669437517418, -0.9227893235927908)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.13152484856746666, -0.9555887222096746)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.14397728999846332, -0.952252107546451)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.13152485050563856, -0.939799659962187)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.05347361525855626, -0.9091155936855022)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.056810228679304936, -0.8966631570644837)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.06926267435705796, -0.9091155901694706)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.044357797090605805, -0.8933265334660526)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05681023025379789, -0.8966631597915855)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.0522523296848294, -0.8796528089429122)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04435780042518858, -0.8659790831633752)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.056810227405169056, -0.8626424686621444)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05225232889758291, -0.8796528075793613)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05681023086450121, -0.8468534090493837)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.0692626734149401, -0.8501900264422179)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.056810227405169056, -0.8626424686621444)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.07259928835684906, -0.8377375924559262)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.0692626734149401, -0.8501900264422179)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.08627301681303282, -0.845632119266437)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.09994673782014166, -0.8377375927621589)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.10328336339177233, -0.8501900278951837)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.08627301681303282, -0.845632119266437)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.11907242249027405, -0.850190024379152)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11573579816111831, -0.8626424672981424)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.10328336339177233, -0.8501900278951837)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.12940952498947644, -0.8705369912891766)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.12029370806400094, -0.8796528091217422)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11573579816111831, -0.8626424672981424)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.12818823771726498, -0.8933265355830546)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11573579943525417, -0.8966631557004817)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.12029370806400094, -0.8796528091217422)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.1190724140984778, -0.9091155971314784)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.11573579943525417, -0.8966631557004817)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.10328336275939726, -0.9091155888953347)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.09538883331415957, -0.9227893188726788)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.0862730100273904, -0.9136735050961892)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10328336275939726, -0.9091155888953347)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.07259928902028157, -0.9215680316004673)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.06926267435705796, -0.9091155901694706)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.0862730100273904, -0.9136735050961892)--(-0.07715719925518222, -0.9136734980991537);
\draw (-5.246946266357355e-09, -0.8140540041029113)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.00911582217242174, -0.8049381862703457)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.013673721166897301, -0.8219485343919172)--(-0.00911581287016855, -0.8140540056457433);
\draw (1.1143473921393365e-09, -0.795822372493856)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.00911582217242174, -0.8049381862703457)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.013673719892761477, -0.787927845989578)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.013673721830933294, -0.7721387837420903)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.026126164328039547, -0.7754754010425496)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.013673719892761477, -0.787927845989578)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.03402068601385602, -0.7618016828173808)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.04313650930062518, -0.7709174965938705)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.026126167477025425, -0.7754754064967532)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.05225232622610071, -0.7618016787613049)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.04313650930062518, -0.7709174965938705)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.06014685587936472, -0.7754754052226173)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.07593591497786645, -0.7754754017065856)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07259929064871068, -0.787927844625576)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.06014685587936472, -0.7754754052226173)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.08627301905156176, -0.7958223713437118)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07715720133883977, -0.8049381878127266)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07259929064871068, -0.787927844625576)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.0850517298112341, -0.8186119122287127)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07259929192284656, -0.8219485330279153)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07715720133883977, -0.8049381878127266)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.0725992884635144, -0.837737592640676)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.0601468568214826, -0.83440096894987)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07259929192284656, -0.8219485330279153)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.05681023097116658, -0.8468534092341334)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.0601468568214826, -0.83440096894987)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.0431365025149828, -0.8389588824236227)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.02946278150787396, -0.8468534089279008)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.0261261668446503, -0.8344009674969042)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.0431365025149828, -0.8389588824236227)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.010337107746148627, -0.8344009710129358)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.013673721166897301, -0.8219485343919172)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.0261261668446503, -0.8344009674969042)--(-0.018231631038119006, -0.8298430658651929);
\draw (2.2644915942393595e-09, -0.7095493523279469)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.009115810113870498, -0.7186651724024082)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.013673718742617219, -0.7016548258236688)--(-0.009115822565109594, -0.7095493584812143);
\draw (3.662619207922546e-09, -0.7277809956891774)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.009115810113870498, -0.7186651724024082)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.013673726314724854, -0.7356755251344151)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.013673721227567104, -0.7514645819276993)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.026126156360592012, -0.7481279563560685)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.013673726314724854, -0.7356755251344151)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.03402068601385602, -0.7618016828173808)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.04313650293933152, -0.7526858649848153)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.026126156360592012, -0.7481279563560685)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.05225232622610071, -0.7618016787613049)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04313650293933152, -0.7526858649848153)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.06014685882032428, -0.7481279542381645)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.07593591246462245, -0.7481279538711186)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.07259928689299175, -0.7356755187380937)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.06014685882032428, -0.7481279542381645)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.08627301335430412, -0.7277809890848297)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.0771571955217385, -0.7186651721593542)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07259928689299175, -0.7356755187380937)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.0850517281159621, -0.7049914476362137)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07259929422204531, -0.7016548326409721)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.0771571955217385, -0.7186651721593542)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07259929070601365, -0.6858657735424704)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.060146849275016984, -0.6892023882056939)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07259929422204531, -0.7016548326409721)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.05681022915758982, -0.6767499499236832)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.060146849275016984, -0.6892023882056939)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.04313650269627747, -0.6846444795769473)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.029462784471108727, -0.6767499578911307)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.02612616632688125, -0.689202386330844)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.04313650269627747, -0.6846444795769473)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.010337104079393589, -0.689202384392672)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.013673718742617219, -0.7016548258236688)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.02612616632688125, -0.689202386330844)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.05681023260356596, -0.6111511510837617)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.06926266922458449, -0.6144877645045104)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.056810236119597624, -0.6269402101822634)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.07259929282301555, -0.6020353329158112)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.06926266649748272, -0.6144877660790034)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.08627301734615606, -0.6099298655100347)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.09994674312569299, -0.6020353362503941)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10328335762692381, -0.6144877632303745)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.08627301870970691, -0.6099298647227883)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.11907241723968451, -0.6144877666897066)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.11573579984685037, -0.6269402092401455)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.10328335762692381, -0.6144877632303745)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.128188233833142, -0.6302768241820544)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.11573579984685037, -0.6269402092401455)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12029370702263126, -0.6439505526382382)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.1281882335269094, -0.657624273645347)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11573579839388448, -0.6609608992169778)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.12029370702263126, -0.6439505526382382)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11573580190991611, -0.6767499583154795)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.10328335899092578, -0.6734133339863237)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.11573579839388448, -0.6609608992169778)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.09538883499989162, -0.6870870608146818)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.08627301716732602, -0.6779712438892064)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.10328335899092578, -0.6734133339863237)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.07259929070601365, -0.6858657735424704)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.06926267058858648, -0.6734133352604595)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.08627301716732602, -0.6779712438892064)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.05681022915758982, -0.6767499499236832)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.06926267058858648, -0.6734133352604595)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.056810237393733476, -0.6609608985846027)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.04313650741638944, -0.653066369139365)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.05225232119287909, -0.6439505458525958)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.056810237393733476, -0.6609608985846027)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.04435779468860099, -0.630276824845487)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.056810236119597624, -0.6269402101822634)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.05225232119287909, -0.6439505458525958)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.1518718221861569, -0.5576775410721516)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1609876400187225, -0.5667933579976272)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.14397729189715103, -0.5713512569921027)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.17010345379521216, -0.557677534710858)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.1609876400187225, -0.5667933579976272)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.1779979802994903, -0.5713512557179667)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.1937870425469779, -0.5713512576561388)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.19045042524651862, -0.5838037001532449)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.1779979802994903, -0.5713512557179667)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.20412414347168734, -0.5916982218390614)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.1950083296951977, -0.6008140451258306)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19045041979231508, -0.5838037033022307)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.20412414752776334, -0.6099298620513061)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1950083296951977, -0.6008140451258306)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.19045042106645094, -0.61782439170457)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.19045042458248262, -0.633613450803072)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1779979816634923, -0.630276826473916)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.19045042106645094, -0.61782439170457)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17010345494535634, -0.6439505548767672)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.16098763847634162, -0.6348347371640451)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.1779979816634923, -0.630276826473916)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.14731391406035557, -0.6427292656364395)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.143977293261153, -0.6302768277480519)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.16098763847634162, -0.6348347371640451)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.12818823364839224, -0.6302768242887198)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.1315248573391982, -0.617824392646688)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.143977293261153, -0.6302768277480519)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.11907241705493474, -0.614487766796372)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.1315248573391982, -0.617824392646688)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12696694386544555, -0.6008140383401882)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.11907241736116742, -0.5871403173330794)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.13152485879216408, -0.5838037026698557)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12696694386544555, -0.6008140383401882)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.13152485527613245, -0.568014643571354)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.14397729189715103, -0.5713512569921027)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.13152485879216408, -0.5838037026698557)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.26093437489376875, -0.5588988194347977)--(-0.256376467807854, -0.566793358390315);
\draw (-0.2642710004653995, -0.5713512545678227)--(-0.256376467807854, -0.566793358390315);
\draw (-0.24726065388665994, -0.5667933459390758)--(-0.256376467807854, -0.566793358390315);
\draw (-0.27672344189639614, -0.5680146399045991)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2642710004653995, -0.5713512545678227)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.27672343995822424, -0.5838037021520865)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2903971667865824, -0.5916982261431207)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.281281346712121, -0.6008140385214829)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.27672343995822424, -0.5838037021520865)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.289175876365385, -0.6144877649827952)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.27672343808337424, -0.6178243851002224)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.281281346712121, -0.6008140385214829)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.28006005274659784, -0.6302768265312191)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.27672343808337424, -0.6178243851002224)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.26427099364809614, -0.6302768300472508)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2563764665080761, -0.6439505514214053)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.247260654129714, -0.6348347313469439)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.26427099364809614, -0.6302768300472508)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.23358692766840164, -0.642729261000208)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.23025030755097448, -0.6302768227181972)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.247260654129714, -0.6348347313469439)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.21446124845247277, -0.6302768262342289)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.21779787205090384, -0.6178243946455297)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.23025030755097448, -0.6302768227181972)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.20412414752776334, -0.6099298620513061)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.21323996130425296, -0.6008140387645369)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.21779787205090384, -0.6178243946455297)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.20412414347168734, -0.5916982218390614)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21323996130425296, -0.6008140387645369)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.2177978699329997, -0.5838036921857974)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21779787271493983, -0.5680146439957028)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23025030115465306, -0.5713512621399304)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.2177978699329997, -0.5838036921857974)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23814483059989078, -0.5576775321625862)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24726065388665994, -0.5667933459390758)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.23025030115465306, -0.5713512621399304)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.35477467520530653, -0.6144877684287713)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3514380617845579, -0.6269402050497899)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.33898561610680483, -0.614487771944803)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.36389049337325696, -0.630276828648221)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3514380602100649, -0.6269402023226882)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3559959607790334, -0.6439505531713614)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.36389049003867424, -0.6576242789508984)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.35143806305869374, -0.6609608934521292)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3559959615662799, -0.6439505545349123)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3514380595993616, -0.6767499530648899)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3389856170489227, -0.6734133356720557)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.35143806305869374, -0.6609608934521292)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.33564900210701376, -0.6858657696583474)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.3389856170489227, -0.6734133356720557)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.32197527365083, -0.6779712428478366)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.30830155264372117, -0.6858657693521149)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.30496492707209044, -0.6734133342190899)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.32197527365083, -0.6779712428478366)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.28917586797358874, -0.6734133377351215)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2925124923027445, -0.6609608948161312)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.30496492707209044, -0.6734133342190899)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.27883876547438635, -0.653066370825097)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2879545823998619, -0.6439505529925315)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2925124923027445, -0.6609608948161312)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.28006005274659784, -0.6302768265312191)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.29251249102860866, -0.6269402064137919)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2879545823998619, -0.6439505529925315)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.289175876365385, -0.6144877649827952)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.29251249102860866, -0.6269402064137919)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.30496492770446554, -0.6144877732189389)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.31285945714970326, -0.6008140432415949)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.3219752804364724, -0.6099298570180844)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.30496492770446554, -0.6144877732189389)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.33564900144358123, -0.6020353305138063)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.33898561610680483, -0.614487771944803)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3219752804364724, -0.6099298570180844)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.4070270008856646, -0.7049914513207873)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.39457456772247257, -0.7016548249952547)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.39913246829144106, -0.718665175843928)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3979111827177142, -0.6892023911013379)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3945745692969655, -0.7016548277223564)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3821221236192125, -0.6892023946173695)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.37422759435957165, -0.6755286688378326)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.36511178794888, -0.684644479690651)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.382122122831966, -0.6892023932538186)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3514380594926962, -0.6767499528801402)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3481014336423802, -0.6892023931644036)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.36511178794888, -0.684644479690651)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.33564900200034836, -0.6858657694735976)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3481014336423802, -0.6892023931644036)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.33564899854101626, -0.7016548290863585)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3219752775339074, -0.7095493555906365)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.33109108991226954, -0.7186651756650979)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.33564899854101626, -0.7016548290863585)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3231965573180459, -0.7323389001882383)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3356490013896451, -0.7356755202157994)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33109108991226954, -0.7186651756650979)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3356489963024873, -0.7514645770090835)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3481014345844981, -0.7481279568916563)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3356490013896451, -0.7356755202157994)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3559959642377621, -0.7618016833529687)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3651117811632376, -0.7526858655204032)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3481014345844981, -0.7481279568916563)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3742276044500068, -0.7618016792968927)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3651117811632376, -0.7526858655204032)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3821221229868374, -0.7481279556175204)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.397911185234325, -0.7481279575556924)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.39457457057110135, -0.7356755161246957)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.3821221229868374, -0.7481279556175204)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.4082482915782102, -0.7277809896204176)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39913246829144106, -0.718665175843928)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39457457057110135, -0.7356755161246957)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.4070270068542705, -0.8186119107189742)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.39457457172124555, -0.8219485362906049)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.3991324803499924, -0.8049381897118654)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.3979111863844692, -0.8344009777216015)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.39457457172124555, -0.8219485362906049)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.38212212413698154, -0.8344009757834296)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.37422760014594747, -0.8480747026117879)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.36511178776758535, -0.8389588825373264)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.38212212413698154, -0.8344009757834296)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.351438061306273, -0.8468534121905904)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.34810144118884584, -0.8344009739085796)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.36511178776758535, -0.8389588825373264)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.3356489997578492, -0.8377375885718032)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.34810144118884584, -0.8344009739085796)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.3356489962418175, -0.8219485294733015)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.3219752748676629, -0.8140540023332815)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3310910949421243, -0.8049381899549194)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3356489962418175, -0.8219485294733015)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.32319656528886026, -0.791264463493607)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.3356490035708711, -0.7879278433761798)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.3310910949421243, -0.8049381899549194)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33564900005483944, -0.7721387842776781)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.3481014316435385, -0.7754754078761092)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.3356490035708711, -0.7879278433761798)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.3559959642377621, -0.7618016833529687)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3651117875245313, -0.7709174971294583)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3481014316435385, -0.7754754078761092)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3742276044500068, -0.7618016792968927)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3651117875245313, -0.7709174971294583)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3821221341032708, -0.7754754057582052)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3979111822933654, -0.7754754085401452)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39457456414913794, -0.7879278369798585)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.3821221341032708, -0.7754754057582052)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.408248294126482, -0.7958223664250962)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.3991324803499924, -0.8049381897118654)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39457456414913794, -0.7879278369798585)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.35143805786029686, -0.912452211030512)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.33898562123927833, -0.9091155976097632)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.35143805434426517, -0.8966631519320103)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.33564899764084727, -0.9215680291984624)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3389856239663801, -0.9091155960352704)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.32197527311770674, -0.9136734966042388)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.30830154733816983, -0.9215680258638796)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.304964932836939, -0.9091155988838991)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.32197527175415586, -0.9136734973914853)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.28917587322417837, -0.9091155954245669)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.29251249061701246, -0.8966631528741281)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.304964932836939, -0.9091155988838991)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.28006005663072087, -0.8933265379322191)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.29251249061701246, -0.8966631528741281)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2879545834412316, -0.8796528094760354)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.28006005693695346, -0.8659790884689266)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2925124920699783, -0.8626424628972958)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2879545834412316, -0.8796528094760354)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2925124885539467, -0.8468534037987941)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.304964931472937, -0.85019002812795)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2925124920699783, -0.8626424628972958)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3128594554639712, -0.8365163012995918)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3219752732965368, -0.8456321182250672)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.304964931472937, -0.85019002812795)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3356489997578492, -0.8377375885718032)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3389856198752763, -0.8501900268538141)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3219752732965368, -0.8456321182250672)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.351438061306273, -0.8468534121905904)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3389856198752763, -0.8501900268538141)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3514380530701293, -0.862642463529671)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3651117830474734, -0.8705369929749086)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3559959692709837, -0.8796528162616778)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3514380530701293, -0.862642463529671)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.36389049577526184, -0.8933265372687866)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.35143805434426517, -0.8966631519320103)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3559959692709837, -0.8796528162616778)--(-0.3559959622739482, -0.888768627033886);
\draw (0.25637646827770555, -0.9659258210421221)--(0.2563764698205376, -0.9568100134188998);
\draw (0.24726065044513995, -0.9568100041166465)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2642709985667115, -0.9522521051221711)--(0.2563764698205376, -0.9568100134188998);
\draw (0.23814483666865033, -0.9659258274034157)--(0.23814483736771408, -0.9568100057228004);
\draw (0.24726065044513995, -0.9568100041166465)--(0.23814483736771408, -0.9568100057228004);
\draw (0.2302503101643722, -0.9522521063963069)--(0.23814483736771408, -0.9568100057228004);
\draw (0.2144612479168846, -0.952252104458135)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21779786521734387, -0.9397996619610287)--(0.22235578211726204, -0.9476941930124203);
\draw (0.2302503101643722, -0.9522521063963069)--(0.22235578211726204, -0.9476941930124203);
\draw (0.20412414699217513, -0.9319051402752123)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21323996076866478, -0.9227893169884431)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2177978706715474, -0.9397996588120429)--(0.21323996552380453, -0.9319051355200725);
\draw (0.20412414293609915, -0.9136735000629675)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21323996076866478, -0.9227893169884431)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21779786939741153, -0.9057789704097036)--(0.21323996146772856, -0.9136734953078278);
\draw (0.2177978658813799, -0.8899899113112019)--(0.22235577732709452, -0.8978844455115793);
\draw (0.23025030880037023, -0.8933265356403577)--(0.22235577732709452, -0.8978844455115793);
\draw (0.21779786939741153, -0.9057789704097036)--(0.22235577732709452, -0.8978844455115793);
\draw (0.23814483551850613, -0.8796528072375065)--(0.23814483754654414, -0.8887686273436288);
\draw (0.24726065198752087, -0.8887686249502286)--(0.23814483754654414, -0.8887686273436288);
\draw (0.23025030880037023, -0.8933265356403577)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2609343764035069, -0.8808740964778342)--(0.2563764664284976, -0.8887686225568282);
\draw (0.2642709972027095, -0.8933265343662218)--(0.2563764664284976, -0.8887686225568282);
\draw (0.24726065198752087, -0.8887686249502286)--(0.2563764664284976, -0.8887686225568282);
\draw (0.28006005681547025, -0.8933265378255539)--(0.27216552797692145, -0.8978844461756154);
\draw (0.2767234331246643, -0.9057789694675857)--(0.27216552797692145, -0.8978844461756154);
\draw (0.2642709972027095, -0.8933265343662218)--(0.27216552797692145, -0.8978844461756154);
\draw (0.28917587340892775, -0.9091155953179018)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2767234331246643, -0.9057789694675857)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2812813465984169, -0.9227893237740855)--(0.28128134457037895, -0.9136735036679632);
\draw (0.28917587310269505, -0.9364630447811944)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2767234316716984, -0.939799659444418)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2812813465984169, -0.9227893237740855)--(0.2812813423284832, -0.9319051329718008);
\draw (0.27672343518773, -0.9555887185429197)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2642709985667115, -0.9522521051221711)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2767234316716984, -0.939799659444418)--(0.27216553003998717, -0.9476941952509493);
\draw (0.15187181650274112, -0.9659258285535599)--(0.15187182265600846, -0.9568100037239587);
\draw (0.16098763657720255, -0.9568100161751978)--(0.15187182265600846, -0.9568100037239587);
\draw (0.143977289998463, -0.9522521075464511)--(0.15187182265600846, -0.9568100037239587);
\draw (0.17010345986397168, -0.9659258299516875)--(0.17010345510883193, -0.9568100114200581);
\draw (0.16098763657720255, -0.9568100161751978)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1779979893092094, -0.9522520999743435)--(0.17010345510883193, -0.9568100114200581);
\draw (0.19378704610249345, -0.9522521050615013)--(0.18589251260117978, -0.9476941948266006);
\draw (0.19045042053086275, -0.9397996699284763)--(0.18589251260117978, -0.9476941948266006);
\draw (0.1779979893092094, -0.9522520999743435)--(0.18589251260117978, -0.9476941948266006);
\draw (0.20412414699217513, -0.9319051402752123)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19500832915960953, -0.9227893233497367)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19045042053086275, -0.9397996699284763)--(0.1950083276167775, -0.9319051309729591);
\draw (0.20412414293609915, -0.9136735000629675)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19500832915960953, -0.9227893233497367)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19045041841295868, -0.9057789674687441)--(0.1950083298586733, -0.9136735016691215);
\draw (0.1904504180459129, -0.8899899138244458)--(0.1858925132652158, -0.8978844441767737);
\draw (0.177997982912888, -0.8933265393960765)--(0.1858925132652158, -0.8978844441767737);
\draw (0.19045041841295868, -0.9057789674687441)--(0.1858925132652158, -0.8978844441767737);
\draw (0.170103453259624, -0.8796528129347642)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16098763633414848, -0.8887686307673298)--(0.17010345486577788, -0.8887686260121901);
\draw (0.177997982912888, -0.8933265393960765)--(0.17010345486577788, -0.8887686260121901);
\draw (0.14731391181100797, -0.8808740981731062)--(0.15187182010773675, -0.88876862691928);
\draw (0.14397729681576638, -0.893326532067023)--(0.15187182010773675, -0.88876862691928);
\draw (0.16098763633414848, -0.8887686307673298)--(0.15187182010773675, -0.88876862691928);
\draw (0.12818823771726465, -0.8933265355830546)--(0.13608276261538893, -0.8978844435127376);
\draw (0.13152485238048825, -0.9057789770140513)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14397729681576638, -0.893326532067023)--(0.13608276261538893, -0.8978844435127376);
\draw (0.11907241409847746, -0.9091155971314784)--(0.1269669499050088, -0.9136734987631897);
\draw (0.13152485238048825, -0.9057789770140513)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12696694375174147, -0.9227893235927909)--(0.1269669499050088, -0.9136734987631897);
\draw (0.119072422065925, -0.9364630418179596)--(0.12696694535789538, -0.9319051366702167);
\draw (0.13152485050563825, -0.9397996599621871)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12696694375174147, -0.9227893235927909)--(0.12696694535789538, -0.9319051366702167);
\draw (0.13152484856746632, -0.9555887222096746)--(0.13608276195135288, -0.9476941941625645);
\draw (0.143977289998463, -0.9522521075464511)--(0.13608276195135288, -0.9476941941625645);
\draw (0.13152485050563825, -0.9397996599621871)--(0.13608276195135288, -0.9476941941625645);
\draw (0.05347361525855593, -0.9091155936855023)--(0.06136813855052631, -0.9045576885377594);
\draw (0.0568102286793046, -0.8966631570644837)--(0.06136813855052631, -0.9045576885377594);
\draw (0.06926267435705766, -0.9091155901694706)--(0.06136813855052631, -0.9045576885377594);
\draw (0.04435779709060547, -0.8933265334660527)--(0.05225232038257585, -0.8887686283183098);
\draw (0.056810230253797556, -0.8966631597915855)--(0.05225232038257585, -0.8887686283183098);
\draw (0.052252329684829096, -0.8796528089429122)--(0.05225232038257585, -0.8887686283183098);
\draw (0.044357800425188304, -0.8659790831633752)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05681022740516875, -0.8626424686621444)--(0.05225232650418224, -0.8705369931383846);
\draw (0.052252328897582606, -0.8796528075793613)--(0.05225232650418224, -0.8705369931383846);
\draw (0.056810230864500905, -0.8468534090493838)--(0.06136813921456233, -0.8547479378879326);
\draw (0.0692626734149398, -0.8501900264422179)--(0.06136813921456233, -0.8547479378879326);
\draw (0.05681022740516875, -0.8626424686621444)--(0.06136813921456233, -0.8547479378879326);
\draw (0.07259928835684876, -0.8377375924559262)--(0.07715719670691018, -0.845632121294475);
\draw (0.0692626734149398, -0.8501900264422179)--(0.07715719670691018, -0.845632121294475);
\draw (0.08627301681303251, -0.845632119266437)--(0.07715719670691018, -0.845632121294475);
\draw (0.09994673782014135, -0.8377375927621589)--(0.09538883691915487, -0.845632117238399);
\draw (0.10328336339177205, -0.8501900278951838)--(0.09538883691915487, -0.845632117238399);
\draw (0.08627301681303251, -0.845632119266437)--(0.09538883691915487, -0.845632117238399);
\draw (0.11907242249027375, -0.8501900243791521)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11573579816111801, -0.8626424672981424)--(0.1111778882898963, -0.8547479358248667);
\draw (0.10328336339177205, -0.8501900278951838)--(0.1111778882898963, -0.8547479358248667);
\draw (0.12940952498947614, -0.8705369912891766)--(0.12029370645784673, -0.8705369960443163);
\draw (0.12029370806400061, -0.8796528091217423)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11573579816111801, -0.8626424672981424)--(0.12029370645784673, -0.8705369960443163);
\draw (0.12818823771726465, -0.8933265355830546)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11573579943525386, -0.8966631557004818)--(0.12029370967015451, -0.8887686221991681);
\draw (0.12029370806400061, -0.8796528091217423)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11907241409847746, -0.9091155971314784)--(0.11117788605136733, -0.9045576837475919);
\draw (0.11573579943525386, -0.8966631557004818)--(0.11117788605136733, -0.9045576837475919);
\draw (0.10328336275939695, -0.9091155888953348)--(0.11117788605136733, -0.9045576837475919);
\draw (0.09538883331415926, -0.9227893188726788)--(0.09538882855901948, -0.9136735003410494);
\draw (0.08627301002739007, -0.9136735050961892)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10328336275939695, -0.9091155888953348)--(0.09538882855901948, -0.9136735003410494);
\draw (0.07259928902028123, -0.9215680316004673)--(0.07715719925518189, -0.9136734980991537);
\draw (0.06926267435705766, -0.9091155901694706)--(0.07715719925518189, -0.9136734980991537);
\draw (0.08627301002739007, -0.9136735050961892)--(0.07715719925518189, -0.9136734980991537);
\draw (5.246945933290448e-09, -0.8140540041029113)--(0.009115812870168272, -0.8140540056457433);
\draw (0.00911582217242149, -0.8049381862703457)--(0.009115812870168272, -0.8140540056457433);
\draw (0.013673721166897024, -0.8219485343919173)--(0.009115812870168272, -0.8140540056457433);
\draw (-1.1143476696950927e-09, -0.795822372493856)--(0.009115820566267585, -0.7958223731929198);
\draw (0.00911582217242149, -0.8049381862703457)--(0.009115820566267585, -0.7958223731929198);
\draw (0.013673719892761144, -0.787927845989578)--(0.009115820566267585, -0.7958223731929198);
\draw (0.013673721830933044, -0.7721387837420903)--(0.018231633276647674, -0.7800333179424678);
\draw (0.026126164328039297, -0.7754754010425496)--(0.018231633276647674, -0.7800333179424678);
\draw (0.013673719892761144, -0.787927845989578)--(0.018231633276647674, -0.7800333179424678);
\draw (0.03402068601385577, -0.7618016828173808)--(0.034020690768995526, -0.7709175013490103);
\draw (0.04313650930062493, -0.7709174965938705)--(0.034020690768995526, -0.7709175013490103);
\draw (0.026126167477025175, -0.7754754064967532)--(0.034020690768995526, -0.7709175013490103);
\draw (0.05225232622610046, -0.7618016787613049)--(0.052252330981240214, -0.7709174972929342);
\draw (0.04313650930062493, -0.7709174965938705)--(0.052252330981240214, -0.7709174972929342);
\draw (0.06014685587936447, -0.7754754052226173)--(0.052252330981240214, -0.7709174972929342);
\draw (0.07593591497786617, -0.7754754017065857)--(0.06804138077748872, -0.7800333131523003);
\draw (0.0725992906487104, -0.787927844625576)--(0.06804138077748872, -0.7800333131523003);
\draw (0.06014685587936447, -0.7754754052226173)--(0.06804138077748872, -0.7800333131523003);
\draw (0.08627301905156148, -0.7958223713437119)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07715720133883952, -0.8049381878127266)--(0.07715719894543915, -0.7958223733717499);
\draw (0.0725992906487104, -0.787927844625576)--(0.07715719894543915, -0.7958223733717499);
\draw (0.08505172981123382, -0.8186119122287127)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07259929192284628, -0.8219485330279153)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07715720133883952, -0.8049381878127266)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07259928846351413, -0.837737592640676)--(0.06804138011345268, -0.8298430638021271);
\draw (0.0601468568214823, -0.83440096894987)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07259929192284628, -0.8219485330279153)--(0.06804138011345268, -0.8298430638021271);
\draw (0.056810230971166276, -0.8468534092341335)--(0.052252322621104824, -0.8389588803955847);
\draw (0.0601468568214823, -0.83440096894987)--(0.052252322621104824, -0.8389588803955847);
\draw (0.04313650251498247, -0.8389588824236227)--(0.052252322621104824, -0.8389588803955847);
\draw (0.02946278150787368, -0.8468534089279008)--(0.03402069331726723, -0.838958878153689);
\draw (0.02612616684465008, -0.8344009674969042)--(0.03402069331726723, -0.838958878153689);
\draw (0.04313650251498247, -0.8389588824236227)--(0.03402069331726723, -0.838958878153689);
\draw (0.01033710774614835, -0.8344009710129359)--(0.0182316310381187, -0.829843065865193);
\draw (0.013673721166897024, -0.8219485343919173)--(0.0182316310381187, -0.829843065865193);
\draw (0.02612616684465008, -0.8344009674969042)--(0.0182316310381187, -0.829843065865193);
\draw (-2.2644918162839645e-09, -0.7095493523279468)--(0.009115822565109316, -0.7095493584812143);
\draw (0.009115810113870249, -0.7186651724024082)--(0.009115822565109316, -0.7095493584812143);
\draw (0.013673718742617025, -0.7016548258236688)--(0.009115822565109316, -0.7095493584812143);
\draw (-3.662619429967151e-09, -0.7277809956891774)--(0.009115814869009975, -0.7277809909340377);
\draw (0.009115810113870249, -0.7186651724024082)--(0.009115814869009975, -0.7277809909340377);
\draw (0.013673726314724632, -0.7356755251344151)--(0.009115814869009975, -0.7277809909340377);
\draw (0.013673721227566826, -0.7514645819276993)--(0.01823163146246748, -0.7435700484263855);
\draw (0.026126156360591762, -0.7481279563560685)--(0.01823163146246748, -0.7435700484263855);
\draw (0.013673726314724632, -0.7356755251344151)--(0.01823163146246748, -0.7435700484263855);
\draw (0.03402068601385577, -0.7618016828173808)--(0.03402069531610896, -0.7526858634419833);
\draw (0.0431365029393313, -0.7526858649848153)--(0.03402069531610896, -0.7526858634419833);
\draw (0.026126156360591762, -0.7481279563560685)--(0.03402069531610896, -0.7526858634419833);
\draw (0.05225232622610046, -0.7618016787613049)--(0.052252324619946555, -0.7526858656838791);
\draw (0.0431365029393313, -0.7526858649848153)--(0.052252324619946555, -0.7526858656838791);
\draw (0.060146858820324, -0.7481279542381645)--(0.052252324619946555, -0.7526858656838791);
\draw (0.0759359124646222, -0.7481279538711187)--(0.06804138211229438, -0.7435700490904216);
\draw (0.0725992868929915, -0.7356755187380938)--(0.06804138211229438, -0.7435700490904216);
\draw (0.060146858820324, -0.7481279542381645)--(0.06804138211229438, -0.7435700490904216);
\draw (0.08627301335430387, -0.7277809890848297)--(0.077157200276878, -0.7277809906909836);
\draw (0.07715719552173828, -0.7186651721593542)--(0.077157200276878, -0.7277809906909836);
\draw (0.0725992868929915, -0.7356755187380938)--(0.077157200276878, -0.7277809906909836);
\draw (0.08505172811596184, -0.7049914476362138)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07259929422204506, -0.7016548326409722)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07715719552173828, -0.7186651721593542)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07259929070601343, -0.6858657735424705)--(0.06804138277633043, -0.6937602984405946);
\draw (0.06014684927501676, -0.689202388205694)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07259929422204506, -0.7016548326409722)--(0.06804138277633043, -0.6937602984405946);
\draw (0.0568102291575896, -0.6767499499236832)--(0.052252327525878356, -0.6846444857302145);
\draw (0.06014684927501676, -0.689202388205694)--(0.052252327525878356, -0.6846444857302145);
\draw (0.043136502696277224, -0.6846444795769473)--(0.052252327525878356, -0.6846444857302145);
\draw (0.029462784471108477, -0.6767499578911307)--(0.03402068961885135, -0.6846444811831012);
\draw (0.026126166326880973, -0.6892023863308441)--(0.03402068961885135, -0.6846444811831012);
\draw (0.043136502696277224, -0.6846444795769473)--(0.03402068961885135, -0.6846444811831012);
\draw (0.010337104079393367, -0.689202384392672)--(0.018231632126503527, -0.6937602977765587);
\draw (0.013673718742617025, -0.7016548258236688)--(0.018231632126503527, -0.6937602977765587);
\draw (0.026126166326880973, -0.6892023863308441)--(0.018231632126503527, -0.6937602977765587);
\draw (0.05681023260356574, -0.6111511510837617)--(0.06136813775130859, -0.619045674375732);
\draw (0.06926266922458432, -0.6144877645045104)--(0.06136813775130859, -0.619045674375732);
\draw (0.0568102361195974, -0.6269402101822634)--(0.06136813775130859, -0.619045674375732);
\draw (0.07259929282301536, -0.6020353329158112)--(0.07715719797075823, -0.6099298562077816);
\draw (0.06926266649748253, -0.6144877660790034)--(0.07715719797075823, -0.6099298562077816);
\draw (0.08627301734615583, -0.6099298655100349)--(0.07715719797075823, -0.6099298562077816);
\draw (0.0999467431256928, -0.6020353362503941)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10328335762692362, -0.6144877632303745)--(0.09538883315068347, -0.6099298623293881);
\draw (0.08627301870970672, -0.6099298647227884)--(0.09538883315068347, -0.6099298623293881);
\draw (0.11907241723968429, -0.6144877666897066)--(0.11117788840113552, -0.6190456750397682);
\draw (0.11573579984685015, -0.6269402092401455)--(0.11117788840113552, -0.6190456750397682);
\draw (0.10328335762692362, -0.6144877632303745)--(0.11117788840113552, -0.6190456750397682);
\draw (0.12818823383314182, -0.6302768241820546)--(0.12029370499459305, -0.634834732532116);
\draw (0.11573579984685015, -0.6269402092401455)--(0.12029370499459305, -0.634834732532116);
\draw (0.12029370702263101, -0.6439505526382383)--(0.12029370499459305, -0.634834732532116);
\draw (0.12818823352690914, -0.657624273645347)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11573579839388423, -0.6609608992169778)--(0.12029370905066902, -0.6530663727443606);
\draw (0.12029370702263101, -0.6439505526382383)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11573580190991589, -0.6767499583154795)--(0.11117789046420126, -0.6688554241151021);
\draw (0.10328335899092556, -0.6734133339863237)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11573579839388423, -0.6609608992169778)--(0.11117789046420126, -0.6688554241151021);
\draw (0.09538883499989143, -0.687087060814682)--(0.09538883024475164, -0.6779712422830525);
\draw (0.0862730171673258, -0.6779712438892064)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10328335899092556, -0.6734133339863237)--(0.09538883024475164, -0.6779712422830525);
\draw (0.07259929070601343, -0.6858657735424705)--(0.07715720408989996, -0.6779712454953603);
\draw (0.06926267058858626, -0.6734133352604597)--(0.07715720408989996, -0.6779712454953603);
\draw (0.0862730171673258, -0.6779712438892064)--(0.07715720408989996, -0.6779712454953603);
\draw (0.0568102291575896, -0.6767499499236832)--(0.06136814254147613, -0.6688554218765731);
\draw (0.06926267058858626, -0.6734133352604597)--(0.06136814254147613, -0.6688554218765731);
\draw (0.056810237393733254, -0.6609608985846027)--(0.06136814254147613, -0.6688554218765731);
\draw (0.04313650741638919, -0.653066369139365)--(0.052252325948018596, -0.6530663643842252);
\draw (0.05225232119287887, -0.6439505458525958)--(0.052252325948018596, -0.6530663643842252);
\draw (0.056810237393733254, -0.6609608985846027)--(0.052252325948018596, -0.6530663643842252);
\draw (0.04435779468860074, -0.630276824845487)--(0.052252328189914404, -0.6348347350803876);
\draw (0.0568102361195974, -0.6269402101822634)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05225232119287887, -0.6439505458525958)--(0.052252328189914404, -0.6348347350803876);
\draw (0.15187182218615672, -0.5576775410721517)--(0.15187182064332472, -0.566793348695374);
\draw (0.16098764001872234, -0.5667933579976272)--(0.15187182064332472, -0.566793348695374);
\draw (0.1439772918971508, -0.5713512569921028)--(0.15187182064332472, -0.566793348695374);
\draw (0.17010345379521197, -0.557677534710858)--(0.1701034530961482, -0.5667933563914733);
\draw (0.16098764001872234, -0.5667933579976272)--(0.1701034530961482, -0.5667933563914733);
\draw (0.1779979802994901, -0.571351255717967)--(0.1701034530961482, -0.5667933563914733);
\draw (0.1937870425469777, -0.5713512576561388)--(0.18589250834660023, -0.5759091691018534);
\draw (0.19045042524651842, -0.583803700153245)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1779979802994901, -0.571351255717967)--(0.18589250834660023, -0.5759091691018534);
\draw (0.20412414347168717, -0.5916982218390615)--(0.19500832494005776, -0.5916982265942012);
\draw (0.1950083296951975, -0.6008140451258307)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19045041979231486, -0.583803703302231)--(0.19500832494005776, -0.5916982265942012);
\draw (0.20412414752776312, -0.6099298620513063)--(0.19500832899613374, -0.6099298668064459);
\draw (0.1950083296951975, -0.6008140451258307)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19045042106645074, -0.6178243917045703)--(0.19500832899613374, -0.6099298668064459);
\draw (0.1904504245824824, -0.633613450803072)--(0.18589251313676775, -0.6257189166026945);
\draw (0.17799798166349207, -0.6302768264739163)--(0.18589251313676775, -0.6257189166026945);
\draw (0.19045042106645074, -0.6178243917045703)--(0.18589251313676775, -0.6257189166026945);
\draw (0.17010345494535617, -0.6439505548767672)--(0.17010345291731815, -0.6348347347706449);
\draw (0.16098763847634143, -0.6348347371640453)--(0.17010345291731815, -0.6348347347706449);
\draw (0.17799798166349207, -0.6302768264739163)--(0.17010345291731815, -0.6348347347706449);
\draw (0.14731391406035535, -0.6427292656364396)--(0.1518718240353647, -0.6348347395574456);
\draw (0.14397729326115277, -0.630276827748052)--(0.1518718240353647, -0.6348347395574456);
\draw (0.16098763847634143, -0.6348347371640453)--(0.1518718240353647, -0.6348347395574456);
\draw (0.12818823364839205, -0.6302768242887198)--(0.13608276248694087, -0.6257189159386585);
\draw (0.13152485733919797, -0.617824392646688)--(0.13608276248694087, -0.6257189159386585);
\draw (0.14397729326115277, -0.630276827748052)--(0.13608276248694087, -0.6257189159386585);
\draw (0.11907241705493454, -0.614487766796372)--(0.12696694589348334, -0.6099298584463106);
\draw (0.13152485733919797, -0.617824392646688)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12696694386544535, -0.6008140383401883)--(0.12696694589348334, -0.6099298584463106);
\draw (0.11907241736116722, -0.5871403173330794)--(0.12696694813537912, -0.591698229142473);
\draw (0.13152485879216388, -0.5838037026698558)--(0.12696694813537912, -0.591698229142473);
\draw (0.12696694386544535, -0.6008140383401883)--(0.12696694813537912, -0.591698229142473);
\draw (0.13152485527613225, -0.5680146435713541)--(0.13608276042387513, -0.5759091668633245);
\draw (0.1439772918971508, -0.5713512569921028)--(0.13608276042387513, -0.5759091668633245);
\draw (0.13152485879216388, -0.5838037026698558)--(0.13608276042387513, -0.5759091668633245);
\draw (0.2609343748937686, -0.5588988194347979)--(0.25637646780785384, -0.5667933583903151);
\draw (0.26427100046539925, -0.5713512545678228)--(0.25637646780785384, -0.5667933583903151);
\draw (0.24726065388665974, -0.5667933459390759)--(0.25637646780785384, -0.5667933583903151);
\draw (0.27672344189639597, -0.5680146399045991)--(0.2721655285125094, -0.5759091679517092);
\draw (0.26427100046539925, -0.5713512545678228)--(0.2721655285125094, -0.5759091679517092);
\draw (0.27672343995822407, -0.5838037021520868)--(0.2721655285125094, -0.5759091679517092);
\draw (0.29039716678658223, -0.5916982261431208)--(0.2812813451059669, -0.591698225444057);
\draw (0.2812813467121208, -0.600814038521483)--(0.2812813451059669, -0.591698225444057);
\draw (0.27672343995822407, -0.5838037021520868)--(0.2812813451059669, -0.591698225444057);
\draw (0.2891758763653848, -0.6144877649827953)--(0.28128134055885345, -0.6099298633510841);
\draw (0.276723438083374, -0.6178243851002225)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2812813467121208, -0.600814038521483)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2800600527465976, -0.6302768265312192)--(0.27216552784847337, -0.6257189186015362);
\draw (0.276723438083374, -0.6178243851002225)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2642709936480959, -0.6302768300472508)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2563764665080759, -0.6439505514214054)--(0.25637647035612554, -0.6348347351949937);
\draw (0.24726065412971382, -0.634834731346944)--(0.25637647035612554, -0.6348347351949937);
\draw (0.2642709936480959, -0.6302768300472508)--(0.25637647035612554, -0.6348347351949937);
\draw (0.23358692766840145, -0.642729261000208)--(0.23814483559808441, -0.6348347361020837);
\draw (0.23025030755097428, -0.6302768227181972)--(0.23814483559808441, -0.6348347361020837);
\draw (0.24726065412971382, -0.634834731346944)--(0.23814483559808441, -0.6348347361020837);
\draw (0.21446124845247255, -0.6302768262342289)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21779787205090362, -0.6178243946455297)--(0.22235577719864646, -0.6257189179375001);
\draw (0.23025030755097428, -0.6302768227181972)--(0.22235577719864646, -0.6257189179375001);
\draw (0.20412414752776312, -0.6099298620513063)--(0.213239960605189, -0.6099298604451523);
\draw (0.21323996130425277, -0.6008140387645371)--(0.213239960605189, -0.6099298604451523);
\draw (0.21779787205090362, -0.6178243946455297)--(0.213239960605189, -0.6099298604451523);
\draw (0.20412414347168717, -0.5916982218390615)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21323996130425277, -0.6008140387645371)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21779786993299954, -0.5838036921857975)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21779787271493964, -0.5680146439957028)--(0.2223557778626825, -0.5759091672876733);
\draw (0.2302503011546529, -0.5713512621399304)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21779786993299954, -0.5838036921857975)--(0.2223557778626825, -0.5759091672876733);
\draw (0.23814483059989058, -0.5576775321625863)--(0.23814483535503037, -0.5667933506942158);
\draw (0.24726065388665974, -0.5667933459390759)--(0.23814483535503037, -0.5667933506942158);
\draw (0.2302503011546529, -0.5713512621399304)--(0.23814483535503037, -0.5667933506942158);
\draw (0.35477467520530637, -0.6144877684287715)--(0.346880151913336, -0.6190456735765144);
\draw (0.35143806178455766, -0.6269402050497901)--(0.346880151913336, -0.6190456735765144);
\draw (0.3389856161068046, -0.6144877719448032)--(0.346880151913336, -0.6190456735765144);
\draw (0.3638904933732568, -0.6302768286482211)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35143806021006474, -0.6269402023226882)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35599596077903317, -0.6439505531713616)--(0.3559959700812864, -0.6348347337959639);
\draw (0.36389049003867396, -0.6576242789508986)--(0.35599596395968003, -0.6530663689758892);
\draw (0.3514380630586935, -0.6609608934521294)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35599596156627966, -0.6439505545349125)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35143805959936136, -0.6767499530648902)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3389856170489225, -0.673413335672056)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3514380630586935, -0.6609608934521294)--(0.34688015124929994, -0.6688554242263414);
\draw (0.33564900210701354, -0.6858657696583477)--(0.3310910937569521, -0.6779712408197989);
\draw (0.3389856170489225, -0.673413335672056)--(0.3310910937569521, -0.6779712408197989);
\draw (0.3219752736508298, -0.6779712428478368)--(0.3310910937569521, -0.6779712408197989);
\draw (0.30830155264372094, -0.6858657693521149)--(0.31285945354470746, -0.6779712448758748);
\draw (0.3049649270720902, -0.67341333421909)--(0.31285945354470746, -0.6779712448758748);
\draw (0.3219752736508298, -0.6779712428478368)--(0.31285945354470746, -0.6779712448758748);
\draw (0.2891758679735885, -0.6734133377351217)--(0.29707040217396596, -0.668855426289407);
\draw (0.2925124923027443, -0.6609608948161313)--(0.29707040217396596, -0.668855426289407);
\draw (0.3049649270720902, -0.67341333421909)--(0.29707040217396596, -0.668855426289407);
\draw (0.27883876547438613, -0.6530663708250972)--(0.28795458400601553, -0.6530663660699574);
\draw (0.28795458239986166, -0.6439505529925316)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2925124923027443, -0.6609608948161313)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2800600527465976, -0.6302768265312192)--(0.2879545807937078, -0.6348347399151058);
\draw (0.29251249102860843, -0.626940206413792)--(0.2879545807937078, -0.6348347399151058);
\draw (0.28795458239986166, -0.6439505529925316)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2891758763653848, -0.6144877649827953)--(0.29707040441249494, -0.6190456783666819);
\draw (0.29251249102860843, -0.626940206413792)--(0.29707040441249494, -0.6190456783666819);
\draw (0.3049649277044653, -0.614487773218939)--(0.29707040441249494, -0.6190456783666819);
\draw (0.31285945714970304, -0.6008140432415949)--(0.3128594619048428, -0.6099298617732244);
\draw (0.32197528043647217, -0.6099298570180847)--(0.3128594619048428, -0.6099298617732244);
\draw (0.3049649277044653, -0.614487773218939)--(0.3128594619048428, -0.6099298617732244);
\draw (0.335649001443581, -0.6020353305138064)--(0.3310910912086804, -0.6099298640151202);
\draw (0.3389856161068046, -0.6144877719448032)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32197528043647217, -0.6099298570180847)--(0.3310910912086804, -0.6099298640151202);
\draw (0.4070270008856644, -0.7049914513207876)--(0.399132477593694, -0.7095493564685305);
\draw (0.39457456772247235, -0.7016548249952548)--(0.399132477593694, -0.7095493564685305);
\draw (0.3991324682914408, -0.7186651758439281)--(0.399132477593694, -0.7095493564685305);
\draw (0.397911182717714, -0.689202391101338)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39457456929696527, -0.7016548277223565)--(0.3900166594257436, -0.6937602962490808);
\draw (0.3821221236192122, -0.6892023946173697)--(0.3900166594257436, -0.6937602962490808);
\draw (0.3742275943595714, -0.6755286688378327)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3651117879488798, -0.6846444796906511)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3821221228319657, -0.6892023932538187)--(0.37422759714659504, -0.6846444839605849);
\draw (0.351438059492696, -0.6767499528801402)--(0.35599596784275744, -0.6846444817186892);
\draw (0.34810143364238, -0.6892023931644038)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3651117879488798, -0.6846444796906511)--(0.35599596784275744, -0.6846444817186892);
\draw (0.33564900200034814, -0.6858657694735977)--(0.3402069103504096, -0.6937602983121467);
\draw (0.34810143364238, -0.6892023931644038)--(0.3402069103504096, -0.6937602983121467);
\draw (0.33564899854101604, -0.7016548290863585)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3219752775339072, -0.7095493555906367)--(0.33109108673162246, -0.7095493598605704);
\draw (0.33109108991226927, -0.718665175665098)--(0.33109108673162246, -0.7095493598605704);
\draw (0.33564899854101604, -0.7016548290863585)--(0.33109108673162246, -0.7095493598605704);
\draw (0.32319655731804564, -0.7323389001882386)--(0.33109109151842314, -0.727780988742524);
\draw (0.3356490013896448, -0.7356755202157996)--(0.33109109151842314, -0.727780988742524);
\draw (0.33109108991226927, -0.718665175665098)--(0.33109109151842314, -0.727780988742524);
\draw (0.335648996302487, -0.7514645770090836)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3481014345844978, -0.7481279568916566)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3356490013896448, -0.7356755202157996)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3559959642377618, -0.7618016833529688)--(0.3559959594826221, -0.7526858648213395);
\draw (0.36511178116323734, -0.7526858655204032)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3481014345844978, -0.7481279568916566)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3742276044500065, -0.7618016792968929)--(0.37422759969486674, -0.7526858607652636);
\draw (0.36511178116323734, -0.7526858655204032)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3821221229868371, -0.7481279556175207)--(0.37422759969486674, -0.7526858607652636);
\draw (0.39791118523432467, -0.7481279575556925)--(0.39001665718721457, -0.743570044171806);
\draw (0.3945745705711011, -0.7356755161246958)--(0.39001665718721457, -0.743570044171806);
\draw (0.3821221229868371, -0.7481279556175207)--(0.39001665718721457, -0.743570044171806);
\draw (0.40824829157820997, -0.7277809896204177)--(0.39913246989759465, -0.727780988921354);
\draw (0.3991324682914408, -0.7186651758439281)--(0.39913246989759465, -0.727780988921354);
\draw (0.3945745705711011, -0.7356755161246958)--(0.39913246989759465, -0.727780988921354);
\draw (0.4070270068542702, -0.8186119107189743)--(0.399132467898753, -0.8140540036330596);
\draw (0.39457457172124527, -0.821948536290605)--(0.399132467898753, -0.8140540036330596);
\draw (0.39913248034999205, -0.8049381897118655)--(0.399132467898753, -0.8140540036330596);
\draw (0.3979111863844689, -0.8344009777216017)--(0.39001665833735877, -0.8298430643377152);
\draw (0.39457457172124527, -0.821948536290605)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3821221241369813, -0.8344009757834298)--(0.39001665833735877, -0.8298430643377152);
\draw (0.37422760014594714, -0.848074702611788)--(0.37422760084501094, -0.8389588809311727);
\draw (0.36511178776758507, -0.8389588825373265)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3821221241369813, -0.8344009757834298)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3514380613062727, -0.8468534121905906)--(0.3559959629379839, -0.8389588763840592);
\draw (0.34810144118884556, -0.8344009739085798)--(0.3559959629379839, -0.8389588763840592);
\draw (0.36511178776758507, -0.8389588825373265)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3356489997578489, -0.8377375885718035)--(0.34020690768753187, -0.8298430636736791);
\draw (0.34810144118884556, -0.8344009739085798)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3356489962418172, -0.8219485294733017)--(0.34020690768753187, -0.8298430636736791);
\draw (0.32197527486766264, -0.8140540023332816)--(0.33109109109407436, -0.8140540061813313);
\draw (0.331091094942124, -0.8049381899549196)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3356489962418172, -0.8219485294733017)--(0.33109109109407436, -0.8140540061813313);
\draw (0.32319656528886, -0.7912644634936072)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3356490035708708, -0.78792784337618)--(0.3310910901869843, -0.7958223714232902);
\draw (0.331091094942124, -0.8049381899549196)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3356490000548391, -0.7721387842776783)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3481014316435383, -0.7754754078761094)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3356490035708708, -0.78792784337618)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3559959642377618, -0.7618016833529688)--(0.35599596584391574, -0.7709174964303948);
\draw (0.365111787524531, -0.7709174971294586)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3481014316435383, -0.7754754078761094)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3742276044500065, -0.7618016792968929)--(0.37422759514775333, -0.7709174986722905);
\draw (0.365111787524531, -0.7709174971294586)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3821221341032705, -0.7754754057582053)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3979111822933652, -0.7754754085401454)--(0.3900166590013948, -0.7800333136878883);
\draw (0.39457456414913766, -0.7879278369798586)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3821221341032705, -0.7754754057582053)--(0.3900166590013948, -0.7800333136878883);
\draw (0.4082482941264817, -0.7958223664250963)--(0.3991324755948523, -0.7958223711802361);
\draw (0.39913248034999205, -0.8049381897118655)--(0.3991324755948523, -0.7958223711802361);
\draw (0.39457456414913766, -0.7879278369798586)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3514380578602966, -0.9124522110305121)--(0.3468801527125537, -0.9045576877385417);
\draw (0.338985621239278, -0.9091155976097635)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3514380543442649, -0.8966631519320104)--(0.3468801527125537, -0.9045576877385417);
\draw (0.33564899764084694, -0.9215680291984626)--(0.3310910924931041, -0.9136735059064922);
\draw (0.33898562396637977, -0.9091155960352705)--(0.3310910924931041, -0.9136735059064922);
\draw (0.32197527311770646, -0.9136734966042389)--(0.3310910924931041, -0.9136735059064922);
\draw (0.3083015473381695, -0.9215680258638798)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3049649328369387, -0.9091155988838993)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3219752717541555, -0.9136734973914854)--(0.3128594573131788, -0.9136734997848858);
\draw (0.2891758732241781, -0.9091155954245671)--(0.2970704020627268, -0.9045576870745057);
\draw (0.2925124906170121, -0.8966631528741282)--(0.2970704020627268, -0.9045576870745057);
\draw (0.3049649328369387, -0.9091155988838993)--(0.2970704020627268, -0.9045576870745057);
\draw (0.28006005663072053, -0.8933265379322193)--(0.2879545854692693, -0.8887686295821579);
\draw (0.2925124906170121, -0.8966631528741282)--(0.2879545854692693, -0.8887686295821579);
\draw (0.28795458344123126, -0.8796528094760355)--(0.2879545854692693, -0.8887686295821579);
\draw (0.28006005693695313, -0.8659790884689267)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29251249206997804, -0.862642462897296)--(0.2879545814131933, -0.8705369893699132);
\draw (0.28795458344123126, -0.8796528094760355)--(0.2879545814131933, -0.8705369893699132);
\draw (0.2925124885539464, -0.8468534037987943)--(0.297070399999661, -0.8547479379991717);
\draw (0.30496493147293674, -0.8501900281279501)--(0.297070399999661, -0.8547479379991717);
\draw (0.29251249206997804, -0.862642462897296)--(0.297070399999661, -0.8547479379991717);
\draw (0.31285945546397087, -0.8365163012995919)--(0.31285946021911065, -0.8456321198312213);
\draw (0.32197527329653647, -0.8456321182250675)--(0.31285946021911065, -0.8456321198312213);
\draw (0.30496493147293674, -0.8501900281279501)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3356489997578489, -0.8377375885718035)--(0.33109108637396234, -0.8456321166189136);
\draw (0.33898561987527603, -0.8501900268538142)--(0.33109108637396234, -0.8456321166189136);
\draw (0.32197527329653647, -0.8456321182250675)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3514380613062727, -0.8468534121905906)--(0.34688014792238614, -0.8547479402377007);
\draw (0.33898561987527603, -0.8501900268538142)--(0.34688014792238614, -0.8547479402377007);
\draw (0.35143805307012904, -0.8626424635296711)--(0.34688014792238614, -0.8547479402377007);
\draw (0.36511178304747305, -0.8705369929749087)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3559959692709834, -0.8796528162616779)--(0.3559959645158437, -0.8705369977300486);
\draw (0.35143805307012904, -0.8626424635296711)--(0.3559959645158437, -0.8705369977300486);
\draw (0.36389049577526156, -0.8933265372687869)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3514380543442649, -0.8966631519320104)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3559959692709834, -0.8796528162616779)--(0.3559959622739479, -0.8887686270338861);
\draw (0.708328065054966, -0.7049914449820897)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7049914449375388, -0.6925390067000788)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6925390145596537, -0.704991450803339)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7174438863685355, -0.6892023920368553)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7049914449375388, -0.6925390067000788)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7095493598642574, -0.6755286710297465)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7174438893094951, -0.6618549410524024)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7049914491176066, -0.6585183151487537)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7095493598642574, -0.6755286710297465)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7049914518995467, -0.6427292669586591)--(0.7004335385156601, -0.6506237950057692);
\draw (0.69253901046855, -0.6460658816218827)--(0.7004335385156601, -0.6506237950057692);
\draw (0.704991443663403, -0.6585183182977395)--(0.7004335385156601, -0.6506237950057692);
\draw (0.6892023903511229, -0.6336134433398719)--(0.6846444769672363, -0.641507971386982);
\draw (0.69253901046855, -0.6460658816218827)--(0.6846444769672363, -0.641507971386982);
\draw (0.6755286638898105, -0.6415079729931359)--(0.6846444769672363, -0.641507971386982);
\draw (0.66185493936667, -0.6336134403989123)--(0.6664128508123847, -0.6415079745992898);
\draw (0.658518319339109, -0.6460658844705115)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6755286638898105, -0.6415079729931359)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6427292598187231, -0.6460658809578467)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6460658812997011, -0.658518318452611)--(0.6506237905929351, -0.6506237927672402);
\draw (0.658518319339109, -0.6460658844705115)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6323921568837151, -0.6664128469250052)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6415079740345053, -0.6755286642441041)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6460658812997011, -0.658518318452611)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6336134472239945, -0.6892023927002878)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6460658812102862, -0.6925390076421968)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6415079740345053, -0.6755286642441041)--(0.6415079760625433, -0.6846444843502264);
\draw (0.642729263817452, -0.7049914501926356)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6460658812102862, -0.6925390076421968)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6585183234302127, -0.7049914536519678)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6664128499344908, -0.7186651746590766)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6755286637109804, -0.7095493513723075)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6585183234302127, -0.7049914536519678)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6892023882341209, -0.717443883966531)--(0.684644483086378, -0.7095493606745606);
\draw (0.6925390145596537, -0.704991450803339)--(0.684644483086378, -0.7095493606745606);
\draw (0.6755286637109804, -0.7095493513723075)--(0.684644483086378, -0.7095493606745606);
\draw (0.7605803974475441, -0.6144877654870429)--(0.752685858492027, -0.6099298584011281);
\draw (0.7481279623145193, -0.6178243910586736)--(0.752685858492027, -0.6099298584011281);
\draw (0.752685870943266, -0.600814044479934)--(0.752685858492027, -0.6099298584011281);
\draw (0.7514645769777429, -0.6302768324896703)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7481279623145193, -0.6178243910586736)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7356755147302553, -0.6302768305514983)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7277809907392212, -0.6439505573798565)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7186651783608591, -0.6348347373053951)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7356755147302553, -0.6302768305514983)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7049914518995467, -0.6427292669586591)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7016548317821195, -0.6302768286766482)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7186651783608591, -0.6348347373053951)--(0.7095493535312579, -0.6348347311521277);
\draw (0.6892023903511229, -0.6336134433398719)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7016548317821195, -0.6302768286766482)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6892023868350912, -0.6178243842413702)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6755286654609366, -0.6099298571013502)--(0.6846444816873484, -0.6099298609493998);
\draw (0.684644485535398, -0.600814044722988)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6892023868350912, -0.6178243842413702)--(0.6846444816873484, -0.6099298609493998);
\draw (0.676749955882134, -0.5871403182616757)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6892023941641447, -0.5838036981442486)--(0.6846444807802583, -0.5916982261913587);
\draw (0.684644485535398, -0.600814044722988)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6892023906481132, -0.5680146390457468)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7016548222368123, -0.5713512626441779)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6892023941641447, -0.5838036981442486)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7095493548310359, -0.5576775381210374)--(0.7095493564371897, -0.5667933511984633);
\draw (0.718665178117805, -0.566793351897527)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7016548222368123, -0.5713512626441779)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7277809950432805, -0.5576775340649615)--(0.7277809857410273, -0.5667933534403591);
\draw (0.718665178117805, -0.566793351897527)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7356755246965445, -0.5713512605262738)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7514645728866391, -0.5713512633082138)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7481279547424117, -0.5838036917479271)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7356755246965445, -0.5713512605262738)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7618016847197557, -0.5916982211931648)--(0.7526858661881263, -0.5916982259483046);
\draw (0.752685870943266, -0.600814044479934)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7481279547424117, -0.5838036917479271)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7605803914789384, -0.5008673060888561)--(0.752685868186968, -0.505425211236599);
\draw (0.7481279583157463, -0.49753067976332327)--(0.752685868186968, -0.505425211236599);
\draw (0.7526858588847147, -0.5145410306119966)--(0.752685868186968, -0.505425211236599);
\draw (0.7514645733109879, -0.4850782458694065)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7481279598902393, -0.4975306824904251)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7356755142124862, -0.48507824938543814)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7277809849528455, -0.47140452360590124)--(0.727780987739869, -0.4805203387286534);
\draw (0.7186651785421538, -0.4805203344587196)--(0.727780987739869, -0.4805203387286534);
\draw (0.7356755134252397, -0.48507824802188726)--(0.727780987739869, -0.4805203387286534);
\draw (0.7049914500859701, -0.47262580764820883)--(0.7095493584360314, -0.4805203364867576);
\draw (0.701654824235654, -0.48507824793247223)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7186651785421538, -0.4805203344587196)--(0.7095493584360314, -0.4805203364867576);
\draw (0.6892023925936221, -0.48174162424166633)--(0.6937603009436836, -0.48963615308021513);
\draw (0.701654824235654, -0.48507824793247223)--(0.6937603009436836, -0.48963615308021513);
\draw (0.68920238913429, -0.497530683854427)--(0.6937603009436836, -0.48963615308021513);
\draw (0.6755286681271812, -0.5054252103587051)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6846444805055433, -0.5145410304331666)--(0.6846444773248964, -0.5054252146286389);
\draw (0.68920238913429, -0.497530683854427)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6767499479113197, -0.528214754956307)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6892023919829188, -0.5315513749838681)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6846444805055433, -0.5145410304331666)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6892023868957611, -0.5473404317771522)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7016548251777718, -0.544003811659725)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6892023919829188, -0.5315513749838681)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7095493548310359, -0.5576775381210374)--(0.709549350075896, -0.548561719589408);
\draw (0.7186651717565113, -0.5485617202884718)--(0.709549350075896, -0.548561719589408);
\draw (0.7016548251777718, -0.544003811659725)--(0.709549350075896, -0.548561719589408);
\draw (0.7277809950432805, -0.5576775340649615)--(0.7277809902881407, -0.548561715533332);
\draw (0.7186651717565113, -0.5485617202884718)--(0.7277809902881407, -0.548561715533332);
\draw (0.7356755135801111, -0.5440038103855891)--(0.7277809902881407, -0.548561715533332);
\draw (0.7514645758275987, -0.544003812323761)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7481279611643751, -0.5315513708927644)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7356755135801111, -0.5440038103855891)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7618016821714839, -0.5236568443884863)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7526858588847147, -0.5145410306119966)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7481279611643751, -0.5315513708927644)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7049914449820894, -0.4070270065954445)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6925390067000786, -0.4103636267128717)--(0.7004335425066099, -0.41492152834458285);
\draw (0.7049914508033387, -0.42281605709075676)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6892023920368551, -0.397911185281875)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6925390067000786, -0.4103636267128717)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6755286710297462, -0.40580571178615316)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6618549410524022, -0.39791118234091544)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6585183151487535, -0.41036362253280395)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6755286710297462, -0.40580571178615316)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6427292669586588, -0.4103636197508639)--(0.650623795005769, -0.41492153313475044);
\draw (0.6460658816218824, -0.42281606118186055)--(0.650623795005769, -0.41492153313475044);
\draw (0.6585183182977393, -0.4103636279870075)--(0.650623795005769, -0.41492153313475044);
\draw (0.6336134433398717, -0.4261526812992877)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6460658816218824, -0.42281606118186055)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6415079729931357, -0.43982640776060006)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6336134403989121, -0.4535001322837406)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6460658844705113, -0.4568367523113016)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6415079729931357, -0.43982640776060006)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6460658809578463, -0.4726258118316874)--(0.65062379276724, -0.4647312810574755);
\draw (0.6585183184526107, -0.4692891903507094)--(0.65062379276724, -0.4647312810574755);
\draw (0.6460658844705113, -0.4568367523113016)--(0.65062379276724, -0.4647312810574755);
\draw (0.666412846925005, -0.48296291476669545)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6755286642441037, -0.47384709761590527)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6585183184526107, -0.4692891903507094)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6892023927002875, -0.4817416244264161)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6925390076421964, -0.4692891904401244)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6755286642441037, -0.47384709761590527)--(0.6846444843502261, -0.4738470955878673);
\draw (0.7049914501926354, -0.4726258078329586)--(0.700433541842574, -0.4647312789944098);
\draw (0.6925390076421964, -0.4692891904401244)--(0.700433541842574, -0.4647312789944098);
\draw (0.7049914536519676, -0.4568367482201979)--(0.700433541842574, -0.4647312789944098);
\draw (0.7186651746590764, -0.44894222171591974)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7095493513723072, -0.4398264079394301)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7049914536519676, -0.4568367482201979)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7174438839665308, -0.4261526834162896)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7049914508033387, -0.42281605709075676)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7095493513723072, -0.4398264079394301)--(0.7095493606745604, -0.43071058856403244);
\draw (0.6144877654870426, -0.3547746742028664)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6178243910586733, -0.36722710933589126)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6008140444799337, -0.36266920070714453)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6302768324896699, -0.36389049467266765)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6178243910586733, -0.36722710933589126)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6302768305514981, -0.37967955692015526)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6439505573798562, -0.3875740809111894)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6348347373053947, -0.3966898932895515)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6302768305514981, -0.37967955692015526)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6427292669586588, -0.4103636197508639)--(0.6348347311521275, -0.4058057181191526);
\draw (0.630276828676648, -0.413700239868291)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6348347373053947, -0.3966898932895515)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6336134433398717, -0.4261526812992877)--(0.6257189184417474, -0.4215947733696047);
\draw (0.630276828676648, -0.413700239868291)--(0.6257189184417474, -0.4215947733696047);
\draw (0.61782438424137, -0.42615268481531937)--(0.6257189184417474, -0.4215947733696047);
\draw (0.60992985710135, -0.43982640618947394)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6008140447229878, -0.4307105861150125)--(0.6099298609493995, -0.4307105899630622);
\draw (0.61782438424137, -0.42615268481531937)--(0.6099298609493995, -0.4307105899630622);
\draw (0.5871403182616755, -0.43860511576827654)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5838036981442483, -0.4261526774862658)--(0.5916982261913585, -0.4307105908701523);
\draw (0.6008140447229878, -0.4307105861150125)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5680146390457466, -0.4261526810022974)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5713512626441777, -0.4137002494135983)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5838036981442483, -0.4261526774862658)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5576775381210372, -0.4058057168193747)--(0.566793351198463, -0.4058057152132208);
\draw (0.5667933518975268, -0.39668989353260553)--(0.566793351198463, -0.4058057152132208);
\draw (0.5713512626441777, -0.4137002494135983)--(0.566793351198463, -0.4058057152132208);
\draw (0.5576775340649611, -0.38757407660713006)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5667933518975268, -0.39668989353260553)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5713512605262735, -0.379679546953866)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5713512633082136, -0.3638904987637714)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5838036917479269, -0.36722711690799886)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5713512605262735, -0.379679546953866)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5916982211931646, -0.35355338693065486)--(0.5916982259483043, -0.36266920546228426);
\draw (0.6008140444799337, -0.36266920070714453)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5838036917479269, -0.36722711690799886)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5008673060888559, -0.3547746801714722)--(0.5054252112365987, -0.36266920346344256);
\draw (0.497530679763323, -0.36722711333466423)--(0.5054252112365987, -0.36266920346344256);
\draw (0.5145410306119964, -0.36266921276569575)--(0.5054252112365987, -0.36266920346344256);
\draw (0.48507824586940623, -0.3638904983394226)--(0.4896361510171491, -0.371785021631393);
\draw (0.49753068249042476, -0.3672271117601713)--(0.4896361510171491, -0.371785021631393);
\draw (0.48507824938543787, -0.3796795574379243)--(0.4896361510171491, -0.371785021631393);
\draw (0.47140452360590096, -0.3875740866975651)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4805203344587194, -0.3966898931082568)--(0.48052033872865313, -0.3875740839105415);
\draw (0.48507824802188704, -0.3796795582251708)--(0.48052033872865313, -0.3875740839105415);
\draw (0.47262580764820855, -0.4103636215644405)--(0.48052033648675735, -0.4058057132143791);
\draw (0.485078247932472, -0.41370024741475653)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4805203344587194, -0.3966898931082568)--(0.48052033648675735, -0.4058057132143791);
\draw (0.48174162424166606, -0.4261526790567884)--(0.48963615308021485, -0.42159477070672696);
\draw (0.485078247932472, -0.41370024741475653)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4975306838544268, -0.42615268251612054)--(0.48963615308021485, -0.42159477070672696);
\draw (0.5054252103587049, -0.4398264035232294)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5145410304331663, -0.4307105911448673)--(0.5054252146286387, -0.4307105943255141);
\draw (0.4975306838544268, -0.42615268251612054)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5282147549563068, -0.43860512373909083)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5315513749838678, -0.42615267966749176)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5145410304331663, -0.4307105911448673)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5473404317771519, -0.4261526847546495)--(0.5394459037300418, -0.421594771370763);
\draw (0.5440038116597248, -0.4137002464726387)--(0.5394459037300418, -0.421594771370763);
\draw (0.5315513749838678, -0.42615267966749176)--(0.5394459037300418, -0.421594771370763);
\draw (0.5576775381210372, -0.4058057168193747)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5485617202884715, -0.3966898998938992)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5440038116597248, -0.4137002464726387)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5576775340649611, -0.38757407660713006)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5485617202884715, -0.3966898998938992)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5440038103855889, -0.3796795580702994)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5440038123237607, -0.36389049582281185)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5315513708927642, -0.36722711048603546)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5440038103855889, -0.3796795580702994)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5236568443884859, -0.35355338947892656)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5145410306119964, -0.36266921276569575)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5315513708927642, -0.36722711048603546)--(0.5236568436894222, -0.36266921115954187);
\draw (0.4070270065954443, -0.41036362666832116)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4103636267128714, -0.4228160649503319)--(0.41492152834458257, -0.41492152914380054);
\draw (0.42281605709075654, -0.4103636208470718)--(0.41492152834458257, -0.41492152914380054);
\draw (0.3979111852818747, -0.42615267961355546)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4103636267128714, -0.4228160649503319)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4058057117861528, -0.43982640062066436)--(0.40580571878318844, -0.43071058984845617);
\draw (0.39791118234091516, -0.45350013059800837)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4103636225328037, -0.45683675650165706)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4058057117861528, -0.43982640062066436)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4103636197508636, -0.47262580469175175)--(0.4149215331347501, -0.46473127664464164);
\draw (0.42281606118186027, -0.4692891900285281)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4103636279870072, -0.4568367533526712)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4261526812992874, -0.4817416283105389)--(0.43071059468317396, -0.47384710026342874);
\draw (0.42281606118186027, -0.4692891900285281)--(0.43071059468317396, -0.47384710026342874);
\draw (0.43982640776059984, -0.4738470986572749)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4535001322837403, -0.48174163125149844)--(0.44894222083802565, -0.47384709705112105);
\draw (0.45683675231130133, -0.4692891871798993)--(0.44894222083802565, -0.47384709705112105);
\draw (0.43982640776059984, -0.4738470986572749)--(0.44894222083802565, -0.47384709705112105);
\draw (0.47262581183168717, -0.46928919069256414)--(0.46473128105747524, -0.46473127888317056);
\draw (0.46928919035070915, -0.4568367531977998)--(0.46473128105747524, -0.46473127888317056);
\draw (0.45683675231130133, -0.4692891871798993)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4829629147666952, -0.4489422247254055)--(0.473847099643943, -0.44894222751242907);
\draw (0.47384709761590504, -0.4398264074063068)--(0.473847099643943, -0.44894222751242907);
\draw (0.46928919035070915, -0.4568367531977998)--(0.473847099643943, -0.44894222751242907);
\draw (0.4817416244264159, -0.42615267895012304)--(0.473847095587867, -0.43071058730018447);
\draw (0.4692891904401242, -0.42281606400821403)--(0.473847095587867, -0.43071058730018447);
\draw (0.47384709761590504, -0.4398264074063068)--(0.473847095587867, -0.43071058730018447);
\draw (0.4726258078329584, -0.41036362145777516)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4692891904401242, -0.42281606400821403)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4568367482201976, -0.410363617998443)--(0.4647312789944095, -0.4149215298078366);
\draw (0.44894222171591947, -0.39668989699133417)--(0.4489422237439575, -0.4058057170974565);
\draw (0.43982640793942984, -0.40580572027810335)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4568367482201976, -0.410363617998443)--(0.4489422237439575, -0.4058057170974565);
\draw (0.42615268341628937, -0.39791118768387973)--(0.4307105885640322, -0.4058057109758501);
\draw (0.42281605709075654, -0.4103636208470718)--(0.4307105885640322, -0.4058057109758501);
\draw (0.43982640793942984, -0.40580572027810335)--(0.4307105885640322, -0.4058057109758501);
\draw (0.35355338832878214, -0.5054252070960153)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3626692007071442, -0.5145410271704768)--(0.36266921315838335, -0.5054252132492827);
\draw (0.36722710933589103, -0.4975306805917372)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3535533869306545, -0.523656850457246)--(0.362669205462284, -0.5236568457021062);
\draw (0.3626692007071442, -0.5145410271704768)--(0.362669205462284, -0.5236568457021062);
\draw (0.3672271169079986, -0.5315513799024837)--(0.362669205462284, -0.5236568457021062);
\draw (0.3672271118208408, -0.5473404366957677)--(0.3717850220557415, -0.5394459031944541);
\draw (0.37967954695386574, -0.544003811124137)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3672271169079986, -0.5315513799024837)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3875740766071298, -0.5576775375854494)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3966898935326053, -0.5485617197528838)--(0.38757408590938297, -0.5485617182100517);
\draw (0.37967954695386574, -0.544003811124137)--(0.38757408590938297, -0.5485617182100517);
\draw (0.4058057168193745, -0.5576775335293734)--(0.4058057152132205, -0.5485617204519475);
\draw (0.3966898935326053, -0.5485617197528838)--(0.4058057152132205, -0.5485617204519475);
\draw (0.413700249413598, -0.5440038090062329)--(0.4058057152132205, -0.5485617204519475);
\draw (0.4294893030578962, -0.5440038086391872)--(0.42159477270556833, -0.53944590385849);
\draw (0.4261526774862655, -0.5315513735061622)--(0.42159477270556833, -0.53944590385849);
\draw (0.413700249413598, -0.5440038090062329)--(0.42159477270556833, -0.53944590385849);
\draw (0.4398264039475779, -0.5236568438528982)--(0.430710590870152, -0.5236568454590521);
\draw (0.4307105861150123, -0.5145410269274227)--(0.430710590870152, -0.5236568454590521);
\draw (0.4261526774862655, -0.5315513735061622)--(0.430710590870152, -0.5236568454590521);
\draw (0.43860511870923585, -0.5008673024042822)--(0.43071058996306194, -0.505425210701011);
\draw (0.42615268481531904, -0.4975306874090406)--(0.43071058996306194, -0.505425210701011);
\draw (0.4307105861150123, -0.5145410269274227)--(0.43071058996306194, -0.505425210701011);
\draw (0.4261526812992874, -0.4817416283105389)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4137002398682908, -0.4850782429737625)--(0.42159477336960444, -0.48963615320866316);
\draw (0.42615268481531904, -0.4975306874090406)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4103636197508636, -0.47262580469175175)--(0.4058057181191524, -0.48052034049828307);
\draw (0.4137002398682908, -0.4850782429737625)--(0.4058057181191524, -0.48052034049828307);
\draw (0.3966898932895512, -0.48052033434501573)--(0.4058057181191524, -0.48052034049828307);
\draw (0.38301617506438246, -0.47262581265919923)--(0.3875740802121253, -0.4805203359511696);
\draw (0.379679556920155, -0.4850782410989125)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3966898932895512, -0.48052033434501573)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3638904946726674, -0.48507823916074055)--(0.3717850227197775, -0.4896361525446271);
\draw (0.36722710933589103, -0.4975306805917372)--(0.3717850227197775, -0.4896361525446271);
\draw (0.379679556920155, -0.4850782410989125)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3547746801714719, -0.6144877655615547)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36722711333466396, -0.6178243918870875)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36266921276569547, -0.6008140410384142)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3638904983394224, -0.6302768257810043)--(0.3717850216313927, -0.6257189206332614);
\draw (0.367227111760171, -0.6178243891599857)--(0.3717850216313927, -0.6257189206332614);
\draw (0.37967955743792403, -0.6302768222649726)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3875740866975648, -0.6439505480445096)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3966898931082565, -0.6348347371916911)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3796795582251705, -0.6302768236285236)--(0.38757408391054127, -0.6348347329217574);
\draw (0.4103636215644403, -0.642729264002202)--(0.4058057132143788, -0.6348347351636532);
\draw (0.4137002474147563, -0.6302768237179386)--(0.4058057132143788, -0.6348347351636532);
\draw (0.3966898931082565, -0.6348347371916911)--(0.4058057132143788, -0.6348347351636532);
\draw (0.4261526790567881, -0.6336134474087445)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4137002474147563, -0.6302768237179386)--(0.4215947707067267, -0.6257189185701957);
\draw (0.42615268251612026, -0.6178243877959838)--(0.4215947707067267, -0.6257189185701957);
\draw (0.43982640352322916, -0.6099298612917057)--(0.43071059432551384, -0.6099298570217719);
\draw (0.43071059114486704, -0.6008140412172442)--(0.43071059432551384, -0.6099298570217719);
\draw (0.42615268251612026, -0.6178243877959838)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4386051237390906, -0.5871403166941037)--(0.43071058953871316, -0.5916982281398184);
\draw (0.4261526796674915, -0.5838036966665427)--(0.43071058953871316, -0.5916982281398184);
\draw (0.43071059114486704, -0.6008140412172442)--(0.43071058953871316, -0.5916982281398184);
\draw (0.42615268475464924, -0.5680146398732586)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4137002464726385, -0.5713512599906858)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4261526796674915, -0.5838036966665427)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4058057168193745, -0.5576775335293734)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3966898998938989, -0.566793351361939)--(0.4058057215745142, -0.5667933520610028);
\draw (0.4137002464726385, -0.5713512599906858)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3875740766071298, -0.5576775375854494)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3966898998938989, -0.566793351361939)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3796795580702992, -0.5713512612648217)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3638904958228116, -0.5713512593266498)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3672271104860352, -0.5838037007576464)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3796795580702992, -0.5713512612648217)--(0.3717850238699217, -0.5759091727105363);
\draw (0.35355338947892634, -0.5916982272619246)--(0.3626692111595416, -0.5916982279609884);
\draw (0.36266921276569547, -0.6008140410384142)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3672271104860352, -0.5838037007576464)--(0.3626692111595416, -0.5916982279609884);
\draw (0.40702700585182994, -0.7049914484535708)--(0.41492152914380026, -0.700433543305828);
\draw (0.4103636192725786, -0.6925390118325523)--(0.41492152914380026, -0.700433543305828);
\draw (0.42281606495033164, -0.7049914449375392)--(0.41492152914380026, -0.700433543305828);
\draw (0.3979111876838795, -0.6892023882341212)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4103636208470715, -0.692539014559654)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4058057202781031, -0.6755286637109807)--(0.40580571097584983, -0.6846444830863784);
\draw (0.3979111910184623, -0.6618549379314438)--(0.4058057170974563, -0.666412847906453);
\draw (0.41036361799844273, -0.658518323430213)--(0.4058057170974563, -0.666412847906453);
\draw (0.4058057194908566, -0.6755286623474298)--(0.4058057170974563, -0.666412847906453);
\draw (0.4103636214577749, -0.6427292638174521)--(0.4149215298078363, -0.650623792656001);
\draw (0.4228160640082138, -0.6460658812102864)--(0.4149215298078363, -0.650623792656001);
\draw (0.41036361799844273, -0.658518323430213)--(0.4149215298078363, -0.650623792656001);
\draw (0.42615267895012277, -0.6336134472239946)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4228160640082138, -0.6460658812102864)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4398264074063065, -0.6415079740345055)--(0.4307105873001842, -0.6415079760625435);
\draw (0.45350012841341536, -0.6336134475302274)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4568367539850461, -0.6460658826632523)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4398264074063065, -0.6415079740345055)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4726258130835478, -0.6460658791472207)--(0.46473127888317034, -0.6506237905929353);
\draw (0.46928918875439196, -0.658518322066211)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4568367539850461, -0.6460658826632523)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4829629155827501, -0.6664128460572452)--(0.4738470970511207, -0.6664128508123849);
\draw (0.47384709865727465, -0.6755286638898107)--(0.4738470970511207, -0.6664128508123849);
\draw (0.46928918875439196, -0.658518322066211)--(0.4738470970511207, -0.6664128508123849);
\draw (0.4817416283105387, -0.6892023903511231)--(0.47384710026342847, -0.6846444769672366);
\draw (0.46928919002852787, -0.6925390104685503)--(0.47384710026342847, -0.6846444769672366);
\draw (0.47384709865727465, -0.6755286638898107)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4726258046917515, -0.7049914518995469)--(0.4647312766446413, -0.7004335385156604);
\draw (0.46928919002852787, -0.6925390104685503)--(0.4647312766446413, -0.7004335385156604);
\draw (0.45683675335267093, -0.7049914436634033)--(0.4647312766446413, -0.7004335385156604);
\draw (0.44894222390743327, -0.7186651736407473)--(0.44894221915229343, -0.709549355109118);
\draw (0.4398264006206641, -0.7095493598642577)--(0.44894221915229343, -0.709549355109118);
\draw (0.45683675335267093, -0.7049914436634033)--(0.44894221915229343, -0.709549355109118);
\draw (0.42615267961355524, -0.7174438863685358)--(0.4307105898484559, -0.7095493528672222);
\draw (0.42281606495033164, -0.7049914449375392)--(0.4307105898484559, -0.7095493528672222);
\draw (0.4398264006206641, -0.7095493598642577)--(0.4307105898484559, -0.7095493528672222);
\draw (0.5054252070960151, -0.7618016833216283)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5145410271704766, -0.7526858709432663)--(0.5054252132492825, -0.7526858584920273);
\draw (0.497530680591737, -0.7481279623145195)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5236568504572456, -0.761801684719756)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5145410271704766, -0.7526858709432663)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5315513799024834, -0.7481279547424119)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5473404366957675, -0.7481279598295697)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5440038111241368, -0.7356755246965447)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5315513799024834, -0.7481279547424119)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5576775375854491, -0.7277809950432808)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5485617197528836, -0.7186651781178053)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5440038111241368, -0.7356755246965447)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5576775335293731, -0.7095493548310361)--(0.5485617204519473, -0.70954935643719);
\draw (0.5485617197528836, -0.7186651781178053)--(0.5485617204519473, -0.70954935643719);
\draw (0.5440038090062327, -0.7016548222368125)--(0.5485617204519473, -0.70954935643719);
\draw (0.544003808639187, -0.6858657685925144)--(0.5394459038584898, -0.6937602989448421);
\draw (0.531551373506162, -0.6892023941641451)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5440038090062327, -0.7016548222368125)--(0.5394459038584898, -0.6937602989448421);
\draw (0.523656843852898, -0.6755286677028327)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5145410269274224, -0.6846444855353983)--(0.5236568454590519, -0.6846444807802585);
\draw (0.531551373506162, -0.6892023941641451)--(0.5236568454590519, -0.6846444807802585);
\draw (0.500867302404282, -0.6767499529411747)--(0.5054252107010107, -0.6846444816873486);
\draw (0.4975306874090404, -0.6892023868350915)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5145410269274224, -0.6846444855353983)--(0.5054252107010107, -0.6846444816873486);
\draw (0.4817416283105387, -0.6892023903511231)--(0.4896361532086629, -0.6937602982808061);
\draw (0.48507824297376223, -0.7016548317821197)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4975306874090404, -0.6892023868350915)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4726258046917515, -0.7049914518995469)--(0.4805203404982828, -0.7095493535312581);
\draw (0.48507824297376223, -0.7016548317821197)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4805203343450155, -0.7186651783608593)--(0.4805203404982828, -0.7095493535312581);
\draw (0.472625812659199, -0.732338896586028)--(0.4805203359511694, -0.7277809914382852);
\draw (0.48507824109891223, -0.7356755147302556)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4805203343450155, -0.7186651783608593)--(0.4805203359511694, -0.7277809914382852);
\draw (0.48507823916074033, -0.7514645769777432)--(0.4896361525446269, -0.743570048930633);
\draw (0.497530680591737, -0.7481279623145195)--(0.4896361525446269, -0.743570048930633);
\draw (0.48507824109891223, -0.7356755147302556)--(0.4896361525446269, -0.743570048930633);
\draw (0.6144877655615544, -0.7605803914789386)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6178243918870873, -0.7481279583157466)--(0.6099298604138116, -0.7526858681869683);
\draw (0.600814041038414, -0.7526858588847151)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6302768257810041, -0.7514645733109883)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6178243891599855, -0.7481279598902395)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6302768222649724, -0.7356755142124864)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6439505480445094, -0.7277809849528457)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6348347371916909, -0.7186651785421541)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6302768236285233, -0.73567551342524)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6427292640022017, -0.7049914500859704)--(0.634834735163653, -0.7095493584360317);
\draw (0.6302768237179384, -0.7016548242356543)--(0.634834735163653, -0.7095493584360317);
\draw (0.6348347371916909, -0.7186651785421541)--(0.634834735163653, -0.7095493584360317);
\draw (0.6336134474087441, -0.6892023925936225)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6302768237179384, -0.7016548242356543)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6178243877959835, -0.6892023891342903)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6099298612917053, -0.6755286681271815)--(0.6099298570217716, -0.6846444773248966);
\draw (0.600814041217244, -0.6846444805055435)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6178243877959835, -0.6892023891342903)--(0.6099298570217716, -0.6846444773248966);
\draw (0.5871403166941035, -0.6767499479113199)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5838036966665424, -0.6892023919829191)--(0.5916982281398181, -0.6846444821116974);
\draw (0.600814041217244, -0.6846444805055435)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5680146398732584, -0.6892023868957613)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5713512599906856, -0.7016548251777721)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5838036966665424, -0.6892023919829191)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5576775335293731, -0.7095493548310361)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5667933513619388, -0.7186651717565116)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5713512599906856, -0.7016548251777721)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5576775375854491, -0.7277809950432808)--(0.5667933561170786, -0.727780990288141);
\draw (0.5667933513619388, -0.7186651717565116)--(0.5667933561170786, -0.727780990288141);
\draw (0.5713512612648214, -0.7356755135801114)--(0.5667933561170786, -0.727780990288141);
\draw (0.5713512593266495, -0.751464575827599)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5838037007576462, -0.7481279611643754)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5713512612648214, -0.7356755135801114)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5916982272619243, -0.7618016821714843)--(0.5916982279609881, -0.7526858604908689);
\draw (0.600814041038414, -0.7526858588847151)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5838037007576462, -0.7481279611643754)--(0.5916982279609881, -0.7526858604908689);
\draw (0.9647045333326719, -0.2609343760600331)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9522520953826791, -0.26427099741656834)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9568100131263655, -0.24726065431883273)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9555887230371861, -0.27672343536656113)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9522520953826791, -0.26427099741656834)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9397996700286299, -0.27672343536656113)--(0.9476941902349363, -0.2721655239208465);
\draw (0.93190513722638, -0.29039716340573324)--(0.93190513722638, -0.281281340514304);
\draw (0.9227893143349507, -0.28128134681227573)--(0.93190513722638, -0.281281340514304);
\draw (0.9397996700286299, -0.27672343536656113)--(0.93190513722638, -0.281281340514304);
\draw (0.9091155988917221, -0.28917587331655387)--(0.913673504039465, -0.281281340514304);
\draw (0.9057789712372151, -0.27672343536656113)--(0.913673504039465, -0.281281340514304);
\draw (0.9227893143349507, -0.281281340514304)--(0.913673504039465, -0.281281340514304);
\draw (0.8933265332872223, -0.28006005672309636)--(0.8978844384349652, -0.2721655239208465);
\draw (0.9057789712372151, -0.27672343536656113)--(0.8978844384349652, -0.2721655239208465);
\draw (0.8933265332872223, -0.26427099741656834)--(0.8978844384349652, -0.2721655239208465);
\draw (0.8796528052480502, -0.2563764709122902)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8887686281394795, -0.24726065116984683)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8933265332872223, -0.26427099741656834)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8808740953372296, -0.23358692627966057)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8933265332872223, -0.23025030649761827)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8887686281394795, -0.24726065116984683)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8933265332872223, -0.21446124955282964)--(0.8978844384349652, -0.22235577841884718);
\draw (0.9057789712372151, -0.21779787012211843)--(0.8978844384349652, -0.22235577841884718);
\draw (0.8933265332872223, -0.23025030649761827)--(0.8978844384349652, -0.22235577841884718);
\draw (0.913673504039465, -0.20412414512526683)--(0.913673504039465, -0.21323996182538968);
\draw (0.9227893143349507, -0.21323996182538968)--(0.913673504039465, -0.21323996182538968);
\draw (0.9057789712372151, -0.21779787012211843)--(0.913673504039465, -0.21323996182538968);
\draw (0.93190513722638, -0.20412414512526683)--(0.93190513722638, -0.21323996182538968);
\draw (0.9227893143349507, -0.21323996182538968)--(0.93190513722638, -0.21323996182538968);
\draw (0.93979967002863, -0.21779787012211843)--(0.93190513722638, -0.21323996182538968);
\draw (0.9555887230371862, -0.21779787012211843)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9522520953826792, -0.23025030807211122)--(0.9476941902349363, -0.22235577841884718);
\draw (0.93979967002863, -0.21779787012211843)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9659258234218513, -0.23814483457638935)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9568100131263655, -0.24726065431883273)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9522520953826792, -0.23025030807211122)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9124522139502856, -0.3514380630665177)--(0.9045576811480357, -0.3468801453228313);
\draw (0.9091155988917221, -0.33898562511652497)--(0.9045576811480357, -0.3468801453228313);
\draw (0.8966631609417294, -0.3514380630665177)--(0.9045576811480357, -0.3468801453228313);
\draw (0.9215680368417148, -0.33564899746201793)--(0.913673504039465, -0.331091092314275);
\draw (0.9091155988917221, -0.33898562511652497)--(0.913673504039465, -0.331091092314275);
\draw (0.913673504039465, -0.32197526942284577)--(0.913673504039465, -0.331091092314275);
\draw (0.9215680368417148, -0.3083015476816454)--(0.913673504039465, -0.31285945912736);
\draw (0.9091155988917221, -0.3049649326230819)--(0.913673504039465, -0.31285945912736);
\draw (0.913673504039465, -0.32197526942284577)--(0.913673504039465, -0.31285945912736);
\draw (0.9091155988917221, -0.28917587331655387)--(0.9045576811480357, -0.297070399820832);
\draw (0.8966631609417294, -0.29251249467308915)--(0.9045576811480357, -0.297070399820832);
\draw (0.9091155988917221, -0.3049649326230819)--(0.9045576811480357, -0.297070399820832);
\draw (0.8933265332872223, -0.28006005672309636)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8966631609417294, -0.29251249467308915)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8796528052480502, -0.2879545832273745)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8659790835068498, -0.28006005672309636)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8626424684482863, -0.29251249467308915)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8796528052480502, -0.2879545832273745)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8468534091417583, -0.29251249467308915)--(0.8547479356460365, -0.297070399820832);
\draw (0.8501900304982936, -0.3049649326230819)--(0.8547479356460365, -0.297070399820832);
\draw (0.8626424684482863, -0.29251249467308915)--(0.8547479356460365, -0.297070399820832);
\draw (0.8365163024591215, -0.31285945912736)--(0.845632119052579, -0.31285945912736);
\draw (0.845632119052579, -0.32197526942284577)--(0.845632119052579, -0.31285945912736);
\draw (0.8501900304982936, -0.3049649326230819)--(0.845632119052579, -0.31285945912736);
\draw (0.8377375925483008, -0.3356489974620179)--(0.845632119052579, -0.331091092314275);
\draw (0.8501900304982936, -0.3389856251165249)--(0.845632119052579, -0.331091092314275);
\draw (0.845632119052579, -0.32197526942284577)--(0.845632119052579, -0.331091092314275);
\draw (0.8468534091417583, -0.3514380630665177)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8501900304982936, -0.3389856251165249)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8626424684482863, -0.3514380630665177)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8705369949525644, -0.3651117785097463)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8796528052480501, -0.35599596821426055)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8626424684482863, -0.3514380630665177)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8933265332872223, -0.36389050101651044)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8966631609417294, -0.3514380630665177)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8796528052480501, -0.35599596821426055)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8140540067374946, -0.40824828759664683)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8049381869950513, -0.3991324773011611)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8219485332417727, -0.39457455955747467)--(0.8140540067374946, -0.3991324773011611);
\draw (0.7958223704015938, -0.4082482875966468)--(0.7958223704015938, -0.3991324773011611);
\draw (0.8049381901440371, -0.3991324773011611)--(0.7958223704015938, -0.3991324773011611);
\draw (0.7879278438973156, -0.39457455955747467)--(0.7958223704015938, -0.3991324773011611);
\draw (0.772138785378034, -0.39457455955747467)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7754754059473228, -0.38212213420342545)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7879278423228226, -0.39457455955747467)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7618016809504713, -0.3742276014011755)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7709174976505941, -0.36511177850974624)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7754754059473228, -0.38212213420342545)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7618016809504713, -0.3559959682142605)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7709174976505941, -0.36511177850974624)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7754754059473229, -0.34810143541201066)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7754754059473229, -0.3323123824034544)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7879278438973156, -0.3356489974620179)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7754754059473229, -0.34810143541201066)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7958223704015938, -0.3219752694228457)--(0.7958223704015938, -0.331091092314275);
\draw (0.8049381901440371, -0.331091092314275)--(0.7958223704015938, -0.331091092314275);
\draw (0.7879278438973156, -0.3356489974620179)--(0.7958223704015938, -0.331091092314275);
\draw (0.8186119118852375, -0.32319655951202514)--(0.8140540067374946, -0.331091092314275);
\draw (0.8219485332417727, -0.3356489974620179)--(0.8140540067374946, -0.331091092314275);
\draw (0.8049381901440371, -0.331091092314275)--(0.8140540067374946, -0.331091092314275);
\draw (0.8377375925483008, -0.3356489974620179)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8344009711917655, -0.34810143541201066)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8219485332417727, -0.3356489974620179)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8468534091417583, -0.3514380630665177)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8344009711917655, -0.34810143541201066)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8389588763395084, -0.3651117785097463)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8468534091417583, -0.3787855065489184)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8344009711917655, -0.38212213420342545)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8389588763395084, -0.3651117785097463)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8344009711917655, -0.3979111872119817)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8219485332417727, -0.39457455955747467)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8344009711917655, -0.38212213420342545)--(0.8298430597460509, -0.3900166544097318);
\draw (0.7049914502290358, -0.4070269975074674)--(0.7095493553767787, -0.3991324773011611);
\draw (0.7016548288725004, -0.39457455955747467)--(0.7095493553767787, -0.3991324773011611);
\draw (0.718665171970236, -0.3991324773011611)--(0.7095493553767787, -0.3991324773011611);
\draw (0.6892023909225077, -0.3979111872119817)--(0.6937603023682224, -0.39001665440973177);
\draw (0.7016548288725004, -0.39457455955747467)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6892023909225077, -0.38212213420342545)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6755286628833356, -0.3742276014011755)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6846444794767931, -0.36511177850974624)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6892023909225077, -0.38212213420342545)--(0.6846444857747649, -0.3742276014011755);
\draw (0.676749952972515, -0.35143806306651765)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6892023909225077, -0.3481014354120106)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6846444857747649, -0.36511177850974624)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6858657695659724, -0.3356489974620178)--(0.6937603023682224, -0.3402069026097607);
\draw (0.6892023909225077, -0.3481014354120106)--(0.6937603023682224, -0.3402069026097607);
\draw (0.7016548288725004, -0.3356489974620178)--(0.6937603023682224, -0.3402069026097607);
\draw (0.7095493553767787, -0.3219752694228457)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7186651751192219, -0.331091092314275)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7016548288725004, -0.3356489974620178)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7323389000094083, -0.3231965595120251)--(0.7277809917126794, -0.331091092314275);
\draw (0.7356755197914505, -0.3356489974620179)--(0.7277809917126794, -0.331091092314275);
\draw (0.7186651751192219, -0.331091092314275)--(0.7277809917126794, -0.331091092314275);
\draw (0.7514645767362391, -0.3356489974620179)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7481279561669504, -0.34810143541201066)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7356755197914505, -0.3356489974620179)--(0.7435700478702216, -0.3402069026097607);
\draw (0.761801681163802, -0.3559959682142605)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7526858644636791, -0.36511177850974624)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7481279561669504, -0.34810143541201066)--(0.7526858644636791, -0.3559959682142605);
\draw (0.761801681163802, -0.3742276014011755)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7526858644636791, -0.36511177850974624)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7481279561669504, -0.38212213420342545)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7481279561669504, -0.3979111872119817)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7356755182169576, -0.39457455955747467)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7481279561669504, -0.38212213420342545)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7277809917126794, -0.4082482875966468)--(0.7277809917126794, -0.3991324773011611);
\draw (0.718665171970236, -0.3991324773011611)--(0.7277809917126794, -0.3991324773011611);
\draw (0.7356755182169576, -0.39457455955747467)--(0.7277809917126794, -0.3991324773011611);
\draw (0.6144877632225512, -0.3547746781250811)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6269402011725438, -0.35143806306651765)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6144877632225512, -0.33898562511652486)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6302768288270508, -0.36389050101651044)--(0.6348347339747937, -0.3559959682142605);
\draw (0.6269402011725438, -0.35143806306651765)--(0.6348347339747937, -0.3559959682142605);
\draw (0.643950556866223, -0.3559959682142605)--(0.6348347339747937, -0.3559959682142605);
\draw (0.6576242786074233, -0.36389050101651044)--(0.6530663671617087, -0.3559959682142605);
\draw (0.6609608936659869, -0.35143806306651765)--(0.6530663671617087, -0.3559959682142605);
\draw (0.643950556866223, -0.3559959682142605)--(0.6530663671617087, -0.3559959682142605);
\draw (0.676749952972515, -0.35143806306651765)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6734133316159796, -0.33898562511652486)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6609608936659869, -0.35143806306651765)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6858657695659724, -0.3356489974620178)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6734133316159796, -0.33898562511652486)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6779712430616943, -0.3219752694228457)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6858657695659724, -0.30830154768164536)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6734133316159796, -0.30496493262308183)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6779712430616943, -0.3219752694228457)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6734133316159796, -0.2891758733165538)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6609608936659869, -0.2925124946730891)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6734133316159796, -0.30496493262308183)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6530663671617087, -0.27883876663391693)--(0.6530663671617087, -0.28795458322737444);
\draw (0.643950556866223, -0.28795458322737444)--(0.6530663671617087, -0.28795458322737444);
\draw (0.6609608936659869, -0.2925124946730891)--(0.6530663671617087, -0.28795458322737444);
\draw (0.6302768288270508, -0.2800600567230963)--(0.6348347339747937, -0.28795458322737444);
\draw (0.6269402011725438, -0.29251249467308904)--(0.6348347339747937, -0.28795458322737444);
\draw (0.643950556866223, -0.28795458322737444)--(0.6348347339747937, -0.28795458322737444);
\draw (0.6144877632225512, -0.2891758733165538)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6269402011725438, -0.29251249467308904)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6144877632225512, -0.30496493262308183)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6008140477793225, -0.31285945912735996)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6099298580748083, -0.3219752694228457)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6144877632225512, -0.30496493262308183)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6020353252725583, -0.3356489974620178)--(0.6099298580748083, -0.33109109231427497);
\draw (0.6144877632225512, -0.33898562511652486)--(0.6099298580748083, -0.33109109231427497);
\draw (0.6099298580748083, -0.3219752694228457)--(0.6099298580748083, -0.33109109231427497);
\draw (0.557677538692422, -0.2563764709122901)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5667933489879078, -0.24726065116984675)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5713512667315941, -0.2642709974165683)--(0.5667933489879078, -0.25637647091229016);
\draw (0.557677538692422, -0.23814483457638924)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5667933489879078, -0.24726065431883262)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5713512667315941, -0.2302503080721111)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5713512667315941, -0.21446124955282955)--(0.575909171879337, -0.2223557784188471);
\draw (0.5838036920856433, -0.21779787012211835)--(0.575909171879337, -0.2223557784188471);
\draw (0.5713512667315941, -0.23025030649761818)--(0.575909171879337, -0.2223557784188471);
\draw (0.5916982248878933, -0.2041241451252668)--(0.5916982248878933, -0.21323996182538962);
\draw (0.6008140477793225, -0.21323996182538962)--(0.5916982248878933, -0.21323996182538962);
\draw (0.5838036920856433, -0.21779787012211835)--(0.5916982248878933, -0.21323996182538962);
\draw (0.6099298580748083, -0.2041241451252668)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6008140477793225, -0.21323996182538962)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6178243908770582, -0.21779787012211838)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6336134438856145, -0.21779787012211838)--(0.625718923679308, -0.22235577841884713);
\draw (0.6302768288270508, -0.23025030807211114)--(0.625718923679308, -0.22235577841884713);
\draw (0.6178243908770582, -0.21779787012211838)--(0.625718923679308, -0.22235577841884713);
\draw (0.643950556866223, -0.23814483457638927)--(0.6348347339747937, -0.23814483457638927);
\draw (0.6348347339747937, -0.24726065431883265)--(0.6348347339747937, -0.23814483457638927);
\draw (0.6302768288270508, -0.23025030807211114)--(0.6348347339747937, -0.23814483457638927);
\draw (0.6427292667770437, -0.260934376060033)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6302768288270508, -0.2642709974165683)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6348347339747937, -0.24726065431883265)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6302768288270508, -0.2800600567230963)--(0.625718923679308, -0.2721655239208464);
\draw (0.6178243908770582, -0.276723435366561)--(0.625718923679308, -0.2721655239208464);
\draw (0.6302768288270508, -0.2642709974165683)--(0.625718923679308, -0.2721655239208464);
\draw (0.6144877632225512, -0.2891758733165538)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6178243908770582, -0.276723435366561)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6008140477793225, -0.2812813405143039)--(0.6099298580748083, -0.2812813405143039);
\draw (0.5871403197401504, -0.2891758733165538)--(0.5916982248878933, -0.28128134051430387);
\draw (0.5838036920856433, -0.276723435366561)--(0.5916982248878933, -0.28128134051430387);
\draw (0.6008140477793225, -0.2812813405143039)--(0.5916982248878933, -0.28128134051430387);
\draw (0.568014639077087, -0.276723435366561)--(0.575909171879337, -0.2721655239208464);
\draw (0.5713512667315941, -0.2642709974165683)--(0.575909171879337, -0.2721655239208464);
\draw (0.5838036920856433, -0.276723435366561)--(0.575909171879337, -0.2721655239208464);
\draw (0.5588988287816015, -0.14731391440383118)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5713512667315941, -0.14397729304729595)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5667933489879078, -0.1609876361450316)--(0.5667933489879078, -0.15187181955157406);
\draw (0.568014639077087, -0.13152485509730316)--(0.575909171879337, -0.13608276654301782);
\draw (0.5713512667315941, -0.14397729304729595)--(0.575909171879337, -0.13608276654301782);
\draw (0.5838036920856433, -0.13152485509730316)--(0.575909171879337, -0.13608276654301782);
\draw (0.5916982248878933, -0.11785112705813103)--(0.5916982248878933, -0.1269669499495603);
\draw (0.6008140477793226, -0.12696694365158856)--(0.5916982248878933, -0.1269669499495603);
\draw (0.5838036920856433, -0.13152485509730316)--(0.5916982248878933, -0.1269669499495603);
\draw (0.6144877632225512, -0.11907241714731043)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6178243908770582, -0.1315248550973032)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6008140477793226, -0.12696694994956031)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6302768288270509, -0.12818823374076793)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6178243908770582, -0.1315248550973032)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6302768288270509, -0.14397729304729595)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6439505568662232, -0.15187181955157408)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6348347339747937, -0.16098763929401746)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6302768288270509, -0.14397729304729595)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6427292667770437, -0.17466136418420372)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6302768288270508, -0.17799798396624605)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6348347339747937, -0.16098763929401746)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6302768288270508, -0.19378704091103466)--(0.625718923679308, -0.1858925120450171);
\draw (0.6178243908770582, -0.19045042034174586)--(0.625718923679308, -0.1858925120450171);
\draw (0.6302768288270508, -0.17799798396624605)--(0.625718923679308, -0.1858925120450171);
\draw (0.6099298580748083, -0.20412414533859746)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6008140477793225, -0.19500832863847462)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6178243908770582, -0.19045042034174586)--(0.6099298580748083, -0.19500832863847462);
\draw (0.5916982248878933, -0.20412414533859746)--(0.5916982248878933, -0.19500832863847462);
\draw (0.6008140477793225, -0.19500832863847462)--(0.5916982248878933, -0.19500832863847462);
\draw (0.5838036920856433, -0.19045042034174586)--(0.5916982248878933, -0.19500832863847462);
\draw (0.568014639077087, -0.19045042034174586)--(0.575909171879337, -0.1858925120450171);
\draw (0.5713512667315941, -0.17799798239175307)--(0.575909171879337, -0.1858925120450171);
\draw (0.5838036920856433, -0.19045042034174586)--(0.575909171879337, -0.1858925120450171);
\draw (0.557677538692422, -0.17010345588747494)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5667933489879078, -0.1609876361450316)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5713512667315941, -0.17799798239175307)--(0.5667933489879078, -0.17010345588747494);
\draw (0.6144877632225512, -0.05347361233878309)--(0.6190456809662375, -0.06136814514103303);
\draw (0.626940201172544, -0.05681022739734662)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6144877632225512, -0.06926266534733935)--(0.6190456809662375, -0.06136814514103303);
\draw (0.630276828827051, -0.04435778944735386)--(0.6348347339747938, -0.05225232224960377);
\draw (0.626940201172544, -0.05681022739734662)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6439505568662232, -0.05225232224960377)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6576242786074235, -0.04435778944735386)--(0.6530663671617088, -0.05225232224960377);
\draw (0.660960893665987, -0.05681022739734662)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6439505568662232, -0.05225232224960377)--(0.6530663671617088, -0.05225232224960377);
\draw (0.676749952972515, -0.05681022739734662)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6734133316159797, -0.06926266534733938)--(0.6688554264682368, -0.06136814514103303);
\draw (0.660960893665987, -0.05681022739734662)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6858657695659724, -0.07259929300184642)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6734133316159797, -0.06926266534733938)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6779712430616943, -0.08627302104101855)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6858657695659724, -0.09994674278221893)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6734133316159797, -0.10328335784078241)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6779712430616943, -0.08627302104101855)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6734133316159797, -0.11907241714731046)--(0.6688554264682368, -0.11117789064303232);
\draw (0.660960893665987, -0.1157357957907752)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6734133316159797, -0.10328335784078241)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6530663671617087, -0.12940952382994733)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6439505568662232, -0.12029370723648983)--(0.6530663671617087, -0.12029370723648983);
\draw (0.660960893665987, -0.1157357957907752)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6302768288270509, -0.12818823374076793)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6269402011725439, -0.11573579579077517)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6439505568662232, -0.12029370723648983)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6144877632225512, -0.11907241714731043)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6269402011725439, -0.11573579579077517)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6144877632225512, -0.10328335784078241)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6008140477793226, -0.09538883133650425)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6099298580748083, -0.0862730210410185)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6144877632225512, -0.10328335784078241)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6020353252725583, -0.07259929300184637)--(0.6099298580748083, -0.07715719814958924);
\draw (0.6144877632225512, -0.06926266534733935)--(0.6099298580748083, -0.07715719814958924);
\draw (0.6099298580748083, -0.0862730210410185)--(0.6099298580748083, -0.07715719814958924);
\draw (0.7095493553767787, -2.867217518964793e-09)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7186651751192221, -0.00911581316270324)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7016548288725005, -0.013673730906389625)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7277809917126796, -2.867217518964793e-09)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7186651719702362, -0.00911581316270324)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7356755182169576, -0.013673730906389625)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7514645767362392, -0.013673730906389625)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7481279561669504, -0.02612615626043885)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7356755197914506, -0.013673730906389625)--(0.7435700478702217, -0.0182316360541325);
\draw (0.761801681163802, -0.034020689062688764)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7526858644636791, -0.04313651195411802)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7481279561669504, -0.02612615626043885)--(0.7526858644636791, -0.034020689062688764);
\draw (0.761801681163802, -0.05225232224960377)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7526858644636791, -0.04313651195411802)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7481279561669504, -0.06014685505185366)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7481279561669504, -0.07593590806040992)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7356755182169576, -0.07259929300184642)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7481279561669504, -0.06014685505185366)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7277809917126795, -0.08627302104101855)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7186651719702362, -0.0771571981495893)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7356755182169576, -0.07259929300184642)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7049914502290358, -0.08505173095183918)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7016548288725005, -0.07259929300184642)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7186651719702362, -0.0771571981495893)--(0.7095493553767787, -0.0771571981495893);
\draw (0.6858657695659724, -0.07259929300184642)--(0.6937603023682224, -0.06804138785410355);
\draw (0.6892023909225078, -0.06014685505185366)--(0.6937603023682224, -0.06804138785410355);
\draw (0.7016548288725005, -0.07259929300184642)--(0.6937603023682224, -0.06804138785410355);
\draw (0.676749952972515, -0.05681022739734662)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6892023909225078, -0.06014685505185366)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6846444857747649, -0.04313651195411802)--(0.6846444857747649, -0.05225232224960377);
\draw (0.676749952972515, -0.02946278391494589)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6892023909225078, -0.02612615626043885)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6846444857747649, -0.04313651195411802)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6892023909225078, -0.010337103251882612)--(0.6937603023682224, -0.0182316360541325);
\draw (0.7016548288725005, -0.013673730906389625)--(0.6937603023682224, -0.0182316360541325);
\draw (0.6892023909225078, -0.02612615626043885)--(0.6937603023682224, -0.0182316360541325);
\draw (0.8140540067374947, -2.867217518964793e-09)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8049381869950514, -0.00911581316270324)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8219485332417729, -0.01367373090638968)--(0.8140540067374947, -0.009115813162703268);
\draw (0.7958223704015939, -2.867217518964793e-09)--(0.7958223704015939, -0.00911581316270324);
\draw (0.8049381901440372, -0.00911581316270324)--(0.7958223704015939, -0.00911581316270324);
\draw (0.7879278438973156, -0.013673730906389625)--(0.7958223704015939, -0.00911581316270324);
\draw (0.7721387853780342, -0.013673730906389625)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7754754059473229, -0.02612615626043885)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7879278423228228, -0.013673730906389625)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7618016809504713, -0.034020689062688764)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7709174976505941, -0.04313651195411802)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7754754059473229, -0.02612615626043885)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7618016809504713, -0.05225232224960377)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7709174976505941, -0.04313651195411802)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7754754059473229, -0.06014685505185366)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7754754059473229, -0.07593590806040992)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7879278438973156, -0.07259929300184642)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7754754059473229, -0.06014685505185366)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7958223704015939, -0.08627302104101855)--(0.7958223704015939, -0.0771571981495893);
\draw (0.8049381901440372, -0.0771571981495893)--(0.7958223704015939, -0.0771571981495893);
\draw (0.7879278438973156, -0.07259929300184642)--(0.7958223704015939, -0.0771571981495893);
\draw (0.8186119118852375, -0.08505173095183924)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8219485332417729, -0.07259929300184648)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8049381901440372, -0.0771571981495893)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8377375925483008, -0.07259929300184648)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8344009711917656, -0.060146855051853715)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8219485332417729, -0.07259929300184648)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8468534091417583, -0.056810227397346674)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8344009711917656, -0.060146855051853715)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8389588763395084, -0.04313651195411808)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8468534091417583, -0.029462783914945945)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8344009711917656, -0.026126156260438904)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8389588763395084, -0.04313651195411808)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8344009711917656, -0.01033710325188264)--(0.829843059746051, -0.018231636054132555);
\draw (0.8219485332417729, -0.01367373090638968)--(0.829843059746051, -0.018231636054132555);
\draw (0.8344009711917656, -0.026126156260438904)--(0.829843059746051, -0.018231636054132555);
\draw (0.9124522139502856, -0.056810227397346674)--(0.9045576811480358, -0.06136814514103309);
\draw (0.9091155988917222, -0.06926266534733944)--(0.9045576811480358, -0.06136814514103309);
\draw (0.8966631609417295, -0.056810227397346674)--(0.9045576811480358, -0.06136814514103309);
\draw (0.921568036841715, -0.07259929300184648)--(0.913673504039465, -0.07715719814958932);
\draw (0.9091155988917222, -0.06926266534733944)--(0.913673504039465, -0.07715719814958932);
\draw (0.913673504039465, -0.08627302104101861)--(0.913673504039465, -0.07715719814958932);
\draw (0.921568036841715, -0.09994674278221896)--(0.913673504039465, -0.09538883133650433);
\draw (0.9091155988917222, -0.10328335784078246)--(0.913673504039465, -0.09538883133650433);
\draw (0.913673504039465, -0.08627302104101861)--(0.913673504039465, -0.09538883133650433);
\draw (0.9091155988917222, -0.11907241714731048)--(0.9045576811480358, -0.11117789064303235);
\draw (0.8966631609417294, -0.11573579579077523)--(0.9045576811480358, -0.11117789064303235);
\draw (0.9091155988917222, -0.10328335784078246)--(0.9045576811480358, -0.11117789064303235);
\draw (0.8933265332872223, -0.128188233740768)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8966631609417294, -0.11573579579077523)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8796528052480502, -0.12029370723648986)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8659790835068499, -0.128188233740768)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8626424684482864, -0.11573579579077523)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8796528052480502, -0.12029370723648986)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8468534091417583, -0.11573579579077523)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8501900304982937, -0.10328335784078246)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8626424684482864, -0.11573579579077523)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8365163024591215, -0.09538883133650433)--(0.845632119052579, -0.09538883133650433);
\draw (0.845632119052579, -0.08627302104101861)--(0.845632119052579, -0.09538883133650433);
\draw (0.8501900304982937, -0.10328335784078246)--(0.845632119052579, -0.09538883133650433);
\draw (0.8377375925483008, -0.07259929300184648)--(0.845632119052579, -0.07715719814958932);
\draw (0.8501900304982937, -0.06926266534733944)--(0.845632119052579, -0.07715719814958932);
\draw (0.845632119052579, -0.08627302104101861)--(0.845632119052579, -0.07715719814958932);
\draw (0.8468534091417583, -0.056810227397346674)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8501900304982937, -0.06926266534733944)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8626424684482864, -0.056810227397346674)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8705369949525645, -0.04313651195411808)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8796528052480502, -0.0522523222496038)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8626424684482864, -0.056810227397346674)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8933265332872224, -0.04435778944735391)--(0.8887686281394795, -0.0522523222496038);
\draw (0.8966631609417295, -0.056810227397346674)--(0.8887686281394795, -0.0522523222496038);
\draw (0.8796528052480502, -0.0522523222496038)--(0.8887686281394795, -0.0522523222496038);
\draw (0.9659258234218513, -0.1518718195515742)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9568100131263655, -0.16098763929401755)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9522520953826792, -0.143977293047296)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9659258234218513, -0.17010345588747505)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9568100131263655, -0.16098763614503167)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9522520953826792, -0.17799798239175318)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9522520953826792, -0.19378704091103474)--(0.9476941902349363, -0.1858925120450172);
\draw (0.93979967002863, -0.19045042034174595)--(0.9476941902349363, -0.1858925120450172);
\draw (0.9522520953826792, -0.1779979839662461)--(0.9476941902349363, -0.1858925120450172);
\draw (0.93190513722638, -0.2041241453385974)--(0.93190513722638, -0.19500832863847467);
\draw (0.9227893143349507, -0.19500832863847467)--(0.93190513722638, -0.19500832863847467);
\draw (0.93979967002863, -0.19045042034174595)--(0.93190513722638, -0.19500832863847467);
\draw (0.913673504039465, -0.2041241453385974)--(0.913673504039465, -0.19500832863847467);
\draw (0.9227893143349507, -0.19500832863847467)--(0.913673504039465, -0.19500832863847467);
\draw (0.9057789712372151, -0.19045042034174592)--(0.913673504039465, -0.19500832863847467);
\draw (0.8899899182286588, -0.19045042034174592)--(0.8978844384349652, -0.18589251204501717);
\draw (0.8933265332872223, -0.17799798239175318)--(0.8978844384349652, -0.18589251204501717);
\draw (0.9057789712372151, -0.19045042034174592)--(0.8978844384349652, -0.18589251204501717);
\draw (0.8796528052480502, -0.17010345588747505)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8887686281394795, -0.16098763614503164)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8933265332872223, -0.17799798239175318)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8808740953372296, -0.1473139144038313)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8933265332872223, -0.143977293047296)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8887686281394795, -0.16098763614503164)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8933265332872223, -0.128188233740768)--(0.8978844384349652, -0.13608276654301787);
\draw (0.9057789712372152, -0.13152485509730327)--(0.8978844384349652, -0.13608276654301787);
\draw (0.8933265332872223, -0.143977293047296)--(0.8978844384349652, -0.13608276654301787);
\draw (0.9091155988917222, -0.11907241714731048)--(0.913673504039465, -0.1269669499495604);
\draw (0.9057789712372152, -0.13152485509730327)--(0.913673504039465, -0.1269669499495604);
\draw (0.9227893143349508, -0.1269669499495604)--(0.913673504039465, -0.1269669499495604);
\draw (0.9364630423741229, -0.11907241714731048)--(0.93190513722638, -0.1269669499495604);
\draw (0.93979967002863, -0.13152485509730327)--(0.93190513722638, -0.1269669499495604);
\draw (0.9227893143349508, -0.1269669499495604)--(0.93190513722638, -0.1269669499495604);
\draw (0.9555887230371862, -0.13152485509730327)--(0.9476941902349363, -0.13608276654301787);
\draw (0.9522520953826792, -0.143977293047296)--(0.9476941902349363, -0.13608276654301787);
\draw (0.93979967002863, -0.13152485509730327)--(0.9476941902349363, -0.13608276654301787);


==> dodec3.tex <==
\draw (0.964704538594996, 0.2609343776526432)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9522521013854434, 0.26427099834514245)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9568100096439701, 0.24726065287706303)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9555887218143879, 0.27672343546914546)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9522521014921087, 0.2642709981603926)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9397996643188659, 0.2767234352344354)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9319051355525897, 0.2903971603727704)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9227893186653162, 0.2812813437565168)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9397996640970858, 0.2767234353624801)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9091155938683566, 0.2891758725720328)--(0.9136735021268834, 0.2812813436210069);
\draw (0.9057789731758573, 0.2767234353624801)--(0.9136735021268834, 0.2812813436210069);
\draw (0.9227893186439368, 0.2812813436210069)--(0.9136735021268834, 0.2812813436210069);
\draw (0.8933265360518543, 0.2800600557914247)--(0.8978844445450911, 0.2721655269759087);
\draw (0.9057789733606072, 0.27672343546914546)--(0.8978844445450911, 0.2721655269759087);
\draw (0.8933265362865644, 0.26427099829590256)--(0.8978844445450911, 0.2721655269759087);
\draw (0.8796528111482294, 0.25637646952962645)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8887686277644831, 0.24726065264235295)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8933265361585196, 0.2642709980741226)--(0.8887686278999929, 0.2563764693941165);
\draw (0.880874098948967, 0.23358692784539334)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8933265361585196, 0.23025030715289413)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8887686278999929, 0.24726065262097355)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8933265360518543, 0.2144612497066119)--(0.8978844445450911, 0.22235577852212793);
\draw (0.9057789733606072, 0.2177978700288911)--(0.8978844445450911, 0.22235577852212793);
\draw (0.8933265362865643, 0.23025030720213402)--(0.8978844445450911, 0.22235577852212793);
\draw (0.9136735019913733, 0.20412414512526614)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9227893188786469, 0.21323996174151977)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9057789734468772, 0.21779787013555643)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9319051355525897, 0.20412414512526614)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9227893186653161, 0.21323996174151977)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9397996640970858, 0.21779787013555643)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9555887218143879, 0.21779787002889106)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9522521014921087, 0.23025030733764393)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9397996643188659, 0.21779787026360117)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9659258263957337, 0.2381448359684101)--(0.9568100096439701, 0.23814483610392004);
\draw (0.95681000977948, 0.2472606528556836)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9522521013854434, 0.23025030742391395)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9124522142973012, 0.3514380581498166)--(0.9045576854817852, 0.34688014965657976);
\draw (0.909115593975022, 0.33898562084106376)--(0.9045576854817852, 0.34688014965657976);
\draw (0.896663156801779, 0.3514380579151065)--(0.9045576854817852, 0.34688014965657976);
\draw (0.9215680310779093, 0.33564900033331435)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9091155938683566, 0.33898562102581353)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9136735021268834, 0.32197527555773414)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9215680310779093, 0.30830155052606445)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9091155938683566, 0.3049649298335652)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9136735021268834, 0.32197527530164466)--(0.9136735021268834, 0.31285945878459115);
\draw (0.909115593975022, 0.289175872387283)--(0.9045576854817852, 0.29707040120279904);
\draw (0.8966631566662691, 0.2925124927095622)--(0.9045576854817852, 0.29707040120279904);
\draw (0.9091155937403118, 0.3049649298828051)--(0.9045576854817852, 0.29707040120279904);
\draw (0.8933265361585196, 0.28006005560667485)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8966631568510188, 0.29251249281622754)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8796528113829395, 0.2879545845577008)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8659790863512697, 0.28006005560667485)--(0.8705369946097965, 0.28795458455770084);
\draw (0.8626424656587706, 0.29251249281622754)--(0.8705369946097965, 0.28795458455770084);
\draw (0.87965281112685, 0.2879545845577008)--(0.8705369946097965, 0.28795458455770084);
\draw (0.8468534082124883, 0.2925124927095622)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8501900285347676, 0.30496493001831504)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8626424657080104, 0.2925124929442723)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8365163036311426, 0.31285945864908127)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8456321202473962, 0.32197527553635474)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8501900286414329, 0.3049649301045851)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8377375914318802, 0.33564900033331435)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8501900286414329, 0.3389856210258136)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8456321203829061, 0.32197527555773414)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8468534082124883, 0.3514380581498166)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8501900285347676, 0.33898562084106376)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8626424657080104, 0.3514380579151065)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8705369944742866, 0.36511178305344155)--(0.8705369946097965, 0.35599596630167796);
\draw (0.87965281136156, 0.3559959664371879)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8626424659297904, 0.35143805804315126)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8933265361585196, 0.36389049525270395)--(0.8887686278999929, 0.355995966301678);
\draw (0.8966631568510188, 0.35143805804315126)--(0.8887686278999929, 0.355995966301678);
\draw (0.8796528113829395, 0.355995966301678)--(0.8887686278999929, 0.355995966301678);
\draw (0.8140540053548317, 0.40824829057052836)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8049381884675583, 0.39913247395427476)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8219485338993279, 0.39457456556023807)--(0.8140540052193218, 0.3991324738187648);
\draw (0.7958223717936155, 0.40824829057052836)--(0.7958223719291254, 0.3991324738187648);
\draw (0.804938188680889, 0.39913247395427476)--(0.7958223719291254, 0.3991324738187648);
\draw (0.7879278432491192, 0.39457456556023807)--(0.7958223719291254, 0.3991324738187648);
\draw (0.7721387855318171, 0.3945745656669034)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7754754058540964, 0.38212212835815057)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7879278430273393, 0.3945745654321933)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7618016809504715, 0.3742275997273844)--(0.770917497702235, 0.37422759959187446);
\draw (0.7709174975667251, 0.36511178284011087)--(0.770917497702235, 0.37422759959187446);
\draw (0.7754754059607618, 0.3821221282718805)--(0.770917497702235, 0.37422759959187446);
\draw (0.7618016809504715, 0.3559959661661681)--(0.770917497702235, 0.355995966301678);
\draw (0.7709174975667251, 0.36511178305344155)--(0.770917497702235, 0.355995966301678);
\draw (0.7754754059607618, 0.3481014376216719)--(0.770917497702235, 0.355995966301678);
\draw (0.7754754058540964, 0.33231237990436985)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7879278431628493, 0.335649000226649)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7754754060888065, 0.34810143739989197)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7958223717936155, 0.32197527532302406)--(0.7958223719291254, 0.3310910920747876);
\draw (0.804938188680889, 0.33109109193927766)--(0.7958223719291254, 0.3310910920747876);
\draw (0.7879278432491192, 0.33564900033331435)--(0.7958223719291254, 0.3310910920747876);
\draw (0.8186119134778485, 0.32319656312376166)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8219485341703477, 0.33564900033331435)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8049381887022683, 0.3310910920747876)--(0.8140540052193218, 0.3310910920747876);
\draw (0.83773759161663, 0.335649000226649)--(0.829843062801114, 0.3402069087198858);
\draw (0.8344009712943508, 0.34810143753540185)--(0.829843062801114, 0.3402069087198858);
\draw (0.8219485341211079, 0.33564900046135915)--(0.829843062801114, 0.3402069087198858);
\draw (0.8468534083972381, 0.35143805804315126)--(0.8389588794462122, 0.355995966301678);
\draw (0.8344009711876854, 0.348101437350652)--(0.8389588794462122, 0.355995966301678);
\draw (0.8389588794462122, 0.3651117828187314)--(0.8389588794462122, 0.355995966301678);
\draw (0.8468534083972381, 0.3787855078504011)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8344009711876854, 0.3821221285429004)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8389588794462122, 0.36511178307482095)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8344009712943509, 0.39791118598918257)--(0.829843062801114, 0.3900166571736665);
\draw (0.821948533985598, 0.3945745656669034)--(0.829843062801114, 0.3900166571736665);
\draw (0.8344009710596407, 0.38212212849366045)--(0.829843062801114, 0.3900166571736665);
\draw (0.704991448636425, 0.40702700276979076)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7016548279439259, 0.39457456556023807)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7186651734120053, 0.3991324738187648)--(0.7095493568949518, 0.3991324738187648);
\draw (0.6892023908199228, 0.3979111859891826)--(0.6937602993131597, 0.39001665717366657);
\draw (0.7016548281286756, 0.3945745656669034)--(0.6937602993131597, 0.39001665717366657);
\draw (0.689202391054633, 0.3821221284936605)--(0.6937602993131597, 0.39001665717366657);
\draw (0.6755286659162979, 0.3742275997273844)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6846444825325515, 0.36511178284011087)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6892023909265882, 0.3821221282718805)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6767499537170354, 0.35143805804315126)--(0.6846444826680614, 0.355995966301678);
\draw (0.6892023909265882, 0.348101437350652)--(0.6846444826680614, 0.355995966301678);
\draw (0.6846444826680614, 0.36511178281873147)--(0.6846444826680614, 0.355995966301678);
\draw (0.6858657704976436, 0.335649000226649)--(0.6937602993131597, 0.3402069087198858);
\draw (0.6892023908199227, 0.34810143753540185)--(0.6937602993131597, 0.3402069087198858);
\draw (0.7016548279931658, 0.3356490004613591)--(0.6937602993131597, 0.3402069087198858);
\draw (0.709549356759442, 0.32197527532302406)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7186651736467153, 0.33109109193927766)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7016548282149457, 0.33564900033331435)--(0.7095493568949518, 0.33109109207478765);
\draw (0.732338898443675, 0.32319656312376166)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7356755191361742, 0.33564900033331435)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7186651736680948, 0.33109109207478765)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7514645765824564, 0.335649000226649)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7481279562601773, 0.34810143753540185)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7356755190869343, 0.33564900046135904)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7618016811638022, 0.355995966166168)--(0.7526858644120387, 0.355995966301678);
\draw (0.7526858645475485, 0.36511178305344155)--(0.7526858644120387, 0.355995966301678);
\draw (0.7481279561535119, 0.3481014376216719)--(0.7526858644120387, 0.355995966301678);
\draw (0.7618016811638022, 0.37422759972738434)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7526858645475485, 0.3651117828401108)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7481279561535119, 0.38212212827188047)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7481279562601773, 0.3979111859891826)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7356755189514244, 0.3945745656669034)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7481279560254672, 0.3821221284936605)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7277809903206582, 0.40824829057052836)--(0.7277809901851483, 0.39913247381876477);
\draw (0.7186651734333848, 0.39913247395427476)--(0.7277809901851483, 0.39913247381876477);
\draw (0.7356755188651544, 0.39457456556023807)--(0.7277809901851483, 0.39913247381876477);
\draw (0.6144877681392518, 0.3547746784720958)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6269402054480047, 0.35143805814981666)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6144877683739618, 0.3389856209765737)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6302768259557541, 0.36389049525270395)--(0.6348347342142807, 0.355995966301678);
\draw (0.6269402052632548, 0.35143805804315126)--(0.6348347342142807, 0.355995966301678);
\draw (0.6439505507313341, 0.355995966301678)--(0.6348347342142807, 0.355995966301678);
\draw (0.6576242757630038, 0.36389049525270395)--(0.6530663675044772, 0.355995966301678);
\draw (0.660960896455503, 0.35143805804315126)--(0.6530663675044772, 0.355995966301678);
\draw (0.6439505509874237, 0.355995966301678)--(0.6530663675044772, 0.355995966301678);
\draw (0.6767499539017853, 0.3514380581498166)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6734133335795061, 0.33898562084106376)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6609608964062632, 0.3514380579151065)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6858657706823934, 0.33564900033331435)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6734133334728407, 0.33898562102581353)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6779712417313675, 0.32197527555773414)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6858657706823934, 0.30830155052606445)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6734133334728407, 0.3049649298335652)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6779712417313675, 0.32197527530164466)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6734133335795061, 0.28917587238728304)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6609608962707532, 0.2925124927095622)--(0.6688554250862693, 0.29707040120279904);
\draw (0.673413333344796, 0.3049649298828051)--(0.6688554250862693, 0.29707040120279904);
\draw (0.653066367639987, 0.2788387678059373)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6439505507527136, 0.2879545844221909)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6609608961844832, 0.29251249281622754)--(0.6530663675044772, 0.28795458455770084);
\draw (0.630276825955754, 0.2800600556066749)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6269402052632547, 0.2925124928162276)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6439505507313341, 0.28795458455770084)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6144877681392518, 0.28917587238728304)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6269402054480047, 0.2925124927095622)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6144877683739618, 0.3049649298828051)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6008140432356268, 0.31285945864908127)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6099298598518803, 0.32197527553635474)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6144877682459171, 0.30496493010458514)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6020353310363644, 0.33564900033331435)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6144877682459171, 0.33898562102581353)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6099298599873904, 0.32197527555773414)--(0.6099298599873904, 0.3310910920747876);
\draw (0.55767753571854, 0.25637646952962645)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5667933523347937, 0.24726065264235297)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5713512607288302, 0.26427099807412263)--(0.5667933524703035, 0.2563764693941165);
\draw (0.55767753571854, 0.23814483596841018)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5667933523347937, 0.2472606528556837)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5713512607288302, 0.23025030742391403)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5713512606221649, 0.21446124970661193)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5838036979309178, 0.21779787002889112)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5713512608568749, 0.23025030720213405)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5916982265616839, 0.2041241451252662)--(0.591698226697194, 0.21323996187702976);
\draw (0.6008140434489575, 0.2132399617415198)--(0.591698226697194, 0.21323996187702976);
\draw (0.5838036980171879, 0.2177978701355565)--(0.591698226697194, 0.21323996187702976);
\draw (0.6099298601229003, 0.2041241451252662)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6008140432356268, 0.2132399617415198)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6178243886673964, 0.2177978701355565)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6336134463846985, 0.21779787002889112)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6302768260624193, 0.23025030733764398)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6178243888891763, 0.2177978702636012)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6439505509660443, 0.23814483596841018)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6348347343497907, 0.2472606528556837)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6302768259557541, 0.23025030742391403)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6427292631653065, 0.26093437765264327)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6302768259557541, 0.2642709983451425)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6348347342142807, 0.24726065287706306)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6302768260624193, 0.28006005579142473)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6178243887536664, 0.2767234354691455)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6302768258277092, 0.2642709982959026)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6144877682459171, 0.28917587257203287)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6178243889384163, 0.2767234353624802)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6008140434703368, 0.2812813436210069)--(0.6099298599873904, 0.2812813436210069);
\draw (0.5871403184386672, 0.28917587257203287)--(0.591698226697194, 0.2812813436210069);
\draw (0.583803697746168, 0.2767234353624802)--(0.591698226697194, 0.2812813436210069);
\draw (0.6008140432142474, 0.28128134362100693)--(0.591698226697194, 0.2812813436210069);
\draw (0.5680146402998858, 0.2767234354691456)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5713512606221649, 0.2642709981603927)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5838036977954079, 0.27672343523443543)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5588988235192776, 0.14731391281121978)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5713512607288302, 0.14397729211872054)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5667933524703035, 0.16098763758679996)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5680146402998858, 0.13152485499471753)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5713512606221649, 0.14397729230347037)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5838036977954079, 0.13152485522942758)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5916982265616839, 0.11785113009109255)--(0.591698226697194, 0.12696694684285612);
\draw (0.6008140434489575, 0.12696694670734615)--(0.591698226697194, 0.12696694684285612);
\draw (0.5838036980171878, 0.13152485510138284)--(0.591698226697194, 0.12696694684285612);
\draw (0.6144877682459171, 0.11907241789183015)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6178243889384163, 0.13152485510138284)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6008140434703368, 0.12696694684285612)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6302768260624193, 0.1281882346724383)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6178243887536664, 0.1315248549947175)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6302768258277092, 0.1439772921679604)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6439505509660443, 0.15187182093423654)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6348347343497907, 0.16098763782151004)--(0.6348347342142807, 0.15187182106974645);
\draw (0.630276825955754, 0.14397729238974039)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6427292631653065, 0.17466136261846965)--(0.6348347342142807, 0.1701034543599429);
\draw (0.630276825955754, 0.17799798331096886)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6348347342142807, 0.16098763784288944)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6302768260624193, 0.19378704075725106)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6178243887536664, 0.1904504204349719)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6302768258277092, 0.17799798326172894)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6099298601229003, 0.20412414533859685)--(0.6099298599873904, 0.19500832858683326);
\draw (0.6008140432356268, 0.19500832872234322)--(0.6099298599873904, 0.19500832858683326);
\draw (0.6178243886673964, 0.19045042032830656)--(0.6099298599873904, 0.19500832858683326);
\draw (0.5916982265616839, 0.20412414533859685)--(0.591698226697194, 0.19500832858683326);
\draw (0.6008140434489575, 0.19500832872234322)--(0.591698226697194, 0.19500832858683326);
\draw (0.5838036980171879, 0.19045042032830656)--(0.591698226697194, 0.19500832858683326);
\draw (0.5680146402998858, 0.1904504204349719)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5713512606221649, 0.17799798312621906)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5838036977954079, 0.19045042020026182)--(0.5759091691154017, 0.18589251194173506);
\draw (0.55767753571854, 0.1701034544954529)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5667933523347937, 0.16098763760817936)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5713512607288302, 0.17799798303994901)--(0.5667933524703035, 0.17010345435994295);
\draw (0.6144877681392517, 0.053473611991767256)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6269402054480044, 0.056810232314046444)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6144877683739618, 0.06926266948728937)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6302768259557538, 0.04435779521115912)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6269402052632547, 0.056810232420711815)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6439505507313341, 0.05225232416218506)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6576242757630038, 0.04435779521115907)--(0.653066367504477, 0.05225232416218506);
\draw (0.6609608964555029, 0.05681023242071179)--(0.653066367504477, 0.05225232416218506);
\draw (0.6439505509874235, 0.05225232416218506)--(0.653066367504477, 0.05225232416218506);
\draw (0.6767499539017852, 0.056810232314046416)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6734133335795061, 0.06926266962279928)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6609608964062631, 0.05681023254875653)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6858657706823934, 0.07259929013054867)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6734133334728407, 0.06926266943804946)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6779712417313675, 0.08627301490612888)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6858657706823934, 0.09994673993779857)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6734133334728407, 0.1032833606302978)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6779712417313675, 0.08627301516221836)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6734133335795061, 0.11907241807658003)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6609608962707532, 0.11573579775430085)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6734133333447959, 0.10328336058105791)--(0.6688554250862693, 0.11117788926106403);
\draw (0.653066367639987, 0.1294095226579258)--(0.653066367504477, 0.1202937059061622);
\draw (0.6439505507527135, 0.12029370604167214)--(0.653066367504477, 0.1202937059061622);
\draw (0.6609608961844832, 0.11573579764763545)--(0.653066367504477, 0.1202937059061622);
\draw (0.6302768259557538, 0.12818823485718817)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6269402052632547, 0.1157357976476355)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6439505507313341, 0.12029370590616226)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6144877681392517, 0.11907241807658006)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6269402054480044, 0.11573579775430085)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6144877683739618, 0.10328336058105794)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6008140432356267, 0.0953888318147818)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6099298598518803, 0.0862730149275083)--(0.6099298599873902, 0.09538883167927187);
\draw (0.614487768245917, 0.10328336035927796)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6020353310363643, 0.07259929013054875)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6144877682459169, 0.06926266943804951)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6099298599873902, 0.08627301490612896)--(0.6099298599873902, 0.07715719838907548);
\draw (0.709549356759442, -1.0666539873582792e-10)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7186651736467154, 0.009115816509588232)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7016548282149457, 0.013673724903624923)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7277809903206582, -1.0666539873582792e-10)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7186651734333847, 0.009115816509588232)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7356755188651544, 0.013673724903624923)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7514645765824565, 0.013673724796959608)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7481279562601773, 0.026126162105712447)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7356755190869344, 0.013673725031669665)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7618016811638022, 0.03402069073647865)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7526858645475485, 0.04313650762375215)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7481279561535119, 0.02612616219198252)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7618016811638022, 0.05225232429769494)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7526858645475485, 0.04313650741042144)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7481279561535119, 0.06014685284219107)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7481279562601773, 0.07593591055949317)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7356755189514244, 0.07259929023721398)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7481279560254671, 0.06014685306397108)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7277809903206581, 0.0862730151408389)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7186651734333847, 0.0771571985245853)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7356755188651544, 0.07259929013054864)--(0.7277809901851482, 0.07715719838907537);
\draw (0.704991448636425, 0.08505172734010133)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7016548279439259, 0.07259929013054864)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7186651734120053, 0.07715719838907534)--(0.7095493568949518, 0.07715719838907534);
\draw (0.6858657704976436, 0.07259929023721398)--(0.6937602993131597, 0.06804138174397711);
\draw (0.6892023908199227, 0.060146852928461114)--(0.6937602993131597, 0.06804138174397711);
\draw (0.7016548279931658, 0.07259929000250387)--(0.6937602993131597, 0.06804138174397711);
\draw (0.6767499537170354, 0.05681023242071173)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6892023909265882, 0.06014685311321097)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6846444826680614, 0.04313650764513152)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6767499537170354, 0.029462782613461858)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6892023909265882, 0.02612616192096262)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6846444826680614, 0.04313650738904204)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6892023908199227, 0.010337104474680392)--(0.6937602993131597, 0.01823163329019642);
\draw (0.7016548281286756, 0.013673724796959608)--(0.6937602993131597, 0.01823163329019642);
\draw (0.689202391054633, 0.02612616197020251)--(0.6937602993131597, 0.01823163329019642);
\draw (0.8140540053548316, -1.0666539873582792e-10)--(0.8140540052193217, 0.009115816645098196);
\draw (0.8049381884675582, 0.009115816509588232)--(0.8140540052193217, 0.009115816645098196);
\draw (0.8219485338993278, 0.013673724903624895)--(0.8140540052193217, 0.009115816645098196);
\draw (0.7958223717936154, -1.0666539873582792e-10)--(0.7958223719291253, 0.009115816645098196);
\draw (0.8049381886808888, 0.009115816509588232)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7879278432491192, 0.013673724903624895)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7721387855318171, 0.013673724796959552)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7754754058540964, 0.026126162105712447)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7879278430273392, 0.013673725031669665)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7618016809504714, 0.03402069073647859)--(0.7709174977022349, 0.03402069087198856);
\draw (0.770917497566725, 0.043136507623752096)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7754754059607617, 0.026126162191982466)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7618016809504714, 0.052252324297694885)--(0.7709174977022349, 0.05225232416218498);
\draw (0.770917497566725, 0.04313650741042144)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7754754059607617, 0.06014685284219107)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7754754058540964, 0.07593591055949317)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7879278431628491, 0.07259929023721398)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7754754060888064, 0.06014685306397105)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7958223717936154, 0.0862730151408389)--(0.7958223719291253, 0.07715719838907534);
\draw (0.8049381886808888, 0.0771571985245853)--(0.7958223719291253, 0.07715719838907534);
\draw (0.7879278432491192, 0.07259929013054861)--(0.7958223719291253, 0.07715719838907534);
\draw (0.8186119134778485, 0.0850517273401013)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8219485341703476, 0.07259929013054861)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8049381887022682, 0.07715719838907534)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8377375916166299, 0.07259929023721395)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8344009712943508, 0.060146852928461086)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8219485341211078, 0.07259929000250387)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8468534083972381, 0.05681023242071173)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8344009711876854, 0.06014685311321091)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8389588794462121, 0.04313650764513152)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8468534083972381, 0.029462782613461858)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8344009711876854, 0.02612616192096262)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8389588794462121, 0.04313650738904204)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8344009712943508, 0.010337104474680392)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8219485339855979, 0.013673724796959608)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8344009710596406, 0.02612616197020251)--(0.8298430628011139, 0.01823163329019642);
\draw (0.9124522142973011, 0.05681023231404636)--(0.9045576854817851, 0.06136814080728317);
\draw (0.909115593975022, 0.0692626696227992)--(0.9045576854817851, 0.06136814080728317);
\draw (0.896663156801779, 0.056810232548756445)--(0.9045576854817851, 0.06136814080728317);
\draw (0.9215680310779092, 0.07259929013054861)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9091155938683565, 0.0692626694380494)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9136735021268833, 0.08627301490612882)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9215680310779092, 0.09994673993779848)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9091155938683565, 0.10328336063029772)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9136735021268833, 0.08627301516221828)--(0.9136735021268833, 0.09538883167927178);
\draw (0.909115593975022, 0.11907241807657995)--(0.9045576854817851, 0.11117788926106392);
\draw (0.8966631566662691, 0.11573579775430076)--(0.9045576854817851, 0.11117788926106392);
\draw (0.9091155937403118, 0.10328336058105786)--(0.9045576854817851, 0.11117788926106392);
\draw (0.8933265361585196, 0.12818823485718808)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8966631568510188, 0.11573579764763542)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8796528113829394, 0.12029370590616212)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8659790863512697, 0.12818823485718808)--(0.8705369946097965, 0.12029370590616212);
\draw (0.8626424656587706, 0.11573579764763542)--(0.8705369946097965, 0.12029370590616212);
\draw (0.87965281112685, 0.12029370590616212)--(0.8705369946097965, 0.12029370590616212);
\draw (0.8468534082124883, 0.11573579775430076)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8501900285347674, 0.1032833604455479)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8626424657080104, 0.11573579751959065)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8365163036311426, 0.0953888318147817)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8456321202473962, 0.08627301492750822)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8501900286414329, 0.10328336035927785)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8377375914318801, 0.07259929013054861)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8501900286414329, 0.06926266943804937)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8456321203829061, 0.08627301490612879)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8468534082124883, 0.05681023231404636)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8501900285347674, 0.0692626696227992)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8626424657080104, 0.056810232548756445)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8705369944742866, 0.04313650741042144)--(0.8705369946097965, 0.05225232416218498);
\draw (0.87965281136156, 0.05225232402667504)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8626424659297904, 0.056810232420711704)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8933265361585196, 0.04435779521115896)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8966631568510188, 0.056810232420711676)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8796528113829394, 0.05225232416218498)--(0.8887686278999929, 0.05225232416218498);
\draw (0.9659258263957337, 0.1518718209342364)--(0.9568100096439701, 0.15187182106974634);
\draw (0.95681000977948, 0.1609876378215099)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9522521013854434, 0.14397729238974025)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9659258263957337, 0.17010345449545267)--(0.9568100096439701, 0.17010345435994276);
\draw (0.95681000977948, 0.1609876376081792)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9522521013854434, 0.17799798303994885)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9522521014921087, 0.19378704075725095)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9397996641833558, 0.19045042043497176)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9522521012573986, 0.17799798326172883)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9319051355525897, 0.20412414533859669)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9227893186653161, 0.19500832872234308)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9397996640970858, 0.1904504203283064)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9136735019913733, 0.2041241453385967)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9227893188786469, 0.19500832872234308)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9057789734468772, 0.19045042032830642)--(0.9136735021268833, 0.19500832858683315);
\draw (0.8899899157295751, 0.1904504204349718)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8933265360518543, 0.17799798312621895)--(0.8978844445450911, 0.18589251194173495);
\draw (0.9057789732250973, 0.1904504202002617)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8796528111482294, 0.17010345449545272)--(0.8887686278999929, 0.17010345435994279);
\draw (0.888768627764483, 0.16098763760817925)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8933265361585196, 0.17799798303994885)--(0.8887686278999929, 0.17010345435994279);
\draw (0.880874098948967, 0.1473139128112197)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8933265361585196, 0.14397729211872046)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8887686278999929, 0.16098763758679985)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8933265360518543, 0.12818823467243817)--(0.8978844445450911, 0.13608276348795417);
\draw (0.9057789733606071, 0.13152485499471736)--(0.8978844445450911, 0.13608276348795417);
\draw (0.8933265362865643, 0.1439772921679603)--(0.8978844445450911, 0.13608276348795417);
\draw (0.9091155938683565, 0.11907241789183004)--(0.9136735021268833, 0.126966946842856);
\draw (0.9057789731758573, 0.13152485510138273)--(0.9136735021268833, 0.126966946842856);
\draw (0.9227893186439367, 0.12696694684285598)--(0.9136735021268833, 0.126966946842856);
\draw (0.9364630436756064, 0.11907241789183001)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9397996643681057, 0.1315248551013827)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9227893189000262, 0.12696694684285598)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9555887218143878, 0.13152485499471733)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9522521014921087, 0.14397729230347017)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9397996643188657, 0.13152485522942742)--(0.9476941929988718, 0.13608276348795417);
\draw (0.7083280690653697, 0.7049914487430903)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7049914487430905, 0.6925390114343375)--(0.7004335402498537, 0.7004335402498535);
\draw (0.6925390115698477, 0.7049914485083802)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7174438858459778, 0.6892023909265881)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7049914486364252, 0.6925390116190873)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7095493568949519, 0.6755286661510078)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7174438858459778, 0.6618549411193382)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7049914486364252, 0.6585183204268389)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7095493568949519, 0.6755286658949183)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7049914487430905, 0.6427292629805567)--(0.7004335402498536, 0.6506237917960728);
\draw (0.6925390114343376, 0.6460658833028359)--(0.7004335402498536, 0.6506237917960728);
\draw (0.7049914485083804, 0.6585183204760788)--(0.7004335402498536, 0.6506237917960728);
\draw (0.6892023909265882, 0.6336134461999485)--(0.6846444826680614, 0.6415079751509745);
\draw (0.6925390116190875, 0.6460658834095012)--(0.6846444826680614, 0.6415079751509745);
\draw (0.675528666151008, 0.6415079751509745)--(0.6846444826680614, 0.6415079751509745);
\draw (0.6618549411193383, 0.6336134461999485)--(0.666412849377865, 0.6415079751509746);
\draw (0.6585183204268391, 0.6460658834095012)--(0.666412849377865, 0.6415079751509746);
\draw (0.6755286658949186, 0.6415079751509745)--(0.666412849377865, 0.6415079751509746);
\draw (0.6427292629805569, 0.6460658833028359)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6460658833028361, 0.6585183206115888)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6585183204760789, 0.646065883537546)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6323921583992111, 0.666412849242355)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6415079750154647, 0.6755286661296285)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6460658834095014, 0.6585183206978588)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6336134461999487, 0.6892023909265881)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6460658834095014, 0.6925390116190873)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6415079751509747, 0.6755286661510078)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6427292629805569, 0.7049914487430903)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6460658833028361, 0.6925390114343375)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6585183204760789, 0.7049914485083802)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6664128492423551, 0.7186651736467152)--(0.666412849377865, 0.7095493568949517);
\draw (0.6755286661296286, 0.7095493570304616)--(0.666412849377865, 0.7095493568949517);
\draw (0.658518320697859, 0.7049914486364249)--(0.666412849377865, 0.7095493568949517);
\draw (0.6892023909265882, 0.7174438858459776)--(0.6846444826680614, 0.7095493568949517);
\draw (0.6925390116190875, 0.7049914486364249)--(0.6846444826680614, 0.7095493568949517);
\draw (0.675528666151008, 0.7095493568949517)--(0.6846444826680614, 0.7095493568949517);
\draw (0.7605803933630646, 0.6144877682459169)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7481279561535119, 0.6178243889384162)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7526858644120387, 0.6008140434703367)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7514645765824565, 0.6302768260624192)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7481279562601773, 0.6178243887536663)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7356755190869343, 0.630276825827709)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7277809903206582, 0.6439505509660441)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7186651734333847, 0.6348347343497905)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7356755188651544, 0.6302768259557538)--(0.7277809901851482, 0.6348347342142806);
\draw (0.704991448636425, 0.6427292631653065)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7016548279439259, 0.6302768259557538)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7186651734120053, 0.6348347342142805)--(0.7095493568949518, 0.6348347342142806);
\draw (0.6892023908199228, 0.6336134463846984)--(0.6937602993131596, 0.6257189175691823);
\draw (0.7016548281286756, 0.6302768260624192)--(0.6937602993131596, 0.6257189175691823);
\draw (0.689202391054633, 0.6178243888891762)--(0.6937602993131596, 0.6257189175691823);
\draw (0.6755286659162979, 0.6099298601229002)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6846444825325515, 0.6008140432356266)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6892023909265882, 0.6178243886673963)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6767499537170355, 0.587140318438667)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6892023909265882, 0.5838036977461678)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6846444826680614, 0.6008140432142473)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6892023908199228, 0.5680146402998856)--(0.6937602993131596, 0.5759091691154017);
\draw (0.7016548281286756, 0.5713512606221648)--(0.6937602993131596, 0.5759091691154017);
\draw (0.6892023910546329, 0.5838036977954077)--(0.6937602993131596, 0.5759091691154017);
\draw (0.7095493567594419, 0.5576775357185398)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7186651736467154, 0.5667933523347934)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7016548282149457, 0.5713512607288301)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7277809903206582, 0.5576775357185398)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7186651734333847, 0.5667933523347934)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7356755188651544, 0.5713512607288301)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7514645765824565, 0.5713512606221648)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7481279562601773, 0.5838036979309176)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7356755190869343, 0.5713512608568749)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7618016811638022, 0.5916982265616838)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7526858645475486, 0.6008140434489573)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7481279561535119, 0.5838036980171877)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7605803933630646, 0.5008673034044935)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7481279561535119, 0.4975306827119942)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7526858644120386, 0.5145410281800736)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7514645765824564, 0.4850782455879912)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7481279562601773, 0.497530682896744)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7356755190869343, 0.4850782458227013)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7277809903206581, 0.4714045206843662)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7186651734333847, 0.4805203373006198)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7356755188651543, 0.4850782456946565)--(0.7277809901851482, 0.48052033743612976);
\draw (0.704991448636425, 0.4726258084851038)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7016548279439259, 0.4850782456946565)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7186651734120053, 0.48052033743612976)--(0.7095493568949518, 0.48052033743612976);
\draw (0.6892023908199228, 0.48174162526571196)--(0.6937602993131596, 0.489636154081228);
\draw (0.7016548281286756, 0.4850782455879912)--(0.6937602993131596, 0.489636154081228);
\draw (0.6892023910546329, 0.49753068276123413)--(0.6937602993131596, 0.489636154081228);
\draw (0.6755286659162979, 0.5054252115275102)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6846444825325515, 0.5145410284147838)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6892023909265882, 0.49753068298301406)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6767499537170355, 0.5282147532117434)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6892023909265882, 0.5315513739042426)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6846444826680614, 0.5145410284361631)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6892023908199228, 0.5473404313505248)--(0.6937602993131596, 0.5394459025350087);
\draw (0.7016548281286756, 0.5440038110282456)--(0.6937602993131596, 0.5394459025350087);
\draw (0.6892023910546329, 0.5315513738550026)--(0.6937602993131596, 0.5394459025350087);
\draw (0.7095493567594419, 0.5576775359318705)--(0.7095493568949518, 0.548561719180107);
\draw (0.7186651736467153, 0.5485617193156169)--(0.7095493568949518, 0.548561719180107);
\draw (0.7016548282149457, 0.5440038109215802)--(0.7095493568949518, 0.548561719180107);
\draw (0.7277809903206581, 0.5576775359318705)--(0.7277809901851482, 0.548561719180107);
\draw (0.7186651734333847, 0.5485617193156169)--(0.7277809901851482, 0.548561719180107);
\draw (0.7356755188651543, 0.5440038109215802)--(0.7277809901851482, 0.548561719180107);
\draw (0.7514645765824565, 0.5440038110282456)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7481279562601773, 0.5315513737194927)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7356755190869343, 0.5440038107935354)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7618016811638022, 0.5236568450887266)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7526858645475485, 0.5145410282014531)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7481279561535119, 0.5315513736332227)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7049914487430904, 0.4070270025850409)--(0.7004335402498536, 0.41492153140055693);
\draw (0.6925390114343376, 0.4103636229073201)--(0.7004335402498536, 0.41492153140055693);
\draw (0.7049914485083804, 0.422816060080563)--(0.7004335402498536, 0.41492153140055693);
\draw (0.6892023909265881, 0.3979111858044327)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6925390116190874, 0.41036362301398543)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6755286661510079, 0.40580571475545874)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6618549411193383, 0.3979111858044327)--(0.6664128493778649, 0.4058057147554587);
\draw (0.658518320426839, 0.41036362301398543)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6755286658949184, 0.40580571475545874)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6427292629805568, 0.4103636229073201)--(0.6506237917960728, 0.41492153140055693);
\draw (0.646065883302836, 0.42281606021607293)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6585183204760789, 0.4103636231420302)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6336134461999486, 0.42615268072382234)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6460658834095013, 0.42281606003132316)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6415079751509746, 0.43982640549940255)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6336134461999486, 0.45350013053107224)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6460658834095013, 0.4568367512235715)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6415079751509746, 0.43982640575549203)--(0.6415079751509747, 0.4489422222725455);
\draw (0.646065883302836, 0.4726258086698537)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6585183206115889, 0.4692891883475745)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6460658835375461, 0.4568367511743316)--(0.6506237917960729, 0.46473127985433765);
\draw (0.666412849242355, 0.48296291325119944)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6755286661296286, 0.4738470966349458)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6585183206978589, 0.46928918824090915)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6892023909265882, 0.48174162545046184)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6925390116190874, 0.4692891882409091)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6755286661510079, 0.4738470964994359)--(0.6846444826680614, 0.4738470964994359);
\draw (0.7049914487430904, 0.4726258086698537)--(0.7004335402498536, 0.46473127985433765);
\draw (0.6925390114343375, 0.4692891883475745)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7049914485083804, 0.4568367511743316)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7186651736467153, 0.44894222240805537)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7095493570304617, 0.43982640552078195)--(0.7095493568949518, 0.4489422222725455);
\draw (0.704991448636425, 0.45683675095255155)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7174438858459777, 0.4261526807238224)--(0.7095493568949518, 0.4307105889823491);
\draw (0.704991448636425, 0.42281606003132316)--(0.7095493568949518, 0.4307105889823491);
\draw (0.7095493568949518, 0.43982640549940255)--(0.7095493568949518, 0.4307105889823491);
\draw (0.614487768245917, 0.35477467828734593)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6178243889384162, 0.3672271154968986)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6008140434703368, 0.3626692072383719)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6302768260624193, 0.36389049506795407)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6178243887536664, 0.3672271153902333)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6302768258277092, 0.37967955256347624)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6439505509660441, 0.38757408132975235)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6348347343497905, 0.3966898982170258)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6302768259557538, 0.3796795527852562)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6427292631653067, 0.41036362301398543)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6302768259557538, 0.41370024370648467)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6348347342142806, 0.3966898982384052)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6336134463846985, 0.4261526808304877)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6302768260624193, 0.4137002435217349)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6178243888891763, 0.4261526805957776)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6099298601229002, 0.43982640573411264)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6008140432356267, 0.43071058911785903)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6178243886673964, 0.42615268072382234)--(0.6099298599873902, 0.4307105889823491);
\draw (0.5871403184386671, 0.4386051179333751)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5838036977461679, 0.4261526807238224)--(0.5916982266971939, 0.4307105889823491);
\draw (0.6008140432142474, 0.4307105889823491)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5680146402998857, 0.42615268083048774)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5713512606221649, 0.4137002435217349)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5838036977954077, 0.4261526805957776)--(0.5759091691154017, 0.4215947723372509);
\draw (0.55767753571854, 0.40580571489096867)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5667933523347936, 0.39668989800369514)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5713512607288302, 0.41370024343546474)--(0.5667933524703035, 0.40580571475545874);
\draw (0.55767753571854, 0.38757408132975235)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5667933523347936, 0.3966898982170258)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5713512607288302, 0.3796795527852562)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5713512606221649, 0.3638904950679541)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5838036979309177, 0.36722711539023334)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5713512608568749, 0.37967955256347624)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5916982265616839, 0.3535533904866084)--(0.5916982266971939, 0.3626692072383719);
\draw (0.6008140434489574, 0.362669207102862)--(0.5916982266971939, 0.3626692072383719);
\draw (0.5838036980171878, 0.3672271154968987)--(0.5916982266971939, 0.3626692072383719);
\draw (0.5008673034044935, 0.354774678287346)--(0.5054252116630202, 0.3626692072383719);
\draw (0.4975306827119943, 0.3672271154968987)--(0.5054252116630202, 0.3626692072383719);
\draw (0.5145410281800737, 0.3626692072383719)--(0.5054252116630202, 0.3626692072383719);
\draw (0.4850782455879913, 0.3638904950679541)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4975306828967442, 0.36722711539023334)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4850782458227014, 0.37967955256347624)--(0.48963615408122807, 0.3717850238834702);
\draw (0.47140452068436633, 0.3875740813297524)--(0.4805203374361299, 0.38757408146526234);
\draw (0.48052033730061994, 0.3966898982170259)--(0.4805203374361299, 0.38757408146526234);
\draw (0.48507824569465663, 0.3796795527852562)--(0.4805203374361299, 0.38757408146526234);
\draw (0.472625808485104, 0.4103636230139855)--(0.4805203374361299, 0.40580571475545874);
\draw (0.48507824569465663, 0.4137002437064847)--(0.4805203374361299, 0.40580571475545874);
\draw (0.4805203374361299, 0.3966898982384052)--(0.4805203374361299, 0.40580571475545874);
\draw (0.48174162526571207, 0.42615268083048774)--(0.4896361540812282, 0.4215947723372509);
\draw (0.4850782455879913, 0.4137002435217349)--(0.4896361540812282, 0.4215947723372509);
\draw (0.49753068276123424, 0.4261526805957776)--(0.4896361540812282, 0.4215947723372509);
\draw (0.5054252115275104, 0.4398264057341127)--(0.5054252116630203, 0.43071058898234915);
\draw (0.5145410284147839, 0.43071058911785903)--(0.5054252116630203, 0.43071058898234915);
\draw (0.4975306829830142, 0.4261526807238224)--(0.5054252116630203, 0.43071058898234915);
\draw (0.5282147532117435, 0.4386051179333751)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5315513739042427, 0.4261526807238224)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5145410284361633, 0.4307105889823491)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5473404313505249, 0.4261526808304877)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5440038110282457, 0.4137002435217349)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5315513738550028, 0.42615268059577766)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5576775359318706, 0.40580571489096867)--(0.5485617191801071, 0.40580571475545874);
\draw (0.548561719315617, 0.39668989800369514)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5440038109215803, 0.4137002434354648)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5576775359318706, 0.38757408132975235)--(0.5485617191801071, 0.38757408146526234);
\draw (0.548561719315617, 0.3966898982170258)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5440038109215803, 0.3796795527852562)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5440038110282457, 0.3638904950679541)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5315513737194929, 0.36722711539023334)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5440038107935357, 0.37967955256347624)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5236568450887267, 0.3535533904866084)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5145410282014531, 0.362669207102862)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5315513736332228, 0.36722711549689874)--(0.5236568449532167, 0.3626692072383719);
\draw (0.40702700258504093, 0.41036362290732015)--(0.41492153140055693, 0.414921531400557);
\draw (0.41036362290732015, 0.422816060216073)--(0.41492153140055693, 0.414921531400557);
\draw (0.42281606008056305, 0.41036362314203023)--(0.41492153140055693, 0.414921531400557);
\draw (0.3979111858044328, 0.4261526807238224)--(0.40580571475545874, 0.43071058898234915);
\draw (0.41036362301398555, 0.42281606003132316)--(0.40580571475545874, 0.43071058898234915);
\draw (0.40580571475545874, 0.4398264054994026)--(0.40580571475545874, 0.43071058898234915);
\draw (0.3979111858044328, 0.4535001305310723)--(0.40580571475545874, 0.4489422222725456);
\draw (0.4103636230139855, 0.45683675122357154)--(0.40580571475545874, 0.4489422222725456);
\draw (0.40580571475545874, 0.4398264057554921)--(0.40580571475545874, 0.4489422222725456);
\draw (0.41036362290732015, 0.4726258086698538)--(0.414921531400557, 0.4647312798543377);
\draw (0.422816060216073, 0.4692891883475746)--(0.414921531400557, 0.4647312798543377);
\draw (0.41036362314203023, 0.4568367511743317)--(0.414921531400557, 0.4647312798543377);
\draw (0.4261526807238224, 0.48174162545046195)--(0.4307105889823491, 0.4738470964994359);
\draw (0.42281606003132316, 0.4692891882409092)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4398264054994026, 0.4738470964994359)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4535001305310723, 0.48174162545046195)--(0.44894222227254554, 0.4738470964994359);
\draw (0.4568367512235715, 0.4692891882409092)--(0.44894222227254554, 0.4738470964994359);
\draw (0.4398264057554921, 0.4738470964994359)--(0.44894222227254554, 0.4738470964994359);
\draw (0.47262580866985376, 0.4692891883475746)--(0.4647312798543377, 0.4647312798543377);
\draw (0.46928918834757455, 0.4568367510388217)--(0.4647312798543377, 0.4647312798543377);
\draw (0.45683675117433165, 0.46928918811286446)--(0.4647312798543377, 0.4647312798543377);
\draw (0.48296291325119944, 0.4489422224080555)--(0.4738470964994359, 0.4489422222725456);
\draw (0.47384709663494584, 0.43982640552078195)--(0.4738470964994359, 0.4489422222725456);
\draw (0.4692891882409092, 0.45683675095255166)--(0.4738470964994359, 0.4489422222725456);
\draw (0.48174162545046184, 0.4261526807238224)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4692891882409092, 0.42281606003132316)--(0.4738470964994359, 0.43071058898234915);
\draw (0.47384709649943596, 0.4398264054994026)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4726258086698537, 0.41036362290732015)--(0.4647312798543377, 0.414921531400557);
\draw (0.46928918834757455, 0.422816060216073)--(0.4647312798543377, 0.414921531400557);
\draw (0.45683675117433165, 0.41036362314203023)--(0.4647312798543377, 0.414921531400557);
\draw (0.4489422224080555, 0.39668989800369514)--(0.44894222227254554, 0.4058057147554588);
\draw (0.439826405520782, 0.40580571461994885)--(0.44894222227254554, 0.4058057147554588);
\draw (0.4568367509525516, 0.41036362301398555)--(0.44894222227254554, 0.4058057147554588);
\draw (0.4261526807238224, 0.3979111858044328)--(0.43071058898234915, 0.4058057147554588);
\draw (0.42281606003132316, 0.41036362301398555)--(0.43071058898234915, 0.4058057147554588);
\draw (0.43982640549940266, 0.40580571475545874)--(0.43071058898234915, 0.4058057147554588);
\draw (0.3535533904866085, 0.5054252115275102)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3626692071028621, 0.5145410284147838)--(0.36266920723837204, 0.5054252116630202);
\draw (0.36722711549689874, 0.4975306829830141)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3535533904866085, 0.5236568450887266)--(0.36266920723837204, 0.5236568449532166);
\draw (0.3626692071028621, 0.5145410282014531)--(0.36266920723837204, 0.5236568449532166);
\draw (0.3672271154968988, 0.5315513736332227)--(0.36266920723837204, 0.5236568449532166);
\draw (0.36722711539023345, 0.5473404313505248)--(0.37178502388347023, 0.5394459025350088);
\draw (0.3796795526989863, 0.5440038110282457)--(0.37178502388347023, 0.5394459025350088);
\draw (0.36722711562494353, 0.5315513738550027)--(0.37178502388347023, 0.5394459025350088);
\draw (0.38757408132975246, 0.5576775359318705)--(0.3875740814652624, 0.548561719180107);
\draw (0.39668989821702594, 0.5485617193156169)--(0.3875740814652624, 0.548561719180107);
\draw (0.37967955278525634, 0.5440038109215802)--(0.3875740814652624, 0.548561719180107);
\draw (0.4058057148909687, 0.5576775359318705)--(0.40580571475545885, 0.548561719180107);
\draw (0.39668989800369525, 0.5485617193156169)--(0.40580571475545885, 0.548561719180107);
\draw (0.41370024343546485, 0.5440038109215802)--(0.40580571475545885, 0.548561719180107);
\draw (0.429489301152767, 0.5440038110282456)--(0.42159477233725096, 0.5394459025350088);
\draw (0.4261526808304878, 0.5315513737194928)--(0.42159477233725096, 0.5394459025350088);
\draw (0.4137002436572449, 0.5440038107935355)--(0.42159477233725096, 0.5394459025350088);
\draw (0.43982640573411275, 0.5236568450887266)--(0.4307105889823492, 0.5236568449532166);
\draw (0.43071058911785914, 0.5145410282014531)--(0.4307105889823492, 0.5236568449532166);
\draw (0.42615268072382245, 0.5315513736332227)--(0.4307105889823492, 0.5236568449532166);
\draw (0.43860511793337514, 0.5008673034044935)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4261526807238225, 0.4975306827119943)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4307105889823492, 0.5145410281800737)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4261526808304878, 0.48174162526571196)--(0.421594772337251, 0.489636154081228);
\draw (0.41370024352173496, 0.4850782455879912)--(0.421594772337251, 0.489636154081228);
\draw (0.4261526805957777, 0.49753068276123413)--(0.421594772337251, 0.489636154081228);
\draw (0.41036362301398555, 0.4726258084851039)--(0.40580571475545885, 0.4805203374361299);
\draw (0.4137002437064848, 0.48507824569465663)--(0.40580571475545885, 0.4805203374361299);
\draw (0.39668989823840534, 0.48052033743612976)--(0.40580571475545885, 0.4805203374361299);
\draw (0.3830161732067357, 0.4726258084851039)--(0.3875740814652624, 0.48052033743612976);
\draw (0.37967955251423646, 0.48507824569465663)--(0.3875740814652624, 0.48052033743612976);
\draw (0.39668989798231585, 0.48052033743612976)--(0.3875740814652624, 0.48052033743612976);
\draw (0.36389049506795423, 0.4850782455879912)--(0.37178502388347023, 0.489636154081228);
\draw (0.36722711539023345, 0.49753068289674407)--(0.37178502388347023, 0.489636154081228);
\draw (0.37967955256347635, 0.4850782458227013)--(0.37178502388347023, 0.489636154081228);
\draw (0.3547746782873461, 0.6144877682459171)--(0.36266920723837204, 0.6099298599873904);
\draw (0.36722711549689885, 0.6178243889384163)--(0.36266920723837204, 0.6099298599873904);
\draw (0.36266920723837204, 0.6008140434703368)--(0.36266920723837204, 0.6099298599873904);
\draw (0.36389049506795423, 0.6302768260624193)--(0.37178502388347023, 0.6257189175691825);
\draw (0.36722711539023345, 0.6178243887536665)--(0.37178502388347023, 0.6257189175691825);
\draw (0.37967955256347635, 0.6302768258277092)--(0.37178502388347023, 0.6257189175691825);
\draw (0.3875740813297525, 0.6439505509660443)--(0.38757408146526245, 0.6348347342142807);
\draw (0.396689898217026, 0.6348347343497907)--(0.38757408146526245, 0.6348347342142807);
\draw (0.37967955278525634, 0.630276825955754)--(0.38757408146526245, 0.6348347342142807);
\draw (0.41036362301398566, 0.6427292631653067)--(0.40580571475545885, 0.6348347342142807);
\draw (0.41370024370648484, 0.630276825955754)--(0.40580571475545885, 0.6348347342142807);
\draw (0.39668989823840534, 0.6348347342142807)--(0.40580571475545885, 0.6348347342142807);
\draw (0.4261526808304879, 0.6336134463846985)--(0.421594772337251, 0.6257189175691824);
\draw (0.413700243521735, 0.6302768260624193)--(0.421594772337251, 0.6257189175691824);
\draw (0.42615268059577777, 0.6178243888891763)--(0.421594772337251, 0.6257189175691824);
\draw (0.43982640573411275, 0.6099298601229003)--(0.43071058898234926, 0.6099298599873902);
\draw (0.43071058911785914, 0.6008140432356267)--(0.43071058898234926, 0.6099298599873902);
\draw (0.4261526807238225, 0.6178243886673964)--(0.43071058898234926, 0.6099298599873902);
\draw (0.43860511793337514, 0.5871403184386671)--(0.4307105889823492, 0.5916982266971939);
\draw (0.4261526807238225, 0.5838036977461679)--(0.4307105889823492, 0.5916982266971939);
\draw (0.4307105889823492, 0.6008140432142474)--(0.4307105889823492, 0.5916982266971939);
\draw (0.42615268083048785, 0.5680146402998857)--(0.421594772337251, 0.5759091691154017);
\draw (0.413700243521735, 0.5713512606221649)--(0.421594772337251, 0.5759091691154017);
\draw (0.4261526805957777, 0.5838036977954079)--(0.421594772337251, 0.5759091691154017);
\draw (0.4058057148909688, 0.55767753571854)--(0.4058057147554588, 0.5667933524703035);
\draw (0.39668989800369525, 0.5667933523347937)--(0.4058057147554588, 0.5667933524703035);
\draw (0.41370024343546485, 0.5713512607288302)--(0.4058057147554588, 0.5667933524703035);
\draw (0.38757408132975246, 0.55767753571854)--(0.3875740814652624, 0.5667933524703035);
\draw (0.39668989821702594, 0.5667933523347936)--(0.3875740814652624, 0.5667933524703035);
\draw (0.37967955278525634, 0.5713512607288302)--(0.3875740814652624, 0.5667933524703035);
\draw (0.36389049506795423, 0.5713512606221649)--(0.37178502388347023, 0.5759091691154017);
\draw (0.36722711539023345, 0.5838036979309178)--(0.37178502388347023, 0.5759091691154017);
\draw (0.37967955256347635, 0.571351260856875)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3535533904866085, 0.5916982265616839)--(0.36266920723837204, 0.591698226697194);
\draw (0.3626692071028621, 0.6008140434489575)--(0.36266920723837204, 0.591698226697194);
\draw (0.36722711549689874, 0.5838036980171878)--(0.36266920723837204, 0.591698226697194);
\draw (0.407027002585041, 0.7049914487430904)--(0.41492153140055704, 0.7004335402498535);
\draw (0.41036362290732015, 0.6925390114343375)--(0.41492153140055704, 0.7004335402498535);
\draw (0.42281606008056305, 0.7049914485083802)--(0.41492153140055704, 0.7004335402498535);
\draw (0.39791118580443285, 0.6892023909265881)--(0.4058057147554588, 0.6846444826680613);
\draw (0.41036362301398555, 0.6925390116190874)--(0.4058057147554588, 0.6846444826680613);
\draw (0.4058057147554588, 0.6755286661510079)--(0.4058057147554588, 0.6846444826680613);
\draw (0.3979111858044328, 0.6618549411193382)--(0.4058057147554588, 0.6664128493778649);
\draw (0.41036362301398555, 0.658518320426839)--(0.4058057147554588, 0.6664128493778649);
\draw (0.40580571475545885, 0.6755286658949184)--(0.4058057147554588, 0.6664128493778649);
\draw (0.41036362290732015, 0.6427292629805568)--(0.41492153140055704, 0.6506237917960728);
\draw (0.422816060216073, 0.646065883302836)--(0.41492153140055704, 0.6506237917960728);
\draw (0.41036362314203023, 0.6585183204760788)--(0.41492153140055704, 0.6506237917960728);
\draw (0.4261526807238224, 0.6336134461999486)--(0.43071058898234915, 0.6415079751509746);
\draw (0.42281606003132316, 0.6460658834095013)--(0.43071058898234915, 0.6415079751509746);
\draw (0.43982640549940266, 0.6415079751509746)--(0.43071058898234915, 0.6415079751509746);
\draw (0.4535001305310723, 0.6336134461999486)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4568367512235716, 0.6460658834095013)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4398264057554921, 0.6415079751509746)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4726258086698538, 0.6460658833028359)--(0.4647312798543377, 0.6506237917960728);
\draw (0.4692891883475746, 0.6585183206115888)--(0.4647312798543377, 0.6506237917960728);
\draw (0.4568367511743317, 0.646065883537546)--(0.4647312798543377, 0.6506237917960728);
\draw (0.48296291325119955, 0.666412849242355)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4738470966349459, 0.6755286661296285)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4692891882409092, 0.6585183206978589)--(0.47384709649943596, 0.6664128493778649);
\draw (0.48174162545046195, 0.6892023909265881)--(0.473847096499436, 0.6846444826680613);
\draw (0.4692891882409092, 0.6925390116190873)--(0.473847096499436, 0.6846444826680613);
\draw (0.47384709649943596, 0.6755286661510079)--(0.473847096499436, 0.6846444826680613);
\draw (0.4726258086698538, 0.7049914487430903)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4692891883475746, 0.6925390114343375)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4568367511743317, 0.7049914485083802)--(0.46473127985433776, 0.7004335402498535);
\draw (0.44894222240805554, 0.7186651736467153)--(0.44894222227254565, 0.7095493568949517);
\draw (0.43982640552078206, 0.7095493570304616)--(0.44894222227254565, 0.7095493568949517);
\draw (0.45683675095255166, 0.7049914486364249)--(0.44894222227254565, 0.7095493568949517);
\draw (0.4261526807238225, 0.7174438858459777)--(0.4307105889823492, 0.7095493568949517);
\draw (0.42281606003132327, 0.7049914486364249)--(0.4307105889823492, 0.7095493568949517);
\draw (0.43982640549940266, 0.7095493568949517)--(0.4307105889823492, 0.7095493568949517);
\draw (0.5054252115275104, 0.7618016811638021)--(0.5054252116630203, 0.7526858644120386);
\draw (0.5145410284147839, 0.7526858645475485)--(0.5054252116630203, 0.7526858644120386);
\draw (0.4975306829830143, 0.7481279561535118)--(0.5054252116630203, 0.7526858644120386);
\draw (0.5236568450887267, 0.7618016811638021)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5145410282014532, 0.7526858645475485)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5315513736332229, 0.7481279561535118)--(0.5236568449532167, 0.7526858644120386);
\draw (0.547340431350525, 0.7481279562601771)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5440038110282458, 0.7356755189514242)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5315513738550028, 0.748127956025467)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5576775359318706, 0.7277809903206581)--(0.5485617191801071, 0.7277809901851481);
\draw (0.548561719315617, 0.7186651734333845)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5440038109215803, 0.7356755188651543)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5576775359318706, 0.7095493567594418)--(0.5485617191801071, 0.7095493568949517);
\draw (0.548561719315617, 0.7186651736467153)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5440038109215803, 0.7016548282149456)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5440038110282458, 0.6858657704976435)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5315513737194929, 0.6892023908199227)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5440038107935357, 0.7016548279931657)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5236568450887267, 0.6755286659162978)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5145410282014532, 0.6846444825325514)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5315513736332228, 0.6892023909265881)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5008673034044936, 0.6767499537170354)--(0.5054252116630203, 0.6846444826680613);
\draw (0.4975306827119944, 0.6892023909265881)--(0.5054252116630203, 0.6846444826680613);
\draw (0.5145410281800737, 0.6846444826680613)--(0.5054252116630203, 0.6846444826680613);
\draw (0.4817416252657122, 0.6892023908199227)--(0.4896361540812281, 0.6937602993131596);
\draw (0.4850782455879913, 0.7016548281286756)--(0.4896361540812281, 0.6937602993131596);
\draw (0.49753068276123424, 0.6892023910546329)--(0.4896361540812281, 0.6937602993131596);
\draw (0.472625808485104, 0.7049914486364249)--(0.48052033743613, 0.7095493568949517);
\draw (0.48507824569465674, 0.7016548279439258)--(0.48052033743613, 0.7095493568949517);
\draw (0.48052033743613, 0.7186651734120052)--(0.48052033743613, 0.7095493568949517);
\draw (0.47262580848510405, 0.732338898443675)--(0.48052033743613, 0.7277809901851482);
\draw (0.48507824569465674, 0.7356755191361741)--(0.48052033743613, 0.7277809901851482);
\draw (0.48052033743613, 0.7186651736680947)--(0.48052033743613, 0.7277809901851482);
\draw (0.4850782455879913, 0.7514645765824564)--(0.4896361540812282, 0.7435700477669404);
\draw (0.4975306828967442, 0.7481279562601771)--(0.4896361540812282, 0.7435700477669404);
\draw (0.4850782458227014, 0.7356755190869342)--(0.4896361540812282, 0.7435700477669404);
\draw (0.614487768245917, 0.7605803933630645)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6178243889384162, 0.7481279561535118)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6008140434703367, 0.7526858644120386)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6302768260624192, 0.7514645765824564)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6178243887536664, 0.7481279562601771)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6302768258277092, 0.7356755190869343)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6439505509660441, 0.7277809903206581)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6348347343497905, 0.7186651734333847)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6302768259557538, 0.7356755188651543)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6427292631653065, 0.704991448636425)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6302768259557538, 0.7016548279439258)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6348347342142806, 0.7186651734120052)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6336134463846984, 0.6892023908199227)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6302768260624192, 0.7016548281286756)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6178243888891763, 0.6892023910546329)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6099298601229002, 0.6755286659162978)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6008140432356267, 0.6846444825325515)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6178243886673963, 0.6892023909265881)--(0.6099298599873902, 0.6846444826680613);
\draw (0.5871403184386671, 0.6767499537170354)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5838036977461679, 0.6892023909265881)--(0.5916982266971939, 0.6846444826680613);
\draw (0.6008140432142473, 0.6846444826680614)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5680146402998857, 0.6892023908199227)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5713512606221649, 0.7016548281286756)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5838036977954077, 0.6892023910546329)--(0.5759091691154017, 0.6937602993131595);
\draw (0.55767753571854, 0.7095493567594419)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5667933523347936, 0.7186651736467153)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5713512607288302, 0.7016548282149457)--(0.5667933524703035, 0.7095493568949518);
\draw (0.55767753571854, 0.7277809903206581)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5667933523347936, 0.7186651734333845)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5713512607288301, 0.7356755188651543)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5713512606221648, 0.7514645765824564)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5838036979309177, 0.7481279562601771)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5713512608568749, 0.7356755190869343)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5916982265616838, 0.7618016811638021)--(0.5916982266971937, 0.7526858644120386);
\draw (0.6008140434489573, 0.7526858645475485)--(0.5916982266971937, 0.7526858644120386);
\draw (0.5838036980171877, 0.7481279561535118)--(0.5916982266971937, 0.7526858644120386);
\draw (0.25637646952962645, 0.9659258263957337)--(0.2563764693941165, 0.9568100096439701);
\draw (0.24726065264235297, 0.95681000977948)--(0.2563764693941165, 0.9568100096439701);
\draw (0.2642709980741226, 0.9522521013854434)--(0.2563764693941165, 0.9568100096439701);
\draw (0.23814483596841018, 0.9659258263957337)--(0.23814483610392012, 0.9568100096439701);
\draw (0.2472606528556837, 0.95681000977948)--(0.23814483610392012, 0.9568100096439701);
\draw (0.230250307423914, 0.9522521013854434)--(0.23814483610392012, 0.9568100096439701);
\draw (0.21446124970661193, 0.9522521014921087)--(0.22235577852212796, 0.9476941929988719);
\draw (0.21779787002889112, 0.9397996641833559)--(0.22235577852212796, 0.9476941929988719);
\draw (0.23025030720213402, 0.9522521012573987)--(0.22235577852212796, 0.9476941929988719);
\draw (0.20412414512526617, 0.9319051355525897)--(0.2132399618770297, 0.9319051354170798);
\draw (0.21323996174151977, 0.9227893186653162)--(0.2132399618770297, 0.9319051354170798);
\draw (0.21779787013555646, 0.9397996640970858)--(0.2132399618770297, 0.9319051354170798);
\draw (0.20412414512526617, 0.9136735019913733)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21323996174151977, 0.9227893188786469)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21779787013555646, 0.9057789734468772)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21779787002889112, 0.8899899157295752)--(0.22235577852212793, 0.8978844445450912);
\draw (0.23025030733764396, 0.8933265360518543)--(0.22235577852212793, 0.8978844445450912);
\draw (0.2177978702636012, 0.9057789732250973)--(0.22235577852212793, 0.8978844445450912);
\draw (0.23814483596841016, 0.8796528111482294)--(0.2381448361039201, 0.8887686278999929);
\draw (0.24726065285568366, 0.8887686277644831)--(0.2381448361039201, 0.8887686278999929);
\draw (0.23025030742391403, 0.8933265361585196)--(0.2381448361039201, 0.8887686278999929);
\draw (0.2609343776526432, 0.880874098948967)--(0.2563764693941165, 0.8887686278999929);
\draw (0.26427099834514245, 0.8933265361585196)--(0.2563764693941165, 0.8887686278999929);
\draw (0.247260652877063, 0.8887686278999929)--(0.2563764693941165, 0.8887686278999929);
\draw (0.2800600557914247, 0.8933265360518543)--(0.2721655269759087, 0.8978844445450912);
\draw (0.2767234354691455, 0.9057789733606072)--(0.2721655269759087, 0.8978844445450912);
\draw (0.2642709982959026, 0.8933265362865643)--(0.2721655269759087, 0.8978844445450912);
\draw (0.28917587257203287, 0.9091155938683565)--(0.2812813436210069, 0.9136735021268833);
\draw (0.2767234353624802, 0.9057789731758573)--(0.2812813436210069, 0.9136735021268833);
\draw (0.2812813436210069, 0.9227893186439368)--(0.2812813436210069, 0.9136735021268833);
\draw (0.28917587257203287, 0.9364630436756064)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2767234353624802, 0.9397996643681057)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2812813436210069, 0.9227893189000262)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2767234354691455, 0.9555887218143879)--(0.2721655269759087, 0.9476941929988718);
\draw (0.2642709981603927, 0.9522521014921087)--(0.2721655269759087, 0.9476941929988718);
\draw (0.27672343523443543, 0.9397996643188659)--(0.2721655269759087, 0.9476941929988718);
\draw (0.15187182093423662, 0.9659258263957337)--(0.15187182106974653, 0.9568100096439701);
\draw (0.1609876378215101, 0.95681000977948)--(0.15187182106974653, 0.9568100096439701);
\draw (0.14397729238974044, 0.9522521013854434)--(0.15187182106974653, 0.9568100096439701);
\draw (0.1701034544954529, 0.9659258263957337)--(0.17010345435994295, 0.9568100096439701);
\draw (0.16098763760817936, 0.95681000977948)--(0.17010345435994295, 0.9568100096439701);
\draw (0.17799798303994901, 0.9522521013854434)--(0.17010345435994295, 0.9568100096439701);
\draw (0.19378704075725112, 0.9522521014921087)--(0.18589251194173512, 0.9476941929988719);
\draw (0.19045042043497196, 0.9397996641833558)--(0.18589251194173512, 0.9476941929988719);
\draw (0.17799798326172903, 0.9522521012573987)--(0.18589251194173512, 0.9476941929988719);
\draw (0.20412414533859688, 0.9319051355525897)--(0.1950083285868333, 0.9319051354170798);
\draw (0.19500832872234325, 0.9227893186653161)--(0.1950083285868333, 0.9319051354170798);
\draw (0.19045042032830656, 0.9397996640970858)--(0.1950083285868333, 0.9319051354170798);
\draw (0.20412414533859688, 0.9136735019913733)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19500832872234325, 0.9227893188786469)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19045042032830659, 0.9057789734468772)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19045042043497196, 0.8899899157295751)--(0.1858925119417351, 0.8978844445450911);
\draw (0.17799798312621906, 0.8933265360518543)--(0.1858925119417351, 0.8978844445450911);
\draw (0.19045042020026184, 0.9057789732250973)--(0.1858925119417351, 0.8978844445450911);
\draw (0.17010345449545286, 0.8796528111482294)--(0.17010345435994292, 0.8887686278999929);
\draw (0.16098763760817936, 0.8887686277644831)--(0.17010345435994292, 0.8887686278999929);
\draw (0.17799798303994901, 0.8933265361585196)--(0.17010345435994292, 0.8887686278999929);
\draw (0.1473139128112198, 0.880874098948967)--(0.15187182106974653, 0.8887686278999929);
\draw (0.14397729211872057, 0.8933265361585196)--(0.15187182106974653, 0.8887686278999929);
\draw (0.16098763758680001, 0.8887686278999929)--(0.15187182106974653, 0.8887686278999929);
\draw (0.12818823467243834, 0.8933265360518543)--(0.13608276348795434, 0.8978844445450912);
\draw (0.13152485499471753, 0.9057789733606072)--(0.13608276348795434, 0.8978844445450912);
\draw (0.1439772921679604, 0.8933265362865644)--(0.13608276348795434, 0.8978844445450912);
\draw (0.11907241789183018, 0.9091155938683566)--(0.12696694684285614, 0.9136735021268834);
\draw (0.1315248551013829, 0.9057789731758573)--(0.12696694684285614, 0.9136735021268834);
\draw (0.12696694684285614, 0.9227893186439368)--(0.12696694684285614, 0.9136735021268834);
\draw (0.11907241789183018, 0.9364630436756065)--(0.12696694684285614, 0.9319051354170798);
\draw (0.1315248551013829, 0.9397996643681057)--(0.12696694684285614, 0.9319051354170798);
\draw (0.12696694684285614, 0.9227893189000262)--(0.12696694684285614, 0.9319051354170798);
\draw (0.13152485499471753, 0.9555887218143879)--(0.13608276348795434, 0.9476941929988719);
\draw (0.14397729230347037, 0.9522521014921087)--(0.13608276348795434, 0.9476941929988719);
\draw (0.13152485522942758, 0.9397996643188659)--(0.13608276348795434, 0.9476941929988719);
\draw (0.0534736119917672, 0.909115593975022)--(0.06136814080728323, 0.9045576854817852);
\draw (0.05681023231404639, 0.8966631566662691)--(0.06136814080728323, 0.9045576854817852);
\draw (0.06926266948728929, 0.9091155937403118)--(0.06136814080728323, 0.9045576854817852);
\draw (0.04435779521115907, 0.8933265361585196)--(0.052252324162185004, 0.8887686278999929);
\draw (0.05681023242071173, 0.8966631568510189)--(0.052252324162185004, 0.8887686278999929);
\draw (0.052252324162185004, 0.8796528113829395)--(0.052252324162185004, 0.8887686278999929);
\draw (0.04435779521115907, 0.8659790863512699)--(0.052252324162185004, 0.8705369946097965);
\draw (0.056810232420711704, 0.8626424656587706)--(0.052252324162185004, 0.8705369946097965);
\draw (0.052252324162185004, 0.87965281112685)--(0.052252324162185004, 0.8705369946097965);
\draw (0.05681023231404636, 0.8468534082124883)--(0.0613681408072832, 0.8547479370280044);
\draw (0.06926266962279923, 0.8501900285347676)--(0.0613681408072832, 0.8547479370280044);
\draw (0.05681023254875647, 0.8626424657080105)--(0.0613681408072832, 0.8547479370280044);
\draw (0.07259929013054864, 0.8377375914318802)--(0.07715719838907537, 0.8456321203829061);
\draw (0.06926266943804943, 0.8501900286414329)--(0.07715719838907537, 0.8456321203829061);
\draw (0.08627301490612885, 0.8456321203829061)--(0.07715719838907537, 0.8456321203829061);
\draw (0.09994673993779848, 0.8377375914318802)--(0.09538883167927176, 0.8456321203829061);
\draw (0.10328336063029772, 0.8501900286414329)--(0.09538883167927176, 0.8456321203829061);
\draw (0.08627301516221828, 0.8456321203829061)--(0.09538883167927176, 0.8456321203829061);
\draw (0.11907241807657995, 0.8501900285347676)--(0.11117788926106395, 0.8547479370280043);
\draw (0.11573579775430076, 0.8626424658435203)--(0.11117788926106395, 0.8547479370280043);
\draw (0.10328336058105786, 0.8501900287694777)--(0.11117788926106395, 0.8547479370280043);
\draw (0.1294095226579257, 0.8705369944742866)--(0.12029370590616215, 0.8705369946097965);
\draw (0.12029370604167211, 0.87965281136156)--(0.12029370590616215, 0.8705369946097965);
\draw (0.11573579764763542, 0.8626424659297904)--(0.12029370590616215, 0.8705369946097965);
\draw (0.12818823485718814, 0.8933265361585196)--(0.12029370590616217, 0.8887686278999929);
\draw (0.11573579764763545, 0.8966631568510188)--(0.12029370590616217, 0.8887686278999929);
\draw (0.12029370590616215, 0.8796528113829395)--(0.12029370590616217, 0.8887686278999929);
\draw (0.11907241807658, 0.909115593975022)--(0.11117788926106395, 0.9045576854817851);
\draw (0.11573579775430079, 0.8966631566662691)--(0.11117788926106395, 0.9045576854817851);
\draw (0.10328336058105791, 0.9091155937403118)--(0.11117788926106395, 0.9045576854817851);
\draw (0.09538883181478175, 0.9227893188786469)--(0.09538883167927181, 0.9136735021268834);
\draw (0.08627301492750825, 0.9136735022623933)--(0.09538883167927181, 0.9136735021268834);
\draw (0.10328336035927788, 0.9091155938683566)--(0.09538883167927181, 0.9136735021268834);
\draw (0.07259929013054867, 0.9215680310779093)--(0.07715719838907542, 0.9136735021268834);
\draw (0.06926266943804946, 0.9091155938683566)--(0.07715719838907542, 0.9136735021268834);
\draw (0.08627301490612888, 0.9136735021268834)--(0.07715719838907542, 0.9136735021268834);
\draw (-1.0666539873582792e-10, 0.8140540053548317)--(0.009115816645098196, 0.8140540052193219);
\draw (0.009115816509588232, 0.8049381884675583)--(0.009115816645098196, 0.8140540052193219);
\draw (0.013673724903624923, 0.821948533899328)--(0.009115816645098196, 0.8140540052193219);
\draw (-1.0666539873582792e-10, 0.7958223717936155)--(0.009115816645098196, 0.7958223719291254);
\draw (0.009115816509588232, 0.8049381886808891)--(0.009115816645098196, 0.7958223719291254);
\draw (0.013673724903624979, 0.7879278432491194)--(0.009115816645098196, 0.7958223719291254);
\draw (0.013673724796959608, 0.7721387855318173)--(0.01823163329019642, 0.7800333143473333);
\draw (0.026126162105712447, 0.7754754058540965)--(0.01823163329019642, 0.7800333143473333);
\draw (0.013673725031669665, 0.7879278430273393)--(0.01823163329019642, 0.7800333143473333);
\draw (0.03402069073647865, 0.7618016809504715)--(0.03402069087198856, 0.770917497702235);
\draw (0.043136507623752096, 0.7709174975667251)--(0.03402069087198856, 0.770917497702235);
\draw (0.02612616219198252, 0.7754754059607618)--(0.03402069087198856, 0.770917497702235);
\draw (0.05225232429769494, 0.7618016809504715)--(0.052252324162185004, 0.770917497702235);
\draw (0.04313650741042144, 0.7709174975667251)--(0.052252324162185004, 0.770917497702235);
\draw (0.06014685284219107, 0.7754754059607618)--(0.052252324162185004, 0.770917497702235);
\draw (0.07593591055949317, 0.7754754058540965)--(0.06804138174397711, 0.7800333143473333);
\draw (0.07259929023721398, 0.7879278431628493)--(0.06804138174397711, 0.7800333143473333);
\draw (0.06014685306397108, 0.7754754060888065)--(0.06804138174397711, 0.7800333143473333);
\draw (0.08627301514083896, 0.7958223717936155)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07715719852458533, 0.804938188680889)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07259929013054861, 0.7879278432491194)--(0.07715719838907537, 0.7958223719291254);
\draw (0.08505172734010136, 0.8186119134778486)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07259929013054867, 0.8219485341703479)--(0.0771571983890754, 0.8140540052193218);
\draw (0.0771571983890754, 0.8049381887022684)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07259929023721401, 0.8377375916166301)--(0.06804138174397717, 0.829843062801114);
\draw (0.06014685292846114, 0.8344009712943509)--(0.06804138174397717, 0.829843062801114);
\draw (0.07259929000250392, 0.8219485341211079)--(0.06804138174397717, 0.829843062801114);
\draw (0.05681023242071176, 0.8468534083972382)--(0.05225232416218503, 0.8389588794462122);
\draw (0.06014685311321097, 0.8344009711876854)--(0.05225232416218503, 0.8389588794462122);
\draw (0.04313650764513155, 0.8389588794462122)--(0.05225232416218503, 0.8389588794462122);
\draw (0.029462782613461858, 0.8468534083972382)--(0.034020690871988585, 0.8389588794462123);
\draw (0.02612616192096262, 0.8344009711876855)--(0.034020690871988585, 0.8389588794462123);
\draw (0.04313650738904207, 0.8389588794462122)--(0.034020690871988585, 0.8389588794462123);
\draw (0.01033710447468042, 0.8344009712943509)--(0.018231633290196447, 0.829843062801114);
\draw (0.013673724796959608, 0.821948533985598)--(0.018231633290196447, 0.829843062801114);
\draw (0.02612616197020251, 0.8344009710596407)--(0.018231633290196447, 0.829843062801114);
\draw (-1.0666539873582792e-10, 0.709549356759442)--(0.009115816645098196, 0.7095493568949518);
\draw (0.009115816509588232, 0.7186651736467154)--(0.009115816645098196, 0.7095493568949518);
\draw (0.013673724903624923, 0.7016548282149457)--(0.009115816645098196, 0.7095493568949518);
\draw (-1.0666539873582792e-10, 0.7277809903206582)--(0.009115816645098196, 0.7277809901851482);
\draw (0.009115816509588232, 0.7186651734333847)--(0.009115816645098196, 0.7277809901851482);
\draw (0.013673724903624923, 0.7356755188651544)--(0.009115816645098196, 0.7277809901851482);
\draw (0.013673724796959608, 0.7514645765824565)--(0.01823163329019642, 0.7435700477669405);
\draw (0.026126162105712447, 0.7481279562601773)--(0.01823163329019642, 0.7435700477669405);
\draw (0.013673725031669665, 0.7356755190869344)--(0.01823163329019642, 0.7435700477669405);
\draw (0.03402069073647865, 0.7618016811638022)--(0.034020690871988585, 0.7526858644120387);
\draw (0.04313650762375215, 0.7526858645475485)--(0.034020690871988585, 0.7526858644120387);
\draw (0.02612616219198252, 0.7481279561535119)--(0.034020690871988585, 0.7526858644120387);
\draw (0.05225232429769494, 0.7618016811638022)--(0.052252324162185004, 0.7526858644120387);
\draw (0.04313650741042144, 0.7526858645475485)--(0.052252324162185004, 0.7526858644120387);
\draw (0.06014685284219107, 0.7481279561535119)--(0.052252324162185004, 0.7526858644120387);
\draw (0.07593591055949317, 0.7481279562601773)--(0.06804138174397717, 0.7435700477669404);
\draw (0.07259929023721398, 0.7356755189514244)--(0.06804138174397717, 0.7435700477669404);
\draw (0.06014685306397108, 0.7481279560254672)--(0.06804138174397717, 0.7435700477669404);
\draw (0.08627301514083893, 0.7277809903206582)--(0.07715719838907534, 0.7277809901851482);
\draw (0.0771571985245853, 0.7186651734333847)--(0.07715719838907534, 0.7277809901851482);
\draw (0.07259929013054864, 0.7356755188651544)--(0.07715719838907534, 0.7277809901851482);
\draw (0.08505172734010133, 0.704991448636425)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07259929013054861, 0.7016548279439259)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07715719838907534, 0.7186651734120053)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07259929023721398, 0.6858657704976436)--(0.06804138174397711, 0.6937602993131596);
\draw (0.060146852928461086, 0.6892023908199227)--(0.06804138174397711, 0.6937602993131596);
\draw (0.07259929000250387, 0.7016548279931658)--(0.06804138174397711, 0.6937602993131596);
\draw (0.05681023242071173, 0.6767499537170354)--(0.052252324162185004, 0.6846444826680615);
\draw (0.06014685311321094, 0.6892023909265882)--(0.052252324162185004, 0.6846444826680615);
\draw (0.04313650764513152, 0.6846444826680614)--(0.052252324162185004, 0.6846444826680615);
\draw (0.029462782613461802, 0.6767499537170355)--(0.03402069087198856, 0.6846444826680615);
\draw (0.02612616192096262, 0.6892023909265882)--(0.03402069087198856, 0.6846444826680615);
\draw (0.04313650738904204, 0.6846444826680615)--(0.03402069087198856, 0.6846444826680615);
\draw (0.010337104474680392, 0.6892023908199227)--(0.01823163329019642, 0.6937602993131597);
\draw (0.013673724796959608, 0.7016548281286756)--(0.01823163329019642, 0.6937602993131597);
\draw (0.02612616197020251, 0.689202391054633)--(0.01823163329019642, 0.6937602993131597);
\draw (0.05681023231404633, 0.6111511478169726)--(0.061368140807283145, 0.6190456766324886);
\draw (0.06926266962279917, 0.6144877681392518)--(0.061368140807283145, 0.6190456766324886);
\draw (0.05681023254875642, 0.6269402053124946)--(0.061368140807283145, 0.6190456766324886);
\draw (0.07259929013054858, 0.6020353310363644)--(0.07715719838907534, 0.6099298599873904);
\draw (0.06926266943804937, 0.6144877682459171)--(0.07715719838907534, 0.6099298599873904);
\draw (0.08627301490612879, 0.6099298599873904)--(0.07715719838907534, 0.6099298599873904);
\draw (0.09994673993779846, 0.6020353310363644)--(0.09538883167927173, 0.6099298599873904);
\draw (0.1032833606302977, 0.6144877682459171)--(0.09538883167927173, 0.6099298599873904);
\draw (0.08627301516221828, 0.6099298599873904)--(0.09538883167927173, 0.6099298599873904);
\draw (0.11907241807657992, 0.6144877681392518)--(0.1111778892610639, 0.6190456766324886);
\draw (0.11573579775430073, 0.6269402054480047)--(0.1111778892610639, 0.6190456766324886);
\draw (0.1032833605810578, 0.6144877683739618)--(0.1111778892610639, 0.6190456766324886);
\draw (0.12818823485718808, 0.6302768259557541)--(0.12029370590616212, 0.6348347342142807);
\draw (0.11573579764763536, 0.6269402052632548)--(0.12029370590616212, 0.6348347342142807);
\draw (0.12029370590616212, 0.6439505507313342)--(0.12029370590616212, 0.6348347342142807);
\draw (0.12818823485718808, 0.6576242757630039)--(0.12029370590616212, 0.6530663675044772);
\draw (0.11573579764763536, 0.660960896455503)--(0.12029370590616212, 0.6530663675044772);
\draw (0.12029370590616212, 0.6439505509874237)--(0.12029370590616212, 0.6530663675044772);
\draw (0.11573579775430076, 0.6767499539017854)--(0.11117788926106392, 0.6688554250862693);
\draw (0.1032833604455479, 0.6734133335795061)--(0.11117788926106392, 0.6688554250862693);
\draw (0.11573579751959065, 0.6609608964062632)--(0.11117788926106392, 0.6688554250862693);
\draw (0.0953888318147817, 0.687087058483131)--(0.09538883167927176, 0.6779712417313675);
\draw (0.08627301492750819, 0.6779712418668775)--(0.09538883167927176, 0.6779712417313675);
\draw (0.10328336035927785, 0.6734133334728408)--(0.09538883167927176, 0.6779712417313675);
\draw (0.07259929013054858, 0.6858657706823934)--(0.07715719838907534, 0.6779712417313675);
\draw (0.06926266943804937, 0.6734133334728408)--(0.07715719838907534, 0.6779712417313675);
\draw (0.08627301490612879, 0.6779712417313675)--(0.07715719838907534, 0.6779712417313675);
\draw (0.05681023231404636, 0.6767499539017854)--(0.06136814080728317, 0.6688554250862693);
\draw (0.0692626696227992, 0.6734133335795061)--(0.06136814080728317, 0.6688554250862693);
\draw (0.05681023254875642, 0.6609608964062632)--(0.06136814080728317, 0.6688554250862693);
\draw (0.04313650741042138, 0.653066367639987)--(0.05225232416218495, 0.6530663675044772);
\draw (0.05225232402667501, 0.6439505507527136)--(0.05225232416218495, 0.6530663675044772);
\draw (0.056810232420711676, 0.6609608961844833)--(0.05225232416218495, 0.6530663675044772);
\draw (0.04435779521115896, 0.6302768259557541)--(0.05225232416218495, 0.6348347342142808);
\draw (0.05681023242071165, 0.6269402052632548)--(0.05225232416218495, 0.6348347342142808);
\draw (0.05225232416218495, 0.6439505507313343)--(0.05225232416218495, 0.6348347342142808);
\draw (0.1518718209342365, 0.55767753571854)--(0.15187182106974645, 0.5667933524703035);
\draw (0.16098763782151004, 0.5667933523347937)--(0.15187182106974645, 0.5667933524703035);
\draw (0.14397729238974039, 0.5713512607288302)--(0.15187182106974645, 0.5667933524703035);
\draw (0.17010345449545283, 0.55767753571854)--(0.1701034543599429, 0.5667933524703035);
\draw (0.1609876376081793, 0.5667933523347937)--(0.1701034543599429, 0.5667933524703035);
\draw (0.17799798303994896, 0.5713512607288302)--(0.1701034543599429, 0.5667933524703035);
\draw (0.19378704075725106, 0.5713512606221649)--(0.18589251194173506, 0.5759091691154017);
\draw (0.1904504204349719, 0.5838036979309178)--(0.18589251194173506, 0.5759091691154017);
\draw (0.17799798326172894, 0.5713512608568749)--(0.18589251194173506, 0.5759091691154017);
\draw (0.20412414533859682, 0.5916982265616839)--(0.19500832858683326, 0.591698226697194);
\draw (0.19500832872234322, 0.6008140434489575)--(0.19500832858683326, 0.591698226697194);
\draw (0.1904504203283065, 0.5838036980171878)--(0.19500832858683326, 0.591698226697194);
\draw (0.20412414533859682, 0.6099298601229002)--(0.19500832858683328, 0.6099298599873904);
\draw (0.19500832872234322, 0.6008140432356268)--(0.19500832858683328, 0.6099298599873904);
\draw (0.19045042032830656, 0.6178243886673964)--(0.19500832858683328, 0.6099298599873904);
\draw (0.1904504204349719, 0.6336134463846985)--(0.18589251194173506, 0.6257189175691824);
\draw (0.17799798312621906, 0.6302768260624193)--(0.18589251194173506, 0.6257189175691824);
\draw (0.19045042020026182, 0.6178243888891763)--(0.18589251194173506, 0.6257189175691824);
\draw (0.17010345449545283, 0.6439505509660443)--(0.1701034543599429, 0.6348347342142807);
\draw (0.16098763760817936, 0.6348347343497907)--(0.1701034543599429, 0.6348347342142807);
\draw (0.17799798303994896, 0.6302768259557538)--(0.1701034543599429, 0.6348347342142807);
\draw (0.14731391281121978, 0.6427292631653065)--(0.1518718210697465, 0.6348347342142807);
\draw (0.14397729211872054, 0.630276825955754)--(0.1518718210697465, 0.6348347342142807);
\draw (0.16098763758679996, 0.6348347342142807)--(0.1518718210697465, 0.6348347342142807);
\draw (0.1281882346724383, 0.6302768260624193)--(0.13608276348795434, 0.6257189175691824);
\draw (0.13152485499471747, 0.6178243887536664)--(0.13608276348795434, 0.6257189175691824);
\draw (0.1439772921679604, 0.6302768258277092)--(0.13608276348795434, 0.6257189175691824);
\draw (0.11907241789183012, 0.6144877682459171)--(0.12696694684285612, 0.6099298599873904);
\draw (0.13152485510138284, 0.6178243889384163)--(0.12696694684285612, 0.6099298599873904);
\draw (0.12696694684285612, 0.6008140434703368)--(0.12696694684285612, 0.6099298599873904);
\draw (0.11907241789183012, 0.5871403184386672)--(0.12696694684285612, 0.591698226697194);
\draw (0.13152485510138284, 0.583803697746168)--(0.12696694684285612, 0.591698226697194);
\draw (0.12696694684285612, 0.6008140432142474)--(0.12696694684285612, 0.591698226697194);
\draw (0.13152485499471744, 0.5680146402998858)--(0.13608276348795428, 0.5759091691154017);
\draw (0.14397729230347028, 0.5713512606221649)--(0.13608276348795428, 0.5759091691154017);
\draw (0.13152485522942756, 0.5838036977954079)--(0.13608276348795428, 0.5759091691154017);
\draw (0.2609343776526431, 0.5588988235192776)--(0.25637646939411635, 0.5667933524703035);
\draw (0.26427099834514234, 0.5713512607288302)--(0.25637646939411635, 0.5667933524703035);
\draw (0.2472606528770629, 0.5667933524703035)--(0.25637646939411635, 0.5667933524703035);
\draw (0.27672343546914535, 0.5680146402998856)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2642709981603925, 0.5713512606221649)--(0.27216552697590857, 0.5759091691154017);
\draw (0.27672343523443527, 0.5838036977954077)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2903971603727703, 0.5916982265616839)--(0.28128134362100676, 0.591698226697194);
\draw (0.2812813437565167, 0.6008140434489575)--(0.28128134362100676, 0.591698226697194);
\draw (0.27672343536248, 0.5838036980171877)--(0.28128134362100676, 0.591698226697194);
\draw (0.28917587257203275, 0.6144877682459171)--(0.28128134362100676, 0.6099298599873902);
\draw (0.27672343536248, 0.6178243889384163)--(0.28128134362100676, 0.6099298599873902);
\draw (0.28128134362100676, 0.6008140434703367)--(0.28128134362100676, 0.6099298599873902);
\draw (0.28006005579142457, 0.6302768260624193)--(0.27216552697590857, 0.6257189175691824);
\draw (0.27672343546914535, 0.6178243887536664)--(0.27216552697590857, 0.6257189175691824);
\draw (0.26427099829590245, 0.6302768258277092)--(0.27216552697590857, 0.6257189175691824);
\draw (0.25637646952962634, 0.6439505509660441)--(0.2563764693941164, 0.6348347342142806);
\draw (0.24726065264235284, 0.6348347343497907)--(0.2563764693941164, 0.6348347342142806);
\draw (0.26427099807412247, 0.6302768259557538)--(0.2563764693941164, 0.6348347342142806);
\draw (0.23358692784539326, 0.6427292631653065)--(0.23814483610391998, 0.6348347342142807);
\draw (0.23025030715289402, 0.6302768259557538)--(0.23814483610391998, 0.6348347342142807);
\draw (0.24726065262097344, 0.6348347342142806)--(0.23814483610391998, 0.6348347342142807);
\draw (0.2144612497066118, 0.6302768260624193)--(0.22235577852212784, 0.6257189175691824);
\draw (0.217797870028891, 0.6178243887536664)--(0.22235577852212784, 0.6257189175691824);
\draw (0.2302503072021339, 0.6302768258277092)--(0.22235577852212784, 0.6257189175691824);
\draw (0.20412414512526605, 0.6099298601229002)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21323996174151966, 0.6008140432356267)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21779787013555632, 0.6178243886673964)--(0.2132399618770296, 0.6099298599873904);
\draw (0.204124145125266, 0.5916982265616839)--(0.2132399618770296, 0.591698226697194);
\draw (0.21323996174151966, 0.6008140434489575)--(0.2132399618770296, 0.591698226697194);
\draw (0.21779787013555632, 0.5838036980171879)--(0.2132399618770296, 0.591698226697194);
\draw (0.21779787002889095, 0.5680146402998857)--(0.2223557785221278, 0.5759091691154017);
\draw (0.23025030733764382, 0.5713512606221649)--(0.2223557785221278, 0.5759091691154017);
\draw (0.21779787026360106, 0.5838036977954077)--(0.2223557785221278, 0.5759091691154017);
\draw (0.23814483596841, 0.55767753571854)--(0.23814483610391993, 0.5667933524703035);
\draw (0.2472606528556835, 0.5667933523347937)--(0.23814483610391993, 0.5667933524703035);
\draw (0.23025030742391384, 0.5713512607288302)--(0.23814483610391993, 0.5667933524703035);
\draw (0.3547746784720958, 0.6144877681392518)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3514380581498166, 0.6269402054480046)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3389856209765737, 0.6144877683739618)--(0.34688014965657976, 0.6190456766324886);
\draw (0.36389049525270395, 0.6302768259557541)--(0.355995966301678, 0.6348347342142807);
\draw (0.35143805804315126, 0.6269402052632548)--(0.355995966301678, 0.6348347342142807);
\draw (0.355995966301678, 0.6439505507313341)--(0.355995966301678, 0.6348347342142807);
\draw (0.36389049525270395, 0.6576242757630038)--(0.355995966301678, 0.6530663675044772);
\draw (0.35143805804315126, 0.660960896455503)--(0.355995966301678, 0.6530663675044772);
\draw (0.355995966301678, 0.6439505509874237)--(0.355995966301678, 0.6530663675044772);
\draw (0.3514380581498166, 0.6767499539017853)--(0.34688014965657976, 0.6688554250862693);
\draw (0.33898562084106376, 0.6734133335795061)--(0.34688014965657976, 0.6688554250862693);
\draw (0.3514380579151065, 0.6609608964062632)--(0.34688014965657976, 0.6688554250862693);
\draw (0.33564900033331435, 0.6858657706823934)--(0.33109109207478765, 0.6779712417313675);
\draw (0.33898562102581353, 0.6734133334728407)--(0.33109109207478765, 0.6779712417313675);
\draw (0.32197527555773414, 0.6779712417313675)--(0.33109109207478765, 0.6779712417313675);
\draw (0.3083015505260645, 0.6858657706823934)--(0.3128594587845912, 0.6779712417313675);
\draw (0.3049649298335652, 0.6734133334728407)--(0.3128594587845912, 0.6779712417313675);
\draw (0.32197527530164466, 0.6779712417313675)--(0.3128594587845912, 0.6779712417313675);
\draw (0.28917587238728304, 0.6734133335795061)--(0.29707040120279904, 0.6688554250862693);
\draw (0.2925124927095622, 0.6609608962707532)--(0.29707040120279904, 0.6688554250862693);
\draw (0.3049649298828051, 0.673413333344796)--(0.29707040120279904, 0.6688554250862693);
\draw (0.27883876780593725, 0.653066367639987)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2879545844221909, 0.6439505507527136)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2925124928162276, 0.6609608961844832)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2800600556066749, 0.630276825955754)--(0.28795458455770084, 0.6348347342142807);
\draw (0.2925124928162276, 0.6269402052632548)--(0.28795458455770084, 0.6348347342142807);
\draw (0.28795458455770084, 0.6439505507313341)--(0.28795458455770084, 0.6348347342142807);
\draw (0.289175872387283, 0.6144877681392518)--(0.29707040120279904, 0.6190456766324886);
\draw (0.2925124927095622, 0.6269402054480047)--(0.29707040120279904, 0.6190456766324886);
\draw (0.3049649298828051, 0.6144877683739618)--(0.29707040120279904, 0.6190456766324886);
\draw (0.31285945864908127, 0.6008140432356268)--(0.3128594587845912, 0.6099298599873904);
\draw (0.32197527553635474, 0.6099298598518803)--(0.3128594587845912, 0.6099298599873904);
\draw (0.30496493010458514, 0.6144877682459171)--(0.3128594587845912, 0.6099298599873904);
\draw (0.33564900033331435, 0.6020353310363643)--(0.3310910920747876, 0.6099298599873904);
\draw (0.33898562102581353, 0.6144877682459171)--(0.3310910920747876, 0.6099298599873904);
\draw (0.32197527555773414, 0.6099298599873904)--(0.3310910920747876, 0.6099298599873904);
\draw (0.40702700276979076, 0.704991448636425)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39457456556023807, 0.7016548279439258)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39913247381876477, 0.7186651734120051)--(0.39913247381876477, 0.7095493568949517);
\draw (0.3979111859891825, 0.6892023908199227)--(0.3900166571736665, 0.6937602993131595);
\draw (0.3945745656669034, 0.7016548281286756)--(0.3900166571736665, 0.6937602993131595);
\draw (0.3821221284936605, 0.6892023910546328)--(0.3900166571736665, 0.6937602993131595);
\draw (0.37422759972738434, 0.6755286659162978)--(0.3742275995918744, 0.6846444826680613);
\draw (0.3651117828401108, 0.6846444825325514)--(0.3742275995918744, 0.6846444826680613);
\draw (0.38212212827188047, 0.6892023909265881)--(0.3742275995918744, 0.6846444826680613);
\draw (0.3514380580431512, 0.6767499537170354)--(0.35599596630167796, 0.6846444826680613);
\draw (0.348101437350652, 0.6892023909265881)--(0.35599596630167796, 0.6846444826680613);
\draw (0.3651117828187314, 0.6846444826680613)--(0.35599596630167796, 0.6846444826680613);
\draw (0.335649000226649, 0.6858657704976435)--(0.3402069087198858, 0.6937602993131595);
\draw (0.3481014375354018, 0.6892023908199227)--(0.3402069087198858, 0.6937602993131595);
\draw (0.33564900046135904, 0.7016548279931656)--(0.3402069087198858, 0.6937602993131595);
\draw (0.32197527532302406, 0.7095493567594418)--(0.3310910920747876, 0.7095493568949517);
\draw (0.33109109193927766, 0.7186651736467153)--(0.3310910920747876, 0.7095493568949517);
\draw (0.33564900033331435, 0.7016548282149456)--(0.3310910920747876, 0.7095493568949517);
\draw (0.32319656312376166, 0.7323388984436748)--(0.3310910920747876, 0.7277809901851482);
\draw (0.33564900033331435, 0.7356755191361741)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3310910920747876, 0.7186651736680947)--(0.3310910920747876, 0.7277809901851482);
\draw (0.33564900022664895, 0.7514645765824564)--(0.3402069087198858, 0.7435700477669402);
\draw (0.34810143753540185, 0.7481279562601771)--(0.3402069087198858, 0.7435700477669402);
\draw (0.33564900046135904, 0.7356755190869342)--(0.3402069087198858, 0.7435700477669402);
\draw (0.3559959661661681, 0.7618016811638021)--(0.355995966301678, 0.7526858644120386);
\draw (0.36511178305344155, 0.7526858645475484)--(0.355995966301678, 0.7526858644120386);
\draw (0.3481014376216719, 0.7481279561535118)--(0.355995966301678, 0.7526858644120386);
\draw (0.3742275997273843, 0.7618016811638021)--(0.37422759959187435, 0.7526858644120386);
\draw (0.3651117828401108, 0.7526858645475485)--(0.37422759959187435, 0.7526858644120386);
\draw (0.38212212827188047, 0.7481279561535118)--(0.37422759959187435, 0.7526858644120386);
\draw (0.3979111859891825, 0.7481279562601771)--(0.3900166571736665, 0.7435700477669402);
\draw (0.3945745656669034, 0.7356755189514242)--(0.3900166571736665, 0.7435700477669402);
\draw (0.38212212849366045, 0.748127956025467)--(0.3900166571736665, 0.7435700477669402);
\draw (0.4082482905705283, 0.727780990320658)--(0.3991324738187647, 0.7277809901851482);
\draw (0.3991324739542747, 0.7186651734333847)--(0.3991324738187647, 0.7277809901851482);
\draw (0.394574565560238, 0.7356755188651543)--(0.3991324738187647, 0.7277809901851482);
\draw (0.40702700276979076, 0.8186119134778485)--(0.3991324738187648, 0.8140540052193217);
\draw (0.39457456556023807, 0.8219485341703476)--(0.3991324738187648, 0.8140540052193217);
\draw (0.3991324738187648, 0.8049381887022683)--(0.3991324738187648, 0.8140540052193217);
\draw (0.3979111859891826, 0.8344009712943508)--(0.3900166571736666, 0.829843062801114);
\draw (0.3945745656669034, 0.8219485339855979)--(0.3900166571736666, 0.829843062801114);
\draw (0.3821221284936605, 0.8344009710596407)--(0.3900166571736666, 0.829843062801114);
\draw (0.3742275997273844, 0.8480746961979757)--(0.3742275995918744, 0.8389588794462122);
\draw (0.36511178284011087, 0.8389588795817221)--(0.3742275995918744, 0.8389588794462122);
\draw (0.3821221282718805, 0.8344009711876854)--(0.3742275995918744, 0.8389588794462122);
\draw (0.35143805804315126, 0.8468534083972381)--(0.355995966301678, 0.8389588794462122);
\draw (0.3481014373506521, 0.8344009711876854)--(0.355995966301678, 0.8389588794462122);
\draw (0.36511178281873147, 0.8389588794462122)--(0.355995966301678, 0.8389588794462122);
\draw (0.335649000226649, 0.83773759161663)--(0.34020690871988585, 0.829843062801114);
\draw (0.34810143753540185, 0.8344009712943508)--(0.34020690871988585, 0.829843062801114);
\draw (0.33564900046135915, 0.8219485341211078)--(0.34020690871988585, 0.829843062801114);
\draw (0.32197527532302406, 0.8140540053548317)--(0.33109109207478765, 0.8140540052193217);
\draw (0.33109109193927766, 0.8049381884675582)--(0.33109109207478765, 0.8140540052193217);
\draw (0.33564900033331435, 0.8219485338993279)--(0.33109109207478765, 0.8140540052193217);
\draw (0.32319656312376166, 0.7912644636705986)--(0.33109109207478765, 0.7958223719291253);
\draw (0.33564900033331435, 0.7879278429780994)--(0.33109109207478765, 0.7958223719291253);
\draw (0.33109109207478765, 0.8049381884461788)--(0.33109109207478765, 0.7958223719291253);
\draw (0.335649000226649, 0.7721387855318171)--(0.34020690871988585, 0.7800333143473333);
\draw (0.34810143753540185, 0.7754754058540964)--(0.34020690871988585, 0.7800333143473333);
\draw (0.3356490004613591, 0.7879278430273393)--(0.34020690871988585, 0.7800333143473333);
\draw (0.3559959661661681, 0.7618016809504714)--(0.355995966301678, 0.7709174977022349);
\draw (0.3651117830534416, 0.770917497566725)--(0.355995966301678, 0.7709174977022349);
\draw (0.34810143762167195, 0.7754754059607617)--(0.355995966301678, 0.7709174977022349);
\draw (0.37422759972738434, 0.7618016809504714)--(0.3742275995918744, 0.7709174977022349);
\draw (0.36511178284011087, 0.770917497566725)--(0.3742275995918744, 0.7709174977022349);
\draw (0.3821221282718805, 0.7754754059607617)--(0.3742275995918744, 0.7709174977022349);
\draw (0.3979111859891826, 0.7754754058540964)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3945745656669034, 0.7879278431628491)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3821221284936605, 0.7754754060888065)--(0.39001665717366657, 0.7800333143473331);
\draw (0.40824829057052836, 0.7958223717936153)--(0.39913247381876477, 0.7958223719291253);
\draw (0.39913247395427476, 0.8049381886808888)--(0.39913247381876477, 0.7958223719291253);
\draw (0.39457456556023807, 0.7879278432491192)--(0.39913247381876477, 0.7958223719291253);
\draw (0.35143805814981677, 0.9124522142973011)--(0.34688014965657993, 0.904557685481785);
\draw (0.3389856208410639, 0.9091155939750218)--(0.34688014965657993, 0.904557685481785);
\draw (0.3514380579151066, 0.8966631568017789)--(0.34688014965657993, 0.904557685481785);
\draw (0.33564900033331446, 0.9215680310779092)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3389856210258137, 0.9091155938683565)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3219752755577343, 0.9136735021268833)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3083015505260646, 0.9215680310779092)--(0.3128594587845913, 0.9136735021268831);
\draw (0.3049649298335654, 0.9091155938683565)--(0.3128594587845913, 0.9136735021268831);
\draw (0.3219752753016448, 0.9136735021268831)--(0.3128594587845913, 0.9136735021268831);
\draw (0.28917587238728315, 0.9091155939750218)--(0.29707040120279915, 0.904557685481785);
\draw (0.29251249270956237, 0.896663156666269)--(0.29707040120279915, 0.904557685481785);
\draw (0.30496492988280527, 0.9091155937403117)--(0.29707040120279915, 0.904557685481785);
\draw (0.28006005560667496, 0.8933265361585196)--(0.28795458455770095, 0.8887686278999929);
\draw (0.2925124928162277, 0.8966631568510188)--(0.28795458455770095, 0.8887686278999929);
\draw (0.28795458455770095, 0.8796528113829394)--(0.28795458455770095, 0.8887686278999929);
\draw (0.28006005560667496, 0.8659790863512697)--(0.28795458455770095, 0.8705369946097964);
\draw (0.29251249281622765, 0.8626424656587705)--(0.28795458455770095, 0.8705369946097964);
\draw (0.28795458455770095, 0.8796528111268499)--(0.28795458455770095, 0.8705369946097964);
\draw (0.2925124927095623, 0.8468534082124882)--(0.29707040120279915, 0.8547479370280042);
\draw (0.30496493001831515, 0.8501900285347674)--(0.29707040120279915, 0.8547479370280042);
\draw (0.2925124929442724, 0.8626424657080103)--(0.29707040120279915, 0.8547479370280042);
\draw (0.3128594586490813, 0.8365163036311425)--(0.31285945878459126, 0.845632120382906);
\draw (0.32197527553635485, 0.8456321202473961)--(0.31285945878459126, 0.845632120382906);
\draw (0.3049649301045852, 0.8501900286414328)--(0.31285945878459126, 0.845632120382906);
\draw (0.3356490003333144, 0.8377375914318801)--(0.3310910920747877, 0.845632120382906);
\draw (0.33898562102581364, 0.8501900286414328)--(0.3310910920747877, 0.845632120382906);
\draw (0.32197527555773425, 0.845632120382906)--(0.3310910920747877, 0.845632120382906);
\draw (0.35143805814981666, 0.8468534082124882)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3389856208410638, 0.8501900285347674)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3514380579151066, 0.8626424657080103)--(0.3468801496565799, 0.8547479370280042);
\draw (0.36511178305344166, 0.8705369944742865)--(0.35599596630167807, 0.8705369946097964);
\draw (0.355995966437188, 0.8796528113615599)--(0.35599596630167807, 0.8705369946097964);
\draw (0.35143805804315137, 0.8626424659297903)--(0.35599596630167807, 0.8705369946097964);
\draw (0.3638904952527041, 0.8933265361585195)--(0.3559959663016781, 0.8887686278999928);
\draw (0.3514380580431514, 0.8966631568510187)--(0.3559959663016781, 0.8887686278999928);
\draw (0.3559959663016781, 0.8796528113829393)--(0.3559959663016781, 0.8887686278999928);
\draw (-0.2609343776526431, 0.964704538594996)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.26427099834514234, 0.9522521013854434)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.24726065287706292, 0.9568100096439701)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.27672343546914535, 0.9555887218143879)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2642709981603925, 0.9522521014921087)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2767234352344353, 0.9397996643188659)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2903971603727703, 0.9319051355525897)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.2812813437565167, 0.9227893186653162)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.27672343536248, 0.9397996640970858)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.28917587257203275, 0.9091155938683566)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.27672343536248, 0.9057789731758573)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.28128134362100676, 0.9227893186439368)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.28006005579142457, 0.8933265360518543)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.2767234354691454, 0.9057789733606072)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.26427099829590245, 0.8933265362865644)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.25637646952962634, 0.8796528111482294)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.24726065264235284, 0.8887686277644831)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.26427099807412247, 0.8933265361585196)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.23358692784539326, 0.880874098948967)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.23025030715289402, 0.8933265361585196)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.24726065262097344, 0.8887686278999929)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.2144612497066118, 0.8933265360518543)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.217797870028891, 0.9057789733606072)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.2302503072021339, 0.8933265362865643)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.20412414512526605, 0.9136735019913733)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21323996174151966, 0.9227893188786469)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21779787013555635, 0.9057789734468772)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.20412414512526603, 0.9319051355525897)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21323996174151966, 0.9227893186653161)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21779787013555632, 0.9397996640970858)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21779787002889098, 0.9555887218143879)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.23025030733764382, 0.9522521014921087)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.21779787026360106, 0.9397996643188659)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.23814483596841002, 0.9659258263957337)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.24726065285568352, 0.95681000977948)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.23025030742391386, 0.9522521013854434)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.3514380581498165, 0.9124522142973012)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.33898562084106365, 0.909115593975022)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.3514380579151064, 0.896663156801779)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.33564900033331424, 0.9215680310779093)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.3389856210258135, 0.9091155938683566)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.32197527555773403, 0.9136735021268834)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.30830155052606434, 0.9215680310779093)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.3049649298335651, 0.9091155938683566)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.32197527530164455, 0.9136735021268834)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.2891758723872829, 0.909115593975022)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.2925124927095621, 0.8966631566662691)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.304964929882805, 0.9091155937403118)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.28006005560667474, 0.8933265361585196)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.29251249281622743, 0.8966631568510188)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.28795458455770073, 0.8796528113829395)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.28006005560667474, 0.8659790863512697)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.2925124928162275, 0.8626424656587706)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.28795458455770073, 0.87965281112685)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.29251249270956214, 0.8468534082124883)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.304964930018315, 0.8501900285347676)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.2925124929442722, 0.8626424657080104)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.31285945864908116, 0.8365163036311426)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.32197527553635463, 0.8456321202473962)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.30496493010458503, 0.8501900286414329)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.33564900033331424, 0.8377375914318802)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.33898562102581353, 0.8501900286414329)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3219752755577341, 0.8456321203829061)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.35143805814981655, 0.8468534082124883)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.33898562084106365, 0.8501900285347676)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.3514380579151064, 0.8626424657080105)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.3651117830534415, 0.8705369944742866)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.35599596643718784, 0.87965281136156)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.35143805804315115, 0.8626424659297904)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.36389049525270384, 0.8933265361585196)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.35143805804315115, 0.8966631568510188)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.3559959663016779, 0.8796528113829395)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.40824829057052825, 0.8140540053548317)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.39913247395427465, 0.8049381884675583)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.39457456556023796, 0.8219485338993279)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.40824829057052825, 0.7958223717936155)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.39913247395427465, 0.804938188680889)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.39457456556023796, 0.7879278432491194)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.3945745656669033, 0.7721387855318171)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.38212212835815046, 0.7754754058540965)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.3945745654321932, 0.7879278430273393)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.3742275997273843, 0.7618016809504715)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.36511178284011075, 0.7709174975667251)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.3821221282718804, 0.7754754059607618)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.35599596616616797, 0.7618016809504715)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.3651117830534415, 0.7709174975667251)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.34810143762167184, 0.7754754059607618)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.33231237990436974, 0.7754754058540964)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.3356490002266489, 0.7879278431628493)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.34810143739989186, 0.7754754060888065)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.321975275323024, 0.7958223717936155)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.3310910919392776, 0.804938188680889)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.33564900033331424, 0.7879278432491192)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.32319656312376155, 0.8186119134778486)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.33564900033331424, 0.8219485341703477)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.33109109207478754, 0.8049381887022683)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.3356490002266489, 0.8377375916166301)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.34810143753540174, 0.8344009712943508)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.33564900046135904, 0.8219485341211079)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.35143805804315115, 0.8468534083972381)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.3481014373506519, 0.8344009711876854)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.36511178281873136, 0.8389588794462122)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.37878550785040105, 0.8468534083972381)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3821221285429003, 0.8344009711876854)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.36511178307482084, 0.8389588794462122)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3979111859891825, 0.8344009712943509)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.3945745656669033, 0.821948533985598)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.3821221284936604, 0.8344009710596407)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.40702700276979065, 0.704991448636425)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.39457456556023796, 0.7016548279439259)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.3991324738187647, 0.7186651734120053)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.3979111859891825, 0.6892023908199228)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3945745656669033, 0.7016548281286756)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3821221284936604, 0.689202391054633)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3742275997273843, 0.6755286659162979)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.36511178284011075, 0.6846444825325515)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3821221282718804, 0.6892023909265882)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3514380580431512, 0.6767499537170355)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.34810143735065197, 0.6892023909265882)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.36511178281873136, 0.6846444826680615)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.3356490002266489, 0.6858657704976436)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.34810143753540174, 0.6892023908199228)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.33564900046135904, 0.7016548279931658)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.321975275323024, 0.709549356759442)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.3310910919392776, 0.7186651736467154)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.33564900033331424, 0.7016548282149457)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.32319656312376155, 0.732338898443675)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.33564900033331424, 0.7356755191361742)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.33109109207478754, 0.7186651736680948)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.3356490002266489, 0.7514645765824564)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.34810143753540174, 0.7481279562601773)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.335649000461359, 0.7356755190869343)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.35599596616616797, 0.7618016811638022)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.3651117830534415, 0.7526858645475485)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.34810143762167184, 0.7481279561535119)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.3742275997273843, 0.7618016811638022)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.36511178284011075, 0.7526858645475485)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.3821221282718804, 0.7481279561535119)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.3979111859891825, 0.7481279562601773)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.3945745656669033, 0.7356755189514244)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.3821221284936604, 0.7481279560254672)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.40824829057052825, 0.7277809903206582)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.39913247395427465, 0.7186651734333848)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.39457456556023796, 0.7356755188651544)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.35477467847209576, 0.6144877681392518)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.35143805814981655, 0.6269402054480047)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.3389856209765736, 0.6144877683739618)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.3638904952527039, 0.6302768259557541)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.3514380580431512, 0.6269402052632548)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.3559959663016779, 0.6439505507313341)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.36389049525270384, 0.6576242757630039)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3514380580431512, 0.6609608964555032)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3559959663016779, 0.6439505509874237)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.35143805814981655, 0.6767499539017853)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.33898562084106365, 0.6734133335795061)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.3514380579151064, 0.6609608964062632)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.33564900033331424, 0.6858657706823934)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3389856210258135, 0.6734133334728408)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3219752755577341, 0.6779712417313675)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3083015505260644, 0.6858657706823934)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.30496492983356516, 0.6734133334728407)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.3219752753016446, 0.6779712417313675)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.28917587238728293, 0.6734133335795061)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.29251249270956214, 0.6609608962707532)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.30496492988280505, 0.673413333344796)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.2788387678059372, 0.653066367639987)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2879545844221908, 0.6439505507527136)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2925124928162275, 0.6609608961844832)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2800600556066748, 0.630276825955754)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.2925124928162275, 0.6269402052632547)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.28795458455770073, 0.6439505507313341)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.28917587238728293, 0.6144877681392518)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.29251249270956214, 0.6269402054480047)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.30496492988280505, 0.6144877683739618)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.3128594586490812, 0.6008140432356268)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.3219752755363547, 0.6099298598518803)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.30496493010458503, 0.6144877682459171)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.33564900033331424, 0.6020353310363644)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3389856210258135, 0.6144877682459171)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3219752755577341, 0.6099298599873904)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.2563764695296264, 0.55767753571854)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2472606526423529, 0.5667933523347937)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2642709980741225, 0.5713512607288302)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2381448359684101, 0.55767753571854)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.2472606528556836, 0.5667933523347937)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.23025030742391395, 0.5713512607288302)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.21446124970661185, 0.5713512606221649)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.21779787002889103, 0.5838036979309178)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.23025030720213396, 0.5713512608568749)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.2041241451252661, 0.5916982265616839)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.2132399617415197, 0.6008140434489575)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.2177978701355564, 0.5838036980171879)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.2041241451252661, 0.6099298601229003)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.2132399617415197, 0.6008140432356268)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.2177978701355564, 0.6178243886673964)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.21779787002889103, 0.6336134463846985)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.2302503073376439, 0.6302768260624193)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.21779787026360115, 0.6178243888891763)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.2381448359684101, 0.6439505509660443)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.2472606528556836, 0.6348347343497907)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.23025030742391395, 0.6302768259557541)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.2609343776526432, 0.6427292631653065)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.2642709983451424, 0.6302768259557541)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.24726065287706298, 0.6348347342142807)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.2800600557914247, 0.6302768260624193)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.27672343546914546, 0.6178243887536664)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.26427099829590256, 0.6302768258277092)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.2891758725720328, 0.6144877682459171)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.2767234353624801, 0.6178243889384163)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.2812813436210068, 0.6008140434703368)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.2891758725720328, 0.5871403184386672)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.2767234353624801, 0.583803697746168)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.2812813436210068, 0.6008140432142474)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.27672343546914546, 0.5680146402998858)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.2642709981603926, 0.5713512606221649)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.2767234352344354, 0.5838036977954079)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.1473139128112197, 0.5588988235192776)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.14397729211872046, 0.5713512607288302)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.1609876375867999, 0.5667933524703035)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.13152485499471742, 0.5680146402998858)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.14397729230347028, 0.5713512606221649)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.13152485522942753, 0.5838036977954079)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.11785113009109249, 0.5916982265616839)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.1269669467073461, 0.6008140434489575)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.1315248551013828, 0.5838036980171878)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.11907241789183007, 0.6144877682459171)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.13152485510138276, 0.6178243889384163)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12696694684285603, 0.6008140434703368)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12818823467243823, 0.6302768260624193)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.13152485499471742, 0.6178243887536664)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.14397729216796035, 0.6302768258277092)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.15187182093423646, 0.6439505509660443)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.16098763782150996, 0.6348347343497907)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.14397729238974033, 0.630276825955754)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.17466136261846954, 0.6427292631653065)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.17799798331096878, 0.630276825955754)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.16098763784288936, 0.6348347342142807)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.193787040757251, 0.6302768260624193)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.1904504204349718, 0.6178243887536664)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.1779979832617289, 0.6302768258277092)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.20412414533859677, 0.6099298601229003)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.19500832872234314, 0.6008140432356268)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.19045042032830647, 0.6178243886673964)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.20412414533859677, 0.5916982265616839)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19500832872234314, 0.6008140434489575)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19045042032830647, 0.5838036980171879)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19045042043497185, 0.5680146402998858)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.17799798312621898, 0.5713512606221649)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.1904504202002617, 0.5838036977954079)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.1701034544954528, 0.55767753571854)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.1609876376081793, 0.5667933523347937)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.17799798303994896, 0.5713512607288302)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.05347361199176717, 0.6144877681392517)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.05681023231404636, 0.6269402054480044)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.06926266948728929, 0.6144877683739618)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.04435779521115904, 0.6302768259557538)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.05681023242071173, 0.6269402052632547)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.05225232416218498, 0.6439505507313341)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.04435779521115901, 0.6576242757630038)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.056810232420711704, 0.6609608964555029)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.05225232416218498, 0.6439505509874235)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.05681023231404633, 0.6767499539017852)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.06926266962279917, 0.6734133335795061)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.056810232548756445, 0.6609608964062631)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.07259929013054858, 0.6858657706823934)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.06926266943804937, 0.6734133334728407)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.08627301490612879, 0.6779712417313675)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.09994673993779848, 0.6858657706823934)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.10328336063029772, 0.6734133334728407)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.08627301516221828, 0.6779712417313675)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.11907241807657995, 0.6734133335795061)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.11573579775430079, 0.6609608962707532)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.10328336058105783, 0.6734133333447959)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.12940952265792569, 0.653066367639987)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.12029370604167208, 0.6439505507527135)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.11573579764763539, 0.6609608961844832)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.1281882348571881, 0.6302768259557538)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11573579764763542, 0.6269402052632547)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.12029370590616215, 0.6439505507313341)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11907241807657998, 0.6144877681392517)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.11573579775430079, 0.6269402054480044)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.10328336058105789, 0.6144877683739618)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.09538883181478172, 0.6008140432356267)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.08627301492750822, 0.6099298598518803)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.10328336035927788, 0.614487768245917)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.07259929013054867, 0.6020353310363643)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.06926266943804943, 0.6144877682459169)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.08627301490612888, 0.6099298599873902)--(-0.0771571983890754, 0.6099298599873902);
\draw (1.0666550975813038e-10, 0.709549356759442)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.009115816509588176, 0.7186651736467154)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.013673724903624868, 0.7016548282149457)--(-0.009115816645098085, 0.7095493568949518);
\draw (1.0666545424697915e-10, 0.7277809903206581)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.009115816509588176, 0.7186651734333847)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.013673724903624868, 0.7356755188651544)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.013673724796959497, 0.7514645765824564)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.026126162105712336, 0.7481279562601773)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.013673725031669554, 0.7356755190869344)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.03402069073647859, 0.7618016811638022)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.043136507623752096, 0.7526858645475485)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.02612616219198241, 0.7481279561535119)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.05225232429769486, 0.7618016811638022)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.043136507410421326, 0.7526858645475485)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.060146852842190984, 0.7481279561535119)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.07593591055949306, 0.7481279562601773)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.0725992902372139, 0.7356755189514244)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.06014685306397097, 0.7481279560254671)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.08627301514083882, 0.7277809903206581)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07715719852458522, 0.7186651734333847)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07259929013054855, 0.7356755188651544)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.08505172734010125, 0.704991448636425)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07259929013054855, 0.7016548279439259)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07715719838907525, 0.7186651734120053)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07259929023721387, 0.6858657704976436)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.06014685292846103, 0.6892023908199227)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.07259929000250379, 0.7016548279931657)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.05681023242071165, 0.6767499537170354)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.060146853113210885, 0.6892023909265882)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.04313650764513144, 0.6846444826680614)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.029462782613461747, 0.6767499537170354)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.02612616192096251, 0.6892023909265882)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.04313650738904193, 0.6846444826680614)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.010337104474680309, 0.6892023908199227)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.013673724796959497, 0.7016548281286756)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.0261261619702024, 0.6892023910546329)--(-0.018231633290196336, 0.6937602993131596);
\draw (1.0666550975813038e-10, 0.8140540053548316)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.00911581650958812, 0.8049381884675582)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.013673724903624812, 0.8219485338993278)--(-0.009115816645098085, 0.8140540052193217);
\draw (1.0666550975813038e-10, 0.7958223717936154)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.00911581650958812, 0.8049381886808888)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.013673724903624812, 0.7879278432491192)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.013673724796959497, 0.7721387855318171)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.026126162105712336, 0.7754754058540962)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.013673725031669554, 0.7879278430273392)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.03402069073647854, 0.7618016809504714)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.043136507623751985, 0.770917497566725)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.02612616219198241, 0.7754754059607617)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.0522523242976948, 0.7618016809504714)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.043136507410421326, 0.770917497566725)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.060146852842190957, 0.7754754059607617)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.07593591055949306, 0.7754754058540964)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.07259929023721387, 0.7879278431628491)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.06014685306397097, 0.7754754060888064)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.08627301514083882, 0.7958223717936154)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.07715719852458522, 0.8049381886808888)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.07259929013054853, 0.7879278432491192)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.08505172734010122, 0.8186119134778485)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07259929013054853, 0.8219485341703476)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07715719838907525, 0.8049381887022682)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07259929023721387, 0.8377375916166299)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.060146852928461, 0.8344009712943508)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.07259929000250379, 0.8219485341211078)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.05681023242071165, 0.8468534083972381)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.06014685311321083, 0.8344009711876854)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.04313650764513141, 0.8389588794462121)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.029462782613461747, 0.8468534083972381)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.02612616192096251, 0.8344009711876854)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.04313650738904193, 0.8389588794462121)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.010337104474680281, 0.8344009712943508)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.013673724796959497, 0.8219485339855979)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.0261261619702024, 0.8344009710596406)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.05681023231404625, 0.9124522142973011)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.06926266962279912, 0.909115593975022)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.05681023254875636, 0.896663156801779)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.07259929013054853, 0.9215680310779092)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.06926266943804932, 0.9091155938683565)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.08627301490612874, 0.9136735021268833)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.09994673993779837, 0.9215680310779092)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.10328336063029761, 0.9091155938683565)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.08627301516221819, 0.9136735021268833)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.11907241807657984, 0.909115593975022)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.11573579775430065, 0.8966631566662691)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.10328336058105775, 0.9091155937403118)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.12818823485718797, 0.8933265361585196)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.11573579764763531, 0.8966631568510188)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.12029370590616204, 0.8796528113829394)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.128188234857188, 0.8659790863512697)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11573579764763531, 0.8626424656587706)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.12029370590616204, 0.87965281112685)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11573579775430065, 0.8468534082124883)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.10328336044554781, 0.8501900285347674)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.11573579751959057, 0.8626424657080104)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.09538883181478161, 0.8365163036311425)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.08627301492750813, 0.8456321202473962)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.10328336035927776, 0.8501900286414328)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.07259929013054853, 0.8377375914318801)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.06926266943804929, 0.8501900286414328)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.08627301490612871, 0.8456321203829061)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.05681023231404625, 0.8468534082124883)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.06926266962279912, 0.8501900285347674)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.05681023254875636, 0.8626424657080104)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.043136507410421326, 0.8705369944742866)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.05225232402667496, 0.87965281136156)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.05681023242071162, 0.8626424659297904)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.0443577952111589, 0.8933265361585196)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.05681023242071159, 0.8966631568510188)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.05225232416218489, 0.8796528113829394)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.1518718209342363, 0.9659258263957337)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.1609876378215098, 0.95681000977948)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.14397729238974016, 0.9522521013854434)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.17010345449545258, 0.9659258263957337)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.16098763760817908, 0.95681000977948)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.17799798303994874, 0.9522521013854434)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.19378704075725084, 0.9522521014921087)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.19045042043497168, 0.9397996641833558)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.17799798326172872, 0.9522521012573986)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.2041241453385966, 0.9319051355525897)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.19500832872234297, 0.9227893186653161)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.19045042032830628, 0.9397996640970858)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.20412414533859663, 0.9136735019913733)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.19500832872234297, 0.9227893188786469)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.19045042032830634, 0.9057789734468772)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.19045042043497168, 0.8899899157295751)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.17799798312621884, 0.8933265360518543)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.1904504202002616, 0.9057789732250973)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.17010345449545264, 0.8796528111482294)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.16098763760817913, 0.888768627764483)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.17799798303994877, 0.8933265361585196)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.14731391281121958, 0.880874098948967)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.14397729211872035, 0.8933265361585196)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.16098763758679976, 0.8887686278999929)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.1281882346724381, 0.8933265360518543)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.13152485499471725, 0.9057789733606071)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.14397729216796018, 0.8933265362865643)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.11907241789182993, 0.9091155938683565)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.13152485510138265, 0.9057789731758573)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.1269669468428559, 0.9227893186439367)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.11907241789182993, 0.9364630436756064)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.1315248551013826, 0.9397996643681057)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.1269669468428559, 0.9227893189000262)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.13152485499471722, 0.9555887218143878)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.14397729230347006, 0.9522521014921087)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.13152485522942733, 0.9397996643188657)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.7049914487430903, 0.7083280690653697)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.6925390114343375, 0.7049914487430905)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.7049914485083802, 0.6925390115698477)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.6892023909265881, 0.7174438858459778)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6925390116190873, 0.7049914486364252)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6755286661510078, 0.7095493568949519)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6618549411193382, 0.7174438858459778)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6585183204268389, 0.7049914486364252)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6755286658949183, 0.7095493568949519)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6427292629805567, 0.7049914487430905)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6460658833028359, 0.6925390114343376)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6585183204760788, 0.7049914485083804)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6336134461999485, 0.6892023909265882)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6460658834095012, 0.6925390116190875)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6415079751509745, 0.675528666151008)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6336134461999485, 0.6618549411193383)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6460658834095012, 0.6585183204268391)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6415079751509745, 0.6755286658949186)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6460658833028359, 0.6427292629805569)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6585183206115888, 0.6460658833028361)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.646065883537546, 0.6585183204760789)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.666412849242355, 0.6323921583992111)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6755286661296285, 0.6415079750154647)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6585183206978588, 0.6460658834095014)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6892023909265881, 0.6336134461999487)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6925390116190873, 0.6460658834095014)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6755286661510078, 0.6415079751509747)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.7049914487430903, 0.6427292629805569)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.6925390114343375, 0.6460658833028361)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7049914485083802, 0.6585183204760789)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7186651736467152, 0.6664128492423551)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7095493570304616, 0.6755286661296286)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7049914486364249, 0.658518320697859)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7174438858459776, 0.6892023909265882)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7049914486364249, 0.6925390116190875)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7095493568949517, 0.675528666151008)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.6144877682459169, 0.7605803933630646)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6178243889384162, 0.7481279561535119)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6008140434703367, 0.7526858644120387)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6302768260624192, 0.7514645765824565)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6178243887536663, 0.7481279562601773)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.630276825827709, 0.7356755190869343)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6439505509660441, 0.7277809903206582)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6348347343497905, 0.7186651734333847)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6302768259557538, 0.7356755188651544)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6427292631653065, 0.704991448636425)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6302768259557538, 0.7016548279439259)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6348347342142805, 0.7186651734120053)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6336134463846984, 0.6892023908199228)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6302768260624192, 0.7016548281286756)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6178243888891762, 0.689202391054633)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6099298601229002, 0.6755286659162979)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6008140432356266, 0.6846444825325515)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6178243886673963, 0.6892023909265882)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.587140318438667, 0.6767499537170355)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5838036977461678, 0.6892023909265882)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.6008140432142473, 0.6846444826680614)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5680146402998856, 0.6892023908199228)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5713512606221648, 0.7016548281286756)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5838036977954077, 0.6892023910546329)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5576775357185398, 0.7095493567594419)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5667933523347934, 0.7186651736467154)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5713512607288301, 0.7016548282149457)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5576775357185398, 0.7277809903206582)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5667933523347934, 0.7186651734333847)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5713512607288301, 0.7356755188651544)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5713512606221648, 0.7514645765824565)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5838036979309176, 0.7481279562601773)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5713512608568749, 0.7356755190869343)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5916982265616838, 0.7618016811638022)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.6008140434489573, 0.7526858645475486)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.5838036980171877, 0.7481279561535119)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.5008673034044935, 0.7605803933630646)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.4975306827119942, 0.7481279561535119)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.5145410281800736, 0.7526858644120386)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.4850782455879912, 0.7514645765824564)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.497530682896744, 0.7481279562601773)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4850782458227013, 0.7356755190869343)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4714045206843662, 0.7277809903206581)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4805203373006198, 0.7186651734333847)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4850782456946565, 0.7356755188651543)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4726258084851038, 0.704991448636425)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.4850782456946565, 0.7016548279439259)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.48052033743612976, 0.7186651734120053)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.48174162526571196, 0.6892023908199228)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.4850782455879912, 0.7016548281286756)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.49753068276123413, 0.6892023910546329)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.5054252115275102, 0.6755286659162979)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5145410284147838, 0.6846444825325515)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.49753068298301406, 0.6892023909265882)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5282147532117434, 0.6767499537170355)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5315513739042426, 0.6892023909265882)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5145410284361631, 0.6846444826680614)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5473404313505248, 0.6892023908199228)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5440038110282456, 0.7016548281286756)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5315513738550026, 0.6892023910546329)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5576775359318705, 0.7095493567594419)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5485617193156169, 0.7186651736467153)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5440038109215802, 0.7016548282149457)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5576775359318705, 0.7277809903206581)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5485617193156169, 0.7186651734333847)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5440038109215802, 0.7356755188651543)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5440038110282456, 0.7514645765824565)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5315513737194927, 0.7481279562601773)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5440038107935354, 0.7356755190869343)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5236568450887266, 0.7618016811638022)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.5145410282014531, 0.7526858645475485)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.5315513736332227, 0.7481279561535119)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.4070270025850409, 0.7049914487430904)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.4103636229073201, 0.6925390114343376)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.422816060080563, 0.7049914485083804)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.3979111858044327, 0.6892023909265881)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.41036362301398543, 0.6925390116190874)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.40580571475545874, 0.6755286661510079)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.3979111858044327, 0.6618549411193383)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.41036362301398543, 0.658518320426839)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.40580571475545874, 0.6755286658949184)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.4103636229073201, 0.6427292629805568)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.42281606021607293, 0.646065883302836)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.4103636231420302, 0.6585183204760789)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.42615268072382234, 0.6336134461999486)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.42281606003132316, 0.6460658834095013)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.43982640549940255, 0.6415079751509746)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.45350013053107224, 0.6336134461999486)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.4568367512235715, 0.6460658834095013)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.43982640575549203, 0.6415079751509746)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.4726258086698537, 0.646065883302836)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.4692891883475745, 0.6585183206115889)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.4568367511743316, 0.6460658835375461)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.48296291325119944, 0.666412849242355)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.4738470966349458, 0.6755286661296286)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.46928918824090915, 0.6585183206978589)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.48174162545046184, 0.6892023909265882)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4692891882409091, 0.6925390116190874)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4738470964994359, 0.6755286661510079)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4726258086698537, 0.7049914487430904)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.4692891883475745, 0.6925390114343375)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.4568367511743316, 0.7049914485083804)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.44894222240805537, 0.7186651736467153)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.43982640552078195, 0.7095493570304617)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.45683675095255155, 0.704991448636425)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.4261526807238224, 0.7174438858459777)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.42281606003132316, 0.704991448636425)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.43982640549940255, 0.7095493568949518)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.35477467828734593, 0.614487768245917)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3672271154968986, 0.6178243889384162)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3626692072383719, 0.6008140434703368)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.36389049506795407, 0.6302768260624193)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.3672271153902333, 0.6178243887536664)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.37967955256347624, 0.6302768258277092)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.38757408132975235, 0.6439505509660441)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.3966898982170258, 0.6348347343497905)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.3796795527852562, 0.6302768259557538)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.41036362301398543, 0.6427292631653067)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.41370024370648467, 0.6302768259557538)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.3966898982384052, 0.6348347342142806)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.4261526808304877, 0.6336134463846985)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.4137002435217349, 0.6302768260624193)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.4261526805957776, 0.6178243888891763)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.43982640573411264, 0.6099298601229002)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.43071058911785903, 0.6008140432356267)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.42615268072382234, 0.6178243886673964)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.4386051179333751, 0.5871403184386671)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4261526807238224, 0.5838036977461679)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4307105889823491, 0.6008140432142474)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.42615268083048774, 0.5680146402998857)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.4137002435217349, 0.5713512606221649)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.4261526805957776, 0.5838036977954077)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.40580571489096867, 0.55767753571854)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.39668989800369514, 0.5667933523347936)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.41370024343546474, 0.5713512607288302)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.38757408132975235, 0.55767753571854)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3966898982170258, 0.5667933523347936)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3796795527852562, 0.5713512607288302)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3638904950679541, 0.5713512606221649)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.36722711539023334, 0.5838036979309177)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.37967955256347624, 0.5713512608568749)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.3535533904866084, 0.5916982265616839)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.362669207102862, 0.6008140434489574)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.3672271154968987, 0.5838036980171878)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.354774678287346, 0.5008673034044935)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3672271154968987, 0.4975306827119943)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3626692072383719, 0.5145410281800737)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3638904950679541, 0.4850782455879913)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.36722711539023334, 0.4975306828967442)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.37967955256347624, 0.4850782458227014)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.3875740813297524, 0.47140452068436633)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.3966898982170259, 0.48052033730061994)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.3796795527852562, 0.48507824569465663)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.4103636230139855, 0.472625808485104)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.4137002437064847, 0.48507824569465663)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.3966898982384052, 0.4805203374361299)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.42615268083048774, 0.48174162526571207)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4137002435217349, 0.4850782455879913)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4261526805957776, 0.49753068276123424)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4398264057341127, 0.5054252115275104)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.43071058911785903, 0.5145410284147839)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.4261526807238224, 0.4975306829830142)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.4386051179333751, 0.5282147532117435)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4261526807238224, 0.5315513739042427)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4307105889823491, 0.5145410284361633)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4261526808304877, 0.5473404313505249)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.4137002435217349, 0.5440038110282457)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.42615268059577766, 0.5315513738550028)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.40580571489096867, 0.5576775359318706)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.39668989800369514, 0.548561719315617)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.4137002434354648, 0.5440038109215803)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.38757408132975235, 0.5576775359318706)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.3966898982170258, 0.548561719315617)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.3796795527852562, 0.5440038109215803)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.3638904950679541, 0.5440038110282457)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.36722711539023334, 0.5315513737194929)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.37967955256347624, 0.5440038107935357)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.3535533904866084, 0.5236568450887267)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.362669207102862, 0.5145410282014531)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.36722711549689874, 0.5315513736332228)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.41036362290732015, 0.40702700258504093)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.422816060216073, 0.41036362290732015)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.41036362314203023, 0.42281606008056305)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.4261526807238224, 0.3979111858044328)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.42281606003132316, 0.41036362301398555)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4398264054994026, 0.40580571475545874)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4535001305310723, 0.3979111858044328)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.45683675122357154, 0.4103636230139855)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.4398264057554921, 0.40580571475545874)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.4726258086698538, 0.41036362290732015)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.4692891883475746, 0.422816060216073)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.4568367511743317, 0.41036362314203023)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.48174162545046195, 0.4261526807238224)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4692891882409092, 0.42281606003132316)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4738470964994359, 0.4398264054994026)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.48174162545046195, 0.4535001305310723)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4692891882409092, 0.4568367512235715)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4738470964994359, 0.4398264057554921)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4692891883475746, 0.47262580866985376)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.4568367510388217, 0.46928918834757455)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.46928918811286446, 0.45683675117433165)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.4489422224080555, 0.48296291325119944)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.43982640552078195, 0.47384709663494584)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.45683675095255166, 0.4692891882409092)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.4261526807238224, 0.48174162545046184)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.42281606003132316, 0.4692891882409092)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4398264054994026, 0.47384709649943596)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.41036362290732015, 0.4726258086698537)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.422816060216073, 0.46928918834757455)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.41036362314203023, 0.45683675117433165)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.39668989800369514, 0.4489422224080555)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.40580571461994885, 0.439826405520782)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.41036362301398555, 0.4568367509525516)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.3979111858044328, 0.4261526807238224)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.41036362301398555, 0.42281606003132316)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.40580571475545874, 0.43982640549940266)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.5054252115275102, 0.3535533904866085)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5145410284147838, 0.3626692071028621)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.4975306829830141, 0.36722711549689874)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5236568450887266, 0.3535533904866085)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5145410282014531, 0.3626692071028621)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5315513736332227, 0.3672271154968988)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5473404313505248, 0.36722711539023345)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5440038110282457, 0.3796795526989863)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5315513738550027, 0.36722711562494353)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5576775359318705, 0.38757408132975246)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5485617193156169, 0.39668989821702594)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5440038109215802, 0.37967955278525634)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5576775359318705, 0.4058057148909687)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5485617193156169, 0.39668989800369525)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5440038109215802, 0.41370024343546485)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5440038110282456, 0.429489301152767)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5315513737194928, 0.4261526808304878)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5440038107935355, 0.4137002436572449)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5236568450887266, 0.43982640573411275)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5145410282014531, 0.43071058911785914)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5315513736332227, 0.42615268072382245)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5008673034044935, 0.43860511793337514)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.4975306827119943, 0.4261526807238225)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.5145410281800737, 0.4307105889823492)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.48174162526571196, 0.4261526808304878)--(-0.489636154081228, 0.421594772337251);
\draw (-0.4850782455879912, 0.41370024352173496)--(-0.489636154081228, 0.421594772337251);
\draw (-0.49753068276123413, 0.4261526805957777)--(-0.489636154081228, 0.421594772337251);
\draw (-0.4726258084851039, 0.41036362301398555)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.48507824569465663, 0.4137002437064848)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.48052033743612976, 0.39668989823840534)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.4726258084851039, 0.3830161732067357)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.48507824569465663, 0.37967955251423646)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.48052033743612976, 0.39668989798231585)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.4850782455879912, 0.36389049506795423)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.49753068289674407, 0.36722711539023345)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4850782458227013, 0.37967955256347635)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.6144877682459171, 0.3547746782873461)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6178243889384163, 0.36722711549689885)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6008140434703368, 0.36266920723837204)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6302768260624193, 0.36389049506795423)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6178243887536665, 0.36722711539023345)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6302768258277092, 0.37967955256347635)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6439505509660443, 0.3875740813297525)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6348347343497907, 0.396689898217026)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.630276825955754, 0.37967955278525634)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6427292631653067, 0.41036362301398566)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.630276825955754, 0.41370024370648484)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6348347342142807, 0.39668989823840534)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6336134463846985, 0.4261526808304879)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6302768260624193, 0.413700243521735)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6178243888891763, 0.42615268059577777)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6099298601229003, 0.43982640573411275)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6008140432356267, 0.43071058911785914)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6178243886673964, 0.4261526807238225)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.5871403184386671, 0.43860511793337514)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5838036977461679, 0.4261526807238225)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.6008140432142474, 0.4307105889823492)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5680146402998857, 0.42615268083048785)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5713512606221649, 0.413700243521735)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5838036977954079, 0.4261526805957777)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.55767753571854, 0.4058057148909688)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5667933523347937, 0.39668989800369525)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5713512607288302, 0.41370024343546485)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.55767753571854, 0.38757408132975246)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5667933523347936, 0.39668989821702594)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5713512607288302, 0.37967955278525634)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5713512606221649, 0.36389049506795423)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5838036979309178, 0.36722711539023345)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.571351260856875, 0.37967955256347635)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5916982265616839, 0.3535533904866085)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.6008140434489575, 0.3626692071028621)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.5838036980171878, 0.36722711549689874)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.7049914487430904, 0.407027002585041)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.6925390114343375, 0.41036362290732015)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.7049914485083802, 0.42281606008056305)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.6892023909265881, 0.39791118580443285)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6925390116190874, 0.41036362301398555)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6755286661510079, 0.4058057147554588)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6618549411193382, 0.3979111858044328)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.658518320426839, 0.41036362301398555)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6755286658949184, 0.40580571475545885)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6427292629805568, 0.41036362290732015)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.646065883302836, 0.422816060216073)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6585183204760788, 0.41036362314203023)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6336134461999486, 0.4261526807238224)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6460658834095013, 0.42281606003132316)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6415079751509746, 0.43982640549940266)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6336134461999486, 0.4535001305310723)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6460658834095013, 0.4568367512235716)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6415079751509746, 0.4398264057554921)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6460658833028359, 0.4726258086698538)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6585183206115888, 0.4692891883475746)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.646065883537546, 0.4568367511743317)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.666412849242355, 0.48296291325119955)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6755286661296285, 0.4738470966349459)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6585183206978589, 0.4692891882409092)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6892023909265881, 0.48174162545046195)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6925390116190873, 0.4692891882409092)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6755286661510079, 0.47384709649943596)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.7049914487430903, 0.4726258086698538)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.6925390114343375, 0.4692891883475746)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7049914485083802, 0.4568367511743317)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7186651736467153, 0.44894222240805554)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7095493570304616, 0.43982640552078206)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7049914486364249, 0.45683675095255166)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7174438858459777, 0.4261526807238225)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7049914486364249, 0.42281606003132327)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7095493568949517, 0.43982640549940266)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7618016811638021, 0.5054252115275104)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7526858645475485, 0.5145410284147839)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7481279561535118, 0.4975306829830143)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7618016811638021, 0.5236568450887267)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7526858645475485, 0.5145410282014532)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7481279561535118, 0.5315513736332229)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7481279562601771, 0.547340431350525)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7356755189514242, 0.5440038110282458)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.748127956025467, 0.5315513738550028)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7277809903206581, 0.5576775359318706)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7186651734333845, 0.548561719315617)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7356755188651543, 0.5440038109215803)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7095493567594418, 0.5576775359318706)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.7186651736467153, 0.548561719315617)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.7016548282149456, 0.5440038109215803)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.6858657704976435, 0.5440038110282458)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.6892023908199227, 0.5315513737194929)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.7016548279931657, 0.5440038107935357)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.6755286659162978, 0.5236568450887267)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6846444825325514, 0.5145410282014532)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6892023909265881, 0.5315513736332228)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6767499537170354, 0.5008673034044936)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6892023909265881, 0.4975306827119944)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6846444826680613, 0.5145410281800737)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6892023908199227, 0.4817416252657122)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.7016548281286756, 0.4850782455879913)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.6892023910546329, 0.49753068276123424)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.7049914486364249, 0.472625808485104)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7016548279439258, 0.48507824569465674)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7186651734120052, 0.48052033743613)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.732338898443675, 0.47262580848510405)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7356755191361741, 0.48507824569465674)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7186651736680947, 0.48052033743613)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7514645765824564, 0.4850782455879913)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7481279562601771, 0.4975306828967442)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7356755190869342, 0.4850782458227014)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7605803933630645, 0.614487768245917)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7481279561535118, 0.6178243889384162)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7526858644120386, 0.6008140434703367)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7514645765824564, 0.6302768260624192)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7481279562601771, 0.6178243887536664)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7356755190869343, 0.6302768258277092)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7277809903206581, 0.6439505509660441)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7186651734333847, 0.6348347343497905)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7356755188651543, 0.6302768259557538)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.704991448636425, 0.6427292631653065)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7016548279439258, 0.6302768259557538)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7186651734120052, 0.6348347342142806)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.6892023908199227, 0.6336134463846984)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.7016548281286756, 0.6302768260624192)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6892023910546329, 0.6178243888891763)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6755286659162978, 0.6099298601229002)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6846444825325515, 0.6008140432356267)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6892023909265881, 0.6178243886673963)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6767499537170354, 0.5871403184386671)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6892023909265881, 0.5838036977461679)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6846444826680614, 0.6008140432142473)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6892023908199227, 0.5680146402998857)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.7016548281286756, 0.5713512606221649)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.6892023910546329, 0.5838036977954077)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.7095493567594419, 0.55767753571854)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7186651736467153, 0.5667933523347936)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7016548282149457, 0.5713512607288302)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7277809903206581, 0.55767753571854)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7186651734333845, 0.5667933523347936)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7356755188651543, 0.5713512607288301)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7514645765824564, 0.5713512606221648)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7481279562601771, 0.5838036979309177)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7356755190869343, 0.5713512608568749)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7618016811638021, 0.5916982265616838)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7526858645475485, 0.6008140434489573)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7481279561535118, 0.5838036980171877)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.9659258263957335, 0.2563764695296266)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9568100097794799, 0.24726065264235314)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9522521013854433, 0.2642709980741228)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9659258263957335, 0.23814483596841035)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9568100097794799, 0.24726065285568385)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9522521013854433, 0.2302503074239142)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9522521014921086, 0.2144612497066121)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9397996641833558, 0.21779787002889128)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9522521012573986, 0.23025030720213419)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9319051355525896, 0.20412414512526636)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9227893186653161, 0.21323996174151996)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9397996640970857, 0.21779787013555665)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9136735019913733, 0.20412414512526633)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9227893188786468, 0.21323996174151996)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9057789734468772, 0.21779787013555663)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.8899899157295751, 0.21779787002889128)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8933265360518542, 0.23025030733764412)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.9057789732250972, 0.21779787026360137)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8796528111482292, 0.23814483596841035)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.888768627764483, 0.24726065285568385)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8933265361585196, 0.2302503074239142)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.880874098948967, 0.26093437765264343)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8933265361585196, 0.26427099834514267)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8887686278999929, 0.2472606528770632)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8933265360518543, 0.2800600557914249)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.9057789733606071, 0.2767234354691457)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.8933265362865643, 0.2642709982959028)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.9091155938683565, 0.28917587257203303)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9057789731758573, 0.27672343536248034)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9227893186439367, 0.2812813436210071)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9364630436756064, 0.28917587257203303)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9397996643681056, 0.27672343536248034)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9227893189000261, 0.2812813436210071)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9555887218143878, 0.27672343546914574)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9522521014921086, 0.26427099816039284)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9397996643188657, 0.27672343523443566)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9659258263957335, 0.1518718209342368)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9568100097794799, 0.16098763782151027)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9522521013854433, 0.1439772923897406)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9659258263957335, 0.17010345449545305)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9568100097794799, 0.16098763760817958)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9522521013854433, 0.1779979830399492)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9522521014921086, 0.1937870407572513)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9397996641833558, 0.19045042043497212)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9522521012573986, 0.17799798326172922)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9319051355525896, 0.20412414533859707)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9227893186653161, 0.19500832872234342)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9397996640970857, 0.19045042032830675)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9136735019913733, 0.20412414533859707)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9227893188786468, 0.19500832872234342)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9057789734468772, 0.19045042032830678)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.889989915729575, 0.19045042043497212)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8933265360518542, 0.17799798312621923)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.9057789732250972, 0.19045042020026204)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8796528111482292, 0.17010345449545305)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.888768627764483, 0.16098763760817958)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8933265361585196, 0.1779979830399492)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8808740989489668, 0.14731391281122)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8933265361585195, 0.14397729211872076)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8887686278999929, 0.16098763758680018)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8933265360518542, 0.12818823467243848)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.9057789733606071, 0.1315248549947177)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.8933265362865643, 0.1439772921679606)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.9091155938683565, 0.11907241789183037)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9057789731758572, 0.1315248551013831)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9227893186439367, 0.12696694684285634)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9364630436756064, 0.11907241789183037)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9397996643681056, 0.1315248551013831)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9227893189000261, 0.12696694684285634)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9555887218143878, 0.1315248549947177)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9522521014921086, 0.14397729230347056)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9397996643188657, 0.1315248552294278)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9091155939750218, 0.05347361199176737)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.896663156666269, 0.05681023231404658)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.9091155937403117, 0.06926266948728949)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.8933265361585196, 0.044357795211159234)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8966631568510188, 0.056810232420711926)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8796528113829394, 0.05225232416218517)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8659790863512697, 0.04435779521115921)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8626424656587705, 0.056810232420711926)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8796528111268499, 0.05225232416218517)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8468534082124882, 0.05681023231404658)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8501900285347674, 0.06926266962279942)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8626424657080104, 0.05681023254875667)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8377375914318801, 0.07259929013054883)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8501900286414328, 0.0692626694380496)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.845632120382906, 0.08627301490612901)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8377375914318801, 0.09994673993779873)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8501900286414328, 0.10328336063029794)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.845632120382906, 0.0862730151622185)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8501900285347674, 0.11907241807658014)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8626424658435202, 0.11573579775430098)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8501900287694775, 0.10328336058105808)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8705369944742865, 0.12940952265792594)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8796528113615599, 0.12029370604167228)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8626424659297903, 0.11573579764763564)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8933265361585195, 0.1281882348571883)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8966631568510188, 0.11573579764763564)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8796528113829394, 0.12029370590616234)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.9091155939750218, 0.1190724180765802)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.896663156666269, 0.11573579775430101)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9091155937403117, 0.10328336058105811)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9227893188786468, 0.09538883181478192)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9136735022623932, 0.08627301492750841)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9091155938683565, 0.1032833603592781)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9215680310779092, 0.07259929013054889)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9091155938683565, 0.06926266943804965)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9136735021268833, 0.08627301490612907)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.8140540053548316, -1.0666512118007176e-10)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.8049381884675582, 0.009115816509588481)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.8219485338993279, 0.013673724903625173)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.7958223717936154, -1.0666512118007176e-10)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.8049381886808888, 0.009115816509588481)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7879278432491192, 0.013673724903625173)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7721387855318171, 0.013673724796959774)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7754754058540962, 0.026126162105712614)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7879278430273392, 0.013673725031669914)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7618016809504714, 0.03402069073647884)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.770917497566725, 0.043136507623752374)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7754754059607617, 0.026126162191982688)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7618016809504714, 0.05225232429769516)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.770917497566725, 0.04313650741042166)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7754754059607617, 0.06014685284219132)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7754754058540962, 0.07593591055949339)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7879278431628491, 0.07259929023721423)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7754754060888064, 0.06014685306397127)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7958223717936154, 0.08627301514083915)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.8049381886808888, 0.07715719852458552)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.7879278432491192, 0.07259929013054883)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.8186119134778485, 0.08505172734010155)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8219485341703476, 0.07259929013054883)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8049381887022682, 0.07715719838907562)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8377375916166299, 0.07259929023721423)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8344009712943508, 0.060146852928461364)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8219485341211078, 0.07259929000250409)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8468534083972381, 0.056810232420711954)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8344009711876854, 0.06014685311321119)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8389588794462122, 0.043136507645131744)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8468534083972381, 0.029462782613462024)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8344009711876854, 0.026126161920962843)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8389588794462122, 0.04313650738904226)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8344009712943508, 0.010337104474680614)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8219485339855979, 0.01367372479695983)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8344009710596407, 0.026126161970202733)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.7095493567594418, -1.0666512118007176e-10)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7186651736467153, 0.009115816509588481)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7016548282149456, 0.013673724903625173)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7277809903206581, -1.0666512118007176e-10)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7186651734333845, 0.009115816509588481)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7356755188651543, 0.013673724903625173)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7514645765824564, 0.01367372479695983)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7481279562601771, 0.026126162105712614)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7356755190869342, 0.013673725031669914)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7618016811638021, 0.03402069073647887)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7526858645475485, 0.043136507623752346)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7481279561535118, 0.026126162191982744)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7618016811638021, 0.052252324297695135)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7526858645475485, 0.04313650741042166)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7481279561535118, 0.06014685284219132)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7481279562601771, 0.07593591055949339)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7356755189514242, 0.07259929023721423)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.748127956025467, 0.06014685306397127)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.727780990320658, 0.08627301514083915)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7186651734333845, 0.07715719852458552)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7356755188651543, 0.07259929013054883)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.704991448636425, 0.08505172734010155)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7016548279439258, 0.07259929013054889)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7186651734120052, 0.07715719838907559)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.6858657704976434, 0.07259929023721423)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.6892023908199227, 0.060146852928461336)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.7016548279931656, 0.07259929000250409)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.6767499537170354, 0.056810232420711954)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6892023909265881, 0.06014685311321119)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6846444826680613, 0.043136507645131744)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6767499537170354, 0.029462782613462024)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6892023909265881, 0.026126161920962843)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6846444826680613, 0.04313650738904226)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6892023908199227, 0.010337104474680614)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.7016548281286755, 0.01367372479695983)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6892023910546328, 0.026126161970202733)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6111511478169724, 0.05681023231404658)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6144877681392515, 0.06926266962279942)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6269402053124945, 0.05681023254875667)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6020353310363643, 0.07259929013054883)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.614487768245917, 0.0692626694380496)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6099298599873902, 0.08627301490612907)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6020353310363643, 0.09994673993779873)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6144877682459169, 0.10328336063029794)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6099298599873902, 0.08627301516221855)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6144877681392515, 0.11907241807658017)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6269402054480044, 0.11573579775430098)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6144877683739617, 0.10328336058105808)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6302768259557538, 0.1281882348571883)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6269402052632547, 0.11573579764763561)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6439505507313341, 0.12029370590616237)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6576242757630038, 0.1281882348571883)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6609608964555029, 0.11573579764763561)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6439505509874235, 0.12029370590616237)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6767499539017852, 0.11573579775430098)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6734133335795061, 0.10328336044554812)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6609608964062631, 0.11573579751959087)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.687087058483131, 0.09538883181478192)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6779712418668773, 0.08627301492750841)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6734133334728407, 0.1032833603592781)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6858657706823934, 0.07259929013054883)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6734133334728407, 0.0692626694380496)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6779712417313675, 0.08627301490612901)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6767499539017852, 0.05681023231404658)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6734133335795061, 0.06926266962279942)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6609608964062631, 0.056810232548756695)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.653066367639987, 0.043136507410421604)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6439505507527135, 0.05225232402667529)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6609608961844832, 0.056810232420711926)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6302768259557538, 0.044357795211159234)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6269402052632547, 0.056810232420711926)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6439505507313341, 0.05225232416218517)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.5576775357185398, 0.1518718209342368)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5667933523347934, 0.1609876378215103)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5713512607288301, 0.1439772923897406)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5576775357185398, 0.17010345449545308)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5667933523347934, 0.16098763760817958)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5713512607288301, 0.17799798303994924)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5713512606221648, 0.19378704075725134)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5838036979309176, 0.19045042043497215)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5713512608568749, 0.17799798326172922)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5916982265616838, 0.20412414533859707)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.6008140434489573, 0.19500832872234347)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.5838036980171877, 0.19045042032830678)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.6099298601229002, 0.20412414533859707)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6008140432356266, 0.19500832872234347)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6178243886673963, 0.19045042032830678)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6336134463846984, 0.19045042043497212)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6302768260624192, 0.17799798312621928)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6178243888891763, 0.19045042020026204)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6439505509660441, 0.1701034544954531)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6348347343497905, 0.16098763760817958)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6302768259557538, 0.17799798303994924)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6427292631653065, 0.14731391281122)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6302768259557538, 0.1439772921187208)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6348347342142806, 0.16098763758680024)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6302768260624192, 0.12818823467243853)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6178243887536663, 0.13152485499471775)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6302768258277092, 0.14397729216796065)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6144877682459169, 0.1190724178918304)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6178243889384161, 0.1315248551013831)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6008140434703367, 0.12696694684285634)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.5871403184386671, 0.1190724178918304)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5838036977461678, 0.1315248551013831)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.6008140432142473, 0.12696694684285634)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5680146402998856, 0.1315248549947177)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5713512606221649, 0.14397729230347056)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5838036977954077, 0.1315248552294278)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5588988235192774, 0.2609343776526434)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5713512607288301, 0.26427099834514256)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5667933524703035, 0.24726065287706317)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5680146402998856, 0.27672343546914563)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5713512606221648, 0.26427099816039273)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5838036977954077, 0.27672343523443554)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5916982265616838, 0.2903971603727706)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.6008140434489573, 0.2812813437565169)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.5838036980171877, 0.2767234353624803)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.6144877682459169, 0.289175872572033)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6178243889384161, 0.2767234353624803)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6008140434703367, 0.28128134362100704)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6302768260624192, 0.28006005579142484)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6178243887536663, 0.27672343546914563)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6302768258277092, 0.2642709982959027)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6439505509660441, 0.2563764695296266)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6348347343497905, 0.24726065264235308)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6302768259557538, 0.26427099807412274)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6427292631653065, 0.2335869278453935)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6302768259557538, 0.23025030715289427)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6348347342142806, 0.2472606526209737)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6302768260624192, 0.21446124970661207)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6178243887536663, 0.21779787002889126)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6302768258277092, 0.23025030720213416)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6099298601229002, 0.2041241451252663)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6008140432356266, 0.21323996174151993)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6178243886673963, 0.21779787013555657)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.5916982265616839, 0.20412414512526628)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.6008140434489574, 0.21323996174151993)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5838036980171877, 0.21779787013555657)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5680146402998856, 0.21779787002889123)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5713512606221649, 0.23025030733764407)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5838036977954077, 0.2177978702636013)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5576775357185398, 0.23814483596841024)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5667933523347934, 0.24726065285568374)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5713512607288301, 0.23025030742391409)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.6144877681392515, 0.3547746784720961)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6269402054480044, 0.3514380581498169)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6144877683739617, 0.3389856209765739)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6302768259557538, 0.36389049525270417)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6269402052632547, 0.35143805804315154)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6439505507313341, 0.3559959663016783)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6576242757630038, 0.36389049525270417)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6609608964555029, 0.35143805804315154)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6439505509874236, 0.35599596630167823)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6767499539017852, 0.3514380581498169)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6734133335795061, 0.338985620841064)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6609608964062631, 0.35143805791510674)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6858657706823934, 0.3356490003333146)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6734133334728407, 0.33898562102581387)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6779712417313675, 0.3219752755577344)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6858657706823934, 0.3083015505260647)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6734133334728407, 0.3049649298335655)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6779712417313675, 0.32197527530164494)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6734133335795061, 0.28917587238728326)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6609608962707532, 0.2925124927095624)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.673413333344796, 0.3049649298828054)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.653066367639987, 0.2788387678059375)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6439505507527135, 0.28795458442219113)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6609608961844832, 0.2925124928162278)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6302768259557538, 0.28006005560667513)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6269402052632547, 0.2925124928162278)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6439505507313341, 0.28795458455770107)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6144877681392515, 0.28917587238728326)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6269402054480044, 0.2925124927095624)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6144877683739617, 0.3049649298828054)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6008140432356266, 0.3128594586490815)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6099298598518803, 0.321975275536355)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6144877682459169, 0.30496493010458536)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6020353310363643, 0.3356490003333146)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6144877682459169, 0.3389856210258138)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6099298599873902, 0.32197527555773436)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.7049914486364249, 0.407027002769791)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7016548279439256, 0.3945745655602383)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7186651734120051, 0.39913247381876504)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.6892023908199227, 0.3979111859891828)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.7016548281286755, 0.39457456566690363)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6892023910546328, 0.38212212849366073)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6755286659162978, 0.37422759972738456)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6846444825325513, 0.36511178284011103)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6892023909265881, 0.3821221282718807)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6767499537170354, 0.3514380580431515)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.689202390926588, 0.34810143735065224)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6846444826680613, 0.3651117828187317)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6858657704976434, 0.33564900022664923)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.6892023908199226, 0.34810143753540207)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.7016548279931656, 0.3356490004613593)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.7095493567594418, 0.3219752753230243)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7186651736467152, 0.3310910919392779)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7016548282149455, 0.3356490003333146)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7323388984436747, 0.3231965631237619)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.735675519136174, 0.3356490003333145)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7186651736680946, 0.3310910920747878)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7514645765824562, 0.3356490002266492)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.748127956260177, 0.348101437535402)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7356755190869342, 0.33564900046135926)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.761801681163802, 0.35599596616616824)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7526858645475484, 0.3651117830534418)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7481279561535117, 0.3481014376216721)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.761801681163802, 0.3742275997273845)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7526858645475484, 0.36511178284011103)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7481279561535117, 0.3821221282718807)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.748127956260177, 0.3979111859891828)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7356755189514241, 0.39457456566690363)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.748127956025467, 0.3821221284936607)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.727780990320658, 0.4082482905705286)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7186651734333845, 0.3991324739542749)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7356755188651541, 0.39457456556023823)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.8186119134778485, 0.407027002769791)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8219485341703476, 0.3945745655602383)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8049381887022683, 0.39913247381876504)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8344009712943508, 0.39791118598918285)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8219485339855979, 0.39457456566690363)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8344009710596406, 0.38212212849366073)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8480746961979756, 0.37422759972738456)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.838958879581722, 0.36511178284011103)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8344009711876853, 0.3821221282718807)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.846853408397238, 0.3514380580431515)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8344009711876853, 0.34810143735065224)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8389588794462121, 0.3651117828187317)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8377375916166299, 0.33564900022664923)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8344009712943506, 0.34810143753540207)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8219485341211077, 0.3356490004613593)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8140540053548316, 0.3219752753230243)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.8049381884675582, 0.3310910919392779)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.8219485338993278, 0.3356490003333146)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.7912644636705986, 0.3231965631237619)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.7879278429780994, 0.3356490003333146)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.8049381884461787, 0.3310910920747879)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.7721387855318171, 0.33564900022664923)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7754754058540962, 0.34810143753540207)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7879278430273392, 0.3356490004613593)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7618016809504713, 0.35599596616616824)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.770917497566725, 0.3651117830534418)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7754754059607616, 0.34810143762167217)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7618016809504713, 0.37422759972738456)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.770917497566725, 0.36511178284011103)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7754754059607616, 0.3821221282718807)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7754754058540962, 0.39791118598918285)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7879278431628491, 0.39457456566690363)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7754754060888064, 0.38212212849366073)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7958223717936153, 0.4082482905705286)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.8049381886808888, 0.399132473954275)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.7879278432491191, 0.3945745655602383)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.912452214297301, 0.35143805814981693)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9091155939750217, 0.3389856208410641)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.8966631568017789, 0.35143805791510685)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9215680310779091, 0.3356490003333147)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9091155938683564, 0.3389856210258139)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9136735021268831, 0.3219752755577345)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9215680310779091, 0.3083015505260648)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9091155938683564, 0.3049649298335656)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9136735021268831, 0.321975275301645)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9091155939750217, 0.2891758723872833)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.896663156666269, 0.29251249270956253)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.9091155937403117, 0.30496492988280544)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.8933265361585195, 0.2800600556066752)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8966631568510187, 0.2925124928162279)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8796528113829393, 0.2879545845577011)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8659790863512696, 0.2800600556066752)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8626424656587705, 0.2925124928162279)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8796528111268498, 0.2879545845577011)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8468534082124881, 0.2925124927095625)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8501900285347673, 0.30496493001831537)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8626424657080103, 0.2925124929442726)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8365163036311424, 0.31285945864908155)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8456321202473961, 0.321975275536355)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8501900286414327, 0.3049649301045854)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.83773759143188, 0.33564900033331463)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8501900286414327, 0.33898562102581387)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.845632120382906, 0.3219752755577345)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8468534082124881, 0.3514380581498169)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8501900285347673, 0.33898562084106404)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8626424657080103, 0.35143805791510685)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8705369944742865, 0.3651117830534419)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8796528113615599, 0.3559959664371882)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8626424659297902, 0.35143805804315154)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8933265361585194, 0.3638904952527043)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.8966631568510187, 0.3514380580431516)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.8796528113829393, 0.3559959663016783)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.964704538594996, -0.26093437765264327)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9522521013854434, -0.26427099834514245)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9568100096439701, -0.24726065287706303)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9555887218143879, -0.2767234354691455)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9522521014921087, -0.2642709981603927)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9397996643188659, -0.27672343523443543)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9319051355525897, -0.29039716037277047)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9227893186653162, -0.2812813437565168)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9397996640970858, -0.2767234353624802)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9091155938683566, -0.28917587257203287)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.9057789731758573, -0.2767234353624802)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.9227893186439368, -0.2812813436210069)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.8933265360518543, -0.28006005579142473)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.9057789733606072, -0.2767234354691455)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.8933265362865644, -0.2642709982959026)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.8796528111482294, -0.25637646952962645)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8887686277644831, -0.24726065264235297)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8933265361585196, -0.26427099807412263)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.880874098948967, -0.23358692784539337)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8933265361585196, -0.23025030715289413)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8887686278999929, -0.24726065262097358)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8933265360518543, -0.21446124970661193)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.9057789733606072, -0.21779787002889112)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.8933265362865643, -0.23025030720213402)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.9136735019913733, -0.20412414512526617)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9227893188786469, -0.2132399617415198)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9057789734468772, -0.21779787013555646)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9319051355525897, -0.20412414512526617)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9227893186653161, -0.21323996174151977)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9397996640970858, -0.21779787013555646)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9555887218143879, -0.2177978700288911)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9522521014921087, -0.23025030733764396)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9397996643188659, -0.2177978702636012)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9659258263957337, -0.23814483596841013)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.95681000977948, -0.24726065285568363)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9522521013854434, -0.23025030742391397)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9124522142973012, -0.3514380581498166)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.909115593975022, -0.33898562084106376)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.8966631568017791, -0.3514380579151065)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.9215680310779093, -0.33564900033331435)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9091155938683566, -0.3389856210258136)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9136735021268834, -0.32197527555773414)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9215680310779093, -0.30830155052606445)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9091155938683566, -0.3049649298335652)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9136735021268834, -0.32197527530164466)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.909115593975022, -0.28917587238728304)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.8966631566662691, -0.2925124927095622)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.9091155937403118, -0.3049649298828051)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.8933265361585196, -0.2800600556066749)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8966631568510188, -0.2925124928162276)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8796528113829395, -0.28795458455770084)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8659790863512697, -0.2800600556066749)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.8626424656587706, -0.2925124928162276)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.87965281112685, -0.28795458455770084)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.8468534082124883, -0.29251249270956226)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8501900285347676, -0.3049649300183151)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8626424657080104, -0.29251249294427234)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8365163036311426, -0.31285945864908127)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8456321202473962, -0.3219752755363548)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8501900286414329, -0.30496493010458514)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8377375914318802, -0.3356490003333144)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8501900286414329, -0.33898562102581364)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8456321203829061, -0.3219752755577342)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8468534082124883, -0.35143805814981666)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8501900285347676, -0.33898562084106376)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8626424657080105, -0.3514380579151065)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8705369944742867, -0.36511178305344155)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8796528113615601, -0.35599596643718795)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8626424659297904, -0.35143805804315126)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8933265361585196, -0.36389049525270395)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8966631568510189, -0.35143805804315126)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8796528113829395, -0.355995966301678)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8140540053548317, -0.4082482905705284)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8049381884675583, -0.39913247395427476)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.821948533899328, -0.3945745655602381)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.7958223717936155, -0.4082482905705284)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.804938188680889, -0.39913247395427476)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.7879278432491194, -0.3945745655602381)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.7721387855318173, -0.3945745656669034)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7754754058540965, -0.3821221283581506)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7879278430273393, -0.3945745654321934)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7618016809504715, -0.3742275997273844)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7709174975667251, -0.36511178284011087)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7754754059607618, -0.3821221282718806)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7618016809504715, -0.35599596616616813)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7709174975667251, -0.3651117830534416)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7754754059607618, -0.34810143762167195)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7754754058540964, -0.3323123799043699)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7879278431628493, -0.33564900022664906)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7754754060888065, -0.34810143739989197)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7958223717936155, -0.3219752753230241)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.804938188680889, -0.3310910919392777)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.7879278432491194, -0.3356490003333144)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.8186119134778486, -0.3231965631237617)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8219485341703477, -0.3356490003333144)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8049381887022683, -0.33109109207478765)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8377375916166301, -0.335649000226649)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8344009712943508, -0.3481014375354019)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8219485341211079, -0.33564900046135915)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8468534083972381, -0.3514380580431513)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8344009711876854, -0.3481014373506521)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8389588794462122, -0.36511178281873147)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8468534083972382, -0.3787855078504012)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8344009711876854, -0.3821221285429004)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8389588794462122, -0.36511178307482095)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8344009712943509, -0.3979111859891826)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.821948533985598, -0.3945745656669034)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8344009710596407, -0.3821221284936605)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.704991448636425, -0.40702700276979076)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7016548279439259, -0.3945745655602381)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7186651734120053, -0.3991324738187648)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.6892023908199228, -0.3979111859891826)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.7016548281286756, -0.3945745656669034)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.689202391054633, -0.38212212849366056)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.675528665916298, -0.3742275997273844)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6846444825325515, -0.36511178284011087)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6892023909265882, -0.3821221282718805)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6767499537170355, -0.3514380580431513)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6892023909265882, -0.3481014373506521)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6846444826680615, -0.3651117828187315)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6858657704976436, -0.335649000226649)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.6892023908199228, -0.3481014375354019)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.7016548279931658, -0.33564900046135915)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.709549356759442, -0.3219752753230241)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7186651736467154, -0.3310910919392777)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7016548282149457, -0.3356490003333144)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.732338898443675, -0.3231965631237617)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7356755191361742, -0.3356490003333144)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7186651736680948, -0.3310910920747877)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7514645765824564, -0.335649000226649)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7481279562601773, -0.3481014375354019)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7356755190869343, -0.33564900046135915)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7618016811638022, -0.3559959661661681)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7526858645475485, -0.3651117830534416)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7481279561535119, -0.34810143762167195)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7618016811638022, -0.3742275997273844)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7526858645475485, -0.36511178284011087)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7481279561535119, -0.3821221282718805)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7481279562601773, -0.3979111859891826)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7356755189514244, -0.3945745656669034)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7481279560254672, -0.38212212849366056)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7277809903206582, -0.40824829057052836)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.7186651734333848, -0.39913247395427476)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.7356755188651544, -0.3945745655602381)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.6144877681392518, -0.3547746784720959)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6269402054480047, -0.3514380581498167)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6144877683739618, -0.3389856209765738)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6302768259557541, -0.363890495252704)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6269402052632548, -0.3514380580431513)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6439505507313341, -0.35599596630167807)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6576242757630039, -0.363890495252704)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6609608964555032, -0.3514380580431513)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6439505509874237, -0.35599596630167807)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6767499539017854, -0.35143805814981666)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6734133335795061, -0.3389856208410638)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6609608964062632, -0.35143805791510657)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6858657706823934, -0.3356490003333144)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6734133334728408, -0.33898562102581364)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6779712417313675, -0.3219752755577342)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6858657706823934, -0.3083015505260645)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6734133334728407, -0.30496492983356527)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6779712417313675, -0.3219752753016447)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6734133335795061, -0.2891758723872831)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6609608962707532, -0.29251249270956226)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.673413333344796, -0.30496492988280516)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.653066367639987, -0.27883876780593736)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6439505507527136, -0.28795458442219096)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6609608961844833, -0.2925124928162276)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.630276825955754, -0.2800600556066749)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6269402052632547, -0.29251249281622765)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6439505507313341, -0.2879545845577009)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6144877681392518, -0.2891758723872831)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6269402054480047, -0.29251249270956226)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6144877683739618, -0.3049649298828052)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6008140432356268, -0.3128594586490814)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6099298598518803, -0.32197527553635485)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6144877682459171, -0.3049649301045852)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6020353310363644, -0.3356490003333144)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6144877682459171, -0.33898562102581364)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6099298599873904, -0.3219752755577342)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.55767753571854, -0.25637646952962656)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5667933523347937, -0.24726065264235303)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5713512607288302, -0.2642709980741227)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.55767753571854, -0.23814483596841024)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5667933523347937, -0.24726065285568374)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5713512607288302, -0.23025030742391409)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5713512606221649, -0.214461249706612)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5838036979309178, -0.21779787002889117)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5713512608568749, -0.2302503072021341)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5916982265616839, -0.20412414512526625)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.6008140434489575, -0.21323996174151988)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.5838036980171879, -0.21779787013555654)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.6099298601229003, -0.20412414512526625)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6008140432356268, -0.21323996174151988)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6178243886673964, -0.21779787013555654)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6336134463846985, -0.21779787002889117)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6302768260624193, -0.23025030733764404)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6178243888891763, -0.21779787026360128)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6439505509660443, -0.23814483596841024)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6348347343497907, -0.24726065285568374)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6302768259557541, -0.2302503074239141)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6427292631653065, -0.2609343776526433)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6302768259557541, -0.26427099834514256)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6348347342142807, -0.24726065287706311)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6302768260624193, -0.2800600557914248)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6178243887536664, -0.27672343546914563)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6302768258277092, -0.26427099829590267)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6144877682459171, -0.2891758725720329)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6178243889384163, -0.27672343536248023)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6008140434703368, -0.281281343621007)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.5871403184386672, -0.2891758725720329)--(-0.591698226697194, -0.281281343621007);
\draw (-0.583803697746168, -0.27672343536248023)--(-0.591698226697194, -0.281281343621007);
\draw (-0.6008140432142474, -0.281281343621007)--(-0.591698226697194, -0.281281343621007);
\draw (-0.5680146402998858, -0.27672343546914563)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5713512606221649, -0.2642709981603928)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5838036977954079, -0.27672343523443554)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5588988235192776, -0.14731391281121983)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5713512607288302, -0.1439772921187206)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5667933524703035, -0.16098763758680001)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5680146402998858, -0.13152485499471758)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5713512606221649, -0.14397729230347042)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5838036977954079, -0.13152485522942764)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5916982265616839, -0.1178511300910926)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.6008140434489575, -0.1269669467073462)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.5838036980171878, -0.1315248551013829)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.6144877682459171, -0.11907241789183023)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6178243889384163, -0.1315248551013829)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6008140434703368, -0.1269669468428562)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6302768260624193, -0.12818823467243837)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6178243887536664, -0.13152485499471758)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6302768258277092, -0.14397729216796046)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6439505509660443, -0.1518718209342366)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6348347343497907, -0.1609876378215101)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.630276825955754, -0.14397729238974044)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6427292631653065, -0.1746613626184697)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.630276825955754, -0.17799798331096892)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6348347342142807, -0.1609876378428895)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6302768260624193, -0.19378704075725112)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6178243887536664, -0.19045042043497196)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6302768258277092, -0.17799798326172903)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6099298601229003, -0.2041241453385969)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.6008140432356268, -0.19500832872234328)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.6178243886673964, -0.1904504203283066)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.5916982265616839, -0.2041241453385969)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.6008140434489575, -0.19500832872234328)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5838036980171879, -0.1904504203283066)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5680146402998858, -0.19045042043497196)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5713512606221649, -0.17799798312621912)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5838036977954079, -0.19045042020026187)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.55767753571854, -0.17010345449545294)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5667933523347937, -0.16098763760817944)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5713512607288302, -0.17799798303994907)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.6144877681392515, -0.05347361199176734)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6269402054480044, -0.0568102323140465)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6144877683739618, -0.06926266948728946)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6302768259557538, -0.04435779521115918)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6269402052632547, -0.0568102324207119)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6439505507313341, -0.05225232416218514)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6576242757630038, -0.04435779521115918)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6609608964555029, -0.05681023242071184)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6439505509874235, -0.05225232416218514)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6767499539017852, -0.056810232314046444)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6734133335795061, -0.06926266962279931)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6609608964062631, -0.056810232548756584)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6858657706823934, -0.07259929013054872)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6734133334728407, -0.06926266943804951)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6779712417313675, -0.08627301490612893)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6858657706823934, -0.09994673993779862)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6734133334728407, -0.10328336063029786)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6779712417313675, -0.08627301516221841)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6734133335795061, -0.11907241807658009)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6609608962707532, -0.1157357977543009)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6734133333447959, -0.10328336058105797)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.653066367639987, -0.12940952265792585)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6439505507527135, -0.1202937060416722)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6609608961844831, -0.1157357976476355)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6302768259557538, -0.12818823485718822)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6269402052632547, -0.11573579764763556)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6439505507313341, -0.12029370590616231)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6144877681392517, -0.11907241807658014)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6269402054480044, -0.1157357977543009)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6144877683739618, -0.10328336058105803)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6008140432356267, -0.09538883181478189)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6099298598518803, -0.08627301492750838)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6144877682459169, -0.10328336035927804)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6020353310363642, -0.0725992901305488)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6144877682459169, -0.06926266943804957)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6099298599873902, -0.08627301490612904)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.709549356759442, 1.0666534322467669e-10)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7186651736467153, -0.009115816509588287)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7016548282149457, -0.013673724903624979)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7277809903206581, 1.0666534322467669e-10)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7186651734333847, -0.009115816509588287)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7356755188651544, -0.013673724903624979)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7514645765824564, -0.013673724796959663)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7481279562601773, -0.026126162105712503)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7356755190869343, -0.01367372503166972)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7618016811638022, -0.034020690736478704)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7526858645475485, -0.04313650762375221)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7481279561535119, -0.02612616219198252)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7618016811638022, -0.052252324297694996)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7526858645475485, -0.04313650741042149)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7481279561535119, -0.06014685284219112)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7481279562601773, -0.07593591055949322)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7356755189514244, -0.07259929023721404)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7481279560254671, -0.060146853063971106)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7277809903206581, -0.08627301514083896)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7186651734333847, -0.07715719852458536)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7356755188651543, -0.07259929013054867)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.704991448636425, -0.08505172734010139)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7016548279439259, -0.07259929013054867)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7186651734120053, -0.0771571983890754)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.6858657704976436, -0.07259929023721401)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.6892023908199227, -0.06014685292846114)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.7016548279931657, -0.07259929000250392)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.6767499537170354, -0.05681023242071179)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6892023909265882, -0.060146853113211024)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6846444826680614, -0.04313650764513158)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6767499537170354, -0.029462782613461858)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6892023909265882, -0.026126161920962676)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6846444826680614, -0.043136507389042095)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6892023908199227, -0.010337104474680447)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.7016548281286756, -0.013673724796959663)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.6892023910546329, -0.026126161970202566)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.8140540053548316, 1.0666534322467669e-10)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.8049381884675582, -0.009115816509588287)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.8219485338993278, -0.01367372490362495)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.7958223717936154, 1.0666534322467669e-10)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.8049381886808888, -0.009115816509588287)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7879278432491192, -0.01367372490362495)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7721387855318171, -0.013673724796959608)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7754754058540962, -0.026126162105712447)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7879278430273392, -0.01367372503166972)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7618016809504713, -0.03402069073647865)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.770917497566725, -0.04313650762375215)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7754754059607617, -0.02612616219198252)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7618016809504713, -0.05225232429769494)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.770917497566725, -0.04313650741042144)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7754754059607617, -0.060146852842191095)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7754754058540962, -0.07593591055949322)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7879278431628491, -0.07259929023721401)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7754754060888064, -0.060146853063971106)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7958223717936154, -0.08627301514083896)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.8049381886808888, -0.07715719852458536)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.7879278432491192, -0.07259929013054867)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.8186119134778485, -0.08505172734010133)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8219485341703476, -0.07259929013054867)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8049381887022682, -0.0771571983890754)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8377375916166299, -0.07259929023721401)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8344009712943508, -0.06014685292846114)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8219485341211078, -0.07259929000250392)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8468534083972381, -0.05681023242071179)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8344009711876854, -0.06014685311321097)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8389588794462121, -0.04313650764513158)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8468534083972381, -0.029462782613461858)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8344009711876853, -0.02612616192096262)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8389588794462121, -0.043136507389042095)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8344009712943508, -0.010337104474680447)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8219485339855979, -0.013673724796959608)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8344009710596406, -0.026126161970202566)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.9124522142973011, -0.05681023231404636)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9091155939750218, -0.0692626696227992)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.896663156801779, -0.05681023254875647)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9215680310779092, -0.07259929013054861)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9091155938683565, -0.06926266943804943)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9136735021268833, -0.08627301490612885)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9215680310779092, -0.09994673993779851)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9091155938683565, -0.10328336063029772)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9136735021268833, -0.08627301516221833)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.909115593975022, -0.11907241807657998)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.8966631566662691, -0.11573579775430079)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.9091155937403118, -0.10328336058105786)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.8933265361585196, -0.1281882348571881)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8966631568510188, -0.11573579764763542)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8796528113829394, -0.12029370590616217)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8659790863512697, -0.12818823485718814)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.8626424656587706, -0.11573579764763542)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.87965281112685, -0.12029370590616217)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.8468534082124883, -0.11573579775430079)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8501900285347674, -0.10328336044554792)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8626424657080104, -0.11573579751959068)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8365163036311425, -0.09538883181478175)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8456321202473962, -0.08627301492750825)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8501900286414328, -0.10328336035927788)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8377375914318801, -0.07259929013054867)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8501900286414328, -0.06926266943804943)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8456321203829061, -0.08627301490612885)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8468534082124883, -0.056810232314046416)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8501900285347674, -0.06926266962279926)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8626424657080104, -0.05681023254875647)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8705369944742866, -0.04313650741042144)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.87965281136156, -0.05225232402667507)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8626424659297904, -0.05681023242071173)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8933265361585195, -0.04435779521115901)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8966631568510188, -0.056810232420711704)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8796528113829394, -0.052252324162185004)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.9659258263957337, -0.1518718209342364)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.95681000977948, -0.16098763782150993)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9522521013854434, -0.14397729238974027)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9659258263957337, -0.17010345449545272)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.95681000977948, -0.16098763760817922)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9522521013854434, -0.17799798303994885)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9522521014921087, -0.19378704075725095)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9397996641833558, -0.1904504204349718)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9522521012573986, -0.17799798326172886)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9319051355525897, -0.2041241453385967)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9227893186653161, -0.1950083287223431)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9397996640970858, -0.19045042032830642)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9136735019913733, -0.20412414533859674)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9227893188786469, -0.1950083287223431)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9057789734468772, -0.19045042032830645)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.8899899157295751, -0.19045042043497182)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8933265360518543, -0.17799798312621895)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.9057789732250973, -0.1904504202002617)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8796528111482294, -0.17010345449545278)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.888768627764483, -0.16098763760817925)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8933265361585196, -0.1779979830399489)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.880874098948967, -0.1473139128112197)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8933265361585196, -0.14397729211872046)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8887686278999929, -0.1609876375867999)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8933265360518543, -0.12818823467243823)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.9057789733606071, -0.1315248549947174)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.8933265362865643, -0.14397729216796035)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.9091155938683565, -0.11907241789183004)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9057789731758573, -0.13152485510138276)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9227893186439367, -0.126966946842856)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9364630436756064, -0.11907241789183004)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9397996643681057, -0.13152485510138273)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9227893189000262, -0.126966946842856)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9555887218143878, -0.13152485499471733)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9522521014921087, -0.14397729230347017)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9397996643188657, -0.13152485522942745)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.7049914487430907, -0.7083280690653693)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.6925390114343379, -0.70499144874309)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.7049914485083807, -0.6925390115698471)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.6892023909265885, -0.7174438858459774)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6925390116190877, -0.7049914486364247)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6755286661510083, -0.7095493568949515)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6618549411193386, -0.7174438858459774)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6585183204268393, -0.7049914486364247)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6755286658949188, -0.7095493568949515)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6427292629805572, -0.70499144874309)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6460658833028363, -0.6925390114343372)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6585183204760793, -0.7049914485083799)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.633613446199949, -0.6892023909265879)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6460658834095017, -0.692539011619087)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6415079751509749, -0.6755286661510076)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.633613446199949, -0.661854941119338)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6460658834095017, -0.6585183204268387)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6415079751509749, -0.6755286658949181)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6460658833028363, -0.6427292629805564)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6585183206115892, -0.6460658833028357)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6460658835375465, -0.6585183204760786)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6664128492423553, -0.6323921583992107)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6755286661296289, -0.6415079750154643)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6585183206978592, -0.646065883409501)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6892023909265884, -0.6336134461999483)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.6925390116190877, -0.646065883409501)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.6755286661510083, -0.6415079751509742)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.7049914487430907, -0.6427292629805564)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.6925390114343378, -0.6460658833028357)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.7049914485083806, -0.6585183204760785)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.7186651736467157, -0.6664128492423547)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7095493570304621, -0.6755286661296281)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7049914486364254, -0.6585183206978585)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7174438858459781, -0.6892023909265877)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.7049914486364254, -0.6925390116190869)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.7095493568949521, -0.6755286661510075)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.6144877682459174, -0.7605803933630642)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6178243889384166, -0.7481279561535115)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6008140434703372, -0.7526858644120382)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6302768260624196, -0.751464576582456)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6178243887536669, -0.7481279562601768)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6302768258277096, -0.735675519086934)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6439505509660446, -0.7277809903206578)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.634834734349791, -0.7186651734333843)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6302768259557543, -0.7356755188651539)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.642729263165307, -0.7049914486364247)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6302768259557543, -0.7016548279439255)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.634834734214281, -0.7186651734120049)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6336134463846989, -0.6892023908199224)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6302768260624196, -0.7016548281286753)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6178243888891767, -0.6892023910546325)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6099298601229006, -0.6755286659162975)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.600814043235627, -0.6846444825325512)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6178243886673968, -0.6892023909265879)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.5871403184386674, -0.6767499537170352)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.5838036977461682, -0.6892023909265879)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.6008140432142477, -0.6846444826680611)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.568014640299886, -0.6892023908199225)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5713512606221652, -0.7016548281286753)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5838036977954082, -0.6892023910546325)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5576775357185403, -0.7095493567594415)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5667933523347939, -0.718665173646715)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5713512607288306, -0.7016548282149454)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5576775357185403, -0.7277809903206578)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5667933523347939, -0.7186651734333843)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5713512607288306, -0.7356755188651539)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5713512606221652, -0.7514645765824561)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5838036979309181, -0.7481279562601768)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5713512608568754, -0.735675519086934)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5916982265616842, -0.7618016811638018)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.6008140434489577, -0.7526858645475482)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5838036980171881, -0.7481279561535116)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5008673034044939, -0.7605803933630643)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.4975306827119947, -0.7481279561535116)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.5145410281800741, -0.7526858644120383)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.4850782455879916, -0.7514645765824561)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.4975306828967445, -0.7481279562601769)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.48507824582270176, -0.735675519086934)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.47140452068436667, -0.7277809903206579)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.48052033730062027, -0.7186651734333843)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.48507824569465696, -0.735675518865154)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.4726258084851043, -0.7049914486364248)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.48507824569465696, -0.7016548279439255)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.4805203374361302, -0.718665173412005)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.4817416252657124, -0.6892023908199225)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.4850782455879916, -0.7016548281286753)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.4975306827612345, -0.6892023910546325)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.5054252115275106, -0.6755286659162976)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.5145410284147842, -0.6846444825325512)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.4975306829830145, -0.6892023909265879)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.5282147532117437, -0.6767499537170352)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.531551373904243, -0.6892023909265879)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5145410284361636, -0.6846444826680611)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5473404313505252, -0.6892023908199225)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.544003811028246, -0.7016548281286753)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5315513738550031, -0.6892023910546325)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.557677535931871, -0.7095493567594415)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5485617193156174, -0.718665173646715)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5440038109215807, -0.7016548282149454)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.557677535931871, -0.7277809903206578)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5485617193156174, -0.7186651734333843)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5440038109215807, -0.7356755188651539)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.544003811028246, -0.7514645765824561)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5315513737194932, -0.7481279562601769)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.544003810793536, -0.735675519086934)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.523656845088727, -0.7618016811638019)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5145410282014535, -0.7526858645475483)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5315513736332231, -0.7481279561535116)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.4070270025850413, -0.7049914487430902)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.41036362290732054, -0.6925390114343373)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.42281606008056344, -0.70499144850838)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.3979111858044332, -0.6892023909265879)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.4103636230139859, -0.6925390116190872)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.4058057147554591, -0.6755286661510077)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.39791118580443313, -0.6618549411193381)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.4103636230139859, -0.6585183204268388)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.4058057147554591, -0.6755286658949182)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.4103636229073205, -0.6427292629805565)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.4228160602160733, -0.6460658833028358)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.4103636231420306, -0.6585183204760787)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.42615268072382273, -0.6336134461999484)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.42281606003132355, -0.6460658834095011)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.439826405499403, -0.6415079751509744)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.45350013053107263, -0.6336134461999484)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.45683675122357187, -0.6460658834095011)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4398264057554924, -0.6415079751509744)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4726258086698541, -0.6460658833028358)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.46928918834757494, -0.6585183206115885)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.456836751174332, -0.6460658835375458)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.4829629132511999, -0.6664128492423548)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.47384709663494623, -0.6755286661296283)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.46928918824090954, -0.6585183206978587)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.4817416254504623, -0.6892023909265879)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.4692891882409096, -0.692539011619087)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.4738470964994363, -0.6755286661510077)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.47262580866985415, -0.7049914487430902)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.46928918834757494, -0.6925390114343373)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.45683675117433203, -0.70499144850838)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.44894222240805587, -0.7186651736467151)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.4398264055207824, -0.7095493570304615)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.456836750952552, -0.7049914486364248)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.42615268072382284, -0.7174438858459775)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.4228160600313236, -0.7049914486364248)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.439826405499403, -0.7095493568949516)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.3547746782873463, -0.6144877682459168)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.36722711549689907, -0.6178243889384161)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.3626692072383723, -0.6008140434703366)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.3638904950679545, -0.6302768260624191)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.36722711539023367, -0.6178243887536662)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.37967955256347663, -0.6302768258277089)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.3875740813297528, -0.6439505509660439)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.39668989821702627, -0.6348347343497903)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.3796795527852566, -0.6302768259557536)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.4103636230139859, -0.6427292631653063)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.41370024370648506, -0.6302768259557536)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.3966898982384056, -0.6348347342142804)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.42615268083048813, -0.6336134463846982)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.4137002435217353, -0.630276826062419)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.426152680595778, -0.6178243888891761)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.439826405734113, -0.6099298601229)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.43071058911785937, -0.6008140432356264)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.42615268072382273, -0.6178243886673961)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.4386051179333754, -0.5871403184386669)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.42615268072382273, -0.5838036977461676)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.4307105889823495, -0.600814043214247)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.4261526808304881, -0.5680146402998855)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.41370024352173523, -0.5713512606221647)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.426152680595778, -0.5838036977954075)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.405805714890969, -0.5576775357185397)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.39668989800369553, -0.5667933523347932)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.4137002434354652, -0.57135126072883)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.3875740813297527, -0.5576775357185396)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.3966898982170262, -0.5667933523347933)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.3796795527852566, -0.57135126072883)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.36389049506795446, -0.5713512606221647)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.36722711539023367, -0.5838036979309175)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.3796795525634766, -0.5713512608568747)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.3535533904866088, -0.5916982265616837)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.3626692071028624, -0.6008140434489572)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.367227115496899, -0.5838036980171876)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.3547746782873463, -0.5008673034044934)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36722711549689896, -0.4975306827119941)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36266920723837226, -0.5145410281800735)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36389049506795446, -0.48507824558799106)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3672271153902336, -0.49753068289674396)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3796795525634765, -0.4850782458227012)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3875740813297527, -0.4714045206843661)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.3966898982170262, -0.4805203373006197)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.37967955278525656, -0.4850782456946564)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.41036362301398577, -0.4726258084851037)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.413700243706485, -0.4850782456946564)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.3966898982384056, -0.4805203374361297)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.426152680830488, -0.48174162526571185)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.4137002435217352, -0.48507824558799106)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.42615268059577793, -0.49753068276123397)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.439826405734113, -0.5054252115275101)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.43071058911785937, -0.5145410284147836)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.4261526807238227, -0.49753068298301395)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.4386051179333754, -0.5282147532117432)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.4261526807238227, -0.5315513739042425)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.43071058898234943, -0.514541028436163)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.426152680830488, -0.5473404313505247)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.41370024352173523, -0.5440038110282455)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.42615268059577793, -0.5315513738550026)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.405805714890969, -0.5576775359318704)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.3966898980036955, -0.5485617193156168)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.4137002434354652, -0.5440038109215801)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.38757408132975274, -0.5576775359318704)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.3966898982170262, -0.5485617193156168)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.3796795527852566, -0.5440038109215801)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.36389049506795446, -0.5440038110282455)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.36722711539023367, -0.5315513737194926)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3796795525634766, -0.5440038107935354)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3535533904866087, -0.5236568450887265)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.3626692071028623, -0.514541028201453)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.367227115496899, -0.5315513736332226)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.41036362290732037, -0.4070270025850407)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.42281606021607326, -0.41036362290731987)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.41036362314203045, -0.42281606008056277)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.4261526807238226, -0.3979111858044326)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.42281606003132344, -0.41036362301398527)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.4398264054994029, -0.4058057147554585)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.4535001305310725, -0.3979111858044326)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.4568367512235718, -0.4103636230139852)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.43982640575549237, -0.4058057147554585)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.472625808669854, -0.41036362290731987)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.4692891883475748, -0.42281606021607276)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.45683675117433187, -0.41036362314202995)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.4817416254504622, -0.4261526807238221)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.4692891882409095, -0.42281606003132294)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.4738470964994362, -0.43982640549940233)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.4817416254504622, -0.45350013053107197)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.4692891882409095, -0.4568367512235712)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.47384709649943624, -0.4398264057554918)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.4692891883475748, -0.4726258086698535)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.456836751038822, -0.46928918834757427)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.4692891881128647, -0.45683675117433137)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.4489422224080558, -0.4829629132511992)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.4398264055207823, -0.4738470966349456)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.45683675095255194, -0.4692891882409089)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.42615268072382273, -0.4817416254504616)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.4228160600313235, -0.4692891882409089)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.4398264054994029, -0.4738470964994357)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.4103636229073204, -0.4726258086698535)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.4228160602160733, -0.46928918834757427)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.41036362314203056, -0.45683675117433137)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.3966898980036955, -0.44894222240805526)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.40580571461994913, -0.4398264055207817)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.41036362301398577, -0.4568367509525514)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.3979111858044331, -0.4261526807238222)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.41036362301398577, -0.42281606003132294)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.405805714755459, -0.4398264054994024)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.5054252115275104, -0.3535533904866081)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.514541028414784, -0.36266920710286177)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.49753068298301434, -0.36722711549689846)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.5236568450887268, -0.3535533904866081)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5145410282014533, -0.36266920710286177)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5315513736332229, -0.36722711549689846)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.547340431350525, -0.3672271153902331)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5440038110282459, -0.37967955269898596)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5315513738550028, -0.36722711562494315)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5576775359318709, -0.3875740813297521)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5485617193156171, -0.3966898982170256)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5440038109215805, -0.379679552785256)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5576775359318709, -0.4058057148909684)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5485617193156171, -0.3966898980036949)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5440038109215806, -0.4137002434354645)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5440038110282459, -0.4294893011527667)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.531551373719493, -0.42615268083048746)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5440038107935358, -0.41370024365724456)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5236568450887268, -0.4398264057341124)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5145410282014533, -0.43071058911785887)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5315513736332229, -0.4261526807238222)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5008673034044937, -0.43860511793337487)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.4975306827119945, -0.4261526807238222)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.514541028180074, -0.4307105889823488)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.48174162526571224, -0.4261526808304875)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.48507824558799145, -0.4137002435217347)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.49753068276123436, -0.42615268059577743)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.47262580848510416, -0.41036362301398527)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.48507824569465685, -0.4137002437064845)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.4805203374361301, -0.3966898982384051)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.47262580848510405, -0.38301617320673537)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4850782456946568, -0.3796795525142362)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4805203374361301, -0.3966898979823156)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4850782455879914, -0.36389049506795396)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.4975306828967443, -0.3672271153902331)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.4850782458227015, -0.3796795525634761)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.6144877682459173, -0.3547746782873457)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6178243889384165, -0.3672271154968984)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6008140434703371, -0.3626692072383717)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6302768260624195, -0.3638904950679539)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6178243887536667, -0.36722711539023306)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6302768258277094, -0.37967955256347596)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6439505509660445, -0.3875740813297521)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6348347343497909, -0.3966898982170256)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6302768259557542, -0.37967955278525595)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6427292631653069, -0.4103636230139852)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6302768259557542, -0.4137002437064844)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6348347342142809, -0.396689898238405)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6336134463846987, -0.42615268083048746)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6302768260624195, -0.41370024352173457)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6178243888891767, -0.4261526805957774)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6099298601229005, -0.43982640573411236)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.600814043235627, -0.4307105891178588)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.6178243886673966, -0.42615268072382206)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.5871403184386674, -0.43860511793337476)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5838036977461681, -0.4261526807238221)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.6008140432142476, -0.4307105889823488)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5680146402998859, -0.42615268083048746)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5713512606221651, -0.41370024352173457)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5838036977954081, -0.4261526805957774)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5576775357185402, -0.40580571489096845)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5667933523347939, -0.3966898980036949)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5713512607288305, -0.4137002434354645)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5576775357185402, -0.3875740813297521)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5667933523347938, -0.3966898982170256)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5713512607288305, -0.379679552785256)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5713512606221651, -0.3638904950679539)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.583803697930918, -0.36722711539023306)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5713512608568753, -0.379679552563476)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5916982265616841, -0.3535533904866081)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.6008140434489576, -0.36266920710286177)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.583803698017188, -0.3672271154968984)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.7049914487430906, -0.40702700258504054)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.6925390114343377, -0.4103636229073197)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.7049914485083805, -0.42281606008056266)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.6892023909265883, -0.3979111858044324)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6925390116190876, -0.4103636230139851)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6755286661510082, -0.4058057147554584)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6618549411193384, -0.3979111858044324)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6585183204268392, -0.4103636230139851)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6755286658949187, -0.4058057147554584)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.642729262980557, -0.41036362290731976)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6460658833028362, -0.4228160602160726)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6585183204760792, -0.4103636231420299)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6336134461999489, -0.426152680723822)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6460658834095016, -0.4228160600313228)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6415079751509748, -0.4398264054994022)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6336134461999489, -0.4535001305310719)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6460658834095016, -0.45683675122357115)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6415079751509748, -0.4398264057554917)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6460658833028362, -0.4726258086698534)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6585183206115891, -0.46928918834757416)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6460658835375463, -0.45683675117433126)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6664128492423552, -0.4829629132511991)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6755286661296288, -0.47384709663494545)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6585183206978591, -0.46928918824090876)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6892023909265884, -0.4817416254504615)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.6925390116190876, -0.46928918824090876)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.6755286661510082, -0.47384709649943557)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.7049914487430906, -0.4726258086698534)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.6925390114343378, -0.46928918834757416)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.7049914485083805, -0.45683675117433126)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.7186651736467156, -0.4489422224080551)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.709549357030462, -0.43982640552078156)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7049914486364253, -0.4568367509525512)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.717443885845978, -0.426152680723822)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7049914486364253, -0.42281606003132277)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.709549356894952, -0.4398264054994022)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7618016811638024, -0.50542521152751)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7526858645475488, -0.5145410284147834)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7481279561535121, -0.4975306829830138)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7618016811638024, -0.5236568450887262)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7526858645475488, -0.5145410282014528)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7481279561535121, -0.5315513736332224)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7481279562601775, -0.5473404313505245)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7356755189514246, -0.5440038110282452)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7481279560254673, -0.5315513738550024)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7277809903206585, -0.5576775359318702)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7186651734333849, -0.5485617193156166)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7356755188651546, -0.5440038109215799)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7095493567594421, -0.5576775359318702)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7186651736467157, -0.5485617193156166)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.701654828214946, -0.5440038109215799)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.6858657704976439, -0.5440038110282454)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.6892023908199231, -0.5315513737194925)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.701654827993166, -0.5440038107935352)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.6755286659162981, -0.5236568450887262)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6846444825325517, -0.5145410282014528)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6892023909265884, -0.5315513736332224)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6767499537170357, -0.5008673034044931)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6892023909265884, -0.49753068271199397)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6846444826680617, -0.5145410281800734)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6892023908199231, -0.48174162526571174)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.701654828128676, -0.48507824558799084)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.6892023910546332, -0.4975306827612338)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.7049914486364253, -0.47262580848510355)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7016548279439261, -0.4850782456946563)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7186651734120055, -0.48052033743612954)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7323388984436752, -0.47262580848510355)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7356755191361745, -0.4850782456946563)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.718665173668095, -0.48052033743612943)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7514645765824567, -0.48507824558799084)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7481279562601775, -0.49753068289674374)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7356755190869345, -0.485078245822701)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7605803933630649, -0.6144877682459164)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7481279561535122, -0.6178243889384157)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7526858644120389, -0.6008140434703363)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7514645765824568, -0.6302768260624187)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7481279562601776, -0.6178243887536659)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7356755190869346, -0.6302768258277087)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7277809903206586, -0.6439505509660437)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.718665173433385, -0.6348347343497901)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7356755188651547, -0.6302768259557534)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7049914486364255, -0.6427292631653061)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7016548279439262, -0.6302768259557534)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7186651734120056, -0.6348347342142802)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.6892023908199232, -0.633613446384698)--(-0.69376029931316, -0.625718917569182);
\draw (-0.7016548281286761, -0.6302768260624187)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6892023910546332, -0.6178243888891759)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6755286659162982, -0.6099298601228997)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6846444825325518, -0.6008140432356263)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6892023909265885, -0.6178243886673959)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6767499537170358, -0.5871403184386667)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6892023909265884, -0.5838036977461675)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6846444826680618, -0.6008140432142468)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6892023908199231, -0.5680146402998852)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.701654828128676, -0.5713512606221645)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.6892023910546332, -0.5838036977954073)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.7095493567594422, -0.5576775357185395)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7186651736467157, -0.566793352334793)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7016548282149461, -0.5713512607288298)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7277809903206585, -0.5576775357185394)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.718665173433385, -0.566793352334793)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7356755188651546, -0.5713512607288297)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7514645765824567, -0.5713512606221643)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7481279562601775, -0.5838036979309171)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7356755190869346, -0.5713512608568745)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7618016811638024, -0.5916982265616834)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7526858645475488, -0.6008140434489568)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7481279561535121, -0.5838036980171872)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.2563764695296263, -0.9659258263957337)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.2472606526423528, -0.95681000977948)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.26427099807412247, -0.9522521013854434)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.23814483596841002, -0.9659258263957337)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.24726065285568352, -0.95681000977948)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.23025030742391386, -0.9522521013854434)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.21446124970661176, -0.9522521014921087)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.21779787002889095, -0.9397996641833559)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.23025030720213385, -0.9522521012573986)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.20412414512526603, -0.9319051355525897)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21323996174151963, -0.9227893186653161)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21779787013555632, -0.9397996640970858)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.20412414512526603, -0.9136735019913733)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21323996174151963, -0.9227893188786469)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21779787013555632, -0.9057789734468772)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21779787002889098, -0.8899899157295752)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.23025030733764382, -0.8933265360518543)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.21779787026360106, -0.9057789732250973)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.23814483596841002, -0.8796528111482294)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.24726065285568355, -0.8887686277644831)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.2302503074239139, -0.8933265361585196)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.2609343776526431, -0.880874098948967)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.26427099834514234, -0.8933265361585196)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2472606528770629, -0.8887686278999929)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.28006005579142457, -0.8933265360518543)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.27672343546914535, -0.9057789733606072)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.26427099829590245, -0.8933265362865644)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.2891758725720327, -0.9091155938683566)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.27672343536248, -0.9057789731758573)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.28128134362100676, -0.9227893186439368)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.2891758725720327, -0.9364630436756065)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.27672343536248, -0.9397996643681057)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.28128134362100676, -0.9227893189000262)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.2767234354691454, -0.9555887218143879)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.2642709981603925, -0.9522521014921087)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.27672343523443527, -0.9397996643188659)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.15187182093423646, -0.9659258263957337)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.16098763782150993, -0.95681000977948)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.14397729238974027, -0.9522521013854434)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.17010345449545272, -0.9659258263957337)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.16098763760817925, -0.95681000977948)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.1779979830399489, -0.9522521013854434)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.19378704075725098, -0.9522521014921087)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.19045042043497182, -0.9397996641833558)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.1779979832617289, -0.9522521012573986)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.20412414533859674, -0.9319051355525897)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.1950083287223431, -0.9227893186653161)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.19045042032830645, -0.9397996640970858)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.20412414533859674, -0.9136735019913733)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.1950083287223431, -0.9227893188786468)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.19045042032830645, -0.9057789734468772)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.1904504204349718, -0.8899899157295751)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.17799798312621892, -0.8933265360518543)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.1904504202002617, -0.9057789732250973)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.17010345449545272, -0.8796528111482294)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.16098763760817925, -0.888768627764483)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.1779979830399489, -0.8933265361585196)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.14731391281121967, -0.880874098948967)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.14397729211872043, -0.8933265361585196)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.16098763758679985, -0.8887686278999929)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.1281882346724382, -0.8933265360518543)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.1315248549947174, -0.9057789733606072)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.1439772921679603, -0.8933265362865643)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.11907241789183004, -0.9091155938683565)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.13152485510138276, -0.9057789731758573)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.12696694684285603, -0.9227893186439368)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.11907241789183004, -0.9364630436756064)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.13152485510138273, -0.9397996643681057)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.126966946842856, -0.9227893189000262)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.1315248549947174, -0.9555887218143879)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.1439772923034702, -0.9522521014921087)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.13152485522942747, -0.9397996643188657)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.05347361199176709, -0.909115593975022)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.05681023231404625, -0.8966631566662691)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.06926266948728915, -0.9091155937403118)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.04435779521115896, -0.8933265361585196)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.05681023242071162, -0.8966631568510188)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.05225232416218489, -0.8796528113829394)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.0443577952111589, -0.8659790863512697)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05681023242071162, -0.8626424656587706)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05225232416218489, -0.8796528111268499)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05681023231404625, -0.8468534082124883)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.06926266962279912, -0.8501900285347674)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.056810232548756334, -0.8626424657080104)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.07259929013054855, -0.8377375914318801)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.06926266943804932, -0.8501900286414328)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.08627301490612874, -0.8456321203829061)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.0999467399377984, -0.8377375914318801)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.10328336063029764, -0.8501900286414329)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.08627301516221816, -0.8456321203829061)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.11907241807657984, -0.8501900285347676)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.11573579775430068, -0.8626424658435203)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.10328336058105775, -0.8501900287694776)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.1294095226579256, -0.8705369944742866)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.12029370604167197, -0.87965281136156)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.11573579764763534, -0.8626424659297904)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.128188234857188, -0.8933265361585196)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11573579764763531, -0.8966631568510188)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.12029370590616204, -0.8796528113829395)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11907241807657984, -0.9091155939750218)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.11573579775430068, -0.8966631566662691)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.10328336058105778, -0.9091155937403118)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.09538883181478164, -0.9227893188786468)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.08627301492750811, -0.9136735022623932)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.10328336035927776, -0.9091155938683565)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.07259929013054855, -0.9215680310779092)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.06926266943804932, -0.9091155938683565)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.08627301490612874, -0.9136735021268833)--(-0.07715719838907528, -0.9136735021268833);
\draw (1.0666545424697915e-10, -0.8140540053548317)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.009115816509588176, -0.8049381884675583)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.013673724903624868, -0.8219485338993279)--(-0.009115816645098113, -0.8140540052193218);
\draw (1.0666545424697915e-10, -0.7958223717936155)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.009115816509588176, -0.804938188680889)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.013673724903624868, -0.7879278432491192)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.013673724796959497, -0.7721387855318171)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.026126162105712336, -0.7754754058540964)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.013673725031669609, -0.7879278430273393)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.03402069073647859, -0.7618016809504715)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.043136507623752096, -0.770917497566725)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.02612616219198241, -0.7754754059607618)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.05225232429769486, -0.7618016809504715)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.043136507410421354, -0.770917497566725)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.06014685284219101, -0.7754754059607618)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.07593591055949306, -0.7754754058540964)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.0725992902372139, -0.7879278431628493)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.06014685306397097, -0.7754754060888065)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.08627301514083885, -0.7958223717936155)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07715719852458522, -0.804938188680889)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07259929013054855, -0.7879278432491192)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.08505172734010125, -0.8186119134778486)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07259929013054855, -0.8219485341703477)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07715719838907531, -0.8049381887022683)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.0725992902372139, -0.83773759161663)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.06014685292846106, -0.8344009712943508)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.07259929000250381, -0.8219485341211079)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.05681023242071165, -0.8468534083972381)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.060146853113210885, -0.8344009711876854)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.04313650764513144, -0.8389588794462122)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.029462782613461747, -0.8468534083972381)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.026126161920962565, -0.8344009711876854)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.043136507389041956, -0.8389588794462122)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.010337104474680309, -0.8344009712943508)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.013673724796959497, -0.821948533985598)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.0261261619702024, -0.8344009710596407)--(-0.018231633290196336, -0.829843062801114);
\draw (1.0666539873582792e-10, -0.7095493567594419)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.009115816509588232, -0.7186651736467153)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.013673724903624868, -0.7016548282149457)--(-0.009115816645098168, -0.7095493568949518);
\draw (1.0666545424697915e-10, -0.7277809903206581)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.009115816509588232, -0.7186651734333847)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.013673724903624868, -0.7356755188651543)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.013673724796959524, -0.7514645765824564)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.026126162105712336, -0.7481279562601773)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.013673725031669665, -0.7356755190869343)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.03402069073647859, -0.7618016811638022)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.043136507623752096, -0.7526858645475485)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.02612616219198244, -0.7481279561535118)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.05225232429769486, -0.7618016811638022)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.04313650741042141, -0.7526858645475485)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.06014685284219101, -0.7481279561535119)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.07593591055949311, -0.7481279562601773)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.0725992902372139, -0.7356755189514244)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.060146853063970995, -0.7481279560254671)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.08627301514083888, -0.7277809903206581)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07715719852458522, -0.7186651734333847)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07259929013054855, -0.7356755188651543)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.08505172734010125, -0.704991448636425)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07259929013054855, -0.7016548279439259)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07715719838907531, -0.7186651734120053)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.0725992902372139, -0.6858657704976436)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.06014685292846106, -0.6892023908199227)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.07259929000250384, -0.7016548279931657)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.056810232420711676, -0.6767499537170354)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.060146853113210885, -0.6892023909265882)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.043136507645131494, -0.6846444826680613)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.029462782613461747, -0.6767499537170354)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.026126161920962565, -0.6892023909265881)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.04313650738904201, -0.6846444826680613)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.010337104474680364, -0.6892023908199227)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.01367372479695958, -0.7016548281286756)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.026126161970202427, -0.6892023910546329)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.056810232314046305, -0.6111511478169726)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.06926266962279917, -0.6144877681392518)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.05681023254875642, -0.6269402053124946)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.07259929013054855, -0.6020353310363644)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.06926266943804935, -0.6144877682459171)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.08627301490612876, -0.6099298599873904)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.09994673993779846, -0.6020353310363644)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.10328336063029767, -0.6144877682459171)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.08627301516221825, -0.6099298599873904)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.1190724180765799, -0.6144877681392518)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.11573579775430068, -0.6269402054480047)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.10328336058105778, -0.6144877683739618)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.12818823485718803, -0.6302768259557541)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.11573579764763534, -0.6269402052632548)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.12029370590616209, -0.6439505507313341)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.12818823485718805, -0.6576242757630039)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.11573579764763534, -0.660960896455503)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.12029370590616209, -0.6439505509874237)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.11573579775430068, -0.6767499539017853)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.10328336044554784, -0.6734133335795061)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.1157357975195906, -0.6609608964062632)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.09538883181478164, -0.687087058483131)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.08627301492750813, -0.6779712418668775)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.10328336035927779, -0.6734133334728408)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.07259929013054853, -0.6858657706823934)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.06926266943804932, -0.6734133334728407)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.08627301490612874, -0.6779712417313675)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.05681023231404628, -0.6767499539017853)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.06926266962279914, -0.6734133335795061)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.05681023254875639, -0.6609608964062632)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.043136507410421326, -0.653066367639987)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.052252324026674984, -0.6439505507527136)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.05681023242071165, -0.6609608961844833)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.04435779521115896, -0.6302768259557541)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.05681023242071162, -0.6269402052632548)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.05225232416218489, -0.6439505507313341)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.1518718209342365, -0.55767753571854)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.16098763782151004, -0.5667933523347937)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.14397729238974039, -0.5713512607288302)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.1701034544954528, -0.55767753571854)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.1609876376081793, -0.5667933523347937)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.17799798303994896, -0.5713512607288302)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.19378704075725106, -0.5713512606221649)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.19045042043497187, -0.5838036979309178)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.17799798326172894, -0.5713512608568749)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.2041241453385968, -0.5916982265616839)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.1950083287223432, -0.6008140434489575)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.1904504203283065, -0.5838036980171878)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.2041241453385968, -0.6099298601229003)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.1950083287223432, -0.6008140432356268)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.1904504203283065, -0.6178243886673964)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.19045042043497185, -0.6336134463846985)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.177997983126219, -0.6302768260624193)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.19045042020026176, -0.6178243888891763)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.17010345449545278, -0.6439505509660443)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.1609876376081793, -0.6348347343497907)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.17799798303994893, -0.6302768259557538)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.1473139128112197, -0.6427292631653065)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.1439772921187205, -0.6302768259557538)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.16098763758679993, -0.6348347342142807)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.12818823467243826, -0.6302768260624193)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.13152485499471744, -0.6178243887536664)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.14397729216796035, -0.6302768258277092)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.11907241789183012, -0.6144877682459171)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.13152485510138281, -0.6178243889384163)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.12696694684285606, -0.6008140434703368)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.11907241789183012, -0.5871403184386672)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.13152485510138284, -0.583803697746168)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.12696694684285606, -0.6008140432142474)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.13152485499471742, -0.5680146402998858)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.14397729230347028, -0.5713512606221649)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.13152485522942753, -0.5838036977954079)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.2609343776526431, -0.5588988235192776)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.2642709983451423, -0.5713512607288302)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.24726065287706286, -0.5667933524703035)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.27672343546914535, -0.5680146402998858)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.26427099816039246, -0.5713512606221649)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.27672343523443527, -0.5838036977954079)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.2903971603727703, -0.5916982265616839)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.28128134375651664, -0.6008140434489575)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.27672343536248, -0.5838036980171878)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.2891758725720327, -0.6144877682459171)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.27672343536248, -0.6178243889384163)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.28128134362100676, -0.6008140434703368)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.28006005579142457, -0.6302768260624193)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.27672343546914535, -0.6178243887536664)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.26427099829590245, -0.6302768258277092)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.2563764695296263, -0.6439505509660443)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.2472606526423528, -0.6348347343497907)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.26427099807412247, -0.6302768259557538)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.2335869278453932, -0.6427292631653065)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.23025030715289396, -0.630276825955754)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.2472606526209734, -0.6348347342142807)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.21446124970661176, -0.6302768260624194)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.21779787002889095, -0.6178243887536664)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.23025030720213388, -0.6302768258277092)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.204124145125266, -0.6099298601229003)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.21323996174151963, -0.6008140432356268)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.2177978701355563, -0.6178243886673964)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.204124145125266, -0.5916982265616839)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.21323996174151963, -0.6008140434489575)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.2177978701355563, -0.5838036980171879)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.21779787002889092, -0.5680146402998858)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.2302503073376438, -0.5713512606221649)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.21779787026360103, -0.5838036977954079)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.23814483596840996, -0.55767753571854)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.24726065285568347, -0.5667933523347937)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.2302503074239138, -0.5713512607288302)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.35477467847209576, -0.6144877681392518)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.35143805814981655, -0.6269402054480047)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.3389856209765737, -0.6144877683739618)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.3638904952527039, -0.6302768259557541)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.3514380580431512, -0.6269402052632548)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.35599596630167796, -0.6439505507313342)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.3638904952527039, -0.657624275763004)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.3514380580431512, -0.6609608964555032)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.35599596630167796, -0.6439505509874237)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.35143805814981655, -0.6767499539017854)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.3389856208410637, -0.6734133335795062)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.35143805791510646, -0.6609608964062632)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.33564900033331424, -0.6858657706823934)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.33898562102581353, -0.6734133334728408)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.3219752755577341, -0.6779712417313675)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.3083015505260644, -0.6858657706823934)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.30496492983356516, -0.6734133334728408)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.3219752753016446, -0.6779712417313675)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.289175872387283, -0.6734133335795061)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.29251249270956214, -0.6609608962707533)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.30496492988280505, -0.673413333344796)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.2788387678059372, -0.653066367639987)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.28795458442219085, -0.6439505507527136)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.2925124928162275, -0.6609608961844833)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.2800600556066748, -0.6302768259557541)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.29251249281622754, -0.6269402052632548)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.2879545845577008, -0.6439505507313341)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.289175872387283, -0.6144877681392518)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.29251249270956214, -0.6269402054480047)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.30496492988280505, -0.6144877683739618)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.3128594586490812, -0.6008140432356268)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.32197527553635474, -0.6099298598518803)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3049649301045851, -0.6144877682459171)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3356490003333143, -0.6020353310363644)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.33898562102581353, -0.6144877682459171)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.3219752755577341, -0.6099298599873904)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.40702700276979065, -0.704991448636425)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.39457456556023796, -0.7016548279439259)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.3991324738187647, -0.7186651734120053)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.39791118598918246, -0.6892023908199227)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3945745656669033, -0.7016548281286756)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3821221284936604, -0.6892023910546329)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3742275997273843, -0.6755286659162978)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.3651117828401107, -0.6846444825325515)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.38212212827188036, -0.6892023909265881)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.35143805804315115, -0.6767499537170354)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.3481014373506519, -0.6892023909265881)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.36511178281873136, -0.6846444826680613)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.3356490002266489, -0.6858657704976436)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.34810143753540174, -0.6892023908199227)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.33564900046135904, -0.7016548279931657)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.32197527532302395, -0.7095493567594418)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.33109109193927755, -0.7186651736467153)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.33564900033331424, -0.7016548282149457)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.32319656312376155, -0.732338898443675)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.33564900033331424, -0.7356755191361741)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.3310910920747875, -0.7186651736680947)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.3356490002266489, -0.7514645765824564)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.34810143753540174, -0.7481279562601771)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.3356490004613589, -0.7356755190869343)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.35599596616616797, -0.7618016811638021)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3651117830534415, -0.7526858645475485)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3481014376216718, -0.7481279561535118)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3742275997273842, -0.7618016811638021)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.36511178284011075, -0.7526858645475485)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.38212212827188036, -0.7481279561535118)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.39791118598918246, -0.7481279562601771)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.3945745656669033, -0.7356755189514244)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.38212212849366034, -0.7481279560254671)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.40824829057052825, -0.7277809903206581)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.39913247395427465, -0.7186651734333847)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.39457456556023796, -0.7356755188651543)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.40702700276979065, -0.8186119134778486)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.39457456556023796, -0.8219485341703479)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.39913247381876465, -0.8049381887022684)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.39791118598918246, -0.8344009712943508)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.3945745656669033, -0.821948533985598)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.3821221284936604, -0.8344009710596407)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.3742275997273843, -0.8480746961979757)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.36511178284011075, -0.8389588795817221)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.3821221282718804, -0.8344009711876854)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.35143805804315115, -0.8468534083972381)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.3481014373506519, -0.8344009711876854)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.36511178281873136, -0.8389588794462122)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.3356490002266489, -0.83773759161663)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.34810143753540174, -0.8344009712943508)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.335649000461359, -0.8219485341211079)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.32197527532302395, -0.8140540053548317)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.33109109193927755, -0.8049381884675583)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.33564900033331424, -0.8219485338993279)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.32319656312376155, -0.7912644636705987)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.33564900033331424, -0.7879278429780994)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.33109109207478754, -0.8049381884461788)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.3356490002266489, -0.7721387855318171)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.34810143753540174, -0.7754754058540965)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.335649000461359, -0.7879278430273393)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.35599596616616797, -0.7618016809504715)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.3651117830534415, -0.7709174975667251)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.34810143762167184, -0.7754754059607617)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.3742275997273843, -0.7618016809504715)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.36511178284011075, -0.770917497566725)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.3821221282718804, -0.7754754059607618)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.3979111859891825, -0.7754754058540965)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.3945745656669033, -0.7879278431628493)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.3821221284936604, -0.7754754060888065)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.40824829057052825, -0.7958223717936155)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.39913247395427465, -0.804938188680889)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.39457456556023796, -0.7879278432491192)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.3514380581498166, -0.9124522142973011)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.33898562084106376, -0.9091155939750218)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.3514380579151065, -0.8966631568017789)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.33564900033331435, -0.9215680310779092)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.3389856210258136, -0.9091155938683565)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.32197527555773414, -0.9136735021268833)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.30830155052606445, -0.9215680310779092)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.30496492983356527, -0.9091155938683565)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.32197527530164466, -0.9136735021268833)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.289175872387283, -0.9091155939750218)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.2925124927095622, -0.8966631566662691)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.3049649298828051, -0.9091155937403117)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.28006005560667485, -0.8933265361585196)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.29251249281622754, -0.8966631568510188)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.2879545845577008, -0.8796528113829394)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.28006005560667485, -0.8659790863512697)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.29251249281622754, -0.8626424656587706)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.2879545845577008, -0.8796528111268499)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.29251249270956214, -0.8468534082124883)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.30496493001831504, -0.8501900285347674)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.2925124929442723, -0.8626424657080104)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.3128594586490812, -0.8365163036311425)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.32197527553635474, -0.8456321202473961)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3049649301045851, -0.8501900286414328)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.33564900033331435, -0.8377375914318801)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.33898562102581353, -0.8501900286414328)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.32197527555773414, -0.845632120382906)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.35143805814981655, -0.8468534082124882)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.3389856208410637, -0.8501900285347674)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.35143805791510646, -0.8626424657080103)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.36511178305344155, -0.8705369944742865)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3559959664371879, -0.87965281136156)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3514380580431512, -0.8626424659297903)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3638904952527039, -0.8933265361585195)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.35143805804315126, -0.8966631568510188)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.35599596630167796, -0.8796528113829394)--(-0.35599596630167796, -0.8887686278999929);
\draw (0.25637646952962606, -0.9659258263957338)--(0.2563764693941161, -0.9568100096439702);
\draw (0.24726065264235256, -0.9568100097794802)--(0.2563764693941161, -0.9568100096439702);
\draw (0.2642709980741222, -0.9522521013854435)--(0.2563764693941161, -0.9568100096439702);
\draw (0.23814483596840977, -0.9659258263957338)--(0.2381448361039197, -0.9568100096439702);
\draw (0.24726065285568327, -0.9568100097794802)--(0.2381448361039197, -0.9568100096439702);
\draw (0.2302503074239136, -0.9522521013854435)--(0.2381448361039197, -0.9568100096439702);
\draw (0.2144612497066115, -0.9522521014921088)--(0.22235577852212754, -0.947694192998872);
\draw (0.21779787002889073, -0.9397996641833559)--(0.22235577852212754, -0.947694192998872);
\draw (0.2302503072021336, -0.9522521012573987)--(0.22235577852212754, -0.947694192998872);
\draw (0.20412414512526578, -0.9319051355525898)--(0.21323996187702934, -0.9319051354170798);
\draw (0.21323996174151938, -0.9227893186653162)--(0.21323996187702934, -0.9319051354170798);
\draw (0.21779787013555607, -0.9397996640970859)--(0.21323996187702934, -0.9319051354170798);
\draw (0.20412414512526578, -0.9136735019913734)--(0.21323996187702932, -0.9136735021268834);
\draw (0.21323996174151938, -0.9227893188786469)--(0.21323996187702932, -0.9136735021268834);
\draw (0.21779787013555607, -0.9057789734468773)--(0.21323996187702932, -0.9136735021268834);
\draw (0.21779787002889073, -0.8899899157295752)--(0.22235577852212757, -0.8978844445450912);
\draw (0.23025030733764357, -0.8933265360518544)--(0.22235577852212757, -0.8978844445450912);
\draw (0.2177978702636008, -0.9057789732250974)--(0.22235577852212757, -0.8978844445450912);
\draw (0.23814483596840977, -0.8796528111482295)--(0.2381448361039197, -0.888768627899993);
\draw (0.24726065285568327, -0.8887686277644831)--(0.2381448361039197, -0.888768627899993);
\draw (0.23025030742391364, -0.8933265361585198)--(0.2381448361039197, -0.888768627899993);
\draw (0.2609343776526429, -0.8808740989489671)--(0.2563764693941161, -0.888768627899993);
\draw (0.26427099834514206, -0.8933265361585198)--(0.2563764693941161, -0.888768627899993);
\draw (0.24726065287706264, -0.888768627899993)--(0.2563764693941161, -0.888768627899993);
\draw (0.2800600557914243, -0.8933265360518544)--(0.2721655269759083, -0.8978844445450912);
\draw (0.27672343546914513, -0.9057789733606073)--(0.2721655269759083, -0.8978844445450912);
\draw (0.2642709982959022, -0.8933265362865646)--(0.2721655269759083, -0.8978844445450912);
\draw (0.2891758725720325, -0.9091155938683567)--(0.2812813436210065, -0.9136735021268834);
\draw (0.2767234353624798, -0.9057789731758574)--(0.2812813436210065, -0.9136735021268834);
\draw (0.2812813436210065, -0.9227893186439369)--(0.2812813436210065, -0.9136735021268834);
\draw (0.2891758725720325, -0.9364630436756065)--(0.2812813436210065, -0.9319051354170799);
\draw (0.2767234353624798, -0.9397996643681058)--(0.2812813436210065, -0.9319051354170799);
\draw (0.2812813436210065, -0.9227893189000264)--(0.2812813436210065, -0.9319051354170799);
\draw (0.27672343546914513, -0.955588721814388)--(0.2721655269759083, -0.9476941929988719);
\draw (0.2642709981603923, -0.9522521014921088)--(0.2721655269759083, -0.9476941929988719);
\draw (0.27672343523443504, -0.9397996643188659)--(0.2721655269759083, -0.9476941929988719);
\draw (0.15187182093423623, -0.9659258263957338)--(0.15187182106974614, -0.9568100096439702);
\draw (0.1609876378215097, -0.9568100097794802)--(0.15187182106974614, -0.9568100096439702);
\draw (0.14397729238974005, -0.9522521013854435)--(0.15187182106974614, -0.9568100096439702);
\draw (0.1701034544954525, -0.9659258263957338)--(0.17010345435994256, -0.9568100096439701);
\draw (0.160987637608179, -0.9568100097794802)--(0.17010345435994256, -0.9568100096439701);
\draw (0.17799798303994863, -0.9522521013854435)--(0.17010345435994256, -0.9568100096439701);
\draw (0.19378704075725073, -0.9522521014921088)--(0.18589251194173473, -0.9476941929988719);
\draw (0.19045042043497157, -0.9397996641833559)--(0.18589251194173473, -0.9476941929988719);
\draw (0.17799798326172864, -0.9522521012573987)--(0.18589251194173473, -0.9476941929988719);
\draw (0.20412414533859652, -0.9319051355525897)--(0.19500832858683292, -0.9319051354170798);
\draw (0.19500832872234286, -0.9227893186653162)--(0.19500832858683292, -0.9319051354170798);
\draw (0.19045042032830617, -0.9397996640970859)--(0.19500832858683292, -0.9319051354170798);
\draw (0.2041241453385965, -0.9136735019913734)--(0.19500832858683292, -0.9136735021268834);
\draw (0.19500832872234286, -0.9227893188786469)--(0.19500832858683292, -0.9136735021268834);
\draw (0.1904504203283062, -0.9057789734468773)--(0.19500832858683292, -0.9136735021268834);
\draw (0.19045042043497157, -0.8899899157295752)--(0.18589251194173473, -0.8978844445450912);
\draw (0.17799798312621867, -0.8933265360518544)--(0.18589251194173473, -0.8978844445450912);
\draw (0.19045042020026146, -0.9057789732250973)--(0.18589251194173473, -0.8978844445450912);
\draw (0.1701034544954525, -0.8796528111482295)--(0.17010345435994254, -0.888768627899993);
\draw (0.160987637608179, -0.8887686277644831)--(0.17010345435994254, -0.888768627899993);
\draw (0.17799798303994863, -0.8933265361585198)--(0.17010345435994254, -0.888768627899993);
\draw (0.14731391281121942, -0.8808740989489671)--(0.15187182106974614, -0.888768627899993);
\draw (0.14397729211872018, -0.8933265361585198)--(0.15187182106974614, -0.888768627899993);
\draw (0.1609876375867996, -0.888768627899993)--(0.15187182106974614, -0.888768627899993);
\draw (0.12818823467243792, -0.8933265360518544)--(0.13608276348795395, -0.8978844445450912);
\draw (0.1315248549947171, -0.9057789733606073)--(0.13608276348795395, -0.8978844445450912);
\draw (0.14397729216796004, -0.8933265362865646)--(0.13608276348795395, -0.8978844445450912);
\draw (0.11907241789182979, -0.9091155938683566)--(0.12696694684285575, -0.9136735021268834);
\draw (0.1315248551013825, -0.9057789731758574)--(0.12696694684285575, -0.9136735021268834);
\draw (0.12696694684285575, -0.9227893186439369)--(0.12696694684285575, -0.9136735021268834);
\draw (0.11907241789182979, -0.9364630436756065)--(0.12696694684285578, -0.9319051354170798);
\draw (0.1315248551013825, -0.9397996643681058)--(0.12696694684285578, -0.9319051354170798);
\draw (0.12696694684285575, -0.9227893189000264)--(0.12696694684285578, -0.9319051354170798);
\draw (0.1315248549947171, -0.9555887218143879)--(0.13608276348795395, -0.947694192998872);
\draw (0.14397729230346995, -0.9522521014921088)--(0.13608276348795395, -0.947694192998872);
\draw (0.13152485522942725, -0.9397996643188659)--(0.13608276348795395, -0.947694192998872);
\draw (0.05347361199176681, -0.909115593975022)--(0.06136814080728281, -0.9045576854817852);
\draw (0.056810232314046, -0.8966631566662692)--(0.06136814080728281, -0.9045576854817852);
\draw (0.0692626694872889, -0.9091155937403119)--(0.06136814080728281, -0.9045576854817852);
\draw (0.04435779521115868, -0.8933265361585198)--(0.052252324162184616, -0.888768627899993);
\draw (0.05681023242071137, -0.8966631568510189)--(0.052252324162184616, -0.888768627899993);
\draw (0.052252324162184616, -0.8796528113829395)--(0.052252324162184616, -0.888768627899993);
\draw (0.044357795211158624, -0.8659790863512699)--(0.052252324162184616, -0.8705369946097966);
\draw (0.05681023242071137, -0.8626424656587706)--(0.052252324162184616, -0.8705369946097966);
\draw (0.052252324162184616, -0.87965281112685)--(0.052252324162184616, -0.8705369946097966);
\draw (0.056810232314046, -0.8468534082124884)--(0.06136814080728281, -0.8547479370280044);
\draw (0.06926266962279884, -0.8501900285347676)--(0.06136814080728281, -0.8547479370280044);
\draw (0.05681023254875611, -0.8626424657080105)--(0.06136814080728281, -0.8547479370280044);
\draw (0.07259929013054828, -0.8377375914318803)--(0.07715719838907503, -0.8456321203829062);
\draw (0.06926266943804904, -0.8501900286414329)--(0.07715719838907503, -0.8456321203829062);
\draw (0.08627301490612846, -0.8456321203829062)--(0.07715719838907503, -0.8456321203829062);
\draw (0.09994673993779815, -0.8377375914318803)--(0.0953888316792714, -0.8456321203829062);
\draw (0.10328336063029739, -0.850190028641433)--(0.0953888316792714, -0.8456321203829062);
\draw (0.08627301516221791, -0.8456321203829062)--(0.0953888316792714, -0.8456321203829062);
\draw (0.11907241807657959, -0.8501900285347676)--(0.11117788926106359, -0.8547479370280044);
\draw (0.11573579775430043, -0.8626424658435204)--(0.11117788926106359, -0.8547479370280044);
\draw (0.1032833605810575, -0.8501900287694777)--(0.11117788926106359, -0.8547479370280044);
\draw (0.12940952265792535, -0.8705369944742867)--(0.12029370590616181, -0.8705369946097966);
\draw (0.1202937060416717, -0.8796528113615601)--(0.12029370590616181, -0.8705369946097966);
\draw (0.11573579764763506, -0.8626424659297904)--(0.12029370590616181, -0.8705369946097966);
\draw (0.12818823485718775, -0.8933265361585198)--(0.12029370590616181, -0.888768627899993);
\draw (0.11573579764763506, -0.8966631568510189)--(0.12029370590616181, -0.888768627899993);
\draw (0.12029370590616179, -0.8796528113829396)--(0.12029370590616181, -0.888768627899993);
\draw (0.11907241807657962, -0.909115593975022)--(0.11117788926106359, -0.9045576854817852);
\draw (0.11573579775430046, -0.8966631566662692)--(0.11117788926106359, -0.9045576854817852);
\draw (0.10328336058105755, -0.9091155937403119)--(0.11117788926106359, -0.9045576854817852);
\draw (0.09538883181478136, -0.9227893188786469)--(0.09538883167927145, -0.9136735021268834);
\draw (0.08627301492750786, -0.9136735022623933)--(0.09538883167927145, -0.9136735021268834);
\draw (0.10328336035927754, -0.9091155938683566)--(0.09538883167927145, -0.9136735021268834);
\draw (0.0725992901305483, -0.9215680310779093)--(0.07715719838907503, -0.9136735021268834);
\draw (0.06926266943804907, -0.9091155938683566)--(0.07715719838907503, -0.9136735021268834);
\draw (0.08627301490612851, -0.9136735021268834)--(0.07715719838907503, -0.9136735021268834);
\draw (-1.0666573180273531e-10, -0.8140540053548319)--(0.009115816645097835, -0.8140540052193219);
\draw (0.009115816509587898, -0.8049381884675584)--(0.009115816645097835, -0.8140540052193219);
\draw (0.01367372490362459, -0.821948533899328)--(0.009115816645097835, -0.8140540052193219);
\draw (-1.0666573180273531e-10, -0.7958223717936155)--(0.009115816645097835, -0.7958223719291255);
\draw (0.009115816509587898, -0.8049381886808891)--(0.009115816645097835, -0.7958223719291255);
\draw (0.013673724903624618, -0.7879278432491194)--(0.009115816645097835, -0.7958223719291255);
\draw (0.013673724796959247, -0.7721387855318173)--(0.01823163329019606, -0.7800333143473333);
\draw (0.026126162105712086, -0.7754754058540965)--(0.01823163329019606, -0.7800333143473333);
\draw (0.013673725031669332, -0.7879278430273393)--(0.01823163329019606, -0.7800333143473333);
\draw (0.03402069073647829, -0.7618016809504715)--(0.03402069087198825, -0.770917497702235);
\draw (0.04313650762375182, -0.7709174975667252)--(0.03402069087198825, -0.770917497702235);
\draw (0.02612616219198216, -0.7754754059607618)--(0.03402069087198825, -0.770917497702235);
\draw (0.05225232429769458, -0.7618016809504715)--(0.052252324162184643, -0.770917497702235);
\draw (0.04313650741042108, -0.7709174975667252)--(0.052252324162184643, -0.770917497702235);
\draw (0.060146852842190734, -0.7754754059607618)--(0.052252324162184643, -0.770917497702235);
\draw (0.07593591055949281, -0.7754754058540965)--(0.06804138174397681, -0.7800333143473333);
\draw (0.07259929023721365, -0.7879278431628494)--(0.06804138174397681, -0.7800333143473333);
\draw (0.06014685306397072, -0.7754754060888066)--(0.06804138174397681, -0.7800333143473333);
\draw (0.08627301514083857, -0.7958223717936155)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07715719852458494, -0.8049381886808891)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07259929013054828, -0.7879278432491195)--(0.07715719838907503, -0.7958223719291255);
\draw (0.08505172734010097, -0.8186119134778487)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07259929013054828, -0.8219485341703479)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07715719838907506, -0.8049381887022684)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07259929023721365, -0.8377375916166301)--(0.06804138174397684, -0.8298430628011141);
\draw (0.06014685292846078, -0.8344009712943509)--(0.06804138174397684, -0.8298430628011141);
\draw (0.07259929000250354, -0.8219485341211079)--(0.06804138174397684, -0.8298430628011141);
\draw (0.0568102324207114, -0.8468534083972382)--(0.05225232416218467, -0.8389588794462123);
\draw (0.06014685311321061, -0.8344009711876855)--(0.05225232416218467, -0.8389588794462123);
\draw (0.04313650764513116, -0.8389588794462123)--(0.05225232416218467, -0.8389588794462123);
\draw (0.029462782613461497, -0.8468534083972382)--(0.034020690871988196, -0.8389588794462123);
\draw (0.02612616192096226, -0.8344009711876855)--(0.034020690871988196, -0.8389588794462123);
\draw (0.04313650738904168, -0.8389588794462123)--(0.034020690871988196, -0.8389588794462123);
\draw (0.010337104474680031, -0.834400971294351)--(0.018231633290196114, -0.8298430628011141);
\draw (0.013673724796959247, -0.8219485339855981)--(0.018231633290196114, -0.8298430628011141);
\draw (0.02612616197020215, -0.8344009710596408)--(0.018231633290196114, -0.8298430628011141);
\draw (-1.0666573180273531e-10, -0.709549356759442)--(0.009115816645097835, -0.7095493568949518);
\draw (0.009115816509587898, -0.7186651736467154)--(0.009115816645097835, -0.7095493568949518);
\draw (0.013673724903624618, -0.7016548282149458)--(0.009115816645097835, -0.7095493568949518);
\draw (-1.0666573180273531e-10, -0.7277809903206582)--(0.00911581664509789, -0.7277809901851483);
\draw (0.009115816509587898, -0.7186651734333848)--(0.00911581664509789, -0.7277809901851483);
\draw (0.013673724903624618, -0.7356755188651544)--(0.00911581664509789, -0.7277809901851483);
\draw (0.013673724796959247, -0.7514645765824565)--(0.018231633290196114, -0.7435700477669405);
\draw (0.026126162105712086, -0.7481279562601773)--(0.018231633290196114, -0.7435700477669405);
\draw (0.013673725031669332, -0.7356755190869344)--(0.018231633290196114, -0.7435700477669405);
\draw (0.03402069073647829, -0.7618016811638022)--(0.03402069087198825, -0.7526858644120387);
\draw (0.04313650762375182, -0.7526858645475486)--(0.03402069087198825, -0.7526858644120387);
\draw (0.02612616219198216, -0.7481279561535119)--(0.03402069087198825, -0.7526858644120387);
\draw (0.05225232429769455, -0.7618016811638022)--(0.05225232416218467, -0.7526858644120387);
\draw (0.04313650741042108, -0.7526858645475486)--(0.05225232416218467, -0.7526858644120387);
\draw (0.060146852842190734, -0.748127956153512)--(0.05225232416218467, -0.7526858644120387);
\draw (0.07593591055949284, -0.7481279562601773)--(0.06804138174397684, -0.7435700477669405);
\draw (0.07259929023721365, -0.7356755189514244)--(0.06804138174397684, -0.7435700477669405);
\draw (0.060146853063970745, -0.7481279560254672)--(0.06804138174397684, -0.7435700477669405);
\draw (0.08627301514083857, -0.7277809903206582)--(0.07715719838907503, -0.7277809901851483);
\draw (0.07715719852458494, -0.7186651734333848)--(0.07715719838907503, -0.7277809901851483);
\draw (0.0725992901305483, -0.7356755188651544)--(0.07715719838907503, -0.7277809901851483);
\draw (0.08505172734010097, -0.7049914486364252)--(0.077157198389075, -0.7095493568949519);
\draw (0.0725992901305483, -0.7016548279439259)--(0.077157198389075, -0.7095493568949519);
\draw (0.07715719838907503, -0.7186651734120053)--(0.077157198389075, -0.7095493568949519);
\draw (0.07259929023721365, -0.6858657704976436)--(0.06804138174397681, -0.6937602993131597);
\draw (0.06014685292846078, -0.6892023908199228)--(0.06804138174397681, -0.6937602993131597);
\draw (0.07259929000250354, -0.7016548279931658)--(0.06804138174397681, -0.6937602993131597);
\draw (0.0568102324207114, -0.6767499537170356)--(0.052252324162184643, -0.6846444826680615);
\draw (0.06014685311321061, -0.6892023909265883)--(0.052252324162184643, -0.6846444826680615);
\draw (0.04313650764513116, -0.6846444826680615)--(0.052252324162184643, -0.6846444826680615);
\draw (0.029462782613461497, -0.6767499537170356)--(0.03402069087198825, -0.6846444826680615);
\draw (0.02612616192096226, -0.6892023909265883)--(0.03402069087198825, -0.6846444826680615);
\draw (0.04313650738904168, -0.6846444826680615)--(0.03402069087198825, -0.6846444826680615);
\draw (0.010337104474680087, -0.6892023908199228)--(0.01823163329019606, -0.6937602993131597);
\draw (0.013673724796959247, -0.7016548281286757)--(0.01823163329019606, -0.6937602993131597);
\draw (0.02612616197020215, -0.689202391054633)--(0.01823163329019606, -0.6937602993131597);
\draw (0.056810232314046, -0.6111511478169727)--(0.06136814080728284, -0.6190456766324886);
\draw (0.06926266962279884, -0.6144877681392518)--(0.06136814080728284, -0.6190456766324886);
\draw (0.05681023254875611, -0.6269402053124947)--(0.06136814080728284, -0.6190456766324886);
\draw (0.07259929013054828, -0.6020353310363644)--(0.077157198389075, -0.6099298599873905);
\draw (0.06926266943804907, -0.6144877682459171)--(0.077157198389075, -0.6099298599873905);
\draw (0.08627301490612849, -0.6099298599873905)--(0.077157198389075, -0.6099298599873905);
\draw (0.09994673993779818, -0.6020353310363644)--(0.09538883167927142, -0.6099298599873904);
\draw (0.10328336063029739, -0.6144877682459171)--(0.09538883167927142, -0.6099298599873904);
\draw (0.08627301516221797, -0.6099298599873905)--(0.09538883167927142, -0.6099298599873904);
\draw (0.11907241807657962, -0.6144877681392518)--(0.11117788926106359, -0.6190456766324886);
\draw (0.11573579775430043, -0.6269402054480047)--(0.11117788926106359, -0.6190456766324886);
\draw (0.1032833605810575, -0.6144877683739618)--(0.11117788926106359, -0.6190456766324886);
\draw (0.12818823485718772, -0.6302768259557541)--(0.12029370590616181, -0.6348347342142808);
\draw (0.11573579764763506, -0.6269402052632549)--(0.12029370590616181, -0.6348347342142808);
\draw (0.12029370590616181, -0.6439505507313343)--(0.12029370590616181, -0.6348347342142808);
\draw (0.12818823485718775, -0.657624275763004)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11573579764763506, -0.6609608964555032)--(0.12029370590616181, -0.6530663675044772);
\draw (0.12029370590616181, -0.6439505509874237)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11573579775430043, -0.6767499539017854)--(0.11117788926106359, -0.6688554250862695);
\draw (0.10328336044554756, -0.6734133335795063)--(0.11117788926106359, -0.6688554250862695);
\draw (0.11573579751959032, -0.6609608964062633)--(0.11117788926106359, -0.6688554250862695);
\draw (0.09538883181478133, -0.6870870584831312)--(0.09538883167927142, -0.6779712417313676);
\draw (0.08627301492750786, -0.6779712418668775)--(0.09538883167927142, -0.6779712417313676);
\draw (0.10328336035927754, -0.6734133334728409)--(0.09538883167927142, -0.6779712417313676);
\draw (0.07259929013054825, -0.6858657706823935)--(0.077157198389075, -0.6779712417313676);
\draw (0.06926266943804901, -0.6734133334728408)--(0.077157198389075, -0.6779712417313676);
\draw (0.08627301490612846, -0.6779712417313676)--(0.077157198389075, -0.6779712417313676);
\draw (0.056810232314046, -0.6767499539017854)--(0.06136814080728284, -0.6688554250862694);
\draw (0.06926266962279884, -0.6734133335795063)--(0.06136814080728284, -0.6688554250862694);
\draw (0.05681023254875611, -0.6609608964062633)--(0.06136814080728284, -0.6688554250862694);
\draw (0.04313650741042108, -0.6530663676399872)--(0.052252324162184643, -0.6530663675044772);
\draw (0.05225232402667471, -0.6439505507527137)--(0.052252324162184643, -0.6530663675044772);
\draw (0.0568102324207114, -0.6609608961844833)--(0.052252324162184643, -0.6530663675044772);
\draw (0.04435779521115868, -0.6302768259557541)--(0.052252324162184616, -0.6348347342142808);
\draw (0.05681023242071134, -0.6269402052632549)--(0.052252324162184616, -0.6348347342142808);
\draw (0.052252324162184643, -0.6439505507313343)--(0.052252324162184616, -0.6348347342142808);
\draw (0.15187182093423623, -0.55767753571854)--(0.15187182106974617, -0.5667933524703036);
\draw (0.16098763782150974, -0.5667933523347937)--(0.15187182106974617, -0.5667933524703036);
\draw (0.14397729238974008, -0.5713512607288304)--(0.15187182106974617, -0.5667933524703036);
\draw (0.17010345449545253, -0.55767753571854)--(0.1701034543599426, -0.5667933524703036);
\draw (0.16098763760817902, -0.5667933523347937)--(0.1701034543599426, -0.5667933524703036);
\draw (0.17799798303994868, -0.5713512607288304)--(0.1701034543599426, -0.5667933524703036);
\draw (0.19378704075725078, -0.5713512606221649)--(0.18589251194173476, -0.5759091691154018);
\draw (0.1904504204349716, -0.5838036979309178)--(0.18589251194173476, -0.5759091691154018);
\draw (0.17799798326172867, -0.5713512608568752)--(0.18589251194173476, -0.5759091691154018);
\draw (0.20412414533859652, -0.591698226561684)--(0.19500832858683292, -0.591698226697194);
\draw (0.1950083287223429, -0.6008140434489575)--(0.19500832858683292, -0.591698226697194);
\draw (0.19045042032830622, -0.5838036980171879)--(0.19500832858683292, -0.591698226697194);
\draw (0.20412414533859652, -0.6099298601229003)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19500832872234292, -0.6008140432356268)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19045042032830622, -0.6178243886673964)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19045042043497157, -0.6336134463846985)--(0.18589251194173473, -0.6257189175691825);
\draw (0.17799798312621873, -0.6302768260624194)--(0.18589251194173473, -0.6257189175691825);
\draw (0.19045042020026148, -0.6178243888891765)--(0.18589251194173473, -0.6257189175691825);
\draw (0.17010345449545253, -0.6439505509660444)--(0.1701034543599426, -0.6348347342142808);
\draw (0.16098763760817902, -0.6348347343497907)--(0.1701034543599426, -0.6348347342142808);
\draw (0.17799798303994865, -0.6302768259557541)--(0.1701034543599426, -0.6348347342142808);
\draw (0.14731391281121944, -0.6427292631653068)--(0.15187182106974617, -0.6348347342142808);
\draw (0.14397729211872023, -0.6302768259557541)--(0.15187182106974617, -0.6348347342142808);
\draw (0.16098763758679965, -0.6348347342142808)--(0.15187182106974617, -0.6348347342142808);
\draw (0.12818823467243798, -0.6302768260624194)--(0.13608276348795398, -0.6257189175691825);
\draw (0.13152485499471717, -0.6178243887536665)--(0.13608276348795398, -0.6257189175691825);
\draw (0.14397729216796007, -0.6302768258277094)--(0.13608276348795398, -0.6257189175691825);
\draw (0.11907241789182982, -0.6144877682459171)--(0.1269669468428558, -0.6099298599873904);
\draw (0.13152485510138254, -0.6178243889384163)--(0.1269669468428558, -0.6099298599873904);
\draw (0.1269669468428558, -0.600814043470337)--(0.1269669468428558, -0.6099298599873904);
\draw (0.11907241789182982, -0.5871403184386672)--(0.1269669468428558, -0.591698226697194);
\draw (0.13152485510138254, -0.583803697746168)--(0.1269669468428558, -0.591698226697194);
\draw (0.1269669468428558, -0.6008140432142475)--(0.1269669468428558, -0.591698226697194);
\draw (0.13152485499471714, -0.5680146402998858)--(0.13608276348795398, -0.5759091691154018);
\draw (0.14397729230347, -0.571351260622165)--(0.13608276348795398, -0.5759091691154018);
\draw (0.13152485522942725, -0.583803697795408)--(0.13608276348795398, -0.5759091691154018);
\draw (0.2609343776526428, -0.5588988235192776)--(0.256376469394116, -0.5667933524703035);
\draw (0.264270998345142, -0.5713512607288304)--(0.256376469394116, -0.5667933524703035);
\draw (0.2472606528770626, -0.5667933524703036)--(0.256376469394116, -0.5667933524703035);
\draw (0.2767234354691451, -0.5680146402998858)--(0.27216552697590823, -0.5759091691154018);
\draw (0.2642709981603922, -0.5713512606221649)--(0.27216552697590823, -0.5759091691154018);
\draw (0.276723435234435, -0.5838036977954079)--(0.27216552697590823, -0.5759091691154018);
\draw (0.29039716037277, -0.591698226561684)--(0.28128134362100643, -0.591698226697194);
\draw (0.28128134375651637, -0.6008140434489575)--(0.28128134362100643, -0.591698226697194);
\draw (0.27672343536247973, -0.5838036980171879)--(0.28128134362100643, -0.591698226697194);
\draw (0.2891758725720324, -0.6144877682459171)--(0.28128134362100643, -0.6099298599873904);
\draw (0.27672343536247973, -0.6178243889384163)--(0.28128134362100643, -0.6099298599873904);
\draw (0.28128134362100643, -0.6008140434703368)--(0.28128134362100643, -0.6099298599873904);
\draw (0.2800600557914243, -0.6302768260624194)--(0.27216552697590823, -0.6257189175691825);
\draw (0.2767234354691451, -0.6178243887536665)--(0.27216552697590823, -0.6257189175691825);
\draw (0.26427099829590217, -0.6302768258277093)--(0.27216552697590823, -0.6257189175691825);
\draw (0.256376469529626, -0.6439505509660444)--(0.25637646939411607, -0.6348347342142808);
\draw (0.24726065264235253, -0.6348347343497907)--(0.25637646939411607, -0.6348347342142808);
\draw (0.2642709980741222, -0.6302768259557541)--(0.25637646939411607, -0.6348347342142808);
\draw (0.23358692784539292, -0.6427292631653068)--(0.23814483610391965, -0.6348347342142808);
\draw (0.23025030715289369, -0.6302768259557541)--(0.23814483610391965, -0.6348347342142808);
\draw (0.24726065262097313, -0.6348347342142808)--(0.23814483610391965, -0.6348347342142808);
\draw (0.21446124970661148, -0.6302768260624194)--(0.2223557785221275, -0.6257189175691825);
\draw (0.21779787002889067, -0.6178243887536665)--(0.2223557785221275, -0.6257189175691825);
\draw (0.2302503072021336, -0.6302768258277094)--(0.2223557785221275, -0.6257189175691825);
\draw (0.20412414512526572, -0.6099298601229003)--(0.21323996187702926, -0.6099298599873904);
\draw (0.21323996174151935, -0.6008140432356268)--(0.21323996187702926, -0.6099298599873904);
\draw (0.21779787013555602, -0.6178243886673964)--(0.21323996187702926, -0.6099298599873904);
\draw (0.2041241451252657, -0.591698226561684)--(0.2132399618770293, -0.591698226697194);
\draw (0.21323996174151935, -0.6008140434489575)--(0.2132399618770293, -0.591698226697194);
\draw (0.21779787013555602, -0.5838036980171879)--(0.2132399618770293, -0.591698226697194);
\draw (0.21779787002889064, -0.5680146402998858)--(0.22235577852212748, -0.5759091691154018);
\draw (0.2302503073376435, -0.5713512606221649)--(0.22235577852212748, -0.5759091691154018);
\draw (0.21779787026360076, -0.5838036977954079)--(0.22235577852212748, -0.5759091691154018);
\draw (0.23814483596840968, -0.55767753571854)--(0.23814483610391962, -0.5667933524703036);
\draw (0.2472606528556832, -0.5667933523347937)--(0.23814483610391962, -0.5667933524703036);
\draw (0.23025030742391353, -0.5713512607288304)--(0.23814483610391962, -0.5667933524703036);
\draw (0.3547746784720955, -0.6144877681392518)--(0.3468801496565795, -0.6190456766324886);
\draw (0.35143805814981627, -0.6269402054480047)--(0.3468801496565795, -0.6190456766324886);
\draw (0.33898562097657337, -0.6144877683739619)--(0.3468801496565795, -0.6190456766324886);
\draw (0.3638904952527036, -0.6302768259557541)--(0.3559959663016777, -0.6348347342142808);
\draw (0.351438058043151, -0.6269402052632549)--(0.3559959663016777, -0.6348347342142808);
\draw (0.3559959663016777, -0.6439505507313343)--(0.3559959663016777, -0.6348347342142808);
\draw (0.3638904952527036, -0.657624275763004)--(0.3559959663016777, -0.6530663675044772);
\draw (0.351438058043151, -0.6609608964555032)--(0.3559959663016777, -0.6530663675044772);
\draw (0.3559959663016777, -0.6439505509874237)--(0.3559959663016777, -0.6530663675044772);
\draw (0.35143805814981627, -0.6767499539017854)--(0.3468801496565795, -0.6688554250862694);
\draw (0.33898562084106343, -0.6734133335795063)--(0.3468801496565795, -0.6688554250862694);
\draw (0.3514380579151062, -0.6609608964062633)--(0.3468801496565795, -0.6688554250862694);
\draw (0.335649000333314, -0.6858657706823935)--(0.33109109207478726, -0.6779712417313676);
\draw (0.33898562102581326, -0.6734133334728409)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3219752755577338, -0.6779712417313676)--(0.33109109207478726, -0.6779712417313676);
\draw (0.30830155052606417, -0.6858657706823935)--(0.31285945878459087, -0.6779712417313676);
\draw (0.30496492983356494, -0.6734133334728409)--(0.31285945878459087, -0.6779712417313676);
\draw (0.3219752753016444, -0.6779712417313676)--(0.31285945878459087, -0.6779712417313676);
\draw (0.2891758723872827, -0.6734133335795063)--(0.2970704012027987, -0.6688554250862694);
\draw (0.29251249270956187, -0.6609608962707534)--(0.2970704012027987, -0.6688554250862694);
\draw (0.3049649298828048, -0.6734133333447961)--(0.2970704012027987, -0.6688554250862694);
\draw (0.27883876780593697, -0.6530663676399873)--(0.2879545845577005, -0.6530663675044772);
\draw (0.2879545844221906, -0.6439505507527137)--(0.2879545845577005, -0.6530663675044772);
\draw (0.29251249281622727, -0.6609608961844833)--(0.2879545845577005, -0.6530663675044772);
\draw (0.2800600556066746, -0.6302768259557541)--(0.2879545845577005, -0.6348347342142808);
\draw (0.29251249281622727, -0.6269402052632549)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2879545845577005, -0.6439505507313342)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2891758723872827, -0.6144877681392518)--(0.2970704012027987, -0.6190456766324886);
\draw (0.29251249270956187, -0.6269402054480047)--(0.2970704012027987, -0.6190456766324886);
\draw (0.30496492988280477, -0.6144877683739619)--(0.2970704012027987, -0.6190456766324886);
\draw (0.31285945864908093, -0.6008140432356268)--(0.31285945878459087, -0.6099298599873905);
\draw (0.32197527553635447, -0.6099298598518805)--(0.31285945878459087, -0.6099298599873905);
\draw (0.3049649301045848, -0.6144877682459171)--(0.31285945878459087, -0.6099298599873905);
\draw (0.335649000333314, -0.6020353310363644)--(0.33109109207478726, -0.6099298599873905);
\draw (0.33898562102581326, -0.6144877682459171)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3219752755577338, -0.6099298599873905)--(0.33109109207478726, -0.6099298599873905);
\draw (0.40702700276979037, -0.704991448636425)--(0.39913247381876443, -0.7095493568949518);
\draw (0.39457456556023773, -0.7016548279439259)--(0.39913247381876443, -0.7095493568949518);
\draw (0.39913247381876443, -0.7186651734120053)--(0.39913247381876443, -0.7095493568949518);
\draw (0.3979111859891822, -0.6892023908199228)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3945745656669031, -0.7016548281286756)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3821221284936601, -0.689202391054633)--(0.3900166571736662, -0.6937602993131597);
\draw (0.374227599727384, -0.6755286659162979)--(0.374227599591874, -0.6846444826680615);
\draw (0.3651117828401105, -0.6846444825325515)--(0.374227599591874, -0.6846444826680615);
\draw (0.38212212827188013, -0.6892023909265882)--(0.374227599591874, -0.6846444826680615);
\draw (0.35143805804315087, -0.6767499537170355)--(0.3559959663016776, -0.6846444826680615);
\draw (0.3481014373506517, -0.6892023909265882)--(0.3559959663016776, -0.6846444826680615);
\draw (0.36511178281873113, -0.6846444826680615)--(0.3559959663016776, -0.6846444826680615);
\draw (0.3356490002266487, -0.6858657704976436)--(0.34020690871988546, -0.6937602993131597);
\draw (0.34810143753540146, -0.6892023908199228)--(0.34020690871988546, -0.6937602993131597);
\draw (0.33564900046135876, -0.7016548279931658)--(0.34020690871988546, -0.6937602993131597);
\draw (0.32197527532302367, -0.7095493567594419)--(0.33109109207478726, -0.7095493568949518);
\draw (0.3310910919392773, -0.7186651736467153)--(0.33109109207478726, -0.7095493568949518);
\draw (0.335649000333314, -0.7016548282149457)--(0.33109109207478726, -0.7095493568949518);
\draw (0.3231965631237613, -0.732338898443675)--(0.33109109207478726, -0.7277809901851483);
\draw (0.33564900033331396, -0.7356755191361742)--(0.33109109207478726, -0.7277809901851483);
\draw (0.33109109207478726, -0.7186651736680948)--(0.33109109207478726, -0.7277809901851483);
\draw (0.3356490002266486, -0.7514645765824565)--(0.34020690871988546, -0.7435700477669405);
\draw (0.34810143753540146, -0.7481279562601773)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3356490004613587, -0.7356755190869343)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3559959661661677, -0.7618016811638022)--(0.3559959663016776, -0.7526858644120387);
\draw (0.3651117830534412, -0.7526858645475485)--(0.3559959663016776, -0.7526858644120387);
\draw (0.34810143762167156, -0.7481279561535119)--(0.3559959663016776, -0.7526858644120387);
\draw (0.37422759972738395, -0.7618016811638022)--(0.374227599591874, -0.7526858644120387);
\draw (0.3651117828401105, -0.7526858645475486)--(0.374227599591874, -0.7526858644120387);
\draw (0.38212212827188013, -0.7481279561535119)--(0.374227599591874, -0.7526858644120387);
\draw (0.3979111859891822, -0.7481279562601773)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3945745656669031, -0.7356755189514244)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3821221284936601, -0.7481279560254671)--(0.3900166571736662, -0.7435700477669405);
\draw (0.40824829057052797, -0.7277809903206582)--(0.3991324738187644, -0.7277809901851483);
\draw (0.39913247395427437, -0.7186651734333847)--(0.3991324738187644, -0.7277809901851483);
\draw (0.3945745655602376, -0.7356755188651544)--(0.3991324738187644, -0.7277809901851483);
\draw (0.4070270027697904, -0.8186119134778487)--(0.39913247381876443, -0.8140540052193219);
\draw (0.39457456556023773, -0.8219485341703479)--(0.39913247381876443, -0.8140540052193219);
\draw (0.39913247381876443, -0.8049381887022684)--(0.39913247381876443, -0.8140540052193219);
\draw (0.39791118598918224, -0.8344009712943509)--(0.3900166571736662, -0.8298430628011141);
\draw (0.3945745656669031, -0.8219485339855981)--(0.3900166571736662, -0.8298430628011141);
\draw (0.3821221284936601, -0.8344009710596407)--(0.3900166571736662, -0.8298430628011141);
\draw (0.374227599727384, -0.8480746961979758)--(0.374227599591874, -0.8389588794462123);
\draw (0.3651117828401105, -0.8389588795817222)--(0.374227599591874, -0.8389588794462123);
\draw (0.38212212827188013, -0.8344009711876855)--(0.374227599591874, -0.8389588794462123);
\draw (0.35143805804315087, -0.8468534083972382)--(0.3559959663016776, -0.8389588794462122);
\draw (0.3481014373506517, -0.8344009711876855)--(0.3559959663016776, -0.8389588794462122);
\draw (0.36511178281873113, -0.8389588794462123)--(0.3559959663016776, -0.8389588794462122);
\draw (0.3356490002266487, -0.8377375916166301)--(0.34020690871988546, -0.829843062801114);
\draw (0.34810143753540146, -0.8344009712943509)--(0.34020690871988546, -0.829843062801114);
\draw (0.33564900046135876, -0.8219485341211079)--(0.34020690871988546, -0.829843062801114);
\draw (0.3219752753230237, -0.8140540053548319)--(0.33109109207478726, -0.8140540052193219);
\draw (0.3310910919392773, -0.8049381884675584)--(0.33109109207478726, -0.8140540052193219);
\draw (0.335649000333314, -0.821948533899328)--(0.33109109207478726, -0.8140540052193219);
\draw (0.3231965631237613, -0.7912644636705988)--(0.33109109207478726, -0.7958223719291254);
\draw (0.335649000333314, -0.7879278429780995)--(0.33109109207478726, -0.7958223719291254);
\draw (0.33109109207478726, -0.8049381884461789)--(0.33109109207478726, -0.7958223719291254);
\draw (0.3356490002266487, -0.7721387855318173)--(0.34020690871988546, -0.7800333143473333);
\draw (0.34810143753540146, -0.7754754058540965)--(0.34020690871988546, -0.7800333143473333);
\draw (0.33564900046135876, -0.7879278430273393)--(0.34020690871988546, -0.7800333143473333);
\draw (0.3559959661661677, -0.7618016809504715)--(0.3559959663016777, -0.770917497702235);
\draw (0.3651117830534412, -0.7709174975667251)--(0.3559959663016777, -0.770917497702235);
\draw (0.34810143762167156, -0.7754754059607618)--(0.3559959663016777, -0.770917497702235);
\draw (0.374227599727384, -0.7618016809504715)--(0.374227599591874, -0.770917497702235);
\draw (0.3651117828401105, -0.7709174975667251)--(0.374227599591874, -0.770917497702235);
\draw (0.38212212827188013, -0.7754754059607618)--(0.374227599591874, -0.770917497702235);
\draw (0.3979111859891823, -0.7754754058540965)--(0.3900166571736662, -0.7800333143473333);
\draw (0.3945745656669031, -0.7879278431628494)--(0.3900166571736662, -0.7800333143473333);
\draw (0.3821221284936601, -0.7754754060888065)--(0.3900166571736662, -0.7800333143473333);
\draw (0.408248290570528, -0.7958223717936155)--(0.39913247381876443, -0.7958223719291254);
\draw (0.3991324739542744, -0.804938188680889)--(0.39913247381876443, -0.7958223719291254);
\draw (0.39457456556023773, -0.7879278432491194)--(0.39913247381876443, -0.7958223719291254);
\draw (0.3514380581498163, -0.9124522142973012)--(0.34688014965657954, -0.9045576854817851);
\draw (0.33898562084106354, -0.909115593975022)--(0.34688014965657954, -0.9045576854817851);
\draw (0.35143805791510624, -0.896663156801779)--(0.34688014965657954, -0.9045576854817851);
\draw (0.33564900033331413, -0.9215680310779093)--(0.3310910920747874, -0.9136735021268833);
\draw (0.3389856210258133, -0.9091155938683566)--(0.3310910920747874, -0.9136735021268833);
\draw (0.32197527555773386, -0.9136735021268834)--(0.3310910920747874, -0.9136735021268833);
\draw (0.3083015505260642, -0.9215680310779093)--(0.312859458784591, -0.9136735021268833);
\draw (0.304964929833565, -0.9091155938683566)--(0.312859458784591, -0.9136735021268833);
\draw (0.32197527530164444, -0.9136735021268833)--(0.312859458784591, -0.9136735021268833);
\draw (0.28917587238728276, -0.909115593975022)--(0.29707040120279876, -0.9045576854817851);
\draw (0.2925124927095619, -0.8966631566662691)--(0.29707040120279876, -0.9045576854817851);
\draw (0.3049649298828049, -0.9091155937403118)--(0.29707040120279876, -0.9045576854817851);
\draw (0.28006005560667463, -0.8933265361585196)--(0.28795458455770057, -0.8887686278999929);
\draw (0.2925124928162273, -0.8966631568510189)--(0.28795458455770057, -0.8887686278999929);
\draw (0.28795458455770057, -0.8796528113829395)--(0.28795458455770057, -0.8887686278999929);
\draw (0.2800600556066746, -0.8659790863512697)--(0.28795458455770057, -0.8705369946097965);
\draw (0.29251249281622727, -0.8626424656587706)--(0.28795458455770057, -0.8705369946097965);
\draw (0.28795458455770057, -0.87965281112685)--(0.28795458455770057, -0.8705369946097965);
\draw (0.2925124927095619, -0.8468534082124883)--(0.29707040120279876, -0.8547479370280043);
\draw (0.30496493001831476, -0.8501900285347676)--(0.29707040120279876, -0.8547479370280043);
\draw (0.29251249294427206, -0.8626424657080105)--(0.29707040120279876, -0.8547479370280043);
\draw (0.31285945864908093, -0.8365163036311426)--(0.3128594587845909, -0.8456321203829061);
\draw (0.32197527553635447, -0.8456321202473962)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3049649301045848, -0.8501900286414329)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3356490003333141, -0.8377375914318802)--(0.3310910920747873, -0.8456321203829061);
\draw (0.3389856210258133, -0.8501900286414329)--(0.3310910920747873, -0.8456321203829061);
\draw (0.32197527555773386, -0.8456321203829061)--(0.3310910920747873, -0.8456321203829061);
\draw (0.3514380581498163, -0.8468534082124883)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3389856208410635, -0.8501900285347676)--(0.34688014965657954, -0.8547479370280043);
\draw (0.35143805791510624, -0.8626424657080104)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3651117830534413, -0.8705369944742866)--(0.35599596630167774, -0.8705369946097965);
\draw (0.35599596643718767, -0.87965281136156)--(0.35599596630167774, -0.8705369946097965);
\draw (0.351438058043151, -0.8626424659297904)--(0.35599596630167774, -0.8705369946097965);
\draw (0.3638904952527037, -0.8933265361585196)--(0.35599596630167774, -0.8887686278999929);
\draw (0.351438058043151, -0.8966631568510188)--(0.35599596630167774, -0.8887686278999929);
\draw (0.35599596630167774, -0.8796528113829394)--(0.35599596630167774, -0.8887686278999929);
\draw (0.7083280690653695, -0.7049914487430905)--(0.7004335402498535, -0.7004335402498537);
\draw (0.7049914487430903, -0.6925390114343377)--(0.7004335402498535, -0.7004335402498537);
\draw (0.6925390115698474, -0.7049914485083805)--(0.7004335402498535, -0.7004335402498537);
\draw (0.7174438858459776, -0.6892023909265883)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7049914486364249, -0.6925390116190875)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7095493568949517, -0.675528666151008)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7174438858459776, -0.6618549411193384)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7049914486364249, -0.6585183204268391)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7095493568949517, -0.6755286658949186)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7049914487430903, -0.6427292629805569)--(0.7004335402498535, -0.650623791796073);
\draw (0.6925390114343374, -0.6460658833028361)--(0.7004335402498535, -0.650623791796073);
\draw (0.7049914485083802, -0.658518320476079)--(0.7004335402498535, -0.650623791796073);
\draw (0.689202390926588, -0.6336134461999487)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6925390116190873, -0.6460658834095014)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6755286661510078, -0.6415079751509747)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6618549411193382, -0.6336134461999487)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6585183204268389, -0.6460658834095014)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6755286658949183, -0.6415079751509747)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6427292629805567, -0.6460658833028361)--(0.6506237917960727, -0.650623791796073);
\draw (0.6460658833028359, -0.658518320611589)--(0.6506237917960727, -0.650623791796073);
\draw (0.6585183204760788, -0.6460658835375462)--(0.6506237917960727, -0.650623791796073);
\draw (0.6323921583992109, -0.6664128492423551)--(0.6415079751509745, -0.666412849377865);
\draw (0.6415079750154645, -0.6755286661296287)--(0.6415079751509745, -0.666412849377865);
\draw (0.6460658834095012, -0.658518320697859)--(0.6415079751509745, -0.666412849377865);
\draw (0.6336134461999485, -0.6892023909265882)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6460658834095012, -0.6925390116190875)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6415079751509745, -0.675528666151008)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6427292629805567, -0.7049914487430905)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6460658833028359, -0.6925390114343376)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6585183204760787, -0.7049914485083805)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6664128492423549, -0.7186651736467154)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6755286661296285, -0.7095493570304618)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6585183206978588, -0.7049914486364252)--(0.6664128493778648, -0.7095493568949519);
\draw (0.689202390926588, -0.7174438858459778)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6925390116190873, -0.7049914486364252)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6755286661510078, -0.7095493568949519)--(0.6846444826680612, -0.7095493568949519);
\draw (0.7605803933630644, -0.6144877682459171)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7481279561535117, -0.6178243889384164)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7526858644120384, -0.600814043470337)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7514645765824562, -0.6302768260624194)--(0.7435700477669402, -0.6257189175691826);
\draw (0.748127956260177, -0.6178243887536665)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7356755190869342, -0.6302768258277093)--(0.7435700477669402, -0.6257189175691826);
\draw (0.727780990320658, -0.6439505509660444)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7186651734333844, -0.6348347343497908)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7356755188651541, -0.6302768259557541)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7049914486364249, -0.6427292631653068)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7016548279439256, -0.6302768259557541)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7186651734120051, -0.6348347342142807)--(0.7095493568949517, -0.6348347342142808);
\draw (0.6892023908199226, -0.6336134463846986)--(0.6937602993131594, -0.6257189175691825);
\draw (0.7016548281286755, -0.6302768260624194)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6892023910546328, -0.6178243888891765)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6755286659162977, -0.6099298601229003)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6846444825325514, -0.6008140432356268)--(0.6846444826680612, -0.6099298599873904);
\draw (0.689202390926588, -0.6178243886673964)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6767499537170353, -0.5871403184386672)--(0.6846444826680613, -0.591698226697194);
\draw (0.689202390926588, -0.583803697746168)--(0.6846444826680613, -0.591698226697194);
\draw (0.6846444826680612, -0.6008140432142475)--(0.6846444826680613, -0.591698226697194);
\draw (0.6892023908199226, -0.5680146402998858)--(0.6937602993131595, -0.5759091691154018);
\draw (0.7016548281286755, -0.571351260622165)--(0.6937602993131595, -0.5759091691154018);
\draw (0.6892023910546328, -0.5838036977954079)--(0.6937602993131595, -0.5759091691154018);
\draw (0.7095493567594418, -0.5576775357185401)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7186651736467152, -0.5667933523347937)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7016548282149455, -0.5713512607288304)--(0.7095493568949517, -0.5667933524703036);
\draw (0.727780990320658, -0.55767753571854)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7186651734333844, -0.5667933523347937)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7356755188651541, -0.5713512607288304)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7514645765824562, -0.571351260622165)--(0.7435700477669402, -0.5759091691154018);
\draw (0.748127956260177, -0.5838036979309178)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7356755190869342, -0.5713512608568752)--(0.7435700477669402, -0.5759091691154018);
\draw (0.761801681163802, -0.591698226561684)--(0.7526858644120384, -0.591698226697194);
\draw (0.7526858645475484, -0.6008140434489575)--(0.7526858644120384, -0.591698226697194);
\draw (0.7481279561535117, -0.5838036980171879)--(0.7526858644120384, -0.591698226697194);
\draw (0.7605803933630644, -0.5008673034044937)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7481279561535117, -0.4975306827119944)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7526858644120384, -0.5145410281800739)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7514645765824562, -0.4850782455879914)--(0.7435700477669402, -0.4896361540812282);
\draw (0.748127956260177, -0.49753068289674424)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7356755190869342, -0.48507824582270154)--(0.7435700477669402, -0.4896361540812282);
\draw (0.727780990320658, -0.47140452068436645)--(0.7277809901851481, -0.48052033743613);
\draw (0.7186651734333845, -0.48052033730062005)--(0.7277809901851481, -0.48052033743613);
\draw (0.7356755188651541, -0.48507824569465674)--(0.7277809901851481, -0.48052033743613);
\draw (0.7049914486364249, -0.47262580848510405)--(0.7095493568949517, -0.48052033743613);
\draw (0.7016548279439256, -0.48507824569465674)--(0.7095493568949517, -0.48052033743613);
\draw (0.7186651734120051, -0.48052033743613)--(0.7095493568949517, -0.48052033743613);
\draw (0.6892023908199226, -0.4817416252657122)--(0.6937602993131595, -0.4896361540812282);
\draw (0.7016548281286755, -0.4850782455879914)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6892023910546328, -0.4975306827612343)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6755286659162977, -0.5054252115275104)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6846444825325514, -0.514541028414784)--(0.6846444826680613, -0.5054252116630203);
\draw (0.689202390926588, -0.4975306829830143)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6767499537170353, -0.5282147532117435)--(0.6846444826680612, -0.5236568449532168);
\draw (0.689202390926588, -0.5315513739042428)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6846444826680612, -0.5145410284361633)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6892023908199226, -0.547340431350525)--(0.6937602993131594, -0.5394459025350089);
\draw (0.7016548281286755, -0.5440038110282458)--(0.6937602993131594, -0.5394459025350089);
\draw (0.6892023910546328, -0.5315513738550028)--(0.6937602993131594, -0.5394459025350089);
\draw (0.7095493567594416, -0.5576775359318707)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7186651736467152, -0.5485617193156171)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7016548282149455, -0.5440038109215805)--(0.7095493568949516, -0.5485617191801072);
\draw (0.727780990320658, -0.5576775359318707)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7186651734333844, -0.5485617193156171)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7356755188651541, -0.5440038109215805)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7514645765824562, -0.5440038110282458)--(0.7435700477669402, -0.5394459025350089);
\draw (0.748127956260177, -0.5315513737194929)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7356755190869342, -0.5440038107935357)--(0.7435700477669402, -0.5394459025350089);
\draw (0.761801681163802, -0.5236568450887268)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7526858645475484, -0.5145410282014533)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7481279561535117, -0.5315513736332229)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7049914487430903, -0.4070270025850411)--(0.7004335402498535, -0.41492153140055715);
\draw (0.6925390114343374, -0.41036362290732026)--(0.7004335402498535, -0.41492153140055715);
\draw (0.7049914485083801, -0.42281606008056316)--(0.7004335402498535, -0.41492153140055715);
\draw (0.689202390926588, -0.3979111858044329)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6925390116190873, -0.41036362301398566)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6755286661510078, -0.4058057147554589)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6618549411193381, -0.3979111858044329)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6585183204268389, -0.41036362301398566)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6755286658949183, -0.4058057147554589)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6427292629805567, -0.41036362290732026)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6460658833028359, -0.42281606021607315)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6585183204760787, -0.4103636231420304)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6336134461999485, -0.42615268072382256)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6460658834095012, -0.4228160600313233)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6415079751509745, -0.4398264054994028)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6336134461999485, -0.45350013053107247)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6460658834095012, -0.4568367512235717)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6415079751509745, -0.4398264057554922)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6460658833028359, -0.47262580866985393)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6585183206115888, -0.4692891883475747)--(0.6506237917960727, -0.4647312798543378);
\draw (0.646065883537546, -0.4568367511743318)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6664128492423549, -0.48296291325119967)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6755286661296284, -0.473847096634946)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6585183206978588, -0.4692891882409093)--(0.6664128493778648, -0.47384709649943607);
\draw (0.689202390926588, -0.48174162545046206)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6925390116190873, -0.4692891882409093)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6755286661510078, -0.47384709649943607)--(0.6846444826680613, -0.47384709649943607);
\draw (0.7049914487430903, -0.4726258086698539)--(0.7004335402498534, -0.4647312798543378);
\draw (0.6925390114343374, -0.4692891883475747)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7049914485083801, -0.4568367511743318)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7186651736467152, -0.4489422224080556)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7095493570304615, -0.43982640552078217)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7049914486364249, -0.4568367509525518)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7174438858459776, -0.4261526807238226)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7049914486364249, -0.4228160600313233)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7095493568949517, -0.4398264054994028)--(0.7095493568949517, -0.4307105889823493);
\draw (0.6144877682459169, -0.35477467828734616)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6178243889384161, -0.36722711549689885)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6008140434703366, -0.36266920723837215)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6302768260624192, -0.3638904950679543)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6178243887536663, -0.36722711539023345)--(0.6257189175691823, -0.37178502388347034);
\draw (0.630276825827709, -0.3796795525634764)--(0.6257189175691823, -0.37178502388347034);
\draw (0.643950550966044, -0.3875740813297526)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6348347343497904, -0.39668989821702605)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6302768259557537, -0.37967955278525645)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6427292631653064, -0.41036362301398566)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6302768259557537, -0.4137002437064849)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6348347342142805, -0.39668989823840545)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6336134463846983, -0.4261526808304879)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6302768260624191, -0.41370024352173507)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6178243888891762, -0.4261526805957778)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6099298601229001, -0.43982640573411286)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6008140432356266, -0.4307105891178592)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6178243886673962, -0.42615268072382256)--(0.6099298599873901, -0.4307105889823493);
\draw (0.587140318438667, -0.43860511793337525)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5838036977461678, -0.4261526807238225)--(0.5916982266971937, -0.43071058898234926);
\draw (0.6008140432142471, -0.4307105889823493)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5680146402998856, -0.4261526808304879)--(0.5759091691154016, -0.421594772337251);
\draw (0.5713512606221647, -0.41370024352173507)--(0.5759091691154016, -0.421594772337251);
\draw (0.5838036977954076, -0.4261526805957778)--(0.5759091691154016, -0.421594772337251);
\draw (0.5576775357185397, -0.4058057148909688)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5667933523347934, -0.3966898980036953)--(0.5667933524703034, -0.40580571475545885);
\draw (0.57135126072883, -0.41370024343546496)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5576775357185397, -0.3875740813297526)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5667933523347934, -0.39668989821702605)--(0.5667933524703034, -0.3875740814652625);
\draw (0.57135126072883, -0.3796795527852564)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5713512606221647, -0.3638904950679543)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5838036979309176, -0.3672271153902335)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5713512608568748, -0.3796795525634764)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5916982265616837, -0.35355339048660855)--(0.5916982266971937, -0.3626692072383721);
\draw (0.6008140434489573, -0.3626692071028622)--(0.5916982266971937, -0.3626692072383721);
\draw (0.5838036980171876, -0.36722711549689885)--(0.5916982266971937, -0.3626692072383721);
\draw (0.5008673034044935, -0.3547746782873461)--(0.5054252116630201, -0.3626692072383721);
\draw (0.4975306827119942, -0.36722711549689885)--(0.5054252116630201, -0.3626692072383721);
\draw (0.5145410281800736, -0.3626692072383721)--(0.5054252116630201, -0.3626692072383721);
\draw (0.4850782455879912, -0.3638904950679543)--(0.48963615408122796, -0.37178502388347034);
\draw (0.497530682896744, -0.3672271153902335)--(0.48963615408122796, -0.37178502388347034);
\draw (0.48507824582270126, -0.3796795525634764)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4714045206843662, -0.3875740813297526)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4805203373006198, -0.39668989821702605)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4850782456946565, -0.37967955278525645)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4726258084851038, -0.41036362301398566)--(0.48052033743612976, -0.4058057147554589);
\draw (0.4850782456946565, -0.4137002437064849)--(0.48052033743612976, -0.4058057147554589);
\draw (0.48052033743612976, -0.3966898982384054)--(0.48052033743612976, -0.4058057147554589);
\draw (0.48174162526571196, -0.4261526808304879)--(0.489636154081228, -0.421594772337251);
\draw (0.4850782455879912, -0.41370024352173507)--(0.489636154081228, -0.421594772337251);
\draw (0.4975306827612341, -0.4261526805957778)--(0.489636154081228, -0.421594772337251);
\draw (0.5054252115275102, -0.43982640573411286)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5145410284147838, -0.4307105891178592)--(0.5054252116630201, -0.4307105889823493);
\draw (0.49753068298301406, -0.42615268072382256)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5282147532117434, -0.43860511793337525)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5315513739042426, -0.4261526807238225)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5145410284361631, -0.4307105889823493)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5473404313505248, -0.4261526808304879)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5440038110282456, -0.41370024352173507)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5315513738550026, -0.4261526805957778)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5576775359318705, -0.4058057148909688)--(0.548561719180107, -0.4058057147554589);
\draw (0.5485617193156169, -0.3966898980036953)--(0.548561719180107, -0.4058057147554589);
\draw (0.5440038109215802, -0.41370024343546496)--(0.548561719180107, -0.4058057147554589);
\draw (0.5576775359318705, -0.3875740813297526)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5485617193156169, -0.39668989821702605)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5440038109215802, -0.37967955278525645)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5440038110282456, -0.36389049506795423)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5315513737194927, -0.3672271153902335)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5440038107935354, -0.3796795525634764)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5236568450887266, -0.3535533904866086)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5145410282014531, -0.36266920710286216)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5315513736332227, -0.36722711549689885)--(0.5236568449532166, -0.3626692072383721);
\draw (0.4070270025850408, -0.4103636229073203)--(0.4149215314005568, -0.41492153140055715);
\draw (0.41036362290732004, -0.42281606021607315)--(0.4149215314005568, -0.41492153140055715);
\draw (0.42281606008056294, -0.4103636231420304)--(0.4149215314005568, -0.41492153140055715);
\draw (0.3979111858044327, -0.42615268072382256)--(0.4058057147554586, -0.4307105889823493);
\draw (0.4103636230139854, -0.4228160600313233)--(0.4058057147554586, -0.4307105889823493);
\draw (0.4058057147554586, -0.4398264054994028)--(0.4058057147554586, -0.4307105889823493);
\draw (0.3979111858044327, -0.45350013053107247)--(0.4058057147554586, -0.4489422222725457);
\draw (0.4103636230139853, -0.4568367512235717)--(0.4058057147554586, -0.4489422222725457);
\draw (0.4058057147554586, -0.4398264057554922)--(0.4058057147554586, -0.4489422222725457);
\draw (0.41036362290732004, -0.47262580866985393)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4228160602160729, -0.4692891883475747)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4103636231420301, -0.4568367511743318)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4261526807238223, -0.48174162545046206)--(0.430710588982349, -0.4738470964994361);
\draw (0.42281606003132305, -0.46928918824090937)--(0.430710588982349, -0.4738470964994361);
\draw (0.43982640549940244, -0.47384709649943607)--(0.430710588982349, -0.4738470964994361);
\draw (0.45350013053107213, -0.48174162545046206)--(0.44894222227254543, -0.47384709649943607);
\draw (0.45683675122357137, -0.4692891882409093)--(0.44894222227254543, -0.47384709649943607);
\draw (0.4398264057554919, -0.4738470964994361)--(0.44894222227254543, -0.47384709649943607);
\draw (0.4726258086698536, -0.4692891883475747)--(0.4647312798543376, -0.4647312798543379);
\draw (0.4692891883475744, -0.4568367510388219)--(0.4647312798543376, -0.4647312798543379);
\draw (0.4568367511743315, -0.4692891881128646)--(0.4647312798543376, -0.4647312798543379);
\draw (0.48296291325119933, -0.44894222240805565)--(0.4738470964994358, -0.44894222227254577);
\draw (0.47384709663494573, -0.43982640552078217)--(0.4738470964994358, -0.44894222227254577);
\draw (0.4692891882409091, -0.4568367509525518)--(0.4738470964994358, -0.44894222227254577);
\draw (0.48174162545046173, -0.42615268072382256)--(0.4738470964994358, -0.4307105889823493);
\draw (0.46928918824090904, -0.4228160600313233)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4738470964994358, -0.4398264054994028)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4726258086698536, -0.4103636229073203)--(0.4647312798543376, -0.41492153140055715);
\draw (0.4692891883475744, -0.42281606021607315)--(0.4647312798543376, -0.41492153140055715);
\draw (0.45683675117433153, -0.41036362314203045)--(0.4647312798543376, -0.41492153140055715);
\draw (0.44894222240805537, -0.39668989800369536)--(0.44894222227254543, -0.4058057147554589);
\draw (0.43982640552078184, -0.405805714619949)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4568367509525515, -0.41036362301398566)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4261526807238223, -0.3979111858044329)--(0.43071058898234904, -0.40580571475545896);
\draw (0.42281606003132305, -0.41036362301398566)--(0.43071058898234904, -0.40580571475545896);
\draw (0.43982640549940244, -0.4058057147554589)--(0.43071058898234904, -0.40580571475545896);
\draw (0.35355339048660833, -0.5054252115275104)--(0.3626692072383719, -0.5054252116630203);
\draw (0.362669207102862, -0.5145410284147839)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3672271154968986, -0.4975306829830143)--(0.3626692072383719, -0.5054252116630203);
\draw (0.35355339048660833, -0.5236568450887267)--(0.3626692072383719, -0.5236568449532167);
\draw (0.362669207102862, -0.5145410282014532)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3672271154968986, -0.5315513736332228)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3672271153902332, -0.5473404313505249)--(0.37178502388347007, -0.5394459025350089);
\draw (0.37967955269898607, -0.5440038110282457)--(0.37178502388347007, -0.5394459025350089);
\draw (0.36722711562494337, -0.5315513738550028)--(0.37178502388347007, -0.5394459025350089);
\draw (0.3875740813297523, -0.5576775359318706)--(0.3875740814652623, -0.5485617191801071);
\draw (0.3966898982170258, -0.548561719315617)--(0.3875740814652623, -0.5485617191801071);
\draw (0.3796795527852561, -0.5440038109215803)--(0.3875740814652623, -0.5485617191801071);
\draw (0.40580571489096856, -0.5576775359318706)--(0.4058057147554586, -0.5485617191801071);
\draw (0.39668989800369503, -0.548561719315617)--(0.4058057147554586, -0.5485617191801071);
\draw (0.41370024343546474, -0.5440038109215803)--(0.4058057147554586, -0.5485617191801071);
\draw (0.42948930115276684, -0.5440038110282457)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4261526808304877, -0.5315513737194929)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4137002436572447, -0.5440038107935357)--(0.4215947723372508, -0.5394459025350089);
\draw (0.43982640573411264, -0.5236568450887267)--(0.43071058898234904, -0.5236568449532167);
\draw (0.43071058911785903, -0.5145410282014532)--(0.43071058898234904, -0.5236568449532167);
\draw (0.4261526807238223, -0.5315513736332228)--(0.43071058898234904, -0.5236568449532167);
\draw (0.438605117933375, -0.5008673034044937)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4261526807238223, -0.4975306827119944)--(0.43071058898234904, -0.5054252116630203);
\draw (0.43071058898234904, -0.5145410281800739)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4261526808304877, -0.4817416252657121)--(0.4215947723372508, -0.4896361540812282);
\draw (0.4137002435217348, -0.48507824558799134)--(0.4215947723372508, -0.4896361540812282);
\draw (0.4261526805957776, -0.49753068276123424)--(0.4215947723372508, -0.4896361540812282);
\draw (0.41036362301398543, -0.472625808485104)--(0.40580571475545874, -0.48052033743613);
\draw (0.4137002437064846, -0.48507824569465674)--(0.40580571475545874, -0.48052033743613);
\draw (0.3966898982384052, -0.48052033743613)--(0.40580571475545874, -0.48052033743613);
\draw (0.3830161732067355, -0.472625808485104)--(0.3875740814652623, -0.48052033743613);
\draw (0.37967955251423635, -0.48507824569465674)--(0.3875740814652623, -0.48052033743613);
\draw (0.39668989798231574, -0.48052033743612993)--(0.3875740814652623, -0.48052033743613);
\draw (0.3638904950679541, -0.48507824558799134)--(0.37178502388347007, -0.4896361540812282);
\draw (0.36722711539023334, -0.4975306828967441)--(0.37178502388347007, -0.4896361540812282);
\draw (0.37967955256347624, -0.4850782458227014)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3547746782873459, -0.6144877682459172)--(0.36266920723837187, -0.6099298599873905);
\draw (0.3672271154968986, -0.6178243889384164)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36266920723837187, -0.600814043470337)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36389049506795407, -0.6302768260624194)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3672271153902332, -0.6178243887536666)--(0.37178502388347007, -0.6257189175691826);
\draw (0.37967955256347613, -0.6302768258277094)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3875740813297523, -0.6439505509660444)--(0.3875740814652623, -0.6348347342142808);
\draw (0.3966898982170258, -0.6348347343497908)--(0.3875740814652623, -0.6348347342142808);
\draw (0.3796795527852561, -0.6302768259557541)--(0.3875740814652623, -0.6348347342142808);
\draw (0.41036362301398543, -0.6427292631653068)--(0.4058057147554587, -0.6348347342142808);
\draw (0.4137002437064846, -0.6302768259557541)--(0.4058057147554587, -0.6348347342142808);
\draw (0.39668989823840517, -0.6348347342142808)--(0.4058057147554587, -0.6348347342142808);
\draw (0.4261526808304877, -0.6336134463846986)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4137002435217348, -0.6302768260624194)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4261526805957776, -0.6178243888891766)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4398264057341125, -0.6099298601229004)--(0.43071058898234904, -0.6099298599873905);
\draw (0.430710589117859, -0.6008140432356268)--(0.43071058898234904, -0.6099298599873905);
\draw (0.4261526807238223, -0.6178243886673965)--(0.43071058898234904, -0.6099298599873905);
\draw (0.438605117933375, -0.5871403184386673)--(0.43071058898234904, -0.591698226697194);
\draw (0.4261526807238223, -0.583803697746168)--(0.43071058898234904, -0.591698226697194);
\draw (0.43071058898234904, -0.6008140432142475)--(0.43071058898234904, -0.591698226697194);
\draw (0.4261526808304877, -0.5680146402998858)--(0.4215947723372508, -0.5759091691154019);
\draw (0.4137002435217348, -0.571351260622165)--(0.4215947723372508, -0.5759091691154019);
\draw (0.42615268059577754, -0.583803697795408)--(0.4215947723372508, -0.5759091691154019);
\draw (0.40580571489096856, -0.5576775357185401)--(0.4058057147554586, -0.5667933524703037);
\draw (0.39668989800369503, -0.5667933523347937)--(0.4058057147554586, -0.5667933524703037);
\draw (0.41370024343546474, -0.5713512607288304)--(0.4058057147554586, -0.5667933524703037);
\draw (0.3875740813297523, -0.5576775357185401)--(0.3875740814652623, -0.5667933524703037);
\draw (0.3966898982170258, -0.5667933523347937)--(0.3875740814652623, -0.5667933524703037);
\draw (0.3796795527852561, -0.5713512607288304)--(0.3875740814652623, -0.5667933524703037);
\draw (0.363890495067954, -0.571351260622165)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3672271153902332, -0.5838036979309179)--(0.37178502388347007, -0.5759091691154019);
\draw (0.37967955256347613, -0.5713512608568752)--(0.37178502388347007, -0.5759091691154019);
\draw (0.35355339048660833, -0.5916982265616841)--(0.36266920723837187, -0.5916982266971941);
\draw (0.362669207102862, -0.6008140434489576)--(0.36266920723837187, -0.5916982266971941);
\draw (0.3672271154968986, -0.5838036980171879)--(0.36266920723837187, -0.5916982266971941);
\draw (0.4070270025850408, -0.7049914487430905)--(0.4149215314005568, -0.7004335402498536);
\draw (0.41036362290732, -0.6925390114343376)--(0.4149215314005568, -0.7004335402498536);
\draw (0.4228160600805629, -0.7049914485083804)--(0.4149215314005568, -0.7004335402498536);
\draw (0.3979111858044327, -0.6892023909265882)--(0.40580571475545857, -0.6846444826680615);
\draw (0.4103636230139853, -0.6925390116190875)--(0.40580571475545857, -0.6846444826680615);
\draw (0.4058057147554586, -0.675528666151008)--(0.40580571475545857, -0.6846444826680615);
\draw (0.3979111858044326, -0.6618549411193384)--(0.4058057147554586, -0.666412849377865);
\draw (0.4103636230139853, -0.6585183204268391)--(0.4058057147554586, -0.666412849377865);
\draw (0.4058057147554586, -0.6755286658949186)--(0.4058057147554586, -0.666412849377865);
\draw (0.41036362290732, -0.6427292629805569)--(0.4149215314005568, -0.6506237917960729);
\draw (0.42281606021607276, -0.6460658833028361)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4103636231420301, -0.658518320476079)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4261526807238222, -0.6336134461999487)--(0.430710588982349, -0.6415079751509747);
\draw (0.422816060031323, -0.6460658834095014)--(0.430710588982349, -0.6415079751509747);
\draw (0.43982640549940244, -0.6415079751509747)--(0.430710588982349, -0.6415079751509747);
\draw (0.45350013053107213, -0.6336134461999487)--(0.4489422222725454, -0.6415079751509747);
\draw (0.45683675122357137, -0.6460658834095014)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4398264057554919, -0.6415079751509747)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4726258086698536, -0.6460658833028361)--(0.46473127985433754, -0.6506237917960729);
\draw (0.4692891883475744, -0.6585183206115889)--(0.46473127985433754, -0.6506237917960729);
\draw (0.4568367511743315, -0.6460658835375461)--(0.46473127985433754, -0.6506237917960729);
\draw (0.48296291325119933, -0.6664128492423551)--(0.4738470964994358, -0.666412849377865);
\draw (0.4738470966349457, -0.6755286661296286)--(0.4738470964994358, -0.666412849377865);
\draw (0.469289188240909, -0.658518320697859)--(0.4738470964994358, -0.666412849377865);
\draw (0.48174162545046173, -0.6892023909265882)--(0.4738470964994358, -0.6846444826680615);
\draw (0.469289188240909, -0.6925390116190875)--(0.4738470964994358, -0.6846444826680615);
\draw (0.4738470964994358, -0.675528666151008)--(0.4738470964994358, -0.6846444826680615);
\draw (0.4726258086698536, -0.7049914487430905)--(0.46473127985433754, -0.7004335402498536);
\draw (0.4692891883475744, -0.6925390114343376)--(0.46473127985433754, -0.7004335402498536);
\draw (0.4568367511743315, -0.7049914485083804)--(0.46473127985433754, -0.7004335402498536);
\draw (0.44894222240805537, -0.7186651736467154)--(0.44894222227254543, -0.7095493568949519);
\draw (0.43982640552078184, -0.7095493570304618)--(0.44894222227254543, -0.7095493568949519);
\draw (0.45683675095255144, -0.7049914486364252)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4261526807238223, -0.7174438858459778)--(0.430710588982349, -0.7095493568949519);
\draw (0.42281606003132305, -0.7049914486364252)--(0.430710588982349, -0.7095493568949519);
\draw (0.43982640549940244, -0.7095493568949519)--(0.430710588982349, -0.7095493568949519);
\draw (0.5054252115275102, -0.7618016811638023)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5145410284147837, -0.7526858645475486)--(0.5054252116630201, -0.7526858644120387);
\draw (0.49753068298301406, -0.7481279561535119)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5236568450887265, -0.7618016811638023)--(0.5236568449532165, -0.7526858644120387);
\draw (0.514541028201453, -0.7526858645475486)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5315513736332227, -0.7481279561535119)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5473404313505248, -0.7481279562601773)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5440038110282456, -0.7356755189514245)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5315513738550026, -0.7481279560254672)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5576775359318704, -0.7277809903206582)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5485617193156168, -0.7186651734333848)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5440038109215801, -0.7356755188651544)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5576775359318704, -0.709549356759442)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5485617193156168, -0.7186651736467154)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5440038109215801, -0.7016548282149458)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5440038110282456, -0.6858657704976437)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5315513737194927, -0.689202390819923)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5440038107935354, -0.7016548279931658)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5236568450887265, -0.675528665916298)--(0.5236568449532165, -0.6846444826680615);
\draw (0.514541028201453, -0.6846444825325516)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5315513736332226, -0.6892023909265882)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5008673034044934, -0.6767499537170356)--(0.5054252116630201, -0.6846444826680615);
\draw (0.4975306827119942, -0.6892023909265882)--(0.5054252116630201, -0.6846444826680615);
\draw (0.5145410281800736, -0.6846444826680615)--(0.5054252116630201, -0.6846444826680615);
\draw (0.48174162526571196, -0.689202390819923)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4850782455879912, -0.7016548281286757)--(0.48963615408122796, -0.6937602993131597);
\draw (0.497530682761234, -0.689202391054633)--(0.48963615408122796, -0.6937602993131597);
\draw (0.47262580848510377, -0.7049914486364252)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4850782456946565, -0.701654827943926)--(0.48052033743612976, -0.7095493568949519);
\draw (0.48052033743612976, -0.7186651734120053)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4726258084851038, -0.7323388984436751)--(0.48052033743612976, -0.7277809901851483);
\draw (0.4850782456946565, -0.7356755191361742)--(0.48052033743612976, -0.7277809901851483);
\draw (0.48052033743612976, -0.7186651736680948)--(0.48052033743612976, -0.7277809901851483);
\draw (0.48507824558799106, -0.7514645765824565)--(0.48963615408122796, -0.7435700477669405);
\draw (0.49753068289674396, -0.7481279562601773)--(0.48963615408122796, -0.7435700477669405);
\draw (0.4850782458227012, -0.7356755190869344)--(0.48963615408122796, -0.7435700477669405);
\draw (0.6144877682459168, -0.7605803933630647)--(0.60992985998739, -0.7526858644120388);
\draw (0.617824388938416, -0.748127956153512)--(0.60992985998739, -0.7526858644120388);
\draw (0.6008140434703365, -0.7526858644120388)--(0.60992985998739, -0.7526858644120388);
\draw (0.630276826062419, -0.7514645765824566)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6178243887536662, -0.7481279562601774)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6302768258277089, -0.7356755190869344)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6439505509660439, -0.7277809903206583)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6348347343497903, -0.7186651734333848)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6302768259557536, -0.7356755188651545)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6427292631653063, -0.7049914486364253)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6302768259557536, -0.701654827943926)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6348347342142804, -0.7186651734120054)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6336134463846982, -0.689202390819923)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6302768260624191, -0.7016548281286759)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6178243888891761, -0.689202391054633)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6099298601229, -0.675528665916298)--(0.60992985998739, -0.6846444826680615);
\draw (0.6008140432356265, -0.6846444825325516)--(0.60992985998739, -0.6846444826680615);
\draw (0.6178243886673961, -0.6892023909265883)--(0.60992985998739, -0.6846444826680615);
\draw (0.5871403184386669, -0.6767499537170356)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5838036977461677, -0.6892023909265883)--(0.5916982266971936, -0.6846444826680615);
\draw (0.600814043214247, -0.6846444826680615)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5680146402998855, -0.689202390819923)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5713512606221647, -0.7016548281286757)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5838036977954075, -0.689202391054633)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5576775357185397, -0.709549356759442)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5667933523347933, -0.7186651736467154)--(0.5667933524703033, -0.7095493568949519);
\draw (0.57135126072883, -0.7016548282149458)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5576775357185397, -0.7277809903206582)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5667933523347933, -0.7186651734333848)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5713512607288299, -0.7356755188651544)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5713512606221646, -0.7514645765824566)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5838036979309175, -0.7481279562601774)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5713512608568747, -0.7356755190869344)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5916982265616836, -0.7618016811638023)--(0.5916982266971936, -0.7526858644120388);
\draw (0.6008140434489572, -0.7526858645475487)--(0.5916982266971936, -0.7526858644120388);
\draw (0.5838036980171875, -0.748127956153512)--(0.5916982266971936, -0.7526858644120388);
\draw (0.9659258263957334, -0.2563764695296272)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9568100097794798, -0.2472606526423537)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9522521013854431, -0.26427099807412335)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9659258263957334, -0.2381448359684109)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9568100097794798, -0.2472606528556844)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9522521013854431, -0.23025030742391475)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9522521014921085, -0.21446124970661262)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9397996641833557, -0.21779787002889184)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9522521012573985, -0.23025030720213477)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9319051355525895, -0.2041241451252669)--(0.9319051354170795, -0.21323996187703045);
\draw (0.922789318665316, -0.21323996174152052)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9397996640970856, -0.21779787013555718)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9136735019913732, -0.2041241451252669)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9227893188786467, -0.2132399617415205)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9057789734468771, -0.21779787013555718)--(0.9136735021268831, -0.21323996187703043);
\draw (0.889989915729575, -0.2177978700288918)--(0.897884444545091, -0.22235577852212865);
\draw (0.8933265360518541, -0.23025030733764468)--(0.897884444545091, -0.22235577852212865);
\draw (0.905778973225097, -0.21779787026360192)--(0.897884444545091, -0.22235577852212865);
\draw (0.8796528111482291, -0.23814483596841085)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8887686277644828, -0.24726065285568438)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8933265361585194, -0.23025030742391472)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8808740989489667, -0.26093437765264393)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8933265361585194, -0.26427099834514317)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8887686278999927, -0.24726065287706372)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8933265360518541, -0.2800600557914254)--(0.897884444545091, -0.2721655269759094);
\draw (0.905778973360607, -0.27672343546914624)--(0.897884444545091, -0.2721655269759094);
\draw (0.8933265362865642, -0.2642709982959033)--(0.897884444545091, -0.2721655269759094);
\draw (0.9091155938683563, -0.28917587257203353)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9057789731758571, -0.27672343536248084)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9227893186439365, -0.2812813436210076)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9364630436756062, -0.2891758725720336)--(0.9319051354170795, -0.2812813436210076);
\draw (0.9397996643681055, -0.2767234353624809)--(0.9319051354170795, -0.2812813436210076);
\draw (0.922789318900026, -0.2812813436210076)--(0.9319051354170795, -0.2812813436210076);
\draw (0.9555887218143877, -0.2767234354691463)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9522521014921085, -0.2642709981603934)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9397996643188656, -0.27672343523443615)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9659258263957335, -0.15187182093423734)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9568100097794798, -0.16098763782151085)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9522521013854433, -0.14397729238974122)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9659258263957335, -0.17010345449545364)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9568100097794798, -0.16098763760818013)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9522521013854433, -0.17799798303994976)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9522521014921085, -0.19378704075725187)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9397996641833557, -0.19045042043497268)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9522521012573985, -0.17799798326172978)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9319051355525895, -0.20412414533859763)--(0.9319051354170795, -0.19500832858683406);
\draw (0.922789318665316, -0.19500832872234397)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9397996640970856, -0.1904504203283073)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9136735019913732, -0.2041241453385976)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9227893188786467, -0.19500832872234397)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9057789734468771, -0.19045042032830728)--(0.9136735021268831, -0.19500832858683403);
\draw (0.889989915729575, -0.19045042043497262)--(0.897884444545091, -0.18589251194173578);
\draw (0.8933265360518541, -0.17799798312621978)--(0.897884444545091, -0.18589251194173578);
\draw (0.905778973225097, -0.19045042020026254)--(0.897884444545091, -0.18589251194173578);
\draw (0.8796528111482292, -0.17010345449545355)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8887686277644828, -0.16098763760818008)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8933265361585195, -0.17799798303994974)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8808740989489668, -0.14731391281122053)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8933265361585195, -0.1439772921187213)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8887686278999928, -0.1609876375868007)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8933265360518542, -0.12818823467243903)--(0.897884444545091, -0.13608276348795506);
\draw (0.905778973360607, -0.13152485499471825)--(0.897884444545091, -0.13608276348795506);
\draw (0.8933265362865642, -0.14397729216796112)--(0.897884444545091, -0.13608276348795506);
\draw (0.9091155938683564, -0.11907241789183087)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9057789731758572, -0.1315248551013836)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9227893186439367, -0.1269669468428569)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9364630436756064, -0.11907241789183093)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9397996643681056, -0.13152485510138362)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9227893189000261, -0.12696694684285686)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9555887218143877, -0.13152485499471825)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9522521014921086, -0.14397729230347112)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9397996643188656, -0.13152485522942833)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9091155939750218, -0.05347361199176792)--(0.904557685481785, -0.06136814080728392);
\draw (0.896663156666269, -0.05681023231404708)--(0.904557685481785, -0.06136814080728392);
\draw (0.9091155937403117, -0.06926266948729004)--(0.904557685481785, -0.06136814080728392);
\draw (0.8933265361585196, -0.04435779521115976)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8966631568510188, -0.05681023242071248)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8796528113829394, -0.0522523241621857)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8659790863512697, -0.04435779521115976)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8626424656587705, -0.056810232420712425)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8796528111268499, -0.052252324162185726)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8468534082124882, -0.05681023231404708)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8501900285347674, -0.06926266962279995)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8626424657080104, -0.05681023254875717)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8377375914318801, -0.07259929013054936)--(0.845632120382906, -0.07715719838907609);
\draw (0.8501900286414328, -0.06926266943805012)--(0.845632120382906, -0.07715719838907609);
\draw (0.845632120382906, -0.08627301490612951)--(0.845632120382906, -0.07715719838907609);
\draw (0.8377375914318801, -0.09994673993779918)--(0.845632120382906, -0.09538883167927245);
\draw (0.8501900286414328, -0.10328336063029842)--(0.845632120382906, -0.09538883167927245);
\draw (0.845632120382906, -0.086273015162219)--(0.845632120382906, -0.09538883167927245);
\draw (0.8501900285347674, -0.11907241807658064)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8626424658435202, -0.11573579775430148)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8501900287694775, -0.10328336058105855)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8705369944742865, -0.1294095226579264)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8796528113615599, -0.1202937060416728)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8626424659297902, -0.11573579764763614)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8933265361585195, -0.12818823485718883)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8966631568510187, -0.11573579764763614)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8796528113829394, -0.12029370590616284)--(0.8887686278999928, -0.1202937059061629);
\draw (0.9091155939750217, -0.1190724180765807)--(0.904557685481785, -0.11117788926106467);
\draw (0.896663156666269, -0.11573579775430154)--(0.904557685481785, -0.11117788926106467);
\draw (0.9091155937403117, -0.10328336058105864)--(0.904557685481785, -0.11117788926106467);
\draw (0.9227893188786468, -0.09538883181478247)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9136735022623931, -0.08627301492750894)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9091155938683564, -0.10328336035927863)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9215680310779092, -0.07259929013054939)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9091155938683565, -0.06926266943805015)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9136735021268831, -0.08627301490612957)--(0.9136735021268831, -0.07715719838907614);
\draw (0.8140540053548317, 1.0666467709086191e-10)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8049381884675582, -0.009115816509588925)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8219485338993279, -0.013673724903625617)--(0.8140540052193217, -0.00911581664509889);
\draw (0.7958223717936154, 1.0666467709086191e-10)--(0.7958223719291253, -0.00911581664509889);
\draw (0.804938188680889, -0.009115816509588925)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7879278432491192, -0.013673724903625617)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7721387855318171, -0.013673724796960246)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7754754058540964, -0.026126162105713086)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7879278430273393, -0.013673725031670358)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7618016809504714, -0.03402069073647929)--(0.7709174977022349, -0.03402069087198925);
\draw (0.770917497566725, -0.04313650762375279)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7754754059607617, -0.02612616219198316)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7618016809504714, -0.05225232429769558)--(0.7709174977022349, -0.0522523241621857);
\draw (0.770917497566725, -0.04313650741042213)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7754754059607617, -0.06014685284219176)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7754754058540962, -0.07593591055949384)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7879278431628491, -0.07259929023721465)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7754754060888064, -0.060146853063971745)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7958223717936154, -0.0862730151408396)--(0.7958223719291253, -0.07715719838907609);
\draw (0.8049381886808888, -0.077157198524586)--(0.7958223719291253, -0.07715719838907609);
\draw (0.7879278432491192, -0.0725992901305493)--(0.7958223719291253, -0.07715719838907609);
\draw (0.8186119134778485, -0.08505172734010202)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8219485341703476, -0.07259929013054936)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8049381887022682, -0.07715719838907609)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8377375916166299, -0.07259929023721473)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8344009712943508, -0.060146852928461836)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8219485341211078, -0.07259929000250462)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8468534083972381, -0.05681023242071248)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8344009711876854, -0.06014685311321166)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8389588794462122, -0.043136507645132244)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8468534083972381, -0.02946278261346255)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8344009711876854, -0.026126161920963342)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8389588794462122, -0.04313650738904276)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8344009712943508, -0.010337104474681114)--(0.829843062801114, -0.01823163329019714);
\draw (0.8219485339855979, -0.013673724796960274)--(0.829843062801114, -0.01823163329019714);
\draw (0.8344009710596407, -0.026126161970203232)--(0.829843062801114, -0.01823163329019714);
\draw (0.7095493567594418, 1.0666473260201315e-10)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7186651736467153, -0.009115816509588898)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7016548282149457, -0.013673724903625534)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7277809903206581, 1.0666473260201315e-10)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7186651734333847, -0.009115816509588898)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7356755188651543, -0.01367372490362559)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7514645765824564, -0.013673724796960246)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7481279562601771, -0.026126162105713086)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7356755190869342, -0.013673725031670303)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7618016811638021, -0.03402069073647929)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7526858645475485, -0.04313650762375279)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7481279561535118, -0.02612616219198316)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7618016811638021, -0.05225232429769558)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7526858645475485, -0.04313650741042213)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7481279561535118, -0.060146852842191734)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7481279562601771, -0.07593591055949384)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7356755189514242, -0.07259929023721465)--(0.7435700477669402, -0.06804138174397781);
\draw (0.748127956025467, -0.060146853063971745)--(0.7435700477669402, -0.06804138174397781);
\draw (0.727780990320658, -0.08627301514083954)--(0.7277809901851482, -0.077157198389076);
\draw (0.7186651734333845, -0.07715719852458594)--(0.7277809901851482, -0.077157198389076);
\draw (0.7356755188651543, -0.0725992901305493)--(0.7277809901851482, -0.077157198389076);
\draw (0.704991448636425, -0.08505172734010191)--(0.7095493568949518, -0.077157198389076);
\draw (0.7016548279439258, -0.07259929013054925)--(0.7095493568949518, -0.077157198389076);
\draw (0.7186651734120052, -0.077157198389076)--(0.7095493568949518, -0.077157198389076);
\draw (0.6858657704976435, -0.07259929023721459)--(0.6937602993131595, -0.06804138174397778);
\draw (0.6892023908199227, -0.06014685292846175)--(0.6937602993131595, -0.06804138174397778);
\draw (0.7016548279931656, -0.07259929000250451)--(0.6937602993131595, -0.06804138174397778);
\draw (0.6767499537170354, -0.05681023242071234)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6892023909265881, -0.06014685311321158)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6846444826680613, -0.043136507645132105)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6767499537170354, -0.02946278261346244)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6892023909265881, -0.026126161920963203)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6846444826680613, -0.04313650738904262)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6892023908199227, -0.01033710447468103)--(0.6937602993131595, -0.018231633290197058);
\draw (0.7016548281286756, -0.013673724796960246)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6892023910546328, -0.026126161970203093)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6111511478169724, -0.05681023231404689)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6144877681392515, -0.06926266962279976)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6269402053124945, -0.05681023254875703)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6020353310363642, -0.07259929013054917)--(0.6099298599873901, -0.07715719838907589);
\draw (0.614487768245917, -0.06926266943804998)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6099298599873901, -0.08627301490612937)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6020353310363642, -0.09994673993779907)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6144877682459169, -0.1032833606302983)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6099298599873902, -0.08627301516221886)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6144877681392515, -0.1190724180765805)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6269402054480044, -0.11573579775430134)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6144877683739617, -0.10328336058105839)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6302768259557538, -0.1281882348571887)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6269402052632547, -0.11573579764763597)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6439505507313341, -0.12029370590616273)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6576242757630038, -0.1281882348571887)--(0.653066367504477, -0.12029370590616276);
\draw (0.6609608964555029, -0.115735797647636)--(0.653066367504477, -0.12029370590616276);
\draw (0.6439505509874235, -0.12029370590616276)--(0.653066367504477, -0.12029370590616276);
\draw (0.6767499539017852, -0.1157357977543014)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6734133335795061, -0.1032833604455485)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6609608964062631, -0.11573579751959126)--(0.6688554250862692, -0.11117788926106453);
\draw (0.687087058483131, -0.0953888318147823)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6779712418668773, -0.08627301492750883)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6734133334728407, -0.10328336035927849)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6858657706823934, -0.0725992901305492)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6734133334728407, -0.06926266943804998)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6779712417313675, -0.08627301490612943)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6767499539017853, -0.05681023231404694)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6734133335795061, -0.06926266962279981)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6609608964062632, -0.056810232548757084)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6530663676399869, -0.04313650741042199)--(0.653066367504477, -0.05225232416218559);
\draw (0.6439505507527135, -0.05225232402667565)--(0.653066367504477, -0.05225232416218559);
\draw (0.6609608961844831, -0.05681023242071229)--(0.653066367504477, -0.05225232416218559);
\draw (0.630276825955754, -0.04435779521115957)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6269402052632547, -0.05681023242071229)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6439505507313341, -0.05225232416218553)--(0.6348347342142806, -0.05225232416218553);
\draw (0.5576775357185398, -0.1518718209342371)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5667933523347934, -0.16098763782151063)--(0.5667933524703034, -0.15187182106974706);
\draw (0.57135126072883, -0.143977292389741)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5576775357185398, -0.1701034544954534)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5667933523347934, -0.1609876376081799)--(0.5667933524703034, -0.17010345435994345);
\draw (0.57135126072883, -0.17799798303994954)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5713512606221647, -0.19378704075725167)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5838036979309176, -0.19045042043497248)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5713512608568748, -0.17799798326172955)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5916982265616837, -0.2041241453385974)--(0.5916982266971937, -0.19500832858683384);
\draw (0.6008140434489573, -0.1950083287223438)--(0.5916982266971937, -0.19500832858683384);
\draw (0.5838036980171877, -0.1904504203283071)--(0.5916982266971937, -0.19500832858683384);
\draw (0.6099298601229001, -0.20412414533859743)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6008140432356266, -0.1950083287223438)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6178243886673962, -0.19045042032830714)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6336134463846983, -0.1904504204349725)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6302768260624192, -0.17799798312621964)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6178243888891762, -0.1904504202002624)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6439505509660441, -0.17010345449545344)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6348347343497904, -0.16098763760817997)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6302768259557538, -0.17799798303994957)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6427292631653065, -0.14731391281122036)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6302768259557538, -0.14397729211872112)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6348347342142806, -0.16098763758680057)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6302768260624192, -0.1281882346724389)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6178243887536663, -0.13152485499471808)--(0.6257189175691824, -0.13608276348795495);
\draw (0.630276825827709, -0.143977292167961)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6144877682459169, -0.11907241789183076)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6178243889384161, -0.13152485510138345)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6008140434703367, -0.1269669468428567)--(0.6099298599873901, -0.1269669468428567);
\draw (0.587140318438667, -0.11907241789183073)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5838036977461678, -0.13152485510138343)--(0.5916982266971937, -0.1269669468428567);
\draw (0.6008140432142473, -0.1269669468428567)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5680146402998856, -0.13152485499471803)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5713512606221648, -0.14397729230347087)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5838036977954077, -0.13152485522942814)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5588988235192773, -0.26093437765264366)--(0.5667933524703033, -0.25637646939411696);
\draw (0.57135126072883, -0.2642709983451429)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5667933524703033, -0.24726065287706347)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5680146402998856, -0.27672343546914596)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5713512606221647, -0.26427099816039307)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5838036977954075, -0.2767234352344359)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5916982265616837, -0.2903971603727709)--(0.5916982266971937, -0.2812813436210073);
\draw (0.6008140434489573, -0.2812813437565173)--(0.5916982266971937, -0.2812813436210073);
\draw (0.5838036980171875, -0.2767234353624806)--(0.5916982266971937, -0.2812813436210073);
\draw (0.6144877682459169, -0.2891758725720333)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6178243889384161, -0.2767234353624806)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6008140434703366, -0.2812813436210074)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6302768260624191, -0.2800600557914252)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6178243887536662, -0.276723435469146)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6302768258277089, -0.26427099829590306)--(0.6257189175691822, -0.2721655269759092);
\draw (0.643950550966044, -0.25637646952962695)--(0.6348347342142805, -0.256376469394117);
\draw (0.6348347343497904, -0.24726065264235345)--(0.6348347342142805, -0.256376469394117);
\draw (0.6302768259557536, -0.2642709980741231)--(0.6348347342142805, -0.256376469394117);
\draw (0.6427292631653063, -0.23358692784539387)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6302768259557538, -0.2302503071528946)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6348347342142805, -0.24726065262097405)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6302768260624192, -0.2144612497066124)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6178243887536663, -0.21779787002889162)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6302768258277089, -0.23025030720213452)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6099298601229001, -0.20412414512526664)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6008140432356266, -0.21323996174152027)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6178243886673962, -0.21779787013555693)--(0.6099298599873901, -0.21323996187703018);
\draw (0.5916982265616838, -0.2041241451252666)--(0.5916982266971937, -0.21323996187703018);
\draw (0.6008140434489573, -0.21323996174152027)--(0.5916982266971937, -0.21323996187703018);
\draw (0.5838036980171877, -0.2177978701355569)--(0.5916982266971937, -0.21323996187703018);
\draw (0.5680146402998856, -0.2177978700288915)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5713512606221647, -0.23025030733764437)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5838036977954076, -0.21779787026360165)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5576775357185397, -0.23814483596841055)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5667933523347934, -0.24726065285568405)--(0.5667933524703033, -0.2381448361039205);
\draw (0.57135126072883, -0.23025030742391442)--(0.5667933524703033, -0.2381448361039205);
\draw (0.6144877681392515, -0.3547746784720964)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6269402054480043, -0.3514380581498172)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6144877683739616, -0.3389856209765743)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6302768259557537, -0.36389049525270456)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6269402052632546, -0.35143805804315187)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6439505507313339, -0.3559959663016786)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6576242757630035, -0.36389049525270456)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6609608964555028, -0.35143805804315187)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6439505509874235, -0.3559959663016786)--(0.6530663675044769, -0.3559959663016786);
\draw (0.676749953901785, -0.3514380581498172)--(0.668855425086269, -0.3468801496565804);
\draw (0.6734133335795058, -0.3389856208410643)--(0.668855425086269, -0.3468801496565804);
\draw (0.660960896406263, -0.3514380579151071)--(0.668855425086269, -0.3468801496565804);
\draw (0.6858657706823932, -0.33564900033331496)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6734133334728405, -0.3389856210258142)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6779712417313672, -0.32197527555773475)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6858657706823932, -0.3083015505260651)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6734133334728405, -0.3049649298335659)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6779712417313672, -0.3219752753016453)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6734133335795058, -0.28917587238728365)--(0.668855425086269, -0.29707040120279965);
\draw (0.6609608962707529, -0.2925124927095628)--(0.668855425086269, -0.29707040120279965);
\draw (0.6734133333447958, -0.30496492988280577)--(0.668855425086269, -0.29707040120279965);
\draw (0.6530663676399868, -0.27883876780593786)--(0.653066367504477, -0.28795458455770145);
\draw (0.6439505507527133, -0.2879545844221915)--(0.653066367504477, -0.28795458455770145);
\draw (0.660960896184483, -0.2925124928162282)--(0.653066367504477, -0.28795458455770145);
\draw (0.6302768259557538, -0.28006005560667546)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6269402052632546, -0.2925124928162282)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6439505507313339, -0.28795458455770145)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6144877681392515, -0.2891758723872836)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6269402054480044, -0.29251249270956275)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6144877683739616, -0.3049649298828057)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6008140432356266, -0.3128594586490818)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6099298598518801, -0.32197527553635535)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6144877682459169, -0.3049649301045857)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6020353310363641, -0.3356490003333149)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6144877682459169, -0.33898562102581414)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6099298599873901, -0.32197527555773475)--(0.6099298599873901, -0.3310910920747882);
\draw (0.7049914486364247, -0.4070270027697913)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7016548279439255, -0.3945745655602386)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7186651734120049, -0.3991324738187654)--(0.7095493568949515, -0.3991324738187654);
\draw (0.6892023908199225, -0.3979111859891832)--(0.6937602993131593, -0.3900166571736672);
\draw (0.7016548281286754, -0.39457456566690396)--(0.6937602993131593, -0.3900166571736672);
\draw (0.6892023910546325, -0.3821221284936611)--(0.6937602993131593, -0.3900166571736672);
\draw (0.6755286659162976, -0.37422759972738495)--(0.6846444826680611, -0.374227599591875);
\draw (0.6846444825325511, -0.3651117828401114)--(0.6846444826680611, -0.374227599591875);
\draw (0.6892023909265879, -0.3821221282718811)--(0.6846444826680611, -0.374227599591875);
\draw (0.6767499537170352, -0.35143805804315187)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6892023909265879, -0.34810143735065263)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6846444826680611, -0.3651117828187321)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6858657704976433, -0.3356490002266496)--(0.6937602993131593, -0.3402069087198864);
\draw (0.6892023908199225, -0.34810143753540246)--(0.6937602993131593, -0.3402069087198864);
\draw (0.7016548279931654, -0.3356490004613597)--(0.6937602993131593, -0.3402069087198864);
\draw (0.7095493567594415, -0.32197527532302467)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7186651736467151, -0.3310910919392783)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7016548282149454, -0.33564900033331496)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7323388984436747, -0.32319656312376227)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7356755191361739, -0.33564900033331496)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7186651736680945, -0.33109109207478826)--(0.7277809901851479, -0.3310910920747882);
\draw (0.751464576582456, -0.3356490002266496)--(0.74357004776694, -0.3402069087198864);
\draw (0.7481279562601769, -0.3481014375354025)--(0.74357004776694, -0.3402069087198864);
\draw (0.735675519086934, -0.3356490004613597)--(0.74357004776694, -0.3402069087198864);
\draw (0.7618016811638019, -0.3559959661661687)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7526858645475482, -0.3651117830534422)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7481279561535116, -0.34810143762167256)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7618016811638019, -0.37422759972738495)--(0.7526858644120382, -0.374227599591875);
\draw (0.7526858645475482, -0.3651117828401115)--(0.7526858644120382, -0.374227599591875);
\draw (0.7481279561535115, -0.38212212827188113)--(0.7526858644120382, -0.374227599591875);
\draw (0.7481279562601768, -0.3979111859891832)--(0.74357004776694, -0.3900166571736672);
\draw (0.735675518951424, -0.39457456566690396)--(0.74357004776694, -0.3900166571736672);
\draw (0.7481279560254668, -0.3821221284936611)--(0.74357004776694, -0.3900166571736672);
\draw (0.7277809903206578, -0.4082482905705289)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7186651734333843, -0.3991324739542753)--(0.7277809901851479, -0.3991324738187654);
\draw (0.735675518865154, -0.3945745655602386)--(0.7277809901851479, -0.3991324738187654);
\draw (0.8186119134778482, -0.4070270027697914)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8219485341703474, -0.39457456556023873)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8049381887022681, -0.39913247381876543)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8344009712943505, -0.3979111859891833)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8219485339855976, -0.3945745656669041)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8344009710596404, -0.3821221284936612)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8480746961979755, -0.37422759972738506)--(0.838958879446212, -0.37422759959187507);
\draw (0.8389588795817218, -0.36511178284011153)--(0.838958879446212, -0.37422759959187507);
\draw (0.8344009711876851, -0.3821221282718812)--(0.838958879446212, -0.37422759959187507);
\draw (0.8468534083972379, -0.351438058043152)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8344009711876852, -0.34810143735065274)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8389588794462118, -0.3651117828187322)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8377375916166296, -0.3356490002266497)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8344009712943505, -0.34810143753540257)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8219485341211076, -0.33564900046135976)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8140540053548315, -0.3219752753230247)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8049381884675579, -0.3310910919392784)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8219485338993276, -0.335649000333315)--(0.8140540052193215, -0.33109109207478826);
\draw (0.7912644636705983, -0.3231965631237623)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7879278429780991, -0.335649000333315)--(0.7958223719291251, -0.33109109207478826);
\draw (0.8049381884461786, -0.3310910920747883)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7721387855318169, -0.3356490002266497)--(0.780033314347333, -0.34020690871988646);
\draw (0.7754754058540961, -0.3481014375354025)--(0.780033314347333, -0.34020690871988646);
\draw (0.7879278430273391, -0.33564900046135976)--(0.780033314347333, -0.34020690871988646);
\draw (0.7618016809504712, -0.35599596616616874)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7709174975667248, -0.3651117830534423)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7754754059607615, -0.34810143762167256)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7618016809504711, -0.37422759972738495)--(0.7709174977022347, -0.374227599591875);
\draw (0.7709174975667248, -0.36511178284011153)--(0.7709174977022347, -0.374227599591875);
\draw (0.7754754059607615, -0.3821221282718812)--(0.7709174977022347, -0.374227599591875);
\draw (0.7754754058540961, -0.39791118598918324)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7879278431628489, -0.3945745656669041)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7754754060888062, -0.3821221284936611)--(0.7800333143473329, -0.3900166571736672);
\draw (0.795822371793615, -0.408248290570529)--(0.7958223719291251, -0.39913247381876543);
\draw (0.8049381886808886, -0.3991324739542754)--(0.7958223719291251, -0.39913247381876543);
\draw (0.787927843249119, -0.39457456556023873)--(0.7958223719291251, -0.39913247381876543);
\draw (0.9124522142973007, -0.3514380581498175)--(0.9045576854817847, -0.3468801496565806);
\draw (0.9091155939750216, -0.3389856208410646)--(0.9045576854817847, -0.3468801496565806);
\draw (0.8966631568017787, -0.35143805791510735)--(0.9045576854817847, -0.3468801496565806);
\draw (0.921568031077909, -0.33564900033331524)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9091155938683563, -0.3389856210258144)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9136735021268829, -0.321975275557735)--(0.9136735021268829, -0.3310910920747885);
\draw (0.921568031077909, -0.30830155052606534)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9091155938683563, -0.3049649298335661)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9136735021268829, -0.3219752753016455)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9091155939750216, -0.28917587238728387)--(0.9045576854817848, -0.29707040120279987);
\draw (0.8966631566662687, -0.29251249270956303)--(0.9045576854817848, -0.29707040120279987);
\draw (0.9091155937403115, -0.304964929882806)--(0.9045576854817848, -0.29707040120279987);
\draw (0.8933265361585194, -0.2800600556066757)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8966631568510186, -0.29251249281622843)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8796528113829392, -0.2879545845577016)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8659790863512695, -0.2800600556066757)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8626424656587703, -0.2925124928162284)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8796528111268497, -0.2879545845577016)--(0.8705369946097963, -0.2879545845577016);
\draw (0.846853408212488, -0.292512492709563)--(0.854747937028004, -0.2970704012027998);
\draw (0.8501900285347672, -0.3049649300183158)--(0.854747937028004, -0.2970704012027998);
\draw (0.8626424657080102, -0.2925124929442731)--(0.854747937028004, -0.2970704012027998);
\draw (0.8365163036311423, -0.31285945864908205)--(0.8456321203829058, -0.312859458784592);
\draw (0.8456321202473959, -0.3219752755363555)--(0.8456321203829058, -0.312859458784592);
\draw (0.8501900286414326, -0.3049649301045859)--(0.8456321203829058, -0.312859458784592);
\draw (0.8377375914318799, -0.33564900033331513)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8501900286414326, -0.33898562102581437)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8456321203829058, -0.321975275557735)--(0.8456321203829058, -0.3310910920747884);
\draw (0.846853408212488, -0.3514380581498174)--(0.854747937028004, -0.34688014965658054);
\draw (0.8501900285347672, -0.33898562084106454)--(0.854747937028004, -0.34688014965658054);
\draw (0.8626424657080101, -0.3514380579151073)--(0.854747937028004, -0.34688014965658054);
\draw (0.8705369944742862, -0.36511178305344233)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8796528113615597, -0.3559959664371887)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8626424659297901, -0.35143805804315204)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8933265361585192, -0.3638904952527048)--(0.8887686278999926, -0.35599596630167885);
\draw (0.8966631568510185, -0.3514380580431521)--(0.8887686278999926, -0.35599596630167885);
\draw (0.879652811382939, -0.35599596630167885)--(0.8887686278999926, -0.35599596630167885);


==> dodec3t.tex <==
\draw (0.9656677325388258, 0.2592660685307506)--(0.963999425009544, 0.25830286932459695);
\draw (0.9630362258033903, 0.25997117685387866)--(0.963999425009544, 0.25830286932459695);
\draw (0.963999425009544, 0.25637647091228954)--(0.963999425009544, 0.25830286932459695);
\draw (0.9637413341265184, 0.2626026898872859)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9630362258033903, 0.25997117685387866)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9604047190679549, 0.2626026898872859)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9587364115386732, 0.26549228750574705)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9568100131263657, 0.2635658890934396)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9604047190679549, 0.2626026898872859)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9539204155079046, 0.26523419662272135)--(0.9548836147140584, 0.2635658890934396);
\draw (0.953215294588833, 0.2626026898872859)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9568100131263657, 0.2635658890934396)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9505837878533976, 0.26330779821041395)--(0.9515469870595513, 0.2616394906811322);
\draw (0.953215294588833, 0.2626026898872859)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9505837878533976, 0.25997117685387866)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9476941902349365, 0.25830286932459695)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9496205886472439, 0.25637647091228954)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9505837878533976, 0.25997117685387866)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9479522811179621, 0.2534868701448425)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9505837878533976, 0.25278176182171447)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9496205886472439, 0.25637647091228954)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9505837878533976, 0.2494451404651792)--(0.9515469870595513, 0.25111345114344685);
\draw (0.953215294588833, 0.2501502519372931)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9505837878533976, 0.25278176182171447)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9548836147140584, 0.24726065116984614)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9568100131263657, 0.24918705273113945)--(0.9548836147140584, 0.24918705273113945);
\draw (0.953215294588833, 0.2501502519372931)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9587364115386732, 0.24726065116984614)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9568100131263657, 0.24918705273113945)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9604047190679549, 0.2501502519372931)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9637413341265184, 0.2501502519372931)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9630362258033903, 0.25278176182171447)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9604047190679549, 0.2501502519372931)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9659258234218514, 0.25445006935099623)--(0.963999425009544, 0.25445006935099623);
\draw (0.963999425009544, 0.25637647091228954)--(0.963999425009544, 0.25445006935099623);
\draw (0.9630362258033903, 0.25278176182171447)--(0.963999425009544, 0.25445006935099623);
\draw (0.9546255238310326, 0.2783917428958422)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9539204155079046, 0.27576023616040674)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9512888961765256, 0.2783917428958422)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9565519222433401, 0.27505512783727865)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9539204155079046, 0.27576023616040674)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9548836147140584, 0.2721655239208458)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9565519222433401, 0.26927592630238467)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9539204155079046, 0.26857081797925664)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9548836147140584, 0.2721655239208458)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9539204155079046, 0.26523419662272135)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9512888961765256, 0.2659393112438212)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9539204155079046, 0.26857081797925664)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9505837878533976, 0.26330779821041395)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9512888961765256, 0.2659393112438212)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9476941902349365, 0.26497611203766747)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9448045926164753, 0.26330779821041395)--(0.945767791822629, 0.26497611203766747);
\draw (0.9440994842933473, 0.2659393112438212)--(0.945767791822629, 0.26497611203766747);
\draw (0.9476941902349365, 0.26497611203766747)--(0.945767791822629, 0.26497611203766747);
\draw (0.9407628692347838, 0.2659393112438212)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9414679775579118, 0.26857081797925664)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9440994842933473, 0.2659393112438212)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9385783799394507, 0.27023912550853835)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9405047783517582, 0.2721655239208458)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9414679775579118, 0.26857081797925664)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9388364708224763, 0.27505512783727865)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9414679775579118, 0.27576023616040674)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9405047783517582, 0.2721655239208458)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9407628692347838, 0.2783917428958422)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9414679775579118, 0.27576023616040674)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9440994842933473, 0.2783917428958422)--(0.9424311767640655, 0.27742854368968844);
\draw (0.945767791822629, 0.2812813405143033)--(0.945767791822629, 0.27935494210199585);
\draw (0.9476941902349365, 0.27935494210199585)--(0.945767791822629, 0.27935494210199585);
\draw (0.9440994842933473, 0.2783917428958422)--(0.945767791822629, 0.27935494210199585);
\draw (0.9505837878533976, 0.28102325592924937)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9512888961765256, 0.2783917428958422)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9476941902349365, 0.27935494210199585)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9338315356386876, 0.2903971634057326)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9319051372263802, 0.28847075869545336)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9354998431679693, 0.2875075594892997)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9299787388140728, 0.2903971634057326)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9319051372263802, 0.28847075869545336)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9283104312847911, 0.2875075594892997)--(0.9299787388140728, 0.28847075869545336);
\draw (0.924973803630284, 0.2875075594892997)--(0.9266421111595657, 0.28654436028314595);
\draw (0.925678911953412, 0.2848760527538642)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9283104312847911, 0.2875075594892997)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9227893143349509, 0.2832077452245825)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9247157127472583, 0.2812813405143033)--(0.9247157127472583, 0.2832077452245825);
\draw (0.925678911953412, 0.2848760527538642)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9227893143349509, 0.27935494210199585)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9247157127472583, 0.2812813405143033)--(0.9247157127472583, 0.27935494210199585);
\draw (0.925678911953412, 0.27768663457271414)--(0.9247157127472583, 0.27935494210199585);
\draw (0.925678911953412, 0.27435001321617886)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9283104312847911, 0.27505512783727865)--(0.9266421111595657, 0.2760183270434324);
\draw (0.925678911953412, 0.27768663457271414)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9299787388140728, 0.2721655239208458)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9319051372263802, 0.27409192863112497)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9283104312847911, 0.27505512783727865)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9347947348448413, 0.27242361480387145)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9354998431679693, 0.27505512783727865)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9319051372263802, 0.27409192863112497)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9388364708224763, 0.27505512783727865)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9381313499034049, 0.27768663457271414)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9354998431679693, 0.27505512783727865)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9407628692347838, 0.2783917428958422)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9381313499034049, 0.27768663457271414)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9390945491095585, 0.2812813405143033)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9407628692347838, 0.28417094443073615)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9381313499034049, 0.2848760527538642)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9390945491095585, 0.2812813405143033)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9381313499034049, 0.28821267411039947)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9354998431679693, 0.2875075594892997)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9381313499034049, 0.2848760527538642)--(0.9371681506972511, 0.28654436028314595);
\draw (0.910783906421004, 0.2901390725227069)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9100787980978761, 0.2875075594892997)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9136735040394652, 0.28847075869545336)--(0.9117471056271578, 0.28847075869545336);
\draw (0.907447278766497, 0.28821267411039947)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9100787980978761, 0.2875075594892997)--(0.9084104779726507, 0.28654436028314595);
\draw (0.907447278766497, 0.2848760527538642)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9045576811480359, 0.2832077452245825)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9064840795603434, 0.2812813405143033)--(0.9064840795603434, 0.2832077452245825);
\draw (0.907447278766497, 0.2848760527538642)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9048157720310616, 0.2783917428958422)--(0.9064840795603434, 0.27935494210199585);
\draw (0.907447278766497, 0.27768663457271414)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9064840795603434, 0.2812813405143033)--(0.9064840795603434, 0.27935494210199585);
\draw (0.906742170443369, 0.27505512783727865)--(0.9084104779726507, 0.2760183270434324);
\draw (0.907447278766497, 0.27768663457271414)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9100787980978761, 0.27505512783727865)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9117471056271578, 0.2721655239208458)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9136735040394652, 0.27409192863112497)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9100787980978761, 0.27505512783727865)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9165631016579263, 0.27242361480387145)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9172682099810543, 0.27505512783727865)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9136735040394652, 0.27409192863112497)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9206048376355613, 0.27505512783727865)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9198997167164898, 0.27768663457271414)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9172682099810543, 0.27505512783727865)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9227893143349509, 0.27935494210199585)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9208629159226435, 0.2812813405143033)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9198997167164898, 0.27768663457271414)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9227893143349509, 0.2832077452245825)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9208629159226435, 0.2812813405143033)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9198997167164898, 0.2848760527538642)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9198997167164898, 0.28821267411039947)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9172682099810543, 0.2875075594892997)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9198997167164898, 0.2848760527538642)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9155999024517726, 0.2903971634057326)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9136735040394652, 0.28847075869545336)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9172682099810543, 0.2875075594892997)--(0.9155999024517726, 0.28847075869545336);
\draw (0.8916582257579407, 0.27909685751694197)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8942897324933763, 0.2783917428958422)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8916582257579407, 0.27576023616040674)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8949948408165043, 0.28102325592924937)--(0.895958040022658, 0.27935494210199585);
\draw (0.8942897324933763, 0.2783917428958422)--(0.895958040022658, 0.27935494210199585);
\draw (0.8978844384349653, 0.27935494210199585)--(0.895958040022658, 0.27935494210199585);
\draw (0.90077404864937, 0.28102325592924937)--(0.8998108494432163, 0.27935494210199585);
\draw (0.901479156972498, 0.2783917428958422)--(0.8998108494432163, 0.27935494210199585);
\draw (0.8978844384349653, 0.27935494210199585)--(0.8998108494432163, 0.27935494210199585);
\draw (0.9048157720310616, 0.2783917428958422)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9041106637079336, 0.27576023616040674)--(0.9031474645017799, 0.27742854368968844);
\draw (0.901479156972498, 0.2783917428958422)--(0.9031474645017799, 0.27742854368968844);
\draw (0.906742170443369, 0.27505512783727865)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9041106637079336, 0.27576023616040674)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9050738629140872, 0.2721655239208458)--(0.9050738629140872, 0.27409192863112497);
\draw (0.906742170443369, 0.26927592630238467)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9041106637079336, 0.26857081797925664)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9050738629140872, 0.2721655239208458)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9041106637079336, 0.26523419662272135)--(0.9031474645017799, 0.2669025104499749);
\draw (0.901479156972498, 0.2659393112438212)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9041106637079336, 0.26857081797925664)--(0.9031474645017799, 0.2669025104499749);
\draw (0.8998108494432163, 0.2630497073273883)--(0.8998108494432163, 0.26497611203766747);
\draw (0.8978844384349653, 0.26497611203766747)--(0.8998108494432163, 0.26497611203766747);
\draw (0.901479156972498, 0.2659393112438212)--(0.8998108494432163, 0.26497611203766747);
\draw (0.8949948408165043, 0.26330779821041395)--(0.895958040022658, 0.26497611203766747);
\draw (0.8942897324933763, 0.2659393112438212)--(0.895958040022658, 0.26497611203766747);
\draw (0.8978844384349653, 0.26497611203766747)--(0.895958040022658, 0.26497611203766747);
\draw (0.8916582257579407, 0.26523419662272135)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8942897324933763, 0.2659393112438212)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8916582257579407, 0.26857081797925664)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8887686281394797, 0.27023912550853835)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8906950265517871, 0.2721655239208458)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8916582257579407, 0.26857081797925664)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8890267190225053, 0.27505512783727865)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8916582257579407, 0.27576023616040674)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8906950265517871, 0.2721655239208458)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8796528052480503, 0.25830286932459695)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8815792036603578, 0.25637647091228954)--(0.8815792162563013, 0.25830286932459695);
\draw (0.882542415462455, 0.25997117685387866)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8796528052480503, 0.25445006935099623)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8815792036603578, 0.25637647091228954)--(0.8815792162563013, 0.25445006935099623);
\draw (0.882542415462455, 0.25278176182171447)--(0.8815792162563013, 0.25445006935099623);
\draw (0.882542415462455, 0.2494451404651792)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8851739221978905, 0.2501502519372931)--(0.8835056146686088, 0.25111345114344685);
\draw (0.882542415462455, 0.25278176182171447)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8868422297271723, 0.24726065116984614)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8887686281394797, 0.24918705273113945)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8851739221978905, 0.2501502519372931)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8906950265517871, 0.24726065116984614)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8887686281394797, 0.24918705273113945)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8923633340810688, 0.2501502519372931)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8956999617355759, 0.2501502519372931)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8949948408165043, 0.25278176182171447)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8923633340810688, 0.2501502519372931)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8978844384349653, 0.25445006935099623)--(0.895958040022658, 0.25445006935099623);
\draw (0.895958040022658, 0.25637647091228954)--(0.895958040022658, 0.25445006935099623);
\draw (0.8949948408165043, 0.25278176182171447)--(0.895958040022658, 0.25445006935099623);
\draw (0.8976263601478832, 0.2592660685307506)--(0.895958040022658, 0.25830286932459695);
\draw (0.8949948408165043, 0.25997117685387866)--(0.895958040022658, 0.25830286932459695);
\draw (0.895958040022658, 0.25637647091228954)--(0.895958040022658, 0.25830286932459695);
\draw (0.8949948408165043, 0.26330779821041395)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8923633340810688, 0.2626026898872859)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8949948408165043, 0.25997117685387866)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8916582257579407, 0.26523419662272135)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8923633340810688, 0.2626026898872859)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8887686281394797, 0.2635658890934396)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8858790305210186, 0.26523419662272135)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8851739221978905, 0.2626026898872859)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8887686281394797, 0.2635658890934396)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8818372945433834, 0.2626026898872859)--(0.8835056146686088, 0.2616394906811322);
\draw (0.882542415462455, 0.25997117685387866)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8851739221978905, 0.2626026898872859)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8799108961310761, 0.23525523695792752)--(0.8815792162563013, 0.23621843616408122);
\draw (0.882542415462455, 0.2345501286347995)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8815792162563013, 0.23814483457638863)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8818372945433834, 0.23191861875037814)--(0.8835056146686088, 0.23288181795653184);
\draw (0.882542415462455, 0.2345501286347995)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8851739221978905, 0.23191861875037814)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8868422297271723, 0.22902901955742408)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8887686281394797, 0.23095541954422444)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8851739221978905, 0.23191861875037814)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8916582257579407, 0.22928710729146387)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8923633340810688, 0.23191861875037814)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8887686281394797, 0.23095541954422444)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8949948408165043, 0.2312135072782642)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8923633340810688, 0.23191861875037814)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8949948408165043, 0.2345501286347995)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8978844384349653, 0.23621843616408122)--(0.895958040022658, 0.23621843616408122);
\draw (0.895958040022658, 0.23814483457638863)--(0.895958040022658, 0.23621843616408122);
\draw (0.8949948408165043, 0.2345501286347995)--(0.895958040022658, 0.23621843616408122);
\draw (0.8976263601478832, 0.24103443534383565)--(0.895958040022658, 0.24007123613768194);
\draw (0.8949948408165043, 0.24173954366696368)--(0.895958040022658, 0.24007123613768194);
\draw (0.895958040022658, 0.23814483457638863)--(0.895958040022658, 0.24007123613768194);
\draw (0.8949948408165043, 0.24507616502349894)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8923633340810688, 0.24437105355138503)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8949948408165043, 0.24173954366696368)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8906950265517871, 0.247260654318832)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8887686281394797, 0.24533425275753873)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8923633340810688, 0.24437105355138503)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8868422297271723, 0.247260654318832)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8887686281394797, 0.24533425275753873)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8851739221978905, 0.24437105355138503)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8818372945433834, 0.24437105355138503)--(0.8835056146686088, 0.24340785434523132);
\draw (0.882542415462455, 0.24173954366696368)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8851739221978905, 0.24437105355138503)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8796528052480503, 0.24007123613768194)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8815792036603578, 0.23814483457638863)--(0.8815792162563013, 0.24007123613768194);
\draw (0.882542415462455, 0.24173954366696368)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8916582257579407, 0.21542444875898265)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8942897324933763, 0.21612956023109658)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8916582257579407, 0.21876106932827144)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8949948408165043, 0.21349805034667524)--(0.895958040022658, 0.21516636023769642);
\draw (0.8942897324933763, 0.21612956023109658)--(0.895958040022658, 0.21516636023769642);
\draw (0.8978844384349653, 0.21516636023769642)--(0.895958040022658, 0.21516636023769642);
\draw (0.90077404864937, 0.21349805034667524)--(0.8998108494432163, 0.21516636023769642);
\draw (0.901479156972498, 0.21612956023109658)--(0.8998108494432163, 0.21516636023769642);
\draw (0.8978844384349653, 0.21516636023769642)--(0.8998108494432163, 0.21516636023769642);
\draw (0.9048157720310616, 0.21612956023109658)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9041106637079336, 0.21876106932827144)--(0.9031474645017799, 0.2170927594372503);
\draw (0.901479156972498, 0.21612956023109658)--(0.9031474645017799, 0.2170927594372503);
\draw (0.906742170443369, 0.21946618080038538)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9041106637079336, 0.21876106932827144)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9050738629140872, 0.2223557784188465)--(0.9050738629140872, 0.22042938000653908);
\draw (0.906742170443369, 0.2252453760373076)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9041106637079336, 0.22595048750942154)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9050738629140872, 0.2223557784188465)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9041106637079336, 0.22928710729146387)--(0.9031474645017799, 0.22761879818768918);
\draw (0.901479156972498, 0.22858199739384288)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9041106637079336, 0.22595048750942154)--(0.9031474645017799, 0.22761879818768918);
\draw (0.8998108494432163, 0.231471595012304)--(0.8998108494432163, 0.2295451965999966);
\draw (0.8978844384349653, 0.2295451965999966)--(0.8998108494432163, 0.2295451965999966);
\draw (0.901479156972498, 0.22858199739384288)--(0.8998108494432163, 0.2295451965999966);
\draw (0.8949948408165043, 0.2312135072782642)--(0.895958040022658, 0.2295451965999966);
\draw (0.8942897324933763, 0.22858199739384288)--(0.895958040022658, 0.2295451965999966);
\draw (0.8978844384349653, 0.2295451965999966)--(0.895958040022658, 0.2295451965999966);
\draw (0.8916582257579407, 0.22928710729146387)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8942897324933763, 0.22858199739384288)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8916582257579407, 0.22595048750942154)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8887686281394797, 0.2242821768311539)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8906950265517871, 0.2223557784188465)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8916582257579407, 0.22595048750942154)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8890267190225053, 0.21946618080038538)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8916582257579407, 0.21876106932827144)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8906950265517871, 0.2223557784188465)--(0.8906950265517871, 0.22042938000653908);
\draw (0.9117471056271578, 0.20412414520939043)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9136735040394652, 0.20605054384105054)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9100787980978761, 0.20701374324401584)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9155999024517726, 0.20412414520939043)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9136735040394652, 0.20605054384105054)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9172682099810543, 0.20701374324401584)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9206048376355613, 0.20701374324401584)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9198997167164898, 0.20964525273481394)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9172682099810543, 0.20701374324401584)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9227893143349509, 0.21131356341308158)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9208629159226435, 0.21323996182538899)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9198997167164898, 0.20964525312843718)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9227893143349509, 0.21516636023769642)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9208629159226435, 0.21323996182538899)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9198997167164898, 0.21683467091596403)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9198997167164898, 0.22017129069800637)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9172682099810543, 0.21946618080038538)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9198997167164898, 0.21683467091596403)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9155999024517726, 0.2223557784188465)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9136735040394652, 0.22042938000653908)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9172682099810543, 0.21946618080038538)--(0.9155999024517726, 0.22042938000653908);
\draw (0.910783906421004, 0.22209769068480673)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9100787980978761, 0.21946618080038538)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9136735040394652, 0.22042938000653908)--(0.9117471056271578, 0.22042938000653908);
\draw (0.906742170443369, 0.21946618080038538)--(0.9084104779726507, 0.21850298159423168);
\draw (0.907447278766497, 0.21683467091596403)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9100787980978761, 0.21946618080038538)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9048157720310616, 0.21612956023109658)--(0.9064840795603434, 0.21516636023769642);
\draw (0.907447278766497, 0.21683467091596403)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9064840795603434, 0.21323996182538899)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9048157720310616, 0.21035036381330463)--(0.9064840795603434, 0.21131356341308158);
\draw (0.907447278766497, 0.20964525273481394)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9064840795603434, 0.21323996182538899)--(0.9064840795603434, 0.21131356341308158);
\draw (0.907447278766497, 0.20630863236233676)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9100787980978761, 0.20701374324401584)--(0.9084104779726507, 0.20797694284379278);
\draw (0.907447278766497, 0.20964525273481394)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9338315356386876, 0.20412414520939043)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9319051372263802, 0.20605054384105054)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9354998431679693, 0.20701374324401584)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9299787388140728, 0.20412414520939043)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9319051372263802, 0.20605054384105054)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9283104312847911, 0.20701374324401584)--(0.9299787388140728, 0.20605054403786213);
\draw (0.924973803630284, 0.20701374324401584)--(0.9266421111595657, 0.20797694284379278);
\draw (0.925678911953412, 0.20964525273481394)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9283104312847911, 0.20701374324401584)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9227893143349509, 0.21131356341308158)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9247157127472583, 0.21323996182538899)--(0.9247157127472583, 0.21131356341308158);
\draw (0.925678911953412, 0.20964525312843718)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9227893143349509, 0.21516636023769642)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9247157127472583, 0.21323996182538899)--(0.9247157127472583, 0.21516636023769642);
\draw (0.925678911953412, 0.21683467091596403)--(0.9247157127472583, 0.21516636023769642);
\draw (0.925678911953412, 0.22017129069800637)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9283104312847911, 0.21946618080038538)--(0.9266421111595657, 0.21850298159423168);
\draw (0.925678911953412, 0.21683467091596403)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9299787388140728, 0.2223557784188465)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9319051372263802, 0.22042938000653908)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9283104312847911, 0.21946618080038538)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9347947348448413, 0.22209769068480673)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9354998431679693, 0.21946618080038538)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9319051372263802, 0.22042938000653908)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9388364708224763, 0.21946618080038538)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9381313499034049, 0.21683467091596403)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9354998431679693, 0.21946618080038538)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9407628692347838, 0.21612956023109658)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9381313499034049, 0.21683467091596403)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9390945491095585, 0.21323996182538899)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9407628692347838, 0.21035036381330463)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9381313499034049, 0.20964525273481394)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9390945491095585, 0.21323996182538899)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9381313499034049, 0.20630863236233676)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9354998431679693, 0.20701374324401584)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9381313499034049, 0.20964525273481394)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9546255238310326, 0.21612956023109658)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9539204155079046, 0.21876106932827144)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9512888961765256, 0.21612956023109658)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9565519222433401, 0.21946618080038538)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9539204155079046, 0.21876106932827144)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9548836147140584, 0.2223557784188465)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9565519222433401, 0.2252453760373076)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9539204155079046, 0.22595048750942154)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9548836147140584, 0.2223557784188465)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9539204155079046, 0.22928710729146387)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9512888961765256, 0.22858199739384288)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9539204155079046, 0.22595048750942154)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9505837878533976, 0.2312135072782642)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9512888961765256, 0.22858199739384288)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9476941902349365, 0.2295451965999966)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9448045926164753, 0.2312135072782642)--(0.945767791822629, 0.2295451965999966);
\draw (0.9440994842933473, 0.22858199739384288)--(0.945767791822629, 0.2295451965999966);
\draw (0.9476941902349365, 0.2295451965999966)--(0.945767791822629, 0.2295451965999966);
\draw (0.9407628692347838, 0.22858199739384288)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9414679775579118, 0.22595048750942154)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9440994842933473, 0.22858199739384288)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9385783799394507, 0.2242821768311539)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9405047783517582, 0.2223557784188465)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9414679775579118, 0.22595048750942154)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9388364708224763, 0.21946618080038538)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9414679775579118, 0.21876106932827144)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9405047783517582, 0.2223557784188465)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9407628692347838, 0.21612956023109658)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9414679775579118, 0.21876106932827144)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9440994842933473, 0.21612956023109658)--(0.9424311767640655, 0.2170927594372503);
\draw (0.945767791822629, 0.21323996182538899)--(0.945767791822629, 0.21516636023769642);
\draw (0.9476941902349365, 0.21516636023769642)--(0.945767791822629, 0.21516636023769642);
\draw (0.9440994842933473, 0.21612956023109658)--(0.945767791822629, 0.21516636023769642);
\draw (0.9505837878533976, 0.21349805034667524)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9512888961765256, 0.21612956023109658)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9476941902349365, 0.21516636023769642)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9659258234218514, 0.23621843616408122)--(0.963999425009544, 0.23621843616408122);
\draw (0.963999425009544, 0.23814483457638863)--(0.963999425009544, 0.23621843616408122);
\draw (0.9630362258033903, 0.2345501286347995)--(0.963999425009544, 0.23621843616408122);
\draw (0.9659258234218514, 0.24007123613768194)--(0.963999425009544, 0.24007123613768194);
\draw (0.963999425009544, 0.23814483457638863)--(0.963999425009544, 0.24007123613768194);
\draw (0.9630362258033903, 0.24173954366696368)--(0.963999425009544, 0.24007123613768194);
\draw (0.9630362258033903, 0.24507616502349894)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9604047190679549, 0.24437105355138503)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9630362258033903, 0.24173954366696368)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9587364115386732, 0.247260654318832)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9568100131263657, 0.24533425275753873)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9604047190679549, 0.24437105355138503)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9548836147140584, 0.247260654318832)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9568100131263657, 0.24533425275753873)--(0.9548836147140584, 0.24533425275753873);
\draw (0.953215294588833, 0.24437105355138503)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9498786795302695, 0.24437105355138503)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9505837878533976, 0.24173954366696368)--(0.9515469870595513, 0.24340785434523132);
\draw (0.953215294588833, 0.24437105355138503)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9476941902349365, 0.24007123613768194)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9496205886472439, 0.23814483457638863)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9505837878533976, 0.24173954366696368)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9479522811179621, 0.23525523695792752)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9505837878533976, 0.2345501286347995)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9496205886472439, 0.23814483457638863)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9505837878533976, 0.2312135072782642)--(0.9515469870595513, 0.23288181795653184);
\draw (0.953215294588833, 0.23191861875037814)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9505837878533976, 0.2345501286347995)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9539204155079046, 0.22928710729146387)--(0.9548836147140584, 0.23095541954422444);
\draw (0.953215294588833, 0.23191861875037814)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9568100131263657, 0.23095541954422444)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9596996107448268, 0.22928710729146387)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9604047190679549, 0.23191861875037814)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9568100131263657, 0.23095541954422444)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9637413341265184, 0.23191861875037814)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9630362258033903, 0.2345501286347995)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9604047190679549, 0.23191861875037814)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9114890147441321, 0.35310637059579875)--(0.9098207072148503, 0.352143171389645);
\draw (0.910783906421004, 0.3504748638603633)--(0.9098207072148503, 0.352143171389645);
\draw (0.9081523996855686, 0.35310637059579875)--(0.9098207072148503, 0.352143171389645);
\draw (0.9134154131564395, 0.3497697429412917)--(0.9117471056271578, 0.34880654373513803);
\draw (0.910783906421004, 0.3504748638603633)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9117471056271578, 0.3468801453228306)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9134154131564395, 0.3439905477043695)--(0.9117471056271578, 0.34495374691052316);
\draw (0.910783906421004, 0.34328543938124145)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9117471056271578, 0.3468801453228306)--(0.9117471056271578, 0.34495374691052316);
\draw (0.910783906421004, 0.3399488243226779)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9081523996855686, 0.340653932645806)--(0.9098207072148503, 0.3416171318519597);
\draw (0.910783906421004, 0.34328543938124145)--(0.9098207072148503, 0.3416171318519597);
\draw (0.907447278766497, 0.3380224259103705)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9081523996855686, 0.340653932645806)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9045576811480359, 0.3396907334396523)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9016680835295748, 0.3380224259103705)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9009629752064467, 0.340653932645806)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9045576811480359, 0.3396907334396523)--(0.9026312827357286, 0.3396907334396523);
\draw (0.8976263601478832, 0.340653932645806)--(0.899294667677165, 0.3416171318519597);
\draw (0.8983314684710113, 0.34328543938124145)--(0.899294667677165, 0.3416171318519597);
\draw (0.9009629752064467, 0.340653932645806)--(0.899294667677165, 0.3416171318519597);
\draw (0.8954418708525502, 0.34495374691052316)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8973682692648576, 0.3468801453228306)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8983314684710113, 0.34328543938124145)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8956999617355759, 0.3497697429412917)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8983314684710113, 0.3504748638603633)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8973682692648576, 0.3468801453228306)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8976263601478832, 0.35310637059579875)--(0.899294667677165, 0.352143171389645);
\draw (0.8983314684710113, 0.3504748638603633)--(0.899294667677165, 0.352143171389645);
\draw (0.9009629752064467, 0.35310637059579875)--(0.899294667677165, 0.352143171389645);
\draw (0.9026312827357286, 0.3559959682142599)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9045576811480359, 0.3540695698019525)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9009629752064467, 0.35310637059579875)--(0.9026312827357286, 0.3540695698019525);
\draw (0.907447278766497, 0.3557378773312342)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9081523996855686, 0.35310637059579875)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9045576811480359, 0.3540695698019525)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9225312360478688, 0.33398068993273544)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9198997167164898, 0.33468579825586353)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9208629159226435, 0.33109109231427436)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9206048376355613, 0.33731730499129897)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9198997167164898, 0.33468579825586353)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9172682099810543, 0.33731730499129897)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9155999024517726, 0.34020690260976005)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9136735040394652, 0.33828050419745265)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9172682099810543, 0.33731730499129897)--(0.9155999024517726, 0.33828050419745265);
\draw (0.910783906421004, 0.3399488243226779)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9100787980978761, 0.33731730499129897)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9136735040394652, 0.33828050419745265)--(0.9117471056271578, 0.33828050419745265);
\draw (0.907447278766497, 0.3380224259103705)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9100787980978761, 0.33731730499129897)--(0.9084104779726507, 0.33635410578514524);
\draw (0.907447278766497, 0.33468579825586353)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9045576811480359, 0.33301749072658177)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9064840795603434, 0.33109109231427436)--(0.9064840795603434, 0.33301749072658177);
\draw (0.907447278766497, 0.33468579825586353)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9048157720310616, 0.3282014946958132)--(0.9064840795603434, 0.3291646939019669);
\draw (0.907447278766497, 0.3274963863726852)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9064840795603434, 0.33109109231427436)--(0.9064840795603434, 0.3291646939019669);
\draw (0.907447278766497, 0.32415975871817815)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9100787980978761, 0.32486487963724975)--(0.9084104779726507, 0.3258280788434034);
\draw (0.907447278766497, 0.3274963863726852)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9117471056271578, 0.32197526942284505)--(0.9117471056271578, 0.323901680431096);
\draw (0.9136735040394652, 0.3239016678351525)--(0.9117471056271578, 0.323901680431096);
\draw (0.9100787980978761, 0.32486487963724975)--(0.9117471056271578, 0.323901680431096);
\draw (0.9155999024517726, 0.32197526942284505)--(0.9155999024517726, 0.323901680431096);
\draw (0.9136735040394652, 0.3239016678351525)--(0.9155999024517726, 0.323901680431096);
\draw (0.9172682099810543, 0.32486487963724975)--(0.9155999024517726, 0.323901680431096);
\draw (0.9206048376355613, 0.32486487963724975)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9198997167164898, 0.3274963863726852)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9172682099810543, 0.32486487963724975)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9227893143349509, 0.3291646939019669)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9208629159226435, 0.33109109231427436)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9198997167164898, 0.3274963863726852)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9225312360478688, 0.3099698615088982)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9198997167164898, 0.3092647468877984)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9208629159226435, 0.31285945912735935)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9206048376355613, 0.30663324015236293)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9198997167164898, 0.3092647468877984)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9172682099810543, 0.30663324015236293)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9155999024517726, 0.30374364253390185)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9136735040394652, 0.30567004094620925)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9172682099810543, 0.30663324015236293)--(0.9155999024517726, 0.30567004094620925);
\draw (0.910783906421004, 0.3040017334169275)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9100787980978761, 0.30663324015236293)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9136735040394652, 0.30567004094620925)--(0.9117471056271578, 0.30567004094620925);
\draw (0.907447278766497, 0.3059281318292349)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9100787980978761, 0.30663324015236293)--(0.9084104779726507, 0.30759643935851666);
\draw (0.907447278766497, 0.3092647468877984)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9045576811480359, 0.31093306071505195)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9064840795603434, 0.31285945912735935)--(0.9064840795603434, 0.31093306071505195);
\draw (0.907447278766497, 0.3092647468877984)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9048157720310616, 0.31574905674582043)--(0.9064840795603434, 0.31478585753966676);
\draw (0.907447278766497, 0.3164541650689485)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9064840795603434, 0.31285945912735935)--(0.9064840795603434, 0.31478585753966676);
\draw (0.907447278766497, 0.31979079272345556)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9100787980978761, 0.31908567180438396)--(0.9084104779726507, 0.31812247259823023);
\draw (0.907447278766497, 0.3164541650689485)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9117471056271578, 0.32197526942284505)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9136735040394652, 0.3200488710105377)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9100787980978761, 0.31908567180438396)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9155999024517726, 0.32197526942284505)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9136735040394652, 0.3200488710105377)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9172682099810543, 0.31908567180438396)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9206048376355613, 0.31908567180438396)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9198997167164898, 0.3164541650689485)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9172682099810543, 0.31908567180438396)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9227893143349509, 0.31478585753966676)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9208629159226435, 0.31285945912735935)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9198997167164898, 0.3164541650689485)--(0.9208629159226435, 0.31478585753966676);
\draw (0.910783906421004, 0.2901390725227069)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9081523996855686, 0.2908441808458349)--(0.9098207072148503, 0.29180738005198864);
\draw (0.910783906421004, 0.29347569387924216)--(0.9098207072148503, 0.29180738005198864);
\draw (0.907447278766497, 0.28821267411039947)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9081523996855686, 0.2908441808458349)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9045576811480359, 0.28988098163968123)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9016680835295748, 0.28821267411039947)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9009629752064467, 0.2908441808458349)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9045576811480359, 0.28988098163968123)--(0.9026312827357286, 0.28988098163968123);
\draw (0.8976263601478832, 0.2908441808458349)--(0.899294667677165, 0.29180738005198864);
\draw (0.8983314684710113, 0.29347569387924216)--(0.899294667677165, 0.29180738005198864);
\draw (0.9009629752064467, 0.2908441808458349)--(0.899294667677165, 0.29180738005198864);
\draw (0.8956999617355759, 0.2941808022023702)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8983314684710113, 0.29347569387924216)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8973682692648576, 0.29707039982083133)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8956999617355759, 0.2999599974392924)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8983314684710113, 0.30066511206039226)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8973682692648576, 0.29707039982083133)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8983314684710113, 0.3040017334169275)--(0.899294667677165, 0.30233341958967397);
\draw (0.9009629752064467, 0.3032966187958277)--(0.899294667677165, 0.30233341958967397);
\draw (0.8983314684710113, 0.30066511206039226)--(0.899294667677165, 0.30233341958967397);
\draw (0.9026312827357286, 0.30618621641428884)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9045576811480359, 0.30425981800198143)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9009629752064467, 0.3032966187958277)--(0.9026312827357286, 0.30425981800198143);
\draw (0.907447278766497, 0.3059281318292349)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9081523996855686, 0.3032966187958277)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9045576811480359, 0.30425981800198143)--(0.9064840795603434, 0.30425981800198143);
\draw (0.910783906421004, 0.3040017334169275)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9081523996855686, 0.3032966187958277)--(0.9098207072148503, 0.30233341958967397);
\draw (0.910783906421004, 0.30066511206039226)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9136735040394652, 0.29899679823313874)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9117471056271578, 0.29707039982083133)--(0.9117471056271578, 0.29899679823313874);
\draw (0.910783906421004, 0.30066511206039226)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9134154131564395, 0.2941808022023702)--(0.9117471056271578, 0.2951440014085239);
\draw (0.910783906421004, 0.29347569387924216)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9117471056271578, 0.29707039982083133)--(0.9117471056271578, 0.2951440014085239);
\draw (0.8916582257579407, 0.27909685751694197)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8923633340810688, 0.2817283642523774)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8887686281394797, 0.28076516504622373)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8949948408165043, 0.28102325592924937)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8923633340810688, 0.2817283642523774)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8949948408165043, 0.28435987728578466)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8978844384349653, 0.2860281848150664)--(0.895958040022658, 0.2860281848150664);
\draw (0.895958040022658, 0.28795458322737383)--(0.895958040022658, 0.2860281848150664);
\draw (0.8949948408165043, 0.28435987728578466)--(0.895958040022658, 0.2860281848150664);
\draw (0.8976263601478832, 0.2908441808458349)--(0.895958040022658, 0.28988098163968123);
\draw (0.8949948408165043, 0.29154929546693475)--(0.895958040022658, 0.28988098163968123);
\draw (0.895958040022658, 0.28795458322737383)--(0.895958040022658, 0.28988098163968123);
\draw (0.8956999617355759, 0.2941808022023702)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8949948408165043, 0.29154929546693475)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8923633340810688, 0.2941808022023702)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8906950265517871, 0.29707039982083133)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8887686281394797, 0.2951440014085239)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8923633340810688, 0.2941808022023702)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8858790305210186, 0.29681231523577745)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8851739221978905, 0.2941808022023702)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8887686281394797, 0.2951440014085239)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8818372945433834, 0.2941808022023702)--(0.8835056146686088, 0.29321760299621646);
\draw (0.882542415462455, 0.29154929546693475)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8851739221978905, 0.2941808022023702)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8796528052480503, 0.28988098163968123)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8815792036603578, 0.28795458322737383)--(0.8815792162563013, 0.28988098163968123);
\draw (0.882542415462455, 0.29154929546693475)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8796528052480503, 0.2860281848150664)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8815792036603578, 0.28795458322737383)--(0.8815792162563013, 0.2860281848150664);
\draw (0.882542415462455, 0.28435987728578466)--(0.8815792162563013, 0.2860281848150664);
\draw (0.882542415462455, 0.28102325592924937)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8851739221978905, 0.2817283642523774)--(0.8835056146686088, 0.28269156345853114);
\draw (0.882542415462455, 0.28435987728578466)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8868422297271723, 0.2788387666339163)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8887686281394797, 0.28076516504622373)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8851739221978905, 0.2817283642523774)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8676473973341036, 0.27909685751694197)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8669422827130038, 0.2817283642523774)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8705369949525646, 0.28076516504622373)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8643107759775683, 0.28102325592924937)--(0.865273975183722, 0.28269156345853114);
\draw (0.8669422827130038, 0.2817283642523774)--(0.865273975183722, 0.28269156345853114);
\draw (0.8643107759775683, 0.28435987728578466)--(0.865273975183722, 0.28269156345853114);
\draw (0.8614211783591071, 0.2860281848150664)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8633475767714146, 0.28795458322737383)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8643107759775683, 0.28435987728578466)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8616792692421328, 0.2908441808458349)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8643107759775683, 0.29154929546693475)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8633475767714146, 0.28795458322737383)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8636056676544402, 0.2941808022023702)--(0.865273975183722, 0.29321760299621646);
\draw (0.8643107759775683, 0.29154929546693475)--(0.865273975183722, 0.29321760299621646);
\draw (0.8669422827130038, 0.2941808022023702)--(0.865273975183722, 0.29321760299621646);
\draw (0.8686105965402573, 0.29707039982083133)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8705369949525646, 0.2951440014085239)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8669422827130038, 0.2941808022023702)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8734265925710257, 0.29681231523577745)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8741317008941538, 0.2941808022023702)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8705369949525646, 0.2951440014085239)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8774683285486609, 0.2941808022023702)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8767632076295893, 0.29154929546693475)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8741317008941538, 0.2941808022023702)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8796528052480503, 0.28988098163968123)--(0.877726406835743, 0.28988098163968123);
\draw (0.877726406835743, 0.28795458322737383)--(0.877726406835743, 0.28988098163968123);
\draw (0.8767632076295893, 0.29154929546693475)--(0.877726406835743, 0.28988098163968123);
\draw (0.8796528052480503, 0.2860281848150664)--(0.877726406835743, 0.2860281848150664);
\draw (0.877726406835743, 0.28795458322737383)--(0.877726406835743, 0.2860281848150664);
\draw (0.8767632076295893, 0.28435987728578466)--(0.877726406835743, 0.2860281848150664);
\draw (0.8767632076295893, 0.28102325592924937)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8741317008941538, 0.2817283642523774)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8767632076295893, 0.28435987728578466)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8724633933648721, 0.2788387666339163)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8705369949525646, 0.28076516504622373)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8741317008941538, 0.2817283642523774)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8478166083479122, 0.2908441808458349)--(0.849484915877194, 0.29180738005198864);
\draw (0.8485217166710403, 0.29347569387924216)--(0.849484915877194, 0.29180738005198864);
\draw (0.8511532297044475, 0.2908441808458349)--(0.849484915877194, 0.29180738005198864);
\draw (0.8458902099356048, 0.2941808022023702)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8485217166710403, 0.29347569387924216)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8475585174648865, 0.29707039982083133)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8458902099356048, 0.2999599974392924)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8485217166710403, 0.30066511206039226)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8475585174648865, 0.29707039982083133)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8485217166710403, 0.3040017334169275)--(0.849484915877194, 0.30233341958967397);
\draw (0.8511532297044475, 0.3032966187958277)--(0.849484915877194, 0.30233341958967397);
\draw (0.8485217166710403, 0.30066511206039226)--(0.849484915877194, 0.30233341958967397);
\draw (0.8518583380275755, 0.3059281318292349)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8511532297044475, 0.3032966187958277)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8547479356460366, 0.30425981800198143)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8576375332644978, 0.3059281318292349)--(0.856674334058344, 0.30425981800198143);
\draw (0.8583426478855976, 0.3032966187958277)--(0.856674334058344, 0.30425981800198143);
\draw (0.8547479356460366, 0.30425981800198143)--(0.856674334058344, 0.30425981800198143);
\draw (0.8616792692421328, 0.3032966187958277)--(0.8600109554148793, 0.30233341958967397);
\draw (0.860974154621033, 0.30066511206039226)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8583426478855976, 0.3032966187958277)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8638637522394941, 0.29899679823313874)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8619373538271867, 0.29707039982083133)--(0.8619373538271867, 0.29899679823313874);
\draw (0.860974154621033, 0.30066511206039226)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8636056676544402, 0.2941808022023702)--(0.8619373538271867, 0.2951440014085239);
\draw (0.860974154621033, 0.29347569387924216)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8619373538271867, 0.29707039982083133)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8616792692421328, 0.2908441808458349)--(0.8600109554148793, 0.29180738005198864);
\draw (0.860974154621033, 0.29347569387924216)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8583426478855976, 0.2908441808458349)--(0.8600109554148793, 0.29180738005198864);
\draw (0.856674334058344, 0.28795458322737383)--(0.856674334058344, 0.28988098163968123);
\draw (0.8547479356460366, 0.28988098163968123)--(0.856674334058344, 0.28988098163968123);
\draw (0.8583426478855976, 0.2908441808458349)--(0.856674334058344, 0.28988098163968123);
\draw (0.8518583380275755, 0.28821267411039947)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8511532297044475, 0.2908441808458349)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8547479356460366, 0.28988098163968123)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8365163024591216, 0.31093306071505195)--(0.838442700871429, 0.31093306071505195);
\draw (0.838442700871429, 0.31285945912735935)--(0.838442700871429, 0.31093306071505195);
\draw (0.8394059000775828, 0.3092647468877984)--(0.838442700871429, 0.31093306071505195);
\draw (0.8365163024591216, 0.31478585753966676)--(0.838442700871429, 0.31478585753966676);
\draw (0.838442700871429, 0.31285945912735935)--(0.838442700871429, 0.31478585753966676);
\draw (0.8394059000775828, 0.3164541650689485)--(0.838442700871429, 0.31478585753966676);
\draw (0.8394059000775828, 0.31979079272345556)--(0.8403690992837365, 0.31812247259823023);
\draw (0.84203741311099, 0.31908567180438396)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8394059000775828, 0.3164541650689485)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8437057206402717, 0.32197526942284505)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8456321190525791, 0.3200488710105377)--(0.8437057206402717, 0.3200488710105377);
\draw (0.84203741311099, 0.31908567180438396)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8475585174648865, 0.32197526942284505)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8456321190525791, 0.3200488710105377)--(0.8475585174648865, 0.3200488710105377);
\draw (0.84922683129214, 0.31908567180438396)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8525634526486753, 0.31908567180438396)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8518583380275755, 0.3164541650689485)--(0.8508951388214218, 0.31812247259823023);
\draw (0.84922683129214, 0.31908567180438396)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8547479356460366, 0.31478585753966676)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8528215372337292, 0.31285945912735935)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8518583380275755, 0.3164541650689485)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8544898510609827, 0.3099698615088982)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8518583380275755, 0.3092647468877984)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8528215372337292, 0.31285945912735935)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8518583380275755, 0.3059281318292349)--(0.8508951388214218, 0.30759643935851666);
\draw (0.84922683129214, 0.30663324015236293)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8518583380275755, 0.3092647468877984)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8485217166710403, 0.3040017334169275)--(0.8475585174648865, 0.30567004094620925);
\draw (0.84922683129214, 0.30663324015236293)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8456321190525791, 0.30567004094620925)--(0.8475585174648865, 0.30567004094620925);
\draw (0.842742521434118, 0.3040017334169275)--(0.8437057206402717, 0.30567004094620925);
\draw (0.84203741311099, 0.30663324015236293)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8456321190525791, 0.30567004094620925)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8387007917544547, 0.30663324015236293)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8394059000775828, 0.3092647468877984)--(0.8403690992837365, 0.30759643935851666);
\draw (0.84203741311099, 0.30663324015236293)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8367743933421473, 0.33398068993273544)--(0.838442700871429, 0.33301749072658177);
\draw (0.8394059000775828, 0.33468579825586353)--(0.838442700871429, 0.33301749072658177);
\draw (0.838442700871429, 0.33109109231427436)--(0.838442700871429, 0.33301749072658177);
\draw (0.8387007917544547, 0.33731730499129897)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8394059000775828, 0.33468579825586353)--(0.8403690992837365, 0.33635410578514524);
\draw (0.84203741311099, 0.33731730499129897)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8437057206402717, 0.34020690260976005)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8456321190525791, 0.33828050419745265)--(0.8437057206402717, 0.33828050419745265);
\draw (0.84203741311099, 0.33731730499129897)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8485217166710403, 0.3399488243226779)--(0.8475585174648865, 0.33828050419745265);
\draw (0.84922683129214, 0.33731730499129897)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8456321190525791, 0.33828050419745265)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8518583380275755, 0.3380224259103705)--(0.8508951388214218, 0.33635410578514524);
\draw (0.84922683129214, 0.33731730499129897)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8518583380275755, 0.33468579825586353)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8547479356460366, 0.33301749072658177)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8528215372337292, 0.33109109231427436)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8518583380275755, 0.33468579825586353)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8544898510609827, 0.3282014946958132)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8518583380275755, 0.3274963863726852)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8528215372337292, 0.33109109231427436)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8518583380275755, 0.32415975871817815)--(0.8508951388214218, 0.3258280788434034);
\draw (0.84922683129214, 0.32486487963724975)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8518583380275755, 0.3274963863726852)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8475585174648865, 0.32197526942284505)--(0.8475585174648865, 0.323901680431096);
\draw (0.8456321190525791, 0.3239016678351525)--(0.8475585174648865, 0.323901680431096);
\draw (0.84922683129214, 0.32486487963724975)--(0.8475585174648865, 0.323901680431096);
\draw (0.8437057206402717, 0.32197526942284505)--(0.8437057206402717, 0.323901680431096);
\draw (0.8456321190525791, 0.3239016678351525)--(0.8437057206402717, 0.323901680431096);
\draw (0.84203741311099, 0.32486487963724975)--(0.8437057206402717, 0.323901680431096);
\draw (0.8387007917544547, 0.32486487963724975)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8394059000775828, 0.3274963863726852)--(0.8403690992837365, 0.3258280788434034);
\draw (0.84203741311099, 0.32486487963724975)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8365163024591216, 0.3291646939019669)--(0.838442700871429, 0.3291646939019669);
\draw (0.838442700871429, 0.33109109231427436)--(0.838442700871429, 0.3291646939019669);
\draw (0.8394059000775828, 0.3274963863726852)--(0.838442700871429, 0.3291646939019669);
\draw (0.8478166083479122, 0.35310637059579875)--(0.849484915877194, 0.352143171389645);
\draw (0.8485217166710403, 0.3504748638603633)--(0.849484915877194, 0.352143171389645);
\draw (0.8511532297044475, 0.35310637059579875)--(0.849484915877194, 0.352143171389645);
\draw (0.8458902099356048, 0.3497697429412917)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8485217166710403, 0.3504748638603633)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8475585174648865, 0.3468801453228306)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8458902099356048, 0.3439905477043695)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8485217166710403, 0.34328543938124145)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8475585174648865, 0.3468801453228306)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8485217166710403, 0.3399488243226779)--(0.849484915877194, 0.3416171318519597);
\draw (0.8511532297044475, 0.340653932645806)--(0.849484915877194, 0.3416171318519597);
\draw (0.8485217166710403, 0.34328543938124145)--(0.849484915877194, 0.3416171318519597);
\draw (0.8518583380275755, 0.3380224259103705)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8511532297044475, 0.340653932645806)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8547479356460366, 0.3396907334396523)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8576375332644978, 0.3380224259103705)--(0.856674334058344, 0.3396907334396523);
\draw (0.8583426478855976, 0.340653932645806)--(0.856674334058344, 0.3396907334396523);
\draw (0.8547479356460366, 0.3396907334396523)--(0.856674334058344, 0.3396907334396523);
\draw (0.8616792692421328, 0.340653932645806)--(0.8600109554148793, 0.3416171318519597);
\draw (0.860974154621033, 0.34328543938124145)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8583426478855976, 0.340653932645806)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8638637522394941, 0.34495374691052316)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8619373538271867, 0.3468801453228306)--(0.8619373538271867, 0.34495374691052316);
\draw (0.860974154621033, 0.34328543938124145)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8636056676544402, 0.3497697429412917)--(0.8619373538271867, 0.34880654373513803);
\draw (0.860974154621033, 0.3504748638603633)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8619373538271867, 0.3468801453228306)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8616792692421328, 0.35310637059579875)--(0.8600109554148793, 0.352143171389645);
\draw (0.860974154621033, 0.3504748638603633)--(0.8600109554148793, 0.352143171389645);
\draw (0.8583426478855976, 0.35310637059579875)--(0.8600109554148793, 0.352143171389645);
\draw (0.856674334058344, 0.3559959682142599)--(0.856674334058344, 0.3540695698019525);
\draw (0.8547479356460366, 0.3540695698019525)--(0.856674334058344, 0.3540695698019525);
\draw (0.8583426478855976, 0.35310637059579875)--(0.856674334058344, 0.3540695698019525);
\draw (0.8518583380275755, 0.3557378773312342)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8511532297044475, 0.35310637059579875)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8547479356460366, 0.3540695698019525)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8686105965402573, 0.36511177850974563)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8705369949525646, 0.36318538009743817)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8669422827130038, 0.3622221808912845)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8724633933648721, 0.36511177850974563)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8705369949525646, 0.36318538009743817)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8741317008941538, 0.3622221808912845)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8774683285486609, 0.3622221808912845)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8767632076295893, 0.359590674155849)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8741317008941538, 0.3622221808912845)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8796528052480503, 0.3579223666265673)--(0.877726406835743, 0.3579223666265673);
\draw (0.877726406835743, 0.3559959682142599)--(0.877726406835743, 0.3579223666265673);
\draw (0.8767632076295893, 0.359590674155849)--(0.877726406835743, 0.3579223666265673);
\draw (0.8796528052480503, 0.3540695698019525)--(0.877726406835743, 0.3540695698019525);
\draw (0.877726406835743, 0.3559959682142599)--(0.877726406835743, 0.3540695698019525);
\draw (0.8767632076295893, 0.3524012622726707)--(0.877726406835743, 0.3540695698019525);
\draw (0.8767632076295893, 0.34906463461816367)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8741317008941538, 0.3497697429412917)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8767632076295893, 0.3524012622726707)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8724633933648721, 0.3468801453228306)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8705369949525646, 0.34880654373513803)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8741317008941538, 0.3497697429412917)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8676473973341036, 0.34713823620585627)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8669422827130038, 0.3497697429412917)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8705369949525646, 0.34880654373513803)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8636056676544402, 0.3497697429412917)--(0.865273975183722, 0.35073294214744544);
\draw (0.8643107759775683, 0.3524012622726707)--(0.865273975183722, 0.35073294214744544);
\draw (0.8669422827130038, 0.3497697429412917)--(0.865273975183722, 0.35073294214744544);
\draw (0.8616792692421328, 0.35310637059579875)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8643107759775683, 0.3524012622726707)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8633475767714146, 0.3559959682142599)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8616792692421328, 0.358885565832721)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8643107759775683, 0.359590674155849)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8633475767714146, 0.3559959682142599)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8643107759775683, 0.36292730181035604)--(0.865273975183722, 0.36125898168513076);
\draw (0.8669422827130038, 0.3622221808912845)--(0.865273975183722, 0.36125898168513076);
\draw (0.8643107759775683, 0.359590674155849)--(0.865273975183722, 0.36125898168513076);
\draw (0.8916582257579407, 0.3648537002226635)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8923633340810688, 0.3622221808912845)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8887686281394797, 0.36318538009743817)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8949948408165043, 0.36292730181035604)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8923633340810688, 0.3622221808912845)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8949948408165043, 0.359590674155849)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8978844384349653, 0.3579223666265673)--(0.895958040022658, 0.3579223666265673);
\draw (0.895958040022658, 0.3559959682142599)--(0.895958040022658, 0.3579223666265673);
\draw (0.8949948408165043, 0.359590674155849)--(0.895958040022658, 0.3579223666265673);
\draw (0.8976263601478832, 0.35310637059579875)--(0.895958040022658, 0.3540695698019525);
\draw (0.8949948408165043, 0.3524012622726707)--(0.895958040022658, 0.3540695698019525);
\draw (0.895958040022658, 0.3559959682142599)--(0.895958040022658, 0.3540695698019525);
\draw (0.8956999617355759, 0.3497697429412917)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8949948408165043, 0.3524012622726707)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8923633340810688, 0.3497697429412917)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8906950265517871, 0.3468801453228306)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8887686281394797, 0.34880654373513803)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8923633340810688, 0.3497697429412917)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8858790305210186, 0.34713823620585627)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8851739221978905, 0.3497697429412917)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8887686281394797, 0.34880654373513803)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8818372945433834, 0.3497697429412917)--(0.8835056146686088, 0.35073294214744544);
\draw (0.882542415462455, 0.3524012622726707)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8851739221978905, 0.3497697429412917)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8796528052480503, 0.3540695698019525)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8815792036603578, 0.3559959682142599)--(0.8815792162563013, 0.3540695698019525);
\draw (0.882542415462455, 0.3524012622726707)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8796528052480503, 0.3579223666265673)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8815792036603578, 0.3559959682142599)--(0.8815792162563013, 0.3579223666265673);
\draw (0.882542415462455, 0.359590674155849)--(0.8815792162563013, 0.3579223666265673);
\draw (0.882542415462455, 0.36292730181035604)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8851739221978905, 0.3622221808912845)--(0.8835056146686088, 0.36125898168513076);
\draw (0.882542415462455, 0.359590674155849)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8868422297271723, 0.36511177850974563)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8887686281394797, 0.36318538009743817)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8851739221978905, 0.3622221808912845)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8159804051498023, 0.4082482875966461)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8140540067374948, 0.40632188918433876)--(0.8159804051498023, 0.40632188918433876);
\draw (0.817648712679084, 0.405358689978185)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8121276051762015, 0.4082482875966461)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8140540067374948, 0.40632188918433876)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8104592976469198, 0.405358689978185)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8071226762903845, 0.405358689978185)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8078277877624984, 0.4027271832427496)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8104592976469198, 0.405358689978185)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8049381869950515, 0.4010588757134678)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8068645885563448, 0.3991324773011604)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8078277877624984, 0.4027271832427496)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8049381869950515, 0.39720607888885295)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8068645885563448, 0.3991324773011604)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8078277877624984, 0.39553775876362773)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8078277877624984, 0.3922011437050642)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8104592976469198, 0.39290625202819224)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8078277877624984, 0.39553775876362773)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8121276051762015, 0.3900166544097311)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8140540067374948, 0.39194305282203856)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8104592976469198, 0.39290625202819224)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8169436043559559, 0.3902747452927568)--(0.8159804051498023, 0.39194305282203856);
\draw (0.817648712679084, 0.39290625202819224)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8140540067374948, 0.39194305282203856)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8209853340356192, 0.39290625202819224)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8202802257124913, 0.39553775876362773)--(0.8193170265063375, 0.39386945123434597);
\draw (0.817648712679084, 0.39290625202819224)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8229117324479267, 0.3962428796826993)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8202802257124913, 0.39553775876362773)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8212434249186449, 0.3991324773011604)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8229117324479267, 0.4020220749196215)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8202802257124913, 0.4027271832427496)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8212434249186449, 0.3991324773011604)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8202802257124913, 0.40606379830131306)--(0.8193170265063375, 0.4043954907720313);
\draw (0.817648712679084, 0.405358689978185)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8202802257124913, 0.4027271832427496)--(0.8193170265063375, 0.4043954907720313);
\draw (0.7938959719892865, 0.4082482875966461)--(0.7938959719892865, 0.40632188918433876);
\draw (0.795822370401594, 0.40632188918433876)--(0.7938959719892865, 0.40632188918433876);
\draw (0.7922276644600048, 0.405358689978185)--(0.7938959719892865, 0.40632188918433876);
\draw (0.7977487719628873, 0.4082482875966461)--(0.7977487719628873, 0.40632188918433876);
\draw (0.795822370401594, 0.40632188918433876)--(0.7977487719628873, 0.40632188918433876);
\draw (0.799417079492169, 0.405358689978185)--(0.7977487719628873, 0.40632188918433876);
\draw (0.8027537008487042, 0.405358689978185)--(0.8010853901704367, 0.4043954907720313);
\draw (0.8020485893765903, 0.4027271832427496)--(0.8010853901704367, 0.4043954907720313);
\draw (0.799417079492169, 0.405358689978185)--(0.8010853901704367, 0.4043954907720313);
\draw (0.8049381901440373, 0.4010588757134678)--(0.803011788582744, 0.4010588757134678);
\draw (0.803011788582744, 0.3991324773011604)--(0.803011788582744, 0.4010588757134678);
\draw (0.8020485893765903, 0.4027271832427496)--(0.803011788582744, 0.4010588757134678);
\draw (0.8049381901440373, 0.39720607888885295)--(0.803011788582744, 0.39720607888885295);
\draw (0.803011788582744, 0.3991324773011604)--(0.803011788582744, 0.39720607888885295);
\draw (0.8020485893765903, 0.39553775876362773)--(0.803011788582744, 0.39720607888885295);
\draw (0.8020485893765903, 0.3922011437050642)--(0.8010853901704367, 0.39386945123434597);
\draw (0.799417079492169, 0.39290625202819224)--(0.8010853901704367, 0.39386945123434597);
\draw (0.8020485893765903, 0.39553775876362773)--(0.8010853901704367, 0.39386945123434597);
\draw (0.7977487719628873, 0.3900166544097311)--(0.7977487719628873, 0.39194305282203856);
\draw (0.795822370401594, 0.39194305282203856)--(0.7977487719628873, 0.39194305282203856);
\draw (0.799417079492169, 0.39290625202819224)--(0.7977487719628873, 0.39194305282203856);
\draw (0.7929327727831328, 0.3902747452927568)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7922276644600048, 0.39290625202819224)--(0.7938959719892865, 0.39194305282203856);
\draw (0.795822370401594, 0.39194305282203856)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7888910431034695, 0.39290625202819224)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7895961545755834, 0.39553775876362773)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7922276644600048, 0.39290625202819224)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7869646431166691, 0.3962428796826993)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7895961545755834, 0.39553775876362773)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7886329553694298, 0.3991324773011604)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7869646431166691, 0.4020220749196215)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7895961545755834, 0.4027271832427496)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7886329553694298, 0.3991324773011604)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7895961545755834, 0.40606379830131306)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7922276644600048, 0.405358689978185)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7895961545755834, 0.4027271832427496)--(0.7905593537817371, 0.4043954907720313);
\draw (0.773101984584188, 0.3962428796826993)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7738070960563019, 0.39361136035132027)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7764386051534767, 0.3962428796826993)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7711755861718805, 0.39290625202819224)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7738070960563019, 0.39361136035132027)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7728438960629017, 0.3900166544097311)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7711755861718805, 0.38712705679127)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7738070960563019, 0.386421948468142)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7728438960629017, 0.3900166544097311)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7738070960563019, 0.3830853334095785)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7764386051534767, 0.3837904417327065)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7738070960563019, 0.386421948468142)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7771437166255907, 0.38115893499727105)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7764386051534767, 0.3837904417327065)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7800333142440519, 0.3828272425265528)--(0.7781069158317444, 0.3828272425265528);
\draw (0.782922911862513, 0.38115893499727105)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7836280233346269, 0.3837904417327065)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7800333142440519, 0.3828272425265528)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7869646431166691, 0.3837904417327065)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7862595332190482, 0.386421948468142)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7836280233346269, 0.3837904417327065)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7891491308375094, 0.38809025599742375)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7872227324252019, 0.3900166544097311)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7862595332190482, 0.386421948468142)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7888910431034695, 0.39290625202819224)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7862595332190482, 0.39361136035132027)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7872227324252019, 0.3900166544097311)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7869646431166691, 0.3962428796826993)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7862595332190482, 0.39361136035132027)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7836280233346269, 0.3962428796826993)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7819597126563592, 0.3991324773011604)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7800333142440519, 0.39720607888885295)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7836280233346269, 0.3962428796826993)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7771437166255907, 0.3988743864181348)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7764386051534767, 0.3962428796826993)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7800333142440519, 0.39720607888885295)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7618016810345958, 0.3761539998134823)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7637280796662558, 0.3742276014011749)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7646912790692212, 0.377822307342764)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7618016810345958, 0.3723012029888675)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7637280796662558, 0.3742276014011749)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7646912790692212, 0.3706328954595857)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7646912790692212, 0.3672962678050787)--(0.765654478668998, 0.36896457533436045);
\draw (0.7673227885600192, 0.3680013761282067)--(0.765654478668998, 0.36896457533436045);
\draw (0.7646912790692212, 0.3706328954595857)--(0.765654478668998, 0.36896457533436045);
\draw (0.7689910992382869, 0.36511177850974563)--(0.7689910992382869, 0.367038176922053);
\draw (0.7709174976505944, 0.367038176922053)--(0.7689910992382869, 0.367038176922053);
\draw (0.7673227889536425, 0.3680013761282067)--(0.7689910992382869, 0.367038176922053);
\draw (0.7728438960629017, 0.36511177850974563)--(0.7728438960629017, 0.367038176922053);
\draw (0.7709174976505944, 0.367038176922053)--(0.7728438960629017, 0.367038176922053);
\draw (0.7745122067411694, 0.3680013761282067)--(0.7728438960629017, 0.367038176922053);
\draw (0.7778488265232117, 0.3680013761282067)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7771437166255907, 0.3706328954595857)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7745122067411694, 0.3680013761282067)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7800333142440519, 0.3723012029888675)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7781069158317444, 0.3742276014011749)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7771437166255907, 0.3706328954595857)--(0.7781069158317444, 0.3723012029888675);
\draw (0.779775226510012, 0.377117199019636)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7771437166255907, 0.377822307342764)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7781069158317444, 0.3742276014011749)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7771437166255907, 0.38115893499727105)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7745122067411694, 0.3804538140781995)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7771437166255907, 0.377822307342764)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7738070960563019, 0.3830853334095785)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7745122067411694, 0.3804538140781995)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7709174976505944, 0.3814170132843532)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7680278996385099, 0.3830853334095785)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7673227885600192, 0.3804538140781995)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7709174976505944, 0.3814170132843532)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7639861681875421, 0.3804538140781995)--(0.765654478668998, 0.3794906148720458);
\draw (0.7646912790692212, 0.377822307342764)--(0.765654478668998, 0.3794906148720458);
\draw (0.7673227885600192, 0.3804538140781995)--(0.765654478668998, 0.3794906148720458);
\draw (0.7618016810345958, 0.3540695698019525)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7637280796662558, 0.3559959682142599)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7646912790692212, 0.3524012622726707)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7618016810345958, 0.3579223666265673)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7637280796662558, 0.3559959682142599)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7646912790692212, 0.359590674155849)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7646912790692212, 0.36292730181035604)--(0.765654478668998, 0.36125898168513076);
\draw (0.7673227885600192, 0.3622221808912845)--(0.765654478668998, 0.36125898168513076);
\draw (0.7646912790692212, 0.359590674155849)--(0.765654478668998, 0.36125898168513076);
\draw (0.7689910992382869, 0.36511177850974563)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7709174976505944, 0.36318538009743817)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7673227889536425, 0.3622221808912845)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7728438960629017, 0.36511177850974563)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7709174976505944, 0.36318538009743817)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7745122067411694, 0.3622221808912845)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7778488265232117, 0.3622221808912845)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7771437166255907, 0.359590674155849)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7745122067411694, 0.3622221808912845)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7800333142440519, 0.3579223666265673)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7781069158317444, 0.3559959682142599)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7771437166255907, 0.359590674155849)--(0.7781069158317444, 0.3579223666265673);
\draw (0.779775226510012, 0.35310637059579875)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7771437166255907, 0.3524012622726707)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7781069158317444, 0.3559959682142599)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7771437166255907, 0.34906463461816367)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7745122067411694, 0.3497697429412917)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7771437166255907, 0.3524012622726707)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7738070960563019, 0.34713823620585627)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7745122067411694, 0.3497697429412917)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7709174976505944, 0.34880654373513803)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7680278996385099, 0.34713823620585627)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7673227885600192, 0.3497697429412917)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7709174976505944, 0.34880654373513803)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7639861681875421, 0.3497697429412917)--(0.765654478668998, 0.35073294214744544);
\draw (0.7646912790692212, 0.3524012622726707)--(0.765654478668998, 0.35073294214744544);
\draw (0.7673227885600192, 0.3497697429412917)--(0.765654478668998, 0.35073294214744544);
\draw (0.7738070960563019, 0.3332755816096074)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7764386051534767, 0.33398068993273544)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7738070960563019, 0.3366121966681709)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7771437166255907, 0.3313491831973)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7764386051534767, 0.33398068993273544)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7800333142440519, 0.33301749072658177)--(0.7781069158317444, 0.33301749072658177);
\draw (0.782922911862513, 0.3313491831973)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7836280233346269, 0.33398068993273544)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7800333142440519, 0.33301749072658177)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7869646431166691, 0.33398068993273544)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7862595332190482, 0.3366121966681709)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7836280233346269, 0.33398068993273544)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7888910431034695, 0.33731730499129897)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7862595332190482, 0.3366121966681709)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7872227324252019, 0.34020690260976005)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7888910431034695, 0.34309651282416476)--(0.7872227324252019, 0.342133313618011);
\draw (0.7862595332190482, 0.3438016211472928)--(0.7872227324252019, 0.342133313618011);
\draw (0.7872227324252019, 0.34020690260976005)--(0.7872227324252019, 0.342133313618011);
\draw (0.7862595332190482, 0.34713823620585627)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7836280233346269, 0.34643312788272823)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7862595332190482, 0.3438016211472928)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7819597126563592, 0.34932272550118937)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7800333142440519, 0.3473963270888819)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7836280233346269, 0.34643312788272823)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7771437166255907, 0.34906463461816367)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7764386051534767, 0.34643312788272823)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7800333142440519, 0.3473963270888819)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7738070960563019, 0.34713823620585627)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7764386051534767, 0.34643312788272823)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7738070960563019, 0.3438016211472928)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7709174976505944, 0.342133313618011)--(0.7728438960629017, 0.342133313618011);
\draw (0.7728438960629017, 0.34020690260976005)--(0.7728438960629017, 0.342133313618011);
\draw (0.7738070960563019, 0.3438016211472928)--(0.7728438960629017, 0.342133313618011);
\draw (0.7711755861718805, 0.33731730499129897)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7738070960563019, 0.3366121966681709)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7728438960629017, 0.34020690260976005)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7938959719892865, 0.32197526942284505)--(0.7938959719892865, 0.323901680431096);
\draw (0.795822370401594, 0.3239016678351525)--(0.7938959719892865, 0.323901680431096);
\draw (0.7922276644600048, 0.32486487963724975)--(0.7938959719892865, 0.323901680431096);
\draw (0.7977487719628873, 0.32197526942284505)--(0.7977487719628873, 0.323901680431096);
\draw (0.795822370401594, 0.3239016678351525)--(0.7977487719628873, 0.323901680431096);
\draw (0.799417079492169, 0.32486487963724975)--(0.7977487719628873, 0.323901680431096);
\draw (0.8027537008487042, 0.32486487963724975)--(0.8010853901704367, 0.3258280788434034);
\draw (0.8020485893765903, 0.3274963863726852)--(0.8010853901704367, 0.3258280788434034);
\draw (0.799417079492169, 0.32486487963724975)--(0.8010853901704367, 0.3258280788434034);
\draw (0.8049381901440373, 0.3291646939019669)--(0.803011788582744, 0.3291646939019669);
\draw (0.803011788582744, 0.33109109231427436)--(0.803011788582744, 0.3291646939019669);
\draw (0.8020485893765903, 0.3274963863726852)--(0.803011788582744, 0.3291646939019669);
\draw (0.8049381901440373, 0.33301749072658177)--(0.803011788582744, 0.33301749072658177);
\draw (0.803011788582744, 0.33109109231427436)--(0.803011788582744, 0.33301749072658177);
\draw (0.8020485893765903, 0.33468579825586353)--(0.803011788582744, 0.33301749072658177);
\draw (0.8020485893765903, 0.3380224259103705)--(0.8010853901704367, 0.33635410578514524);
\draw (0.799417079492169, 0.33731730499129897)--(0.8010853901704367, 0.33635410578514524);
\draw (0.8020485893765903, 0.33468579825586353)--(0.8010853901704367, 0.33635410578514524);
\draw (0.7977487719628873, 0.34020690260976005)--(0.7977487719628873, 0.33828050419745265);
\draw (0.795822370401594, 0.33828050419745265)--(0.7977487719628873, 0.33828050419745265);
\draw (0.799417079492169, 0.33731730499129897)--(0.7977487719628873, 0.33828050419745265);
\draw (0.7929327727831328, 0.3399488243226779)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7922276644600048, 0.33731730499129897)--(0.7938959719892865, 0.33828050419745265);
\draw (0.795822370401594, 0.33828050419745265)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7888910431034695, 0.33731730499129897)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7895961545755834, 0.33468579825586353)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7922276644600048, 0.33731730499129897)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7869646431166691, 0.33398068993273544)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7895961545755834, 0.33468579825586353)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7886329553694298, 0.33109109231427436)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7869646431166691, 0.3282014946958132)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7895961545755834, 0.3274963863726852)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7886329553694298, 0.33109109231427436)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7895961545755834, 0.32415975871817815)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7922276644600048, 0.32486487963724975)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7895961545755834, 0.3274963863726852)--(0.7905593537817371, 0.3258280788434034);
\draw (0.8169436043559559, 0.32223336030587074)--(0.8159804051498023, 0.323901680431096);
\draw (0.817648712679084, 0.32486487963724975)--(0.8159804051498023, 0.323901680431096);
\draw (0.8140540067374948, 0.323901680431096)--(0.8159804051498023, 0.323901680431096);
\draw (0.8202802257124913, 0.32415975871817815)--(0.8193170265063375, 0.3258280788434034);
\draw (0.817648712679084, 0.32486487963724975)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8202802257124913, 0.3274963863726852)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8231698233309523, 0.3291646939019669)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8212434249186449, 0.33109109231427436)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8202802257124913, 0.3274963863726852)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8229117324479267, 0.33398068993273544)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8202802257124913, 0.33468579825586353)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8212434249186449, 0.33109109231427436)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8209853340356192, 0.33731730499129897)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8202802257124913, 0.33468579825586353)--(0.8193170265063375, 0.33635410578514524);
\draw (0.817648712679084, 0.33731730499129897)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8159804051498023, 0.34020690260976005)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8140540067374948, 0.33828050419745265)--(0.8159804051498023, 0.33828050419745265);
\draw (0.817648712679084, 0.33731730499129897)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8111644059700478, 0.3399488243226779)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8104592976469198, 0.33731730499129897)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8140540067374948, 0.33828050419745265)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8071226762903845, 0.33731730499129897)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8078277877624984, 0.33468579825586353)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8104592976469198, 0.33731730499129897)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8049381869950515, 0.33301749072658177)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8068645885563448, 0.33109109231427436)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8078277877624984, 0.33468579825586353)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8049381869950515, 0.3291646939019669)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8068645885563448, 0.33109109231427436)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8078277877624984, 0.3274963863726852)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8078277877624984, 0.32415975871817815)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8104592976469198, 0.32486487963724975)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8078277877624984, 0.3274963863726852)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8121276051762015, 0.32197526942284505)--(0.8121276051762015, 0.323901680431096);
\draw (0.8140540067374948, 0.3239016678351525)--(0.8121276051762015, 0.323901680431096);
\draw (0.8104592976469198, 0.32486487963724975)--(0.8121276051762015, 0.323901680431096);
\draw (0.8367743933421473, 0.33398068993273544)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8360692787210475, 0.3366121966681709)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8334377719856121, 0.33398068993273544)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8387007917544547, 0.33731730499129897)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8360692787210475, 0.3366121966681709)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8370324779272011, 0.34020690260976005)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8387007917544547, 0.34309651282416476)--(0.8370324779272011, 0.342133313618011);
\draw (0.8360692787210475, 0.3438016211472928)--(0.8370324779272011, 0.342133313618011);
\draw (0.8370324779272011, 0.34020690260976005)--(0.8370324779272011, 0.342133313618011);
\draw (0.8360692787210475, 0.34713823620585627)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8334377719856121, 0.34643312788272823)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8360692787210475, 0.3438016211472928)--(0.8351060795148938, 0.3454699286765745);
\draw (0.832732663662484, 0.34906463461816367)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8334377719856121, 0.34643312788272823)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8298430597460511, 0.3473963270888819)--(0.8317694644563303, 0.3473963270888819);
\draw (0.82695346212759, 0.34906463461816367)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8262483538044619, 0.34643312788272823)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8298430597460511, 0.3473963270888819)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8229117324479267, 0.34643312788272823)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8236168470690265, 0.3438016211472928)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8262483538044619, 0.34643312788272823)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8207272431525936, 0.342133313618011)--(0.8226536478628728, 0.342133313618011);
\draw (0.8226536478628728, 0.34020690260976005)--(0.8226536478628728, 0.342133313618011);
\draw (0.8236168470690265, 0.3438016211472928)--(0.8226536478628728, 0.342133313618011);
\draw (0.8209853340356192, 0.33731730499129897)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8236168470690265, 0.3366121966681709)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8226536478628728, 0.34020690260976005)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8229117324479267, 0.33398068993273544)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8236168470690265, 0.3366121966681709)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8262483538044619, 0.33398068993273544)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8279166613337436, 0.33109109231427436)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8298430597460511, 0.33301749072658177)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8262483538044619, 0.33398068993273544)--(0.8279166613337436, 0.33301749072658177);
\draw (0.832732663662484, 0.3313491831973)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8334377719856121, 0.33398068993273544)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8298430597460511, 0.33301749072658177)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8478166083479122, 0.35310637059579875)--(0.8461482945206587, 0.3540695698019525);
\draw (0.845185095314505, 0.3524012622726707)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8461482945206587, 0.3559959682142599)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8458902099356048, 0.3497697429412917)--(0.8442218961083513, 0.35073294214744544);
\draw (0.845185095314505, 0.3524012622726707)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8425535885790696, 0.3497697429412917)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8408852810497878, 0.3468801453228306)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8389588763395086, 0.34880654373513803)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8425535885790696, 0.3497697429412917)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8360692787210475, 0.34713823620585627)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8353641703979194, 0.3497697429412917)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8389588763395086, 0.34880654373513803)--(0.8370324779272011, 0.34880654373513803);
\draw (0.832732663662484, 0.34906463461816367)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8353641703979194, 0.3497697429412917)--(0.8336958628686377, 0.35073294214744544);
\draw (0.832732663662484, 0.3524012622726707)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8298430597460511, 0.3540695698019525)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8317694644563303, 0.3559959682142599)--(0.8317694644563303, 0.3540695698019525);
\draw (0.832732663662484, 0.3524012622726707)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8301011506290767, 0.358885565832721)--(0.8317694644563303, 0.3579223666265673);
\draw (0.832732663662484, 0.359590674155849)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8317694644563303, 0.3559959682142599)--(0.8317694644563303, 0.3579223666265673);
\draw (0.832732663662484, 0.36292730181035604)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8353641703979194, 0.3622221808912845)--(0.8336958628686377, 0.36125898168513076);
\draw (0.832732663662484, 0.359590674155849)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8370324779272011, 0.36511177850974563)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8389588763395086, 0.36318538009743817)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8353641703979194, 0.3622221808912845)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8408852810497878, 0.36511177850974563)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8389588763395086, 0.36318538009743817)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8425535885790696, 0.3622221808912845)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8458902099356048, 0.3622221808912845)--(0.8442218961083513, 0.36125898168513076);
\draw (0.845185095314505, 0.359590674155849)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8425535885790696, 0.3622221808912845)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8480746992309378, 0.3579223666265673)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8461482945206587, 0.3559959682142599)--(0.8461482945206587, 0.3579223666265673);
\draw (0.845185095314505, 0.359590674155849)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8478166083479122, 0.377117199019636)--(0.8461482945206587, 0.3761539998134823);
\draw (0.845185095314505, 0.377822307342764)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8461482945206587, 0.3742276014011749)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8458902099356048, 0.3804538140781995)--(0.8442218961083513, 0.3794906148720458);
\draw (0.845185095314505, 0.377822307342764)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8425535885790696, 0.3804538140781995)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8408852810497878, 0.3833434116966606)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8389588763395086, 0.3814170132843532)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8425535885790696, 0.3804538140781995)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8360692787210475, 0.3830853334095785)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8353641703979194, 0.3804538140781995)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8389588763395086, 0.3814170132843532)--(0.8370324779272011, 0.3814170132843532);
\draw (0.832732663662484, 0.38115893499727105)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8353641703979194, 0.3804538140781995)--(0.8336958628686377, 0.3794906148720458);
\draw (0.832732663662484, 0.377822307342764)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8298430597460511, 0.3761539998134823)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8317694644563303, 0.3742276014011749)--(0.8317694644563303, 0.3761539998134823);
\draw (0.832732663662484, 0.377822307342764)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8301011506290767, 0.37133800378271375)--(0.8317694644563303, 0.3723012029888675);
\draw (0.832732663662484, 0.3706328954595857)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8317694644563303, 0.3742276014011749)--(0.8317694644563303, 0.3723012029888675);
\draw (0.832732663662484, 0.3672962678050787)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8353641703979194, 0.3680013761282067)--(0.8336958628686377, 0.36896457533436045);
\draw (0.832732663662484, 0.3706328954595857)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8370324779272011, 0.36511177850974563)--(0.8370324779272011, 0.367038176922053);
\draw (0.8389588763395086, 0.367038176922053)--(0.8370324779272011, 0.367038176922053);
\draw (0.8353641703979194, 0.3680013761282067)--(0.8370324779272011, 0.367038176922053);
\draw (0.8408852810497878, 0.36511177850974563)--(0.8408852810497878, 0.367038176922053);
\draw (0.8389588763395086, 0.367038176922053)--(0.8408852810497878, 0.367038176922053);
\draw (0.8425535885790696, 0.3680013761282067)--(0.8408852810497878, 0.367038176922053);
\draw (0.8458902099356048, 0.3680013761282067)--(0.8442218961083513, 0.36896457533436045);
\draw (0.845185095314505, 0.3706328954595857)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8425535885790696, 0.3680013761282067)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8480746992309378, 0.3723012029888675)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8461482945206587, 0.3742276014011749)--(0.8461482945206587, 0.3723012029888675);
\draw (0.845185095314505, 0.3706328954595857)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8360692787210475, 0.3969479880058273)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8334377719856121, 0.3962428796826993)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8360692787210475, 0.39361136035132027)--(0.8351060795148938, 0.3952796804765456);
\draw (0.832732663662484, 0.3988743864181348)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8334377719856121, 0.3962428796826993)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8298430597460511, 0.39720607888885295)--(0.8317694644563303, 0.39720607888885295);
\draw (0.82695346212759, 0.3988743864181348)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8262483538044619, 0.3962428796826993)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8298430597460511, 0.39720607888885295)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8229117324479267, 0.3962428796826993)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8236168470690265, 0.39361136035132027)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8262483538044619, 0.3962428796826993)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8209853340356192, 0.39290625202819224)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8236168470690265, 0.39361136035132027)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8226536478628728, 0.3900166544097311)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8209853340356192, 0.38712705679127)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8236168470690265, 0.386421948468142)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8226536478628728, 0.3900166544097311)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8236168470690265, 0.3830853334095785)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8262483538044619, 0.3837904417327065)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8236168470690265, 0.386421948468142)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8279166613337436, 0.3809008441142454)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8298430597460511, 0.3828272425265528)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8262483538044619, 0.3837904417327065)--(0.8279166613337436, 0.3828272425265528);
\draw (0.832732663662484, 0.38115893499727105)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8334377719856121, 0.3837904417327065)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8298430597460511, 0.3828272425265528)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8360692787210475, 0.3830853334095785)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8334377719856121, 0.3837904417327065)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8360692787210475, 0.386421948468142)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8389588763395086, 0.38809025599742375)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8370324779272011, 0.3900166544097311)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8360692787210475, 0.386421948468142)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8387007917544547, 0.39290625202819224)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8360692787210475, 0.39361136035132027)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8370324779272011, 0.3900166544097311)--(0.8370324779272011, 0.39194305282203856);
\draw (0.7066597577583177, 0.40799019671362047)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7059546494351896, 0.405358689978185)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7095493553767789, 0.40632188918433876)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7033231364017825, 0.40606379830131306)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7059546494351896, 0.405358689978185)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7033231364017825, 0.4027271832427496)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7004335387833214, 0.4010588757134678)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7023599371956287, 0.3991324773011604)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7033231364017825, 0.4027271832427496)--(0.7023599371956287, 0.4010588757134678);
\draw (0.700691629666347, 0.3962428796826993)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7033231364017825, 0.39553775876362773)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7023599371956287, 0.3991324773011604)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7026180280786544, 0.39290625202819224)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7033231364017825, 0.39553775876362773)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7059546494351896, 0.39290625202819224)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7076229569644714, 0.3900166544097311)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7095493553767789, 0.39194305282203856)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7059546494351896, 0.39290625202819224)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7124389561442258, 0.3902747452927568)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7131440644673539, 0.39290625202819224)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7095493553767789, 0.39194305282203856)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7164806858238891, 0.39290625202819224)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7157755743517752, 0.39553775876362773)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7131440644673539, 0.39290625202819224)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7186651751192221, 0.39720607888885295)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7167387735579289, 0.3991324773011604)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7157755743517752, 0.39553775876362773)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7186651751192221, 0.4010588757134678)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7167387735579289, 0.3991324773011604)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7157755743517752, 0.4027271832427496)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7157755743517752, 0.40606379830131306)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7131440644673539, 0.405358689978185)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7157755743517752, 0.4027271832427496)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7114757569380721, 0.4082482875966461)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7095493553767789, 0.40632188918433876)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7131440644673539, 0.405358689978185)--(0.7114757569380721, 0.40632188918433876);
\draw (0.6875340833932262, 0.3969479880058273)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6901655901286616, 0.3962428796826993)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6875340833932262, 0.39361136035132027)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6908706984517896, 0.3988743864181348)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6901655901286616, 0.3962428796826993)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6937603023682226, 0.39720607888885295)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6966498999866837, 0.3988743864181348)--(0.69568670078053, 0.39720607888885295);
\draw (0.6973550083098117, 0.3962428796826993)--(0.69568670078053, 0.39720607888885295);
\draw (0.6937603023682226, 0.39720607888885295)--(0.69568670078053, 0.39720607888885295);
\draw (0.700691629666347, 0.3962428796826993)--(0.6990233158390935, 0.3952796804765456);
\draw (0.6999865150452471, 0.39361136035132027)--(0.6990233158390935, 0.3952796804765456);
\draw (0.6973550083098117, 0.3962428796826993)--(0.6990233158390935, 0.3952796804765456);
\draw (0.7026180280786544, 0.39290625202819224)--(0.7009497142514008, 0.39194305282203856);
\draw (0.6999865150452471, 0.39361136035132027)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7009497142514008, 0.3900166544097311)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7026180280786544, 0.38712705679127)--(0.7009497142514008, 0.38809025599742375);
\draw (0.6999865150452471, 0.386421948468142)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7009497142514008, 0.3900166544097311)--(0.7009497142514008, 0.38809025599742375);
\draw (0.6999865150452471, 0.3830853334095785)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6973550083098117, 0.3837904417327065)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6999865150452471, 0.386421948468142)--(0.6990233158390935, 0.3847536409388602);
\draw (0.69568670078053, 0.3809008441142454)--(0.69568670078053, 0.3828272425265528);
\draw (0.6937603023682226, 0.3828272425265528)--(0.69568670078053, 0.3828272425265528);
\draw (0.6973550083098117, 0.3837904417327065)--(0.69568670078053, 0.3828272425265528);
\draw (0.6908706984517896, 0.38115893499727105)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6901655901286616, 0.3837904417327065)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6937603023682226, 0.3828272425265528)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6875340833932262, 0.3830853334095785)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6901655901286616, 0.3837904417327065)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6875340833932262, 0.386421948468142)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6846444857747651, 0.38809025599742375)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6865708841870725, 0.3900166544097311)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6875340833932262, 0.386421948468142)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6849025703598189, 0.39290625202819224)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6875340833932262, 0.39361136035132027)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6865708841870725, 0.3900166544097311)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6755286628833358, 0.3761539998134823)--(0.677455067593615, 0.3761539998134823);
\draw (0.677455067593615, 0.3742276014011749)--(0.677455067593615, 0.3761539998134823);
\draw (0.6784182667997687, 0.377822307342764)--(0.677455067593615, 0.3761539998134823);
\draw (0.6755286628833358, 0.3723012029888675)--(0.677455067593615, 0.3723012029888675);
\draw (0.677455067593615, 0.3742276014011749)--(0.677455067593615, 0.3723012029888675);
\draw (0.6784182667997687, 0.3706328954595857)--(0.677455067593615, 0.3723012029888675);
\draw (0.6784182667997687, 0.3672962678050787)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6810497735352041, 0.3680013761282067)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6784182667997687, 0.3706328954595857)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6827180810644858, 0.36511177850974563)--(0.6827180810644858, 0.367038176922053);
\draw (0.6846444857747651, 0.367038176922053)--(0.6827180810644858, 0.367038176922053);
\draw (0.6810497735352041, 0.3680013761282067)--(0.6827180810644858, 0.367038176922053);
\draw (0.6865708841870725, 0.36511177850974563)--(0.6865708841870725, 0.367038176922053);
\draw (0.6846444857747651, 0.367038176922053)--(0.6865708841870725, 0.367038176922053);
\draw (0.6882391917163542, 0.3680013761282067)--(0.6865708841870725, 0.367038176922053);
\draw (0.6915758130728895, 0.3680013761282067)--(0.689907499245636, 0.36896457533436045);
\draw (0.6908706984517896, 0.3706328954595857)--(0.689907499245636, 0.36896457533436045);
\draw (0.6882391917163542, 0.3680013761282067)--(0.689907499245636, 0.36896457533436045);
\draw (0.6937603023682226, 0.3723012029888675)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6918338976579433, 0.3742276014011749)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6908706984517896, 0.3706328954595857)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6935022114851969, 0.377117199019636)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6908706984517896, 0.377822307342764)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6918338976579433, 0.3742276014011749)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6908706984517896, 0.38115893499727105)--(0.689907499245636, 0.3794906148720458);
\draw (0.6882391917163542, 0.3804538140781995)--(0.689907499245636, 0.3794906148720458);
\draw (0.6908706984517896, 0.377822307342764)--(0.689907499245636, 0.3794906148720458);
\draw (0.6875340833932262, 0.3830853334095785)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6882391917163542, 0.3804538140781995)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6846444857747651, 0.3814170132843532)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6817548818583321, 0.3830853334095785)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6810497735352041, 0.3804538140781995)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6846444857747651, 0.3814170132843532)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6777131521786688, 0.3804538140781995)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6784182667997687, 0.377822307342764)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6810497735352041, 0.3804538140781995)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6757867537663614, 0.35310637059579875)--(0.677455067593615, 0.3540695698019525);
\draw (0.6784182667997687, 0.3524012622726707)--(0.677455067593615, 0.3540695698019525);
\draw (0.677455067593615, 0.3559959682142599)--(0.677455067593615, 0.3540695698019525);
\draw (0.6777131521786688, 0.3497697429412917)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6784182667997687, 0.3524012622726707)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6810497735352041, 0.3497697429412917)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6827180810644858, 0.3468801453228306)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6846444857747651, 0.34880654373513803)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6810497735352041, 0.3497697429412917)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6875340833932262, 0.34713823620585627)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6882391917163542, 0.3497697429412917)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6846444857747651, 0.34880654373513803)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6908706984517896, 0.34906463461816367)--(0.689907499245636, 0.35073294214744544);
\draw (0.6882391917163542, 0.3497697429412917)--(0.689907499245636, 0.35073294214744544);
\draw (0.6908706984517896, 0.3524012622726707)--(0.689907499245636, 0.35073294214744544);
\draw (0.6937603023682226, 0.3540695698019525)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6918338976579433, 0.3559959682142599)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6908706984517896, 0.3524012622726707)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6935022114851969, 0.358885565832721)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6908706984517896, 0.359590674155849)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6918338976579433, 0.3559959682142599)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6908706984517896, 0.36292730181035604)--(0.689907499245636, 0.36125898168513076);
\draw (0.6882391917163542, 0.3622221808912845)--(0.689907499245636, 0.36125898168513076);
\draw (0.6908706984517896, 0.359590674155849)--(0.689907499245636, 0.36125898168513076);
\draw (0.6865708841870725, 0.36511177850974563)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6846444857747651, 0.36318538009743817)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6882391917163542, 0.3622221808912845)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6827180810644858, 0.36511177850974563)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6846444857747651, 0.36318538009743817)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6810497735352041, 0.3622221808912845)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6777131521786688, 0.3622221808912845)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6784182667997687, 0.359590674155849)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6810497735352041, 0.3622221808912845)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6755286628833358, 0.3579223666265673)--(0.677455067593615, 0.3579223666265673);
\draw (0.677455067593615, 0.3559959682142599)--(0.677455067593615, 0.3579223666265673);
\draw (0.6784182667997687, 0.359590674155849)--(0.677455067593615, 0.3579223666265673);
\draw (0.6868289687721263, 0.33398068993273544)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6875340833932262, 0.3366121966681709)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6901655901286616, 0.33398068993273544)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6849025703598189, 0.33731730499129897)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6875340833932262, 0.3366121966681709)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6865708841870725, 0.34020690260976005)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6849025703598189, 0.34309651282416476)--(0.6865708841870725, 0.342133313618011);
\draw (0.6875340833932262, 0.3438016211472928)--(0.6865708841870725, 0.342133313618011);
\draw (0.6865708841870725, 0.34020690260976005)--(0.6865708841870725, 0.342133313618011);
\draw (0.6875340833932262, 0.34713823620585627)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6901655901286616, 0.34643312788272823)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6875340833932262, 0.3438016211472928)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6908706984517896, 0.34906463461816367)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6901655901286616, 0.34643312788272823)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6937603023682226, 0.3473963270888819)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6966498999866837, 0.34906463461816367)--(0.69568670078053, 0.3473963270888819);
\draw (0.6973550083098117, 0.34643312788272823)--(0.69568670078053, 0.3473963270888819);
\draw (0.6937603023682226, 0.3473963270888819)--(0.69568670078053, 0.3473963270888819);
\draw (0.700691629666347, 0.34643312788272823)--(0.6990233158390935, 0.3454699286765745);
\draw (0.6999865150452471, 0.3438016211472928)--(0.6990233158390935, 0.3454699286765745);
\draw (0.6973550083098117, 0.34643312788272823)--(0.6990233158390935, 0.3454699286765745);
\draw (0.7028761189616801, 0.342133313618011)--(0.7009497142514008, 0.342133313618011);
\draw (0.7009497142514008, 0.34020690260976005)--(0.7009497142514008, 0.342133313618011);
\draw (0.6999865150452471, 0.3438016211472928)--(0.7009497142514008, 0.342133313618011);
\draw (0.7026180280786544, 0.33731730499129897)--(0.7009497142514008, 0.33828050419745265);
\draw (0.6999865150452471, 0.3366121966681709)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7009497142514008, 0.34020690260976005)--(0.7009497142514008, 0.33828050419745265);
\draw (0.700691629666347, 0.33398068993273544)--(0.6990233158390935, 0.3349438891388892);
\draw (0.6999865150452471, 0.3366121966681709)--(0.6990233158390935, 0.3349438891388892);
\draw (0.6973550083098117, 0.33398068993273544)--(0.6990233158390935, 0.3349438891388892);
\draw (0.69568670078053, 0.33109109231427436)--(0.69568670078053, 0.33301749072658177);
\draw (0.6937603023682226, 0.33301749072658177)--(0.69568670078053, 0.33301749072658177);
\draw (0.6973550083098117, 0.33398068993273544)--(0.69568670078053, 0.33301749072658177);
\draw (0.6908706984517896, 0.3313491831973)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6901655901286616, 0.33398068993273544)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6937603023682226, 0.33301749072658177)--(0.6918338976579433, 0.33301749072658177);
\draw (0.7076229569644714, 0.32197526942284505)--(0.7076229569644714, 0.323901680431096);
\draw (0.7095493553767789, 0.3239016678351525)--(0.7076229569644714, 0.323901680431096);
\draw (0.7059546494351896, 0.32486487963724975)--(0.7076229569644714, 0.323901680431096);
\draw (0.7114757569380721, 0.32197526942284505)--(0.7114757569380721, 0.323901680431096);
\draw (0.7095493553767789, 0.3239016678351525)--(0.7114757569380721, 0.323901680431096);
\draw (0.7131440644673539, 0.32486487963724975)--(0.7114757569380721, 0.323901680431096);
\draw (0.7164806858238891, 0.32486487963724975)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7157755743517752, 0.3274963863726852)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7131440644673539, 0.32486487963724975)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7186651751192221, 0.3291646939019669)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7167387735579289, 0.33109109231427436)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7157755743517752, 0.3274963863726852)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7186651751192221, 0.33301749072658177)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7167387735579289, 0.33109109231427436)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7157755743517752, 0.33468579825586353)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7157755743517752, 0.3380224259103705)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7131440644673539, 0.33731730499129897)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7157755743517752, 0.33468579825586353)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7114757569380721, 0.34020690260976005)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7095493553767789, 0.33828050419745265)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7131440644673539, 0.33731730499129897)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7066597577583177, 0.3399488243226779)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7059546494351896, 0.33731730499129897)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7095493553767789, 0.33828050419745265)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7026180280786544, 0.33731730499129897)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7033231364017825, 0.33468579825586353)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7059546494351896, 0.33731730499129897)--(0.7042863356079361, 0.33635410578514524);
\draw (0.700691629666347, 0.33398068993273544)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7033231364017825, 0.33468579825586353)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7023599371956287, 0.33109109231427436)--(0.7023599371956287, 0.33301749072658177);
\draw (0.700691629666347, 0.3282014946958132)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7033231364017825, 0.3274963863726852)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7023599371956287, 0.33109109231427436)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7033231364017825, 0.32415975871817815)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7059546494351896, 0.32486487963724975)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7033231364017825, 0.3274963863726852)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7306705893311408, 0.32223336030587074)--(0.7297073901249871, 0.323901680431096);
\draw (0.7313756976542689, 0.32486487963724975)--(0.7297073901249871, 0.323901680431096);
\draw (0.7277809917126796, 0.323901680431096)--(0.7297073901249871, 0.323901680431096);
\draw (0.7340072075386902, 0.32415975871817815)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7313756976542689, 0.32486487963724975)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7340072075386902, 0.3274963863726852)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7368968067316443, 0.3291646939019669)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7349704067448439, 0.33109109231427436)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7340072075386902, 0.3274963863726852)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7366387189976045, 0.33398068993273544)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7340072075386902, 0.33468579825586353)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7349704067448439, 0.33109109231427436)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7347123190108041, 0.33731730499129897)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7340072075386902, 0.33468579825586353)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7313756976542689, 0.33731730499129897)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7297073901249871, 0.34020690260976005)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7277809917126796, 0.33828050419745265)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7313756976542689, 0.33731730499129897)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7248913909452327, 0.3399488243226779)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7241862826221046, 0.33731730499129897)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7277809917126796, 0.33828050419745265)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7208496612655694, 0.33731730499129897)--(0.722517971943837, 0.33635410578514524);
\draw (0.7215547727376833, 0.33468579825586353)--(0.722517971943837, 0.33635410578514524);
\draw (0.7241862826221046, 0.33731730499129897)--(0.722517971943837, 0.33635410578514524);
\draw (0.7186651719702363, 0.33301749072658177)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7205915735315296, 0.33109109231427436)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7215547727376833, 0.33468579825586353)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7186651719702363, 0.3291646939019669)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7205915735315296, 0.33109109231427436)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7215547727376833, 0.3274963863726852)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7215547727376833, 0.32415975871817815)--(0.722517971943837, 0.3258280788434034);
\draw (0.7241862826221046, 0.32486487963724975)--(0.722517971943837, 0.3258280788434034);
\draw (0.7215547727376833, 0.3274963863726852)--(0.722517971943837, 0.3258280788434034);
\draw (0.7258545901513864, 0.32197526942284505)--(0.7258545901513864, 0.323901680431096);
\draw (0.7277809917126796, 0.3239016678351525)--(0.7258545901513864, 0.323901680431096);
\draw (0.7241862826221046, 0.32486487963724975)--(0.7258545901513864, 0.323901680431096);
\draw (0.7505013775300857, 0.33398068993273544)--(0.748833066851818, 0.3349438891388892);
\draw (0.7497962660579718, 0.3366121966681709)--(0.748833066851818, 0.3349438891388892);
\draw (0.7471647569607969, 0.33398068993273544)--(0.748833066851818, 0.3349438891388892);
\draw (0.7524277759423931, 0.33731730499129897)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7497962660579718, 0.3366121966681709)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7507594660513719, 0.34020690260976005)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7524277759423931, 0.34309651282416476)--(0.7507594660513719, 0.342133313618011);
\draw (0.7497962660579718, 0.3438016211472928)--(0.7507594660513719, 0.342133313618011);
\draw (0.7507594660513719, 0.34020690260976005)--(0.7507594660513719, 0.342133313618011);
\draw (0.7497962660579718, 0.34713823620585627)--(0.748833066851818, 0.3454699286765745);
\draw (0.7471647569607969, 0.34643312788272823)--(0.748833066851818, 0.3454699286765745);
\draw (0.7497962660579718, 0.3438016211472928)--(0.748833066851818, 0.3454699286765745);
\draw (0.7464596454886829, 0.34906463461816367)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7471647569607969, 0.34643312788272823)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7435700478702219, 0.3473963270888819)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7406804502517608, 0.34906463461816367)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7399753387796468, 0.34643312788272823)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7435700478702219, 0.3473963270888819)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7366387189976045, 0.34643312788272823)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7373438288952254, 0.3438016211472928)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7399753387796468, 0.34643312788272823)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7344542312767643, 0.342133313618011)--(0.7363806296890718, 0.342133313618011);
\draw (0.7363806296890718, 0.34020690260976005)--(0.7363806296890718, 0.342133313618011);
\draw (0.7373438288952254, 0.3438016211472928)--(0.7363806296890718, 0.342133313618011);
\draw (0.7347123190108041, 0.33731730499129897)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7373438288952254, 0.3366121966681709)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7363806296890718, 0.34020690260976005)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7366387189976045, 0.33398068993273544)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7373438288952254, 0.3366121966681709)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7399753387796468, 0.33398068993273544)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7416436494579144, 0.33109109231427436)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7435700478702219, 0.33301749072658177)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7399753387796468, 0.33398068993273544)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7464596454886829, 0.3313491831973)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7471647569607969, 0.33398068993273544)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7435700478702219, 0.33301749072658177)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7618016810796779, 0.3540695698019525)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7598752824480177, 0.3559959682142599)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7589120830450524, 0.3524012622726707)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7618016810796779, 0.3579223666265673)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7598752824480177, 0.3559959682142599)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7589120830450524, 0.359590674155849)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7589120830450524, 0.36292730181035604)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7562805735542544, 0.3622221808912845)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7589120830450524, 0.359590674155849)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7546122628759867, 0.36511177850974563)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7526858644636794, 0.36318538009743817)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7562805731606311, 0.3622221808912845)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7507594660513719, 0.36511177850974563)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7526858644636794, 0.36318538009743817)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7490911553731043, 0.3622221808912845)--(0.7507594660513719, 0.36318538009743817);
\draw (0.745754535591062, 0.3622221808912845)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7464596454886829, 0.359590674155849)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7490911553731043, 0.3622221808912845)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7435700478702219, 0.3579223666265673)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7454964462825293, 0.3559959682142599)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7464596454886829, 0.359590674155849)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7438281356042616, 0.35310637059579875)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7464596454886829, 0.3524012622726707)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7454964462825293, 0.3559959682142599)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7464596454886829, 0.34906463461816367)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7490911553731043, 0.3497697429412917)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7464596454886829, 0.3524012622726707)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7497962660579718, 0.34713823620585627)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7490911553731043, 0.3497697429412917)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7526858644636794, 0.34880654373513803)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7555754624757637, 0.34713823620585627)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7562805735542544, 0.3497697429412917)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7526858644636794, 0.34880654373513803)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7596171939267315, 0.3497697429412917)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7589120830450524, 0.3524012622726707)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7562805735542544, 0.3497697429412917)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7618016810796779, 0.3761539998134823)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7598752824480177, 0.3742276014011749)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7589120830450524, 0.377822307342764)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7618016810796779, 0.3723012029888675)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7598752824480177, 0.3742276014011749)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7589120830450524, 0.3706328954595857)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7589120830450524, 0.3672962678050787)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7562805735542544, 0.3680013761282067)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7589120830450524, 0.3706328954595857)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7546122628759867, 0.36511177850974563)--(0.7546122628759867, 0.367038176922053);
\draw (0.7526858644636794, 0.367038176922053)--(0.7546122628759867, 0.367038176922053);
\draw (0.7562805731606311, 0.3680013761282067)--(0.7546122628759867, 0.367038176922053);
\draw (0.7507594660513719, 0.36511177850974563)--(0.7507594660513719, 0.367038176922053);
\draw (0.7526858644636794, 0.367038176922053)--(0.7507594660513719, 0.367038176922053);
\draw (0.7490911553731043, 0.3680013761282067)--(0.7507594660513719, 0.367038176922053);
\draw (0.745754535591062, 0.3680013761282067)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7464596454886829, 0.3706328954595857)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7490911553731043, 0.3680013761282067)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7435700478702219, 0.3723012029888675)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7454964462825293, 0.3742276014011749)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7464596454886829, 0.3706328954595857)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7438281356042616, 0.377117199019636)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7464596454886829, 0.377822307342764)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7454964462825293, 0.3742276014011749)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7464596454886829, 0.38115893499727105)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7490911553731043, 0.3804538140781995)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7464596454886829, 0.377822307342764)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7497962660579718, 0.3830853334095785)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7490911553731043, 0.3804538140781995)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7526858644636794, 0.3814170132843532)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7555754624757637, 0.3830853334095785)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7562805735542544, 0.3804538140781995)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7526858644636794, 0.3814170132843532)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7596171939267315, 0.3804538140781995)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7589120830450524, 0.377822307342764)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7562805735542544, 0.3804538140781995)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7497962660579718, 0.3969479880058273)--(0.748833066851818, 0.3952796804765456);
\draw (0.7471647569607969, 0.3962428796826993)--(0.748833066851818, 0.3952796804765456);
\draw (0.7497962660579718, 0.39361136035132027)--(0.748833066851818, 0.3952796804765456);
\draw (0.7464596454886829, 0.3988743864181348)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7471647569607969, 0.3962428796826993)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7435700478702219, 0.39720607888885295)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7406804502517608, 0.3988743864181348)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7399753387796468, 0.3962428796826993)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7435700478702219, 0.39720607888885295)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7366387189976045, 0.3962428796826993)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7373438288952254, 0.39361136035132027)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7399753387796468, 0.3962428796826993)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7347123190108041, 0.39290625202819224)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7373438288952254, 0.39361136035132027)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7363806296890718, 0.3900166544097311)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7347123190108041, 0.38712705679127)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7373438288952254, 0.386421948468142)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7363806296890718, 0.3900166544097311)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7373438288952254, 0.3830853334095785)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7399753387796468, 0.3837904417327065)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7373438288952254, 0.386421948468142)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7416436494579144, 0.3809008441142454)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7435700478702219, 0.3828272425265528)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7399753387796468, 0.3837904417327065)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7464596454886829, 0.38115893499727105)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7471647569607969, 0.3837904417327065)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7435700478702219, 0.3828272425265528)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7497962660579718, 0.3830853334095785)--(0.748833066851818, 0.3847536409388602);
\draw (0.7471647569607969, 0.3837904417327065)--(0.748833066851818, 0.3847536409388602);
\draw (0.7497962660579718, 0.386421948468142)--(0.748833066851818, 0.3847536409388602);
\draw (0.7526858644636794, 0.38809025599742375)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7507594660513719, 0.3900166544097311)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7497962660579718, 0.386421948468142)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7524277759423931, 0.39290625202819224)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7497962660579718, 0.39361136035132027)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7507594660513719, 0.3900166544097311)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7297073901249871, 0.4082482875966461)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7277809917126796, 0.40632188918433876)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7313756976542689, 0.405358689978185)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7258545901513864, 0.4082482875966461)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7277809917126796, 0.40632188918433876)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7241862826221046, 0.405358689978185)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7208496612655694, 0.405358689978185)--(0.722517971943837, 0.4043954907720313);
\draw (0.7215547727376833, 0.4027271832427496)--(0.722517971943837, 0.4043954907720313);
\draw (0.7241862826221046, 0.405358689978185)--(0.722517971943837, 0.4043954907720313);
\draw (0.7186651719702363, 0.4010588757134678)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7205915735315296, 0.3991324773011604)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7215547727376833, 0.4027271832427496)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7186651719702363, 0.39720607888885295)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7205915735315296, 0.3991324773011604)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7215547727376833, 0.39553775876362773)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7215547727376833, 0.3922011437050642)--(0.722517971943837, 0.39386945123434597);
\draw (0.7241862826221046, 0.39290625202819224)--(0.722517971943837, 0.39386945123434597);
\draw (0.7215547727376833, 0.39553775876362773)--(0.722517971943837, 0.39386945123434597);
\draw (0.7258545901513864, 0.3900166544097311)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7277809917126796, 0.39194305282203856)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7241862826221046, 0.39290625202819224)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7306705893311408, 0.3902747452927568)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7313756976542689, 0.39290625202819224)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7277809917126796, 0.39194305282203856)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7347123190108041, 0.39290625202819224)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7340072075386902, 0.39553775876362773)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7313756976542689, 0.39290625202819224)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7366387189976045, 0.3962428796826993)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7340072075386902, 0.39553775876362773)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7349704067448439, 0.3991324773011604)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7366387189976045, 0.4020220749196215)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7340072075386902, 0.4027271832427496)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7349704067448439, 0.3991324773011604)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7340072075386902, 0.40606379830131306)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7313756976542689, 0.405358689978185)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7340072075386902, 0.4027271832427496)--(0.7330440083325365, 0.4043954907720313);
\draw (0.6128194556932696, 0.3538114789189268)--(0.6137826548994233, 0.352143171389645);
\draw (0.615450962428705, 0.35310637059579875)--(0.6137826548994233, 0.352143171389645);
\draw (0.6128194556932696, 0.3504748638603633)--(0.6137826548994233, 0.352143171389645);
\draw (0.6161560833477766, 0.3557378773312342)--(0.6171192825539303, 0.3540695698019525);
\draw (0.615450962428705, 0.35310637059579875)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6190456809662377, 0.3540695698019525)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6219352785846988, 0.3557378773312342)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6226403869078269, 0.35310637059579875)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6190456809662377, 0.3540695698019525)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6259770019663904, 0.35310637059579875)--(0.6243086944371086, 0.352143171389645);
\draw (0.6252718936432624, 0.3504748638603633)--(0.6243086944371086, 0.352143171389645);
\draw (0.6226403869078269, 0.35310637059579875)--(0.6243086944371086, 0.352143171389645);
\draw (0.6279034003786979, 0.3497697429412917)--(0.626235092849416, 0.34880654373513803);
\draw (0.6252718936432624, 0.3504748638603633)--(0.626235092849416, 0.34880654373513803);
\draw (0.626235092849416, 0.3468801453228306)--(0.626235092849416, 0.34880654373513803);
\draw (0.6279034003786979, 0.3439905477043695)--(0.626235092849416, 0.34495374691052316);
\draw (0.6252718936432624, 0.34328543938124145)--(0.626235092849416, 0.34495374691052316);
\draw (0.626235092849416, 0.3468801453228306)--(0.626235092849416, 0.34495374691052316);
\draw (0.6252718936432624, 0.3399488243226779)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6226403869078269, 0.340653932645806)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6252718936432624, 0.34328543938124145)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6209720793785451, 0.3377643350273449)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6190456809662377, 0.3396907334396523)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6226403869078269, 0.340653932645806)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6161560833477766, 0.3380224259103705)--(0.6171192825539303, 0.3396907334396523);
\draw (0.615450962428705, 0.340653932645806)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6190456809662377, 0.3396907334396523)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6128194556932696, 0.3399488243226779)--(0.6137826548994233, 0.3416171318519597);
\draw (0.615450962428705, 0.340653932645806)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6128194556932696, 0.34328543938124145)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6099298580748085, 0.34495374691052316)--(0.611856256487116, 0.34495374691052316);
\draw (0.611856256487116, 0.3468801453228306)--(0.611856256487116, 0.34495374691052316);
\draw (0.6128194556932696, 0.34328543938124145)--(0.611856256487116, 0.34495374691052316);
\draw (0.6101879489578341, 0.3497697429412917)--(0.611856256487116, 0.34880654373513803);
\draw (0.6128194556932696, 0.3504748638603633)--(0.611856256487116, 0.34880654373513803);
\draw (0.611856256487116, 0.3468801453228306)--(0.611856256487116, 0.34880654373513803);
\draw (0.6319451363563329, 0.3648537002226635)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6312400280332049, 0.3622221808912845)--(0.6329083355624865, 0.36318538009743817);
\draw (0.634834733974794, 0.36318538009743817)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6286085212977695, 0.36292730181035604)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6312400280332049, 0.3622221808912845)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6286085212977695, 0.359590674155849)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6257189236793083, 0.3579223666265673)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6276453220916156, 0.3559959682142599)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6286085212977695, 0.359590674155849)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6259770019663904, 0.35310637059579875)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6286085212977695, 0.3524012622726707)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6276453220916156, 0.3559959682142599)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6279034003786979, 0.3497697429412917)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6286085212977695, 0.3524012622726707)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6312400280332049, 0.3497697429412917)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6329083355624865, 0.3468801453228306)--(0.6329083355624865, 0.34880654373513803);
\draw (0.634834733974794, 0.34880654373513803)--(0.6329083355624865, 0.34880654373513803);
\draw (0.6312400280332049, 0.3497697429412917)--(0.6329083355624865, 0.34880654373513803);
\draw (0.637724331593255, 0.34713823620585627)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6384294399163831, 0.3497697429412917)--(0.6367611323871014, 0.34880654373513803);
\draw (0.634834733974794, 0.34880654373513803)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6417660675708902, 0.3497697429412917)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6410609466518187, 0.3524012622726707)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6384294399163831, 0.3497697429412917)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6439505568662233, 0.3540695698019525)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6420241584539159, 0.3559959682142599)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6410609466518187, 0.3524012622726707)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6439505568662233, 0.3579223666265673)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6420241584539159, 0.3559959682142599)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6410609466518187, 0.359590674155849)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6410609466518187, 0.36292730181035604)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6384294399163831, 0.3622221808912845)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6410609466518187, 0.359590674155849)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6367611323871014, 0.36511177850974563)--(0.6367611323871014, 0.36318538009743817);
\draw (0.634834733974794, 0.36318538009743817)--(0.6367611323871014, 0.36318538009743817);
\draw (0.6384294399163831, 0.3622221808912845)--(0.6367611323871014, 0.36318538009743817);
\draw (0.65595596478017, 0.3648537002226635)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6566610794012699, 0.3622221808912845)--(0.6549927655740164, 0.36318538009743817);
\draw (0.653066367161709, 0.36318538009743817)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6592925861367054, 0.36292730181035604)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6566610794012699, 0.3622221808912845)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6592925861367054, 0.359590674155849)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6621821837551665, 0.3579223666265673)--(0.660255785342859, 0.3579223666265673);
\draw (0.660255785342859, 0.3559959682142599)--(0.660255785342859, 0.3579223666265673);
\draw (0.6592925861367054, 0.359590674155849)--(0.660255785342859, 0.3579223666265673);
\draw (0.6619240928721408, 0.35310637059579875)--(0.660255785342859, 0.3540695698019525);
\draw (0.6592925861367054, 0.3524012622726707)--(0.660255785342859, 0.3540695698019525);
\draw (0.660255785342859, 0.3559959682142599)--(0.660255785342859, 0.3540695698019525);
\draw (0.6599976944598334, 0.3497697429412917)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6592925861367054, 0.3524012622726707)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6566610794012699, 0.3497697429412917)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6549927655740164, 0.3468801453228306)--(0.6549927655740164, 0.34880654373513803);
\draw (0.653066367161709, 0.34880654373513803)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6566610794012699, 0.3497697429412917)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6501767695432479, 0.34713823620585627)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6494716612201199, 0.3497697429412917)--(0.6511399687494015, 0.34880654373513803);
\draw (0.653066367161709, 0.34880654373513803)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6461350335656129, 0.3497697429412917)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6468401544846843, 0.3524012622726707)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6494716612201199, 0.3497697429412917)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6439505568662233, 0.3540695698019525)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6458769552785306, 0.3559959682142599)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6468401544846843, 0.3524012622726707)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6439505568662233, 0.3579223666265673)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6458769552785306, 0.3559959682142599)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6468401544846843, 0.359590674155849)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6468401544846843, 0.36292730181035604)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6494716612201199, 0.3622221808912845)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6468401544846843, 0.359590674155849)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6511399687494015, 0.36511177850974563)--(0.6511399687494015, 0.36318538009743817);
\draw (0.653066367161709, 0.36318538009743817)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6494716612201199, 0.3622221808912845)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6757867537663614, 0.35310637059579875)--(0.6741184462370797, 0.352143171389645);
\draw (0.6750816454432333, 0.3504748638603633)--(0.6741184462370797, 0.352143171389645);
\draw (0.6724501324098262, 0.35310637059579875)--(0.6741184462370797, 0.352143171389645);
\draw (0.6777131521786688, 0.3497697429412917)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6750816454432333, 0.3504748638603633)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6760448446493871, 0.3468801453228306)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6777131521786688, 0.3439905477043695)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6750816454432333, 0.34328543938124145)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6760448446493871, 0.3468801453228306)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6750816454432333, 0.3399488243226779)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6724501324098262, 0.340653932645806)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6750816454432333, 0.34328543938124145)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6717450240866981, 0.3380224259103705)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6724501324098262, 0.340653932645806)--(0.6707818248805444, 0.3396907334396523);
\draw (0.668855426468237, 0.3396907334396523)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6659658288497758, 0.3380224259103705)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6652607142286762, 0.340653932645806)--(0.6669290280559296, 0.3396907334396523);
\draw (0.668855426468237, 0.3396907334396523)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6619240928721408, 0.340653932645806)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6626292074932406, 0.34328543938124145)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6652607142286762, 0.340653932645806)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6597396098747795, 0.34495374691052316)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6616660082870869, 0.3468801453228306)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6626292074932406, 0.34328543938124145)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6599976944598334, 0.3497697429412917)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6626292074932406, 0.3504748638603633)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6616660082870869, 0.3468801453228306)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6619240928721408, 0.35310637059579875)--(0.6635924066993943, 0.352143171389645);
\draw (0.6626292074932406, 0.3504748638603633)--(0.6635924066993943, 0.352143171389645);
\draw (0.6652607142286762, 0.35310637059579875)--(0.6635924066993943, 0.352143171389645);
\draw (0.6669290280559296, 0.3559959682142599)--(0.6669290280559296, 0.3540695698019525);
\draw (0.668855426468237, 0.3540695698019525)--(0.6669290280559296, 0.3540695698019525);
\draw (0.6652607142286762, 0.35310637059579875)--(0.6669290280559296, 0.3540695698019525);
\draw (0.6717450240866981, 0.3557378773312342)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6724501324098262, 0.35310637059579875)--(0.6707818248805444, 0.3540695698019525);
\draw (0.668855426468237, 0.3540695698019525)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6868289687721263, 0.33398068993273544)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6841974620366909, 0.33468579825586353)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6851606612428446, 0.33109109231427436)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6849025703598189, 0.33731730499129897)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6841974620366909, 0.33468579825586353)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6815659490032837, 0.33731730499129897)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6798976414740019, 0.34020690260976005)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6779712430616945, 0.33828050419745265)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6815659490032837, 0.33731730499129897)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6750816454432333, 0.3399488243226779)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6743765308221336, 0.33731730499129897)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6779712430616945, 0.33828050419745265)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6717450240866981, 0.3380224259103705)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6743765308221336, 0.33731730499129897)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6717450240866981, 0.33468579825586353)--(0.6727082232928518, 0.33635410578514524);
\draw (0.668855426468237, 0.33301749072658177)--(0.6707818248805444, 0.33301749072658177);
\draw (0.6707818248805444, 0.33109109231427436)--(0.6707818248805444, 0.33301749072658177);
\draw (0.6717450240866981, 0.33468579825586353)--(0.6707818248805444, 0.33301749072658177);
\draw (0.6691135110532909, 0.3282014946958132)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6717450240866981, 0.3274963863726852)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6707818248805444, 0.33109109231427436)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6717450240866981, 0.32415975871817815)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6743765308221336, 0.32486487963724975)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6717450240866981, 0.3274963863726852)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6760448446493871, 0.32197526942284505)--(0.6760448446493871, 0.323901680431096);
\draw (0.6779712430616945, 0.3239016678351525)--(0.6760448446493871, 0.323901680431096);
\draw (0.6743765308221336, 0.32486487963724975)--(0.6760448446493871, 0.323901680431096);
\draw (0.6798976414740019, 0.32197526942284505)--(0.6798976414740019, 0.323901680431096);
\draw (0.6779712430616945, 0.3239016678351525)--(0.6798976414740019, 0.323901680431096);
\draw (0.6815659490032837, 0.32486487963724975)--(0.6798976414740019, 0.323901680431096);
\draw (0.6849025703598189, 0.32486487963724975)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6841974620366909, 0.3274963863726852)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6815659490032837, 0.32486487963724975)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6870870596551519, 0.3291646939019669)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6851606612428446, 0.33109109231427436)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6841974620366909, 0.3274963863726852)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6868289687721263, 0.3099698615088982)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6841974620366909, 0.3092647468877984)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6851606612428446, 0.31285945912735935)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6849025703598189, 0.30663324015236293)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6841974620366909, 0.3092647468877984)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6815659490032837, 0.30663324015236293)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6798976414740019, 0.30374364253390185)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6779712430616945, 0.30567004094620925)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6815659490032837, 0.30663324015236293)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6750816454432333, 0.3040017334169275)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6743765308221336, 0.30663324015236293)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6779712430616945, 0.30567004094620925)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6717450240866981, 0.3059281318292349)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6743765308221336, 0.30663324015236293)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6717450240866981, 0.3092647468877984)--(0.6727082232928518, 0.30759643935851666);
\draw (0.668855426468237, 0.31093306071505195)--(0.6707818248805444, 0.31093306071505195);
\draw (0.6707818248805444, 0.31285945912735935)--(0.6707818248805444, 0.31093306071505195);
\draw (0.6717450240866981, 0.3092647468877984)--(0.6707818248805444, 0.31093306071505195);
\draw (0.6691135110532909, 0.31574905674582043)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6717450240866981, 0.3164541650689485)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6707818248805444, 0.31285945912735935)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6717450240866981, 0.31979079272345556)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6743765308221336, 0.31908567180438396)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6717450240866981, 0.3164541650689485)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6760448446493871, 0.32197526942284505)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6779712430616945, 0.3200488710105377)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6743765308221336, 0.31908567180438396)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6798976414740019, 0.32197526942284505)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6779712430616945, 0.3200488710105377)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6815659490032837, 0.31908567180438396)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6849025703598189, 0.31908567180438396)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6841974620366909, 0.3164541650689485)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6815659490032837, 0.31908567180438396)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6870870596551519, 0.31478585753966676)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6851606612428446, 0.31285945912735935)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6841974620366909, 0.3164541650689485)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6750816454432333, 0.2901390725227069)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6724501324098262, 0.2908441808458349)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6750816454432333, 0.29347569387924216)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6717450240866981, 0.28821267411039947)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6724501324098262, 0.2908441808458349)--(0.6707818248805444, 0.28988098163968123);
\draw (0.668855426468237, 0.28988098163968123)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6659658288497758, 0.28821267411039947)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6652607142286762, 0.2908441808458349)--(0.6669290280559296, 0.28988098163968123);
\draw (0.668855426468237, 0.28988098163968123)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6619240928721408, 0.2908441808458349)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6626292074932406, 0.29347569387924216)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6652607142286762, 0.2908441808458349)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6599976944598334, 0.2941808022023702)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6626292074932406, 0.29347569387924216)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6616660082870869, 0.29707039982083133)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6599976944598334, 0.2999599974392924)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6626292074932406, 0.30066511206039226)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6616660082870869, 0.29707039982083133)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6626292074932406, 0.3040017334169275)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6652607142286762, 0.3032966187958277)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6626292074932406, 0.30066511206039226)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6669290280559296, 0.30618621641428884)--(0.6669290280559296, 0.30425981800198143);
\draw (0.668855426468237, 0.30425981800198143)--(0.6669290280559296, 0.30425981800198143);
\draw (0.6652607142286762, 0.3032966187958277)--(0.6669290280559296, 0.30425981800198143);
\draw (0.6717450240866981, 0.3059281318292349)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6724501324098262, 0.3032966187958277)--(0.6707818248805444, 0.30425981800198143);
\draw (0.668855426468237, 0.30425981800198143)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6750816454432333, 0.3040017334169275)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6724501324098262, 0.3032966187958277)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6750816454432333, 0.30066511206039226)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6779712430616945, 0.29899679823313874)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6760448446493871, 0.29707039982083133)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6750816454432333, 0.30066511206039226)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6777131521786688, 0.2941808022023702)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6750816454432333, 0.29347569387924216)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6760448446493871, 0.29707039982083133)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6549927655740164, 0.2788387666339163)--(0.6549927655740164, 0.28076516504622373);
\draw (0.653066367161709, 0.28076516504622373)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6566610794012699, 0.2817283642523774)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6511399687494015, 0.2788387666339163)--(0.6511399687494015, 0.28076516504622373);
\draw (0.653066367161709, 0.28076516504622373)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6494716612201199, 0.2817283642523774)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6461350335656129, 0.2817283642523774)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6468401544846843, 0.28435987728578466)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6494716612201199, 0.2817283642523774)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6439505568662233, 0.2860281848150664)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6458769552785306, 0.28795458322737383)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6468401544846843, 0.28435987728578466)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6439505568662233, 0.28988098163968123)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6458769552785306, 0.28795458322737383)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6468401544846843, 0.29154929546693475)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6468401544846843, 0.29488591682347)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6494716612201199, 0.2941808022023702)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6468401544846843, 0.29154929546693475)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6511399687494015, 0.29707039982083133)--(0.6511399687494015, 0.2951440014085239);
\draw (0.653066367161709, 0.2951440014085239)--(0.6511399687494015, 0.2951440014085239);
\draw (0.6494716612201199, 0.2941808022023702)--(0.6511399687494015, 0.2951440014085239);
\draw (0.65595596478017, 0.29681231523577745)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6566610794012699, 0.2941808022023702)--(0.6549927655740164, 0.2951440014085239);
\draw (0.653066367161709, 0.2951440014085239)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6599976944598334, 0.2941808022023702)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6592925861367054, 0.29154929546693475)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6566610794012699, 0.2941808022023702)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6619240928721408, 0.2908441808458349)--(0.660255785342859, 0.28988098163968123);
\draw (0.6592925861367054, 0.29154929546693475)--(0.660255785342859, 0.28988098163968123);
\draw (0.660255785342859, 0.28795458322737383)--(0.660255785342859, 0.28988098163968123);
\draw (0.6619240928721408, 0.2850649856089127)--(0.660255785342859, 0.2860281848150664);
\draw (0.6592925861367054, 0.28435987728578466)--(0.660255785342859, 0.2860281848150664);
\draw (0.660255785342859, 0.28795458322737383)--(0.660255785342859, 0.2860281848150664);
\draw (0.6592925861367054, 0.28102325592924937)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6566610794012699, 0.2817283642523774)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6592925861367054, 0.28435987728578466)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6319451363563329, 0.27909685751694197)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6312400280332049, 0.2817283642523774)--(0.6329083355624865, 0.28076516504622373);
\draw (0.634834733974794, 0.28076516504622373)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6286085212977695, 0.28102325592924937)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6312400280332049, 0.2817283642523774)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6286085212977695, 0.28435987728578466)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6257189236793083, 0.2860281848150664)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6276453220916156, 0.28795458322737383)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6286085212977695, 0.28435987728578466)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6259770019663904, 0.2908441808458349)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6286085212977695, 0.29154929546693475)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6276453220916156, 0.28795458322737383)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6279034003786979, 0.2941808022023702)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6286085212977695, 0.29154929546693475)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6312400280332049, 0.2941808022023702)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6329083355624865, 0.29707039982083133)--(0.6329083355624865, 0.2951440014085239);
\draw (0.634834733974794, 0.2951440014085239)--(0.6329083355624865, 0.2951440014085239);
\draw (0.6312400280332049, 0.2941808022023702)--(0.6329083355624865, 0.2951440014085239);
\draw (0.637724331593255, 0.29681231523577745)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6384294399163831, 0.2941808022023702)--(0.6367611323871014, 0.2951440014085239);
\draw (0.634834733974794, 0.2951440014085239)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6417660675708902, 0.2941808022023702)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6410609466518187, 0.29154929546693475)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6384294399163831, 0.2941808022023702)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6439505568662233, 0.28988098163968123)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6420241584539159, 0.28795458322737383)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6410609466518187, 0.29154929546693475)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6439505568662233, 0.2860281848150664)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6420241584539159, 0.28795458322737383)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6410609466518187, 0.28435987728578466)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6410609466518187, 0.28102325592924937)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6384294399163831, 0.2817283642523774)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6410609466518187, 0.28435987728578466)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6367611323871014, 0.2788387666339163)--(0.6367611323871014, 0.28076516504622373);
\draw (0.634834733974794, 0.28076516504622373)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6384294399163831, 0.2817283642523774)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6128194556932696, 0.2901390725227069)--(0.6137826548994233, 0.29180738005198864);
\draw (0.615450962428705, 0.2908441808458349)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6128194556932696, 0.29347569387924216)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6161560833477766, 0.28821267411039947)--(0.6171192825539303, 0.28988098163968123);
\draw (0.615450962428705, 0.2908441808458349)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6190456809662377, 0.28988098163968123)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6219352785846988, 0.28821267411039947)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6226403869078269, 0.2908441808458349)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6190456809662377, 0.28988098163968123)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6259770019663904, 0.2908441808458349)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6252718936432624, 0.29347569387924216)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6226403869078269, 0.2908441808458349)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6279034003786979, 0.2941808022023702)--(0.626235092849416, 0.2951440014085239);
\draw (0.6252718936432624, 0.29347569387924216)--(0.626235092849416, 0.2951440014085239);
\draw (0.626235092849416, 0.29707039982083133)--(0.626235092849416, 0.2951440014085239);
\draw (0.6279034003786979, 0.2999599974392924)--(0.626235092849416, 0.29899679823313874);
\draw (0.6252718936432624, 0.30066511206039226)--(0.626235092849416, 0.29899679823313874);
\draw (0.626235092849416, 0.29707039982083133)--(0.626235092849416, 0.29899679823313874);
\draw (0.6252718936432624, 0.3040017334169275)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6226403869078269, 0.3032966187958277)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6252718936432624, 0.30066511206039226)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6209720793785451, 0.30618621641428884)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6190456809662377, 0.30425981800198143)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6226403869078269, 0.3032966187958277)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6161560833477766, 0.3059281318292349)--(0.6171192825539303, 0.30425981800198143);
\draw (0.615450962428705, 0.3032966187958277)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6190456809662377, 0.30425981800198143)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6128194556932696, 0.3040017334169275)--(0.6137826548994233, 0.30233341958967397);
\draw (0.615450962428705, 0.3032966187958277)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6128194556932696, 0.30066511206039226)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6099298580748085, 0.29899679823313874)--(0.611856256487116, 0.29899679823313874);
\draw (0.611856256487116, 0.29707039982083133)--(0.611856256487116, 0.29899679823313874);
\draw (0.6128194556932696, 0.30066511206039226)--(0.611856256487116, 0.29899679823313874);
\draw (0.6101879489578341, 0.2941808022023702)--(0.611856256487116, 0.2951440014085239);
\draw (0.6128194556932696, 0.29347569387924216)--(0.611856256487116, 0.2951440014085239);
\draw (0.611856256487116, 0.29707039982083133)--(0.611856256487116, 0.2951440014085239);
\draw (0.6008140477793227, 0.31093306071505195)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6027404461916301, 0.31285945912735935)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6037036453977838, 0.3092647468877984)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6008140477793227, 0.31478585753966676)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6027404461916301, 0.31285945912735935)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6037036453977838, 0.3164541650689485)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6037036453977838, 0.31979079272345556)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6063351521332193, 0.31908567180438396)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6037036453977838, 0.3164541650689485)--(0.6046668446039376, 0.31812247259823023);
\draw (0.608003459662501, 0.32197526942284505)--(0.608003459662501, 0.3200488710105377);
\draw (0.6099298580748085, 0.3200488710105377)--(0.608003459662501, 0.3200488710105377);
\draw (0.6063351521332193, 0.31908567180438396)--(0.608003459662501, 0.3200488710105377);
\draw (0.611856256487116, 0.32197526942284505)--(0.611856256487116, 0.3200488710105377);
\draw (0.6099298580748085, 0.3200488710105377)--(0.611856256487116, 0.3200488710105377);
\draw (0.6135245640163975, 0.31908567180438396)--(0.611856256487116, 0.3200488710105377);
\draw (0.6168611916709046, 0.31908567180438396)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6161560833477766, 0.3164541650689485)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6135245640163975, 0.31908567180438396)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6190456809662377, 0.31478585753966676)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6171192825539303, 0.31285945912735935)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6161560833477766, 0.3164541650689485)--(0.6171192825539303, 0.31478585753966676);
\draw (0.618787590083212, 0.3099698615088982)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6161560833477766, 0.3092647468877984)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6171192825539303, 0.31285945912735935)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6161560833477766, 0.3059281318292349)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6135245640163975, 0.30663324015236293)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6161560833477766, 0.3092647468877984)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6128194556932696, 0.3040017334169275)--(0.611856256487116, 0.30567004094620925);
\draw (0.6135245640163975, 0.30663324015236293)--(0.611856256487116, 0.30567004094620925);
\draw (0.6099298580748085, 0.30567004094620925)--(0.611856256487116, 0.30567004094620925);
\draw (0.6070402604563474, 0.3040017334169275)--(0.608003459662501, 0.30567004094620925);
\draw (0.6063351521332193, 0.30663324015236293)--(0.608003459662501, 0.30567004094620925);
\draw (0.6099298580748085, 0.30567004094620925)--(0.608003459662501, 0.30567004094620925);
\draw (0.6029985244787123, 0.30663324015236293)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6037036453977838, 0.3092647468877984)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6063351521332193, 0.30663324015236293)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6010721260664049, 0.33398068993273544)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6037036453977838, 0.33468579825586353)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6027404461916301, 0.33109109231427436)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6029985244787123, 0.33731730499129897)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6037036453977838, 0.33468579825586353)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6063351521332193, 0.33731730499129897)--(0.6046668446039376, 0.33635410578514524);
\draw (0.608003459662501, 0.34020690260976005)--(0.608003459662501, 0.33828050419745265);
\draw (0.6099298580748085, 0.33828050419745265)--(0.608003459662501, 0.33828050419745265);
\draw (0.6063351521332193, 0.33731730499129897)--(0.608003459662501, 0.33828050419745265);
\draw (0.6128194556932696, 0.3399488243226779)--(0.611856256487116, 0.33828050419745265);
\draw (0.6135245640163975, 0.33731730499129897)--(0.611856256487116, 0.33828050419745265);
\draw (0.6099298580748085, 0.33828050419745265)--(0.611856256487116, 0.33828050419745265);
\draw (0.6161560833477766, 0.3380224259103705)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6135245640163975, 0.33731730499129897)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6161560833477766, 0.33468579825586353)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6190456809662377, 0.33301749072658177)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6171192825539303, 0.33109109231427436)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6161560833477766, 0.33468579825586353)--(0.6171192825539303, 0.33301749072658177);
\draw (0.618787590083212, 0.3282014946958132)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6161560833477766, 0.3274963863726852)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6171192825539303, 0.33109109231427436)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6161560833477766, 0.32415975871817815)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6135245640163975, 0.32486487963724975)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6161560833477766, 0.3274963863726852)--(0.6151928841416229, 0.3258280788434034);
\draw (0.611856256487116, 0.32197526942284505)--(0.611856256487116, 0.323901680431096);
\draw (0.6099298580748085, 0.3239016678351525)--(0.611856256487116, 0.323901680431096);
\draw (0.6135245640163975, 0.32486487963724975)--(0.611856256487116, 0.323901680431096);
\draw (0.608003459662501, 0.32197526942284505)--(0.608003459662501, 0.323901680431096);
\draw (0.6099298580748085, 0.3239016678351525)--(0.608003459662501, 0.323901680431096);
\draw (0.6063351521332193, 0.32486487963724975)--(0.608003459662501, 0.323901680431096);
\draw (0.6029985244787123, 0.32486487963724975)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6037036453977838, 0.3274963863726852)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6063351521332193, 0.32486487963724975)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6008140477793227, 0.3291646939019669)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6027404461916301, 0.33109109231427436)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6037036453977838, 0.3274963863726852)--(0.6027404461916301, 0.3291646939019669);
\draw (0.5576775386924222, 0.25830286932459695)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5596039371047297, 0.25637647091228954)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5605671363108833, 0.25997117685387866)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5576775386924222, 0.25445006935099623)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5596039371047297, 0.25637647091228954)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5605671363108833, 0.25278176182171447)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5605671363108833, 0.2494451404651792)--(0.561530335517037, 0.25111345114344685);
\draw (0.5631986430463187, 0.2501502519372931)--(0.561530335517037, 0.25111345114344685);
\draw (0.5605671363108833, 0.25278176182171447)--(0.561530335517037, 0.25111345114344685);
\draw (0.5648669505756005, 0.24726065116984614)--(0.5648669505756005, 0.24918705273113945);
\draw (0.566793348987908, 0.24918705273113945)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5631986430463187, 0.2501502519372931)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5687197474002154, 0.24726065116984614)--(0.5687197474002154, 0.24918705273113945);
\draw (0.566793348987908, 0.24918705273113945)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5703880675254407, 0.2501502519372931)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5737246825840041, 0.2501502519372931)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5730195742608761, 0.25278176182171447)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5703880675254407, 0.2501502519372931)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5759091718793372, 0.25445006935099623)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5739827734670297, 0.25637647091228954)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5730195742608761, 0.25278176182171447)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5756510809963116, 0.2592660685307506)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5730195742608761, 0.25997117685387866)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5739827734670297, 0.25637647091228954)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5730195742608761, 0.26330779821041395)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5703880675254407, 0.2626026898872859)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5730195742608761, 0.25997117685387866)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5696829466063691, 0.26523419662272135)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5703880675254407, 0.2626026898872859)--(0.5687197474002154, 0.2635658890934396);
\draw (0.566793348987908, 0.2635658890934396)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5639037513694468, 0.26523419662272135)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5631986430463187, 0.2626026898872859)--(0.5648669505756005, 0.2635658890934396);
\draw (0.566793348987908, 0.2635658890934396)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5598620279877553, 0.2626026898872859)--(0.561530335517037, 0.2616394906811322);
\draw (0.5605671363108833, 0.25997117685387866)--(0.561530335517037, 0.2616394906811322);
\draw (0.5631986430463187, 0.2626026898872859)--(0.561530335517037, 0.2616394906811322);
\draw (0.5576775386924222, 0.23621843616408122)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5596039371047297, 0.23814483457638863)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5605671363108833, 0.2345501286347995)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5576775386924222, 0.24007123613768194)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5596039371047297, 0.23814483457638863)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5605671363108833, 0.24173954366696368)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5605671363108833, 0.24507616502349894)--(0.561530335517037, 0.24340785434523132);
\draw (0.5631986430463187, 0.24437105355138503)--(0.561530335517037, 0.24340785434523132);
\draw (0.5605671363108833, 0.24173954366696368)--(0.561530335517037, 0.24340785434523132);
\draw (0.5648669505756005, 0.247260654318832)--(0.5648669505756005, 0.24533425275753873);
\draw (0.566793348987908, 0.24533425275753873)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5631986430463187, 0.24437105355138503)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5687197474002154, 0.247260654318832)--(0.5687197474002154, 0.24533425275753873);
\draw (0.566793348987908, 0.24533425275753873)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5703880675254407, 0.24437105355138503)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5737246825840041, 0.24437105355138503)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5730195742608761, 0.24173954366696368)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5703880675254407, 0.24437105355138503)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5759091718793372, 0.24007123613768194)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5739827734670297, 0.23814483457638863)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5730195742608761, 0.24173954366696368)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5756510809963116, 0.23525523695792752)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5730195742608761, 0.2345501286347995)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5739827734670297, 0.23814483457638863)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5730195742608761, 0.2312135072782642)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5703880675254407, 0.23191861875037814)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5730195742608761, 0.2345501286347995)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5696829466063691, 0.22928710729146387)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5703880675254407, 0.23191861875037814)--(0.5687197474002154, 0.23095541954422444);
\draw (0.566793348987908, 0.23095541954422444)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5639037513694468, 0.22928710729146387)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5631986430463187, 0.23191861875037814)--(0.5648669505756005, 0.23095541954422444);
\draw (0.566793348987908, 0.23095541954422444)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5598620279877553, 0.23191861875037814)--(0.561530335517037, 0.23288181795653184);
\draw (0.5605671363108833, 0.2345501286347995)--(0.561530335517037, 0.23288181795653184);
\draw (0.5631986430463187, 0.23191861875037814)--(0.561530335517037, 0.23288181795653184);
\draw (0.5696829466063691, 0.21542444875898265)--(0.5706461458125227, 0.2170927594372503);
\draw (0.572314465937748, 0.21612956023109658)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5696829466063691, 0.21876106932827144)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5730195742608761, 0.21349805034667524)--(0.5739827734670297, 0.21516636023769642);
\draw (0.572314465937748, 0.21612956023109658)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5759091718793372, 0.21516636023769642)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5787987694977983, 0.21349805034667524)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5795038778209263, 0.21612956023109658)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5759091718793372, 0.21516636023769642)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5828404928794899, 0.21612956023109658)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5821353845563618, 0.21876106932827144)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5795038778209263, 0.21612956023109658)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5847668912917973, 0.21946618080038538)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5821353845563618, 0.21876106932827144)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5830985837625156, 0.2223557784188465)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5847668912917973, 0.2252453760373076)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5821353845563618, 0.22595048750942154)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5830985837625156, 0.2223557784188465)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5821353845563618, 0.22928710729146387)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5795038778209263, 0.22858199739384288)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5821353845563618, 0.22595048750942154)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5778355702916447, 0.231471595012304)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5759091718793372, 0.2295451965999966)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5795038778209263, 0.22858199739384288)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5730195742608761, 0.2312135072782642)--(0.5739827734670297, 0.2295451965999966);
\draw (0.572314465937748, 0.22858199739384288)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5759091718793372, 0.2295451965999966)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5696829466063691, 0.22928710729146387)--(0.5706461458125227, 0.22761879818768918);
\draw (0.572314465937748, 0.22858199739384288)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5696829466063691, 0.22595048750942154)--(0.5706461458125227, 0.22761879818768918);
\draw (0.566793348987908, 0.2242821768311539)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5687197474002154, 0.2223557784188465)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5696829466063691, 0.22595048750942154)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5670514398709336, 0.21946618080038538)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5696829466063691, 0.21876106932827144)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5687197474002154, 0.2223557784188465)--(0.5687197474002154, 0.22042938000653908);
\draw (0.589771826475586, 0.20412414520939048)--(0.589771826475586, 0.20605054403786213);
\draw (0.5916982248878935, 0.20605054384105054)--(0.589771826475586, 0.20605054403786213);
\draw (0.5881035189463043, 0.20701374324401584)--(0.589771826475586, 0.20605054403786213);
\draw (0.5936246233002009, 0.20412414520939048)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5916982248878935, 0.20605054384105054)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5952929308294825, 0.20701374324401584)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5986295584839896, 0.20701374324401584)--(0.596961250954708, 0.20797694284379278);
\draw (0.5979244501608616, 0.20964525273481394)--(0.596961250954708, 0.20797694284379278);
\draw (0.5952929308294825, 0.20701374324401584)--(0.596961250954708, 0.20797694284379278);
\draw (0.6008140477793227, 0.21131356341308158)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5988876493670153, 0.21323996182538899)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5979244501608616, 0.20964525312843718)--(0.5988876493670153, 0.21131356341308158);
\draw (0.6008140477793227, 0.21516636023769642)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5988876493670153, 0.21323996182538899)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5979244501608616, 0.21683467091596403)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5979244501608616, 0.22017129069800637)--(0.596961250954708, 0.21850298159423168);
\draw (0.5952929308294825, 0.21946618080038538)--(0.596961250954708, 0.21850298159423168);
\draw (0.5979244501608616, 0.21683467091596403)--(0.596961250954708, 0.21850298159423168);
\draw (0.5936246233002009, 0.2223557784188465)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5916982248878935, 0.22042938000653908)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5952929308294825, 0.21946618080038538)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5888086272694324, 0.22209769068480673)--(0.589771826475586, 0.22042938000653908);
\draw (0.5881035189463043, 0.21946618080038538)--(0.589771826475586, 0.22042938000653908);
\draw (0.5916982248878935, 0.22042938000653908)--(0.589771826475586, 0.22042938000653908);
\draw (0.5847668912917973, 0.21946618080038538)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5854720122108689, 0.21683467091596403)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5881035189463043, 0.21946618080038538)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5828404928794899, 0.21612956023109658)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5854720122108689, 0.21683467091596403)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5845088130047151, 0.21323996182538899)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5828404928794899, 0.21035036381330463)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5854720122108689, 0.20964525273481394)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5845088130047151, 0.21323996182538899)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5854720122108689, 0.20630863236233676)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5881035189463043, 0.20701374324401584)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5854720122108689, 0.20964525273481394)--(0.5864352114170226, 0.20797694284379278);
\draw (0.611856256487116, 0.20412414520939048)--(0.611856256487116, 0.20605054403786213);
\draw (0.6099298580748085, 0.20605054384105054)--(0.611856256487116, 0.20605054403786213);
\draw (0.6135245640163975, 0.20701374324401584)--(0.611856256487116, 0.20605054403786213);
\draw (0.608003459662501, 0.20412414520939048)--(0.608003459662501, 0.20605054403786213);
\draw (0.6099298580748085, 0.20605054384105054)--(0.608003459662501, 0.20605054403786213);
\draw (0.6063351521332193, 0.20701374324401584)--(0.608003459662501, 0.20605054403786213);
\draw (0.6029985244787123, 0.20701374324401584)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6037036453977838, 0.20964525273481394)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6063351521332193, 0.20701374324401584)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6008140477793227, 0.21131356341308158)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6027404461916301, 0.21323996182538899)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6037036453977838, 0.20964525312843718)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6008140477793227, 0.21516636023769642)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6027404461916301, 0.21323996182538899)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6037036453977838, 0.21683467091596403)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6037036453977838, 0.22017129069800637)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6063351521332193, 0.21946618080038538)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6037036453977838, 0.21683467091596403)--(0.6046668446039376, 0.21850298159423168);
\draw (0.608003459662501, 0.2223557784188465)--(0.608003459662501, 0.22042938000653908);
\draw (0.6099298580748085, 0.22042938000653908)--(0.608003459662501, 0.22042938000653908);
\draw (0.6063351521332193, 0.21946618080038538)--(0.608003459662501, 0.22042938000653908);
\draw (0.6128194556932696, 0.22209769068480673)--(0.611856256487116, 0.22042938000653908);
\draw (0.6135245640163975, 0.21946618080038538)--(0.611856256487116, 0.22042938000653908);
\draw (0.6099298580748085, 0.22042938000653908)--(0.611856256487116, 0.22042938000653908);
\draw (0.6168611916709046, 0.21946618080038538)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6161560833477766, 0.21683467091596403)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6135245640163975, 0.21946618080038538)--(0.6151928841416229, 0.21850298159423168);
\draw (0.618787590083212, 0.21612956023109658)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6161560833477766, 0.21683467091596403)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6171192825539303, 0.21323996182538899)--(0.6171192825539303, 0.21516636023769642);
\draw (0.618787590083212, 0.21035036381330463)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6161560833477766, 0.20964525273481394)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6171192825539303, 0.21323996182538899)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6161560833477766, 0.20630863236233676)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6135245640163975, 0.20701374324401584)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6161560833477766, 0.20964525273481394)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6326502446794608, 0.21612956023109658)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6319451363563329, 0.21876106932827144)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6293136296208974, 0.21612956023109658)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6345766430917683, 0.21946618080038538)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6319451363563329, 0.21876106932827144)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6329083355624865, 0.2223557784188465)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6345766430917683, 0.2252453760373076)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6319451363563329, 0.22595048750942154)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6329083355624865, 0.2223557784188465)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6319451363563329, 0.22928710729146387)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6293136296208974, 0.22858199739384288)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6319451363563329, 0.22595048750942154)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6286085212977695, 0.2312135072782642)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6293136296208974, 0.22858199739384288)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6257189236793083, 0.2295451965999966)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6228293134649037, 0.2312135072782642)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6221242051417756, 0.22858199739384288)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6257189236793083, 0.2295451965999966)--(0.6237925126710573, 0.2295451965999966);
\draw (0.618787590083212, 0.22858199739384288)--(0.6204558976124939, 0.22761879818768918);
\draw (0.61949269840634, 0.22595048750942154)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6221242051417756, 0.22858199739384288)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6166031007878789, 0.2242821768311539)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6185294992001864, 0.2223557784188465)--(0.6185294992001864, 0.2242821768311539);
\draw (0.61949269840634, 0.22595048750942154)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6168611916709046, 0.21946618080038538)--(0.6185294992001864, 0.22042938000653908);
\draw (0.61949269840634, 0.21876106932827144)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6185294992001864, 0.2223557784188465)--(0.6185294992001864, 0.22042938000653908);
\draw (0.618787590083212, 0.21612956023109658)--(0.6204558976124939, 0.2170927594372503);
\draw (0.61949269840634, 0.21876106932827144)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6221242051417756, 0.21612956023109658)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6237925126710573, 0.21323996182538899)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6257189236793083, 0.21516636023769642)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6221242051417756, 0.21612956023109658)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6286085212977695, 0.21349805034667524)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6293136296208974, 0.21612956023109658)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6257189236793083, 0.21516636023769642)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6439505568662233, 0.23621843616408122)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6420241584539159, 0.23814483457638863)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6410609466518187, 0.2345501286347995)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6439505568662233, 0.24007123613768194)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6420241584539159, 0.23814483457638863)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6410609466518187, 0.24173954366696368)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6410609466518187, 0.24507616502349894)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6384294399163831, 0.24437105355138503)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6410609466518187, 0.24173954366696368)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6367611323871014, 0.247260654318832)--(0.6367611323871014, 0.24533425275753873);
\draw (0.634834733974794, 0.24533425275753873)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6384294399163831, 0.24437105355138503)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6329083355624865, 0.247260654318832)--(0.6329083355624865, 0.24533425275753873);
\draw (0.634834733974794, 0.24533425275753873)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6312400280332049, 0.24437105355138503)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6279034003786979, 0.24437105355138503)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6286085212977695, 0.24173954366696368)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6312400280332049, 0.24437105355138503)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6257189236793083, 0.24007123613768194)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6276453220916156, 0.23814483457638863)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6286085212977695, 0.24173954366696368)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6259770019663904, 0.23525523695792752)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6286085212977695, 0.2345501286347995)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6276453220916156, 0.23814483457638863)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6286085212977695, 0.2312135072782642)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6312400280332049, 0.23191861875037814)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6286085212977695, 0.2345501286347995)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6319451363563329, 0.22928710729146387)--(0.6329083355624865, 0.23095541954422444);
\draw (0.6312400280332049, 0.23191861875037814)--(0.6329083355624865, 0.23095541954422444);
\draw (0.634834733974794, 0.23095541954422444)--(0.6329083355624865, 0.23095541954422444);
\draw (0.637724331593255, 0.22928710729146387)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6384294399163831, 0.23191861875037814)--(0.6367611323871014, 0.23095541954422444);
\draw (0.634834733974794, 0.23095541954422444)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6417660675708902, 0.23191861875037814)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6410609466518187, 0.2345501286347995)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6384294399163831, 0.23191861875037814)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6436924659831975, 0.2592660685307506)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6410609466518187, 0.25997117685387866)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6420241458579723, 0.25637647091228954)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6417660675708902, 0.2626026898872859)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6410609466518187, 0.25997117685387866)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6384294399163831, 0.2626026898872859)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6367611323871014, 0.26549228750574705)--(0.6367611323871014, 0.2635658890934396);
\draw (0.634834733974794, 0.2635658890934396)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6384294399163831, 0.2626026898872859)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6319451363563329, 0.26523419662272135)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6312400280332049, 0.2626026898872859)--(0.6329083355624865, 0.2635658890934396);
\draw (0.634834733974794, 0.2635658890934396)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6286085212977695, 0.26330779821041395)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6312400280332049, 0.2626026898872859)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6286085212977695, 0.25997117685387866)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6257189236793083, 0.25830286932459695)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6276453220916156, 0.25637647091228954)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6286085212977695, 0.25997117685387866)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6259770019663904, 0.2534868701448425)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6286085212977695, 0.25278176182171447)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6276453220916156, 0.25637647091228954)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6286085212977695, 0.2494451404651792)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6312400280332049, 0.2501502519372931)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6286085212977695, 0.25278176182171447)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6329083355624865, 0.24726065116984614)--(0.6329083355624865, 0.24918705273113945);
\draw (0.634834733974794, 0.24918705273113945)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6312400280332049, 0.2501502519372931)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6367611323871014, 0.24726065116984614)--(0.6367611323871014, 0.24918705273113945);
\draw (0.634834733974794, 0.24918705273113945)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6384294399163831, 0.2501502519372931)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6417660675708902, 0.2501502519372931)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6410609466518187, 0.25278176182171447)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6384294399163831, 0.2501502519372931)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6439505568662233, 0.25445006935099623)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6420241584539159, 0.25637647091228954)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6410609466518187, 0.25278176182171447)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6319451363563329, 0.27909685751694197)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6293136296208974, 0.2783917428958422)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6319451363563329, 0.27576023616040674)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6286085212977695, 0.28102325592924937)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6293136296208974, 0.2783917428958422)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6257189236793083, 0.27935494210199585)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6228293134649037, 0.28102325592924937)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6221242051417756, 0.2783917428958422)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6257189236793083, 0.27935494210199585)--(0.6237925126710573, 0.27935494210199585);
\draw (0.618787590083212, 0.2783917428958422)--(0.6204558976124939, 0.27742854368968844);
\draw (0.61949269840634, 0.27576023616040674)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6221242051417756, 0.2783917428958422)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6168611916709046, 0.27505512783727865)--(0.6185294992001864, 0.27409192863112497);
\draw (0.61949269840634, 0.27576023616040674)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6185294992001864, 0.2721655239208458)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6168611916709046, 0.26927592630238467)--(0.6185294992001864, 0.27023912550853835);
\draw (0.61949269840634, 0.26857081797925664)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6185294992001864, 0.2721655239208458)--(0.6185294992001864, 0.27023912550853835);
\draw (0.61949269840634, 0.26523419662272135)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6221242051417756, 0.2659393112438212)--(0.6204558976124939, 0.2669025104499749);
\draw (0.61949269840634, 0.26857081797925664)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6237925126710573, 0.2630497073273883)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6257189236793083, 0.26497611203766747)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6221242051417756, 0.2659393112438212)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6286085212977695, 0.26330779821041395)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6293136296208974, 0.2659393112438212)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6257189236793083, 0.26497611203766747)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6319451363563329, 0.26523419662272135)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6293136296208974, 0.2659393112438212)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6319451363563329, 0.26857081797925664)--(0.6309819371501791, 0.2669025104499749);
\draw (0.634834733974794, 0.27023912550853835)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6329083355624865, 0.2721655239208458)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6319451363563329, 0.26857081797925664)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6345766430917683, 0.27505512783727865)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6319451363563329, 0.27576023616040674)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6329083355624865, 0.2721655239208458)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6128194556932696, 0.2901390725227069)--(0.611856256487116, 0.28847075869545336);
\draw (0.6135245640163975, 0.2875075594892997)--(0.611856256487116, 0.28847075869545336);
\draw (0.6099298580748085, 0.28847075869545336)--(0.611856256487116, 0.28847075869545336);
\draw (0.6161560833477766, 0.28821267411039947)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6135245640163975, 0.2875075594892997)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6161560833477766, 0.2848760527538642)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6190456809662377, 0.2832077452245825)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6171192825539303, 0.2812813405143033)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6161560833477766, 0.2848760527538642)--(0.6171192825539303, 0.2832077452245825);
\draw (0.618787590083212, 0.2783917428958422)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6161560833477766, 0.27768663457271414)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6171192825539303, 0.2812813405143033)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6168611916709046, 0.27505512783727865)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6161560833477766, 0.27768663457271414)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6135245640163975, 0.27505512783727865)--(0.6151928841416229, 0.2760183270434324);
\draw (0.611856256487116, 0.2721655239208458)--(0.611856256487116, 0.27409192863112497);
\draw (0.6099298580748085, 0.27409192863112497)--(0.611856256487116, 0.27409192863112497);
\draw (0.6135245640163975, 0.27505512783727865)--(0.611856256487116, 0.27409192863112497);
\draw (0.6070402604563474, 0.27242361480387145)--(0.608003459662501, 0.27409192863112497);
\draw (0.6063351521332193, 0.27505512783727865)--(0.608003459662501, 0.27409192863112497);
\draw (0.6099298580748085, 0.27409192863112497)--(0.608003459662501, 0.27409192863112497);
\draw (0.6029985244787123, 0.27505512783727865)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6037036453977838, 0.27768663457271414)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6063351521332193, 0.27505512783727865)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6008140477793227, 0.27935494210199585)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6027404461916301, 0.2812813405143033)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6037036453977838, 0.27768663457271414)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6008140477793227, 0.2832077452245825)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6027404461916301, 0.2812813405143033)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6037036453977838, 0.2848760527538642)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6037036453977838, 0.28821267411039947)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6063351521332193, 0.2875075594892997)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6037036453977838, 0.2848760527538642)--(0.6046668446039376, 0.28654436028314595);
\draw (0.608003459662501, 0.2903971634057326)--(0.608003459662501, 0.28847075869545336);
\draw (0.6099298580748085, 0.28847075869545336)--(0.608003459662501, 0.28847075869545336);
\draw (0.6063351521332193, 0.2875075594892997)--(0.608003459662501, 0.28847075869545336);
\draw (0.5888086272694324, 0.2901390725227069)--(0.589771826475586, 0.28847075869545336);
\draw (0.5881035189463043, 0.2875075594892997)--(0.589771826475586, 0.28847075869545336);
\draw (0.5916982248878935, 0.28847075869545336)--(0.589771826475586, 0.28847075869545336);
\draw (0.5854720122108689, 0.28821267411039947)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5881035189463043, 0.2875075594892997)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5854720122108689, 0.2848760527538642)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5825824145924077, 0.2832077452245825)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5845088130047151, 0.2812813405143033)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5854720122108689, 0.2848760527538642)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5828404928794899, 0.2783917428958422)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5854720122108689, 0.27768663457271414)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5845088130047151, 0.2812813405143033)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5847668912917973, 0.27505512783727865)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5854720122108689, 0.27768663457271414)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5881035189463043, 0.27505512783727865)--(0.5864352114170226, 0.2760183270434324);
\draw (0.589771826475586, 0.2721655239208458)--(0.589771826475586, 0.27409192863112497);
\draw (0.5916982248878935, 0.27409192863112497)--(0.589771826475586, 0.27409192863112497);
\draw (0.5881035189463043, 0.27505512783727865)--(0.589771826475586, 0.27409192863112497);
\draw (0.5945878225063546, 0.27242361480387145)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5952929308294825, 0.27505512783727865)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5916982248878935, 0.27409192863112497)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5986295584839896, 0.27505512783727865)--(0.596961250954708, 0.2760183270434324);
\draw (0.5979244501608616, 0.27768663457271414)--(0.596961250954708, 0.2760183270434324);
\draw (0.5952929308294825, 0.27505512783727865)--(0.596961250954708, 0.2760183270434324);
\draw (0.6008140477793227, 0.27935494210199585)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5988876493670153, 0.2812813405143033)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5979244501608616, 0.27768663457271414)--(0.5988876493670153, 0.27935494210199585);
\draw (0.6008140477793227, 0.2832077452245825)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5988876493670153, 0.2812813405143033)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5979244501608616, 0.2848760527538642)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5979244501608616, 0.28821267411039947)--(0.596961250954708, 0.28654436028314595);
\draw (0.5952929308294825, 0.2875075594892997)--(0.596961250954708, 0.28654436028314595);
\draw (0.5979244501608616, 0.2848760527538642)--(0.596961250954708, 0.28654436028314595);
\draw (0.5936246233002009, 0.2903971634057326)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5916982248878935, 0.28847075869545336)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5952929308294825, 0.2875075594892997)--(0.5936246233002009, 0.28847075869545336);
\draw (0.568977838283241, 0.2783917428958422)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5696829466063691, 0.27576023616040674)--(0.5706461458125227, 0.27742854368968844);
\draw (0.572314465937748, 0.2783917428958422)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5670514398709336, 0.27505512783727865)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5696829466063691, 0.27576023616040674)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5687197474002154, 0.2721655239208458)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5670514398709336, 0.26927592630238467)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5696829466063691, 0.26857081797925664)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5687197474002154, 0.2721655239208458)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5696829466063691, 0.26523419662272135)--(0.5706461458125227, 0.2669025104499749);
\draw (0.572314465937748, 0.2659393112438212)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5696829466063691, 0.26857081797925664)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5730195742608761, 0.26330779821041395)--(0.5739827734670297, 0.26497611203766747);
\draw (0.572314465937748, 0.2659393112438212)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5759091718793372, 0.26497611203766747)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5787987694977983, 0.26330779821041395)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5795038778209263, 0.2659393112438212)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5759091718793372, 0.26497611203766747)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5828404928794899, 0.2659393112438212)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5821353845563618, 0.26857081797925664)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5795038778209263, 0.2659393112438212)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5850249821748229, 0.27023912550853835)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5830985837625156, 0.2721655239208458)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5821353845563618, 0.26857081797925664)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5847668912917973, 0.27505512783727865)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5821353845563618, 0.27576023616040674)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5830985837625156, 0.2721655239208458)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5828404928794899, 0.2783917428958422)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5821353845563618, 0.27576023616040674)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5795038778209263, 0.2783917428958422)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5778355702916447, 0.2812813405143033)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5759091718793372, 0.27935494210199585)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5795038778209263, 0.2783917428958422)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5730195742608761, 0.28102325592924937)--(0.5739827734670297, 0.27935494210199585);
\draw (0.572314465937748, 0.2783917428958422)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5759091718793372, 0.27935494210199585)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5579356295754478, 0.14898222193311234)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5605671363108833, 0.1482771136099843)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5596039371047297, 0.15187181955157347)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5598620279877553, 0.14564560057657708)--(0.561530335517037, 0.14660879978273078);
\draw (0.5605671363108833, 0.1482771136099843)--(0.561530335517037, 0.14660879978273078);
\draw (0.5631986430463187, 0.14564560057657708)--(0.561530335517037, 0.14660879978273078);
\draw (0.5648669505756005, 0.14275600295811597)--(0.5648669505756005, 0.14468240137042337);
\draw (0.566793348987908, 0.14468240137042337)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5631986430463187, 0.14564560057657708)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5696829466063691, 0.1430140938411416)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5703880675254407, 0.14564560057657708)--(0.5687197474002154, 0.14468240137042337);
\draw (0.566793348987908, 0.14468240137042337)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5730195742608761, 0.14494049225344904)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5703880675254407, 0.14564560057657708)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5730195742608761, 0.1482771136099843)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5759091718793372, 0.14994542113926607)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5739827734670297, 0.15187181955157347)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5730195742608761, 0.1482771136099843)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5756510809963116, 0.15476142031902046)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5730195742608761, 0.1554665286421485)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5739827734670297, 0.15187181955157347)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5730195742608761, 0.15880314999868378)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5703880675254407, 0.15809803852656984)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5730195742608761, 0.1554665286421485)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5687197474002154, 0.16098763929401685)--(0.5687197474002154, 0.15906123773272357);
\draw (0.566793348987908, 0.15906123773272357)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5703880675254407, 0.15809803852656984)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5648669505756005, 0.16098763929401685)--(0.5648669505756005, 0.15906123773272357);
\draw (0.566793348987908, 0.15906123773272357)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5631986430463187, 0.15809803852656984)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5598620279877553, 0.15809803852656984)--(0.561530335517037, 0.15713483932041614);
\draw (0.5605671363108833, 0.1554665286421485)--(0.561530335517037, 0.15713483932041614);
\draw (0.5631986430463187, 0.15809803852656984)--(0.561530335517037, 0.15713483932041614);
\draw (0.5576775386924222, 0.15379822111286676)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5596039371047297, 0.15187181955157347)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5605671363108833, 0.1554665286421485)--(0.5596039371047297, 0.15379822111286676);
\draw (0.568977838283241, 0.1298565475680208)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5696829466063691, 0.13248805430345628)--(0.5706461458125227, 0.13081974677417452);
\draw (0.572314465937748, 0.1298565475680208)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5670514398709336, 0.13319316262658432)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5696829466063691, 0.13248805430345628)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5687197474002154, 0.1360827665430172)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5670514398709336, 0.13897236416147832)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5696829466063691, 0.13967747248460638)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5687197474002154, 0.1360827665430172)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5696829466063691, 0.1430140938411416)--(0.5706461458125227, 0.14134578001388812);
\draw (0.572314465937748, 0.14230897922004182)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5696829466063691, 0.13967747248460638)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5730195742608761, 0.14494049225344904)--(0.5739827734670297, 0.14327217842619552);
\draw (0.572314465937748, 0.14230897922004182)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5759091718793372, 0.14327217842619552)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5787987694977983, 0.14494049225344904)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5795038778209263, 0.14230897922004182)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5759091718793372, 0.14327217842619552)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5828404928794899, 0.14230897922004182)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5821353845563618, 0.13967747248460638)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5795038778209263, 0.14230897922004182)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5850249821748229, 0.13800916495532461)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5830985837625156, 0.1360827665430172)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5821353845563618, 0.13967747248460638)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5847668912917973, 0.13319316262658432)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5821353845563618, 0.13248805430345628)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5830985837625156, 0.1360827665430172)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5828404928794899, 0.1298565475680208)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5821353845563618, 0.13248805430345628)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5795038778209263, 0.1298565475680208)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5778355702916447, 0.1269669499495597)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5759091718793372, 0.1288933483618671)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5795038778209263, 0.1298565475680208)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5730195742608761, 0.1272250345346136)--(0.5739827734670297, 0.1288933483618671);
\draw (0.572314465937748, 0.1298565475680208)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5759091718793372, 0.1288933483618671)--(0.5739827734670297, 0.1288933483618671);
\draw (0.589771826475586, 0.11785112705813044)--(0.589771826475586, 0.1197775317684096);
\draw (0.5916982248878935, 0.1197775317684096)--(0.589771826475586, 0.1197775317684096);
\draw (0.5881035189463043, 0.12074073097456331)--(0.589771826475586, 0.1197775317684096);
\draw (0.5936246233002009, 0.11785112705813044)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5916982248878935, 0.1197775317684096)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5952929308294825, 0.12074073097456331)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5986295584839896, 0.12074073097456331)--(0.596961250954708, 0.12170393018071701);
\draw (0.5979244501608616, 0.12337223770999878)--(0.596961250954708, 0.12170393018071701);
\draw (0.5952929308294825, 0.12074073097456331)--(0.596961250954708, 0.12170393018071701);
\draw (0.6008140477793227, 0.12504054523928052)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5988876493670153, 0.1269669499495597)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5979244501608616, 0.12337223770999878)--(0.5988876493670153, 0.12504054523928052);
\draw (0.6008140477793227, 0.1288933483618671)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5988876493670153, 0.1269669499495597)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5979244501608616, 0.13056165589114888)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5979244501608616, 0.13389827724768413)--(0.596961250954708, 0.1322299634204306);
\draw (0.5952929308294825, 0.13319316262658432)--(0.596961250954708, 0.1322299634204306);
\draw (0.5979244501608616, 0.13056165589114888)--(0.596961250954708, 0.1322299634204306);
\draw (0.5936246233002009, 0.1360827665430172)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5916982248878935, 0.13415636183273802)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5952929308294825, 0.13319316262658432)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5888086272694324, 0.13582467565999154)--(0.589771826475586, 0.13415636183273802);
\draw (0.5881035189463043, 0.13319316262658432)--(0.589771826475586, 0.13415636183273802);
\draw (0.5916982248878935, 0.13415636183273802)--(0.589771826475586, 0.13415636183273802);
\draw (0.5847668912917973, 0.13319316262658432)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5854720122108689, 0.13056165589114888)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5881035189463043, 0.13319316262658432)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5828404928794899, 0.1298565475680208)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5854720122108689, 0.13056165589114888)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5845088130047151, 0.1269669499495597)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5828404928794899, 0.12407734603312681)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5854720122108689, 0.12337223770999878)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5845088130047151, 0.1269669499495597)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5854720122108689, 0.12003561635346352)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5881035189463043, 0.12074073097456331)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5854720122108689, 0.12337223770999878)--(0.5864352114170226, 0.12170393018071701);
\draw (0.6128194556932696, 0.11810921794115609)--(0.611856256487116, 0.1197775317684096);
\draw (0.6135245640163975, 0.12074073097456331)--(0.611856256487116, 0.1197775317684096);
\draw (0.6099298580748085, 0.1197775317684096)--(0.611856256487116, 0.1197775317684096);
\draw (0.6161560833477766, 0.12003561635346352)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6135245640163975, 0.12074073097456331)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6161560833477766, 0.12337223770999878)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6190456809662377, 0.12504054523928052)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6171192825539303, 0.1269669499495597)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6161560833477766, 0.12337223770999878)--(0.6171192825539303, 0.12504054523928052);
\draw (0.618787590083212, 0.1298565475680208)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6161560833477766, 0.13056165589114888)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6171192825539303, 0.1269669499495597)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6168611916709046, 0.13319316262658432)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6161560833477766, 0.13056165589114888)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6135245640163975, 0.13319316262658432)--(0.6151928841416229, 0.1322299634204306);
\draw (0.611856256487116, 0.1360827665430172)--(0.611856256487116, 0.13415636183273802);
\draw (0.6099298580748085, 0.13415636183273802)--(0.611856256487116, 0.13415636183273802);
\draw (0.6135245640163975, 0.13319316262658432)--(0.611856256487116, 0.13415636183273802);
\draw (0.6070402604563474, 0.13582467565999154)--(0.608003459662501, 0.13415636183273802);
\draw (0.6063351521332193, 0.13319316262658432)--(0.608003459662501, 0.13415636183273802);
\draw (0.6099298580748085, 0.13415636183273802)--(0.608003459662501, 0.13415636183273802);
\draw (0.6029985244787123, 0.13319316262658432)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6037036453977838, 0.13056165589114888)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6063351521332193, 0.13319316262658432)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6008140477793227, 0.1288933483618671)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6027404461916301, 0.1269669499495597)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6037036453977838, 0.13056165589114888)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6008140477793227, 0.12504054523928052)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6027404461916301, 0.1269669499495597)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6037036453977838, 0.12337223770999878)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6037036453977838, 0.12003561635346352)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6063351521332193, 0.12074073097456331)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6037036453977838, 0.12337223770999878)--(0.6046668446039376, 0.12170393018071701);
\draw (0.608003459662501, 0.11785112705813044)--(0.608003459662501, 0.1197775317684096);
\draw (0.6099298580748085, 0.1197775317684096)--(0.608003459662501, 0.1197775317684096);
\draw (0.6063351521332193, 0.12074073097456331)--(0.608003459662501, 0.1197775317684096);
\draw (0.6319451363563329, 0.129151432946921)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6293136296208974, 0.1298565475680208)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6319451363563329, 0.13248805430345628)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6286085212977695, 0.1272250345346136)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6293136296208974, 0.1298565475680208)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6257189236793083, 0.1288933483618671)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6228293134649037, 0.1272250345346136)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6221242051417756, 0.1298565475680208)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6257189236793083, 0.1288933483618671)--(0.6237925126710573, 0.1288933483618671);
\draw (0.618787590083212, 0.1298565475680208)--(0.6204558976124939, 0.13081974677417452);
\draw (0.61949269840634, 0.13248805430345628)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6221242051417756, 0.1298565475680208)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6168611916709046, 0.13319316262658432)--(0.6185294992001864, 0.13415636183273802);
\draw (0.61949269840634, 0.13248805430345628)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6185294992001864, 0.1360827665430172)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6168611916709046, 0.13897236416147832)--(0.6185294992001864, 0.13800916495532461);
\draw (0.61949269840634, 0.13967747248460638)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6185294992001864, 0.1360827665430172)--(0.6185294992001864, 0.13800916495532461);
\draw (0.61949269840634, 0.1430140938411416)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6221242051417756, 0.14230897922004182)--(0.6204558976124939, 0.14134578001388812);
\draw (0.61949269840634, 0.13967747248460638)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6237925126710573, 0.1451985831364747)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6257189236793083, 0.14327217842619552)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6221242051417756, 0.14230897922004182)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6286085212977695, 0.14494049225344904)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6293136296208974, 0.14230897922004182)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6257189236793083, 0.14327217842619552)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6319451363563329, 0.1430140938411416)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6293136296208974, 0.14230897922004182)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6319451363563329, 0.13967747248460638)--(0.6309819371501791, 0.14134578001388812);
\draw (0.634834733974794, 0.13800916495532461)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6329083355624865, 0.1360827665430172)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6319451363563329, 0.13967747248460638)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6345766430917683, 0.13319316262658432)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6319451363563329, 0.13248805430345628)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6329083355624865, 0.1360827665430172)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6439505568662233, 0.14994542113926607)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6420241584539159, 0.15187181955157347)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6410609466518187, 0.1482771136099843)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6439505568662233, 0.15379822111286676)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6420241584539159, 0.15187181955157347)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6410609466518187, 0.1554665286421485)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6410609466518187, 0.15880314999868378)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6384294399163831, 0.15809803852656984)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6410609466518187, 0.1554665286421485)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6367611323871014, 0.16098763929401685)--(0.6367611323871014, 0.15906123773272357);
\draw (0.634834733974794, 0.15906123773272357)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6384294399163831, 0.15809803852656984)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6329083355624865, 0.16098763929401685)--(0.6329083355624865, 0.15906123773272357);
\draw (0.634834733974794, 0.15906123773272357)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6312400280332049, 0.15809803852656984)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6279034003786979, 0.15809803852656984)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6286085212977695, 0.1554665286421485)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6312400280332049, 0.15809803852656984)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6257189236793083, 0.15379822111286676)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6276453220916156, 0.15187181955157347)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6286085212977695, 0.1554665286421485)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6259770019663904, 0.14898222193311234)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6286085212977695, 0.1482771136099843)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6276453220916156, 0.15187181955157347)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6286085212977695, 0.14494049225344904)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6312400280332049, 0.14564560057657708)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6286085212977695, 0.1482771136099843)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6319451363563329, 0.1430140938411416)--(0.6329083355624865, 0.14468240137042337);
\draw (0.6312400280332049, 0.14564560057657708)--(0.6329083355624865, 0.14468240137042337);
\draw (0.634834733974794, 0.14468240137042337)--(0.6329083355624865, 0.14468240137042337);
\draw (0.637724331593255, 0.1430140938411416)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6384294399163831, 0.14564560057657708)--(0.6367611323871014, 0.14468240137042337);
\draw (0.634834733974794, 0.14468240137042337)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6417660675708902, 0.14564560057657708)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6410609466518187, 0.1482771136099843)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6384294399163831, 0.14564560057657708)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6436924659831975, 0.17299305350593547)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6410609466518187, 0.1736981618290635)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6420241458579723, 0.17010345588747433)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6417660675708902, 0.17632967171348485)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6410609466518187, 0.1736981618290635)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6384294399163831, 0.17632967171348485)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6367611323871014, 0.1792192709064389)--(0.6367611323871014, 0.17729287091963855);
\draw (0.634834733974794, 0.17729287091963855)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6384294399163831, 0.17632967171348485)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6319451363563329, 0.17896118317239912)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6312400280332049, 0.17632967171348485)--(0.6329083355624865, 0.17729287091963855);
\draw (0.634834733974794, 0.17729287091963855)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6286085212977695, 0.1770347831855988)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6312400280332049, 0.17632967171348485)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6286085212977695, 0.1736981618290635)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6257189236793083, 0.17202985429978176)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6276453220916156, 0.17010345588747433)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6286085212977695, 0.1736981618290635)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6259770019663904, 0.16721385512002734)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6286085212977695, 0.1665087467968993)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6276453220916156, 0.17010345588747433)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6286085212977695, 0.16317212544036402)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6312400280332049, 0.16387723691247796)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6286085212977695, 0.1665087467968993)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6329083355624865, 0.16098763614503098)--(0.6329083355624865, 0.16291403770632426);
\draw (0.634834733974794, 0.16291403770632426)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6312400280332049, 0.16387723691247796)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6367611323871014, 0.16098763614503098)--(0.6367611323871014, 0.16291403770632426);
\draw (0.634834733974794, 0.16291403770632426)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6384294399163831, 0.16387723691247796)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6417660675708902, 0.16387723691247796)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6410609466518187, 0.1665087467968993)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6384294399163831, 0.16387723691247796)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6439505568662233, 0.16817705432618105)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6420241584539159, 0.17010345588747433)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6410609466518187, 0.1665087467968993)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6319451363563329, 0.19282384170488032)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6293136296208974, 0.1921187302327664)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6319451363563329, 0.18948722113559152)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6286085212977695, 0.19475024011718772)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6293136296208974, 0.1921187302327664)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6257189236793083, 0.1930819302261666)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6228293134649037, 0.19475024011718772)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6221242051417756, 0.1921187302327664)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6257189236793083, 0.1930819302261666)--(0.6237925126710573, 0.1930819302261666);
\draw (0.618787590083212, 0.1921187302327664)--(0.6204558976124939, 0.1911555310266127);
\draw (0.61949269840634, 0.18948722113559152)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6221242051417756, 0.1921187302327664)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6168611916709046, 0.1887821096634776)--(0.6185294992001864, 0.1878189104573239);
\draw (0.61949269840634, 0.18948722113559152)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6185294992001864, 0.1858925120450165)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6168611916709046, 0.18300291442655536)--(0.6185294992001864, 0.1839661136327091);
\draw (0.61949269840634, 0.18229780295444145)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6185294992001864, 0.1858925120450165)--(0.6185294992001864, 0.1839661136327091);
\draw (0.61949269840634, 0.17896118317239912)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6221242051417756, 0.1796662930700201)--(0.6204558976124939, 0.1806294922761738);
\draw (0.61949269840634, 0.18229780295444145)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6237925126710573, 0.176776695451559)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6257189236793083, 0.1787030938638664)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6221242051417756, 0.1796662930700201)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6286085212977695, 0.1770347831855988)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6293136296208974, 0.1796662930700201)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6257189236793083, 0.1787030938638664)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6319451363563329, 0.17896118317239912)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6293136296208974, 0.1796662930700201)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6319451363563329, 0.18229780295444145)--(0.6309819371501791, 0.1806294922761738);
\draw (0.634834733974794, 0.1839661136327091)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6329083355624865, 0.1858925120450165)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6319451363563329, 0.18229780295444145)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6345766430917683, 0.1887821096634776)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6319451363563329, 0.18948722113559152)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6329083355624865, 0.1858925120450165)--(0.6329083355624865, 0.1878189104573239);
\draw (0.611856256487116, 0.20412414525447253)--(0.611856256487116, 0.20219774642600086);
\draw (0.6099298580748085, 0.20219774662281248)--(0.611856256487116, 0.20219774642600086);
\draw (0.6135245640163975, 0.20123454721984713)--(0.611856256487116, 0.20219774642600086);
\draw (0.608003459662501, 0.20412414525447253)--(0.608003459662501, 0.20219774642600086);
\draw (0.6099298580748085, 0.20219774662281248)--(0.608003459662501, 0.20219774642600086);
\draw (0.6063351521332193, 0.20123454721984713)--(0.608003459662501, 0.20219774642600086);
\draw (0.6029985244787123, 0.20123454721984713)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6037036453977838, 0.19860303772904903)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6063351521332193, 0.20123454721984713)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6008140477793227, 0.1969347270507814)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6027404461916301, 0.195008328638474)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6037036453977838, 0.1986030373354258)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6008140477793227, 0.1930819302261666)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6027404461916301, 0.195008328638474)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6037036453977838, 0.19141361954789896)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6037036453977838, 0.18807699976585662)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6063351521332193, 0.1887821096634776)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6037036453977838, 0.19141361954789896)--(0.6046668446039376, 0.1897453088696313);
\draw (0.608003459662501, 0.1858925120450165)--(0.608003459662501, 0.1878189104573239);
\draw (0.6099298580748085, 0.1878189104573239)--(0.608003459662501, 0.1878189104573239);
\draw (0.6063351521332193, 0.1887821096634776)--(0.608003459662501, 0.1878189104573239);
\draw (0.6128194556932696, 0.1861505997790563)--(0.611856256487116, 0.1878189104573239);
\draw (0.6135245640163975, 0.1887821096634776)--(0.611856256487116, 0.1878189104573239);
\draw (0.6099298580748085, 0.1878189104573239)--(0.611856256487116, 0.1878189104573239);
\draw (0.6168611916709046, 0.1887821096634776)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6161560833477766, 0.19141361954789896)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6135245640163975, 0.1887821096634776)--(0.6151928841416229, 0.1897453088696313);
\draw (0.618787590083212, 0.1921187302327664)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6161560833477766, 0.19141361954789896)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6171192825539303, 0.195008328638474)--(0.6171192825539303, 0.1930819302261666);
\draw (0.618787590083212, 0.19789792665055833)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6161560833477766, 0.19860303772904903)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6171192825539303, 0.195008328638474)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6161560833477766, 0.2019396581015262)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6135245640163975, 0.20123454721984713)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6161560833477766, 0.19860303772904903)--(0.6151928841416229, 0.2002713476200702);
\draw (0.589771826475586, 0.20412414525447253)--(0.589771826475586, 0.20219774642600086);
\draw (0.5916982248878935, 0.20219774662281248)--(0.589771826475586, 0.20219774642600086);
\draw (0.5881035189463043, 0.20123454721984713)--(0.589771826475586, 0.20219774642600086);
\draw (0.5936246233002009, 0.20412414525447253)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5916982248878935, 0.20219774662281248)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5952929308294825, 0.20123454721984713)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5986295584839896, 0.20123454721984713)--(0.596961250954708, 0.2002713476200702);
\draw (0.5979244501608616, 0.19860303772904903)--(0.596961250954708, 0.2002713476200702);
\draw (0.5952929308294825, 0.20123454721984713)--(0.596961250954708, 0.2002713476200702);
\draw (0.6008140477793227, 0.1969347270507814)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5988876493670153, 0.195008328638474)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5979244501608616, 0.1986030373354258)--(0.5988876493670153, 0.1969347270507814);
\draw (0.6008140477793227, 0.1930819302261666)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5988876493670153, 0.195008328638474)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5979244501608616, 0.19141361954789896)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5979244501608616, 0.18807699976585662)--(0.596961250954708, 0.1897453088696313);
\draw (0.5952929308294825, 0.1887821096634776)--(0.596961250954708, 0.1897453088696313);
\draw (0.5979244501608616, 0.19141361954789896)--(0.596961250954708, 0.1897453088696313);
\draw (0.5936246233002009, 0.1858925120450165)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5916982248878935, 0.1878189104573239)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5952929308294825, 0.1887821096634776)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5888086272694324, 0.1861505997790563)--(0.589771826475586, 0.1878189104573239);
\draw (0.5881035189463043, 0.1887821096634776)--(0.589771826475586, 0.1878189104573239);
\draw (0.5916982248878935, 0.1878189104573239)--(0.589771826475586, 0.1878189104573239);
\draw (0.5847668912917973, 0.1887821096634776)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5854720122108689, 0.19141361954789896)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5881035189463043, 0.1887821096634776)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5828404928794899, 0.1921187302327664)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5854720122108689, 0.19141361954789896)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5845088130047151, 0.195008328638474)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5828404928794899, 0.19789792665055833)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5854720122108689, 0.19860303772904903)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5845088130047151, 0.195008328638474)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5854720122108689, 0.2019396581015262)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5881035189463043, 0.20123454721984713)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5854720122108689, 0.19860303772904903)--(0.5864352114170226, 0.2002713476200702);
\draw (0.568977838283241, 0.1921187302327664)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5696829466063691, 0.18948722113559152)--(0.5706461458125227, 0.1911555310266127);
\draw (0.572314465937748, 0.1921187302327664)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5670514398709336, 0.1887821096634776)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5696829466063691, 0.18948722113559152)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5687197474002154, 0.1858925120450165)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5670514398709336, 0.18300291442655536)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5696829466063691, 0.18229780295444145)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5687197474002154, 0.1858925120450165)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5696829466063691, 0.17896118317239912)--(0.5706461458125227, 0.1806294922761738);
\draw (0.572314465937748, 0.1796662930700201)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5696829466063691, 0.18229780295444145)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5730195742608761, 0.1770347831855988)--(0.5739827734670297, 0.1787030938638664);
\draw (0.572314465937748, 0.1796662930700201)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5759091718793372, 0.1787030938638664)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5787987694977983, 0.1770347831855988)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5795038778209263, 0.1796662930700201)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5759091718793372, 0.1787030938638664)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5828404928794899, 0.1796662930700201)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5821353845563618, 0.18229780295444145)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5795038778209263, 0.1796662930700201)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5850249821748229, 0.1839661136327091)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5830985837625156, 0.1858925120450165)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5821353845563618, 0.18229780295444145)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5847668912917973, 0.1887821096634776)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5821353845563618, 0.18948722113559152)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5830985837625156, 0.1858925120450165)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5828404928794899, 0.1921187302327664)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5821353845563618, 0.18948722113559152)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5795038778209263, 0.1921187302327664)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5778355702916447, 0.195008328638474)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5759091718793372, 0.1930819302261666)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5795038778209263, 0.1921187302327664)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5730195742608761, 0.19475024011718772)--(0.5739827734670297, 0.1930819302261666);
\draw (0.572314465937748, 0.1921187302327664)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5759091718793372, 0.1930819302261666)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5576775386924222, 0.17202985429978176)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5596039371047297, 0.17010345588747433)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5605671363108833, 0.1736981618290635)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5576775386924222, 0.16817705432618105)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5596039371047297, 0.17010345588747433)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5605671363108833, 0.1665087467968993)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5605671363108833, 0.16317212544036402)--(0.561530335517037, 0.16484043611863167);
\draw (0.5631986430463187, 0.16387723691247796)--(0.561530335517037, 0.16484043611863167);
\draw (0.5605671363108833, 0.1665087467968993)--(0.561530335517037, 0.16484043611863167);
\draw (0.5648669505756005, 0.16098763614503098)--(0.5648669505756005, 0.16291403770632426);
\draw (0.566793348987908, 0.16291403770632426)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5631986430463187, 0.16387723691247796)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5687197474002154, 0.16098763614503098)--(0.5687197474002154, 0.16291403770632426);
\draw (0.566793348987908, 0.16291403770632426)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5703880675254407, 0.16387723691247796)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5737246825840041, 0.16387723691247796)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5730195742608761, 0.1665087467968993)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5703880675254407, 0.16387723691247796)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5759091718793372, 0.16817705432618105)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5739827734670297, 0.17010345588747433)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5730195742608761, 0.1665087467968993)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5756510809963116, 0.17299305350593547)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5730195742608761, 0.1736981618290635)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5739827734670297, 0.17010345588747433)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5730195742608761, 0.1770347831855988)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5703880675254407, 0.17632967171348485)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5730195742608761, 0.1736981618290635)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5696829466063691, 0.17896118317239912)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5703880675254407, 0.17632967171348485)--(0.5687197474002154, 0.17729287091963855);
\draw (0.566793348987908, 0.17729287091963855)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5639037513694468, 0.17896118317239912)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5631986430463187, 0.17632967171348485)--(0.5648669505756005, 0.17729287091963855);
\draw (0.566793348987908, 0.17729287091963855)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5598620279877553, 0.17632967171348485)--(0.561530335517037, 0.17536647250733114);
\draw (0.5605671363108833, 0.1736981618290635)--(0.561530335517037, 0.17536647250733114);
\draw (0.5631986430463187, 0.17632967171348485)--(0.561530335517037, 0.17536647250733114);
\draw (0.6128194556932696, 0.05443681154493618)--(0.6137826548994233, 0.056105119074217946);
\draw (0.615450962428705, 0.05514191986806424)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6128194556932696, 0.057773426603499684)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6161560833477766, 0.052510413132628775)--(0.6171192825539303, 0.05417872066191054);
\draw (0.615450962428705, 0.05514191986806424)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6190456809662377, 0.05417872066191054)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6219352785846988, 0.052510413132628775)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6226403869078269, 0.05514191986806424)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6190456809662377, 0.05417872066191054)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6259770019663904, 0.05514191986806424)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6252718936432624, 0.057773426603499684)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6226403869078269, 0.05514191986806424)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6279034003786979, 0.058478547522571256)--(0.626235092849416, 0.05944174672872496);
\draw (0.6252718936432624, 0.057773426603499684)--(0.626235092849416, 0.05944174672872496);
\draw (0.626235092849416, 0.06136814514103239)--(0.626235092849416, 0.05944174672872496);
\draw (0.6279034003786979, 0.0642577427594935)--(0.626235092849416, 0.0632945435533398);
\draw (0.6252718936432624, 0.06496285108262154)--(0.626235092849416, 0.0632945435533398);
\draw (0.626235092849416, 0.06136814514103239)--(0.626235092849416, 0.0632945435533398);
\draw (0.6252718936432624, 0.06829946614118504)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6226403869078269, 0.067594357818057)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6252718936432624, 0.06496285108262154)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6209720793785451, 0.07048395543651811)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6190456809662377, 0.06855755702421071)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6226403869078269, 0.067594357818057)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6161560833477766, 0.07022586455349245)--(0.6171192825539303, 0.06855755702421071);
\draw (0.615450962428705, 0.067594357818057)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6190456809662377, 0.06855755702421071)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6128194556932696, 0.06829946614118504)--(0.6137826548994233, 0.0666311586119033);
\draw (0.615450962428705, 0.067594357818057)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6128194556932696, 0.06496285108262154)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6099298580748085, 0.0632945435533398)--(0.611856256487116, 0.0632945435533398);
\draw (0.611856256487116, 0.06136814514103239)--(0.611856256487116, 0.0632945435533398);
\draw (0.6128194556932696, 0.06496285108262154)--(0.611856256487116, 0.0632945435533398);
\draw (0.6101879489578341, 0.058478547522571256)--(0.611856256487116, 0.05944174672872496);
\draw (0.6128194556932696, 0.057773426603499684)--(0.611856256487116, 0.05944174672872496);
\draw (0.611856256487116, 0.06136814514103239)--(0.611856256487116, 0.05944174672872496);
\draw (0.6319451363563329, 0.043394590241199515)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6312400280332049, 0.046026109572578494)--(0.6329083355624865, 0.04506291036642479);
\draw (0.634834733974794, 0.04506291036642479)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6286085212977695, 0.04532098865350692)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6312400280332049, 0.046026109572578494)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6286085212977695, 0.04865761630801396)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6257189236793083, 0.0503259238372957)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6276453220916156, 0.052252322249603106)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6286085212977695, 0.04865761630801396)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6259770019663904, 0.05514191986806424)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6286085212977695, 0.05584702819119228)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6276453220916156, 0.052252322249603106)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6279034003786979, 0.058478547522571256)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6286085212977695, 0.05584702819119228)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6312400280332049, 0.058478547522571256)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6329083355624865, 0.06136814514103239)--(0.6329083355624865, 0.05944174672872496);
\draw (0.634834733974794, 0.05944174672872496)--(0.6329083355624865, 0.05944174672872496);
\draw (0.6312400280332049, 0.058478547522571256)--(0.6329083355624865, 0.05944174672872496);
\draw (0.637724331593255, 0.061110054258006724)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6384294399163831, 0.058478547522571256)--(0.6367611323871014, 0.05944174672872496);
\draw (0.634834733974794, 0.05944174672872496)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6417660675708902, 0.058478547522571256)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6410609466518187, 0.05584702819119228)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6384294399163831, 0.058478547522571256)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6439505568662233, 0.05417872066191054)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6420241584539159, 0.052252322249603106)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6410609466518187, 0.05584702819119228)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6439505568662233, 0.0503259238372957)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6420241584539159, 0.052252322249603106)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6410609466518187, 0.04865761630801396)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6410609466518187, 0.04532098865350692)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6384294399163831, 0.046026109572578494)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6410609466518187, 0.04865761630801396)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6367611323871014, 0.043136511954117385)--(0.6367611323871014, 0.04506291036642479);
\draw (0.634834733974794, 0.04506291036642479)--(0.6367611323871014, 0.04506291036642479);
\draw (0.6384294399163831, 0.046026109572578494)--(0.6367611323871014, 0.04506291036642479);
\draw (0.65595596478017, 0.043394590241199515)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6566610794012699, 0.046026109572578494)--(0.6549927655740164, 0.04506291036642479);
\draw (0.653066367161709, 0.04506291036642479)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6592925861367054, 0.04532098865350692)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6566610794012699, 0.046026109572578494)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6592925861367054, 0.04865761630801396)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6621821837551665, 0.0503259238372957)--(0.660255785342859, 0.0503259238372957);
\draw (0.660255785342859, 0.052252322249603106)--(0.660255785342859, 0.0503259238372957);
\draw (0.6592925861367054, 0.04865761630801396)--(0.660255785342859, 0.0503259238372957);
\draw (0.6619240928721408, 0.05514191986806424)--(0.660255785342859, 0.05417872066191054);
\draw (0.6592925861367054, 0.05584702819119228)--(0.660255785342859, 0.05417872066191054);
\draw (0.660255785342859, 0.052252322249603106)--(0.660255785342859, 0.05417872066191054);
\draw (0.6599976944598334, 0.058478547522571256)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6592925861367054, 0.05584702819119228)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6566610794012699, 0.058478547522571256)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6549927655740164, 0.06136814514103239)--(0.6549927655740164, 0.05944174672872496);
\draw (0.653066367161709, 0.05944174672872496)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6566610794012699, 0.058478547522571256)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6501767695432479, 0.061110054258006724)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6494716612201199, 0.058478547522571256)--(0.6511399687494015, 0.05944174672872496);
\draw (0.653066367161709, 0.05944174672872496)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6461350335656129, 0.058478547522571256)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6468401544846843, 0.05584702819119228)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6494716612201199, 0.058478547522571256)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6439505568662233, 0.05417872066191054)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6458769552785306, 0.052252322249603106)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6468401544846843, 0.05584702819119228)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6439505568662233, 0.0503259238372957)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6458769552785306, 0.052252322249603106)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6468401544846843, 0.04865761630801396)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6468401544846843, 0.04532098865350692)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6494716612201199, 0.046026109572578494)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6468401544846843, 0.04865761630801396)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6511399687494015, 0.043136511954117385)--(0.6511399687494015, 0.04506291036642479);
\draw (0.653066367161709, 0.04506291036642479)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6494716612201199, 0.046026109572578494)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6757867537663614, 0.05514191986806424)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6750816454432333, 0.057773426603499684)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6724501324098262, 0.05514191986806424)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6777131521786688, 0.058478547522571256)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6750816454432333, 0.057773426603499684)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6760448446493871, 0.06136814514103239)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6777131521786688, 0.0642577427594935)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6750816454432333, 0.06496285108262154)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6760448446493871, 0.06136814514103239)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6750816454432333, 0.06829946614118504)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6724501324098262, 0.067594357818057)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6750816454432333, 0.06496285108262154)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6717450240866981, 0.07022586455349245)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6724501324098262, 0.067594357818057)--(0.6707818248805444, 0.06855755702421071);
\draw (0.668855426468237, 0.06855755702421071)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6659658288497758, 0.07022586455349245)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6652607142286762, 0.067594357818057)--(0.6669290280559296, 0.06855755702421071);
\draw (0.668855426468237, 0.06855755702421071)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6619240928721408, 0.067594357818057)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6626292074932406, 0.06496285108262154)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6652607142286762, 0.067594357818057)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6597396098747795, 0.0632945435533398)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6616660082870869, 0.06136814514103239)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6626292074932406, 0.06496285108262154)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6599976944598334, 0.058478547522571256)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6626292074932406, 0.057773426603499684)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6616660082870869, 0.06136814514103239)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6619240928721408, 0.05514191986806424)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6626292074932406, 0.057773426603499684)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6652607142286762, 0.05514191986806424)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6669290280559296, 0.052252322249603106)--(0.6669290280559296, 0.05417872066191054);
\draw (0.668855426468237, 0.05417872066191054)--(0.6669290280559296, 0.05417872066191054);
\draw (0.6652607142286762, 0.05514191986806424)--(0.6669290280559296, 0.05417872066191054);
\draw (0.6717450240866981, 0.052510413132628775)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6724501324098262, 0.05514191986806424)--(0.6707818248805444, 0.05417872066191054);
\draw (0.668855426468237, 0.05417872066191054)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6868289687721263, 0.07426760053112752)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6841974620366909, 0.07356249220799949)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6851606612428446, 0.07715719814958866)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6849025703598189, 0.07093098547256402)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6841974620366909, 0.07356249220799949)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6815659490032837, 0.07093098547256402)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6798976414740019, 0.06804138785410291)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6779712430616945, 0.06996778626641031)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6815659490032837, 0.07093098547256402)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6750816454432333, 0.06829946614118504)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6743765308221336, 0.07093098547256402)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6779712430616945, 0.06996778626641031)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6717450240866981, 0.07022586455349245)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6743765308221336, 0.07093098547256402)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6717450240866981, 0.07356249220799949)--(0.6727082232928518, 0.07189418467871775);
\draw (0.668855426468237, 0.07523079973728122)--(0.6707818248805444, 0.07523079973728122);
\draw (0.6707818248805444, 0.07715719814958866)--(0.6707818248805444, 0.07523079973728122);
\draw (0.6717450240866981, 0.07356249220799949)--(0.6707818248805444, 0.07523079973728122);
\draw (0.6691135110532909, 0.08004679576804977)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6717450240866981, 0.0807519040911778)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6707818248805444, 0.07715719814958866)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6717450240866981, 0.08408853174568484)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6743765308221336, 0.08338341082661327)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6717450240866981, 0.0807519040911778)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6760448446493871, 0.08627302104101792)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6779712430616945, 0.08434662262871051)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6743765308221336, 0.08338341082661327)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6798976414740019, 0.08627302104101792)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6779712430616945, 0.08434662262871051)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6815659490032837, 0.08338341082661327)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6849025703598189, 0.08338341082661327)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6841974620366909, 0.0807519040911778)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6815659490032837, 0.08338341082661327)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6870870596551519, 0.07908359656189606)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6851606612428446, 0.07715719814958866)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6841974620366909, 0.0807519040911778)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6868289687721263, 0.09827842895496477)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6841974620366909, 0.09898354357606456)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6851606612428446, 0.09538883133650364)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6849025703598189, 0.10161505031150003)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6841974620366909, 0.09898354357606456)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6815659490032837, 0.10161505031150003)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6798976414740019, 0.10450464792996114)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6779712430616945, 0.10257824951765374)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6815659490032837, 0.10161505031150003)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6750816454432333, 0.10424655704693547)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6743765308221336, 0.10161505031150003)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6779712430616945, 0.10257824951765374)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6717450240866981, 0.10232015863462807)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6743765308221336, 0.10161505031150003)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6717450240866981, 0.09898354357606456)--(0.6727082232928518, 0.10065185110534633);
\draw (0.668855426468237, 0.09731522974881104)--(0.6707818248805444, 0.09731522974881104);
\draw (0.6707818248805444, 0.09538883133650364)--(0.6707818248805444, 0.09731522974881104);
\draw (0.6717450240866981, 0.09898354357606456)--(0.6707818248805444, 0.09731522974881104);
\draw (0.6691135110532909, 0.09249923371804253)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6717450240866981, 0.0917941253949145)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6707818248805444, 0.09538883133650364)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6717450240866981, 0.08845749774040745)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6743765308221336, 0.08916261865947903)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6717450240866981, 0.0917941253949145)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6760448446493871, 0.08627302104101792)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6779712430616945, 0.08819941945332532)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6743765308221336, 0.08916261865947903)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6798976414740019, 0.08627302104101792)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6779712430616945, 0.08819941945332532)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6815659490032837, 0.08916261865947903)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6849025703598189, 0.08916261865947903)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6841974620366909, 0.0917941253949145)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6815659490032837, 0.08916261865947903)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6870870596551519, 0.09346243292419623)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6851606612428446, 0.09538883133650364)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6841974620366909, 0.0917941253949145)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6750816454432333, 0.11810921794115609)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6724501324098262, 0.11740410961802805)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6750816454432333, 0.11477259658462083)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6717450240866981, 0.12003561635346352)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6724501324098262, 0.11740410961802805)--(0.6707818248805444, 0.11836730882418176);
\draw (0.668855426468237, 0.11836730882418176)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6659658288497758, 0.12003561635346352)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6652607142286762, 0.11740410961802805)--(0.6669290280559296, 0.11836730882418176);
\draw (0.668855426468237, 0.11836730882418176)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6619240928721408, 0.11740410961802805)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6626292074932406, 0.11477259658462083)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6652607142286762, 0.11740410961802805)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6599976944598334, 0.1140674882614928)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6626292074932406, 0.11477259658462083)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6616660082870869, 0.11117789064303168)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6599976944598334, 0.10828829302457055)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6626292074932406, 0.10758317840347076)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6616660082870869, 0.11117789064303168)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6626292074932406, 0.10424655704693547)--(0.6635924066993943, 0.105914870874189);
\draw (0.6652607142286762, 0.10495167166803529)--(0.6635924066993943, 0.105914870874189);
\draw (0.6626292074932406, 0.10758317840347076)--(0.6635924066993943, 0.105914870874189);
\draw (0.6669290280559296, 0.10206207404957418)--(0.6669290280559296, 0.10398847246188159);
\draw (0.668855426468237, 0.10398847246188159)--(0.6669290280559296, 0.10398847246188159);
\draw (0.6652607142286762, 0.10495167166803529)--(0.6669290280559296, 0.10398847246188159);
\draw (0.6717450240866981, 0.10232015863462807)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6724501324098262, 0.10495167166803529)--(0.6707818248805444, 0.10398847246188159);
\draw (0.668855426468237, 0.10398847246188159)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6750816454432333, 0.10424655704693547)--(0.6741184462370797, 0.105914870874189);
\draw (0.6724501324098262, 0.10495167166803529)--(0.6741184462370797, 0.105914870874189);
\draw (0.6750816454432333, 0.10758317840347076)--(0.6741184462370797, 0.105914870874189);
\draw (0.6779712430616945, 0.10925149223072425)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6760448446493871, 0.11117789064303168)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6750816454432333, 0.10758317840347076)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6777131521786688, 0.1140674882614928)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6750816454432333, 0.11477259658462083)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6760448446493871, 0.11117789064303168)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6549927655740164, 0.12940952382994667)--(0.6549927655740164, 0.12748312541763926);
\draw (0.653066367161709, 0.12748312541763926)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6566610794012699, 0.12651992621148556)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6511399687494015, 0.12940952382994667)--(0.6511399687494015, 0.12748312541763926);
\draw (0.653066367161709, 0.12748312541763926)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6494716612201199, 0.12651992621148556)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6461350335656129, 0.12651992621148556)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6468401544846843, 0.12388841317807833)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6494716612201199, 0.12651992621148556)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6439505568662233, 0.1222201056487966)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6458769552785306, 0.12029370723648916)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6468401544846843, 0.12388841317807833)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6439505568662233, 0.11836730882418176)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6458769552785306, 0.12029370723648916)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6468401544846843, 0.11669899499692823)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6468401544846843, 0.11336237364039298)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6494716612201199, 0.1140674882614928)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6468401544846843, 0.11669899499692823)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6511399687494015, 0.11117789064303168)--(0.6511399687494015, 0.11310428905533909);
\draw (0.653066367161709, 0.11310428905533909)--(0.6511399687494015, 0.11310428905533909);
\draw (0.6494716612201199, 0.1140674882614928)--(0.6511399687494015, 0.11310428905533909);
\draw (0.65595596478017, 0.11143597522808557)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6566610794012699, 0.1140674882614928)--(0.6549927655740164, 0.11310428905533909);
\draw (0.653066367161709, 0.11310428905533909)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6599976944598334, 0.1140674882614928)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6592925861367054, 0.11669899499692823)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6566610794012699, 0.1140674882614928)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6619240928721408, 0.11740410961802805)--(0.660255785342859, 0.11836730882418176);
\draw (0.6592925861367054, 0.11669899499692823)--(0.660255785342859, 0.11836730882418176);
\draw (0.660255785342859, 0.12029370723648916)--(0.660255785342859, 0.11836730882418176);
\draw (0.6619240928721408, 0.1231833048549503)--(0.660255785342859, 0.1222201056487966);
\draw (0.6592925861367054, 0.12388841317807833)--(0.660255785342859, 0.1222201056487966);
\draw (0.660255785342859, 0.12029370723648916)--(0.660255785342859, 0.1222201056487966);
\draw (0.6592925861367054, 0.1272250345346136)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6566610794012699, 0.12651992621148556)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6592925861367054, 0.12388841317807833)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6319451363563329, 0.129151432946921)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6312400280332049, 0.12651992621148556)--(0.6329083355624865, 0.12748312541763926);
\draw (0.634834733974794, 0.12748312541763926)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6286085212977695, 0.1272250345346136)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6312400280332049, 0.12651992621148556)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6286085212977695, 0.12388841317807833)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6257189236793083, 0.1222201056487966)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6276453220916156, 0.12029370723648916)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6286085212977695, 0.12388841317807833)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6259770019663904, 0.11740410961802805)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6286085212977695, 0.11669899499692823)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6276453220916156, 0.12029370723648916)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6279034003786979, 0.1140674882614928)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6286085212977695, 0.11669899499692823)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6312400280332049, 0.1140674882614928)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6329083355624865, 0.11117789064303168)--(0.6329083355624865, 0.11310428905533909);
\draw (0.634834733974794, 0.11310428905533909)--(0.6329083355624865, 0.11310428905533909);
\draw (0.6312400280332049, 0.1140674882614928)--(0.6329083355624865, 0.11310428905533909);
\draw (0.637724331593255, 0.11143597522808557)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6384294399163831, 0.1140674882614928)--(0.6367611323871014, 0.11310428905533909);
\draw (0.634834733974794, 0.11310428905533909)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6417660675708902, 0.1140674882614928)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6410609466518187, 0.11669899499692823)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6384294399163831, 0.1140674882614928)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6439505568662233, 0.11836730882418176)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6420241584539159, 0.12029370723648916)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6410609466518187, 0.11669899499692823)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6439505568662233, 0.1222201056487966)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6420241584539159, 0.12029370723648916)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6410609466518187, 0.12388841317807833)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6410609466518187, 0.1272250345346136)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6384294399163831, 0.12651992621148556)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6410609466518187, 0.12388841317807833)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6367611323871014, 0.12940952382994667)--(0.6367611323871014, 0.12748312541763926);
\draw (0.634834733974794, 0.12748312541763926)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6384294399163831, 0.12651992621148556)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6128194556932696, 0.11810921794115609)--(0.6137826548994233, 0.11644091041187435);
\draw (0.615450962428705, 0.11740410961802805)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6128194556932696, 0.11477259658462083)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6161560833477766, 0.12003561635346352)--(0.6171192825539303, 0.11836730882418176);
\draw (0.615450962428705, 0.11740410961802805)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6190456809662377, 0.11836730882418176)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6219352785846988, 0.12003561635346352)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6226403869078269, 0.11740410961802805)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6190456809662377, 0.11836730882418176)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6259770019663904, 0.11740410961802805)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6252718936432624, 0.11477259658462083)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6226403869078269, 0.11740410961802805)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6279034003786979, 0.1140674882614928)--(0.626235092849416, 0.11310428905533909);
\draw (0.6252718936432624, 0.11477259658462083)--(0.626235092849416, 0.11310428905533909);
\draw (0.626235092849416, 0.11117789064303168)--(0.626235092849416, 0.11310428905533909);
\draw (0.6279034003786979, 0.10828829302457055)--(0.626235092849416, 0.10925149223072425);
\draw (0.6252718936432624, 0.10758317840347076)--(0.626235092849416, 0.10925149223072425);
\draw (0.626235092849416, 0.11117789064303168)--(0.626235092849416, 0.10925149223072425);
\draw (0.6252718936432624, 0.10424655704693547)--(0.6243086944371086, 0.105914870874189);
\draw (0.6226403869078269, 0.10495167166803529)--(0.6243086944371086, 0.105914870874189);
\draw (0.6252718936432624, 0.10758317840347076)--(0.6243086944371086, 0.105914870874189);
\draw (0.6209720793785451, 0.10206207404957418)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6190456809662377, 0.10398847246188159)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6226403869078269, 0.10495167166803529)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6161560833477766, 0.10232015863462807)--(0.6171192825539303, 0.10398847246188159);
\draw (0.615450962428705, 0.10495167166803529)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6190456809662377, 0.10398847246188159)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6128194556932696, 0.10424655704693547)--(0.6137826548994233, 0.105914870874189);
\draw (0.615450962428705, 0.10495167166803529)--(0.6137826548994233, 0.105914870874189);
\draw (0.6128194556932696, 0.10758317840347076)--(0.6137826548994233, 0.105914870874189);
\draw (0.6099298580748085, 0.10925149223072425)--(0.611856256487116, 0.10925149223072425);
\draw (0.611856256487116, 0.11117789064303168)--(0.611856256487116, 0.10925149223072425);
\draw (0.6128194556932696, 0.10758317840347076)--(0.611856256487116, 0.10925149223072425);
\draw (0.6101879489578341, 0.1140674882614928)--(0.611856256487116, 0.11310428905533909);
\draw (0.6128194556932696, 0.11477259658462083)--(0.611856256487116, 0.11310428905533909);
\draw (0.611856256487116, 0.11117789064303168)--(0.611856256487116, 0.11310428905533909);
\draw (0.6008140477793227, 0.09731522974881104)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6027404461916301, 0.09538883133650364)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6037036453977838, 0.09898354357606456)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6008140477793227, 0.09346243292419623)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6027404461916301, 0.09538883133650364)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6037036453977838, 0.0917941253949145)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6037036453977838, 0.08845749774040745)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6063351521332193, 0.08916261865947903)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6037036453977838, 0.0917941253949145)--(0.6046668446039376, 0.09012581786563273);
\draw (0.608003459662501, 0.08627302104101792)--(0.608003459662501, 0.08819941945332532);
\draw (0.6099298580748085, 0.08819941945332532)--(0.608003459662501, 0.08819941945332532);
\draw (0.6063351521332193, 0.08916261865947903)--(0.608003459662501, 0.08819941945332532);
\draw (0.611856256487116, 0.08627302104101792)--(0.611856256487116, 0.08819941945332532);
\draw (0.6099298580748085, 0.08819941945332532)--(0.611856256487116, 0.08819941945332532);
\draw (0.6135245640163975, 0.08916261865947903)--(0.611856256487116, 0.08819941945332532);
\draw (0.6168611916709046, 0.08916261865947903)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6161560833477766, 0.0917941253949145)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6135245640163975, 0.08916261865947903)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6190456809662377, 0.09346243292419623)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6171192825539303, 0.09538883133650364)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6161560833477766, 0.0917941253949145)--(0.6171192825539303, 0.09346243292419623);
\draw (0.618787590083212, 0.09827842895496477)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6161560833477766, 0.09898354357606456)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6171192825539303, 0.09538883133650364)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6161560833477766, 0.10232015863462807)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6135245640163975, 0.10161505031150003)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6161560833477766, 0.09898354357606456)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6128194556932696, 0.10424655704693547)--(0.611856256487116, 0.10257824951765374);
\draw (0.6135245640163975, 0.10161505031150003)--(0.611856256487116, 0.10257824951765374);
\draw (0.6099298580748085, 0.10257824951765374)--(0.611856256487116, 0.10257824951765374);
\draw (0.6070402604563474, 0.10424655704693547)--(0.608003459662501, 0.10257824951765374);
\draw (0.6063351521332193, 0.10161505031150003)--(0.608003459662501, 0.10257824951765374);
\draw (0.6099298580748085, 0.10257824951765374)--(0.608003459662501, 0.10257824951765374);
\draw (0.6029985244787123, 0.10161505031150003)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6037036453977838, 0.09898354357606456)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6063351521332193, 0.10161505031150003)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6010721260664049, 0.07426760053112752)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6037036453977838, 0.07356249220799949)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6027404461916301, 0.07715719814958866)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6029985244787123, 0.07093098547256402)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6037036453977838, 0.07356249220799949)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6063351521332193, 0.07093098547256402)--(0.6046668446039376, 0.07189418467871775);
\draw (0.608003459662501, 0.06804138785410291)--(0.608003459662501, 0.06996778626641031);
\draw (0.6099298580748085, 0.06996778626641031)--(0.608003459662501, 0.06996778626641031);
\draw (0.6063351521332193, 0.07093098547256402)--(0.608003459662501, 0.06996778626641031);
\draw (0.6128194556932696, 0.06829946614118504)--(0.611856256487116, 0.06996778626641031);
\draw (0.6135245640163975, 0.07093098547256402)--(0.611856256487116, 0.06996778626641031);
\draw (0.6099298580748085, 0.06996778626641031)--(0.611856256487116, 0.06996778626641031);
\draw (0.6161560833477766, 0.07022586455349245)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6135245640163975, 0.07093098547256402)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6161560833477766, 0.07356249220799949)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6190456809662377, 0.07523079973728122)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6171192825539303, 0.07715719814958866)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6161560833477766, 0.07356249220799949)--(0.6171192825539303, 0.07523079973728122);
\draw (0.618787590083212, 0.08004679576804977)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6161560833477766, 0.0807519040911778)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6171192825539303, 0.07715719814958866)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6161560833477766, 0.08408853174568484)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6135245640163975, 0.08338341082661327)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6161560833477766, 0.0807519040911778)--(0.6151928841416229, 0.08242021162045957);
\draw (0.611856256487116, 0.08627302104101792)--(0.611856256487116, 0.08434661003276697);
\draw (0.6099298580748085, 0.08434662262871051)--(0.611856256487116, 0.08434661003276697);
\draw (0.6135245640163975, 0.08338341082661327)--(0.611856256487116, 0.08434661003276697);
\draw (0.608003459662501, 0.08627302104101792)--(0.608003459662501, 0.08434661003276697);
\draw (0.6099298580748085, 0.08434662262871051)--(0.608003459662501, 0.08434661003276697);
\draw (0.6063351521332193, 0.08338341082661327)--(0.608003459662501, 0.08434661003276697);
\draw (0.6029985244787123, 0.08338341082661327)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6037036453977838, 0.0807519040911778)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6063351521332193, 0.08338341082661327)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6008140477793227, 0.07908359656189606)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6027404461916301, 0.07715719814958866)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6037036453977838, 0.0807519040911778)--(0.6027404461916301, 0.07908359656189606);
\draw (0.7076229569644714, 2.8672168528309783e-09)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7095493553767789, 0.001926401279524259)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7059546494351896, 0.00288960048567799)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7114757569380721, 2.8672168528309783e-09)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7095493553767789, 0.001926401279524259)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7131440644673539, 0.00288960048567799)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7164806858238891, 0.00288960048567799)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7157755743517752, 0.0055211072211134304)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7131440644673539, 0.00288960048567799)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7186651751192221, 0.0071894147503951955)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7167387735579289, 0.009115813162702574)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7157755743517752, 0.0055211072211134304)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7186651751192221, 0.011042211575010008)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7167387735579289, 0.009115813162702574)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7157755743517752, 0.012710531700235284)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7157755743517752, 0.016047146758798786)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7131440644673539, 0.015342038435670724)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7157755743517752, 0.012710531700235284)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7114757569380721, 0.01823163605413186)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7095493553767789, 0.016305237641824427)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7131440644673539, 0.015342038435670724)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7066597577583177, 0.017973545171106192)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7059546494351896, 0.015342038435670724)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7095493553767789, 0.016305237641824427)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7026180280786544, 0.015342038435670724)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7033231364017825, 0.012710531700235284)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7059546494351896, 0.015342038435670724)--(0.7042863356079361, 0.014378839229517021);
\draw (0.700691629666347, 0.012005410781163711)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7033231364017825, 0.012710531700235284)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7023599371956287, 0.009115813162702574)--(0.7023599371956287, 0.011042211575010008);
\draw (0.700691629666347, 0.006226215544241465)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7033231364017825, 0.0055211072211134304)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7023599371956287, 0.009115813162702574)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7033231364017825, 0.0021844921625499003)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7059546494351896, 0.00288960048567799)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7033231364017825, 0.0055211072211134304)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7297073901249871, 2.8672168528309783e-09)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7277809917126796, 0.001926401279524259)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7313756976542689, 0.00288960048567799)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7258545901513864, 2.8672168528309783e-09)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7277809917126796, 0.001926401279524259)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7241862826221046, 0.00288960048567799)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7208496612655694, 0.00288960048567799)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7215547727376833, 0.0055211072211134304)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7241862826221046, 0.00288960048567799)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7186651719702363, 0.0071894147503951955)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7205915735315296, 0.009115813162702574)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7215547727376833, 0.0055211072211134304)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7186651719702363, 0.011042211575010008)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7205915735315296, 0.009115813162702574)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7215547727376833, 0.012710531700235284)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7215547727376833, 0.016047146758798786)--(0.722517971943837, 0.014378839229517021);
\draw (0.7241862826221046, 0.015342038435670724)--(0.722517971943837, 0.014378839229517021);
\draw (0.7215547727376833, 0.012710531700235284)--(0.722517971943837, 0.014378839229517021);
\draw (0.7258545901513864, 0.01823163605413186)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7277809917126796, 0.016305237641824427)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7241862826221046, 0.015342038435670724)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7306705893311408, 0.017973545171106192)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7313756976542689, 0.015342038435670724)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7277809917126796, 0.016305237641824427)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7347123190108041, 0.015342038435670724)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7340072075386902, 0.012710531700235284)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7313756976542689, 0.015342038435670724)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7366387189976045, 0.012005410781163711)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7340072075386902, 0.012710531700235284)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7349704067448439, 0.009115813162702574)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7366387189976045, 0.006226215544241465)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7340072075386902, 0.0055211072211134304)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7349704067448439, 0.009115813162702574)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7340072075386902, 0.0021844921625499003)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7313756976542689, 0.00288960048567799)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7340072075386902, 0.0055211072211134304)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7505013775300857, 0.012005410781163711)--(0.748833066851818, 0.012968609987317414);
\draw (0.7497962660579718, 0.01463693011254269)--(0.748833066851818, 0.012968609987317414);
\draw (0.7471647569607969, 0.012005410781163711)--(0.748833066851818, 0.012968609987317414);
\draw (0.7524277759423931, 0.015342038435670724)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7497962660579718, 0.01463693011254269)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7507594660513719, 0.01823163605413186)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7524277759423931, 0.02112123367259297)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7497962660579718, 0.021826341995721005)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7507594660513719, 0.01823163605413186)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7497962660579718, 0.025162957054284507)--(0.748833066851818, 0.02349464952500277);
\draw (0.7471647569607969, 0.024457848731156473)--(0.748833066851818, 0.02349464952500277);
\draw (0.7497962660579718, 0.021826341995721005)--(0.748833066851818, 0.02349464952500277);
\draw (0.7464596454886829, 0.027089355466591913)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7471647569607969, 0.024457848731156473)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7435700478702219, 0.025421047937310176)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7406804502517608, 0.027089355466591913)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7399753387796468, 0.024457848731156473)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7435700478702219, 0.025421047937310176)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7366387189976045, 0.024457848731156473)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7373438288952254, 0.021826341995721005)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7399753387796468, 0.024457848731156473)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7344542312767643, 0.020158034466439267)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7363806296890718, 0.01823163605413186)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7373438288952254, 0.021826341995721005)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7347123190108041, 0.015342038435670724)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7373438288952254, 0.01463693011254269)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7363806296890718, 0.01823163605413186)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7366387189976045, 0.012005410781163711)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7373438288952254, 0.01463693011254269)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7399753387796468, 0.012005410781163711)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7416436494579144, 0.009115813162702574)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7435700478702219, 0.011042211575010008)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7399753387796468, 0.012005410781163711)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7464596454886829, 0.009373904045728243)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7471647569607969, 0.012005410781163711)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7435700478702219, 0.011042211575010008)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7618016810796779, 0.03209429065038069)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7598752824480177, 0.034020689062688125)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7589120830450524, 0.030425983121098954)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7618016810796779, 0.03594708747499553)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7598752824480177, 0.034020689062688125)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7589120830450524, 0.03761539500427727)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7589120830450524, 0.04095202265878431)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7562805735542544, 0.040246914335656275)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7589120830450524, 0.03761539500427727)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7546122628759867, 0.043136511954117385)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7526858644636794, 0.04121011354180998)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7562805731606311, 0.040246914335656275)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7507594660513719, 0.043136511954117385)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7526858644636794, 0.04121011354180998)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7490911553731043, 0.040246914335656275)--(0.7507594660513719, 0.04121011354180998);
\draw (0.745754535591062, 0.040246914335656275)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7464596454886829, 0.03761539500427727)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7490911553731043, 0.040246914335656275)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7435700478702219, 0.03594708747499553)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7454964462825293, 0.034020689062688125)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7464596454886829, 0.03761539500427727)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7438281356042616, 0.031131091444226988)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7464596454886829, 0.030425983121098954)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7454964462825293, 0.034020689062688125)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7464596454886829, 0.027089355466591913)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7490911553731043, 0.027794476385663514)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7464596454886829, 0.030425983121098954)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7497962660579718, 0.025162957054284507)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7490911553731043, 0.027794476385663514)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7526858644636794, 0.026831277179509783)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7555754624757637, 0.025162957054284507)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7562805735542544, 0.027794476385663514)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7526858644636794, 0.026831277179509783)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7596171939267315, 0.027794476385663514)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7589120830450524, 0.030425983121098954)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7562805735542544, 0.027794476385663514)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7618016810796779, 0.05417872066191054)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7598752824480177, 0.052252322249603106)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7589120830450524, 0.05584702819119228)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7618016810796779, 0.0503259238372957)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7598752824480177, 0.052252322249603106)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7589120830450524, 0.04865761630801396)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7589120830450524, 0.04532098865350692)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7562805735542544, 0.046026109572578494)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7589120830450524, 0.04865761630801396)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7546122628759867, 0.043136511954117385)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7526858644636794, 0.04506291036642479)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7562805731606311, 0.046026109572578494)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7507594660513719, 0.043136511954117385)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7526858644636794, 0.04506291036642479)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7490911553731043, 0.046026109572578494)--(0.7507594660513719, 0.04506291036642479);
\draw (0.745754535591062, 0.046026109572578494)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7464596454886829, 0.04865761630801396)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7490911553731043, 0.046026109572578494)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7435700478702219, 0.0503259238372957)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7454964462825293, 0.052252322249603106)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7464596454886829, 0.04865761630801396)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7438281356042616, 0.05514191986806424)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7464596454886829, 0.05584702819119228)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7454964462825293, 0.052252322249603106)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7464596454886829, 0.05918365584569932)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7490911553731043, 0.058478547522571256)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7464596454886829, 0.05584702819119228)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7497962660579718, 0.061110054258006724)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7490911553731043, 0.058478547522571256)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7526858644636794, 0.05944174672872496)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7555754624757637, 0.061110054258006724)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7562805735542544, 0.058478547522571256)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7526858644636794, 0.05944174672872496)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7596171939267315, 0.058478547522571256)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7589120830450524, 0.05584702819119228)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7562805735542544, 0.058478547522571256)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7497962660579718, 0.07497270885425558)--(0.748833066851818, 0.07330440132497382);
\draw (0.7471647569607969, 0.07426760053112752)--(0.748833066851818, 0.07330440132497382);
\draw (0.7497962660579718, 0.07163609379569208)--(0.748833066851818, 0.07330440132497382);
\draw (0.7464596454886829, 0.07689910726656299)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7471647569607969, 0.07426760053112752)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7435700478702219, 0.07523079973728122)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7406804502517608, 0.07689910726656299)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7399753387796468, 0.07426760053112752)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7435700478702219, 0.07523079973728122)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7366387189976045, 0.07426760053112752)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7373438288952254, 0.07163609379569208)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7399753387796468, 0.07426760053112752)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7347123190108041, 0.07093098547256402)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7373438288952254, 0.07163609379569208)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7363806296890718, 0.06804138785410291)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7347123190108041, 0.06515177763969826)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7373438288952254, 0.06444666931657023)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7363806296890718, 0.06804138785410291)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7373438288952254, 0.061110054258006724)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7399753387796468, 0.06181516258113476)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7373438288952254, 0.06444666931657023)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7416436494579144, 0.05892556496267365)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7435700478702219, 0.060851963374981055)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7399753387796468, 0.06181516258113476)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7464596454886829, 0.05918365584569932)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7471647569607969, 0.06181516258113476)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7435700478702219, 0.060851963374981055)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7497962660579718, 0.061110054258006724)--(0.748833066851818, 0.06277836178728846);
\draw (0.7471647569607969, 0.06181516258113476)--(0.748833066851818, 0.06277836178728846);
\draw (0.7497962660579718, 0.06444666931657023)--(0.748833066851818, 0.06277836178728846);
\draw (0.7526858644636794, 0.06611497684585196)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7507594660513719, 0.06804138785410291)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7497962660579718, 0.06444666931657023)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7524277759423931, 0.07093098547256402)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7497962660579718, 0.07163609379569208)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7507594660513719, 0.06804138785410291)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7297073901249871, 0.08627302104101792)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7277809917126796, 0.08434662262871051)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7313756976542689, 0.08338341082661327)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7258545901513864, 0.08627302104101792)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7277809917126796, 0.08434662262871051)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7241862826221046, 0.08338341082661327)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7208496612655694, 0.08338341082661327)--(0.722517971943837, 0.08242021162045957);
\draw (0.7215547727376833, 0.0807519040911778)--(0.722517971943837, 0.08242021162045957);
\draw (0.7241862826221046, 0.08338341082661327)--(0.722517971943837, 0.08242021162045957);
\draw (0.7186651719702363, 0.07908359656189606)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7205915735315296, 0.07715719814958866)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7215547727376833, 0.0807519040911778)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7186651719702363, 0.07523079973728122)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7205915735315296, 0.07715719814958866)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7215547727376833, 0.07356249220799949)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7215547727376833, 0.07022586455349245)--(0.722517971943837, 0.07189418467871775);
\draw (0.7241862826221046, 0.07093098547256402)--(0.722517971943837, 0.07189418467871775);
\draw (0.7215547727376833, 0.07356249220799949)--(0.722517971943837, 0.07189418467871775);
\draw (0.7258545901513864, 0.06804138785410291)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7277809917126796, 0.06996778626641031)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7241862826221046, 0.07093098547256402)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7306705893311408, 0.06829946614118504)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7313756976542689, 0.07093098547256402)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7277809917126796, 0.06996778626641031)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7347123190108041, 0.07093098547256402)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7340072075386902, 0.07356249220799949)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7313756976542689, 0.07093098547256402)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7366387189976045, 0.07426760053112752)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7340072075386902, 0.07356249220799949)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7349704067448439, 0.07715719814958866)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7366387189976045, 0.08004679576804977)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7340072075386902, 0.0807519040911778)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7349704067448439, 0.07715719814958866)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7340072075386902, 0.08408853174568484)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7313756976542689, 0.08338341082661327)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7340072075386902, 0.0807519040911778)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7066597577583177, 0.08601493015799225)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7059546494351896, 0.08338341082661327)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7095493553767789, 0.08434661003276697)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7033231364017825, 0.08408853174568484)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7059546494351896, 0.08338341082661327)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7033231364017825, 0.0807519040911778)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7004335387833214, 0.07908359656189606)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7023599371956287, 0.07715719814958866)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7033231364017825, 0.0807519040911778)--(0.7023599371956287, 0.07908359656189606);
\draw (0.700691629666347, 0.07426760053112752)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7033231364017825, 0.07356249220799949)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7023599371956287, 0.07715719814958866)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7026180280786544, 0.07093098547256402)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7033231364017825, 0.07356249220799949)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7059546494351896, 0.07093098547256402)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7076229569644714, 0.06804138785410291)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7095493553767789, 0.06996778626641031)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7059546494351896, 0.07093098547256402)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7124389561442258, 0.06829946614118504)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7131440644673539, 0.07093098547256402)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7095493553767789, 0.06996778626641031)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7164806858238891, 0.07093098547256402)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7157755743517752, 0.07356249220799949)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7131440644673539, 0.07093098547256402)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7186651751192221, 0.07523079973728122)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7167387735579289, 0.07715719814958866)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7157755743517752, 0.07356249220799949)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7186651751192221, 0.07908359656189606)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7167387735579289, 0.07715719814958866)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7157755743517752, 0.0807519040911778)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7157755743517752, 0.08408853174568484)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7131440644673539, 0.08338341082661327)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7157755743517752, 0.0807519040911778)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7114757569380721, 0.08627302104101792)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7095493553767789, 0.08434662262871051)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7131440644673539, 0.08338341082661327)--(0.7114757569380721, 0.08434661003276697);
\draw (0.6868289687721263, 0.07426760053112752)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6875340833932262, 0.07163609379569208)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6901655901286616, 0.07426760053112752)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6849025703598189, 0.07093098547256402)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6875340833932262, 0.07163609379569208)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6865708841870725, 0.06804138785410291)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6849025703598189, 0.06515177763969826)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6875340833932262, 0.06444666931657023)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6865708841870725, 0.06804138785410291)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6875340833932262, 0.061110054258006724)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6901655901286616, 0.06181516258113476)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6875340833932262, 0.06444666931657023)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6908706984517896, 0.05918365584569932)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6901655901286616, 0.06181516258113476)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6937603023682226, 0.060851963374981055)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6966498999866837, 0.05918365584569932)--(0.69568670078053, 0.060851963374981055);
\draw (0.6973550083098117, 0.06181516258113476)--(0.69568670078053, 0.060851963374981055);
\draw (0.6937603023682226, 0.060851963374981055)--(0.69568670078053, 0.060851963374981055);
\draw (0.700691629666347, 0.06181516258113476)--(0.6990233158390935, 0.06277836178728846);
\draw (0.6999865150452471, 0.06444666931657023)--(0.6990233158390935, 0.06277836178728846);
\draw (0.6973550083098117, 0.06181516258113476)--(0.6990233158390935, 0.06277836178728846);
\draw (0.7028761189616801, 0.06611497684585196)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7009497142514008, 0.06804138785410291)--(0.7009497142514008, 0.06611497684585196);
\draw (0.6999865150452471, 0.06444666931657023)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7026180280786544, 0.07093098547256402)--(0.7009497142514008, 0.06996778626641031);
\draw (0.6999865150452471, 0.07163609379569208)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7009497142514008, 0.06804138785410291)--(0.7009497142514008, 0.06996778626641031);
\draw (0.700691629666347, 0.07426760053112752)--(0.6990233158390935, 0.07330440132497382);
\draw (0.6999865150452471, 0.07163609379569208)--(0.6990233158390935, 0.07330440132497382);
\draw (0.6973550083098117, 0.07426760053112752)--(0.6990233158390935, 0.07330440132497382);
\draw (0.69568670078053, 0.07715719814958866)--(0.69568670078053, 0.07523079973728122);
\draw (0.6937603023682226, 0.07523079973728122)--(0.69568670078053, 0.07523079973728122);
\draw (0.6973550083098117, 0.07426760053112752)--(0.69568670078053, 0.07523079973728122);
\draw (0.6908706984517896, 0.07689910726656299)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6901655901286616, 0.07426760053112752)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6937603023682226, 0.07523079973728122)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6757867537663614, 0.05514191986806424)--(0.677455067593615, 0.05417872066191054);
\draw (0.6784182667997687, 0.05584702819119228)--(0.677455067593615, 0.05417872066191054);
\draw (0.677455067593615, 0.052252322249603106)--(0.677455067593615, 0.05417872066191054);
\draw (0.6777131521786688, 0.058478547522571256)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6784182667997687, 0.05584702819119228)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6810497735352041, 0.058478547522571256)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6827180810644858, 0.06136814514103239)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6846444857747651, 0.05944174672872496)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6810497735352041, 0.058478547522571256)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6875340833932262, 0.061110054258006724)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6882391917163542, 0.058478547522571256)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6846444857747651, 0.05944174672872496)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6908706984517896, 0.05918365584569932)--(0.689907499245636, 0.05751534831641755);
\draw (0.6882391917163542, 0.058478547522571256)--(0.689907499245636, 0.05751534831641755);
\draw (0.6908706984517896, 0.05584702819119228)--(0.689907499245636, 0.05751534831641755);
\draw (0.6937603023682226, 0.05417872066191054)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6918338976579433, 0.052252322249603106)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6908706984517896, 0.05584702819119228)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6935022114851969, 0.049362724631141996)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6908706984517896, 0.04865761630801396)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6918338976579433, 0.052252322249603106)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6908706984517896, 0.04532098865350692)--(0.689907499245636, 0.0469893087787322);
\draw (0.6882391917163542, 0.046026109572578494)--(0.689907499245636, 0.0469893087787322);
\draw (0.6908706984517896, 0.04865761630801396)--(0.689907499245636, 0.0469893087787322);
\draw (0.6865708841870725, 0.043136511954117385)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6846444857747651, 0.04506291036642479)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6882391917163542, 0.046026109572578494)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6827180810644858, 0.043136511954117385)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6846444857747651, 0.04506291036642479)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6810497735352041, 0.046026109572578494)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6777131521786688, 0.046026109572578494)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6784182667997687, 0.04865761630801396)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6810497735352041, 0.046026109572578494)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6755286628833358, 0.0503259238372957)--(0.677455067593615, 0.0503259238372957);
\draw (0.677455067593615, 0.052252322249603106)--(0.677455067593615, 0.0503259238372957);
\draw (0.6784182667997687, 0.04865761630801396)--(0.677455067593615, 0.0503259238372957);
\draw (0.6757867537663614, 0.031131091444226988)--(0.677455067593615, 0.03209429065038069);
\draw (0.6784182667997687, 0.030425983121098954)--(0.677455067593615, 0.03209429065038069);
\draw (0.677455067593615, 0.034020689062688125)--(0.677455067593615, 0.03209429065038069);
\draw (0.6777131521786688, 0.027794476385663514)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6784182667997687, 0.030425983121098954)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6810497735352041, 0.027794476385663514)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6827180810644858, 0.024904878767202376)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6846444857747651, 0.026831277179509783)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6810497735352041, 0.027794476385663514)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6875340833932262, 0.025162957054284507)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6882391917163542, 0.027794476385663514)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6846444857747651, 0.026831277179509783)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6908706984517896, 0.027089355466591913)--(0.689907499245636, 0.028757675591817217);
\draw (0.6882391917163542, 0.027794476385663514)--(0.689907499245636, 0.028757675591817217);
\draw (0.6908706984517896, 0.030425983121098954)--(0.689907499245636, 0.028757675591817217);
\draw (0.6937603023682226, 0.03209429065038069)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6918338976579433, 0.034020689062688125)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6908706984517896, 0.030425983121098954)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6935022114851969, 0.036910286681149235)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6908706984517896, 0.03761539500427727)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6918338976579433, 0.034020689062688125)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6908706984517896, 0.04095202265878431)--(0.689907499245636, 0.03928371512950257);
\draw (0.6882391917163542, 0.040246914335656275)--(0.689907499245636, 0.03928371512950257);
\draw (0.6908706984517896, 0.03761539500427727)--(0.689907499245636, 0.03928371512950257);
\draw (0.6865708841870725, 0.043136511954117385)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6846444857747651, 0.04121011354180998)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6882391917163542, 0.040246914335656275)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6827180810644858, 0.043136511954117385)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6846444857747651, 0.04121011354180998)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6810497735352041, 0.040246914335656275)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6777131521786688, 0.040246914335656275)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6784182667997687, 0.03761539500427727)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6810497735352041, 0.040246914335656275)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6755286628833358, 0.03594708747499553)--(0.677455067593615, 0.03594708747499553);
\draw (0.677455067593615, 0.034020689062688125)--(0.677455067593615, 0.03594708747499553);
\draw (0.6784182667997687, 0.03761539500427727)--(0.677455067593615, 0.03594708747499553);
\draw (0.6875340833932262, 0.01130030245803565)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6901655901286616, 0.012005410781163711)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6875340833932262, 0.01463693011254269)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6908706984517896, 0.009373904045728243)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6901655901286616, 0.012005410781163711)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6937603023682226, 0.011042211575010008)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6966498999866837, 0.009373904045728243)--(0.69568670078053, 0.011042211575010008);
\draw (0.6973550083098117, 0.012005410781163711)--(0.69568670078053, 0.011042211575010008);
\draw (0.6937603023682226, 0.011042211575010008)--(0.69568670078053, 0.011042211575010008);
\draw (0.700691629666347, 0.012005410781163711)--(0.6990233158390935, 0.012968609987317414);
\draw (0.6999865150452471, 0.01463693011254269)--(0.6990233158390935, 0.012968609987317414);
\draw (0.6973550083098117, 0.012005410781163711)--(0.6990233158390935, 0.012968609987317414);
\draw (0.7026180280786544, 0.015342038435670724)--(0.7009497142514008, 0.016305237641824427);
\draw (0.6999865150452471, 0.01463693011254269)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7009497142514008, 0.01823163605413186)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7026180280786544, 0.02112123367259297)--(0.7009497142514008, 0.020158034466439267);
\draw (0.6999865150452471, 0.021826341995721005)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7009497142514008, 0.01823163605413186)--(0.7009497142514008, 0.020158034466439267);
\draw (0.6999865150452471, 0.025162957054284507)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6973550083098117, 0.024457848731156473)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6999865150452471, 0.021826341995721005)--(0.6990233158390935, 0.02349464952500277);
\draw (0.69568670078053, 0.027347446349617582)--(0.69568670078053, 0.025421047937310176);
\draw (0.6937603023682226, 0.025421047937310176)--(0.69568670078053, 0.025421047937310176);
\draw (0.6973550083098117, 0.024457848731156473)--(0.69568670078053, 0.025421047937310176);
\draw (0.6908706984517896, 0.027089355466591913)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6901655901286616, 0.024457848731156473)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6937603023682226, 0.025421047937310176)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6875340833932262, 0.025162957054284507)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6901655901286616, 0.024457848731156473)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6875340833932262, 0.021826341995721005)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6846444857747651, 0.020158034466439267)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6865708841870725, 0.01823163605413186)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6875340833932262, 0.021826341995721005)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6849025703598189, 0.015342038435670724)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6875340833932262, 0.01463693011254269)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6865708841870725, 0.01823163605413186)--(0.6865708841870725, 0.016305237641824427);
\draw (0.8159804051498023, 2.8672168528309783e-09)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8140540067374948, 0.001926401279524259)--(0.8159804051498023, 0.001926401279524259);
\draw (0.817648712679084, 0.00288960048567799)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8121276051762015, 2.8672168528309783e-09)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8140540067374948, 0.001926401279524259)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8104592976469198, 0.00288960048567799)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8071226762903845, 0.00288960048567799)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8078277877624984, 0.0055211072211134304)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8104592976469198, 0.00288960048567799)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8049381869950515, 0.0071894147503951955)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8068645885563448, 0.009115813162702574)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8078277877624984, 0.0055211072211134304)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8049381869950515, 0.011042211575010008)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8068645885563448, 0.009115813162702574)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8078277877624984, 0.012710531700235284)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8078277877624984, 0.016047146758798786)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8104592976469198, 0.015342038435670724)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8078277877624984, 0.012710531700235284)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8121276051762015, 0.01823163605413186)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8140540067374948, 0.016305237641824427)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8104592976469198, 0.015342038435670724)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8169436043559559, 0.017973545171106192)--(0.8159804051498023, 0.016305237641824427);
\draw (0.817648712679084, 0.015342038435670724)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8140540067374948, 0.016305237641824427)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8209853340356192, 0.015342038435670724)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8202802257124913, 0.012710531700235284)--(0.8193170265063375, 0.014378839229517021);
\draw (0.817648712679084, 0.015342038435670724)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8229117324479267, 0.012005410781163711)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8202802257124913, 0.012710531700235284)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8212434249186449, 0.009115813162702574)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8229117324479267, 0.006226215544241465)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8202802257124913, 0.0055211072211134304)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8212434249186449, 0.009115813162702574)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8202802257124913, 0.0021844921625499003)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.817648712679084, 0.00288960048567799)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8202802257124913, 0.0055211072211134304)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.7938959719892865, 2.8672168528309783e-09)--(0.7938959719892865, 0.001926401279524259);
\draw (0.795822370401594, 0.001926401279524259)--(0.7938959719892865, 0.001926401279524259);
\draw (0.7922276644600048, 0.00288960048567799)--(0.7938959719892865, 0.001926401279524259);
\draw (0.7977487719628873, 2.8672168528309783e-09)--(0.7977487719628873, 0.001926401279524259);
\draw (0.795822370401594, 0.001926401279524259)--(0.7977487719628873, 0.001926401279524259);
\draw (0.799417079492169, 0.00288960048567799)--(0.7977487719628873, 0.001926401279524259);
\draw (0.8027537008487042, 0.00288960048567799)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.8020485893765903, 0.0055211072211134304)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.799417079492169, 0.00288960048567799)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.8049381901440373, 0.0071894147503951955)--(0.803011788582744, 0.0071894147503951955);
\draw (0.803011788582744, 0.009115813162702574)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8020485893765903, 0.0055211072211134304)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8049381901440373, 0.011042211575010008)--(0.803011788582744, 0.011042211575010008);
\draw (0.803011788582744, 0.009115813162702574)--(0.803011788582744, 0.011042211575010008);
\draw (0.8020485893765903, 0.012710531700235284)--(0.803011788582744, 0.011042211575010008);
\draw (0.8020485893765903, 0.016047146758798786)--(0.8010853901704367, 0.014378839229517021);
\draw (0.799417079492169, 0.015342038435670724)--(0.8010853901704367, 0.014378839229517021);
\draw (0.8020485893765903, 0.012710531700235284)--(0.8010853901704367, 0.014378839229517021);
\draw (0.7977487719628873, 0.01823163605413186)--(0.7977487719628873, 0.016305237641824427);
\draw (0.795822370401594, 0.016305237641824427)--(0.7977487719628873, 0.016305237641824427);
\draw (0.799417079492169, 0.015342038435670724)--(0.7977487719628873, 0.016305237641824427);
\draw (0.7929327727831328, 0.017973545171106192)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7922276644600048, 0.015342038435670724)--(0.7938959719892865, 0.016305237641824427);
\draw (0.795822370401594, 0.016305237641824427)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7888910431034695, 0.015342038435670724)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7895961545755834, 0.012710531700235284)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7922276644600048, 0.015342038435670724)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7869646431166691, 0.012005410781163711)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7895961545755834, 0.012710531700235284)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7886329553694298, 0.009115813162702574)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7869646431166691, 0.006226215544241465)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7895961545755834, 0.0055211072211134304)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7886329553694298, 0.009115813162702574)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7895961545755834, 0.0021844921625499003)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7922276644600048, 0.00288960048567799)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7895961545755834, 0.0055211072211134304)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.773101984584188, 0.012005410781163711)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7738070960563019, 0.01463693011254269)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7764386051534767, 0.012005410781163711)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7711755861718805, 0.015342038435670724)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7738070960563019, 0.01463693011254269)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7728438960629017, 0.01823163605413186)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7711755861718805, 0.02112123367259297)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7738070960563019, 0.021826341995721005)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7728438960629017, 0.01823163605413186)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7738070960563019, 0.025162957054284507)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7764386051534767, 0.024457848731156473)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7738070960563019, 0.021826341995721005)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7771437166255907, 0.027089355466591913)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7764386051534767, 0.024457848731156473)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7800333142440519, 0.025421047937310176)--(0.7781069158317444, 0.025421047937310176);
\draw (0.782922911862513, 0.027089355466591913)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7836280233346269, 0.024457848731156473)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7800333142440519, 0.025421047937310176)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7869646431166691, 0.024457848731156473)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7862595332190482, 0.021826341995721005)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7836280233346269, 0.024457848731156473)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7891491308375094, 0.020158034466439267)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7872227324252019, 0.01823163605413186)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7862595332190482, 0.021826341995721005)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7888910431034695, 0.015342038435670724)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7862595332190482, 0.01463693011254269)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7872227324252019, 0.01823163605413186)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7869646431166691, 0.012005410781163711)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7862595332190482, 0.01463693011254269)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7836280233346269, 0.012005410781163711)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7819597126563592, 0.009115813162702574)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7800333142440519, 0.011042211575010008)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7836280233346269, 0.012005410781163711)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7771437166255907, 0.009373904045728243)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7764386051534767, 0.012005410781163711)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7800333142440519, 0.011042211575010008)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7618016810345957, 0.03209429065038069)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7637280796662558, 0.034020689062688125)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7646912790692212, 0.030425983121098954)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7618016810345957, 0.03594708747499553)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7637280796662558, 0.034020689062688125)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7646912790692212, 0.03761539500427727)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7646912790692212, 0.04095202265878431)--(0.765654478668998, 0.03928371512950257);
\draw (0.7673227885600192, 0.040246914335656275)--(0.765654478668998, 0.03928371512950257);
\draw (0.7646912790692212, 0.03761539500427727)--(0.765654478668998, 0.03928371512950257);
\draw (0.7689910992382869, 0.043136511954117385)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7709174976505944, 0.04121011354180998)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7673227889536425, 0.040246914335656275)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7728438960629017, 0.043136511954117385)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7709174976505944, 0.04121011354180998)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7745122067411694, 0.040246914335656275)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7778488265232117, 0.040246914335656275)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7771437166255907, 0.03761539500427727)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7745122067411694, 0.040246914335656275)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7800333142440519, 0.03594708747499553)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7781069158317444, 0.034020689062688125)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7771437166255907, 0.03761539500427727)--(0.7781069158317444, 0.03594708747499553);
\draw (0.779775226510012, 0.031131091444226988)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7771437166255907, 0.030425983121098954)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7781069158317444, 0.034020689062688125)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7771437166255907, 0.027089355466591913)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7745122067411694, 0.027794476385663514)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7771437166255907, 0.030425983121098954)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7738070960563019, 0.025162957054284507)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7745122067411694, 0.027794476385663514)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7709174976505944, 0.026831277179509783)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7680278996385099, 0.025162957054284507)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7673227885600192, 0.027794476385663514)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7709174976505944, 0.026831277179509783)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7639861681875421, 0.027794476385663514)--(0.765654478668998, 0.028757675591817217);
\draw (0.7646912790692212, 0.030425983121098954)--(0.765654478668998, 0.028757675591817217);
\draw (0.7673227885600192, 0.027794476385663514)--(0.765654478668998, 0.028757675591817217);
\draw (0.7618016810345957, 0.05417872066191054)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7637280796662558, 0.052252322249603106)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7646912790692212, 0.05584702819119228)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7618016810345957, 0.0503259238372957)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7637280796662558, 0.052252322249603106)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7646912790692212, 0.04865761630801396)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7646912790692212, 0.04532098865350692)--(0.765654478668998, 0.0469893087787322);
\draw (0.7673227885600192, 0.046026109572578494)--(0.765654478668998, 0.0469893087787322);
\draw (0.7646912790692212, 0.04865761630801396)--(0.765654478668998, 0.0469893087787322);
\draw (0.7689910992382869, 0.043136511954117385)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7709174976505944, 0.04506291036642479)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7673227889536425, 0.046026109572578494)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7728438960629017, 0.043136511954117385)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7709174976505944, 0.04506291036642479)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7745122067411694, 0.046026109572578494)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7778488265232117, 0.046026109572578494)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7771437166255907, 0.04865761630801396)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7745122067411694, 0.046026109572578494)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7800333142440519, 0.0503259238372957)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7781069158317444, 0.052252322249603106)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7771437166255907, 0.04865761630801396)--(0.7781069158317444, 0.0503259238372957);
\draw (0.779775226510012, 0.05514191986806424)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7771437166255907, 0.05584702819119228)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7781069158317444, 0.052252322249603106)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7771437166255907, 0.05918365584569932)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7745122067411694, 0.058478547522571256)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7771437166255907, 0.05584702819119228)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7738070960563019, 0.061110054258006724)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7745122067411694, 0.058478547522571256)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7709174976505944, 0.05944174672872496)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7680278996385099, 0.061110054258006724)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7673227885600192, 0.058478547522571256)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7709174976505944, 0.05944174672872496)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7639861681875421, 0.058478547522571256)--(0.765654478668998, 0.05751534831641755);
\draw (0.7646912790692212, 0.05584702819119228)--(0.765654478668998, 0.05751534831641755);
\draw (0.7673227885600192, 0.058478547522571256)--(0.765654478668998, 0.05751534831641755);
\draw (0.7738070960563019, 0.07497270885425558)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7764386051534767, 0.07426760053112752)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7738070960563019, 0.07163609379569208)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7771437166255907, 0.07689910726656299)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7764386051534767, 0.07426760053112752)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7800333142440519, 0.07523079973728122)--(0.7781069158317444, 0.07523079973728122);
\draw (0.782922911862513, 0.07689910726656299)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7836280233346269, 0.07426760053112752)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7800333142440519, 0.07523079973728122)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7869646431166691, 0.07426760053112752)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7862595332190482, 0.07163609379569208)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7836280233346269, 0.07426760053112752)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7888910431034695, 0.07093098547256402)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7862595332190482, 0.07163609379569208)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7872227324252019, 0.06804138785410291)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7888910431034695, 0.06515177763969826)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7862595332190482, 0.06444666931657023)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7872227324252019, 0.06804138785410291)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7862595332190482, 0.061110054258006724)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7836280233346269, 0.06181516258113476)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7862595332190482, 0.06444666931657023)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7819597126563592, 0.05892556496267365)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7800333142440519, 0.060851963374981055)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7836280233346269, 0.06181516258113476)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7771437166255907, 0.05918365584569932)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7764386051534767, 0.06181516258113476)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7800333142440519, 0.060851963374981055)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7738070960563019, 0.061110054258006724)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7764386051534767, 0.06181516258113476)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7738070960563019, 0.06444666931657023)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7709174976505944, 0.06611497684585196)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7728438960629017, 0.06804138785410291)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7738070960563019, 0.06444666931657023)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7711755861718805, 0.07093098547256402)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7738070960563019, 0.07163609379569208)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7728438960629017, 0.06804138785410291)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7938959719892865, 0.08627302104101792)--(0.7938959719892865, 0.08434661003276697);
\draw (0.795822370401594, 0.08434662262871051)--(0.7938959719892865, 0.08434661003276697);
\draw (0.7922276644600048, 0.08338341082661327)--(0.7938959719892865, 0.08434661003276697);
\draw (0.7977487719628873, 0.08627302104101792)--(0.7977487719628873, 0.08434661003276697);
\draw (0.795822370401594, 0.08434662262871051)--(0.7977487719628873, 0.08434661003276697);
\draw (0.799417079492169, 0.08338341082661327)--(0.7977487719628873, 0.08434661003276697);
\draw (0.8027537008487042, 0.08338341082661327)--(0.8010853901704367, 0.08242021162045957);
\draw (0.8020485893765903, 0.0807519040911778)--(0.8010853901704367, 0.08242021162045957);
\draw (0.799417079492169, 0.08338341082661327)--(0.8010853901704367, 0.08242021162045957);
\draw (0.8049381901440373, 0.07908359656189606)--(0.803011788582744, 0.07908359656189606);
\draw (0.803011788582744, 0.07715719814958866)--(0.803011788582744, 0.07908359656189606);
\draw (0.8020485893765903, 0.0807519040911778)--(0.803011788582744, 0.07908359656189606);
\draw (0.8049381901440373, 0.07523079973728122)--(0.803011788582744, 0.07523079973728122);
\draw (0.803011788582744, 0.07715719814958866)--(0.803011788582744, 0.07523079973728122);
\draw (0.8020485893765903, 0.07356249220799949)--(0.803011788582744, 0.07523079973728122);
\draw (0.8020485893765903, 0.07022586455349245)--(0.8010853901704367, 0.07189418467871775);
\draw (0.799417079492169, 0.07093098547256402)--(0.8010853901704367, 0.07189418467871775);
\draw (0.8020485893765903, 0.07356249220799949)--(0.8010853901704367, 0.07189418467871775);
\draw (0.7977487719628873, 0.06804138785410291)--(0.7977487719628873, 0.06996778626641031);
\draw (0.795822370401594, 0.06996778626641031)--(0.7977487719628873, 0.06996778626641031);
\draw (0.799417079492169, 0.07093098547256402)--(0.7977487719628873, 0.06996778626641031);
\draw (0.7929327727831328, 0.06829946614118504)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7922276644600048, 0.07093098547256402)--(0.7938959719892865, 0.06996778626641031);
\draw (0.795822370401594, 0.06996778626641031)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7888910431034695, 0.07093098547256402)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7895961545755834, 0.07356249220799949)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7922276644600048, 0.07093098547256402)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7869646431166691, 0.07426760053112752)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7895961545755834, 0.07356249220799949)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7886329553694298, 0.07715719814958866)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7869646431166691, 0.08004679576804977)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7895961545755834, 0.0807519040911778)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7886329553694298, 0.07715719814958866)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7895961545755834, 0.08408853174568484)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7922276644600048, 0.08338341082661327)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7895961545755834, 0.0807519040911778)--(0.7905593537817371, 0.08242021162045957);
\draw (0.8169436043559559, 0.08601493015799225)--(0.8159804051498023, 0.08434661003276697);
\draw (0.817648712679084, 0.08338341082661327)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8140540067374948, 0.08434661003276697)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8202802257124913, 0.08408853174568484)--(0.8193170265063375, 0.08242021162045957);
\draw (0.817648712679084, 0.08338341082661327)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8202802257124913, 0.0807519040911778)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8231698233309523, 0.07908359656189606)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8212434249186449, 0.07715719814958866)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8202802257124913, 0.0807519040911778)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8229117324479267, 0.07426760053112752)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8202802257124913, 0.07356249220799949)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8212434249186449, 0.07715719814958866)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8209853340356192, 0.07093098547256402)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8202802257124913, 0.07356249220799949)--(0.8193170265063375, 0.07189418467871775);
\draw (0.817648712679084, 0.07093098547256402)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8159804051498023, 0.06804138785410291)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8140540067374948, 0.06996778626641031)--(0.8159804051498023, 0.06996778626641031);
\draw (0.817648712679084, 0.07093098547256402)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8111644059700478, 0.06829946614118504)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8104592976469198, 0.07093098547256402)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8140540067374948, 0.06996778626641031)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8071226762903845, 0.07093098547256402)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8078277877624984, 0.07356249220799949)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8104592976469198, 0.07093098547256402)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8049381869950515, 0.07523079973728122)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8068645885563448, 0.07715719814958866)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8078277877624984, 0.07356249220799949)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8049381869950515, 0.07908359656189606)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8068645885563448, 0.07715719814958866)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8078277877624984, 0.0807519040911778)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8078277877624984, 0.08408853174568484)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8104592976469198, 0.08338341082661327)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8078277877624984, 0.0807519040911778)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8121276051762015, 0.08627302104101792)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8140540067374948, 0.08434662262871051)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8104592976469198, 0.08338341082661327)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8367743933421473, 0.07426760053112752)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8360692787210475, 0.07163609379569208)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8334377719856121, 0.07426760053112752)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8387007917544547, 0.07093098547256402)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8360692787210475, 0.07163609379569208)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8370324779272011, 0.06804138785410291)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8387007917544547, 0.06515177763969826)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8360692787210475, 0.06444666931657023)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8370324779272011, 0.06804138785410291)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8360692787210475, 0.061110054258006724)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8334377719856121, 0.06181516258113476)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8360692787210475, 0.06444666931657023)--(0.8351060795148938, 0.06277836178728846);
\draw (0.832732663662484, 0.05918365584569932)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8334377719856121, 0.06181516258113476)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8298430597460511, 0.060851963374981055)--(0.8317694644563303, 0.060851963374981055);
\draw (0.82695346212759, 0.05918365584569932)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8262483538044619, 0.06181516258113476)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8298430597460511, 0.060851963374981055)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8229117324479267, 0.06181516258113476)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8236168470690265, 0.06444666931657023)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8262483538044619, 0.06181516258113476)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8207272431525936, 0.06611497684585196)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8226536478628728, 0.06804138785410291)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8236168470690265, 0.06444666931657023)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8209853340356192, 0.07093098547256402)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8236168470690265, 0.07163609379569208)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8226536478628728, 0.06804138785410291)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8229117324479267, 0.07426760053112752)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8236168470690265, 0.07163609379569208)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8262483538044619, 0.07426760053112752)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8279166613337436, 0.07715719814958866)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8298430597460511, 0.07523079973728122)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8262483538044619, 0.07426760053112752)--(0.8279166613337436, 0.07523079973728122);
\draw (0.832732663662484, 0.07689910726656299)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8334377719856121, 0.07426760053112752)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8298430597460511, 0.07523079973728122)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8478166083479122, 0.05514191986806424)--(0.8461482945206587, 0.05417872066191054);
\draw (0.845185095314505, 0.05584702819119228)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8461482945206587, 0.052252322249603106)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8458902099356048, 0.058478547522571256)--(0.8442218961083513, 0.05751534831641755);
\draw (0.845185095314505, 0.05584702819119228)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8425535885790696, 0.058478547522571256)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8408852810497878, 0.06136814514103239)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8389588763395086, 0.05944174672872496)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8425535885790696, 0.058478547522571256)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8360692787210475, 0.061110054258006724)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8353641703979194, 0.058478547522571256)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8389588763395086, 0.05944174672872496)--(0.8370324779272011, 0.05944174672872496);
\draw (0.832732663662484, 0.05918365584569932)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8353641703979194, 0.058478547522571256)--(0.8336958628686377, 0.05751534831641755);
\draw (0.832732663662484, 0.05584702819119228)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8298430597460511, 0.05417872066191054)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8317694644563303, 0.052252322249603106)--(0.8317694644563303, 0.05417872066191054);
\draw (0.832732663662484, 0.05584702819119228)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8301011506290767, 0.049362724631141996)--(0.8317694644563303, 0.0503259238372957);
\draw (0.832732663662484, 0.04865761630801396)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8317694644563303, 0.052252322249603106)--(0.8317694644563303, 0.0503259238372957);
\draw (0.832732663662484, 0.04532098865350692)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8353641703979194, 0.046026109572578494)--(0.8336958628686377, 0.0469893087787322);
\draw (0.832732663662484, 0.04865761630801396)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8370324779272011, 0.043136511954117385)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8389588763395086, 0.04506291036642479)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8353641703979194, 0.046026109572578494)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8408852810497878, 0.043136511954117385)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8389588763395086, 0.04506291036642479)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8425535885790696, 0.046026109572578494)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8458902099356048, 0.046026109572578494)--(0.8442218961083513, 0.0469893087787322);
\draw (0.845185095314505, 0.04865761630801396)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8425535885790696, 0.046026109572578494)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8480746992309378, 0.0503259238372957)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8461482945206587, 0.052252322249603106)--(0.8461482945206587, 0.0503259238372957);
\draw (0.845185095314505, 0.04865761630801396)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8478166083479122, 0.031131091444226988)--(0.8461482945206587, 0.03209429065038069);
\draw (0.845185095314505, 0.030425983121098954)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8461482945206587, 0.034020689062688125)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8458902099356048, 0.027794476385663514)--(0.8442218961083513, 0.028757675591817217);
\draw (0.845185095314505, 0.030425983121098954)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8425535885790696, 0.027794476385663514)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8408852810497878, 0.024904878767202376)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8389588763395086, 0.026831277179509783)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8425535885790696, 0.027794476385663514)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8360692787210475, 0.025162957054284507)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8353641703979194, 0.027794476385663514)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8389588763395086, 0.026831277179509783)--(0.8370324779272011, 0.026831277179509783);
\draw (0.832732663662484, 0.027089355466591913)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8353641703979194, 0.027794476385663514)--(0.8336958628686377, 0.028757675591817217);
\draw (0.832732663662484, 0.030425983121098954)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8298430597460511, 0.03209429065038069)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8317694644563303, 0.034020689062688125)--(0.8317694644563303, 0.03209429065038069);
\draw (0.832732663662484, 0.030425983121098954)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8301011506290767, 0.036910286681149235)--(0.8317694644563303, 0.03594708747499553);
\draw (0.832732663662484, 0.03761539500427727)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8317694644563303, 0.034020689062688125)--(0.8317694644563303, 0.03594708747499553);
\draw (0.832732663662484, 0.04095202265878431)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8353641703979194, 0.040246914335656275)--(0.8336958628686377, 0.03928371512950257);
\draw (0.832732663662484, 0.03761539500427727)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8370324779272011, 0.043136511954117385)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8389588763395086, 0.04121011354180998)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8353641703979194, 0.040246914335656275)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8408852810497878, 0.043136511954117385)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8389588763395086, 0.04121011354180998)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8425535885790696, 0.040246914335656275)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8458902099356048, 0.040246914335656275)--(0.8442218961083513, 0.03928371512950257);
\draw (0.845185095314505, 0.03761539500427727)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8425535885790696, 0.040246914335656275)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8480746992309378, 0.03594708747499553)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8461482945206587, 0.034020689062688125)--(0.8461482945206587, 0.03594708747499553);
\draw (0.845185095314505, 0.03761539500427727)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8360692787210475, 0.01130030245803565)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8334377719856121, 0.012005410781163711)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8360692787210475, 0.01463693011254269)--(0.8351060795148938, 0.012968609987317414);
\draw (0.832732663662484, 0.009373904045728243)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8334377719856121, 0.012005410781163711)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8298430597460511, 0.011042211575010008)--(0.8317694644563303, 0.011042211575010008);
\draw (0.82695346212759, 0.009373904045728243)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8262483538044619, 0.012005410781163711)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8298430597460511, 0.011042211575010008)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8229117324479267, 0.012005410781163711)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8236168470690265, 0.01463693011254269)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8262483538044619, 0.012005410781163711)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8209853340356192, 0.015342038435670724)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8236168470690265, 0.01463693011254269)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8226536478628728, 0.01823163605413186)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8209853340356192, 0.02112123367259297)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8236168470690265, 0.021826341995721005)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8226536478628728, 0.01823163605413186)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8236168470690265, 0.025162957054284507)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8262483538044619, 0.024457848731156473)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8236168470690265, 0.021826341995721005)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8279166613337436, 0.027347446349617582)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8298430597460511, 0.025421047937310176)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8262483538044619, 0.024457848731156473)--(0.8279166613337436, 0.025421047937310176);
\draw (0.832732663662484, 0.027089355466591913)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8334377719856121, 0.024457848731156473)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8298430597460511, 0.025421047937310176)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8360692787210475, 0.025162957054284507)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8334377719856121, 0.024457848731156473)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8360692787210475, 0.021826341995721005)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8389588763395086, 0.020158034466439267)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8370324779272011, 0.01823163605413186)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8360692787210475, 0.021826341995721005)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8387007917544547, 0.015342038435670724)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8360692787210475, 0.01463693011254269)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8370324779272011, 0.01823163605413186)--(0.8370324779272011, 0.016305237641824427);
\draw (0.9114890147441321, 0.05514191986806424)--(0.9098207072148503, 0.056105119074217946);
\draw (0.910783906421004, 0.057773426603499684)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9081523996855686, 0.05514191986806424)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9134154131564395, 0.058478547522571256)--(0.9117471056271578, 0.05944174672872496);
\draw (0.910783906421004, 0.057773426603499684)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9117471056271578, 0.06136814514103239)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9134154131564395, 0.0642577427594935)--(0.9117471056271578, 0.0632945435533398);
\draw (0.910783906421004, 0.06496285108262154)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9117471056271578, 0.06136814514103239)--(0.9117471056271578, 0.0632945435533398);
\draw (0.910783906421004, 0.06829946614118504)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9081523996855686, 0.067594357818057)--(0.9098207072148503, 0.0666311586119033);
\draw (0.910783906421004, 0.06496285108262154)--(0.9098207072148503, 0.0666311586119033);
\draw (0.907447278766497, 0.07022586455349245)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9081523996855686, 0.067594357818057)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9045576811480359, 0.06855755702421071)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9016680835295748, 0.07022586455349245)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9009629752064467, 0.067594357818057)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9045576811480359, 0.06855755702421071)--(0.9026312827357286, 0.06855755702421071);
\draw (0.8976263601478832, 0.067594357818057)--(0.899294667677165, 0.0666311586119033);
\draw (0.8983314684710113, 0.06496285108262154)--(0.899294667677165, 0.0666311586119033);
\draw (0.9009629752064467, 0.067594357818057)--(0.899294667677165, 0.0666311586119033);
\draw (0.8954418708525502, 0.0632945435533398)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8973682692648576, 0.06136814514103239)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8983314684710113, 0.06496285108262154)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8956999617355759, 0.058478547522571256)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8983314684710113, 0.057773426603499684)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8973682692648576, 0.06136814514103239)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8976263601478832, 0.05514191986806424)--(0.899294667677165, 0.056105119074217946);
\draw (0.8983314684710113, 0.057773426603499684)--(0.899294667677165, 0.056105119074217946);
\draw (0.9009629752064467, 0.05514191986806424)--(0.899294667677165, 0.056105119074217946);
\draw (0.9026312827357286, 0.052252322249603106)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9045576811480359, 0.05417872066191054)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9009629752064467, 0.05514191986806424)--(0.9026312827357286, 0.05417872066191054);
\draw (0.907447278766497, 0.052510413132628775)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9081523996855686, 0.05514191986806424)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9045576811480359, 0.05417872066191054)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9225312360478688, 0.07426760053112752)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9198997167164898, 0.07356249220799949)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9208629159226435, 0.07715719814958866)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9206048376355613, 0.07093098547256402)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9198997167164898, 0.07356249220799949)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9172682099810543, 0.07093098547256402)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9155999024517726, 0.06804138785410291)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9136735040394652, 0.06996778626641031)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9172682099810543, 0.07093098547256402)--(0.9155999024517726, 0.06996778626641031);
\draw (0.910783906421004, 0.06829946614118504)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9100787980978761, 0.07093098547256402)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9136735040394652, 0.06996778626641031)--(0.9117471056271578, 0.06996778626641031);
\draw (0.907447278766497, 0.07022586455349245)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9100787980978761, 0.07093098547256402)--(0.9084104779726507, 0.07189418467871775);
\draw (0.907447278766497, 0.07356249220799949)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9045576811480359, 0.07523079973728122)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9064840795603434, 0.07715719814958866)--(0.9064840795603434, 0.07523079973728122);
\draw (0.907447278766497, 0.07356249220799949)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9048157720310616, 0.08004679576804977)--(0.9064840795603434, 0.07908359656189606);
\draw (0.907447278766497, 0.0807519040911778)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9064840795603434, 0.07715719814958866)--(0.9064840795603434, 0.07908359656189606);
\draw (0.907447278766497, 0.08408853174568484)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9100787980978761, 0.08338341082661327)--(0.9084104779726507, 0.08242021162045957);
\draw (0.907447278766497, 0.0807519040911778)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9117471056271578, 0.08627302104101792)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9136735040394652, 0.08434662262871051)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9100787980978761, 0.08338341082661327)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9155999024517726, 0.08627302104101792)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9136735040394652, 0.08434662262871051)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9172682099810543, 0.08338341082661327)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9206048376355613, 0.08338341082661327)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9198997167164898, 0.0807519040911778)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9172682099810543, 0.08338341082661327)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9227893143349509, 0.07908359656189606)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9208629159226435, 0.07715719814958866)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9198997167164898, 0.0807519040911778)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9225312360478688, 0.09827842895496477)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9198997167164898, 0.09898354357606456)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9208629159226435, 0.09538883133650364)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9206048376355613, 0.10161505031150003)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9198997167164898, 0.09898354357606456)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9172682099810543, 0.10161505031150003)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9155999024517726, 0.10450464792996114)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9136735040394652, 0.10257824951765374)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9172682099810543, 0.10161505031150003)--(0.9155999024517726, 0.10257824951765374);
\draw (0.910783906421004, 0.10424655704693547)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9100787980978761, 0.10161505031150003)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9136735040394652, 0.10257824951765374)--(0.9117471056271578, 0.10257824951765374);
\draw (0.907447278766497, 0.10232015863462807)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9100787980978761, 0.10161505031150003)--(0.9084104779726507, 0.10065185110534633);
\draw (0.907447278766497, 0.09898354357606456)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9045576811480359, 0.09731522974881104)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9064840795603434, 0.09538883133650364)--(0.9064840795603434, 0.09731522974881104);
\draw (0.907447278766497, 0.09898354357606456)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9048157720310616, 0.09249923371804253)--(0.9064840795603434, 0.09346243292419623);
\draw (0.907447278766497, 0.0917941253949145)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9064840795603434, 0.09538883133650364)--(0.9064840795603434, 0.09346243292419623);
\draw (0.907447278766497, 0.08845749774040745)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9100787980978761, 0.08916261865947903)--(0.9084104779726507, 0.09012581786563273);
\draw (0.907447278766497, 0.0917941253949145)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9117471056271578, 0.08627302104101792)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9136735040394652, 0.08819941945332532)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9100787980978761, 0.08916261865947903)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9155999024517726, 0.08627302104101792)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9136735040394652, 0.08819941945332532)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9172682099810543, 0.08916261865947903)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9206048376355613, 0.08916261865947903)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9198997167164898, 0.0917941253949145)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9172682099810543, 0.08916261865947903)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9227893143349509, 0.09346243292419623)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9208629159226435, 0.09538883133650364)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9198997167164898, 0.0917941253949145)--(0.9208629159226435, 0.09346243292419623);
\draw (0.910783906421004, 0.11810921794115609)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9081523996855686, 0.11740410961802805)--(0.9098207072148503, 0.11644091041187435);
\draw (0.910783906421004, 0.11477259658462083)--(0.9098207072148503, 0.11644091041187435);
\draw (0.907447278766497, 0.12003561635346352)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9081523996855686, 0.11740410961802805)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9045576811480359, 0.11836730882418176)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9016680835295748, 0.12003561635346352)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9009629752064467, 0.11740410961802805)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9045576811480359, 0.11836730882418176)--(0.9026312827357286, 0.11836730882418176);
\draw (0.8976263601478832, 0.11740410961802805)--(0.899294667677165, 0.11644091041187435);
\draw (0.8983314684710113, 0.11477259658462083)--(0.899294667677165, 0.11644091041187435);
\draw (0.9009629752064467, 0.11740410961802805)--(0.899294667677165, 0.11644091041187435);
\draw (0.8956999617355759, 0.1140674882614928)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8983314684710113, 0.11477259658462083)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8973682692648576, 0.11117789064303168)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8956999617355759, 0.10828829302457055)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8983314684710113, 0.10758317840347076)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8973682692648576, 0.11117789064303168)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8983314684710113, 0.10424655704693547)--(0.899294667677165, 0.105914870874189);
\draw (0.9009629752064467, 0.10495167166803529)--(0.899294667677165, 0.105914870874189);
\draw (0.8983314684710113, 0.10758317840347076)--(0.899294667677165, 0.105914870874189);
\draw (0.9026312827357286, 0.10206207404957418)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9045576811480359, 0.10398847246188159)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9009629752064467, 0.10495167166803529)--(0.9026312827357286, 0.10398847246188159);
\draw (0.907447278766497, 0.10232015863462807)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9081523996855686, 0.10495167166803529)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9045576811480359, 0.10398847246188159)--(0.9064840795603434, 0.10398847246188159);
\draw (0.910783906421004, 0.10424655704693547)--(0.9098207072148503, 0.105914870874189);
\draw (0.9081523996855686, 0.10495167166803529)--(0.9098207072148503, 0.105914870874189);
\draw (0.910783906421004, 0.10758317840347076)--(0.9098207072148503, 0.105914870874189);
\draw (0.9136735040394652, 0.10925149223072425)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9117471056271578, 0.11117789064303168)--(0.9117471056271578, 0.10925149223072425);
\draw (0.910783906421004, 0.10758317840347076)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9134154131564395, 0.1140674882614928)--(0.9117471056271578, 0.11310428905533909);
\draw (0.910783906421004, 0.11477259658462083)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9117471056271578, 0.11117789064303168)--(0.9117471056271578, 0.11310428905533909);
\draw (0.8916582257579407, 0.129151432946921)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8923633340810688, 0.12651992621148556)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8887686281394797, 0.12748312541763926)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8949948408165043, 0.1272250345346136)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8923633340810688, 0.12651992621148556)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8949948408165043, 0.12388841317807833)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8978844384349653, 0.1222201056487966)--(0.895958040022658, 0.1222201056487966);
\draw (0.895958040022658, 0.12029370723648916)--(0.895958040022658, 0.1222201056487966);
\draw (0.8949948408165043, 0.12388841317807833)--(0.895958040022658, 0.1222201056487966);
\draw (0.8976263601478832, 0.11740410961802805)--(0.895958040022658, 0.11836730882418176);
\draw (0.8949948408165043, 0.11669899499692823)--(0.895958040022658, 0.11836730882418176);
\draw (0.895958040022658, 0.12029370723648916)--(0.895958040022658, 0.11836730882418176);
\draw (0.8956999617355759, 0.1140674882614928)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8949948408165043, 0.11669899499692823)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8923633340810688, 0.1140674882614928)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8906950265517871, 0.11117789064303168)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8887686281394797, 0.11310428905533909)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8923633340810688, 0.1140674882614928)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8858790305210186, 0.11143597522808557)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8851739221978905, 0.1140674882614928)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8887686281394797, 0.11310428905533909)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8818372945433834, 0.1140674882614928)--(0.8835056146686088, 0.1150306874676465);
\draw (0.882542415462455, 0.11669899499692823)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8851739221978905, 0.1140674882614928)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8796528052480503, 0.11836730882418176)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8815792036603578, 0.12029370723648916)--(0.8815792162563013, 0.11836730882418176);
\draw (0.882542415462455, 0.11669899499692823)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8796528052480503, 0.1222201056487966)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8815792036603578, 0.12029370723648916)--(0.8815792162563013, 0.1222201056487966);
\draw (0.882542415462455, 0.12388841317807833)--(0.8815792162563013, 0.1222201056487966);
\draw (0.882542415462455, 0.1272250345346136)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8851739221978905, 0.12651992621148556)--(0.8835056146686088, 0.12555672700533185);
\draw (0.882542415462455, 0.12388841317807833)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8868422297271723, 0.12940952382994667)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8887686281394797, 0.12748312541763926)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8851739221978905, 0.12651992621148556)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8676473973341036, 0.129151432946921)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8669422827130038, 0.12651992621148556)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8705369949525646, 0.12748312541763926)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8643107759775683, 0.1272250345346136)--(0.865273975183722, 0.12555672700533185);
\draw (0.8669422827130038, 0.12651992621148556)--(0.865273975183722, 0.12555672700533185);
\draw (0.8643107759775683, 0.12388841317807833)--(0.865273975183722, 0.12555672700533185);
\draw (0.8614211783591071, 0.1222201056487966)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8633475767714146, 0.12029370723648916)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8643107759775683, 0.12388841317807833)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8616792692421328, 0.11740410961802805)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8643107759775683, 0.11669899499692823)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8633475767714146, 0.12029370723648916)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8636056676544402, 0.1140674882614928)--(0.865273975183722, 0.1150306874676465);
\draw (0.8643107759775683, 0.11669899499692823)--(0.865273975183722, 0.1150306874676465);
\draw (0.8669422827130038, 0.1140674882614928)--(0.865273975183722, 0.1150306874676465);
\draw (0.8686105965402573, 0.11117789064303168)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8705369949525646, 0.11310428905533909)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8669422827130038, 0.1140674882614928)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8734265925710257, 0.11143597522808557)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8741317008941538, 0.1140674882614928)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8705369949525646, 0.11310428905533909)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8774683285486609, 0.1140674882614928)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8767632076295893, 0.11669899499692823)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8741317008941538, 0.1140674882614928)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8796528052480503, 0.11836730882418176)--(0.877726406835743, 0.11836730882418176);
\draw (0.877726406835743, 0.12029370723648916)--(0.877726406835743, 0.11836730882418176);
\draw (0.8767632076295893, 0.11669899499692823)--(0.877726406835743, 0.11836730882418176);
\draw (0.8796528052480503, 0.1222201056487966)--(0.877726406835743, 0.1222201056487966);
\draw (0.877726406835743, 0.12029370723648916)--(0.877726406835743, 0.1222201056487966);
\draw (0.8767632076295893, 0.12388841317807833)--(0.877726406835743, 0.1222201056487966);
\draw (0.8767632076295893, 0.1272250345346136)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8741317008941538, 0.12651992621148556)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8767632076295893, 0.12388841317807833)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8724633933648721, 0.12940952382994667)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8705369949525646, 0.12748312541763926)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8741317008941538, 0.12651992621148556)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8478166083479122, 0.11740410961802805)--(0.849484915877194, 0.11644091041187435);
\draw (0.8485217166710403, 0.11477259658462083)--(0.849484915877194, 0.11644091041187435);
\draw (0.8511532297044475, 0.11740410961802805)--(0.849484915877194, 0.11644091041187435);
\draw (0.8458902099356048, 0.1140674882614928)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8485217166710403, 0.11477259658462083)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8475585174648865, 0.11117789064303168)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8458902099356048, 0.10828829302457055)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8485217166710403, 0.10758317840347076)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8475585174648865, 0.11117789064303168)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8485217166710403, 0.10424655704693547)--(0.849484915877194, 0.105914870874189);
\draw (0.8511532297044475, 0.10495167166803529)--(0.849484915877194, 0.105914870874189);
\draw (0.8485217166710403, 0.10758317840347076)--(0.849484915877194, 0.105914870874189);
\draw (0.8518583380275755, 0.10232015863462807)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8511532297044475, 0.10495167166803529)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8547479356460366, 0.10398847246188159)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8576375332644978, 0.10232015863462807)--(0.856674334058344, 0.10398847246188159);
\draw (0.8583426478855976, 0.10495167166803529)--(0.856674334058344, 0.10398847246188159);
\draw (0.8547479356460366, 0.10398847246188159)--(0.856674334058344, 0.10398847246188159);
\draw (0.8616792692421328, 0.10495167166803529)--(0.8600109554148793, 0.105914870874189);
\draw (0.860974154621033, 0.10758317840347076)--(0.8600109554148793, 0.105914870874189);
\draw (0.8583426478855976, 0.10495167166803529)--(0.8600109554148793, 0.105914870874189);
\draw (0.8638637522394941, 0.10925149223072425)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8619373538271867, 0.11117789064303168)--(0.8619373538271867, 0.10925149223072425);
\draw (0.860974154621033, 0.10758317840347076)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8636056676544402, 0.1140674882614928)--(0.8619373538271867, 0.11310428905533909);
\draw (0.860974154621033, 0.11477259658462083)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8619373538271867, 0.11117789064303168)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8616792692421328, 0.11740410961802805)--(0.8600109554148793, 0.11644091041187435);
\draw (0.860974154621033, 0.11477259658462083)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8583426478855976, 0.11740410961802805)--(0.8600109554148793, 0.11644091041187435);
\draw (0.856674334058344, 0.12029370723648916)--(0.856674334058344, 0.11836730882418176);
\draw (0.8547479356460366, 0.11836730882418176)--(0.856674334058344, 0.11836730882418176);
\draw (0.8583426478855976, 0.11740410961802805)--(0.856674334058344, 0.11836730882418176);
\draw (0.8518583380275755, 0.12003561635346352)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8511532297044475, 0.11740410961802805)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8547479356460366, 0.11836730882418176)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8365163024591216, 0.09731522974881104)--(0.838442700871429, 0.09731522974881104);
\draw (0.838442700871429, 0.09538883133650364)--(0.838442700871429, 0.09731522974881104);
\draw (0.8394059000775828, 0.09898354357606456)--(0.838442700871429, 0.09731522974881104);
\draw (0.8365163024591216, 0.09346243292419623)--(0.838442700871429, 0.09346243292419623);
\draw (0.838442700871429, 0.09538883133650364)--(0.838442700871429, 0.09346243292419623);
\draw (0.8394059000775828, 0.0917941253949145)--(0.838442700871429, 0.09346243292419623);
\draw (0.8394059000775828, 0.08845749774040745)--(0.8403690992837365, 0.09012581786563273);
\draw (0.84203741311099, 0.08916261865947903)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8394059000775828, 0.0917941253949145)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8437057206402717, 0.08627302104101792)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8456321190525791, 0.08819941945332532)--(0.8437057206402717, 0.08819941945332532);
\draw (0.84203741311099, 0.08916261865947903)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8475585174648865, 0.08627302104101792)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8456321190525791, 0.08819941945332532)--(0.8475585174648865, 0.08819941945332532);
\draw (0.84922683129214, 0.08916261865947903)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8525634526486753, 0.08916261865947903)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8518583380275755, 0.0917941253949145)--(0.8508951388214218, 0.09012581786563273);
\draw (0.84922683129214, 0.08916261865947903)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8547479356460366, 0.09346243292419623)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8528215372337292, 0.09538883133650364)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8518583380275755, 0.0917941253949145)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8544898510609827, 0.09827842895496477)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8518583380275755, 0.09898354357606456)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8528215372337292, 0.09538883133650364)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8518583380275755, 0.10232015863462807)--(0.8508951388214218, 0.10065185110534633);
\draw (0.84922683129214, 0.10161505031150003)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8518583380275755, 0.09898354357606456)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8485217166710403, 0.10424655704693547)--(0.8475585174648865, 0.10257824951765374);
\draw (0.84922683129214, 0.10161505031150003)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8456321190525791, 0.10257824951765374)--(0.8475585174648865, 0.10257824951765374);
\draw (0.842742521434118, 0.10424655704693547)--(0.8437057206402717, 0.10257824951765374);
\draw (0.84203741311099, 0.10161505031150003)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8456321190525791, 0.10257824951765374)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8387007917544547, 0.10161505031150003)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8394059000775828, 0.09898354357606456)--(0.8403690992837365, 0.10065185110534633);
\draw (0.84203741311099, 0.10161505031150003)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8367743933421473, 0.07426760053112752)--(0.838442700871429, 0.07523079973728122);
\draw (0.8394059000775828, 0.07356249220799949)--(0.838442700871429, 0.07523079973728122);
\draw (0.838442700871429, 0.07715719814958866)--(0.838442700871429, 0.07523079973728122);
\draw (0.8387007917544547, 0.07093098547256402)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8394059000775828, 0.07356249220799949)--(0.8403690992837365, 0.07189418467871775);
\draw (0.84203741311099, 0.07093098547256402)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8437057206402717, 0.06804138785410291)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8456321190525791, 0.06996778626641031)--(0.8437057206402717, 0.06996778626641031);
\draw (0.84203741311099, 0.07093098547256402)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8485217166710403, 0.06829946614118504)--(0.8475585174648865, 0.06996778626641031);
\draw (0.84922683129214, 0.07093098547256402)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8456321190525791, 0.06996778626641031)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8518583380275755, 0.07022586455349245)--(0.8508951388214218, 0.07189418467871775);
\draw (0.84922683129214, 0.07093098547256402)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8518583380275755, 0.07356249220799949)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8547479356460366, 0.07523079973728122)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8528215372337292, 0.07715719814958866)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8518583380275755, 0.07356249220799949)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8544898510609827, 0.08004679576804977)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8518583380275755, 0.0807519040911778)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8528215372337292, 0.07715719814958866)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8518583380275755, 0.08408853174568484)--(0.8508951388214218, 0.08242021162045957);
\draw (0.84922683129214, 0.08338341082661327)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8518583380275755, 0.0807519040911778)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8475585174648865, 0.08627302104101792)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8456321190525791, 0.08434662262871051)--(0.8475585174648865, 0.08434661003276697);
\draw (0.84922683129214, 0.08338341082661327)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8437057206402717, 0.08627302104101792)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8456321190525791, 0.08434662262871051)--(0.8437057206402717, 0.08434661003276697);
\draw (0.84203741311099, 0.08338341082661327)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8387007917544547, 0.08338341082661327)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8394059000775828, 0.0807519040911778)--(0.8403690992837365, 0.08242021162045957);
\draw (0.84203741311099, 0.08338341082661327)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8365163024591216, 0.07908359656189606)--(0.838442700871429, 0.07908359656189606);
\draw (0.838442700871429, 0.07715719814958866)--(0.838442700871429, 0.07908359656189606);
\draw (0.8394059000775828, 0.0807519040911778)--(0.838442700871429, 0.07908359656189606);
\draw (0.8478166083479122, 0.05514191986806424)--(0.849484915877194, 0.056105119074217946);
\draw (0.8485217166710403, 0.057773426603499684)--(0.849484915877194, 0.056105119074217946);
\draw (0.8511532297044475, 0.05514191986806424)--(0.849484915877194, 0.056105119074217946);
\draw (0.8458902099356048, 0.058478547522571256)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8485217166710403, 0.057773426603499684)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8475585174648865, 0.06136814514103239)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8458902099356048, 0.0642577427594935)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8485217166710403, 0.06496285108262154)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8475585174648865, 0.06136814514103239)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8485217166710403, 0.06829946614118504)--(0.849484915877194, 0.0666311586119033);
\draw (0.8511532297044475, 0.067594357818057)--(0.849484915877194, 0.0666311586119033);
\draw (0.8485217166710403, 0.06496285108262154)--(0.849484915877194, 0.0666311586119033);
\draw (0.8518583380275755, 0.07022586455349245)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8511532297044475, 0.067594357818057)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8547479356460366, 0.06855755702421071)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8576375332644978, 0.07022586455349245)--(0.856674334058344, 0.06855755702421071);
\draw (0.8583426478855976, 0.067594357818057)--(0.856674334058344, 0.06855755702421071);
\draw (0.8547479356460366, 0.06855755702421071)--(0.856674334058344, 0.06855755702421071);
\draw (0.8616792692421328, 0.067594357818057)--(0.8600109554148793, 0.0666311586119033);
\draw (0.860974154621033, 0.06496285108262154)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8583426478855976, 0.067594357818057)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8638637522394941, 0.0632945435533398)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8619373538271867, 0.06136814514103239)--(0.8619373538271867, 0.0632945435533398);
\draw (0.860974154621033, 0.06496285108262154)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8636056676544402, 0.058478547522571256)--(0.8619373538271867, 0.05944174672872496);
\draw (0.860974154621033, 0.057773426603499684)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8619373538271867, 0.06136814514103239)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8616792692421328, 0.05514191986806424)--(0.8600109554148793, 0.056105119074217946);
\draw (0.860974154621033, 0.057773426603499684)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8583426478855976, 0.05514191986806424)--(0.8600109554148793, 0.056105119074217946);
\draw (0.856674334058344, 0.052252322249603106)--(0.856674334058344, 0.05417872066191054);
\draw (0.8547479356460366, 0.05417872066191054)--(0.856674334058344, 0.05417872066191054);
\draw (0.8583426478855976, 0.05514191986806424)--(0.856674334058344, 0.05417872066191054);
\draw (0.8518583380275755, 0.052510413132628775)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8511532297044475, 0.05514191986806424)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8547479356460366, 0.05417872066191054)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8686105965402573, 0.043136511954117385)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8705369949525646, 0.04506291036642479)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8669422827130038, 0.046026109572578494)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8724633933648721, 0.043136511954117385)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8705369949525646, 0.04506291036642479)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8741317008941538, 0.046026109572578494)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8774683285486609, 0.046026109572578494)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8767632076295893, 0.04865761630801396)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8741317008941538, 0.046026109572578494)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8796528052480503, 0.0503259238372957)--(0.877726406835743, 0.0503259238372957);
\draw (0.877726406835743, 0.052252322249603106)--(0.877726406835743, 0.0503259238372957);
\draw (0.8767632076295893, 0.04865761630801396)--(0.877726406835743, 0.0503259238372957);
\draw (0.8796528052480503, 0.05417872066191054)--(0.877726406835743, 0.05417872066191054);
\draw (0.877726406835743, 0.052252322249603106)--(0.877726406835743, 0.05417872066191054);
\draw (0.8767632076295893, 0.05584702819119228)--(0.877726406835743, 0.05417872066191054);
\draw (0.8767632076295893, 0.05918365584569932)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8741317008941538, 0.058478547522571256)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8767632076295893, 0.05584702819119228)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8724633933648721, 0.06136814514103239)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8705369949525646, 0.05944174672872496)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8741317008941538, 0.058478547522571256)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8676473973341036, 0.061110054258006724)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8669422827130038, 0.058478547522571256)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8705369949525646, 0.05944174672872496)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8636056676544402, 0.058478547522571256)--(0.865273975183722, 0.05751534831641755);
\draw (0.8643107759775683, 0.05584702819119228)--(0.865273975183722, 0.05751534831641755);
\draw (0.8669422827130038, 0.058478547522571256)--(0.865273975183722, 0.05751534831641755);
\draw (0.8616792692421328, 0.05514191986806424)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8643107759775683, 0.05584702819119228)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8633475767714146, 0.052252322249603106)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8616792692421328, 0.049362724631141996)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8643107759775683, 0.04865761630801396)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8633475767714146, 0.052252322249603106)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8643107759775683, 0.04532098865350692)--(0.865273975183722, 0.0469893087787322);
\draw (0.8669422827130038, 0.046026109572578494)--(0.865273975183722, 0.0469893087787322);
\draw (0.8643107759775683, 0.04865761630801396)--(0.865273975183722, 0.0469893087787322);
\draw (0.8916582257579407, 0.043394590241199515)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8923633340810688, 0.046026109572578494)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8887686281394797, 0.04506291036642479)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8949948408165043, 0.04532098865350692)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8923633340810688, 0.046026109572578494)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8949948408165043, 0.04865761630801396)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8978844384349653, 0.0503259238372957)--(0.895958040022658, 0.0503259238372957);
\draw (0.895958040022658, 0.052252322249603106)--(0.895958040022658, 0.0503259238372957);
\draw (0.8949948408165043, 0.04865761630801396)--(0.895958040022658, 0.0503259238372957);
\draw (0.8976263601478832, 0.05514191986806424)--(0.895958040022658, 0.05417872066191054);
\draw (0.8949948408165043, 0.05584702819119228)--(0.895958040022658, 0.05417872066191054);
\draw (0.895958040022658, 0.052252322249603106)--(0.895958040022658, 0.05417872066191054);
\draw (0.8956999617355759, 0.058478547522571256)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8949948408165043, 0.05584702819119228)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8923633340810688, 0.058478547522571256)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8906950265517871, 0.06136814514103239)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8887686281394797, 0.05944174672872496)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8923633340810688, 0.058478547522571256)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8858790305210186, 0.061110054258006724)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8851739221978905, 0.058478547522571256)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8887686281394797, 0.05944174672872496)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8818372945433834, 0.058478547522571256)--(0.8835056146686088, 0.05751534831641755);
\draw (0.882542415462455, 0.05584702819119228)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8851739221978905, 0.058478547522571256)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8796528052480503, 0.05417872066191054)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8815792036603578, 0.052252322249603106)--(0.8815792162563013, 0.05417872066191054);
\draw (0.882542415462455, 0.05584702819119228)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8796528052480503, 0.0503259238372957)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8815792036603578, 0.052252322249603106)--(0.8815792162563013, 0.0503259238372957);
\draw (0.882542415462455, 0.04865761630801396)--(0.8815792162563013, 0.0503259238372957);
\draw (0.882542415462455, 0.04532098865350692)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8851739221978905, 0.046026109572578494)--(0.8835056146686088, 0.0469893087787322);
\draw (0.882542415462455, 0.04865761630801396)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8868422297271723, 0.043136511954117385)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8887686281394797, 0.04506291036642479)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8851739221978905, 0.046026109572578494)--(0.8868422297271723, 0.04506291036642479);
\draw (0.9659258234218514, 0.14994542113926607)--(0.963999425009544, 0.14994542113926607);
\draw (0.963999425009544, 0.15187181955157347)--(0.963999425009544, 0.14994542113926607);
\draw (0.9630362258033903, 0.1482771136099843)--(0.963999425009544, 0.14994542113926607);
\draw (0.9659258234218514, 0.15379822111286676)--(0.963999425009544, 0.15379822111286676);
\draw (0.963999425009544, 0.15187181955157347)--(0.963999425009544, 0.15379822111286676);
\draw (0.9630362258033903, 0.1554665286421485)--(0.963999425009544, 0.15379822111286676);
\draw (0.9630362258033903, 0.15880314999868378)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9604047190679549, 0.15809803852656984)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9630362258033903, 0.1554665286421485)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9587364115386732, 0.16098763929401685)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9568100131263657, 0.15906123773272357)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9604047190679549, 0.15809803852656984)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9548836147140584, 0.16098763929401685)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9568100131263657, 0.15906123773272357)--(0.9548836147140584, 0.15906123773272357);
\draw (0.953215294588833, 0.15809803852656984)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9498786795302695, 0.15809803852656984)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9505837878533976, 0.1554665286421485)--(0.9515469870595513, 0.15713483932041614);
\draw (0.953215294588833, 0.15809803852656984)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9476941902349365, 0.15379822111286676)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9496205886472439, 0.15187181955157347)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9505837878533976, 0.1554665286421485)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9479522811179621, 0.14898222193311234)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9505837878533976, 0.1482771136099843)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9496205886472439, 0.15187181955157347)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9505837878533976, 0.14494049225344904)--(0.9515469870595513, 0.14660879978273078);
\draw (0.953215294588833, 0.14564560057657708)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9505837878533976, 0.1482771136099843)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9539204155079046, 0.1430140938411416)--(0.9548836147140584, 0.14468240137042337);
\draw (0.953215294588833, 0.14564560057657708)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9568100131263657, 0.14468240137042337)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9596996107448268, 0.1430140938411416)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9604047190679549, 0.14564560057657708)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9568100131263657, 0.14468240137042337)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9637413341265184, 0.14564560057657708)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9630362258033903, 0.1482771136099843)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9604047190679549, 0.14564560057657708)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9659258234218514, 0.17202985429978176)--(0.963999425009544, 0.17202985429978176);
\draw (0.963999425009544, 0.17010345588747433)--(0.963999425009544, 0.17202985429978176);
\draw (0.9630362258033903, 0.1736981618290635)--(0.963999425009544, 0.17202985429978176);
\draw (0.9659258234218514, 0.16817705432618105)--(0.963999425009544, 0.16817705432618105);
\draw (0.963999425009544, 0.17010345588747433)--(0.963999425009544, 0.16817705432618105);
\draw (0.9630362258033903, 0.1665087467968993)--(0.963999425009544, 0.16817705432618105);
\draw (0.9630362258033903, 0.16317212544036402)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9604047190679549, 0.16387723691247796)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9630362258033903, 0.1665087467968993)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9587364115386732, 0.16098763614503098)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9568100131263657, 0.16291403770632426)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9604047190679549, 0.16387723691247796)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9548836147140584, 0.16098763614503098)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9568100131263657, 0.16291403770632426)--(0.9548836147140584, 0.16291403770632426);
\draw (0.953215294588833, 0.16387723691247796)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9498786795302695, 0.16387723691247796)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9505837878533976, 0.1665087467968993)--(0.9515469870595513, 0.16484043611863167);
\draw (0.953215294588833, 0.16387723691247796)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9476941902349365, 0.16817705432618105)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9496205886472439, 0.17010345588747433)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9505837878533976, 0.1665087467968993)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9479522811179621, 0.17299305350593547)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9505837878533976, 0.1736981618290635)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9496205886472439, 0.17010345588747433)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9505837878533976, 0.1770347831855988)--(0.9515469870595513, 0.17536647250733114);
\draw (0.953215294588833, 0.17632967171348485)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9505837878533976, 0.1736981618290635)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9539204155079046, 0.17896118317239912)--(0.9548836147140584, 0.17729287091963855);
\draw (0.953215294588833, 0.17632967171348485)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9568100131263657, 0.17729287091963855)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9596996107448268, 0.17896118317239912)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9604047190679549, 0.17632967171348485)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9568100131263657, 0.17729287091963855)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9637413341265184, 0.17632967171348485)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9630362258033903, 0.1736981618290635)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9604047190679549, 0.17632967171348485)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9539204155079046, 0.19282384170488032)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9512888961765256, 0.1921187302327664)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9539204155079046, 0.18948722113559152)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9505837878533976, 0.19475024011718772)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9512888961765256, 0.1921187302327664)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9476941902349365, 0.1930819302261666)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9448045926164753, 0.19475024011718772)--(0.945767791822629, 0.1930819302261666);
\draw (0.9440994842933473, 0.1921187302327664)--(0.945767791822629, 0.1930819302261666);
\draw (0.9476941902349365, 0.1930819302261666)--(0.945767791822629, 0.1930819302261666);
\draw (0.9407628692347838, 0.1921187302327664)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9414679775579118, 0.18948722113559152)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9440994842933473, 0.1921187302327664)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9388364708224763, 0.1887821096634776)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9414679775579118, 0.18948722113559152)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9405047783517582, 0.1858925120450165)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9388364708224763, 0.18300291442655536)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9414679775579118, 0.18229780295444145)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9405047783517582, 0.1858925120450165)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9414679775579118, 0.17896118317239912)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9440994842933473, 0.1796662930700201)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9414679775579118, 0.18229780295444145)--(0.9424311767640655, 0.1806294922761738);
\draw (0.945767791822629, 0.176776695451559)--(0.945767791822629, 0.1787030938638664);
\draw (0.9476941902349365, 0.1787030938638664)--(0.945767791822629, 0.1787030938638664);
\draw (0.9440994842933473, 0.1796662930700201)--(0.945767791822629, 0.1787030938638664);
\draw (0.9505837878533976, 0.1770347831855988)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9512888961765256, 0.1796662930700201)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9476941902349365, 0.1787030938638664)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9539204155079046, 0.17896118317239912)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9512888961765256, 0.1796662930700201)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9539204155079046, 0.18229780295444145)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9568100131263657, 0.1839661136327091)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9548836147140584, 0.1858925120450165)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9539204155079046, 0.18229780295444145)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9565519222433401, 0.1887821096634776)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9539204155079046, 0.18948722113559152)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9548836147140584, 0.1858925120450165)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9338315356386876, 0.2041241452544724)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9319051372263802, 0.20219774662281248)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9354998431679693, 0.20123454721984713)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9299787388140728, 0.2041241452544724)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9319051372263802, 0.20219774662281248)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9283104312847911, 0.20123454721984713)--(0.9299787388140728, 0.20219774642600086);
\draw (0.924973803630284, 0.20123454721984713)--(0.9266421111595657, 0.2002713476200702);
\draw (0.925678911953412, 0.19860303772904903)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9283104312847911, 0.20123454721984713)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9227893143349509, 0.1969347270507814)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9247157127472583, 0.195008328638474)--(0.9247157127472583, 0.1969347270507814);
\draw (0.925678911953412, 0.1986030373354258)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9227893143349509, 0.1930819302261666)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9247157127472583, 0.195008328638474)--(0.9247157127472583, 0.1930819302261666);
\draw (0.925678911953412, 0.19141361954789896)--(0.9247157127472583, 0.1930819302261666);
\draw (0.925678911953412, 0.18807699976585662)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9283104312847911, 0.1887821096634776)--(0.9266421111595657, 0.1897453088696313);
\draw (0.925678911953412, 0.19141361954789896)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9299787388140728, 0.1858925120450165)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9319051372263802, 0.1878189104573239)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9283104312847911, 0.1887821096634776)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9347947348448413, 0.1861505997790563)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9354998431679693, 0.1887821096634776)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9319051372263802, 0.1878189104573239)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9388364708224763, 0.1887821096634776)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9381313499034049, 0.19141361954789896)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9354998431679693, 0.1887821096634776)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9407628692347838, 0.1921187302327664)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9381313499034049, 0.19141361954789896)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9390945491095585, 0.195008328638474)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9407628692347838, 0.19789792665055833)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9381313499034049, 0.19860303772904903)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9390945491095585, 0.195008328638474)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9381313499034049, 0.2019396581015262)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9354998431679693, 0.20123454721984713)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9381313499034049, 0.19860303772904903)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9117471056271578, 0.2041241452544724)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9136735040394652, 0.20219774662281248)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9100787980978761, 0.20123454721984713)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9155999024517726, 0.2041241452544724)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9136735040394652, 0.20219774662281248)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9172682099810543, 0.20123454721984713)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9206048376355613, 0.20123454721984713)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9198997167164898, 0.19860303772904903)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9172682099810543, 0.20123454721984713)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9227893143349509, 0.1969347270507814)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9208629159226435, 0.195008328638474)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9198997167164898, 0.1986030373354258)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9227893143349509, 0.1930819302261666)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9208629159226435, 0.195008328638474)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9198997167164898, 0.19141361954789896)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9198997167164898, 0.18807699976585662)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9172682099810543, 0.1887821096634776)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9198997167164898, 0.19141361954789896)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9155999024517726, 0.1858925120450165)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9136735040394652, 0.1878189104573239)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9172682099810543, 0.1887821096634776)--(0.9155999024517726, 0.1878189104573239);
\draw (0.910783906421004, 0.1861505997790563)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9100787980978761, 0.1887821096634776)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9136735040394652, 0.1878189104573239)--(0.9117471056271578, 0.1878189104573239);
\draw (0.906742170443369, 0.1887821096634776)--(0.9084104779726507, 0.1897453088696313);
\draw (0.907447278766497, 0.19141361954789896)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9100787980978761, 0.1887821096634776)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9048157720310616, 0.1921187302327664)--(0.9064840795603434, 0.1930819302261666);
\draw (0.907447278766497, 0.19141361954789896)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9064840795603434, 0.195008328638474)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9048157720310616, 0.19789792665055833)--(0.9064840795603434, 0.1969347270507814);
\draw (0.907447278766497, 0.19860303772904903)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9064840795603434, 0.195008328638474)--(0.9064840795603434, 0.1969347270507814);
\draw (0.907447278766497, 0.2019396581015262)--(0.9084104779726507, 0.2002713476200702);
\draw (0.9100787980978761, 0.20123454721984713)--(0.9084104779726507, 0.2002713476200702);
\draw (0.907447278766497, 0.19860303772904903)--(0.9084104779726507, 0.2002713476200702);
\draw (0.8909531174348128, 0.1921187302327664)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8916582257579407, 0.18948722113559152)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8942897324933763, 0.1921187302327664)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8890267190225053, 0.1887821096634776)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8916582257579407, 0.18948722113559152)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8906950265517871, 0.1858925120450165)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8890267190225053, 0.18300291442655536)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8916582257579407, 0.18229780295444145)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8906950265517871, 0.1858925120450165)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8916582257579407, 0.17896118317239912)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8942897324933763, 0.1796662930700201)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8916582257579407, 0.18229780295444145)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8949948408165043, 0.1770347831855988)--(0.895958040022658, 0.1787030938638664);
\draw (0.8942897324933763, 0.1796662930700201)--(0.895958040022658, 0.1787030938638664);
\draw (0.8978844384349653, 0.1787030938638664)--(0.895958040022658, 0.1787030938638664);
\draw (0.90077404864937, 0.1770347831855988)--(0.8998108494432163, 0.1787030938638664);
\draw (0.901479156972498, 0.1796662930700201)--(0.8998108494432163, 0.1787030938638664);
\draw (0.8978844384349653, 0.1787030938638664)--(0.8998108494432163, 0.1787030938638664);
\draw (0.9048157720310616, 0.1796662930700201)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9041106637079336, 0.18229780295444145)--(0.9031474645017799, 0.1806294922761738);
\draw (0.901479156972498, 0.1796662930700201)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9070002613263947, 0.1839661136327091)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9050738629140872, 0.1858925120450165)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9041106637079336, 0.18229780295444145)--(0.9050738629140872, 0.1839661136327091);
\draw (0.906742170443369, 0.1887821096634776)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9041106637079336, 0.18948722113559152)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9050738629140872, 0.1858925120450165)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9048157720310616, 0.1921187302327664)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9041106637079336, 0.18948722113559152)--(0.9031474645017799, 0.1911555310266127);
\draw (0.901479156972498, 0.1921187302327664)--(0.9031474645017799, 0.1911555310266127);
\draw (0.8998108494432163, 0.195008328638474)--(0.8998108494432163, 0.1930819302261666);
\draw (0.8978844384349653, 0.1930819302261666)--(0.8998108494432163, 0.1930819302261666);
\draw (0.901479156972498, 0.1921187302327664)--(0.8998108494432163, 0.1930819302261666);
\draw (0.8949948408165043, 0.19475024011718772)--(0.895958040022658, 0.1930819302261666);
\draw (0.8942897324933763, 0.1921187302327664)--(0.895958040022658, 0.1930819302261666);
\draw (0.8978844384349653, 0.1930819302261666)--(0.895958040022658, 0.1930819302261666);
\draw (0.8796528052480503, 0.17202985429978176)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8815792036603578, 0.17010345588747433)--(0.8815792162563013, 0.17202985429978176);
\draw (0.882542415462455, 0.1736981618290635)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8796528052480503, 0.16817705432618105)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8815792036603578, 0.17010345588747433)--(0.8815792162563013, 0.16817705432618105);
\draw (0.882542415462455, 0.1665087467968993)--(0.8815792162563013, 0.16817705432618105);
\draw (0.882542415462455, 0.16317212544036402)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8851739221978905, 0.16387723691247796)--(0.8835056146686088, 0.16484043611863167);
\draw (0.882542415462455, 0.1665087467968993)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8868422297271723, 0.16098763614503098)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8887686281394797, 0.16291403770632426)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8851739221978905, 0.16387723691247796)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8906950265517871, 0.16098763614503098)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8887686281394797, 0.16291403770632426)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8923633340810688, 0.16387723691247796)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8956999617355759, 0.16387723691247796)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8949948408165043, 0.1665087467968993)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8923633340810688, 0.16387723691247796)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8978844384349653, 0.16817705432618105)--(0.895958040022658, 0.16817705432618105);
\draw (0.895958040022658, 0.17010345588747433)--(0.895958040022658, 0.16817705432618105);
\draw (0.8949948408165043, 0.1665087467968993)--(0.895958040022658, 0.16817705432618105);
\draw (0.8976263601478832, 0.17299305350593547)--(0.895958040022658, 0.17202985429978176);
\draw (0.8949948408165043, 0.1736981618290635)--(0.895958040022658, 0.17202985429978176);
\draw (0.895958040022658, 0.17010345588747433)--(0.895958040022658, 0.17202985429978176);
\draw (0.8949948408165043, 0.1770347831855988)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8923633340810688, 0.17632967171348485)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8949948408165043, 0.1736981618290635)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8916582257579407, 0.17896118317239912)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8923633340810688, 0.17632967171348485)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8887686281394797, 0.17729287091963855)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8858790305210186, 0.17896118317239912)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8851739221978905, 0.17632967171348485)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8887686281394797, 0.17729287091963855)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8818372945433834, 0.17632967171348485)--(0.8835056146686088, 0.17536647250733114);
\draw (0.882542415462455, 0.1736981618290635)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8851739221978905, 0.17632967171348485)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8799108961310761, 0.14898222193311234)--(0.8815792162563013, 0.14994542113926607);
\draw (0.882542415462455, 0.1482771136099843)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8815792162563013, 0.15187181955157347)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8818372945433834, 0.14564560057657708)--(0.8835056146686088, 0.14660879978273078);
\draw (0.882542415462455, 0.1482771136099843)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8851739221978905, 0.14564560057657708)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8868422297271723, 0.14275600295811597)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8887686281394797, 0.14468240137042337)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8851739221978905, 0.14564560057657708)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8916582257579407, 0.1430140938411416)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8923633340810688, 0.14564560057657708)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8887686281394797, 0.14468240137042337)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8949948408165043, 0.14494049225344904)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8923633340810688, 0.14564560057657708)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8949948408165043, 0.1482771136099843)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8978844384349653, 0.14994542113926607)--(0.895958040022658, 0.14994542113926607);
\draw (0.895958040022658, 0.15187181955157347)--(0.895958040022658, 0.14994542113926607);
\draw (0.8949948408165043, 0.1482771136099843)--(0.895958040022658, 0.14994542113926607);
\draw (0.8976263601478832, 0.15476142031902046)--(0.895958040022658, 0.15379822111286676);
\draw (0.8949948408165043, 0.1554665286421485)--(0.895958040022658, 0.15379822111286676);
\draw (0.895958040022658, 0.15187181955157347)--(0.895958040022658, 0.15379822111286676);
\draw (0.8949948408165043, 0.15880314999868378)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8923633340810688, 0.15809803852656984)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8949948408165043, 0.1554665286421485)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8906950265517871, 0.16098763929401685)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8887686281394797, 0.15906123773272357)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8923633340810688, 0.15809803852656984)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8868422297271723, 0.16098763929401685)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8887686281394797, 0.15906123773272357)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8851739221978905, 0.15809803852656984)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8818372945433834, 0.15809803852656984)--(0.8835056146686088, 0.15713483932041614);
\draw (0.882542415462455, 0.1554665286421485)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8851739221978905, 0.15809803852656984)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8796528052480503, 0.15379822111286676)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8815792036603578, 0.15187181955157347)--(0.8815792162563013, 0.15379822111286676);
\draw (0.882542415462455, 0.1554665286421485)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8916582257579407, 0.129151432946921)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8942897324933763, 0.1298565475680208)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8916582257579407, 0.13248805430345628)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8949948408165043, 0.1272250345346136)--(0.895958040022658, 0.1288933483618671);
\draw (0.8942897324933763, 0.1298565475680208)--(0.895958040022658, 0.1288933483618671);
\draw (0.8978844384349653, 0.1288933483618671)--(0.895958040022658, 0.1288933483618671);
\draw (0.90077404864937, 0.1272250345346136)--(0.8998108494432163, 0.1288933483618671);
\draw (0.901479156972498, 0.1298565475680208)--(0.8998108494432163, 0.1288933483618671);
\draw (0.8978844384349653, 0.1288933483618671)--(0.8998108494432163, 0.1288933483618671);
\draw (0.9048157720310616, 0.1298565475680208)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9041106637079336, 0.13248805430345628)--(0.9031474645017799, 0.13081974677417452);
\draw (0.901479156972498, 0.1298565475680208)--(0.9031474645017799, 0.13081974677417452);
\draw (0.906742170443369, 0.13319316262658432)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9041106637079336, 0.13248805430345628)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9050738629140872, 0.1360827665430172)--(0.9050738629140872, 0.13415636183273802);
\draw (0.906742170443369, 0.13897236416147832)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9041106637079336, 0.13967747248460638)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9050738629140872, 0.1360827665430172)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9041106637079336, 0.1430140938411416)--(0.9031474645017799, 0.14134578001388812);
\draw (0.901479156972498, 0.14230897922004182)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9041106637079336, 0.13967747248460638)--(0.9031474645017799, 0.14134578001388812);
\draw (0.8998108494432163, 0.1451985831364747)--(0.8998108494432163, 0.14327217842619552);
\draw (0.8978844384349653, 0.14327217842619552)--(0.8998108494432163, 0.14327217842619552);
\draw (0.901479156972498, 0.14230897922004182)--(0.8998108494432163, 0.14327217842619552);
\draw (0.8949948408165043, 0.14494049225344904)--(0.895958040022658, 0.14327217842619552);
\draw (0.8942897324933763, 0.14230897922004182)--(0.895958040022658, 0.14327217842619552);
\draw (0.8978844384349653, 0.14327217842619552)--(0.895958040022658, 0.14327217842619552);
\draw (0.8916582257579407, 0.1430140938411416)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8942897324933763, 0.14230897922004182)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8916582257579407, 0.13967747248460638)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8887686281394797, 0.13800916495532461)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8906950265517871, 0.1360827665430172)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8916582257579407, 0.13967747248460638)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8890267190225053, 0.13319316262658432)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8916582257579407, 0.13248805430345628)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8906950265517871, 0.1360827665430172)--(0.8906950265517871, 0.13415636183273802);
\draw (0.910783906421004, 0.11810921794115609)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9100787980978761, 0.12074073097456331)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9136735040394652, 0.1197775317684096)--(0.9117471056271578, 0.1197775317684096);
\draw (0.907447278766497, 0.12003561635346352)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9100787980978761, 0.12074073097456331)--(0.9084104779726507, 0.12170393018071701);
\draw (0.907447278766497, 0.12337223770999878)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9045576811480359, 0.12504054523928052)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9064840795603434, 0.1269669499495597)--(0.9064840795603434, 0.12504054523928052);
\draw (0.907447278766497, 0.12337223770999878)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9048157720310616, 0.1298565475680208)--(0.9064840795603434, 0.1288933483618671);
\draw (0.907447278766497, 0.13056165589114888)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9064840795603434, 0.1269669499495597)--(0.9064840795603434, 0.1288933483618671);
\draw (0.906742170443369, 0.13319316262658432)--(0.9084104779726507, 0.1322299634204306);
\draw (0.907447278766497, 0.13056165589114888)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9100787980978761, 0.13319316262658432)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9117471056271578, 0.1360827665430172)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9136735040394652, 0.13415636183273802)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9100787980978761, 0.13319316262658432)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9165631016579263, 0.13582467565999154)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9172682099810543, 0.13319316262658432)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9136735040394652, 0.13415636183273802)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9206048376355613, 0.13319316262658432)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9198997167164898, 0.13056165589114888)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9172682099810543, 0.13319316262658432)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9227893143349509, 0.1288933483618671)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9208629159226435, 0.1269669499495597)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9198997167164898, 0.13056165589114888)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9227893143349509, 0.12504054523928052)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9208629159226435, 0.1269669499495597)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9198997167164898, 0.12337223770999878)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9198997167164898, 0.12003561635346352)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9172682099810543, 0.12074073097456331)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9198997167164898, 0.12337223770999878)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9155999024517726, 0.11785112705813044)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9136735040394652, 0.1197775317684096)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9172682099810543, 0.12074073097456331)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9347947348448413, 0.11810921794115609)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9354998431679693, 0.12074073097456331)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9319051372263802, 0.1197775317684096)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9381313499034049, 0.12003561635346352)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9354998431679693, 0.12074073097456331)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9381313499034049, 0.12337223770999878)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9410209475218659, 0.12504054523928052)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9390945491095585, 0.1269669499495597)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9381313499034049, 0.12337223770999878)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9407628692347838, 0.1298565475680208)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9381313499034049, 0.13056165589114888)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9390945491095585, 0.1269669499495597)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9388364708224763, 0.13319316262658432)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9381313499034049, 0.13056165589114888)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9354998431679693, 0.13319316262658432)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9338315356386876, 0.1360827665430172)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9319051372263802, 0.13415636183273802)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9354998431679693, 0.13319316262658432)--(0.9338315356386876, 0.13415636183273802);
\draw (0.929015539607919, 0.13582467565999154)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9283104312847911, 0.13319316262658432)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9319051372263802, 0.13415636183273802)--(0.9299787388140728, 0.13415636183273802);
\draw (0.924973803630284, 0.13319316262658432)--(0.9266421111595657, 0.1322299634204306);
\draw (0.925678911953412, 0.13056165589114888)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9283104312847911, 0.13319316262658432)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9227893143349509, 0.1288933483618671)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9247157127472583, 0.1269669499495597)--(0.9247157127472583, 0.1288933483618671);
\draw (0.925678911953412, 0.13056165589114888)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9227893143349509, 0.12504054523928052)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9247157127472583, 0.1269669499495597)--(0.9247157127472583, 0.12504054523928052);
\draw (0.925678911953412, 0.12337223770999878)--(0.9247157127472583, 0.12504054523928052);
\draw (0.925678911953412, 0.12003561635346352)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9283104312847911, 0.12074073097456331)--(0.9266421111595657, 0.12170393018071701);
\draw (0.925678911953412, 0.12337223770999878)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9299787388140728, 0.11785112705813044)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9319051372263802, 0.1197775317684096)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9283104312847911, 0.12074073097456331)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9546255238310326, 0.1298565475680208)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9539204155079046, 0.13248805430345628)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9512888961765256, 0.1298565475680208)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9565519222433401, 0.13319316262658432)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9539204155079046, 0.13248805430345628)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9548836147140584, 0.1360827665430172)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9565519222433401, 0.13897236416147832)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9539204155079046, 0.13967747248460638)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9548836147140584, 0.1360827665430172)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9539204155079046, 0.1430140938411416)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9512888961765256, 0.14230897922004182)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9539204155079046, 0.13967747248460638)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9505837878533976, 0.14494049225344904)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9512888961765256, 0.14230897922004182)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9476941902349365, 0.14327217842619552)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9448045926164753, 0.14494049225344904)--(0.945767791822629, 0.14327217842619552);
\draw (0.9440994842933473, 0.14230897922004182)--(0.945767791822629, 0.14327217842619552);
\draw (0.9476941902349365, 0.14327217842619552)--(0.945767791822629, 0.14327217842619552);
\draw (0.9407628692347838, 0.14230897922004182)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9414679775579118, 0.13967747248460638)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9440994842933473, 0.14230897922004182)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9385783799394507, 0.13800916495532461)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9405047783517582, 0.1360827665430172)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9414679775579118, 0.13967747248460638)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9388364708224763, 0.13319316262658432)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9414679775579118, 0.13248805430345628)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9405047783517582, 0.1360827665430172)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9407628692347838, 0.1298565475680208)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9414679775579118, 0.13248805430345628)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9440994842933473, 0.1298565475680208)--(0.9424311767640655, 0.13081974677417452);
\draw (0.945767791822629, 0.1269669499495597)--(0.945767791822629, 0.1288933483618671);
\draw (0.9476941902349365, 0.1288933483618671)--(0.945767791822629, 0.1288933483618671);
\draw (0.9440994842933473, 0.1298565475680208)--(0.945767791822629, 0.1288933483618671);
\draw (0.9505837878533976, 0.1272250345346136)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9512888961765256, 0.1298565475680208)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9476941902349365, 0.1288933483618671)--(0.9496205886472439, 0.1288933483618671);
\draw (0.7073648679563602, 0.7066597537281645)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7066597563088912, 0.7040282478834835)--(0.7056965592102853, 0.7056965566295585);
\draw (0.704028249247417, 0.7066597558357122)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7092912676077757, 0.7033231330870287)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7066597563088912, 0.7040282478834835)--(0.7076229588617008, 0.7023599359884226);
\draw (0.707622960078494, 0.700433539683663)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7092912712581555, 0.6975439441727496)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7066597620891335, 0.696838833416035)--(0.7076229612952872, 0.6985071433789033);
\draw (0.707622960078494, 0.700433539683663)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7066597599815858, 0.6935022147070918)--(0.7056965628829798, 0.6951705234531668);
\draw (0.704028247838933, 0.6942073154461537)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7066597620891335, 0.696838833416035)--(0.7056965628829798, 0.6951705234531668);
\draw (0.703323136191464, 0.6915758096014727)--(0.7023599390928581, 0.6932441183475477);
\draw (0.704028247838933, 0.6942073154461537)--(0.7023599390928581, 0.6932441183475477);
\draw (0.7004335373338948, 0.6932441202797404)--(0.7023599390928581, 0.6932441183475477);
\draw (0.6975439418229814, 0.6915758091000789)--(0.6985071410291351, 0.6932441190629471);
\draw (0.696838831066267, 0.6942073182691009)--(0.6985071410291351, 0.6932441190629471);
\draw (0.7004335373338948, 0.6932441202797404)--(0.6985071410291351, 0.6932441190629471);
\draw (0.6935022096302219, 0.6942073219511415)--(0.695170518376297, 0.6951705190497475);
\draw (0.6942073212776909, 0.6968388277958225)--(0.695170518376297, 0.6951705190497475);
\draw (0.696838831066267, 0.6942073182691009)--(0.695170518376297, 0.6951705190497475);
\draw (0.6913177224201217, 0.6985071384740901)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6932441202351899, 0.7004335344211501)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6942073212776909, 0.6968388277958225)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6915758126263984, 0.7033231424149635)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6942073245225222, 0.7040282515971851)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6932441202351899, 0.7004335344211501)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6935022110387059, 0.7066597623406999)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6942073245225222, 0.7040282515971851)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6968388324747509, 0.7066597586586594)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6985071400040326, 0.7095493520620251)--(0.6985071412208258, 0.7076229557572653);
\draw (0.7004335402526873, 0.7076229553995657)--(0.6985071412208258, 0.7076229557572653);
\draw (0.6968388324747509, 0.7066597586586594)--(0.6985071412208258, 0.7076229557572653);
\draw (0.7033231357636007, 0.7092912665792271)--(0.702359936557447, 0.7076229566163589);
\draw (0.704028249247417, 0.7066597558357122)--(0.702359936557447, 0.7076229566163589);
\draw (0.7004335402526873, 0.7076229553995657)--(0.702359936557447, 0.7076229566163589);
\draw (0.7184070834671417, 0.6875340832907801)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7157755776224608, 0.6882391949382491)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7167387696398881, 0.6846444789790074)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7164806892699297, 0.6908707007829301)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7157755776224608, 0.6882391949382491)--(0.7148123805238548, 0.6899075036843241);
\draw (0.713144065106783, 0.6908707060394637)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7114757539271215, 0.6937603015503772)--(0.7114757551439147, 0.6918339052456174);
\draw (0.709549358839155, 0.6918339040288242)--(0.7114757551439147, 0.6918339052456174);
\draw (0.713144065106783, 0.6908707060394637)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7066597599815858, 0.6935022147070918)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7059546474903486, 0.6908706948050178)--(0.7076229625343954, 0.6918339028120309);
\draw (0.709549358839155, 0.6918339040288242)--(0.7076229625343954, 0.6918339028120309);
\draw (0.703323136191464, 0.6915758096014727)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7059546474903486, 0.6908706948050178)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7033231395381199, 0.6882391877435436)--(0.7042863387442736, 0.6899074977064119);
\draw (0.700433538573003, 0.686570879712868)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7023599415487595, 0.6846444814759157)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7033231395381199, 0.6882391877435436)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7006916340194776, 0.68175488807255)--(0.7023599427655527, 0.682718085171156);
\draw (0.7033231398641586, 0.681049776425081)--(0.7023599427655527, 0.682718085171156);
\draw (0.7023599415487595, 0.6846444814759157)--(0.7023599427655527, 0.682718085171156);
\draw (0.7033231377566109, 0.6777131577161378)--(0.7042863369627647, 0.679381467679006);
\draw (0.7059546469256329, 0.6784182684728524)--(0.7042863369627647, 0.679381467679006);
\draw (0.7033231398641586, 0.681049776425081)--(0.7042863369627647, 0.679381467679006);
\draw (0.7076229635594979, 0.675528669812953)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7095493586474644, 0.677455067334506)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7059546469256329, 0.6784182684728524)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7114757561690173, 0.6755286722465395)--(0.711475754952224, 0.6774550685512992);
\draw (0.7095493586474644, 0.677455067334506)--(0.711475754952224, 0.6774550685512992);
\draw (0.7131440636982991, 0.6784182656499052)--(0.711475754952224, 0.6774550685512992);
\draw (0.7164806824072423, 0.6784182635423575)--(0.714812372444374, 0.6793814627485112);
\draw (0.7157755716505277, 0.6810497727113795)--(0.714812372444374, 0.6793814627485112);
\draw (0.7131440636982991, 0.6784182656499052)--(0.714812372444374, 0.6793814627485112);
\draw (0.7186651726156447, 0.682718080742055)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7167387696398881, 0.6846444789790074)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7157755716505277, 0.6810497727113795)--(0.7167387708566815, 0.6827180826742476);
\draw (0.718407088515649, 0.6635232510152704)--(0.7167387730985773, 0.66448645337041);
\draw (0.7157755738924235, 0.6628181434075419)--(0.7167387730985773, 0.66448645337041);
\draw (0.716738771881784, 0.6664128496751698)--(0.7167387730985773, 0.66448645337041);
\draw (0.7164806901033416, 0.660186631089534)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7157755738924235, 0.6628181434075419)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7131440659401949, 0.6601866363460676)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7114757521129413, 0.6572970320342948)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7095493545913883, 0.6592234271222612)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7131440659401949, 0.6601866363460676)--(0.7114757508961481, 0.6592234283390546);
\draw (0.706659759080475, 0.6575551159425999)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7059546428695569, 0.6601866282606077)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7095493545913883, 0.6592234271222612)--(0.7076229582866287, 0.6592234259054681);
\draw (0.703323133700535, 0.6594815175038932)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7059546428695569, 0.6601866282606077)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7033231358080827, 0.6628181362128364)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7004335369505135, 0.6644864468911039)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7023599437906553, 0.6664128521720781)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7033231358080827, 0.6628181362128364)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7006916271567902, 0.6693024508319774)--(0.702359942573862, 0.6683392484768378);
\draw (0.7033231417800156, 0.670007558439706)--(0.702359942573862, 0.6683392484768378);
\draw (0.7023599437906553, 0.6664128521720781)--(0.702359942573862, 0.6683392484768378);
\draw (0.7033231384333599, 0.6733441802976352)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7059546497322444, 0.6726390655011802)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7033231417800156, 0.670007558439706)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7076229635594979, 0.675528669812953)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7095493547830791, 0.6736022638165795)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7059546497322444, 0.6726390655011802)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7114757561690173, 0.6755286722465395)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7095493547830791, 0.6736022638165795)--(0.7114757510878388, 0.6736022650333727);
\draw (0.713144061050707, 0.672639065827219)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7164806915118256, 0.6726390714790925)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7157755735663848, 0.6700075547260045)--(0.7148123764677787, 0.6716758634720794);
\draw (0.713144061050707, 0.672639065827219)--(0.7148123764677787, 0.6716758634720794);
\draw (0.718665172423954, 0.6683392440477368)--(0.7167387706649908, 0.6683392459799294);
\draw (0.716738771881784, 0.6664128496751698)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7157755735663848, 0.6700075547260045)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7066597606456219, 0.6436924640572649)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7040282493467374, 0.6443975788537197)--(0.7056965580928123, 0.6453607759523258);
\draw (0.706659757298966, 0.647029085915194)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7033231368555001, 0.6417660589516458)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7040282493467374, 0.6443975788537197)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7004335379979308, 0.6434343696299134)--(0.7023599343026905, 0.6434343708467067);
\draw (0.6975439424870175, 0.641766058450252)--(0.6985071416931712, 0.6434343684131202);
\draw (0.6968388262760994, 0.6443975707682598)--(0.6985071416931712, 0.6434343684131202);
\draw (0.7004335379979308, 0.6434343696299134)--(0.6985071416931712, 0.6434343684131202);
\draw (0.6935022075671562, 0.6443975728758076)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6942073192146252, 0.6470290787204885)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6968388262760994, 0.6443975707682598)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6915758133699442, 0.6477341903679575)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6942073192146252, 0.6470290787204885)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6932441271971977, 0.6506237946797303)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6915758105633327, 0.6535133933396295)--(0.6932441259804044, 0.65255019098449);
\draw (0.6942073251865581, 0.6542185009473582)--(0.6932441259804044, 0.65255019098449);
\draw (0.6932441271971977, 0.6506237946797303)--(0.6932441259804044, 0.65255019098449);
\draw (0.6942073218399023, 0.6575551228052873)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6968388331387869, 0.6568500080088324)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6942073251865581, 0.6542185009473582)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6985071469660404, 0.6597396123206052)--(0.6985071418848618, 0.6578132051074385);
\draw (0.7004335381896216, 0.6578132063242317)--(0.6985071418848618, 0.6578132051074385);
\draw (0.6968388331387869, 0.6568500080088324)--(0.6985071418848618, 0.6578132051074385);
\draw (0.703323133700535, 0.6594815175038932)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7040282444572495, 0.6568500083348712)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7004335381896216, 0.6578132063242317)--(0.7023599344943813, 0.6578132075410249);
\draw (0.706659759080475, 0.6575551159425999)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7040282444572495, 0.6568500083348712)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7066597569729273, 0.6542184972336565)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7095493558304965, 0.652550186555389)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7076229552883265, 0.650623792182822)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7066597569729273, 0.6542184972336565)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7092912719221915, 0.6477341935229226)--(0.7076229565051197, 0.6486973958780622);
\draw (0.706659757298966, 0.647029085915194)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7076229552883265, 0.650623792182822)--(0.7076229565051197, 0.6486973958780622);
\draw (0.687534081605048, 0.6326502462412658)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6882391877983135, 0.6352817552349326)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6846444827474788, 0.6343185569195333)--(0.6865708790522385, 0.6343185581363266);
\draw (0.690870699097198, 0.6345766404384777)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6882391877983135, 0.6352817552349326)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6908706957505422, 0.6379132622964068)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6937603030136309, 0.6395815812354895)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6918339000378745, 0.6415079794724419)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6908706957505422, 0.6379132622964068)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6935022075671562, 0.6443975728758076)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6908707017224752, 0.6451026845232766)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6918339000378745, 0.6415079794724419)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6915758133699442, 0.6477341903679575)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6908707017224752, 0.6451026845232766)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6882391892067974, 0.6477341956244911)--(0.6899075046238692, 0.6467709932693515);
\draw (0.686570878027136, 0.6506237911354045)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6846444829391696, 0.6486973936138516)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6882391892067974, 0.6477341956244911)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6817548840816003, 0.6503657042921192)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6810497778883349, 0.6477341952984523)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6846444829391696, 0.6486973936138516)--(0.6827180866344098, 0.6486973923970584);
\draw (0.677713153725188, 0.647734200554986)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6784182636381344, 0.6451026773285711)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6810497778883349, 0.6477341952984523)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6755286626730174, 0.6434343692978954)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6774550656487739, 0.6415079710609431)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6784182636381344, 0.6451026773285711)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6755286651066039, 0.639581576688376)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6774550656487739, 0.6415079710609431)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6784182639641732, 0.6379132660101084)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6784182618566255, 0.6345766473011651)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6810497710256473, 0.6352817580578797)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6784182639641732, 0.6379132660101084)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6827180876595124, 0.6323921593979804)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6846444827474788, 0.6343185569195333)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6810497710256473, 0.6352817580578797)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6635232493295384, 0.6326502411927585)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6628181385728239, 0.6352817503617804)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6664128511384235, 0.634318563280827)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6601866266767001, 0.6345766411795588)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6628181385728239, 0.6352817503617804)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6601866350822196, 0.6379132707969091)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6572970362246504, 0.6395815814751767)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6592234340397186, 0.6415079774222368)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6601866350822196, 0.6379132707969091)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6575551201329555, 0.6443975745076431)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6601866320290791, 0.6451026836898647)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6592234340397186, 0.6415079774222368)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6594815185452628, 0.6477341944333795)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6601866320290791, 0.6451026836898647)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6628181399813078, 0.6477341907513389)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6644864538085613, 0.6506237950631116)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6664128477592443, 0.6486973874922451)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6628181399813078, 0.6477341907513389)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6693024432701576, 0.6503656986719066)--(0.668339244064004, 0.6486973887090385);
\draw (0.6700075567539739, 0.6477341879283918)--(0.668339244064004, 0.6486973887090385);
\draw (0.6664128477592443, 0.6486973874922451)--(0.668339244064004, 0.6486973887090385);
\draw (0.673344181760889, 0.6477341967292511)--(0.6716758667168422, 0.646770988722238);
\draw (0.6726390638154481, 0.6451026799761631)--(0.6716758667168422, 0.646770988722238);
\draw (0.6700075567539739, 0.6477341879283918)--(0.6716758667168422, 0.646770988722238);
\draw (0.6755286626730174, 0.6434343692978954)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6736022675850509, 0.6415079717763426)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6726390638154481, 0.6451026799761631)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6755286651066039, 0.639581576688376)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6736022675850509, 0.6415079717763426)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6726390695956905, 0.6379132655087145)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6726390674881428, 0.6345766467997713)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6700075616434618, 0.6352817584472403)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6726390695956905, 0.6379132655087145)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6683392478162082, 0.6323921541354676)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6664128511384235, 0.634318563280827)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6700075616434618, 0.6352817584472403)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6436924596444311, 0.6443975706372785)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6443975775898718, 0.6470290873903666)--(0.6453607746884779, 0.6453607786442916);
\draw (0.647029084651346, 0.6443975794381379)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6417660627201173, 0.6477341897039215)--(0.643434377764164, 0.6486973977109346);
\draw (0.6443975775898718, 0.6470290873903666)--(0.643434377764164, 0.6486973977109346);
\draw (0.6434343765473708, 0.6506237940156943)--(0.643434377764164, 0.6486973977109346);
\draw (0.6417660640041585, 0.6535133903138541)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6443975745367313, 0.6542185002833222)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6434343765473708, 0.6506237940156943)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6443975725536264, 0.6575551213540048)--(0.645360773742885, 0.6558868102461903);
\draw (0.64702908248896, 0.6568500073447964)--(0.645360773742885, 0.6558868102461903);
\draw (0.6443975745367313, 0.6542185002833222)--(0.645360773742885, 0.6558868102461903);
\draw (0.6477341914093272, 0.6594815147639703)--(0.648697391235035, 0.6578132044434024);
\draw (0.64702908248896, 0.6568500073447964)--(0.648697391235035, 0.6578132044434024);
\draw (0.6506237902668964, 0.6578132040857027)--(0.648697391235035, 0.6578132044434024);
\draw (0.6535133857778098, 0.6594815152653641)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6542184965345244, 0.6568500060963423)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6506237902668964, 0.6578132040857027)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6575551242685411, 0.6568500133227086)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6568500063231003, 0.6542184965696206)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6542184965345244, 0.6568500060963423)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6597396051806695, 0.6525501858913529)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6578132073656013, 0.6506237899442929)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6568500063231003, 0.6542184965696206)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6594815212723646, 0.6477341928588866)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6568500093762409, 0.647029083676665)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6578132073656013, 0.6506237899442929)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6575551228600571, 0.6443975729331501)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6568500093762409, 0.647029083676665)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6542185014240122, 0.6443975766151908)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6525501875967586, 0.641507972303418)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6506237936460757, 0.6434343798742845)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6542185014240122, 0.6443975766151908)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6477341918371906, 0.641766057786216)--(0.648697397341316, 0.6434343786574913);
\draw (0.6470290783533743, 0.6443975685297308)--(0.648697397341316, 0.6434343786574913);
\draw (0.6506237936460757, 0.6434343798742845)--(0.648697397341316, 0.6434343786574913);
\draw (0.6323921581005085, 0.6644864506202454)--(0.63431855713237, 0.6644864502625457);
\draw (0.6343185559155767, 0.6664128465673054)--(0.63431855713237, 0.6644864502625457);
\draw (0.6352817562763023, 0.662818140335601)--(0.63431855713237, 0.6644864502625457);
\draw (0.6323921556669221, 0.6683392432297648)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6343185559155767, 0.6664128465673054)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6352817532231618, 0.6700075532285565)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6352817595833549, 0.6733441840267765)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6379132681551376, 0.6726390708048147)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6352817532231618, 0.6700075532285565)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6395815756844194, 0.6755286642081804)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6415079752512987, 0.6736022679393442)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6379132681551376, 0.6726390708048147)--(0.6395815769012126, 0.6736022679034206);
\draw (0.643434373066367, 0.6755286638864042)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6415079752512987, 0.6736022679393442)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6451026842460283, 0.6726390683754907)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6484393029549715, 0.672639066267943)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6477341940346044, 0.6700075588487691)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6451026842460283, 0.6726390683754907)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6506237915286227, 0.668339248957748)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6486973950771053, 0.6664128522234415)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6477341940346044, 0.6700075588487691)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6503657062567668, 0.6635232567125281)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6477341907897731, 0.6628181350474065)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6486973950771053, 0.6664128522234415)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6477341914093272, 0.6594815147639703)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6451026828375445, 0.6601866279859323)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6477341907897731, 0.6628181350474065)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6443975725536264, 0.6575551213540048)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6451026828375445, 0.6601866279859323)--(0.6434343740914694, 0.6592234308873263);
\draw (0.641507975059608, 0.6592234312450259)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6386183768215928, 0.6575551216398574)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6379132660648783, 0.6601866308088794)--(0.6395815760277466, 0.6592234316027257);
\draw (0.641507975059608, 0.6592234312450259)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6345766473559351, 0.6601866329164271)--(0.63624495610201, 0.661149830015033);
\draw (0.6352817562763023, 0.662818140335601)--(0.63624495610201, 0.661149830015033);
\draw (0.6379132660648783, 0.6601866308088794)--(0.63624495610201, 0.661149830015033);
\draw (0.6326502480906947, 0.6875340826953572)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6352817574496816, 0.6882391933423955)--(0.6343185584139718, 0.6865708832811214);
\draw (0.634318559630765, 0.6846444869763617)--(0.6343185584139718, 0.6865708832811214);
\draw (0.634576646503002, 0.6908707026210937)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6352817574496816, 0.6882391933423955)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6379132655723542, 0.6908707003054638)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6395815793996077, 0.6937603046172366)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6415079730094029, 0.6918338972431818)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6379132655723542, 0.6908707003054638)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6443975712474181, 0.6935022068483503)--(0.6434343720412644, 0.691833896885482);
\draw (0.6451026820041326, 0.6908706976793283)--(0.6434343720412644, 0.691833896885482);
\draw (0.6415079733502906, 0.6918338970463701)--(0.6434343720412644, 0.691833896885482);
\draw (0.6477341911731546, 0.6915758084360428)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6451026820041326, 0.6908706976793283)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6477341917927086, 0.6882391881526067)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6506237892867269, 0.6865708782615856)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6486973928352096, 0.6846444815272791)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6477341917927086, 0.6882391881526067)--(0.6486973916184163, 0.6865708778320387);
\draw (0.650365704014871, 0.6817548860163657)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6477341948458492, 0.6810497752596512)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6486973928352096, 0.6846444815272791)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6477341954654032, 0.677713154976215)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6451026868936204, 0.678418268198177)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6477341948458492, 0.6810497752596512)--(0.6467709956396954, 0.6793814652967829);
\draw (0.643434373066367, 0.6755286638864042)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6415079728177122, 0.6774550605488635)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6451026868936204, 0.678418268198177)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6395815756844194, 0.6755286642081804)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6415079728177122, 0.6774550605488635)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6379132638229825, 0.678418260112717)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6345766447731516, 0.6784182624170763)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6352817540344065, 0.6810497696394386)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6379132638229825, 0.678418260112717)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6323921560290566, 0.6827180798256772)--(0.6343185548904742, 0.6827180795663833);
\draw (0.634318559630765, 0.6846444869763617)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6352817540344065, 0.6810497696394386)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6436924630964596, 0.7066597601134416)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6443975740431391, 0.7040282508347433)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6470290821658117, 0.7066597577978116)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6417660646841522, 0.703323140187705)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6443975740431391, 0.7040282508347433)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6434343762242225, 0.7004335444687095)--(0.6434343750074293, 0.7023599407734692);
\draw (0.641766062396969, 0.6975439401569368)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6443975706278641, 0.6968388271317865)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6434343762242225, 0.7004335444687095)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6443975712474181, 0.6935022068483503)--(0.6453607704535718, 0.6951705168112186);
\draw (0.64702908041644, 0.6942073176050648)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6443975709687517, 0.6968388269349748)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6477341911731546, 0.6915758084360428)--(0.6486973903793083, 0.6932441183989111);
\draw (0.64702908041644, 0.6942073176050648)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6506237894111697, 0.6932441180412113)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6535133869051881, 0.6915758081501903)--(0.6525501884430311, 0.6932441176835117);
\draw (0.654218503487078, 0.6942073256905248)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6506237894111697, 0.6932441180412113)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6575551221960212, 0.6942073235829771)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6568500114393067, 0.696838832751999)--(0.6558868122331529, 0.6951705227891307);
\draw (0.654218503487078, 0.6942073256905248)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6597396096773218, 0.6985071423571675)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6578132094286671, 0.7004335390196269)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6568500114393067, 0.696838832751999)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6594815232559206, 0.7033231433313997)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6568500083861661, 0.7040282456449545)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6578132094286671, 0.7004335390196269)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6575551242862805, 0.7066597635789122)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6568500083861661, 0.7040282456449545)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6542184985975901, 0.7066597551716761)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6525501933750126, 0.7095493617878083)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6506237896028604, 0.7076229547355296)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6542184985975901, 0.7066597551716761)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6477341915975104, 0.7092912649217682)--(0.6486973912527744, 0.707622954699606);
\draw (0.6470290821658117, 0.7066597577978116)--(0.6486973912527744, 0.707622954699606);
\draw (0.6506237896028604, 0.7076229547355296)--(0.6486973912527744, 0.707622954699606);
\draw (0.664486451584405, 0.7186651746231529)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6664128511512842, 0.7167387783543168)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6628181377571515, 0.7157755703113802)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6683392489663524, 0.7186651743013768)--(0.6683392501831457, 0.716738777996617);
\draw (0.6664128511512842, 0.7167387783543168)--(0.6683392501831457, 0.716738777996617);
\draw (0.6700075601460139, 0.7157755787904634)--(0.6683392501831457, 0.716738777996617);
\draw (0.6733441788549571, 0.7157755766829156)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6726390699345899, 0.7131440692637417)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6700075601460139, 0.7157755787904634)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6755286674286083, 0.7114757593727206)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6736022646791191, 0.709549351730007)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6726390699345899, 0.7131440692637417)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6755286649277739, 0.7076229550675476)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6736022646791191, 0.709549351730007)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6726390666897587, 0.7059546454623791)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6726390673093128, 0.7026180251789429)--(0.671675867483605, 0.7042863354995108);
\draw (0.67000755873753, 0.7033231384009049)--(0.671675867483605, 0.7042863354995108);
\draw (0.6726390666897587, 0.7059546454623791)--(0.671675867483605, 0.7042863354995108);
\draw (0.6683392512082482, 0.7004335449975392)--(0.668339249991455, 0.7023599413022988);
\draw (0.6664128509595935, 0.7023599416599986)--(0.668339249991455, 0.7023599413022988);
\draw (0.67000755873753, 0.7033231384009049)--(0.668339249991455, 0.7023599413022988);
\draw (0.6635232527215783, 0.7006916320548301)--(0.664486451927732, 0.7023599420176982);
\draw (0.6628181419648638, 0.703323141223852)--(0.664486451927732, 0.7023599420176982);
\draw (0.6664128509595935, 0.7023599416599986)--(0.664486451927732, 0.7023599420176982);
\draw (0.6594815232559206, 0.7033231433313997)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6601866321762878, 0.7059546507505736)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6628181419648638, 0.703323141223852)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6575551242862805, 0.7066597635789122)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6601866321762878, 0.7059546507505736)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6592234318155623, 0.709549356982278)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6575551199541254, 0.7124389528868147)--(0.6592234299169936, 0.711475753680661);
\draw (0.6601866291231473, 0.7131440636435292)--(0.6592234299169936, 0.711475753680661);
\draw (0.6592234318155623, 0.709549356982278)--(0.6592234299169936, 0.711475753680661);
\draw (0.6601866291853686, 0.716480683533342)--(0.661149828329301, 0.7148123736063974);
\draw (0.6628181377571515, 0.7157755703113802)--(0.661149828329301, 0.7148123736063974);
\draw (0.6601866291231473, 0.7131440636435292)--(0.661149828329301, 0.7148123736063974);
\draw (0.6875340782712529, 0.7184070831726846)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6882391890279674, 0.7157755740036627)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6846444827603395, 0.7167387719930232)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6908707009240911, 0.7164806831858842)--(0.6899075017179374, 0.714812373223016);
\draw (0.6882391890279674, 0.7157755740036627)--(0.6899075017179374, 0.714812373223016);
\draw (0.6908706988165434, 0.713144064476941)--(0.6899075017179374, 0.714812373223016);
\draw (0.6937602976741126, 0.7114757537986733)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6918338998590444, 0.7095493578516134)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6908706988165434, 0.713144064476941)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6935022137658077, 0.7066597607662071)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6908707018696839, 0.7059546515839855)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6918338998590444, 0.7095493578516134)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6915758153535002, 0.7033231408404705)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6908707018696839, 0.7059546515839855)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6882391876194834, 0.7033231336141041)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6865708800902017, 0.7004335402107384)--(0.6865708788734085, 0.7023599365154981);
\draw (0.684644479841547, 0.7023599368731979)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6882391876194834, 0.7033231336141041)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6817548843306336, 0.7006916256935364)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6810497708468173, 0.7033231364370512)--(0.6827180835367873, 0.7023599356564046);
\draw (0.684644479841547, 0.7023599368731979)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6777131521378741, 0.7033231385445989)--(0.6793814608839491, 0.704286335643205);
\draw (0.6784182637853431, 0.70595464438928)--(0.6793814608839491, 0.704286335643205);
\draw (0.6810497708468173, 0.7033231364370512)--(0.6793814608839491, 0.704286335643205);
\draw (0.6755286649277739, 0.7076229550675476)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6774550627428421, 0.7095493510146076)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6784182637853431, 0.70595464438928)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6755286674286083, 0.7114757593727206)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6774550627428421, 0.7095493510146076)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6784182670301744, 0.7131440681906426)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6784182650470694, 0.7164806892613252)--(0.679381466236328, 0.7148123781535108);
\draw (0.681049774982403, 0.7157755752521169)--(0.679381466236328, 0.7148123781535108);
\draw (0.6784182670301744, 0.7131440681906426)--(0.679381466236328, 0.7148123781535108);
\draw (0.6827180825116848, 0.7186651686554826)--(0.682718083728478, 0.7167387723507228);
\draw (0.6846444827603395, 0.7167387719930232)--(0.682718083728478, 0.7167387723507228);
\draw (0.681049774982403, 0.7157755752521169)--(0.682718083728478, 0.7167387723507228);
\draw (0.7615435945461503, 0.6128194567409677)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7589120887014694, 0.6135245683884367)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7598752870168686, 0.609929863337602)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7596171894405312, 0.6161560805310894)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7589120887014694, 0.6135245683884367)--(0.7579488806944563, 0.6151928834324835);
\draw (0.756280570731588, 0.6161560826386372)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7546122595519266, 0.6190456781495506)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7526858644639601, 0.6171192806279976)--(0.7546122607687198, 0.6171192818447908);
\draw (0.756280570731588, 0.6161560826386372)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7497962710605944, 0.6187875881572793)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7490911594131254, 0.6161560823125984)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7526858644639601, 0.6171192806279976)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7464596472704728, 0.6168611830516603)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7490911594131254, 0.6161560823125984)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7464596451629251, 0.6135245643427171)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7435700496520116, 0.6118562531630556)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7454964471735646, 0.6099298580750891)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7464596451629251, 0.6135245643427171)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7438281396442827, 0.6070402646717235)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7464596454889637, 0.6063351530242544)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7454964471735646, 0.6099298580750891)--(0.7454964483903578, 0.6080034617703295);
\draw (0.746459643381416, 0.6029985343153113)--(0.7474228425875697, 0.6046668442781795);
\draw (0.749091152550438, 0.6037036450720258)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7464596454889637, 0.6063351530242544)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7507594637300994, 0.6008140495611124)--(0.7507594625133062, 0.602740445865872);
\draw (0.752685869726473, 0.6027404407846936)--(0.7507594625133062, 0.602740445865872);
\draw (0.749091152550438, 0.6037036450720258)--(0.7507594625133062, 0.602740445865872);
\draw (0.7546122672480259, 0.6008140456967271)--(0.7546122660312327, 0.6027404420014868);
\draw (0.752685869726473, 0.6027404407846936)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7562805747773077, 0.6037036391000927)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7596171934862509, 0.603703636992545)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7589120827295364, 0.606335146161567)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7562805747773077, 0.6037036391000927)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7618016782404498, 0.6080034573412285)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7598752870168686, 0.609929863337602)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7589120827295364, 0.606335146161567)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7505013798791371, 0.6319451412357451)--(0.7488330648350903, 0.630981933228732);
\draw (0.7497962619336963, 0.6293136244826569)--(0.7488330648350903, 0.630981933228732);
\draw (0.7471647548722221, 0.6319451324348857)--(0.7488330648350903, 0.630981933228732);
\draw (0.7524277740763491, 0.628608523743595)--(0.7507594590323022, 0.627645315736582);
\draw (0.7497962619336963, 0.6293136244826569)--(0.7507594590323022, 0.627645315736582);
\draw (0.7507594602490956, 0.6257189194318222)--(0.7507594590323022, 0.627645315736582);
\draw (0.752427771428757, 0.6228293239209088)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7497962622597351, 0.6221242131641943)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7507594602490956, 0.6257189194318222)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7497962710605944, 0.6187875881572793)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7471647543075064, 0.6194927061027201)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7497962622597351, 0.6221242131641943)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7464596472704728, 0.6168611830516603)--(0.7454964392634597, 0.618529498095707);
\draw (0.7471647543075064, 0.6194927061027201)--(0.7454964392634597, 0.618529498095707);
\draw (0.7435700429586999, 0.6185294968789138)--(0.7454964392634597, 0.618529498095707);
\draw (0.7406804474477865, 0.6168611856992523)--(0.7416436466539402, 0.6185294956621206);
\draw (0.739975336691072, 0.6194926948682743)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7435700429586999, 0.6185294968789138)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7366387179821288, 0.619492696975822)--(0.7383070267282038, 0.620455894074428);
\draw (0.7373438296295978, 0.622124202820503)--(0.7383070267282038, 0.620455894074428);
\draw (0.739975336691072, 0.6194926948682743)--(0.7383070267282038, 0.620455894074428);
\draw (0.734454225317825, 0.6237925166477565)--(0.7363806325309917, 0.623792511566578);
\draw (0.7363806376121703, 0.6257189187797447)--(0.7363806325309917, 0.623792511566578);
\draw (0.7373438296295978, 0.622124202820503)--(0.7363806325309917, 0.623792511566578);
\draw (0.7347123155241018, 0.6286085205886299)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7373438246931237, 0.6293136313453445)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7363806376121703, 0.6257189187797447)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7366387139364092, 0.6319451405143663)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7373438246931237, 0.6293136313453445)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7399753435537595, 0.631945132108847)--(0.7383070348076844, 0.6309819350102409);
\draw (0.741643657381013, 0.6348347364206197)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7435700486045942, 0.6329083304242461)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7399753435537595, 0.631945132108847)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7464596441155076, 0.6345766416039076)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7471647548722221, 0.6319451324348857)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7435700486045942, 0.6329083304242461)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7297073924981846, 0.6439505554476637)--(0.729707387417006, 0.6420241482344968);
\draw (0.7277809856580428, 0.6420241501666895)--(0.729707387417006, 0.6420241482344968);
\draw (0.7313756973798743, 0.6410609490283432)--(0.729707387417006, 0.6420241482344968);
\draw (0.7258545944344617, 0.6439505561630631)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7277809856580428, 0.6420241501666895)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7241862806072081, 0.6410609518512903)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7208496618982649, 0.641060953958838)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7215547726549794, 0.638429444789816)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7241862806072081, 0.6410609518512903)--(0.7225179718611331, 0.6400977547526843);
\draw (0.718665177144066, 0.6367611336101546)--(0.7205915734488257, 0.6367611348269478);
\draw (0.720591574665619, 0.6348347385221881)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7215547726549794, 0.638429444789816)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7186651732796807, 0.6329083300922281)--(0.7205915695844404, 0.6329083313090214);
\draw (0.720591574665619, 0.6348347385221881)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7215547666830464, 0.6312400225629463)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7215547700297023, 0.6279034007050173)--(0.722517969235856, 0.6295717106678855);
\draw (0.7241862791987241, 0.6286085114617318)--(0.722517969235856, 0.6295717106678855);
\draw (0.7215547666830464, 0.6312400225629463)--(0.722517969235856, 0.6295717106678855);
\draw (0.7258545903783856, 0.6257189159508184)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7277809854663521, 0.6276453134723713)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7241862791987241, 0.6286085114617318)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7306705897781248, 0.6259769996451178)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7313756968151586, 0.6286085226961776)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7277809854663521, 0.6276453134723713)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7347123155241018, 0.6286085205886299)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7340072047673872, 0.6312400297576518)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7313756968151586, 0.6286085226961776)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7366387139364092, 0.6319451405143663)--(0.734970403973541, 0.6329083397205201);
\draw (0.7340072047673872, 0.6312400297576518)--(0.734970403973541, 0.6329083397205201);
\draw (0.7349704027567477, 0.6348347360252797)--(0.734970403973541, 0.6329083397205201);
\draw (0.7366387165840013, 0.6377243403370525)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7340072044413485, 0.6384294410761144)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7349704027567477, 0.6348347360252797)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7340072065488962, 0.6417660597850576)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7313756973798743, 0.6410609490283432)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7340072044413485, 0.6384294410761144)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7066597606456219, 0.6436924640572649)--(0.7076229577442278, 0.64202415531119);
\draw (0.7059546489981529, 0.6410609582125839)--(0.7076229577442278, 0.64202415531119);
\draw (0.7095493595031911, 0.6420241533789972)--(0.7076229577442278, 0.64202415531119);
\draw (0.7033231368555001, 0.6417660589516458)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7059546489981529, 0.6410609582125839)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7033231347479524, 0.6384294402427027)--(0.7042863339541061, 0.6400977502055708);
\draw (0.700433539237039, 0.6367611290630412)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7023599367585919, 0.6348347339750747)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7033231347479524, 0.6384294402427027)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7006916292293102, 0.631945140571709)--(0.7023599379753852, 0.632908337670315);
\draw (0.7033231405281947, 0.6312400257752541)--(0.7023599379753852, 0.632908337670315);
\draw (0.7023599367585919, 0.6348347339750747)--(0.7023599379753852, 0.632908337670315);
\draw (0.7026180288807257, 0.6286085199305731)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7033231405281947, 0.6312400257752541)--(0.7042863376268007, 0.6295717170291791);
\draw (0.705954647589669, 0.6286085178230254)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7076229587693303, 0.625718922312112)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7095493593115003, 0.627645316684679)--(0.7076229575525371, 0.6276453186168717);
\draw (0.705954647589669, 0.6286085178230254)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7124389581690697, 0.6259770060064114)--(0.7114757556162601, 0.6276453179014723);
\draw (0.713144064362335, 0.6286085150000783)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7095493593115003, 0.627645316684679)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7164806830712783, 0.6286085128925306)--(0.7148123731084101, 0.6295717120986843);
\draw (0.7157755723145638, 0.6312400220615525)--(0.7148123731084101, 0.6295717120986843);
\draw (0.713144064362335, 0.6286085150000783)--(0.7148123731084101, 0.6295717120986843);
\draw (0.7186651732796807, 0.6329083300922281)--(0.7167387715207175, 0.6329083320244208);
\draw (0.716738776601896, 0.6348347392375875)--(0.7167387715207175, 0.6329083320244208);
\draw (0.7157755723145638, 0.6312400220615525)--(0.7167387715207175, 0.6329083320244208);
\draw (0.718665177144066, 0.6367611336101546)--(0.7167387753851028, 0.6367611355423473);
\draw (0.716738776601896, 0.6348347392375875)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7157755782864967, 0.6384294442884222)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7157755749398409, 0.6417660661463513)--(0.7148123757336872, 0.6400977561834831);
\draw (0.713144065770819, 0.6410609553896368)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7157755782864967, 0.6384294442884222)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7114757545911575, 0.6439505509005502)--(0.7114757558079507, 0.6420241545957905);
\draw (0.7095493595031911, 0.6420241533789972)--(0.7114757558079507, 0.6420241545957905);
\draw (0.713144065770819, 0.6410609553896368)--(0.7114757558079507, 0.6420241545957905);
\draw (0.687534081605048, 0.6326502462412658)--(0.6884972787036541, 0.6309819374951907);
\draw (0.690165587449729, 0.6319451345937968)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6875340794975003, 0.6293136275323226)--(0.6884972787036541, 0.6309819374951907);
\draw (0.690870699097198, 0.6345766404384777)--(0.691833896195804, 0.6329083316924027);
\draw (0.690165587449729, 0.6319451345937968)--(0.691833896195804, 0.6329083316924027);
\draw (0.6937602979547672, 0.63290832976021)--(0.691833896195804, 0.6329083316924027);
\draw (0.6966498934656806, 0.6345766409398715)--(0.695686694259527, 0.6329083309770034);
\draw (0.6973550042223952, 0.6319451317708497)--(0.695686694259527, 0.6329083309770034);
\draw (0.6937602979547672, 0.63290832976021)--(0.695686694259527, 0.6329083309770034);
\draw (0.7006916292293102, 0.631945140571709)--(0.6990233141852634, 0.6309819325646959);
\draw (0.699986516738073, 0.629313620669635)--(0.6990233141852634, 0.6309819325646959);
\draw (0.6973550042223952, 0.6319451317708497)--(0.6990233141852634, 0.6309819325646959);
\draw (0.7026180288807257, 0.6286085199305731)--(0.7009497138366789, 0.6276453119235601);
\draw (0.699986516738073, 0.629313620669635)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7009497150534721, 0.6257189156188003)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7026180262331336, 0.6228293201078869)--(0.7009497162702655, 0.6237925193140407);
\draw (0.6999865170641117, 0.6221242093511724)--(0.7009497162702655, 0.6237925193140407);
\draw (0.7009497150534721, 0.6257189156188003)--(0.7009497162702655, 0.6237925193140407);
\draw (0.6999865204107676, 0.6187875874932434)--(0.699023317857958, 0.6204558993883043);
\draw (0.697355009111883, 0.6194927022896982)--(0.699023317857958, 0.6204558993883043);
\draw (0.6999865170641117, 0.6221242093511724)--(0.699023317857958, 0.6204558993883043);
\draw (0.6956866952846295, 0.6166030979779255)--(0.695686700365808, 0.6185295051910922);
\draw (0.6937603040610483, 0.618529503974299)--(0.695686700365808, 0.6185295051910922);
\draw (0.697355009111883, 0.6194927022896982)--(0.695686700365808, 0.6185295051910922);
\draw (0.6908706967979596, 0.6168611850352164)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6901655860412451, 0.6194926942042382)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6937603040610483, 0.618529503974299)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6875340768722231, 0.6187875834475237)--(0.6884972823763487, 0.620455904318799);
\draw (0.6901655860412451, 0.6194926942042382)--(0.6884972823763487, 0.620455904318799);
\draw (0.6875340852777426, 0.622124213064874)--(0.6884972823763487, 0.620455904318799);
\draw (0.6846444864201734, 0.6237925237431416)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6865708815081398, 0.6257189212646946)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6875340852777426, 0.622124213064874)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6849025703284785, 0.628608516775608)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6875340794975003, 0.6293136275323226)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6865708815081398, 0.6257189212646946)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6755286673931294, 0.6118562588603133)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6774550617656965, 0.6099298583181432)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6784182629040428, 0.6135245700399747)--(0.6774550636978891, 0.6118562600771065);
\draw (0.67552866667773, 0.6080034607965903)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6774550617656965, 0.6099298583181432)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6784182655352993, 0.6063351501183226)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6784182634277516, 0.6029985314093794)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6810497725967735, 0.603703642166094)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6784182655352993, 0.6063351501183226)--(0.6793814626339053, 0.6046668413722477);
\draw (0.682718083776435, 0.6008140466551806)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6846444843186049, 0.6027404410277476)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6810497725967735, 0.603703642166094)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6865708818401579, 0.6008140459397812)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6846444843186049, 0.6027404410277476)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6882391893694396, 0.6037036393431469)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6915758112273688, 0.6037036426898027)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6908707004706542, 0.6063351518588246)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6882391893694396, 0.6037036393431469)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6937603014357712, 0.6080034598895002)--(0.691833899676808, 0.6080034618216928);
\draw (0.6918338984600146, 0.6099298581264525)--(0.691833899676808, 0.6080034618216928);
\draw (0.6908707004706542, 0.6063351518588246)--(0.691833899676808, 0.6080034618216928);
\draw (0.6935022122872682, 0.6128194624382253)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6908707001446155, 0.6135245631772872)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6918338984600146, 0.6099298581264525)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6908706967979596, 0.6168611850352164)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6882391876289377, 0.6161560742785018)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6908707001446155, 0.6135245631772872)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6875340768722231, 0.6187875834475237)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6882391876289377, 0.6161560742785018)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6846444813613097, 0.6171192722678622)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6817548825037405, 0.6187875829461299)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6810497708562715, 0.6161560771014489)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6846444813613097, 0.6171192722678622)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6777131521473283, 0.6161560792089966)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6784182629040428, 0.6135245700399747)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6810497708562715, 0.6161560771014489)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6757867533293247, 0.5888086301567363)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6784182646282092, 0.5881035153602815)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6774550640075923, 0.5916982290143056)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6777131529807402, 0.5854720095156005)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6784182646282092, 0.5881035153602815)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6810497716896834, 0.5854720074080528)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6827180828693449, 0.5825824118971394)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6846444834115148, 0.5845088062697065)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6810497716896834, 0.5854720074080528)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6875340822690841, 0.5828404955914388)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6882391916113354, 0.5854720100393093)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6846444834115148, 0.5845088062697065)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6908707029102199, 0.5847668952428544)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6882391916113354, 0.5854720100393093)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6908706995635642, 0.5881035171007835)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6937603005286811, 0.5897718251314591)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6918339007019104, 0.5916982288226149)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6908706995635642, 0.5881035171007835)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6935022113801781, 0.5945878276801841)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6908707023865113, 0.5952929338734496)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6918339007019104, 0.5916982288226149)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6908706990398554, 0.5986295557313787)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6882391898708335, 0.5979244449746642)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6908707023865113, 0.5952929338734496)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6865708818401579, 0.6008140459397812)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6846444836032055, 0.5988876429640246)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6882391898708335, 0.5979244449746642)--(0.6865708799079653, 0.5988876441808179);
\draw (0.682718083776435, 0.6008140466551806)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6846444836032055, 0.5988876429640246)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6810497730981673, 0.5979244477976113)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6777131512402382, 0.5979244444509555)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6784182619969528, 0.5952929352819335)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6810497730981673, 0.5979244477976113)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6755286664860394, 0.5936246241022721)--(0.677455062790799, 0.5936246253190653);
\draw (0.6774550640075923, 0.5916982290143056)--(0.677455062790799, 0.5936246253190653);
\draw (0.6784182619969528, 0.5952929352819335)--(0.677455062790799, 0.5936246253190653);
\draw (0.6875340806852451, 0.5689778382519004)--(0.6884972798913988, 0.5706461482147687);
\draw (0.690165589854267, 0.5696829490086149)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6875340773385893, 0.5723144601098294)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6908707006109815, 0.5670514398395929)--(0.6918338998171353, 0.5687197498024612);
\draw (0.690165589854267, 0.5696829490086149)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6937602961218949, 0.5687197510192544)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6966499004336677, 0.5670514371920009)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6973550043217155, 0.5696829547888572)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6937602961218949, 0.5687197510192544)--(0.6956866924266546, 0.5687197522360476);
\draw (0.7006916230306588, 0.5696829526813094)--(0.6990233130677905, 0.5706461518874631);
\draw (0.6999865122739443, 0.5723144618503314)--(0.6990233130677905, 0.5706461518874631);
\draw (0.6973550043217155, 0.5696829547888572)--(0.6990233130677905, 0.5706461518874631);
\draw (0.7026180214429661, 0.573019572607046)--(0.7009497114800979, 0.5739827718131997);
\draw (0.6999865122739443, 0.5723144618503314)--(0.7009497114800979, 0.5739827718131997);
\draw (0.7009497134122905, 0.5759091735721629)--(0.7009497114800979, 0.5739827718131997);
\draw (0.7026180240905582, 0.5787987724297321)--(0.7009497121954973, 0.5778355698769226);
\draw (0.6999865150968914, 0.5795038786229976)--(0.7009497121954973, 0.5778355698769226);
\draw (0.7009497134122905, 0.5759091735721629)--(0.7009497121954973, 0.5778355698769226);
\draw (0.699986517204439, 0.5828404973319408)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6973550080354172, 0.5821353865752262)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6999865150968914, 0.5795038786229976)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6956867000047415, 0.5850249875403433)--(0.6956866980725489, 0.58309858578138);
\draw (0.6937602963135856, 0.5830985877135726)--(0.6956866980725489, 0.58309858578138);
\draw (0.6973550080354172, 0.5821353865752262)--(0.6956866980725489, 0.58309858578138);
\draw (0.6908707029102199, 0.5847668952428544)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6901655912627509, 0.5821353893981733)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6937602963135856, 0.5830985877135726)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6875340822690841, 0.5828404955914388)--(0.6884972793676901, 0.5811721868453639);
\draw (0.6901655912627509, 0.5821353893981733)--(0.6884972793676901, 0.5811721868453639);
\draw (0.6875340801615364, 0.5795038768824956)--(0.6884972793676901, 0.5811721868453639);
\draw (0.684644484650623, 0.5778355657028341)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6865708821721759, 0.5759091706148677)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6875340801615364, 0.5795038768824956)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6849025714939083, 0.5730195717572985)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6875340773385893, 0.5723144601098294)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6865708821721759, 0.5759091706148677)--(0.6865708802399832, 0.5739827688559045);
\draw (0.7076229585262763, 0.5576775369042439)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7095493536142428, 0.5596039344257969)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7059546473466148, 0.5605671324151574)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7114757511357958, 0.5576775393378305)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7095493536142428, 0.5596039344257969)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7131440618140633, 0.5605671381953997)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7164806805230066, 0.5605671360878519)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7157755697662921, 0.5631986452568739)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7131440618140633, 0.5605671381953997)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7186651761856125, 0.5648669501385636)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7167387709046383, 0.5667933569787054)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7157755697662921, 0.5631986452568739)--(0.7167387689724457, 0.5648669552197422);
\draw (0.718665176901012, 0.5687197482022865)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7167387709046383, 0.5667933569787054)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7157755725892392, 0.5703880620295401)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7157755746967869, 0.5737246807384833)--(0.7148123754906331, 0.572056370775615);
\draw (0.713144065527765, 0.5730195699817687)--(0.7148123754906331, 0.572056370775615);
\draw (0.7157755725892392, 0.5703880620295401)--(0.7148123754906331, 0.572056370775615);
\draw (0.7114757574970894, 0.5759091709468858)--(0.7114757555648967, 0.5739827691879225);
\draw (0.709549359260137, 0.5739827679711292)--(0.7114757555648967, 0.5739827691879225);
\draw (0.713144065527765, 0.5730195699817687)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7066597549483642, 0.5756510817983828)--(0.7076229629553773, 0.573982766754336);
\draw (0.7059546542093024, 0.57301956965573)--(0.7076229629553773, 0.573982766754336);
\draw (0.709549359260137, 0.5739827679711292)--(0.7076229629553773, 0.573982766754336);
\draw (0.7026180214429661, 0.573019572607046)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7033231321996807, 0.5703880634380241)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7059546542093024, 0.57301956965573)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7006916230306588, 0.5696829526813094)--(0.702359943901934, 0.568719747177184);
\draw (0.7033231321996807, 0.5703880634380241)--(0.702359943901934, 0.568719747177184);
\draw (0.7023599451187272, 0.5667933508724243)--(0.702359943901934, 0.568719747177184);
\draw (0.7006916344404597, 0.5639037520148551)--(0.7023599431865346, 0.564866949113461);
\draw (0.7033231402851406, 0.5631986403673861)--(0.7023599431865346, 0.564866949113461);
\draw (0.7023599451187272, 0.5667933508724243)--(0.7023599431865346, 0.564866949113461);
\draw (0.703323138177593, 0.5598620216584429)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7059546473466148, 0.5605671324151574)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7033231402851406, 0.5631986403673861)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7297073913480404, 0.5576775352817545)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7277809938264875, 0.5596039303697209)--(0.7297073901312472, 0.5596039315865142);
\draw (0.731375702026308, 0.5605671341393237)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7258545878301139, 0.5576775391461397)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7277809938264875, 0.5596039303697209)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7241862766504524, 0.5605671346570532)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7208496579415092, 0.5605671367646009)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7215547695889782, 0.5631986426092819)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7241862766504524, 0.5605671346570532)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7186651761856125, 0.5648669501385636)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7205915744225648, 0.5667933531143201)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7215547695889782, 0.5631986426092819)--(0.7205915724903722, 0.5648669513553568);
\draw (0.718665176901012, 0.5687197482022865)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7205915744225648, 0.5667933531143201)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7215547724119253, 0.570388059381948)--(0.7205915732057717, 0.5687197494190798);
\draw (0.721554774519473, 0.5737246780908912)--(0.7225179716180791, 0.5720563693448163);
\draw (0.72418628351314, 0.5730195718976258)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7215547724119253, 0.570388059381948)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7258545941914075, 0.575909170755195)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7277809885639746, 0.573982770213025)--(0.7258545922592149, 0.5739827689962318);
\draw (0.72418628351314, 0.5730195718976258)--(0.7258545922592149, 0.5739827689962318);
\draw (0.730670584074888, 0.5756510813926865)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7313756948316026, 0.5730195722236645)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7277809885639746, 0.573982770213025)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7347123166895316, 0.5730195755703203)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7340072128014838, 0.5703880579734641)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7313756948316026, 0.5730195722236645)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7366387217951507, 0.5696829517801987)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7340072128014838, 0.5703880579734641)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7349704111168831, 0.5667933529226294)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7366387191475586, 0.5639037519575125)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7340072099785367, 0.5631986412007979)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7349704111168831, 0.5667933529226294)--(0.7349704091846905, 0.5648669511636661);
\draw (0.734007207870989, 0.5598620224918547)--(0.733044010772383, 0.5615303312379297);
\draw (0.731375702026308, 0.5605671341393237)--(0.733044010772383, 0.5615303312379297);
\draw (0.7340072099785367, 0.5631986412007979)--(0.733044010772383, 0.5615303312379297);
\draw (0.7505013736804856, 0.5696829533453455)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7497962629237711, 0.5723144625143675)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7471647518225565, 0.5696829499986897)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7524277720927931, 0.573019573271082)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7497962629237711, 0.5723144625143675)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7507594609131316, 0.5759091687819954)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7524277747403851, 0.5787987730937681)--(0.7507594596963384, 0.577835565086755);
\draw (0.7497962625977324, 0.5795038738328301)--(0.7507594596963384, 0.577835565086755);
\draw (0.7507594609131316, 0.5759091687819954)--(0.7507594596963384, 0.577835565086755);
\draw (0.74979626470528, 0.5828404925417733)--(0.7488330654991264, 0.581172182578905);
\draw (0.7471647555362582, 0.5821353817850587)--(0.7488330654991264, 0.581172182578905);
\draw (0.7497962625977324, 0.5795038738328301)--(0.7488330654991264, 0.581172182578905);
\draw (0.7464596447795436, 0.5847668909540806)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7471647555362582, 0.5821353817850587)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7435700492686302, 0.5830985797744193)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7406804449568574, 0.5847668936016728)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7399753333093884, 0.5821353877569918)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7435700492686302, 0.5830985797744193)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7366387146004453, 0.5821353898645395)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7373438253571597, 0.5795038806955175)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7399753333093884, 0.5821353877569918)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7344542298462463, 0.5778355695158561)--(0.736380626151006, 0.5778355707326492);
\draw (0.7363806242188133, 0.575909168973686)--(0.736380626151006, 0.5778355707326492);
\draw (0.7373438253571597, 0.5795038806955175)--(0.736380626151006, 0.5778355707326492);
\draw (0.7347123166895316, 0.5730195755703203)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7373438334426197, 0.5723144576248796)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7363806242188133, 0.575909168973686)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7366387217951507, 0.5696829517801987)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7373438334426197, 0.5723144576248796)--(0.7383070305412257, 0.5706461488788046);
\draw (0.739975340504094, 0.569682949672651)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7416436516837553, 0.5667933541617375)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7435700467717219, 0.5687197516832905)--(0.7416436504669621, 0.5687197504664973);
\draw (0.739975340504094, 0.569682949672651)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7464596510834947, 0.567051437856037)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7471647518225565, 0.5696829499986897)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7435700467717219, 0.5687197516832905)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7618016859365491, 0.589771824888405)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7598752775065891, 0.5916982262743432)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7589120795172286, 0.5881035200067153)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7618016835029626, 0.5936246174979244)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7598752775065891, 0.5916982262743432)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7589120791911899, 0.5952929313251779)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7589120812987376, 0.5986295500341211)--(0.7579488820925839, 0.596961240071253);
\draw (0.7562805721297157, 0.5979244392774066)--(0.7579488820925839, 0.596961240071253);
\draw (0.7589120791911899, 0.5952929313251779)--(0.7579488820925839, 0.596961240071253);
\draw (0.7546122672480259, 0.6008140456967271)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7526858658620876, 0.5988876372667671)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7562805721297157, 0.5979244392774066)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7507594637300994, 0.6008140495611124)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7526858658620876, 0.5988876372667671)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7490911499028459, 0.5979244452493396)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7457545311939027, 0.5979244473568873)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7464596419506172, 0.5952929381878653)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7490911499028459, 0.5979244452493396)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7435700464397038, 0.593624627008204)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7454964439612568, 0.5916982319202375)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7464596419506172, 0.5952929381878653)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7438281301340033, 0.5888086276084646)--(0.74549644517805, 0.5897718356154777);
\draw (0.7464596531850631, 0.588103520571431)--(0.74549644517805, 0.5897718356154777);
\draw (0.7454964439612568, 0.5916982319202375)--(0.74549644517805, 0.5897718356154777);
\draw (0.7464596447795436, 0.5847668909540806)--(0.7474228502836691, 0.586435211825356);
\draw (0.7490911539485655, 0.5854720017107953)--(0.7474228502836691, 0.586435211825356);
\draw (0.7464596531850631, 0.588103520571431)--(0.7474228502836691, 0.586435211825356);
\draw (0.74979626470528, 0.5828404925417733)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7490911539485655, 0.5854720017107953)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7526858665141652, 0.5845088146298418)--(0.7507594702094056, 0.5845088134130486);
\draw (0.755575470825938, 0.5828405008025883)--(0.7546122628189249, 0.584508815846635);
\draw (0.756280571565, 0.5854720129452411)--(0.7546122628189249, 0.584508815846635);
\draw (0.7526858665141652, 0.5845088146298418)--(0.7546122628189249, 0.584508815846635);
\draw (0.7596171902739431, 0.5854720108376934)--(0.7579488803110749, 0.586435210043847);
\draw (0.7589120795172286, 0.5881035200067153)--(0.7579488803110749, 0.586435210043847);
\draw (0.756280571565, 0.5854720129452411)--(0.7579488803110749, 0.586435210043847);
\draw (0.7615435906850923, 0.5025356160517241)--(0.759875280722224, 0.5034988152578779);
\draw (0.7589120815160704, 0.5018305052950096)--(0.759875280722224, 0.5034988152578779);
\draw (0.7598752795054308, 0.5054252115626375)--(0.759875280722224, 0.5034988152578779);
\draw (0.7596171906982919, 0.49919899339888596)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7589120815160704, 0.5018305052950096)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7562805719893487, 0.49919899550643365)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7546122613110811, 0.4963093966488644)--(0.7546122616687807, 0.49823579568072585);
\draw (0.752685865364021, 0.4982357944639326)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7562805719893487, 0.49919899550643365)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7497962682786147, 0.49656748055716937)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7490911590963931, 0.49919899245329313)--(0.7507594690592614, 0.4982357932471394);
\draw (0.752685865364021, 0.4982357944639326)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7464596483528783, 0.49849387896947683)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7490911590963931, 0.49919899245329313)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7464596411265119, 0.5018305067034936)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7435700477231462, 0.5034988142327753)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7454964443856056, 0.50542521448143)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7464596411265119, 0.5018305067034936)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7438281332059441, 0.5083148099923435)--(0.7454964431688123, 0.5073516107861897);
\draw (0.746459643949459, 0.5090199234761598)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7454964443856056, 0.50542521448143)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7464596460570067, 0.512356542185103)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7490911519016876, 0.511651430537634)--(0.7474228431556127, 0.5106882334390279);
\draw (0.746459643949459, 0.5090199234761598)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7507594625799553, 0.5145410293952032)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7526858601015082, 0.5126146343072367)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7490911519016876, 0.511651430537634)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7546122660978818, 0.5145410255308179)--(0.754612267314675, 0.5126146292260582);
\draw (0.7526858601015082, 0.5126146343072367)--(0.754612267314675, 0.5126146292260582);
\draw (0.7562805772775433, 0.5116514300199044)--(0.754612267314675, 0.5126146292260582);
\draw (0.7596171959864865, 0.5116514279123567)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7589120843390175, 0.5090199220676758)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7562805772775433, 0.5116514300199044)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7618016777423832, 0.5073516145383941)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7598752795054308, 0.5054252115626375)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7589120843390175, 0.5090199220676758)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7505013741048344, 0.48340993590653814)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7497962633481199, 0.48604144507556)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7471647553958912, 0.4834099380140858)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7524277740916347, 0.4867465585593763)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7497962633481199, 0.48604144507556)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7507594629119733, 0.4896361540702897)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7524277735902409, 0.49252575292785894)--(0.750759463269673, 0.49156255310215125);
\draw (0.749796266171067, 0.4932308618482262)--(0.750759463269673, 0.49156255310215125);
\draw (0.7507594629119733, 0.4896361540702897)--(0.750759463269673, 0.49156255310215125);
\draw (0.7497962698531077, 0.4965674832842712)--(0.748833069072461, 0.4948991705943012);
\draw (0.7471647591095928, 0.4958623698004549)--(0.748833069072461, 0.4948991705943012);
\draw (0.749796266171067, 0.4932308618482262)--(0.748833069072461, 0.4948991705943012);
\draw (0.7464596499273712, 0.4984938816965786)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7471647591095928, 0.4958623698004549)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7435700419335578, 0.4968255740877871)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7406804485301921, 0.49849388161706887)--(0.741643645628798, 0.4968255728709939);
\draw (0.7399753353082301, 0.49586237304528613)--(0.741643645628798, 0.4968255728709939);
\draw (0.7435700419335578, 0.4968255740877871)--(0.741643645628798, 0.4968255728709939);
\draw (0.7366387165992869, 0.4958623751528338)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7373438257815085, 0.4932308632567102)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7399753353082301, 0.49586237304528613)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7344542302705951, 0.4915625520770487)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7363806277921481, 0.4896361569890822)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7373438257815085, 0.4932308632567102)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7347123171138804, 0.48674655813151296)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7373438245330544, 0.4860414492111457)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7363806277921481, 0.4896361569890822)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7366387214322531, 0.48340993297784035)--(0.7383070325400674, 0.484373134167099);
\draw (0.7373438245330544, 0.4860414492111457)--(0.7383070325400674, 0.484373134167099);
\draw (0.7399753425029356, 0.48340993496094525)--(0.7383070325400674, 0.484373134167099);
\draw (0.7416436513208577, 0.4805203353593792)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7435700487705635, 0.4824467369715848)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7399753425029356, 0.48340993496094525)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7464596421739292, 0.4807784294423031)--(0.7454964450753233, 0.482446738188378);
\draw (0.7471647553958912, 0.4834099380140858)--(0.7454964450753233, 0.482446738188378);
\draw (0.7435700487705635, 0.4824467369715848)--(0.7454964450753233, 0.482446738188378);
\draw (0.7297073921660124, 0.47140451852472254)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7277809853105454, 0.4733309226377625)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7313757024506569, 0.4742941167005163)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7258545886480859, 0.4714045223891078)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7277809853105454, 0.4733309226377625)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7241862786492942, 0.47429411994534754)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7208496587594813, 0.4742941200075689)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7215547719814431, 0.4769256285793516)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7241862786492942, 0.47429411994534754)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7186651785780774, 0.47859393610863343)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7205915748469136, 0.48052033567551267)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7215547719814431, 0.4769256285793516)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7186651788998537, 0.48244673349058087)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7205915748469136, 0.48052033567551267)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7215547744107671, 0.4841150446702424)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7215547765183148, 0.48745166337918555)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7241862839374887, 0.48674655445881837)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7215547744107671, 0.4841150446702424)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7258545938285099, 0.4896361519528367)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7277809905628163, 0.48770975550131934)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7241862839374887, 0.48674655445881837)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7306705860737297, 0.4893780666809808)--(0.729707386867576, 0.4877097567181126);
\draw (0.7313756968304442, 0.48674655751195894)--(0.729707386867576, 0.4877097567181126);
\draw (0.7277809905628163, 0.48770975550131934)--(0.729707386867576, 0.4877097567181126);
\draw (0.7347123171138804, 0.48674655813151296)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7340072038919184, 0.48411504955973017)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7313756968304442, 0.48674655751195894)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7366387214322531, 0.48340993297784035)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7340072038919184, 0.48411504955973017)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7349704115412319, 0.480520335483822)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7366387211464004, 0.4776307372458068)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7340072119773784, 0.4769256264890923)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7349704115412319, 0.480520335483822)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7340072098698307, 0.47358900778014906)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7313757024506569, 0.4742941167005163)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7340072119773784, 0.4769256264890923)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7066597600909006, 0.4716626085149087)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7059546494438624, 0.47429411787389564)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7095493558098961, 0.473330920054979)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7033231401651641, 0.4735890069272161)--(0.7042863395794, 0.4752573172504932);
\draw (0.7059546494438624, 0.47429411787389564)--(0.7042863395794, 0.4752573172504932);
\draw (0.703323142480794, 0.4769256259965682)--(0.7042863395794, 0.4752573172504932);
\draw (0.7004335381690212, 0.4785939398238217)--(0.7023599346705925, 0.47859394138150263);
\draw (0.702359934634669, 0.4805203397315887)--(0.7023599346705925, 0.47859394138150263);
\draw (0.703323142480794, 0.4769256259965682)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7006916250295004, 0.48340993796960385)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7033231341985224, 0.48411504872631833)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7023599348314806, 0.4805203400724764)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7026180234418079, 0.48674655789534027)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7033231341985224, 0.48411504872631833)--(0.7042863334046761, 0.48578335868918654);
\draw (0.705954643725244, 0.48674655851489435)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7076229536162651, 0.48963615600891275)--(0.707622954045812, 0.4877097583406021);
\draw (0.7095493612589787, 0.48770975325942356)--(0.707622954045812, 0.4877097583406021);
\draw (0.705954643725244, 0.48674655851489435)--(0.707622954045812, 0.4877097583406021);
\draw (0.7124389567698921, 0.48937806443908505)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7131440675266066, 0.48674655527006316)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7095493612589787, 0.48770975325942356)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7164806878100428, 0.4867465558896172)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7157755745880808, 0.4841150473178344)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7131440675266066, 0.48674655527006316)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7186651788998537, 0.48244673349058087)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7167387713289871, 0.4805203395398979)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7157755745880808, 0.4841150473178344)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7186651785780774, 0.47859393610863343)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7167387713289871, 0.4805203395398979)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7157755717651337, 0.47692563054516823)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7157755803691815, 0.4735890051973656)--(0.71481237255898, 0.4752573205823001);
\draw (0.7131440622384121, 0.4742941207565923)--(0.71481237255898, 0.4752573205823001);
\draw (0.7157755717651337, 0.47692563054516823)--(0.71481237255898, 0.4752573205823001);
\draw (0.7114757520521735, 0.47140452275124234)--(0.7114757523114674, 0.47333092161266);
\draw (0.7095493558098961, 0.473330920054979)--(0.7114757523114674, 0.47333092161266);
\draw (0.7131440622384121, 0.4742941207565923)--(0.7114757523114674, 0.47333092161266);
\draw (0.6875340826728162, 0.4827048235206736)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6901655919515145, 0.48340993446735314)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6875340849884461, 0.4860414425900257)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6908707025985528, 0.4807784251083662)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6901655919515145, 0.48340993446735314)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6937602983175483, 0.4824467366484365)--(0.6918339020127886, 0.4824467354316433);
\draw (0.696649902629321, 0.480778422821183)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6973550047460643, 0.4834099373500498)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6937602983175483, 0.4824467366484365)--(0.6956866948191196, 0.48244673820611744);
\draw (0.7006916250295004, 0.48340993796960385)--(0.6990233150666322, 0.4843731371757576);
\draw (0.6999865142727859, 0.48604144713862574)--(0.6990233150666322, 0.4843731371757576);
\draw (0.697355004942876, 0.48340993769093754)--(0.6990233150666322, 0.4843731371757576);
\draw (0.7026180234418079, 0.48674655789534027)--(0.7009497134789396, 0.487709757101494);
\draw (0.6999865142727859, 0.48604144713862574)--(0.7009497134789396, 0.487709757101494);
\draw (0.7009497138366393, 0.48963615613335554)--(0.7009497134789396, 0.487709757101494);
\draw (0.7026180237276605, 0.49252575362737383)--(0.700949714194339, 0.49156255516521696);
\draw (0.699986517095733, 0.4932308639112919)--(0.700949714194339, 0.49156255516521696);
\draw (0.7009497138366393, 0.48963615613335554)--(0.700949714194339, 0.49156255516521696);
\draw (0.6999865192032808, 0.4965674826202352)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6973550100342588, 0.49586237186352067)--(0.6990233199971271, 0.49489917265736694);
\draw (0.699986517095733, 0.4932308639112919)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6956867004290903, 0.4987519701015358)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6937603037666309, 0.49682556985288107)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6973550100342588, 0.49586237186352067)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6908706994548581, 0.4984938836801346)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6901655862328961, 0.49586237510835185)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6937603037666309, 0.49682556985288107)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6875340792073455, 0.4965674847104945)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6901655862328961, 0.49586237510835185)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6875340767061745, 0.4932308653197759)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6846444809984495, 0.4915625537992267)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6865708771423211, 0.4896361563250462)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6875340767061745, 0.4932308653197759)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6849025669560825, 0.48674655831969627)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6875340849884461, 0.4860414425900257)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6865708771423211, 0.4896361563250462)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6755286681631049, 0.503498812008619)--(0.6774550644678646, 0.5034988132254122);
\draw (0.677455064431941, 0.5054252115754982)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6784182615664706, 0.5018305044793372)--(0.6774550644678646, 0.5034988132254122);
\draw (0.675528668484881, 0.5073516093905664)--(0.6774550647896408, 0.5073516106073597);
\draw (0.677455064431941, 0.5054252115754982)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6784182639957944, 0.5090199205702279)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6784182661033422, 0.5123565392791711)--(0.6793814632019481, 0.5106882305330962);
\draw (0.681049773522516, 0.5116514303588039)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6784182639957944, 0.5090199205702279)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6827180834135372, 0.5145410278528223)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6846444801478437, 0.5126146314013049)--(0.6827180838430841, 0.5126146301845117);
\draw (0.681049773522516, 0.5116514303588039)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6865708768103032, 0.5145410316499597)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6846444801478437, 0.5126146314013049)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6882391864154717, 0.5116514334119444)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6915758176073149, 0.5116514277335267)--(0.689907507286747, 0.510688227907819);
\draw (0.6908707043853529, 0.5090199191617439)--(0.689907507286747, 0.510688227907819);
\draw (0.6882391864154717, 0.5116514334119444)--(0.689907507286747, 0.510688227907819);
\draw (0.6937602977887186, 0.5073516116324622)--(0.691833901483959, 0.507351610415669);
\draw (0.6918339011262592, 0.5054252113838076)--(0.691833901483959, 0.507351610415669);
\draw (0.6908707043853529, 0.5090199191617439)--(0.691833901483959, 0.507351610415669);
\draw (0.6935022107314278, 0.5025356131457923)--(0.6918339007685596, 0.503498812351946);
\draw (0.6908707015624058, 0.5018305023890779)--(0.6918339007685596, 0.503498812351946);
\draw (0.6918339011262592, 0.5054252113838076)--(0.6918339007685596, 0.503498812351946);
\draw (0.6908706994548581, 0.4984938836801346)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6882391920356842, 0.4991989926005018)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6908707015624058, 0.5018305023890779)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6875340792073455, 0.4965674847104945)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6882391920356842, 0.4991989926005018)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6846444858039799, 0.49823579223977627)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6817548898994432, 0.4965674803783394)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6810497682343215, 0.49919899584533306)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6846444858039799, 0.49823579223977627)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6777131483445087, 0.49919899590755445)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6784182615664706, 0.5018305044793372)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6810497682343215, 0.49919899584533306)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6757867487051661, 0.5265464449934386)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6784182578741881, 0.5272515557501531)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6774550707932346, 0.5236568431845534)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6777131486919665, 0.5298830676462769)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6784182578741881, 0.5272515557501531)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6810497783093168, 0.5298830592407574)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6827180889875845, 0.5327726580983266)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6846444849346445, 0.5308462602832584)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6810497783093168, 0.5298830592407574)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6875340820200507, 0.5325145741900217)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6882391912022724, 0.5298830622938979)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6846444849346445, 0.5308462602832584)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6908707019457873, 0.5305881757777142)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6882391912022724, 0.5298830622938979)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6908706982637466, 0.5272515543416693)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6937603025755193, 0.5255832405144157)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6918338950046529, 0.5236568465637328)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6908706982637466, 0.5272515543416693)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6935022061843144, 0.5207672510528194)--(0.6918338962214461, 0.521730450258973);
\draw (0.6908706954407995, 0.5200621375690031)--(0.6918338962214461, 0.521730450258973);
\draw (0.6918338950046529, 0.5236568465637328)--(0.6918338962214461, 0.521730450258973);
\draw (0.6908707042416589, 0.5167255125620881)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6882391874885707, 0.5174306305075289)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6908706954407995, 0.5200621375690031)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6865708768103032, 0.5145410316499597)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6846444808632431, 0.5164674294650279)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6882391874885707, 0.5174306305075289)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6827180834135372, 0.5145410278528223)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6846444808632431, 0.5164674294650279)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6810497745956152, 0.5174306274543883)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6777131535249326, 0.5174306254712834)--(0.679381464632747, 0.518393826660542);
\draw (0.678418267534141, 0.520062135406617)--(0.679381464632747, 0.518393826660542);
\draw (0.6810497745956152, 0.5174306274543883)--(0.679381464632747, 0.518393826660542);
\draw (0.6755286632223683, 0.5217304492338706)--(0.677455070435535, 0.521730444152692);
\draw (0.6774550707932346, 0.5236568431845534)--(0.677455070435535, 0.521730444152692);
\draw (0.678418267534141, 0.520062135406617)--(0.677455070435535, 0.521730444152692);
\draw (0.6875340781496863, 0.546377234678546)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6901655949027743, 0.5456721167331052)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6875340869505456, 0.543040609671631)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6908706987908221, 0.5483036343299615)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6901655949027743, 0.5456721167331052)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6937603031025948, 0.546635320502708)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6966498986135082, 0.5483036316823695)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6973550093702228, 0.5456721225133475)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6937603031025948, 0.546635320502708)--(0.6956866994073546, 0.5466353217195012);
\draw (0.700691628079166, 0.5456721204057998)--(0.699023319333091, 0.5447089233071938);
\draw (0.699986516431697, 0.5430406145611189)--(0.699023319333091, 0.5447089233071938);
\draw (0.6973550093702228, 0.5456721225133475)--(0.699023319333091, 0.5447089233071938);
\draw (0.702618022276378, 0.5423355029136498)--(0.700949713530303, 0.5413723058150439);
\draw (0.699986516431697, 0.5430406145611189)--(0.700949713530303, 0.5413723058150439);
\draw (0.7009497115981104, 0.5394459040560806)--(0.700949713530303, 0.5413723058150439);
\draw (0.7026180227777719, 0.5365563085451672)--(0.7009497128149036, 0.5375195077513208);
\draw (0.6999865136087499, 0.5358511977884527)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7009497115981104, 0.5394459040560806)--(0.7009497128149036, 0.5375195077513208);
\draw (0.6999865208351164, 0.5325145700544359)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6973550040820282, 0.5332196879998767)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6999865136087499, 0.5358511977884527)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6956866934037607, 0.5303300891423075)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6937602974567006, 0.5322564869573757)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6973550040820282, 0.5332196879998767)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6908707003712943, 0.5305881730506125)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6901655911890727, 0.5332196849467361)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6937602974567006, 0.5322564869573757)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6875340804455579, 0.5325145714629198)--(0.6884972812262045, 0.5341828841528898);
\draw (0.6901655911890727, 0.5332196849467361)--(0.6884972812262045, 0.5341828841528898);
\draw (0.6875340841275985, 0.5358511928989649)--(0.6884972812262045, 0.5341828841528898);
\draw (0.6846444798158258, 0.5375195067262184)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6865708873866921, 0.5394459006769013)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6875340841275985, 0.5358511928989649)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6849025652986236, 0.5423355024857864)--(0.6865708861698989, 0.541372296981661);
\draw (0.6875340760421385, 0.5430406159696027)--(0.6865708861698989, 0.541372296981661);
\draw (0.6865708873866921, 0.5394459006769013)--(0.6865708861698989, 0.541372296981661);
\draw (0.7076229585262763, 0.5576775369042439)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7095493528988434, 0.555751136362074)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7059546478480087, 0.5547879380466747)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7114757511357958, 0.5576775393378305)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7095493528988434, 0.555751136362074)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7131440591664713, 0.5547879383727135)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7164806919328075, 0.5547879354213976)--(0.7148123800377466, 0.553824732868588);
\draw (0.7157755771363526, 0.552156424122513)--(0.7148123800377466, 0.553824732868588);
\draw (0.7131440591664713, 0.5547879383727135)--(0.7148123800377466, 0.553824732868588);
\draw (0.7186651705397183, 0.5504881165932313)--(0.7167387742349586, 0.550488115376438);
\draw (0.7167387754517518, 0.5485617190716784)--(0.7167387742349586, 0.550488115376438);
\draw (0.7157755771363526, 0.552156424122513)--(0.7167387742349586, 0.550488115376438);
\draw (0.7186651729733048, 0.5466353239837118)--(0.716738776668545, 0.5466353227669187);
\draw (0.7167387754517518, 0.5485617190716784)--(0.716738776668545, 0.5466353227669187);
\draw (0.7157755743134054, 0.5449670073498469)--(0.716738776668545, 0.5466353227669187);
\draw (0.7157755722058577, 0.5416303886409037)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7131440663611768, 0.5423355002883726)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7157755743134054, 0.5449670073498469)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7114757556829091, 0.5394459014308034)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7095493613103421, 0.5413723019729735)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7131440663611768, 0.5423355002883726)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7066597626504428, 0.5397039853391085)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7059546441343071, 0.5423355062603057)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7095493613103421, 0.5413723019729735)--(0.7076229650055824, 0.5413723007561801);
\draw (0.702618022276378, 0.5423355029136498)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7033231370728329, 0.5449670142125344)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7059546441343071, 0.5423355062603057)--(0.7042863341714388, 0.5432987054664594);
\draw (0.700691628079166, 0.5456721204057998)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7033231370728329, 0.5449670142125344)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7023599387574336, 0.548561719263369)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7006916275777721, 0.5514513147742824)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7033231367467941, 0.552156425530997)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7023599387574336, 0.548561719263369)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7033231420033277, 0.5554930496941437)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7059546478480087, 0.5547879380466747)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7033231367467941, 0.552156425530997)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7297073913480404, 0.5576775352817545)--(0.7297073894158478, 0.5557511335227913);
\draw (0.727780993111088, 0.555751132305998)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7313756993787159, 0.5547879343166375)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7258545878301139, 0.5576775391461397)--(0.7258545858979213, 0.5557511373871765);
\draw (0.727780993111088, 0.555751132305998)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7241862771518462, 0.5547879402885705)--(0.7258545858979213, 0.5557511373871765);
\draw (0.720849658442903, 0.5547879423961183)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7215547660506317, 0.5521564277728928)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7241862771518462, 0.5547879402885705)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7186651705397183, 0.5504881165932313)--(0.720591566844478, 0.5504881178100245);
\draw (0.7205915680612712, 0.5485617215052648)--(0.720591566844478, 0.5504881178100245);
\draw (0.7215547660506317, 0.5521564277728928)--(0.720591566844478, 0.5504881178100245);
\draw (0.7186651729733048, 0.5466353239837118)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7205915680612712, 0.5485617215052648)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7215547772850776, 0.5449670101564583)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7215547720285439, 0.5416303859933116)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7241862843465517, 0.5423355022042298)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7215547772850776, 0.5449670101564583)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7258545923772274, 0.5394459012391127)--(0.72585459430942, 0.541372302998076);
\draw (0.7277809906141797, 0.5413723042148693)--(0.72585459430942, 0.541372302998076);
\draw (0.7241862843465517, 0.5423355022042298)--(0.72585459430942, 0.541372302998076);
\draw (0.7306705949259524, 0.5397039903876157)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7313756956650144, 0.5423355025302685)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7277809906141797, 0.5413723042148693)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7347123143739576, 0.5423355004227207)--(0.7330440044110894, 0.5432986996288744);
\draw (0.734007203617243, 0.5449670095917427)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7313756956650144, 0.5423355025302685)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7366387159352509, 0.5456721258026607)--(0.7349704059723826, 0.5466353250088144);
\draw (0.734007203617243, 0.5449670095917427)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7349704047555894, 0.5485617213135742)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7366387154338571, 0.5514513201711434)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7340072064401902, 0.5521564263644089)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7349704047555894, 0.5485617213135742)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7340072116967238, 0.5554930505275556)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7313756993787159, 0.5547879343166375)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7340072064401902, 0.5521564263644089)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7505013787289929, 0.5456721210698359)--(0.748833066833932, 0.5447089185170263);
\draw (0.7497962639325381, 0.5430406097709513)--(0.748833066833932, 0.5447089185170263);
\draw (0.7471647568710638, 0.54567211772318)--(0.748833066833932, 0.5447089185170263);
\draw (0.7524277729262049, 0.5423355035776859)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7497962639325381, 0.5430406097709513)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7507594622479372, 0.5394459047201167)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7524277734275987, 0.5365563092092032)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7497962611095909, 0.5358511929982852)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7507594622479372, 0.5394459047201167)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7497962699104502, 0.5325145679913702)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7471647531573622, 0.5332196859368109)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7497962611095909, 0.5358511929982852)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7464596524183003, 0.5305881737941582)--(0.7454964444112873, 0.532256488838205);
\draw (0.7471647531573622, 0.5332196859368109)--(0.7454964444112873, 0.532256488838205);
\draw (0.7435700481065275, 0.5322564876214118)--(0.7454964444112873, 0.532256488838205);
\draw (0.7406804494466283, 0.5305881709875467)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7399753418388996, 0.5332196856107722)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7435700481065275, 0.5322564876214118)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7366387199809705, 0.5332196822641163)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7373438347774254, 0.5358511935630008)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7399753418388996, 0.5332196856107722)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7344542304656526, 0.5375195073902543)--(0.7363806267704123, 0.5375195086070477);
\draw (0.736380625553619, 0.5394459049118073)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7373438347774254, 0.5358511935630008)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7347123143739576, 0.5423355004227207)--(0.7363806243368258, 0.541372301216567);
\draw (0.7373438235429796, 0.5430406111794353)--(0.7363806243368258, 0.541372301216567);
\draw (0.736380625553619, 0.5394459049118073)--(0.7363806243368258, 0.541372301216567);
\draw (0.7366387159352509, 0.5456721258026607)--(0.7383070258981191, 0.544708926596507);
\draw (0.7373438235429796, 0.5430406111794353)--(0.7383070258981191, 0.544708926596507);
\draw (0.7399753346441941, 0.545672123695113)--(0.7383070258981191, 0.544708926596507);
\draw (0.7416436453224617, 0.5485617225526822)--(0.7416436433902691, 0.546635320793719);
\draw (0.7435700506034358, 0.5466353157125404)--(0.7416436433902691, 0.546635320793719);
\draw (0.7399753346441941, 0.545672123695113)--(0.7416436433902691, 0.546635320793719);
\draw (0.7464596492633352, 0.5483036323464054)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7471647568710638, 0.54567211772318)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7435700506034358, 0.5466353157125404)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7618016809546909, 0.5255832406932457)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7598752858667245, 0.5236568431716928)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7589120766429182, 0.5272515545204992)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7618016833882774, 0.5217304480837264)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7598752858667245, 0.5236568431716928)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7589120847283781, 0.5200621314498614)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7589120826208303, 0.5167255127409182)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7562805767761493, 0.5174306243883872)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7589120847283781, 0.5200621314498614)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7546122660978818, 0.5145410255308179)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7526858608169076, 0.5164674323709597)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7562805767761493, 0.5174306243883872)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7507594625799553, 0.5145410293952032)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7526858608169076, 0.5164674323709597)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7490911545492797, 0.5174306303603201)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7457545326913506, 0.5174306270136643)--(0.7474228445864115, 0.5183938295664738);
\draw (0.7464596474878055, 0.5200621383125488)--(0.7474228445864115, 0.5183938295664738);
\draw (0.7490911545492797, 0.5174306303603201)--(0.7474228445864115, 0.5183938295664738);
\draw (0.7435700540844398, 0.5217304458418306)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7454964491724062, 0.5236568433633835)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7464596474878055, 0.5200621383125488)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7438281379927448, 0.5265464388742969)--(0.745496447955613, 0.5255832396681432);
\draw (0.7464596471617667, 0.5272515496310115)--(0.745496447955613, 0.5255832396681432);
\draw (0.7454964491724062, 0.5236568433633835)--(0.745496447955613, 0.5255832396681432);
\draw (0.7464596524183003, 0.5305881737941582)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7490911582629813, 0.5298830621466892)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7464596471617667, 0.5272515496310115)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7497962699104502, 0.5325145679913702)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7490911582629813, 0.5298830621466892)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7526858633138159, 0.5308462604620884)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7555754588247294, 0.5325145716417499)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7562805695814439, 0.529883062472728)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7526858633138159, 0.5308462604620884)--(0.7546122596185757, 0.5308462616788816);
\draw (0.759617191439373, 0.5298830658193838)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7589120766429182, 0.5272515545204992)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7562805695814439, 0.529883062472728)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7066597537281646, 0.4079902036940503)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7040282478834836, 0.4086953153415193)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7066597558357123, 0.4113268224029935)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7033231330870288, 0.4060638040426348)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7040282478834836, 0.4086953153415193)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7004335396836631, 0.4077321115719166)--(0.7023599359884227, 0.40773211278870974);
\draw (0.6975439441727497, 0.4060638003922551)--(0.6985071433789033, 0.4077321103551233);
\draw (0.6968388334160351, 0.40869530956127703)--(0.6985071433789033, 0.4077321103551233);
\draw (0.7004335396836631, 0.4077321115719166)--(0.6985071433789033, 0.4077321103551233);
\draw (0.693502214707092, 0.4086953116688247)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6942073154461538, 0.4113268238114775)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6968388334160351, 0.40869530956127703)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6915758096014728, 0.41203193545894645)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6942073154461538, 0.4113268238114775)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6932441202797405, 0.4149215343165157)--(0.6932441183475478, 0.41299513255755244);
\draw (0.691575809100079, 0.4178111298274291)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6942073182691009, 0.4185162405841436)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6932441202797405, 0.4149215343165157)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6942073219511415, 0.4218528620201886)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6968388277958225, 0.4211477503727196)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6942073182691009, 0.4185162405841436)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6985071384740902, 0.42403734923028885)--(0.6985071381163905, 0.42211095019842737);
\draw (0.7004335344211502, 0.42211095141522065)--(0.6985071381163905, 0.42211095019842737);
\draw (0.6968388277958225, 0.4211477503727196)--(0.6985071381163905, 0.42211095019842737);
\draw (0.7033231424149636, 0.4237792590240121)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7040282515971852, 0.4211477471278884)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7004335344211502, 0.42211095141522065)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7066597623407, 0.4218528606117047)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7040282515971852, 0.4211477471278884)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7066597586586594, 0.4185162391756597)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7095493520620251, 0.41684793164637796)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7076229553995658, 0.41492153139772325)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7066597586586594, 0.4185162391756597)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7092912665792271, 0.4120319358868098)--(0.707622956616359, 0.41299513509296354);
\draw (0.7066597558357123, 0.4113268224029935)--(0.707622956616359, 0.41299513509296354);
\draw (0.7076229553995658, 0.41492153139772325)--(0.707622956616359, 0.41299513509296354);
\draw (0.6875340832907803, 0.3969479881832688)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6882391949382493, 0.39957949402794984)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6846444789790075, 0.39861630201052234)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6908707007829302, 0.39887438238048084)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6882391949382493, 0.39957949402794984)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6908707060394638, 0.40221100654362757)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6937603015503772, 0.40387931772328906)--(0.6918339052456175, 0.4038793165064958);
\draw (0.6918339040288243, 0.4058057128112555)--(0.6918339052456175, 0.4038793165064958);
\draw (0.6908707060394638, 0.40221100654362757)--(0.6918339052456175, 0.4038793165064958);
\draw (0.693502214707092, 0.4086953116688247)--(0.691833902812031, 0.4077321091160152);
\draw (0.690870694805018, 0.40940042416006195)--(0.691833902812031, 0.4077321091160152);
\draw (0.6918339040288243, 0.4058057128112555)--(0.691833902812031, 0.4077321091160152);
\draw (0.6915758096014728, 0.41203193545894645)--(0.6899074977064119, 0.4110687329061369);
\draw (0.690870694805018, 0.40940042416006195)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6882391877435438, 0.4120319321122906)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6865708797128681, 0.41492153307740753)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6846444814759158, 0.4129951301016511)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6882391877435438, 0.4120319321122906)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6817548880725501, 0.4146634376309329)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6810497764250811, 0.41203193178625186)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6846444814759158, 0.4129951301016511)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6777131577161379, 0.4120319338937996)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6784182684728524, 0.40940042472477767)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6810497764250811, 0.41203193178625186)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6755286698129531, 0.40773210809091265)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6774550673345061, 0.4058057130029462)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6784182684728524, 0.40940042472477767)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6755286722465396, 0.4038793154813933)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6774550673345061, 0.4058057130029462)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6784182656499053, 0.4022110079521115)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6784182635423576, 0.39887438924316826)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6810497727113796, 0.3995794999998828)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6784182656499053, 0.4022110079521115)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6827180807420551, 0.39668989903476587)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6846444789790075, 0.39861630201052234)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6810497727113796, 0.3995794999998828)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6635232510152705, 0.39694798313476154)--(0.6644864533704101, 0.39861629855183334);
\draw (0.662818143407542, 0.399579497757987)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6664128496751698, 0.39861629976862656)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6601866310895341, 0.39887438154706895)--(0.6611498334446737, 0.40054269696414074);
\draw (0.662818143407542, 0.399579497757987)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6601866363460677, 0.40221100571021573)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6572970320342949, 0.40387931953746925)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6592234271222613, 0.40580571705902213)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6601866363460677, 0.40221100571021573)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6575551159426, 0.4086953125699355)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6601866282606077, 0.40940042878085364)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6592234271222613, 0.40580571705902213)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6594815175038932, 0.4120319379498756)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6601866282606077, 0.40940042878085364)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6628181362128365, 0.41203193584232783)--(0.6611498274667614, 0.41106873874372185);
\draw (0.664486446891104, 0.41492153469989707)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6664128521720782, 0.41299512785975534)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6628181362128365, 0.41203193584232783)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6693024508319775, 0.4146634444936203)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6700075584397062, 0.4120319298703949)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6664128521720782, 0.41299512785975534)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6733441802976352, 0.4120319332170507)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6726390655011804, 0.40940042191816617)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6700075584397062, 0.4120319298703949)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6755286698129531, 0.40773210809091265)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6736022638165796, 0.40580571686733147)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6726390655011804, 0.40940042191816617)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6755286722465396, 0.4038793154813933)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6736022638165796, 0.40580571686733147)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6726390658272191, 0.40221101059970354)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6726390714790926, 0.398874380138585)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6700075547260045, 0.39957949808402576)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6726390658272191, 0.40221101059970354)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6683392440477369, 0.39668989922645653)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6664128496751698, 0.39861629976862656)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6700075547260045, 0.39957949808402576)--(0.6683392459799296, 0.3986163009854198);
\draw (0.643692464057265, 0.4086953110047887)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6443975788537198, 0.41132682230367323)--(0.6453607759523259, 0.40965851355759825);
\draw (0.647029085915194, 0.4086953143514445)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6417660589516458, 0.41203193479491046)--(0.6434343708467067, 0.41299513734772);
\draw (0.6443975788537198, 0.41132682230367323)--(0.6434343708467067, 0.41299513734772);
\draw (0.6434343696299135, 0.4149215336524797)--(0.6434343708467067, 0.41299513734772);
\draw (0.641766058450252, 0.4178111291633931)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6443975707682599, 0.41851624537431115)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6434343696299135, 0.4149215336524797)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6443975728758076, 0.42185286408325434)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6470290787204886, 0.42114775243578534)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6443975707682599, 0.41851624537431115)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6477341903679577, 0.42377925828046636)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6470290787204886, 0.42114775243578534)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6506237946797304, 0.42211094445321284)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6535133933396297, 0.42377926108707786)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6542185009473583, 0.4211477464638524)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6506237946797304, 0.42211094445321284)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6575551228052874, 0.4211477498105082)--(0.6558868109102265, 0.42018454725769866);
\draw (0.6568500080088325, 0.4185162385116237)--(0.6558868109102265, 0.42018454725769866);
\draw (0.6542185009473583, 0.4211477464638524)--(0.6558868109102265, 0.42018454725769866);
\draw (0.6597396123206053, 0.41684792468437015)--(0.6578132051074386, 0.4168479297655487);
\draw (0.6578132063242318, 0.41492153346078897)--(0.6578132051074386, 0.4168479297655487);
\draw (0.6568500080088325, 0.4185162385116237)--(0.6578132051074386, 0.4168479297655487);
\draw (0.6594815175038932, 0.4120319379498756)--(0.657813207541025, 0.41299513715602926);
\draw (0.6568500083348713, 0.41132682719316105)--(0.657813207541025, 0.41299513715602926);
\draw (0.6578132063242318, 0.41492153346078897)--(0.657813207541025, 0.41299513715602926);
\draw (0.6575551159426, 0.4086953125699355)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6568500083348713, 0.41132682719316105)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6542184972336567, 0.4086953146774833)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6525501865553891, 0.4058057158199141)--(0.6525501884875817, 0.4077321175788773);
\draw (0.650623792182822, 0.40773211636208406)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6542184972336567, 0.4086953146774833)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6477341935229227, 0.40606379972821904)--(0.6486973958780623, 0.40773211514529084);
\draw (0.647029085915194, 0.4086953143514445)--(0.6486973958780623, 0.40773211514529084);
\draw (0.650623792182822, 0.40773211636208406)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6326502462412659, 0.4278209900453625)--(0.6343185581363266, 0.428784192598172);
\draw (0.6352817552349327, 0.42711588385209703)--(0.6343185581363266, 0.428784192598172);
\draw (0.6343185569195334, 0.43071058890293173)--(0.6343185581363266, 0.428784192598172);
\draw (0.6345766404384778, 0.42448437255321253)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6352817552349327, 0.42711588385209703)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6379132622964069, 0.4244843758998683)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6395815812354896, 0.42159476863677964)--(0.6395815831676822, 0.4235211703957429);
\draw (0.641507979472442, 0.4235211716125361)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6379132622964069, 0.4244843758998683)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6443975728758076, 0.42185286408325434)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6451026845232766, 0.42448436992793537)--(0.6434343757772016, 0.4235211728293294);
\draw (0.641507979472442, 0.4235211716125361)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6477341903679577, 0.42377925828046636)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6451026845232766, 0.42448436992793537)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6477341956244912, 0.42711588244361315)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6506237911354046, 0.4287841936232746)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6486973936138517, 0.430710588711241)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6477341956244912, 0.42711588244361315)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6503657042921193, 0.43360018756881025)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6477341952984524, 0.4343052937620757)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6486973936138517, 0.430710588711241)--(0.6486973923970585, 0.43263698501600073);
\draw (0.647734200554986, 0.43764191792522245)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6451026773285711, 0.4369368080122762)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6477341952984524, 0.4343052937620757)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6434343692978955, 0.4398264089773931)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6415079710609433, 0.43790000600163664)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6451026773285711, 0.4369368080122762)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6395815766883761, 0.4398264065438066)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6415079710609433, 0.43790000600163664)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6379132660101086, 0.4369368076862374)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6345766473011653, 0.43693680979378513)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6352817580578798, 0.4343053006247632)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6379132660101086, 0.4369368076862374)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6323921593979805, 0.43263698399089817)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6343185569195334, 0.43071058890293173)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6352817580578798, 0.4343053006247632)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6326502411927586, 0.45183182232087216)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6352817503617805, 0.45253693307758663)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6343185632808271, 0.44894222051198696)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6345766411795589, 0.45516844497371034)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6352817503617805, 0.45253693307758663)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6379132707969092, 0.4551684365681909)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6395815814751769, 0.4580580354257601)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6415079774222369, 0.4561316376106919)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6379132707969092, 0.4551684365681909)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6443975745076432, 0.4577999515174551)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6451026836898648, 0.4551684396213314)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6415079774222369, 0.4561316376106919)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6477341944333797, 0.4558735531051477)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6451026836898648, 0.4551684396213314)--(0.6467709936527329, 0.45420524041517774);
\draw (0.647734190751339, 0.45253693166910275)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6506237950631117, 0.45086861784184923)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6486973874922453, 0.4489422238911663)--(0.6486973878499449, 0.45086862292302776);
\draw (0.647734190751339, 0.45253693166910275)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6503656986719067, 0.44605262838025284)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6477341879283919, 0.44534751489643654)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6486973874922453, 0.4489422238911663)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6477341967292513, 0.4420108898895216)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6451026799761632, 0.44271600783496234)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6477341879283919, 0.44534751489643654)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6434343692978955, 0.4398264089773931)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6415079717763426, 0.4417528040653596)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6451026799761632, 0.44271600783496234)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6395815766883761, 0.4398264065438066)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6415079717763426, 0.4417528040653596)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6379132655087146, 0.44271600205472006)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6345766467997714, 0.44271600416226775)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6352817584472404, 0.4453475100069487)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6379132655087146, 0.44271600205472006)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6323921541354677, 0.44701582383420224)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6343185632808271, 0.44894222051198696)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6352817584472404, 0.4453475100069487)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6443975706372786, 0.4716626120059795)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6470290873903667, 0.4709574940605387)--(0.6453607786442918, 0.46999429696193273);
\draw (0.644397579438138, 0.4683259869990645)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6477341897039216, 0.4735890089302932)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6470290873903667, 0.4709574940605387)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6506237940156944, 0.4719206951030397)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6535133903138542, 0.4735890076462521)--(0.652550190320454, 0.47192069631983297);
\draw (0.6542185002833223, 0.4709574971136793)--(0.652550190320454, 0.47192069631983297);
\draw (0.6506237940156944, 0.4719206951030397)--(0.652550190320454, 0.47192069631983297);
\draw (0.6575551213540048, 0.4709574990967842)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6568500073447965, 0.4683259891614506)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6542185002833223, 0.4709574971136793)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6594815147639704, 0.46762088024108334)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6568500073447965, 0.4683259891614506)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6578132040857028, 0.4647312813835141)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6594815152653642, 0.46184168587260066)--(0.657813205302496, 0.4628048850787544);
\draw (0.6568500060963423, 0.46113657511588624)--(0.657813205302496, 0.4628048850787544);
\draw (0.6578132040857028, 0.4647312813835141)--(0.657813205302496, 0.4628048850787544);
\draw (0.6568500133227088, 0.45779994738186947)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6542184965696207, 0.45850506532731017)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6568500060963423, 0.46113657511588624)--(0.6558868053156957, 0.4594682624259162);
\draw (0.652550185891353, 0.45561546646974094)--(0.6525501862490527, 0.4575418655016025);
\draw (0.650623789944293, 0.4575418642848092)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6542184965696207, 0.45850506532731017)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6477341928588867, 0.455873550378046)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6470290836766651, 0.45850506227416965)--(0.6486973936395334, 0.4575418630680159);
\draw (0.650623789944293, 0.4575418642848092)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6443975729331503, 0.45779994879035335)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6470290836766651, 0.45850506227416965)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6443975766151909, 0.4611365702263983)--(0.6453607737137969, 0.4594682614803234);
\draw (0.641507972303418, 0.46280488405365183)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6434343798742846, 0.4647312780043348)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6443975766151909, 0.4611365702263983)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6417660577862161, 0.46762087981322)--(0.6434343786574914, 0.46665767430909455);
\draw (0.644397568529731, 0.4683259932970363)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6434343798742846, 0.4647312780043348)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6644864506202455, 0.48296291354990206)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6664128465673055, 0.4810365157348338)--(0.6644864502625458, 0.4810365145180405);
\draw (0.662818140335601, 0.48007331537410824)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6683392432297649, 0.4829629159834885)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6664128465673055, 0.4810365157348338)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6700075532285567, 0.48007331842724876)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6733441840267766, 0.4800733120670556)--(0.671675874099832, 0.47911011292312333);
\draw (0.6726390708048148, 0.4774418034952729)--(0.671675874099832, 0.47911011292312333);
\draw (0.6700075532285567, 0.48007331842724876)--(0.671675874099832, 0.47911011292312333);
\draw (0.6755286642081804, 0.47577349596599117)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6736022679393442, 0.4738470963991118)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6726390708048148, 0.4774418034952729)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6755286638864042, 0.4719206985840436)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6736022679393442, 0.4738470963991118)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6726390683754908, 0.4702523874043822)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6726390662679431, 0.46691576869543894)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6700075588487692, 0.4676208776158062)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6726390683754908, 0.4702523874043822)--(0.6716758691693371, 0.4685840774415139);
\draw (0.668339248957748, 0.4647312801217879)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6664128522234416, 0.46665767657330515)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6700075588487692, 0.4676208776158062)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6635232567125282, 0.46498936539364366)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6628181350474066, 0.46762088086063736)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6664128522234416, 0.46665767657330515)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6594815147639704, 0.46762088024108334)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6601866279859323, 0.47025238881286613)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6628181350474066, 0.46762088086063736)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6575551213540048, 0.4709574990967842)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6601866279859323, 0.47025238881286613)--(0.6592234308873264, 0.47192069755894106);
\draw (0.659223431245026, 0.4738470965908026)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6575551216398575, 0.47673669482881775)--(0.6592234316027258, 0.475773495622664);
\draw (0.6601866308088794, 0.4774418055855323)--(0.6592234316027258, 0.475773495622664);
\draw (0.659223431245026, 0.4738470965908026)--(0.6592234316027258, 0.475773495622664);
\draw (0.6601866329164272, 0.4807784242944755)--(0.6611498300150331, 0.47911011554840044);
\draw (0.662818140335601, 0.48007331537410824)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6601866308088794, 0.4774418055855323)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6875340826953573, 0.4827048235597159)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6882391933423955, 0.48007331420072896)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6846444869763618, 0.4810365120196455)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6908707026210938, 0.48077842514740843)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6882391933423955, 0.48007331420072896)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6908707003054639, 0.47744180607805636)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6937603046172367, 0.47577349225080284)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6918338972431818, 0.4738470986410077)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6908707003054639, 0.47744180607805636)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6935022068483504, 0.47095750040299245)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6908706976793284, 0.4702523896462779)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6918338970463702, 0.47384709830011995)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6915758084360429, 0.46762088047725603)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6908706976793284, 0.4702523896462779)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6882391881526068, 0.46762087985770195)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6865708782615856, 0.46473128236368355)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6846444815272792, 0.4666576788152009)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6882391881526068, 0.46762087985770195)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6817548860163658, 0.4649893676355395)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6810497752596513, 0.46762087680456144)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6846444815272792, 0.4666576788152009)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6777131549762151, 0.46762087618500736)--(0.679381465296783, 0.4685840760107151);
\draw (0.678418268198177, 0.4702523847567901)--(0.679381465296783, 0.4685840760107151);
\draw (0.6810497752596513, 0.46762087680456144)--(0.679381465296783, 0.4685840760107151);
\draw (0.6755286638864042, 0.4719206985840436)--(0.677455060191164, 0.47192069980083684);
\draw (0.6774550605488636, 0.4738470988326984)--(0.677455060191164, 0.47192069980083684);
\draw (0.678418268198177, 0.4702523847567901)--(0.677455060191164, 0.47192069980083684);
\draw (0.6755286642081804, 0.47577349596599117)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6774550605488636, 0.4738470988326984)--(0.6774550609065634, 0.4757734978645598);
\draw (0.678418260112717, 0.47744180782742807)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6784182624170764, 0.480778426877259)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6810497696394386, 0.480073317616004)--(0.6793814593188707, 0.4791101177902962);
\draw (0.678418260112717, 0.47744180782742807)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6827180798256772, 0.48296291562135396)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6846444869763618, 0.4810365120196455)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6810497696394386, 0.480073317616004)--(0.6827180795663834, 0.4810365167599363);
\draw (0.7066597601134417, 0.471662608553951)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7040282508347434, 0.47095749760727146)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7066597577978118, 0.46832598948459886)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7033231401877051, 0.4735890069662584)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7040282508347434, 0.47095749760727146)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7004335444687096, 0.471920695426188)--(0.7023599407734693, 0.47192069664298125);
\draw (0.6975439401569369, 0.4735890092534415)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6968388271317865, 0.4709575010225465)--(0.6985071370587312, 0.47192070016647886);
\draw (0.7004335444687096, 0.471920695426188)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6935022068483504, 0.47095750040299245)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6942073176050649, 0.4683259912339705)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6968388269349749, 0.4709575006816588)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6915758084360429, 0.46762088047725603)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6942073176050649, 0.4683259912339705)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6932441180412114, 0.4647312822392409)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6915758081501903, 0.46184168474522247)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6942073256905248, 0.4611365681633326)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6932441180412114, 0.4647312822392409)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6942073235829771, 0.4577999494543894)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6968388327519991, 0.45850506021110393)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6942073256905248, 0.4611365681633326)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6985071423571676, 0.4556154619730887)--(0.6985071427148672, 0.4575418610049502);
\draw (0.700433539019627, 0.4575418622217434)--(0.6985071427148672, 0.4575418610049502);
\draw (0.6968388327519991, 0.45850506021110393)--(0.6985071427148672, 0.4575418610049502);
\draw (0.7033231433313998, 0.45587354839448996)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7040282456449546, 0.45850506326424445)--(0.7023599353243867, 0.4575418634385367);
\draw (0.700433539019627, 0.4575418622217434)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7066597635789124, 0.45779994736413)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7040282456449546, 0.45850506326424445)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7066597551716762, 0.4611365730528204)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7095493617878084, 0.46280487827539785)--(0.70762295437783, 0.4628048830156887);
\draw (0.7076229547355296, 0.4647312820475501)--(0.70762295437783, 0.4628048830156887);
\draw (0.7066597551716762, 0.4611365730528204)--(0.70762295437783, 0.4628048830156887);
\draw (0.7092912649217682, 0.46762088005290003)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7066597577978118, 0.46832598948459886)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7076229547355296, 0.4647312820475501)--(0.7076229546996061, 0.46665768039763617);
\draw (0.718665174623153, 0.4508686200660056)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7167387783543169, 0.4489422204991263)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7157755703113803, 0.4525369338932591)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7186651743013769, 0.4470158226840581)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7167387783543169, 0.4489422204991263)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7157755787904634, 0.44534751150439666)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7157755766829157, 0.4420108927954534)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7131440692637419, 0.44271600171582065)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7157755787904634, 0.44534751150439666)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7114757593727207, 0.43982640422180225)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7095493517300071, 0.4417528069712914)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7131440692637419, 0.44271600171582065)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7076229550675477, 0.4398264067226367)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7095493517300071, 0.4417528069712914)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7059546454623792, 0.44271600496065183)--(0.7076229554252474, 0.44175280575449816);
\draw (0.702618025178943, 0.4427160043410978)--(0.7042863354995109, 0.44367920416680556);
\draw (0.703323138400905, 0.44534751291288055)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7059546454623792, 0.44271600496065183)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7004335449975393, 0.4470158204421623)--(0.702359941302299, 0.44701582165895554);
\draw (0.7023599416599987, 0.448942220690817)--(0.702359941302299, 0.44701582165895554);
\draw (0.703323138400905, 0.44534751291288055)--(0.702359941302299, 0.44701582165895554);
\draw (0.7006916320548301, 0.45183181892883223)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7033231412238521, 0.45253692968554676)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7023599416599987, 0.448942220690817)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7033231433313998, 0.45587354839448996)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7059546507505737, 0.4551684394741227)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7033231412238521, 0.45253692968554676)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7066597635789124, 0.45779994736413)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7059546507505737, 0.4551684394741227)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7095493569822781, 0.4561316398348483)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7124389528868147, 0.4577999516962852)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7131440636435292, 0.45516844252726324)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7095493569822781, 0.4561316398348483)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7164806835333422, 0.45516844246504184)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7157755703113803, 0.4525369338932591)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7131440636435292, 0.45516844252726324)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7184070831726846, 0.4278209933791577)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7157755740036628, 0.42711588262244315)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7167387719930232, 0.4307105888900711)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7164806831858843, 0.4244843707263194)--(0.714812373223016, 0.4254475699324731);
\draw (0.7157755740036628, 0.42711588262244315)--(0.714812373223016, 0.4254475699324731);
\draw (0.7131440644769411, 0.42448437283386714)--(0.714812373223016, 0.4254475699324731);
\draw (0.7114757537986734, 0.4215947739762979)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7095493578516134, 0.42352117179136617)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7131440644769411, 0.42448437283386714)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7066597607662072, 0.4218528578846029)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7059546515839855, 0.4244843697807266)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7095493578516134, 0.42352117179136617)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7033231408404707, 0.4237792562969103)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7059546515839855, 0.4244843697807266)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7033231336141043, 0.4271158840309271)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7004335402107386, 0.42878419156020886)--(0.7023599365154982, 0.4287841927770021);
\draw (0.702359936873198, 0.43071059180886356)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7033231336141043, 0.4271158840309271)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7006916256935365, 0.4336001873197769)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7033231364370514, 0.43430530080359325)--(0.7023599356564048, 0.4326369881136232);
\draw (0.702359936873198, 0.43071059180886356)--(0.7023599356564048, 0.4326369881136232);
\draw (0.703323138544599, 0.43764191951253645)--(0.7042863356432051, 0.43597361076646146);
\draw (0.70595464438928, 0.43693680786506744)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7033231364370514, 0.43430530080359325)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7076229550675477, 0.4398264067226367)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7095493510146077, 0.43790000890756847)--(0.7076229547098479, 0.4379000076907752);
\draw (0.70595464438928, 0.43693680786506744)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7114757593727207, 0.43982640422180225)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7095493510146077, 0.43790000890756847)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7131440681906427, 0.43693680462023626)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7164806892613254, 0.43693680660334117)--(0.714812378153511, 0.43597360541408253);
\draw (0.7157755752521169, 0.43430529666800755)--(0.714812378153511, 0.43597360541408253);
\draw (0.7131440681906427, 0.43693680462023626)--(0.714812378153511, 0.43597360541408253);
\draw (0.7186651686554826, 0.4326369891387258)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7167387719930232, 0.4307105888900711)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7157755752521169, 0.43430529666800755)--(0.7167387723507229, 0.43263698792193256);
\draw (0.6128194567409678, 0.3538114771042602)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6135245683884367, 0.35644298294894117)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6099298633376021, 0.35547978463354196)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6161560805310895, 0.3557378822098793)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6135245683884367, 0.35644298294894117)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6161560826386372, 0.3590745009188225)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6190456781495506, 0.36074281209848397)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6171192806279977, 0.3626692071864504)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6161560826386372, 0.3590745009188225)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6187875881572794, 0.3655588005898161)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6161560823125984, 0.3662639122372851)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6171192806279977, 0.3626692071864504)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6168611830516604, 0.36889542437993783)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6161560823125984, 0.3662639122372851)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6135245643427172, 0.3688954264874855)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6118562531630557, 0.3717850219983989)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6099298580750893, 0.36985862447684603)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6135245643427172, 0.3688954264874855)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6070402646717236, 0.3715269320061278)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6063351530242546, 0.36889542616144677)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6099298580750893, 0.36985862447684603)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6029985343153114, 0.3688954282689945)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6037036450720259, 0.3662639190999726)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6063351530242546, 0.36889542616144677)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6008140495611125, 0.3645956079203111)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6027404407846936, 0.36266920192393753)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6037036450720259, 0.3662639190999726)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6008140456967271, 0.36074280440238465)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6027404407846936, 0.36266920192393753)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6037036391000928, 0.3590744968731029)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6037036369925451, 0.35573787816415964)--(0.6046668361986989, 0.3574061881270279);
\draw (0.606335146161567, 0.35644298892087417)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6037036391000928, 0.3590744968731029)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6080034573412285, 0.3535533934099608)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6099298633376021, 0.35547978463354196)--(0.6080034561244353, 0.3554797897147205);
\draw (0.606335146161567, 0.35644298892087417)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6319451412357451, 0.3648536917712734)--(0.6309819332287321, 0.3665220068153202);
\draw (0.629313624482657, 0.36555880971671423)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6319451324348857, 0.3681903167781884)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6286085237435951, 0.36292729757406145)--(0.6276453157365821, 0.36459561261810824);
\draw (0.629313624482657, 0.36555880971671423)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6257189194318223, 0.364595611401315)--(0.6276453157365821, 0.36459561261810824);
\draw (0.622829323920909, 0.36292730022165354)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6221242131641944, 0.3655588093906755)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6257189194318223, 0.364595611401315)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6187875881572794, 0.3655588005898161)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6194927061027202, 0.3681903173429042)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6221242131641944, 0.3655588093906755)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6168611830516604, 0.36889542437993783)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6194927061027202, 0.3681903173429042)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6185294968789139, 0.37178502869171065)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6168611856992524, 0.37467462420262404)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6194926948682744, 0.3753797349593385)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6185294968789139, 0.37178502869171065)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6194926969758221, 0.37871635366828177)--(0.620455894074428, 0.3770480449222068);
\draw (0.6221242028205031, 0.37801124202081277)--(0.620455894074428, 0.3770480449222068);
\draw (0.6194926948682744, 0.3753797349593385)--(0.620455894074428, 0.3770480449222068);
\draw (0.6237925166477566, 0.38090084633258553)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6257189187797448, 0.37897443403824027)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6221242028205031, 0.37801124202081277)--(0.6237925115665781, 0.37897443911941875);
\draw (0.62860852058863, 0.38064275612630877)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6293136313453445, 0.3780112469572869)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6257189187797448, 0.37897443403824027)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6319451405143665, 0.37871635771400136)--(0.630981935010241, 0.3770480368427261);
\draw (0.6293136313453445, 0.3780112469572869)--(0.630981935010241, 0.3770480368427261);
\draw (0.631945132108847, 0.3753797280966511)--(0.630981935010241, 0.3770480368427261);
\draw (0.6348347364206197, 0.3737114142693976)--(0.632908329207453, 0.3737114193505761);
\draw (0.6329083304242462, 0.3717850230458164)--(0.632908329207453, 0.3737114193505761);
\draw (0.631945132108847, 0.3753797280966511)--(0.632908329207453, 0.3737114193505761);
\draw (0.6345766416039077, 0.368895427534903)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6319451324348857, 0.3681903167781884)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6329083304242462, 0.3717850230458164)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6439505554476638, 0.385647679152226)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6420241501666896, 0.38757408599236776)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6410609490283432, 0.3839793742705363)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6439505561630632, 0.38950047721594894)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6420241501666896, 0.38757408599236776)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6410609518512904, 0.39116879104320246)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6410609539588381, 0.39450540975214565)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6384294447898161, 0.3938002989954312)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6410609518512904, 0.39116879104320246)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6367611336101546, 0.39668989450634456)--(0.636761134826948, 0.39476349820158485);
\draw (0.6348347385221882, 0.39476349698479163)--(0.636761134826948, 0.39476349820158485);
\draw (0.6384294447898161, 0.3938002989954312)--(0.636761134826948, 0.39476349820158485);
\draw (0.6329083300922282, 0.3966898983707298)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6348347385221882, 0.39476349698479163)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6312400225629464, 0.3938003049673641)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6279034007050174, 0.39380030162070834)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6286085114617319, 0.39116879245168634)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6312400225629464, 0.3938003049673641)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6257189159508185, 0.3895004812720249)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6276453134723714, 0.3875740861840585)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6286085114617319, 0.39116879245168634)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6259769996451179, 0.38468448187228566)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6286085226961777, 0.383979374835252)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6276453134723714, 0.3875740861840585)--(0.6276453146891646, 0.38564768987929876);
\draw (0.62860852058863, 0.38064275612630877)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6312400297576519, 0.3813478668830233)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6286085226961777, 0.383979374835252)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6319451405143665, 0.37871635771400136)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6312400297576519, 0.3813478668830233)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6348347360252798, 0.38038466889366285)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6377243403370526, 0.37871635506640927)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6384294410761145, 0.3813478672090621)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6348347360252798, 0.38038466889366285)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6417660597850577, 0.3813478651015143)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6410609490283432, 0.3839793742705363)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6384294410761145, 0.3813478672090621)--(0.6400977498221896, 0.38231106430766804);
\draw (0.643692464057265, 0.4086953110047887)--(0.6420241553111901, 0.4077321139061827);
\draw (0.641060958212584, 0.4094004226522577)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6420241533789973, 0.40580571214721944)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6417660589516458, 0.41203193479491046)--(0.6400977502055709, 0.4110687376963045);
\draw (0.641060958212584, 0.4094004226522577)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6384294402427027, 0.41203193690245815)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6367611290630413, 0.4149215324133716)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6348347339750747, 0.4129951348918186)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6384294402427027, 0.41203193690245815)--(0.6367611302798345, 0.4129951361086119);
\draw (0.631945140571709, 0.41466344242110037)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6312400257752542, 0.41203193112221587)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6348347339750747, 0.4129951348918186)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6286085199305732, 0.41273704276968487)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6312400257752542, 0.41203193112221587)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6286085178230255, 0.4094004240607416)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6257189223121121, 0.4077321128810802)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6276453166846792, 0.40580571233891016)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6286085178230255, 0.4094004240607416)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6259770060064115, 0.40291611348134093)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6286085150000784, 0.40221100728807546)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6276453166846792, 0.40580571233891016)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6286085128925307, 0.39887438857913227)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6312400220615526, 0.3995794993358468)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6286085150000784, 0.40221100728807546)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6329083300922282, 0.3966898983707298)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6348347392375876, 0.39861629504851454)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6312400220615526, 0.3995794993358468)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6367611336101546, 0.39668989450634456)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6348347392375876, 0.39861629504851454)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6384294442884223, 0.3995794933639138)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6417660661463513, 0.39957949671056964)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6410609553896369, 0.4022110058795915)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6384294442884223, 0.3995794933639138)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6439505509005503, 0.403879317059253)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6420241533789973, 0.40580571214721944)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6410609553896369, 0.4022110058795915)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6326502462412659, 0.4278209900453625)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6319451345937969, 0.42518948420068153)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6293136275323226, 0.4278209921529102)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6345766404384778, 0.42448437255321253)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6319451345937969, 0.42518948420068153)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6329083297602102, 0.4215947736956433)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6345766409398717, 0.41870517818472985)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6319451317708498, 0.4180000674280153)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6329083297602102, 0.4215947736956433)--(0.6329083309770034, 0.4196683773908836);
\draw (0.631945140571709, 0.41466344242110037)--(0.630981932564696, 0.4163317574651471);
\draw (0.6293136206696351, 0.4153685549123376)--(0.630981932564696, 0.4163317574651471);
\draw (0.6319451317708498, 0.4180000674280153)--(0.630981932564696, 0.4163317574651471);
\draw (0.6286085199305732, 0.41273704276968487)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6293136206696351, 0.4153685549123376)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6257189156188004, 0.4144053565969384)--(0.6276453119235601, 0.4144053578137316);
\draw (0.622829320107887, 0.41273704541727685)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6221242093511725, 0.41536855458629884)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6257189156188004, 0.4144053565969384)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6187875874932434, 0.415368551239643)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6194927022896983, 0.4180000625385275)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6221242093511725, 0.41536855458629884)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6166030979779256, 0.419668376365781)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6185295039742991, 0.4215947675893622)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6194927022896983, 0.4180000625385275)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6168611850352164, 0.42448437485245094)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6194926942042384, 0.4251894856091654)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6185295039742991, 0.4215947675893622)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6187875834475238, 0.42782099477818736)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6194926942042384, 0.4251894856091654)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6221242130648741, 0.4278209863726679)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6237925237431418, 0.43071058523023714)--(0.623792524959935, 0.4287841889254774);
\draw (0.6257189212646947, 0.42878419014227065)--(0.623792524959935, 0.4287841889254774);
\draw (0.6221242130648741, 0.4278209863726679)--(0.623792524959935, 0.4287841889254774);
\draw (0.6286085167756081, 0.43045250132193213)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6293136275323226, 0.4278209921529102)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6257189212646947, 0.42878419014227065)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6118562588603134, 0.43982640425728114)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6099298583181433, 0.43790000988471406)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6135245700399747, 0.4369368087463677)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6080034607965904, 0.4398264049726805)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6099298583181433, 0.43790000988471406)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6063351501183227, 0.43693680611511126)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6029985314093795, 0.436936808222659)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6037036421660941, 0.434305299053637)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6063351501183227, 0.43693680611511126)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6008140466551807, 0.4326369878739756)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6027404410277477, 0.4307105873318056)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6037036421660941, 0.434305299053637)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6008140459397813, 0.4287841898102527)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6027404410277477, 0.4307105873318056)--(0.6027404422445409, 0.4287841910270459);
\draw (0.603703639343147, 0.4271158822809709)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6037036426898027, 0.42377926042304176)--(0.6046668418959564, 0.42544757038591);
\draw (0.6063351518588247, 0.42448437117975635)--(0.6046668418959564, 0.42544757038591);
\draw (0.603703639343147, 0.4271158822809709)--(0.6046668418959564, 0.42544757038591);
\draw (0.6080034598895002, 0.42159477021463937)--(0.608003461821693, 0.4235211719736026);
\draw (0.6099298581264526, 0.42352117319039584)--(0.608003461821693, 0.4235211719736026);
\draw (0.6063351518588247, 0.42448437117975635)--(0.608003461821693, 0.4235211719736026);
\draw (0.6128194624382254, 0.4218528593631424)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6135245631772873, 0.4244843715057951)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6099298581264526, 0.42352117319039584)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6168611850352164, 0.42448437485245094)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6161560742785018, 0.4271158840214728)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6135245631772873, 0.4244843715057951)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6187875834475238, 0.42782099477818736)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6161560742785018, 0.4271158840214728)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6171192722678623, 0.4307105902891008)--(0.6171192734846556, 0.4287841939843411);
\draw (0.61878758294613, 0.43360018914667003)--(0.617119274200055, 0.432636992048064);
\draw (0.616156077101449, 0.43430530079413904)--(0.617119274200055, 0.432636992048064);
\draw (0.6171192722678623, 0.4307105902891008)--(0.617119274200055, 0.432636992048064);
\draw (0.6161560792089967, 0.43764191950308223)--(0.615192880002843, 0.435973609540214);
\draw (0.6135245700399747, 0.4369368087463677)--(0.615192880002843, 0.435973609540214);
\draw (0.616156077101449, 0.43430530079413904)--(0.615192880002843, 0.435973609540214);
\draw (0.5888086301567365, 0.4395683183210859)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5881035153602816, 0.4369368070222014)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5916982290143057, 0.4379000076428183)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5854720095156006, 0.4376419186696704)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5881035153602816, 0.4369368070222014)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5854720074080528, 0.43430529996072714)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5825824118971394, 0.4326369887810657)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5845088062697066, 0.4307105882388957)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5854720074080528, 0.43430529996072714)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5828404955914389, 0.42782098938132646)--(0.5845088074864998, 0.428784191934136);
\draw (0.5854720100393094, 0.42711588003907514)--(0.5845088074864998, 0.428784191934136);
\draw (0.5845088062697066, 0.4307105882388957)--(0.5845088074864998, 0.428784191934136);
\draw (0.5847668952428544, 0.4244843687401906)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5854720100393094, 0.42711588003907514)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5881035171007836, 0.4244843720868464)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5897718251314591, 0.4215947711217295)--(0.5897718270636517, 0.42352117288069274);
\draw (0.591698228822615, 0.42352117094850006)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5881035171007836, 0.4244843720868464)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5945878276801843, 0.42185286027023244)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5952929338734497, 0.4244843692638993)--(0.5936246251273747, 0.42352117216529334);
\draw (0.591698228822615, 0.42352117094850006)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5986295557313788, 0.42448437261055516)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5979244449746642, 0.42711588177957704)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5952929338734497, 0.4244843692638993)--(0.5969612457685106, 0.42544757181670884);
\draw (0.6008140459397813, 0.4287841898102527)--(0.598887644180818, 0.4287841917424453);
\draw (0.5988876429640247, 0.43071058804720497)--(0.598887644180818, 0.4287841917424453);
\draw (0.5979244449746642, 0.42711588177957704)--(0.598887644180818, 0.4287841917424453);
\draw (0.6008140466551807, 0.4326369878739756)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5988876429640247, 0.43071058804720497)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5979244477976113, 0.4343052985522432)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5979244444509555, 0.4376419204101723)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5952929352819336, 0.4369368096534578)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5979244477976113, 0.4343052985522432)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5936246241022721, 0.4398264051643712)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5916982290143057, 0.4379000076428183)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5952929352819336, 0.4369368096534578)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5689778382519004, 0.42782099096516546)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5696829490086149, 0.4251894817961435)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5723144601098296, 0.4278209943118213)--(0.5706461482147687, 0.42685779175901173);
\draw (0.567051439839593, 0.424484371039429)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5696829490086149, 0.4251894817961435)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5687197510192545, 0.4215947755285156)--(0.5687197498024612, 0.42352117183327526);
\draw (0.567051437192001, 0.4187051712167428)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5696829547888573, 0.41800006732869505)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5687197510192545, 0.4215947755285156)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5696829526813095, 0.4146634486197518)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5723144618503315, 0.41536855937646633)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5696829547888573, 0.41800006732869505)--(0.5706461518874633, 0.41633175858262006);
\draw (0.573019572607046, 0.4127370502074444)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5723144618503315, 0.41536855937646633)--(0.5739827718131997, 0.4144053601703126);
\draw (0.575909173572163, 0.41440535823811997)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5787987724297322, 0.41273704755985235)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5795038786229977, 0.41536855655351923)--(0.5778355698769226, 0.41440535945491325);
\draw (0.575909173572163, 0.41440535823811997)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5828404973319409, 0.4153685544459715)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5821353865752263, 0.4180000636149934)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5795038786229977, 0.41536855655351923)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5850249875403433, 0.419668371645669)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5830985877135727, 0.4215947753368249)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5821353865752263, 0.4180000636149934)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5847668952428544, 0.4244843687401906)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5821353893981734, 0.4251894803876596)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5830985877135727, 0.4215947753368249)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5828404955914389, 0.42782098938132646)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5821353893981734, 0.4251894803876596)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5795038768824957, 0.4278209914888742)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5778355657028342, 0.4307105869997876)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5759091706148678, 0.42878418947823466)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5795038768824957, 0.4278209914888742)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5730195717572986, 0.43045250015650227)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5723144601098296, 0.4278209943118213)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5759091706148678, 0.42878418947823466)--(0.5739827688559045, 0.4287841914104273);
\draw (0.557677536904244, 0.4077321131241342)--(0.5596039332090037, 0.4077321143409275);
\draw (0.559603934425797, 0.4058057180361678)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5605671324151574, 0.4094004243037957)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5576775393378306, 0.40387932051461484)--(0.5596039356425903, 0.40387932173140806);
\draw (0.559603934425797, 0.4058057180361678)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5605671381953998, 0.4022110098363472)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5605671360878521, 0.39887439112740397)--(0.5615303352940058, 0.4005427010902722);
\draw (0.563198645256874, 0.3995795018841185)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5605671381953998, 0.4022110098363472)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5648669501385637, 0.396689895464798)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5667933569787055, 0.39861630074577215)--(0.5648669552197422, 0.3986163026779648);
\draw (0.563198645256874, 0.3995795018841185)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5687197482022867, 0.3966898947493986)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5667933569787055, 0.39861630074577215)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5703880620295402, 0.3995794990611714)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5737246807384834, 0.3995794969536237)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5730195699817688, 0.4022110061226456)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5703880620295402, 0.3995794990611714)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5759091709468858, 0.4038793141533212)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5739827679711293, 0.4058057123902735)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5730195699817688, 0.4022110061226456)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5756510817983829, 0.4086953167020463)--(0.573982766754336, 0.40773210869503324);
\draw (0.5730195696557301, 0.4094004174411082)--(0.573982766754336, 0.40773210869503324);
\draw (0.5739827679711293, 0.4058057123902735)--(0.573982766754336, 0.40773210869503324);
\draw (0.573019572607046, 0.4127370502074444)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5703880634380241, 0.4120319394507299)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5730195696557301, 0.4094004174411082)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5696829526813095, 0.4146634486197518)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5703880634380241, 0.4120319394507299)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5667933508724243, 0.4129951265316833)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5639037520148551, 0.4146634372099509)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5631986403673861, 0.4120319313652699)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5667933508724243, 0.4129951265316833)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5598620216584429, 0.41203193347281764)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5605671324151574, 0.4094004243037957)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5631986403673861, 0.4120319313652699)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5576775352817546, 0.3856476803023702)--(0.5596039315865142, 0.38564768151916334);
\draw (0.559603930369721, 0.38757407782392306)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5605671341393238, 0.3839793696241025)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5576775391461398, 0.3895004838202966)--(0.5596039354508995, 0.3895004850370899);
\draw (0.559603930369721, 0.38757407782392306)--(0.5596039354508995, 0.3895004850370899);
\draw (0.5605671346570532, 0.3911687949999581)--(0.5596039354508995, 0.3895004850370899);
\draw (0.560567136764601, 0.3945054137089013)--(0.5615303338632069, 0.3928371049628263);
\draw (0.563198642609282, 0.39380030206143235)--(0.5615303338632069, 0.3928371049628263);
\draw (0.5605671346570532, 0.3911687949999581)--(0.5615303338632069, 0.3928371049628263);
\draw (0.5648669501385637, 0.396689895464798)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5667933531143202, 0.3947634972278457)--(0.5648669513553569, 0.39476349916003833);
\draw (0.563198642609282, 0.39380030206143235)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5687197482022867, 0.3966898947493986)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5667933531143202, 0.3947634972278457)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5703880593819481, 0.3938002992384852)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5737246780908913, 0.39380029713093745)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5730195718976259, 0.39116878813727063)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5703880593819481, 0.3938002992384852)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5759091707551951, 0.389500477459003)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5739827702130251, 0.3875740830864359)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5730195718976259, 0.39116878813727063)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5756510813926866, 0.38468448757552254)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5730195722236646, 0.383979376818808)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5739827702130251, 0.3875740830864359)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5730195755703205, 0.3806427549608789)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5703880579734641, 0.3813478588489267)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5730195722236646, 0.383979376818808)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5696829517801987, 0.37871634985525987)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5703880579734641, 0.3813478588489267)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5667933529226294, 0.3803846605335275)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5639037519575125, 0.3787163525028519)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5631986412007981, 0.38134786167187384)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5667933529226294, 0.3803846605335275)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5598620224918548, 0.38134786377942154)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5605671341393238, 0.3839793696241025)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5631986412007981, 0.38134786167187384)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5696829533453456, 0.3648536979699249)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5723144625143675, 0.36555880872663943)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5696829499986897, 0.36819031982785405)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5730195732710821, 0.3629272995576175)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5723144625143675, 0.36555880872663943)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5759091687819955, 0.364595610737279)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5787987730937683, 0.36292729691002545)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5795038738328302, 0.3655588090526782)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5759091687819955, 0.364595610737279)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5828404925417734, 0.3655588069451305)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5821353817850589, 0.3681903161141524)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5795038738328302, 0.3655588090526782)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5847668909540807, 0.36889542687086696)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5821353817850589, 0.3681903161141524)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5830985797744193, 0.37178502238178035)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5847668936016728, 0.3746746266935531)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5821353877569918, 0.3753797383410221)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5830985797744193, 0.37178502238178035)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5821353898645396, 0.3787163570499653)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5795038806955176, 0.37801124629325084)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5821353877569918, 0.3753797383410221)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5778355695158561, 0.38090084180416417)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5759091689736862, 0.3789744474315972)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5795038806955176, 0.37801124629325084)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5730195755703205, 0.3806427549608789)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5723144576248798, 0.37801123820779087)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5759091689736862, 0.3789744474315972)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5696829517801987, 0.37871634985525987)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5723144576248798, 0.37801123820779087)--(0.5706461488788047, 0.3770480411091849);
\draw (0.569682949672651, 0.3753797311463166)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5667933541617376, 0.3737114199666552)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5687197516832905, 0.3717850248786887)--(0.5687197504664973, 0.37371142118344836);
\draw (0.569682949672651, 0.3753797311463166)--(0.5687197504664973, 0.37371142118344836);
\draw (0.567051437856037, 0.3688954205669159)--(0.5687197529000838, 0.369858628573929);
\draw (0.5696829499986897, 0.36819031982785405)--(0.5687197529000838, 0.369858628573929);
\draw (0.5687197516832905, 0.3717850248786887)--(0.5687197529000838, 0.369858628573929);
\draw (0.5897718248884051, 0.35355338571386147)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5916982262743433, 0.35547979414382147)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5881035200067154, 0.3564429921331819)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5936246174979245, 0.3535533881474479)--(0.593624622579103, 0.3554797953606147);
\draw (0.5916982262743433, 0.35547979414382147)--(0.593624622579103, 0.3554797953606147);
\draw (0.595292931325178, 0.3564429924592207)--(0.593624622579103, 0.3554797953606147);
\draw (0.5986295500341212, 0.356442990351673)--(0.596961240071253, 0.35740618955782666);
\draw (0.5979244392774067, 0.3590744995206949)--(0.596961240071253, 0.35740618955782666);
\draw (0.595292931325178, 0.3564429924592207)--(0.596961240071253, 0.35740618955782666);
\draw (0.6008140456967271, 0.36074280440238465)--(0.5988876384835604, 0.36074280948356313);
\draw (0.5988876372667671, 0.36266920578832285)--(0.5988876384835604, 0.36074280948356313);
\draw (0.5979244392774067, 0.3590744995206949)--(0.5988876384835604, 0.36074280948356313);
\draw (0.6008140495611125, 0.3645956079203111)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5988876372667671, 0.36266920578832285)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5979244452493396, 0.3662639217475646)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5979244473568873, 0.3696005404565078)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5952929381878654, 0.36889542969979333)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5979244452493396, 0.3662639217475646)--(0.5969612481507337, 0.3679322304936396);
\draw (0.593624627008204, 0.37178502521070667)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5916982319202375, 0.3698586276891538)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5952929381878654, 0.36889542969979333)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5888086276084648, 0.3715269415164073)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5881035205714311, 0.36889541846534746)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5916982319202375, 0.3698586276891538)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5847668909540807, 0.36889542687086696)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5854720017107953, 0.366263917701845)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5881035205714311, 0.36889541846534746)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5828404925417734, 0.3655588069451305)--(0.5845088134130487, 0.364595601441005);
\draw (0.5854720017107953, 0.366263917701845)--(0.5845088134130487, 0.364595601441005);
\draw (0.5845088146298419, 0.3626692051362453)--(0.5845088134130487, 0.364595601441005);
\draw (0.5828405008025884, 0.3597796008244725)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5854720129452411, 0.35907450008541064)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5845088146298419, 0.3626692051362453)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5854720108376934, 0.3557378813764674)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5881035200067154, 0.3564429921331819)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5854720129452411, 0.35907450008541064)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5025356160517243, 0.3538114809653183)--(0.503498815257878, 0.35547979092818655);
\draw (0.5018305052950097, 0.3564429901343402)--(0.503498815257878, 0.35547979092818655);
\draw (0.5054252115626376, 0.3554797921449797)--(0.503498815257878, 0.35547979092818655);
\draw (0.499198993398886, 0.3557378809521186)--(0.5001621926050397, 0.3574061909149869);
\draw (0.5018305052950097, 0.3564429901343402)--(0.5001621926050397, 0.3574061909149869);
\draw (0.49919899550643376, 0.3590744996610618)--(0.5001621926050397, 0.3574061909149869);
\draw (0.49630939664886453, 0.3607428103393295)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49823579446393274, 0.36266920628638943)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49919899550643376, 0.3590744996610618)--(0.49823579568072596, 0.3607428099816298);
\draw (0.4965674805571695, 0.3655588033717958)--(0.4982357932471395, 0.36459560259114915);
\draw (0.49919899245329324, 0.3662639125540174)--(0.4982357932471395, 0.36459560259114915);
\draw (0.49823579446393274, 0.36266920628638943)--(0.4982357932471395, 0.36459560259114915);
\draw (0.4984938789694769, 0.3688954232975323)--(0.500162191659447, 0.3679322225168856);
\draw (0.49919899245329324, 0.3662639125540174)--(0.500162191659447, 0.3679322225168856);
\draw (0.5018305067034937, 0.3688954305238987)--(0.500162191659447, 0.3679322225168856);
\draw (0.5034988142327754, 0.3717850239272644)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5054252144814302, 0.369858627264805)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5018305067034937, 0.3688954305238987)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5083148099923436, 0.37152693844446644)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5090199234761599, 0.36889542770095163)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5054252144814302, 0.369858627264805)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5123565421851031, 0.3688954255934039)--(0.510688233439028, 0.3679322284947979);
\draw (0.5116514305376341, 0.3662639197487229)--(0.510688233439028, 0.3679322284947979);
\draw (0.5090199234761599, 0.36889542770095163)--(0.510688233439028, 0.3679322284947979);
\draw (0.5145410293952033, 0.3645956090704553)--(0.5126146330904435, 0.364595607853662);
\draw (0.5126146343072369, 0.36266921154890236)--(0.5126146330904435, 0.364595607853662);
\draw (0.5116514305376341, 0.3662639197487229)--(0.5126146330904435, 0.364595607853662);
\draw (0.514541025530818, 0.3607428055525288)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5126146343072369, 0.36266921154890236)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5116514300199045, 0.3590744943728673)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5116514279123568, 0.35573787566392406)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5090199220676759, 0.35644298731139307)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5116514300199045, 0.3590744943728673)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5073516145383942, 0.35355339390802737)--(0.507351613321601, 0.3554797902127871);
\draw (0.5054252115626376, 0.3554797921449797)--(0.507351613321601, 0.3554797902127871);
\draw (0.5090199220676759, 0.35644298731139307)--(0.507351613321601, 0.3554797902127871);
\draw (0.48340993590653825, 0.3648536975455761)--(0.4843731351126919, 0.3665220075084444);
\draw (0.48604144507556013, 0.36555880830229065)--(0.4843731351126919, 0.3665220075084444);
\draw (0.48340993801408594, 0.3681903162545193)--(0.4843731351126919, 0.3665220075084444);
\draw (0.48674655855937643, 0.3629272975587758)--(0.48770975776553016, 0.364595607521644);
\draw (0.48604144507556013, 0.36555880830229065)--(0.48770975776553016, 0.364595607521644);
\draw (0.4896361540702898, 0.3645956087384372)--(0.48770975776553016, 0.364595607521644);
\draw (0.49252575292785905, 0.3629272980601696)--(0.4915625531021513, 0.3645956083807375);
\draw (0.4932308618482263, 0.3655588054793435)--(0.4915625531021513, 0.3645956083807375);
\draw (0.4896361540702898, 0.3645956087384372)--(0.4915625531021513, 0.3645956083807375);
\draw (0.49656748328427125, 0.3655588017973029)--(0.4948991705943012, 0.36652200257794953);
\draw (0.49586236980045495, 0.36819031254081774)--(0.4948991705943012, 0.36652200257794953);
\draw (0.4932308618482263, 0.3655588054793435)--(0.4948991705943012, 0.36652200257794953);
\draw (0.4984938816965787, 0.36889542172303935)--(0.4968255690066087, 0.369858622503686);
\draw (0.49586236980045495, 0.36819031254081774)--(0.4968255690066087, 0.369858622503686);
\draw (0.4968255740877872, 0.3717850297168528)--(0.4968255690066087, 0.369858622503686);
\draw (0.498493881617069, 0.3746746231202185)--(0.49682557287099394, 0.3737114260216125);
\draw (0.49586237304528624, 0.3753797363421804)--(0.49682557287099394, 0.3737114260216125);
\draw (0.4968255740877872, 0.3717850297168528)--(0.49682557287099394, 0.3737114260216125);
\draw (0.49586237515283393, 0.3787163550511236)--(0.4948991759466802, 0.3770480450882554);
\draw (0.4932308632567102, 0.37801124586890206)--(0.4948991759466802, 0.3770480450882554);
\draw (0.49586237304528624, 0.3753797363421804)--(0.4948991759466802, 0.3770480450882554);
\draw (0.4915625520770488, 0.38090084137981545)--(0.491562553293842, 0.3789744450750558);
\draw (0.4896361569890823, 0.3789744438582625)--(0.491562553293842, 0.3789744450750558);
\draw (0.4932308632567102, 0.37801124586890206)--(0.491562553293842, 0.3789744450750558);
\draw (0.4867465581315131, 0.3806427545365301)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4860414492111458, 0.37801124711735623)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4896361569890823, 0.3789744438582625)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4834099329778404, 0.3787163502181575)--(0.4843731341670991, 0.3770480391103431);
\draw (0.4860414492111458, 0.37801124711735623)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48340993496094536, 0.3753797291474749)--(0.4843731341670991, 0.3770480391103431);
\draw (0.4805203353593793, 0.37371142032955285)--(0.4824467357547917, 0.37371141918460665);
\draw (0.4824467369715849, 0.37178502287984694)--(0.4824467357547917, 0.37371141918460665);
\draw (0.48340993496094536, 0.3753797291474749)--(0.4824467357547917, 0.37371141918460665);
\draw (0.4807784294423031, 0.36889542947648124)--(0.48244673818837813, 0.3698586265750873);
\draw (0.48340993801408594, 0.3681903162545193)--(0.48244673818837813, 0.3698586265750873);
\draw (0.4824467369715849, 0.37178502287984694)--(0.48244673818837813, 0.3698586265750873);
\draw (0.47140451852472265, 0.38564767948439815)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4733309226377626, 0.38757408633986523)--(0.4733309175565841, 0.38564767912669845);
\draw (0.47429411670051635, 0.3839793691997538)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4714045223891079, 0.38950048300232465)--(0.4733309207391939, 0.3895004830382482);
\draw (0.4733309226377626, 0.38757408633986523)--(0.4733309207391939, 0.3895004830382482);
\draw (0.47429411994534765, 0.39116879300111634)--(0.4733309207391939, 0.3895004830382482);
\draw (0.474294120007569, 0.3945054128909293)--(0.4752573191515013, 0.3928371029639846);
\draw (0.4769256285793517, 0.39380029966896735)--(0.4752573191515013, 0.3928371029639846);
\draw (0.47429411994534765, 0.39116879300111634)--(0.4752573191515013, 0.3928371029639846);
\draw (0.47859393610863354, 0.39668989307233304)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4805203356755128, 0.39476349680349687)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4769256285793517, 0.39380029966896735)--(0.47859393732542677, 0.3947634967675734);
\draw (0.482446733490581, 0.3966898927505569)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4805203356755128, 0.39476349680349687)--(0.48244673470737426, 0.39476349644579717);
\draw (0.48411504467024247, 0.39380029723964344)--(0.48244673470737426, 0.39476349644579717);
\draw (0.48745166337918566, 0.39380029513209575)--(0.48578335463311073, 0.39283709803348976);
\draw (0.4867465544588185, 0.3911687877129218)--(0.48578335463311073, 0.39283709803348976);
\draw (0.48411504467024247, 0.39380029723964344)--(0.48578335463311073, 0.39283709803348976);
\draw (0.48963615195283683, 0.38950047782190067)--(0.48770975428452623, 0.38950047739235394);
\draw (0.48770975550131945, 0.3875740810875942)--(0.48770975428452623, 0.38950047739235394);
\draw (0.4867465544588185, 0.3911687877129218)--(0.48770975428452623, 0.38950047739235394);
\draw (0.48937806668098094, 0.38468448557668083)--(0.4877097567181127, 0.3856476847828345);
\draw (0.48674655751195894, 0.3839793748199663)--(0.4877097567181127, 0.3856476847828345);
\draw (0.48770975550131945, 0.3875740810875942)--(0.4877097567181127, 0.3856476847828345);
\draw (0.4867465581315131, 0.3806427545365301)--(0.48578335830580527, 0.3823110648570981);
\draw (0.4841150495597303, 0.3813478677584921)--(0.48578335830580527, 0.3823110648570981);
\draw (0.48674655751195894, 0.3839793748199663)--(0.48578335830580527, 0.3823110648570981);
\draw (0.4834099329778404, 0.3787163502181575)--(0.48244673451568354, 0.380384659751479);
\draw (0.4841150495597303, 0.3813478677584921)--(0.48244673451568354, 0.380384659751479);
\draw (0.4805203354838221, 0.3803846601091787)--(0.48244673451568354, 0.380384659751479);
\draw (0.4776307372458069, 0.37871635050401015)--(0.4785939364519606, 0.3803846604668784);
\draw (0.47692562648909237, 0.38134785967303214)--(0.4785939364519606, 0.3803846604668784);
\draw (0.4805203354838221, 0.3803846601091787)--(0.4785939364519606, 0.3803846604668784);
\draw (0.4735890077801492, 0.38134786178057983)--(0.47525731652622416, 0.3823110588791858);
\draw (0.47429411670051635, 0.3839793691997538)--(0.47525731652622416, 0.3823110588791858);
\draw (0.47692562648909237, 0.38134785967303214)--(0.47525731652622416, 0.3823110588791858);
\draw (0.4716626085149088, 0.40869531155950994)--(0.47333091883818584, 0.4077321121452741);
\draw (0.47429411787389564, 0.40940042220654815)--(0.47333091883818584, 0.4077321121452741);
\draw (0.4733309200549791, 0.4058057158405144)--(0.47333091883818584, 0.4077321121452741);
\draw (0.4735890069272162, 0.41203193148524636)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47429411787389564, 0.40940042220654815)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47692562599656824, 0.41203192916961656)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47859393982382176, 0.4149215334813893)--(0.47859394138150274, 0.41299513697981804);
\draw (0.4805203397315887, 0.4129951370157416)--(0.47859394138150274, 0.41299513697981804);
\draw (0.47692562599656824, 0.41203192916961656)--(0.47859394138150274, 0.41299513697981804);
\draw (0.4834099379696039, 0.41466344662091015)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48411504872631844, 0.41203193745188815)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48052034007247646, 0.41299513681892996)--(0.48244673876345023, 0.4129951366580419);
\draw (0.4867465578953404, 0.4127370482086027)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48411504872631844, 0.41203193745188815)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48674655851489446, 0.4094004279251665)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48963615600891275, 0.4077321180341454)--(0.4877097583406022, 0.4077321176045986);
\draw (0.4877097532594237, 0.4058057103914318)--(0.4877097583406022, 0.4077321176045986);
\draw (0.48674655851489446, 0.4094004279251665)--(0.4877097583406022, 0.4077321176045986);
\draw (0.48937806443908516, 0.40291611488051843)--(0.48770975447621695, 0.4038793140866721);
\draw (0.4867465552700633, 0.4022110041238039)--(0.48770975447621695, 0.4038793140866721);
\draw (0.4877097532594237, 0.4058057103914318)--(0.48770975447621695, 0.4038793140866721);
\draw (0.48674655588961724, 0.3988743838403677)--(0.48578335606390954, 0.40054269416093563);
\draw (0.4841150473178345, 0.39957949706232965)--(0.48578335606390954, 0.40054269416093563);
\draw (0.4867465552700633, 0.4022110041238039)--(0.48578335606390954, 0.40054269416093563);
\draw (0.482446733490581, 0.3966898927505569)--(0.48244673857175957, 0.39861629996372366);
\draw (0.48052033953989803, 0.39861630032142337)--(0.48244673857175957, 0.39861629996372366);
\draw (0.4841150473178345, 0.39957949706232965)--(0.48244673857175957, 0.39861629996372366);
\draw (0.47859393610863354, 0.39668989307233304)--(0.4785939405080366, 0.39861630067912307);
\draw (0.48052033953989803, 0.39861630032142337)--(0.4785939405080366, 0.39861630067912307);
\draw (0.47692563054516834, 0.3995794998852768)--(0.4785939405080366, 0.39861630067912307);
\draw (0.4735890051973657, 0.39957949128122905)--(0.4752573205823001, 0.4005426990914305);
\draw (0.4742941207565924, 0.40221100941199844)--(0.4752573205823001, 0.4005426990914305);
\draw (0.47692563054516834, 0.3995794998852768)--(0.4752573205823001, 0.4005426990914305);
\draw (0.47140452275124245, 0.40387931959823703)--(0.4733309216126601, 0.4038793193389431);
\draw (0.4733309200549791, 0.4058057158405144)--(0.4733309216126601, 0.4038793193389431);
\draw (0.4742941207565924, 0.40221100941199844)--(0.4733309216126601, 0.4038793193389431);
\draw (0.48270482352067373, 0.42782098897759424)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48340993446735325, 0.425189479698896)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48604144259002574, 0.4278209866619644)--(0.48437313384395075, 0.4268577895633584);
\draw (0.4807784251083663, 0.42448436905185777)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48340993446735325, 0.425189479698896)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48244673664843657, 0.4215947733328622)--(0.4824467354316433, 0.42352116963762193);
\draw (0.4807784228211831, 0.41870516902108945)--(0.48244673820611755, 0.41966837683129093);
\draw (0.4834099373500499, 0.41800006690434627)--(0.48244673820611755, 0.41966837683129093);
\draw (0.48244673664843657, 0.4215947733328622)--(0.48244673820611755, 0.41966837683129093);
\draw (0.4834099379696039, 0.41466344662091015)--(0.4843731371757576, 0.4163317565837783);
\draw (0.48604144713862585, 0.4153685573776246)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4834099376909376, 0.41800006670753465)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4867465578953404, 0.4127370482086027)--(0.4877097571014941, 0.4144053581714709);
\draw (0.48604144713862585, 0.4153685573776246)--(0.4877097571014941, 0.4144053581714709);
\draw (0.48963615613335554, 0.4144053578137712)--(0.4877097571014941, 0.4144053581714709);
\draw (0.4925257536273739, 0.41273704792275007)--(0.4915625551652171, 0.4144053574560715);
\draw (0.493230863911292, 0.41536855455467747)--(0.4915625551652171, 0.4144053574560715);
\draw (0.48963615613335554, 0.4144053578137712)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4965674826202352, 0.4153685524471298)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4958623718635208, 0.4180000616161517)--(0.49489917265736705, 0.41633175165328346);
\draw (0.493230863911292, 0.41536855455467747)--(0.49489917265736705, 0.41633175165328346);
\draw (0.49875197010153594, 0.4196683712213203)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4968255698528812, 0.42159476788377964)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4958623718635208, 0.4180000616161517)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4984938836801347, 0.4244843721955524)--(0.4968255749340597, 0.4235211750969464);
\draw (0.49586237510835196, 0.4251894854175144)--(0.4968255749340597, 0.4235211750969464);
\draw (0.4968255698528812, 0.42159476788377964)--(0.4968255749340597, 0.4235211750969464);
\draw (0.4965674847104946, 0.42782099244306504)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49586237510835196, 0.4251894854175144)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49323086531977595, 0.42782099494423603)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49156255379922675, 0.43071059065196104)--(0.49156255535690774, 0.4287841941503897);
\draw (0.4896361563250463, 0.4287841945080894)--(0.49156255535690774, 0.4287841941503897);
\draw (0.49323086531977595, 0.42782099494423603)--(0.49156255535690774, 0.4287841941503897);
\draw (0.4867465583196964, 0.430452504694328)--(0.48770975797496025, 0.42878419447216587);
\draw (0.48604144259002574, 0.4278209866619644)--(0.48770975797496025, 0.42878419447216587);
\draw (0.4896361563250463, 0.4287841945080894)--(0.48770975797496025, 0.42878419447216587);
\draw (0.503498812008619, 0.4398264034873057)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5054252115754982, 0.4379000072184695)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5018305044793373, 0.43693681008394)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5073516093905666, 0.43982640316552946)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5054252115754982, 0.4379000072184695)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5090199205702279, 0.4369368076546161)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5123565392791712, 0.4369368055470683)--(0.5106882305330962, 0.4359736084484624);
\draw (0.511651430358804, 0.4343052981278945)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5090199205702279, 0.4369368076546161)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5145410278528224, 0.4326369882368733)--(0.5126146301845118, 0.4326369878073265);
\draw (0.512614631401305, 0.4307105915025668)--(0.5126146301845118, 0.4326369878073265);
\draw (0.511651430358804, 0.4343052981278945)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5145410316499597, 0.42878419484010744)--(0.5126146326180983, 0.42878419519780714);
\draw (0.512614631401305, 0.4307105915025668)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5116514334119445, 0.42711588523493893)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5116514277335269, 0.4237792540430957)--(0.5106882279078191, 0.4254475643636636);
\draw (0.509019919161744, 0.4244843672650576)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5116514334119445, 0.42711588523493893)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5073516116324623, 0.4215947738616919)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5054252113838076, 0.4235211705241513)--(0.5073516104156691, 0.42352117016645163);
\draw (0.509019919161744, 0.4244843672650576)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5025356131457924, 0.4218528609189828)--(0.5034988123519462, 0.423521170881851);
\draw (0.5018305023890779, 0.4244843700880047)--(0.5034988123519462, 0.423521170881851);
\draw (0.5054252113838076, 0.4235211705241513)--(0.5034988123519462, 0.423521170881851);
\draw (0.4984938836801347, 0.4244843721955524)--(0.5001621924262097, 0.4254475692941584);
\draw (0.49919899260050193, 0.42711587961472636)--(0.5001621924262097, 0.4254475692941584);
\draw (0.5018305023890779, 0.4244843700880047)--(0.5001621924262097, 0.4254475692941584);
\draw (0.4965674847104946, 0.42782099244306504)--(0.49823579345656965, 0.4287841895416711);
\draw (0.49919899260050193, 0.42711587961472636)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4982357922397764, 0.43071058584643074)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4965674803783394, 0.4336001817509674)--(0.4982357903412077, 0.4326369825448137);
\draw (0.49919899584533317, 0.43430530341608903)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4982357922397764, 0.43071058584643074)--(0.4982357903412077, 0.4326369825448137);
\draw (0.49919899590755457, 0.4376419233059019)--(0.5001621950514868, 0.4359736133789572);
\draw (0.5018305044793373, 0.43693681008394)--(0.5001621950514868, 0.4359736133789572);
\draw (0.49919899584533317, 0.43430530341608903)--(0.5001621950514868, 0.4359736133789572);
\draw (0.5265464449934387, 0.43956832294524445)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5272515557501533, 0.43693681377622245)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5236568431845536, 0.43790000085717584)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5298830676462769, 0.43764192295844406)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5272515557501533, 0.43693681377622245)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5298830592407575, 0.43430529334109375)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5327726580983267, 0.43263698266282613)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5308462602832584, 0.4307105867157661)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5298830592407575, 0.43430529334109375)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5325145741900217, 0.42782098963035975)--(0.5308462615000518, 0.4287841904110064);
\draw (0.529883062293898, 0.4271158804481382)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5308462602832584, 0.4307105867157661)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5305881757777143, 0.42448436970462333)--(0.5289198630877443, 0.42544757048527);
\draw (0.529883062293898, 0.4271158804481382)--(0.5289198630877443, 0.42544757048527);
\draw (0.5272515543416694, 0.424484373386664)--(0.5289198630877443, 0.42544757048527);
\draw (0.5255832405144159, 0.4215947690748912)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5236568465637329, 0.42352117664575767)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5272515543416694, 0.424484373386664)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5207672510528194, 0.42185286546609624)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5200621375690032, 0.4244843762096111)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5236568465637329, 0.42352117664575767)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5167255125620882, 0.42448436740875173)--(0.518393827606135, 0.4254475754157648);
\draw (0.5174306305075289, 0.42711588416183977)--(0.518393827606135, 0.4254475754157648);
\draw (0.5200621375690032, 0.4244843762096111)--(0.518393827606135, 0.4254475754157648);
\draw (0.5145410316499597, 0.42878419484010744)--(0.5164674306818212, 0.42878419448240773);
\draw (0.516467429465028, 0.43071059078716745)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5174306305075289, 0.42711588416183977)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5145410278528224, 0.4326369882368733)--(0.5164674282482347, 0.4326369870919271);
\draw (0.516467429465028, 0.43071059078716745)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5174306274543884, 0.4343052970547953)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5174306254712835, 0.437641918125478)--(0.5183938266605421, 0.4359736070176636);
\draw (0.520062135406617, 0.43693680411626956)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5174306274543884, 0.4343052970547953)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5217304492338706, 0.4398264084280423)--(0.5217304441526921, 0.43790000121487554);
\draw (0.5236568431845536, 0.43790000085717584)--(0.5217304441526921, 0.43790000121487554);
\draw (0.520062135406617, 0.43693680411626956)--(0.5217304441526921, 0.43790000121487554);
\draw (0.546377234678546, 0.42782099350072433)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5456721167331053, 0.42518947674763624)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5430406096716311, 0.42782098469986496)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5483036343299617, 0.42448437285958845)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5456721167331053, 0.42518947674763624)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5466353205027081, 0.4215947685478157)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5483036316823695, 0.41870517303690225)--(0.5466353217195014, 0.419668372243056);
\draw (0.5456721225133476, 0.4180000622801877)--(0.5466353217195014, 0.419668372243056);
\draw (0.5466353205027081, 0.4215947685478157)--(0.5466353217195014, 0.419668372243056);
\draw (0.5456721204057999, 0.4146634435712445)--(0.5447089233071939, 0.41633175231731956);
\draw (0.543040614561119, 0.4153685552187135)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5456721225133476, 0.4180000622801877)--(0.5447089233071939, 0.41633175231731956);
\draw (0.54233550291365, 0.41273704937403255)--(0.5413723058150439, 0.41440535812010754);
\draw (0.543040614561119, 0.4153685552187135)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5394459040560807, 0.41440536005230016)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5365563085451672, 0.41273704887263873)--(0.537519507751321, 0.41440535883550694);
\draw (0.5358511977884528, 0.4153685580416607)--(0.537519507751321, 0.41440535883550694);
\draw (0.5394459040560807, 0.41440536005230016)--(0.537519507751321, 0.41440535883550694);
\draw (0.532514570054436, 0.4153685508152942)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5332196879998767, 0.4180000675683823)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5358511977884528, 0.4153685580416607)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5303300891423075, 0.41966837824664993)--(0.532256488174169, 0.41966837788895023);
\draw (0.5322564869573758, 0.42159477419370994)--(0.532256488174169, 0.41966837788895023);
\draw (0.5332196879998767, 0.4180000675683823)--(0.532256488174169, 0.41966837788895023);
\draw (0.5305881730506126, 0.42448437127911626)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5332196849467362, 0.4251894804613378)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5322564869573758, 0.42159477419370994)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5325145714629199, 0.42782099120485273)--(0.53418288415289, 0.4268577904242061);
\draw (0.5332196849467362, 0.4251894804613378)--(0.53418288415289, 0.4268577904242061);
\draw (0.5358511928989649, 0.42782098752281206)--(0.53418288415289, 0.4268577904242061);
\draw (0.5375195067262184, 0.4307105918345848)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5394459006769015, 0.42878418426371834)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5358511928989649, 0.42782098752281206)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5423355024857865, 0.43045250635178695)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5430406159696028, 0.427820995608272)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5394459006769015, 0.42878418426371834)--(0.5413722969816611, 0.4287841854805116);
\draw (0.557677536904244, 0.4077321131241342)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5557511363620741, 0.4058057187515672)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5547879380466748, 0.4094004238024019)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5576775393378306, 0.40387932051461484)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5557511363620741, 0.4058057187515672)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5547879383727136, 0.40221101248393926)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5547879354213976, 0.3988743797176031)--(0.5538247328685881, 0.400542691612664);
\draw (0.5521564241225132, 0.39957949451405794)--(0.5538247328685881, 0.400542691612664);
\draw (0.5547879383727136, 0.40221101248393926)--(0.5538247328685881, 0.400542691612664);
\draw (0.5504881165932314, 0.39668990111069224)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5485617190716785, 0.39861629619865874)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5521564241225132, 0.39957949451405794)--(0.5504881153764382, 0.39861629741545196);
\draw (0.546635323983712, 0.39668989867710575)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5485617190716785, 0.39861629619865874)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5449670073498469, 0.39957949733700504)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5416303886409037, 0.3995794994445528)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5423355002883727, 0.40221100528923376)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5449670073498469, 0.39957949733700504)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5394459014308035, 0.4038793159675014)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5413723019729735, 0.40580571034006846)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5423355002883727, 0.40221100528923376)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5397039853391086, 0.40869530899996775)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5423355062603057, 0.4094004275161035)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5413723019729735, 0.40580571034006846)--(0.5413723007561803, 0.4077321066448282);
\draw (0.54233550291365, 0.41273704937403255)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5449670142125345, 0.4120319345775777)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5423355062603057, 0.4094004275161035)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5456721204057999, 0.4146634435712445)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5449670142125345, 0.4120319345775777)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5485617192633692, 0.4129951328929769)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5514513147742826, 0.41466344407263833)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5521564255309971, 0.41203193490361645)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5485617192633692, 0.4129951328929769)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5554930496941438, 0.4120319296470828)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5547879380466748, 0.4094004238024019)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5521564255309971, 0.41203193490361645)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5576775352817546, 0.3856476803023702)--(0.5557511335227914, 0.3856476822345628);
\draw (0.555751132305998, 0.3875740785393225)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5547879343166376, 0.38397937227169454)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5576775391461398, 0.3895004838202966)--(0.5557511373871766, 0.3895004857524893);
\draw (0.555751132305998, 0.3875740785393225)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5547879402885706, 0.3911687944985643)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5547879423961183, 0.39450541320750754)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5521564277728929, 0.39380030559977885)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5547879402885706, 0.3911687944985643)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5504881165932314, 0.39668990111069224)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5485617215052649, 0.3947635035891393)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5521564277728929, 0.39380030559977885)--(0.5504881178100246, 0.3947635048059326);
\draw (0.546635323983712, 0.39668989867710575)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5485617215052649, 0.3947635035891393)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5449670101564584, 0.393800294365333)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5416303859933117, 0.3938002996218666)--(0.5432987014103835, 0.392837097266727);
\draw (0.5423355022042298, 0.3911687873038588)--(0.5432987014103835, 0.392837097266727);
\draw (0.5449670101564584, 0.393800294365333)--(0.5432987014103835, 0.392837097266727);
\draw (0.5394459012391128, 0.3895004792731832)--(0.541372302998076, 0.3895004773409905);
\draw (0.5413723042148693, 0.3875740810362308)--(0.541372302998076, 0.3895004773409905);
\draw (0.5423355022042298, 0.3911687873038588)--(0.541372302998076, 0.3895004773409905);
\draw (0.5397039903876157, 0.38468447672445805)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5423355025302685, 0.38397937598539617)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5413723042148693, 0.3875740810362308)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5423355004227208, 0.38064275727645297)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5449670095917427, 0.38134786803316745)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5423355025302685, 0.38397937598539617)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5456721258026608, 0.37871635571515966)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5449670095917427, 0.38134786803316745)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5485617213135743, 0.38038466689482114)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5514513201711435, 0.3787163562165535)--(0.5504881176183339, 0.3803846681116143);
\draw (0.552156426364409, 0.38134786521022035)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5485617213135743, 0.38038466689482114)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5554930505275557, 0.38134785995368675)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5547879343166376, 0.38397937227169454)--(0.5538247351104839, 0.38231106230882633);
\draw (0.552156426364409, 0.38134786521022035)--(0.5538247351104839, 0.38231106230882633);
\draw (0.545672121069836, 0.3648536929214176)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5430406097709515, 0.36555880771787247)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5456721177231801, 0.3681903147793467)--(0.5447089185170264, 0.3665220048164785);
\draw (0.542335503577686, 0.36292729872420565)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5430406097709515, 0.36555880771787247)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5394459047201168, 0.3645956094024733)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5365563092092033, 0.36292729822281183)--(0.537519508415357, 0.36459560818568004);
\draw (0.5358511929982852, 0.3655588105408196)--(0.537519508415357, 0.36459560818568004);
\draw (0.5394459047201168, 0.3645956094024733)--(0.537519508415357, 0.36459560818568004);
\draw (0.5325145679913703, 0.36555880173996025)--(0.534182883035417, 0.36652200974697335);
\draw (0.533219685936811, 0.36819031849304834)--(0.534182883035417, 0.36652200974697335);
\draw (0.5358511929982852, 0.3655588105408196)--(0.534182883035417, 0.36652200974697335);
\draw (0.5305881737941582, 0.3688954192321102)--(0.5322564888382051, 0.36985862723912327);
\draw (0.533219685936811, 0.36819031849304834)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5322564876214118, 0.371785023543883)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5305881709875468, 0.3746746222037823)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5332196856107723, 0.3753797298115109)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5322564876214118, 0.371785023543883)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5332196822641164, 0.37871635166944007)--(0.534182884816926, 0.3770480397743792);
\draw (0.535851193563001, 0.37801123687298516)--(0.534182884816926, 0.3770480397743792);
\draw (0.5332196856107723, 0.3753797298115109)--(0.534182884816926, 0.3770480397743792);
\draw (0.5375195073902544, 0.3809008411847579)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5394459049118074, 0.3789744460967915)--(0.5375195086070477, 0.37897444487999826);
\draw (0.535851193563001, 0.37801123687298516)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5423355004227208, 0.38064275727645297)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5430406111794354, 0.37801124810743103)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5394459049118074, 0.3789744460967915)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5456721258026608, 0.37871635571515966)--(0.544708926596507, 0.37704804575229145);
\draw (0.5430406111794354, 0.37801124810743103)--(0.544708926596507, 0.37704804575229145);
\draw (0.5456721236951131, 0.37537973700621646)--(0.544708926596507, 0.37704804575229145);
\draw (0.5485617225526823, 0.3737114263279488)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5466353157125405, 0.3717850210469747)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5456721236951131, 0.37537973700621646)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5483036323464056, 0.3688954223870754)--(0.5466353169293339, 0.369858624742215);
\draw (0.5456721177231801, 0.3681903147793467)--(0.5466353169293339, 0.369858624742215);
\draw (0.5466353157125405, 0.3717850210469747)--(0.5466353169293339, 0.369858624742215);
\draw (0.5255832406932459, 0.35355339069571967)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5236568431716929, 0.3554797857836861)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5272515545204994, 0.35644299500749244)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5217304480837265, 0.3535533882621332)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5236568431716929, 0.3554797857836861)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5200621314498615, 0.35644298692203247)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5167255127409183, 0.35644298902958016)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5174306243883873, 0.3590744948742612)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5200621314498615, 0.35644298692203247)--(0.5183938214869932, 0.3574061861281862);
\draw (0.514541025530818, 0.3607428055525288)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5164674323709597, 0.36266921083350295)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5174306243883873, 0.3590744948742612)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5145410293952033, 0.3645956090704553)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5164674323709597, 0.36266921083350295)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5174306303603202, 0.3662639171011308)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5174306270136644, 0.3696005389590599)--(0.518393829566474, 0.3679322270639991);
\draw (0.5200621383125489, 0.36889542416260507)--(0.518393829566474, 0.3679322270639991);
\draw (0.5174306303603202, 0.3662639171011308)--(0.518393829566474, 0.3679322270639991);
\draw (0.5217304458418307, 0.37178501756597077)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5236568433633836, 0.3698586224780043)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5200621383125489, 0.36889542416260507)--(0.5217304470586239, 0.36985862126121105);
\draw (0.526546438874297, 0.37152693365766576)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5272515496310115, 0.3688954244886438)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5236568433633836, 0.3698586224780043)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5305881737941582, 0.3688954192321102)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5298830621466892, 0.36626391338742925)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5272515496310115, 0.3688954244886438)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5325145679913703, 0.36555880173996025)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5298830621466892, 0.36626391338742925)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5308462604620885, 0.3626692083365946)--(0.5308462592452953, 0.36459560464135427);
\draw (0.53251457164175, 0.35977961282568116)--(0.5308462616788817, 0.3607428120318349);
\draw (0.529883062472728, 0.35907450206896663)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5308462604620885, 0.3626692083365946)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5298830658193839, 0.3557378802110376)--(0.5289198632665744, 0.3574061921060984);
\draw (0.5272515545204994, 0.35644299500749244)--(0.5289198632665744, 0.3574061921060984);
\draw (0.529883062472728, 0.35907450206896663)--(0.5289198632665744, 0.3574061921060984);
\draw (0.4079902036940504, 0.40869531792224595)--(0.4096585124401254, 0.409658515020852);
\draw (0.4086953153415194, 0.4113268237669269)--(0.4096585124401254, 0.409658515020852);
\draw (0.4113268224029936, 0.40869531581469826)--(0.4096585124401254, 0.409658515020852);
\draw (0.40606380404263487, 0.41203193856338177)--(0.40773211278870986, 0.4129951356619878);
\draw (0.4086953153415194, 0.4113268237669269)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40773211157191663, 0.41492153196674747)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40606380039225515, 0.4178111274776609)--(0.40773211035512336, 0.4168479282715072);
\draw (0.4086953095612771, 0.41851623823437545)--(0.40773211035512336, 0.4168479282715072);
\draw (0.40773211157191663, 0.41492153196674747)--(0.40773211035512336, 0.4168479282715072);
\draw (0.4086953116688248, 0.42185285694331864)--(0.40965850876743076, 0.42018454819724366);
\draw (0.41132682381147756, 0.42114775620425676)--(0.40965850876743076, 0.42018454819724366);
\draw (0.4086953095612771, 0.41851623823437545)--(0.40965850876743076, 0.42018454819724366);
\draw (0.41203193545894656, 0.42377926204893773)--(0.41299513255755255, 0.42211095330286275);
\draw (0.41132682381147756, 0.42114775620425676)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4149215343165158, 0.4221109513706701)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4178111298274292, 0.42377926255033155)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4185162405841437, 0.42114775338130966)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4149215343165158, 0.4221109513706701)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4218528620201887, 0.421147749699269)--(0.4201845532741137, 0.420184552600663);
\draw (0.4211477503727197, 0.418516243854588)--(0.4201845532741137, 0.420184552600663);
\draw (0.4185162405841437, 0.42114775338130966)--(0.4201845532741137, 0.420184552600663);
\draw (0.4240373492302889, 0.41684793317632035)--(0.4221109501984275, 0.41684793353402005);
\draw (0.42211095141522076, 0.41492153722926034)--(0.4221109501984275, 0.41684793353402005);
\draw (0.4211477503727197, 0.418516243854588)--(0.4221109501984275, 0.41684793353402005);
\draw (0.4237792590240122, 0.41203192923544696)--(0.42211094633404217, 0.41299513001609356);
\draw (0.4211477471278885, 0.41132682005322535)--(0.42211094633404217, 0.41299513001609356);
\draw (0.42211095141522076, 0.41492153722926034)--(0.42211094633404217, 0.41299513001609356);
\draw (0.4218528606117048, 0.40869530930971043)--(0.42018454792173476, 0.4096585100903571);
\draw (0.4211477471278885, 0.41132682005322535)--(0.42018454792173476, 0.4096585100903571);
\draw (0.41851623917565983, 0.4086953129917511)--(0.42018454792173476, 0.4096585100903571);
\draw (0.41684793164637807, 0.4058057195883854)--(0.41684793042958485, 0.4077321158931451);
\draw (0.4149215313977233, 0.4077321162508448)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41851623917565983, 0.4086953129917511)--(0.41684793042958485, 0.4077321158931451);
\draw (0.4120319358868099, 0.40606380507118334)--(0.4129951350929636, 0.4077321150340516);
\draw (0.4113268224029936, 0.40869531581469826)--(0.4129951350929636, 0.4077321150340516);
\draw (0.4149215313977233, 0.4077321162508448)--(0.4129951350929636, 0.4077321150340516);
\draw (0.39694798818326893, 0.42782098835963034)--(0.3986162969293439, 0.4287841854582363);
\draw (0.3995794940279499, 0.42711587671216134)--(0.3986162969293439, 0.4287841854582363);
\draw (0.39861630201052245, 0.4307105926714031)--(0.3986162969293439, 0.4287841854582363);
\draw (0.39887438238048095, 0.42448437086748037)--(0.4005426911265559, 0.42544756796608635);
\draw (0.3995794940279499, 0.42711587671216134)--(0.4005426911265559, 0.42544756796608635);
\draw (0.4022110065436276, 0.42448436561094677)--(0.4005426911265559, 0.42544756796608635);
\draw (0.4038793177232891, 0.4215947701000334)--(0.40387931650649583, 0.42352116640479304);
\draw (0.40580571281125555, 0.4235211676215863)--(0.40387931650649583, 0.42352116640479304);
\draw (0.4022110065436276, 0.42448436561094677)--(0.40387931650649583, 0.42352116640479304);
\draw (0.4086953116688248, 0.42185285694331864)--(0.40773210911601526, 0.42352116883837954);
\draw (0.409400424160062, 0.42448437684539264)--(0.40773210911601526, 0.42352116883837954);
\draw (0.40580571281125555, 0.4235211676215863)--(0.40773210911601526, 0.42352116883837954);
\draw (0.41203193545894656, 0.42377926204893773)--(0.411068732906137, 0.4254475739439986);
\draw (0.409400424160062, 0.42448437684539264)--(0.411068732906137, 0.4254475739439986);
\draw (0.4120319321122907, 0.42711588390686683)--(0.411068732906137, 0.4254475739439986);
\draw (0.41492153307740764, 0.42878419193754236)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4129951301016512, 0.43071059017449476)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4120319321122907, 0.42711588390686683)--(0.41299513131844445, 0.42878419386973504);
\draw (0.41466343763093294, 0.43360018357786045)--(0.41299512888485795, 0.43263698647925447);
\draw (0.4120319317862519, 0.4343052952253294)--(0.41299512888485795, 0.43263698647925447);
\draw (0.4129951301016512, 0.43071059017449476)--(0.41299512888485795, 0.43263698647925447);
\draw (0.41203193389379966, 0.43764191393427265)--(0.41106873468764593, 0.4359736039714044);
\draw (0.4094004247247777, 0.4369368031775581)--(0.41106873468764593, 0.4359736039714044);
\draw (0.4120319317862519, 0.4343052952253294)--(0.41106873468764593, 0.4359736039714044);
\draw (0.40773210809091276, 0.4398264018374574)--(0.407732109307706, 0.4379000055326977);
\draw (0.40580571300294627, 0.4379000043159044)--(0.407732109307706, 0.4379000055326977);
\draw (0.4094004247247777, 0.4369368031775581)--(0.407732109307706, 0.4379000055326977);
\draw (0.4038793154813934, 0.43982639940387097)--(0.40387931669818655, 0.43790000309911126);
\draw (0.40580571300294627, 0.4379000043159044)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4022110079521116, 0.4369368060005053)--(0.40387931669818655, 0.43790000309911126);
\draw (0.39887438924316837, 0.43693680810805297)--(0.40054269920603663, 0.43597360890189923);
\draw (0.3995794999998829, 0.434305298939031)--(0.40054269920603663, 0.43597360890189923);
\draw (0.4022110079521116, 0.4369368060005053)--(0.40054269920603663, 0.43597360890189923);
\draw (0.396689899034766, 0.43263699090835545)--(0.39861630079372923, 0.4326369889761628);
\draw (0.39861630201052245, 0.4307105926714031)--(0.39861630079372923, 0.4326369889761628);
\draw (0.3995794999998829, 0.434305298939031)--(0.39861630079372923, 0.4326369889761628);
\draw (0.3969479831347616, 0.45183182063514)--(0.3986162985518334, 0.4508686182800004);
\draw (0.39957949775798707, 0.4525369282428686)--(0.3986162985518334, 0.4508686182800004);
\draw (0.3986162997686266, 0.4489422219752407)--(0.3986162985518334, 0.4508686182800004);
\draw (0.398874381547069, 0.45516844056087646)--(0.4005426969641408, 0.4542052382057368);
\draw (0.39957949775798707, 0.4525369282428686)--(0.4005426969641408, 0.4542052382057368);
\draw (0.4022110057102158, 0.45516843530434287)--(0.4005426969641408, 0.4542052382057368);
\draw (0.4038793195374693, 0.4580580396161156)--(0.4038793207542625, 0.4561316433113559);
\draw (0.40580571705902224, 0.45613164452814914)--(0.4038793207542625, 0.4561316433113559);
\draw (0.4022110057102158, 0.45516843530434287)--(0.4038793207542625, 0.4561316433113559);
\draw (0.40869531256993563, 0.4577999557078106)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40940042878085375, 0.45516844338980283)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40580571705902224, 0.45613164452814914)--(0.40773211336378196, 0.4561316457449424);
\draw (0.4120319379498757, 0.45587355414651737)--(0.41106873874372196, 0.4542052441836491);
\draw (0.40940042878085375, 0.45516844338980283)--(0.41106873874372196, 0.4542052441836491);
\draw (0.41203193584232795, 0.4525369354375741)--(0.41106873874372196, 0.4542052441836491);
\draw (0.4149215346998972, 0.4508686247593065)--(0.412995132940934, 0.45086862669149913);
\draw (0.41299512785975545, 0.44894221947833235)--(0.412995132940934, 0.45086862669149913);
\draw (0.41203193584232795, 0.4525369354375741)--(0.412995132940934, 0.45086862669149913);
\draw (0.41466344449362036, 0.44605262081843305)--(0.4129951290765487, 0.44701582317357264);
\draw (0.41203192987039494, 0.4453475132107044)--(0.4129951290765487, 0.44701582317357264);
\draw (0.41299512785975545, 0.44894221947833235)--(0.4129951290765487, 0.44701582317357264);
\draw (0.4120319332170508, 0.44201089135277527)--(0.4110687306642412, 0.44367920324783616);
\draw (0.4094004219181663, 0.4427160061492302)--(0.4110687306642412, 0.44367920324783616);
\draw (0.41203192987039494, 0.4453475132107044)--(0.4110687306642412, 0.44367920324783616);
\draw (0.40773210809091276, 0.4398264018374574)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4058057168673316, 0.441752807833831)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4094004219181663, 0.4427160061492302)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4038793154813934, 0.43982639940387097)--(0.40387932056257186, 0.44175280661703775);
\draw (0.4058057168673316, 0.441752807833831)--(0.40387932056257186, 0.44175280661703775);
\draw (0.40221101059970366, 0.4427160058231914)--(0.40387932056257186, 0.44175280661703775);
\draw (0.3988743801385851, 0.44271600017131796)--(0.40054269518263186, 0.443679208178331);
\draw (0.3995794980840259, 0.445347516924406)--(0.40054269518263186, 0.443679208178331);
\draw (0.40221101059970366, 0.4427160058231914)--(0.40054269518263186, 0.443679208178331);
\draw (0.39668989922645664, 0.44701582760267367)--(0.3986163009854199, 0.44701582567048104);
\draw (0.3986162997686266, 0.4489422219752407)--(0.3986163009854199, 0.44701582567048104);
\draw (0.3995794980840259, 0.445347516924406)--(0.3986163009854199, 0.44701582567048104);
\draw (0.4086953110047888, 0.4716626075931456)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4113268223036733, 0.47095749279669064)--(0.4096585135575983, 0.4699942956980847);
\draw (0.40869531435144457, 0.46832598573521644)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4120319347949105, 0.47358901269876463)--(0.41299513734772003, 0.47192070080370374);
\draw (0.4113268223036733, 0.47095749279669064)--(0.41299513734772003, 0.47192070080370374);
\draw (0.41492153365247975, 0.47192070202049696)--(0.41299513734772003, 0.47192070080370374);
\draw (0.41781112916339314, 0.47358901320015845)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41851624537431126, 0.47095750088215066)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41492153365247975, 0.47192070202049696)--(0.41684792995723946, 0.47192070323729024);
\draw (0.42185286408325445, 0.4709574987746029)--(0.42018455533717947, 0.469994301675997);
\draw (0.42114775243578545, 0.46832599292992194)--(0.42018455533717947, 0.469994301675997);
\draw (0.41851624537431126, 0.47095750088215066)--(0.42018455533717947, 0.469994301675997);
\draw (0.4237792582804665, 0.46762088128245294)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42114775243578545, 0.46832599292992194)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42211094445321296, 0.4647312769706802)--(0.4221109495343915, 0.46665768418384695);
\draw (0.4237792610870779, 0.4618416783107809)--(0.4221109456700062, 0.4628048806659205);
\draw (0.4211477464638525, 0.46113657070305225)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42211094445321296, 0.4647312769706802)--(0.4221109456700062, 0.4628048806659205);
\draw (0.4211477498105083, 0.45779994884512315)--(0.42018454725769877, 0.459468260740184);
\draw (0.4185162385116238, 0.458505063641578)--(0.42018454725769877, 0.459468260740184);
\draw (0.4211477464638525, 0.46113657070305225)--(0.42018454725769877, 0.459468260740184);
\draw (0.41684792468437026, 0.45561545932980524)--(0.4168479297655488, 0.457541866542972);
\draw (0.4149215334607891, 0.4575418653261788)--(0.4168479297655488, 0.457541866542972);
\draw (0.4185162385116238, 0.458505063641578)--(0.4168479297655488, 0.457541866542972);
\draw (0.4120319379498757, 0.45587355414651737)--(0.41299513715602937, 0.4575418641093856);
\draw (0.41132682719316116, 0.45850506331553925)--(0.41299513715602937, 0.4575418641093856);
\draw (0.4149215334607891, 0.4575418653261788)--(0.41299513715602937, 0.4575418641093856);
\draw (0.40869531256993563, 0.4577999557078106)--(0.40965851177608936, 0.4594682656706789);
\draw (0.41132682719316116, 0.45850506331553925)--(0.40965851177608936, 0.4594682656706789);
\draw (0.4086953146774834, 0.4611365744167538)--(0.40965851177608936, 0.4594682656706789);
\draw (0.40580571581991415, 0.4628048850950215)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4077321163620841, 0.4647312794675885)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4086953146774834, 0.4611365744167538)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4060637997282191, 0.46762087812748787)--(0.4077321151452909, 0.46665767577234823);
\draw (0.40869531435144457, 0.46832598573521644)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4077321163620841, 0.4647312794675885)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4278209900453626, 0.4827048254091447)--(0.42878419259817213, 0.48103651351408383);
\draw (0.42711588385209714, 0.48007331641547785)--(0.42878419259817213, 0.48103651351408383);
\draw (0.43071058890293185, 0.48103651473087705)--(0.42878419259817213, 0.48103651351408383);
\draw (0.42448437255321264, 0.48077843121193276)--(0.42544757510602216, 0.47911011931687186);
\draw (0.42711588385209714, 0.48007331641547785)--(0.42544757510602216, 0.47911011931687186);
\draw (0.4244843758998684, 0.47744180935400365)--(0.42544757510602216, 0.47911011931687186);
\draw (0.42159476863677975, 0.475773490414921)--(0.423521170395743, 0.4757734884827283);
\draw (0.4235211716125362, 0.4738470921779686)--(0.423521170395743, 0.4757734884827283);
\draw (0.4244843758998684, 0.47744180935400365)--(0.423521170395743, 0.4757734884827283);
\draw (0.42185286408325445, 0.4709574987746029)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4244843699279355, 0.4702523871271339)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4235211716125362, 0.4738470921779686)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4237792582804665, 0.46762088128245294)--(0.42544756702654146, 0.468584078381059);
\draw (0.4244843699279355, 0.4702523871271339)--(0.42544756702654146, 0.468584078381059);
\draw (0.4271158824436132, 0.46762087602591934)--(0.42544756702654146, 0.468584078381059);
\draw (0.42878419362327463, 0.46473128051500595)--(0.4287841924064814, 0.46665767681976567);
\draw (0.43071058871124107, 0.4666576780365589)--(0.4287841924064814, 0.46665767681976567);
\draw (0.4271158824436132, 0.46762087602591934)--(0.4287841924064814, 0.46665767681976567);
\draw (0.4336001875688103, 0.4649893673582913)--(0.4326369850160008, 0.4666576792533521);
\draw (0.4343052937620758, 0.46762087635195815)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43071058871124107, 0.4666576780365589)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43764191792522256, 0.46762087109542455)--(0.43597360250815076, 0.46858407345056413);
\draw (0.43693680801227625, 0.47025239432183946)--(0.43597360250815076, 0.46858407345056413);
\draw (0.4343052937620758, 0.46762087635195815)--(0.43597360250815076, 0.46858407345056413);
\draw (0.4398264089773932, 0.47192070235251504)--(0.43790000721843, 0.47192070428470767);
\draw (0.4379000060016367, 0.47384710058946733)--(0.43790000721843, 0.47192070428470767);
\draw (0.43693680801227625, 0.47025239432183946)--(0.43790000721843, 0.47192070428470767);
\draw (0.4398264065438067, 0.4757734949620344)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4379000060016367, 0.47384710058946733)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4369368076862375, 0.47744180564030203)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4369368097937852, 0.4807784243492452)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4343053006247633, 0.48007331359253075)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4369368076862375, 0.47744180564030203)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4326369839908983, 0.48296291225243)--(0.43263698520769156, 0.48103651594767033);
\draw (0.43071058890293185, 0.48103651473087705)--(0.43263698520769156, 0.48103651594767033);
\draw (0.4343053006247633, 0.48007331359253075)--(0.43263698520769156, 0.48103651594767033);
\draw (0.4518318223208722, 0.482704830457652)--(0.4508686168167467, 0.48103650958637667);
\draw (0.45253693307758674, 0.48007332128863006)--(0.4508686168167467, 0.48103650958637667);
\draw (0.44894222051198707, 0.48103650836958345)--(0.4508686168167467, 0.48103650958637667);
\draw (0.45516844497371045, 0.48077843047085167)--(0.454205239469585, 0.47911010959957634);
\draw (0.45253693307758674, 0.48007332128863006)--(0.454205239469585, 0.47911010959957634);
\draw (0.45516843656819095, 0.47744180085350135)--(0.454205239469585, 0.47911010959957634);
\draw (0.45805803542576023, 0.47577349017523374)--(0.45613163639389875, 0.4757734905329334);
\draw (0.45613163761069203, 0.4738470942281737)--(0.45613163639389875, 0.4757734905329334);
\draw (0.45516843656819095, 0.47744180085350135)--(0.45613163639389875, 0.4757734905329334);
\draw (0.45779995151745523, 0.47095749714276736)--(0.45613163882748525, 0.471920697923414);
\draw (0.4551684396213315, 0.4702523879605458)--(0.45613163882748525, 0.471920697923414);
\draw (0.45613163761069203, 0.4738470942281737)--(0.45613163882748525, 0.471920697923414);
\draw (0.4558735531051478, 0.46762087721703094)--(0.45420524041517785, 0.46858407799767754);
\draw (0.4551684396213315, 0.4702523879605458)--(0.45420524041517785, 0.46858407799767754);
\draw (0.45253693166910286, 0.4676208808990716)--(0.45420524041517785, 0.46858407799767754);
\draw (0.45086861784184934, 0.46473127658729874)--(0.4508686229230279, 0.4666576838004656);
\draw (0.44894222389116634, 0.4666576841581653)--(0.4508686229230279, 0.4666576838004656);
\draw (0.45253693166910286, 0.4676208808990716)--(0.4508686229230279, 0.4666576838004656);
\draw (0.44605262838025295, 0.46498937297850385)--(0.4470158275864066, 0.466657682941372);
\draw (0.44534751489643665, 0.4676208837220187)--(0.4470158275864066, 0.466657682941372);
\draw (0.44894222389116634, 0.4666576841581653)--(0.4470158275864066, 0.466657682941372);
\draw (0.44201088988952164, 0.46762087492115934)--(0.44367920493356844, 0.4685840829281724);
\draw (0.44271600783496246, 0.47025239167424737)--(0.44367920493356844, 0.4685840829281724);
\draw (0.44534751489643665, 0.4676208837220187)--(0.44367920493356844, 0.4685840829281724);
\draw (0.4398264089773932, 0.47192070235251504)--(0.4417528052821529, 0.47192070356930826);
\draw (0.44175280406535966, 0.4738470998740679)--(0.4417528052821529, 0.47192070356930826);
\draw (0.44271600783496246, 0.47025239167424737)--(0.4417528052821529, 0.47192070356930826);
\draw (0.4398264065438067, 0.4757734949620344)--(0.4417528028485664, 0.4757734961788277);
\draw (0.44175280406535966, 0.4738470998740679)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4427160020547201, 0.47744180614169585)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4427160041622678, 0.4807784248506391)--(0.4436792012608738, 0.4791101161045641);
\draw (0.44534751000694883, 0.4800733132031701)--(0.4436792012608738, 0.4791101161045641);
\draw (0.4427160020547201, 0.47744180614169585)--(0.4436792012608738, 0.4791101161045641);
\draw (0.44701582383420235, 0.48296291751494286)--(0.4470158187530238, 0.4810365103017761);
\draw (0.44894222051198707, 0.48103650836958345)--(0.4470158187530238, 0.4810365103017761);
\draw (0.44534751000694883, 0.4800733132031701)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4716626120059796, 0.47095750101313194)--(0.46999429696193284, 0.46999429300611884);
\draw (0.47095749406053883, 0.46832598426004385)--(0.46999429696193284, 0.46999429300611884);
\draw (0.4683259869990646, 0.47095749221227257)--(0.46999429696193284, 0.46999429300611884);
\draw (0.4735890089302933, 0.467620881946489)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47095749406053883, 0.46832598426004385)--(0.4719206938862466, 0.4666576739394759);
\draw (0.4719206951030398, 0.4647312776347162)--(0.4719206938862466, 0.4666576739394759);
\draw (0.4735890076462522, 0.46184168133655634)--(0.4719206963198331, 0.4628048813299565);
\draw (0.4709574971136794, 0.4611365713670883)--(0.4719206963198331, 0.4628048813299565);
\draw (0.4719206951030398, 0.4647312776347162)--(0.4719206963198331, 0.4628048813299565);
\draw (0.4709574990967843, 0.45779995029640563)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4683259891614507, 0.4585050643056141)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4709574971136794, 0.4611365713670883)--(0.46999429790752567, 0.45946826140422004);
\draw (0.46762088024108345, 0.45587355688644016)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4683259891614507, 0.4585050643056141)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4647312813835142, 0.45754186756470777)--(0.4666576804153757, 0.45754186720700807);
\draw (0.46184168587260077, 0.45587355638504634)--(0.4628048850787545, 0.4575418663479145);
\draw (0.46113657511588624, 0.4585050655540682)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4647312813835142, 0.45754186756470777)--(0.4628048850787545, 0.4575418663479145);
\draw (0.45779994738186947, 0.45850505832770183)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4585050653273103, 0.46113657508078987)--(0.45946826242591626, 0.4594682663347149);
\draw (0.46113657511588624, 0.4585050655540682)--(0.45946826242591626, 0.4594682663347149);
\draw (0.45561546646974105, 0.46280488575905754)--(0.4575418655016026, 0.4628048854013578);
\draw (0.4575418642848093, 0.46473128170611755)--(0.4575418655016026, 0.4628048854013578);
\draw (0.4585050653273103, 0.46113657508078987)--(0.4575418655016026, 0.4628048854013578);
\draw (0.45587355037804606, 0.46762087879152386)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45850506227416976, 0.4683259879737454)--(0.45754186306801603, 0.4666576780108772);
\draw (0.4575418642848093, 0.46473128170611755)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45779994879035346, 0.47095749871726034)--(0.4594682614803235, 0.4699942979366136);
\draw (0.45850506227416976, 0.4683259879737454)--(0.4594682614803235, 0.4699942979366136);
\draw (0.4611365702263984, 0.47095749503521966)--(0.4594682614803235, 0.4699942979366136);
\draw (0.46280488405365194, 0.47384709934699243)--(0.46280487897247347, 0.47192069213382565);
\draw (0.4647312780043349, 0.47192069177612594)--(0.46280487897247347, 0.47192069213382565);
\draw (0.4611365702263984, 0.47095749503521966)--(0.46280487897247347, 0.47192069213382565);
\draw (0.46762087981322004, 0.4735890138641945)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4683259932970364, 0.47095750312067963)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4647312780043349, 0.47192069177612594)--(0.46665767430909455, 0.47192069299291917);
\draw (0.48296291354990206, 0.45086862103016506)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4810365157348339, 0.44894222508310505)--(0.48103651451804064, 0.45086862138786477);
\draw (0.48007331537410836, 0.45253693131480943)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4829629159834886, 0.44701582842064563)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4810365157348339, 0.44894222508310505)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4800733184272489, 0.44534751842185394)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4800733120670557, 0.4420108876236339)--(0.47911011292312333, 0.4436791975505786);
\draw (0.477441803495273, 0.4427160008455958)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4800733184272489, 0.44534751842185394)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4757734959659913, 0.43982640744223017)--(0.475773494749198, 0.44175280374698983);
\draw (0.47384709639911193, 0.4417528037110663)--(0.475773494749198, 0.44175280374698983);
\draw (0.477441803495273, 0.4427160008455958)--(0.475773494749198, 0.44175280374698983);
\draw (0.47192069858404373, 0.4398264077640063)--(0.4719206973672505, 0.441752804068766);
\draw (0.47384709639911193, 0.4417528037110663)--(0.4719206973672505, 0.441752804068766);
\draw (0.47025238740438224, 0.4427160032749197)--(0.4719206973672505, 0.441752804068766);
\draw (0.46691576869543905, 0.4427160053824674)--(0.46858407744151404, 0.4436792024810734);
\draw (0.46762087761580623, 0.44534751280164137)--(0.46858407744151404, 0.4436792024810734);
\draw (0.47025238740438224, 0.4427160032749197)--(0.46858407744151404, 0.4436792024810734);
\draw (0.4647312801217879, 0.4470158226926625)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46665767657330526, 0.448942219426969)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46762087761580623, 0.44534751280164137)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46498936539364377, 0.4518318149378824)--(0.46665767535651204, 0.4508686157317287);
\draw (0.46762088086063747, 0.452536936603004)--(0.46665767535651204, 0.4508686157317287);
\draw (0.46665767657330526, 0.448942219426969)--(0.46665767535651204, 0.4508686157317287);
\draw (0.46762088024108345, 0.45587355688644016)--(0.4685840800667912, 0.4542052465658722);
\draw (0.47025238881286624, 0.4551684436644782)--(0.4685840800667912, 0.4542052465658722);
\draw (0.46762088086063747, 0.452536936603004)--(0.4685840800667912, 0.4542052465658722);
\draw (0.4709574990967843, 0.45779995029640563)--(0.47192069755894117, 0.4561316407630842);
\draw (0.47025238881286624, 0.4551684436644782)--(0.47192069755894117, 0.4561316407630842);
\draw (0.4738470965908026, 0.4561316404053845)--(0.47192069755894117, 0.4561316407630842);
\draw (0.47673669482881786, 0.45779995001055296)--(0.47577349562266413, 0.4561316400476848);
\draw (0.47744180558553234, 0.4551684408415311)--(0.47577349562266413, 0.4561316400476848);
\draw (0.4738470965908026, 0.4561316404053845)--(0.47577349562266413, 0.4561316400476848);
\draw (0.4807784242944756, 0.4551684387339833)--(0.47911011554840055, 0.4542052416353774);
\draw (0.48007331537410836, 0.45253693131480943)--(0.47911011554840055, 0.4542052416353774);
\draw (0.47744180558553234, 0.4551684408415311)--(0.47911011554840055, 0.4542052416353774);
\draw (0.48270482355971595, 0.4278209889550532)--(0.48103651323643887, 0.42878418836928905);
\draw (0.4800733142007291, 0.427115878308015)--(0.48103651323643887, 0.42878418836928905);
\draw (0.4810365120196456, 0.43071058467404877)--(0.48103651323643887, 0.42878418836928905);
\draw (0.48077842514740854, 0.4244843690293168)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4800733142007291, 0.427115878308015)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4774418060780565, 0.4244843713449466)--(0.47911011482413146, 0.4254475684435526);
\draw (0.47577349225080295, 0.42159476703317383)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4738470986410077, 0.4235211744072287)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4774418060780565, 0.4244843713449466)--(0.4757734969910938, 0.4235211744431522);
\draw (0.47095750040299256, 0.4218528648020602)--(0.4719206996091463, 0.4235211747649284);
\draw (0.470252389646278, 0.42448437397108213)--(0.4719206996091463, 0.4235211747649284);
\draw (0.47384709830012, 0.4235211746040403)--(0.4719206996091463, 0.4235211747649284);
\draw (0.4676208804772561, 0.42377926321436765)--(0.46858407968340976, 0.4254475731772358);
\draw (0.470252389646278, 0.42448437397108213)--(0.46858407968340976, 0.4254475731772358);
\draw (0.46762087985770207, 0.42711588349780377)--(0.46858407968340976, 0.4254475731772358);
\draw (0.46473128236368366, 0.4287841933888249)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46665767881520104, 0.43071059012313134)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46762087985770207, 0.42711588349780377)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46498936763553955, 0.43360018563404473)--(0.4666576775984078, 0.43263698642789106);
\draw (0.46762087680456155, 0.43430529639075927)--(0.4666576775984078, 0.43263698642789106);
\draw (0.46665767881520104, 0.43071059012313134)--(0.4666576775984078, 0.43263698642789106);
\draw (0.4676208761850075, 0.4376419166741955)--(0.4685840760107152, 0.43597360635362753);
\draw (0.4702523847567902, 0.4369368034522335)--(0.4685840760107152, 0.43597360635362753);
\draw (0.46762087680456155, 0.43430529639075927)--(0.4685840760107152, 0.43597360635362753);
\draw (0.47192069858404373, 0.4398264077640063)--(0.47192069980083695, 0.4379000114592466);
\draw (0.4738470988326985, 0.4379000111015469)--(0.47192069980083695, 0.4379000114592466);
\draw (0.4702523847567902, 0.4369368034522335)--(0.47192069980083695, 0.4379000114592466);
\draw (0.4757734959659913, 0.43982640744223017)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4738470988326985, 0.4379000111015469)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4774418078274281, 0.4369368115376935)--(0.4757734978645599, 0.4379000107438472);
\draw (0.480778426877259, 0.43693680923333417)--(0.47911011779029633, 0.4359736123315398);
\draw (0.48007331761600414, 0.43430530201097184)--(0.47911011779029633, 0.4359736123315398);
\draw (0.4774418078274281, 0.4369368115376935)--(0.47911011779029633, 0.4359736123315398);
\draw (0.48296291562135407, 0.43263699182473325)--(0.4810365167599364, 0.43263699208402717);
\draw (0.4810365120196456, 0.43071058467404877)--(0.4810365167599364, 0.43263699208402717);
\draw (0.48007331761600414, 0.43430530201097184)--(0.4810365167599364, 0.43263699208402717);
\draw (0.471662608553951, 0.408695311536969)--(0.46999429823067396, 0.40965851095120476);
\draw (0.47095749760727157, 0.4113268208156672)--(0.46999429823067396, 0.40965851095120476);
\draw (0.46832598948459897, 0.4086953138525988)--(0.46999429823067396, 0.40965851095120476);
\draw (0.4735890069662584, 0.4120319314627054)--(0.47192069664298136, 0.41299513087694123);
\draw (0.47095749760727157, 0.4113268208156672)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4719206954261881, 0.41492152718170094)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4735890092534416, 0.4178111314934737)--(0.4719207001664789, 0.41684793459167935);
\draw (0.47095750102254663, 0.418516244518624)--(0.4719207001664789, 0.41684793459167935);
\draw (0.4719206954261881, 0.41492152718170094)--(0.4719207001664789, 0.41684793459167935);
\draw (0.47095750040299256, 0.4218528648020602)--(0.4699943011968388, 0.420184554839192);
\draw (0.4683259912339706, 0.42114775404534566)--(0.4699943011968388, 0.420184554839192);
\draw (0.47095750068165887, 0.41851624471543564)--(0.4699943011968388, 0.420184554839192);
\draw (0.4676208804772561, 0.42377926321436765)--(0.4666576812711024, 0.4221109532514994);
\draw (0.4683259912339706, 0.42114775404534566)--(0.4666576812711024, 0.4221109532514994);
\draw (0.4647312822392409, 0.4221109536091991)--(0.4666576812711024, 0.4221109532514994);
\draw (0.4618416847452226, 0.4237792635002202)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4611365681633327, 0.4211477459598857)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4647312822392409, 0.4221109536091991)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4577999494543895, 0.42114774806743344)--(0.45946825941725766, 0.4201845488612797);
\draw (0.45850506021110393, 0.41851623889841144)--(0.45946825941725766, 0.4201845488612797);
\draw (0.4611365681633327, 0.4211477459598857)--(0.45946825941725766, 0.4201845488612797);
\draw (0.45561546197308883, 0.41684792929324294)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45754186222174353, 0.4149215326307835)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45850506021110393, 0.41851623889841144)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45587354839449, 0.41203192831901075)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45850506326424456, 0.41132682600545595)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45754186222174353, 0.4149215326307835)--(0.45754186343853676, 0.4129951363260238);
\draw (0.4577999473641301, 0.4086953080714982)--(0.45946826308995226, 0.409658515684888);
\draw (0.45850506326424456, 0.41132682600545595)--(0.45946826308995226, 0.409658515684888);
\draw (0.4611365730528205, 0.4086953164787343)--(0.45946826308995226, 0.409658515684888);
\draw (0.46280487827539796, 0.40580570986260217)--(0.4628048830156888, 0.4077321172725806);
\draw (0.4647312820475502, 0.40773211691488087)--(0.4628048830156888, 0.4077321172725806);
\draw (0.4611365730528205, 0.4086953164787343)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46762088005290015, 0.4060638067286423)--(0.4666576803976362, 0.40773211695080436);
\draw (0.46832598948459897, 0.4086953138525988)--(0.4666576803976362, 0.40773211695080436);
\draw (0.4647312820475502, 0.40773211691488087)--(0.4666576803976362, 0.40773211695080436);
\draw (0.45086862006600564, 0.39668989702725754)--(0.4508686188492125, 0.39861629333201726);
\draw (0.4489422204991264, 0.3986162932960937)--(0.4508686188492125, 0.39861629333201726);
\draw (0.45253693389325916, 0.3995795013390303)--(0.4508686188492125, 0.39861629333201726);
\draw (0.44701582268405815, 0.3966898973490337)--(0.44701582146726493, 0.3986162936537934);
\draw (0.4489422204991264, 0.3986162932960937)--(0.44701582146726493, 0.3986162936537934);
\draw (0.4453475115043967, 0.3995794928599471)--(0.44701582146726493, 0.3986162936537934);
\draw (0.4420108927954535, 0.39957949496749484)--(0.4436792015415285, 0.4005426920661008);
\draw (0.4427160017158207, 0.40221100238666874)--(0.4436792015415285, 0.4005426920661008);
\draw (0.4453475115043967, 0.3995794928599471)--(0.4436792015415285, 0.4005426920661008);
\draw (0.43982640422180236, 0.4038793122776899)--(0.441752801890113, 0.4038793127072367);
\draw (0.4417528069712915, 0.4058057199204035)--(0.441752801890113, 0.4038793127072367);
\draw (0.4427160017158207, 0.40221100238666874)--(0.441752801890113, 0.4038793127072367);
\draw (0.43982640672263673, 0.40773211658286285)--(0.44175280575449827, 0.4077321162251632);
\draw (0.4417528069712915, 0.4058057199204035)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44271600496065194, 0.40940042618803135)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44271600434109787, 0.41273704647146753)--(0.4436792041668057, 0.4110687361508996);
\draw (0.44534751291288066, 0.4120319332495056)--(0.4436792041668057, 0.4110687361508996);
\draw (0.44271600496065194, 0.40940042618803135)--(0.4436792041668057, 0.4110687361508996);
\draw (0.4470158204421624, 0.4149215266528713)--(0.44701582165895565, 0.4129951303481116);
\draw (0.4489422206908171, 0.4129951299904119)--(0.44701582165895565, 0.4129951303481116);
\draw (0.44534751291288066, 0.4120319332495056)--(0.44701582165895565, 0.4129951303481116);
\draw (0.45183181892883234, 0.4146634395955804)--(0.4508686197226786, 0.4129951296327122);
\draw (0.4525369296855468, 0.41203193042655845)--(0.4508686197226786, 0.4129951296327122);
\draw (0.4489422206908171, 0.4129951299904119)--(0.4508686197226786, 0.4129951296327122);
\draw (0.45587354839449, 0.41203192831901075)--(0.454205239648415, 0.41106873122040477);
\draw (0.45516843947412283, 0.4094004208998368)--(0.454205239648415, 0.41106873122040477);
\draw (0.4525369296855468, 0.41203193042655845)--(0.454205239648415, 0.41106873122040477);
\draw (0.4577999473641301, 0.4086953080714982)--(0.4561316386180551, 0.40773211097289214);
\draw (0.45516843947412283, 0.4094004208998368)--(0.4561316386180551, 0.40773211097289214);
\draw (0.45613163983484833, 0.4058057146681325)--(0.4561316386180551, 0.40773211097289214);
\draw (0.4577999516962853, 0.40291611876359584)--(0.456131641733417, 0.4038793179697495);
\draw (0.4551684425272633, 0.4022110080068813)--(0.456131641733417, 0.4038793179697495);
\draw (0.45613163983484833, 0.4058057146681325)--(0.456131641733417, 0.4038793179697495);
\draw (0.45516844246504196, 0.3988743881170684)--(0.4542052433211096, 0.4005426980440131);
\draw (0.45253693389325916, 0.3995795013390303)--(0.4542052433211096, 0.4005426980440131);
\draw (0.4551684425272633, 0.4022110080068813)--(0.4542052433211096, 0.4005426980440131);
\draw (0.42782099337915774, 0.3969479884777259)--(0.4287841925853114, 0.3986162984405941);
\draw (0.4271158826224432, 0.3995794976467478)--(0.4287841925853114, 0.3986162984405941);
\draw (0.43071058889007113, 0.3986162996573873)--(0.4287841925853114, 0.3986162984405941);
\draw (0.4244843707263195, 0.3988743884645262)--(0.42544756993247324, 0.4005426984273945);
\draw (0.4271158826224432, 0.3995794976467478)--(0.42544756993247324, 0.4005426984273945);
\draw (0.42448437283386725, 0.4022110071734694)--(0.42544756993247324, 0.4005426984273945);
\draw (0.421594773976298, 0.40387931785173703)--(0.42352117300815945, 0.4038793174940373);
\draw (0.4235211717913663, 0.40580571379879704)--(0.42352117300815945, 0.4038793174940373);
\draw (0.42448437283386725, 0.4022110071734694)--(0.42352117300815945, 0.4038793174940373);
\draw (0.42185285788460297, 0.4086953108842034)--(0.423521170574573, 0.40773211010355676);
\draw (0.42448436978072673, 0.40940042006642496)--(0.423521170574573, 0.40773211010355676);
\draw (0.4235211717913663, 0.40580571379879704)--(0.423521170574573, 0.40773211010355676);
\draw (0.4237792562969104, 0.4120319308099399)--(0.4254475689868804, 0.41106873002929323);
\draw (0.42448436978072673, 0.40940042006642496)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4271158840309272, 0.4120319380363063)--(0.4254475689868804, 0.41106873002929323);
\draw (0.42878419156020897, 0.414921531439672)--(0.42878419277700214, 0.4129951351349123);
\draw (0.4307105918088636, 0.4129951347772126)--(0.42878419277700214, 0.4129951351349123);
\draw (0.4271158840309272, 0.4120319380363063)--(0.42878419277700214, 0.4129951351349123);
\draw (0.433600187319777, 0.41466344595687404)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4343053008035933, 0.4120319352133592)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4307105918088636, 0.4129951347772126)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4376419195125365, 0.4120319331058115)--(0.4359736107664615, 0.4110687360072055);
\draw (0.4369368078650675, 0.4094004272611305)--(0.4359736107664615, 0.4110687360072055);
\draw (0.4343053008035933, 0.4120319352133592)--(0.4359736107664615, 0.4110687360072055);
\draw (0.43982640672263673, 0.40773211658286285)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4379000089075686, 0.4058057206358029)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4369368078650675, 0.4094004272611305)--(0.4379000076907753, 0.40773211694056255);
\draw (0.43982640422180236, 0.4038793122776899)--(0.43790000382639, 0.4038793134226361);
\draw (0.4379000089075686, 0.4058057206358029)--(0.43790000382639, 0.4038793134226361);
\draw (0.4369368046202363, 0.40221100345976785)--(0.43790000382639, 0.4038793134226361);
\draw (0.4369368066033412, 0.3988743823890852)--(0.4359736054140826, 0.4005426934968996);
\draw (0.43430529666800766, 0.3995794963982936)--(0.4359736054140826, 0.4005426934968996);
\draw (0.4369368046202363, 0.40221100345976785)--(0.4359736054140826, 0.4005426934968996);
\draw (0.4326369891387259, 0.3966899029949279)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43071058889007113, 0.3986162996573873)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43430529666800766, 0.3995794963982936)--(0.43263698792193267, 0.3986162992996876);
\draw (0.3535533895455755, 0.5034988107912555)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3554797846335421, 0.5054252083128085)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3564429829489412, 0.5018305032619738)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3535533934099609, 0.507351614309182)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3554797846335421, 0.5054252083128085)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3564429889208743, 0.5090199254888434)--(0.3554797897147206, 0.5073516155259752);
\draw (0.35644299102842203, 0.5123565441977866)--(0.357406188127028, 0.5106882354517117);
\draw (0.359074496873103, 0.5116514325503176)--(0.357406188127028, 0.5106882354517117);
\draw (0.3564429889208743, 0.5090199254888434)--(0.357406188127028, 0.5106882354517117);
\draw (0.36074280440238476, 0.5145410259536833)--(0.3607428056191779, 0.5126146296489237);
\draw (0.3626692019239376, 0.5126146308657169)--(0.3607428056191779, 0.5126146296489237);
\draw (0.359074496873103, 0.5116514325503176)--(0.3607428056191779, 0.5126146296489237);
\draw (0.3645956079203112, 0.5145410220892981)--(0.3645956091371045, 0.5126146257845384);
\draw (0.3626692019239376, 0.5126146308657169)--(0.3645956091371045, 0.5126146257845384);
\draw (0.36626391909997263, 0.5116514265783847)--(0.3645956091371045, 0.5126146257845384);
\draw (0.3696005378089159, 0.511651424470837)--(0.36793222906284084, 0.510688227372231);
\draw (0.3688954261614469, 0.5090199186261559)--(0.36793222906284084, 0.510688227372231);
\draw (0.36626391909997263, 0.5116514265783847)--(0.36793222906284084, 0.510688227372231);
\draw (0.3717850195648125, 0.5073516110968742)--(0.36985862326005287, 0.507351609880081);
\draw (0.3698586244768461, 0.5054252135753213)--(0.36985862326005287, 0.507351609880081);
\draw (0.3688954261614469, 0.5090199186261559)--(0.36985862326005287, 0.507351609880081);
\draw (0.3715269356565076, 0.5025356180644078)--(0.36985862569363936, 0.5034988172705616);
\draw (0.36889542648748563, 0.5018305073076934)--(0.36985862569363936, 0.5034988172705616);
\draw (0.3698586244768461, 0.5054252135753213)--(0.36985862569363936, 0.5034988172705616);
\draw (0.36889542437993794, 0.49849388859875016)--(0.36793222728133196, 0.5001621973448251);
\draw (0.36626391223728516, 0.49919898933781204)--(0.36793222728133196, 0.5001621973448251);
\draw (0.36889542648748563, 0.5018305073076934)--(0.36793222728133196, 0.5001621973448251);
\draw (0.36555880058981616, 0.49656748349313107)--(0.3645956034912102, 0.4982357922392061);
\draw (0.36626391223728516, 0.49919898933781204)--(0.3645956034912102, 0.4982357922392061);
\draw (0.36266920718645046, 0.49823579102241283)--(0.3645956034912102, 0.4982357922392061);
\draw (0.35977961167553707, 0.4965674798427514)--(0.3607428108816908, 0.49823578980561956);
\draw (0.35907450091882254, 0.4991989890117733)--(0.3607428108816908, 0.49823578980561956);
\draw (0.36266920718645046, 0.49823579102241283)--(0.3607428108816908, 0.49823578980561956);
\draw (0.3557378822098794, 0.499198991119321)--(0.3574061909559544, 0.500162188217927);
\draw (0.3564429829489412, 0.5018305032619738)--(0.3574061909559544, 0.500162188217927);
\draw (0.35907450091882254, 0.4991989890117733)--(0.3574061909559544, 0.500162188217927);
\draw (0.3535533857138615, 0.5255832467620055)--(0.3554797929270283, 0.5255832416808269);
\draw (0.3554797941438215, 0.5236568453760673)--(0.3554797929270283, 0.5255832416808269);
\draw (0.356442992133182, 0.5272515516436952)--(0.3554797929270283, 0.5255832416808269);
\draw (0.353553388147448, 0.5217304541524861)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3554797941438215, 0.5236568453760673)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3564429924592208, 0.5200621403252326)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3564429903516731, 0.5167255216162894)--(0.35740618955782677, 0.5183938315791575);
\draw (0.35907449952069503, 0.5174306323730038)--(0.35740618955782677, 0.5183938315791575);
\draw (0.3564429924592208, 0.5200621403252326)--(0.35740618955782677, 0.5183938315791575);
\draw (0.36074280440238476, 0.5145410259536833)--(0.36074280948356324, 0.5164674331668502);
\draw (0.36266920578832296, 0.5164674343836434)--(0.36074280948356324, 0.5164674331668502);
\draw (0.35907449952069503, 0.5174306323730038)--(0.36074280948356324, 0.5164674331668502);
\draw (0.3645956079203112, 0.5145410220892981)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36266920578832296, 0.5164674343836434)--(0.36459561300148974, 0.5164674293024649);
\draw (0.3662639217475647, 0.5174306264010708)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36960054045650786, 0.5174306242935232)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36889542969979344, 0.520062133462545)--(0.3679322304936397, 0.5183938234996769);
\draw (0.3662639217475647, 0.5174306264010708)--(0.3679322304936397, 0.5183938234996769);
\draw (0.3717850252107068, 0.5217304446422065)--(0.3698586289059472, 0.5217304434254133);
\draw (0.3698586276891539, 0.523656839730173)--(0.3698586289059472, 0.5217304434254133);
\draw (0.36889542969979344, 0.520062133462545)--(0.3698586289059472, 0.5217304434254133);
\draw (0.3715269415164074, 0.5265464440419458)--(0.3698586264723607, 0.5255832360349327);
\draw (0.36889541846534757, 0.5272515510789795)--(0.3698586264723607, 0.5255832360349327);
\draw (0.3698586276891539, 0.523656839730173)--(0.3698586264723607, 0.5255832360349327);
\draw (0.36889542687086707, 0.5305881806963297)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36626391770184513, 0.5298830699396152)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36889541846534757, 0.5272515510789795)--(0.3679322213667416, 0.5289198598250544);
\draw (0.3655588069451306, 0.5325145791086372)--(0.3645956014410051, 0.5308462582373619);
\draw (0.36626391770184513, 0.5298830699396152)--(0.3645956014410051, 0.5308462582373619);
\draw (0.3626692051362454, 0.5308462570205686)--(0.3645956014410051, 0.5308462582373619);
\draw (0.35977960082447263, 0.5325145708478222)--(0.3607428088314857, 0.5308462558037754);
\draw (0.3590745000854107, 0.5298830587051694)--(0.3607428088314857, 0.5308462558037754);
\draw (0.3626692051362454, 0.5308462570205686)--(0.3607428088314857, 0.5308462558037754);
\draw (0.35573788137646745, 0.5298830608127171)--(0.3574061913393357, 0.5289198616065633);
\draw (0.356442992133182, 0.5272515516436952)--(0.3574061913393357, 0.5289198616065633);
\draw (0.3590745000854107, 0.5298830587051694)--(0.3574061913393357, 0.5289198616065633);
\draw (0.36555879992578016, 0.546377234142958)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3681903198278541, 0.5456721216517207)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3655588087266395, 0.543040609136043)--(0.3665220079327932, 0.5447089190989113);
\draw (0.368895420566916, 0.5483036337943735)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3681903198278541, 0.5456721216517207)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3717850248786888, 0.54663531996712)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3746746203896022, 0.5483036311467815)--(0.37371142118344847, 0.5466353211839132);
\draw (0.37537973114631673, 0.5456721219777595)--(0.37371142118344847, 0.5466353211839132);
\draw (0.3717850248786888, 0.54663531996712)--(0.37371142118344847, 0.5466353211839132);
\draw (0.37871634985526, 0.5456721198702118)--(0.377048041109185, 0.5447089227716058);
\draw (0.378011238207791, 0.5430406140255308)--(0.377048041109185, 0.5447089227716058);
\draw (0.37537973114631673, 0.5456721219777595)--(0.377048041109185, 0.5447089227716058);
\draw (0.380642754960879, 0.5423354960800901)--(0.37897444621480403, 0.5413722989814841);
\draw (0.378011238207791, 0.5430406140255308)--(0.37897444621480403, 0.5413722989814841);
\draw (0.3789744474315973, 0.5394459026767244)--(0.37897444621480403, 0.5413722989814841);
\draw (0.3806427554622728, 0.5365563017116075)--(0.3789744454994046, 0.5375195009177611);
\draw (0.37801124629325095, 0.5358511909548929)--(0.3789744454994046, 0.5375195009177611);
\draw (0.3789744474315973, 0.5394459026767244)--(0.3789744454994046, 0.5375195009177611);
\draw (0.37801124418570314, 0.5325145722459497)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37537973834102223, 0.5332196838934187)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37801124629325095, 0.5358511909548929)--(0.3770480470870972, 0.5341828809920247);
\draw (0.3737114245137687, 0.5303300795816459)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37178502238178046, 0.5322564918759912)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37537973834102223, 0.5332196838934187)--(0.37371142959494724, 0.5322564867948127);
\draw (0.36889542687086707, 0.5305881806963297)--(0.36985862607702075, 0.532256490659198);
\draw (0.36819031611415254, 0.5332196898653517)--(0.36985862607702075, 0.532256490659198);
\draw (0.37178502238178046, 0.5322564918759912)--(0.36985862607702075, 0.532256490659198);
\draw (0.3655588069451306, 0.5325145791086372)--(0.3665220061512843, 0.5341828890715055);
\draw (0.36819031611415254, 0.5332196898653517)--(0.3665220061512843, 0.5341828890715055);
\draw (0.3655588090526783, 0.5358511978175804)--(0.3665220061512843, 0.5341828890715055);
\draw (0.3626692047409055, 0.5375195116448339)--(0.3645956119540723, 0.5375195065636553);
\draw (0.36459561073727903, 0.5394459028684151)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3655588090526783, 0.5358511978175804)--(0.3645956119540723, 0.5375195065636553);
\draw (0.36292729955761754, 0.5423354983793285)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3655588087266395, 0.543040609136043)--(0.3645956095204858, 0.5413722991731748);
\draw (0.36459561073727903, 0.5394459028684151)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3856476803023703, 0.5576775363686559)--(0.38564768151916345, 0.5557511400638963);
\draw (0.3875740778239231, 0.5557511412806895)--(0.38564768151916345, 0.5557511400638963);
\draw (0.3839793696241026, 0.5547879375110867)--(0.38564768151916345, 0.5557511400638963);
\draw (0.38950048382029673, 0.5576775325042707)--(0.38950048503709, 0.555751136199511);
\draw (0.3875740778239231, 0.5557511412806895)--(0.38950048503709, 0.555751136199511);
\draw (0.39116879499995816, 0.5547879369933573)--(0.38950048503709, 0.555751136199511);
\draw (0.3945054137089014, 0.5547879348858096)--(0.39283710496282637, 0.5538247377872035);
\draw (0.3938003020614324, 0.5521564290411286)--(0.39283710496282637, 0.5538247377872035);
\draw (0.39116879499995816, 0.5547879369933573)--(0.39283710496282637, 0.5538247377872035);
\draw (0.3966898954647981, 0.5504881215118469)--(0.3947634991600384, 0.5504881202950536);
\draw (0.39476349722784576, 0.5485617185360904)--(0.3947634991600384, 0.5504881202950536);
\draw (0.3938003020614324, 0.5521564290411286)--(0.3947634991600384, 0.5504881202950536);
\draw (0.3966898947493987, 0.5466353234481238)--(0.394763498444639, 0.5466353222313307);
\draw (0.39476349722784576, 0.5485617185360904)--(0.394763498444639, 0.5466353222313307);
\draw (0.3938002992384853, 0.5449670122684624)--(0.394763498444639, 0.5466353222313307);
\draw (0.39380029713093756, 0.5416303935595193)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3911687881372707, 0.5423354997527847)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3938002992384853, 0.5449670122684624)--(0.3928371000323316, 0.5432987023055942);
\draw (0.38950047745900307, 0.5394459008952155)--(0.3895004793911957, 0.5413723026541787);
\draw (0.387574083086436, 0.5413723014373855)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3911687881372707, 0.5423354997527847)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3846844875755226, 0.539703990257724)--(0.3856476867816763, 0.5413723002205922);
\draw (0.38397937681880806, 0.542335499426746)--(0.3856476867816763, 0.5413723002205922);
\draw (0.387574083086436, 0.5413723014373855)--(0.3856476867816763, 0.5413723002205922);
\draw (0.380642754960879, 0.5423354960800901)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38134785884892675, 0.5449670136769463)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38397937681880806, 0.542335499426746)--(0.3823110668559399, 0.5432986986328996);
\draw (0.37871634985526, 0.5456721198702118)--(0.38038466175032076, 0.5466353224230214);
\draw (0.38134785884892675, 0.5449670136769463)--(0.38038466175032076, 0.5466353224230214);
\draw (0.3803846605335276, 0.548561718727781)--(0.38038466175032076, 0.5466353224230214);
\draw (0.378716352502852, 0.551451319692898)--(0.3803846624657202, 0.5504881204867442);
\draw (0.38134786167187396, 0.5521564304496125)--(0.3803846624657202, 0.5504881204867442);
\draw (0.3803846605335276, 0.548561718727781)--(0.3803846624657202, 0.5504881204867442);
\draw (0.38134786377942165, 0.5554930491585557)--(0.38231106087802763, 0.5538247404124808);
\draw (0.3839793696241026, 0.5547879375110867)--(0.38231106087802763, 0.5538247404124808);
\draw (0.38134786167187396, 0.5521564304496125)--(0.38231106087802763, 0.5538247404124808);
\draw (0.4077321131241343, 0.5576775347461664)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40580571803616783, 0.5557511372246136)--(0.40773211434092754, 0.5557511384414068);
\draw (0.4094004243037958, 0.554787939235253)--(0.40773211434092754, 0.5557511384414068);
\draw (0.4038793205146149, 0.55767753231258)--(0.40387932173140817, 0.5557511360078203);
\draw (0.40580571803616783, 0.5557511372246136)--(0.40387932173140817, 0.5557511360078203);
\draw (0.4022110098363473, 0.5547879334550108)--(0.40387932173140817, 0.5557511360078203);
\draw (0.398874391127404, 0.5547879355625585)--(0.4005427010902723, 0.5538247363564048);
\draw (0.39957950188411856, 0.5521564263935366)--(0.4005427010902723, 0.5538247363564048);
\draw (0.4022110098363473, 0.5547879334550108)--(0.4005427010902723, 0.5538247363564048);
\draw (0.3966898954647981, 0.5504881215118469)--(0.3986163026779649, 0.5504881164306683);
\draw (0.3986163007457722, 0.548561714671705)--(0.3986163026779649, 0.5504881164306683);
\draw (0.39957950188411856, 0.5521564263935366)--(0.3986163026779649, 0.5504881164306683);
\draw (0.3966898947493987, 0.5466353234481238)--(0.3986163019625655, 0.5466353183669453);
\draw (0.3986163007457722, 0.548561714671705)--(0.3986163019625655, 0.5466353183669453);
\draw (0.39957949906117146, 0.5449670096208704)--(0.3986163019625655, 0.5466353183669453);
\draw (0.39957949695362377, 0.5416303909119272)--(0.40054269615977744, 0.5432987008747954);
\draw (0.4022110061226457, 0.5423355016686418)--(0.40054269615977744, 0.5432987008747954);
\draw (0.39957949906117146, 0.5449670096208704)--(0.40054269615977744, 0.5432987008747954);
\draw (0.4038793141533213, 0.5394459007035247)--(0.4038793160855139, 0.541372302462488);
\draw (0.40580571239027363, 0.5413723036792812)--(0.4038793160855139, 0.541372302462488);
\draw (0.4022110061226457, 0.5423355016686418)--(0.4038793160855139, 0.541372302462488);
\draw (0.4086953167020464, 0.5397039898520277)--(0.40773210869503335, 0.5413723048960745);
\draw (0.40940041744110833, 0.5423355019946805)--(0.40773210869503335, 0.5413723048960745);
\draw (0.40580571239027363, 0.5413723036792812)--(0.40773210869503335, 0.5413723048960745);
\draw (0.41273705020744444, 0.5423354990433645)--(0.41106872933616917, 0.54329870454749);
\draw (0.41203193945073, 0.5449670082123865)--(0.41106872933616917, 0.54329870454749);
\draw (0.40940041744110833, 0.5423355019946805)--(0.41106872933616917, 0.54329870454749);
\draw (0.41466344861975185, 0.545672118969101)--(0.4129951277484766, 0.5466353244732265);
\draw (0.41203193945073, 0.5449670082123865)--(0.4129951277484766, 0.5466353244732265);
\draw (0.4129951265316834, 0.5485617207779862)--(0.4129951277484766, 0.5466353244732265);
\draw (0.414663437209951, 0.5514513196355554)--(0.41299512846387604, 0.5504881225369493);
\draw (0.41203193136527, 0.5521564312830244)--(0.41299512846387604, 0.5504881225369493);
\draw (0.4129951265316834, 0.5485617207779862)--(0.41299512846387604, 0.5504881225369493);
\draw (0.41203193347281775, 0.5554930499919676)--(0.411068734266664, 0.5538247400290993);
\draw (0.4094004243037958, 0.554787939235253)--(0.411068734266664, 0.5538247400290993);
\draw (0.41203193136527, 0.5521564312830244)--(0.411068734266664, 0.5538247400290993);
\draw (0.4285261005050869, 0.5456721205342479)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4278209943118214, 0.543040611540581)--(0.42685779175901184, 0.5447089234356419);
\draw (0.42518948179614363, 0.5456721226417955)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4304525001565024, 0.542335499893112)--(0.4287841914104274, 0.541372302794506);
\draw (0.4278209943118214, 0.543040611540581)--(0.4287841914104274, 0.541372302794506);
\draw (0.42878418947823477, 0.5394459010355428)--(0.4287841914104274, 0.541372302794506);
\draw (0.43045250065789614, 0.5365563055246294)--(0.428784190695028, 0.537519504730783);
\draw (0.4278209914888743, 0.5358511947679149)--(0.428784190695028, 0.537519504730783);
\draw (0.42878418947823477, 0.5394459010355428)--(0.428784190695028, 0.537519504730783);
\draw (0.4278209893813265, 0.5325145760589716)--(0.4268577922827206, 0.5341828848050466);
\draw (0.4251894803876597, 0.533219682252237)--(0.4268577922827206, 0.5341828848050466);
\draw (0.4278209914888743, 0.5358511947679149)--(0.4268577922827206, 0.5341828848050466);
\draw (0.4244843687401907, 0.5305881764075561)--(0.4235211716415847, 0.5322564851536311);
\draw (0.4251894803876597, 0.533219682252237)--(0.4235211716415847, 0.5322564851536311);
\draw (0.421594775336825, 0.5322564839368378)--(0.4235211716415847, 0.5322564851536311);
\draw (0.41870517437170807, 0.5305881759061623)--(0.4196683735778618, 0.5322564858690305);
\draw (0.41800006361499353, 0.5332196850751842)--(0.4196683735778618, 0.5322564858690305);
\draw (0.421594775336825, 0.5322564839368378)--(0.4196683735778618, 0.5322564858690305);
\draw (0.41466344175706443, 0.5332196817285284)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4153685565535193, 0.5358511930274129)--(0.41633175365212527, 0.5341828842813379);
\draw (0.41800006361499353, 0.5332196850751842)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4124789522417465, 0.5375195068546664)--(0.4144053594549133, 0.5375195017734878);
\draw (0.41440535823812, 0.5394458980782476)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4153685565535193, 0.5358511930274129)--(0.4144053594549133, 0.5375195017734878);
\draw (0.41273705020744444, 0.5423354990433645)--(0.4144053601703127, 0.5413722998372108);
\draw (0.4153685593764664, 0.5430406098000791)--(0.4144053601703127, 0.5413722998372108);
\draw (0.41440535823812, 0.5394458980782476)--(0.4144053601703127, 0.5413722998372108);
\draw (0.41466344861975185, 0.545672118969101)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4153685593764664, 0.5430406098000791)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4180000673286951, 0.5456721168615533)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4196683780069627, 0.5485617157191225)--(0.419668379223756, 0.5466353194143628);
\draw (0.42159477552851565, 0.546635320631156)--(0.419668379223756, 0.5466353194143628);
\draw (0.4180000673286951, 0.5456721168615533)--(0.419668379223756, 0.5466353194143628);
\draw (0.4244843710394291, 0.5483036318108175)--(0.42352117183327537, 0.5466353218479493);
\draw (0.42518948179614363, 0.5456721226417955)--(0.42352117183327537, 0.5466353218479493);
\draw (0.42159477552851565, 0.546635320631156)--(0.42352117183327537, 0.5466353218479493);
\draw (0.4398264058797707, 0.5255832456118613)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43790000764281833, 0.5236568426361048)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43693680702220145, 0.527251556290129)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43982640516437127, 0.5217304475481384)--(0.43790000885961156, 0.5217304463313451);
\draw (0.43790000764281833, 0.5236568426361048)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4369368096534579, 0.520062136368477)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4369368075459102, 0.5167255176595337)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4343052985522433, 0.5174306238527991)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4369368096534579, 0.520062136368477)--(0.43597361044730415, 0.5183938264056087);
\draw (0.43263698787397564, 0.5145410249952299)--(0.43263698980616827, 0.5164674267541931);
\draw (0.4307105880472051, 0.5164674286863857)--(0.43263698980616827, 0.5164674267541931);
\draw (0.4343052985522433, 0.5174306238527991)--(0.43263698980616827, 0.5164674267541931);
\draw (0.42878418981025274, 0.5145410257106293)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4307105880472051, 0.5164674286863857)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4271158817795771, 0.5174306266757462)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4237792599216481, 0.5174306233290904)--(0.42544757181670895, 0.5183938258819);
\draw (0.42448436926389943, 0.5200621377769609)--(0.42544757181670895, 0.5183938258819);
\draw (0.4271158817795771, 0.5174306266757462)--(0.42544757181670895, 0.5183938258819);
\draw (0.42159477040633014, 0.5217304484552284)--(0.42352117216529345, 0.5217304465230358);
\draw (0.42352117094850017, 0.5236568428277955)--(0.42352117216529345, 0.5217304465230358);
\draw (0.42448436926389943, 0.5200621377769609)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4218528629178246, 0.5265464437929125)--(0.42352117288069285, 0.5255832445867588);
\draw (0.42448437208684653, 0.527251554549627)--(0.42352117288069285, 0.5255832445867588);
\draw (0.42352117094850017, 0.5236568428277955)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4244843687401907, 0.5305881764075561)--(0.42544757129300026, 0.5289198645124953);
\draw (0.42711588003907525, 0.5298830616111012)--(0.42544757129300026, 0.5289198645124953);
\draw (0.42448437208684653, 0.527251554549627)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4278209893813265, 0.5325145760589716)--(0.42878419193413614, 0.5308462641639108);
\draw (0.42711588003907525, 0.5298830616111012)--(0.42878419193413614, 0.5308462641639108);
\draw (0.4307105882388958, 0.530846265380704)--(0.42878419193413614, 0.5308462641639108);
\draw (0.4336001892040128, 0.5325145734113796)--(0.43263698999785904, 0.5308462634485114);
\draw (0.4343052999607272, 0.5298830642423576)--(0.43263698999785904, 0.5308462634485114);
\draw (0.4307105882388958, 0.530846265380704)--(0.43263698999785904, 0.5308462634485114);
\draw (0.43764191866967045, 0.52988306213481)--(0.43597360992359546, 0.5289198650362039);
\draw (0.43693680702220145, 0.527251556290129)--(0.43597360992359546, 0.5289198650362039);
\draw (0.4343052999607272, 0.5298830642423576)--(0.43597360992359546, 0.5289198650362039);
\draw (0.43956831791538975, 0.5025356123671503)--(0.43790000795252154, 0.503498811573304);
\draw (0.4369368087463678, 0.5018305016104357)--(0.43790000795252154, 0.503498811573304);
\draw (0.43790000988471417, 0.5054252133322672)--(0.43790000795252154, 0.503498811573304);
\draw (0.4376419195030823, 0.49919899244141386)--(0.43597360954021414, 0.5001621916475676);
\draw (0.4369368087463678, 0.5018305016104357)--(0.43597360954021414, 0.5001621916475676);
\draw (0.43430530079413915, 0.49919899454896155)--(0.43597360954021414, 0.5001621916475676);
\draw (0.43263698696688563, 0.4963093902371888)--(0.4326369920480641, 0.49823579745035557);
\draw (0.4307105902891009, 0.4982357993825482)--(0.4326369920480641, 0.49823579745035557);
\draw (0.43430530079413915, 0.49919899454896155)--(0.4326369920480641, 0.49823579745035557);
\draw (0.42782099477818747, 0.49656748820288676)--(0.4287841939843412, 0.498235798165755);
\draw (0.42711588402147294, 0.49919899737190865)--(0.4287841939843412, 0.498235798165755);
\draw (0.4307105902891009, 0.4982357993825482)--(0.4287841939843412, 0.498235798165755);
\draw (0.424484374852451, 0.49849388661519417)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42711588402147294, 0.49919899737190865)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42448437150579515, 0.5018305084731233)--(0.4254475740586047, 0.5001621965780624);
\draw (0.4215947726482259, 0.5034988191513908)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42352117319039595, 0.505425213523958)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42448437150579515, 0.5018305084731233)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42185286201073446, 0.5083148090348714)--(0.4235211719736027, 0.5073516098287176);
\draw (0.4244843711797564, 0.5090199197915859)--(0.4235211719736027, 0.5073516098287176);
\draw (0.42352117319039595, 0.505425213523958)--(0.4235211719736027, 0.5073516098287176);
\draw (0.42448436783310056, 0.5123565416495149)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42711588228097097, 0.5116514323072636)--(0.4254475703859101, 0.5106882297544542);
\draw (0.4244843711797564, 0.5090199197915859)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42878418981025274, 0.5145410257106293)--(0.42878419102704596, 0.5126146294058697);
\draw (0.43071058733180567, 0.5126146306226629)--(0.42878419102704596, 0.5126146294058697);
\draw (0.42711588228097097, 0.5116514323072636)--(0.42878419102704596, 0.5126146294058697);
\draw (0.43263698787397564, 0.5145410249952299)--(0.4326369890907689, 0.5126146286904703);
\draw (0.43071058733180567, 0.5126146306226629)--(0.4326369890907689, 0.5126146286904703);
\draw (0.43430529905363713, 0.5116514294843165)--(0.4326369890907689, 0.5126146286904703);
\draw (0.4376419177625804, 0.5116514273767688)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4369368061151114, 0.5090199215320879)--(0.4359736090165054, 0.5106882302781628);
\draw (0.43430529905363713, 0.5116514294843165)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4398264049726806, 0.5073516108538202)--(0.4379000086679209, 0.507351609637027);
\draw (0.43790000988471417, 0.5054252133322672)--(0.4379000086679209, 0.507351609637027);
\draw (0.4369368061151114, 0.5090199215320879)--(0.4379000086679209, 0.507351609637027);
\draw (0.4278209900453626, 0.4827048254091447)--(0.42685779294675663, 0.4843731341552197);
\draw (0.42518948420068164, 0.4834099370566137)--(0.42685779294675663, 0.4843731341552197);
\draw (0.4278209921529103, 0.4860414441180879)--(0.42685779294675663, 0.4843731341552197);
\draw (0.42448437255321264, 0.48077843121193276)--(0.4235211754546066, 0.4824467399580077);
\draw (0.42518948420068164, 0.4834099370566137)--(0.4235211754546066, 0.4824467399580077);
\draw (0.4215947736956434, 0.48244674189020037)--(0.4235211754546066, 0.4824467399580077);
\draw (0.41870517818472996, 0.48077843071053894)--(0.4196683773908837, 0.4824467406734071);
\draw (0.41800006742801543, 0.4834099398795608)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4215947736956434, 0.48244674189020037)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4146634424211004, 0.48340993107870145)--(0.4163317574651472, 0.48437313908571455);
\draw (0.41536855491233765, 0.48604145098077545)--(0.4163317574651472, 0.48437313908571455);
\draw (0.41800006742801543, 0.4834099398795608)--(0.4163317574651472, 0.48437313908571455);
\draw (0.4127370427696849, 0.48674655171983733)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41536855491233765, 0.48604145098077545)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41440535659693845, 0.4896361560316101)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41273704541727696, 0.49252575154252354)--(0.41440535538014517, 0.4915625523363698);
\draw (0.4153685545862989, 0.49323086229923807)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41440535659693845, 0.4896361560316101)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41536855123964306, 0.4965674841571671)--(0.4163317537924526, 0.4948991722621062);
\draw (0.41800006253852756, 0.49586236936071226)--(0.4163317537924526, 0.4948991722621062);
\draw (0.4153685545862989, 0.49323086229923807)--(0.4163317537924526, 0.4948991722621062);
\draw (0.4196683763657811, 0.498751973672485)--(0.4196683712846026, 0.4968255664593182);
\draw (0.42159476758936226, 0.49682556767611147)--(0.4196683712846026, 0.4968255664593182);
\draw (0.41800006253852756, 0.49586236936071226)--(0.4196683712846026, 0.4968255664593182);
\draw (0.424484374852451, 0.49849388661519417)--(0.4235211693483255, 0.49682556574391884);
\draw (0.42518948560916553, 0.49586237744617223)--(0.4235211693483255, 0.49682556574391884);
\draw (0.42159476758936226, 0.49682556767611147)--(0.4235211693483255, 0.49682556574391884);
\draw (0.42782099477818747, 0.49656748820288676)--(0.426857789274062, 0.49489916733161143);
\draw (0.42518948560916553, 0.49586237744617223)--(0.426857789274062, 0.49489916733161143);
\draw (0.427820986372668, 0.4932308585855364)--(0.426857789274062, 0.49489916733161143);
\draw (0.43071058523023725, 0.49156254790726883)--(0.42878418892547754, 0.49156254669047555);
\draw (0.42878419014227076, 0.48963615038571584)--(0.42878418892547754, 0.49156254669047555);
\draw (0.427820986372668, 0.4932308585855364)--(0.42878418892547754, 0.49156254669047555);
\draw (0.43045250132193225, 0.48674655487480245)--(0.42878419135906404, 0.4877097540809562);
\draw (0.4278209921529103, 0.4860414441180879)--(0.42878419135906404, 0.4877097540809562);
\draw (0.42878419014227076, 0.48963615038571584)--(0.42878419135906404, 0.4877097540809562);
\draw (0.4086953110047888, 0.4716626075931456)--(0.40773211390618275, 0.47333091633922053);
\draw (0.4094004226522578, 0.47429411343782657)--(0.40773211390618275, 0.47333091633922053);
\draw (0.40580571214721955, 0.47333091827141316)--(0.40773211390618275, 0.47333091633922053);
\draw (0.4120319347949105, 0.47358901269876463)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4094004226522578, 0.47429411343782657)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4120319369024582, 0.47692563140770783)--(0.41106873769630453, 0.4752573214448396);
\draw (0.41492153241337165, 0.4785939425873693)--(0.41299513610861194, 0.4785939413705761);
\draw (0.4129951348918187, 0.48052033767533575)--(0.41299513610861194, 0.4785939413705761);
\draw (0.4120319369024582, 0.47692563140770783)--(0.41299513610861194, 0.4785939413705761);
\draw (0.4146634424211004, 0.48340993107870145)--(0.41299513367502544, 0.48244673398009547);
\draw (0.4120319311222159, 0.4841150458751563)--(0.41299513367502544, 0.48244673398009547);
\draw (0.4129951348918187, 0.48052033767533575)--(0.41299513367502544, 0.48244673398009547);
\draw (0.4127370427696849, 0.48674655171983733)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4120319311222159, 0.4841150458751563)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4094004240607417, 0.4867465538273851)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4077321128810803, 0.48963614933829847)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4058057123389103, 0.4877097549657314)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4094004240607417, 0.4867465538273851)--(0.4077321140978735, 0.48770975303353875);
\draw (0.402916113481341, 0.489378065643999)--(0.40387931603415056, 0.4877097537489381);
\draw (0.4022110072880756, 0.4867465566503322)--(0.40387931603415056, 0.4877097537489381);
\draw (0.4058057123389103, 0.4877097549657314)--(0.40387931603415056, 0.4877097537489381);
\draw (0.3988743885791324, 0.48674655875787987)--(0.4005426985420006, 0.48578335955172613);
\draw (0.3995794993358469, 0.484115049588858)--(0.4005426985420006, 0.48578335955172613);
\draw (0.4022110072880756, 0.4867465566503322)--(0.4005426985420006, 0.48578335955172613);
\draw (0.39668989837072993, 0.48244674155818235)--(0.3986163001296932, 0.4824467396259897);
\draw (0.39861629504851465, 0.48052033241282294)--(0.3986163001296932, 0.4824467396259897);
\draw (0.3995794993358469, 0.484115049588858)--(0.3986163001296932, 0.4824467396259897);
\draw (0.3966898945063446, 0.47859393804025585)--(0.3986162962653079, 0.4785939361080632);
\draw (0.39861629504851465, 0.48052033241282294)--(0.3986162962653079, 0.4785939361080632);
\draw (0.3995794933639139, 0.47692562736198824)--(0.3986162962653079, 0.4785939361080632);
\draw (0.39957949671056975, 0.47358900550405914)--(0.4005426959167234, 0.47525731546692734);
\draw (0.4022110058795916, 0.47429411626077367)--(0.4005426959167234, 0.47525731546692734);
\draw (0.3995794933639139, 0.47692562736198824)--(0.4005426959167234, 0.47525731546692734);
\draw (0.40387931705925306, 0.4714045207498603)--(0.40387931584245984, 0.47333091705461994);
\draw (0.40580571214721955, 0.47333091827141316)--(0.40387931584245984, 0.47333091705461994);
\draw (0.4022110058795916, 0.47429411626077367)--(0.40387931584245984, 0.47333091705461994);
\draw (0.38468448502725094, 0.4716626134530454)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3839793742705364, 0.47429412262206727)--(0.3856476842334046, 0.4733309234159136);
\draw (0.38757408599236787, 0.4733309214837209)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3813478651015144, 0.4735890118653528)--(0.38231106430766815, 0.475257321828221);
\draw (0.3839793742705364, 0.47429412262206727)--(0.38231106430766815, 0.475257321828221);
\draw (0.38134786720906216, 0.476925630574296)--(0.38231106430766815, 0.475257321828221);
\draw (0.3784582628972894, 0.4785939444015495)--(0.3803846701104562, 0.478593939320371);
\draw (0.3803846688936629, 0.4805203356251307)--(0.3803846701104562, 0.478593939320371);
\draw (0.38134786720906216, 0.476925630574296)--(0.3803846701104562, 0.478593939320371);
\draw (0.3787163577140014, 0.4834099311360441)--(0.3803846676768697, 0.4824467319298904);
\draw (0.38134786688302336, 0.48411504189275867)--(0.3803846676768697, 0.4824467319298904);
\draw (0.3803846688936629, 0.4805203356251307)--(0.3803846676768697, 0.4824467319298904);
\draw (0.3806427561263088, 0.48674655106178055)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38134786688302336, 0.48411504189275867)--(0.3823110660891771, 0.4857833518556268);
\draw (0.3839793748352521, 0.48674654895423286)--(0.3823110660891771, 0.4857833518556268);
\draw (0.3856476886625056, 0.4896361532660056)--(0.3856476898792988, 0.48770975696124585);
\draw (0.38757408618405853, 0.48770975817803913)--(0.3856476898792988, 0.48770975696124585);
\draw (0.3839793748352521, 0.48674654895423286)--(0.3856476898792988, 0.48770975696124585);
\draw (0.3904636816949719, 0.4893780693577006)--(0.38950048248881824, 0.4877097593948324);
\draw (0.39116879245168645, 0.4867465601886787)--(0.38950048248881824, 0.4877097593948324);
\draw (0.38757408618405853, 0.48770975817803913)--(0.38950048248881824, 0.4877097593948324);
\draw (0.3945054111606297, 0.486746558081131)--(0.3928371024145547, 0.48578336098252495);
\draw (0.39380030496736423, 0.48411504908746406)--(0.3928371024145547, 0.48578336098252495);
\draw (0.39116879245168645, 0.4867465601886787)--(0.3928371024145547, 0.48578336098252495);
\draw (0.39668989837072993, 0.48244674155818235)--(0.3947635020659702, 0.4824467403413891);
\draw (0.39476349698479174, 0.4805203331282223)--(0.3947635020659702, 0.4824467403413891);
\draw (0.39380030496736423, 0.48411504908746406)--(0.3947635020659702, 0.4824467403413891);
\draw (0.3966898945063446, 0.47859393804025585)--(0.39476349820158496, 0.47859393682346263);
\draw (0.39476349698479174, 0.4805203331282223)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3938002989954313, 0.4769256268605944)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3938002968878835, 0.47358900815165117)--(0.39283709978927756, 0.4752573168977262);
\draw (0.39116879104320257, 0.4742941197991202)--(0.39283709978927756, 0.4752573168977262);
\draw (0.3938002989954313, 0.4769256268605944)--(0.39283709978927756, 0.4752573168977262);
\draw (0.389500477215949, 0.4714045154873474)--(0.3895004822971276, 0.4733309227005142);
\draw (0.38757408599236787, 0.4733309214837209)--(0.3895004822971276, 0.4733309227005142);
\draw (0.39116879104320257, 0.4742941197991202)--(0.3895004822971276, 0.4733309227005142);
\draw (0.3648536917712735, 0.4834099304146654)--(0.3665220068153203, 0.4843731384216785);
\draw (0.36555880971671434, 0.4860414471677535)--(0.3665220068153203, 0.4843731384216785);
\draw (0.36819031677818853, 0.4834099392155248)--(0.3665220068153203, 0.4843731384216785);
\draw (0.36292729757406156, 0.4867465479068154)--(0.3645956126181083, 0.4877097559138285);
\draw (0.36555880971671434, 0.4860414471677535)--(0.3645956126181083, 0.4877097559138285);
\draw (0.3645956114013151, 0.4896361522185882)--(0.3645956126181083, 0.4877097559138285);
\draw (0.3629273002216536, 0.4925257477295016)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36555880939067553, 0.4932308584862161)--(0.36459561018452186, 0.4915625485233479);
\draw (0.3645956114013151, 0.4896361522185882)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36555880058981616, 0.49656748349313107)--(0.36652200859682926, 0.4948991684490843);
\draw (0.36819031734290425, 0.4958623655476903)--(0.36652200859682926, 0.4948991684490843);
\draw (0.36555880939067553, 0.4932308584862161)--(0.36652200859682926, 0.4948991684490843);
\draw (0.36889542437993794, 0.49849388859875016)--(0.369858632386951, 0.49682557355470336);
\draw (0.36819031734290425, 0.4958623655476903)--(0.369858632386951, 0.49682557355470336);
\draw (0.3717850286917107, 0.49682557477149664)--(0.369858632386951, 0.49682557355470336);
\draw (0.3746746242026241, 0.4984938859511581)--(0.3737114249964704, 0.4968255759882899);
\draw (0.37537973495933863, 0.4958623767821362)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3717850286917107, 0.49682557477149664)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3787163536682819, 0.4958623746745885)--(0.3770480449222069, 0.49489917757598245);
\draw (0.3780112420208129, 0.49323086882990747)--(0.3770480449222069, 0.49489917757598245);
\draw (0.37537973495933863, 0.4958623767821362)--(0.3770480449222069, 0.49489917757598245);
\draw (0.38090084633258564, 0.491562555002654)--(0.37897443911941886, 0.4915625600838325);
\draw (0.3789744340382404, 0.4896361528706657)--(0.37897443911941886, 0.4915625600838325);
\draw (0.3780112420208129, 0.49323086882990747)--(0.37897443911941886, 0.4915625600838325);
\draw (0.3806427561263088, 0.48674655106178055)--(0.37897443525503355, 0.487709756565906);
\draw (0.378011246957287, 0.486041440305066)--(0.37897443525503355, 0.487709756565906);
\draw (0.3789744340382404, 0.4896361528706657)--(0.37897443525503355, 0.487709756565906);
\draw (0.3787163577140014, 0.4834099311360441)--(0.37704803684272614, 0.48437313664016957);
\draw (0.378011246957287, 0.486041440305066)--(0.37704803684272614, 0.48437313664016957);
\draw (0.3753797280966512, 0.4834099395415636)--(0.37704803684272614, 0.48437313664016957);
\draw (0.37371141426939763, 0.48052033522979076)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3717850230458165, 0.4824467412261643)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3753797280966512, 0.4834099395415636)--(0.3737114193505762, 0.4824467424429576);
\draw (0.36889542753490306, 0.4807784300465029)--(0.36985862674105674, 0.48244674000937104);
\draw (0.36819031677818853, 0.4834099392155248)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3717850230458165, 0.4824467412261643)--(0.36985862674105674, 0.48244674000937104);
\draw (0.35381148096531834, 0.6128194555986863)--(0.3554797909281866, 0.6118562563925326);
\draw (0.3564429901343403, 0.6135245663554008)--(0.3554797909281866, 0.6118562563925326);
\draw (0.3554797921449798, 0.6099298600877728)--(0.3554797909281866, 0.6118562563925326);
\draw (0.35573788095211867, 0.6161560782515245)--(0.35740619091498693, 0.6151928790453708);
\draw (0.3564429901343403, 0.6135245663554008)--(0.35740619091498693, 0.6151928790453708);
\draw (0.3590744996610619, 0.6161560761439768)--(0.35740619091498693, 0.6151928790453708);
\draw (0.3607428103393296, 0.6190456750015461)--(0.3607428099816299, 0.6171192759696846);
\draw (0.36266920628638954, 0.6171192771864779)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3590744996610619, 0.6161560761439768)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3655588033717959, 0.618787591093241)--(0.36459560259114926, 0.6171192784032711);
\draw (0.3662639125540175, 0.6161560791971173)--(0.36459560259114926, 0.6171192784032711);
\draw (0.36266920628638954, 0.6171192771864779)--(0.36459560259114926, 0.6171192784032711);
\draw (0.3688954232975324, 0.6168611926809336)--(0.36793222251688573, 0.6151928799909636);
\draw (0.3662639125540175, 0.6161560791971173)--(0.36793222251688573, 0.6151928799909636);
\draw (0.36889543052389884, 0.6135245649469169)--(0.36793222251688573, 0.6151928799909636);
\draw (0.37178502392726454, 0.6118562574176352)--(0.3698586276225048, 0.6118562562008419);
\draw (0.36985862726480506, 0.6099298571689804)--(0.3698586276225048, 0.6118562562008419);
\draw (0.36889543052389884, 0.6135245649469169)--(0.3698586276225048, 0.6118562562008419);
\draw (0.37152693844446655, 0.607040261658067)--(0.36985862848159834, 0.6080034608642207);
\draw (0.3688954277009517, 0.6063351481742507)--(0.36985862848159834, 0.6080034608642207);
\draw (0.36985862726480506, 0.6099298571689804)--(0.36985862848159834, 0.6080034608642207);
\draw (0.368895425593404, 0.6029985294653075)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36626391974872297, 0.6037036411127765)--(0.36793222849479795, 0.6046668382113825);
\draw (0.3688954277009517, 0.6063351481742507)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36459560907045535, 0.6008140422552073)--(0.36459560785366213, 0.602740438559967);
\draw (0.36266921154890247, 0.6027404373431737)--(0.36459560785366213, 0.602740438559967);
\draw (0.36626391974872297, 0.6037036411127765)--(0.36459560785366213, 0.602740438559967);
\draw (0.36074280555252886, 0.6008140461195925)--(0.3607428043357357, 0.6027404424243523);
\draw (0.36266921154890247, 0.6027404373431737)--(0.3607428043357357, 0.6027404424243523);
\draw (0.3590744943728674, 0.6037036416305059)--(0.3607428043357357, 0.6027404424243523);
\draw (0.3557378756639242, 0.6037036437380536)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3564429873113932, 0.6063351495827347)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3590744943728674, 0.6037036416305059)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3535533939080275, 0.6080034571120164)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3554797921449798, 0.6099298600877728)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3564429873113932, 0.6063351495827347)--(0.3554797902127872, 0.6080034583288096);
\draw (0.36485369754557617, 0.6319451357438723)--(0.36652200750844444, 0.6309819365377186);
\draw (0.3655588083022907, 0.6293136265748505)--(0.36652200750844444, 0.6309819365377186);
\draw (0.3681903162545194, 0.6319451336363247)--(0.36652200750844444, 0.6309819365377186);
\draw (0.36292729755877584, 0.6286085130910342)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3655588083022907, 0.6293136265748505)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3645956087384373, 0.6257189175801208)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3629272980601697, 0.6228293187225515)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3655588054793436, 0.6221242098021843)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3645956087384373, 0.6257189175801208)--(0.3645956083807376, 0.6237925185482592);
\draw (0.365558801797303, 0.6187875883661392)--(0.36652200257794965, 0.6204559010561093);
\draw (0.36819031254081785, 0.6194927018499555)--(0.36652200257794965, 0.6204559010561093);
\draw (0.3655588054793436, 0.6221242098021843)--(0.36652200257794965, 0.6204559010561093);
\draw (0.36889542172303946, 0.6168611899538319)--(0.3698586225036861, 0.6185295026438019);
\draw (0.36819031254081785, 0.6194927018499555)--(0.3698586225036861, 0.6185295026438019);
\draw (0.3717850297168529, 0.6185294975626233)--(0.3698586225036861, 0.6185295026438019);
\draw (0.3746746231202186, 0.6168611900333416)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37537973634218047, 0.6194926986051243)--(0.3737114260216126, 0.6185294987794165);
\draw (0.3717850297168529, 0.6185294975626233)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37871635505112367, 0.6194926964975767)--(0.37704804508825546, 0.6204558957037303);
\draw (0.3780112458689021, 0.6221242083937003)--(0.37704804508825546, 0.6204558957037303);
\draw (0.37537973634218047, 0.6194926986051243)--(0.37704804508825546, 0.6204558957037303);
\draw (0.3809008413798155, 0.6237925195733618)--(0.37897444507505584, 0.6237925183565686);
\draw (0.37897444385826257, 0.6257189146613282)--(0.37897444507505584, 0.6237925183565686);
\draw (0.3780112458689021, 0.6221242083937003)--(0.37897444507505584, 0.6237925183565686);
\draw (0.38064275453653024, 0.6286085135188975)--(0.3789744442159623, 0.6276453136931898);
\draw (0.37801124711735634, 0.6293136224392647)--(0.3789744442159623, 0.6276453136931898);
\draw (0.37897444385826257, 0.6257189146613282)--(0.3789744442159623, 0.6276453136931898);
\draw (0.37871635021815764, 0.6319451386725701)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37801124711735634, 0.6293136224392647)--(0.37704803911034324, 0.6309819374833114);
\draw (0.375379729147475, 0.6319451366894652)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37371142032955296, 0.6348347362910313)--(0.37371141918460676, 0.6329083358956189);
\draw (0.37178502287984705, 0.6329083346788257)--(0.37371141918460676, 0.6329083358956189);
\draw (0.375379729147475, 0.6319451366894652)--(0.37371141918460676, 0.6329083358956189);
\draw (0.36889542947648135, 0.6345766422081074)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3681903162545194, 0.6319451336363247)--(0.3698586265750874, 0.6329083334620325);
\draw (0.37178502287984705, 0.6329083346788257)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3856476794843982, 0.6439505531256879)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3875740863398653, 0.6420241490126479)--(0.3856476791266985, 0.6420241540938265);
\draw (0.38397936919975384, 0.6410609549498941)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3895004830023247, 0.6439505492613027)--(0.38950048303824825, 0.6420241509112167);
\draw (0.3875740863398653, 0.6420241490126479)--(0.38950048303824825, 0.6420241509112167);
\draw (0.39116879300111645, 0.6410609517050629)--(0.38950048303824825, 0.6420241509112167);
\draw (0.3945054128909294, 0.6410609516428416)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39380029966896746, 0.6384294430710588)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39116879300111645, 0.6410609517050629)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39668989307233316, 0.636761135541777)--(0.39476349676757344, 0.6367611343249838);
\draw (0.394763496803497, 0.6348347359748978)--(0.39476349676757344, 0.6367611343249838);
\draw (0.39380029966896746, 0.6384294430710588)--(0.39476349676757344, 0.6367611343249838);
\draw (0.396689892750557, 0.6329083381598295)--(0.3947634964457973, 0.6329083369430363);
\draw (0.394763496803497, 0.6348347359748978)--(0.3947634964457973, 0.6329083369430363);
\draw (0.39380029723964355, 0.6312400269801681)--(0.3947634964457973, 0.6329083369430363);
\draw (0.39380029513209586, 0.6279034082712249)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3911687877129219, 0.628608517191592)--(0.3928370980334899, 0.6295717170172999);
\draw (0.39380029723964355, 0.6312400269801681)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3895004778219008, 0.6257189196975738)--(0.389500477392354, 0.6276453173658844);
\draw (0.3875740810875943, 0.6276453161490911)--(0.389500477392354, 0.6276453173658844);
\draw (0.3911687877129219, 0.628608517191592)--(0.389500477392354, 0.6276453173658844);
\draw (0.3846844855766809, 0.6259770049694297)--(0.38564768478283457, 0.6276453149322978);
\draw (0.38397937481996636, 0.6286085141384515)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3875740810875943, 0.6276453161490911)--(0.38564768478283457, 0.6276453149322978);
\draw (0.38064275453653024, 0.6286085135188975)--(0.38231106485709815, 0.6295717133446053);
\draw (0.38134786775849217, 0.6312400220906802)--(0.38231106485709815, 0.6295717133446053);
\draw (0.38397937481996636, 0.6286085141384515)--(0.38231106485709815, 0.6295717133446053);
\draw (0.37871635021815764, 0.6319451386725701)--(0.38038465975147906, 0.632908337134727);
\draw (0.38134786775849217, 0.6312400220906802)--(0.38038465975147906, 0.632908337134727);
\draw (0.38038466010917876, 0.6348347361665885)--(0.38038465975147906, 0.632908337134727);
\draw (0.37871635050401026, 0.6377243344046036)--(0.3803846604668785, 0.6367611351984499);
\draw (0.38134785967303225, 0.6384294451613182)--(0.3803846604668785, 0.6367611351984499);
\draw (0.38038466010917876, 0.6348347361665885)--(0.3803846604668785, 0.6367611351984499);
\draw (0.38134786178057994, 0.6417660638702614)--(0.3823110588791859, 0.6400977551241864);
\draw (0.38397936919975384, 0.6410609549498941)--(0.3823110588791859, 0.6400977551241864);
\draw (0.38134785967303225, 0.6384294451613182)--(0.3823110588791859, 0.6400977551241864);
\draw (0.4086953115595101, 0.6436924631355018)--(0.4077321121452742, 0.6420241528122247);
\draw (0.40940042220654826, 0.6410609537765148)--(0.4077321121452742, 0.6420241528122247);
\draw (0.4058057158405145, 0.6420241515954315)--(0.4077321121452742, 0.6420241528122247);
\draw (0.4120319314852465, 0.6417660647231944)--(0.4110687320710107, 0.6400977543999173);
\draw (0.40940042220654826, 0.6410609537765148)--(0.4110687320710107, 0.6400977543999173);
\draw (0.4120319291696167, 0.6384294456538423)--(0.4110687320710107, 0.6400977543999173);
\draw (0.41492153348138944, 0.6367611318265888)--(0.41299513697981816, 0.6367611302689078);
\draw (0.4129951370157417, 0.6348347319188218)--(0.41299513697981816, 0.6367611302689078);
\draw (0.4120319291696167, 0.6384294456538423)--(0.41299513697981816, 0.6367611302689078);
\draw (0.4146634466209102, 0.6319451336808066)--(0.41299513665804194, 0.6329083328869604);
\draw (0.41203193745188826, 0.6312400229240921)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4129951368189301, 0.6348347315779341)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4127370482086028, 0.6286085137550702)--(0.41106873824573453, 0.6295717129612238);
\draw (0.41203193745188826, 0.6312400229240921)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4094004279251666, 0.6286085131355161)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4077321180341455, 0.6257189156414977)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40580571039143193, 0.6276453183909869)--(0.4077321176045987, 0.6276453133098083);
\draw (0.4094004279251666, 0.6286085131355161)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40291611488051854, 0.6259770072113254)--(0.4038793140866722, 0.6276453171741936);
\draw (0.402211004123804, 0.6286085163803473)--(0.4038793140866722, 0.6276453171741936);
\draw (0.40580571039143193, 0.6276453183909869)--(0.4038793140866722, 0.6276453171741936);
\draw (0.39887438384036783, 0.6286085157607932)--(0.40054269416093574, 0.629571715586501);
\draw (0.39957949706232976, 0.631240024332576)--(0.40054269416093574, 0.629571715586501);
\draw (0.402211004123804, 0.6286085163803473)--(0.40054269416093574, 0.629571715586501);
\draw (0.396689892750557, 0.6329083381598295)--(0.3986162999637238, 0.632908333078651);
\draw (0.3986163003214234, 0.6348347321105124)--(0.3986162999637238, 0.632908333078651);
\draw (0.39957949706232976, 0.631240024332576)--(0.3986162999637238, 0.632908333078651);
\draw (0.39668989307233316, 0.636761135541777)--(0.3986163006791231, 0.636761131142374);
\draw (0.3986163003214234, 0.6348347321105124)--(0.3986163006791231, 0.636761131142374);
\draw (0.39957949988527686, 0.6384294411052422)--(0.3986163006791231, 0.636761131142374);
\draw (0.3995794912812291, 0.6417660664530449)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4022110094119985, 0.6410609508938182)--(0.40054269909143053, 0.6400977510681104);
\draw (0.39957949988527686, 0.6384294411052422)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4038793195982371, 0.6439505488991681)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4058057158405145, 0.6420241515954315)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4022110094119985, 0.6410609508938182)--(0.4038793193389432, 0.6420241500377505);
\draw (0.42782098897759435, 0.6326502481297368)--(0.4268577895633585, 0.6309819378064598);
\draw (0.4251894796988961, 0.6319451371830573)--(0.4268577895633585, 0.6309819378064598);
\draw (0.4278209866619645, 0.6293136290603848)--(0.4268577895633585, 0.6309819378064598);
\draw (0.42448436905185793, 0.6345766465420443)--(0.42352116963762204, 0.6329083362187672);
\draw (0.4251894796988961, 0.6319451371830573)--(0.42352116963762204, 0.6329083362187672);
\draw (0.4215947733328623, 0.632908335001974)--(0.42352116963762204, 0.6329083362187672);
\draw (0.41870516902108956, 0.6345766488292275)--(0.41966837683129105, 0.632908333444293);
\draw (0.4180000669043463, 0.6319451343003607)--(0.41966837683129105, 0.632908333444293);
\draw (0.4215947733328623, 0.632908335001974)--(0.41966837683129105, 0.632908333444293);
\draw (0.4146634466209102, 0.6319451336808066)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4153685573776247, 0.6293136245117847)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4180000667075347, 0.6319451339594729)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4127370482086028, 0.6286085137550702)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4153685573776247, 0.6293136245117847)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4144053578137713, 0.6257189155170549)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4127370479227501, 0.6228293180230366)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4153685545546776, 0.6221242077391185)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4144053578137713, 0.6257189155170549)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4153685524471299, 0.6187875890301753)--(0.41633175165328357, 0.6204558989930435);
\draw (0.41800006161615183, 0.6194926997868898)--(0.41633175165328357, 0.6204558989930435);
\draw (0.4153685545546776, 0.6221242077391185)--(0.41633175165328357, 0.6204558989930435);
\draw (0.4196683712213204, 0.6166031015488747)--(0.41966837157902004, 0.6185295005807361);
\draw (0.42159476788377975, 0.6185295017975294)--(0.41966837157902004, 0.6185295005807361);
\draw (0.41800006161615183, 0.6194926997868898)--(0.41966837157902004, 0.6185295005807361);
\draw (0.4244843721955525, 0.6168611879702759)--(0.42352117509694653, 0.6185294967163508);
\draw (0.4251894854175145, 0.6194926965420586)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42159476788377975, 0.6185295017975294)--(0.42352117509694653, 0.6185294967163508);
\draw (0.4278209924430651, 0.618787586939916)--(0.4268577957380824, 0.6204558963677663);
\draw (0.4251894854175145, 0.6194926965420586)--(0.4268577957380824, 0.6204558963677663);
\draw (0.42782099494423614, 0.6221242063306346)--(0.4268577957380824, 0.6204558963677663);
\draw (0.4307105906519611, 0.6237925178511837)--(0.4287841941503898, 0.6237925162935029);
\draw (0.4287841945080895, 0.6257189153253643)--(0.4287841941503898, 0.6237925162935029);
\draw (0.42782099494423614, 0.6221242063306346)--(0.4287841941503898, 0.6237925162935029);
\draw (0.4304525046943281, 0.6286085133307142)--(0.428784194472166, 0.6276453136754503);
\draw (0.4278209866619645, 0.6293136290603848)--(0.428784194472166, 0.6276453136754503);
\draw (0.4287841945080895, 0.6257189153253643)--(0.428784194472166, 0.6276453136754503);
\draw (0.43982640348730573, 0.6118562596417915)--(0.437900007182546, 0.6118562584249982);
\draw (0.43790000721846956, 0.6099298600749122)--(0.437900007182546, 0.6118562584249982);
\draw (0.43693681008394003, 0.6135245671710733)--(0.437900007182546, 0.6118562584249982);
\draw (0.43982640316552957, 0.608003462259844)--(0.43790000686076985, 0.6080034610430508);
\draw (0.43790000721846956, 0.6099298600749122)--(0.43790000686076985, 0.6080034610430508);
\draw (0.4369368076546162, 0.6063351510801825)--(0.43790000686076985, 0.6080034610430508);
\draw (0.43693680554706843, 0.6029985323712393)--(0.43597360844846245, 0.6046668411173143);
\draw (0.43430529812789453, 0.6037036412916066)--(0.43597360844846245, 0.6046668411173143);
\draw (0.4369368076546162, 0.6063351510801825)--(0.43597360844846245, 0.6046668411173143);
\draw (0.43263698823687335, 0.6008140437975882)--(0.43263698780732657, 0.6027404414658988);
\draw (0.43071059150256685, 0.6027404402491056)--(0.43263698780732657, 0.6027404414658988);
\draw (0.43430529812789453, 0.6037036412916066)--(0.43263698780732657, 0.6027404414658988);
\draw (0.4287841948401075, 0.6008140400004508)--(0.4287841951978072, 0.6027404390323123);
\draw (0.43071059150256685, 0.6027404402491056)--(0.4287841951978072, 0.6027404390323123);
\draw (0.427115885234939, 0.603703638238466)--(0.4287841951978072, 0.6027404390323123);
\draw (0.4237792540430958, 0.6037036439168837)--(0.42544756436366366, 0.6046668437425915);
\draw (0.42448436726505767, 0.6063351524886664)--(0.42544756436366366, 0.6046668437425915);
\draw (0.427115885234939, 0.603703638238466)--(0.42544756436366366, 0.6046668437425915);
\draw (0.421594773861692, 0.6080034600179482)--(0.4235211701664517, 0.6080034612347415);
\draw (0.4235211705241514, 0.6099298602666029)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42448436726505767, 0.6063351524886664)--(0.4235211701664517, 0.6080034612347415);
\draw (0.4218528609189829, 0.612819458504618)--(0.4235211708818511, 0.6118562592984644);
\draw (0.4244843700880048, 0.6135245692613326)--(0.4235211708818511, 0.6118562592984644);
\draw (0.4235211705241514, 0.6099298602666029)--(0.4235211708818511, 0.6118562592984644);
\draw (0.4244843721955525, 0.6168611879702759)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42711587961472647, 0.6161560790499087)--(0.4254475692941585, 0.6151928792242009);
\draw (0.4244843700880048, 0.6135245692613326)--(0.4254475692941585, 0.6151928792242009);
\draw (0.4278209924430651, 0.618787586939916)--(0.42878418954167113, 0.6171192781938409);
\draw (0.42711587961472647, 0.6161560790499087)--(0.42878418954167113, 0.6171192781938409);
\draw (0.4307105858464308, 0.6171192794106342)--(0.42878418954167113, 0.6171192781938409);
\draw (0.4336001817509675, 0.6187875912720711)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4343053034160891, 0.6161560758050774)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4307105858464308, 0.6171192794106342)--(0.43263698254481375, 0.6171192813092029);
\draw (0.43764192330590196, 0.616156075742856)--(0.4359736133789573, 0.6151928765989236);
\draw (0.43693681008394003, 0.6135245671710733)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4343053034160891, 0.6161560758050774)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4395683229452445, 0.5888086266569719)--(0.4379000020739692, 0.5897718321610973);
\draw (0.43693681377622257, 0.5881035159002572)--(0.4379000020739692, 0.5897718321610973);
\draw (0.43790000085717595, 0.591698228465857)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4376419229584441, 0.5854720040041336)--(0.43597360208716884, 0.586435209508259);
\draw (0.43693681377622257, 0.5881035159002572)--(0.43597360208716884, 0.586435209508259);
\draw (0.43430529334109386, 0.5854720124096531)--(0.43597360208716884, 0.586435209508259);
\draw (0.43263698266282624, 0.5825824135520838)--(0.43263698302052594, 0.5845088125839453);
\draw (0.43071058671576623, 0.584508811367152)--(0.43263698302052594, 0.5845088125839453);
\draw (0.43430529334109386, 0.5854720124096531)--(0.43263698302052594, 0.5845088125839453);
\draw (0.42782098963035986, 0.5828404974603888)--(0.4287841904110065, 0.5845088101503588);
\draw (0.4271158804481383, 0.5854720093565126)--(0.4287841904110065, 0.5845088101503588);
\draw (0.43071058671576623, 0.584508811367152)--(0.4287841904110065, 0.5845088101503588);
\draw (0.4244843697046234, 0.5847668958726963)--(0.42544757048527004, 0.5864352085626663);
\draw (0.4271158804481383, 0.5854720093565126)--(0.42544757048527004, 0.5864352085626663);
\draw (0.42448437338666406, 0.5881035173087412)--(0.42544757048527004, 0.5864352085626663);
\draw (0.4215947690748913, 0.5897718311359947)--(0.4235211762880581, 0.5897718260548163);
\draw (0.4235211766457577, 0.5916982250866777)--(0.4235211762880581, 0.5897718260548163);
\draw (0.42448437338666406, 0.5881035173087412)--(0.4235211762880581, 0.5897718260548163);
\draw (0.4218528654660963, 0.5945878205975911)--(0.4235211754289645, 0.5936246213914373);
\draw (0.42448437620961116, 0.5952929340814074)--(0.4235211754289645, 0.5936246213914373);
\draw (0.4235211766457577, 0.5916982250866777)--(0.4235211754289645, 0.5936246213914373);
\draw (0.4244843674087518, 0.5986295590883224)--(0.42544757541576483, 0.5969612440442756);
\draw (0.4271158841618399, 0.5979244411428816)--(0.42544757541576483, 0.5969612440442756);
\draw (0.42448437620961116, 0.5952929340814074)--(0.42544757541576483, 0.5969612440442756);
\draw (0.4287841948401075, 0.6008140400004508)--(0.4287841944824078, 0.5988876409685894);
\draw (0.4307105907871675, 0.5988876421853826)--(0.4287841944824078, 0.5988876409685894);
\draw (0.4271158841618399, 0.5979244411428816)--(0.4287841944824078, 0.5988876409685894);
\draw (0.43263698823687335, 0.6008140437975882)--(0.4326369870919272, 0.5988876434021758);
\draw (0.4307105907871675, 0.5988876421853826)--(0.4326369870919272, 0.5988876434021758);
\draw (0.4343052970547954, 0.5979244441960221)--(0.4326369870919272, 0.5988876434021758);
\draw (0.4376419181254781, 0.5979244461791271)--(0.4359736070176637, 0.5969612449898685);
\draw (0.4369368041162697, 0.5952929362437934)--(0.4359736070176637, 0.5969612449898685);
\draw (0.4343052970547954, 0.5979244441960221)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43982640842804244, 0.5936246224165399)--(0.43790000121487566, 0.5936246274977185);
\draw (0.43790000085717595, 0.591698228465857)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4369368041162697, 0.5952929362437934)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4278209935007244, 0.5689778369718644)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42518947674763635, 0.5696829549173053)--(0.42685778549371134, 0.5706461520159112);
\draw (0.427820984699865, 0.5723144619787794)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42448437285958857, 0.5670514373204489)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42518947674763635, 0.5696829549173053)--(0.4235211648525755, 0.5687197523644957);
\draw (0.4215947685478158, 0.5687197511477025)--(0.4235211648525755, 0.5687197523644957);
\draw (0.41870517303690236, 0.567051439968041)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4180000622801878, 0.569682949137063)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4215947685478158, 0.5687197511477025)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4146634435712446, 0.5696829512446107)--(0.4163317523173196, 0.5706461483432166);
\draw (0.41536855521871363, 0.5723144570892916)--(0.4163317523173196, 0.5706461483432166);
\draw (0.4180000622801878, 0.569682949137063)--(0.4163317523173196, 0.5706461483432166);
\draw (0.4127370493740326, 0.5730195687367606)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41536855521871363, 0.5723144570892916)--(0.4144053581201076, 0.5739827658353666);
\draw (0.4144053600523003, 0.5759091675943299)--(0.4144053581201076, 0.5739827658353666);
\draw (0.4127370488726388, 0.5787987631052433)--(0.414405358835507, 0.5778355638990895);
\draw (0.41536855804166073, 0.5795038738619578)--(0.414405358835507, 0.5778355638990895);
\draw (0.4144053600523003, 0.5759091675943299)--(0.414405358835507, 0.5778355638990895);
\draw (0.4153685508152943, 0.5828405015959746)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41800006756838237, 0.5821353836505337)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41536855804166073, 0.5795038738619578)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41966837824665, 0.585024982508103)--(0.4196683778889503, 0.5830985834762415);
\draw (0.42159477419371, 0.5830985846930348)--(0.4196683778889503, 0.5830985834762415);
\draw (0.41800006756838237, 0.5821353836505337)--(0.4196683778889503, 0.5830985834762415);
\draw (0.4244843712791163, 0.584766898599798)--(0.4235211704984697, 0.583098585909828);
\draw (0.4251894804613379, 0.5821353867036743)--(0.4235211704984697, 0.583098585909828);
\draw (0.42159477419371, 0.5830985846930348)--(0.4235211704984697, 0.583098585909828);
\draw (0.42782099120485284, 0.5828405001874906)--(0.4268577904242062, 0.5811721874975206);
\draw (0.4251894804613379, 0.5821353867036743)--(0.4268577904242062, 0.5811721874975206);
\draw (0.42782098752281217, 0.5795038787514456)--(0.4268577904242062, 0.5811721874975206);
\draw (0.43071059183458493, 0.5778355649241921)--(0.42878418462141815, 0.5778355700053707);
\draw (0.42878418426371845, 0.5759091709735091)--(0.42878418462141815, 0.5778355700053707);
\draw (0.42782098752281217, 0.5795038787514456)--(0.42878418462141815, 0.5778355700053707);
\draw (0.430452506351787, 0.573019569164624)--(0.42878418548051167, 0.5739827746687495);
\draw (0.42782099560827214, 0.5723144556808077)--(0.42878418548051167, 0.5739827746687495);
\draw (0.42878418426371845, 0.5759091709735091)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4077321131241343, 0.5576775347461664)--(0.40773211505632695, 0.5596039365051297);
\draw (0.40580571875156723, 0.5596039352883365)--(0.40773211505632695, 0.5596039365051297);
\draw (0.40940042380240194, 0.5605671336037357)--(0.40773211505632695, 0.5596039365051297);
\draw (0.4038793205146149, 0.55767753231258)--(0.4038793224468075, 0.5596039340715433);
\draw (0.40580571875156723, 0.5596039352883365)--(0.4038793224468075, 0.5596039340715433);
\draw (0.4022110124839393, 0.5605671332776969)--(0.4038793224468075, 0.5596039340715433);
\draw (0.3988743797176032, 0.5605671362290129)--(0.40054269161266404, 0.5615303387818225);
\draw (0.399579494514058, 0.5631986475278974)--(0.40054269161266404, 0.5615303387818225);
\draw (0.4022110124839393, 0.5605671332776969)--(0.40054269161266404, 0.5615303387818225);
\draw (0.39668990111069236, 0.5648669550571792)--(0.398616297415452, 0.5648669562739723);
\draw (0.39861629619865885, 0.5667933525787321)--(0.398616297415452, 0.5648669562739723);
\draw (0.399579494514058, 0.5631986475278974)--(0.398616297415452, 0.5648669562739723);
\draw (0.39668989867710586, 0.5687197476666985)--(0.39861629498186557, 0.5687197488834917);
\draw (0.39861629619865885, 0.5667933525787321)--(0.39861629498186557, 0.5687197488834917);
\draw (0.39957949733700515, 0.5703880643005635)--(0.39861629498186557, 0.5687197488834917);
\draw (0.3995794994445529, 0.5737246830095067)--(0.4005426965431589, 0.5720563742634318);
\draw (0.40221100528923387, 0.5730195713620378)--(0.4005426965431589, 0.5720563742634318);
\draw (0.39957949733700515, 0.5703880643005635)--(0.4005426965431589, 0.5720563742634318);
\draw (0.4038793159675015, 0.5759091702196071)--(0.4038793140353088, 0.5739827684606438);
\draw (0.4058057103400685, 0.573982769677437)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40221100528923387, 0.5730195713620378)--(0.4038793140353088, 0.5739827684606438);
\draw (0.4086953089999678, 0.575651086311302)--(0.40773210664482823, 0.5739827708942302);
\draw (0.40940042751610356, 0.5730195653901048)--(0.40773210664482823, 0.5739827708942302);
\draw (0.4058057103400685, 0.573982769677437)--(0.40773210664482823, 0.5739827708942302);
\draw (0.4127370493740326, 0.5730195687367606)--(0.4110687374789717, 0.5720563661839511);
\draw (0.41203193457757775, 0.5703880574378761)--(0.4110687374789717, 0.5720563661839511);
\draw (0.40940042751610356, 0.5730195653901048)--(0.4110687374789717, 0.5720563661839511);
\draw (0.4146634435712446, 0.5696829512446107)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41203193457757775, 0.5703880574378761)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41299513289297696, 0.5667933523870414)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41466344407263844, 0.563903756876128)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4120319349036165, 0.5631986461194135)--(0.41299513410977023, 0.5648669560822817);
\draw (0.41299513289297696, 0.5667933523870414)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4120319296470829, 0.5598620219562667)--(0.4110687325484769, 0.5615303307023417);
\draw (0.40940042380240194, 0.5605671336037357)--(0.4110687325484769, 0.5615303307023417);
\draw (0.4120319349036165, 0.5631986461194135)--(0.4110687325484769, 0.5615303307023417);
\draw (0.3856476803023703, 0.5576775363686559)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38757407853932263, 0.5596039393444124)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38397937227169465, 0.560567137333773)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38950048382029673, 0.5576775325042707)--(0.3895004857524894, 0.559603934263234);
\draw (0.38757407853932263, 0.5596039393444124)--(0.3895004857524894, 0.559603934263234);
\draw (0.3911687944985644, 0.5605671313618399)--(0.3895004857524894, 0.559603934263234);
\draw (0.3945054132075076, 0.5605671292542922)--(0.3928371032446394, 0.5615303284604459);
\draw (0.39380030559977897, 0.5631986438775177)--(0.3928371032446394, 0.5615303284604459);
\draw (0.3911687944985644, 0.5605671313618399)--(0.3928371032446394, 0.5615303284604459);
\draw (0.39668990111069236, 0.5648669550571792)--(0.3947635048059327, 0.5648669538403859);
\draw (0.3947635035891394, 0.5667933501451456)--(0.3947635048059327, 0.5648669538403859);
\draw (0.39380030559977897, 0.5631986438775177)--(0.3947635048059327, 0.5648669538403859);
\draw (0.39668989867710586, 0.5687197476666985)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3947635035891394, 0.5667933501451456)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3938002943653331, 0.570388061493952)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3938002996218667, 0.5737246856570988)--(0.3928370972667271, 0.572056370240027);
\draw (0.3911687873038589, 0.5730195694461808)--(0.3928370972667271, 0.572056370240027);
\draw (0.3938002943653331, 0.570388061493952)--(0.3928370972667271, 0.572056370240027);
\draw (0.38950047927318326, 0.5759091704112977)--(0.38950047734099064, 0.5739827686523344);
\draw (0.3875740810362309, 0.5739827674355412)--(0.38950047734099064, 0.5739827686523344);
\draw (0.3911687873038589, 0.5730195694461808)--(0.38950047734099064, 0.5739827686523344);
\draw (0.38468447672445816, 0.5756510812627947)--(0.3856476847314712, 0.573982766218748);
\draw (0.3839793759853962, 0.573019569120142)--(0.3856476847314712, 0.573982766218748);
\draw (0.3875740810362309, 0.5739827674355412)--(0.3856476847314712, 0.573982766218748);
\draw (0.380642757276453, 0.5730195712276898)--(0.38231106723932123, 0.572056372021536);
\draw (0.38134786803316756, 0.5703880620586678)--(0.38231106723932123, 0.572056372021536);
\draw (0.3839793759853962, 0.573019569120142)--(0.38231106723932123, 0.572056372021536);
\draw (0.37871635571515977, 0.5696829458477497)--(0.3803846656780279, 0.5687197466415961);
\draw (0.38134786803316756, 0.5703880620586678)--(0.3803846656780279, 0.5687197466415961);
\draw (0.3803846668948212, 0.5667933503368363)--(0.3803846656780279, 0.5687197466415961);
\draw (0.3787163562165536, 0.5639037514792671)--(0.3803846681116144, 0.5648669540320765);
\draw (0.38134786521022046, 0.5631986452860016)--(0.3803846681116144, 0.5648669540320765);
\draw (0.3803846668948212, 0.5667933503368363)--(0.3803846681116144, 0.5648669540320765);
\draw (0.38134785995368686, 0.5598620211228549)--(0.38231106230882644, 0.5615303365399267);
\draw (0.38397937227169465, 0.560567137333773)--(0.38231106230882644, 0.5615303365399267);
\draw (0.38134786521022046, 0.5631986452860016)--(0.38231106230882644, 0.5615303365399267);
\draw (0.3648536929214177, 0.5696829505805746)--(0.3665220048164786, 0.5706461531333842);
\draw (0.3655588077178726, 0.5723144618794591)--(0.3665220048164786, 0.5706461531333842);
\draw (0.36819031477934683, 0.5696829539272305)--(0.3665220048164786, 0.5706461531333842);
\draw (0.3629272987242057, 0.5730195680727246)--(0.3645956106192666, 0.5739827706255342);
\draw (0.3655588077178726, 0.5723144618794591)--(0.3645956106192666, 0.5739827706255342);
\draw (0.3645956094024734, 0.5759091669302938)--(0.3645956106192666, 0.5739827706255342);
\draw (0.36292729822281194, 0.5787987624412072)--(0.3645956081856801, 0.5778355632350536);
\draw (0.3655588105408197, 0.5795038786521253)--(0.3645956081856801, 0.5778355632350536);
\draw (0.3645956094024734, 0.5759091669302938)--(0.3645956081856801, 0.5778355632350536);
\draw (0.36555880173996036, 0.5828405036590403)--(0.3665220097469734, 0.5811721886149935);
\draw (0.3681903184930484, 0.5821353857135996)--(0.3665220097469734, 0.5811721886149935);
\draw (0.3655588105408197, 0.5795038786521253)--(0.3665220097469734, 0.5811721886149935);
\draw (0.36889541923211033, 0.5847668978562522)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3681903184930484, 0.5821353857135996)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3717850235438831, 0.5830985840289987)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3746746222037824, 0.5847669006628637)--(0.3737114198486428, 0.583098585245792);
\draw (0.375379729811511, 0.5821353860396383)--(0.3737114198486428, 0.583098585245792);
\draw (0.3717850235438831, 0.5830985840289987)--(0.3737114198486428, 0.583098585245792);
\draw (0.3787163516694401, 0.5821353893862942)--(0.3770480397743793, 0.5811721868334846);
\draw (0.37801123687298527, 0.5795038780874096)--(0.3770480397743793, 0.5811721868334846);
\draw (0.375379729811511, 0.5821353860396383)--(0.3770480397743793, 0.5811721868334846);
\draw (0.38090084118475803, 0.577835564260156)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3789744460967916, 0.5759091667386032)--(0.3789744448799984, 0.5778355630433628);
\draw (0.37801123687298527, 0.5795038780874096)--(0.3789744448799984, 0.5778355630433628);
\draw (0.380642757276453, 0.5730195712276898)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3780112481074311, 0.5723144604709752)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3789744460967916, 0.5759091667386032)--(0.3789744473135848, 0.5739827704338434);
\draw (0.37871635571515977, 0.5696829458477497)--(0.3770480457522915, 0.5706461450539034);
\draw (0.3780112481074311, 0.5723144604709752)--(0.3770480457522915, 0.5706461450539034);
\draw (0.3753797370062166, 0.5696829479552974)--(0.3770480457522915, 0.5706461450539034);
\draw (0.3737114263279489, 0.5667933490977282)--(0.3737114282601416, 0.5687197508566915);
\draw (0.3717850210469748, 0.56871975593787)--(0.3737114282601416, 0.5687197508566915);
\draw (0.3753797370062166, 0.5696829479552974)--(0.3737114282601416, 0.5687197508566915);
\draw (0.3688954223870755, 0.5670514393040049)--(0.3698586247422151, 0.5687197547210767);
\draw (0.36819031477934683, 0.5696829539272305)--(0.3698586247422151, 0.5687197547210767);
\draw (0.3717850210469748, 0.56871975593787)--(0.3698586247422151, 0.5687197547210767);
\draw (0.3535533906957197, 0.5897718309571647)--(0.35547978700047944, 0.5897718321739579);
\draw (0.3554797857836862, 0.5916982284787177)--(0.35547978700047944, 0.5897718321739579);
\draw (0.3564429950074925, 0.5881035171299112)--(0.35547978700047944, 0.5897718321739579);
\draw (0.3535533882621333, 0.5936246235666841)--(0.355479784566893, 0.5936246247834773);
\draw (0.3554797857836862, 0.5916982284787177)--(0.355479784566893, 0.5936246247834773);
\draw (0.3564429869220326, 0.5952929402005491)--(0.355479784566893, 0.5936246247834773);
\draw (0.35644298902958027, 0.5986295589094923)--(0.3574061861281863, 0.5969612501634174);
\draw (0.35907449487426124, 0.5979244472620233)--(0.3574061861281863, 0.5969612501634174);
\draw (0.3564429869220326, 0.5952929402005491)--(0.3574061861281863, 0.5969612501634174);
\draw (0.36074280555252886, 0.6008140461195925)--(0.3607428036203362, 0.5988876443606294);
\draw (0.362669210833503, 0.5988876392794508)--(0.3607428036203362, 0.5988876443606294);
\draw (0.35907449487426124, 0.5979244472620233)--(0.3607428036203362, 0.5988876443606294);
\draw (0.36459560907045535, 0.6008140422552073)--(0.3645956071382627, 0.598887640496244);
\draw (0.362669210833503, 0.5988876392794508)--(0.3645956071382627, 0.598887640496244);
\draw (0.36626391710113093, 0.5979244412900904)--(0.3645956071382627, 0.598887640496244);
\draw (0.36960053895906003, 0.5979244446367462)--(0.36793222706399914, 0.5969612420839366);
\draw (0.3688954241626051, 0.5952929333378616)--(0.36793222706399914, 0.5969612420839366);
\draw (0.36626391710113093, 0.5979244412900904)--(0.36793222706399914, 0.5969612420839366);
\draw (0.3717850175659708, 0.5936246258085799)--(0.36985862126121116, 0.5936246245917867);
\draw (0.3698586224780044, 0.5916982282870269)--(0.36985862126121116, 0.5936246245917867);
\draw (0.3688954241626051, 0.5952929333378616)--(0.36985862126121116, 0.5936246245917867);
\draw (0.37152693365766587, 0.5888086327761135)--(0.3698586236947976, 0.5897718319822672);
\draw (0.36889542448864393, 0.588103522019399)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3698586224780044, 0.5916982282870269)--(0.3698586236947976, 0.5897718319822672);
\draw (0.36889541923211033, 0.5847668978562522)--(0.36793222213350435, 0.5864352066023273);
\draw (0.36626391338742936, 0.5854720095037212)--(0.36793222213350435, 0.5864352066023273);
\draw (0.36889542448864393, 0.588103522019399)--(0.36793222213350435, 0.5864352066023273);
\draw (0.36555880173996036, 0.5828405036590403)--(0.3645956046413543, 0.5845088124051152);
\draw (0.36626391338742936, 0.5854720095037212)--(0.3645956046413543, 0.5845088124051152);
\draw (0.36266920833659466, 0.5845088111883221)--(0.3645956046413543, 0.5845088124051152);
\draw (0.3597796128256812, 0.5828405000086605)--(0.36074281203183495, 0.5845088099715288);
\draw (0.3590745020689667, 0.5854720091776825)--(0.36074281203183495, 0.5845088099715288);
\draw (0.36266920833659466, 0.5845088111883221)--(0.36074281203183495, 0.5845088099715288);
\draw (0.35573788021103764, 0.5854720058310267)--(0.35740619210609853, 0.5864352083838362);
\draw (0.3564429950074925, 0.5881035171299112)--(0.35740619210609853, 0.5864352083838362);
\draw (0.3590745020689667, 0.5854720091776825)--(0.35740619210609853, 0.5864352083838362);
\draw (0.4079902050579838, 0.7066597584164389)--(0.40965851502085204, 0.7056965592102852);
\draw (0.4086953158146983, 0.7040282492474169)--(0.40965851502085204, 0.7056965592102852);
\draw (0.41132682376692703, 0.7066597563088911)--(0.40965851502085204, 0.7056965592102852);
\draw (0.40606380507118345, 0.7033231357636006)--(0.40773211503405166, 0.7023599365574469);
\draw (0.4086953158146983, 0.7040282492474169)--(0.40773211503405166, 0.7023599365574469);
\draw (0.40773211625084493, 0.7004335402526872)--(0.40773211503405166, 0.7023599365574469);
\draw (0.40606380557257726, 0.697543941395118)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4086953129917512, 0.6968388324747508)--(0.40773211589314523, 0.6985071412208258);
\draw (0.40773211625084493, 0.7004335402526872)--(0.40773211589314523, 0.6985071412208258);
\draw (0.40869530930971054, 0.6935022110387058)--(0.4096585100903572, 0.6951705237286758);
\draw (0.41132682005322546, 0.6942073245225221)--(0.4096585100903572, 0.6951705237286758);
\draw (0.4086953129917512, 0.6968388324747508)--(0.4096585100903572, 0.6951705237286758);
\draw (0.41203192923544707, 0.6915758126263983)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41132682005322546, 0.6942073245225221)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41492153722926045, 0.6932441202351898)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41781113063262615, 0.6915758127059081)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4185162438545881, 0.6942073212776908)--(0.41684793353402017, 0.6932441214519831);
\draw (0.41492153722926045, 0.6932441202351898)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4218528625635313, 0.6942073191701431)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4211477533813097, 0.6968388310662669)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4185162438545881, 0.6942073212776908)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4240373488922231, 0.6985071422459282)--(0.4221109525874634, 0.698507141029135);
\draw (0.4221109513706702, 0.7004335373338948)--(0.4221109525874634, 0.698507141029135);
\draw (0.4211477533813097, 0.6968388310662669)--(0.4221109525874634, 0.698507141029135);
\draw (0.4237792620489378, 0.703323136191464)--(0.42211095330286286, 0.702359939092858);
\draw (0.4211477562042569, 0.7040282478389329)--(0.42211095330286286, 0.702359939092858);
\draw (0.4221109513706702, 0.7004335373338948)--(0.42211095330286286, 0.702359939092858);
\draw (0.42185285694331875, 0.7066597599815857)--(0.42018454819724377, 0.7056965628829798);
\draw (0.4211477562042569, 0.7040282478389329)--(0.42018454819724377, 0.7056965628829798);
\draw (0.41851623823437556, 0.7066597620891334)--(0.42018454819724377, 0.7056965628829798);
\draw (0.4168479270547141, 0.7095493576000469)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4149215319667476, 0.7076229600784939)--(0.4168479282715073, 0.7076229612952871);
\draw (0.41851623823437556, 0.7066597620891334)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4120319385633819, 0.7092912676077756)--(0.4129951356619879, 0.7076229588617007);
\draw (0.41132682376692703, 0.7066597563088911)--(0.4129951356619879, 0.7076229588617007);
\draw (0.4149215319667476, 0.7076229600784939)--(0.4129951356619879, 0.7076229588617007);
\draw (0.39694798847772594, 0.6875340782712528)--(0.39861629844059415, 0.6865708790650991);
\draw (0.3995794976467479, 0.6882391890279673)--(0.39861629844059415, 0.6865708790650991);
\draw (0.39861629965738743, 0.6846444827603394)--(0.39861629844059415, 0.6865708790650991);
\draw (0.3988743884645263, 0.690870700924091)--(0.40054269842739454, 0.6899075017179374);
\draw (0.3995794976467479, 0.6882391890279673)--(0.40054269842739454, 0.6899075017179374);
\draw (0.4022110071734695, 0.6908706988165433)--(0.40054269842739454, 0.6899075017179374);
\draw (0.40387931785173714, 0.6937602976741125)--(0.40387931749403744, 0.6918338986422511);
\draw (0.40580571379879715, 0.6918338998590443)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4022110071734695, 0.6908706988165433)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4086953108842035, 0.6935022137658076)--(0.40773211010355687, 0.6918339010758375);
\draw (0.4094004200664251, 0.6908707018696838)--(0.40773211010355687, 0.6918339010758375);
\draw (0.40580571379879715, 0.6918338998590443)--(0.40773211010355687, 0.6918339010758375);
\draw (0.41203193080994, 0.6915758153535001)--(0.41106873002929334, 0.6899075026635302);
\draw (0.4094004200664251, 0.6908707018696838)--(0.41106873002929334, 0.6899075026635302);
\draw (0.4120319380363064, 0.6882391876194833)--(0.41106873002929334, 0.6899075026635302);
\draw (0.4149215314396721, 0.6865708800902016)--(0.41299513513491243, 0.6865708788734084);
\draw (0.41299513477721267, 0.6846444798415469)--(0.41299513513491243, 0.6865708788734084);
\draw (0.4120319380363064, 0.6882391876194833)--(0.41299513513491243, 0.6865708788734084);
\draw (0.4146634459568741, 0.6817548843306336)--(0.4129951359940059, 0.6827180835367872);
\draw (0.4120319352133593, 0.6810497708468172)--(0.4129951359940059, 0.6827180835367872);
\draw (0.41299513477721267, 0.6846444798415469)--(0.4129951359940059, 0.6827180835367872);
\draw (0.41203193310581154, 0.677713152137874)--(0.41106873600720556, 0.679381460883949);
\draw (0.4094004272611306, 0.678418263785343)--(0.41106873600720556, 0.679381460883949);
\draw (0.4120319352133593, 0.6810497708468172)--(0.41106873600720556, 0.679381460883949);
\draw (0.40773211658286296, 0.6755286649277737)--(0.40773211694056266, 0.6774550639596353);
\draw (0.405805720635803, 0.677455062742842)--(0.40773211694056266, 0.6774550639596353);
\draw (0.4094004272611306, 0.678418263785343)--(0.40773211694056266, 0.6774550639596353);
\draw (0.40387931227769, 0.6755286674286082)--(0.4038793134226362, 0.6774550678240205);
\draw (0.405805720635803, 0.677455062742842)--(0.4038793134226362, 0.6774550678240205);
\draw (0.40221100345976796, 0.6784182670301743)--(0.4038793134226362, 0.6774550678240205);
\draw (0.3988743823890853, 0.6784182650470693)--(0.4005426934968997, 0.679381466236328);
\draw (0.3995794963982937, 0.6810497749824029)--(0.4005426934968997, 0.679381466236328);
\draw (0.40221100345976796, 0.6784182670301743)--(0.4005426934968997, 0.679381466236328);
\draw (0.396689902994928, 0.6827180825116846)--(0.3986162992996877, 0.6827180837284779);
\draw (0.39861629965738743, 0.6846444827603394)--(0.3986162992996877, 0.6827180837284779);
\draw (0.3995794963982937, 0.6810497749824029)--(0.3986162992996877, 0.6827180837284779);
\draw (0.3969479830114494, 0.6635232529754903)--(0.3986162933320173, 0.6644864528011981);
\draw (0.3995795013390304, 0.6628181377571514)--(0.3986162933320173, 0.6644864528011981);
\draw (0.39861629329609377, 0.6664128511512841)--(0.3986162933320173, 0.6644864528011981);
\draw (0.39887438811706843, 0.6601866291853686)--(0.40054269804401316, 0.6611498283293009);
\draw (0.3995795013390304, 0.6628181377571514)--(0.40054269804401316, 0.6611498283293009);
\draw (0.40221100800688137, 0.6601866291231472)--(0.40054269804401316, 0.6611498283293009);
\draw (0.4038793180056731, 0.6572970315669074)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40580571466813253, 0.6592234318155622)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40221100800688137, 0.6601866291231472)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40869530807149823, 0.6575551242862805)--(0.40773211097289225, 0.6592234330323554);
\draw (0.4094004208998369, 0.6601866321762877)--(0.40773211097289225, 0.6592234330323554);
\draw (0.40580571466813253, 0.6592234318155622)--(0.40773211097289225, 0.6592234330323554);
\draw (0.41203192831901087, 0.6594815232559206)--(0.4110687312204049, 0.6611498320019955);
\draw (0.4094004208998369, 0.6601866321762877)--(0.4110687312204049, 0.6611498320019955);
\draw (0.41203193042655856, 0.6628181419648638)--(0.4110687312204049, 0.6611498320019955);
\draw (0.414921525937472, 0.6644864531445253)--(0.4129951296327123, 0.6644864519277319);
\draw (0.412995129990412, 0.6664128509595935)--(0.4129951296327123, 0.6644864519277319);
\draw (0.41203193042655856, 0.6628181419648638)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4146634398814331, 0.6693024484536118)--(0.41299513034811164, 0.6683392499914549);
\draw (0.41203193324950566, 0.6700075587375299)--(0.41299513034811164, 0.6683392499914549);
\draw (0.412995129990412, 0.6664128509595935)--(0.41299513034811164, 0.6683392499914549);
\draw (0.4120319353570534, 0.6733441774464731)--(0.41106873615089967, 0.6716758674836049);
\draw (0.4094004261880314, 0.6726390666897586)--(0.41106873615089967, 0.6716758674836049);
\draw (0.41203193324950566, 0.6700075587375299)--(0.41106873615089967, 0.6716758674836049);
\draw (0.40773211658286296, 0.6755286649277737)--(0.40773211622516325, 0.6736022658959123);
\draw (0.40580571992040354, 0.6736022646791191)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4094004261880314, 0.6726390666897586)--(0.40773211622516325, 0.6736022658959123);
\draw (0.40387931227769, 0.6755286674286082)--(0.40387931270723676, 0.6736022697602976);
\draw (0.40580571992040354, 0.6736022646791191)--(0.40387931270723676, 0.6736022697602976);
\draw (0.40221100238666885, 0.6726390699345898)--(0.40387931270723676, 0.6736022697602976);
\draw (0.39887438210323267, 0.6726390693150357)--(0.40054269206610094, 0.6716758701088821);
\draw (0.3995794928599472, 0.6700075601460138)--(0.40054269206610094, 0.6716758701088821);
\draw (0.40221100238666885, 0.6726390699345898)--(0.40054269206610094, 0.6716758701088821);
\draw (0.3966898973490338, 0.6683392489663523)--(0.39861629365379353, 0.6683392501831457);
\draw (0.39861629329609377, 0.6664128511512841)--(0.39861629365379353, 0.6683392501831457);
\draw (0.3995794928599472, 0.6700075601460138)--(0.39861629365379353, 0.6683392501831457);
\draw (0.408695311536969, 0.6436924630964594)--(0.40965851095120487, 0.6453607734197366);
\draw (0.4113268208156673, 0.644397574043139)--(0.40965851095120487, 0.6453607734197366);
\draw (0.4086953138525989, 0.6470290821658116)--(0.40965851095120487, 0.6453607734197366);
\draw (0.41203193146270545, 0.6417660646841521)--(0.41299513087694134, 0.6434343750074292);
\draw (0.4113268208156673, 0.644397574043139)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41492152718170106, 0.6434343762242224)--(0.41299513087694134, 0.6434343750074292);
\draw (0.4178111314934738, 0.6417660623969689)--(0.41684793459167946, 0.6434343714839316);
\draw (0.4185162445186241, 0.644397570627864)--(0.41684793459167946, 0.6434343714839316);
\draw (0.41492152718170106, 0.6434343762242224)--(0.41684793459167946, 0.6434343714839316);
\draw (0.4218528648020603, 0.644397571247418)--(0.42018455483919204, 0.6453607704535718);
\draw (0.4211477540453457, 0.6470290804164399)--(0.42018455483919204, 0.6453607704535718);
\draw (0.41851624471543575, 0.6443975709687517)--(0.42018455483919204, 0.6453607704535718);
\draw (0.4237792632143677, 0.6477341911731544)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4211477540453457, 0.6470290804164399)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4221109536091992, 0.6506237894111696)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4237792635002203, 0.653513386905188)--(0.4221109539668989, 0.6525501884430311);
\draw (0.4211477459598858, 0.6542185034870779)--(0.4221109539668989, 0.6525501884430311);
\draw (0.4221109536091992, 0.6506237894111696)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42114774806743355, 0.6575551221960211)--(0.4201845488612798, 0.6558868122331528);
\draw (0.41851623889841155, 0.6568500114393065)--(0.4201845488612798, 0.6558868122331528);
\draw (0.4211477459598858, 0.6542185034870779)--(0.4201845488612798, 0.6558868122331528);
\draw (0.41684792929324305, 0.6597396096773217)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41492153263078363, 0.6578132094286671)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41851623889841155, 0.6568500114393065)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41203192831901087, 0.6594815232559206)--(0.4129951363260239, 0.6578132082118737);
\draw (0.411326826005456, 0.656850008386166)--(0.4129951363260239, 0.6578132082118737);
\draw (0.41492153263078363, 0.6578132094286671)--(0.4129951363260239, 0.6578132082118737);
\draw (0.40869530807149823, 0.6575551242862805)--(0.40965851568488804, 0.6558868085604582);
\draw (0.411326826005456, 0.656850008386166)--(0.40965851568488804, 0.6558868085604582);
\draw (0.40869531647873436, 0.6542184985975901)--(0.40965851568488804, 0.6558868085604582);
\draw (0.4058057098626022, 0.6525501933750126)--(0.40773211727258063, 0.6525501886347218);
\draw (0.4077321169148809, 0.6506237896028603)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40869531647873436, 0.6542184985975901)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40606380672864234, 0.6477341915975104)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4086953138525989, 0.6470290821658116)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4077321169148809, 0.6506237896028603)--(0.40773211695080447, 0.6486973912527743);
\draw (0.42782098895505327, 0.6326502480906946)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4271158783080151, 0.6352817574496815)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4307105846740489, 0.6343185596307649)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4244843690293168, 0.6345766465030019)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4271158783080151, 0.6352817574496815)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4244843713449467, 0.6379132655723541)--(0.4254475684435527, 0.6362449568262791);
\draw (0.42159476703317394, 0.6395815793996076)--(0.4235211744431523, 0.6395815746593168);
\draw (0.4235211744072288, 0.6415079730094028)--(0.4235211744431523, 0.6395815746593168);
\draw (0.4244843713449467, 0.6379132655723541)--(0.4235211744431523, 0.6395815746593168);
\draw (0.4218528648020603, 0.644397571247418)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4244843739710822, 0.6451026820041326)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4235211746040404, 0.6415079733502905)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4237792632143677, 0.6477341911731544)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4244843739710822, 0.6451026820041326)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4271158834978038, 0.6477341917927085)--(0.42544757317723586, 0.6467709919670007);
\draw (0.428784193388825, 0.6506237892867268)--(0.42878419381837174, 0.6486973916184162);
\draw (0.43071059012313145, 0.6486973928352096)--(0.42878419381837174, 0.6486973916184162);
\draw (0.4271158834978038, 0.6477341917927085)--(0.42878419381837174, 0.6486973916184162);
\draw (0.43360018563404484, 0.6503657040148709)--(0.43263698642789117, 0.6486973940520028);
\draw (0.4343052963907594, 0.647734194845849)--(0.43263698642789117, 0.6486973940520028);
\draw (0.43071059012313145, 0.6486973928352096)--(0.43263698642789117, 0.6486973940520028);
\draw (0.4376419166741956, 0.6477341954654031)--(0.43597360635362764, 0.6467709956396953);
\draw (0.4369368034522336, 0.6451026868936204)--(0.43597360635362764, 0.6467709956396953);
\draw (0.4343052963907594, 0.647734194845849)--(0.43597360635362764, 0.6467709956396953);
\draw (0.4398264077640064, 0.6434343730663669)--(0.43790001145924673, 0.6434343718495736);
\draw (0.437900011101547, 0.6415079728177121)--(0.43790001145924673, 0.6434343718495736);
\draw (0.4369368034522336, 0.6451026868936204)--(0.43790001145924673, 0.6434343718495736);
\draw (0.4398264074422302, 0.6395815756844193)--(0.4379000107438473, 0.6395815737858507);
\draw (0.437900011101547, 0.6415079728177121)--(0.4379000107438473, 0.6395815737858507);
\draw (0.4369368115376936, 0.6379132638229824)--(0.4379000107438473, 0.6395815737858507);
\draw (0.4369368092333342, 0.6345766447731515)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43430530201097195, 0.6352817540344065)--(0.4359736123315399, 0.6362449538601141);
\draw (0.4369368115376936, 0.6379132638229824)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43263699182473336, 0.6323921560290565)--(0.4326369920840273, 0.6343185548904741);
\draw (0.4307105846740489, 0.6343185596307649)--(0.4326369920840273, 0.6343185548904741);
\draw (0.43430530201097195, 0.6352817540344065)--(0.4326369920840273, 0.6343185548904741);
\draw (0.4518318184864708, 0.6326502483862949)--(0.4508686213878648, 0.63431855713237);
\draw (0.45253693131480954, 0.6352817562763022)--(0.4508686213878648, 0.63431855713237);
\draw (0.4489422250831051, 0.6343185559155766)--(0.4508686213878648, 0.63431855713237);
\draw (0.45516843873398344, 0.634576647355935)--(0.45420524163537745, 0.63624495610201);
\draw (0.45253693131480954, 0.6352817562763022)--(0.45420524163537745, 0.63624495610201);
\draw (0.4551684408415312, 0.6379132660648782)--(0.45420524163537745, 0.63624495610201);
\draw (0.4580580363524446, 0.6395815772445397)--(0.45613164004768486, 0.6395815760277465);
\draw (0.45613164040538456, 0.6415079750596079)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4551684408415312, 0.6379132660648782)--(0.45613164004768486, 0.6395815760277465);
\draw (0.45779995029640574, 0.6443975725536263)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4551684436644783, 0.6451026828375444)--(0.45613164076308427, 0.6434343740914694);
\draw (0.45613164040538456, 0.6415079750596079)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4558735568864402, 0.6477341914093271)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4551684436644783, 0.6451026828375444)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4525369366030041, 0.647734190789773)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4508686160894285, 0.65062379532576)--(0.45086861573172876, 0.6486973962938986);
\draw (0.44894221942696905, 0.6486973950771053)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4525369366030041, 0.647734190789773)--(0.45086861573172876, 0.6486973962938986);
\draw (0.44605262602360335, 0.650365702606387)--(0.44701582312220933, 0.648697393860312);
\draw (0.4453475128016415, 0.6477341940346043)--(0.44701582312220933, 0.648697393860312);
\draw (0.44894221942696905, 0.6486973950771053)--(0.44701582312220933, 0.648697393860312);
\draw (0.4420108925182053, 0.6477341934150502)--(0.4436792024810735, 0.6467709942088965);
\draw (0.44271600327491983, 0.6451026842460283)--(0.4436792024810735, 0.6467709942088965);
\draw (0.4453475128016415, 0.6477341940346043)--(0.4436792024810735, 0.6467709942088965);
\draw (0.4398264077640064, 0.6434343730663669)--(0.4417528040687661, 0.6434343742831601);
\draw (0.4417528037110664, 0.6415079752512987)--(0.4417528040687661, 0.6434343742831601);
\draw (0.44271600327491983, 0.6451026842460283)--(0.4417528040687661, 0.6434343742831601);
\draw (0.4398264074422302, 0.6395815756844193)--(0.4417528037469899, 0.6395815769012125);
\draw (0.4417528037110664, 0.6415079752512987)--(0.4417528037469899, 0.6395815769012125);
\draw (0.4427160008455959, 0.6379132681551376)--(0.4417528037469899, 0.6395815769012125);
\draw (0.44271599834442493, 0.6345766487644189)--(0.44367919755057866, 0.6362449587272871);
\draw (0.445347518421854, 0.6352817532231617)--(0.44367919755057866, 0.6362449587272871);
\draw (0.4427160008455959, 0.6379132681551376)--(0.44367919755057866, 0.6362449587272871);
\draw (0.44701582842064574, 0.632392155666922)--(0.4470158283847222, 0.634318554017008);
\draw (0.4489422250831051, 0.6343185559155766)--(0.4470158283847222, 0.634318554017008);
\draw (0.445347518421854, 0.6352817532231617)--(0.4470158283847222, 0.634318554017008);
\draw (0.4716626138773942, 0.6443975691843522)--(0.46999429300611895, 0.6453607746884777);
\draw (0.47095750312067974, 0.6470290783533742)--(0.46999429300611895, 0.6453607746884777);
\draw (0.46832598426004396, 0.6443975775898717)--(0.46999429300611895, 0.6453607746884777);
\draw (0.4735890138641946, 0.6477341918371905)--(0.4719206929929193, 0.6486973973413159);
\draw (0.47095750312067974, 0.6470290783533742)--(0.4719206929929193, 0.6486973973413159);
\draw (0.47192069177612606, 0.6506237936460757)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4735890024543937, 0.6535133925036449)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4709574950352198, 0.6542185014240121)--(0.47192069213382576, 0.6525501926779371);
\draw (0.47192069177612606, 0.6506237936460757)--(0.47192069213382576, 0.6525501926779371);
\draw (0.47095749871726045, 0.6575551228600571)--(0.46999429793661374, 0.6558868101700871);
\draw (0.46832598797374553, 0.6568500093762408)--(0.46999429793661374, 0.6558868101700871);
\draw (0.4709574950352198, 0.6542185014240121)--(0.46999429793661374, 0.6558868101700871);
\draw (0.4676208787915239, 0.6594815212723645)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46832598797374553, 0.6568500093762408)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46473128170611755, 0.6578132073656012)--(0.4666576780108773, 0.6578132085823944);
\draw (0.4618416773943448, 0.6594815211928547)--(0.4628048854013579, 0.657813206148808);
\draw (0.46113657508079, 0.6568500063231003)--(0.4628048854013579, 0.657813206148808);
\draw (0.46473128170611755, 0.6578132073656012)--(0.4628048854013579, 0.657813206148808);
\draw (0.4577999563718468, 0.656850008430648)--(0.45946826633471494, 0.6558868092244943);
\draw (0.45850506555406834, 0.6542184965345242)--(0.45946826633471494, 0.6558868092244943);
\draw (0.46113657508079, 0.6568500063231003)--(0.45946826633471494, 0.6558868092244943);
\draw (0.4556154591347478, 0.6525501916528346)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4575418675647078, 0.6506237902668963)--(0.4575418663479146, 0.6525501865716561);
\draw (0.45850506555406834, 0.6542184965345242)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4558735568864402, 0.6477341914093271)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4585050643056141, 0.6470290824889599)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4575418675647078, 0.6506237902668963)--(0.4575418672070082, 0.6486973912350349);
\draw (0.45779995029640574, 0.6443975725536263)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4585050643056141, 0.6470290824889599)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4611365713670884, 0.6443975745367312)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4628048801850104, 0.6415079749351651)--(0.4628048813299566, 0.6434343753305775);
\draw (0.46473127763471633, 0.6434343765473707)--(0.4628048813299566, 0.6434343753305775);
\draw (0.4611365713670884, 0.6443975745367312)--(0.4628048813299566, 0.6434343753305775);
\draw (0.4676208819464891, 0.6417660627201172)--(0.466657673939476, 0.643434377764164);
\draw (0.46832598426004396, 0.6443975775898717)--(0.466657673939476, 0.643434377764164);
\draw (0.46473127763471633, 0.6434343765473707)--(0.466657673939476, 0.643434377764164);
\draw (0.4829629167995436, 0.6644864497524853)--(0.4810365095863768, 0.6644864548336638);
\draw (0.48103650836958356, 0.6664128511384235)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4800733103802231, 0.6628181448707956)--(0.4810365095863768, 0.6644864548336638);
\draw (0.48296291751494297, 0.6683392478162082)--(0.4810365103017762, 0.6683392528973867);
\draw (0.48103650836958356, 0.6664128511384235)--(0.4810365103017762, 0.6683392528973867);
\draw (0.4800733132031702, 0.6700075616434618)--(0.4810365103017762, 0.6683392528973867);
\draw (0.48007331531071795, 0.673344180352405)--(0.4791101161045642, 0.6716758703895367);
\draw (0.47744180614169596, 0.6726390695956904)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4800733132031702, 0.6700075616434618)--(0.4791101161045642, 0.6716758703895367);
\draw (0.47577349496203447, 0.6755286651066038)--(0.4757734961788277, 0.6736022688018442);
\draw (0.47384709987406803, 0.6736022675850508)--(0.4757734961788277, 0.6736022688018442);
\draw (0.47744180614169596, 0.6726390695956904)--(0.4757734961788277, 0.6736022688018442);
\draw (0.47192070235251504, 0.6755286626730174)--(0.4719207035693083, 0.6736022663682576);
\draw (0.47384709987406803, 0.6736022675850508)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4702523916742474, 0.6726390638154481)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4669157729653043, 0.6726390659229958)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4676208837220187, 0.6700075567539738)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4702523916742474, 0.6726390638154481)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4647312757282053, 0.6683392491451824)--(0.4666576829413721, 0.6683392440640039);
\draw (0.46665768415816533, 0.6664128477592441)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4676208837220187, 0.6700075567539738)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4649893734798977, 0.6635232489016749)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4676208808990716, 0.6628181399813077)--(0.4666576838004657, 0.6644864487273827);
\draw (0.46665768415816533, 0.6664128477592441)--(0.4666576838004657, 0.6644864487273827);
\draw (0.467620877217031, 0.6594815185452627)--(0.46858407799767765, 0.6611498312352327);
\draw (0.4702523879605459, 0.660186632029079)--(0.46858407799767765, 0.6611498312352327);
\draw (0.4676208808990716, 0.6628181399813077)--(0.46858407799767765, 0.6611498312352327);
\draw (0.47095749714276747, 0.6575551201329554)--(0.4719206979234141, 0.6592234328229253);
\draw (0.4702523879605459, 0.660186632029079)--(0.4719206979234141, 0.6592234328229253);
\draw (0.47384709422817384, 0.6592234340397186)--(0.4719206979234141, 0.6592234328229253);
\draw (0.4767366985399466, 0.6575551202124651)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47744180085350146, 0.6601866350822195)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47384709422817384, 0.6592234340397186)--(0.4757734905329335, 0.6592234352565118);
\draw (0.4807784304708517, 0.6601866266767)--(0.47911010959957645, 0.6611498321808256);
\draw (0.4800733212886302, 0.6628181385728238)--(0.47911010959957645, 0.6611498321808256);
\draw (0.47744180085350146, 0.6601866350822195)--(0.47911010959957645, 0.6611498321808256);
\draw (0.4827048254091448, 0.6875340816050479)--(0.48103651351408394, 0.6865708790522385);
\draw (0.4800733164154779, 0.6882391877983134)--(0.48103651351408394, 0.6865708790522385);
\draw (0.48103651473087716, 0.6846444827474787)--(0.48103651351408394, 0.6865708790522385);
\draw (0.48077843121193276, 0.690870699097198)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4800733164154779, 0.6882391877983134)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4774418093540037, 0.6908706957505422)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4757734904149211, 0.6937603030136308)--(0.4757734884827284, 0.6918339012546676);
\draw (0.4738470921779687, 0.6918339000378744)--(0.4757734884827284, 0.6918339012546676);
\draw (0.4774418093540037, 0.6908706957505422)--(0.4757734884827284, 0.6918339012546676);
\draw (0.470957498774603, 0.6935022075671561)--(0.471920695873209, 0.6918338988210812);
\draw (0.470252387127134, 0.6908707017224751)--(0.471920695873209, 0.6918338988210812);
\draw (0.4738470921779687, 0.6918339000378744)--(0.471920695873209, 0.6918338988210812);
\draw (0.46762088128245305, 0.6915758133699441)--(0.4685840783810591, 0.6899075046238691);
\draw (0.470252387127134, 0.6908707017224751)--(0.4685840783810591, 0.6899075046238691);
\draw (0.46762087602591945, 0.6882391892067974)--(0.4685840783810591, 0.6899075046238691);
\draw (0.46473128051500606, 0.6865708780271359)--(0.4666576768197658, 0.6865708792439291);
\draw (0.466657678036559, 0.6846444829391695)--(0.4666576768197658, 0.6865708792439291);
\draw (0.46762087602591945, 0.6882391892067974)--(0.4666576768197658, 0.6865708792439291);
\draw (0.4649893673582914, 0.6817548840816002)--(0.4666576792533522, 0.6827180866344097);
\draw (0.4676208763519582, 0.6810497778883348)--(0.4666576792533522, 0.6827180866344097);
\draw (0.466657678036559, 0.6846444829391695)--(0.4666576792533522, 0.6827180866344097);
\draw (0.4676208710954246, 0.677713153725188)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4702523943218395, 0.6784182636381343)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4676208763519582, 0.6810497778883348)--(0.4685840734505642, 0.6793814691422597);
\draw (0.47192070235251504, 0.6755286626730174)--(0.47192070428470767, 0.6774550644319806);
\draw (0.47384710058946744, 0.6774550656487738)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4702523943218395, 0.6784182636381343)--(0.47192070428470767, 0.6774550644319806);
\draw (0.47577349496203447, 0.6755286651066038)--(0.4757734968942271, 0.677455066865567);
\draw (0.47384710058946744, 0.6774550656487738)--(0.4757734968942271, 0.677455066865567);
\draw (0.47744180564030214, 0.678418263964173)--(0.4757734968942271, 0.677455066865567);
\draw (0.48077842434924534, 0.6784182618566253)--(0.4791101143863771, 0.6793814610627791);
\draw (0.4800733135925308, 0.6810497710256472)--(0.4791101143863771, 0.6793814610627791);
\draw (0.47744180564030214, 0.678418263964173)--(0.4791101143863771, 0.6793814610627791);
\draw (0.4829629122524301, 0.6827180876595123)--(0.4810365159476704, 0.682718086442719);
\draw (0.48103651473087716, 0.6846444827474787)--(0.4810365159476704, 0.682718086442719);
\draw (0.4800733135925308, 0.6810497710256472)--(0.4810365159476704, 0.682718086442719);
\draw (0.4716626075931457, 0.7066597606456217)--(0.4699942956980848, 0.7056965580928122);
\draw (0.47095749279669075, 0.7040282493467372)--(0.4699942956980848, 0.7056965580928122);
\draw (0.46832598573521655, 0.7066597572989659)--(0.4699942956980848, 0.7056965580928122);
\draw (0.47358901269876474, 0.7033231368555)--(0.47192070080370385, 0.7023599343026905);
\draw (0.47095749279669075, 0.7040282493467372)--(0.47192070080370385, 0.7023599343026905);
\draw (0.4719207020204971, 0.7004335379979307)--(0.47192070080370385, 0.7023599343026905);
\draw (0.47358901320015856, 0.6975439424870173)--(0.47192070323729035, 0.6985071416931711);
\draw (0.47095750088215077, 0.6968388262760993)--(0.47192070323729035, 0.6985071416931711);
\draw (0.4719207020204971, 0.7004335379979307)--(0.47192070323729035, 0.6985071416931711);
\draw (0.470957498774603, 0.6935022075671561)--(0.4699943016759971, 0.6951705163132311);
\draw (0.46832599292992205, 0.6942073192146251)--(0.4699943016759971, 0.6951705163132311);
\draw (0.47095750088215077, 0.6968388262760993)--(0.4699943016759971, 0.6951705163132311);
\draw (0.46762088128245305, 0.6915758133699441)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46832599292992205, 0.6942073192146251)--(0.46665768418384707, 0.6932441221160192);
\draw (0.4647312769706803, 0.6932441271971976)--(0.46665768418384707, 0.6932441221160192);
\draw (0.461841678310781, 0.6915758105633326)--(0.4628048806659206, 0.6932441259804044);
\draw (0.46113657070305236, 0.694207325186558)--(0.4628048806659206, 0.6932441259804044);
\draw (0.4647312769706803, 0.6932441271971976)--(0.4628048806659206, 0.6932441259804044);
\draw (0.4577999488451232, 0.6942073218399023)--(0.4594682607401841, 0.6951705243927118);
\draw (0.4585050636415781, 0.6968388331387868)--(0.4594682607401841, 0.6951705243927118);
\draw (0.46113657070305236, 0.694207325186558)--(0.4594682607401841, 0.6951705243927118);
\draw (0.45561545932980535, 0.6985071469660403)--(0.45754186654297213, 0.6985071418848617);
\draw (0.45754186532617885, 0.7004335381896215)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4585050636415781, 0.6968388331387868)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4558735541465174, 0.7033231337005349)--(0.45754186410938563, 0.7023599344943812);
\draw (0.4585050633155393, 0.7040282444572494)--(0.45754186410938563, 0.7023599344943812);
\draw (0.45754186532617885, 0.7004335381896215)--(0.45754186410938563, 0.7023599344943812);
\draw (0.45779995570781074, 0.7066597590804748)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4585050633155393, 0.7040282444572494)--(0.4594682656706789, 0.7056965598743212);
\draw (0.46113657441675393, 0.7066597569729272)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4628048850950216, 0.7095493558304964)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46473127946758863, 0.7076229552883264)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46113657441675393, 0.7066597569729272)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46762087812748787, 0.7092912719221914)--(0.4666576757723483, 0.7076229565051196);
\draw (0.46832598573521655, 0.7066597572989659)--(0.4666576757723483, 0.7076229565051196);
\draw (0.46473127946758863, 0.7076229552883264)--(0.4666576757723483, 0.7076229565051196);
\draw (0.4508686202121931, 0.7186651748575403)--(0.45086861828000047, 0.7167387730985771);
\draw (0.44894222197524075, 0.7167387718817839)--(0.45086861828000047, 0.7167387730985771);
\draw (0.45253692824286873, 0.7157755738924234)--(0.45086861828000047, 0.7167387730985771);
\draw (0.4470158276026737, 0.7186651724239539)--(0.4470158256704811, 0.7167387706649907);
\draw (0.44894222197524075, 0.7167387718817839)--(0.4470158256704811, 0.7167387706649907);
\draw (0.4453475169244061, 0.7157755735663847)--(0.4470158256704811, 0.7167387706649907);
\draw (0.4420108982154629, 0.7157755756739324)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4427160058231915, 0.7131440610507069)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4453475169244061, 0.7157755735663847)--(0.44367920817833106, 0.7148123764677787);
\draw (0.439826399403871, 0.7114757561690171)--(0.4417528066170378, 0.7114757510878387);
\draw (0.44175280783383103, 0.709549354783079)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4427160058231915, 0.7131440610507069)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4398264018374575, 0.7076229635594978)--(0.4417528090506243, 0.7076229584783192);
\draw (0.44175280783383103, 0.709549354783079)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4427160061492303, 0.7059546497322443)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4427160008926967, 0.7026180255690976)--(0.4436792032478363, 0.7042863409861693);
\draw (0.44534751321070454, 0.7033231417800156)--(0.4436792032478363, 0.7042863409861693);
\draw (0.4427160061492303, 0.7059546497322443)--(0.4436792032478363, 0.7042863409861693);
\draw (0.44701582124138006, 0.7004335408148986)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44894221947833246, 0.7023599437906551)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44534751321070454, 0.7033231417800156)--(0.44701582317357275, 0.7023599425738619);
\draw (0.4518318237901052, 0.7006916299634016)--(0.45086862669149924, 0.7023599387094766);
\draw (0.45253693543757423, 0.7033231358080826)--(0.45086862669149924, 0.7023599387094766);
\draw (0.44894221947833246, 0.7023599437906551)--(0.45086862669149924, 0.7023599387094766);
\draw (0.4558735541465174, 0.7033231337005349)--(0.45420524418364916, 0.7042863329066886);
\draw (0.4551684433898029, 0.7059546428695568)--(0.45420524418364916, 0.7042863329066886);
\draw (0.45253693543757423, 0.7033231358080826)--(0.45420524418364916, 0.7042863329066886);
\draw (0.45779995570781074, 0.7066597590804748)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4551684433898029, 0.7059546428695568)--(0.45613164574494247, 0.7076229582866286);
\draw (0.45613164452814925, 0.7095493545913882)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4577999552064169, 0.7124389534489576)--(0.456131643311356, 0.711475750896148);
\draw (0.455168435304343, 0.7131440659401947)--(0.456131643311356, 0.711475750896148);
\draw (0.45613164452814925, 0.7095493545913882)--(0.456131643311356, 0.711475750896148);
\draw (0.4551684405608766, 0.7164806901033415)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45253692824286873, 0.7157755738924234)--(0.45420523820573694, 0.7148123746862697);
\draw (0.455168435304343, 0.7131440659401947)--(0.45420523820573694, 0.7148123746862697);
\draw (0.4278209883596304, 0.7184070834671417)--(0.42878418545823643, 0.7167387747210666);
\draw (0.4271158767121614, 0.7157755776224607)--(0.42878418545823643, 0.7167387747210666);
\draw (0.43071059267140316, 0.7167387696398881)--(0.42878418545823643, 0.7167387747210666);
\draw (0.4244843708674805, 0.7164806892699296)--(0.42544756796608646, 0.7148123805238547);
\draw (0.4271158767121614, 0.7157755776224607)--(0.42544756796608646, 0.7148123805238547);
\draw (0.4244843656109469, 0.7131440651067829)--(0.42544756796608646, 0.7148123805238547);
\draw (0.4215947701000335, 0.7114757539271214)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42352116762158637, 0.7095493588391549)--(0.42352116640479315, 0.7114757551439147);
\draw (0.4244843656109469, 0.7131440651067829)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42185285694331875, 0.7066597599815857)--(0.4235211688383796, 0.7076229625343953);
\draw (0.4244843768453927, 0.7059546474903485)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42352116762158637, 0.7095493588391549)--(0.4235211688383796, 0.7076229625343953);
\draw (0.4237792620489378, 0.703323136191464)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4244843768453927, 0.7059546474903485)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4271158839068669, 0.7033231395381199)--(0.4254475739439987, 0.7042863387442735);
\draw (0.42878419193754247, 0.7004335385730028)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4307105901744948, 0.7023599415487594)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4271158839068669, 0.7033231395381199)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4336001835778605, 0.7006916340194775)--(0.4326369864792545, 0.7023599427655526);
\draw (0.4343052952253295, 0.7033231398641586)--(0.4326369864792545, 0.7023599427655526);
\draw (0.4307105901744948, 0.7023599415487594)--(0.4326369864792545, 0.7023599427655526);
\draw (0.43764191393427276, 0.7033231377566108)--(0.4359736039714045, 0.7042863369627645);
\draw (0.43693680317755823, 0.7059546469256328)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4343052952253295, 0.7033231398641586)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4398264018374575, 0.7076229635594978)--(0.4379000055326978, 0.7076229623427046);
\draw (0.43790000431590453, 0.7095493586474643)--(0.4379000055326978, 0.7076229623427046);
\draw (0.43693680317755823, 0.7059546469256328)--(0.4379000055326978, 0.7076229623427046);
\draw (0.439826399403871, 0.7114757561690171)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43790000431590453, 0.7095493586474643)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43693680600050533, 0.713144063698299)--(0.4379000030991113, 0.7114757549522239);
\draw (0.436936808108053, 0.7164806824072422)--(0.43597360890189935, 0.7148123724443739);
\draw (0.4343052989390311, 0.7157755716505276)--(0.43597360890189935, 0.7148123724443739);
\draw (0.43693680600050533, 0.713144063698299)--(0.43597360890189935, 0.7148123724443739);
\draw (0.4326369909083555, 0.7186651726156446)--(0.4326369889761629, 0.7167387708566814);
\draw (0.43071059267140316, 0.7167387696398881)--(0.4326369889761629, 0.7167387708566814);
\draw (0.4343052989390311, 0.7157755716505276)--(0.4326369889761629, 0.7167387708566814);
\draw (0.5034988107912557, 0.761801682104835)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5054252083128086, 0.7598752870168685)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5018305032619739, 0.7589120887014693)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5073516143091821, 0.7618016782404496)--(0.5073516155259754, 0.75987528193569);
\draw (0.5054252083128086, 0.7598752870168685)--(0.5073516155259754, 0.75987528193569);
\draw (0.5090199254888436, 0.7589120827295363)--(0.5073516155259754, 0.75987528193569);
\draw (0.5123565441977868, 0.7589120806219886)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5116514325503178, 0.7562805747773076)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5090199254888436, 0.7589120827295363)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5145410259536835, 0.7546122672480258)--(0.5126146296489238, 0.7546122660312327);
\draw (0.512614630865717, 0.7526858697264729)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5116514325503178, 0.7562805747773076)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5145410220892982, 0.7507594637300994)--(0.5126146257845384, 0.750759462513306);
\draw (0.512614630865717, 0.7526858697264729)--(0.5126146257845384, 0.750759462513306);
\draw (0.5116514265783847, 0.7490911525504379)--(0.5126146257845384, 0.750759462513306);
\draw (0.511651424470837, 0.7457545338414947)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5090199186261561, 0.7464596454889637)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5116514265783847, 0.7490911525504379)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5073516110968743, 0.743570052085598)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5054252135753214, 0.7454964471735644)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5090199186261561, 0.7464596454889637)--(0.5073516098800811, 0.7454964483903577);
\draw (0.502535618064408, 0.743828135993903)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5018305073076934, 0.746459645162925)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5054252135753214, 0.7454964471735644)--(0.5034988172705617, 0.7454964459567712);
\draw (0.49849388859875027, 0.7464596472704726)--(0.5001621973448253, 0.7474228443690787);
\draw (0.49919898933781215, 0.7490911594131253)--(0.5001621973448253, 0.7474228443690787);
\draw (0.5018305073076934, 0.746459645162925)--(0.5001621973448253, 0.7474228443690787);
\draw (0.4965674834931312, 0.7497962710605943)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49919898933781215, 0.7490911594131253)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49823579102241294, 0.75268586446396)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49656747984275146, 0.7555754599748734)--(0.49823578980561967, 0.7546122607687198);
\draw (0.4991989890117734, 0.7562805707315879)--(0.49823578980561967, 0.7546122607687198);
\draw (0.49823579102241294, 0.75268586446396)--(0.49823578980561967, 0.7546122607687198);
\draw (0.4991989911193211, 0.7596171894405311)--(0.5001621882179271, 0.7579488806944562);
\draw (0.5018305032619739, 0.7589120887014693)--(0.5001621882179271, 0.7579488806944562);
\draw (0.4991989890117734, 0.7562805707315879)--(0.5001621882179271, 0.7579488806944562);
\draw (0.5255832467620056, 0.761801685936549)--(0.525583241680827, 0.7598752787233822);
\draw (0.5236568453760674, 0.759875277506589)--(0.525583241680827, 0.7598752787233822);
\draw (0.5272515516436953, 0.7589120795172285)--(0.525583241680827, 0.7598752787233822);
\draw (0.5217304541524862, 0.7618016835029625)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5236568453760674, 0.759875277506589)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5200621403252327, 0.7589120791911897)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5167255216162894, 0.7589120812987376)--(0.5183938315791576, 0.7579488820925838);
\draw (0.517430632373004, 0.7562805721297156)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5200621403252327, 0.7589120791911897)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5145410259536835, 0.7546122672480258)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5164674343836435, 0.7526858658620876)--(0.5164674331668503, 0.7546122621668473);
\draw (0.517430632373004, 0.7562805721297156)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5145410220892982, 0.7507594637300994)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5164674343836435, 0.7526858658620876)--(0.5164674293024649, 0.7507594586489208);
\draw (0.517430626401071, 0.7490911499028459)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5174306242935233, 0.7457545311939027)--(0.518393823499677, 0.7474228411567708);
\draw (0.5200621334625452, 0.7464596419506171)--(0.518393823499677, 0.7474228411567708);
\draw (0.517430626401071, 0.7490911499028459)--(0.518393823499677, 0.7474228411567708);
\draw (0.5217304446422066, 0.7435700464397038)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5236568397301731, 0.7454964439612567)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5200621334625452, 0.7464596419506171)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5265464440419458, 0.7438281301340032)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5272515510789796, 0.746459653185063)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5236568397301731, 0.7454964439612567)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5305881806963298, 0.7464596447795435)--(0.5289198598250545, 0.747422850283669);
\draw (0.5298830699396153, 0.7490911539485654)--(0.5289198598250545, 0.747422850283669);
\draw (0.5272515510789796, 0.746459653185063)--(0.5289198598250545, 0.747422850283669);
\draw (0.5325145791086372, 0.74979626470528)--(0.530846258237362, 0.7507594702094055);
\draw (0.5298830699396153, 0.7490911539485654)--(0.530846258237362, 0.7507594702094055);
\draw (0.5308462570205688, 0.7526858665141651)--(0.530846258237362, 0.7507594702094055);
\draw (0.5325145708478223, 0.7555754708259379)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5298830587051695, 0.7562805715649998)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5308462570205688, 0.7526858665141651)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5298830608127172, 0.759617190273943)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5272515516436953, 0.7589120795172285)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5298830587051695, 0.7562805715649998)--(0.5289198616065635, 0.7579488803110748);
\draw (0.546377234142958, 0.7497962717246304)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5456721216517209, 0.7471647518225565)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5430406091360431, 0.749796262923771)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5483036337943736, 0.7464596510834945)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5456721216517209, 0.7471647518225565)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5466353199671201, 0.7435700467717218)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5483036311467815, 0.7406804512608084)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5456721219777596, 0.7399753405040939)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5466353199671201, 0.7435700467717218)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5456721198702119, 0.7366387217951506)--(0.544708922771606, 0.7383070305412256);
\draw (0.5430406140255309, 0.7373438334426196)--(0.544708922771606, 0.7383070305412256);
\draw (0.5456721219777596, 0.7399753405040939)--(0.544708922771606, 0.7383070305412256);
\draw (0.5423354960800901, 0.7347123166895315)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5430406140255309, 0.7373438334426196)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5394459026767244, 0.7363806242188133)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5365563017116075, 0.7347123161881377)--(0.5375195009177612, 0.736380626151006);
\draw (0.535851190954893, 0.7373438253571596)--(0.5375195009177612, 0.736380626151006);
\draw (0.5394459026767244, 0.7363806242188133)--(0.5375195009177612, 0.736380626151006);
\draw (0.5325145722459498, 0.7373438274647074)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5332196838934188, 0.7399753333093884)--(0.5341828809920248, 0.7383070245633133);
\draw (0.535851190954893, 0.7373438253571596)--(0.5341828809920248, 0.7383070245633133);
\draw (0.530330079581646, 0.7416436471366419)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5322564918759913, 0.7435700492686301)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5332196838934188, 0.7399753333093884)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5305881806963298, 0.7464596447795435)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5332196898653518, 0.747164755536258)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5322564918759913, 0.7435700492686301)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5325145791086372, 0.74979626470528)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5332196898653518, 0.747164755536258)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5358511978175805, 0.7497962625977322)--(0.5341828890715055, 0.7488330654991263);
\draw (0.537519511644834, 0.752685866909505)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5394459028684152, 0.7507594609131315)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5358511978175805, 0.7497962625977322)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5423354983793286, 0.752427772092793)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5430406091360431, 0.749796262923771)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5394459028684152, 0.7507594609131315)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5576775363686561, 0.7297073913480403)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5557511412806896, 0.7277809938264874)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5547879375110869, 0.731375702026308)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5576775325042708, 0.7258545878301138)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5557511412806896, 0.7277809938264874)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5547879369933574, 0.7241862766504523)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5547879348858097, 0.7208496579415091)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5521564290411287, 0.7215547695889781)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5547879369933574, 0.7241862766504523)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5504881215118469, 0.7186651761856124)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5485617185360905, 0.7205915744225648)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5521564290411287, 0.7215547695889781)--(0.5504881202950537, 0.7205915724903721);
\draw (0.546635323448124, 0.7186651769010118)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5485617185360905, 0.7205915744225648)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5449670122684624, 0.7215547724119253)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5416303935595193, 0.721554774519473)--(0.5432987023055943, 0.722517971618079);
\draw (0.5423354997527847, 0.7241862835131399)--(0.5432987023055943, 0.722517971618079);
\draw (0.5449670122684624, 0.7215547724119253)--(0.5432987023055943, 0.722517971618079);
\draw (0.5394459008952155, 0.7258545941914074)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5413723014373856, 0.7277809885639746)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5423354997527847, 0.7241862835131399)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5397039902577241, 0.7306705840748879)--(0.5413723002205924, 0.7297073848687342);
\draw (0.542335499426746, 0.7313756948316025)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5413723014373856, 0.7277809885639746)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5423354960800901, 0.7347123166895315)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5449670136769464, 0.7340072128014837)--(0.5432986986328997, 0.7330440047944706);
\draw (0.542335499426746, 0.7313756948316025)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5456721198702119, 0.7366387217951506)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5449670136769464, 0.7340072128014837)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5485617187277811, 0.734970411116883)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5514513196928981, 0.7366387191475585)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5521564304496126, 0.7340072099785366)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5485617187277811, 0.734970411116883)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5554930491585558, 0.7340072078709889)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5547879375110869, 0.731375702026308)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5521564304496126, 0.7340072099785366)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5576775347461665, 0.7076229585262762)--(0.5557511384414069, 0.707622957309483);
\draw (0.5557511372246137, 0.7095493536142427)--(0.5557511384414069, 0.707622957309483);
\draw (0.5547879392352532, 0.7059546473466147)--(0.5557511384414069, 0.707622957309483);
\draw (0.5576775323125801, 0.7114757511357956)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5557511372246137, 0.7095493536142427)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5547879334550109, 0.7131440618140632)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5547879355625586, 0.7164806805230065)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5521564263935366, 0.715775569766292)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5547879334550109, 0.7131440618140632)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5504881215118469, 0.7186651761856124)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5485617146717052, 0.7167387709046383)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5521564263935366, 0.715775569766292)--(0.5504881164306684, 0.7167387689724457);
\draw (0.546635323448124, 0.7186651769010118)--(0.5466353183669455, 0.716738769687845);
\draw (0.5485617146717052, 0.7167387709046383)--(0.5466353183669455, 0.716738769687845);
\draw (0.5449670096208705, 0.7157755725892391)--(0.5466353183669455, 0.716738769687845);
\draw (0.5416303909119272, 0.7157755746967868)--(0.5432987008747955, 0.714812375490633);
\draw (0.5423355016686418, 0.7131440655277649)--(0.5432987008747955, 0.714812375490633);
\draw (0.5449670096208705, 0.7157755725892391)--(0.5432987008747955, 0.714812375490633);
\draw (0.5394459007035248, 0.7114757574970892)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5413723036792814, 0.709549359260137)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5423355016686418, 0.7131440655277649)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5397039898520278, 0.7066597549483642)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5423355019946805, 0.7059546542093023)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5413723036792814, 0.709549359260137)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5423354990433646, 0.702618021442966)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5449670082123865, 0.7033231321996806)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5423355019946805, 0.7059546542093023)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5456721189691011, 0.7006916230306587)--(0.5466353244732265, 0.702359943901934);
\draw (0.5449670082123865, 0.7033231321996806)--(0.5466353244732265, 0.702359943901934);
\draw (0.5485617207779863, 0.7023599451187272)--(0.5466353244732265, 0.702359943901934);
\draw (0.5514513196355555, 0.7006916344404596)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5521564312830245, 0.7033231402851405)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5485617207779863, 0.7023599451187272)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5554930499919677, 0.7033231381775928)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5547879392352532, 0.7059546473466147)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5521564312830245, 0.7033231402851405)--(0.5538247400290994, 0.7042863373837466);
\draw (0.545672120534248, 0.6868289711453237)--(0.5447089234356419, 0.6884972798913988);
\draw (0.543040611540581, 0.6875340773385892)--(0.5447089234356419, 0.6884972798913988);
\draw (0.5456721226417957, 0.6901655898542669)--(0.5447089234356419, 0.6884972798913988);
\draw (0.542335499893112, 0.6849025714939082)--(0.5413723027945061, 0.6865708802399831);
\draw (0.543040611540581, 0.6875340773385892)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5394459010355428, 0.6865708821721758)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5365563055246294, 0.6849025709925144)--(0.5375195047307831, 0.6865708809553825);
\draw (0.535851194767915, 0.6875340801615363)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5394459010355428, 0.6865708821721758)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5325145760589717, 0.687534082269084)--(0.5341828848050467, 0.68849727936769);
\draw (0.5332196822522371, 0.6901655912627509)--(0.5341828848050467, 0.68849727936769);
\draw (0.535851194767915, 0.6875340801615363)--(0.5341828848050467, 0.68849727936769);
\draw (0.5305881764075562, 0.6908707029102199)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5332196822522371, 0.6901655912627509)--(0.5322564851536312, 0.6918339000088258);
\draw (0.532256483936838, 0.6937602963135856)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5305881759061624, 0.6966498972787025)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5332196850751842, 0.6973550080354171)--(0.5322564858690306, 0.6956866980725488);
\draw (0.532256483936838, 0.6937602963135856)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5332196817285284, 0.7006916298933461)--(0.534182884281338, 0.6990233179982852);
\draw (0.535851193027413, 0.6999865150968912)--(0.534182884281338, 0.6990233179982852);
\draw (0.5332196850751842, 0.6973550080354171)--(0.534182884281338, 0.6990233179982852);
\draw (0.5375195068546665, 0.702876119408664)--(0.537519501773488, 0.7009497121954972);
\draw (0.5394458980782477, 0.7009497134122905)--(0.537519501773488, 0.7009497121954972);
\draw (0.535851193027413, 0.6999865150968912)--(0.537519501773488, 0.7009497121954972);
\draw (0.5423354990433646, 0.702618021442966)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5430406098000792, 0.6999865122739442)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5394458980782477, 0.7009497134122905)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5456721189691011, 0.7006916230306587)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5430406098000792, 0.6999865122739442)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5456721168615534, 0.6973550043217154)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5485617157191226, 0.6956866936434478)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5466353206311562, 0.6937602961218948)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5456721168615534, 0.6973550043217154)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5483036318108176, 0.6908707006109814)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5456721226417957, 0.6901655898542669)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5466353206311562, 0.6937602961218948)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5255832456118614, 0.6755286657706399)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5236568426361049, 0.6774550640075921)--(0.5255832443950681, 0.6774550620753995);
\draw (0.527251556290129, 0.6784182646282091)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5217304475481385, 0.6755286664860393)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5236568426361049, 0.6774550640075921)--(0.5217304463313452, 0.6774550627907989);
\draw (0.520062136368477, 0.6784182619969527)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5167255176595338, 0.6784182641045003)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5174306238527993, 0.6810497730981673)--(0.5183938264056088, 0.6793814612031064);
\draw (0.520062136368477, 0.6784182619969527)--(0.5183938264056088, 0.6793814612031064);
\draw (0.51454102499523, 0.6827180837764348)--(0.5164674267541933, 0.6827180818442422);
\draw (0.516467428686386, 0.6846444836032055)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5174306238527993, 0.6810497730981673)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5145410257106294, 0.6865708818401578)--(0.5164674274695926, 0.6865708799079652);
\draw (0.516467428686386, 0.6846444836032055)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5174306266757464, 0.6882391898708334)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5174306233290905, 0.6915758117287625)--(0.5183938258819001, 0.6899074998337016);
\draw (0.520062137776961, 0.6908707023865112)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5174306266757464, 0.6882391898708334)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5217304484552285, 0.6937603012440804)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5236568428277957, 0.6918339007019104)--(0.5217304465230359, 0.6918338994851171);
\draw (0.520062137776961, 0.6908707023865112)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5265464437929126, 0.693502208732586)--(0.5255832445867589, 0.6918338987697178);
\draw (0.527251554549627, 0.6908706995635641)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5236568428277957, 0.6918339007019104)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5305881764075562, 0.6908707029102199)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5298830616111013, 0.6882391916113353)--(0.5289198645124953, 0.6899075003574103);
\draw (0.527251554549627, 0.6908706995635641)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5325145760589717, 0.687534082269084)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5298830616111013, 0.6882391916113353)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5308462653807041, 0.6846444834115147)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5325145734113796, 0.6817548824463978)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5298830642423578, 0.6810497716896833)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5308462653807041, 0.6846444834115147)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5298830621348101, 0.6777131529807401)--(0.528919865036204, 0.6793814617268151);
\draw (0.527251556290129, 0.6784182646282091)--(0.528919865036204, 0.6793814617268151);
\draw (0.5298830642423578, 0.6810497716896833)--(0.528919865036204, 0.6793814617268151);
\draw (0.5025356123671504, 0.6757867537350208)--(0.5034988115733041, 0.677455063697889);
\draw (0.5018305016104359, 0.6784182629040427)--(0.5034988115733041, 0.677455063697889);
\draw (0.5054252133322673, 0.6774550617656964)--(0.5034988115733041, 0.677455063697889);
\draw (0.4991989924414139, 0.6777131521473282)--(0.5001621916475676, 0.6793814621101965);
\draw (0.5018305016104359, 0.6784182629040427)--(0.5001621916475676, 0.6793814621101965);
\draw (0.49919899454896166, 0.6810497708562715)--(0.5001621916475676, 0.6793814621101965);
\draw (0.4963093902371889, 0.682718084683525)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4982357993825483, 0.6846444813613097)--(0.4982357974503556, 0.6827180796023464);
\draw (0.49919899454896166, 0.6810497708562715)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4965674882028868, 0.6875340768722231)--(0.49823579816575503, 0.6865708776660694);
\draw (0.49919899737190876, 0.6882391876289375)--(0.49823579816575503, 0.6865708776660694);
\draw (0.4982357993825483, 0.6846444813613097)--(0.49823579816575503, 0.6865708776660694);
\draw (0.4984938866151942, 0.6908706967979595)--(0.5001621965780625, 0.6899074975918058);
\draw (0.49919899737190876, 0.6882391876289375)--(0.5001621965780625, 0.6899074975918058);
\draw (0.5018305084731234, 0.6908707001446154)--(0.5001621965780625, 0.6899074975918058);
\draw (0.5034988191513909, 0.6937602990021846)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5054252135239581, 0.6918338984600146)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5018305084731234, 0.6908707001446154)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5083148090348715, 0.6935022096396761)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5090199197915859, 0.6908707004706541)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5054252135239581, 0.6918338984600146)--(0.5073516098287177, 0.6918338996768079);
\draw (0.512356541649515, 0.69087070381731)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5116514323072637, 0.6882391893694395)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5090199197915859, 0.6908707004706541)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5145410257106294, 0.6865708818401578)--(0.5126146294058698, 0.6865708806233646);
\draw (0.512614630622663, 0.6846444843186048)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5116514323072637, 0.6882391893694395)--(0.5126146294058698, 0.6865708806233646);
\draw (0.51454102499523, 0.6827180837764348)--(0.5126146286904703, 0.6827180825596416);
\draw (0.512614630622663, 0.6846444843186048)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5116514294843166, 0.6810497725967734)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5116514273767689, 0.6777131538878302)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5090199215320879, 0.6784182655352992)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5116514294843166, 0.6810497725967734)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5073516108538203, 0.6755286666777299)--(0.507351609637027, 0.6774550629824897);
\draw (0.5054252133322673, 0.6774550617656964)--(0.507351609637027, 0.6774550629824897);
\draw (0.5090199215320879, 0.6784182655352992)--(0.507351609637027, 0.6774550629824897);
\draw (0.4827048254091448, 0.6875340816050479)--(0.48437313415521976, 0.688497278703654);
\draw (0.4834099370566138, 0.690165587449729)--(0.48437313415521976, 0.688497278703654);
\draw (0.48604144411808803, 0.6875340794975002)--(0.48437313415521976, 0.688497278703654);
\draw (0.48077843121193276, 0.690870699097198)--(0.4824467399580078, 0.6918338961958039);
\draw (0.4834099370566138, 0.690165587449729)--(0.4824467399580078, 0.6918338961958039);
\draw (0.4824467418902005, 0.6937602979547672)--(0.4824467399580078, 0.6918338961958039);
\draw (0.480778430710539, 0.6966498934656806)--(0.4824467406734072, 0.6956866942595269);
\draw (0.48340993987956093, 0.697355004222395)--(0.4824467406734072, 0.6956866942595269);
\draw (0.4824467418902005, 0.6937602979547672)--(0.4824467406734072, 0.6956866942595269);
\draw (0.48340993107870156, 0.70069162922931)--(0.48437313908571467, 0.6990233141852633);
\draw (0.48604145098077556, 0.6999865167380729)--(0.48437313908571467, 0.6990233141852633);
\draw (0.48340993987956093, 0.697355004222395)--(0.48437313908571467, 0.6990233141852633);
\draw (0.4867465517198374, 0.7026180288807256)--(0.4877097597268505, 0.7009497138366788);
\draw (0.48604145098077556, 0.6999865167380729)--(0.4877097597268505, 0.7009497138366788);
\draw (0.4896361560316102, 0.7009497150534721)--(0.4877097597268505, 0.7009497138366788);
\draw (0.49252575154252365, 0.7026180262331336)--(0.4915625523363699, 0.7009497162702654);
\draw (0.49323086229923807, 0.6999865170641116)--(0.4915625523363699, 0.7009497162702654);
\draw (0.4896361560316102, 0.7009497150534721)--(0.4915625523363699, 0.7009497162702654);
\draw (0.4965674841571672, 0.6999865204107675)--(0.49489917226210633, 0.6990233178579579);
\draw (0.4958623693607124, 0.697355009111883)--(0.49489917226210633, 0.6990233178579579);
\draw (0.49323086229923807, 0.6999865170641116)--(0.49489917226210633, 0.6990233178579579);
\draw (0.49875197367248514, 0.6956866952846295)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4968255676761116, 0.6937603040610483)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4958623693607124, 0.697355009111883)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4984938866151942, 0.6908706967979595)--(0.4968255657439189, 0.691833902302085);
\draw (0.49586237744617234, 0.690165586041245)--(0.4968255657439189, 0.691833902302085);
\draw (0.4968255676761116, 0.6937603040610483)--(0.4968255657439189, 0.691833902302085);
\draw (0.4965674882028868, 0.6875340768722231)--(0.49489916733161154, 0.6884972823763486);
\draw (0.49586237744617234, 0.690165586041245)--(0.49489916733161154, 0.6884972823763486);
\draw (0.4932308585855365, 0.6875340852777425)--(0.49489916733161154, 0.6884972823763486);
\draw (0.49156254790726894, 0.6846444864201733)--(0.49156254669047567, 0.686570882724933);
\draw (0.48963615038571595, 0.6865708815081398)--(0.49156254669047567, 0.686570882724933);
\draw (0.4932308585855365, 0.6875340852777425)--(0.49156254669047567, 0.686570882724933);
\draw (0.48674655487480256, 0.6849025703284783)--(0.4877097540809563, 0.6865708802913465);
\draw (0.48604144411808803, 0.6875340794975002)--(0.4877097540809563, 0.6865708802913465);
\draw (0.48963615038571595, 0.6865708815081398)--(0.4877097540809563, 0.6865708802913465);
\draw (0.4716626075931457, 0.7066597606456217)--(0.47333091633922064, 0.7076229577442278);
\draw (0.4742941134378266, 0.7059546489981527)--(0.47333091633922064, 0.7076229577442278);
\draw (0.47333091827141327, 0.709549359503191)--(0.47333091633922064, 0.7076229577442278);
\draw (0.47358901269876474, 0.7033231368555)--(0.47525732144483973, 0.704286333954106);
\draw (0.4742941134378266, 0.7059546489981527)--(0.47525732144483973, 0.704286333954106);
\draw (0.47692563140770794, 0.7033231347479523)--(0.47525732144483973, 0.704286333954106);
\draw (0.4785939425873694, 0.7004335392370389)--(0.4785939413705762, 0.7023599355417985);
\draw (0.48052033767533586, 0.7023599367585919)--(0.4785939413705762, 0.7023599355417985);
\draw (0.47692563140770794, 0.7033231347479523)--(0.4785939413705762, 0.7023599355417985);
\draw (0.48340993107870156, 0.70069162922931)--(0.4824467339800956, 0.7023599379753851);
\draw (0.4841150458751564, 0.7033231405281946)--(0.4824467339800956, 0.7023599379753851);
\draw (0.48052033767533586, 0.7023599367585919)--(0.4824467339800956, 0.7023599379753851);
\draw (0.4867465517198374, 0.7026180288807256)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4841150458751564, 0.7033231405281946)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4867465538273851, 0.7059546475896689)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4896361493382985, 0.7076229587693303)--(0.4877097530335388, 0.707622957552537);
\draw (0.4877097549657315, 0.7095493593115003)--(0.4877097530335388, 0.707622957552537);
\draw (0.4867465538273851, 0.7059546475896689)--(0.4877097530335388, 0.707622957552537);
\draw (0.4893780656439991, 0.7124389581690695)--(0.4877097537489382, 0.71147575561626);
\draw (0.4867465566503323, 0.713144064362335)--(0.4877097537489382, 0.71147575561626);
\draw (0.4877097549657315, 0.7095493593115003)--(0.4877097537489382, 0.71147575561626);
\draw (0.48674655875788, 0.7164806830712782)--(0.48578335955172625, 0.71481237310841);
\draw (0.484115049588858, 0.7157755723145637)--(0.48578335955172625, 0.71481237310841);
\draw (0.4867465566503323, 0.713144064362335)--(0.48578335955172625, 0.71481237310841);
\draw (0.48244674155818246, 0.7186651732796806)--(0.48244673962598983, 0.7167387715207174);
\draw (0.480520332412823, 0.7167387766018959)--(0.48244673962598983, 0.7167387715207174);
\draw (0.484115049588858, 0.7157755723145637)--(0.48244673962598983, 0.7167387715207174);
\draw (0.47859393804025596, 0.718665177144066)--(0.47859393610806333, 0.7167387753851027);
\draw (0.480520332412823, 0.7167387766018959)--(0.47859393610806333, 0.7167387753851027);
\draw (0.47692562736198835, 0.7157755782864966)--(0.47859393610806333, 0.7167387753851027);
\draw (0.47358900550405925, 0.7157755749398408)--(0.47525731546692745, 0.7148123757336872);
\draw (0.4742941162607738, 0.7131440657708189)--(0.47525731546692745, 0.7148123757336872);
\draw (0.47692562736198835, 0.7157755782864966)--(0.47525731546692745, 0.7148123757336872);
\draw (0.4714045207498604, 0.7114757545911574)--(0.47333091705462005, 0.7114757558079507);
\draw (0.47333091827141327, 0.709549359503191)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4742941162607738, 0.7131440657708189)--(0.47333091705462005, 0.7114757558079507);
\draw (0.47166261345304544, 0.7306705866231596)--(0.4733309234159137, 0.7297073874170059);
\draw (0.4742941226220674, 0.7313756973798742)--(0.4733309234159137, 0.7297073874170059);
\draw (0.473330921483721, 0.7277809856580427)--(0.4733309234159137, 0.7297073874170059);
\draw (0.47358901186535285, 0.7340072065488962)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4742941226220674, 0.7313756973798742)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4769256305742961, 0.7340072044413484)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4785939444015496, 0.7368968087531211)--(0.4785939393203711, 0.7349704015399544);
\draw (0.48052033562513075, 0.7349704027567476)--(0.4785939393203711, 0.7349704015399544);
\draw (0.4769256305742961, 0.7340072044413484)--(0.4785939393203711, 0.7349704015399544);
\draw (0.48340993113604414, 0.7366387139364091)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48411504189275867, 0.7340072047673871)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48052033562513075, 0.7349704027567476)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48674655106178066, 0.7347123155241017)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48411504189275867, 0.7340072047673871)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48674654895423297, 0.7313756968151585)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48963615326600574, 0.7297073829879049)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48770975817803924, 0.727780985466352)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48674654895423297, 0.7313756968151585)--(0.48770975696124597, 0.7297073817711117);
\draw (0.4893780693577007, 0.7248913899554386)--(0.4877097593948325, 0.7258545891615923);
\draw (0.4867465601886788, 0.7241862791987241)--(0.4877097593948325, 0.7258545891615923);
\draw (0.48770975817803924, 0.727780985466352)--(0.4877097593948325, 0.7258545891615923);
\draw (0.48674655808113104, 0.7208496604897808)--(0.48578336098252506, 0.7225179692358559);
\draw (0.48411504908746417, 0.7215547666830463)--(0.48578336098252506, 0.7225179692358559);
\draw (0.4867465601886788, 0.7241862791987241)--(0.48578336098252506, 0.7225179692358559);
\draw (0.48244674155818246, 0.7186651732796806)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4805203331282224, 0.7205915746656189)--(0.48244674034138924, 0.7205915695844404);
\draw (0.48411504908746417, 0.7215547666830463)--(0.48244674034138924, 0.7205915695844404);
\draw (0.47859393804025596, 0.718665177144066)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4805203331282224, 0.7205915746656189)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4769256268605945, 0.7215547726549794)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4735890081516513, 0.721554774762527)--(0.4752573168977262, 0.722517971861133);
\draw (0.4742941197991203, 0.724186280607208)--(0.4752573168977262, 0.722517971861133);
\draw (0.4769256268605945, 0.7215547726549794)--(0.4752573168977262, 0.722517971861133);
\draw (0.4714045154873475, 0.7258545944344615)--(0.47333092270051424, 0.725854589353283);
\draw (0.473330921483721, 0.7277809856580427)--(0.47333092270051424, 0.725854589353283);
\draw (0.4742941197991203, 0.724186280607208)--(0.47333092270051424, 0.725854589353283);
\draw (0.4834099304146655, 0.750501379879137)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4860414471677536, 0.7497962619336962)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4834099392155249, 0.747164754872222)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4867465479068155, 0.752427774076349)--(0.4877097559138286, 0.7507594590323022);
\draw (0.4860414471677536, 0.7497962619336962)--(0.4877097559138286, 0.7507594590323022);
\draw (0.48963615221858825, 0.7507594602490955)--(0.4877097559138286, 0.7507594590323022);
\draw (0.49252574772950164, 0.7524277714287569)--(0.49156254852334796, 0.7507594614658887);
\draw (0.4932308584862162, 0.749796262259735)--(0.49156254852334796, 0.7507594614658887);
\draw (0.48963615221858825, 0.7507594602490955)--(0.49156254852334796, 0.7507594614658887);
\draw (0.4965674834931312, 0.7497962710605943)--(0.49489916844908444, 0.7488330630535813);
\draw (0.4958623655476904, 0.7471647543075063)--(0.49489916844908444, 0.7488330630535813);
\draw (0.4932308584862162, 0.749796262259735)--(0.49489916844908444, 0.7488330630535813);
\draw (0.49849388859875027, 0.7464596472704726)--(0.49682557355470347, 0.7454964392634595);
\draw (0.4958623655476904, 0.7471647543075063)--(0.49682557355470347, 0.7454964392634595);
\draw (0.49682557477149675, 0.7435700429586998)--(0.49682557355470347, 0.7454964392634595);
\draw (0.4984938859511582, 0.7406804474477864)--(0.49682557598829, 0.7416436466539401);
\draw (0.4958623767821363, 0.739975336691072)--(0.49682557598829, 0.7416436466539401);
\draw (0.49682557477149675, 0.7435700429586998)--(0.49682557598829, 0.7416436466539401);
\draw (0.49586237467458855, 0.7366387179821287)--(0.49489917757598256, 0.7383070267282037);
\draw (0.4932308688299076, 0.7373438296295977)--(0.49489917757598256, 0.7383070267282037);
\draw (0.4958623767821363, 0.739975336691072)--(0.49489917757598256, 0.7383070267282037);
\draw (0.4915625550026541, 0.7344542253178249)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4896361528706658, 0.7363806376121702)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4932308688299076, 0.7373438296295977)--(0.4915625600838326, 0.7363806325309917);
\draw (0.48674655106178066, 0.7347123155241017)--(0.4877097565659061, 0.736380636395377);
\draw (0.48604144030506613, 0.7373438246931237)--(0.4877097565659061, 0.736380636395377);
\draw (0.4896361528706658, 0.7363806376121702)--(0.4877097565659061, 0.736380636395377);
\draw (0.48340993113604414, 0.7366387139364091)--(0.4843731366401696, 0.7383070348076844);
\draw (0.48604144030506613, 0.7373438246931237)--(0.4843731366401696, 0.7383070348076844);
\draw (0.48340993954156364, 0.7399753435537594)--(0.4843731366401696, 0.7383070348076844);
\draw (0.4805203352297909, 0.7416436573810129)--(0.48244674244295765, 0.7416436522998344);
\draw (0.48244674122616443, 0.7435700486045941)--(0.48244674244295765, 0.7416436522998344);
\draw (0.48340993954156364, 0.7399753435537594)--(0.48244674244295765, 0.7416436522998344);
\draw (0.48077843004650295, 0.7464596441155075)--(0.48244674000937116, 0.7454964449093537);
\draw (0.4834099392155249, 0.747164754872222)--(0.48244674000937116, 0.7454964449093537);
\draw (0.48244674122616443, 0.7435700486045941)--(0.48244674000937116, 0.7454964449093537);
\draw (0.6128194555986863, 0.7615435906850921)--(0.6118562563925327, 0.759875280722224);
\draw (0.6135245663554009, 0.7589120815160703)--(0.6118562563925327, 0.759875280722224);
\draw (0.609929860087773, 0.7598752795054307)--(0.6118562563925327, 0.759875280722224);
\draw (0.6161560782515246, 0.7596171906982918)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6135245663554009, 0.7589120815160703)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6161560761439769, 0.7562805719893486)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6190456750015462, 0.754612261311081)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6171192771864779, 0.7526858653640209)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6161560761439769, 0.7562805719893486)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6187875910932411, 0.7497962682786147)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6161560791971175, 0.749091159096393)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6171192771864779, 0.7526858653640209)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6168611926809338, 0.7464596483528781)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6161560791971175, 0.749091159096393)--(0.6151928799909637, 0.7474228491335249);
\draw (0.613524564946917, 0.7464596411265118)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6118562574176352, 0.743570047723146)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6099298571689805, 0.7454964443856055)--(0.6118562562008419, 0.7454964440279057);
\draw (0.613524564946917, 0.7464596411265118)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6070402616580671, 0.743828133205944)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6063351481742508, 0.7464596439494589)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6099298571689805, 0.7454964443856055)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6029985294653076, 0.7464596460570065)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6037036411127766, 0.7490911519016876)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6063351481742508, 0.7464596439494589)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6008140422552074, 0.7507594625799552)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6027404373431738, 0.7526858601015081)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6037036411127766, 0.7490911519016876)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6008140461195927, 0.7546122660978817)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6027404373431738, 0.7526858601015081)--(0.6027404424243523, 0.7546122673146749);
\draw (0.603703641630506, 0.7562805772775432)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6037036437380537, 0.7596171959864864)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6063351495827347, 0.7589120843390174)--(0.6046668408366598, 0.7579488872404113);
\draw (0.603703641630506, 0.7562805772775432)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6080034571120165, 0.761801677742383)--(0.6080034583288098, 0.7598752814376234);
\draw (0.609929860087773, 0.7598752795054307)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6063351495827347, 0.7589120843390174)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6319451357438725, 0.7505013741048343)--(0.6309819365377187, 0.748833064141966);
\draw (0.6293136265748505, 0.7497962633481198)--(0.6309819365377187, 0.748833064141966);
\draw (0.6319451336363248, 0.7471647553958911)--(0.6309819365377187, 0.748833064141966);
\draw (0.6286085130910342, 0.7524277740916346)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6293136265748505, 0.7497962633481198)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6257189175801208, 0.7507594629119733)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6228293187225515, 0.7524277735902408)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6221242098021844, 0.7497962661710669)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6257189175801208, 0.7507594629119733)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6187875883661393, 0.7497962698531075)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6194927018499556, 0.7471647591095927)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6221242098021844, 0.7497962661710669)--(0.6204559010561094, 0.7488330690724609);
\draw (0.616861189953832, 0.7464596499273711)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6194927018499556, 0.7471647591095927)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6185294975626234, 0.7435700419335577)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6168611900333417, 0.740680448530192)--(0.6185294987794167, 0.741643645628798);
\draw (0.6194926986051245, 0.7399753353082301)--(0.6185294987794167, 0.741643645628798);
\draw (0.6185294975626234, 0.7435700419335577)--(0.6185294987794167, 0.741643645628798);
\draw (0.6194926964975767, 0.7366387165992868)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6221242083937004, 0.7373438257815084)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6194926986051245, 0.7399753353082301)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6237925195733619, 0.734454230270595)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6257189146613283, 0.736380627792148)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6221242083937004, 0.7373438257815084)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6286085135188976, 0.7347123171138803)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6293136224392648, 0.7373438245330542)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6257189146613283, 0.736380627792148)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6319451386725702, 0.736638721432253)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6293136224392648, 0.7373438245330542)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6319451366894653, 0.7399753425029355)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6348347362910314, 0.7416436513208576)--(0.632908335895619, 0.7416436524658038);
\draw (0.6329083346788258, 0.7435700487705634)--(0.632908335895619, 0.7416436524658038);
\draw (0.6319451366894653, 0.7399753425029355)--(0.632908335895619, 0.7416436524658038);
\draw (0.6345766422081075, 0.7464596421739291)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6319451336363248, 0.7471647553958911)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6329083346788258, 0.7435700487705634)--(0.6329083334620325, 0.7454964450753232);
\draw (0.643950553125688, 0.7297073921660123)--(0.6420241540938265, 0.729707392523712);
\draw (0.642024149012648, 0.7277809853105452)--(0.6420241540938265, 0.729707392523712);
\draw (0.6410609549498942, 0.7313757024506568)--(0.6420241540938265, 0.729707392523712);
\draw (0.6439505492613027, 0.7258545886480858)--(0.6420241509112167, 0.7258545886121623);
\draw (0.642024149012648, 0.7277809853105452)--(0.6420241509112167, 0.7258545886121623);
\draw (0.641060951705063, 0.7241862786492941)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6410609516428416, 0.7208496587594811)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6384294430710589, 0.7215547719814431)--(0.6400977524989093, 0.7225179686864258);
\draw (0.641060951705063, 0.7241862786492941)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6367611355417772, 0.7186651785780774)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6348347359748978, 0.7205915748469136)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6384294430710589, 0.7215547719814431)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6329083381598296, 0.7186651788998536)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6348347359748978, 0.7205915748469136)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6312400269801681, 0.721554774410767)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6279034082712249, 0.7215547765183147)--(0.6295717170173, 0.7225179736169207);
\draw (0.6286085171915922, 0.7241862839374886)--(0.6295717170173, 0.7225179736169207);
\draw (0.6312400269801681, 0.721554774410767)--(0.6295717170173, 0.7225179736169207);
\draw (0.6257189196975739, 0.7258545938285098)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6276453161490911, 0.7277809905628162)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6286085171915922, 0.7241862839374886)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6259770049694298, 0.7306705860737296)--(0.6276453149322979, 0.729707386867576);
\draw (0.6286085141384516, 0.7313756968304441)--(0.6276453149322979, 0.729707386867576);
\draw (0.6276453161490911, 0.7277809905628162)--(0.6276453149322979, 0.729707386867576);
\draw (0.6286085135188976, 0.7347123171138803)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6312400220906803, 0.7340072038919184)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6286085141384516, 0.7313756968304441)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6319451386725702, 0.736638721432253)--(0.632908337134727, 0.7349704118989314);
\draw (0.6312400220906803, 0.7340072038919184)--(0.632908337134727, 0.7349704118989314);
\draw (0.6348347361665886, 0.7349704115412318)--(0.632908337134727, 0.7349704118989314);
\draw (0.6377243344046037, 0.7366387211464003)--(0.63676113519845, 0.734970411183532);
\draw (0.6384294451613183, 0.7340072119773784)--(0.63676113519845, 0.734970411183532);
\draw (0.6348347361665886, 0.7349704115412318)--(0.63676113519845, 0.734970411183532);
\draw (0.6417660638702615, 0.7340072098698306)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6410609549498942, 0.7313757024506568)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6384294451613183, 0.7340072119773784)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6436924631355018, 0.7066597600909006)--(0.6420241528122248, 0.7076229595051363);
\draw (0.641060953776515, 0.7059546494438623)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6420241515954316, 0.7095493558098961)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6417660647231943, 0.7033231401651641)--(0.6400977543999173, 0.7042863395793999);
\draw (0.641060953776515, 0.7059546494438623)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6384294456538424, 0.7033231424807939)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6367611318265889, 0.7004335381690211)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6348347319188219, 0.7023599346346688)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6384294456538424, 0.7033231424807939)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6319451336808067, 0.7006916250295003)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6312400229240922, 0.7033231341985223)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6348347315779341, 0.7023599348314805)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6286085137550702, 0.7026180234418078)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6312400229240922, 0.7033231341985223)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6286085131355161, 0.705954643725244)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6257189156414978, 0.707622953616265)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6276453183909869, 0.7095493612589786)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6286085131355161, 0.705954643725244)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6259770072113255, 0.712438956769892)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6286085163803474, 0.7131440675266065)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6276453183909869, 0.7095493612589786)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6286085157607934, 0.7164806878100427)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6312400243325761, 0.7157755745880808)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6286085163803474, 0.7131440675266065)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6329083381598296, 0.7186651788998536)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6348347321105126, 0.7167387713289871)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6312400243325761, 0.7157755745880808)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6367611355417772, 0.7186651785780774)--(0.636761131142374, 0.7167387709712874);
\draw (0.6348347321105126, 0.7167387713289871)--(0.636761131142374, 0.7167387709712874);
\draw (0.6384294411052422, 0.7157755717651336)--(0.636761131142374, 0.7167387709712874);
\draw (0.641766066453045, 0.7157755803691814)--(0.6400977510681105, 0.71481237255898);
\draw (0.6410609508938183, 0.713144062238412)--(0.6400977510681105, 0.71481237255898);
\draw (0.6384294411052422, 0.7157755717651336)--(0.6400977510681105, 0.71481237255898);
\draw (0.6439505488991681, 0.7114757520521734)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6420241515954316, 0.7095493558098961)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6410609508938183, 0.713144062238412)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6326502481297368, 0.6875340826728162)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6319451371830574, 0.6901655919515145)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6293136290603849, 0.687534084988446)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6345766465420443, 0.6908707025985528)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6319451371830574, 0.6901655919515145)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6329083350019741, 0.6937602983175482)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6345766488292276, 0.696649902629321)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6319451343003608, 0.6973550047460642)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6329083350019741, 0.6937602983175482)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6319451336808067, 0.7006916250295003)--(0.630981934474653, 0.6990233150666322);
\draw (0.6293136245117847, 0.6999865142727858)--(0.630981934474653, 0.6990233150666322);
\draw (0.631945133959473, 0.6973550049428758)--(0.630981934474653, 0.6990233150666322);
\draw (0.6286085137550702, 0.7026180234418078)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6293136245117847, 0.6999865142727858)--(0.6276453145489166, 0.7009497134789395);
\draw (0.625718915517055, 0.7009497138366393)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6228293180230368, 0.7026180237276604)--(0.6237925164851936, 0.7009497141943389);
\draw (0.6221242077391186, 0.699986517095733)--(0.6237925164851936, 0.7009497141943389);
\draw (0.625718915517055, 0.7009497138366393)--(0.6237925164851936, 0.7009497141943389);
\draw (0.6187875890301754, 0.6999865192032807)--(0.6204558989930437, 0.699023319997127);
\draw (0.6194926997868899, 0.6973550100342587)--(0.6204558989930437, 0.699023319997127);
\draw (0.6221242077391186, 0.699986517095733)--(0.6204558989930437, 0.699023319997127);
\draw (0.6166031015488748, 0.6956867004290902)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6185295017975294, 0.6937603037666308)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6194926997868899, 0.6973550100342587)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6168611879702759, 0.690870699454858)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6194926965420586, 0.6901655862328961)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6185295017975294, 0.6937603037666308)--(0.6185294967163509, 0.6918338965534641);
\draw (0.618787586939916, 0.6875340792073454)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6194926965420586, 0.6901655862328961)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6221242063306347, 0.6875340767061745)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6237925178511838, 0.6846444809984494)--(0.623792516293503, 0.6865708775000208);
\draw (0.6257189153253644, 0.686570877142321)--(0.623792516293503, 0.6865708775000208);
\draw (0.6221242063306347, 0.6875340767061745)--(0.623792516293503, 0.6865708775000208);
\draw (0.6286085133307143, 0.6849025669560824)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6293136290603849, 0.687534084988446)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6257189153253644, 0.686570877142321)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6118562596417916, 0.6755286681631048)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6099298600749123, 0.6774550644319409)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6135245671710734, 0.6784182615664704)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6080034622598441, 0.675528668484881)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6099298600749123, 0.6774550644319409)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6063351510801827, 0.6784182639957944)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6029985323712395, 0.6784182661033421)--(0.6046668411173144, 0.679381463201948);
\draw (0.6037036412916066, 0.681049773522516)--(0.6046668411173144, 0.679381463201948);
\draw (0.6063351510801827, 0.6784182639957944)--(0.6046668411173144, 0.679381463201948);
\draw (0.6008140437975883, 0.6827180834135371)--(0.6027404414658989, 0.682718083843084);
\draw (0.6027404402491057, 0.6846444801478436)--(0.6027404414658989, 0.682718083843084);
\draw (0.6037036412916066, 0.681049773522516)--(0.6027404414658989, 0.682718083843084);
\draw (0.6008140400004509, 0.686570876810303)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6027404402491057, 0.6846444801478436)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6037036382384661, 0.6882391864154715)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6037036439168838, 0.6915758176073148)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6063351524886665, 0.6908707043853529)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6037036382384661, 0.6882391864154715)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6080034600179482, 0.6937602977887186)--(0.6080034612347416, 0.6918339014839588);
\draw (0.609929860266603, 0.6918339011262592)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6063351524886665, 0.6908707043853529)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6128194585046182, 0.6935022107314277)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6135245692613327, 0.6908707015624057)--(0.6118562592984644, 0.6918339007685594);
\draw (0.609929860266603, 0.6918339011262592)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6168611879702759, 0.690870699454858)--(0.615192879224201, 0.6899075023562521);
\draw (0.6161560790499087, 0.6882391920356841)--(0.615192879224201, 0.6899075023562521);
\draw (0.6135245692613327, 0.6908707015624057)--(0.615192879224201, 0.6899075023562521);
\draw (0.618787586939916, 0.6875340792073454)--(0.617119278193841, 0.6865708821087394);
\draw (0.6161560790499087, 0.6882391920356841)--(0.617119278193841, 0.6865708821087394);
\draw (0.6171192794106343, 0.6846444858039797)--(0.617119278193841, 0.6865708821087394);
\draw (0.6187875912720712, 0.6817548898994431)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6161560758050775, 0.6810497682343215)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6171192794106343, 0.6846444858039797)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6161560757428561, 0.6777131483445086)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6135245671710734, 0.6784182615664704)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6161560758050775, 0.6810497682343215)--(0.6151928765989237, 0.6793814582714532);
\draw (0.5888086266569719, 0.6757867487051661)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5881035159002573, 0.678418257874188)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5916982284658571, 0.6774550707932346)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5854720040041337, 0.6777131486919664)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5881035159002573, 0.678418257874188)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5854720124096532, 0.6810497783093167)--(0.5864352095082591, 0.6793814695632417);
\draw (0.582582413552084, 0.6827180889875843)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5845088113671522, 0.6846444849346444)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5854720124096532, 0.6810497783093167)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5828404974603889, 0.6875340820200507)--(0.5845088101503589, 0.686570881239404);
\draw (0.5854720093565126, 0.6882391912022723)--(0.5845088101503589, 0.686570881239404);
\draw (0.5845088113671522, 0.6846444849346444)--(0.5845088101503589, 0.686570881239404);
\draw (0.5847668958726964, 0.6908707019457871)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5854720093565126, 0.6882391912022723)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5881035173087413, 0.6908706982637465)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5897718311359949, 0.6937603025755192)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5916982250866778, 0.6918338950046528)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5881035173087413, 0.6908706982637465)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5945878205975912, 0.6935022061843142)--(0.5936246213914375, 0.691833896221446);
\draw (0.5952929340814075, 0.6908706954407994)--(0.5936246213914375, 0.691833896221446);
\draw (0.5916982250866778, 0.6918338950046528)--(0.5936246213914375, 0.691833896221446);
\draw (0.5986295590883224, 0.6908707042416588)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5979244411428817, 0.6882391874885707)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5952929340814075, 0.6908706954407994)--(0.5969612440442756, 0.6899074962346456);
\draw (0.6008140400004509, 0.686570876810303)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5988876421853827, 0.684644480863243)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5979244411428817, 0.6882391874885707)--(0.5988876409685895, 0.6865708771680027);
\draw (0.6008140437975883, 0.6827180834135371)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5988876421853827, 0.684644480863243)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5979244441960222, 0.6810497745956151)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5979244461791272, 0.6777131535249324)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5952929362437935, 0.6784182675341409)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5979244441960222, 0.6810497745956151)--(0.5969612449898685, 0.6793814646327468);
\draw (0.59362462241654, 0.6755286632223682)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5916982284658571, 0.6774550707932346)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5952929362437935, 0.6784182675341409)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5689778369718645, 0.6875340781496861)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5696829549173054, 0.6901655949027742)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5723144619787796, 0.6875340869505455)--(0.5706461520159113, 0.6884972861566993);
\draw (0.567051437320449, 0.690870698790822)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5696829549173054, 0.6901655949027742)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5687197511477026, 0.6937603031025947)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5670514399680411, 0.6966498986135082)--(0.5687197499309093, 0.6956866994073545);
\draw (0.569682949137063, 0.6973550093702227)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5687197511477026, 0.6937603031025947)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5696829512446107, 0.700691628079166)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5723144570892917, 0.699986516431697)--(0.5706461483432167, 0.6990233193330909);
\draw (0.569682949137063, 0.6973550093702227)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5730195687367607, 0.7026180222763779)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5723144570892917, 0.699986516431697)--(0.5739827658353667, 0.7009497135303029);
\draw (0.57590916759433, 0.7009497115981103)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5787987631052434, 0.7026180227777717)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5795038738619579, 0.6999865136087499)--(0.5778355638990896, 0.7009497128149035);
\draw (0.57590916759433, 0.7009497115981103)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5828405015959746, 0.6999865208351163)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5821353836505339, 0.6973550040820282)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5795038738619579, 0.6999865136087499)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5850249825081031, 0.6956866934037605)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5830985846930349, 0.6937602974567005)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5821353836505339, 0.6973550040820282)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5847668985997981, 0.6908707003712942)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5821353867036744, 0.6901655911890726)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5830985846930349, 0.6937602974567005)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5828405001874907, 0.6875340804455577)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5821353867036744, 0.6901655911890726)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5795038787514457, 0.6875340841275984)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5778355649241922, 0.6846444798158257)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5759091709735092, 0.6865708873866921)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5795038787514457, 0.6875340841275984)--(0.5778355700053707, 0.6865708870289924);
\draw (0.573019569164624, 0.6849025652986236)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5723144556808077, 0.6875340760421385)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5759091709735092, 0.6865708873866921)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5576775347461665, 0.7076229585262762)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5596039352883366, 0.7095493528988432)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5605671336037358, 0.7059546478480085)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5576775323125801, 0.7114757511357956)--(0.5596039340715433, 0.711475749203603);
\draw (0.5596039352883366, 0.7095493528988432)--(0.5596039340715433, 0.711475749203603);
\draw (0.560567133277697, 0.7131440591664712)--(0.5596039340715433, 0.711475749203603);
\draw (0.560567136229013, 0.7164806919328074)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5631986475278975, 0.7157755771363525)--(0.5615303387818225, 0.7148123800377465);
\draw (0.560567133277697, 0.7131440591664712)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5648669550571792, 0.7186651705397182)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5667933525787322, 0.7167387754517517)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5631986475278975, 0.7157755771363525)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5687197476666986, 0.7186651729733047)--(0.5687197488834919, 0.716738776668545);
\draw (0.5667933525787322, 0.7167387754517517)--(0.5687197488834919, 0.716738776668545);
\draw (0.5703880643005637, 0.7157755743134054)--(0.5687197488834919, 0.716738776668545);
\draw (0.5737246830095069, 0.7157755722058576)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5730195713620378, 0.7131440663611767)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5703880643005637, 0.7157755743134054)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5759091702196071, 0.7114757556829091)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5739827696774371, 0.7095493613103421)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5730195713620378, 0.7131440663611767)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5756510863113021, 0.7066597626504427)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5730195653901049, 0.705954644134307)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5739827696774371, 0.7095493613103421)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5730195687367607, 0.7026180222763779)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5703880574378761, 0.7033231370728328)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5730195653901049, 0.705954644134307)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5696829512446107, 0.700691628079166)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5703880574378761, 0.7033231370728328)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5667933523870414, 0.7023599387574335)--(0.5687197486918012, 0.7023599399742267);
\draw (0.563903756876128, 0.700691627577772)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5631986461194136, 0.703323136746794)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5667933523870414, 0.7023599387574335)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5598620219562668, 0.7033231420033276)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5605671336037358, 0.7059546478480085)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5631986461194136, 0.703323136746794)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5576775363686561, 0.7297073913480403)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5596039393444125, 0.7277809931110879)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5605671373337731, 0.7313756993787159)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5576775325042708, 0.7258545878301138)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5596039393444125, 0.7277809931110879)--(0.5596039342632341, 0.7258545858979212);
\draw (0.56056713136184, 0.7241862771518461)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5605671292542923, 0.7208496584429029)--(0.561530328460446, 0.7225179684057712);
\draw (0.5631986438775178, 0.7215547660506316)--(0.561530328460446, 0.7225179684057712);
\draw (0.56056713136184, 0.7241862771518461)--(0.561530328460446, 0.7225179684057712);
\draw (0.5648669550571792, 0.7186651705397182)--(0.564866953840386, 0.7205915668444779);
\draw (0.5667933501451456, 0.7205915680612711)--(0.564866953840386, 0.7205915668444779);
\draw (0.5631986438775178, 0.7215547660506316)--(0.564866953840386, 0.7205915668444779);
\draw (0.5687197476666986, 0.7186651729733047)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5667933501451456, 0.7205915680612711)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5703880614939522, 0.7215547772850774)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5737246856570989, 0.7215547720285439)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5730195694461808, 0.7241862843465516)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5703880614939522, 0.7215547772850774)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5759091704112977, 0.7258545923772273)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5739827674355413, 0.7277809906141797)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5730195694461808, 0.7241862843465516)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5756510812627949, 0.7306705949259524)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5730195691201421, 0.7313756956650143)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5739827674355413, 0.7277809906141797)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5730195712276898, 0.7347123143739575)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5703880620586679, 0.734007203617243)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5730195691201421, 0.7313756956650143)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5696829458477498, 0.7366387159352508)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5703880620586679, 0.734007203617243)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5667933503368364, 0.7349704047555893)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5639037514792672, 0.736638715433857)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5631986452860017, 0.7340072064401901)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5667933503368364, 0.7349704047555893)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5598620211228549, 0.7340072116967238)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5605671373337731, 0.7313756993787159)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5631986452860017, 0.7340072064401901)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5696829505805747, 0.7505013787289928)--(0.5706461531333842, 0.748833066833932);
\draw (0.5723144618794592, 0.749796263932538)--(0.5706461531333842, 0.748833066833932);
\draw (0.5696829539272306, 0.7471647568710638)--(0.5706461531333842, 0.748833066833932);
\draw (0.5730195680727247, 0.7524277729262048)--(0.5739827706255343, 0.750759461031144);
\draw (0.5723144618794592, 0.749796263932538)--(0.5739827706255343, 0.750759461031144);
\draw (0.5759091669302939, 0.7507594622479372)--(0.5739827706255343, 0.750759461031144);
\draw (0.5787987624412073, 0.7524277734275986)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5795038786521254, 0.7497962611095909)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5759091669302939, 0.7507594622479372)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5828405036590404, 0.7497962699104502)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5821353857135996, 0.7471647531573621)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5795038786521254, 0.7497962611095909)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5847668978562524, 0.7464596524183003)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5821353857135996, 0.7471647531573621)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5830985840289988, 0.7435700481065275)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5847669006628639, 0.7406804494466281)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5821353860396383, 0.7399753418388996)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5830985840289988, 0.7435700481065275)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5821353893862942, 0.7366387199809704)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5795038780874097, 0.7373438347774253)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5821353860396383, 0.7399753418388996)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5778355642601561, 0.7344542304656525)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5759091667386032, 0.7363806255536189)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5795038780874097, 0.7373438347774253)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5730195712276898, 0.7347123143739575)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5723144604709753, 0.7373438235429794)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5759091667386032, 0.7363806255536189)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5696829458477498, 0.7366387159352508)--(0.5706461450539035, 0.738307025898119);
\draw (0.5723144604709753, 0.7373438235429794)--(0.5706461450539035, 0.738307025898119);
\draw (0.5696829479552975, 0.739975334644194)--(0.5706461450539035, 0.738307025898119);
\draw (0.5667933490977283, 0.7416436453224616)--(0.5687197508566916, 0.741643643390269);
\draw (0.56871975593787, 0.7435700506034357)--(0.5687197508566916, 0.741643643390269);
\draw (0.5696829479552975, 0.739975334644194)--(0.5687197508566916, 0.741643643390269);
\draw (0.567051439304005, 0.7464596492633351)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5696829539272306, 0.7471647568710638)--(0.5687197547210768, 0.7454964469081955);
\draw (0.56871975593787, 0.7435700506034357)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5897718309571648, 0.7618016809546908)--(0.589771832173958, 0.7598752846499311);
\draw (0.5916982284787178, 0.7598752858667244)--(0.589771832173958, 0.7598752846499311);
\draw (0.5881035171299113, 0.758912076642918)--(0.589771832173958, 0.7598752846499311);
\draw (0.5936246235666842, 0.7618016833882773)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5916982284787178, 0.7598752858667244)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5952929402005492, 0.758912084728378)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5986295589094924, 0.7589120826208303)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5979244472620234, 0.7562805767761493)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5952929402005492, 0.758912084728378)--(0.5969612501634174, 0.7579488855222243);
\draw (0.6008140461195927, 0.7546122660978817)--(0.5988876443606294, 0.7546122680300743);
\draw (0.5988876392794509, 0.7526858608169076)--(0.5988876443606294, 0.7546122680300743);
\draw (0.5979244472620234, 0.7562805767761493)--(0.5988876443606294, 0.7546122680300743);
\draw (0.6008140422552074, 0.7507594625799552)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5988876392794509, 0.7526858608169076)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5979244412900904, 0.7490911545492797)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5979244446367462, 0.7457545326913505)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5952929333378617, 0.7464596474878054)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5979244412900904, 0.7490911545492797)--(0.5969612420839367, 0.7474228445864114);
\draw (0.59362462580858, 0.7435700540844397)--(0.5936246245917867, 0.7454964503891994);
\draw (0.591698228287027, 0.7454964491724062)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5952929333378617, 0.7464596474878054)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5888086327761136, 0.7438281379927447)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5881035220193991, 0.7464596471617666)--(0.5897718319822673, 0.7454964479556129);
\draw (0.591698228287027, 0.7454964491724062)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5847668978562524, 0.7464596524183003)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5854720095037214, 0.7490911582629812)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5881035220193991, 0.7464596471617666)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5828405036590404, 0.7497962699104502)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5854720095037214, 0.7490911582629812)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5845088111883221, 0.7526858633138159)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5828405000086606, 0.7555754588247293)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5854720091776826, 0.7562805695814439)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5845088111883221, 0.7526858633138159)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5854720058310268, 0.7596171914393729)--(0.5864352083838362, 0.757948879544312);
\draw (0.5881035171299113, 0.758912076642918)--(0.5864352083838362, 0.757948879544312);
\draw (0.5854720091776826, 0.7562805695814439)--(0.5864352083838362, 0.757948879544312);
\draw (0.2583028645824656, 0.9659258222589152)--(0.2583028657992589, 0.9639994259541556);
\draw (0.25637646949449916, 0.9639994247373623)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2599711757621271, 0.9630362267480018)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2544500665187427, 0.9659258229743146)--(0.2544500677355359, 0.963999426669555);
\draw (0.25637646949449916, 0.9639994247373623)--(0.2544500677355359, 0.963999426669555);
\draw (0.2527817589894609, 0.9630362295709489)--(0.2544500677355359, 0.963999426669555);
\draw (0.2494451402805177, 0.9630362316784966)--(0.25111345024338594, 0.962073032472343);
\draw (0.2501502510372322, 0.9604047225094747)--(0.25111345024338594, 0.962073032472343);
\draw (0.2527817589894609, 0.9630362295709489)--(0.25111345024338594, 0.962073032472343);
\draw (0.24726065552631882, 0.9587364113298132)--(0.24918705183107853, 0.9587364125466065);
\draw (0.2491870467499, 0.9568100053334397)--(0.24918705183107853, 0.9587364125466065);
\draw (0.2501502510372322, 0.9604047225094747)--(0.24918705183107853, 0.9587364125466065);
\draw (0.24726065166193353, 0.9548836078118867)--(0.24918704796669322, 0.95488360902868);
\draw (0.2491870467499, 0.9568100053334397)--(0.24918704796669322, 0.95488360902868);
\draw (0.2501502505195028, 0.9532152971336192)--(0.24918704796669322, 0.95488360902868);
\draw (0.25015024841195505, 0.9498786784246759)--(0.2511134476181088, 0.9515469883875441);
\draw (0.252781757580977, 0.9505837891813904)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2501502505195028, 0.9532152971336192)--(0.2511134476181088, 0.9515469883875441);
\draw (0.25445007148774024, 0.947694192095984)--(0.254450070270947, 0.9496205884007438);
\draw (0.2563764665757067, 0.949620589617537)--(0.254450070270947, 0.9496205884007438);
\draw (0.252781757580977, 0.9505837891813904)--(0.254450070270947, 0.9496205884007438);
\draw (0.2592660654332759, 0.9479522789392694)--(0.25830286560756816, 0.9496205892598373);
\draw (0.25997117435364314, 0.9505837863584433)--(0.25830286560756816, 0.9496205892598373);
\draw (0.2563764665757067, 0.949620589617537)--(0.25830286560756816, 0.9496205892598373);
\draw (0.2633078020876599, 0.9505837935848097)--(0.2616394893976899, 0.9515469943654564);
\draw (0.2626026886038436, 0.9532153043283247)--(0.2616394893976899, 0.9515469943654564);
\draw (0.25997117435364314, 0.9505837863584433)--(0.2616394893976899, 0.9515469943654564);
\draw (0.2652342004999673, 0.9539204135105462)--(0.2635658878099973, 0.9548836142911928);
\draw (0.2626026886038436, 0.9532153043283247)--(0.2635658878099973, 0.9548836142911928);
\draw (0.26356588659320407, 0.9568100105959526)--(0.2635658878099973, 0.9548836142911928);
\draw (0.26523419412248583, 0.9596996039993182)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2626026855507031, 0.9604047172212802)--(0.26356588537641085, 0.9587364069007123);
\draw (0.26356588659320407, 0.9568100105959526)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2626026876582508, 0.9637413359302234)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2599711757621271, 0.9630362267480018)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2626026855507031, 0.9604047172212802)--(0.26163948845209706, 0.9620730259673551);
\draw (0.23621844036389097, 0.9659258261866224)--(0.2362184415806842, 0.9639994298818627);
\draw (0.2381448378854439, 0.9639994310986559)--(0.2362184415806842, 0.9639994298818627);
\draw (0.23455012653663745, 0.9630362218748496)--(0.2362184415806842, 0.9639994298818627);
\draw (0.24007123297341038, 0.9659258286202088)--(0.2400712341902036, 0.9639994323154492);
\draw (0.2381448378854439, 0.9639994310986559)--(0.2400712341902036, 0.9639994323154492);
\draw (0.24173954960727537, 0.9630362299603096)--(0.2400712341902036, 0.9639994323154492);
\draw (0.2450761683162186, 0.9630362278527619)--(0.2434078595701436, 0.9620730307541558);
\draw (0.2443710566687496, 0.9604047220080809)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24173954960727537, 0.9630362299603096)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24726065552631882, 0.9587364113298132)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24533424868617706, 0.9568100060488391)--(0.24533425376735557, 0.9587364132620059);
\draw (0.2443710566687496, 0.9604047220080809)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24726065166193353, 0.9548836078118867)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24533424868617706, 0.9568100060488391)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24437105069681658, 0.9532152997812112)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24437105404347242, 0.9498786779232821)--(0.24340785149066288, 0.951546989818343);
\draw (0.2417395427445879, 0.9505837927197369)--(0.24340785149066288, 0.951546989818343);
\draw (0.24437105069681658, 0.9532152997812112)--(0.24340785149066288, 0.951546989818343);
\draw (0.24007123521530616, 0.9476941993163712)--(0.2400712339985129, 0.949620595621131);
\draw (0.23814483769375322, 0.9496205944043378)--(0.2400712339985129, 0.949620595621131);
\draw (0.2417395427445879, 0.9505837927197369)--(0.2400712339985129, 0.949620595621131);
\draw (0.2352552421828398, 0.9479522832246763)--(0.2362184413889935, 0.9496205931875445);
\draw (0.2345501314261253, 0.9505837923936982)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23814483769375322, 0.9496205944043378)--(0.2362184413889935, 0.9496205931875445);
\draw (0.2312135072629785, 0.9505837976502318)--(0.2328818160090535, 0.9515469947488377);
\draw (0.23191861891044752, 0.9532153034949128)--(0.2328818160090535, 0.9515469947488377);
\draw (0.2345501314261253, 0.9505837923936982)--(0.2328818160090535, 0.9515469947488377);
\draw (0.22928711306576655, 0.9539204151423818)--(0.23095542181184153, 0.9548836122409877);
\draw (0.23191861891044752, 0.9532153034949128)--(0.23095542181184153, 0.9548836122409877);
\draw (0.23095542059504828, 0.9568100085457475)--(0.23095542181184153, 0.9548836122409877);
\draw (0.22928710941538682, 0.9596996040566609)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23191861858440876, 0.9604047148133754)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23095542059504828, 0.9568100085457475)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23191861523775292, 0.9637413366713045)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23455012653663745, 0.9630362218748496)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23191861858440876, 0.9604047148133754)--(0.23288181779056247, 0.9620730247762436);
\draw (0.21542444712303865, 0.9539204144210032)--(0.2170927625401104, 0.9529572120658636);
\draw (0.2161295633339567, 0.9512889021029953)--(0.2170927625401104, 0.9529572120658636);
\draw (0.2187610712861854, 0.9539204091644695)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21349804871073122, 0.9505837944952666)--(0.215166364127803, 0.9496205921401271);
\draw (0.2161295633339567, 0.9512889021029953)--(0.215166364127803, 0.9496205921401271);
\draw (0.21516636534459624, 0.9476941958353674)--(0.215166364127803, 0.9496205921401271);
\draw (0.21349805151734272, 0.9448045915235946)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21612955736202372, 0.9440994798761256)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21516636534459624, 0.9476941958353674)--(0.2151663602634177, 0.9457677886222006);
\draw (0.216129555254476, 0.9407628611671823)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21876106987770147, 0.941467968774911)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21612955736202372, 0.9440994798761256)--(0.2170927544606297, 0.9424311711300506);
\draw (0.219466180634416, 0.9388364596058891)--(0.2204293798405697, 0.9405047695687573);
\draw (0.21876106987770147, 0.941467968774911)--(0.2204293798405697, 0.9405047695687573);
\draw (0.2223557761453294, 0.9405047707855505)--(0.2204293798405697, 0.9405047695687573);
\draw (0.22524537500289862, 0.9388364601072829)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22595048749413585, 0.9414679800093568)--(0.22428217245008908, 0.9405047720023438);
\draw (0.2223557761453294, 0.9405047707855505)--(0.22428217245008908, 0.9405047720023438);
\draw (0.2292871116572826, 0.9414679747528233)--(0.22761879624021084, 0.9424311771079629);
\draw (0.22858199544636454, 0.9440994870708311)--(0.22761879624021084, 0.9424311771079629);
\draw (0.22595048749413585, 0.9414679800093568)--(0.22761879624021084, 0.9424311771079629);
\draw (0.2314715964114815, 0.9457677951015067)--(0.22954519465251824, 0.9457677970336993);
\draw (0.22954519343572502, 0.9476941933384591)--(0.22954519465251824, 0.9457677970336993);
\draw (0.22858199544636454, 0.9440994870708311)--(0.22954519465251824, 0.9457677970336993);
\draw (0.2312135072629785, 0.9505837976502318)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22858199512032576, 0.9512888983892936)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22954519343572502, 0.9476941933384591)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22928711306576655, 0.9539204151423818)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22858199512032576, 0.9512888983892936)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22595048805885157, 0.9539204063415224)--(0.2276187980217198, 0.9529572071353687);
\draw (0.2242821777229583, 0.9568100159098287)--(0.2242821726417798, 0.954883608696662);
\draw (0.22235577633702008, 0.9548836074798688)--(0.2242821726417798, 0.954883608696662);
\draw (0.22595048805885157, 0.9539204063415224)--(0.2242821726417798, 0.954883608696662);
\draw (0.21946617747945085, 0.9565519181581363)--(0.2204293800322604, 0.9548836062630756);
\draw (0.2187610712861854, 0.9539204091644695)--(0.2204293800322604, 0.9548836062630756);
\draw (0.22235577633702008, 0.9548836074798688)--(0.2204293800322604, 0.9548836062630756);
\draw (0.20412414577538224, 0.9338315365799719)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20605054875113873, 0.9319051383430196)--(0.20605054753434549, 0.9338315346477792);
\draw (0.2070137467404992, 0.9354998446106475)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20412414191099695, 0.9299787330620454)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20605054875113873, 0.9319051383430196)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20701374076856618, 0.9283104223837778)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20701373866101846, 0.9249738036748345)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20964525328424397, 0.9256789112825632)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20701374076856618, 0.9283104223837778)--(0.2079769378671722, 0.9266421136377028);
\draw (0.21131356446390542, 0.9227893157716498)--(0.2113135632471122, 0.9247157120764095);
\draw (0.21323995955187186, 0.9247157132932027)--(0.2113135632471122, 0.9247157120764095);
\draw (0.20964525328424397, 0.9256789112825632)--(0.2113135632471122, 0.9247157120764095);
\draw (0.21516635707342482, 0.9227893182052362)--(0.21516635585663157, 0.924715714509996);
\draw (0.21323995955187186, 0.9247157132932027)--(0.21516635585663157, 0.924715714509996);
\draw (0.21683467090067834, 0.925678922517009)--(0.21516635585663157, 0.924715714509996);
\draw (0.2201712950638251, 0.9256789172604755)--(0.21850297964675333, 0.926642119615615);
\draw (0.21946617885290703, 0.9283104295784832)--(0.21850297964675333, 0.926642119615615);
\draw (0.21683467090067834, 0.925678922517009)--(0.21850297964675333, 0.926642119615615);
\draw (0.22235577981802396, 0.9299787376091588)--(0.22042937805906074, 0.9299787395413515);
\draw (0.2204293768422675, 0.9319051358461112)--(0.22042937805906074, 0.9299787395413515);
\draw (0.21946617885290703, 0.9283104295784832)--(0.22042937805906074, 0.9299787395413515);
\draw (0.22209769066952104, 0.934794740157884)--(0.22042937562547427, 0.9338315321508709);
\draw (0.21946617852686826, 0.9354998408969458)--(0.22042937562547427, 0.9338315321508709);
\draw (0.2204293768422675, 0.9319051358461112)--(0.22042937562547427, 0.9338315321508709);
\draw (0.219466180634416, 0.9388364596058891)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21683467146539406, 0.9381313488491746)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21946617852686826, 0.9354998408969458)--(0.2185029814282623, 0.9371681496430209);
\draw (0.216129555254476, 0.9407628611671823)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21683467146539406, 0.9381313488491746)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21323995974356258, 0.939094549987521)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21035036088599335, 0.9407628606657885)--(0.21131356343880286, 0.9390945487707277);
\draw (0.20964525469272788, 0.9381313516721217)--(0.21131356343880286, 0.9390945487707277);
\draw (0.21323995974356258, 0.939094549987521)--(0.21131356343880286, 0.9390945487707277);
\draw (0.20630863052958112, 0.9381313569286553)--(0.2079769459466529, 0.9371681545735158);
\draw (0.2070137467404992, 0.9354998446106475)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20964525469272788, 0.9381313516721217)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20412414415289276, 0.9117471037582078)--(0.20605054591185598, 0.9117471018260151);
\draw (0.20605054469506273, 0.9136734981307748)--(0.20605054591185598, 0.9117471018260151);
\draw (0.207013743010462, 0.9100787930799402)--(0.20605054591185598, 0.9117471018260151);
\draw (0.20412414171930626, 0.9155998963677272)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20605054469506273, 0.9136734981307748)--(0.2060505434782695, 0.9155998944355346);
\draw (0.2070137426844232, 0.9172682043984028)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20701374563573915, 0.920604837164739)--(0.2079769481885487, 0.9189365252696781);
\draw (0.20964525693462366, 0.9198997223682841)--(0.2079769481885487, 0.9189365252696781);
\draw (0.2070137426844232, 0.9172682043984028)--(0.2079769481885487, 0.9189365252696781);
\draw (0.21131356446390542, 0.9227893157716498)--(0.21131356568069865, 0.9208629194668901);
\draw (0.21323996198545836, 0.9208629206836834)--(0.21131356568069865, 0.9208629194668901);
\draw (0.20964525693462366, 0.9198997223682841)--(0.21131356568069865, 0.9208629194668901);
\draw (0.21516635707342482, 0.9227893182052362)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21323996198545836, 0.9208629206836834)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21683467370728982, 0.919899719545337)--(0.21516635829021807, 0.9208629219004766);
\draw (0.22017129241623304, 0.9198997174377893)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21946618076876406, 0.9172682115931082)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21683467370728982, 0.919899719545337)--(0.21850298367015805, 0.9189365203391833);
\draw (0.2223557796263333, 0.9155999009148407)--(0.22042937786737005, 0.9155999028470333);
\draw (0.22042937908416327, 0.9136735065422736)--(0.22042937786737005, 0.9155999028470333);
\draw (0.21946618076876406, 0.9172682115931082)--(0.22042937786737005, 0.9155999028470333);
\draw (0.2220976957180283, 0.9107839078823743)--(0.22042938030095652, 0.9117471102375139);
\draw (0.21946617479683106, 0.9100787893662385)--(0.22042938030095652, 0.9117471102375139);
\draw (0.22042937908416327, 0.9136735065422736)--(0.22042938030095652, 0.9117471102375139);
\draw (0.21946617814348687, 0.9067421675083095)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21683466684460234, 0.9074472823047643)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21946617479683106, 0.9100787893662385)--(0.21850297559067733, 0.9084104794033704);
\draw (0.2161295606513369, 0.9048157733110975)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21683466684460234, 0.9074472823047643)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21323996179376767, 0.9064840839893651)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21035036628285425, 0.9048157728097037)--(0.21131356548900798, 0.9064840827725719);
\draw (0.20964525552613975, 0.9074472819787256)--(0.21131356548900798, 0.9064840827725719);
\draw (0.21323996179376767, 0.9064840839893651)--(0.21131356548900798, 0.9064840827725719);
\draw (0.206308631362993, 0.9074472872352592)--(0.20797694010906798, 0.9084104843338652);
\draw (0.207013743010462, 0.9100787930799402)--(0.20797694010906798, 0.9084104843338652);
\draw (0.20964525552613975, 0.9074472819787256)--(0.20797694010906798, 0.9084104843338652);
\draw (0.21612955591851202, 0.8909531105173555)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21876106508753396, 0.89165822127407)--(0.2170927614226375, 0.8926214313886308);
\draw (0.2161295643240315, 0.8942897401347057)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21946617857135026, 0.8890267105305552)--(0.22042938407547571, 0.8906950314018305);
\draw (0.21876106508753396, 0.89165822127407)--(0.22042938407547571, 0.8906950314018305);
\draw (0.2223557803802354, 0.8906950326186237)--(0.22042938407547571, 0.8906950314018305);
\draw (0.22524537923780466, 0.889026721940356)--(0.22428217941209688, 0.890695032260924);
\draw (0.22595048815817187, 0.89165822935953)--(0.22428217941209688, 0.890695032260924);
\draw (0.2223557803802354, 0.8906950326186237)--(0.22428217941209688, 0.890695032260924);
\draw (0.22928710959421686, 0.8916582256774893)--(0.22761879690424686, 0.892621426458136);
\draw (0.22858199611040056, 0.8942897364210042)--(0.22761879690424686, 0.892621426458136);
\draw (0.22595048815817187, 0.89165822935953)--(0.22761879690424686, 0.892621426458136);
\draw (0.23121350800652427, 0.8949948456032257)--(0.22954519531655426, 0.8959580463838724);
\draw (0.22858199611040056, 0.8942897364210042)--(0.22954519531655426, 0.8959580463838724);
\draw (0.22954519409976104, 0.8978844426886321)--(0.22954519531655426, 0.8959580463838724);
\draw (0.23121350792701456, 0.9007740470004049)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22858199305726, 0.9014791493139598)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22954519409976104, 0.8978844426886321)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22858199516480773, 0.904815768022903)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22595048326868405, 0.9041106588406814)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22858199305726, 0.9014791493139598)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22428217838699432, 0.9070002652600019)--(0.22428217330581582, 0.9050738580468352);
\draw (0.2223557770010561, 0.9050738568300418)--(0.22428217330581582, 0.9050738580468352);
\draw (0.22595048326868405, 0.9041106588406814)--(0.22428217330581582, 0.9050738580468352);
\draw (0.21946617814348687, 0.9067421675083095)--(0.22042937524209288, 0.9050738587622345);
\draw (0.2187610664960179, 0.9041106616636285)--(0.22042937524209288, 0.9050738587622345);
\draw (0.2223557770010561, 0.9050738568300418)--(0.22042937524209288, 0.9050738587622345);
\draw (0.2161295606513369, 0.9048157733110975)--(0.2170927577499429, 0.9031474645650225);
\draw (0.2187610664960179, 0.9041106616636285)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21612955854378918, 0.9014791546021543)--(0.2170927577499429, 0.9031474645650225);
\draw (0.2132399630328758, 0.8998108434224928)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21516636055442873, 0.8978844483345264)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21612955854378918, 0.9014791546021543)--(0.21516635933763548, 0.8998108446392861);
\draw (0.2134980467271752, 0.8949948440227535)--(0.21516636177122195, 0.8959580520297666);
\draw (0.2161295643240315, 0.8942897401347057)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21516636055442873, 0.8978844483345264)--(0.21516636177122195, 0.8959580520297666);
\draw (0.23621843648664503, 0.8796528075952061)--(0.23621844156782354, 0.881579214808373);
\draw (0.23814483787258325, 0.8815792160251662)--(0.23621844156782354, 0.881579214808373);
\draw (0.23455013160495533, 0.8825424140145266)--(0.23621844156782354, 0.881579214808373);
\draw (0.2400712318232662, 0.8796528084542997)--(0.2400712369044447, 0.8815792156674664);
\draw (0.23814483787258325, 0.8815792160251662)--(0.2400712369044447, 0.8815792156674664);
\draw (0.2417395456505197, 0.8825424127660725)--(0.2400712369044447, 0.8815792156674664);
\draw (0.2450761657230138, 0.8825424098712783)--(0.2434078543965947, 0.8835056098646785);
\draw (0.2443710536027484, 0.8851739198275467)--(0.2434078543965947, 0.8835056098646785);
\draw (0.2417395456505197, 0.8825424127660725)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24726065320431445, 0.8868422286454687)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24533425159210887, 0.8887686260951746)--(0.24533425280890211, 0.8868422297904149);
\draw (0.2443710536027484, 0.8851739198275467)--(0.24533425280890211, 0.8868422297904149);
\draw (0.2472606494071771, 0.8906950220422346)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24533425159210887, 0.8887686260951746)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24437105054960787, 0.8923633327205023)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24437105265715559, 0.8956999514294455)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24173954348813365, 0.8949948406727309)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24437105054960787, 0.8923633327205023)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24007123587934218, 0.8978844486665444)--(0.24007123079816364, 0.8959580414533777);
\draw (0.23814483449340396, 0.8959580402365843)--(0.24007123079816364, 0.8959580414533777);
\draw (0.24173954348813365, 0.8949948406727309)--(0.24007123079816364, 0.8959580414533777);
\draw (0.2352552356358347, 0.897626350914852)--(0.23621843546154248, 0.8959580405942841);
\draw (0.2345501267154675, 0.894994843495678)--(0.23621843546154248, 0.8959580405942841);
\draw (0.23814483449340396, 0.8959580402365843)--(0.23621843546154248, 0.8959580405942841);
\draw (0.2312135052794225, 0.8949948471777187)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2319186187632388, 0.8923633364342038)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2345501267154675, 0.894994843495678)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2292871068671151, 0.8916582272519823)--(0.2309554195570851, 0.8906950264713356);
\draw (0.2319186187632388, 0.8923633364342038)--(0.2309554195570851, 0.8906950264713356);
\draw (0.23095542077387832, 0.8887686301665759)--(0.2309554195570851, 0.8906950264713356);
\draw (0.2292871069466248, 0.8858790258548032)--(0.23095542199067157, 0.8868422338618163);
\draw (0.23191862181637934, 0.8851739235412482)--(0.23095542199067157, 0.8868422338618163);
\draw (0.23095542077387832, 0.8887686301665759)--(0.23095542199067157, 0.8868422338618163);
\draw (0.23191861341085984, 0.881837293923898)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23455012530698355, 0.8825424031061195)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23191862181637934, 0.8851739235412482)--(0.23288181891498533, 0.8835056147951733);
\draw (0.25926606765743226, 0.8799108993792282)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2599711765777995, 0.882542406798402)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2563764694816385, 0.8815792096638726)--(0.2583028678317245, 0.8815792096997961);
\draw (0.26260268514958224, 0.8818372935764401)--(0.26163948600564996, 0.8835056035033848);
\draw (0.2599711765777995, 0.882542406798402)--(0.26163948600564996, 0.8835056035033848);
\draw (0.26260268521180363, 0.8851739134662531)--(0.26163948600564996, 0.8835056035033848);
\draw (0.26549228906601513, 0.8868422343734519)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2635658888173604, 0.8887686310359113)--(0.2635658907159291, 0.8868422343375284);
\draw (0.26260268521180363, 0.8851739134662531)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2652341963466422, 0.891658224439277)--(0.2635658876005672, 0.890695027340671);
\draw (0.26260268845663487, 0.8923633372676156)--(0.2635658876005672, 0.890695027340671);
\draw (0.2635658888173604, 0.8887686310359113)--(0.2635658876005672, 0.890695027340671);
\draw (0.2633077973770021, 0.8949948446867896)--(0.2616394886309271, 0.8940316475881837);
\draw (0.26260268845663487, 0.8923633372676156)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2599711786680589, 0.8949948467943374)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2583028674883974, 0.8978844423052508)--(0.25830286870519065, 0.895958046000491);
\draw (0.25637646967332917, 0.8959580463581908)--(0.25830286870519065, 0.895958046000491);
\draw (0.2599711786680589, 0.8949948467943374)--(0.25830286870519065, 0.895958046000491);
\draw (0.2534868721793108, 0.8976263562492119)--(0.25445007064146774, 0.8959580467158904);
\draw (0.25278176189539275, 0.8949948496172845)--(0.25445007064146774, 0.8959580467158904);
\draw (0.25637646967332917, 0.8959580463581908)--(0.25445007064146774, 0.8959580467158904);
\draw (0.24944514318644953, 0.8949948517248322)--(0.25111345314931777, 0.8940316525186784);
\draw (0.2501502476451923, 0.8923633316474031)--(0.25111345314931777, 0.8940316525186784);
\draw (0.25278176189539275, 0.8949948496172845)--(0.25111345314931777, 0.8940316525186784);
\draw (0.2472606494071771, 0.8906950220422346)--(0.24918704843903855, 0.890695021684535);
\draw (0.2491870496558318, 0.8887686253797752)--(0.24918704843903855, 0.890695021684535);
\draw (0.2501502476451923, 0.8923633316474031)--(0.24918704843903855, 0.890695021684535);
\draw (0.24726065320431445, 0.8868422286454687)--(0.24918705087262505, 0.8868422290750155);
\draw (0.2491870496558318, 0.8887686253797752)--(0.24918705087262505, 0.8868422290750155);
\draw (0.2501502506983328, 0.8851739187544476)--(0.24918705087262505, 0.8868422290750155);
\draw (0.2501502513178869, 0.8818372984710114)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2527817604869088, 0.882542409227726)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2501502506983328, 0.8851739187544476)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2544500716665703, 0.8796528137168126)--(0.254450070449777, 0.8815792100215722);
\draw (0.2563764694816385, 0.8815792096638726)--(0.254450070449777, 0.8815792100215722);
\draw (0.2527817604869088, 0.882542409227726)--(0.254450070449777, 0.8815792100215722);
\draw (0.2790968575364631, 0.8916582279047478)--(0.27742854721318605, 0.8926214273189836);
\draw (0.2783917465897836, 0.8942897371834461)--(0.27742854721318605, 0.8926214273189836);
\draw (0.27576023846711106, 0.8916582302203776)--(0.27742854721318605, 0.8926214273189836);
\draw (0.28102325594877053, 0.8949948478304842)--(0.27935494562549346, 0.8959580472447201);
\draw (0.2783917465897836, 0.8942897371834461)--(0.27935494562549346, 0.8959580472447201);
\draw (0.27935494440870023, 0.8978844435494798)--(0.27935494562549346, 0.8959580472447201);
\draw (0.28102325823595375, 0.9007740478612526)--(0.27935494285101925, 0.899810840051051);
\draw (0.2783917437070869, 0.9014791499779957)--(0.27935494285101925, 0.899810840051051);
\draw (0.27935494440870023, 0.8978844435494798)--(0.27935494285101925, 0.899810840051051);
\draw (0.2783917430875329, 0.9048157702614319)--(0.27742854388137916, 0.9031474602985637);
\draw (0.27576023391851096, 0.9041106595047175)--(0.27742854388137916, 0.9031474602985637);
\draw (0.2783917433661992, 0.9014791501748074)--(0.27742854388137916, 0.9031474602985637);
\draw (0.2750551231617964, 0.9067421686737394)--(0.27409192395564275, 0.9050738587108711);
\draw (0.27576023391851096, 0.9041106595047175)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2721655249237812, 0.9050738590685709)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2692759274297629, 0.906742168959592)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2685708171458448, 0.9041106623276646)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2721655249237812, 0.9050738590685709)--(0.2702391258919198, 0.9050738594262705);
\draw (0.26523419843690155, 0.9041106644352123)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2659393091936161, 0.9014791552661903)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2685708171458448, 0.9041106623276646)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2630497109556009, 0.8998108456610218)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2649761112042556, 0.8978844489985623)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2659393091936161, 0.9014791552661903)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2633077973770021, 0.8949948446867896)--(0.2649761061230771, 0.8959580417853956);
\draw (0.26593930594878484, 0.8942897314648277)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2649761112042556, 0.8978844489985623)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2652341963466422, 0.891658224439277)--(0.2669025057744926, 0.8926214211442598);
\draw (0.26593930594878484, 0.8942897314648277)--(0.2669025057744926, 0.8926214211442598);
\draw (0.26857081573736086, 0.8916582219381061)--(0.2669025057744926, 0.8926214211442598);
\draw (0.27023912725791005, 0.888768626230381)--(0.27023912570022907, 0.8906950227319523);
\draw (0.27216552473209055, 0.8906950223742527)--(0.27023912570022907, 0.8906950227319523);
\draw (0.26857081573736086, 0.8916582219381061)--(0.27023912570022907, 0.8906950227319523);
\draw (0.2750551227374405, 0.889026712188014)--(0.27409192308217656, 0.8906950224101762);
\draw (0.27576023846711106, 0.8916582302203776)--(0.27409192308217656, 0.8906950224101762);
\draw (0.27216552473209055, 0.8906950223742527)--(0.27409192308217656, 0.8906950224101762);
\draw (0.29013907254222804, 0.910783905322832)--(0.28847076221895096, 0.9117471047370679);
\draw (0.2875075631832411, 0.9100787946757939)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28847076100215774, 0.9136735010418277)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28821267412992063, 0.9074472853970956)--(0.28654436380664355, 0.9084104848113315);
\draw (0.2875075631832411, 0.9100787946757939)--(0.28654436380664355, 0.9084104848113315);
\draw (0.28487605506056857, 0.9074472877127254)--(0.28654436380664355, 0.9084104848113315);
\draw (0.28320774123331505, 0.9045576834009527)--(0.28320773967563406, 0.906484079902524);
\draw (0.28128134132554805, 0.9064840798666005)--(0.28320773967563406, 0.906484079902524);
\draw (0.28487605506056857, 0.9074472877127254)--(0.28320773967563406, 0.906484079902524);
\draw (0.2783917430875329, 0.9048157702614319)--(0.27935494229368657, 0.9064840802243002);
\draw (0.27768663233081836, 0.9074472794304539)--(0.27935494229368657, 0.9064840802243002);
\draw (0.28128134098466034, 0.9064840800634121)--(0.27935494229368657, 0.9064840802243002);
\draw (0.2750551231617964, 0.9067421686737394)--(0.27601832236795015, 0.9084104786366076);
\draw (0.27768663233081836, 0.9074472794304539)--(0.27601832236795015, 0.9084104786366076);
\draw (0.27505512254224235, 0.9100787889571755)--(0.27601832236795015, 0.9084104786366076);
\draw (0.272165525048224, 0.9117470988481967)--(0.2740919227165346, 0.9117470992777434);
\draw (0.27409192779771313, 0.9136735064909102)--(0.2740919227165346, 0.9117470992777434);
\draw (0.27505512254224235, 0.9100787889571755)--(0.2740919227165346, 0.9117470992777434);
\draw (0.27242361661805164, 0.9165631020018237)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2750551257870736, 0.9172682127585382)--(0.2740919265809199, 0.9155999027956699);
\draw (0.27409192779771313, 0.9136735064909102)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2750551251675195, 0.9206048330419743)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2776866337393023, 0.9198997198200124)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2750551257870736, 0.9172682127585382)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2793549475665558, 0.9227893241317852)--(0.2793549424853773, 0.9208629169186183);
\draw (0.28128134151723877, 0.9208629165609187)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2776866337393023, 0.9198997198200124)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2832077449485033, 0.922789323810009)--(0.2832077405491002, 0.9208629162032189);
\draw (0.28128134151723877, 0.9208629165609187)--(0.2832077405491002, 0.9208629162032189);
\draw (0.28487605051196846, 0.9198997169970653)--(0.2832077405491002, 0.9208629162032189);
\draw (0.2882126758597712, 0.919899725601113)--(0.28654436047483667, 0.9189365177909116);
\draw (0.2875075603005445, 0.9172682074703437)--(0.28654436047483667, 0.9189365177909116);
\draw (0.28487605051196846, 0.9198997169970653)--(0.28654436047483667, 0.9189365177909116);
\draw (0.29039715830589435, 0.9155998972841051)--(0.28847075944447675, 0.915599897543399);
\draw (0.28847076100215774, 0.9136735010418277)--(0.28847075944447675, 0.915599897543399);
\draw (0.2875075603005445, 0.9172682074703437)--(0.28847075944447675, 0.915599897543399);
\draw (0.2901390722466277, 0.9347947348542496)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2875075643566204, 0.9354998476825883)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2884707584193742, 0.9319051305424768)--(0.28847076350055273, 0.9338315377556436);
\draw (0.28821267327698763, 0.9381313551017623)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2875075643566204, 0.9354998476825883)--(0.28654436453091264, 0.9371681580031562);
\draw (0.28487605456804443, 0.93813135720931)--(0.28654436453091264, 0.9371681580031562);
\draw (0.28320774338838295, 0.9410209527202233)--(0.2832077446051762, 0.9390945564154636);
\draw (0.28128134557331474, 0.9390945567731633)--(0.2832077446051762, 0.9390945564154636);
\draw (0.28487605456804443, 0.93813135720931)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2783917480792964, 0.9407628666641845)--(0.27935494654145326, 0.9390945571308631);
\draw (0.2776866314974065, 0.93813134912385)--(0.27935494654145326, 0.9390945571308631);
\draw (0.28128134557331474, 0.9390945567731633)--(0.27935494654145326, 0.9390945571308631);
\draw (0.27505512292562373, 0.9388364623458119)--(0.27601832275133154, 0.937168152025244);
\draw (0.2776866314974065, 0.93813134912385)--(0.27601832275133154, 0.937168152025244);
\draw (0.2750551235451778, 0.9354998420623758)--(0.27601832275133154, 0.937168152025244);
\draw (0.27216552530716265, 0.9338315324572072)--(0.27409192433902413, 0.9338315320995075);
\draw (0.27409192555581735, 0.9319051357947478)--(0.27409192433902413, 0.9338315320995075);
\draw (0.2750551235451778, 0.9354998420623758)--(0.27409192433902413, 0.9338315320995075);
\draw (0.2724236180265356, 0.9290155423913822)--(0.2740919267726106, 0.9299787394899881);
\draw (0.2750551265983183, 0.9283104291694202)--(0.2740919267726106, 0.9299787394899881);
\draw (0.27409192555581735, 0.9319051357947478)--(0.2740919267726106, 0.9299787394899881);
\draw (0.2750551272178724, 0.924973808885984)--(0.27601832642402613, 0.9266421188488523);
\draw (0.27768663638689434, 0.9256789196426985)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2750551265983183, 0.9283104291694202)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2793549475665558, 0.9227893241317852)--(0.27935494634976255, 0.9247157204365448);
\draw (0.281281345381624, 0.9247157200788452)--(0.27935494634976255, 0.9247157204365448);
\draw (0.27768663638689434, 0.9256789196426985)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2832077449485033, 0.922789323810009)--(0.28320774373171004, 0.9247157201147687);
\draw (0.281281345381624, 0.9247157200788452)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2848760524777851, 0.9256789172133747)--(0.28320774373171004, 0.9247157201147687);
\draw (0.28821267186850374, 0.9256789147122038)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2875075611117892, 0.9283104238812256)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2848760524777851, 0.9256789172133747)--(0.2865443619056355, 0.9266421139183574);
\draw (0.29039715866802895, 0.9299787338800174)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2884707584193742, 0.9319051305424768)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2875075611117892, 0.9283104238812256)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2783917451505986, 0.9546255193367659)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2757602359815767, 0.9539204085800513)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2783917430430509, 0.9512889006278227)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2750551224977604, 0.9565519193235663)--(0.2740919232916067, 0.954883609360698);
\draw (0.2757602359815767, 0.9539204085800513)--(0.2740919232916067, 0.954883609360698);
\draw (0.272165526986847, 0.9548836081439048)--(0.2740919232916067, 0.954883609360698);
\draw (0.26927592812927775, 0.9565519188221724)--(0.2702391279549855, 0.9548836085016045);
\draw (0.2685708192089105, 0.9539204114029985)--(0.2702391279549855, 0.9548836085016045);
\draw (0.272165526986847, 0.9548836081439048)--(0.2702391279549855, 0.9548836085016045);
\draw (0.26523419777286555, 0.9539204150850391)--(0.26690251046283553, 0.9529572143043925);
\draw (0.26593931125668185, 0.9512889043415242)--(0.26690251046283553, 0.9529572143043925);
\draw (0.2685708192089105, 0.9539204114029985)--(0.26690251046283553, 0.9529572143043925);
\draw (0.26330779936055815, 0.9505837951593027)--(0.2649761120505281, 0.9496205943786561);
\draw (0.26593931125668185, 0.9512889043415242)--(0.2649761120505281, 0.9496205943786561);
\draw (0.2649761069693496, 0.9476941871654893)--(0.2649761120505281, 0.9496205943786561);
\draw (0.2633077994400679, 0.9448045937621236)--(0.2649761081861428, 0.9457677908607296);
\draw (0.2659393080118506, 0.9440994805401617)--(0.2649761081861428, 0.9457677908607296);
\draw (0.2649761069693496, 0.9476941871654893)--(0.2649761081861428, 0.9457677908607296);
\draw (0.26593930590430287, 0.9407628618312185)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2685708178004266, 0.94146797101344)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2659393080118506, 0.9440994805401617)--(0.2669025051104566, 0.9424311717940866);
\draw (0.27023912898008806, 0.9385783755025265)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2721655240680545, 0.9405047730240795)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2685708178004266, 0.94146797101344)--(0.27023912776329484, 0.9405047718072863);
\draw (0.27505512292562373, 0.9388364623458119)--(0.274091923099916, 0.9405047726663798);
\draw (0.27576023184599097, 0.9414679697649858)--(0.274091923099916, 0.9405047726663798);
\draw (0.2721655240680545, 0.9405047730240795)--(0.274091923099916, 0.9405047726663798);
\draw (0.2783917480792964, 0.9407628666641845)--(0.2774285468900377, 0.9424311777719989);
\draw (0.27576023184599097, 0.9414679697649858)--(0.2774285468900377, 0.9424311777719989);
\draw (0.27839174609619144, 0.9440994877348672)--(0.2774285468900377, 0.9424311777719989);
\draw (0.2812813456977575, 0.9457677965527892)--(0.27935494530234517, 0.9457677976977353);
\draw (0.2793549440855519, 0.9476941940024951)--(0.27935494530234517, 0.9457677976977353);
\draw (0.27839174609619144, 0.9440994877348672)--(0.27935494530234517, 0.9457677976977353);
\draw (0.28102325161483366, 0.9505837874058608)--(0.27935494286875867, 0.9496205903072548);
\draw (0.2783917430430509, 0.9512889006278227)--(0.27935494286875867, 0.9496205903072548);
\draw (0.2793549440855519, 0.9476941940024951)--(0.27935494286875867, 0.9496205903072548);
\draw (0.1499454201979818, 0.9659258273367666)--(0.14994542141477502, 0.9639994310320069);
\draw (0.15187181771953473, 0.9639994322488)--(0.14994542141477502, 0.9639994310320069);
\draw (0.14827711266870003, 0.9630362339334009)--(0.14994542141477502, 0.9639994310320069);
\draw (0.1537982237159083, 0.9659258234723812)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15187181771953473, 0.9639994322488)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15546653489556972, 0.9630362279614678)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15880315360451297, 0.9630362258539201)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15809804195704397, 0.9604047200092392)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15546653489556972, 0.9630362279614678)--(0.15713484485843796, 0.9620730287553142);
\draw (0.16098763536040964, 0.9587364124799574)--(0.15906123905564995, 0.9587364112631642);
\draw (0.15906124027244317, 0.9568100149584045)--(0.15906123905564995, 0.9587364112631642);
\draw (0.15809804195704397, 0.9604047200092392)--(0.15906123905564995, 0.9587364112631642);
\draw (0.16098763149602435, 0.954883608962031)--(0.15906123519126464, 0.9548836077452377);
\draw (0.15906124027244317, 0.9568100149584045)--(0.15906123519126464, 0.9548836077452377);
\draw (0.15809803598511094, 0.9532152977823695)--(0.15906123519126464, 0.9548836077452377);
\draw (0.15809803387756322, 0.9498786790734263)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15546652803288225, 0.9505837907208953)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15809803598511094, 0.9532152977823695)--(0.15713483677895723, 0.9515469878195012);
\draw (0.1537982205036005, 0.9476941973175296)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15187182298204754, 0.949620592405496)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15546652803288225, 0.9505837907208953)--(0.15379821928680726, 0.9496205936222892);
\draw (0.14898222747113415, 0.9479522812258345)--(0.14994542667728786, 0.9496205911887028);
\draw (0.14827711671441968, 0.9505837903948565)--(0.14994542667728786, 0.9496205911887028);
\draw (0.15187182298204754, 0.949620592405496)--(0.14994542667728786, 0.9496205911887028);
\draw (0.14494049800547643, 0.9505837925024042)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14564559874453836, 0.9532153046450569)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14827711671441968, 0.9505837903948565)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14301409289985734, 0.9539204162925259)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14564559874453836, 0.9532153046450569)--(0.14468240164593235, 0.9548836133911319);
\draw (0.1446824004291391, 0.9568100096958916)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14301408924947767, 0.9596996052068051)--(0.14468239921234585, 0.9587364060006514);
\draw (0.14564559841849956, 0.9604047159635196)--(0.14468239921234585, 0.9587364060006514);
\draw (0.1446824004291391, 0.9568100096958916)--(0.14468239921234585, 0.9587364060006514);
\draw (0.14564560052604728, 0.9637413346724628)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14827711266870003, 0.9630362339334009)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14564559841849956, 0.9604047159635196)--(0.1466087976246533, 0.9620730259263878);
\draw (0.17202985616873176, 0.9659258311684806)--(0.17202985108755325, 0.9639994239553138);
\draw (0.17010345478279354, 0.9639994227385206)--(0.17202985108755325, 0.9639994239553138);
\draw (0.17369816105042146, 0.9630362247491601)--(0.17202985108755325, 0.9639994239553138);
\draw (0.16817706355921236, 0.9659258287348942)--(0.16817705847803383, 0.9639994215217274);
\draw (0.17010345478279354, 0.9639994227385206)--(0.16817705847803383, 0.9639994215217274);
\draw (0.16650874973195884, 0.9630362244231213)--(0.16817705847803383, 0.9639994215217274);
\draw (0.16317213102301562, 0.9630362265306691)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16387724177973012, 0.9604047173616471)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16650874973195884, 0.9630362244231213)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16098763536040964, 0.9587364124799574)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16291404379036967, 0.9568100110940192)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16387724177973012, 0.9604047173616471)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16098763149602435, 0.954883608962031)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16291404379036967, 0.9568100110940192)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16387723580779714, 0.9532152951347774)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16387723370024943, 0.9498786764258342)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16650874286927136, 0.9505837871825487)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16387723580779714, 0.9532152951347774)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16817705404893282, 0.9476941916716354)--(0.16817705283213957, 0.949620587976395);
\draw (0.1701034491368993, 0.9496205891931883)--(0.16817705283213957, 0.949620587976395);
\draw (0.16650874286927136, 0.9505837871825487)--(0.16817705283213957, 0.949620587976395);
\draw (0.17299305344867205, 0.9479522753659347)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17369816048570574, 0.9505837984169946)--(0.17202984544165897, 0.9496205904099815);
\draw (0.1701034491368993, 0.9496205891931883)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17703479010305603, 0.9505837900114751)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17632967934634153, 0.9532152991804971)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17369816048570574, 0.9505837984169946)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17896118851536344, 0.9539204099372116)--(0.17729286764408814, 0.954883615441337);
\draw (0.17632967934634153, 0.9532152991804971)--(0.17729286764408814, 0.954883615441337);
\draw (0.17729286642729492, 0.9568100117460967)--(0.17729286764408814, 0.954883615441337);
\draw (0.17896118025454844, 0.9596996160578695)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17632966811189565, 0.9604047167969314)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17729286642729492, 0.9568100117460967)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17632967021944337, 0.9637413355058746)--(0.17536647101328967, 0.9620730255430064);
\draw (0.17369816105042146, 0.9630362247491601)--(0.17536647101328967, 0.9620730255430064);
\draw (0.17632966811189565, 0.9604047167969314)--(0.17536647101328967, 0.9620730255430064);
\draw (0.19282384354968427, 0.9539204169565619)--(0.1911555285056375, 0.9529572089495489);
\draw (0.19211873105844704, 0.951288897054488)--(0.1911555285056375, 0.9529572089495489);
\draw (0.1894872185427693, 0.9539204081557026)--(0.1911555285056375, 0.9529572089495489);
\draw (0.1947502432010998, 0.9505837963154261)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19211873105844704, 0.951288897054488)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19308192937384627, 0.9476941920036533)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19475024055350773, 0.94480459649274)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19211873138448582, 0.9440994857360254)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19308192937384627, 0.9476941920036533)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19211872927693807, 0.9407628670270822)--(0.1911555321783321, 0.9424311757731572);
\draw (0.1894872234322571, 0.9414679786745512)--(0.1911555321783321, 0.9424311757731572);
\draw (0.19211873138448582, 0.9440994857360254)--(0.1911555321783321, 0.9424311757731572);
\draw (0.18878210548681634, 0.9388364619214631)--(0.18781890838821036, 0.9405047706675381);
\draw (0.1894872234322571, 0.9414679786745512)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18589251208345065, 0.9405047694507449)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18300291111833372, 0.9388364614200693)--(0.1839661103244874, 0.9405047713829375);
\draw (0.1822978003616192, 0.9414679705890912)--(0.1839661103244874, 0.9405047713829375);
\draw (0.18589251208345065, 0.9405047694507449)--(0.1839661103244874, 0.9405047713829375);
\draw (0.17896118165267597, 0.941467972696639)--(0.18062949039875095, 0.9424311697952449);
\draw (0.17966629330014497, 0.9440994785413199)--(0.18062949039875095, 0.9424311697952449);
\draw (0.1822978003616192, 0.9414679705890912)--(0.18062949039875095, 0.9424311697952449);
\draw (0.17677668898837218, 0.9457677923685734)--(0.17870309620153896, 0.9457677872873949);
\draw (0.1787031012827175, 0.9476941945005617)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17966629330014497, 0.9440994785413199)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17703479010305603, 0.9505837900114751)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17966629927207797, 0.9512889007681896)--(0.17870310006592427, 0.9496205908053214);
\draw (0.1787031012827175, 0.9476941945005617)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17896118851536344, 0.9539204099372116)--(0.18062949847823168, 0.9529572107310579);
\draw (0.17966629927207797, 0.9512889007681896)--(0.18062949847823168, 0.9529572107310579);
\draw (0.18229780722430666, 0.9539204078296638)--(0.18062949847823168, 0.9529572107310579);
\draw (0.18396612105156018, 0.9568100121414367)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18589251227514136, 0.9548836061450631)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18229780722430666, 0.9539204078296638)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18878210778605475, 0.9565519173247246)--(0.18781890857990105, 0.9548836073618563);
\draw (0.1894872185427693, 0.9539204081557026)--(0.18781890857990105, 0.9548836073618563);
\draw (0.18589251227514136, 0.9548836061450631)--(0.18781890857990105, 0.9548836073618563);
\draw (0.20412414577538224, 0.9338315365799719)--(0.20219774947062255, 0.9338315353631786);
\draw (0.2021977506874158, 0.931905139058419)--(0.20219774947062255, 0.9338315353631786);
\draw (0.201234546917813, 0.9354998472582395)--(0.20219774947062255, 0.9338315353631786);
\draw (0.20412414191099695, 0.9299787330620454)--(0.20219774560623727, 0.9299787318452521);
\draw (0.2021977506874158, 0.931905139058419)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20123454640008356, 0.928310421882384)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20123454429253584, 0.9249738031734407)--(0.20027134719392986, 0.9266421119195157);
\draw (0.19860303844785487, 0.9256789148209097)--(0.20027134719392986, 0.9266421119195157);
\draw (0.20123454640008356, 0.928310421882384)--(0.20027134719392986, 0.9266421119195157);
\draw (0.1969347309185731, 0.922789321417544)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19500832794281664, 0.9247157196544964)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19860303844785487, 0.9256789148209097)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19308193285485015, 0.9227893221329435)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19500832794281664, 0.9247157196544964)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19141362167518872, 0.9256789176438569)--(0.19308193163805693, 0.9247157184377032);
\draw (0.18807700296624547, 0.9256789197514046)--(0.18974531171232048, 0.9266421168500105);
\draw (0.18878210915951094, 0.9283104287450714)--(0.18974531171232048, 0.9266421168500105);
\draw (0.19141362167518872, 0.9256789176438569)--(0.18974531171232048, 0.9266421168500105);
\draw (0.1858925103019417, 0.9299787394233391)--(0.18781891206090495, 0.9299787374911463);
\draw (0.1878189108441117, 0.9319051337959061)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18878210915951094, 0.9283104287450714)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18615059966445024, 0.9347947293068195)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18878210883347218, 0.935499840063534)--(0.18781890962731845, 0.9338315301006658);
\draw (0.1878189108441117, 0.9319051337959061)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18878210548681634, 0.9388364619214631)--(0.1897453080396259, 0.9371681500264022);
\draw (0.19141362308367263, 0.9381313580334154)--(0.1897453080396259, 0.9371681500264022);
\draw (0.18878210883347218, 0.935499840063534)--(0.1897453080396259, 0.9371681500264022);
\draw (0.19211872927693807, 0.9407628670270822)--(0.19308193182974764, 0.9390945551320213);
\draw (0.19141362308367263, 0.9381313580334154)--(0.19308193182974764, 0.9390945551320213);
\draw (0.19500832813450733, 0.9390945563488146)--(0.19308193182974764, 0.9390945551320213);
\draw (0.19789792909962428, 0.9407628643794902)--(0.19693472989347055, 0.9390945544166219);
\draw (0.1986030398563388, 0.9381313552104682)--(0.19693472989347055, 0.9390945544166219);
\draw (0.19500832813450733, 0.9390945563488146)--(0.19693472989347055, 0.9390945544166219);
\draw (0.201939658565282, 0.9381313531029205)--(0.20027134981920702, 0.9371681560043145);
\draw (0.201234546917813, 0.9354998472582395)--(0.20027134981920702, 0.9371681560043145);
\draw (0.1986030398563388, 0.9381313552104682)--(0.20027134981920702, 0.9371681560043145);
\draw (0.20412414415289276, 0.9117471037582078)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20219774663133983, 0.9136734988461742)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20123454864197934, 0.9100787925785463)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20412414171930626, 0.9155998963677272)--(0.20219774541454655, 0.915599895150934);
\draw (0.20219774663133983, 0.9136734988461742)--(0.20219774541454655, 0.915599895150934);
\draw (0.20123454286173703, 0.9172682070459949)--(0.20219774541454655, 0.915599895150934);
\draw (0.20123454496928475, 0.9206048257549381)--(0.20027134576313105, 0.9189365157920698);
\draw (0.1986030358002628, 0.9198997149982235)--(0.20027134576313105, 0.9189365157920698);
\draw (0.20123454286173703, 0.9172682070459949)--(0.20027134576313105, 0.9189365157920698);
\draw (0.1969347309185731, 0.922789321417544)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19500832407843133, 0.9208629161365699)--(0.19693472583739458, 0.9208629142043773);
\draw (0.1986030358002628, 0.9198997149982235)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19308193285485015, 0.9227893221329435)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19500832407843133, 0.9208629161365699)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19141361902759665, 0.9198997178211706)--(0.19308192777367164, 0.9208629149197767);
\draw (0.18807700031865343, 0.9198997199287183)--(0.18974531028152167, 0.9189365207225646);
\draw (0.18878211107536796, 0.9172682107596964)--(0.18974531028152167, 0.9189365207225646);
\draw (0.19141361902759665, 0.9198997178211706)--(0.18974531028152167, 0.9189365207225646);
\draw (0.185892510110251, 0.9155999027290208)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18781891308600748, 0.9136735044920685)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18878211107536796, 0.9172682107596964)--(0.18781891186921423, 0.9155999007968282);
\draw (0.186150599258754, 0.9107839001802958)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18878211140140672, 0.9100787994412338)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18781891308600748, 0.9136735044920685)--(0.18781891430280073, 0.9117471081873088);
\draw (0.1887821084500908, 0.9067421666748976)--(0.18974531395421626, 0.9084104875461729);
\draw (0.19141361761911274, 0.9074472774316121)--(0.18974531395421626, 0.9084104875461729);
\draw (0.18878211140140672, 0.9100787994412338)--(0.18974531395421626, 0.9084104875461729);
\draw (0.19211872837582725, 0.9048157682625902)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19141361761911274, 0.9074472774316121)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19500833018471242, 0.9064840903506588)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19789792904228165, 0.9048157796723911)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19860304068975065, 0.9074472855170721)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19500833018471242, 0.9064840903506588)--(0.19693473194367567, 0.9064840884184662);
\draw (0.20193965939869385, 0.9074472834095244)--(0.20027134943582564, 0.9084104826156781);
\draw (0.20123454864197934, 0.9100787925785463)--(0.20027134943582564, 0.9084104826156781);
\draw (0.19860304068975065, 0.9074472855170721)--(0.20027134943582564, 0.9084104826156781);
\draw (0.19211872994097412, 0.8909531163772553)--(0.19115553284236814, 0.8926214251233303);
\draw (0.18948722094730724, 0.8916582225705207)--(0.19115553284236814, 0.8926214251233303);
\draw (0.19211873204852184, 0.8942897350861985)--(0.19115553284236814, 0.8926214251233303);
\draw (0.18878210929983827, 0.8890267167258398)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18948722094730724, 0.8916582225705207)--(0.18781891220123226, 0.8906950254719148);
\draw (0.185892510442269, 0.8906950274041074)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18300291493135562, 0.889026716224446)--(0.18396611413750935, 0.8906950261873141);
\draw (0.18229780417464111, 0.8916582253934678)--(0.18396611413750935, 0.8906950261873141);
\draw (0.185892510442269, 0.8906950274041074)--(0.18396611413750935, 0.8906950261873141);
\draw (0.1789611854656979, 0.8916582275010156)--(0.18062949421177288, 0.8926214245996216);
\draw (0.17966629165896336, 0.8942897364946825)--(0.18062949421177288, 0.8926214245996216);
\draw (0.18229780417464111, 0.8916582253934678)--(0.18062949421177288, 0.8926214245996216);
\draw (0.17703478581428236, 0.8949948481421515)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17966629165896336, 0.8942897364946825)--(0.17870309456035735, 0.8959580452407574);
\draw (0.1787030933435641, 0.8978844415455172)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17703478531288852, 0.9007740425106341)--(0.17870309527575676, 0.8998108433044804);
\draw (0.17966629448191046, 0.9014791532673486)--(0.17870309527575676, 0.8998108433044804);
\draw (0.1787030933435641, 0.8978844415455172)--(0.17870309527575676, 0.8998108433044804);
\draw (0.17966629113525462, 0.9048157751252777)--(0.18062949368806416, 0.9031474632302169);
\draw (0.18229780243413915, 0.9041106603288228)--(0.18062949368806416, 0.9031474632302169);
\draw (0.17966629448191046, 0.9014791532673486)--(0.18062949368806416, 0.9031474632302169);
\draw (0.18396611626139267, 0.9070002646405956)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18589250748497385, 0.9050738586442221)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18229780243413915, 0.9041106603288228)--(0.18396611118021416, 0.9050738574274289);
\draw (0.1887821084500908, 0.9067421666748976)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18948721920680534, 0.9041106575058757)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18589250748497385, 0.9050738586442221)--(0.18781890924393707, 0.9050738567120294);
\draw (0.19211872837582725, 0.9048157682625902)--(0.19115552916967354, 0.903147458299722);
\draw (0.18948721920680534, 0.9041106575058757)--(0.19115552916967354, 0.903147458299722);
\draw (0.19211872626827953, 0.901479149553647)--(0.19115552916967354, 0.903147458299722);
\draw (0.19500832512584876, 0.8998108388753794)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19308193003788232, 0.8978844413538264)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19211872626827953, 0.901479149553647)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19475024121754378, 0.894994845842913)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19211873204852184, 0.8942897350861985)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19308193003788232, 0.8978844413538264)--(0.19308193125467554, 0.8959580450490667);
\draw (0.17202985501858759, 0.8796528110025714)--(0.17202985380179434, 0.8815792073073312);
\draw (0.17010345204283112, 0.8815792092395238)--(0.17202985380179434, 0.8815792073073312);
\draw (0.1736981656968552, 0.8825424098601407)--(0.17202985380179434, 0.8815792073073312);
\draw (0.16817705695486462, 0.8796528117179708)--(0.1681770557380714, 0.8815792080227305);
\draw (0.17010345204283112, 0.8815792092395238)--(0.1681770557380714, 0.8815792080227305);
\draw (0.16650874577520317, 0.8825424072288842)--(0.1681770557380714, 0.8815792080227305);
\draw (0.16317212706625994, 0.8825424093364319)--(0.16484043581233496, 0.883505606435038);
\draw (0.1638772332595254, 0.8851739183300988)--(0.16484043581233496, 0.883505606435038);
\draw (0.16650874577520317, 0.8825424072288842)--(0.16484043581233496, 0.883505606435038);
\draw (0.16098763440195618, 0.8868422290083664)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16291403809311206, 0.8887686288351371)--(0.16291403616091943, 0.8868422270761738);
\draw (0.1638772332595254, 0.8851739183300988)--(0.16291403616091943, 0.8868422270761738);
\draw (0.1609876351173556, 0.8906950270720894)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16291403809311206, 0.8887686288351371)--(0.16291403687631884, 0.8906950251398967);
\draw (0.1638772360824725, 0.892363335102765)--(0.16291403687631884, 0.8906950251398967);
\draw (0.1638772327358167, 0.895699956960694)--(0.16484043528862624, 0.8940316450656332);
\draw (0.1665087471836871, 0.8949948476184427)--(0.16484043528862624, 0.8940316450656332);
\draw (0.1638772360824725, 0.892363335102765)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16817705786195475, 0.897884446476012)--(0.16817705592976212, 0.8959580447170488);
\draw (0.17010345223452178, 0.895958045933842)--(0.16817705592976212, 0.8959580447170488);
\draw (0.1665087471836871, 0.8949948476184427)--(0.16817705592976212, 0.8959580447170488);
\draw (0.17299305319963876, 0.8976263539645175)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17369816395635326, 0.8949948447954956)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17010345223452178, 0.895958045933842)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17703478581428236, 0.8949948481421515)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17632967101782748, 0.8923633368432669)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17369816395635326, 0.8949948447954956)--(0.1753664739192215, 0.8940316455893419);
\draw (0.1789611854656979, 0.8916582275010156)--(0.177292873570637, 0.8906950249482061);
\draw (0.17632967101782748, 0.8923633368432669)--(0.177292873570637, 0.8906950249482061);
\draw (0.17729287478743028, 0.8887686286434463)--(0.177292873570637, 0.8906950249482061);
\draw (0.17896118281810586, 0.8858790276783294)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17632967364908392, 0.8851739169216148)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17729287478743028, 0.8887686286434463)--(0.17729287285523762, 0.8868422268844831);
\draw (0.1763296715415362, 0.8818372982126716)--(0.1753664744429302, 0.8835056069587467);
\draw (0.1736981656968552, 0.8825424098601407)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17632967364908392, 0.8851739169216148)--(0.1753664744429302, 0.8835056069587467);
\draw (0.14898222177387654, 0.8799108989669524)--(0.14994542098003028, 0.8815792089298207);
\draw (0.148277111017162, 0.8825424081359743)--(0.14994542098003028, 0.8815792089298207);
\draw (0.15187182273899352, 0.881579206997628)--(0.14994542098003028, 0.8815792089298207);
\draw (0.1456456018481401, 0.8818372973792599)--(0.1466088010542938, 0.883505607342128);
\draw (0.148277111017162, 0.8825424081359743)--(0.1466088010542938, 0.883505607342128);
\draw (0.14564560395568782, 0.8851739160882031)--(0.1466088010542938, 0.883505607342128);
\draw (0.14275599964391505, 0.8868422299154566)--(0.14468240685708184, 0.886842224834278);
\draw (0.14468240878927446, 0.8887686265932413)--(0.14468240685708184, 0.886842224834278);
\draw (0.14564560395568782, 0.8851739160882031)--(0.14468240685708184, 0.886842224834278);
\draw (0.14301409760961303, 0.8916582221041547)--(0.14468240757248124, 0.890695022898001);
\draw (0.14564560677863495, 0.8923633328608692)--(0.14468240757248124, 0.890695022898001);
\draw (0.14468240878927446, 0.8887686265932413)--(0.14468240757248124, 0.890695022898001);
\draw (0.14494049602192044, 0.8949948420298911)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14564560677863495, 0.8923633328608692)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14827711787984948, 0.8949948453765469)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14994542855811713, 0.8978844442341162)--(0.1499454266259245, 0.895958042475153);
\draw (0.15187182293068419, 0.8959580436919462)--(0.1499454266259245, 0.895958042475153);
\draw (0.14827711787984948, 0.8949948453765469)--(0.1499454266259245, 0.895958042475153);
\draw (0.1547614184415976, 0.8976263548716077)--(0.1537982192354439, 0.8959580449087394);
\draw (0.1554665291983121, 0.8949948457025857)--(0.1537982192354439, 0.8959580449087394);
\draw (0.15187182293068419, 0.8959580436919462)--(0.1537982192354439, 0.8959580449087394);
\draw (0.1588031510562412, 0.8949948490492415)--(0.15713483916118037, 0.894031646496432);
\draw (0.1580980417139899, 0.8923633346013711)--(0.15713483916118037, 0.894031646496432);
\draw (0.1554665291983121, 0.8949948457025857)--(0.15713483916118037, 0.894031646496432);
\draw (0.1609876351173556, 0.8906950270720894)--(0.15906123881259587, 0.8906950258552961);
\draw (0.15906124002938912, 0.8887686295505365)--(0.15906123881259587, 0.8906950258552961);
\draw (0.1580980417139899, 0.8923633346013711)--(0.15906123881259587, 0.8906950258552961);
\draw (0.16098763440195618, 0.8868422290083664)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15906124002938912, 0.8887686295505365)--(0.15906123809719647, 0.8868422277915732);
\draw (0.1580980388910428, 0.885173917828705)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15809803678349504, 0.8818372991197617)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15546653093881407, 0.8825424107672307)--(0.15713483968488906, 0.8835056078658368);
\draw (0.1580980388910428, 0.885173917828705)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15379822026054643, 0.8796528119096615)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15187182273899352, 0.881579206997628)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15546653093881407, 0.8825424107672307)--(0.1537982190437532, 0.8815792082144213);
\draw (0.129151434815871, 0.8916582268369795)--(0.13081974356194598, 0.8926214239355855);
\draw (0.12985654646334, 0.8942897326816606)--(0.13081974356194598, 0.8926214239355855);
\draw (0.1324880535248142, 0.8916582247294318)--(0.13081974356194598, 0.8926214239355855);
\draw (0.127225040618659, 0.8949948443291296)--(0.12889334936473398, 0.8959580414277355);
\draw (0.12985654646334, 0.8942897326816606)--(0.12889334936473398, 0.8959580414277355);
\draw (0.12889335129692664, 0.8978844431866988)--(0.12889334936473398, 0.8959580414277355);
\draw (0.12722504011726518, 0.9007740386976122)--(0.1288933500801334, 0.8998108394914585);
\draw (0.1298565492862871, 0.9014791494543267)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12889335129692664, 0.8978844431866988)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12985654048542772, 0.9048157744612416)--(0.1308197484924408, 0.9031474594171949);
\draw (0.13248806038750166, 0.9041106619700044)--(0.1308197484924408, 0.9031474594171949);
\draw (0.1298565492862871, 0.9014791494543267)--(0.1308197484924408, 0.9031474594171949);
\draw (0.1331931611265636, 0.9067421741126572)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13248806038750166, 0.9041106619700044)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13608276543833636, 0.9050738602854037)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13897236094924975, 0.9067421714650652)--(0.13800916174309608, 0.9050738615021969);
\draw (0.1396774717059643, 0.9041106622960432)--(0.13800916174309608, 0.9050738615021969);
\draw (0.13608276543833636, 0.9050738602854037)--(0.13800916174309608, 0.9050738615021969);
\draw (0.14301409356389339, 0.904110665642699)--(0.1413457816688325, 0.9031474630898895);
\draw (0.1423089787674385, 0.9014791543438145)--(0.1413457816688325, 0.9031474630898895);
\draw (0.1396774717059643, 0.9041106622960432)--(0.1413457816688325, 0.9031474630898895);
\draw (0.1451985830792113, 0.899810840516561)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14327217708283774, 0.8978844492929798)--(0.1432721758660445, 0.8998108455977395);
\draw (0.1423089787674385, 0.9014791543438145)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14494049602192044, 0.8949948420298911)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14230898685289847, 0.8942897312731766)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14327217708283774, 0.8978844492929798)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14301409760961303, 0.8916582221041547)--(0.1413457767383377, 0.8926214276082801);
\draw (0.14230898685289847, 0.8942897312731766)--(0.1413457767383377, 0.8926214276082801);
\draw (0.13967746799226272, 0.8916582305096742)--(0.1413457767383377, 0.8926214276082801);
\draw (0.13800915731399505, 0.888768631652105)--(0.13800915609720182, 0.8906950279568646);
\draw (0.1360827597924421, 0.8906950267400714)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13967746799226272, 0.8916582305096742)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13319316428152872, 0.8890267155604099)--(0.13415636348768242, 0.8906950255232782);
\draw (0.1324880535248142, 0.8916582247294318)--(0.13415636348768242, 0.8906950255232782);
\draw (0.1360827597924421, 0.8906950267400714)--(0.13415636348768242, 0.8906950255232782);
\draw (0.11810921699987181, 0.9107839058775533)--(0.11977752574594683, 0.9117471029761594);
\draw (0.12074072284455281, 0.9100787942300843)--(0.11977752574594683, 0.9117471029761594);
\draw (0.11977752767813946, 0.9136735047351225)--(0.11977752574594683, 0.9117471029761594);
\draw (0.1200356221054909, 0.9074472820874315)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12074072284455281, 0.9100787942300843)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12337224081443413, 0.9074472799798838)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12504055199409558, 0.9045576844689704)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12696694708206202, 0.9064840819905234)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12337224081443413, 0.9074472799798838)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12985654048542772, 0.9048157744612416)--(0.12889334338682173, 0.9064840832073167);
\draw (0.1305616552818826, 0.9074472857601262)--(0.12889334338682173, 0.9064840832073167);
\draw (0.12696694708206202, 0.9064840819905234)--(0.12889334338682173, 0.9064840832073167);
\draw (0.1331931611265636, 0.9067421741126572)--(0.1322299640279576, 0.9084104828587322);
\draw (0.1305616552818826, 0.9074472857601262)--(0.1322299640279576, 0.9084104828587322);
\draw (0.13319316323411132, 0.9100787928216004)--(0.1322299640279576, 0.9084104828587322);
\draw (0.1360827587450247, 0.9117471040012619)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13415636437245765, 0.9136735045434319)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13319316323411132, 0.9100787928216004)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13582467505072526, 0.9165631034010011)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13319316605705842, 0.9172682095942666)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13415636437245765, 0.9136735045434319)--(0.1341563631556644, 0.9155999008481915);
\draw (0.1331931681646061, 0.9206048283032098)--(0.1322299689584524, 0.9189365183403415);
\draw (0.13056165899558422, 0.9198997175464952)--(0.1322299689584524, 0.9189365183403415);
\draw (0.13319316605705842, 0.9172682095942666)--(0.1322299689584524, 0.9189365183403415);
\draw (0.12889335096490862, 0.9227893185116122)--(0.128893349032716, 0.920862916752649);
\draw (0.1269669418195492, 0.9208629218338275)--(0.128893349032716, 0.920862916752649);
\draw (0.13056165899558422, 0.9198997175464952)--(0.128893349032716, 0.920862916752649);
\draw (0.12504054744698212, 0.9227893223759975)--(0.1250405455147895, 0.9208629206170342);
\draw (0.1269669418195492, 0.9208629218338275)--(0.1250405455147895, 0.9208629206170342);
\draw (0.1233722367687145, 0.9198997235184283)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12003561491078543, 0.9198997201717725)--(0.12170392487365361, 0.9189365209656187);
\draw (0.12074072566749991, 0.9172682110027505)--(0.12170392487365361, 0.9189365209656187);
\draw (0.1233722367687145, 0.9198997235184283)--(0.12170392487365361, 0.9189365209656187);
\draw (0.11785113015658652, 0.915599899823089)--(0.1197775264613462, 0.9155999010398823);
\draw (0.11977752767813946, 0.9136735047351225)--(0.1197775264613462, 0.9155999010398823);
\draw (0.12074072566749991, 0.9172682110027505)--(0.1197775264613462, 0.9155999010398823);
\draw (0.11810922285977166, 0.9347947318550912)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12074073202879354, 0.9354998426118057)--(0.11977753282263984, 0.9338315326489375);
\draw (0.11977753089044721, 0.9319051308899743)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12003562127207906, 0.9381313517808277)--(0.12170393123494727, 0.937168152574674);
\draw (0.12074073202879354, 0.9354998426118057)--(0.12170393123494727, 0.937168152574674);
\draw (0.12337223998102226, 0.9381313496732799)--(0.12170393123494727, 0.937168152574674);
\draw (0.12504055380827578, 0.9410209539850527)--(0.12504054872709724, 0.939094546771886);
\draw (0.12696694503185696, 0.9390945479886792)--(0.12504054872709724, 0.939094546771886);
\draw (0.12337223998102226, 0.9381313496732799)--(0.12504054872709724, 0.939094546771886);
\draw (0.12985654054277035, 0.9407628591683407)--(0.12889334133661665, 0.9390945492054724);
\draw (0.13056165129948488, 0.9381313499993187)--(0.12889334133661665, 0.9390945492054724);
\draw (0.12696694503185696, 0.9390945479886792)--(0.12889334133661665, 0.9390945492054724);
\draw (0.1331931604685068, 0.9388364607560333)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13056165129948488, 0.9381313499993187)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13319315836095907, 0.93549984204709)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13608276267273184, 0.9338315282198365)--(0.13415636636797215, 0.9338315270030433);
\draw (0.1341563675847654, 0.9319051306982836)--(0.13415636636797215, 0.9338315270030433);
\draw (0.13319315836095907, 0.93549984204709)--(0.13415636636797215, 0.9338315270030433);
\draw (0.1358246787644269, 0.9290155351873702)--(0.13415636880155865, 0.9299787343935239);
\draw (0.13319316959540495, 0.9283104244306557)--(0.13415636880155865, 0.9299787343935239);
\draw (0.1341563675847654, 0.9319051306982836)--(0.13415636880155865, 0.9299787343935239);
\draw (0.13319316748785723, 0.9249738057217124)--(0.13222997038925124, 0.9266421144677874);
\draw (0.13056165849419035, 0.9256789119149779)--(0.13222997038925124, 0.9266421144677874);
\draw (0.13319316959540495, 0.9283104244306557)--(0.13222997038925124, 0.9266421144677874);
\draw (0.12889335096490862, 0.9227893185116122)--(0.12889334974811537, 0.9247157148163719);
\draw (0.12696694253494858, 0.9247157198975504)--(0.12889334974811537, 0.9247157148163719);
\draw (0.13056165849419035, 0.9256789119149779)--(0.12889334974811537, 0.9247157148163719);
\draw (0.12504054744698212, 0.9227893223759975)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12696694253494858, 0.9247157198975504)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12337223626732069, 0.9256789178869109)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12003561755837744, 0.9256789199944586)--(0.12170392630445245, 0.9266421170930645);
\draw (0.12074072920584644, 0.9283104258391396)--(0.12170392630445245, 0.9266421170930645);
\draw (0.12337223626732069, 0.9256789178869109)--(0.12170392630445245, 0.9266421170930645);
\draw (0.11785112489407368, 0.9299787396663931)--(0.11977753210724046, 0.9299787345852146);
\draw (0.11977753089044721, 0.9319051308899743)--(0.11977753210724046, 0.9299787345852146);
\draw (0.12074072920584644, 0.9283104258391396)--(0.11977753210724046, 0.9299787345852146);
\draw (0.1298565398213917, 0.9546255251110686)--(0.13081974782840475, 0.9529572100670218);
\draw (0.13248805657447976, 0.9539204071656278)--(0.13081974782840475, 0.9529572100670218);
\draw (0.12985654862225104, 0.9512889001041536)--(0.13081974782840475, 0.9529572100670218);
\draw (0.13319315731354167, 0.9565519193082805)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13248805657447976, 0.9539204071656278)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13608276162531446, 0.954883605481027)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13897235713622785, 0.9565519166606885)--(0.13800915793007415, 0.9548836066978202);
\draw (0.1396774678929424, 0.9539204074916665)--(0.13800915793007415, 0.9548836066978202);
\draw (0.13608276162531446, 0.954883605481027)--(0.13800915793007415, 0.9548836066978202);
\draw (0.14301409289985734, 0.9539204162925259)--(0.1413457778558106, 0.9529572082855129);
\draw (0.14230897495441658, 0.9512888995394378)--(0.1413457778558106, 0.9529572082855129);
\draw (0.1396774678929424, 0.9539204074916665)--(0.1413457778558106, 0.9529572082855129);
\draw (0.14494049800547643, 0.9505837925024042)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14230897495441658, 0.9512888995394378)--(0.14327218296142966, 0.9496205844953911);
\draw (0.1432721841782229, 0.9476941881906314)--(0.14327218296142966, 0.9496205844953911);
\draw (0.1449404953578844, 0.944804592679718)--(0.14327218539501616, 0.9457677918858717);
\draw (0.14230898618886245, 0.9440994819230035)--(0.14327218539501616, 0.9457677918858717);
\draw (0.1432721841782229, 0.9476941881906314)--(0.14327218539501616, 0.9457677918858717);
\draw (0.14230898408131473, 0.9407628632140602)--(0.14134578698270872, 0.9424311719601353);
\draw (0.13967747823663373, 0.9414679748615292)--(0.14134578698270872, 0.9424311719601353);
\draw (0.14230898618886245, 0.9440994819230035)--(0.14134578698270872, 0.9424311719601353);
\draw (0.13800916440938021, 0.9385783705497565)--(0.13800916949055875, 0.9405047777629233);
\draw (0.13608276227739197, 0.9405047828441018)--(0.13800916949055875, 0.9405047777629233);
\draw (0.13967747823663373, 0.9414679748615292)--(0.13800916949055875, 0.9405047777629233);
\draw (0.1331931604685068, 0.9388364607560333)--(0.13415636597263225, 0.9405047816273086);
\draw (0.13248804971179232, 0.9414679699250552)--(0.13415636597263225, 0.9405047816273086);
\draw (0.13608276227739197, 0.9405047828441018)--(0.13415636597263225, 0.9405047816273086);
\draw (0.12985654054277035, 0.9407628591683407)--(0.13081974604689584, 0.942431180039616);
\draw (0.13248804971179232, 0.9414679699250552)--(0.13081974604689584, 0.942431180039616);
\draw (0.12985654894828982, 0.9440994887856909)--(0.13081974604689584, 0.942431180039616);
\draw (0.12696694463651706, 0.9457678026129445)--(0.12889335184968384, 0.945767797531766);
\draw (0.1288933506328906, 0.9476941938365256)--(0.12889335184968384, 0.945767797531766);
\draw (0.12985654894828982, 0.9440994887856909)--(0.12889335184968384, 0.945767797531766);
\draw (0.12722503945322916, 0.950583789347439)--(0.12889334941609734, 0.9496205901412854);
\draw (0.12985654862225104, 0.9512889001041536)--(0.12889334941609734, 0.9496205901412854);
\draw (0.1288933506328906, 0.9476941938365256)--(0.12889334941609734, 0.9496205901412854);
\draw (0.05443681446470999, 0.9107839036483705)--(0.05610512442757823, 0.9098207044422167);
\draw (0.055141925221424526, 0.9081523944793485)--(0.05610512442757823, 0.9098207044422167);
\draw (0.05777343317365319, 0.9107839015408228)--(0.05610512442757823, 0.9098207044422167);
\draw (0.052510414477909634, 0.9074472809955322)--(0.05417872444077787, 0.9064840817893784);
\draw (0.055141925221424526, 0.9081523944793485)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05417872565757109, 0.9045576854846188)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05251041497930345, 0.9016680866270496)--(0.05417872529987139, 0.9026312864527574);
\draw (0.0551419223984774, 0.9009629777066823)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05417872565757109, 0.9045576854846188)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05514191871643673, 0.8976263562706374)--(0.05610511949708338, 0.8992946689606074);
\draw (0.05777342945995162, 0.8983314697544537)--(0.05610511949708338, 0.8992946689606074);
\draw (0.0551419223984774, 0.9009629777066823)--(0.05610511949708338, 0.8992946689606074);
\draw (0.0584785386421732, 0.8956999578583299)--(0.059441739422819856, 0.8973682705482999);
\draw (0.05777342945995162, 0.8983314697544537)--(0.059441739422819856, 0.8973682705482999);
\draw (0.06136814663598664, 0.8973682654671215)--(0.059441739422819856, 0.8973682705482999);
\draw (0.06425774003935233, 0.8956999579378396)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06496285326131424, 0.8983314665096225)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06136814663598664, 0.8973682654671215)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06829947197025746, 0.8983314644020747)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06759436278803588, 0.9009629762981984)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06496285326131424, 0.8983314665096225)--(0.06663116200738925, 0.8992946636082284);
\draw (0.0704839582989493, 0.9026312874778599)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06855756077739633, 0.9045576825658264)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06759436278803588, 0.9009629762981984)--(0.06855756199418958, 0.9026312862610666);
\draw (0.07022587145566397, 0.9074472814233956)--(0.06855756270958901, 0.9064840843247896);
\draw (0.067594365610983, 0.9081523930708646)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06855756077739633, 0.9045576825658264)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06829946635004491, 0.9107839052135173)--(0.06663115760396993, 0.9098207081149113);
\draw (0.067594365610983, 0.9081523930708646)--(0.06663115760396993, 0.9098207081149113);
\draw (0.06496284764110169, 0.9107839073210651)--(0.06663115760396993, 0.9098207081149113);
\draw (0.06329453646144023, 0.9136735028319785)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06136814137347377, 0.9117471053104255)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06496284764110169, 0.9107839073210651)--(0.06329453767823348, 0.9117471065272187);
\draw (0.05847854797010807, 0.9134154128397072)--(0.05944174506871408, 0.9117471040936322);
\draw (0.05777343317365319, 0.9107839015408228)--(0.05944174506871408, 0.9117471040936322);
\draw (0.06136814137347377, 0.9117471053104255)--(0.05944174506871408, 0.9117471040936322);
\draw (0.04339459788445213, 0.8916582235031844)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04602610705347407, 0.8923633342598989)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04506290906411356, 0.888768627992271)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04532099787125249, 0.8949948461560226)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04602610705347407, 0.8923633342598989)--(0.046989307834120725, 0.8940316469498689);
\draw (0.048657616580195684, 0.8949948440484748)--(0.046989307834120725, 0.8940316469498689);
\draw (0.05032592725846333, 0.8978844429060442)--(0.05032592690076362, 0.8959580438741827);
\draw (0.05225232320552334, 0.8959580450909759)--(0.05032592690076362, 0.8959580438741827);
\draw (0.048657616580195684, 0.8949948440484748)--(0.05032592690076362, 0.8959580438741827);
\draw (0.05514192029092968, 0.8976263589977391)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05584702947315126, 0.8949948471016154)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05225232320552334, 0.8959580450909759)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05847854021666615, 0.8956999605854318)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05584702947315126, 0.8949948471016154)--(0.0575153394360195, 0.8940316478954617);
\draw (0.058478547443032575, 0.8923633328514149)--(0.0575153394360195, 0.8940316478954617);
\draw (0.06136814084639827, 0.8906950253221332)--(0.05944174454163856, 0.89069502410534);
\draw (0.059441744183938855, 0.8887686250734785)--(0.05944174454163856, 0.89069502410534);
\draw (0.058478547443032575, 0.8923633328514149)--(0.05944174454163856, 0.89069502410534);
\draw (0.06111005536360031, 0.8858790295625651)--(0.059441745400732104, 0.8868422287687188);
\draw (0.05847854462008545, 0.8851739160787488)--(0.059441745400732104, 0.8868422287687188);
\draw (0.059441744183938855, 0.8887686250734785)--(0.059441745400732104, 0.8868422287687188);
\draw (0.05847854251253773, 0.8818372973698055)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05584703666785673, 0.8825424090172745)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05847854462008545, 0.8851739160787488)--(0.057515345413931745, 0.8835056061158806);
\draw (0.054178725989589116, 0.8796528101597053)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05225233004252913, 0.8815792079747735)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05584703666785673, 0.8825424090172745)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05032592168441616, 0.8796528126605397)--(0.05032592282936235, 0.8815792130559521);
\draw (0.05225233004252913, 0.8815792079747735)--(0.05032592282936235, 0.8815792130559521);
\draw (0.048657612866494115, 0.8825424122621058)--(0.05032592282936235, 0.8815792130559521);
\draw (0.04532099179581145, 0.8825424102790009)--(0.04698930290362585, 0.8835056114682596);
\draw (0.04602610580501987, 0.8851739202143345)--(0.04698930290362585, 0.8835056114682596);
\draw (0.048657612866494115, 0.8825424122621058)--(0.04698930290362585, 0.8835056114682596);
\draw (0.04313651240165417, 0.8868422277436162)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04506290906411356, 0.888768627992271)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04602610580501987, 0.8851739202143345)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04339459241817559, 0.8676473982074219)--(0.04506290273874353, 0.8686105980331297);
\draw (0.046026110745756604, 0.8669422829890829)--(0.04506290273874353, 0.8686105980331297);
\draw (0.045062902702819985, 0.8705369963832157)--(0.04506290273874353, 0.8686105980331297);
\draw (0.04532099752379465, 0.8643107744173002)--(0.04698930745073934, 0.8652739735612325);
\draw (0.046026110745756604, 0.8669422829890829)--(0.04698930745073934, 0.8652739735612325);
\draw (0.04865761741360755, 0.8643107743550789)--(0.04698930745073934, 0.8652739735612325);
\draw (0.0503259274123993, 0.8614211767988391)--(0.05032592737647579, 0.8633475751489251);
\draw (0.05225232407485872, 0.8633475770474938)--(0.05032592737647579, 0.8633475751489251);
\draw (0.04865761741360755, 0.8643107743550789)--(0.05032592737647579, 0.8633475751489251);
\draw (0.05514191747822442, 0.861679269518212)--(0.054178720379618434, 0.863347578264287);
\draw (0.0558470303065631, 0.8643107774082194)--(0.054178720379618434, 0.863347578264287);
\draw (0.05225232407485872, 0.8633475770474938)--(0.054178720379618434, 0.863347578264287);
\draw (0.05847853772573702, 0.8636056684878521)--(0.05751534062713104, 0.8652739772339271);
\draw (0.0558470303065631, 0.8643107774082194)--(0.05751534062713104, 0.8652739772339271);
\draw (0.05847853983328474, 0.8669422871967953)--(0.05751534062713104, 0.8652739772339271);
\draw (0.06136813534419816, 0.8686105983764568)--(0.059441739039438446, 0.8686105971596636);
\draw (0.05944173939713815, 0.870536996191525)--(0.059441739039438446, 0.8686105971596636);
\draw (0.05847853983328474, 0.8669422871967953)--(0.059441739039438446, 0.8686105971596636);
\draw (0.0611100492881593, 0.8734265936855434)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05847854265623187, 0.8741317039694615)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05944173939713815, 0.870536996191525)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05847854476377959, 0.8774683226784047)--(0.057515345557625885, 0.8758000127155364);
\draw (0.05584703559475762, 0.8767632119216902)--(0.057515345557625885, 0.8758000127155364);
\draw (0.05847854265623187, 0.8741317039694615)--(0.057515345557625885, 0.8758000127155364);
\draw (0.054178725989589116, 0.8796528101597053)--(0.05417872563188941, 0.8777264111278439);
\draw (0.052252329327129726, 0.8777264099110507)--(0.05417872563188941, 0.8777264111278439);
\draw (0.05584703559475762, 0.8767632119216902)--(0.05417872563188941, 0.8777264111278439);
\draw (0.05032592168441616, 0.8796528126605397)--(0.050325922113962945, 0.8777264149922291);
\draw (0.052252329327129726, 0.8777264099110507)--(0.050325922113962945, 0.8777264149922291);
\draw (0.048657611793395006, 0.8767632151665214)--(0.050325922113962945, 0.8777264149922291);
\draw (0.04532099150995883, 0.8767632145469674)--(0.046989301472827094, 0.8758000153408136);
\draw (0.04602610226667339, 0.8741317053779454)--(0.046989301472827094, 0.8758000153408136);
\draw (0.048657611793395006, 0.8767632151665214)--(0.046989301472827094, 0.8758000153408136);
\draw (0.043136506755759974, 0.872463394198284)--(0.04506290306051969, 0.8724633954150772);
\draw (0.045062902702819985, 0.8705369963832157)--(0.04506290306051969, 0.8724633954150772);
\draw (0.04602610226667339, 0.8741317053779454)--(0.04506290306051969, 0.8724633954150772);
\draw (0.05514192094369519, 0.8478166083283911)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05777343022239345, 0.8485217192750706)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05514192325932504, 0.8511532273977431)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05847854086943166, 0.8458902099160837)--(0.0594417402836675, 0.8475585202393607);
\draw (0.05777343022239345, 0.8485217192750706)--(0.0594417402836675, 0.8475585202393607);
\draw (0.061368136588427186, 0.847558521456154)--(0.0594417402836675, 0.8475585202393607);
\draw (0.06425774090019998, 0.8458902076289004)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06496285392535028, 0.8485217158597955)--(0.06329454399840559, 0.8475585167158632);
\draw (0.061368136588427186, 0.847558521456154)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06829947420878646, 0.8485217164793496)--(0.06663116424591822, 0.8494849156855033);
\draw (0.06759436345207193, 0.8511532256483715)--(0.06663116424591822, 0.8494849156855033);
\draw (0.0649628541221619, 0.8485217162006833)--(0.06663116424591822, 0.8494849156855033);
\draw (0.07022587262109387, 0.851858336405086)--(0.06855756265822563, 0.8528215356112397);
\draw (0.06759436345207193, 0.8511532256483715)--(0.06855756265822563, 0.8528215356112397);
\draw (0.06855756301592533, 0.8547479346431013)--(0.06855756265822563, 0.8528215356112397);
\draw (0.07022587290694651, 0.8576375321371196)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06759435536661196, 0.8583426487190094)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06855756301592533, 0.8547479346431013)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06759435747415968, 0.8616792674279526)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06496284830513774, 0.8609741566712381)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06759435536661196, 0.8583426487190094)--(0.06663115826800597, 0.8600109574650844);
\draw (0.0632945386999692, 0.8638637549092533)--(0.0632945383422695, 0.8619373558773918);
\draw (0.061368142037509815, 0.8619373546605986)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06496284830513774, 0.8609741566712381)--(0.0632945383422695, 0.8619373558773918);
\draw (0.05847853772573702, 0.8636056684878521)--(0.0594417457327501, 0.8619373534438054);
\draw (0.05777343541218219, 0.8609741536180976)--(0.0594417457327501, 0.8619373534438054);
\draw (0.061368142037509815, 0.8619373546605986)--(0.0594417457327501, 0.8619373534438054);
\draw (0.05514191747822442, 0.861679269518212)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05777343541218219, 0.8609741536180976)--(0.05610512509161425, 0.8600109537923899);
\draw (0.055141925885460547, 0.8583426438295216)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05225231926932844, 0.8566743386069442)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05417872632160714, 0.854747934834792)--(0.05417872667930684, 0.8566743338666534);
\draw (0.055141925885460547, 0.8583426438295216)--(0.05417872667930684, 0.8566743338666534);
\draw (0.052510416135368554, 0.851858336829442)--(0.054178726357530654, 0.8528215364847058);
\draw (0.05514192325932504, 0.8511532273977431)--(0.054178726357530654, 0.8528215364847058);
\draw (0.05417872632160714, 0.854747934834792)--(0.054178726357530654, 0.8528215364847058);
\draw (0.07426759836177949, 0.8367743933226262)--(0.07523079777601532, 0.8384427036459032);
\draw (0.0735624877147413, 0.8394059026816131)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07715719408077504, 0.8384427048626966)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07093097843604301, 0.8387007917349336)--(0.07189417785027888, 0.8403691020582107);
\draw (0.0735624877147413, 0.8394059026816131)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07093098075167287, 0.8420374108042856)--(0.07189417785027888, 0.8403691020582107);
\draw (0.0680413764399001, 0.8437057246315391)--(0.0699677838498785, 0.8437057198912483);
\draw (0.06996778381395499, 0.8456321182413344)--(0.0699677838498785, 0.8437057198912483);
\draw (0.07093098075167287, 0.8420374108042856)--(0.0699677838498785, 0.8437057198912483);
\draw (0.06829947420878646, 0.8485217164793496)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07093098337780837, 0.8492268272360641)--(0.06996778417165467, 0.8475585172731959);
\draw (0.06996778401076659, 0.8456321185822221)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07022587262109387, 0.851858336405086)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07093098337780837, 0.8492268272360641)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07356249290453001, 0.8518583370246401)--(0.07189418258396207, 0.8508951371989324);
\draw (0.0752308027955512, 0.8547479345186584)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07715719952985764, 0.8528215380671411)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07356249290453001, 0.8518583370246401)--(0.07523080322509793, 0.8528215368503478);
\draw (0.08004679504077103, 0.8544898492468026)--(0.07908359583461733, 0.8528215392839343);
\draw (0.08075190579748559, 0.8518583400777806)--(0.07908359583461733, 0.8528215392839343);
\draw (0.07715719952985764, 0.8528215380671411)--(0.07908359583461733, 0.8528215392839343);
\draw (0.08408852608092174, 0.8518583406973347)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08338341285895978, 0.849226832125552)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08075190579748559, 0.8518583400777806)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08627301717073257, 0.8475585182982984)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08434662050827318, 0.8456321180496437)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08338341285895978, 0.849226832125552)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08627301684895639, 0.8437057209163509)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08434662050827318, 0.8456321180496437)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08338342094441978, 0.842037409054914)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08338341864006041, 0.8387007900050831)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08075191141769814, 0.839405899266338)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08338342094441978, 0.842037409054914)--(0.08242022173826608, 0.8403690990920458);
\draw (0.07908360123145955, 0.8365163012609881)--(0.07908360149075341, 0.8384427001224057);
\draw (0.07715719408077504, 0.8384427048626966)--(0.07908360149075341, 0.8384427001224057);
\draw (0.08075191141769814, 0.839405899266338)--(0.07908360149075341, 0.8384427001224057);
\draw (0.09827842789319702, 0.8367743936182265)--(0.097315230794591, 0.8384427023643015);
\draw (0.09898354072153573, 0.8394059015082338)--(0.097315230794591, 0.8384427023643015);
\draw (0.09538883448983132, 0.8384427011475082)--(0.097315230794591, 0.8384427023643015);
\draw (0.10161504814070962, 0.8387007925878666)--(0.10065185104210367, 0.8403691013339416);
\draw (0.09898354072153573, 0.8394059015082338)--(0.10065185104210367, 0.8403691013339416);
\draw (0.10161505024825737, 0.8420374112968098)--(0.10065185104210367, 0.8403691013339416);
\draw (0.10450464575917073, 0.8437057224764712)--(0.10257824945441107, 0.843705721259678);
\draw (0.10257824981211075, 0.8456321202915394)--(0.10257824945441107, 0.843705721259678);
\draw (0.10161505024825737, 0.8420374112968098)--(0.10257824945441107, 0.843705721259678);
\draw (0.10424655970313193, 0.8485217177855578)--(0.10257825016981045, 0.847558519323401);
\draw (0.10161505307120447, 0.8492268280694759)--(0.10257825016981045, 0.847558519323401);
\draw (0.10257824981211075, 0.8456321202915394)--(0.10257825016981045, 0.847558519323401);
\draw (0.1023201662931664, 0.8518583366412587)--(0.10065185597259846, 0.850895136815551);
\draw (0.10161505307120447, 0.8492268280694759)--(0.10065185597259846, 0.850895136815551);
\draw (0.09898354600973025, 0.8518583360217047)--(0.10065185597259846, 0.850895136815551);
\draw (0.09731522549615465, 0.8547479405576915)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09538882883369523, 0.8528215403090369)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09898354600973025, 0.8518583360217047)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09249923543032953, 0.8544898478383186)--(0.09346243252893552, 0.8528215390922437);
\draw (0.0917941222083676, 0.8518583392665359)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09538882883369523, 0.8528215403090369)--(0.09346243252893552, 0.8528215390922437);
\draw (0.08845750192493146, 0.8518583386469818)--(0.09012581188779967, 0.8508951394408281);
\draw (0.08916261268164596, 0.8492268294779599)--(0.09012581188779967, 0.8508951394408281);
\draw (0.0917941222083676, 0.8518583392665359)--(0.09012581188779967, 0.8508951394408281);
\draw (0.08627301717073257, 0.8475585182982984)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08819941311779256, 0.8456321204832302)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08916261268164596, 0.8492268294779599)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08627301684895639, 0.8437057209163509)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08819941311779256, 0.8456321204832302)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08916261025232208, 0.8420374133870692)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08916260775115115, 0.8387007939963504)--(0.09012580695730485, 0.8403691039592187);
\draw (0.09179412782858015, 0.8394058984550933)--(0.09012580695730485, 0.8403691039592187);
\draw (0.08916261025232208, 0.8420374133870692)--(0.09012580695730485, 0.8403691039592187);
\draw (0.09346243782737193, 0.8365163008988535)--(0.09346243779144839, 0.8384426992489395);
\draw (0.09538883448983132, 0.8384427011475082)--(0.09346243779144839, 0.8384426992489395);
\draw (0.09179412782858015, 0.8394058984550933)--(0.09346243779144839, 0.8384426992489395);
\draw (0.11810922328412041, 0.8485217144162838)--(0.1164409024128451, 0.8494849199204093);
\draw (0.1174041125274059, 0.8511532235853058)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11477259366677012, 0.8485217228218033)--(0.1164409024128451, 0.8494849199204093);
\draw (0.12003562327092077, 0.8518583370691221)--(0.11836730239964546, 0.8528215425732475);
\draw (0.1174041125274059, 0.8511532235853058)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11836730118285221, 0.8547479388780073)--(0.11836730239964546, 0.8528215425732475);
\draw (0.12003561186111986, 0.8576375377355765)--(0.11836730154055192, 0.8566743379098687);
\draw (0.1174041044419459, 0.8583426466559437)--(0.11836730154055192, 0.8566743379098687);
\draw (0.11836730118285221, 0.8547479388780073)--(0.11836730154055192, 0.8566743379098687);
\draw (0.11740410812398658, 0.8616792680919887)--(0.11644090734333992, 0.8600109554020187);
\draw (0.11477259738047169, 0.8609741546081724)--(0.11644090734333992, 0.8600109554020187);
\draw (0.1174041044419459, 0.8583426466559437)--(0.11644090734333992, 0.8600109554020187);
\draw (0.11406748819825013, 0.863605666504296)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11477259738047169, 0.8609741546081724)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11117789111284379, 0.8619373525975329)--(0.11310428741760348, 0.8619373538143261);
\draw (0.10828828680107097, 0.8636056664247864)--(0.10925149480808408, 0.8619373513807396);
\draw (0.10758318448751614, 0.8609741515550319)--(0.10925149480808408, 0.8619373513807396);
\draw (0.11117789111284379, 0.8619373525975329)--(0.10925149480808408, 0.8619373513807396);
\draw (0.10424656577857291, 0.8609741536625796)--(0.10591487574144115, 0.8600109544564258);
\draw (0.1049516749607945, 0.8583426417664559)--(0.10591487574144115, 0.8600109544564258);
\draw (0.10758318448751614, 0.8609741515550319)--(0.10591487574144115, 0.8600109544564258);
\draw (0.10206206854147401, 0.8566743368847661)--(0.10398847575464079, 0.8566743318035877);
\draw (0.10398847697143404, 0.8547479354988279)--(0.10398847575464079, 0.8566743318035877);
\draw (0.1049516749607945, 0.8583426417664559)--(0.10398847575464079, 0.8566743318035877);
\draw (0.1023201662931664, 0.8518583366412587)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10495167371234035, 0.8511532277208915)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10398847697143404, 0.8547479354988279)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10424655970313193, 0.8485217177855578)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10495167371234035, 0.8511532277208915)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10758318077381454, 0.8485217197686628)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10925148959173661, 0.8456321201670967)--(0.10925149073668278, 0.847558520562509);
\draw (0.11117788704144246, 0.8475585217793024)--(0.10925149073668278, 0.847558520562509);
\draw (0.10758318077381454, 0.8485217197686628)--(0.10925149073668278, 0.847558520562509);
\draw (0.11406749135321526, 0.8458902079520488)--(0.11310428334620218, 0.8475585229960956);
\draw (0.11477259366677012, 0.8485217228218033)--(0.11310428334620218, 0.8475585229960956);
\draw (0.11117788704144246, 0.8475585217793024)--(0.11310428334620218, 0.8475585229960956);
\draw (0.12940952620626975, 0.8686105949844168)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12748311777630972, 0.8705369963703551)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12651991978694926, 0.8669422901027272)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12940952692166915, 0.8724633930481398)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12748311777630972, 0.8705369963703551)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12651992260989636, 0.8741317068753933)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12651992471744405, 0.8774683255843365)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12388841554842214, 0.876763214827622)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12651992260989636, 0.8741317068753933)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12222010436876068, 0.8796528103385354)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12029370928079422, 0.8777264128169825)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12388841554842214, 0.876763214827622)--(0.12222010558555393, 0.8777264140337757);
\draw (0.11836731175924128, 0.8796528079049489)--(0.11836731297603453, 0.8777264116001892);
\draw (0.12029370928079422, 0.8777264128169825)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11669900108097364, 0.8767632090473797)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11336238237203042, 0.8767632111549274)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11406749312874495, 0.8741317019859054)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11669900108097364, 0.8767632090473797)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11117788513493151, 0.872463394377114)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11310429356489154, 0.8705369929911758)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11406749312874495, 0.8741317019859054)--(0.1131042923480983, 0.8724633892959355);
\draw (0.1114359828866239, 0.8676473941336065)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11406749030579783, 0.8669422852132393)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11310429356489154, 0.8705369929911758)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11406748662375718, 0.8636056637771943)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11669899736727204, 0.8643107772610106)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11406749030579783, 0.8669422852132393)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11740410654949363, 0.8616792653648869)--(0.11836730733014028, 0.863347578054857);
\draw (0.11669899736727204, 0.8643107772610106)--(0.11836730733014028, 0.863347578054857);
\draw (0.12029370363489997, 0.8633475792716502)--(0.11836730733014028, 0.863347578054857);
\draw (0.12318330794667276, 0.8616792654443967)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12388841026022762, 0.8643107803141512)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12029370363489997, 0.8633475792716502)--(0.12222009993965968, 0.8633475804884434);
\draw (0.1272250398775779, 0.8643107719086317)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12651993069535633, 0.8669422838047554)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12388841026022762, 0.8643107803141512)--(0.1255567190063026, 0.8652739774127571);
\draw (0.129151434815871, 0.8916582268369795)--(0.1274831229208101, 0.89069502428417);
\draw (0.12651992582220412, 0.892363333030245)--(0.1274831229208101, 0.89069502428417);
\draw (0.12748312413760335, 0.8887686279794103)--(0.1274831229208101, 0.89069502428417);
\draw (0.127225040618659, 0.8949948443291296)--(0.1255567287235981, 0.89403164177632);
\draw (0.12651992582220412, 0.892363333030245)--(0.1255567287235981, 0.89403164177632);
\draw (0.1238884187607299, 0.8949948409824737)--(0.1255567287235981, 0.89403164177632);
\draw (0.12222009982164722, 0.8978844482455625)--(0.12222009788945457, 0.8959580464865992);
\draw (0.12029370158469488, 0.8959580452698059)--(0.12222009788945457, 0.8959580464865992);
\draw (0.1238884187607299, 0.8949948409824737)--(0.12222009788945457, 0.8959580464865992);
\draw (0.11740410818132918, 0.8976263527990876)--(0.11836730527993516, 0.8959580440530127);
\draw (0.1166989965338602, 0.8949948469544067)--(0.11836730527993516, 0.8959580440530127);
\draw (0.12029370158469488, 0.8959580452698059)--(0.11836730527993516, 0.8959580440530127);
\draw (0.11406749068917921, 0.8956999586018757)--(0.11503068778778522, 0.8940316498558007);
\draw (0.1166989965338602, 0.8949948469544067)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11406748543264561, 0.892363334438729)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11117788992173222, 0.8906950232590675)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11310428744328516, 0.888768628171101)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11406748543264561, 0.892363334438729)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11143597676501751, 0.8858790293135318)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11406748575868439, 0.8851739231202663)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11310428744328516, 0.888768628171101)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11406748050215079, 0.8818372989571196)--(0.11503068285729037, 0.8835056143741913);
\draw (0.1166990037285657, 0.8825424088700659)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11406748575868439, 0.8851739231202663)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11836731175924128, 0.8796528079049489)--(0.11836731369143391, 0.8815792096639121);
\draw (0.1202937099961936, 0.8815792108807053)--(0.11836731369143391, 0.8815792096639121);
\draw (0.1166990037285657, 0.8825424088700659)--(0.11836731369143391, 0.8815792096639121);
\draw (0.12222010436876068, 0.8796528103385354)--(0.12222010630095331, 0.8815792120974987);
\draw (0.1202937099961936, 0.8815792108807053)--(0.12222010630095331, 0.8815792120974987);
\draw (0.1238884150470283, 0.8825424091961046)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12722503375597152, 0.8825424070885569)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12651992299925702, 0.8851739162575789)--(0.12555672379310331, 0.8835056062947106);
\draw (0.1238884150470283, 0.8825424091961046)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12940952165915628, 0.8868422328914438)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12748312413760335, 0.8887686279794103)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12651992299925702, 0.8851739162575789)--(0.1274831253543966, 0.8868422316746506);
\draw (0.11810921699987181, 0.9107839058775533)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11740410220341693, 0.9081523945786688)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11477259514194274, 0.9107839025308975)--(0.11644090510481095, 0.9098207033247439);
\draw (0.1200356221054909, 0.9074472820874315)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11740410220341693, 0.9081523945786688)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11836731142722326, 0.9045576832298623)--(0.11836731021043001, 0.9064840795346221);
\draw (0.12003562260688472, 0.9016680877189489)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11740411028887693, 0.900962971508031)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11836731142722326, 0.9045576832298623)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11740410818132918, 0.8976263527990876)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11477260233664821, 0.8983314644465566)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11740411028887693, 0.900962971508031)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11406749068917921, 0.8956999586018757)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11477260233664821, 0.8983314644465566)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11117788637740644, 0.8973682724291292)--(0.11310429359057322, 0.8973682673479507);
\draw (0.10828828771750715, 0.8956999557952642)--(0.10925149007264673, 0.897368271212336);
\draw (0.10758318010977852, 0.8983314704184897)--(0.10925149007264673, 0.897368271212336);
\draw (0.11117788637740644, 0.8973682724291292)--(0.10925149007264673, 0.897368271212336);
\draw (0.10424655825184942, 0.8983314670718339)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10495167304830427, 0.9009629783707184)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10758318010977852, 0.8983314704184897)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10206206873653151, 0.9026312921979719)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10398847473290507, 0.9045576834215531)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10495167304830427, 0.9009629783707184)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10232016355324361, 0.9074472789324665)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10495167272226552, 0.908152389689181)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10398847473290507, 0.9045576834215531)--(0.10398847351611182, 0.9064840797263127);
\draw (0.1042465651145369, 0.9107839043124064)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10495167272226552, 0.908152389689181)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10758318382348012, 0.9107839022048587)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10925149450174773, 0.913673501062428)--(0.1092514925695551, 0.9117470993034648);
\draw (0.11117788887431482, 0.911747100520258)--(0.1092514925695551, 0.9117470993034648);
\draw (0.10758318382348012, 0.9107839022048587)--(0.1092514925695551, 0.9117470993034648);
\draw (0.11406748753421408, 0.913415417154123)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11477259514194274, 0.9107839025308975)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11117788887431482, 0.911747100520258)--(0.1131042851790745, 0.9117471017370512);
\draw (0.09731522961891931, 0.922789320089472)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09538883138196697, 0.9208629171137155)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09898353764959486, 0.919899719124355)--(0.09731522768672668, 0.9208629183305087);
\draw (0.0934624370093999, 0.9227893176558855)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09538883138196697, 0.9208629171137155)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09179412633113229, 0.9198997187983162)--(0.09346243507720728, 0.9208629158969223);
\draw (0.08845750762218907, 0.9198997209058639)--(0.09012581758505728, 0.9189365216997103);
\draw (0.0891626152299177, 0.9172682062826385)--(0.09012581758505728, 0.9189365216997103);
\draw (0.09179412633113229, 0.9198997187983162)--(0.09012581758505728, 0.9189365216997103);
\draw (0.08627300881059721, 0.9155999014009488)--(0.088199416023764, 0.9155998963197702);
\draw (0.08819941724055724, 0.9136735000150106)--(0.088199416023764, 0.9155998963197702);
\draw (0.0891626152299177, 0.9172682062826385)--(0.088199416023764, 0.9155998963197702);
\draw (0.08627301124418368, 0.9117471087914294)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08819941724055724, 0.9136735000150106)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08916261555595645, 0.9100787949641759)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08916261029942285, 0.9067421708010291)--(0.09012581265456246, 0.9084104862181009);
\draw (0.09179412261743067, 0.9074472870119472)--(0.09012581265456246, 0.9084104862181009);
\draw (0.08916261555595645, 0.9100787949641759)--(0.09012581265456246, 0.9084104862181009);
\draw (0.09346243064810625, 0.9045576860468303)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09538882888505862, 0.9064840890225867)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09179412261743067, 0.9074472870119472)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09827843319683138, 0.9048157751953332)--(0.0973152360982254, 0.9064840839414082);
\draw (0.09898354484430039, 0.9074472810400142)--(0.0973152360982254, 0.9064840839414082);
\draw (0.09538882888505862, 0.9064840890225867)--(0.0973152360982254, 0.9064840839414082);
\draw (0.10232016355324361, 0.9074472789324665)--(0.10065185359037535, 0.9084104781386202);
\draw (0.10161505279652905, 0.9100787881014885)--(0.10065185359037535, 0.9084104781386202);
\draw (0.09898354484430039, 0.9074472810400142)--(0.10065185359037535, 0.9084104781386202);
\draw (0.1042465651145369, 0.9107839043124064)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10161505279652905, 0.9100787881014885)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10257825393487544, 0.9136734998233199)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10424656461314305, 0.9165630986808891)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10161504471106911, 0.9172682111721263)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10257825393487544, 0.9136734998233199)--(0.10257825271808219, 0.9155998961280796);
\draw (0.1016150499676027, 0.920604835335273)--(0.10065184761246312, 0.9189365199182014);
\draw (0.09898353764959486, 0.919899719124355)--(0.10065184761246312, 0.9189365199182014);
\draw (0.10161504471106911, 0.9172682111721263)--(0.10065184761246312, 0.9189365199182014);
\draw (0.07426759776635658, 0.9225312286990732)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07356248611888758, 0.9198997228543923)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07715720207812937, 0.9208629148718197)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07093098027420663, 0.9206048345018613)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07356248611888758, 0.9198997228543923)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07093097501767304, 0.9172682103387145)--(0.07189417737281262, 0.9189365257557862);
\draw (0.06804137950675962, 0.915599899159053)--(0.0699677758115193, 0.9155999003758463);
\draw (0.06996777702831256, 0.9136735040710865)--(0.0699677758115193, 0.9155999003758463);
\draw (0.07093097501767304, 0.9172682103387145)--(0.0699677758115193, 0.9155999003758463);
\draw (0.06829946635004491, 0.9107839052135173)--(0.06996777824510578, 0.9117471077663268);
\draw (0.07093098625211885, 0.9100787927222801)--(0.06996777824510578, 0.9117471077663268);
\draw (0.06996777702831256, 0.9136735040710865)--(0.06996777824510578, 0.9117471077663268);
\draw (0.07022587145566397, 0.9074472814233956)--(0.07189418335072487, 0.908410483976205);
\draw (0.07093098625211885, 0.9100787927222801)--(0.07189418335072487, 0.908410483976205);
\draw (0.07356249331359307, 0.9074472847700514)--(0.07189418335072487, 0.908410483976205);
\draw (0.07523080134426866, 0.9045576838049345)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07715719958122103, 0.9064840867806909)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07356249331359307, 0.9074472847700514)--(0.07523080327646131, 0.9064840855638977);
\draw (0.08004679298458672, 0.9048157792514092)--(0.07908359588598071, 0.9064840879974841);
\draw (0.0807519046320557, 0.9074472850960902)--(0.07908359588598071, 0.9064840879974841);
\draw (0.07715719958122103, 0.9064840867806909)--(0.07908359588598071, 0.9064840879974841);
\draw (0.0840885233409989, 0.9074472829885425)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08338341258428439, 0.9100787921575644)--(0.08242021337813069, 0.9084104821946961);
\draw (0.0807519046320557, 0.9074472850960902)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08627301124418368, 0.9117471087914294)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08434661372263075, 0.9136735038793958)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08338341258428439, 0.9100787921575644)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08627300881059721, 0.9155999014009488)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08434661372263075, 0.9136735038793958)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08338341540723151, 0.9172682089302305)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08338341751477923, 0.9206048276391737)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08075190834575727, 0.9198997168824592)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08338341540723151, 0.9172682089302305)--(0.08242021830862553, 0.9189365176763056);
\draw (0.07908360031508169, 0.9227893178475761)--(0.07908359838288906, 0.9208629160886129);
\draw (0.07715720207812937, 0.9208629148718197)--(0.07908359838288906, 0.9208629160886129);
\draw (0.08075190834575727, 0.9198997168824592)--(0.07908359838288906, 0.9208629160886129);
\draw (4.0301531001318835e-09, 0.815980400407671)--(0.001926400334912759, 0.8159804016244642);
\draw (0.0019264015517059807, 0.8140540053197045)--(0.001926400334912759, 0.8159804016244642);
\draw (0.00288959954106649, 0.8176487115873324)--(0.001926400334912759, 0.8159804016244642);
\draw (3.3147536382394094e-09, 0.812127602343948)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.0019264015517059807, 0.8140540053197045)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.002889596718119336, 0.8104592948146663)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.002889594610571644, 0.8071226761057231)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.0055211037795935836, 0.8078277868624375)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.002889596718119336, 0.8104592948146663)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.007189414959255069, 0.8049381913515241)--(0.007189413742461848, 0.8068645876562839);
\draw (0.0091158209556286, 0.8068645825751053)--(0.007189413742461848, 0.8068645876562839);
\draw (0.0055211037795935836, 0.8078277868624375)--(0.007189413742461848, 0.8068645876562839);
\draw (0.011042218477181537, 0.8049381874871389)--(0.011042217260388287, 0.8068645837918985);
\draw (0.0091158209556286, 0.8068645825751053)--(0.011042217260388287, 0.8068645837918985);
\draw (0.01271052915544918, 0.8078277863447081)--(0.011042217260388287, 0.8068645837918985);
\draw (0.016047147864392375, 0.8078277842371604)--(0.014378837901524166, 0.808790983443314);
\draw (0.01534203710767787, 0.8104592934061823)--(0.014378837901524166, 0.808790983443314);
\draw (0.01271052915544918, 0.8078277863447081)--(0.014378837901524166, 0.808790983443314);
\draw (0.01823163419308424, 0.8121276073129455)--(0.016305237888324525, 0.8121276060961523);
\draw (0.016305236671531276, 0.814054002400912)--(0.016305237888324525, 0.8121276060961523);
\draw (0.01534203710767787, 0.8104592934061823)--(0.016305237888324525, 0.8121276060961523);
\draw (0.01797354734979892, 0.8169436012584812)--(0.01630523702923098, 0.8159804014327735);
\draw (0.015342039930624968, 0.8176487101788484)--(0.01630523702923098, 0.8159804014327735);
\draw (0.016305236671531276, 0.814054002400912)--(0.01630523702923098, 0.8159804014327735);
\draw (0.015342032704258546, 0.8209853379128652)--(0.014378831923611918, 0.8193170252228952);
\draw (0.012710521960743654, 0.8202802244290489)--(0.014378831923611918, 0.8193170252228952);
\draw (0.015342039930624968, 0.8176487101788484)--(0.014378831923611918, 0.8193170252228952);
\draw (0.012005412778522073, 0.8229117363251727)--(0.011042211997875417, 0.8212434236352026);
\draw (0.012710521960743654, 0.8202802244290489)--(0.011042211997875417, 0.8212434236352026);
\draw (0.00911581569311573, 0.8212434224184093)--(0.011042211997875417, 0.8212434236352026);
\draw (0.006226222289750005, 0.8229117299476911)--(0.007189419388356044, 0.8212434212016162);
\draw (0.005521109067788077, 0.8202802213759084)--(0.007189419388356044, 0.8212434212016162);
\draw (0.00911581569311573, 0.8212434224184093)--(0.007189419388356044, 0.8212434212016162);
\draw (0.0021844903588448816, 0.8202802234834561)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.00288959954106649, 0.8176487115873324)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.005521109067788077, 0.8202802213759084)--(0.0038528003217131457, 0.8193170242773025);
\draw (1.0244594061958878e-10, 0.7938959761890962)--(0.001926396407205655, 0.7938959774058896);
\draw (0.0019263951904123777, 0.7958223737106492)--(0.001926396407205655, 0.7938959774058896);
\draw (0.002889604414218705, 0.7922276623618427)--(0.001926396407205655, 0.7938959774058896);
\draw (-2.331140558364808e-09, 0.7977487687986157)--(0.001926393973619156, 0.7977487700154089);
\draw (0.0019263951904123777, 0.7958223737106492)--(0.001926393973619156, 0.7977487700154089);
\draw (0.0028895963287587367, 0.7994170854324807)--(0.001926393973619156, 0.7977487700154089);
\draw (0.0028895984363064287, 0.8027537041414239)--(0.0038527955349124676, 0.801085395395349);
\draw (0.005521104280987454, 0.8020485924939549)--(0.0038527955349124676, 0.801085395395349);
\draw (0.0028895963287587367, 0.7994170854324807)--(0.0038527955349124676, 0.801085395395349);
\draw (0.007189414959255069, 0.8049381913515241)--(0.007189413027062441, 0.8030117895925609);
\draw (0.009115820240229222, 0.8030117845113823)--(0.007189413027062441, 0.8030117895925609);
\draw (0.005521104280987454, 0.8020485924939549)--(0.007189413027062441, 0.8030117895925609);
\draw (0.011042218477181537, 0.8049381874871389)--(0.011042216544988909, 0.8030117857281756);
\draw (0.009115820240229222, 0.8030117845113823)--(0.011042216544988909, 0.8030117857281756);
\draw (0.012710526507857117, 0.8020485865220219)--(0.011042216544988909, 0.8030117857281756);
\draw (0.01604714836578619, 0.8020485898686778)--(0.014378836470725354, 0.8010853873158682);
\draw (0.015342033569331337, 0.7994170785697932)--(0.014378836470725354, 0.8010853873158682);
\draw (0.012710526507857117, 0.8020485865220219)--(0.014378836470725354, 0.8010853873158682);
\draw (0.018231626972697035, 0.7977487710405115)--(0.016305230667937348, 0.7977487698237182);
\draw (0.016305231884730542, 0.7958223735189586)--(0.016305230667937348, 0.7977487698237182);
\draw (0.015342033569331337, 0.7994170785697932)--(0.016305230667937348, 0.7977487698237182);
\draw (0.017973543064392028, 0.7929327780080451)--(0.01630523310152379, 0.7938959772141988);
\draw (0.015342033895370089, 0.7922276672513306)--(0.01630523310152379, 0.7938959772141988);
\draw (0.016305231884730542, 0.7958223735189586)--(0.01630523310152379, 0.7938959772141988);
\draw (0.015342028638836491, 0.7888910430881838)--(0.01437883154023048, 0.7905593518342588);
\draw (0.012710522794155493, 0.7895961547356528)--(0.01437883154023048, 0.7905593518342588);
\draw (0.015342033895370089, 0.7922276672513306)--(0.01437883154023048, 0.7905593518342588);
\draw (0.012005411146686545, 0.7869646488909718)--(0.011042214048080534, 0.7886329576370468);
\draw (0.012710522794155493, 0.7895961547356528)--(0.011042214048080534, 0.7886329576370468);
\draw (0.009115817743320848, 0.7886329564202537)--(0.011042214048080534, 0.7886329576370468);
\draw (0.00622622223240743, 0.7869646452405922)--(0.007189421438561161, 0.7886329552034603);
\draw (0.005521111475692897, 0.7895961544096141)--(0.007189421438561161, 0.7886329552034603);
\draw (0.009115817743320848, 0.7886329564202537)--(0.007189421438561161, 0.7886329552034603);
\draw (0.0021844896177638518, 0.7895961510629582)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.002889604414218705, 0.7922276623618427)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.005521111475692897, 0.7895961544096141)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.012005411868065169, 0.773101982948244)--(0.01296861422320475, 0.7747702983653157);
\draw (0.014636924186072986, 0.773807099159162)--(0.01296861422320475, 0.7747702983653157);
\draw (0.012005417124598766, 0.7764386071113907)--(0.01296861422320475, 0.7747702983653157);
\draw (0.015342031793801642, 0.7711755845359365)--(0.016305234148941222, 0.7728438999530083);
\draw (0.014636924186072986, 0.773807099159162)--(0.016305234148941222, 0.7728438999530083);
\draw (0.018231630453700937, 0.7728439011698015)--(0.016305234148941222, 0.7728438999530083);
\draw (0.0211212347654737, 0.7711755873425481)--(0.020158037666867717, 0.772843896088623);
\draw (0.021826346412942704, 0.773807093187229)--(0.020158037666867717, 0.772843896088623);
\draw (0.018231630453700937, 0.7728439011698015)--(0.020158037666867717, 0.772843896088623);
\draw (0.025162965121885955, 0.7738070910796813)--(0.02349465515901772, 0.774770290285835);
\draw (0.0244578575141573, 0.7764386057029068)--(0.02349465515901772, 0.774770290285835);
\draw (0.021826346412942704, 0.773807093187229)--(0.02349465515901772, 0.774770290285835);
\draw (0.02708936668317924, 0.7771437164596213)--(0.025421056720311003, 0.7781069156657751);
\draw (0.0244578575141573, 0.7764386057029068)--(0.025421056720311003, 0.7781069156657751);
\draw (0.025421055503517753, 0.7800333119705347)--(0.025421056720311003, 0.7781069156657751);
\draw (0.027089366181785396, 0.782922910828104)--(0.025421054286724504, 0.7819597082752944);
\draw (0.024457846279711426, 0.7836280233193411)--(0.025421054286724504, 0.7819597082752944);
\draw (0.025421055503517753, 0.7800333119705347)--(0.025421054286724504, 0.7819597082752944);
\draw (0.024457851536245023, 0.786964647482488)--(0.023494649181105443, 0.7852963320654162);
\draw (0.021826339218237206, 0.7862595312715699)--(0.023494649181105443, 0.7852963320654162);
\draw (0.024457846279711426, 0.7836280233193411)--(0.023494649181105443, 0.7852963320654162);
\draw (0.020158031187561598, 0.7891491322366868)--(0.020158029255368942, 0.7872227304777235);
\draw (0.018231632950609256, 0.7872227292609303)--(0.020158029255368942, 0.7872227304777235);
\draw (0.021826339218237206, 0.7862595312715699)--(0.020158029255368942, 0.7872227304777235);
\draw (0.015342028638836491, 0.7888910430881838)--(0.01630523664584954, 0.7872227280441371);
\draw (0.01463692789977461, 0.7862595309455311)--(0.01630523664584954, 0.7872227280441371);
\draw (0.018231632950609256, 0.7872227292609303)--(0.01630523664584954, 0.7872227280441371);
\draw (0.012005411146686545, 0.7869646488909718)--(0.012968619153699623, 0.7852963338469251);
\draw (0.01463692789977461, 0.7862595309455311)--(0.012968619153699623, 0.7852963338469251);
\draw (0.012005419947545892, 0.783628023884057)--(0.012968619153699623, 0.7852963338469251);
\draw (0.00911581037923953, 0.7819597135481636)--(0.011042217592406312, 0.7819597084669851);
\draw (0.011042218809199561, 0.7800333121622254)--(0.011042217592406312, 0.7819597084669851);
\draw (0.012005419947545892, 0.783628023884057)--(0.011042217592406312, 0.7819597084669851);
\draw (0.009373908130931918, 0.7771437133046561)--(0.011042220025992755, 0.7781069158574657);
\draw (0.012005417124598766, 0.7764386071113907)--(0.011042220025992755, 0.7781069158574657);
\draw (0.011042218809199561, 0.7800333121622254)--(0.011042220025992755, 0.7781069158574657);
\draw (0.03209428970909642, 0.7618016816005876)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03402068794604876, 0.7637280845763441)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03042598167842081, 0.7646912825657045)--(0.032094291641289074, 0.7637280833595508);
\draw (0.035947093227022914, 0.7618016777362022)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03402068794604876, 0.7637280845763441)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03761540390529053, 0.7646912765937716)--(0.03594709515921554, 0.7637280794951655);
\draw (0.04095202261423378, 0.7646912744862238)--(0.03928371265136554, 0.7656544736923775);
\draw (0.040246915006505124, 0.7673227891094493)--(0.03928371265136554, 0.7656544736923775);
\draw (0.03761540390529053, 0.7646912765937716)--(0.03928371265136554, 0.7656544736923775);
\draw (0.04313651051741854, 0.7689911002891108)--(0.04121011421265883, 0.7689910990723174);
\draw (0.04121011299586558, 0.7709174953770772)--(0.04121011421265883, 0.7689910990723174);
\draw (0.040246915006505124, 0.7673227891094493)--(0.04121011421265883, 0.7689910990723174);
\draw (0.04313650808383204, 0.7728438928986301)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04121011299586558, 0.7709174953770772)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04024690377205928, 0.7745122067258836)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04024690902859285, 0.7778488308890305)--(0.03928370667345327, 0.7761805154719587);
\draw (0.03761539671058503, 0.7771437146781124)--(0.03928370667345327, 0.7761805154719587);
\draw (0.04024690377205928, 0.7745122067258836)--(0.03928370667345327, 0.7761805154719587);
\draw (0.03594708867990948, 0.7800333156432293)--(0.035947086747716794, 0.778106913884266);
\draw (0.03402069044295708, 0.7781069126674728)--(0.035947086747716794, 0.778106913884266);
\draw (0.03761539671058503, 0.7771437146781124)--(0.035947086747716794, 0.778106913884266);
\draw (0.031131086131184316, 0.7797752264947263)--(0.03209429413819739, 0.7781069114506796);
\draw (0.030425985392122434, 0.7771437143520736)--(0.03209429413819739, 0.7781069114506796);
\draw (0.03402069044295708, 0.7781069126674728)--(0.03209429413819739, 0.7781069114506796);
\draw (0.02708936668317924, 0.7771437164596213)--(0.028757676646047448, 0.7761805172534676);
\draw (0.027794477439893744, 0.7745122072905994)--(0.028757676646047448, 0.7761805172534676);
\draw (0.030425985392122434, 0.7771437143520736)--(0.028757676646047448, 0.7761805172534676);
\draw (0.025162965121885955, 0.7738070910796813)--(0.026831275084754136, 0.7728438918735276);
\draw (0.027794477439893744, 0.7745122072905994)--(0.026831275084754136, 0.7728438918735276);
\draw (0.026831276301547385, 0.7709174955687679)--(0.026831275084754136, 0.7728438918735276);
\draw (0.02516296562327977, 0.7680278967111986)--(0.02683127751834058, 0.7689910992640082);
\draw (0.02779447461694659, 0.7673227905179332)--(0.02683127751834058, 0.7689910992640082);
\draw (0.026831276301547385, 0.7709174955687679)--(0.02683127751834058, 0.7689910992640082);
\draw (0.027794469360412993, 0.7639861663547864)--(0.028757671715552574, 0.7656544817718582);
\draw (0.03042598167842081, 0.7646912825657045)--(0.028757671715552574, 0.7656544817718582);
\draw (0.02779447461694659, 0.7673227905179332)--(0.028757671715552574, 0.7656544817718582);
\draw (0.05417872253086051, 0.7618016799780981)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05225232815829345, 0.7637280805202681)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05584703320912812, 0.7646912788356673)--(0.054178724463053135, 0.7637280817370613);
\draw (0.050325929921341106, 0.7618016775445116)--(0.050325931853533734, 0.7637280793034749);
\draw (0.05225232815829345, 0.7637280805202681)--(0.050325931853533734, 0.7637280793034749);
\draw (0.048657621890665526, 0.7646912785096285)--(0.050325931853533734, 0.7637280793034749);
\draw (0.04532098912432933, 0.7646912814609444)--(0.04698930101939022, 0.765654484013754);
\draw (0.04602610392078421, 0.767322792759829)--(0.04698930101939022, 0.765654484013754);
\draw (0.048657621890665526, 0.7646912785096285)--(0.04698930101939022, 0.765654484013754);
\draw (0.04313651051741854, 0.7689911002891108)--(0.04506290682217823, 0.768991101505904);
\draw (0.04506290560538498, 0.7709174978106637)--(0.04506290682217823, 0.768991101505904);
\draw (0.04602610392078421, 0.767322792759829)--(0.04506290682217823, 0.768991101505904);
\draw (0.04313650808383204, 0.7728438928986301)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04506290560538498, 0.7709174978106637)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04602610674373134, 0.7745122095324951)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04602610885127903, 0.7778488282414384)--(0.04698930594988504, 0.7761805194953634);
\draw (0.04865761469596003, 0.7771437165939694)--(0.04698930594988504, 0.7761805194953634);
\draw (0.04602610674373134, 0.7745122095324951)--(0.04698930594988504, 0.7761805194953634);
\draw (0.05032592537422767, 0.7800333154515386)--(0.05032592344203499, 0.7781069136925753);
\draw (0.0522523197467947, 0.7781069149093686)--(0.05032592344203499, 0.7781069136925753);
\draw (0.04865761469596003, 0.7771437165939694)--(0.05032592344203499, 0.7781069136925753);
\draw (0.055141918406693996, 0.7797752315432336)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05584703692282972, 0.7771437106220364)--(0.05417871605155439, 0.7781069161261618);
\draw (0.0522523197467947, 0.7781069149093686)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05918365878075882, 0.7771437139686922)--(0.05751534688569793, 0.7761805114158826);
\draw (0.05847854398430394, 0.7745122026698077)--(0.05751534688569793, 0.7761805114158826);
\draw (0.05584703692282972, 0.7771437106220364)--(0.05751534688569793, 0.7761805114158826);
\draw (0.061110052977970813, 0.7738070964765422)--(0.05944174108290992, 0.7728438939237326);
\draw (0.05847854398430394, 0.7745122026698077)--(0.05944174108290992, 0.7728438939237326);
\draw (0.05944174229970317, 0.770917497618973)--(0.05944174108290992, 0.7728438939237326);
\draw (0.06111005347936463, 0.7680279021080596)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05847854431034272, 0.7673227913513451)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05944174229970317, 0.770917497618973)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05847853905380909, 0.7639861671881983)--(0.057515341955203136, 0.7656544759342733);
\draw (0.05584703320912812, 0.7646912788356673)--(0.057515341955203136, 0.7656544759342733);
\draw (0.05847854431034272, 0.7673227913513451)--(0.057515341955203136, 0.7656544759342733);
\draw (0.07497271577171283, 0.7738070917437173)--(0.0733043949004375, 0.7747702972478429);
\draw (0.0742676050149983, 0.7764386009127393)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07163608615436251, 0.7738071001492368)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07689911575851316, 0.7771437143965556)--(0.07523079488723786, 0.778106919900681);
\draw (0.0742676050149983, 0.7764386009127393)--(0.07523079488723786, 0.778106919900681);
\draw (0.07523079367044463, 0.7800333162054407)--(0.07523079488723786, 0.778106919900681);
\draw (0.07689910434871225, 0.7829229150630099)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07426759692953833, 0.7836280239833772)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07523079367044463, 0.7800333162054407)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07426760061157897, 0.7869646454194221)--(0.07330439983093234, 0.7852963327294522);
\draw (0.0716360898680641, 0.7862595319356058)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07426759692953833, 0.7836280239833772)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07093098068584253, 0.7888910438317296)--(0.0699677799051959, 0.7872227311417596);
\draw (0.0716360898680641, 0.7862595319356058)--(0.0699677799051959, 0.7872227311417596);
\draw (0.06804138360043618, 0.7872227299249663)--(0.0699677799051959, 0.7872227311417596);
\draw (0.06515177928866339, 0.7888910437522199)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06444667697510856, 0.7862595288824653)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06804138360043618, 0.7872227299249663)--(0.0661149872956765, 0.7872227287081731);
\draw (0.061110058266165335, 0.7862595309900131)--(0.06277836822903357, 0.7852963317838594);
\draw (0.061815167448386915, 0.7836280190938893)--(0.06277836822903357, 0.7852963317838594);
\draw (0.06444667697510856, 0.7862595288824653)--(0.06277836822903357, 0.7852963317838594);
\draw (0.05892556102906643, 0.7819597142121997)--(0.06085196824223321, 0.7819597091310211);
\draw (0.06085196945902646, 0.7800333128262614)--(0.06085196824223321, 0.7819597091310211);
\draw (0.061815167448386915, 0.7836280190938893)--(0.06085196824223321, 0.7819597091310211);
\draw (0.05918365878075882, 0.7771437139686922)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06181516462543982, 0.7764386023212232)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06085196945902646, 0.7800333128262614)--(0.060851967526833806, 0.7781069110672982);
\draw (0.061110052977970813, 0.7738070964765422)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06181516462543982, 0.7764386023212232)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06444667168691404, 0.7738070943689945)--(0.0627783617240458, 0.7747702935751482);
\draw (0.0661149828665755, 0.7709174988580811)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06804137795454193, 0.772843896379634)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06444667168691404, 0.7738070943689945)--(0.06611498164978225, 0.7728438951628408);
\draw (0.07093098226631472, 0.7711755825523805)--(0.06996777425930165, 0.7728438975964274);
\draw (0.07163608615436251, 0.7738071001492368)--(0.06996777425930165, 0.7728438975964274);
\draw (0.06804137795454193, 0.772843896379634)--(0.06996777425930165, 0.7728438975964274);
\draw (0.08627301869386211, 0.7938959723118504)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08434661026390211, 0.7958223736977885)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08338341227454163, 0.7922276674301606)--(0.08434661148069536, 0.7938959773930289);
\draw (0.0862730178347686, 0.7977487676484715)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08434661026390211, 0.7958223736977885)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08338341352299583, 0.799417081475725)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08338341641779001, 0.8027537015482191)--(0.08242021642438982, 0.8010853902218);
\draw (0.08075190646152161, 0.8020485894279537)--(0.08242021642438982, 0.8010853902218);
\draw (0.08338341352299583, 0.799417081475725)--(0.08242021642438982, 0.8010853902218);
\draw (0.07908359764359957, 0.8049381890295197)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07715720019389369, 0.8030117874173142)--(0.0790835964986534, 0.8030117886341075);
\draw (0.08075190646152161, 0.8020485894279537)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07523080424683368, 0.8049381852323824)--(0.075230803889134, 0.8030117862005209);
\draw (0.07715720019389369, 0.8030117874173142)--(0.075230803889134, 0.8030117862005209);
\draw (0.07356249356856606, 0.8020485863748131)--(0.075230803889134, 0.8030117862005209);
\draw (0.07022587485962284, 0.8020485884823609)--(0.07189418482249105, 0.8010853892762072);
\draw (0.07093098561633734, 0.7994170793133389)--(0.07189418482249105, 0.8010853892762072);
\draw (0.07356249356856606, 0.8020485863748131)--(0.07189418482249105, 0.8010853892762072);
\draw (0.06804137762252394, 0.7977487717045475)--(0.06996778483569072, 0.7977487666233689);
\draw (0.06996778605248394, 0.7958223703186093)--(0.06996778483569072, 0.7977487666233689);
\draw (0.07093098561633734, 0.7994170793133389)--(0.06996778483569072, 0.7977487666233689);
\draw (0.06829947537421632, 0.79293277146104)--(0.06996778569478426, 0.7938959712867478);
\draw (0.07093098279339025, 0.7922276625406728)--(0.06996778569478426, 0.7938959712867478);
\draw (0.06996778605248394, 0.7958223703186093)--(0.06996778569478426, 0.7938959712867478);
\draw (0.0709309791113496, 0.7888910411046278)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07356248985486447, 0.7895961545884441)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07093098279339025, 0.7922276625406728)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07426759903708605, 0.7869646426923205)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07356248985486447, 0.7895961545884441)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07715719612249239, 0.7886329565990836)--(0.07523079981773267, 0.7886329553822904);
\draw (0.08004680043426515, 0.7869646427718301)--(0.07908359242725208, 0.7886329578158768);
\draw (0.08075190274782001, 0.7895961576415846)--(0.07908359242725208, 0.7886329578158768);
\draw (0.07715719612249239, 0.7886329565990836)--(0.07908359242725208, 0.7886329578158768);
\draw (0.0840885323651703, 0.7895961492360651)--(0.082420211493895, 0.7905593547401907);
\draw (0.08338342318294875, 0.7922276611321889)--(0.082420211493895, 0.7905593547401907);
\draw (0.08075190274782001, 0.7895961576415846)--(0.082420211493895, 0.7905593547401907);
\draw (0.08601492690984017, 0.8169436034826376)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08338341949066622, 0.8176487124030049)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08434661662519577, 0.8140540053068438)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08408853271262817, 0.8202802209747876)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08338341949066622, 0.8176487124030049)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08075191282281524, 0.8202802210370089)--(0.08242022278568348, 0.8193170218308552);
\draw (0.07908359191561642, 0.8231698248912205)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07715719525315701, 0.8212434246425657)--(0.07908359195153994, 0.8212434265411345);
\draw (0.08075191282281524, 0.8202802210370089)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07426760184979131, 0.8229117321718475)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07356248902145263, 0.8202802242818402)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07715719525315701, 0.8212434246425657)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07093098160227868, 0.8209853332022075)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07356248902145263, 0.8202802242818402)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07093097949473098, 0.8176487144932643)--(0.07189417870088469, 0.8193170244561324);
\draw (0.06804138398381757, 0.8159804033136027)--(0.06996778028857725, 0.815980404530396);
\draw (0.06996777993087758, 0.8140540054985346)--(0.06996778028857725, 0.815980404530396);
\draw (0.07093097949473098, 0.8176487144932643)--(0.06996778028857725, 0.815980404530396);
\draw (0.0682994700398564, 0.8111644080045162)--(0.06996777957317785, 0.812127606466673);
\draw (0.07093097667178386, 0.810459297720598)--(0.06996777957317785, 0.812127606466673);
\draw (0.06996777993087758, 0.8140540054985346)--(0.06996777957317785, 0.812127606466673);
\draw (0.07093097456423614, 0.8071226790116548)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07356249464166517, 0.8078277834703975)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07093097667178386, 0.810459297720598)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07523080424683368, 0.8049381852323824)--(0.07523080460453338, 0.8068645842642439);
\draw (0.0771572009092931, 0.8068645854810371)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07356249464166517, 0.8078277834703975)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07908359764359957, 0.8049381890295197)--(0.07908359721405278, 0.8068645866978303);
\draw (0.0771572009092931, 0.8068645854810371)--(0.07908359721405278, 0.8068645866978303);
\draw (0.08075190753462072, 0.8078277865235381)--(0.07908359721405278, 0.8068645866978303);
\draw (0.08408852781805687, 0.8078277871430922)--(0.08242021785518866, 0.808790986349246);
\draw (0.08338341706134236, 0.8104592963121141)--(0.08242021785518866, 0.808790986349246);
\draw (0.08075190753462072, 0.8078277865235381)--(0.08242021785518866, 0.808790986349246);
\draw (0.08627301257225575, 0.8121276074917756)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08434661662519577, 0.8140540053068438)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08338341706134236, 0.8104592963121141)--(0.08434661626749607, 0.8121276062749823);
\draw (0.07426759838432054, 0.8367743933616685)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07163608910562227, 0.8360692824149889)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07426759606869068, 0.8334377742923164)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07093097845858409, 0.8387007917739758)--(0.06996777904434823, 0.8370324814506988);
\draw (0.07163608910562227, 0.8360692824149889)--(0.06996777904434823, 0.8370324814506988);
\draw (0.06804138273958851, 0.8370324802339055)--(0.06996777904434823, 0.8370324814506988);
\draw (0.06515177842781575, 0.838700794061159)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06444667631107251, 0.8360692795322923)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06804138273958851, 0.8370324802339055)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06111005602763636, 0.8360692789127382)--(0.0627783659905046, 0.8351060797065845);
\draw (0.06181516678435087, 0.8334377697437163)--(0.0627783659905046, 0.8351060797065845);
\draw (0.06444667611426091, 0.8360692791914045)--(0.0627783659905046, 0.8351060797065845);
\draw (0.059183657615328955, 0.8327326589870017)--(0.060851967578197164, 0.831769459780848);
\draw (0.06181516678435087, 0.8334377697437163)--(0.060851967578197164, 0.831769459780848);
\draw (0.06085196722049749, 0.8298430607489866)--(0.060851967578197164, 0.831769459780848);
\draw (0.05918365732947631, 0.8269534632549682)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06181516396140377, 0.82624835297105)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06085196722049749, 0.8298430607489866)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06181516185385605, 0.8229117342621068)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06444667102287799, 0.8236168450188214)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06181516396140377, 0.82624835297105)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06611498062804652, 0.8207272467808062)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06804137729050591, 0.822653647029461)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06444667102287799, 0.8236168450188214)--(0.06611498098574622, 0.8226536458126676);
\draw (0.07093098160227868, 0.8209853332022075)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07163609482424063, 0.8236168417739902)--(0.06996778450367269, 0.8226536419482824);
\draw (0.06804137729050591, 0.822653647029461)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07426760184979131, 0.8229117321718475)--(0.07330440514480857, 0.824580041599698);
\draw (0.07163609482424063, 0.8236168417739902)--(0.07330440514480857, 0.824580041599698);
\draw (0.07426760435096227, 0.8262483515625662)--(0.07330440514480857, 0.824580041599698);
\draw (0.07715720005868726, 0.8279166630831154)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07523080391481568, 0.8298430605572958)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07426760435096227, 0.8262483515625662)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07689911410105427, 0.8327326585626458)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07426759606869068, 0.8334377742923164)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07523080391481568, 0.8298430605572958)--(0.07523080387889214, 0.8317694589073819);
\draw (0.05514192096623627, 0.8478166083674333)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05584703161327442, 0.8451850990084464)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05225232524724069, 0.846148296827363)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05847854089197271, 0.845890209955126)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05584703161327442, 0.8451850990084464)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05847853857634286, 0.8425535908857739)--(0.05751534147773685, 0.8442218996318489);
\draw (0.06136814288811562, 0.8408852770585203)--(0.059441746386544286, 0.8408852755008394);
\draw (0.05944174642246783, 0.8389588771507535)--(0.059441746386544286, 0.8408852755008394);
\draw (0.05847853857634286, 0.8425535908857739)--(0.059441746386544286, 0.8408852755008394);
\draw (0.06111005602763636, 0.8360692789127382)--(0.059441746064768125, 0.8370324781188919);
\draw (0.05847854685861442, 0.8353641681560237)--(0.059441746064768125, 0.8370324781188919);
\draw (0.05944174622565623, 0.8389588768098657)--(0.059441746064768125, 0.8370324781188919);
\draw (0.059183657615328955, 0.8327326589870017)--(0.05751534765246072, 0.8336958581931555);
\draw (0.05847854685861442, 0.8353641681560237)--(0.05751534765246072, 0.8336958581931555);
\draw (0.05584703733189281, 0.8327326583674477)--(0.05751534765246072, 0.8336958581931555);
\draw (0.05417872744087163, 0.8298430608734293)--(0.05417872701132487, 0.8317694585417399);
\draw (0.05225231979815809, 0.8317694636229185)--(0.05417872701132487, 0.8317694585417399);
\draw (0.05584703733189281, 0.8327326583674477)--(0.05417872701132487, 0.8317694585417399);
\draw (0.04936272428724467, 0.830101152443257)--(0.05032592349339837, 0.8317694624061251);
\draw (0.048657613530530136, 0.8327326616122789)--(0.05032592349339837, 0.8317694624061251);
\draw (0.05225231979815809, 0.8317694636229185)--(0.05032592349339837, 0.8317694624061251);
\draw (0.04532099324709396, 0.8327326609927248)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04602610646905589, 0.8353641695645077)--(0.0469893035676619, 0.8336958608184326);
\draw (0.048657613530530136, 0.8327326616122789)--(0.0469893035676619, 0.8336958608184326);
\draw (0.043136502157283124, 0.8370324833917611)--(0.045062909370449905, 0.8370324783105826);
\draw (0.045062909728149636, 0.8389588773424441)--(0.045062909370449905, 0.8370324783105826);
\draw (0.04602610646905589, 0.8353641695645077)--(0.045062909370449905, 0.8370324783105826);
\draw (0.04313650247905934, 0.8408852807737086)--(0.04506291008584934, 0.8408852763743055);
\draw (0.045062909728149636, 0.8389588773424441)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04602610929200304, 0.8425535863371738)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04602610068795529, 0.8458902116849765)--(0.046989308498156745, 0.844221896300042);
\draw (0.048657618818724685, 0.8451850961257498)--(0.046989308498156745, 0.844221896300042);
\draw (0.04602610929200304, 0.8425535863371738)--(0.046989308498156745, 0.844221896300042);
\draw (0.05032592900496327, 0.8480746941310997)--(0.05032592874566938, 0.846148295269682);
\draw (0.05225232524724069, 0.846148296827363)--(0.05032592874566938, 0.846148295269682);
\draw (0.048657618818724685, 0.8451850961257498)--(0.05032592874566938, 0.846148295269682);
\draw (0.031131091434818736, 0.847816608071833)--(0.03209428853342472, 0.8461482993257581);
\draw (0.030425978606480025, 0.8451851001818257)--(0.03209428853342472, 0.8461482993257581);
\draw (0.0340206957465915, 0.8461482942445795)--(0.03209428853342472, 0.8461482993257581);
\draw (0.027794471187306102, 0.8458902091021929)--(0.028757668285912086, 0.844221900356118);
\draw (0.030425978606480025, 0.8451851001818257)--(0.028757668285912086, 0.844221900356118);
\draw (0.027794469079758383, 0.8425535903932497)--(0.028757668285912086, 0.844221900356118);
\draw (0.024904873568844965, 0.8408852792135882)--(0.02683126987360468, 0.8408852804303815);
\draw (0.026831269515904976, 0.83895888139852)--(0.02683126987360468, 0.8408852804303815);
\draw (0.027794469079758383, 0.8425535903932497)--(0.02683126987360468, 0.8408852804303815);
\draw (0.025162959624883824, 0.8360692839045017)--(0.026831269158205273, 0.8370324823666586);
\draw (0.02779447716521835, 0.8353641673226118)--(0.026831269158205273, 0.8370324823666586);
\draw (0.026831269515904976, 0.83895888139852)--(0.026831269158205273, 0.8370324823666586);
\draw (0.027089363943256423, 0.832732658750829)--(0.028757674263824362, 0.8336958585765368);
\draw (0.02779447716521835, 0.8353641673226118)--(0.028757674263824362, 0.8336958585765368);
\draw (0.030425984226692543, 0.8327326593703831)--(0.028757674263824362, 0.8336958585765368);
\draw (0.03209429383186105, 0.8298430611323679)--(0.03209429418956078, 0.8317694601642294);
\draw (0.034020690494320494, 0.8317694613810227)--(0.03209429418956078, 0.8317694601642294);
\draw (0.030425984226692543, 0.8327326593703831)--(0.03209429418956078, 0.8317694601642294);
\draw (0.03691028389768619, 0.8301011538517409)--(0.03594708679908018, 0.8317694625978159);
\draw (0.03761539711964809, 0.8327326624235236)--(0.03594708679908018, 0.8317694625978159);
\draw (0.034020690494320494, 0.8317694613810227)--(0.03594708679908018, 0.8317694625978159);
\draw (0.04095201740308427, 0.8327326630430777)--(0.03928370744021603, 0.8336958622492314);
\draw (0.040246906646369734, 0.8353641722120997)--(0.03928370744021603, 0.8336958622492314);
\draw (0.03761539711964809, 0.8327326624235236)--(0.03928370744021603, 0.8336958622492314);
\draw (0.043136502157283124, 0.8370324833917611)--(0.04121010585252344, 0.837032482174968);
\draw (0.04121010621022311, 0.8389588812068294)--(0.04121010585252344, 0.837032482174968);
\draw (0.040246906646369734, 0.8353641722120997)--(0.04121010585252344, 0.837032482174968);
\draw (0.04313650247905934, 0.8408852807737086)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04121010621022311, 0.8389588812068294)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04024690907569364, 0.8425535883029903)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04024691157686458, 0.845890207693709)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03761540240784264, 0.8451850969369945)--(0.03928371237071088, 0.8442218977308408);
\draw (0.04024690907569364, 0.8425535883029903)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03594709240905089, 0.8480746944932342)--(0.03594709244497443, 0.8461482961431482);
\draw (0.0340206957465915, 0.8461482942445795)--(0.03594709244497443, 0.8461482961431482);
\draw (0.03761540240784264, 0.8451850969369945)--(0.03594709244497443, 0.8461482961431482);
\draw (0.011300306952302386, 0.8360692809758039)--(0.01296861691517065, 0.8351060817696503);
\draw (0.012005417709016919, 0.833437771806782)--(0.01296861691517065, 0.8351060817696503);
\draw (0.014636925661245581, 0.8360692788682562)--(0.01296861691517065, 0.8351060817696503);
\draw (0.009373906965502027, 0.8327326583229657)--(0.011042216928370291, 0.831769459116812);
\draw (0.012005417709016919, 0.833437771806782)--(0.011042216928370291, 0.831769459116812);
\draw (0.011042218145163485, 0.8298430628120523)--(0.011042216928370291, 0.831769459116812);
\draw (0.009373907466895842, 0.8269534639544831)--(0.011042217787463782, 0.8279166637801908);
\draw (0.012005414886069793, 0.8262483550341159)--(0.011042217787463782, 0.8279166637801908);
\draw (0.011042218145163485, 0.8298430628120523)--(0.011042217787463782, 0.8279166637801908);
\draw (0.01200541120402912, 0.8229117335980709)--(0.012968611984675776, 0.8245800462880408);
\draw (0.014636921947544013, 0.8236168470818872)--(0.012968611984675776, 0.8245800462880408);
\draw (0.012005414886069793, 0.8262483550341159)--(0.012968611984675776, 0.8245800462880408);
\draw (0.015342031129765621, 0.8209853351857634)--(0.016305231910412277, 0.8226536478757335);
\draw (0.014636921947544013, 0.8236168470818872)--(0.016305231910412277, 0.8226536478757335);
\draw (0.01823163912357903, 0.8226536427945549)--(0.016305231910412277, 0.8226536478757335);
\draw (0.021121232526944728, 0.8209853352652732)--(0.020158035428338744, 0.8226536440113481);
\draw (0.021826345748906684, 0.8236168438370559)--(0.020158035428338744, 0.8226536440113481);
\draw (0.01823163912357903, 0.8226536427945549)--(0.020158035428338744, 0.8226536440113481);
\draw (0.02516296445784988, 0.8236168417295082)--(0.02349465449498167, 0.8245800409356618);
\draw (0.024457855275628326, 0.826248353625632)--(0.02349465449498167, 0.8245800409356618);
\draw (0.021826345748906684, 0.8236168438370559)--(0.02349465449498167, 0.8245800409356618);
\draw (0.027347450786541716, 0.8279166648052934)--(0.02542105448178203, 0.8279166635885001);
\draw (0.02542105326498878, 0.8298430598932598)--(0.02542105448178203, 0.8279166635885001);
\draw (0.024457855275628326, 0.826248353625632)--(0.02542105448178203, 0.8279166635885001);
\draw (0.027089363943256423, 0.832732658750829)--(0.025421053622688483, 0.8317694589251213);
\draw (0.024457856524082472, 0.8334377676711963)--(0.025421053622688483, 0.8317694589251213);
\draw (0.02542105326498878, 0.8298430598932598)--(0.025421053622688483, 0.8317694589251213);
\draw (0.025162959624883824, 0.8360692839045017)--(0.023494648517069422, 0.835106082715243);
\draw (0.024457856524082472, 0.8334377676711963)--(0.023494648517069422, 0.835106082715243);
\draw (0.021826338554201158, 0.8360692819213967)--(0.023494648517069422, 0.835106082715243);
\draw (0.020158029736279087, 0.8389588815229628)--(0.02015802859133292, 0.8370324811275505);
\draw (0.018231632286573235, 0.8370324799107572)--(0.02015802859133292, 0.8370324811275505);
\draw (0.021826338554201158, 0.8360692819213967)--(0.02015802859133292, 0.8370324811275505);
\draw (0.015342038883207537, 0.838700787440039)--(0.01630523598181352, 0.837032478693964);
\draw (0.014636925661245581, 0.8360692788682562)--(0.01630523598181352, 0.837032478693964);
\draw (0.018231632286573235, 0.8370324799107572)--(0.01630523598181352, 0.837032478693964);
\draw (-1.0476982614804342e-09, 0.7076229560231871)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0019263940402682311, 0.70954935354474)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0028895923556674363, 0.7059546484939054)--(0.0019263952570613974, 0.7076229572399804);
\draw (2.8166870502666086e-09, 0.7114757595411136)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0019263940402682311, 0.70954935354474)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.00288959832760044, 0.713144070720775)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0028896004351481874, 0.7164806894297182)--(0.003852797533754171, 0.7148123806836433);
\draw (0.005521106279829158, 0.7157755777822492)--(0.003852797533754171, 0.7148123806836433);
\draw (0.00288959832760044, 0.713144070720775)--(0.003852797533754171, 0.7148123806836433);
\draw (0.007189413809110923, 0.7186651711856149)--(0.007189415025904089, 0.7167387748808552);
\draw (0.009115811330663803, 0.7167387760976485)--(0.007189415025904089, 0.7167387748808552);
\draw (0.005521106279829158, 0.7157755777822492)--(0.007189415025904089, 0.7167387748808552);
\draw (0.01104221732703739, 0.7186651673212296)--(0.011042218543830612, 0.71673877101647);
\draw (0.009115811330663803, 0.7167387760976485)--(0.011042218543830612, 0.71673877101647);
\draw (0.01271052850669882, 0.7157755718103163)--(0.011042218543830612, 0.71673877101647);
\draw (0.01604714721564207, 0.7157755697027686)--(0.014378838469567057, 0.7148123726041625);
\draw (0.015342035568173068, 0.7131440638580876)--(0.014378838469567057, 0.7148123726041625);
\draw (0.01271052850669882, 0.7157755718103163)--(0.014378838469567057, 0.7148123726041625);
\draw (0.018231628971538766, 0.7114757563288059)--(0.01630523266677905, 0.7114757551120126);
\draw (0.0163052338835723, 0.7095493588072529)--(0.01630523266677905, 0.7114757551120126);
\draw (0.015342035568173068, 0.7131440638580876)--(0.01630523266677905, 0.7114757551120126);
\draw (0.01797354506323373, 0.7066597632963395)--(0.016305235100365495, 0.7076229625024932);
\draw (0.015342035894211792, 0.705954652539625)--(0.016305235100365495, 0.7076229625024932);
\draw (0.0163052338835723, 0.7095493588072529)--(0.016305235100365495, 0.7076229625024932);
\draw (0.015342033786664072, 0.7026180338306818)--(0.014378836688058089, 0.7042863425767567);
\draw (0.012710521644011374, 0.7033231345697437)--(0.014378836688058089, 0.7042863425767567);
\draw (0.015342035894211792, 0.705954652539625)--(0.014378836688058089, 0.7042863425767567);
\draw (0.012005409996542371, 0.7006916287250626)--(0.011042212897936388, 0.7023599374711376);
\draw (0.012710521644011374, 0.7033231345697437)--(0.011042212897936388, 0.7023599374711376);
\draw (0.009115816593176673, 0.7023599362543445)--(0.011042212897936388, 0.7023599374711376);
\draw (0.0062262210822632835, 0.700691625074683)--(0.007189420288416959, 0.7023599350375511);
\draw (0.00552111032554875, 0.703323134243705)--(0.007189420288416959, 0.7023599350375511);
\draw (0.009115816593176673, 0.7023599362543445)--(0.007189420288416959, 0.7023599350375511);
\draw (0.002184491616605555, 0.7033231363512527)--(0.003852800362680542, 0.7042863334498586);
\draw (0.0028895923556674363, 0.7059546484939054)--(0.003852800362680542, 0.7042863334498586);
\draw (0.00552111032554875, 0.703323134243705)--(0.003852800362680542, 0.7042863334498586);
\draw (-4.879412263125715e-09, 0.7297073919939371)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.0019264035505477395, 0.7277809906079988)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.002889601539908193, 0.7313756968756268)--(0.0019264023337545177, 0.7297073869127586);
\draw (-2.4458258196524696e-09, 0.7258545993844177)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0019264035505477395, 0.7277809906079988)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0028896018659469447, 0.7241862855571641)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0028895997583992528, 0.7208496668482209)--(0.003852798964552928, 0.7225179768110892);
\draw (0.005521108927421192, 0.7215547776049355)--(0.003852798964552928, 0.7225179768110892);
\draw (0.0028896018659469447, 0.7241862855571641)--(0.003852798964552928, 0.7225179768110892);
\draw (0.007189413809110923, 0.7186651711856149)--(0.007189418890289401, 0.7205915783987817);
\draw (0.009115815195049115, 0.720591579615575)--(0.007189418890289401, 0.7205915783987817);
\draw (0.005521108927421192, 0.7215547776049355)--(0.007189418890289401, 0.7205915783987817);
\draw (0.01104221732703739, 0.7186651673212296)--(0.011042222408215896, 0.7205915745343965);
\draw (0.009115815195049115, 0.720591579615575)--(0.011042222408215896, 0.7205915745343965);
\draw (0.012710531154290883, 0.7215547716330024)--(0.011042222408215896, 0.7205915745343965);
\draw (0.016047149863234078, 0.7215547695254547)--(0.014378839900365897, 0.7225179687316085);
\draw (0.0153420391065196, 0.7241862786944766)--(0.014378839900365897, 0.7225179687316085);
\draw (0.012710531154290883, 0.7215547716330024)--(0.014378839900365897, 0.7225179687316085);
\draw (0.018231634617432962, 0.7258545898741382)--(0.016305238312673304, 0.7258545886573449);
\draw (0.016305237095880054, 0.7277809849621046)--(0.016305238312673304, 0.7258545886573449);
\draw (0.0153420391065196, 0.7241862786944766)--(0.016305238312673304, 0.7258545886573449);
\draw (0.017973550923133574, 0.7306705892738774)--(0.016305235879086805, 0.7297073812668643);
\draw (0.015342027872073727, 0.731375696310911)--(0.016305235879086805, 0.7297073812668643);
\draw (0.016305237095880054, 0.7277809849621046)--(0.016305235879086805, 0.7297073812668643);
\draw (0.015342036277593202, 0.7347123259282613)--(0.014378830773467743, 0.7330440050569861);
\draw (0.012710527108571262, 0.7340072151715469)--(0.014378830773467743, 0.7330440050569861);
\draw (0.015342027872073727, 0.731375696310911)--(0.014378830773467743, 0.7330440050569861);
\draw (0.01200541635185673, 0.7366387243405688)--(0.011042210847731243, 0.7349704034692934);
\draw (0.012710527108571262, 0.7340072151715469)--(0.011042210847731243, 0.7349704034692934);
\draw (0.009115814542971556, 0.7349704022525002)--(0.011042210847731243, 0.7349704034692934);
\draw (0.006226210231198792, 0.7366387160797537)--(0.007189418238211842, 0.734970401035707);
\draw (0.005521109492136911, 0.734007203937101)--(0.007189418238211842, 0.734970401035707);
\draw (0.009115814542971556, 0.7349704022525002)--(0.007189418238211842, 0.734970401035707);
\draw (0.00218449078319366, 0.7340072060446488)--(0.003852800746061924, 0.733044006838495);
\draw (0.002889601539908193, 0.7313756968756268)--(0.003852800746061924, 0.733044006838495);
\draw (0.005521109492136911, 0.734007203937101)--(0.003852800746061924, 0.733044006838495);
\draw (0.01200540933250635, 0.7505013793748896)--(0.0129686173395194, 0.7488330643308428);
\draw (0.014636929234580293, 0.7497962668836524)--(0.0129686173395194, 0.7488330643308428);
\draw (0.012005418133365697, 0.7471647543679746)--(0.0129686173395194, 0.7488330643308428);
\draw (0.015342029973642174, 0.7524277790263051)--(0.01630523798065525, 0.7507594639822583);
\draw (0.014636929234580293, 0.7497962668836524)--(0.01630523798065525, 0.7507594639822583);
\draw (0.018231634285414938, 0.7507594651990516)--(0.01630523798065525, 0.7507594639822583);
\draw (0.021121229796328356, 0.752427776378713)--(0.020158030590174653, 0.7507594664158448);
\draw (0.02182634055304289, 0.7497962672096912)--(0.020158030590174653, 0.7507594664158448);
\draw (0.018231634285414938, 0.7507594651990516)--(0.020158030590174653, 0.7507594664158448);
\draw (0.025162959261986112, 0.7497962651021435)--(0.023494650515911125, 0.7488330680035374);
\draw (0.02445784761451711, 0.7471647592574624)--(0.023494650515911125, 0.7488330680035374);
\draw (0.02182634055304289, 0.7497962672096912)--(0.023494650515911125, 0.7488330680035374);
\draw (0.027089364367605173, 0.7464596413120217)--(0.025421055621530186, 0.7454964442134157);
\draw (0.02445784761451711, 0.7471647592574624)--(0.025421055621530186, 0.7454964442134157);
\draw (0.025421056838323436, 0.743570047908656)--(0.025421055621530186, 0.7454964442134157);
\draw (0.02708936486899899, 0.7406804469435391)--(0.025421054906130808, 0.7416436461496927);
\draw (0.024457855699977105, 0.7399753361868244)--(0.025421054906130808, 0.7416436461496927);
\draw (0.025421056838323436, 0.743570047908656)--(0.025421054906130808, 0.7416436461496927);
\draw (0.02445785359242933, 0.7366387174778812)--(0.0234946564938234, 0.7383070262239563);
\draw (0.021826347747748387, 0.7373438291253502)--(0.0234946564938234, 0.7383070262239563);
\draw (0.024457855699977105, 0.7399753361868244)--(0.0234946564938234, 0.7383070262239563);
\draw (0.020158033920494867, 0.7344542248135775)--(0.0201580390016734, 0.7363806320267443);
\draw (0.01823163178850662, 0.7363806371079228)--(0.0201580390016734, 0.7363806320267443);
\draw (0.021826347747748387, 0.7373438291253502)--(0.0201580390016734, 0.7363806320267443);
\draw (0.015342036277593202, 0.7347123259282613)--(0.016305235483746933, 0.7363806358911296);
\draw (0.014636925520878669, 0.7373438350972833)--(0.016305235483746933, 0.7363806358911296);
\draw (0.01823163178850662, 0.7363806371079228)--(0.016305235483746933, 0.7363806358911296);
\draw (0.01200541635185673, 0.7366387243405688)--(0.012968615558010432, 0.738307034303437);
\draw (0.014636925520878669, 0.7373438350972833)--(0.012968615558010432, 0.738307034303437);
\draw (0.012005418459404449, 0.739975343049512)--(0.012968615558010432, 0.738307034303437);
\draw (0.009115814147631657, 0.7416436568767655)--(0.011042221360798438, 0.741643651795587);
\draw (0.011042220144005244, 0.7435700481003467)--(0.011042221360798438, 0.741643651795587);
\draw (0.012005418459404449, 0.739975343049512)--(0.011042221360798438, 0.741643651795587);
\draw (0.009373908964343758, 0.74645964361126)--(0.011042218927211994, 0.7454964444051064);
\draw (0.012005418133365697, 0.7471647543679746)--(0.011042218927211994, 0.7454964444051064);
\draw (0.011042220144005244, 0.7435700481003467)--(0.011042218927211994, 0.7454964444051064);
\draw (0.03209428970909642, 0.7618016816005876)--(0.03209429092588964, 0.7598752852958279);
\draw (0.03402068723064933, 0.759875286512621)--(0.03209429092588964, 0.7598752852958279);
\draw (0.030425979030828804, 0.7589120827430184)--(0.03209429092588964, 0.7598752852958279);
\draw (0.035947093227022914, 0.7618016777362022)--(0.03594709444381616, 0.7598752814314426);
\draw (0.03402068723064933, 0.759875286512621)--(0.03594709444381616, 0.7598752814314426);
\draw (0.037615404406684344, 0.7589120822252888)--(0.03594709444381616, 0.7598752814314426);
\draw (0.040952023115627595, 0.7589120801177411)--(0.03928371436955258, 0.7579488830191352);
\draw (0.04024691146815859, 0.7562805742730602)--(0.03928371436955258, 0.7579488830191352);
\draw (0.037615404406684344, 0.7589120822252888)--(0.03928371436955258, 0.7579488830191352);
\draw (0.04313650487152429, 0.7546122667437785)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04121010663457195, 0.7526858637680219)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04024691146815859, 0.7562805742730602)--(0.041210108566764575, 0.7546122655269851);
\draw (0.043136504156124855, 0.7507594686800555)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04121010663457195, 0.7526858637680219)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04024690864521144, 0.749091157500394)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04024690653766372, 0.7457545387914508)--(0.039283709439057735, 0.7474228475375257);
\draw (0.0376153975439969, 0.7464596449847163)--(0.039283709439057735, 0.7474228475375257);
\draw (0.04024690864521144, 0.749091157500394)--(0.039283709439057735, 0.7474228475375257);
\draw (0.035947086865729255, 0.743570046127147)--(0.03594708879792191, 0.7454964478861102);
\draw (0.0340206924931622, 0.745496446669317)--(0.03594708879792191, 0.7454964478861102);
\draw (0.0376153975439969, 0.7464596449847163)--(0.03594708879792191, 0.7454964478861102);
\draw (0.031131096982248807, 0.7438281354896555)--(0.03209429618840251, 0.7454964454525238);
\draw (0.030425986225534274, 0.7464596446586775)--(0.03209429618840251, 0.7454964454525238);
\draw (0.0340206924931622, 0.745496446669317)--(0.03209429618840251, 0.7454964454525238);
\draw (0.027089364367605173, 0.7464596413120217)--(0.028757676262666065, 0.7474228438648312);
\draw (0.02779446825565296, 0.749091158908878)--(0.028757676262666065, 0.7474228438648312);
\draw (0.030425986225534274, 0.7464596446586775)--(0.028757676262666065, 0.7474228438648312);
\draw (0.025162959261986112, 0.7497962651021435)--(0.02683127115704695, 0.7507594676549529);
\draw (0.02779446825565296, 0.749091158908878)--(0.02683127115704695, 0.7507594676549529);
\draw (0.026831269940253755, 0.7526858639597127)--(0.02683127115704695, 0.7507594676549529);
\draw (0.025162961909578146, 0.7555754649248296)--(0.026831271872446383, 0.7546122657186759);
\draw (0.027794471078600086, 0.756280575681544)--(0.026831271872446383, 0.7546122657186759);
\draw (0.026831269940253755, 0.7526858639597127)--(0.026831271872446383, 0.7546122657186759);
\draw (0.027794473186147806, 0.7596171943904874)--(0.02875767028475379, 0.7579488856444123);
\draw (0.030425979030828804, 0.7589120827430184)--(0.02875767028475379, 0.7579488856444123);
\draw (0.027794471078600086, 0.756280575681544)--(0.02875767028475379, 0.7579488856444123);
\draw (0.05417872253086051, 0.7618016799780981)--(0.054178723747653756, 0.7598752836733383);
\draw (0.05225232744289404, 0.7598752824565451)--(0.054178723747653756, 0.7598752836733383);
\draw (0.055847033710521965, 0.7589120844671846)--(0.054178723747653756, 0.7598752836733383);
\draw (0.050325929921341106, 0.7618016775445116)--(0.050325931138134355, 0.7598752812397519);
\draw (0.05225232744289404, 0.7598752824565451)--(0.050325931138134355, 0.7598752812397519);
\draw (0.04865761924307346, 0.7589120786869423)--(0.050325931138134355, 0.7598752812397519);
\draw (0.04532100053413024, 0.75891208079449)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04602611129084477, 0.7562805716254681)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04865761924307346, 0.7589120786869423)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04313650487152429, 0.7546122667437785)--(0.04506291208469107, 0.7546122616625999);
\draw (0.045062910152498414, 0.7526858599036367)--(0.04506291208469107, 0.7546122616625999);
\draw (0.04602611129084477, 0.7562805716254681)--(0.04506291208469107, 0.7546122616625999);
\draw (0.043136504156124855, 0.7507594686800555)--(0.045062911369291664, 0.750759463598877);
\draw (0.045062910152498414, 0.7526858599036367)--(0.045062911369291664, 0.750759463598877);
\draw (0.046026108467897675, 0.749091154852802)--(0.045062911369291664, 0.750759463598877);
\draw (0.046026106360349955, 0.7457545361438587)--(0.04698930556650366, 0.7474228461067269);
\draw (0.04865761552937187, 0.7464596469005733)--(0.04698930556650366, 0.7474228461067269);
\draw (0.046026108467897675, 0.749091154852802)--(0.04698930556650366, 0.7474228461067269);
\draw (0.05032592356004745, 0.7435700459354564)--(0.0503259254922401, 0.7454964476944196);
\draw (0.05225232179699979, 0.7454964489112128)--(0.0503259254922401, 0.7454964476944196);
\draw (0.04865761552937187, 0.7464596469005733)--(0.0503259254922401, 0.7454964476944196);
\draw (0.05514192610877258, 0.7438281350839593)--(0.054178718101759504, 0.745496450128006);
\draw (0.05584702684783449, 0.7464596472266121)--(0.054178718101759504, 0.745496450128006);
\draw (0.05225232179699979, 0.7454964489112128)--(0.054178718101759504, 0.745496450128006);
\draw (0.05918365961417066, 0.7464596442752961)--(0.057515338742895356, 0.7474228497794215);
\draw (0.05847854885745615, 0.749091153444318)--(0.057515338742895356, 0.7474228497794215);
\draw (0.05584702684783449, 0.7464596472266121)--(0.057515338742895356, 0.7474228497794215);
\draw (0.061110058026478065, 0.7497962642010325)--(0.05944173715520276, 0.7507594697051581);
\draw (0.05847854885745615, 0.749091153444318)--(0.05944173715520276, 0.7507594697051581);
\draw (0.05944173593840954, 0.7526858660099177)--(0.05944173715520276, 0.7507594697051581);
\draw (0.06111004661667718, 0.755575464867487)--(0.05944173787060217, 0.7546122677688809);
\draw (0.058478540771996185, 0.756280576514956)--(0.05944173787060217, 0.7546122677688809);
\draw (0.05944173593840954, 0.7526858660099177)--(0.05944173787060217, 0.7546122677688809);
\draw (0.058478542879543904, 0.7596171952238991)--(0.057515343673390174, 0.757948885261031);
\draw (0.055847033710521965, 0.7589120844671846)--(0.057515343673390174, 0.757948885261031);
\draw (0.058478540771996185, 0.756280576514956)--(0.057515343673390174, 0.757948885261031);
\draw (0.07497270991181301, 0.7497962657661794)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07426760371854754, 0.7471647567725126)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07163609120286979, 0.7497962678737271)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07689910956322854, 0.7464596451250436)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07426760371854754, 0.7471647567725126)--(0.07523080081715355, 0.7454964480264376);
\draw (0.0752307988849609, 0.7435700462674744)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07689911006462236, 0.740680450756561)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07426760089560044, 0.7399753399998464)--(0.07523080010175415, 0.7416436499627146);
\draw (0.0752307988849609, 0.7435700462674744)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07426759878805272, 0.7366387212909032)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07163608979438585, 0.7373438274841687)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07426760089560044, 0.7399753399998464)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07093097814691687, 0.7347123216394877)--(0.06996778104831086, 0.7363806303855627);
\draw (0.07163608979438585, 0.7373438274841687)--(0.06996778104831086, 0.7363806303855627);
\draw (0.06804138474355118, 0.7363806291687695)--(0.06996778104831086, 0.7363806303855627);
\draw (0.06515178377843422, 0.7347123211380938)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06444667302171969, 0.7373438303071158)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06804138474355118, 0.7363806291687695)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06111005116379062, 0.73734382696046)--(0.06277836305885146, 0.7383070295132694);
\draw (0.0618151659602455, 0.7399753382593445)--(0.06277836305885146, 0.7383070295132694);
\draw (0.06444667302171969, 0.7373438303071158)--(0.06277836305885146, 0.7383070295132694);
\draw (0.05892556164847271, 0.741643652086598)--(0.06085196886163949, 0.7416436470054195);
\draw (0.06085196764484624, 0.7435700433101792)--(0.06085196886163949, 0.7416436470054195);
\draw (0.0618151659602455, 0.7399753382593445)--(0.06085196886163949, 0.7416436470054195);
\draw (0.05918365961417066, 0.7464596442752961)--(0.060851969577038895, 0.7454964450691424);
\draw (0.0618151687831926, 0.7471647550320106)--(0.060851969577038895, 0.7454964450691424);
\draw (0.06085196764484624, 0.7435700433101792)--(0.060851969577038895, 0.7454964450691424);
\draw (0.061110058026478065, 0.7497962642010325)--(0.0627783679893463, 0.7488330649948789);
\draw (0.0618151687831926, 0.7471647550320106)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06444667673542129, 0.7497962620934848)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06611498741368893, 0.752685860951054)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06804138493524187, 0.7507594658630876)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06444667673542129, 0.7497962620934848)--(0.06611498863048218, 0.7507594646462944);
\draw (0.07093098044615526, 0.7524277770427491)--(0.06996778124000155, 0.7507594670798808);
\draw (0.07163609120286979, 0.7497962678737271)--(0.06996778124000155, 0.7507594670798808);
\draw (0.06804138493524187, 0.7507594658630876)--(0.06996778124000155, 0.7507594670798808);
\draw (0.08627301528649686, 0.7297073908437929)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08434661704954455, 0.7277809878680364)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08338341642892763, 0.7313757015220606)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08627301457109748, 0.7258545927800699)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08434661704954455, 0.7277809878680364)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08338341906018407, 0.7241862816004085)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08338341695263637, 0.7208496628914653)--(0.08242021985403036, 0.7225179716375403);
\draw (0.0807519079589695, 0.7215547690847307)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08338341906018407, 0.7241862816004085)--(0.08242021985403036, 0.7225179716375403);
\draw (0.07908359728070186, 0.7186651702271615)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07715719745393126, 0.7205915739183174)--(0.07908359921289448, 0.7205915719861248);
\draw (0.0807519079589695, 0.7215547690847307)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07523079921697892, 0.7186651709425609)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07715719745393126, 0.7205915739183174)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07356249118630331, 0.7215547719076778)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07022586932837424, 0.721554768561022)--(0.0718941812234351, 0.7225179711138315);
\draw (0.07093097867062559, 0.7241862830088924)--(0.0718941812234351, 0.7225179711138315);
\draw (0.07356249118630331, 0.7215547719076778)--(0.0718941812234351, 0.7225179711138315);
\draw (0.06804137981305633, 0.7258545936871601)--(0.0699677815720196, 0.7258545917549675);
\draw (0.06996778035522636, 0.7277809880597271)--(0.0699677815720196, 0.7258545917549675);
\draw (0.07093097867062559, 0.7241862830088924)--(0.0699677815720196, 0.7258545917549675);
\draw (0.06829947232455075, 0.730670589024844)--(0.06996778228741898, 0.7297073898186903);
\draw (0.07093098149357269, 0.7313756997815586)--(0.06996778228741898, 0.7297073898186903);
\draw (0.06996778035522636, 0.7277809880597271)--(0.06996778228741898, 0.7297073898186903);
\draw (0.07093097814691687, 0.7347123216394877)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07356248944580138, 0.7340072068430328)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07093098149357269, 0.7313756997815586)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07426759878805272, 0.7366387212909032)--(0.07523080134086227, 0.7349704093958424);
\draw (0.07356248944580138, 0.7340072068430328)--(0.07523080134086227, 0.7349704093958424);
\draw (0.07715719764562196, 0.7349704106126356)--(0.07523080134086227, 0.7349704093958424);
\draw (0.0800467986107389, 0.7366387186433112)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08075190936745341, 0.7340072094742892)--(0.0790835994045852, 0.7349704086804429);
\draw (0.07715719764562196, 0.7349704106126356)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08408852807639663, 0.7340072073667415)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08338341642892763, 0.7313757015220606)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08075190936745341, 0.7340072094742892)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08601492732211591, 0.7066597575990818)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08338341815309397, 0.7059546468423674)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08434661929144033, 0.7095493585641988)--(0.08434661735924767, 0.7076229568052356);
\draw (0.0840885289098085, 0.7033231376733454)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08338341815309397, 0.7059546468423674)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08075191020086528, 0.7033231397808931)--(0.08242021894694027, 0.7042863368794992);
\draw (0.07908359637361176, 0.7004335354691203)--(0.07908360145479029, 0.7023599426822871);
\draw (0.07715719969582704, 0.7023599446144798)--(0.07908360145479029, 0.7023599426822871);
\draw (0.08075191020086528, 0.7033231397808931)--(0.07908360145479029, 0.7023599426822871);
\draw (0.07426760418491363, 0.7006916334348183)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07356249342819912, 0.7033231426038402)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07715719969582704, 0.7023599446144798)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07093098425917721, 0.7026180318471258)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07356249342819912, 0.7033231426038402)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07093098091252137, 0.7059546537050548)--(0.07189418346533091, 0.7042863418099939);
\draw (0.06804138205495214, 0.7076229643833225)--(0.06996778381391539, 0.7076229624511299);
\draw (0.06996778259712214, 0.7095493587558895)--(0.06996778381391539, 0.7076229624511299);
\draw (0.07093098091252137, 0.7059546537050548)--(0.06996778381391539, 0.7076229624511299);
\draw (0.06829947141746065, 0.7124389542668028)--(0.06996778138032889, 0.7114757550606492);
\draw (0.07093098058648259, 0.7131440650235175)--(0.06996778138032889, 0.7114757550606492);
\draw (0.06996778259712214, 0.7095493587558895)--(0.06996778138032889, 0.7114757550606492);
\draw (0.07093097723982675, 0.7164806868814466)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07356249168769718, 0.7157755775391952)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07093098058648259, 0.7131440650235175)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07523079921697892, 0.7186651709425609)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07715719673853186, 0.7167387758545944)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07356249168769718, 0.7157755775391952)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07908359728070186, 0.7186651702271615)--(0.0790835984974951, 0.7167387739224018);
\draw (0.07715719673853186, 0.7167387758545944)--(0.0790835984974951, 0.7167387739224018);
\draw (0.08075190846036331, 0.7157755747162481)--(0.0790835984974951, 0.7167387739224018);
\draw (0.08408852716930654, 0.7157755726087004)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08338341552183753, 0.7131440667640194)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08075190846036331, 0.7157755747162481)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08627301437940676, 0.7114757560857518)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08434661929144033, 0.7095493585641988)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08338341552183753, 0.7131440667640194)--(0.08434661807464708, 0.7114757548689585);
\draw (0.07426759945208877, 0.6868289706410763)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07163609360740777, 0.6875340822885453)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07426760155963646, 0.6901655893500196)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07093098195993877, 0.6849025764438643)--(0.06996778486133279, 0.6865708851899393);
\draw (0.07163609360740777, 0.6875340822885453)--(0.06996778486133279, 0.6865708851899393);
\draw (0.06804138310236954, 0.686570887122132)--(0.06996778486133279, 0.6865708851899393);
\draw (0.06515178759145612, 0.6849025759424705)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06444667683474162, 0.6875340851114924)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06804138310236954, 0.686570887122132)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06111005182782664, 0.687534076310633)--(0.06277836687187341, 0.6884972843176461);
\draw (0.061815164319063864, 0.690165596212707)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06444667683474162, 0.6875340851114924)--(0.06277836687187341, 0.6884972843176461);
\draw (0.05918365217641111, 0.6908706969517688)--(0.06085196722045788, 0.691833904958782);
\draw (0.061815164319063864, 0.690165596212707)--(0.06085196722045788, 0.691833904958782);
\draw (0.06085196600366463, 0.6937603012635417)--(0.06085196722045788, 0.691833904958782);
\draw (0.059183654824003146, 0.6966498967744551)--(0.06085196478687138, 0.6956866975683014);
\draw (0.061815163993025085, 0.6973550075311696)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06085196600366463, 0.6937603012635417)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06181516064636927, 0.7006916293890988)--(0.06277836319917879, 0.6990233174940379);
\draw (0.06444667194525378, 0.6999865145926438)--(0.06277836319917879, 0.6990233174940379);
\draw (0.061815163993025085, 0.6973550075311696)--(0.06277836319917879, 0.6990233174940379);
\draw (0.0661149857725073, 0.7028761189044166)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06804137699608848, 0.7009497129080431)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06444667194525378, 0.6999865145926438)--(0.06611498069132879, 0.7009497116912498);
\draw (0.07093098425917721, 0.7026180318471258)--(0.06996777875505172, 0.7009497109758505);
\draw (0.07163609501589172, 0.6999865226781038)--(0.06996777875505172, 0.7009497109758505);
\draw (0.06804137699608848, 0.7009497129080431)--(0.06996777875505172, 0.7009497109758505);
\draw (0.07426760418491363, 0.7006916334348183)--(0.07330439868078817, 0.699023312563543);
\draw (0.07163609501589172, 0.6999865226781038)--(0.07330439868078817, 0.699023312563543);
\draw (0.07426759577939415, 0.6973550038174681)--(0.07330439868078817, 0.699023312563543);
\draw (0.07715719463696338, 0.6956866931392004)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07523079954899695, 0.6937602956176474)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07426759577939415, 0.6973550038174681)--(0.0752307983322037, 0.6956866919224072);
\draw (0.0768991107286584, 0.690870700106734)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07426760155963646, 0.6901655893500196)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07523079954899695, 0.6937602956176474)--(0.0752308007657902, 0.6918338993128877);
\draw (0.05514192041151497, 0.6757867528250772)--(0.05417872331290896, 0.6774550615711521);
\draw (0.055847032058983975, 0.6784182586697581)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05225232155394574, 0.6774550635033447)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05847854420163673, 0.6777131579306963)--(0.05751534710303072, 0.6793814666767712);
\draw (0.055847032058983975, 0.6784182586697581)--(0.05751534710303072, 0.6793814666767712);
\draw (0.05847854630918442, 0.6810497766396395)--(0.05751534710303072, 0.6793814666767712);
\draw (0.06136814182009784, 0.6827180878193009)--(0.05944174551533815, 0.6827180866025077);
\draw (0.0594417442985449, 0.6846444829072673)--(0.05944174551533815, 0.6827180866025077);
\draw (0.05847854630918442, 0.6810497766396395)--(0.05944174551533815, 0.6827180866025077);
\draw (0.06111005182782664, 0.687534076310633)--(0.05944174308175165, 0.6865708792120271);
\draw (0.05847854052894211, 0.688239191107088)--(0.05944174308175165, 0.6865708792120271);
\draw (0.0594417442985449, 0.6846444829072673)--(0.05944174308175165, 0.6865708792120271);
\draw (0.05918365217641111, 0.6908706969517688)--(0.057515343430336124, 0.6899074998531629);
\draw (0.05847854052894211, 0.688239191107088)--(0.057515343430336124, 0.6899074998531629);
\draw (0.05584703346746786, 0.6908706990593165)--(0.057515343430336124, 0.6899074998531629);
\draw (0.05417872228780643, 0.69376029457023)--(0.05417872350459968, 0.6918338982654704);
\draw (0.05225232174563643, 0.691833900197663)--(0.05417872350459968, 0.6918338982654704);
\draw (0.05584703346746786, 0.6908706990593165)--(0.05417872350459968, 0.6918338982654704);
\draw (0.04936272288806717, 0.6935022108759306)--(0.050325925440876745, 0.6918338989808697);
\draw (0.04865761669480173, 0.6908707018822637)--(0.050325925440876745, 0.6918338989808697);
\draw (0.05225232174563643, 0.691833900197663)--(0.050325925440876745, 0.6918338989808697);
\draw (0.04532099798585851, 0.6908707039898114)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04602610874257304, 0.6882391948207895)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04865761669480173, 0.6908707018822637)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04313650777745609, 0.6865708867901139)--(0.04506290953641934, 0.6865708848579213);
\draw (0.045062904455240804, 0.6846444776447544)--(0.04506290953641934, 0.6865708848579213);
\draw (0.04602610874257304, 0.6882391948207895)--(0.04506290953641934, 0.6865708848579213);
\draw (0.043136503913070834, 0.6827180832721875)--(0.045062905672034054, 0.6827180813399948);
\draw (0.045062904455240804, 0.6846444776447544)--(0.045062905672034054, 0.6827180813399948);
\draw (0.046026102770640065, 0.6810497725939199)--(0.045062905672034054, 0.6827180813399948);
\draw (0.04602610611729588, 0.6777131507359907)--(0.04698930532344958, 0.679381460698859);
\draw (0.04865761528631779, 0.6784182614927052)--(0.04698930532344958, 0.679381460698859);
\draw (0.046026102770640065, 0.6810497725939199)--(0.04698930532344958, 0.679381460698859);
\draw (0.050325926465979276, 0.6755286659817918)--(0.050325925249186026, 0.6774550622865516);
\draw (0.05225232155394574, 0.6774550635033447)--(0.050325925249186026, 0.6774550622865516);
\draw (0.04865761528631779, 0.6784182614927052)--(0.050325925249186026, 0.6774550622865516);
\draw (0.031131094433977075, 0.675786758684977)--(0.03209429364013078, 0.6774550686478452);
\draw (0.03042598367726254, 0.678418267853999)--(0.03209429364013078, 0.6774550686478452);
\draw (0.034020695399094025, 0.6774550667156525)--(0.03209429364013078, 0.6774550686478452);
\draw (0.027794474508240602, 0.6777131570972843)--(0.028757673714394305, 0.6793814670601526);
\draw (0.03042598367726254, 0.678418267853999)--(0.028757673714394305, 0.6793814670601526);
\draw (0.02779447661578835, 0.6810497758062276)--(0.028757673714394305, 0.6793814670601526);
\draw (0.02490487230401553, 0.6827180896334811)--(0.026831279517182366, 0.6827180845523025);
\draw (0.026831278300389116, 0.6846444808570622)--(0.026831279517182366, 0.6827180845523025);
\draw (0.02779447661578835, 0.6810497758062276)--(0.026831279517182366, 0.6827180845523025);
\draw (0.025162967120727603, 0.6875340763679756)--(0.026831277083595867, 0.686570877161822);
\draw (0.02779447628974957, 0.6882391871246902)--(0.026831277083595867, 0.686570877161822);
\draw (0.026831278300389116, 0.6846444808570622)--(0.026831277083595867, 0.686570877161822);
\draw (0.027089365533035037, 0.6908706962937121)--(0.028757675495903273, 0.6899074970875585);
\draw (0.02779447628974957, 0.6882391871246902)--(0.028757675495903273, 0.6899074970875585);
\draw (0.03042598424197826, 0.6908706941861644)--(0.028757675495903273, 0.6899074970875585);
\draw (0.03209429806923178, 0.6937602984979372)--(0.03209429928602503, 0.6918339021931774);
\draw (0.034020695590784744, 0.6918339034099708)--(0.03209429928602503, 0.6918339021931774);
\draw (0.03042598424197826, 0.6908706941861644)--(0.03209429928602503, 0.6918339021931774);
\draw (0.03691029110169808, 0.6935022145896321)--(0.035947091895544375, 0.691833904626764);
\draw (0.03761540185841264, 0.6908707054206102)--(0.035947091895544375, 0.691833904626764);
\draw (0.034020695590784744, 0.6918339034099708)--(0.035947091895544375, 0.691833904626764);
\draw (0.04095202056735586, 0.6908707033130626)--(0.039283711821280876, 0.6899075062144566);
\draw (0.04024691437409039, 0.6882391943193957)--(0.039283711821280876, 0.6899075062144566);
\draw (0.03761540185841264, 0.6908707054206102)--(0.039283711821280876, 0.6899075062144566);
\draw (0.04313650777745609, 0.6865708867901139)--(0.041210111472696404, 0.6865708855733207);
\draw (0.04121010639151787, 0.684644478360154)--(0.041210111472696404, 0.6865708855733207);
\draw (0.04024691437409039, 0.6882391943193957)--(0.041210111472696404, 0.6865708855733207);
\draw (0.043136503913070834, 0.6827180832721875)--(0.04121010760831112, 0.6827180820553942);
\draw (0.04121010639151787, 0.684644478360154)--(0.04121010760831112, 0.6827180820553942);
\draw (0.040246908402157416, 0.6810497720925259)--(0.04121010760831112, 0.6827180820553942);
\draw (0.0402469062946097, 0.6777131533835827)--(0.03928370919600371, 0.6793814621296577);
\draw (0.037615400449928726, 0.6784182650310517)--(0.03928370919600371, 0.6793814621296577);
\draw (0.040246908402157416, 0.6810497720925259)--(0.03928370919600371, 0.6793814621296577);
\draw (0.035947086622675206, 0.675528660719279)--(0.03594709170385371, 0.6774550679324458);
\draw (0.034020695399094025, 0.6774550667156525)--(0.03594709170385371, 0.6774550679324458);
\draw (0.037615400449928726, 0.6784182650310517)--(0.03594709170385371, 0.6774550679324458);
\draw (0.011300301177999711, 0.6875340756465971)--(0.012968616222046453, 0.6884972836536101);
\draw (0.012005419123440525, 0.6901655923996851)--(0.012968616222046453, 0.6884972836536101);
\draw (0.014636926184914717, 0.6875340844474565)--(0.012968616222046453, 0.6884972836536101);
\draw (0.009373906980787716, 0.6908706931387469)--(0.011042222024834514, 0.69183390114576);
\draw (0.012005419123440525, 0.6901655923996851)--(0.011042222024834514, 0.69183390114576);
\draw (0.011042220808041264, 0.6937602974505197)--(0.011042222024834514, 0.69183390114576);
\draw (0.009373909628379778, 0.6966498929614331)--(0.011042219591248043, 0.6956866937552795);
\draw (0.012005418797401746, 0.6973550037181477)--(0.011042219591248043, 0.6956866937552795);
\draw (0.011042220808041264, 0.6937602974505197)--(0.011042219591248043, 0.6956866937552795);
\draw (0.012005409996542371, 0.7006916287250626)--(0.012968618003555449, 0.699023313681016);
\draw (0.014636926749630436, 0.6999865107796219)--(0.012968618003555449, 0.699023313681016);
\draw (0.012005418797401746, 0.6973550037181477)--(0.012968618003555449, 0.699023313681016);
\draw (0.015342033786664072, 0.7026180338306818)--(0.016305241793677205, 0.7009497187866349);
\draw (0.014636926749630436, 0.6999865107796219)--(0.016305241793677205, 0.7009497187866349);
\draw (0.018231638098436892, 0.7009497200034283)--(0.016305241793677205, 0.7009497187866349);
\draw (0.02112123360935031, 0.7026180311830896)--(0.020158034403196606, 0.7009497212202215);
\draw (0.021826344366064787, 0.6999865220140677)--(0.020158034403196606, 0.7009497212202215);
\draw (0.018231638098436892, 0.7009497200034283)--(0.020158034403196606, 0.7009497212202215);
\draw (0.025162963075008038, 0.69998651990652)--(0.02349465432893305, 0.6990233228079141);
\draw (0.024457851427539035, 0.6973550140618391)--(0.02349465432893305, 0.6990233228079141);
\draw (0.021826344366064787, 0.6999865220140677)--(0.02349465432893305, 0.6990233228079141);
\draw (0.0273474557393118, 0.6956867002345856)--(0.025421048526145018, 0.695686705315764);
\draw (0.025421043444966512, 0.6937602981025973)--(0.025421048526145018, 0.695686705315764);
\draw (0.024457851427539035, 0.6973550140618391)--(0.025421048526145018, 0.695686705315764);
\draw (0.027089365533035037, 0.6908706962937121)--(0.025421044661759762, 0.6918339017978377);
\draw (0.024457856364013125, 0.6901655855369976)--(0.025421044661759762, 0.6918339017978377);
\draw (0.025421043444966512, 0.6937602981025973)--(0.025421044661759762, 0.6918339017978377);
\draw (0.025162967120727603, 0.6875340763679756)--(0.023494646249452356, 0.6884972818721011);
\draw (0.024457856364013125, 0.6901655855369976)--(0.023494646249452356, 0.6884972818721011);
\draw (0.02182633750337734, 0.6875340847734952)--(0.023494646249452356, 0.6884972818721011);
\draw (0.02015802367612382, 0.6846444804617224)--(0.020158028757302354, 0.6865708876748892);
\draw (0.01823163245254264, 0.6865708864580959)--(0.020158028757302354, 0.6865708876748892);
\draw (0.02182633750337734, 0.6875340847734952)--(0.020158028757302354, 0.6865708876748892);
\draw (0.01534203694162925, 0.6849025752784345)--(0.016305236147782953, 0.6865708852413026);
\draw (0.014636926184914717, 0.6875340844474565)--(0.016305236147782953, 0.6865708852413026);
\draw (0.01823163245254264, 0.6865708864580959)--(0.016305236147782953, 0.6865708852413026);
\draw (0.055141922640697866, 0.6121143502899153)--(0.05610512184685157, 0.6137826602527835);
\draw (0.057773431809719805, 0.6128194610466298)--(0.05610512184685157, 0.6137826602527835);
\draw (0.055141924748245585, 0.6154509689988585)--(0.05610512184685157, 0.6137826602527835);
\draw (0.058478545293536105, 0.6101879503031149)--(0.05944174449968981, 0.6118562602659832);
\draw (0.057773431809719805, 0.6128194610466298)--(0.05944174449968981, 0.6118562602659832);
\draw (0.061368140804449495, 0.6118562614827764)--(0.05944174449968981, 0.6118562602659832);
\draw (0.06425773966201873, 0.6101879508045087)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06496284858238596, 0.6128194582236828)--(0.06329453983631098, 0.6118562611250767);
\draw (0.061368140804449495, 0.6118562614827764)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06829947001843095, 0.6128194545416421)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06759435653461465, 0.615450965285157)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06496284858238596, 0.6128194582236828)--(0.06663115732846095, 0.6137826553222887);
\draw (0.07022586843073836, 0.6161560744673785)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06759435653461465, 0.615450965285157)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06855756082194689, 0.619045682461192)--(0.06855755574076836, 0.6171192752480252);
\draw (0.07022586835122865, 0.6219352758645577)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06759435977944589, 0.6226403890865195)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06855756082194689, 0.619045682461192)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06759436188699361, 0.6259770077954627)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06496284999086988, 0.6252718986132413)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06759435977944589, 0.6226403890865195)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06329453881120845, 0.6281614941241547)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06136814372324195, 0.6262350966026017)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06496284999086988, 0.6252718986132413)--(0.06329454002800167, 0.6262350978193949);
\draw (0.05847854486567272, 0.6279034072808694)--(0.05944174196427873, 0.6262350985347944);
\draw (0.057773433218203746, 0.6252719014361883)--(0.05944174196427873, 0.6262350985347944);
\draw (0.06136814372324195, 0.6262350966026017)--(0.05944174196427873, 0.6262350985347944);
\draw (0.05514192107555099, 0.6259770021752502)--(0.056105118174156976, 0.6243086934291753);
\draw (0.057773433218203746, 0.6252719014361883)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05514191896800327, 0.622640383466307)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05225232345708988, 0.6209720722866455)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05417872097864282, 0.6190456771986791)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05514191896800327, 0.622640383466307)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05251041344936108, 0.6161560837953134)--(0.05417872219543604, 0.6171192808939194);
\draw (0.055141924748245585, 0.6154509689988585)--(0.05417872219543604, 0.6171192808939194);
\draw (0.05417872097864282, 0.6190456771986791)--(0.05417872219543604, 0.6171192808939194);
\draw (0.07426760278588393, 0.6010721337096574)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07356249202916942, 0.6037036428786794)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07715719829679735, 0.602740444889319)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07093098013304569, 0.6029985336964578)--(0.0718941793391994, 0.604666843659326);
\draw (0.07356249202916942, 0.6037036428786794)--(0.0718941793391994, 0.604666843659326);
\draw (0.07093098224059344, 0.606335152405401)--(0.0718941793391994, 0.604666843659326);
\draw (0.06804138338302418, 0.6080034630836686)--(0.06996778241488563, 0.608003462725969);
\draw (0.06996778119809241, 0.6099298590307287)--(0.06996778241488563, 0.608003462725969);
\draw (0.07093098224059344, 0.606335152405401)--(0.06996778241488563, 0.608003462725969);
\draw (0.06829946729132916, 0.612819456116135)--(0.06996777998129916, 0.6118562553354884);
\draw (0.07093097918745289, 0.6135245652983565)--(0.06996777998129916, 0.6118562553354884);
\draw (0.06996778119809241, 0.6099298590307287)--(0.06996777998129916, 0.6118562553354884);
\draw (0.07022586570363656, 0.6161560760418715)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07093097918745289, 0.6135245652983565)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07356249343765334, 0.6161560832682379)--(0.0718941783936066, 0.6151928752612248);
\draw (0.0752308009669351, 0.6190456766716036)--(0.07523080218372832, 0.6171192803668439);
\draw (0.0771572012155898, 0.6171192800091442)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07356249343765334, 0.6161560832682379)--(0.07523080218372832, 0.6171192803668439);
\draw (0.0800467967265032, 0.6187875911888057)--(0.07908359752034949, 0.6171192812259374);
\draw (0.0807519102103195, 0.6161560804452908)--(0.07908359752034949, 0.6171192812259374);
\draw (0.0771572012155898, 0.6171192800091442)--(0.07908359752034949, 0.6171192812259374);
\draw (0.08408852891926272, 0.6161560783377431)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08338341727179371, 0.613524572493062)--(0.08242022017318773, 0.6151928812391371);
\draw (0.0807519102103195, 0.6161560804452908)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08627301612936294, 0.6118562618147945)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08434661831429471, 0.6099298658677345)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08338341727179371, 0.613524572493062)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08627301362852854, 0.6080034575096215)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08434661831429471, 0.6099298658677345)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08338341402696248, 0.6063351486916995)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08338341601006741, 0.6029985276210168)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08075190607473379, 0.6037036416302253)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08338341402696248, 0.6063351486916995)--(0.08242021482080877, 0.6046668387288312);
\draw (0.07908359854545205, 0.6008140482268596)--(0.0790835973286588, 0.6027404445316192);
\draw (0.07715719829679735, 0.602740444889319)--(0.0790835973286588, 0.6027404445316192);
\draw (0.08075190607473379, 0.6037036416302253)--(0.0790835973286588, 0.6027404445316192);
\draw (0.09827842808164639, 0.6010721282433809)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09898354329998538, 0.6037036465709619)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09538882990585257, 0.6027404385280253)--(0.09731522825593861, 0.6027404385639488);
\draw (0.10161505187176811, 0.602998533349)--(0.1006518527278358, 0.6046668432759447);
\draw (0.09898354329998538, 0.6037036465709619)--(0.1006518527278358, 0.6046668432759447);
\draw (0.10161505193398951, 0.6063351532388128)--(0.1006518527278358, 0.6046668432759447);
\draw (0.10450464949022922, 0.6080034632376046)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10257824924157455, 0.609929859900064)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10161505193398951, 0.6063351532388128)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10424655677085629, 0.6128194533034297)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10161504888084896, 0.6135245661317684)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10257824924157455, 0.609929859900064)--(0.1025782480247813, 0.6118562562048238);
\draw (0.1023201578012162, 0.6161560735509424)--(0.10065184905514121, 0.6151928764523363);
\draw (0.10161504888084896, 0.6135245661317684)--(0.10065184905514121, 0.6151928764523363);
\draw (0.09898353909227298, 0.6161560756584901)--(0.10065184905514121, 0.6151928764523363);
\draw (0.09731522791261152, 0.6190456711694035)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09538883009754329, 0.6171192752223434)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09898353909227298, 0.6161560756584901)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09249923260352491, 0.6187875851133646)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09179412231960682, 0.6161560784814372)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09538883009754329, 0.6171192752223434)--(0.09346243106568183, 0.6171192755800432);
\draw (0.08845750361066362, 0.6161560805889849)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08916261436737813, 0.6135245714199629)--(0.09012581357353183, 0.6151928813828311);
\draw (0.09179412231960682, 0.6161560784814372)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08627301612936294, 0.6118562618147945)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08819941637801768, 0.609929865152335)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08916261436737813, 0.6135245714199629)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08627301362852854, 0.6080034575096215)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08819941637801768, 0.609929865152335)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08916261112254692, 0.6063351476186003)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08916261174210097, 0.6029985273351641)--(0.09012581094825467, 0.6046668372980324);
\draw (0.09179412091112288, 0.6037036380918788)--(0.09012581094825467, 0.6046668372980324);
\draw (0.08916261112254692, 0.6063351476186003)--(0.09012581094825467, 0.6046668372980324);
\draw (0.09346243209078436, 0.6008140425809654)--(0.09346243087399111, 0.602740438885725);
\draw (0.09538882990585257, 0.6027404385280253)--(0.09346243087399111, 0.602740438885725);
\draw (0.09179412091112288, 0.6037036380918788)--(0.09346243087399111, 0.602740438885725);
\draw (0.11810921796067714, 0.6128194567689005)--(0.11644090763740012, 0.6137826561831363);
\draw (0.1174041070139977, 0.6154509660475989)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11477259889132513, 0.6128194590845304)--(0.11644090763740012, 0.6137826561831363);
\draw (0.12003561637298454, 0.616156076694637)--(0.11836730604970752, 0.6171192761088728);
\draw (0.1174041070139977, 0.6154509660475989)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11836730483291427, 0.6190456724136326)--(0.11836730604970752, 0.6171192761088728);
\draw (0.12003561866016779, 0.6219352767254054)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11740411042927279, 0.6226403897505557)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11836730483291427, 0.6190456724136326)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11740410980971872, 0.6259770100339918)--(0.11644091060356501, 0.6243087000711236);
\draw (0.1147726006406968, 0.6252718992772772)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11740411008838506, 0.6226403899473673)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11406748988398227, 0.6279034084462991)--(0.11310429067782857, 0.626235098483431);
\draw (0.1147726006406968, 0.6252718992772772)--(0.11310429067782857, 0.626235098483431);
\draw (0.11117789164596711, 0.6262350988411307)--(0.11310429067782857, 0.626235098483431);
\draw (0.10828829415194874, 0.6279034087321518)--(0.10925149261410563, 0.6262350991988304);
\draw (0.10758317757005886, 0.6252718911918174)--(0.10925149261410563, 0.6262350991988304);
\draw (0.11117789164596711, 0.6262350988411307)--(0.10925149261410563, 0.6262350991988304);
\draw (0.10424655886111567, 0.6252718932993651)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10495166961783017, 0.6226403841303431)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10758317757005886, 0.6252718911918174)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10206207137981499, 0.6209720745251746)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10398847162846972, 0.6190456778627151)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10495166961783017, 0.6226403841303431)--(0.10398847041167647, 0.6209720741674748);
\draw (0.1023201578012162, 0.6161560735509424)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10495167267097072, 0.6154509712373875)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10398847162846972, 0.6190456778627151)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10424655677085629, 0.6128194533034297)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10495167267097072, 0.6154509712373875)--(0.1059148724966785, 0.6137826609168195);
\draw (0.1075831824595467, 0.6128194617106659)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10925148768212412, 0.6099298550945338)--(0.10925149242241491, 0.6118562625045121);
\draw (0.1111778914542764, 0.6118562621468124)--(0.10925149242241491, 0.6118562625045121);
\draw (0.1075831824595467, 0.6128194617106659)--(0.10925149242241491, 0.6118562625045121);
\draw (0.11406748945962633, 0.6101879519605738)--(0.11310428980436243, 0.6118562621827359);
\draw (0.11477259889132513, 0.6128194590845304)--(0.11310428980436243, 0.6118562621827359);
\draw (0.1111778914542764, 0.6118562621468124)--(0.11310428980436243, 0.6118562621827359);
\draw (0.12915143296644208, 0.6319451341869848)--(0.12748312264316505, 0.6329083336012207);
\draw (0.1265199236074552, 0.6312400235399467)--(0.12748312264316505, 0.6329083336012207);
\draw (0.1274831214263718, 0.6348347299059804)--(0.12748312264316505, 0.6329083336012207);
\draw (0.12722503455413467, 0.6286085142612483)--(0.12555672423085765, 0.6295717136754841);
\draw (0.1265199236074552, 0.6312400235399467)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12388841548478263, 0.6286085165768782)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12222010165752911, 0.6257189122651055)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12029370804773393, 0.6276453196391603)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12388841548478263, 0.6286085165768782)--(0.12222010639781994, 0.6276453196750837);
\draw (0.11740410980971872, 0.6259770100339918)--(0.11836730901587242, 0.6276453199968599);
\draw (0.11669899905300421, 0.6286085192030137)--(0.11836730901587242, 0.6276453199968599);
\draw (0.12029370770684619, 0.6276453198359719)--(0.11836730901587242, 0.6276453199968599);
\draw (0.11406748988398227, 0.6279034084462991)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11669899905300421, 0.6286085192030137)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11406748926442822, 0.6312400287297353)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11117789177040988, 0.6329083386207565)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11310428822192722, 0.634834735355063)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11406748926442822, 0.6312400287297353)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11143597704226577, 0.6377243308659764)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11406748621128768, 0.6384294416226909)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11310428822192722, 0.634834735355063)--(0.11310428700513397, 0.6367611316598227);
\draw (0.1140674855917336, 0.6417660619061271)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11669899416351637, 0.6410609486841652)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11406748621128768, 0.6384294416226909)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11836730799076989, 0.643950552995938)--(0.11836730920756314, 0.6420241566911782);
\draw (0.12029370823942459, 0.6420241563334785)--(0.11836730920756314, 0.6420241566911782);
\draw (0.11669899416351637, 0.6410609486841652)--(0.11836730920756314, 0.6420241566911782);
\draw (0.12222010537271741, 0.6439505526741617)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12029370823942459, 0.6420241563334785)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12388841723415431, 0.641060956769625)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12722503628398524, 0.6410609544652657)--(0.12555672719702254, 0.6400977575634714);
\draw (0.1265199270227303, 0.6384294472429035)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12388841723415431, 0.641060956769625)--(0.12555672719702254, 0.6400977575634714);
\draw (0.1294095250280802, 0.6367611370566648)--(0.1274831261666626, 0.6367611373159587);
\draw (0.1274831214263718, 0.6348347299059804)--(0.1274831261666626, 0.6367611373159587);
\draw (0.1265199270227303, 0.6384294472429035)--(0.1274831261666626, 0.6367611373159587);
\draw (0.1291514326708418, 0.6559559637184023)--(0.12748312392476682, 0.6549927666197963);
\draw (0.1265199247808345, 0.656661076546741)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12748312514156007, 0.6530663703150366)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12722503370120172, 0.659292583965915)--(0.12555672495512674, 0.658329386867309);
\draw (0.1265199247808345, 0.656661076546741)--(0.12555672495512674, 0.658329386867309);
\draw (0.12388841499225853, 0.6592925860734626)--(0.12555672495512674, 0.658329386867309);
\draw (0.12222010381259704, 0.662182181584376)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12029370599752881, 0.6602557856373161)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12388841499225853, 0.6592925860734626)--(0.12222010502939029, 0.6602557852796164);
\draw (0.11740410850351046, 0.6619240955283372)--(0.11836730696566736, 0.6602557859950158);
\draw (0.11669899821959234, 0.6592925888964097)--(0.11836730696566736, 0.6602557859950158);
\draw (0.12029370599752881, 0.6602557856373161)--(0.11836730696566736, 0.6602557859950158);
\draw (0.1140674896478096, 0.6599977021183717)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11669899821959234, 0.6592925888964097)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11406749026736365, 0.6566610818349355)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11117788573137671, 0.65499276132136)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11310428598003142, 0.6530663646589006)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11406749026736365, 0.6566610818349355)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11143597845074968, 0.6501767712555349)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11406748702253244, 0.6494716580335729)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11310428598003142, 0.6530663646589006)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11406748764208649, 0.6461350377501367)--(0.1150306868482402, 0.647803347713005);
\draw (0.11669899681110846, 0.6468401485068513)--(0.1150306868482402, 0.647803347713005);
\draw (0.11406748702253244, 0.6494716580335729)--(0.1150306868482402, 0.647803347713005);
\draw (0.11836730799076989, 0.643950552995938)--(0.11836730677397664, 0.6458769493006976);
\draw (0.12029370580583812, 0.6458769489429979)--(0.11836730677397664, 0.6458769493006976);
\draw (0.11669899681110846, 0.6468401485068513)--(0.11836730677397664, 0.6458769493006976);
\draw (0.12222010537271741, 0.6439505526741617)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12029370580583812, 0.6458769489429979)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12388841290199915, 0.6468401460775274)--(0.12222010415592416, 0.6458769489789213);
\draw (0.1272250322927178, 0.6468401435763564)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12651992783397503, 0.6494716636537855)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12388841290199915, 0.6468401460775274)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12940952539021477, 0.6511399736525771)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12748312514156007, 0.6530663703150366)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12651992783397503, 0.6494716636537855)--(0.12748312704012876, 0.6511399736166537);
\draw (0.11740411187278446, 0.6757867591093257)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11477260270376252, 0.6750816483526112)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11740410346726499, 0.6724501294919755)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11406748921994625, 0.6777131590961261)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11477260270376252, 0.6750816483526112)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11117788741106108, 0.6760448370080576)--(0.11310428371582076, 0.6760448382248507);
\draw (0.10828828855349185, 0.6777131476863252)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10758317963312461, 0.6750816402671512)--(0.1092514883791996, 0.6760448373657573);
\draw (0.11117788741106108, 0.6760448370080576)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10424655819707962, 0.6750816439491919)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10495167168089592, 0.672450133205677)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10758317963312461, 0.6750816402671512)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10232015978477221, 0.6717450240234555)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10495167168089592, 0.672450133205677)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10398847369153544, 0.6688554269380491)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10232015986428195, 0.6659658226262763)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10495167473403647, 0.6652607203127214)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10398847369153544, 0.6688554269380491)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10495167262648875, 0.6619241016037782)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10758318452261245, 0.6626292107859998)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10495167473403647, 0.6652607203127214)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10925148940430215, 0.6597396043666793)--(0.10925149448548066, 0.6616660115798461);
\draw (0.11117789079024037, 0.6616660127966394)--(0.10925149448548066, 0.6616660115798461);
\draw (0.10758318452261245, 0.6626292107859998)--(0.10925149448548066, 0.6616660115798461);
\draw (0.1140674896478096, 0.6599977021183717)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11477259856817681, 0.6626292095375457)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11117789079024037, 0.6616660127966394)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11740410850351046, 0.6619240955283372)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11477259856817681, 0.6626292095375457)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11740410652040553, 0.6652607165990199)--(0.11644090731425183, 0.6635924066361516);
\draw (0.1202937061219716, 0.666929025416942)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11836730450976599, 0.6688554228666478)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11740410652040553, 0.6652607165990199)--(0.11836730572655924, 0.6669290265618881);
\draw (0.1200356183370195, 0.6717450271784207)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11740410346726499, 0.6724501294919755)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11836730450976599, 0.6688554228666478)--(0.11836730329297274, 0.6707818191714074);
\draw (0.09731523130465147, 0.6870870620314751)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09538882991871325, 0.6851606536015151)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09898353618634118, 0.6841974556121546)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09346243324092854, 0.6870870627468745)--(0.09346242815975, 0.6851606555337078);
\draw (0.09538882991871325, 0.6851606536015151)--(0.09346242815975, 0.6851606555337078);
\draw (0.09179411941367502, 0.6841974584351017)--(0.09346242815975, 0.6851606555337078);
\draw (0.0884575007047318, 0.6841974605426494)--(0.0901258106676, 0.6832342613364957);
\draw (0.0891626114614463, 0.6815659513736274)--(0.0901258106676, 0.6832342613364957);
\draw (0.09179411941367502, 0.6841974584351017)--(0.0901258106676, 0.6832342613364957);
\draw (0.08627301595053291, 0.679897640193966)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08819941347208585, 0.6779712451059995)--(0.0881994122552926, 0.6798976414107591);
\draw (0.0891626114614463, 0.6815659513736274)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08627301838411941, 0.6760448475844465)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08819941347208585, 0.6779712451059995)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08916261724168864, 0.6743765369061789)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08916261513414092, 0.6710399181972357)--(0.09012581434029462, 0.672708228160104);
\draw (0.09179412430316283, 0.6717450289539502)--(0.09012581434029462, 0.672708228160104);
\draw (0.08916261724168864, 0.6743765369061789)--(0.09012581434029462, 0.672708228160104);
\draw (0.0934624319119543, 0.6688554209601367)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09538883329789252, 0.6707818293900969)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09179412430316283, 0.6717450289539502)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09827843215546175, 0.6691135187118292)--(0.097315232329754, 0.6707818290323971);
\draw (0.09898354107582899, 0.6717450261310032)--(0.097315232329754, 0.6707818290323971);
\draw (0.09538883329789252, 0.6707818293900969)--(0.097315232329754, 0.6707818290323971);
\draw (0.10232016251187398, 0.6717450224489625)--(0.100651849821904, 0.6727082232296091);
\draw (0.10161504902805771, 0.6743765331924774)--(0.100651849821904, 0.6727082232296091);
\draw (0.09898354107582899, 0.6717450261310032)--(0.100651849821904, 0.6727082232296091);
\draw (0.10424656092418139, 0.675081642374699)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10161504902805771, 0.6743765331924774)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10257824701741816, 0.6779712394601053)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10424656084467168, 0.6808608437718782)--(0.10257824580062491, 0.679897635764865);
\draw (0.10161504597491713, 0.681565946085433)--(0.10257824580062491, 0.679897635764865);
\draw (0.10257824701741816, 0.6779712394601053)--(0.10257824580062491, 0.679897635764865);
\draw (0.10161505438043664, 0.6849025757027832)--(0.10065184887631115, 0.683234254831508);
\draw (0.09898354248431293, 0.6841974665205617)--(0.10065184887631115, 0.683234254831508);
\draw (0.10161504597491713, 0.681565946085433)--(0.10065184887631115, 0.683234254831508);
\draw (0.07426759945208877, 0.6868289706410763)--(0.07523080200489829, 0.6851606587460154);
\draw (0.0735624932588233, 0.6841974616474094)--(0.07523080200489829, 0.6851606587460154);
\draw (0.077157198309658, 0.6851606599628086)--(0.07523080200489829, 0.6851606587460154);
\draw (0.07093098195993877, 0.6849025764438643)--(0.07189418451274832, 0.6832342645488034);
\draw (0.0735624932588233, 0.6841974616474094)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07093098530659461, 0.6815659545859352)--(0.07189418451274832, 0.6832342645488034);
\draw (0.06804137804350588, 0.6798976356468526)--(0.06996777980246913, 0.6798976337146598);
\draw (0.06996778101926238, 0.6779712374099002)--(0.06996777980246913, 0.6798976337146598);
\draw (0.07093098530659461, 0.6815659545859352)--(0.06996777980246913, 0.6798976337146598);
\draw (0.06829947348998064, 0.6750816440065345)--(0.06996778223605563, 0.6760448411051405);
\draw (0.07093097933466161, 0.6743765323590656)--(0.06996778223605563, 0.6760448411051405);
\draw (0.06996778101926238, 0.6779712374099002)--(0.06996778223605563, 0.6760448411051405);
\draw (0.0702258676871926, 0.6717450265143845)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07093097933466161, 0.6743765323590656)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07356249185033936, 0.671745021257851)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07523080303000085, 0.6688554257469376)--(0.0752308018132076, 0.6707818220516972);
\draw (0.07715719811796729, 0.6707818232684906)--(0.0752308018132076, 0.6707818220516972);
\draw (0.07356249185033936, 0.671745021257851)--(0.0752308018132076, 0.6707818220516972);
\draw (0.08004679697553652, 0.6691135125902229)--(0.079083594422727, 0.6707818244852837);
\draw (0.08075190316880199, 0.6717450215838897)--(0.079083594422727, 0.6707818244852837);
\draw (0.07715719811796729, 0.6707818232684906)--(0.079083594422727, 0.6707818244852837);
\draw (0.08408852733194874, 0.6717450163273562)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08338341741900246, 0.6743765395537711)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08075190316880199, 0.6717450215838897)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08627301838411941, 0.6760448475844465)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08434661540836291, 0.6779712458213989)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08338341741900246, 0.6743765395537711)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08627301595053291, 0.679897640193966)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08434661540836291, 0.6779712458213989)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08338341709296368, 0.6815659508722336)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08338341920051137, 0.6849025695811768)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08075191003148946, 0.6841974588244624)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08338341709296368, 0.6815659508722336)--(0.08242021999435767, 0.6832342596183085);
\draw (0.07908359339762444, 0.6870870574843616)--(0.07908359461441769, 0.685160661179602);
\draw (0.077157198309658, 0.6851606599628086)--(0.07908359461441769, 0.685160661179602);
\draw (0.08075191003148946, 0.6841974588244624)--(0.07908359461441769, 0.685160661179602);
\draw (0.05514192041151497, 0.6757867528250772)--(0.05610512296432449, 0.6741184409300163);
\draw (0.0577734317103995, 0.6750816380286222)--(0.05610512296432449, 0.6741184409300163);
\draw (0.055141923758170786, 0.672450130967148)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05847854420163673, 0.6777131579306963)--(0.059441746754446245, 0.6760448460356354);
\draw (0.0577734317103995, 0.6750816380286222)--(0.059441746754446245, 0.6760448460356354);
\draw (0.06136814305920596, 0.6760448472524285)--(0.059441746754446245, 0.6760448460356354);
\draw (0.06425773857011935, 0.6777131584320901)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06496285478103742, 0.6750816461140823)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06136814305920596, 0.6760448472524285)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06829947348998064, 0.6750816440065345)--(0.06663116474390562, 0.6741184469079285);
\draw (0.06759436184251164, 0.6724501381618535)--(0.06663116474390562, 0.6741184469079285);
\draw (0.06496285478103742, 0.6750816461140823)--(0.06663116474390562, 0.6741184469079285);
\draw (0.0702258676871926, 0.6717450265143845)--(0.06855755894111762, 0.6707818294157786);
\draw (0.06759436184251164, 0.6724501381618535)--(0.06855755894111762, 0.6707818294157786);
\draw (0.06855755385993909, 0.6688554222026117)--(0.06855755894111762, 0.6707818294157786);
\draw (0.0702258704938041, 0.6659658235427125)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06759435587057863, 0.6652607159349838)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06855755385993909, 0.6688554222026117)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06759435921723447, 0.6619240940770548)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06496284791834994, 0.6626292088735096)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06759435587057863, 0.6652607159349838)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06329453409109642, 0.6597396045617367)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06136814286751524, 0.6616660105581104)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06496284791834994, 0.6626292088735096)--(0.06329453917227496, 0.6616660117749036);
\draw (0.05847854735660182, 0.6599976993784489)--(0.059441746562755554, 0.6616660093413171);
\draw (0.05777343659988729, 0.6626292085474708)--(0.059441746562755554, 0.6616660093413171);
\draw (0.06136814286751524, 0.6616660105581104)--(0.059441746562755554, 0.6616660093413171);
\draw (0.055141921976661845, 0.6619241009397422)--(0.05610512118281555, 0.6635924109026103);
\draw (0.05777343659988729, 0.6626292085474708)--(0.05610512118281555, 0.6635924109026103);
\draw (0.055141924084209565, 0.6652607196486855)--(0.05610512118281555, 0.6635924109026103);
\draw (0.052252325226640334, 0.666929030326953)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05417872576881033, 0.6688554246995201)--(0.05417872698560358, 0.6669290283947604);
\draw (0.055141924084209565, 0.6652607196486855)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05251040913494531, 0.6717450233594193)--(0.05417872455201708, 0.6707818210042797);
\draw (0.055141923758170786, 0.672450130967148)--(0.05417872455201708, 0.6707818210042797);
\draw (0.05417872576881033, 0.6688554246995201)--(0.05417872455201708, 0.6707818210042797);
\draw (0.04313650619959633, 0.6549927654441245)--(0.04506290795855958, 0.6549927635119319);
\draw (0.04506290917535283, 0.6530663672071723)--(0.04506290795855958, 0.6549927635119319);
\draw (0.04602610716471328, 0.6566610734748002)--(0.04506290795855958, 0.6549927635119319);
\draw (0.0431365086331828, 0.6511399728346052)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04506290917535283, 0.6530663672071723)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04602610749075203, 0.6494716621563376)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04602610538320431, 0.6461350434473944)--(0.046989304589358016, 0.6478033534102625);
\draw (0.048657620006429786, 0.6468401510551229)--(0.046989304589358016, 0.6478033534102625);
\draw (0.04602610749075203, 0.6494716621563376)--(0.046989304589358016, 0.6478033534102625);
\draw (0.050325924888119516, 0.6439505446358025)--(0.05032592996929805, 0.6458769518489693);
\draw (0.05225232627405774, 0.6458769530657625)--(0.05032592996929805, 0.6458769518489693);
\draw (0.048657620006429786, 0.6468401510551229)--(0.05032592996929805, 0.6458769518489693);
\draw (0.05417871749763892, 0.6439505470693889)--(0.05417872257881745, 0.6458769542825558);
\draw (0.05225232627405774, 0.6458769530657625)--(0.05417872257881745, 0.6458769542825558);
\draw (0.05584703132489244, 0.6468401513811617)--(0.05417872257881745, 0.6458769542825558);
\draw (0.059183655488039166, 0.6468401461246283)--(0.0575153400709674, 0.6478033484797678);
\draw (0.05847853927712113, 0.649471658442636)--(0.0575153400709674, 0.6478033484797678);
\draw (0.05584703132489244, 0.6468401513811617)--(0.0575153400709674, 0.6478033484797678);
\draw (0.06136814024223805, 0.6511399664733115)--(0.05944173848327483, 0.6511399684055043);
\draw (0.05944173726648161, 0.6530663647102639)--(0.05944173848327483, 0.6511399684055043);
\draw (0.05847853927712113, 0.649471658442636)--(0.05944173848327483, 0.6511399684055043);
\draw (0.0611100510937351, 0.6559559690220367)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05847854524905413, 0.6566610806695057)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05944173726648161, 0.6530663647102639)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05847854735660182, 0.6599976993784489)--(0.05751534815044812, 0.6583293894155806);
\draw (0.055847038187579884, 0.6592925886217345)--(0.05751534815044812, 0.6583293894155806);
\draw (0.05847854524905413, 0.6566610806695057)--(0.05751534815044812, 0.6583293894155806);
\draw (0.055141921976661845, 0.6619241009397422)--(0.05417872277050814, 0.660255790976874);
\draw (0.055847038187579884, 0.6592925886217345)--(0.05417872277050814, 0.660255790976874);
\draw (0.05225232646574843, 0.6602557897600807)--(0.05417872277050814, 0.660255790976874);
\draw (0.0493627276081792, 0.6619241004383484)--(0.05032593016098874, 0.6602557885432876);
\draw (0.048657615116942, 0.6592925805362744)--(0.05032593016098874, 0.6602557885432876);
\draw (0.05225232646574843, 0.6602557897600807)--(0.05032593016098874, 0.6602557885432876);
\draw (0.045320990953795215, 0.659292585792808)--(0.046989306370866984, 0.6583293834376684);
\draw (0.04602610716471328, 0.6566610734748002)--(0.046989306370866984, 0.6583293834376684);
\draw (0.048657615116942, 0.6592925805362744)--(0.046989306370866984, 0.6583293834376684);
\draw (0.04339459758999509, 0.6319451335915619)--(0.0450629063360701, 0.6329083306901679);
\draw (0.046026103434676086, 0.6312400219440929)--(0.0450629063360701, 0.6329083306901679);
\draw (0.04506291141724861, 0.6348347379033347)--(0.0450629063360701, 0.6329083306901679);
\draw (0.04532099178720708, 0.6286085160994119)--(0.04698930053328207, 0.629571713198018);
\draw (0.046026103434676086, 0.6312400219440929)--(0.04698930053328207, 0.629571713198018);
\draw (0.04865761595035381, 0.6286085108428784)--(0.04698930053328207, 0.629571713198018);
\draw (0.0503259271300153, 0.6257189153319649)--(0.05032592591322205, 0.6276453116367247);
\draw (0.05225232221798176, 0.6276453128535179)--(0.05032592591322205, 0.6276453116367247);
\draw (0.04865761595035381, 0.6286085108428784)--(0.05032592591322205, 0.6276453116367247);
\draw (0.05514192107555099, 0.6259770021752502)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05584703356678822, 0.6286085220773242)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05225232221798176, 0.6276453128535179)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05847854486567272, 0.6279034072808694)--(0.057515342312863205, 0.6295717191759302);
\draw (0.05584703356678822, 0.6286085220773242)--(0.057515342312863205, 0.6295717191759302);
\draw (0.05847854151901691, 0.6312400291387983)--(0.057515342312863205, 0.6295717191759302);
\draw (0.06136814248413386, 0.6329083371694739)--(0.05944174072517061, 0.6329083391016666);
\draw (0.05944173950837739, 0.6348347354064263)--(0.05944174072517061, 0.6329083391016666);
\draw (0.05847854151901691, 0.6312400291387983)--(0.05944174072517061, 0.6329083391016666);
\draw (0.061110047037659126, 0.637724328809792)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05847854119297813, 0.638429440457261)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05944173950837739, 0.6348347354064263)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05847854330052585, 0.6417660591662042)--(0.057515344094372145, 0.640097749203336);
\draw (0.05584703413150391, 0.6410609484094897)--(0.057515344094372145, 0.640097749203336);
\draw (0.05847854119297813, 0.638429440457261)--(0.057515344094372145, 0.640097749203336);
\draw (0.05417871749763892, 0.6439505470693889)--(0.05417871871443214, 0.6420241507646294);
\draw (0.05225232240967245, 0.642024149547836)--(0.05417871871443214, 0.6420241507646294);
\draw (0.05584703413150391, 0.6410609484094897)--(0.05417871871443214, 0.6420241507646294);
\draw (0.050325924888119516, 0.6439505446358025)--(0.05032592610491274, 0.6420241483310428);
\draw (0.05225232240967245, 0.642024149547836)--(0.05032592610491274, 0.6420241483310428);
\draw (0.04865761735883778, 0.6410609512324368)--(0.05032592610491274, 0.6420241483310428);
\draw (0.04532099864989453, 0.6410609533399845)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04602610940660906, 0.6384294441709626)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04865761735883778, 0.6410609512324368)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04313650844149214, 0.636761136140287)--(0.04506291020045536, 0.6367611342080943);
\draw (0.04506291141724861, 0.6348347379033347)--(0.04506291020045536, 0.6367611342080943);
\draw (0.04602610940660906, 0.6384294441709626)--(0.04506291020045536, 0.6367611342080943);
\draw (0.14994542588139737, 0.5576775398553584)--(0.14994542466460414, 0.559603936160118);
\draw (0.15187182096936386, 0.5596039373769113)--(0.14994542466460414, 0.559603936160118);
\draw (0.14827711470173593, 0.5605671353662718)--(0.14994542466460414, 0.559603936160118);
\draw (0.15379822394512033, 0.557677539139959)--(0.15379822272832708, 0.5596039354447186);
\draw (0.15187182096936386, 0.5596039373769113)--(0.15379822272832708, 0.5596039354447186);
\draw (0.15546653147440206, 0.5605671325433247)--(0.15379822272832708, 0.5596039354447186);
\draw (0.1588031501833453, 0.560567130435777)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15809803942663075, 0.563198639604799)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15546653147440206, 0.5605671325433247)--(0.15713484022047705, 0.5615303296419307);
\draw (0.16098763493754414, 0.5648669507844604)--(0.15906123863278446, 0.5648669495676671);
\draw (0.159061243713963, 0.5667933567808339)--(0.15906123863278446, 0.5648669495676671);
\draw (0.15809803942663075, 0.563198639604799)--(0.15906123863278446, 0.5648669495676671);
\draw (0.16098763880192946, 0.5687197543023869)--(0.15906124249716974, 0.5687197530855936);
\draw (0.159061243713963, 0.5667933567808339)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15809803994436022, 0.5703880649806545)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15809804205190792, 0.5737246836895977)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15546653288288598, 0.5730195729328832)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15809803994436022, 0.5703880649806545)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15379821897612278, 0.5759091700182895)--(0.153798220192916, 0.5739827737135299);
\draw (0.1518718238881563, 0.5739827724967366)--(0.153798220192916, 0.5739827737135299);
\draw (0.15546653288288598, 0.5730195729328832)--(0.153798220192916, 0.5739827737135299);
\draw (0.14898222503058706, 0.5756510831750041)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14827711611021982, 0.5730195757558303)--(0.1499454248562948, 0.5739827728544363);
\draw (0.1518718238881563, 0.5739827724967366)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14494048837620307, 0.5730195685294639)--(0.14660880106617308, 0.5720563677488173);
\draw (0.1456456018600194, 0.570388057785949)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14827711611021982, 0.5730195757558303)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14301408996389567, 0.5696829486037274)--(0.14468240265386567, 0.5687197478230808);
\draw (0.1456456018600194, 0.570388057785949)--(0.14468240265386567, 0.5687197478230808);
\draw (0.1446824038706589, 0.566793351518321)--(0.14468240265386567, 0.5687197478230808);
\draw (0.14301409634137716, 0.5639037581149553)--(0.14468240508745214, 0.5648669552135613);
\draw (0.14564560491315992, 0.5631986448929934)--(0.14468240508745214, 0.5648669552135613);
\draw (0.1446824038706589, 0.566793351518321)--(0.14468240508745214, 0.5648669552135613);
\draw (0.1456456028056122, 0.5598620261840501)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14827711470173593, 0.5605671353662718)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14564560491315992, 0.5631986448929934)--(0.1466088020117659, 0.5615303361469184);
\draw (0.17202985009997201, 0.5576775359276512)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17010345257841908, 0.5596039310156177)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17369816392722554, 0.560567140239424)--(0.1720298488831788, 0.5596039322324109);
\draw (0.16817705749045264, 0.5576775334940648)--(0.1681770562736594, 0.5596039297988245);
\draw (0.17010345257841908, 0.5596039310156177)--(0.1681770562736594, 0.5596039297988245);
\draw (0.16650874085658762, 0.560567132153964)--(0.1681770562736594, 0.5596039297988245);
\draw (0.1631721221476444, 0.5605671342615117)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16387723379511338, 0.5631986401061928)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16650874085658762, 0.560567132153964)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16098763493754414, 0.5648669507844604)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16291404177768593, 0.5667933560654346)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16387723379511338, 0.5631986401061928)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16098763880192946, 0.5687197543023869)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16291404177768593, 0.5667933560654346)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16387723976704638, 0.5703880623330624)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16387723642039057, 0.5737246841909915)--(0.1648404389732001, 0.5720563722959306);
\draw (0.1665087477192751, 0.5730195693945366)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16387723976704638, 0.5703880623330624)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16817705524855683, 0.5759091627979023)--(0.16817705646535008, 0.5739827664931426);
\draw (0.17010345277010977, 0.5739827677099358)--(0.16817705646535008, 0.5739827664931426);
\draw (0.1665087477192751, 0.5730195693945366)--(0.16817705646535008, 0.5739827664931426);
\draw (0.1729930482810232, 0.5756510788895974)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17369815903773772, 0.5730195697205754)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17010345277010977, 0.5739827677099358)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17703478320088445, 0.5730195644640419)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17632967155341547, 0.5703880586193608)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17369815903773772, 0.5730195697205754)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17896117739809644, 0.5696829469718918)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17632967155341547, 0.5703880586193608)--(0.17729286865202146, 0.5687197498732859);
\draw (0.1772928698688147, 0.5667933535685261)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17896118104847616, 0.5639037580576127)--(0.17729287108560793, 0.5648669572637665);
\draw (0.17632967187945423, 0.5631986473008982)--(0.17729287108560793, 0.5648669572637665);
\draw (0.1772928698688147, 0.5667933535685261)--(0.17729287108560793, 0.5648669572637665);
\draw (0.17632967522611007, 0.5598620254429691)--(0.17536647267330052, 0.56153033733803);
\draw (0.17369816392722554, 0.560567140239424)--(0.17536647267330052, 0.56153033733803);
\draw (0.17632967187945423, 0.5631986473008982)--(0.17536647267330052, 0.56153033733803);
\draw (0.19282384334082436, 0.5696829476932705)--(0.19115552792375257, 0.5706461500484101);
\draw (0.1921187271299063, 0.5723144600112784)--(0.19115552792375257, 0.5706461500484101);
\draw (0.18948721917767758, 0.5696829529498041)--(0.19115552792375257, 0.5706461500484101);
\draw (0.19475024175313177, 0.573019567619007)--(0.19308192633605997, 0.5739827699741467);
\draw (0.1921187271299063, 0.5723144600112784)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19308192511926675, 0.5759091662789062)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19475023894652027, 0.578798770590679)--(0.19308193020044528, 0.577835573492073);
\draw (0.1921187331018393, 0.579503882238148)--(0.19308193020044528, 0.577835573492073);
\draw (0.19308192511926675, 0.5759091662789062)--(0.19308193020044528, 0.577835573492073);
\draw (0.192118735209387, 0.5828405009470912)--(0.1911555360032333, 0.581172190984223);
\draw (0.18948722058616152, 0.5821353933393626)--(0.1911555360032333, 0.581172190984223);
\draw (0.1921187331018393, 0.579503882238148)--(0.1911555360032333, 0.581172190984223);
\draw (0.188782109829447, 0.5847669025083846)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18948722058616152, 0.5821353933393626)--(0.18781891062329328, 0.5830985925455163);
\draw (0.1858925143185336, 0.5830985913287231)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18300291546096437, 0.5847669020069908)--(0.18396611801377388, 0.5830985901119299);
\draw (0.18229780296972714, 0.5821353821049168)--(0.18396611801377388, 0.5830985901119299);
\draw (0.1858925143185336, 0.5830985913287231)--(0.18396611801377388, 0.5830985901119299);
\draw (0.17896117880658038, 0.5821353873614503)--(0.18062949422365215, 0.5811721850063107);
\draw (0.17966629501749845, 0.5795038750434425)--(0.18062949422365215, 0.5811721850063107);
\draw (0.18229780296972714, 0.5821353821049168)--(0.18062949422365215, 0.5811721850063107);
\draw (0.1767766940523815, 0.577835567012767)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17870309702813797, 0.5759091687758147)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17966629501749845, 0.5795038750434425)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17703478320088445, 0.5730195644640419)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17966629534353723, 0.57231446372498)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17870309702813797, 0.5759091687758147)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17896117739809644, 0.5696829469718918)--(0.1806294924421432, 0.5706461549789049);
\draw (0.17966629534353723, 0.57231446372498)--(0.1806294924421432, 0.5706461549789049);
\draw (0.18229780240501142, 0.5696829557727512)--(0.1806294924421432, 0.5706461549789049);
\draw (0.18396611274090469, 0.5667933462044448)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18589251412684288, 0.5687197546344048)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18229780240501142, 0.5696829557727512)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18878211298441214, 0.5670514439561372)--(0.1878189104316026, 0.568719755851198);
\draw (0.18948721917767758, 0.5696829529498041)--(0.1878189104316026, 0.568719755851198);
\draw (0.18589251412684288, 0.5687197546344048)--(0.1878189104316026, 0.568719755851198);
\draw (0.20412414468848072, 0.5897718255343019)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20219774171272425, 0.591698223771254)--(0.2021977429295175, 0.5897718274664945);
\draw (0.2012345437233638, 0.5881035175036262)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20412414855286604, 0.5936246290522282)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20219774171272425, 0.591698223771254)--(0.2021977467939028, 0.5936246309844209);
\draw (0.2012345496952968, 0.5952929397304958)--(0.2021977467939028, 0.5936246309844209);
\draw (0.2012345518028445, 0.598629558439439)--(0.2002713525966908, 0.596961248476571);
\draw (0.19860303717961902, 0.5979244508317105)--(0.2002713525966908, 0.596961248476571);
\draw (0.2012345496952968, 0.5952929397304958)--(0.2002713525966908, 0.596961248476571);
\draw (0.19693472599995757, 0.6008140463426238)--(0.1969347272167508, 0.5988876500378641);
\draw (0.1950083309119911, 0.5988876488210709)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19860303717961902, 0.5979244508317105)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19308193339043817, 0.6008140439090374)--(0.19308193460723141, 0.5988876476042777);
\draw (0.1950083309119911, 0.5988876488210709)--(0.19308193460723141, 0.5988876476042777);
\draw (0.19141361956318464, 0.5979244395972646)--(0.19308193460723141, 0.5988876476042777);
\draw (0.1880769954000379, 0.5979244448537981)--(0.18974531081710966, 0.5969612424986586);
\draw (0.18878211161095595, 0.5952929325357903)--(0.18974531081710966, 0.5969612424986586);
\draw (0.19141361956318464, 0.5979244395972646)--(0.18974531081710966, 0.5969612424986586);
\draw (0.185892510645839, 0.5936246245051148)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18781891362159547, 0.5916982262681625)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18878211161095595, 0.5952929325357903)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18615059979434195, 0.5888086219563897)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18878211193699473, 0.5881035212173278)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18781891362159547, 0.5916982262681625)--(0.18781891483838875, 0.5897718299634027);
\draw (0.188782109829447, 0.5847669025083846)--(0.18974530903560072, 0.5864352124712527);
\draw (0.19141361899846893, 0.585472013265099)--(0.18974530903560072, 0.5864352124712527);
\draw (0.18878211193699473, 0.5881035212173278)--(0.18974530903560072, 0.5864352124712527);
\draw (0.192118735209387, 0.5828405009470912)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19141361899846893, 0.585472013265099)--(0.1930819344155407, 0.5845088109099594);
\draw (0.1950083307203004, 0.5845088121267528)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19789792957786964, 0.582840501448485)--(0.1969347270250601, 0.5845088133435459);
\draw (0.19860303577113508, 0.5854720104421519)--(0.1969347270250601, 0.5845088133435459);
\draw (0.1950083307203004, 0.5845088121267528)--(0.1969347270250601, 0.5845088133435459);
\draw (0.20193965993428187, 0.5854720051856184)--(0.2002713445172101, 0.586435207540758);
\draw (0.2012345437233638, 0.5881035175036262)--(0.2002713445172101, 0.586435207540758);
\draw (0.19860303577113508, 0.5854720104421519)--(0.2002713445172101, 0.586435207540758);
\draw (0.20412414631097026, 0.6118562583560658)--(0.202197744552007, 0.6118562602882585);
\draw (0.20219774576880023, 0.6099298639834987)--(0.202197744552007, 0.6118562602882585);
\draw (0.20123454745340102, 0.6135245690343334)--(0.202197744552007, 0.6118562602882585);
\draw (0.20412414874455673, 0.6080034657465464)--(0.20219774698559348, 0.608003467678739);
\draw (0.20219774576880023, 0.6099298639834987)--(0.20219774698559348, 0.608003467678739);
\draw (0.20123454777943978, 0.6063351577158709)--(0.20219774698559348, 0.608003467678739);
\draw (0.20123454482812383, 0.6029985249495347)--(0.2002713422753143, 0.6046668368445955);
\draw (0.1986030335292393, 0.6037036397459895)--(0.2002713422753143, 0.6046668368445955);
\draw (0.20123454777943978, 0.6063351577158709)--(0.2002713422753143, 0.6046668368445955);
\draw (0.19693472599995757, 0.6008140463426238)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19500832847840463, 0.6027404414305904)--(0.19693472478316432, 0.6027404426473835);
\draw (0.1986030335292393, 0.6037036397459895)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19308193339043817, 0.6008140439090374)--(0.19308193217364494, 0.602740440213797);
\draw (0.19500832847840463, 0.6027404414305904)--(0.19308193217364494, 0.602740440213797);
\draw (0.19141361675657315, 0.6037036425689366)--(0.19308193217364494, 0.602740440213797);
\draw (0.18807699804762995, 0.6037036446764843)--(0.18974530679370494, 0.6046668417750904);
\draw (0.18878210969509893, 0.6063351505211654)--(0.18974530679370494, 0.6046668417750904);
\draw (0.19141361675657315, 0.6037036425689366)--(0.18974530679370494, 0.6046668417750904);
\draw (0.1858925108375297, 0.6080034611994329)--(0.18781891259649294, 0.6080034592672403);
\draw (0.1878189113796997, 0.6099298555720001)--(0.18781891259649294, 0.6080034592672403);
\draw (0.18878210969509893, 0.6063351505211654)--(0.18781891259649294, 0.6080034592672403);
\draw (0.1861505947458347, 0.6128194542318993)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18878211566703196, 0.613524572748035)--(0.18781891016290647, 0.6118562518767597);
\draw (0.1878189113796997, 0.6099298555720001)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18878211232037612, 0.6168611946059641)--(0.18974531487318563, 0.6151928827109032);
\draw (0.19141362361926062, 0.6161560798095091)--(0.18974531487318563, 0.6151928827109032);
\draw (0.18878211566703196, 0.613524572748035)--(0.18974531487318563, 0.6151928827109032);
\draw (0.1921187298125261, 0.6187875888031761)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19141362361926062, 0.6161560798095091)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19500832867009532, 0.6171192781249084)--(0.1930819323653356, 0.6171192769081153);
\draw (0.1978979241810087, 0.61878758930457)--(0.196934724974855, 0.6171192793417017);
\draw (0.19860303493772324, 0.616156080135548)--(0.196934724974855, 0.6171192793417017);
\draw (0.19500832867009532, 0.6171192781249084)--(0.196934724974855, 0.6171192793417017);
\draw (0.20193965910087, 0.6161560748790145)--(0.200271350354795, 0.6151928777804084);
\draw (0.20123454745340102, 0.6135245690343334)--(0.200271350354795, 0.6151928777804084);
\draw (0.19860303493772324, 0.616156080135548)--(0.200271350354795, 0.6151928777804084);
\draw (0.19211873454535094, 0.6326502515969181)--(0.19115552904122549, 0.6309819307256428);
\draw (0.18948722537632903, 0.6319451408402037)--(0.19115552904122549, 0.6309819307256428);
\draw (0.1921187261398315, 0.6293136219795679)--(0.19115552904122549, 0.6309819307256428);
\draw (0.18878211189251276, 0.6345766515837186)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18948722537632903, 0.6319451408402037)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18589251008362756, 0.6329083294956499)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18300291122605833, 0.6345766401739176)--(0.18396611105176608, 0.6329083298533497);
\draw (0.18229780230569112, 0.6319451327547436)--(0.18396611105176608, 0.6329083298533497);
\draw (0.18589251008362756, 0.6329083294956499)--(0.18396611105176608, 0.6329083298533497);
\draw (0.17896118086964613, 0.6319451364367843)--(0.1806294935596161, 0.6309819356561377);
\draw (0.17966629435346243, 0.6293136256932694)--(0.1806294935596161, 0.6309819356561377);
\draw (0.18229780230569112, 0.6319451327547436)--(0.1806294935596161, 0.6309819356561377);
\draw (0.17703478245733872, 0.6286085165110478)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17966629435346243, 0.6293136256932694)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17870309636410195, 0.6257189194256415)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17703478253684846, 0.6228293151138686)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17966629740660295, 0.6221242128003138)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17870309636410195, 0.6257189194256415)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17966629529905526, 0.6187875940913706)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18229780719517896, 0.6194927032735922)--(0.18062949450520893, 0.6204559040542388);
\draw (0.17966629740660295, 0.6221242128003138)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18396611207686864, 0.6166030968542717)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18589251346280689, 0.6185295052842317)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18229780719517896, 0.6194927032735922)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18878211232037612, 0.6168611946059641)--(0.18781891522177013, 0.618529503352039);
\draw (0.18948722396784512, 0.6194927004506451)--(0.18781891522177013, 0.618529503352039);
\draw (0.18589251346280689, 0.6185295052842317)--(0.18781891522177013, 0.618529503352039);
\draw (0.1921187298125261, 0.6187875888031761)--(0.1911555327139201, 0.6204558975492511);
\draw (0.18948722396784512, 0.6194927004506451)--(0.1911555327139201, 0.6204558975492511);
\draw (0.1921187319200738, 0.6221242075121194)--(0.1911555327139201, 0.6204558975492511);
\draw (0.1950083274309872, 0.6237925186917808)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19308192990943426, 0.6257189137797472)--(0.1930819311262275, 0.6237925174749877);
\draw (0.1921187319200738, 0.6221242075121194)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19475024373668778, 0.6286085180915201)--(0.19308192869264101, 0.627645310084507);
\draw (0.1921187261398315, 0.6293136219795679)--(0.19308192869264101, 0.627645310084507);
\draw (0.19308192990943426, 0.6257189137797472)--(0.19308192869264101, 0.627645310084507);
\draw (0.17202985397721798, 0.6439505545190675)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17010345259127974, 0.6420241460891074)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17369815885890766, 0.6410609480997469)--(0.17202984889603945, 0.6420241473059007);
\draw (0.1681770586405968, 0.6439505536599739)--(0.16817705355941825, 0.6420241464468072);
\draw (0.17010345259127974, 0.6420241460891074)--(0.16817705355941825, 0.6420241464468072);
\draw (0.16650874481334327, 0.6410609493482011)--(0.16817705355941825, 0.6420241464468072);
\draw (0.1631721247408492, 0.6410609522429953)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16387723686111458, 0.6384294422867269)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16650874481334327, 0.6410609493482011)--(0.16484043606726828, 0.6400977522495952);
\draw (0.1609876372595485, 0.6367611334688048)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16291403887175412, 0.634834736019099)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16387723686111458, 0.6384294422867269)--(0.16291403765496087, 0.6367611323238587);
\draw (0.1609876410566859, 0.632908340072039)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16291403887175412, 0.634834736019099)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16387723991425512, 0.6312400293937713)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16387723780670743, 0.6279034106848281)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16650874697572934, 0.6286085214415427)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16387723991425512, 0.6312400293937713)--(0.1648404370128611, 0.6295717206476963);
\draw (0.1681770545845208, 0.6257189134477292)--(0.16817705966569935, 0.6276453206608961);
\draw (0.17010345597045903, 0.6276453218776892)--(0.16817705966569935, 0.6276453206608961);
\draw (0.16650874697572934, 0.6286085214415427)--(0.16817705966569935, 0.6276453206608961);
\draw (0.17299305482802826, 0.6259770111994216)--(0.1720298550023205, 0.6276453215199895);
\draw (0.1736981637483955, 0.6286085186185956)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17010345597045903, 0.6276453218776892)--(0.1720298550023205, 0.6276453215199895);
\draw (0.1770347851844405, 0.6286085149365549)--(0.1753664724944705, 0.6295717157172016);
\draw (0.1763296717006242, 0.6312400256800698)--(0.1753664724944705, 0.6295717157172016);
\draw (0.1736981637483955, 0.6286085186185956)--(0.1753664724944705, 0.6295717157172016);
\draw (0.1789611835967479, 0.6319451348622913)--(0.1772928709067779, 0.632908335642938);
\draw (0.1763296717006242, 0.6312400256800698)--(0.1772928709067779, 0.632908335642938);
\draw (0.17729286968998464, 0.6348347319476977)--(0.1772928709067779, 0.632908335642938);
\draw (0.17896118351723816, 0.6377243362594704)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17632966864748367, 0.6384294385730254)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17729286968998464, 0.6348347319476977)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17632967705300312, 0.6417660681903756)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17369816515687944, 0.6410609590081541)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17632966864748367, 0.6384294385730254)--(0.17536647154887766, 0.6400977473191003);
\draw (0.1489822228064307, 0.6436924627350454)--(0.14994542263213845, 0.6420241524144775);
\draw (0.14827711388606346, 0.6410609553158715)--(0.14994542263213845, 0.6420241524144775);
\draw (0.1518718209822245, 0.6420241524504011)--(0.14994542263213845, 0.6420241524144775);
\draw (0.14564560531428072, 0.6417660685378335)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14827711388606346, 0.6410609553158715)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14564560525205933, 0.6384294486480206)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14275600139784783, 0.6367611277408218)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14468240164650253, 0.6348347310783623)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14564560525205933, 0.6384294486480206)--(0.14468239974793384, 0.6367611277767453);
\draw (0.1430140941172208, 0.6319451376749966)--(0.14468240286329578, 0.6329083347736026);
\draw (0.1456456020072281, 0.631240024846658)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14468240164650253, 0.6348347310783623)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14494049308686086, 0.628608517427484)--(0.14660880183293584, 0.62957171452609);
\draw (0.1456456020072281, 0.631240024846658)--(0.14660880183293584, 0.62957171452609);
\draw (0.1482771117958041, 0.6286085153199363)--(0.14660880183293584, 0.62957171452609);
\draw (0.14994542297546554, 0.6257189198090229)--(0.14994542175867231, 0.6276453161137826);
\draw (0.1518718207905338, 0.6276453157560828)--(0.14994542175867231, 0.6276453161137826);
\draw (0.1482771117958041, 0.6286085153199363)--(0.14994542175867231, 0.6276453161137826);
\draw (0.15476141828455214, 0.6259770058650618)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15546652856847026, 0.6286085124969891)--(0.15379821982239528, 0.6276453153983832);
\draw (0.1518718207905338, 0.6276453157560828)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15880314727741346, 0.6286085103894414)--(0.15713483731454525, 0.6295717095955952);
\draw (0.15809804281867074, 0.6312400304668705)--(0.15713483731454525, 0.6295717095955952);
\draw (0.15546652856847026, 0.6286085124969891)--(0.15713483731454525, 0.6295717095955952);
\draw (0.1609876410566859, 0.632908340072039)--(0.1590612420248244, 0.6329083404297386);
\draw (0.1590612408080312, 0.6348347367344984)--(0.1590612420248244, 0.6329083404297386);
\draw (0.15809804281867074, 0.6312400304668705)--(0.1590612420248244, 0.6329083404297386);
\draw (0.1609876372595485, 0.6367611334688048)--(0.15906123959123794, 0.6367611330392581);
\draw (0.1590612408080312, 0.6348347367344984)--(0.15906123959123794, 0.6367611330392581);
\draw (0.15809803976553016, 0.638429443359826)--(0.15906123959123794, 0.6367611330392581);
\draw (0.15809803914597612, 0.6417660636432623)--(0.1571348399398224, 0.640097753680394);
\draw (0.15546652997695418, 0.6410609528865476)--(0.1571348399398224, 0.640097753680394);
\draw (0.15809803976553016, 0.638429443359826)--(0.1571348399398224, 0.640097753680394);
\draw (0.15379821879729272, 0.643950548397461)--(0.15379822001408597, 0.6420241520927014);
\draw (0.1518718209822245, 0.6420241524504011)--(0.15379822001408597, 0.6420241520927014);
\draw (0.15546652997695418, 0.6410609528865476)--(0.15379822001408597, 0.6420241520927014);
\draw (0.1291514329273999, 0.6319451342095258)--(0.13081974325067694, 0.6309819347952901);
\draw (0.12985654387407938, 0.6293136249308275)--(0.13081974325067694, 0.6309819347952901);
\draw (0.13248805199675195, 0.631945131893896)--(0.13081974325067694, 0.6309819347952901);
\draw (0.12722503451509246, 0.6286085142837894)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12985654387407938, 0.6293136249308275)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12889334605516278, 0.6257189185647938)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12722503222790926, 0.622829314253021)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12985654675677605, 0.6221242121362778)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12889334605516278, 0.6257189185647938)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12985654737633012, 0.6187875918528416)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13248805654535203, 0.6194927026095562)--(0.13081974658248383, 0.6204559018157099);
\draw (0.12985654709766378, 0.6221242119394662)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13319316730206654, 0.6168611934405343)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13248805654535203, 0.6194927026095562)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13608276554008175, 0.6185295030457028)--(0.13415636650822027, 0.6185295034034024);
\draw (0.1389723630341001, 0.6168611931546817)--(0.13800916457194323, 0.6185295026880031);
\draw (0.1396774733180182, 0.619492699786609)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13608276554008175, 0.6185295030457028)--(0.13800916457194323, 0.6185295026880031);
\draw (0.14301409202696141, 0.6194926976790613)--(0.14134578206409318, 0.6204558968852151);
\draw (0.14230898127024688, 0.6221242068480832)--(0.14134578206409318, 0.6204558968852151);
\draw (0.1396774733180182, 0.619492699786609)--(0.14134578206409318, 0.6204558968852151);
\draw (0.14519857950826207, 0.6237925164532518)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14327217925960734, 0.6257189131157113)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14230898127024688, 0.6221242068480832)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14494049308686086, 0.628608517427484)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14230898451507812, 0.629313630649446)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14327217925960734, 0.6257189131157113)--(0.1432721843407859, 0.6276453203288781);
\draw (0.1430140941172208, 0.6319451376749966)--(0.14134578468937037, 0.6309819409700139);
\draw (0.14230898451507812, 0.629313630649446)--(0.14134578468937037, 0.6309819409700139);
\draw (0.13967747472650216, 0.6319451401761675)--(0.14134578468937037, 0.6309819409700139);
\draw (0.13800916320595297, 0.6348347358838926)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13608276573177241, 0.632908339740021)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13967747472650216, 0.6319451401761675)--(0.1380091647636339, 0.6329083393823214);
\draw (0.1331931677264225, 0.6345766499262596)--(0.1341563673816864, 0.6329083397040975);
\draw (0.13248805199675195, 0.631945131893896)--(0.1341563673816864, 0.6329083397040975);
\draw (0.13608276573177241, 0.632908339740021)--(0.1341563673816864, 0.6329083397040975);
\draw (0.11810921792163495, 0.6128194567914416)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12074072728062188, 0.6135245674384797)--(0.11977752824491203, 0.6118562573772057);
\draw (0.11977752946170528, 0.609929861072446)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12003561633394239, 0.616156076717178)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12074072728062188, 0.6135245674384797)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12337223540329445, 0.6161560744015482)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12504054923054794, 0.619045678713321)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12696694913831494, 0.6171192822476732)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12337223540329445, 0.6161560744015482)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12985654737633012, 0.6187875918528416)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13056165813304463, 0.6161560826838197)--(0.1288933481701764, 0.6171192818899734);
\draw (0.12696694947920265, 0.6171192820508615)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13319316730206654, 0.6168611934405343)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13056165813304463, 0.6161560826838197)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13319316792162061, 0.6135245731570982)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13608276541563896, 0.6118562632660769)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13415636266614983, 0.6099298556233634)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13319316792162061, 0.6135245731570982)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13582467384581132, 0.60704026011245)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13319316467678938, 0.6063351493557354)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13415636266614983, 0.6099298556233634)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13319316529634345, 0.6029985290722992)--(0.13222996547063567, 0.6046668393928673);
\draw (0.1305616567245607, 0.6037036422942612)--(0.13222996547063567, 0.6046668393928673);
\draw (0.13319316467678938, 0.6063351493557354)--(0.13222996547063567, 0.6046668393928673);
\draw (0.12889334289730717, 0.6008140379824884)--(0.1288933479784857, 0.6027404451956553);
\draw (0.12696694894662422, 0.6027404455533549)--(0.1288933479784857, 0.6027404451956553);
\draw (0.1305616567245607, 0.6037036422942612)--(0.1288933479784857, 0.6027404451956553);
\draw (0.12504054551535967, 0.6008140383042646)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12696694894662422, 0.6027404455533549)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12337223995189453, 0.6037036451172084)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12003561460409184, 0.6037036365131606)--(0.12170392998902632, 0.604666844323362);
\draw (0.12074073016331854, 0.60633515464393)--(0.12170392998902632, 0.604666844323362);
\draw (0.12337223995189453, 0.6037036451172084)--(0.12170392998902632, 0.604666844323362);
\draw (0.11785113215796861, 0.6080034648301686)--(0.11977753101938621, 0.6080034645708747);
\draw (0.11977752946170528, 0.609929861072446)--(0.11977753101938621, 0.6080034645708747);
\draw (0.12074073016331854, 0.60633515464393)--(0.11977753101938621, 0.6080034645708747);
\draw (0.11810921821723525, 0.588808627260024)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12074072610724257, 0.5881035144316853)--(0.11977752696331023, 0.5897718243586301);
\draw (0.11977753204448877, 0.5916982315717968)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12003561718687533, 0.5854720070125115)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12074072610724257, 0.5881035144316853)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12337223589581855, 0.5854720049049638)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12504054707548, 0.5825824093940504)--(0.12504054585868676, 0.58450880569881);
\draw (0.12696694489054824, 0.5845088053411103)--(0.12504054585868676, 0.58450880569881);
\draw (0.12337223589581855, 0.5854720049049638)--(0.12504054585868676, 0.58450880569881);
\draw (0.12985654238456662, 0.5828404954500891)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13056165896645647, 0.5854720129904236)--(0.1288933439224097, 0.5845088049834106);
\draw (0.12696694489054824, 0.5845088053411103)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13319316753823923, 0.5847668997684616)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13056165896645647, 0.5854720129904236)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13319316691868519, 0.5881035200518978)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13608276515670037, 0.5897718296570664)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13415636490804564, 0.5916982263195258)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13319316691868519, 0.5881035200518978)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13582467243732738, 0.5945878197228915)--(0.1341563636912524, 0.5936246226242855);
\draw (0.1331931638655446, 0.5952929329448534)--(0.1341563636912524, 0.5936246226242855);
\draw (0.13415636490804564, 0.5916982263195258)--(0.1341563636912524, 0.5936246226242855);
\draw (0.13319316324599056, 0.5986295532282896)--(0.13222996403983686, 0.5969612432654214);
\draw (0.13056165407696865, 0.5979244424715751)--(0.13222996403983686, 0.5969612432654214);
\draw (0.1331931638655446, 0.5952929329448534)--(0.13222996403983686, 0.5969612432654214);
\draw (0.12889334289730717, 0.6008140379824884)--(0.12889334411410042, 0.5988876416777288);
\draw (0.12696694508223896, 0.5988876420354285)--(0.12889334411410042, 0.5988876416777288);
\draw (0.13056165407696865, 0.5979244424715751)--(0.12889334411410042, 0.5988876416777288);
\draw (0.12504054551535967, 0.6008140383042646)--(0.12504054673215292, 0.598887641999505);
\draw (0.12696694508223896, 0.5988876420354285)--(0.12504054673215292, 0.598887641999505);
\draw (0.12337223798607791, 0.5979244449008989)--(0.12504054673215292, 0.598887641999505);
\draw (0.12003561859535927, 0.59792444740207)--(0.12170392855822748, 0.5969612481959161);
\draw (0.12074072935207378, 0.5952929382330479)--(0.12170392855822748, 0.5969612481959161);
\draw (0.12337223798607791, 0.5979244449008989)--(0.12170392855822748, 0.5969612481959161);
\draw (0.11785113179583406, 0.5936246282342562)--(0.11977753014592007, 0.5936246282701798);
\draw (0.11977753204448877, 0.5916982315717968)--(0.11977753014592007, 0.5936246282701798);
\draw (0.12074072935207378, 0.5952929382330479)--(0.11977753014592007, 0.5936246282701798);
\draw (0.12985654531326438, 0.5689778427775076)--(0.13081974451941808, 0.5706461527403759);
\draw (0.1324880544822863, 0.5696829535342223)--(0.13081974451941808, 0.5706461527403759);
\draw (0.1298565474208121, 0.5723144614864509)--(0.13081974451941808, 0.5706461527403759);
\draw (0.13319316796610262, 0.5670514427907074)--(0.13415636717225632, 0.5687197527535756);
\draw (0.1324880544822863, 0.5696829535342223)--(0.13415636717225632, 0.5687197527535756);
\draw (0.13608276347701598, 0.5687197539703688)--(0.13415636717225632, 0.5687197527535756);
\draw (0.13897236233458524, 0.5670514432921012)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13967747125495245, 0.5696829507112751)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13608276347701598, 0.5687197539703688)--(0.13800916250887746, 0.5687197536126691);
\draw (0.14301409269099746, 0.5696829470292344)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14230897920718116, 0.5723144577727494)--(0.14134578000102743, 0.5706461478098811);
\draw (0.13967747125495245, 0.5696829507112751)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14494049110330487, 0.5730195669549709)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14230897920718116, 0.5723144577727494)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14327218349451337, 0.5759091749487844)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14494049102379514, 0.57879876835215)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14230898245201237, 0.579503881574112)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14327218349451337, 0.5759091749487844)--(0.14327218227772015, 0.5778355712535441);
\draw (0.1423089845595601, 0.5828405002830552)--(0.14134578535340642, 0.581172190320187);
\draw (0.1396774726634364, 0.5821353911008336)--(0.14134578535340642, 0.581172190320187);
\draw (0.14230898245201237, 0.579503881574112)--(0.14134578535340642, 0.581172190320187);
\draw (0.1380091614837749, 0.585024986611747)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13608276639580846, 0.5830985890901941)--(0.13800916270056818, 0.5830985903069873);
\draw (0.1396774726634364, 0.5821353911008336)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13319316753823923, 0.5847668997684616)--(0.13415636736394698, 0.5830985894478938);
\draw (0.132488058617872, 0.5821353923492878)--(0.13415636736394698, 0.5830985894478938);
\draw (0.13608276639580846, 0.5830985890901941)--(0.13415636736394698, 0.5830985894478938);
\draw (0.12985654238456662, 0.5828404954500891)--(0.13081974357382523, 0.5811721843422748);
\draw (0.132488058617872, 0.5821353923492878)--(0.13081974357382523, 0.5811721843422748);
\draw (0.12985654436767152, 0.5795038743794065)--(0.13081974357382523, 0.5811721843422748);
\draw (0.12696694476610548, 0.5778355655614844)--(0.12889334516151782, 0.5778355644165383);
\draw (0.12889334637831107, 0.5759091681117785)--(0.12889334516151782, 0.5778355644165383);
\draw (0.12985654436767152, 0.5795038743794065)--(0.12889334516151782, 0.5778355644165383);
\draw (0.12722503884902933, 0.5730195747084128)--(0.12889334759510432, 0.5739827718070188);
\draw (0.1298565474208121, 0.5723144614864509)--(0.12889334759510432, 0.5739827718070188);
\draw (0.12889334637831107, 0.5759091681117785)--(0.12889334759510432, 0.5739827718070188);
\draw (0.259266066147694, 0.5579356223361918)--(0.25830286904908795, 0.5596039310822667);
\draw (0.25997117779516293, 0.5605671281808727)--(0.25830286904908795, 0.5596039310822667);
\draw (0.2563764727443283, 0.5596039298654736)--(0.25830286904908795, 0.5596039310822667);
\draw (0.2626026899378157, 0.5598620274418109)--(0.26163949283920973, 0.5615303361878858);
\draw (0.25997117779516293, 0.5605671281808727)--(0.26163949283920973, 0.5615303361878858);
\draw (0.2626026920453634, 0.5631986461507541)--(0.26163949283920973, 0.5615303361878858);
\draw (0.2654922875562768, 0.5648669573304155)--(0.26356589125151714, 0.5648669561136223);
\draw (0.26356589003472386, 0.5667933524183819)--(0.26356589125151714, 0.5648669561136223);
\draw (0.2626026920453634, 0.5631986461507541)--(0.26356589125151714, 0.5648669561136223);
\draw (0.2652341975640056, 0.5696829458217476)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26260269171932465, 0.5703880574692166)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26356589003472386, 0.5667933524183819)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26330779245838654, 0.5730195696118694)--(0.26163948371231155, 0.5720563725132635);
\draw (0.26260269171932465, 0.5703880574692166)--(0.26163948371231155, 0.5720563725132635);
\draw (0.25997117374944334, 0.5730195717194171)--(0.26163948371231155, 0.5720563725132635);
\draw (0.25830286256978185, 0.5759091672303305)--(0.25830286378657513, 0.5739827709255708);
\draw (0.2563764674818154, 0.5739827697087776)--(0.25830286378657513, 0.5739827709255708);
\draw (0.25997117374944334, 0.5730195717194171)--(0.25830286378657513, 0.5739827709255708);
\draw (0.2534868740784497, 0.5756510772380594)--(0.2544500711770557, 0.5739827684919843);
\draw (0.2527817624309807, 0.5730195713933783)--(0.2544500711770557, 0.5739827684919843);
\draw (0.2563764674818154, 0.5739827697087776)--(0.2544500711770557, 0.5739827684919843);
\draw (0.24944514372203752, 0.573019573500926)--(0.25111345368490573, 0.5720563742947724);
\draw (0.25015025447875205, 0.5703880643319041)--(0.25111345368490573, 0.5720563742947724);
\draw (0.2527817624309807, 0.5730195713933783)--(0.25111345368490573, 0.5720563742947724);
\draw (0.24726065896783864, 0.5687197531522428)--(0.24918705527259835, 0.568719754369036);
\draw (0.2491870501914198, 0.566793347155869)--(0.24918705527259835, 0.568719754369036);
\draw (0.25015025447875205, 0.5703880643319041)--(0.24918705527259835, 0.568719754369036);
\draw (0.24726065510345335, 0.5648669496343162)--(0.24918705140821304, 0.5648669508511094);
\draw (0.2491870501914198, 0.566793347155869)--(0.24918705140821304, 0.5648669508511094);
\draw (0.25015024850681905, 0.5631986421050346)--(0.24918705140821304, 0.5648669508511094);
\draw (0.2501502463992713, 0.5598620233960913)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25278175556829324, 0.5605671341528058)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25015024850681905, 0.5631986421050346)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25445006674795473, 0.5576775386418924)--(0.25445006553116145, 0.5596039349466521);
\draw (0.2563764727443283, 0.5596039298654736)--(0.25445006553116145, 0.5596039349466521);
\draw (0.25278175556829324, 0.5605671341528058)--(0.25445006553116145, 0.5596039349466521);
\draw (0.2783917506424713, 0.568977837003205)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2757602338893832, 0.5696829549486457)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2783917418416119, 0.57231446201012)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2750551331503213, 0.5670514428059931)--(0.27409192514330827, 0.5687197578500398);
\draw (0.2757602338893832, 0.5696829549486457)--(0.27409192514330827, 0.5687197578500398);
\draw (0.27216552883854855, 0.5687197566332466)--(0.27409192514330827, 0.5687197578500398);
\draw (0.26927593332763516, 0.5670514454535851)--(0.27023913253378884, 0.5687197554164534);
\draw (0.2685708225709206, 0.569682954622607)--(0.27023913253378884, 0.5687197554164534);
\draw (0.27216552883854855, 0.5687197566332466)--(0.27023913253378884, 0.5687197554164534);
\draw (0.2652341975640056, 0.5696829458217476)--(0.26690251260805237, 0.5706461538287607);
\draw (0.2659393155094464, 0.5723144625748358)--(0.26690251260805237, 0.5706461538287607);
\draw (0.2685708225709206, 0.569682954622607)--(0.26690251260805237, 0.5706461538287607);
\draw (0.26330779245838654, 0.5730195696118694)--(0.26497610750243333, 0.5739827776188825);
\draw (0.2659393155094464, 0.5723144625748358)--(0.26497610750243333, 0.5739827776188825);
\draw (0.26497610628564006, 0.5759091739236422)--(0.26497610750243333, 0.5739827776188825);
\draw (0.2633077951059786, 0.5787987694345555)--(0.26497610506884683, 0.5778355702284019);
\draw (0.2659393042750005, 0.5795038801912702)--(0.26497610506884683, 0.5778355702284019);
\draw (0.26497610628564006, 0.5759091739236422)--(0.26497610506884683, 0.5778355702284019);
\draw (0.26593930638254826, 0.5828404989002134)--(0.26690250348115424, 0.5811721901541385);
\draw (0.2685708122272292, 0.5821353872527444)--(0.26690250348115424, 0.5811721901541385);
\draw (0.2659393042750005, 0.5795038801912702)--(0.26690250348115424, 0.5811721901541385);
\draw (0.27023912605448275, 0.5850249915645171)--(0.2702391209733042, 0.5830985843513503);
\draw (0.272165528186471, 0.5830985792701718)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2685708122272292, 0.5821353872527444)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2750551299953562, 0.5847669013582404)--(0.2740919244912307, 0.5830985804869651);
\draw (0.2757602407520707, 0.5821353921892185)--(0.2740919244912307, 0.5830985804869651);
\draw (0.272165528186471, 0.5830985792701718)--(0.2740919244912307, 0.5830985804869651);
\draw (0.2783917499210926, 0.5828405029459329)--(0.2774285444169672, 0.5811721820746576);
\draw (0.2757602407520707, 0.5821353921892185)--(0.2774285444169672, 0.5811721820746576);
\draw (0.27839174151557317, 0.5795038733285827)--(0.2774285444169672, 0.5811721820746576);
\draw (0.28128134582734593, 0.5778355595013291)--(0.27935493861417915, 0.5778355645825077);
\draw (0.27935493983097237, 0.575909168277748)--(0.27935493861417915, 0.5778355645825077);
\draw (0.27839174151557317, 0.5795038733285827)--(0.27935493861417915, 0.5778355645825077);
\draw (0.28102325101063386, 0.5730195727668346)--(0.27935494104776565, 0.5739827719729882);
\draw (0.2783917418416119, 0.57231446201012)--(0.27935494104776565, 0.5739827719729882);
\draw (0.27935493983097237, 0.575909168277748)--(0.27935494104776565, 0.5739827719729882);
\draw (0.29039716485438993, 0.5897718243841575)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2884707595734158, 0.5916982312242993)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2875075584350694, 0.5881035195024679)--(0.2884707576412231, 0.5897718294653361);
\draw (0.29039716556978934, 0.5936246224478805)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2884707595734158, 0.5916982312242993)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2875075612580165, 0.595292936275134)--(0.28847075835662256, 0.5936246275290591);
\draw (0.28750756336556427, 0.5986295549840772)--(0.28654436415941054, 0.5969612450212091);
\draw (0.2848760541965423, 0.5979244442273628)--(0.28654436415941054, 0.5969612450212091);
\draw (0.2875075612580165, 0.595292936275134)--(0.28654436415941054, 0.5969612450212091);
\draw (0.28320774301688084, 0.6008140397382762)--(0.28320774423367406, 0.5988876434335164);
\draw (0.2812813479289144, 0.5988876422167232)--(0.28320774423367406, 0.5988876434335164);
\draw (0.2848760541965423, 0.5979244442273628)--(0.28320774423367406, 0.5988876434335164);
\draw (0.27935493949895435, 0.6008140436026614)--(0.2793549407157476, 0.5988876472979017);
\draw (0.2812813479289144, 0.5988876422167232)--(0.2793549407157476, 0.5988876472979017);
\draw (0.27768663196967264, 0.5979244501992957)--(0.2793549407157476, 0.5988876472979017);
\draw (0.27435001011174354, 0.5979244468526399)--(0.27601832007461174, 0.5969612476464863);
\draw (0.275055120868458, 0.595292937683618)--(0.27601832007461174, 0.5969612476464863);
\draw (0.27768663196967264, 0.5979244501992957)--(0.27601832007461174, 0.5969612476464863);
\draw (0.2721655253575446, 0.5936246265039564)--(0.27409192166230434, 0.5936246277207498);
\draw (0.27409192287909756, 0.59169823141599)--(0.27409192166230434, 0.5936246277207498);
\draw (0.275055120868458, 0.595292937683618)--(0.27409192166230434, 0.5936246277207498);
\draw (0.27242360905184404, 0.5888086271042172)--(0.27409192409589084, 0.5897718351112303);
\draw (0.2750551321029039, 0.5881035200671836)--(0.27409192409589084, 0.5897718351112303);
\draw (0.27409192287909756, 0.59169823141599)--(0.27409192409589084, 0.5897718351112303);
\draw (0.2750551299953562, 0.5847669013582404)--(0.27601832920150987, 0.5864352113211085);
\draw (0.2776866391643781, 0.5854720121149548)--(0.27601832920150987, 0.5864352113211085);
\draw (0.2750551321029039, 0.5881035200671836)--(0.27601832920150987, 0.5864352113211085);
\draw (0.2783917499210926, 0.5828405029459329)--(0.27935494912724634, 0.5845088129088012);
\draw (0.2776866391643781, 0.5854720121149548)--(0.27935494912724634, 0.5845088129088012);
\draw (0.28128134543200606, 0.5845088141255944)--(0.27935494912724634, 0.5845088129088012);
\draw (0.2841709497437788, 0.5828405002983409)--(0.2832077417367658, 0.5845088153423876);
\draw (0.2848760504828407, 0.5854720124409936)--(0.2832077417367658, 0.5845088153423876);
\draw (0.28128134543200606, 0.5845088141255944)--(0.2832077417367658, 0.5845088153423876);
\draw (0.28821266919178395, 0.5854720103334459)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2875075584350694, 0.5881035195024679)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2848760504828407, 0.5854720124409936)--(0.2865443592289157, 0.5864352095395997);
\draw (0.29013907346399115, 0.6128194562367202)--(0.28847076471791616, 0.6118562591381143);
\draw (0.2875075676193102, 0.6135245678841892)--(0.28847076471791616, 0.6118562591381143);
\draw (0.28847076278572353, 0.609929857379151)--(0.28847076471791616, 0.6118562591381143);
\draw (0.28821266835837206, 0.616156080026842)--(0.2865443596122971, 0.615192882928236);
\draw (0.2875075676193102, 0.6135245678841892)--(0.2865443596122971, 0.615192882928236);
\draw (0.28487604964942886, 0.6161560821343897)--(0.2865443596122971, 0.615192882928236);
\draw (0.2832077384697674, 0.619045677645303)--(0.28320773968656066, 0.6171192813405435);
\draw (0.28128134338180094, 0.6171192801237502)--(0.28320773968656066, 0.6171192813405435);
\draw (0.28487604964942886, 0.6161560821343897)--(0.28320773968656066, 0.6171192813405435);
\draw (0.27839174997843524, 0.618787587653032)--(0.2793549470770412, 0.617119278906957);
\draw (0.2776866351819804, 0.6161560763541474)--(0.2793549470770412, 0.617119278906957);
\draw (0.28128134338180094, 0.6171192801237502)--(0.2793549470770412, 0.617119278906957);
\draw (0.2750551293372994, 0.6168611880016164)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2776866351819804, 0.6161560763541474)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2750551272297517, 0.6135245692926732)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2721655317188383, 0.6118562581130118)--(0.274091928023598, 0.611856259329805);
\draw (0.2740919260914053, 0.6099298575708418)--(0.274091928023598, 0.611856259329805);
\draw (0.2750551272297517, 0.6135245692926732)--(0.274091928023598, 0.611856259329805);
\draw (0.2724236154131377, 0.6070402587132725)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2750551244068046, 0.6063351525200071)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2740919260914053, 0.6099298575708418)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2750551222992569, 0.6029985338110638)--(0.27601832150541056, 0.6046668437739321);
\draw (0.27768663146827877, 0.6037036445677784)--(0.27601832150541056, 0.6046668437739321);
\draw (0.2750551244068046, 0.6063351525200071)--(0.27601832150541056, 0.6046668437739321);
\draw (0.27935493949895435, 0.6008140436026614)--(0.279354941431147, 0.6027404453616247);
\draw (0.2812813486443138, 0.6027404402804462)--(0.279354941431147, 0.6027404453616247);
\draw (0.27768663146827877, 0.6037036445677784)--(0.279354941431147, 0.6027404453616247);
\draw (0.28320774301688084, 0.6008140397382762)--(0.2832077449490735, 0.6027404414972394);
\draw (0.2812813486443138, 0.6027404402804462)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28487605369514846, 0.6037036385958454)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28821267555307756, 0.6037036419425013)--(0.28654436559020935, 0.6046668411486549);
\draw (0.2875075647963631, 0.6063351511115231)--(0.28654436559020935, 0.6046668411486549);
\draw (0.28487605369514846, 0.6037036385958454)--(0.28654436559020935, 0.6046668411486549);
\draw (0.29039716030727647, 0.6080034622911845)--(0.28847076400251676, 0.6080034610743913);
\draw (0.28847076278572353, 0.609929857379151)--(0.28847076400251676, 0.6080034610743913);
\draw (0.2875075647963631, 0.6063351511115231)--(0.28847076400251676, 0.6080034610743913);
\draw (0.279096855647992, 0.6319451352772941)--(0.277428546901917, 0.6309819381786881);
\draw (0.278391744000523, 0.6293136294326132)--(0.277428546901917, 0.6309819381786881);
\draw (0.2757602369390488, 0.6319451373848418)--(0.277428546901917, 0.6309819381786881);
\draw (0.281023249845204, 0.6286085177851441)--(0.279354941099129, 0.6276453206865381);
\draw (0.278391744000523, 0.6293136294326132)--(0.279354941099129, 0.6276453206865381);
\draw (0.2793549391669363, 0.6257189189275749)--(0.279354941099129, 0.6276453206865381);
\draw (0.2810232503465978, 0.6228293234166615)--(0.2793549403837296, 0.6237925226228151);
\draw (0.27839174117757587, 0.6221242126599469)--(0.2793549403837296, 0.6237925226228151);
\draw (0.2793549391669363, 0.6257189189275749)--(0.2793549403837296, 0.6237925226228151);
\draw (0.27839174997843524, 0.618787587653032)--(0.2774285419714222, 0.6204559026970786);
\draw (0.2757602300763613, 0.6194927001442692)--(0.2774285419714222, 0.6204559026970786);
\draw (0.27839174117757587, 0.6221242126599469)--(0.2774285419714222, 0.6204559026970786);
\draw (0.2750551293372994, 0.6168611880016164)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2757602300763613, 0.6194927001442692)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2721655250255266, 0.6185295018288699)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2692759295146132, 0.6168611906492084)--(0.2702391287207669, 0.6185295006120767);
\draw (0.2685708187578987, 0.6194926998182304)--(0.2702391287207669, 0.6185295006120767);
\draw (0.2721655250255266, 0.6185295018288699)--(0.2702391287207669, 0.6185295006120767);
\draw (0.2652341968999696, 0.6194926964715746)--(0.26690250879503047, 0.620455899024384);
\draw (0.2659393116964245, 0.6221242077704591)--(0.26690250879503047, 0.620455899024384);
\draw (0.2685708187578987, 0.6194926998182304)--(0.26690250879503047, 0.620455899024384);
\draw (0.26304970738465167, 0.6237925215977126)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2649761133810252, 0.6257189128212938)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2659393116964245, 0.6221242077704591)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2633077944419426, 0.6286085200843825)--(0.2649761153132179, 0.627645314580257);
\draw (0.2659393036109645, 0.629313630841097)--(0.2649761153132179, 0.627645314580257);
\draw (0.2649761133810252, 0.6257189128212938)--(0.2649761153132179, 0.627645314580257);
\draw (0.26523419285425, 0.631945140010119)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2659393036109645, 0.629313630841097)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2685708224716003, 0.6319451316045994)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2702391331498679, 0.6348347304621687)--(0.2702391343666612, 0.6329083341574091);
\draw (0.27216553067142085, 0.6329083353742022)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2685708224716003, 0.6319451316045994)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2750551261823343, 0.6345766465538637)--(0.27409192697618057, 0.6329083365909955);
\draw (0.2757602369390488, 0.6319451373848418)--(0.27409192697618057, 0.6329083365909955);
\draw (0.27216553067142085, 0.6329083353742022)--(0.27409192697618057, 0.6329083365909955);
\draw (0.25830286826703946, 0.6439505494892127)--(0.25830286948383274, 0.642024153184453);
\draw (0.2563764677248695, 0.6420241551166457)--(0.25830286948383274, 0.642024153184453);
\draw (0.25997117944670095, 0.6410609539782993)--(0.25830286948383274, 0.642024153184453);
\draw (0.25445007020331656, 0.6439505502046121)--(0.2544500714201098, 0.6420241538998523);
\draw (0.2563764677248695, 0.6420241551166457)--(0.2544500714201098, 0.6420241538998523);
\draw (0.2527817595250489, 0.6410609513470429)--(0.2544500714201098, 0.6420241538998523);
\draw (0.2494451408161057, 0.6410609534545906)--(0.2511134507789739, 0.640097754248437);
\draw (0.2501502515728202, 0.6384294442855687)--(0.2511134507789739, 0.640097754248437);
\draw (0.2527817595250489, 0.6410609513470429)--(0.2511134507789739, 0.640097754248437);
\draw (0.2472606560619068, 0.6367611331059071)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24918705043447387, 0.6348347325637371)--(0.2491870523666665, 0.6367611343227004);
\draw (0.2501502515728202, 0.6384294442855687)--(0.2491870523666665, 0.6367611343227004);
\draw (0.2472606553465074, 0.6329083350421842)--(0.2491870516512671, 0.6329083362589775);
\draw (0.24918705043447387, 0.6348347325637371)--(0.2491870516512671, 0.6329083362589775);
\draw (0.25015024874987307, 0.6312400275129024)--(0.2491870516512671, 0.6329083362589775);
\draw (0.2501502520965289, 0.6279034056549733)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25278176126555085, 0.6286085164116879)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25015024874987307, 0.6312400275129024)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25445006929622643, 0.625718915446571)--(0.2544500712284191, 0.6276453172055342);
\draw (0.2563764675331788, 0.6276453184223274)--(0.2544500712284191, 0.6276453172055342);
\draw (0.25278176126555085, 0.6286085164116879)--(0.2544500712284191, 0.6276453172055342);
\draw (0.25926607184495154, 0.6259770045950739)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2599711725840135, 0.6286085167377267)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2563764675331788, 0.6276453184223274)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2633077944419426, 0.6286085200843825)--(0.26163948447907437, 0.6295717192905361);
\draw (0.26260268368522804, 0.6312400292534044)--(0.26163948447907437, 0.6295717192905361);
\draw (0.2599711725840135, 0.6286085167377267)--(0.26163948447907437, 0.6295717192905361);
\draw (0.26523419285425, 0.631945140010119)--(0.2635658828913818, 0.6329083392162727);
\draw (0.26260268368522804, 0.6312400292534044)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2635658816745885, 0.6348347355210324)--(0.2635658828913818, 0.6329083392162727);
\draw (0.26523419235285617, 0.6377243343786017)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2626026865081752, 0.6384294460260707)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2635658816745885, 0.6348347355210324)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2626026886157229, 0.6417660647350139)--(0.26163948940956916, 0.6400977547721456);
\draw (0.25997117944670095, 0.6410609539782993)--(0.26163948940956916, 0.6400977547721456);
\draw (0.2626026865081752, 0.6384294460260707)--(0.26163948940956916, 0.6400977547721456);
\draw (0.23525523956346264, 0.6436924635530175)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23455012476700776, 0.641060952254133)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23814483842103187, 0.6420241528747499)--(0.23621843666206865, 0.6420241548069425);
\draw (0.2319186189223268, 0.641766063901602)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23455012476700776, 0.641060952254133)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23191861681477907, 0.6384294451926587)--(0.23288181602093277, 0.6400977551555269);
\draw (0.22902902130386568, 0.6367611340129973)--(0.23095541760862537, 0.6367611352297906);
\draw (0.2309554156764327, 0.6348347334708273)--(0.23095541760862537, 0.6367611352297906);
\draw (0.23191861681477907, 0.6384294451926587)--(0.23095541760862537, 0.6367611352297906);
\draw (0.2292871049981651, 0.6319451346132581)--(0.23095541689322596, 0.6329083371660675);
\draw (0.2319186194460355, 0.6312400252710068)--(0.23095541689322596, 0.6329083371660675);
\draw (0.2309554156764327, 0.6348347334708273)--(0.23095541689322596, 0.6329083371660675);
\draw (0.23121350464958063, 0.6286085139721223)--(0.2328818165446415, 0.6295717165249317);
\draw (0.2319186194460355, 0.6312400252710068)--(0.2328818165446415, 0.6295717165249317);
\draw (0.23455012650750973, 0.6286085173187781)--(0.2328818165446415, 0.6295717165249317);
\draw (0.2362184345381853, 0.6257189163536611)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23814483822934118, 0.6276453161804316)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23455012650750973, 0.6286085173187781)--(0.23621843647037793, 0.6276453181126243);
\draw (0.24103443708691044, 0.6259770055021641)--(0.2400712345341009, 0.627645317397225);
\draw (0.24173954328017588, 0.6286085144958309)--(0.2400712345341009, 0.627645317397225);
\draw (0.23814483822934118, 0.6276453161804316)--(0.2400712345341009, 0.627645317397225);
\draw (0.24507616513810498, 0.6286085178424867)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24437105438139045, 0.6312400270115086)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24173954328017588, 0.6286085144958309)--(0.24340785517523675, 0.6295717170486405);
\draw (0.2472606553465074, 0.6329083350421842)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24533425237075093, 0.6348347332791365)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24437105438139045, 0.6312400270115086)--(0.24533425358754415, 0.6329083369743769);
\draw (0.2472606560619068, 0.6367611331059071)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24533425237075093, 0.6348347332791365)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24437105720433758, 0.6384294437841748)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24437105385768174, 0.6417660656421039)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24173954468865982, 0.6410609548853894)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24437105720433758, 0.6384294437841748)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24007123350899834, 0.6439505503963028)--(0.2400712347257916, 0.642024154091543);
\draw (0.23814483842103187, 0.6420241528747499)--(0.2400712347257916, 0.642024154091543);
\draw (0.24173954468865982, 0.6410609548853894)--(0.2400712347257916, 0.642024154091543);
\draw (0.21542444765862662, 0.6319451361970971)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21612955841534115, 0.629313627028075)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21876106951655572, 0.6319451395437529)--(0.21709275762149485, 0.6309819369909433);
\draw (0.2134980492463192, 0.6286085162713606)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21612955841534115, 0.629313627028075)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21516636042598067, 0.6257189207604472)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21349804659872718, 0.6228293164486745)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21612956419558346, 0.6221242125606266)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21516636042598067, 0.6257189207604472)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21612956208803574, 0.6187875938516834)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21876107125705768, 0.6194927046083979)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21612956419558346, 0.6221242125606266)--(0.21709276129418945, 0.6204559038145516);
\draw (0.2194661820137722, 0.6168611954393759)--(0.2204293812199259, 0.6185295054022442);
\draw (0.21876107125705768, 0.6194927046083979)--(0.2204293812199259, 0.6185295054022442);
\draw (0.22235578297888914, 0.6185295034700515)--(0.2204293812199259, 0.6185295054022442);
\draw (0.22524538183645837, 0.616861192791784)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22595048802972384, 0.6194927017854508)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22235578297888914, 0.6185295034700515)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22928710673866706, 0.6194926996779031)--(0.22761879677579883, 0.6204558988840567);
\draw (0.22858199598195253, 0.622124208846925)--(0.22761879677579883, 0.6204558988840567);
\draw (0.22595048802972384, 0.6194927017854508)--(0.22761879677579883, 0.6204558988840567);
\draw (0.23147159694706948, 0.6237925168776006)--(0.22954519518810623, 0.6237925188097933);
\draw (0.2295451971202989, 0.6257189205687566)--(0.22954519518810623, 0.6237925188097933);
\draw (0.22858199598195253, 0.622124208846925)--(0.22954519518810623, 0.6237925188097933);
\draw (0.23121350464958063, 0.6286085139721223)--(0.22954519590350564, 0.6276453168735162);
\draw (0.22858199880489963, 0.6293136256195913)--(0.22954519590350564, 0.6276453168735162);
\draw (0.2295451971202989, 0.6257189205687566)--(0.22954519590350564, 0.6276453168735162);
\draw (0.2292871049981651, 0.6319451346132581)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22858199880489963, 0.6293136256195913)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22595048628922187, 0.6319451367208058)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22428217510956042, 0.6348347322317192)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22235578002159395, 0.6329083347101663)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22595048628922187, 0.6319451367208058)--(0.22428217632635367, 0.6329083359269595);
\draw (0.21946618116402472, 0.6345766453884338)--(0.2204293782626307, 0.6329083366423589);
\draw (0.21876106951655572, 0.6319451395437529)--(0.2204293782626307, 0.6329083366423589);
\draw (0.22235578002159395, 0.6329083347101663)--(0.2204293782626307, 0.6329083366423589);
\draw (0.20412414631097026, 0.6118562583560658)--(0.20605054261572994, 0.611856259572859);
\draw (0.2060505438325232, 0.6099298632680994)--(0.20605054261572994, 0.611856259572859);
\draw (0.20701374182188365, 0.6135245695357272)--(0.20605054261572994, 0.611856259572859);
\draw (0.20412414874455673, 0.6080034657465464)--(0.2060505450493164, 0.6080034669633396);
\draw (0.2060505438325232, 0.6099298632680994)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20701374760212596, 0.6063351550682787)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20701374549457824, 0.6029985363593355)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20964525466360018, 0.6037036471160501)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20701374760212596, 0.6063351550682787)--(0.20797694470073194, 0.6046668463222038);
\draw (0.21131355954528985, 0.6008140406967295)--(0.2113135646264684, 0.6027404479098963);
\draw (0.21323996638543163, 0.6027404459777037)--(0.2113135646264684, 0.6027404479098963);
\draw (0.20964525466360018, 0.6037036471160501)--(0.2113135646264684, 0.6027404479098963);
\draw (0.21516635760901281, 0.6008140399813302)--(0.21516636269019135, 0.602740447194497);
\draw (0.21323996638543163, 0.6027404459777037)--(0.21516636269019135, 0.602740447194497);
\draw (0.21683467143626634, 0.603703644293103)--(0.21516636269019135, 0.602740447194497);
\draw (0.22017129014520956, 0.6037036421855553)--(0.21850298018234132, 0.6046668413917089);
\draw (0.21946617938849503, 0.6063351513545772)--(0.21850298018234132, 0.6046668413917089);
\draw (0.21683467143626634, 0.603703644293103)--(0.21850298018234132, 0.6046668413917089);
\draw (0.22235578035361198, 0.6080034593852528)--(0.22042937859464873, 0.6080034613174454);
\draw (0.2204293773778555, 0.6099298576222052)--(0.22042937859464873, 0.6080034613174454);
\draw (0.21946617938849503, 0.6063351513545772)--(0.22042937859464873, 0.6080034613174454);
\draw (0.22209769120510903, 0.612819461933978)--(0.22042937616106226, 0.6118562539269649);
\draw (0.21946617906245625, 0.6135245626730399)--(0.22042937616106226, 0.6118562539269649);
\draw (0.2204293773778555, 0.6099298576222052)--(0.22042937616106226, 0.6118562539269649);
\draw (0.2194661820137722, 0.6168611954393759)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21683467284475028, 0.6161560846826615)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21946617906245625, 0.6135245626730399)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21612956208803574, 0.6187875938516834)--(0.21516635658391026, 0.617119272980408);
\draw (0.21683467284475028, 0.6161560846826615)--(0.21516635658391026, 0.617119272980408);
\draw (0.21323996027915057, 0.6171192717636149)--(0.21516635658391026, 0.617119272980408);
\draw (0.21035036142158134, 0.6187875824418825)--(0.21131355852018735, 0.6171192736958075);
\draw (0.20964524977411234, 0.6161560765972015)--(0.21131355852018735, 0.6171192736958075);
\draw (0.21323996027915057, 0.6171192717636149)--(0.21131355852018735, 0.6171192736958075);
\draw (0.2063086310651691, 0.6161560787047493)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20701374182188365, 0.6135245695357272)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20964524977411234, 0.6161560765972015)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20412414468848072, 0.5897718255343019)--(0.20605054099324044, 0.589771826751095);
\draw (0.2060505397764472, 0.5916982230558546)--(0.20605054099324044, 0.589771826751095);
\draw (0.20701374354604998, 0.5881035148560341)--(0.20605054099324044, 0.589771826751095);
\draw (0.20412414855286604, 0.5936246290522282)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2060505397764472, 0.5916982230558546)--(0.20605054485762572, 0.5936246302690216);
\draw (0.20701374406377943, 0.5952929402318896)--(0.20605054485762572, 0.5936246302690216);
\draw (0.20701374617132715, 0.5986295589408328)--(0.20797694326993313, 0.5969612501947579);
\draw (0.20964525201600812, 0.5979244472933638)--(0.20797694326993313, 0.5969612501947579);
\draw (0.20701374406377943, 0.5952929402318896)--(0.20797694326993313, 0.5969612501947579);
\draw (0.21131355954528985, 0.6008140406967295)--(0.21131356076208313, 0.59888764439197);
\draw (0.21323996252104635, 0.5988876424597772)--(0.21131356076208313, 0.59888764439197);
\draw (0.20964525201600812, 0.5979244472933638)--(0.21131356076208313, 0.59888764439197);
\draw (0.21516635760901281, 0.6008140399813302)--(0.21516635882580606, 0.5988876436765704);
\draw (0.21323996252104635, 0.5988876424597772)--(0.21516635882580606, 0.5988876436765704);
\draw (0.2168346687886743, 0.5979244444704168)--(0.21516635882580606, 0.5988876436765704);
\draw (0.2201712874976175, 0.5979244423628691)--(0.2185029787515425, 0.5969612452642631);
\draw (0.21946618130435203, 0.5952929333692022)--(0.2185029787515425, 0.5969612452642631);
\draw (0.2168346687886743, 0.5979244444704168)--(0.2185029787515425, 0.5969612452642631);
\draw (0.22235578016192128, 0.5936246226909345)--(0.22042937840295804, 0.5936246246231272);
\draw (0.2204293796197513, 0.5916982283183675)--(0.22042937840295804, 0.5936246246231272);
\draw (0.21946618130435203, 0.5952929333692022)--(0.22042937840295804, 0.5936246246231272);
\draw (0.22209769079941274, 0.5888086328074541)--(0.2204293808365445, 0.5897718320136078);
\draw (0.2194661816303908, 0.5881035220507396)--(0.2204293808365445, 0.5897718320136078);
\draw (0.2204293796197513, 0.5916982283183675)--(0.2204293808365445, 0.5897718320136078);
\draw (0.21946618497704665, 0.5847669001928105)--(0.2185029824242371, 0.5864352120878714);
\draw (0.21683466738019036, 0.5854720040808583)--(0.2185029824242371, 0.5864352120878714);
\draw (0.2194661816303908, 0.5881035220507396)--(0.2185029824242371, 0.5864352120878714);
\draw (0.2161295611869249, 0.5828404950871915)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21683466738019036, 0.5854720040808583)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21323996232935566, 0.584508805765459)--(0.21516635863411537, 0.5845088069822523);
\draw (0.2103503613642387, 0.5828404977347834)--(0.2113135605703924, 0.5845088076976517);
\draw (0.2096452506075242, 0.5854720069038054)--(0.2113135605703924, 0.5845088076976517);
\draw (0.21323996232935566, 0.584508805765459)--(0.2113135605703924, 0.5845088076976517);
\draw (0.20630863189858098, 0.5854720090113532)--(0.20797694064465597, 0.5864352061099591);
\draw (0.20701374354604998, 0.5881035148560341)--(0.20797694064465597, 0.5864352061099591);
\draw (0.2096452506075242, 0.5854720069038054)--(0.20797694064465597, 0.5864352061099591);
\draw (0.21612956275207176, 0.5689778432018564)--(0.21709276195822547, 0.5706461531647247);
\draw (0.2187610719210937, 0.569682953958571)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21612955940541595, 0.5723144650597856)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21946618267780824, 0.567051444789549)--(0.22042938188396194, 0.5687197547524173);
\draw (0.2187610719210937, 0.569682953958571)--(0.22042938188396194, 0.5687197547524173);
\draw (0.22235577818872163, 0.5687197559692105)--(0.22042938188396194, 0.5687197547524173);
\draw (0.22524538250049442, 0.567051442141957)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22595048323955633, 0.5696829542846098)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22235577818872163, 0.5687197559692105)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22928710194849955, 0.5696829521770621)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22858199119178502, 0.572314461346084)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22595048323955633, 0.5696829542846098)--(0.2276187919856313, 0.5706461513832157);
\draw (0.23121350036080696, 0.5730195721027986)--(0.22954519039793872, 0.5739827713089523);
\draw (0.22858199119178502, 0.572314461346084)--(0.22954519039793872, 0.5739827713089523);
\draw (0.2295451891811455, 0.575909167613712)--(0.22954519039793872, 0.5739827713089523);
\draw (0.231213503008399, 0.5787987719254848)--(0.229545194262324, 0.5778355748268788);
\draw (0.22858199716371802, 0.5795038835729538)--(0.229545194262324, 0.5778355748268788);
\draw (0.2295451891811455, 0.575909167613712)--(0.229545194262324, 0.5778355748268788);
\draw (0.22858199927126574, 0.5828405022818969)--(0.22761880006511204, 0.5811721923190287);
\draw (0.2259504901022438, 0.5821353915251825)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22858199716371802, 0.5795038835729538)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22428217892258234, 0.5850249870360957)--(0.22428218013937556, 0.5830985907313362);
\draw (0.22235577838041232, 0.5830985926635288)--(0.22428218013937556, 0.5830985907313362);
\draw (0.2259504901022438, 0.5821353915251825)--(0.22428218013937556, 0.5830985907313362);
\draw (0.21946618497704665, 0.5847669001928105)--(0.22042938207565263, 0.5830985914467355);
\draw (0.2187610670316059, 0.5821353834397225)--(0.22042938207565263, 0.5830985914467355);
\draw (0.22235577838041232, 0.5830985926635288)--(0.22042938207565263, 0.5830985914467355);
\draw (0.2161295611869249, 0.5828404950871915)--(0.21709275828553087, 0.5811721863411164);
\draw (0.2187610670316059, 0.5821353834397225)--(0.21709275828553087, 0.5811721863411164);
\draw (0.21612955907937717, 0.5795038763782483)--(0.21709275828553087, 0.5811721863411164);
\draw (0.21323996356846378, 0.5778355651985867)--(0.21516635987322347, 0.57783556641538);
\draw (0.21516636109001672, 0.5759091701106203)--(0.21516635987322347, 0.57783556641538);
\draw (0.21612955907937717, 0.5795038763782483)--(0.21516635987322347, 0.57783556641538);
\draw (0.2134980472627632, 0.5730195657988475)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21612955940541595, 0.5723144650597856)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21516636109001672, 0.5759091701106203)--(0.21516636230680997, 0.5739827738058606);
\draw (0.23621843429513123, 0.5576775309457931)--(0.23621843937630976, 0.5596039381589598);
\draw (0.23814483568106948, 0.559603939375753)--(0.23621843937630976, 0.5596039381589598);
\draw (0.23455012941344153, 0.5605671373651135)--(0.23621843937630976, 0.5596039381589598);
\draw (0.24007122690465063, 0.5576775333793795)--(0.24007123198582916, 0.5596039405925464);
\draw (0.23814483568106948, 0.559603939375753)--(0.24007123198582916, 0.5596039405925464);
\draw (0.24173954073190415, 0.5605671376911523)--(0.24007123198582916, 0.5596039405925464);
\draw (0.24507615944084737, 0.5605671355836046)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24437104868413287, 0.5631986447526265)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24173954073190415, 0.5605671376911523)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24726065510345335, 0.5648669496343162)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24533424667349332, 0.5667933510202545)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24437104868413287, 0.5631986447526265)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24726065896783864, 0.5687197531522428)--(0.24533425175467183, 0.5687197582334212);
\draw (0.24533424667349332, 0.5667933510202545)--(0.24533425175467183, 0.5687197582334212);
\draw (0.24437105465606584, 0.5703880669794963)--(0.24533425175467183, 0.5687197582334212);
\draw (0.24437105676361356, 0.5737246856884394)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24173954759459163, 0.573019574931725)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24437105465606584, 0.5703880669794963)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24007123641493017, 0.5759091704426382)--(0.24007123763172342, 0.5739827741378787);
\draw (0.2381448413269637, 0.5739827729210853)--(0.24007123763172342, 0.5739827741378787);
\draw (0.24173954759459163, 0.573019574931725)--(0.24007123763172342, 0.5739827741378787);
\draw (0.23525523701519094, 0.5756510867483389)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23455012997815725, 0.573019563697279)--(0.23621844502220402, 0.5739827717042921);
\draw (0.2381448413269637, 0.5739827729210853)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23121350036080696, 0.5730195721027986)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23191861111752146, 0.5703880629337765)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23455012997815725, 0.573019563697279)--(0.23288182123208226, 0.5720563665986731);
\draw (0.22928710194849955, 0.5696829521770621)--(0.23095542281977485, 0.5687197466729366);
\draw (0.23191861111752146, 0.5703880629337765)--(0.23095542281977485, 0.5687197466729366);
\draw (0.2309554240365681, 0.5667933503681769)--(0.23095542281977485, 0.5687197466729366);
\draw (0.22928711020931455, 0.5639037460564041)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23191862235196734, 0.5631986453173422)--(0.23095542525336132, 0.5648669540634172);
\draw (0.2309554240365681, 0.5667933503681769)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23191862024441962, 0.5598620266083989)--(0.23288181945057332, 0.5615303365712672);
\draw (0.23455012941344153, 0.5605671373651135)--(0.23288181945057332, 0.5615303365712672);
\draw (0.23191862235196734, 0.5631986453173422)--(0.23288181945057332, 0.5615303365712672);
\draw (0.353811475999153, 0.6128194584659032)--(0.35214316603628476, 0.6137826576720569);
\draw (0.35310636524243844, 0.6154509676349251)--(0.35214316603628476, 0.6137826576720569);
\draw (0.3504748572902098, 0.6128194605734509)--(0.35214316603628476, 0.6137826576720569);
\draw (0.35573787598595336, 0.6161560811187414)--(0.35406956602308515, 0.617119280324895);
\draw (0.35310636524243844, 0.6154509676349251)--(0.35406956602308515, 0.617119280324895);
\draw (0.3540695648062919, 0.6190456766296548)--(0.35406956602308515, 0.617119280324895);
\draw (0.35573787548455954, 0.621935275487224)--(0.3540695651639916, 0.6209720756615162);
\draw (0.3531063680653856, 0.6226403844075913)--(0.3540695651639916, 0.6209720756615162);
\draw (0.3540695648062919, 0.6190456766296548)--(0.3540695651639916, 0.6209720756615162);
\draw (0.35310637174742626, 0.6259770058436362)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3504748610039114, 0.62527189235982)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3531063680653856, 0.6226403844075913)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3497697518216898, 0.6279034042559437)--(0.34880655104104313, 0.6262350915659737);
\draw (0.3504748610039114, 0.62527189235982)--(0.34880655104104313, 0.6262350915659737);
\draw (0.34688014382787635, 0.6262350966471522)--(0.34880655104104313, 0.6262350915659737);
\draw (0.34399055042451065, 0.627903404176434)--(0.34495374752311664, 0.626235095430359);
\draw (0.3432854372025487, 0.6252718956046512)--(0.34495374752311664, 0.626235095430359);
\draw (0.34688014382787635, 0.6262350966471522)--(0.34495374752311664, 0.626235095430359);
\draw (0.33994881849360553, 0.6252718977121989)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3406539276758271, 0.6226403858160752)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3432854372025487, 0.6252718956046512)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3377643321649137, 0.6209720746364138)--(0.3396907284696734, 0.6209720758532069);
\draw (0.33969072968646663, 0.6190456795484474)--(0.3396907284696734, 0.6209720758532069);
\draw (0.3406539276758271, 0.6226403858160752)--(0.3396907284696734, 0.6209720758532069);
\draw (0.338022419008199, 0.616156080690878)--(0.339690727754274, 0.617119277789484);
\draw (0.34065392485288, 0.6154509690434091)--(0.339690727754274, 0.617119277789484);
\draw (0.33969072968646663, 0.6190456795484474)--(0.339690727754274, 0.617119277789484);
\draw (0.3399488241138181, 0.6128194569007563)--(0.34161713285989304, 0.6137826539993623);
\draw (0.34065392485288, 0.6154509690434091)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3432854428227613, 0.6128194547932087)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3449537540024228, 0.6099298592822952)--(0.3449537527856295, 0.6118562555870548);
\draw (0.3468801490903892, 0.6118562568038481)--(0.3449537527856295, 0.6118562555870548);
\draw (0.3432854428227613, 0.6128194547932087)--(0.3449537527856295, 0.6118562555870548);
\draw (0.3497697424937549, 0.6101879492745663)--(0.3488065453951489, 0.6118562580206414);
\draw (0.3504748572902098, 0.6128194605734509)--(0.3488065453951489, 0.6118562580206414);
\draw (0.3468801490903892, 0.6118562568038481)--(0.3488065453951489, 0.6118562580206414);
\draw (0.36485369257941086, 0.6319451386110893)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3622221834103889, 0.6312400278543747)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3631853813997494, 0.6348347341220026)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3629272925926105, 0.6286085159582511)--(0.36125898262974226, 0.6295717151644047);
\draw (0.3622221834103889, 0.6312400278543747)--(0.36125898262974226, 0.6295717151644047);
\draw (0.3595906738836673, 0.6286085180657988)--(0.36125898262974226, 0.6295717151644047);
\draw (0.35792236320539966, 0.6257189192082295)--(0.35792236356309937, 0.627645318240091);
\draw (0.35599596725833965, 0.6276453170232977)--(0.35792236356309937, 0.627645318240091);
\draw (0.3595906738836673, 0.6286085180657988)--(0.35792236356309937, 0.627645318240091);
\draw (0.35310637017293334, 0.6259770031165345)--(0.35406957095357994, 0.6276453158065045);
\draw (0.35240126099071173, 0.6286085150126582)--(0.35406957095357994, 0.6276453158065045);
\draw (0.35599596725833965, 0.6276453170232977)--(0.35406957095357994, 0.6276453158065045);
\draw (0.3497697502471968, 0.6279034015288418)--(0.3507329510278435, 0.629571714218812);
\draw (0.35240126099071173, 0.6286085150126582)--(0.3507329510278435, 0.629571714218812);
\draw (0.3497697430208304, 0.6312400292628587)--(0.3507329510278435, 0.629571714218812);
\draw (0.3468801496174647, 0.6329083367921404)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34880654627992413, 0.6348347370407952)--(0.34880654592222443, 0.6329083380089336);
\draw (0.3497697430208304, 0.6312400292628587)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34713823510026265, 0.6377243325517086)--(0.3488065450631309, 0.6367611333455547);
\draw (0.3497697458437775, 0.6384294460355249)--(0.3488065450631309, 0.6367611333455547);
\draw (0.34880654627992413, 0.6348347370407952)--(0.3488065450631309, 0.6367611333455547);
\draw (0.34976974795132526, 0.6417660647444681)--(0.35073294504993124, 0.640097755998393);
\draw (0.35240125379600623, 0.6410609530969991)--(0.35073294504993124, 0.640097755998393);
\draw (0.3497697458437775, 0.6384294460355249)--(0.35073294504993124, 0.640097755998393);
\draw (0.35406956447427385, 0.6439505519545683)--(0.35406956411657414, 0.6420241529227069);
\draw (0.35599596042133386, 0.6420241541395001)--(0.35406956411657414, 0.6420241529227069);
\draw (0.35240125379600623, 0.6410609530969991)--(0.35406956411657414, 0.6420241529227069);
\draw (0.35792236877944683, 0.6439505494537339)--(0.35792236763450064, 0.6420241490583215);
\draw (0.35599596042133386, 0.6420241541395001)--(0.35792236763450064, 0.6420241490583215);
\draw (0.35959067759736885, 0.6410609498521678)--(0.35792236763450064, 0.6420241490583215);
\draw (0.3629272986680515, 0.6410609518352728)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3622221846588431, 0.6384294418999392)--(0.3612589875602371, 0.6400977506460142);
\draw (0.35959067759736885, 0.6410609498521678)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3651117780622088, 0.6367611343706574)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3631853813997494, 0.6348347341220026)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3622221846588431, 0.6384294418999392)--(0.3631853817574491, 0.6367611331538641);
\draw (0.36485369804568746, 0.6559559639068517)--(0.3631853877251195, 0.6549927640811439);
\draw (0.36222217971810644, 0.6566610791251907)--(0.3631853877251195, 0.6549927640811439);
\draw (0.36318538776104303, 0.6530663657310579)--(0.3631853877251195, 0.6549927640811439);
\draw (0.36292729294006837, 0.6592925876969734)--(0.36125898301312365, 0.6583293885530411);
\draw (0.36222217971810644, 0.6566610791251907)--(0.36125898301312365, 0.6583293885530411);
\draw (0.35959067305025544, 0.6592925877591949)--(0.36125898301312365, 0.6583293885530411);
\draw (0.3579223630514637, 0.6621821853154346)--(0.35792236308738723, 0.6602557869653485);
\draw (0.35599596638900427, 0.6602557850667798)--(0.35792236308738723, 0.6602557869653485);
\draw (0.35959067305025544, 0.6592925877591949)--(0.35792236308738723, 0.6602557869653485);
\draw (0.3531063729856386, 0.6619240925960617)--(0.35406957008424456, 0.6602557838499865);
\draw (0.3524012601572999, 0.6592925847060542)--(0.35406957008424456, 0.6602557838499865);
\draw (0.35599596638900427, 0.6602557850667798)--(0.35406957008424456, 0.6602557838499865);
\draw (0.34976975273812594, 0.6599976936264215)--(0.350732949836732, 0.6583293848803464);
\draw (0.3524012601572999, 0.6592925847060542)--(0.350732949836732, 0.6583293848803464);
\draw (0.34976975063057825, 0.6566610749174783)--(0.350732949836732, 0.6583293848803464);
\draw (0.34688015511966486, 0.6549927637378168)--(0.3488065514244245, 0.6549927649546101);
\draw (0.34880655106672487, 0.6530663659227486)--(0.3488065514244245, 0.6549927649546101);
\draw (0.34976975063057825, 0.6566610749174783)--(0.3488065514244245, 0.6549927649546101);
\draw (0.3471382411757037, 0.6501767684287303)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34976974780763115, 0.6494716581448121)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34880655106672487, 0.6530663659227486)--(0.3488065507090251, 0.6511399668908872);
\draw (0.3497697457000834, 0.6461350394358689)--(0.3507329449062371, 0.6478033493987372);
\draw (0.35240125486910534, 0.6468401501925835)--(0.3507329449062371, 0.6478033493987372);
\draw (0.34976974780763115, 0.6494716581448121)--(0.3507329449062371, 0.6478033493987372);
\draw (0.35406956447427385, 0.6439505519545683)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35599596113673326, 0.645876952203223)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35240125486910534, 0.6468401501925835)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35792236877944683, 0.6439505494537339)--(0.35792236834990004, 0.6458769471220445);
\draw (0.35599596113673326, 0.645876952203223)--(0.35792236834990004, 0.6458769471220445);
\draw (0.359590678670468, 0.6468401469477523)--(0.35792236834990004, 0.6458769471220445);
\draw (0.36292729895390413, 0.6468401475673062)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3622221881971896, 0.6494716567363282)--(0.3612589889910359, 0.6478033467734601);
\draw (0.359590678670468, 0.6468401469477523)--(0.3612589889910359, 0.6478033467734601);
\draw (0.36511178370810304, 0.6511399679159897)--(0.36318538740334333, 0.6511399666991964);
\draw (0.36318538776104303, 0.6530663657310579)--(0.36318538740334333, 0.6511399666991964);
\draw (0.3622221881971896, 0.6494716567363282)--(0.36318538740334333, 0.6511399666991964);
\draw (0.35310636952016783, 0.6757867537858826)--(0.35214317010593194, 0.6741184434626055);
\draw (0.35047486024146957, 0.675081642839203)--(0.35214317010593194, 0.6741184434626055);
\draw (0.3531063672045379, 0.6724501347165305)--(0.35214317010593194, 0.6741184434626055);
\draw (0.34976974959443136, 0.67771315219819)--(0.34880655018019546, 0.6760448418749129);
\draw (0.35047486024146957, 0.675081642839203)--(0.34880655018019546, 0.6760448418749129);
\draw (0.3468801538754358, 0.6760448406581197)--(0.34880655018019546, 0.6760448418749129);
\draw (0.34399054956366304, 0.6777131544853732)--(0.3449537464654574, 0.6760448453984105);
\draw (0.3432854365385127, 0.6750816462544782)--(0.3449537464654574, 0.6760448453984105);
\draw (0.3468801538754358, 0.6760448406581197)--(0.3449537464654574, 0.6760448453984105);
\draw (0.33994881625507656, 0.675081645634924)--(0.34161712621794477, 0.6741184464287704);
\draw (0.3406539270117911, 0.6724501364659021)--(0.34161712621794477, 0.6741184464287704);
\draw (0.34328543634170106, 0.6750816459135904)--(0.34161712621794477, 0.6741184464287704);
\draw (0.3380224178427691, 0.6717450257091876)--(0.33969072780563736, 0.6707818265030339);
\draw (0.3406539270117911, 0.6724501364659021)--(0.33969072780563736, 0.6707818265030339);
\draw (0.33969072744793766, 0.6688554274711724)--(0.33969072780563736, 0.6707818265030339);
\draw (0.3380224175569165, 0.665965829977154)--(0.33969072709023795, 0.6669290284393109);
\draw (0.340653935097251, 0.6652607133952642)--(0.33969072709023795, 0.6669290284393109);
\draw (0.33969072744793766, 0.6688554274711724)--(0.33969072709023795, 0.6669290284393109);
\draw (0.3406539329897033, 0.661924094686321)--(0.341617132195857, 0.6635924046491892);
\draw (0.34328544215872525, 0.6626292054430354)--(0.341617132195857, 0.6635924046491892);
\draw (0.340653935097251, 0.6652607133952642)--(0.341617132195857, 0.6635924046491892);
\draw (0.34495375176389376, 0.6597396072050203)--(0.34495375212159346, 0.6616660062368818);
\draw (0.3468801484263532, 0.661666007453675)--(0.34495375212159346, 0.6616660062368818);
\draw (0.34328544215872525, 0.6626292054430354)--(0.34495375212159346, 0.6616660062368818);
\draw (0.34976975273812594, 0.6599976936264215)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3504748550516808, 0.662629208496176)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3468801484263532, 0.661666007453675)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3531063729856386, 0.6619240925960617)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3504748550516808, 0.662629208496176)--(0.3521431653722487, 0.6635924083218838);
\draw (0.35310636457840244, 0.6652607182847521)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3559959711945345, 0.6669290235073294)--(0.3540695637845561, 0.6669290282476202);
\draw (0.3540695641422558, 0.6688554272794818)--(0.3540695637845561, 0.6669290282476202);
\draw (0.35310636457840244, 0.6652607182847521)--(0.3540695637845561, 0.6669290282476202);
\draw (0.3557378743284944, 0.6717450252848316)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3531063672045379, 0.6724501347165305)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3540695641422558, 0.6688554272794818)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3339806921020835, 0.6868289687916475)--(0.33301749268784764, 0.6851606584683704);
\draw (0.3346858027491217, 0.6841974594326605)--(0.33301749268784764, 0.6851606584683704);
\draw (0.331091096383088, 0.6851606572515772)--(0.33301749268784764, 0.6851606584683704);
\draw (0.33731731202782, 0.6849025703793401)--(0.3363541126135841, 0.683234260056063);
\draw (0.3346858027491217, 0.6841974594326605)--(0.3363541126135841, 0.683234260056063);
\draw (0.3373173097121901, 0.681565951309988)--(0.3363541126135841, 0.683234260056063);
\draw (0.34020691402396286, 0.6798976374827345)--(0.33828050661398446, 0.6798976422230253);
\draw (0.338280506649908, 0.6779712438729393)--(0.33828050661398446, 0.6798976422230253);
\draw (0.3373173097121901, 0.681565951309988)--(0.33828050661398446, 0.6798976422230253);
\draw (0.33994881625507656, 0.675081645634924)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3373173070860546, 0.6743765348782096)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3382805064530964, 0.6779712435320515)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3380224178427691, 0.6717450257091876)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3373173070860546, 0.6743765348782096)--(0.3363541078799009, 0.6727082249153413);
\draw (0.334685797559333, 0.6717450250896335)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3330174876683118, 0.6688554275956151)--(0.33301748723876506, 0.6707818252639257);
\draw (0.33109109093400535, 0.6707818240471326)--(0.33301748723876506, 0.6707818252639257);
\draw (0.334685797559333, 0.6717450250896335)--(0.33301748723876506, 0.6707818252639257);
\draw (0.32820149542309196, 0.669113512867471)--(0.32916469462924564, 0.6707818228303393);
\draw (0.3274963846663774, 0.671745022036493)--(0.32916469462924564, 0.6707818228303393);
\draw (0.33109109093400535, 0.6707818240471326)--(0.32916469462924564, 0.6707818228303393);
\draw (0.32415976438294125, 0.6717450214169389)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3248648776049032, 0.6743765299887217)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3274963846663774, 0.671745022036493)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3219752732931304, 0.6760448438159752)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32390166995558983, 0.6779712440646299)--(0.32390166959789013, 0.6760448450327684);
\draw (0.3248648776049032, 0.6743765299887217)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32197527361490663, 0.6798976411979227)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32390166995558983, 0.6779712440646299)--(0.32390167031328954, 0.6798976430964914);
\draw (0.3248648695194432, 0.6815659530593596)--(0.32390167031328954, 0.6798976430964914);
\draw (0.3248648718238026, 0.6849025721091906)--(0.32582806872559694, 0.6832342630222279);
\draw (0.32749637904616485, 0.6841974628479356)--(0.32582806872559694, 0.6832342630222279);
\draw (0.3248648695194432, 0.6815659530593596)--(0.32582806872559694, 0.6832342630222279);
\draw (0.32916468923240344, 0.6870870608532855)--(0.3291646889731096, 0.685160661991868);
\draw (0.331091096383088, 0.6851606572515772)--(0.3291646889731096, 0.685160661991868);
\draw (0.32749637904616485, 0.6841974628479356)--(0.3291646889731096, 0.685160661991868);
\draw (0.309969862570666, 0.6868289684960471)--(0.310933059669272, 0.6851606597499722);
\draw (0.30926474974232726, 0.6841974606060398)--(0.310933059669272, 0.6851606597499722);
\draw (0.31285945597403164, 0.6851606609667654)--(0.310933059669272, 0.6851606597499722);
\draw (0.30663324232315337, 0.684902569526407)--(0.30759643942175935, 0.6832342607803321);
\draw (0.30926474974232726, 0.6841974606060398)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3066332402156056, 0.6815659508174639)--(0.30759643942175935, 0.6832342607803321);
\draw (0.30374364470469223, 0.6798976396378024)--(0.30567004100945194, 0.6798976408545956);
\draw (0.30567004065175224, 0.6779712418227342)--(0.30567004100945194, 0.6798976408545956);
\draw (0.3066332402156056, 0.6815659508174639)--(0.30567004100945194, 0.6798976408545956);
\draw (0.30400173076073106, 0.6750816443287158)--(0.30567004029405254, 0.6760448427908727);
\draw (0.3066332373926585, 0.6743765340447977)--(0.30567004029405254, 0.6760448427908727);
\draw (0.30567004065175224, 0.6779712418227342)--(0.30567004029405254, 0.6760448427908727);
\draw (0.3059281241706966, 0.671745025473015)--(0.3075964344912645, 0.6727082252987227);
\draw (0.3066332373926585, 0.6743765340447977)--(0.3075964344912645, 0.6727082252987227);
\draw (0.30926474445413277, 0.671745026092569)--(0.3075964344912645, 0.6727082252987227);
\draw (0.31093306496770834, 0.6688554215565821)--(0.31093306532540804, 0.6707818205884435);
\draw (0.31285946163016776, 0.6707818218052368)--(0.31093306532540804, 0.6707818205884435);
\draw (0.30926474445413277, 0.671745026092569)--(0.31093306532540804, 0.6707818205884435);
\draw (0.31574905503353345, 0.669113514275955)--(0.31478585793492747, 0.6707818230220299);
\draw (0.3164541682554954, 0.6717450228477377)--(0.31478585793492747, 0.6707818230220299);
\draw (0.31285946163016776, 0.6707818218052368)--(0.31478585793492747, 0.6707818230220299);
\draw (0.3197907885389315, 0.6717450234672918)--(0.3181224785760633, 0.6727082226734455);
\draw (0.319085677782217, 0.6743765326363138)--(0.3181224785760633, 0.6727082226734455);
\draw (0.3164541682554954, 0.6717450228477377)--(0.3181224785760633, 0.6727082226734455);
\draw (0.3219752732931304, 0.6760448438159752)--(0.3200488769883707, 0.676044842599182);
\draw (0.3200488773460704, 0.6779712416310435)--(0.3200488769883707, 0.676044842599182);
\draw (0.319085677782217, 0.6743765326363138)--(0.3200488769883707, 0.676044842599182);
\draw (0.32197527361490663, 0.6798976411979227)--(0.3200488773101469, 0.6798976399811295);
\draw (0.3200488773460704, 0.6779712416310435)--(0.3200488773101469, 0.6798976399811295);
\draw (0.31908568021154093, 0.6815659487272046)--(0.3200488773101469, 0.6798976399811295);
\draw (0.31908568271271187, 0.684902568117923)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3164541626352828, 0.6841974636591803)--(0.31812248350655814, 0.6832342581550548);
\draw (0.31908568021154093, 0.6815659487272046)--(0.31812248350655814, 0.6832342581550548);
\draw (0.31478585263649106, 0.6870870612154201)--(0.3147858526724146, 0.6851606628653341);
\draw (0.31285945597403164, 0.6851606609667654)--(0.3147858526724146, 0.6851606628653341);
\draw (0.3164541626352828, 0.6841974636591803)--(0.3147858526724146, 0.6851606628653341);
\draw (0.2901390671797426, 0.6750816476979897)--(0.2918073880510179, 0.6741184421938643);
\draw (0.2908441779364571, 0.6724501385289678)--(0.2918073880510179, 0.6741184421938643);
\draw (0.2934756967970929, 0.6750816392924703)--(0.2918073880510179, 0.6741184421938643);
\draw (0.28821266719294225, 0.6717450250451515)--(0.2898809880642175, 0.670781819541026);
\draw (0.2908441779364571, 0.6724501385289678)--(0.2898809880642175, 0.670781819541026);
\draw (0.2898809892810108, 0.6688554232362663)--(0.2898809880642175, 0.670781819541026);
\draw (0.28821267860274313, 0.6659658243786971)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2908441860219171, 0.6652607154583299)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2898809892810108, 0.6688554232362663)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2908441823398764, 0.6619240940222849)--(0.29180738312052307, 0.663592406712255);
\draw (0.2934756930833913, 0.6626292075061013)--(0.29180738312052307, 0.663592406712255);
\draw (0.2908441860219171, 0.6652607154583299)--(0.29180738312052307, 0.663592406712255);
\draw (0.29418080226561283, 0.6599976956099776)--(0.2951440030462595, 0.6616660082999475);
\draw (0.2934756930833913, 0.6626292075061013)--(0.2951440030462595, 0.6616660082999475);
\draw (0.2970703993510192, 0.6616660095167408)--(0.2951440030462595, 0.6616660082999475);
\draw (0.299960003662792, 0.6599976956894873)--(0.2989967956557789, 0.661666010733534);
\draw (0.3006651059763468, 0.6626292105592417)--(0.2989967956557789, 0.661666010733534);
\draw (0.2970703993510192, 0.6616660095167408)--(0.2989967956557789, 0.661666010733534);
\draw (0.3040017246852901, 0.662629208451694)--(0.3023334147224218, 0.6635924076578478);
\draw (0.30329661550306847, 0.6652607203478178)--(0.3023334147224218, 0.6635924076578478);
\draw (0.3006651059763468, 0.6626292105592417)--(0.3023334147224218, 0.6635924076578478);
\draw (0.306186221922389, 0.6669290252295075)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3042598134924289, 0.6688554266154457)--(0.3042598147092222, 0.6669290303106861);
\draw (0.30329661550306847, 0.6652607203478178)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3059281241706966, 0.671745025473015)--(0.3042598138501286, 0.6707818256473072);
\draw (0.30329661675152264, 0.6724501343933822)--(0.3042598138501286, 0.6707818256473072);
\draw (0.3042598134924289, 0.6688554266154457)--(0.3042598138501286, 0.6707818256473072);
\draw (0.30400173076073106, 0.6750816443287158)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30329661675152264, 0.6724501343933822)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30066510969004845, 0.6750816423456109)--(0.30233341965291666, 0.6741184431394571);
\draw (0.2989968008721264, 0.6779712419471768)--(0.2989967997271802, 0.6760448415517646);
\draw (0.2970704034224205, 0.6760448403349713)--(0.2989967997271802, 0.6760448415517646);
\draw (0.30066510969004845, 0.6750816423456109)--(0.2989967997271802, 0.6760448415517646);
\draw (0.29418079911064776, 0.6777131541622248)--(0.2951440071176608, 0.6760448391181781);
\draw (0.2934756967970929, 0.6750816392924703)--(0.2951440071176608, 0.6760448391181781);
\draw (0.2970704034224205, 0.6760448403349713)--(0.2951440071176608, 0.6760448391181781);
\draw (0.27883876425759324, 0.6549927671298568)--(0.28076517147076, 0.6549927620486782);
\draw (0.2807651726875533, 0.6530663657439185)--(0.28076517147076, 0.6549927620486782);
\draw (0.28172837067691375, 0.6566610720115464)--(0.28076517147076, 0.6549927620486782);
\draw (0.27883876354219383, 0.6511399690661338)--(0.2807651707553606, 0.6511399639849553);
\draw (0.2807651726875533, 0.6530663657439185)--(0.2807651707553606, 0.6511399639849553);
\draw (0.28172836785396665, 0.6494716552388803)--(0.2807651707553606, 0.6511399639849553);
\draw (0.2817283657464189, 0.6461350365299371)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28435987491544085, 0.6468401472866516)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28172836785396665, 0.6494716552388803)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28602818609510233, 0.6439505517757382)--(0.28602818487830906, 0.6458769480804979);
\draw (0.28795458118306877, 0.6458769492972911)--(0.28602818487830906, 0.6458769480804979);
\draw (0.28435987491544085, 0.6468401472866516)--(0.28602818487830906, 0.6458769480804979);
\draw (0.2898809787046217, 0.6439505542093247)--(0.2898809774878285, 0.6458769505140844);
\draw (0.28795458118306877, 0.6458769492972911)--(0.2898809774878285, 0.6458769505140844);
\draw (0.2915492893828893, 0.6468401530668939)--(0.2898809774878285, 0.6458769505140844);
\draw (0.29488590809183257, 0.6468401509593462)--(0.29321759812896436, 0.6478033501654998);
\draw (0.29418079733511804, 0.6494716601283681)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2915492893828893, 0.6468401530668939)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2970704053289315, 0.6511399677371597)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2951439968989714, 0.6530663691230978)--(0.2951439981157647, 0.6511399728183381);
\draw (0.29418079733511804, 0.6494716601283681)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2968123075772391, 0.655955967980667)--(0.2951439972566711, 0.6549927681549593);
\draw (0.29418080015806514, 0.6566610769010344)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2951439968989714, 0.6530663691230978)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2941808038401058, 0.6599976983370792)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29154929309659094, 0.659292584853263)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29418080015806514, 0.6566610769010344)--(0.29321760305945915, 0.6583293856471093);
\draw (0.2908441839143694, 0.6619240967493867)--(0.28988098313372274, 0.6602557840594168);
\draw (0.29154929309659094, 0.659292584853263)--(0.28988098313372274, 0.6602557840594168);
\draw (0.287954586828963, 0.6602557828426234)--(0.28988098313372274, 0.6602557840594168);
\draw (0.2850649825171902, 0.661924096669877)--(0.2860281905242033, 0.6602557816258303);
\draw (0.2843598802036354, 0.6592925818001225)--(0.2860281905242033, 0.6602557816258303);
\draw (0.287954586828963, 0.6602557828426234)--(0.2860281905242033, 0.6602557816258303);
\draw (0.2810232505862851, 0.6592925902056419)--(0.2826915714575604, 0.6583293847015165);
\draw (0.28172835976850663, 0.6566610783095183)--(0.2826915714575604, 0.6583293847015165);
\draw (0.2843598802036354, 0.6592925818001225)--(0.2826915714575604, 0.6583293847015165);
\draw (0.279096855647992, 0.6319451352772941)--(0.28076516754305286, 0.6329083378301037);
\draw (0.2817283646416589, 0.6312400290840287)--(0.28076516754305286, 0.6329083378301037);
\draw (0.28076516632625964, 0.6348347341348634)--(0.28076516754305286, 0.6329083378301037);
\draw (0.281023249845204, 0.6286085177851441)--(0.2826915617402649, 0.6295717203379536);
\draw (0.2817283646416589, 0.6312400290840287)--(0.2826915617402649, 0.6295717203379536);
\draw (0.2843598717031331, 0.6286085211318)--(0.2826915617402649, 0.6295717203379536);
\draw (0.28602819064221574, 0.6257189138687111)--(0.2860281925744084, 0.6276453156276744);
\draw (0.28795458887916814, 0.6276453168444678)--(0.2860281925744084, 0.6276453156276744);
\draw (0.2843598717031331, 0.6286085211318)--(0.2860281925744084, 0.6276453156276744);
\draw (0.29084418228253384, 0.625977009315186)--(0.2898809851839278, 0.6276453180612609);
\draw (0.2915492939300028, 0.6286085151598669)--(0.2898809851839278, 0.6276453180612609);
\draw (0.28795458887916814, 0.6276453168444678)--(0.2898809851839278, 0.6276453180612609);
\draw (0.29418079977468375, 0.6279034035123979)--(0.29321760267607777, 0.629571712258473);
\draw (0.2915492939300028, 0.6286085151598669)--(0.29321760267607777, 0.629571712258473);
\draw (0.29418080503121735, 0.6312400276755448)--(0.29321760267607777, 0.629571712258473);
\draw (0.2970704005421308, 0.6329083388552061)--(0.2951440042373711, 0.6329083376384128);
\draw (0.2951440030205778, 0.6348347339431726)--(0.2951440042373711, 0.6329083376384128);
\draw (0.29418080503121735, 0.6312400276755448)--(0.2951440042373711, 0.6329083376384128);
\draw (0.2968123136988455, 0.6377243328007418)--(0.2951440018037846, 0.6367611302479323);
\draw (0.2941808047051786, 0.6384294389940073)--(0.2951440018037846, 0.6367611302479323);
\draw (0.2951440030205778, 0.6348347339431726)--(0.2951440018037846, 0.6367611302479323);
\draw (0.2941808099617122, 0.641766063157154)--(0.2932176076065726, 0.6400977477400822);
\draw (0.2915492867352973, 0.6410609532442078)--(0.2932176076065726, 0.6400977477400822);
\draw (0.2941808047051786, 0.6384294389940073)--(0.2932176076065726, 0.6400977477400822);
\draw (0.2898809787046217, 0.6439505542093247)--(0.2898809767724291, 0.6420241524503614);
\draw (0.28795458046766936, 0.6420241512335683)--(0.2898809767724291, 0.6420241524503614);
\draw (0.2915492867352973, 0.6410609532442078)--(0.2898809767724291, 0.6420241524503614);
\draw (0.28602818609510233, 0.6439505517757382)--(0.28602818416290965, 0.6420241500167749);
\draw (0.28795458046766936, 0.6420241512335683)--(0.28602818416290965, 0.6420241500167749);
\draw (0.28435987541683466, 0.641060952918169)--(0.28602818416290965, 0.6420241500167749);
\draw (0.28102325670789147, 0.6410609550257167)--(0.2826915666707597, 0.640097755819563);
\draw (0.281728367464606, 0.6384294458566948)--(0.2826915666707597, 0.640097755819563);
\draw (0.28435987541683466, 0.641060952918169)--(0.2826915666707597, 0.640097755819563);
\draw (0.2788387688047067, 0.6367611292228298)--(0.28076516510946636, 0.636761130439623);
\draw (0.28076516632625964, 0.6348347341348634)--(0.28076516510946636, 0.636761130439623);
\draw (0.281728367464606, 0.6384294458566948)--(0.28076516510946636, 0.636761130439623);
\draw (0.29013907346399115, 0.6128194562367202)--(0.29180738535905204, 0.6137826587895299);
\draw (0.29084418826044606, 0.6154509675356048)--(0.29180738535905204, 0.6137826587895299);
\draw (0.29347569532192025, 0.612819459583376)--(0.29180738535905204, 0.6137826587895299);
\draw (0.28821266835837206, 0.616156080026842)--(0.28988098025343295, 0.6171192825796515);
\draw (0.29084418826044606, 0.6154509675356048)--(0.28988098025343295, 0.6171192825796515);
\draw (0.28988097903663973, 0.6190456788844112)--(0.28988098025343295, 0.6171192825796515);
\draw (0.28821266785697824, 0.6219352743953246)--(0.28988097781984645, 0.620972075189171);
\draw (0.2908441801749861, 0.6226403906062428)--(0.28988097781984645, 0.620972075189171);
\draw (0.28988097903663973, 0.6190456788844112)--(0.28988097781984645, 0.620972075189171);
\draw (0.29084418228253384, 0.625977009315186)--(0.29180737938113976, 0.624308700569111);
\draw (0.29347568812721475, 0.625271897667717)--(0.29180737938113976, 0.624308700569111);
\draw (0.2908441801749861, 0.6226403906062428)--(0.29180737938113976, 0.624308700569111);
\draw (0.29418079977468375, 0.6279034035123979)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29347568812721475, 0.625271897667717)--(0.29514399687328974, 0.6262350947663229);
\draw (0.2970704040864566, 0.6262350896851445)--(0.29514399687328974, 0.6262350947663229);
\draw (0.2999600027463558, 0.6279034063190094)--(0.29899680039121623, 0.6262350909019376);
\draw (0.30066511035408444, 0.625271891695784)--(0.29899680039121623, 0.6262350909019376);
\draw (0.2970704040864566, 0.6262350896851445)--(0.29899680039121623, 0.6262350909019376);
\draw (0.30400173221201354, 0.6252718950424399)--(0.3023334203169527, 0.6243086924896303);
\draw (0.3032966174155587, 0.6226403837435552)--(0.3023334203169527, 0.6243086924896303);
\draw (0.30066511035408444, 0.625271891695784)--(0.3023334203169527, 0.6243086924896303);
\draw (0.30618622172733145, 0.6209720699163017)--(0.3042598145141647, 0.6209720749974803);
\draw (0.30425981573095795, 0.6190456786927205)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3032966174155587, 0.6226403837435552)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3059281269106194, 0.6161560831818071)--(0.30425981694775117, 0.6171192823879609);
\draw (0.30329661774159744, 0.6154509724250926)--(0.30425981694775117, 0.6171192823879609);
\draw (0.30425981573095795, 0.6190456786927205)--(0.30425981694775117, 0.6171192823879609);
\draw (0.30400172534932607, 0.6128194578018671)--(0.30233341538645786, 0.6137826570080209);
\draw (0.30329661774159744, 0.6154509724250926)--(0.30233341538645786, 0.6137826570080209);
\draw (0.3006651066403829, 0.6128194599094149)--(0.30233341538645786, 0.6137826570080209);
\draw (0.29899679596211526, 0.6099298610518457)--(0.2989967978943079, 0.6118562628108088);
\draw (0.29707040158954817, 0.6118562615940156)--(0.2989967978943079, 0.6118562628108088);
\draw (0.3006651066403829, 0.6128194599094149)--(0.2989967978943079, 0.6118562628108088);
\draw (0.2941808029296489, 0.6101879449601506)--(0.2951440052847885, 0.6118562603772224);
\draw (0.29347569532192025, 0.612819459583376)--(0.2951440052847885, 0.6118562603772224);
\draw (0.29707040158954817, 0.6118562615940156)--(0.2951440052847885, 0.6118562603772224);
\draw (0.31093306084494365, 0.6008140420248016)--(0.3109330627771363, 0.6027404437837649);
\draw (0.312859459081896, 0.6027404450005581)--(0.3109330627771363, 0.6027404437837649);
\draw (0.30926475281426813, 0.6037036429899185)--(0.3109330627771363, 0.6027404437837649);
\draw (0.3147858534544631, 0.6008140444583882)--(0.3147858553866557, 0.6027404462173513);
\draw (0.312859459081896, 0.6027404450005581)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3164541641327307, 0.6037036433159574)--(0.3147858553866557, 0.6027404462173513);
\draw (0.31979078284167395, 0.6037036412084096)--(0.3181224728788057, 0.6046668404145634);
\draw (0.31908567523394527, 0.6063351558316352)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3164541641327307, 0.6037036433159574)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3219752816532658, 0.6080034607133249)--(0.320048874440099, 0.6080034657945034);
\draw (0.3200488732233058, 0.609929862099263)--(0.320048874440099, 0.6080034657945034);
\draw (0.31908567523394527, 0.6063351558316352)--(0.320048874440099, 0.6080034657945034);
\draw (0.3219752792196793, 0.6118562533228442)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3200488732233058, 0.609929862099263)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3190856749079065, 0.6135245671500977)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3190856801644401, 0.6168611913132445)--(0.31812247780930053, 0.6151928758961727);
\draw (0.3164541678464323, 0.6161560751023265)--(0.31812247780930053, 0.6151928758961727);
\draw (0.3190856749079065, 0.6135245671500977)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31478585981575674, 0.6190456760674434)--(0.31478585788356406, 0.6171192743084801);
\draw (0.3128594615788044, 0.617119273091687)--(0.31478585788356406, 0.6171192743084801);
\draw (0.3164541678464323, 0.6161560751023265)--(0.31478585788356406, 0.6171192743084801);
\draw (0.30996985726703163, 0.6187875869189405)--(0.3109330543656376, 0.6171192781728654);
\draw (0.30926474561956263, 0.6161560810742595)--(0.3109330543656376, 0.6171192781728654);
\draw (0.3128594615788044, 0.617119273091687)--(0.3109330543656376, 0.6171192781728654);
\draw (0.3059281269106194, 0.6161560831818071)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3066332376673339, 0.6135245740127853)--(0.30759643687348764, 0.6151928839756535);
\draw (0.30926474561956263, 0.6161560810742595)--(0.30759643687348764, 0.6151928839756535);
\draw (0.30400172534932607, 0.6128194578018671)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3066332376673339, 0.6135245740127853)--(0.30567003531219433, 0.6118562585957135);
\draw (0.30567003652898755, 0.6099298622909537)--(0.30567003531219433, 0.6118562585957135);
\draw (0.30400172585071994, 0.6070402634333845)--(0.3056700377457808, 0.608003465986194);
\draw (0.3066332457527939, 0.6063351509421473)--(0.3056700377457808, 0.608003465986194);
\draw (0.30567003652898755, 0.6099298622909537)--(0.3056700377457808, 0.608003465986194);
\draw (0.3066332404962603, 0.6029985267790006)--(0.30759644285139986, 0.6046668421960724);
\draw (0.30926475281426813, 0.6037036429899185)--(0.30759644285139986, 0.6046668421960724);
\draw (0.3066332457527939, 0.6063351509421473)--(0.30759644285139986, 0.6046668421960724);
\draw (0.3339806926975064, 0.6010721334152005)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3346858043449754, 0.6037036392598814)--(0.33301749559890037, 0.6027404421612754);
\draw (0.33109108838573365, 0.602740447242454)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3373173101896564, 0.6029985276124123)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3346858043449754, 0.6037036392598814)--(0.33635411309105034, 0.6046668363584874);
\draw (0.33731731544619, 0.6063351517755591)--(0.33635411309105034, 0.6046668363584874);
\draw (0.34020691095710337, 0.6080034629552207)--(0.33828051465234366, 0.6080034617384273);
\draw (0.33828051343555043, 0.6099298580431871)--(0.33828051465234366, 0.6080034617384273);
\draw (0.33731731544619, 0.6063351517755591)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3399488241138181, 0.6128194569007563)--(0.3382805122187572, 0.6118562543479468);
\draw (0.3373173042117441, 0.6135245693919935)--(0.3382805122187572, 0.6118562543479468);
\draw (0.33828051343555043, 0.6099298580431871)--(0.3382805122187572, 0.6118562543479468);
\draw (0.338022419008199, 0.616156080690878)--(0.3363541071131381, 0.6151928781380684);
\draw (0.3373173042117441, 0.6135245693919935)--(0.3363541071131381, 0.6151928781380684);
\draw (0.3346857971502699, 0.6161560773442223)--(0.3363541071131381, 0.6151928781380684);
\draw (0.33301748911959433, 0.6190456783093392)--(0.33301748718740165, 0.6171192765503759);
\draw (0.331091090882642, 0.6171192753335827)--(0.33301748718740165, 0.6171192765503759);
\draw (0.3346857971502699, 0.6161560773442223)--(0.33301748718740165, 0.6171192765503759);
\draw (0.3282014974792763, 0.6187875828628644)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3274963858318073, 0.6161560770181834)--(0.3291646945778823, 0.6171192741167895);
\draw (0.331091090882642, 0.6171192753335827)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3241597671228641, 0.6161560791257312)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3248648778795786, 0.6135245699567091)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3274963858318073, 0.6161560770181834)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3219752792196793, 0.6118562533228442)--(0.323901675524439, 0.6118562545396375);
\draw (0.32390167674123227, 0.6099298582348778)--(0.323901675524439, 0.6118562545396375);
\draw (0.3248648778795786, 0.6135245699567091)--(0.323901675524439, 0.6118562545396375);
\draw (0.3219752816532658, 0.6080034607133249)--(0.3239016779580255, 0.608003461930118);
\draw (0.32390167674123227, 0.6099298582348778)--(0.3239016779580255, 0.608003461930118);
\draw (0.3248648750566315, 0.6063351531840431)--(0.3239016779580255, 0.608003461930118);
\draw (0.3248648729490837, 0.6029985344750999)--(0.32582807215523746, 0.6046668444379681);
\draw (0.3274963821181057, 0.6037036452318144)--(0.32582807215523746, 0.6046668444379681);
\draw (0.3248648750566315, 0.6063351531840431)--(0.32582807215523746, 0.6046668444379681);
\draw (0.3291646901487813, 0.6008140442666975)--(0.32916469208097393, 0.6027404460256607);
\draw (0.33109108838573365, 0.602740447242454)--(0.32916469208097393, 0.6027404460256607);
\draw (0.3274963821181057, 0.6037036452318144)--(0.32916469208097393, 0.6027404460256607);
\draw (0.4079902000918184, 0.7066597612836558)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4053586909227965, 0.7059546505269412)--(0.4063218901289502, 0.7076229604898094);
\draw (0.406321888912157, 0.7095493567945692)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4060638001050181, 0.7033231386308175)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4053586909227965, 0.7059546505269412)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4027271813960749, 0.7033231407383653)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4010588707178072, 0.7004335418807961)--(0.401058871075507, 0.7023599409126575);
\draw (0.3991324747707472, 0.7023599396958642)--(0.401058871075507, 0.7023599409126575);
\draw (0.4027271813960749, 0.7033231407383653)--(0.401058871075507, 0.7023599409126575);
\draw (0.3962428776853409, 0.7006916257891009)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3955377685031193, 0.7033231376852247)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3991324747707472, 0.7023599396958642)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3929062577596044, 0.7026180242014084)--(0.39386945854025107, 0.7042863368913784);
\draw (0.3955377685031193, 0.7033231376852247)--(0.39386945854025107, 0.7042863368913784);
\draw (0.392906250533238, 0.7059546519354252)--(0.39386945854025107, 0.7042863368913784);
\draw (0.3900166571298723, 0.707622959464707)--(0.391943053434632, 0.7076229606815001);
\draw (0.39194305379233174, 0.7095493597133616)--(0.391943053434632, 0.7076229606815001);
\draw (0.392906250533238, 0.7059546519354252)--(0.391943053434632, 0.7076229606815001);
\draw (0.39027474261267026, 0.712438955224275)--(0.3919430525755385, 0.7114757560181213);
\draw (0.3929062533561851, 0.7131440687080913)--(0.3919430525755385, 0.7114757560181213);
\draw (0.39194305379233174, 0.7095493597133616)--(0.3919430525755385, 0.7114757560181213);
\draw (0.3929062554637328, 0.7164806874170345)--(0.39386945256233885, 0.7148123786709595);
\draw (0.39553776130841384, 0.7157755757695655)--(0.39386945256233885, 0.7148123786709595);
\draw (0.3929062533561851, 0.7131440687080913)--(0.39386945256233885, 0.7148123786709595);
\draw (0.39720607198668145, 0.7186651746271348)--(0.3972060732034747, 0.7167387783223751);
\draw (0.3991324695082344, 0.7167387795391683)--(0.3972060732034747, 0.7167387783223751);
\draw (0.39553776130841384, 0.7157755757695655)--(0.3972060732034747, 0.7167387783223751);
\draw (0.40105887550460795, 0.7186651707627495)--(0.40105887672140117, 0.7167387744579898);
\draw (0.3991324695082344, 0.7167387795391683)--(0.40105887672140117, 0.7167387744579898);
\draw (0.40272718668426943, 0.7157755752518361)--(0.40105887672140117, 0.7167387744579898);
\draw (0.40606380539321263, 0.7157755731442883)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4053586937457436, 0.7131440672996074)--(0.4043954966471376, 0.7148123760456824);
\draw (0.40272718668426943, 0.7157755752518361)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4082482871491093, 0.7114757597703256)--(0.4063218908443496, 0.7114757585535324);
\draw (0.406321888912157, 0.7095493567945692)--(0.4063218908443496, 0.7114757585535324);
\draw (0.4053586937457436, 0.7131440672996074)--(0.4063218908443496, 0.7114757585535324);
\draw (0.3969479835115606, 0.6875340811384697)--(0.3952796735486923, 0.6884972803446234);
\draw (0.39624287275484604, 0.6901655903074917)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3936113648026174, 0.6875340832460175)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3988743834983609, 0.690870703791308)--(0.3972060735354927, 0.6918339029974616);
\draw (0.39624287275484604, 0.6901655903074917)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3972060723186995, 0.6937602993022214)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3988743829969671, 0.6966498981597906)--(0.3972060726763992, 0.6956866983340828);
\draw (0.39624287557779314, 0.6973550070801577)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3972060723186995, 0.6937602993022214)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3962428792598338, 0.7006916285162028)--(0.3952796784791872, 0.6990233158262327);
\draw (0.39361136851631895, 0.6999865150323865)--(0.3952796784791872, 0.6990233158262327);
\draw (0.39624287557779314, 0.6973550070801577)--(0.3952796784791872, 0.6990233158262327);
\draw (0.3929062593340974, 0.7026180269285102)--(0.3919430585534507, 0.7009497142385401);
\draw (0.39361136851631895, 0.6999865150323865)--(0.3919430585534507, 0.7009497142385401);
\draw (0.39001665134028396, 0.7009497193197187)--(0.3919430585534507, 0.7009497142385401);
\draw (0.38712705793691826, 0.7026180268490004)--(0.38809025503552425, 0.7009497181029254);
\draw (0.38642194471495633, 0.6999865182772177)--(0.38809025503552425, 0.7009497181029254);
\draw (0.39001665134028396, 0.7009497193197187)--(0.38809025503552425, 0.7009497181029254);
\draw (0.3830853260060131, 0.6999865203847655)--(0.38475363596888135, 0.6990233211786117);
\draw (0.3837904351882347, 0.6973550084886417)--(0.38475363596888135, 0.6990233211786117);
\draw (0.38642194471495633, 0.6999865182772177)--(0.38475363596888135, 0.6990233211786117);
\draw (0.3809008396773213, 0.6956866973089803)--(0.382827235982081, 0.6956866985257735);
\draw (0.38282723719887424, 0.6937603022210138)--(0.382827235982081, 0.6956866985257735);
\draw (0.3837904351882347, 0.6973550084886417)--(0.382827235982081, 0.6956866985257735);
\draw (0.38115892652060657, 0.6908707033634446)--(0.3828272368411745, 0.6918339031891523);
\draw (0.3837904339397805, 0.6901655944430773)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38282723719887424, 0.6937603022210138)--(0.3828272368411745, 0.6918339031891523);
\draw (0.3830853308389792, 0.6875340782097719)--(0.38475364194679357, 0.6884972793990306);
\draw (0.3837904339397805, 0.6901655944430773)--(0.38475364194679357, 0.6884972793990306);
\draw (0.38642195190966183, 0.6875340801928769)--(0.38475364194679357, 0.6884972793990306);
\draw (0.3880902607275839, 0.6846444805913108)--(0.38809026187253004, 0.6865708809867231);
\draw (0.3900166581772897, 0.6865708822035164)--(0.38809026187253004, 0.6865708809867231);
\draw (0.38642195190966183, 0.6875340801928769)--(0.38809026187253004, 0.6865708809867231);
\draw (0.3929062515806554, 0.6849025746742345)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3936113648026174, 0.6875340832460175)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3900166581772897, 0.6865708822035164)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3761540015727386, 0.6755286637566541)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3742275947172715, 0.6774550678696941)--(0.3761540019304383, 0.6774550627885156);
\draw (0.377822311857383, 0.6784182619324479)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3723011980548121, 0.6755286676210394)--(0.37230119801888856, 0.6774550659711254);
\draw (0.3742275947172715, 0.6774550678696941)--(0.37230119801888856, 0.6774550659711254);
\draw (0.37063288805602035, 0.6784182651772791)--(0.37230119801888856, 0.6774550659711254);
\draw (0.3672962681662074, 0.6784182652395006)--(0.3689645780931521, 0.6793814643834328);
\draw (0.36800138138816935, 0.6810497738112833)--(0.3689645780931521, 0.6793814643834328);
\draw (0.37063288805602035, 0.6784182651772791)--(0.3689645780931521, 0.6793814643834328);
\draw (0.36511178798480365, 0.682718081340565)--(0.36703818428956336, 0.6827180825573582);
\draw (0.3670381842536398, 0.6846444809074442)--(0.36703818428956336, 0.6827180825573582);
\draw (0.36800138138816935, 0.6810497738112833)--(0.36703818428956336, 0.6827180825573582);
\draw (0.36511178830657987, 0.6865708787225124)--(0.3670381846113395, 0.6865708799393058);
\draw (0.3670381842536398, 0.6846444809074442)--(0.3670381846113395, 0.6865708799393058);
\draw (0.36800138381749326, 0.688239189902174)--(0.3670381846113395, 0.6865708799393058);
\draw (0.36800138592504095, 0.6915758086111172)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3706328933442149, 0.69087069969075)--(0.36896458302364693, 0.6899074998650422);
\draw (0.36800138381749326, 0.688239189902174)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3723012032352361, 0.6937602971847683)--(0.3723012036647828, 0.6918338995164577);
\draw (0.37422759996954247, 0.6918339007332509)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3706328933442149, 0.69087069969075)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3771171954804559, 0.6935022119129124)--(0.3761539962743022, 0.6918339019500441);
\draw (0.37782230623717045, 0.6908707027438905)--(0.3761539962743022, 0.6918339019500441);
\draw (0.37422759996954247, 0.6918339007332509)--(0.3761539962743022, 0.6918339019500441);
\draw (0.38115892652060657, 0.6908707033634446)--(0.37949061620003866, 0.6899075035377368);
\draw (0.38045381329864464, 0.6882391947916617)--(0.37949061620003866, 0.6899075035377368);
\draw (0.37782230623717045, 0.6908707027438905)--(0.37949061620003866, 0.6899075035377368);
\draw (0.3830853308389792, 0.6875340782097719)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38045381329864464, 0.6882391947916617)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38141702094795804, 0.6846444807157536)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38308533055312655, 0.6817548824777384)--(0.3814170205902583, 0.682718081683892);
\draw (0.3804538213841046, 0.6810497717210239)--(0.3814170205902583, 0.682718081683892);
\draw (0.38141702094795804, 0.6846444807157536)--(0.3814170205902583, 0.682718081683892);
\draw (0.38045381927655686, 0.6777131530120807)--(0.37949062217795093, 0.6793814617581557);
\draw (0.377822311857383, 0.6784182619324479)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3804538213841046, 0.6810497717210239)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3531063694976267, 0.6757867537468403)--(0.3540695689118626, 0.6774550640701174);
\draw (0.3524012588505886, 0.6784182631058271)--(0.3540695689118626, 0.6774550640701174);
\draw (0.3559959652166223, 0.6774550652869106)--(0.3540695689118626, 0.6774550640701174);
\draw (0.3497697495718902, 0.6777131521591476)--(0.3507329489861261, 0.6793814624824248);
\draw (0.3524012588505886, 0.6784182631058271)--(0.3507329489861261, 0.6793814624824248);
\draw (0.34976975188752013, 0.6810497712284997)--(0.3507329489861261, 0.6793814624824248);
\draw (0.34688014757574737, 0.6827180850557533)--(0.3488065440773187, 0.6827180866134342);
\draw (0.34880654404139516, 0.6846444849635203)--(0.3488065440773187, 0.6827180866134342);
\draw (0.34976975188752013, 0.6810497712284997)--(0.3488065440773187, 0.6827180866134342);
\draw (0.3471382344362266, 0.6875340832015354)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3497697436052486, 0.68823919395825)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3488065442382068, 0.684644485304408)--(0.34880654439909486, 0.6865708839953817);
\draw (0.34906463284853406, 0.6908707031272718)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3497697436052486, 0.68823919395825)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3524012531319702, 0.690870703746826)--(0.35073294281140227, 0.6899075039211182);
\draw (0.35406956302299136, 0.6937603012408442)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3559959706657049, 0.6918338984913552)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3524012531319702, 0.690870703746826)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3588855661766183, 0.6935022096710166)--(0.3579223669704646, 0.6918338997081485);
\draw (0.35959067693333285, 0.6908707005019947)--(0.3579223669704646, 0.6918338997081485);
\draw (0.3559959706657049, 0.6918338984913552)--(0.3579223669704646, 0.6918338997081485);
\draw (0.362927297216769, 0.6908707011215487)--(0.36125898689620106, 0.689907501295841);
\draw (0.36222218399480705, 0.688239192549766)--(0.36125898689620106, 0.689907501295841);
\draw (0.35959067693333285, 0.6908707005019947)--(0.36125898689620106, 0.689907501295841);
\draw (0.36511178830657987, 0.6865708787225124)--(0.36318538109341303, 0.686570883803691);
\draw (0.3631853807357133, 0.6846444847718296)--(0.36318538109341303, 0.686570883803691);
\draw (0.36222218399480705, 0.688239192549766)--(0.36318538109341303, 0.686570883803691);
\draw (0.36511178798480365, 0.682718081340565)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3631853807357133, 0.6846444847718296)--(0.3631853803780136, 0.6827180857399682);
\draw (0.36222218117185995, 0.6810497757770999)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3622221897759077, 0.6777131504292971)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3595906716451383, 0.6784182659885238)--(0.3612589819657062, 0.6793814658142316);
\draw (0.36222218117185995, 0.6810497757770999)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3579223614588997, 0.6755286679831739)--(0.3579223617181936, 0.6774550668445916);
\draw (0.3559959652166223, 0.6774550652869106)--(0.3579223617181936, 0.6774550668445916);
\draw (0.3595906716451383, 0.6784182659885238)--(0.3579223617181936, 0.6774550668445916);
\draw (0.3339806920795424, 0.6868289687526051)--(0.3349438914937783, 0.6884972790758823);
\draw (0.3366122013582407, 0.6875340796992847)--(0.3349438914937783, 0.6884972790758823);
\draw (0.3339806943951723, 0.6901655878219572)--(0.3349438914937783, 0.6884972790758823);
\draw (0.33731731200527887, 0.6849025703402978)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3366122013582407, 0.6875340796992847)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3402069077242745, 0.6865708818803681)--(0.33828051141951476, 0.6865708806635749);
\draw (0.34309651203604724, 0.6849025680531146)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3438016141527905, 0.6875340825819813)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3402069077242745, 0.6865708818803681)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3471382344362266, 0.6875340832015354)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3464331236795121, 0.6901655923705574)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3438016143496021, 0.6875340829228691)--(0.3454699244733584, 0.6884972824076891);
\draw (0.34906463284853406, 0.6908707031272718)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3464331236795121, 0.6901655923705574)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3473963232433655, 0.6937603013652871)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3490646331343867, 0.6966498988593054)--(0.3473963236010652, 0.6956867003971485);
\draw (0.3464331265024592, 0.6973550091432235)--(0.3473963236010652, 0.6956867003971485);
\draw (0.3473963232433655, 0.6937603013652871)--(0.3473963236010652, 0.6956867003971485);
\draw (0.34643312861000697, 0.7006916278521667)--(0.34546992940385324, 0.6990233178892985);
\draw (0.343801619440985, 0.6999865170954522)--(0.34546992940385324, 0.6990233178892985);
\draw (0.3464331265024592, 0.6973550091432235)--(0.34546992940385324, 0.6990233178892985);
\draw (0.34213330983581647, 0.7028761153334674)--(0.34213330947811676, 0.700949716301606);
\draw (0.34020691317335705, 0.7009497150848127)--(0.34213330947811676, 0.700949716301606);
\draw (0.343801619440985, 0.6999865170954522)--(0.34213330947811676, 0.700949716301606);
\draw (0.3373173088615843, 0.7026180289120663)--(0.3382805059601903, 0.7009497201659912);
\draw (0.33661219563962236, 0.6999865203402835)--(0.3382805059601903, 0.7009497201659912);
\draw (0.34020691317335705, 0.7009497150848127)--(0.3382805059601903, 0.7009497201659912);
\draw (0.3339806886140717, 0.7006916299424262)--(0.3349438853190544, 0.6990233205145757);
\draw (0.33661219563962236, 0.6999865203402835)--(0.3349438853190544, 0.6990233205145757);
\draw (0.3339806861129007, 0.6973550105517075)--(0.3349438853190544, 0.6990233205145757);
\draw (0.3310910904051757, 0.6956866990311583)--(0.33301748690674704, 0.6956867005888392);
\draw (0.3330174865490473, 0.6937603015569778)--(0.33301748690674704, 0.6956867005888392);
\draw (0.3339806861129007, 0.6973550105517075)--(0.33301748690674704, 0.6956867005888392);
\draw (0.3313491763628087, 0.6908707035516278)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3339806943951723, 0.6901655878219572)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3330174865490473, 0.6937603015569778)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3219752775698311, 0.7076229572405506)--(0.3239016738745908, 0.7076229584573438);
\draw (0.3239016738386672, 0.7095493568074298)--(0.3239016738745908, 0.7076229584573438);
\draw (0.3248648709731968, 0.7059546497112688)--(0.3239016738745908, 0.7076229584573438);
\draw (0.32197527789160724, 0.7114757546224981)--(0.32390167419636695, 0.7114757558392912);
\draw (0.3239016738386672, 0.7095493568074298)--(0.32390167419636695, 0.7114757558392912);
\draw (0.3248648734025206, 0.7131440658021595)--(0.32390167419636695, 0.7114757558392912);
\draw (0.3248648755100684, 0.7164806845111027)--(0.3258280726086743, 0.7148123757650278);
\draw (0.32749638292924227, 0.7157755755907356)--(0.3258280726086743, 0.7148123757650278);
\draw (0.3248648734025206, 0.7131440658021595)--(0.3258280726086743, 0.7148123757650278);
\draw (0.32916469282026345, 0.7186651730847539)--(0.32916469324981024, 0.7167387754164433);
\draw (0.3310910895545699, 0.7167387766332365)--(0.32916469324981024, 0.7167387754164433);
\draw (0.32749638292924227, 0.7157755755907356)--(0.32916469324981024, 0.7167387754164433);
\draw (0.3330174862170293, 0.7186651768818912)--(0.3330174858593296, 0.7167387778500298);
\draw (0.3310910895545699, 0.7167387766332365)--(0.3330174858593296, 0.7167387778500298);
\draw (0.3346857958221978, 0.715775578643876)--(0.3330174858593296, 0.7167387778500298);
\draw (0.33802242701404106, 0.7157755729654584)--(0.33635411669347315, 0.7148123731397505);
\draw (0.33731731379207913, 0.7131440643936755)--(0.33635411669347315, 0.7148123731397505);
\draw (0.3346857958221978, 0.715775578643876)--(0.33635411669347315, 0.7148123731397505);
\draw (0.34020690719544483, 0.7114757568643939)--(0.3382805108906851, 0.7114757556476006);
\draw (0.3382805105329854, 0.7095493566157391)--(0.3382805108906851, 0.7114757556476006);
\draw (0.33731731379207913, 0.7131440643936755)--(0.3382805108906851, 0.7114757556476006);
\draw (0.339948820138154, 0.7066597583777239)--(0.3382805101752857, 0.7076229575838777);
\draw (0.33731731096913203, 0.7059546476210095)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3382805105329854, 0.7095493566157391)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3373173088615843, 0.7026180289120663)--(0.3363541117629783, 0.7042863376581412);
\draw (0.3346858014424104, 0.7033231378324334)--(0.3363541117629783, 0.7042863376581412);
\draw (0.33731731096913203, 0.7059546476210095)--(0.3363541117629783, 0.7042863376581412);
\draw (0.3339806886140717, 0.7006916299424262)--(0.33301749151546567, 0.7023599386885011);
\draw (0.3346858014424104, 0.7033231378324334)--(0.33301749151546567, 0.7023599386885011);
\draw (0.331091095210706, 0.7023599374717079)--(0.33301749151546567, 0.7023599386885011);
\draw (0.3282014993061694, 0.7006916256102709)--(0.32916469851232305, 0.7023599355731391);
\draw (0.3274963776410477, 0.7033231410772647)--(0.32916469851232305, 0.7023599355731391);
\draw (0.331091095210706, 0.7023599374717079)--(0.32916469851232305, 0.7023599355731391);
\draw (0.32415975775123484, 0.703323141139486)--(0.3258280676781795, 0.7042863402834183);
\draw (0.3248648709731968, 0.7059546497112688)--(0.3258280676781795, 0.7042863402834183);
\draw (0.3274963776410477, 0.7033231410772647)--(0.3258280676781795, 0.7042863402834183);
\draw (0.3222333581118923, 0.7306705902253703)--(0.32390167898316763, 0.7297073847212447);
\draw (0.32486486728091424, 0.7313757009820847)--(0.32390167898316763, 0.7297073847212447);
\draw (0.32390168019996085, 0.7277809884164851)--(0.32390167898316763, 0.7297073847212447);
\draw (0.3241597580986927, 0.7340072128782085)--(0.325828078969968, 0.7330440073740829);
\draw (0.32486486728091424, 0.7313757009820847)--(0.325828078969968, 0.7330440073740829);
\draw (0.32749638771604295, 0.734007204472689)--(0.325828078969968, 0.7330440073740829);
\draw (0.3291646983943106, 0.7368968033302582)--(0.3291646980366109, 0.7349704042983968);
\draw (0.33109109434137063, 0.73497040551519)--(0.3291646980366109, 0.7349704042983968);
\draw (0.32749638771604295, 0.734007204472689)--(0.3291646980366109, 0.7349704042983968);
\draw (0.33398069142677694, 0.7366387194219532)--(0.3330174906461303, 0.7349704067319832);
\draw (0.33468580060899855, 0.7340072075258295)--(0.3330174906461303, 0.7349704067319832);
\draw (0.33109109434137063, 0.73497040551519)--(0.3330174906461303, 0.7349704067319832);
\draw (0.3373173113525134, 0.7347123210096458)--(0.33635411057186676, 0.7330440083196759);
\draw (0.33468580060899855, 0.7340072075258295)--(0.33635411057186676, 0.7330440083196759);
\draw (0.33731730767047274, 0.7313756995736008)--(0.33635411057186676, 0.7330440083196759);
\draw (0.3402069119822455, 0.7297073857463473)--(0.3382805047690787, 0.7297073908275258);
\draw (0.338280504411379, 0.7277809917956644)--(0.3382805047690787, 0.7297073908275258);
\draw (0.33731730767047274, 0.7313756995736008)--(0.3382805047690787, 0.7297073908275258);
\draw (0.3399488155910405, 0.724891396284751)--(0.3382805056281723, 0.7258545954909046);
\draw (0.33731730484752565, 0.7241862828009347)--(0.3382805056281723, 0.7258545954909046);
\draw (0.338280504411379, 0.7277809917956644)--(0.3382805056281723, 0.7258545954909046);
\draw (0.337317313648385, 0.7208496577940197)--(0.3363541056413719, 0.7225179728380664);
\draw (0.3346857968952969, 0.7215547757394605)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33731730484752565, 0.7241862828009347)--(0.3363541056413719, 0.7225179728380664);
\draw (0.3330174862170293, 0.7186651768818912)--(0.33301748657472896, 0.7205915759137527);
\draw (0.3310910902699693, 0.7205915746969594)--(0.33301748657472896, 0.7205915759137527);
\draw (0.3346857968952969, 0.7215547757394605)--(0.33301748657472896, 0.7205915759137527);
\draw (0.32916469282026345, 0.7186651730847539)--(0.3291646939652096, 0.7205915734801662);
\draw (0.3310910902699693, 0.7205915746969594)--(0.3291646939652096, 0.7205915734801662);
\draw (0.3274963840023414, 0.7215547726863198)--(0.3291646939652096, 0.7205915734801662);
\draw (0.3241597629316587, 0.7215547707032149)--(0.32582807403947317, 0.7225179718924736);
\draw (0.3248648769408672, 0.7241862806385486)--(0.32582807403947317, 0.7225179718924736);
\draw (0.3274963840023414, 0.7215547726863198)--(0.32582807403947317, 0.7225179718924736);
\draw (0.3219752726290944, 0.7258545944658021)--(0.32390167984226115, 0.7258545893846235);
\draw (0.32390168019996085, 0.7277809884164851)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3248648769408672, 0.7241862806385486)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3339806875564124, 0.7505013799104776)--(0.3349438955634255, 0.7488330648664308);
\draw (0.33661220430950045, 0.7497962619650368)--(0.3349438955634255, 0.7488330648664308);
\draw (0.3339806963572718, 0.7471647549035626)--(0.3349438955634255, 0.7488330648664308);
\draw (0.33731730819754824, 0.7524277795618931)--(0.33828051620456134, 0.7507594645178464);
\draw (0.33661220430950045, 0.7497962619650368)--(0.33828051620456134, 0.7507594645178464);
\draw (0.34020691250932106, 0.7507594657346396)--(0.33828051620456134, 0.7507594645178464);
\draw (0.34309650802023445, 0.7524277769143011)--(0.34213330881408077, 0.7507594669514328);
\draw (0.343801618776949, 0.7497962677452792)--(0.34213330881408077, 0.7507594669514328);
\draw (0.34020691250932106, 0.7507594657346396)--(0.34213330881408077, 0.7507594669514328);
\draw (0.3471382374858922, 0.7497962656377314)--(0.3454699287398172, 0.7488330685391253);
\draw (0.3464331258384232, 0.7471647597930504)--(0.3454699287398172, 0.7488330685391253);
\draw (0.343801618776949, 0.7497962677452792)--(0.3454699287398172, 0.7488330685391253);
\draw (0.3490646316831042, 0.7464596481455814)--(0.34739632293702916, 0.7454964510469755);
\draw (0.3464331258384232, 0.7471647597930504)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34739632100483653, 0.7435700492880122)--(0.34739632293702916, 0.7454964510469755);
\draw (0.349064632184498, 0.7406804537770988)--(0.34739632222162975, 0.7416436529832525);
\draw (0.3464331230154761, 0.7399753430203843)--(0.34739632222162975, 0.7416436529832525);
\draw (0.34739632100483653, 0.7435700492880122)--(0.34739632222162975, 0.7416436529832525);
\draw (0.3464331302418425, 0.7366387152863675)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34380161348875443, 0.7373438332318083)--(0.3454699222348294, 0.7383070303304142);
\draw (0.3464331230154761, 0.7399753430203843)--(0.3454699222348294, 0.7383070303304142);
\draw (0.3421333028104868, 0.7344542343742391)--(0.34213330316818646, 0.7363806334061005);
\draw (0.3402069068634268, 0.7363806321893073)--(0.34213330316818646, 0.7363806334061005);
\draw (0.34380161348875443, 0.7373438332318083)--(0.34213330316818646, 0.7363806334061005);
\draw (0.33731730977802044, 0.734712318282544)--(0.3382805105586671, 0.736380630972514);
\draw (0.3366122005957989, 0.7373438301786677)--(0.3382805105586671, 0.736380630972514);
\draw (0.3402069068634268, 0.7363806321893073)--(0.3382805105586671, 0.736380630972514);
\draw (0.333980689852284, 0.7366387166948514)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3366122005957989, 0.7373438301786677)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3339806935343247, 0.7399753381308964)--(0.3349438906329307, 0.7383070293848214);
\draw (0.33109108922255187, 0.74164365195815)--(0.33301749643571865, 0.7416436468769714);
\draw (0.33301749679341835, 0.7435700459088329)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3339806935343247, 0.7399753381308964)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3313491747053498, 0.7464596477177181)--(0.33301749557662513, 0.7454964422135926);
\draw (0.33398068544886467, 0.7471647612015343)--(0.33301749557662513, 0.7454964422135926);
\draw (0.33301749679341835, 0.7435700459088329)--(0.33301749557662513, 0.7454964422135926);
\draw (0.3540695679330025, 0.7618016821361755)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35599596230556957, 0.7598752815940055)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35240125725473487, 0.7589120832786063)--(0.35406956600080985, 0.7598752803772123);
\draw (0.3579223605425219, 0.761801684569762)--(0.3579223586103293, 0.7598752828107989);
\draw (0.35599596230556957, 0.7598752815940055)--(0.3579223586103293, 0.7598752828107989);
\draw (0.35959066857319744, 0.7589120836046451)--(0.3579223586103293, 0.7598752828107989);
\draw (0.36292730133953366, 0.7589120806533292)--(0.36125898944447277, 0.7579488781005196);
\draw (0.3622221865430788, 0.7562805693544447)--(0.36125898944447277, 0.7579488781005196);
\draw (0.35959066857319744, 0.7589120836046451)--(0.36125898944447277, 0.7579488781005196);
\draw (0.3651117799464445, 0.7546122618251629)--(0.3631853836416848, 0.7546122606083696);
\draw (0.363185384858478, 0.75268586430361)--(0.3631853836416848, 0.7546122606083696);
\draw (0.3622221865430788, 0.7562805693544447)--(0.3631853836416848, 0.7546122606083696);
\draw (0.36511178238003095, 0.7507594692156435)--(0.36318538607527123, 0.7507594679988503);
\draw (0.363185384858478, 0.75268586430361)--(0.36318538607527123, 0.7507594679988503);
\draw (0.36222218372013165, 0.7490911525817785)--(0.36318538607527123, 0.7507594679988503);
\draw (0.36222218161258396, 0.7457545338728353)--(0.361258984513978, 0.7474228426189102);
\draw (0.35959067576790293, 0.7464596455203043)--(0.361258984513978, 0.7474228426189102);
\draw (0.36222218372013165, 0.7490911525817785)--(0.361258984513978, 0.7474228426189102);
\draw (0.3579223650896353, 0.7435700466627351)--(0.357922367021828, 0.7454964484216983);
\draw (0.3559959707170683, 0.745496447204905)--(0.357922367021828, 0.7454964484216983);
\draw (0.35959067576790293, 0.7464596455203043)--(0.357922367021828, 0.7454964484216983);
\draw (0.353106372057169, 0.74382813057104)--(0.3540695744123086, 0.7454964459881117);
\draw (0.35240125354103324, 0.7464596514922373)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3559959707170683, 0.745496447204905)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3490646316831042, 0.7464596481455814)--(0.35073294357816504, 0.747422850698391);
\draw (0.34976974647955905, 0.7490911594444659)--(0.35073294357816504, 0.747422850698391);
\draw (0.35240125354103324, 0.7464596514922373)--(0.35073294357816504, 0.747422850698391);
\draw (0.3471382374858922, 0.7497962656377314)--(0.34880654938095307, 0.750759468190541);
\draw (0.34976974647955905, 0.7490911594444659)--(0.34880654938095307, 0.750759468190541);
\draw (0.3488065481641598, 0.7526858644953006)--(0.34880654938095307, 0.750759468190541);
\draw (0.34713823698449836, 0.755575460006214)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3497697461535203, 0.7562805707629285)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3488065481641598, 0.7526858644953006)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3497697514100539, 0.7596171949260753)--(0.3507329485086599, 0.7579488861800003);
\draw (0.35240125725473487, 0.7589120832786063)--(0.3507329485086599, 0.7579488861800003);
\draw (0.3497697461535203, 0.7562805707629285)--(0.3507329485086599, 0.7579488861800003);
\draw (0.37615400075476657, 0.761801680513686)--(0.37615399882257394, 0.7598752787547228);
\draw (0.37422760251781423, 0.7598752775379296)--(0.37615399882257394, 0.7598752787547228);
\draw (0.37782230878544215, 0.7589120795485691)--(0.37615399882257394, 0.7598752787547228);
\draw (0.3723011972368401, 0.7618016843780713)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37422760251781423, 0.7598752775379296)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37063288655857246, 0.758912085520502)--(0.37230119530464745, 0.7598752826191081);
\draw (0.3672962678496292, 0.7589120876280498)--(0.3689645778124975, 0.7579488884218961);
\draw (0.3680013754573579, 0.7562805730048243)--(0.3689645778124975, 0.7579488884218961);
\draw (0.37063288655857246, 0.758912085520502)--(0.3689645778124975, 0.7579488884218961);
\draw (0.3651117799464445, 0.7546122618251629)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3670381774679974, 0.7526858667371964)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3680013754573579, 0.7562805730048243)--(0.36703817625120416, 0.7546122630419562);
\draw (0.36511178238003095, 0.7507594692156435)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3670381774679974, 0.7526858667371964)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3680013866918037, 0.74909115538839)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3680013814352701, 0.7457545312252433)--(0.3689645837904097, 0.747422846642315);
\draw (0.3706328937532779, 0.7464596474361612)--(0.3689645837904097, 0.747422846642315);
\draw (0.3680013866918037, 0.74909115538839)--(0.3689645837904097, 0.747422846642315);
\draw (0.37230120178395354, 0.7435700464710443)--(0.37230120371614617, 0.7454964482300075);
\draw (0.3742276000209059, 0.7454964494468008)--(0.37230120371614617, 0.7454964482300075);
\draw (0.3706328937532779, 0.7464596474361612)--(0.37230120371614617, 0.7454964482300075);
\draw (0.37711720433267865, 0.7438281356195473)--(0.3761539963256656, 0.745496450663594);
\draw (0.3778223050717405, 0.7464596477622001)--(0.3761539963256656, 0.745496450663594);
\draw (0.3742276000209059, 0.7454964494468008)--(0.3761539963256656, 0.745496450663594);
\draw (0.3811589237806838, 0.7464596456546523)--(0.37949061381781557, 0.747422844860806);
\draw (0.38045381302396925, 0.7490911548236743)--(0.37949061381781557, 0.747422844860806);
\draw (0.3778223050717405, 0.7464596477622001)--(0.37949061381781557, 0.747422844860806);
\draw (0.38308532534197703, 0.7497962710345923)--(0.3814170153791088, 0.7507594702407461);
\draw (0.38045381302396925, 0.7490911548236743)--(0.3814170153791088, 0.7507594702407461);
\draw (0.3814170141623156, 0.7526858665455057)--(0.3814170153791088, 0.7507594702407461);
\draw (0.3830853248405832, 0.755575465403075)--(0.3814170129455224, 0.7546122628502654);
\draw (0.3804538158469164, 0.7562805715963404)--(0.3814170129455224, 0.7546122628502654);
\draw (0.3814170141623156, 0.7526858665455057)--(0.3814170129455224, 0.7546122628502654);
\draw (0.38045382110345, 0.7596171957594872)--(0.3794906187483104, 0.7579488803424154);
\draw (0.37782230878544215, 0.7589120795485691)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3804538158469164, 0.7562805715963404)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3969479881357191, 0.7497962663017674)--(0.39527967624065824, 0.748833063748958);
\draw (0.3962428733392642, 0.7471647550028829)--(0.39527967624065824, 0.748833063748958);
\draw (0.39361136627779003, 0.7497962629551116)--(0.39527967624065824, 0.748833063748958);
\draw (0.39887438233293104, 0.7464596488096175)--(0.39720607043787026, 0.7454964462568079);
\draw (0.3962428733392642, 0.7471647550028829)--(0.39720607043787026, 0.7454964462568079);
\draw (0.39720607165466343, 0.7435700499520482)--(0.39720607043787026, 0.7454964462568079);
\draw (0.39887438283432486, 0.7406804544411348)--(0.3972060728714567, 0.7416436536472886);
\draw (0.39624287051631707, 0.7399753382302168)--(0.3972060728714567, 0.7416436536472886);
\draw (0.39720607165466343, 0.7435700499520482)--(0.3972060728714567, 0.7416436536472886);
\draw (0.39624287931717644, 0.7366387132233018)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39361136256408835, 0.7373438311687426)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39624287051631707, 0.7399753382302168)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39290626182502647, 0.7347123190260898)--(0.3919430538180134, 0.7363806340701365);
\draw (0.39361136256408835, 0.7373438311687426)--(0.3919430538180134, 0.7363806340701365);
\draw (0.3900166575132537, 0.7363806328533433)--(0.3919430538180134, 0.7363806340701365);
\draw (0.3871270588533544, 0.7347123162194783)--(0.388090261208494, 0.73638063163655);
\draw (0.3864219512456258, 0.7373438308427038)--(0.388090261208494, 0.73638063163655);
\draw (0.3900166575132537, 0.7363806328533433)--(0.388090261208494, 0.73638063163655);
\draw (0.3830853293876967, 0.737343827496048)--(0.3847536412827576, 0.7383070300488574);
\draw (0.38379044418415154, 0.7399753387949325)--(0.3847536412827576, 0.7383070300488574);
\draw (0.3864219512456258, 0.7373438308427038)--(0.3847536412827576, 0.7383070300488574);
\draw (0.38090083987237877, 0.741643652622186)--(0.3828272361771385, 0.7416436538389792);
\draw (0.3828272349603452, 0.7435700501437389)--(0.3828272361771385, 0.7416436538389792);
\draw (0.38379044418415154, 0.7399753387949325)--(0.3828272361771385, 0.7416436538389792);
\draw (0.3811589237806838, 0.7464596456546523)--(0.382827233743552, 0.7454964464484986);
\draw (0.3837904329497057, 0.7471647564113668)--(0.382827233743552, 0.7454964464484986);
\draw (0.3828272349603452, 0.7435700501437389)--(0.382827233743552, 0.7454964464484986);
\draw (0.38308532534197703, 0.7497962710345923)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3837904329497057, 0.7471647564113668)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3864219440509203, 0.7497962689270445)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3880902547291879, 0.7526858677846138)--(0.38809025279699527, 0.7507594660256506);
\draw (0.39001666001016205, 0.7507594609444721)--(0.38809025279699527, 0.7507594660256506);
\draw (0.3864219440509203, 0.7497962689270445)--(0.38809025279699527, 0.7507594660256506);
\draw (0.39290625867006135, 0.7524277775783371)--(0.39194305631492177, 0.7507594621612653);
\draw (0.39361136627779003, 0.7497962629551116)--(0.39194305631492177, 0.7507594621612653);
\draw (0.39001666001016205, 0.7507594609444721)--(0.39194305631492177, 0.7507594621612653);
\draw (0.4082482903614171, 0.7297073859251774)--(0.40632189405665736, 0.7297073847083841);
\draw (0.40632189527345064, 0.7277809884036244)--(0.40632189405665736, 0.7297073847083841);
\draw (0.4053586860496443, 0.7313756997524309)--(0.40632189405665736, 0.7297073847083841);
\draw (0.4082482927950035, 0.7258545933156579)--(0.40632189649024386, 0.7258545920988647);
\draw (0.40632189527345064, 0.7277809884036244)--(0.40632189649024386, 0.7258545920988647);
\draw (0.4053586941351043, 0.7241862766817929)--(0.40632189649024386, 0.7258545920988647);
\draw (0.40535869202755653, 0.7208496579728497)--(0.40439549492895055, 0.7225179667189248);
\draw (0.40272718618287556, 0.7215547696203187)--(0.40439549492895055, 0.7225179667189248);
\draw (0.4053586941351043, 0.7241862766817929)--(0.40439549492895055, 0.7225179667189248);
\draw (0.40105887550460795, 0.7186651707627495)--(0.4010588774368006, 0.7205915725217127);
\draw (0.3991324702236338, 0.7205915776028913)--(0.4010588774368006, 0.7205915725217127);
\draw (0.40272718618287556, 0.7215547696203187)--(0.4010588774368006, 0.7205915725217127);
\draw (0.39720607198668145, 0.7186651746271348)--(0.3972060739188741, 0.7205915763860979);
\draw (0.3991324702236338, 0.7205915776028913)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39553776395600587, 0.7215547755922517)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39220114209807677, 0.7215547722455959)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3929062568945316, 0.7241862835444804)--(0.39386945399313766, 0.7225179747984054);
\draw (0.39553776395600587, 0.7215547755922517)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3900166634911659, 0.7258545910737622)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3919430585791324, 0.7277809885953151)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3929062568945316, 0.7241862835444804)--(0.39194305979592564, 0.7258545922905554);
\draw (0.390274747399471, 0.7306705841062285)--(0.39194305736233914, 0.7297073849000748);
\draw (0.3929062565684929, 0.7313756948629431)--(0.39194305736233914, 0.7297073849000748);
\draw (0.3919430585791324, 0.7277809885953151)--(0.39194305736233914, 0.7297073849000748);
\draw (0.39290626182502647, 0.7347123190260898)--(0.39386945892363245, 0.7330440102800148);
\draw (0.3955377676697075, 0.7340072073786208)--(0.39386945892363245, 0.7330440102800148);
\draw (0.3929062565684929, 0.7313756948629431)--(0.39386945892363245, 0.7330440102800148);
\draw (0.39624287931717644, 0.7366387132233018)--(0.3972060764157824, 0.7349704044772267);
\draw (0.3955377676697075, 0.7340072073786208)--(0.3972060764157824, 0.7349704044772267);
\draw (0.39913247272054214, 0.7349704056940201)--(0.3972060764157824, 0.7349704044772267);
\draw (0.4020220682314556, 0.7366387168736814)--(0.40105886902530186, 0.7349704069108132);
\draw (0.4027271789881701, 0.7340072077046595)--(0.40105886902530186, 0.7349704069108132);
\draw (0.39913247272054214, 0.7349704056940201)--(0.40105886902530186, 0.7349704069108132);
\draw (0.40606380084609917, 0.7340072110513154)--(0.4043954889510383, 0.7330440084985058);
\draw (0.4053586860496443, 0.7313756997524309)--(0.4043954889510383, 0.7330440084985058);
\draw (0.4027271789881701, 0.7340072077046595)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40799020395287655, 0.8169436019728993)--(0.40632189520680156, 0.8159804048742934);
\draw (0.4053586981081956, 0.8176487136203683)--(0.40632189520680156, 0.8159804048742934);
\draw (0.40632189642359473, 0.8140540085695336)--(0.40632189520680156, 0.8159804048742934);
\draw (0.4060637988472574, 0.8202802257630211)--(0.4043954901011825, 0.819317028664415);
\draw (0.4053586981081956, 0.8176487136203683)--(0.4043954901011825, 0.819317028664415);
\draw (0.4027271801383142, 0.8202802278705688)--(0.4043954901011825, 0.819317028664415);
\draw (0.4010588689586527, 0.8231698233814821)--(0.401058870175446, 0.8212434270767224);
\draw (0.3991324738706863, 0.8212434258599292)--(0.401058870175446, 0.8212434270767224);
\draw (0.4027271801383142, 0.8202802278705688)--(0.401058870175446, 0.8212434270767224);
\draw (0.3962428804673206, 0.8229117333892109)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3955377688198516, 0.82028022754453)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3991324738706863, 0.8212434258599292)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3929062566771989, 0.8209853282835918)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3955377688198516, 0.82028022754453)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3929062545696512, 0.8176487095746486)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3900166590587378, 0.8159803983949871)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3919430565802907, 0.8140540033070207)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3929062545696512, 0.8176487095746486)--(0.3919430553634975, 0.8159803996117805);
\draw (0.39027474905100895, 0.811164409903655)--(0.39194305779708394, 0.812127607002261);
\draw (0.3929062548956899, 0.810459298256186)--(0.39194305779708394, 0.812127607002261);
\draw (0.3919430565802907, 0.8140540033070207)--(0.39194305779708394, 0.812127607002261);
\draw (0.39290625278814223, 0.8071226795472428)--(0.3938694519942959, 0.8087909895101111);
\draw (0.39553776195716417, 0.8078277903039573)--(0.3938694519942959, 0.8087909895101111);
\draw (0.3929062548956899, 0.810459298256186)--(0.3938694519942959, 0.8087909895101111);
\draw (0.3972060731368256, 0.804938194793044)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39913247913319916, 0.8068645860166251)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39553776195716417, 0.8078277903039573)--(0.3972060719200323, 0.8068645910978036);
\draw (0.4010588766547521, 0.8049381909286586)--(0.4010588754379589, 0.8068645872334184);
\draw (0.39913247913319916, 0.8068645860166251)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40272718418403386, 0.8078277843320243)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40606380289297705, 0.8078277822244766)--(0.4043954929301088, 0.8087909814306303);
\draw (0.4053586921362625, 0.8104592913934986)--(0.4043954929301088, 0.8087909814306303);
\draw (0.40272718418403386, 0.8078277843320243)--(0.4043954929301088, 0.8087909814306303);
\draw (0.4082482876471759, 0.8121276025731601)--(0.40632189134241625, 0.8121276013563667);
\draw (0.40632189642359473, 0.8140540085695336)--(0.40632189134241625, 0.8121276013563667);
\draw (0.4053586921362625, 0.8104592913934986)--(0.40632189134241625, 0.8121276013563667);
\draw (0.3969479892858633, 0.8360692864676766)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39624287134042246, 0.8334377697145885)--(0.39527967424181654, 0.8351060784606635);
\draw (0.3936113642789483, 0.8360692776668173)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39887438348307525, 0.8327326689755267)--(0.39720606843902845, 0.8317694609685136);
\draw (0.39624287134042246, 0.8334377697145885)--(0.39720606843902845, 0.8317694609685136);
\draw (0.3972060696558217, 0.8298430646637539)--(0.39720606843902845, 0.8317694609685136);
\draw (0.3988743808354832, 0.8269534691528404)--(0.39720607087261495, 0.8279166683589941);
\draw (0.3962428716664612, 0.826248358396126)--(0.39720607087261495, 0.8279166683589941);
\draw (0.3972060696558217, 0.8298430646637539)--(0.39720607087261495, 0.8279166683589941);
\draw (0.3962428804673206, 0.8229117333892109)--(0.39527967246030754, 0.8245800484332577);
\draw (0.39361136371423255, 0.8236168513346517)--(0.39527967246030754, 0.8245800484332577);
\draw (0.3962428716664612, 0.826248358396126)--(0.39527967246030754, 0.8245800484332577);
\draw (0.3929062566771989, 0.8209853282835918)--(0.3919430486701858, 0.8226536433276386);
\draw (0.39361136371423255, 0.8236168513346517)--(0.3919430486701858, 0.8226536433276386);
\draw (0.3900166523654261, 0.8226536421108454)--(0.3919430486701858, 0.8226536433276386);
\draw (0.38712705685451265, 0.8209853309311839)--(0.3880902560606664, 0.8226536408940521);
\draw (0.38642194609779823, 0.8236168401002059)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3900166523654261, 0.8226536421108454)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3830853273888549, 0.8236168422077536)--(0.38475363613492997, 0.8245800393063596);
\draw (0.3837904390363239, 0.8262483480524345)--(0.38475363613492997, 0.8245800393063596);
\draw (0.38642194609779823, 0.8236168401002059)--(0.38475363613492997, 0.8245800393063596);
\draw (0.38090083472455116, 0.827916661879688)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3828272470188965, 0.8298430640116763)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3837904390363239, 0.8262483480524345)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3811589249308279, 0.8327326658205615)--(0.38282724580210326, 0.8317694603164361);
\draw (0.38379043409984986, 0.833437776577276)--(0.38282724580210326, 0.8317694603164361);
\draw (0.3828272470188965, 0.8298430640116763)--(0.38282724580210326, 0.8317694603164361);
\draw (0.3830853233431354, 0.8360692857462979)--(0.38475364421441066, 0.8351060802421725);
\draw (0.38379043409984986, 0.833437776577276)--(0.38475364421441066, 0.8351060802421725);
\draw (0.38642195296048565, 0.8360692773407785)--(0.38475364421441066, 0.8351060802421725);
\draw (0.38809026678773917, 0.8389588816525513)--(0.38809026170656064, 0.8370324744393844);
\draw (0.39001665801132035, 0.8370324756561777)--(0.38809026170656064, 0.8370324744393844);
\draw (0.38642195296048565, 0.8360692773407785)--(0.38809026170656064, 0.8370324744393844);
\draw (0.39290625352223374, 0.8387007868358392)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3936113642789483, 0.8360692776668173)--(0.39194305431608006, 0.8370324768729709);
\draw (0.39001665801132035, 0.8370324756561777)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3761540019049108, 0.8480747006795952)--(0.3761539968237322, 0.8461482934664284);
\draw (0.374227595064769, 0.846148295398621)--(0.3761539968237322, 0.8461482934664284);
\draw (0.37782230678660045, 0.8451850942602748)--(0.3761539968237322, 0.8461482934664284);
\draw (0.3723012038411878, 0.8480747013949946)--(0.3723011987600093, 0.8461482941818279);
\draw (0.374227595064769, 0.846148295398621)--(0.3723011987600093, 0.8461482941818279);
\draw (0.3706328900139343, 0.8451850970832219)--(0.3723011987600093, 0.8461482941818279);
\draw (0.3672962713049911, 0.8451850991907696)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3680013820617056, 0.8425535900217477)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3706328900139343, 0.8451850970832219)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3651117865507922, 0.8408852788420862)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3670381840723451, 0.8389588837541198)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3680013820617056, 0.8425535900217477)--(0.36703818285555184, 0.8408852800588794);
\draw (0.36511178268640687, 0.8370324753241597)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3670381840723451, 0.8389588837541198)--(0.3670381789911666, 0.8370324765409529);
\draw (0.36800137608977257, 0.835364167794878)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3680013794364284, 0.8320275459369488)--(0.36896457864258214, 0.8336958558998171);
\draw (0.37063288860545035, 0.8327326566936634)--(0.36896457864258214, 0.8336958558998171);
\draw (0.36800137608977257, 0.835364167794878)--(0.36896457864258214, 0.8336958558998171);
\draw (0.3723011997851118, 0.82984306118275)--(0.37230119856831856, 0.8317694574875096);
\draw (0.3742275948730783, 0.8317694587043029)--(0.37230119856831856, 0.8317694574875096);
\draw (0.37063288860545035, 0.8327326566936634)--(0.37230119856831856, 0.8317694574875096);
\draw (0.37711719918485104, 0.8301011448770493)--(0.376153991177838, 0.8317694599210961);
\draw (0.37782230622188473, 0.8327326679281092)--(0.376153991177838, 0.8317694599210961);
\draw (0.3742275948730783, 0.8317694587043029)--(0.376153991177838, 0.8317694599210961);
\draw (0.3811589249308279, 0.8327326658205615)--(0.3794906149679597, 0.8336958650267152);
\draw (0.3804538141741134, 0.8353641749895835)--(0.3794906149679597, 0.8336958650267152);
\draw (0.37782230622188473, 0.8327326679281092)--(0.3794906149679597, 0.8336958650267152);
\draw (0.3830853233431354, 0.8360692857462979)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3804538141741134, 0.8353641749895835)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3814170121634739, 0.8389588812572114)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3830853259907274, 0.8418484855689842)--(0.3814170109466806, 0.8408852775619711);
\draw (0.38045381384807464, 0.842553586308046)--(0.3814170109466806, 0.8408852775619711);
\draw (0.3814170121634739, 0.8389588812572114)--(0.3814170109466806, 0.8408852775619711);
\draw (0.3804538159556224, 0.8458902050169893)--(0.3794906167494687, 0.844221895054121);
\draw (0.37782230678660045, 0.8451850942602748)--(0.3794906167494687, 0.844221895054121);
\draw (0.38045381384807464, 0.842553586308046)--(0.3794906167494687, 0.844221895054121);
\draw (0.353106370052348, 0.8478166092891964)--(0.354069567150954, 0.8461483005431215);
\draw (0.352401258404879, 0.8451851034445155)--(0.354069567150954, 0.8461483005431215);
\draw (0.35599596890991725, 0.8461482986109288)--(0.354069567150954, 0.8461483005431215);
\draw (0.34976974626222623, 0.8458902041835774)--(0.35073294336083227, 0.8442218954375024);
\draw (0.352401258404879, 0.8451851034445155)--(0.35073294336083227, 0.8442218954375024);
\draw (0.34976974415467854, 0.8425535854746342)--(0.35073294336083227, 0.8442218954375024);
\draw (0.34688014864376515, 0.8408852742949727)--(0.34880654494852487, 0.840885275511766);
\draw (0.3488065461653181, 0.8389588792070063)--(0.34880654494852487, 0.840885275511766);
\draw (0.34976974415467854, 0.8425535854746342)--(0.34880654494852487, 0.840885275511766);
\draw (0.3471382386360363, 0.8360692858036406)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3497697499349209, 0.8353641710071857)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3488065461653181, 0.8389588792070063)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3490646382874519, 0.8327326651625048)--(0.35073294703352687, 0.8336958622611107);
\draw (0.3497697499349209, 0.8353641710071857)--(0.35073294703352687, 0.8336958622611107);
\draw (0.35240125699639513, 0.832732663054957)--(0.35073294703352687, 0.8336958622611107);
\draw (0.35406956817605656, 0.8298430675440436)--(0.3540695669592633, 0.8317694638488033);
\draw (0.35599596871822653, 0.8317694619166106)--(0.3540695669592633, 0.8317694638488033);
\draw (0.35240125699639513, 0.832732663054957)--(0.3540695669592633, 0.8317694638488033);
\draw (0.3588855675757958, 0.8301011512383429)--(0.35792236502298624, 0.8317694631334038);
\draw (0.35959067376906123, 0.8327326602320099)--(0.35792236502298624, 0.8317694631334038);
\draw (0.35599596871822653, 0.8317694619166106)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3629272924780045, 0.8327326581244622)--(0.3612589825151362, 0.8336958573306159);
\draw (0.36222218172128995, 0.8353641672934842)--(0.3612589825151362, 0.8336958573306159);
\draw (0.35959067376906123, 0.8327326602320099)--(0.3612589825151362, 0.8336958573306159);
\draw (0.36511178268640687, 0.8370324753241597)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36318538600862216, 0.8389588844695192)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36222218172128995, 0.8353641672934842)--(0.3631853809274437, 0.8370324772563523);
\draw (0.3651117865507922, 0.8408852788420862)--(0.36318538479182894, 0.8408852807742788);
\draw (0.36318538600862216, 0.8389588844695192)--(0.36318538479182894, 0.8408852807742788);
\draw (0.3622221876932229, 0.8425535895203538)--(0.36318538479182894, 0.8408852807742788);
\draw (0.3622221843465671, 0.8458902113782829)--(0.3612589851404134, 0.8442219014154146);
\draw (0.35959067517754517, 0.8451851006215684)--(0.3612589851404134, 0.8442219014154146);
\draw (0.3622221876932229, 0.8425535895203538)--(0.3612589851404134, 0.8442219014154146);
\draw (0.3579223639978837, 0.8480746961324818)--(0.35792236521467696, 0.8461482998277221);
\draw (0.35599596890991725, 0.8461482986109288)--(0.35792236521467696, 0.8461482998277221);
\draw (0.35959067517754517, 0.8451851006215684)--(0.35792236521467696, 0.8461482998277221);
\draw (0.3339806910117742, 0.8367743914731973)--(0.33494388811038023, 0.8351060827271224);
\draw (0.3366121968564552, 0.8360692798257283)--(0.33494388811038023, 0.8351060827271224);
\draw (0.3339806889042265, 0.8334377727642541)--(0.33494388811038023, 0.8351060827271224);
\draw (0.3373173085039242, 0.8387007856704093)--(0.3382805056025302, 0.8370324769243342);
\draw (0.3366121968564552, 0.8360692798257283)--(0.3382805056025302, 0.8370324769243342);
\draw (0.34020690736149345, 0.8370324749921416)--(0.3382805056025302, 0.8370324769243342);
\draw (0.34309650287240684, 0.8387007861718031)--(0.34213330366625316, 0.837032476208935);
\draw (0.34380161362912137, 0.8360692770027812)--(0.34213330366625316, 0.837032476208935);
\draw (0.34020690736149345, 0.8370324749921416)--(0.34213330366625316, 0.837032476208935);
\draw (0.3471382386360363, 0.8360692858036406)--(0.3454699235919896, 0.8351060777966275);
\draw (0.3464331261447991, 0.8334377659015666)--(0.3454699235919896, 0.8351060777966275);
\draw (0.34380161362912137, 0.8360692770027812)--(0.3454699235919896, 0.8351060777966275);
\draw (0.3490646382874519, 0.8327326651625048)--(0.3473963232434051, 0.8317694571554917);
\draw (0.3464331261447991, 0.8334377659015666)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34739632446019836, 0.8298430608507319)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34906463563985984, 0.8269534653398185)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3464331264708379, 0.8262483545831041)--(0.34739632567699164, 0.8279166645459722);
\draw (0.34739632446019836, 0.8298430608507319)--(0.34739632567699164, 0.8279166645459722);
\draw (0.34643312981749375, 0.8229117327251749)--(0.3454699272646842, 0.8245800446202358);
\draw (0.3438016185186092, 0.8236168475216298)--(0.3454699272646842, 0.8245800446202358);
\draw (0.3464331264708379, 0.8262483545831041)--(0.3454699272646842, 0.8245800446202358);
\draw (0.34213330469135567, 0.820727243209857)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3402069134677745, 0.8226536492062305)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3438016185186092, 0.8236168475216298)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3373173062046858, 0.8209853302671479)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3366121954479713, 0.8236168394361698)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3402069134677745, 0.8226536492062305)--(0.33828051170881124, 0.8226536511384233);
\draw (0.33398068627894933, 0.8229117286794553)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3366121954479713, 0.8236168394361698)--(0.3349438917830748, 0.8245800495507306);
\draw (0.33398069468446884, 0.8262483582968057)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3310910958268996, 0.8279166689750732)--(0.3330174921316593, 0.8279166701918665);
\draw (0.33301749091486604, 0.8298430664966262)--(0.3330174921316593, 0.8279166701918665);
\draw (0.33398069468446884, 0.8262483582968057)--(0.3330174921316593, 0.8279166701918665);
\draw (0.3313491797352046, 0.8327326620075396)--(0.3330174896980728, 0.8317694628013859);
\draw (0.3339806889042265, 0.8334377727642541)--(0.3330174896980728, 0.8317694628013859);
\draw (0.33301749091486604, 0.8298430664966262)--(0.3330174896980728, 0.8317694628013859);
\draw (0.3219752767998556, 0.8159804040922448)--(0.3239016731046153, 0.815980405309038);
\draw (0.32390167117242263, 0.8140540035500747)--(0.3239016731046153, 0.815980405309038);
\draw (0.324864872310769, 0.8176487152719063)--(0.3239016731046153, 0.815980405309038);
\draw (0.3219752760844562, 0.8121276060285219)--(0.3239016723892159, 0.8121276072453151);
\draw (0.32390167117242263, 0.8140540035500747)--(0.3239016723892159, 0.8121276072453151);
\draw (0.32486487494202543, 0.8104592953502542)--(0.3239016723892159, 0.8121276072453151);
\draw (0.32486487283447774, 0.807122676641311)--(0.32582807204063147, 0.8087909866041793);
\draw (0.3274963820034997, 0.8078277873980255)--(0.32582807204063147, 0.8087909866041793);
\draw (0.32486487494202543, 0.8104592953502542)--(0.32582807204063147, 0.8087909866041793);
\draw (0.3291646931831611, 0.8049381918871121)--(0.3291646919663679, 0.8068645881918718);
\draw (0.33109109372533113, 0.8068645862596792)--(0.3291646919663679, 0.8068645881918718);
\draw (0.3274963820034997, 0.8078277873980255)--(0.3291646919663679, 0.8068645881918718);
\draw (0.33301749124688407, 0.8049381911717127)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33109109372533113, 0.8068645862596792)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33468579877616583, 0.8078277845750784)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33802242063409493, 0.8078277879217343)--(0.33635411067122667, 0.808790987127888);
\draw (0.3373173098773804, 0.8104592970907561)--(0.33635411067122667, 0.808790987127888);
\draw (0.33468579877616583, 0.8078277845750784)--(0.33635411067122667, 0.808790987127888);
\draw (0.3402069108424973, 0.8121276051214318)--(0.33828050908353413, 0.8121276070536244);
\draw (0.33828050786674085, 0.8140540033583841)--(0.33828050908353413, 0.8121276070536244);
\draw (0.3373173098773804, 0.8104592970907561)--(0.33828050908353413, 0.8121276070536244);
\draw (0.3399488216939944, 0.8169436076701568)--(0.3382805066499476, 0.8159803996631438);
\draw (0.33731730955134165, 0.8176487084092188)--(0.3382805066499476, 0.8159803996631438);
\draw (0.33828050786674085, 0.8140540033583841)--(0.3382805066499476, 0.8159803996631438);
\draw (0.3373173062046858, 0.8209853302671479)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33468579703566387, 0.8202802195104334)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33731730955134165, 0.8176487084092188)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33398068627894933, 0.8229117286794553)--(0.33301748707279566, 0.8212434187165871);
\draw (0.33468579703566387, 0.8202802195104334)--(0.33301748707279566, 0.8212434187165871);
\draw (0.33109109076803594, 0.8212434174997938)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3282014919104667, 0.8229117281780615)--(0.3291646890090727, 0.8212434194319864);
\draw (0.3274963802629977, 0.8202802223333805)--(0.3291646890090727, 0.8212434194319864);
\draw (0.33109109076803594, 0.8212434174997938)--(0.3291646890090727, 0.8212434194319864);
\draw (0.3241597615540545, 0.8202802244409282)--(0.3258280715169227, 0.8193170252347745);
\draw (0.324864872310769, 0.8176487152719063)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3274963802629977, 0.8202802223333805)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3222333627360508, 0.7929327753886679)--(0.3239016714821258, 0.793895972487274);
\draw (0.32486487403493536, 0.7922276605922131)--(0.3239016714821258, 0.793895972487274);
\draw (0.32390167341431847, 0.7958223742462371)--(0.3239016714821258, 0.793895972487274);
\draw (0.32415976238746635, 0.7895961547475321)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32486487403493536, 0.7922276605922131)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32749638109640955, 0.7895961526399844)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32916469227607104, 0.786706557129071)--(0.3291646910592778, 0.7886329534338307);
\draw (0.331091092818241, 0.788632951501638)--(0.3291646910592778, 0.7886329534338307);
\draw (0.32749638109640955, 0.7895961526399844)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3339806916758103, 0.7869646408233704)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3346858010180616, 0.7895961552712408)--(0.3330174891230007, 0.7886329527184313);
\draw (0.331091092818241, 0.788632951501638)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3373173123169461, 0.788891040474786)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3346858010180616, 0.7895961552712408)--(0.3363541097641366, 0.7905593523698469);
\draw (0.33731730897029033, 0.792227662332715)--(0.3363541097641366, 0.7905593523698469);
\draw (0.34020690993540725, 0.7938959703633907)--(0.338280508176444, 0.7938959722955833);
\draw (0.33828051010863663, 0.7958223740545465)--(0.338280508176444, 0.7938959722955833);
\draw (0.33731730897029033, 0.792227662332715)--(0.338280508176444, 0.7938959722955833);
\draw (0.33994882078690425, 0.7987119729121157)--(0.3382805088918434, 0.7977487703593062);
\draw (0.33731731179323743, 0.7994170791053812)--(0.3382805088918434, 0.7977487703593062);
\draw (0.33828051010863663, 0.7958223740545465)--(0.3382805088918434, 0.7977487703593062);
\draw (0.3373173084465816, 0.8027537009633103)--(0.33635410924042786, 0.8010853910004421);
\draw (0.3346857992775597, 0.8020485902065958)--(0.33635410924042786, 0.8010853910004421);
\draw (0.33731731179323743, 0.7994170791053812)--(0.33635410924042786, 0.8010853910004421);
\draw (0.33301749124688407, 0.8049381911717127)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3310910930099317, 0.8030117881959562)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3346857992775597, 0.8020485902065958)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3291646931831611, 0.8049381918871121)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3310910930099317, 0.8030117881959562)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3274963825048935, 0.8020485930295429)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3241597606469644, 0.8020485896828871)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3248648714036789, 0.7994170805138652)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3274963825048935, 0.8020485930295429)--(0.3258280706098326, 0.8010853904767333);
\draw (0.32197527589276553, 0.7977487693342037)--(0.3239016721975252, 0.7977487705509969);
\draw (0.32390167341431847, 0.7958223742462371)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3248648714036789, 0.7994170805138652)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3339806900919713, 0.773101983483832)--(0.33494388929812496, 0.7747702934467001);
\draw (0.3366121992609932, 0.7738070942405464)--(0.33494388929812496, 0.7747702934467001);
\draw (0.33398068674531545, 0.776438605341761)--(0.33494388929812496, 0.7747702934467001);
\draw (0.3373173100177077, 0.7711755850715245)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3366121992609932, 0.7738070942405464)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3402069055286211, 0.772843896251186)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3430965098403939, 0.7711755824239325)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3438016137284417, 0.7738071000207888)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3402069055286211, 0.772843896251186)--(0.3421333018333808, 0.7728438974679792);
\draw (0.34713823243738495, 0.7738070979132411)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3464331216806704, 0.776438607082263)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3438016137284417, 0.7738071000207888)--(0.3454699224745167, 0.7747702971193948);
\draw (0.34906463084969236, 0.7771437178389775)--(0.3473963208868241, 0.7781069170451312);
\draw (0.3464331216806704, 0.776438607082263)--(0.3473963208868241, 0.7781069170451312);
\draw (0.3473963228190167, 0.7800333188040944)--(0.3473963208868241, 0.7781069170451312);
\draw (0.34906463349728434, 0.7829229176616637)--(0.3473963216022235, 0.7819597151088542);
\draw (0.3464331245036175, 0.7836280238549291)--(0.3473963216022235, 0.7819597151088542);
\draw (0.3473963228190167, 0.7800333188040944)--(0.3473963216022235, 0.7819597151088542);
\draw (0.3464331266111652, 0.7869646425638723)--(0.34546992740501153, 0.7852963326010042);
\draw (0.3438016174421433, 0.7862595318071579)--(0.34546992740501153, 0.7852963326010042);
\draw (0.3464331245036175, 0.7836280238549291)--(0.34546992740501153, 0.7852963326010042);
\draw (0.3421333094114677, 0.7891491327722748)--(0.34213330747927506, 0.7872227310133115);
\draw (0.3402069057203118, 0.7872227329455042)--(0.34213330747927506, 0.7872227310133115);
\draw (0.3438016174421433, 0.7862595318071579)--(0.34213330747927506, 0.7872227310133115);
\draw (0.3373173123169461, 0.788891040474786)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3366122006694771, 0.7862595346301049)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3402069057203118, 0.7872227329455042)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3339806916758103, 0.7869646408233704)--(0.3349438887744163, 0.7852963320772954);
\draw (0.3366122006694771, 0.7862595346301049)--(0.3349438887744163, 0.7852963320772954);
\draw (0.33398068956826255, 0.7836280221144272)--(0.3349438887744163, 0.7852963320772954);
\draw (0.33109109405734916, 0.7819597109347657)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3330174915789021, 0.7800333158467992)--(0.3330174903621088, 0.7819597121515589);
\draw (0.33398068956826255, 0.7836280221144272)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3313491809006345, 0.77714371698923)--(0.33301748964670946, 0.778106914087836);
\draw (0.33398068674531545, 0.776438605341761)--(0.33301748964670946, 0.778106914087836);
\draw (0.3330174915789021, 0.7800333158467992)--(0.33301748964670946, 0.778106914087836);
\draw (0.3540695679330025, 0.7618016821361755)--(0.35406956671620926, 0.7637280784409353);
\draw (0.3559959630209689, 0.7637280796577285)--(0.35406956671620926, 0.7637280784409353);
\draw (0.352401256753341, 0.7646912776470889)--(0.35406956671620926, 0.7637280784409353);
\draw (0.3579223605425219, 0.761801684569762)--(0.35792235932572863, 0.7637280808745217);
\draw (0.3559959630209689, 0.7637280796577285)--(0.35792235932572863, 0.7637280808745217);
\draw (0.3595906712207895, 0.7646912834273313)--(0.35792235932572863, 0.7637280808745217);
\draw (0.3629272899297328, 0.7646912813197836)--(0.3612589799668645, 0.7656544805259373);
\draw (0.36222217917301824, 0.7673227904888055)--(0.3612589799668645, 0.7656544805259373);
\draw (0.3595906712207895, 0.7646912834273313)--(0.3612589799668645, 0.7656544805259373);
\draw (0.3651117855923387, 0.7689910953704951)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36318538031136455, 0.7709175022106369)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36222217917301824, 0.7673227904888055)--(0.3631853783791719, 0.7689911004516737);
\draw (0.3651117863077381, 0.7728438934342181)--(0.3631853790945713, 0.7728438985153967);
\draw (0.36318538031136455, 0.7709175022106369)--(0.3631853790945713, 0.7728438985153967);
\draw (0.36222218199596534, 0.7745122072614716)--(0.3631853790945713, 0.7728438985153967);
\draw (0.36222218410351303, 0.7778488259704148)--(0.3612589848973593, 0.7761805160075467);
\draw (0.35959067493449115, 0.7771437152137004)--(0.3612589848973593, 0.7761805160075467);
\draw (0.36222218199596534, 0.7745122072614716)--(0.3612589848973593, 0.7761805160075467);
\draw (0.3579223669038155, 0.7800333161788173)--(0.3579223649716229, 0.778106914419854);
\draw (0.35599596866686317, 0.7781069132030608)--(0.3579223649716229, 0.778106914419854);
\draw (0.35959067493449115, 0.7771437152137004)--(0.3579223649716229, 0.778106914419854);
\draw (0.3531063643550904, 0.7797752270303143)--(0.35406957236210346, 0.7781069119862676);
\draw (0.3524012636160285, 0.7771437148876615)--(0.35406957236210346, 0.7781069119862676);
\draw (0.35599596866686317, 0.7781069132030608)--(0.35406957236210346, 0.7781069119862676);
\draw (0.34906463084969236, 0.7771437178389775)--(0.35073295172096763, 0.776180512334852);
\draw (0.34976974160640684, 0.7745122086699556)--(0.35073295172096763, 0.776180512334852);
\draw (0.3524012636160285, 0.7771437148876615)--(0.35073295172096763, 0.776180512334852);
\draw (0.34713823243738495, 0.7738070979132411)--(0.3488065533086602, 0.7728438924091156);
\draw (0.34976974160640684, 0.7745122086699556)--(0.3488065533086602, 0.7728438924091156);
\draw (0.34880655452545345, 0.7709174961043559)--(0.3488065533086602, 0.7728438924091156);
\draw (0.34713824384718583, 0.7680278972467867)--(0.3488065525932608, 0.7689910943453926);
\draw (0.3497697496918668, 0.7673227855993177)--(0.3488065525932608, 0.7689910943453926);
\draw (0.34880655452545345, 0.7709174961043559)--(0.3488065525932608, 0.7689910943453926);
\draw (0.3497697475843191, 0.7639861668903745)--(0.3507329467904728, 0.7656544768532427);
\draw (0.352401256753341, 0.7646912776470889)--(0.3507329467904728, 0.7656544768532427);
\draw (0.3497697496918668, 0.7673227855993177)--(0.3507329467904728, 0.7656544768532427);
\draw (0.37615400075476657, 0.761801680513686)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3742276032332137, 0.7637280756016525)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3778223114330342, 0.7646912793712553)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3723011972368401, 0.7618016843780713)--(0.37230119602004685, 0.763728080682831);
\draw (0.3742276032332137, 0.7637280756016525)--(0.37230119602004685, 0.763728080682831);
\draw (0.37063288605717865, 0.7646912798889848)--(0.37230119602004685, 0.763728080682831);
\draw (0.3672962673482354, 0.7646912819965325)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3680013789957044, 0.7673227878412134)--(0.3689645760943104, 0.7656544790951385);
\draw (0.37063288605717865, 0.7646912798889848)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3651117855923387, 0.7689910953704951)--(0.3670381818970984, 0.7689910965872884);
\draw (0.36703818382929104, 0.7709174983462517)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3680013789957044, 0.7673227878412134)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3651117863077381, 0.7728438934342181)--(0.3670381826124978, 0.7728438946510113);
\draw (0.36703818382929104, 0.7709174983462517)--(0.3670381826124978, 0.7728438946510113);
\draw (0.36800138181865155, 0.7745122046138796)--(0.3670381826124978, 0.7728438946510113);
\draw (0.36800138392619924, 0.7778488233228228)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3706328929198661, 0.7771437171295573)--(0.3689645810248052, 0.7761805145767477);
\draw (0.36800138181865155, 0.7745122046138796)--(0.3689645810248052, 0.7761805145767477);
\draw (0.37230120359813373, 0.7800333159871267)--(0.37230120166594105, 0.7781069142281634);
\draw (0.37422759797070076, 0.7781069154449566)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3706328929198661, 0.7771437171295573)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3771171934816142, 0.7797752266246181)--(0.3761539942754605, 0.7781069166617498);
\draw (0.37782230423832874, 0.7771437174555962)--(0.3761539942754605, 0.7781069166617498);
\draw (0.37422759797070076, 0.7781069154449566)--(0.3761539942754605, 0.7781069166617498);
\draw (0.3811589260962578, 0.7771437208022519)--(0.3794906142011969, 0.7761805182494425);
\draw (0.38045382220821006, 0.7745122032053957)--(0.3794906142011969, 0.7761805182494425);
\draw (0.37782230423832874, 0.7771437174555962)--(0.3794906142011969, 0.7761805182494425);
\draw (0.3830853312018769, 0.7738070970121302)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38045382220821006, 0.7745122032053957)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38141702052360926, 0.770917498154561)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38308532855428484, 0.7680278971894441)--(0.3814170185914166, 0.7689910963955977);
\draw (0.3804538193852629, 0.7673227864327296)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38141702052360926, 0.770917498154561)--(0.3814170185914166, 0.7689910963955977);
\draw (0.3804538172777152, 0.7639861677237862)--(0.3794906201791092, 0.7656544764698613);
\draw (0.3778223114330342, 0.7646912793712553)--(0.3794906201791092, 0.7656544764698613);
\draw (0.3804538193852629, 0.7673227864327296)--(0.3794906201791092, 0.7656544764698613);
\draw (0.3969479830872118, 0.7738070985772771)--(0.3952796731243436, 0.7747702977834308);
\draw (0.39624287233049726, 0.776438607746299)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3936113612292827, 0.7738070952306213)--(0.3952796731243436, 0.7747702977834308);
\draw (0.39887438149951926, 0.7771437185030136)--(0.397206071536651, 0.7781069177091673);
\draw (0.39624287233049726, 0.776438607746299)--(0.397206071536651, 0.7781069177091673);
\draw (0.3972060703198578, 0.780033314013927)--(0.397206071536651, 0.7781069177091673);
\draw (0.3988743841471113, 0.7829229183256997)--(0.39720606910306455, 0.7819597103186866);
\draw (0.3962428720044585, 0.7836280190647616)--(0.39720606910306455, 0.7819597103186866);
\draw (0.3972060703198578, 0.780033314013927)--(0.39720606910306455, 0.7819597103186866);
\draw (0.39624287411200626, 0.7869646377737048)--(0.3952796749058526, 0.7852963278108367);
\draw (0.3936113649429843, 0.7862595270169903)--(0.3952796749058526, 0.7852963278108367);
\draw (0.3962428720044585, 0.7836280190647616)--(0.3952796749058526, 0.7852963278108367);
\draw (0.3929062541862698, 0.7888910361860123)--(0.39194305498011606, 0.787222726223144);
\draw (0.3936113649429843, 0.7862595270169903)--(0.39194305498011606, 0.787222726223144);
\draw (0.3900166586753564, 0.7872227250063508)--(0.39194305498011606, 0.787222726223144);
\draw (0.38712705436358363, 0.7888910388336043)--(0.38809025146218956, 0.7872227300875293);
\draw (0.38642194271611463, 0.7862595329889233)--(0.38809025146218956, 0.7872227300875293);
\draw (0.3900166586753564, 0.7872227250063508)--(0.38809025146218956, 0.7872227300875293);
\draw (0.3830853240071714, 0.7862595350964711)--(0.3847536339700396, 0.7852963358903173);
\draw (0.38379043476388586, 0.7836280259274491)--(0.3847536339700396, 0.7852963358903173);
\draw (0.38642194271611463, 0.7862595329889233)--(0.3847536339700396, 0.7852963358903173);
\draw (0.3809008392529725, 0.7819597147477877)--(0.3828272355577322, 0.7819597159645809);
\draw (0.38282723362553955, 0.7800333142056176)--(0.3828272355577322, 0.7819597159645809);
\draw (0.38379043476388586, 0.7836280259274491)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3811589260962578, 0.7771437208022519)--(0.3828272348423328, 0.778106917900858);
\draw (0.3837904428493459, 0.7764386028568112)--(0.3828272348423328, 0.778106917900858);
\draw (0.38282723362553955, 0.7800333142056176)--(0.3828272348423328, 0.778106917900858);
\draw (0.3830853312018769, 0.7738070970121302)--(0.38475363994795186, 0.7747702941107362);
\draw (0.3837904428493459, 0.7764386028568112)--(0.38475363994795186, 0.7747702941107362);
\draw (0.38642194991082013, 0.7738070949045825)--(0.38475363994795186, 0.7747702941107362);
\draw (0.38809026109048156, 0.7709174993936692)--(0.38809025987368834, 0.7728438956984288);
\draw (0.39001665617844805, 0.772843896915222)--(0.38809025987368834, 0.7728438956984288);
\draw (0.38642194991082013, 0.7738070949045825)--(0.38809025987368834, 0.7728438956984288);
\draw (0.3929062604902208, 0.7711755830879685)--(0.3919430524832077, 0.7728438981320153);
\draw (0.3936113612292827, 0.7738070952306213)--(0.3919430524832077, 0.7728438981320153);
\draw (0.39001665617844805, 0.772843896915222)--(0.3919430524832077, 0.7728438981320153);
\draw (0.4082482953432752, 0.7938959701203365)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4063218869133153, 0.7958223715062748)--(0.4063218881301085, 0.7938959752015151);
\draw (0.40535868892395477, 0.7922276652386468)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4082482929096888, 0.797748762729856)--(0.40632188569652206, 0.7977487678110344);
\draw (0.4063218869133153, 0.7958223715062748)--(0.40632188569652206, 0.7977487678110344);
\draw (0.405358688597916, 0.7994170765571095)--(0.40632188569652206, 0.7977487678110344);
\draw (0.40535869070546376, 0.8027536952660527)--(0.4043954914993101, 0.8010853853031845);
\draw (0.4027271815364418, 0.8020485845093381)--(0.4043954914993101, 0.8010853853031845);
\draw (0.405358688597916, 0.7994170765571095)--(0.4043954914993101, 0.8010853853031845);
\draw (0.4010588766547521, 0.8049381909286586)--(0.40105887157357356, 0.8030117837154919);
\draw (0.3991324752688139, 0.8030117824986986)--(0.40105887157357356, 0.8030117837154919);
\draw (0.4027271815364418, 0.8020485845093381)--(0.40105887157357356, 0.8030117837154919);
\draw (0.3972060731368256, 0.804938194793044)--(0.39720606805564707, 0.8030117875798771);
\draw (0.3991324752688139, 0.8030117824986986)--(0.39720606805564707, 0.8030117875798771);
\draw (0.3955377593095721, 0.8020485904812711)--(0.39720606805564707, 0.8030117875798771);
\draw (0.39220114060062894, 0.8020485925888189)--(0.3938694505634971, 0.8010853933826652);
\draw (0.39290625135734336, 0.7994170834197969)--(0.3938694505634971, 0.8010853933826652);
\draw (0.3955377593095721, 0.8020485904812711)--(0.3938694505634971, 0.8010853933826652);
\draw (0.39001665584643, 0.7977487722401355)--(0.3919430521511897, 0.7977487734569287);
\draw (0.39194305336798296, 0.7958223771521691)--(0.3919430521511897, 0.7977487734569287);
\draw (0.39290625135734336, 0.7994170834197969)--(0.3919430521511897, 0.7977487734569287);
\draw (0.39027473954072944, 0.7929327728403962)--(0.3919430545847762, 0.7938959808474093);
\draw (0.3929062625917893, 0.7922276658033626)--(0.3919430545847762, 0.7938959808474093);
\draw (0.39194305336798296, 0.7958223771521691)--(0.3919430545847762, 0.7938959808474093);
\draw (0.3929062541862698, 0.7888910361860123)--(0.3938694596903952, 0.7905593570572875);
\draw (0.3955377633552917, 0.7895961469427268)--(0.3938694596903952, 0.7905593570572875);
\draw (0.3929062625917893, 0.7922276658033626)--(0.3938694596903952, 0.7905593570572875);
\draw (0.39624287411200626, 0.7869646377737048)--(0.39720607961613175, 0.7886329586449802);
\draw (0.3955377633552917, 0.7895961469427268)--(0.39720607961613175, 0.7886329586449802);
\draw (0.3991324759208914, 0.7886329598617734)--(0.39720607961613175, 0.7886329586449802);
\draw (0.40202208023266417, 0.7869646460345199)--(0.4010588722256511, 0.7886329610785666);
\draw (0.4027271809717261, 0.7895961581771727)--(0.4010588722256511, 0.7886329610785666);
\draw (0.3991324759208914, 0.7886329598617734)--(0.4010588722256511, 0.7886329610785666);
\draw (0.4060637996806693, 0.789596156069625)--(0.40439548971780104, 0.7905593552757786);
\draw (0.40535868892395477, 0.7922276652386468)--(0.40439548971780104, 0.7905593552757786);
\draw (0.4027271809717261, 0.7895961581771727)--(0.40439548971780104, 0.7905593552757786);
\draw (0.3531063678231651, 0.9114890118243584)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3504748586541432, 0.9107839010676437)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3531063657156174, 0.9081523931154151)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3497697451703269, 0.9134154118111587)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3504748586541432, 0.9107839010676437)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3468801496594135, 0.9117471006314972)--(0.34880654596417315, 0.9117471018482904);
\draw (0.34399055080184426, 0.9134154113097649)--(0.344953750627552, 0.9117471009891969);
\draw (0.343285441881477, 0.9107839038905909)--(0.344953750627552, 0.9117471009891969);
\draw (0.3468801496594135, 0.9117471006314972)--(0.344953750627552, 0.9117471009891969);
\draw (0.33994882044543207, 0.9107839075726316)--(0.34161713313540204, 0.9098207067919849);
\draw (0.34065393392924836, 0.9081523968291167)--(0.34161713313540204, 0.9098207067919849);
\draw (0.343285441881477, 0.9107839038905909)--(0.34161713313540204, 0.9098207067919849);
\draw (0.3380224220331246, 0.9074472876468951)--(0.33969073472309463, 0.9064840868662485);
\draw (0.34065393392924836, 0.9081523968291167)--(0.33969073472309463, 0.9064840868662485);
\draw (0.3396907296419161, 0.9045576796530816)--(0.33969073472309463, 0.9064840868662485);
\draw (0.33802242211263434, 0.901668086249716)--(0.3396907308587093, 0.902631283348322);
\draw (0.3406539306844171, 0.9009629730277541)--(0.3396907308587093, 0.902631283348322);
\draw (0.3396907296419161, 0.9045576796530816)--(0.3396907308587093, 0.902631283348322);
\draw (0.3406539285768694, 0.8976263543188109)--(0.3416171277830231, 0.899294664281679);
\draw (0.3432854404729931, 0.8983314635010324)--(0.3416171277830231, 0.899294664281679);
\draw (0.3406539306844171, 0.9009629730277541)--(0.3416171277830231, 0.899294664281679);
\draw (0.3449537516526545, 0.895441867990119)--(0.3449537504358613, 0.8973682642948787);
\draw (0.346880146740621, 0.8973682655116719)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3432854404729931, 0.8983314635010324)--(0.3449537504358613, 0.8973682642948787);
\draw (0.34976974559819024, 0.8956999548334044)--(0.34880654849958426, 0.8973682635794793);
\draw (0.35047485724565924, 0.8983314606780853)--(0.34880654849958426, 0.8973682635794793);
\draw (0.346880146740621, 0.8973682655116719)--(0.34880654849958426, 0.8973682635794793);
\draw (0.35310636938831197, 0.8976263599390234)--(0.352143172289706, 0.8992946686850983);
\draw (0.35047485724565924, 0.8983314606780853)--(0.352143172289706, 0.8992946686850983);
\draw (0.3531063714958597, 0.9009629786479666)--(0.352143172289706, 0.8992946686850983);
\draw (0.3559959670067731, 0.9026312898276281)--(0.3540695707020134, 0.9026312886108349);
\draw (0.35406956948522017, 0.9045576849155945)--(0.3540695707020134, 0.9026312886108349);
\draw (0.3531063714958597, 0.9009629786479666)--(0.3540695707020134, 0.9026312886108349);
\draw (0.3557378770145019, 0.9074472783189602)--(0.35406956826842695, 0.9064840812203542);
\draw (0.3531063657156174, 0.9081523931154151)--(0.35406956826842695, 0.9064840812203542);
\draw (0.35406956948522017, 0.9045576849155945)--(0.35406956826842695, 0.9064840812203542);
\draw (0.33398068767797906, 0.9225312284046162)--(0.33301748847182533, 0.920862918441748);
\draw (0.3346857984346936, 0.9198997192355942)--(0.33301748847182533, 0.920862918441748);
\draw (0.33109109216706567, 0.9208629172249547)--(0.33301748847182533, 0.920862918441748);
\draw (0.3373173103308173, 0.9206048284178159)--(0.33635411112466357, 0.9189365184549476);
\draw (0.3346857984346936, 0.9198997192355942)--(0.33635411112466357, 0.9189365184549476);
\draw (0.33731730822326955, 0.9172682097088726)--(0.33635411112466357, 0.9189365184549476);
\draw (0.3402069070808388, 0.915599899030605)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3382805092657706, 0.913673503083545)--(0.33828050804897736, 0.9155998993883047);
\draw (0.33731730822326955, 0.9172682097088726)--(0.33828050804897736, 0.9155998993883047);
\draw (0.33994882317253383, 0.9107839059981386)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3373173112764101, 0.9100787968159171)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3382805092657706, 0.913673503083545)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3380224247602264, 0.9074472860724021)--(0.3363541120702564, 0.9084104868530488);
\draw (0.3373173112764101, 0.9100787968159171)--(0.3363541120702564, 0.9084104868530488);
\draw (0.33468579702620965, 0.9074472788460357)--(0.3363541120702564, 0.9084104868530488);
\draw (0.3330174894969279, 0.90455768544267)--(0.33301748828013467, 0.9064840817474298);
\draw (0.3310910892482732, 0.9064840821051294)--(0.33301748828013467, 0.9064840817474298);
\draw (0.33468579702620965, 0.9074472788460357)--(0.33301748828013467, 0.9064840817474298);
\draw (0.3282014937373598, 0.9048157709254679)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3274963802535435, 0.9074472816689828)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3310910892482732, 0.9064840821051294)--(0.32916469294351347, 0.9064840808883362);
\draw (0.32415976154460024, 0.9074472837765306)--(0.3258280702906753, 0.9084104808751365);
\draw (0.32486487319206925, 0.9100787896212116)--(0.3258280702906753, 0.9084104808751365);
\draw (0.3274963802535435, 0.9074472816689828)--(0.3258280702906753, 0.9084104808751365);
\draw (0.3219752743345, 0.9117471002994791)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3239016721495683, 0.9136734962465392)--(0.3239016733663615, 0.9117470999417795);
\draw (0.32486487319206925, 0.9100787896212116)--(0.3239016733663615, 0.9117470999417795);
\draw (0.32197527683533445, 0.9155999046046521)--(0.3239016772307468, 0.915599903459706);
\draw (0.3239016721495683, 0.9136734962465392)--(0.3239016772307468, 0.915599903459706);
\draw (0.32486487643690054, 0.9172682134225743)--(0.3239016772307468, 0.915599903459706);
\draw (0.3248648744537956, 0.9206048344932568)--(0.3258280756430542, 0.9189365233854424);
\draw (0.3274963843891292, 0.9198997204840484)--(0.3258280756430542, 0.9189365233854424);
\draw (0.32486487643690054, 0.9172682134225743)--(0.3258280756430542, 0.9189365233854424);
\draw (0.3291646919184109, 0.9227893138874141)--(0.3291646931352042, 0.9208629175826544);
\draw (0.33109109216706567, 0.9208629172249547)--(0.3291646931352042, 0.9208629175826544);
\draw (0.3274963843891292, 0.9198997204840484)--(0.3291646931352042, 0.9208629175826544);
\draw (0.3099698623822166, 0.9225312338708928)--(0.3109330622079244, 0.9208629235503248);
\draw (0.30926474716387764, 0.9198997155433117)--(0.3109330622079244, 0.9208629235503248);
\draw (0.3128594605580104, 0.9208629235862483)--(0.3109330622079244, 0.9208629235503248);
\draw (0.30663323859209485, 0.9206048287652737)--(0.3075964377360272, 0.9189365188383289);
\draw (0.30926474716387764, 0.9198997155433117)--(0.3075964377360272, 0.9189365188383289);
\draw (0.30663323852987345, 0.9172682088754608)--(0.3075964377360272, 0.9189365188383289);
\draw (0.30374364097363377, 0.915599898876669)--(0.3056700393237198, 0.9155998989125925);
\draw (0.30567004122228847, 0.9136735022142096)--(0.3056700393237198, 0.9155998989125925);
\draw (0.30663323852987345, 0.9172682088754608)--(0.3056700393237198, 0.9155998989125925);
\draw (0.3040017336930067, 0.9107839088108439)--(0.3056700424390817, 0.9117471059094499);
\draw (0.306633241583014, 0.9100787959825052)--(0.3056700424390817, 0.9117471059094499);
\draw (0.30567004122228847, 0.9136735022142096)--(0.3056700424390817, 0.9117471059094499);
\draw (0.3059281326626468, 0.9074472885633312)--(0.3075964414087218, 0.9084104856619373);
\draw (0.306633241583014, 0.9100787959825052)--(0.3075964414087218, 0.9084104856619373);
\draw (0.30926475137159, 0.9074472864557835)--(0.3075964414087218, 0.9084104856619373);
\draw (0.31093306255125147, 0.9045576909448702)--(0.31093306133445825, 0.9064840872496298);
\draw (0.3128594603663197, 0.9064840868919302)--(0.31093306133445825, 0.9064840872496298);
\draw (0.30926475137159, 0.9074472864557835)--(0.31093306133445825, 0.9064840872496298);
\draw (0.3157490578603381, 0.904815777000909)--(0.31478585939818116, 0.9064840865342304);
\draw (0.31645416814425614, 0.9074472836328364)--(0.31478585939818116, 0.9064840865342304);
\draw (0.3128594603663197, 0.9064840868919302)--(0.31478585939818116, 0.9064840865342304);
\draw (0.3197907868531994, 0.9074472815252888)--(0.31812247689033113, 0.9084104807314424);
\draw (0.31908567609648486, 0.9100787906943106)--(0.31812247689033113, 0.9084104807314424);
\draw (0.31645416814425614, 0.9074472836328364)--(0.31812247689033113, 0.9084104807314424);
\draw (0.3219752743345, 0.9117471002994791)--(0.3200488753026386, 0.9117471006571789);
\draw (0.3200488740858453, 0.9136734969619386)--(0.3200488753026386, 0.9117471006571789);
\draw (0.31908567609648486, 0.9100787906943106)--(0.3200488753026386, 0.9117471006571789);
\draw (0.32197527683533445, 0.9155999046046521)--(0.32004887916702385, 0.9155999041751054);
\draw (0.3200488740858453, 0.9136734969619386)--(0.32004887916702385, 0.9155999041751054);
\draw (0.3190856793413161, 0.9172682144956733)--(0.32004887916702385, 0.9155999041751054);
\draw (0.319085678721762, 0.9206048347791095)--(0.3181224795156083, 0.9189365248162412);
\draw (0.3164541695527401, 0.919899724022395)--(0.3181224795156083, 0.9189365248162412);
\draw (0.3190856793413161, 0.9172682144956733)--(0.3181224795156083, 0.9189365248162412);
\draw (0.3147858583730786, 0.9227893195333083)--(0.3147858595898719, 0.9208629232285487);
\draw (0.3128594605580104, 0.9208629235862483)--(0.3147858595898719, 0.9208629232285487);
\draw (0.3164541695527401, 0.919899724022395)--(0.3147858595898719, 0.9208629232285487);
\draw (0.29013907250318594, 0.910783905345373)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2908441834498653, 0.9081523960666749)--(0.29180738282646285, 0.9098207059311373);
\draw (0.29347569157253783, 0.9107839030297432)--(0.29180738282646285, 0.9098207059311373);
\draw (0.28821267409087853, 0.9074472854196366)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2908441834498653, 0.9081523960666749)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2898809856309487, 0.9045576897006411)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2882126718036952, 0.9016680853888683)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2908441800345902, 0.900962972363718)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2898809856309487, 0.9045576897006411)--(0.2898809808906579, 0.9026312822906627);
\draw (0.29084418065414425, 0.8976263520802819)--(0.291807379860298, 0.8992946620431501);
\draw (0.2934756898231662, 0.8983314628369964)--(0.291807379860298, 0.8992946620431501);
\draw (0.29084418037547793, 0.9009629721669064)--(0.291807379860298, 0.8992946620431501);
\draw (0.2941808005798807, 0.8956999536679744)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2934756898231662, 0.8983314628369964)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2970703988178959, 0.897368263273143)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2999599963119142, 0.8956999533821218)--(0.29899679784975736, 0.8973682629154432);
\draw (0.3006651128938041, 0.8983314709224564)--(0.29899679784975736, 0.8973682629154432);
\draw (0.2970703988178959, 0.897368263273143)--(0.29899679784975736, 0.8973682629154432);
\draw (0.30400173160274735, 0.8983314688149087)--(0.3023334216398791, 0.8992946680210623);
\draw (0.3032966208460328, 0.9009629779839305)--(0.3023334216398791, 0.8992946680210623);
\draw (0.3006651128938041, 0.8983314709224564)--(0.3023334216398791, 0.8992946680210623);
\draw (0.306186219084048, 0.9026312875890992)--(0.30425982005218655, 0.9026312879467988);
\draw (0.30425981883539327, 0.9045576842515585)--(0.30425982005218655, 0.9026312879467988);
\draw (0.3032966208460328, 0.9009629779839305)--(0.30425982005218655, 0.9026312879467988);
\draw (0.3059281326626468, 0.9074472885633312)--(0.30425981761860005, 0.9064840805563182);
\draw (0.3032966177928923, 0.9081523908768862)--(0.30425981761860005, 0.9064840805563182);
\draw (0.30425981883539327, 0.9045576842515585)--(0.30425981761860005, 0.9064840805563182);
\draw (0.3040017336930067, 0.9107839088108439)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3032966177928923, 0.9081523908768862)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3006651080043163, 0.9107839004036078)--(0.3023334179671845, 0.9098207011974541);
\draw (0.29899680278173885, 0.9136735070197398)--(0.2989967980414481, 0.9117470996097614);
\draw (0.2970703990095866, 0.9117470999674612)--(0.2989967980414481, 0.9117470996097614);
\draw (0.3006651080043163, 0.9107839004036078)--(0.2989967980414481, 0.9117470996097614);
\draw (0.29418080100423666, 0.9134154101536998)--(0.2951440006595005, 0.9117470999315377);
\draw (0.29347569157253783, 0.9107839030297432)--(0.2951440006595005, 0.9117470999315377);
\draw (0.2970703990095866, 0.9117470999674612)--(0.2951440006595005, 0.9117470999315377);
\draw (0.27909685749742097, 0.8916582279272888)--(0.28076516782069794, 0.8906950285130529);
\draw (0.2817283668564078, 0.892363338574327)--(0.28076516782069794, 0.8906950285130529);
\draw (0.28076516903749116, 0.8887686322082933)--(0.28076516782069794, 0.8906950285130529);
\draw (0.2810232559097284, 0.8949948478530252)--(0.28269156623300534, 0.8940316484387895);
\draw (0.2817283668564078, 0.892363338574327)--(0.28269156623300534, 0.8940316484387895);
\draw (0.28435987497908033, 0.8949948455373954)--(0.28269156623300534, 0.8940316484387895);
\draw (0.28602818880633385, 0.8978844498491682)--(0.286028184066043, 0.8959580424391898);
\draw (0.2879545824161291, 0.8959580424751133)--(0.286028184066043, 0.8959580424391898);
\draw (0.28435987497908033, 0.8949948455373954)--(0.286028184066043, 0.8959580424391898);
\draw (0.29084418065414425, 0.8976263520802819)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2915492914108588, 0.89499484291126)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2879545827570168, 0.8959580422783017)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2941808005798807, 0.8956999536679744)--(0.293217601373727, 0.8940316437051062);
\draw (0.2915492914108588, 0.89499484291126)--(0.293217601373727, 0.8940316437051062);
\draw (0.2941808011994348, 0.8923633333845383)--(0.293217601373727, 0.8940316437051062);
\draw (0.2970703986934531, 0.8906950234935171)--(0.29514400102514254, 0.8906950230639703);
\draw (0.29514400224193577, 0.8887686267592106)--(0.29514400102514254, 0.8906950230639703);
\draw (0.2941808011994348, 0.8923633333845383)--(0.29514400102514254, 0.8906950230639703);
\draw (0.29681231342159725, 0.8858790312482973)--(0.295144003458729, 0.886842230454451);
\draw (0.2941808042525753, 0.8851739204915827)--(0.295144003458729, 0.886842230454451);
\draw (0.29514400224193577, 0.8887686267592106)--(0.295144003458729, 0.886842230454451);
\draw (0.2941808048721294, 0.8818373002081465)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2915492963003466, 0.8825424134301085)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2941808042525753, 0.8851739204915827)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2898809824730931, 0.8796528091183358)--(0.28988098125629985, 0.8815792054230954);
\draw (0.28795458222443837, 0.8815792057807952)--(0.28988098125629985, 0.8815792054230954);
\draw (0.2915492963003466, 0.8825424134301085)--(0.28988098125629985, 0.8815792054230954);
\draw (0.2860281850911456, 0.8796528094401119)--(0.2860281831925769, 0.8815792061384948);
\draw (0.28795458222443837, 0.8815792057807952)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2843598732297087, 0.8825424053446486)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2810232541798777, 0.8825424076490079)--(0.2826915632668405, 0.8835056045508023);
\draw (0.28172836344113267, 0.8851739148713702)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2843598732297087, 0.8825424053446486)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2788387654357828, 0.8868422250576088)--(0.2807651642972004, 0.8868422247983149);
\draw (0.28076516903749116, 0.8887686322082933)--(0.2807651642972004, 0.8868422247983149);
\draw (0.28172836344113267, 0.8851739148713702)--(0.2807651642972004, 0.8868422247983149);
\draw (0.2790968577930212, 0.8676473983958712)--(0.28076516653909617, 0.8686105954944773);
\draw (0.2817283656830285, 0.8669422855675326)--(0.28076516653909617, 0.8686105954944773);
\draw (0.2807651653223029, 0.8705369917992369)--(0.28076516653909617, 0.8686105954944773);
\draw (0.28102325676266127, 0.8643107781483587)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2817283656830285, 0.8669422855675326)--(0.28269156550873625, 0.8652739752469647);
\draw (0.28435987547160446, 0.864310776040811)--(0.28269156550873625, 0.8652739752469647);
\draw (0.28602818665126595, 0.8614211805298976)--(0.2860281854344727, 0.8633475768346572);
\draw (0.28795458446633415, 0.8633475764769576)--(0.2860281854344727, 0.8633475768346572);
\draw (0.28435987547160446, 0.864310776040811)--(0.2860281854344727, 0.8633475768346572);
\draw (0.2908441819603525, 0.8616792665859364)--(0.28988098349819563, 0.8633475761192578);
\draw (0.2915492922442706, 0.8643107732178639)--(0.28988098349819563, 0.8633475761192578);
\draw (0.28795458446633415, 0.8633475764769576)--(0.28988098349819563, 0.8633475761192578);
\draw (0.29418080081605336, 0.8636056599959019)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2915492922442706, 0.8643107732178639)--(0.2932176009903456, 0.8652739703164698);
\draw (0.29418080019649934, 0.8669422802793381)--(0.2932176009903456, 0.8652739703164698);
\draw (0.29707040473248625, 0.8686106007929136)--(0.2951440057006248, 0.8686106011506134);
\draw (0.29514400448383155, 0.870536997455373)--(0.2951440057006248, 0.8686106011506134);
\draw (0.29418080019649934, 0.8669422802793381)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2968123120131133, 0.8734265908587387)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2941808034413306, 0.8741317040807007)--(0.2951440032670383, 0.8724633937601328);
\draw (0.29514400448383155, 0.870536997455373)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2941808028217765, 0.8774683243641368)--(0.29321760361562277, 0.8758000144012686);
\draw (0.29154929365275456, 0.8767632136074224)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2941808034413306, 0.8741317040807007)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2898809824730931, 0.8796528091183358)--(0.28988098368988635, 0.877726412813576);
\draw (0.28795458465802487, 0.8777264131712758)--(0.28988098368988635, 0.877726412813576);
\draw (0.29154929365275456, 0.8767632136074224)--(0.28988098368988635, 0.877726412813576);
\draw (0.2860281850911456, 0.8796528094401119)--(0.28602818630793886, 0.8777264131353522);
\draw (0.28795458465802487, 0.8777264131712758)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2843598775618638, 0.8767632160367462)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2810232581711452, 0.8767632185379172)--(0.2826915681340134, 0.8758000193317634);
\draw (0.28172836262988793, 0.8741316984604881)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2843598775618638, 0.8767632160367462)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2788387650736482, 0.8724633884616964)--(0.28076516342373425, 0.87246338849762);
\draw (0.2807651653223029, 0.8705369917992369)--(0.28076516342373425, 0.87246338849762);
\draw (0.28172836262988793, 0.8741316984604881)--(0.28076516342373425, 0.87246338849762);
\draw (0.29084417859107853, 0.8478166030049479)--(0.291807384095204, 0.8494849238762232);
\draw (0.29347568776010047, 0.8485217137616624)--(0.291807384095204, 0.8494849238762232);
\draw (0.290844186996598, 0.8511532326222981)--(0.291807384095204, 0.8494849238762232);
\draw (0.29418080124391677, 0.8458902030181475)--(0.2951440067480422, 0.8475585238894229);
\draw (0.29347568776010047, 0.8485217137616624)--(0.2951440067480422, 0.8475585238894229);
\draw (0.2970704030528019, 0.8475585251062161)--(0.2951440067480422, 0.8475585238894229);
\draw (0.29996000191037114, 0.8458902144279484)--(0.2989968020846634, 0.8475585247485165);
\draw (0.3006651108307384, 0.8485217218471224)--(0.2989968020846634, 0.8475585247485165);
\draw (0.2970704030528019, 0.8475585251062161)--(0.2989968020846634, 0.8475585247485165);
\draw (0.30400173226678334, 0.8485217181650817)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30329661878296704, 0.8511532289085966)--(0.30233341957681337, 0.8494849189457284);
\draw (0.3006651108307384, 0.8485217218471224)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30592813067909075, 0.8518583380908182)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30329661878296704, 0.8511532289085966)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30425981677232755, 0.8547479351762245)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30592813059958107, 0.8576375394879974)--(0.3042598155555343, 0.8566743314809843);
\draw (0.3032966157298265, 0.8583426418015522)--(0.3042598155555343, 0.8566743314809843);
\draw (0.30425981677232755, 0.8547479351762245)--(0.3042598155555343, 0.8566743314809843);
\draw (0.3032966178373742, 0.8616792605104954)--(0.30233341863122054, 0.8600109505476272);
\draw (0.30066510594125057, 0.8609741513282738)--(0.30233341863122054, 0.8600109505476272);
\draw (0.3032966157298265, 0.8583426418015522)--(0.30233341863122054, 0.8600109505476272);
\draw (0.29899680105956083, 0.8638637577475943)--(0.2989967959783823, 0.8619373505344275);
\draw (0.2970703996736226, 0.8619373493176342)--(0.2989967959783823, 0.8619373505344275);
\draw (0.30066510594125057, 0.8609741513282738)--(0.2989967959783823, 0.8619373505344275);
\draw (0.29418080081605336, 0.8636056599959019)--(0.29514400064176116, 0.861937349675334);
\draw (0.2934756918956862, 0.8609741525767279)--(0.29514400064176116, 0.861937349675334);
\draw (0.2970703996736226, 0.8619373493176342)--(0.29514400064176116, 0.861937349675334);
\draw (0.2908441819603525, 0.8616792665859364)--(0.2918073831496112, 0.860010955478122);
\draw (0.2934756918956862, 0.8609741525767279)--(0.2918073831496112, 0.860010955478122);
\draw (0.29084418394345746, 0.8583426455152537)--(0.2918073831496112, 0.860010955478122);
\draw (0.2879545843418914, 0.8566743366973317)--(0.2898809847373037, 0.8566743355523856);
\draw (0.289880985954097, 0.8547479392476258)--(0.2898809847373037, 0.8566743355523856);
\draw (0.29084418394345746, 0.8583426455152537)--(0.2898809847373037, 0.8566743355523856);
\draw (0.2882126721268435, 0.8518583349358531)--(0.2898809871708902, 0.8528215429428662);
\draw (0.290844186996598, 0.8511532326222981)--(0.2898809871708902, 0.8528215429428662);
\draw (0.289880985954097, 0.8547479392476258)--(0.2898809871708902, 0.8528215429428662);
\draw (0.31093305915921154, 0.8365163000827985)--(0.31093306424039, 0.8384427072959654);
\draw (0.31285946054514974, 0.8384427085127586)--(0.31093306424039, 0.8384427072959654);
\draw (0.3092647542775218, 0.8394059065021191)--(0.31093306424039, 0.8384427072959654);
\draw (0.31478585722293445, 0.8365162993673991)--(0.314785862304113, 0.838442706580566);
\draw (0.31285946054514974, 0.8384427085127586)--(0.314785862304113, 0.838442706580566);
\draw (0.31645417105018797, 0.8394059036791719)--(0.314785862304113, 0.838442706580566);
\draw (0.31979078975913117, 0.8394059015716242)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3190856790024167, 0.8420374107406462)--(0.31812247979626296, 0.8403691007777779);
\draw (0.31645417105018797, 0.8394059036791719)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3219752745133301, 0.8437057219203077)--(0.32004887820857036, 0.8437057207035144);
\draw (0.32004887699177714, 0.8456321170082741)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3190856790024167, 0.8420374107406462)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3219752720797436, 0.847558514529827)--(0.32004887577498387, 0.8475585133130338);
\draw (0.32004887699177714, 0.8456321170082741)--(0.32004887577498387, 0.8475585133130338);
\draw (0.31908567322217435, 0.8492268252080947)--(0.32004887577498387, 0.8475585133130338);
\draw (0.3190856753297221, 0.8525634439170379)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31645416616070016, 0.8518583331603233)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31908567322217435, 0.8492268252080947)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31478585855190866, 0.8547479411541368)--(0.3147858534707302, 0.85282153394097);
\draw (0.31285945716597047, 0.8528215327241768)--(0.3147858534707302, 0.85282153394097);
\draw (0.31645416616070016, 0.8518583331603233)--(0.3147858534707302, 0.85282153394097);
\draw (0.30996985830840124, 0.8544898434024444)--(0.310933058134109, 0.8528215330818765);
\draw (0.309264749388034, 0.8518583359832704)--(0.310933058134109, 0.8528215330818765);
\draw (0.31285945716597047, 0.8528215327241768)--(0.310933058134109, 0.8528215330818765);
\draw (0.305928127951989, 0.8518583396653111)--(0.307596440641959, 0.8508951388846645);
\draw (0.3066332414358053, 0.8492268289217962)--(0.307596440641959, 0.8508951388846645);
\draw (0.309264749388034, 0.8518583359832704)--(0.307596440641959, 0.8508951388846645);
\draw (0.3040017295396816, 0.8485217197395747)--(0.30567004222965155, 0.8475585189589281);
\draw (0.3066332414358053, 0.8492268289217962)--(0.30567004222965155, 0.8475585189589281);
\draw (0.30567004344644483, 0.8456321226541683)--(0.30567004222965155, 0.8475585189589281);
\draw (0.3040017296191913, 0.8427425183423956)--(0.30567004466323805, 0.8437057263494087);
\draw (0.30663324448894586, 0.8420374160288406)--(0.30567004466323805, 0.8437057263494087);
\draw (0.30567004344644483, 0.8456321226541683)--(0.30567004466323805, 0.8437057263494087);
\draw (0.30663323608342635, 0.8387007864114904)--(0.30759644158755184, 0.8403691072827657);
\draw (0.30926474797955006, 0.839405895593712)--(0.30759644158755184, 0.8403691072827657);
\draw (0.30663324448894586, 0.8420374160288406)--(0.30759644158755184, 0.8403691072827657);
\draw (0.3339806910117742, 0.8367743914731973)--(0.33301748845896467, 0.8384427033682582);
\draw (0.33468579720503966, 0.8394059004668641)--(0.33301748845896467, 0.8384427033682582);
\draw (0.33109109215420496, 0.838442702151465)--(0.33301748845896467, 0.8384427033682582);
\draw (0.3373173085039242, 0.8387007856704093)--(0.3363541059511147, 0.8403690975654702);
\draw (0.33468579720503966, 0.8394059004668641)--(0.3363541059511147, 0.8403690975654702);
\draw (0.3373173051572684, 0.8420374075283384)--(0.3363541059511147, 0.8403690975654702);
\draw (0.3402069124203571, 0.843705726467421)--(0.33828051066139386, 0.8437057283996138);
\draw (0.33828050944460064, 0.8456321247043734)--(0.33828051066139386, 0.8437057283996138);
\draw (0.3373173051572684, 0.8420374075283384)--(0.33828051066139386, 0.8437057283996138);
\draw (0.33994881697388235, 0.8485217181077391)--(0.33828050822780736, 0.8475585210091331);
\draw (0.3373173111292014, 0.8492268297552081)--(0.33828050822780736, 0.8475585210091331);
\draw (0.33828050944460064, 0.8456321247043734)--(0.33828050822780736, 0.8475585210091331);
\draw (0.3380224227766704, 0.8518583355998891)--(0.33635411403059534, 0.8508951385012831);
\draw (0.3373173111292014, 0.8492268297552081)--(0.33635411403059534, 0.8508951385012831);
\draw (0.3346857986135236, 0.8518583408564226)--(0.33635411403059534, 0.8508951385012831);
\draw (0.33301748743386217, 0.854747936367336)--(0.3330174886506554, 0.8528215400625764);
\draw (0.33109109234589573, 0.8528215388457832)--(0.3330174886506554, 0.8528215400625764);
\draw (0.3346857986135236, 0.8518583408564226)--(0.3330174886506554, 0.8528215400625764);
\draw (0.32820149348832645, 0.8544898495240507)--(0.329164696041136, 0.8528215376289899);
\draw (0.32749638729506103, 0.8518583405303839)--(0.329164696041136, 0.8528215376289899);
\draw (0.33109109234589573, 0.8528215388457832)--(0.329164696041136, 0.8528215376289899);
\draw (0.32415976313191425, 0.8518583457869175)--(0.325828078548986, 0.850895143431778);
\draw (0.32486487304486056, 0.8492268225605026)--(0.325828078548986, 0.850895143431778);
\draw (0.32749638729506103, 0.8518583405303839)--(0.325828078548986, 0.850895143431778);
\draw (0.3219752720797436, 0.847558514529827)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32390167505550005, 0.8456321162928747)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32486487304486056, 0.8492268225605026)--(0.3239016738387068, 0.8475585125976344);
\draw (0.3219752745133301, 0.8437057219203077)--(0.3239016762722933, 0.843705719988115);
\draw (0.32390167505550005, 0.8456321162928747)--(0.3239016762722933, 0.843705719988115);
\draw (0.3248648733708993, 0.84203741124204)--(0.3239016762722933, 0.843705719988115);
\draw (0.3248648712633516, 0.8387007925330968)--(0.3258280704695053, 0.840369102495965);
\draw (0.3274963804323735, 0.8394059032898114)--(0.3258280704695053, 0.840369102495965);
\draw (0.3248648733708993, 0.84203741124204)--(0.3258280704695053, 0.840369102495965);
\draw (0.3291646970662385, 0.836516304629912)--(0.3291646958494453, 0.8384427009346718);
\draw (0.33109109215420496, 0.838442702151465)--(0.3291646958494453, 0.8384427009346718);
\draw (0.3274963804323735, 0.8394059032898114)--(0.3291646958494453, 0.8384427009346718);
\draw (0.353106370052348, 0.8478166092891964)--(0.3521431674995385, 0.8494849211842573);
\draw (0.3504748587534635, 0.8485217240856513)--(0.3521431674995385, 0.8494849211842573);
\draw (0.3531063667056922, 0.8511532311471256)--(0.3521431674995385, 0.8494849211842573);
\draw (0.34976974626222623, 0.8458902041835774)--(0.3488065437094167, 0.8475585160786383);
\draw (0.3504748587534635, 0.8485217240856513)--(0.3488065437094167, 0.8475585160786383);
\draw (0.346880147404657, 0.847558514861845)--(0.3488065437094167, 0.8475585160786383);
\draw (0.3439905518937436, 0.8458902036821836)--(0.34495375109989734, 0.8475585136450519);
\draw (0.34328543568282555, 0.8485217160001914)--(0.34495375109989734, 0.8475585136450519);
\draw (0.346880147404657, 0.847558514861845)--(0.34495375109989734, 0.8475585136450519);
\draw (0.33994881697388235, 0.8485217181077391)--(0.34161712571995734, 0.8494849152063451);
\draw (0.34065392862135135, 0.8511532239524201)--(0.34161712571995734, 0.8494849152063451);
\draw (0.34328543568282555, 0.8485217160001914)--(0.34161712571995734, 0.8494849152063451);
\draw (0.3380224227766704, 0.8518583355998891)--(0.33969073152274537, 0.8528215326984951);
\draw (0.34065392862135135, 0.8511532239524201)--(0.33969073152274537, 0.8528215326984951);
\draw (0.3396907366039239, 0.8547479399116619)--(0.33969073152274537, 0.8528215326984951);
\draw (0.3380224199700589, 0.8576375385715611)--(0.3396907353871306, 0.8566743362164215);
\draw (0.34065393459328436, 0.8583426461792898)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3396907366039239, 0.8547479399116619)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3406539312466285, 0.8616792680372188)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3432854425455131, 0.860974153240764)--(0.34161713379943803, 0.8600109561421581);
\draw (0.34065393459328436, 0.8583426461792898)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3449537563727666, 0.8638637575525367)--(0.34495375129158806, 0.86193735033937);
\draw (0.3468801475963478, 0.8619373515561632)--(0.34495375129158806, 0.86193735033937);
\draw (0.3432854425455131, 0.860974153240764)--(0.34495375129158806, 0.86193735033937);
\draw (0.34976974310726117, 0.8636056627358247)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3504748538639757, 0.8609741535668027)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3468801475963478, 0.8619373515561632)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3531063684872011, 0.8616792611745314)--(0.35214316928104744, 0.8600109512116632);
\draw (0.3504748538639757, 0.8609741535668027)--(0.35214316928104744, 0.8600109512116632);
\draw (0.3531063663796534, 0.8583426424655882)--(0.35214316928104744, 0.8600109512116632);
\draw (0.35599596523722266, 0.8566743317873206)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3540695646950527, 0.8547479374147535)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3531063663796534, 0.8583426424655882)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3557378813289177, 0.8518583387548542)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3531063667056922, 0.8511532311471256)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3540695646950527, 0.8547479374147535)--(0.3540695659118459, 0.8528215411099939);
\draw (0.36511178426426666, 0.868610596670149)--(0.3631853825053034, 0.8686105986023416);
\draw (0.3631853812885102, 0.8705369949071013)--(0.3631853825053034, 0.8686105986023416);
\draw (0.3622221832991497, 0.8669422886394734)--(0.3631853825053034, 0.8686105986023416);
\draw (0.36511178183068016, 0.8724633892796684)--(0.36318538007171697, 0.872463391211861);
\draw (0.3631853812885102, 0.8705369949071013)--(0.36318538007171697, 0.872463391211861);
\draw (0.36222218297311093, 0.874131699957936)--(0.36318538007171697, 0.872463391211861);
\draw (0.3622221850806586, 0.8774683186668792)--(0.36125898587450495, 0.875800008704011);
\draw (0.3595906704574332, 0.8767632110591506)--(0.36125898587450495, 0.875800008704011);
\draw (0.36222218297311093, 0.874131699957936)--(0.36125898587450495, 0.875800008704011);
\draw (0.3579223655757435, 0.8796528174784711)--(0.35792236049456494, 0.8777264102653043);
\draw (0.3559959641898052, 0.8777264090485111)--(0.35792236049456494, 0.8777264102653043);
\draw (0.3595906704574332, 0.8767632110591506)--(0.35792236049456494, 0.8777264102653043);
\draw (0.35406957296622404, 0.8796528150448846)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3559959641898052, 0.8777264090485111)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3524012591389706, 0.8767632107331118)--(0.3540695678850455, 0.8777264078317178);
\draw (0.34906463497582385, 0.8767632159896455)--(0.3507329503928956, 0.8758000136345059);
\draw (0.34976975118674186, 0.8741317036716376)--(0.3507329503928956, 0.8758000136345059);
\draw (0.3524012591389706, 0.8767632107331118)--(0.3507329503928956, 0.8758000136345059);
\draw (0.34688015022162494, 0.8724633956409621)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3488065531973814, 0.8705369974040097)--(0.3488065519805882, 0.8724633937087694);
\draw (0.34976975118674186, 0.8741317036716376)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3471382393701279, 0.8676473930922369)--(0.3488065481162029, 0.868610590190843);
\draw (0.34976974521480886, 0.8669422814447679)--(0.3488065481162029, 0.868610590190843);
\draw (0.3488065531973814, 0.8705369974040097)--(0.3488065481162029, 0.868610590190843);
\draw (0.34976974310726117, 0.8636056627358247)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3524012522762831, 0.8643107734925393)--(0.35073294231341484, 0.8652739726986929);
\draw (0.34976974521480886, 0.8669422814447679)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3531063684872011, 0.8616792611745314)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3524012522762831, 0.8643107734925393)--(0.35406956769335485, 0.8633475711373997);
\draw (0.35599596399811456, 0.8633475723541929)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3588855628556838, 0.8616792616759252)--(0.3579223603028743, 0.8633475735709861);
\draw (0.359590675346921, 0.8643107815779991)--(0.3579223603028743, 0.8633475735709861);
\draw (0.35599596399811456, 0.8633475723541929)--(0.3579223603028743, 0.8633475735709861);
\draw (0.36292729951006775, 0.8643107763214656)--(0.361258984092996, 0.8652739786766052);
\draw (0.3622221832991497, 0.8669422886394734)--(0.361258984092996, 0.8652739786766052);
\draw (0.359590675346921, 0.8643107815779991)--(0.361258984092996, 0.8652739786766052);
\draw (0.3648536928738679, 0.8916582285227117)--(0.3631853841277929, 0.8906950314241058);
\draw (0.3622221870291869, 0.8923633401701807)--(0.3631853841277929, 0.8906950314241058);
\draw (0.36318537904661435, 0.8887686242109389)--(0.3631853841277929, 0.8906950314241058);
\draw (0.3629272986766559, 0.8949948460148617)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3622221870291869, 0.8923633401701807)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3595906745135092, 0.8949948512713952)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3579223633338477, 0.8978844467823087)--(0.3579223645506409, 0.895958050477549);
\draw (0.3559959682458812, 0.8959580492607557)--(0.3579223645506409, 0.895958050477549);
\draw (0.3595906745135092, 0.8949948512713952)--(0.3579223645506409, 0.895958050477549);
\draw (0.35310636938831197, 0.8976263599390234)--(0.35406957194112154, 0.8959580480439625);
\draw (0.35240125689707474, 0.8949948400369494)--(0.35406957194112154, 0.8959580480439625);
\draw (0.3559959682458812, 0.8959580492607557)--(0.35406957194112154, 0.8959580480439625);
\draw (0.34976974559819024, 0.8956999548334044)--(0.35073294815099976, 0.8940316429383435);
\draw (0.35240125689707474, 0.8949948400369494)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3497697489448461, 0.8923633329754752)--(0.35073294815099976, 0.8940316429383435);
\draw (0.34688014797972916, 0.8906950249447997)--(0.3488065497386924, 0.890695023012607);
\draw (0.34880655095548563, 0.8887686267078473)--(0.3488065497386924, 0.890695023012607);
\draw (0.3497697489448461, 0.8923633329754752)--(0.3488065497386924, 0.890695023012607);
\draw (0.34713824342620386, 0.8858790333044816)--(0.34880655217227885, 0.8868422304030876);
\draw (0.34976974927088483, 0.8851739216570126)--(0.34880655217227885, 0.8868422304030876);
\draw (0.34880655095548563, 0.8887686267078473)--(0.34880655217227885, 0.8868422304030876);
\draw (0.34976974716333714, 0.8818373029480694)--(0.3507329463694908, 0.8835056129109377);
\draw (0.3524012563323591, 0.8825424137047839)--(0.3507329463694908, 0.8835056129109377);
\draw (0.34976974927088483, 0.8851739216570126)--(0.3507329463694908, 0.8835056129109377);
\draw (0.35406957296622404, 0.8796528150448846)--(0.3540695717494308, 0.8815792113496443);
\draw (0.35599596805419054, 0.8815792125664376)--(0.3540695717494308, 0.8815792113496443);
\draw (0.3524012563323591, 0.8825424137047839)--(0.3540695717494308, 0.8815792113496443);
\draw (0.3579223655757435, 0.8796528174784711)--(0.35792236435895025, 0.8815792137832308);
\draw (0.35599596805419054, 0.8815792125664376)--(0.35792236435895025, 0.8815792137832308);
\draw (0.35959067310502524, 0.8825424108818368)--(0.35792236435895025, 0.8815792137832308);
\draw (0.36292729181396843, 0.882542408774289)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3622221810572539, 0.885173917943311)--(0.3612589818511002, 0.8835056079804428);
\draw (0.35959067310502524, 0.8825424108818368)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3651117820223709, 0.8868422259739867)--(0.36318538026340763, 0.8868422279061793);
\draw (0.36318537904661435, 0.8887686242109389)--(0.36318538026340763, 0.8868422279061793);
\draw (0.3622221810572539, 0.885173917943311)--(0.36318538026340763, 0.8868422279061793);
\draw (-0.25830286458246543, 0.9659258222589152)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.256376469494499, 0.9639994247373623)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.2599711757621269, 0.9630362267480018)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.2544500665187425, 0.9659258229743146)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.256376469494499, 0.9639994247373623)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.25278175898946076, 0.9630362295709489)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.24944514028051754, 0.9630362316784967)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.25015025103723204, 0.9604047225094747)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.25278175898946076, 0.9630362295709489)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.24726065552631865, 0.9587364113298132)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24918704674989983, 0.9568100053334397)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.25015025103723204, 0.9604047225094747)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24726065166193337, 0.9548836078118867)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.24918704674989983, 0.9568100053334397)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.2501502505195026, 0.9532152971336191)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.2501502484119549, 0.9498786784246759)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.2527817575809768, 0.9505837891813904)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.2501502505195026, 0.9532152971336191)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.25445007148774007, 0.9476941920959842)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.2563764665757065, 0.949620589617537)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.2527817575809768, 0.9505837891813904)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.25926606543327574, 0.9479522789392694)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.259971174353643, 0.9505837863584433)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2563764665757065, 0.949620589617537)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.26330780208765975, 0.9505837935848098)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.26260268860384345, 0.9532153043283247)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.259971174353643, 0.9505837863584433)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.26523420049996715, 0.9539204135105462)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.26260268860384345, 0.9532153043283247)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.2635658865932039, 0.9568100105959526)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.26523419412248567, 0.9596996039993183)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.26260268555070293, 0.9604047172212802)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.2635658865932039, 0.9568100105959526)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.2626026876582506, 0.9637413359302234)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.2599711757621269, 0.9630362267480018)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.26260268555070293, 0.9604047172212802)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.23621844036389078, 0.9659258261866224)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23814483788544372, 0.9639994310986559)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.2345501265366373, 0.9630362218748496)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.2400712329734102, 0.9659258286202088)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.23814483788544372, 0.9639994310986559)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.2417395496072752, 0.9630362299603096)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.24507616831621842, 0.9630362278527619)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24437105666874942, 0.9604047220080809)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.2417395496072752, 0.9630362299603096)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24726065552631865, 0.9587364113298132)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.2453342486861769, 0.9568100060488391)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24437105666874942, 0.9604047220080809)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24726065166193337, 0.9548836078118867)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.2453342486861769, 0.9568100060488391)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.24437105069681642, 0.9532152997812112)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.24437105404347226, 0.9498786779232821)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.24173954274458775, 0.9505837927197369)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.24437105069681642, 0.9532152997812112)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.240071235215306, 0.9476941993163712)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.23814483769375305, 0.9496205944043378)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.24173954274458775, 0.9505837927197369)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.23525524218283966, 0.9479522832246763)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23455013142612513, 0.9505837923936982)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23814483769375305, 0.9496205944043378)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23121350726297837, 0.9505837976502318)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23191861891044735, 0.9532153034949128)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23455013142612513, 0.9505837923936982)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.22928711306576638, 0.9539204151423818)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.23191861891044735, 0.9532153034949128)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.23095542059504814, 0.9568100085457475)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.22928710941538666, 0.9596996040566609)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.2319186185844086, 0.9604047148133754)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.23095542059504814, 0.9568100085457475)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.23191861523775276, 0.9637413366713045)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2345501265366373, 0.9630362218748496)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2319186185844086, 0.9604047148133754)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2154244471230385, 0.9539204144210032)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21612956333395655, 0.9512889021029953)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21876107128618524, 0.9539204091644695)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21349804871073108, 0.9505837944952666)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.21612956333395655, 0.9512889021029953)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.2151663653445961, 0.9476941958353674)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.21349805151734258, 0.9448045915235946)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.21612955736202355, 0.9440994798761256)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.2151663653445961, 0.9476941958353674)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.21612955525447583, 0.9407628611671823)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.2187610698777013, 0.941467968774911)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21612955736202355, 0.9440994798761256)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21946618063441584, 0.9388364596058891)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.2187610698777013, 0.941467968774911)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.22235577614532925, 0.9405047707855505)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.22524537500289848, 0.9388364601072829)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.2259504874941357, 0.9414679800093568)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22235577614532925, 0.9405047707855505)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22928711165728244, 0.9414679747528233)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22858199544636437, 0.9440994870708311)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.2259504874941357, 0.9414679800093568)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.23147159641148135, 0.9457677951015067)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.22954519343572485, 0.9476941933384591)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.22858199544636437, 0.9440994870708311)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.23121350726297837, 0.9505837976502318)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22858199512032562, 0.9512888983892936)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22954519343572485, 0.9476941933384591)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22928711306576638, 0.9539204151423818)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22858199512032562, 0.9512888983892936)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.2259504880588514, 0.9539204063415224)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22428217772295816, 0.9568100159098287)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.22235577633701992, 0.9548836074798688)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.2259504880588514, 0.9539204063415224)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.21946617747945069, 0.9565519181581363)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.21876107128618524, 0.9539204091644695)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.22235577633701992, 0.9548836074798688)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.2041241457753821, 0.9338315365799719)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.2060505487511386, 0.9319051383430196)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20701374674049905, 0.9354998446106475)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20412414191099681, 0.9299787330620454)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.2060505487511386, 0.9319051383430196)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20701374076856605, 0.9283104223837778)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20701373866101833, 0.9249738036748345)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.20964525328424383, 0.9256789112825632)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.20701374076856605, 0.9283104223837778)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.21131356446390528, 0.9227893157716498)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.21323995955187175, 0.9247157132932027)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.20964525328424383, 0.9256789112825632)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.21516635707342469, 0.9227893182052362)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.21323995955187175, 0.9247157132932027)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.2168346709006782, 0.925678922517009)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.22017129506382493, 0.9256789172604755)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.21946617885290687, 0.9283104295784832)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.2168346709006782, 0.925678922517009)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.22235577981802385, 0.9299787376091588)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.22042937684226735, 0.9319051358461111)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.21946617885290687, 0.9283104295784832)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.22209769066952087, 0.934794740157884)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21946617852686812, 0.9354998408969458)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.22042937684226735, 0.9319051358461111)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21946618063441584, 0.9388364596058891)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.2168346714653939, 0.9381313488491746)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21946617852686812, 0.9354998408969458)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21612955525447583, 0.9407628611671823)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.2168346714653939, 0.9381313488491746)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.2132399597435624, 0.939094549987521)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.21035036088599318, 0.9407628606657885)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.20964525469272774, 0.9381313516721217)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.2132399597435624, 0.939094549987521)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.20630863052958098, 0.9381313569286552)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20701374674049905, 0.9354998446106475)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20964525469272774, 0.9381313516721217)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.2041241441528926, 0.9117471037582078)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.2060505446950626, 0.9136734981307748)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.20701374301046183, 0.9100787930799402)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.20412414171930612, 0.9155998963677272)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.2060505446950626, 0.9136734981307748)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.20701374268442307, 0.9172682043984028)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.20701374563573902, 0.920604837164739)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.20964525693462352, 0.9198997223682841)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.20701374268442307, 0.9172682043984028)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.21131356446390528, 0.9227893157716498)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.21323996198545822, 0.9208629206836834)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.20964525693462352, 0.9198997223682841)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.21516635707342469, 0.9227893182052362)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.21323996198545822, 0.9208629206836834)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.21683467370728968, 0.919899719545337)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.2201712924162329, 0.9198997174377893)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.2194661807687639, 0.9172682115931082)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.21683467370728968, 0.919899719545337)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.22235577962633313, 0.9155999009148407)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.22042937908416313, 0.9136735065422735)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.2194661807687639, 0.9172682115931082)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.22209769571802815, 0.9107839078823743)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.2194661747968309, 0.9100787893662386)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.22042937908416313, 0.9136735065422735)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.21946617814348673, 0.9067421675083095)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.2168346668446022, 0.9074472823047643)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.2194661747968309, 0.9100787893662386)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.21612956065133676, 0.9048157733110975)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.2168346668446022, 0.9074472823047643)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21323996179376753, 0.9064840839893651)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21035036628285414, 0.9048157728097037)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.2096452555261396, 0.9074472819787256)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.21323996179376753, 0.9064840839893651)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.20630863136299285, 0.9074472872352591)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.20701374301046183, 0.9100787930799402)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.2096452555261396, 0.9074472819787256)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.2161295559185119, 0.8909531105173555)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21876106508753382, 0.89165822127407)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21612956432403135, 0.8942897401347057)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21946617857135012, 0.8890267105305552)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.21876106508753382, 0.89165822127407)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.2223557803802353, 0.8906950326186237)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.22524537923780452, 0.889026721940356)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22595048815817176, 0.89165822935953)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.2223557803802353, 0.8906950326186237)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22928710959421672, 0.8916582256774893)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22858199611040045, 0.8942897364210042)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22595048815817176, 0.89165822935953)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.23121350800652415, 0.8949948456032257)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.22858199611040045, 0.8942897364210042)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.2295451940997609, 0.8978844426886321)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.2312135079270144, 0.9007740470004049)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.2285819930572599, 0.9014791493139598)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.2295451940997609, 0.8978844426886321)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.2285819951648076, 0.904815768022903)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.2259504832686839, 0.9041106588406814)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.2285819930572599, 0.9014791493139598)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.2242821783869942, 0.9070002652600019)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22235577700105597, 0.9050738568300418)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.2259504832686839, 0.9041106588406814)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.21946617814348673, 0.9067421675083095)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.21876106649601776, 0.9041106616636285)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.22235577700105597, 0.9050738568300418)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.21612956065133676, 0.9048157733110975)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21876106649601776, 0.9041106616636285)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21612955854378907, 0.9014791546021543)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21323996303287565, 0.8998108434224928)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.2151663605544286, 0.8978844483345264)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.21612955854378907, 0.9014791546021543)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.2134980467271751, 0.8949948440227535)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.21612956432403135, 0.8942897401347057)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.2151663605544286, 0.8978844483345264)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.2362184364866449, 0.8796528075952061)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.23814483787258311, 0.8815792160251662)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.2345501316049552, 0.8825424140145266)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.24007123182326606, 0.8796528084542997)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.23814483787258311, 0.8815792160251662)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.24173954565051958, 0.8825424127660725)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.2450761657230137, 0.8825424098712783)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24437105360274827, 0.8851739198275467)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24173954565051958, 0.8825424127660725)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24726065320431434, 0.8868422286454688)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24533425159210873, 0.8887686260951746)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24437105360274827, 0.8851739198275467)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24726064940717696, 0.8906950220422346)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24533425159210873, 0.8887686260951746)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24437105054960773, 0.8923633327205023)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24437105265715545, 0.8956999514294455)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.2417395434881335, 0.8949948406727309)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24437105054960773, 0.8923633327205023)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24007123587934204, 0.8978844486665444)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.23814483449340382, 0.8959580402365843)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.2417395434881335, 0.8949948406727309)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.2352552356358346, 0.897626350914852)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23455012671546735, 0.894994843495678)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23814483449340382, 0.8959580402365843)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23121350527942236, 0.8949948471777187)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.23191861876323866, 0.8923633364342038)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.23455012671546735, 0.894994843495678)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.22928710686711495, 0.8916582272519823)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.23191861876323866, 0.8923633364342038)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.2309554207738782, 0.8887686301665759)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.22928710694662469, 0.8858790258548032)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.2319186218163792, 0.8851739235412484)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.2309554207738782, 0.8887686301665759)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.23191861341085973, 0.881837293923898)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.23455012530698344, 0.8825424031061195)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.2319186218163792, 0.8851739235412484)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.25926606765743215, 0.8799108993792282)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2599711765777994, 0.882542406798402)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2563764694816384, 0.8815792096638726)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2626026851495821, 0.8818372935764401)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2599711765777994, 0.882542406798402)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2626026852118035, 0.8851739134662531)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.265492289066015, 0.8868422343734519)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2635658888173603, 0.8887686310359113)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2626026852118035, 0.8851739134662531)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2652341963466421, 0.891658224439277)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.26260268845663476, 0.8923633372676157)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2635658888173603, 0.8887686310359113)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.26330779737700194, 0.8949948446867897)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.26260268845663476, 0.8923633372676157)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.25997117866805874, 0.8949948467943374)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.25830286748839726, 0.8978844423052508)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.25637646967332905, 0.8959580463581908)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.25997117866805874, 0.8949948467943374)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.2534868721793107, 0.8976263562492119)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.2527817618953926, 0.8949948496172845)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.25637646967332905, 0.8959580463581908)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.2494451431864494, 0.8949948517248322)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.2501502476451921, 0.8923633316474031)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.2527817618953926, 0.8949948496172845)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.24726064940717696, 0.8906950220422346)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24918704965583166, 0.8887686253797752)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.2501502476451921, 0.8923633316474031)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24726065320431434, 0.8868422286454688)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24918704965583166, 0.8887686253797752)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.2501502506983327, 0.8851739187544476)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.25015025131788676, 0.8818372984710114)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.2527817604869087, 0.882542409227726)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.2501502506983327, 0.8851739187544476)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.25445007166657013, 0.8796528137168126)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.2563764694816384, 0.8815792096638726)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.2527817604869087, 0.882542409227726)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.27909685753646296, 0.8916582279047478)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.2783917465897835, 0.8942897371834461)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.2757602384671109, 0.8916582302203776)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.28102325594877037, 0.8949948478304842)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.2783917465897835, 0.8942897371834461)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.27935494440870007, 0.8978844435494798)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.2810232582359536, 0.9007740478612526)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.2783917437070868, 0.9014791499779958)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.27935494440870007, 0.8978844435494798)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.27839174308753273, 0.904815770261432)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2757602339185108, 0.9041106595047175)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2783917433661991, 0.9014791501748074)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.27505512316179626, 0.9067421686737394)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.2757602339185108, 0.9041106595047175)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.2721655249237811, 0.9050738590685709)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.26927592742976275, 0.906742168959592)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.26857081714584463, 0.9041106623276646)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.2721655249237811, 0.9050738590685709)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.26523419843690144, 0.9041106644352123)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26593930919361597, 0.9014791552661904)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26857081714584463, 0.9041106623276646)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26304971095560076, 0.8998108456610218)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26497611120425546, 0.8978844489985625)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26593930919361597, 0.9014791552661904)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26330779737700194, 0.8949948446867897)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.26593930594878473, 0.8942897314648277)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.26497611120425546, 0.8978844489985625)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.2652341963466421, 0.891658224439277)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.26593930594878473, 0.8942897314648277)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2685708157373607, 0.8916582219381061)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2702391272579099, 0.888768626230381)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.27216552473209044, 0.8906950223742527)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2685708157373607, 0.8916582219381061)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2750551227374403, 0.8890267121880141)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.2757602384671109, 0.8916582302203776)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.27216552473209044, 0.8906950223742527)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.29013907254222787, 0.910783905322832)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.287507563183241, 0.9100787946757939)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.28847076100215757, 0.9136735010418277)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.28821267412992047, 0.9074472853970956)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.287507563183241, 0.9100787946757939)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.2848760550605684, 0.9074472877127255)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.2832077412333149, 0.9045576834009527)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.28128134132554794, 0.9064840798666005)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.2848760550605684, 0.9074472877127255)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.27839174308753273, 0.904815770261432)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2776866323308182, 0.9074472794304539)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2812813409846602, 0.9064840800634121)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.27505512316179626, 0.9067421686737394)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2776866323308182, 0.9074472794304539)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.27505512254224224, 0.9100787889571755)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2721655250482239, 0.9117470988481967)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27409192779771296, 0.9136735064909103)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27505512254224224, 0.9100787889571755)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27242361661805153, 0.9165631020018237)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.2750551257870735, 0.9172682127585382)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.27409192779771296, 0.9136735064909103)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.2750551251675194, 0.9206048330419743)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27768663373930214, 0.9198997198200124)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.2750551257870735, 0.9172682127585382)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27935494756655566, 0.9227893241317852)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.2812813415172386, 0.9208629165609187)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.27768663373930214, 0.9198997198200124)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.28320774494850315, 0.922789323810009)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2812813415172386, 0.9208629165609187)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2848760505119683, 0.9198997169970653)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.288212675859771, 0.919899725601113)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2875075603005443, 0.9172682074703437)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2848760505119683, 0.9198997169970653)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.29039715830589424, 0.9155998972841051)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.28847076100215757, 0.9136735010418277)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2875075603005443, 0.9172682074703437)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2901390722466276, 0.9347947348542496)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2875075643566203, 0.9354998476825883)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2884707584193741, 0.9319051305424768)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2882126732769875, 0.9381313551017623)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.2875075643566203, 0.9354998476825883)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28487605456804427, 0.93813135720931)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28320774338838284, 0.9410209527202233)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.2812813455733146, 0.9390945567731633)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.28487605456804427, 0.93813135720931)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.27839174807929623, 0.9407628666641845)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.27768663149740636, 0.93813134912385)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.2812813455733146, 0.9390945567731633)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.2750551229256236, 0.9388364623458119)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.27768663149740636, 0.93813134912385)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.27505512354517764, 0.9354998420623758)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.2721655253071625, 0.9338315324572072)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.2740919255558172, 0.9319051357947479)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.27505512354517764, 0.9354998420623758)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.2724236180265354, 0.9290155423913822)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.2750551265983182, 0.9283104291694202)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.2740919255558172, 0.9319051357947479)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.2750551272178723, 0.924973808885984)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27768663638689417, 0.9256789196426985)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.2750551265983182, 0.9283104291694202)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27935494756655566, 0.9227893241317852)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.28128134538162386, 0.9247157200788452)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.27768663638689417, 0.9256789196426985)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.28320774494850315, 0.922789323810009)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.28128134538162386, 0.9247157200788452)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2848760524777849, 0.9256789172133747)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2882126718685036, 0.9256789147122038)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.28750756111178905, 0.9283104238812256)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2848760524777849, 0.9256789172133747)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2903971586680288, 0.9299787338800174)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.2884707584193741, 0.9319051305424768)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.28750756111178905, 0.9283104238812256)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.27839174515059845, 0.954625519336766)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.2757602359815765, 0.9539204085800514)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.27839174304305075, 0.9512889006278227)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.2750551224977602, 0.9565519193235663)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2757602359815765, 0.9539204085800514)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2721655269868468, 0.9548836081439048)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2692759281292776, 0.9565519188221725)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.26857081920891035, 0.9539204114029985)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.2721655269868468, 0.9548836081439048)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.2652341977728654, 0.9539204150850392)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.2659393112566817, 0.9512889043415244)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.26857081920891035, 0.9539204114029985)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.263307799360558, 0.9505837951593027)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.2659393112566817, 0.9512889043415244)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.2649761069693494, 0.9476941871654893)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.2633077994400677, 0.9448045937621236)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.26593930801185045, 0.9440994805401617)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.2649761069693494, 0.9476941871654893)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.2659393059043027, 0.9407628618312185)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2685708178004264, 0.94146797101344)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.26593930801185045, 0.9440994805401617)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2702391289800879, 0.9385783755025267)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2721655240680544, 0.9405047730240795)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2685708178004264, 0.94146797101344)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2750551229256236, 0.9388364623458119)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2757602318459908, 0.9414679697649858)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2721655240680544, 0.9405047730240795)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.27839174807929623, 0.9407628666641845)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2757602318459908, 0.9414679697649858)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2783917460961913, 0.9440994877348672)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.28128134569775737, 0.9457677965527892)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2793549440855517, 0.9476941940024951)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2783917460961913, 0.9440994877348672)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2810232516148335, 0.9505837874058608)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.27839174304305075, 0.9512889006278227)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.2793549440855517, 0.9476941940024951)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.14994542019798163, 0.9659258273367666)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.15187181771953456, 0.9639994322488)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.14827711266869986, 0.9630362339334009)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.15379822371590812, 0.9659258234723812)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.15187181771953456, 0.9639994322488)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.15546653489556958, 0.9630362279614678)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.1588031536045128, 0.9630362258539201)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.1580980419570438, 0.9604047200092392)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.15546653489556958, 0.9630362279614678)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.1609876353604095, 0.9587364124799574)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.15906124027244303, 0.9568100149584045)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.1580980419570438, 0.9604047200092392)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.1609876314960242, 0.954883608962031)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15906124027244303, 0.9568100149584045)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.1580980359851108, 0.9532152977823695)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.1580980338775631, 0.9498786790734263)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.1554665280328821, 0.9505837907208952)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.1580980359851108, 0.9532152977823695)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.15379822050360037, 0.9476941973175296)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.15187182298204743, 0.949620592405496)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.1554665280328821, 0.9505837907208952)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.14898222747113404, 0.9479522812258345)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.1482771167144195, 0.9505837903948564)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.15187182298204743, 0.949620592405496)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.14494049800547626, 0.9505837925024042)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.1456455987445382, 0.9532153046450569)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.1482771167144195, 0.9505837903948564)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.1430140928998572, 0.9539204162925259)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.1456455987445382, 0.9532153046450569)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14468240042913894, 0.9568100096958916)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.1430140892494775, 0.959699605206805)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.1456455984184994, 0.9604047159635195)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14468240042913894, 0.9568100096958916)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.1456456005260471, 0.9637413346724628)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.14827711266869986, 0.9630362339334009)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.1456455984184994, 0.9604047159635195)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.17202985616873157, 0.9659258311684806)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.17010345478279337, 0.9639994227385206)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.1736981610504213, 0.9630362247491601)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.1681770635592122, 0.9659258287348941)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.17010345478279337, 0.9639994227385206)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.16650874973195867, 0.9630362244231213)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.16317213102301545, 0.963036226530669)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16387724177973, 0.9604047173616471)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16650874973195867, 0.9630362244231213)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.1609876353604095, 0.9587364124799574)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.1629140437903695, 0.9568100110940192)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16387724177973, 0.9604047173616471)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.1609876314960242, 0.954883608962031)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.1629140437903695, 0.9568100110940192)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16387723580779698, 0.9532152951347774)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16387723370024926, 0.9498786764258342)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.1665087428692712, 0.9505837871825487)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16387723580779698, 0.9532152951347774)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16817705404893268, 0.9476941916716353)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.17010344913689912, 0.9496205891931883)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.1665087428692712, 0.9505837871825487)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.1729930534486719, 0.9479522753659347)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17369816048570558, 0.9505837984169946)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17010344913689912, 0.9496205891931883)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.1770347901030559, 0.9505837900114751)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17632967934634136, 0.953215299180497)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17369816048570558, 0.9505837984169946)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.1789611885153633, 0.9539204099372115)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17632967934634136, 0.953215299180497)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17729286642729475, 0.9568100117460967)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17896118025454827, 0.9596996160578695)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17632966811189552, 0.9604047167969314)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17729286642729475, 0.9568100117460967)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17632967021944324, 0.9637413355058746)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.1736981610504213, 0.9630362247491601)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.17632966811189552, 0.9604047167969314)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.19282384354968413, 0.9539204169565619)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.1921187310584469, 0.951288897054488)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.18948721854276912, 0.9539204081557026)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.19475024320109963, 0.9505837963154261)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.1921187310584469, 0.951288897054488)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.1930819293738461, 0.9476941920036533)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.1947502405535076, 0.94480459649274)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.19211873138448565, 0.9440994857360254)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.1930819293738461, 0.9476941920036533)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.19211872927693796, 0.9407628670270822)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.18948722343225696, 0.9414679786745512)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.19211873138448565, 0.9440994857360254)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.1887821054868162, 0.9388364619214631)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18948722343225696, 0.9414679786745512)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.1858925120834505, 0.9405047694507449)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18300291111833356, 0.9388364614200693)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.18229780036161902, 0.9414679705890912)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.1858925120834505, 0.9405047694507449)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.17896118165267583, 0.941467972696639)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.17966629330014483, 0.9440994785413199)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.18229780036161902, 0.9414679705890912)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.17677668898837204, 0.9457677923685734)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17870310128271735, 0.9476941945005617)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17966629330014483, 0.9440994785413199)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.1770347901030559, 0.9505837900114751)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17966629927207783, 0.9512889007681896)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17870310128271735, 0.9476941945005617)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.1789611885153633, 0.9539204099372115)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.17966629927207783, 0.9512889007681896)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.1822978072243065, 0.9539204078296638)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.18396612105156002, 0.9568100121414366)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.1858925122751412, 0.9548836061450631)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.1822978072243065, 0.9539204078296638)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.1887821077860546, 0.9565519173247246)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.18948721854276912, 0.9539204081557026)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.1858925122751412, 0.9548836061450631)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.2041241457753821, 0.9338315365799719)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20219775068741563, 0.9319051390584189)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20123454691781287, 0.9354998472582395)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20412414191099681, 0.9299787330620454)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20219775068741563, 0.9319051390584189)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20123454640008342, 0.9283104218823839)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.2012345442925357, 0.9249738031734407)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.1986030384478547, 0.9256789148209097)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.20123454640008342, 0.9283104218823839)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.19693473091857297, 0.922789321417544)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19500832794281647, 0.9247157196544964)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.1986030384478547, 0.9256789148209097)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19308193285485004, 0.9227893221329434)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.19500832794281647, 0.9247157196544964)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.19141362167518855, 0.9256789176438568)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.18807700296624535, 0.9256789197514045)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.1887821091595108, 0.9283104287450714)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.19141362167518855, 0.9256789176438568)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.18589251030194157, 0.9299787394233391)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.18781891084411156, 0.9319051337959061)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.1887821091595108, 0.9283104287450714)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.18615059966445008, 0.9347947293068195)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18878210883347202, 0.935499840063534)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18781891084411156, 0.9319051337959061)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.1887821054868162, 0.9388364619214631)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.1914136230836725, 0.9381313580334153)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.18878210883347202, 0.935499840063534)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.19211872927693796, 0.9407628670270822)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.1914136230836725, 0.9381313580334153)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.1950083281345072, 0.9390945563488146)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19789792909962411, 0.9407628643794901)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.19860303985633865, 0.9381313552104682)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.1950083281345072, 0.9390945563488146)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.20193965856528187, 0.9381313531029205)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.20123454691781287, 0.9354998472582395)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.19860303985633865, 0.9381313552104682)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.2041241441528926, 0.9117471037582078)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20219774663133966, 0.9136734988461742)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.2012345486419792, 0.9100787925785463)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20412414171930612, 0.9155998963677272)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20219774663133966, 0.9136734988461742)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.2012345428617369, 0.9172682070459949)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.2012345449692846, 0.9206048257549381)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.19860303580026267, 0.9198997149982235)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.2012345428617369, 0.9172682070459949)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.19693473091857297, 0.922789321417544)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19500832407843122, 0.9208629161365699)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19860303580026267, 0.9198997149982235)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19308193285485004, 0.9227893221329434)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.19500832407843122, 0.9208629161365699)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.19141361902759652, 0.9198997178211706)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.18807700031865332, 0.9198997199287183)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.18878211107536783, 0.9172682107596964)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.19141361902759652, 0.9198997178211706)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.18589251011025087, 0.9155999027290208)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18781891308600737, 0.9136735044920685)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18878211107536783, 0.9172682107596964)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18615059925875385, 0.9107839001802958)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.1887821114014066, 0.9100787994412338)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18781891308600737, 0.9136735044920685)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18878210845009064, 0.9067421666748976)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.19141361761911257, 0.9074472774316121)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.1887821114014066, 0.9100787994412338)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.1921187283758271, 0.9048157682625902)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19141361761911257, 0.9074472774316121)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19500833018471228, 0.9064840903506588)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19789792904228154, 0.9048157796723911)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.19860304068975052, 0.9074472855170721)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.19500833018471228, 0.9064840903506588)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.20193965939869374, 0.9074472834095244)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.2012345486419792, 0.9100787925785463)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.19860304068975052, 0.9074472855170721)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.192118729940974, 0.8909531163772553)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.18948722094730713, 0.8916582225705207)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.1921187320485217, 0.8942897350861985)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.18878210929983813, 0.8890267167258398)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.18948722094730713, 0.8916582225705207)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.1858925104422689, 0.8906950274041074)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.1830029149313555, 0.889026716224446)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.18229780417464098, 0.8916582253934678)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.1858925104422689, 0.8906950274041074)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.17896118546569778, 0.8916582275010155)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.1796662916589632, 0.8942897364946825)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.18229780417464098, 0.8916582253934678)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.17703478581428223, 0.8949948481421515)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.1796662916589632, 0.8942897364946825)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.178703093343564, 0.8978844415455172)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.1770347853128884, 0.9007740425106341)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.17966629448191032, 0.9014791532673486)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.178703093343564, 0.8978844415455172)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.1796662911352545, 0.9048157751252777)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.182297802434139, 0.9041106603288228)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.17966629448191032, 0.9014791532673486)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.18396611626139253, 0.9070002646405956)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.1858925074849737, 0.9050738586442221)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.182297802434139, 0.9041106603288228)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.18878210845009064, 0.9067421666748976)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.18948721920680517, 0.9041106575058757)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.1858925074849737, 0.9050738586442221)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.1921187283758271, 0.9048157682625902)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.18948721920680517, 0.9041106575058757)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.1921187262682794, 0.901479149553647)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.19500832512584865, 0.8998108388753794)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19308193003788215, 0.8978844413538264)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.1921187262682794, 0.901479149553647)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19475024121754364, 0.894994845842913)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.1921187320485217, 0.8942897350861985)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.19308193003788215, 0.8978844413538264)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.17202985501858745, 0.8796528110025714)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.17010345204283095, 0.8815792092395237)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.1736981656968551, 0.8825424098601407)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.1681770569548645, 0.8796528117179708)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.17010345204283095, 0.8815792092395237)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16650874577520303, 0.8825424072288842)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16317212706625983, 0.8825424093364319)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.1638772332595253, 0.8851739183300988)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16650874577520303, 0.8825424072288842)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16098763440195607, 0.8868422290083664)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16291403809311195, 0.8887686288351371)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.1638772332595253, 0.8851739183300988)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16098763511735545, 0.8906950270720894)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16291403809311195, 0.8887686288351371)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.1638772360824724, 0.8923633351027649)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16387723273581656, 0.895699956960694)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16650874718368697, 0.8949948476184427)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.1638772360824724, 0.8923633351027649)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16817705786195458, 0.897884446476012)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.17010345223452167, 0.895958045933842)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.16650874718368697, 0.8949948476184427)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.1729930531996386, 0.8976263539645175)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17369816395635312, 0.8949948447954956)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17010345223452167, 0.895958045933842)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17703478581428223, 0.8949948481421515)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17632967101782734, 0.8923633368432669)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17369816395635312, 0.8949948447954956)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17896118546569778, 0.8916582275010155)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.17632967101782734, 0.8923633368432669)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.1772928747874301, 0.8887686286434463)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.17896118281810572, 0.8858790276783294)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.17632967364908378, 0.8851739169216148)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.1772928747874301, 0.8887686286434463)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.17632967154153606, 0.8818372982126716)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.1736981656968551, 0.8825424098601407)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.17632967364908378, 0.8851739169216148)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.14898222177387643, 0.8799108989669524)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.1482771110171619, 0.8825424081359743)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.15187182273899336, 0.8815792069976279)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.14564560184813996, 0.8818372973792598)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.1482771110171619, 0.8825424081359743)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14564560395568768, 0.8851739160882031)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.1427559996439149, 0.8868422299154565)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14468240878927435, 0.8887686265932413)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14564560395568768, 0.8851739160882031)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14301409760961287, 0.8916582221041546)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.1456456067786348, 0.8923633328608691)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14468240878927435, 0.8887686265932413)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14494049602192027, 0.8949948420298911)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.1456456067786348, 0.8923633328608691)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14827711787984937, 0.8949948453765469)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14994542855811702, 0.8978844442341162)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.15187182293068408, 0.8959580436919461)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.14827711787984937, 0.8949948453765469)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.15476141844159746, 0.8976263548716076)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.155466529198312, 0.8949948457025857)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.15187182293068408, 0.8959580436919461)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.1588031510562411, 0.8949948490492415)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.15809804171398975, 0.8923633346013711)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.155466529198312, 0.8949948457025857)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.16098763511735545, 0.8906950270720894)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15906124002938898, 0.8887686295505365)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15809804171398975, 0.8923633346013711)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.16098763440195607, 0.8868422290083664)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15906124002938898, 0.8887686295505365)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15809803889104265, 0.8851739178287049)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15809803678349493, 0.8818372991197617)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15546653093881396, 0.8825424107672307)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15809803889104265, 0.8851739178287049)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15379822026054632, 0.8796528119096615)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15187182273899336, 0.8815792069976279)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15546653093881396, 0.8825424107672307)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.12915143481587085, 0.8916582268369795)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.12985654646333986, 0.8942897326816606)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.13248805352481408, 0.8916582247294318)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.12722504061865886, 0.8949948443291295)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.12985654646333986, 0.8942897326816606)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.1288933512969265, 0.8978844431866987)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.12722504011726501, 0.9007740386976121)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.12985654928628698, 0.9014791494543266)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.1288933512969265, 0.8978844431866987)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.12985654048542758, 0.9048157744612416)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13248806038750155, 0.9041106619700044)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.12985654928628698, 0.9014791494543266)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13319316112656346, 0.9067421741126571)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13248806038750155, 0.9041106619700044)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13608276543833625, 0.9050738602854036)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13897236094924964, 0.9067421714650651)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13967747170596415, 0.9041106622960432)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13608276543833625, 0.9050738602854036)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.14301409356389325, 0.904110665642699)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.1423089787674384, 0.9014791543438145)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.13967747170596415, 0.9041106622960432)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.14519858307921116, 0.899810840516561)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14327217708283763, 0.8978844492929798)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.1423089787674384, 0.9014791543438145)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14494049602192027, 0.8949948420298911)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14230898685289833, 0.8942897312731766)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14327217708283763, 0.8978844492929798)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14301409760961287, 0.8916582221041546)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.14230898685289833, 0.8942897312731766)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.13967746799226255, 0.8916582305096741)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.13800915731399493, 0.8887686316521048)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.136082759792442, 0.8906950267400713)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13967746799226255, 0.8916582305096741)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.1331931642815286, 0.8890267155604099)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.13248805352481408, 0.8916582247294318)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.136082759792442, 0.8906950267400713)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.1181092169998717, 0.9107839058775533)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12074072284455267, 0.9100787942300843)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.11977752767813932, 0.9136735047351225)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12003562210549076, 0.9074472820874315)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12074072284455267, 0.9100787942300843)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12337224081443396, 0.9074472799798838)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12504055199409544, 0.9045576844689704)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.1269669470820619, 0.9064840819905233)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.12337224081443396, 0.9074472799798838)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.12985654048542758, 0.9048157744612416)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13056165528188246, 0.9074472857601261)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.1269669470820619, 0.9064840819905233)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13319316112656346, 0.9067421741126571)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13056165528188246, 0.9074472857601261)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13319316323411118, 0.9100787928216004)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13608275874502457, 0.9117471040012618)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.1341563643724575, 0.9136735045434319)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13319316323411118, 0.9100787928216004)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13582467505072515, 0.9165631034010011)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.1331931660570583, 0.9172682095942666)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.1341563643724575, 0.9136735045434319)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.133193168164606, 0.9206048283032098)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.13056165899558406, 0.9198997175464952)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.1331931660570583, 0.9172682095942666)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.12889335096490848, 0.9227893185116122)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.12696694181954907, 0.9208629218338275)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.13056165899558406, 0.9198997175464952)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.125040547446982, 0.9227893223759974)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12696694181954907, 0.9208629218338275)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12337223676871437, 0.9198997235184282)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12003561491078527, 0.9198997201717724)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12074072566749977, 0.9172682110027505)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12337223676871437, 0.9198997235184282)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.11785113015658638, 0.915599899823089)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.11977752767813932, 0.9136735047351225)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.12074072566749977, 0.9172682110027505)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.11810922285977149, 0.9347947318550912)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.12074073202879343, 0.9354998426118057)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.11977753089044707, 0.9319051308899743)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.1200356212720789, 0.9381313517808276)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12074073202879343, 0.9354998426118057)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12337223998102212, 0.9381313496732799)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12504055380827564, 0.9410209539850527)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12696694503185682, 0.9390945479886792)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12337223998102212, 0.9381313496732799)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.1298565405427702, 0.9407628591683407)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.13056165129948474, 0.9381313499993187)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.12696694503185682, 0.9390945479886792)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.13319316046850666, 0.9388364607560332)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.13056165129948474, 0.9381313499993187)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.13319315836095896, 0.93549984204709)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.13608276267273173, 0.9338315282198365)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13415636758476526, 0.9319051306982836)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13319315836095896, 0.93549984204709)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13582467876442672, 0.9290155351873701)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.1331931695954048, 0.9283104244306556)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13415636758476526, 0.9319051306982836)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.1331931674878571, 0.9249738057217124)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.1305616584941902, 0.9256789119149779)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.1331931695954048, 0.9283104244306556)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.12889335096490848, 0.9227893185116122)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.12696694253494845, 0.9247157198975504)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.1305616584941902, 0.9256789119149779)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.125040547446982, 0.9227893223759974)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12696694253494845, 0.9247157198975504)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12337223626732052, 0.9256789178869108)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12003561755837733, 0.9256789199944586)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12074072920584633, 0.9283104258391396)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12337223626732052, 0.9256789178869108)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.11785112489407351, 0.9299787396663931)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.11977753089044707, 0.9319051308899743)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12074072920584633, 0.9283104258391396)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12985653982139156, 0.9546255251110686)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13248805657447962, 0.9539204071656278)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.1298565486222509, 0.9512889001041536)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13319315731354153, 0.9565519193082805)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13248805657447962, 0.9539204071656278)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.1360827616253143, 0.954883605481027)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.1389723571362277, 0.9565519166606885)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.13967746789294222, 0.9539204074916665)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.1360827616253143, 0.954883605481027)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.1430140928998572, 0.9539204162925259)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.1423089749544164, 0.9512888995394378)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.13967746789294222, 0.9539204074916665)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.14494049800547626, 0.9505837925024042)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.1423089749544164, 0.9512888995394378)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.14327218417822277, 0.9476941881906314)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.14494049535788422, 0.944804592679718)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.1423089861888623, 0.9440994819230034)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.14327218417822277, 0.9476941881906314)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.1423089840813146, 0.9407628632140602)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.13967747823663362, 0.9414679748615292)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.1423089861888623, 0.9440994819230034)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.1380091644093801, 0.9385783705497565)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13608276227739186, 0.9405047828441018)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13967747823663362, 0.9414679748615292)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13319316046850666, 0.9388364607560332)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.13248804971179215, 0.9414679699250552)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.13608276227739186, 0.9405047828441018)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.1298565405427702, 0.9407628591683407)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.13248804971179215, 0.9414679699250552)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.1298565489482897, 0.9440994887856909)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.12696694463651692, 0.9457678026129445)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.12889335063289045, 0.9476941938365256)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.1298565489482897, 0.9440994887856909)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.127225039453229, 0.950583789347439)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.1298565486222509, 0.9512889001041536)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.12889335063289045, 0.9476941938365256)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.054436814464709854, 0.9107839036483704)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.05514192522142439, 0.9081523944793485)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.05777343317365308, 0.9107839015408227)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.052510414477909495, 0.9074472809955322)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05514192522142439, 0.9081523944793485)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05417872565757098, 0.9045576854846187)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05251041497930334, 0.9016680866270494)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05514192239847729, 0.9009629777066823)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05417872565757098, 0.9045576854846187)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.055141918716436616, 0.8976263562706372)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05777342945995151, 0.8983314697544535)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05514192239847729, 0.9009629777066823)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05847853864217309, 0.8956999578583299)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.05777342945995151, 0.8983314697544535)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.061368146635986526, 0.8973682654671213)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.06425774003935222, 0.8956999579378396)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06496285326131412, 0.8983314665096224)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.061368146635986526, 0.8973682654671213)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06829947197025737, 0.8983314644020747)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06759436278803577, 0.9009629762981983)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06496285326131412, 0.8983314665096224)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.07048395829894918, 0.9026312874778598)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.06855756077739622, 0.9045576825658262)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.06759436278803577, 0.9009629762981983)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.07022587145566386, 0.9074472814233955)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06759436561098287, 0.9081523930708645)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06855756077739622, 0.9045576825658262)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.0682994663500448, 0.9107839052135173)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06759436561098287, 0.9081523930708645)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06496284764110155, 0.910783907321065)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06329453646144012, 0.9136735028319783)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.061368141373473656, 0.9117471053104255)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.06496284764110155, 0.910783907321065)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.05847854797010796, 0.9134154128397072)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.05777343317365308, 0.9107839015408227)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.061368141373473656, 0.9117471053104255)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.04339459788445202, 0.8916582235031842)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04602610705347396, 0.8923633342598988)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04506290906411345, 0.8887686279922709)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04532099787125238, 0.8949948461560225)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04602610705347396, 0.8923633342598988)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04865761658019557, 0.8949948440484748)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.050325927258463216, 0.8978844429060441)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.05225232320552323, 0.8959580450909759)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.04865761658019557, 0.8949948440484748)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.05514192029092957, 0.8976263589977391)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05584702947315115, 0.8949948471016154)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05225232320552323, 0.8959580450909759)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05847854021666604, 0.8956999605854317)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.05584702947315115, 0.8949948471016154)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.058478547443032464, 0.8923633328514149)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.06136814084639816, 0.8906950253221332)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.059441744183938744, 0.8887686250734784)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.058478547443032464, 0.8923633328514149)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.06111005536360023, 0.885879029562565)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05847854462008534, 0.8851739160787487)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.059441744183938744, 0.8887686250734784)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05847854251253762, 0.8818372973698055)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05584703666785665, 0.8825424090172745)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05847854462008534, 0.8851739160787487)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05417872598958903, 0.8796528101597053)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05225233004252902, 0.8815792079747735)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05584703666785665, 0.8825424090172745)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05032592168441605, 0.8796528126605397)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.05225233004252902, 0.8815792079747735)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.048657612866494004, 0.8825424122621057)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.04532099179581134, 0.8825424102790008)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04602610580501976, 0.8851739202143344)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.048657612866494004, 0.8825424122621057)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04313651240165406, 0.8868422277436162)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04506290906411345, 0.8887686279922709)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04602610580501976, 0.8851739202143344)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.043394592418175476, 0.8676473982074219)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04602611074575649, 0.8669422829890828)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.045062902702819874, 0.8705369963832157)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04532099752379454, 0.8643107744173001)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04602611074575649, 0.8669422829890828)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04865761741360747, 0.8643107743550787)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.05032592741239922, 0.861421176798839)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.05225232407485861, 0.8633475770474937)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.04865761741360747, 0.8643107743550787)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.055141917478224306, 0.8616792695182119)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05584703030656302, 0.8643107774082193)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05225232407485861, 0.8633475770474937)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05847853772573691, 0.863605668487852)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.05584703030656302, 0.8643107774082193)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.05847853983328463, 0.8669422871967953)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.06136813534419805, 0.8686105983764567)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.059441739397138066, 0.870536996191525)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.05847853983328463, 0.8669422871967953)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.06111004928815922, 0.8734265936855433)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05847854265623176, 0.8741317039694614)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.059441739397138066, 0.870536996191525)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05847854476377948, 0.8774683226784047)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05584703559475754, 0.8767632119216902)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05847854265623176, 0.8741317039694614)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05417872598958903, 0.8796528101597053)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.052252329327129615, 0.8777264099110506)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.05584703559475754, 0.8767632119216902)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.05032592168441605, 0.8796528126605397)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.052252329327129615, 0.8777264099110506)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.048657611793394895, 0.8767632151665213)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.04532099150995872, 0.8767632145469673)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04602610226667328, 0.8741317053779454)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.048657611793394895, 0.8767632151665213)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04313650675575986, 0.8724633941982839)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.045062902702819874, 0.8705369963832157)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.04602610226667328, 0.8741317053779454)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.05514192094369508, 0.847816608328391)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05777343022239337, 0.8485217192750706)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05514192325932493, 0.8511532273977431)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05847854086943155, 0.8458902099160837)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.05777343022239337, 0.8485217192750706)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.061368136588427075, 0.847558521456154)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.06425774090019987, 0.8458902076289004)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06496285392535017, 0.8485217158597954)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.061368136588427075, 0.847558521456154)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06829947420878635, 0.8485217164793495)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.06759436345207184, 0.8511532256483715)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.0649628541221618, 0.8485217162006832)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.07022587262109375, 0.851858336405086)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06759436345207184, 0.8511532256483715)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06855756301592522, 0.8547479346431012)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.0702258729069464, 0.8576375321371195)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06759435536661185, 0.8583426487190093)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06855756301592522, 0.8547479346431012)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06759435747415957, 0.8616792674279526)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06496284830513763, 0.8609741566712381)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06759435536661185, 0.8583426487190093)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06329453869996912, 0.8638637549092533)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.061368142037509704, 0.8619373546605985)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.06496284830513763, 0.8609741566712381)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.05847853772573691, 0.863605668487852)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.05777343541218208, 0.8609741536180975)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.061368142037509704, 0.8619373546605985)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.055141917478224306, 0.8616792695182119)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05777343541218208, 0.8609741536180975)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.055141925885460435, 0.8583426438295215)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05225231926932833, 0.8566743386069442)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05417872632160703, 0.8547479348347918)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.055141925885460435, 0.8583426438295215)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05251041613536844, 0.8518583368294419)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.05514192325932493, 0.8511532273977431)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.05417872632160703, 0.8547479348347918)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.07426759836177937, 0.8367743933226262)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07356248771474119, 0.8394059026816131)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07715719408077493, 0.8384427048626965)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07093097843604293, 0.8387007917349336)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07356248771474119, 0.8394059026816131)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07093098075167278, 0.8420374108042856)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.06804137643989999, 0.8437057246315391)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.06996778381395488, 0.8456321182413343)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.07093098075167278, 0.8420374108042856)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.06829947420878635, 0.8485217164793495)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07093098337780826, 0.849226827236064)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.06996778401076648, 0.8456321185822221)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07022587262109375, 0.851858336405086)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07093098337780826, 0.849226827236064)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.0735624929045299, 0.85185833702464)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07523080279555108, 0.8547479345186584)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07715719952985756, 0.852821538067141)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.0735624929045299, 0.85185833702464)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.08004679504077095, 0.8544898492468025)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.08075190579748548, 0.8518583400777806)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.07715719952985756, 0.852821538067141)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.08408852608092163, 0.8518583406973346)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08338341285895967, 0.8492268321255518)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08075190579748548, 0.8518583400777806)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08627301717073246, 0.8475585182982983)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08434662050827307, 0.8456321180496437)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08338341285895967, 0.8492268321255518)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.0862730168489563, 0.8437057209163509)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08434662050827307, 0.8456321180496437)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08338342094441967, 0.842037409054914)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08338341864006033, 0.838700790005083)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08075191141769802, 0.839405899266338)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08338342094441967, 0.842037409054914)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.07908360123145944, 0.836516301260988)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.07715719408077493, 0.8384427048626965)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.08075191141769802, 0.839405899266338)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.09827842789319693, 0.8367743936182265)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09898354072153562, 0.8394059015082338)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09538883448983124, 0.8384427011475082)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.10161504814070954, 0.8387007925878666)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.09898354072153562, 0.8394059015082338)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10161505024825726, 0.8420374112968098)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10450464575917065, 0.8437057224764712)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10257824981211064, 0.8456321202915394)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10161505024825726, 0.8420374112968098)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10424655970313182, 0.8485217177855577)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10161505307120439, 0.8492268280694759)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10257824981211064, 0.8456321202915394)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10232016629316629, 0.8518583366412587)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.10161505307120439, 0.8492268280694759)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.09898354600973014, 0.8518583360217046)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.09731522549615454, 0.8547479405576915)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09538882883369515, 0.8528215403090368)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09898354600973014, 0.8518583360217046)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09249923543032945, 0.8544898478383186)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.0917941222083675, 0.8518583392665358)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.09538882883369515, 0.8528215403090368)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.08845750192493135, 0.8518583386469818)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.08916261268164585, 0.8492268294779598)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.0917941222083675, 0.8518583392665358)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.08627301717073246, 0.8475585182982983)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08819941311779245, 0.8456321204832301)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08916261268164585, 0.8492268294779598)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.0862730168489563, 0.8437057209163509)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08819941311779245, 0.8456321204832301)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.089162610252322, 0.8420374133870692)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08916260775115104, 0.8387007939963504)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.09179412782858004, 0.8394058984550932)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.089162610252322, 0.8420374133870692)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.09346243782737182, 0.8365163008988534)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09538883448983124, 0.8384427011475082)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09179412782858004, 0.8394058984550932)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.1181092232841203, 0.8485217144162838)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11740411252740579, 0.8511532235853058)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11477259366677, 0.8485217228218033)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.12003562327092065, 0.8518583370691221)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11740411252740579, 0.8511532235853058)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.1183673011828521, 0.8547479388780073)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.12003561186111975, 0.8576375377355765)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.1174041044419458, 0.8583426466559436)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.1183673011828521, 0.8547479388780073)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11740410812398647, 0.8616792680919887)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11477259738047157, 0.8609741546081724)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.1174041044419458, 0.8583426466559436)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11406748819825002, 0.863605666504296)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11477259738047157, 0.8609741546081724)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11117789111284368, 0.8619373525975328)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.10828828680107089, 0.8636056664247863)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.10758318448751603, 0.8609741515550318)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.11117789111284368, 0.8619373525975328)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.1042465657785728, 0.8609741536625795)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10495167496079438, 0.8583426417664558)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10758318448751603, 0.8609741515550318)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.1020620685414739, 0.8566743368847661)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10398847697143393, 0.8547479354988279)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10495167496079438, 0.8583426417664558)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10232016629316629, 0.8518583366412587)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10495167371234024, 0.8511532277208914)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10398847697143393, 0.8547479354988279)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10424655970313182, 0.8485217177855577)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10495167371234024, 0.8511532277208914)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10758318077381443, 0.8485217197686628)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.1092514895917365, 0.8456321201670967)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.11117788704144238, 0.8475585217793022)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.10758318077381443, 0.8485217197686628)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.11406749135321514, 0.8458902079520487)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11477259366677, 0.8485217228218033)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11117788704144238, 0.8475585217793022)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.12940952620626964, 0.8686105949844168)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.1274831177763096, 0.8705369963703551)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.12651991978694915, 0.866942290102727)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.12940952692166902, 0.8724633930481398)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.1274831177763096, 0.8705369963703551)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12651992260989625, 0.8741317068753933)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12651992471744394, 0.8774683255843365)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.123888415548422, 0.876763214827622)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12651992260989625, 0.8741317068753933)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12222010436876057, 0.8796528103385354)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.12029370928079411, 0.8777264128169824)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.123888415548422, 0.876763214827622)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.11836731175924117, 0.8796528079049488)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.12029370928079411, 0.8777264128169824)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.11669900108097353, 0.8767632090473796)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.11336238237203028, 0.8767632111549273)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11406749312874484, 0.8741317019859054)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11669900108097353, 0.8767632090473796)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.1111778851349314, 0.872463394377114)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11310429356489143, 0.8705369929911757)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11406749312874484, 0.8741317019859054)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11143598288662379, 0.8676473941336065)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11406749030579771, 0.8669422852132392)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11310429356489143, 0.8705369929911757)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11406748662375707, 0.8636056637771943)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.1166989973672719, 0.8643107772610106)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11406749030579771, 0.8669422852132392)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11740410654949351, 0.8616792653648868)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.1166989973672719, 0.8643107772610106)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.12029370363489986, 0.8633475792716501)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.12318330794667262, 0.8616792654443965)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12388841026022751, 0.8643107803141511)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12029370363489986, 0.8633475792716501)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.1272250398775778, 0.8643107719086316)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12651993069535622, 0.8669422838047554)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12388841026022751, 0.8643107803141511)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12915143481587085, 0.8916582268369795)--(-0.12748312292081, 0.89069502428417);
\draw (-0.126519925822204, 0.892363333030245)--(-0.12748312292081, 0.89069502428417);
\draw (-0.1274831241376032, 0.8887686279794103)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12722504061865886, 0.8949948443291295)--(-0.125556728723598, 0.89403164177632);
\draw (-0.126519925822204, 0.892363333030245)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12388841876072976, 0.8949948409824736)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12222009982164711, 0.8978844482455623)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12029370158469477, 0.8959580452698059)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12388841876072976, 0.8949948409824736)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.11740410818132907, 0.8976263527990876)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11669899653386007, 0.8949948469544067)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.12029370158469477, 0.8959580452698059)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11406749068917907, 0.8956999586018757)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11669899653386007, 0.8949948469544067)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11406748543264547, 0.892363334438729)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11117788992173211, 0.8906950232590675)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11310428744328505, 0.8887686281711009)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11406748543264547, 0.892363334438729)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.1114359767650174, 0.8858790293135317)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11406748575868428, 0.8851739231202662)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11310428744328505, 0.8887686281711009)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11406748050215068, 0.8818372989571195)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11669900372856556, 0.8825424088700659)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11406748575868428, 0.8851739231202662)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11836731175924117, 0.8796528079049488)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.12029370999619349, 0.8815792108807053)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.11669900372856556, 0.8825424088700659)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.12222010436876057, 0.8796528103385354)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12029370999619349, 0.8815792108807053)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12388841504702819, 0.8825424091961046)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12722503375597138, 0.8825424070885569)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12651992299925688, 0.8851739162575788)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12388841504702819, 0.8825424091961046)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12940952165915617, 0.8868422328914438)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.1274831241376032, 0.8887686279794103)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.12651992299925688, 0.8851739162575788)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.1181092169998717, 0.9107839058775533)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.1174041022034168, 0.9081523945786688)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.1147725951419426, 0.9107839025308975)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.12003562210549076, 0.9074472820874315)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.1174041022034168, 0.9081523945786688)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.11836731142722312, 0.9045576832298623)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.12003562260688458, 0.9016680877189489)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11740411028887679, 0.9009629715080308)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11836731142722312, 0.9045576832298623)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11740410818132907, 0.8976263527990876)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11477260233664807, 0.8983314644465566)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11740411028887679, 0.9009629715080308)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11406749068917907, 0.8956999586018757)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11477260233664807, 0.8983314644465566)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.1111778863774063, 0.8973682724291292)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.10828828771750701, 0.8956999557952642)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10758318010977838, 0.8983314704184896)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.1111778863774063, 0.8973682724291292)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10424655825184928, 0.8983314670718338)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10495167304830416, 0.9009629783707183)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10758318010977838, 0.8983314704184896)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10206206873653137, 0.9026312921979718)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10398847473290493, 0.904557683421553)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10495167304830416, 0.9009629783707183)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10232016355324347, 0.9074472789324665)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10495167272226538, 0.908152389689181)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10398847473290493, 0.904557683421553)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10424656511453675, 0.9107839043124064)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10495167272226538, 0.908152389689181)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10758318382347998, 0.9107839022048587)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10925149450174762, 0.913673501062428)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.11117788887431468, 0.911747100520258)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.10758318382347998, 0.9107839022048587)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.11406748753421397, 0.913415417154123)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.1147725951419426, 0.9107839025308975)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11117788887431468, 0.911747100520258)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.09731522961891917, 0.9227893200894719)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09538883138196683, 0.9208629171137155)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09898353764959475, 0.919899719124355)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09346243700939977, 0.9227893176558855)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09538883138196683, 0.9208629171137155)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09179412633113215, 0.9198997187983162)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.08845750762218893, 0.9198997209058639)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08916261522991756, 0.9172682062826385)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.09179412633113215, 0.9198997187983162)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08627300881059707, 0.9155999014009487)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.0881994172405571, 0.9136735000150105)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08916261522991756, 0.9172682062826385)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08627301124418355, 0.9117471087914293)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.0881994172405571, 0.9136735000150105)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08916261555595631, 0.9100787949641758)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08916261029942271, 0.906742170801029)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.09179412261743056, 0.9074472870119471)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.08916261555595631, 0.9100787949641758)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.09346243064810614, 0.9045576860468302)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09538882888505848, 0.9064840890225867)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09179412261743056, 0.9074472870119471)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09827843319683124, 0.9048157751953332)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09898354484430025, 0.9074472810400142)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09538882888505848, 0.9064840890225867)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.10232016355324347, 0.9074472789324665)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10161505279652894, 0.9100787881014883)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.09898354484430025, 0.9074472810400142)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10424656511453675, 0.9107839043124064)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10161505279652894, 0.9100787881014883)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.1025782539348753, 0.9136734998233198)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10424656461314294, 0.916563098680889)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10161504471106897, 0.9172682111721263)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.1025782539348753, 0.9136734998233198)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10161504996760257, 0.920604835335273)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.09898353764959475, 0.919899719124355)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.10161504471106897, 0.9172682111721263)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.07426759776635644, 0.9225312286990731)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07356248611888747, 0.9198997228543921)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07715720207812923, 0.9208629148718196)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.0709309802742065, 0.9206048345018611)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07356248611888747, 0.9198997228543921)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.0709309750176729, 0.9172682103387144)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.06804137950675948, 0.9155998991590529)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.06996777702831244, 0.9136735040710865)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.0709309750176729, 0.9172682103387144)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.0682994663500448, 0.9107839052135173)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.07093098625211874, 0.91007879272228)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.06996777702831244, 0.9136735040710865)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.07022587145566386, 0.9074472814233955)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07093098625211874, 0.91007879272228)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07356249331359299, 0.9074472847700513)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07523080134426854, 0.9045576838049344)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07715719958122089, 0.9064840867806909)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07356249331359299, 0.9074472847700513)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.08004679298458658, 0.9048157792514091)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08075190463205559, 0.9074472850960901)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.07715719958122089, 0.9064840867806909)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08408852334099878, 0.9074472829885424)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08338341258428425, 0.9100787921575644)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08075190463205559, 0.9074472850960901)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08627301124418355, 0.9117471087914293)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08434661372263064, 0.9136735038793958)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08338341258428425, 0.9100787921575644)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08627300881059707, 0.9155999014009487)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08434661372263064, 0.9136735038793958)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08338341540723138, 0.9172682089302305)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.0833834175147791, 0.9206048276391737)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08075190834575716, 0.9198997168824592)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08338341540723138, 0.9172682089302305)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.07908360031508158, 0.9227893178475761)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.07715720207812923, 0.9208629148718196)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.08075190834575716, 0.9198997168824592)--(-0.07908359838288892, 0.9208629160886129);
\draw (-4.030153044620732e-09, 0.8159804004076708)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.0019264015517058697, 0.8140540053197044)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.0028895995410664344, 0.8176487115873323)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-3.314753527217107e-09, 0.8121276023439479)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.0019264015517058697, 0.8140540053197044)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.002889596718119225, 0.8104592948146662)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.002889594610571533, 0.807122676105723)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.0055211037795934725, 0.8078277868624375)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.002889596718119225, 0.8104592948146662)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.007189414959254958, 0.8049381913515241)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.00911582095562849, 0.8068645825751053)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.0055211037795934725, 0.8078277868624375)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.011042218477181426, 0.8049381874871387)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.00911582095562849, 0.8068645825751053)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.012710529155449068, 0.807827786344708)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.01604714786439232, 0.8078277842371603)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.015342037107677758, 0.8104592934061823)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.012710529155449068, 0.807827786344708)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.01823163419308413, 0.8121276073129454)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.016305236671531165, 0.814054002400912)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.015342037107677758, 0.8104592934061823)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.017973547349798807, 0.8169436012584812)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.015342039930624857, 0.8176487101788483)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.016305236671531165, 0.814054002400912)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.015342032704258435, 0.8209853379128651)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.012710521960743543, 0.8202802244290488)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.015342039930624857, 0.8176487101788483)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.012005412778521962, 0.8229117363251726)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.012710521960743543, 0.8202802244290488)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.00911581569311562, 0.8212434224184093)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.006226222289749894, 0.822911729947691)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.005521109067787966, 0.8202802213759083)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.00911581569311562, 0.8212434224184093)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.002184490358844826, 0.8202802234834561)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.0028895995410664344, 0.8176487115873323)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.005521109067787966, 0.8202802213759083)--(-0.00385280032171309, 0.8193170242773024);
\draw (-1.0244582959728632e-10, 0.7938959761890962)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.0019263951904122667, 0.7958223737106491)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.002889604414218594, 0.7922276623618427)--(-0.001926396407205544, 0.7938959774058895);
\draw (2.3311406693871106e-09, 0.7977487687986156)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0019263951904122667, 0.7958223737106491)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0028895963287586257, 0.7994170854324806)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0028895984363063176, 0.8027537041414239)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.005521104280987343, 0.8020485924939549)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.0028895963287586257, 0.7994170854324806)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.007189414959254958, 0.8049381913515241)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.009115820240229111, 0.8030117845113823)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.005521104280987343, 0.8020485924939549)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.011042218477181426, 0.8049381874871387)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.009115820240229111, 0.8030117845113823)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.012710526507857034, 0.8020485865220218)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.016047148365786162, 0.8020485898686777)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.015342033569331281, 0.7994170785697932)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.012710526507857034, 0.8020485865220218)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.01823162697269698, 0.7977487710405113)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.016305231884730514, 0.7958223735189585)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.015342033569331281, 0.7994170785697932)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.017973543064391972, 0.7929327780080451)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.015342033895370005, 0.7922276672513305)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.016305231884730514, 0.7958223735189585)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.015342028638836408, 0.7888910430881838)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.012710522794155465, 0.7895961547356527)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.015342033895370005, 0.7922276672513305)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.012005411146686462, 0.7869646488909718)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.012710522794155465, 0.7895961547356527)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.009115817743320792, 0.7886329564202536)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.006226222232407375, 0.7869646452405921)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.0055211114756928414, 0.789596154409614)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.009115817743320792, 0.7886329564202536)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.0021844896177637407, 0.7895961510629582)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.002889604414218594, 0.7922276623618427)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.0055211114756928414, 0.789596154409614)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.012005411868065086, 0.773101982948244)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.01463692418607293, 0.7738070991591619)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.012005417124598683, 0.7764386071113907)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.01534203179380153, 0.7711755845359365)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.01463692418607293, 0.7738070991591619)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.018231630453700826, 0.7728439011698015)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.02112123476547359, 0.771175587342548)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.021826346412942593, 0.773807093187229)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.018231630453700826, 0.7728439011698015)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.025162965121885844, 0.7738070910796813)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.02445785751415719, 0.7764386057029067)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.021826346412942593, 0.773807093187229)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.027089366683179128, 0.7771437164596212)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.02445785751415719, 0.7764386057029067)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.025421055503517642, 0.7800333119705347)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.027089366181785285, 0.782922910828104)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024457846279711315, 0.7836280233193411)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.025421055503517642, 0.7800333119705347)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024457851536244912, 0.7869646474824878)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.021826339218237123, 0.7862595312715698)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.024457846279711315, 0.7836280233193411)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.02015803118756157, 0.7891491322366868)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.0182316329506092, 0.7872227292609303)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.021826339218237123, 0.7862595312715698)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.015342028638836408, 0.7888910430881838)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.014636927899774554, 0.786259530945531)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.0182316329506092, 0.7872227292609303)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.012005411146686462, 0.7869646488909718)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.014636927899774554, 0.786259530945531)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.012005419947545837, 0.7836280238840567)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.009115810379239475, 0.7819597135481635)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.011042218809199505, 0.7800333121622254)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.012005419947545837, 0.7836280238840567)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.009373908130931863, 0.7771437133046561)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.012005417124598683, 0.7764386071113907)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.011042218809199505, 0.7800333121622254)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.03209428970909631, 0.7618016816005875)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.03402068794604865, 0.763728084576344)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.030425981678420755, 0.7646912825657044)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.0359470932270228, 0.7618016777362022)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03402068794604865, 0.763728084576344)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03761540390529042, 0.7646912765937715)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.04095202261423367, 0.7646912744862238)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.04024691500650501, 0.7673227891094492)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.03761540390529042, 0.7646912765937715)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.04313651051741843, 0.7689911002891107)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04121011299586547, 0.7709174953770772)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04024691500650501, 0.7673227891094492)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04313650808383193, 0.7728438928986301)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04121011299586547, 0.7709174953770772)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04024690377205917, 0.7745122067258836)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04024690902859274, 0.7778488308890303)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.037615396710584975, 0.7771437146781123)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.04024690377205917, 0.7745122067258836)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.035947088679909395, 0.7800333156432293)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.03402069044295708, 0.7781069126674728)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.037615396710584975, 0.7771437146781123)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.03113108613118426, 0.7797752264947263)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.03042598539212238, 0.7771437143520735)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.03402069044295708, 0.7781069126674728)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.027089366683179128, 0.7771437164596212)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.02779447743989366, 0.7745122072905993)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.03042598539212238, 0.7771437143520735)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.025162965121885844, 0.7738070910796813)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.02779447743989366, 0.7745122072905993)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.02683127630154733, 0.7709174955687679)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.025162965623279687, 0.7680278967111986)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.027794474616946563, 0.7673227905179332)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.02683127630154733, 0.7709174955687679)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.027794469360412966, 0.7639861663547864)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.030425981678420755, 0.7646912825657044)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.027794474616946563, 0.7673227905179332)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.054178722530860424, 0.761801679978098)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.052252328158293365, 0.763728080520268)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.05584703320912804, 0.7646912788356672)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.05032592992134102, 0.7618016775445116)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.052252328158293365, 0.763728080520268)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.048657621890665415, 0.7646912785096285)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.04532098912432922, 0.7646912814609444)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.0460261039207841, 0.767322792759829)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.048657621890665415, 0.7646912785096285)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.04313651051741843, 0.7689911002891107)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04506290560538487, 0.7709174978106637)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.0460261039207841, 0.767322792759829)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04313650808383193, 0.7728438928986301)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04506290560538487, 0.7709174978106637)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04602610674373123, 0.7745122095324951)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04602610885127892, 0.7778488282414383)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.048657614695959944, 0.7771437165939693)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.04602610674373123, 0.7745122095324951)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.05032592537422756, 0.7800333154515385)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.052252319746794645, 0.7781069149093686)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.048657614695959944, 0.7771437165939693)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.05514191840669391, 0.7797752315432336)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.05584703692282961, 0.7771437106220362)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.052252319746794645, 0.7781069149093686)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.059183658780758736, 0.7771437139686922)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.058478543984303855, 0.7745122026698077)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.05584703692282961, 0.7771437106220362)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.06111005297797073, 0.7738070964765422)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.058478543984303855, 0.7745122026698077)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.05944174229970309, 0.770917497618973)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.061110053479364546, 0.7680279021080595)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.058478544310342634, 0.767322791351345)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05944174229970309, 0.770917497618973)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05847853905380904, 0.7639861671881982)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.05584703320912804, 0.7646912788356672)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.058478544310342634, 0.767322791351345)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.07497271577171272, 0.7738070917437173)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07426760501499821, 0.7764386009127392)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07163608615436243, 0.7738071001492368)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07689911575851308, 0.7771437143965555)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07426760501499821, 0.7764386009127392)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07523079367044452, 0.7800333162054407)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07689910434871214, 0.7829229150630099)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.07426759692953824, 0.7836280239833772)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.07523079367044452, 0.7800333162054407)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.07426760061157889, 0.7869646454194221)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.071636089868064, 0.7862595319356058)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07426759692953824, 0.7836280239833772)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07093098068584242, 0.7888910438317296)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.071636089868064, 0.7862595319356058)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.06804138360043607, 0.7872227299249663)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.06515177928866331, 0.7888910437522199)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06444667697510847, 0.7862595288824653)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06804138360043607, 0.7872227299249663)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.061110058266165224, 0.786259530990013)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.06181516744838683, 0.7836280190938893)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.06444667697510847, 0.7862595288824653)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.05892556102906635, 0.7819597142121997)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.06085196945902635, 0.7800333128262614)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.06181516744838683, 0.7836280190938893)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.059183658780758736, 0.7771437139686922)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.061815164625439734, 0.7764386023212232)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06085196945902635, 0.7800333128262614)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06111005297797073, 0.7738070964765422)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.061815164625439734, 0.7764386023212232)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06444667168691393, 0.7738070943689944)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06611498286657541, 0.770917498858081)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06804137795454185, 0.772843896379634)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06444667168691393, 0.7738070943689944)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.07093098226631461, 0.7711755825523805)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.07163608615436243, 0.7738071001492368)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.06804137795454185, 0.772843896379634)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.08627301869386203, 0.7938959723118503)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.084346610263902, 0.7958223736977885)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.08338341227454155, 0.7922276674301606)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.08627301783476851, 0.7977487676484715)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.084346610263902, 0.7958223736977885)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08338341352299575, 0.799417081475725)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08338341641778993, 0.8027537015482191)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.0807519064615215, 0.8020485894279537)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08338341352299575, 0.799417081475725)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.07908359764359946, 0.8049381890295197)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07715720019389358, 0.8030117874173142)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.0807519064615215, 0.8020485894279537)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07523080424683357, 0.8049381852323824)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07715720019389358, 0.8030117874173142)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07356249356856595, 0.8020485863748131)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07022587485962273, 0.8020485884823608)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07093098561633726, 0.7994170793133389)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07356249356856595, 0.8020485863748131)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.06804137762252382, 0.7977487717045475)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.06996778605248383, 0.7958223703186093)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.07093098561633726, 0.7994170793133389)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.06829947537421621, 0.79293277146104)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.07093098279339013, 0.7922276625406728)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.06996778605248383, 0.7958223703186093)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.07093097911134949, 0.7888910411046277)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07356248985486435, 0.789596154588444)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07093098279339013, 0.7922276625406728)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07426759903708596, 0.7869646426923204)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07356248985486435, 0.789596154588444)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.0771571961224923, 0.7886329565990836)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.08004680043426507, 0.7869646427718301)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.0807519027478199, 0.7895961576415846)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.0771571961224923, 0.7886329565990836)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.08408853236517022, 0.7895961492360651)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08338342318294864, 0.7922276611321888)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.0807519027478199, 0.7895961576415846)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08601492690984006, 0.8169436034826376)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08338341949066613, 0.8176487124030047)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08434661662519566, 0.8140540053068438)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08408853271262806, 0.8202802209747875)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08338341949066613, 0.8176487124030047)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08075191282281513, 0.8202802210370089)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.07908359191561631, 0.8231698248912205)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.0771571952531569, 0.8212434246425657)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.08075191282281513, 0.8202802210370089)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.0742676018497912, 0.8229117321718474)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07356248902145252, 0.8202802242818401)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.0771571952531569, 0.8212434246425657)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07093098160227856, 0.8209853332022073)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07356248902145252, 0.8202802242818401)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07093097949473087, 0.8176487144932642)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.06804138398381746, 0.8159804033136027)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.06996777993087747, 0.8140540054985345)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.07093097949473087, 0.8176487144932642)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.06829947003985629, 0.8111644080045162)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07093097667178375, 0.810459297720598)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.06996777993087747, 0.8140540054985345)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07093097456423605, 0.8071226790116548)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07356249464166506, 0.8078277834703975)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07093097667178375, 0.810459297720598)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07523080424683357, 0.8049381852323824)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07715720090929298, 0.806864585481037)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07356249464166506, 0.8078277834703975)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07908359764359946, 0.8049381890295197)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.07715720090929298, 0.806864585481037)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.08075190753462061, 0.807827786523538)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.08408852781805676, 0.8078277871430921)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08338341706134225, 0.8104592963121141)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08075190753462061, 0.807827786523538)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08627301257225567, 0.8121276074917756)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08434661662519566, 0.8140540053068438)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08338341706134225, 0.8104592963121141)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.07426759838432043, 0.8367743933616684)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07163608910562216, 0.8360692824149889)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07426759606869057, 0.8334377742923162)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07093097845858398, 0.8387007917739758)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.07163608910562216, 0.8360692824149889)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.06804138273958843, 0.8370324802339055)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.06515177842781564, 0.838700794061159)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.0644466763110724, 0.8360692795322922)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06804138273958843, 0.8370324802339055)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06111005602763625, 0.8360692789127382)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.061815166784350756, 0.8334377697437162)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.0644466761142608, 0.8360692791914045)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.059183657615328844, 0.8327326589870017)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.061815166784350756, 0.8334377697437162)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.06085196722049738, 0.8298430607489865)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.0591836573294762, 0.8269534632549682)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06181516396140366, 0.82624835297105)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06085196722049738, 0.8298430607489865)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.061815161853855966, 0.8229117342621068)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06444667102287788, 0.8236168450188214)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06181516396140366, 0.82624835297105)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06611498062804641, 0.8207272467808062)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.0680413772905058, 0.8226536470294609)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.06444667102287788, 0.8236168450188214)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.07093098160227856, 0.8209853332022073)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.07163609482424052, 0.8236168417739902)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.0680413772905058, 0.8226536470294609)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.0742676018497912, 0.8229117321718474)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07163609482424052, 0.8236168417739902)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07426760435096216, 0.8262483515625662)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07715720005868718, 0.8279166630831153)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07523080391481557, 0.8298430605572958)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07426760435096216, 0.8262483515625662)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07689911410105416, 0.8327326585626458)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07426759606869057, 0.8334377742923162)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07523080391481557, 0.8298430605572958)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.05514192096623616, 0.8478166083674333)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05584703161327434, 0.8451850990084464)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05225232524724058, 0.846148296827363)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.0584785408919726, 0.8458902099551259)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05584703161327434, 0.8451850990084464)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05847853857634275, 0.8425535908857739)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.06136814288811551, 0.8408852770585202)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.05944174642246772, 0.8389588771507533)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.05847853857634275, 0.8425535908857739)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.06111005602763625, 0.8360692789127382)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05847854685861434, 0.8353641681560237)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05944174622565612, 0.8389588768098656)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.059183657615328844, 0.8327326589870017)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.05847854685861434, 0.8353641681560237)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.055847037331892696, 0.8327326583674476)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.054178727440871516, 0.8298430608734293)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.052252319798157976, 0.8317694636229184)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.055847037331892696, 0.8327326583674476)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.04936272428724456, 0.8301011524432569)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.04865761353053005, 0.8327326616122789)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.052252319798157976, 0.8317694636229184)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.045320993247093905, 0.8327326609927248)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04602610646905578, 0.8353641695645075)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04865761353053005, 0.8327326616122789)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04313650215728301, 0.8370324833917611)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.045062909728149525, 0.838958877342444)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04602610646905578, 0.8353641695645075)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04313650247905923, 0.8408852807737086)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.045062909728149525, 0.838958877342444)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04602610929200293, 0.8425535863371737)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04602610068795518, 0.8458902116849765)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.048657618818724574, 0.8451850961257497)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04602610929200293, 0.8425535863371737)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.05032592900496316, 0.8480746941310996)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.05225232524724058, 0.846148296827363)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.048657618818724574, 0.8451850961257497)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.031131091434818625, 0.847816608071833)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.030425978606479914, 0.8451851001818257)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.03402069574659139, 0.8461482942445795)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.02779447118730599, 0.8458902091021929)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.030425978606479914, 0.8451851001818257)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.02779446907975827, 0.8425535903932497)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.024904873568844854, 0.8408852792135882)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.026831269515904865, 0.83895888139852)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.02779446907975827, 0.8425535903932497)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.025162959624883713, 0.8360692839045016)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.02779447716521824, 0.8353641673226118)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.026831269515904865, 0.83895888139852)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.02708936394325631, 0.832732658750829)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.02779447716521824, 0.8353641673226118)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.030425984226692487, 0.832732659370383)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.03209429383186099, 0.8298430611323679)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03402069049432038, 0.8317694613810226)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.030425984226692487, 0.832732659370383)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03691028389768608, 0.8301011538517409)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03761539711964801, 0.8327326624235236)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03402069049432038, 0.8317694613810226)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.04095201740308416, 0.8327326630430777)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.04024690664636962, 0.8353641722120996)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.03761539711964801, 0.8327326624235236)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.04313650215728301, 0.8370324833917611)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.04121010621022306, 0.8389588812068293)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.04024690664636962, 0.8353641722120996)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.04313650247905923, 0.8408852807737086)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04121010621022306, 0.8389588812068293)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04024690907569353, 0.8425535883029903)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04024691157686447, 0.8458902076937089)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03761540240784256, 0.8451850969369945)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.04024690907569353, 0.8425535883029903)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03594709240905078, 0.8480746944932341)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.03402069574659139, 0.8461482942445795)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.03761540240784256, 0.8451850969369945)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.011300306952302275, 0.8360692809758039)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.012005417709016808, 0.8334377718067819)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.01463692566124547, 0.8360692788682562)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.009373906965501916, 0.8327326583229656)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.012005417709016808, 0.8334377718067819)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.011042218145163374, 0.8298430628120522)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.009373907466895731, 0.826953463954483)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.012005414886069682, 0.8262483550341158)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.011042218145163374, 0.8298430628120522)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.01200541120402901, 0.8229117335980708)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.014636921947543902, 0.8236168470818871)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.012005414886069682, 0.8262483550341158)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.01534203112976551, 0.8209853351857633)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.014636921947543902, 0.8236168470818871)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.01823163912357892, 0.8226536427945549)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.021121232526944617, 0.8209853352652731)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.021826345748906573, 0.8236168438370558)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.01823163912357892, 0.8226536427945549)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.025162964457849796, 0.8236168417295081)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.024457855275628215, 0.8262483536256318)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.021826345748906573, 0.8236168438370558)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.027347450786541605, 0.8279166648052934)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.02542105326498867, 0.8298430598932598)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.024457855275628215, 0.8262483536256318)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.02708936394325631, 0.832732658750829)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.02445785652408236, 0.8334377676711963)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.02542105326498867, 0.8298430598932598)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.025162959624883713, 0.8360692839045016)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.02445785652408236, 0.8334377676711963)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.021826338554201047, 0.8360692819213966)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.020158029736278976, 0.8389588815229627)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.018231632286573124, 0.8370324799107571)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.021826338554201047, 0.8360692819213966)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.015342038883207426, 0.838700787440039)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.01463692566124547, 0.8360692788682562)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.018231632286573124, 0.8370324799107571)--(-0.01630523598181341, 0.8370324786939639);
\draw (1.0476983169915854e-09, 0.707622956023187)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.0019263940402681201, 0.7095493535447399)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.002889592355667381, 0.7059546484939052)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-2.816686939244306e-09, 0.7114757595411135)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.0019263940402681201, 0.7095493535447399)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.002889598327600329, 0.713144070720775)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.0028896004351480764, 0.7164806894297182)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.005521106279829047, 0.7157755777822492)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.002889598327600329, 0.713144070720775)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.007189413809110812, 0.7186651711856149)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.009115811330663748, 0.7167387760976485)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.005521106279829047, 0.7157755777822492)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.01104221732703728, 0.7186651673212296)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.009115811330663748, 0.7167387760976485)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.012710528506698765, 0.7157755718103163)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.016047147215641988, 0.7157755697027686)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.015342035568172985, 0.7131440638580875)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.012710528506698765, 0.7157755718103163)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.018231628971538683, 0.7114757563288058)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.016305233883572245, 0.7095493588072528)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.015342035568172985, 0.7131440638580875)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.01797354506323373, 0.7066597632963394)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.015342035894211764, 0.705954652539625)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.016305233883572245, 0.7095493588072528)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.015342033786664072, 0.7026180338306817)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.012710521644011319, 0.7033231345697436)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.015342035894211764, 0.705954652539625)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.012005409996542316, 0.7006916287250626)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.012710521644011319, 0.7033231345697436)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.009115816593176618, 0.7023599362543443)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.006226221082263228, 0.7006916250746829)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.005521110325548695, 0.7033231342437047)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.009115816593176618, 0.7023599362543443)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.002184491616605444, 0.7033231363512525)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.002889592355667381, 0.7059546484939052)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.005521110325548695, 0.7033231342437047)--(-0.003852800362680431, 0.7042863334498586);
\draw (4.8794123186368665e-09, 0.729707391993937)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.001926403550547684, 0.7277809906079987)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.0028896015399081376, 0.7313756968756266)--(-0.0019264023337544622, 0.7297073869127585);
\draw (2.445825875163621e-09, 0.7258545993844175)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.001926403550547684, 0.7277809906079987)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.0028896018659469447, 0.724186285557164)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.0028895997583991972, 0.7208496668482209)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.005521108927421137, 0.7215547776049354)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.0028896018659469447, 0.724186285557164)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.007189413809110812, 0.7186651711856149)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.009115815195049004, 0.7205915796155749)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.005521108927421137, 0.7215547776049354)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.01104221732703728, 0.7186651673212296)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.009115815195049004, 0.7205915796155749)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.012710531154290772, 0.7215547716330024)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.016047149863234023, 0.7215547695254547)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.01534203910651949, 0.7241862786944766)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.012710531154290772, 0.7215547716330024)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.01823163461743288, 0.7258545898741381)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.016305237095879943, 0.7277809849621045)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.01534203910651949, 0.7241862786944766)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.017973550923133463, 0.7306705892738773)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.015342027872073616, 0.731375696310911)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.016305237095879943, 0.7277809849621045)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.01534203627759309, 0.7347123259282613)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.012710527108571207, 0.7340072151715468)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.015342027872073616, 0.731375696310911)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.012005416351856701, 0.7366387243405688)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.012710527108571207, 0.7340072151715468)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.009115814542971529, 0.7349704022525001)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.006226210231198737, 0.7366387160797536)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.005521109492136855, 0.734007203937101)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.009115814542971529, 0.7349704022525001)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.0021844907831936045, 0.7340072060446486)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.0028896015399081376, 0.7313756968756266)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.005521109492136855, 0.734007203937101)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.012005409332506267, 0.7505013793748895)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.014636929234580237, 0.7497962668836523)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.012005418133365642, 0.7471647543679745)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.01534202997364209, 0.752427779026305)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.014636929234580237, 0.7497962668836523)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.01823163428541491, 0.7507594651990515)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.021121229796328328, 0.752427776378713)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.021826340553042806, 0.7497962672096911)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.01823163428541491, 0.7507594651990515)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.025162959261986, 0.7497962651021434)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.024457847614516998, 0.7471647592574624)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.021826340553042806, 0.7497962672096911)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.027089364367605062, 0.7464596413120216)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.024457847614516998, 0.7471647592574624)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.025421056838323325, 0.7435700479086559)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.027089364868998933, 0.740680446943539)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.024457855699976994, 0.7399753361868244)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.025421056838323325, 0.7435700479086559)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.024457853592429274, 0.7366387174778812)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.021826347747748276, 0.7373438291253502)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.024457855699976994, 0.7399753361868244)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.020158033920494756, 0.7344542248135775)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.018231631788506508, 0.7363806371079228)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.021826347747748276, 0.7373438291253502)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.01534203627759309, 0.7347123259282613)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.014636925520878613, 0.7373438350972832)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.018231631788506508, 0.7363806371079228)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.012005416351856701, 0.7366387243405688)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.014636925520878613, 0.7373438350972832)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.012005418459404421, 0.739975343049512)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.009115814147631601, 0.7416436568767655)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.011042220144005188, 0.7435700481003465)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.012005418459404421, 0.739975343049512)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.009373908964343702, 0.74645964361126)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.012005418133365642, 0.7471647543679745)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.011042220144005188, 0.7435700481003465)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.03209428970909631, 0.7618016816005875)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.03402068723064927, 0.759875286512621)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.030425979030828693, 0.7589120827430182)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.0359470932270228, 0.7618016777362022)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.03402068723064927, 0.759875286512621)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.03761540440668429, 0.7589120822252888)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.04095202311562751, 0.7589120801177411)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.040246911468158536, 0.7562805742730602)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.03761540440668429, 0.7589120822252888)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.043136504871524206, 0.7546122667437783)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04121010663457189, 0.7526858637680219)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.040246911468158536, 0.7562805742730602)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04313650415612483, 0.7507594686800554)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04121010663457189, 0.7526858637680219)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04024690864521141, 0.749091157500394)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04024690653766372, 0.7457545387914508)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.03761539754399684, 0.7464596449847162)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.04024690864521141, 0.749091157500394)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.0359470868657292, 0.7435700461271469)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.03402069249316214, 0.7454964466693169)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.03761539754399684, 0.7464596449847162)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.031131096982248724, 0.7438281354896554)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.03042598622553419, 0.7464596446586774)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.03402069249316214, 0.7454964466693169)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.027089364367605062, 0.7464596413120216)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.027794468255652877, 0.7490911589088779)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.03042598622553419, 0.7464596446586774)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.025162959261986, 0.7497962651021434)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.027794468255652877, 0.7490911589088779)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.026831269940253644, 0.7526858639597126)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.02516296190957809, 0.7555754649248295)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.027794471078599975, 0.756280575681544)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.026831269940253644, 0.7526858639597126)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.027794473186147695, 0.7596171943904872)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.030425979030828693, 0.7589120827430182)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.027794471078599975, 0.756280575681544)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.054178722530860424, 0.761801679978098)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.05225232744289396, 0.7598752824565451)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.05584703371052188, 0.7589120844671846)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.05032592992134102, 0.7618016775445116)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.05225232744289396, 0.7598752824565451)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.04865761924307338, 0.7589120786869423)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.04532100053413016, 0.75891208079449)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04602611129084469, 0.756280571625468)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04865761924307338, 0.7589120786869423)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.043136504871524206, 0.7546122667437783)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04506291015249836, 0.7526858599036366)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04602611129084469, 0.756280571625468)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04313650415612483, 0.7507594686800554)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.04506291015249836, 0.7526858599036366)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.04602610846789759, 0.7490911548528019)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.0460261063603499, 0.7457545361438587)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.048657615529371784, 0.7464596469005732)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.04602610846789759, 0.7490911548528019)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.050325923560047364, 0.7435700459354563)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.052252321796999734, 0.7454964489112128)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.048657615529371784, 0.7464596469005732)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.0551419261087725, 0.7438281350839593)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05584702684783441, 0.7464596472266121)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.052252321796999734, 0.7454964489112128)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.059183659614170575, 0.7464596442752961)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.05847854885745607, 0.749091153444318)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.05584702684783441, 0.7464596472266121)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.06111005802647798, 0.7497962642010325)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.05847854885745607, 0.749091153444318)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.05944173593840946, 0.7526858660099177)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.06111004661667707, 0.755575464867487)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.0584785407719961, 0.756280576514956)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05944173593840946, 0.7526858660099177)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05847854287954382, 0.7596171952238991)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.05584703371052188, 0.7589120844671846)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.0584785407719961, 0.756280576514956)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.07497270991181293, 0.7497962657661794)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07426760371854749, 0.7471647567725126)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.0716360912028697, 0.7497962678737271)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07689910956322846, 0.7464596451250436)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07426760371854749, 0.7471647567725126)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07523079888496081, 0.7435700462674744)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07689911006462227, 0.7406804507565609)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07426760089560036, 0.7399753399998464)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07523079888496081, 0.7435700462674744)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07426759878805264, 0.7366387212909031)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07163608979438577, 0.7373438274841686)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07426760089560036, 0.7399753399998464)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07093097814691679, 0.7347123216394876)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.07163608979438577, 0.7373438274841686)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.06804138474355109, 0.7363806291687693)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.06515178377843417, 0.7347123211380938)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06444667302171961, 0.7373438303071157)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06804138474355109, 0.7363806291687693)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06111005116379051, 0.73734382696046)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.061815165960245416, 0.7399753382593444)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.06444667302171961, 0.7373438303071157)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.058925561648472624, 0.7416436520865979)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.060851967644846156, 0.7435700433101791)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.061815165960245416, 0.7399753382593444)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.059183659614170575, 0.7464596442752961)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06181516878319254, 0.7471647550320106)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.060851967644846156, 0.7435700433101791)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06111005802647798, 0.7497962642010325)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06181516878319254, 0.7471647550320106)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.0644466767354212, 0.7497962620934848)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06611498741368885, 0.752685860951054)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.06804138493524178, 0.7507594658630876)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.0644466767354212, 0.7497962620934848)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.0709309804461552, 0.752427777042749)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.0716360912028697, 0.7497962678737271)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.06804138493524178, 0.7507594658630876)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.08627301528649681, 0.7297073908437929)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08434661704954446, 0.7277809878680364)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08338341642892758, 0.7313757015220606)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.0862730145710974, 0.7258545927800699)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08434661704954446, 0.7277809878680364)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08338341906018398, 0.7241862816004085)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08338341695263629, 0.7208496628914652)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08075190795896942, 0.7215547690847307)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08338341906018398, 0.7241862816004085)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.0790835972807018, 0.7186651702271615)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.07715719745393118, 0.7205915739183173)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.08075190795896942, 0.7215547690847307)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.07523079921697887, 0.7186651709425609)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07715719745393118, 0.7205915739183173)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07356249118630329, 0.7215547719076778)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07022586932837419, 0.721554768561022)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.0709309786706255, 0.7241862830088923)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.07356249118630329, 0.7215547719076778)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.06804137981305627, 0.72585459368716)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.06996778035522624, 0.727780988059727)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.0709309786706255, 0.7241862830088923)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.06829947232455069, 0.730670589024844)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07093098149357263, 0.7313756997815585)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.06996778035522624, 0.727780988059727)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07093097814691679, 0.7347123216394876)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.0735624894458013, 0.7340072068430328)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07093098149357263, 0.7313756997815585)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07426759878805264, 0.7366387212909031)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.0735624894458013, 0.7340072068430328)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07715719764562187, 0.7349704106126356)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.08004679861073882, 0.7366387186433112)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08075190936745336, 0.7340072094742892)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.07715719764562187, 0.7349704106126356)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08408852807639658, 0.7340072073667414)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08338341642892758, 0.7313757015220606)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08075190936745336, 0.7340072094742892)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08601492732211585, 0.7066597575990818)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08338341815309389, 0.7059546468423674)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08434661929144024, 0.7095493585641988)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08408852890980842, 0.7033231376733454)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08338341815309389, 0.7059546468423674)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08075191020086522, 0.7033231397808931)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.0790835963736117, 0.7004335354691203)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.07715719969582699, 0.7023599446144797)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.08075191020086522, 0.7033231397808931)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.0742676041849136, 0.7006916334348183)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07356249342819907, 0.7033231426038402)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07715719969582699, 0.7023599446144797)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.0709309842591771, 0.7026180318471257)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07356249342819907, 0.7033231426038402)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07093098091252129, 0.7059546537050547)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.06804138205495205, 0.7076229643833225)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.06996778259712205, 0.7095493587558894)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.07093098091252129, 0.7059546537050547)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.0682994714174606, 0.7124389542668028)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07093098058648253, 0.7131440650235175)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.06996778259712205, 0.7095493587558894)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07093097723982669, 0.7164806868814465)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.0735624916876971, 0.7157755775391952)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07093098058648253, 0.7131440650235175)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07523079921697887, 0.7186651709425609)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07715719673853177, 0.7167387758545944)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.0735624916876971, 0.7157755775391952)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.0790835972807018, 0.7186651702271615)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.07715719673853177, 0.7167387758545944)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.08075190846036326, 0.7157755747162481)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.08408852716930648, 0.7157755726087003)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08338341552183748, 0.7131440667640194)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08075190846036326, 0.7157755747162481)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08627301437940674, 0.7114757560857516)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.08434661929144024, 0.7095493585641988)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.08338341552183748, 0.7131440667640194)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.07426759945208869, 0.6868289706410763)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07163609360740772, 0.6875340822885453)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07426760155963638, 0.6901655893500195)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07093098195993874, 0.6849025764438643)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.07163609360740772, 0.6875340822885453)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.06804138310236951, 0.6865708871221319)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.0651517875914561, 0.6849025759424705)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06444667683474156, 0.6875340851114924)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06804138310236951, 0.6865708871221319)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06111005182782661, 0.687534076310633)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.06181516431906381, 0.6901655962127069)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.06444667683474156, 0.6875340851114924)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.05918365217641108, 0.6908706969517688)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.06181516431906381, 0.6901655962127069)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.060851966003664576, 0.6937603012635416)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.05918365482400309, 0.696649896774455)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06181516399302503, 0.6973550075311696)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.060851966003664576, 0.6937603012635416)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06181516064636919, 0.7006916293890986)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06444667194525372, 0.6999865145926438)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06181516399302503, 0.6973550075311696)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06611498577250724, 0.7028761189044166)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06804137699608839, 0.700949712908043)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06444667194525372, 0.6999865145926438)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.0709309842591771, 0.7026180318471257)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.07163609501589166, 0.6999865226781037)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.06804137699608839, 0.700949712908043)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.0742676041849136, 0.7006916334348183)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07163609501589166, 0.6999865226781037)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.0742675957793941, 0.697355003817468)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07715719463696336, 0.6956866931392003)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07523079954899686, 0.6937602956176474)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.0742675957793941, 0.697355003817468)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07689911072865835, 0.690870700106734)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.07426760155963638, 0.6901655893500195)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.07523079954899686, 0.6937602956176474)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.055141920411514916, 0.675786752825077)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.05584703205898392, 0.678418258669758)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.052252321553945685, 0.6774550635033447)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.058478544201636645, 0.6777131579306961)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.05584703205898392, 0.678418258669758)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.058478546309184365, 0.6810497766396394)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.06136814182009778, 0.6827180878193009)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.059441744298544846, 0.6846444829072673)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.058478546309184365, 0.6810497766396394)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.06111005182782661, 0.687534076310633)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.05847854052894208, 0.688239191107088)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.059441744298544846, 0.6846444829072673)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.05918365217641108, 0.6908706969517688)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05847854052894208, 0.688239191107088)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05584703346746783, 0.6908706990593165)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.0541787222878064, 0.69376029457023)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.052252321745636376, 0.691833900197663)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.05584703346746783, 0.6908706990593165)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.049362722888067145, 0.6935022108759306)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.048657616694801675, 0.6908707018822637)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.052252321745636376, 0.691833900197663)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.04532099798585848, 0.6908707039898114)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.04602610874257301, 0.6882391948207895)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.048657616694801675, 0.6908707018822637)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.04313650777745609, 0.6865708867901139)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04506290445524075, 0.6846444776447544)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04602610874257301, 0.6882391948207895)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04313650391307075, 0.6827180832721873)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04506290445524075, 0.6846444776447544)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04602610277063998, 0.6810497725939197)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04602610611729582, 0.6777131507359906)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.048657615286317735, 0.6784182614927052)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04602610277063998, 0.6810497725939197)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.05032592646597925, 0.6755286659817917)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.052252321553945685, 0.6774550635033447)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.048657615286317735, 0.6784182614927052)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.031131094433977047, 0.6757867586849768)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.030425983677262514, 0.6784182678539988)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.034020695399094, 0.6774550667156525)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.027794474508240574, 0.6777131570972843)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.030425983677262514, 0.6784182678539988)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.027794476615788294, 0.6810497758062275)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.024904872304015502, 0.682718089633481)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.026831278300389033, 0.6846444808570622)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.027794476615788294, 0.6810497758062275)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.025162967120727547, 0.6875340763679756)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.027794476289749515, 0.6882391871246901)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.026831278300389033, 0.6846444808570622)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.027089365533034954, 0.6908706962937121)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.027794476289749515, 0.6882391871246901)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.030425984241978205, 0.6908706941861643)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.032094298069231725, 0.6937602984979371)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.03402069559078466, 0.6918339034099706)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.030425984241978205, 0.6908706941861643)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.03691029110169808, 0.6935022145896321)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.03761540185841261, 0.6908707054206102)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.03402069559078466, 0.6918339034099706)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.04095202056735581, 0.6908707033130626)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.04024691437409039, 0.6882391943193956)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.03761540185841261, 0.6908707054206102)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.04313650777745609, 0.6865708867901139)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.041210106391517815, 0.6846444783601539)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04024691437409039, 0.6882391943193956)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04313650391307075, 0.6827180832721873)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.041210106391517815, 0.6846444783601539)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04024690840215736, 0.6810497720925259)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04024690629460964, 0.6777131533835827)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03761540044992864, 0.6784182650310517)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.04024690840215736, 0.6810497720925259)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03594708662267512, 0.675528660719279)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.034020695399094, 0.6774550667156525)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03761540044992864, 0.6784182650310517)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.011300301177999683, 0.687534075646597)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.012005419123440442, 0.690165592399685)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.01463692618491469, 0.6875340844474563)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.009373906980787688, 0.6908706931387469)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.012005419123440442, 0.690165592399685)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.011042220808041209, 0.6937602974505197)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.009373909628379723, 0.6966498929614331)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.012005418797401662, 0.6973550037181476)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.011042220808041209, 0.6937602974505197)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.012005409996542316, 0.7006916287250626)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.01463692674963038, 0.6999865107796218)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.012005418797401662, 0.6973550037181476)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.015342033786664072, 0.7026180338306817)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.01463692674963038, 0.6999865107796218)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.018231638098436836, 0.7009497200034281)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.021121233609350254, 0.7026180311830896)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.021826344366064787, 0.6999865220140677)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.018231638098436836, 0.7009497200034281)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.025162963075007927, 0.69998651990652)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.024457851427539007, 0.697355014061839)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.021826344366064787, 0.6999865220140677)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.0273474557393118, 0.6956867002345855)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.0254210434449664, 0.6937602981025972)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.024457851427539007, 0.697355014061839)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.027089365533034954, 0.6908706962937121)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.024457856364013014, 0.6901655855369975)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.0254210434449664, 0.6937602981025972)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.025162967120727547, 0.6875340763679756)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.024457856364013014, 0.6901655855369975)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.02182633750337723, 0.6875340847734952)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.02015802367612371, 0.6846444804617223)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.01823163245254264, 0.6865708864580959)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.02182633750337723, 0.6875340847734952)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.015342036941629222, 0.6849025752784343)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.01463692618491469, 0.6875340844474563)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.01823163245254264, 0.6865708864580959)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.05514192264069784, 0.6121143502899153)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05777343180971978, 0.6128194610466298)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05514192474824556, 0.6154509689988585)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05847854529353608, 0.6101879503031149)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.05777343180971978, 0.6128194610466298)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.061368140804449495, 0.6118562614827764)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.06425773966201873, 0.6101879508045087)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06496284858238593, 0.6128194582236828)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.061368140804449495, 0.6118562614827764)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06829947001843092, 0.6128194545416421)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06759435653461462, 0.615450965285157)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06496284858238593, 0.6128194582236828)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.07022586843073836, 0.6161560744673785)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06759435653461462, 0.615450965285157)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06855756082194686, 0.6190456824611918)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.0702258683512286, 0.6219352758645575)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06759435977944586, 0.6226403890865195)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06855756082194686, 0.6190456824611918)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06759436188699358, 0.6259770077954627)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06496284999086988, 0.6252718986132412)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06759435977944586, 0.6226403890865195)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06329453881120839, 0.6281614941241546)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.06136814372324195, 0.6262350966026016)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.06496284999086988, 0.6252718986132412)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.05847854486567272, 0.6279034072808692)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.05777343321820372, 0.6252719014361883)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.06136814372324195, 0.6262350966026016)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.055141921075550965, 0.6259770021752502)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05777343321820372, 0.6252719014361883)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.055141918968003245, 0.622640383466307)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05225232345708983, 0.6209720722866455)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.05417872097864279, 0.6190456771986791)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.055141918968003245, 0.622640383466307)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.052510413449361026, 0.6161560837953134)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.05514192474824556, 0.6154509689988585)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.05417872097864279, 0.6190456771986791)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.0742676027858839, 0.6010721337096574)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.0735624920291694, 0.6037036428786794)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07715719829679732, 0.602740444889319)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07093098013304569, 0.6029985336964578)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.0735624920291694, 0.6037036428786794)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.07093098224059338, 0.606335152405401)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.06804138338302415, 0.6080034630836686)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.06996778119809238, 0.6099298590307287)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.07093098224059338, 0.606335152405401)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.06829946729132913, 0.612819456116135)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.07093097918745286, 0.6135245652983565)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.06996778119809238, 0.6099298590307287)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.07022586570363656, 0.6161560760418714)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07093097918745286, 0.6135245652983565)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07356249343765331, 0.6161560832682378)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07523080096693505, 0.6190456766716035)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07715720121558978, 0.6171192800091442)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07356249343765331, 0.6161560832682378)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.08004679672650317, 0.6187875911888057)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.0807519102103195, 0.6161560804452907)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.07715720121558978, 0.6171192800091442)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.08408852891926269, 0.616156078337743)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08338341727179369, 0.613524572493062)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.0807519102103195, 0.6161560804452907)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08627301612936294, 0.6118562618147945)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08434661831429471, 0.6099298658677343)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08338341727179369, 0.613524572493062)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08627301362852852, 0.6080034575096214)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08434661831429471, 0.6099298658677343)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08338341402696245, 0.6063351486916995)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08338341601006741, 0.6029985276210168)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08075190607473379, 0.6037036416302253)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08338341402696245, 0.6063351486916995)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.07908359854545202, 0.6008140482268596)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.07715719829679732, 0.602740444889319)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.08075190607473379, 0.6037036416302253)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.09827842808164636, 0.6010721282433809)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09898354329998538, 0.6037036465709618)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09538882990585257, 0.6027404385280253)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.10161505187176811, 0.602998533349)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.09898354329998538, 0.6037036465709618)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.10161505193398951, 0.6063351532388128)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.1045046494902292, 0.6080034632376046)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10257824924157449, 0.609929859900064)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10161505193398951, 0.6063351532388128)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10424655677085626, 0.6128194533034297)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10161504888084893, 0.6135245661317684)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10257824924157449, 0.609929859900064)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10232015780121614, 0.6161560735509424)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.10161504888084893, 0.6135245661317684)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.09898353909227295, 0.6161560756584901)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.09731522791261146, 0.6190456711694035)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09538883009754326, 0.6171192752223434)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09898353909227295, 0.6161560756584901)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09249923260352491, 0.6187875851133646)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09179412231960679, 0.6161560784814372)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09538883009754326, 0.6171192752223434)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.08845750361066357, 0.6161560805889849)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.0891626143673781, 0.6135245714199629)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.09179412231960679, 0.6161560784814372)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.08627301612936294, 0.6118562618147945)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08819941637801765, 0.609929865152335)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.0891626143673781, 0.6135245714199629)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08627301362852852, 0.6080034575096214)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08819941637801765, 0.609929865152335)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08916261112254686, 0.6063351476186003)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08916261174210094, 0.6029985273351641)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.09179412091112288, 0.6037036380918787)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.08916261112254686, 0.6063351476186003)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.09346243209078434, 0.6008140425809653)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09538882990585257, 0.6027404385280253)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09179412091112288, 0.6037036380918787)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.11810921796067711, 0.6128194567689005)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11740410701399767, 0.6154509660475989)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.1147725988913251, 0.6128194590845304)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.12003561637298454, 0.616156076694637)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11740410701399767, 0.6154509660475989)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11836730483291427, 0.6190456724136325)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.12003561866016779, 0.6219352767254053)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11740411042927276, 0.6226403897505556)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11836730483291427, 0.6190456724136325)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11740410980971872, 0.6259770100339916)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11477260064069675, 0.6252718992772772)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11740411008838503, 0.6226403899473671)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11406748988398224, 0.6279034084462991)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11477260064069675, 0.6252718992772772)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11117789164596706, 0.6262350988411307)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.10828829415194871, 0.6279034087321518)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10758317757005884, 0.6252718911918173)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.11117789164596706, 0.6262350988411307)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10424655886111561, 0.625271893299365)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10495166961783015, 0.6226403841303431)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10758317757005884, 0.6252718911918173)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10206207137981499, 0.6209720745251746)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10398847162846966, 0.6190456778627151)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10495166961783015, 0.6226403841303431)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10232015780121614, 0.6161560735509424)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10495167267097069, 0.6154509712373875)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10398847162846966, 0.6190456778627151)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10424655677085626, 0.6128194533034297)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10495167267097069, 0.6154509712373875)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10758318245954668, 0.6128194617106659)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10925148768212409, 0.6099298550945338)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.11117789145427637, 0.6118562621468124)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.10758318245954668, 0.6128194617106659)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.1140674894596263, 0.6101879519605738)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.1147725988913251, 0.6128194590845304)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.11117789145427637, 0.6118562621468124)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.12915143296644202, 0.6319451341869848)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12651992360745518, 0.6312400235399467)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12748312142637178, 0.6348347299059803)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12722503455413461, 0.6286085142612483)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12651992360745518, 0.6312400235399467)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.1238884154847826, 0.6286085165768782)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12222010165752908, 0.6257189122651055)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.12029370804773387, 0.6276453196391603)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.1238884154847826, 0.6286085165768782)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.11740410980971872, 0.6259770100339916)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11669899905300415, 0.6286085192030137)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.12029370770684614, 0.6276453198359719)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11406748988398224, 0.6279034084462991)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11669899905300415, 0.6286085192030137)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11406748926442817, 0.6312400287297353)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11117789177040982, 0.6329083386207565)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11310428822192717, 0.634834735355063)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11406748926442817, 0.6312400287297353)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11143597704226571, 0.6377243308659764)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11406748621128765, 0.6384294416226909)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11310428822192717, 0.634834735355063)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.1140674855917336, 0.641766061906127)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11669899416351634, 0.6410609486841651)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11406748621128765, 0.6384294416226909)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11836730799076986, 0.6439505529959378)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.12029370823942456, 0.6420241563334785)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.11669899416351634, 0.6410609486841651)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.12222010537271735, 0.6439505526741617)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12029370823942456, 0.6420241563334785)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12388841723415425, 0.641060956769625)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12722503628398518, 0.6410609544652657)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12651992702273027, 0.6384294472429034)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12388841723415425, 0.641060956769625)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.1294095250280802, 0.6367611370566648)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12748312142637178, 0.6348347299059803)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12651992702273027, 0.6384294472429034)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12915143267084175, 0.6559559637184023)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.12651992478083446, 0.656661076546741)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.12748312514156004, 0.6530663703150366)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.1272250337012017, 0.659292583965915)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12651992478083446, 0.656661076546741)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12388841499225847, 0.6592925860734626)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12222010381259701, 0.662182181584376)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12029370599752875, 0.6602557856373161)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12388841499225847, 0.6592925860734626)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.11740410850351043, 0.6619240955283372)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.11669899821959231, 0.6592925888964097)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.12029370599752875, 0.6602557856373161)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.11406748964780958, 0.6599977021183717)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11669899821959231, 0.6592925888964097)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11406749026736362, 0.6566610818349355)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11117788573137669, 0.65499276132136)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11310428598003139, 0.6530663646589006)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11406749026736362, 0.6566610818349355)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11143597845074965, 0.6501767712555349)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11406748702253239, 0.6494716580335729)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11310428598003139, 0.6530663646589006)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11406748764208646, 0.6461350377501367)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11669899681110837, 0.6468401485068513)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11406748702253239, 0.6494716580335729)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11836730799076986, 0.6439505529959378)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.12029370580583809, 0.6458769489429979)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.11669899681110837, 0.6468401485068513)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.12222010537271735, 0.6439505526741617)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12029370580583809, 0.6458769489429979)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12388841290199909, 0.6468401460775274)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12722503229271775, 0.6468401435763564)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.126519927833975, 0.6494716636537854)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12388841290199909, 0.6468401460775274)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12940952539021472, 0.6511399736525771)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.12748312514156004, 0.6530663703150366)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.126519927833975, 0.6494716636537854)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.1174041118727844, 0.6757867591093256)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.1147726027037625, 0.6750816483526112)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11740410346726493, 0.6724501294919754)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.1140674892199462, 0.6777131590961261)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.1147726027037625, 0.6750816483526112)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11117788741106102, 0.6760448370080575)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.10828828855349179, 0.6777131476863252)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10758317963312455, 0.6750816402671512)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.11117788741106102, 0.6760448370080575)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10424655819707956, 0.6750816439491918)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10495167168089586, 0.6724501332056769)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10758317963312455, 0.6750816402671512)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10232015978477216, 0.6717450240234555)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10495167168089586, 0.6724501332056769)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10398847369153538, 0.6688554269380491)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10232015986428189, 0.6659658226262763)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10495167473403641, 0.6652607203127214)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10398847369153538, 0.6688554269380491)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10495167262648872, 0.6619241016037782)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.1075831845226124, 0.6626292107859998)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10495167473403641, 0.6652607203127214)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.1092514894043021, 0.6597396043666793)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.11117789079024035, 0.6616660127966394)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.1075831845226124, 0.6626292107859998)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.11406748964780958, 0.6599977021183717)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11477259856817676, 0.6626292095375457)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11117789079024035, 0.6616660127966394)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11740410850351043, 0.6619240955283372)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11477259856817676, 0.6626292095375457)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11740410652040548, 0.6652607165990199)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.12029370612197154, 0.6669290254169419)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11836730450976593, 0.6688554228666478)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11740410652040548, 0.6652607165990199)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.12003561833701945, 0.6717450271784207)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11740410346726493, 0.6724501294919754)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11836730450976593, 0.6688554228666478)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.09731523130465139, 0.6870870620314751)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09538882991871317, 0.685160653601515)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09898353618634109, 0.6841974556121546)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09346243324092846, 0.6870870627468744)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09538882991871317, 0.685160653601515)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09179411941367493, 0.6841974584351016)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.08845750070473174, 0.6841974605426493)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08916261146144627, 0.6815659513736274)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.09179411941367493, 0.6841974584351016)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08627301595053286, 0.679897640193966)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08819941347208579, 0.6779712451059995)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08916261146144627, 0.6815659513736274)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08627301838411935, 0.6760448475844465)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08819941347208579, 0.6779712451059995)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08916261724168859, 0.6743765369061789)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08916261513414087, 0.6710399181972357)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.0917941243031628, 0.6717450289539502)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.08916261724168859, 0.6743765369061789)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.09346243191195427, 0.6688554209601367)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.0953888332978925, 0.6707818293900969)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.0917941243031628, 0.6717450289539502)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09827843215546173, 0.6691135187118292)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.09898354107582893, 0.6717450261310032)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.0953888332978925, 0.6707818293900969)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.10232016251187395, 0.6717450224489625)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.10161504902805762, 0.6743765331924774)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.09898354107582893, 0.6717450261310032)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.10424656092418136, 0.6750816423746989)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.10161504902805762, 0.6743765331924774)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.1025782470174181, 0.6779712394601053)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.1042465608446716, 0.680860843771878)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.1016150459749171, 0.6815659460854329)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.1025782470174181, 0.6779712394601053)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10161505438043658, 0.6849025757027831)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.09898354248431288, 0.6841974665205617)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.1016150459749171, 0.6815659460854329)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.07426759945208869, 0.6868289706410763)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07356249325882327, 0.6841974616474094)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07715719830965792, 0.6851606599628086)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07093098195993874, 0.6849025764438643)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07356249325882327, 0.6841974616474094)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07093098530659456, 0.6815659545859352)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.06804137804350585, 0.6798976356468525)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.06996778101926232, 0.6779712374099001)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.07093098530659456, 0.6815659545859352)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.06829947348998058, 0.6750816440065345)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.07093097933466155, 0.6743765323590655)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.06996778101926232, 0.6779712374099001)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.07022586768719258, 0.6717450265143845)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07093097933466155, 0.6743765323590655)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.0735624918503393, 0.6717450212578508)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07523080303000079, 0.6688554257469375)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07715719811796726, 0.6707818232684905)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.0735624918503393, 0.6717450212578508)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.08004679697553649, 0.6691135125902228)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.08075190316880193, 0.6717450215838897)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.07715719811796726, 0.6707818232684905)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.08408852733194869, 0.6717450163273562)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08338341741900238, 0.674376539553771)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08075190316880193, 0.6717450215838897)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08627301838411935, 0.6760448475844465)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08434661540836288, 0.6779712458213989)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08338341741900238, 0.674376539553771)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08627301595053286, 0.679897640193966)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08434661540836288, 0.6779712458213989)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08338341709296362, 0.6815659508722336)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08338341920051134, 0.6849025695811768)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.0807519100314894, 0.6841974588244624)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08338341709296362, 0.6815659508722336)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.07908359339762439, 0.6870870574843616)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.07715719830965792, 0.6851606599628086)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.0807519100314894, 0.6841974588244624)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.055141920411514916, 0.675786752825077)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05777343171039945, 0.6750816380286222)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05514192375817076, 0.672450130967148)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.058478544201636645, 0.6777131579306961)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.05777343171039945, 0.6750816380286222)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.061368143059205876, 0.6760448472524285)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.0642577385701193, 0.67771315843209)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06496285478103736, 0.6750816461140822)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.061368143059205876, 0.6760448472524285)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06829947348998058, 0.6750816440065345)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06759436184251158, 0.6724501381618535)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06496285478103736, 0.6750816461140822)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.07022586768719258, 0.6717450265143845)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06759436184251158, 0.6724501381618535)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06855755385993906, 0.6688554222026117)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.07022587049380405, 0.6659658235427124)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06759435587057858, 0.6652607159349838)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06855755385993906, 0.6688554222026117)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06759435921723442, 0.6619240940770548)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06496284791834989, 0.6626292088735096)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06759435587057858, 0.6652607159349838)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.0632945340910964, 0.6597396045617367)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06136814286751521, 0.6616660105581104)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06496284791834989, 0.6626292088735096)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.058478547356601795, 0.6599976993784489)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.05777343659988726, 0.6626292085474708)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.06136814286751521, 0.6616660105581104)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.05514192197666179, 0.6619241009397422)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05777343659988726, 0.6626292085474708)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05514192408420951, 0.6652607196486854)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05225232522664028, 0.666929030326953)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.054178725768810276, 0.6688554246995201)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.05514192408420951, 0.6652607196486854)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.05251040913494526, 0.6717450233594193)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.05514192375817076, 0.672450130967148)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.054178725768810276, 0.6688554246995201)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.043136506199596275, 0.6549927654441245)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04506290917535277, 0.6530663672071721)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.046026107164713226, 0.6566610734748002)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.043136508633182774, 0.6511399728346052)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.04506290917535277, 0.6530663672071721)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.046026107490752005, 0.6494716621563376)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.046026105383204285, 0.6461350434473943)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.04865762000642976, 0.6468401510551229)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.046026107490752005, 0.6494716621563376)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.05032592488811949, 0.6439505446358025)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.05225232627405771, 0.6458769530657625)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.04865762000642976, 0.6468401510551229)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.05417871749763889, 0.6439505470693889)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05225232627405771, 0.6458769530657625)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05584703132489241, 0.6468401513811617)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05918365548803914, 0.6468401461246281)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.05847853927712107, 0.6494716584426359)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.05584703132489241, 0.6468401513811617)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.06136814024223805, 0.6511399664733115)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.059441737266481554, 0.6530663647102639)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.05847853927712107, 0.6494716584426359)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.061110051093735074, 0.6559559690220367)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.058478545249054076, 0.6566610806695057)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.059441737266481554, 0.6530663647102639)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.058478547356601795, 0.6599976993784489)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.055847038187579856, 0.6592925886217343)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.058478545249054076, 0.6566610806695057)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05514192197666179, 0.6619241009397422)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.055847038187579856, 0.6592925886217343)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.0522523264657484, 0.6602557897600807)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.04936272760817917, 0.6619241004383483)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.048657615116941944, 0.6592925805362744)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.0522523264657484, 0.6602557897600807)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.04532099095379516, 0.659292585792808)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.046026107164713226, 0.6566610734748002)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.048657615116941944, 0.6592925805362744)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04339459758999509, 0.6319451335915618)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.04602610343467606, 0.6312400219440928)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.04506291141724861, 0.6348347379033346)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.045320991787207054, 0.6286085160994119)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04602610343467606, 0.6312400219440928)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04865761595035381, 0.6286085108428783)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.05032592713001527, 0.6257189153319649)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.052252322217981706, 0.6276453128535178)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.04865761595035381, 0.6286085108428783)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.055141921075550965, 0.6259770021752502)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.05584703356678819, 0.6286085220773241)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.052252322217981706, 0.6276453128535178)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.05847854486567272, 0.6279034072808692)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.05584703356678819, 0.6286085220773241)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.05847854151901688, 0.6312400291387983)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.06136814248413383, 0.6329083371694739)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.059441739508377334, 0.6348347354064263)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.05847854151901688, 0.6312400291387983)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.0611100470376591, 0.637724328809792)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.0584785411929781, 0.638429440457261)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.059441739508377334, 0.6348347354064263)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.05847854330052582, 0.6417660591662042)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05584703413150385, 0.6410609484094897)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.0584785411929781, 0.638429440457261)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05417871749763889, 0.6439505470693889)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.0522523224096724, 0.642024149547836)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05584703413150385, 0.6410609484094897)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05032592488811949, 0.6439505446358025)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.0522523224096724, 0.642024149547836)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.048657617358837724, 0.6410609512324368)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.04532099864989453, 0.6410609533399845)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04602610940660906, 0.6384294441709626)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.048657617358837724, 0.6410609512324368)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04313650844149211, 0.636761136140287)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.04506291141724861, 0.6348347379033346)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.04602610940660906, 0.6384294441709626)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.14994542588139737, 0.5576775398553584)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.1518718209693638, 0.5596039373769113)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.1482771147017359, 0.5605671353662718)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.15379822394512033, 0.557677539139959)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.1518718209693638, 0.5596039373769113)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.15546653147440204, 0.5605671325433247)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.1588031501833453, 0.560567130435777)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15809803942663075, 0.563198639604799)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15546653147440204, 0.5605671325433247)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.16098763493754414, 0.5648669507844604)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.159061243713963, 0.5667933567808339)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.15809803942663075, 0.563198639604799)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.16098763880192946, 0.5687197543023869)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.159061243713963, 0.5667933567808339)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15809803994436022, 0.5703880649806545)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15809804205190792, 0.5737246836895977)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15546653288288598, 0.5730195729328831)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15809803994436022, 0.5703880649806545)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15379821897612275, 0.5759091700182895)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.1518718238881563, 0.5739827724967366)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.15546653288288598, 0.5730195729328831)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.14898222503058706, 0.5756510831750041)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.14827711611021982, 0.5730195757558303)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.1518718238881563, 0.5739827724967366)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.1449404883762031, 0.5730195685294639)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14564560186001935, 0.570388057785949)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14827711611021982, 0.5730195757558303)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14301408996389567, 0.5696829486037274)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14564560186001935, 0.570388057785949)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.1446824038706589, 0.566793351518321)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14301409634137716, 0.5639037581149553)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.1456456049131599, 0.5631986448929934)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.1446824038706589, 0.566793351518321)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.14564560280561217, 0.5598620261840501)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.1482771147017359, 0.5605671353662718)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.1456456049131599, 0.5631986448929934)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.17202985009997201, 0.5576775359276512)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17010345257841908, 0.5596039310156177)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17369816392722554, 0.560567140239424)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.1681770574904526, 0.5576775334940648)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.17010345257841908, 0.5596039310156177)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.16650874085658762, 0.560567132153964)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.1631721221476444, 0.5605671342615117)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16387723379511338, 0.5631986401061927)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16650874085658762, 0.560567132153964)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16098763493754414, 0.5648669507844604)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16291404177768593, 0.5667933560654345)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16387723379511338, 0.5631986401061927)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16098763880192946, 0.5687197543023869)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16291404177768593, 0.5667933560654345)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16387723976704638, 0.5703880623330624)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16387723642039054, 0.5737246841909915)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16650874771927507, 0.5730195693945366)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16387723976704638, 0.5703880623330624)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.1681770552485568, 0.5759091627979023)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.17010345277010974, 0.5739827677099358)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.16650874771927507, 0.5730195693945366)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.17299304828102316, 0.5756510788895974)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.1736981590377377, 0.5730195697205754)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17010345277010974, 0.5739827677099358)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17703478320088445, 0.5730195644640419)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17632967155341545, 0.5703880586193608)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.1736981590377377, 0.5730195697205754)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17896117739809642, 0.5696829469718918)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17632967155341545, 0.5703880586193608)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17729286986881468, 0.5667933535685261)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17896118104847614, 0.5639037580576127)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.17632967187945423, 0.5631986473008983)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.17729286986881468, 0.5667933535685261)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.17632967522611004, 0.5598620254429691)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.17369816392722554, 0.560567140239424)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.17632967187945423, 0.5631986473008983)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.19282384334082434, 0.5696829476932705)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19211872712990624, 0.5723144600112784)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.18948721917767758, 0.5696829529498041)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19475024175313174, 0.573019567619007)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19211872712990624, 0.5723144600112784)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19308192511926672, 0.5759091662789062)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19475023894652024, 0.578798770590679)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19211873310183925, 0.579503882238148)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19308192511926672, 0.5759091662789062)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.192118735209387, 0.5828405009470912)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.18948722058616152, 0.5821353933393627)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.19211873310183925, 0.579503882238148)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.188782109829447, 0.5847669025083846)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18948722058616152, 0.5821353933393627)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18589251431853357, 0.5830985913287231)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18300291546096434, 0.5847669020069908)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.1822978029697271, 0.5821353821049168)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.18589251431853357, 0.5830985913287231)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.17896117880658036, 0.5821353873614503)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.17966629501749842, 0.5795038750434425)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.1822978029697271, 0.5821353821049168)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.17677669405238147, 0.577835567012767)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17870309702813797, 0.5759091687758147)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17966629501749842, 0.5795038750434425)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17703478320088445, 0.5730195644640419)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17966629534353717, 0.57231446372498)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17870309702813797, 0.5759091687758147)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17896117739809642, 0.5696829469718918)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.17966629534353717, 0.57231446372498)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.18229780240501142, 0.5696829557727512)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.18396611274090463, 0.5667933462044448)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18589251412684288, 0.5687197546344048)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18229780240501142, 0.5696829557727512)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.1887821129844121, 0.5670514439561372)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18948721917767758, 0.5696829529498041)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18589251412684288, 0.5687197546344048)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.20412414468848072, 0.5897718255343019)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20219774171272423, 0.591698223771254)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20123454372336375, 0.5881035175036262)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20412414855286598, 0.5936246290522282)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20219774171272423, 0.591698223771254)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20123454969529675, 0.5952929397304958)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20123455180284447, 0.598629558439439)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.198603037179619, 0.5979244508317105)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.20123454969529675, 0.5952929397304958)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.19693472599995754, 0.6008140463426239)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19500833091199107, 0.5988876488210709)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.198603037179619, 0.5979244508317105)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19308193339043814, 0.6008140439090374)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19500833091199107, 0.5988876488210709)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19141361956318462, 0.5979244395972646)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.18807699540003786, 0.5979244448537981)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18878211161095593, 0.5952929325357903)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.19141361956318462, 0.5979244395972646)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18589251064583898, 0.5936246245051148)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18781891362159547, 0.5916982262681625)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18878211161095593, 0.5952929325357903)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18615059979434195, 0.5888086219563897)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18878211193699468, 0.5881035212173278)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18781891362159547, 0.5916982262681625)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.188782109829447, 0.5847669025083846)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.19141361899846893, 0.585472013265099)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.18878211193699468, 0.5881035212173278)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.192118735209387, 0.5828405009470912)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19141361899846893, 0.585472013265099)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19500833072030038, 0.5845088121267528)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.1978979295778696, 0.582840501448485)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19860303577113506, 0.5854720104421519)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19500833072030038, 0.5845088121267528)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.20193965993428184, 0.5854720051856184)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.20123454372336375, 0.5881035175036262)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.19860303577113506, 0.5854720104421519)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.2041241463109702, 0.6118562583560658)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.2021977457688002, 0.6099298639834988)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20123454745340097, 0.6135245690343334)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.2041241487445567, 0.6080034657465464)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.2021977457688002, 0.6099298639834988)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.20123454777943975, 0.6063351577158709)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.2012345448281238, 0.6029985249495347)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.19860303352923928, 0.6037036397459896)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.20123454777943975, 0.6063351577158709)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.19693472599995754, 0.6008140463426239)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.1950083284784046, 0.6027404414305904)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.19860303352923928, 0.6037036397459896)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.19308193339043814, 0.6008140439090374)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.1950083284784046, 0.6027404414305904)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.19141361675657315, 0.6037036425689366)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.1880769980476299, 0.6037036446764843)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.1887821096950989, 0.6063351505211654)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.19141361675657315, 0.6037036425689366)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.18589251083752967, 0.6080034611994329)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.1878189113796997, 0.6099298555720001)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.1887821096950989, 0.6063351505211654)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18615059474583467, 0.6128194542318994)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.1887821156670319, 0.613524572748035)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.1878189113796997, 0.6099298555720001)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18878211232037606, 0.6168611946059641)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.19141362361926062, 0.6161560798095091)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.1887821156670319, 0.613524572748035)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.19211872981252603, 0.6187875888031761)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19141362361926062, 0.6161560798095091)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19500832867009527, 0.6171192781249084)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19789792418100868, 0.61878758930457)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.1986030349377232, 0.616156080135548)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19500832867009527, 0.6171192781249084)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.20193965910086997, 0.6161560748790145)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.20123454745340097, 0.6135245690343334)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.1986030349377232, 0.616156080135548)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.19211873454535092, 0.6326502515969181)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.189487225376329, 0.6319451408402037)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.19211872613983144, 0.6293136219795679)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.1887821118925127, 0.6345766515837186)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.189487225376329, 0.6319451408402037)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.1858925100836275, 0.6329083294956499)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.18300291122605827, 0.6345766401739176)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.1822978023056911, 0.6319451327547436)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.1858925100836275, 0.6329083294956499)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.17896118086964607, 0.6319451364367843)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.17966629435346237, 0.6293136256932694)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.1822978023056911, 0.6319451327547436)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.17703478245733867, 0.6286085165110478)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17966629435346237, 0.6293136256932694)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17870309636410192, 0.6257189194256415)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.1770347825368484, 0.6228293151138686)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17966629740660292, 0.6221242128003138)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17870309636410192, 0.6257189194256415)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.1796662952990552, 0.6187875940913706)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.1822978071951789, 0.6194927032735922)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.17966629740660292, 0.6221242128003138)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.1839661120768686, 0.6166030968542717)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18589251346280683, 0.6185295052842317)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.1822978071951789, 0.6194927032735922)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18878211232037606, 0.6168611946059641)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.18948722396784506, 0.6194927004506451)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.18589251346280683, 0.6185295052842317)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.19211872981252603, 0.6187875888031761)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.18948722396784506, 0.6194927004506451)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.19211873192007375, 0.6221242075121194)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.19500832743098717, 0.6237925186917808)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19308192990943424, 0.6257189137797472)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19211873192007375, 0.6221242075121194)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19475024373668776, 0.6286085180915201)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.19211872613983144, 0.6293136219795679)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.19308192990943424, 0.6257189137797472)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.17202985397721793, 0.6439505545190675)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.17010345259127968, 0.6420241460891074)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.1736981588589076, 0.6410609480997469)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.16817705864059673, 0.6439505536599739)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.17010345259127968, 0.6420241460891074)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.1665087448133432, 0.6410609493482011)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.16317212474084913, 0.6410609522429953)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16387723686111455, 0.6384294422867269)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.1665087448133432, 0.6410609493482011)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16098763725954846, 0.6367611334688048)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16291403887175407, 0.634834736019099)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16387723686111455, 0.6384294422867269)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16098764105668584, 0.632908340072039)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16291403887175407, 0.634834736019099)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16387723991425507, 0.6312400293937713)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16387723780670738, 0.6279034106848281)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16650874697572932, 0.6286085214415427)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16387723991425507, 0.6312400293937713)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16817705458452076, 0.6257189134477292)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.170103455970459, 0.6276453218776892)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.16650874697572932, 0.6286085214415427)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.17299305482802824, 0.6259770111994216)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17369816374839545, 0.6286085186185956)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.170103455970459, 0.6276453218776892)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17703478518444044, 0.6286085149365549)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17632967170062414, 0.6312400256800698)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17369816374839545, 0.6286085186185956)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17896118359674784, 0.6319451348622913)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17632967170062414, 0.6312400256800698)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17729286968998462, 0.6348347319476977)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.1789611835172381, 0.6377243362594704)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17632966864748362, 0.6384294385730254)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17729286968998462, 0.6348347319476977)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.1763296770530031, 0.6417660681903756)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.17369816515687939, 0.641060959008154)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.17632966864748362, 0.6384294385730254)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.14898222280643064, 0.6436924627350454)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.14827711388606343, 0.6410609553158715)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.15187182098222446, 0.6420241524504011)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.14564560531428067, 0.6417660685378335)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.14827711388606343, 0.6410609553158715)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1456456052520593, 0.6384294486480205)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.14275600139784778, 0.6367611277408217)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.1446824016465025, 0.6348347310783623)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.1456456052520593, 0.6384294486480205)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14301409411722077, 0.6319451376749966)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.1456456020072281, 0.6312400248466579)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.1446824016465025, 0.6348347310783623)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14494049308686086, 0.628608517427484)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.1456456020072281, 0.6312400248466579)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14827711179580405, 0.6286085153199363)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14994542297546554, 0.6257189198090228)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.15187182079053374, 0.6276453157560828)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.14827711179580405, 0.6286085153199363)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.1547614182845521, 0.6259770058650618)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.1554665285684702, 0.6286085124969891)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.15187182079053374, 0.6276453157560828)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.15880314727741343, 0.6286085103894414)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.15809804281867068, 0.6312400304668704)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.1554665285684702, 0.6286085124969891)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.16098764105668584, 0.632908340072039)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.15906124080803113, 0.6348347367344984)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.15809804281867068, 0.6312400304668704)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.16098763725954846, 0.6367611334688048)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15906124080803113, 0.6348347367344984)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.1580980397655301, 0.638429443359826)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15809803914597606, 0.6417660636432623)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15546652997695415, 0.6410609528865476)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.1580980397655301, 0.638429443359826)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15379821879729266, 0.643950548397461)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15187182098222446, 0.6420241524504011)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15546652997695415, 0.6410609528865476)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.12915143292739986, 0.6319451342095258)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.12985654387407936, 0.6293136249308275)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.1324880519967519, 0.631945131893896)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.12722503451509246, 0.6286085142837894)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12985654387407936, 0.6293136249308275)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12889334605516273, 0.6257189185647938)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12722503222790923, 0.622829314253021)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12985654675677602, 0.6221242121362778)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12889334605516273, 0.6257189185647938)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.1298565473763301, 0.6187875918528416)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.132488056545352, 0.6194927026095562)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.12985654709766373, 0.6221242119394662)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.13319316730206654, 0.6168611934405343)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.132488056545352, 0.6194927026095562)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.1360827655400817, 0.6185295030457028)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.13897236303410004, 0.6168611931546817)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.13967747331801816, 0.619492699786609)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.1360827655400817, 0.6185295030457028)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.1430140920269614, 0.6194926976790613)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14230898127024688, 0.6221242068480832)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.13967747331801816, 0.619492699786609)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14519857950826204, 0.6237925164532518)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14327217925960734, 0.6257189131157113)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14230898127024688, 0.6221242068480832)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14494049308686086, 0.628608517427484)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.1423089845150781, 0.6293136306494459)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14327217925960734, 0.6257189131157113)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14301409411722077, 0.6319451376749966)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.1423089845150781, 0.6293136306494459)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.13967747472650208, 0.6319451401761675)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.1380091632059529, 0.6348347358838926)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.1360827657317724, 0.632908339740021)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.13967747472650208, 0.6319451401761675)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.13319316772642248, 0.6345766499262595)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.1324880519967519, 0.631945131893896)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.1360827657317724, 0.632908339740021)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.11810921792163495, 0.6128194567914416)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12074072728062185, 0.6135245674384797)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.11977752946170525, 0.609929861072446)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12003561633394236, 0.616156076717178)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12074072728062185, 0.6135245674384797)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.1233722354032944, 0.6161560744015482)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12504054923054791, 0.619045678713321)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12696694913831488, 0.6171192822476732)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.1233722354032944, 0.6161560744015482)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.1298565473763301, 0.6187875918528416)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.13056165813304457, 0.6161560826838197)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.12696694947920262, 0.6171192820508615)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.13319316730206654, 0.6168611934405343)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13056165813304457, 0.6161560826838197)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.1331931679216206, 0.6135245731570981)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13608276541563893, 0.6118562632660769)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13415636266614983, 0.6099298556233634)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.1331931679216206, 0.6135245731570981)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13582467384581132, 0.60704026011245)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13319316467678938, 0.6063351493557354)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13415636266614983, 0.6099298556233634)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13319316529634342, 0.6029985290722992)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13056165672456066, 0.6037036422942612)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13319316467678938, 0.6063351493557354)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.12889334289730717, 0.6008140379824884)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.12696694894662422, 0.6027404455533549)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.13056165672456066, 0.6037036422942612)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.12504054551535965, 0.6008140383042646)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12696694894662422, 0.6027404455533549)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.1233722399518945, 0.6037036451172084)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12003561460409179, 0.6037036365131606)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.12074073016331852, 0.60633515464393)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.1233722399518945, 0.6037036451172084)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.11785113215796861, 0.6080034648301686)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.11977752946170525, 0.609929861072446)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.12074073016331852, 0.60633515464393)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.11810921821723522, 0.5888086272600239)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.12074072610724254, 0.5881035144316853)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.11977753204448874, 0.5916982315717967)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.12003561718687533, 0.5854720070125115)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12074072610724254, 0.5881035144316853)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12337223589581853, 0.5854720049049636)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12504054707548, 0.5825824093940503)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12696694489054822, 0.5845088053411103)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12337223589581853, 0.5854720049049636)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.1298565423845666, 0.5828404954500891)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.13056165896645647, 0.5854720129904236)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.12696694489054822, 0.5845088053411103)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.1331931675382392, 0.5847668997684616)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13056165896645647, 0.5854720129904236)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13319316691868516, 0.5881035200518978)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.1360827651567003, 0.5897718296570664)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.1341563649080456, 0.5916982263195258)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13319316691868516, 0.5881035200518978)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13582467243732738, 0.5945878197228915)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.1331931638655446, 0.5952929329448534)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.1341563649080456, 0.5916982263195258)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13319316324599054, 0.5986295532282896)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.13056165407696863, 0.5979244424715751)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.1331931638655446, 0.5952929329448534)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.12889334289730717, 0.6008140379824884)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.12696694508223894, 0.5988876420354285)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.13056165407696863, 0.5979244424715751)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.12504054551535965, 0.6008140383042646)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12696694508223894, 0.5988876420354285)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12337223798607791, 0.5979244449008989)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12003561859535922, 0.59792444740207)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12074072935207378, 0.5952929382330479)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12337223798607791, 0.5979244449008989)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.11785113179583404, 0.5936246282342562)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.11977753204448874, 0.5916982315717967)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12074072935207378, 0.5952929382330479)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12985654531326435, 0.5689778427775076)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.13248805448228632, 0.5696829535342223)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.12985654742081207, 0.5723144614864509)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.1331931679661026, 0.5670514427907074)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13248805448228632, 0.5696829535342223)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13608276347701598, 0.5687197539703688)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.1389723623345852, 0.5670514432921012)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13967747125495245, 0.5696829507112751)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13608276347701598, 0.5687197539703688)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.14301409269099744, 0.5696829470292344)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14230897920718114, 0.5723144577727493)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.13967747125495245, 0.5696829507112751)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14494049110330487, 0.5730195669549709)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14230897920718114, 0.5723144577727493)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14327218349451337, 0.5759091749487844)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.1449404910237951, 0.57879876835215)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14230898245201237, 0.579503881574112)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14327218349451337, 0.5759091749487844)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.1423089845595601, 0.5828405002830552)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.1396774726634364, 0.5821353911008336)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.14230898245201237, 0.579503881574112)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.1380091614837749, 0.585024986611747)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13608276639580846, 0.5830985890901941)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.1396774726634364, 0.5821353911008336)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.1331931675382392, 0.5847668997684616)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.132488058617872, 0.5821353923492878)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.13608276639580846, 0.5830985890901941)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.1298565423845666, 0.5828404954500891)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.132488058617872, 0.5821353923492878)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.12985654436767155, 0.5795038743794065)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.12696694476610548, 0.5778355655614844)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12889334637831104, 0.5759091681117785)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12985654436767155, 0.5795038743794065)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.1272250388490293, 0.5730195747084128)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.12985654742081207, 0.5723144614864509)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.12889334637831104, 0.5759091681117785)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.25926606614769393, 0.5579356223361918)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.25997117779516293, 0.5605671281808728)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.25637647274432823, 0.5596039298654736)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.26260268993781566, 0.5598620274418109)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.25997117779516293, 0.5605671281808728)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.2626026920453634, 0.5631986461507541)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.2654922875562768, 0.5648669573304155)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.26356589003472386, 0.5667933524183821)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.2626026920453634, 0.5631986461507541)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.2652341975640056, 0.5696829458217476)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.2626026917193246, 0.5703880574692166)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.26356589003472386, 0.5667933524183821)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.26330779245838654, 0.5730195696118694)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.2626026917193246, 0.5703880574692166)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.25997117374944334, 0.5730195717194171)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.25830286256978185, 0.5759091672303305)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.25637646748181536, 0.5739827697087776)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.25997117374944334, 0.5730195717194171)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.2534868740784497, 0.5756510772380594)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.2527817624309807, 0.5730195713933784)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.25637646748181536, 0.5739827697087776)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.2494451437220375, 0.5730195735009261)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.250150254478752, 0.5703880643319041)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.2527817624309807, 0.5730195713933784)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.2472606589678386, 0.5687197531522428)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.2491870501914198, 0.5667933471558693)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.250150254478752, 0.5703880643319041)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24726065510345333, 0.5648669496343162)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.2491870501914198, 0.5667933471558693)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.250150248506819, 0.5631986421050346)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.2501502463992713, 0.5598620233960913)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.25278175556829324, 0.5605671341528058)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.250150248506819, 0.5631986421050346)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.2544500667479547, 0.5576775386418924)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.25637647274432823, 0.5596039298654736)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.25278175556829324, 0.5605671341528058)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.27839175064247124, 0.568977837003205)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2757602338893832, 0.5696829549486457)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2783917418416119, 0.57231446201012)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2750551331503213, 0.5670514428059931)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2757602338893832, 0.5696829549486457)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2721655288385485, 0.5687197566332466)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2692759333276351, 0.5670514454535851)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.2685708225709206, 0.5696829546226071)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.2721655288385485, 0.5687197566332466)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.2652341975640056, 0.5696829458217476)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.2659393155094464, 0.5723144625748358)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.2685708225709206, 0.5696829546226071)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.26330779245838654, 0.5730195696118694)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.2659393155094464, 0.5723144625748358)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.26497610628564006, 0.5759091739236422)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.26330779510597857, 0.5787987694345555)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2659393042750005, 0.5795038801912702)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.26497610628564006, 0.5759091739236422)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2659393063825482, 0.5828404989002134)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2685708122272292, 0.5821353872527444)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2659393042750005, 0.5795038801912702)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2702391260544827, 0.5850249915645171)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.272165528186471, 0.5830985792701718)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.2685708122272292, 0.5821353872527444)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.27505512999535614, 0.5847669013582404)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.2757602407520707, 0.5821353921892185)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.272165528186471, 0.5830985792701718)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.2783917499210926, 0.5828405029459329)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.2757602407520707, 0.5821353921892185)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.2783917415155731, 0.5795038733285827)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.2812813458273459, 0.5778355595013291)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.27935493983097237, 0.575909168277748)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.2783917415155731, 0.5795038733285827)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.2810232510106338, 0.5730195727668346)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.2783917418416119, 0.57231446201012)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.27935493983097237, 0.575909168277748)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.2903971648543899, 0.5897718243841577)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.2884707595734157, 0.5916982312242993)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.28750755843506937, 0.5881035195024679)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.2903971655697893, 0.5936246224478805)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.2884707595734157, 0.5916982312242993)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.28750756125801646, 0.595292936275134)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.2875075633655642, 0.5986295549840772)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28487605419654227, 0.5979244442273628)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28750756125801646, 0.595292936275134)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.2832077430168808, 0.6008140397382762)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28128134792891435, 0.5988876422167232)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28487605419654227, 0.5979244442273628)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.27935493949895435, 0.6008140436026614)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.28128134792891435, 0.5988876422167232)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2776866319696726, 0.5979244501992957)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2743500101117435, 0.5979244468526399)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.275055120868458, 0.595292937683618)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.2776866319696726, 0.5979244501992957)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.27216552535754457, 0.5936246265039565)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.27409192287909756, 0.59169823141599)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.275055120868458, 0.595292937683618)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.27242360905184404, 0.5888086271042172)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.2750551321029039, 0.5881035200671836)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.27409192287909756, 0.59169823141599)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.27505512999535614, 0.5847669013582404)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.2776866391643781, 0.585472012114955)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.2750551321029039, 0.5881035200671836)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.2783917499210926, 0.5828405029459329)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.2776866391643781, 0.585472012114955)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.281281345432006, 0.5845088141255945)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.28417094974377877, 0.582840500298341)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.2848760504828407, 0.5854720124409936)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.281281345432006, 0.5845088141255945)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.2882126691917839, 0.5854720103334459)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.28750755843506937, 0.5881035195024679)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.2848760504828407, 0.5854720124409936)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.29013907346399115, 0.6128194562367204)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.2875075676193101, 0.6135245678841894)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.2884707627857235, 0.6099298573791512)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.28821266835837206, 0.6161560800268421)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2875075676193101, 0.6135245678841894)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.28487604964942886, 0.6161560821343898)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2832077384697674, 0.6190456776453032)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.2812813433818009, 0.6171192801237503)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.28487604964942886, 0.6161560821343898)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.27839174997843524, 0.618787587653032)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.27768663518198033, 0.6161560763541475)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.2812813433818009, 0.6171192801237503)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.27505512933729936, 0.6168611880016165)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.27768663518198033, 0.6161560763541475)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.2750551272297516, 0.6135245692926732)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.2721655317188382, 0.6118562581130118)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.2740919260914053, 0.6099298575708418)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.2750551272297516, 0.6135245692926732)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.27242361541313764, 0.6070402587132726)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2750551244068045, 0.6063351525200071)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2740919260914053, 0.6099298575708418)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2750551222992568, 0.6029985338110638)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.27768663146827877, 0.6037036445677784)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.2750551244068045, 0.6063351525200071)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.27935493949895435, 0.6008140436026614)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.28128134864431376, 0.6027404402804462)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.27768663146827877, 0.6037036445677784)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.2832077430168808, 0.6008140397382762)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28128134864431376, 0.6027404402804462)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28487605369514846, 0.6037036385958454)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28821267555307756, 0.6037036419425013)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.287507564796363, 0.6063351511115231)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.28487605369514846, 0.6037036385958454)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.2903971603072764, 0.6080034622911847)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.2884707627857235, 0.6099298573791512)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.287507564796363, 0.6063351511115231)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.27909685564799197, 0.6319451352772941)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.27839174400052297, 0.6293136294326132)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.2757602369390487, 0.6319451373848418)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.28102324984520394, 0.6286085177851441)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.27839174400052297, 0.6293136294326132)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.2793549391669363, 0.6257189189275749)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.2810232503465978, 0.6228293234166615)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.2783917411775758, 0.6221242126599469)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.2793549391669363, 0.6257189189275749)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.27839174997843524, 0.618787587653032)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.2757602300763613, 0.6194927001442692)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.2783917411775758, 0.6221242126599469)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27505512933729936, 0.6168611880016165)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.2757602300763613, 0.6194927001442692)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.2721655250255266, 0.6185295018288699)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.26927592951461315, 0.6168611906492085)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2685708187578987, 0.6194926998182304)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2721655250255266, 0.6185295018288699)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2652341968999696, 0.6194926964715746)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.26593931169642443, 0.6221242077704592)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.2685708187578987, 0.6194926998182304)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.26304970738465167, 0.6237925215977127)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.2649761133810252, 0.6257189128212938)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.26593931169642443, 0.6221242077704592)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.2633077944419425, 0.6286085200843825)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26593930361096446, 0.629313630841097)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.2649761133810252, 0.6257189128212938)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26523419285424993, 0.631945140010119)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26593930361096446, 0.629313630841097)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26857082247160025, 0.6319451316045994)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.27023913314986786, 0.6348347304621687)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.2721655306714208, 0.6329083353742022)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.26857082247160025, 0.6319451316045994)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.2750551261823342, 0.6345766465538638)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2757602369390487, 0.6319451373848418)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2721655306714208, 0.6329083353742022)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2583028682670394, 0.6439505494892127)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.25637646772486944, 0.6420241551166457)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2599711794467009, 0.6410609539782993)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2544500702033165, 0.6439505502046121)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.25637646772486944, 0.6420241551166457)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2527817595250489, 0.6410609513470429)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.24944514081610564, 0.6410609534545906)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.25015025157282017, 0.6384294442855687)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.2527817595250489, 0.6410609513470429)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.24726065606190675, 0.6367611331059072)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.2491870504344738, 0.6348347325637371)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.25015025157282017, 0.6384294442855687)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24726065534650735, 0.6329083350421842)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.2491870504344738, 0.6348347325637371)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.25015024874987307, 0.6312400275129025)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.25015025209652886, 0.6279034056549735)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.2527817612655508, 0.6286085164116879)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.25015024874987307, 0.6312400275129025)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.2544500692962264, 0.625718915446571)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.2563764675331787, 0.6276453184223274)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.2527817612655508, 0.6286085164116879)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.25926607184495154, 0.6259770045950739)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.2599711725840134, 0.6286085167377267)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.2563764675331787, 0.6276453184223274)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.2633077944419425, 0.6286085200843825)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.262602683685228, 0.6312400292534044)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.2599711725840134, 0.6286085167377267)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.26523419285424993, 0.631945140010119)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.262602683685228, 0.6312400292534044)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26356588167458844, 0.6348347355210324)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.2652341923528561, 0.6377243343786017)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26260268650817514, 0.6384294460260707)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26356588167458844, 0.6348347355210324)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26260268861572283, 0.6417660647350139)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.2599711794467009, 0.6410609539782993)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.26260268650817514, 0.6384294460260707)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.23525523956346261, 0.6436924635530175)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.2345501247670077, 0.641060952254133)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23814483842103185, 0.6420241528747499)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23191861892232674, 0.641766063901602)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.2345501247670077, 0.641060952254133)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.23191861681477904, 0.6384294451926588)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.22902902130386563, 0.6367611340129973)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.23095541567643268, 0.6348347334708273)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.23191861681477904, 0.6384294451926588)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.22928710499816504, 0.6319451346132581)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23191861944603545, 0.6312400252710068)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23095541567643268, 0.6348347334708273)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23121350464958057, 0.6286085139721223)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23191861944603545, 0.6312400252710068)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23455012650750967, 0.6286085173187781)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23621843453818525, 0.6257189163536611)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.23814483822934115, 0.6276453161804316)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.23455012650750967, 0.6286085173187781)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.24103443708691039, 0.6259770055021641)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.24173954328017583, 0.6286085144958309)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.23814483822934115, 0.6276453161804316)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.24507616513810493, 0.6286085178424867)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24437105438139042, 0.6312400270115087)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24173954328017583, 0.6286085144958309)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24726065534650735, 0.6329083350421842)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24533425237075088, 0.6348347332791366)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24437105438139042, 0.6312400270115087)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24726065606190675, 0.6367611331059072)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24533425237075088, 0.6348347332791366)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24437105720433752, 0.6384294437841749)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.2443710538576817, 0.6417660656421039)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24173954468865977, 0.6410609548853894)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24437105720433752, 0.6384294437841749)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24007123350899828, 0.6439505503963028)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.23814483842103185, 0.6420241528747499)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.24173954468865977, 0.6410609548853894)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.2154244476586266, 0.6319451361970971)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.2161295584153411, 0.629313627028075)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.2187610695165557, 0.6319451395437529)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21349804924631915, 0.6286085162713606)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.2161295584153411, 0.629313627028075)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21516636042598064, 0.6257189207604472)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21349804659872712, 0.6228293164486745)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.2161295641955834, 0.6221242125606266)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21516636042598064, 0.6257189207604472)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.2161295620880357, 0.6187875938516834)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21876107125705763, 0.619492704608398)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.2161295641955834, 0.6221242125606266)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21946618201377216, 0.616861195439376)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.21876107125705763, 0.619492704608398)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.22235578297888908, 0.6185295034700515)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.22524538183645834, 0.616861192791784)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22595048802972378, 0.6194927017854508)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22235578297888908, 0.6185295034700515)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.229287106738667, 0.6194926996779031)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22858199598195247, 0.622124208846925)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22595048802972378, 0.6194927017854508)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.23147159694706942, 0.6237925168776006)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.22954519712029883, 0.6257189205687566)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.22858199598195247, 0.622124208846925)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.23121350464958057, 0.6286085139721223)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.2285819988048996, 0.6293136256195913)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.22954519712029883, 0.6257189205687566)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.22928710499816504, 0.6319451346132581)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.2285819988048996, 0.6293136256195913)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.22595048628922182, 0.6319451367208058)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.22428217510956036, 0.6348347322317192)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.22235578002159392, 0.6329083347101663)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.22595048628922182, 0.6319451367208058)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.21946618116402467, 0.6345766453884338)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.2187610695165557, 0.6319451395437529)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.22235578002159392, 0.6329083347101663)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.2041241463109702, 0.6118562583560658)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20605054383252314, 0.6099298632680994)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.2070137418218836, 0.6135245695357272)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.2041241487445567, 0.6080034657465464)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.20605054383252314, 0.6099298632680994)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.20701374760212593, 0.6063351550682787)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.2070137454945782, 0.6029985363593355)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20964525466360015, 0.6037036471160502)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20701374760212593, 0.6063351550682787)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.21131355954528985, 0.6008140406967295)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.2132399663854316, 0.6027404459777037)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.20964525466360015, 0.6037036471160502)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.2151663576090128, 0.6008140399813302)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.2132399663854316, 0.6027404459777037)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.21683467143626628, 0.603703644293103)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.2201712901452095, 0.6037036421855553)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.219466179388495, 0.6063351513545772)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.21683467143626628, 0.603703644293103)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.22235578035361192, 0.6080034593852528)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.22042937737785545, 0.6099298576222052)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.219466179388495, 0.6063351513545772)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.22209769120510897, 0.612819461933978)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.21946617906245622, 0.6135245626730399)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.22042937737785545, 0.6099298576222052)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.21946618201377216, 0.616861195439376)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21683467284475022, 0.6161560846826615)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21946617906245622, 0.6135245626730399)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.2161295620880357, 0.6187875938516834)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21683467284475022, 0.6161560846826615)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21323996027915054, 0.6171192717636149)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21035036142158128, 0.6187875824418825)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.2096452497741123, 0.6161560765972015)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.21323996027915054, 0.6171192717636149)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.20630863106516908, 0.6161560787047493)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.2070137418218836, 0.6135245695357272)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.2096452497741123, 0.6161560765972015)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20412414468848072, 0.5897718255343019)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20605053977644716, 0.5916982230558547)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20701374354604996, 0.5881035148560341)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20412414855286598, 0.5936246290522282)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20605053977644716, 0.5916982230558547)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.2070137440637794, 0.5952929402318896)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20701374617132712, 0.5986295589408328)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.2096452520160081, 0.5979244472933639)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.2070137440637794, 0.5952929402318896)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.21131355954528985, 0.6008140406967295)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.21323996252104632, 0.5988876424597772)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.2096452520160081, 0.5979244472933639)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.2151663576090128, 0.6008140399813302)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21323996252104632, 0.5988876424597772)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21683466878867425, 0.5979244444704168)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.22017128749761747, 0.5979244423628691)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.21946618130435203, 0.5952929333692022)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.21683466878867425, 0.5979244444704168)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.22235578016192126, 0.5936246226909345)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.22042937961975126, 0.5916982283183676)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.21946618130435203, 0.5952929333692022)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.22209769079941272, 0.5888086328074542)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.21946618163039078, 0.5881035220507396)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.22042937961975126, 0.5916982283183676)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.21946618497704662, 0.5847669001928105)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21683466738019033, 0.5854720040808583)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21946618163039078, 0.5881035220507396)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21612956118692486, 0.5828404950871915)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21683466738019033, 0.5854720040808583)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21323996232935563, 0.584508805765459)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21035036136423868, 0.5828404977347834)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.20964525060752415, 0.5854720069038054)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.21323996232935563, 0.584508805765459)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.20630863189858095, 0.5854720090113532)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20701374354604996, 0.5881035148560341)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20964525060752415, 0.5854720069038054)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.21612956275207174, 0.5689778432018565)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21876107192109367, 0.569682953958571)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21612955940541592, 0.5723144650597856)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.2194661826778082, 0.5670514447895492)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.21876107192109367, 0.569682953958571)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.22235577818872163, 0.5687197559692105)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.2252453825004944, 0.567051442141957)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.2259504832395563, 0.5696829542846098)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.22235577818872163, 0.5687197559692105)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.22928710194849952, 0.5696829521770621)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.228581991191785, 0.572314461346084)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.2259504832395563, 0.5696829542846098)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.23121350036080693, 0.5730195721027986)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.228581991191785, 0.572314461346084)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.22954518918114547, 0.575909167613712)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.231213503008399, 0.5787987719254848)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.228581997163718, 0.5795038835729538)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.22954518918114547, 0.575909167613712)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.2285819992712657, 0.582840502281897)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22595049010224377, 0.5821353915251825)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.228581997163718, 0.5795038835729538)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22428217892258231, 0.5850249870360958)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22235577838041232, 0.5830985926635288)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22595049010224377, 0.5821353915251825)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.21946618497704662, 0.5847669001928105)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.21876106703160586, 0.5821353834397225)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.22235577838041232, 0.5830985926635288)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.21612956118692486, 0.5828404950871915)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21876106703160586, 0.5821353834397225)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21612955907937714, 0.5795038763782483)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21323996356846375, 0.5778355651985867)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.2151663610900167, 0.5759091701106203)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.21612955907937714, 0.5795038763782483)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.21349804726276317, 0.5730195657988475)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.21612955940541592, 0.5723144650597856)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.2151663610900167, 0.5759091701106203)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.23621843429513123, 0.5576775309457931)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.23814483568106945, 0.559603939375753)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.23455012941344153, 0.5605671373651135)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.24007122690465063, 0.5576775333793795)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.23814483568106945, 0.559603939375753)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.24173954073190415, 0.5605671376911523)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.24507615944084735, 0.5605671355836046)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.2443710486841328, 0.5631986447526265)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24173954073190415, 0.5605671376911523)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24726065510345333, 0.5648669496343162)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.2453342466734933, 0.5667933510202545)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.2443710486841328, 0.5631986447526265)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.2472606589678386, 0.5687197531522428)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.2453342466734933, 0.5667933510202545)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.24437105465606582, 0.5703880669794963)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.24437105676361354, 0.5737246856884395)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24173954759459163, 0.573019574931725)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24437105465606582, 0.5703880669794963)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24007123641493014, 0.5759091704426383)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.23814484132696367, 0.5739827729210853)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.24173954759459163, 0.573019574931725)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.2352552370151909, 0.5756510867483389)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23455012997815722, 0.573019563697279)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23814484132696367, 0.5739827729210853)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23121350036080693, 0.5730195721027986)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.23191861111752146, 0.5703880629337765)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.23455012997815722, 0.573019563697279)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.22928710194849952, 0.5696829521770621)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.23191861111752146, 0.5703880629337765)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.23095542403656807, 0.5667933503681769)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.22928711020931455, 0.5639037460564041)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23191862235196728, 0.5631986453173422)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23095542403656807, 0.5667933503681769)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.2319186202444196, 0.559862026608399)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23455012941344153, 0.5605671373651135)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23191862235196728, 0.5631986453173422)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.35381147599915297, 0.6128194584659032)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.35310636524243844, 0.6154509676349251)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.3504748572902097, 0.6128194605734509)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.3557378759859533, 0.6161560811187414)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.35310636524243844, 0.6154509676349251)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3540695648062918, 0.6190456766296548)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3557378754845595, 0.621935275487224)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.35310636806538553, 0.6226403844075913)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.3540695648062918, 0.6190456766296548)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.3531063717474262, 0.6259770058436364)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.35047486100391134, 0.62527189235982)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.35310636806538553, 0.6226403844075913)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.34976975182168973, 0.6279034042559437)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.35047486100391134, 0.62527189235982)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.3468801438278763, 0.6262350966471522)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.3439905504245106, 0.627903404176434)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.34328543720254867, 0.6252718956046512)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3468801438278763, 0.6262350966471522)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3399488184936054, 0.6252718977121989)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.34065392767582703, 0.6226403858160753)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.34328543720254867, 0.6252718956046512)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.33776433216491364, 0.6209720746364138)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.3396907296864666, 0.6190456795484474)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.34065392767582703, 0.6226403858160753)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.33802241900819896, 0.6161560806908781)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.34065392485287993, 0.6154509690434091)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.3396907296864666, 0.6190456795484474)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.339948824113818, 0.6128194569007563)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.34065392485287993, 0.6154509690434091)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.34328544282276124, 0.6128194547932087)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.3449537540024227, 0.6099298592822953)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.3468801490903891, 0.6118562568038481)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.34328544282276124, 0.6128194547932087)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.3497697424937548, 0.6101879492745664)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3504748572902097, 0.6128194605734509)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3468801490903891, 0.6118562568038481)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3648536925794108, 0.6319451386110893)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.36222218341038886, 0.6312400278543748)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.3631853813997493, 0.6348347341220026)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.3629272925926105, 0.6286085159582511)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.36222218341038886, 0.6312400278543748)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.3595906738836672, 0.6286085180657988)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.3579223632053996, 0.6257189192082295)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.3559959672583396, 0.6276453170232977)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.3595906738836672, 0.6286085180657988)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.3531063701729332, 0.6259770031165346)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.3524012609907117, 0.6286085150126582)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.3559959672583396, 0.6276453170232977)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.3497697502471968, 0.6279034015288419)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.3524012609907117, 0.6286085150126582)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.34976974302083036, 0.6312400292628587)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.34688014961746466, 0.6329083367921404)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.348806546279924, 0.6348347370407952)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.34976974302083036, 0.6312400292628587)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.3471382351002626, 0.6377243325517086)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.34976974584377746, 0.6384294460355249)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.348806546279924, 0.6348347370407952)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3497697479513252, 0.6417660647444681)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3524012537960062, 0.6410609530969991)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.34976974584377746, 0.6384294460355249)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3540695644742738, 0.6439505519545683)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.3559959604213338, 0.6420241541395001)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.3524012537960062, 0.6410609530969991)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.3579223687794468, 0.6439505494537339)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.3559959604213338, 0.6420241541395001)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.35959067759736885, 0.6410609498521678)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.36292729866805146, 0.6410609518352728)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.36222218465884304, 0.6384294418999392)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.35959067759736885, 0.6410609498521678)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.36511177806220874, 0.6367611343706574)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.3631853813997493, 0.6348347341220026)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36222218465884304, 0.6384294418999392)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36485369804568735, 0.6559559639068517)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.36222217971810633, 0.6566610791251908)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.363185387761043, 0.653066365731058)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.36292729294006826, 0.6592925876969735)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.36222217971810633, 0.6566610791251908)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3595906730502554, 0.6592925877591949)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3579223630514636, 0.6621821853154346)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.3559959663890042, 0.6602557850667798)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.3595906730502554, 0.6592925877591949)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.3531063729856385, 0.6619240925960617)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3524012601572998, 0.6592925847060543)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3559959663890042, 0.6602557850667798)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3497697527381259, 0.6599976936264216)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.3524012601572998, 0.6592925847060543)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.3497697506305782, 0.6566610749174784)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.34688015511966475, 0.6549927637378168)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.34880655106672476, 0.6530663659227487)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.3497697506305782, 0.6566610749174784)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.3471382411757036, 0.6501767684287303)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.34976974780763104, 0.6494716581448121)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.34880655106672476, 0.6530663659227487)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.34976974570008335, 0.6461350394358689)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.35240125486910523, 0.6468401501925836)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.34976974780763104, 0.6494716581448121)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.3540695644742738, 0.6439505519545683)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.3559959611367332, 0.645876952203223)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.35240125486910523, 0.6468401501925836)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.3579223687794468, 0.6439505494537339)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3559959611367332, 0.645876952203223)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3595906786704679, 0.6468401469477523)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3629272989539041, 0.6468401475673062)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.36222218819718954, 0.6494716567363282)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.3595906786704679, 0.6468401469477523)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.36511178370810293, 0.6511399679159897)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.363185387761043, 0.653066365731058)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.36222218819718954, 0.6494716567363282)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.3531063695201677, 0.6757867537858826)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.35047486024146945, 0.675081642839203)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.35310636720453786, 0.6724501347165306)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.34976974959443125, 0.6777131521981901)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.35047486024146945, 0.675081642839203)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.3468801538754357, 0.6760448406581197)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.34399054956366293, 0.6777131544853732)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3432854365385126, 0.6750816462544782)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3468801538754357, 0.6760448406581197)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.33994881625507645, 0.6750816456349241)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.340653927011791, 0.6724501364659021)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.343285436341701, 0.6750816459135904)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.33802241784276904, 0.6717450257091877)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.340653927011791, 0.6724501364659021)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.3396907274479376, 0.6688554274711724)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.3380224175569164, 0.6659658299771541)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.34065393509725095, 0.6652607133952643)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.3396907274479376, 0.6688554274711724)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.34065393298970326, 0.661924094686321)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.34328544215872514, 0.6626292054430356)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.34065393509725095, 0.6652607133952643)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3449537517638937, 0.6597396072050203)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3468801484263531, 0.6616660074536751)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.34328544215872514, 0.6626292054430356)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3497697527381259, 0.6599976936264216)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.35047485505168074, 0.662629208496176)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.3468801484263531, 0.6616660074536751)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.3531063729856385, 0.6619240925960617)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.35047485505168074, 0.662629208496176)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.3531063645784024, 0.6652607182847521)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.35599597119453447, 0.6669290235073295)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.35406956414225577, 0.6688554272794818)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.3531063645784024, 0.6652607182847521)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.35573787432849435, 0.6717450252848317)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.35310636720453786, 0.6724501347165306)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.35406956414225577, 0.6688554272794818)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.3339806921020834, 0.6868289687916476)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33468580274912163, 0.6841974594326605)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33109109638308787, 0.6851606572515772)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.3373173120278199, 0.6849025703793401)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.33468580274912163, 0.6841974594326605)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.33731730971219004, 0.681565951309988)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.3402069140239628, 0.6798976374827346)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.33828050664990794, 0.6779712438729393)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.33731730971219004, 0.681565951309988)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.33994881625507645, 0.6750816456349241)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.33731730708605456, 0.6743765348782096)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.3382805064530963, 0.6779712435320515)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.33802241784276904, 0.6717450257091877)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.33731730708605456, 0.6743765348782096)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.3346857975593329, 0.6717450250896335)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.33301748766831174, 0.6688554275956152)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.33109109093400524, 0.6707818240471326)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.3346857975593329, 0.6717450250896335)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.32820149542309185, 0.6691135128674711)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.3274963846663773, 0.6717450220364931)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.33109109093400524, 0.6707818240471326)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.3241597643829412, 0.6717450214169389)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3248648776049031, 0.6743765299887218)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3274963846663773, 0.6717450220364931)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.32197527329313036, 0.6760448438159753)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3239016699555898, 0.6779712440646299)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3248648776049031, 0.6743765299887218)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3219752736149065, 0.6798976411979227)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3239016699555898, 0.6779712440646299)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.32486486951944316, 0.6815659530593596)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.32486487182380247, 0.6849025721091906)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3274963790461648, 0.6841974628479357)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.32486486951944316, 0.6815659530593596)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3291646892324034, 0.6870870608532855)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.33109109638308787, 0.6851606572515772)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.3274963790461648, 0.6841974628479357)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.3099698625706659, 0.6868289684960471)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.3092647497423272, 0.6841974606060398)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.3128594559740316, 0.6851606609667654)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.30663324232315325, 0.684902569526407)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.3092647497423272, 0.6841974606060398)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.30663324021560556, 0.6815659508174639)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.3037436447046922, 0.6798976396378024)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.3056700406517522, 0.6779712418227342)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30663324021560556, 0.6815659508174639)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.304001730760731, 0.6750816443287158)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.30663323739265846, 0.6743765340447977)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.3056700406517522, 0.6779712418227342)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.30592812417069654, 0.671745025473015)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.30663323739265846, 0.6743765340447977)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.30926474445413266, 0.671745026092569)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.3109330649677083, 0.6688554215565821)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.31285946163016765, 0.6707818218052368)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.30926474445413266, 0.671745026092569)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.31574905503353334, 0.669113514275955)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.3164541682554953, 0.6717450228477378)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.31285946163016765, 0.6707818218052368)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.31979078853893145, 0.6717450234672918)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.31908567778221697, 0.6743765326363138)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.3164541682554953, 0.6717450228477378)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.32197527329313036, 0.6760448438159753)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.32004887734607035, 0.6779712416310435)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.31908567778221697, 0.6743765326363138)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.3219752736149065, 0.6798976411979227)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.32004887734607035, 0.6779712416310435)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.3190856802115408, 0.6815659487272046)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.31908568271271176, 0.6849025681179232)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.31645416263528275, 0.6841974636591804)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.3190856802115408, 0.6815659487272046)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.314785852636491, 0.6870870612154201)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.3128594559740316, 0.6851606609667654)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.31645416263528275, 0.6841974636591804)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.2901390671797425, 0.6750816476979898)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.29084417793645706, 0.6724501385289678)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2934756967970928, 0.6750816392924703)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.28821266719294214, 0.6717450250451515)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.29084417793645706, 0.6724501385289678)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.28988098928101075, 0.6688554232362665)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.2882126786027431, 0.6659658243786972)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.290844186021917, 0.6652607154583299)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.28988098928101075, 0.6688554232362665)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.29084418233987636, 0.661924094022285)--(-0.291807383120523, 0.663592406712255);
\draw (-0.2934756930833912, 0.6626292075061013)--(-0.291807383120523, 0.663592406712255);
\draw (-0.290844186021917, 0.6652607154583299)--(-0.291807383120523, 0.663592406712255);
\draw (-0.29418080226561283, 0.6599976956099776)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.2934756930833912, 0.6626292075061013)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.29707039935101914, 0.6616660095167408)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.2999600036627919, 0.6599976956894873)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.30066510597634677, 0.6626292105592418)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.29707039935101914, 0.6616660095167408)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.30400172468529, 0.6626292084516942)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.3032966155030684, 0.6652607203478178)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.30066510597634677, 0.6626292105592418)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.3061862219223889, 0.6669290252295075)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30425981349242887, 0.6688554266154457)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.3032966155030684, 0.6652607203478178)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30592812417069654, 0.671745025473015)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.3032966167515226, 0.6724501343933822)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.30425981349242887, 0.6688554266154457)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.304001730760731, 0.6750816443287158)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.3032966167515226, 0.6724501343933822)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.3006651096900484, 0.6750816423456109)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.2989968008721263, 0.677971241947177)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.2970704034224204, 0.6760448403349713)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.3006651096900484, 0.6750816423456109)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.29418079911064765, 0.6777131541622248)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2934756967970928, 0.6750816392924703)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2970704034224204, 0.6760448403349713)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2788387642575932, 0.6549927671298568)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.28076517268755324, 0.6530663657439186)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.2817283706769137, 0.6566610720115464)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.2788387635421938, 0.6511399690661339)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28076517268755324, 0.6530663657439186)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28172836785396654, 0.6494716552388804)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28172836574641885, 0.6461350365299372)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.2843598749154408, 0.6468401472866516)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.28172836785396654, 0.6494716552388804)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.2860281860951023, 0.6439505517757382)--(-0.286028184878309, 0.645876948080498);
\draw (-0.2879545811830687, 0.6458769492972911)--(-0.286028184878309, 0.645876948080498);
\draw (-0.2843598749154408, 0.6468401472866516)--(-0.286028184878309, 0.645876948080498);
\draw (-0.28988097870462165, 0.6439505542093248)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2879545811830687, 0.6458769492972911)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.29154928938288927, 0.646840153066894)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2948859080918325, 0.6468401509593463)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.294180797335118, 0.6494716601283682)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.29154928938288927, 0.646840153066894)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.2970704053289314, 0.6511399677371597)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.2951439968989714, 0.6530663691230979)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.294180797335118, 0.6494716601283682)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29681230757723903, 0.6559559679806671)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.2941808001580651, 0.6566610769010344)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.2951439968989714, 0.6530663691230979)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29418080384010575, 0.6599976983370793)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2915492930965909, 0.659292584853263)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2941808001580651, 0.6566610769010344)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2908441839143693, 0.6619240967493867)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2915492930965909, 0.659292584853263)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2879545868289629, 0.6602557828426234)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.28506498251719015, 0.661924096669877)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.28435988020363534, 0.6592925818001225)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.2879545868289629, 0.6602557828426234)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.281023250586285, 0.659292590205642)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.28172835976850663, 0.6566610783095183)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.28435988020363534, 0.6592925818001225)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.27909685564799197, 0.6319451352772941)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.2817283646416588, 0.6312400290840287)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.2807651663262596, 0.6348347341348634)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.28102324984520394, 0.6286085177851441)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.2817283646416588, 0.6312400290840287)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.28435987170313304, 0.6286085211318)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.28602819064221574, 0.6257189138687111)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.287954588879168, 0.6276453168444678)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.28435987170313304, 0.6286085211318)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.2908441822825337, 0.625977009315186)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.29154929393000273, 0.6286085151598669)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.287954588879168, 0.6276453168444678)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.29418079977468375, 0.6279034035123979)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29154929393000273, 0.6286085151598669)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29418080503121735, 0.6312400276755448)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29707040054213074, 0.6329083388552061)--(-0.295144004237371, 0.632908337638413);
\draw (-0.29514400302057775, 0.6348347339431727)--(-0.295144004237371, 0.632908337638413);
\draw (-0.29418080503121735, 0.6312400276755448)--(-0.295144004237371, 0.632908337638413);
\draw (-0.2968123136988454, 0.6377243328007419)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29418080470517854, 0.6384294389940074)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29514400302057775, 0.6348347339431727)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29418080996171214, 0.6417660631571541)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29154928673529723, 0.6410609532442078)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29418080470517854, 0.6384294389940074)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.28988097870462165, 0.6439505542093248)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2879545804676693, 0.6420241512335683)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.29154928673529723, 0.6410609532442078)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2860281860951023, 0.6439505517757382)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2879545804676693, 0.6420241512335683)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2843598754168346, 0.641060952918169)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2810232567078914, 0.6410609550257167)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.28172836746460594, 0.6384294458566948)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.2843598754168346, 0.641060952918169)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.27883876880470665, 0.6367611292228298)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.2807651663262596, 0.6348347341348634)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.28172836746460594, 0.6384294458566948)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.29013907346399115, 0.6128194562367204)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.290844188260446, 0.6154509675356048)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.2934756953219202, 0.6128194595833762)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.28821266835837206, 0.6161560800268421)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.290844188260446, 0.6154509675356048)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.2898809790366397, 0.6190456788844113)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.28821266785697824, 0.6219352743953247)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.29084418017498603, 0.6226403906062428)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2898809790366397, 0.6190456788844113)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2908441822825337, 0.625977009315186)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.29347568812721475, 0.625271897667717)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.29084418017498603, 0.6226403906062428)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.29418079977468375, 0.6279034035123979)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.29347568812721475, 0.625271897667717)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.2970704040864565, 0.6262350896851445)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.2999600027463558, 0.6279034063190094)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.30066511035408444, 0.625271891695784)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.2970704040864565, 0.6262350896851445)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.30400173221201354, 0.6252718950424399)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.30329661741555863, 0.6226403837435552)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.30066511035408444, 0.625271891695784)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.30618622172733145, 0.6209720699163017)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3042598157309579, 0.6190456786927205)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.30329661741555863, 0.6226403837435552)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3059281269106193, 0.6161560831818071)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.30329661774159744, 0.6154509724250926)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.3042598157309579, 0.6190456786927205)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.30400172534932607, 0.6128194578018672)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.30329661774159744, 0.6154509724250926)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.3006651066403828, 0.6128194599094149)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.2989967959621152, 0.6099298610518457)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.2970704015895481, 0.6118562615940157)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.3006651066403828, 0.6128194599094149)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.2941808029296489, 0.6101879449601506)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.2934756953219202, 0.6128194595833762)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.2970704015895481, 0.6118562615940157)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.31093306084494365, 0.6008140420248017)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.312859459081896, 0.6027404450005582)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.3092647528142681, 0.6037036429899187)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.314785853454463, 0.6008140444583882)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.312859459081896, 0.6027404450005582)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.31645416413273064, 0.6037036433159574)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.3197907828416739, 0.6037036412084097)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31908567523394527, 0.6063351558316352)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31645416413273064, 0.6037036433159574)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.3219752816532657, 0.6080034607133249)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.3200488732233057, 0.609929862099263)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.31908567523394527, 0.6063351558316352)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.3219752792196793, 0.6118562533228442)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.3200488732233057, 0.609929862099263)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.3190856749079065, 0.6135245671500977)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.3190856801644401, 0.6168611913132446)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.31645416784643227, 0.6161560751023265)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.3190856749079065, 0.6135245671500977)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.3147858598157567, 0.6190456760674434)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.31285946157880434, 0.617119273091687)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.31645416784643227, 0.6161560751023265)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.3099698572670316, 0.6187875869189405)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.3092647456195626, 0.6161560810742595)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.31285946157880434, 0.617119273091687)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.3059281269106193, 0.6161560831818071)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.30663323766733386, 0.6135245740127853)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.3092647456195626, 0.6161560810742595)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.30400172534932607, 0.6128194578018672)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.30663323766733386, 0.6135245740127853)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3056700365289875, 0.6099298622909538)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3040017258507199, 0.6070402634333846)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.3066332457527938, 0.6063351509421473)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.3056700365289875, 0.6099298622909538)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.30663324049626023, 0.6029985267790006)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3092647528142681, 0.6037036429899187)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3066332457527938, 0.6063351509421473)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.33398069269750635, 0.6010721334152005)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.33468580434497536, 0.6037036392598814)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.3310910883857336, 0.602740447242454)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.3373173101896563, 0.6029985276124123)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.33468580434497536, 0.6037036392598814)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.3373173154461899, 0.6063351517755592)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.3402069109571033, 0.6080034629552207)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3382805134355504, 0.6099298580431871)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3373173154461899, 0.6063351517755592)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.339948824113818, 0.6128194569007563)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.33731730421174405, 0.6135245693919936)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.3382805134355504, 0.6099298580431871)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.33802241900819896, 0.6161560806908781)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.33731730421174405, 0.6135245693919936)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.3346857971502698, 0.6161560773442223)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.3330174891195943, 0.6190456783093392)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.33109109088264194, 0.6171192753335828)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.3346857971502698, 0.6161560773442223)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.32820149747927624, 0.6187875828628645)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.32749638583180724, 0.6161560770181835)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.33109109088264194, 0.6171192753335828)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.324159767122864, 0.6161560791257312)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.3248648778795786, 0.6135245699567093)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.32749638583180724, 0.6161560770181835)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.3219752792196793, 0.6118562533228442)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.32390167674123216, 0.6099298582348778)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3248648778795786, 0.6135245699567093)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3219752816532657, 0.6080034607133249)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.32390167674123216, 0.6099298582348778)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.3248648750566314, 0.6063351531840431)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.3248648729490837, 0.6029985344750999)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.3274963821181056, 0.6037036452318144)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.3248648750566314, 0.6063351531840431)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.32916469014878125, 0.6008140442666975)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.3310910883857336, 0.602740447242454)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.3274963821181056, 0.6037036452318144)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.40799020009181836, 0.7066597612836558)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4053586909227964, 0.7059546505269413)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4063218889121569, 0.7095493567945692)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.40606380010501797, 0.7033231386308176)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4053586909227964, 0.7059546505269413)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4027271813960748, 0.7033231407383653)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4010588707178072, 0.7004335418807961)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.3991324747707472, 0.7023599396958643)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.4027271813960748, 0.7033231407383653)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.39624287768534083, 0.7006916257891012)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.3955377685031193, 0.7033231376852247)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.3991324747707472, 0.7023599396958643)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.39290625775960436, 0.7026180242014085)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3955377685031193, 0.7033231376852247)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3929062505332379, 0.7059546519354252)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3900166571298722, 0.707622959464707)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39194305379233163, 0.7095493597133617)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.3929062505332379, 0.7059546519354252)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39027474261267014, 0.7124389552242751)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39290625335618506, 0.7131440687080914)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39194305379233163, 0.7095493597133617)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.3929062554637328, 0.7164806874170346)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.3955377613084137, 0.7157755757695656)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.39290625335618506, 0.7131440687080914)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.39720607198668134, 0.7186651746271349)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.39913246950823433, 0.7167387795391684)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.3955377613084137, 0.7157755757695656)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.40105887550460784, 0.7186651707627496)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.39913246950823433, 0.7167387795391684)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.4027271866842693, 0.7157755752518362)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.4060638053932125, 0.7157755731442884)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.40535869374574357, 0.7131440672996074)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4027271866842693, 0.7157755752518362)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4082482871491092, 0.7114757597703256)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4063218889121569, 0.7095493567945692)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.40535869374574357, 0.7131440672996074)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.3969479835115605, 0.6875340811384698)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.396242872754846, 0.6901655903074917)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.3936113648026173, 0.6875340832460175)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.3988743834983609, 0.690870703791308)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.396242872754846, 0.6901655903074917)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.3972060723186994, 0.6937602993022214)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39887438299696704, 0.6966498981597906)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.39624287557779314, 0.6973550070801579)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.3972060723186994, 0.6937602993022214)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.39624287925983376, 0.7006916285162028)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3936113685163189, 0.6999865150323865)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.39624287557779314, 0.6973550070801579)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3929062593340973, 0.7026180269285103)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.3936113685163189, 0.6999865150323865)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.39001665134028385, 0.7009497193197187)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.38712705793691815, 0.7026180268490005)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.3864219447149563, 0.6999865182772178)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.39001665134028385, 0.7009497193197187)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.383085326006013, 0.6999865203847655)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.38379043518823464, 0.6973550084886417)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.3864219447149563, 0.6999865182772178)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.38090083967732125, 0.6956866973089804)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.3828272371988741, 0.6937603022210139)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.38379043518823464, 0.6973550084886417)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.3811589265206065, 0.6908707033634447)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.3837904339397804, 0.6901655944430773)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.3828272371988741, 0.6937603022210139)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.3830853308389791, 0.6875340782097721)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.3837904339397804, 0.6901655944430773)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.3864219519096618, 0.6875340801928769)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.3880902607275838, 0.6846444805913109)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.3900166581772897, 0.6865708822035165)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.3864219519096618, 0.6875340801928769)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.3929062515806554, 0.6849025746742348)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.3936113648026173, 0.6875340832460175)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.3900166581772897, 0.6865708822035165)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.37615400157273854, 0.6755286637566542)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.37422759471727146, 0.6774550678696941)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.3778223118573829, 0.6784182619324479)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.37230119805481204, 0.6755286676210395)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.37422759471727146, 0.6774550678696941)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.37063288805602024, 0.6784182651772792)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.3672962681662073, 0.6784182652395006)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.3680013813881693, 0.6810497738112833)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.37063288805602024, 0.6784182651772792)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.3651117879848036, 0.6827180813405651)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.36703818425363977, 0.6846444809074443)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.3680013813881693, 0.6810497738112833)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.36511178830657975, 0.6865708787225125)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36703818425363977, 0.6846444809074443)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36800138381749314, 0.688239189902174)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.3680013859250409, 0.6915758086111172)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.3706328933442148, 0.69087069969075)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.36800138381749314, 0.688239189902174)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.37230120323523597, 0.6937602971847683)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.3742275999695424, 0.691833900733251)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.3706328933442148, 0.69087069969075)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37711719548045586, 0.6935022119129125)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.37782230623717034, 0.6908707027438905)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3742275999695424, 0.691833900733251)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3811589265206065, 0.6908707033634447)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3804538132986446, 0.6882391947916618)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.37782230623717034, 0.6908707027438905)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3830853308389791, 0.6875340782097721)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3804538132986446, 0.6882391947916618)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.381417020947958, 0.6846444807157537)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3830853305531265, 0.6817548824777384)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.38045382138410455, 0.681049771721024)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.381417020947958, 0.6846444807157537)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.38045381927655686, 0.6777131530120808)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.3778223118573829, 0.6784182619324479)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.38045382138410455, 0.681049771721024)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.35310636949762664, 0.6757867537468403)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.3524012588505885, 0.6784182631058273)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.35599596521662225, 0.6774550652869107)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.34976974957189017, 0.6777131521591477)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.3524012588505885, 0.6784182631058273)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.3497697518875201, 0.6810497712284997)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.3468801475757473, 0.6827180850557533)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3488065440413951, 0.6846444849635203)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3497697518875201, 0.6810497712284997)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.34713823443622654, 0.6875340832015355)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.3497697436052485, 0.68823919395825)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.3488065442382067, 0.684644485304408)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.34906463284853395, 0.690870703127272)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.3497697436052485, 0.68823919395825)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.3524012531319701, 0.690870703746826)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.3540695630229913, 0.6937603012408444)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3559959706657049, 0.6918338984913552)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3524012531319701, 0.690870703746826)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.35888556617661826, 0.6935022096710166)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.35959067693333274, 0.6908707005019947)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3559959706657049, 0.6918338984913552)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3629272972167689, 0.6908707011215489)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.362222183994807, 0.6882391925497661)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.35959067693333274, 0.6908707005019947)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.36511178830657975, 0.6865708787225125)--(-0.363185381093413, 0.686570883803691);
\draw (-0.36318538073571327, 0.6846444847718296)--(-0.363185381093413, 0.686570883803691);
\draw (-0.362222183994807, 0.6882391925497661)--(-0.363185381093413, 0.686570883803691);
\draw (-0.3651117879848036, 0.6827180813405651)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.36318538073571327, 0.6846444847718296)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.3622221811718599, 0.6810497757770999)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.3622221897759076, 0.6777131504292973)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.35959067164513825, 0.6784182659885238)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.3622221811718599, 0.6810497757770999)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.35792236145889966, 0.675528667983174)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.35599596521662225, 0.6774550652869107)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.35959067164513825, 0.6784182659885238)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.33398069207954234, 0.6868289687526052)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.33661220135824066, 0.6875340796992848)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.33398069439517225, 0.6901655878219572)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.3373173120052788, 0.6849025703402978)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.33661220135824066, 0.6875340796992848)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.34020690772427437, 0.6865708818803682)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.3430965120360472, 0.6849025680531147)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.3438016141527904, 0.6875340825819813)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.34020690772427437, 0.6865708818803682)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.34713823443622654, 0.6875340832015355)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34643312367951207, 0.6901655923705574)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.343801614349602, 0.6875340829228691)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34906463284853395, 0.690870703127272)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34643312367951207, 0.6901655923705574)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34739632324336545, 0.6937603013652871)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.3490646331343866, 0.6966498988593055)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34643312650245917, 0.6973550091432236)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34739632324336545, 0.6937603013652871)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34643312861000686, 0.7006916278521668)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.3438016194409849, 0.6999865170954522)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.34643312650245917, 0.6973550091432236)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.3421333098358164, 0.7028761153334675)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.340206913173357, 0.7009497150848127)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3438016194409849, 0.6999865170954522)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.33731730886158423, 0.7026180289120663)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3366121956396223, 0.6999865203402835)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.340206913173357, 0.7009497150848127)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3339806886140716, 0.7006916299424262)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.3366121956396223, 0.6999865203402835)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.33398068611290066, 0.6973550105517075)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.33109109040517565, 0.6956866990311583)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3330174865490473, 0.6937603015569778)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.33398068611290066, 0.6973550105517075)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3313491763628087, 0.6908707035516279)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.33398069439517225, 0.6901655878219572)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.3330174865490473, 0.6937603015569778)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.32197527756983096, 0.7076229572405506)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3239016738386672, 0.7095493568074298)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.32486487097319666, 0.7059546497112688)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3219752778916072, 0.7114757546224981)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.3239016738386672, 0.7095493568074298)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.32486487340252057, 0.7131440658021595)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.32486487551006826, 0.7164806845111028)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.3274963829292422, 0.7157755755907356)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.32486487340252057, 0.7131440658021595)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.3291646928202634, 0.7186651730847539)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3310910895545698, 0.7167387766332365)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3274963829292422, 0.7157755755907356)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3330174862170292, 0.7186651768818912)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.3310910895545698, 0.7167387766332365)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.33468579582219776, 0.7157755786438761)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.338022427014041, 0.7157755729654585)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.3373173137920791, 0.7131440643936756)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.33468579582219776, 0.7157755786438761)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.3402069071954448, 0.7114757568643939)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.33828051053298536, 0.7095493566157391)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.3373173137920791, 0.7131440643936756)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.33994882013815386, 0.706659758377724)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.337317310969132, 0.7059546476210095)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.33828051053298536, 0.7095493566157391)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.33731730886158423, 0.7026180289120663)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.33468580144241034, 0.7033231378324335)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.337317310969132, 0.7059546476210095)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.3339806886140716, 0.7006916299424262)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.33468580144241034, 0.7033231378324335)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.3310910952107059, 0.7023599374717079)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.32820149930616926, 0.700691625610271)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.32749637764104766, 0.7033231410772647)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.3310910952107059, 0.7023599374717079)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.32415975775123473, 0.703323141139486)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32486487097319666, 0.7059546497112688)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32749637764104766, 0.7033231410772647)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32223335811189224, 0.7306705902253703)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.3248648672809142, 0.7313757009820847)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.3239016801999608, 0.7277809884164851)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.3241597580986926, 0.7340072128782085)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3248648672809142, 0.7313757009820847)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3274963877160429, 0.7340072044726891)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3291646983943105, 0.7368968033302583)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3310910943413705, 0.73497040551519)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3274963877160429, 0.7340072044726891)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3339806914267769, 0.7366387194219532)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.33468580060899844, 0.7340072075258296)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.3310910943413705, 0.73497040551519)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.3373173113525133, 0.7347123210096458)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.33468580060899844, 0.7340072075258296)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3373173076704727, 0.7313756995736009)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.34020691198224545, 0.7297073857463474)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.33828050441137897, 0.7277809917956644)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3373173076704727, 0.7313756995736009)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.33994881559104045, 0.724891396284751)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.33731730484752553, 0.7241862828009347)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.33828050441137897, 0.7277809917956644)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3373173136483849, 0.7208496577940198)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.33468579689529687, 0.7215547757394605)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.33731730484752553, 0.7241862828009347)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3330174862170292, 0.7186651768818912)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.33109109026996925, 0.7205915746969594)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.33468579689529687, 0.7215547757394605)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.3291646928202634, 0.7186651730847539)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.33109109026996925, 0.7205915746969594)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.3274963840023413, 0.72155477268632)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.3241597629316587, 0.7215547707032149)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3248648769408671, 0.7241862806385486)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3274963840023413, 0.72155477268632)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3219752726290943, 0.7258545944658021)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3239016801999608, 0.7277809884164851)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3248648769408671, 0.7241862806385486)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3339806875564123, 0.7505013799104776)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3366122043095004, 0.7497962619650369)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3339806963572717, 0.7471647549035626)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3373173081975482, 0.7524277795618931)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3366122043095004, 0.7497962619650369)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.34020691250932095, 0.7507594657346396)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3430965080202344, 0.7524277769143011)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.3438016187769489, 0.7497962677452792)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.34020691250932095, 0.7507594657346396)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.3471382374858921, 0.7497962656377315)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3464331258384231, 0.7471647597930504)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3438016187769489, 0.7497962677452792)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3490646316831041, 0.7464596481455814)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3464331258384231, 0.7471647597930504)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3473963210048364, 0.7435700492880122)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3490646321844979, 0.7406804537770988)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.346433123015476, 0.7399753430203844)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.3473963210048364, 0.7435700492880122)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.3464331302418424, 0.7366387152863676)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.3438016134887544, 0.7373438332318083)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.346433123015476, 0.7399753430203844)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.3421333028104867, 0.7344542343742391)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.34020690686342675, 0.7363806321893074)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3438016134887544, 0.7373438332318083)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3373173097780204, 0.734712318282544)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3366122005957988, 0.7373438301786678)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.34020690686342675, 0.7363806321893074)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3339806898522839, 0.7366387166948515)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3366122005957988, 0.7373438301786678)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3339806935343246, 0.7399753381308964)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3310910892225518, 0.74164365195815)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.3330174967934183, 0.7435700459088329)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.3339806935343246, 0.7399753381308964)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.33134917470534975, 0.7464596477177181)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.3339806854488646, 0.7471647612015344)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.3330174967934183, 0.7435700459088329)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.35406956793300237, 0.7618016821361756)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.35599596230556946, 0.7598752815940056)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.35240125725473476, 0.7589120832786064)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3579223605425218, 0.761801684569762)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.35599596230556946, 0.7598752815940056)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3595906685731974, 0.7589120836046451)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.36292730133953355, 0.7589120806533292)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3622221865430787, 0.7562805693544447)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3595906685731974, 0.7589120836046451)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3651117799464444, 0.7546122618251629)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3631853848584779, 0.75268586430361)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3622221865430787, 0.7562805693544447)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.36511178238003084, 0.7507594692156435)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3631853848584779, 0.75268586430361)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3622221837201316, 0.7490911525817785)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.36222218161258385, 0.7457545338728353)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.3595906757679029, 0.7464596455203043)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.3622221837201316, 0.7490911525817785)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.35792236508963526, 0.7435700466627351)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3559959707170682, 0.745496447204905)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3595906757679029, 0.7464596455203043)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3531063720571689, 0.7438281305710401)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.3524012535410332, 0.7464596514922373)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.3559959707170682, 0.745496447204905)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.3490646316831041, 0.7464596481455814)--(-0.350732943578165, 0.747422850698391);
\draw (-0.34976974647955894, 0.749091159444466)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3524012535410332, 0.7464596514922373)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3471382374858921, 0.7497962656377315)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.34976974647955894, 0.749091159444466)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.34880654816415974, 0.7526858644953007)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.34713823698449825, 0.7555754600062141)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.3497697461535202, 0.7562805707629285)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.34880654816415974, 0.7526858644953007)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.3497697514100538, 0.7596171949260754)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.35240125725473476, 0.7589120832786064)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.3497697461535202, 0.7562805707629285)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.37615400075476646, 0.7618016805136861)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.3742276025178141, 0.7598752775379296)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.37782230878544204, 0.7589120795485691)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.37230119723683996, 0.7618016843780714)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.3742276025178141, 0.7598752775379296)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.37063288655857235, 0.7589120855205022)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.36729626784962915, 0.7589120876280498)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.3680013754573578, 0.7562805730048244)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.37063288655857235, 0.7589120855205022)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.3651117799464444, 0.7546122618251629)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.36703817746799733, 0.7526858667371965)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.3680013754573578, 0.7562805730048244)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.36511178238003084, 0.7507594692156435)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.36703817746799733, 0.7526858667371965)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.3680013866918036, 0.74909115538839)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.36800138143527006, 0.7457545312252433)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.37063289375327785, 0.7464596474361613)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.3680013866918036, 0.74909115538839)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.37230120178395343, 0.7435700464710444)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.37422760002090577, 0.7454964494468008)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.37063289375327785, 0.7464596474361613)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.3771172043326786, 0.7438281356195473)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.37782230507174047, 0.7464596477622001)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.37422760002090577, 0.7454964494468008)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.38115892378068367, 0.7464596456546524)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.3804538130239692, 0.7490911548236743)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.37782230507174047, 0.7464596477622001)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.383085325341977, 0.7497962710345925)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3804538130239692, 0.7490911548236743)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3814170141623155, 0.7526858665455058)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3830853248405831, 0.7555754654030751)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3804538158469163, 0.7562805715963404)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3814170141623155, 0.7526858665455058)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.38045382110344983, 0.7596171957594873)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.37782230878544204, 0.7589120795485691)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.3804538158469163, 0.7562805715963404)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.39694798813571897, 0.7497962663017674)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.3962428733392641, 0.7471647550028829)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.3936113662777899, 0.7497962629551116)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.39887438233293093, 0.7464596488096176)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.3962428733392641, 0.7471647550028829)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.3972060716546634, 0.7435700499520483)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.3988743828343248, 0.740680454441135)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.396242870516317, 0.7399753382302168)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.3972060716546634, 0.7435700499520483)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.3962428793171764, 0.7366387132233019)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3936113625640883, 0.7373438311687426)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.396242870516317, 0.7399753382302168)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3929062618250264, 0.7347123190260898)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.3936113625640883, 0.7373438311687426)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.39001665751325365, 0.7363806328533433)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.3871270588533543, 0.7347123162194784)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.38642195124562567, 0.7373438308427038)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.39001665751325365, 0.7363806328533433)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.38308532938769657, 0.737343827496048)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.3837904441841515, 0.7399753387949325)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.38642195124562567, 0.7373438308427038)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.38090083987237866, 0.741643652622186)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.38282723496034515, 0.743570050143739)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.3837904441841515, 0.7399753387949325)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.38115892378068367, 0.7464596456546524)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.3837904329497056, 0.7471647564113669)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.38282723496034515, 0.743570050143739)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.383085325341977, 0.7497962710345925)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.3837904329497056, 0.7471647564113669)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.38642194405092023, 0.7497962689270447)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.3880902547291878, 0.752685867784614)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.390016660010162, 0.7507594609444721)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.38642194405092023, 0.7497962689270447)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.39290625867006124, 0.7524277775783371)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.3936113662777899, 0.7497962629551116)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.390016660010162, 0.7507594609444721)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.40824829036141697, 0.7297073859251774)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40632189527345053, 0.7277809884036245)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.4053586860496442, 0.7313756997524309)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40824829279500346, 0.7258545933156579)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.40632189527345053, 0.7277809884036245)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.40535869413510417, 0.724186276681793)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.4053586920275565, 0.7208496579728498)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.4027271861828755, 0.7215547696203188)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.40535869413510417, 0.724186276681793)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.40105887550460784, 0.7186651707627496)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.39913247022363374, 0.7205915776028914)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.4027271861828755, 0.7215547696203188)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.39720607198668134, 0.7186651746271349)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.39913247022363374, 0.7205915776028914)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.3955377639560058, 0.7215547755922518)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.39220114209807666, 0.7215547722455959)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.39290625689453157, 0.7241862835444804)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.3955377639560058, 0.7215547755922518)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.39001666349116587, 0.7258545910737622)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.3919430585791323, 0.7277809885953151)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.39290625689453157, 0.7241862835444804)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.3902747473994709, 0.7306705841062285)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.39290625656849276, 0.7313756948629431)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.3919430585791323, 0.7277809885953151)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.3929062618250264, 0.7347123190260898)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.3955377676697074, 0.7340072073786208)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.39290625656849276, 0.7313756948629431)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.3962428793171764, 0.7366387132233019)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.3955377676697074, 0.7340072073786208)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.3991324727205421, 0.7349704056940201)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.4020220682314555, 0.7366387168736815)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.40272717898817, 0.7340072077046595)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.3991324727205421, 0.7349704056940201)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.40606380084609905, 0.7340072110513154)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.4053586860496442, 0.7313756997524309)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.40272717898817, 0.7340072077046595)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.40799020395287644, 0.8169436019728993)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.40535869810819547, 0.8176487136203683)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4063218964235947, 0.8140540085695336)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.40606379884725735, 0.8202802257630211)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.40535869810819547, 0.8176487136203683)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.4027271801383141, 0.8202802278705688)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.40105886895865267, 0.8231698233814823)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.3991324738706862, 0.8212434258599293)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.4027271801383141, 0.8202802278705688)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.39624288046732054, 0.8229117333892111)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.39553776881985153, 0.82028022754453)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3991324738706862, 0.8212434258599293)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3929062566771988, 0.8209853282835919)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.39553776881985153, 0.82028022754453)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.39290625456965106, 0.8176487095746487)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.3900166590587376, 0.8159803983949873)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3919430565802906, 0.8140540033070207)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.39290625456965106, 0.8176487095746487)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.39027474905100884, 0.8111644099036551)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.39290625489568975, 0.8104592982561861)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.3919430565802906, 0.8140540033070207)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.39290625278814206, 0.8071226795472428)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39553776195716406, 0.8078277903039575)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39290625489568975, 0.8104592982561861)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39720607313682554, 0.8049381947930441)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39913247913319905, 0.8068645860166253)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39553776195716406, 0.8078277903039575)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.40105887665475204, 0.8049381909286587)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.39913247913319905, 0.8068645860166253)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.40272718418403375, 0.8078277843320244)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.40606380289297694, 0.8078277822244767)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.4053586921362624, 0.8104592913934986)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.40272718418403375, 0.8078277843320244)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.40824828764717586, 0.8121276025731601)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4063218964235947, 0.8140540085695336)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4053586921362624, 0.8104592913934986)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.39694798928586317, 0.8360692864676766)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.39624287134042235, 0.8334377697145886)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.39361136427894816, 0.8360692776668173)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.39887438348307513, 0.8327326689755267)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.39624287134042235, 0.8334377697145886)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.3972060696558216, 0.8298430646637539)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.3988743808354831, 0.8269534691528405)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.3962428716664611, 0.826248358396126)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.3972060696558216, 0.8298430646637539)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.39624288046732054, 0.8229117333892111)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.39361136371423244, 0.8236168513346518)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.3962428716664611, 0.826248358396126)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.3929062566771988, 0.8209853282835919)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.39361136371423244, 0.8236168513346518)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.390016652365426, 0.8226536421108455)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.3871270568545126, 0.820985330931184)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.38642194609779806, 0.823616840100206)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.390016652365426, 0.8226536421108455)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.38308532738885487, 0.8236168422077537)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.3837904390363238, 0.8262483480524346)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.38642194609779806, 0.823616840100206)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.38090083472455105, 0.8279166618796882)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.38282724701889637, 0.8298430640116764)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3837904390363238, 0.8262483480524346)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3811589249308278, 0.8327326658205616)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.38379043409984975, 0.833437776577276)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.38282724701889637, 0.8298430640116764)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3830853233431352, 0.836069285746298)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38379043409984975, 0.833437776577276)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38642195296048554, 0.8360692773407785)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38809026678773906, 0.8389588816525513)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.39001665801132024, 0.8370324756561778)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.38642195296048554, 0.8360692773407785)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.39290625352223363, 0.8387007868358392)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.39361136427894816, 0.8360692776668173)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.39001665801132024, 0.8370324756561778)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3761540019049106, 0.8480747006795952)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.3742275950647688, 0.8461482953986211)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.37782230678660034, 0.8451850942602748)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.3723012038411877, 0.8480747013949947)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.3742275950647688, 0.8461482953986211)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.3706328900139342, 0.8451850970832219)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.36729627130499093, 0.8451850991907696)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.36800138206170546, 0.8425535900217477)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3706328900139342, 0.8451850970832219)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.365111786550792, 0.8408852788420862)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.367038184072345, 0.8389588837541198)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.36800138206170546, 0.8425535900217477)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.36511178268640676, 0.8370324753241597)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.367038184072345, 0.8389588837541198)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.36800137608977246, 0.835364167794878)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.3680013794364283, 0.8320275459369488)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.37063288860545024, 0.8327326566936634)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.36800137608977246, 0.835364167794878)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.37230119978511167, 0.82984306118275)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.37422759487307816, 0.831769458704303)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.37063288860545024, 0.8327326566936634)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.3771171991848509, 0.8301011448770494)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3778223062218846, 0.8327326679281093)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.37422759487307816, 0.831769458704303)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3811589249308278, 0.8327326658205616)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3804538141741133, 0.8353641749895835)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3778223062218846, 0.8327326679281093)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3830853233431352, 0.836069285746298)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.3804538141741133, 0.8353641749895835)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.3814170121634738, 0.8389588812572114)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.3830853259907273, 0.8418484855689842)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.38045381384807453, 0.8425535863080461)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.3814170121634738, 0.8389588812572114)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.3804538159556223, 0.8458902050169893)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.37782230678660034, 0.8451850942602748)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.38045381384807453, 0.8425535863080461)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.3531063700523479, 0.8478166092891966)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.3524012584048789, 0.8451851034445155)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.35599596890991714, 0.8461482986109289)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.3497697462622261, 0.8458902041835774)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.3524012584048789, 0.8451851034445155)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.34976974415467843, 0.8425535854746342)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.34688014864376504, 0.8408852742949728)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.348806546165318, 0.8389588792070063)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.34976974415467843, 0.8425535854746342)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3471382386360362, 0.8360692858036406)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.3497697499349207, 0.8353641710071857)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.348806546165318, 0.8389588792070063)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.3490646382874517, 0.8327326651625048)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.3497697499349207, 0.8353641710071857)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.35240125699639496, 0.8327326630549571)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.3540695681760564, 0.8298430675440436)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.3559959687182264, 0.8317694619166107)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.35240125699639496, 0.8327326630549571)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.35888556757579565, 0.830101151238343)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.3595906737690611, 0.83273266023201)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.3559959687182264, 0.8317694619166107)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.36292729247800437, 0.8327326581244622)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.36222218172128984, 0.8353641672934842)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.3595906737690611, 0.83273266023201)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.36511178268640676, 0.8370324753241597)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.36318538600862205, 0.8389588844695192)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.36222218172128984, 0.8353641672934842)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.365111786550792, 0.8408852788420862)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.36318538600862205, 0.8389588844695192)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.3622221876932228, 0.8425535895203539)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.362222184346567, 0.8458902113782829)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.35959067517754506, 0.8451851006215685)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.3622221876932228, 0.8425535895203539)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.3579223639978836, 0.8480746961324819)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35599596890991714, 0.8461482986109289)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35959067517754506, 0.8451851006215685)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.33398069101177413, 0.8367743914731973)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3366121968564551, 0.8360692798257283)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3339806889042264, 0.8334377727642541)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.33731730850392405, 0.8387007856704094)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3366121968564551, 0.8360692798257283)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3402069073614933, 0.8370324749921417)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.34309650287240673, 0.8387007861718032)--(-0.342133303666253, 0.837032476208935);
\draw (-0.34380161362912126, 0.8360692770027812)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3402069073614933, 0.8370324749921417)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3471382386360362, 0.8360692858036406)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.346433126144799, 0.8334377659015667)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.34380161362912126, 0.8360692770027812)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.3490646382874517, 0.8327326651625048)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.346433126144799, 0.8334377659015667)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34739632446019825, 0.829843060850732)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34906463563985973, 0.8269534653398186)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.3464331264708378, 0.8262483545831041)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34739632446019825, 0.829843060850732)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34643312981749363, 0.8229117327251749)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.3438016185186091, 0.8236168475216299)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.3464331264708378, 0.8262483545831041)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34213330469135556, 0.820727243209857)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.34020691346777443, 0.8226536492062306)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3438016185186091, 0.8236168475216299)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3373173062046857, 0.8209853302671479)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.33661219544797116, 0.8236168394361698)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.34020691346777443, 0.8226536492062306)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.3339806862789492, 0.8229117286794554)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.33661219544797116, 0.8236168394361698)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.3339806946844687, 0.8262483582968057)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.33109109582689944, 0.8279166689750733)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.33301749091486593, 0.8298430664966262)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3339806946844687, 0.8262483582968057)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3313491797352045, 0.8327326620075396)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3339806889042264, 0.8334377727642541)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.33301749091486593, 0.8298430664966262)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3219752767998555, 0.8159804040922448)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3239016711724225, 0.8140540035500748)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.32486487231076894, 0.8176487152719063)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3219752760844561, 0.8121276060285219)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3239016711724225, 0.8140540035500748)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3248648749420253, 0.8104592953502543)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3248648728344776, 0.8071226766413111)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.32749638200349956, 0.8078277873980255)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3248648749420253, 0.8104592953502543)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.329164693183161, 0.8049381918871121)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.331091093725331, 0.8068645862596793)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.32749638200349956, 0.8078277873980255)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.33301749124688396, 0.8049381911717127)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.331091093725331, 0.8068645862596793)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.3346857987761657, 0.8078277845750784)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.3380224206340948, 0.8078277879217343)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.3373173098773803, 0.8104592970907563)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.3346857987761657, 0.8078277845750784)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.3402069108424972, 0.8121276051214318)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33828050786674074, 0.8140540033583842)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.3373173098773803, 0.8104592970907563)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33994882169399426, 0.816943607670157)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33731730955134154, 0.8176487084092188)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33828050786674074, 0.8140540033583842)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.3373173062046857, 0.8209853302671479)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.33468579703566376, 0.8202802195104334)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.33731730955134154, 0.8176487084092188)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.3339806862789492, 0.8229117286794554)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.33468579703566376, 0.8202802195104334)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.33109109076803583, 0.8212434174997939)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.32820149191046655, 0.8229117281780615)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.3274963802629976, 0.8202802223333805)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.33109109076803583, 0.8212434174997939)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.3241597615540544, 0.8202802244409282)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.32486487231076894, 0.8176487152719063)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3274963802629976, 0.8202802223333805)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3222333627360507, 0.792932775388668)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32486487403493525, 0.7922276605922132)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32390167341431836, 0.7958223742462373)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32415976238746624, 0.7895961547475321)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32486487403493525, 0.7922276605922132)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32749638109640944, 0.7895961526399844)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.3291646922760709, 0.786706557129071)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.33109109281824095, 0.7886329515016381)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.32749638109640944, 0.7895961526399844)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3339806916758102, 0.7869646408233705)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.3346858010180615, 0.7895961552712408)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.33109109281824095, 0.7886329515016381)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.337317312316946, 0.788891040474786)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.3346858010180615, 0.7895961552712408)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.3373173089702902, 0.7922276623327151)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.34020690993540714, 0.7938959703633907)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3382805101086366, 0.7958223740545465)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3373173089702902, 0.7922276623327151)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3399488207869042, 0.7987119729121157)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3373173117932373, 0.7994170791053812)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3382805101086366, 0.7958223740545465)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3373173084465815, 0.8027537009633103)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33468579927755954, 0.8020485902065958)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.3373173117932373, 0.7994170791053812)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33301749124688396, 0.8049381911717127)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.3310910930099316, 0.8030117881959563)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33468579927755954, 0.8020485902065958)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.329164693183161, 0.8049381918871121)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.3310910930099316, 0.8030117881959563)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.3274963825048934, 0.8020485930295429)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.3241597606469643, 0.8020485896828871)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3248648714036788, 0.7994170805138652)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3274963825048934, 0.8020485930295429)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3219752758927654, 0.7977487693342037)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.32390167341431836, 0.7958223742462373)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3248648714036788, 0.7994170805138652)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3339806900919712, 0.773101983483832)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.3366121992609931, 0.7738070942405465)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.33398068674531534, 0.7764386053417611)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.3373173100177076, 0.7711755850715245)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3366121992609931, 0.7738070942405465)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.34020690552862104, 0.7728438962511861)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3430965098403938, 0.7711755824239326)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.3438016137284416, 0.7738071000207888)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.34020690552862104, 0.7728438962511861)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.34713823243738484, 0.7738070979132411)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3464331216806703, 0.7764386070822631)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3438016137284416, 0.7738071000207888)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.34906463084969225, 0.7771437178389775)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.3464331216806703, 0.7764386070822631)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.34739632281901667, 0.7800333188040944)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.3490646334972843, 0.7829229176616637)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.3464331245036174, 0.7836280238549291)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.34739632281901667, 0.7800333188040944)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.3464331266111651, 0.7869646425638724)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.3438016174421432, 0.7862595318071579)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.3464331245036174, 0.7836280238549291)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.3421333094114676, 0.7891491327722748)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.3402069057203117, 0.7872227329455043)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.3438016174421432, 0.7862595318071579)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.337317312316946, 0.788891040474786)--(-0.338280509415552, 0.787222731728711);
\draw (-0.33661220066947706, 0.786259534630105)--(-0.338280509415552, 0.787222731728711);
\draw (-0.3402069057203117, 0.7872227329455043)--(-0.338280509415552, 0.787222731728711);
\draw (-0.3339806916758102, 0.7869646408233705)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33661220066947706, 0.786259534630105)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33398068956826243, 0.7836280221144272)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33109109405734904, 0.7819597109347658)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.333017491578902, 0.7800333158467994)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.33398068956826243, 0.7836280221144272)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.33134918090063437, 0.7771437169892301)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33398068674531534, 0.7764386053417611)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.333017491578902, 0.7800333158467994)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.35406956793300237, 0.7618016821361756)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.35599596302096886, 0.7637280796577286)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.35240125675334094, 0.764691277647089)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.3579223605425218, 0.761801684569762)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.35599596302096886, 0.7637280796577286)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.3595906712207894, 0.7646912834273313)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.36292728992973267, 0.7646912813197836)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.36222217917301813, 0.7673227904888056)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.3595906712207894, 0.7646912834273313)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.3651117855923386, 0.7689910953704953)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.3631853803113645, 0.770917502210637)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.36222217917301813, 0.7673227904888056)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.365111786307738, 0.7728438934342181)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.3631853803113645, 0.770917502210637)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.36222218199596523, 0.7745122072614716)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.3622221841035129, 0.7778488259704149)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.35959067493449104, 0.7771437152137004)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.36222218199596523, 0.7745122072614716)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.35792236690381546, 0.7800333161788173)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.35599596866686306, 0.7781069132030609)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.35959067493449104, 0.7771437152137004)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.3531063643550903, 0.7797752270303144)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.3524012636160284, 0.7771437148876617)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.35599596866686306, 0.7781069132030609)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.34906463084969225, 0.7771437178389775)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3497697416064067, 0.7745122086699556)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3524012636160284, 0.7771437148876617)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.34713823243738484, 0.7738070979132411)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3497697416064067, 0.7745122086699556)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3488065545254534, 0.7709174961043559)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3471382438471857, 0.7680278972467867)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.3497697496918667, 0.7673227855993177)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.3488065545254534, 0.7709174961043559)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.349769747584319, 0.7639861668903745)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.35240125675334094, 0.764691277647089)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.3497697496918667, 0.7673227855993177)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.37615400075476646, 0.7618016805136861)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.3742276032332135, 0.7637280756016526)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.37782231143303413, 0.7646912793712554)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.37230119723683996, 0.7618016843780714)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.3742276032332135, 0.7637280756016526)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.37063288605717853, 0.7646912798889848)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.3672962673482353, 0.7646912819965326)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3680013789957043, 0.7673227878412134)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.37063288605717853, 0.7646912798889848)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3651117855923386, 0.7689910953704953)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.367038183829291, 0.7709174983462517)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3680013789957043, 0.7673227878412134)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.365111786307738, 0.7728438934342181)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.367038183829291, 0.7709174983462517)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.3680013818186514, 0.7745122046138797)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.36800138392619913, 0.7778488233228229)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.370632892919866, 0.7771437171295574)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3680013818186514, 0.7745122046138797)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3723012035981336, 0.7800333159871267)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.37422759797070065, 0.7781069154449567)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.370632892919866, 0.7771437171295574)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.3771171934816141, 0.7797752266246181)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.37782230423832863, 0.7771437174555962)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.37422759797070065, 0.7781069154449567)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.3811589260962577, 0.777143720802252)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.3804538222082099, 0.7745122032053957)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.37782230423832863, 0.7771437174555962)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.38308533120187677, 0.7738070970121302)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.3804538222082099, 0.7745122032053957)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.38141702052360915, 0.770917498154561)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.38308532855428473, 0.7680278971894441)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.3804538193852628, 0.7673227864327296)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.38141702052360915, 0.770917498154561)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.3804538172777151, 0.7639861677237864)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.37782231143303413, 0.7646912793712554)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.3804538193852628, 0.7673227864327296)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.3969479830872117, 0.7738070985772771)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.39624287233049715, 0.776438607746299)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.39361136122928264, 0.7738070952306213)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.39887438149951915, 0.7771437185030137)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39624287233049715, 0.776438607746299)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39720607031985766, 0.7800333140139271)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.3988743841471112, 0.7829229183256998)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3962428720044584, 0.7836280190647618)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.39720607031985766, 0.7800333140139271)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3962428741120061, 0.786964637773705)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3936113649429842, 0.7862595270169904)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3962428720044584, 0.7836280190647618)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3929062541862697, 0.7888910361860123)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.3936113649429842, 0.7862595270169904)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.3900166586753563, 0.7872227250063508)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.3871270543635835, 0.7888910388336043)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.3864219427161145, 0.7862595329889235)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.3900166586753563, 0.7872227250063508)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.38308532400717127, 0.7862595350964712)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3837904347638858, 0.7836280259274492)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3864219427161145, 0.7862595329889235)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3809008392529724, 0.7819597147477877)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.38282723362553944, 0.7800333142056177)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.3837904347638858, 0.7836280259274492)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.3811589260962577, 0.777143720802252)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38379044284934577, 0.7764386028568113)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38282723362553944, 0.7800333142056177)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38308533120187677, 0.7738070970121302)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.38379044284934577, 0.7764386028568113)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.38642194991082, 0.7738070949045825)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.38809026109048145, 0.7709174993936692)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.39001665617844794, 0.772843896915222)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.38642194991082, 0.7738070949045825)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.3929062604902207, 0.7711755830879685)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.39361136122928264, 0.7738070952306213)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.39001665617844794, 0.772843896915222)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.40824829534327517, 0.7938959701203366)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40632188691331517, 0.7958223715062749)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40535868892395466, 0.7922276652386468)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40824829290968867, 0.7977487627298561)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.40632188691331517, 0.7958223715062749)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.4053586885979159, 0.7994170765571096)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.4053586907054636, 0.8027536952660528)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4027271815364417, 0.8020485845093382)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4053586885979159, 0.7994170765571096)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.40105887665475204, 0.8049381909286587)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.3991324752688138, 0.8030117824986988)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.4027271815364417, 0.8020485845093382)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.39720607313682554, 0.8049381947930441)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.3991324752688138, 0.8030117824986988)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.395537759309572, 0.8020485904812713)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39220114060062883, 0.802048592588819)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.3929062513573433, 0.799417083419797)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.395537759309572, 0.8020485904812713)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.39001665584642986, 0.7977487722401355)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.39194305336798285, 0.7958223771521691)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3929062513573433, 0.799417083419797)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.39027473954072933, 0.7929327728403963)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3929062625917892, 0.7922276658033627)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.39194305336798285, 0.7958223771521691)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3929062541862697, 0.7888910361860123)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3955377633552916, 0.7895961469427268)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3929062625917892, 0.7922276658033627)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3962428741120061, 0.786964637773705)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.3955377633552916, 0.7895961469427268)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.3991324759208913, 0.7886329598617735)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.40202208023266406, 0.78696464603452)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.402727180971726, 0.7895961581771727)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.3991324759208913, 0.7886329598617735)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.4060637996806692, 0.789596156069625)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.40535868892395466, 0.7922276652386468)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.402727180971726, 0.7895961581771727)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.35310636782316496, 0.9114890118243584)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.350474858654143, 0.9107839010676438)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.35310636571561727, 0.9081523931154152)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.3497697451703267, 0.9134154118111587)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.350474858654143, 0.9107839010676438)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.34688014965941333, 0.9117471006314972)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.3439905508018441, 0.9134154113097649)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.3432854418814769, 0.9107839038905909)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.34688014965941333, 0.9117471006314972)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.33994882044543184, 0.9107839075726316)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3406539339292482, 0.9081523968291167)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3432854418814769, 0.9107839038905909)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3380224220331245, 0.9074472876468951)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3406539339292482, 0.9081523968291167)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.33969072964191593, 0.9045576796530816)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3380224221126342, 0.901668086249716)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.34065393068441696, 0.9009629730277541)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.33969072964191593, 0.9045576796530816)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.3406539285768692, 0.8976263543188109)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3432854404729929, 0.8983314635010324)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.34065393068441696, 0.9009629730277541)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3449537516526544, 0.895441867990119)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.34688014674062084, 0.8973682655116719)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.3432854404729929, 0.8983314635010324)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.3497697455981901, 0.8956999548334044)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.3504748572456591, 0.8983314606780853)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.34688014674062084, 0.8973682655116719)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.35310636938831186, 0.8976263599390234)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.3504748572456591, 0.8983314606780853)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.35310637149585955, 0.9009629786479667)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.355995967006773, 0.9026312898276281)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35406956948522006, 0.9045576849155945)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35310637149585955, 0.9009629786479667)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35573787701450177, 0.9074472783189602)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.35310636571561727, 0.9081523931154152)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.35406956948522006, 0.9045576849155945)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3339806876779789, 0.9225312284046162)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.3346857984346934, 0.9198997192355942)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.3310910921670655, 0.9208629172249547)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.33731731033081713, 0.9206048284178159)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.3346857984346934, 0.9198997192355942)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.33731730822326944, 0.9172682097088727)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.34020690708083867, 0.915599899030605)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.3382805092657704, 0.913673503083545)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.33731730822326944, 0.9172682097088727)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.33994882317253367, 0.9107839059981386)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.33731731127640996, 0.9100787968159171)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.3382805092657704, 0.913673503083545)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.33802242476022626, 0.9074472860724022)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.33731731127640996, 0.9100787968159171)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3346857970262095, 0.9074472788460357)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3330174894969278, 0.90455768544267)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.331091089248273, 0.9064840821051294)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3346857970262095, 0.9074472788460357)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.32820149373735963, 0.9048157709254679)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.32749638025354333, 0.9074472816689829)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.331091089248273, 0.9064840821051294)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.32415976154460013, 0.9074472837765306)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32486487319206914, 0.9100787896212116)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32749638025354333, 0.9074472816689829)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.3219752743344999, 0.9117471002994791)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.3239016721495681, 0.9136734962465392)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32486487319206914, 0.9100787896212116)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.3219752768353343, 0.9155999046046521)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.3239016721495681, 0.9136734962465392)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.3248648764369003, 0.9172682134225743)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.3248648744537954, 0.9206048344932568)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32749638438912904, 0.9198997204840484)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.3248648764369003, 0.9172682134225743)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.3291646919184108, 0.9227893138874141)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.3310910921670655, 0.9208629172249547)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.32749638438912904, 0.9198997204840484)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.30996986238221647, 0.9225312338708928)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3092647471638775, 0.9198997155433117)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3128594605580102, 0.9208629235862483)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3066332385920947, 0.9206048287652737)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3092647471638775, 0.9198997155433117)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.30663323852987334, 0.9172682088754608)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3037436409736336, 0.915599898876669)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.3056700412222883, 0.9136735022142096)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.30663323852987334, 0.9172682088754608)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.30400173369300654, 0.9107839088108439)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.30663324158301386, 0.9100787959825052)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.3056700412222883, 0.9136735022142096)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.3059281326626467, 0.9074472885633313)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.30663324158301386, 0.9100787959825052)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.3092647513715899, 0.9074472864557835)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.31093306255125136, 0.9045576909448702)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.31285946036631956, 0.9064840868919302)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.3092647513715899, 0.9074472864557835)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.3157490578603379, 0.904815777000909)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31645416814425603, 0.9074472836328364)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31285946036631956, 0.9064840868919302)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.3197907868531992, 0.9074472815252888)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3190856760964847, 0.9100787906943106)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.31645416814425603, 0.9074472836328364)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3219752743344999, 0.9117471002994791)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.32004887408584515, 0.9136734969619386)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.3190856760964847, 0.9100787906943106)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.3219752768353343, 0.9155999046046521)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.32004887408584515, 0.9136734969619386)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.31908567934131593, 0.9172682144956733)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.31908567872176186, 0.9206048347791095)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3164541695527399, 0.919899724022395)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.31908567934131593, 0.9172682144956733)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3147858583730785, 0.9227893195333083)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3128594605580102, 0.9208629235862483)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3164541695527399, 0.919899724022395)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.29013907250318577, 0.910783905345373)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.2908441834498652, 0.9081523960666749)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.2934756915725377, 0.9107839030297433)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.28821267409087836, 0.9074472854196366)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.2908441834498652, 0.9081523960666749)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.28988098563094855, 0.9045576897006411)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.28821267180369503, 0.9016680853888683)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.29084418003459006, 0.900962972363718)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.28988098563094855, 0.9045576897006411)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.29084418065414414, 0.8976263520802819)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.2934756898231661, 0.8983314628369964)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.29084418037547777, 0.9009629721669064)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.29418080057988055, 0.8956999536679745)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2934756898231661, 0.8983314628369964)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.29707039881789576, 0.897368263273143)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2999599963119141, 0.8956999533821218)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.300665112893804, 0.8983314709224564)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.29707039881789576, 0.897368263273143)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.3040017316027472, 0.8983314688149087)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.30329662084603265, 0.9009629779839305)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.300665112893804, 0.8983314709224564)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.30618621908404786, 0.9026312875890992)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.30425981883539316, 0.9045576842515585)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.30329662084603265, 0.9009629779839305)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.3059281326626467, 0.9074472885633313)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.30329661779289213, 0.9081523908768862)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.30425981883539316, 0.9045576842515585)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.30400173369300654, 0.9107839088108439)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.30329661779289213, 0.9081523908768862)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.3006651080043161, 0.9107839004036078)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.29899680278173874, 0.9136735070197399)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.2970703990095864, 0.9117470999674612)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.3006651080043161, 0.9107839004036078)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.2941808010042365, 0.9134154101536998)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.2934756915725377, 0.9107839030297433)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.2970703990095864, 0.9117470999674612)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.27909685749742086, 0.8916582279272888)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.2817283668564077, 0.892363338574327)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28076516903749105, 0.8887686322082933)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28102325590972826, 0.8949948478530252)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.2817283668564077, 0.892363338574327)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.2843598749790802, 0.8949948455373954)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.28602818880633374, 0.8978844498491683)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.2879545824161289, 0.8959580424751133)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.2843598749790802, 0.8949948455373954)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.29084418065414414, 0.8976263520802819)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2915492914108586, 0.89499484291126)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2879545827570167, 0.8959580422783018)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.29418080057988055, 0.8956999536679745)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2915492914108586, 0.89499484291126)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2941808011994346, 0.8923633333845383)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.297070398693453, 0.8906950234935171)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.29514400224193565, 0.8887686267592106)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2941808011994346, 0.8923633333845383)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2968123134215971, 0.8858790312482973)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.2941808042525752, 0.8851739204915827)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.29514400224193565, 0.8887686267592106)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.2941808048721292, 0.8818373002081465)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.2915492963003465, 0.8825424134301085)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.2941808042525752, 0.8851739204915827)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.28988098247309296, 0.8796528091183358)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.28795458222443826, 0.8815792057807952)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.2915492963003465, 0.8825424134301085)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.28602818509114547, 0.8796528094401119)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.28795458222443826, 0.8815792057807952)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.28435987322970857, 0.8825424053446486)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2810232541798776, 0.8825424076490079)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.28172836344113256, 0.8851739148713702)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.28435987322970857, 0.8825424053446486)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.2788387654357826, 0.8868422250576088)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.28076516903749105, 0.8887686322082933)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.28172836344113256, 0.8851739148713702)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.27909685779302107, 0.8676473983958712)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.28172836568302834, 0.8669422855675326)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2807651653223028, 0.8705369917992369)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.28102325676266116, 0.8643107781483587)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28172836568302834, 0.8669422855675326)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28435987547160435, 0.864310776040811)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28602818665126584, 0.8614211805298976)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28795458446633404, 0.8633475764769576)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28435987547160435, 0.864310776040811)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.2908441819603524, 0.8616792665859364)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2915492922442705, 0.8643107732178639)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.28795458446633404, 0.8633475764769576)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.29418080081605325, 0.8636056599959019)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2915492922442705, 0.8643107732178639)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.29418080019649917, 0.8669422802793381)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.29707040473248614, 0.8686106007929136)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.29514400448383143, 0.870536997455373)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.29418080019649917, 0.8669422802793381)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.2968123120131132, 0.8734265908587387)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.2941808034413304, 0.8741317040807007)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29514400448383143, 0.870536997455373)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29418080282177633, 0.8774683243641369)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.29154929365275445, 0.8767632136074224)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.2941808034413304, 0.8741317040807007)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.28988098247309296, 0.8796528091183358)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.2879545846580247, 0.8777264131712758)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.29154929365275445, 0.8767632136074224)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.28602818509114547, 0.8796528094401119)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2879545846580247, 0.8777264131712758)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2843598775618637, 0.8767632160367462)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.28102325817114504, 0.8767632185379172)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2817283626298878, 0.8741316984604881)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2843598775618637, 0.8767632160367462)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2788387650736481, 0.8724633884616964)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2807651653223028, 0.8705369917992369)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2817283626298878, 0.8741316984604881)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2908441785910784, 0.8478166030049479)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.29347568776010036, 0.8485217137616624)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.29084418699659786, 0.8511532326222983)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.29418080124391666, 0.8458902030181475)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.29347568776010036, 0.8485217137616624)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.2970704030528018, 0.8475585251062161)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.29996000191037103, 0.8458902144279485)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.30066511083073827, 0.8485217218471224)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.2970704030528018, 0.8475585251062161)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.30400173226678323, 0.8485217181650817)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30329661878296693, 0.8511532289085967)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30066511083073827, 0.8485217218471224)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30592813067909064, 0.8518583380908182)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30329661878296693, 0.8511532289085967)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.3042598167723274, 0.8547479351762246)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.3059281305995809, 0.8576375394879974)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.3032966157298264, 0.8583426418015522)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.3042598167723274, 0.8547479351762246)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.3032966178373741, 0.8616792605104954)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.3006651059412504, 0.8609741513282738)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.3032966157298264, 0.8583426418015522)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.2989968010595607, 0.8638637577475943)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.2970703996736225, 0.8619373493176343)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.3006651059412504, 0.8609741513282738)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.29418080081605325, 0.8636056599959019)--(-0.295144000641761, 0.861937349675334);
\draw (-0.293475691895686, 0.860974152576728)--(-0.295144000641761, 0.861937349675334);
\draw (-0.2970703996736225, 0.8619373493176343)--(-0.295144000641761, 0.861937349675334);
\draw (-0.2908441819603524, 0.8616792665859364)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.293475691895686, 0.860974152576728)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.29084418394345735, 0.8583426455152537)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.28795458434189125, 0.8566743366973317)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.2898809859540969, 0.8547479392476258)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.29084418394345735, 0.8583426455152537)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.28821267212684337, 0.8518583349358531)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.29084418699659786, 0.8511532326222983)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.2898809859540969, 0.8547479392476258)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.31093305915921143, 0.8365163000827986)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.3128594605451496, 0.8384427085127586)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.3092647542775217, 0.8394059065021191)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.31478585722293434, 0.8365162993673992)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.3128594605451496, 0.8384427085127586)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.31645417105018786, 0.839405903679172)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.31979078975913106, 0.8394059015716242)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.3190856790024165, 0.8420374107406462)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.31645417105018786, 0.839405903679172)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.32197527451332997, 0.8437057219203077)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.32004887699177703, 0.8456321170082741)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.3190856790024165, 0.8420374107406462)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.32197527207974347, 0.847558514529827)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.32004887699177703, 0.8456321170082741)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.31908567322217424, 0.8492268252080947)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.31908567532972193, 0.852563443917038)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3164541661607, 0.8518583331603233)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.31908567322217424, 0.8492268252080947)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.31478585855190855, 0.8547479411541368)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3128594571659703, 0.8528215327241768)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3164541661607, 0.8518583331603233)--(-0.31478585347073, 0.85282153394097);
\draw (-0.30996985830840107, 0.8544898434024444)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.3092647493880339, 0.8518583359832705)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.3128594571659703, 0.8528215327241768)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.30592812795198887, 0.8518583396653111)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.30663324143580517, 0.8492268289217964)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.3092647493880339, 0.8518583359832705)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.30400172953968146, 0.8485217197395747)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.30663324143580517, 0.8492268289217964)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.3056700434464447, 0.8456321226541683)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.3040017296191912, 0.8427425183423956)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.3066332444889457, 0.8420374160288407)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.3056700434464447, 0.8456321226541683)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.30663323608342624, 0.8387007864114904)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.30926474797954995, 0.839405895593712)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.3066332444889457, 0.8420374160288407)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.33398069101177413, 0.8367743914731973)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.33468579720503955, 0.8394059004668643)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.3310910921542049, 0.838442702151465)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.33731730850392405, 0.8387007856704094)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.33468579720503955, 0.8394059004668643)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.33731730515726827, 0.8420374075283384)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.34020691242035694, 0.8437057264674211)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.3382805094446005, 0.8456321247043734)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.33731730515726827, 0.8420374075283384)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.33994881697388224, 0.8485217181077391)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.33731731112920127, 0.8492268297552081)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.3382805094446005, 0.8456321247043734)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.3380224227766702, 0.8518583355998891)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.33731731112920127, 0.8492268297552081)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.3346857986135235, 0.8518583408564228)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.333017487433862, 0.8547479363673361)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.33109109234589557, 0.8528215388457832)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.3346857986135235, 0.8518583408564228)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.32820149348832633, 0.8544898495240508)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.32749638729506086, 0.8518583405303839)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.33109109234589557, 0.8528215388457832)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.3241597631319141, 0.8518583457869175)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32486487304486045, 0.8492268225605026)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32749638729506086, 0.8518583405303839)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32197527207974347, 0.847558514529827)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32390167505549994, 0.8456321162928747)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32486487304486045, 0.8492268225605026)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32197527451332997, 0.8437057219203077)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.32390167505549994, 0.8456321162928747)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.3248648733708992, 0.84203741124204)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.32486487126335145, 0.8387007925330968)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3274963804323734, 0.8394059032898114)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3248648733708992, 0.84203741124204)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3291646970662384, 0.836516304629912)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3310910921542049, 0.838442702151465)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3274963804323734, 0.8394059032898114)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3531063700523479, 0.8478166092891966)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.35047485875346335, 0.8485217240856514)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.35310636670569207, 0.8511532311471256)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.3497697462622261, 0.8458902041835774)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.35047485875346335, 0.8485217240856514)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.3468801474046569, 0.8475585148618451)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.3439905518937435, 0.8458902036821836)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.34328543568282543, 0.8485217160001914)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.3468801474046569, 0.8475585148618451)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.33994881697388224, 0.8485217181077391)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.34065392862135124, 0.8511532239524201)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.34328543568282543, 0.8485217160001914)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.3380224227766702, 0.8518583355998891)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.34065392862135124, 0.8511532239524201)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.33969073660392374, 0.8547479399116619)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.3380224199700588, 0.8576375385715612)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.34065393459328425, 0.8583426461792898)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.33969073660392374, 0.8547479399116619)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.3406539312466284, 0.861679268037219)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.3432854425455129, 0.860974153240764)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.34065393459328425, 0.8583426461792898)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.34495375637276643, 0.8638637575525369)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3468801475963476, 0.8619373515561632)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3432854425455129, 0.860974153240764)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.349769743107261, 0.8636056627358247)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.35047485386397553, 0.8609741535668028)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.3468801475963476, 0.8619373515561632)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.353106368487201, 0.8616792611745314)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35047485386397553, 0.8609741535668028)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.3531063663796533, 0.8583426424655882)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35599596523722254, 0.8566743317873207)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.3540695646950525, 0.8547479374147535)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.3531063663796533, 0.8583426424655882)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.35573788132891754, 0.8518583387548543)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.35310636670569207, 0.8511532311471256)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.3540695646950525, 0.8547479374147535)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.3651117842642665, 0.8686105966701491)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36318538128851, 0.8705369949071013)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36222218329914957, 0.8669422886394734)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36511178183068005, 0.8724633892796685)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.36318538128851, 0.8705369949071013)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.3622221829731108, 0.874131699957936)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.3622221850806585, 0.8774683186668792)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.35959067045743304, 0.8767632110591507)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.3622221829731108, 0.874131699957936)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.3579223655757433, 0.8796528174784711)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.3559959641898051, 0.8777264090485111)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.35959067045743304, 0.8767632110591507)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.35406957296622393, 0.8796528150448847)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3559959641898051, 0.8777264090485111)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3524012591389704, 0.8767632107331119)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3490646349758237, 0.8767632159896455)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.34976975118674175, 0.8741317036716376)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.3524012591389704, 0.8767632107331119)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.3468801502216248, 0.8724633956409621)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.34880655319738124, 0.8705369974040097)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.34976975118674175, 0.8741317036716376)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.3471382393701277, 0.8676473930922369)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.34976974521480875, 0.8669422814447679)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.34880655319738124, 0.8705369974040097)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.349769743107261, 0.8636056627358247)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.35240125227628294, 0.8643107734925393)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.34976974521480875, 0.8669422814447679)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.353106368487201, 0.8616792611745314)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.35240125227628294, 0.8643107734925393)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.3559959639981144, 0.8633475723541929)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.3588855628556836, 0.8616792616759252)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.35959067534692085, 0.8643107815779992)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.3559959639981144, 0.8633475723541929)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.36292729951006764, 0.8643107763214657)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.36222218329914957, 0.8669422886394734)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.35959067534692085, 0.8643107815779992)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.36485369287386776, 0.8916582285227117)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.36222218702918674, 0.8923633401701807)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.36318537904661424, 0.8887686242109389)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.36292729867665574, 0.8949948460148618)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.36222218702918674, 0.8923633401701807)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.359590674513509, 0.8949948512713953)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.3579223633338475, 0.8978844467823087)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.3559959682458811, 0.8959580492607557)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.359590674513509, 0.8949948512713953)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.35310636938831186, 0.8976263599390234)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.35240125689707463, 0.8949948400369494)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.3559959682458811, 0.8959580492607557)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.3497697455981901, 0.8956999548334044)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.35240125689707463, 0.8949948400369494)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.3497697489448459, 0.8923633329754752)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.346880147979729, 0.8906950249447997)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.34880655095548546, 0.8887686267078473)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3497697489448459, 0.8923633329754752)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3471382434262037, 0.8858790333044816)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3497697492708847, 0.8851739216570127)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.34880655095548546, 0.8887686267078473)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.349769747163337, 0.8818373029480694)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.35240125633235897, 0.8825424137047839)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.3497697492708847, 0.8851739216570127)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.35406957296622393, 0.8796528150448847)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.3559959680541904, 0.8815792125664376)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.35240125633235897, 0.8825424137047839)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.3579223655757433, 0.8796528174784711)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.3559959680541904, 0.8815792125664376)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.35959067310502507, 0.8825424108818368)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.3629272918139683, 0.8825424087742891)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.3622221810572538, 0.885173917943311)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.35959067310502507, 0.8825424108818368)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.3651117820223707, 0.8868422259739867)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.36318537904661424, 0.8887686242109389)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.3622221810572538, 0.885173917943311)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.7073648679563601, 0.7066597537281646)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7066597563088911, 0.7040282478834836)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7040282492474169, 0.7066597558357124)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7092912676077756, 0.7033231330870288)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7066597563088911, 0.7040282478834836)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7076229600784939, 0.7004335396836631)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7092912712581553, 0.6975439441727497)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7066597620891334, 0.6968388334160351)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7076229600784939, 0.7004335396836631)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7066597599815857, 0.693502214707092)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7040282478389329, 0.6942073154461539)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7066597620891334, 0.6968388334160351)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7033231361914639, 0.6915758096014728)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7040282478389329, 0.6942073154461539)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7004335373338947, 0.6932441202797405)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.6975439418229813, 0.691575809100079)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6968388310662668, 0.694207318269101)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.7004335373338947, 0.6932441202797405)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6935022096302218, 0.6942073219511417)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6942073212776908, 0.6968388277958226)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6968388310662668, 0.694207318269101)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6913177224201216, 0.6985071384740902)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6932441202351898, 0.7004335344211502)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6942073212776908, 0.6968388277958226)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6915758126263983, 0.7033231424149636)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.694207324522522, 0.7040282515971852)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6932441202351898, 0.7004335344211502)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6935022110387057, 0.7066597623407)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.694207324522522, 0.7040282515971852)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6968388324747508, 0.7066597586586595)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6985071400040325, 0.7095493520620252)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.7004335402526871, 0.7076229553995658)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.6968388324747508, 0.7066597586586595)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.7033231357636005, 0.7092912665792273)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7040282492474169, 0.7066597558357124)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7004335402526871, 0.7076229553995658)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7184070834671415, 0.6875340832907803)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7157755776224606, 0.6882391949382493)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.716738769639888, 0.6846444789790075)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7164806892699296, 0.6908707007829302)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7157755776224606, 0.6882391949382493)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7131440651067829, 0.6908707060394639)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7114757539271214, 0.6937603015503773)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7095493588391549, 0.6918339040288243)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7131440651067829, 0.6908707060394639)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7066597599815857, 0.693502214707092)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7059546474903484, 0.690870694805018)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7095493588391549, 0.6918339040288243)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7033231361914639, 0.6915758096014728)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7059546474903484, 0.690870694805018)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7033231395381198, 0.6882391877435438)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7004335385730028, 0.6865708797128681)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7023599415487592, 0.6846444814759158)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7033231395381198, 0.6882391877435438)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7006916340194775, 0.6817548880725501)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7033231398641585, 0.6810497764250811)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7023599415487592, 0.6846444814759158)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7033231377566108, 0.6777131577161379)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7059546469256328, 0.6784182684728525)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7033231398641585, 0.6810497764250811)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7076229635594977, 0.6755286698129532)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7095493586474643, 0.6774550673345061)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7059546469256328, 0.6784182684728525)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7114757561690171, 0.6755286722465397)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7095493586474643, 0.6774550673345061)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7131440636982989, 0.6784182656499054)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7164806824072422, 0.6784182635423577)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7157755716505276, 0.6810497727113796)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7131440636982989, 0.6784182656499054)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7186651726156446, 0.6827180807420551)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.716738769639888, 0.6846444789790075)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7157755716505276, 0.6810497727113796)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7184070885156488, 0.6635232510152707)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7157755738924234, 0.662818143407542)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7167387718817838, 0.6664128496751699)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7164806901033415, 0.6601866310895341)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7157755738924234, 0.662818143407542)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7131440659401946, 0.6601866363460678)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7114757521129411, 0.657297032034295)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7095493545913882, 0.6592234271222615)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7131440659401946, 0.6601866363460678)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7066597590804748, 0.6575551159426)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7059546428695568, 0.6601866282606078)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7095493545913882, 0.6592234271222615)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7033231337005348, 0.6594815175038933)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7059546428695568, 0.6601866282606078)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7033231358080826, 0.6628181362128365)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7004335369505134, 0.6644864468911041)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.702359943790655, 0.6664128521720782)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7033231358080826, 0.6628181362128365)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7006916271567901, 0.6693024508319776)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7033231417800155, 0.6700075584397062)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.702359943790655, 0.6664128521720782)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7033231384333597, 0.6733441802976352)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7059546497322442, 0.6726390655011804)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7033231417800155, 0.6700075584397062)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7076229635594977, 0.6755286698129532)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7095493547830789, 0.6736022638165796)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7059546497322442, 0.6726390655011804)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7114757561690171, 0.6755286722465397)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7095493547830789, 0.6736022638165796)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7131440610507068, 0.6726390658272192)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7164806915118254, 0.6726390714790926)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7157755735663847, 0.6700075547260046)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7131440610507068, 0.6726390658272192)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7186651724239539, 0.6683392440477369)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7167387718817838, 0.6664128496751699)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7157755735663847, 0.6700075547260046)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7066597606456217, 0.643692464057265)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7040282493467371, 0.64439757885372)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7066597572989659, 0.6470290859151941)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7033231368555, 0.641766058951646)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.7040282493467371, 0.64439757885372)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.7004335379979307, 0.6434343696299136)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.6975439424870173, 0.6417660584502521)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6968388262760993, 0.64439757076826)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.7004335379979307, 0.6434343696299136)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6935022075671561, 0.6443975728758077)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6942073192146251, 0.6470290787204886)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6968388262760993, 0.64439757076826)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6915758133699441, 0.6477341903679577)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6942073192146251, 0.6470290787204886)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6932441271971975, 0.6506237946797304)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6915758105633326, 0.6535133933396297)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.694207325186558, 0.6542185009473583)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6932441271971975, 0.6506237946797304)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6942073218399022, 0.6575551228052874)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6968388331387867, 0.6568500080088325)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.694207325186558, 0.6542185009473583)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6985071469660402, 0.6597396123206053)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.7004335381896214, 0.6578132063242318)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.6968388331387867, 0.6568500080088325)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.7033231337005348, 0.6594815175038933)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7040282444572494, 0.6568500083348713)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7004335381896214, 0.6578132063242318)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7066597590804748, 0.6575551159426)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7040282444572494, 0.6568500083348713)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7066597569729272, 0.6542184972336568)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7095493558304964, 0.6525501865553891)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7076229552883263, 0.6506237921828221)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7066597569729272, 0.6542184972336568)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7092912719221913, 0.6477341935229227)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7066597572989659, 0.6470290859151941)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7076229552883263, 0.6506237921828221)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.6875340816050479, 0.6326502462412659)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6882391877983134, 0.6352817552349327)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6846444827474787, 0.6343185569195335)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6908706990971979, 0.6345766404384778)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6882391877983134, 0.6352817552349327)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.690870695750542, 0.637913262296407)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6937603030136308, 0.6395815812354896)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6918339000378743, 0.641507979472442)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.690870695750542, 0.637913262296407)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6935022075671561, 0.6443975728758077)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6908707017224751, 0.6451026845232767)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6918339000378743, 0.641507979472442)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6915758133699441, 0.6477341903679577)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6908707017224751, 0.6451026845232767)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6882391892067974, 0.6477341956244912)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6865708780271358, 0.6506237911354046)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6846444829391694, 0.6486973936138517)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6882391892067974, 0.6477341956244912)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6817548840816001, 0.6503657042921194)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6810497778883347, 0.6477341952984524)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6846444829391694, 0.6486973936138517)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6777131537251879, 0.647734200554986)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6784182636381343, 0.6451026773285712)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6810497778883347, 0.6477341952984524)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6755286626730173, 0.6434343692978955)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6774550656487738, 0.6415079710609433)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6784182636381343, 0.6451026773285712)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6755286651066038, 0.6395815766883761)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.6774550656487738, 0.6415079710609433)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.678418263964173, 0.6379132660101086)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.6784182618566252, 0.6345766473011654)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6810497710256472, 0.6352817580578799)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.678418263964173, 0.6379132660101086)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6827180876595123, 0.6323921593979805)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6846444827474787, 0.6343185569195335)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6810497710256472, 0.6352817580578799)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6635232493295383, 0.6326502411927586)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6628181385728238, 0.6352817503617805)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6664128511384234, 0.6343185632808271)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6601866266767, 0.6345766411795589)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6628181385728238, 0.6352817503617805)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6601866350822195, 0.6379132707969093)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6572970362246503, 0.6395815814751769)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6592234340397185, 0.6415079774222369)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6601866350822195, 0.6379132707969093)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6575551201329553, 0.6443975745076432)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.660186632029079, 0.6451026836898648)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6592234340397185, 0.6415079774222369)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6594815185452627, 0.6477341944333797)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.660186632029079, 0.6451026836898648)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6628181399813077, 0.647734190751339)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6644864538085612, 0.6506237950631117)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6664128477592441, 0.6486973874922453)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6628181399813077, 0.647734190751339)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6693024432701575, 0.6503656986719067)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6700075567539738, 0.6477341879283919)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6664128477592441, 0.6486973874922453)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6733441817608888, 0.6477341967292513)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.672639063815448, 0.6451026799761632)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6700075567539738, 0.6477341879283919)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6755286626730173, 0.6434343692978955)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.6736022675850508, 0.6415079717763427)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.672639063815448, 0.6451026799761632)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.6755286651066038, 0.6395815766883761)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6736022675850508, 0.6415079717763427)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6726390695956903, 0.6379132655087147)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6726390674881426, 0.6345766467997715)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6700075616434616, 0.6352817584472404)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6726390695956903, 0.6379132655087147)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6683392478162081, 0.6323921541354677)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6664128511384234, 0.6343185632808271)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6700075616434616, 0.6352817584472404)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6436924596444309, 0.6443975706372786)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6443975775898717, 0.6470290873903667)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6470290846513459, 0.644397579438138)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6417660627201172, 0.6477341897039216)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6443975775898717, 0.6470290873903667)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6434343765473707, 0.6506237940156944)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6417660640041584, 0.6535133903138542)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6443975745367312, 0.6542185002833223)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6434343765473707, 0.6506237940156944)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6443975725536262, 0.657555121354005)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6470290824889599, 0.6568500073447965)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6443975745367312, 0.6542185002833223)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6477341914093271, 0.6594815147639704)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6470290824889599, 0.6568500073447965)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6506237902668963, 0.6578132040857028)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6535133857778097, 0.6594815152653642)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6542184965345242, 0.6568500060963424)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6506237902668963, 0.6578132040857028)--(-0.652550186571656, 0.657813205302496);
\draw (-0.657555124268541, 0.6568500133227088)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6568500063231002, 0.6542184965696207)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6542184965345242, 0.6568500060963424)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6597396051806694, 0.652550185891353)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6578132073656012, 0.650623789944293)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6568500063231002, 0.6542184965696207)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6594815212723645, 0.6477341928588867)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6568500093762407, 0.6470290836766651)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6578132073656012, 0.650623789944293)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6575551228600571, 0.6443975729331503)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6568500093762407, 0.6470290836766651)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6542185014240121, 0.6443975766151909)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6525501875967585, 0.6415079723034182)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6506237936460756, 0.6434343798742846)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6542185014240121, 0.6443975766151909)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6477341918371905, 0.6417660577862161)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6470290783533742, 0.644397568529731)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6506237936460756, 0.6434343798742846)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6323921581005084, 0.6644864506202455)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6343185559155766, 0.6664128465673055)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6352817562763022, 0.6628181403356012)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6323921556669219, 0.6683392432297649)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6343185559155766, 0.6664128465673055)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6352817532231616, 0.6700075532285567)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6352817595833548, 0.6733441840267766)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6379132681551375, 0.6726390708048148)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6352817532231616, 0.6700075532285567)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6395815756844193, 0.6755286642081804)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6415079752512985, 0.6736022679393443)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6379132681551375, 0.6726390708048148)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6434343730663667, 0.6755286638864043)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6415079752512985, 0.6736022679393443)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6451026842460282, 0.6726390683754908)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6484393029549714, 0.6726390662679431)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6477341940346042, 0.6700075588487692)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6451026842460282, 0.6726390683754908)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6506237915286226, 0.6683392489577481)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6486973950771052, 0.6664128522234416)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6477341940346042, 0.6700075588487692)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6503657062567667, 0.6635232567125282)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.647734190789773, 0.6628181350474066)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6486973950771052, 0.6664128522234416)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6477341914093271, 0.6594815147639704)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6451026828375444, 0.6601866279859323)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.647734190789773, 0.6628181350474066)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6443975725536262, 0.657555121354005)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6451026828375444, 0.6601866279859323)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6415079750596079, 0.659223431245026)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6386183768215927, 0.6575551216398575)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6379132660648782, 0.6601866308088795)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6415079750596079, 0.659223431245026)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.634576647355935, 0.6601866329164272)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6352817562763022, 0.6628181403356012)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6379132660648782, 0.6601866308088795)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6326502480906946, 0.6875340826953573)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6352817574496815, 0.6882391933423956)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6343185596307649, 0.6846444869763618)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6345766465030019, 0.6908707026210937)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6352817574496815, 0.6882391933423956)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6379132655723541, 0.6908707003054639)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6395815793996076, 0.6937603046172367)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6415079730094028, 0.6918338972431819)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6379132655723541, 0.6908707003054639)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6443975712474179, 0.6935022068483504)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6451026820041325, 0.6908706976793284)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6415079733502905, 0.6918338970463702)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6477341911731544, 0.6915758084360429)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6451026820041325, 0.6908706976793284)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6477341917927084, 0.6882391881526068)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6506237892867268, 0.6865708782615857)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6486973928352094, 0.6846444815272792)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6477341917927084, 0.6882391881526068)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6503657040148709, 0.6817548860163658)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.647734194845849, 0.6810497752596513)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6486973928352094, 0.6846444815272792)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.647734195465403, 0.6777131549762151)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6451026868936203, 0.6784182681981771)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.647734194845849, 0.6810497752596513)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6434343730663667, 0.6755286638864043)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6415079728177121, 0.6774550605488636)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6451026868936203, 0.6784182681981771)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6395815756844193, 0.6755286642081804)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6415079728177121, 0.6774550605488636)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6379132638229824, 0.6784182601127171)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6345766447731515, 0.6784182624170764)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6352817540344063, 0.6810497696394388)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6379132638229824, 0.6784182601127171)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6323921560290564, 0.6827180798256773)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6343185596307649, 0.6846444869763618)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6352817540344063, 0.6810497696394388)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6436924630964594, 0.7066597601134417)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6443975740431389, 0.7040282508347434)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6470290821658116, 0.7066597577978118)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6417660646841521, 0.7033231401877051)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6443975740431389, 0.7040282508347434)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6434343762242224, 0.7004335444687096)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6417660623969689, 0.6975439401569369)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6443975706278638, 0.6968388271317866)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6434343762242224, 0.7004335444687096)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6443975712474179, 0.6935022068483504)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6470290804164399, 0.6942073176050649)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6443975709687516, 0.6968388269349749)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6477341911731544, 0.6915758084360429)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6470290804164399, 0.6942073176050649)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6506237894111696, 0.6932441180412114)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6535133869051879, 0.6915758081501904)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6542185034870778, 0.6942073256905249)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6506237894111696, 0.6932441180412114)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.657555122196021, 0.6942073235829772)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6568500114393065, 0.6968388327519991)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6542185034870778, 0.6942073256905249)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6597396096773217, 0.6985071423571676)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.657813209428667, 0.700433539019627)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6568500114393065, 0.6968388327519991)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6594815232559205, 0.7033231433313998)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6568500083861659, 0.7040282456449546)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.657813209428667, 0.700433539019627)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6575551242862804, 0.7066597635789124)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6568500083861659, 0.7040282456449546)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.65421849859759, 0.7066597551716762)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6525501933750125, 0.7095493617878084)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6506237896028603, 0.7076229547355297)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.65421849859759, 0.7066597551716762)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6477341915975103, 0.7092912649217683)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6470290821658116, 0.7066597577978118)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6506237896028603, 0.7076229547355297)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6644864515844048, 0.718665174623153)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6664128511512841, 0.7167387783543169)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6628181377571513, 0.7157755703113803)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6683392489663523, 0.7186651743013769)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6664128511512841, 0.7167387783543169)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6700075601460138, 0.7157755787904635)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.673344178854957, 0.7157755766829157)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6726390699345898, 0.7131440692637419)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6700075601460138, 0.7157755787904635)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6755286674286081, 0.7114757593727207)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.673602264679119, 0.7095493517300071)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6726390699345898, 0.7131440692637419)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6755286649277737, 0.7076229550675477)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.673602264679119, 0.7095493517300071)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6726390666897585, 0.7059546454623792)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6726390673093126, 0.702618025178943)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6700075587375298, 0.703323138400905)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6726390666897585, 0.7059546454623792)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6683392512082481, 0.7004335449975393)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6664128509595934, 0.7023599416599987)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6700075587375298, 0.703323138400905)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6635232527215782, 0.7006916320548301)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6628181419648637, 0.7033231412238521)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6664128509595934, 0.7023599416599987)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6594815232559205, 0.7033231433313998)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6601866321762877, 0.7059546507505737)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6628181419648637, 0.7033231412238521)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6575551242862804, 0.7066597635789124)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6601866321762877, 0.7059546507505737)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6592234318155621, 0.7095493569822781)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6575551199541252, 0.7124389528868148)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6601866291231472, 0.7131440636435292)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6592234318155621, 0.7095493569822781)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6601866291853685, 0.7164806835333422)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6628181377571513, 0.7157755703113803)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6601866291231472, 0.7131440636435292)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6875340782712527, 0.7184070831726848)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6882391890279672, 0.7157755740036628)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6846444827603393, 0.7167387719930233)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.690870700924091, 0.7164806831858843)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6882391890279672, 0.7157755740036628)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6908706988165433, 0.7131440644769411)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6937602976741125, 0.7114757537986734)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6918338998590443, 0.7095493578516135)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6908706988165433, 0.7131440644769411)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6935022137658075, 0.7066597607662072)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6908707018696838, 0.7059546515839856)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6918338998590443, 0.7095493578516135)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6915758153535001, 0.7033231408404707)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6908707018696838, 0.7059546515839856)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6882391876194833, 0.7033231336141043)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6865708800902016, 0.7004335402107386)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6846444798415469, 0.702359936873198)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6882391876194833, 0.7033231336141043)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6817548843306335, 0.7006916256935365)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6810497708468172, 0.7033231364370514)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6846444798415469, 0.702359936873198)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.677713152137874, 0.703323138544599)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.678418263785343, 0.70595464438928)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6810497708468172, 0.7033231364370514)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6755286649277737, 0.7076229550675477)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.677455062742842, 0.7095493510146077)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.678418263785343, 0.70595464438928)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6755286674286081, 0.7114757593727207)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.677455062742842, 0.7095493510146077)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6784182670301742, 0.7131440681906427)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6784182650470693, 0.7164806892613254)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6810497749824028, 0.715775575252117)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6784182670301742, 0.7131440681906427)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6827180825116846, 0.7186651686554826)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6846444827603393, 0.7167387719930233)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6810497749824028, 0.715775575252117)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.7615435945461503, 0.6128194567409678)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7589120887014693, 0.6135245683884368)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7598752870168685, 0.6099298633376021)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7596171894405311, 0.6161560805310896)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7589120887014693, 0.6135245683884368)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7562805707315879, 0.6161560826386373)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7546122595519265, 0.6190456781495507)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.75268586446396, 0.6171192806279978)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7562805707315879, 0.6161560826386373)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7497962710605943, 0.6187875881572795)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7490911594131253, 0.6161560823125986)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.75268586446396, 0.6171192806279978)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7464596472704725, 0.6168611830516605)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7490911594131253, 0.6161560823125986)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7464596451629248, 0.6135245643427172)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7435700496520115, 0.6118562531630558)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7454964471735644, 0.6099298580750893)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7464596451629248, 0.6135245643427172)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7438281396442826, 0.6070402646717237)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7464596454889636, 0.6063351530242547)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7454964471735644, 0.6099298580750893)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7464596433814159, 0.6029985343153114)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7490911525504379, 0.6037036450720259)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7464596454889636, 0.6063351530242547)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7507594637300994, 0.6008140495611125)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7526858697264729, 0.6027404407846937)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7490911525504379, 0.6037036450720259)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7546122672480258, 0.6008140456967273)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7526858697264729, 0.6027404407846937)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7562805747773076, 0.603703639100093)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7596171934862508, 0.6037036369925453)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7589120827295363, 0.6063351461615671)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7562805747773076, 0.603703639100093)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7618016782404496, 0.6080034573412286)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7598752870168685, 0.6099298633376021)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7589120827295363, 0.6063351461615671)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.750501379879137, 0.6319451412357452)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7497962619336962, 0.6293136244826572)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.747164754872222, 0.6319451324348858)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.752427774076349, 0.6286085237435952)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7497962619336962, 0.6293136244826572)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7507594602490955, 0.6257189194318225)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7524277714287568, 0.6228293239209091)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.749796262259735, 0.6221242131641945)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7507594602490955, 0.6257189194318225)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7497962710605943, 0.6187875881572795)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7471647543075063, 0.6194927061027202)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.749796262259735, 0.6221242131641945)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7464596472704725, 0.6168611830516605)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7471647543075063, 0.6194927061027202)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7435700429586998, 0.6185294968789139)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7406804474477864, 0.6168611856992525)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7399753366910718, 0.6194926948682744)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7435700429586998, 0.6185294968789139)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7366387179821287, 0.6194926969758221)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7373438296295977, 0.6221242028205031)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7399753366910718, 0.6194926948682744)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7344542253178249, 0.6237925166477566)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7363806376121702, 0.625718918779745)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7373438296295977, 0.6221242028205031)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7347123155241017, 0.62860852058863)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7373438246931237, 0.6293136313453446)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7363806376121702, 0.625718918779745)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.736638713936409, 0.6319451405143665)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7373438246931237, 0.6293136313453446)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7399753435537594, 0.6319451321088471)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7416436573810129, 0.6348347364206198)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.743570048604594, 0.6329083304242462)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7399753435537594, 0.6319451321088471)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7464596441155075, 0.6345766416039077)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.747164754872222, 0.6319451324348858)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.743570048604594, 0.6329083304242462)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7297073924981844, 0.6439505554476638)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7277809856580426, 0.6420241501666897)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7313756973798742, 0.6410609490283433)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7258545944344615, 0.6439505561630632)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7277809856580426, 0.6420241501666897)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.724186280607208, 0.6410609518512904)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7208496618982647, 0.6410609539588381)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7215547726549792, 0.6384294447898162)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.724186280607208, 0.6410609518512904)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7186651771440659, 0.6367611336101547)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7205915746656189, 0.6348347385221883)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7215547726549792, 0.6384294447898162)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7186651732796806, 0.6329083300922282)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7205915746656189, 0.6348347385221883)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7215547666830463, 0.6312400225629465)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7215547700297021, 0.6279034007050174)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.724186279198724, 0.6286085114617319)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7215547666830463, 0.6312400225629465)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7258545903783855, 0.6257189159508185)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.727780985466352, 0.6276453134723714)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.724186279198724, 0.6286085114617319)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7306705897781247, 0.6259769996451179)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.7313756968151585, 0.6286085226961777)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.727780985466352, 0.6276453134723714)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.7347123155241017, 0.62860852058863)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.7340072047673871, 0.631240029757652)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.7313756968151585, 0.6286085226961777)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.736638713936409, 0.6319451405143665)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7340072047673871, 0.631240029757652)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7349704027567476, 0.63483473602528)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7366387165840012, 0.6377243403370527)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7340072044413484, 0.6384294410761147)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7349704027567476, 0.63483473602528)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7340072065488961, 0.6417660597850579)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7313756973798742, 0.6410609490283433)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7340072044413484, 0.6384294410761147)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7066597606456217, 0.643692464057265)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7059546489981527, 0.641060958212584)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.709549359503191, 0.6420241533789974)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7033231368555, 0.641766058951646)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7059546489981527, 0.641060958212584)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7033231347479523, 0.6384294402427028)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7004335392370389, 0.6367611290630413)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7023599367585918, 0.6348347339750748)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7033231347479523, 0.6384294402427028)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.70069162922931, 0.6319451405717091)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7033231405281946, 0.6312400257752543)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7023599367585918, 0.6348347339750748)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7026180288807256, 0.6286085199305733)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7033231405281946, 0.6312400257752543)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7059546475896687, 0.6286085178230255)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7076229587693302, 0.6257189223121121)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7095493593115002, 0.6276453166846792)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7059546475896687, 0.6286085178230255)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7124389581690695, 0.6259770060064116)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7131440643623349, 0.6286085150000784)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7095493593115002, 0.6276453166846792)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7164806830712782, 0.6286085128925307)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7157755723145637, 0.6312400220615526)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7131440643623349, 0.6286085150000784)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7186651732796806, 0.6329083300922282)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7167387766018959, 0.6348347392375877)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7157755723145637, 0.6312400220615526)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7186651771440659, 0.6367611336101547)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7167387766018959, 0.6348347392375877)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7157755782864966, 0.6384294442884224)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7157755749398408, 0.6417660661463515)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7131440657708189, 0.6410609553896369)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7157755782864966, 0.6384294442884224)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7114757545911574, 0.6439505509005503)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.709549359503191, 0.6420241533789974)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7131440657708189, 0.6410609553896369)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.6875340816050479, 0.6326502462412659)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6901655874497289, 0.6319451345937969)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6875340794975002, 0.6293136275323227)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6908706990971979, 0.6345766404384778)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6901655874497289, 0.6319451345937969)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6937602979547671, 0.6329083297602103)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6966498934656805, 0.6345766409398717)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.697355004222395, 0.6319451317708498)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6937602979547671, 0.6329083297602103)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.70069162922931, 0.6319451405717091)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.6999865167380729, 0.6293136206696351)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.697355004222395, 0.6319451317708498)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.7026180288807256, 0.6286085199305733)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.6999865167380729, 0.6293136206696351)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.700949715053472, 0.6257189156188004)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7026180262331335, 0.622829320107887)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.6999865170641116, 0.6221242093511725)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.700949715053472, 0.6257189156188004)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.6999865204107675, 0.6187875874932435)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6973550091118829, 0.6194927022896983)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6999865170641116, 0.6221242093511725)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6956866952846293, 0.6166030979779256)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6937603040610483, 0.6185295039742991)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6973550091118829, 0.6194927022896983)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6908706967979595, 0.6168611850352165)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.690165586041245, 0.6194926942042384)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6937603040610483, 0.6185295039742991)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.687534076872223, 0.6187875834475238)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.690165586041245, 0.6194926942042384)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6875340852777425, 0.6221242130648742)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6846444864201733, 0.6237925237431418)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6865708815081397, 0.6257189212646947)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6875340852777425, 0.6221242130648742)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6849025703284783, 0.6286085167756081)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6875340794975002, 0.6293136275323227)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6865708815081397, 0.6257189212646947)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6755286673931293, 0.6118562588603134)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6774550617656964, 0.6099298583181434)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6784182629040427, 0.6135245700399748)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6755286666777299, 0.6080034607965904)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6774550617656964, 0.6099298583181434)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6784182655352992, 0.6063351501183227)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6784182634277515, 0.6029985314093795)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6810497725967734, 0.6037036421660941)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6784182655352992, 0.6063351501183227)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6827180837764348, 0.6008140466551807)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6846444843186048, 0.6027404410277477)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6810497725967734, 0.6037036421660941)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6865708818401578, 0.6008140459397813)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6846444843186048, 0.6027404410277477)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6882391893694395, 0.603703639343147)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6915758112273687, 0.6037036426898028)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6908707004706541, 0.6063351518588247)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6882391893694395, 0.603703639343147)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.693760301435771, 0.6080034598895003)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6918338984600145, 0.6099298581264526)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6908707004706541, 0.6063351518588247)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.693502212287268, 0.6128194624382255)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6908707001446154, 0.6135245631772873)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6918338984600145, 0.6099298581264526)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6908706967979595, 0.6168611850352165)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6882391876289375, 0.6161560742785019)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6908707001446154, 0.6135245631772873)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.687534076872223, 0.6187875834475238)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6882391876289375, 0.6161560742785019)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6846444813613096, 0.6171192722678623)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6817548825037404, 0.61878758294613)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6810497708562714, 0.616156077101449)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6846444813613096, 0.6171192722678623)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6777131521473282, 0.6161560792089967)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6784182629040427, 0.6135245700399748)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6810497708562714, 0.616156077101449)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6757867533293245, 0.5888086301567366)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6784182646282091, 0.5881035153602816)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6774550640075921, 0.5916982290143058)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6777131529807401, 0.5854720095156006)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6784182646282091, 0.5881035153602816)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6810497716896833, 0.5854720074080529)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6827180828693448, 0.5825824118971396)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6846444834115147, 0.5845088062697066)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6810497716896833, 0.5854720074080529)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.687534082269084, 0.582840495591439)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6882391916113353, 0.5854720100393094)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6846444834115147, 0.5845088062697066)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6908707029102198, 0.5847668952428545)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6882391916113353, 0.5854720100393094)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6908706995635641, 0.5881035171007836)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.693760300528681, 0.5897718251314592)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6918339007019104, 0.591698228822615)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6908706995635641, 0.5881035171007836)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.693502211380178, 0.5945878276801843)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6908707023865112, 0.5952929338734497)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6918339007019104, 0.591698228822615)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6908706990398553, 0.5986295557313789)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6882391898708333, 0.5979244449746643)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6908707023865112, 0.5952929338734497)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6865708818401578, 0.6008140459397813)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6846444836032054, 0.5988876429640247)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6882391898708333, 0.5979244449746643)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6827180837764348, 0.6008140466551807)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6846444836032054, 0.5988876429640247)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6810497730981672, 0.5979244477976114)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6777131512402381, 0.5979244444509556)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6784182619969527, 0.5952929352819337)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6810497730981672, 0.5979244477976114)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6755286664860393, 0.5936246241022722)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.6774550640075921, 0.5916982290143058)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.6784182619969527, 0.5952929352819337)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.687534080685245, 0.5689778382519005)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6901655898542669, 0.569682949008615)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6875340773385892, 0.5723144601098296)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6908707006109814, 0.567051439839593)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6901655898542669, 0.569682949008615)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6937602961218948, 0.5687197510192545)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6966499004336676, 0.567051437192001)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.6973550043217154, 0.5696829547888573)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.6937602961218948, 0.5687197510192545)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.7006916230306587, 0.5696829526813096)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.6999865122739442, 0.5723144618503315)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.6973550043217154, 0.5696829547888573)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.702618021442966, 0.5730195726070461)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.6999865122739442, 0.5723144618503315)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7009497134122905, 0.575909173572163)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7026180240905581, 0.5787987724297322)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.6999865150968912, 0.5795038786229977)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7009497134122905, 0.575909173572163)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.6999865172044389, 0.5828404973319409)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6973550080354171, 0.5821353865752263)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6999865150968912, 0.5795038786229977)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6956867000047414, 0.5850249875403434)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6937602963135855, 0.5830985877135727)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6973550080354171, 0.5821353865752263)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6908707029102198, 0.5847668952428545)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6901655912627509, 0.5821353893981736)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6937602963135855, 0.5830985877135727)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.687534082269084, 0.582840495591439)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6901655912627509, 0.5821353893981736)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6875340801615363, 0.5795038768824957)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6846444846506229, 0.5778355657028342)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6865708821721758, 0.5759091706148678)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6875340801615363, 0.5795038768824957)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6849025714939082, 0.5730195717572986)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6875340773385892, 0.5723144601098296)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6865708821721758, 0.5759091706148678)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.7076229585262762, 0.5576775369042442)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7095493536142427, 0.559603934425797)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7059546473466147, 0.5605671324151575)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7114757511357956, 0.5576775393378306)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7095493536142427, 0.559603934425797)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7131440618140632, 0.5605671381953998)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7164806805230065, 0.5605671360878521)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.715775569766292, 0.563198645256874)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7131440618140632, 0.5605671381953998)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7186651761856124, 0.5648669501385637)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7167387709046383, 0.5667933569787056)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.715775569766292, 0.563198645256874)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7186651769010118, 0.5687197482022867)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7167387709046383, 0.5667933569787056)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7157755725892391, 0.5703880620295402)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7157755746967868, 0.5737246807384834)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7131440655277649, 0.5730195699817688)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7157755725892391, 0.5703880620295402)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7114757574970892, 0.5759091709468859)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7095493592601368, 0.5739827679711293)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7131440655277649, 0.5730195699817688)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7066597549483641, 0.5756510817983829)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7059546542093023, 0.5730195696557301)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7095493592601368, 0.5739827679711293)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.702618021442966, 0.5730195726070461)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7033231321996806, 0.5703880634380241)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7059546542093023, 0.5730195696557301)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7006916230306587, 0.5696829526813096)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7033231321996806, 0.5703880634380241)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7023599451187272, 0.5667933508724244)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7006916344404596, 0.5639037520148552)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7033231402851405, 0.5631986403673862)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7023599451187272, 0.5667933508724244)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7033231381775928, 0.559862021658443)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7059546473466147, 0.5605671324151575)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7033231402851405, 0.5631986403673862)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7297073913480403, 0.5576775352817547)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7277809938264873, 0.5596039303697211)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.731375702026308, 0.5605671341393239)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7258545878301138, 0.5576775391461399)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7277809938264873, 0.5596039303697211)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7241862766504523, 0.5605671346570533)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7208496579415091, 0.560567136764601)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7215547695889781, 0.563198642609282)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7241862766504523, 0.5605671346570533)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7186651761856124, 0.5648669501385637)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7205915744225648, 0.5667933531143202)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7215547695889781, 0.563198642609282)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7186651769010118, 0.5687197482022867)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7205915744225648, 0.5667933531143202)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7215547724119252, 0.5703880593819481)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7215547745194729, 0.5737246780908913)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7241862835131399, 0.5730195718976259)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7215547724119252, 0.5703880593819481)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7258545941914074, 0.5759091707551951)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7277809885639744, 0.5739827702130251)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7241862835131399, 0.5730195718976259)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7306705840748879, 0.5756510813926866)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7313756948316025, 0.5730195722236646)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7277809885639744, 0.5739827702130251)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7347123166895315, 0.5730195755703205)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7340072128014837, 0.5703880579734643)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7313756948316025, 0.5730195722236646)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7366387217951506, 0.5696829517801988)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7340072128014837, 0.5703880579734643)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.734970411116883, 0.5667933529226296)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7366387191475585, 0.5639037519575126)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7340072099785366, 0.5631986412007981)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.734970411116883, 0.5667933529226296)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7340072078709889, 0.5598620224918549)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.731375702026308, 0.5605671341393239)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7340072099785366, 0.5631986412007981)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7505013736804855, 0.5696829533453456)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.749796262923771, 0.5723144625143676)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7471647518225565, 0.5696829499986898)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.752427772092793, 0.5730195732710821)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.749796262923771, 0.5723144625143676)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7507594609131315, 0.5759091687819955)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.752427774740385, 0.5787987730937683)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7497962625977322, 0.5795038738328302)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7507594609131315, 0.5759091687819955)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7497962647052799, 0.5828404925417734)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.747164755536258, 0.5821353817850589)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7497962625977322, 0.5795038738328302)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7464596447795435, 0.5847668909540809)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.747164755536258, 0.5821353817850589)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7435700492686301, 0.5830985797744194)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7406804449568574, 0.5847668936016729)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7399753333093884, 0.5821353877569919)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7435700492686301, 0.5830985797744194)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7366387146004452, 0.5821353898645396)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7373438253571596, 0.5795038806955177)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7399753333093884, 0.5821353877569919)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7344542298462462, 0.5778355695158562)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7363806242188133, 0.5759091689736862)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7373438253571596, 0.5795038806955177)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7347123166895315, 0.5730195755703205)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7373438334426196, 0.5723144576248798)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7363806242188133, 0.5759091689736862)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7366387217951506, 0.5696829517801988)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7373438334426196, 0.5723144576248798)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7399753405040939, 0.5696829496726511)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7416436516837552, 0.5667933541617376)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7435700467717218, 0.5687197516832906)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7399753405040939, 0.5696829496726511)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7464596510834945, 0.5670514378560371)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7471647518225565, 0.5696829499986898)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7435700467717218, 0.5687197516832906)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.761801685936549, 0.5897718248884052)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.759875277506589, 0.5916982262743433)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7589120795172285, 0.5881035200067154)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7618016835029625, 0.5936246174979245)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.759875277506589, 0.5916982262743433)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7589120791911897, 0.595292931325178)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7589120812987374, 0.5986295500341212)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7562805721297154, 0.5979244392774067)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7589120791911897, 0.595292931325178)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7546122672480258, 0.6008140456967273)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7526858658620876, 0.5988876372667672)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7562805721297154, 0.5979244392774067)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7507594637300994, 0.6008140495611125)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7526858658620876, 0.5988876372667672)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7490911499028459, 0.5979244452493397)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7457545311939027, 0.5979244473568874)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7464596419506171, 0.5952929381878656)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7490911499028459, 0.5979244452493397)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7435700464397037, 0.5936246270082041)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7454964439612567, 0.5916982319202375)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7464596419506171, 0.5952929381878656)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7438281301340032, 0.5888086276084648)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.746459653185063, 0.5881035205714311)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7454964439612567, 0.5916982319202375)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7464596447795435, 0.5847668909540809)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7490911539485654, 0.5854720017107954)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.746459653185063, 0.5881035205714311)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7497962647052799, 0.5828404925417734)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7490911539485654, 0.5854720017107954)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7526858665141651, 0.584508814629842)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7555754708259379, 0.5828405008025885)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7562805715649998, 0.5854720129452412)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7526858665141651, 0.584508814629842)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.759617190273943, 0.5854720108376935)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7589120795172285, 0.5881035200067154)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7562805715649998, 0.5854720129452412)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7615435906850921, 0.5025356160517244)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7589120815160703, 0.5018305052950098)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7598752795054308, 0.5054252115626378)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7596171906982918, 0.49919899339888607)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7589120815160703, 0.5018305052950098)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7562805719893486, 0.4991989955064338)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7546122613110811, 0.4963093966488646)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.752685865364021, 0.49823579446393285)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7562805719893486, 0.4991989955064338)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7497962682786147, 0.4965674805571696)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7490911590963931, 0.49919899245329324)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.752685865364021, 0.49823579446393285)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7464596483528781, 0.498493878969477)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7490911590963931, 0.49919899245329324)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7464596411265118, 0.5018305067034937)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.743570047723146, 0.5034988142327754)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7454964443856055, 0.5054252144814302)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7464596411265118, 0.5018305067034937)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.743828133205944, 0.5083148099923436)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7464596439494589, 0.5090199234761599)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7454964443856055, 0.5054252144814302)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7464596460570065, 0.5123565421851031)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7490911519016875, 0.5116514305376341)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7464596439494589, 0.5090199234761599)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7507594625799552, 0.5145410293952033)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7526858601015081, 0.5126146343072369)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7490911519016875, 0.5116514305376341)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7546122660978817, 0.514541025530818)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7526858601015081, 0.5126146343072369)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7562805772775432, 0.5116514300199047)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7596171959864864, 0.511651427912357)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7589120843390174, 0.509019922067676)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7562805772775432, 0.5116514300199047)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.761801677742383, 0.5073516145383943)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7598752795054308, 0.5054252115626378)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7589120843390174, 0.509019922067676)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7505013741048343, 0.48340993590653825)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7497962633481198, 0.48604144507556024)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7471647553958911, 0.48340993801408594)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7524277740916347, 0.48674655855937654)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7497962633481198, 0.48604144507556024)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7507594629119733, 0.48963615407028993)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7524277735902408, 0.49252575292785916)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.749796266171067, 0.49323086184822634)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7507594629119733, 0.48963615407028993)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7497962698531075, 0.49656748328427136)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7471647591095927, 0.49586236980045506)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.749796266171067, 0.49323086184822634)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7464596499273711, 0.49849388169657877)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7471647591095927, 0.49586236980045506)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7435700419335577, 0.49682557408778727)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.740680448530192, 0.498493881617069)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7399753353082301, 0.4958623730452863)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7435700419335577, 0.49682557408778727)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7366387165992868, 0.495862375152834)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7373438257815085, 0.4932308632567103)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7399753353082301, 0.4958623730452863)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7344542302705951, 0.4915625520770488)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.736380627792148, 0.48963615698908236)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7373438257815085, 0.4932308632567103)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7347123171138803, 0.48674655813151313)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7373438245330542, 0.4860414492111459)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.736380627792148, 0.48963615698908236)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.736638721432253, 0.4834099329778405)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7373438245330542, 0.4860414492111459)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7399753425029356, 0.4834099349609454)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7416436513208576, 0.4805203353593794)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7435700487705635, 0.48244673697158497)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7399753425029356, 0.4834099349609454)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7464596421739292, 0.4807784294423032)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7471647553958911, 0.48340993801408594)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7435700487705635, 0.48244673697158497)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7297073921660123, 0.47140451852472265)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7277809853105452, 0.47333092263776266)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7313757024506568, 0.47429411670051647)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7258545886480858, 0.471404522389108)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7277809853105452, 0.47333092263776266)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7241862786492941, 0.47429411994534765)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7208496587594811, 0.47429412000756904)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7215547719814431, 0.47692562857935183)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7241862786492941, 0.47429411994534765)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7186651785780774, 0.47859393610863354)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7205915748469136, 0.48052033567551283)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7215547719814431, 0.47692562857935183)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7186651788998536, 0.4824467334905811)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7205915748469136, 0.48052033567551283)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.721554774410767, 0.4841150446702425)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7215547765183147, 0.4874516633791858)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7241862839374886, 0.48674655445881854)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.721554774410767, 0.4841150446702425)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7258545938285098, 0.48963615195283683)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7277809905628163, 0.48770975550131956)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7241862839374886, 0.48674655445881854)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7306705860737297, 0.48937806668098105)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7313756968304441, 0.48674655751195905)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7277809905628163, 0.48770975550131956)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7347123171138803, 0.48674655813151313)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7340072038919184, 0.4841150495597304)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7313756968304441, 0.48674655751195905)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.736638721432253, 0.4834099329778405)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7340072038919184, 0.4841150495597304)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7349704115412318, 0.4805203354838221)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7366387211464003, 0.47763073724580696)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7340072119773784, 0.4769256264890924)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7349704115412318, 0.4805203354838221)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7340072098698307, 0.47358900778014923)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7313757024506568, 0.47429411670051647)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7340072119773784, 0.4769256264890924)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7066597600909005, 0.4716626085149088)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7059546494438623, 0.47429411787389575)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7095493558098961, 0.4733309200549792)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7033231401651641, 0.4735890069272162)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7059546494438623, 0.47429411787389575)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7033231424807939, 0.47692562599656835)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7004335381690211, 0.4785939398238218)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.702359934634669, 0.4805203397315888)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7033231424807939, 0.47692562599656835)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7006916250295003, 0.48340993796960396)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7033231341985223, 0.4841150487263185)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7023599348314805, 0.4805203400724765)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7026180234418078, 0.48674655789534044)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7033231341985223, 0.4841150487263185)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.705954643725244, 0.4867465585148945)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7076229536162651, 0.48963615600891286)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7095493612589787, 0.4877097532594238)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.705954643725244, 0.4867465585148945)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7124389567698921, 0.48937806443908516)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7131440675266065, 0.4867465552700633)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7095493612589787, 0.4877097532594238)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7164806878100427, 0.48674655588961735)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7157755745880808, 0.4841150473178346)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7131440675266065, 0.4867465552700633)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7186651788998536, 0.4824467334905811)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7167387713289871, 0.48052033953989814)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7157755745880808, 0.4841150473178346)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7186651785780774, 0.47859393610863354)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7167387713289871, 0.48052033953989814)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7157755717651337, 0.4769256305451684)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7157755803691814, 0.4735890051973657)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7131440622384121, 0.4742941207565924)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7157755717651337, 0.4769256305451684)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7114757520521735, 0.4714045227512425)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7095493558098961, 0.4733309200549792)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7131440622384121, 0.4742941207565924)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.6875340826728162, 0.48270482352067373)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6901655919515145, 0.48340993446735325)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.687534084988446, 0.4860414425900258)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6908707025985527, 0.4807784251083663)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6901655919515145, 0.48340993446735325)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6937602983175482, 0.4824467366484367)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.696649902629321, 0.48077842282118316)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.6973550047460643, 0.4834099373500499)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.6937602983175482, 0.4824467366484367)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.7006916250295003, 0.48340993796960396)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.6999865142727859, 0.4860414471386259)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.6973550049428758, 0.48340993769093765)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.7026180234418078, 0.48674655789534044)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.6999865142727859, 0.4860414471386259)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7009497138366393, 0.48963615613335565)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7026180237276605, 0.492525753627374)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.699986517095733, 0.4932308639112921)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.7009497138366393, 0.48963615613335565)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.6999865192032807, 0.4965674826202353)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.6973550100342587, 0.4958623718635208)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.699986517095733, 0.4932308639112921)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.6956867004290902, 0.49875197010153594)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6937603037666308, 0.49682556985288123)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6973550100342587, 0.4958623718635208)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.690870699454858, 0.49849388368013475)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6901655862328961, 0.49586237510835196)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6937603037666308, 0.49682556985288123)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6875340792073454, 0.49656748471049467)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6901655862328961, 0.49586237510835196)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6875340767061745, 0.493230865319776)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6846444809984494, 0.4915625537992268)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6865708771423211, 0.4896361563250463)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6875340767061745, 0.493230865319776)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6849025669560825, 0.4867465583196964)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.687534084988446, 0.4860414425900258)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6865708771423211, 0.4896361563250463)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6755286681631048, 0.5034988120086191)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.677455064431941, 0.5054252115754984)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6784182615664704, 0.5018305044793373)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.675528668484881, 0.5073516093905666)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.677455064431941, 0.5054252115754984)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6784182639957944, 0.509019920570228)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6784182661033421, 0.5123565392791712)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.681049773522516, 0.511651430358804)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.6784182639957944, 0.509019920570228)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.6827180834135372, 0.5145410278528224)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6846444801478436, 0.512614631401305)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.681049773522516, 0.511651430358804)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.686570876810303, 0.5145410316499598)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6846444801478436, 0.512614631401305)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6882391864154715, 0.5116514334119446)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6915758176073148, 0.5116514277335269)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6908707043853529, 0.5090199191617442)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6882391864154715, 0.5116514334119446)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6937602977887186, 0.5073516116324623)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6918339011262592, 0.5054252113838077)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6908707043853529, 0.5090199191617442)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6935022107314277, 0.5025356131457925)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6908707015624058, 0.501830502389078)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6918339011262592, 0.5054252113838077)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.690870699454858, 0.49849388368013475)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6882391920356842, 0.499198992600502)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6908707015624058, 0.501830502389078)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6875340792073454, 0.49656748471049467)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6882391920356842, 0.499198992600502)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6846444858039797, 0.49823579223977643)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6817548898994431, 0.49656748037833953)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6810497682343215, 0.4991989958453332)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6846444858039797, 0.49823579223977643)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6777131483445086, 0.49919899590755457)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6784182615664704, 0.5018305044793373)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6810497682343215, 0.4991989958453332)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6757867487051661, 0.5265464449934387)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.678418257874188, 0.5272515557501533)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6774550707932346, 0.5236568431845536)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6777131486919664, 0.529883067646277)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.678418257874188, 0.5272515557501533)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6810497783093167, 0.5298830592407575)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6827180889875843, 0.5327726580983267)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6846444849346444, 0.5308462602832585)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6810497783093167, 0.5298830592407575)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6875340820200507, 0.5325145741900218)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6882391912022723, 0.529883062293898)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6846444849346444, 0.5308462602832585)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6908707019457871, 0.5305881757777143)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6882391912022723, 0.529883062293898)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6908706982637465, 0.5272515543416694)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6937603025755192, 0.5255832405144159)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6918338950046528, 0.5236568465637329)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6908706982637465, 0.5272515543416694)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6935022061843142, 0.5207672510528195)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6908706954407994, 0.5200621375690032)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6918338950046528, 0.5236568465637329)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6908707042416588, 0.5167255125620882)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6882391874885707, 0.517430630507529)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6908706954407994, 0.5200621375690032)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.686570876810303, 0.5145410316499598)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.684644480863243, 0.516467429465028)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6882391874885707, 0.517430630507529)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6827180834135372, 0.5145410278528224)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.684644480863243, 0.516467429465028)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6810497745956151, 0.5174306274543885)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6777131535249326, 0.5174306254712835)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6784182675341409, 0.5200621354066172)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6810497745956151, 0.5174306274543885)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6755286632223682, 0.5217304492338707)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6774550707932346, 0.5236568431845536)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6784182675341409, 0.5200621354066172)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6875340781496861, 0.5463772346785462)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6901655949027742, 0.5456721167331053)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6875340869505455, 0.5430406096716311)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.690870698790822, 0.5483036343299617)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6901655949027742, 0.5456721167331053)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6937603031025947, 0.5466353205027081)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6966498986135082, 0.5483036316823696)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.6973550093702228, 0.5456721225133476)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.6937603031025947, 0.5466353205027081)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.700691628079166, 0.5456721204057999)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.699986516431697, 0.543040614561119)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.6973550093702228, 0.5456721225133476)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.7026180222763779, 0.54233550291365)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.699986516431697, 0.543040614561119)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7009497115981103, 0.5394459040560807)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7026180227777717, 0.5365563085451673)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.6999865136087499, 0.5358511977884528)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.7009497115981103, 0.5394459040560807)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.6999865208351163, 0.532514570054436)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6973550040820282, 0.5332196879998768)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6999865136087499, 0.5358511977884528)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6956866934037605, 0.5303300891423076)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6937602974567005, 0.5322564869573758)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6973550040820282, 0.5332196879998768)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6908707003712942, 0.5305881730506126)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6901655911890726, 0.5332196849467363)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6937602974567005, 0.5322564869573758)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6875340804455577, 0.53251457146292)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6901655911890726, 0.5332196849467363)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6875340841275984, 0.535851192898965)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6846444798158257, 0.5375195067262185)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6865708873866921, 0.5394459006769015)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6875340841275984, 0.535851192898965)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6849025652986236, 0.5423355024857865)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6875340760421385, 0.5430406159696028)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6865708873866921, 0.5394459006769015)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.7076229585262762, 0.5576775369042442)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7095493528988432, 0.5557511363620741)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7059546478480085, 0.5547879380466749)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7114757511357956, 0.5576775393378306)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7095493528988432, 0.5557511363620741)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7131440591664712, 0.5547879383727137)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7164806919328074, 0.5547879354213977)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7157755771363525, 0.5521564241225132)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7131440591664712, 0.5547879383727137)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7186651705397182, 0.5504881165932314)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7167387754517517, 0.5485617190716785)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7157755771363525, 0.5521564241225132)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7186651729733047, 0.5466353239837121)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7167387754517517, 0.5485617190716785)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7157755743134054, 0.544967007349847)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7157755722058576, 0.5416303886409038)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7131440663611767, 0.5423355002883729)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7157755743134054, 0.544967007349847)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7114757556829091, 0.5394459014308036)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.709549361310342, 0.5413723019729736)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7131440663611767, 0.5423355002883729)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7066597626504427, 0.5397039853391086)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.705954644134307, 0.5423355062603058)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.709549361310342, 0.5413723019729736)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7026180222763779, 0.54233550291365)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7033231370728328, 0.5449670142125345)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.705954644134307, 0.5423355062603058)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.700691628079166, 0.5456721204057999)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7033231370728328, 0.5449670142125345)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7023599387574335, 0.5485617192633692)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.700691627577772, 0.5514513147742826)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.703323136746794, 0.5521564255309971)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7023599387574335, 0.5485617192633692)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7033231420033276, 0.5554930496941439)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7059546478480085, 0.5547879380466749)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.703323136746794, 0.5521564255309971)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7297073913480403, 0.5576775352817547)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7277809931110879, 0.5557511323059982)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7313756993787158, 0.5547879343166376)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7258545878301138, 0.5576775391461399)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7277809931110879, 0.5557511323059982)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7241862771518461, 0.5547879402885707)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7208496584429029, 0.5547879423961184)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7215547660506316, 0.552156427772893)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7241862771518461, 0.5547879402885707)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7186651705397182, 0.5504881165932314)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7205915680612711, 0.5485617215052649)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7215547660506316, 0.552156427772893)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7186651729733047, 0.5466353239837121)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7205915680612711, 0.5485617215052649)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7215547772850774, 0.5449670101564585)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7215547720285439, 0.5416303859933118)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.7241862843465516, 0.5423355022042298)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.7215547772850774, 0.5449670101564585)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.7258545923772273, 0.5394459012391128)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7277809906141796, 0.5413723042148694)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7241862843465516, 0.5423355022042298)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7306705949259524, 0.5397039903876159)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7313756956650143, 0.5423355025302686)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7277809906141796, 0.5413723042148694)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7347123143739575, 0.5423355004227208)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.734007203617243, 0.5449670095917428)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7313756956650143, 0.5423355025302686)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7366387159352508, 0.5456721258026609)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.734007203617243, 0.5449670095917428)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7349704047555893, 0.5485617213135743)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.736638715433857, 0.5514513201711435)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7340072064401901, 0.552156426364409)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7349704047555893, 0.5485617213135743)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7340072116967237, 0.5554930505275557)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7313756993787158, 0.5547879343166376)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7340072064401901, 0.552156426364409)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7505013787289928, 0.545672121069836)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.749796263932538, 0.5430406097709515)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7471647568710638, 0.5456721177231801)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7524277729262048, 0.542335503577686)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.749796263932538, 0.5430406097709515)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7507594622479372, 0.5394459047201168)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7524277734275986, 0.5365563092092034)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7497962611095909, 0.5358511929982853)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7507594622479372, 0.5394459047201168)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7497962699104502, 0.5325145679913703)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7471647531573621, 0.5332196859368111)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7497962611095909, 0.5358511929982853)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7464596524183003, 0.5305881737941583)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7471647531573621, 0.5332196859368111)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7435700481065275, 0.5322564876214119)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7406804494466281, 0.5305881709875468)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7399753418388995, 0.5332196856107724)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7435700481065275, 0.5322564876214119)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7366387199809704, 0.5332196822641164)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7373438347774253, 0.535851193563001)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7399753418388995, 0.5332196856107724)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7344542304656525, 0.5375195073902546)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7363806255536189, 0.5394459049118074)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7373438347774253, 0.535851193563001)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7347123143739575, 0.5423355004227208)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7373438235429794, 0.5430406111794355)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7363806255536189, 0.5394459049118074)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7366387159352508, 0.5456721258026609)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7373438235429794, 0.5430406111794355)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.739975334644194, 0.5456721236951132)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7416436453224616, 0.5485617225526824)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7435700506034357, 0.5466353157125406)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.739975334644194, 0.5456721236951132)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7464596492633351, 0.5483036323464057)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7471647568710638, 0.5456721177231801)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7435700506034357, 0.5466353157125406)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7618016809546908, 0.5255832406932459)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7598752858667244, 0.523656843171693)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.758912076642918, 0.5272515545204994)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7618016833882773, 0.5217304480837266)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7598752858667244, 0.523656843171693)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.758912084728378, 0.5200621314498615)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7589120826208303, 0.5167255127409183)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7562805767761493, 0.5174306243883873)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.758912084728378, 0.5200621314498615)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7546122660978817, 0.514541025530818)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7526858608169076, 0.5164674323709598)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7562805767761493, 0.5174306243883873)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7507594625799552, 0.5145410293952033)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7526858608169076, 0.5164674323709598)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7490911545492797, 0.5174306303603203)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7457545326913505, 0.5174306270136644)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7464596474878054, 0.520062138312549)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7490911545492797, 0.5174306303603203)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7435700540844397, 0.5217304458418307)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7454964491724061, 0.5236568433633837)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7464596474878054, 0.520062138312549)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7438281379927447, 0.5265464388742971)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7464596471617666, 0.5272515496310116)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7454964491724061, 0.5236568433633837)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7464596524183003, 0.5305881737941583)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7490911582629812, 0.5298830621466893)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7464596471617666, 0.5272515496310116)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7497962699104502, 0.5325145679913703)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7490911582629812, 0.5298830621466893)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7526858633138159, 0.5308462604620886)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7555754588247293, 0.5325145716417501)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7562805695814439, 0.5298830624727281)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7526858633138159, 0.5308462604620886)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7596171914393729, 0.5298830658193839)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.758912076642918, 0.5272515545204994)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7562805695814439, 0.5298830624727281)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7066597537281646, 0.4079902036940505)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7040282478834835, 0.4086953153415195)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7066597558357123, 0.4113268224029937)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7033231330870287, 0.406063804042635)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7040282478834835, 0.4086953153415195)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.700433539683663, 0.4077321115719167)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.6975439441727496, 0.4060638003922552)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.696838833416035, 0.4086953095612772)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.700433539683663, 0.4077321115719167)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.6935022147070918, 0.4086953116688249)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6942073154461538, 0.4113268238114776)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.696838833416035, 0.4086953095612772)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6915758096014728, 0.4120319354589466)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6942073154461538, 0.4113268238114776)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6932441202797404, 0.41492153431651585)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6915758091000789, 0.4178111298274293)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6942073182691009, 0.4185162405841438)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6932441202797404, 0.41492153431651585)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6942073219511415, 0.4218528620201888)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6968388277958225, 0.4211477503727198)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6942073182691009, 0.4185162405841438)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6985071384740901, 0.424037349230289)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.7004335344211501, 0.42211095141522076)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.6968388277958225, 0.4211477503727198)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.7033231424149635, 0.42377925902401226)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7040282515971852, 0.4211477471278885)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7004335344211501, 0.42211095141522076)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7066597623407, 0.42185286061170485)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7040282515971852, 0.4211477471278885)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7066597586586594, 0.41851623917565983)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7095493520620251, 0.41684793164637807)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7076229553995657, 0.4149215313977234)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7066597586586594, 0.41851623917565983)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7092912665792271, 0.41203193588681)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.7066597558357123, 0.4113268224029937)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.7076229553995657, 0.4149215313977234)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.6875340832907801, 0.39694798818326893)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6882391949382491, 0.39957949402794996)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6846444789790074, 0.39861630201052245)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6908707007829301, 0.39887438238048095)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6882391949382491, 0.39957949402794996)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6908707060394638, 0.40221100654362774)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6937603015503772, 0.4038793177232892)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6918339040288242, 0.40580571281125566)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6908707060394638, 0.40221100654362774)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6935022147070918, 0.4086953116688249)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6908706948050178, 0.4094004241600621)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6918339040288242, 0.40580571281125566)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6915758096014728, 0.4120319354589466)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6908706948050178, 0.4094004241600621)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6882391877435436, 0.41203193211229083)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6865708797128681, 0.41492153307740776)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6846444814759157, 0.4129951301016513)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6882391877435436, 0.41203193211229083)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.68175488807255, 0.41466343763093305)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.681049776425081, 0.412031931786252)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6846444814759157, 0.4129951301016513)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6777131577161378, 0.4120319338937998)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6784182684728524, 0.4094004247247778)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.681049776425081, 0.412031931786252)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6755286698129531, 0.40773210809091276)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.677455067334506, 0.4058057130029463)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6784182684728524, 0.4094004247247778)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6755286722465396, 0.4038793154813934)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.677455067334506, 0.4058057130029463)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6784182656499053, 0.4022110079521116)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6784182635423576, 0.39887438924316837)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6810497727113795, 0.3995794999998829)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6784182656499053, 0.4022110079521116)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6827180807420551, 0.396689899034766)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6846444789790074, 0.39861630201052245)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6810497727113795, 0.3995794999998829)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6635232510152705, 0.3969479831347617)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6628181434075419, 0.3995794977579872)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6664128496751698, 0.3986162997686267)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.660186631089534, 0.3988743815470691)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6628181434075419, 0.3995794977579872)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6601866363460677, 0.4022110057102159)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6572970320342949, 0.4038793195374694)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6592234271222613, 0.4058057170590223)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6601866363460677, 0.4022110057102159)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6575551159425999, 0.4086953125699357)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6601866282606077, 0.40940042878085375)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6592234271222613, 0.4058057170590223)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6594815175038932, 0.4120319379498757)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6601866282606077, 0.40940042878085375)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6628181362128364, 0.41203193584232795)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.664486446891104, 0.4149215346998972)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6664128521720781, 0.41299512785975545)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6628181362128364, 0.41203193584232795)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6693024508319775, 0.41466344449362047)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.670007558439706, 0.412031929870395)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6664128521720781, 0.41299512785975545)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6733441802976352, 0.41203193321705084)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6726390655011804, 0.4094004219181663)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.670007558439706, 0.412031929870395)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6755286698129531, 0.40773210809091276)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6736022638165795, 0.4058057168673316)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6726390655011804, 0.4094004219181663)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6755286722465396, 0.4038793154813934)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6736022638165795, 0.4058057168673316)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6726390658272191, 0.40221101059970366)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6726390714790925, 0.39887438013858517)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6700075547260045, 0.39957949808402593)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6726390658272191, 0.40221101059970366)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6683392440477368, 0.3966898992264567)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6664128496751698, 0.3986162997686267)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6700075547260045, 0.39957949808402593)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.643692464057265, 0.40869531100478884)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6443975788537198, 0.4113268223036734)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.647029085915194, 0.4086953143514447)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6417660589516458, 0.41203193479491057)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6443975788537198, 0.4113268223036734)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6434343696299135, 0.4149215336524798)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.641766058450252, 0.4178111291633932)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6443975707682599, 0.41851624537431126)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6434343696299135, 0.4149215336524798)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6443975728758076, 0.42185286408325445)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6470290787204885, 0.42114775243578545)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6443975707682599, 0.41851624537431126)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6477341903679575, 0.4237792582804665)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6470290787204885, 0.42114775243578545)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6506237946797303, 0.42211094445321296)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6535133933396297, 0.423779261087078)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6542185009473582, 0.4211477464638525)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6506237946797303, 0.42211094445321296)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6575551228052874, 0.4211477498105083)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6568500080088324, 0.4185162385116238)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6542185009473582, 0.4211477464638525)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6597396123206053, 0.41684792468437026)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.6578132063242317, 0.4149215334607891)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.6568500080088324, 0.4185162385116238)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.6594815175038932, 0.4120319379498757)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6568500083348713, 0.41132682719316116)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6578132063242317, 0.4149215334607891)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6575551159425999, 0.4086953125699357)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6568500083348713, 0.41132682719316116)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6542184972336567, 0.40869531467748343)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.652550186555389, 0.4058057158199142)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.650623792182822, 0.40773211636208423)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6542184972336567, 0.40869531467748343)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6477341935229227, 0.4060637997282192)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.647029085915194, 0.4086953143514447)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.650623792182822, 0.40773211636208423)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6326502462412658, 0.4278209900453626)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6352817552349326, 0.42711588385209714)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6343185569195334, 0.43071058890293185)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6345766404384778, 0.42448437255321264)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6352817552349326, 0.42711588385209714)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6379132622964069, 0.4244843758998684)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6395815812354896, 0.42159476863677975)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6415079794724419, 0.4235211716125362)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6379132622964069, 0.4244843758998684)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6443975728758076, 0.42185286408325445)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6451026845232766, 0.4244843699279355)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6415079794724419, 0.4235211716125362)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6477341903679575, 0.4237792582804665)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6451026845232766, 0.4244843699279355)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6477341956244912, 0.42711588244361326)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6506237911354046, 0.42878419362327475)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6486973936138516, 0.4307105887112412)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6477341956244912, 0.42711588244361326)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6503657042921193, 0.4336001875688104)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6477341952984523, 0.4343052937620759)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6486973936138516, 0.4307105887112412)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.647734200554986, 0.4376419179252226)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6451026773285711, 0.4369368080122763)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6477341952984523, 0.4343052937620759)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6434343692978954, 0.4398264089773933)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6415079710609431, 0.4379000060016368)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6451026773285711, 0.4369368080122763)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6395815766883761, 0.4398264065438068)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6415079710609431, 0.4379000060016368)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6379132660101084, 0.43693680768623755)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6345766473011653, 0.4369368097937853)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6352817580578798, 0.4343053006247633)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6379132660101084, 0.43693680768623755)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6323921593979804, 0.4326369839908983)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6343185569195334, 0.43071058890293185)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6352817580578798, 0.4343053006247633)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6326502411927585, 0.45183182232087227)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6352817503617805, 0.45253693307758674)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.634318563280827, 0.44894222051198707)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6345766411795588, 0.4551684449737105)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6352817503617805, 0.45253693307758674)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6379132707969092, 0.45516843656819106)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6395815814751767, 0.4580580354257603)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6415079774222368, 0.45613163761069203)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6379132707969092, 0.45516843656819106)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6443975745076431, 0.45779995151745523)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6451026836898647, 0.4551684396213315)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6415079774222368, 0.45613163761069203)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6477341944333795, 0.4558735531051479)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6451026836898647, 0.4551684396213315)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6477341907513389, 0.45253693166910286)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6506237950631117, 0.45086861784184934)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6486973874922453, 0.44894222389116645)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6477341907513389, 0.45253693166910286)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6503656986719066, 0.446052628380253)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6477341879283918, 0.4453475148964367)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6486973874922453, 0.44894222389116645)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6477341967292511, 0.44201088988952175)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6451026799761631, 0.4427160078349625)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6477341879283918, 0.4453475148964367)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6434343692978954, 0.4398264089773933)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6415079717763426, 0.4417528040653597)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6451026799761631, 0.4427160078349625)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6395815766883761, 0.4398264065438068)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6415079717763426, 0.4417528040653597)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6379132655087146, 0.4427160020547202)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6345766467997714, 0.4427160041622679)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6352817584472403, 0.44534751000694883)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6379132655087146, 0.4427160020547202)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6323921541354676, 0.44701582383420235)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.634318563280827, 0.44894222051198707)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6352817584472403, 0.44534751000694883)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6443975706372785, 0.4716626120059796)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6470290873903667, 0.4709574940605389)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6443975794381379, 0.46832598699906464)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6477341897039215, 0.4735890089302933)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6470290873903667, 0.4709574940605389)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6506237940156943, 0.4719206951030398)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6535133903138541, 0.4735890076462522)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6542185002833222, 0.4709574971136794)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6506237940156943, 0.4719206951030398)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6575551213540048, 0.4709574990967843)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6568500073447964, 0.4683259891614507)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6542185002833222, 0.4709574971136794)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6594815147639703, 0.4676208802410835)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6568500073447964, 0.4683259891614507)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6578132040857028, 0.46473128138351427)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6594815152653641, 0.4618416858726009)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6568500060963423, 0.46113657511588635)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6578132040857028, 0.46473128138351427)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6568500133227086, 0.4577999473818696)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6542184965696206, 0.4585050653273104)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6568500060963423, 0.46113657511588635)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6525501858913529, 0.4556154664697411)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6506237899442929, 0.4575418642848093)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6542184965696206, 0.4585050653273104)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6477341928588867, 0.4558735503780461)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.647029083676665, 0.45850506227416976)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6506237899442929, 0.4575418642848093)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6443975729331501, 0.45779994879035346)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.647029083676665, 0.45850506227416976)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6443975766151908, 0.4611365702263984)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.641507972303418, 0.46280488405365194)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6434343798742845, 0.4647312780043349)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6443975766151908, 0.4611365702263984)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.641766057786216, 0.4676208798132201)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6443975685297308, 0.4683259932970364)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6434343798742845, 0.4647312780043349)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6644864506202455, 0.4829629135499022)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6664128465673054, 0.4810365157348339)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.662818140335601, 0.48007331537410836)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6683392432297648, 0.4829629159834886)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6664128465673054, 0.4810365157348339)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6700075532285565, 0.48007331842724893)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6733441840267765, 0.4800733120670557)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6726390708048147, 0.477441803495273)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6700075532285565, 0.48007331842724893)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6755286642081804, 0.4757734959659913)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6736022679393442, 0.47384709639911204)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6726390708048147, 0.477441803495273)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6755286638864042, 0.4719206985840438)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6736022679393442, 0.47384709639911204)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6726390683754908, 0.4702523874043823)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6726390662679431, 0.46691576869543905)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6700075588487692, 0.46762087761580634)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6726390683754908, 0.4702523874043823)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.668339248957748, 0.464731280121788)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6664128522234415, 0.46665767657330526)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6700075588487692, 0.46762087761580634)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6635232567125281, 0.4649893653936438)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6628181350474065, 0.4676208808606376)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6664128522234415, 0.46665767657330526)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6594815147639703, 0.4676208802410835)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6601866279859323, 0.47025238881286624)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6628181350474065, 0.4676208808606376)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6575551213540048, 0.4709574990967843)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6601866279859323, 0.47025238881286624)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.659223431245026, 0.4738470965908027)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6575551216398574, 0.47673669482881786)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6601866308088794, 0.4774418055855324)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.659223431245026, 0.4738470965908027)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6601866329164271, 0.4807784242944756)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.662818140335601, 0.48007331537410836)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6601866308088794, 0.4774418055855324)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6875340826953573, 0.482704823559716)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6882391933423955, 0.4800733142007291)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6846444869763617, 0.4810365120196457)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6908707026210937, 0.48077842514740854)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6882391933423955, 0.4800733142007291)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6908707003054638, 0.47744180607805653)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6937603046172366, 0.475773492250803)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6918338972431818, 0.4738470986410078)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6908707003054638, 0.47744180607805653)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6935022068483503, 0.4709575004029926)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6908706976793284, 0.4702523896462781)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6918338970463701, 0.47384709830012006)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6915758084360428, 0.46762088047725614)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6908706976793284, 0.4702523896462781)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6882391881526068, 0.46762087985770207)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6865708782615856, 0.4647312823636838)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6846444815272791, 0.4666576788152011)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6882391881526068, 0.46762087985770207)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6817548860163657, 0.4649893676355396)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6810497752596512, 0.46762087680456155)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6846444815272791, 0.4666576788152011)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.677713154976215, 0.4676208761850075)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.678418268198177, 0.47025238475679026)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6810497752596512, 0.46762087680456155)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6755286638864042, 0.4719206985840438)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6774550605488636, 0.4738470988326985)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.678418268198177, 0.47025238475679026)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6755286642081804, 0.4757734959659913)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6774550605488636, 0.4738470988326985)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.678418260112717, 0.4774418078274282)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6784182624170763, 0.48077842687725914)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6810497696394386, 0.48007331761600414)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.678418260112717, 0.4774418078274282)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6827180798256772, 0.48296291562135407)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6846444869763617, 0.4810365120196457)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6810497696394386, 0.48007331761600414)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.7066597601134416, 0.4716626085539511)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7040282508347433, 0.47095749760727157)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7066597577978116, 0.468325989484599)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7033231401877051, 0.4735890069662585)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7040282508347433, 0.47095749760727157)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7004335444687095, 0.4719206954261882)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.6975439401569368, 0.4735890092534417)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6968388271317865, 0.47095750102254663)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.7004335444687095, 0.4719206954261882)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6935022068483503, 0.4709575004029926)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6942073176050648, 0.4683259912339707)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6968388269349748, 0.4709575006816589)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6915758084360428, 0.46762088047725614)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6942073176050648, 0.4683259912339707)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6932441180412114, 0.464731282239241)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6915758081501903, 0.46184168474522264)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6942073256905248, 0.46113656816333276)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6932441180412114, 0.464731282239241)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6942073235829771, 0.4577999494543895)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.696838832751999, 0.45850506021110404)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6942073256905248, 0.46113656816333276)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6985071423571675, 0.4556154619730889)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.7004335390196269, 0.45754186222174364)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.696838832751999, 0.45850506021110404)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.7033231433313997, 0.45587354839449007)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7040282456449546, 0.45850506326424456)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7004335390196269, 0.45754186222174364)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7066597635789124, 0.4577999473641301)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7040282456449546, 0.45850506326424456)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7066597551716762, 0.4611365730528206)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7095493617878083, 0.46280487827539796)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7076229547355296, 0.4647312820475503)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7066597551716762, 0.4611365730528206)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7092912649217682, 0.46762088005290026)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7066597577978116, 0.468325989484599)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7076229547355296, 0.4647312820475503)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7186651746231529, 0.4508686200660057)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7167387783543168, 0.44894222049912647)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7157755703113802, 0.4525369338932593)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7186651743013768, 0.44701582268405826)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7167387783543168, 0.44894222049912647)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7157755787904634, 0.4453475115043968)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7157755766829157, 0.4420108927954536)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7131440692637417, 0.4427160017158208)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7157755787904634, 0.4453475115043968)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7114757593727206, 0.4398264042218024)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.709549351730007, 0.44175280697129155)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7131440692637417, 0.4427160017158208)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7076229550675476, 0.43982640672263684)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.709549351730007, 0.44175280697129155)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7059546454623791, 0.442716004960652)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7026180251789429, 0.442716004341098)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7033231384009049, 0.44534751291288066)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7059546454623791, 0.442716004960652)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7004335449975392, 0.4470158204421624)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7023599416599986, 0.4489422206908172)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7033231384009049, 0.44534751291288066)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7006916320548301, 0.45183181892883234)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.703323141223852, 0.4525369296855469)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7023599416599986, 0.4489422206908172)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7033231433313997, 0.45587354839449007)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7059546507505736, 0.45516843947412283)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.703323141223852, 0.4525369296855469)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7066597635789124, 0.4577999473641301)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7059546507505736, 0.45516843947412283)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7095493569822781, 0.4561316398348484)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7124389528868147, 0.4577999516962853)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7131440636435292, 0.4551684425272634)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7095493569822781, 0.4561316398348484)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.716480683533342, 0.455168442465042)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7157755703113802, 0.4525369338932593)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7131440636435292, 0.4551684425272634)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7184070831726846, 0.4278209933791578)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7157755740036627, 0.42711588262244327)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7167387719930232, 0.43071058889007124)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7164806831858843, 0.4244843707263196)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7157755740036627, 0.42711588262244327)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.713144064476941, 0.4244843728338673)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7114757537986734, 0.4215947739762981)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7095493578516134, 0.4235211717913663)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.713144064476941, 0.4244843728338673)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7066597607662071, 0.421852857884603)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7059546515839855, 0.4244843697807268)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7095493578516134, 0.4235211717913663)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7033231408404707, 0.4237792562969105)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7059546515839855, 0.4244843697807268)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7033231336141041, 0.4271158840309272)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7004335402107384, 0.42878419156020897)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7023599368731979, 0.43071059180886373)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7033231336141041, 0.4271158840309272)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7006916256935364, 0.4336001873197771)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7033231364370514, 0.43430530080359336)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7023599368731979, 0.43071059180886373)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.703323138544599, 0.4376419195125366)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.70595464438928, 0.4369368078650676)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7033231364370514, 0.43430530080359336)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7076229550675476, 0.43982640672263684)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7095493510146076, 0.43790000890756864)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.70595464438928, 0.4369368078650676)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7114757593727206, 0.4398264042218024)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7095493510146076, 0.43790000890756864)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7131440681906427, 0.4369368046202364)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7164806892613252, 0.43693680660334133)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7157755752521169, 0.4343052966680077)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7131440681906427, 0.4369368046202364)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7186651686554826, 0.43263698913872595)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7167387719930232, 0.43071058889007124)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7157755752521169, 0.4343052966680077)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.6128194567409677, 0.3538114771042603)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6135245683884367, 0.35644298294894133)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.609929863337602, 0.3554797846335421)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6161560805310895, 0.3557378822098794)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6135245683884367, 0.35644298294894133)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6161560826386372, 0.35907450091882265)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6190456781495506, 0.360742812098484)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6171192806279977, 0.36266920718645057)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6161560826386372, 0.35907450091882265)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6187875881572794, 0.36555880058981616)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6161560823125984, 0.36626391223728516)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6171192806279977, 0.36266920718645057)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6168611830516604, 0.36889542437993794)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6161560823125984, 0.36626391223728516)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6135245643427172, 0.36889542648748563)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6118562531630557, 0.371785021998399)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6099298580750891, 0.3698586244768461)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6135245643427172, 0.36889542648748563)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6070402646717236, 0.37152693200612785)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6063351530242546, 0.36889542616144694)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6099298580750891, 0.3698586244768461)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6029985343153114, 0.3688954282689947)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6037036450720258, 0.3662639190999727)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6063351530242546, 0.36889542616144694)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6008140495611124, 0.3645956079203112)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6027404407846936, 0.3626692019239377)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6037036450720258, 0.3662639190999727)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6008140456967271, 0.36074280440238476)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6027404407846936, 0.3626692019239377)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6037036391000928, 0.359074496873103)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6037036369925451, 0.35573787816415975)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.606335146161567, 0.3564429889208743)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6037036391000928, 0.359074496873103)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6080034573412285, 0.3535533934099609)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.609929863337602, 0.3554797846335421)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.606335146161567, 0.3564429889208743)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6319451412357451, 0.3648536917712735)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.629313624482657, 0.36555880971671434)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6319451324348857, 0.36819031677818853)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6286085237435951, 0.36292729757406156)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.629313624482657, 0.36555880971671434)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6257189194318223, 0.3645956114013151)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.622829323920909, 0.3629273002216537)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6221242131641944, 0.36555880939067564)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6257189194318223, 0.3645956114013151)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6187875881572794, 0.36555880058981616)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6194927061027202, 0.36819031734290425)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6221242131641944, 0.36555880939067564)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6168611830516604, 0.36889542437993794)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6194927061027202, 0.36819031734290425)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6185294968789139, 0.3717850286917107)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6168611856992524, 0.3746746242026241)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6194926948682743, 0.37537973495933863)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6185294968789139, 0.3717850286917107)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.619492696975822, 0.3787163536682819)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6221242028205031, 0.3780112420208129)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6194926948682743, 0.37537973495933863)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6237925166477566, 0.38090084633258564)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6257189187797448, 0.3789744340382404)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6221242028205031, 0.3780112420208129)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6286085205886299, 0.38064275612630893)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6293136313453445, 0.378011246957287)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6257189187797448, 0.3789744340382404)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6319451405143665, 0.37871635771400153)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6293136313453445, 0.378011246957287)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.631945132108847, 0.3753797280966512)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6348347364206197, 0.3737114142693977)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6329083304242462, 0.3717850230458165)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.631945132108847, 0.3753797280966512)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6345766416039076, 0.3688954275349031)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6319451324348857, 0.36819031677818853)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6329083304242462, 0.3717850230458165)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6439505554476637, 0.3856476791522261)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6420241501666896, 0.38757408599236787)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6410609490283432, 0.3839793742705364)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6439505561630631, 0.38950047721594905)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6420241501666896, 0.38757408599236787)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6410609518512903, 0.39116879104320257)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.641060953958838, 0.3945054097521458)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6384294447898161, 0.3938002989954313)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6410609518512903, 0.39116879104320257)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6367611336101546, 0.3966898945063447)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6348347385221882, 0.39476349698479174)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6384294447898161, 0.3938002989954313)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6329083300922281, 0.39668989837072993)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6348347385221882, 0.39476349698479174)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6312400225629464, 0.39380030496736423)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6279034007050173, 0.39380030162070845)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6286085114617318, 0.39116879245168645)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6312400225629464, 0.39380030496736423)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6257189159508184, 0.389500481272025)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6276453134723714, 0.38757408618405853)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6286085114617318, 0.39116879245168645)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6259769996451179, 0.38468448187228577)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6286085226961777, 0.38397937483525213)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6276453134723714, 0.38757408618405853)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6286085205886299, 0.38064275612630893)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6312400297576519, 0.38134786688302347)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6286085226961777, 0.38397937483525213)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6319451405143665, 0.37871635771400153)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6312400297576519, 0.38134786688302347)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6348347360252798, 0.38038466889366296)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6377243403370526, 0.37871635506640944)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6384294410761145, 0.38134786720906216)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6348347360252798, 0.38038466889366296)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6417660597850577, 0.3813478651015144)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6410609490283432, 0.3839793742705364)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6384294410761145, 0.38134786720906216)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.643692464057265, 0.40869531100478884)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6410609582125839, 0.40940042265225784)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6420241533789973, 0.4058057121472196)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6417660589516458, 0.41203193479491057)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6410609582125839, 0.40940042265225784)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6384294402427027, 0.41203193690245826)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6367611290630412, 0.4149215324133717)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6348347339750747, 0.41299513489181877)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6384294402427027, 0.41203193690245826)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.631945140571709, 0.41466344242110054)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6312400257752542, 0.412031931122216)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6348347339750747, 0.41299513489181877)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6286085199305732, 0.412737042769685)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6312400257752542, 0.412031931122216)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6286085178230254, 0.4094004240607418)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.625718922312112, 0.4077321128810803)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6276453166846792, 0.4058057123389103)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6286085178230254, 0.4094004240607418)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6259770060064115, 0.40291611348134104)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6286085150000783, 0.4022110072880756)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6276453166846792, 0.4058057123389103)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6286085128925306, 0.3988743885791324)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6312400220615526, 0.3995794993358469)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6286085150000783, 0.4022110072880756)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6329083300922281, 0.39668989837072993)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6348347392375876, 0.39861629504851465)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6312400220615526, 0.3995794993358469)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6367611336101546, 0.3966898945063447)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6348347392375876, 0.39861629504851465)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6384294442884223, 0.3995794933639139)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6417660661463513, 0.39957949671056975)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6410609553896368, 0.4022110058795917)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6384294442884223, 0.3995794933639139)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6439505509005503, 0.4038793170592532)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6420241533789973, 0.4058057121472196)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6410609553896368, 0.4022110058795917)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6326502462412658, 0.4278209900453626)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6319451345937968, 0.42518948420068164)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6293136275323226, 0.4278209921529103)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6345766404384778, 0.42448437255321264)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6319451345937968, 0.42518948420068164)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6329083297602102, 0.4215947736956434)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6345766409398717, 0.41870517818472996)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6319451317708497, 0.41800006742801543)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6329083297602102, 0.4215947736956434)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.631945140571709, 0.41466344242110054)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6293136206696351, 0.4153685549123377)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6319451317708497, 0.41800006742801543)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6286085199305732, 0.412737042769685)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6293136206696351, 0.4153685549123377)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6257189156188004, 0.4144053565969385)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6228293201078869, 0.412737045417277)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6221242093511725, 0.41536855458629895)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6257189156188004, 0.4144053565969385)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6187875874932434, 0.4153685512396431)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6194927022896982, 0.4180000625385276)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6221242093511725, 0.41536855458629895)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6166030979779255, 0.41966837636578114)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6185295039742991, 0.42159476758936226)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6194927022896982, 0.4180000625385276)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6168611850352164, 0.424484374852451)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6194926942042382, 0.42518948560916553)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6185295039742991, 0.42159476758936226)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6187875834475237, 0.42782099477818747)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6194926942042382, 0.42518948560916553)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6221242130648741, 0.427820986372668)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6237925237431416, 0.43071058523023725)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6257189212646946, 0.42878419014227076)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6221242130648741, 0.427820986372668)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.628608516775608, 0.43045250132193225)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6293136275323226, 0.4278209921529103)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6257189212646946, 0.42878419014227076)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6118562588603133, 0.43982640425728126)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6099298583181433, 0.43790000988471417)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6135245700399747, 0.4369368087463678)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6080034607965903, 0.4398264049726806)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6099298583181433, 0.43790000988471417)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6063351501183227, 0.4369368061151114)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6029985314093794, 0.4369368082226591)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.603703642166094, 0.43430529905363713)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6063351501183227, 0.4369368061151114)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6008140466551806, 0.4326369878739757)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6027404410277476, 0.43071058733180567)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.603703642166094, 0.43430529905363713)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6008140459397812, 0.4287841898102528)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6027404410277476, 0.43071058733180567)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6037036393431469, 0.427115882280971)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6037036426898027, 0.4237792604230419)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6063351518588246, 0.42448437117975646)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6037036393431469, 0.427115882280971)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6080034598895002, 0.4215947702146395)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6099298581264526, 0.42352117319039595)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6063351518588246, 0.42448437117975646)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6128194624382254, 0.4218528593631425)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6135245631772872, 0.42448437150579515)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6099298581264526, 0.42352117319039595)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6168611850352164, 0.424484374852451)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6161560742785018, 0.42711588402147294)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6135245631772872, 0.42448437150579515)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6187875834475237, 0.42782099477818747)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6161560742785018, 0.42711588402147294)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6171192722678622, 0.4307105902891009)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6187875829461299, 0.43360018914667015)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6161560771014489, 0.43430530079413915)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6171192722678622, 0.4307105902891009)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6161560792089966, 0.43764191950308234)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6135245700399747, 0.4369368087463678)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6161560771014489, 0.43430530079413915)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.5888086301567365, 0.439568318321086)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5881035153602816, 0.4369368070222015)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5916982290143057, 0.4379000076428184)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5854720095156005, 0.4376419186696705)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5881035153602816, 0.4369368070222015)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5854720074080528, 0.4343052999607273)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5825824118971394, 0.4326369887810658)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5845088062697065, 0.4307105882388958)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5854720074080528, 0.4343052999607273)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5828404955914389, 0.42782098938132657)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5854720100393093, 0.42711588003907525)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5845088062697065, 0.4307105882388958)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5847668952428544, 0.4244843687401907)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5854720100393093, 0.42711588003907525)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5881035171007835, 0.42448437208684653)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5897718251314591, 0.4215947711217296)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.591698228822615, 0.42352117094850017)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5881035171007835, 0.42448437208684653)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5945878276801843, 0.42185286027023255)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5952929338734496, 0.42448436926389943)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.591698228822615, 0.42352117094850017)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5986295557313788, 0.42448437261055527)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5979244449746642, 0.4271158817795772)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5952929338734496, 0.42448436926389943)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.6008140459397812, 0.4287841898102528)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.5988876429640246, 0.4307105880472051)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.5979244449746642, 0.4271158817795772)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.6008140466551806, 0.4326369878739757)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5988876429640246, 0.4307105880472051)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5979244477976113, 0.4343052985522433)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5979244444509555, 0.4376419204101724)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5952929352819336, 0.4369368096534579)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5979244477976113, 0.4343052985522433)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5936246241022721, 0.43982640516437127)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5916982290143057, 0.4379000076428184)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5952929352819336, 0.4369368096534579)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5689778382519004, 0.42782099096516557)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5696829490086149, 0.42518948179614363)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5723144601098296, 0.4278209943118214)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5670514398395929, 0.4244843710394291)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5696829490086149, 0.42518948179614363)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5687197510192544, 0.42159477552851565)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5670514371920009, 0.4187051712167429)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5696829547888572, 0.4180000673286951)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5687197510192544, 0.42159477552851565)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5696829526813095, 0.4146634486197519)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5723144618503314, 0.41536855937646644)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5696829547888572, 0.4180000673286951)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.573019572607046, 0.4127370502074445)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5723144618503314, 0.41536855937646644)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5759091735721629, 0.41440535823812)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5787987724297321, 0.4127370475598524)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5795038786229976, 0.4153685565535193)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5759091735721629, 0.41440535823812)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5828404973319408, 0.4153685544459716)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5821353865752263, 0.41800006361499353)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5795038786229976, 0.4153685565535193)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5850249875403433, 0.4196683716456691)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5830985877135726, 0.421594775336825)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5821353865752263, 0.41800006361499353)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5847668952428544, 0.4244843687401907)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5821353893981734, 0.4251894803876597)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5830985877135726, 0.421594775336825)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5828404955914389, 0.42782098938132657)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5821353893981734, 0.4251894803876597)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5795038768824956, 0.4278209914888743)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5778355657028342, 0.4307105869997877)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5759091706148678, 0.42878418947823477)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5795038768824956, 0.4278209914888743)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5730195717572985, 0.4304525001565024)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5723144601098296, 0.4278209943118214)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5759091706148678, 0.42878418947823477)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.557677536904244, 0.4077321131241343)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5596039344257969, 0.40580571803616783)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5605671324151574, 0.4094004243037958)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5576775393378305, 0.4038793205146149)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5596039344257969, 0.40580571803616783)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5605671381953998, 0.4022110098363473)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.560567136087852, 0.3988743911274041)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.563198645256874, 0.3995795018841186)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5605671381953998, 0.4022110098363473)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5648669501385637, 0.3966898954647981)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5667933569787055, 0.3986163007457722)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.563198645256874, 0.3995795018841186)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5687197482022865, 0.3966898947493987)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5667933569787055, 0.3986163007457722)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5703880620295401, 0.39957949906117146)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5737246807384833, 0.39957949695362377)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5730195699817688, 0.4022110061226457)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5703880620295401, 0.39957949906117146)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5759091709468858, 0.4038793141533213)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5739827679711292, 0.40580571239027363)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5730195699817688, 0.4022110061226457)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5756510817983828, 0.4086953167020464)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5730195696557301, 0.40940041744110833)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5739827679711292, 0.40580571239027363)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.573019572607046, 0.4127370502074445)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5703880634380241, 0.41203193945073)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5730195696557301, 0.40940041744110833)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5696829526813095, 0.4146634486197519)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5703880634380241, 0.41203193945073)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5667933508724243, 0.4129951265316834)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5639037520148551, 0.414663437209951)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5631986403673861, 0.41203193136527)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5667933508724243, 0.4129951265316834)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5598620216584429, 0.41203193347281775)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5605671324151574, 0.4094004243037958)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5631986403673861, 0.41203193136527)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5576775352817546, 0.3856476803023703)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.559603930369721, 0.3875740778239232)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5605671341393238, 0.3839793696241026)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5576775391461398, 0.38950048382029673)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.559603930369721, 0.3875740778239232)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5605671346570532, 0.3911687949999582)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5605671367646009, 0.3945054137089014)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5631986426092819, 0.39380030206143246)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5605671346570532, 0.3911687949999582)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5648669501385637, 0.3966898954647981)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5667933531143201, 0.39476349722784576)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5631986426092819, 0.39380030206143246)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5687197482022865, 0.3966898947493987)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5667933531143201, 0.39476349722784576)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.570388059381948, 0.3938002992384853)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5737246780908913, 0.39380029713093756)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5730195718976259, 0.3911687881372707)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.570388059381948, 0.3938002992384853)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5759091707551951, 0.38950047745900307)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5739827702130251, 0.38757408308643604)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5730195718976259, 0.3911687881372707)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5756510813926865, 0.38468448757552265)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5730195722236646, 0.3839793768188081)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5739827702130251, 0.38757408308643604)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5730195755703205, 0.380642754960879)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5703880579734641, 0.38134785884892686)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5730195722236646, 0.3839793768188081)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5696829517801987, 0.37871634985526)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5703880579734641, 0.38134785884892686)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5667933529226294, 0.3803846605335276)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5639037519575125, 0.378716352502852)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.563198641200798, 0.38134786167187396)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5667933529226294, 0.3803846605335276)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5598620224918548, 0.38134786377942165)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5605671341393238, 0.3839793696241026)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.563198641200798, 0.38134786167187396)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5696829533453456, 0.364853697969925)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5723144625143675, 0.3655588087266395)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5696829499986897, 0.3681903198278541)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.573019573271082, 0.3629272995576176)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5723144625143675, 0.3655588087266395)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5759091687819955, 0.36459561073727903)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5787987730937683, 0.3629272969100255)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5795038738328301, 0.3655588090526783)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5759091687819955, 0.36459561073727903)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5828404925417734, 0.3655588069451306)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5821353817850589, 0.36819031611415254)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5795038738328301, 0.3655588090526783)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5847668909540807, 0.36889542687086707)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5821353817850589, 0.36819031611415254)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5830985797744193, 0.37178502238178046)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5847668936016728, 0.3746746266935532)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5821353877569918, 0.37537973834102223)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5830985797744193, 0.37178502238178046)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5821353898645395, 0.3787163570499654)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5795038806955176, 0.37801124629325095)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5821353877569918, 0.37537973834102223)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5778355695158561, 0.38090084180416434)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5759091689736862, 0.3789744474315973)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5795038806955176, 0.37801124629325095)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5730195755703205, 0.380642754960879)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5723144576248796, 0.378011238207791)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5759091689736862, 0.3789744474315973)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5696829517801987, 0.37871634985526)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5723144576248796, 0.378011238207791)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.569682949672651, 0.37537973114631673)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5667933541617376, 0.37371141996665524)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5687197516832905, 0.3717850248786888)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.569682949672651, 0.37537973114631673)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.567051437856037, 0.368895420566916)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5696829499986897, 0.3681903198278541)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5687197516832905, 0.3717850248786888)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5897718248884051, 0.3535533857138615)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5916982262743432, 0.3554797941438215)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5881035200067154, 0.356442992133182)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5936246174979244, 0.353553388147448)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5916982262743432, 0.3554797941438215)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5952929313251779, 0.3564429924592208)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5986295500341212, 0.3564429903516731)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5979244392774067, 0.35907449952069503)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5952929313251779, 0.3564429924592208)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.6008140456967271, 0.36074280440238476)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.5988876372667671, 0.36266920578832296)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.5979244392774067, 0.35907449952069503)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.6008140495611124, 0.3645956079203112)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5988876372667671, 0.36266920578832296)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5979244452493396, 0.3662639217475647)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5979244473568873, 0.3696005404565079)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5952929381878654, 0.36889542969979344)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5979244452493396, 0.3662639217475647)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.593624627008204, 0.37178502521070683)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5916982319202375, 0.3698586276891539)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5952929381878654, 0.36889542969979344)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5888086276084648, 0.3715269415164074)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.588103520571431, 0.36889541846534757)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5916982319202375, 0.3698586276891539)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5847668909540807, 0.36889542687086707)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5854720017107953, 0.36626391770184513)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.588103520571431, 0.36889541846534757)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5828404925417734, 0.3655588069451306)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5854720017107953, 0.36626391770184513)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5845088146298418, 0.3626692051362454)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5828405008025883, 0.35977960082447263)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5854720129452411, 0.3590745000854107)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5845088146298418, 0.3626692051362454)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5854720108376934, 0.3557378813764675)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5881035200067154, 0.356442992133182)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5854720129452411, 0.3590745000854107)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5025356160517243, 0.35381148096531834)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5018305052950097, 0.3564429901343403)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5054252115626376, 0.3554797921449798)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.499198993398886, 0.35573788095211867)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.5018305052950097, 0.3564429901343403)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.4991989955064337, 0.3590744996610619)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.4963093966488645, 0.3607428103393296)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.49823579446393274, 0.36266920628638954)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.4991989955064337, 0.3590744996610619)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.4965674805571695, 0.3655588033717959)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.4991989924532932, 0.36626391255401747)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.49823579446393274, 0.36266920628638954)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.4984938789694769, 0.36889542329753233)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.4991989924532932, 0.36626391255401747)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.5018305067034936, 0.3688954305238988)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.5034988142327754, 0.3717850239272645)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5054252144814301, 0.3698586272648051)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5018305067034936, 0.3688954305238988)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5083148099923436, 0.37152693844446655)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5090199234761599, 0.36889542770095163)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5054252144814301, 0.3698586272648051)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5123565421851031, 0.36889542559340394)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5116514305376341, 0.366263919748723)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5090199234761599, 0.36889542770095163)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5145410293952033, 0.3645956090704554)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5126146343072369, 0.36266921154890247)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5116514305376341, 0.366263919748723)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.514541025530818, 0.3607428055525288)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5126146343072369, 0.36266921154890247)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5116514300199045, 0.3590744943728674)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5116514279123568, 0.3557378756639242)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5090199220676759, 0.3564429873113932)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5116514300199045, 0.3590744943728674)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5073516145383942, 0.3535533939080275)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5054252115626376, 0.3554797921449798)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5090199220676759, 0.3564429873113932)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.4834099359065382, 0.36485369754557617)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48604144507556013, 0.3655588083022907)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48340993801408594, 0.3681903162545194)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48674655855937643, 0.36292729755877584)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.48604144507556013, 0.3655588083022907)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.4896361540702898, 0.3645956087384373)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.49252575292785905, 0.3629272980601697)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.4932308618482263, 0.3655588054793436)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.4896361540702898, 0.3645956087384373)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.49656748328427125, 0.365558801797303)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.49586236980045495, 0.3681903125408178)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.4932308618482263, 0.3655588054793436)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.4984938816965787, 0.3688954217230394)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.49586236980045495, 0.3681903125408178)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.4968255740877872, 0.37178502971685284)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.498493881617069, 0.37467462312021854)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4958623730452862, 0.37537973634218047)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4968255740877872, 0.37178502971685284)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.49586237515283393, 0.37871635505112367)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.4932308632567102, 0.37801124586890206)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.4958623730452862, 0.37537973634218047)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.49156255207704874, 0.3809008413798155)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4896361569890823, 0.37897444385826257)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4932308632567102, 0.37801124586890206)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4867465581315131, 0.38064275453653024)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.48604144921114584, 0.3780112471173563)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4896361569890823, 0.37897444385826257)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4834099329778404, 0.3787163502181576)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48604144921114584, 0.3780112471173563)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48340993496094536, 0.37537972914747497)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48052033535937927, 0.37371142032955296)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.4824467369715849, 0.37178502287984705)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.48340993496094536, 0.37537972914747497)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.48077842944230315, 0.36889542947648135)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.48340993801408594, 0.3681903162545194)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.4824467369715849, 0.37178502287984705)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.4714045185247226, 0.38564767948439815)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.47333092263776255, 0.38757408633986523)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.47429411670051635, 0.3839793691997538)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4714045223891079, 0.3895004830023247)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.47333092263776255, 0.38757408633986523)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.47429411994534765, 0.39116879300111645)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.474294120007569, 0.3945054128909294)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.4769256285793517, 0.39380029966896746)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.47429411994534765, 0.39116879300111645)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.47859393610863343, 0.39668989307233316)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4805203356755127, 0.394763496803497)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4769256285793517, 0.39380029966896746)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.482446733490581, 0.396689892750557)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4805203356755127, 0.394763496803497)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.48411504467024247, 0.39380029723964355)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.48745166337918566, 0.39380029513209586)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4867465544588184, 0.3911687877129219)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.48411504467024247, 0.39380029723964355)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4896361519528368, 0.3895004778219008)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.48770975550131945, 0.3875740810875943)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.4867465544588184, 0.3911687877129219)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.48937806668098094, 0.3846844855766809)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48674655751195894, 0.38397937481996636)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48770975550131945, 0.3875740810875943)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.4867465581315131, 0.38064275453653024)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.4841150495597303, 0.3813478677584921)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.48674655751195894, 0.38397937481996636)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.4834099329778404, 0.3787163502181576)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.4841150495597303, 0.3813478677584921)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.48052033548382206, 0.3803846601091787)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.4776307372458069, 0.37871635050401026)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.47692562648909237, 0.3813478596730322)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.48052033548382206, 0.3803846601091787)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4735890077801492, 0.3813478617805799)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.47429411670051635, 0.3839793691997538)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.47692562648909237, 0.3813478596730322)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.4716626085149088, 0.40869531155951)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47429411787389564, 0.40940042220654826)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47333092005497907, 0.4058057158405145)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47358900692721617, 0.41203193148524647)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47429411787389564, 0.40940042220654826)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47692562599656824, 0.4120319291696167)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.4785939398238217, 0.41492153348138944)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.4805203397315887, 0.41299513701574164)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.47692562599656824, 0.4120319291696167)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.48340993796960385, 0.41466344662091015)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48411504872631844, 0.41203193745188826)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48052034007247646, 0.41299513681893)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.4867465578953404, 0.41273704820860274)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48411504872631844, 0.41203193745188826)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.4867465585148944, 0.4094004279251666)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48963615600891275, 0.40773211803414544)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4877097532594237, 0.4058057103914319)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4867465585148944, 0.4094004279251666)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.48937806443908516, 0.4029161148805185)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.48674655527006316, 0.402211004123804)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4877097532594237, 0.4058057103914319)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.48674655588961724, 0.39887438384036783)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4841150473178345, 0.39957949706232976)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.48674655527006316, 0.402211004123804)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.482446733490581, 0.396689892750557)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.48052033953989803, 0.3986163003214234)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.4841150473178345, 0.39957949706232976)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.47859393610863343, 0.39668989307233316)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.48052033953989803, 0.3986163003214234)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.47692563054516834, 0.39957949988527686)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.47358900519736563, 0.3995794912812291)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47429412075659233, 0.4022110094119985)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47692563054516834, 0.39957949988527686)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.4714045227512424, 0.4038793195982371)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.47333092005497907, 0.4058057158405145)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.47429412075659233, 0.4022110094119985)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.4827048235206737, 0.42782098897759435)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.48340993446735314, 0.4251894796988961)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.4860414425900257, 0.4278209866619645)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.4807784251083663, 0.4244843690518578)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48340993446735314, 0.4251894796988961)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48244673664843657, 0.4215947733328623)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48077842282118305, 0.41870516902108956)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48340993735004983, 0.4180000669043463)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48244673664843657, 0.4215947733328623)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48340993796960385, 0.41466344662091015)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.48604144713862585, 0.4153685573776247)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.48340993769093754, 0.4180000667075347)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.4867465578953404, 0.41273704820860274)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.48604144713862585, 0.4153685573776247)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.48963615613335554, 0.4144053578137713)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.4925257536273739, 0.4127370479227501)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.493230863911292, 0.4153685545546776)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.48963615613335554, 0.4144053578137713)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4965674826202352, 0.4153685524471299)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.49586237186352067, 0.41800006161615183)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.493230863911292, 0.4153685545546776)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4987519701015358, 0.41966837122132034)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4968255698528812, 0.4215947678837797)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.49586237186352067, 0.41800006161615183)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4984938836801347, 0.42448437219555246)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.4958623751083519, 0.42518948541751445)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.4968255698528812, 0.4215947678837797)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.4965674847104946, 0.4278209924430651)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.4958623751083519, 0.42518948541751445)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.4932308653197759, 0.4278209949442361)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.49156255379922675, 0.4307105906519611)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.4896361563250462, 0.42878419450808947)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.4932308653197759, 0.4278209949442361)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.48674655831969627, 0.43045250469432805)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.4860414425900257, 0.4278209866619645)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.4896361563250462, 0.42878419450808947)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.503498812008619, 0.43982640348730573)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5054252115754982, 0.43790000721846956)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5018305044793372, 0.43693681008394003)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5073516093905664, 0.43982640316552957)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5054252115754982, 0.43790000721846956)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5090199205702279, 0.4369368076546162)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5123565392791711, 0.43693680554706843)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5116514303588039, 0.43430529812789453)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5090199205702279, 0.4369368076546162)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5145410278528223, 0.43263698823687335)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5126146314013049, 0.43071059150256685)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5116514303588039, 0.43430529812789453)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5145410316499597, 0.4287841948401075)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5126146314013049, 0.43071059150256685)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5116514334119445, 0.42711588523493893)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5116514277335268, 0.42377925404309574)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.509019919161744, 0.42448436726505767)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5116514334119445, 0.42711588523493893)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5073516116324623, 0.421594773861692)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5054252113838076, 0.4235211705241514)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.509019919161744, 0.42448436726505767)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5025356131457924, 0.4218528609189829)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5018305023890779, 0.42448437008800477)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5054252113838076, 0.4235211705241514)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.4984938836801347, 0.42448437219555246)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.4991989926005019, 0.4271158796147264)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.5018305023890779, 0.42448437008800477)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.4965674847104946, 0.4278209924430651)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.4991989926005019, 0.4271158796147264)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.4982357922397763, 0.4307105858464308)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.4965674803783394, 0.4336001817509675)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.4991989958453331, 0.43430530341608903)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.4982357922397763, 0.4307105858464308)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.4991989959075545, 0.43764192330590196)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.5018305044793372, 0.43693681008394003)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.4991989958453331, 0.43430530341608903)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.5265464449934387, 0.4395683229452445)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5272515557501533, 0.43693681377622257)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5236568431845535, 0.4379000008571759)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5298830676462769, 0.4376419229584441)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5272515557501533, 0.43693681377622257)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5298830592407574, 0.4343052933410938)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5327726580983266, 0.4326369826628262)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5308462602832584, 0.43071058671576623)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5298830592407574, 0.4343052933410938)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5325145741900217, 0.42782098963035986)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5298830622938979, 0.4271158804481383)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5308462602832584, 0.43071058671576623)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5305881757777142, 0.4244843697046234)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5298830622938979, 0.4271158804481383)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5272515543416693, 0.42448437338666406)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5255832405144157, 0.4215947690748913)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5236568465637328, 0.4235211766457577)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5272515543416693, 0.42448437338666406)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5207672510528194, 0.42185286546609624)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5200621375690031, 0.42448437620961116)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5236568465637328, 0.4235211766457577)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5167255125620882, 0.4244843674087518)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5174306305075289, 0.4271158841618399)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5200621375690031, 0.42448437620961116)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5145410316499597, 0.4287841948401075)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5164674294650279, 0.4307105907871675)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5174306305075289, 0.4271158841618399)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5145410278528223, 0.43263698823687335)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5164674294650279, 0.4307105907871675)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5174306274543884, 0.4343052970547954)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5174306254712835, 0.43764191812547804)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.520062135406617, 0.4369368041162697)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5174306274543884, 0.4343052970547954)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5217304492338706, 0.43982640842804244)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.5236568431845535, 0.4379000008571759)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.520062135406617, 0.4369368041162697)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.546377234678546, 0.42782099350072444)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5456721167331052, 0.42518947674763635)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.543040609671631, 0.42782098469986507)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5483036343299615, 0.42448437285958857)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5456721167331052, 0.42518947674763635)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.546635320502708, 0.4215947685478158)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5483036316823695, 0.41870517303690236)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5456721225133476, 0.4180000622801878)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.546635320502708, 0.4215947685478158)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5456721204057998, 0.4146634435712446)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5430406145611189, 0.41536855521871363)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5456721225133476, 0.4180000622801878)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5423355029136498, 0.4127370493740326)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5430406145611189, 0.41536855521871363)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5394459040560806, 0.4144053600523003)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5365563085451672, 0.41273704887263873)--(-0.537519507751321, 0.414405358835507);
\draw (-0.5358511977884527, 0.41536855804166073)--(-0.537519507751321, 0.414405358835507);
\draw (-0.5394459040560806, 0.4144053600523003)--(-0.537519507751321, 0.414405358835507);
\draw (-0.532514570054436, 0.4153685508152943)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5332196879998767, 0.41800006756838237)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5358511977884527, 0.41536855804166073)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5303300891423075, 0.41966837824665)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5322564869573757, 0.42159477419371)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5332196879998767, 0.41800006756838237)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5305881730506126, 0.4244843712791163)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5332196849467362, 0.4251894804613379)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5322564869573757, 0.42159477419371)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5325145714629199, 0.42782099120485284)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5332196849467362, 0.4251894804613379)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5358511928989649, 0.42782098752281217)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5375195067262184, 0.43071059183458493)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5394459006769013, 0.42878418426371845)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5358511928989649, 0.42782098752281217)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5423355024857865, 0.430452506351787)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5430406159696028, 0.42782099560827214)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5394459006769013, 0.42878418426371845)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.557677536904244, 0.4077321131241343)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5557511363620741, 0.4058057187515673)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5547879380466748, 0.40940042380240194)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5576775393378305, 0.4038793205146149)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5557511363620741, 0.4058057187515673)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5547879383727136, 0.4022110124839393)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5547879354213976, 0.3988743797176032)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5521564241225131, 0.39957949451405805)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5547879383727136, 0.4022110124839393)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5504881165932314, 0.39668990111069236)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5485617190716784, 0.39861629619865885)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5521564241225131, 0.39957949451405805)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.546635323983712, 0.39668989867710586)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5485617190716784, 0.39861629619865885)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5449670073498469, 0.39957949733700515)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5416303886409037, 0.3995794994445529)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5423355002883727, 0.40221100528923387)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5449670073498469, 0.39957949733700515)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5394459014308035, 0.4038793159675015)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5413723019729735, 0.40580571034006857)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5423355002883727, 0.40221100528923387)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5397039853391085, 0.40869530899996787)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5423355062603057, 0.4094004275161035)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5413723019729735, 0.40580571034006857)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5423355029136498, 0.4127370493740326)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5449670142125345, 0.41203193457757775)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5423355062603057, 0.4094004275161035)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5456721204057998, 0.4146634435712446)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5449670142125345, 0.41203193457757775)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.548561719263369, 0.41299513289297696)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5514513147742826, 0.41466344407263844)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.552156425530997, 0.4120319349036165)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.548561719263369, 0.41299513289297696)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5554930496941438, 0.4120319296470829)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5547879380466748, 0.40940042380240194)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.552156425530997, 0.4120319349036165)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5576775352817546, 0.3856476803023703)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.555751132305998, 0.38757407853932263)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5547879343166375, 0.38397937227169465)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5576775391461398, 0.38950048382029673)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.555751132305998, 0.38757407853932263)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5547879402885706, 0.3911687944985644)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5547879423961183, 0.3945054132075076)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5521564277728928, 0.39380030559977897)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5547879402885706, 0.3911687944985644)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5504881165932314, 0.39668990111069236)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5485617215052649, 0.3947635035891394)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5521564277728928, 0.39380030559977897)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.546635323983712, 0.39668989867710586)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5485617215052649, 0.3947635035891394)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5449670101564584, 0.3938002943653331)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5416303859933117, 0.3938002996218667)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5423355022042298, 0.3911687873038589)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5449670101564584, 0.3938002943653331)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5394459012391128, 0.38950047927318326)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5413723042148693, 0.3875740810362309)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5423355022042298, 0.3911687873038589)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5397039903876157, 0.38468447672445816)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5423355025302685, 0.3839793759853962)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5413723042148693, 0.3875740810362309)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5423355004227208, 0.380642757276453)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5449670095917427, 0.38134786803316756)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5423355025302685, 0.3839793759853962)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5456721258026608, 0.37871635571515977)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5449670095917427, 0.38134786803316756)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5485617213135742, 0.3803846668948212)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5514513201711434, 0.3787163562165536)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5521564263644089, 0.38134786521022046)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5485617213135742, 0.3803846668948212)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5554930505275557, 0.38134785995368686)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5547879343166375, 0.38397937227169465)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5521564263644089, 0.38134786521022046)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5456721210698359, 0.3648536929214177)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5430406097709514, 0.3655588077178726)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.54567211772318, 0.36819031477934683)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.542335503577686, 0.3629272987242057)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5430406097709514, 0.3655588077178726)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5394459047201167, 0.3645956094024734)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5365563092092033, 0.36292729822281194)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5358511929982852, 0.3655588105408197)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5394459047201167, 0.3645956094024734)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5325145679913703, 0.36555880173996036)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.533219685936811, 0.3681903184930484)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5358511929982852, 0.3655588105408197)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5305881737941582, 0.36889541923211033)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.533219685936811, 0.3681903184930484)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5322564876214118, 0.3717850235438831)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5305881709875467, 0.3746746222037824)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5332196856107723, 0.375379729811511)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5322564876214118, 0.3717850235438831)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5332196822641164, 0.3787163516694402)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5358511935630009, 0.37801123687298527)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5332196856107723, 0.375379729811511)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5375195073902544, 0.38090084118475803)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5394459049118074, 0.3789744460967916)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5358511935630009, 0.37801123687298527)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5423355004227208, 0.380642757276453)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5430406111794353, 0.37801124810743114)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5394459049118074, 0.3789744460967916)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5456721258026608, 0.37871635571515977)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5430406111794353, 0.37801124810743114)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5456721236951131, 0.3753797370062166)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5485617225526823, 0.3737114263279489)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5466353157125405, 0.3717850210469748)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5456721236951131, 0.3753797370062166)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5483036323464056, 0.3688954223870755)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.54567211772318, 0.36819031477934683)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5466353157125405, 0.3717850210469748)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5255832406932458, 0.3535533906957197)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5236568431716929, 0.3554797857836862)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5272515545204993, 0.3564429950074925)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5217304480837264, 0.3535533882621333)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5236568431716929, 0.3554797857836862)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5200621314498615, 0.3564429869220326)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5167255127409183, 0.35644298902958027)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5174306243883873, 0.3590744948742612)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5200621314498615, 0.3564429869220326)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.514541025530818, 0.3607428055525288)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5164674323709597, 0.36266921083350295)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5174306243883873, 0.3590744948742612)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5145410293952033, 0.3645956090704554)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5164674323709597, 0.36266921083350295)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5174306303603202, 0.36626391710113093)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5174306270136644, 0.36960053895906003)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5200621383125489, 0.3688954241626051)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5174306303603202, 0.36626391710113093)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5217304458418306, 0.3717850175659708)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5236568433633836, 0.3698586224780044)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5200621383125489, 0.3688954241626051)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.526546438874297, 0.37152693365766587)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5272515496310115, 0.36889542448864393)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5236568433633836, 0.3698586224780044)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5305881737941582, 0.36889541923211033)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5298830621466892, 0.36626391338742936)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5272515496310115, 0.36889542448864393)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5325145679913703, 0.36555880173996036)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5298830621466892, 0.36626391338742936)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5308462604620885, 0.36266920833659466)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.53251457164175, 0.3597796128256812)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5298830624727281, 0.35907450206896674)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5308462604620885, 0.36266920833659466)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5298830658193838, 0.3557378802110377)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5272515545204993, 0.3564429950074925)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5298830624727281, 0.35907450206896674)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.40799020369405037, 0.408695317922246)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.40869531534151937, 0.41132682376692703)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.4113268224029936, 0.4086953158146983)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.40606380404263487, 0.4120319385633819)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.40869531534151937, 0.41132682376692703)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4077321115719166, 0.4149215319667476)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4060638003922551, 0.417811127477661)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4086953095612771, 0.41851623823437545)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4077321115719166, 0.4149215319667476)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4086953116688248, 0.4218528569433187)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.4113268238114775, 0.42114775620425676)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.4086953095612771, 0.41851623823437545)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.4120319354589465, 0.42377926204893773)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.4113268238114775, 0.42114775620425676)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41492153431651574, 0.4221109513706701)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.4178111298274292, 0.4237792625503316)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.4185162405841437, 0.42114775338130966)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.41492153431651574, 0.4221109513706701)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.4218528620201887, 0.421147749699269)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.4211477503727197, 0.418516243854588)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.4185162405841437, 0.42114775338130966)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.4240373492302889, 0.4168479331763204)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.4221109514152207, 0.41492153722926045)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.4211477503727197, 0.418516243854588)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.42377925902401214, 0.412031929235447)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42114774712788844, 0.4113268200532254)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.4221109514152207, 0.41492153722926045)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42185286061170474, 0.40869530930971054)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.42114774712788844, 0.4113268200532254)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.4185162391756598, 0.4086953129917512)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.416847931646378, 0.4058057195883855)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.4149215313977233, 0.40773211625084493)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.4185162391756598, 0.4086953129917512)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.41203193588680986, 0.40606380507118345)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.4113268224029936, 0.4086953158146983)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.4149215313977233, 0.40773211625084493)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.3969479881832689, 0.42782098835963034)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.39957949402794984, 0.4271158767121614)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.3986163020105224, 0.43071059267140316)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.39887438238048084, 0.42448437086748037)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.39957949402794984, 0.4271158767121614)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.4022110065436276, 0.42448436561094677)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.4038793177232891, 0.4215947701000334)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.40580571281125555, 0.4235211676215863)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.4022110065436276, 0.42448436561094677)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.4086953116688248, 0.4218528569433187)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.409400424160062, 0.42448437684539264)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.40580571281125555, 0.4235211676215863)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.4120319354589465, 0.42377926204893773)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.409400424160062, 0.42448437684539264)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.4120319321122907, 0.4271158839068669)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.41492153307740764, 0.42878419193754247)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.4129951301016512, 0.4307105901744948)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.4120319321122907, 0.4271158839068669)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.41466343763093294, 0.4336001835778605)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.4120319317862519, 0.4343052952253295)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.4129951301016512, 0.4307105901744948)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41203193389379966, 0.4376419139342727)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.40940042472477767, 0.4369368031775582)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.4120319317862519, 0.4343052952253295)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.4077321080909127, 0.43982640183745747)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.4058057130029462, 0.43790000431590453)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.40940042472477767, 0.4369368031775582)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.40387931548139333, 0.439826399403871)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.4058057130029462, 0.43790000431590453)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.40221100795211157, 0.43693680600050533)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.3988743892431683, 0.436936808108053)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.39957949999988285, 0.4343052989390311)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.40221100795211157, 0.43693680600050533)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.3966898990347659, 0.4326369909083555)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.3986163020105224, 0.43071059267140316)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.39957949999988285, 0.4343052989390311)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.3969479831347616, 0.45183182063514)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.39957949775798707, 0.4525369282428687)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.3986162997686266, 0.44894222197524075)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.398874381547069, 0.45516844056087646)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.39957949775798707, 0.4525369282428687)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.4022110057102158, 0.45516843530434287)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.4038793195374693, 0.45805803961611563)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.40580571705902224, 0.4561316445281492)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.4022110057102158, 0.45516843530434287)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.40869531256993563, 0.4577999557078107)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.40940042878085364, 0.45516844338980283)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.40580571705902224, 0.4561316445281492)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.41203193794987564, 0.45587355414651737)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.40940042878085364, 0.45516844338980283)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.4120319358423279, 0.4525369354375741)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.4149215346998971, 0.4508686247593065)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.4129951278597554, 0.44894221947833235)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.4120319358423279, 0.4525369354375741)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.41466344449362036, 0.44605262081843305)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4120319298703949, 0.4453475132107045)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4129951278597554, 0.44894221947833235)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4120319332170507, 0.4420108913527754)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.4094004219181662, 0.44271600614923023)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.4120319298703949, 0.4453475132107045)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.4077321080909127, 0.43982640183745747)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.4058057168673315, 0.44175280783383103)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.4094004219181662, 0.44271600614923023)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.40387931548139333, 0.439826399403871)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.4058057168673315, 0.44175280783383103)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.4022110105997036, 0.4427160058231915)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.39887438013858506, 0.442716000171318)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.3995794980840259, 0.4453475169244061)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.4022110105997036, 0.4427160058231915)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.39668989922645664, 0.4470158276026737)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.3986162997686266, 0.44894222197524075)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.3995794980840259, 0.4453475169244061)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.40869531100478873, 0.4716626075931456)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.4113268223036733, 0.4709574927966907)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.40869531435144457, 0.4683259857352165)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.4120319347949105, 0.47358901269876463)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.4113268223036733, 0.4709574927966907)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.41492153365247975, 0.471920702020497)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.41781112916339314, 0.4735890132001585)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.41851624537431115, 0.47095750088215066)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.41492153365247975, 0.471920702020497)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4218528640832544, 0.47095749877460297)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.4211477524357854, 0.46832599292992194)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.41851624537431115, 0.47095750088215066)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.4237792582804664, 0.46762088128245294)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.4211477524357854, 0.46832599292992194)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.4221109444532129, 0.4647312769706802)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.42377926108707786, 0.46184167831078093)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.4211477464638524, 0.4611365707030523)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.4221109444532129, 0.4647312769706802)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.42114774981050823, 0.4577999488451232)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.41851623851162373, 0.4585050636415781)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.4211477464638524, 0.4611365707030523)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.4168479246843702, 0.4556154593298053)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.414921533460789, 0.45754186532617885)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.41851623851162373, 0.4585050636415781)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.41203193794987564, 0.45587355414651737)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.4113268271931611, 0.4585050633155393)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.414921533460789, 0.45754186532617885)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.40869531256993563, 0.4577999557078107)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.4113268271931611, 0.4585050633155393)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.4086953146774834, 0.46113657441675393)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.40580571581991415, 0.46280488509502155)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.4077321163620841, 0.46473127946758863)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.4086953146774834, 0.46113657441675393)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.4060637997282191, 0.46762087812748787)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.40869531435144457, 0.4683259857352165)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4077321163620841, 0.46473127946758863)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4278209900453625, 0.4827048254091448)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.4271158838520971, 0.4800733164154779)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.43071058890293173, 0.48103651473087716)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.42448437255321253, 0.48077843121193276)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.4271158838520971, 0.4800733164154779)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.42448437589986837, 0.4774418093540037)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.4215947686367797, 0.475773490414921)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.42352117161253616, 0.4738470921779686)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.42448437589986837, 0.4774418093540037)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.4218528640832544, 0.47095749877460297)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42448436992793537, 0.47025238712713396)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42352117161253616, 0.4738470921779686)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.4237792582804664, 0.46762088128245294)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42448436992793537, 0.47025238712713396)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42711588244361315, 0.4676208760259194)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42878419362327463, 0.464731280515006)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.43071058871124107, 0.466657678036559)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.42711588244361315, 0.4676208760259194)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.4336001875688103, 0.46498936735829133)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.4343052937620758, 0.4676208763519582)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43071058871124107, 0.466657678036559)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43764191792522256, 0.4676208710954246)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.43693680801227625, 0.47025239432183946)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.4343052937620758, 0.4676208763519582)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.43982640897739317, 0.47192070235251504)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.4379000060016367, 0.47384710058946744)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.43693680801227625, 0.47025239432183946)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.43982640654380667, 0.47577349496203447)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.4379000060016367, 0.47384710058946744)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.43693680768623744, 0.47744180564030214)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.4369368097937852, 0.48077842434924534)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.4343053006247632, 0.4800733135925308)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43693680768623744, 0.47744180564030214)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43263698399089817, 0.4829629122524301)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.43071058890293173, 0.48103651473087716)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.4343053006247632, 0.4800733135925308)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.4518318223208722, 0.482704830457652)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.4525369330775867, 0.4800733212886301)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.448942220511987, 0.4810365083695835)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.4551684449737104, 0.48077843047085167)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.4525369330775867, 0.4800733212886301)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.45516843656819095, 0.4774418008535014)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.4580580354257602, 0.47577349017523374)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.4561316376106919, 0.4738470942281738)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.45516843656819095, 0.4774418008535014)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.4577999515174551, 0.4709574971427674)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4551684396213314, 0.4702523879605458)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4561316376106919, 0.4738470942281738)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.45587355310514777, 0.467620877217031)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.4551684396213314, 0.4702523879605458)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.45253693166910275, 0.4676208808990716)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.4508686178418493, 0.46473127658729885)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.44894222389116634, 0.46665768415816533)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.45253693166910275, 0.4676208808990716)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.4460526283802529, 0.46498937297850385)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44534751489643665, 0.4676208837220187)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44894222389116634, 0.46665768415816533)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44201088988952164, 0.46762087492115934)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.4427160078349624, 0.4702523916742474)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.44534751489643665, 0.4676208837220187)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.43982640897739317, 0.47192070235251504)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.4417528040653596, 0.47384709987406803)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.4427160078349624, 0.4702523916742474)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.43982640654380667, 0.47577349496203447)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4417528040653596, 0.47384709987406803)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4427160020547201, 0.47744180614169596)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4427160041622678, 0.48077842485063915)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.4453475100069488, 0.48007331320317015)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.4427160020547201, 0.47744180614169596)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.4470158238342023, 0.4829629175149429)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.448942220511987, 0.4810365083695835)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.4453475100069488, 0.48007331320317015)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.47166261200597953, 0.47095750101313194)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.4709574940605388, 0.4683259842600439)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.4683259869990645, 0.4709574922122726)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.4735890089302933, 0.4676208819464891)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4709574940605388, 0.4683259842600439)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4719206951030398, 0.46473127763471633)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4735890076462521, 0.46184168133655645)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4709574971136793, 0.4611365713670884)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4719206951030398, 0.46473127763471633)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4709574990967842, 0.45779995029640574)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.46832598916145063, 0.4585050643056141)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.4709574971136793, 0.4611365713670884)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.4676208802410834, 0.4558735568864402)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46832598916145063, 0.4585050643056141)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46473128138351416, 0.4575418675647078)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46184168587260077, 0.45587355638504634)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.46113657511588624, 0.45850506555406834)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.46473128138351416, 0.4575418675647078)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.45779994738186947, 0.4585050583277019)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.4585050653273103, 0.46113657508079)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.46113657511588624, 0.45850506555406834)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.455615466469741, 0.46280488575905754)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.45754186428480925, 0.46473128170611755)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.4585050653273103, 0.46113657508079)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.455873550378046, 0.4676208787915239)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.45850506227416965, 0.4683259879737455)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.45754186428480925, 0.46473128170611755)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.45779994879035335, 0.47095749871726034)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.45850506227416965, 0.4683259879737455)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4611365702263984, 0.4709574950352197)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.46280488405365194, 0.4738470993469925)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.4647312780043349, 0.471920691776126)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.4611365702263984, 0.4709574950352197)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.46762087981322004, 0.4735890138641945)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.4683259932970363, 0.4709575031206797)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.4647312780043349, 0.471920691776126)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.48296291354990206, 0.4508686210301651)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48103651573483386, 0.4489422250831051)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48007331537410824, 0.45253693131480954)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48296291598348856, 0.44701582842064574)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.48103651573483386, 0.4489422250831051)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4800733184272488, 0.44534751842185394)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4800733120670557, 0.44201088762363394)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47744180349527293, 0.4427160008455959)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.4800733184272488, 0.44534751842185394)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47577349596599117, 0.4398264074422302)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.47384709639911193, 0.44175280371106634)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.47744180349527293, 0.4427160008455959)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.4719206985840437, 0.4398264077640064)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.47384709639911193, 0.44175280371106634)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4702523874043822, 0.4427160032749198)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.466915768695439, 0.44271600538246747)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.46762087761580623, 0.4453475128016414)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.4702523874043822, 0.4427160032749198)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.4647312801217879, 0.4470158226926626)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.4666576765733052, 0.44894221942696905)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.46762087761580623, 0.4453475128016414)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.46498936539364377, 0.45183181493788244)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.46762088086063747, 0.45253693660300404)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4666576765733052, 0.44894221942696905)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4676208802410834, 0.4558735568864402)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.47025238881286613, 0.4551684436644783)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.46762088086063747, 0.45253693660300404)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.4709574990967842, 0.45779995029640574)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.47025238881286613, 0.4551684436644783)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.4738470965908026, 0.45613164040538456)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.47673669482881775, 0.45779995001055307)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4774418055855323, 0.4551684408415312)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4738470965908026, 0.45613164040538456)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4807784242944755, 0.45516843873398344)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.48007331537410824, 0.45253693131480954)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.4774418055855323, 0.4551684408415312)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.4827048235597159, 0.42782098895505327)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.48007331420072896, 0.4271158783080151)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.4810365120196456, 0.4307105846740488)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.48077842514740843, 0.42448436902931685)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.48007331420072896, 0.4271158783080151)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4774418060780564, 0.4244843713449467)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4757734922508029, 0.42159476703317394)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4738470986410077, 0.4235211744072288)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4774418060780564, 0.4244843713449467)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4709575004029925, 0.42185286480206025)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.470252389646278, 0.4244843739710822)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.47384709830011995, 0.4235211746040404)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.46762088047725603, 0.42377926321436765)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.470252389646278, 0.4244843739710822)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.467620879857702, 0.4271158834978038)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.46473128236368366, 0.428784193388825)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.466657678815201, 0.43071059012313145)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.467620879857702, 0.4271158834978038)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.4649893676355395, 0.43360018563404484)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46762087680456144, 0.4343052963907594)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.466657678815201, 0.43071059012313145)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46762087618500736, 0.43764191667419555)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.47025238475679015, 0.43693680345223357)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.46762087680456144, 0.4343052963907594)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.4719206985840437, 0.4398264077640064)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.4738470988326984, 0.43790001110154697)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.47025238475679015, 0.43693680345223357)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.47577349596599117, 0.4398264074422302)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.4738470988326984, 0.43790001110154697)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.47744180782742807, 0.4369368115376936)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.480778426877259, 0.4369368092333342)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.480073317616004, 0.43430530201097195)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.47744180782742807, 0.4369368115376936)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.48296291562135396, 0.43263699182473336)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4810365120196456, 0.4307105846740488)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.480073317616004, 0.43430530201097195)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.471662608553951, 0.408695311536969)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.47095749760727146, 0.4113268208156673)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.4683259894845989, 0.4086953138525989)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.4735890069662584, 0.41203193146270545)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.47095749760727146, 0.4113268208156673)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4719206954261881, 0.414921527181701)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4735890092534416, 0.41781113149347376)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4709575010225465, 0.41851624451862407)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4719206954261881, 0.414921527181701)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4709575004029925, 0.42185286480206025)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.46832599123397056, 0.4211477540453457)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.47095750068165887, 0.4185162447154357)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.46762088047725603, 0.42377926321436765)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.46832599123397056, 0.4211477540453457)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.4647312822392409, 0.42211095360919915)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.4618416847452226, 0.4237792635002203)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.46113656816333265, 0.42114774595988574)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.4647312822392409, 0.42211095360919915)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.4577999494543894, 0.4211477480674335)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.45850506021110393, 0.41851623889841155)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.46113656816333265, 0.42114774595988574)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.4556154619730888, 0.41684792929324305)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45754186222174353, 0.41492153263078363)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45850506021110393, 0.41851623889841155)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45587354839448996, 0.41203192831901087)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.4585050632642445, 0.411326826005456)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.45754186222174353, 0.41492153263078363)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.4577999473641301, 0.40869530807149823)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4585050632642445, 0.411326826005456)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4611365730528205, 0.40869531647873436)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.46280487827539796, 0.4058057098626022)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4647312820475502, 0.4077321169148809)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4611365730528205, 0.40869531647873436)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.46762088005290015, 0.40606380672864234)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4683259894845989, 0.4086953138525989)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4647312820475502, 0.4077321169148809)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.45086862006600564, 0.3966898970272576)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.4489422204991264, 0.3986162932960937)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.45253693389325916, 0.39957950133903036)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.44701582268405815, 0.39668989734903376)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.4489422204991264, 0.3986162932960937)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.4453475115043967, 0.3995794928599472)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.4420108927954535, 0.3995794949674949)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.4427160017158207, 0.4022110023866688)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.4453475115043967, 0.3995794928599472)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.4398264042218023, 0.4038793122776899)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.4417528069712915, 0.4058057199204035)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.4427160017158207, 0.4022110023866688)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.43982640672263673, 0.40773211658286296)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.4417528069712915, 0.4058057199204035)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.44271600496065194, 0.4094004261880314)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.44271600434109787, 0.41273704647146764)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4453475129128806, 0.41203193324950566)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.44271600496065194, 0.4094004261880314)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.44701582044216237, 0.41492152665287135)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4489422206908171, 0.412995129990412)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4453475129128806, 0.41203193324950566)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.45183181892883223, 0.4146634395955805)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.45253692968554676, 0.41203193042655856)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4489422206908171, 0.412995129990412)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.45587354839448996, 0.41203192831901087)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4551684394741227, 0.4094004208998369)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.45253692968554676, 0.41203193042655856)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4577999473641301, 0.40869530807149823)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4551684394741227, 0.4094004208998369)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.45613163983484833, 0.40580571466813253)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.45779995169628523, 0.4029161187635959)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4551684425272633, 0.40221100800688137)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.45613163983484833, 0.40580571466813253)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4551684424650419, 0.39887438811706843)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.45253693389325916, 0.39957950133903036)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.4551684425272633, 0.40221100800688137)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.4278209933791577, 0.39694798847772594)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.4271158826224432, 0.3995794976467479)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.43071058889007113, 0.39861629965738743)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.4244843707263195, 0.3988743884645263)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.4271158826224432, 0.3995794976467479)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.4244843728338672, 0.4022110071734695)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.42159477397629797, 0.40387931785173714)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.4235211717913662, 0.40580571379879715)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.4244843728338672, 0.4022110071734695)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.4218528578846029, 0.4086953108842035)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.42448436978072673, 0.4094004200664251)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.4235211717913662, 0.40580571379879715)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.4237792562969104, 0.41203193080993994)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42448436978072673, 0.4094004200664251)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42711588403092715, 0.4120319380363064)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42878419156020886, 0.4149215314396721)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.4307105918088636, 0.41299513477721267)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.42711588403092715, 0.4120319380363064)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.433600187319777, 0.4146634459568741)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4343053008035933, 0.41203193521335923)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4307105918088636, 0.41299513477721267)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4376419195125365, 0.4120319331058115)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.4369368078650675, 0.4094004272611306)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.4343053008035933, 0.41203193521335923)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.43982640672263673, 0.40773211658286296)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4379000089075686, 0.40580572063580295)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4369368078650675, 0.4094004272611306)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4398264042218023, 0.4038793122776899)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4379000089075686, 0.40580572063580295)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.43693680462023626, 0.4022110034597679)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4369368066033412, 0.3988743823890853)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4343052966680076, 0.3995794963982937)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.43693680462023626, 0.4022110034597679)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4326369891387259, 0.396689902994928)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.43071058889007113, 0.39861629965738743)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.4343052966680076, 0.3995794963982937)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.3535533895455755, 0.5034988107912555)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35547978463354196, 0.5054252083128085)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.3564429829489412, 0.5018305032619738)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.3535533934099608, 0.5073516143091821)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.35547978463354196, 0.5054252083128085)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.35644298892087417, 0.5090199254888434)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.3564429910284219, 0.5123565441977866)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.3590744968731029, 0.5116514325503178)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.35644298892087417, 0.5090199254888434)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.36074280440238465, 0.5145410259536833)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3626692019239376, 0.5126146308657169)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3590744968731029, 0.5116514325503178)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3645956079203111, 0.5145410220892981)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3626692019239376, 0.5126146308657169)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3662639190999726, 0.5116514265783847)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3696005378089158, 0.511651424470837)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.3688954261614468, 0.509019918626156)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.3662639190999726, 0.5116514265783847)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.37178501956481247, 0.5073516110968743)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.36985862447684603, 0.5054252135753213)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.3688954261614468, 0.509019918626156)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.3715269356565075, 0.5025356180644079)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.3688954264874856, 0.5018305073076934)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.36985862447684603, 0.5054252135753213)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.3688954243799379, 0.4984938885987502)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3662639122372851, 0.4991989893378121)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3688954264874856, 0.5018305073076934)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3655588005898161, 0.49656748349313107)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.3662639122372851, 0.4991989893378121)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.36266920718645046, 0.4982357910224129)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.35977961167553707, 0.4965674798427514)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.35907450091882254, 0.4991989890117733)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.36266920718645046, 0.4982357910224129)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.3557378822098793, 0.49919899111932103)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.3564429829489412, 0.5018305032619738)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.35907450091882254, 0.4991989890117733)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.35355338571386147, 0.5255832467620055)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.35547979414382147, 0.5236568453760673)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.3564429921331819, 0.5272515516436952)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.35355338814744797, 0.5217304541524861)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.35547979414382147, 0.5236568453760673)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.35644299245922073, 0.5200621403252326)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.356442990351673, 0.5167255216162894)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.359074499520695, 0.5174306323730039)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.35644299245922073, 0.5200621403252326)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.36074280440238465, 0.5145410259536833)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.36266920578832285, 0.5164674343836434)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.359074499520695, 0.5174306323730039)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3645956079203111, 0.5145410220892981)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.36266920578832285, 0.5164674343836434)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.3662639217475646, 0.5174306264010708)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.36960054045650786, 0.5174306242935232)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.36889542969979333, 0.5200621334625452)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.3662639217475646, 0.5174306264010708)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.3717850252107067, 0.5217304446422065)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.3698586276891538, 0.5236568397301731)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.36889542969979333, 0.5200621334625452)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.3715269415164073, 0.5265464440419458)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.36889541846534746, 0.5272515510789795)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.3698586276891538, 0.5236568397301731)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.36889542687086696, 0.5305881806963297)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.366263917701845, 0.5298830699396153)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.36889541846534746, 0.5272515510789795)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.3655588069451305, 0.5325145791086372)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.366263917701845, 0.5298830699396153)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.36266920513624534, 0.5308462570205686)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.3597796008244725, 0.5325145708478222)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.35907450008541064, 0.5298830587051695)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.36266920513624534, 0.5308462570205686)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.35573788137646745, 0.5298830608127172)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.3564429921331819, 0.5272515516436952)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.35907450008541064, 0.5298830587051695)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.36555879992578005, 0.546377234142958)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.36819031982785405, 0.5456721216517209)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.36555880872663943, 0.543040609136043)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.3688954205669159, 0.5483036337943735)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.36819031982785405, 0.5456721216517209)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.3717850248786887, 0.54663531996712)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.37467462038960214, 0.5483036311467815)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.3753797311463166, 0.5456721219777596)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.3717850248786887, 0.54663531996712)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.37871634985525987, 0.5456721198702119)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.37801123820779087, 0.5430406140255308)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3753797311463166, 0.5456721219777596)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3806427549608789, 0.5423354960800901)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.37801123820779087, 0.5430406140255308)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.3789744474315972, 0.5394459026767244)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.3806427554622728, 0.5365563017116075)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.37801124629325084, 0.535851190954893)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.3789744474315972, 0.5394459026767244)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.37801124418570314, 0.5325145722459497)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.3753797383410221, 0.5332196838934187)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.37801124629325084, 0.535851190954893)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.3737114245137686, 0.5303300795816459)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.37178502238178035, 0.5322564918759912)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.3753797383410221, 0.5332196838934187)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.36889542687086696, 0.5305881806963297)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3681903161141524, 0.5332196898653517)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.37178502238178035, 0.5322564918759912)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3655588069451305, 0.5325145791086372)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.3681903161141524, 0.5332196898653517)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.36555880905267824, 0.5358511978175804)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.3626692047409054, 0.5375195116448339)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.364595610737279, 0.5394459028684151)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.36555880905267824, 0.5358511978175804)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.36292729955761754, 0.5423354983793285)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.36555880872663943, 0.543040609136043)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.364595610737279, 0.5394459028684151)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3856476803023702, 0.557677536368656)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.3875740778239231, 0.5557511412806896)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.3839793696241025, 0.5547879375110868)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.3895004838202966, 0.5576775325042707)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.3875740778239231, 0.5557511412806896)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.39116879499995816, 0.5547879369933573)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.3945054137089013, 0.5547879348858096)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.39380030206143235, 0.5521564290411286)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.39116879499995816, 0.5547879369933573)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.396689895464798, 0.5504881215118469)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.3947634972278457, 0.5485617185360904)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.39380030206143235, 0.5521564290411286)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.39668989474939864, 0.5466353234481239)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.3947634972278457, 0.5485617185360904)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.3938002992384852, 0.5449670122684624)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.3938002971309375, 0.5416303935595193)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.39116878813727063, 0.5423354997527847)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.3938002992384852, 0.5449670122684624)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.389500477459003, 0.5394459008952155)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.387574083086436, 0.5413723014373855)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.39116878813727063, 0.5423354997527847)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.3846844875755226, 0.539703990257724)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38397937681880806, 0.542335499426746)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.387574083086436, 0.5413723014373855)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.3806427549608789, 0.5423354960800901)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.38134785884892675, 0.5449670136769464)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.38397937681880806, 0.542335499426746)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.37871634985525987, 0.5456721198702119)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.38134785884892675, 0.5449670136769464)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3803846605335275, 0.5485617187277811)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3787163525028519, 0.5514513196928981)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.38134786167187384, 0.5521564304496125)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.3803846605335275, 0.5485617187277811)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.38134786377942154, 0.5554930491585558)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.3839793696241025, 0.5547879375110868)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.38134786167187384, 0.5521564304496125)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.4077321131241342, 0.5576775347461665)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.4058057180361678, 0.5557511372246136)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.4094004243037957, 0.5547879392352532)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.40387932051461484, 0.55767753231258)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.4058057180361678, 0.5557511372246136)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.4022110098363472, 0.5547879334550108)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.398874391127404, 0.5547879355625585)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.39957950188411856, 0.5521564263935366)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.4022110098363472, 0.5547879334550108)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.396689895464798, 0.5504881215118469)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39861630074577215, 0.5485617146717051)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39957950188411856, 0.5521564263935366)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39668989474939864, 0.5466353234481239)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.39861630074577215, 0.5485617146717051)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.3995794990611714, 0.5449670096208704)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.3995794969536237, 0.5416303909119272)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.4022110061226456, 0.5423355016686418)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.3995794990611714, 0.5449670096208704)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.4038793141533212, 0.5394459007035248)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.4058057123902735, 0.5413723036792812)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.4022110061226456, 0.5423355016686418)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.4086953167020463, 0.5397039898520277)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.4094004174411082, 0.5423355019946805)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.4058057123902735, 0.5413723036792812)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.41273705020744444, 0.5423354990433646)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.4120319394507299, 0.5449670082123865)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.4094004174411082, 0.5423355019946805)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.41466344861975185, 0.545672118969101)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.4120319394507299, 0.5449670082123865)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.4129951265316833, 0.5485617207779862)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.4146634372099509, 0.5514513196355555)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.4120319313652699, 0.5521564312830244)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.4129951265316833, 0.5485617207779862)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.41203193347281764, 0.5554930499919677)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.4094004243037957, 0.5547879392352532)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.4120319313652699, 0.5521564312830244)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.42852610050508677, 0.5456721205342479)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4278209943118213, 0.543040611540581)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4251894817961435, 0.5456721226417957)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.43045250015650227, 0.542335499893112)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.4278209943118213, 0.543040611540581)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.42878418947823466, 0.5394459010355428)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.43045250065789614, 0.5365563055246294)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.4278209914888742, 0.5358511947679149)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42878418947823466, 0.5394459010355428)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42782098938132646, 0.5325145760589717)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4251894803876596, 0.5332196822522371)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4278209914888742, 0.5358511947679149)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4244843687401906, 0.5305881764075562)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.4251894803876596, 0.5332196822522371)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.4215947753368249, 0.5322564839368379)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.41870517437170796, 0.5305881759061624)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4180000636149934, 0.5332196850751842)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4215947753368249, 0.5322564839368379)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4146634417570643, 0.5332196817285284)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.41536855655351923, 0.5358511930274129)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.4180000636149934, 0.5332196850751842)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.41247895224174647, 0.5375195068546664)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41440535823811997, 0.5394458980782476)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41536855655351923, 0.5358511930274129)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41273705020744444, 0.5423354990433646)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.4153685593764664, 0.5430406098000791)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.41440535823811997, 0.5394458980782476)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.41466344861975185, 0.545672118969101)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.4153685593764664, 0.5430406098000791)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.41800006732869505, 0.5456721168615533)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.41966837800696266, 0.5485617157191225)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4215947755285156, 0.546635320631156)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.41800006732869505, 0.5456721168615533)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.42448437103942904, 0.5483036318108175)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4251894817961435, 0.5456721226417957)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4215947755285156, 0.546635320631156)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4398264058797707, 0.5255832456118614)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.43790000764281833, 0.5236568426361049)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.43693680702220145, 0.527251556290129)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.4398264051643712, 0.5217304475481385)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.43790000764281833, 0.5236568426361049)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.4369368096534578, 0.520062136368477)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.4369368075459101, 0.5167255176595338)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.43430529855224326, 0.5174306238527993)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.4369368096534578, 0.520062136368477)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.43263698787397564, 0.51454102499523)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.430710588047205, 0.5164674286863858)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.43430529855224326, 0.5174306238527993)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.4287841898102527, 0.5145410257106293)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.430710588047205, 0.5164674286863858)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4271158817795771, 0.5174306266757462)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.423779259921648, 0.5174306233290905)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4244843692638993, 0.5200621377769609)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4271158817795771, 0.5174306266757462)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4215947704063301, 0.5217304484552285)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.42352117094850006, 0.5236568428277956)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.4244843692638993, 0.5200621377769609)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.42185286291782453, 0.5265464437929126)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.4244843720868464, 0.527251554549627)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.42352117094850006, 0.5236568428277956)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.4244843687401906, 0.5305881764075562)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42711588003907514, 0.5298830616111012)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.4244843720868464, 0.527251554549627)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42782098938132646, 0.5325145760589717)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.42711588003907514, 0.5298830616111012)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.4307105882388957, 0.530846265380704)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.43360018920401266, 0.5325145734113796)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.4343052999607272, 0.5298830642423578)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.4307105882388957, 0.530846265380704)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.43764191866967045, 0.52988306213481)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.43693680702220145, 0.527251556290129)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.4343052999607272, 0.5298830642423578)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.43956831791538964, 0.5025356123671503)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.4369368087463677, 0.5018305016104359)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.43790000988471406, 0.5054252133322673)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.43764191950308223, 0.49919899244141386)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.4369368087463677, 0.5018305016104359)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.43430530079413904, 0.49919899454896155)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.4326369869668855, 0.4963093902371888)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.4307105902891008, 0.49823579938254825)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.43430530079413904, 0.49919899454896155)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.4278209947781874, 0.49656748820288676)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.4271158840214729, 0.4991989973719087)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.4307105902891008, 0.49823579938254825)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.42448437485245094, 0.4984938866151942)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.4271158840214729, 0.4991989973719087)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.4244843715057951, 0.5018305084731233)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.42159477264822587, 0.5034988191513909)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4235211731903959, 0.505425213523958)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4244843715057951, 0.5018305084731233)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4218528620107344, 0.5083148090348714)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.42448437117975635, 0.5090199197915859)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4235211731903959, 0.505425213523958)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.42448436783310056, 0.512356541649515)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.42711588228097097, 0.5116514323072636)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.42448437117975635, 0.5090199197915859)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.4287841898102527, 0.5145410257106293)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.4307105873318056, 0.5126146306226629)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.42711588228097097, 0.5116514323072636)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.43263698787397564, 0.51454102499523)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.4307105873318056, 0.5126146306226629)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.4343052990536371, 0.5116514294843166)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.43764191776258027, 0.5116514273767688)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43693680611511126, 0.5090199215320879)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.4343052990536371, 0.5116514294843166)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43982640497268055, 0.5073516108538203)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43790000988471406, 0.5054252133322673)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43693680611511126, 0.5090199215320879)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.4278209900453625, 0.4827048254091448)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.42518948420068153, 0.4834099370566138)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.4278209921529102, 0.486041444118088)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.42448437255321253, 0.48077843121193276)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.42518948420068153, 0.4834099370566138)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.4215947736956433, 0.4824467418902004)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.4187051781847299, 0.48077843071053894)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.4180000674280154, 0.4834099398795609)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.4215947736956433, 0.4824467418902004)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.4146634424211004, 0.48340993107870156)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41536855491233765, 0.48604145098077545)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.4180000674280154, 0.4834099398795609)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41273704276968487, 0.4867465517198374)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.41536855491233765, 0.48604145098077545)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4144053565969384, 0.48963615603161015)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4127370454172769, 0.49252575154252354)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.41536855458629884, 0.49323086229923807)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4144053565969384, 0.48963615603161015)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.41536855123964306, 0.49656748415716717)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.41800006253852756, 0.49586236936071226)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.41536855458629884, 0.49323086229923807)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4196683763657811, 0.4987519736724851)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.4215947675893622, 0.4968255676761115)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.41800006253852756, 0.49586236936071226)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.42448437485245094, 0.4984938866151942)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.4251894856091655, 0.49586237744617223)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.4215947675893622, 0.4968255676761115)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.4278209947781874, 0.49656748820288676)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.4251894856091655, 0.49586237744617223)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.4278209863726679, 0.49323085858553645)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.4307105852302372, 0.49156254790726883)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.42878419014227065, 0.48963615038571595)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.4278209863726679, 0.49323085858553645)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.43045250132193213, 0.4867465548748025)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.4278209921529102, 0.486041444118088)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.42878419014227065, 0.48963615038571595)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.40869531100478873, 0.4716626075931456)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.40940042265225773, 0.47429411343782657)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.4058057121472195, 0.4733309182714132)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.4120319347949105, 0.47358901269876463)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.40940042265225773, 0.47429411343782657)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.4120319369024582, 0.4769256314077079)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.4149215324133716, 0.47859394258736937)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41299513489181866, 0.48052033767533586)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.4120319369024582, 0.4769256314077079)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.4146634424211004, 0.48340993107870156)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41203193112221587, 0.4841150458751564)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41299513489181866, 0.48052033767533586)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41273704276968487, 0.4867465517198374)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.41203193112221587, 0.4841150458751564)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.4094004240607417, 0.4867465538273851)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.4077321128810802, 0.4896361493382985)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40580571233891016, 0.48770975496573143)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.4094004240607417, 0.4867465538273851)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40291611348134093, 0.4893780656439991)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.40221100728807546, 0.4867465566503322)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.40580571233891016, 0.48770975496573143)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.39887438857913227, 0.4867465587578799)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.3995794993358468, 0.484115049588858)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.40221100728807546, 0.4867465566503322)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.3966898983707299, 0.48244674155818235)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.39861629504851454, 0.48052033241282294)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.3995794993358468, 0.484115049588858)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.39668989450634456, 0.47859393804025585)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.39861629504851454, 0.48052033241282294)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.3995794933639138, 0.4769256273619883)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.39957949671056964, 0.4735890055040592)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.4022110058795916, 0.47429411626077367)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.3995794933639138, 0.4769256273619883)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.40387931705925306, 0.4714045207498603)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4058057121472195, 0.4733309182714132)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4022110058795916, 0.47429411626077367)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.38468448502725083, 0.4716626134530454)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.3839793742705363, 0.4742941226220674)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.3875740859923678, 0.473330921483721)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38134786510151436, 0.47358901186535285)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3839793742705363, 0.4742941226220674)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3813478672090621, 0.47692563057429604)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3784582628972893, 0.47859394440154956)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3803846688936629, 0.48052033562513075)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3813478672090621, 0.47692563057429604)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3787163577140014, 0.48340993113604414)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.38134786688302336, 0.48411504189275867)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.3803846688936629, 0.48052033562513075)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.3806427561263088, 0.48674655106178055)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.38134786688302336, 0.48411504189275867)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.3839793748352521, 0.48674654895423286)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.38564768866250554, 0.4896361532660056)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3875740861840585, 0.4877097581780392)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3839793748352521, 0.48674654895423286)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.39046368169497186, 0.4893780693577007)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3911687924516864, 0.4867465601886787)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3875740861840585, 0.4877097581780392)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3945054111606296, 0.486746558081131)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3938003049673642, 0.4841150490874641)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3911687924516864, 0.4867465601886787)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3966898983707299, 0.48244674155818235)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39476349698479163, 0.48052033312822234)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.3938003049673642, 0.4841150490874641)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39668989450634456, 0.47859393804025585)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.39476349698479163, 0.48052033312822234)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3938002989954312, 0.4769256268605945)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3938002968878834, 0.4735890081516513)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.39116879104320246, 0.4742941197991203)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.3938002989954312, 0.4769256268605945)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.38950047721594894, 0.4714045154873474)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.3875740859923678, 0.473330921483721)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.39116879104320246, 0.4742941197991203)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.36485369177127347, 0.4834099304146655)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.36555880971671423, 0.48604144716775355)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.3681903167781885, 0.4834099392155249)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.3629272975740615, 0.48674654790681543)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.36555880971671423, 0.48604144716775355)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.364595611401315, 0.4896361522185882)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.3629273002216536, 0.49252574772950164)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.36555880939067553, 0.4932308584862162)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.364595611401315, 0.4896361522185882)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.3655588005898161, 0.49656748349313107)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3681903173429042, 0.49586236554769036)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.36555880939067553, 0.4932308584862162)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3688954243799379, 0.4984938885987502)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3681903173429042, 0.49586236554769036)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.37178502869171065, 0.4968255747714967)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.37467462420262404, 0.4984938859511582)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.3753797349593386, 0.4958623767821362)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.37178502869171065, 0.4968255747714967)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.37871635366828177, 0.4958623746745885)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3780112420208128, 0.4932308688299075)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3753797349593386, 0.4958623767821362)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3809008463325856, 0.491562555002654)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.37897443403824027, 0.48963615287066575)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.3780112420208128, 0.4932308688299075)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.3806427561263088, 0.48674655106178055)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.3780112469572869, 0.486041440305066)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.37897443403824027, 0.48963615287066575)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.3787163577140014, 0.48340993113604414)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3780112469572869, 0.486041440305066)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3753797280966511, 0.48340993954156364)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3737114142693976, 0.4805203352297908)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.37178502304581645, 0.4824467412261644)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.3753797280966511, 0.48340993954156364)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.368895427534903, 0.4807784300465029)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.3681903167781885, 0.4834099392155249)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.37178502304581645, 0.4824467412261644)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.3538114809653183, 0.6128194555986863)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3564429901343402, 0.6135245663554008)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3554797921449797, 0.609929860087773)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3557378809521186, 0.6161560782515245)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3564429901343402, 0.6135245663554008)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3590744996610618, 0.6161560761439768)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3607428103393295, 0.6190456750015461)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.36266920628638943, 0.6171192771864779)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.3590744996610618, 0.6161560761439768)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.3655588033717958, 0.6187875910932411)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.3662639125540174, 0.6161560791971173)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.36266920628638943, 0.6171192771864779)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.3688954232975323, 0.6168611926809336)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.3662639125540174, 0.6161560791971173)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.3688954305238987, 0.6135245649469169)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.3717850239272644, 0.6118562574176352)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.369858627264805, 0.6099298571689804)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.3688954305238987, 0.6135245649469169)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.37152693844446644, 0.607040261658067)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3688954277009516, 0.6063351481742507)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.369858627264805, 0.6099298571689804)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3688954255934039, 0.6029985294653075)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3662639197487229, 0.6037036411127765)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3688954277009516, 0.6063351481742507)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3645956090704553, 0.6008140422552073)--(-0.364595607853662, 0.602740438559967);
\draw (-0.36266921154890236, 0.6027404373431737)--(-0.364595607853662, 0.602740438559967);
\draw (-0.3662639197487229, 0.6037036411127765)--(-0.364595607853662, 0.602740438559967);
\draw (-0.36074280555252874, 0.6008140461195925)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.36266921154890236, 0.6027404373431737)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.3590744943728673, 0.6037036416305059)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.35573787566392406, 0.6037036437380536)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.35644298731139307, 0.6063351495827347)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.3590744943728673, 0.6037036416305059)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.35355339390802737, 0.6080034571120164)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.3554797921449797, 0.609929860087773)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.35644298731139307, 0.6063351495827347)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.36485369754557606, 0.6319451357438723)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.3655588083022906, 0.6293136265748505)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.3681903162545193, 0.6319451336363247)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.36292729755877573, 0.6286085130910342)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3655588083022906, 0.6293136265748505)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3645956087384372, 0.6257189175801208)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3629272980601696, 0.6228293187225515)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.3655588054793435, 0.6221242098021843)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.3645956087384372, 0.6257189175801208)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.3655588017973029, 0.6187875883661393)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.36819031254081774, 0.6194927018499556)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.3655588054793435, 0.6221242098021843)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.36889542172303935, 0.6168611899538319)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.36819031254081774, 0.6194927018499556)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.3717850297168528, 0.6185294975626233)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.3746746231202185, 0.6168611900333416)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3753797363421804, 0.6194926986051243)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3717850297168528, 0.6185294975626233)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3787163550511236, 0.6194926964975767)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.378011245868902, 0.6221242083937003)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.3753797363421804, 0.6194926986051243)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.3809008413798154, 0.6237925195733618)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3789744438582625, 0.6257189146613282)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.378011245868902, 0.6221242083937003)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3806427545365301, 0.6286085135188975)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.37801124711735623, 0.6293136224392647)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.3789744438582625, 0.6257189146613282)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.3787163502181575, 0.6319451386725702)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.37801124711735623, 0.6293136224392647)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.3753797291474749, 0.6319451366894652)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.37371142032955285, 0.6348347362910313)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.37178502287984694, 0.6329083346788257)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.3753797291474749, 0.6319451366894652)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.36889542947648124, 0.6345766422081074)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.3681903162545193, 0.6319451336363247)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.37178502287984694, 0.6329083346788257)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.3856476794843981, 0.6439505531256879)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3875740863398652, 0.6420241490126479)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.38397936919975373, 0.6410609549498941)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.38950048300232465, 0.6439505492613027)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3875740863398652, 0.6420241490126479)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.39116879300111634, 0.6410609517050629)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3945054128909293, 0.6410609516428416)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.39380029966896735, 0.6384294430710589)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.39116879300111634, 0.6410609517050629)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.39668989307233304, 0.636761135541777)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.39476349680349687, 0.6348347359748978)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.39380029966896735, 0.6384294430710589)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.3966898927505569, 0.6329083381598296)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.39476349680349687, 0.6348347359748978)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.39380029723964344, 0.6312400269801681)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.39380029513209575, 0.6279034082712249)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.3911687877129218, 0.6286085171915922)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.39380029723964344, 0.6312400269801681)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.38950047782190067, 0.6257189196975738)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.38757408108759417, 0.6276453161490911)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3911687877129218, 0.6286085171915922)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3846844855766808, 0.6259770049694297)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.3839793748199663, 0.6286085141384515)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.38757408108759417, 0.6276453161490911)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.3806427545365301, 0.6286085135188975)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.38134786775849205, 0.6312400220906802)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.3839793748199663, 0.6286085141384515)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.3787163502181575, 0.6319451386725702)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.38134786775849205, 0.6312400220906802)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.38038466010917865, 0.6348347361665885)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.37871635050401015, 0.6377243344046036)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.38134785967303214, 0.6384294451613182)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.38038466010917865, 0.6348347361665885)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.38134786178057983, 0.6417660638702614)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.38397936919975373, 0.6410609549498941)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.38134785967303214, 0.6384294451613182)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.40869531155950994, 0.6436924631355018)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.40940042220654815, 0.6410609537765148)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4058057158405144, 0.6420241515954315)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.41203193148524636, 0.6417660647231944)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.40940042220654815, 0.6410609537765148)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.41203192916961656, 0.6384294456538423)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.4149215334813893, 0.6367611318265888)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.4129951370157416, 0.6348347319188218)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.41203192916961656, 0.6384294456538423)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.4146634466209101, 0.6319451336808066)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.41203193745188815, 0.6312400229240921)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.41299513681892996, 0.6348347315779341)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4127370482086027, 0.6286085137550702)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.41203193745188815, 0.6312400229240921)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4094004279251665, 0.6286085131355161)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4077321180341454, 0.6257189156414977)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4058057103914318, 0.6276453183909869)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4094004279251665, 0.6286085131355161)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.40291611488051843, 0.6259770072113254)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4022110041238039, 0.6286085163803473)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4058057103914318, 0.6276453183909869)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.3988743838403677, 0.6286085157607932)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.39957949706232965, 0.6312400243325761)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.4022110041238039, 0.6286085163803473)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.3966898927505569, 0.6329083381598296)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.3986163003214233, 0.6348347321105126)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.39957949706232965, 0.6312400243325761)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.39668989307233304, 0.636761135541777)--(-0.398616300679123, 0.636761131142374);
\draw (-0.3986163003214233, 0.6348347321105126)--(-0.398616300679123, 0.636761131142374);
\draw (-0.39957949988527675, 0.6384294411052422)--(-0.398616300679123, 0.636761131142374);
\draw (-0.399579491281229, 0.6417660664530449)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.4022110094119984, 0.6410609508938182)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.39957949988527675, 0.6384294411052422)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.403879319598237, 0.6439505488991681)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4058057158405144, 0.6420241515954315)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4022110094119984, 0.6410609508938182)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.42782098897759424, 0.6326502481297369)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.425189479698896, 0.6319451371830573)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4278209866619644, 0.6293136290603848)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4244843690518578, 0.6345766465420443)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.425189479698896, 0.6319451371830573)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4215947733328622, 0.632908335001974)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.41870516902108945, 0.6345766488292275)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4180000669043462, 0.6319451343003607)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4215947733328622, 0.632908335001974)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4146634466209101, 0.6319451336808066)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.41536855737762457, 0.6293136245117847)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4180000667075346, 0.6319451339594729)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4127370482086027, 0.6286085137550702)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.41536855737762457, 0.6293136245117847)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.4144053578137712, 0.625718915517055)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.41273704792275, 0.6228293180230366)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.41536855455467747, 0.6221242077391186)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.4144053578137712, 0.625718915517055)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.4153685524471298, 0.6187875890301753)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.4180000616161517, 0.6194926997868899)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41536855455467747, 0.6221242077391186)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.4196683712213203, 0.6166031015488747)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.42159476788377964, 0.6185295017975294)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.4180000616161517, 0.6194926997868899)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.4244843721955524, 0.6168611879702759)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.4251894854175144, 0.6194926965420586)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42159476788377964, 0.6185295017975294)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42782099244306504, 0.618787586939916)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.4251894854175144, 0.6194926965420586)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.42782099494423603, 0.6221242063306346)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.43071059065196104, 0.6237925178511838)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.4287841945080894, 0.6257189153253644)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.42782099494423603, 0.6221242063306346)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.430452504694328, 0.6286085133307142)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4278209866619644, 0.6293136290603848)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4287841945080894, 0.6257189153253644)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4398264034873057, 0.6118562596417916)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43790000721846944, 0.6099298600749123)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43693681008394, 0.6135245671710733)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43982640316552946, 0.608003462259844)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.43790000721846944, 0.6099298600749123)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.43693680765461607, 0.6063351510801827)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.4369368055470683, 0.6029985323712393)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.4343052981278944, 0.6037036412916066)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.43693680765461607, 0.6063351510801827)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.43263698823687324, 0.6008140437975883)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.4307105915025668, 0.6027404402491056)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.4343052981278944, 0.6037036412916066)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.4287841948401074, 0.6008140400004509)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.4307105915025668, 0.6027404402491056)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.4271158852349389, 0.6037036382384661)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.4237792540430957, 0.6037036439168838)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.4244843672650576, 0.6063351524886665)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.4271158852349389, 0.6037036382384661)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.4215947738616919, 0.6080034600179482)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.4235211705241513, 0.609929860266603)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.4244843672650576, 0.6063351524886665)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.4218528609189828, 0.6128194585046182)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.4244843700880047, 0.6135245692613327)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.4235211705241513, 0.609929860266603)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.4244843721955524, 0.6168611879702759)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42711587961472636, 0.6161560790499087)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.4244843700880047, 0.6135245692613327)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42782099244306504, 0.618787586939916)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.42711587961472636, 0.6161560790499087)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.43071058584643074, 0.6171192794106343)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.4336001817509674, 0.6187875912720712)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.434305303416089, 0.6161560758050775)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.43071058584643074, 0.6171192794106343)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.43764192330590185, 0.616156075742856)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.43693681008394, 0.6135245671710733)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.434305303416089, 0.6161560758050775)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.43956832294524445, 0.5888086266569719)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43693681377622245, 0.5881035159002573)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43790000085717584, 0.5916982284658571)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43764192295844406, 0.5854720040041337)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43693681377622245, 0.5881035159002573)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43430529334109375, 0.5854720124096531)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43263698266282613, 0.5825824135520838)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.4307105867157661, 0.5845088113671522)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43430529334109375, 0.5854720124096531)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.42782098963035975, 0.5828404974603889)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4271158804481382, 0.5854720093565126)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4307105867157661, 0.5845088113671522)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4244843697046233, 0.5847668958726963)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.4271158804481382, 0.5854720093565126)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.42448437338666395, 0.5881035173087412)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.4215947690748912, 0.5897718311359947)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4235211766457576, 0.5916982250866777)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.42448437338666395, 0.5881035173087412)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4218528654660962, 0.5945878205975912)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4244843762096111, 0.5952929340814074)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4235211766457576, 0.5916982250866777)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4244843674087517, 0.5986295590883224)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.42711588416183977, 0.5979244411428817)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.4244843762096111, 0.5952929340814074)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.4287841948401074, 0.6008140400004509)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.4307105907871674, 0.5988876421853826)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.42711588416183977, 0.5979244411428817)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.43263698823687324, 0.6008140437975883)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.4307105907871674, 0.5988876421853826)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.4343052970547953, 0.5979244441960222)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.437641918125478, 0.5979244461791271)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.43693680411626956, 0.5952929362437935)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.4343052970547953, 0.5979244441960222)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.4398264084280423, 0.59362462241654)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.43790000085717584, 0.5916982284658571)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.43693680411626956, 0.5952929362437935)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.42782099350072433, 0.5689778369718645)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42518947674763624, 0.5696829549173053)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42782098469986496, 0.5723144619787794)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42448437285958845, 0.5670514373204489)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.42518947674763624, 0.5696829549173053)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.4215947685478157, 0.5687197511477025)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.41870517303690225, 0.5670514399680411)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4180000622801877, 0.569682949137063)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4215947685478157, 0.5687197511477025)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4146634435712445, 0.5696829512446107)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.4153685552187135, 0.5723144570892916)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.4180000622801877, 0.569682949137063)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.41273704937403255, 0.5730195687367606)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.4153685552187135, 0.5723144570892916)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41440536005230016, 0.5759091675943299)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.4127370488726387, 0.5787987631052434)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.4153685580416607, 0.5795038738619578)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.41440536005230016, 0.5759091675943299)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.4153685508152942, 0.5828405015959746)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4180000675683823, 0.5821353836505339)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4153685580416607, 0.5795038738619578)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4196683782466499, 0.5850249825081031)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.4215947741937099, 0.5830985846930348)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.4180000675683823, 0.5821353836505339)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.4244843712791162, 0.584766898599798)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.4251894804613378, 0.5821353867036744)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.4215947741937099, 0.5830985846930348)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.42782099120485273, 0.5828405001874907)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.4251894804613378, 0.5821353867036744)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.42782098752281206, 0.5795038787514457)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.4307105918345848, 0.5778355649241922)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.42878418426371834, 0.5759091709735092)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.42782098752281206, 0.5795038787514457)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.43045250635178695, 0.573019569164624)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.427820995608272, 0.5723144556808077)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.42878418426371834, 0.5759091709735092)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.4077321131241342, 0.5576775347461665)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.40580571875156723, 0.5596039352883365)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.4094004238024019, 0.5605671336037358)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.40387932051461484, 0.55767753231258)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.40580571875156723, 0.5596039352883365)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.40221101248393926, 0.5605671332776969)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.3988743797176031, 0.5605671362290129)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.39957949451405794, 0.5631986475278974)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.40221101248393926, 0.5605671332776969)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.39668990111069224, 0.5648669550571792)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39861629619865874, 0.5667933525787321)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39957949451405794, 0.5631986475278974)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39668989867710575, 0.5687197476666986)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.39861629619865874, 0.5667933525787321)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.39957949733700504, 0.5703880643005635)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.3995794994445528, 0.5737246830095069)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.40221100528923376, 0.5730195713620378)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.39957949733700504, 0.5703880643005635)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.4038793159675014, 0.5759091702196071)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40580571034006846, 0.5739827696774371)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40221100528923376, 0.5730195713620378)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40869530899996775, 0.575651086311302)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.40940042751610345, 0.5730195653901048)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.40580571034006846, 0.5739827696774371)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.41273704937403255, 0.5730195687367606)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.4120319345775777, 0.5703880574378761)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.40940042751610345, 0.5730195653901048)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.4146634435712445, 0.5696829512446107)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.4120319345775777, 0.5703880574378761)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.4129951328929769, 0.5667933523870414)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.41466344407263833, 0.563903756876128)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.41203193490361645, 0.5631986461194135)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4129951328929769, 0.5667933523870414)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.41203192964708285, 0.5598620219562668)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.4094004238024019, 0.5605671336037358)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.41203193490361645, 0.5631986461194135)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.3856476803023702, 0.557677536368656)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3875740785393225, 0.5596039393444125)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.38397937227169454, 0.560567137333773)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3895004838202966, 0.5576775325042707)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3875740785393225, 0.5596039393444125)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3911687944985643, 0.56056713136184)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.39450541320750754, 0.5605671292542922)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.39380030559977885, 0.5631986438775177)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3911687944985643, 0.56056713136184)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.39668990111069224, 0.5648669550571792)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.3947635035891393, 0.5667933501451456)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.39380030559977885, 0.5631986438775177)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.39668989867710575, 0.5687197476666986)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.3947635035891393, 0.5667933501451456)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.393800294365333, 0.570388061493952)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.3938002996218666, 0.5737246856570989)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.3911687873038588, 0.5730195694461808)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.393800294365333, 0.570388061493952)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.3895004792731832, 0.5759091704112977)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.38757408103623087, 0.5739827674355413)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.3911687873038588, 0.5730195694461808)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.38468447672445805, 0.5756510812627949)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.38397937598539617, 0.5730195691201421)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.38757408103623087, 0.5739827674355413)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.38064275727645297, 0.5730195712276898)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38134786803316745, 0.5703880620586678)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38397937598539617, 0.5730195691201421)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.37871635571515966, 0.5696829458477497)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.38134786803316745, 0.5703880620586678)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.38038466689482114, 0.5667933503368363)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.3787163562165535, 0.5639037514792671)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.38134786521022035, 0.5631986452860016)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.38038466689482114, 0.5667933503368363)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.38134785995368675, 0.5598620211228549)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.38397937227169454, 0.560567137333773)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.38134786521022035, 0.5631986452860016)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.36485369292141767, 0.5696829505805746)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.36555880771787247, 0.5723144618794591)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.3681903147793467, 0.5696829539272305)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.36292729872420565, 0.5730195680727246)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.36555880771787247, 0.5723144618794591)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.3645956094024733, 0.5759091669302938)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.36292729822281183, 0.5787987624412072)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.3655588105408196, 0.5795038786521253)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.3645956094024733, 0.5759091669302938)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.36555880173996025, 0.5828405036590403)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.36819031849304834, 0.5821353857135996)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.3655588105408196, 0.5795038786521253)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.3688954192321102, 0.5847668978562524)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.36819031849304834, 0.5821353857135996)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.371785023543883, 0.5830985840289988)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.3746746222037823, 0.5847669006628637)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3753797298115109, 0.5821353860396383)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.371785023543883, 0.5830985840289988)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.37871635166944007, 0.5821353893862942)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.37801123687298516, 0.5795038780874096)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.3753797298115109, 0.5821353860396383)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.3809008411847579, 0.577835564260156)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.3789744460967915, 0.5759091667386032)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.37801123687298516, 0.5795038780874096)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.38064275727645297, 0.5730195712276898)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.37801124810743103, 0.5723144604709752)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.3789744460967915, 0.5759091667386032)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.37871635571515966, 0.5696829458477497)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37801124810743103, 0.5723144604709752)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37537973700621646, 0.5696829479552974)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.3737114263279488, 0.5667933490977282)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.3717850210469747, 0.56871975593787)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.37537973700621646, 0.5696829479552974)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.3688954223870754, 0.5670514393040049)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3681903147793467, 0.5696829539272305)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3717850210469747, 0.56871975593787)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.35355339069571967, 0.5897718309571647)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.3554797857836861, 0.5916982284787177)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.35644299500749244, 0.5881035171299112)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.3535533882621332, 0.5936246235666841)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.3554797857836861, 0.5916982284787177)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35644298692203247, 0.5952929402005491)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35644298902958016, 0.5986295589094923)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35907449487426113, 0.5979244472620233)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35644298692203247, 0.5952929402005491)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.36074280555252874, 0.6008140461195925)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.3626692108335029, 0.5988876392794508)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.35907449487426113, 0.5979244472620233)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.3645956090704553, 0.6008140422552073)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3626692108335029, 0.5988876392794508)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3662639171011308, 0.5979244412900904)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.36960053895906, 0.5979244446367462)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.36889542416260507, 0.5952929333378617)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.3662639171011308, 0.5979244412900904)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.37178501756597077, 0.5936246258085799)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.36985862247800433, 0.591698228287027)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.36889542416260507, 0.5952929333378617)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.37152693365766576, 0.5888086327761135)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3688954244886438, 0.5881035220193991)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.36985862247800433, 0.591698228287027)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3688954192321102, 0.5847668978562524)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.36626391338742925, 0.5854720095037212)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.3688954244886438, 0.5881035220193991)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.36555880173996025, 0.5828405036590403)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.36626391338742925, 0.5854720095037212)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.3626692083365946, 0.5845088111883221)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.35977961282568116, 0.5828405000086606)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.3590745020689667, 0.5854720091776825)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.3626692083365946, 0.5845088111883221)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.3557378802110376, 0.5854720058310267)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.35644299500749244, 0.5881035171299112)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.3590745020689667, 0.5854720091776825)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.40799020505798367, 0.7066597584164389)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.4086953158146982, 0.7040282492474169)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.4113268237669269, 0.7066597563088911)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.40606380507118334, 0.7033231357636006)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.4086953158146982, 0.7040282492474169)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.4077321162508448, 0.7004335402526872)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.40606380557257715, 0.697543941395118)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4086953129917511, 0.6968388324747508)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4077321162508448, 0.7004335402526872)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.40869530930971043, 0.6935022110387058)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.41132682005322535, 0.6942073245225221)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.4086953129917511, 0.6968388324747508)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.41203192923544696, 0.6915758126263983)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41132682005322535, 0.6942073245225221)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41492153722926034, 0.6932441202351899)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41781113063262604, 0.6915758127059081)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.41851624385458797, 0.6942073212776908)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.41492153722926034, 0.6932441202351899)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.4218528625635312, 0.6942073191701431)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.4211477533813096, 0.6968388310662669)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.41851624385458797, 0.6942073212776908)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.424037348892223, 0.6985071422459284)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.42211095137067006, 0.7004335373338948)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.4211477533813096, 0.6968388310662669)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.4237792620489377, 0.703323136191464)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.4211477562042567, 0.704028247838933)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.42211095137067006, 0.7004335373338948)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.42185285694331864, 0.7066597599815858)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4211477562042567, 0.704028247838933)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4185162382343754, 0.7066597620891335)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.41684792705471396, 0.7095493576000469)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.41492153196674747, 0.7076229600784939)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.4185162382343754, 0.7066597620891335)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.41203193856338177, 0.7092912676077757)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.4113268237669269, 0.7066597563088911)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.41492153196674747, 0.7076229600784939)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.39694798847772583, 0.6875340782712528)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.39957949764674777, 0.6882391890279673)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.3986162996573873, 0.6846444827603394)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.39887438846452616, 0.6908707009240911)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.39957949764674777, 0.6882391890279673)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.4022110071734694, 0.6908706988165433)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.40387931785173703, 0.6937602976741125)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.40580571379879704, 0.6918338998590443)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4022110071734694, 0.6908706988165433)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4086953108842034, 0.6935022137658076)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.40940042006642496, 0.6908707018696839)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.40580571379879704, 0.6918338998590443)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.4120319308099399, 0.6915758153535002)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.40940042006642496, 0.6908707018696839)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.4120319380363063, 0.6882391876194834)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.414921531439672, 0.6865708800902016)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.4129951347772126, 0.684644479841547)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.4120319380363063, 0.6882391876194834)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41466344595687404, 0.6817548843306336)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4120319352133592, 0.6810497708468173)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4129951347772126, 0.684644479841547)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.41203193310581143, 0.6777131521378741)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.4094004272611305, 0.678418263785343)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.4120319352133592, 0.6810497708468173)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.40773211658286285, 0.6755286649277737)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.4058057206358029, 0.6774550627428421)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.4094004272611305, 0.678418263785343)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.40387931227768986, 0.6755286674286082)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.4058057206358029, 0.6774550627428421)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.40221100345976785, 0.6784182670301743)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.3988743823890852, 0.6784182650470694)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.3995794963982936, 0.6810497749824029)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.40221100345976785, 0.6784182670301743)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.3966899029949279, 0.6827180825116846)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3986162996573873, 0.6846444827603394)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3995794963982936, 0.6810497749824029)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3969479830114493, 0.6635232529754903)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3995795013390303, 0.6628181377571514)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.39861629329609366, 0.6664128511512841)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3988743881170684, 0.6601866291853686)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.3995795013390303, 0.6628181377571514)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.4022110080068813, 0.6601866291231472)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.403879318005673, 0.6572970315669076)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.4058057146681324, 0.6592234318155622)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.4022110080068813, 0.6601866291231472)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.4086953080714981, 0.6575551242862805)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.4094004208998368, 0.6601866321762878)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.4058057146681324, 0.6592234318155622)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.41203192831901075, 0.6594815232559206)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4094004208998368, 0.6601866321762878)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.41203193042655845, 0.6628181419648638)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4149215259374719, 0.6644864531445253)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4129951299904119, 0.6664128509595935)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.41203193042655845, 0.6628181419648638)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.414663439881433, 0.6693024484536119)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.41203193324950554, 0.6700075587375299)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.4129951299904119, 0.6664128509595935)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.4120319353570533, 0.6733441774464731)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.40940042618803135, 0.6726390666897586)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.41203193324950554, 0.6700075587375299)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.40773211658286285, 0.6755286649277737)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40580571992040343, 0.6736022646791191)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40940042618803135, 0.6726390666897586)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40387931227768986, 0.6755286674286082)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.40580571992040343, 0.6736022646791191)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.40221100238666874, 0.6726390699345899)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.39887438210323256, 0.6726390693150358)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.3995794928599471, 0.6700075601460138)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.40221100238666874, 0.6726390699345899)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.3966898973490337, 0.6683392489663524)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.39861629329609366, 0.6664128511512841)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.3995794928599471, 0.6700075601460138)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.40869531153696886, 0.6436924630964596)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4113268208156672, 0.644397574043139)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4086953138525988, 0.6470290821658116)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.41203193146270534, 0.6417660646841521)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.4113268208156672, 0.644397574043139)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.41492152718170094, 0.6434343762242225)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.4178111314934737, 0.641766062396969)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.418516244518624, 0.644397570627864)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.41492152718170094, 0.6434343762242225)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.4218528648020602, 0.644397571247418)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.42114775404534566, 0.6470290804164399)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.41851624471543564, 0.6443975709687517)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.4237792632143676, 0.6477341911731544)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.42114775404534566, 0.6470290804164399)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.4221109536091991, 0.6506237894111696)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.4237792635002202, 0.653513386905188)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.4211477459598857, 0.6542185034870779)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.4221109536091991, 0.6506237894111696)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42114774806743344, 0.6575551221960211)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.41851623889841144, 0.6568500114393065)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.4211477459598857, 0.6542185034870779)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.41684792929324294, 0.6597396096773218)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.4149215326307835, 0.6578132094286671)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.41851623889841144, 0.6568500114393065)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.41203192831901075, 0.6594815232559206)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4113268260054559, 0.656850008386166)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4149215326307835, 0.6578132094286671)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4086953080714981, 0.6575551242862805)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4113268260054559, 0.656850008386166)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.40869531647873425, 0.6542184985975901)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4058057098626021, 0.6525501933750126)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.4077321169148808, 0.6506237896028604)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.40869531647873425, 0.6542184985975901)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.40606380672864223, 0.6477341915975104)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4086953138525988, 0.6470290821658116)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4077321169148808, 0.6506237896028604)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.42782098895505316, 0.6326502480906946)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.427115878308015, 0.6352817574496815)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.43071058467404877, 0.634318559630765)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.4244843690293167, 0.634576646503002)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.427115878308015, 0.6352817574496815)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.4244843713449466, 0.6379132655723541)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.42159476703317383, 0.6395815793996076)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4235211744072287, 0.6415079730094029)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4244843713449466, 0.6379132655723541)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4218528648020602, 0.644397571247418)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4244843739710821, 0.6451026820041326)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.42352117460404026, 0.6415079733502905)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4237792632143676, 0.6477341911731544)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.4244843739710821, 0.6451026820041326)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.4271158834978037, 0.6477341917927085)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.4287841933888249, 0.6506237892867269)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.43071059012313134, 0.6486973928352096)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.4271158834978037, 0.6477341917927085)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.43360018563404473, 0.650365704014871)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43430529639075927, 0.647734194845849)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43071059012313134, 0.6486973928352096)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.4376419166741955, 0.6477341954654031)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.4369368034522335, 0.6451026868936204)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.43430529639075927, 0.647734194845849)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.4398264077640063, 0.6434343730663669)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.4379000111015469, 0.6415079728177122)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.4369368034522335, 0.6451026868936204)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.43982640744223017, 0.6395815756844194)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.4379000111015469, 0.6415079728177122)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.4369368115376935, 0.6379132638229824)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43693680923333417, 0.6345766447731516)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43430530201097184, 0.6352817540344065)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.4369368115376935, 0.6379132638229824)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43263699182473325, 0.6323921560290565)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.43071058467404877, 0.634318559630765)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.43430530201097184, 0.6352817540344065)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.45183181848647075, 0.6326502483862949)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.45253693131480943, 0.6352817562763022)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.44894222508310505, 0.6343185559155767)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4551684387339833, 0.634576647355935)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45253693131480943, 0.6352817562763022)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.4551684408415311, 0.6379132660648783)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45805803635244446, 0.6395815772445397)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.45613164040538445, 0.641507975059608)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.4551684408415311, 0.6379132660648783)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.45779995029640563, 0.6443975725536263)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.4551684436644782, 0.6451026828375444)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.45613164040538445, 0.641507975059608)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.4558735568864401, 0.6477341914093272)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4551684436644782, 0.6451026828375444)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.452536936603004, 0.6477341907897731)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4508686160894284, 0.6506237953257601)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.448942219426969, 0.6486973950771053)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.452536936603004, 0.6477341907897731)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4460526260236033, 0.650365702606387)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.44534751280164137, 0.6477341940346043)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.448942219426969, 0.6486973950771053)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.4420108925182052, 0.6477341934150502)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.4427160032749197, 0.6451026842460283)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.44534751280164137, 0.6477341940346043)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.4398264077640063, 0.6434343730663669)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.4417528037110663, 0.6415079752512987)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.4427160032749197, 0.6451026842460283)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.43982640744223017, 0.6395815756844194)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.4417528037110663, 0.6415079752512987)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.4427160008455958, 0.6379132681551376)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.4427159983444249, 0.634576648764419)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4453475184218539, 0.6352817532231617)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4427160008455958, 0.6379132681551376)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.44701582842064563, 0.632392155666922)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.44894222508310505, 0.6343185559155767)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4453475184218539, 0.6352817532231617)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4716626138773941, 0.6443975691843523)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4709575031206796, 0.6470290783533742)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.46832598426004385, 0.6443975775898718)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4735890138641945, 0.6477341918371905)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4709575031206796, 0.6470290783533742)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4719206917761259, 0.6506237936460757)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4735890024543935, 0.6535133925036449)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.47095749503521966, 0.6542185014240122)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4719206917761259, 0.6506237936460757)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.47095749871726034, 0.6575551228600571)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4683259879737454, 0.6568500093762408)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.47095749503521966, 0.6542185014240122)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4676208787915238, 0.6594815212723646)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.4683259879737454, 0.6568500093762408)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.46473128170611744, 0.6578132073656013)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.4618416773943447, 0.6594815211928549)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.46113657508078987, 0.6568500063231003)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.46473128170611744, 0.6578132073656013)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.4577999563718467, 0.656850008430648)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.4585050655540682, 0.6542184965345244)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.46113657508078987, 0.6568500063231003)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.4556154591347477, 0.6525501916528347)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.4575418675647077, 0.6506237902668964)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.4585050655540682, 0.6542184965345244)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.4558735568864401, 0.6477341914093272)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.458505064305614, 0.64702908248896)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.4575418675647077, 0.6506237902668964)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.45779995029640563, 0.6443975725536263)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.458505064305614, 0.64702908248896)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.4611365713670883, 0.6443975745367313)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.4628048801850103, 0.6415079749351652)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.4647312776347162, 0.6434343765473708)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.4611365713670883, 0.6443975745367313)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.467620881946489, 0.6417660627201173)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.46832598426004385, 0.6443975775898718)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.4647312776347162, 0.6434343765473708)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.4829629167995434, 0.6644864497524853)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.4810365083695834, 0.6664128511384235)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.48007331038022294, 0.6628181448707956)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.48296291751494286, 0.6683392478162082)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4810365083695834, 0.6664128511384235)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4800733132031701, 0.6700075616434618)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.48007331531071784, 0.673344180352405)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.47744180614169585, 0.6726390695956904)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.4800733132031701, 0.6700075616434618)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.47577349496203436, 0.6755286651066038)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.4738470998740679, 0.6736022675850509)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.47744180614169585, 0.6726390695956904)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.47192070235251493, 0.6755286626730174)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4738470998740679, 0.6736022675850509)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4702523916742473, 0.6726390638154481)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4669157729653042, 0.6726390659229958)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.4676208837220187, 0.6700075567539739)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.4702523916742473, 0.6726390638154481)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.46473127572820516, 0.6683392491451825)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4666576841581652, 0.6664128477592443)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4676208837220187, 0.6700075567539739)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4649893734798976, 0.663523248901675)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4676208808990715, 0.6628181399813078)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4666576841581652, 0.6664128477592443)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4676208772170309, 0.6594815185452628)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.4702523879605458, 0.6601866320290791)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.4676208808990715, 0.6628181399813078)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.47095749714276736, 0.6575551201329554)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.4702523879605458, 0.6601866320290791)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.4738470942281737, 0.6592234340397186)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.4767366985399465, 0.6575551202124651)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.4774418008535013, 0.6601866350822196)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.4738470942281737, 0.6592234340397186)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.4807784304708516, 0.6601866266767001)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.48007332128863, 0.6628181385728239)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.4774418008535013, 0.6601866350822196)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.48270482540914467, 0.687534081605048)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4800733164154778, 0.6882391877983135)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.48103651473087705, 0.6846444827474788)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.48077843121193264, 0.690870699097198)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4800733164154778, 0.6882391877983135)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4774418093540036, 0.6908706957505422)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4757734904149209, 0.6937603030136309)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.4738470921779686, 0.6918339000378744)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.4774418093540036, 0.6908706957505422)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.4709574987746029, 0.6935022075671561)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.4702523871271339, 0.6908707017224752)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.4738470921779686, 0.6918339000378744)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.46762088128245294, 0.6915758133699441)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4702523871271339, 0.6908707017224752)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4676208760259193, 0.6882391892067974)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4647312805150059, 0.6865708780271359)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.4666576780365589, 0.6846444829391695)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.4676208760259193, 0.6882391892067974)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.4649893673582912, 0.6817548840816002)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.4676208763519581, 0.6810497778883348)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.4666576780365589, 0.6846444829391695)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.4676208710954245, 0.677713153725188)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4702523943218394, 0.6784182636381343)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4676208763519581, 0.6810497778883348)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.47192070235251493, 0.6755286626730174)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.47384710058946733, 0.6774550656487739)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.4702523943218394, 0.6784182636381343)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.47577349496203436, 0.6755286651066038)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.47384710058946733, 0.6774550656487739)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.47744180564030203, 0.678418263964173)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.4807784243492452, 0.6784182618566253)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.4800733135925307, 0.6810497710256473)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.47744180564030203, 0.678418263964173)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.48296291225243, 0.6827180876595124)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.48103651473087705, 0.6846444827474788)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4800733135925307, 0.6810497710256473)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4716626075931455, 0.7066597606456217)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.47095749279669064, 0.7040282493467372)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.46832598573521644, 0.706659757298966)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.4735890126987646, 0.7033231368555001)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47095749279669064, 0.7040282493467372)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47192070202049696, 0.7004335379979308)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.4735890132001584, 0.6975439424870175)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.4709575008821506, 0.6968388262760994)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.47192070202049696, 0.7004335379979308)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.4709574987746029, 0.6935022075671561)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.46832599292992194, 0.6942073192146251)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.4709575008821506, 0.6968388262760994)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.46762088128245294, 0.6915758133699441)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.46832599292992194, 0.6942073192146251)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4647312769706801, 0.6932441271971976)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4618416783107808, 0.6915758105633327)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.46113657070305225, 0.6942073251865581)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.4647312769706801, 0.6932441271971976)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.4577999488451231, 0.6942073218399023)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.458505063641578, 0.6968388331387868)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.46113657070305225, 0.6942073251865581)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.45561545932980524, 0.6985071469660403)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.45754186532617874, 0.7004335381896215)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.458505063641578, 0.6968388331387868)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.45587355414651726, 0.7033231337005349)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.4585050633155392, 0.7040282444572494)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.45754186532617874, 0.7004335381896215)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.45779995570781057, 0.706659759080475)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4585050633155392, 0.7040282444572494)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4611365744167538, 0.7066597569729273)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.46280488509502143, 0.7095493558304965)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4647312794675885, 0.7076229552883264)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4611365744167538, 0.7066597569729273)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.46762087812748776, 0.7092912719221914)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.46832598573521644, 0.706659757298966)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.4647312794675885, 0.7076229552883264)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.450868620212193, 0.7186651748575404)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.44894222197524064, 0.7167387718817839)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.4525369282428686, 0.7157755738924235)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.4470158276026736, 0.718665172423954)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.44894222197524064, 0.7167387718817839)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.445347516924406, 0.7157755735663847)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.44201089821546274, 0.7157755756739325)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.44271600582319137, 0.7131440610507069)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.445347516924406, 0.7157755735663847)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.4398263994038709, 0.7114757561690173)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4417528078338309, 0.709549354783079)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.44271600582319137, 0.7131440610507069)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4398264018374574, 0.7076229635594978)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4417528078338309, 0.709549354783079)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4427160061492302, 0.7059546497322443)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4427160008926966, 0.7026180255690976)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.4453475132107044, 0.7033231417800156)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.4427160061492302, 0.7059546497322443)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.44701582124137995, 0.7004335408148987)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.4489422194783323, 0.7023599437906551)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.4453475132107044, 0.7033231417800156)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.45183182379010506, 0.7006916299634016)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.45253693543757406, 0.7033231358080826)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.4489422194783323, 0.7023599437906551)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.45587355414651726, 0.7033231337005349)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.4551684433898028, 0.7059546428695569)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.45253693543757406, 0.7033231358080826)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.45779995570781057, 0.706659759080475)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.4551684433898028, 0.7059546428695569)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.45613164452814914, 0.7095493545913883)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.45779995520641675, 0.7124389534489576)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.4551684353043428, 0.7131440659401947)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.45613164452814914, 0.7095493545913883)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.4551684405608764, 0.7164806901033416)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.4525369282428686, 0.7157755738924235)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.4551684353043428, 0.7131440659401947)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.4278209883596302, 0.7184070834671417)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.4271158767121613, 0.7157755776224607)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.43071059267140305, 0.7167387696398881)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.4244843708674803, 0.7164806892699297)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.4271158767121613, 0.7157755776224607)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.4244843656109467, 0.713144065106783)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.4215947701000333, 0.7114757539271215)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42352116762158626, 0.709549358839155)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.4244843656109467, 0.713144065106783)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42185285694331864, 0.7066597599815858)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.4244843768453926, 0.7059546474903485)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.42352116762158626, 0.709549358839155)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.4237792620489377, 0.703323136191464)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.4244843768453926, 0.7059546474903485)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42711588390686683, 0.7033231395381199)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42878419193754236, 0.700433538573003)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.4307105901744947, 0.7023599415487594)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.42711588390686683, 0.7033231395381199)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.4336001835778604, 0.7006916340194776)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.4343052952253294, 0.7033231398641586)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.4307105901744947, 0.7023599415487594)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.43764191393427265, 0.7033231377566109)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4369368031775581, 0.7059546469256328)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4343052952253294, 0.7033231398641586)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4398264018374574, 0.7076229635594978)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4379000043159044, 0.7095493586474643)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4369368031775581, 0.7059546469256328)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4398263994038709, 0.7114757561690173)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.4379000043159044, 0.7095493586474643)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.4369368060005052, 0.713144063698299)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.4369368081080529, 0.7164806824072423)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.43430529893903097, 0.7157755716505277)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.4369368060005052, 0.713144063698299)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.4326369909083554, 0.7186651726156447)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.43071059267140305, 0.7167387696398881)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.43430529893903097, 0.7157755716505277)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.5034988107912555, 0.761801682104835)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5054252083128083, 0.7598752870168686)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5018305032619738, 0.7589120887014693)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.507351614309182, 0.7618016782404498)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5054252083128083, 0.7598752870168686)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5090199254888434, 0.7589120827295364)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5123565441977866, 0.7589120806219887)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5116514325503176, 0.7562805747773077)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5090199254888434, 0.7589120827295364)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5145410259536833, 0.7546122672480259)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5126146308657169, 0.752685869726473)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5116514325503176, 0.7562805747773077)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5145410220892981, 0.7507594637300994)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5126146308657169, 0.752685869726473)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5116514265783847, 0.7490911525504379)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5116514244708369, 0.7457545338414947)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5090199186261559, 0.7464596454889637)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5116514265783847, 0.7490911525504379)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5073516110968742, 0.743570052085598)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5054252135753212, 0.7454964471735646)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5090199186261559, 0.7464596454889637)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5025356180644078, 0.743828135993903)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5018305073076933, 0.746459645162925)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5054252135753212, 0.7454964471735646)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.4984938885987501, 0.7464596472704726)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.49919898933781204, 0.7490911594131254)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.5018305073076933, 0.746459645162925)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.49656748349313107, 0.7497962710605944)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.49919898933781204, 0.7490911594131254)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.4982357910224128, 0.7526858644639601)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.4965674798427513, 0.7555754599748735)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.4991989890117733, 0.756280570731588)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.4982357910224128, 0.7526858644639601)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.499198991119321, 0.7596171894405312)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.5018305032619738, 0.7589120887014693)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.4991989890117733, 0.756280570731588)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.5255832467620054, 0.7618016859365491)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5236568453760672, 0.7598752775065891)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5272515516436951, 0.7589120795172286)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5217304541524861, 0.7618016835029626)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5236568453760672, 0.7598752775065891)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5200621403252326, 0.7589120791911899)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5167255216162893, 0.7589120812987376)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5174306323730038, 0.7562805721297156)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5200621403252326, 0.7589120791911899)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5145410259536833, 0.7546122672480259)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5164674343836433, 0.7526858658620876)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5174306323730038, 0.7562805721297156)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5145410220892981, 0.7507594637300994)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5164674343836433, 0.7526858658620876)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5174306264010708, 0.7490911499028459)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5174306242935232, 0.7457545311939027)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.520062133462545, 0.7464596419506172)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5174306264010708, 0.7490911499028459)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5217304446422065, 0.7435700464397038)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.523656839730173, 0.7454964439612568)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.520062133462545, 0.7464596419506172)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5265464440419457, 0.7438281301340033)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5272515510789795, 0.7464596531850631)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.523656839730173, 0.7454964439612568)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5305881806963297, 0.7464596447795436)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5298830699396152, 0.7490911539485655)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5272515510789795, 0.7464596531850631)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5325145791086371, 0.74979626470528)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5298830699396152, 0.7490911539485655)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5308462570205685, 0.7526858665141652)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.532514570847822, 0.755575470825938)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5298830587051693, 0.756280571565)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5308462570205685, 0.7526858665141652)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5298830608127171, 0.7596171902739431)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5272515516436951, 0.7589120795172286)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5298830587051693, 0.756280571565)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5463772341429579, 0.7497962717246305)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5456721216517207, 0.7471647518225565)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5430406091360429, 0.7497962629237711)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5483036337943734, 0.7464596510834947)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5456721216517207, 0.7471647518225565)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5466353199671199, 0.7435700467717218)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5483036311467814, 0.7406804512608084)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5456721219777595, 0.7399753405040939)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5466353199671199, 0.7435700467717218)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5456721198702118, 0.7366387217951507)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5430406140255308, 0.7373438334426197)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5456721219777595, 0.7399753405040939)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.54233549608009, 0.7347123166895316)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5430406140255308, 0.7373438334426197)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5394459026767243, 0.7363806242188133)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5365563017116074, 0.7347123161881378)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5358511909548929, 0.7373438253571597)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5394459026767243, 0.7363806242188133)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5325145722459497, 0.7373438274647074)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5332196838934187, 0.7399753333093884)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5358511909548929, 0.7373438253571597)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5303300795816459, 0.7416436471366419)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5322564918759911, 0.7435700492686302)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5332196838934187, 0.7399753333093884)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5305881806963297, 0.7464596447795436)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5332196898653516, 0.7471647555362582)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5322564918759911, 0.7435700492686302)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5325145791086371, 0.74979626470528)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5332196898653516, 0.7471647555362582)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5358511978175804, 0.7497962625977324)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5375195116448339, 0.7526858669095051)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5394459028684151, 0.7507594609131316)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5358511978175804, 0.7497962625977324)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5423354983793285, 0.752427772092793)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5430406091360429, 0.7497962629237711)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5394459028684151, 0.7507594609131316)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5576775363686559, 0.7297073913480404)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5557511412806895, 0.7277809938264874)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5547879375110867, 0.731375702026308)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5576775325042707, 0.7258545878301139)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5557511412806895, 0.7277809938264874)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5547879369933573, 0.7241862766504524)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5547879348858096, 0.7208496579415092)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5521564290411285, 0.7215547695889782)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5547879369933573, 0.7241862766504524)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5504881215118468, 0.7186651761856125)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5485617185360903, 0.7205915744225648)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5521564290411285, 0.7215547695889782)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5466353234481238, 0.718665176901012)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5485617185360903, 0.7205915744225648)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5449670122684624, 0.7215547724119253)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5416303935595191, 0.721554774519473)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5423354997527846, 0.72418628351314)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5449670122684624, 0.7215547724119253)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5394459008952154, 0.7258545941914075)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5413723014373854, 0.7277809885639746)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5423354997527846, 0.72418628351314)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5397039902577239, 0.7306705840748879)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5423354994267459, 0.7313756948316025)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5413723014373854, 0.7277809885639746)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.54233549608009, 0.7347123166895316)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5449670136769463, 0.7340072128014838)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5423354994267459, 0.7313756948316025)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5456721198702118, 0.7366387217951507)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5449670136769463, 0.7340072128014838)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.548561718727781, 0.7349704111168831)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.551451319692898, 0.7366387191475586)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5521564304496125, 0.7340072099785367)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.548561718727781, 0.7349704111168831)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5554930491585557, 0.734007207870989)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5547879375110867, 0.731375702026308)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5521564304496125, 0.7340072099785367)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5576775347461664, 0.7076229585262763)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5557511372246136, 0.7095493536142428)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.554787939235253, 0.7059546473466148)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.55767753231258, 0.7114757511357958)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5557511372246136, 0.7095493536142428)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5547879334550108, 0.7131440618140633)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5547879355625585, 0.7164806805230065)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5521564263935366, 0.715775569766292)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5547879334550108, 0.7131440618140633)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5504881215118468, 0.7186651761856125)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.548561714671705, 0.7167387709046383)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5521564263935366, 0.715775569766292)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5466353234481238, 0.718665176901012)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.548561714671705, 0.7167387709046383)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5449670096208703, 0.7157755725892392)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5416303909119271, 0.7157755746967869)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5423355016686416, 0.7131440655277649)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5449670096208703, 0.7157755725892392)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5394459007035247, 0.7114757574970894)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5413723036792812, 0.709549359260137)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5423355016686416, 0.7131440655277649)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5397039898520277, 0.7066597549483642)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5423355019946804, 0.7059546542093024)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5413723036792812, 0.709549359260137)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5423354990433644, 0.7026180214429661)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5449670082123864, 0.7033231321996807)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5423355019946804, 0.7059546542093024)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.545672118969101, 0.7006916230306587)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5449670082123864, 0.7033231321996807)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.548561720777986, 0.7023599451187272)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5514513196355554, 0.7006916344404597)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5521564312830243, 0.7033231402851406)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.548561720777986, 0.7023599451187272)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5554930499919676, 0.7033231381775928)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.554787939235253, 0.7059546473466148)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5521564312830243, 0.7033231402851406)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5456721205342479, 0.6868289711453238)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5430406115405809, 0.6875340773385893)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5456721226417955, 0.690165589854267)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.542335499893112, 0.6849025714939083)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5430406115405809, 0.6875340773385893)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5394459010355427, 0.6865708821721759)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5365563055246293, 0.6849025709925144)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5358511947679148, 0.6875340801615364)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5394459010355427, 0.6865708821721759)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5325145760589716, 0.6875340822690841)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.533219682252237, 0.6901655912627509)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5358511947679148, 0.6875340801615364)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5305881764075561, 0.6908707029102199)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.533219682252237, 0.6901655912627509)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5322564839368378, 0.6937602963135856)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5305881759061623, 0.6966498972787025)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5332196850751841, 0.6973550080354171)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5322564839368378, 0.6937602963135856)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5332196817285283, 0.7006916298933462)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5358511930274128, 0.6999865150968914)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5332196850751841, 0.6973550080354171)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5375195068546663, 0.7028761194086641)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5394458980782475, 0.7009497134122905)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5358511930274128, 0.6999865150968914)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5423354990433644, 0.7026180214429661)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5430406098000791, 0.6999865122739442)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5394458980782475, 0.7009497134122905)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.545672118969101, 0.7006916230306587)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5430406098000791, 0.6999865122739442)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5456721168615533, 0.6973550043217155)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5485617157191225, 0.6956866936434479)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.546635320631156, 0.6937602961218949)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5456721168615533, 0.6973550043217155)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5483036318108174, 0.6908707006109815)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5456721226417955, 0.690165589854267)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.546635320631156, 0.6937602961218949)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5255832456118613, 0.6755286657706399)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5236568426361048, 0.6774550640075923)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5272515562901289, 0.6784182646282092)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5217304475481384, 0.6755286664860394)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5236568426361048, 0.6774550640075923)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5200621363684769, 0.6784182619969528)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5167255176595337, 0.6784182641045005)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5174306238527991, 0.6810497730981673)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5200621363684769, 0.6784182619969528)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5145410249952299, 0.682718083776435)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5164674286863857, 0.6846444836032055)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5174306238527991, 0.6810497730981673)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5145410257106293, 0.6865708818401579)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5164674286863857, 0.6846444836032055)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5174306266757462, 0.6882391898708334)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5174306233290904, 0.6915758117287626)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5200621377769608, 0.6908707023865113)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5174306266757462, 0.6882391898708334)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5217304484552284, 0.6937603012440805)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5236568428277955, 0.6918339007019104)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5200621377769608, 0.6908707023865113)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5265464437929124, 0.6935022087325861)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.527251554549627, 0.6908706995635641)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5236568428277955, 0.6918339007019104)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5305881764075561, 0.6908707029102199)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5298830616111012, 0.6882391916113354)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.527251554549627, 0.6908706995635641)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5325145760589716, 0.6875340822690841)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5298830616111012, 0.6882391916113354)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.530846265380704, 0.6846444834115148)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5325145734113795, 0.6817548824463979)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5298830642423575, 0.6810497716896834)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.530846265380704, 0.6846444834115148)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5298830621348098, 0.6777131529807402)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5272515562901289, 0.6784182646282092)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5298830642423575, 0.6810497716896834)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5025356123671503, 0.6757867537350208)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.5018305016104357, 0.6784182629040428)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.5054252133322672, 0.6774550617656965)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.4991989924414138, 0.6777131521473283)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.5018305016104357, 0.6784182629040428)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.4991989945489615, 0.6810497708562715)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.49630939023718873, 0.682718084683525)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.49823579938254814, 0.6846444813613097)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.4991989945489615, 0.6810497708562715)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.4965674882028867, 0.6875340768722231)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.49919899737190865, 0.6882391876289377)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.49823579938254814, 0.6846444813613097)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.4984938866151941, 0.6908706967979596)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.49919899737190865, 0.6882391876289377)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.5018305084731232, 0.6908707001446155)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.5034988191513908, 0.6937602990021847)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5054252135239579, 0.6918338984600146)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5018305084731232, 0.6908707001446155)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5083148090348713, 0.6935022096396761)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5090199197915859, 0.6908707004706542)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5054252135239579, 0.6918338984600146)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5123565416495149, 0.69087070381731)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5116514323072636, 0.6882391893694396)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5090199197915859, 0.6908707004706542)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5145410257106293, 0.6865708818401579)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5126146306226629, 0.6846444843186049)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5116514323072636, 0.6882391893694396)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5145410249952299, 0.682718083776435)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5126146306226629, 0.6846444843186049)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5116514294843164, 0.6810497725967735)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5116514273767687, 0.6777131538878303)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5090199215320877, 0.6784182655352993)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5116514294843164, 0.6810497725967735)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5073516108538201, 0.67552866667773)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5054252133322672, 0.6774550617656965)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5090199215320877, 0.6784182655352993)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.48270482540914467, 0.687534081605048)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.48340993705661367, 0.690165587449729)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.4860414441180879, 0.6875340794975003)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.48077843121193264, 0.690870699097198)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.48340993705661367, 0.690165587449729)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.4824467418902003, 0.6937602979547672)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.48077843071053883, 0.6966498934656806)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.48340993987956077, 0.6973550042223952)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.4824467418902003, 0.6937602979547672)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.48340993107870145, 0.7006916292293102)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.48604145098077534, 0.6999865167380729)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.48340993987956077, 0.6973550042223952)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.4867465517198373, 0.7026180288807257)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.48604145098077534, 0.6999865167380729)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.48963615603161004, 0.7009497150534721)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.4925257515425234, 0.7026180262331336)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.49323086229923796, 0.6999865170641117)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.48963615603161004, 0.7009497150534721)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.49656748415716706, 0.6999865204107675)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4958623693607122, 0.697355009111883)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.49323086229923796, 0.6999865170641117)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.49875197367248497, 0.6956866952846295)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4968255676761114, 0.6937603040610483)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4958623693607122, 0.697355009111883)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4984938866151941, 0.6908706967979596)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4958623774461722, 0.6901655860412451)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4968255676761114, 0.6937603040610483)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4965674882028867, 0.6875340768722231)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.4958623774461722, 0.6901655860412451)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.4932308585855364, 0.6875340852777426)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.4915625479072687, 0.6846444864201734)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.48963615038571584, 0.6865708815081398)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.4932308585855364, 0.6875340852777426)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.48674655487480245, 0.6849025703284783)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4860414441180879, 0.6875340794975003)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.48963615038571584, 0.6865708815081398)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4716626075931455, 0.7066597606456217)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.4742941134378265, 0.7059546489981527)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.47333091827141316, 0.709549359503191)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.4735890126987646, 0.7033231368555001)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.4742941134378265, 0.7059546489981527)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.4769256314077078, 0.7033231347479524)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.47859394258736926, 0.700433539237039)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.48052033767533575, 0.7023599367585919)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.4769256314077078, 0.7033231347479524)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.48340993107870145, 0.7006916292293102)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.4841150458751563, 0.7033231405281947)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.48052033767533575, 0.7023599367585919)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.4867465517198373, 0.7026180288807257)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4841150458751563, 0.7033231405281947)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.48674655382738496, 0.7059546475896689)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4896361493382984, 0.7076229587693303)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.4877097549657313, 0.7095493593115003)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.48674655382738496, 0.7059546475896689)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.489378065643999, 0.7124389581690695)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.48674655665033206, 0.713144064362335)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.4877097549657313, 0.7095493593115003)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.4867465587578798, 0.7164806830712782)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.48411504958885787, 0.7157755723145637)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.48674655665033206, 0.713144064362335)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.4824467415581823, 0.7186651732796807)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.4805203324128229, 0.716738776601896)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.48411504958885787, 0.7157755723145637)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.47859393804025585, 0.718665177144066)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.4805203324128229, 0.716738776601896)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.4769256273619882, 0.7157755782864967)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.47358900550405914, 0.7157755749398409)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.4742941162607736, 0.713144065770819)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.4769256273619882, 0.7157755782864967)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.47140452074986017, 0.7114757545911575)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.47333091827141316, 0.709549359503191)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4742941162607736, 0.713144065770819)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4716626134530453, 0.7306705866231596)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.47429412262206727, 0.7313756973798742)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4733309214837209, 0.7277809856580427)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.47358901186535274, 0.7340072065488962)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.47429412262206727, 0.7313756973798742)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.47692563057429593, 0.7340072044413485)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.47859394440154945, 0.7368968087531212)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.48052033562513063, 0.7349704027567476)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.47692563057429593, 0.7340072044413485)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.483409931136044, 0.7366387139364091)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.48411504189275856, 0.7340072047673872)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.48052033562513063, 0.7349704027567476)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.4867465510617805, 0.7347123155241018)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.48411504189275856, 0.7340072047673872)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.48674654895423275, 0.7313756968151586)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.4896361532660055, 0.729707382987905)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.4877097581780391, 0.7277809854663521)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.48674654895423275, 0.7313756968151586)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.48937806935770056, 0.7248913899554387)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.4867465601886786, 0.7241862791987241)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.4877097581780391, 0.7277809854663521)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.48674655808113093, 0.7208496604897809)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.48411504908746406, 0.7215547666830464)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.4867465601886786, 0.7241862791987241)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.4824467415581823, 0.7186651732796807)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.4805203331282223, 0.720591574665619)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.48411504908746406, 0.7215547666830464)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.47859393804025585, 0.718665177144066)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.4805203331282223, 0.720591574665619)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.47692562686059436, 0.7215547726549794)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.47358900815165117, 0.721554774762527)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4742941197991202, 0.724186280607208)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.47692562686059436, 0.7215547726549794)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4714045154873474, 0.7258545944344615)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4733309214837209, 0.7277809856580427)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4742941197991202, 0.724186280607208)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4834099304146654, 0.750501379879137)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.48604144716775344, 0.7497962619336963)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.4834099392155248, 0.747164754872222)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.4867465479068153, 0.7524277740763491)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.48604144716775344, 0.7497962619336963)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.48963615221858814, 0.7507594602490956)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.49252574772950153, 0.7524277714287569)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.49323085848621606, 0.7497962622597351)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.48963615221858814, 0.7507594602490956)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.49656748349313107, 0.7497962710605944)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.49586236554769025, 0.7471647543075064)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.49323085848621606, 0.7497962622597351)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.4984938885987501, 0.7464596472704726)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49586236554769025, 0.7471647543075064)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.4968255747714966, 0.7435700429586999)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49849388595115807, 0.7406804474477865)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.4958623767821361, 0.739975336691072)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.4968255747714966, 0.7435700429586999)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.49586237467458844, 0.7366387179821288)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4932308688299074, 0.7373438296295978)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4958623767821361, 0.739975336691072)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4915625550026539, 0.734454225317825)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.48963615287066564, 0.7363806376121703)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4932308688299074, 0.7373438296295978)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4867465510617805, 0.7347123155241018)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.486041440305066, 0.7373438246931237)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.48963615287066564, 0.7363806376121703)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.483409931136044, 0.7366387139364091)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.486041440305066, 0.7373438246931237)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.4834099395415635, 0.7399753435537595)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.48052033522979076, 0.741643657381013)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.48244674122616427, 0.7435700486045941)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.4834099395415635, 0.7399753435537595)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.4807784300465028, 0.7464596441155075)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.4834099392155248, 0.747164754872222)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.48244674122616427, 0.7435700486045941)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.6128194555986862, 0.7615435906850923)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6135245663554008, 0.7589120815160704)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6099298600877728, 0.7598752795054309)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6161560782515244, 0.7596171906982919)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6135245663554008, 0.7589120815160704)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6161560761439767, 0.7562805719893487)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.619045675001546, 0.7546122613110811)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6171192771864777, 0.752685865364021)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6161560761439767, 0.7562805719893487)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.618787591093241, 0.7497962682786148)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6161560791971172, 0.7490911590963931)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6171192771864777, 0.752685865364021)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6168611926809335, 0.7464596483528783)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6161560791971172, 0.7490911590963931)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6135245649469168, 0.7464596411265119)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.611856257417635, 0.7435700477231462)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6099298571689804, 0.7454964443856056)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6135245649469168, 0.7464596411265119)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6070402616580669, 0.7438281332059441)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6063351481742506, 0.746459643949459)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6099298571689804, 0.7454964443856056)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6029985294653074, 0.7464596460570067)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6037036411127764, 0.7490911519016876)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6063351481742506, 0.746459643949459)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6008140422552072, 0.7507594625799553)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6027404373431736, 0.7526858601015082)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6037036411127764, 0.7490911519016876)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6008140461195924, 0.7546122660978818)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6027404373431736, 0.7526858601015082)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6037036416305059, 0.7562805772775433)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6037036437380536, 0.7596171959864865)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6063351495827346, 0.7589120843390175)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6037036416305059, 0.7562805772775433)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6080034571120163, 0.7618016777423832)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6099298600877728, 0.7598752795054309)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6063351495827346, 0.7589120843390175)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6319451357438722, 0.7505013741048344)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6293136265748503, 0.7497962633481199)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6319451336363245, 0.7471647553958912)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.628608513091034, 0.7524277740916347)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.6293136265748503, 0.7497962633481199)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.6257189175801207, 0.7507594629119734)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.6228293187225514, 0.7524277735902409)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6221242098021842, 0.749796266171067)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6257189175801207, 0.7507594629119734)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6187875883661392, 0.7497962698531077)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6194927018499555, 0.7471647591095928)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6221242098021842, 0.749796266171067)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6168611899538318, 0.7464596499273712)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6194927018499555, 0.7471647591095928)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6185294975626232, 0.7435700419335578)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6168611900333415, 0.7406804485301921)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6194926986051242, 0.7399753353082301)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6185294975626232, 0.7435700419335578)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6194926964975765, 0.7366387165992869)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6221242083937002, 0.7373438257815086)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6194926986051242, 0.7399753353082301)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6237925195733617, 0.7344542302705951)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6257189146613282, 0.7363806277921481)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6221242083937002, 0.7373438257815086)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6286085135188975, 0.7347123171138804)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6293136224392646, 0.7373438245330544)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6257189146613282, 0.7363806277921481)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6319451386725701, 0.7366387214322531)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6293136224392646, 0.7373438245330544)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6319451366894651, 0.7399753425029356)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6348347362910312, 0.7416436513208577)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6329083346788256, 0.7435700487705635)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6319451366894651, 0.7399753425029356)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6345766422081073, 0.7464596421739292)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6319451336363245, 0.7471647553958912)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6329083346788256, 0.7435700487705635)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6439505531256878, 0.7297073921660124)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6420241490126479, 0.7277809853105454)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6410609549498941, 0.7313757024506569)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6439505492613026, 0.7258545886480859)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6420241490126479, 0.7277809853105454)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6410609517050628, 0.7241862786492942)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6410609516428415, 0.7208496587594813)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6384294430710588, 0.7215547719814432)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6410609517050628, 0.7241862786492942)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.636761135541777, 0.7186651785780775)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6348347359748977, 0.7205915748469136)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6384294430710588, 0.7215547719814432)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6329083381598295, 0.7186651788998537)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6348347359748977, 0.7205915748469136)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.631240026980168, 0.7215547744107671)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6279034082712248, 0.7215547765183148)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.628608517191592, 0.7241862839374887)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.631240026980168, 0.7215547744107671)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6257189196975737, 0.7258545938285099)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.627645316149091, 0.7277809905628163)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.628608517191592, 0.7241862839374887)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6259770049694295, 0.7306705860737297)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6286085141384514, 0.7313756968304442)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.627645316149091, 0.7277809905628163)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6286085135188975, 0.7347123171138804)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6312400220906802, 0.7340072038919185)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6286085141384514, 0.7313756968304442)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6319451386725701, 0.7366387214322531)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6312400220906802, 0.7340072038919185)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6348347361665884, 0.7349704115412319)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6377243344046035, 0.7366387211464004)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.638429445161318, 0.7340072119773785)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6348347361665884, 0.7349704115412319)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6417660638702614, 0.7340072098698307)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6410609549498941, 0.7313757024506569)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.638429445161318, 0.7340072119773785)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6436924631355015, 0.7066597600909007)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6410609537765148, 0.7059546494438624)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6420241515954314, 0.7095493558098962)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6417660647231942, 0.7033231401651642)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6410609537765148, 0.7059546494438624)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6384294456538422, 0.703323142480794)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6367611318265887, 0.7004335381690212)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6348347319188218, 0.702359934634669)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6384294456538422, 0.703323142480794)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6319451336808065, 0.7006916250295004)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.631240022924092, 0.7033231341985224)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.634834731577934, 0.7023599348314806)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6286085137550701, 0.7026180234418079)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.631240022924092, 0.7033231341985224)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.628608513135516, 0.7059546437252441)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6257189156414977, 0.7076229536162651)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6276453183909868, 0.7095493612589787)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.628608513135516, 0.7059546437252441)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6259770072113253, 0.7124389567698921)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6286085163803473, 0.7131440675266066)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6276453183909868, 0.7095493612589787)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6286085157607932, 0.7164806878100428)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.631240024332576, 0.7157755745880809)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6286085163803473, 0.7131440675266066)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6329083381598295, 0.7186651788998537)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6348347321105124, 0.7167387713289872)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.631240024332576, 0.7157755745880809)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.636761135541777, 0.7186651785780775)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6348347321105124, 0.7167387713289872)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6384294411052421, 0.7157755717651337)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6417660664530448, 0.7157755803691815)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6410609508938181, 0.7131440622384121)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6384294411052421, 0.7157755717651337)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.643950548899168, 0.7114757520521735)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6420241515954314, 0.7095493558098962)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6410609508938181, 0.7131440622384121)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6326502481297367, 0.6875340826728163)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6319451371830573, 0.6901655919515146)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6293136290603847, 0.6875340849884461)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6345766465420442, 0.6908707025985528)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6319451371830573, 0.6901655919515146)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6329083350019739, 0.6937602983175483)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6345766488292274, 0.6966499026293211)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6319451343003606, 0.6973550047460643)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6329083350019739, 0.6937602983175483)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6319451336808065, 0.7006916250295004)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6293136245117846, 0.6999865142727859)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6319451339594729, 0.697355004942876)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6286085137550701, 0.7026180234418079)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6293136245117846, 0.6999865142727859)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6257189155170549, 0.7009497138366394)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6228293180230365, 0.7026180237276605)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6221242077391185, 0.699986517095733)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6257189155170549, 0.7009497138366394)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6187875890301753, 0.6999865192032808)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6194926997868898, 0.6973550100342588)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6221242077391185, 0.699986517095733)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6166031015488747, 0.6956867004290903)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6185295017975293, 0.6937603037666309)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6194926997868898, 0.6973550100342588)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6168611879702758, 0.6908706994548581)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6194926965420585, 0.6901655862328963)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6185295017975293, 0.6937603037666309)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6187875869399159, 0.6875340792073455)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6194926965420585, 0.6901655862328963)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6221242063306346, 0.6875340767061746)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6237925178511837, 0.6846444809984495)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6257189153253643, 0.6865708771423211)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6221242063306346, 0.6875340767061746)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6286085133307142, 0.6849025669560825)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6293136290603847, 0.6875340849884461)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6257189153253643, 0.6865708771423211)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6118562596417915, 0.6755286681631049)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6099298600749122, 0.677455064431941)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6135245671710732, 0.6784182615664706)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.608003462259844, 0.675528668484881)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6099298600749122, 0.677455064431941)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6063351510801825, 0.6784182639957945)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6029985323712392, 0.6784182661033422)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6037036412916065, 0.6810497735225162)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6063351510801825, 0.6784182639957945)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6008140437975882, 0.6827180834135372)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6027404402491054, 0.6846444801478437)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6037036412916065, 0.6810497735225162)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6008140400004508, 0.6865708768103032)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6027404402491054, 0.6846444801478437)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.603703638238466, 0.6882391864154717)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6037036439168837, 0.6915758176073149)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6063351524886664, 0.6908707043853529)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.603703638238466, 0.6882391864154717)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6080034600179481, 0.6937602977887186)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6099298602666029, 0.6918339011262593)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6063351524886664, 0.6908707043853529)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.612819458504618, 0.6935022107314278)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6135245692613326, 0.6908707015624058)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6099298602666029, 0.6918339011262593)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6168611879702758, 0.6908706994548581)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6161560790499085, 0.6882391920356842)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6135245692613326, 0.6908707015624058)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6187875869399159, 0.6875340792073455)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6161560790499085, 0.6882391920356842)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6171192794106342, 0.6846444858039799)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6187875912720711, 0.6817548898994432)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6161560758050774, 0.6810497682343216)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6171192794106342, 0.6846444858039799)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6161560757428559, 0.6777131483445087)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.6135245671710732, 0.6784182615664706)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.6161560758050774, 0.6810497682343216)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.5888086266569718, 0.6757867487051661)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5881035159002572, 0.6784182578741881)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.591698228465857, 0.6774550707932347)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5854720040041336, 0.6777131486919665)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5881035159002572, 0.6784182578741881)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5854720124096531, 0.6810497783093168)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5825824135520838, 0.6827180889875845)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.584508811367152, 0.6846444849346445)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5854720124096531, 0.6810497783093168)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5828404974603888, 0.6875340820200507)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5854720093565124, 0.6882391912022724)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.584508811367152, 0.6846444849346445)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5847668958726961, 0.6908707019457873)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5854720093565124, 0.6882391912022724)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5881035173087412, 0.6908706982637466)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5897718311359947, 0.6937603025755193)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5916982250866776, 0.6918338950046529)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5881035173087412, 0.6908706982637466)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5945878205975911, 0.6935022061843144)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5952929340814073, 0.6908706954407995)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5916982250866776, 0.6918338950046529)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5986295590883223, 0.6908707042416589)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5979244411428816, 0.6882391874885708)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5952929340814073, 0.6908706954407995)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.6008140400004508, 0.6865708768103032)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5988876421853826, 0.6846444808632431)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5979244411428816, 0.6882391874885708)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.6008140437975882, 0.6827180834135372)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5988876421853826, 0.6846444808632431)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5979244441960221, 0.6810497745956152)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.597924446179127, 0.6777131535249326)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5952929362437934, 0.678418267534141)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5979244441960221, 0.6810497745956152)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5936246224165399, 0.6755286632223683)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.591698228465857, 0.6774550707932347)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5952929362437934, 0.678418267534141)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5689778369718644, 0.6875340781496863)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5696829549173053, 0.6901655949027743)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5723144619787794, 0.6875340869505456)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5670514373204489, 0.6908706987908221)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5696829549173053, 0.6901655949027743)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5687197511477025, 0.6937603031025948)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.567051439968041, 0.6966498986135082)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5696829491370629, 0.6973550093702228)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5687197511477025, 0.6937603031025948)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5696829512446107, 0.700691628079166)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5723144570892915, 0.699986516431697)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5696829491370629, 0.6973550093702228)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5730195687367605, 0.702618022276378)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5723144570892915, 0.699986516431697)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5759091675943298, 0.7009497115981104)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5787987631052431, 0.7026180227777719)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5795038738619578, 0.6999865136087499)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5759091675943298, 0.7009497115981104)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5828405015959744, 0.6999865208351164)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5821353836505337, 0.6973550040820282)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5795038738619578, 0.6999865136087499)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.585024982508103, 0.6956866934037607)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5830985846930348, 0.6937602974567006)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5821353836505337, 0.6973550040820282)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5847668985997979, 0.6908707003712943)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5821353867036743, 0.6901655911890727)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5830985846930348, 0.6937602974567006)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5828405001874906, 0.6875340804455579)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5821353867036743, 0.6901655911890727)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5795038787514456, 0.6875340841275985)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5778355649241921, 0.6846444798158258)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5759091709735091, 0.6865708873866921)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5795038787514456, 0.6875340841275985)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5730195691646239, 0.6849025652986236)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5723144556808076, 0.6875340760421385)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5759091709735091, 0.6865708873866921)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5576775347461664, 0.7076229585262763)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5596039352883364, 0.7095493528988434)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5605671336037357, 0.7059546478480087)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.55767753231258, 0.7114757511357958)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5596039352883364, 0.7095493528988434)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5605671332776969, 0.7131440591664713)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5605671362290128, 0.7164806919328075)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5631986475278974, 0.7157755771363525)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5605671332776969, 0.7131440591664713)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5648669550571791, 0.7186651705397182)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5667933525787321, 0.7167387754517518)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5631986475278974, 0.7157755771363525)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5687197476666985, 0.7186651729733048)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5667933525787321, 0.7167387754517518)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5703880643005635, 0.7157755743134054)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5737246830095067, 0.7157755722058577)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5730195713620377, 0.7131440663611768)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5703880643005635, 0.7157755743134054)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.575909170219607, 0.7114757556829091)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5739827696774369, 0.7095493613103421)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5730195713620377, 0.7131440663611768)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.575651086311302, 0.7066597626504428)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5730195653901047, 0.7059546441343071)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5739827696774369, 0.7095493613103421)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5730195687367605, 0.702618022276378)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.570388057437876, 0.7033231370728329)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5730195653901047, 0.7059546441343071)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5696829512446107, 0.700691628079166)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.570388057437876, 0.7033231370728329)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5667933523870414, 0.7023599387574336)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5639037568761279, 0.7006916275777721)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5631986461194134, 0.7033231367467941)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5667933523870414, 0.7023599387574336)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5598620219562667, 0.7033231420033277)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5605671336037357, 0.7059546478480087)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5631986461194134, 0.7033231367467941)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5576775363686559, 0.7297073913480404)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5596039393444124, 0.727780993111088)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5605671373337728, 0.7313756993787159)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5576775325042707, 0.7258545878301139)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5596039393444124, 0.727780993111088)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5605671313618399, 0.7241862771518462)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5605671292542922, 0.720849658442903)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5631986438775176, 0.7215547660506317)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5605671313618399, 0.7241862771518462)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5648669550571791, 0.7186651705397182)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5667933501451455, 0.7205915680612712)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5631986438775176, 0.7215547660506317)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5687197476666985, 0.7186651729733048)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5667933501451455, 0.7205915680612712)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.570388061493952, 0.7215547772850776)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5737246856570988, 0.7215547720285439)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5730195694461807, 0.7241862843465517)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.570388061493952, 0.7215547772850776)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5759091704112976, 0.7258545923772274)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5739827674355411, 0.7277809906141797)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5730195694461807, 0.7241862843465517)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5756510812627946, 0.7306705949259524)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.573019569120142, 0.7313756956650144)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5739827674355411, 0.7277809906141797)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5730195712276897, 0.7347123143739576)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5703880620586678, 0.734007203617243)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.573019569120142, 0.7313756956650144)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5696829458477497, 0.7366387159352509)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5703880620586678, 0.734007203617243)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5667933503368363, 0.7349704047555894)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5639037514792671, 0.7366387154338571)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5631986452860016, 0.7340072064401901)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5667933503368363, 0.7349704047555894)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5598620211228548, 0.7340072116967238)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5605671373337728, 0.7313756993787159)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5631986452860016, 0.7340072064401901)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5696829505805745, 0.7505013787289929)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5723144618794591, 0.7497962639325381)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5696829539272303, 0.7471647568710638)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5730195680727246, 0.7524277729262049)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5723144618794591, 0.7497962639325381)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5759091669302938, 0.7507594622479372)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5787987624412072, 0.7524277734275987)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5795038786521253, 0.7497962611095909)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5759091669302938, 0.7507594622479372)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5828405036590402, 0.7497962699104502)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5821353857135995, 0.7471647531573622)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5795038786521253, 0.7497962611095909)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5847668978562521, 0.7464596524183003)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5821353857135995, 0.7471647531573622)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5830985840289986, 0.7435700481065275)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5847669006628637, 0.7406804494466283)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5821353860396382, 0.7399753418388996)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5830985840289986, 0.7435700481065275)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.582135389386294, 0.7366387199809705)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5795038780874096, 0.7373438347774254)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5821353860396382, 0.7399753418388996)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.577835564260156, 0.7344542304656526)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.575909166738603, 0.736380625553619)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5795038780874096, 0.7373438347774254)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5730195712276897, 0.7347123143739576)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5723144604709751, 0.7373438235429796)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.575909166738603, 0.736380625553619)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5696829458477497, 0.7366387159352509)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5723144604709751, 0.7373438235429796)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5696829479552974, 0.7399753346441941)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5667933490977282, 0.7416436453224617)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5687197559378698, 0.7435700506034358)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5696829479552974, 0.7399753346441941)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5670514393040049, 0.7464596492633352)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5696829539272303, 0.7471647568710638)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5687197559378698, 0.7435700506034358)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5897718309571647, 0.7618016809546909)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5916982284787176, 0.7598752858667245)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5881035171299112, 0.7589120766429182)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.593624623566684, 0.7618016833882774)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5916982284787176, 0.7598752858667245)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.595292940200549, 0.7589120847283781)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5986295589094922, 0.7589120826208303)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.5979244472620232, 0.7562805767761495)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.595292940200549, 0.7589120847283781)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.6008140461195924, 0.7546122660978818)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5988876392794507, 0.7526858608169077)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5979244472620232, 0.7562805767761495)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.6008140422552072, 0.7507594625799553)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5988876392794507, 0.7526858608169077)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5979244412900903, 0.7490911545492797)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5979244446367461, 0.7457545326913506)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5952929333378616, 0.7464596474878055)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5979244412900903, 0.7490911545492797)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5936246258085798, 0.7435700540844398)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5916982282870269, 0.7454964491724062)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5952929333378616, 0.7464596474878055)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5888086327761135, 0.7438281379927447)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.588103522019399, 0.7464596471617667)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5916982282870269, 0.7454964491724062)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5847668978562521, 0.7464596524183003)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5854720095037211, 0.7490911582629812)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.588103522019399, 0.7464596471617667)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5828405036590402, 0.7497962699104502)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5854720095037211, 0.7490911582629812)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.584508811188322, 0.7526858633138159)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5828405000086605, 0.7555754588247294)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5854720091776824, 0.7562805695814439)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.584508811188322, 0.7526858633138159)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5854720058310265, 0.759617191439373)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5881035171299112, 0.7589120766429182)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5854720091776824, 0.7562805695814439)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.9656677325388257, 0.2592660685307509)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9630362258033902, 0.25997117685387894)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9639994250095439, 0.25637647091228977)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9637413341265183, 0.26260268988728613)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9630362258033902, 0.25997117685387894)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9604047190679548, 0.26260268988728613)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9587364115386731, 0.26549228750574727)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9568100131263656, 0.26356588909343986)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9604047190679548, 0.26260268988728613)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9539204155079045, 0.2652341966227216)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9532152945888329, 0.26260268988728613)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9568100131263656, 0.26356588909343986)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9505837878533975, 0.26330779821041417)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9532152945888329, 0.26260268988728613)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9505837878533975, 0.25997117685387894)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9476941902349364, 0.2583028693245972)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9496205886472437, 0.25637647091228977)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9505837878533975, 0.25997117685387894)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.947952281117962, 0.2534868701448428)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9505837878533975, 0.25278176182171475)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9496205886472437, 0.25637647091228977)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9505837878533975, 0.24944514046517946)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9532152945888329, 0.2501502519372934)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9505837878533975, 0.25278176182171475)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9548836147140582, 0.24726065116984638)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24918705273113967)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9532152945888329, 0.2501502519372934)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9587364115386731, 0.24726065116984638)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24918705273113967)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9604047190679548, 0.2501502519372934)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9637413341265183, 0.2501502519372934)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9630362258033902, 0.25278176182171475)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9604047190679548, 0.2501502519372934)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9659258234218514, 0.25445006935099646)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9639994250095439, 0.25637647091228977)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9630362258033902, 0.25278176182171475)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9546255238310326, 0.2783917428958424)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9539204155079045, 0.27576023616040696)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9512888961765256, 0.2783917428958424)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.95655192224334, 0.2750551278372789)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9539204155079045, 0.27576023616040696)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9548836147140582, 0.27216552392084603)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.95655192224334, 0.2692759263023849)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9539204155079045, 0.26857081797925686)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9548836147140582, 0.27216552392084603)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9539204155079045, 0.2652341966227216)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9512888961765256, 0.2659393112438214)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9539204155079045, 0.26857081797925686)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9505837878533975, 0.26330779821041417)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9512888961765256, 0.2659393112438214)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9476941902349364, 0.2649761120376677)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9448045926164752, 0.26330779821041417)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9440994842933472, 0.2659393112438214)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9476941902349364, 0.2649761120376677)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9407628692347837, 0.2659393112438214)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9414679775579118, 0.26857081797925686)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9440994842933472, 0.2659393112438214)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9385783799394506, 0.2702391255085386)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.940504778351758, 0.27216552392084603)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9414679775579118, 0.26857081797925686)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9388364708224763, 0.2750551278372789)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9414679775579118, 0.27576023616040696)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.940504778351758, 0.27216552392084603)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9407628692347837, 0.2783917428958424)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9414679775579118, 0.27576023616040696)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9440994842933472, 0.2783917428958424)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9457677918226289, 0.28128134051430354)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27935494210199613)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9440994842933472, 0.2783917428958424)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9505837878533975, 0.28102325592924965)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9512888961765256, 0.2783917428958424)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27935494210199613)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9338315356386875, 0.2903971634057328)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9319051372263801, 0.28847075869545363)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9354998431679693, 0.2875075594892999)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9299787388140727, 0.2903971634057328)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9319051372263801, 0.28847075869545363)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.928310431284791, 0.2875075594892999)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9249738036302839, 0.2875075594892999)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9256789119534119, 0.28487605275386446)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.928310431284791, 0.2875075594892999)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9227893143349508, 0.2832077452245827)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9247157127472583, 0.28128134051430354)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9256789119534119, 0.28487605275386446)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9227893143349508, 0.27935494210199613)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9247157127472583, 0.28128134051430354)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9256789119534119, 0.27768663457271436)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9256789119534119, 0.2743500132161791)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.928310431284791, 0.2750551278372789)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9256789119534119, 0.27768663457271436)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9299787388140727, 0.27216552392084603)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9319051372263801, 0.2740919286311252)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.928310431284791, 0.2750551278372789)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9347947348448412, 0.27242361480387167)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9354998431679693, 0.2750551278372789)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9319051372263801, 0.2740919286311252)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9388364708224763, 0.2750551278372789)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9381313499034047, 0.27768663457271436)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9354998431679693, 0.2750551278372789)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9407628692347837, 0.2783917428958424)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9381313499034047, 0.27768663457271436)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9390945491095585, 0.28128134051430354)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9407628692347837, 0.2841709444307364)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9381313499034047, 0.28487605275386446)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9390945491095585, 0.28128134051430354)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9381313499034047, 0.28821267411039975)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9354998431679693, 0.2875075594892999)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9381313499034047, 0.28487605275386446)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9107839064210039, 0.29013907252270715)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.910078798097876, 0.2875075594892999)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9136735040394651, 0.28847075869545363)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.907447278766497, 0.28821267411039975)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.910078798097876, 0.2875075594892999)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.907447278766497, 0.28487605275386446)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9045576811480358, 0.2832077452245827)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9064840795603433, 0.28128134051430354)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.907447278766497, 0.28487605275386446)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9048157720310614, 0.2783917428958424)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.907447278766497, 0.27768663457271436)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9064840795603433, 0.28128134051430354)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9067421704433689, 0.2750551278372789)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.907447278766497, 0.27768663457271436)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.910078798097876, 0.2750551278372789)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9117471056271577, 0.27216552392084603)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9136735040394651, 0.2740919286311252)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.910078798097876, 0.2750551278372789)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9165631016579262, 0.27242361480387167)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9172682099810543, 0.2750551278372789)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9136735040394651, 0.2740919286311252)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9206048376355613, 0.2750551278372789)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9198997167164897, 0.27768663457271436)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9172682099810543, 0.2750551278372789)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9227893143349508, 0.27935494210199613)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9208629159226435, 0.28128134051430354)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9198997167164897, 0.27768663457271436)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9227893143349508, 0.2832077452245827)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9208629159226435, 0.28128134051430354)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9198997167164897, 0.28487605275386446)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9198997167164897, 0.28821267411039975)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9172682099810543, 0.2875075594892999)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9198997167164897, 0.28487605275386446)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9155999024517725, 0.2903971634057328)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9136735040394651, 0.28847075869545363)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9172682099810543, 0.2875075594892999)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.8916582257579407, 0.2790968575169422)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8942897324933762, 0.2783917428958424)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8916582257579407, 0.27576023616040696)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8949948408165042, 0.2810232559292496)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8942897324933762, 0.2783917428958424)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8978844384349653, 0.27935494210199613)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.9007740486493699, 0.2810232559292496)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.901479156972498, 0.2783917428958424)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.8978844384349653, 0.27935494210199613)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.9048157720310614, 0.2783917428958424)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9041106637079335, 0.27576023616040696)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.901479156972498, 0.2783917428958424)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9067421704433689, 0.2750551278372789)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9041106637079335, 0.27576023616040696)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9050738629140872, 0.27216552392084603)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9067421704433689, 0.2692759263023849)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9041106637079335, 0.26857081797925686)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9050738629140872, 0.27216552392084603)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9041106637079335, 0.2652341966227216)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.901479156972498, 0.2659393112438214)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.9041106637079335, 0.26857081797925686)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.8998108494432162, 0.2630497073273885)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8978844384349653, 0.2649761120376677)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.901479156972498, 0.2659393112438214)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8949948408165042, 0.26330779821041417)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8942897324933762, 0.2659393112438214)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8978844384349653, 0.2649761120376677)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8916582257579407, 0.2652341966227216)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8942897324933762, 0.2659393112438214)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8916582257579407, 0.26857081797925686)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8887686281394795, 0.2702391255085386)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.890695026551787, 0.27216552392084603)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8916582257579407, 0.26857081797925686)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8890267190225052, 0.2750551278372789)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8916582257579407, 0.27576023616040696)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.890695026551787, 0.27216552392084603)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8796528052480503, 0.2583028693245972)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8815792036603577, 0.25637647091228977)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8825424154624549, 0.25997117685387894)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8796528052480503, 0.25445006935099646)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8815792036603577, 0.25637647091228977)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8825424154624549, 0.2527817618217147)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8825424154624549, 0.24944514046517946)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8851739221978904, 0.2501502519372934)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8825424154624549, 0.2527817618217147)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8868422297271722, 0.24726065116984638)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24918705273113967)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8851739221978904, 0.2501502519372934)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.890695026551787, 0.24726065116984638)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24918705273113967)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8923633340810687, 0.2501502519372934)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8956999617355758, 0.2501502519372934)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8949948408165042, 0.2527817618217147)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8923633340810687, 0.2501502519372934)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8978844384349653, 0.25445006935099646)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8959580400226579, 0.25637647091228977)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8949948408165042, 0.2527817618217147)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8976263601478832, 0.25926606853075085)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8949948408165042, 0.25997117685387894)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8959580400226579, 0.25637647091228977)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8949948408165042, 0.26330779821041417)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8923633340810687, 0.26260268988728613)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8949948408165042, 0.25997117685387894)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8916582257579407, 0.2652341966227216)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8923633340810687, 0.26260268988728613)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8887686281394795, 0.26356588909343986)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8858790305210185, 0.2652341966227216)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8851739221978904, 0.26260268988728613)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8887686281394795, 0.26356588909343986)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8818372945433833, 0.26260268988728613)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8825424154624549, 0.25997117685387894)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8851739221978904, 0.26260268988728613)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.879910896131076, 0.23525523695792774)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8825424154624549, 0.2345501286347997)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8815792162563012, 0.23814483457638888)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8818372945433833, 0.2319186187503784)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8825424154624549, 0.2345501286347997)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8851739221978904, 0.2319186187503784)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8868422297271722, 0.2290290195574243)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23095541954422466)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8851739221978904, 0.2319186187503784)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8916582257579407, 0.2292871072914641)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8923633340810687, 0.2319186187503784)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23095541954422466)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8949948408165042, 0.23121350727826445)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8923633340810687, 0.2319186187503784)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8949948408165042, 0.2345501286347997)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8978844384349653, 0.23621843616408147)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8959580400226579, 0.23814483457638888)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8949948408165042, 0.2345501286347997)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8976263601478832, 0.24103443534383587)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8949948408165042, 0.24173954366696393)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8959580400226579, 0.23814483457638888)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8949948408165042, 0.2450761650234992)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8923633340810687, 0.24437105355138525)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8949948408165042, 0.24173954366696393)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.890695026551787, 0.24726065431883226)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8887686281394795, 0.24533425275753895)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8923633340810687, 0.24437105355138525)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8868422297271722, 0.24726065431883226)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8887686281394795, 0.24533425275753895)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8851739221978904, 0.24437105355138525)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8818372945433833, 0.24437105355138525)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8825424154624549, 0.24173954366696393)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8851739221978904, 0.24437105355138525)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8796528052480503, 0.24007123613768216)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8815792036603577, 0.23814483457638888)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8825424154624549, 0.24173954366696393)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8916582257579407, 0.2154244487589829)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8942897324933762, 0.2161295602310968)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8916582257579407, 0.21876106932827166)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8949948408165042, 0.2134980503466755)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8942897324933762, 0.2161295602310968)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21516636023769664)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.9007740486493699, 0.2134980503466755)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.901479156972498, 0.2161295602310968)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21516636023769664)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.9048157720310614, 0.2161295602310968)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9041106637079335, 0.2187610693282717)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.901479156972498, 0.2161295602310968)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9067421704433689, 0.2194661808003856)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9041106637079335, 0.2187610693282717)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9050738629140872, 0.22235577841884674)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9067421704433689, 0.22524537603730785)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9041106637079335, 0.22595048750942176)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9050738629140872, 0.22235577841884674)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9041106637079335, 0.2292871072914641)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.901479156972498, 0.2285819973938431)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.9041106637079335, 0.22595048750942176)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.8998108494432162, 0.23147159501230424)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8978844384349653, 0.2295451965999968)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.901479156972498, 0.2285819973938431)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8949948408165042, 0.23121350727826445)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8942897324933762, 0.2285819973938431)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8978844384349653, 0.2295451965999968)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8916582257579407, 0.2292871072914641)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8942897324933762, 0.2285819973938431)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8916582257579407, 0.22595048750942176)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8887686281394795, 0.22428217683115415)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.890695026551787, 0.22235577841884674)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8916582257579407, 0.22595048750942176)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8890267190225052, 0.2194661808003856)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8916582257579407, 0.21876106932827166)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.890695026551787, 0.22235577841884674)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.9117471056271577, 0.20412414520939068)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20605054384105076)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.910078798097876, 0.20701374324401609)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9155999024517725, 0.20412414520939068)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20605054384105076)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9172682099810543, 0.20701374324401609)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9206048376355613, 0.20701374324401609)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9198997167164897, 0.20964525273481419)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9172682099810543, 0.20701374324401609)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9227893143349508, 0.21131356341308183)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9208629159226435, 0.21323996182538923)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9198997167164897, 0.20964525312843743)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9227893143349508, 0.21516636023769664)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9208629159226435, 0.21323996182538923)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9198997167164897, 0.21683467091596428)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9198997167164897, 0.22017129069800662)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9172682099810543, 0.2194661808003856)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9198997167164897, 0.21683467091596428)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9155999024517725, 0.22235577841884674)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9136735040394651, 0.22042938000653933)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9172682099810543, 0.2194661808003856)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9107839064210039, 0.22209769068480695)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.910078798097876, 0.2194661808003856)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9136735040394651, 0.22042938000653933)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9067421704433689, 0.2194661808003856)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.907447278766497, 0.21683467091596428)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.910078798097876, 0.2194661808003856)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9048157720310614, 0.2161295602310968)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.907447278766497, 0.21683467091596428)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9064840795603433, 0.21323996182538923)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9048157720310614, 0.21035036381330488)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.907447278766497, 0.20964525273481419)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9064840795603433, 0.21323996182538923)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.907447278766497, 0.206308632362337)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.910078798097876, 0.20701374324401609)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.907447278766497, 0.20964525273481419)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9338315356386875, 0.20412414520939068)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20605054384105076)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9354998431679693, 0.20701374324401609)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9299787388140727, 0.20412414520939068)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20605054384105076)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.928310431284791, 0.20701374324401609)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9249738036302839, 0.20701374324401609)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9256789119534119, 0.20964525273481419)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.928310431284791, 0.20701374324401609)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9227893143349508, 0.21131356341308183)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9247157127472583, 0.21323996182538923)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9256789119534119, 0.20964525312843743)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9227893143349508, 0.21516636023769664)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9247157127472583, 0.21323996182538923)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9256789119534119, 0.21683467091596428)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9256789119534119, 0.22017129069800662)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.928310431284791, 0.2194661808003856)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9256789119534119, 0.21683467091596428)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9299787388140727, 0.22235577841884674)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9319051372263801, 0.22042938000653933)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.928310431284791, 0.2194661808003856)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9347947348448412, 0.22209769068480695)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9354998431679693, 0.2194661808003856)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9319051372263801, 0.22042938000653933)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9388364708224763, 0.2194661808003856)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9381313499034047, 0.21683467091596428)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9354998431679693, 0.2194661808003856)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9407628692347837, 0.2161295602310968)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9381313499034047, 0.21683467091596428)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9390945491095585, 0.21323996182538923)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9407628692347837, 0.21035036381330488)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9381313499034047, 0.20964525273481419)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9390945491095585, 0.21323996182538923)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9381313499034047, 0.206308632362337)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9354998431679693, 0.20701374324401609)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9381313499034047, 0.20964525273481419)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9546255238310326, 0.2161295602310968)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9539204155079045, 0.2187610693282717)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9512888961765256, 0.2161295602310968)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.95655192224334, 0.2194661808003856)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9539204155079045, 0.2187610693282717)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9548836147140582, 0.22235577841884674)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.95655192224334, 0.22524537603730785)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9539204155079045, 0.2259504875094218)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9548836147140582, 0.22235577841884674)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9539204155079045, 0.2292871072914641)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9512888961765256, 0.2285819973938431)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9539204155079045, 0.2259504875094218)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9505837878533975, 0.23121350727826445)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9512888961765256, 0.2285819973938431)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9476941902349364, 0.22954519659999684)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9448045926164752, 0.23121350727826445)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9440994842933472, 0.2285819973938431)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9476941902349364, 0.22954519659999684)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9407628692347837, 0.2285819973938431)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9414679775579118, 0.2259504875094218)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9440994842933472, 0.2285819973938431)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9385783799394506, 0.22428217683115415)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.940504778351758, 0.22235577841884674)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9414679775579118, 0.2259504875094218)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9388364708224763, 0.2194661808003856)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9414679775579118, 0.2187610693282717)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.940504778351758, 0.22235577841884674)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9407628692347837, 0.2161295602310968)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9414679775579118, 0.2187610693282717)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9440994842933472, 0.2161295602310968)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9457677918226289, 0.21323996182538923)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21516636023769664)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9440994842933472, 0.2161295602310968)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9505837878533975, 0.2134980503466755)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9512888961765256, 0.2161295602310968)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21516636023769664)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9659258234218514, 0.23621843616408147)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9639994250095439, 0.23814483457638888)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9630362258033902, 0.2345501286347997)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9659258234218514, 0.24007123613768216)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9639994250095439, 0.23814483457638888)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9630362258033902, 0.24173954366696393)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9630362258033902, 0.2450761650234992)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9604047190679548, 0.24437105355138528)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9630362258033902, 0.24173954366696393)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9587364115386731, 0.24726065431883226)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9568100131263656, 0.24533425275753898)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9604047190679548, 0.24437105355138528)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9548836147140582, 0.24726065431883226)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9568100131263656, 0.24533425275753898)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9532152945888329, 0.24437105355138528)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9498786795302694, 0.24437105355138528)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9505837878533975, 0.24173954366696393)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9532152945888329, 0.24437105355138528)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9476941902349364, 0.24007123613768216)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9496205886472437, 0.23814483457638888)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9505837878533975, 0.24173954366696393)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.947952281117962, 0.23525523695792777)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9505837878533975, 0.2345501286347997)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9496205886472437, 0.23814483457638888)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9505837878533975, 0.23121350727826445)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9532152945888329, 0.2319186187503784)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9505837878533975, 0.2345501286347997)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9539204155079045, 0.2292871072914641)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9532152945888329, 0.2319186187503784)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9568100131263656, 0.2309554195442247)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9596996107448268, 0.2292871072914641)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9604047190679548, 0.2319186187503784)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9568100131263656, 0.2309554195442247)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9637413341265183, 0.2319186187503784)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9630362258033902, 0.2345501286347997)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9604047190679548, 0.2319186187503784)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.911489014744132, 0.35310637059579897)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9107839064210039, 0.35047486386036353)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9081523996855685, 0.35310637059579897)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9134154131564394, 0.349769742941292)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9107839064210039, 0.35047486386036353)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9117471056271577, 0.34688014532283085)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9134154131564394, 0.3439905477043697)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9107839064210039, 0.3432854393812417)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9117471056271577, 0.34688014532283085)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9107839064210039, 0.3399488243226782)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9081523996855685, 0.34065393264580623)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9107839064210039, 0.3432854393812417)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9074472787664969, 0.3380224259103708)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9081523996855685, 0.34065393264580623)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9045576811480358, 0.3396907334396525)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9016680835295747, 0.3380224259103708)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9009629752064466, 0.34065393264580623)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9045576811480358, 0.3396907334396525)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.8976263601478831, 0.34065393264580623)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8983314684710112, 0.3432854393812417)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.9009629752064466, 0.34065393264580623)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8954418708525501, 0.34495374691052344)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8973682692648575, 0.34688014532283085)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8983314684710112, 0.3432854393812417)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8956999617355758, 0.349769742941292)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8983314684710112, 0.35047486386036353)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8973682692648575, 0.34688014532283085)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8976263601478831, 0.35310637059579897)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.8983314684710112, 0.35047486386036353)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.9009629752064466, 0.35310637059579897)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.9026312827357283, 0.3559959682142601)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9045576811480358, 0.3540695698019527)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9009629752064466, 0.35310637059579897)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9074472787664969, 0.35573787733123446)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9081523996855685, 0.35310637059579897)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9045576811480358, 0.3540695698019527)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9225312360478687, 0.3339806899327357)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9198997167164897, 0.33468579825586375)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9208629159226434, 0.3310910923142746)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9206048376355612, 0.3373173049912992)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9198997167164897, 0.33468579825586375)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9172682099810543, 0.3373173049912992)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9155999024517725, 0.34020690260976033)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3382805041974529)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9172682099810543, 0.3373173049912992)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9107839064210039, 0.3399488243226782)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.910078798097876, 0.3373173049912992)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3382805041974529)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9074472787664969, 0.3380224259103708)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.910078798097876, 0.3373173049912992)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9074472787664969, 0.33468579825586375)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9045576811480358, 0.333017490726582)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9064840795603433, 0.3310910923142746)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9074472787664969, 0.33468579825586375)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9048157720310614, 0.3282014946958135)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9074472787664969, 0.3274963863726854)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9064840795603433, 0.3310910923142746)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9074472787664969, 0.32415975871817837)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.910078798097876, 0.32486487963724997)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9074472787664969, 0.3274963863726854)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9117471056271577, 0.3219752694228453)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32390166783515273)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.910078798097876, 0.32486487963724997)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9155999024517725, 0.3219752694228453)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32390166783515273)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9172682099810543, 0.32486487963724997)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9206048376355612, 0.32486487963724997)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9198997167164897, 0.3274963863726854)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9172682099810543, 0.32486487963724997)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9227893143349508, 0.3291646939019672)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9208629159226434, 0.3310910923142746)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9198997167164897, 0.3274963863726854)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9225312360478687, 0.3099698615088985)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9198997167164897, 0.30926474688779865)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9208629159226434, 0.3128594591273596)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9206048376355612, 0.3066332401523632)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9198997167164897, 0.30926474688779865)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9172682099810543, 0.3066332401523632)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9155999024517725, 0.30374364253390207)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9136735040394651, 0.3056700409462095)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9172682099810543, 0.3066332401523632)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9107839064210039, 0.30400173341692777)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.910078798097876, 0.3066332401523632)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9136735040394651, 0.3056700409462095)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9074472787664969, 0.3059281318292352)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.910078798097876, 0.3066332401523632)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9074472787664969, 0.30926474688779865)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9045576811480358, 0.31093306071505217)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9064840795603433, 0.3128594591273596)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9074472787664969, 0.30926474688779865)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9048157720310614, 0.3157490567458207)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9074472787664969, 0.31645416506894875)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9064840795603433, 0.3128594591273596)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9074472787664969, 0.3197907927234558)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.910078798097876, 0.3190856718043842)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9074472787664969, 0.31645416506894875)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9117471056271577, 0.3219752694228453)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9136735040394651, 0.3200488710105379)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.910078798097876, 0.3190856718043842)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9155999024517725, 0.3219752694228453)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9136735040394651, 0.3200488710105379)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9172682099810543, 0.3190856718043842)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9206048376355612, 0.3190856718043842)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9198997167164897, 0.31645416506894875)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9172682099810543, 0.3190856718043842)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9227893143349508, 0.314785857539667)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9208629159226434, 0.3128594591273596)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9198997167164897, 0.31645416506894875)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9107839064210039, 0.29013907252270715)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9081523996855685, 0.2908441808458352)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9107839064210039, 0.2934756938792424)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.907447278766497, 0.28821267411039975)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9081523996855685, 0.2908441808458352)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9045576811480358, 0.28988098163968146)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9016680835295747, 0.2882126741103997)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9009629752064466, 0.2908441808458352)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9045576811480358, 0.28988098163968146)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.8976263601478832, 0.2908441808458352)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8983314684710112, 0.2934756938792424)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.9009629752064466, 0.2908441808458352)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8956999617355758, 0.2941808022023704)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8983314684710112, 0.2934756938792424)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8973682692648575, 0.29707039982083155)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8956999617355758, 0.2999599974392927)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8983314684710112, 0.3006651120603925)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8973682692648575, 0.29707039982083155)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8983314684710112, 0.3040017334169277)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.9009629752064466, 0.3032966187958279)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.8983314684710112, 0.3006651120603925)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.9026312827357283, 0.30618621641428906)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9045576811480358, 0.30425981800198165)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9009629752064466, 0.3032966187958279)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9074472787664969, 0.3059281318292352)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9081523996855685, 0.3032966187958279)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9045576811480358, 0.30425981800198165)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9107839064210039, 0.30400173341692777)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9081523996855685, 0.3032966187958279)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9107839064210039, 0.3006651120603925)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9136735040394651, 0.29899679823313896)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9117471056271577, 0.29707039982083155)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9107839064210039, 0.3006651120603925)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9134154131564395, 0.2941808022023704)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9107839064210039, 0.2934756938792424)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9117471056271577, 0.29707039982083155)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.8916582257579407, 0.2790968575169422)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8923633340810687, 0.2817283642523777)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28076516504622395)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8949948408165042, 0.2810232559292496)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8923633340810687, 0.2817283642523777)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8949948408165042, 0.2843598772857849)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8978844384349653, 0.28602818481506664)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8959580400226579, 0.28795458322737405)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8949948408165042, 0.2843598772857849)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8976263601478832, 0.2908441808458352)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8949948408165042, 0.291549295466935)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8959580400226579, 0.28795458322737405)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8956999617355758, 0.2941808022023704)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8949948408165042, 0.291549295466935)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8923633340810687, 0.2941808022023704)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.890695026551787, 0.29707039982083155)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8887686281394795, 0.29514400140852415)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8923633340810687, 0.2941808022023704)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8858790305210185, 0.29681231523577767)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8851739221978904, 0.2941808022023704)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8887686281394795, 0.29514400140852415)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8818372945433833, 0.2941808022023704)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8825424154624549, 0.291549295466935)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8851739221978904, 0.2941808022023704)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8796528052480503, 0.28988098163968146)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8815792036603577, 0.28795458322737405)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8825424154624549, 0.291549295466935)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8796528052480503, 0.28602818481506664)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8815792036603577, 0.28795458322737405)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8825424154624549, 0.2843598772857849)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8825424154624549, 0.2810232559292496)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8851739221978904, 0.2817283642523777)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8825424154624549, 0.2843598772857849)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8868422297271722, 0.27883876663391655)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28076516504622395)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8851739221978904, 0.2817283642523777)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8676473973341035, 0.2790968575169422)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8669422827130037, 0.2817283642523777)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28076516504622395)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8643107759775682, 0.2810232559292496)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8669422827130037, 0.2817283642523777)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8643107759775682, 0.2843598772857849)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.861421178359107, 0.28602818481506664)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8633475767714145, 0.28795458322737405)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8643107759775682, 0.2843598772857849)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8616792692421327, 0.2908441808458352)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8643107759775682, 0.291549295466935)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8633475767714145, 0.28795458322737405)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8636056676544401, 0.2941808022023704)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8643107759775682, 0.291549295466935)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8669422827130037, 0.2941808022023704)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8686105965402572, 0.29707039982083155)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8705369949525645, 0.29514400140852415)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8669422827130037, 0.2941808022023704)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8734265925710257, 0.29681231523577767)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8741317008941537, 0.2941808022023704)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8705369949525645, 0.29514400140852415)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8774683285486607, 0.2941808022023704)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8767632076295891, 0.291549295466935)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8741317008941537, 0.2941808022023704)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8796528052480503, 0.28988098163968146)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8777264068357429, 0.28795458322737405)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8767632076295891, 0.291549295466935)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8796528052480503, 0.28602818481506664)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8777264068357429, 0.28795458322737405)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8767632076295891, 0.2843598772857849)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8767632076295891, 0.2810232559292496)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8741317008941537, 0.2817283642523777)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8767632076295891, 0.2843598772857849)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.872463393364872, 0.27883876663391655)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28076516504622395)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8741317008941537, 0.2817283642523777)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8478166083479122, 0.2908441808458352)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8485217166710401, 0.2934756938792424)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8511532297044474, 0.2908441808458352)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8458902099356047, 0.2941808022023704)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8485217166710401, 0.2934756938792424)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8475585174648864, 0.29707039982083155)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8458902099356047, 0.2999599974392927)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8485217166710401, 0.3006651120603925)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8475585174648864, 0.29707039982083155)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8485217166710401, 0.3040017334169277)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8511532297044474, 0.3032966187958279)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8485217166710401, 0.3006651120603925)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8518583380275754, 0.3059281318292352)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8511532297044474, 0.3032966187958279)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8547479356460366, 0.30425981800198165)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8576375332644977, 0.3059281318292352)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8583426478855974, 0.3032966187958279)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8547479356460366, 0.30425981800198165)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8616792692421327, 0.3032966187958279)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8609741546210329, 0.3006651120603925)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8583426478855974, 0.3032966187958279)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8638637522394941, 0.29899679823313896)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8619373538271866, 0.29707039982083155)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8609741546210329, 0.3006651120603925)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8636056676544401, 0.2941808022023704)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8609741546210329, 0.2934756938792424)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8619373538271866, 0.29707039982083155)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8616792692421327, 0.2908441808458352)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8609741546210329, 0.2934756938792424)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8583426478855974, 0.2908441808458352)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8566743340583439, 0.28795458322737405)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8547479356460366, 0.28988098163968146)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8583426478855974, 0.2908441808458352)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8518583380275754, 0.2882126741103997)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8511532297044474, 0.2908441808458352)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8547479356460366, 0.28988098163968146)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8365163024591216, 0.31093306071505217)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8384427008714289, 0.3128594591273596)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8394059000775826, 0.30926474688779865)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8365163024591216, 0.314785857539667)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8384427008714289, 0.3128594591273596)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8394059000775826, 0.31645416506894875)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8394059000775826, 0.31979079272345573)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8420374131109899, 0.3190856718043842)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8394059000775826, 0.31645416506894875)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8437057206402716, 0.32197526942284527)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8456321190525791, 0.32004887101053786)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8420374131109899, 0.3190856718043842)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8475585174648864, 0.32197526942284527)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8456321190525791, 0.32004887101053786)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8492268312921399, 0.3190856718043842)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8525634526486753, 0.3190856718043842)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8518583380275754, 0.31645416506894875)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8492268312921399, 0.3190856718043842)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8547479356460366, 0.314785857539667)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8528215372337291, 0.3128594591273596)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8518583380275754, 0.31645416506894875)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8544898510609826, 0.30996986150889844)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8518583380275754, 0.30926474688779865)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8528215372337291, 0.3128594591273596)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8518583380275754, 0.3059281318292352)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8492268312921399, 0.3066332401523632)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8518583380275754, 0.30926474688779865)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8485217166710401, 0.3040017334169277)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8492268312921399, 0.3066332401523632)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8456321190525791, 0.3056700409462095)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.842742521434118, 0.3040017334169277)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8420374131109899, 0.3066332401523632)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8456321190525791, 0.3056700409462095)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8387007917544547, 0.3066332401523632)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8394059000775826, 0.30926474688779865)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8420374131109899, 0.3066332401523632)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8367743933421472, 0.33398068993273566)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8394059000775826, 0.33468579825586375)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8384427008714289, 0.3310910923142746)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8387007917544547, 0.3373173049912992)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8394059000775826, 0.33468579825586375)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8420374131109899, 0.3373173049912992)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8437057206402716, 0.3402069026097603)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8456321190525791, 0.33828050419745287)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8420374131109899, 0.3373173049912992)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8485217166710401, 0.33994882432267814)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8492268312921399, 0.3373173049912992)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8456321190525791, 0.33828050419745287)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8518583380275754, 0.33802242591037074)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8492268312921399, 0.3373173049912992)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8518583380275754, 0.33468579825586375)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8547479356460366, 0.333017490726582)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8528215372337291, 0.3310910923142746)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8518583380275754, 0.33468579825586375)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8544898510609826, 0.32820149469581344)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8518583380275754, 0.3274963863726854)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8528215372337291, 0.3310910923142746)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8518583380275754, 0.32415975871817837)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8492268312921399, 0.32486487963724997)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8518583380275754, 0.3274963863726854)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8475585174648864, 0.32197526942284527)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8456321190525791, 0.32390166783515273)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8492268312921399, 0.32486487963724997)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8437057206402716, 0.32197526942284527)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8456321190525791, 0.32390166783515273)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8420374131109899, 0.32486487963724997)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8387007917544547, 0.32486487963724997)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8394059000775826, 0.3274963863726854)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8420374131109899, 0.32486487963724997)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8365163024591216, 0.3291646939019671)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8384427008714289, 0.3310910923142746)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8394059000775826, 0.3274963863726854)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8478166083479121, 0.35310637059579897)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8485217166710401, 0.35047486386036353)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8511532297044474, 0.35310637059579897)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8458902099356047, 0.34976974294129193)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8485217166710401, 0.35047486386036353)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8475585174648864, 0.34688014532283085)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8458902099356047, 0.3439905477043697)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8485217166710401, 0.3432854393812417)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8475585174648864, 0.34688014532283085)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8485217166710401, 0.33994882432267814)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8511532297044474, 0.34065393264580623)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8485217166710401, 0.3432854393812417)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8518583380275754, 0.33802242591037074)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8511532297044474, 0.34065393264580623)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8547479356460366, 0.3396907334396525)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8576375332644977, 0.3380224259103708)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8583426478855974, 0.34065393264580623)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8547479356460366, 0.3396907334396525)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8616792692421327, 0.34065393264580623)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8609741546210329, 0.3432854393812417)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8583426478855974, 0.34065393264580623)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8638637522394941, 0.34495374691052344)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8619373538271866, 0.34688014532283085)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8609741546210329, 0.3432854393812417)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8636056676544401, 0.349769742941292)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8609741546210329, 0.35047486386036353)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8619373538271866, 0.34688014532283085)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8616792692421327, 0.35310637059579897)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8609741546210329, 0.35047486386036353)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8583426478855974, 0.35310637059579897)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8566743340583439, 0.3559959682142601)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8547479356460366, 0.3540695698019527)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8583426478855974, 0.35310637059579897)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8518583380275754, 0.3557378773312344)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8511532297044474, 0.35310637059579897)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8547479356460366, 0.3540695698019527)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8686105965402571, 0.36511177850974585)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8705369949525645, 0.36318538009743845)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8669422827130037, 0.3622221808912847)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.872463393364872, 0.36511177850974585)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8705369949525645, 0.36318538009743845)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8741317008941537, 0.3622221808912847)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8774683285486607, 0.3622221808912847)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8767632076295891, 0.3595906741558493)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8741317008941537, 0.3622221808912847)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8796528052480503, 0.3579223666265675)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8777264068357429, 0.3559959682142601)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8767632076295891, 0.3595906741558493)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8796528052480503, 0.3540695698019527)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8777264068357429, 0.3559959682142601)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8767632076295891, 0.35240126227267093)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8767632076295891, 0.34906463461816395)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8741317008941537, 0.349769742941292)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8767632076295891, 0.35240126227267093)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.872463393364872, 0.34688014532283085)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8705369949525645, 0.34880654373513825)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8741317008941537, 0.349769742941292)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8676473973341035, 0.3471382362058565)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8669422827130037, 0.349769742941292)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8705369949525645, 0.34880654373513825)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8636056676544401, 0.349769742941292)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8643107759775681, 0.35240126227267093)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8669422827130037, 0.349769742941292)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8616792692421327, 0.35310637059579897)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8643107759775681, 0.35240126227267093)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8633475767714145, 0.3559959682142601)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8616792692421327, 0.35888556583272124)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8643107759775681, 0.3595906741558493)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8633475767714145, 0.3559959682142601)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8643107759775681, 0.3629273018103563)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8669422827130037, 0.3622221808912847)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8643107759775681, 0.3595906741558493)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8916582257579406, 0.3648537002226637)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8923633340810687, 0.3622221808912847)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8887686281394795, 0.36318538009743845)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8949948408165042, 0.3629273018103563)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8923633340810687, 0.3622221808912847)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8949948408165042, 0.3595906741558493)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8978844384349652, 0.3579223666265675)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8959580400226579, 0.3559959682142601)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8949948408165042, 0.3595906741558493)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8976263601478831, 0.35310637059579897)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8949948408165042, 0.35240126227267093)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8959580400226579, 0.3559959682142601)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8956999617355758, 0.349769742941292)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8949948408165042, 0.35240126227267093)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8923633340810687, 0.349769742941292)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.890695026551787, 0.34688014532283085)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8887686281394795, 0.34880654373513825)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8923633340810687, 0.349769742941292)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8858790305210185, 0.3471382362058565)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8851739221978904, 0.349769742941292)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8887686281394795, 0.34880654373513825)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8818372945433833, 0.349769742941292)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8825424154624549, 0.35240126227267093)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8851739221978904, 0.349769742941292)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8796528052480503, 0.3540695698019527)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8815792036603577, 0.3559959682142601)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8825424154624549, 0.35240126227267093)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8796528052480503, 0.3579223666265675)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8815792036603577, 0.3559959682142601)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8825424154624549, 0.3595906741558493)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8825424154624549, 0.3629273018103563)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8851739221978904, 0.3622221808912847)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8825424154624549, 0.3595906741558493)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8868422297271721, 0.36511177850974585)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8887686281394795, 0.36318538009743845)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8851739221978904, 0.3622221808912847)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8159804051498021, 0.40824828759664633)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8140540067374947, 0.406321889184339)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8176487126790839, 0.40535868997818525)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8121276051762014, 0.40824828759664633)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8140540067374947, 0.406321889184339)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8104592976469197, 0.40535868997818525)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8071226762903845, 0.40535868997818525)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8078277877624983, 0.4027271832427498)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8104592976469197, 0.40535868997818525)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8049381869950514, 0.40105887571346804)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8068645885563446, 0.39913247730116064)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8078277877624983, 0.4027271832427498)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8049381869950514, 0.39720607888885323)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8068645885563446, 0.39913247730116064)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8078277877624983, 0.39553775876362796)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8078277877624983, 0.3922011437050644)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8104592976469197, 0.3929062520281925)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8078277877624983, 0.39553775876362796)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8121276051762014, 0.3900166544097313)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8140540067374947, 0.3919430528220388)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8104592976469197, 0.3929062520281925)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8169436043559558, 0.390274745292757)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8176487126790839, 0.3929062520281925)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8140540067374947, 0.3919430528220388)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8209853340356191, 0.3929062520281925)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8202802257124912, 0.39553775876362796)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8176487126790839, 0.3929062520281925)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8229117324479266, 0.3962428796826995)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8202802257124912, 0.39553775876362796)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8212434249186449, 0.39913247730116064)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8229117324479266, 0.4020220749196217)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8202802257124912, 0.4027271832427498)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8212434249186449, 0.39913247730116064)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8202802257124912, 0.4060637983013133)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.8176487126790839, 0.40535868997818525)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.8202802257124912, 0.4027271832427498)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.7938959719892864, 0.40824828759664633)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7958223704015939, 0.406321889184339)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7922276644600047, 0.40535868997818525)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7977487719628871, 0.40824828759664633)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7958223704015939, 0.406321889184339)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7994170794921689, 0.40535868997818525)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.8027537008487041, 0.40535868997818525)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.8020485893765903, 0.4027271832427498)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.7994170794921689, 0.40535868997818525)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.8049381901440372, 0.40105887571346804)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8030117885827439, 0.39913247730116064)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8020485893765903, 0.4027271832427498)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8049381901440372, 0.39720607888885323)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8030117885827439, 0.39913247730116064)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8020485893765903, 0.39553775876362796)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8020485893765903, 0.3922011437050644)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.7994170794921689, 0.3929062520281925)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.8020485893765903, 0.39553775876362796)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.7977487719628871, 0.3900166544097313)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7958223704015939, 0.3919430528220388)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7994170794921689, 0.3929062520281925)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7929327727831328, 0.390274745292757)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7922276644600047, 0.3929062520281925)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7958223704015939, 0.3919430528220388)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7888910431034695, 0.3929062520281925)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7895961545755834, 0.39553775876362796)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7922276644600047, 0.3929062520281925)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.786964643116669, 0.3962428796826995)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7895961545755834, 0.39553775876362796)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7886329553694297, 0.39913247730116064)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.786964643116669, 0.4020220749196217)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7895961545755834, 0.4027271832427498)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7886329553694297, 0.39913247730116064)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7895961545755834, 0.4060637983013133)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7922276644600047, 0.40535868997818525)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7895961545755834, 0.4027271832427498)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7731019845841879, 0.3962428796826995)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7738070960563018, 0.3936113603513205)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7764386051534766, 0.3962428796826995)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7711755861718804, 0.3929062520281925)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7738070960563018, 0.3936113603513205)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7728438960629016, 0.3900166544097313)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7711755861718804, 0.38712705679127024)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7738070960563018, 0.3864219484681422)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7728438960629016, 0.3900166544097313)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7738070960563018, 0.38308533340957873)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7764386051534766, 0.38379044173270677)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7738070960563018, 0.3864219484681422)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7771437166255906, 0.38115893499727127)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7764386051534766, 0.38379044173270677)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7800333142440516, 0.38282724252655304)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7829229118625128, 0.38115893499727127)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7836280233346268, 0.38379044173270677)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7800333142440516, 0.38282724252655304)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.786964643116669, 0.38379044173270677)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7862595332190481, 0.3864219484681422)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7836280233346268, 0.38379044173270677)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7891491308375091, 0.38809025599742397)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7872227324252018, 0.3900166544097313)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7862595332190481, 0.3864219484681422)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7888910431034695, 0.3929062520281925)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7862595332190481, 0.3936113603513205)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7872227324252018, 0.3900166544097313)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.786964643116669, 0.3962428796826995)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7862595332190481, 0.3936113603513205)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7836280233346268, 0.3962428796826995)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7819597126563591, 0.39913247730116064)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7800333142440516, 0.39720607888885323)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7836280233346268, 0.3962428796826995)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7771437166255906, 0.398874386418135)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7764386051534766, 0.3962428796826995)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7800333142440516, 0.39720607888885323)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7618016810345957, 0.3761539998134825)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7637280796662558, 0.3742276014011751)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7646912790692211, 0.37782230734276423)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7618016810345957, 0.3723012029888677)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7637280796662558, 0.3742276014011751)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7646912790692211, 0.37063289545958594)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7646912790692211, 0.3672962678050789)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7673227885600191, 0.36800137612820694)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7646912790692211, 0.37063289545958594)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7689910992382868, 0.36511177850974585)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7709174976505941, 0.36703817692205326)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7673227889536424, 0.36800137612820694)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7728438960629016, 0.36511177850974585)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7709174976505941, 0.36703817692205326)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7745122067411693, 0.36800137612820694)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7778488265232115, 0.36800137612820694)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7771437166255906, 0.37063289545958594)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7745122067411693, 0.36800137612820694)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7800333142440516, 0.3723012029888677)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7781069158317443, 0.3742276014011751)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7771437166255906, 0.37063289545958594)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.779775226510012, 0.37711719901963625)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7771437166255906, 0.37782230734276423)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7781069158317443, 0.3742276014011751)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7771437166255906, 0.38115893499727127)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7745122067411693, 0.3804538140781997)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7771437166255906, 0.37782230734276423)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7738070960563018, 0.38308533340957873)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7745122067411693, 0.3804538140781997)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7709174976505941, 0.3814170132843534)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7680278996385098, 0.38308533340957873)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7673227885600191, 0.3804538140781997)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7709174976505941, 0.3814170132843534)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.763986168187542, 0.3804538140781997)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7646912790692211, 0.37782230734276423)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7673227885600191, 0.3804538140781997)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7618016810345957, 0.3540695698019527)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7637280796662558, 0.3559959682142601)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7646912790692211, 0.35240126227267093)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7618016810345957, 0.3579223666265675)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7637280796662558, 0.3559959682142601)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7646912790692211, 0.3595906741558492)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7646912790692211, 0.36292730181035626)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7673227885600191, 0.3622221808912847)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7646912790692211, 0.3595906741558492)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7689910992382868, 0.36511177850974585)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7709174976505941, 0.3631853800974384)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7673227889536424, 0.3622221808912847)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7728438960629016, 0.36511177850974585)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7709174976505941, 0.3631853800974384)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7745122067411693, 0.3622221808912847)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7778488265232115, 0.3622221808912847)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7771437166255906, 0.3595906741558492)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7745122067411693, 0.3622221808912847)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7800333142440516, 0.3579223666265675)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7781069158317443, 0.3559959682142601)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7771437166255906, 0.3595906741558492)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.779775226510012, 0.35310637059579897)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7771437166255906, 0.35240126227267093)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7781069158317443, 0.3559959682142601)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7771437166255906, 0.3490646346181639)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7745122067411693, 0.34976974294129193)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7771437166255906, 0.35240126227267093)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7738070960563018, 0.3471382362058565)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7745122067411693, 0.34976974294129193)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7709174976505941, 0.34880654373513825)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7680278996385098, 0.3471382362058565)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7673227885600191, 0.34976974294129193)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7709174976505941, 0.34880654373513825)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.763986168187542, 0.34976974294129193)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7646912790692211, 0.35240126227267093)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7673227885600191, 0.34976974294129193)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7738070960563018, 0.33327558160960763)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7764386051534766, 0.33398068993273566)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7738070960563018, 0.3366121966681711)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7771437166255906, 0.3313491831973002)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7764386051534766, 0.33398068993273566)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7800333142440516, 0.333017490726582)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7829229118625128, 0.3313491831973002)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7836280233346268, 0.33398068993273566)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7800333142440516, 0.333017490726582)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.786964643116669, 0.33398068993273566)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7862595332190481, 0.3366121966681711)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7836280233346268, 0.33398068993273566)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7888910431034695, 0.3373173049912992)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7862595332190481, 0.3366121966681711)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7872227324252018, 0.3402069026097603)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7888910431034695, 0.343096512824165)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7862595332190481, 0.34380162114729296)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7872227324252018, 0.3402069026097603)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7862595332190481, 0.3471382362058565)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7836280233346268, 0.34643312788272845)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7862595332190481, 0.34380162114729296)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7819597126563591, 0.3493227255011896)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34739632708888213)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7836280233346268, 0.34643312788272845)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7771437166255906, 0.3490646346181639)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7764386051534766, 0.34643312788272845)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34739632708888213)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7738070960563018, 0.3471382362058565)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7764386051534766, 0.34643312788272845)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7738070960563018, 0.34380162114729296)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7709174976505941, 0.34213331361801125)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7728438960629016, 0.3402069026097603)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7738070960563018, 0.34380162114729296)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7711755861718804, 0.3373173049912992)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7738070960563018, 0.3366121966681711)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7728438960629016, 0.3402069026097603)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7938959719892864, 0.32197526942284527)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7958223704015939, 0.32390166783515273)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7922276644600047, 0.32486487963724997)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7977487719628872, 0.32197526942284527)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7958223704015939, 0.32390166783515273)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7994170794921689, 0.32486487963724997)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.8027537008487041, 0.32486487963724997)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.8020485893765903, 0.3274963863726854)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.7994170794921689, 0.32486487963724997)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.8049381901440372, 0.3291646939019671)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8030117885827439, 0.3310910923142746)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8020485893765903, 0.3274963863726854)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8049381901440372, 0.333017490726582)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8030117885827439, 0.3310910923142746)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8020485893765903, 0.33468579825586375)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8020485893765903, 0.33802242591037074)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.7994170794921689, 0.3373173049912992)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.8020485893765903, 0.33468579825586375)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.7977487719628871, 0.3402069026097603)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7958223704015939, 0.33828050419745287)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7994170794921689, 0.3373173049912992)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7929327727831328, 0.33994882432267814)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7922276644600047, 0.3373173049912992)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7958223704015939, 0.33828050419745287)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7888910431034695, 0.3373173049912992)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7895961545755834, 0.33468579825586375)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7922276644600047, 0.3373173049912992)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.786964643116669, 0.33398068993273566)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7895961545755834, 0.33468579825586375)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7886329553694297, 0.3310910923142746)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.786964643116669, 0.32820149469581344)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7895961545755834, 0.3274963863726854)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7886329553694297, 0.3310910923142746)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7895961545755834, 0.32415975871817837)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7922276644600047, 0.32486487963724997)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7895961545755834, 0.3274963863726854)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.8169436043559559, 0.32223336030587096)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8176487126790839, 0.32486487963724997)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8140540067374947, 0.32390168043109624)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8202802257124912, 0.32415975871817837)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8176487126790839, 0.32486487963724997)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8202802257124912, 0.3274963863726854)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8231698233309522, 0.3291646939019671)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8212434249186449, 0.3310910923142746)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8202802257124912, 0.3274963863726854)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8229117324479266, 0.33398068993273566)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8202802257124912, 0.33468579825586375)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8212434249186449, 0.3310910923142746)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8209853340356192, 0.3373173049912992)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8202802257124912, 0.33468579825586375)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8176487126790839, 0.3373173049912992)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8159804051498022, 0.3402069026097603)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8140540067374947, 0.33828050419745287)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8176487126790839, 0.3373173049912992)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8111644059700477, 0.33994882432267814)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8104592976469197, 0.3373173049912992)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8140540067374947, 0.33828050419745287)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8071226762903845, 0.3373173049912992)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8078277877624983, 0.33468579825586375)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8104592976469197, 0.3373173049912992)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8049381869950514, 0.333017490726582)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8068645885563446, 0.3310910923142746)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8078277877624983, 0.33468579825586375)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8049381869950514, 0.3291646939019671)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8068645885563446, 0.3310910923142746)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8078277877624983, 0.3274963863726854)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8078277877624983, 0.32415975871817837)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8104592976469197, 0.32486487963724997)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8078277877624983, 0.3274963863726854)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8121276051762014, 0.32197526942284527)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8140540067374947, 0.32390166783515273)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8104592976469197, 0.32486487963724997)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8367743933421472, 0.33398068993273566)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8360692787210474, 0.3366121966681711)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.833437771985612, 0.33398068993273566)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8387007917544547, 0.3373173049912992)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8360692787210474, 0.3366121966681711)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8370324779272011, 0.3402069026097603)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8387007917544547, 0.343096512824165)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8360692787210474, 0.34380162114729296)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8370324779272011, 0.3402069026097603)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8360692787210474, 0.3471382362058565)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.833437771985612, 0.34643312788272845)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8360692787210474, 0.34380162114729296)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8327326636624839, 0.3490646346181639)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.833437771985612, 0.34643312788272845)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.829843059746051, 0.34739632708888213)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.8269534621275899, 0.3490646346181639)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8262483538044618, 0.34643312788272845)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.829843059746051, 0.34739632708888213)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8229117324479266, 0.34643312788272845)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8236168470690264, 0.34380162114729296)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8262483538044618, 0.34643312788272845)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8207272431525935, 0.34213331361801125)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8226536478628728, 0.3402069026097603)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8236168470690264, 0.34380162114729296)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8209853340356192, 0.3373173049912992)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8236168470690264, 0.3366121966681711)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8226536478628728, 0.3402069026097603)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8229117324479266, 0.33398068993273566)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8236168470690264, 0.3366121966681711)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8262483538044618, 0.33398068993273566)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8279166613337436, 0.3310910923142746)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.829843059746051, 0.333017490726582)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8262483538044618, 0.33398068993273566)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8327326636624839, 0.3313491831973002)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.833437771985612, 0.33398068993273566)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.829843059746051, 0.333017490726582)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.8478166083479121, 0.35310637059579897)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8451850953145049, 0.35240126227267093)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8461482945206585, 0.3559959682142601)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8458902099356047, 0.34976974294129193)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8451850953145049, 0.35240126227267093)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8425535885790694, 0.34976974294129193)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8408852810497877, 0.34688014532283085)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8389588763395085, 0.34880654373513825)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8425535885790694, 0.34976974294129193)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8360692787210474, 0.3471382362058565)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8353641703979193, 0.34976974294129193)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8389588763395085, 0.34880654373513825)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8327326636624839, 0.3490646346181639)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8353641703979193, 0.34976974294129193)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8327326636624839, 0.35240126227267093)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.829843059746051, 0.3540695698019527)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8317694644563302, 0.3559959682142601)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8327326636624839, 0.35240126227267093)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8301011506290766, 0.3588855658327212)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8327326636624839, 0.3595906741558492)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8317694644563302, 0.3559959682142601)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8327326636624839, 0.36292730181035626)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8353641703979193, 0.3622221808912847)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8327326636624839, 0.3595906741558492)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8370324779272011, 0.36511177850974585)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8389588763395085, 0.3631853800974384)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8353641703979193, 0.3622221808912847)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8408852810497877, 0.36511177850974585)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8389588763395085, 0.3631853800974384)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8425535885790694, 0.3622221808912847)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8458902099356047, 0.3622221808912847)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8451850953145049, 0.3595906741558492)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8425535885790694, 0.3622221808912847)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8480746992309378, 0.3579223666265675)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8461482945206585, 0.3559959682142601)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8451850953145049, 0.3595906741558492)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8478166083479121, 0.37711719901963625)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8451850953145049, 0.37782230734276423)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8461482945206585, 0.3742276014011751)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8458902099356047, 0.3804538140781997)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8451850953145049, 0.37782230734276423)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8425535885790694, 0.3804538140781997)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8408852810497877, 0.38334341169666086)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8389588763395085, 0.3814170132843534)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8425535885790694, 0.3804538140781997)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8360692787210473, 0.38308533340957873)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8353641703979193, 0.3804538140781997)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8389588763395085, 0.3814170132843534)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8327326636624839, 0.38115893499727127)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8353641703979193, 0.3804538140781997)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8327326636624839, 0.37782230734276423)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.829843059746051, 0.3761539998134825)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8317694644563302, 0.3742276014011751)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8327326636624839, 0.37782230734276423)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8301011506290766, 0.371338003782714)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8327326636624839, 0.37063289545958594)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8317694644563302, 0.3742276014011751)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8327326636624839, 0.3672962678050789)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8353641703979193, 0.36800137612820694)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8327326636624839, 0.37063289545958594)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8370324779272011, 0.36511177850974585)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8389588763395085, 0.36703817692205326)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8353641703979193, 0.36800137612820694)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8408852810497877, 0.36511177850974585)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8389588763395085, 0.36703817692205326)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8425535885790694, 0.36800137612820694)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8458902099356047, 0.36800137612820694)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8451850953145049, 0.37063289545958594)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8425535885790694, 0.36800137612820694)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8480746992309378, 0.3723012029888677)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8461482945206585, 0.3742276014011751)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8451850953145049, 0.37063289545958594)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8360692787210473, 0.39694798800582753)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8334377719856119, 0.3962428796826995)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8360692787210473, 0.3936113603513205)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8327326636624839, 0.398874386418135)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8334377719856119, 0.3962428796826995)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.829843059746051, 0.39720607888885323)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8269534621275899, 0.398874386418135)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8262483538044618, 0.3962428796826995)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.829843059746051, 0.39720607888885323)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8229117324479266, 0.3962428796826995)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8236168470690264, 0.3936113603513205)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8262483538044618, 0.3962428796826995)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8209853340356191, 0.3929062520281925)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8236168470690264, 0.3936113603513205)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8226536478628727, 0.3900166544097313)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8209853340356191, 0.38712705679127024)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8236168470690264, 0.3864219484681422)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8226536478628727, 0.3900166544097313)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8236168470690264, 0.38308533340957873)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8262483538044618, 0.38379044173270677)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8236168470690264, 0.3864219484681422)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8279166613337436, 0.38090084411424563)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.829843059746051, 0.38282724252655304)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8262483538044618, 0.38379044173270677)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8327326636624839, 0.38115893499727127)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8334377719856119, 0.38379044173270677)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.829843059746051, 0.38282724252655304)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8360692787210473, 0.38308533340957873)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8334377719856119, 0.38379044173270677)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8360692787210473, 0.3864219484681422)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8389588763395085, 0.38809025599742397)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8370324779272011, 0.3900166544097313)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8360692787210473, 0.3864219484681422)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8387007917544546, 0.3929062520281925)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8360692787210473, 0.3936113603513205)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8370324779272011, 0.3900166544097313)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.7066597577583176, 0.4079901967136207)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7059546494351896, 0.40535868997818525)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7095493553767787, 0.406321889184339)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7033231364017822, 0.4060637983013133)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7059546494351896, 0.40535868997818525)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7033231364017822, 0.4027271832427498)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7004335387833212, 0.40105887571346804)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7023599371956286, 0.39913247730116064)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7033231364017822, 0.4027271832427498)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7006916296663468, 0.3962428796826995)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7033231364017822, 0.39553775876362796)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7023599371956286, 0.39913247730116064)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7026180280786543, 0.3929062520281925)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7033231364017822, 0.39553775876362796)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7059546494351896, 0.3929062520281925)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7076229569644713, 0.3900166544097313)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7095493553767787, 0.3919430528220388)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7059546494351896, 0.3929062520281925)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7124389561442257, 0.390274745292757)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7131440644673537, 0.3929062520281925)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7095493553767787, 0.3919430528220388)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.716480685823889, 0.3929062520281925)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7157755743517751, 0.39553775876362796)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7131440644673537, 0.3929062520281925)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7186651751192221, 0.39720607888885323)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7167387735579288, 0.39913247730116064)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7157755743517751, 0.39553775876362796)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7186651751192221, 0.40105887571346804)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7167387735579288, 0.39913247730116064)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7157755743517751, 0.4027271832427498)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7157755743517751, 0.4060637983013133)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7131440644673537, 0.40535868997818525)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7157755743517751, 0.4027271832427498)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.711475756938072, 0.40824828759664633)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7095493553767787, 0.406321889184339)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7131440644673537, 0.40535868997818525)--(-0.711475756938072, 0.406321889184339);
\draw (-0.687534083393226, 0.39694798800582753)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6901655901286615, 0.3962428796826995)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.687534083393226, 0.3936113603513205)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6908706984517896, 0.398874386418135)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6901655901286615, 0.3962428796826995)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6937603023682224, 0.39720607888885323)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6966498999866835, 0.398874386418135)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6973550083098116, 0.3962428796826995)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6937603023682224, 0.39720607888885323)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.7006916296663468, 0.3962428796826995)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.6999865150452471, 0.3936113603513205)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.6973550083098116, 0.3962428796826995)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.7026180280786543, 0.3929062520281925)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.6999865150452471, 0.3936113603513205)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7009497142514007, 0.3900166544097313)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7026180280786543, 0.38712705679127024)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.6999865150452471, 0.3864219484681422)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.7009497142514007, 0.3900166544097313)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.6999865150452471, 0.38308533340957873)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6973550083098116, 0.38379044173270677)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6999865150452471, 0.3864219484681422)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6956867007805299, 0.38090084411424563)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6937603023682224, 0.38282724252655304)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6973550083098116, 0.38379044173270677)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6908706984517896, 0.38115893499727127)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6901655901286615, 0.38379044173270677)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6937603023682224, 0.38282724252655304)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.687534083393226, 0.38308533340957873)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6901655901286615, 0.38379044173270677)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.687534083393226, 0.3864219484681422)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6846444857747649, 0.38809025599742397)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6865708841870724, 0.3900166544097313)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.687534083393226, 0.3864219484681422)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6849025703598188, 0.3929062520281925)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.687534083393226, 0.3936113603513205)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6865708841870724, 0.3900166544097313)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6755286628833357, 0.3761539998134825)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6774550675936148, 0.3742276014011751)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6784182667997685, 0.37782230734276423)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6755286628833357, 0.3723012029888677)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6774550675936148, 0.3742276014011751)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6784182667997685, 0.37063289545958594)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6784182667997685, 0.3672962678050789)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.681049773535204, 0.36800137612820694)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6784182667997685, 0.37063289545958594)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6827180810644857, 0.36511177850974585)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6846444857747649, 0.36703817692205326)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.681049773535204, 0.36800137612820694)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6865708841870724, 0.36511177850974585)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6846444857747649, 0.36703817692205326)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6882391917163542, 0.36800137612820694)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6915758130728893, 0.36800137612820694)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6908706984517896, 0.37063289545958594)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6882391917163542, 0.36800137612820694)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6937603023682224, 0.3723012029888677)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6918338976579432, 0.3742276014011751)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6908706984517896, 0.37063289545958594)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6935022114851968, 0.37711719901963625)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6908706984517896, 0.37782230734276423)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6918338976579432, 0.3742276014011751)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6908706984517896, 0.38115893499727127)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6882391917163542, 0.3804538140781997)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6908706984517896, 0.37782230734276423)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.687534083393226, 0.38308533340957873)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6882391917163542, 0.3804538140781997)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6846444857747649, 0.3814170132843534)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6817548818583321, 0.38308533340957873)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.681049773535204, 0.3804538140781997)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6846444857747649, 0.3814170132843534)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6777131521786688, 0.3804538140781997)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6784182667997685, 0.37782230734276423)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.681049773535204, 0.3804538140781997)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6757867537663613, 0.35310637059579897)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6784182667997685, 0.35240126227267093)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6774550675936148, 0.3559959682142601)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6777131521786688, 0.34976974294129193)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6784182667997685, 0.35240126227267093)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.681049773535204, 0.34976974294129193)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6827180810644857, 0.34688014532283085)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6846444857747649, 0.34880654373513825)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.681049773535204, 0.34976974294129193)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.687534083393226, 0.3471382362058565)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6882391917163542, 0.34976974294129193)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6846444857747649, 0.34880654373513825)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6908706984517896, 0.3490646346181639)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6882391917163542, 0.34976974294129193)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6908706984517896, 0.35240126227267093)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6937603023682224, 0.3540695698019527)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6918338976579432, 0.3559959682142601)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6908706984517896, 0.35240126227267093)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6935022114851968, 0.3588855658327212)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6908706984517896, 0.3595906741558492)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6918338976579432, 0.3559959682142601)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6908706984517896, 0.36292730181035626)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6882391917163542, 0.3622221808912847)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6908706984517896, 0.3595906741558492)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6865708841870724, 0.36511177850974585)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6846444857747649, 0.3631853800974384)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6882391917163542, 0.3622221808912847)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6827180810644857, 0.36511177850974585)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6846444857747649, 0.3631853800974384)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.681049773535204, 0.3622221808912847)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6777131521786688, 0.3622221808912847)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6784182667997685, 0.3595906741558492)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.681049773535204, 0.3622221808912847)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6755286628833357, 0.3579223666265675)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6774550675936148, 0.3559959682142601)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6784182667997685, 0.3595906741558492)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6868289687721263, 0.33398068993273566)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.687534083393226, 0.3366121966681711)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6901655901286615, 0.33398068993273566)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6849025703598188, 0.3373173049912992)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.687534083393226, 0.3366121966681711)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6865708841870724, 0.3402069026097603)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6849025703598188, 0.343096512824165)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.687534083393226, 0.34380162114729296)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6865708841870724, 0.3402069026097603)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.687534083393226, 0.3471382362058565)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6901655901286615, 0.34643312788272845)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.687534083393226, 0.34380162114729296)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6908706984517896, 0.3490646346181639)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6901655901286615, 0.34643312788272845)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34739632708888213)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6966498999866835, 0.3490646346181639)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6973550083098116, 0.34643312788272845)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34739632708888213)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.7006916296663468, 0.34643312788272845)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.6999865150452471, 0.34380162114729296)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.6973550083098116, 0.34643312788272845)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.7028761189616799, 0.34213331361801125)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7009497142514007, 0.3402069026097603)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.6999865150452471, 0.34380162114729296)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7026180280786543, 0.3373173049912992)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.6999865150452471, 0.3366121966681711)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7009497142514007, 0.3402069026097603)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7006916296663468, 0.33398068993273566)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6999865150452471, 0.3366121966681711)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6973550083098116, 0.33398068993273566)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6956867007805299, 0.3310910923142746)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6937603023682224, 0.333017490726582)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6973550083098116, 0.33398068993273566)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6908706984517896, 0.3313491831973002)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6901655901286615, 0.33398068993273566)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6937603023682224, 0.333017490726582)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.7076229569644713, 0.32197526942284527)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7095493553767787, 0.32390166783515273)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7059546494351896, 0.32486487963724997)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.711475756938072, 0.32197526942284527)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7095493553767787, 0.32390166783515273)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7131440644673537, 0.32486487963724997)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.716480685823889, 0.32486487963724997)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7157755743517751, 0.3274963863726854)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7131440644673537, 0.32486487963724997)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7186651751192221, 0.3291646939019671)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7167387735579288, 0.3310910923142746)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7157755743517751, 0.3274963863726854)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7186651751192221, 0.333017490726582)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7167387735579288, 0.3310910923142746)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7157755743517751, 0.33468579825586375)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7157755743517751, 0.33802242591037074)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7131440644673537, 0.3373173049912992)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7157755743517751, 0.33468579825586375)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.711475756938072, 0.3402069026097603)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7095493553767787, 0.33828050419745287)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7131440644673537, 0.3373173049912992)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7066597577583176, 0.33994882432267814)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7059546494351896, 0.3373173049912992)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7095493553767787, 0.33828050419745287)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7026180280786543, 0.3373173049912992)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7033231364017822, 0.33468579825586375)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7059546494351896, 0.3373173049912992)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7006916296663468, 0.33398068993273566)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7033231364017822, 0.33468579825586375)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7023599371956286, 0.3310910923142746)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7006916296663468, 0.32820149469581344)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7033231364017822, 0.3274963863726854)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7023599371956286, 0.3310910923142746)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7033231364017822, 0.32415975871817837)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7059546494351896, 0.32486487963724997)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7033231364017822, 0.3274963863726854)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7306705893311407, 0.32223336030587096)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7313756976542687, 0.32486487963724997)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7277809917126796, 0.32390168043109624)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7340072075386901, 0.32415975871817837)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7313756976542687, 0.32486487963724997)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7340072075386901, 0.3274963863726854)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7368968067316441, 0.3291646939019671)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7349704067448438, 0.3310910923142746)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7340072075386901, 0.3274963863726854)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7366387189976044, 0.33398068993273566)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7340072075386901, 0.33468579825586375)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7349704067448438, 0.3310910923142746)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.734712319010804, 0.3373173049912992)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7340072075386901, 0.33468579825586375)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7313756976542687, 0.3373173049912992)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.729707390124987, 0.3402069026097603)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7277809917126796, 0.33828050419745287)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7313756976542687, 0.3373173049912992)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7248913909452326, 0.33994882432267814)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7241862826221045, 0.3373173049912992)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7277809917126796, 0.33828050419745287)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7208496612655693, 0.3373173049912992)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7215547727376832, 0.33468579825586375)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7241862826221045, 0.3373173049912992)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7186651719702362, 0.333017490726582)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7205915735315295, 0.3310910923142746)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7215547727376832, 0.33468579825586375)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7186651719702362, 0.3291646939019671)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.7205915735315295, 0.3310910923142746)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.7215547727376832, 0.3274963863726854)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.7215547727376832, 0.32415975871817837)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7241862826221045, 0.32486487963724997)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7215547727376832, 0.3274963863726854)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7258545901513863, 0.32197526942284527)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7277809917126796, 0.32390166783515273)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7241862826221045, 0.32486487963724997)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7505013775300855, 0.33398068993273566)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7497962660579717, 0.3366121966681711)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7471647569607968, 0.33398068993273566)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.752427775942393, 0.3373173049912992)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7497962660579717, 0.3366121966681711)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7507594660513718, 0.3402069026097603)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.752427775942393, 0.343096512824165)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7497962660579717, 0.34380162114729296)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7507594660513718, 0.3402069026097603)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7497962660579717, 0.3471382362058565)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7471647569607968, 0.34643312788272845)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7497962660579717, 0.34380162114729296)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7464596454886828, 0.3490646346181639)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7471647569607968, 0.34643312788272845)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34739632708888213)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7406804502517605, 0.3490646346181639)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7399753387796467, 0.34643312788272845)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34739632708888213)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7366387189976044, 0.34643312788272845)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7373438288952253, 0.34380162114729296)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7399753387796467, 0.34643312788272845)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7344542312767642, 0.34213331361801125)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7363806296890716, 0.3402069026097603)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7373438288952253, 0.34380162114729296)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.734712319010804, 0.3373173049912992)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7373438288952253, 0.3366121966681711)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7363806296890716, 0.3402069026097603)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7366387189976044, 0.33398068993273566)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7373438288952253, 0.3366121966681711)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7399753387796467, 0.33398068993273566)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7416436494579143, 0.3310910923142746)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7435700478702217, 0.333017490726582)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7399753387796467, 0.33398068993273566)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7464596454886828, 0.3313491831973002)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7471647569607968, 0.33398068993273566)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7435700478702217, 0.333017490726582)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7618016810796777, 0.3540695698019527)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7598752824480177, 0.3559959682142601)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7589120830450523, 0.35240126227267093)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7618016810796777, 0.3579223666265675)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7598752824480177, 0.3559959682142601)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7589120830450523, 0.3595906741558492)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7589120830450523, 0.36292730181035626)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7562805735542543, 0.3622221808912847)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7589120830450523, 0.3595906741558492)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7546122628759866, 0.36511177850974585)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7526858644636792, 0.3631853800974384)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.756280573160631, 0.3622221808912847)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7507594660513718, 0.36511177850974585)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7526858644636792, 0.3631853800974384)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7490911553731041, 0.3622221808912847)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7457545355910619, 0.3622221808912847)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7464596454886828, 0.3595906741558492)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7490911553731041, 0.3622221808912847)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7435700478702217, 0.3579223666265675)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7454964462825291, 0.3559959682142601)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7464596454886828, 0.3595906741558492)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7438281356042615, 0.35310637059579897)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7464596454886828, 0.35240126227267093)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7454964462825291, 0.3559959682142601)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7464596454886828, 0.3490646346181639)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7490911553731041, 0.34976974294129193)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7464596454886828, 0.35240126227267093)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7497962660579717, 0.3471382362058565)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7490911553731041, 0.34976974294129193)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7526858644636792, 0.34880654373513825)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7555754624757636, 0.3471382362058565)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7562805735542543, 0.34976974294129193)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7526858644636792, 0.34880654373513825)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7596171939267314, 0.34976974294129193)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7589120830450523, 0.35240126227267093)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7562805735542543, 0.34976974294129193)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7618016810796777, 0.3761539998134825)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7598752824480177, 0.3742276014011751)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7589120830450523, 0.37782230734276423)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7618016810796777, 0.3723012029888677)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7598752824480177, 0.3742276014011751)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7589120830450523, 0.37063289545958594)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7589120830450523, 0.3672962678050789)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7562805735542543, 0.36800137612820694)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7589120830450523, 0.37063289545958594)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7546122628759866, 0.36511177850974585)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7526858644636792, 0.36703817692205326)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.756280573160631, 0.36800137612820694)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7507594660513718, 0.36511177850974585)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7526858644636792, 0.36703817692205326)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7490911553731041, 0.36800137612820694)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7457545355910619, 0.36800137612820694)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7464596454886828, 0.37063289545958594)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7490911553731041, 0.36800137612820694)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7435700478702217, 0.3723012029888677)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7454964462825291, 0.3742276014011751)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7464596454886828, 0.37063289545958594)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7438281356042615, 0.37711719901963625)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7464596454886828, 0.37782230734276423)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7454964462825291, 0.3742276014011751)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7464596454886828, 0.38115893499727127)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7490911553731041, 0.3804538140781997)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7464596454886828, 0.37782230734276423)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7497962660579717, 0.38308533340957873)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7490911553731041, 0.3804538140781997)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7526858644636792, 0.3814170132843534)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7555754624757636, 0.38308533340957873)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7562805735542543, 0.3804538140781997)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7526858644636792, 0.3814170132843534)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7596171939267314, 0.3804538140781997)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7589120830450523, 0.37782230734276423)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7562805735542543, 0.3804538140781997)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7497962660579717, 0.39694798800582753)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7471647569607968, 0.3962428796826995)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7497962660579717, 0.3936113603513205)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7464596454886828, 0.398874386418135)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7471647569607968, 0.3962428796826995)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7435700478702217, 0.39720607888885323)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7406804502517605, 0.398874386418135)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7399753387796467, 0.3962428796826995)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7435700478702217, 0.39720607888885323)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7366387189976044, 0.3962428796826995)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7373438288952253, 0.3936113603513205)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7399753387796467, 0.3962428796826995)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.734712319010804, 0.3929062520281925)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7373438288952253, 0.3936113603513205)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7363806296890716, 0.3900166544097313)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.734712319010804, 0.38712705679127024)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7373438288952253, 0.3864219484681422)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7363806296890716, 0.3900166544097313)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7373438288952253, 0.38308533340957873)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7399753387796467, 0.38379044173270677)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7373438288952253, 0.3864219484681422)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7416436494579143, 0.38090084411424563)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7435700478702217, 0.38282724252655304)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7399753387796467, 0.38379044173270677)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7464596454886828, 0.38115893499727127)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7471647569607968, 0.38379044173270677)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7435700478702217, 0.38282724252655304)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7497962660579717, 0.38308533340957873)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7471647569607968, 0.38379044173270677)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7497962660579717, 0.3864219484681422)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7526858644636792, 0.38809025599742397)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7507594660513718, 0.3900166544097313)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7497962660579717, 0.3864219484681422)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.752427775942393, 0.3929062520281925)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7497962660579717, 0.3936113603513205)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7507594660513718, 0.3900166544097313)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.729707390124987, 0.40824828759664633)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7277809917126796, 0.406321889184339)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7313756976542687, 0.40535868997818525)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7258545901513863, 0.40824828759664633)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7277809917126796, 0.406321889184339)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7241862826221045, 0.40535868997818525)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7208496612655693, 0.40535868997818525)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7215547727376832, 0.4027271832427498)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7241862826221045, 0.40535868997818525)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7186651719702362, 0.40105887571346804)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7205915735315295, 0.39913247730116064)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7215547727376832, 0.4027271832427498)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7186651719702362, 0.39720607888885323)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.7205915735315295, 0.39913247730116064)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.7215547727376832, 0.39553775876362796)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.7215547727376832, 0.3922011437050644)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7241862826221045, 0.3929062520281925)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7215547727376832, 0.39553775876362796)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7258545901513863, 0.3900166544097313)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7277809917126796, 0.3919430528220388)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7241862826221045, 0.3929062520281925)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7306705893311407, 0.390274745292757)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7313756976542687, 0.3929062520281925)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7277809917126796, 0.3919430528220388)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.734712319010804, 0.3929062520281925)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7340072075386901, 0.39553775876362796)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7313756976542687, 0.3929062520281925)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7366387189976044, 0.3962428796826995)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7340072075386901, 0.39553775876362796)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7349704067448438, 0.39913247730116064)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7366387189976044, 0.4020220749196217)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7340072075386901, 0.4027271832427498)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7349704067448438, 0.39913247730116064)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7340072075386901, 0.4060637983013133)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7313756976542687, 0.40535868997818525)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7340072075386901, 0.4027271832427498)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.6128194556932695, 0.353811478918927)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6154509624287049, 0.35310637059579897)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6128194556932695, 0.35047486386036353)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6161560833477765, 0.3557378773312344)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6154509624287049, 0.35310637059579897)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6190456809662377, 0.35406956980195264)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6219352785846988, 0.3557378773312344)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6226403869078267, 0.35310637059579897)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6190456809662377, 0.35406956980195264)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6259770019663903, 0.35310637059579897)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6252718936432622, 0.35047486386036353)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6226403869078267, 0.35310637059579897)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6279034003786976, 0.34976974294129193)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6252718936432622, 0.35047486386036353)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6262350928494159, 0.3468801453228308)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6279034003786976, 0.34399054770436965)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6252718936432622, 0.3432854393812416)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6262350928494159, 0.3468801453228308)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6252718936432622, 0.33994882432267814)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6226403869078267, 0.3406539326458062)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6252718936432622, 0.3432854393812416)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.620972079378545, 0.33776433502734504)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6190456809662377, 0.3396907334396525)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6226403869078267, 0.3406539326458062)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6161560833477765, 0.33802242591037074)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6154509624287049, 0.3406539326458062)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6190456809662377, 0.3396907334396525)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6128194556932695, 0.33994882432267814)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6154509624287049, 0.3406539326458062)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6128194556932695, 0.3432854393812416)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6099298580748083, 0.3449537469105234)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.6118562564871157, 0.3468801453228308)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.6128194556932695, 0.3432854393812416)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.610187948957834, 0.34976974294129193)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6128194556932695, 0.35047486386036353)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6118562564871157, 0.3468801453228308)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6319451363563328, 0.36485370022266367)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.6312400280332047, 0.36222218089128466)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.634834733974794, 0.3631853800974384)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.6286085212977692, 0.36292730181035626)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6312400280332047, 0.36222218089128466)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6286085212977692, 0.3595906741558492)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6257189236793081, 0.3579223666265675)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6276453220916156, 0.35599596821426005)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6286085212977692, 0.3595906741558492)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6259770019663903, 0.35310637059579897)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6286085212977692, 0.3524012622726709)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6276453220916156, 0.35599596821426005)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6279034003786976, 0.34976974294129193)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6286085212977692, 0.3524012622726709)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6312400280332047, 0.34976974294129193)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6329083355624865, 0.3468801453228308)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.634834733974794, 0.3488065437351382)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.6312400280332047, 0.34976974294129193)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.637724331593255, 0.3471382362058565)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.638429439916383, 0.34976974294129193)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.634834733974794, 0.3488065437351382)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.64176606757089, 0.34976974294129193)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6410609466518185, 0.3524012622726709)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.638429439916383, 0.34976974294129193)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6439505568662232, 0.35406956980195264)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6420241584539157, 0.35599596821426005)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6410609466518185, 0.3524012622726709)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6439505568662232, 0.3579223666265675)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6420241584539157, 0.35599596821426005)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6410609466518185, 0.3595906741558492)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6410609466518185, 0.36292730181035626)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.638429439916383, 0.36222218089128466)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6410609466518185, 0.3595906741558492)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6367611323871013, 0.3651117785097458)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.634834733974794, 0.3631853800974384)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.638429439916383, 0.36222218089128466)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.65595596478017, 0.36485370022266367)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6566610794012697, 0.36222218089128466)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6530663671617088, 0.3631853800974384)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6592925861367053, 0.36292730181035626)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6566610794012697, 0.36222218089128466)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6592925861367053, 0.3595906741558492)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6621821837551664, 0.3579223666265675)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.660255785342859, 0.35599596821426005)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6592925861367053, 0.3595906741558492)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6619240928721407, 0.35310637059579897)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6592925861367053, 0.3524012622726709)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.660255785342859, 0.35599596821426005)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6599976944598334, 0.34976974294129193)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6592925861367053, 0.3524012622726709)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6566610794012697, 0.34976974294129193)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6549927655740163, 0.3468801453228308)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6530663671617088, 0.3488065437351382)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6566610794012697, 0.34976974294129193)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6501767695432478, 0.3471382362058565)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6494716612201197, 0.34976974294129193)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6530663671617088, 0.3488065437351382)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6461350335656126, 0.34976974294129193)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6468401544846842, 0.3524012622726709)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6494716612201197, 0.34976974294129193)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6439505568662232, 0.35406956980195264)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6458769552785306, 0.35599596821426005)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6468401544846842, 0.3524012622726709)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6439505568662232, 0.3579223666265675)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6458769552785306, 0.35599596821426005)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6468401544846842, 0.3595906741558492)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6468401544846842, 0.36292730181035626)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6494716612201197, 0.36222218089128466)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6468401544846842, 0.3595906741558492)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6511399687494015, 0.3651117785097458)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6530663671617088, 0.3631853800974384)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6494716612201197, 0.36222218089128466)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6757867537663613, 0.35310637059579897)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6750816454432333, 0.35047486386036353)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.672450132409826, 0.35310637059579897)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6777131521786688, 0.34976974294129193)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6750816454432333, 0.35047486386036353)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.676044844649387, 0.34688014532283085)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6777131521786688, 0.3439905477043697)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6750816454432333, 0.3432854393812417)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.676044844649387, 0.34688014532283085)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6750816454432333, 0.33994882432267814)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.672450132409826, 0.34065393264580623)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6750816454432333, 0.3432854393812417)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.671745024086698, 0.33802242591037074)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.672450132409826, 0.34065393264580623)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6688554264682369, 0.3396907334396525)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6659658288497758, 0.33802242591037074)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6652607142286759, 0.3406539326458062)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6688554264682369, 0.3396907334396525)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6619240928721407, 0.3406539326458062)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6626292074932405, 0.3432854393812416)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6652607142286759, 0.3406539326458062)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6597396098747794, 0.3449537469105234)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6616660082870869, 0.3468801453228308)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6626292074932405, 0.3432854393812416)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6599976944598334, 0.34976974294129193)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6626292074932405, 0.35047486386036353)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6616660082870869, 0.3468801453228308)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6619240928721407, 0.35310637059579897)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6626292074932405, 0.35047486386036353)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6652607142286759, 0.35310637059579897)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6669290280559295, 0.3559959682142601)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6688554264682369, 0.3540695698019527)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6652607142286759, 0.35310637059579897)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.671745024086698, 0.3557378773312344)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.672450132409826, 0.35310637059579897)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6688554264682369, 0.3540695698019527)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6868289687721263, 0.33398068993273566)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6841974620366909, 0.33468579825586375)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6851606612428445, 0.3310910923142746)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6849025703598188, 0.3373173049912992)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6841974620366909, 0.33468579825586375)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6815659490032835, 0.3373173049912992)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6798976414740019, 0.3402069026097603)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6779712430616944, 0.33828050419745287)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6815659490032835, 0.3373173049912992)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6750816454432333, 0.33994882432267814)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6743765308221334, 0.3373173049912992)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6779712430616944, 0.33828050419745287)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.671745024086698, 0.33802242591037074)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6743765308221334, 0.3373173049912992)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.671745024086698, 0.33468579825586375)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6688554264682369, 0.333017490726582)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6707818248805444, 0.3310910923142746)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.671745024086698, 0.33468579825586375)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6691135110532909, 0.32820149469581344)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.671745024086698, 0.3274963863726854)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6707818248805444, 0.3310910923142746)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.671745024086698, 0.32415975871817837)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6743765308221334, 0.32486487963724997)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.671745024086698, 0.3274963863726854)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.676044844649387, 0.32197526942284527)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6779712430616944, 0.32390166783515273)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6743765308221334, 0.32486487963724997)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6798976414740019, 0.32197526942284527)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6779712430616944, 0.32390166783515273)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6815659490032835, 0.32486487963724997)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6849025703598188, 0.32486487963724997)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6841974620366909, 0.3274963863726854)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6815659490032835, 0.32486487963724997)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6870870596551519, 0.3291646939019671)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6851606612428445, 0.3310910923142746)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6841974620366909, 0.3274963863726854)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6868289687721263, 0.30996986150889844)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6841974620366909, 0.3092647468877986)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6851606612428445, 0.3128594591273596)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6849025703598188, 0.30663324015236315)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6841974620366909, 0.3092647468877986)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6815659490032835, 0.30663324015236315)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6798976414740019, 0.30374364253390207)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6779712430616944, 0.3056700409462095)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6815659490032835, 0.30663324015236315)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6750816454432333, 0.3040017334169277)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6743765308221334, 0.30663324015236315)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6779712430616944, 0.3056700409462095)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.671745024086698, 0.3059281318292351)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6743765308221334, 0.30663324015236315)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.671745024086698, 0.3092647468877986)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6688554264682369, 0.31093306071505217)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6707818248805444, 0.3128594591273596)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.671745024086698, 0.3092647468877986)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6691135110532909, 0.31574905674582066)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.671745024086698, 0.31645416506894875)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6707818248805444, 0.3128594591273596)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.671745024086698, 0.31979079272345573)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6743765308221334, 0.3190856718043842)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.671745024086698, 0.31645416506894875)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.676044844649387, 0.32197526942284527)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6779712430616944, 0.32004887101053786)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6743765308221334, 0.3190856718043842)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6798976414740019, 0.32197526942284527)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6779712430616944, 0.32004887101053786)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6815659490032835, 0.3190856718043842)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6849025703598188, 0.3190856718043842)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6841974620366909, 0.31645416506894875)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6815659490032835, 0.3190856718043842)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6870870596551519, 0.314785857539667)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6851606612428445, 0.3128594591273596)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6841974620366909, 0.31645416506894875)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6750816454432333, 0.2901390725227071)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.672450132409826, 0.29084418084583513)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6750816454432333, 0.2934756938792424)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.671745024086698, 0.2882126741103997)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.672450132409826, 0.29084418084583513)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6688554264682369, 0.28988098163968146)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6659658288497758, 0.2882126741103997)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6652607142286759, 0.29084418084583513)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6688554264682369, 0.28988098163968146)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6619240928721407, 0.29084418084583513)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6626292074932405, 0.2934756938792424)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6652607142286759, 0.29084418084583513)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6599976944598334, 0.2941808022023704)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6626292074932405, 0.2934756938792424)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6616660082870869, 0.2970703998208315)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6599976944598334, 0.29995999743929264)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6626292074932405, 0.3006651120603924)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6616660082870869, 0.2970703998208315)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6626292074932405, 0.3040017334169277)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6652607142286759, 0.3032966187958279)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6626292074932405, 0.3006651120603924)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6669290280559295, 0.306186216414289)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6688554264682369, 0.3042598180019816)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6652607142286759, 0.3032966187958279)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.671745024086698, 0.3059281318292351)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.672450132409826, 0.3032966187958279)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6688554264682369, 0.3042598180019816)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6750816454432333, 0.3040017334169277)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.672450132409826, 0.3032966187958279)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6750816454432333, 0.3006651120603924)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6779712430616944, 0.29899679823313896)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.676044844649387, 0.2970703998208315)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6750816454432333, 0.3006651120603924)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6777131521786688, 0.2941808022023704)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6750816454432333, 0.2934756938792424)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.676044844649387, 0.2970703998208315)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6549927655740163, 0.27883876663391655)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6530663671617088, 0.28076516504622395)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6566610794012697, 0.2817283642523776)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6511399687494015, 0.27883876663391655)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6530663671617088, 0.28076516504622395)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6494716612201197, 0.2817283642523776)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6461350335656126, 0.2817283642523776)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6468401544846842, 0.2843598772857849)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6494716612201197, 0.2817283642523776)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6439505568662232, 0.2860281848150666)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6458769552785306, 0.287954583227374)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6468401544846842, 0.2843598772857849)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6439505568662232, 0.28988098163968146)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6458769552785306, 0.287954583227374)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6468401544846842, 0.291549295466935)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6468401544846842, 0.2948859168234702)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6494716612201197, 0.2941808022023704)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6468401544846842, 0.291549295466935)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6511399687494015, 0.2970703998208315)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6530663671617088, 0.2951440014085241)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6494716612201197, 0.2941808022023704)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.65595596478017, 0.2968123152357776)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6566610794012697, 0.2941808022023704)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6530663671617088, 0.2951440014085241)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6599976944598334, 0.2941808022023704)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6592925861367053, 0.291549295466935)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6566610794012697, 0.2941808022023704)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6619240928721407, 0.29084418084583513)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6592925861367053, 0.291549295466935)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.660255785342859, 0.287954583227374)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6619240928721407, 0.2850649856089129)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6592925861367053, 0.2843598772857849)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.660255785342859, 0.287954583227374)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6592925861367053, 0.2810232559292496)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6566610794012697, 0.2817283642523776)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6592925861367053, 0.2843598772857849)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6319451363563328, 0.2790968575169422)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.6312400280332047, 0.2817283642523776)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.634834733974794, 0.28076516504622395)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.6286085212977692, 0.2810232559292496)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6312400280332047, 0.2817283642523776)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6286085212977692, 0.2843598772857849)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6257189236793081, 0.2860281848150666)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6276453220916156, 0.287954583227374)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6286085212977692, 0.2843598772857849)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6259770019663903, 0.29084418084583513)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6286085212977692, 0.291549295466935)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6276453220916156, 0.287954583227374)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6279034003786976, 0.2941808022023704)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6286085212977692, 0.291549295466935)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6312400280332047, 0.2941808022023704)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6329083355624865, 0.2970703998208315)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.634834733974794, 0.2951440014085241)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.6312400280332047, 0.2941808022023704)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.637724331593255, 0.2968123152357776)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.638429439916383, 0.2941808022023704)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.634834733974794, 0.2951440014085241)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.64176606757089, 0.2941808022023704)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6410609466518185, 0.291549295466935)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.638429439916383, 0.2941808022023704)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6439505568662232, 0.28988098163968146)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6420241584539157, 0.287954583227374)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6410609466518185, 0.291549295466935)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6439505568662232, 0.2860281848150666)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6420241584539157, 0.287954583227374)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6410609466518185, 0.2843598772857849)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6410609466518185, 0.2810232559292496)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.638429439916383, 0.2817283642523776)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6410609466518185, 0.2843598772857849)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6367611323871013, 0.27883876663391655)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.634834733974794, 0.28076516504622395)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.638429439916383, 0.2817283642523776)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.6128194556932695, 0.2901390725227071)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6154509624287049, 0.29084418084583513)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6128194556932695, 0.2934756938792423)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6161560833477765, 0.2882126741103997)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6154509624287049, 0.29084418084583513)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6190456809662377, 0.28988098163968146)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6219352785846988, 0.2882126741103997)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6226403869078267, 0.29084418084583513)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6190456809662377, 0.28988098163968146)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6259770019663903, 0.29084418084583513)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6252718936432622, 0.2934756938792424)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6226403869078267, 0.29084418084583513)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6279034003786976, 0.2941808022023704)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6252718936432622, 0.2934756938792424)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6262350928494159, 0.2970703998208315)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6279034003786976, 0.29995999743929264)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6252718936432622, 0.3006651120603924)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6262350928494159, 0.2970703998208315)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6252718936432622, 0.3040017334169277)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6226403869078267, 0.3032966187958279)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6252718936432622, 0.3006651120603924)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.620972079378545, 0.306186216414289)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6190456809662377, 0.3042598180019816)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6226403869078267, 0.3032966187958279)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6161560833477765, 0.3059281318292351)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6154509624287049, 0.3032966187958279)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6190456809662377, 0.3042598180019816)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6128194556932695, 0.3040017334169277)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6154509624287049, 0.3032966187958279)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6128194556932695, 0.3006651120603924)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6099298580748083, 0.2989967982331389)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.6118562564871157, 0.2970703998208315)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.6128194556932695, 0.3006651120603924)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.610187948957834, 0.2941808022023704)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6128194556932695, 0.2934756938792423)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6118562564871157, 0.2970703998208315)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6008140477793227, 0.3109330607150521)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.60274044619163, 0.3128594591273595)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6037036453977838, 0.3092647468877986)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6008140477793227, 0.3147858575396669)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.60274044619163, 0.3128594591273595)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6037036453977838, 0.3164541650689487)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6037036453977838, 0.31979079272345573)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6063351521332192, 0.31908567180438413)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6037036453977838, 0.3164541650689487)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6080034596625009, 0.32197526942284527)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6099298580748083, 0.32004887101053786)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6063351521332192, 0.31908567180438413)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6118562564871157, 0.32197526942284527)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6099298580748083, 0.32004887101053786)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6135245640163975, 0.31908567180438413)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6168611916709046, 0.31908567180438413)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6161560833477765, 0.3164541650689487)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6135245640163975, 0.31908567180438413)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6190456809662377, 0.3147858575396669)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6171192825539302, 0.3128594591273595)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6161560833477765, 0.3164541650689487)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6187875900832119, 0.30996986150889844)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6161560833477765, 0.3092647468877986)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6171192825539302, 0.3128594591273595)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6161560833477765, 0.3059281318292351)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6135245640163975, 0.30663324015236315)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6161560833477765, 0.3092647468877986)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6128194556932695, 0.3040017334169277)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6135245640163975, 0.30663324015236315)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6099298580748083, 0.3056700409462094)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6070402604563472, 0.3040017334169277)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6063351521332192, 0.30663324015236315)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6099298580748083, 0.3056700409462094)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6029985244787122, 0.30663324015236315)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6037036453977838, 0.3092647468877986)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6063351521332192, 0.30663324015236315)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6010721260664047, 0.33398068993273566)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6037036453977838, 0.3346857982558637)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.60274044619163, 0.3310910923142745)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6029985244787122, 0.33731730499129914)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6037036453977838, 0.3346857982558637)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6063351521332192, 0.33731730499129914)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6080034596625009, 0.3402069026097603)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6099298580748083, 0.33828050419745287)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6063351521332192, 0.33731730499129914)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6128194556932695, 0.33994882432267814)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6135245640163975, 0.33731730499129914)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6099298580748083, 0.33828050419745287)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6161560833477765, 0.33802242591037074)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6135245640163975, 0.33731730499129914)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6161560833477765, 0.3346857982558637)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6190456809662377, 0.33301749072658193)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6171192825539302, 0.3310910923142745)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6161560833477765, 0.3346857982558637)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6187875900832119, 0.3282014946958134)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6161560833477765, 0.3274963863726854)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6171192825539302, 0.3310910923142745)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6161560833477765, 0.32415975871817837)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6135245640163975, 0.3248648796372499)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6161560833477765, 0.3274963863726854)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6118562564871157, 0.32197526942284527)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6099298580748083, 0.3239016678351527)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6135245640163975, 0.3248648796372499)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6080034596625009, 0.32197526942284527)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6099298580748083, 0.3239016678351527)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6063351521332192, 0.3248648796372499)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6029985244787122, 0.3248648796372499)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6037036453977838, 0.3274963863726854)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6063351521332192, 0.3248648796372499)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6008140477793227, 0.3291646939019671)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.60274044619163, 0.3310910923142745)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6037036453977838, 0.3274963863726854)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.5576775386924221, 0.2583028693245971)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5596039371047294, 0.2563764709122897)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5605671363108832, 0.2599711768538789)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5576775386924221, 0.2544500693509964)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5596039371047294, 0.2563764709122897)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5605671363108832, 0.2527817618217147)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5605671363108832, 0.2494451404651794)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5631986430463187, 0.25015025193729334)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5605671363108832, 0.2527817618217147)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5648669505756003, 0.24726065116984633)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5667933489879078, 0.24918705273113964)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5631986430463187, 0.25015025193729334)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5687197474002152, 0.24726065116984633)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5667933489879078, 0.24918705273113964)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5703880675254405, 0.25015025193729334)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.573724682584004, 0.25015025193729334)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5730195742608759, 0.2527817618217147)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5703880675254405, 0.25015025193729334)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5759091718793371, 0.2544500693509964)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5739827734670297, 0.2563764709122897)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5730195742608759, 0.2527817618217147)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5756510809963113, 0.25926606853075085)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5730195742608759, 0.2599711768538789)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5739827734670297, 0.2563764709122897)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5730195742608759, 0.26330779821041417)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5703880675254405, 0.2626026898872861)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5730195742608759, 0.2599711768538789)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5696829466063689, 0.2652341966227216)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5703880675254405, 0.2626026898872861)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5667933489879078, 0.2635658890934398)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5639037513694467, 0.2652341966227216)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5631986430463187, 0.2626026898872861)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5667933489879078, 0.2635658890934398)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5598620279877551, 0.2626026898872861)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5605671363108832, 0.2599711768538789)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5631986430463187, 0.2626026898872861)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5576775386924221, 0.23621843616408142)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5596039371047294, 0.23814483457638883)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5605671363108832, 0.23455012863479968)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5576775386924221, 0.24007123613768214)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5596039371047294, 0.23814483457638883)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5605671363108832, 0.24173954366696387)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5605671363108832, 0.24507616502349913)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5631986430463187, 0.24437105355138522)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5605671363108832, 0.24173954366696387)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5648669505756003, 0.2472606543188322)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24533425275753892)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5631986430463187, 0.24437105355138522)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5687197474002152, 0.2472606543188322)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24533425275753892)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5703880675254405, 0.24437105355138522)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.573724682584004, 0.24437105355138522)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5730195742608759, 0.24173954366696387)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5703880675254405, 0.24437105355138522)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5759091718793371, 0.24007123613768214)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5739827734670297, 0.23814483457638883)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5730195742608759, 0.24173954366696387)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5756510809963113, 0.23525523695792772)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5730195742608759, 0.23455012863479968)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5739827734670297, 0.23814483457638883)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5730195742608759, 0.2312135072782644)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5703880675254405, 0.23191861875037834)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5730195742608759, 0.23455012863479968)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5696829466063689, 0.22928710729146407)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5703880675254405, 0.23191861875037834)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5667933489879078, 0.23095541954422463)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5639037513694467, 0.22928710729146407)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5631986430463187, 0.23191861875037834)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5667933489879078, 0.23095541954422463)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5598620279877551, 0.23191861875037834)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5605671363108832, 0.23455012863479968)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5631986430463187, 0.23191861875037834)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5696829466063689, 0.21542444875898287)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5723144659377479, 0.21612956023109678)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5696829466063689, 0.21876106932827163)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5730195742608759, 0.21349805034667543)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5723144659377479, 0.21612956023109678)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5759091718793371, 0.21516636023769659)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5787987694977982, 0.21349805034667543)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5795038778209263, 0.21612956023109678)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5759091718793371, 0.21516636023769659)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5828404928794897, 0.21612956023109678)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5821353845563617, 0.21876106932827163)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5795038778209263, 0.21612956023109678)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5847668912917972, 0.21946618080038557)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5821353845563617, 0.21876106932827163)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5830985837625153, 0.22235577841884668)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5847668912917972, 0.22524537603730782)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5821353845563617, 0.22595048750942173)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5830985837625153, 0.22235577841884668)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5821353845563617, 0.22928710729146407)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5795038778209263, 0.22858199739384308)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5821353845563617, 0.22595048750942173)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5778355702916445, 0.2314715950123042)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5759091718793371, 0.22954519659999678)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5795038778209263, 0.22858199739384308)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5730195742608759, 0.2312135072782644)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5723144659377479, 0.22858199739384308)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5759091718793371, 0.22954519659999678)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5696829466063689, 0.22928710729146407)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5723144659377479, 0.22858199739384308)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5696829466063689, 0.22595048750942173)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5667933489879078, 0.2242821768311541)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5687197474002152, 0.22235577841884668)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5696829466063689, 0.22595048750942173)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5670514398709334, 0.21946618080038557)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5696829466063689, 0.21876106932827163)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5687197474002152, 0.22235577841884668)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.589771826475586, 0.2041241452093907)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5916982248878934, 0.2060505438410507)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5881035189463042, 0.20701374324401606)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5936246233002007, 0.2041241452093907)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5916982248878934, 0.2060505438410507)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5952929308294825, 0.20701374324401606)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5986295584839896, 0.20701374324401606)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5979244501608615, 0.20964525273481416)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5952929308294825, 0.20701374324401606)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.6008140477793227, 0.21131356341308177)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.5988876493670152, 0.21323996182538918)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.5979244501608615, 0.20964525312843738)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.6008140477793227, 0.2151663602376966)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5988876493670152, 0.21323996182538918)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5979244501608615, 0.21683467091596423)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5979244501608615, 0.22017129069800656)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5952929308294825, 0.21946618080038557)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5979244501608615, 0.21683467091596423)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5936246233002007, 0.22235577841884668)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5916982248878934, 0.22042938000653928)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5952929308294825, 0.21946618080038557)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5888086272694322, 0.2220976906848069)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5881035189463042, 0.21946618080038557)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5916982248878934, 0.22042938000653928)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5847668912917972, 0.21946618080038557)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5854720122108688, 0.21683467091596423)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5881035189463042, 0.21946618080038557)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5828404928794897, 0.21612956023109678)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5854720122108688, 0.21683467091596423)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.584508813004715, 0.21323996182538918)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5828404928794897, 0.21035036381330485)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5854720122108688, 0.20964525273481416)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.584508813004715, 0.21323996182538918)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5854720122108688, 0.20630863236233699)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5881035189463042, 0.20701374324401606)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5854720122108688, 0.20964525273481416)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.6118562564871157, 0.2041241452093907)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6099298580748083, 0.20605054384105073)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6135245640163975, 0.20701374324401606)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6080034596625009, 0.2041241452093907)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6099298580748083, 0.20605054384105073)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6063351521332192, 0.20701374324401606)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6029985244787122, 0.20701374324401606)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6037036453977838, 0.20964525273481416)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6063351521332192, 0.20701374324401606)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6008140477793227, 0.21131356341308177)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.60274044619163, 0.21323996182538918)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6037036453977838, 0.20964525312843738)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6008140477793227, 0.2151663602376966)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.60274044619163, 0.21323996182538918)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6037036453977838, 0.21683467091596423)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6037036453977838, 0.22017129069800656)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6063351521332192, 0.21946618080038557)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6037036453977838, 0.21683467091596423)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6080034596625009, 0.22235577841884668)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6099298580748083, 0.22042938000653928)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6063351521332192, 0.21946618080038557)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6128194556932695, 0.22209769068480692)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6135245640163975, 0.21946618080038557)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6099298580748083, 0.22042938000653928)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6168611916709046, 0.21946618080038557)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6161560833477765, 0.21683467091596423)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6135245640163975, 0.21946618080038557)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6187875900832119, 0.21612956023109678)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6161560833477765, 0.21683467091596423)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6171192825539302, 0.21323996182538918)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6187875900832119, 0.21035036381330485)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6161560833477765, 0.20964525273481416)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6171192825539302, 0.21323996182538918)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6161560833477765, 0.20630863236233699)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6135245640163975, 0.20701374324401606)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6161560833477765, 0.20964525273481416)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6326502446794608, 0.21612956023109678)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6319451363563328, 0.21876106932827166)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6293136296208973, 0.21612956023109678)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6345766430917682, 0.21946618080038557)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6319451363563328, 0.21876106932827166)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6329083355624865, 0.22235577841884668)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6345766430917682, 0.22524537603730782)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6319451363563328, 0.22595048750942176)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6329083355624865, 0.22235577841884668)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6319451363563328, 0.22928710729146407)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6293136296208973, 0.22858199739384308)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6319451363563328, 0.22595048750942176)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6286085212977692, 0.23121350727826442)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6293136296208973, 0.22858199739384308)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6257189236793081, 0.22954519659999678)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6228293134649034, 0.23121350727826442)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6221242051417755, 0.22858199739384308)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6257189236793081, 0.22954519659999678)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6187875900832119, 0.22858199739384308)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.61949269840634, 0.22595048750942173)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6221242051417755, 0.22858199739384308)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6166031007878789, 0.2242821768311541)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6185294992001863, 0.22235577841884668)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.61949269840634, 0.22595048750942173)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6168611916709046, 0.21946618080038557)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.61949269840634, 0.21876106932827166)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6185294992001863, 0.22235577841884668)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6187875900832119, 0.21612956023109678)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.61949269840634, 0.21876106932827166)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6221242051417755, 0.21612956023109678)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6237925126710572, 0.21323996182538918)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6257189236793081, 0.2151663602376966)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6221242051417755, 0.21612956023109678)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6286085212977692, 0.21349805034667546)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6293136296208973, 0.21612956023109678)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6257189236793081, 0.2151663602376966)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6439505568662232, 0.23621843616408145)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6420241584539157, 0.23814483457638885)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6410609466518185, 0.23455012863479968)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6439505568662232, 0.24007123613768214)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6420241584539157, 0.23814483457638885)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6410609466518185, 0.24173954366696387)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6410609466518185, 0.24507616502349916)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.638429439916383, 0.24437105355138522)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6410609466518185, 0.24173954366696387)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6367611323871013, 0.24726065431883223)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.634834733974794, 0.24533425275753892)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.638429439916383, 0.24437105355138522)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.6329083355624865, 0.24726065431883223)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.634834733974794, 0.24533425275753892)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.6312400280332047, 0.24437105355138522)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.6279034003786976, 0.24437105355138522)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6286085212977692, 0.24173954366696387)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6312400280332047, 0.24437105355138522)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6257189236793081, 0.24007123613768214)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6276453220916156, 0.23814483457638885)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6286085212977692, 0.24173954366696387)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6259770019663903, 0.23525523695792772)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6286085212977692, 0.23455012863479968)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6276453220916156, 0.23814483457638885)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6286085212977692, 0.23121350727826442)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6312400280332047, 0.23191861875037834)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6286085212977692, 0.23455012863479968)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6319451363563328, 0.22928710729146407)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.6312400280332047, 0.23191861875037834)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.634834733974794, 0.23095541954422463)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.637724331593255, 0.22928710729146407)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.638429439916383, 0.23191861875037834)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.634834733974794, 0.23095541954422463)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.64176606757089, 0.23191861875037834)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6410609466518185, 0.23455012863479968)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.638429439916383, 0.23191861875037834)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6436924659831975, 0.25926606853075085)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6410609466518185, 0.2599711768538789)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6420241458579722, 0.2563764709122897)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.64176606757089, 0.26260268988728613)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6410609466518185, 0.2599711768538789)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.638429439916383, 0.26260268988728613)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6367611323871013, 0.2654922875057472)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.634834733974794, 0.2635658890934398)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.638429439916383, 0.26260268988728613)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.6319451363563328, 0.2652341966227216)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.6312400280332047, 0.26260268988728613)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.634834733974794, 0.2635658890934398)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.6286085212977692, 0.26330779821041417)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6312400280332047, 0.26260268988728613)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6286085212977692, 0.2599711768538789)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6257189236793081, 0.2583028693245971)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6276453220916156, 0.2563764709122897)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6286085212977692, 0.2599711768538789)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6259770019663903, 0.2534868701448427)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6286085212977692, 0.2527817618217147)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6276453220916156, 0.2563764709122897)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6286085212977692, 0.2494451404651794)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6312400280332047, 0.25015025193729334)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6286085212977692, 0.2527817618217147)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6329083355624865, 0.24726065116984633)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.634834733974794, 0.24918705273113964)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.6312400280332047, 0.25015025193729334)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.6367611323871013, 0.24726065116984633)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.634834733974794, 0.24918705273113964)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.638429439916383, 0.25015025193729334)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.64176606757089, 0.25015025193729334)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6410609466518185, 0.2527817618217147)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.638429439916383, 0.25015025193729334)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6439505568662232, 0.25445006935099646)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6420241584539157, 0.2563764709122897)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6410609466518185, 0.2527817618217147)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6319451363563328, 0.2790968575169422)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6293136296208973, 0.2783917428958424)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6319451363563328, 0.2757602361604069)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6286085212977692, 0.2810232559292496)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6293136296208973, 0.2783917428958424)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6257189236793081, 0.2793549421019961)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6228293134649034, 0.2810232559292496)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6221242051417755, 0.2783917428958424)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6257189236793081, 0.2793549421019961)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6187875900832119, 0.2783917428958424)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.61949269840634, 0.2757602361604069)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6221242051417755, 0.2783917428958424)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6168611916709046, 0.27505512783727887)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.61949269840634, 0.2757602361604069)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6185294992001863, 0.272165523920846)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6168611916709046, 0.26927592630238484)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.61949269840634, 0.2685708179792568)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6185294992001863, 0.272165523920846)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.61949269840634, 0.2652341966227216)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6221242051417755, 0.26593931124382136)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.61949269840634, 0.2685708179792568)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6237925126710572, 0.26304970732738847)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6257189236793081, 0.2649761120376677)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6221242051417755, 0.26593931124382136)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6286085212977692, 0.26330779821041417)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6293136296208973, 0.26593931124382136)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6257189236793081, 0.2649761120376677)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6319451363563328, 0.2652341966227216)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6293136296208973, 0.26593931124382136)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6319451363563328, 0.2685708179792568)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.634834733974794, 0.27023912550853857)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6329083355624865, 0.272165523920846)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6319451363563328, 0.2685708179792568)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6345766430917682, 0.27505512783727887)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6319451363563328, 0.2757602361604069)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6329083355624865, 0.272165523920846)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6128194556932695, 0.2901390725227071)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6135245640163975, 0.28750755948929985)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6099298580748083, 0.2884707586954536)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6161560833477765, 0.2882126741103997)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6135245640163975, 0.28750755948929985)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6161560833477765, 0.2848760527538644)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6190456809662377, 0.2832077452245827)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6171192825539302, 0.2812813405143035)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6161560833477765, 0.2848760527538644)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6187875900832119, 0.2783917428958424)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6161560833477765, 0.2776866345727143)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6171192825539302, 0.2812813405143035)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6168611916709046, 0.27505512783727887)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6161560833477765, 0.2776866345727143)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6135245640163975, 0.27505512783727887)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6118562564871157, 0.272165523920846)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6099298580748083, 0.27409192863112514)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6135245640163975, 0.27505512783727887)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6070402604563472, 0.2724236148038716)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6063351521332192, 0.27505512783727887)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6099298580748083, 0.27409192863112514)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6029985244787122, 0.27505512783727887)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6037036453977838, 0.2776866345727143)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6063351521332192, 0.27505512783727887)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6008140477793227, 0.2793549421019961)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.60274044619163, 0.2812813405143035)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6037036453977838, 0.2776866345727143)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6008140477793227, 0.28320774522458264)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.60274044619163, 0.2812813405143035)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6037036453977838, 0.2848760527538644)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6037036453977838, 0.2882126741103997)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6063351521332192, 0.28750755948929985)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6037036453977838, 0.2848760527538644)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6080034596625009, 0.29039716340573274)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6099298580748083, 0.2884707586954536)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6063351521332192, 0.28750755948929985)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.5888086272694322, 0.2901390725227071)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5881035189463042, 0.28750755948929985)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5916982248878934, 0.2884707586954536)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5854720122108688, 0.2882126741103997)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5881035189463042, 0.28750755948929985)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5854720122108688, 0.2848760527538644)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5825824145924077, 0.28320774522458264)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.584508813004715, 0.2812813405143035)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5854720122108688, 0.2848760527538644)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5828404928794897, 0.27839174289584234)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5854720122108688, 0.2776866345727143)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.584508813004715, 0.2812813405143035)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5847668912917972, 0.27505512783727887)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5854720122108688, 0.2776866345727143)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5881035189463042, 0.27505512783727887)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.589771826475586, 0.272165523920846)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5916982248878934, 0.27409192863112514)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5881035189463042, 0.27505512783727887)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5945878225063544, 0.2724236148038716)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5952929308294825, 0.27505512783727887)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5916982248878934, 0.27409192863112514)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5986295584839896, 0.27505512783727887)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5979244501608615, 0.2776866345727143)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5952929308294825, 0.27505512783727887)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.6008140477793227, 0.2793549421019961)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.5988876493670152, 0.2812813405143035)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.5979244501608615, 0.2776866345727143)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.6008140477793227, 0.28320774522458264)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5988876493670152, 0.2812813405143035)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5979244501608615, 0.2848760527538644)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5979244501608615, 0.2882126741103997)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5952929308294825, 0.28750755948929985)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5979244501608615, 0.2848760527538644)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5936246233002007, 0.29039716340573274)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5916982248878934, 0.2884707586954536)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5952929308294825, 0.28750755948929985)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5689778382832409, 0.27839174289584234)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5696829466063689, 0.2757602361604069)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5723144659377479, 0.27839174289584234)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5670514398709334, 0.27505512783727887)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5696829466063689, 0.2757602361604069)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5687197474002152, 0.272165523920846)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5670514398709334, 0.26927592630238484)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5696829466063689, 0.2685708179792568)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5687197474002152, 0.272165523920846)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5696829466063689, 0.2652341966227216)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5723144659377479, 0.26593931124382136)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5696829466063689, 0.2685708179792568)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5730195742608759, 0.26330779821041417)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5723144659377479, 0.26593931124382136)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5759091718793371, 0.26497611203766763)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5787987694977982, 0.26330779821041417)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5795038778209263, 0.26593931124382136)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5759091718793371, 0.26497611203766763)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5828404928794897, 0.26593931124382136)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5821353845563617, 0.2685708179792568)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5795038778209263, 0.26593931124382136)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5850249821748228, 0.27023912550853857)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5830985837625153, 0.272165523920846)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5821353845563617, 0.2685708179792568)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5847668912917972, 0.27505512783727887)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5821353845563617, 0.2757602361604069)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5830985837625153, 0.272165523920846)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5828404928794897, 0.27839174289584234)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5821353845563617, 0.2757602361604069)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5795038778209263, 0.27839174289584234)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5778355702916445, 0.2812813405143035)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2793549421019961)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5795038778209263, 0.27839174289584234)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5730195742608759, 0.2810232559292496)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5723144659377479, 0.27839174289584234)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2793549421019961)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5579356295754477, 0.14898222193311253)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5605671363108832, 0.14827711360998447)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5596039371047294, 0.15187181955157364)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5598620279877551, 0.14564560057657727)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5605671363108832, 0.14827711360998447)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5631986430463187, 0.14564560057657727)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5648669505756003, 0.14275600295811613)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14468240137042354)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5631986430463187, 0.14564560057657727)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5696829466063689, 0.1430140938411418)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5703880675254405, 0.14564560057657727)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14468240137042354)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5730195742608759, 0.14494049225344924)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5703880675254405, 0.14564560057657727)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5730195742608759, 0.14827711360998447)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5759091718793371, 0.14994542113926623)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5739827734670297, 0.15187181955157364)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5730195742608759, 0.14827711360998447)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5756510809963113, 0.15476142031902065)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5730195742608759, 0.15546652864214872)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5739827734670297, 0.15187181955157364)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5730195742608759, 0.15880314999868397)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5703880675254405, 0.15809803852657006)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5730195742608759, 0.15546652864214872)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5687197474002152, 0.16098763929401705)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15906123773272374)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5703880675254405, 0.15809803852657006)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5648669505756003, 0.16098763929401705)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15906123773272374)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5631986430463187, 0.15809803852657006)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5598620279877551, 0.15809803852657006)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5605671363108832, 0.15546652864214872)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5631986430463187, 0.15809803852657006)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5576775386924221, 0.15379822111286695)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5596039371047294, 0.15187181955157364)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5605671363108832, 0.15546652864214872)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5689778382832409, 0.129856547568021)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5696829466063689, 0.13248805430345645)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5723144659377479, 0.129856547568021)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5670514398709334, 0.1331931626265845)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5696829466063689, 0.13248805430345645)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5687197474002152, 0.13608276654301737)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5670514398709334, 0.1389723641614785)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5696829466063689, 0.13967747248460655)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5687197474002152, 0.13608276654301737)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5696829466063689, 0.1430140938411418)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5723144659377479, 0.142308979220042)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5696829466063689, 0.13967747248460655)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5730195742608759, 0.14494049225344924)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5723144659377479, 0.142308979220042)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14327217842619572)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5787987694977982, 0.14494049225344924)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5795038778209263, 0.142308979220042)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14327217842619572)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5828404928794897, 0.142308979220042)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5821353845563617, 0.13967747248460655)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5795038778209263, 0.142308979220042)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5850249821748228, 0.13800916495532478)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5830985837625153, 0.13608276654301737)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5821353845563617, 0.13967747248460655)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5847668912917972, 0.1331931626265845)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5821353845563617, 0.13248805430345645)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5830985837625153, 0.13608276654301737)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5828404928794897, 0.129856547568021)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5821353845563617, 0.13248805430345645)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5795038778209263, 0.129856547568021)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5778355702916445, 0.1269669499495599)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5759091718793371, 0.1288933483618673)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5795038778209263, 0.129856547568021)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5730195742608759, 0.12722503453461378)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5723144659377479, 0.129856547568021)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5759091718793371, 0.1288933483618673)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.589771826475586, 0.11785112705813061)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5916982248878934, 0.1197775317684098)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5881035189463042, 0.1207407309745635)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5936246233002007, 0.11785112705813061)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5916982248878934, 0.1197775317684098)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5952929308294825, 0.1207407309745635)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5986295584839896, 0.1207407309745635)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5979244501608615, 0.12337223770999894)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5952929308294825, 0.1207407309745635)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.6008140477793227, 0.1250405452392807)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.5988876493670152, 0.1269669499495599)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.5979244501608615, 0.12337223770999894)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.6008140477793227, 0.1288933483618673)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5988876493670152, 0.1269669499495599)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5979244501608615, 0.13056165589114904)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5979244501608615, 0.13389827724768433)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5952929308294825, 0.1331931626265845)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5979244501608615, 0.13056165589114904)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5936246233002007, 0.13608276654301737)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5916982248878934, 0.1341563618327382)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5952929308294825, 0.1331931626265845)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5888086272694322, 0.13582467565999173)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5881035189463042, 0.1331931626265845)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5916982248878934, 0.1341563618327382)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5847668912917972, 0.1331931626265845)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5854720122108688, 0.13056165589114904)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5881035189463042, 0.1331931626265845)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5828404928794897, 0.129856547568021)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5854720122108688, 0.13056165589114904)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.584508813004715, 0.1269669499495599)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5828404928794897, 0.124077346033127)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5854720122108688, 0.12337223770999894)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.584508813004715, 0.1269669499495599)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5854720122108688, 0.12003561635346369)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5881035189463042, 0.1207407309745635)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5854720122108688, 0.12337223770999894)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.6128194556932695, 0.11810921794115628)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6135245640163975, 0.1207407309745635)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6099298580748083, 0.1197775317684098)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6161560833477765, 0.12003561635346369)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6135245640163975, 0.1207407309745635)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6161560833477765, 0.12337223770999894)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6190456809662377, 0.12504054523928074)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6171192825539302, 0.1269669499495599)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6161560833477765, 0.12337223770999894)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6187875900832119, 0.12985654756802104)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6161560833477765, 0.13056165589114904)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6171192825539302, 0.1269669499495599)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6168611916709046, 0.1331931626265845)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6161560833477765, 0.13056165589114904)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6135245640163975, 0.1331931626265845)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6118562564871157, 0.13608276654301737)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6099298580748083, 0.1341563618327382)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6135245640163975, 0.1331931626265845)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6070402604563472, 0.13582467565999173)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6063351521332192, 0.1331931626265845)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6099298580748083, 0.1341563618327382)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6029985244787122, 0.1331931626265845)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6037036453977838, 0.13056165589114904)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6063351521332192, 0.1331931626265845)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6008140477793227, 0.1288933483618673)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.60274044619163, 0.1269669499495599)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6037036453977838, 0.13056165589114904)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6008140477793227, 0.1250405452392807)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.60274044619163, 0.1269669499495599)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6037036453977838, 0.12337223770999894)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6037036453977838, 0.12003561635346369)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6063351521332192, 0.1207407309745635)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6037036453977838, 0.12337223770999894)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6080034596625009, 0.11785112705813061)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6099298580748083, 0.1197775317684098)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6063351521332192, 0.1207407309745635)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6319451363563328, 0.12915143294692122)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6293136296208973, 0.12985654756802104)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6319451363563328, 0.13248805430345648)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6286085212977692, 0.1272250345346138)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6293136296208973, 0.12985654756802104)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6257189236793081, 0.12889334836186733)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6228293134649034, 0.1272250345346138)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6221242051417755, 0.12985654756802104)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6257189236793081, 0.12889334836186733)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6187875900832119, 0.12985654756802104)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.61949269840634, 0.13248805430345648)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6221242051417755, 0.12985654756802104)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6168611916709046, 0.1331931626265845)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.61949269840634, 0.13248805430345648)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6185294992001863, 0.1360827665430174)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6168611916709046, 0.1389723641614785)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.61949269840634, 0.13967747248460657)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6185294992001863, 0.1360827665430174)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.61949269840634, 0.14301409384114183)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6221242051417755, 0.14230897922004204)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.61949269840634, 0.13967747248460657)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6237925126710572, 0.1451985831364749)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6257189236793081, 0.14327217842619572)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6221242051417755, 0.14230897922004204)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6286085212977692, 0.14494049225344924)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6293136296208973, 0.14230897922004204)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6257189236793081, 0.14327217842619572)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6319451363563328, 0.14301409384114183)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6293136296208973, 0.14230897922004204)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6319451363563328, 0.13967747248460657)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.634834733974794, 0.13800916495532484)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6329083355624865, 0.1360827665430174)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6319451363563328, 0.13967747248460657)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6345766430917682, 0.13319316262658454)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6319451363563328, 0.13248805430345648)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6329083355624865, 0.1360827665430174)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6439505568662232, 0.14994542113926626)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6420241584539157, 0.15187181955157367)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6410609466518185, 0.14827711360998452)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6439505568662232, 0.15379822111286695)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6420241584539157, 0.15187181955157367)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6410609466518185, 0.15546652864214872)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6410609466518185, 0.15880314999868397)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.638429439916383, 0.15809803852657006)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6410609466518185, 0.15546652864214872)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6367611323871013, 0.16098763929401705)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.634834733974794, 0.15906123773272376)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.638429439916383, 0.15809803852657006)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.6329083355624865, 0.16098763929401705)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.634834733974794, 0.15906123773272376)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.6312400280332047, 0.15809803852657006)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.6279034003786976, 0.15809803852657006)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6286085212977692, 0.15546652864214872)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6312400280332047, 0.15809803852657006)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6257189236793081, 0.15379822111286695)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6276453220916156, 0.15187181955157367)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6286085212977692, 0.15546652864214872)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6259770019663903, 0.14898222193311256)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6286085212977692, 0.14827711360998452)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6276453220916156, 0.15187181955157367)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6286085212977692, 0.14494049225344924)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6312400280332047, 0.14564560057657727)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6286085212977692, 0.14827711360998452)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6319451363563328, 0.14301409384114183)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.6312400280332047, 0.14564560057657727)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.634834733974794, 0.1446824013704236)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.637724331593255, 0.14301409384114183)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.638429439916383, 0.14564560057657727)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.634834733974794, 0.1446824013704236)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.64176606757089, 0.14564560057657727)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6410609466518185, 0.14827711360998452)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.638429439916383, 0.14564560057657727)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6436924659831975, 0.1729930535059357)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6410609466518185, 0.17369816182906372)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6420241458579722, 0.17010345588747455)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.64176606757089, 0.17632967171348507)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6410609466518185, 0.17369816182906372)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.638429439916383, 0.17632967171348507)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6367611323871013, 0.17921927090643913)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.634834733974794, 0.17729287091963875)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.638429439916383, 0.17632967171348507)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.6319451363563328, 0.17896118317239934)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.6312400280332047, 0.17632967171348507)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.634834733974794, 0.17729287091963875)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.6286085212977692, 0.17703478318559898)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6312400280332047, 0.17632967171348507)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6286085212977692, 0.17369816182906372)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6257189236793081, 0.17202985429978196)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6276453220916156, 0.17010345588747455)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6286085212977692, 0.17369816182906372)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6259770019663903, 0.16721385512002757)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6286085212977692, 0.1665087467968995)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6276453220916156, 0.17010345588747455)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6286085212977692, 0.16317212544036425)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6312400280332047, 0.16387723691247819)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6286085212977692, 0.1665087467968995)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6329083355624865, 0.16098763614503117)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.634834733974794, 0.16291403770632445)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.6312400280332047, 0.16387723691247819)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.6367611323871013, 0.16098763614503117)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.634834733974794, 0.16291403770632445)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.638429439916383, 0.16387723691247819)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.64176606757089, 0.16387723691247819)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6410609466518185, 0.1665087467968995)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.638429439916383, 0.16387723691247819)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6439505568662232, 0.16817705432618124)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6420241584539157, 0.17010345588747455)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6410609466518185, 0.1665087467968995)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6319451363563328, 0.19282384170488054)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6293136296208973, 0.1921187302327666)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6319451363563328, 0.18948722113559174)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6286085212977692, 0.19475024011718794)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6293136296208973, 0.1921187302327666)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6257189236793081, 0.1930819302261668)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6228293134649034, 0.19475024011718794)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6221242051417755, 0.1921187302327666)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6257189236793081, 0.1930819302261668)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6187875900832119, 0.1921187302327666)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.61949269840634, 0.18948722113559174)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6221242051417755, 0.1921187302327666)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6168611916709046, 0.1887821096634778)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.61949269840634, 0.18948722113559174)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6185294992001863, 0.1858925120450167)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6168611916709046, 0.18300291442655559)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.61949269840634, 0.18229780295444165)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6185294992001863, 0.1858925120450167)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.61949269840634, 0.17896118317239934)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6221242051417755, 0.1796662930700203)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.61949269840634, 0.18229780295444165)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6237925126710572, 0.17677669545155922)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17870309386386662)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6221242051417755, 0.1796662930700203)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6286085212977692, 0.17703478318559898)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6293136296208973, 0.1796662930700203)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17870309386386662)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6319451363563328, 0.17896118317239934)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6293136296208973, 0.1796662930700203)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6319451363563328, 0.18229780295444165)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.634834733974794, 0.1839661136327093)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6329083355624865, 0.1858925120450167)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6319451363563328, 0.18229780295444165)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6345766430917682, 0.1887821096634778)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6319451363563328, 0.18948722113559174)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6329083355624865, 0.1858925120450167)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6118562564871157, 0.20412414525447273)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20219774662281265)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6135245640163975, 0.20123454721984735)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6080034596625009, 0.20412414525447273)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20219774662281265)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6063351521332192, 0.20123454721984735)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6029985244787122, 0.20123454721984735)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6037036453977838, 0.19860303772904925)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6063351521332192, 0.20123454721984735)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6008140477793227, 0.1969347270507816)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.60274044619163, 0.19500832863847417)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6037036453977838, 0.198603037335426)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6008140477793227, 0.19308193022616676)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.60274044619163, 0.19500832863847417)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6037036453977838, 0.19141361954789915)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6037036453977838, 0.18807699976585682)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6063351521332192, 0.1887821096634778)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6037036453977838, 0.19141361954789915)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6080034596625009, 0.1858925120450167)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6099298580748083, 0.18781891045732413)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6063351521332192, 0.1887821096634778)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6128194556932695, 0.18615059977905649)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6135245640163975, 0.1887821096634778)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6099298580748083, 0.18781891045732413)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6168611916709046, 0.1887821096634778)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6161560833477765, 0.19141361954789915)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6135245640163975, 0.1887821096634778)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6187875900832119, 0.1921187302327666)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6161560833477765, 0.19141361954789915)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6171192825539302, 0.1950083286384742)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6187875900832119, 0.19789792665055855)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6161560833477765, 0.19860303772904925)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6171192825539302, 0.1950083286384742)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6161560833477765, 0.20193965810152642)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6135245640163975, 0.20123454721984735)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6161560833477765, 0.19860303772904925)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.589771826475586, 0.20412414525447273)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20219774662281265)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5881035189463042, 0.20123454721984735)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5936246233002007, 0.20412414525447273)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20219774662281265)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5952929308294825, 0.20123454721984735)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5986295584839896, 0.20123454721984735)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5979244501608615, 0.19860303772904925)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5952929308294825, 0.20123454721984735)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.6008140477793227, 0.1969347270507816)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.5988876493670152, 0.19500832863847417)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.5979244501608615, 0.198603037335426)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.6008140477793227, 0.19308193022616676)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5988876493670152, 0.19500832863847417)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5979244501608615, 0.19141361954789915)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5979244501608615, 0.18807699976585682)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5952929308294825, 0.1887821096634778)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5979244501608615, 0.19141361954789915)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5936246233002007, 0.1858925120450167)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5916982248878934, 0.1878189104573241)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5952929308294825, 0.1887821096634778)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5888086272694322, 0.18615059977905646)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5881035189463042, 0.1887821096634778)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5916982248878934, 0.1878189104573241)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5847668912917972, 0.1887821096634778)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5854720122108688, 0.19141361954789915)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5881035189463042, 0.1887821096634778)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5828404928794897, 0.1921187302327666)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5854720122108688, 0.19141361954789915)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.584508813004715, 0.19500832863847417)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5828404928794897, 0.19789792665055855)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5854720122108688, 0.19860303772904925)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.584508813004715, 0.19500832863847417)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5854720122108688, 0.20193965810152642)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5881035189463042, 0.20123454721984735)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5854720122108688, 0.19860303772904925)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5689778382832409, 0.1921187302327666)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5696829466063689, 0.18948722113559174)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5723144659377479, 0.1921187302327666)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5670514398709334, 0.1887821096634778)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5696829466063689, 0.18948722113559174)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5687197474002152, 0.1858925120450167)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5670514398709334, 0.18300291442655559)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5696829466063689, 0.18229780295444165)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5687197474002152, 0.1858925120450167)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5696829466063689, 0.17896118317239934)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5723144659377479, 0.1796662930700203)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5696829466063689, 0.18229780295444165)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5730195742608759, 0.17703478318559895)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5723144659377479, 0.1796662930700203)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5759091718793371, 0.1787030938638666)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5787987694977982, 0.17703478318559895)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5795038778209263, 0.1796662930700203)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5759091718793371, 0.1787030938638666)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5828404928794897, 0.1796662930700203)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5821353845563617, 0.18229780295444165)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5795038778209263, 0.1796662930700203)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5850249821748228, 0.18396611363270926)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5830985837625153, 0.1858925120450167)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5821353845563617, 0.18229780295444165)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5847668912917972, 0.1887821096634778)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5821353845563617, 0.18948722113559174)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5830985837625153, 0.1858925120450167)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5828404928794897, 0.1921187302327666)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5821353845563617, 0.18948722113559174)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5795038778209263, 0.1921187302327666)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5778355702916445, 0.19500832863847417)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5759091718793371, 0.19308193022616676)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5795038778209263, 0.1921187302327666)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5730195742608759, 0.19475024011718794)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5723144659377479, 0.1921187302327666)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5759091718793371, 0.19308193022616676)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5576775386924221, 0.17202985429978196)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5596039371047294, 0.17010345588747455)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5605671363108832, 0.17369816182906372)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5576775386924221, 0.16817705432618124)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5596039371047294, 0.17010345588747455)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5605671363108832, 0.1665087467968995)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5605671363108832, 0.16317212544036425)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5631986430463187, 0.16387723691247816)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5605671363108832, 0.1665087467968995)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5648669505756003, 0.16098763614503114)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5667933489879078, 0.16291403770632445)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5631986430463187, 0.16387723691247816)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5687197474002152, 0.16098763614503114)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5667933489879078, 0.16291403770632445)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5703880675254405, 0.16387723691247816)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.573724682584004, 0.16387723691247816)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5730195742608759, 0.1665087467968995)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5703880675254405, 0.16387723691247816)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5759091718793371, 0.16817705432618124)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5739827734670297, 0.17010345588747455)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5730195742608759, 0.1665087467968995)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5756510809963113, 0.17299305350593566)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5730195742608759, 0.17369816182906372)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5739827734670297, 0.17010345588747455)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5730195742608759, 0.17703478318559895)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5703880675254405, 0.17632967171348504)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5730195742608759, 0.17369816182906372)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5696829466063689, 0.17896118317239934)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5703880675254405, 0.17632967171348504)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5667933489879078, 0.17729287091963875)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5639037513694467, 0.17896118317239934)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5631986430463187, 0.17632967171348504)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5667933489879078, 0.17729287091963875)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5598620279877551, 0.17632967171348504)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5605671363108832, 0.17369816182906372)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5631986430463187, 0.17632967171348504)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.6128194556932695, 0.054436811544936375)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6154509624287049, 0.05514191986806441)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6128194556932695, 0.05777342660349988)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6161560833477765, 0.05251041313262897)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6154509624287049, 0.05514191986806441)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6190456809662377, 0.054178720661910706)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6219352785846988, 0.05251041313262897)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6226403869078267, 0.05514191986806441)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6190456809662377, 0.054178720661910706)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6259770019663903, 0.05514191986806441)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6252718936432622, 0.05777342660349988)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6226403869078267, 0.05514191986806441)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6279034003786976, 0.05847854752257145)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6252718936432622, 0.05777342660349988)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6262350928494159, 0.06136814514103256)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6279034003786976, 0.0642577427594937)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6252718936432622, 0.06496285108262173)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6262350928494159, 0.06136814514103256)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6252718936432622, 0.06829946614118523)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6226403869078267, 0.06759435781805717)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6252718936432622, 0.06496285108262173)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.620972079378545, 0.07048395543651831)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6190456809662377, 0.06855755702421087)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6226403869078267, 0.06759435781805717)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6161560833477765, 0.07022586455349264)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6154509624287049, 0.06759435781805717)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6190456809662377, 0.06855755702421087)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6128194556932695, 0.06829946614118523)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6154509624287049, 0.06759435781805717)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6128194556932695, 0.06496285108262173)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6099298580748083, 0.06329454355333997)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.6118562564871157, 0.06136814514103256)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.6128194556932695, 0.06496285108262173)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.610187948957834, 0.05847854752257145)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6128194556932695, 0.05777342660349988)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6118562564871157, 0.06136814514103256)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6319451363563328, 0.04339459024119968)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.6312400280332047, 0.04602610957257869)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.634834733974794, 0.045062910366424985)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.6286085212977692, 0.045320988653507116)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6312400280332047, 0.04602610957257869)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6286085212977692, 0.04865761630801413)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6257189236793081, 0.050325923837295894)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6276453220916156, 0.0522523222496033)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6286085212977692, 0.04865761630801413)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6259770019663903, 0.05514191986806441)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6286085212977692, 0.05584702819119247)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6276453220916156, 0.0522523222496033)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6279034003786976, 0.05847854752257145)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6286085212977692, 0.05584702819119247)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6312400280332047, 0.05847854752257145)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6329083355624865, 0.06136814514103256)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.634834733974794, 0.05944174672872515)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.6312400280332047, 0.05847854752257145)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.637724331593255, 0.06111005425800689)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.638429439916383, 0.05847854752257145)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.634834733974794, 0.05944174672872515)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.64176606757089, 0.05847854752257145)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6410609466518185, 0.05584702819119247)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.638429439916383, 0.05847854752257145)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6439505568662232, 0.054178720661910706)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6420241584539157, 0.0522523222496033)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6410609466518185, 0.05584702819119247)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6439505568662232, 0.050325923837295894)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6420241584539157, 0.0522523222496033)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6410609466518185, 0.04865761630801413)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6410609466518185, 0.045320988653507116)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.638429439916383, 0.04602610957257869)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6410609466518185, 0.04865761630801413)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6367611323871013, 0.04313651195411758)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.634834733974794, 0.045062910366424985)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.638429439916383, 0.04602610957257869)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.65595596478017, 0.04339459024119968)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6566610794012697, 0.04602610957257869)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6530663671617088, 0.045062910366424985)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6592925861367053, 0.045320988653507116)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6566610794012697, 0.04602610957257869)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6592925861367053, 0.04865761630801413)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6621821837551664, 0.050325923837295894)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.660255785342859, 0.0522523222496033)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6592925861367053, 0.04865761630801413)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6619240928721407, 0.05514191986806441)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6592925861367053, 0.05584702819119247)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.660255785342859, 0.0522523222496033)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6599976944598334, 0.05847854752257145)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6592925861367053, 0.05584702819119247)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6566610794012697, 0.05847854752257145)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6549927655740163, 0.06136814514103256)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6530663671617088, 0.05944174672872515)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6566610794012697, 0.05847854752257145)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6501767695432478, 0.06111005425800689)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6494716612201197, 0.05847854752257145)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6530663671617088, 0.05944174672872515)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6461350335656126, 0.05847854752257145)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6468401544846842, 0.05584702819119247)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6494716612201197, 0.05847854752257145)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6439505568662232, 0.054178720661910706)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6458769552785306, 0.0522523222496033)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6468401544846842, 0.05584702819119247)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6439505568662232, 0.050325923837295894)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6458769552785306, 0.0522523222496033)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6468401544846842, 0.04865761630801413)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6468401544846842, 0.045320988653507116)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6494716612201197, 0.04602610957257869)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6468401544846842, 0.04865761630801413)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6511399687494015, 0.04313651195411758)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6530663671617088, 0.045062910366424985)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6494716612201197, 0.04602610957257869)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6757867537663613, 0.055141919868064465)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6750816454432333, 0.057773426603499906)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.672450132409826, 0.055141919868064465)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6777131521786688, 0.058478547522571506)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6750816454432333, 0.057773426603499906)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.676044844649387, 0.061368145141032615)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6777131521786688, 0.06425774275949372)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6750816454432333, 0.06496285108262179)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.676044844649387, 0.061368145141032615)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6750816454432333, 0.06829946614118526)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.672450132409826, 0.06759435781805723)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6750816454432333, 0.06496285108262179)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.671745024086698, 0.0702258645534927)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.672450132409826, 0.06759435781805723)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06855755702421093)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6659658288497758, 0.07022586455349264)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6652607142286759, 0.06759435781805717)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06855755702421093)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6619240928721407, 0.06759435781805717)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6626292074932405, 0.06496285108262173)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6652607142286759, 0.06759435781805717)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6597396098747794, 0.06329454355333997)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6616660082870869, 0.06136814514103256)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6626292074932405, 0.06496285108262173)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6599976944598334, 0.05847854752257145)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6626292074932405, 0.05777342660349988)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6616660082870869, 0.06136814514103256)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6619240928721407, 0.05514191986806441)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6626292074932405, 0.05777342660349988)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6652607142286759, 0.05514191986806441)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6669290280559295, 0.052252322249603356)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05417872066191076)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6652607142286759, 0.05514191986806441)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.671745024086698, 0.052510413132629)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.672450132409826, 0.055141919868064465)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05417872066191076)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6868289687721263, 0.07426760053112777)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6841974620366909, 0.07356249220799971)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6851606612428445, 0.07715719814958888)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6849025703598188, 0.07093098547256427)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6841974620366909, 0.07356249220799971)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6815659490032835, 0.07093098547256427)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6798976414740019, 0.06804138785410313)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6779712430616944, 0.06996778626641056)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6815659490032835, 0.07093098547256427)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6750816454432333, 0.06829946614118526)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6743765308221334, 0.07093098547256427)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6779712430616944, 0.06996778626641056)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.671745024086698, 0.0702258645534927)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6743765308221334, 0.07093098547256427)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.671745024086698, 0.07356249220799971)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6688554264682369, 0.07523079973728147)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6707818248805444, 0.07715719814958888)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.671745024086698, 0.07356249220799971)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6691135110532909, 0.08004679576804999)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.671745024086698, 0.08075190409117802)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6707818248805444, 0.07715719814958888)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.671745024086698, 0.08408853174568506)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6743765308221334, 0.08338341082661349)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.671745024086698, 0.08075190409117802)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.676044844649387, 0.08627302104101814)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6779712430616944, 0.08434662262871073)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6743765308221334, 0.08338341082661349)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6798976414740019, 0.08627302104101814)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6779712430616944, 0.08434662262871073)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6815659490032835, 0.08338341082661349)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6849025703598188, 0.08338341082661349)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6841974620366909, 0.08075190409117802)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6815659490032835, 0.08338341082661349)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6870870596551519, 0.07908359656189629)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6851606612428445, 0.07715719814958888)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6841974620366909, 0.08075190409117802)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6868289687721263, 0.098278428954965)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6841974620366909, 0.09898354357606479)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6851606612428445, 0.09538883133650389)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6849025703598188, 0.10161505031150023)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6841974620366909, 0.09898354357606479)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6815659490032835, 0.10161505031150023)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6798976414740019, 0.10450464792996136)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10257824951765393)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6815659490032835, 0.10161505031150023)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6750816454432333, 0.1042465570469357)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6743765308221334, 0.10161505031150023)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10257824951765393)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.671745024086698, 0.10232015863462829)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6743765308221334, 0.10161505031150023)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.671745024086698, 0.09898354357606479)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6688554264682369, 0.0973152297488113)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6707818248805444, 0.09538883133650389)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.671745024086698, 0.09898354357606479)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6691135110532909, 0.09249923371804275)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.671745024086698, 0.09179412539491472)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6707818248805444, 0.09538883133650389)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.671745024086698, 0.08845749774040768)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6743765308221334, 0.08916261865947925)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.671745024086698, 0.09179412539491472)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.676044844649387, 0.08627302104101814)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08819941945332554)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6743765308221334, 0.08916261865947925)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6798976414740019, 0.08627302104101814)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08819941945332554)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6815659490032835, 0.08916261865947925)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6849025703598188, 0.08916261865947925)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6841974620366909, 0.09179412539491472)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6815659490032835, 0.08916261865947925)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6870870596551519, 0.09346243292419645)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6851606612428445, 0.09538883133650389)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6841974620366909, 0.09179412539491472)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6750816454432333, 0.11810921794115631)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.672450132409826, 0.11740410961802827)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6750816454432333, 0.11477259658462105)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.671745024086698, 0.12003561635346371)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.672450132409826, 0.11740410961802827)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11836730882418198)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6659658288497758, 0.12003561635346371)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6652607142286759, 0.11740410961802827)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11836730882418198)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6619240928721407, 0.11740410961802827)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6626292074932405, 0.11477259658462105)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6652607142286759, 0.11740410961802827)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6599976944598334, 0.11406748826149299)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6626292074932405, 0.11477259658462105)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6616660082870869, 0.11117789064303188)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6599976944598334, 0.10828829302457077)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6626292074932405, 0.10758317840347095)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6616660082870869, 0.11117789064303188)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6626292074932405, 0.1042465570469357)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6652607142286759, 0.10495167166803548)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6626292074932405, 0.10758317840347095)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6669290280559295, 0.10206207404957438)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10398847246188178)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6652607142286759, 0.10495167166803548)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.671745024086698, 0.10232015863462829)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.672450132409826, 0.10495167166803548)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10398847246188178)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6750816454432333, 0.1042465570469357)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.672450132409826, 0.10495167166803548)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6750816454432333, 0.10758317840347095)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6779712430616944, 0.10925149223072447)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.676044844649387, 0.11117789064303188)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6750816454432333, 0.10758317840347095)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6777131521786688, 0.11406748826149299)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6750816454432333, 0.11477259658462105)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.676044844649387, 0.11117789064303188)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6549927655740163, 0.1294095238299469)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6530663671617088, 0.12748312541763948)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6566610794012697, 0.12651992621148575)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6511399687494015, 0.1294095238299469)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6530663671617088, 0.12748312541763948)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6494716612201197, 0.12651992621148575)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6461350335656126, 0.12651992621148575)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6468401544846842, 0.12388841317807853)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6494716612201197, 0.12651992621148575)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6439505568662232, 0.12222010564879679)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6458769552785306, 0.12029370723648938)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6468401544846842, 0.12388841317807853)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6439505568662232, 0.11836730882418198)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6458769552785306, 0.12029370723648938)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6468401544846842, 0.11669899499692846)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6468401544846842, 0.1133623736403932)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6494716612201197, 0.11406748826149299)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6468401544846842, 0.11669899499692846)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6511399687494015, 0.11117789064303188)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11310428905533929)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6494716612201197, 0.11406748826149299)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.65595596478017, 0.11143597522808577)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6566610794012697, 0.11406748826149299)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11310428905533929)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6599976944598334, 0.11406748826149299)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6592925861367053, 0.11669899499692846)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6566610794012697, 0.11406748826149299)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6619240928721407, 0.11740410961802827)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6592925861367053, 0.11669899499692846)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.660255785342859, 0.12029370723648938)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6619240928721407, 0.12318330485495049)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6592925861367053, 0.12388841317807853)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.660255785342859, 0.12029370723648938)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6592925861367053, 0.1272250345346138)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6566610794012697, 0.12651992621148575)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6592925861367053, 0.12388841317807853)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6319451363563328, 0.12915143294692122)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.6312400280332047, 0.12651992621148575)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.634834733974794, 0.12748312541763948)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.6286085212977692, 0.1272250345346138)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6312400280332047, 0.12651992621148575)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6286085212977692, 0.12388841317807853)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6257189236793081, 0.12222010564879679)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6276453220916156, 0.12029370723648938)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6286085212977692, 0.12388841317807853)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6259770019663903, 0.11740410961802827)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6286085212977692, 0.11669899499692846)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6276453220916156, 0.12029370723648938)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6279034003786976, 0.11406748826149299)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6286085212977692, 0.11669899499692846)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6312400280332047, 0.11406748826149299)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6329083355624865, 0.11117789064303188)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.634834733974794, 0.11310428905533929)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.6312400280332047, 0.11406748826149299)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.637724331593255, 0.11143597522808577)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.638429439916383, 0.11406748826149299)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.634834733974794, 0.11310428905533929)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.64176606757089, 0.11406748826149299)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6410609466518185, 0.11669899499692846)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.638429439916383, 0.11406748826149299)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6439505568662232, 0.11836730882418198)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6420241584539157, 0.12029370723648938)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6410609466518185, 0.11669899499692846)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6439505568662232, 0.12222010564879679)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6420241584539157, 0.12029370723648938)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6410609466518185, 0.12388841317807853)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6410609466518185, 0.1272250345346138)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.638429439916383, 0.12651992621148575)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6410609466518185, 0.12388841317807853)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6367611323871013, 0.1294095238299469)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.634834733974794, 0.12748312541763948)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.638429439916383, 0.12651992621148575)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.6128194556932695, 0.11810921794115628)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6154509624287049, 0.11740410961802825)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6128194556932695, 0.11477259658462102)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6161560833477765, 0.12003561635346369)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6154509624287049, 0.11740410961802825)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6190456809662377, 0.11836730882418198)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6219352785846988, 0.12003561635346371)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6226403869078267, 0.11740410961802827)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6190456809662377, 0.11836730882418198)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6259770019663903, 0.11740410961802827)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6252718936432622, 0.11477259658462105)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6226403869078267, 0.11740410961802827)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6279034003786976, 0.11406748826149299)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6252718936432622, 0.11477259658462105)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6262350928494159, 0.11117789064303188)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6279034003786976, 0.10828829302457077)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6252718936432622, 0.10758317840347095)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6262350928494159, 0.11117789064303188)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6252718936432622, 0.1042465570469357)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6226403869078267, 0.10495167166803548)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6252718936432622, 0.10758317840347095)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.620972079378545, 0.10206207404957438)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10398847246188178)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6226403869078267, 0.10495167166803548)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6161560833477765, 0.10232015863462826)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6154509624287049, 0.10495167166803548)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10398847246188178)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6128194556932695, 0.10424655704693567)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6154509624287049, 0.10495167166803548)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6128194556932695, 0.10758317840347092)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6099298580748083, 0.10925149223072445)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.6118562564871157, 0.11117789064303185)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.6128194556932695, 0.10758317840347092)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.610187948957834, 0.11406748826149296)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6128194556932695, 0.11477259658462102)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6118562564871157, 0.11117789064303185)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6008140477793227, 0.09731522974881124)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.60274044619163, 0.09538883133650383)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6037036453977838, 0.09898354357606476)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6008140477793227, 0.09346243292419643)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.60274044619163, 0.09538883133650383)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6037036453977838, 0.09179412539491466)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6037036453977838, 0.08845749774040765)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6063351521332192, 0.08916261865947922)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6037036453977838, 0.09179412539491466)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6080034596625009, 0.08627302104101808)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08819941945332552)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6063351521332192, 0.08916261865947922)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6118562564871157, 0.08627302104101808)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08819941945332552)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6135245640163975, 0.08916261865947922)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6168611916709046, 0.08916261865947922)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6161560833477765, 0.09179412539491466)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6135245640163975, 0.08916261865947922)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6190456809662377, 0.09346243292419643)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6171192825539302, 0.09538883133650383)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6161560833477765, 0.09179412539491466)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6187875900832119, 0.09827842895496494)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6161560833477765, 0.09898354357606476)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6171192825539302, 0.09538883133650383)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6161560833477765, 0.10232015863462826)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6135245640163975, 0.1016150503115002)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6161560833477765, 0.09898354357606476)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6128194556932695, 0.10424655704693567)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6135245640163975, 0.1016150503115002)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6099298580748083, 0.1025782495176539)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6070402604563472, 0.10424655704693567)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6063351521332192, 0.1016150503115002)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6099298580748083, 0.1025782495176539)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6029985244787122, 0.1016150503115002)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6037036453977838, 0.09898354357606476)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6063351521332192, 0.1016150503115002)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6010721260664047, 0.07426760053112771)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6037036453977838, 0.07356249220799968)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.60274044619163, 0.07715719814958882)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6029985244787122, 0.07093098547256421)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6037036453977838, 0.07356249220799968)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6063351521332192, 0.07093098547256421)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6080034596625009, 0.0680413878541031)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6099298580748083, 0.06996778626641051)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6063351521332192, 0.07093098547256421)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6128194556932695, 0.06829946614118523)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6135245640163975, 0.07093098547256421)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6099298580748083, 0.06996778626641051)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6161560833477765, 0.07022586455349264)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6135245640163975, 0.07093098547256421)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6161560833477765, 0.07356249220799968)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6190456809662377, 0.07523079973728142)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6171192825539302, 0.07715719814958882)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6161560833477765, 0.07356249220799968)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6187875900832119, 0.08004679576804993)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6161560833477765, 0.080751904091178)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6171192825539302, 0.07715719814958882)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6161560833477765, 0.08408853174568501)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6135245640163975, 0.08338341082661344)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6161560833477765, 0.080751904091178)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6118562564871157, 0.08627302104101808)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08434662262871068)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6135245640163975, 0.08338341082661344)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6080034596625009, 0.08627302104101808)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08434662262871068)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6063351521332192, 0.08338341082661344)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6029985244787122, 0.08338341082661344)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6037036453977838, 0.080751904091178)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6063351521332192, 0.08338341082661344)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6008140477793227, 0.07908359656189623)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.60274044619163, 0.07715719814958882)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6037036453977838, 0.080751904091178)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.7076229569644713, 2.867217074875583e-09)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0019264012795244811)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7059546494351896, 0.002889600485678212)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.711475756938072, 2.867217074875583e-09)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0019264012795244811)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7131440644673537, 0.002889600485678212)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.716480685823889, 0.002889600485678212)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7157755743517751, 0.0055211072211136525)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7131440644673537, 0.002889600485678212)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7186651751192221, 0.0071894147503954176)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7167387735579288, 0.009115813162702824)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7157755743517751, 0.0055211072211136525)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7186651751192221, 0.01104221157501023)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7167387735579288, 0.009115813162702824)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7157755743517751, 0.012710531700235506)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7157755743517751, 0.016047146758799008)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7131440644673537, 0.015342038435670974)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7157755743517751, 0.012710531700235506)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.711475756938072, 0.018231636054132083)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7095493553767787, 0.016305237641824677)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7131440644673537, 0.015342038435670974)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7066597577583176, 0.017973545171106414)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7059546494351896, 0.015342038435670974)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7095493553767787, 0.016305237641824677)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7026180280786543, 0.015342038435670974)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7033231364017822, 0.012710531700235506)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7059546494351896, 0.015342038435670974)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7006916296663468, 0.012005410781163933)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7033231364017822, 0.012710531700235506)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7023599371956286, 0.009115813162702824)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7006916296663468, 0.006226215544241687)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7033231364017822, 0.0055211072211136525)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7023599371956286, 0.009115813162702824)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7033231364017822, 0.002184492162550178)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7059546494351896, 0.002889600485678212)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7033231364017822, 0.0055211072211136525)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.729707390124987, 2.867217074875583e-09)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0019264012795244811)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7313756976542687, 0.002889600485678212)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7258545901513863, 2.867217074875583e-09)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0019264012795244811)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7241862826221045, 0.002889600485678212)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7208496612655693, 0.002889600485678212)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7215547727376832, 0.0055211072211136525)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7241862826221045, 0.002889600485678212)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7186651719702362, 0.0071894147503954176)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7205915735315295, 0.009115813162702824)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7215547727376832, 0.0055211072211136525)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7186651719702362, 0.01104221157501023)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.7205915735315295, 0.009115813162702824)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.7215547727376832, 0.012710531700235506)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.7215547727376832, 0.016047146758799008)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7241862826221045, 0.015342038435670974)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7215547727376832, 0.012710531700235506)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7258545901513863, 0.018231636054132083)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7277809917126796, 0.016305237641824677)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7241862826221045, 0.015342038435670974)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7306705893311407, 0.017973545171106414)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7313756976542687, 0.015342038435670974)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7277809917126796, 0.016305237641824677)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.734712319010804, 0.015342038435670974)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7340072075386901, 0.012710531700235506)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7313756976542687, 0.015342038435670974)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7366387189976044, 0.012005410781163933)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7340072075386901, 0.012710531700235506)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7349704067448438, 0.009115813162702824)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7366387189976044, 0.006226215544241687)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7340072075386901, 0.0055211072211136525)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7349704067448438, 0.009115813162702824)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7340072075386901, 0.002184492162550178)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7313756976542687, 0.002889600485678212)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7340072075386901, 0.0055211072211136525)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7505013775300855, 0.012005410781163933)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7497962660579717, 0.014636930112542912)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7471647569607968, 0.012005410781163933)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.752427775942393, 0.015342038435670974)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7497962660579717, 0.014636930112542912)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7507594660513718, 0.018231636054132083)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.752427775942393, 0.021121233672593193)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7497962660579717, 0.021826341995721255)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7507594660513718, 0.018231636054132083)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7497962660579717, 0.02516295705428473)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7471647569607968, 0.024457848731156695)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7497962660579717, 0.021826341995721255)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7464596454886828, 0.027089355466592163)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7471647569607968, 0.024457848731156695)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7435700478702217, 0.025421047937310398)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7406804502517605, 0.027089355466592163)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7399753387796467, 0.024457848731156695)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7435700478702217, 0.025421047937310398)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7366387189976044, 0.024457848731156695)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7373438288952253, 0.021826341995721255)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7399753387796467, 0.024457848731156695)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7344542312767642, 0.02015803446643949)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7363806296890716, 0.018231636054132083)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7373438288952253, 0.021826341995721255)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.734712319010804, 0.015342038435670974)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7373438288952253, 0.014636930112542912)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7363806296890716, 0.018231636054132083)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7366387189976044, 0.012005410781163933)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7373438288952253, 0.014636930112542912)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7399753387796467, 0.012005410781163933)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7416436494579143, 0.009115813162702824)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01104221157501023)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7399753387796467, 0.012005410781163933)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7464596454886828, 0.009373904045728493)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7471647569607968, 0.012005410781163933)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01104221157501023)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7618016810796778, 0.03209429065038094)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7598752824480177, 0.03402068906268835)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7589120830450524, 0.030425983121099176)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7618016810796778, 0.035947087474995754)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7598752824480177, 0.03402068906268835)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7589120830450524, 0.03761539500427752)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7589120830450524, 0.04095202265878453)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7562805735542543, 0.0402469143356565)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7589120830450524, 0.03761539500427752)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7546122628759866, 0.04313651195411761)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7526858644636792, 0.0412101135418102)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.756280573160631, 0.0402469143356565)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7507594660513718, 0.04313651195411761)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7526858644636792, 0.0412101135418102)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7490911553731041, 0.0402469143356565)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7457545355910619, 0.0402469143356565)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7464596454886828, 0.03761539500427752)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7490911553731041, 0.0402469143356565)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7435700478702217, 0.035947087474995754)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7454964462825291, 0.03402068906268835)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7464596454886828, 0.03761539500427752)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7438281356042615, 0.031131091444227238)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7464596454886828, 0.030425983121099176)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7454964462825291, 0.03402068906268835)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7464596454886828, 0.027089355466592163)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7490911553731041, 0.027794476385663736)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7464596454886828, 0.030425983121099176)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7497962660579717, 0.02516295705428473)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7490911553731041, 0.027794476385663736)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7526858644636792, 0.026831277179510032)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7555754624757636, 0.02516295705428473)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7562805735542543, 0.027794476385663736)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7526858644636792, 0.026831277179510032)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7596171939267314, 0.027794476385663736)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7589120830450524, 0.030425983121099176)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7562805735542543, 0.027794476385663736)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7618016810796777, 0.05417872066191076)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7598752824480177, 0.052252322249603356)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7589120830450524, 0.0558470281911925)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7618016810796778, 0.05032592383729592)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7598752824480177, 0.052252322249603356)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7589120830450524, 0.048657616308014184)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7589120830450524, 0.045320988653507144)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7562805735542543, 0.046026109572578744)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7589120830450524, 0.048657616308014184)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7546122628759866, 0.04313651195411761)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7526858644636792, 0.04506291036642501)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.756280573160631, 0.046026109572578744)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7507594660513718, 0.04313651195411761)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7526858644636792, 0.04506291036642501)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7490911553731041, 0.046026109572578744)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7457545355910619, 0.046026109572578744)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7464596454886828, 0.048657616308014184)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7490911553731041, 0.046026109572578744)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7435700478702217, 0.05032592383729592)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7454964462825291, 0.052252322249603356)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7464596454886828, 0.048657616308014184)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7438281356042615, 0.055141919868064465)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7464596454886828, 0.0558470281911925)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7454964462825291, 0.052252322249603356)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7464596454886828, 0.05918365584569954)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7490911553731041, 0.058478547522571506)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7464596454886828, 0.0558470281911925)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7497962660579717, 0.061110054258006946)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7490911553731041, 0.058478547522571506)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05944174672872521)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7555754624757636, 0.061110054258006946)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7562805735542543, 0.058478547522571506)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05944174672872521)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7596171939267314, 0.058478547522571506)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7589120830450524, 0.0558470281911925)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7562805735542543, 0.058478547522571506)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7497962660579717, 0.0749727088542558)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7471647569607968, 0.07426760053112777)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7497962660579717, 0.0716360937956923)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7464596454886828, 0.07689910726656321)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7471647569607968, 0.07426760053112777)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07523079973728147)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7406804502517605, 0.07689910726656321)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7399753387796467, 0.07426760053112777)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07523079973728147)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7366387189976044, 0.07426760053112777)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7373438288952253, 0.0716360937956923)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7399753387796467, 0.07426760053112777)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.734712319010804, 0.07093098547256427)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7373438288952253, 0.0716360937956923)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7363806296890716, 0.06804138785410313)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.734712319010804, 0.06515177763969848)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7373438288952253, 0.06444666931657045)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7363806296890716, 0.06804138785410313)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7373438288952253, 0.061110054258006946)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7399753387796467, 0.06181516258113498)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7373438288952253, 0.06444666931657045)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7416436494579143, 0.05892556496267387)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7435700478702217, 0.06085196337498128)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7399753387796467, 0.06181516258113498)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7464596454886828, 0.05918365584569954)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7471647569607968, 0.06181516258113498)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7435700478702217, 0.06085196337498128)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7497962660579717, 0.061110054258006946)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7471647569607968, 0.06181516258113498)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7497962660579717, 0.06444666931657045)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7526858644636792, 0.06611497684585219)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7507594660513718, 0.06804138785410313)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7497962660579717, 0.06444666931657045)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.752427775942393, 0.07093098547256427)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7497962660579717, 0.0716360937956923)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7507594660513718, 0.06804138785410313)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.729707390124987, 0.08627302104101814)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7277809917126796, 0.08434662262871073)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7313756976542687, 0.08338341082661349)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7258545901513863, 0.08627302104101814)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7277809917126796, 0.08434662262871073)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7241862826221045, 0.08338341082661349)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7208496612655693, 0.08338341082661349)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7215547727376832, 0.08075190409117802)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7241862826221045, 0.08338341082661349)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7186651719702362, 0.07908359656189629)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7205915735315295, 0.07715719814958888)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7215547727376832, 0.08075190409117802)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7186651719702362, 0.07523079973728147)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.7205915735315295, 0.07715719814958888)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.7215547727376832, 0.07356249220799971)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.7215547727376832, 0.0702258645534927)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7241862826221045, 0.07093098547256427)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7215547727376832, 0.07356249220799971)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7258545901513863, 0.06804138785410313)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7277809917126796, 0.06996778626641056)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7241862826221045, 0.07093098547256427)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7306705893311407, 0.06829946614118526)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7313756976542687, 0.07093098547256427)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7277809917126796, 0.06996778626641056)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.734712319010804, 0.07093098547256427)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7340072075386901, 0.07356249220799971)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7313756976542687, 0.07093098547256427)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7366387189976044, 0.07426760053112777)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7340072075386901, 0.07356249220799971)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7349704067448438, 0.07715719814958888)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7366387189976044, 0.08004679576804999)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7340072075386901, 0.08075190409117802)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7349704067448438, 0.07715719814958888)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7340072075386901, 0.08408853174568506)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7313756976542687, 0.08338341082661349)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7340072075386901, 0.08075190409117802)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7066597577583176, 0.08601493015799247)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7059546494351896, 0.08338341082661349)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7095493553767787, 0.0843466100327672)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7033231364017822, 0.08408853174568506)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7059546494351896, 0.08338341082661349)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7033231364017822, 0.08075190409117802)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7004335387833212, 0.07908359656189629)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7023599371956286, 0.07715719814958888)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7033231364017822, 0.08075190409117802)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7006916296663468, 0.07426760053112777)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7033231364017822, 0.07356249220799971)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7023599371956286, 0.07715719814958888)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7026180280786543, 0.07093098547256427)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7033231364017822, 0.07356249220799971)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7059546494351896, 0.07093098547256427)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7076229569644713, 0.06804138785410313)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7095493553767787, 0.06996778626641056)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7059546494351896, 0.07093098547256427)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7124389561442257, 0.06829946614118526)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7131440644673537, 0.07093098547256427)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7095493553767787, 0.06996778626641056)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.716480685823889, 0.07093098547256427)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7157755743517751, 0.07356249220799971)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7131440644673537, 0.07093098547256427)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7186651751192221, 0.07523079973728147)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7167387735579288, 0.07715719814958888)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7157755743517751, 0.07356249220799971)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7186651751192221, 0.07908359656189629)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7167387735579288, 0.07715719814958888)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7157755743517751, 0.08075190409117802)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7157755743517751, 0.08408853174568506)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7131440644673537, 0.08338341082661349)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7157755743517751, 0.08075190409117802)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.711475756938072, 0.08627302104101814)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7095493553767787, 0.08434662262871073)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7131440644673537, 0.08338341082661349)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.6868289687721263, 0.07426760053112777)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.687534083393226, 0.0716360937956923)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6901655901286615, 0.07426760053112777)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6849025703598188, 0.07093098547256427)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.687534083393226, 0.0716360937956923)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6865708841870724, 0.06804138785410313)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6849025703598188, 0.06515177763969848)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.687534083393226, 0.06444666931657045)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6865708841870724, 0.06804138785410313)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.687534083393226, 0.061110054258006946)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6901655901286615, 0.06181516258113498)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.687534083393226, 0.06444666931657045)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6908706984517896, 0.05918365584569954)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6901655901286615, 0.06181516258113498)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6937603023682224, 0.06085196337498128)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6966498999866835, 0.05918365584569954)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6973550083098116, 0.06181516258113498)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6937603023682224, 0.06085196337498128)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.7006916296663468, 0.06181516258113498)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.6999865150452471, 0.06444666931657045)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.6973550083098116, 0.06181516258113498)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.7028761189616799, 0.06611497684585219)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7009497142514007, 0.06804138785410313)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.6999865150452471, 0.06444666931657045)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7026180280786543, 0.07093098547256427)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.6999865150452471, 0.0716360937956923)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7009497142514007, 0.06804138785410313)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7006916296663468, 0.07426760053112777)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6999865150452471, 0.0716360937956923)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6973550083098116, 0.07426760053112777)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6956867007805299, 0.07715719814958888)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07523079973728147)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6973550083098116, 0.07426760053112777)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6908706984517896, 0.07689910726656321)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6901655901286615, 0.07426760053112777)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07523079973728147)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6757867537663613, 0.055141919868064465)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6784182667997685, 0.0558470281911925)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6774550675936148, 0.052252322249603356)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6777131521786688, 0.058478547522571506)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6784182667997685, 0.0558470281911925)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.681049773535204, 0.058478547522571506)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6827180810644857, 0.061368145141032615)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05944174672872521)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.681049773535204, 0.058478547522571506)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.687534083393226, 0.061110054258006946)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6882391917163542, 0.058478547522571506)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05944174672872521)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6908706984517896, 0.05918365584569954)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6882391917163542, 0.058478547522571506)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6908706984517896, 0.0558470281911925)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6937603023682224, 0.05417872066191076)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6918338976579432, 0.052252322249603356)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6908706984517896, 0.0558470281911925)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6935022114851968, 0.04936272463114222)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6908706984517896, 0.048657616308014184)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6918338976579432, 0.052252322249603356)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6908706984517896, 0.045320988653507144)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6882391917163542, 0.046026109572578744)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6908706984517896, 0.048657616308014184)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6865708841870724, 0.04313651195411761)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6846444857747649, 0.04506291036642501)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6882391917163542, 0.046026109572578744)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6827180810644857, 0.04313651195411761)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6846444857747649, 0.04506291036642501)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.681049773535204, 0.046026109572578744)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6777131521786688, 0.046026109572578744)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6784182667997685, 0.048657616308014184)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.681049773535204, 0.046026109572578744)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6755286628833357, 0.05032592383729592)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6774550675936148, 0.052252322249603356)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6784182667997685, 0.048657616308014184)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6757867537663613, 0.031131091444227238)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6784182667997685, 0.030425983121099176)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6774550675936148, 0.03402068906268835)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6777131521786688, 0.027794476385663736)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6784182667997685, 0.030425983121099176)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.681049773535204, 0.027794476385663736)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6827180810644857, 0.024904878767202626)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6846444857747649, 0.026831277179510032)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.681049773535204, 0.027794476385663736)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.687534083393226, 0.02516295705428473)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6882391917163542, 0.027794476385663736)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6846444857747649, 0.026831277179510032)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6908706984517896, 0.027089355466592163)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6882391917163542, 0.027794476385663736)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6908706984517896, 0.030425983121099176)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6937603023682224, 0.03209429065038094)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6918338976579432, 0.03402068906268835)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6908706984517896, 0.030425983121099176)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6935022114851968, 0.03691028668114946)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6908706984517896, 0.03761539500427752)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6918338976579432, 0.03402068906268835)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6908706984517896, 0.04095202265878453)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6882391917163542, 0.0402469143356565)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6908706984517896, 0.03761539500427752)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6865708841870724, 0.04313651195411761)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6846444857747649, 0.0412101135418102)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6882391917163542, 0.0402469143356565)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6827180810644857, 0.04313651195411761)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6846444857747649, 0.0412101135418102)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.681049773535204, 0.0402469143356565)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6777131521786688, 0.0402469143356565)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6784182667997685, 0.03761539500427752)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.681049773535204, 0.0402469143356565)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6755286628833357, 0.035947087474995754)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6774550675936148, 0.03402068906268835)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6784182667997685, 0.03761539500427752)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.687534083393226, 0.011300302458035899)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6901655901286615, 0.012005410781163933)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.687534083393226, 0.014636930112542912)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6908706984517896, 0.009373904045728493)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6901655901286615, 0.012005410781163933)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01104221157501023)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6966498999866835, 0.009373904045728493)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6973550083098116, 0.012005410781163933)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01104221157501023)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.7006916296663468, 0.012005410781163933)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.6999865150452471, 0.014636930112542912)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.6973550083098116, 0.012005410781163933)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.7026180280786543, 0.015342038435670974)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.6999865150452471, 0.014636930112542912)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7009497142514007, 0.018231636054132083)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7026180280786543, 0.021121233672593193)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.6999865150452471, 0.021826341995721255)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.7009497142514007, 0.018231636054132083)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.6999865150452471, 0.02516295705428473)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6973550083098116, 0.024457848731156695)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6999865150452471, 0.021826341995721255)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6956867007805299, 0.027347446349617804)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6937603023682224, 0.025421047937310398)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6973550083098116, 0.024457848731156695)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6908706984517896, 0.027089355466592163)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6901655901286615, 0.024457848731156695)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6937603023682224, 0.025421047937310398)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.687534083393226, 0.02516295705428473)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6901655901286615, 0.024457848731156695)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.687534083393226, 0.021826341995721255)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6846444857747649, 0.02015803446643949)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6865708841870724, 0.018231636054132083)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.687534083393226, 0.021826341995721255)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6849025703598188, 0.015342038435670974)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.687534083393226, 0.014636930112542912)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6865708841870724, 0.018231636054132083)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.8159804051498022, 2.867217074875583e-09)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0019264012795244811)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8176487126790839, 0.002889600485678212)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8121276051762014, 2.867217074875583e-09)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0019264012795244811)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8104592976469197, 0.002889600485678212)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8071226762903845, 0.002889600485678212)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8078277877624984, 0.0055211072211136525)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8104592976469197, 0.002889600485678212)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8049381869950514, 0.0071894147503954176)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8068645885563447, 0.009115813162702824)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8078277877624984, 0.0055211072211136525)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8049381869950514, 0.01104221157501023)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8068645885563447, 0.009115813162702824)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8078277877624984, 0.012710531700235506)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8078277877624984, 0.016047146758799008)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8104592976469197, 0.015342038435670974)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8078277877624984, 0.012710531700235506)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8121276051762014, 0.018231636054132083)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8140540067374948, 0.016305237641824677)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8104592976469197, 0.015342038435670974)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8169436043559559, 0.017973545171106414)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8176487126790839, 0.015342038435670974)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8140540067374948, 0.016305237641824677)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8209853340356192, 0.015342038435670974)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8202802257124912, 0.012710531700235506)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8176487126790839, 0.015342038435670974)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8229117324479266, 0.012005410781163933)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8202802257124912, 0.012710531700235506)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8212434249186449, 0.009115813162702824)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8229117324479266, 0.006226215544241687)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8202802257124912, 0.0055211072211136525)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8212434249186449, 0.009115813162702824)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8202802257124912, 0.002184492162550178)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.8176487126790839, 0.002889600485678212)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.8202802257124912, 0.0055211072211136525)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.7938959719892865, 2.867217074875583e-09)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0019264012795244811)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7922276644600047, 0.002889600485678212)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7977487719628872, 2.867217074875583e-09)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0019264012795244811)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7994170794921689, 0.002889600485678212)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.8027537008487042, 0.002889600485678212)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.8020485893765903, 0.0055211072211136525)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.7994170794921689, 0.002889600485678212)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.8049381901440373, 0.0071894147503954176)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8030117885827439, 0.009115813162702824)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8020485893765903, 0.0055211072211136525)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8049381901440373, 0.01104221157501023)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8030117885827439, 0.009115813162702824)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8020485893765903, 0.012710531700235506)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8020485893765903, 0.016047146758799008)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.7994170794921689, 0.015342038435670974)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.8020485893765903, 0.012710531700235506)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.7977487719628872, 0.018231636054132083)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7958223704015939, 0.016305237641824677)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7994170794921689, 0.015342038435670974)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7929327727831328, 0.017973545171106414)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7922276644600047, 0.015342038435670974)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7958223704015939, 0.016305237641824677)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7888910431034695, 0.015342038435670974)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7895961545755834, 0.012710531700235506)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7922276644600047, 0.015342038435670974)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7869646431166691, 0.012005410781163933)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7895961545755834, 0.012710531700235506)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7886329553694297, 0.009115813162702824)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7869646431166691, 0.006226215544241687)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7895961545755834, 0.0055211072211136525)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7886329553694297, 0.009115813162702824)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7895961545755834, 0.002184492162550178)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7922276644600047, 0.002889600485678212)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7895961545755834, 0.0055211072211136525)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7731019845841879, 0.012005410781163933)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7738070960563018, 0.014636930112542912)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7764386051534767, 0.012005410781163933)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7711755861718805, 0.015342038435670974)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7738070960563018, 0.014636930112542912)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7728438960629016, 0.018231636054132083)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7711755861718805, 0.021121233672593193)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7738070960563018, 0.021826341995721255)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7728438960629016, 0.018231636054132083)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7738070960563018, 0.02516295705428473)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7764386051534767, 0.024457848731156695)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7738070960563018, 0.021826341995721255)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7771437166255906, 0.027089355466592163)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7764386051534767, 0.024457848731156695)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7800333142440518, 0.025421047937310398)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7829229118625128, 0.027089355466592163)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7836280233346268, 0.024457848731156695)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7800333142440518, 0.025421047937310398)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7869646431166691, 0.024457848731156695)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7862595332190481, 0.021826341995721255)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7836280233346268, 0.024457848731156695)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7891491308375093, 0.02015803446643949)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7872227324252018, 0.018231636054132083)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7862595332190481, 0.021826341995721255)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7888910431034695, 0.015342038435670974)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7862595332190481, 0.014636930112542912)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7872227324252018, 0.018231636054132083)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7869646431166691, 0.012005410781163933)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7862595332190481, 0.014636930112542912)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7836280233346268, 0.012005410781163933)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7819597126563591, 0.009115813162702824)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01104221157501023)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7836280233346268, 0.012005410781163933)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7771437166255906, 0.009373904045728493)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7764386051534767, 0.012005410781163933)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01104221157501023)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7618016810345956, 0.03209429065038094)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7637280796662558, 0.03402068906268835)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7646912790692211, 0.030425983121099176)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7618016810345956, 0.035947087474995754)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7637280796662558, 0.03402068906268835)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7646912790692211, 0.03761539500427752)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7646912790692211, 0.04095202265878453)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7673227885600192, 0.0402469143356565)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7646912790692211, 0.03761539500427752)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7689910992382869, 0.04313651195411761)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7709174976505943, 0.0412101135418102)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7673227889536425, 0.0402469143356565)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7728438960629016, 0.04313651195411761)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7709174976505943, 0.0412101135418102)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7745122067411693, 0.0402469143356565)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7778488265232116, 0.0402469143356565)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7771437166255906, 0.03761539500427752)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7745122067411693, 0.0402469143356565)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7800333142440518, 0.035947087474995754)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7781069158317443, 0.03402068906268835)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7771437166255906, 0.03761539500427752)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.779775226510012, 0.031131091444227238)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7771437166255906, 0.030425983121099176)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7781069158317443, 0.03402068906268835)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7771437166255906, 0.027089355466592163)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7745122067411693, 0.027794476385663736)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7771437166255906, 0.030425983121099176)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7738070960563018, 0.02516295705428473)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7745122067411693, 0.027794476385663736)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7709174976505943, 0.026831277179510032)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7680278996385099, 0.02516295705428473)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7673227885600192, 0.027794476385663736)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7709174976505943, 0.026831277179510032)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7639861681875421, 0.027794476385663736)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7646912790692211, 0.030425983121099176)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7673227885600192, 0.027794476385663736)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7618016810345956, 0.05417872066191076)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7637280796662558, 0.052252322249603356)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7646912790692211, 0.0558470281911925)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7618016810345956, 0.05032592383729592)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7637280796662558, 0.052252322249603356)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7646912790692211, 0.048657616308014184)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7646912790692211, 0.045320988653507144)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7673227885600192, 0.046026109572578744)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7646912790692211, 0.048657616308014184)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7689910992382869, 0.04313651195411761)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7709174976505943, 0.04506291036642501)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7673227889536425, 0.046026109572578744)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7728438960629016, 0.04313651195411761)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7709174976505943, 0.04506291036642501)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7745122067411693, 0.046026109572578744)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7778488265232116, 0.046026109572578744)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7771437166255906, 0.048657616308014184)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7745122067411693, 0.046026109572578744)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7800333142440518, 0.05032592383729592)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7781069158317443, 0.052252322249603356)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7771437166255906, 0.048657616308014184)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.779775226510012, 0.055141919868064465)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7771437166255906, 0.0558470281911925)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7781069158317443, 0.052252322249603356)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7771437166255906, 0.05918365584569954)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7745122067411693, 0.058478547522571506)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7771437166255906, 0.0558470281911925)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7738070960563018, 0.061110054258006946)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7745122067411693, 0.058478547522571506)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05944174672872521)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7680278996385099, 0.061110054258006946)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7673227885600192, 0.058478547522571506)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05944174672872521)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7639861681875421, 0.058478547522571506)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7646912790692211, 0.0558470281911925)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7673227885600192, 0.058478547522571506)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7738070960563018, 0.0749727088542558)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7764386051534767, 0.07426760053112777)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7738070960563018, 0.0716360937956923)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7771437166255906, 0.07689910726656321)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7764386051534767, 0.07426760053112777)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07523079973728147)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7829229118625128, 0.07689910726656321)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7836280233346268, 0.07426760053112777)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07523079973728147)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7869646431166691, 0.07426760053112777)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7862595332190481, 0.0716360937956923)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7836280233346268, 0.07426760053112777)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7888910431034695, 0.07093098547256427)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7862595332190481, 0.0716360937956923)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7872227324252018, 0.06804138785410313)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7888910431034695, 0.06515177763969848)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7862595332190481, 0.06444666931657045)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7872227324252018, 0.06804138785410313)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7862595332190481, 0.061110054258006946)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7836280233346268, 0.06181516258113498)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7862595332190481, 0.06444666931657045)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7819597126563591, 0.05892556496267387)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7800333142440518, 0.06085196337498128)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7836280233346268, 0.06181516258113498)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7771437166255906, 0.05918365584569954)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7764386051534767, 0.06181516258113498)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7800333142440518, 0.06085196337498128)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7738070960563018, 0.061110054258006946)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7764386051534767, 0.06181516258113498)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7738070960563018, 0.06444666931657045)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7709174976505943, 0.06611497684585219)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7728438960629016, 0.06804138785410313)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7738070960563018, 0.06444666931657045)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7711755861718805, 0.07093098547256427)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7738070960563018, 0.0716360937956923)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7728438960629016, 0.06804138785410313)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7938959719892864, 0.08627302104101814)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7958223704015939, 0.08434662262871073)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7922276644600047, 0.08338341082661349)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7977487719628872, 0.08627302104101814)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7958223704015939, 0.08434662262871073)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7994170794921689, 0.08338341082661349)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.8027537008487042, 0.08338341082661349)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.8020485893765903, 0.08075190409117802)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.7994170794921689, 0.08338341082661349)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.8049381901440373, 0.07908359656189629)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8030117885827439, 0.07715719814958888)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8020485893765903, 0.08075190409117802)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8049381901440373, 0.07523079973728147)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8030117885827439, 0.07715719814958888)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8020485893765903, 0.07356249220799971)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8020485893765903, 0.0702258645534927)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.7994170794921689, 0.07093098547256427)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.8020485893765903, 0.07356249220799971)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.7977487719628872, 0.06804138785410313)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7958223704015939, 0.06996778626641056)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7994170794921689, 0.07093098547256427)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7929327727831328, 0.06829946614118526)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7922276644600047, 0.07093098547256427)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7958223704015939, 0.06996778626641056)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7888910431034695, 0.07093098547256427)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7895961545755834, 0.07356249220799971)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7922276644600047, 0.07093098547256427)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7869646431166691, 0.07426760053112777)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7895961545755834, 0.07356249220799971)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7886329553694297, 0.07715719814958888)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7869646431166691, 0.08004679576804999)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7895961545755834, 0.08075190409117802)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7886329553694297, 0.07715719814958888)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7895961545755834, 0.08408853174568506)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7922276644600047, 0.08338341082661349)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7895961545755834, 0.08075190409117802)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.8169436043559559, 0.08601493015799247)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8176487126790839, 0.08338341082661349)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8140540067374948, 0.0843466100327672)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8202802257124912, 0.08408853174568506)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8176487126790839, 0.08338341082661349)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8202802257124912, 0.08075190409117802)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8231698233309522, 0.07908359656189629)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8212434249186449, 0.07715719814958888)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8202802257124912, 0.08075190409117802)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8229117324479266, 0.07426760053112777)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8202802257124912, 0.07356249220799971)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8212434249186449, 0.07715719814958888)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8209853340356192, 0.07093098547256427)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8202802257124912, 0.07356249220799971)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8176487126790839, 0.07093098547256427)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8159804051498022, 0.06804138785410313)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8140540067374948, 0.06996778626641056)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8176487126790839, 0.07093098547256427)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8111644059700478, 0.06829946614118526)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8104592976469197, 0.07093098547256427)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8140540067374948, 0.06996778626641056)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8071226762903845, 0.07093098547256427)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8078277877624984, 0.07356249220799971)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8104592976469197, 0.07093098547256427)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8049381869950514, 0.07523079973728147)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8068645885563447, 0.07715719814958888)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8078277877624984, 0.07356249220799971)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8049381869950514, 0.07908359656189629)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8068645885563447, 0.07715719814958888)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8078277877624984, 0.08075190409117802)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8078277877624984, 0.08408853174568506)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8104592976469197, 0.08338341082661349)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8078277877624984, 0.08075190409117802)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8121276051762014, 0.08627302104101814)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8140540067374948, 0.08434662262871073)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8104592976469197, 0.08338341082661349)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8367743933421472, 0.07426760053112777)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8360692787210474, 0.0716360937956923)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.833437771985612, 0.07426760053112777)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8387007917544547, 0.07093098547256427)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8360692787210474, 0.0716360937956923)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8370324779272011, 0.06804138785410313)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8387007917544547, 0.06515177763969848)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8360692787210474, 0.06444666931657045)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8370324779272011, 0.06804138785410313)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8360692787210474, 0.061110054258006946)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.833437771985612, 0.06181516258113498)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8360692787210474, 0.06444666931657045)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8327326636624839, 0.05918365584569954)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.833437771985612, 0.06181516258113498)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.829843059746051, 0.06085196337498128)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8269534621275899, 0.05918365584569954)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8262483538044618, 0.06181516258113498)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.829843059746051, 0.06085196337498128)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8229117324479266, 0.06181516258113498)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8236168470690264, 0.06444666931657045)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8262483538044618, 0.06181516258113498)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8207272431525935, 0.06611497684585219)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8226536478628728, 0.06804138785410313)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8236168470690264, 0.06444666931657045)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8209853340356192, 0.07093098547256427)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8236168470690264, 0.0716360937956923)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8226536478628728, 0.06804138785410313)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8229117324479266, 0.07426760053112777)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8236168470690264, 0.0716360937956923)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8262483538044618, 0.07426760053112777)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8279166613337436, 0.07715719814958888)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.829843059746051, 0.07523079973728147)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8262483538044618, 0.07426760053112777)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8327326636624839, 0.07689910726656321)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.833437771985612, 0.07426760053112777)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.829843059746051, 0.07523079973728147)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.8478166083479122, 0.055141919868064465)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8451850953145049, 0.0558470281911925)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8461482945206587, 0.052252322249603356)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8458902099356047, 0.058478547522571506)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8451850953145049, 0.0558470281911925)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8425535885790695, 0.058478547522571506)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8408852810497877, 0.061368145141032615)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05944174672872521)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8425535885790695, 0.058478547522571506)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8360692787210474, 0.061110054258006946)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8353641703979193, 0.058478547522571506)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05944174672872521)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8327326636624839, 0.05918365584569954)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8353641703979193, 0.058478547522571506)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8327326636624839, 0.0558470281911925)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8298430597460511, 0.05417872066191076)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8317694644563303, 0.052252322249603356)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8327326636624839, 0.0558470281911925)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8301011506290767, 0.04936272463114222)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8327326636624839, 0.048657616308014184)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8317694644563303, 0.052252322249603356)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8327326636624839, 0.045320988653507144)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8353641703979193, 0.046026109572578744)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8327326636624839, 0.048657616308014184)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8370324779272011, 0.04313651195411761)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8389588763395085, 0.04506291036642501)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8353641703979193, 0.046026109572578744)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8408852810497878, 0.04313651195411761)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8389588763395085, 0.04506291036642501)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8425535885790695, 0.046026109572578744)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8458902099356047, 0.046026109572578744)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8451850953145049, 0.048657616308014184)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8425535885790695, 0.046026109572578744)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8480746992309378, 0.05032592383729592)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8461482945206587, 0.052252322249603356)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8451850953145049, 0.048657616308014184)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8478166083479122, 0.031131091444227238)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8451850953145049, 0.030425983121099176)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8461482945206587, 0.03402068906268835)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8458902099356047, 0.027794476385663736)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8451850953145049, 0.030425983121099176)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8425535885790695, 0.027794476385663736)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8408852810497878, 0.024904878767202626)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8389588763395085, 0.026831277179510032)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8425535885790695, 0.027794476385663736)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8360692787210474, 0.02516295705428473)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8353641703979193, 0.027794476385663736)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8389588763395085, 0.026831277179510032)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8327326636624839, 0.027089355466592163)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8353641703979193, 0.027794476385663736)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8327326636624839, 0.030425983121099176)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8298430597460511, 0.03209429065038094)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8317694644563303, 0.03402068906268835)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8327326636624839, 0.030425983121099176)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8301011506290767, 0.03691028668114946)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8327326636624839, 0.03761539500427752)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8317694644563303, 0.03402068906268835)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8327326636624839, 0.04095202265878453)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8353641703979193, 0.0402469143356565)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8327326636624839, 0.03761539500427752)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8370324779272011, 0.04313651195411761)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8389588763395085, 0.0412101135418102)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8353641703979193, 0.0402469143356565)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8408852810497878, 0.04313651195411761)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8389588763395085, 0.0412101135418102)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8425535885790695, 0.0402469143356565)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8458902099356047, 0.0402469143356565)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8451850953145049, 0.03761539500427752)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8425535885790695, 0.0402469143356565)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8480746992309378, 0.035947087474995754)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8461482945206587, 0.03402068906268835)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8451850953145049, 0.03761539500427752)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8360692787210474, 0.011300302458035899)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.833437771985612, 0.012005410781163933)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8360692787210474, 0.014636930112542912)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8327326636624839, 0.009373904045728493)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.833437771985612, 0.012005410781163933)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01104221157501023)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8269534621275899, 0.009373904045728493)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8262483538044618, 0.012005410781163933)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01104221157501023)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8229117324479266, 0.012005410781163933)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8236168470690264, 0.014636930112542912)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8262483538044618, 0.012005410781163933)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8209853340356192, 0.015342038435670974)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8236168470690264, 0.014636930112542912)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8226536478628728, 0.018231636054132083)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8209853340356192, 0.021121233672593193)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8236168470690264, 0.021826341995721255)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8226536478628728, 0.018231636054132083)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8236168470690264, 0.02516295705428473)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8262483538044618, 0.024457848731156695)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8236168470690264, 0.021826341995721255)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8279166613337436, 0.027347446349617804)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8298430597460511, 0.025421047937310398)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8262483538044618, 0.024457848731156695)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8327326636624839, 0.027089355466592163)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.833437771985612, 0.024457848731156695)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8298430597460511, 0.025421047937310398)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8360692787210474, 0.02516295705428473)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.833437771985612, 0.024457848731156695)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8360692787210474, 0.021826341995721255)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8389588763395085, 0.02015803446643949)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8370324779272011, 0.018231636054132083)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8360692787210474, 0.021826341995721255)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8387007917544547, 0.015342038435670974)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8360692787210474, 0.014636930112542912)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8370324779272011, 0.018231636054132083)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.911489014744132, 0.055141919868064465)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.910783906421004, 0.057773426603499906)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9081523996855686, 0.055141919868064465)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9134154131564395, 0.058478547522571506)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.910783906421004, 0.057773426603499906)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9117471056271577, 0.061368145141032615)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9134154131564395, 0.06425774275949372)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.910783906421004, 0.06496285108262179)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9117471056271577, 0.061368145141032615)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.910783906421004, 0.06829946614118526)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9081523996855686, 0.06759435781805723)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.910783906421004, 0.06496285108262179)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.907447278766497, 0.0702258645534927)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9081523996855686, 0.06759435781805723)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06855755702421093)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9016680835295747, 0.0702258645534927)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9009629752064467, 0.06759435781805723)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06855755702421093)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.8976263601478832, 0.06759435781805723)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8983314684710112, 0.06496285108262179)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.9009629752064467, 0.06759435781805723)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8954418708525501, 0.06329454355334002)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8973682692648576, 0.061368145141032615)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8983314684710112, 0.06496285108262179)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8956999617355758, 0.058478547522571506)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8983314684710112, 0.057773426603499906)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8973682692648576, 0.061368145141032615)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8976263601478832, 0.055141919868064465)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.8983314684710112, 0.057773426603499906)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.9009629752064467, 0.055141919868064465)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.9026312827357285, 0.052252322249603356)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05417872066191076)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9009629752064467, 0.055141919868064465)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.907447278766497, 0.052510413132629)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9081523996855686, 0.055141919868064465)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05417872066191076)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9225312360478687, 0.07426760053112777)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9198997167164897, 0.07356249220799971)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9208629159226435, 0.07715719814958888)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9206048376355613, 0.07093098547256427)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9198997167164897, 0.07356249220799971)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9172682099810543, 0.07093098547256427)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9155999024517726, 0.06804138785410313)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9136735040394651, 0.06996778626641056)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9172682099810543, 0.07093098547256427)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.910783906421004, 0.06829946614118526)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.910078798097876, 0.07093098547256427)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9136735040394651, 0.06996778626641056)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.907447278766497, 0.0702258645534927)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.910078798097876, 0.07093098547256427)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.907447278766497, 0.07356249220799971)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9045576811480358, 0.07523079973728147)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9064840795603433, 0.07715719814958888)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.907447278766497, 0.07356249220799971)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9048157720310616, 0.08004679576804999)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.907447278766497, 0.08075190409117802)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9064840795603433, 0.07715719814958888)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.907447278766497, 0.08408853174568506)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.910078798097876, 0.08338341082661349)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.907447278766497, 0.08075190409117802)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9117471056271577, 0.08627302104101814)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9136735040394651, 0.08434662262871073)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.910078798097876, 0.08338341082661349)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9155999024517726, 0.08627302104101814)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9136735040394651, 0.08434662262871073)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9172682099810543, 0.08338341082661349)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9206048376355613, 0.08338341082661349)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9198997167164897, 0.08075190409117802)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9172682099810543, 0.08338341082661349)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9227893143349508, 0.07908359656189629)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9208629159226435, 0.07715719814958888)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9198997167164897, 0.08075190409117802)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9225312360478687, 0.098278428954965)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9198997167164897, 0.09898354357606481)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9208629159226435, 0.09538883133650389)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9206048376355613, 0.10161505031150025)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9198997167164897, 0.09898354357606481)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9172682099810543, 0.10161505031150025)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9155999024517726, 0.10450464792996136)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9136735040394651, 0.10257824951765396)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9172682099810543, 0.10161505031150025)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.910783906421004, 0.10424655704693572)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.910078798097876, 0.10161505031150025)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9136735040394651, 0.10257824951765396)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.907447278766497, 0.10232015863462829)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.910078798097876, 0.10161505031150025)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.907447278766497, 0.09898354357606481)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9045576811480358, 0.0973152297488113)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9064840795603433, 0.09538883133650389)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.907447278766497, 0.09898354357606481)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9048157720310616, 0.09249923371804275)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.907447278766497, 0.09179412539491472)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9064840795603433, 0.09538883133650389)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.907447278766497, 0.08845749774040768)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.910078798097876, 0.08916261865947925)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.907447278766497, 0.09179412539491472)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9117471056271577, 0.08627302104101814)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08819941945332554)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.910078798097876, 0.08916261865947925)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9155999024517726, 0.08627302104101814)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08819941945332554)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9172682099810543, 0.08916261865947925)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9206048376355613, 0.08916261865947925)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9198997167164897, 0.09179412539491472)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9172682099810543, 0.08916261865947925)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9227893143349508, 0.09346243292419645)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9208629159226435, 0.09538883133650389)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9198997167164897, 0.09179412539491472)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9107839064210039, 0.11810921794115634)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9081523996855685, 0.11740410961802827)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9107839064210039, 0.11477259658462105)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.907447278766497, 0.12003561635346374)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9081523996855685, 0.11740410961802827)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9045576811480358, 0.118367308824182)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9016680835295747, 0.12003561635346374)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9009629752064466, 0.11740410961802827)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9045576811480358, 0.118367308824182)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.8976263601478832, 0.11740410961802827)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8983314684710112, 0.11477259658462105)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.9009629752064466, 0.11740410961802827)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8956999617355758, 0.11406748826149302)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8983314684710112, 0.11477259658462105)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8973682692648575, 0.1111778906430319)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8956999617355758, 0.1082882930245708)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8983314684710112, 0.10758317840347098)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8973682692648575, 0.1111778906430319)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8983314684710112, 0.10424655704693572)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.9009629752064467, 0.10495167166803551)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.8983314684710112, 0.10758317840347098)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.9026312827357285, 0.1020620740495744)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10398847246188181)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9009629752064467, 0.10495167166803551)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.907447278766497, 0.10232015863462829)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9081523996855686, 0.10495167166803551)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10398847246188181)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.910783906421004, 0.10424655704693572)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9081523996855686, 0.10495167166803551)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.910783906421004, 0.10758317840347098)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9136735040394651, 0.1092514922307245)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9117471056271577, 0.1111778906430319)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.910783906421004, 0.10758317840347098)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9134154131564395, 0.11406748826149302)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9107839064210039, 0.11477259658462105)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9117471056271577, 0.1111778906430319)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.8916582257579407, 0.12915143294692125)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8923633340810687, 0.12651992621148578)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12748312541763948)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8949948408165042, 0.12722503453461384)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8923633340810687, 0.12651992621148578)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8949948408165042, 0.12388841317807855)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8978844384349653, 0.12222010564879682)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8959580400226579, 0.12029370723648941)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8949948408165042, 0.12388841317807855)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8976263601478832, 0.11740410961802827)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8949948408165042, 0.11669899499692848)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8959580400226579, 0.12029370723648941)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8956999617355758, 0.11406748826149302)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8949948408165042, 0.11669899499692848)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8923633340810687, 0.11406748826149302)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.890695026551787, 0.1111778906430319)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11310428905533931)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8923633340810687, 0.11406748826149302)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8858790305210185, 0.11143597522808579)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8851739221978904, 0.11406748826149302)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11310428905533931)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8818372945433833, 0.11406748826149302)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8825424154624549, 0.11669899499692848)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8851739221978904, 0.11406748826149302)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8796528052480503, 0.118367308824182)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8815792036603577, 0.12029370723648941)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8825424154624549, 0.11669899499692848)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8796528052480503, 0.12222010564879682)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8815792036603577, 0.12029370723648941)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8825424154624549, 0.12388841317807855)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8825424154624549, 0.12722503453461384)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8851739221978904, 0.12651992621148578)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8825424154624549, 0.12388841317807855)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8868422297271722, 0.12940952382994692)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12748312541763948)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8851739221978904, 0.12651992621148578)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8676473973341035, 0.12915143294692125)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8669422827130037, 0.12651992621148578)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12748312541763948)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8643107759775682, 0.12722503453461384)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8669422827130037, 0.12651992621148578)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8643107759775682, 0.12388841317807855)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.861421178359107, 0.12222010564879682)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8633475767714145, 0.12029370723648941)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8643107759775682, 0.12388841317807855)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8616792692421328, 0.11740410961802827)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8643107759775682, 0.11669899499692848)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8633475767714145, 0.12029370723648941)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8636056676544401, 0.11406748826149302)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8643107759775682, 0.11669899499692848)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8669422827130037, 0.11406748826149302)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8686105965402572, 0.1111778906430319)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11310428905533931)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8669422827130037, 0.11406748826149302)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8734265925710257, 0.11143597522808579)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8741317008941537, 0.11406748826149302)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11310428905533931)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8774683285486607, 0.11406748826149302)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8767632076295891, 0.11669899499692848)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8741317008941537, 0.11406748826149302)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8796528052480503, 0.118367308824182)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8777264068357429, 0.12029370723648941)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8767632076295891, 0.11669899499692848)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8796528052480503, 0.12222010564879682)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8777264068357429, 0.12029370723648941)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8767632076295891, 0.12388841317807855)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8767632076295891, 0.12722503453461384)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8741317008941537, 0.12651992621148578)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8767632076295891, 0.12388841317807855)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.872463393364872, 0.12940952382994692)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12748312541763948)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8741317008941537, 0.12651992621148578)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8478166083479122, 0.11740410961802827)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8485217166710401, 0.11477259658462105)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8511532297044474, 0.11740410961802827)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8458902099356047, 0.11406748826149302)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8485217166710401, 0.11477259658462105)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8475585174648864, 0.1111778906430319)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8458902099356047, 0.1082882930245708)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8485217166710401, 0.10758317840347098)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8475585174648864, 0.1111778906430319)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8485217166710401, 0.10424655704693572)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8511532297044474, 0.10495167166803551)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8485217166710401, 0.10758317840347098)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8518583380275754, 0.10232015863462829)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8511532297044474, 0.10495167166803551)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10398847246188181)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8576375332644977, 0.10232015863462829)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8583426478855974, 0.10495167166803551)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10398847246188181)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8616792692421328, 0.10495167166803551)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.860974154621033, 0.10758317840347098)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8583426478855974, 0.10495167166803551)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8638637522394941, 0.1092514922307245)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8619373538271866, 0.1111778906430319)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.860974154621033, 0.10758317840347098)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8636056676544401, 0.11406748826149302)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.860974154621033, 0.11477259658462105)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.8619373538271866, 0.1111778906430319)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.8616792692421328, 0.11740410961802827)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.860974154621033, 0.11477259658462105)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8583426478855974, 0.11740410961802827)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8566743340583439, 0.12029370723648941)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8547479356460366, 0.118367308824182)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8583426478855974, 0.11740410961802827)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8518583380275754, 0.12003561635346374)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8511532297044474, 0.11740410961802827)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8547479356460366, 0.118367308824182)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8365163024591216, 0.0973152297488113)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8384427008714289, 0.09538883133650389)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8394059000775826, 0.09898354357606481)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8365163024591216, 0.09346243292419645)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8384427008714289, 0.09538883133650389)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8394059000775826, 0.09179412539491472)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8394059000775826, 0.08845749774040768)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8420374131109899, 0.08916261865947925)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8394059000775826, 0.09179412539491472)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8437057206402716, 0.08627302104101814)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08819941945332554)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8420374131109899, 0.08916261865947925)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8475585174648864, 0.08627302104101814)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08819941945332554)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8492268312921399, 0.08916261865947925)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8525634526486753, 0.08916261865947925)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8518583380275754, 0.09179412539491472)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8492268312921399, 0.08916261865947925)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8547479356460366, 0.09346243292419645)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8528215372337291, 0.09538883133650389)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8518583380275754, 0.09179412539491472)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8544898510609826, 0.098278428954965)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8518583380275754, 0.09898354357606481)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8528215372337291, 0.09538883133650389)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8518583380275754, 0.10232015863462829)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8492268312921399, 0.10161505031150025)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8518583380275754, 0.09898354357606481)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8485217166710401, 0.10424655704693572)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8492268312921399, 0.10161505031150025)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8456321190525791, 0.10257824951765396)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.842742521434118, 0.10424655704693572)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8420374131109899, 0.10161505031150025)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8456321190525791, 0.10257824951765396)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8387007917544547, 0.10161505031150025)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8394059000775826, 0.09898354357606481)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8420374131109899, 0.10161505031150025)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8367743933421472, 0.07426760053112777)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8394059000775826, 0.07356249220799971)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8384427008714289, 0.07715719814958888)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8387007917544547, 0.07093098547256427)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8394059000775826, 0.07356249220799971)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8420374131109899, 0.07093098547256427)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8437057206402716, 0.06804138785410313)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8456321190525791, 0.06996778626641056)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8420374131109899, 0.07093098547256427)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8485217166710401, 0.06829946614118526)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8492268312921399, 0.07093098547256427)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8456321190525791, 0.06996778626641056)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8518583380275754, 0.0702258645534927)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8492268312921399, 0.07093098547256427)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8518583380275754, 0.07356249220799971)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8547479356460366, 0.07523079973728147)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8528215372337291, 0.07715719814958888)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8518583380275754, 0.07356249220799971)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8544898510609826, 0.08004679576804999)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8518583380275754, 0.08075190409117802)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8528215372337291, 0.07715719814958888)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8518583380275754, 0.08408853174568506)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8492268312921399, 0.08338341082661349)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8518583380275754, 0.08075190409117802)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8475585174648864, 0.08627302104101814)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8456321190525791, 0.08434662262871073)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8492268312921399, 0.08338341082661349)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8437057206402716, 0.08627302104101814)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8456321190525791, 0.08434662262871073)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8420374131109899, 0.08338341082661349)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8387007917544547, 0.08338341082661349)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8394059000775826, 0.08075190409117802)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8420374131109899, 0.08338341082661349)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8365163024591216, 0.07908359656189629)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8384427008714289, 0.07715719814958888)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8394059000775826, 0.08075190409117802)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8478166083479122, 0.055141919868064465)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8485217166710401, 0.057773426603499906)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8511532297044474, 0.055141919868064465)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8458902099356047, 0.058478547522571506)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8485217166710401, 0.057773426603499906)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8475585174648864, 0.061368145141032615)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8458902099356047, 0.06425774275949372)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8485217166710401, 0.06496285108262179)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8475585174648864, 0.061368145141032615)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8485217166710401, 0.06829946614118526)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8511532297044474, 0.06759435781805723)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8485217166710401, 0.06496285108262179)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8518583380275754, 0.0702258645534927)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8511532297044474, 0.06759435781805723)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06855755702421093)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8576375332644977, 0.0702258645534927)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8583426478855974, 0.06759435781805723)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06855755702421093)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8616792692421328, 0.06759435781805723)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.860974154621033, 0.06496285108262179)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8583426478855974, 0.06759435781805723)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8638637522394941, 0.06329454355334002)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8619373538271866, 0.061368145141032615)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.860974154621033, 0.06496285108262179)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8636056676544401, 0.058478547522571506)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.860974154621033, 0.057773426603499906)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8619373538271866, 0.061368145141032615)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8616792692421328, 0.055141919868064465)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.860974154621033, 0.057773426603499906)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8583426478855976, 0.055141919868064465)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.856674334058344, 0.052252322249603356)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05417872066191076)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8583426478855976, 0.055141919868064465)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8518583380275755, 0.052510413132629)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8511532297044474, 0.055141919868064465)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05417872066191076)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8686105965402572, 0.04313651195411761)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8705369949525645, 0.04506291036642501)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8669422827130037, 0.046026109572578744)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.872463393364872, 0.04313651195411761)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8705369949525645, 0.04506291036642501)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8741317008941537, 0.046026109572578744)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8774683285486607, 0.046026109572578744)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8767632076295893, 0.048657616308014184)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8741317008941537, 0.046026109572578744)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8796528052480503, 0.05032592383729592)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8777264068357429, 0.052252322249603356)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8767632076295893, 0.048657616308014184)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8796528052480503, 0.05417872066191076)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8777264068357429, 0.052252322249603356)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8767632076295893, 0.0558470281911925)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8767632076295893, 0.05918365584569954)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8741317008941537, 0.058478547522571506)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8767632076295893, 0.0558470281911925)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.872463393364872, 0.061368145141032615)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05944174672872521)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8741317008941537, 0.058478547522571506)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8676473973341035, 0.061110054258006946)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8669422827130037, 0.058478547522571506)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05944174672872521)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8636056676544401, 0.058478547522571506)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8643107759775682, 0.0558470281911925)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8669422827130037, 0.058478547522571506)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8616792692421328, 0.055141919868064465)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8643107759775682, 0.0558470281911925)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8633475767714145, 0.052252322249603356)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8616792692421328, 0.04936272463114222)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8643107759775682, 0.048657616308014184)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8633475767714145, 0.052252322249603356)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8643107759775682, 0.045320988653507144)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8669422827130037, 0.046026109572578744)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8643107759775682, 0.048657616308014184)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8916582257579407, 0.04339459024119974)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8923633340810687, 0.046026109572578744)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8887686281394795, 0.04506291036642501)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8949948408165043, 0.045320988653507144)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8923633340810687, 0.046026109572578744)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8949948408165043, 0.048657616308014184)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8978844384349653, 0.05032592383729592)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8959580400226579, 0.052252322249603356)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8949948408165043, 0.048657616308014184)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8976263601478832, 0.055141919868064465)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8949948408165043, 0.0558470281911925)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8959580400226579, 0.052252322249603356)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8956999617355758, 0.058478547522571506)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8949948408165043, 0.0558470281911925)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8923633340810687, 0.058478547522571506)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.890695026551787, 0.061368145141032615)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05944174672872521)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8923633340810687, 0.058478547522571506)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8858790305210185, 0.061110054258006946)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8851739221978905, 0.058478547522571506)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05944174672872521)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8818372945433834, 0.058478547522571506)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8825424154624549, 0.0558470281911925)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8851739221978905, 0.058478547522571506)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8796528052480503, 0.05417872066191076)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8815792036603577, 0.052252322249603356)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8825424154624549, 0.0558470281911925)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8796528052480503, 0.05032592383729592)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8815792036603577, 0.052252322249603356)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8825424154624549, 0.048657616308014184)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8825424154624549, 0.045320988653507144)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8851739221978905, 0.046026109572578744)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8825424154624549, 0.048657616308014184)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8868422297271722, 0.04313651195411761)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8887686281394795, 0.04506291036642501)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8851739221978905, 0.046026109572578744)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.9659258234218514, 0.1499454211392663)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9639994250095439, 0.1518718195515737)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9630362258033902, 0.14827711360998452)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9659258234218514, 0.153798221112867)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9639994250095439, 0.1518718195515737)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9630362258033902, 0.15546652864214874)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9630362258033902, 0.158803149998684)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9604047190679548, 0.1580980385265701)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9630362258033902, 0.15546652864214874)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9587364115386731, 0.1609876392940171)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9568100131263656, 0.1590612377327238)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9604047190679548, 0.1580980385265701)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9548836147140582, 0.1609876392940171)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9568100131263656, 0.1590612377327238)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9532152945888329, 0.1580980385265701)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9498786795302694, 0.1580980385265701)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9505837878533975, 0.15546652864214874)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9532152945888329, 0.1580980385265701)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9476941902349364, 0.153798221112867)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9496205886472437, 0.1518718195515737)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9505837878533975, 0.15546652864214874)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.947952281117962, 0.14898222193311256)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9505837878533975, 0.14827711360998452)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9496205886472437, 0.1518718195515737)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9505837878533975, 0.14494049225344927)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9532152945888329, 0.14564560057657733)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9505837878533975, 0.14827711360998452)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9539204155079045, 0.14301409384114186)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9532152945888329, 0.14564560057657733)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9568100131263656, 0.1446824013704236)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9596996107448268, 0.14301409384114186)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9604047190679548, 0.14564560057657733)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9568100131263656, 0.1446824013704236)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9637413341265183, 0.14564560057657733)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9630362258033902, 0.14827711360998452)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9604047190679548, 0.14564560057657733)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9659258234218514, 0.17202985429978201)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9639994250095439, 0.1701034558874746)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9630362258033902, 0.17369816182906375)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9659258234218514, 0.1681770543261813)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9639994250095439, 0.1701034558874746)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9630362258033902, 0.16650874679689953)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9630362258033902, 0.1631721254403643)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9604047190679548, 0.1638772369124782)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9630362258033902, 0.16650874679689953)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9587364115386731, 0.1609876361450312)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9568100131263656, 0.1629140377063245)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9604047190679548, 0.1638772369124782)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9548836147140582, 0.1609876361450312)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9568100131263656, 0.1629140377063245)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9532152945888329, 0.1638772369124782)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9498786795302694, 0.1638772369124782)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9505837878533975, 0.16650874679689953)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9532152945888329, 0.1638772369124782)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9476941902349364, 0.1681770543261813)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9496205886472437, 0.1701034558874746)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9505837878533975, 0.16650874679689953)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.947952281117962, 0.1729930535059357)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9505837878533975, 0.17369816182906375)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9496205886472437, 0.1701034558874746)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9505837878533975, 0.177034783185599)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9532152945888329, 0.17632967171348507)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9505837878533975, 0.17369816182906375)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9539204155079045, 0.17896118317239937)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9532152945888329, 0.17632967171348507)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9568100131263656, 0.1772928709196388)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9596996107448268, 0.17896118317239937)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9604047190679548, 0.17632967171348507)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9568100131263656, 0.1772928709196388)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9637413341265183, 0.17632967171348507)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9630362258033902, 0.17369816182906375)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9604047190679548, 0.17632967171348507)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9539204155079045, 0.19282384170488057)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9512888961765256, 0.19211873023276665)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9539204155079045, 0.1894872211355918)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9505837878533975, 0.194750240117188)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9512888961765256, 0.19211873023276665)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9476941902349364, 0.19308193022616682)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9448045926164752, 0.194750240117188)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9440994842933472, 0.19211873023276665)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9476941902349364, 0.19308193022616682)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9407628692347837, 0.19211873023276665)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9414679775579118, 0.1894872211355918)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9440994842933472, 0.19211873023276665)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9388364708224763, 0.18878210966347786)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9414679775579118, 0.1894872211355918)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.940504778351758, 0.18589251204501672)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9388364708224763, 0.1830029144265556)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9414679775579118, 0.1822978029544417)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.940504778351758, 0.18589251204501672)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9414679775579118, 0.17896118317239937)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9440994842933472, 0.17966629307002036)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9414679775579118, 0.1822978029544417)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9457677918226289, 0.17677669545155922)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17870309386386665)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9440994842933472, 0.17966629307002036)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9505837878533975, 0.177034783185599)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9512888961765256, 0.17966629307002036)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17870309386386665)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9539204155079045, 0.17896118317239937)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9512888961765256, 0.17966629307002036)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9539204155079045, 0.1822978029544417)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9568100131263656, 0.18396611363270932)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9548836147140582, 0.18589251204501672)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9539204155079045, 0.1822978029544417)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.95655192224334, 0.18878210966347786)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9539204155079045, 0.1894872211355918)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9548836147140582, 0.18589251204501672)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9338315356386875, 0.20412414525447264)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2021977466228127)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9354998431679693, 0.20123454721984738)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9299787388140727, 0.20412414525447264)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2021977466228127)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.928310431284791, 0.20123454721984738)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9249738036302839, 0.20123454721984738)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9256789119534119, 0.19860303772904928)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.928310431284791, 0.20123454721984738)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9227893143349508, 0.19693472705078163)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9247157127472583, 0.19500832863847423)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9256789119534119, 0.19860303733542606)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9227893143349508, 0.19308193022616682)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9247157127472583, 0.19500832863847423)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9256789119534119, 0.1914136195478992)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9256789119534119, 0.18807699976585687)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.928310431284791, 0.18878210966347786)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9256789119534119, 0.1914136195478992)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9299787388140727, 0.18589251204501672)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18781891045732413)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.928310431284791, 0.18878210966347786)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9347947348448412, 0.1861505997790565)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9354998431679693, 0.18878210966347786)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18781891045732413)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9388364708224763, 0.18878210966347786)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9381313499034047, 0.1914136195478992)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9354998431679693, 0.18878210966347786)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9407628692347837, 0.19211873023276665)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9381313499034047, 0.1914136195478992)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9390945491095585, 0.19500832863847423)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9407628692347837, 0.19789792665055858)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9381313499034047, 0.19860303772904928)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9390945491095585, 0.19500832863847423)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9381313499034047, 0.20193965810152645)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9354998431679693, 0.20123454721984738)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9381313499034047, 0.19860303772904928)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9117471056271577, 0.20412414525447264)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2021977466228127)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.910078798097876, 0.20123454721984738)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9155999024517725, 0.20412414525447264)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2021977466228127)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9172682099810543, 0.20123454721984738)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9206048376355613, 0.20123454721984738)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9198997167164897, 0.19860303772904928)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9172682099810543, 0.20123454721984738)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9227893143349508, 0.19693472705078163)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9208629159226435, 0.19500832863847423)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9198997167164897, 0.19860303733542606)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9227893143349508, 0.19308193022616682)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9208629159226435, 0.19500832863847423)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9198997167164897, 0.1914136195478992)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9198997167164897, 0.18807699976585687)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9172682099810543, 0.18878210966347786)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9198997167164897, 0.1914136195478992)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9155999024517725, 0.18589251204501672)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18781891045732413)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9172682099810543, 0.18878210966347786)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9107839064210039, 0.1861505997790565)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.910078798097876, 0.18878210966347786)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18781891045732413)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9067421704433689, 0.18878210966347786)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.907447278766497, 0.19141361954789918)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.910078798097876, 0.18878210966347786)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9048157720310614, 0.19211873023276665)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.907447278766497, 0.19141361954789918)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9064840795603433, 0.19500832863847423)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9048157720310614, 0.19789792665055858)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.907447278766497, 0.19860303772904928)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9064840795603433, 0.19500832863847423)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.907447278766497, 0.20193965810152645)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.910078798097876, 0.20123454721984738)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.907447278766497, 0.19860303772904928)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.8909531174348126, 0.19211873023276665)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8916582257579407, 0.18948722113559177)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8942897324933762, 0.19211873023276665)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8890267190225052, 0.18878210966347786)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8916582257579407, 0.18948722113559177)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.890695026551787, 0.18589251204501672)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8890267190225052, 0.1830029144265556)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8916582257579407, 0.18229780295444167)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.890695026551787, 0.18589251204501672)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8916582257579407, 0.17896118317239934)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8942897324933762, 0.17966629307002036)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8916582257579407, 0.18229780295444167)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8949948408165042, 0.177034783185599)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8942897324933762, 0.17966629307002036)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17870309386386662)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.9007740486493699, 0.177034783185599)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.901479156972498, 0.17966629307002036)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17870309386386662)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.9048157720310614, 0.17966629307002036)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9041106637079335, 0.18229780295444167)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.901479156972498, 0.17966629307002036)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9070002613263946, 0.18396611363270932)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9050738629140872, 0.18589251204501672)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9041106637079335, 0.18229780295444167)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9067421704433689, 0.18878210966347786)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9041106637079335, 0.18948722113559177)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9050738629140872, 0.18589251204501672)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9048157720310614, 0.19211873023276665)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9041106637079335, 0.18948722113559177)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.901479156972498, 0.19211873023276665)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.8998108494432162, 0.19500832863847423)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8978844384349653, 0.19308193022616682)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.901479156972498, 0.19211873023276665)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8949948408165042, 0.19475024011718797)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8942897324933762, 0.19211873023276665)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8978844384349653, 0.19308193022616682)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8796528052480503, 0.172029854299782)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8815792036603577, 0.17010345588747458)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8825424154624549, 0.17369816182906372)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8796528052480503, 0.1681770543261813)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8815792036603577, 0.17010345588747458)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8825424154624549, 0.16650874679689953)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8825424154624549, 0.16317212544036427)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8851739221978904, 0.16387723691247819)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8825424154624549, 0.16650874679689953)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8868422297271722, 0.1609876361450312)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8887686281394795, 0.1629140377063245)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8851739221978904, 0.16387723691247819)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.890695026551787, 0.1609876361450312)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8887686281394795, 0.1629140377063245)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8923633340810687, 0.16387723691247819)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8956999617355758, 0.16387723691247819)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8949948408165042, 0.16650874679689953)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8923633340810687, 0.16387723691247819)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8978844384349653, 0.1681770543261813)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8959580400226579, 0.17010345588747458)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8949948408165042, 0.16650874679689953)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8976263601478832, 0.1729930535059357)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8949948408165042, 0.17369816182906372)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8959580400226579, 0.17010345588747458)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8949948408165042, 0.177034783185599)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8923633340810687, 0.17632967171348507)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8949948408165042, 0.17369816182906372)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8916582257579407, 0.17896118317239934)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8923633340810687, 0.17632967171348507)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8887686281394795, 0.1772928709196388)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8858790305210185, 0.17896118317239934)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8851739221978904, 0.17632967171348507)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8887686281394795, 0.1772928709196388)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8818372945433833, 0.17632967171348507)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8825424154624549, 0.17369816182906372)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8851739221978904, 0.17632967171348507)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.879910896131076, 0.14898222193311256)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8825424154624549, 0.14827711360998452)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8815792162563012, 0.1518718195515737)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8818372945433833, 0.14564560057657733)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8825424154624549, 0.14827711360998452)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8851739221978904, 0.14564560057657733)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8868422297271722, 0.1427560029581162)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8887686281394795, 0.1446824013704236)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8851739221978904, 0.14564560057657733)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8916582257579407, 0.14301409384114186)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8923633340810687, 0.14564560057657733)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8887686281394795, 0.1446824013704236)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8949948408165042, 0.14494049225344927)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8923633340810687, 0.14564560057657733)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8949948408165042, 0.14827711360998452)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8978844384349653, 0.1499454211392663)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8959580400226579, 0.1518718195515737)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8949948408165042, 0.14827711360998452)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8976263601478832, 0.15476142031902068)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8949948408165042, 0.15546652864214874)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8959580400226579, 0.1518718195515737)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8949948408165042, 0.158803149998684)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8923633340810687, 0.15809803852657006)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8949948408165042, 0.15546652864214874)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.890695026551787, 0.16098763929401708)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8887686281394795, 0.1590612377327238)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8923633340810687, 0.15809803852657006)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8868422297271722, 0.16098763929401708)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8887686281394795, 0.1590612377327238)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8851739221978904, 0.15809803852657006)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8818372945433833, 0.15809803852657006)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8825424154624549, 0.15546652864214874)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8851739221978904, 0.15809803852657006)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8796528052480503, 0.153798221112867)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8815792036603577, 0.1518718195515737)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8825424154624549, 0.15546652864214874)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8916582257579407, 0.12915143294692125)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8942897324933762, 0.12985654756802106)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8916582257579407, 0.1324880543034565)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8949948408165042, 0.12722503453461384)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8942897324933762, 0.12985654756802106)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12889334836186733)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.9007740486493699, 0.12722503453461384)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.901479156972498, 0.12985654756802106)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12889334836186733)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.9048157720310614, 0.12985654756802106)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9041106637079335, 0.1324880543034565)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.901479156972498, 0.12985654756802106)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9067421704433689, 0.13319316262658454)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9041106637079335, 0.1324880543034565)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9050738629140872, 0.13608276654301743)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9067421704433689, 0.13897236416147857)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9041106637079335, 0.1396774724846066)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9050738629140872, 0.13608276654301743)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9041106637079335, 0.14301409384114186)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.901479156972498, 0.14230897922004204)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.9041106637079335, 0.1396774724846066)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.8998108494432162, 0.14519858313647493)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8978844384349653, 0.14327217842619577)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.901479156972498, 0.14230897922004204)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8949948408165042, 0.14494049225344927)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8942897324933762, 0.14230897922004204)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8978844384349653, 0.14327217842619577)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8916582257579407, 0.14301409384114186)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8942897324933762, 0.14230897922004204)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8916582257579407, 0.1396774724846066)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8887686281394795, 0.13800916495532484)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.890695026551787, 0.13608276654301743)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8916582257579407, 0.1396774724846066)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8890267190225052, 0.13319316262658454)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8916582257579407, 0.1324880543034565)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.890695026551787, 0.13608276654301743)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.9107839064210039, 0.11810921794115634)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.910078798097876, 0.12074073097456356)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9136735040394651, 0.11977753176840986)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.907447278766497, 0.12003561635346374)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.910078798097876, 0.12074073097456356)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.907447278766497, 0.123372237709999)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9045576811480358, 0.12504054523928076)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9064840795603433, 0.12696694994955993)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.907447278766497, 0.123372237709999)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9048157720310614, 0.12985654756802106)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.907447278766497, 0.1305616558911491)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9064840795603433, 0.12696694994955993)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9067421704433689, 0.13319316262658454)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.907447278766497, 0.1305616558911491)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.910078798097876, 0.13319316262658454)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9117471056271577, 0.13608276654301743)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9136735040394651, 0.13415636183273827)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.910078798097876, 0.13319316262658454)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9165631016579262, 0.1358246756599918)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9172682099810543, 0.13319316262658454)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9136735040394651, 0.13415636183273827)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9206048376355613, 0.13319316262658454)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9198997167164897, 0.1305616558911491)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9172682099810543, 0.13319316262658454)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9227893143349508, 0.12889334836186733)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9208629159226435, 0.12696694994955993)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9198997167164897, 0.1305616558911491)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12504054523928076)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9208629159226435, 0.12696694994955993)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9198997167164897, 0.123372237709999)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9198997167164897, 0.12003561635346374)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9172682099810543, 0.12074073097456356)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9198997167164897, 0.123372237709999)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9155999024517725, 0.11785112705813067)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9136735040394651, 0.11977753176840986)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9172682099810543, 0.12074073097456356)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9347947348448412, 0.11810921794115634)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9354998431679693, 0.12074073097456356)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9319051372263801, 0.11977753176840986)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9381313499034047, 0.12003561635346374)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9354998431679693, 0.12074073097456356)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9381313499034047, 0.123372237709999)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9410209475218658, 0.12504054523928076)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9390945491095585, 0.12696694994955993)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9381313499034047, 0.123372237709999)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9407628692347837, 0.12985654756802106)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9381313499034047, 0.1305616558911491)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9390945491095585, 0.12696694994955993)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9388364708224763, 0.13319316262658454)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9381313499034047, 0.1305616558911491)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9354998431679693, 0.13319316262658454)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9338315356386875, 0.13608276654301743)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9319051372263801, 0.13415636183273827)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9354998431679693, 0.13319316262658454)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9290155396079189, 0.1358246756599918)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.928310431284791, 0.13319316262658454)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9319051372263801, 0.13415636183273827)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9249738036302839, 0.13319316262658454)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9256789119534119, 0.1305616558911491)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.928310431284791, 0.13319316262658454)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9227893143349508, 0.12889334836186733)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9247157127472583, 0.12696694994955993)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9256789119534119, 0.1305616558911491)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12504054523928076)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9247157127472583, 0.12696694994955993)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9256789119534119, 0.123372237709999)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9256789119534119, 0.12003561635346374)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.928310431284791, 0.12074073097456356)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9256789119534119, 0.123372237709999)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9299787388140727, 0.11785112705813067)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9319051372263801, 0.11977753176840986)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.928310431284791, 0.12074073097456356)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9546255238310326, 0.12985654756802106)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9539204155079045, 0.1324880543034565)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9512888961765256, 0.12985654756802106)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.95655192224334, 0.13319316262658454)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9539204155079045, 0.1324880543034565)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9548836147140582, 0.13608276654301743)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.95655192224334, 0.13897236416147857)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9539204155079045, 0.1396774724846066)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9548836147140582, 0.13608276654301743)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9539204155079045, 0.14301409384114186)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9512888961765256, 0.14230897922004204)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9539204155079045, 0.1396774724846066)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9505837878533975, 0.14494049225344927)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9512888961765256, 0.14230897922004204)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9476941902349364, 0.14327217842619577)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9448045926164752, 0.14494049225344927)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9440994842933472, 0.14230897922004204)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9476941902349364, 0.14327217842619577)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9407628692347837, 0.14230897922004204)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9414679775579118, 0.1396774724846066)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9440994842933472, 0.14230897922004204)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9385783799394506, 0.13800916495532484)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.940504778351758, 0.13608276654301743)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9414679775579118, 0.1396774724846066)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9388364708224763, 0.13319316262658454)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9414679775579118, 0.1324880543034565)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.940504778351758, 0.13608276654301743)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9407628692347837, 0.12985654756802106)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9414679775579118, 0.1324880543034565)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9440994842933472, 0.12985654756802106)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9457677918226289, 0.12696694994955993)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12889334836186733)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9440994842933472, 0.12985654756802106)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9505837878533975, 0.12722503453461384)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9512888961765256, 0.12985654756802106)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12889334836186733)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9656677325388258, -0.2592660685307507)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9630362258033903, -0.2599711768538787)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.963999425009544, -0.25637647091228954)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9637413341265184, -0.2626026898872859)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9630362258033903, -0.2599711768538787)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9604047190679549, -0.2626026898872859)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9587364115386732, -0.26549228750574705)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9568100131263657, -0.26356588909343964)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9604047190679549, -0.2626026898872859)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9539204155079046, -0.26523419662272135)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.953215294588833, -0.2626026898872859)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9568100131263657, -0.26356588909343964)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9505837878533976, -0.26330779821041395)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.953215294588833, -0.2626026898872859)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9505837878533976, -0.2599711768538787)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9476941902349365, -0.25830286932459695)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9496205886472439, -0.25637647091228954)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9505837878533976, -0.2599711768538787)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9479522811179621, -0.25348687014484256)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9505837878533976, -0.2527817618217145)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9496205886472439, -0.25637647091228954)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9505837878533976, -0.24944514046517924)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.953215294588833, -0.2501502519372932)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9505837878533976, -0.2527817618217145)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9548836147140584, -0.24726065116984616)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9568100131263657, -0.24918705273113945)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.953215294588833, -0.2501502519372932)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9587364115386732, -0.24726065116984616)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9568100131263657, -0.24918705273113945)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9604047190679549, -0.2501502519372932)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9637413341265184, -0.2501502519372932)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9630362258033903, -0.2527817618217145)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9604047190679549, -0.2501502519372932)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9659258234218514, -0.25445006935099623)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.963999425009544, -0.25637647091228954)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9630362258033903, -0.2527817618217145)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9546255238310326, -0.2783917428958422)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9539204155079046, -0.27576023616040674)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9512888961765256, -0.2783917428958422)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9565519222433401, -0.2750551278372787)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9539204155079046, -0.27576023616040674)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9548836147140584, -0.2721655239208458)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9565519222433401, -0.26927592630238467)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9539204155079046, -0.26857081797925664)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9548836147140584, -0.2721655239208458)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9539204155079046, -0.26523419662272135)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9512888961765256, -0.2659393112438212)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9539204155079046, -0.26857081797925664)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9505837878533976, -0.26330779821041395)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9512888961765256, -0.2659393112438212)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9476941902349365, -0.26497611203766747)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9448045926164753, -0.26330779821041395)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9440994842933473, -0.2659393112438212)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9476941902349365, -0.26497611203766747)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9407628692347838, -0.2659393112438212)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9414679775579118, -0.26857081797925664)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9440994842933473, -0.2659393112438212)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9385783799394507, -0.2702391255085384)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9405047783517582, -0.2721655239208458)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9414679775579118, -0.26857081797925664)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9388364708224763, -0.2750551278372787)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9414679775579118, -0.27576023616040674)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9405047783517582, -0.2721655239208458)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9407628692347838, -0.2783917428958422)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9414679775579118, -0.27576023616040674)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9440994842933473, -0.2783917428958422)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.945767791822629, -0.2812813405143033)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9476941902349365, -0.2793549421019959)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9440994842933473, -0.2783917428958422)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9505837878533976, -0.2810232559292494)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9512888961765256, -0.2783917428958422)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9476941902349365, -0.2793549421019959)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9338315356386876, -0.2903971634057326)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9319051372263802, -0.2884707586954534)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9354998431679693, -0.2875075594892997)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9299787388140728, -0.2903971634057326)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9319051372263802, -0.2884707586954534)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9283104312847911, -0.2875075594892997)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.924973803630284, -0.2875075594892997)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.925678911953412, -0.28487605275386424)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9283104312847911, -0.2875075594892997)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9227893143349509, -0.2832077452245825)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9247157127472583, -0.2812813405143033)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.925678911953412, -0.28487605275386424)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9227893143349509, -0.2793549421019959)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9247157127472583, -0.2812813405143033)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.925678911953412, -0.27768663457271414)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.925678911953412, -0.27435001321617886)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9283104312847911, -0.2750551278372787)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.925678911953412, -0.27768663457271414)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9299787388140728, -0.2721655239208458)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27409192863112497)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9283104312847911, -0.2750551278372787)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9347947348448413, -0.27242361480387145)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9354998431679693, -0.2750551278372787)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27409192863112497)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9388364708224763, -0.2750551278372787)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9381313499034049, -0.27768663457271414)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9354998431679693, -0.2750551278372787)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9407628692347838, -0.2783917428958422)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9381313499034049, -0.27768663457271414)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9390945491095585, -0.2812813405143033)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9407628692347838, -0.2841709444307362)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9381313499034049, -0.28487605275386424)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9390945491095585, -0.2812813405143033)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9381313499034049, -0.2882126741103995)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9354998431679693, -0.2875075594892997)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9381313499034049, -0.28487605275386424)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.910783906421004, -0.29013907252270693)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9100787980978761, -0.2875075594892997)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9136735040394652, -0.2884707586954534)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.907447278766497, -0.2882126741103995)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9100787980978761, -0.2875075594892997)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.907447278766497, -0.28487605275386424)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9045576811480359, -0.2832077452245825)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9064840795603434, -0.2812813405143033)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.907447278766497, -0.28487605275386424)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9048157720310616, -0.2783917428958422)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.907447278766497, -0.27768663457271414)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9064840795603434, -0.2812813405143033)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.906742170443369, -0.2750551278372787)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.907447278766497, -0.27768663457271414)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9100787980978761, -0.2750551278372787)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9117471056271578, -0.2721655239208458)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27409192863112497)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9100787980978761, -0.2750551278372787)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9165631016579263, -0.27242361480387145)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9172682099810543, -0.2750551278372787)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27409192863112497)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9206048376355613, -0.2750551278372787)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9198997167164898, -0.27768663457271414)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9172682099810543, -0.2750551278372787)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9227893143349509, -0.2793549421019959)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9208629159226435, -0.2812813405143033)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9198997167164898, -0.27768663457271414)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9227893143349509, -0.2832077452245825)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9208629159226435, -0.2812813405143033)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9198997167164898, -0.28487605275386424)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9198997167164898, -0.2882126741103995)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9172682099810543, -0.2875075594892997)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9198997167164898, -0.28487605275386424)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9155999024517726, -0.2903971634057326)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9136735040394652, -0.2884707586954534)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9172682099810543, -0.2875075594892997)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.8916582257579407, -0.279096857516942)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8942897324933763, -0.2783917428958422)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8916582257579407, -0.27576023616040674)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8949948408165043, -0.2810232559292494)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8942897324933763, -0.2783917428958422)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8978844384349653, -0.2793549421019959)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.90077404864937, -0.2810232559292494)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.901479156972498, -0.2783917428958422)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.8978844384349653, -0.2793549421019959)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.9048157720310616, -0.2783917428958422)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9041106637079336, -0.27576023616040674)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.901479156972498, -0.2783917428958422)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.906742170443369, -0.2750551278372787)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9041106637079336, -0.27576023616040674)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9050738629140872, -0.2721655239208458)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.906742170443369, -0.26927592630238467)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9041106637079336, -0.26857081797925664)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9050738629140872, -0.2721655239208458)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9041106637079336, -0.2652341966227214)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.901479156972498, -0.2659393112438212)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9041106637079336, -0.26857081797925664)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.8998108494432163, -0.2630497073273883)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.8978844384349653, -0.2649761120376675)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.901479156972498, -0.2659393112438212)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.8949948408165043, -0.263307798210414)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8942897324933763, -0.2659393112438212)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8978844384349653, -0.2649761120376675)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8916582257579407, -0.2652341966227214)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8942897324933763, -0.2659393112438212)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8916582257579407, -0.26857081797925664)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8887686281394797, -0.2702391255085384)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8906950265517871, -0.2721655239208458)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8916582257579407, -0.26857081797925664)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8890267190225053, -0.2750551278372787)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8916582257579407, -0.27576023616040674)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8906950265517871, -0.2721655239208458)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8796528052480503, -0.25830286932459695)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8815792036603578, -0.25637647091228954)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.882542415462455, -0.2599711768538787)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8796528052480503, -0.25445006935099623)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8815792036603578, -0.25637647091228954)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.882542415462455, -0.2527817618217145)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.882542415462455, -0.24944514046517924)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8851739221978905, -0.2501502519372932)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.882542415462455, -0.2527817618217145)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8868422297271723, -0.24726065116984616)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24918705273113945)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8851739221978905, -0.2501502519372932)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8906950265517871, -0.24726065116984616)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24918705273113945)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8923633340810688, -0.2501502519372932)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8956999617355759, -0.2501502519372932)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8949948408165043, -0.2527817618217145)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8923633340810688, -0.2501502519372932)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8978844384349653, -0.25445006935099623)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.895958040022658, -0.25637647091228954)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8949948408165043, -0.2527817618217145)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8976263601478832, -0.2592660685307507)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8949948408165043, -0.2599711768538787)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.895958040022658, -0.25637647091228954)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8949948408165043, -0.263307798210414)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8923633340810688, -0.2626026898872859)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8949948408165043, -0.2599711768538787)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8916582257579407, -0.2652341966227214)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8923633340810688, -0.2626026898872859)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8887686281394797, -0.26356588909343964)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8858790305210186, -0.2652341966227214)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8851739221978905, -0.2626026898872859)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8887686281394797, -0.26356588909343964)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8818372945433834, -0.2626026898872859)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.882542415462455, -0.2599711768538787)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8851739221978905, -0.2626026898872859)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8799108961310761, -0.23525523695792755)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.882542415462455, -0.23455012863479952)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8815792162563013, -0.23814483457638866)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8818372945433834, -0.23191861875037817)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.882542415462455, -0.23455012863479952)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8851739221978905, -0.23191861875037817)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8868422297271723, -0.2290290195574241)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23095541954422447)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8851739221978905, -0.23191861875037817)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8916582257579407, -0.2292871072914639)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8923633340810688, -0.23191861875037817)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23095541954422447)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8949948408165043, -0.23121350727826423)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8923633340810688, -0.23191861875037817)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8949948408165043, -0.23455012863479952)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8978844384349653, -0.23621843616408125)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.895958040022658, -0.23814483457638866)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8949948408165043, -0.23455012863479952)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8976263601478832, -0.24103443534383567)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8949948408165043, -0.2417395436669637)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.895958040022658, -0.23814483457638866)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8949948408165043, -0.24507616502349897)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8923633340810688, -0.24437105355138505)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8949948408165043, -0.2417395436669637)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8906950265517871, -0.24726065431883204)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8887686281394797, -0.24533425275753876)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8923633340810688, -0.24437105355138505)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8868422297271723, -0.24726065431883204)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8887686281394797, -0.24533425275753876)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8851739221978905, -0.24437105355138505)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8818372945433834, -0.24437105355138505)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.882542415462455, -0.2417395436669637)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8851739221978905, -0.24437105355138505)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8796528052480503, -0.24007123613768197)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8815792036603578, -0.23814483457638866)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.882542415462455, -0.2417395436669637)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8916582257579407, -0.21542444875898267)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8942897324933763, -0.2161295602310966)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8916582257579407, -0.2187610693282715)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8949948408165043, -0.21349805034667527)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8942897324933763, -0.2161295602310966)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8978844384349653, -0.21516636023769642)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.90077404864937, -0.21349805034667527)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.901479156972498, -0.2161295602310966)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.8978844384349653, -0.21516636023769642)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.9048157720310616, -0.2161295602310966)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9041106637079336, -0.21876106932827147)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.901479156972498, -0.2161295602310966)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.906742170443369, -0.2194661808003854)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9041106637079336, -0.21876106932827147)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9050738629140872, -0.22235577841884652)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.906742170443369, -0.22524537603730763)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9041106637079336, -0.22595048750942157)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9050738629140872, -0.22235577841884652)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9041106637079336, -0.2292871072914639)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.901479156972498, -0.2285819973938429)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9041106637079336, -0.22595048750942157)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.8998108494432163, -0.23147159501230402)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.8978844384349653, -0.22954519659999661)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.901479156972498, -0.2285819973938429)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.8949948408165043, -0.23121350727826423)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8942897324933763, -0.2285819973938429)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8978844384349653, -0.22954519659999661)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8916582257579407, -0.2292871072914639)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8942897324933763, -0.2285819973938429)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8916582257579407, -0.22595048750942157)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8887686281394797, -0.22428217683115392)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8906950265517871, -0.22235577841884652)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8916582257579407, -0.22595048750942157)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8890267190225053, -0.2194661808003854)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8916582257579407, -0.2187610693282715)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8906950265517871, -0.22235577841884652)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.9117471056271578, -0.20412414520939046)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20605054384105054)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9100787980978761, -0.20701374324401586)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9155999024517726, -0.20412414520939046)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20605054384105054)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9172682099810543, -0.20701374324401586)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9206048376355613, -0.20701374324401586)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9198997167164898, -0.209645252734814)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9172682099810543, -0.20701374324401586)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9227893143349509, -0.2113135634130816)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9208629159226435, -0.213239961825389)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9198997167164898, -0.2096452531284372)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21516636023769642)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9208629159226435, -0.213239961825389)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9198997167164898, -0.21683467091596406)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9198997167164898, -0.2201712906980064)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9172682099810543, -0.2194661808003854)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9198997167164898, -0.21683467091596406)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9155999024517726, -0.22235577841884652)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9136735040394652, -0.2204293800065391)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9172682099810543, -0.2194661808003854)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.910783906421004, -0.22209769068480673)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9100787980978761, -0.2194661808003854)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9136735040394652, -0.2204293800065391)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.906742170443369, -0.2194661808003854)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.907447278766497, -0.21683467091596406)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9100787980978761, -0.2194661808003854)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9048157720310616, -0.2161295602310966)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.907447278766497, -0.21683467091596406)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9064840795603434, -0.213239961825389)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9048157720310616, -0.21035036381330466)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.907447278766497, -0.209645252734814)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9064840795603434, -0.213239961825389)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.907447278766497, -0.2063086323623368)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9100787980978761, -0.20701374324401586)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.907447278766497, -0.209645252734814)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9338315356386876, -0.20412414520939046)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20605054384105054)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9354998431679693, -0.20701374324401586)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9299787388140728, -0.20412414520939046)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20605054384105054)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9283104312847911, -0.20701374324401586)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.924973803630284, -0.20701374324401586)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.925678911953412, -0.209645252734814)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9283104312847911, -0.20701374324401586)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9227893143349509, -0.2113135634130816)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9247157127472583, -0.213239961825389)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.925678911953412, -0.2096452531284372)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21516636023769642)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9247157127472583, -0.213239961825389)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.925678911953412, -0.21683467091596406)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.925678911953412, -0.2201712906980064)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9283104312847911, -0.21946618080038538)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.925678911953412, -0.21683467091596406)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9299787388140728, -0.22235577841884652)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9319051372263802, -0.2204293800065391)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9283104312847911, -0.21946618080038538)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9347947348448413, -0.22209769068480673)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9354998431679693, -0.21946618080038538)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9319051372263802, -0.2204293800065391)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9388364708224763, -0.21946618080038538)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9381313499034049, -0.21683467091596406)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9354998431679693, -0.21946618080038538)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9407628692347838, -0.21612956023109658)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9381313499034049, -0.21683467091596406)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9390945491095585, -0.213239961825389)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9407628692347838, -0.21035036381330466)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9381313499034049, -0.20964525273481396)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9390945491095585, -0.213239961825389)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9381313499034049, -0.2063086323623368)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9354998431679693, -0.20701374324401586)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9381313499034049, -0.20964525273481396)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9546255238310326, -0.21612956023109658)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9539204155079046, -0.21876106932827147)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9512888961765256, -0.21612956023109658)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9565519222433401, -0.21946618080038538)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9539204155079046, -0.21876106932827147)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9548836147140584, -0.22235577841884652)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9565519222433401, -0.22524537603730763)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9539204155079046, -0.22595048750942157)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9548836147140584, -0.22235577841884652)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9539204155079046, -0.22928710729146387)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9512888961765256, -0.22858199739384288)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9539204155079046, -0.22595048750942157)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9505837878533976, -0.23121350727826423)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9512888961765256, -0.22858199739384288)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9476941902349365, -0.22954519659999661)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9448045926164753, -0.23121350727826423)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9440994842933473, -0.22858199739384288)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9476941902349365, -0.22954519659999661)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9407628692347838, -0.22858199739384288)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9414679775579118, -0.22595048750942157)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9440994842933473, -0.22858199739384288)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9385783799394507, -0.22428217683115392)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9405047783517582, -0.22235577841884652)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9414679775579118, -0.22595048750942157)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9388364708224763, -0.21946618080038538)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9414679775579118, -0.21876106932827147)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9405047783517582, -0.22235577841884652)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9407628692347838, -0.21612956023109658)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9414679775579118, -0.21876106932827147)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9440994842933473, -0.21612956023109658)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.945767791822629, -0.213239961825389)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9476941902349365, -0.21516636023769642)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9440994842933473, -0.21612956023109658)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9505837878533976, -0.21349805034667527)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9512888961765256, -0.21612956023109658)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9476941902349365, -0.21516636023769642)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9659258234218514, -0.23621843616408125)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.963999425009544, -0.23814483457638866)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9630362258033903, -0.2345501286347995)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9659258234218514, -0.24007123613768194)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.963999425009544, -0.23814483457638866)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9630362258033903, -0.2417395436669637)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9630362258033903, -0.24507616502349897)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9604047190679549, -0.24437105355138505)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9630362258033903, -0.2417395436669637)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9587364115386732, -0.24726065431883204)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9568100131263657, -0.24533425275753876)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9604047190679549, -0.24437105355138505)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9548836147140584, -0.24726065431883204)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9568100131263657, -0.24533425275753876)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.953215294588833, -0.24437105355138505)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9498786795302695, -0.24437105355138505)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9505837878533976, -0.2417395436669637)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.953215294588833, -0.24437105355138505)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9476941902349365, -0.24007123613768194)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9496205886472439, -0.23814483457638866)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9505837878533976, -0.2417395436669637)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9479522811179621, -0.23525523695792755)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9505837878533976, -0.2345501286347995)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9496205886472439, -0.23814483457638866)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9505837878533976, -0.23121350727826423)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.953215294588833, -0.23191861875037817)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9505837878533976, -0.2345501286347995)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9539204155079046, -0.22928710729146387)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.953215294588833, -0.23191861875037817)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9568100131263657, -0.23095541954422447)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9596996107448268, -0.22928710729146387)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9604047190679549, -0.23191861875037817)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9568100131263657, -0.23095541954422447)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9637413341265184, -0.23191861875037817)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9630362258033903, -0.2345501286347995)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9604047190679549, -0.23191861875037817)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9114890147441321, -0.35310637059579875)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9107839064210042, -0.3504748638603633)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9081523996855686, -0.35310637059579875)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9134154131564396, -0.34976974294129176)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9107839064210042, -0.3504748638603633)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9117471056271578, -0.3468801453228306)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9134154131564396, -0.3439905477043695)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9107839064210042, -0.34328543938124145)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9117471056271578, -0.3468801453228306)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9107839064210042, -0.339948824322678)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9081523996855686, -0.340653932645806)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9107839064210042, -0.34328543938124145)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9074472787664971, -0.33802242591037057)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9081523996855686, -0.340653932645806)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9045576811480359, -0.3396907334396523)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9016680835295748, -0.33802242591037057)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9009629752064467, -0.340653932645806)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9045576811480359, -0.3396907334396523)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.8976263601478833, -0.340653932645806)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8983314684710113, -0.34328543938124145)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.9009629752064467, -0.340653932645806)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8954418708525502, -0.3449537469105232)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8973682692648576, -0.3468801453228306)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8983314684710113, -0.34328543938124145)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8956999617355759, -0.34976974294129176)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8983314684710113, -0.3504748638603633)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8973682692648576, -0.3468801453228306)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8976263601478833, -0.35310637059579875)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.8983314684710113, -0.3504748638603633)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.9009629752064467, -0.35310637059579875)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.9026312827357286, -0.3559959682142599)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9045576811480359, -0.3540695698019525)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9009629752064467, -0.35310637059579875)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9074472787664971, -0.35573787733123424)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9081523996855686, -0.35310637059579875)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9045576811480359, -0.3540695698019525)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9225312360478688, -0.3339806899327355)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9198997167164898, -0.33468579825586353)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9208629159226436, -0.33109109231427436)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9206048376355614, -0.33731730499129897)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9198997167164898, -0.33468579825586353)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9172682099810544, -0.33731730499129897)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9155999024517726, -0.3402069026097601)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9136735040394652, -0.3382805041974527)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9172682099810544, -0.33731730499129897)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9107839064210042, -0.339948824322678)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9100787980978761, -0.33731730499129897)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9136735040394652, -0.3382805041974527)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9074472787664971, -0.33802242591037057)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9100787980978761, -0.33731730499129897)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9074472787664971, -0.33468579825586353)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9045576811480359, -0.33301749072658177)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9064840795603434, -0.33109109231427436)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9074472787664971, -0.33468579825586353)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9048157720310616, -0.3282014946958133)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9074472787664971, -0.3274963863726852)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9064840795603434, -0.33109109231427436)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9074472787664971, -0.32415975871817815)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9100787980978761, -0.32486487963724975)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9074472787664971, -0.3274963863726852)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9117471056271578, -0.3219752694228451)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9136735040394652, -0.3239016678351525)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9100787980978761, -0.32486487963724975)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9155999024517726, -0.3219752694228451)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9136735040394652, -0.3239016678351525)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9172682099810544, -0.32486487963724975)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9206048376355614, -0.32486487963724975)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9198997167164898, -0.3274963863726852)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9172682099810544, -0.32486487963724975)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9227893143349509, -0.32916469390196695)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9208629159226436, -0.33109109231427436)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9198997167164898, -0.3274963863726852)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9225312360478688, -0.30996986150889827)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9198997167164898, -0.3092647468877984)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9208629159226436, -0.31285945912735935)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9206048376355614, -0.306633240152363)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9198997167164898, -0.3092647468877984)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9172682099810544, -0.306633240152363)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9155999024517726, -0.30374364253390185)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9136735040394652, -0.30567004094620925)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9172682099810544, -0.306633240152363)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9107839064210042, -0.30400173341692754)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9100787980978761, -0.306633240152363)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9136735040394652, -0.30567004094620925)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9074472787664971, -0.30592813182923495)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9100787980978761, -0.306633240152363)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9074472787664971, -0.3092647468877984)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9045576811480359, -0.31093306071505195)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9064840795603434, -0.31285945912735935)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9074472787664971, -0.3092647468877984)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9048157720310616, -0.3157490567458205)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9074472787664971, -0.3164541650689485)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9064840795603434, -0.31285945912735935)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9074472787664971, -0.31979079272345556)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9100787980978761, -0.31908567180438396)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9074472787664971, -0.3164541650689485)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9117471056271578, -0.3219752694228451)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9136735040394652, -0.3200488710105377)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9100787980978761, -0.31908567180438396)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9155999024517726, -0.3219752694228451)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9136735040394652, -0.3200488710105377)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9172682099810544, -0.31908567180438396)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9206048376355614, -0.31908567180438396)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9198997167164898, -0.3164541650689485)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9172682099810544, -0.31908567180438396)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9227893143349509, -0.31478585753966676)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9208629159226436, -0.31285945912735935)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9198997167164898, -0.3164541650689485)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.910783906421004, -0.29013907252270693)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9081523996855686, -0.29084418084583497)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.910783906421004, -0.29347569387924216)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.907447278766497, -0.2882126741103995)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9081523996855686, -0.29084418084583497)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9045576811480359, -0.28988098163968123)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9016680835295748, -0.2882126741103995)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9009629752064467, -0.29084418084583497)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9045576811480359, -0.28988098163968123)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.8976263601478832, -0.29084418084583497)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8983314684710113, -0.29347569387924216)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.9009629752064467, -0.29084418084583497)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8956999617355759, -0.29418080220237025)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8983314684710113, -0.29347569387924216)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8973682692648576, -0.29707039982083133)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8956999617355759, -0.29995999743929247)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8983314684710113, -0.30066511206039226)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8973682692648576, -0.29707039982083133)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8983314684710113, -0.30400173341692754)--(-0.899294667677165, -0.302333419589674);
\draw (-0.9009629752064467, -0.3032966187958277)--(-0.899294667677165, -0.302333419589674);
\draw (-0.8983314684710113, -0.30066511206039226)--(-0.899294667677165, -0.302333419589674);
\draw (-0.9026312827357286, -0.30618621641428884)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9045576811480359, -0.30425981800198143)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9009629752064467, -0.3032966187958277)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9074472787664971, -0.30592813182923495)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9081523996855686, -0.3032966187958277)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9045576811480359, -0.30425981800198143)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9107839064210042, -0.30400173341692754)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9081523996855686, -0.3032966187958277)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9107839064210042, -0.30066511206039226)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9136735040394652, -0.29899679823313874)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9117471056271578, -0.29707039982083133)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9107839064210042, -0.30066511206039226)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9134154131564395, -0.2941808022023702)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.910783906421004, -0.29347569387924216)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9117471056271578, -0.29707039982083133)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.8916582257579407, -0.279096857516942)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8923633340810688, -0.28172836425237746)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8887686281394797, -0.28076516504622373)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8949948408165043, -0.2810232559292494)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8923633340810688, -0.28172836425237746)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8949948408165043, -0.2843598772857847)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8978844384349653, -0.2860281848150664)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.895958040022658, -0.28795458322737383)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8949948408165043, -0.2843598772857847)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8976263601478832, -0.29084418084583497)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8949948408165043, -0.29154929546693475)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.895958040022658, -0.28795458322737383)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8956999617355759, -0.29418080220237025)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8949948408165043, -0.29154929546693475)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8923633340810688, -0.29418080220237025)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8906950265517871, -0.29707039982083133)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8887686281394797, -0.2951440014085239)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8923633340810688, -0.29418080220237025)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8858790305210186, -0.29681231523577745)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8851739221978905, -0.29418080220237025)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8887686281394797, -0.2951440014085239)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8818372945433834, -0.29418080220237025)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.882542415462455, -0.29154929546693475)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8851739221978905, -0.29418080220237025)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8796528052480503, -0.28988098163968123)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8815792036603578, -0.28795458322737383)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.882542415462455, -0.29154929546693475)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2860281848150664)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8815792036603578, -0.28795458322737383)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.882542415462455, -0.2843598772857847)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.882542415462455, -0.2810232559292494)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8851739221978905, -0.28172836425237746)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.882542415462455, -0.2843598772857847)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8868422297271723, -0.2788387666339163)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8887686281394797, -0.28076516504622373)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8851739221978905, -0.28172836425237746)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8676473973341036, -0.279096857516942)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8669422827130038, -0.28172836425237746)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8705369949525646, -0.28076516504622373)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8643107759775683, -0.2810232559292494)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8669422827130038, -0.28172836425237746)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8643107759775683, -0.2843598772857847)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8614211783591071, -0.2860281848150664)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8633475767714146, -0.28795458322737383)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8643107759775683, -0.2843598772857847)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8616792692421329, -0.29084418084583497)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8643107759775683, -0.29154929546693475)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8633475767714146, -0.28795458322737383)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8636056676544402, -0.29418080220237025)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8643107759775683, -0.29154929546693475)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8669422827130038, -0.29418080220237025)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8686105965402573, -0.29707039982083133)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8705369949525646, -0.2951440014085239)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8669422827130038, -0.29418080220237025)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8734265925710257, -0.29681231523577745)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8741317008941538, -0.29418080220237025)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8705369949525646, -0.2951440014085239)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8774683285486609, -0.29418080220237025)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8767632076295893, -0.29154929546693475)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8741317008941538, -0.29418080220237025)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8796528052480503, -0.28988098163968123)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.877726406835743, -0.28795458322737383)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8767632076295893, -0.29154929546693475)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2860281848150664)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.877726406835743, -0.28795458322737383)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8767632076295893, -0.2843598772857847)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8767632076295893, -0.2810232559292494)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8741317008941538, -0.28172836425237746)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8767632076295893, -0.2843598772857847)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8724633933648721, -0.2788387666339163)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8705369949525646, -0.28076516504622373)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8741317008941538, -0.28172836425237746)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8478166083479122, -0.29084418084583497)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8485217166710403, -0.29347569387924216)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8511532297044475, -0.29084418084583497)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8458902099356048, -0.29418080220237025)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8485217166710403, -0.29347569387924216)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8475585174648865, -0.29707039982083133)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8458902099356048, -0.29995999743929247)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8485217166710403, -0.30066511206039226)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8475585174648865, -0.29707039982083133)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8485217166710403, -0.30400173341692754)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8511532297044475, -0.3032966187958277)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8485217166710403, -0.30066511206039226)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8518583380275755, -0.30592813182923495)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8511532297044475, -0.3032966187958277)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8547479356460367, -0.30425981800198143)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8576375332644978, -0.30592813182923495)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8583426478855976, -0.3032966187958277)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8547479356460367, -0.30425981800198143)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8616792692421329, -0.3032966187958277)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.860974154621033, -0.30066511206039226)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8583426478855976, -0.3032966187958277)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8638637522394942, -0.29899679823313874)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8619373538271867, -0.29707039982083133)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.860974154621033, -0.30066511206039226)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8636056676544402, -0.29418080220237025)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.860974154621033, -0.29347569387924216)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8619373538271867, -0.29707039982083133)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8616792692421329, -0.29084418084583497)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.860974154621033, -0.29347569387924216)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8583426478855976, -0.29084418084583497)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.856674334058344, -0.28795458322737383)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8547479356460367, -0.28988098163968123)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8583426478855976, -0.29084418084583497)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8518583380275755, -0.2882126741103995)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8511532297044475, -0.29084418084583497)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8547479356460367, -0.28988098163968123)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8365163024591217, -0.310933060715052)--(-0.838442700871429, -0.310933060715052);
\draw (-0.838442700871429, -0.3128594591273594)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8394059000775828, -0.3092647468877984)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8365163024591217, -0.3147858575396668)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.838442700871429, -0.3128594591273594)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8394059000775828, -0.3164541650689485)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8394059000775828, -0.31979079272345556)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.84203741311099, -0.319085671804384)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8394059000775828, -0.3164541650689485)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8437057206402717, -0.3219752694228451)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8456321190525792, -0.3200488710105377)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.84203741311099, -0.319085671804384)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8475585174648865, -0.3219752694228451)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8456321190525792, -0.3200488710105377)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.84922683129214, -0.319085671804384)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8525634526486754, -0.319085671804384)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8518583380275755, -0.3164541650689485)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.84922683129214, -0.319085671804384)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8547479356460367, -0.3147858575396668)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8528215372337292, -0.3128594591273594)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8518583380275755, -0.3164541650689485)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8544898510609827, -0.30996986150889827)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8518583380275755, -0.3092647468877984)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8528215372337292, -0.3128594591273594)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8518583380275755, -0.30592813182923495)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.84922683129214, -0.306633240152363)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8518583380275755, -0.3092647468877984)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8485217166710403, -0.30400173341692754)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.84922683129214, -0.306633240152363)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8456321190525792, -0.3056700409462093)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.842742521434118, -0.30400173341692754)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.84203741311099, -0.306633240152363)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8456321190525792, -0.3056700409462093)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8387007917544547, -0.306633240152363)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8394059000775828, -0.3092647468877984)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.84203741311099, -0.306633240152363)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8367743933421473, -0.3339806899327355)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8394059000775828, -0.33468579825586353)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.838442700871429, -0.33109109231427436)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8387007917544547, -0.33731730499129897)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8394059000775828, -0.33468579825586353)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.84203741311099, -0.33731730499129897)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8437057206402717, -0.3402069026097601)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8456321190525792, -0.3382805041974527)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.84203741311099, -0.33731730499129897)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8485217166710403, -0.339948824322678)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.84922683129214, -0.33731730499129897)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8456321190525792, -0.3382805041974527)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8518583380275755, -0.33802242591037057)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.84922683129214, -0.33731730499129897)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8518583380275755, -0.33468579825586353)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8547479356460367, -0.3330174907265818)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8528215372337292, -0.33109109231427436)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8518583380275755, -0.33468579825586353)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8544898510609827, -0.3282014946958133)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8518583380275755, -0.32749638637268524)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8528215372337292, -0.33109109231427436)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8518583380275755, -0.3241597587181782)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.84922683129214, -0.32486487963724975)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8518583380275755, -0.32749638637268524)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8475585174648865, -0.3219752694228451)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8456321190525792, -0.3239016678351525)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.84922683129214, -0.32486487963724975)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8437057206402717, -0.3219752694228451)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8456321190525792, -0.3239016678351525)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.84203741311099, -0.32486487963724975)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8387007917544547, -0.32486487963724975)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8394059000775828, -0.32749638637268524)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.84203741311099, -0.32486487963724975)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8365163024591217, -0.32916469390196695)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.838442700871429, -0.33109109231427436)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8394059000775828, -0.32749638637268524)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8478166083479122, -0.3531063705957988)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8485217166710403, -0.35047486386036336)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8511532297044475, -0.3531063705957988)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8458902099356048, -0.34976974294129176)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8485217166710403, -0.35047486386036336)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8475585174648865, -0.3468801453228306)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8458902099356048, -0.34399054770436954)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8485217166710403, -0.34328543938124145)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8475585174648865, -0.3468801453228306)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8485217166710403, -0.339948824322678)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8511532297044475, -0.340653932645806)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8485217166710403, -0.34328543938124145)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8518583380275755, -0.33802242591037057)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8511532297044475, -0.340653932645806)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8547479356460367, -0.33969073343965234)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8576375332644978, -0.33802242591037057)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8583426478855976, -0.340653932645806)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8547479356460367, -0.33969073343965234)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8616792692421329, -0.340653932645806)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.860974154621033, -0.34328543938124145)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8583426478855976, -0.340653932645806)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8638637522394942, -0.3449537469105232)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8619373538271867, -0.3468801453228306)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.860974154621033, -0.34328543938124145)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8636056676544402, -0.34976974294129176)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.860974154621033, -0.3504748638603633)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8619373538271867, -0.3468801453228306)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8616792692421329, -0.35310637059579875)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.860974154621033, -0.3504748638603633)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8583426478855976, -0.35310637059579875)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.856674334058344, -0.35599596821425994)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3540695698019525)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8583426478855976, -0.35310637059579875)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8518583380275755, -0.35573787733123424)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8511532297044475, -0.3531063705957988)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3540695698019525)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8686105965402573, -0.36511177850974563)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8705369949525646, -0.3631853800974382)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8669422827130038, -0.3622221808912845)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8724633933648721, -0.36511177850974563)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8705369949525646, -0.3631853800974382)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8741317008941538, -0.3622221808912845)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8774683285486609, -0.3622221808912845)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8767632076295893, -0.35959067415584905)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8741317008941538, -0.3622221808912845)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8796528052480505, -0.3579223666265673)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.877726406835743, -0.3559959682142599)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8767632076295893, -0.35959067415584905)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8796528052480505, -0.3540695698019525)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.877726406835743, -0.3559959682142599)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8767632076295893, -0.3524012622726707)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8767632076295893, -0.3490646346181637)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8741317008941538, -0.34976974294129176)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8767632076295893, -0.3524012622726707)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8724633933648721, -0.3468801453228306)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34880654373513803)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8741317008941538, -0.34976974294129176)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8676473973341036, -0.34713823620585627)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8669422827130038, -0.34976974294129176)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34880654373513803)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8636056676544402, -0.34976974294129176)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8643107759775683, -0.3524012622726707)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8669422827130038, -0.34976974294129176)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8616792692421329, -0.35310637059579875)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8643107759775683, -0.3524012622726707)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8633475767714146, -0.3559959682142599)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8616792692421329, -0.358885565832721)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8643107759775683, -0.35959067415584905)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8633475767714146, -0.3559959682142599)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8643107759775683, -0.3629273018103561)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8669422827130038, -0.3622221808912845)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8643107759775683, -0.35959067415584905)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8916582257579408, -0.3648537002226635)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8923633340810688, -0.3622221808912845)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8887686281394797, -0.3631853800974382)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8949948408165043, -0.3629273018103561)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8923633340810688, -0.3622221808912845)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8949948408165043, -0.35959067415584905)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8978844384349655, -0.3579223666265673)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.895958040022658, -0.3559959682142599)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8949948408165043, -0.35959067415584905)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8976263601478833, -0.35310637059579875)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8949948408165043, -0.3524012622726707)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.895958040022658, -0.3559959682142599)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8956999617355759, -0.34976974294129176)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8949948408165043, -0.3524012622726707)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8923633340810688, -0.34976974294129176)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8906950265517871, -0.3468801453228306)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34880654373513803)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8923633340810688, -0.34976974294129176)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8858790305210186, -0.34713823620585627)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8851739221978905, -0.34976974294129176)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34880654373513803)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8818372945433834, -0.34976974294129176)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.882542415462455, -0.3524012622726707)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8851739221978905, -0.34976974294129176)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8796528052480505, -0.3540695698019525)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8815792036603578, -0.3559959682142599)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.882542415462455, -0.3524012622726707)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8796528052480505, -0.3579223666265673)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8815792036603578, -0.3559959682142599)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.882542415462455, -0.35959067415584905)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.882542415462455, -0.3629273018103561)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8851739221978905, -0.3622221808912845)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.882542415462455, -0.35959067415584905)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8868422297271723, -0.36511177850974563)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8887686281394797, -0.3631853800974382)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8851739221978905, -0.3622221808912845)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8159804051498023, -0.4082482875966462)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8140540067374948, -0.40632188918433876)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.817648712679084, -0.4053586899781851)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8121276051762015, -0.4082482875966462)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8140540067374948, -0.40632188918433876)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8104592976469198, -0.4053586899781851)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8071226762903846, -0.4053586899781851)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8078277877624984, -0.4027271832427496)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8104592976469198, -0.4053586899781851)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8049381869950515, -0.4010588757134679)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8068645885563448, -0.3991324773011604)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8078277877624984, -0.4027271832427496)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8049381869950515, -0.39720607888885306)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8068645885563448, -0.3991324773011604)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8078277877624984, -0.39553775876362773)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8078277877624984, -0.39220114370506426)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8104592976469198, -0.3929062520281923)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8078277877624984, -0.39553775876362773)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8121276051762015, -0.3900166544097312)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8140540067374948, -0.39194305282203856)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8104592976469198, -0.3929062520281923)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8169436043559559, -0.39027474529275685)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.817648712679084, -0.3929062520281923)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8140540067374948, -0.39194305282203856)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8209853340356192, -0.3929062520281923)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8202802257124913, -0.39553775876362773)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.817648712679084, -0.3929062520281923)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8229117324479267, -0.39624287968269933)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8202802257124913, -0.39553775876362773)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8212434249186449, -0.3991324773011604)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8229117324479267, -0.4020220749196216)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8202802257124913, -0.4027271832427496)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8212434249186449, -0.3991324773011604)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8202802257124913, -0.4060637983013131)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.817648712679084, -0.4053586899781851)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8202802257124913, -0.4027271832427496)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.7938959719892866, -0.4082482875966462)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.795822370401594, -0.40632188918433876)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.7922276644600048, -0.4053586899781851)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.7977487719628873, -0.4082482875966462)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.795822370401594, -0.40632188918433876)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.799417079492169, -0.4053586899781851)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.8027537008487042, -0.4053586899781851)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8020485893765903, -0.4027271832427496)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.799417079492169, -0.4053586899781851)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8049381901440373, -0.4010588757134679)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8030117885827441, -0.3991324773011604)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8020485893765903, -0.4027271832427496)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8049381901440373, -0.39720607888885306)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8030117885827441, -0.3991324773011604)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8020485893765903, -0.39553775876362773)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8020485893765903, -0.39220114370506426)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.799417079492169, -0.3929062520281923)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.8020485893765903, -0.39553775876362773)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.7977487719628873, -0.3900166544097312)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.795822370401594, -0.39194305282203856)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.799417079492169, -0.3929062520281923)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.7929327727831329, -0.39027474529275685)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7922276644600048, -0.3929062520281923)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.795822370401594, -0.39194305282203856)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7888910431034696, -0.3929062520281923)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7895961545755835, -0.39553775876362773)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7922276644600048, -0.3929062520281923)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7869646431166692, -0.39624287968269933)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7895961545755835, -0.39553775876362773)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7886329553694298, -0.3991324773011604)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7869646431166692, -0.4020220749196216)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7895961545755835, -0.4027271832427496)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7886329553694298, -0.3991324773011604)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7895961545755835, -0.4060637983013131)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7922276644600048, -0.4053586899781851)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7895961545755835, -0.4027271832427496)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.773101984584188, -0.39624287968269933)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7738070960563019, -0.3936113603513204)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7764386051534768, -0.39624287968269933)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7711755861718805, -0.3929062520281923)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7738070960563019, -0.3936113603513204)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7728438960629017, -0.3900166544097312)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7711755861718805, -0.3871270567912701)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7738070960563019, -0.38642194846814204)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7728438960629017, -0.3900166544097312)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7738070960563019, -0.3830853334095785)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7764386051534768, -0.3837904417327066)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7738070960563019, -0.38642194846814204)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7771437166255907, -0.3811589349972711)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7764386051534768, -0.3837904417327066)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38282724252655287)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.782922911862513, -0.3811589349972711)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7836280233346269, -0.3837904417327066)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38282724252655287)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7869646431166692, -0.3837904417327066)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7862595332190482, -0.38642194846814204)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7836280233346269, -0.3837904417327066)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7891491308375094, -0.38809025599742375)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7872227324252019, -0.3900166544097312)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7862595332190482, -0.38642194846814204)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7888910431034696, -0.3929062520281923)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7862595332190482, -0.3936113603513204)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7872227324252019, -0.3900166544097312)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7869646431166692, -0.39624287968269933)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7862595332190482, -0.3936113603513204)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7836280233346269, -0.39624287968269933)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7819597126563592, -0.3991324773011604)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7800333142440519, -0.39720607888885306)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7836280233346269, -0.39624287968269933)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7771437166255907, -0.3988743864181348)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7764386051534768, -0.39624287968269933)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7800333142440519, -0.39720607888885306)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7618016810345958, -0.37615399981348235)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7637280796662559, -0.37422760140117495)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7646912790692212, -0.3778223073427641)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7618016810345958, -0.3723012029888675)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7637280796662559, -0.37422760140117495)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7646912790692212, -0.3706328954595858)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7646912790692212, -0.36729626780507874)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7673227885600193, -0.36800137612820677)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7646912790692212, -0.3706328954595858)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7689910992382869, -0.36511177850974563)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7709174976505944, -0.3670381769220531)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7673227889536425, -0.36800137612820677)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7728438960629017, -0.36511177850974563)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7709174976505944, -0.3670381769220531)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7745122067411694, -0.36800137612820677)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7778488265232117, -0.36800137612820677)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7771437166255907, -0.3706328954595858)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7745122067411694, -0.36800137612820677)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7800333142440519, -0.3723012029888675)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7781069158317444, -0.37422760140117495)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7771437166255907, -0.3706328954595858)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7797752265100121, -0.37711719901963603)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.7771437166255907, -0.3778223073427641)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.7781069158317444, -0.37422760140117495)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.7771437166255907, -0.3811589349972711)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7745122067411694, -0.38045381407819956)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7771437166255907, -0.3778223073427641)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7738070960563019, -0.3830853334095785)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7745122067411694, -0.38045381407819956)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7709174976505944, -0.38141701328435323)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7680278996385099, -0.3830853334095785)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7673227885600193, -0.38045381407819956)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7709174976505944, -0.38141701328435323)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7639861681875422, -0.38045381407819956)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7646912790692212, -0.3778223073427641)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7673227885600193, -0.38045381407819956)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7618016810345958, -0.3540695698019525)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7637280796662559, -0.35599596821425994)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7646912790692212, -0.35240126227267077)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7618016810345958, -0.35792236662656735)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7637280796662559, -0.35599596821425994)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7646912790692212, -0.35959067415584905)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7646912790692212, -0.3629273018103561)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7673227885600193, -0.36222218089128455)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7646912790692212, -0.35959067415584905)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7689910992382869, -0.36511177850974563)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7709174976505944, -0.3631853800974382)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7673227889536425, -0.36222218089128455)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7728438960629017, -0.36511177850974563)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7709174976505944, -0.3631853800974382)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7745122067411694, -0.36222218089128455)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7778488265232117, -0.36222218089128455)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7771437166255907, -0.35959067415584905)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7745122067411694, -0.36222218089128455)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7800333142440519, -0.35792236662656735)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7781069158317444, -0.35599596821425994)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7771437166255907, -0.35959067415584905)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7797752265100121, -0.3531063705957988)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.7771437166255907, -0.35240126227267077)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.7781069158317444, -0.35599596821425994)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.7771437166255907, -0.3490646346181637)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7745122067411694, -0.34976974294129176)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7771437166255907, -0.35240126227267077)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7738070960563019, -0.3471382362058563)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7745122067411694, -0.34976974294129176)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7709174976505944, -0.3488065437351381)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7680278996385099, -0.3471382362058563)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7673227885600193, -0.34976974294129176)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7709174976505944, -0.3488065437351381)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7639861681875422, -0.34976974294129176)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7646912790692212, -0.35240126227267077)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7673227885600193, -0.34976974294129176)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7738070960563019, -0.33327558160960746)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7764386051534768, -0.3339806899327355)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7738070960563019, -0.33661219666817094)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7771437166255907, -0.33134918319730006)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7764386051534768, -0.3339806899327355)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3330174907265818)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.782922911862513, -0.33134918319730006)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7836280233346269, -0.3339806899327355)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3330174907265818)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7869646431166692, -0.3339806899327355)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7862595332190482, -0.33661219666817094)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7836280233346269, -0.3339806899327355)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7888910431034696, -0.33731730499129897)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7862595332190482, -0.33661219666817094)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7872227324252019, -0.3402069026097601)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7888910431034696, -0.34309651282416476)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7862595332190482, -0.34380162114729285)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7872227324252019, -0.3402069026097601)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7862595332190482, -0.3471382362058563)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7836280233346269, -0.3464331278827283)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7862595332190482, -0.34380162114729285)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7819597126563592, -0.34932272550118937)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7800333142440519, -0.34739632708888196)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7836280233346269, -0.3464331278827283)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7771437166255907, -0.3490646346181637)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7764386051534768, -0.3464331278827283)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7800333142440519, -0.34739632708888196)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7738070960563019, -0.3471382362058563)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7764386051534768, -0.3464331278827283)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7738070960563019, -0.34380162114729285)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7709174976505944, -0.3421333136180111)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7728438960629017, -0.3402069026097601)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7738070960563019, -0.34380162114729285)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7711755861718805, -0.33731730499129897)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7738070960563019, -0.33661219666817094)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7728438960629017, -0.3402069026097601)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7938959719892866, -0.3219752694228451)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.795822370401594, -0.3239016678351525)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.7922276644600048, -0.32486487963724975)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.7977487719628873, -0.3219752694228451)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.795822370401594, -0.3239016678351525)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.799417079492169, -0.32486487963724975)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.8027537008487042, -0.32486487963724975)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8020485893765903, -0.32749638637268524)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.799417079492169, -0.32486487963724975)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8049381901440373, -0.32916469390196695)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8030117885827441, -0.33109109231427436)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8020485893765903, -0.32749638637268524)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8049381901440373, -0.3330174907265818)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8030117885827441, -0.33109109231427436)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8020485893765903, -0.33468579825586353)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8020485893765903, -0.33802242591037057)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.799417079492169, -0.33731730499129897)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.8020485893765903, -0.33468579825586353)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.7977487719628873, -0.3402069026097601)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.795822370401594, -0.3382805041974527)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.799417079492169, -0.33731730499129897)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.7929327727831329, -0.339948824322678)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7922276644600048, -0.33731730499129897)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.795822370401594, -0.3382805041974527)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7888910431034696, -0.33731730499129897)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7895961545755835, -0.33468579825586353)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7922276644600048, -0.33731730499129897)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7869646431166692, -0.3339806899327355)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7895961545755835, -0.33468579825586353)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7886329553694298, -0.33109109231427436)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7869646431166692, -0.3282014946958133)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7895961545755835, -0.32749638637268524)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7886329553694298, -0.33109109231427436)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7895961545755835, -0.3241597587181782)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7922276644600048, -0.32486487963724975)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7895961545755835, -0.32749638637268524)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.8169436043559559, -0.3222333603058708)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.817648712679084, -0.32486487963724975)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8140540067374948, -0.3239016804310961)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8202802257124913, -0.3241597587181782)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.817648712679084, -0.32486487963724975)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8202802257124913, -0.32749638637268524)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8231698233309523, -0.32916469390196695)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8212434249186449, -0.33109109231427436)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8202802257124913, -0.32749638637268524)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8229117324479267, -0.3339806899327355)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8202802257124913, -0.33468579825586353)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8212434249186449, -0.33109109231427436)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8209853340356192, -0.33731730499129897)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8202802257124913, -0.33468579825586353)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.817648712679084, -0.33731730499129897)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8159804051498023, -0.3402069026097601)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8140540067374948, -0.3382805041974527)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.817648712679084, -0.33731730499129897)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8111644059700478, -0.339948824322678)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8104592976469198, -0.33731730499129897)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8140540067374948, -0.3382805041974527)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8071226762903846, -0.33731730499129897)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8078277877624984, -0.33468579825586353)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8104592976469198, -0.33731730499129897)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8049381869950515, -0.3330174907265818)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8068645885563448, -0.33109109231427436)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8078277877624984, -0.33468579825586353)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8049381869950515, -0.32916469390196695)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8068645885563448, -0.33109109231427436)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8078277877624984, -0.32749638637268524)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8078277877624984, -0.3241597587181782)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8104592976469198, -0.32486487963724975)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8078277877624984, -0.32749638637268524)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8121276051762015, -0.3219752694228451)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8140540067374948, -0.3239016678351525)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8104592976469198, -0.32486487963724975)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8367743933421473, -0.3339806899327355)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8360692787210475, -0.33661219666817094)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8334377719856121, -0.3339806899327355)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8387007917544547, -0.33731730499129897)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8360692787210475, -0.33661219666817094)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8370324779272011, -0.3402069026097601)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8387007917544547, -0.34309651282416476)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8360692787210475, -0.34380162114729285)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8370324779272011, -0.3402069026097601)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8360692787210475, -0.3471382362058563)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8334377719856121, -0.3464331278827283)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8360692787210475, -0.34380162114729285)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.832732663662484, -0.3490646346181637)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8334377719856121, -0.3464331278827283)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8298430597460511, -0.34739632708888196)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.82695346212759, -0.3490646346181637)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8262483538044619, -0.3464331278827283)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8298430597460511, -0.34739632708888196)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8229117324479267, -0.3464331278827283)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8236168470690265, -0.34380162114729285)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8262483538044619, -0.3464331278827283)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8207272431525936, -0.3421333136180111)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8226536478628728, -0.3402069026097601)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8236168470690265, -0.34380162114729285)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8209853340356192, -0.33731730499129897)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8236168470690265, -0.33661219666817094)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8226536478628728, -0.3402069026097601)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8229117324479267, -0.3339806899327355)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8236168470690265, -0.33661219666817094)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8262483538044619, -0.3339806899327355)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8279166613337438, -0.33109109231427436)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3330174907265818)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8262483538044619, -0.3339806899327355)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.832732663662484, -0.33134918319730006)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8334377719856121, -0.3339806899327355)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3330174907265818)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8478166083479122, -0.3531063705957988)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.845185095314505, -0.35240126227267077)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8461482945206587, -0.35599596821425994)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8458902099356048, -0.34976974294129176)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.845185095314505, -0.35240126227267077)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8425535885790696, -0.34976974294129176)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8408852810497878, -0.3468801453228306)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8389588763395086, -0.3488065437351381)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8425535885790696, -0.34976974294129176)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8360692787210475, -0.3471382362058563)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8353641703979194, -0.34976974294129176)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8389588763395086, -0.3488065437351381)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.832732663662484, -0.3490646346181637)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8353641703979194, -0.34976974294129176)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.832732663662484, -0.35240126227267077)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8298430597460511, -0.3540695698019525)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8317694644563303, -0.35599596821425994)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.832732663662484, -0.35240126227267077)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8301011506290767, -0.358885565832721)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.832732663662484, -0.35959067415584905)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8317694644563303, -0.35599596821425994)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.832732663662484, -0.3629273018103561)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8353641703979194, -0.36222218089128455)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.832732663662484, -0.35959067415584905)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8370324779272011, -0.36511177850974563)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8389588763395086, -0.3631853800974382)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8353641703979194, -0.36222218089128455)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8408852810497878, -0.36511177850974563)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8389588763395086, -0.3631853800974382)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8425535885790696, -0.36222218089128455)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8458902099356048, -0.36222218089128455)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.845185095314505, -0.35959067415584905)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8425535885790696, -0.36222218089128455)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8480746992309379, -0.35792236662656735)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8461482945206587, -0.35599596821425994)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.845185095314505, -0.35959067415584905)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8478166083479122, -0.37711719901963603)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.845185095314505, -0.3778223073427641)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8461482945206587, -0.37422760140117495)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8458902099356048, -0.38045381407819956)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.845185095314505, -0.3778223073427641)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8425535885790696, -0.38045381407819956)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8408852810497878, -0.38334341169666064)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8389588763395086, -0.38141701328435323)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8425535885790696, -0.38045381407819956)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8360692787210475, -0.3830853334095785)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8353641703979194, -0.38045381407819956)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8389588763395086, -0.38141701328435323)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.832732663662484, -0.3811589349972711)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8353641703979194, -0.38045381407819956)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.832732663662484, -0.3778223073427641)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8298430597460511, -0.37615399981348235)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8317694644563303, -0.37422760140117495)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.832732663662484, -0.3778223073427641)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8301011506290767, -0.3713380037827138)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.832732663662484, -0.3706328954595858)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8317694644563303, -0.37422760140117495)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.832732663662484, -0.36729626780507874)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8353641703979194, -0.36800137612820677)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.832732663662484, -0.3706328954595858)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8370324779272011, -0.36511177850974563)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8389588763395086, -0.3670381769220531)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8353641703979194, -0.36800137612820677)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8408852810497878, -0.36511177850974563)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8389588763395086, -0.3670381769220531)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8425535885790696, -0.36800137612820677)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8458902099356048, -0.36800137612820677)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.845185095314505, -0.3706328954595858)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8425535885790696, -0.36800137612820677)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8480746992309379, -0.3723012029888675)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8461482945206587, -0.37422760140117495)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.845185095314505, -0.3706328954595858)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8360692787210475, -0.39694798800582737)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8334377719856121, -0.39624287968269933)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8360692787210475, -0.3936113603513204)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.832732663662484, -0.3988743864181348)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8334377719856121, -0.39624287968269933)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8298430597460511, -0.39720607888885306)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.82695346212759, -0.3988743864181348)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8262483538044619, -0.39624287968269933)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8298430597460511, -0.39720607888885306)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8229117324479267, -0.39624287968269933)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8236168470690265, -0.3936113603513204)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8262483538044619, -0.39624287968269933)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8209853340356192, -0.3929062520281923)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8236168470690265, -0.3936113603513204)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8226536478628728, -0.3900166544097312)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8209853340356192, -0.3871270567912701)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8236168470690265, -0.38642194846814204)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8226536478628728, -0.3900166544097312)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8236168470690265, -0.3830853334095785)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8262483538044619, -0.3837904417327066)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8236168470690265, -0.38642194846814204)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8279166613337438, -0.38090084411424546)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38282724252655287)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8262483538044619, -0.3837904417327066)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.832732663662484, -0.3811589349972711)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8334377719856121, -0.3837904417327066)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38282724252655287)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8360692787210475, -0.3830853334095785)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8334377719856121, -0.3837904417327066)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8360692787210475, -0.38642194846814204)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8389588763395086, -0.38809025599742375)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8370324779272011, -0.3900166544097312)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8360692787210475, -0.38642194846814204)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8387007917544547, -0.3929062520281923)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8360692787210475, -0.3936113603513204)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8370324779272011, -0.3900166544097312)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.7066597577583177, -0.4079901967136205)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7059546494351896, -0.4053586899781851)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7095493553767789, -0.40632188918433876)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7033231364017825, -0.4060637983013131)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7059546494351896, -0.4053586899781851)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7033231364017825, -0.4027271832427496)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7004335387833214, -0.4010588757134679)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7023599371956287, -0.3991324773011604)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7033231364017825, -0.4027271832427496)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.700691629666347, -0.39624287968269933)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7033231364017825, -0.39553775876362773)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7023599371956287, -0.3991324773011604)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7026180280786544, -0.3929062520281923)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7033231364017825, -0.39553775876362773)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7059546494351896, -0.3929062520281923)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7076229569644714, -0.3900166544097312)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7095493553767789, -0.39194305282203856)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7059546494351896, -0.3929062520281923)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7124389561442258, -0.39027474529275685)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7131440644673539, -0.3929062520281923)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7095493553767789, -0.39194305282203856)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7164806858238891, -0.3929062520281923)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7157755743517752, -0.39553775876362773)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7131440644673539, -0.3929062520281923)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7186651751192221, -0.39720607888885306)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7167387735579289, -0.3991324773011604)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7157755743517752, -0.39553775876362773)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7186651751192221, -0.4010588757134679)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7167387735579289, -0.3991324773011604)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7157755743517752, -0.4027271832427496)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7157755743517752, -0.4060637983013131)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7131440644673539, -0.4053586899781851)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7157755743517752, -0.4027271832427496)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7114757569380721, -0.4082482875966462)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7095493553767789, -0.40632188918433876)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7131440644673539, -0.4053586899781851)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.6875340833932262, -0.39694798800582737)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6901655901286616, -0.39624287968269933)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6875340833932262, -0.3936113603513204)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6908706984517896, -0.3988743864181348)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6901655901286616, -0.39624287968269933)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6937603023682226, -0.39720607888885306)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6966498999866837, -0.3988743864181348)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.6973550083098117, -0.39624287968269933)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.6937603023682226, -0.39720607888885306)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.700691629666347, -0.39624287968269933)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.6999865150452471, -0.3936113603513204)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.6973550083098117, -0.39624287968269933)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.7026180280786544, -0.3929062520281923)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.6999865150452471, -0.3936113603513204)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7009497142514008, -0.3900166544097312)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7026180280786544, -0.3871270567912701)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.6999865150452471, -0.38642194846814204)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7009497142514008, -0.3900166544097312)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.6999865150452471, -0.3830853334095785)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6973550083098117, -0.3837904417327066)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6999865150452471, -0.38642194846814204)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.69568670078053, -0.38090084411424546)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38282724252655287)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6973550083098117, -0.3837904417327066)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6908706984517896, -0.3811589349972711)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6901655901286616, -0.3837904417327066)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38282724252655287)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6875340833932262, -0.3830853334095785)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6901655901286616, -0.3837904417327066)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6875340833932262, -0.38642194846814204)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6846444857747651, -0.38809025599742375)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6865708841870725, -0.3900166544097312)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6875340833932262, -0.38642194846814204)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6849025703598189, -0.3929062520281923)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6875340833932262, -0.3936113603513204)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6865708841870725, -0.3900166544097312)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6755286628833358, -0.37615399981348235)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.677455067593615, -0.37422760140117495)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6784182667997687, -0.3778223073427641)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6755286628833358, -0.3723012029888675)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.677455067593615, -0.37422760140117495)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6784182667997687, -0.3706328954595858)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6784182667997687, -0.36729626780507874)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6810497735352041, -0.36800137612820677)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6784182667997687, -0.3706328954595858)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6827180810644858, -0.36511177850974563)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6846444857747651, -0.3670381769220531)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6810497735352041, -0.36800137612820677)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6865708841870725, -0.36511177850974563)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6846444857747651, -0.3670381769220531)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6882391917163542, -0.36800137612820677)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6915758130728895, -0.36800137612820677)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6908706984517896, -0.3706328954595858)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6882391917163542, -0.36800137612820677)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6937603023682226, -0.3723012029888675)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6918338976579433, -0.37422760140117495)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6908706984517896, -0.3706328954595858)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6935022114851969, -0.37711719901963603)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6908706984517896, -0.3778223073427641)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6918338976579433, -0.37422760140117495)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6908706984517896, -0.3811589349972711)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6882391917163542, -0.38045381407819956)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6908706984517896, -0.3778223073427641)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6875340833932262, -0.3830853334095785)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6882391917163542, -0.38045381407819956)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6846444857747651, -0.38141701328435323)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6817548818583321, -0.3830853334095785)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6810497735352041, -0.38045381407819956)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6846444857747651, -0.38141701328435323)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6777131521786688, -0.38045381407819956)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6784182667997687, -0.3778223073427641)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6810497735352041, -0.38045381407819956)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6757867537663614, -0.3531063705957988)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6784182667997687, -0.35240126227267077)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.677455067593615, -0.35599596821425994)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6777131521786688, -0.34976974294129176)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6784182667997687, -0.35240126227267077)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6810497735352041, -0.34976974294129176)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6827180810644858, -0.3468801453228306)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6846444857747651, -0.3488065437351381)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6810497735352041, -0.34976974294129176)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6875340833932262, -0.3471382362058563)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6882391917163542, -0.34976974294129176)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6846444857747651, -0.3488065437351381)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6908706984517896, -0.3490646346181637)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6882391917163542, -0.34976974294129176)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6908706984517896, -0.35240126227267077)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6937603023682226, -0.3540695698019525)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6918338976579433, -0.35599596821425994)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6908706984517896, -0.35240126227267077)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6935022114851969, -0.358885565832721)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6908706984517896, -0.35959067415584905)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6918338976579433, -0.35599596821425994)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6908706984517896, -0.3629273018103561)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6882391917163542, -0.36222218089128455)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6908706984517896, -0.35959067415584905)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6865708841870725, -0.36511177850974563)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6846444857747651, -0.3631853800974382)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6882391917163542, -0.36222218089128455)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6827180810644858, -0.36511177850974563)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6846444857747651, -0.3631853800974382)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6810497735352041, -0.36222218089128455)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6777131521786688, -0.36222218089128455)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6784182667997687, -0.35959067415584905)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6810497735352041, -0.36222218089128455)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6755286628833358, -0.35792236662656735)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.677455067593615, -0.35599596821425994)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6784182667997687, -0.35959067415584905)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6868289687721263, -0.3339806899327355)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6875340833932262, -0.33661219666817094)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6901655901286616, -0.3339806899327355)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6849025703598189, -0.33731730499129897)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6875340833932262, -0.33661219666817094)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6865708841870725, -0.3402069026097601)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6849025703598189, -0.34309651282416476)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6875340833932262, -0.34380162114729285)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6865708841870725, -0.3402069026097601)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6875340833932262, -0.3471382362058563)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6901655901286616, -0.3464331278827283)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6875340833932262, -0.34380162114729285)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6908706984517896, -0.3490646346181637)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6901655901286616, -0.3464331278827283)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6937603023682226, -0.34739632708888196)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6966498999866837, -0.3490646346181637)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.6973550083098117, -0.3464331278827283)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.6937603023682226, -0.34739632708888196)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.700691629666347, -0.3464331278827283)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.6999865150452471, -0.34380162114729285)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.6973550083098117, -0.3464331278827283)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.7028761189616801, -0.3421333136180111)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7009497142514008, -0.3402069026097601)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.6999865150452471, -0.34380162114729285)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7026180280786544, -0.33731730499129897)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.6999865150452471, -0.33661219666817094)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7009497142514008, -0.3402069026097601)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.700691629666347, -0.3339806899327355)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.6999865150452471, -0.33661219666817094)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.6973550083098117, -0.3339806899327355)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.69568670078053, -0.33109109231427436)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3330174907265818)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6973550083098117, -0.3339806899327355)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6908706984517896, -0.33134918319730006)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6901655901286616, -0.3339806899327355)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3330174907265818)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.7076229569644714, -0.3219752694228451)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7095493553767789, -0.3239016678351525)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7059546494351896, -0.32486487963724975)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7114757569380721, -0.3219752694228451)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7095493553767789, -0.3239016678351525)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7131440644673539, -0.32486487963724975)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7164806858238891, -0.32486487963724975)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7157755743517752, -0.32749638637268524)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7131440644673539, -0.32486487963724975)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7186651751192221, -0.32916469390196695)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7167387735579289, -0.33109109231427436)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7157755743517752, -0.32749638637268524)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7186651751192221, -0.3330174907265818)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7167387735579289, -0.33109109231427436)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7157755743517752, -0.33468579825586353)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7157755743517752, -0.33802242591037057)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7131440644673539, -0.33731730499129897)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7157755743517752, -0.33468579825586353)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7114757569380721, -0.3402069026097601)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7095493553767789, -0.3382805041974527)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7131440644673539, -0.33731730499129897)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7066597577583177, -0.339948824322678)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7059546494351896, -0.33731730499129897)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7095493553767789, -0.3382805041974527)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7026180280786544, -0.33731730499129897)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7033231364017825, -0.33468579825586353)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7059546494351896, -0.33731730499129897)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.700691629666347, -0.3339806899327355)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7033231364017825, -0.33468579825586353)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7023599371956287, -0.33109109231427436)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.700691629666347, -0.3282014946958133)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7033231364017825, -0.32749638637268524)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7023599371956287, -0.33109109231427436)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7033231364017825, -0.3241597587181782)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7059546494351896, -0.32486487963724975)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7033231364017825, -0.32749638637268524)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7306705893311408, -0.3222333603058708)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7313756976542689, -0.32486487963724975)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7277809917126796, -0.3239016804310961)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7340072075386902, -0.3241597587181782)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7313756976542689, -0.32486487963724975)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7340072075386902, -0.32749638637268524)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7368968067316443, -0.32916469390196695)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7349704067448439, -0.33109109231427436)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7340072075386902, -0.32749638637268524)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7366387189976045, -0.3339806899327355)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7340072075386902, -0.33468579825586353)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7349704067448439, -0.33109109231427436)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7347123190108041, -0.33731730499129897)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7340072075386902, -0.33468579825586353)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7313756976542689, -0.33731730499129897)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7297073901249871, -0.3402069026097601)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7277809917126796, -0.3382805041974527)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7313756976542689, -0.33731730499129897)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7248913909452327, -0.339948824322678)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7241862826221046, -0.33731730499129897)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7277809917126796, -0.3382805041974527)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7208496612655694, -0.33731730499129897)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7215547727376833, -0.33468579825586353)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7241862826221046, -0.33731730499129897)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7186651719702363, -0.3330174907265818)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7205915735315296, -0.33109109231427436)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7215547727376833, -0.33468579825586353)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7186651719702363, -0.32916469390196695)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7205915735315296, -0.33109109231427436)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7215547727376833, -0.32749638637268524)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7215547727376833, -0.3241597587181782)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7241862826221046, -0.32486487963724975)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7215547727376833, -0.32749638637268524)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7258545901513864, -0.3219752694228451)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7277809917126796, -0.3239016678351525)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7241862826221046, -0.32486487963724975)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7505013775300857, -0.3339806899327355)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7497962660579718, -0.33661219666817094)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7471647569607969, -0.3339806899327355)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7524277759423931, -0.33731730499129897)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7497962660579718, -0.33661219666817094)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7507594660513719, -0.3402069026097601)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7524277759423931, -0.34309651282416476)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7497962660579718, -0.34380162114729285)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7507594660513719, -0.3402069026097601)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7497962660579718, -0.3471382362058563)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7471647569607969, -0.3464331278827283)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7497962660579718, -0.34380162114729285)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7464596454886829, -0.3490646346181637)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7471647569607969, -0.3464331278827283)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7435700478702219, -0.34739632708888196)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7406804502517608, -0.3490646346181637)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7399753387796468, -0.3464331278827283)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7435700478702219, -0.34739632708888196)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7366387189976045, -0.3464331278827283)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7373438288952254, -0.34380162114729285)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7399753387796468, -0.3464331278827283)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7344542312767643, -0.3421333136180111)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7363806296890718, -0.3402069026097601)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7373438288952254, -0.34380162114729285)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7347123190108041, -0.33731730499129897)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7373438288952254, -0.33661219666817094)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7363806296890718, -0.3402069026097601)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7366387189976045, -0.3339806899327355)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7373438288952254, -0.33661219666817094)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7399753387796468, -0.3339806899327355)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7416436494579144, -0.33109109231427436)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3330174907265818)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7399753387796468, -0.3339806899327355)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7464596454886829, -0.33134918319730006)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7471647569607969, -0.3339806899327355)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3330174907265818)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7618016810796779, -0.3540695698019525)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7598752824480178, -0.35599596821425994)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7589120830450524, -0.35240126227267077)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7618016810796779, -0.35792236662656735)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7598752824480178, -0.35599596821425994)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7589120830450524, -0.35959067415584905)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7589120830450524, -0.3629273018103561)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7562805735542544, -0.36222218089128455)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7589120830450524, -0.35959067415584905)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7546122628759867, -0.36511177850974563)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7526858644636794, -0.3631853800974382)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7562805731606311, -0.36222218089128455)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7507594660513719, -0.36511177850974563)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7526858644636794, -0.3631853800974382)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7490911553731043, -0.36222218089128455)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.745754535591062, -0.36222218089128455)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7464596454886829, -0.35959067415584905)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7490911553731043, -0.36222218089128455)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7435700478702219, -0.35792236662656735)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7454964462825293, -0.35599596821425994)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7464596454886829, -0.35959067415584905)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7438281356042616, -0.3531063705957988)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7464596454886829, -0.35240126227267077)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7454964462825293, -0.35599596821425994)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7464596454886829, -0.3490646346181637)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7490911553731043, -0.34976974294129176)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7464596454886829, -0.35240126227267077)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7497962660579718, -0.3471382362058563)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7490911553731043, -0.34976974294129176)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7526858644636794, -0.3488065437351381)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7555754624757637, -0.3471382362058563)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7562805735542544, -0.34976974294129176)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7526858644636794, -0.3488065437351381)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7596171939267315, -0.34976974294129176)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7589120830450524, -0.35240126227267077)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7562805735542544, -0.34976974294129176)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7618016810796779, -0.37615399981348235)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7598752824480178, -0.37422760140117495)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7589120830450524, -0.3778223073427641)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7618016810796779, -0.3723012029888675)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7598752824480178, -0.37422760140117495)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7589120830450524, -0.3706328954595858)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7589120830450524, -0.36729626780507874)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7562805735542544, -0.36800137612820677)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7589120830450524, -0.3706328954595858)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7546122628759867, -0.36511177850974563)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7526858644636794, -0.3670381769220531)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7562805731606311, -0.36800137612820677)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7507594660513719, -0.36511177850974563)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7526858644636794, -0.3670381769220531)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7490911553731043, -0.36800137612820677)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.745754535591062, -0.36800137612820677)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7464596454886829, -0.3706328954595858)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7490911553731043, -0.36800137612820677)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7435700478702219, -0.3723012029888675)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7454964462825293, -0.37422760140117495)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7464596454886829, -0.3706328954595858)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7438281356042616, -0.37711719901963603)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7464596454886829, -0.3778223073427641)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7454964462825293, -0.37422760140117495)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7464596454886829, -0.3811589349972711)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7490911553731043, -0.38045381407819956)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7464596454886829, -0.3778223073427641)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7497962660579718, -0.3830853334095785)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7490911553731043, -0.38045381407819956)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7526858644636794, -0.38141701328435323)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7555754624757637, -0.3830853334095785)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7562805735542544, -0.38045381407819956)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7526858644636794, -0.38141701328435323)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7596171939267315, -0.38045381407819956)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7589120830450524, -0.3778223073427641)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7562805735542544, -0.38045381407819956)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7497962660579718, -0.39694798800582737)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7471647569607969, -0.39624287968269933)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7497962660579718, -0.3936113603513204)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7464596454886829, -0.3988743864181348)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7471647569607969, -0.39624287968269933)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7435700478702219, -0.39720607888885306)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7406804502517608, -0.3988743864181348)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7399753387796468, -0.39624287968269933)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7435700478702219, -0.39720607888885306)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7366387189976045, -0.39624287968269933)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7373438288952254, -0.3936113603513204)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7399753387796468, -0.39624287968269933)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7347123190108041, -0.3929062520281923)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7373438288952254, -0.3936113603513204)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7363806296890718, -0.3900166544097312)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7347123190108041, -0.3871270567912701)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7373438288952254, -0.38642194846814204)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7363806296890718, -0.3900166544097312)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7373438288952254, -0.3830853334095785)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7399753387796468, -0.3837904417327066)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7373438288952254, -0.38642194846814204)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7416436494579144, -0.38090084411424546)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38282724252655287)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7399753387796468, -0.3837904417327066)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7464596454886829, -0.3811589349972711)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7471647569607969, -0.3837904417327066)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38282724252655287)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7497962660579718, -0.3830853334095785)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7471647569607969, -0.3837904417327066)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7497962660579718, -0.38642194846814204)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7526858644636794, -0.38809025599742375)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7507594660513719, -0.3900166544097312)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7497962660579718, -0.38642194846814204)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7524277759423931, -0.3929062520281923)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7497962660579718, -0.3936113603513204)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7507594660513719, -0.3900166544097312)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7297073901249871, -0.4082482875966462)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7277809917126796, -0.40632188918433876)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7313756976542689, -0.4053586899781851)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7258545901513864, -0.4082482875966462)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7277809917126796, -0.40632188918433876)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7241862826221046, -0.4053586899781851)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7208496612655694, -0.4053586899781851)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7215547727376833, -0.4027271832427496)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7241862826221046, -0.4053586899781851)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7186651719702363, -0.4010588757134679)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7205915735315296, -0.3991324773011604)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7215547727376833, -0.4027271832427496)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7186651719702363, -0.39720607888885306)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7205915735315296, -0.3991324773011604)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7215547727376833, -0.39553775876362773)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7215547727376833, -0.39220114370506426)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7241862826221046, -0.3929062520281923)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7215547727376833, -0.39553775876362773)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7258545901513864, -0.3900166544097312)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7277809917126796, -0.39194305282203856)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7241862826221046, -0.3929062520281923)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7306705893311408, -0.39027474529275685)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7313756976542689, -0.3929062520281923)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7277809917126796, -0.39194305282203856)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7347123190108041, -0.3929062520281923)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7340072075386902, -0.39553775876362773)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7313756976542689, -0.3929062520281923)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7366387189976045, -0.39624287968269933)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7340072075386902, -0.39553775876362773)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7349704067448439, -0.3991324773011604)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7366387189976045, -0.4020220749196216)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7340072075386902, -0.4027271832427496)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7349704067448439, -0.3991324773011604)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7340072075386902, -0.4060637983013131)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7313756976542689, -0.4053586899781851)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7340072075386902, -0.4027271832427496)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.6128194556932696, -0.35381147891892684)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.615450962428705, -0.3531063705957988)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6128194556932696, -0.35047486386036336)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6161560833477766, -0.3557378773312343)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.615450962428705, -0.3531063705957988)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6190456809662377, -0.35406956980195253)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6219352785846988, -0.3557378773312343)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6226403869078269, -0.3531063705957988)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6190456809662377, -0.35406956980195253)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6259770019663904, -0.3531063705957988)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6252718936432624, -0.35047486386036336)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6226403869078269, -0.3531063705957988)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6279034003786979, -0.3497697429412918)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6252718936432624, -0.35047486386036336)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.626235092849416, -0.3468801453228307)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6279034003786979, -0.34399054770436954)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6252718936432624, -0.3432854393812415)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.626235092849416, -0.3468801453228307)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6252718936432624, -0.33994882432267803)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6226403869078269, -0.34065393264580607)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6252718936432624, -0.3432854393812415)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6209720793785451, -0.33776433502734493)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6190456809662377, -0.33969073343965234)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6226403869078269, -0.34065393264580607)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6161560833477766, -0.33802242591037057)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.615450962428705, -0.34065393264580607)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6190456809662377, -0.33969073343965234)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6128194556932696, -0.33994882432267803)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.615450962428705, -0.34065393264580607)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6128194556932696, -0.3432854393812415)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6099298580748085, -0.3449537469105233)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.611856256487116, -0.3468801453228307)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6128194556932696, -0.3432854393812415)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6101879489578341, -0.3497697429412918)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6128194556932696, -0.35047486386036336)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.611856256487116, -0.3468801453228307)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6319451363563329, -0.3648537002226635)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6312400280332049, -0.36222218089128455)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.634834733974794, -0.3631853800974383)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6286085212977695, -0.36292730181035615)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6312400280332049, -0.36222218089128455)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6286085212977695, -0.3595906741558491)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6257189236793083, -0.35792236662656735)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6276453220916156, -0.35599596821425994)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6286085212977695, -0.3595906741558491)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6259770019663904, -0.3531063705957988)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6286085212977695, -0.35240126227267077)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6276453220916156, -0.35599596821425994)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6279034003786979, -0.3497697429412918)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6286085212977695, -0.35240126227267077)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6312400280332049, -0.3497697429412918)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6329083355624865, -0.3468801453228307)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.634834733974794, -0.3488065437351381)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.6312400280332049, -0.3497697429412918)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.637724331593255, -0.3471382362058563)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6384294399163831, -0.3497697429412918)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.634834733974794, -0.3488065437351381)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6417660675708902, -0.3497697429412918)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6410609466518187, -0.35240126227267077)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6384294399163831, -0.3497697429412918)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6439505568662233, -0.35406956980195253)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6420241584539159, -0.35599596821425994)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6410609466518187, -0.35240126227267077)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6439505568662233, -0.35792236662656735)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6420241584539159, -0.35599596821425994)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6410609466518187, -0.3595906741558491)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6410609466518187, -0.36292730181035615)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6384294399163831, -0.36222218089128455)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6410609466518187, -0.3595906741558491)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6367611323871014, -0.36511177850974563)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.634834733974794, -0.3631853800974383)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.6384294399163831, -0.36222218089128455)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.65595596478017, -0.3648537002226635)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6566610794012699, -0.36222218089128455)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.653066367161709, -0.3631853800974383)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6592925861367054, -0.36292730181035615)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6566610794012699, -0.36222218089128455)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6592925861367054, -0.3595906741558491)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6621821837551665, -0.35792236662656735)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.660255785342859, -0.35599596821425994)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6592925861367054, -0.3595906741558491)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6619240928721408, -0.3531063705957988)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6592925861367054, -0.35240126227267077)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.660255785342859, -0.35599596821425994)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6599976944598334, -0.3497697429412918)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6592925861367054, -0.35240126227267077)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6566610794012699, -0.3497697429412918)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6549927655740164, -0.3468801453228307)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.653066367161709, -0.3488065437351381)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6566610794012699, -0.3497697429412918)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6501767695432479, -0.3471382362058563)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6494716612201199, -0.3497697429412918)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.653066367161709, -0.3488065437351381)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6461350335656129, -0.3497697429412918)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6468401544846843, -0.35240126227267077)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6494716612201199, -0.3497697429412918)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6439505568662233, -0.35406956980195253)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6458769552785306, -0.35599596821425994)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6468401544846843, -0.35240126227267077)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6439505568662233, -0.35792236662656735)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6458769552785306, -0.35599596821425994)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6468401544846843, -0.3595906741558491)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6468401544846843, -0.36292730181035615)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6494716612201199, -0.36222218089128455)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6468401544846843, -0.3595906741558491)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6511399687494015, -0.36511177850974563)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.653066367161709, -0.3631853800974383)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6494716612201199, -0.36222218089128455)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6757867537663614, -0.3531063705957988)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6750816454432333, -0.35047486386036336)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6724501324098262, -0.3531063705957988)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6777131521786688, -0.34976974294129176)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6750816454432333, -0.35047486386036336)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6760448446493871, -0.3468801453228306)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6777131521786688, -0.34399054770436954)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6750816454432333, -0.34328543938124145)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6760448446493871, -0.3468801453228306)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6750816454432333, -0.339948824322678)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6724501324098262, -0.340653932645806)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6750816454432333, -0.34328543938124145)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6717450240866981, -0.33802242591037057)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6724501324098262, -0.340653932645806)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.668855426468237, -0.33969073343965234)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6659658288497758, -0.33802242591037057)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6652607142286762, -0.34065393264580607)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.668855426468237, -0.33969073343965234)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6619240928721408, -0.34065393264580607)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6626292074932406, -0.3432854393812415)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6652607142286762, -0.34065393264580607)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6597396098747795, -0.3449537469105233)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6616660082870869, -0.3468801453228307)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6626292074932406, -0.3432854393812415)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6599976944598334, -0.3497697429412918)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6626292074932406, -0.35047486386036336)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6616660082870869, -0.3468801453228307)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6619240928721408, -0.3531063705957988)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6626292074932406, -0.35047486386036336)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6652607142286762, -0.3531063705957988)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6669290280559296, -0.35599596821425994)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.668855426468237, -0.3540695698019525)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.6652607142286762, -0.3531063705957988)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.6717450240866981, -0.35573787733123424)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6724501324098262, -0.3531063705957988)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.668855426468237, -0.3540695698019525)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6868289687721263, -0.3339806899327355)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6841974620366909, -0.33468579825586353)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6851606612428446, -0.33109109231427436)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6849025703598189, -0.33731730499129897)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6841974620366909, -0.33468579825586353)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6815659490032837, -0.33731730499129897)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6798976414740019, -0.3402069026097601)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6779712430616945, -0.3382805041974527)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6815659490032837, -0.33731730499129897)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6750816454432333, -0.339948824322678)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6743765308221336, -0.33731730499129897)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6779712430616945, -0.3382805041974527)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6717450240866981, -0.33802242591037057)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6743765308221336, -0.33731730499129897)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6717450240866981, -0.33468579825586353)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.668855426468237, -0.3330174907265818)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.6707818248805444, -0.33109109231427436)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.6717450240866981, -0.33468579825586353)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.6691135110532909, -0.3282014946958133)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6717450240866981, -0.32749638637268524)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6707818248805444, -0.33109109231427436)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6717450240866981, -0.3241597587181782)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6743765308221336, -0.32486487963724975)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6717450240866981, -0.32749638637268524)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6760448446493871, -0.3219752694228451)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6779712430616945, -0.3239016678351525)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6743765308221336, -0.32486487963724975)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6798976414740019, -0.3219752694228451)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6779712430616945, -0.3239016678351525)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6815659490032837, -0.32486487963724975)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6849025703598189, -0.32486487963724975)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6841974620366909, -0.32749638637268524)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6815659490032837, -0.32486487963724975)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6870870596551519, -0.32916469390196695)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6851606612428446, -0.33109109231427436)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6841974620366909, -0.32749638637268524)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6868289687721263, -0.30996986150889827)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6841974620366909, -0.3092647468877985)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6851606612428446, -0.3128594591273594)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6849025703598189, -0.30663324015236304)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6841974620366909, -0.3092647468877985)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6815659490032837, -0.30663324015236304)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6798976414740019, -0.3037436425339019)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3056700409462093)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6815659490032837, -0.30663324015236304)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6750816454432333, -0.30400173341692754)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6743765308221336, -0.30663324015236304)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3056700409462093)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6717450240866981, -0.30592813182923495)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6743765308221336, -0.30663324015236304)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6717450240866981, -0.3092647468877985)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.668855426468237, -0.310933060715052)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.6707818248805444, -0.3128594591273594)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.6717450240866981, -0.3092647468877985)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.6691135110532909, -0.3157490567458205)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6717450240866981, -0.3164541650689485)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6707818248805444, -0.3128594591273594)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6717450240866981, -0.31979079272345556)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6743765308221336, -0.319085671804384)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6717450240866981, -0.3164541650689485)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6760448446493871, -0.3219752694228451)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6779712430616945, -0.3200488710105377)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6743765308221336, -0.319085671804384)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6798976414740019, -0.3219752694228451)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6779712430616945, -0.3200488710105377)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6815659490032837, -0.319085671804384)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6849025703598189, -0.319085671804384)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6841974620366909, -0.3164541650689485)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6815659490032837, -0.319085671804384)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6870870596551519, -0.3147858575396668)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6851606612428446, -0.3128594591273594)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6841974620366909, -0.3164541650689485)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6750816454432333, -0.29013907252270693)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6724501324098262, -0.29084418084583497)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6750816454432333, -0.2934756938792422)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6717450240866981, -0.2882126741103995)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6724501324098262, -0.29084418084583497)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.668855426468237, -0.2898809816396813)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6659658288497758, -0.2882126741103995)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6652607142286762, -0.29084418084583497)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.668855426468237, -0.2898809816396813)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6619240928721408, -0.29084418084583497)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6626292074932406, -0.2934756938792422)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6652607142286762, -0.29084418084583497)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6599976944598334, -0.29418080220237025)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6626292074932406, -0.2934756938792422)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6616660082870869, -0.2970703998208314)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6599976944598334, -0.29995999743929247)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6626292074932406, -0.3006651120603923)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6616660082870869, -0.2970703998208314)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6626292074932406, -0.30400173341692754)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6652607142286762, -0.30329661879582775)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6626292074932406, -0.3006651120603923)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6669290280559296, -0.3061862164142889)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.668855426468237, -0.30425981800198143)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.6652607142286762, -0.30329661879582775)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.6717450240866981, -0.30592813182923495)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6724501324098262, -0.30329661879582775)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.668855426468237, -0.30425981800198143)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6750816454432333, -0.30400173341692754)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6724501324098262, -0.30329661879582775)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6750816454432333, -0.3006651120603923)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6779712430616945, -0.2989967982331388)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6760448446493871, -0.2970703998208314)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6750816454432333, -0.3006651120603923)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6777131521786688, -0.29418080220237025)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6750816454432333, -0.2934756938792422)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6760448446493871, -0.2970703998208314)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6549927655740164, -0.2788387666339164)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.653066367161709, -0.2807651650462238)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6566610794012699, -0.28172836425237746)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6511399687494015, -0.2788387666339164)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.653066367161709, -0.2807651650462238)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6494716612201199, -0.28172836425237746)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6461350335656129, -0.28172836425237746)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6468401544846843, -0.2843598772857847)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6494716612201199, -0.28172836425237746)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6439505568662233, -0.2860281848150665)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6458769552785306, -0.2879545832273739)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6468401544846843, -0.2843598772857847)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6439505568662233, -0.2898809816396813)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6458769552785306, -0.2879545832273739)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6468401544846843, -0.2915492954669348)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6468401544846843, -0.29488591682347004)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6494716612201199, -0.29418080220237025)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6468401544846843, -0.2915492954669348)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6511399687494015, -0.2970703998208314)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.653066367161709, -0.2951440014085239)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.6494716612201199, -0.29418080220237025)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.65595596478017, -0.29681231523577745)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6566610794012699, -0.29418080220237025)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.653066367161709, -0.2951440014085239)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6599976944598334, -0.29418080220237025)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6592925861367054, -0.2915492954669348)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6566610794012699, -0.29418080220237025)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6619240928721408, -0.29084418084583497)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6592925861367054, -0.2915492954669348)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.660255785342859, -0.2879545832273739)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6619240928721408, -0.28506498560891275)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6592925861367054, -0.2843598772857847)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.660255785342859, -0.2879545832273739)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6592925861367054, -0.2810232559292494)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6566610794012699, -0.28172836425237746)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6592925861367054, -0.2843598772857847)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6319451363563329, -0.279096857516942)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6312400280332049, -0.28172836425237746)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.634834733974794, -0.2807651650462238)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6286085212977695, -0.2810232559292494)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6312400280332049, -0.28172836425237746)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6286085212977695, -0.2843598772857847)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6257189236793083, -0.2860281848150665)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6276453220916156, -0.2879545832273739)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6286085212977695, -0.2843598772857847)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6259770019663904, -0.29084418084583497)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6286085212977695, -0.2915492954669348)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6276453220916156, -0.2879545832273739)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6279034003786979, -0.29418080220237025)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6286085212977695, -0.2915492954669348)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6312400280332049, -0.29418080220237025)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6329083355624865, -0.2970703998208314)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.634834733974794, -0.2951440014085239)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.6312400280332049, -0.29418080220237025)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.637724331593255, -0.29681231523577745)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6384294399163831, -0.29418080220237025)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.634834733974794, -0.2951440014085239)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6417660675708902, -0.29418080220237025)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6410609466518187, -0.2915492954669348)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6384294399163831, -0.29418080220237025)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6439505568662233, -0.2898809816396813)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6420241584539159, -0.2879545832273739)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6410609466518187, -0.2915492954669348)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6439505568662233, -0.2860281848150665)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6420241584539159, -0.2879545832273739)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6410609466518187, -0.2843598772857847)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6410609466518187, -0.2810232559292494)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6384294399163831, -0.28172836425237746)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6410609466518187, -0.2843598772857847)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6367611323871014, -0.2788387666339164)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.634834733974794, -0.2807651650462238)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6384294399163831, -0.28172836425237746)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6128194556932696, -0.29013907252270693)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.615450962428705, -0.290844180845835)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6128194556932696, -0.2934756938792422)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6161560833477766, -0.2882126741103995)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.615450962428705, -0.290844180845835)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6190456809662377, -0.2898809816396813)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6219352785846988, -0.2882126741103995)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6226403869078269, -0.29084418084583497)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6190456809662377, -0.2898809816396813)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6259770019663904, -0.29084418084583497)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6252718936432624, -0.2934756938792422)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6226403869078269, -0.29084418084583497)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6279034003786979, -0.29418080220237025)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6252718936432624, -0.2934756938792422)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.626235092849416, -0.2970703998208314)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6279034003786979, -0.29995999743929247)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6252718936432624, -0.3006651120603923)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.626235092849416, -0.2970703998208314)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6252718936432624, -0.30400173341692754)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6226403869078269, -0.30329661879582775)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6252718936432624, -0.3006651120603923)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6209720793785451, -0.3061862164142889)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6190456809662377, -0.30425981800198143)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6226403869078269, -0.30329661879582775)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6161560833477766, -0.305928131829235)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.615450962428705, -0.30329661879582775)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6190456809662377, -0.30425981800198143)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6128194556932696, -0.3040017334169276)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.615450962428705, -0.30329661879582775)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6128194556932696, -0.3006651120603923)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6099298580748085, -0.2989967982331388)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.611856256487116, -0.2970703998208314)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6128194556932696, -0.3006651120603923)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6101879489578341, -0.29418080220237025)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6128194556932696, -0.2934756938792422)--(-0.611856256487116, -0.295144001408524);
\draw (-0.611856256487116, -0.2970703998208314)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6008140477793227, -0.310933060715052)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6027404461916301, -0.3128594591273594)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6037036453977838, -0.3092647468877985)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6008140477793227, -0.3147858575396668)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6027404461916301, -0.3128594591273594)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6037036453977838, -0.3164541650689486)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6037036453977838, -0.3197907927234556)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6063351521332193, -0.319085671804384)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6037036453977838, -0.3164541650689486)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.608003459662501, -0.32197526942284516)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6099298580748085, -0.32004887101053775)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6063351521332193, -0.319085671804384)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.611856256487116, -0.32197526942284516)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6099298580748085, -0.32004887101053775)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6135245640163975, -0.319085671804384)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6168611916709046, -0.319085671804384)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6161560833477766, -0.3164541650689486)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6135245640163975, -0.319085671804384)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6190456809662377, -0.3147858575396668)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6171192825539303, -0.3128594591273594)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6161560833477766, -0.3164541650689486)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.618787590083212, -0.30996986150889827)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6161560833477766, -0.3092647468877985)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6171192825539303, -0.3128594591273594)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6161560833477766, -0.305928131829235)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6135245640163975, -0.30663324015236304)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6161560833477766, -0.3092647468877985)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6128194556932696, -0.3040017334169276)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6135245640163975, -0.30663324015236304)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3056700409462093)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6070402604563474, -0.3040017334169276)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6063351521332193, -0.30663324015236304)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3056700409462093)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6029985244787123, -0.30663324015236304)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6037036453977838, -0.3092647468877985)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6063351521332193, -0.30663324015236304)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6010721260664049, -0.33398068993273555)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6037036453977838, -0.3346857982558636)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6027404461916301, -0.3310910923142744)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6029985244787123, -0.337317304991299)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6037036453977838, -0.3346857982558636)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6063351521332193, -0.337317304991299)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.608003459662501, -0.34020690260976016)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6099298580748085, -0.3382805041974527)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6063351521332193, -0.337317304991299)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6128194556932696, -0.33994882432267803)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6135245640163975, -0.337317304991299)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6099298580748085, -0.3382805041974527)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6161560833477766, -0.33802242591037057)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6135245640163975, -0.337317304991299)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6161560833477766, -0.3346857982558636)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6190456809662377, -0.3330174907265818)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6171192825539303, -0.3310910923142744)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6161560833477766, -0.3346857982558636)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.618787590083212, -0.3282014946958133)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6161560833477766, -0.32749638637268524)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6171192825539303, -0.3310910923142744)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6161560833477766, -0.3241597587181782)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6135245640163975, -0.3248648796372498)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6161560833477766, -0.32749638637268524)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.611856256487116, -0.32197526942284516)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6099298580748085, -0.32390166783515256)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6135245640163975, -0.3248648796372498)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.608003459662501, -0.32197526942284516)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6099298580748085, -0.32390166783515256)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6063351521332193, -0.3248648796372498)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6029985244787123, -0.3248648796372498)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6037036453977838, -0.32749638637268524)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6063351521332193, -0.3248648796372498)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6008140477793227, -0.329164693901967)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6027404461916301, -0.3310910923142744)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6037036453977838, -0.32749638637268524)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.5576775386924222, -0.258302869324597)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5596039371047297, -0.2563764709122896)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5605671363108833, -0.25997117685387877)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5576775386924222, -0.2544500693509963)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5596039371047297, -0.2563764709122896)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5605671363108833, -0.2527817618217145)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5605671363108833, -0.2494451404651793)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5631986430463187, -0.25015025193729323)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5605671363108833, -0.2527817618217145)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5648669505756005, -0.24726065116984622)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.566793348987908, -0.2491870527311395)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5631986430463187, -0.25015025193729323)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5687197474002154, -0.24726065116984622)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.566793348987908, -0.2491870527311395)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5703880675254407, -0.25015025193729323)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5737246825840041, -0.25015025193729323)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5730195742608761, -0.2527817618217145)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5703880675254407, -0.25015025193729323)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5759091718793372, -0.2544500693509963)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5739827734670297, -0.2563764709122896)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5730195742608761, -0.2527817618217145)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5756510809963116, -0.2592660685307507)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5730195742608761, -0.25997117685387877)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5739827734670297, -0.2563764709122896)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5730195742608761, -0.263307798210414)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5703880675254407, -0.26260268988728597)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5730195742608761, -0.25997117685387877)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5696829466063691, -0.2652341966227214)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5703880675254407, -0.26260268988728597)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.566793348987908, -0.2635658890934397)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5639037513694468, -0.2652341966227214)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5631986430463187, -0.26260268988728597)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.566793348987908, -0.2635658890934397)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5598620279877553, -0.26260268988728597)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5605671363108833, -0.25997117685387877)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5631986430463187, -0.26260268988728597)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5576775386924222, -0.23621843616408128)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5596039371047297, -0.23814483457638871)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5605671363108833, -0.23455012863479954)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5576775386924222, -0.240071236137682)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5596039371047297, -0.23814483457638871)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5605671363108833, -0.24173954366696376)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5605671363108833, -0.24507616502349902)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5631986430463187, -0.24437105355138508)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5605671363108833, -0.24173954366696376)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5648669505756005, -0.2472606543188321)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.566793348987908, -0.24533425275753878)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5631986430463187, -0.24437105355138508)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5687197474002154, -0.2472606543188321)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.566793348987908, -0.24533425275753878)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5703880675254407, -0.24437105355138508)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5737246825840041, -0.24437105355138508)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5730195742608761, -0.24173954366696376)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5703880675254407, -0.24437105355138508)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5759091718793372, -0.240071236137682)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5739827734670297, -0.23814483457638871)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5730195742608761, -0.24173954366696376)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5756510809963116, -0.23525523695792758)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5730195742608761, -0.23455012863479954)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5739827734670297, -0.23814483457638871)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5730195742608761, -0.23121350727826429)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5703880675254407, -0.2319186187503782)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5730195742608761, -0.23455012863479954)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5696829466063691, -0.22928710729146393)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5703880675254407, -0.2319186187503782)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.566793348987908, -0.2309554195442245)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5639037513694468, -0.22928710729146393)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5631986430463187, -0.2319186187503782)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.566793348987908, -0.2309554195442245)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5598620279877553, -0.2319186187503782)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5605671363108833, -0.23455012863479954)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5631986430463187, -0.2319186187503782)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5696829466063691, -0.21542444875898273)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.572314465937748, -0.21612956023109664)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5696829466063691, -0.21876106932827152)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5730195742608761, -0.2134980503466753)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.572314465937748, -0.21612956023109664)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21516636023769647)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5787987694977983, -0.2134980503466753)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5795038778209263, -0.21612956023109664)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21516636023769647)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5828404928794899, -0.21612956023109664)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5821353845563618, -0.21876106932827152)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5795038778209263, -0.21612956023109664)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5847668912917973, -0.21946618080038544)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5821353845563618, -0.21876106932827152)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5830985837625156, -0.22235577841884657)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5847668912917973, -0.22524537603730768)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5821353845563618, -0.2259504875094216)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5830985837625156, -0.22235577841884657)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5821353845563618, -0.22928710729146393)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5795038778209263, -0.22858199739384294)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5821353845563618, -0.2259504875094216)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5778355702916447, -0.23147159501230405)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5759091718793372, -0.22954519659999664)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5795038778209263, -0.22858199739384294)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5730195742608761, -0.23121350727826429)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.572314465937748, -0.22858199739384294)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5759091718793372, -0.22954519659999664)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5696829466063691, -0.22928710729146393)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.572314465937748, -0.22858199739384294)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5696829466063691, -0.2259504875094216)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.566793348987908, -0.22428217683115398)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5687197474002154, -0.22235577841884657)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5696829466063691, -0.2259504875094216)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5670514398709336, -0.21946618080038544)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5696829466063691, -0.21876106932827152)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5687197474002154, -0.22235577841884657)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.589771826475586, -0.20412414520939057)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2060505438410506)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5881035189463043, -0.20701374324401592)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5936246233002009, -0.20412414520939057)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2060505438410506)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5952929308294825, -0.20701374324401592)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5986295584839896, -0.2070137432440159)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5979244501608616, -0.20964525273481402)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5952929308294825, -0.20701374324401592)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.6008140477793227, -0.21131356341308163)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5988876493670153, -0.21323996182538907)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5979244501608616, -0.20964525312843724)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.6008140477793227, -0.21516636023769647)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5988876493670153, -0.21323996182538907)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5979244501608616, -0.2168346709159641)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5979244501608616, -0.22017129069800642)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5952929308294825, -0.21946618080038544)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5979244501608616, -0.2168346709159641)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5936246233002009, -0.22235577841884657)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5916982248878935, -0.22042938000653914)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5952929308294825, -0.21946618080038544)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5888086272694324, -0.22209769068480678)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5881035189463043, -0.21946618080038544)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5916982248878935, -0.22042938000653914)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5847668912917973, -0.21946618080038544)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5854720122108689, -0.2168346709159641)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5881035189463043, -0.21946618080038544)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5828404928794899, -0.21612956023109664)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5854720122108689, -0.2168346709159641)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5845088130047151, -0.21323996182538907)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5828404928794899, -0.2103503638133047)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5854720122108689, -0.20964525273481402)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5845088130047151, -0.21323996182538907)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5854720122108689, -0.20630863236233685)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5881035189463043, -0.20701374324401592)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5854720122108689, -0.20964525273481402)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.611856256487116, -0.20412414520939057)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2060505438410506)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6135245640163975, -0.2070137432440159)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.608003459662501, -0.20412414520939057)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2060505438410506)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6063351521332193, -0.2070137432440159)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6029985244787123, -0.2070137432440159)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6037036453977838, -0.20964525273481402)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6063351521332193, -0.2070137432440159)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6008140477793227, -0.21131356341308163)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6027404461916301, -0.21323996182538907)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6037036453977838, -0.20964525312843724)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6008140477793227, -0.21516636023769647)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6027404461916301, -0.21323996182538907)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6037036453977838, -0.2168346709159641)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6037036453977838, -0.22017129069800642)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6063351521332193, -0.21946618080038544)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6037036453977838, -0.2168346709159641)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.608003459662501, -0.22235577841884654)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6099298580748085, -0.22042938000653914)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6063351521332193, -0.21946618080038544)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6128194556932696, -0.22209769068480678)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6135245640163975, -0.21946618080038544)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6099298580748085, -0.22042938000653914)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6168611916709046, -0.21946618080038544)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6161560833477766, -0.2168346709159641)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6135245640163975, -0.21946618080038544)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.618787590083212, -0.21612956023109664)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6161560833477766, -0.2168346709159641)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6171192825539303, -0.21323996182538907)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.618787590083212, -0.21035036381330469)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6161560833477766, -0.20964525273481402)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6171192825539303, -0.21323996182538907)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6161560833477766, -0.20630863236233682)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6135245640163975, -0.2070137432440159)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6161560833477766, -0.20964525273481402)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6326502446794608, -0.21612956023109664)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6319451363563329, -0.2187610693282715)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6293136296208974, -0.21612956023109664)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6345766430917683, -0.21946618080038544)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6319451363563329, -0.2187610693282715)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6329083355624865, -0.22235577841884654)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6345766430917683, -0.22524537603730765)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6319451363563329, -0.2259504875094216)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6329083355624865, -0.22235577841884654)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6319451363563329, -0.22928710729146393)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6293136296208974, -0.22858199739384294)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6319451363563329, -0.2259504875094216)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6286085212977695, -0.23121350727826429)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6293136296208974, -0.22858199739384294)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6257189236793083, -0.22954519659999664)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6228293134649037, -0.23121350727826429)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6221242051417756, -0.22858199739384294)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6257189236793083, -0.22954519659999664)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.618787590083212, -0.22858199739384294)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.61949269840634, -0.2259504875094216)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6221242051417756, -0.22858199739384294)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6166031007878789, -0.22428217683115398)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6185294992001864, -0.22235577841884654)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.61949269840634, -0.2259504875094216)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6168611916709046, -0.21946618080038544)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.61949269840634, -0.2187610693282715)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6185294992001864, -0.22235577841884654)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.618787590083212, -0.21612956023109664)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.61949269840634, -0.2187610693282715)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6221242051417756, -0.21612956023109664)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6237925126710573, -0.21323996182538907)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21516636023769647)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6221242051417756, -0.21612956023109664)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6286085212977695, -0.2134980503466753)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6293136296208974, -0.21612956023109664)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21516636023769647)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6439505568662233, -0.23621843616408128)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6420241584539159, -0.2381448345763887)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6410609466518187, -0.23455012863479954)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6439505568662233, -0.240071236137682)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6420241584539159, -0.2381448345763887)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6410609466518187, -0.24173954366696374)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6410609466518187, -0.24507616502349902)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6384294399163831, -0.24437105355138508)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6410609466518187, -0.24173954366696374)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6367611323871014, -0.2472606543188321)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.634834733974794, -0.24533425275753878)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6384294399163831, -0.24437105355138508)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6329083355624865, -0.2472606543188321)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.634834733974794, -0.24533425275753878)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6312400280332049, -0.24437105355138508)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6279034003786979, -0.24437105355138508)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6286085212977695, -0.24173954366696374)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6312400280332049, -0.24437105355138508)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6257189236793083, -0.240071236137682)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6276453220916156, -0.2381448345763887)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6286085212977695, -0.24173954366696374)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6259770019663904, -0.23525523695792758)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6286085212977695, -0.23455012863479954)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6276453220916156, -0.2381448345763887)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6286085212977695, -0.23121350727826429)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6312400280332049, -0.2319186187503782)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6286085212977695, -0.23455012863479954)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6319451363563329, -0.22928710729146393)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.6312400280332049, -0.2319186187503782)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.634834733974794, -0.2309554195442245)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.637724331593255, -0.22928710729146393)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6384294399163831, -0.2319186187503782)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.634834733974794, -0.2309554195442245)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6417660675708902, -0.2319186187503782)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6410609466518187, -0.23455012863479954)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6384294399163831, -0.2319186187503782)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6436924659831975, -0.2592660685307507)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6410609466518187, -0.2599711768538787)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6420241458579723, -0.2563764709122896)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6417660675708902, -0.26260268988728597)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6410609466518187, -0.2599711768538787)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6384294399163831, -0.26260268988728597)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6367611323871014, -0.2654922875057471)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.634834733974794, -0.26356588909343964)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6384294399163831, -0.26260268988728597)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6319451363563329, -0.2652341966227214)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6312400280332049, -0.26260268988728597)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.634834733974794, -0.26356588909343964)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6286085212977695, -0.263307798210414)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6312400280332049, -0.26260268988728597)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6286085212977695, -0.2599711768538787)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6257189236793083, -0.258302869324597)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6276453220916156, -0.2563764709122896)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6286085212977695, -0.2599711768538787)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6259770019663904, -0.25348687014484256)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6286085212977695, -0.2527817618217145)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6276453220916156, -0.2563764709122896)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6286085212977695, -0.24944514046517927)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6312400280332049, -0.2501502519372932)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6286085212977695, -0.2527817618217145)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6329083355624865, -0.2472606511698462)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.634834733974794, -0.2491870527311395)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6312400280332049, -0.2501502519372932)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6367611323871014, -0.2472606511698462)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.634834733974794, -0.2491870527311395)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6384294399163831, -0.2501502519372932)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6417660675708902, -0.2501502519372932)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6410609466518187, -0.2527817618217145)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6384294399163831, -0.2501502519372932)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6439505568662233, -0.2544500693509963)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6420241584539159, -0.2563764709122896)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6410609466518187, -0.2527817618217145)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6319451363563329, -0.279096857516942)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6293136296208974, -0.27839174289584223)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6319451363563329, -0.2757602361604068)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6286085212977695, -0.2810232559292494)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6293136296208974, -0.27839174289584223)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6257189236793083, -0.2793549421019959)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6228293134649037, -0.2810232559292494)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6221242051417756, -0.27839174289584223)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6257189236793083, -0.2793549421019959)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.618787590083212, -0.27839174289584223)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.61949269840634, -0.2757602361604068)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6221242051417756, -0.27839174289584223)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6168611916709046, -0.27505512783727876)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.61949269840634, -0.2757602361604068)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6185294992001864, -0.27216552392084586)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6168611916709046, -0.2692759263023847)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.61949269840634, -0.2685708179792567)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6185294992001864, -0.27216552392084586)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.61949269840634, -0.2652341966227214)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6221242051417756, -0.2659393112438212)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.61949269840634, -0.2685708179792567)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6237925126710573, -0.26304970732738836)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2649761120376675)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6221242051417756, -0.2659393112438212)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6286085212977695, -0.263307798210414)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6293136296208974, -0.2659393112438212)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2649761120376675)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6319451363563329, -0.2652341966227214)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6293136296208974, -0.2659393112438212)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6319451363563329, -0.2685708179792567)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.634834733974794, -0.2702391255085384)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6329083355624865, -0.27216552392084586)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6319451363563329, -0.2685708179792567)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6345766430917683, -0.2750551278372787)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6319451363563329, -0.2757602361604068)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6329083355624865, -0.27216552392084586)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6128194556932696, -0.29013907252270693)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6135245640163975, -0.28750755948929974)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6099298580748085, -0.28847075869545347)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6161560833477766, -0.2882126741103995)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6135245640163975, -0.28750755948929974)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6161560833477766, -0.2848760527538643)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6190456809662377, -0.28320774522458253)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6171192825539303, -0.28128134051430337)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6161560833477766, -0.2848760527538643)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.618787590083212, -0.27839174289584223)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6161560833477766, -0.2776866345727142)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6171192825539303, -0.28128134051430337)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6168611916709046, -0.27505512783727876)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6161560833477766, -0.2776866345727142)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6135245640163975, -0.27505512783727876)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.611856256487116, -0.27216552392084586)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6099298580748085, -0.274091928631125)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6135245640163975, -0.27505512783727876)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6070402604563474, -0.2724236148038715)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6063351521332193, -0.27505512783727876)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6099298580748085, -0.274091928631125)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6029985244787123, -0.27505512783727876)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6037036453977838, -0.2776866345727142)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6063351521332193, -0.27505512783727876)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6008140477793227, -0.27935494210199596)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6027404461916301, -0.28128134051430337)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6037036453977838, -0.2776866345727142)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6008140477793227, -0.28320774522458253)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6027404461916301, -0.28128134051430337)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6037036453977838, -0.2848760527538643)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6037036453977838, -0.2882126741103995)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6063351521332193, -0.28750755948929974)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6037036453977838, -0.2848760527538643)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.608003459662501, -0.29039716340573263)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6099298580748085, -0.28847075869545347)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6063351521332193, -0.28750755948929974)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.5888086272694324, -0.29013907252270693)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5881035189463043, -0.28750755948929974)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5916982248878935, -0.28847075869545347)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5854720122108689, -0.2882126741103995)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5881035189463043, -0.28750755948929974)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5854720122108689, -0.2848760527538643)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5825824145924077, -0.28320774522458253)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5845088130047151, -0.28128134051430337)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5854720122108689, -0.2848760527538643)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5828404928794899, -0.27839174289584223)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5854720122108689, -0.2776866345727142)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5845088130047151, -0.28128134051430337)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5847668912917973, -0.27505512783727876)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5854720122108689, -0.2776866345727142)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5881035189463043, -0.27505512783727876)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.589771826475586, -0.27216552392084586)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5916982248878935, -0.274091928631125)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5881035189463043, -0.27505512783727876)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5945878225063546, -0.2724236148038715)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5952929308294825, -0.27505512783727876)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5916982248878935, -0.274091928631125)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5986295584839896, -0.27505512783727876)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5979244501608616, -0.2776866345727142)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5952929308294825, -0.27505512783727876)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.6008140477793227, -0.27935494210199596)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5988876493670153, -0.28128134051430337)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5979244501608616, -0.2776866345727142)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.6008140477793227, -0.28320774522458253)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5988876493670153, -0.28128134051430337)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5979244501608616, -0.2848760527538643)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5979244501608616, -0.2882126741103995)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5952929308294825, -0.28750755948929974)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5979244501608616, -0.2848760527538643)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5936246233002009, -0.29039716340573263)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5916982248878935, -0.28847075869545347)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5952929308294825, -0.28750755948929974)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.568977838283241, -0.27839174289584223)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5696829466063691, -0.2757602361604068)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.572314465937748, -0.27839174289584223)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5670514398709336, -0.27505512783727876)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5696829466063691, -0.2757602361604068)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5687197474002154, -0.27216552392084586)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5670514398709336, -0.2692759263023847)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5696829466063691, -0.2685708179792567)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5687197474002154, -0.27216552392084586)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5696829466063691, -0.2652341966227214)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.572314465937748, -0.26593931124382125)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5696829466063691, -0.2685708179792567)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5730195742608761, -0.263307798210414)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.572314465937748, -0.26593931124382125)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2649761120376675)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5787987694977983, -0.263307798210414)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5795038778209263, -0.26593931124382125)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2649761120376675)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5828404928794899, -0.26593931124382125)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5821353845563618, -0.2685708179792567)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5795038778209263, -0.26593931124382125)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5850249821748229, -0.27023912550853846)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5830985837625156, -0.27216552392084586)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5821353845563618, -0.2685708179792567)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5847668912917973, -0.27505512783727876)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5821353845563618, -0.2757602361604068)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5830985837625156, -0.27216552392084586)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5828404928794899, -0.27839174289584223)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5821353845563618, -0.2757602361604068)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5795038778209263, -0.27839174289584223)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5778355702916447, -0.28128134051430337)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5759091718793372, -0.27935494210199596)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5795038778209263, -0.27839174289584223)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5730195742608761, -0.2810232559292495)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.572314465937748, -0.27839174289584223)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5759091718793372, -0.27935494210199596)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5579356295754478, -0.1489822219331124)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5605671363108833, -0.14827711360998436)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5596039371047297, -0.15187181955157353)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5598620279877553, -0.14564560057657713)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5605671363108833, -0.14827711360998436)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5631986430463187, -0.14564560057657713)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5648669505756005, -0.14275600295811602)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.566793348987908, -0.14468240137042343)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5631986430463187, -0.14564560057657713)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5696829466063691, -0.14301409384114167)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5703880675254407, -0.14564560057657713)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.566793348987908, -0.14468240137042343)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5730195742608761, -0.1449404922534491)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5703880675254407, -0.14564560057657713)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5730195742608761, -0.14827711360998436)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5759091718793372, -0.14994542113926612)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5739827734670297, -0.15187181955157353)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5730195742608761, -0.14827711360998436)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5756510809963116, -0.15476142031902052)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5730195742608761, -0.15546652864214858)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5739827734670297, -0.15187181955157353)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5730195742608761, -0.15880314999868383)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5703880675254407, -0.1580980385265699)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5730195742608761, -0.15546652864214858)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5687197474002154, -0.1609876392940169)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.566793348987908, -0.15906123773272363)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5703880675254407, -0.1580980385265699)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5648669505756005, -0.1609876392940169)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.566793348987908, -0.15906123773272363)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5631986430463187, -0.1580980385265699)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5598620279877553, -0.1580980385265699)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5605671363108833, -0.15546652864214858)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5631986430463187, -0.1580980385265699)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5576775386924222, -0.15379822111286684)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5596039371047297, -0.15187181955157353)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5605671363108833, -0.15546652864214858)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.568977838283241, -0.12985654756802087)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5696829466063691, -0.13248805430345634)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.572314465937748, -0.12985654756802087)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5670514398709336, -0.13319316262658437)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5696829466063691, -0.13248805430345634)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5687197474002154, -0.13608276654301726)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5670514398709336, -0.13897236416147837)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5696829466063691, -0.13967747248460644)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5687197474002154, -0.13608276654301726)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5696829466063691, -0.14301409384114167)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.572314465937748, -0.14230897922004188)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5696829466063691, -0.13967747248460644)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5730195742608761, -0.1449404922534491)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.572314465937748, -0.14230897922004188)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5759091718793372, -0.14327217842619558)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5787987694977983, -0.1449404922534491)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5795038778209263, -0.14230897922004188)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5759091718793372, -0.14327217842619558)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5828404928794899, -0.14230897922004188)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5821353845563618, -0.13967747248460644)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5795038778209263, -0.14230897922004188)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5850249821748229, -0.13800916495532467)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5830985837625156, -0.13608276654301726)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5821353845563618, -0.13967747248460644)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5847668912917973, -0.13319316262658437)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5821353845563618, -0.13248805430345634)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5830985837625156, -0.13608276654301726)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5828404928794899, -0.12985654756802087)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5821353845563618, -0.13248805430345634)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5795038778209263, -0.12985654756802087)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5778355702916447, -0.12696694994955976)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12889334836186717)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5795038778209263, -0.12985654756802087)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5730195742608761, -0.12722503453461365)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.572314465937748, -0.12985654756802087)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12889334836186717)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.589771826475586, -0.1178511270581305)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5916982248878935, -0.11977753176840966)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5881035189463043, -0.12074073097456337)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5936246233002009, -0.1178511270581305)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5916982248878935, -0.11977753176840966)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5952929308294825, -0.12074073097456337)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5986295584839896, -0.12074073097456337)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5979244501608616, -0.12337223770999883)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5952929308294825, -0.12074073097456337)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.6008140477793227, -0.12504054523928057)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5988876493670153, -0.12696694994955976)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5979244501608616, -0.12337223770999883)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.6008140477793227, -0.12889334836186717)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5988876493670153, -0.12696694994955976)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5979244501608616, -0.13056165589114893)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5979244501608616, -0.1338982772476842)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5952929308294825, -0.13319316262658437)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5979244501608616, -0.13056165589114893)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5936246233002009, -0.13608276654301726)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13415636183273807)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5952929308294825, -0.13319316262658437)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5888086272694324, -0.1358246756599916)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5881035189463043, -0.13319316262658437)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13415636183273807)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5847668912917973, -0.13319316262658437)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5854720122108689, -0.13056165589114893)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5881035189463043, -0.13319316262658437)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5828404928794899, -0.12985654756802087)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5854720122108689, -0.13056165589114893)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5845088130047151, -0.12696694994955976)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5828404928794899, -0.12407734603312687)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5854720122108689, -0.12337223770999883)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5845088130047151, -0.12696694994955976)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5854720122108689, -0.12003561635346358)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5881035189463043, -0.12074073097456337)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5854720122108689, -0.12337223770999883)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.6128194556932696, -0.11810921794115614)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6135245640163975, -0.12074073097456337)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6099298580748085, -0.11977753176840966)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6161560833477766, -0.12003561635346358)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6135245640163975, -0.12074073097456337)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6161560833477766, -0.12337223770999883)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6190456809662377, -0.12504054523928057)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6171192825539303, -0.12696694994955976)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6161560833477766, -0.12337223770999883)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.618787590083212, -0.12985654756802087)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6161560833477766, -0.13056165589114893)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6171192825539303, -0.12696694994955976)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6168611916709046, -0.13319316262658437)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6161560833477766, -0.13056165589114893)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6135245640163975, -0.13319316262658437)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.611856256487116, -0.13608276654301726)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13415636183273807)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6135245640163975, -0.13319316262658437)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6070402604563474, -0.1358246756599916)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6063351521332193, -0.13319316262658437)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13415636183273807)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6029985244787123, -0.13319316262658437)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6037036453977838, -0.13056165589114893)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6063351521332193, -0.13319316262658437)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6008140477793227, -0.12889334836186717)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6027404461916301, -0.12696694994955976)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6037036453977838, -0.13056165589114893)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6008140477793227, -0.12504054523928057)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6027404461916301, -0.12696694994955976)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6037036453977838, -0.12337223770999883)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6037036453977838, -0.12003561635346358)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6063351521332193, -0.12074073097456337)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6037036453977838, -0.12337223770999883)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.608003459662501, -0.1178511270581305)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6099298580748085, -0.11977753176840966)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6063351521332193, -0.12074073097456337)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6319451363563329, -0.12915143294692105)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6293136296208974, -0.12985654756802087)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6319451363563329, -0.13248805430345634)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6286085212977695, -0.12722503453461365)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6293136296208974, -0.12985654756802087)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12889334836186717)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6228293134649037, -0.12722503453461365)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6221242051417756, -0.12985654756802087)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12889334836186717)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.618787590083212, -0.12985654756802087)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.61949269840634, -0.13248805430345634)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6221242051417756, -0.12985654756802087)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6168611916709046, -0.13319316262658437)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.61949269840634, -0.13248805430345634)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6185294992001864, -0.13608276654301726)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6168611916709046, -0.13897236416147837)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.61949269840634, -0.13967747248460644)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6185294992001864, -0.13608276654301726)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.61949269840634, -0.14301409384114167)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6221242051417756, -0.14230897922004188)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.61949269840634, -0.13967747248460644)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6237925126710573, -0.14519858313647477)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6257189236793083, -0.14327217842619558)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6221242051417756, -0.14230897922004188)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6286085212977695, -0.1449404922534491)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6293136296208974, -0.14230897922004188)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6257189236793083, -0.14327217842619558)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6319451363563329, -0.14301409384114167)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6293136296208974, -0.14230897922004188)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6319451363563329, -0.13967747248460644)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.634834733974794, -0.13800916495532467)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6329083355624865, -0.13608276654301726)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6319451363563329, -0.13967747248460644)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6345766430917683, -0.13319316262658437)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6319451363563329, -0.13248805430345634)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6329083355624865, -0.13608276654301726)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6439505568662233, -0.14994542113926612)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6420241584539159, -0.15187181955157353)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6410609466518187, -0.14827711360998436)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6439505568662233, -0.1537982211128668)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6420241584539159, -0.15187181955157353)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6410609466518187, -0.15546652864214855)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6410609466518187, -0.15880314999868383)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6384294399163831, -0.1580980385265699)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6410609466518187, -0.15546652864214855)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6367611323871014, -0.1609876392940169)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.634834733974794, -0.15906123773272363)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6384294399163831, -0.1580980385265699)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6329083355624865, -0.1609876392940169)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.634834733974794, -0.15906123773272363)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6312400280332049, -0.1580980385265699)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6279034003786979, -0.1580980385265699)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6286085212977695, -0.15546652864214855)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6312400280332049, -0.1580980385265699)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6257189236793083, -0.1537982211128668)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6276453220916156, -0.15187181955157353)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6286085212977695, -0.15546652864214855)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6259770019663904, -0.1489822219331124)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6286085212977695, -0.14827711360998436)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6276453220916156, -0.15187181955157353)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6286085212977695, -0.1449404922534491)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6312400280332049, -0.14564560057657713)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6286085212977695, -0.14827711360998436)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6319451363563329, -0.14301409384114167)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.6312400280332049, -0.14564560057657713)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.634834733974794, -0.14468240137042343)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.637724331593255, -0.14301409384114167)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6384294399163831, -0.14564560057657713)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.634834733974794, -0.14468240137042343)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6417660675708902, -0.14564560057657713)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6410609466518187, -0.14827711360998436)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6384294399163831, -0.14564560057657713)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6436924659831975, -0.17299305350593552)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6410609466518187, -0.17369816182906356)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6420241458579723, -0.1701034558874744)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6417660675708902, -0.1763296717134849)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6410609466518187, -0.17369816182906356)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6384294399163831, -0.1763296717134849)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6367611323871014, -0.17921927090643897)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.634834733974794, -0.1772928709196386)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6384294399163831, -0.1763296717134849)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6319451363563329, -0.17896118317239917)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6312400280332049, -0.1763296717134849)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.634834733974794, -0.1772928709196386)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6286085212977695, -0.17703478318559884)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6312400280332049, -0.1763296717134849)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6286085212977695, -0.17369816182906356)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6257189236793083, -0.17202985429978182)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6276453220916156, -0.1701034558874744)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6286085212977695, -0.17369816182906356)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6259770019663904, -0.1672138551200274)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6286085212977695, -0.16650874679689937)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6276453220916156, -0.1701034558874744)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6286085212977695, -0.16317212544036408)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6312400280332049, -0.16387723691247802)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6286085212977695, -0.16650874679689937)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6329083355624865, -0.16098763614503103)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.634834733974794, -0.16291403770632432)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6312400280332049, -0.16387723691247802)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6367611323871014, -0.16098763614503103)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.634834733974794, -0.16291403770632432)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6384294399163831, -0.16387723691247802)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6417660675708902, -0.16387723691247802)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6410609466518187, -0.16650874679689937)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6384294399163831, -0.16387723691247802)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6439505568662233, -0.1681770543261811)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6420241584539159, -0.1701034558874744)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6410609466518187, -0.16650874679689937)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6319451363563329, -0.19282384170488037)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6293136296208974, -0.19211873023276646)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6319451363563329, -0.18948722113559158)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6286085212977695, -0.19475024011718778)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6293136296208974, -0.19211873023276646)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19308193022616665)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6228293134649037, -0.19475024011718778)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6221242051417756, -0.19211873023276646)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19308193022616665)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.618787590083212, -0.19211873023276646)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.61949269840634, -0.18948722113559158)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6221242051417756, -0.19211873023276646)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6168611916709046, -0.18878210966347767)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.61949269840634, -0.18948722113559158)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6185294992001864, -0.18589251204501656)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6168611916709046, -0.18300291442655542)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.61949269840634, -0.1822978029544415)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6185294992001864, -0.18589251204501656)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.61949269840634, -0.17896118317239917)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6221242051417756, -0.17966629307002016)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.61949269840634, -0.1822978029544415)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6237925126710573, -0.17677669545155905)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17870309386386646)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6221242051417756, -0.17966629307002016)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6286085212977695, -0.17703478318559884)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6293136296208974, -0.17966629307002016)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17870309386386646)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6319451363563329, -0.17896118317239917)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6293136296208974, -0.17966629307002016)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6319451363563329, -0.1822978029544415)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.634834733974794, -0.18396611363270915)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6329083355624865, -0.18589251204501656)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6319451363563329, -0.1822978029544415)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6345766430917683, -0.18878210966347767)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6319451363563329, -0.18948722113559158)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6329083355624865, -0.18589251204501656)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.611856256487116, -0.2041241452544726)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20219774662281254)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6135245640163975, -0.2012345472198472)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.608003459662501, -0.2041241452544726)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20219774662281254)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6063351521332193, -0.2012345472198472)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6029985244787123, -0.2012345472198472)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6037036453977838, -0.1986030377290491)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6063351521332193, -0.2012345472198472)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6008140477793227, -0.19693472705078147)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6027404461916301, -0.19500832863847406)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6037036453977838, -0.19860303733542586)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19308193022616665)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6027404461916301, -0.19500832863847406)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6037036453977838, -0.191413619547899)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6037036453977838, -0.18807699976585668)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6063351521332193, -0.18878210966347767)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6037036453977838, -0.191413619547899)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.608003459662501, -0.18589251204501656)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18781891045732396)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6063351521332193, -0.18878210966347767)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6128194556932696, -0.18615059977905635)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6135245640163975, -0.18878210966347767)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18781891045732396)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6168611916709046, -0.18878210966347767)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6161560833477766, -0.191413619547899)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6135245640163975, -0.18878210966347767)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.618787590083212, -0.19211873023276646)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6161560833477766, -0.191413619547899)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6171192825539303, -0.19500832863847406)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.618787590083212, -0.1978979266505584)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6161560833477766, -0.19860303772904908)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6171192825539303, -0.19500832863847406)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6161560833477766, -0.20193965810152628)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6135245640163975, -0.2012345472198472)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6161560833477766, -0.19860303772904908)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.589771826475586, -0.2041241452544726)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20219774662281254)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5881035189463043, -0.2012345472198472)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5936246233002009, -0.2041241452544726)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20219774662281254)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5952929308294825, -0.2012345472198472)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5986295584839896, -0.2012345472198472)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5979244501608616, -0.1986030377290491)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5952929308294825, -0.2012345472198472)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.6008140477793227, -0.19693472705078147)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5988876493670153, -0.19500832863847406)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5979244501608616, -0.19860303733542586)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19308193022616665)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5988876493670153, -0.19500832863847406)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5979244501608616, -0.191413619547899)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5979244501608616, -0.18807699976585668)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5952929308294825, -0.1887821096634777)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5979244501608616, -0.191413619547899)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5936246233002009, -0.18589251204501656)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18781891045732396)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5952929308294825, -0.1887821096634777)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5888086272694324, -0.18615059977905635)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5881035189463043, -0.1887821096634777)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18781891045732396)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5847668912917973, -0.1887821096634777)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5854720122108689, -0.191413619547899)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5881035189463043, -0.1887821096634777)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5828404928794899, -0.1921187302327665)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5854720122108689, -0.191413619547899)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5845088130047151, -0.19500832863847406)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5828404928794899, -0.19789792665055841)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5854720122108689, -0.1986030377290491)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5845088130047151, -0.19500832863847406)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5854720122108689, -0.20193965810152628)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5881035189463043, -0.2012345472198472)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5854720122108689, -0.1986030377290491)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.568977838283241, -0.1921187302327665)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5696829466063691, -0.1894872211355916)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.572314465937748, -0.1921187302327665)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5670514398709336, -0.1887821096634777)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5696829466063691, -0.1894872211355916)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5687197474002154, -0.18589251204501656)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5670514398709336, -0.18300291442655545)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5696829466063691, -0.18229780295444153)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5687197474002154, -0.18589251204501656)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5696829466063691, -0.17896118317239917)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.572314465937748, -0.1796662930700202)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5696829466063691, -0.18229780295444153)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5730195742608761, -0.17703478318559884)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.572314465937748, -0.1796662930700202)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17870309386386646)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5787987694977983, -0.17703478318559884)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5795038778209263, -0.1796662930700202)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17870309386386646)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5828404928794899, -0.1796662930700202)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5821353845563618, -0.18229780295444153)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5795038778209263, -0.1796662930700202)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5850249821748229, -0.18396611363270915)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5830985837625156, -0.18589251204501656)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5821353845563618, -0.18229780295444153)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5847668912917973, -0.1887821096634777)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5821353845563618, -0.1894872211355916)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5830985837625156, -0.18589251204501656)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5828404928794899, -0.1921187302327665)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5821353845563618, -0.1894872211355916)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5795038778209263, -0.1921187302327665)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5778355702916447, -0.19500832863847406)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19308193022616665)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5795038778209263, -0.1921187302327665)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5730195742608761, -0.1947502401171878)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.572314465937748, -0.1921187302327665)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19308193022616665)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5576775386924222, -0.17202985429978182)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5596039371047297, -0.17010345588747441)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5605671363108833, -0.17369816182906356)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5576775386924222, -0.16817705432618113)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5596039371047297, -0.17010345588747441)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5605671363108833, -0.16650874679689937)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5605671363108833, -0.1631721254403641)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5631986430463187, -0.16387723691247802)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5605671363108833, -0.16650874679689937)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5648669505756005, -0.16098763614503103)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.566793348987908, -0.16291403770632434)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5631986430463187, -0.16387723691247802)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5687197474002154, -0.16098763614503103)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.566793348987908, -0.16291403770632434)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5703880675254407, -0.16387723691247802)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5737246825840041, -0.16387723691247802)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5730195742608761, -0.16650874679689937)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5703880675254407, -0.16387723691247802)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5759091718793372, -0.16817705432618113)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5739827734670297, -0.17010345588747441)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5730195742608761, -0.16650874679689937)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5756510809963116, -0.17299305350593552)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5730195742608761, -0.17369816182906356)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5739827734670297, -0.17010345588747441)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5730195742608761, -0.17703478318559884)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5703880675254407, -0.1763296717134849)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5730195742608761, -0.17369816182906356)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5696829466063691, -0.17896118317239917)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5703880675254407, -0.1763296717134849)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.566793348987908, -0.17729287091963863)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5639037513694468, -0.17896118317239917)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5631986430463187, -0.1763296717134849)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.566793348987908, -0.17729287091963863)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5598620279877553, -0.1763296717134849)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5605671363108833, -0.17369816182906356)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5631986430463187, -0.1763296717134849)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.6128194556932696, -0.05443681154493624)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.615450962428705, -0.0551419198680643)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6128194556932696, -0.05777342660349974)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6161560833477766, -0.05251041313262883)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.615450962428705, -0.0551419198680643)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6190456809662377, -0.054178720661910595)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6219352785846988, -0.05251041313262883)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6226403869078269, -0.0551419198680643)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6190456809662377, -0.054178720661910595)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6259770019663904, -0.0551419198680643)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6252718936432623, -0.05777342660349974)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6226403869078269, -0.0551419198680643)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6279034003786977, -0.05847854752257131)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6252718936432623, -0.05777342660349974)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.626235092849416, -0.06136814514103245)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6279034003786977, -0.06425774275949356)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6252718936432623, -0.06496285108262159)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.626235092849416, -0.06136814514103245)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6252718936432623, -0.0682994661411851)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6226403869078269, -0.06759435781805706)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6252718936432623, -0.06496285108262159)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6209720793785451, -0.07048395543651817)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06855755702421076)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6226403869078269, -0.06759435781805706)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6161560833477766, -0.0702258645534925)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.615450962428705, -0.06759435781805706)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06855755702421076)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6128194556932696, -0.0682994661411851)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.615450962428705, -0.06759435781805706)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6128194556932696, -0.06496285108262159)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6099298580748085, -0.06329454355333985)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6118562564871158, -0.06136814514103245)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6128194556932696, -0.06496285108262159)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6101879489578341, -0.05847854752257131)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6128194556932696, -0.05777342660349974)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6118562564871158, -0.06136814514103245)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6319451363563329, -0.04339459024119957)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6312400280332048, -0.04602610957257855)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.634834733974794, -0.045062910366424846)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6286085212977693, -0.04532098865350698)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6312400280332048, -0.04602610957257855)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6286085212977693, -0.04865761630801402)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6257189236793081, -0.050325923837295755)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6276453220916156, -0.05225232224960316)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6286085212977693, -0.04865761630801402)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6259770019663904, -0.0551419198680643)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6286085212977693, -0.05584702819119233)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6276453220916156, -0.05225232224960316)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6279034003786977, -0.05847854752257131)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6286085212977693, -0.05584702819119233)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6312400280332048, -0.05847854752257131)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6329083355624865, -0.06136814514103245)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.634834733974794, -0.059441746728725015)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.6312400280332048, -0.05847854752257131)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.637724331593255, -0.06111005425800678)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.6384294399163831, -0.05847854752257131)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.634834733974794, -0.059441746728725015)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.64176606757089, -0.05847854752257131)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6410609466518186, -0.05584702819119233)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6384294399163831, -0.05847854752257131)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6439505568662232, -0.054178720661910595)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6420241584539158, -0.05225232224960316)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6410609466518186, -0.05584702819119233)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6439505568662232, -0.050325923837295755)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6420241584539158, -0.05225232224960316)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6410609466518186, -0.04865761630801402)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6410609466518186, -0.04532098865350698)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6384294399163831, -0.04602610957257855)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6410609466518186, -0.04865761630801402)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6367611323871014, -0.04313651195411744)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.634834733974794, -0.045062910366424846)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.6384294399163831, -0.04602610957257855)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.65595596478017, -0.04339459024119957)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6566610794012699, -0.04602610957257855)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.653066367161709, -0.045062910366424846)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6592925861367054, -0.04532098865350698)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6566610794012699, -0.04602610957257855)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6592925861367054, -0.04865761630801402)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6621821837551665, -0.050325923837295755)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.660255785342859, -0.05225232224960316)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6592925861367054, -0.04865761630801402)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6619240928721408, -0.0551419198680643)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6592925861367054, -0.05584702819119233)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.660255785342859, -0.05225232224960316)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6599976944598334, -0.05847854752257131)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6592925861367054, -0.05584702819119233)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6566610794012699, -0.05847854752257131)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6549927655740164, -0.06136814514103245)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.653066367161709, -0.059441746728725015)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.6566610794012699, -0.05847854752257131)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.6501767695432479, -0.06111005425800678)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.6494716612201198, -0.05847854752257131)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.653066367161709, -0.059441746728725015)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.6461350335656127, -0.05847854752257131)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6468401544846843, -0.05584702819119233)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6494716612201198, -0.05847854752257131)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6439505568662232, -0.054178720661910595)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6458769552785306, -0.05225232224960316)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6468401544846843, -0.05584702819119233)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6439505568662232, -0.050325923837295755)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6458769552785306, -0.05225232224960316)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6468401544846843, -0.04865761630801402)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6468401544846843, -0.04532098865350698)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6494716612201198, -0.04602610957257855)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6468401544846843, -0.04865761630801402)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6511399687494015, -0.04313651195411744)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.653066367161709, -0.045062910366424846)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.6494716612201198, -0.04602610957257855)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.6757867537663613, -0.0551419198680643)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6750816454432333, -0.05777342660349974)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6724501324098262, -0.0551419198680643)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6777131521786688, -0.05847854752257131)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6750816454432333, -0.05777342660349974)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6760448446493871, -0.06136814514103245)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6777131521786688, -0.06425774275949356)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6750816454432333, -0.06496285108262159)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6760448446493871, -0.06136814514103245)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6750816454432333, -0.0682994661411851)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6724501324098262, -0.06759435781805706)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6750816454432333, -0.06496285108262159)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.671745024086698, -0.0702258645534925)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6724501324098262, -0.06759435781805706)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06855755702421076)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6659658288497758, -0.0702258645534925)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.665260714228676, -0.06759435781805706)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06855755702421076)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6619240928721408, -0.06759435781805706)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6626292074932405, -0.06496285108262159)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.665260714228676, -0.06759435781805706)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6597396098747794, -0.06329454355333985)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6616660082870869, -0.06136814514103245)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6626292074932405, -0.06496285108262159)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6599976944598334, -0.05847854752257131)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6626292074932405, -0.05777342660349974)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6616660082870869, -0.06136814514103245)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6619240928721408, -0.0551419198680643)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6626292074932405, -0.05777342660349974)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.665260714228676, -0.0551419198680643)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6669290280559296, -0.05225232224960316)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.6688554264682369, -0.054178720661910595)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.665260714228676, -0.0551419198680643)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.671745024086698, -0.05251041313262883)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6724501324098262, -0.0551419198680643)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6688554264682369, -0.054178720661910595)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6868289687721263, -0.07426760053112758)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.6841974620366909, -0.07356249220799954)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.6851606612428445, -0.07715719814958871)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.6849025703598188, -0.07093098547256407)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6841974620366909, -0.07356249220799954)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6815659490032836, -0.07093098547256407)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6798976414740019, -0.06804138785410296)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6779712430616944, -0.06996778626641037)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6815659490032836, -0.07093098547256407)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6750816454432333, -0.0682994661411851)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6743765308221336, -0.07093098547256407)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6779712430616944, -0.06996778626641037)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.671745024086698, -0.0702258645534925)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6743765308221336, -0.07093098547256407)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.671745024086698, -0.07356249220799954)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6688554264682369, -0.07523079973728128)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6707818248805444, -0.07715719814958871)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.671745024086698, -0.07356249220799954)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6691135110532909, -0.08004679576804982)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.671745024086698, -0.08075190409117786)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.6707818248805444, -0.07715719814958871)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.671745024086698, -0.0840885317456849)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6743765308221336, -0.08338341082661332)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.671745024086698, -0.08075190409117786)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6760448446493871, -0.08627302104101797)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08434662262871057)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6743765308221336, -0.08338341082661332)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6798976414740019, -0.08627302104101797)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08434662262871057)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6815659490032836, -0.08338341082661332)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6849025703598188, -0.08338341082661332)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6841974620366909, -0.08075190409117786)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6815659490032836, -0.08338341082661332)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6870870596551519, -0.07908359656189612)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6851606612428445, -0.07715719814958871)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6841974620366909, -0.08075190409117786)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6868289687721263, -0.09827842895496483)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.6841974620366909, -0.09898354357606462)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.6851606612428445, -0.0953888313365037)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.6849025703598188, -0.10161505031150009)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6841974620366909, -0.09898354357606462)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6815659490032836, -0.10161505031150009)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6798976414740019, -0.1045046479299612)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10257824951765379)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6815659490032836, -0.10161505031150009)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6750816454432333, -0.10424655704693553)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6743765308221336, -0.10161505031150009)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10257824951765379)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.671745024086698, -0.10232015863462812)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6743765308221336, -0.10161505031150009)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.671745024086698, -0.09898354357606462)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6688554264682369, -0.0973152297488111)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6707818248805444, -0.0953888313365037)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.671745024086698, -0.09898354357606462)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6691135110532909, -0.09249923371804258)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.671745024086698, -0.09179412539491455)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.6707818248805444, -0.0953888313365037)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.671745024086698, -0.08845749774040751)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6743765308221336, -0.08916261865947908)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.671745024086698, -0.09179412539491455)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6760448446493871, -0.08627302104101797)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08819941945332538)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6743765308221336, -0.08916261865947908)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6798976414740019, -0.08627302104101797)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08819941945332538)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6815659490032836, -0.08916261865947908)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6849025703598188, -0.08916261865947908)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6841974620366909, -0.09179412539491455)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6815659490032836, -0.08916261865947908)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6870870596551519, -0.09346243292419629)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6851606612428445, -0.0953888313365037)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6841974620366909, -0.09179412539491455)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6750816454432333, -0.11810921794115614)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6724501324098262, -0.11740410961802811)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6750816454432333, -0.11477259658462088)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.671745024086698, -0.12003561635346358)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6724501324098262, -0.11740410961802811)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6688554264682369, -0.11836730882418181)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6659658288497758, -0.12003561635346358)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.665260714228676, -0.11740410961802811)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6688554264682369, -0.11836730882418181)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6619240928721408, -0.11740410961802811)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6626292074932405, -0.11477259658462088)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.665260714228676, -0.11740410961802811)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6599976944598334, -0.11406748826149285)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6626292074932405, -0.11477259658462088)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6616660082870869, -0.11117789064303174)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6599976944598334, -0.1082882930245706)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6626292074932405, -0.10758317840347081)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6616660082870869, -0.11117789064303174)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6626292074932405, -0.10424655704693553)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.665260714228676, -0.10495167166803535)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6626292074932405, -0.10758317840347081)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6669290280559296, -0.10206207404957424)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.6688554264682369, -0.10398847246188164)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.665260714228676, -0.10495167166803535)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.671745024086698, -0.10232015863462812)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6724501324098262, -0.10495167166803535)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6688554264682369, -0.10398847246188164)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6750816454432333, -0.10424655704693553)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6724501324098262, -0.10495167166803535)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6750816454432333, -0.10758317840347081)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6779712430616944, -0.1092514922307243)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6760448446493871, -0.11117789064303174)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6750816454432333, -0.10758317840347081)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6777131521786688, -0.11406748826149285)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6750816454432333, -0.11477259658462088)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6760448446493871, -0.11117789064303174)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6549927655740164, -0.12940952382994672)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.653066367161709, -0.12748312541763931)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6566610794012699, -0.1265199262114856)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6511399687494015, -0.12940952382994672)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.653066367161709, -0.12748312541763931)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6494716612201199, -0.1265199262114856)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6461350335656129, -0.1265199262114856)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6468401544846843, -0.12388841317807839)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6494716612201199, -0.1265199262114856)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6439505568662233, -0.12222010564879665)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6458769552785306, -0.12029370723648922)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6468401544846843, -0.12388841317807839)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6439505568662233, -0.11836730882418181)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6458769552785306, -0.12029370723648922)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6468401544846843, -0.11669899499692829)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6468401544846843, -0.11336237364039303)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6494716612201199, -0.11406748826149285)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6468401544846843, -0.11669899499692829)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6511399687494015, -0.11117789064303174)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.653066367161709, -0.11310428905533915)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.6494716612201199, -0.11406748826149285)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.65595596478017, -0.11143597522808563)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6566610794012699, -0.11406748826149285)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.653066367161709, -0.11310428905533915)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6599976944598334, -0.11406748826149285)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6592925861367054, -0.11669899499692829)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6566610794012699, -0.11406748826149285)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6619240928721408, -0.11740410961802811)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6592925861367054, -0.11669899499692829)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.660255785342859, -0.12029370723648922)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6619240928721408, -0.12318330485495035)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6592925861367054, -0.12388841317807839)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.660255785342859, -0.12029370723648922)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6592925861367054, -0.12722503453461365)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6566610794012699, -0.1265199262114856)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6592925861367054, -0.12388841317807839)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6319451363563329, -0.12915143294692105)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6312400280332049, -0.1265199262114856)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.634834733974794, -0.12748312541763931)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6286085212977695, -0.12722503453461365)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6312400280332049, -0.1265199262114856)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6286085212977695, -0.12388841317807839)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6257189236793083, -0.12222010564879665)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6276453220916156, -0.12029370723648922)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6286085212977695, -0.12388841317807839)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6259770019663904, -0.11740410961802811)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6286085212977695, -0.11669899499692829)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6276453220916156, -0.12029370723648922)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6279034003786979, -0.11406748826149285)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6286085212977695, -0.11669899499692829)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6312400280332049, -0.11406748826149285)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6329083355624865, -0.11117789064303174)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.634834733974794, -0.11310428905533915)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.6312400280332049, -0.11406748826149285)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.637724331593255, -0.11143597522808563)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6384294399163831, -0.11406748826149285)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.634834733974794, -0.11310428905533915)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6417660675708902, -0.11406748826149285)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6410609466518187, -0.11669899499692829)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6384294399163831, -0.11406748826149285)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6439505568662233, -0.11836730882418181)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6420241584539159, -0.12029370723648922)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6410609466518187, -0.11669899499692829)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6439505568662233, -0.12222010564879665)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6420241584539159, -0.12029370723648922)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6410609466518187, -0.12388841317807839)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6410609466518187, -0.12722503453461365)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6384294399163831, -0.1265199262114856)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6410609466518187, -0.12388841317807839)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6367611323871014, -0.12940952382994672)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.634834733974794, -0.12748312541763931)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6384294399163831, -0.1265199262114856)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6128194556932696, -0.11810921794115614)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.615450962428705, -0.11740410961802811)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6128194556932696, -0.11477259658462088)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6161560833477766, -0.12003561635346358)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.615450962428705, -0.11740410961802811)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6190456809662377, -0.11836730882418181)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6219352785846988, -0.12003561635346358)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6226403869078269, -0.11740410961802811)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6190456809662377, -0.11836730882418181)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6259770019663904, -0.11740410961802811)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6252718936432624, -0.11477259658462088)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6226403869078269, -0.11740410961802811)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6279034003786979, -0.11406748826149285)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6252718936432624, -0.11477259658462088)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.626235092849416, -0.11117789064303174)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6279034003786977, -0.1082882930245706)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6252718936432623, -0.10758317840347081)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.626235092849416, -0.11117789064303174)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6252718936432623, -0.10424655704693553)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6226403869078269, -0.10495167166803535)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6252718936432623, -0.10758317840347081)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6209720793785451, -0.10206207404957424)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6190456809662377, -0.10398847246188164)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6226403869078269, -0.10495167166803535)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6161560833477766, -0.10232015863462812)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.615450962428705, -0.10495167166803535)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6190456809662377, -0.10398847246188164)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6128194556932696, -0.10424655704693553)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.615450962428705, -0.10495167166803535)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6128194556932696, -0.10758317840347081)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6099298580748085, -0.1092514922307243)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.611856256487116, -0.11117789064303174)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6128194556932696, -0.10758317840347081)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6101879489578341, -0.11406748826149285)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6128194556932696, -0.11477259658462088)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.611856256487116, -0.11117789064303174)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6008140477793227, -0.0973152297488111)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6027404461916301, -0.0953888313365037)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6037036453977838, -0.09898354357606462)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6008140477793227, -0.09346243292419629)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6027404461916301, -0.0953888313365037)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6037036453977838, -0.09179412539491455)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6037036453977838, -0.08845749774040751)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6063351521332192, -0.08916261865947908)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6037036453977838, -0.09179412539491455)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.608003459662501, -0.08627302104101797)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08819941945332538)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6063351521332192, -0.08916261865947908)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6118562564871158, -0.08627302104101797)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08819941945332538)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6135245640163975, -0.08916261865947908)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6168611916709046, -0.08916261865947908)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6161560833477766, -0.09179412539491455)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6135245640163975, -0.08916261865947908)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6190456809662377, -0.09346243292419629)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6171192825539302, -0.0953888313365037)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6161560833477766, -0.09179412539491455)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.618787590083212, -0.09827842895496483)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6161560833477766, -0.09898354357606462)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6171192825539302, -0.0953888313365037)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6161560833477766, -0.10232015863462812)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6135245640163975, -0.10161505031150009)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6161560833477766, -0.09898354357606462)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6128194556932696, -0.10424655704693553)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6135245640163975, -0.10161505031150009)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10257824951765379)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6070402604563473, -0.10424655704693553)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6063351521332192, -0.10161505031150009)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10257824951765379)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6029985244787122, -0.10161505031150009)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6037036453977838, -0.09898354357606462)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6063351521332192, -0.10161505031150009)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6010721260664048, -0.07426760053112758)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6037036453977838, -0.07356249220799954)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6027404461916301, -0.07715719814958871)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6029985244787122, -0.07093098547256407)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6037036453977838, -0.07356249220799954)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6063351521332192, -0.07093098547256407)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.608003459662501, -0.06804138785410296)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6099298580748085, -0.06996778626641037)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6063351521332192, -0.07093098547256407)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6128194556932696, -0.0682994661411851)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6135245640163975, -0.07093098547256407)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6099298580748085, -0.06996778626641037)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6161560833477766, -0.0702258645534925)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6135245640163975, -0.07093098547256407)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6161560833477766, -0.07356249220799954)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6190456809662377, -0.07523079973728128)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6171192825539302, -0.07715719814958871)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6161560833477766, -0.07356249220799954)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.618787590083212, -0.08004679576804982)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6161560833477766, -0.08075190409117786)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6171192825539302, -0.07715719814958871)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6161560833477766, -0.0840885317456849)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6135245640163975, -0.08338341082661332)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6161560833477766, -0.08075190409117786)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6118562564871158, -0.08627302104101797)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08434662262871057)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6135245640163975, -0.08338341082661332)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.608003459662501, -0.08627302104101797)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08434662262871057)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6063351521332192, -0.08338341082661332)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6029985244787122, -0.08338341082661332)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6037036453977838, -0.08075190409117786)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6063351521332192, -0.08338341082661332)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6008140477793227, -0.07908359656189612)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6027404461916301, -0.07715719814958871)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6037036453977838, -0.08075190409117786)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.7076229569644714, -2.8672169083421295e-09)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0019264012795243146)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7059546494351896, -0.0028896004856780455)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7114757569380721, -2.8672169083421295e-09)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0019264012795243146)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7131440644673538, -0.0028896004856780455)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.716480685823889, -0.0028896004856780455)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7157755743517751, -0.005521107221113486)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7131440644673538, -0.0028896004856780455)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7186651751192221, -0.007189414750395251)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7167387735579288, -0.00911581316270263)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7157755743517751, -0.005521107221113486)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7186651751192221, -0.011042211575010064)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7167387735579288, -0.00911581316270263)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7157755743517751, -0.012710531700235339)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7157755743517751, -0.01604714675879884)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7131440644673538, -0.01534203843567078)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7157755743517751, -0.012710531700235339)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7114757569380721, -0.018231636054131917)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7095493553767788, -0.016305237641824483)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7131440644673538, -0.01534203843567078)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7066597577583176, -0.017973545171106248)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7059546494351896, -0.01534203843567078)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7095493553767788, -0.016305237641824483)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7026180280786543, -0.01534203843567078)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7033231364017825, -0.012710531700235339)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7059546494351896, -0.01534203843567078)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7006916296663469, -0.012005410781163767)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7033231364017825, -0.012710531700235339)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7023599371956286, -0.00911581316270263)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7006916296663469, -0.00622621554424152)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.7033231364017825, -0.005521107221113486)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.7023599371956286, -0.00911581316270263)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.7033231364017825, -0.002184492162549956)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7059546494351896, -0.0028896004856780455)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7033231364017825, -0.005521107221113486)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7297073901249871, -2.8672169083421295e-09)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0019264012795243146)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7313756976542688, -0.0028896004856780455)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7258545901513863, -2.8672169083421295e-09)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0019264012795243146)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7241862826221046, -0.0028896004856780455)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7208496612655693, -0.0028896004856780455)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7215547727376832, -0.005521107221113486)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7241862826221046, -0.0028896004856780455)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7186651719702363, -0.007189414750395251)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7205915735315296, -0.00911581316270263)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7215547727376832, -0.005521107221113486)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7186651719702363, -0.011042211575010064)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7205915735315296, -0.00911581316270263)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7215547727376832, -0.012710531700235339)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7215547727376832, -0.01604714675879884)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7241862826221046, -0.01534203843567078)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7215547727376832, -0.012710531700235339)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7258545901513863, -0.018231636054131917)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7277809917126796, -0.016305237641824483)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7241862826221046, -0.01534203843567078)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7306705893311407, -0.017973545171106248)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7313756976542688, -0.01534203843567078)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7277809917126796, -0.016305237641824483)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.734712319010804, -0.01534203843567078)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7340072075386901, -0.012710531700235339)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7313756976542688, -0.01534203843567078)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7366387189976045, -0.012005410781163767)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7340072075386901, -0.012710531700235339)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7349704067448438, -0.00911581316270263)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7366387189976045, -0.00622621554424152)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7340072075386901, -0.005521107221113486)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7349704067448438, -0.00911581316270263)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7340072075386901, -0.002184492162549956)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7313756976542688, -0.0028896004856780455)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7340072075386901, -0.005521107221113486)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7505013775300856, -0.012005410781163767)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7497962660579717, -0.014636930112542745)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7471647569607969, -0.012005410781163767)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7524277759423931, -0.01534203843567078)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7497962660579717, -0.014636930112542745)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7507594660513719, -0.018231636054131917)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7524277759423931, -0.021121233672593026)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7497962660579717, -0.02182634199572106)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7507594660513719, -0.018231636054131917)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7497962660579717, -0.025162957054284563)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7471647569607969, -0.02445784873115653)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7497962660579717, -0.02182634199572106)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7464596454886829, -0.02708935546659197)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7471647569607969, -0.02445784873115653)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7435700478702219, -0.02542104793731023)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7406804502517607, -0.02708935546659197)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7399753387796467, -0.02445784873115653)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7435700478702219, -0.02542104793731023)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7366387189976045, -0.02445784873115653)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7373438288952254, -0.02182634199572106)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7399753387796467, -0.02445784873115653)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7344542312767643, -0.020158034466439323)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7363806296890717, -0.018231636054131917)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7373438288952254, -0.02182634199572106)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.734712319010804, -0.01534203843567078)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7373438288952254, -0.014636930112542745)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7363806296890717, -0.018231636054131917)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7366387189976045, -0.012005410781163767)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7373438288952254, -0.014636930112542745)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7399753387796467, -0.012005410781163767)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7416436494579144, -0.00911581316270263)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7435700478702219, -0.011042211575010064)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7399753387796467, -0.012005410781163767)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7464596454886829, -0.009373904045728298)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7471647569607969, -0.012005410781163767)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7435700478702219, -0.011042211575010064)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7618016810796778, -0.03209429065038075)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7598752824480177, -0.03402068906268818)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7589120830450524, -0.03042598312109901)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7618016810796778, -0.03594708747499559)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7598752824480177, -0.03402068906268818)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7589120830450524, -0.037615395004277324)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7589120830450524, -0.040952022658784365)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7562805735542544, -0.04024691433565633)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7589120830450524, -0.037615395004277324)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7546122628759867, -0.04313651195411744)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7526858644636794, -0.041210113541810034)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7562805731606311, -0.04024691433565633)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7507594660513719, -0.04313651195411744)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7526858644636794, -0.041210113541810034)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7490911553731042, -0.04024691433565633)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.745754535591062, -0.04024691433565633)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7464596454886829, -0.037615395004277324)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7490911553731042, -0.04024691433565633)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7435700478702219, -0.03594708747499559)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7454964462825292, -0.03402068906268818)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7464596454886829, -0.037615395004277324)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7438281356042615, -0.031131091444227044)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7464596454886829, -0.03042598312109901)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7454964462825292, -0.03402068906268818)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7464596454886829, -0.02708935546659197)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7490911553731042, -0.02779447638566357)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7464596454886829, -0.03042598312109901)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7497962660579717, -0.025162957054284563)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7490911553731042, -0.02779447638566357)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7526858644636794, -0.026831277179509838)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7555754624757636, -0.025162957054284563)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7562805735542544, -0.02779447638566357)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7526858644636794, -0.026831277179509838)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7596171939267315, -0.02779447638566357)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7589120830450524, -0.03042598312109901)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7562805735542544, -0.02779447638566357)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7618016810796778, -0.054178720661910595)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7598752824480177, -0.05225232224960316)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7589120830450524, -0.05584702819119233)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7618016810796778, -0.050325923837295755)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7598752824480177, -0.05225232224960316)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7589120830450524, -0.04865761630801402)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7589120830450524, -0.04532098865350698)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7562805735542544, -0.04602610957257855)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7589120830450524, -0.04865761630801402)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7546122628759867, -0.04313651195411744)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7526858644636794, -0.045062910366424846)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7562805731606311, -0.04602610957257855)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7507594660513719, -0.04313651195411744)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7526858644636794, -0.045062910366424846)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7490911553731042, -0.04602610957257855)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.745754535591062, -0.04602610957257855)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7464596454886829, -0.04865761630801402)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7490911553731042, -0.04602610957257855)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7435700478702219, -0.050325923837295755)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7454964462825292, -0.05225232224960316)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7464596454886829, -0.04865761630801402)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7438281356042615, -0.0551419198680643)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7464596454886829, -0.05584702819119233)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7454964462825292, -0.05225232224960316)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7464596454886829, -0.05918365584569937)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7490911553731042, -0.05847854752257131)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7464596454886829, -0.05584702819119233)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7497962660579717, -0.06111005425800678)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7490911553731042, -0.05847854752257131)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7526858644636794, -0.059441746728725015)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7555754624757636, -0.06111005425800678)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7562805735542544, -0.05847854752257131)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7526858644636794, -0.059441746728725015)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7596171939267315, -0.05847854752257131)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7589120830450524, -0.05584702819119233)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7562805735542544, -0.05847854752257131)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7497962660579717, -0.07497270885425564)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7471647569607969, -0.07426760053112758)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7497962660579717, -0.07163609379569214)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7464596454886829, -0.07689910726656304)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7471647569607969, -0.07426760053112758)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07523079973728128)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7406804502517607, -0.07689910726656304)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7399753387796467, -0.07426760053112758)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07523079973728128)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7366387189976045, -0.07426760053112758)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7373438288952254, -0.07163609379569214)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7399753387796467, -0.07426760053112758)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.734712319010804, -0.07093098547256407)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7373438288952254, -0.07163609379569214)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7363806296890717, -0.06804138785410296)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.734712319010804, -0.06515177763969832)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7373438288952254, -0.06444666931657028)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7363806296890717, -0.06804138785410296)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7373438288952254, -0.06111005425800678)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7399753387796467, -0.061815162581134814)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7373438288952254, -0.06444666931657028)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7416436494579144, -0.058925564962673704)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06085196337498111)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7399753387796467, -0.061815162581134814)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7464596454886829, -0.05918365584569937)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7471647569607969, -0.061815162581134814)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06085196337498111)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7497962660579717, -0.06111005425800678)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7471647569607969, -0.061815162581134814)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7497962660579717, -0.06444666931657028)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7526858644636794, -0.06611497684585202)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7507594660513719, -0.06804138785410296)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7497962660579717, -0.06444666931657028)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7524277759423931, -0.07093098547256407)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7497962660579717, -0.07163609379569214)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7507594660513719, -0.06804138785410296)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7297073901249871, -0.08627302104101797)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08434662262871057)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7313756976542688, -0.08338341082661332)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7258545901513863, -0.08627302104101797)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08434662262871057)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7241862826221046, -0.08338341082661332)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7208496612655693, -0.08338341082661332)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7215547727376832, -0.08075190409117786)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7241862826221046, -0.08338341082661332)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7186651719702363, -0.07908359656189612)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7205915735315296, -0.07715719814958871)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7215547727376832, -0.08075190409117786)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7186651719702363, -0.07523079973728128)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7205915735315296, -0.07715719814958871)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7215547727376832, -0.07356249220799954)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7215547727376832, -0.0702258645534925)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7241862826221046, -0.07093098547256407)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7215547727376832, -0.07356249220799954)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7258545901513863, -0.06804138785410296)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7277809917126796, -0.06996778626641037)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7241862826221046, -0.07093098547256407)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7306705893311407, -0.0682994661411851)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7313756976542688, -0.07093098547256407)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7277809917126796, -0.06996778626641037)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.734712319010804, -0.07093098547256407)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7340072075386901, -0.07356249220799954)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7313756976542688, -0.07093098547256407)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7366387189976045, -0.07426760053112758)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7340072075386901, -0.07356249220799954)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7349704067448438, -0.07715719814958871)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7366387189976045, -0.08004679576804982)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7340072075386901, -0.08075190409117786)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7349704067448438, -0.07715719814958871)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7340072075386901, -0.0840885317456849)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7313756976542688, -0.08338341082661332)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7340072075386901, -0.08075190409117786)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7066597577583176, -0.0860149301579923)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7059546494351896, -0.08338341082661332)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08434661003276703)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7033231364017825, -0.0840885317456849)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7059546494351896, -0.08338341082661332)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7033231364017825, -0.08075190409117786)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7004335387833213, -0.07908359656189612)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7023599371956286, -0.07715719814958871)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7033231364017825, -0.08075190409117786)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7006916296663469, -0.07426760053112758)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.7033231364017825, -0.07356249220799954)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.7023599371956286, -0.07715719814958871)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.7026180280786543, -0.07093098547256407)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7033231364017825, -0.07356249220799954)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7059546494351896, -0.07093098547256407)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7076229569644714, -0.06804138785410296)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7095493553767788, -0.06996778626641037)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7059546494351896, -0.07093098547256407)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7124389561442257, -0.0682994661411851)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7131440644673538, -0.07093098547256407)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7095493553767788, -0.06996778626641037)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.716480685823889, -0.07093098547256407)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7157755743517751, -0.07356249220799954)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7131440644673538, -0.07093098547256407)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7186651751192221, -0.07523079973728128)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7167387735579288, -0.07715719814958871)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7157755743517751, -0.07356249220799954)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7186651751192221, -0.07908359656189612)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7167387735579288, -0.07715719814958871)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7157755743517751, -0.08075190409117786)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7157755743517751, -0.0840885317456849)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7131440644673538, -0.08338341082661332)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7157755743517751, -0.08075190409117786)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7114757569380721, -0.08627302104101797)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08434662262871057)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7131440644673538, -0.08338341082661332)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.6868289687721263, -0.07426760053112758)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6875340833932262, -0.07163609379569214)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6901655901286616, -0.07426760053112758)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6849025703598188, -0.07093098547256407)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6875340833932262, -0.07163609379569214)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6865708841870724, -0.06804138785410296)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6849025703598188, -0.06515177763969832)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6875340833932262, -0.06444666931657028)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6865708841870724, -0.06804138785410296)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6875340833932262, -0.06111005425800678)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6901655901286616, -0.061815162581134814)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6875340833932262, -0.06444666931657028)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6908706984517896, -0.05918365584569937)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6901655901286616, -0.061815162581134814)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06085196337498111)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6966498999866836, -0.05918365584569937)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.6973550083098117, -0.061815162581134814)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06085196337498111)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.7006916296663469, -0.061815162581134814)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.6999865150452471, -0.06444666931657028)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.6973550083098117, -0.061815162581134814)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.70287611896168, -0.06611497684585202)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.7009497142514007, -0.06804138785410296)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.6999865150452471, -0.06444666931657028)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.7026180280786543, -0.07093098547256407)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.6999865150452471, -0.07163609379569214)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7009497142514007, -0.06804138785410296)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7006916296663469, -0.07426760053112758)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6999865150452471, -0.07163609379569214)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6973550083098117, -0.07426760053112758)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6956867007805299, -0.07715719814958871)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07523079973728128)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6973550083098117, -0.07426760053112758)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6908706984517896, -0.07689910726656304)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6901655901286616, -0.07426760053112758)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07523079973728128)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6757867537663613, -0.0551419198680643)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6784182667997687, -0.05584702819119233)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6774550675936148, -0.05225232224960316)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6777131521786688, -0.05847854752257131)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6784182667997687, -0.05584702819119233)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6810497735352041, -0.05847854752257131)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6827180810644858, -0.06136814514103245)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.684644485774765, -0.059441746728725015)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6810497735352041, -0.05847854752257131)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6875340833932262, -0.06111005425800678)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6882391917163542, -0.05847854752257131)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.684644485774765, -0.059441746728725015)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6908706984517896, -0.05918365584569937)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6882391917163542, -0.05847854752257131)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6908706984517896, -0.05584702819119233)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6937603023682225, -0.054178720661910595)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6918338976579433, -0.05225232224960316)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6908706984517896, -0.05584702819119233)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6935022114851968, -0.04936272463114205)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6908706984517896, -0.04865761630801402)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6918338976579433, -0.05225232224960316)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6908706984517896, -0.04532098865350698)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6882391917163542, -0.04602610957257855)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6908706984517896, -0.04865761630801402)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6865708841870724, -0.04313651195411744)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.684644485774765, -0.045062910366424846)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6882391917163542, -0.04602610957257855)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6827180810644858, -0.04313651195411744)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.684644485774765, -0.045062910366424846)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6810497735352041, -0.04602610957257855)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6777131521786688, -0.04602610957257855)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6784182667997687, -0.04865761630801402)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6810497735352041, -0.04602610957257855)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6755286628833357, -0.050325923837295755)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6774550675936148, -0.05225232224960316)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6784182667997687, -0.04865761630801402)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6757867537663613, -0.031131091444227044)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6784182667997687, -0.03042598312109901)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6774550675936148, -0.03402068906268818)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6777131521786688, -0.02779447638566357)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6784182667997687, -0.03042598312109901)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6810497735352041, -0.02779447638566357)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6827180810644858, -0.024904878767202432)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.684644485774765, -0.026831277179509838)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6810497735352041, -0.02779447638566357)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6875340833932262, -0.025162957054284563)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6882391917163542, -0.02779447638566357)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.684644485774765, -0.026831277179509838)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6908706984517896, -0.02708935546659197)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6882391917163542, -0.02779447638566357)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6908706984517896, -0.03042598312109901)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6937603023682225, -0.03209429065038075)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6918338976579433, -0.03402068906268818)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6908706984517896, -0.03042598312109901)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6935022114851968, -0.03691028668114929)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6908706984517896, -0.037615395004277324)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6918338976579433, -0.03402068906268818)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6908706984517896, -0.040952022658784365)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6882391917163542, -0.04024691433565633)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6908706984517896, -0.037615395004277324)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6865708841870724, -0.04313651195411744)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.684644485774765, -0.041210113541810034)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6882391917163542, -0.04024691433565633)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6827180810644858, -0.04313651195411744)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.684644485774765, -0.041210113541810034)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6810497735352041, -0.04024691433565633)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6777131521786688, -0.04024691433565633)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6784182667997687, -0.037615395004277324)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6810497735352041, -0.04024691433565633)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6755286628833357, -0.03594708747499559)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6774550675936148, -0.03402068906268818)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6784182667997687, -0.037615395004277324)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6875340833932262, -0.011300302458035705)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6901655901286616, -0.012005410781163767)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6875340833932262, -0.014636930112542745)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6908706984517896, -0.009373904045728298)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6901655901286616, -0.012005410781163767)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6937603023682225, -0.011042211575010064)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6966498999866836, -0.009373904045728298)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.6973550083098117, -0.012005410781163767)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.6937603023682225, -0.011042211575010064)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.7006916296663469, -0.012005410781163767)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.6999865150452471, -0.014636930112542745)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.6973550083098117, -0.012005410781163767)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.7026180280786543, -0.01534203843567078)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.6999865150452471, -0.014636930112542745)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7009497142514007, -0.018231636054131917)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7026180280786543, -0.021121233672593026)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.6999865150452471, -0.02182634199572106)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7009497142514007, -0.018231636054131917)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.6999865150452471, -0.025162957054284563)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6973550083098117, -0.02445784873115653)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6999865150452471, -0.02182634199572106)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6956867007805299, -0.027347446349617638)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6937603023682225, -0.02542104793731023)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6973550083098117, -0.02445784873115653)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6908706984517896, -0.02708935546659197)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6901655901286616, -0.02445784873115653)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6937603023682225, -0.02542104793731023)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6875340833932262, -0.025162957054284563)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6901655901286616, -0.02445784873115653)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6875340833932262, -0.02182634199572106)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.684644485774765, -0.020158034466439323)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6865708841870724, -0.018231636054131917)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6875340833932262, -0.02182634199572106)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6849025703598188, -0.01534203843567078)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6875340833932262, -0.014636930112542745)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6865708841870724, -0.018231636054131917)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.8159804051498022, -2.8672169083421295e-09)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0019264012795243146)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.817648712679084, -0.0028896004856780455)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8121276051762015, -2.8672169083421295e-09)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0019264012795243146)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8104592976469198, -0.0028896004856780455)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8071226762903845, -0.0028896004856780455)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8078277877624984, -0.005521107221113486)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8104592976469198, -0.0028896004856780455)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8049381869950514, -0.007189414750395251)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8068645885563447, -0.00911581316270263)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8078277877624984, -0.005521107221113486)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8049381869950514, -0.011042211575010064)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8068645885563447, -0.00911581316270263)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8078277877624984, -0.012710531700235339)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8078277877624984, -0.01604714675879884)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8104592976469198, -0.01534203843567078)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8078277877624984, -0.012710531700235339)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8121276051762015, -0.018231636054131917)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8140540067374948, -0.016305237641824483)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8104592976469198, -0.01534203843567078)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8169436043559559, -0.017973545171106248)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.817648712679084, -0.01534203843567078)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8140540067374948, -0.016305237641824483)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8209853340356192, -0.01534203843567078)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8202802257124913, -0.012710531700235339)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.817648712679084, -0.01534203843567078)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8229117324479267, -0.012005410781163767)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8202802257124913, -0.012710531700235339)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8212434249186449, -0.00911581316270263)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8229117324479267, -0.00622621554424152)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8202802257124913, -0.005521107221113486)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8212434249186449, -0.00911581316270263)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8202802257124913, -0.002184492162549956)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.817648712679084, -0.0028896004856780455)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.8202802257124913, -0.005521107221113486)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.7938959719892865, -2.8672169083421295e-09)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0019264012795243146)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7922276644600048, -0.0028896004856780455)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7977487719628873, -2.8672169083421295e-09)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0019264012795243146)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.799417079492169, -0.0028896004856780455)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.8027537008487042, -0.0028896004856780455)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.8020485893765903, -0.005521107221113486)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.799417079492169, -0.0028896004856780455)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.8049381901440373, -0.007189414750395251)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.803011788582744, -0.00911581316270263)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8020485893765903, -0.005521107221113486)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8049381901440373, -0.011042211575010064)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.803011788582744, -0.00911581316270263)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8020485893765903, -0.012710531700235339)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8020485893765903, -0.01604714675879884)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.799417079492169, -0.01534203843567078)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.8020485893765903, -0.012710531700235339)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.7977487719628873, -0.018231636054131917)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7958223704015939, -0.016305237641824483)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.799417079492169, -0.01534203843567078)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7929327727831328, -0.017973545171106248)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7922276644600048, -0.01534203843567078)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7958223704015939, -0.016305237641824483)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7888910431034695, -0.01534203843567078)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7895961545755834, -0.012710531700235339)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7922276644600048, -0.01534203843567078)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7869646431166691, -0.012005410781163767)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7895961545755834, -0.012710531700235339)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7886329553694298, -0.00911581316270263)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7869646431166691, -0.00622621554424152)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7895961545755834, -0.005521107221113486)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7886329553694298, -0.00911581316270263)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7895961545755834, -0.002184492162549956)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7922276644600048, -0.0028896004856780455)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7895961545755834, -0.005521107221113486)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.773101984584188, -0.012005410781163767)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7738070960563019, -0.014636930112542745)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7764386051534767, -0.012005410781163767)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7711755861718805, -0.01534203843567078)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7738070960563019, -0.014636930112542745)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7728438960629017, -0.018231636054131917)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7711755861718805, -0.021121233672593026)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7738070960563019, -0.02182634199572106)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7728438960629017, -0.018231636054131917)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7738070960563019, -0.025162957054284563)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7764386051534767, -0.02445784873115653)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7738070960563019, -0.02182634199572106)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7771437166255907, -0.02708935546659197)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7764386051534767, -0.02445784873115653)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7800333142440518, -0.02542104793731023)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.782922911862513, -0.02708935546659197)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7836280233346269, -0.02445784873115653)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7800333142440518, -0.02542104793731023)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7869646431166691, -0.02445784873115653)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7862595332190482, -0.02182634199572106)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7836280233346269, -0.02445784873115653)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7891491308375093, -0.020158034466439323)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7872227324252019, -0.018231636054131917)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7862595332190482, -0.02182634199572106)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7888910431034695, -0.01534203843567078)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7862595332190482, -0.014636930112542745)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7872227324252019, -0.018231636054131917)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7869646431166691, -0.012005410781163767)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7862595332190482, -0.014636930112542745)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7836280233346269, -0.012005410781163767)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7819597126563592, -0.00911581316270263)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7800333142440518, -0.011042211575010064)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7836280233346269, -0.012005410781163767)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7771437166255907, -0.009373904045728298)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7764386051534767, -0.012005410781163767)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7800333142440518, -0.011042211575010064)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7618016810345957, -0.03209429065038075)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7637280796662558, -0.03402068906268818)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7646912790692211, -0.03042598312109901)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7618016810345957, -0.03594708747499559)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7637280796662558, -0.03402068906268818)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7646912790692211, -0.037615395004277324)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7646912790692211, -0.040952022658784365)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7673227885600192, -0.04024691433565633)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7646912790692211, -0.037615395004277324)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7689910992382869, -0.04313651195411744)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7709174976505943, -0.041210113541810034)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7673227889536425, -0.04024691433565633)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7728438960629017, -0.04313651195411744)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7709174976505943, -0.041210113541810034)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7745122067411694, -0.04024691433565633)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7778488265232116, -0.04024691433565633)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7771437166255907, -0.037615395004277324)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7745122067411694, -0.04024691433565633)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7800333142440518, -0.03594708747499559)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7781069158317444, -0.03402068906268818)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7771437166255907, -0.037615395004277324)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.779775226510012, -0.031131091444227044)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7771437166255907, -0.03042598312109901)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7781069158317444, -0.03402068906268818)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7771437166255907, -0.02708935546659197)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7745122067411694, -0.02779447638566357)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7771437166255907, -0.03042598312109901)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7738070960563019, -0.025162957054284563)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7745122067411694, -0.02779447638566357)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7709174976505943, -0.026831277179509838)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7680278996385099, -0.025162957054284563)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7673227885600192, -0.02779447638566357)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7709174976505943, -0.026831277179509838)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7639861681875421, -0.02779447638566357)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7646912790692211, -0.03042598312109901)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7673227885600192, -0.02779447638566357)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7618016810345957, -0.054178720661910595)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7637280796662558, -0.05225232224960316)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7646912790692211, -0.05584702819119233)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7618016810345957, -0.050325923837295755)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7637280796662558, -0.05225232224960316)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7646912790692211, -0.04865761630801402)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7646912790692211, -0.04532098865350698)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7673227885600192, -0.04602610957257855)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7646912790692211, -0.04865761630801402)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7689910992382869, -0.04313651195411744)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7709174976505943, -0.045062910366424846)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7673227889536425, -0.04602610957257855)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7728438960629017, -0.04313651195411744)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7709174976505943, -0.045062910366424846)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7745122067411694, -0.04602610957257855)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7778488265232116, -0.04602610957257855)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7771437166255907, -0.04865761630801402)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7745122067411694, -0.04602610957257855)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7800333142440518, -0.050325923837295755)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7781069158317444, -0.05225232224960316)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7771437166255907, -0.04865761630801402)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.779775226510012, -0.0551419198680643)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7771437166255907, -0.05584702819119233)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7781069158317444, -0.05225232224960316)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7771437166255907, -0.05918365584569937)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7745122067411694, -0.05847854752257131)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7771437166255907, -0.05584702819119233)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7738070960563019, -0.06111005425800678)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7745122067411694, -0.05847854752257131)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7709174976505943, -0.059441746728725015)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7680278996385099, -0.06111005425800678)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7673227885600192, -0.05847854752257131)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7709174976505943, -0.059441746728725015)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7639861681875421, -0.05847854752257131)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7646912790692211, -0.05584702819119233)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7673227885600192, -0.05847854752257131)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7738070960563019, -0.07497270885425564)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7764386051534767, -0.07426760053112758)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7738070960563019, -0.07163609379569214)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7771437166255907, -0.07689910726656304)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7764386051534767, -0.07426760053112758)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07523079973728128)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.782922911862513, -0.07689910726656304)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7836280233346269, -0.07426760053112758)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07523079973728128)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7869646431166691, -0.07426760053112758)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7862595332190482, -0.07163609379569214)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7836280233346269, -0.07426760053112758)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7888910431034695, -0.07093098547256407)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7862595332190482, -0.07163609379569214)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7872227324252019, -0.06804138785410296)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7888910431034695, -0.06515177763969832)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7862595332190482, -0.06444666931657028)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7872227324252019, -0.06804138785410296)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7862595332190482, -0.06111005425800678)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7836280233346269, -0.061815162581134814)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7862595332190482, -0.06444666931657028)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7819597126563592, -0.058925564962673704)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06085196337498111)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7836280233346269, -0.061815162581134814)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7771437166255907, -0.05918365584569937)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7764386051534767, -0.061815162581134814)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06085196337498111)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7738070960563019, -0.06111005425800678)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7764386051534767, -0.061815162581134814)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7738070960563019, -0.06444666931657028)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7709174976505943, -0.06611497684585202)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7728438960629017, -0.06804138785410296)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7738070960563019, -0.06444666931657028)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7711755861718805, -0.07093098547256407)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7738070960563019, -0.07163609379569214)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7728438960629017, -0.06804138785410296)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7938959719892865, -0.08627302104101797)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08434662262871057)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7922276644600048, -0.08338341082661332)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7977487719628873, -0.08627302104101797)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08434662262871057)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.799417079492169, -0.08338341082661332)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.8027537008487042, -0.08338341082661332)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.8020485893765903, -0.08075190409117786)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.799417079492169, -0.08338341082661332)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.8049381901440373, -0.07908359656189612)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.803011788582744, -0.07715719814958871)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8020485893765903, -0.08075190409117786)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8049381901440373, -0.07523079973728128)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.803011788582744, -0.07715719814958871)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8020485893765903, -0.07356249220799954)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8020485893765903, -0.0702258645534925)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.799417079492169, -0.07093098547256407)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.8020485893765903, -0.07356249220799954)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.7977487719628873, -0.06804138785410296)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7958223704015939, -0.06996778626641037)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.799417079492169, -0.07093098547256407)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7929327727831328, -0.0682994661411851)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7922276644600048, -0.07093098547256407)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7958223704015939, -0.06996778626641037)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7888910431034695, -0.07093098547256407)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7895961545755834, -0.07356249220799954)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7922276644600048, -0.07093098547256407)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7869646431166691, -0.07426760053112758)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7895961545755834, -0.07356249220799954)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7886329553694298, -0.07715719814958871)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7869646431166691, -0.08004679576804982)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7895961545755834, -0.08075190409117786)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7886329553694298, -0.07715719814958871)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7895961545755834, -0.0840885317456849)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7922276644600048, -0.08338341082661332)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7895961545755834, -0.08075190409117786)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.8169436043559559, -0.0860149301579923)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.817648712679084, -0.08338341082661332)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08434661003276703)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8202802257124913, -0.0840885317456849)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.817648712679084, -0.08338341082661332)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8202802257124913, -0.08075190409117786)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8231698233309523, -0.07908359656189612)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8212434249186449, -0.07715719814958871)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8202802257124913, -0.08075190409117786)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8229117324479267, -0.07426760053112758)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8202802257124913, -0.07356249220799954)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8212434249186449, -0.07715719814958871)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8209853340356192, -0.07093098547256407)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8202802257124913, -0.07356249220799954)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.817648712679084, -0.07093098547256407)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8159804051498022, -0.06804138785410296)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8140540067374948, -0.06996778626641037)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.817648712679084, -0.07093098547256407)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8111644059700478, -0.0682994661411851)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8104592976469198, -0.07093098547256407)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8140540067374948, -0.06996778626641037)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8071226762903845, -0.07093098547256407)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8078277877624984, -0.07356249220799954)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8104592976469198, -0.07093098547256407)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8049381869950514, -0.07523079973728128)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8068645885563447, -0.07715719814958871)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8078277877624984, -0.07356249220799954)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8049381869950514, -0.07908359656189612)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8068645885563447, -0.07715719814958871)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8078277877624984, -0.08075190409117786)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8078277877624984, -0.0840885317456849)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8104592976469198, -0.08338341082661332)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8078277877624984, -0.08075190409117786)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8121276051762015, -0.08627302104101797)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08434662262871057)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8104592976469198, -0.08338341082661332)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8367743933421472, -0.07426760053112758)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8360692787210475, -0.07163609379569214)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.833437771985612, -0.07426760053112758)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8387007917544547, -0.07093098547256407)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8360692787210475, -0.07163609379569214)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8370324779272011, -0.06804138785410296)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8387007917544547, -0.06515177763969832)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8360692787210475, -0.06444666931657028)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8370324779272011, -0.06804138785410296)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8360692787210475, -0.06111005425800678)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.833437771985612, -0.061815162581134814)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8360692787210475, -0.06444666931657028)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.832732663662484, -0.05918365584569937)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.833437771985612, -0.061815162581134814)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06085196337498111)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.82695346212759, -0.05918365584569937)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8262483538044619, -0.061815162581134814)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06085196337498111)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8229117324479267, -0.061815162581134814)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8236168470690265, -0.06444666931657028)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8262483538044619, -0.061815162581134814)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8207272431525936, -0.06611497684585202)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8226536478628728, -0.06804138785410296)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8236168470690265, -0.06444666931657028)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8209853340356192, -0.07093098547256407)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8236168470690265, -0.07163609379569214)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8226536478628728, -0.06804138785410296)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8229117324479267, -0.07426760053112758)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8236168470690265, -0.07163609379569214)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8262483538044619, -0.07426760053112758)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8279166613337436, -0.07715719814958871)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07523079973728128)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8262483538044619, -0.07426760053112758)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.832732663662484, -0.07689910726656304)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.833437771985612, -0.07426760053112758)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07523079973728128)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8478166083479122, -0.0551419198680643)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8451850953145049, -0.05584702819119233)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8461482945206587, -0.05225232224960316)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8458902099356047, -0.05847854752257131)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8451850953145049, -0.05584702819119233)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8425535885790695, -0.05847854752257131)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8408852810497878, -0.06136814514103245)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8389588763395086, -0.059441746728725015)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8425535885790695, -0.05847854752257131)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8360692787210475, -0.06111005425800678)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8353641703979194, -0.05847854752257131)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8389588763395086, -0.059441746728725015)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.832732663662484, -0.05918365584569937)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8353641703979194, -0.05847854752257131)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.832732663662484, -0.05584702819119233)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8298430597460511, -0.054178720661910595)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8317694644563303, -0.05225232224960316)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.832732663662484, -0.05584702819119233)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8301011506290767, -0.04936272463114205)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.832732663662484, -0.04865761630801402)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8317694644563303, -0.05225232224960316)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.832732663662484, -0.04532098865350698)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8353641703979194, -0.04602610957257855)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.832732663662484, -0.04865761630801402)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8370324779272011, -0.04313651195411744)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8389588763395086, -0.045062910366424846)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8353641703979194, -0.04602610957257855)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8408852810497878, -0.04313651195411744)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8389588763395086, -0.045062910366424846)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8425535885790695, -0.04602610957257855)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8458902099356047, -0.04602610957257855)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8451850953145049, -0.04865761630801402)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8425535885790695, -0.04602610957257855)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8480746992309378, -0.050325923837295755)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8461482945206587, -0.05225232224960316)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8451850953145049, -0.04865761630801402)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8478166083479122, -0.031131091444227044)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8451850953145049, -0.03042598312109901)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8461482945206587, -0.03402068906268818)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8458902099356047, -0.02779447638566357)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8451850953145049, -0.03042598312109901)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8425535885790695, -0.02779447638566357)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8408852810497878, -0.024904878767202432)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8389588763395086, -0.026831277179509838)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8425535885790695, -0.02779447638566357)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8360692787210475, -0.025162957054284563)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8353641703979194, -0.02779447638566357)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8389588763395086, -0.026831277179509838)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.832732663662484, -0.02708935546659197)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8353641703979194, -0.02779447638566357)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.832732663662484, -0.03042598312109901)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8298430597460511, -0.03209429065038075)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8317694644563303, -0.03402068906268818)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.832732663662484, -0.03042598312109901)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8301011506290767, -0.03691028668114929)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.832732663662484, -0.037615395004277324)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8317694644563303, -0.03402068906268818)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.832732663662484, -0.040952022658784365)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8353641703979194, -0.04024691433565633)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.832732663662484, -0.037615395004277324)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8370324779272011, -0.04313651195411744)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8389588763395086, -0.041210113541810034)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8353641703979194, -0.04024691433565633)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8408852810497878, -0.04313651195411744)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8389588763395086, -0.041210113541810034)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8425535885790695, -0.04024691433565633)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8458902099356047, -0.04024691433565633)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8451850953145049, -0.037615395004277324)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8425535885790695, -0.04024691433565633)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8480746992309378, -0.03594708747499559)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8461482945206587, -0.03402068906268818)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8451850953145049, -0.037615395004277324)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8360692787210475, -0.011300302458035705)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.833437771985612, -0.012005410781163767)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8360692787210475, -0.014636930112542745)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.832732663662484, -0.009373904045728298)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.833437771985612, -0.012005410781163767)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8298430597460511, -0.011042211575010064)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.82695346212759, -0.009373904045728298)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8262483538044619, -0.012005410781163767)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8298430597460511, -0.011042211575010064)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8229117324479267, -0.012005410781163767)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8236168470690265, -0.014636930112542745)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8262483538044619, -0.012005410781163767)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8209853340356192, -0.01534203843567078)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8236168470690265, -0.014636930112542745)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8226536478628728, -0.018231636054131917)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8209853340356192, -0.021121233672593026)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8236168470690265, -0.02182634199572106)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8226536478628728, -0.018231636054131917)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8236168470690265, -0.025162957054284563)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8262483538044619, -0.02445784873115653)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8236168470690265, -0.02182634199572106)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8279166613337436, -0.027347446349617638)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8298430597460511, -0.02542104793731023)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8262483538044619, -0.02445784873115653)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.832732663662484, -0.02708935546659197)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.833437771985612, -0.02445784873115653)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8298430597460511, -0.02542104793731023)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8360692787210475, -0.025162957054284563)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.833437771985612, -0.02445784873115653)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8360692787210475, -0.02182634199572106)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8389588763395086, -0.020158034466439323)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8370324779272011, -0.018231636054131917)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8360692787210475, -0.02182634199572106)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8387007917544547, -0.01534203843567078)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8360692787210475, -0.014636930112542745)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8370324779272011, -0.018231636054131917)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.9114890147441321, -0.05514191986806424)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.910783906421004, -0.057773426603499684)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9081523996855686, -0.05514191986806424)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9134154131564395, -0.058478547522571284)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.910783906421004, -0.057773426603499684)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9117471056271578, -0.06136814514103239)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9134154131564395, -0.0642577427594935)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.910783906421004, -0.06496285108262156)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9117471056271578, -0.06136814514103239)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.910783906421004, -0.06829946614118504)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9081523996855686, -0.067594357818057)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.910783906421004, -0.06496285108262156)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.907447278766497, -0.07022586455349247)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9081523996855686, -0.067594357818057)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06855755702421071)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9016680835295747, -0.07022586455349247)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9009629752064467, -0.067594357818057)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06855755702421071)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.8976263601478832, -0.067594357818057)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8983314684710113, -0.06496285108262156)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.9009629752064467, -0.067594357818057)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8954418708525502, -0.0632945435533398)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8973682692648576, -0.06136814514103239)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8983314684710113, -0.06496285108262156)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8956999617355759, -0.058478547522571284)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8983314684710113, -0.057773426603499684)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8973682692648576, -0.06136814514103239)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8976263601478832, -0.05514191986806424)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.8983314684710113, -0.057773426603499684)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.9009629752064467, -0.05514191986806424)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.9026312827357285, -0.052252322249603134)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05417872066191054)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9009629752064467, -0.05514191986806424)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.907447278766497, -0.052510413132628775)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9081523996855686, -0.05514191986806424)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05417872066191054)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9225312360478688, -0.07426760053112755)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9198997167164897, -0.07356249220799949)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9208629159226435, -0.07715719814958866)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9206048376355613, -0.07093098547256405)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9198997167164897, -0.07356249220799949)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9172682099810543, -0.07093098547256405)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9155999024517726, -0.06804138785410291)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9136735040394651, -0.06996778626641034)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9172682099810543, -0.07093098547256405)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.910783906421004, -0.06829946614118504)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.910078798097876, -0.07093098547256405)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9136735040394651, -0.06996778626641034)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.907447278766497, -0.07022586455349247)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.910078798097876, -0.07093098547256405)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.907447278766497, -0.07356249220799949)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.9045576811480359, -0.07523079973728125)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9064840795603433, -0.07715719814958866)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.907447278766497, -0.07356249220799949)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9048157720310616, -0.08004679576804977)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.907447278766497, -0.0807519040911778)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9064840795603433, -0.07715719814958866)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.907447278766497, -0.08408853174568484)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.910078798097876, -0.08338341082661327)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.907447278766497, -0.0807519040911778)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.9117471056271578, -0.08627302104101792)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08434662262871051)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.910078798097876, -0.08338341082661327)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9155999024517726, -0.08627302104101792)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08434662262871051)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9172682099810543, -0.08338341082661327)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9206048376355613, -0.08338341082661327)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9198997167164897, -0.0807519040911778)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9172682099810543, -0.08338341082661327)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9227893143349509, -0.07908359656189606)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9208629159226435, -0.07715719814958866)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9198997167164897, -0.0807519040911778)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9225312360478688, -0.09827842895496477)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9198997167164897, -0.09898354357606459)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9208629159226435, -0.09538883133650367)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9206048376355613, -0.10161505031150003)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9198997167164897, -0.09898354357606459)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9172682099810543, -0.10161505031150003)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9155999024517726, -0.10450464792996114)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10257824951765374)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9172682099810543, -0.10161505031150003)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.910783906421004, -0.1042465570469355)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.910078798097876, -0.10161505031150003)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10257824951765374)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.907447278766497, -0.10232015863462807)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.910078798097876, -0.10161505031150003)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.907447278766497, -0.09898354357606459)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.9045576811480359, -0.09731522974881107)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9064840795603433, -0.09538883133650367)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.907447278766497, -0.09898354357606459)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9048157720310616, -0.09249923371804253)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.907447278766497, -0.0917941253949145)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9064840795603433, -0.09538883133650367)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.907447278766497, -0.08845749774040745)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.910078798097876, -0.08916261865947903)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.907447278766497, -0.0917941253949145)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.9117471056271578, -0.08627302104101792)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08819941945332532)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.910078798097876, -0.08916261865947903)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9155999024517726, -0.08627302104101792)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08819941945332532)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9172682099810543, -0.08916261865947903)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9206048376355613, -0.08916261865947903)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9198997167164897, -0.0917941253949145)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9172682099810543, -0.08916261865947903)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9227893143349509, -0.09346243292419623)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9208629159226435, -0.09538883133650367)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9198997167164897, -0.0917941253949145)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.910783906421004, -0.11810921794115611)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9081523996855686, -0.11740410961802805)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.910783906421004, -0.11477259658462083)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.907447278766497, -0.12003561635346352)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9081523996855686, -0.11740410961802805)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11836730882418178)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9016680835295748, -0.12003561635346355)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9009629752064467, -0.11740410961802808)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11836730882418178)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.8976263601478832, -0.11740410961802808)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8983314684710113, -0.11477259658462086)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.9009629752064467, -0.11740410961802808)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8956999617355759, -0.11406748826149282)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8983314684710113, -0.11477259658462086)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8973682692648576, -0.11117789064303171)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8956999617355759, -0.10828829302457058)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8983314684710113, -0.10758317840347079)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8973682692648576, -0.11117789064303171)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8983314684710113, -0.1042465570469355)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.9009629752064467, -0.10495167166803532)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.8983314684710113, -0.10758317840347079)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.9026312827357285, -0.10206207404957421)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9045576811480359, -0.10398847246188161)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9009629752064467, -0.10495167166803532)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.907447278766497, -0.10232015863462807)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9081523996855686, -0.10495167166803529)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9045576811480359, -0.10398847246188161)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.910783906421004, -0.1042465570469355)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9081523996855686, -0.10495167166803529)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.910783906421004, -0.10758317840347076)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9136735040394652, -0.10925149223072428)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9117471056271578, -0.11117789064303168)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.910783906421004, -0.10758317840347076)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9134154131564395, -0.1140674882614928)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.910783906421004, -0.11477259658462083)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9117471056271578, -0.11117789064303168)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.8916582257579407, -0.12915143294692105)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8923633340810688, -0.12651992621148558)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8887686281394797, -0.1274831254176393)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8949948408165043, -0.12722503453461362)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8923633340810688, -0.12651992621148558)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8949948408165043, -0.12388841317807836)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8978844384349653, -0.12222010564879662)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.895958040022658, -0.12029370723648922)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8949948408165043, -0.12388841317807836)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8976263601478832, -0.11740410961802808)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8949948408165043, -0.11669899499692829)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.895958040022658, -0.12029370723648922)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8956999617355759, -0.11406748826149282)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8949948408165043, -0.11669899499692829)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8923633340810688, -0.11406748826149282)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8906950265517871, -0.11117789064303171)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11310428905533912)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8923633340810688, -0.11406748826149282)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8858790305210186, -0.1114359752280856)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8851739221978905, -0.11406748826149282)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11310428905533912)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8818372945433834, -0.11406748826149282)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.882542415462455, -0.11669899499692829)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8851739221978905, -0.11406748826149282)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8796528052480503, -0.11836730882418178)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8815792036603578, -0.12029370723648922)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.882542415462455, -0.11669899499692829)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8796528052480503, -0.12222010564879662)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8815792036603578, -0.12029370723648922)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.882542415462455, -0.12388841317807836)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.882542415462455, -0.12722503453461362)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8851739221978905, -0.12651992621148558)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.882542415462455, -0.12388841317807836)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8868422297271723, -0.1294095238299467)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8887686281394797, -0.1274831254176393)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8851739221978905, -0.12651992621148558)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8676473973341036, -0.12915143294692105)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8669422827130038, -0.12651992621148558)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8705369949525646, -0.1274831254176393)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8643107759775682, -0.12722503453461362)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8669422827130038, -0.12651992621148558)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8643107759775682, -0.12388841317807836)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8614211783591071, -0.12222010564879662)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8633475767714146, -0.12029370723648922)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8643107759775682, -0.12388841317807836)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8616792692421328, -0.11740410961802808)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8643107759775682, -0.11669899499692829)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8633475767714146, -0.12029370723648922)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8636056676544402, -0.11406748826149282)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8643107759775682, -0.11669899499692829)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8669422827130038, -0.11406748826149282)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8686105965402573, -0.11117789064303171)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11310428905533912)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8669422827130038, -0.11406748826149282)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8734265925710257, -0.1114359752280856)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8741317008941538, -0.11406748826149282)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11310428905533912)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8774683285486609, -0.11406748826149282)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8767632076295893, -0.11669899499692829)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8741317008941538, -0.11406748826149282)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8796528052480503, -0.11836730882418178)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.877726406835743, -0.12029370723648922)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8767632076295893, -0.11669899499692829)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8796528052480503, -0.12222010564879662)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.877726406835743, -0.12029370723648922)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8767632076295893, -0.12388841317807836)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8767632076295893, -0.12722503453461362)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8741317008941538, -0.12651992621148558)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8767632076295893, -0.12388841317807836)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8724633933648721, -0.1294095238299467)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8705369949525646, -0.1274831254176393)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8741317008941538, -0.12651992621148558)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8478166083479122, -0.11740410961802808)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8485217166710403, -0.11477259658462086)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8511532297044474, -0.11740410961802808)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8458902099356047, -0.11406748826149282)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8485217166710403, -0.11477259658462086)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8475585174648865, -0.11117789064303171)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8458902099356047, -0.10828829302457058)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8485217166710403, -0.10758317840347079)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8475585174648865, -0.11117789064303171)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8485217166710403, -0.1042465570469355)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8511532297044474, -0.10495167166803532)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8485217166710403, -0.10758317840347079)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8518583380275755, -0.1023201586346281)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8511532297044474, -0.10495167166803532)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10398847246188161)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8576375332644978, -0.1023201586346281)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8583426478855976, -0.10495167166803532)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10398847246188161)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8616792692421328, -0.10495167166803532)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.860974154621033, -0.10758317840347079)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8583426478855976, -0.10495167166803532)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8638637522394941, -0.1092514922307243)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8619373538271867, -0.11117789064303171)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.860974154621033, -0.10758317840347079)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8636056676544402, -0.11406748826149282)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.860974154621033, -0.11477259658462086)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8619373538271867, -0.11117789064303171)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8616792692421328, -0.11740410961802808)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.860974154621033, -0.11477259658462086)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8583426478855976, -0.11740410961802808)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.856674334058344, -0.12029370723648922)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11836730882418178)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8583426478855976, -0.11740410961802808)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8518583380275755, -0.12003561635346355)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8511532297044474, -0.11740410961802808)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11836730882418178)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8365163024591216, -0.0973152297488111)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.838442700871429, -0.0953888313365037)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8394059000775828, -0.09898354357606459)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8365163024591216, -0.09346243292419629)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.838442700871429, -0.0953888313365037)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8394059000775828, -0.09179412539491455)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8394059000775828, -0.08845749774040751)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.84203741311099, -0.08916261865947908)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8394059000775828, -0.09179412539491455)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8437057206402717, -0.08627302104101797)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08819941945332538)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.84203741311099, -0.08916261865947908)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8475585174648865, -0.08627302104101797)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08819941945332538)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.84922683129214, -0.08916261865947908)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8525634526486753, -0.08916261865947908)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8518583380275755, -0.09179412539491455)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.84922683129214, -0.08916261865947908)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8547479356460366, -0.09346243292419629)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8528215372337292, -0.0953888313365037)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8518583380275755, -0.09179412539491455)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8544898510609827, -0.09827842895496483)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8518583380275755, -0.09898354357606459)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8528215372337292, -0.0953888313365037)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8518583380275755, -0.1023201586346281)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.84922683129214, -0.10161505031150006)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8518583380275755, -0.09898354357606459)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8485217166710403, -0.1042465570469355)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.84922683129214, -0.10161505031150006)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10257824951765376)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.842742521434118, -0.1042465570469355)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.84203741311099, -0.10161505031150006)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10257824951765376)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8387007917544547, -0.10161505031150006)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8394059000775828, -0.09898354357606459)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.84203741311099, -0.10161505031150006)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8367743933421472, -0.07426760053112758)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8394059000775828, -0.07356249220799954)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.838442700871429, -0.07715719814958871)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8387007917544547, -0.07093098547256407)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8394059000775828, -0.07356249220799954)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.84203741311099, -0.07093098547256407)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8437057206402717, -0.06804138785410296)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8456321190525791, -0.06996778626641037)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.84203741311099, -0.07093098547256407)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8485217166710403, -0.0682994661411851)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.84922683129214, -0.07093098547256407)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8456321190525791, -0.06996778626641037)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8518583380275755, -0.0702258645534925)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.84922683129214, -0.07093098547256407)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8518583380275755, -0.07356249220799954)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8547479356460366, -0.07523079973728128)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8528215372337292, -0.07715719814958871)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8518583380275755, -0.07356249220799954)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8544898510609827, -0.08004679576804982)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8518583380275755, -0.08075190409117786)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8528215372337292, -0.07715719814958871)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8518583380275755, -0.0840885317456849)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.84922683129214, -0.08338341082661332)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8518583380275755, -0.08075190409117786)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8475585174648865, -0.08627302104101797)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08434662262871057)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.84922683129214, -0.08338341082661332)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8437057206402717, -0.08627302104101797)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08434662262871057)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.84203741311099, -0.08338341082661332)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8387007917544547, -0.08338341082661332)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8394059000775828, -0.08075190409117786)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.84203741311099, -0.08338341082661332)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8365163024591216, -0.07908359656189612)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.838442700871429, -0.07715719814958871)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8394059000775828, -0.08075190409117786)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8478166083479122, -0.0551419198680643)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8485217166710403, -0.05777342660349974)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8511532297044474, -0.0551419198680643)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8458902099356047, -0.05847854752257131)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8485217166710403, -0.05777342660349974)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8475585174648865, -0.06136814514103245)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8458902099356047, -0.06425774275949356)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8485217166710403, -0.06496285108262159)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8475585174648865, -0.06136814514103245)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8485217166710403, -0.0682994661411851)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8511532297044474, -0.06759435781805706)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8485217166710403, -0.06496285108262159)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8518583380275755, -0.0702258645534925)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8511532297044474, -0.06759435781805706)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06855755702421076)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8576375332644978, -0.07022586455349247)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8583426478855976, -0.067594357818057)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06855755702421076)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8616792692421328, -0.067594357818057)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.860974154621033, -0.06496285108262156)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8583426478855976, -0.067594357818057)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8638637522394941, -0.0632945435533398)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8619373538271867, -0.06136814514103239)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.860974154621033, -0.06496285108262156)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8636056676544402, -0.058478547522571284)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.860974154621033, -0.057773426603499684)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8619373538271867, -0.06136814514103239)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8616792692421328, -0.05514191986806424)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.860974154621033, -0.057773426603499684)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8583426478855976, -0.05514191986806424)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.856674334058344, -0.05225232224960316)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8547479356460366, -0.054178720661910595)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8583426478855976, -0.05514191986806424)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8518583380275755, -0.05251041313262883)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8511532297044474, -0.0551419198680643)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8547479356460366, -0.054178720661910595)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8686105965402572, -0.043136511954117385)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04506291036642479)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8669422827130037, -0.04602610957257852)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.872463393364872, -0.043136511954117385)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04506291036642479)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8741317008941538, -0.04602610957257852)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8774683285486609, -0.04602610957257852)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8767632076295893, -0.04865761630801396)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8741317008941538, -0.04602610957257852)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8796528052480503, -0.0503259238372957)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.877726406835743, -0.052252322249603134)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8767632076295893, -0.04865761630801396)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8796528052480503, -0.05417872066191054)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.877726406835743, -0.052252322249603134)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8767632076295893, -0.05584702819119228)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8767632076295893, -0.05918365584569932)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8741317008941538, -0.058478547522571284)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8767632076295893, -0.05584702819119228)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.872463393364872, -0.06136814514103239)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05944174672872499)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8741317008941538, -0.058478547522571284)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8676473973341036, -0.061110054258006724)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8669422827130037, -0.058478547522571284)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05944174672872499)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8636056676544402, -0.058478547522571284)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8643107759775682, -0.05584702819119228)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8669422827130037, -0.058478547522571284)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8616792692421328, -0.05514191986806424)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8643107759775682, -0.05584702819119228)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8633475767714145, -0.052252322249603134)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8616792692421328, -0.049362724631141996)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8643107759775682, -0.04865761630801396)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8633475767714145, -0.052252322249603134)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8643107759775682, -0.04532098865350692)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8669422827130037, -0.04602610957257852)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8643107759775682, -0.04865761630801396)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8916582257579407, -0.043394590241199515)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8923633340810688, -0.04602610957257852)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04506291036642479)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8949948408165043, -0.04532098865350692)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8923633340810688, -0.04602610957257852)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8949948408165043, -0.04865761630801396)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8978844384349653, -0.0503259238372957)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.895958040022658, -0.052252322249603134)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8949948408165043, -0.04865761630801396)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8976263601478832, -0.05514191986806424)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8949948408165043, -0.05584702819119228)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.895958040022658, -0.052252322249603134)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8956999617355759, -0.058478547522571284)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8949948408165043, -0.05584702819119228)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8923633340810688, -0.058478547522571284)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.890695026551787, -0.06136814514103239)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05944174672872499)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8923633340810688, -0.058478547522571284)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8858790305210185, -0.061110054258006724)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8851739221978905, -0.058478547522571284)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05944174672872499)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8818372945433834, -0.058478547522571284)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.882542415462455, -0.05584702819119228)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8851739221978905, -0.058478547522571284)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8796528052480503, -0.05417872066191054)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8815792036603578, -0.052252322249603134)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.882542415462455, -0.05584702819119228)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8796528052480503, -0.0503259238372957)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8815792036603578, -0.052252322249603134)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.882542415462455, -0.04865761630801396)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.882542415462455, -0.04532098865350692)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8851739221978905, -0.04602610957257852)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.882542415462455, -0.04865761630801396)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8868422297271722, -0.043136511954117385)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04506291036642479)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8851739221978905, -0.04602610957257852)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.9659258234218514, -0.14994542113926607)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.963999425009544, -0.15187181955157347)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9630362258033903, -0.1482771136099843)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9659258234218514, -0.15379822111286678)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.963999425009544, -0.15187181955157347)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9630362258033903, -0.15546652864214852)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9630362258033903, -0.15880314999868378)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9604047190679549, -0.15809803852656987)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9630362258033903, -0.15546652864214852)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9587364115386732, -0.16098763929401688)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9568100131263657, -0.15906123773272357)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9604047190679549, -0.15809803852656987)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9548836147140584, -0.16098763929401688)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9568100131263657, -0.15906123773272357)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.953215294588833, -0.15809803852656987)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9498786795302695, -0.15809803852656987)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9505837878533976, -0.15546652864214852)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.953215294588833, -0.15809803852656987)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9476941902349365, -0.15379822111286678)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9496205886472439, -0.15187181955157347)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9505837878533976, -0.15546652864214852)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9479522811179621, -0.14898222193311234)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9505837878533976, -0.1482771136099843)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9496205886472439, -0.15187181955157347)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9505837878533976, -0.14494049225344904)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.953215294588833, -0.1456456005765771)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9505837878533976, -0.1482771136099843)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9539204155079046, -0.14301409384114164)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.953215294588833, -0.1456456005765771)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9568100131263657, -0.14468240137042337)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9596996107448268, -0.14301409384114164)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9604047190679549, -0.1456456005765771)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9568100131263657, -0.14468240137042337)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9637413341265184, -0.1456456005765771)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9630362258033903, -0.1482771136099843)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9604047190679549, -0.1456456005765771)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9659258234218514, -0.1720298542997818)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.963999425009544, -0.1701034558874744)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9630362258033903, -0.17369816182906353)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9659258234218514, -0.16817705432618107)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.963999425009544, -0.1701034558874744)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9630362258033903, -0.1665087467968993)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9630362258033903, -0.16317212544036408)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9604047190679549, -0.163877236912478)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9630362258033903, -0.1665087467968993)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9587364115386732, -0.16098763614503098)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9568100131263657, -0.1629140377063243)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9604047190679549, -0.163877236912478)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9548836147140584, -0.16098763614503098)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9568100131263657, -0.1629140377063243)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.953215294588833, -0.163877236912478)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9498786795302695, -0.163877236912478)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9505837878533976, -0.1665087467968993)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.953215294588833, -0.163877236912478)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9476941902349365, -0.16817705432618107)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9496205886472439, -0.1701034558874744)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9505837878533976, -0.1665087467968993)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9479522811179621, -0.17299305350593547)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9505837878533976, -0.17369816182906353)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9496205886472439, -0.1701034558874744)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9505837878533976, -0.1770347831855988)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.953215294588833, -0.17632967171348485)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9505837878533976, -0.17369816182906353)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9539204155079046, -0.17896118317239915)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.953215294588833, -0.17632967171348485)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9568100131263657, -0.17729287091963858)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9596996107448268, -0.17896118317239915)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9604047190679549, -0.17632967171348485)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9568100131263657, -0.17729287091963858)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9637413341265184, -0.17632967171348485)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9630362258033903, -0.17369816182906353)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9604047190679549, -0.17632967171348485)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9539204155079046, -0.19282384170488034)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9512888961765256, -0.19211873023276643)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9539204155079046, -0.18948722113559158)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9505837878533976, -0.19475024011718778)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9512888961765256, -0.19211873023276643)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9476941902349365, -0.1930819302261666)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9448045926164753, -0.19475024011718778)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9440994842933473, -0.19211873023276643)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9476941902349365, -0.1930819302261666)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9407628692347838, -0.19211873023276643)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9414679775579118, -0.18948722113559158)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9440994842933473, -0.19211873023276643)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9388364708224763, -0.18878210966347764)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9414679775579118, -0.18948722113559158)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9405047783517582, -0.1858925120450165)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9388364708224763, -0.1830029144265554)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9414679775579118, -0.18229780295444148)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9405047783517582, -0.1858925120450165)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9414679775579118, -0.17896118317239915)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9440994842933473, -0.17966629307002013)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9414679775579118, -0.18229780295444148)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.945767791822629, -0.176776695451559)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9476941902349365, -0.17870309386386643)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9440994842933473, -0.17966629307002013)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9505837878533976, -0.1770347831855988)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9512888961765256, -0.17966629307002013)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9476941902349365, -0.17870309386386643)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9539204155079046, -0.17896118317239915)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9512888961765256, -0.17966629307002013)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9539204155079046, -0.18229780295444148)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9568100131263657, -0.1839661136327091)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9548836147140584, -0.1858925120450165)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9539204155079046, -0.18229780295444148)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9565519222433401, -0.18878210966347764)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9539204155079046, -0.18948722113559158)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9548836147140584, -0.1858925120450165)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9338315356386876, -0.20412414525447242)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20219774662281248)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9354998431679693, -0.20123454721984715)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9299787388140728, -0.20412414525447242)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20219774662281248)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9283104312847911, -0.20123454721984715)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.924973803630284, -0.20123454721984715)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.925678911953412, -0.19860303772904905)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9283104312847911, -0.20123454721984715)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9227893143349509, -0.1969347270507814)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9247157127472583, -0.195008328638474)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.925678911953412, -0.19860303733542584)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9227893143349509, -0.1930819302261666)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9247157127472583, -0.195008328638474)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.925678911953412, -0.19141361954789898)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.925678911953412, -0.18807699976585665)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9283104312847911, -0.18878210966347764)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.925678911953412, -0.19141361954789898)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9299787388140728, -0.1858925120450165)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9319051372263802, -0.1878189104573239)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9283104312847911, -0.18878210966347764)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9347947348448413, -0.1861505997790563)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9354998431679693, -0.18878210966347764)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9319051372263802, -0.1878189104573239)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9388364708224763, -0.18878210966347764)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9381313499034049, -0.19141361954789898)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9354998431679693, -0.18878210966347764)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9407628692347838, -0.19211873023276643)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9381313499034049, -0.19141361954789898)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9390945491095585, -0.195008328638474)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9407628692347838, -0.19789792665055836)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9381313499034049, -0.19860303772904905)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9390945491095585, -0.195008328638474)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9381313499034049, -0.20193965810152623)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9354998431679693, -0.20123454721984715)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9381313499034049, -0.19860303772904905)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9117471056271578, -0.20412414525447242)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20219774662281248)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9100787980978761, -0.20123454721984715)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9155999024517726, -0.20412414525447242)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20219774662281248)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9172682099810543, -0.20123454721984715)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9206048376355613, -0.20123454721984715)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9198997167164898, -0.19860303772904905)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9172682099810543, -0.20123454721984715)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9227893143349509, -0.1969347270507814)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9208629159226435, -0.195008328638474)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9198997167164898, -0.19860303733542584)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9227893143349509, -0.1930819302261666)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9208629159226435, -0.195008328638474)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9198997167164898, -0.19141361954789898)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9198997167164898, -0.18807699976585665)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9172682099810543, -0.18878210966347764)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9198997167164898, -0.19141361954789898)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9155999024517726, -0.18589251204501653)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18781891045732393)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9172682099810543, -0.18878210966347764)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.910783906421004, -0.1861505997790563)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9100787980978761, -0.18878210966347764)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18781891045732393)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.906742170443369, -0.18878210966347764)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.907447278766497, -0.19141361954789898)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9100787980978761, -0.18878210966347764)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9048157720310616, -0.19211873023276643)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.907447278766497, -0.19141361954789898)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9064840795603434, -0.195008328638474)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9048157720310616, -0.1978979266505584)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.907447278766497, -0.19860303772904908)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9064840795603434, -0.195008328638474)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.907447278766497, -0.20193965810152623)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.9100787980978761, -0.20123454721984715)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.907447278766497, -0.19860303772904908)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.8909531174348128, -0.19211873023276643)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8916582257579407, -0.18948722113559158)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8942897324933763, -0.19211873023276643)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8890267190225053, -0.18878210966347764)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8916582257579407, -0.18948722113559158)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8906950265517871, -0.18589251204501653)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8890267190225053, -0.18300291442655542)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8916582257579407, -0.18229780295444148)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8906950265517871, -0.18589251204501653)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8916582257579407, -0.17896118317239917)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8942897324933763, -0.17966629307002013)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8916582257579407, -0.18229780295444148)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8949948408165043, -0.1770347831855988)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8942897324933763, -0.17966629307002013)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17870309386386643)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.90077404864937, -0.1770347831855988)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.901479156972498, -0.17966629307002013)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17870309386386643)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.9048157720310616, -0.17966629307002013)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9041106637079336, -0.18229780295444148)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.901479156972498, -0.17966629307002013)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9070002613263947, -0.1839661136327091)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9050738629140872, -0.18589251204501653)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9041106637079336, -0.18229780295444148)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.906742170443369, -0.18878210966347764)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9041106637079336, -0.18948722113559158)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9050738629140872, -0.18589251204501653)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9048157720310616, -0.19211873023276643)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9041106637079336, -0.18948722113559158)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.901479156972498, -0.19211873023276643)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.8998108494432163, -0.195008328638474)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.8978844384349653, -0.1930819302261666)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.901479156972498, -0.19211873023276643)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.8949948408165043, -0.19475024011718778)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8942897324933763, -0.19211873023276643)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8978844384349653, -0.1930819302261666)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8796528052480503, -0.1720298542997818)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8815792036603578, -0.1701034558874744)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.882542415462455, -0.17369816182906356)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8796528052480503, -0.16817705432618107)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8815792036603578, -0.1701034558874744)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.882542415462455, -0.16650874679689934)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.882542415462455, -0.16317212544036408)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8851739221978905, -0.163877236912478)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.882542415462455, -0.16650874679689934)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8868422297271723, -0.16098763614503098)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8887686281394797, -0.1629140377063243)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8851739221978905, -0.163877236912478)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8906950265517871, -0.16098763614503098)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8887686281394797, -0.1629140377063243)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8923633340810688, -0.163877236912478)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8956999617355759, -0.163877236912478)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8949948408165043, -0.16650874679689934)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8923633340810688, -0.163877236912478)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8978844384349653, -0.16817705432618107)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.895958040022658, -0.1701034558874744)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8949948408165043, -0.16650874679689934)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8976263601478832, -0.1729930535059355)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8949948408165043, -0.17369816182906356)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.895958040022658, -0.1701034558874744)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8949948408165043, -0.1770347831855988)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8923633340810688, -0.17632967171348488)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8949948408165043, -0.17369816182906356)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8916582257579407, -0.17896118317239917)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8923633340810688, -0.17632967171348488)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8887686281394797, -0.17729287091963858)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8858790305210186, -0.17896118317239917)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8851739221978905, -0.17632967171348488)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8887686281394797, -0.17729287091963858)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8818372945433834, -0.17632967171348488)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.882542415462455, -0.17369816182906356)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8851739221978905, -0.17632967171348488)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8799108961310761, -0.1489822219331124)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.882542415462455, -0.14827711360998433)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8815792162563013, -0.1518718195515735)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8818372945433834, -0.1456456005765771)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.882542415462455, -0.14827711360998433)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8851739221978905, -0.1456456005765771)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8868422297271723, -0.142756002958116)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8887686281394797, -0.1446824013704234)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8851739221978905, -0.1456456005765771)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8916582257579407, -0.14301409384114167)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8923633340810688, -0.1456456005765771)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8887686281394797, -0.1446824013704234)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8949948408165043, -0.14494049225344907)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8923633340810688, -0.1456456005765771)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8949948408165043, -0.14827711360998433)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8978844384349653, -0.14994542113926607)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.895958040022658, -0.1518718195515735)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8949948408165043, -0.14827711360998433)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8976263601478832, -0.15476142031902052)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8949948408165043, -0.15546652864214855)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.895958040022658, -0.1518718195515735)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8949948408165043, -0.1588031499986838)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8923633340810688, -0.1580980385265699)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8949948408165043, -0.15546652864214855)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8906950265517871, -0.16098763929401688)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15906123773272357)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8923633340810688, -0.1580980385265699)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8868422297271723, -0.16098763929401688)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15906123773272357)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8851739221978905, -0.1580980385265699)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8818372945433834, -0.1580980385265699)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.882542415462455, -0.15546652864214855)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8851739221978905, -0.1580980385265699)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8796528052480503, -0.15379822111286678)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8815792036603578, -0.1518718195515735)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.882542415462455, -0.15546652864214855)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8916582257579407, -0.12915143294692105)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8942897324933763, -0.12985654756802084)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8916582257579407, -0.1324880543034563)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8949948408165043, -0.12722503453461362)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8942897324933763, -0.12985654756802084)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8978844384349653, -0.12889334836186714)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.90077404864937, -0.12722503453461362)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.901479156972498, -0.12985654756802084)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.8978844384349653, -0.12889334836186714)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.9048157720310616, -0.12985654756802084)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9041106637079336, -0.1324880543034563)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.901479156972498, -0.12985654756802084)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.906742170443369, -0.13319316262658432)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9041106637079336, -0.1324880543034563)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9050738629140872, -0.13608276654301724)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.906742170443369, -0.13897236416147835)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9041106637079336, -0.13967747248460638)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9050738629140872, -0.13608276654301724)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9041106637079336, -0.14301409384114167)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.901479156972498, -0.14230897922004185)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9041106637079336, -0.13967747248460638)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.8998108494432163, -0.14519858313647474)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.8978844384349653, -0.14327217842619555)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.901479156972498, -0.14230897922004185)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.8949948408165043, -0.14494049225344907)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8942897324933763, -0.14230897922004185)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8978844384349653, -0.14327217842619555)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8916582257579407, -0.14301409384114167)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8942897324933763, -0.14230897922004185)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8916582257579407, -0.13967747248460638)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8887686281394797, -0.13800916495532464)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8906950265517871, -0.13608276654301724)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8916582257579407, -0.13967747248460638)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8890267190225053, -0.13319316262658434)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8916582257579407, -0.1324880543034563)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8906950265517871, -0.13608276654301724)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.910783906421004, -0.11810921794115611)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9100787980978761, -0.12074073097456334)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9136735040394652, -0.11977753176840963)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.907447278766497, -0.12003561635346352)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9100787980978761, -0.12074073097456334)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.907447278766497, -0.12337223770999878)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9045576811480359, -0.12504054523928054)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9064840795603434, -0.1269669499495597)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.907447278766497, -0.12337223770999878)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9048157720310616, -0.12985654756802084)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.907447278766497, -0.13056165589114888)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9064840795603434, -0.1269669499495597)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.906742170443369, -0.13319316262658432)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.907447278766497, -0.13056165589114888)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9100787980978761, -0.13319316262658432)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9117471056271578, -0.1360827665430172)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13415636183273805)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9100787980978761, -0.13319316262658432)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9165631016579263, -0.13582467565999157)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9172682099810543, -0.13319316262658432)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13415636183273805)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9206048376355613, -0.13319316262658432)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9198997167164898, -0.13056165589114888)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9172682099810543, -0.13319316262658432)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9227893143349509, -0.1288933483618671)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9208629159226435, -0.1269669499495597)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9198997167164898, -0.13056165589114888)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9227893143349509, -0.12504054523928054)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9208629159226435, -0.1269669499495597)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9198997167164898, -0.12337223770999878)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9198997167164898, -0.12003561635346352)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9172682099810543, -0.12074073097456334)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9198997167164898, -0.12337223770999878)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9155999024517726, -0.11785112705813044)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9136735040394652, -0.11977753176840963)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9172682099810543, -0.12074073097456334)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9347947348448413, -0.11810921794115611)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9354998431679693, -0.12074073097456334)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9319051372263802, -0.11977753176840963)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9381313499034049, -0.12003561635346352)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9354998431679693, -0.12074073097456334)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9381313499034049, -0.12337223770999878)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9410209475218659, -0.12504054523928054)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9390945491095585, -0.1269669499495597)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9381313499034049, -0.12337223770999878)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9407628692347838, -0.12985654756802084)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9381313499034049, -0.13056165589114888)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9390945491095585, -0.1269669499495597)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9388364708224763, -0.13319316262658432)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9381313499034049, -0.13056165589114888)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9354998431679693, -0.13319316262658432)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9338315356386876, -0.1360827665430172)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13415636183273805)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9354998431679693, -0.13319316262658432)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.929015539607919, -0.13582467565999157)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9283104312847911, -0.13319316262658432)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13415636183273805)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.924973803630284, -0.13319316262658432)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.925678911953412, -0.13056165589114888)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9283104312847911, -0.13319316262658432)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9227893143349509, -0.1288933483618671)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9247157127472583, -0.1269669499495597)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.925678911953412, -0.13056165589114888)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9227893143349509, -0.12504054523928054)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9247157127472583, -0.1269669499495597)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.925678911953412, -0.12337223770999878)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.925678911953412, -0.12003561635346352)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9283104312847911, -0.12074073097456334)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.925678911953412, -0.12337223770999878)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9299787388140728, -0.11785112705813044)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9319051372263802, -0.11977753176840963)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9283104312847911, -0.12074073097456334)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9546255238310326, -0.12985654756802084)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9539204155079046, -0.13248805430345628)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9512888961765256, -0.12985654756802084)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9565519222433401, -0.13319316262658432)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9539204155079046, -0.13248805430345628)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9548836147140584, -0.1360827665430172)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9565519222433401, -0.13897236416147835)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9539204155079046, -0.13967747248460638)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9548836147140584, -0.1360827665430172)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9539204155079046, -0.14301409384114164)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9512888961765256, -0.14230897922004182)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9539204155079046, -0.13967747248460638)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9505837878533976, -0.14494049225344904)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9512888961765256, -0.14230897922004182)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14327217842619555)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9448045926164753, -0.14494049225344904)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9440994842933473, -0.14230897922004182)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14327217842619555)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9407628692347838, -0.14230897922004182)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9414679775579118, -0.13967747248460638)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9440994842933473, -0.14230897922004182)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9385783799394507, -0.13800916495532461)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9405047783517582, -0.1360827665430172)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9414679775579118, -0.13967747248460638)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9388364708224763, -0.13319316262658432)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9414679775579118, -0.13248805430345628)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9405047783517582, -0.1360827665430172)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9407628692347838, -0.12985654756802084)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9414679775579118, -0.13248805430345628)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9440994842933473, -0.12985654756802084)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.945767791822629, -0.1269669499495597)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1288933483618671)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9440994842933473, -0.12985654756802084)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9505837878533976, -0.12722503453461362)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9512888961765256, -0.12985654756802084)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1288933483618671)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.7073648679563606, -0.7066597537281641)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7066597563088916, -0.7040282478834832)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7040282492474174, -0.7066597558357118)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.709291267607776, -0.7033231330870283)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7066597563088916, -0.7040282478834832)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7076229600784943, -0.7004335396836626)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7092912712581558, -0.6975439441727492)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7066597620891338, -0.6968388334160347)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7076229600784943, -0.7004335396836626)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7066597599815861, -0.6935022147070915)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7040282478389334, -0.6942073154461533)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7066597620891338, -0.6968388334160347)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7033231361914644, -0.6915758096014724)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7040282478389334, -0.6942073154461533)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7004335373338951, -0.69324412027974)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.6975439418229817, -0.6915758091000785)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6968388310662672, -0.6942073182691005)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.7004335373338951, -0.69324412027974)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6935022096302222, -0.6942073219511412)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6942073212776912, -0.6968388277958222)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6968388310662672, -0.6942073182691005)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.691317722420122, -0.6985071384740897)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6932441202351902, -0.7004335344211498)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6942073212776912, -0.6968388277958222)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6915758126263988, -0.7033231424149632)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6942073245225224, -0.7040282515971847)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6932441202351902, -0.7004335344211498)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6935022110387062, -0.7066597623406996)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6942073245225224, -0.7040282515971847)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6968388324747512, -0.706659758658659)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6985071400040329, -0.7095493520620247)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.7004335402526877, -0.7076229553995653)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.6968388324747512, -0.706659758658659)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.7033231357636011, -0.7092912665792268)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.7040282492474174, -0.7066597558357118)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.7004335402526877, -0.7076229553995653)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.718407083467142, -0.6875340832907798)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.715775577622461, -0.6882391949382488)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7167387696398885, -0.684644478979007)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.71648068926993, -0.6908707007829298)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.715775577622461, -0.6882391949382488)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7131440651067833, -0.6908707060394634)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7114757539271218, -0.6937603015503768)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7095493588391554, -0.6918339040288238)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7131440651067833, -0.6908707060394634)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7066597599815861, -0.6935022147070915)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7059546474903489, -0.6908706948050175)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7095493588391554, -0.6918339040288238)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7033231361914644, -0.6915758096014724)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7059546474903489, -0.6908706948050175)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7033231395381202, -0.6882391877435433)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7004335385730033, -0.6865708797128677)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7023599415487597, -0.6846444814759154)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7033231395381202, -0.6882391877435433)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.700691634019478, -0.6817548880725497)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.703323139864159, -0.6810497764250807)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7023599415487597, -0.6846444814759154)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7033231377566113, -0.6777131577161375)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7059546469256333, -0.678418268472852)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.703323139864159, -0.6810497764250807)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7076229635594982, -0.6755286698129527)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7095493586474647, -0.6774550673345057)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7059546469256333, -0.678418268472852)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7114757561690176, -0.6755286722465392)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7095493586474647, -0.6774550673345057)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7131440636982993, -0.6784182656499049)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7164806824072426, -0.6784182635423571)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7157755716505281, -0.6810497727113791)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7131440636982993, -0.6784182656499049)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.718665172615645, -0.6827180807420546)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7167387696398885, -0.684644478979007)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7157755716505281, -0.6810497727113791)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7184070885156493, -0.6635232510152701)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7157755738924239, -0.6628181434075415)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7167387718817843, -0.6664128496751694)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7164806901033419, -0.6601866310895337)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7157755738924239, -0.6628181434075415)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7131440659401951, -0.6601866363460673)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7114757521129416, -0.6572970320342945)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7095493545913887, -0.659223427122261)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7131440659401951, -0.6601866363460673)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7066597590804753, -0.6575551159425995)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7059546428695572, -0.6601866282606074)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7095493545913887, -0.659223427122261)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7033231337005352, -0.6594815175038928)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7059546428695572, -0.6601866282606074)--(-0.704286332906689, -0.661149827466761);
\draw (-0.703323135808083, -0.662818136212836)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7004335369505138, -0.6644864468911037)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7023599437906555, -0.6664128521720778)--(-0.702359938709477, -0.664486444958911);
\draw (-0.703323135808083, -0.662818136212836)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7006916271567906, -0.6693024508319771)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.703323141780016, -0.6700075584397057)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7023599437906555, -0.6664128521720778)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7033231384333601, -0.6733441802976348)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7059546497322446, -0.6726390655011799)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.703323141780016, -0.6700075584397057)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7076229635594982, -0.6755286698129527)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7095493547830793, -0.6736022638165792)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7059546497322446, -0.6726390655011799)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7114757561690176, -0.6755286722465392)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7095493547830793, -0.6736022638165792)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7131440610507073, -0.6726390658272187)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7164806915118258, -0.6726390714790922)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7157755735663851, -0.6700075547260042)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7131440610507073, -0.6726390658272187)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7186651724239543, -0.6683392440477365)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7167387718817843, -0.6664128496751694)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7157755735663851, -0.6700075547260042)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7066597606456222, -0.6436924640572645)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7040282493467376, -0.6443975788537195)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7066597572989664, -0.6470290859151937)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7033231368555004, -0.6417660589516455)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7040282493467376, -0.6443975788537195)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7004335379979312, -0.6434343696299132)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.6975439424870178, -0.6417660584502517)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.6968388262760997, -0.6443975707682594)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.7004335379979312, -0.6434343696299132)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.6935022075671565, -0.6443975728758072)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6942073192146255, -0.6470290787204882)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6968388262760997, -0.6443975707682594)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6915758133699446, -0.6477341903679572)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6942073192146255, -0.6470290787204882)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.693244127197198, -0.65062379467973)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6915758105633331, -0.6535133933396292)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6942073251865585, -0.6542185009473579)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.693244127197198, -0.65062379467973)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6942073218399026, -0.6575551228052869)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6968388331387871, -0.6568500080088321)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6942073251865585, -0.6542185009473579)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6985071469660407, -0.6597396123206049)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.7004335381896218, -0.6578132063242313)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.6968388331387871, -0.6568500080088321)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.7033231337005352, -0.6594815175038928)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7040282444572498, -0.6568500083348708)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7004335381896218, -0.6578132063242313)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7066597590804753, -0.6575551159425995)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7040282444572498, -0.6568500083348708)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7066597569729276, -0.6542184972336563)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7095493558304968, -0.6525501865553887)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7076229552883267, -0.6506237921828216)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7066597569729276, -0.6542184972336563)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7092912719221918, -0.6477341935229223)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7066597572989664, -0.6470290859151937)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7076229552883267, -0.6506237921828216)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.6875340816050484, -0.6326502462412654)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6882391877983138, -0.6352817552349322)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6846444827474791, -0.6343185569195331)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6908706990971983, -0.6345766404384774)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6882391877983138, -0.6352817552349322)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6908706957505425, -0.6379132622964065)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6937603030136312, -0.6395815812354891)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6918339000378747, -0.6415079794724415)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6908706957505425, -0.6379132622964065)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6935022075671565, -0.6443975728758072)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6908707017224756, -0.6451026845232762)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6918339000378747, -0.6415079794724415)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6915758133699446, -0.6477341903679572)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6908707017224756, -0.6451026845232762)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6882391892067977, -0.6477341956244907)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6865708780271362, -0.6506237911354041)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6846444829391698, -0.6486973936138513)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6882391892067977, -0.6477341956244907)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6817548840816006, -0.6503657042921189)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6810497778883351, -0.647734195298452)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6846444829391698, -0.6486973936138513)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6777131537251884, -0.6477342005549857)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6784182636381346, -0.6451026773285707)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6810497778883351, -0.647734195298452)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6755286626730177, -0.6434343692978951)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6774550656487742, -0.6415079710609428)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6784182636381346, -0.6451026773285707)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6755286651066041, -0.6395815766883758)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6774550656487742, -0.6415079710609428)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6784182639641734, -0.6379132660101081)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6784182618566257, -0.6345766473011649)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6810497710256477, -0.6352817580578795)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6784182639641734, -0.6379132660101081)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6827180876595127, -0.6323921593979801)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6846444827474791, -0.6343185569195331)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6810497710256477, -0.6352817580578795)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6635232493295387, -0.6326502411927581)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6628181385728242, -0.63528175036178)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6664128511384239, -0.6343185632808267)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6601866266767005, -0.6345766411795585)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6628181385728242, -0.63528175036178)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.66018663508222, -0.6379132707969088)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6572970362246507, -0.6395815814751764)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.659223434039719, -0.6415079774222364)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.66018663508222, -0.6379132707969088)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6575551201329557, -0.6443975745076428)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6601866320290795, -0.6451026836898643)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.659223434039719, -0.6415079774222364)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6594815185452632, -0.6477341944333792)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6601866320290795, -0.6451026836898643)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6628181399813081, -0.6477341907513385)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6644864538085616, -0.6506237950631113)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6664128477592446, -0.6486973874922448)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6628181399813081, -0.6477341907513385)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.669302443270158, -0.6503656986719063)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6700075567539743, -0.6477341879283914)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6664128477592446, -0.6486973874922448)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6733441817608893, -0.6477341967292508)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6726390638154485, -0.6451026799761628)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6700075567539743, -0.6477341879283914)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6755286626730177, -0.6434343692978951)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6736022675850513, -0.6415079717763422)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6726390638154485, -0.6451026799761628)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6755286651066041, -0.6395815766883758)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6736022675850513, -0.6415079717763422)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6726390695956908, -0.6379132655087143)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6726390674881431, -0.6345766467997711)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6700075616434621, -0.6352817584472401)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6726390695956908, -0.6379132655087143)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6683392478162086, -0.6323921541354672)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6664128511384239, -0.6343185632808267)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6700075616434621, -0.6352817584472401)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6436924596444313, -0.6443975706372782)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6443975775898722, -0.6470290873903664)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6470290846513463, -0.6443975794381376)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6417660627201176, -0.6477341897039212)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6443975775898722, -0.6470290873903664)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6434343765473711, -0.6506237940156939)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6417660640041588, -0.6535133903138538)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6443975745367316, -0.6542185002833218)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6434343765473711, -0.6506237940156939)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6443975725536266, -0.6575551213540045)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6470290824889603, -0.656850007344796)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6443975745367316, -0.6542185002833218)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6477341914093275, -0.65948151476397)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6470290824889603, -0.656850007344796)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6506237902668968, -0.6578132040857024)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6535133857778102, -0.6594815152653638)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6542184965345247, -0.6568500060963419)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6506237902668968, -0.6578132040857024)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6575551242685415, -0.6568500133227083)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6568500063231006, -0.6542184965696203)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6542184965345247, -0.6568500060963419)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6597396051806699, -0.6525501858913526)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6578132073656017, -0.6506237899442926)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6568500063231006, -0.6542184965696203)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6594815212723649, -0.6477341928588863)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6568500093762412, -0.6470290836766647)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6578132073656017, -0.6506237899442926)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6575551228600575, -0.6443975729331498)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6568500093762412, -0.6470290836766647)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6542185014240125, -0.6443975766151905)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.652550187596759, -0.6415079723034177)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.650623793646076, -0.6434343798742842)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6542185014240125, -0.6443975766151905)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6477341918371908, -0.6417660577862156)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6470290783533745, -0.6443975685297305)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.650623793646076, -0.6434343798742842)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6323921581005089, -0.6644864506202451)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6343185559155771, -0.6664128465673052)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6352817562763026, -0.6628181403356007)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6323921556669223, -0.6683392432297646)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6343185559155771, -0.6664128465673052)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.635281753223162, -0.6700075532285563)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6352817595833552, -0.6733441840267763)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6379132681551379, -0.6726390708048143)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.635281753223162, -0.6700075532285563)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6395815756844198, -0.67552866420818)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.641507975251299, -0.6736022679393439)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6379132681551379, -0.6726390708048143)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6434343730663672, -0.6755286638864039)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.641507975251299, -0.6736022679393439)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6451026842460287, -0.6726390683754905)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6484393029549719, -0.6726390662679427)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6477341940346046, -0.6700075588487688)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6451026842460287, -0.6726390683754905)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.650623791528623, -0.6683392489577477)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6486973950771057, -0.6664128522234412)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6477341940346046, -0.6700075588487688)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6503657062567672, -0.6635232567125278)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6477341907897735, -0.6628181350474062)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6486973950771057, -0.6664128522234412)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6477341914093275, -0.65948151476397)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6451026828375448, -0.660186627985932)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6477341907897735, -0.6628181350474062)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6443975725536266, -0.6575551213540045)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6451026828375448, -0.660186627985932)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6415079750596083, -0.6592234312450257)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6386183768215932, -0.6575551216398572)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6379132660648786, -0.6601866308088791)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6415079750596083, -0.6592234312450257)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6345766473559353, -0.6601866329164268)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6352817562763026, -0.6628181403356007)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6379132660648786, -0.6601866308088791)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.632650248090695, -0.687534082695357)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.635281757449682, -0.6882391933423951)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6343185596307653, -0.6846444869763614)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6345766465030024, -0.6908707026210934)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.635281757449682, -0.6882391933423951)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6379132655723545, -0.6908707003054635)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.639581579399608, -0.6937603046172363)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6415079730094032, -0.6918338972431815)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6379132655723545, -0.6908707003054635)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6443975712474184, -0.69350220684835)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6451026820041329, -0.6908706976793281)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.641507973350291, -0.6918338970463699)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6477341911731549, -0.6915758084360426)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6451026820041329, -0.6908706976793281)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6477341917927089, -0.6882391881526064)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6506237892867273, -0.6865708782615852)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6486973928352099, -0.6846444815272787)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6477341917927089, -0.6882391881526064)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6503657040148714, -0.6817548860163654)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6477341948458495, -0.6810497752596508)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6486973928352099, -0.6846444815272787)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6477341954654035, -0.6777131549762146)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6451026868936207, -0.6784182681981766)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6477341948458495, -0.6810497752596508)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6434343730663672, -0.6755286638864039)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6415079728177125, -0.6774550605488633)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6451026868936207, -0.6784182681981766)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6395815756844198, -0.67552866420818)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6415079728177125, -0.6774550605488633)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6379132638229829, -0.6784182601127167)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6345766447731519, -0.678418262417076)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6352817540344068, -0.6810497696394383)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6379132638229829, -0.6784182601127167)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6323921560290569, -0.6827180798256769)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6343185596307653, -0.6846444869763614)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6352817540344068, -0.6810497696394383)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6436924630964599, -0.7066597601134412)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6443975740431395, -0.704028250834743)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.647029082165812, -0.7066597577978113)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6417660646841525, -0.7033231401877048)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6443975740431395, -0.704028250834743)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6434343762242228, -0.7004335444687092)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6417660623969693, -0.6975439401569364)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6443975706278643, -0.6968388271317861)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6434343762242228, -0.7004335444687092)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6443975712474184, -0.69350220684835)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6470290804164404, -0.6942073176050645)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.644397570968752, -0.6968388269349746)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6477341911731549, -0.6915758084360426)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6470290804164404, -0.6942073176050645)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.65062378941117, -0.6932441180412111)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6535133869051883, -0.6915758081501899)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6542185034870782, -0.6942073256905245)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.65062378941117, -0.6932441180412111)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6575551221960214, -0.6942073235829768)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.656850011439307, -0.6968388327519986)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6542185034870782, -0.6942073256905245)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6597396096773221, -0.6985071423571672)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6578132094286674, -0.7004335390196266)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.656850011439307, -0.6968388327519986)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6594815232559209, -0.7033231433313993)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6568500083861664, -0.7040282456449543)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6578132094286674, -0.7004335390196266)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6575551242862808, -0.706659763578912)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6568500083861664, -0.7040282456449543)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6542184985975904, -0.7066597551716759)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.652550193375013, -0.709549361787808)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6506237896028607, -0.7076229547355293)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6542184985975904, -0.7066597551716759)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6477341915975108, -0.7092912649217679)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.647029082165812, -0.7066597577978113)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6506237896028607, -0.7076229547355293)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6644864515844052, -0.7186651746231526)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6664128511512846, -0.7167387783543164)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6628181377571518, -0.7157755703113798)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6683392489663528, -0.7186651743013764)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6664128511512846, -0.7167387783543164)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6700075601460143, -0.715775578790463)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6733441788549575, -0.7157755766829154)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6726390699345902, -0.7131440692637414)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6700075601460143, -0.715775578790463)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6755286674286086, -0.7114757593727202)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6736022646791194, -0.7095493517300067)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6726390699345902, -0.7131440692637414)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6755286649277742, -0.7076229550675472)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6736022646791194, -0.7095493517300067)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.672639066689759, -0.7059546454623787)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.672639067309313, -0.7026180251789426)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6700075587375303, -0.7033231384009045)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.672639066689759, -0.7059546454623787)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6683392512082486, -0.7004335449975388)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6664128509595939, -0.7023599416599983)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6700075587375303, -0.7033231384009045)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6635232527215786, -0.7006916320548298)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6628181419648641, -0.7033231412238516)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6664128509595939, -0.7023599416599983)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6594815232559209, -0.7033231433313993)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6601866321762881, -0.7059546507505733)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6628181419648641, -0.7033231412238516)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6575551242862808, -0.706659763578912)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6601866321762881, -0.7059546507505733)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6592234318155626, -0.7095493569822777)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6575551199541256, -0.7124389528868144)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6601866291231476, -0.7131440636435289)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6592234318155626, -0.7095493569822777)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.660186629185369, -0.7164806835333418)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6628181377571518, -0.7157755703113798)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6601866291231476, -0.7131440636435289)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6875340782712532, -0.7184070831726843)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6882391890279678, -0.7157755740036623)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6846444827603398, -0.7167387719930228)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6908707009240914, -0.7164806831858839)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6882391890279678, -0.7157755740036623)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6908706988165437, -0.7131440644769407)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.693760297674113, -0.711475753798673)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6918338998590448, -0.7095493578516131)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6908706988165437, -0.7131440644769407)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.693502213765808, -0.7066597607662067)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6908707018696842, -0.7059546515839852)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6918338998590448, -0.7095493578516131)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6915758153535005, -0.7033231408404703)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6908707018696842, -0.7059546515839852)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6882391876194838, -0.7033231336141038)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6865708800902021, -0.7004335402107381)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6846444798415473, -0.7023599368731975)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6882391876194838, -0.7033231336141038)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6817548843306339, -0.700691625693536)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6810497708468176, -0.7033231364370509)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6846444798415473, -0.7023599368731975)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6777131521378744, -0.7033231385445986)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6784182637853434, -0.7059546443892797)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6810497708468176, -0.7033231364370509)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6755286649277742, -0.7076229550675472)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6774550627428424, -0.7095493510146073)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6784182637853434, -0.7059546443892797)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6755286674286086, -0.7114757593727202)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6774550627428424, -0.7095493510146073)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6784182670301746, -0.7131440681906424)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6784182650470697, -0.7164806892613249)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6810497749824034, -0.7157755752521165)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6784182670301746, -0.7131440681906424)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6827180825116851, -0.7186651686554821)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6846444827603398, -0.7167387719930228)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6810497749824034, -0.7157755752521165)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.7615435945461506, -0.6128194567409673)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7589120887014696, -0.6135245683884363)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7598752870168689, -0.6099298633376017)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7596171894405316, -0.6161560805310891)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7589120887014696, -0.6135245683884363)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7562805707315884, -0.6161560826386369)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7546122595519269, -0.6190456781495502)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7526858644639605, -0.6171192806279973)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7562805707315884, -0.6161560826386369)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7497962710605948, -0.6187875881572791)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7490911594131258, -0.616156082312598)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7526858644639605, -0.6171192806279973)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.746459647270473, -0.6168611830516599)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7490911594131258, -0.616156082312598)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7464596451629253, -0.6135245643427167)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7435700496520119, -0.6118562531630553)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7454964471735648, -0.6099298580750888)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7464596451629253, -0.6135245643427167)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7438281396442831, -0.6070402646717231)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.746459645488964, -0.6063351530242541)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7454964471735648, -0.6099298580750888)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7464596433814163, -0.6029985343153109)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7490911525504382, -0.6037036450720255)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.746459645488964, -0.6063351530242541)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7507594637300997, -0.6008140495611121)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7526858697264732, -0.6027404407846932)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7490911525504382, -0.6037036450720255)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7546122672480262, -0.6008140456967267)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7526858697264732, -0.6027404407846932)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7562805747773079, -0.6037036391000924)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7596171934862511, -0.6037036369925447)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7589120827295367, -0.6063351461615667)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7562805747773079, -0.6037036391000924)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7618016782404501, -0.6080034573412281)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7598752870168689, -0.6099298633376017)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7589120827295367, -0.6063351461615667)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7505013798791373, -0.6319451412357446)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7497962619336966, -0.6293136244826566)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7471647548722223, -0.6319451324348853)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7524277740763493, -0.6286085237435947)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7497962619336966, -0.6293136244826566)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7507594602490959, -0.6257189194318219)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7524277714287573, -0.6228293239209085)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7497962622597354, -0.622124213164194)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7507594602490959, -0.6257189194318219)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7497962710605948, -0.6187875881572791)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7471647543075067, -0.6194927061027198)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7497962622597354, -0.622124213164194)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.746459647270473, -0.6168611830516599)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7471647543075067, -0.6194927061027198)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7435700429587002, -0.6185294968789135)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7406804474477868, -0.616861185699252)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7399753366910723, -0.619492694868274)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7435700429587002, -0.6185294968789135)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7366387179821291, -0.6194926969758217)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7373438296295981, -0.6221242028205026)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7399753366910723, -0.619492694868274)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7344542253178253, -0.6237925166477561)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7363806376121707, -0.6257189187797444)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7373438296295981, -0.6221242028205026)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.734712315524102, -0.6286085205886296)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.737343824693124, -0.6293136313453441)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7363806376121707, -0.6257189187797444)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7366387139364095, -0.631945140514366)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.737343824693124, -0.6293136313453441)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7399753435537598, -0.6319451321088465)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7416436573810132, -0.6348347364206193)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7435700486045944, -0.6329083304242458)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7399753435537598, -0.6319451321088465)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7464596441155079, -0.6345766416039073)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7471647548722223, -0.6319451324348853)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7435700486045944, -0.6329083304242458)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7297073924981848, -0.6439505554476633)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7277809856580431, -0.6420241501666892)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7313756973798745, -0.6410609490283428)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7258545944344619, -0.6439505561630627)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7277809856580431, -0.6420241501666892)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7241862806072084, -0.64106095185129)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7208496618982652, -0.6410609539588377)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7215547726549797, -0.6384294447898158)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7241862806072084, -0.64106095185129)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7186651771440663, -0.6367611336101543)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7205915746656193, -0.6348347385221877)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7215547726549797, -0.6384294447898158)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.718665173279681, -0.6329083300922278)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7205915746656193, -0.6348347385221877)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7215547666830467, -0.631240022562946)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7215547700297025, -0.6279034007050169)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7241862791987245, -0.6286085114617315)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7215547666830467, -0.631240022562946)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.725854590378386, -0.6257189159508181)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7277809854663524, -0.627645313472371)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7241862791987245, -0.6286085114617315)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7306705897781252, -0.6259769996451174)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7313756968151589, -0.6286085226961773)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7277809854663524, -0.627645313472371)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.734712315524102, -0.6286085205886296)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7340072047673876, -0.6312400297576515)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7313756968151589, -0.6286085226961773)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7366387139364095, -0.631945140514366)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7340072047673876, -0.6312400297576515)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.734970402756748, -0.6348347360252794)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7366387165840015, -0.6377243403370522)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7340072044413488, -0.6384294410761141)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.734970402756748, -0.6348347360252794)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7340072065488965, -0.6417660597850574)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7313756973798745, -0.6410609490283428)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7340072044413488, -0.6384294410761141)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7066597606456222, -0.6436924640572645)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7059546489981532, -0.6410609582125836)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7095493595031914, -0.642024153378997)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7033231368555004, -0.6417660589516455)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7059546489981532, -0.6410609582125836)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7033231347479527, -0.6384294402427023)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7004335392370393, -0.6367611290630408)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7023599367585922, -0.6348347339750744)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7033231347479527, -0.6384294402427023)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7006916292293105, -0.6319451405717087)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.703323140528195, -0.6312400257752537)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.7023599367585922, -0.6348347339750744)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.702618028880726, -0.6286085199305728)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.703323140528195, -0.6312400257752537)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7059546475896692, -0.6286085178230251)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7076229587693307, -0.6257189223121117)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7095493593115006, -0.6276453166846787)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7059546475896692, -0.6286085178230251)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7124389581690699, -0.6259770060064112)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7131440643623354, -0.628608515000078)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7095493593115006, -0.6276453166846787)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7164806830712785, -0.6286085128925303)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.715775572314564, -0.6312400220615522)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7131440643623354, -0.628608515000078)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.718665173279681, -0.6329083300922278)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7167387766018963, -0.6348347392375872)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.715775572314564, -0.6312400220615522)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7186651771440663, -0.6367611336101543)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7167387766018963, -0.6348347392375872)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7157755782864971, -0.6384294442884219)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7157755749398412, -0.641766066146351)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7131440657708193, -0.6410609553896365)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7157755782864971, -0.6384294442884219)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7114757545911579, -0.6439505509005499)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7095493595031914, -0.642024153378997)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7131440657708193, -0.6410609553896365)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.6875340816050484, -0.6326502462412654)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6901655874497293, -0.6319451345937964)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6875340794975007, -0.6293136275323222)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6908706990971983, -0.6345766404384774)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6901655874497293, -0.6319451345937964)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6937602979547676, -0.6329083297602098)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.696649893465681, -0.6345766409398712)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6973550042223955, -0.6319451317708493)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6937602979547676, -0.6329083297602098)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.7006916292293105, -0.6319451405717087)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.6999865167380732, -0.6293136206696347)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.6973550042223955, -0.6319451317708493)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.702618028880726, -0.6286085199305728)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.6999865167380732, -0.6293136206696347)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7009497150534725, -0.6257189156188)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.702618026233134, -0.6228293201078866)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.699986517064112, -0.6221242093511721)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7009497150534725, -0.6257189156188)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.6999865204107678, -0.618787587493243)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6973550091118833, -0.6194927022896979)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.699986517064112, -0.6221242093511721)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6956866952846298, -0.6166030979779251)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6937603040610486, -0.6185295039742986)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6973550091118833, -0.6194927022896979)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6908706967979599, -0.616861185035216)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6901655860412453, -0.6194926942042379)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6937603040610486, -0.6185295039742986)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6875340768722235, -0.6187875834475234)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6901655860412453, -0.6194926942042379)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.687534085277743, -0.6221242130648736)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6846444864201737, -0.6237925237431413)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6865708815081402, -0.6257189212646943)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.687534085277743, -0.6221242130648736)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6849025703284787, -0.6286085167756077)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6875340794975007, -0.6293136275323222)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6865708815081402, -0.6257189212646943)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6755286673931298, -0.6118562588603129)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6774550617656968, -0.609929858318143)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6784182629040432, -0.6135245700399744)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6755286666777303, -0.60800346079659)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6774550617656968, -0.609929858318143)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6784182655352995, -0.6063351501183223)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6784182634277518, -0.6029985314093791)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6810497725967738, -0.6037036421660936)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6784182655352995, -0.6063351501183223)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6827180837764353, -0.6008140466551802)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.6846444843186053, -0.6027404410277473)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.6810497725967738, -0.6037036421660936)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.6865708818401581, -0.6008140459397808)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.6846444843186053, -0.6027404410277473)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.68823918936944, -0.6037036393431465)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.691575811227369, -0.6037036426898024)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6908707004706545, -0.6063351518588243)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.68823918936944, -0.6037036393431465)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6937603014357714, -0.6080034598894999)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.691833898460015, -0.6099298581264522)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6908707004706545, -0.6063351518588243)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6935022122872685, -0.612819462438225)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6908707001446157, -0.6135245631772869)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.691833898460015, -0.6099298581264522)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6908706967979599, -0.616861185035216)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.688239187628938, -0.6161560742785015)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6908707001446157, -0.6135245631772869)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6875340768722235, -0.6187875834475234)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.688239187628938, -0.6161560742785015)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6846444813613101, -0.6171192722678619)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6817548825037408, -0.6187875829461296)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6810497708562718, -0.6161560771014486)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6846444813613101, -0.6171192722678619)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6777131521473286, -0.6161560792089963)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6784182629040432, -0.6135245700399744)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6810497708562718, -0.6161560771014486)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6757867533293249, -0.5888086301567361)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6784182646282094, -0.5881035153602812)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6774550640075926, -0.5916982290143054)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6777131529807404, -0.5854720095156002)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6784182646282094, -0.5881035153602812)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6810497716896837, -0.5854720074080525)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6827180828693451, -0.5825824118971391)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6846444834115152, -0.5845088062697061)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6810497716896837, -0.5854720074080525)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6875340822690844, -0.5828404955914386)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6882391916113357, -0.5854720100393089)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6846444834115152, -0.5845088062697061)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6908707029102202, -0.5847668952428541)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6882391916113357, -0.5854720100393089)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6908706995635644, -0.5881035171007831)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6937603005286813, -0.5897718251314588)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6918339007019108, -0.5916982288226146)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6908706995635644, -0.5881035171007831)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6935022113801784, -0.5945878276801838)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6908707023865115, -0.5952929338734493)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6918339007019108, -0.5916982288226146)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6908706990398557, -0.5986295557313784)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6882391898708338, -0.5979244449746639)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6908707023865115, -0.5952929338734493)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6865708818401581, -0.6008140459397808)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6846444836032058, -0.5988876429640243)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6882391898708338, -0.5979244449746639)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6827180837764353, -0.6008140466551802)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6846444836032058, -0.5988876429640243)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6810497730981676, -0.597924447797611)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6777131512402385, -0.5979244444509552)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.678418261996953, -0.5952929352819333)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6810497730981676, -0.597924447797611)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6755286664860396, -0.5936246241022718)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6774550640075926, -0.5916982290143054)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.678418261996953, -0.5952929352819333)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6875340806852454, -0.5689778382519001)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6901655898542673, -0.5696829490086146)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6875340773385895, -0.5723144601098291)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6908707006109818, -0.5670514398395926)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6901655898542673, -0.5696829490086146)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6937602961218952, -0.5687197510192541)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.696649900433668, -0.5670514371920006)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6973550043217158, -0.5696829547888569)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6937602961218952, -0.5687197510192541)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.700691623030659, -0.5696829526813092)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.6999865122739445, -0.5723144618503311)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.6973550043217158, -0.5696829547888569)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.7026180214429664, -0.5730195726070456)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.6999865122739445, -0.5723144618503311)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7009497134122908, -0.5759091735721625)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7026180240905584, -0.5787987724297318)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.6999865150968916, -0.5795038786229972)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.7009497134122908, -0.5759091735721625)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.6999865172044393, -0.5828404973319404)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6973550080354174, -0.5821353865752259)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6999865150968916, -0.5795038786229972)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6956867000047418, -0.5850249875403429)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6937602963135859, -0.5830985877135723)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6973550080354174, -0.5821353865752259)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6908707029102202, -0.5847668952428541)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6901655912627512, -0.5821353893981731)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6937602963135859, -0.5830985877135723)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6875340822690844, -0.5828404955914386)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6901655912627512, -0.5821353893981731)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6875340801615366, -0.5795038768824953)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6846444846506232, -0.5778355657028338)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6865708821721762, -0.5759091706148673)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6875340801615366, -0.5795038768824953)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6849025714939085, -0.5730195717572981)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.6875340773385895, -0.5723144601098291)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.6865708821721762, -0.5759091706148673)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.7076229585262765, -0.5576775369042437)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.709549353614243, -0.5596039344257966)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7059546473466152, -0.5605671324151571)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.711475751135796, -0.5576775393378302)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.709549353614243, -0.5596039344257966)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7131440618140636, -0.5605671381953994)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7164806805230068, -0.5605671360878517)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7157755697662923, -0.5631986452568736)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7131440618140636, -0.5605671381953994)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7186651761856128, -0.5648669501385633)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7167387709046387, -0.566793356978705)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7157755697662923, -0.5631986452568736)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7186651769010122, -0.5687197482022862)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7167387709046387, -0.566793356978705)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7157755725892394, -0.5703880620295397)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7157755746967871, -0.5737246807384829)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.7131440655277652, -0.5730195699817684)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.7157755725892394, -0.5703880620295397)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.7114757574970897, -0.5759091709468853)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7095493592601373, -0.5739827679711289)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7131440655277652, -0.5730195699817684)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7066597549483645, -0.5756510817983824)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7059546542093026, -0.5730195696557296)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7095493592601373, -0.5739827679711289)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7026180214429664, -0.5730195726070456)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7033231321996809, -0.5703880634380236)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7059546542093026, -0.5730195696557296)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.700691623030659, -0.5696829526813092)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7033231321996809, -0.5703880634380236)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7023599451187276, -0.566793350872424)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7006916344404599, -0.5639037520148548)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7033231402851409, -0.5631986403673858)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7023599451187276, -0.566793350872424)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7033231381775932, -0.5598620216584426)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7059546473466152, -0.5605671324151571)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7033231402851409, -0.5631986403673858)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7297073913480406, -0.5576775352817541)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7277809938264878, -0.5596039303697206)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7313757020263083, -0.5605671341393234)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7258545878301141, -0.5576775391461395)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7277809938264878, -0.5596039303697206)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7241862766504528, -0.5605671346570529)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7208496579415095, -0.5605671367646006)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7215547695889785, -0.5631986426092815)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7241862766504528, -0.5605671346570529)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7186651761856128, -0.5648669501385633)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7205915744225652, -0.5667933531143198)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7215547695889785, -0.5631986426092815)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7186651769010122, -0.5687197482022862)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7205915744225652, -0.5667933531143198)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7215547724119256, -0.5703880593819477)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7215547745194734, -0.5737246780908909)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7241862835131402, -0.5730195718976254)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7215547724119256, -0.5703880593819477)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7258545941914079, -0.5759091707551947)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7277809885639749, -0.5739827702130247)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7241862835131402, -0.5730195718976254)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7306705840748883, -0.5756510813926862)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7313756948316028, -0.5730195722236642)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7277809885639749, -0.5739827702130247)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.734712316689532, -0.57301957557032)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7340072128014841, -0.5703880579734637)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7313756948316028, -0.5730195722236642)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.736638721795151, -0.5696829517801983)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7340072128014841, -0.5703880579734637)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7349704111168833, -0.5667933529226291)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.736638719147559, -0.5639037519575121)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.734007209978537, -0.5631986412007977)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7349704111168833, -0.5667933529226291)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7340072078709893, -0.5598620224918543)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7313757020263083, -0.5605671341393234)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.734007209978537, -0.5631986412007977)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7505013736804859, -0.5696829533453451)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7497962629237713, -0.5723144625143671)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7471647518225568, -0.5696829499986893)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7524277720927933, -0.5730195732710817)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7497962629237713, -0.5723144625143671)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7507594609131318, -0.575909168781995)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7524277747403854, -0.5787987730937678)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7497962625977326, -0.5795038738328298)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7507594609131318, -0.575909168781995)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7497962647052803, -0.582840492541773)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7471647555362584, -0.5821353817850584)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7497962625977326, -0.5795038738328298)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7464596447795439, -0.5847668909540803)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7471647555362584, -0.5821353817850584)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7435700492686305, -0.5830985797744188)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7406804449568577, -0.5847668936016724)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7399753333093887, -0.5821353877569914)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7435700492686305, -0.5830985797744188)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7366387146004455, -0.5821353898645392)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.73734382535716, -0.5795038806955172)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7399753333093887, -0.5821353877569914)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7344542298462466, -0.5778355695158557)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7363806242188137, -0.5759091689736857)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.73734382535716, -0.5795038806955172)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.734712316689532, -0.57301957557032)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.73734383344262, -0.5723144576248793)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7363806242188137, -0.5759091689736857)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.736638721795151, -0.5696829517801983)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.73734383344262, -0.5723144576248793)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7399753405040942, -0.5696829496726505)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7416436516837557, -0.5667933541617372)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7435700467717221, -0.5687197516832901)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7399753405040942, -0.5696829496726505)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7464596510834949, -0.5670514378560366)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7471647518225568, -0.5696829499986893)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7435700467717221, -0.5687197516832901)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7618016859365494, -0.5897718248884046)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7598752775065893, -0.5916982262743429)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7589120795172288, -0.588103520006715)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7618016835029628, -0.5936246174979241)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7598752775065893, -0.5916982262743429)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7589120791911901, -0.5952929313251776)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7589120812987379, -0.5986295500341208)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7562805721297159, -0.5979244392774062)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7589120791911901, -0.5952929313251776)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7546122672480262, -0.6008140456967267)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.752685865862088, -0.5988876372667667)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7562805721297159, -0.5979244392774062)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7507594637300997, -0.6008140495611121)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.752685865862088, -0.5988876372667667)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7490911499028462, -0.5979244452493393)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.745754531193903, -0.597924447356887)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7464596419506175, -0.595292938187865)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7490911499028462, -0.5979244452493393)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7435700464397041, -0.5936246270082036)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.745496443961257, -0.5916982319202371)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7464596419506175, -0.595292938187865)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7438281301340035, -0.5888086276084643)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7464596531850634, -0.5881035205714307)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.745496443961257, -0.5916982319202371)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7464596447795439, -0.5847668909540803)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7490911539485658, -0.5854720017107948)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7464596531850634, -0.5881035205714307)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7497962647052803, -0.582840492541773)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7490911539485658, -0.5854720017107948)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7526858665141655, -0.5845088146298415)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7555754708259383, -0.582840500802588)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7562805715650002, -0.5854720129452408)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7526858665141655, -0.5845088146298415)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7596171902739434, -0.585472010837693)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7589120795172288, -0.588103520006715)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7562805715650002, -0.5854720129452408)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7615435906850925, -0.5025356160517238)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7589120815160706, -0.5018305052950093)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.759875279505431, -0.5054252115626372)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7596171906982921, -0.4991989933988856)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7589120815160706, -0.5018305052950093)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.756280571989349, -0.4991989955064333)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7546122613110813, -0.4963093966488641)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7526858653640213, -0.4982357944639323)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.756280571989349, -0.4991989955064333)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.749796268278615, -0.4965674805571691)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7490911590963933, -0.4991989924532928)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7526858653640213, -0.4982357944639323)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7464596483528785, -0.4984938789694765)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7490911590963933, -0.4991989924532928)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7464596411265121, -0.5018305067034933)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7435700477231464, -0.503498814232775)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7454964443856058, -0.5054252144814297)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7464596411265121, -0.5018305067034933)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7438281332059443, -0.5083148099923431)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7464596439494592, -0.5090199234761594)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7454964443856058, -0.5054252144814297)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7464596460570069, -0.5123565421851026)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7490911519016878, -0.5116514305376336)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7464596439494592, -0.5090199234761594)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7507594625799555, -0.5145410293952029)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7526858601015085, -0.5126146343072364)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7490911519016878, -0.5116514305376336)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.754612266097882, -0.5145410255308176)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7526858601015085, -0.5126146343072364)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7562805772775435, -0.5116514300199042)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7596171959864867, -0.5116514279123564)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7589120843390177, -0.5090199220676754)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7562805772775435, -0.5116514300199042)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7618016777423834, -0.5073516145383937)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.759875279505431, -0.5054252115626372)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7589120843390177, -0.5090199220676754)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7505013741048346, -0.4834099359065378)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7497962633481201, -0.4860414450755597)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7471647553958914, -0.4834099380140855)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.752427774091635, -0.486746558559376)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7497962633481201, -0.4860414450755597)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7507594629119736, -0.4896361540702894)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7524277735902412, -0.4925257529278586)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7497962661710672, -0.49323086184822584)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7507594629119736, -0.4896361540702894)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7497962698531079, -0.49656748328427086)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.747164759109593, -0.49586236980045456)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7497962661710672, -0.49323086184822584)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7464596499273715, -0.49849388169657827)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.747164759109593, -0.49586236980045456)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.743570041933558, -0.49682557408778677)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7406804485301923, -0.49849388161706853)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7399753353082303, -0.4958623730452858)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.743570041933558, -0.49682557408778677)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7366387165992871, -0.4958623751528335)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7373438257815087, -0.49323086325670984)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7399753353082303, -0.4958623730452858)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7344542302705953, -0.49156255207704835)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7363806277921483, -0.48963615698908186)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7373438257815087, -0.49323086325670984)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7347123171138806, -0.48674655813151263)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7373438245330546, -0.4860414492111454)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7363806277921483, -0.48963615698908186)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7366387214322533, -0.48340993297784)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7373438245330546, -0.4860414492111454)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7399753425029358, -0.483409934960945)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.741643651320858, -0.4805203353593789)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7435700487705638, -0.48244673697158447)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7399753425029358, -0.483409934960945)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7464596421739295, -0.48077842944230276)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7471647553958914, -0.4834099380140855)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7435700487705638, -0.48244673697158447)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7297073921660127, -0.4714045185247222)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7277809853105456, -0.4733309226377622)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.731375702450657, -0.47429411670051597)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7258545886480862, -0.47140452238910746)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7277809853105456, -0.4733309226377622)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7241862786492944, -0.4742941199453472)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7208496587594815, -0.4742941200075686)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7215547719814435, -0.4769256285793514)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7241862786492944, -0.4742941199453472)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7186651785780778, -0.4785939361086331)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7205915748469138, -0.48052033567551233)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7215547719814435, -0.4769256285793514)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7186651788998538, -0.48244673349058054)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7205915748469138, -0.48052033567551233)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7215547744107673, -0.4841150446702421)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.721554776518315, -0.4874516633791852)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.724186283937489, -0.48674655445881804)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7215547744107673, -0.4841150446702421)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7258545938285101, -0.4896361519528364)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7277809905628165, -0.487709755501319)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.724186283937489, -0.48674655445881804)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7306705860737299, -0.4893780666809805)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7313756968304445, -0.4867465575119586)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7277809905628165, -0.487709755501319)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7347123171138806, -0.48674655813151263)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7340072038919186, -0.48411504955972984)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7313756968304445, -0.4867465575119586)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7366387214322533, -0.48340993297784)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7340072038919186, -0.48411504955972984)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7349704115412321, -0.48052033548382167)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7366387211464006, -0.4776307372458065)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7340072119773786, -0.476925626489092)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7349704115412321, -0.48052033548382167)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7340072098698309, -0.47358900778014873)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.731375702450657, -0.47429411670051597)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7340072119773786, -0.476925626489092)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7066597600909008, -0.4716626085149084)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7059546494438627, -0.4742941178738953)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7095493558098963, -0.4733309200549787)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7033231401651644, -0.4735890069272158)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7059546494438627, -0.4742941178738953)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7033231424807942, -0.47692562599656785)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7004335381690214, -0.47859393982382137)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7023599346346692, -0.48052033973158836)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7033231424807942, -0.47692562599656785)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7006916250295007, -0.4834099379696035)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7033231341985227, -0.48411504872631805)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7023599348314808, -0.48052034007247607)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7026180234418081, -0.48674655789534)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7033231341985227, -0.48411504872631805)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7059546437252443, -0.48674655851489407)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7076229536162654, -0.4896361560089124)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7095493612589789, -0.48770975325942323)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7059546437252443, -0.48674655851489407)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7124389567698923, -0.4893780644390847)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7131440675266069, -0.48674655527006283)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7095493612589789, -0.48770975325942323)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.716480687810043, -0.48674655588961685)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.715775574588081, -0.48411504731783406)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7131440675266069, -0.48674655527006283)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7186651788998538, -0.48244673349058054)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7167387713289874, -0.4805203395398977)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.715775574588081, -0.48411504731783406)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7186651785780778, -0.4785939361086331)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7167387713289874, -0.4805203395398977)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.715775571765134, -0.47692563054516796)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7157755803691818, -0.47358900519736524)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7131440622384123, -0.47429412075659194)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.715775571765134, -0.47692563054516796)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7114757520521737, -0.471404522751242)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7095493558098963, -0.4733309200549787)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7131440622384123, -0.47429412075659194)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.6875340826728166, -0.4827048235206733)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6901655919515148, -0.4834099344673528)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6875340849884464, -0.48604144259002535)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.690870702598553, -0.4807784251083659)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6901655919515148, -0.4834099344673528)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6937602983175485, -0.4824467366484362)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6966499026293212, -0.48077842282118266)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6973550047460645, -0.48340993735004945)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6937602983175485, -0.4824467366484362)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.7006916250295007, -0.4834099379696035)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.6999865142727861, -0.48604144713862546)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.6973550049428762, -0.4834099376909372)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.7026180234418081, -0.48674655789534)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.6999865142727861, -0.48604144713862546)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7009497138366396, -0.4896361561333552)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7026180237276607, -0.4925257536273735)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.6999865170957332, -0.49323086391129156)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7009497138366396, -0.4896361561333552)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.699986519203281, -0.49656748262023487)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.697355010034259, -0.49586237186352033)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6999865170957332, -0.49323086391129156)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6956867004290905, -0.4987519701015355)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6937603037666311, -0.4968255698528808)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.697355010034259, -0.49586237186352033)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6908706994548584, -0.4984938836801343)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6901655862328964, -0.4958623751083515)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6937603037666311, -0.4968255698528808)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6875340792073458, -0.4965674847104942)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6901655862328964, -0.4958623751083515)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6875340767061748, -0.49323086531977556)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6846444809984498, -0.49156255379922636)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6865708771423213, -0.48963615632504587)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6875340767061748, -0.49323086531977556)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6849025669560828, -0.48674655831969593)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6875340849884464, -0.48604144259002535)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6865708771423213, -0.48963615632504587)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6755286681631051, -0.5034988120086187)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6774550644319413, -0.5054252115754979)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6784182615664708, -0.5018305044793369)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6755286684848812, -0.5073516093905661)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6774550644319413, -0.5054252115754979)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6784182639957946, -0.5090199205702276)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6784182661033424, -0.5123565392791708)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6810497735225163, -0.5116514303588036)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6784182639957946, -0.5090199205702276)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6827180834135376, -0.514541027852822)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.684644480147844, -0.5126146314013046)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6810497735225163, -0.5116514303588036)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6865708768103034, -0.5145410316499593)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.684644480147844, -0.5126146314013046)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6882391864154719, -0.5116514334119442)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6915758176073151, -0.5116514277335265)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6908707043853531, -0.5090199191617437)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6882391864154719, -0.5116514334119442)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6937602977887188, -0.5073516116324619)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6918339011262595, -0.5054252113838072)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6908707043853531, -0.5090199191617437)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.693502210731428, -0.5025356131457921)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.690870701562406, -0.5018305023890774)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6918339011262595, -0.5054252113838072)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6908706994548584, -0.4984938836801343)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6882391920356844, -0.4991989926005015)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.690870701562406, -0.5018305023890774)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6875340792073458, -0.4965674847104942)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6882391920356844, -0.4991989926005015)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6846444858039801, -0.498235792239776)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6817548898994434, -0.4965674803783391)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6810497682343218, -0.4991989958453328)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6846444858039801, -0.498235792239776)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6777131483445089, -0.4991989959075541)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6784182615664708, -0.5018305044793369)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6810497682343218, -0.4991989958453328)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6757867487051664, -0.5265464449934384)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6784182578741883, -0.5272515557501528)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.677455070793235, -0.5236568431845532)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6777131486919667, -0.5298830676462766)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6784182578741883, -0.5272515557501528)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.681049778309317, -0.5298830592407571)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6827180889875847, -0.5327726580983263)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6846444849346447, -0.5308462602832581)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.681049778309317, -0.5298830592407571)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6875340820200511, -0.5325145741900212)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6882391912022726, -0.5298830622938976)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6846444849346447, -0.5308462602832581)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6908707019457875, -0.5305881757777139)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6882391912022726, -0.5298830622938976)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6908706982637468, -0.5272515543416689)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6937603025755196, -0.5255832405144154)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6918338950046531, -0.5236568465637325)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6908706982637468, -0.5272515543416689)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6935022061843146, -0.5207672510528191)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6908706954407997, -0.5200621375690028)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6918338950046531, -0.5236568465637325)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6908707042416591, -0.5167255125620878)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.688239187488571, -0.5174306305075286)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6908706954407997, -0.5200621375690028)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6865708768103034, -0.5145410316499593)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6846444808632434, -0.5164674294650275)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.688239187488571, -0.5174306305075286)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6827180834135376, -0.514541027852822)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6846444808632434, -0.5164674294650275)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6810497745956154, -0.5174306274543881)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6777131535249328, -0.517430625471283)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6784182675341413, -0.5200621354066167)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6810497745956154, -0.5174306274543881)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6755286632223685, -0.5217304492338702)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.677455070793235, -0.5236568431845532)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6784182675341413, -0.5200621354066167)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6875340781496865, -0.5463772346785457)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6901655949027745, -0.5456721167331049)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6875340869505459, -0.5430406096716307)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6908706987908224, -0.5483036343299612)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6901655949027745, -0.5456721167331049)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6937603031025952, -0.5466353205027077)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6966498986135086, -0.5483036316823691)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6973550093702231, -0.5456721225133472)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6937603031025952, -0.5466353205027077)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.7006916280791663, -0.5456721204057995)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.6999865164316973, -0.5430406145611185)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.6973550093702231, -0.5456721225133472)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.7026180222763783, -0.5423355029136495)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.6999865164316973, -0.5430406145611185)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7009497115981106, -0.5394459040560803)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7026180227777721, -0.5365563085451669)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.6999865136087502, -0.5358511977884524)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.7009497115981106, -0.5394459040560803)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.6999865208351166, -0.5325145700544356)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6973550040820286, -0.5332196879998764)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6999865136087502, -0.5358511977884524)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6956866934037609, -0.5303300891423072)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6937602974567009, -0.5322564869573754)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6973550040820286, -0.5332196879998764)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6908707003712945, -0.5305881730506121)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.690165591189073, -0.5332196849467359)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6937602974567009, -0.5322564869573754)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6875340804455581, -0.5325145714629196)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.690165591189073, -0.5332196849467359)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6875340841275988, -0.5358511928989645)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.684644479815826, -0.5375195067262181)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6865708873866925, -0.539445900676901)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6875340841275988, -0.5358511928989645)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6849025652986239, -0.5423355024857862)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6875340760421388, -0.5430406159696024)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6865708873866925, -0.539445900676901)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.7076229585262765, -0.5576775369042437)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7095493528988437, -0.5557511363620736)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.705954647848009, -0.5547879380466745)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.711475751135796, -0.5576775393378302)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7095493528988437, -0.5557511363620736)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7131440591664716, -0.5547879383727132)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7164806919328077, -0.5547879354213973)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7157755771363529, -0.5521564241225128)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7131440591664716, -0.5547879383727132)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7186651705397186, -0.5504881165932309)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7167387754517521, -0.5485617190716781)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7157755771363529, -0.5521564241225128)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.718665172973305, -0.5466353239837116)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7167387754517521, -0.5485617190716781)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7157755743134058, -0.5449670073498466)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.715775572205858, -0.5416303886409034)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.713144066361177, -0.5423355002883723)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7157755743134058, -0.5449670073498466)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7114757556829094, -0.5394459014308031)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7095493613103423, -0.5413723019729731)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.713144066361177, -0.5423355002883723)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7066597626504431, -0.5397039853391081)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7059546441343073, -0.5423355062603054)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7095493613103423, -0.5413723019729731)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7026180222763783, -0.5423355029136495)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7033231370728331, -0.544967014212534)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7059546441343073, -0.5423355062603054)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7006916280791663, -0.5456721204057995)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7033231370728331, -0.544967014212534)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7023599387574339, -0.5485617192633687)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7006916275777725, -0.5514513147742821)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7033231367467944, -0.5521564255309966)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7023599387574339, -0.5485617192633687)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7033231420033279, -0.5554930496941435)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.705954647848009, -0.5547879380466745)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7033231367467944, -0.5521564255309966)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7297073913480406, -0.5576775352817541)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7277809931110883, -0.5557511323059976)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7313756993787163, -0.5547879343166372)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7258545878301141, -0.5576775391461395)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7277809931110883, -0.5557511323059976)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7241862771518466, -0.5547879402885703)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7208496584429034, -0.554787942396118)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.721554766050632, -0.5521564277728924)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7241862771518466, -0.5547879402885703)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7186651705397186, -0.5504881165932309)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7205915680612714, -0.5485617215052645)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.721554766050632, -0.5521564277728924)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.718665172973305, -0.5466353239837116)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7205915680612714, -0.5485617215052645)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7215547772850778, -0.5449670101564581)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7215547720285442, -0.5416303859933113)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.724186284346552, -0.5423355022042293)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7215547772850778, -0.5449670101564581)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7258545923772276, -0.5394459012391124)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7277809906141799, -0.5413723042148689)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.724186284346552, -0.5423355022042293)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7306705949259528, -0.5397039903876154)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7313756956650146, -0.5423355025302681)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7277809906141799, -0.5413723042148689)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7347123143739579, -0.5423355004227204)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7340072036172434, -0.5449670095917424)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7313756956650146, -0.5423355025302681)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7366387159352512, -0.5456721258026604)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7340072036172434, -0.5449670095917424)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7349704047555897, -0.5485617213135738)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7366387154338573, -0.5514513201711431)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7340072064401905, -0.5521564263644085)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7349704047555897, -0.5485617213135738)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.734007211696724, -0.5554930505275553)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7313756993787163, -0.5547879343166372)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7340072064401905, -0.5521564263644085)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7505013787289931, -0.5456721210698355)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7497962639325383, -0.543040609770951)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7471647568710641, -0.5456721177231797)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7524277729262051, -0.5423355035776856)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7497962639325383, -0.543040609770951)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7507594622479375, -0.5394459047201163)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.752427773427599, -0.5365563092092029)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7497962611095912, -0.5358511929982849)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7507594622479375, -0.5394459047201163)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7497962699104506, -0.5325145679913699)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7471647531573624, -0.5332196859368106)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7497962611095912, -0.5358511929982849)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7464596524183006, -0.5305881737941578)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7471647531573624, -0.5332196859368106)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7435700481065277, -0.5322564876214113)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7406804494466285, -0.5305881709875464)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7399753418388999, -0.5332196856107718)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7435700481065277, -0.5322564876214113)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7366387199809707, -0.533219682264116)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7373438347774256, -0.5358511935630006)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7399753418388999, -0.5332196856107718)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7344542304656528, -0.5375195073902541)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7363806255536193, -0.539445904911807)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7373438347774256, -0.5358511935630006)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7347123143739579, -0.5423355004227204)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7373438235429798, -0.5430406111794349)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7363806255536193, -0.539445904911807)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7366387159352512, -0.5456721258026604)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7373438235429798, -0.5430406111794349)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7399753346441944, -0.5456721236951128)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.741643645322462, -0.548561722552682)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7435700506034362, -0.5466353157125401)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7399753346441944, -0.5456721236951128)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7464596492633354, -0.5483036323464052)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7471647568710641, -0.5456721177231797)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7435700506034362, -0.5466353157125401)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7618016809546911, -0.5255832406932455)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7598752858667247, -0.5236568431716925)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7589120766429184, -0.527251554520499)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7618016833882776, -0.521730448083726)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7598752858667247, -0.5236568431716925)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7589120847283783, -0.520062131449861)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7589120826208307, -0.5167255127409178)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7562805767761497, -0.5174306243883868)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7589120847283783, -0.520062131449861)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.754612266097882, -0.5145410255308176)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7526858608169078, -0.5164674323709593)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7562805767761497, -0.5174306243883868)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7507594625799555, -0.5145410293952029)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7526858608169078, -0.5164674323709593)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.74909115454928, -0.5174306303603198)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7457545326913508, -0.5174306270136639)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7464596474878057, -0.5200621383125484)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.74909115454928, -0.5174306303603198)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.74357005408444, -0.5217304458418303)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7454964491724065, -0.5236568433633831)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7464596474878057, -0.5200621383125484)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.743828137992745, -0.5265464388742966)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7464596471617669, -0.5272515496310111)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7454964491724065, -0.5236568433633831)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7464596524183006, -0.5305881737941578)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7490911582629816, -0.5298830621466889)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7464596471617669, -0.5272515496310111)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7497962699104506, -0.5325145679913699)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7490911582629816, -0.5298830621466889)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7526858633138163, -0.530846260462088)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7555754588247297, -0.5325145716417496)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7562805695814442, -0.5298830624727277)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7526858633138163, -0.530846260462088)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7596171914393732, -0.5298830658193835)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7589120766429184, -0.527251554520499)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7562805695814442, -0.5298830624727277)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7066597537281648, -0.40799020369405)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7040282478834838, -0.408695315341519)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7066597558357125, -0.4113268224029932)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7033231330870289, -0.4060638040426345)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7040282478834838, -0.408695315341519)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7004335396836632, -0.40773211157191624)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.6975439441727498, -0.40606380039225476)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.6968388334160353, -0.40869530956127675)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.7004335396836632, -0.40773211157191624)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.6935022147070921, -0.40869531166882445)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.694207315446154, -0.41132682381147717)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6968388334160353, -0.40869530956127675)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.691575809601473, -0.4120319354589462)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.694207315446154, -0.41132682381147717)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6932441202797407, -0.4149215343165154)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6915758091000792, -0.4178111298274288)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6942073182691011, -0.4185162405841433)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6932441202797407, -0.4149215343165154)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6942073219511418, -0.42185286202018835)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6968388277958227, -0.42114775037271934)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6942073182691011, -0.4185162405841433)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6985071384740904, -0.4240373492302886)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.7004335344211504, -0.4221109514152203)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.6968388277958227, -0.42114775037271934)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.7033231424149639, -0.42377925902401176)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7040282515971854, -0.42114774712788805)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7004335344211504, -0.4221109514152203)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7066597623407003, -0.42185286061170435)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7040282515971854, -0.42114774712788805)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7066597586586596, -0.4185162391756594)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7095493520620253, -0.4168479316463776)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7076229553995659, -0.4149215313977229)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7066597586586596, -0.4185162391756594)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7092912665792274, -0.41203193588680953)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7066597558357125, -0.4113268224029932)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7076229553995659, -0.4149215313977229)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.6875340832907804, -0.3969479881832685)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6882391949382494, -0.3995794940279495)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6846444789790076, -0.398616302010522)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6908707007829304, -0.3988743823804805)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6882391949382494, -0.3995794940279495)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.690870706039464, -0.4022110065436273)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6937603015503774, -0.4038793177232888)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6918339040288245, -0.4058057128112552)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.690870706039464, -0.4022110065436273)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6935022147070921, -0.40869531166882445)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6908706948050182, -0.40940042416006167)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6918339040288245, -0.4058057128112552)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.691575809601473, -0.4120319354589462)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6908706948050182, -0.40940042416006167)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.688239187743544, -0.41203193211229033)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6865708797128683, -0.41492153307740726)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6846444814759161, -0.41299513010165084)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.688239187743544, -0.41203193211229033)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6817548880725504, -0.4146634376309326)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6810497764250814, -0.4120319317862516)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6846444814759161, -0.41299513010165084)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.677713157716138, -0.41203193389379933)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6784182684728526, -0.40940042472477733)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6810497764250814, -0.4120319317862516)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6755286698129533, -0.4077321080909123)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6774550673345062, -0.4058057130029459)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6784182684728526, -0.40940042472477733)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6755286722465398, -0.40387931548139294)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6774550673345062, -0.4058057130029459)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6784182656499055, -0.4022110079521112)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6784182635423578, -0.3988743892431679)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6810497727113797, -0.39957949999988246)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6784182656499055, -0.4022110079521112)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6827180807420553, -0.39668989903476554)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6846444789790076, -0.398616302010522)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6810497727113797, -0.39957949999988246)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6635232510152708, -0.39694798313476126)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6628181434075421, -0.39957949775798673)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.66641284967517, -0.3986162997686263)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6601866310895343, -0.39887438154706867)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6628181434075421, -0.39957949775798673)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6601866363460679, -0.40221100571021545)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6572970320342951, -0.403879319537469)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6592234271222616, -0.4058057170590219)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6601866363460679, -0.40221100571021545)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6575551159426001, -0.4086953125699353)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6601866282606079, -0.4094004287808533)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6592234271222616, -0.4058057170590219)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6594815175038934, -0.41203193794987525)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6601866282606079, -0.4094004287808533)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6628181362128366, -0.4120319358423275)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6644864468911043, -0.41492153469989673)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6664128521720785, -0.412995127859755)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6628181362128366, -0.4120319358423275)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6693024508319777, -0.41466344449362)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6700075584397064, -0.41203192987039455)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6664128521720785, -0.412995127859755)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6733441802976354, -0.4120319332170504)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6726390655011806, -0.40940042191816584)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6700075584397064, -0.41203192987039455)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6755286698129533, -0.4077321080909123)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.6736022638165798, -0.40580571686733113)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.6726390655011806, -0.40940042191816584)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.6755286722465398, -0.40387931548139294)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6736022638165798, -0.40580571686733113)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6726390658272193, -0.4022110105997032)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6726390714790929, -0.3988743801385847)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6700075547260047, -0.3995794980840255)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6726390658272193, -0.4022110105997032)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6683392440477371, -0.39668989922645626)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.66641284967517, -0.3986162997686263)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6700075547260047, -0.3995794980840255)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6436924640572652, -0.4086953110047884)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6443975788537201, -0.41132682230367296)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6470290859151943, -0.40869531435144424)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6417660589516461, -0.4120319347949102)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6443975788537201, -0.41132682230367296)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6434343696299137, -0.4149215336524794)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6417660584502523, -0.4178111291633928)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6443975707682601, -0.41851624537431087)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6434343696299137, -0.4149215336524794)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6443975728758078, -0.421852864083254)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6470290787204888, -0.421147752435785)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6443975707682601, -0.41851624537431087)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6477341903679578, -0.42377925828046603)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6470290787204888, -0.421147752435785)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6506237946797306, -0.4221109444532125)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6535133933396299, -0.42377926108707753)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6542185009473585, -0.42114774646385206)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6506237946797306, -0.4221109444532125)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6575551228052876, -0.42114774981050784)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6568500080088328, -0.41851623851162334)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6542185009473585, -0.42114774646385206)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6597396123206055, -0.4168479246843698)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6578132063242319, -0.41492153346078864)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6568500080088328, -0.41851623851162334)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6594815175038934, -0.41203193794987525)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6568500083348715, -0.41132682719316077)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6578132063242319, -0.41492153346078864)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6575551159426001, -0.4086953125699353)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6568500083348715, -0.41132682719316077)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6542184972336569, -0.40869531467748305)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6525501865553893, -0.4058057158199138)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6506237921828222, -0.4077321163620838)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6542184972336569, -0.40869531467748305)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6477341935229229, -0.40606379972821877)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6470290859151943, -0.40869531435144424)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6506237921828222, -0.4077321163620838)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.632650246241266, -0.42782099004536217)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6352817552349329, -0.4271158838520967)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6343185569195336, -0.4307105889029314)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6345766404384781, -0.4244843725532122)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6352817552349329, -0.4271158838520967)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6379132622964071, -0.42448437589986804)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6395815812354898, -0.42159476863677936)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6415079794724421, -0.4235211716125358)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6379132622964071, -0.42448437589986804)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6443975728758078, -0.421852864083254)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6451026845232768, -0.42448436992793503)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6415079794724421, -0.4235211716125358)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6477341903679578, -0.42377925828046603)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6451026845232768, -0.42448436992793503)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6477341956244914, -0.4271158824436128)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6506237911354048, -0.4287841936232743)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6486973936138518, -0.43071058871124074)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6477341956244914, -0.4271158824436128)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6503657042921195, -0.43360018756880997)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6477341952984527, -0.43430529376207544)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6486973936138518, -0.43071058871124074)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6477342005549862, -0.4376419179252222)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6451026773285713, -0.4369368080122759)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6477341952984527, -0.43430529376207544)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6434343692978958, -0.43982640897739284)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6415079710609434, -0.43790000600163637)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6451026773285713, -0.4369368080122759)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6395815766883763, -0.43982640654380634)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6415079710609434, -0.43790000600163637)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6379132660101088, -0.4369368076862371)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6345766473011655, -0.43693680979378485)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.63528175805788, -0.43430530062476286)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6379132660101088, -0.4369368076862371)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6323921593979808, -0.43263698399089784)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6343185569195336, -0.4307105889029314)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.63528175805788, -0.43430530062476286)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6326502411927588, -0.4518318223208719)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6352817503617807, -0.45253693307758636)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6343185632808273, -0.4489422205119867)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6345766411795591, -0.45516844497371006)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6352817503617807, -0.45253693307758636)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6379132707969094, -0.4551684365681906)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6395815814751771, -0.45805803542575985)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6415079774222371, -0.4561316376106916)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6379132707969094, -0.4551684365681906)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6443975745076433, -0.4577999515174548)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.645102683689865, -0.4551684396213311)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6415079774222371, -0.4561316376106916)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6477341944333799, -0.45587355310514743)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.645102683689865, -0.4551684396213311)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6477341907513392, -0.45253693166910247)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.650623795063112, -0.4508686178418489)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6486973874922455, -0.448942223891166)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6477341907513392, -0.45253693166910247)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.650365698671907, -0.44605262838025256)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6477341879283921, -0.4453475148964363)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6486973874922455, -0.448942223891166)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6477341967292515, -0.4420108898895213)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6451026799761634, -0.44271600783496207)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6477341879283921, -0.4453475148964363)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6434343692978958, -0.43982640897739284)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6415079717763428, -0.4417528040653593)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6451026799761634, -0.44271600783496207)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6395815766883763, -0.43982640654380634)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6415079717763428, -0.4417528040653593)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6379132655087149, -0.4427160020547198)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6345766467997717, -0.4427160041622675)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6352817584472407, -0.44534751000694844)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6379132655087149, -0.4427160020547198)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6323921541354679, -0.44701582383420196)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6343185632808273, -0.4489422205119867)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6352817584472407, -0.44534751000694844)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6443975706372789, -0.4716626120059792)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6470290873903669, -0.47095749406053844)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6443975794381382, -0.4683259869990642)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6477341897039218, -0.473589008930293)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6470290873903669, -0.47095749406053844)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6506237940156946, -0.47192069510303947)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6535133903138545, -0.4735890076462518)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6542185002833225, -0.47095749711367896)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6506237940156946, -0.47192069510303947)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6575551213540051, -0.47095749909678386)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6568500073447967, -0.4683259891614503)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6542185002833225, -0.47095749711367896)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6594815147639707, -0.46762088024108306)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6568500073447967, -0.4683259891614503)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.657813204085703, -0.46473128138351383)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6594815152653645, -0.46184168587260044)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6568500060963425, -0.4611365751158859)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.657813204085703, -0.46473128138351383)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.656850013322709, -0.45779994738186913)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6542184965696208, -0.45850506532730995)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6568500060963425, -0.4611365751158859)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6525501858913533, -0.45561546646974066)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6506237899442933, -0.4575418642848089)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6542184965696208, -0.45850506532730995)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6477341928588869, -0.45587355037804567)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6470290836766653, -0.4585050622741693)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6506237899442933, -0.4575418642848089)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6443975729331505, -0.457799948790353)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6470290836766653, -0.4585050622741693)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6443975766151911, -0.4611365702263981)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6415079723034184, -0.4628048840536516)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6434343798742848, -0.46473127800433456)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6443975766151911, -0.4611365702263981)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6417660577862163, -0.4676208798132197)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6443975685297312, -0.46832599329703595)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6434343798742848, -0.46473127800433456)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6644864506202457, -0.48296291354990173)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6664128465673057, -0.48103651573483347)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6628181403356014, -0.4800733153741079)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6683392432297651, -0.4829629159834882)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6664128465673057, -0.48103651573483347)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6700075532285569, -0.4800733184272485)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6733441840267769, -0.4800733120670553)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6726390708048149, -0.47744180349527254)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6700075532285569, -0.4800733184272485)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6755286642081806, -0.47577349596599083)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6736022679393445, -0.4738470963991116)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6726390708048149, -0.47744180349527254)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6755286638864044, -0.47192069858404334)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6736022679393445, -0.4738470963991116)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.672639068375491, -0.47025238740438186)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6726390662679433, -0.46691576869543866)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6700075588487694, -0.4676208776158059)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.672639068375491, -0.47025238740438186)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6683392489577482, -0.46473128012178755)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6664128522234418, -0.46665767657330487)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6700075588487694, -0.4676208776158059)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6635232567125283, -0.4649893653936434)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6628181350474068, -0.46762088086063713)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6664128522234418, -0.46665767657330487)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6594815147639707, -0.46762088024108306)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6601866279859325, -0.4702523888128658)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6628181350474068, -0.46762088086063713)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6575551213540051, -0.47095749909678386)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6601866279859325, -0.4702523888128658)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6592234312450262, -0.47384709659080226)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6575551216398577, -0.4767366948288174)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6601866308088796, -0.47744180558553195)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6592234312450262, -0.47384709659080226)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6601866329164274, -0.48077842429447515)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6628181403356014, -0.4800733153741079)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6601866308088796, -0.47744180558553195)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6875340826953575, -0.48270482355971556)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6882391933423957, -0.48007331420072863)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.684644486976362, -0.48103651201964526)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6908707026210941, -0.4807784251474081)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6882391933423957, -0.48007331420072863)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6908707003054642, -0.4774418060780561)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6937603046172369, -0.47577349225080257)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6918338972431821, -0.4738470986410074)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6908707003054642, -0.4774418060780561)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6935022068483506, -0.47095750040299217)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6908706976793286, -0.47025238964627764)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6918338970463704, -0.4738470983001196)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6915758084360432, -0.4676208804772557)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6908706976793286, -0.47025238964627764)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.688239188152607, -0.4676208798577016)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6865708782615859, -0.46473128236368333)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6846444815272794, -0.46665767881520065)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.688239188152607, -0.4676208798577016)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.681754886016366, -0.46498936763553916)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6810497752596515, -0.4676208768045611)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6846444815272794, -0.46665767881520065)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6777131549762153, -0.46762087618500703)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6784182681981773, -0.4702523847567898)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6810497752596515, -0.4676208768045611)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6755286638864044, -0.47192069858404334)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6774550605488638, -0.47384709883269804)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6784182681981773, -0.4702523847567898)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6755286642081806, -0.47577349596599083)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6774550605488638, -0.47384709883269804)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6784182601127173, -0.47744180782742773)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6784182624170766, -0.4807784268772587)--(-0.679381459318871, -0.479110117790296);
\draw (-0.681049769639439, -0.4800733176160037)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6784182601127173, -0.47744180782742773)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6827180798256776, -0.48296291562135363)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.684644486976362, -0.48103651201964526)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.681049769639439, -0.4800733176160037)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.7066597601134419, -0.47166260855395065)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7040282508347436, -0.4709574976072711)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.706659757797812, -0.4683259894845985)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7033231401877054, -0.47358900696625805)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7040282508347436, -0.4709574976072711)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7004335444687099, -0.47192069542618775)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.6975439401569371, -0.4735890092534413)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6968388271317868, -0.4709575010225462)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.7004335444687099, -0.47192069542618775)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6935022068483506, -0.47095750040299217)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6942073176050652, -0.46832599123397023)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6968388269349751, -0.4709575006816585)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6915758084360432, -0.4676208804772557)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6942073176050652, -0.46832599123397023)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6932441180412117, -0.46473128223924054)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6915758081501906, -0.4618416847452222)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6942073256905251, -0.4611365681633323)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6932441180412117, -0.46473128223924054)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6942073235829773, -0.45779994945438907)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6968388327519993, -0.4585050602111036)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6942073256905251, -0.4611365681633323)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6985071423571678, -0.4556154619730884)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.7004335390196272, -0.4575418622217431)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.6968388327519993, -0.4585050602111036)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.7033231433314, -0.4558735483944896)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7040282456449548, -0.4585050632642441)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7004335390196272, -0.4575418622217431)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7066597635789126, -0.45779994736412966)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7040282456449548, -0.4585050632642441)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7066597551716765, -0.46113657305282013)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7095493617878086, -0.4628048782753975)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7076229547355299, -0.4647312820475499)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7066597551716765, -0.46113657305282013)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7092912649217685, -0.4676208800528997)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.706659757797812, -0.4683259894845985)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7076229547355299, -0.4647312820475499)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7186651746231533, -0.45086862006600525)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7167387783543171, -0.44894222049912597)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7157755703113805, -0.4525369338932588)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7186651743013771, -0.4470158226840578)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7167387783543171, -0.44894222049912597)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7157755787904637, -0.44534751150439633)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7157755766829159, -0.4420108927954531)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7131440692637421, -0.4427160017158203)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7157755787904637, -0.44534751150439633)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7114757593727208, -0.43982640422180197)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7095493517300073, -0.44175280697129105)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7131440692637421, -0.4427160017158203)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7076229550675479, -0.4398264067226364)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7095493517300073, -0.44175280697129105)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7059546454623794, -0.4427160049606515)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7026180251789432, -0.44271600434109754)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7033231384009052, -0.4453475129128802)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7059546454623794, -0.4427160049606515)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7004335449975395, -0.447015820442162)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7023599416599989, -0.4489422206908167)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7033231384009052, -0.4453475129128802)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7006916320548303, -0.4518318189288319)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7033231412238523, -0.45253692968554643)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7023599416599989, -0.4489422206908167)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7033231433314, -0.4558735483944896)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.705954650750574, -0.4551684394741224)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7033231412238523, -0.45253692968554643)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7066597635789126, -0.45779994736412966)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.705954650750574, -0.4551684394741224)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7095493569822783, -0.45613163983484795)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7124389528868149, -0.45779995169628485)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7131440636435294, -0.4551684425272629)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7095493569822783, -0.45613163983484795)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7164806835333424, -0.45516844246504157)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7157755703113805, -0.4525369338932588)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7131440636435294, -0.4551684425272629)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7184070831726849, -0.42782099337915735)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7157755740036629, -0.4271158826224428)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7167387719930234, -0.43071058889007074)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7164806831858845, -0.4244843707263191)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7157755740036629, -0.4271158826224428)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7131440644769413, -0.4244843728338668)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7114757537986737, -0.4215947739762976)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7095493578516137, -0.42352117179136584)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7131440644769413, -0.4244843728338668)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7066597607662073, -0.4218528578846026)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7059546515839857, -0.4244843697807263)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7095493578516137, -0.42352117179136584)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7033231408404709, -0.42377925629691005)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7059546515839857, -0.4244843697807263)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7033231336141045, -0.42711588403092676)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7004335402107388, -0.4287841915602085)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7023599368731982, -0.43071059180886323)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7033231336141045, -0.42711588403092676)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7006916256935367, -0.4336001873197766)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7033231364370516, -0.4343053008035929)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7023599368731982, -0.43071059180886323)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7033231385445993, -0.43764191951253617)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7059546443892802, -0.43693680786506717)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7033231364370516, -0.4343053008035929)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7076229550675479, -0.4398264067226364)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7095493510146079, -0.43790000890756814)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7059546443892802, -0.43693680786506717)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7114757593727208, -0.43982640422180197)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7095493510146079, -0.43790000890756814)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7131440681906429, -0.43693680462023593)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7164806892613256, -0.4369368066033409)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7157755752521171, -0.4343052966680072)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7131440681906429, -0.43693680462023593)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7186651686554828, -0.43263698913872545)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7167387719930234, -0.43071058889007074)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7157755752521171, -0.4343052966680072)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.6128194567409679, -0.35381147710425986)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6135245683884369, -0.3564429829489409)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6099298633376022, -0.35547978463354163)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6161560805310897, -0.35573788220987895)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6135245683884369, -0.3564429829489409)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6161560826386374, -0.3590745009188222)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6190456781495508, -0.3607428120984837)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6171192806279979, -0.3626692071864501)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6161560826386374, -0.3590745009188222)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6187875881572796, -0.3655588005898158)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6161560823125987, -0.3662639122372848)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6171192806279979, -0.3626692071864501)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6168611830516606, -0.36889542437993755)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6161560823125987, -0.3662639122372848)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6135245643427174, -0.3688954264874853)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6118562531630559, -0.3717850219983987)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6099298580750895, -0.36985862447684575)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6135245643427174, -0.3688954264874853)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6070402646717238, -0.3715269320061275)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6063351530242548, -0.3688954261614465)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6099298580750895, -0.36985862447684575)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6029985343153115, -0.36889542826899424)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.603703645072026, -0.36626391909997225)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6063351530242548, -0.3688954261614465)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6008140495611126, -0.36459560792031076)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6027404407846938, -0.36266920192393726)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.603703645072026, -0.36626391909997225)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6008140456967274, -0.3607428044023843)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6027404407846938, -0.36266920192393726)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6037036391000931, -0.35907449687310256)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6037036369925453, -0.3557378781641594)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6063351461615673, -0.35644298892087384)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6037036391000931, -0.35907449687310256)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6080034573412287, -0.35355339340996045)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6099298633376022, -0.35547978463354163)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6063351461615673, -0.35644298892087384)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6319451412357453, -0.3648536917712732)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6293136244826573, -0.36555880971671395)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6319451324348859, -0.36819031677818814)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6286085237435953, -0.3629272975740612)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6293136244826573, -0.36555880971671395)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6257189194318226, -0.36459561140131475)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6228293239209092, -0.36292730022165326)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6221242131641946, -0.3655588093906752)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6257189194318226, -0.36459561140131475)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6187875881572796, -0.3655588005898158)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6194927061027204, -0.36819031734290386)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6221242131641946, -0.3655588093906752)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6168611830516606, -0.36889542437993755)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6194927061027204, -0.36819031734290386)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6185294968789141, -0.3717850286917104)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6168611856992526, -0.37467462420262376)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6194926948682745, -0.3753797349593383)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6185294968789141, -0.3717850286917104)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6194926969758222, -0.37871635366828144)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6221242028205033, -0.37801124202081243)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6194926948682745, -0.3753797349593383)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6237925166477567, -0.3809008463325852)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6257189187797451, -0.37897443403823994)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6221242028205033, -0.37801124202081243)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6286085205886303, -0.3806427561263085)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6293136313453447, -0.37801124695728655)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6257189187797451, -0.37897443403823994)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6319451405143667, -0.3787163577140011)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6293136313453447, -0.37801124695728655)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6319451321088472, -0.37537972809665077)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6348347364206199, -0.37371141426939725)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6329083304242464, -0.37178502304581607)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6319451321088472, -0.37537972809665077)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6345766416039078, -0.3688954275349027)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6319451324348859, -0.36819031677818814)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6329083304242464, -0.37178502304581607)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6439505554476639, -0.38564767915222564)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6420241501666898, -0.3875740859923674)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6410609490283434, -0.38397937427053597)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6439505561630633, -0.3895004772159486)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6420241501666898, -0.3875740859923674)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6410609518512905, -0.3911687910432021)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6410609539588382, -0.3945054097521454)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6384294447898163, -0.39380029899543084)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6410609518512905, -0.3911687910432021)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6367611336101549, -0.39668989450634423)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6348347385221884, -0.3947634969847913)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6384294447898163, -0.39380029899543084)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6329083300922284, -0.3966898983707295)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6348347385221884, -0.3947634969847913)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6312400225629466, -0.3938003049673638)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6279034007050175, -0.393800301620708)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.628608511461732, -0.3911687924516861)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6312400225629466, -0.3938003049673638)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6257189159508186, -0.38950048127202463)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6276453134723716, -0.3875740861840582)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.628608511461732, -0.3911687924516861)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6259769996451181, -0.38468448187228543)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.628608522696178, -0.38397937483525174)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6276453134723716, -0.3875740861840582)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6286085205886303, -0.3806427561263085)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6312400297576521, -0.381347866883023)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.628608522696178, -0.38397937483525174)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6319451405143667, -0.3787163577140011)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6312400297576521, -0.381347866883023)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6348347360252801, -0.38038466889366257)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6377243403370528, -0.37871635506640905)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6384294410761148, -0.3813478672090618)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6348347360252801, -0.38038466889366257)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.641766059785058, -0.3813478651015141)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6410609490283434, -0.38397937427053597)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6384294410761148, -0.3813478672090618)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6436924640572652, -0.4086953110047884)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6410609582125841, -0.4094004226522574)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6420241533789975, -0.40580571214721917)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6417660589516461, -0.4120319347949102)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6410609582125841, -0.4094004226522574)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6384294402427029, -0.4120319369024579)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6367611290630415, -0.41492153241337126)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.634834733975075, -0.4129951348918183)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6384294402427029, -0.4120319369024579)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6319451405717093, -0.4146634424211001)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6312400257752544, -0.41203193112221553)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.634834733975075, -0.4129951348918183)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6286085199305734, -0.41273704276968454)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6312400257752544, -0.41203193112221553)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6286085178230257, -0.40940042406074134)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6257189223121122, -0.40773211288107986)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6276453166846794, -0.40580571233890983)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6286085178230257, -0.40940042406074134)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6259770060064117, -0.4029161134813406)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6286085150000786, -0.40221100728807513)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6276453166846794, -0.40580571233890983)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6286085128925308, -0.398874388579132)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6312400220615528, -0.39957949933584647)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6286085150000786, -0.40221100728807513)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6329083300922284, -0.3966898983707295)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6348347392375878, -0.3986162950485142)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6312400220615528, -0.39957949933584647)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6367611336101549, -0.39668989450634423)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6348347392375878, -0.3986162950485142)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6384294442884225, -0.39957949336391346)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6417660661463516, -0.3995794967105693)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6410609553896371, -0.40221100587959124)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6384294442884225, -0.39957949336391346)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6439505509005505, -0.40387931705925273)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6420241533789975, -0.40580571214721917)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6410609553896371, -0.40221100587959124)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.632650246241266, -0.42782099004536217)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.631945134593797, -0.4251894842006812)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6293136275323228, -0.42782099215290986)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6345766404384781, -0.4244843725532122)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.631945134593797, -0.4251894842006812)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6329083297602104, -0.42159477369564297)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6345766409398719, -0.4187051781847296)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6319451317708499, -0.4180000674280151)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6329083297602104, -0.42159477369564297)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6319451405717093, -0.4146634424211001)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6293136206696354, -0.4153685549123373)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6319451317708499, -0.4180000674280151)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6286085199305734, -0.41273704276968454)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6293136206696354, -0.4153685549123373)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6257189156188007, -0.41440535659693806)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6228293201078873, -0.41273704541727657)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6221242093511727, -0.4153685545862985)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6257189156188007, -0.41440535659693806)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6187875874932436, -0.4153685512396427)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6194927022896985, -0.41800006253852723)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6221242093511727, -0.4153685545862985)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6166030979779258, -0.41966837636578075)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6185295039742993, -0.42159476758936193)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6194927022896985, -0.41800006253852723)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6168611850352166, -0.42448437485245066)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6194926942042386, -0.4251894856091652)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6185295039742993, -0.42159476758936193)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.618787583447524, -0.42782099477818714)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6194926942042386, -0.4251894856091652)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6221242130648743, -0.42782098637266763)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.623792523743142, -0.43071058523023686)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6257189212646949, -0.4287841901422703)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6221242130648743, -0.42782098637266763)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6286085167756084, -0.4304525013219318)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6293136275323228, -0.42782099215290986)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6257189212646949, -0.4287841901422703)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6118562588603135, -0.4398264042572808)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6099298583181435, -0.4379000098847138)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.613524570039975, -0.4369368087463674)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6080034607965906, -0.4398264049726803)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6099298583181435, -0.4379000098847138)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.606335150118323, -0.43693680611511104)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6029985314093798, -0.43693680822265873)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6037036421660943, -0.4343052990536368)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.606335150118323, -0.43693680611511104)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6008140466551809, -0.4326369878739753)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6027404410277479, -0.43071058733180534)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6037036421660943, -0.4343052990536368)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6008140459397815, -0.42878418981025235)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6027404410277479, -0.43071058733180534)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6037036393431472, -0.42711588228097064)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6037036426898029, -0.4237792604230415)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6063351518588249, -0.424484371179756)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6037036393431472, -0.42711588228097064)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6080034598895004, -0.4215947702146391)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6099298581264528, -0.42352117319039556)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6063351518588249, -0.424484371179756)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6128194624382256, -0.42185285936314204)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6135245631772875, -0.4244843715057948)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6099298581264528, -0.42352117319039556)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6168611850352166, -0.42448437485245066)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.616156074278502, -0.4271158840214726)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6135245631772875, -0.4244843715057948)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.618787583447524, -0.42782099477818714)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.616156074278502, -0.4271158840214726)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6171192722678626, -0.4307105902891005)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6187875829461302, -0.43360018914666976)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6161560771014492, -0.4343053007941387)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6171192722678626, -0.4307105902891005)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.616156079208997, -0.4376419195030819)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.613524570039975, -0.4369368087463674)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6161560771014492, -0.4343053007941387)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.5888086301567367, -0.4395683183210856)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5881035153602818, -0.4369368070222011)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5916982290143059, -0.437900007642818)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5854720095156009, -0.4376419186696701)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5881035153602818, -0.4369368070222011)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.585472007408053, -0.43430529996072686)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5825824118971397, -0.43263698878106543)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5845088062697068, -0.4307105882388954)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.585472007408053, -0.43430529996072686)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5828404955914391, -0.4278209893813262)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5854720100393095, -0.42711588003907486)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5845088062697068, -0.4307105882388954)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5847668952428546, -0.42448436874019035)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5854720100393095, -0.42711588003907486)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5881035171007838, -0.4244843720868462)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5897718251314593, -0.4215947711217292)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.5916982288226152, -0.4235211709484998)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.5881035171007838, -0.4244843720868462)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.5945878276801845, -0.42185286027023217)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.59529293387345, -0.424484369263899)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.5916982288226152, -0.4235211709484998)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.598629555731379, -0.4244843726105549)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5979244449746645, -0.42711588177957677)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.59529293387345, -0.424484369263899)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.6008140459397815, -0.42878418981025235)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.598887642964025, -0.4307105880472047)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.5979244449746645, -0.42711588177957677)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.6008140466551809, -0.4326369878739753)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.598887642964025, -0.4307105880472047)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5979244477976116, -0.4343052985522429)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5979244444509558, -0.4376419204101721)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5952929352819338, -0.43693680965345755)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5979244477976116, -0.4343052985522429)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5936246241022725, -0.43982640516437094)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5916982290143059, -0.437900007642818)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5952929352819338, -0.43693680965345755)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5689778382519006, -0.42782099096516524)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5696829490086152, -0.42518948179614324)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5723144601098298, -0.427820994311821)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5670514398395933, -0.4244843710394287)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5696829490086152, -0.42518948179614324)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5687197510192548, -0.4215947755285153)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5670514371920012, -0.41870517121674256)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5696829547888574, -0.41800006732869477)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5687197510192548, -0.4215947755285153)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5696829526813098, -0.4146634486197516)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5723144618503317, -0.41536855937646605)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5696829547888574, -0.41800006732869477)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5730195726070462, -0.41273705020744417)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.5723144618503317, -0.41536855937646605)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.5759091735721632, -0.4144053582381197)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.5787987724297324, -0.4127370475598521)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5795038786229979, -0.41536855655351895)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5759091735721632, -0.4144053582381197)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5828404973319411, -0.4153685544459712)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5821353865752266, -0.4180000636149932)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5795038786229979, -0.41536855655351895)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5850249875403435, -0.4196683716456687)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5830985877135729, -0.42159477533682466)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5821353865752266, -0.4180000636149932)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5847668952428546, -0.42448436874019035)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5821353893981737, -0.4251894803876593)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5830985877135729, -0.42159477533682466)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5828404955914391, -0.4278209893813262)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5821353893981737, -0.4251894803876593)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5795038768824959, -0.4278209914888739)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5778355657028345, -0.4307105869997873)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.575909170614868, -0.4287841894782344)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5795038768824959, -0.4278209914888739)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5730195717572988, -0.43045250015650205)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5723144601098298, -0.427820994311821)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.575909170614868, -0.4287841894782344)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5576775369042443, -0.40773211312413393)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5596039344257973, -0.4058057180361675)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5605671324151577, -0.4094004243037954)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5576775393378307, -0.40387932051461456)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5596039344257973, -0.4058057180361675)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5605671381953999, -0.4022110098363469)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5605671360878522, -0.3988743911274037)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5631986452568742, -0.3995795018841182)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5605671381953999, -0.4022110098363469)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5648669501385639, -0.3966898954647977)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5667933569787057, -0.39861630074577187)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5631986452568742, -0.3995795018841182)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5687197482022868, -0.39668989474939836)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5667933569787057, -0.39861630074577187)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5703880620295403, -0.39957949906117113)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5737246807384836, -0.3995794969536234)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5730195699817691, -0.4022110061226454)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5703880620295403, -0.39957949906117113)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.575909170946886, -0.4038793141533209)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5739827679711295, -0.40580571239027324)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5730195699817691, -0.4022110061226454)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.575651081798383, -0.40869531670204606)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5730195696557303, -0.40940041744110794)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5739827679711295, -0.40580571239027324)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5730195726070462, -0.41273705020744417)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5703880634380243, -0.41203193945072963)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5730195696557303, -0.40940041744110794)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5696829526813098, -0.4146634486197516)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5703880634380243, -0.41203193945072963)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5667933508724246, -0.412995126531683)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5639037520148553, -0.4146634372099507)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5631986403673863, -0.41203193136526967)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5667933508724246, -0.412995126531683)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5598620216584431, -0.4120319334728174)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5605671324151577, -0.4094004243037954)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5631986403673863, -0.41203193136526967)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5576775352817548, -0.3856476803023699)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5596039303697212, -0.38757407782392284)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.560567134139324, -0.38397936962410223)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.55767753914614, -0.3895004838202964)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5596039303697212, -0.38757407782392284)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5605671346570534, -0.3911687949999578)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5605671367646012, -0.394505413708901)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5631986426092821, -0.393800302061432)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5605671346570534, -0.3911687949999578)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5648669501385639, -0.3966898954647977)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5667933531143203, -0.3947634972278454)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5631986426092821, -0.393800302061432)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5687197482022868, -0.39668989474939836)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5667933531143203, -0.3947634972278454)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5703880593819484, -0.3938002992384849)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5737246780908916, -0.3938002971309372)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5730195718976261, -0.39116878813727035)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5703880593819484, -0.3938002992384849)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5759091707551953, -0.38950047745900274)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5739827702130254, -0.38757408308643565)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5730195718976261, -0.39116878813727035)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5756510813926867, -0.38468448757552226)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5730195722236648, -0.3839793768188077)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5739827702130254, -0.38757408308643565)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5730195755703207, -0.3806427549608786)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5703880579734644, -0.38134785884892647)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5730195722236648, -0.3839793768188077)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5696829517801989, -0.3787163498552596)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5703880579734644, -0.38134785884892647)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5667933529226297, -0.3803846605335272)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5639037519575127, -0.3787163525028516)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5631986412007982, -0.38134786167187357)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5667933529226297, -0.3803846605335272)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.559862022491855, -0.38134786377942126)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.560567134139324, -0.38397936962410223)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5631986412007982, -0.38134786167187357)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5696829533453458, -0.3648536979699246)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5723144625143677, -0.36555880872663915)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.56968294999869, -0.3681903198278537)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5730195732710822, -0.3629272995576172)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5723144625143677, -0.36555880872663915)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5759091687819956, -0.3645956107372787)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5787987730937684, -0.3629272969100252)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5795038738328303, -0.36555880905267796)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5759091687819956, -0.3645956107372787)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5828404925417735, -0.3655588069451302)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5821353817850591, -0.36819031611415215)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5795038738328303, -0.36555880905267796)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.584766890954081, -0.3688954268708667)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5821353817850591, -0.36819031611415215)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5830985797744195, -0.3717850223817801)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.584766893601673, -0.3746746266935529)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.582135387756992, -0.37537973834102184)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5830985797744195, -0.3717850223817801)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5821353898645397, -0.37871635704996504)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5795038806955178, -0.37801124629325056)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.582135387756992, -0.37537973834102184)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5778355695158564, -0.38090084180416395)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5759091689736864, -0.37897444743159686)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5795038806955178, -0.37801124629325056)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5730195755703207, -0.3806427549608786)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5723144576248799, -0.3780112382077906)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5759091689736864, -0.37897444743159686)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5696829517801989, -0.3787163498552596)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5723144576248799, -0.3780112382077906)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5696829496726512, -0.3753797311463164)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5667933541617378, -0.3737114199666549)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5687197516832907, -0.3717850248786884)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5696829496726512, -0.3753797311463164)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5670514378560372, -0.36889542056691565)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.56968294999869, -0.3681903198278537)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5687197516832907, -0.3717850248786884)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5897718248884053, -0.3535533857138612)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5916982262743434, -0.3554797941438212)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5881035200067155, -0.35644299213318165)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5936246174979246, -0.3535533881474477)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5916982262743434, -0.3554797941438212)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5952929313251781, -0.35644299245922045)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5986295500341214, -0.3564429903516727)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5979244392774068, -0.3590744995206947)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5952929313251781, -0.35644299245922045)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.6008140456967274, -0.3607428044023843)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5988876372667673, -0.3626692057883225)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5979244392774068, -0.3590744995206947)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.6008140495611126, -0.36459560792031076)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5988876372667673, -0.3626692057883225)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5979244452493399, -0.3662639217475643)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5979244473568875, -0.36960054045650753)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5952929381878657, -0.368895429699793)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5979244452493399, -0.3662639217475643)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5936246270082042, -0.3717850252107064)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5916982319202377, -0.36985862768915345)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5952929381878657, -0.368895429699793)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.588808627608465, -0.37152694151640697)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5881035205714312, -0.3688954184653471)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5916982319202377, -0.36985862768915345)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.584766890954081, -0.3688954268708667)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5854720017107955, -0.36626391770184474)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5881035205714312, -0.3688954184653471)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5828404925417735, -0.3655588069451302)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5854720017107955, -0.36626391770184474)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.584508814629842, -0.36266920513624507)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5828405008025885, -0.3597796008244723)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5854720129452413, -0.35907450008541036)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.584508814629842, -0.36266920513624507)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5854720108376936, -0.3557378813764671)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5881035200067155, -0.35644299213318165)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5854720129452413, -0.35907450008541036)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5025356160517245, -0.35381148096531806)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5018305052950099, -0.35644299013434)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5054252115626379, -0.3554797921449795)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.4991989933988862, -0.3557378809521184)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.5018305052950099, -0.35644299013434)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.49919899550643393, -0.3590744996610616)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.4963093966488647, -0.3607428103393292)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.49823579446393296, -0.3626692062863892)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.49919899550643393, -0.3590744996610616)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.4965674805571697, -0.3655588033717956)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4991989924532934, -0.3662639125540172)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.49823579446393296, -0.3626692062863892)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.49849387896947706, -0.36889542329753205)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.4991989924532934, -0.3662639125540172)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.5018305067034938, -0.3688954305238985)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.5034988142327756, -0.37178502392726415)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5054252144814303, -0.3698586272648048)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5018305067034938, -0.3688954305238985)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5083148099923437, -0.3715269384444662)--(-0.50735161078619, -0.369858628481598);
\draw (-0.50901992347616, -0.36889542770095135)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5054252144814303, -0.3698586272648048)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5123565421851033, -0.36889542559340366)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5116514305376343, -0.3662639197487227)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.50901992347616, -0.36889542770095135)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5145410293952035, -0.364595609070455)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5126146343072371, -0.3626692115489021)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5116514305376343, -0.3662639197487227)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5145410255308182, -0.3607428055525286)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5126146343072371, -0.3626692115489021)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5116514300199048, -0.3590744943728671)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5116514279123571, -0.35573787566392384)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.5090199220676761, -0.35644298731139284)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.5116514300199048, -0.3590744943728671)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.5073516145383943, -0.35355339390802715)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5054252115626379, -0.3554797921449795)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5090199220676761, -0.35644298731139284)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.48340993590653836, -0.3648536975455759)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48604144507556035, -0.36555880830229043)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48340993801408605, -0.3681903162545191)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48674655855937654, -0.36292729755877556)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.48604144507556035, -0.36555880830229043)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.48963615407029, -0.364595608738437)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.4925257529278592, -0.3629272980601693)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.4932308618482265, -0.3655588054793433)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.48963615407029, -0.364595608738437)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.49656748328427147, -0.3655588017973026)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.49586236980045517, -0.3681903125408175)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.4932308618482265, -0.3655588054793433)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.4984938816965788, -0.36889542172303913)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.49586236980045517, -0.3681903125408175)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.4968255740877874, -0.3717850297168525)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.4984938816170692, -0.3746746231202182)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.4958623730452864, -0.3753797363421802)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.4968255740877874, -0.3717850297168525)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49586237515283416, -0.3787163550511234)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.4932308632567104, -0.37801124586890184)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.4958623730452864, -0.3753797363421802)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.49156255207704896, -0.3809008413798152)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.48963615698908247, -0.3789744438582623)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.4932308632567104, -0.37801124586890184)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.48674655813151324, -0.3806427545365299)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.486041449211146, -0.37801124711735595)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.48963615698908247, -0.3789744438582623)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.48340993297784063, -0.3787163502181573)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.486041449211146, -0.37801124711735595)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.48340993496094553, -0.37537972914747464)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4805203353593795, -0.37371142032955257)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.48244673697158513, -0.3717850228798467)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.48340993496094553, -0.37537972914747464)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.48077842944230337, -0.368895429476481)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.48340993801408605, -0.3681903162545191)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.48244673697158513, -0.3717850228798467)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.4714045185247228, -0.38564767948439793)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.4733309226377628, -0.387574086339865)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.4742941167005166, -0.3839793691997535)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47140452238910807, -0.38950048300232437)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.4733309226377628, -0.387574086339865)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.4742941199453478, -0.3911687930011162)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.4742941200075692, -0.39450541289092905)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47692562857935195, -0.3938002996689671)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.4742941199453478, -0.3911687930011162)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.4785939361086337, -0.3966898930723328)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.480520335675513, -0.39476349680349665)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.47692562857935195, -0.3938002996689671)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.4824467334905812, -0.39668989275055666)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.480520335675513, -0.39476349680349665)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.4841150446702427, -0.39380029723964327)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.4874516633791859, -0.3938002951320956)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.48674655445881865, -0.39116878771292163)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.4841150446702427, -0.39380029723964327)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.489636151952837, -0.3895004778219004)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.4877097555013197, -0.387574081087594)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.48674655445881865, -0.39116878771292163)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.4893780666809811, -0.3846844855766806)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.4867465575119592, -0.3839793748199661)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.4877097555013197, -0.387574081087594)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.48674655813151324, -0.3806427545365299)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4841150495597305, -0.38134786775849183)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4867465575119592, -0.3839793748199661)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.48340993297784063, -0.3787163502181573)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4841150495597305, -0.38134786775849183)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4805203354838223, -0.3803846601091785)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.47763073724580707, -0.3787163505040099)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.47692562648909254, -0.38134785967303186)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.4805203354838223, -0.3803846601091785)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.47358900778014934, -0.3813478617805796)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.4742941167005166, -0.3839793691997535)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.47692562648909254, -0.38134785967303186)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.47166260851490904, -0.4086953115595098)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.4742941178738959, -0.40940042220654793)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.47333092005497934, -0.4058057158405142)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.47358900692721645, -0.41203193148524614)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.4742941178738959, -0.40940042220654793)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.4769256259965685, -0.41203192916961634)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.47859393982382203, -0.4149215334813891)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.480520339731589, -0.41299513701574136)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.4769256259965685, -0.41203192916961634)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.4834099379696042, -0.41466344662090987)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.4841150487263187, -0.41203193745188793)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.4805203400724767, -0.41299513681892974)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.4867465578953406, -0.41273704820860246)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.4841150487263187, -0.41203193745188793)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.4867465585148947, -0.4094004279251663)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.489636156008913, -0.4077321180341451)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4877097532594239, -0.4058057103914316)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4867465585148947, -0.4094004279251663)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4893780644390853, -0.40291611488051815)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.48674655527006344, -0.4022110041238036)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4877097532594239, -0.4058057103914316)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.48674655588961746, -0.3988743838403675)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.4841150473178347, -0.3995794970623294)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.48674655527006344, -0.4022110041238036)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.4824467334905812, -0.39668989275055666)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.48052033953989826, -0.39861630032142314)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.4841150473178347, -0.3995794970623294)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.4785939361086337, -0.3966898930723328)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.48052033953989826, -0.39861630032142314)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.47692563054516857, -0.3995794998852766)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.47358900519736585, -0.39957949128122877)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47429412075659255, -0.40221100941199817)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47692563054516857, -0.3995794998852766)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47140452275124267, -0.40387931959823675)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.47333092005497934, -0.4058057158405142)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.47429412075659255, -0.40221100941199817)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.48270482352067395, -0.42782098897759396)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.4834099344673534, -0.42518947969889576)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.486041442590026, -0.42782098666196416)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.48077842510836655, -0.4244843690518576)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4834099344673534, -0.42518947969889576)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.48244673664843685, -0.42159477333286205)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4807784228211833, -0.4187051690210893)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.4834099373500501, -0.41800006690434605)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.48244673664843685, -0.42159477333286205)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.4834099379696042, -0.41466344662090987)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48604144713862607, -0.4153685573776244)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48340993769093776, -0.4180000667075344)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.4867465578953406, -0.41273704820860246)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48604144713862607, -0.4153685573776244)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48963615613335576, -0.41440535781377097)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.49252575362737416, -0.4127370479227498)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.4932308639112922, -0.41536855455467725)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.48963615613335576, -0.41440535781377097)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.4965674826202354, -0.41536855244712956)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4958623718635209, -0.41800006161615144)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4932308639112922, -0.41536855455467725)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4987519701015361, -0.41966837122132)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4968255698528814, -0.4215947678837794)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4958623718635209, -0.41800006161615144)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4984938836801349, -0.4244843721955522)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.4958623751083522, -0.4251894854175141)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.4968255698528814, -0.4215947678837794)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.49656748471049483, -0.4278209924430648)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.4958623751083522, -0.4251894854175141)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.4932308653197762, -0.42782099494423576)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.491562553799227, -0.43071059065196077)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.4896361563250465, -0.4287841945080892)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.4932308653197762, -0.42782099494423576)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.48674655831969654, -0.4304525046943278)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.486041442590026, -0.42782098666196416)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.4896361563250465, -0.4287841945080892)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.5034988120086192, -0.4398264034873054)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5054252115754985, -0.4379000072184693)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5018305044793375, -0.43693681008393975)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5073516093905668, -0.4398264031655293)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5054252115754985, -0.4379000072184693)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5090199205702283, -0.43693680765461584)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5123565392791715, -0.43693680554706815)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5116514303588042, -0.4343052981278942)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5090199205702283, -0.43693680765461584)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5145410278528226, -0.432636988236873)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5126146314013051, -0.43071059150256663)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5116514303588042, -0.4343052981278942)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5145410316499599, -0.42878419484010716)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5126146314013051, -0.43071059150256663)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5116514334119447, -0.4271158852349387)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.511651427733527, -0.4237792540430954)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5090199191617443, -0.4244843672650574)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5116514334119447, -0.4271158852349387)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5073516116324626, -0.4215947738616917)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5054252113838078, -0.42352117052415106)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5090199191617443, -0.4244843672650574)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5025356131457926, -0.4218528609189825)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5018305023890781, -0.4244843700880045)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5054252113838078, -0.42352117052415106)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.4984938836801349, -0.4244843721955522)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.49919899260050216, -0.42711587961472613)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.5018305023890781, -0.4244843700880045)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.49656748471049483, -0.4278209924430648)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.49919899260050216, -0.42711587961472613)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.49823579223977654, -0.4307105858464305)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.49656748037833964, -0.43360018175096715)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49919899584533334, -0.43430530341608875)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49823579223977654, -0.4307105858464305)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.4991989959075548, -0.4376419233059017)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.5018305044793375, -0.43693681008393975)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.49919899584533334, -0.43430530341608875)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.526546444993439, -0.43956832294524417)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5272515557501535, -0.43693681377622223)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5236568431845537, -0.4379000008571756)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5298830676462771, -0.43764192295844384)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5272515557501535, -0.43693681377622223)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5298830592407577, -0.4343052933410935)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.532772658098327, -0.4326369826628259)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5308462602832587, -0.4307105867157659)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5298830592407577, -0.4343052933410935)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5325145741900219, -0.4278209896303595)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5298830622938983, -0.4271158804481379)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5308462602832587, -0.4307105867157659)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5305881757777146, -0.42448436970462305)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5298830622938983, -0.4271158804481379)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5272515543416695, -0.4244843733866637)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.525583240514416, -0.4215947690748909)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.523656846563733, -0.4235211766457574)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5272515543416695, -0.4244843733866637)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5207672510528196, -0.42185286546609596)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5200621375690033, -0.4244843762096108)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.523656846563733, -0.4235211766457574)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5167255125620884, -0.42448436740875145)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5174306305075291, -0.4271158841618395)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5200621375690033, -0.4244843762096108)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5145410316499599, -0.42878419484010716)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5164674294650281, -0.4307105907871671)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5174306305075291, -0.4271158841618395)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5145410278528226, -0.432636988236873)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5164674294650281, -0.4307105907871671)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5174306274543886, -0.4343052970547951)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5174306254712837, -0.43764191812547776)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5200621354066173, -0.43693680411626934)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5174306274543886, -0.4343052970547951)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5217304492338708, -0.4398264084280421)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5236568431845537, -0.4379000008571756)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5200621354066173, -0.43693680411626934)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5463772346785463, -0.4278209935007241)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5456721167331056, -0.425189476747636)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5430406096716314, -0.42782098469986474)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5483036343299618, -0.42448437285958823)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5456721167331056, -0.425189476747636)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5466353205027082, -0.4215947685478154)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5483036316823697, -0.418705173036902)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5456721225133478, -0.4180000622801875)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5466353205027082, -0.4215947685478154)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5456721204058002, -0.41466344357124424)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5430406145611191, -0.41536855521871324)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5456721225133478, -0.4180000622801875)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5423355029136502, -0.41273704937403227)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5430406145611191, -0.41536855521871324)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5394459040560808, -0.4144053600522999)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5365563085451674, -0.41273704887263846)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.535851197788453, -0.4153685580416604)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5394459040560808, -0.4144053600522999)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5325145700544363, -0.41536855081529395)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.533219687999877, -0.418000067568382)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.535851197788453, -0.4153685580416604)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5303300891423077, -0.41966837824664965)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5322564869573759, -0.42159477419370966)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.533219687999877, -0.418000067568382)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5305881730506128, -0.424484371279116)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5332196849467364, -0.4251894804613376)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5322564869573759, -0.42159477419370966)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5325145714629201, -0.42782099120485245)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5332196849467364, -0.4251894804613376)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5358511928989651, -0.42782098752281184)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5375195067262186, -0.4307105918345846)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5394459006769016, -0.4287841842637181)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5358511928989651, -0.42782098752281184)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5423355024857868, -0.43045250635178667)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5430406159696031, -0.4278209956082718)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5394459006769016, -0.4287841842637181)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5576775369042443, -0.40773211312413393)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5557511363620743, -0.4058057187515669)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.554787938046675, -0.4094004238024016)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5576775393378307, -0.40387932051461456)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5557511363620743, -0.4058057187515669)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5547879383727138, -0.4022110124839389)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5547879354213978, -0.3988743797176028)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5521564241225133, -0.3995794945140577)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5547879383727138, -0.4022110124839389)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5504881165932316, -0.396689901110692)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5485617190716787, -0.39861629619865846)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5521564241225133, -0.3995794945140577)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5466353239837122, -0.3966898986771055)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5485617190716787, -0.39861629619865846)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5449670073498472, -0.3995794973370048)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.541630388640904, -0.3995794994445525)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.542335500288373, -0.40221100528923354)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5449670073498472, -0.3995794973370048)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5394459014308037, -0.40387931596750115)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5413723019729737, -0.40580571034006824)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.542335500288373, -0.40221100528923354)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5397039853391087, -0.40869530899996753)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5423355062603059, -0.40940042751610317)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5413723019729737, -0.40580571034006824)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5423355029136502, -0.41273704937403227)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5449670142125347, -0.4120319345775774)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5423355062603059, -0.40940042751610317)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5456721204058002, -0.41466344357124424)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5449670142125347, -0.4120319345775774)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5485617192633694, -0.4129951328929766)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5514513147742828, -0.4146634440726381)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5521564255309973, -0.41203193490361617)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5485617192633694, -0.4129951328929766)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.555493049694144, -0.4120319296470826)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.554787938046675, -0.4094004238024016)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5521564255309973, -0.41203193490361617)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5576775352817548, -0.3856476803023699)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5557511323059983, -0.38757407853932224)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5547879343166378, -0.3839793722716943)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.55767753914614, -0.3895004838202964)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5557511323059983, -0.38757407853932224)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5547879402885708, -0.391168794498564)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5547879423961185, -0.3945054132075072)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5521564277728931, -0.39380030559977863)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5547879402885708, -0.391168794498564)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5504881165932316, -0.396689901110692)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5485617215052652, -0.3947635035891391)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5521564277728931, -0.39380030559977863)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5466353239837122, -0.3966898986771055)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5485617215052652, -0.3947635035891391)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5449670101564587, -0.39380029436533276)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5416303859933119, -0.39380029962186636)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.54233550220423, -0.3911687873038585)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5449670101564587, -0.39380029436533276)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5394459012391131, -0.38950047927318293)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5413723042148695, -0.3875740810362306)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.54233550220423, -0.3911687873038585)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.539703990387616, -0.3846844767244578)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5423355025302687, -0.3839793759853959)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5413723042148695, -0.3875740810362306)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.542335500422721, -0.38064275727645264)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5449670095917429, -0.38134786803316717)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5423355025302687, -0.3839793759853959)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.545672125802661, -0.3787163557151593)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5449670095917429, -0.38134786803316717)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5485617213135744, -0.38038466689482087)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5514513201711436, -0.3787163562165532)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5521564263644091, -0.38134786521022007)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5485617213135744, -0.38038466689482087)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5554930505275559, -0.3813478599536865)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5547879343166378, -0.3839793722716943)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5521564263644091, -0.38134786521022007)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5456721210698361, -0.3648536929214174)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5430406097709516, -0.36555880771787225)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5456721177231802, -0.3681903147793465)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5423355035776861, -0.36292729872420537)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5430406097709516, -0.36555880771787225)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5394459047201169, -0.364595609402473)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5365563092092035, -0.3629272982228115)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5358511929982854, -0.36555881054081935)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5394459047201169, -0.364595609402473)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5325145679913705, -0.36555880173995997)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5332196859368112, -0.36819031849304806)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5358511929982854, -0.36555881054081935)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5305881737941585, -0.36889541923211)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5332196859368112, -0.36819031849304806)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.532256487621412, -0.37178502354388276)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.530588170987547, -0.37467462220378206)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5332196856107725, -0.3753797298115107)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.532256487621412, -0.37178502354388276)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5332196822641166, -0.37871635166943984)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5358511935630011, -0.37801123687298493)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5332196856107725, -0.3753797298115107)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5375195073902547, -0.3809008411847577)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5394459049118077, -0.37897444609679126)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5358511935630011, -0.37801123687298493)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.542335500422721, -0.38064275727645264)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5430406111794356, -0.3780112481074308)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5394459049118077, -0.37897444609679126)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.545672125802661, -0.3787163557151593)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5430406111794356, -0.3780112481074308)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5456721236951133, -0.3753797370062162)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5485617225526825, -0.37371142632794857)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5466353157125408, -0.3717850210469744)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5456721236951133, -0.3753797370062162)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5483036323464058, -0.3688954223870751)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5456721177231802, -0.3681903147793465)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5466353157125408, -0.3717850210469744)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.525583240693246, -0.35355339069571945)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5236568431716931, -0.3554797857836859)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5272515545204995, -0.3564429950074922)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5217304480837266, -0.35355338826213295)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5236568431716931, -0.3554797857836859)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5200621314498617, -0.35644298692203225)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5167255127409185, -0.35644298902957994)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5174306243883874, -0.3590744948742609)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5200621314498617, -0.35644298692203225)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5145410255308182, -0.3607428055525286)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5164674323709599, -0.36266921083350273)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5174306243883874, -0.3590744948742609)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5145410293952035, -0.364595609070455)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5164674323709599, -0.36266921083350273)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5174306303603204, -0.3662639171011306)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5174306270136646, -0.3696005389590597)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5200621383125491, -0.3688954241626048)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5174306303603204, -0.3662639171011306)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5217304458418308, -0.3717850175659705)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5236568433633838, -0.36985862247800405)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5200621383125491, -0.3688954241626048)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5265464388742972, -0.37152693365766554)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5272515496310117, -0.3688954244886436)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5236568433633838, -0.36985862247800405)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5305881737941585, -0.36889541923211)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5298830621466895, -0.366263913387429)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5272515496310117, -0.3688954244886436)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5325145679913705, -0.36555880173995997)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5298830621466895, -0.366263913387429)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5308462604620887, -0.3626692083365943)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5325145716417502, -0.3597796128256809)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5298830624727282, -0.35907450206896635)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5308462604620887, -0.3626692083365943)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.529883065819384, -0.3557378802110373)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.5272515545204995, -0.3564429950074922)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.5298830624727282, -0.35907450206896635)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.40799020369405065, -0.4086953179222458)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.40869531534151965, -0.41132682376692675)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.41132682240299384, -0.40869531581469803)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.4060638040426351, -0.41203193856338166)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40869531534151965, -0.41132682376692675)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40773211157191686, -0.41492153196674736)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40606380039225537, -0.41781112747766075)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.4086953095612773, -0.4185162382343752)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.40773211157191686, -0.41492153196674736)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.40869531166882506, -0.4218528569433184)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.4113268238114778, -0.42114775620425654)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.4086953095612773, -0.4185162382343752)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.4120319354589468, -0.4237792620489375)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.4113268238114778, -0.42114775620425654)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.414921534316516, -0.42211095137066984)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.4178111298274294, -0.4237792625503314)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.41851624058414394, -0.4211477533813094)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.414921534316516, -0.42211095137066984)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.4218528620201889, -0.42114774969926877)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4211477503727199, -0.41851624385458774)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.41851624058414394, -0.4211477533813094)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4240373492302892, -0.41684793317632013)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4221109514152209, -0.4149215372292602)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4211477503727199, -0.41851624385458774)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.42377925902401237, -0.4120319292354467)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.42114774712788866, -0.41132682005322513)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.4221109514152209, -0.4149215372292602)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.42185286061170496, -0.4086953093097103)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.42114774712788866, -0.41132682005322513)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.41851623917565994, -0.40869531299175094)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.41684793164637823, -0.4058057195883853)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.41492153139772353, -0.40773211625084466)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.41851623917565994, -0.40869531299175094)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.41203193588681014, -0.40606380507118317)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.41132682240299384, -0.40869531581469803)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.41492153139772353, -0.40773211625084466)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.39694798818326915, -0.4278209883596301)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.39957949402795007, -0.4271158767121611)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.39861630201052267, -0.4307105926714029)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.3988743823804811, -0.42448437086748014)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.39957949402795007, -0.4271158767121611)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.40221100654362785, -0.42448436561094655)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.40387931772328933, -0.4215947701000331)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.4058057128112558, -0.42352116762158604)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40221100654362785, -0.42448436561094655)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40869531166882506, -0.4218528569433184)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.4094004241600623, -0.42448437684539236)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.4058057128112558, -0.42352116762158604)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.4120319354589468, -0.4237792620489375)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.4094004241600623, -0.42448437684539236)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.41203193211229094, -0.4271158839068666)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.4149215330774079, -0.42878419193754225)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4129951301016514, -0.4307105901744946)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.41203193211229094, -0.4271158839068666)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.41466343763093316, -0.43360018357786023)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4120319317862522, -0.43430529522532924)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4129951301016514, -0.4307105901744946)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4120319338937999, -0.43764191393427243)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.40940042472477794, -0.43693680317755795)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.4120319317862522, -0.43430529522532924)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.407732108090913, -0.43982640183745725)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.4058057130029465, -0.4379000043159043)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.40940042472477794, -0.43693680317755795)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.40387931548139355, -0.43982639940387075)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.4058057130029465, -0.4379000043159043)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.4022110079521118, -0.43693680600050505)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.3988743892431686, -0.4369368081080528)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.3995794999998831, -0.4343052989390308)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.4022110079521118, -0.43693680600050505)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.39668989903476615, -0.4326369909083552)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.39861630201052267, -0.4307105926714029)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.3995794999998831, -0.4343052989390308)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.3969479831347618, -0.4518318206351398)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.39957949775798735, -0.4525369282428684)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.3986162997686269, -0.44894222197524053)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.3988743815470692, -0.45516844056087624)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.39957949775798735, -0.4525369282428684)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.402211005710216, -0.45516843530434264)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.4038793195374695, -0.45805803961611546)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.4058057170590225, -0.45613164452814897)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.402211005710216, -0.45516843530434264)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.4086953125699359, -0.4577999557078104)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.409400428780854, -0.4551684433898026)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.4058057170590225, -0.45613164452814897)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.41203193794987586, -0.45587355414651715)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.409400428780854, -0.4551684433898026)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.41203193584232817, -0.45253693543757395)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.4149215346998974, -0.4508686247593062)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4129951278597556, -0.4489422194783321)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.41203193584232817, -0.45253693543757395)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.41466344449362064, -0.44605262081843283)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.41203192987039516, -0.4453475132107042)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.4129951278597556, -0.4489422194783321)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.41203193321705095, -0.44201089135277516)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.4094004219181665, -0.44271600614923)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.41203192987039516, -0.4453475132107042)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.407732108090913, -0.43982640183745725)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4058057168673318, -0.4417528078338308)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4094004219181665, -0.44271600614923)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.40387931548139355, -0.43982639940387075)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.4058057168673318, -0.4417528078338308)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.4022110105997038, -0.44271600582319126)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.39887438013858534, -0.44271600017131774)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.3995794980840261, -0.44534751692440583)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.4022110105997038, -0.44271600582319126)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.39668989922645687, -0.44701582760267344)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.3986162997686269, -0.44894222197524053)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.3995794980840261, -0.44534751692440583)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.408695311004789, -0.4716626075931454)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4113268223036735, -0.47095749279669047)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.40869531435144485, -0.4683259857352162)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.41203193479491074, -0.4735890126987644)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4113268223036735, -0.47095749279669047)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.41492153365247997, -0.4719207020204968)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4178111291633934, -0.4735890132001582)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4185162453743115, -0.4709575008821505)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.41492153365247997, -0.4719207020204968)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4218528640832547, -0.47095749877460275)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.42114775243578567, -0.4683259929299217)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.4185162453743115, -0.4709575008821505)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.42377925828046664, -0.4676208812824527)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.42114775243578567, -0.4683259929299217)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.4221109444532131, -0.46473127697067995)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.42377926108707814, -0.46184167831078066)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.42114774646385267, -0.46113657070305203)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4221109444532131, -0.46473127697067995)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4211477498105085, -0.457799948845123)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.41851623851162395, -0.45850506364157784)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.42114774646385267, -0.46113657070305203)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4168479246843705, -0.4556154593298051)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.4149215334607893, -0.4575418653261786)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.41851623851162395, -0.45850506364157784)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.41203193794987586, -0.45587355414651715)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.4113268271931614, -0.4585050633155391)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.4149215334607893, -0.4575418653261786)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.4086953125699359, -0.4577999557078104)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.4113268271931614, -0.4585050633155391)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.4086953146774836, -0.46113657441675365)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.40580571581991437, -0.46280488509502127)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4077321163620844, -0.46473127946758835)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4086953146774836, -0.46113657441675365)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4060637997282193, -0.46762087812748765)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.40869531435144485, -0.4683259857352162)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4077321163620844, -0.46473127946758835)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4278209900453628, -0.4827048254091445)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.42711588385209737, -0.4800733164154777)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.430710588902932, -0.4810365147308769)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.42448437255321286, -0.48077843121193253)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.42711588385209737, -0.4800733164154777)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4244843758998687, -0.4774418093540034)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.42159476863677997, -0.4757734904149208)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.42352117161253644, -0.47384709217796844)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4244843758998687, -0.4774418093540034)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4218528640832547, -0.47095749877460275)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.42448436992793565, -0.4702523871271337)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.42352117161253644, -0.47384709217796844)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.42377925828046664, -0.4676208812824527)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.42448436992793565, -0.4702523871271337)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.4271158824436134, -0.4676208760259191)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.42878419362327486, -0.4647312805150058)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.43071058871124135, -0.46665767803655867)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.4271158824436134, -0.4676208760259191)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.4336001875688106, -0.464989367358291)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.43430529376207605, -0.4676208763519579)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.43071058871124135, -0.46665767803655867)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.4376419179252228, -0.4676208710954243)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.43693680801227647, -0.4702523943218392)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.43430529376207605, -0.4676208763519579)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.43982640897739345, -0.4719207023525148)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.437900006001637, -0.47384710058946716)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.43693680801227647, -0.4702523943218392)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.43982640654380695, -0.47577349496203425)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.437900006001637, -0.47384710058946716)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4369368076862377, -0.4774418056403018)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4369368097937854, -0.480778424349245)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4343053006247635, -0.4800733135925306)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4369368076862377, -0.4774418056403018)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4326369839908985, -0.4829629122524298)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.430710588902932, -0.4810365147308769)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.4343053006247635, -0.4800733135925306)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.45183182232087243, -0.4827048304576518)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.45253693307758697, -0.48007332128862984)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.4489422205119873, -0.4810365083695832)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.45516844497371073, -0.48077843047085145)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.45253693307758697, -0.48007332128862984)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.45516843656819117, -0.4774418008535011)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.4580580354257604, -0.47577349017523346)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.4561316376106922, -0.4738470942281735)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.45516843656819117, -0.4774418008535011)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.45779995151745545, -0.47095749714276713)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45516843962133174, -0.4702523879605456)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.4561316376106922, -0.4738470942281735)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45587355310514804, -0.4676208772170307)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.45516843962133174, -0.4702523879605456)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.452536931669103, -0.4676208808990714)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.4508686178418495, -0.4647312765872986)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.44894222389116656, -0.4666576841581651)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.452536931669103, -0.4676208808990714)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.44605262838025317, -0.4649893729785036)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.4453475148964369, -0.4676208837220185)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.44894222389116656, -0.4666576841581651)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.4420108898895219, -0.4676208749211591)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.4427160078349627, -0.47025239167424715)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.4453475148964369, -0.4676208837220185)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.43982640897739345, -0.4719207023525148)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.4417528040653599, -0.47384709987406776)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.4427160078349627, -0.47025239167424715)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.43982640654380695, -0.47577349496203425)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.4417528040653599, -0.47384709987406776)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.44271600205472034, -0.4774418061416956)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.4427160041622681, -0.4807784248506388)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.44534751000694905, -0.4800733132031698)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.44271600205472034, -0.4774418061416956)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.4470158238342026, -0.4829629175149427)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.4489422205119873, -0.4810365083695832)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.44534751000694905, -0.4800733132031698)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.4716626120059798, -0.47095750101313166)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.470957494060539, -0.46832598426004357)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.4683259869990648, -0.47095749221227234)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.47358900893029354, -0.46762088194648876)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.470957494060539, -0.46832598426004357)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.47192069510304, -0.464731277634716)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.4735890076462524, -0.4618416813365561)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.47095749711367957, -0.4611365713670881)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.47192069510304, -0.464731277634716)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.4709574990967845, -0.4577999502964054)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.46832598916145085, -0.45850506430561383)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.47095749711367957, -0.4611365713670881)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4676208802410836, -0.4558735568864399)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.46832598916145085, -0.45850506430561383)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.4647312813835144, -0.4575418675647075)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.461841685872601, -0.4558735563850461)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.4611365751158865, -0.458505065554068)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.4647312813835144, -0.4575418675647075)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.45779994738186974, -0.4585050583277016)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4585050653273105, -0.46113657508078965)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4611365751158865, -0.458505065554068)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.45561546646974127, -0.4628048857590573)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4575418642848095, -0.4647312817061173)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4585050653273105, -0.46113657508078965)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4558735503780463, -0.4676208787915237)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.45850506227417, -0.46832598797374525)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.4575418642848095, -0.4647312817061173)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.4577999487903537, -0.47095749871726006)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.45850506227417, -0.46832598797374525)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.46113657022639865, -0.47095749503521944)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.46280488405365217, -0.4738470993469922)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.4647312780043351, -0.4719206917761257)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.46113657022639865, -0.47095749503521944)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.4676208798132203, -0.4735890138641943)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4683259932970366, -0.4709575031206794)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4647312780043351, -0.4719206917761257)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.48296291354990234, -0.45086862103016484)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.4810365157348341, -0.4489422250831049)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.4800733153741086, -0.4525369313148092)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.48296291598348884, -0.4470158284206454)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.4810365157348341, -0.4489422250831049)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.4800733184272491, -0.44534751842185366)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.48007331206705595, -0.44201088762363366)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.4774418034952732, -0.4427160008455956)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.4800733184272491, -0.44534751842185366)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.47577349596599144, -0.4398264074422299)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.47384709639911216, -0.44175280371106607)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.4774418034952732, -0.4427160008455956)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.47192069858404395, -0.43982640776400606)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.47384709639911216, -0.44175280371106607)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.47025238740438247, -0.44271600327491945)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.46691576869543927, -0.4427160053824672)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4676208776158065, -0.4453475128016411)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.47025238740438247, -0.44271600327491945)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4647312801217881, -0.44701582269266227)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.4666576765733055, -0.44894221942696877)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.4676208776158065, -0.4453475128016411)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.464989365393644, -0.45183181493788216)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.46762088086063774, -0.45253693660300376)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4666576765733055, -0.44894221942696877)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4676208802410836, -0.4558735568864399)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.4702523888128664, -0.455168443664478)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.46762088086063774, -0.45253693660300376)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.4709574990967845, -0.4577999502964054)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4702523888128664, -0.455168443664478)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4738470965908028, -0.4561316404053843)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.47673669482881803, -0.45779995001055285)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.47744180558553256, -0.45516844084153085)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.4738470965908028, -0.4561316404053843)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.48077842429447576, -0.45516843873398316)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.4800733153741086, -0.4525369313148092)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.47744180558553256, -0.45516844084153085)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.4827048235597161, -0.427820988955053)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.48007331420072924, -0.4271158783080148)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.48103651201964587, -0.43071058467404855)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.48077842514740876, -0.4244843690293165)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.48007331420072924, -0.4271158783080148)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.4774418060780567, -0.4244843713449464)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.47577349225080323, -0.4215947670331736)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.47384709864100794, -0.4235211744072285)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.4774418060780567, -0.4244843713449464)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.4709575004029928, -0.42185286480205997)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.47025238964627825, -0.4244843739710819)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.4738470983001202, -0.4235211746040401)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.4676208804772563, -0.4237792632143674)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.47025238964627825, -0.4244843739710819)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.4676208798577023, -0.4271158834978035)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.46473128236368394, -0.4287841933888247)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.46665767881520126, -0.4307105901231312)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.4676208798577023, -0.4271158834978035)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.4649893676355398, -0.43360018563404457)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4676208768045617, -0.43430529639075904)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.46665767881520126, -0.4307105901231312)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.46762087618500764, -0.4376419166741952)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.47025238475679043, -0.4369368034522333)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4676208768045617, -0.43430529639075904)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.47192069858404395, -0.43982640776400606)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.47384709883269865, -0.4379000111015467)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.47025238475679043, -0.4369368034522333)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.47577349596599144, -0.4398264074422299)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.47384709883269865, -0.4379000111015467)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.47744180782742834, -0.43693681153769326)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.48077842687725925, -0.43693680923333394)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.4800733176160043, -0.4343053020109716)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.47744180782742834, -0.43693681153769326)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.48296291562135424, -0.43263699182473303)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.48103651201964587, -0.43071058467404855)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.4800733176160043, -0.4343053020109716)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.47166260855395126, -0.4086953115369687)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.47095749760727174, -0.41132682081566696)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.46832598948459914, -0.40869531385259855)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.4735890069662586, -0.41203193146270517)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.47095749760727174, -0.41132682081566696)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.47192069542618836, -0.4149215271817007)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.4735890092534419, -0.4178111314934735)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.47095750102254685, -0.4185162445186238)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.47192069542618836, -0.4149215271817007)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.4709575004029928, -0.42185286480205997)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4683259912339709, -0.42114775404534543)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4709575006816591, -0.4185162447154354)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4676208804772563, -0.4237792632143674)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4683259912339709, -0.42114775404534543)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.46473128223924115, -0.4221109536091988)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4618416847452228, -0.42377926350022)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.4611365681633329, -0.42114774595988547)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.46473128223924115, -0.4221109536091988)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.4577999494543897, -0.42114774806743316)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4585050602111042, -0.4185162388984112)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4611365681633329, -0.42114774595988547)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.45561546197308905, -0.4168479292932427)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.45754186222174376, -0.41492153263078335)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.4585050602111042, -0.4185162388984112)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.45587354839449024, -0.41203192831901053)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.4585050632642447, -0.41132682600545567)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.45754186222174376, -0.41492153263078335)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.4577999473641303, -0.4086953080714979)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.4585050632642447, -0.41132682600545567)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.46113657305282074, -0.4086953164787341)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.4628048782753981, -0.40580570986260195)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46473128204755043, -0.40773211691488065)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46113657305282074, -0.4086953164787341)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46762088005290037, -0.40606380672864206)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.46832598948459914, -0.40869531385259855)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.46473128204755043, -0.40773211691488065)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.45086862006600587, -0.3966898970272573)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.44894222049912663, -0.3986162932960935)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.4525369338932594, -0.3995795013390301)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.4470158226840584, -0.3966898973490335)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.44894222049912663, -0.3986162932960935)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.4453475115043969, -0.39957949285994687)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.4420108927954537, -0.39957949496749456)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.44271600171582093, -0.4022110023866685)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.4453475115043969, -0.39957949285994687)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.4398264042218026, -0.4038793122776897)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.4417528069712917, -0.40580571992040326)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.44271600171582093, -0.4022110023866685)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.439826406722637, -0.4077321165828626)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4417528069712917, -0.40580571992040326)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.44271600496065217, -0.4094004261880312)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4427160043410981, -0.41273704647146736)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.4453475129128809, -0.4120319332495054)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.44271600496065217, -0.4094004261880312)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.4470158204421626, -0.4149215266528711)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.44894222069081735, -0.41299512999041166)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4453475129128809, -0.4120319332495054)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.45183181892883245, -0.41466343959558016)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.452536929685547, -0.4120319304265583)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.44894222069081735, -0.41299512999041166)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.45587354839449024, -0.41203192831901053)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.455168439474123, -0.40940042089983664)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.452536929685547, -0.4120319304265583)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.4577999473641303, -0.4086953080714979)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.455168439474123, -0.40940042089983664)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45613163983484856, -0.4058057146681322)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45779995169628546, -0.4029161187635956)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.4551684425272636, -0.4022110080068811)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.45613163983484856, -0.4058057146681322)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.4551684424650421, -0.39887438811706816)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.4525369338932594, -0.3995795013390301)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.4551684425272636, -0.4022110080068811)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.42782099337915797, -0.39694798847772567)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.42711588262244343, -0.3995794976467476)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.43071058889007136, -0.39861629965738715)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.4244843707263198, -0.398874388464526)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42711588262244343, -0.3995794976467476)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.4244843728338675, -0.40221100717346925)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42159477397629824, -0.4038793178517369)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4235211717913664, -0.4058057137987969)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4244843728338675, -0.40221100717346925)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4218528578846032, -0.40869531088420324)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.4244843697807269, -0.4094004200664248)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.4235211717913664, -0.4058057137987969)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.4237792562969106, -0.41203193080993966)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.4244843697807269, -0.4094004200664248)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.4271158840309274, -0.4120319380363061)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.42878419156020914, -0.41492153143967175)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.43071059180886384, -0.4129951347772124)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.4271158840309274, -0.4120319380363061)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.4336001873197773, -0.4146634459568739)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43430530080359353, -0.41203193521335896)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43071059180886384, -0.4129951347772124)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.4376419195125368, -0.41203193310581127)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.4369368078650678, -0.40940042726113024)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43430530080359353, -0.41203193521335896)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.439826406722637, -0.4077321165828626)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.43790000890756875, -0.4058057206358026)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.4369368078650678, -0.40940042726113024)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.4398264042218026, -0.4038793122776897)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.43790000890756875, -0.4058057206358026)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.4369368046202365, -0.4022110034597676)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.43693680660334144, -0.39887438238908507)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.43430529666800777, -0.3995794963982935)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.4369368046202365, -0.4022110034597676)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.43263698913872606, -0.3966899029949278)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.43071058889007136, -0.39861629965738715)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.43430529666800777, -0.3995794963982935)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.3535533895455758, -0.5034988107912554)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.35547978463354224, -0.5054252083128083)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.3564429829489415, -0.5018305032619736)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.35355339340996106, -0.5073516143091819)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.35547978463354224, -0.5054252083128083)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3564429889208745, -0.5090199254888432)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3564429910284222, -0.5123565441977865)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.35907449687310317, -0.5116514325503175)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3564429889208745, -0.5090199254888432)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.36074280440238493, -0.5145410259536832)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.36266920192393787, -0.5126146308657167)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.35907449687310317, -0.5116514325503175)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.3645956079203114, -0.5145410220892979)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.36266920192393787, -0.5126146308657167)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.3662639190999729, -0.5116514265783845)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.3696005378089161, -0.5116514244708368)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3688954261614471, -0.5090199186261558)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3662639190999729, -0.5116514265783845)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3717850195648128, -0.5073516110968741)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.36985862447684636, -0.5054252135753211)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.3688954261614471, -0.5090199186261558)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.37152693565650785, -0.5025356180644077)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.36889542648748586, -0.5018305073076932)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.36985862447684636, -0.5054252135753211)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.36889542437993816, -0.49849388859875)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.36626391223728544, -0.4991989893378119)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.36889542648748586, -0.5018305073076932)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.36555880058981643, -0.4965674834931309)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.36626391223728544, -0.4991989893378119)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.36266920718645074, -0.49823579102241267)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.3597796116755373, -0.4965674798427512)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.35907450091882276, -0.49919898901177306)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.36266920718645074, -0.49823579102241267)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.35573788220987956, -0.49919899111932087)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.3564429829489415, -0.5018305032619736)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.35907450091882276, -0.49919898901177306)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.35355338571386175, -0.5255832467620053)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.3554797941438218, -0.523656845376067)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.3564429921331823, -0.527251551643695)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.35355338814744824, -0.5217304541524859)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.3554797941438218, -0.523656845376067)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.356442992459221, -0.5200621403252323)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.3564429903516733, -0.5167255216162892)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.35907449952069526, -0.5174306323730037)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.356442992459221, -0.5200621403252323)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.36074280440238493, -0.5145410259536832)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.3626692057883232, -0.5164674343836433)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.35907449952069526, -0.5174306323730037)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.3645956079203114, -0.5145410220892979)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.3626692057883232, -0.5164674343836433)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.36626392174756495, -0.5174306264010707)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.3696005404565082, -0.5174306242935229)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.3688954296997936, -0.5200621334625449)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.36626392174756495, -0.5174306264010707)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.37178502521070705, -0.5217304446422064)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3698586276891541, -0.5236568397301729)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3688954296997936, -0.5200621334625449)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3715269415164076, -0.5265464440419456)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3688954184653478, -0.5272515510789793)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3698586276891541, -0.5236568397301729)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3688954268708673, -0.5305881806963296)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.36626391770184535, -0.5298830699396151)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.3688954184653478, -0.5272515510789793)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.3655588069451308, -0.532514579108637)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.36626391770184535, -0.5298830699396151)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.3626692051362456, -0.5308462570205684)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.35977960082447286, -0.5325145708478219)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3590745000854109, -0.5298830587051693)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3626692051362456, -0.5308462570205684)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3557378813764678, -0.529883060812717)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3564429921331823, -0.527251551643695)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3590745000854109, -0.5298830587051693)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3655587999257804, -0.5463772341429578)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.36819031982785433, -0.5456721216517206)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.3655588087266398, -0.5430406091360428)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.36889542056691627, -0.5483036337943733)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.36819031982785433, -0.5456721216517206)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.37178502487868903, -0.5466353199671198)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.3746746203896024, -0.5483036311467813)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37537973114631695, -0.5456721219777594)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37178502487868903, -0.5466353199671198)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.3787163498552602, -0.5456721198702117)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.3780112382077912, -0.5430406140255306)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.37537973114631695, -0.5456721219777594)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.3806427549608793, -0.5423354960800899)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3780112382077912, -0.5430406140255306)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3789744474315975, -0.5394459026767242)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3806427554622731, -0.5365563017116073)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.37801124629325117, -0.5358511909548928)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3789744474315975, -0.5394459026767242)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3780112441857035, -0.5325145722459494)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.3753797383410225, -0.5332196838934186)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.37801124629325117, -0.5358511909548928)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.373711424513769, -0.5303300795816457)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.3717850223817807, -0.5322564918759911)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.3753797383410225, -0.5332196838934186)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.3688954268708673, -0.5305881806963296)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.36819031611415276, -0.5332196898653515)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.3717850223817807, -0.5322564918759911)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.3655588069451308, -0.532514579108637)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.36819031611415276, -0.5332196898653515)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3655588090526785, -0.5358511978175802)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.36266920474090575, -0.5375195116448337)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3645956107372793, -0.5394459028684149)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3655588090526785, -0.5358511978175802)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3629272995576178, -0.5423354983793283)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.3655588087266398, -0.5430406091360428)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.3645956107372793, -0.5394459028684149)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.3856476803023705, -0.5576775363686558)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.38757407782392345, -0.5557511412806894)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.3839793696241029, -0.5547879375110866)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.389500483820297, -0.5576775325042704)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.38757407782392345, -0.5557511412806894)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.39116879499995844, -0.554787936993357)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.3945054137089017, -0.5547879348858094)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3938003020614326, -0.5521564290411284)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.39116879499995844, -0.554787936993357)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3966898954647983, -0.5504881215118467)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.394763497227846, -0.5485617185360901)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3938003020614326, -0.5521564290411284)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3966898947493989, -0.5466353234481237)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.394763497227846, -0.5485617185360901)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.39380029923848553, -0.5449670122684622)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.39380029713093784, -0.541630393559519)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.39116878813727096, -0.5423354997527845)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.39380029923848553, -0.5449670122684622)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.3895004774590033, -0.5394459008952153)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.38757408308643626, -0.5413723014373852)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.39116878813727096, -0.5423354997527845)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.38468448757552287, -0.5397039902577238)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38397937681880834, -0.5423354994267457)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38757408308643626, -0.5413723014373852)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.3806427549608793, -0.5423354960800899)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.3813478588489271, -0.5449670136769462)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.38397937681880834, -0.5423354994267457)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.3787163498552602, -0.5456721198702117)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3813478588489271, -0.5449670136769462)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3803846605335278, -0.5485617187277809)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.37871635250285224, -0.5514513196928978)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.3813478616718742, -0.5521564304496124)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.3803846605335278, -0.5485617187277809)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.38134786377942187, -0.5554930491585556)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.3839793696241029, -0.5547879375110866)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.3813478616718742, -0.5521564304496124)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.4077321131241346, -0.5576775347461662)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.4058057180361681, -0.5557511372246133)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.40940042430379603, -0.5547879392352528)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.40387932051461517, -0.5576775323125798)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.4058057180361681, -0.5557511372246133)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.40221100983634755, -0.5547879334550105)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.3988743911274043, -0.5547879355625582)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.39957950188411884, -0.5521564263935363)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.40221100983634755, -0.5547879334550105)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.3966898954647983, -0.5504881215118467)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.3986163007457725, -0.5485617146717049)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.39957950188411884, -0.5521564263935363)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.3966898947493989, -0.5466353234481237)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.3986163007457725, -0.5485617146717049)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.3995794990611717, -0.5449670096208702)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.399579496953624, -0.541630390911927)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.40221100612264593, -0.5423355016686415)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.3995794990611717, -0.5449670096208702)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.40387931415332157, -0.5394459007035246)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4058057123902739, -0.541372303679281)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.40221100612264593, -0.5423355016686415)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4086953167020467, -0.5397039898520275)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.40940041744110856, -0.5423355019946803)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.4058057123902739, -0.541372303679281)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.4127370502074448, -0.5423354990433643)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.41203193945073024, -0.5449670082123863)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.40940041744110856, -0.5423355019946803)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.4146634486197522, -0.5456721189691007)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.41203193945073024, -0.5449670082123863)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.41299512653168363, -0.5485617207779859)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.41466343720995125, -0.5514513196355552)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4120319313652703, -0.5521564312830242)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.41299512653168363, -0.5485617207779859)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.41203193347281797, -0.5554930499919675)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.40940042430379603, -0.5547879392352528)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.4120319313652703, -0.5521564312830242)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.4285261005050871, -0.5456721205342476)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.42782099431182163, -0.5430406115405808)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.42518948179614385, -0.5456721226417953)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.4304525001565026, -0.5423354998931118)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.42782099431182163, -0.5430406115405808)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.428784189478235, -0.5394459010355426)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.4304525006578964, -0.5365563055246292)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.42782099148887454, -0.5358511947679147)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.428784189478235, -0.5394459010355426)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.42782098938132684, -0.5325145760589715)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.42518948038765997, -0.5332196822522368)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.42782099148887454, -0.5358511947679147)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.42448436874019096, -0.530588176407556)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.42518948038765997, -0.5332196822522368)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.42159477533682527, -0.5322564839368377)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.4187051743717083, -0.530588175906162)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.41800006361499376, -0.533219685075184)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.42159477533682527, -0.5322564839368377)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.41466344175706465, -0.5332196817285282)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.4153685565535195, -0.5358511930274127)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.41800006361499376, -0.533219685075184)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.41247895224174674, -0.5375195068546662)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.41440535823812036, -0.5394458980782474)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.4153685565535195, -0.5358511930274127)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.4127370502074448, -0.5423354990433643)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41536855937646666, -0.5430406098000788)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41440535823812036, -0.5394458980782474)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.4146634486197522, -0.5456721189691007)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.41536855937646666, -0.5430406098000788)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.4180000673286954, -0.545672116861553)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.419668378006963, -0.5485617157191223)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.421594775528516, -0.5466353206311558)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.4180000673286954, -0.545672116861553)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.4244843710394294, -0.5483036318108173)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.42518948179614385, -0.5456721226417953)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.421594775528516, -0.5466353206311558)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.43982640587977095, -0.5255832456118611)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43790000764281856, -0.5236568426361046)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.4369368070222017, -0.5272515562901288)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43982640516437155, -0.5217304475481381)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.43790000764281856, -0.5236568426361046)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.4369368096534581, -0.5200621363684766)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.4369368075459104, -0.5167255176595335)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.43430529855224353, -0.5174306238527989)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4369368096534581, -0.5200621363684766)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4326369878739759, -0.5145410249952297)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43071058804720536, -0.5164674286863856)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43430529855224353, -0.5174306238527989)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.42878418981025296, -0.5145410257106291)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.43071058804720536, -0.5164674286863856)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.4271158817795774, -0.517430626675746)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.42377925992164833, -0.5174306233290902)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.4244843692638996, -0.5200621377769606)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.4271158817795774, -0.517430626675746)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.42159477040633037, -0.5217304484552283)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.42352117094850045, -0.5236568428277953)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.4244843692638996, -0.5200621377769606)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.4218528629178248, -0.5265464437929123)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.42448437208684675, -0.5272515545496268)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.42352117094850045, -0.5236568428277953)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.42448436874019096, -0.530588176407556)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.42711588003907547, -0.529883061611101)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.42448437208684675, -0.5272515545496268)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.42782098938132684, -0.5325145760589715)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.42711588003907547, -0.529883061611101)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4307105882388961, -0.5308462653807038)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.433600189204013, -0.5325145734113794)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.4343052999607275, -0.5298830642423574)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.4307105882388961, -0.5308462653807038)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.4376419186696707, -0.5298830621348097)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.4369368070222017, -0.5272515562901288)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.4343052999607275, -0.5298830642423574)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43956831791538997, -0.50253561236715)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4369368087463681, -0.5018305016104355)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4379000098847144, -0.505425213332267)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.43764191950308257, -0.49919899244141364)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4369368087463681, -0.5018305016104355)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.43430530079413937, -0.49919899454896133)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.43263698696688585, -0.49630939023718856)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.43071059028910114, -0.49823579938254803)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.43430530079413937, -0.49919899454896133)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.42782099477818775, -0.49656748820288654)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.42711588402147316, -0.4991989973719084)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.43071059028910114, -0.49823579938254803)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.4244843748524512, -0.49849388661519395)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.42711588402147316, -0.4991989973719084)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.42448437150579543, -0.501830508473123)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.4215947726482262, -0.5034988191513907)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42352117319039617, -0.5054252135239578)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42448437150579543, -0.501830508473123)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42185286201073474, -0.5083148090348711)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.4244843711797567, -0.5090199197915857)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42352117319039617, -0.5054252135239578)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42448436783310084, -0.5123565416495147)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.4271158822809712, -0.5116514323072634)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.4244843711797567, -0.5090199197915857)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.42878418981025296, -0.5145410257106291)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4307105873318059, -0.5126146306226627)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4271158822809712, -0.5116514323072634)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4326369878739759, -0.5145410249952297)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.4307105873318059, -0.5126146306226627)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.4343052990536374, -0.5116514294843163)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.4376419177625806, -0.5116514273767686)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.43693680611511165, -0.5090199215320876)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4343052990536374, -0.5116514294843163)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4398264049726809, -0.50735161085382)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4379000098847144, -0.505425213332267)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.43693680611511165, -0.5090199215320876)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4278209900453628, -0.4827048254091445)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4251894842006818, -0.4834099370566135)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.42782099215291053, -0.4860414441180877)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.42448437255321286, -0.48077843121193253)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.4251894842006818, -0.4834099370566135)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.42159477369564363, -0.4824467418902002)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.41870517818473024, -0.4807784307105387)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.4180000674280157, -0.4834099398795606)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.42159477369564363, -0.4824467418902002)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.4146634424211007, -0.4834099310787012)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41536855491233793, -0.4860414509807752)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.4180000674280157, -0.4834099398795606)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41273704276968515, -0.48674655171983716)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41536855491233793, -0.4860414509807752)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41440535659693867, -0.4896361560316099)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41273704541727724, -0.4925257515425233)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.4153685545862991, -0.49323086229923785)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.41440535659693867, -0.4896361560316099)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.4153685512396433, -0.4965674841571669)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41800006253852784, -0.49586236936071204)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.4153685545862991, -0.49323086229923785)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41966837636578136, -0.4987519736724848)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.42159476758936254, -0.4968255676761113)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.41800006253852784, -0.49586236936071204)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.4244843748524512, -0.49849388661519395)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42518948560916575, -0.495862377446172)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42159476758936254, -0.4968255676761113)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42782099477818775, -0.49656748820288654)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.42518948560916575, -0.495862377446172)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.42782098637266824, -0.4932308585855363)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4307105852302375, -0.4915625479072686)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.428784190142271, -0.4896361503857157)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.42782098637266824, -0.4932308585855363)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.43045250132193247, -0.48674655487480223)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.42782099215291053, -0.4860414441180877)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.428784190142271, -0.4896361503857157)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.408695311004789, -0.4716626075931454)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.409400422652258, -0.47429411343782635)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.4058057121472198, -0.473330918271413)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.41203193479491074, -0.4735890126987644)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.409400422652258, -0.47429411343782635)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.4120319369024585, -0.4769256314077076)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.4149215324133719, -0.4785939425873691)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.41299513489181894, -0.48052033767533553)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4120319369024585, -0.4769256314077076)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4146634424211007, -0.4834099310787012)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41203193112221614, -0.48411504587515614)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41299513489181894, -0.48052033767533553)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41273704276968515, -0.48674655171983716)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.41203193112221614, -0.48411504587515614)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.40940042406074195, -0.48674655382738485)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.40773211288108047, -0.48963614933829824)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.4058057123389105, -0.4877097549657312)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.40940042406074195, -0.48674655382738485)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.40291611348134126, -0.4893780656439988)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.4022110072880758, -0.48674655665033195)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.4058057123389105, -0.4877097549657312)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.3988743885791326, -0.48674655875787964)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.39957949933584713, -0.4841150495888577)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.4022110072880758, -0.48674655665033195)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.39668989837073015, -0.4824467415581821)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.39861629504851487, -0.48052033241282277)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.39957949933584713, -0.4841150495888577)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.39668989450634484, -0.4785939380402557)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.39861629504851487, -0.48052033241282277)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.3995794933639141, -0.47692562736198807)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.3995794967105699, -0.47358900550405897)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.4022110058795918, -0.47429411626077345)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.3995794933639141, -0.47692562736198807)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.40387931705925334, -0.47140452074986006)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.4058057121472198, -0.473330918271413)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.4022110058795918, -0.47429411626077345)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.3846844850272511, -0.47166261345304517)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.38397937427053663, -0.4742941226220671)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.38757408599236803, -0.47333092148372075)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.3813478651015147, -0.47358901186535257)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.38397937427053663, -0.4742941226220671)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.3813478672090624, -0.4769256305742958)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.3784582628972896, -0.47859394440154934)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3803846688936631, -0.4805203356251305)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3813478672090624, -0.4769256305742958)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3787163577140017, -0.4834099311360439)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3813478668830236, -0.48411504189275845)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3803846688936631, -0.4805203356251305)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3806427561263091, -0.48674655106178033)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.3813478668830236, -0.48411504189275845)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.3839793748352523, -0.48674654895423264)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.3856476886625058, -0.48963615326600546)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.38757408618405875, -0.48770975817803897)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.3839793748352523, -0.48674654895423264)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.3904636816949722, -0.4893780693577004)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.39116879245168673, -0.48674656018867846)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.38757408618405875, -0.48770975817803897)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.3945054111606299, -0.48674655808113076)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.39380030496736446, -0.48411504908746394)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.39116879245168673, -0.48674656018867846)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.39668989837073015, -0.4824467415581821)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.3947634969847919, -0.4805203331282221)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.39380030496736446, -0.48411504908746394)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.39668989450634484, -0.4785939380402557)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.3947634969847919, -0.4805203331282221)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39380029899543145, -0.47692562686059425)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39380029688788376, -0.473589008151651)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39116879104320273, -0.47429411979912)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39380029899543145, -0.47692562686059425)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.3895004772159492, -0.4714045154873472)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.38757408599236803, -0.47333092148372075)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.39116879104320273, -0.47429411979912)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.3648536917712738, -0.48340993041466523)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.36555880971671456, -0.4860414471677533)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.3681903167781888, -0.48340993921552466)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.3629272975740618, -0.48674654790681526)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.36555880971671456, -0.4860414471677533)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.3645956114013153, -0.489636152218588)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.3629273002216538, -0.4925257477295014)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.36555880939067575, -0.49323085848621595)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.3645956114013153, -0.489636152218588)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.36555880058981643, -0.4965674834931309)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36819031734290447, -0.49586236554769014)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36555880939067575, -0.49323085848621595)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36889542437993816, -0.49849388859875)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.36819031734290447, -0.49586236554769014)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.37178502869171093, -0.49682557477149647)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.3746746242026243, -0.49849388595115796)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.3753797349593389, -0.49586237678213596)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.37178502869171093, -0.49682557477149647)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.3787163536682821, -0.49586237467458827)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.3780112420208131, -0.4932308688299073)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.3753797349593389, -0.49586237678213596)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.38090084633258586, -0.4915625550026538)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.37897443403824055, -0.48963615287066553)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.3780112420208131, -0.4932308688299073)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.3806427561263091, -0.48674655106178033)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.37801124695728716, -0.48604144030506585)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.37897443403824055, -0.48963615287066553)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.3787163577140017, -0.4834099311360439)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37801124695728716, -0.48604144030506585)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.3753797280966514, -0.4834099395415634)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37371141426939786, -0.4805203352297906)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.3717850230458167, -0.48244674122616416)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.3753797280966514, -0.4834099395415634)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.3688954275349033, -0.48077843004650267)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3681903167781888, -0.48340993921552466)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3717850230458167, -0.48244674122616416)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.35381148096531867, -0.6128194555986861)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.3564429901343406, -0.6135245663554006)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.3554797921449801, -0.6099298600877727)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.355737880952119, -0.6161560782515243)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3564429901343406, -0.6135245663554006)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3590744996610622, -0.6161560761439766)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.36074281033932987, -0.6190456750015458)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3626692062863899, -0.6171192771864776)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3590744996610622, -0.6161560761439766)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3655588033717962, -0.6187875910932409)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.36626391255401775, -0.6161560791971171)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.3626692062863899, -0.6171192771864776)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.36889542329753267, -0.6168611926809334)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36626391255401775, -0.6161560791971171)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36889543052389906, -0.6135245649469167)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.37178502392726476, -0.6118562574176349)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.36985862726480534, -0.6099298571689802)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.36889543052389906, -0.6135245649469167)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.3715269384444669, -0.6070402616580668)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.36889542770095196, -0.6063351481742505)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.36985862726480534, -0.6099298571689802)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.36889542559340427, -0.6029985294653073)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.36626391974872324, -0.6037036411127763)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.36889542770095196, -0.6063351481742505)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.36459560907045563, -0.6008140422552071)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.3626692115489027, -0.6027404373431735)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.36626391974872324, -0.6037036411127763)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.36074280555252913, -0.6008140461195923)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.3626692115489027, -0.6027404373431735)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.35907449437286765, -0.6037036416305057)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.35573787566392445, -0.6037036437380535)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35644298731139346, -0.6063351495827345)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35907449437286765, -0.6037036416305057)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35355339390802776, -0.6080034571120162)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.3554797921449801, -0.6099298600877727)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.35644298731139346, -0.6063351495827345)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.3648536975455765, -0.6319451357438721)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.36555880830229104, -0.6293136265748502)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3681903162545197, -0.6319451336363244)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3629272975587762, -0.6286085130910339)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.36555880830229104, -0.6293136265748502)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.3645956087384376, -0.6257189175801205)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.36292729806017, -0.6228293187225513)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36555880547934394, -0.6221242098021841)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.3645956087384376, -0.6257189175801205)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36555880179730327, -0.6187875883661391)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36819031254081813, -0.6194927018499554)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36555880547934394, -0.6221242098021841)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.3688954217230397, -0.6168611899538317)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.36819031254081813, -0.6194927018499554)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.3717850297168531, -0.6185294975626231)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.3746746231202188, -0.6168611900333414)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.37537973634218075, -0.6194926986051241)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.3717850297168531, -0.6185294975626231)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.378716355051124, -0.6194926964975764)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3780112458689024, -0.6221242083937002)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.37537973634218075, -0.6194926986051241)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.38090084137981584, -0.6237925195733616)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.37897444385826284, -0.625718914661328)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.3780112458689024, -0.6221242083937002)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.3806427545365305, -0.6286085135188972)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.3780112471173566, -0.6293136224392645)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.37897444385826284, -0.625718914661328)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.3787163502181579, -0.63194513867257)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.3780112471173566, -0.6293136224392645)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.3753797291474753, -0.631945136689465)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.37371142032955323, -0.634834736291031)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.3717850228798474, -0.6329083346788255)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.3753797291474753, -0.631945136689465)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.3688954294764817, -0.6345766422081072)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3681903162545197, -0.6319451336363244)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3717850228798474, -0.6329083346788255)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3856476794843985, -0.6439505531256877)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.38757408633986556, -0.6420241490126477)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.3839793691997541, -0.641060954949894)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.389500483002325, -0.6439505492613025)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.38757408633986556, -0.6420241490126477)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3911687930011168, -0.6410609517050627)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3945054128909297, -0.6410609516428414)--(-0.392837102963985, -0.640097752498909);
\draw (-0.3938002996689678, -0.6384294430710586)--(-0.392837102963985, -0.640097752498909);
\draw (-0.3911687930011168, -0.6410609517050627)--(-0.392837102963985, -0.640097752498909);
\draw (-0.3966898930723335, -0.6367611355417768)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3947634968034973, -0.6348347359748976)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3938002996689678, -0.6384294430710586)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3966898927505573, -0.6329083381598294)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3947634968034973, -0.6348347359748976)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3938002972396439, -0.6312400269801679)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3938002951320962, -0.6279034082712247)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.39116878771292224, -0.6286085171915918)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.3938002972396439, -0.6312400269801679)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.38950047782190106, -0.6257189196975735)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.3875740810875946, -0.6276453161490909)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.39116878771292224, -0.6286085171915918)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.3846844855766812, -0.6259770049694294)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3839793748199667, -0.6286085141384513)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3875740810875946, -0.6276453161490909)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3806427545365305, -0.6286085135188972)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.38134786775849244, -0.6312400220906801)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3839793748199667, -0.6286085141384513)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3787163502181579, -0.63194513867257)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.38134786775849244, -0.6312400220906801)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.38038466010917904, -0.6348347361665883)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.3787163505040106, -0.6377243344046034)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.3813478596730325, -0.6384294451613179)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.38038466010917904, -0.6348347361665883)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.38134786178058017, -0.6417660638702611)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.3839793691997541, -0.641060954949894)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.3813478596730325, -0.6384294451613179)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.4086953115595104, -0.6436924631355015)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.40940042220654854, -0.6410609537765146)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.40580571584051484, -0.6420241515954312)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.4120319314852468, -0.6417660647231942)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.40940042220654854, -0.6410609537765146)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.41203192916961695, -0.6384294456538421)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.41492153348138977, -0.6367611318265886)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.4129951370157419, -0.6348347319188216)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.41203192916961695, -0.6384294456538421)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.4146634466209105, -0.6319451336808064)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.41203193745188854, -0.6312400229240919)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4129951368189303, -0.6348347315779339)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4127370482086031, -0.62860851375507)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.41203193745188854, -0.6312400229240919)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.4094004279251669, -0.6286085131355159)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.4077321180341457, -0.6257189156414975)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.40580571039143215, -0.6276453183909867)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.4094004279251669, -0.6286085131355159)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.40291611488051876, -0.6259770072113252)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.4022110041238043, -0.6286085163803471)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.40580571039143215, -0.6276453183909867)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.39887438384036816, -0.6286085157607931)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.3995794970623301, -0.6312400243325759)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.4022110041238043, -0.6286085163803471)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.3966898927505573, -0.6329083381598294)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.39861630032142376, -0.6348347321105123)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.3995794970623301, -0.6312400243325759)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.3966898930723335, -0.6367611355417768)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.39861630032142376, -0.6348347321105123)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.3995794998852772, -0.638429441105242)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.39957949128122944, -0.6417660664530447)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40221100941199883, -0.641060950893818)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.3995794998852772, -0.638429441105242)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.4038793195982374, -0.6439505488991679)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.40580571584051484, -0.6420241515954312)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.40221100941199883, -0.641060950893818)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.4278209889775947, -0.6326502481297367)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.42518947969889637, -0.6319451371830571)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.4278209866619648, -0.6293136290603846)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.4244843690518582, -0.634576646542044)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.42518947969889637, -0.6319451371830571)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.42159477333286266, -0.6329083350019737)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.4187051690210899, -0.6345766488292273)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.41800006690434666, -0.6319451343003605)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.42159477333286266, -0.6329083350019737)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.4146634466209105, -0.6319451336808064)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.415368557377625, -0.6293136245117845)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.41800006670753503, -0.6319451339594727)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.4127370482086031, -0.62860851375507)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.415368557377625, -0.6293136245117845)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41440535781377164, -0.6257189155170548)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41273704792275046, -0.6228293180230364)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.4153685545546779, -0.6221242077391184)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.41440535781377164, -0.6257189155170548)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.4153685524471302, -0.6187875890301751)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.4180000616161521, -0.6194926997868896)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.4153685545546779, -0.6221242077391184)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.4196683712213206, -0.6166031015488744)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.42159476788378, -0.6185295017975292)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4180000616161521, -0.6194926997868896)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4244843721955528, -0.6168611879702757)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.4251894854175147, -0.6194926965420584)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.42159476788378, -0.6185295017975292)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.42782099244306543, -0.6187875869399158)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.4251894854175147, -0.6194926965420584)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.42782099494423637, -0.6221242063306344)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.4307105906519614, -0.6237925178511836)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.42878419450808974, -0.6257189153253641)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.42782099494423637, -0.6221242063306344)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.43045250469432833, -0.628608513330714)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.4278209866619648, -0.6293136290603846)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.42878419450808974, -0.6257189153253641)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.43982640348730606, -0.6118562596417912)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.4379000072184699, -0.609929860074912)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.43693681008394036, -0.6135245671710731)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.4398264031655299, -0.6080034622598438)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.4379000072184699, -0.609929860074912)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.4369368076546165, -0.6063351510801823)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.43693680554706876, -0.6029985323712391)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.43430529812789487, -0.6037036412916064)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.4369368076546165, -0.6063351510801823)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.43263698823687363, -0.600814043797588)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.4307105915025672, -0.6027404402491053)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.43430529812789487, -0.6037036412916064)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.42878419484010777, -0.6008140400004507)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.4307105915025672, -0.6027404402491053)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.42711588523493926, -0.6037036382384658)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.423779254043096, -0.6037036439168835)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42448436726505795, -0.6063351524886662)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42711588523493926, -0.6037036382384658)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42159477386169225, -0.608003460017948)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.42352117052415167, -0.6099298602666027)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.42448436726505795, -0.6063351524886662)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.42185286091898316, -0.6128194585046178)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.42448437008800505, -0.6135245692613325)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.42352117052415167, -0.6099298602666027)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4244843721955528, -0.6168611879702757)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4271158796147267, -0.6161560790499084)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.42448437008800505, -0.6135245692613325)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.42782099244306543, -0.6187875869399158)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.4271158796147267, -0.6161560790499084)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.4307105858464311, -0.6171192794106339)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.43360018175096776, -0.6187875912720708)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.43430530341608936, -0.6161560758050771)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.4307105858464311, -0.6171192794106339)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.4376419233059023, -0.6161560757428558)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.43693681008394036, -0.6135245671710731)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.43430530341608936, -0.6161560758050771)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.4395683229452448, -0.5888086266569715)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43693681377622284, -0.5881035159002571)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43790000085717623, -0.5916982284658567)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43764192295844445, -0.5854720040041334)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.43693681377622284, -0.5881035159002571)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.43430529334109413, -0.5854720124096529)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.43263698266282646, -0.5825824135520836)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.43071058671576645, -0.5845088113671518)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.43430529334109413, -0.5854720124096529)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.42782098963036014, -0.5828404974603887)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.42711588044813853, -0.5854720093565123)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.43071058671576645, -0.5845088113671518)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.42448436970462367, -0.584766895872696)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.42711588044813853, -0.5854720093565123)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.42448437338666434, -0.588103517308741)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.4215947690748916, -0.5897718311359945)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42352117664575806, -0.5916982250866775)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42448437338666434, -0.588103517308741)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42185286546609657, -0.5945878205975909)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.4244843762096115, -0.5952929340814072)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.42352117664575806, -0.5916982250866775)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.42448436740875206, -0.5986295590883222)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.42711588416184015, -0.5979244411428813)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4244843762096115, -0.5952929340814072)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.42878419484010777, -0.6008140400004507)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.4307105907871678, -0.5988876421853824)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.42711588416184015, -0.5979244411428813)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.43263698823687363, -0.600814043797588)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.4307105907871678, -0.5988876421853824)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.4343052970547957, -0.5979244441960219)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.4376419181254783, -0.5979244461791269)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.4369368041162699, -0.5952929362437932)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.4343052970547957, -0.5979244441960219)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.43982640842804266, -0.5936246224165397)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.43790000085717623, -0.5916982284658567)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.4369368041162699, -0.5952929362437932)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.42782099350072467, -0.5689778369718642)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.42518947674763663, -0.569682954917305)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.4278209846998653, -0.5723144619787792)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.4244843728595888, -0.5670514373204487)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.42518947674763663, -0.569682954917305)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.421594768547816, -0.5687197511477022)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.41870517303690263, -0.5670514399680409)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.4180000622801881, -0.5696829491370627)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.421594768547816, -0.5687197511477022)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.4146634435712449, -0.5696829512446104)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4153685552187139, -0.5723144570892914)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4180000622801881, -0.5696829491370627)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4127370493740329, -0.5730195687367604)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.4153685552187139, -0.5723144570892914)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.41440536005230055, -0.5759091675943296)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.41273704887263907, -0.578798763105243)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41536855804166106, -0.5795038738619576)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41440536005230055, -0.5759091675943296)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41536855081529456, -0.5828405015959743)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41800006756838265, -0.5821353836505335)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41536855804166106, -0.5795038738619576)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41966837824665026, -0.5850249825081028)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.4215947741937103, -0.5830985846930345)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.41800006756838265, -0.5821353836505335)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.42448437127911665, -0.5847668985997978)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4251894804613382, -0.582135386703674)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4215947741937103, -0.5830985846930345)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.42782099120485306, -0.5828405001874903)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4251894804613382, -0.582135386703674)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4278209875228124, -0.5795038787514454)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.43071059183458515, -0.5778355649241919)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4287841842637187, -0.5759091709735089)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4278209875228124, -0.5795038787514454)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4304525063517873, -0.5730195691646238)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4278209956082724, -0.5723144556808075)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4287841842637187, -0.5759091709735089)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4077321131241346, -0.5576775347461662)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.4058057187515675, -0.5596039352883363)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.4094004238024022, -0.5605671336037354)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.40387932051461517, -0.5576775323125798)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.4058057187515675, -0.5596039352883363)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.4022110124839396, -0.5605671332776967)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.3988743797176034, -0.5605671362290127)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.39957949451405833, -0.5631986475278972)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.4022110124839396, -0.5605671332776967)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.39668990111069263, -0.564866955057179)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.39861629619865907, -0.5667933525787319)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.39957949451405833, -0.5631986475278972)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.39668989867710613, -0.5687197476666983)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.39861629619865907, -0.5667933525787319)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.39957949733700543, -0.5703880643005634)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.3995794994445531, -0.5737246830095066)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.4022110052892341, -0.5730195713620376)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.39957949733700543, -0.5703880643005634)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.40387931596750176, -0.5759091702196069)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4058057103400688, -0.5739827696774368)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4022110052892341, -0.5730195713620376)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4086953089999681, -0.5756510863113018)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.40940042751610384, -0.5730195653901046)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.4058057103400688, -0.5739827696774368)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.4127370493740329, -0.5730195687367604)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.4120319345775781, -0.5703880574378759)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.40940042751610384, -0.5730195653901046)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.4146634435712449, -0.5696829512446104)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.4120319345775781, -0.5703880574378759)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41299513289297723, -0.5667933523870412)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.4146634440726387, -0.5639037568761278)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.4120319349036168, -0.5631986461194133)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.41299513289297723, -0.5667933523870412)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.4120319296470832, -0.5598620219562664)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.4094004238024022, -0.5605671336037354)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.4120319349036168, -0.5631986461194133)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.3856476803023705, -0.5576775363686558)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38757407853932285, -0.5596039393444123)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38397937227169493, -0.5605671373337727)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.389500483820297, -0.5576775325042704)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.38757407853932285, -0.5596039393444123)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.3911687944985646, -0.5605671313618397)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.3945054132075078, -0.560567129254292)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3938003055997792, -0.5631986438775175)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3911687944985646, -0.5605671313618397)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.39668990111069263, -0.564866955057179)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3947635035891397, -0.5667933501451454)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3938003055997792, -0.5631986438775175)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.39668989867710613, -0.5687197476666983)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.3947635035891397, -0.5667933501451454)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.39380029436533337, -0.5703880614939518)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.39380029962186697, -0.5737246856570987)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.3911687873038591, -0.5730195694461806)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39380029436533337, -0.5703880614939518)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.38950047927318354, -0.5759091704112975)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.3875740810362312, -0.5739827674355411)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.3911687873038591, -0.5730195694461806)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.38468447672445844, -0.5756510812627946)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3839793759853965, -0.5730195691201418)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3875740810362312, -0.5739827674355411)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3806427572764533, -0.5730195712276895)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.38134786803316784, -0.5703880620586677)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.3839793759853965, -0.5730195691201418)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.37871635571516, -0.5696829458477495)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.38134786803316784, -0.5703880620586677)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.3803846668948215, -0.5667933503368361)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.37871635621655386, -0.5639037514792669)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.38134786521022074, -0.5631986452860014)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.3803846668948215, -0.5667933503368361)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.3813478599536871, -0.5598620211228547)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38397937227169493, -0.5605671373337727)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38134786521022074, -0.5631986452860014)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.36485369292141795, -0.5696829505805745)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.3655588077178729, -0.5723144618794589)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.3681903147793471, -0.5696829539272302)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.36292729872420604, -0.5730195680727244)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.3655588077178729, -0.5723144618794589)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.36459560940247365, -0.5759091669302936)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.36292729822281217, -0.578798762441207)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36555881054082, -0.579503878652125)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36459560940247365, -0.5759091669302936)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36555880173996064, -0.58284050365904)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.3681903184930487, -0.5821353857135994)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.36555881054082, -0.579503878652125)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.3688954192321106, -0.5847668978562521)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.3681903184930487, -0.5821353857135994)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.3717850235438834, -0.5830985840289986)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.37467462220378267, -0.5847669006628635)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3753797298115113, -0.5821353860396381)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3717850235438834, -0.5830985840289986)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3787163516694404, -0.5821353893862939)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.37801123687298555, -0.5795038780874093)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.3753797298115113, -0.5821353860396381)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.3809008411847583, -0.5778355642601558)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.3789744460967918, -0.5759091667386029)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.37801123687298555, -0.5795038780874093)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.3806427572764533, -0.5730195712276895)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.37801124810743136, -0.572314460470975)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.3789744460967918, -0.5759091667386029)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.37871635571516, -0.5696829458477495)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.37801124810743136, -0.572314460470975)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3753797370062168, -0.5696829479552972)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3737114263279492, -0.5667933490977279)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.37178502104697503, -0.5687197559378698)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.3753797370062168, -0.5696829479552972)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.36889542238707573, -0.5670514393040047)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.3681903147793471, -0.5696829539272302)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.37178502104697503, -0.5687197559378698)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.35355339069572, -0.5897718309571646)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3554797857836865, -0.5916982284787174)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3564429950074928, -0.588103517129911)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3535533882621335, -0.5936246235666839)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.3554797857836865, -0.5916982284787174)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.3564429869220328, -0.5952929402005489)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35644298902958055, -0.5986295589094921)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.3590744948742615, -0.5979244472620231)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.3564429869220328, -0.5952929402005489)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.36074280555252913, -0.6008140461195923)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.3626692108335033, -0.5988876392794507)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.3590744948742615, -0.5979244472620231)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.36459560907045563, -0.6008140422552071)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3626692108335033, -0.5988876392794507)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.36626391710113126, -0.5979244412900901)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3696005389590603, -0.597924444636746)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.36889542416260546, -0.5952929333378615)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.36626391710113126, -0.5979244412900901)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.3717850175659711, -0.5936246258085797)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.36985862247800466, -0.5916982282870268)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.36889542416260546, -0.5952929333378615)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.3715269336576661, -0.5888086327761134)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.3688954244886442, -0.5881035220193989)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.36985862247800466, -0.5916982282870268)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.3688954192321106, -0.5847668978562521)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.36626391338742964, -0.585472009503721)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.3688954244886442, -0.5881035220193989)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.36555880173996064, -0.58284050365904)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.36626391338742964, -0.585472009503721)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.36266920833659494, -0.5845088111883219)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.35977961282568155, -0.5828405000086604)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.35907450206896696, -0.5854720091776823)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.36266920833659494, -0.5845088111883219)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.3557378802110379, -0.5854720058310264)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.3564429950074928, -0.588103517129911)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.35907450206896696, -0.5854720091776823)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.4079902050579841, -0.7066597584164387)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.40869531581469865, -0.7040282492474167)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.41132682376692736, -0.7066597563088909)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.4060638050711838, -0.7033231357636004)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.40869531581469865, -0.7040282492474167)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.40773211625084527, -0.700433540252687)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.4060638055725776, -0.6975439413951178)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40869531299175155, -0.6968388324747505)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40773211625084527, -0.700433540252687)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.4086953093097109, -0.6935022110387056)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.4113268200532258, -0.6942073245225219)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.40869531299175155, -0.6968388324747505)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.41203192923544735, -0.6915758126263981)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4113268200532258, -0.6942073245225219)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4149215372292608, -0.6932441202351896)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4178111306326265, -0.6915758127059078)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4185162438545884, -0.6942073212776906)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4149215372292608, -0.6932441202351896)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4218528625635316, -0.6942073191701429)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.42114775338131005, -0.6968388310662667)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.4185162438545884, -0.6942073212776906)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.42403734889222344, -0.698507142245928)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4221109513706705, -0.7004335373338946)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.42114775338131005, -0.6968388310662667)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4237792620489381, -0.7033231361914638)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4211477562042572, -0.7040282478389328)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4221109513706705, -0.7004335373338946)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4218528569433191, -0.7066597599815855)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4211477562042572, -0.7040282478389328)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4185162382343759, -0.7066597620891333)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4168479270547144, -0.7095493576000467)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.4149215319667479, -0.7076229600784937)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.4185162382343759, -0.7066597620891333)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.4120319385633822, -0.7092912676077755)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.41132682376692736, -0.7066597563088909)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.4149215319667479, -0.7076229600784937)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.3969479884777263, -0.6875340782712526)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.3995794976467482, -0.6882391890279671)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.39861629965738776, -0.6846444827603392)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.3988743884645266, -0.6908707009240909)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.3995794976467482, -0.6882391890279671)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.40221100717346986, -0.6908706988165431)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.4038793178517375, -0.6937602976741123)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.4058057137987975, -0.6918338998590441)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40221100717346986, -0.6908706988165431)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40869531088420386, -0.6935022137658073)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.4094004200664254, -0.6908707018696836)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.4058057137987975, -0.6918338998590441)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.41203193080994027, -0.6915758153534999)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4094004200664254, -0.6908707018696836)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4120319380363067, -0.6882391876194831)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4149215314396724, -0.6865708800902014)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.412995134777213, -0.6846444798415467)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4120319380363067, -0.6882391876194831)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.41466344595687443, -0.6817548843306334)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4120319352133596, -0.6810497708468171)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.412995134777213, -0.6846444798415467)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4120319331058119, -0.6777131521378738)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4094004272611309, -0.6784182637853428)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4120319352133596, -0.6810497708468171)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4077321165828633, -0.6755286649277735)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4058057206358033, -0.6774550627428417)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4094004272611309, -0.6784182637853428)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4038793122776903, -0.675528667428608)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.4058057206358033, -0.6774550627428417)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.40221100345976823, -0.678418267030174)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.3988743823890856, -0.678418265047069)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.39957949639829404, -0.6810497749824027)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.40221100345976823, -0.678418267030174)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.39668990299492835, -0.6827180825116845)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.39861629965738776, -0.6846444827603392)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.39957949639829404, -0.6810497749824027)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.3969479830114497, -0.6635232529754902)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.3995795013390307, -0.6628181377571511)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.39861629329609405, -0.6664128511512839)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.3988743881170687, -0.6601866291853684)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.3995795013390307, -0.6628181377571511)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.4022110080068817, -0.6601866291231471)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.40387931800567345, -0.6572970315669073)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.40580571466813287, -0.659223431815562)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4022110080068817, -0.6601866291231471)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.40869530807149856, -0.6575551242862803)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.40940042089983725, -0.6601866321762876)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.40580571466813287, -0.659223431815562)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.4120319283190112, -0.6594815232559204)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.40940042089983725, -0.6601866321762876)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.4120319304265589, -0.6628181419648635)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.41492152593747234, -0.664486453144525)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.4129951299904123, -0.6664128509595932)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.4120319304265589, -0.6628181419648635)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.41466343988143345, -0.6693024484536116)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.412031933249506, -0.6700075587375297)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.4129951299904123, -0.6664128509595932)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.41203193535705374, -0.6733441774464729)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.40940042618803174, -0.6726390666897584)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.412031933249506, -0.6700075587375297)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.4077321165828633, -0.6755286649277735)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4058057199204038, -0.6736022646791189)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.40940042618803174, -0.6726390666897584)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4038793122776903, -0.675528667428608)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.4058057199204038, -0.6736022646791189)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.4022110023866691, -0.6726390699345897)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.39887438210323295, -0.6726390693150356)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.3995794928599475, -0.6700075601460136)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.4022110023866691, -0.6726390699345897)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.39668989734903404, -0.6683392489663521)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.39861629329609405, -0.6664128511512839)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.3995794928599475, -0.6700075601460136)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.4086953115369693, -0.6436924630964592)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.41132682081566757, -0.6443975740431388)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.4086953138525992, -0.6470290821658113)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.41203193146270567, -0.6417660646841519)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.41132682081566757, -0.6443975740431388)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.4149215271817013, -0.6434343762242222)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.4178111314934741, -0.6417660623969687)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4185162445186244, -0.6443975706278637)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4149215271817013, -0.6434343762242222)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4218528648020606, -0.6443975712474178)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.42114775404534605, -0.6470290804164397)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.418516244715436, -0.6443975709687515)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.423779263214368, -0.6477341911731542)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.42114775404534605, -0.6470290804164397)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.4221109536091994, -0.6506237894111694)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.4237792635002206, -0.6535133869051878)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.4211477459598861, -0.6542185034870777)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.4221109536091994, -0.6506237894111694)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.42114774806743377, -0.6575551221960209)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4185162388984119, -0.6568500114393063)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4211477459598861, -0.6542185034870777)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4168479292932434, -0.6597396096773215)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.41492153263078396, -0.6578132094286668)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4185162388984119, -0.6568500114393063)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4120319283190112, -0.6594815232559204)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.41132682600545634, -0.6568500083861658)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.41492153263078396, -0.6578132094286668)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.40869530807149856, -0.6575551242862803)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.41132682600545634, -0.6568500083861658)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.4086953164787347, -0.6542184985975898)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.40580570986260256, -0.6525501933750124)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.40773211691488126, -0.6506237896028602)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.4086953164787347, -0.6542184985975898)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.4060638067286427, -0.6477341915975102)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.4086953138525992, -0.6470290821658113)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.40773211691488126, -0.6506237896028602)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.42782098895505355, -0.6326502480906944)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.4271158783080154, -0.6352817574496813)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.4307105846740491, -0.6343185596307647)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.42448436902931713, -0.6345766465030017)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4271158783080154, -0.6352817574496813)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.42448437134494704, -0.6379132655723538)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4215947670331743, -0.6395815793996074)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.42352117440722914, -0.6415079730094027)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.42448437134494704, -0.6379132655723538)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4218528648020606, -0.6443975712474178)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.4244843739710825, -0.6451026820041323)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.4235211746040407, -0.6415079733502903)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.423779263214368, -0.6477341911731542)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.4244843739710825, -0.6451026820041323)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42711588349780416, -0.6477341917927083)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42878419338882534, -0.6506237892867266)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.4307105901231318, -0.6486973928352093)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.42711588349780416, -0.6477341917927083)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.4336001856340452, -0.6503657040148707)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.4343052963907597, -0.6477341948458488)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.4307105901231318, -0.6486973928352093)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43764191667419583, -0.6477341954654029)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4369368034522339, -0.6451026868936202)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4343052963907597, -0.6477341948458488)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4398264077640067, -0.6434343730663666)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.43790001110154725, -0.6415079728177119)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.4369368034522339, -0.6451026868936202)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.4398264074422305, -0.6395815756844191)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.43790001110154725, -0.6415079728177119)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.43693681153769387, -0.6379132638229822)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.4369368092333345, -0.6345766447731512)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.4343053020109722, -0.6352817540344062)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43693681153769387, -0.6379132638229822)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43263699182473364, -0.6323921560290563)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.4307105846740491, -0.6343185596307647)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.4343053020109722, -0.6352817540344062)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.45183181848647114, -0.6326502483862947)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.4525369313148099, -0.635281756276302)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.44894222508310544, -0.6343185559155764)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.45516843873398377, -0.6345766473559348)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4525369313148099, -0.635281756276302)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4551684408415315, -0.637913266064878)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4580580363524449, -0.6395815772445395)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4561316404053849, -0.6415079750596077)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4551684408415315, -0.637913266064878)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4577999502964061, -0.6443975725536261)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.4551684436644786, -0.6451026828375441)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.4561316404053849, -0.6415079750596077)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.45587355688644055, -0.6477341914093269)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4551684436644786, -0.6451026828375441)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.45253693660300437, -0.6477341907897728)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4508686160894288, -0.6506237953257598)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4489422194269693, -0.6486973950771051)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.45253693660300437, -0.6477341907897728)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4460526260236036, -0.6503657026063868)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4453475128016417, -0.6477341940346041)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4489422194269693, -0.6486973950771051)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4420108925182056, -0.64773419341505)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.44271600327492006, -0.6451026842460281)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.4453475128016417, -0.6477341940346041)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.4398264077640067, -0.6434343730663666)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.4417528037110667, -0.6415079752512984)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.44271600327492006, -0.6451026842460281)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.4398264074422305, -0.6395815756844191)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.4417528037110667, -0.6415079752512984)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.4427160008455962, -0.6379132681551374)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.44271599834442527, -0.6345766487644187)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.44534751842185427, -0.6352817532231615)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.4427160008455962, -0.6379132681551374)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.4470158284206461, -0.6323921556669218)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.44894222508310544, -0.6343185559155764)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.44534751842185427, -0.6352817532231615)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.4716626138773945, -0.644397569184352)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.47095750312068, -0.647029078353374)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.46832598426004424, -0.6443975775898715)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.47358901386419483, -0.6477341918371903)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47095750312068, -0.647029078353374)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47192069177612633, -0.6506237936460755)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47358900245439395, -0.6535133925036447)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47095749503522005, -0.6542185014240118)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47192069177612633, -0.6506237936460755)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47095749871726067, -0.6575551228600569)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.46832598797374586, -0.6568500093762406)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.47095749503522005, -0.6542185014240118)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.46762087879152425, -0.6594815212723643)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.46832598797374586, -0.6568500093762406)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4647312817061179, -0.657813207365601)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4618416773943451, -0.6594815211928545)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4611365750807903, -0.6568500063231001)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4647312817061179, -0.657813207365601)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.457799956371847, -0.6568500084306478)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.45850506555406867, -0.654218496534524)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4611365750807903, -0.6568500063231001)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.45561545913474816, -0.6525501916528343)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.45754186756470816, -0.6506237902668961)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.45850506555406867, -0.654218496534524)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.45587355688644055, -0.6477341914093269)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.45850506430561444, -0.6470290824889596)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.45754186756470816, -0.6506237902668961)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.4577999502964061, -0.6443975725536261)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.45850506430561444, -0.6470290824889596)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.46113657136708863, -0.644397574536731)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.46280488018501076, -0.6415079749351649)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.4647312776347166, -0.6434343765473705)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.46113657136708863, -0.644397574536731)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.4676208819464894, -0.6417660627201169)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.46832598426004424, -0.6443975775898715)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.4647312776347166, -0.6434343765473705)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.48296291679954384, -0.664486449752485)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.48103650836958384, -0.6664128511384233)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.4800733103802234, -0.6628181448707954)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.48296291751494325, -0.668339247816208)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.48103650836958384, -0.6664128511384233)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.4800733132031705, -0.6700075616434615)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.4800733153107182, -0.6733441803524047)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.4774418061416963, -0.6726390695956902)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.4800733132031705, -0.6700075616434615)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.4757734949620348, -0.6755286651066036)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.47384709987406837, -0.6736022675850507)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.4774418061416963, -0.6726390695956902)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.4719207023525154, -0.6755286626730171)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.47384709987406837, -0.6736022675850507)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.47025239167424776, -0.6726390638154479)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.4669157729653045, -0.6726390659229956)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.46762088372201904, -0.6700075567539736)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.47025239167424776, -0.6726390638154479)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.4647312757282056, -0.6683392491451822)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.46665768415816566, -0.6664128477592439)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.46762088372201904, -0.6700075567539736)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.46498937347989805, -0.6635232489016747)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.46762088089907194, -0.6628181399813075)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.46665768415816566, -0.6664128477592439)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4676208772170313, -0.6594815185452625)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.47025238796054625, -0.6601866320290788)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.46762088089907194, -0.6628181399813075)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.47095749714276774, -0.6575551201329551)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.47025238796054625, -0.6601866320290788)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.4738470942281741, -0.6592234340397183)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.4767366985399469, -0.6575551202124648)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.47744180085350174, -0.6601866350822193)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.4738470942281741, -0.6592234340397183)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.48077843047085206, -0.6601866266766998)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.48007332128863045, -0.6628181385728236)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.47744180085350174, -0.6601866350822193)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.4827048254091451, -0.6875340816050477)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4800733164154783, -0.6882391877983132)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4810365147308775, -0.6846444827474785)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4807784312119331, -0.6908706990971977)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4800733164154783, -0.6882391877983132)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.47744180935400404, -0.6908706957505418)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.47577349041492134, -0.6937603030136306)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.47384709217796905, -0.6918339000378741)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.47744180935400404, -0.6908706957505418)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.47095749877460336, -0.6935022075671559)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.47025238712713435, -0.6908707017224749)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.47384709217796905, -0.6918339000378741)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.4676208812824534, -0.6915758133699439)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.47025238712713435, -0.6908707017224749)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.46762087602591973, -0.6882391892067972)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.4647312805150064, -0.6865708780271357)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.46665767803655933, -0.6846444829391692)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.46762087602591973, -0.6882391892067972)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.46498936735829166, -0.6817548840816)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.46762087635195854, -0.6810497778883345)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.46665767803655933, -0.6846444829391692)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.46762087109542494, -0.6777131537251877)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.4702523943218398, -0.6784182636381341)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.46762087635195854, -0.6810497778883345)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.4719207023525154, -0.6755286626730171)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4738471005894678, -0.6774550656487736)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4702523943218398, -0.6784182636381341)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4757734949620348, -0.6755286651066036)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.4738471005894678, -0.6774550656487736)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.4774418056403025, -0.6784182639641728)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.48077842434924567, -0.6784182618566251)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.48007331359253114, -0.681049771025647)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.4774418056403025, -0.6784182639641728)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.48296291225243043, -0.682718087659512)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.4810365147308775, -0.6846444827474785)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.48007331359253114, -0.681049771025647)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.47166260759314604, -0.7066597606456215)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4709574927966911, -0.704028249346737)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4683259857352169, -0.7066597572989657)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.473589012698765, -0.7033231368554997)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4709574927966911, -0.704028249346737)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4719207020204974, -0.7004335379979305)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4735890132001589, -0.6975439424870171)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47095750088215105, -0.696838826276099)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.4719207020204974, -0.7004335379979305)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47095749877460336, -0.6935022075671559)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.4683259929299224, -0.6942073192146249)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.47095750088215105, -0.696838826276099)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.4676208812824534, -0.6915758133699439)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.4683259929299224, -0.6942073192146249)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.46473127697068056, -0.6932441271971974)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.46184167831078127, -0.6915758105633324)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.4611365707030527, -0.6942073251865579)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.46473127697068056, -0.6932441271971974)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.45779994884512354, -0.6942073218399021)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.45850506364157845, -0.6968388331387866)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.4611365707030527, -0.6942073251865579)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.4556154593298057, -0.6985071469660401)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.4575418653261792, -0.7004335381896213)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45850506364157845, -0.6968388331387866)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45587355414651776, -0.7033231337005347)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4585050633155397, -0.7040282444572492)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4575418653261792, -0.7004335381896213)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.45779995570781107, -0.7066597590804746)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4585050633155397, -0.7040282444572492)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.46113657441675426, -0.7066597569729269)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4628048850950219, -0.7095493558304962)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.46473127946758896, -0.7076229552883262)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.46113657441675426, -0.7066597569729269)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.4676208781274882, -0.7092912719221912)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.4683259857352169, -0.7066597572989657)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.46473127946758896, -0.7076229552883262)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.4508686202121934, -0.7186651748575401)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.4489422219752411, -0.7167387718817837)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.45253692824286906, -0.7157755738924232)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.44701582760267405, -0.7186651724239537)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.4489422219752411, -0.7167387718817837)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.44534751692440644, -0.7157755735663844)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.44201089821546324, -0.7157755756739321)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.44271600582319187, -0.7131440610507067)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.44534751692440644, -0.7157755735663844)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.43982639940387136, -0.711475756169017)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.44175280783383136, -0.7095493547830788)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.44271600582319187, -0.7131440610507067)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.43982640183745786, -0.7076229635594976)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.44175280783383136, -0.7095493547830788)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.4427160061492306, -0.7059546497322441)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.442716000892697, -0.7026180255690974)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.44534751321070487, -0.7033231417800153)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4427160061492306, -0.7059546497322441)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4470158212413804, -0.7004335408148984)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.44894221947833274, -0.7023599437906549)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.44534751321070487, -0.7033231417800153)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.45183182379010556, -0.7006916299634014)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.4525369354375745, -0.7033231358080824)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.44894221947833274, -0.7023599437906549)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.45587355414651776, -0.7033231337005347)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.4551684433898032, -0.7059546428695566)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.4525369354375745, -0.7033231358080824)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.45779995570781107, -0.7066597590804746)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.4551684433898032, -0.7059546428695566)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.4561316445281496, -0.709549354591388)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.4577999552064172, -0.7124389534489572)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.45516843530434326, -0.7131440659401945)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.4561316445281496, -0.709549354591388)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.4551684405608769, -0.7164806901033413)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.45253692824286906, -0.7157755738924232)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.45516843530434326, -0.7131440659401945)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4278209883596307, -0.7184070834671414)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.4271158767121617, -0.7157755776224605)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.4307105926714035, -0.7167387696398879)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.42448437086748075, -0.7164806892699295)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.4271158767121617, -0.7157755776224605)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.42448436561094716, -0.7131440651067827)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.42159477010003377, -0.7114757539271211)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.4235211676215867, -0.7095493588391547)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.42448436561094716, -0.7131440651067827)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.4218528569433191, -0.7066597599815855)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.42448437684539303, -0.7059546474903483)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.4235211676215867, -0.7095493588391547)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.4237792620489381, -0.7033231361914638)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.42448437684539303, -0.7059546474903483)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4271158839068672, -0.7033231395381196)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4287841919375428, -0.7004335385730026)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.43071059017449514, -0.7023599415487591)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.4271158839068672, -0.7033231395381196)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.43360018357786084, -0.7006916340194774)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.43430529522532985, -0.7033231398641584)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.43071059017449514, -0.7023599415487591)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.4376419139342731, -0.7033231377566107)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43693680317755856, -0.7059546469256326)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43430529522532985, -0.7033231398641584)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43982640183745786, -0.7076229635594976)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43790000431590487, -0.709549358647464)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43693680317755856, -0.7059546469256326)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43982639940387136, -0.711475756169017)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43790000431590487, -0.709549358647464)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43693680600050566, -0.7131440636982987)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.4369368081080534, -0.7164806824072419)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43430529893903147, -0.7157755716505274)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43693680600050566, -0.7131440636982987)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43263699090835583, -0.7186651726156443)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.4307105926714035, -0.7167387696398879)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.43430529893903147, -0.7157755716505274)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.5034988107912559, -0.7618016821048348)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5054252083128089, -0.7598752870168682)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5018305032619742, -0.7589120887014691)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5073516143091824, -0.7618016782404494)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5054252083128089, -0.7598752870168682)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5090199254888439, -0.758912082729536)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5123565441977871, -0.7589120806219883)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5116514325503181, -0.7562805747773074)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5090199254888439, -0.758912082729536)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5145410259536838, -0.7546122672480255)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5126146308657173, -0.7526858697264727)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5116514325503181, -0.7562805747773074)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5145410220892985, -0.7507594637300992)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5126146308657173, -0.7526858697264727)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5116514265783851, -0.7490911525504377)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5116514244708374, -0.7457545338414945)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5090199186261564, -0.7464596454889635)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5116514265783851, -0.7490911525504377)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5073516110968747, -0.7435700520855978)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5054252135753218, -0.7454964471735642)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5090199186261564, -0.7464596454889635)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5025356180644083, -0.7438281359939027)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5018305073076939, -0.7464596451629246)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5054252135753218, -0.7454964471735642)--(-0.503498817270562, -0.745496445956771);
\draw (-0.4984938885987506, -0.7464596472704724)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.4991989893378125, -0.7490911594131251)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.5018305073076939, -0.7464596451629246)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.4965674834931315, -0.7497962710605941)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4991989893378125, -0.7490911594131251)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4982357910224133, -0.7526858644639598)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4965674798427518, -0.7555754599748732)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.49919898901177373, -0.7562805707315877)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4982357910224133, -0.7526858644639598)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4991989911193214, -0.7596171894405309)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.5018305032619742, -0.7589120887014691)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.49919898901177373, -0.7562805707315877)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.5255832467620059, -0.7618016859365487)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5236568453760677, -0.7598752775065888)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5272515516436956, -0.7589120795172283)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5217304541524865, -0.7618016835029623)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5236568453760677, -0.7598752775065888)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.520062140325233, -0.7589120791911895)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5167255216162898, -0.7589120812987372)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5174306323730044, -0.7562805721297152)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.520062140325233, -0.7589120791911895)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5145410259536838, -0.7546122672480255)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5164674343836438, -0.7526858658620874)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5174306323730044, -0.7562805721297152)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5145410220892985, -0.7507594637300992)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5164674343836438, -0.7526858658620874)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5174306264010713, -0.7490911499028456)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5174306242935236, -0.7457545311939023)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5200621334625455, -0.7464596419506169)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5174306264010713, -0.7490911499028456)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.521730444642207, -0.7435700464397035)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5236568397301734, -0.7454964439612565)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5200621334625455, -0.7464596419506169)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5265464440419463, -0.743828130134003)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5272515510789799, -0.7464596531850628)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5236568397301734, -0.7454964439612565)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5305881806963302, -0.7464596447795433)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5298830699396156, -0.7490911539485652)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5272515510789799, -0.7464596531850628)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5325145791086376, -0.7497962647052797)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5298830699396156, -0.7490911539485652)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5308462570205691, -0.7526858665141649)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5325145708478226, -0.7555754708259377)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5298830587051698, -0.7562805715649996)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5308462570205691, -0.7526858665141649)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5298830608127175, -0.7596171902739428)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5272515516436956, -0.7589120795172283)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5298830587051698, -0.7562805715649996)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5463772341429585, -0.7497962717246301)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5456721216517212, -0.7471647518225562)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5430406091360435, -0.7497962629237708)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.548303633794374, -0.7464596510834942)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5456721216517212, -0.7471647518225562)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5466353199671204, -0.7435700467717214)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5483036311467819, -0.7406804512608081)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5456721219777599, -0.7399753405040935)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5466353199671204, -0.7435700467717214)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5456721198702122, -0.7366387217951503)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5430406140255313, -0.7373438334426193)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5456721219777599, -0.7399753405040935)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5423354960800906, -0.7347123166895313)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5430406140255313, -0.7373438334426193)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5394459026767249, -0.736380624218813)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5365563017116078, -0.7347123161881375)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5358511909548933, -0.7373438253571594)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5394459026767249, -0.736380624218813)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5325145722459501, -0.7373438274647071)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5332196838934191, -0.7399753333093881)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5358511909548933, -0.7373438253571594)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5303300795816464, -0.7416436471366417)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5322564918759917, -0.7435700492686299)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5332196838934191, -0.7399753333093881)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5305881806963302, -0.7464596447795433)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5332196898653521, -0.7471647555362578)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5322564918759917, -0.7435700492686299)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5325145791086376, -0.7497962647052797)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5332196898653521, -0.7471647555362578)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5358511978175808, -0.749796262597732)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5375195116448344, -0.7526858669095048)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5394459028684155, -0.7507594609131313)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5358511978175808, -0.749796262597732)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5423354983793289, -0.7524277720927927)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5430406091360435, -0.7497962629237708)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5394459028684155, -0.7507594609131313)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5576775363686564, -0.7297073913480401)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5557511412806899, -0.7277809938264871)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5547879375110871, -0.7313757020263076)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5576775325042711, -0.7258545878301136)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5557511412806899, -0.7277809938264871)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5547879369933577, -0.7241862766504521)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.55478793488581, -0.7208496579415089)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.552156429041129, -0.7215547695889779)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5547879369933577, -0.7241862766504521)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5504881215118473, -0.7186651761856122)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5485617185360908, -0.7205915744225645)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.552156429041129, -0.7215547695889779)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5466353234481243, -0.7186651769010116)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5485617185360908, -0.7205915744225645)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5449670122684629, -0.721554772411925)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5416303935595197, -0.7215547745194727)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.542335499752785, -0.7241862835131396)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5449670122684629, -0.721554772411925)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5394459008952158, -0.7258545941914072)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5413723014373859, -0.7277809885639743)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.542335499752785, -0.7241862835131396)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5397039902577244, -0.7306705840748876)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5423354994267463, -0.7313756948316021)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5413723014373859, -0.7277809885639743)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5423354960800906, -0.7347123166895313)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5449670136769468, -0.7340072128014835)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5423354994267463, -0.7313756948316021)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5456721198702122, -0.7366387217951503)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5449670136769468, -0.7340072128014835)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5485617187277815, -0.7349704111168828)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5514513196928984, -0.7366387191475583)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5521564304496129, -0.7340072099785364)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5485617187277815, -0.7349704111168828)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5554930491585561, -0.7340072078709887)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5547879375110871, -0.7313757020263076)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5521564304496129, -0.7340072099785364)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5576775347461669, -0.707622958526276)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.555751137224614, -0.7095493536142424)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5547879392352535, -0.7059546473466145)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5576775323125804, -0.7114757511357953)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.555751137224614, -0.7095493536142424)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5547879334550112, -0.713144061814063)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5547879355625589, -0.7164806805230063)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.552156426393537, -0.7157755697662916)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5547879334550112, -0.713144061814063)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5504881215118473, -0.7186651761856122)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5485617146717054, -0.7167387709046381)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.552156426393537, -0.7157755697662916)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5466353234481243, -0.7186651769010116)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5485617146717054, -0.7167387709046381)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5449670096208709, -0.7157755725892389)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5416303909119276, -0.7157755746967865)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5423355016686421, -0.7131440655277647)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5449670096208709, -0.7157755725892389)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5394459007035252, -0.711475757497089)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5413723036792817, -0.7095493592601367)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5423355016686421, -0.7131440655277647)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5397039898520282, -0.7066597549483639)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5423355019946808, -0.705954654209302)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5413723036792817, -0.7095493592601367)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5423354990433649, -0.7026180214429658)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5449670082123869, -0.7033231321996803)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5423355019946808, -0.705954654209302)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5456721189691014, -0.7006916230306584)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5449670082123869, -0.7033231321996803)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5485617207779866, -0.7023599451187269)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5514513196355558, -0.7006916344404593)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5521564312830248, -0.7033231402851403)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5485617207779866, -0.7023599451187269)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.555493049991968, -0.7033231381775926)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5547879392352535, -0.7059546473466145)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5521564312830248, -0.7033231402851403)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5456721205342483, -0.6868289711453235)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5430406115405814, -0.687534077338589)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.545672122641796, -0.6901655898542667)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5423354998931125, -0.6849025714939079)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5430406115405814, -0.687534077338589)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5394459010355432, -0.6865708821721755)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5365563055246297, -0.6849025709925141)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5358511947679152, -0.687534080161536)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5394459010355432, -0.6865708821721755)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.532514576058972, -0.6875340822690837)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5332196822522375, -0.6901655912627507)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5358511947679152, -0.687534080161536)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5305881764075565, -0.6908707029102196)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5332196822522375, -0.6901655912627507)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5322564839368382, -0.6937602963135853)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5305881759061627, -0.6966498972787022)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5332196850751846, -0.6973550080354167)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5322564839368382, -0.6937602963135853)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5332196817285288, -0.7006916298933459)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5358511930274132, -0.699986515096891)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5332196850751846, -0.6973550080354167)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5375195068546668, -0.7028761194086638)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5394458980782479, -0.7009497134122902)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5358511930274132, -0.699986515096891)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5423354990433649, -0.7026180214429658)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5430406098000795, -0.6999865122739438)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5394458980782479, -0.7009497134122902)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5456721189691014, -0.7006916230306584)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5430406098000795, -0.6999865122739438)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5456721168615537, -0.6973550043217152)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5485617157191229, -0.6956866936434475)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5466353206311565, -0.6937602961218946)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5456721168615537, -0.6973550043217152)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5483036318108179, -0.6908707006109812)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.545672122641796, -0.6901655898542667)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5466353206311565, -0.6937602961218946)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5255832456118618, -0.6755286657706396)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5236568426361052, -0.6774550640075919)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5272515562901293, -0.6784182646282089)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5217304475481388, -0.675528666486039)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5236568426361052, -0.6774550640075919)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5200621363684773, -0.6784182619969524)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.516725517659534, -0.6784182641045001)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5174306238527995, -0.6810497730981669)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5200621363684773, -0.6784182619969524)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5145410249952302, -0.6827180837764346)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5164674286863862, -0.6846444836032052)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5174306238527995, -0.6810497730981669)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5145410257106298, -0.6865708818401576)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5164674286863862, -0.6846444836032052)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5174306266757467, -0.6882391898708331)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5174306233290908, -0.6915758117287623)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5200621377769612, -0.6908707023865109)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5174306266757467, -0.6882391898708331)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5217304484552289, -0.6937603012440802)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5236568428277959, -0.6918339007019101)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5200621377769612, -0.6908707023865109)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5265464437929128, -0.6935022087325857)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5272515545496275, -0.6908706995635637)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5236568428277959, -0.6918339007019101)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5305881764075565, -0.6908707029102196)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5298830616111017, -0.6882391916113351)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5272515545496275, -0.6908706995635637)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.532514576058972, -0.6875340822690837)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5298830616111017, -0.6882391916113351)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5308462653807045, -0.6846444834115145)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.53251457341138, -0.6817548824463976)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5298830642423581, -0.6810497716896831)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5308462653807045, -0.6846444834115145)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5298830621348103, -0.6777131529807399)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5272515562901293, -0.6784182646282089)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5298830642423581, -0.6810497716896831)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5025356123671507, -0.6757867537350206)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5018305016104362, -0.6784182629040425)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5054252133322676, -0.6774550617656961)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.49919899244141425, -0.677713152147328)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.5018305016104362, -0.6784182629040425)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.49919899454896194, -0.6810497708562712)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.4963093902371892, -0.6827180846835247)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.4982357993825486, -0.6846444813613094)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.49919899454896194, -0.6810497708562712)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.49656748820288715, -0.6875340768722228)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.4991989973719091, -0.6882391876289373)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.4982357993825486, -0.6846444813613094)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.49849388661519456, -0.6908706967979593)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.4991989973719091, -0.6882391876289373)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.5018305084731236, -0.6908707001446152)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.5034988191513913, -0.6937602990021844)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5054252135239583, -0.6918338984600143)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5018305084731236, -0.6908707001446152)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5083148090348717, -0.6935022096396758)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5090199197915863, -0.6908707004706539)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5054252135239583, -0.6918338984600143)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5123565416495154, -0.6908707038173098)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5116514323072641, -0.6882391893694393)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5090199197915863, -0.6908707004706539)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5145410257106298, -0.6865708818401576)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5126146306226633, -0.6846444843186046)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5116514323072641, -0.6882391893694393)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5145410249952302, -0.6827180837764346)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5126146306226633, -0.6846444843186046)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5116514294843169, -0.6810497725967731)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5116514273767692, -0.6777131538878299)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5090199215320882, -0.6784182655352989)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5116514294843169, -0.6810497725967731)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5073516108538205, -0.6755286666777297)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5054252133322676, -0.6774550617656961)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5090199215320882, -0.6784182655352989)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.4827048254091451, -0.6875340816050477)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4834099370566141, -0.6901655874497288)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.48604144411808836, -0.6875340794975)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4807784312119331, -0.6908706990971977)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4834099370566141, -0.6901655874497288)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.48244674189020076, -0.6937602979547669)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.48077843071053933, -0.6966498934656804)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.48340993987956127, -0.6973550042223948)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.48244674189020076, -0.6937602979547669)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.4834099310787019, -0.7006916292293098)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4860414509807758, -0.6999865167380727)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.48340993987956127, -0.6973550042223948)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4867465517198377, -0.7026180288807254)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.4860414509807758, -0.6999865167380727)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.4896361560316105, -0.7009497150534719)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.49252575154252387, -0.7026180262331333)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4932308622992384, -0.6999865170641114)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4896361560316105, -0.7009497150534719)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.49656748415716756, -0.6999865204107673)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.49586236936071265, -0.6973550091118828)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.4932308622992384, -0.6999865170641114)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.4987519736724854, -0.6956866952846292)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49682556767611186, -0.693760304061048)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49586236936071265, -0.6973550091118828)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49849388661519456, -0.6908706967979593)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.4958623774461726, -0.6901655860412448)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49682556767611186, -0.693760304061048)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49656748820288715, -0.6875340768722228)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.4958623774461726, -0.6901655860412448)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49323085858553684, -0.6875340852777423)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49156254790726917, -0.6846444864201731)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.4896361503857163, -0.6865708815081396)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.49323085858553684, -0.6875340852777423)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.48674655487480284, -0.6849025703284781)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.48604144411808836, -0.6875340794975)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.4896361503857163, -0.6865708815081396)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.47166260759314604, -0.7066597606456215)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.474294113437827, -0.7059546489981525)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.4733309182714136, -0.7095493595031908)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.473589012698765, -0.7033231368554997)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.474294113437827, -0.7059546489981525)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.4769256314077083, -0.703323134747952)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.4785939425873697, -0.7004335392370387)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4805203376753362, -0.7023599367585917)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4769256314077083, -0.703323134747952)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4834099310787019, -0.7006916292293098)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.48411504587515675, -0.7033231405281943)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.4805203376753362, -0.7023599367585917)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.4867465517198377, -0.7026180288807254)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48411504587515675, -0.7033231405281943)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.4867465538273854, -0.7059546475896686)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48963614933829885, -0.7076229587693301)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48770975496573177, -0.7095493593115001)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.4867465538273854, -0.7059546475896686)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48937806564399944, -0.7124389581690693)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.4867465566503325, -0.7131440643623348)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.48770975496573177, -0.7095493593115001)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.4867465587578803, -0.716480683071278)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4841150495888583, -0.7157755723145635)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4867465566503325, -0.7131440643623348)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4824467415581828, -0.7186651732796804)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4805203324128234, -0.7167387766018957)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4841150495888583, -0.7157755723145635)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4785939380402563, -0.7186651771440656)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4805203324128234, -0.7167387766018957)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4769256273619887, -0.7157755782864964)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4735890055040596, -0.7157755749398407)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4742941162607741, -0.7131440657708187)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4769256273619887, -0.7157755782864964)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4714045207498607, -0.7114757545911572)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.4733309182714136, -0.7095493595031908)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.4742941162607741, -0.7131440657708187)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.4716626134530458, -0.7306705866231594)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.4742941226220677, -0.731375697379874)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.47333092148372136, -0.7277809856580425)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.4735890118653532, -0.7340072065488958)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.4742941226220677, -0.731375697379874)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.4769256305742964, -0.7340072044413481)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.4785939444015499, -0.7368968087531209)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.4805203356251311, -0.7349704027567474)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.4769256305742964, -0.7340072044413481)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.48340993113604447, -0.7366387139364089)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.484115041892759, -0.7340072047673869)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.4805203356251311, -0.7349704027567474)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.486746551061781, -0.7347123155241014)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.484115041892759, -0.7340072047673869)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.4867465489542333, -0.7313756968151582)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.48963615326600607, -0.7297073829879047)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4877097581780396, -0.7277809854663517)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4867465489542333, -0.7313756968151582)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.489378069357701, -0.7248913899554383)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.4867465601886791, -0.7241862791987238)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.4877097581780396, -0.7277809854663517)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.48674655808113143, -0.7208496604897806)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.4841150490874645, -0.7215547666830461)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.4867465601886791, -0.7241862791987238)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.4824467415581828, -0.7186651732796804)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.48052033312822273, -0.7205915746656186)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.4841150490874645, -0.7215547666830461)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.4785939380402563, -0.7186651771440656)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.48052033312822273, -0.7205915746656186)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.4769256268605948, -0.7215547726549791)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.4735890081516516, -0.7215547747625268)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.4742941197991206, -0.7241862806072078)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.4769256268605948, -0.7215547726549791)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.47140451548734785, -0.7258545944344613)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.47333092148372136, -0.7277809856580425)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.4742941197991206, -0.7241862806072078)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.48340993041466584, -0.7505013798791368)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.48604144716775394, -0.749796261933696)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.4834099392155252, -0.7471647548722218)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.4867465479068158, -0.7524277740763488)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.48604144716775394, -0.749796261933696)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.48963615221858864, -0.7507594602490952)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.49252574772950203, -0.7524277714287567)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4932308584862165, -0.7497962622597347)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.48963615221858864, -0.7507594602490952)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4965674834931315, -0.7497962710605941)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.49586236554769075, -0.7471647543075061)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4932308584862165, -0.7497962622597347)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4984938885987506, -0.7464596472704724)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.49586236554769075, -0.7471647543075061)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.4968255747714971, -0.7435700429586996)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.4984938859511585, -0.7406804474477862)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.4958623767821366, -0.7399753366910716)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.4968255747714971, -0.7435700429586996)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.49586237467458893, -0.7366387179821284)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.4932308688299079, -0.7373438296295974)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.4958623767821366, -0.7399753366910716)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.49156255500265444, -0.7344542253178247)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.48963615287066614, -0.73638063761217)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.4932308688299079, -0.7373438296295974)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.486746551061781, -0.7347123155241014)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.48604144030506646, -0.7373438246931234)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.48963615287066614, -0.73638063761217)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.48340993113604447, -0.7366387139364089)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.48604144030506646, -0.7373438246931234)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.483409939541564, -0.7399753435537592)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.4805203352297912, -0.7416436573810127)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.48244674122616477, -0.7435700486045939)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.483409939541564, -0.7399753435537592)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.4807784300465033, -0.7464596441155072)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.4834099392155252, -0.7471647548722218)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.48244674122616477, -0.7435700486045939)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.6128194555986868, -0.7615435906850919)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.6135245663554012, -0.7589120815160699)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.6099298600877733, -0.7598752795054304)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.616156078251525, -0.7596171906982916)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6135245663554012, -0.7589120815160699)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6161560761439773, -0.7562805719893483)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6190456750015465, -0.7546122613110807)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6171192771864782, -0.7526858653640207)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6161560761439773, -0.7562805719893483)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6187875910932414, -0.7497962682786143)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6161560791971178, -0.7490911590963928)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6171192771864782, -0.7526858653640207)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6168611926809341, -0.7464596483528779)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6161560791971178, -0.7490911590963928)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6135245649469173, -0.7464596411265114)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6118562574176356, -0.7435700477231458)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6099298571689808, -0.7454964443856051)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6135245649469173, -0.7464596411265114)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6070402616580675, -0.7438281332059438)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6063351481742512, -0.7464596439494586)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6099298571689808, -0.7454964443856051)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.602998529465308, -0.7464596460570063)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.603703641112777, -0.7490911519016873)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6063351481742512, -0.7464596439494586)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6008140422552077, -0.750759462579955)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6027404373431742, -0.7526858601015078)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.603703641112777, -0.7490911519016873)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.600814046119593, -0.7546122660978813)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6027404373431742, -0.7526858601015078)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6037036416305064, -0.7562805772775428)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6037036437380541, -0.759617195986486)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.606335149582735, -0.758912084339017)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6037036416305064, -0.7562805772775428)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6080034571120169, -0.7618016777423827)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6099298600877733, -0.7598752795054304)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.606335149582735, -0.758912084339017)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6319451357438728, -0.7505013741048341)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6293136265748509, -0.7497962633481196)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6319451336363251, -0.7471647553958908)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6286085130910346, -0.7524277740916344)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6293136265748509, -0.7497962633481196)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6257189175801212, -0.7507594629119729)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.622829318722552, -0.7524277735902406)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6221242098021846, -0.7497962661710666)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6257189175801212, -0.7507594629119729)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6187875883661397, -0.7497962698531073)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.619492701849956, -0.7471647591095925)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6221242098021846, -0.7497962661710666)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6168611899538323, -0.7464596499273708)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.619492701849956, -0.7471647591095925)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6185294975626238, -0.7435700419335574)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.616861190033342, -0.7406804485301918)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6194926986051248, -0.7399753353082298)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6185294975626238, -0.7435700419335574)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6194926964975771, -0.7366387165992866)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6221242083937008, -0.7373438257815081)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6194926986051248, -0.7399753353082298)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6237925195733622, -0.7344542302705948)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6257189146613287, -0.7363806277921476)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6221242083937008, -0.7373438257815081)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6286085135188979, -0.7347123171138801)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6293136224392651, -0.7373438245330539)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6257189146613287, -0.7363806277921476)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6319451386725705, -0.7366387214322526)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6293136224392651, -0.7373438245330539)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6319451366894656, -0.7399753425029353)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6348347362910316, -0.7416436513208573)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.632908334678826, -0.7435700487705632)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6319451366894656, -0.7399753425029353)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6345766422081078, -0.7464596421739289)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6319451336363251, -0.7471647553958908)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.632908334678826, -0.7435700487705632)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6439505531256884, -0.729707392166012)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6420241490126484, -0.7277809853105449)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6410609549498946, -0.7313757024506564)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6439505492613031, -0.7258545886480855)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6420241490126484, -0.7277809853105449)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6410609517050634, -0.7241862786492937)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6410609516428419, -0.7208496587594808)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6384294430710592, -0.7215547719814428)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6410609517050634, -0.7241862786492937)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6367611355417775, -0.7186651785780771)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6348347359748981, -0.7205915748469133)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6384294430710592, -0.7215547719814428)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6329083381598299, -0.7186651788998533)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6348347359748981, -0.7205915748469133)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6312400269801685, -0.7215547744107667)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6279034082712253, -0.7215547765183143)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6286085171915925, -0.7241862839374883)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6312400269801685, -0.7215547744107667)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6257189196975741, -0.7258545938285095)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6276453161490915, -0.727780990562816)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6286085171915925, -0.7241862839374883)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.62597700496943, -0.7306705860737294)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.628608514138452, -0.7313756968304439)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6276453161490915, -0.727780990562816)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6286085135188979, -0.7347123171138801)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6312400220906806, -0.7340072038919181)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.628608514138452, -0.7313756968304439)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6319451386725705, -0.7366387214322526)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6312400220906806, -0.7340072038919181)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6348347361665889, -0.7349704115412314)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6377243344046041, -0.7366387211463999)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6384294451613186, -0.7340072119773781)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6348347361665889, -0.7349704115412314)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6417660638702618, -0.7340072098698304)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6410609549498946, -0.7313757024506564)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6384294451613186, -0.7340072119773781)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6436924631355021, -0.7066597600909003)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6410609537765153, -0.705954649443862)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6420241515954319, -0.7095493558098958)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6417660647231946, -0.7033231401651638)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6410609537765153, -0.705954649443862)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6384294456538427, -0.7033231424807936)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6367611318265892, -0.7004335381690208)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6348347319188222, -0.7023599346346686)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6384294456538427, -0.7033231424807936)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6319451336808071, -0.7006916250295001)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6312400229240925, -0.703323134198522)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6348347315779345, -0.7023599348314802)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6286085137550705, -0.7026180234418075)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6312400229240925, -0.703323134198522)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6286085131355165, -0.7059546437252436)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6257189156414982, -0.7076229536162648)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6276453183909873, -0.7095493612589784)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6286085131355165, -0.7059546437252436)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6259770072113258, -0.7124389567698918)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6286085163803478, -0.7131440675266063)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6276453183909873, -0.7095493612589784)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6286085157607937, -0.7164806878100425)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6312400243325764, -0.7157755745880805)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6286085163803478, -0.7131440675266063)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6329083381598299, -0.7186651788998533)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6348347321105129, -0.7167387713289868)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6312400243325764, -0.7157755745880805)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6367611355417775, -0.7186651785780771)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6348347321105129, -0.7167387713289868)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6384294411052426, -0.7157755717651334)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6417660664530453, -0.7157755803691811)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6410609508938185, -0.7131440622384118)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6384294411052426, -0.7157755717651334)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6439505488991685, -0.7114757520521732)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6420241515954319, -0.7095493558098958)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6410609508938185, -0.7131440622384118)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6326502481297371, -0.687534082672816)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6319451371830578, -0.6901655919515142)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6293136290603852, -0.6875340849884457)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6345766465420446, -0.6908707025985524)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6319451371830578, -0.6901655919515142)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6329083350019744, -0.6937602983175479)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6345766488292279, -0.6966499026293207)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.631945134300361, -0.6973550047460639)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6329083350019744, -0.6937602983175479)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6319451336808071, -0.7006916250295001)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6293136245117851, -0.6999865142727856)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6319451339594734, -0.6973550049428755)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6286085137550705, -0.7026180234418075)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6293136245117851, -0.6999865142727856)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6257189155170554, -0.700949713836639)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6228293180230371, -0.7026180237276601)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6221242077391189, -0.6999865170957327)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6257189155170554, -0.700949713836639)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6187875890301757, -0.6999865192032804)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6194926997868903, -0.6973550100342585)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6221242077391189, -0.6999865170957327)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6166031015488751, -0.6956867004290899)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6185295017975297, -0.6937603037666306)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6194926997868903, -0.6973550100342585)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6168611879702762, -0.6908706994548577)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.619492696542059, -0.6901655862328958)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6185295017975297, -0.6937603037666306)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6187875869399163, -0.6875340792073451)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.619492696542059, -0.6901655862328958)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.622124206330635, -0.6875340767061742)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6237925178511842, -0.6846444809984491)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6257189153253647, -0.6865708771423208)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.622124206330635, -0.6875340767061742)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6286085133307147, -0.6849025669560822)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6293136290603852, -0.6875340849884457)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6257189153253647, -0.6865708771423208)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6118562596417919, -0.6755286681631045)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6099298600749127, -0.6774550644319407)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6135245671710736, -0.6784182615664702)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6080034622598444, -0.6755286684848807)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6099298600749127, -0.6774550644319407)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6063351510801829, -0.6784182639957941)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6029985323712397, -0.6784182661033418)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6037036412916069, -0.6810497735225157)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6063351510801829, -0.6784182639957941)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6008140437975886, -0.6827180834135369)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6027404402491059, -0.6846444801478433)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6037036412916069, -0.6810497735225157)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6008140400004512, -0.6865708768103028)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6027404402491059, -0.6846444801478433)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6037036382384664, -0.6882391864154713)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6037036439168841, -0.6915758176073146)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6063351524886669, -0.6908707043853526)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6037036382384664, -0.6882391864154713)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6080034600179486, -0.6937602977887183)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6099298602666033, -0.6918339011262589)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6063351524886669, -0.6908707043853526)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6128194585046185, -0.6935022107314274)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.613524569261333, -0.6908707015624055)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6099298602666033, -0.6918339011262589)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6168611879702762, -0.6908706994548577)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.616156079049909, -0.6882391920356838)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.613524569261333, -0.6908707015624055)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6187875869399163, -0.6875340792073451)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.616156079049909, -0.6882391920356838)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6171192794106346, -0.6846444858039794)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6187875912720715, -0.6817548898994428)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6161560758050778, -0.6810497682343212)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6171192794106346, -0.6846444858039794)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6161560757428564, -0.6777131483445082)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6135245671710736, -0.6784182615664702)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6161560758050778, -0.6810497682343212)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.5888086266569722, -0.6757867487051658)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5881035159002577, -0.6784182578741877)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5916982284658574, -0.6774550707932343)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.585472004004134, -0.6777131486919661)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5881035159002577, -0.6784182578741877)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5854720124096535, -0.6810497783093165)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5825824135520843, -0.6827180889875841)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5845088113671525, -0.684644484934644)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5854720124096535, -0.6810497783093165)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5828404974603892, -0.6875340820200504)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5854720093565129, -0.688239191202272)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5845088113671525, -0.684644484934644)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5847668958726966, -0.6908707019457868)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5854720093565129, -0.688239191202272)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5881035173087417, -0.6908706982637463)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5897718311359952, -0.693760302575519)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.591698225086678, -0.6918338950046525)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5881035173087417, -0.6908706982637463)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5945878205975915, -0.693502206184314)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5952929340814077, -0.690870695440799)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.591698225086678, -0.6918338950046525)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5986295590883228, -0.6908707042416584)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.597924441142882, -0.6882391874885704)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5952929340814077, -0.690870695440799)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.6008140400004512, -0.6865708768103028)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.598887642185383, -0.6846444808632428)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.597924441142882, -0.6882391874885704)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.6008140437975886, -0.6827180834135369)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.598887642185383, -0.6846444808632428)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5979244441960225, -0.6810497745956148)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5979244461791274, -0.6777131535249322)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5952929362437939, -0.6784182675341406)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5979244441960225, -0.6810497745956148)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5936246224165403, -0.6755286632223678)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5916982284658574, -0.6774550707932343)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5952929362437939, -0.6784182675341406)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5689778369718649, -0.6875340781496859)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5696829549173057, -0.690165594902774)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5723144619787799, -0.6875340869505452)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5670514373204494, -0.6908706987908217)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5696829549173057, -0.690165594902774)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5687197511477029, -0.6937603031025945)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5670514399680414, -0.6966498986135079)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5696829491370633, -0.6973550093702224)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5687197511477029, -0.6937603031025945)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5696829512446111, -0.7006916280791656)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5723144570892921, -0.6999865164316966)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5696829491370633, -0.6973550093702224)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.573019568736761, -0.7026180222763776)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5723144570892921, -0.6999865164316966)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5759091675943302, -0.70094971159811)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5787987631052437, -0.7026180227777715)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5795038738619582, -0.6999865136087495)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5759091675943302, -0.70094971159811)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.582840501595975, -0.6999865208351159)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5821353836505342, -0.6973550040820279)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5795038738619582, -0.6999865136087495)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5850249825081034, -0.6956866934037603)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5830985846930352, -0.6937602974567003)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5821353836505342, -0.6973550040820279)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5847668985997984, -0.6908707003712939)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5821353867036747, -0.6901655911890724)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5830985846930352, -0.6937602974567003)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.582840500187491, -0.6875340804455575)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5821353867036747, -0.6901655911890724)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.579503878751446, -0.6875340841275981)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5778355649241925, -0.6846444798158253)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5759091709735096, -0.6865708873866918)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.579503878751446, -0.6875340841275981)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5730195691646244, -0.6849025652986233)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5723144556808081, -0.6875340760421381)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5759091709735096, -0.6865708873866918)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5576775347461669, -0.707622958526276)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5596039352883369, -0.709549352898843)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5605671336037361, -0.7059546478480083)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5576775323125804, -0.7114757511357953)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5596039352883369, -0.709549352898843)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5605671332776974, -0.713144059166471)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5605671362290133, -0.7164806919328072)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5631986475278978, -0.7157755771363522)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5605671332776974, -0.713144059166471)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5648669550571795, -0.7186651705397179)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5667933525787325, -0.7167387754517515)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5631986475278978, -0.7157755771363522)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.568719747666699, -0.7186651729733045)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5667933525787325, -0.7167387754517515)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.570388064300564, -0.7157755743134051)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5737246830095072, -0.7157755722058574)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5730195713620382, -0.7131440663611764)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.570388064300564, -0.7157755743134051)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5759091702196074, -0.7114757556829088)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5739827696774374, -0.7095493613103417)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5730195713620382, -0.7131440663611764)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5756510863113025, -0.7066597626504424)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5730195653901051, -0.7059546441343068)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5739827696774374, -0.7095493613103417)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.573019568736761, -0.7026180222763776)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5703880574378766, -0.7033231370728324)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5730195653901051, -0.7059546441343068)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5696829512446111, -0.7006916280791656)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5703880574378766, -0.7033231370728324)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5667933523870419, -0.7023599387574333)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5639037568761284, -0.7006916275777718)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5631986461194138, -0.7033231367467937)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5667933523870419, -0.7023599387574333)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5598620219562671, -0.7033231420033274)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5605671336037361, -0.7059546478480083)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5631986461194138, -0.7033231367467937)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5576775363686564, -0.7297073913480401)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5596039393444129, -0.7277809931110877)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5605671373337733, -0.7313756993787156)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5576775325042711, -0.7258545878301136)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5596039393444129, -0.7277809931110877)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5605671313618403, -0.7241862771518459)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5605671292542926, -0.7208496584429027)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5631986438775181, -0.7215547660506313)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5605671313618403, -0.7241862771518459)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5648669550571795, -0.7186651705397179)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5667933501451461, -0.7205915680612709)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5631986438775181, -0.7215547660506313)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.568719747666699, -0.7186651729733045)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5667933501451461, -0.7205915680612709)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5703880614939525, -0.7215547772850772)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5737246856570992, -0.7215547720285436)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5730195694461813, -0.7241862843465514)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5703880614939525, -0.7215547772850772)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5759091704112982, -0.725854592377227)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5739827674355417, -0.7277809906141793)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5730195694461813, -0.7241862843465514)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5756510812627952, -0.7306705949259521)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5730195691201424, -0.731375695665014)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5739827674355417, -0.7277809906141793)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5730195712276901, -0.7347123143739572)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5703880620586682, -0.7340072036172427)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5730195691201424, -0.731375695665014)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5696829458477501, -0.7366387159352505)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5703880620586682, -0.7340072036172427)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5667933503368368, -0.7349704047555891)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5639037514792675, -0.7366387154338567)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.563198645286002, -0.7340072064401898)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5667933503368368, -0.7349704047555891)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5598620211228553, -0.7340072116967234)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.5605671373337733, -0.7313756993787156)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.563198645286002, -0.7340072064401898)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.569682950580575, -0.7505013787289926)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5723144618794596, -0.7497962639325376)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5696829539272308, -0.7471647568710634)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.573019568072725, -0.7524277729262046)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5723144618794596, -0.7497962639325376)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5759091669302943, -0.7507594622479369)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5787987624412076, -0.7524277734275984)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5795038786521257, -0.7497962611095905)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5759091669302943, -0.7507594622479369)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5828405036590407, -0.7497962699104499)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5821353857135999, -0.7471647531573619)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5795038786521257, -0.7497962611095905)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5847668978562527, -0.7464596524182999)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5821353857135999, -0.7471647531573619)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5830985840289992, -0.7435700481065272)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5847669006628642, -0.7406804494466279)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5821353860396387, -0.7399753418388992)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5830985840289992, -0.7435700481065272)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5821353893862945, -0.7366387199809702)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.57950387808741, -0.737343834777425)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5821353860396387, -0.7399753418388992)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5778355642601565, -0.7344542304656523)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5759091667386036, -0.7363806255536187)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.57950387808741, -0.737343834777425)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5730195712276901, -0.7347123143739572)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5723144604709756, -0.7373438235429791)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5759091667386036, -0.7363806255536187)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5696829458477501, -0.7366387159352505)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5723144604709756, -0.7373438235429791)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5696829479552978, -0.7399753346441937)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5667933490977286, -0.7416436453224614)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5687197559378704, -0.7435700506034355)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5696829479552978, -0.7399753346441937)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5670514393040054, -0.7464596492633349)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5696829539272308, -0.7471647568710634)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5687197559378704, -0.7435700506034355)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5897718309571651, -0.7618016809546905)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.591698228478718, -0.759875285866724)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5881035171299116, -0.7589120766429177)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5936246235666846, -0.761801683388277)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.591698228478718, -0.759875285866724)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5952929402005496, -0.7589120847283777)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5986295589094928, -0.75891208262083)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5979244472620238, -0.756280576776149)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5952929402005496, -0.7589120847283777)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.600814046119593, -0.7546122660978813)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.5988876392794512, -0.7526858608169072)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.5979244472620238, -0.756280576776149)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.6008140422552077, -0.750759462579955)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5988876392794512, -0.7526858608169072)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5979244412900907, -0.7490911545492793)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5979244446367465, -0.7457545326913503)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.595292933337862, -0.7464596474878051)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5979244412900907, -0.7490911545492793)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5936246258085803, -0.7435700540844394)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5916982282870273, -0.7454964491724059)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.595292933337862, -0.7464596474878051)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.588808632776114, -0.7438281379927444)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5881035220193994, -0.7464596471617664)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5916982282870273, -0.7454964491724059)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5847668978562527, -0.7464596524182999)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5854720095037217, -0.7490911582629809)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5881035220193994, -0.7464596471617664)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5828405036590407, -0.7497962699104499)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5854720095037217, -0.7490911582629809)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5845088111883224, -0.7526858633138156)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5828405000086609, -0.755575458824729)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5854720091776829, -0.7562805695814435)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5845088111883224, -0.7526858633138156)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5854720058310271, -0.7596171914393727)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5881035171299116, -0.7589120766429177)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5854720091776829, -0.7562805695814435)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.2583028645824656, -0.9659258222589152)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.25637646949449916, -0.9639994247373622)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2599711757621271, -0.9630362267480018)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2544500665187427, -0.9659258229743146)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.25637646949449916, -0.9639994247373622)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2527817589894609, -0.9630362295709489)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2494451402805177, -0.9630362316784966)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.2501502510372322, -0.9604047225094747)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.2527817589894609, -0.9630362295709489)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.24726065552631882, -0.9587364113298132)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.24918704674989997, -0.9568100053334396)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.2501502510372322, -0.9604047225094747)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.24726065166193353, -0.9548836078118867)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.24918704674989997, -0.9568100053334396)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.25015025051950274, -0.9532152971336191)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.25015024841195505, -0.9498786784246759)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.252781757580977, -0.9505837891813904)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.25015025051950274, -0.9532152971336191)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.25445007148774024, -0.947694192095984)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2563764665757067, -0.949620589617537)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.252781757580977, -0.9505837891813904)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2592660654332759, -0.9479522789392694)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.25997117435364314, -0.9505837863584433)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.2563764665757067, -0.949620589617537)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.26330780208765986, -0.9505837935848097)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.26260268860384356, -0.9532153043283246)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.25997117435364314, -0.9505837863584433)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.26523420049996727, -0.9539204135105461)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26260268860384356, -0.9532153043283246)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26356588659320407, -0.9568100105959525)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26523419412248583, -0.9596996039993182)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.26260268555070304, -0.9604047172212802)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.26356588659320407, -0.9568100105959525)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.2626026876582508, -0.9637413359302234)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.2599711757621271, -0.9630362267480018)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.26260268555070304, -0.9604047172212802)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.23621844036389095, -0.9659258261866224)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23814483788544388, -0.9639994310986559)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23455012653663743, -0.9630362218748496)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.24007123297341035, -0.9659258286202088)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.23814483788544388, -0.9639994310986559)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.24173954960727534, -0.9630362299603096)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.24507616831621856, -0.9630362278527619)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.2443710566687496, -0.9604047220080809)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24173954960727534, -0.9630362299603096)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24726065552631882, -0.9587364113298132)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24533424868617704, -0.9568100060488391)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.2443710566687496, -0.9604047220080809)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24726065166193353, -0.9548836078118867)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24533424868617704, -0.9568100060488391)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24437105069681658, -0.9532152997812112)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.2443710540434724, -0.9498786779232821)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24173954274458787, -0.9505837927197369)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24437105069681658, -0.9532152997812112)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24007123521530613, -0.9476941993163712)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.2381448376937532, -0.9496205944043378)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.24173954274458787, -0.9505837927197369)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.2352552421828398, -0.9479522832246763)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.23455013142612527, -0.9505837923936982)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.2381448376937532, -0.9496205944043378)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.2312135072629785, -0.9505837976502318)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23191861891044752, -0.9532153034949128)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23455013142612527, -0.9505837923936982)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.22928711306576652, -0.9539204151423818)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23191861891044752, -0.9532153034949128)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23095542059504828, -0.9568100085457475)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.2292871094153868, -0.9596996040566609)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23191861858440874, -0.9604047148133754)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23095542059504828, -0.9568100085457475)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23191861523775292, -0.9637413366713045)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23455012653663743, -0.9630362218748496)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23191861858440874, -0.9604047148133754)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.21542444712303863, -0.9539204144210032)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.2161295633339567, -0.9512889021029953)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.21876107128618538, -0.9539204091644695)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.2134980487107312, -0.9505837944952666)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.2161295633339567, -0.9512889021029953)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.2151663653445962, -0.9476941958353674)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.2134980515173427, -0.9448045915235946)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21612955736202366, -0.9440994798761256)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.2151663653445962, -0.9476941958353674)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21612955525447597, -0.9407628611671824)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21876106987770144, -0.941467968774911)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21612955736202366, -0.9440994798761256)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21946618063441597, -0.9388364596058891)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.21876106987770144, -0.941467968774911)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.22235577614532936, -0.9405047707855505)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.2252453750028986, -0.9388364601072829)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22595048749413582, -0.9414679800093568)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22235577614532936, -0.9405047707855505)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22928711165728258, -0.9414679747528233)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.2285819954463645, -0.9440994870708311)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.22595048749413582, -0.9414679800093568)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.23147159641148146, -0.9457677951015067)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.229545193435725, -0.9476941933384591)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.2285819954463645, -0.9440994870708311)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.2312135072629785, -0.9505837976502318)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.22858199512032576, -0.9512888983892936)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.229545193435725, -0.9476941933384591)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.22928711306576652, -0.9539204151423818)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.22858199512032576, -0.9512888983892936)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.22595048805885154, -0.9539204063415224)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.2242821777229583, -0.9568100159098287)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22235577633702008, -0.9548836074798688)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22595048805885154, -0.9539204063415224)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.21946617747945085, -0.9565519181581363)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.21876107128618538, -0.9539204091644695)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.22235577633702008, -0.9548836074798688)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.20412414577538224, -0.9338315365799719)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.2060505487511387, -0.9319051383430196)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.2070137467404992, -0.9354998446106475)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.20412414191099695, -0.9299787330620454)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.2060505487511387, -0.9319051383430196)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20701374076856618, -0.9283104223837778)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20701373866101846, -0.9249738036748346)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.20964525328424394, -0.9256789112825632)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.20701374076856618, -0.9283104223837778)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.2113135644639054, -0.9227893157716498)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.21323995955187186, -0.9247157132932027)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.20964525328424394, -0.9256789112825632)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.2151663570734248, -0.9227893182052362)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21323995955187186, -0.9247157132932027)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21683467090067832, -0.925678922517009)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.22017129506382507, -0.9256789172604755)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.219466178852907, -0.9283104295784832)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.21683467090067832, -0.925678922517009)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.22235577981802396, -0.9299787376091588)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.2204293768422675, -0.9319051358461111)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.219466178852907, -0.9283104295784832)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.222097690669521, -0.934794740157884)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.21946617852686826, -0.9354998408969458)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.2204293768422675, -0.9319051358461111)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.21946618063441597, -0.9388364596058891)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21683467146539404, -0.9381313488491746)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21946617852686826, -0.9354998408969458)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21612955525447597, -0.9407628611671824)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21683467146539404, -0.9381313488491746)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21323995974356255, -0.939094549987521)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21035036088599332, -0.9407628606657885)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.20964525469272788, -0.9381313516721217)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.21323995974356255, -0.939094549987521)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.20630863052958112, -0.9381313569286552)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2070137467404992, -0.9354998446106475)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.20964525469272788, -0.9381313516721217)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2041241441528927, -0.9117471037582078)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20605054469506273, -0.9136734981307748)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20701374301046194, -0.9100787930799402)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20412414171930623, -0.9155998963677272)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.20605054469506273, -0.9136734981307748)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.20701374268442319, -0.9172682043984028)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.20701374563573913, -0.920604837164739)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.20964525693462366, -0.9198997223682841)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.20701374268442319, -0.9172682043984028)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.2113135644639054, -0.9227893157716498)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.21323996198545833, -0.9208629206836834)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.20964525693462366, -0.9198997223682841)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.2151663570734248, -0.9227893182052362)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21323996198545833, -0.9208629206836834)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21683467370728982, -0.919899719545337)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.220171292416233, -0.9198997174377892)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.21946618076876404, -0.9172682115931082)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.21683467370728982, -0.919899719545337)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.22235577962633327, -0.9155999009148407)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.22042937908416327, -0.9136735065422735)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.21946618076876404, -0.9172682115931082)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.22209769571802826, -0.9107839078823743)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.21946617479683103, -0.9100787893662385)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.22042937908416327, -0.9136735065422735)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.21946617814348685, -0.9067421675083095)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21683466684460234, -0.9074472823047643)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21946617479683103, -0.9100787893662385)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21612956065133687, -0.9048157733110975)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21683466684460234, -0.9074472823047643)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21323996179376764, -0.9064840839893651)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21035036628285425, -0.9048157728097037)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.20964525552613972, -0.9074472819787256)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.21323996179376764, -0.9064840839893651)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.20630863136299296, -0.9074472872352591)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20701374301046194, -0.9100787930799402)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20964525552613972, -0.9074472819787256)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.21612955591851196, -0.8909531105173555)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21876106508753393, -0.89165822127407)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21612956432403146, -0.8942897401347057)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.2194661785713502, -0.8890267105305552)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.21876106508753393, -0.89165822127407)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.22235578038023537, -0.8906950326186237)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.2252453792378046, -0.889026721940356)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22595048815817184, -0.89165822935953)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22235578038023537, -0.8906950326186237)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22928710959421683, -0.8916582256774893)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.22858199611040053, -0.8942897364210042)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.22595048815817184, -0.89165822935953)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.23121350800652424, -0.8949948456032257)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.22858199611040053, -0.8942897364210042)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.229545194099761, -0.8978844426886321)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.2312135079270145, -0.9007740470004049)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.22858199305725999, -0.9014791493139598)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.229545194099761, -0.8978844426886321)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.2285819951648077, -0.904815768022903)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.225950483268684, -0.9041106588406813)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22858199305725999, -0.9014791493139598)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22428217838699432, -0.9070002652600019)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.22235577700105608, -0.9050738568300418)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.225950483268684, -0.9041106588406813)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.21946617814348685, -0.9067421675083095)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.21876106649601784, -0.9041106616636285)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.22235577700105608, -0.9050738568300418)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.21612956065133687, -0.9048157733110975)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21876106649601784, -0.9041106616636285)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21612955854378915, -0.9014791546021543)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21323996303287576, -0.8998108434224928)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.2151663605544287, -0.8978844483345264)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21612955854378915, -0.9014791546021543)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21349804672717518, -0.8949948440227535)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.21612956432403146, -0.8942897401347057)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.2151663605544287, -0.8978844483345264)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.23621843648664498, -0.8796528075952061)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.23814483787258323, -0.8815792160251662)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.23455013160495528, -0.8825424140145266)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.24007123182326615, -0.8796528084542997)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.23814483787258323, -0.8815792160251662)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.24173954565051967, -0.8825424127660725)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.24507616572301377, -0.8825424098712783)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24437105360274836, -0.8851739198275467)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24173954565051967, -0.8825424127660725)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24726065320431442, -0.8868422286454687)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24533425159210884, -0.8887686260951746)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24437105360274836, -0.8851739198275467)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24726064940717707, -0.8906950220422346)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24533425159210884, -0.8887686260951746)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24437105054960784, -0.8923633327205023)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24437105265715556, -0.8956999514294455)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24173954348813362, -0.8949948406727309)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24437105054960784, -0.8923633327205023)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24007123587934215, -0.8978844486665444)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.2381448344934039, -0.8959580402365843)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.24173954348813362, -0.8949948406727309)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.23525523563583467, -0.897626350914852)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.23455012671546746, -0.894994843495678)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.2381448344934039, -0.8959580402365843)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.23121350527942247, -0.8949948471777187)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23191861876323877, -0.8923633364342038)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23455012671546746, -0.894994843495678)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.22928710686711506, -0.8916582272519823)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.23191861876323877, -0.8923633364342038)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.2309554207738783, -0.8887686301665759)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.22928710694662477, -0.8858790258548032)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.2319186218163793, -0.8851739235412482)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.2309554207738783, -0.8887686301665759)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.23191861341085981, -0.881837293923898)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.23455012530698352, -0.8825424031061195)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.2319186218163793, -0.8851739235412482)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.25926606765743226, -0.8799108993792282)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.2599711765777995, -0.882542406798402)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.25637646948163845, -0.8815792096638725)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.26260268514958224, -0.8818372935764401)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2599711765777995, -0.882542406798402)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.26260268521180363, -0.8851739134662531)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.26549228906601513, -0.8868422343734519)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.2635658888173604, -0.8887686310359113)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.26260268521180363, -0.8851739134662531)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.26523419634664214, -0.891658224439277)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26260268845663487, -0.8923633372676156)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.2635658888173604, -0.8887686310359113)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26330779737700205, -0.8949948446867896)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.26260268845663487, -0.8923633372676156)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.25997117866805886, -0.8949948467943373)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.25830286748839737, -0.8978844423052507)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.25637646967332917, -0.8959580463581907)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.25997117866805886, -0.8949948467943373)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.2534868721793108, -0.8976263562492119)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2527817618953927, -0.8949948496172844)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.25637646967332917, -0.8959580463581907)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.24944514318644948, -0.8949948517248322)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2501502476451922, -0.8923633316474031)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2527817618953927, -0.8949948496172844)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.24726064940717707, -0.8906950220422346)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.24918704965583177, -0.8887686253797752)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.2501502476451922, -0.8923633316474031)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.24726065320431442, -0.8868422286454687)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.24918704965583177, -0.8887686253797752)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.25015025069833274, -0.8851739187544476)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.2501502513178868, -0.8818372984710114)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25278176048690876, -0.8825424092277259)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25015025069833274, -0.8851739187544476)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25445007166657024, -0.8796528137168125)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25637646948163845, -0.8815792096638725)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25278176048690876, -0.8825424092277259)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.27909685753646307, -0.8916582279047478)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.27839174658978355, -0.894289737183446)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.275760238467111, -0.8916582302203776)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.2810232559487705, -0.8949948478304842)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.27839174658978355, -0.894289737183446)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2793549444087002, -0.8978844435494797)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2810232582359537, -0.9007740478612525)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.2783917437070869, -0.9014791499779957)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.2793549444087002, -0.8978844435494797)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.27839174308753284, -0.9048157702614319)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2757602339185109, -0.9041106595047174)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2783917433661992, -0.9014791501748074)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.27505512316179637, -0.9067421686737394)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2757602339185109, -0.9041106595047174)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2721655249237812, -0.9050738590685709)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.26927592742976286, -0.9067421689595919)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26857081714584474, -0.9041106623276645)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.2721655249237812, -0.9050738590685709)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26523419843690155, -0.9041106644352123)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.2659393091936161, -0.9014791552661903)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26857081714584474, -0.9041106623276645)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26304971095560087, -0.8998108456610218)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26497611120425557, -0.8978844489985623)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.2659393091936161, -0.9014791552661903)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26330779737700205, -0.8949948446867896)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26593930594878484, -0.8942897314648277)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26497611120425557, -0.8978844489985623)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26523419634664214, -0.891658224439277)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.26593930594878484, -0.8942897314648277)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.2685708157373608, -0.891658221938106)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.27023912725791, -0.888768626230381)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.27216552473209055, -0.8906950223742526)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2685708157373608, -0.891658221938106)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2750551227374404, -0.889026712188014)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.275760238467111, -0.8916582302203776)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.27216552473209055, -0.8906950223742526)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.290139072542228, -0.910783905322832)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.28750756318324105, -0.9100787946757939)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.2884707610021577, -0.9136735010418275)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.2882126741299206, -0.9074472853970956)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.28750756318324105, -0.9100787946757939)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.2848760550605685, -0.9074472877127254)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.283207741233315, -0.9045576834009527)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.28128134132554805, -0.9064840798666004)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.2848760550605685, -0.9074472877127254)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.27839174308753284, -0.9048157702614319)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2776866323308183, -0.9074472794304539)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2812813409846603, -0.9064840800634121)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.27505512316179637, -0.9067421686737394)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.2776866323308183, -0.9074472794304539)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.27505512254224235, -0.9100787889571755)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.272165525048224, -0.9117470988481966)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.2740919277977131, -0.9136735064909102)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27505512254224235, -0.9100787889571755)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27242361661805164, -0.9165631020018236)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.2750551257870736, -0.9172682127585381)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.2740919277977131, -0.9136735064909102)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.2750551251675195, -0.9206048330419743)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27768663373930225, -0.9198997198200123)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.2750551257870736, -0.9172682127585381)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27935494756655577, -0.922789324131785)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.2812813415172387, -0.9208629165609187)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.27768663373930225, -0.9198997198200123)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.28320774494850326, -0.922789323810009)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2812813415172387, -0.9208629165609187)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2848760505119684, -0.9198997169970652)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2882126758597711, -0.919899725601113)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2875075603005444, -0.9172682074703435)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2848760505119684, -0.9198997169970652)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.29039715830589435, -0.915599897284105)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2884707610021577, -0.9136735010418275)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2875075603005444, -0.9172682074703435)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2901390722466277, -0.9347947348542496)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.2875075643566204, -0.9354998476825882)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.2884707584193742, -0.9319051305424768)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.28821267327698763, -0.9381313551017622)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.2875075643566204, -0.9354998476825882)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.28487605456804443, -0.9381313572093098)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.28320774338838295, -0.9410209527202233)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.2812813455733147, -0.9390945567731633)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.28487605456804443, -0.9381313572093098)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.27839174807929634, -0.9407628666641845)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.27768663149740647, -0.9381313491238499)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.2812813455733147, -0.9390945567731633)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.27505512292562373, -0.9388364623458119)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.27768663149740647, -0.9381313491238499)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2750551235451778, -0.9354998420623757)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2721655253071626, -0.9338315324572072)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2740919255558173, -0.9319051357947478)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2750551235451778, -0.9354998420623757)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2724236180265356, -0.9290155423913821)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.2750551265983183, -0.9283104291694202)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.2740919255558173, -0.9319051357947478)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.2750551272178724, -0.924973808885984)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.27768663638689434, -0.9256789196426985)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.2750551265983183, -0.9283104291694202)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.27935494756655577, -0.922789324131785)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.281281345381624, -0.9247157200788451)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.27768663638689434, -0.9256789196426985)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.28320774494850326, -0.922789323810009)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.281281345381624, -0.9247157200788451)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.284876052477785, -0.9256789172133746)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.2882126718685037, -0.9256789147122036)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.28750756111178916, -0.9283104238812256)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.284876052477785, -0.9256789172133746)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.2903971586680289, -0.9299787338800174)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2884707584193742, -0.9319051305424768)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.28750756111178916, -0.9283104238812256)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2783917451505986, -0.9546255193367659)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2757602359815767, -0.9539204085800513)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2783917430430509, -0.9512889006278227)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2750551224977604, -0.9565519193235662)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2757602359815767, -0.9539204085800513)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.272165526986847, -0.9548836081439047)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.26927592812927775, -0.9565519188221724)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.2685708192089105, -0.9539204114029984)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.272165526986847, -0.9548836081439047)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.2652341977728655, -0.9539204150850391)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2659393112566818, -0.9512889043415242)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2685708192089105, -0.9539204114029984)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2633077993605581, -0.9505837951593027)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.2659393112566818, -0.9512889043415242)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.2649761069693496, -0.9476941871654893)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.2633077994400678, -0.9448045937621236)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26593930801185056, -0.9440994805401616)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.2649761069693496, -0.9476941871654893)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26593930590430287, -0.9407628618312184)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.2685708178004266, -0.9414679710134399)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.26593930801185056, -0.9440994805401616)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.27023912898008806, -0.9385783755025265)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2721655240680545, -0.9405047730240795)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2685708178004266, -0.9414679710134399)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.27505512292562373, -0.9388364623458119)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.27576023184599097, -0.9414679697649858)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.2721655240680545, -0.9405047730240795)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.27839174807929634, -0.9407628666641845)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.27576023184599097, -0.9414679697649858)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.27839174609619144, -0.9440994877348671)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.2812813456977575, -0.9457677965527892)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.2793549440855519, -0.947694194002495)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.27839174609619144, -0.9440994877348671)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.28102325161483366, -0.9505837874058607)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.2783917430430509, -0.9512889006278227)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.2793549440855519, -0.947694194002495)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.1499454201979818, -0.9659258273367666)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15187181771953473, -0.9639994322488001)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.14827711266870003, -0.9630362339334009)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15379822371590826, -0.9659258234723813)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15187181771953473, -0.9639994322488001)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15546653489556972, -0.9630362279614679)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15880315360451294, -0.9630362258539202)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15809804195704394, -0.9604047200092392)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15546653489556972, -0.9630362279614679)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.16098763536040964, -0.9587364124799574)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.15906124027244317, -0.9568100149584045)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.15809804195704394, -0.9604047200092392)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.16098763149602435, -0.954883608962031)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15906124027244317, -0.9568100149584045)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15809803598511096, -0.9532152977823695)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15809803387756322, -0.9498786790734263)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15546652803288225, -0.9505837907208953)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15809803598511096, -0.9532152977823695)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15379822050360048, -0.9476941973175296)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.15187182298204754, -0.949620592405496)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.15546652803288225, -0.9505837907208953)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.14898222747113418, -0.9479522812258345)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.14827711671441962, -0.9505837903948565)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.15187182298204754, -0.949620592405496)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.1449404980054764, -0.9505837925024042)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.1456455987445383, -0.953215304645057)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14827711671441962, -0.9505837903948565)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14301409289985734, -0.953920416292526)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.1456455987445383, -0.953215304645057)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.1446824004291391, -0.9568100096958917)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14301408924947764, -0.9596996052068051)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14564559841849956, -0.9604047159635196)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.1446824004291391, -0.9568100096958917)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14564560052604728, -0.9637413346724628)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14827711266870003, -0.9630362339334009)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14564559841849956, -0.9604047159635196)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.17202985616873173, -0.9659258311684806)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.1701034547827935, -0.9639994227385206)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.17369816105042143, -0.9630362247491601)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.16817706355921236, -0.9659258287348942)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.1701034547827935, -0.9639994227385206)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.16650874973195884, -0.9630362244231213)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.1631721310230156, -0.9630362265306691)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16387724177973015, -0.9604047173616471)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16650874973195884, -0.9630362244231213)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16098763536040964, -0.9587364124799574)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16291404379036967, -0.9568100110940192)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16387724177973015, -0.9604047173616471)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16098763149602435, -0.954883608962031)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16291404379036967, -0.9568100110940192)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16387723580779712, -0.9532152951347774)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16387723370024943, -0.9498786764258342)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16650874286927134, -0.9505837871825488)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16387723580779712, -0.9532152951347774)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.1681770540489328, -0.9476941916716354)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.1701034491368993, -0.9496205891931883)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.16650874286927134, -0.9505837871825488)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.17299305344867205, -0.9479522753659347)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17369816048570574, -0.9505837984169946)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.1701034491368993, -0.9496205891931883)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17703479010305603, -0.9505837900114751)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17632967934634153, -0.9532152991804971)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17369816048570574, -0.9505837984169946)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17896118851536347, -0.9539204099372115)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.17632967934634153, -0.9532152991804971)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.1772928664272949, -0.9568100117460967)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.1789611802545484, -0.9596996160578695)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17632966811189565, -0.9604047167969314)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.1772928664272949, -0.9568100117460967)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17632967021944335, -0.9637413355058746)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.17369816105042143, -0.9630362247491601)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.17632966811189565, -0.9604047167969314)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.19282384354968424, -0.9539204169565619)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.192118731058447, -0.951288897054488)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.1894872185427693, -0.9539204081557026)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.1947502432010998, -0.9505837963154261)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.192118731058447, -0.951288897054488)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19308192937384627, -0.9476941920036533)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19475024055350773, -0.94480459649274)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19211873138448582, -0.9440994857360254)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19308192937384627, -0.9476941920036533)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19211872927693807, -0.9407628670270822)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.1894872234322571, -0.9414679786745512)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.19211873138448582, -0.9440994857360254)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.18878210548681634, -0.9388364619214631)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.1894872234322571, -0.9414679786745512)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18589251208345065, -0.9405047694507449)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.1830029111183337, -0.9388364614200693)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18229780036161916, -0.9414679705890913)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18589251208345065, -0.9405047694507449)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.17896118165267594, -0.941467972696639)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.17966629330014497, -0.9440994785413199)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.18229780036161916, -0.9414679705890913)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.17677668898837218, -0.9457677923685734)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.1787031012827175, -0.9476941945005617)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17966629330014497, -0.9440994785413199)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17703479010305603, -0.9505837900114751)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17966629927207795, -0.9512889007681896)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.1787031012827175, -0.9476941945005617)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17896118851536347, -0.9539204099372115)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.17966629927207795, -0.9512889007681896)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.18229780722430666, -0.9539204078296638)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.18396612105156018, -0.9568100121414366)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18589251227514136, -0.9548836061450631)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18229780722430666, -0.9539204078296638)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18878210778605475, -0.9565519173247246)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.1894872185427693, -0.9539204081557026)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18589251227514136, -0.9548836061450631)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.20412414577538224, -0.9338315365799719)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.20219775068741577, -0.931905139058419)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.201234546917813, -0.9354998472582395)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.20412414191099695, -0.9299787330620454)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20219775068741577, -0.931905139058419)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20123454640008354, -0.928310421882384)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20123454429253582, -0.9249738031734407)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.19860303844785485, -0.9256789148209097)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.20123454640008354, -0.928310421882384)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.19693473091857308, -0.922789321417544)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.1950083279428166, -0.9247157196544964)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19860303844785485, -0.9256789148209097)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19308193285485015, -0.9227893221329434)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.1950083279428166, -0.9247157196544964)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.19141362167518866, -0.9256789176438568)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.18807700296624547, -0.9256789197514046)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.18878210915951094, -0.9283104287450714)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.19141362167518866, -0.9256789176438568)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.1858925103019417, -0.9299787394233391)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18781891084411168, -0.9319051337959061)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18878210915951094, -0.9283104287450714)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18615059966445022, -0.9347947293068195)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18878210883347216, -0.935499840063534)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18781891084411168, -0.9319051337959061)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18878210548681634, -0.9388364619214631)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.19141362308367263, -0.9381313580334153)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.18878210883347216, -0.935499840063534)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.19211872927693807, -0.9407628670270822)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.19141362308367263, -0.9381313580334153)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.1950083281345073, -0.9390945563488146)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.19789792909962428, -0.9407628643794902)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.1986030398563388, -0.9381313552104682)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.1950083281345073, -0.9390945563488146)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.201939658565282, -0.9381313531029205)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.201234546917813, -0.9354998472582395)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.1986030398563388, -0.9381313552104682)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.2041241441528927, -0.9117471037582078)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20219774663133977, -0.9136734988461742)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20123454864197932, -0.9100787925785464)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20412414171930623, -0.9155998963677272)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20219774663133977, -0.9136734988461742)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.201234542861737, -0.9172682070459949)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20123454496928472, -0.9206048257549381)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.19860303580026278, -0.9198997149982235)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.201234542861737, -0.9172682070459949)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.19693473091857308, -0.922789321417544)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19500832407843133, -0.9208629161365699)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19860303580026278, -0.9198997149982235)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19308193285485015, -0.9227893221329434)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.19500832407843133, -0.9208629161365699)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.19141361902759663, -0.9198997178211706)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.18807700031865343, -0.9198997199287183)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18878211107536794, -0.9172682107596964)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.19141361902759663, -0.9198997178211706)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18589251011025099, -0.9155999027290209)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18781891308600746, -0.9136735044920685)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18878211107536794, -0.9172682107596964)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18615059925875396, -0.9107839001802958)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18878211140140672, -0.9100787994412338)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18781891308600746, -0.9136735044920685)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18878210845009075, -0.9067421666748976)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.19141361761911269, -0.9074472774316121)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.18878211140140672, -0.9100787994412338)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.19211872837582722, -0.9048157682625902)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19141361761911269, -0.9074472774316121)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.1950083301847124, -0.9064840903506588)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19789792904228162, -0.9048157796723911)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.19860304068975063, -0.9074472855170721)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.1950083301847124, -0.9064840903506588)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.20193965939869385, -0.9074472834095244)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.20123454864197932, -0.9100787925785464)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.19860304068975063, -0.9074472855170721)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.1921187299409741, -0.8909531163772553)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.18948722094730724, -0.8916582225705207)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.1921187320485218, -0.8942897350861986)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.18878210929983824, -0.8890267167258398)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.18948722094730724, -0.8916582225705207)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.185892510442269, -0.8906950274041074)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.1830029149313556, -0.889026716224446)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.1822978041746411, -0.8916582253934678)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.185892510442269, -0.8906950274041074)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.17896118546569784, -0.8916582275010156)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.1796662916589633, -0.8942897364946825)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.1822978041746411, -0.8916582253934678)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.17703478581428234, -0.8949948481421515)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.1796662916589633, -0.8942897364946825)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.17870309334356407, -0.8978844415455172)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.1770347853128885, -0.9007740425106341)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17966629448191043, -0.9014791532673486)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17870309334356407, -0.8978844415455172)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17966629113525462, -0.9048157751252777)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18229780243413912, -0.9041106603288228)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.17966629448191043, -0.9014791532673486)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18396611626139264, -0.9070002646405956)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18589250748497382, -0.9050738586442221)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18229780243413912, -0.9041106603288228)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18878210845009075, -0.9067421666748976)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.18948721920680528, -0.9041106575058757)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.18589250748497382, -0.9050738586442221)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.19211872837582722, -0.9048157682625902)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.18948721920680528, -0.9041106575058757)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.1921187262682795, -0.901479149553647)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.19500832512584873, -0.8998108388753794)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19308193003788227, -0.8978844413538264)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.1921187262682795, -0.901479149553647)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19475024121754375, -0.894994845842913)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.1921187320485218, -0.8942897350861986)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19308193003788227, -0.8978844413538264)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.17202985501858753, -0.8796528110025714)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17010345204283106, -0.8815792092395238)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17369816569685517, -0.8825424098601407)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.1681770569548646, -0.8796528117179708)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.17010345204283106, -0.8815792092395238)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.16650874577520314, -0.8825424072288842)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.16317212706625991, -0.882542409336432)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16387723325952536, -0.8851739183300988)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16650874577520314, -0.8825424072288842)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16098763440195613, -0.8868422290083665)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16291403809311203, -0.8887686288351371)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16387723325952536, -0.8851739183300988)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16098763511735553, -0.8906950270720894)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16291403809311203, -0.8887686288351371)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16387723608247248, -0.892363335102765)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16387723273581667, -0.895699956960694)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16650874718368708, -0.8949948476184427)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16387723608247248, -0.892363335102765)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.1681770578619547, -0.897884446476012)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.17010345223452178, -0.895958045933842)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.16650874718368708, -0.8949948476184427)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.1729930531996387, -0.8976263539645175)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17369816395635324, -0.8949948447954956)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17010345223452178, -0.895958045933842)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17703478581428234, -0.8949948481421515)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17632967101782746, -0.892363336843267)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17369816395635324, -0.8949948447954956)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17896118546569784, -0.8916582275010156)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17632967101782746, -0.892363336843267)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17729287478743022, -0.8887686286434464)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.1789611828181058, -0.8858790276783294)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.17632967364908386, -0.8851739169216148)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.17729287478743022, -0.8887686286434464)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.17632967154153614, -0.8818372982126716)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17369816569685517, -0.8825424098601407)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17632967364908386, -0.8851739169216148)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.14898222177387654, -0.8799108989669524)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.14827711101716198, -0.8825424081359743)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.15187182273899347, -0.881579206997628)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.14564560184814007, -0.8818372973792599)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14827711101716198, -0.8825424081359743)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.1456456039556878, -0.8851739160882031)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.142755999643915, -0.8868422299154566)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14468240878927444, -0.8887686265932413)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.1456456039556878, -0.8851739160882031)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14301409760961298, -0.8916582221041547)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14564560677863492, -0.8923633328608692)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14468240878927444, -0.8887686265932413)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14494049602192038, -0.8949948420298911)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14564560677863492, -0.8923633328608692)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14827711787984948, -0.8949948453765469)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.1499454285581171, -0.8978844442341162)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.15187182293068419, -0.8959580436919462)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.14827711787984948, -0.8949948453765469)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.15476141844159758, -0.8976263548716077)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.1554665291983121, -0.8949948457025857)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15187182293068419, -0.8959580436919462)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.1588031510562412, -0.8949948490492415)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.15809804171398983, -0.8923633346013712)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.1554665291983121, -0.8949948457025857)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.16098763511735553, -0.8906950270720894)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.1590612400293891, -0.8887686295505365)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.15809804171398983, -0.8923633346013712)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.16098763440195613, -0.8868422290083665)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.1590612400293891, -0.8887686295505365)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15809803889104274, -0.885173917828705)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15809803678349502, -0.8818372991197618)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.15546653093881402, -0.8825424107672307)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.15809803889104274, -0.885173917828705)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.1537982202605464, -0.8796528119096615)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.15187182273899347, -0.881579206997628)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.15546653093881402, -0.8825424107672307)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.12915143481587096, -0.8916582268369796)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.12985654646333997, -0.8942897326816606)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.13248805352481416, -0.8916582247294319)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.12722504061865897, -0.8949948443291296)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.12985654646333997, -0.8942897326816606)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.1288933512969266, -0.8978844431866988)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.12722504011726513, -0.9007740386976122)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.12985654928628707, -0.9014791494543267)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.1288933512969266, -0.8978844431866988)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.1298565404854277, -0.9048157744612417)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13248806038750166, -0.9041106619700044)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.12985654928628707, -0.9014791494543267)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13319316112656357, -0.9067421741126572)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13248806038750166, -0.9041106619700044)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13608276543833636, -0.9050738602854037)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13897236094924975, -0.9067421714650652)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13967747170596428, -0.9041106622960432)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13608276543833636, -0.9050738602854037)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.14301409356389339, -0.904110665642699)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.14230897876743848, -0.9014791543438145)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.13967747170596428, -0.9041106622960432)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.14519858307921124, -0.899810840516561)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14327217708283774, -0.8978844492929798)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14230897876743848, -0.9014791543438145)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14494049602192038, -0.8949948420298911)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14230898685289844, -0.8942897312731766)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14327217708283774, -0.8978844492929798)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14301409760961298, -0.8916582221041547)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.14230898685289844, -0.8942897312731766)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.13967746799226266, -0.8916582305096742)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.13800915731399505, -0.888768631652105)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.1360827597924421, -0.8906950267400714)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13967746799226266, -0.8916582305096742)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.1331931642815287, -0.8890267155604099)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13248805352481416, -0.8916582247294319)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.1360827597924421, -0.8906950267400714)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.11810921699987181, -0.9107839058775534)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12074072284455281, -0.9100787942300844)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.11977752767813943, -0.9136735047351227)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12003562210549087, -0.9074472820874316)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12074072284455281, -0.9100787942300844)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12337224081443407, -0.907447279979884)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12504055199409556, -0.9045576844689706)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12696694708206202, -0.9064840819905234)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12337224081443407, -0.907447279979884)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.1298565404854277, -0.9048157744612417)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.1305616552818826, -0.9074472857601262)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.12696694708206202, -0.9064840819905234)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.13319316112656357, -0.9067421741126572)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.1305616552818826, -0.9074472857601262)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.1331931632341113, -0.9100787928216004)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.13608275874502468, -0.9117471040012619)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13415636437245765, -0.9136735045434319)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.1331931632341113, -0.9100787928216004)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13582467505072526, -0.9165631034010011)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.1331931660570584, -0.9172682095942666)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13415636437245765, -0.9136735045434319)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13319316816460613, -0.9206048283032098)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.13056165899558417, -0.9198997175464952)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.1331931660570584, -0.9172682095942666)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.1288933509649086, -0.9227893185116123)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.12696694181954918, -0.9208629218338276)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.13056165899558417, -0.9198997175464952)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.12504054744698212, -0.9227893223759975)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12696694181954918, -0.9208629218338276)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12337223676871448, -0.9198997235184283)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12003561491078538, -0.9198997201717725)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12074072566749991, -0.9172682110027506)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12337223676871448, -0.9198997235184283)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.11785113015658649, -0.9155998998230891)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.11977752767813943, -0.9136735047351227)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.12074072566749991, -0.9172682110027506)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.1181092228597716, -0.9347947318550913)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.12074073202879357, -0.9354998426118057)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.11977753089044718, -0.9319051308899743)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.12003562127207903, -0.9381313517808277)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12074073202879357, -0.9354998426118057)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12337223998102223, -0.93813134967328)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12504055380827575, -0.9410209539850528)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12696694503185693, -0.9390945479886792)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12337223998102223, -0.93813134967328)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12985654054277035, -0.9407628591683407)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.13056165129948485, -0.9381313499993188)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.12696694503185693, -0.9390945479886792)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.13319316046850677, -0.9388364607560333)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13056165129948485, -0.9381313499993188)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13319315836095907, -0.9354998420470901)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13608276267273187, -0.9338315282198365)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.1341563675847654, -0.9319051306982836)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13319315836095907, -0.9354998420470901)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13582467876442686, -0.9290155351873702)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13319316959540492, -0.9283104244306557)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.1341563675847654, -0.9319051306982836)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13319316748785723, -0.9249738057217125)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13056165849419035, -0.925678911914978)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13319316959540492, -0.9283104244306557)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.1288933509649086, -0.9227893185116123)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.12696694253494856, -0.9247157198975504)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.13056165849419035, -0.925678911914978)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.12504054744698212, -0.9227893223759975)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12696694253494856, -0.9247157198975504)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12337223626732066, -0.9256789178869109)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12003561755837744, -0.9256789199944586)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12074072920584644, -0.9283104258391396)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12337223626732066, -0.9256789178869109)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.11785112489407368, -0.9299787396663931)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.11977753089044718, -0.9319051308899743)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.12074072920584644, -0.9283104258391396)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.12985653982139167, -0.9546255251110686)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13248805657447973, -0.9539204071656279)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.12985654862225107, -0.9512889001041536)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13319315731354167, -0.9565519193082805)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13248805657447973, -0.9539204071656279)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13608276162531444, -0.954883605481027)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13897235713622785, -0.9565519166606885)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.1396774678929424, -0.9539204074916666)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.13608276162531444, -0.954883605481027)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.14301409289985734, -0.953920416292526)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.14230897495441658, -0.951288899539438)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.1396774678929424, -0.9539204074916666)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.1449404980054764, -0.9505837925024042)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14230897495441658, -0.951288899539438)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.1432721841782229, -0.9476941881906314)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.1449404953578844, -0.9448045926797181)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.14230898618886242, -0.9440994819230035)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.1432721841782229, -0.9476941881906314)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.1423089840813147, -0.9407628632140603)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.13967747823663373, -0.9414679748615293)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.14230898618886242, -0.9440994819230035)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.13800916440938021, -0.9385783705497566)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13608276227739197, -0.9405047828441019)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13967747823663373, -0.9414679748615293)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13319316046850677, -0.9388364607560333)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.1324880497117923, -0.9414679699250552)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.13608276227739197, -0.9405047828441019)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.12985654054277035, -0.9407628591683407)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.1324880497117923, -0.9414679699250552)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.12985654894828982, -0.944099488785691)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.12696694463651706, -0.9457678026129446)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.1288933506328906, -0.9476941938365256)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12985654894828982, -0.944099488785691)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12722503945322913, -0.9505837893474391)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.12985654862225107, -0.9512889001041536)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.1288933506328906, -0.9476941938365256)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.054436814464709965, -0.9107839036483705)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.0551419252214245, -0.9081523944793486)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.05777343317365319, -0.9107839015408228)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.052510414477909606, -0.9074472809955323)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.0551419252214245, -0.9081523944793486)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.054178725657571064, -0.9045576854846189)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05251041497930345, -0.9016680866270497)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05514192239847737, -0.9009629777066824)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.054178725657571064, -0.9045576854846189)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05514191871643673, -0.8976263562706375)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05777342945995159, -0.8983314697544537)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05514192239847737, -0.9009629777066824)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05847853864217317, -0.89569995785833)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.05777342945995159, -0.8983314697544537)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.06136814663598661, -0.8973682654671215)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.06425774003935228, -0.8956999579378397)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06496285326131424, -0.8983314665096225)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06136814663598661, -0.8973682654671215)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06829947197025743, -0.8983314644020748)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06759436278803588, -0.9009629762981984)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06496285326131424, -0.8983314665096225)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.07048395829894927, -0.9026312874778599)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.06855756077739633, -0.9045576825658264)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.06759436278803588, -0.9009629762981984)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.07022587145566395, -0.9074472814233956)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.067594365610983, -0.9081523930708646)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06855756077739633, -0.9045576825658264)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06829946635004489, -0.9107839052135174)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.067594365610983, -0.9081523930708646)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06496284764110169, -0.9107839073210651)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.0632945364614402, -0.9136735028319785)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06136814137347377, -0.9117471053104256)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06496284764110169, -0.9107839073210651)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.05847854797010807, -0.9134154128397073)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.05777343317365319, -0.9107839015408228)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.06136814137347377, -0.9117471053104256)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.0433945978844521, -0.8916582235031845)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04602610705347407, -0.892363334259899)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04506290906411356, -0.8887686279922711)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04532099787125246, -0.8949948461560226)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.04602610705347407, -0.892363334259899)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.048657616580195684, -0.894994844048475)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.0503259272584633, -0.8978844429060442)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.05225232320552331, -0.895958045090976)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.048657616580195684, -0.894994844048475)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.05514192029092965, -0.8976263589977391)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05584702947315123, -0.8949948471016155)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05225232320552331, -0.895958045090976)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.0584785402166661, -0.8956999605854318)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05584702947315123, -0.8949948471016155)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05847854744303255, -0.892363332851415)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.06136814084639822, -0.8906950253221333)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.05944174418393883, -0.8887686250734785)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.05847854744303255, -0.892363332851415)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.061110055363600285, -0.8858790295625651)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.05847854462008542, -0.8851739160787488)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.05944174418393883, -0.8887686250734785)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.0584785425125377, -0.8818372973698057)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05584703666785673, -0.8825424090172747)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05847854462008542, -0.8851739160787488)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05417872598958909, -0.8796528101597054)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05225233004252908, -0.8815792079747736)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05584703666785673, -0.8825424090172747)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05032592168441616, -0.8796528126605399)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.05225233004252908, -0.8815792079747736)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.04865761286649406, -0.8825424122621058)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.04532099179581145, -0.8825424102790009)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04602610580501984, -0.8851739202143346)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04865761286649406, -0.8825424122621058)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04313651240165417, -0.8868422277436163)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04506290906411356, -0.8887686279922711)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04602610580501984, -0.8851739202143346)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04339459241817553, -0.867647398207422)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04602611074575652, -0.8669422829890829)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04506290270281993, -0.8705369963832158)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04532099752379459, -0.8643107744173002)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.04602611074575652, -0.8669422829890829)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.048657617413607496, -0.8643107743550789)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.050325927412399274, -0.8614211767988391)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.052252324074858664, -0.8633475770474939)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.048657617413607496, -0.8643107743550789)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.05514191747822436, -0.861679269518212)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05584703030656307, -0.8643107774082194)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.052252324074858664, -0.8633475770474939)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.058478537725736995, -0.8636056684878521)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.05584703030656307, -0.8643107774082194)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.058478539833284715, -0.8669422871967953)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.061368135344198105, -0.8686105983764568)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.059441739397138094, -0.870536996191525)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.058478539833284715, -0.8669422871967953)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.0611100492881593, -0.8734265936855434)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05847854265623181, -0.8741317039694615)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.059441739397138094, -0.870536996191525)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05847854476377953, -0.8774683226784048)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.055847035594757594, -0.8767632119216903)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05847854265623181, -0.8741317039694615)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05417872598958909, -0.8796528101597054)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05225232932712967, -0.8777264099110507)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.055847035594757594, -0.8767632119216903)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05032592168441616, -0.8796528126605399)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.05225232932712967, -0.8777264099110507)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.04865761179339495, -0.8767632151665214)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.04532099150995883, -0.8767632145469674)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.04602610226667331, -0.8741317053779455)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.04865761179339495, -0.8767632151665214)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.04313650675575992, -0.872463394198284)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.04506290270281993, -0.8705369963832158)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.04602610226667331, -0.8741317053779455)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.05514192094369516, -0.8478166083283911)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.057773430222393396, -0.8485217192750707)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.055141923259325015, -0.8511532273977432)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.058478540869431606, -0.8458902099160838)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.057773430222393396, -0.8485217192750707)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.06136813658842713, -0.8475585214561541)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.06425774090019992, -0.8458902076289005)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06496285392535023, -0.8485217158597955)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06136813658842713, -0.8475585214561541)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06829947420878638, -0.8485217164793496)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06759436345207187, -0.8511532256483716)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06496285412216185, -0.8485217162006833)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.07022587262109381, -0.8518583364050861)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06759436345207187, -0.8511532256483716)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06855756301592528, -0.8547479346431013)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.07022587290694643, -0.8576375321371196)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.0675943553666119, -0.8583426487190094)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06855756301592528, -0.8547479346431013)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06759435747415962, -0.8616792674279528)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.06496284830513768, -0.8609741566712381)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.0675943553666119, -0.8583426487190094)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.06329453869996915, -0.8638637549092534)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.06136814203750976, -0.8619373546605986)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.06496284830513768, -0.8609741566712381)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.058478537725736995, -0.8636056684878521)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.057773435412182134, -0.8609741536180977)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.06136814203750976, -0.8619373546605986)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.05514191747822436, -0.861679269518212)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.057773435412182134, -0.8609741536180977)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.05514192588546052, -0.8583426438295216)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.052252319269328384, -0.8566743386069442)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.054178726321607085, -0.854747934834792)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.05514192588546052, -0.8583426438295216)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.0525104161353685, -0.851858336829442)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.055141923259325015, -0.8511532273977432)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.054178726321607085, -0.854747934834792)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.07426759836177943, -0.8367743933226263)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07356248771474125, -0.8394059026816132)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07715719408077495, -0.8384427048626966)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07093097843604299, -0.8387007917349336)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07356248771474125, -0.8394059026816132)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07093098075167284, -0.8420374108042857)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.06804137643990005, -0.8437057246315393)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.06996778381395491, -0.8456321182413344)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.07093098075167284, -0.8420374108042857)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.06829947420878638, -0.8485217164793496)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.07093098337780834, -0.8492268272360641)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.06996778401076653, -0.8456321185822222)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.07022587262109381, -0.8518583364050861)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07093098337780834, -0.8492268272360641)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07356249290452996, -0.8518583370246402)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07523080279555111, -0.8547479345186585)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07715719952985758, -0.8528215380671411)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07356249290452996, -0.8518583370246402)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.080046795040771, -0.8544898492468026)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08075190579748551, -0.8518583400777806)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.07715719952985758, -0.8528215380671411)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08408852608092168, -0.8518583406973347)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08338341285895973, -0.849226832125552)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08075190579748551, -0.8518583400777806)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08627301717073252, -0.8475585182982984)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.0843466205082731, -0.8456321180496438)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08338341285895973, -0.849226832125552)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08627301684895636, -0.843705720916351)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.0843466205082731, -0.8456321180496438)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.0833834209444197, -0.8420374090549141)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08338341864006038, -0.8387007900050831)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08075191141769805, -0.839405899266338)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.0833834209444197, -0.8420374090549141)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.07908360123145947, -0.8365163012609882)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.07715719408077495, -0.8384427048626966)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.08075191141769805, -0.839405899266338)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.09827842789319693, -0.8367743936182266)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09898354072153565, -0.8394059015082338)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09538883448983126, -0.8384427011475083)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.1016150481407096, -0.8387007925878666)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.09898354072153565, -0.8394059015082338)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.10161505024825729, -0.8420374112968099)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.1045046457591707, -0.8437057224764712)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.1025782498121107, -0.8456321202915396)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10161505024825729, -0.8420374112968099)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10424655970313185, -0.8485217177855578)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10161505307120444, -0.8492268280694759)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.1025782498121107, -0.8456321202915396)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10232016629316634, -0.8518583366412588)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.10161505307120444, -0.8492268280694759)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.09898354600973022, -0.8518583360217047)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.0973152254961546, -0.8547479405576917)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09538882883369518, -0.8528215403090369)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09898354600973022, -0.8518583360217047)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09249923543032951, -0.8544898478383186)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09179412220836755, -0.8518583392665359)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09538882883369518, -0.8528215403090369)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.0884575019249314, -0.8518583386469818)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08916261268164591, -0.8492268294779599)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.09179412220836755, -0.8518583392665359)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08627301717073252, -0.8475585182982984)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.0881994131177925, -0.8456321204832302)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08916261268164591, -0.8492268294779599)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08627301684895636, -0.843705720916351)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.0881994131177925, -0.8456321204832302)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08916261025232203, -0.8420374133870692)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08916260775115109, -0.8387007939963506)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.0917941278285801, -0.8394058984550933)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.08916261025232203, -0.8420374133870692)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.09346243782737185, -0.8365163008988536)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09538883448983126, -0.8384427011475083)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.0917941278285801, -0.8394058984550933)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.11810922328412035, -0.8485217144162839)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.11740411252740582, -0.8511532235853059)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.11477259366677003, -0.8485217228218034)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.12003562327092071, -0.8518583370691221)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11740411252740582, -0.8511532235853059)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11836730118285216, -0.8547479388780073)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.1200356118611198, -0.8576375377355765)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11740410444194588, -0.8583426466559437)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11836730118285216, -0.8547479388780073)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11740410812398652, -0.8616792680919887)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11477259738047166, -0.8609741546081724)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11740410444194588, -0.8583426466559437)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11406748819825008, -0.8636056665042962)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11477259738047166, -0.8609741546081724)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11117789111284374, -0.8619373525975329)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.10828828680107097, -0.8636056664247864)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.10758318448751611, -0.8609741515550319)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.11117789111284374, -0.8619373525975329)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.10424656577857289, -0.8609741536625796)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.1049516749607945, -0.8583426417664559)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10758318448751611, -0.8609741515550319)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10206206854147395, -0.8566743368847662)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10398847697143399, -0.854747935498828)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.1049516749607945, -0.8583426417664559)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10232016629316634, -0.8518583366412588)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10495167371234027, -0.8511532277208915)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10398847697143399, -0.854747935498828)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10424655970313185, -0.8485217177855578)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.10495167371234027, -0.8511532277208915)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.10758318077381451, -0.8485217197686629)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.10925148959173656, -0.8456321201670968)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.11117788704144241, -0.8475585217793024)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.10758318077381451, -0.8485217197686629)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.1140674913532152, -0.8458902079520488)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.11477259366677003, -0.8485217228218034)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.11117788704144241, -0.8475585217793024)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.1294095262062697, -0.8686105949844168)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12748311777630966, -0.8705369963703551)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12651991978694918, -0.8669422901027272)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.1294095269216691, -0.8724633930481398)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12748311777630966, -0.8705369963703551)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.1265199226098963, -0.8741317068753933)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12651992471744403, -0.8774683255843365)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12388841554842209, -0.876763214827622)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.1265199226098963, -0.8741317068753933)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12222010436876063, -0.8796528103385355)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12029370928079419, -0.8777264128169825)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12388841554842209, -0.876763214827622)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.11836731175924123, -0.8796528079049489)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.12029370928079419, -0.8777264128169825)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.11669900108097361, -0.8767632090473797)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.11336238237203039, -0.8767632111549274)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11406749312874492, -0.8741317019859055)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11669900108097361, -0.8767632090473797)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11117788513493149, -0.8724633943771141)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11310429356489149, -0.8705369929911758)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11406749312874492, -0.8741317019859055)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11143598288662387, -0.8676473941336066)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.1140674903057978, -0.8669422852132393)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11310429356489149, -0.8705369929911758)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11406748662375715, -0.8636056637771944)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.11669899736727202, -0.8643107772610107)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.1140674903057978, -0.8669422852132393)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.11740410654949357, -0.8616792653648869)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.11669899736727202, -0.8643107772610107)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.12029370363489994, -0.8633475792716502)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.12318330794667273, -0.8616792654443967)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12388841026022757, -0.8643107803141512)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12029370363489994, -0.8633475792716502)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12722503987757786, -0.8643107719086317)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.1265199306953563, -0.8669422838047554)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12388841026022757, -0.8643107803141512)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12915143481587096, -0.8916582268369796)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.1265199258222041, -0.8923633330302451)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12748312413760332, -0.8887686279794104)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12722504061865897, -0.8949948443291296)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.1265199258222041, -0.8923633330302451)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12388841876072984, -0.8949948409824737)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12222009982164722, -0.8978844482455625)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12029370158469488, -0.8959580452698059)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12388841876072984, -0.8949948409824737)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.11740410818132918, -0.8976263527990878)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.11669899653386015, -0.8949948469544067)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.12029370158469488, -0.8959580452698059)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.11406749068917921, -0.8956999586018757)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11669899653386015, -0.8949948469544067)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11406748543264558, -0.892363334438729)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11117788992173219, -0.8906950232590676)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11310428744328513, -0.888768628171101)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11406748543264558, -0.892363334438729)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11143597676501749, -0.8858790293135318)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11406748575868436, -0.8851739231202663)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11310428744328513, -0.888768628171101)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11406748050215076, -0.8818372989571196)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11669900372856565, -0.8825424088700659)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11406748575868436, -0.8851739231202663)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11836731175924123, -0.8796528079049489)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.1202937099961936, -0.8815792108807055)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.11669900372856565, -0.8825424088700659)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.12222010436876063, -0.8796528103385355)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.1202937099961936, -0.8815792108807055)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12388841504702827, -0.8825424091961047)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12722503375597147, -0.8825424070885569)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12651992299925696, -0.8851739162575789)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12388841504702827, -0.8825424091961047)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12940952165915626, -0.8868422328914439)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.12748312413760332, -0.8887686279794104)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.12651992299925696, -0.8851739162575789)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.11810921699987181, -0.9107839058775534)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.11740410220341693, -0.9081523945786688)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.11477259514194268, -0.9107839025308976)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.12003562210549087, -0.9074472820874316)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11740410220341693, -0.9081523945786688)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11836731142722323, -0.9045576832298624)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.12003562260688469, -0.901668087718949)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.1174041102888769, -0.900962971508031)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11836731142722323, -0.9045576832298624)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11740410818132918, -0.8976263527990878)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11477260233664821, -0.8983314644465568)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.1174041102888769, -0.900962971508031)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11406749068917921, -0.8956999586018757)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11477260233664821, -0.8983314644465568)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11117788637740639, -0.8973682724291292)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.10828828771750712, -0.8956999557952643)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10758318010977849, -0.8983314704184897)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.11117788637740639, -0.8973682724291292)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10424655825184939, -0.8983314670718339)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10495167304830427, -0.9009629783707184)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10758318010977849, -0.8983314704184897)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10206206873653151, -0.9026312921979719)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10398847473290504, -0.9045576834215531)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10495167304830427, -0.9009629783707184)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10232016355324355, -0.9074472789324665)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10495167272226552, -0.908152389689181)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10398847473290504, -0.9045576834215531)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10424656511453687, -0.9107839043124065)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10495167272226552, -0.908152389689181)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10758318382348009, -0.9107839022048588)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10925149450174773, -0.9136735010624281)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.11117788887431479, -0.911747100520258)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.10758318382348009, -0.9107839022048588)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.11406748753421408, -0.913415417154123)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11477259514194268, -0.9107839025308976)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11117788887431479, -0.911747100520258)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.09731522961891931, -0.922789320089472)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09538883138196694, -0.9208629171137155)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09898353764959486, -0.9198997191243551)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09346243700939988, -0.9227893176558856)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09538883138196694, -0.9208629171137155)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09179412633113224, -0.9198997187983163)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.08845750762218904, -0.919899720905864)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.0891626152299177, -0.9172682062826385)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.09179412633113224, -0.9198997187983163)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.08627300881059716, -0.9155999014009488)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08819941724055719, -0.9136735000150106)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.0891626152299177, -0.9172682062826385)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08627301124418366, -0.9117471087914294)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08819941724055719, -0.9136735000150106)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08916261555595645, -0.9100787949641759)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08916261029942285, -0.9067421708010291)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.09179412261743064, -0.9074472870119472)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.08916261555595645, -0.9100787949641759)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.09346243064810622, -0.9045576860468303)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09538882888505856, -0.9064840890225867)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09179412261743064, -0.9074472870119472)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09827843319683136, -0.9048157751953332)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09898354484430036, -0.9074472810400143)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09538882888505856, -0.9064840890225867)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.10232016355324355, -0.9074472789324665)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10161505279652908, -0.9100787881014885)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.09898354484430036, -0.9074472810400143)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10424656511453687, -0.9107839043124065)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10161505279652908, -0.9100787881014885)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10257825393487541, -0.9136734998233199)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10424656461314305, -0.9165630986808891)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10161504471106908, -0.9172682111721263)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10257825393487541, -0.9136734998233199)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10161504996760268, -0.9206048353352732)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.09898353764959486, -0.9198997191243551)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.10161504471106908, -0.9172682111721263)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.07426759776635658, -0.9225312286990732)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07356248611888758, -0.9198997228543923)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07715720207812934, -0.9208629148718197)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07093098027420658, -0.9206048345018613)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07356248611888758, -0.9198997228543923)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07093097501767298, -0.9172682103387145)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.06804137950675959, -0.915599899159053)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.06996777702831253, -0.9136735040710866)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.07093097501767298, -0.9172682103387145)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.06829946635004489, -0.9107839052135174)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.07093098625211885, -0.9100787927222801)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.06996777702831253, -0.9136735040710866)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.07022587145566395, -0.9074472814233956)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07093098625211885, -0.9100787927222801)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07356249331359305, -0.9074472847700514)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07523080134426866, -0.9045576838049345)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.07715719958122097, -0.9064840867806909)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.07356249331359305, -0.9074472847700514)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.08004679298458667, -0.9048157792514092)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.08075190463205567, -0.9074472850960902)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.07715719958122097, -0.9064840867806909)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.0840885233409989, -0.9074472829885425)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08338341258428439, -0.9100787921575645)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08075190463205567, -0.9074472850960902)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08627301124418366, -0.9117471087914294)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08434661372263072, -0.9136735038793959)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08338341258428439, -0.9100787921575645)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08627300881059716, -0.9155999014009488)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08434661372263072, -0.9136735038793959)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08338341540723149, -0.9172682089302305)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08338341751477923, -0.9206048276391738)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.0807519083457573, -0.9198997168824593)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.08338341540723149, -0.9172682089302305)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.07908360031508169, -0.9227893178475762)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.07715720207812934, -0.9208629148718197)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.0807519083457573, -0.9198997168824593)--(-0.07908359838288903, -0.920862916088613);
\draw (-4.030153044620732e-09, -0.815980400407671)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.0019264015517059807, -0.8140540053197045)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.0028895995410664344, -0.8176487115873325)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-3.3147536382394094e-09, -0.8121276023439481)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.0019264015517059807, -0.8140540053197045)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.002889596718119336, -0.8104592948146663)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.0028895946105715886, -0.8071226761057231)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.005521103779593528, -0.8078277868624376)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.002889596718119336, -0.8104592948146663)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.007189414959254958, -0.8049381913515242)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.009115820955628545, -0.8068645825751054)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.005521103779593528, -0.8078277868624376)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.011042218477181426, -0.8049381874871389)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.009115820955628545, -0.8068645825751054)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.012710529155449068, -0.8078277863447081)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.01604714786439232, -0.8078277842371604)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.015342037107677758, -0.8104592934061824)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.012710529155449068, -0.8078277863447081)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.01823163419308413, -0.8121276073129456)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.016305236671531165, -0.8140540024009121)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.015342037107677758, -0.8104592934061824)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.017973547349798807, -0.8169436012584813)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.015342039930624912, -0.8176487101788485)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.016305236671531165, -0.8140540024009121)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.015342032704258435, -0.8209853379128653)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.012710521960743598, -0.820280224429049)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.015342039930624912, -0.8176487101788485)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.012005412778522045, -0.8229117363251727)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.012710521960743598, -0.820280224429049)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.009115815693115703, -0.8212434224184095)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.006226222289750005, -0.8229117299476912)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.005521109067788077, -0.8202802213759084)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.009115815693115703, -0.8212434224184095)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.002184490358844826, -0.8202802234834562)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.0028895995410664344, -0.8176487115873325)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.005521109067788077, -0.8202802213759084)--(-0.00385280032171309, -0.8193170242773025);
\draw (-1.0244582959728632e-10, -0.7938959761890964)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.0019263951904122667, -0.7958223737106493)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.002889604414218594, -0.7922276623618428)--(-0.001926396407205544, -0.7938959774058896);
\draw (2.3311406693871106e-09, -0.7977487687986158)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0019263951904122667, -0.7958223737106493)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0028895963287586257, -0.7994170854324807)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0028895984363063176, -0.802753704141424)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.005521104280987343, -0.802048592493955)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.0028895963287586257, -0.7994170854324807)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.007189414959254958, -0.8049381913515242)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.009115820240229111, -0.8030117845113824)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.005521104280987343, -0.802048592493955)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.011042218477181426, -0.8049381874871389)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.009115820240229111, -0.8030117845113824)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.012710526507857034, -0.8020485865220219)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.016047148365786162, -0.8020485898686778)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.015342033569331281, -0.7994170785697933)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.012710526507857034, -0.8020485865220219)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.01823162697269698, -0.7977487710405116)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.016305231884730514, -0.7958223735189586)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.015342033569331281, -0.7994170785697933)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.017973543064391972, -0.7929327780080452)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.01534203389537006, -0.7922276672513306)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.016305231884730514, -0.7958223735189586)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.015342028638836464, -0.7888910430881839)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.012710522794155465, -0.7895961547356529)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.01534203389537006, -0.7922276672513306)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.012005411146686462, -0.786964648890972)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.012710522794155465, -0.7895961547356529)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.009115817743320792, -0.7886329564202537)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.006226222232407375, -0.7869646452405922)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.0055211114756928414, -0.7895961544096142)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.009115817743320792, -0.7886329564202537)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.0021844896177637407, -0.7895961510629583)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.002889604414218594, -0.7922276623618428)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.0055211114756928414, -0.7895961544096142)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.012005411868065086, -0.7731019829482441)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.014636924186072875, -0.7738070991591621)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.012005417124598738, -0.7764386071113908)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.01534203179380153, -0.7711755845359366)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.014636924186072875, -0.7738070991591621)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.018231630453700826, -0.7728439011698016)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.02112123476547359, -0.7711755873425481)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.021826346412942593, -0.7738070931872291)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.018231630453700826, -0.7728439011698016)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.025162965121885844, -0.7738070910796814)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.02445785751415719, -0.7764386057029069)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.021826346412942593, -0.7738070931872291)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.027089366683179128, -0.7771437164596213)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.02445785751415719, -0.7764386057029069)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.025421055503517642, -0.7800333119705348)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.027089366181785285, -0.7829229108281041)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024457846279711315, -0.7836280233193412)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.025421055503517642, -0.7800333119705348)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024457851536244912, -0.786964647482488)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.021826339218237123, -0.7862595312715699)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.024457846279711315, -0.7836280233193412)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.02015803118756157, -0.7891491322366868)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.018231632950609228, -0.7872227292609304)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.021826339218237123, -0.7862595312715699)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.015342028638836464, -0.7888910430881839)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.014636927899774554, -0.7862595309455311)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.018231632950609228, -0.7872227292609304)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.012005411146686462, -0.786964648890972)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.014636927899774554, -0.7862595309455311)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.012005419947545837, -0.783628023884057)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.009115810379239475, -0.7819597135481637)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.011042218809199505, -0.7800333121622255)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.012005419947545837, -0.783628023884057)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.009373908130931863, -0.7771437133046563)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.012005417124598738, -0.7764386071113908)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.011042218809199505, -0.7800333121622255)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.03209428970909631, -0.7618016816005877)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.03402068794604865, -0.7637280845763441)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.0304259816784207, -0.7646912825657046)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.0359470932270228, -0.7618016777362023)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.03402068794604865, -0.7637280845763441)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.03761540390529042, -0.7646912765937716)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.04095202261423367, -0.7646912744862239)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.04024691500650501, -0.7673227891094494)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.03761540390529042, -0.7646912765937716)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.04313651051741843, -0.7689911002891108)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04121011299586547, -0.7709174953770773)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04024691500650501, -0.7673227891094494)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04313650808383196, -0.7728438928986302)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04121011299586547, -0.7709174953770773)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04024690377205917, -0.7745122067258837)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04024690902859274, -0.7778488308890305)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.037615396710584975, -0.7771437146781124)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.04024690377205917, -0.7745122067258837)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.035947088679909395, -0.7800333156432293)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.03402069044295708, -0.7781069126674729)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.037615396710584975, -0.7771437146781124)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.031131086131184288, -0.7797752264947264)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.03042598539212238, -0.7771437143520736)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.03402069044295708, -0.7781069126674729)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.027089366683179128, -0.7771437164596213)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.02779447743989366, -0.7745122072905994)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.03042598539212238, -0.7771437143520736)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.025162965121885844, -0.7738070910796814)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.02779447743989366, -0.7745122072905994)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.02683127630154733, -0.770917495568768)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.025162965623279687, -0.7680278967111988)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.027794474616946563, -0.7673227905179333)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.02683127630154733, -0.770917495568768)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.027794469360412938, -0.7639861663547866)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.0304259816784207, -0.7646912825657046)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.027794474616946563, -0.7673227905179333)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.054178722530860424, -0.7618016799780981)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.05225232815829334, -0.7637280805202681)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.05584703320912804, -0.7646912788356673)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.05032592992134102, -0.7618016775445117)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.05225232815829334, -0.7637280805202681)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.048657621890665415, -0.7646912785096286)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.04532098912432922, -0.7646912814609446)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.0460261039207841, -0.7673227927598291)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.048657621890665415, -0.7646912785096286)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.04313651051741843, -0.7689911002891108)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04506290560538487, -0.7709174978106638)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.0460261039207841, -0.7673227927598291)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04313650808383196, -0.7728438928986302)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04506290560538487, -0.7709174978106638)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04602610674373123, -0.7745122095324952)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.046026108851278974, -0.7778488282414384)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.048657614695959944, -0.7771437165939694)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.04602610674373123, -0.7745122095324952)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.05032592537422756, -0.7800333154515386)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.052252319746794645, -0.7781069149093687)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.048657614695959944, -0.7771437165939694)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.05514191840669391, -0.7797752315432337)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.055847036922829635, -0.7771437106220365)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.052252319746794645, -0.7781069149093687)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.059183658780758736, -0.7771437139686923)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.05847854398430388, -0.7745122026698077)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.055847036922829635, -0.7771437106220365)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.06111005297797073, -0.7738070964765422)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.05847854398430388, -0.7745122026698077)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.05944174229970309, -0.770917497618973)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.061110053479364546, -0.7680279021080596)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.058478544310342634, -0.7673227913513452)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05944174229970309, -0.770917497618973)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05847853905380904, -0.7639861671881983)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.05584703320912804, -0.7646912788356673)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.058478544310342634, -0.7673227913513452)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.07497271577171274, -0.7738070917437174)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07426760501499821, -0.7764386009127393)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07163608615436243, -0.7738071001492368)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.0768991157585131, -0.7771437143965556)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07426760501499821, -0.7764386009127393)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07523079367044452, -0.7800333162054408)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07689910434871217, -0.78292291506301)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.07426759692953824, -0.7836280239833773)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.07523079367044452, -0.7800333162054408)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.07426760061157889, -0.7869646454194222)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07163608986806402, -0.7862595319356059)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07426759692953824, -0.7836280239833773)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07093098068584244, -0.7888910438317296)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.07163608986806402, -0.7862595319356059)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.0680413836004361, -0.7872227299249663)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.06515177928866334, -0.7888910437522199)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06444667697510847, -0.7862595288824654)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.0680413836004361, -0.7872227299249663)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06111005826616525, -0.7862595309900131)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.06181516744838686, -0.7836280190938895)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.06444667697510847, -0.7862595288824654)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.05892556102906635, -0.7819597142121997)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.06085196945902635, -0.7800333128262615)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.06181516744838686, -0.7836280190938895)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.059183658780758736, -0.7771437139686923)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.061815164625439734, -0.7764386023212233)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06085196945902635, -0.7800333128262615)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06111005297797073, -0.7738070964765422)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.061815164625439734, -0.7764386023212233)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.06444667168691393, -0.7738070943689945)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.06611498286657541, -0.7709174988580811)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06804137795454185, -0.772843896379634)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06444667168691393, -0.7738070943689945)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.07093098226631461, -0.7711755825523806)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.07163608615436243, -0.7738071001492368)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.06804137795454185, -0.772843896379634)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.08627301869386206, -0.7938959723118504)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08434661026390203, -0.7958223736977886)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08338341227454157, -0.7922276674301607)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08627301783476854, -0.7977487676484716)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08434661026390203, -0.7958223736977886)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08338341352299575, -0.7994170814757251)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08338341641778993, -0.8027537015482191)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08075190646152156, -0.8020485894279538)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08338341352299575, -0.7994170814757251)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.07908359764359946, -0.8049381890295199)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.0771572001938936, -0.8030117874173142)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.08075190646152156, -0.8020485894279538)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.0752308042468336, -0.8049381852323825)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.0771572001938936, -0.8030117874173142)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07356249356856598, -0.8020485863748132)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07022587485962276, -0.8020485884823609)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07093098561633729, -0.799417079313339)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07356249356856598, -0.8020485863748132)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.06804137762252385, -0.7977487717045475)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.06996778605248385, -0.7958223703186094)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.07093098561633729, -0.799417079313339)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.06829947537421624, -0.7929327714610401)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.07093098279339016, -0.7922276625406728)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.06996778605248385, -0.7958223703186094)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.07093097911134952, -0.7888910411046279)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07356248985486438, -0.7895961545884442)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07093098279339016, -0.7922276625406728)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07426759903708596, -0.7869646426923205)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07356248985486438, -0.7895961545884442)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.0771571961224923, -0.7886329565990837)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.0800468004342651, -0.7869646427718302)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08075190274781993, -0.7895961576415846)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.0771571961224923, -0.7886329565990837)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08408853236517025, -0.7895961492360652)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08338342318294867, -0.7922276611321889)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08075190274781993, -0.7895961576415846)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08601492690984008, -0.8169436034826376)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08338341949066619, -0.8176487124030049)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08434661662519569, -0.8140540053068439)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08408853271262812, -0.8202802209747877)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.08338341949066619, -0.8176487124030049)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.08075191282281519, -0.820280221037009)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.07908359191561634, -0.8231698248912205)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.07715719525315695, -0.8212434246425658)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.08075191282281519, -0.820280221037009)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.07426760184979125, -0.8229117321718475)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07356248902145254, -0.8202802242818402)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07715719525315695, -0.8212434246425658)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07093098160227865, -0.8209853332022075)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07356248902145254, -0.8202802242818402)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.0709309794947309, -0.8176487144932643)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.06804138398381754, -0.8159804033136028)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.0699677799308775, -0.8140540054985346)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.0709309794947309, -0.8176487144932643)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.06829947003985631, -0.8111644080045162)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.0709309766717838, -0.8104592977205981)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.0699677799308775, -0.8140540054985346)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.07093097456423608, -0.8071226790116549)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07356249464166509, -0.8078277834703976)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.0709309766717838, -0.8104592977205981)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.0752308042468336, -0.8049381852323825)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07715720090929304, -0.8068645854810371)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07356249464166509, -0.8078277834703976)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07908359764359946, -0.8049381890295199)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.07715720090929304, -0.8068645854810371)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.08075190753462066, -0.8078277865235381)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.08408852781805681, -0.8078277871430922)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08338341706134231, -0.8104592963121142)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08075190753462066, -0.8078277865235381)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.0862730125722557, -0.8121276074917756)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08434661662519569, -0.8140540053068439)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08338341706134231, -0.8104592963121142)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.07426759838432048, -0.8367743933616685)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07163608910562222, -0.836069282414989)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.0742675960686906, -0.8334377742923165)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07093097845858404, -0.8387007917739759)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.07163608910562222, -0.836069282414989)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.06804138273958849, -0.8370324802339055)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.06515177842781572, -0.838700794061159)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06444667631107245, -0.8360692795322924)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06804138273958849, -0.8370324802339055)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.061110056027636306, -0.8360692789127383)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.06181516678435084, -0.8334377697437163)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.06444667611426083, -0.8360692791914046)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.0591836576153289, -0.8327326589870018)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.06181516678435084, -0.8334377697437163)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.060851967220497405, -0.8298430607489866)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.05918365732947625, -0.8269534632549682)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.06181516396140371, -0.8262483529710501)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.060851967220497405, -0.8298430607489866)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.06181516185385599, -0.822911734262107)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06444667102287793, -0.8236168450188215)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06181516396140371, -0.8262483529710501)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06611498062804647, -0.8207272467808063)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06804137729050586, -0.822653647029461)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06444667102287793, -0.8236168450188215)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.07093098160227865, -0.8209853332022075)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07163609482424058, -0.8236168417739902)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.06804137729050586, -0.822653647029461)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07426760184979125, -0.8229117321718475)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07163609482424058, -0.8236168417739902)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07426760435096222, -0.8262483515625663)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07715720005868723, -0.8279166630831154)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.0752308039148156, -0.829843060557296)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07426760435096222, -0.8262483515625663)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07689911410105418, -0.8327326585626459)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.0742675960686906, -0.8334377742923165)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.0752308039148156, -0.829843060557296)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.05514192096623621, -0.8478166083674334)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05584703161327437, -0.8451850990084465)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05225232524724066, -0.846148296827363)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05847854089197266, -0.845890209955126)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.05584703161327437, -0.8451850990084465)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.058478538576342776, -0.842553590885774)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.06136814288811557, -0.8408852770585205)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.05944174642246777, -0.8389588771507535)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.058478538576342776, -0.842553590885774)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.061110056027636306, -0.8360692789127383)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.058478546858614366, -0.8353641681560238)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.05944174622565615, -0.8389588768098657)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.0591836576153289, -0.8327326589870018)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.058478546858614366, -0.8353641681560238)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.055847037331892724, -0.8327326583674477)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05417872744087157, -0.8298430608734294)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05225231979815803, -0.8317694636229185)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.055847037331892724, -0.8327326583674477)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.049362724287244614, -0.830101152443257)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.04865761353053011, -0.832732661612279)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.05225231979815803, -0.8317694636229185)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.04532099324709393, -0.8327326609927249)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04602610646905589, -0.8353641695645077)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04865761353053011, -0.832732661612279)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.043136502157283124, -0.8370324833917612)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04506290972814958, -0.8389588773424441)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04602610646905589, -0.8353641695645077)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04313650247905926, -0.8408852807737087)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04506290972814958, -0.8389588773424441)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04602610929200299, -0.8425535863371738)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.046026100687955235, -0.8458902116849766)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.04865761881872463, -0.8451850961257499)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.04602610929200299, -0.8425535863371738)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.050325929004963216, -0.8480746941310997)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.05225232524724066, -0.846148296827363)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.04865761881872463, -0.8451850961257499)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.03113109143481868, -0.8478166080718331)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.03042597860647997, -0.8451851001818258)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.034020695746591445, -0.8461482942445796)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.02779447118730602, -0.845890209102193)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.03042597860647997, -0.8451851001818258)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.027794469079758327, -0.8425535903932498)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.02490487356884491, -0.8408852792135884)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.02683126951590492, -0.83895888139852)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.027794469079758327, -0.8425535903932498)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.025162959624883713, -0.8360692839045017)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.027794477165218295, -0.8353641673226119)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.02683126951590492, -0.83895888139852)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.02708936394325631, -0.8327326587508291)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.027794477165218295, -0.8353641673226119)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.030425984226692487, -0.8327326593703832)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.03209429383186102, -0.829843061132368)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.03402069049432044, -0.8317694613810227)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.030425984226692487, -0.8327326593703832)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.03691028389768611, -0.830101153851741)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.037615397119648064, -0.8327326624235237)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.03402069049432044, -0.8317694613810227)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.04095201740308424, -0.8327326630430778)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.04024690664636971, -0.8353641722120997)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.037615397119648064, -0.8327326624235237)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.043136502157283124, -0.8370324833917612)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.04121010621022311, -0.8389588812068294)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.04024690664636971, -0.8353641722120997)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.04313650247905926, -0.8408852807737087)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.04121010621022311, -0.8389588812068294)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.04024690907569356, -0.8425535883029904)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.040246911576864525, -0.845890207693709)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.03761540240784256, -0.8451850969369945)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.04024690907569356, -0.8425535883029904)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.035947092409050835, -0.8480746944932342)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.034020695746591445, -0.8461482942445796)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.03761540240784256, -0.8451850969369945)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.01130030695230233, -0.836069280975804)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.012005417709016863, -0.833437771806782)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.014636925661245581, -0.8360692788682563)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.009373906965501971, -0.8327326583229657)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.012005417709016863, -0.833437771806782)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.011042218145163457, -0.8298430628120523)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.009373907466895842, -0.8269534639544831)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.012005414886069765, -0.826248355034116)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.011042218145163457, -0.8298430628120523)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.01200541120402912, -0.8229117335980709)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.014636921947543957, -0.8236168470818872)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.012005414886069765, -0.826248355034116)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.01534203112976551, -0.8209853351857634)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.014636921947543957, -0.8236168470818872)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.018231639123578974, -0.822653642794555)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.021121232526944617, -0.8209853352652733)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.021826345748906573, -0.823616843837056)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.018231639123578974, -0.822653642794555)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.025162964457849796, -0.8236168417295082)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.024457855275628215, -0.826248353625632)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.021826345748906573, -0.823616843837056)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.027347450786541605, -0.8279166648052935)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.02542105326498867, -0.8298430598932599)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.024457855275628215, -0.826248353625632)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.02708936394325631, -0.8327326587508291)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.024457856524082472, -0.8334377676711964)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.02542105326498867, -0.8298430598932599)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.025162959624883713, -0.8360692839045017)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.024457856524082472, -0.8334377676711964)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.021826338554201158, -0.8360692819213968)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.02015802973627906, -0.8389588815229629)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.018231632286573207, -0.8370324799107574)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.021826338554201158, -0.8360692819213968)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.01534203888320751, -0.8387007874400391)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.014636925661245581, -0.8360692788682563)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.018231632286573207, -0.8370324799107574)--(-0.016305235981813493, -0.837032478693964);
\draw (1.0476983169915854e-09, -0.7076229560231873)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.0019263940402681201, -0.7095493535447401)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.002889592355667381, -0.7059546484939054)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-2.816686939244306e-09, -0.7114757595411136)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0019263940402681201, -0.7095493535447401)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.002889598327600329, -0.7131440707207751)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0028896004351480764, -0.7164806894297183)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.005521106279829047, -0.7157755777822493)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.002889598327600329, -0.7131440707207751)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.007189413809110812, -0.718665171185615)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.009115811330663748, -0.7167387760976486)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.005521106279829047, -0.7157755777822493)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.01104221732703728, -0.7186651673212298)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.009115811330663748, -0.7167387760976486)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.012710528506698765, -0.7157755718103163)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.016047147215641905, -0.7157755697027686)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.015342035568172901, -0.7131440638580877)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.012710528506698765, -0.7157755718103163)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.0182316289715386, -0.7114757563288059)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.016305233883572134, -0.709549358807253)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.015342035568172901, -0.7131440638580877)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.01797354506323362, -0.7066597632963396)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.01534203589421168, -0.705954652539625)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.016305233883572134, -0.709549358807253)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.015342033786663961, -0.7026180338306818)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.012710521644011208, -0.7033231345697437)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.01534203589421168, -0.705954652539625)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.012005409996542205, -0.7006916287250627)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.012710521644011208, -0.7033231345697437)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.009115816593176507, -0.7023599362543445)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.0062262210822631725, -0.7006916250746831)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.005521110325548639, -0.703323134243705)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.009115816593176507, -0.7023599362543445)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.002184491616605444, -0.7033231363512527)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.002889592355667381, -0.7059546484939054)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.005521110325548639, -0.703323134243705)--(-0.003852800362680431, -0.7042863334498586);
\draw (4.879412429659169e-09, -0.7297073919939371)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.001926403550547573, -0.7277809906079988)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.0028896015399081376, -0.7313756968756269)--(-0.0019264023337544622, -0.7297073869127586);
\draw (2.445825930674772e-09, -0.7258545993844177)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.001926403550547573, -0.7277809906079988)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.0028896018659468337, -0.7241862855571641)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.0028895997583991417, -0.720849666848221)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.005521108927421081, -0.7215547776049356)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.0028896018659468337, -0.7241862855571641)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.007189413809110812, -0.718665171185615)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.009115815195049004, -0.7205915796155751)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.005521108927421081, -0.7215547776049356)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.01104221732703728, -0.7186651673212298)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.009115815195049004, -0.7205915796155751)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.012710531154290772, -0.7215547716330025)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.016047149863234023, -0.7215547695254548)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.01534203910651949, -0.7241862786944767)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.012710531154290772, -0.7215547716330025)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.01823163461743288, -0.7258545898741382)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.016305237095879943, -0.7277809849621046)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.01534203910651949, -0.7241862786944767)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.017973550923133463, -0.7306705892738774)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.015342027872073616, -0.7313756963109111)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.016305237095879943, -0.7277809849621046)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.01534203627759309, -0.7347123259282614)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.012710527108571151, -0.7340072151715469)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.015342027872073616, -0.7313756963109111)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.012005416351856674, -0.7366387243405689)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.012710527108571151, -0.7340072151715469)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.009115814542971445, -0.7349704022525003)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.006226210231198681, -0.7366387160797538)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.005521109492136744, -0.7340072039371011)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.009115814542971445, -0.7349704022525003)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.0021844907831936045, -0.7340072060446488)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.0028896015399081376, -0.7313756968756269)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.005521109492136744, -0.7340072039371011)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.01200540933250624, -0.7505013793748897)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.014636929234580182, -0.7497962668836524)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.012005418133365642, -0.7471647543679747)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.01534202997364209, -0.7524277790263052)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.014636929234580182, -0.7497962668836524)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.018231634285414883, -0.7507594651990517)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.021121229796328272, -0.7524277763787132)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.021826340553042778, -0.7497962672096912)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.018231634285414883, -0.7507594651990517)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.025162959261986, -0.7497962651021435)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.024457847614516998, -0.7471647592574625)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.021826340553042778, -0.7497962672096912)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.027089364367605062, -0.7464596413120217)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.024457847614516998, -0.7471647592574625)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.025421056838323325, -0.7435700479086561)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.027089364868998933, -0.7406804469435391)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.024457855699976994, -0.7399753361868247)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.025421056838323325, -0.7435700479086561)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.024457853592429274, -0.7366387174778813)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.021826347747748276, -0.7373438291253503)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.024457855699976994, -0.7399753361868247)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.020158033920494756, -0.7344542248135776)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.018231631788506508, -0.7363806371079229)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.021826347747748276, -0.7373438291253503)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.01534203627759309, -0.7347123259282614)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.014636925520878558, -0.7373438350972834)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.018231631788506508, -0.7363806371079229)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.012005416351856674, -0.7366387243405689)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.014636925520878558, -0.7373438350972834)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.012005418459404366, -0.7399753430495121)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.009115814147631601, -0.7416436568767656)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.011042220144005133, -0.7435700481003468)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.012005418459404366, -0.7399753430495121)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.009373908964343702, -0.7464596436112602)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.012005418133365642, -0.7471647543679747)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.011042220144005133, -0.7435700481003468)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.03209428970909631, -0.7618016816005877)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.03402068723064927, -0.7598752865126212)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.030425979030828693, -0.7589120827430185)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.0359470932270228, -0.7618016777362023)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.03402068723064927, -0.7598752865126212)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.03761540440668429, -0.7589120822252889)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.04095202311562751, -0.7589120801177413)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.04024691146815848, -0.7562805742730603)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.03761540440668429, -0.7589120822252889)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.04313650487152418, -0.7546122667437785)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.041210106634571836, -0.752685863768022)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04024691146815848, -0.7562805742730603)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04313650415612477, -0.7507594686800556)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.041210106634571836, -0.752685863768022)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04024690864521138, -0.7490911575003941)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04024690653766366, -0.7457545387914508)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.03761539754399679, -0.7464596449847163)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.04024690864521138, -0.7490911575003941)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.035947086865729144, -0.743570046127147)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.034020692493162086, -0.745496446669317)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.03761539754399679, -0.7464596449847163)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.031131096982248724, -0.7438281354896557)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.03042598622553419, -0.7464596446586775)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.034020692493162086, -0.745496446669317)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.027089364367605062, -0.7464596413120217)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.027794468255652877, -0.749091158908878)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.03042598622553419, -0.7464596446586775)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.025162959261986, -0.7497962651021435)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.027794468255652877, -0.749091158908878)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.026831269940253644, -0.7526858639597127)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.025162961909578035, -0.7555754649248296)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.027794471078599975, -0.7562805756815442)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.026831269940253644, -0.7526858639597127)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.027794473186147695, -0.7596171943904874)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.030425979030828693, -0.7589120827430185)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.027794471078599975, -0.7562805756815442)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.054178722530860424, -0.7618016799780981)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.05225232744289396, -0.7598752824565451)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.055847033710521854, -0.7589120844671847)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.05032592992134102, -0.7618016775445117)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.05225232744289396, -0.7598752824565451)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.04865761924307338, -0.7589120786869424)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.04532100053413016, -0.7589120807944901)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04602611129084469, -0.7562805716254681)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04865761924307338, -0.7589120786869424)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04313650487152418, -0.7546122667437785)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.0450629101524983, -0.7526858599036368)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04602611129084469, -0.7562805716254681)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04313650415612477, -0.7507594686800556)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.0450629101524983, -0.7526858599036368)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.046026108467897564, -0.7490911548528021)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.046026106360349844, -0.7457545361438589)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.048657615529371756, -0.7464596469005733)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.046026108467897564, -0.7490911548528021)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.050325923560047336, -0.7435700459354564)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05225232179699968, -0.7454964489112128)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.048657615529371756, -0.7464596469005733)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05514192610877247, -0.7438281350839593)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05584702684783438, -0.7464596472266121)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05225232179699968, -0.7454964489112128)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.059183659614170575, -0.7464596442752962)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05847854885745607, -0.7490911534443181)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05584702684783438, -0.7464596472266121)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.06111005802647798, -0.7497962642010326)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.05847854885745607, -0.7490911534443181)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.05944173593840946, -0.7526858660099178)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.06111004661667707, -0.7555754648674871)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.0584785407719961, -0.7562805765149561)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05944173593840946, -0.7526858660099178)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05847854287954379, -0.7596171952238993)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.055847033710521854, -0.7589120844671847)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.0584785407719961, -0.7562805765149561)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.07497270991181293, -0.7497962657661795)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07426760371854746, -0.7471647567725126)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07163609120286968, -0.7497962678737272)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07689910956322846, -0.7464596451250436)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07426760371854746, -0.7471647567725126)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07523079888496081, -0.7435700462674744)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07689911006462227, -0.740680450756561)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07426760089560036, -0.7399753399998465)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07523079888496081, -0.7435700462674744)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07426759878805261, -0.7366387212909032)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07163608979438574, -0.7373438274841687)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07426760089560036, -0.7399753399998465)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07093097814691676, -0.7347123216394877)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.07163608979438574, -0.7373438274841687)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.06804138474355106, -0.7363806291687695)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.06515178377843414, -0.7347123211380939)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06444667302171961, -0.7373438303071158)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06804138474355106, -0.7363806291687695)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06111005116379051, -0.73734382696046)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06181516596024539, -0.7399753382593446)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06444667302171961, -0.7373438303071158)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.058925561648472624, -0.7416436520865981)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.060851967644846156, -0.7435700433101793)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.06181516596024539, -0.7399753382593446)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.059183659614170575, -0.7464596442752962)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.061815168783192515, -0.7471647550320107)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.060851967644846156, -0.7435700433101793)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06111005802647798, -0.7497962642010326)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.061815168783192515, -0.7471647550320107)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.0644466767354212, -0.7497962620934849)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06611498741368885, -0.7526858609510542)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.06804138493524178, -0.7507594658630876)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.0644466767354212, -0.7497962620934849)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.0709309804461552, -0.7524277770427491)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.07163609120286968, -0.7497962678737272)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.06804138493524178, -0.7507594658630876)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.08627301528649678, -0.729707390843793)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08434661704954444, -0.7277809878680365)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08338341642892755, -0.7313757015220606)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08627301457109737, -0.72585459278007)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08434661704954444, -0.7277809878680365)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08338341906018396, -0.7241862816004085)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08338341695263626, -0.7208496628914653)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08075190795896939, -0.7215547690847308)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08338341906018396, -0.7241862816004085)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.07908359728070175, -0.7186651702271616)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07715719745393118, -0.7205915739183174)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.08075190795896939, -0.7215547690847308)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07523079921697881, -0.7186651709425609)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07715719745393118, -0.7205915739183174)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07356249118630323, -0.7215547719076779)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07022586932837413, -0.7215547685610221)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.07093097867062545, -0.7241862830088925)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.07356249118630323, -0.7215547719076779)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.06804137981305622, -0.7258545936871601)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.06996778035522624, -0.7277809880597272)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.07093097867062545, -0.7241862830088925)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.06829947232455064, -0.7306705890248442)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.0709309814935726, -0.7313756997815586)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.06996778035522624, -0.7277809880597272)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.07093097814691676, -0.7347123216394877)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07356248944580127, -0.7340072068430328)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.0709309814935726, -0.7313756997815586)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07426759878805261, -0.7366387212909032)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07356248944580127, -0.7340072068430328)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07715719764562184, -0.7349704106126356)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.08004679861073882, -0.7366387186433112)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08075190936745333, -0.7340072094742893)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.07715719764562184, -0.7349704106126356)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08408852807639655, -0.7340072073667416)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08338341642892755, -0.7313757015220606)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08075190936745333, -0.7340072094742893)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.0860149273221158, -0.706659757599082)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08338341815309386, -0.7059546468423674)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08434661929144022, -0.7095493585641989)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08408852890980839, -0.7033231376733455)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.08338341815309386, -0.7059546468423674)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.08075191020086517, -0.7033231397808932)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.07908359637361165, -0.7004335354691205)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07715719969582696, -0.7023599446144799)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.08075191020086517, -0.7033231397808932)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07426760418491354, -0.7006916334348183)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07356249342819901, -0.7033231426038403)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07715719969582696, -0.7023599446144799)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.0709309842591771, -0.7026180318471258)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07356249342819901, -0.7033231426038403)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07093098091252123, -0.705954653705055)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.068041382054952, -0.7076229643833225)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.06996778259712202, -0.7095493587558896)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.07093098091252123, -0.705954653705055)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.06829947141746054, -0.712438954266803)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.0709309805864825, -0.7131440650235175)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.06996778259712202, -0.7095493587558896)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.07093097723982666, -0.7164806868814466)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07356249168769707, -0.7157755775391952)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.0709309805864825, -0.7131440650235175)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07523079921697881, -0.7186651709425609)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07715719673853175, -0.7167387758545944)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07356249168769707, -0.7157755775391952)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07908359728070175, -0.7186651702271616)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.07715719673853175, -0.7167387758545944)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.0807519084603632, -0.7157755747162482)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.08408852716930643, -0.7157755726087004)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08338341552183745, -0.7131440667640194)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.0807519084603632, -0.7157755747162482)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08627301437940668, -0.7114757560857519)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08434661929144022, -0.7095493585641989)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08338341552183745, -0.7131440667640194)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.07426759945208863, -0.6868289706410764)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07163609360740764, -0.6875340822885454)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07426760155963635, -0.6901655893500196)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07093098195993866, -0.6849025764438643)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.07163609360740764, -0.6875340822885454)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.06804138310236943, -0.686570887122132)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.06515178759145601, -0.6849025759424705)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.0644466768347415, -0.6875340851114925)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.06804138310236943, -0.686570887122132)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.0611100518278265, -0.6875340763106331)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.061815164319063726, -0.6901655962127071)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.0644466768347415, -0.6875340851114925)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.05918365217641097, -0.6908706969517691)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.061815164319063726, -0.6901655962127071)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.06085196600366449, -0.6937603012635418)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.05918365482400306, -0.6966498967744552)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.061815163993024974, -0.6973550075311696)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06085196600366449, -0.6937603012635418)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06181516064636916, -0.7006916293890988)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06444667194525366, -0.6999865145926438)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.061815163993024974, -0.6973550075311696)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06611498577250716, -0.7028761189044166)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06804137699608834, -0.7009497129080431)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06444667194525366, -0.6999865145926438)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.0709309842591771, -0.7026180318471258)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.0716360950158916, -0.6999865226781039)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.06804137699608834, -0.7009497129080431)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.07426760418491354, -0.7006916334348183)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.0716360950158916, -0.6999865226781039)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07426759577939404, -0.6973550038174681)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07715719463696327, -0.6956866931392005)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07523079954899681, -0.6937602956176475)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07426759577939404, -0.6973550038174681)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.0768991107286583, -0.690870700106734)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07426760155963635, -0.6901655893500196)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07523079954899681, -0.6937602956176475)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.05514192041151483, -0.6757867528250772)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.055847032058983836, -0.6784182586697582)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.0522523215539456, -0.6774550635033448)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05847854420163659, -0.6777131579306963)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.055847032058983836, -0.6784182586697582)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.05847854630918431, -0.6810497766396395)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.0613681418200977, -0.6827180878193009)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05944174429854476, -0.6846444829072674)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05847854630918431, -0.6810497766396395)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.0611100518278265, -0.6875340763106331)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.058478540528942, -0.688239191107088)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.05944174429854476, -0.6846444829072674)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.05918365217641097, -0.6908706969517691)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.058478540528942, -0.688239191107088)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.05584703346746778, -0.6908706990593168)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.05417872228780629, -0.6937602945702301)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05225232174563629, -0.691833900197663)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05584703346746778, -0.6908706990593168)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.04936272288806706, -0.6935022108759307)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.04865761669480162, -0.6908707018822637)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.05225232174563629, -0.691833900197663)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.0453209979858584, -0.6908707039898114)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04602610874257293, -0.6882391948207895)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04865761669480162, -0.6908707018822637)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04313650777745598, -0.686570886790114)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04506290445524069, -0.6846444776447546)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04602610874257293, -0.6882391948207895)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04313650391307072, -0.6827180832721875)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.04506290445524069, -0.6846444776447546)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.046026102770639954, -0.68104977259392)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.04602610611729577, -0.6777131507359908)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.04865761528631768, -0.6784182614927052)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.046026102770639954, -0.68104977259392)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.05032592646597914, -0.6755286659817918)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.0522523215539456, -0.6774550635033448)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.04865761528631768, -0.6784182614927052)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.031131094433976964, -0.6757867586849771)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.03042598367726243, -0.678418267853999)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.034020695399093914, -0.6774550667156526)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.02779447450824049, -0.6777131570972844)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.03042598367726243, -0.678418267853999)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.027794476615788183, -0.6810497758062277)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.02490487230401542, -0.6827180896334812)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.02683127830038895, -0.6846444808570624)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.027794476615788183, -0.6810497758062277)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.025162967120727547, -0.6875340763679758)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.027794476289749404, -0.6882391871246902)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.02683127830038895, -0.6846444808570624)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.027089365533034954, -0.6908706962937121)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.027794476289749404, -0.6882391871246902)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.03042598424197812, -0.6908706941861644)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.03209429806923167, -0.6937602984979373)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.03402069559078458, -0.6918339034099708)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.03042598424197812, -0.6908706941861644)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.03691029110169797, -0.6935022145896322)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.03761540185841253, -0.6908707054206104)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.03402069559078458, -0.6918339034099708)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.04095202056735575, -0.6908707033130626)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.04024691437409028, -0.6882391943193957)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.03761540185841253, -0.6908707054206104)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.04313650777745598, -0.686570886790114)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04121010639151776, -0.684644478360154)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04024691437409028, -0.6882391943193957)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04313650391307072, -0.6827180832721875)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.04121010639151776, -0.684644478360154)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.040246908402157305, -0.6810497720925262)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.040246906294609586, -0.6777131533835828)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.037615400449928615, -0.6784182650310518)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.040246908402157305, -0.6810497720925262)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.035947086622675095, -0.6755286607192791)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.034020695399093914, -0.6774550667156526)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.037615400449928615, -0.6784182650310518)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.0113003011779996, -0.6875340756465971)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.012005419123440358, -0.6901655923996852)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.014636926184914606, -0.6875340844474565)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.009373906980787605, -0.690870693138747)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.012005419123440358, -0.6901655923996852)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.011042220808041125, -0.6937602974505198)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.009373909628379667, -0.6966498929614333)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.012005418797401635, -0.6973550037181477)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.011042220808041125, -0.6937602974505198)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.012005409996542205, -0.7006916287250627)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.014636926749630269, -0.6999865107796219)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.012005418797401635, -0.6973550037181477)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.015342033786663961, -0.7026180338306818)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.014636926749630269, -0.6999865107796219)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.018231638098436753, -0.7009497200034283)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.021121233609350143, -0.7026180311830899)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.021826344366064676, -0.6999865220140679)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.018231638098436753, -0.7009497200034283)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.025162963075007927, -0.69998651990652)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.024457851427538924, -0.6973550140618392)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.021826344366064676, -0.6999865220140679)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.027347455739311688, -0.6956867002345857)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.0254210434449664, -0.6937602981025974)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.024457851427538924, -0.6973550140618392)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.027089365533034954, -0.6908706962937121)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.024457856364013014, -0.6901655855369977)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.0254210434449664, -0.6937602981025974)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.025162967120727547, -0.6875340763679758)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.024457856364013014, -0.6901655855369977)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.02182633750337723, -0.6875340847734952)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.02015802367612371, -0.6846444804617224)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.01823163245254253, -0.6865708864580959)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.02182633750337723, -0.6875340847734952)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.015342036941629139, -0.6849025752784346)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.014636926184914606, -0.6875340844474565)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.01823163245254253, -0.6865708864580959)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.05514192264069773, -0.6121143502899153)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.057773431809719666, -0.61281946104663)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05514192474824545, -0.6154509689988585)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.058478545293535966, -0.610187950303115)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.057773431809719666, -0.61281946104663)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.061368140804449356, -0.6118562614827765)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.06425773966201859, -0.6101879508045089)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06496284858238582, -0.6128194582236828)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.061368140804449356, -0.6118562614827765)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06829947001843079, -0.6128194545416421)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06759435653461451, -0.615450965285157)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06496284858238582, -0.6128194582236828)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.07022586843073822, -0.6161560744673785)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06759435653461451, -0.615450965285157)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06855756082194675, -0.6190456824611921)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.07022586835122852, -0.6219352758645577)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06759435977944575, -0.6226403890865195)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06855756082194675, -0.6190456824611921)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06759436188699347, -0.6259770077954628)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06496284999086974, -0.6252718986132413)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06759435977944575, -0.6226403890865195)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.0632945388112083, -0.6281614941241547)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.061368143723241814, -0.6262350966026017)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.06496284999086974, -0.6252718986132413)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.05847854486567258, -0.6279034072808694)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.05777343321820361, -0.6252719014361884)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.061368143723241814, -0.6262350966026017)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.055141921075550854, -0.6259770021752502)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05777343321820361, -0.6252719014361884)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.055141918968003134, -0.622640383466307)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.052252323457089744, -0.6209720722866456)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.05417872097864265, -0.6190456771986792)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.055141918968003134, -0.622640383466307)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.052510413449360915, -0.6161560837953135)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.05514192474824545, -0.6154509689988585)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.05417872097864265, -0.6190456771986792)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.07426760278588379, -0.6010721337096575)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07356249202916926, -0.6037036428786795)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07715719829679718, -0.602740444889319)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07093098013304555, -0.6029985336964578)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07356249202916926, -0.6037036428786795)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07093098224059327, -0.606335152405401)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.06804138338302404, -0.6080034630836688)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.06996778119809227, -0.6099298590307287)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.07093098224059327, -0.606335152405401)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.06829946729132902, -0.6128194561161351)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07093097918745275, -0.6135245652983566)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.06996778119809227, -0.6099298590307287)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07022586570363643, -0.6161560760418715)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07093097918745275, -0.6135245652983566)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07356249343765323, -0.616156083268238)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07523080096693496, -0.6190456766716036)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07715720121558967, -0.6171192800091443)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07356249343765323, -0.616156083268238)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.08004679672650306, -0.6187875911888057)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08075191021031936, -0.6161560804452908)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.07715720121558967, -0.6171192800091443)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08408852891926258, -0.6161560783377431)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08338341727179358, -0.613524572493062)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08075191021031936, -0.6161560804452908)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.0862730161293628, -0.6118562618147945)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.0843466183142946, -0.6099298658677345)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.08338341727179358, -0.613524572493062)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.0862730136285284, -0.6080034575096216)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.0843466183142946, -0.6099298658677345)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08338341402696234, -0.6063351486916995)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.0833834160100673, -0.6029985276210169)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08075190607473365, -0.6037036416302253)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08338341402696234, -0.6063351486916995)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.07908359854545188, -0.6008140482268596)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.07715719829679718, -0.602740444889319)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.08075190607473365, -0.6037036416302253)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.09827842808164622, -0.6010721282433809)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09898354329998524, -0.603703646570962)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09538882990585246, -0.6027404385280253)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.10161505187176798, -0.602998533349)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.09898354329998524, -0.603703646570962)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.10161505193398937, -0.6063351532388129)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.10450464949022911, -0.6080034632376047)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10257824924157438, -0.609929859900064)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10161505193398937, -0.6063351532388129)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10424655677085615, -0.6128194533034297)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10161504888084882, -0.6135245661317685)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10257824924157438, -0.609929859900064)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10232015780121603, -0.6161560735509424)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.10161504888084882, -0.6135245661317685)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.09898353909227284, -0.6161560756584901)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.09731522791261138, -0.6190456711694035)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09538883009754312, -0.6171192752223436)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09898353909227284, -0.6161560756584901)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09249923260352477, -0.6187875851133647)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09179412231960668, -0.6161560784814373)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09538883009754312, -0.6171192752223436)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.08845750361066346, -0.616156080588985)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.08916261436737799, -0.6135245714199631)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.09179412231960668, -0.6161560784814373)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.0862730161293628, -0.6118562618147945)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08819941637801754, -0.609929865152335)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08916261436737799, -0.6135245714199631)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.0862730136285284, -0.6080034575096216)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08819941637801754, -0.609929865152335)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08916261112254675, -0.6063351476186003)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.0891626117421008, -0.6029985273351641)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.09179412091112274, -0.6037036380918788)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.08916261112254675, -0.6063351476186003)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.09346243209078423, -0.6008140425809654)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09538882990585246, -0.6027404385280253)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09179412091112274, -0.6037036380918788)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.118109217960677, -0.6128194567689005)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.11740410701399756, -0.6154509660475989)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.11477259889132499, -0.6128194590845304)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.12003561637298443, -0.616156076694637)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.11740410701399756, -0.6154509660475989)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.11836730483291416, -0.6190456724136326)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.12003561866016768, -0.6219352767254054)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11740411042927268, -0.6226403897505557)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11836730483291416, -0.6190456724136326)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.1174041098097186, -0.6259770100339919)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11477260064069666, -0.6252718992772772)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11740411008838492, -0.6226403899473673)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11406748988398213, -0.6279034084462992)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11477260064069666, -0.6252718992772772)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11117789164596695, -0.6262350988411307)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.10828829415194863, -0.6279034087321518)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.10758317757005872, -0.6252718911918174)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.11117789164596695, -0.6262350988411307)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.10424655886111553, -0.6252718932993651)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10495166961783006, -0.6226403841303431)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10758317757005872, -0.6252718911918174)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10206207137981485, -0.6209720745251746)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10398847162846955, -0.6190456778627151)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10495166961783006, -0.6226403841303431)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10232015780121603, -0.6161560735509424)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10495167267097055, -0.6154509712373875)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10398847162846955, -0.6190456778627151)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10424655677085615, -0.6128194533034297)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10495167267097055, -0.6154509712373875)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10758318245954657, -0.6128194617106659)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10925148768212398, -0.6099298550945338)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.11117789145427626, -0.6118562621468124)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.10758318245954657, -0.6128194617106659)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.11406748945962616, -0.610187951960574)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11477259889132499, -0.6128194590845304)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11117789145427626, -0.6118562621468124)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.12915143296644194, -0.6319451341869848)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12651992360745506, -0.6312400235399467)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12748312142637166, -0.6348347299059804)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12722503455413453, -0.6286085142612483)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12651992360745506, -0.6312400235399467)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12388841548478252, -0.6286085165768782)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.122220101657529, -0.6257189122651055)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.12029370804773379, -0.6276453196391603)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.12388841548478252, -0.6286085165768782)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.1174041098097186, -0.6259770100339919)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.11669899905300407, -0.6286085192030137)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.12029370770684605, -0.6276453198359719)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.11406748988398213, -0.6279034084462992)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11669899905300407, -0.6286085192030137)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11406748926442806, -0.6312400287297353)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11117789177040974, -0.6329083386207566)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11310428822192709, -0.634834735355063)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11406748926442806, -0.6312400287297353)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.1114359770422656, -0.6377243308659764)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11406748621128757, -0.6384294416226909)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11310428822192709, -0.634834735355063)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11406748559173349, -0.6417660619061271)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11669899416351623, -0.6410609486841652)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11406748621128757, -0.6384294416226909)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11836730799076978, -0.643950552995938)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.12029370823942445, -0.6420241563334785)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.11669899416351623, -0.6410609486841652)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.12222010537271727, -0.6439505526741618)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12029370823942445, -0.6420241563334785)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12388841723415417, -0.641060956769625)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.1272250362839851, -0.6410609544652658)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12651992702273016, -0.6384294472429035)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12388841723415417, -0.641060956769625)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12940952502808006, -0.6367611370566648)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12748312142637166, -0.6348347299059804)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12651992702273016, -0.6384294472429035)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.1291514326708417, -0.6559559637184024)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.12651992478083438, -0.6566610765467411)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.12748312514155993, -0.6530663703150368)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.1272250337012016, -0.659292583965915)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12651992478083438, -0.6566610765467411)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12388841499225836, -0.6592925860734626)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12222010381259693, -0.662182181584376)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.1202937059975287, -0.6602557856373161)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.12388841499225836, -0.6592925860734626)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.11740410850351032, -0.6619240955283372)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.11669899821959223, -0.6592925888964098)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.1202937059975287, -0.6602557856373161)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.1140674896478095, -0.6599977021183717)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11669899821959223, -0.6592925888964098)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11406749026736354, -0.6566610818349357)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.1111778857313766, -0.65499276132136)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.1131042859800313, -0.6530663646589006)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11406749026736354, -0.6566610818349357)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11143597845074957, -0.6501767712555349)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.1140674870225323, -0.6494716580335729)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.1131042859800313, -0.6530663646589006)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11406748764208635, -0.6461350377501367)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11669899681110829, -0.6468401485068513)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.1140674870225323, -0.6494716580335729)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11836730799076978, -0.643950552995938)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.12029370580583801, -0.6458769489429979)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.11669899681110829, -0.6468401485068513)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.12222010537271727, -0.6439505526741618)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12029370580583801, -0.6458769489429979)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.123888412901999, -0.6468401460775275)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12722503229271764, -0.6468401435763564)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12651992783397492, -0.6494716636537855)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.123888412901999, -0.6468401460775275)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12940952539021464, -0.6511399736525773)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.12748312514155993, -0.6530663703150368)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.12651992783397492, -0.6494716636537855)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.11740411187278435, -0.6757867591093258)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11477260270376241, -0.6750816483526112)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11740410346726488, -0.6724501294919755)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11406748921994614, -0.6777131590961261)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11477260270376241, -0.6750816483526112)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11117788741106094, -0.6760448370080576)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.10828828855349171, -0.6777131476863252)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.1075831796331245, -0.6750816402671512)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.11117788741106094, -0.6760448370080576)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.10424655819707948, -0.6750816439491919)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.10495167168089581, -0.672450133205677)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.1075831796331245, -0.6750816402671512)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.10232015978477207, -0.6717450240234555)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10495167168089581, -0.672450133205677)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10398847369153533, -0.6688554269380491)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10232015986428183, -0.6659658226262763)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10495167473403633, -0.6652607203127215)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10398847369153533, -0.6688554269380491)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.1049516726264886, -0.6619241016037782)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10758318452261231, -0.6626292107859999)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10495167473403633, -0.6652607203127215)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10925148940430204, -0.6597396043666793)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.11117789079024026, -0.6616660127966394)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.10758318452261231, -0.6626292107859999)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.1140674896478095, -0.6599977021183717)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.1147725985681767, -0.6626292095375457)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11117789079024026, -0.6616660127966394)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11740410850351032, -0.6619240955283372)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.1147725985681767, -0.6626292095375457)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.1174041065204054, -0.6652607165990199)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.12029370612197146, -0.666929025416942)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.11836730450976587, -0.6688554228666478)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.1174041065204054, -0.6652607165990199)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.1200356183370194, -0.6717450271784207)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11740410346726488, -0.6724501294919755)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11836730450976587, -0.6688554228666478)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.09731523130465136, -0.6870870620314751)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09538882991871311, -0.6851606536015151)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09898353618634104, -0.6841974556121546)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.0934624332409284, -0.6870870627468746)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09538882991871311, -0.6851606536015151)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09179411941367488, -0.6841974584351017)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.08845750070473168, -0.6841974605426494)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.08916261146144619, -0.6815659513736275)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.09179411941367488, -0.6841974584351017)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.0862730159505328, -0.679897640193966)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08819941347208571, -0.6779712451059996)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08916261146144619, -0.6815659513736275)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08627301838411927, -0.6760448475844467)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08819941347208571, -0.6779712451059996)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.0891626172416885, -0.674376536906179)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08916261513414078, -0.6710399181972357)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.09179412430316272, -0.6717450289539504)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.0891626172416885, -0.674376536906179)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.09346243191195419, -0.668855420960137)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09538883329789241, -0.6707818293900969)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09179412430316272, -0.6717450289539504)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09827843215546164, -0.6691135187118293)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09898354107582888, -0.6717450261310032)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09538883329789241, -0.6707818293900969)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.10232016251187384, -0.6717450224489625)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10161504902805757, -0.6743765331924774)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.09898354107582888, -0.6717450261310032)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10424656092418125, -0.675081642374699)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10161504902805757, -0.6743765331924774)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10257824701741805, -0.6779712394601053)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10424656084467157, -0.6808608437718782)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10161504597491702, -0.681565946085433)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10257824701741805, -0.6779712394601053)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10161505438043653, -0.6849025757027833)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.09898354248431279, -0.6841974665205617)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.10161504597491702, -0.681565946085433)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.07426759945208863, -0.6868289706410764)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07356249325882316, -0.6841974616474096)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07715719830965787, -0.6851606599628087)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07093098195993866, -0.6849025764438643)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.07356249325882316, -0.6841974616474096)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.0709309853065945, -0.6815659545859353)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.06804137804350577, -0.6798976356468527)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.06996778101926224, -0.6779712374099003)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.0709309853065945, -0.6815659545859353)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.0682994734899805, -0.6750816440065346)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07093097933466147, -0.6743765323590656)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.06996778101926224, -0.6779712374099003)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07022586768719247, -0.6717450265143846)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07093097933466147, -0.6743765323590656)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07356249185033925, -0.671745021257851)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07523080303000071, -0.6688554257469376)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07715719811796717, -0.6707818232684906)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07356249185033925, -0.671745021257851)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.0800467969755364, -0.6691135125902229)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08075190316880185, -0.6717450215838897)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.07715719811796717, -0.6707818232684906)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08408852733194863, -0.6717450163273562)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.08338341741900232, -0.6743765395537711)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.08075190316880185, -0.6717450215838897)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.08627301838411927, -0.6760448475844467)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08434661540836277, -0.677971245821399)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08338341741900232, -0.6743765395537711)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.0862730159505328, -0.679897640193966)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08434661540836277, -0.677971245821399)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08338341709296357, -0.6815659508722337)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08338341920051126, -0.6849025695811769)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08075191003148935, -0.6841974588244624)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08338341709296357, -0.6815659508722337)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.07908359339762433, -0.6870870574843617)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.07715719830965787, -0.6851606599628087)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.08075191003148935, -0.6841974588244624)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.05514192041151483, -0.6757867528250772)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.057773431710399364, -0.6750816380286223)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.05514192375817065, -0.672450130967148)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.05847854420163659, -0.6777131579306963)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.057773431710399364, -0.6750816380286223)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.06136814305920582, -0.6760448472524286)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.06425773857011921, -0.6777131584320901)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.0649628547810373, -0.6750816461140823)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06136814305920582, -0.6760448472524286)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.0682994734899805, -0.6750816440065346)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.0675943618425115, -0.6724501381618536)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.0649628547810373, -0.6750816461140823)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.07022586768719247, -0.6717450265143846)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.0675943618425115, -0.6724501381618536)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06855755385993897, -0.6688554222026117)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.07022587049380397, -0.6659658235427125)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06759435587057849, -0.6652607159349839)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06855755385993897, -0.6688554222026117)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06759435921723433, -0.6619240940770548)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.0649628479183498, -0.6626292088735097)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06759435587057849, -0.6652607159349839)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06329453409109628, -0.659739604561737)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.0613681428675151, -0.6616660105581105)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.0649628479183498, -0.6626292088735097)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.05847854735660171, -0.659997699378449)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.05777343659988718, -0.662629208547471)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.0613681428675151, -0.6616660105581105)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.055141921976661734, -0.6619241009397423)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05777343659988718, -0.662629208547471)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.055141924084209426, -0.6652607196486855)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.052252325226640195, -0.666929030326953)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05417872576881019, -0.6688554246995202)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.055141924084209426, -0.6652607196486855)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.0525104091349452, -0.6717450233594195)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.05514192375817065, -0.672450130967148)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.05417872576881019, -0.6688554246995202)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.04313650619959619, -0.6549927654441248)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04506290917535266, -0.6530663672071724)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04602610716471314, -0.6566610734748002)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04313650863318269, -0.6511399728346052)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.04506290917535266, -0.6530663672071724)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.04602610749075192, -0.6494716621563377)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.0460261053832042, -0.6461350434473945)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.048657620006429675, -0.6468401510551232)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.04602610749075192, -0.6494716621563377)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.05032592488811938, -0.6439505446358026)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.0522523262740576, -0.6458769530657626)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.048657620006429675, -0.6468401510551232)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.05417871749763878, -0.6439505470693891)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.0522523262740576, -0.6458769530657626)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.0558470313248923, -0.6468401513811619)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05918365548803903, -0.6468401461246283)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.05847853927712102, -0.6494716584426361)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.0558470313248923, -0.6468401513811619)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.06136814024223794, -0.6511399664733116)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.05944173726648147, -0.6530663647102639)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.05847853927712102, -0.6494716584426361)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.06111005109373499, -0.6559559690220368)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05847854524905399, -0.6566610806695058)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05944173726648147, -0.6530663647102639)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05847854735660171, -0.659997699378449)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.05584703818757977, -0.6592925886217345)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.05847854524905399, -0.6566610806695058)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.055141921976661734, -0.6619241009397423)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.05584703818757977, -0.6592925886217345)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.05225232646574832, -0.6602557897600808)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.049362727608179086, -0.6619241004383485)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.04865761511694186, -0.6592925805362745)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.05225232646574832, -0.6602557897600808)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.045320990953795104, -0.659292585792808)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04602610716471314, -0.6566610734748002)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04865761511694186, -0.6592925805362745)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.043394597589994977, -0.631945133591562)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04602610343467592, -0.631240021944093)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.0450629114172485, -0.6348347379033348)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04532099178720697, -0.6286085160994119)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04602610343467592, -0.631240021944093)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04865761595035367, -0.6286085108428784)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.050325927130015186, -0.6257189153319649)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.05225232221798162, -0.627645312853518)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.04865761595035367, -0.6286085108428784)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.055141921075550854, -0.6259770021752502)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05584703356678808, -0.6286085220773242)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05225232221798162, -0.627645312853518)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05847854486567258, -0.6279034072808694)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05584703356678808, -0.6286085220773242)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05847854151901677, -0.6312400291387985)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.06136814248413372, -0.6329083371694741)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.05944173950837725, -0.6348347354064264)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.05847854151901677, -0.6312400291387985)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.06111004703765899, -0.637724328809792)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05847854119297802, -0.638429440457261)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05944173950837725, -0.6348347354064264)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05847854330052571, -0.6417660591662042)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05584703413150377, -0.6410609484094898)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05847854119297802, -0.638429440457261)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05417871749763878, -0.6439505470693891)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.052252322409672314, -0.6420241495478362)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.05584703413150377, -0.6410609484094898)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.05032592488811938, -0.6439505446358026)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.052252322409672314, -0.6420241495478362)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.04865761735883764, -0.6410609512324369)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.04532099864989442, -0.6410609533399847)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04602610940660895, -0.6384294441709626)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04865761735883764, -0.6410609512324369)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04313650844149203, -0.6367611361402871)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.0450629114172485, -0.6348347379033348)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.04602610940660895, -0.6384294441709626)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.1499454258813972, -0.5576775398553584)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.15187182096936366, -0.5596039373769113)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.14827711470173574, -0.5605671353662718)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.15379822394512016, -0.557677539139959)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15187182096936366, -0.5596039373769113)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.1554665314744019, -0.5605671325433247)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15880315018334512, -0.560567130435777)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.1580980394266306, -0.563198639604799)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.1554665314744019, -0.5605671325433247)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.160987634937544, -0.5648669507844604)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.15906124371396285, -0.5667933567808339)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.1580980394266306, -0.563198639604799)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.1609876388019293, -0.5687197543023869)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15906124371396285, -0.5667933567808339)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15809803994436006, -0.5703880649806545)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15809804205190778, -0.5737246836895977)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15546653288288584, -0.5730195729328833)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15809803994436006, -0.5703880649806545)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.1537982189761226, -0.5759091700182896)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15187182388815612, -0.5739827724967366)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15546653288288584, -0.5730195729328833)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.1489822250305869, -0.5756510831750042)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14827711611021965, -0.5730195757558303)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.15187182388815612, -0.5739827724967366)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14494048837620294, -0.5730195685294639)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14564560186001924, -0.570388057785949)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14827711611021965, -0.5730195757558303)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14301408996389553, -0.5696829486037274)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14564560186001924, -0.570388057785949)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14468240387065873, -0.566793351518321)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.143014096341377, -0.5639037581149553)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14564560491315975, -0.5631986448929934)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14468240387065873, -0.566793351518321)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14564560280561206, -0.5598620261840502)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14827711470173574, -0.5605671353662718)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14564560491315975, -0.5631986448929934)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.17202985009997185, -0.5576775359276513)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.1701034525784189, -0.5596039310156178)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.17369816392722537, -0.5605671402394241)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.16817705749045248, -0.5576775334940648)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.1701034525784189, -0.5596039310156178)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.16650874085658746, -0.560567132153964)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.16317212214764426, -0.5605671342615117)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16387723379511324, -0.5631986401061928)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16650874085658746, -0.560567132153964)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.160987634937544, -0.5648669507844604)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16291404177768576, -0.5667933560654346)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16387723379511324, -0.5631986401061928)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.1609876388019293, -0.5687197543023869)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16291404177768576, -0.5667933560654346)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16387723976704624, -0.5703880623330624)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16387723642039043, -0.5737246841909915)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16650874771927493, -0.5730195693945366)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16387723976704624, -0.5703880623330624)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.1681770552485567, -0.5759091627979023)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.17010345277010963, -0.5739827677099358)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.16650874771927493, -0.5730195693945366)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.17299304828102302, -0.5756510788895974)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17369815903773755, -0.5730195697205754)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17010345277010963, -0.5739827677099358)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17703478320088428, -0.5730195644640419)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.1763296715534153, -0.5703880586193608)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17369815903773755, -0.5730195697205754)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.1789611773980963, -0.5696829469718918)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.1763296715534153, -0.5703880586193608)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17729286986881454, -0.5667933535685261)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17896118104847603, -0.5639037580576127)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.1763296718794541, -0.5631986473008982)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17729286986881454, -0.5667933535685261)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.1763296752261099, -0.5598620254429691)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17369816392722537, -0.5605671402394241)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.1763296718794541, -0.5631986473008982)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.1928238433408242, -0.5696829476932705)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.19211872712990613, -0.5723144600112784)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1894872191776774, -0.5696829529498041)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1947502417531316, -0.573019567619007)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19211872712990613, -0.5723144600112784)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19308192511926658, -0.5759091662789062)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.1947502389465201, -0.578798770590679)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19211873310183913, -0.579503882238148)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19308192511926658, -0.5759091662789062)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19211873520938683, -0.5828405009470912)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.18948722058616135, -0.5821353933393627)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.19211873310183913, -0.579503882238148)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.18878210982944685, -0.5847669025083845)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18948722058616135, -0.5821353933393627)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18589251431853343, -0.5830985913287231)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.1830029154609642, -0.5847669020069908)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18229780296972697, -0.5821353821049168)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18589251431853343, -0.5830985913287231)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.17896117880658025, -0.5821353873614503)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.1796662950174983, -0.5795038750434425)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.18229780296972697, -0.5821353821049168)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.17677669405238133, -0.577835567012767)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.1787030970281378, -0.5759091687758147)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.1796662950174983, -0.5795038750434425)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.17703478320088428, -0.5730195644640419)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.17966629534353706, -0.57231446372498)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.1787030970281378, -0.5759091687758147)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.1789611773980963, -0.5696829469718918)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.17966629534353706, -0.57231446372498)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18229780240501126, -0.5696829557727512)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18396611274090452, -0.5667933462044448)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18589251412684274, -0.5687197546344048)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18229780240501126, -0.5696829557727512)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18878211298441197, -0.5670514439561372)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.1894872191776774, -0.5696829529498041)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.18589251412684274, -0.5687197546344048)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.20412414468848056, -0.5897718255343017)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.2021977417127241, -0.591698223771254)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20123454372336363, -0.5881035175036262)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20412414855286587, -0.5936246290522282)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.2021977417127241, -0.591698223771254)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20123454969529664, -0.5952929397304958)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20123455180284436, -0.598629558439439)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.19860303717961889, -0.5979244508317105)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.20123454969529664, -0.5952929397304958)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.19693472599995743, -0.6008140463426239)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19500833091199093, -0.5988876488210709)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19860303717961889, -0.5979244508317105)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.193081933390438, -0.6008140439090374)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.19500833091199093, -0.5988876488210709)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.19141361956318448, -0.5979244395972646)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.18807699540003775, -0.5979244448537981)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.18878211161095582, -0.5952929325357903)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.19141361956318448, -0.5979244395972646)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.18589251064583884, -0.5936246245051148)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.1878189136215953, -0.5916982262681625)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.18878211161095582, -0.5952929325357903)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.18615059979434181, -0.5888086219563897)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.18878211193699457, -0.5881035212173278)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.1878189136215953, -0.5916982262681625)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.18878210982944685, -0.5847669025083845)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.1914136189984688, -0.585472013265099)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.18878211193699457, -0.5881035212173278)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.19211873520938683, -0.5828405009470912)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.1914136189984688, -0.585472013265099)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19500833072030027, -0.5845088121267528)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.1978979295778695, -0.582840501448485)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.19860303577113494, -0.5854720104421519)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.19500833072030027, -0.5845088121267528)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.2019396599342817, -0.5854720051856184)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.20123454372336363, -0.5881035175036262)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.19860303577113494, -0.5854720104421519)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.2041241463109701, -0.6118562583560658)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.2021977457688001, -0.6099298639834987)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20123454745340086, -0.6135245690343334)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20412414874455656, -0.6080034657465464)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.2021977457688001, -0.6099298639834987)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.2012345477794396, -0.6063351577158708)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.2012345448281237, -0.6029985249495347)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.19860303352923916, -0.6037036397459896)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.2012345477794396, -0.6063351577158708)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.19693472599995743, -0.6008140463426239)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.1950083284784045, -0.6027404414305904)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.19860303352923916, -0.6037036397459896)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.193081933390438, -0.6008140439090374)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.1950083284784045, -0.6027404414305904)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.191413616756573, -0.6037036425689366)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.18807699804762978, -0.6037036446764843)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.1887821096950988, -0.6063351505211654)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.191413616756573, -0.6037036425689366)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.18589251083752956, -0.6080034611994329)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18781891137969955, -0.6099298555720001)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.1887821096950988, -0.6063351505211654)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18615059474583454, -0.6128194542318994)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.1887821156670318, -0.613524572748035)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.18781891137969955, -0.6099298555720001)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.18878211232037595, -0.6168611946059641)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.19141362361926048, -0.6161560798095093)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.1887821156670318, -0.613524572748035)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.19211872981252592, -0.6187875888031761)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19141362361926048, -0.6161560798095093)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19500832867009515, -0.6171192781249084)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19789792418100857, -0.61878758930457)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.1986030349377231, -0.616156080135548)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19500832867009515, -0.6171192781249084)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.20193965910086986, -0.6161560748790145)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.20123454745340086, -0.6135245690343334)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.1986030349377231, -0.616156080135548)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.19211873454535083, -0.6326502515969181)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.1894872253763289, -0.6319451408402037)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.19211872613983133, -0.6293136219795679)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.1887821118925126, -0.6345766515837186)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.1894872253763289, -0.6319451408402037)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.18589251008362742, -0.6329083294956499)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.1830029112260582, -0.6345766401739176)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.18229780230569098, -0.6319451327547436)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.18589251008362742, -0.6329083294956499)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.17896118086964596, -0.6319451364367843)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.17966629435346226, -0.6293136256932694)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.18229780230569098, -0.6319451327547436)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.17703478245733856, -0.6286085165110478)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.17966629435346226, -0.6293136256932694)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.1787030963641018, -0.6257189194256415)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.1770347825368483, -0.6228293151138686)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1796662974066028, -0.6221242128003138)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1787030963641018, -0.6257189194256415)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1796662952990551, -0.6187875940913706)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1822978071951788, -0.6194927032735922)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1796662974066028, -0.6221242128003138)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1839661120768685, -0.6166030968542717)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18589251346280672, -0.6185295052842317)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.1822978071951788, -0.6194927032735922)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18878211232037595, -0.6168611946059641)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18948722396784495, -0.6194927004506451)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18589251346280672, -0.6185295052842317)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.19211872981252592, -0.6187875888031761)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.18948722396784495, -0.6194927004506451)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.19211873192007364, -0.6221242075121194)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.19500832743098706, -0.6237925186917808)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.19308192990943412, -0.6257189137797472)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.19211873192007364, -0.6221242075121194)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.19475024373668764, -0.6286085180915201)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.19211872613983133, -0.6293136219795679)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.19308192990943412, -0.6257189137797472)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.17202985397721782, -0.6439505545190675)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.1701034525912796, -0.6420241460891074)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.17369815885890752, -0.641060948099747)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.16817705864059665, -0.6439505536599739)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.1701034525912796, -0.6420241460891074)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.16650874481334316, -0.6410609493482011)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.16317212474084902, -0.6410609522429953)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16387723686111444, -0.6384294422867269)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16650874481334316, -0.6410609493482011)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.1609876372595484, -0.6367611334688048)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16291403887175399, -0.634834736019099)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16387723686111444, -0.6384294422867269)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16098764105668573, -0.632908340072039)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16291403887175399, -0.634834736019099)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16387723991425496, -0.6312400293937713)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16387723780670727, -0.6279034106848281)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.1665087469757292, -0.6286085214415427)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16387723991425496, -0.6312400293937713)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16817705458452067, -0.6257189134477292)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.1701034559704589, -0.6276453218776892)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.1665087469757292, -0.6286085214415427)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.17299305482802813, -0.6259770111994216)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17369816374839536, -0.6286085186185956)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.1701034559704589, -0.6276453218776892)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17703478518444032, -0.6286085149365549)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17632967170062405, -0.6312400256800698)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17369816374839536, -0.6286085186185956)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17896118359674776, -0.6319451348622913)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17632967170062405, -0.6312400256800698)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17729286968998453, -0.6348347319476977)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17896118351723805, -0.6377243362594704)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.1763296686474835, -0.6384294385730254)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17729286968998453, -0.6348347319476977)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.176329677053003, -0.6417660681903756)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.1736981651568793, -0.6410609590081541)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.1763296686474835, -0.6384294385730254)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.1489822228064306, -0.6436924627350455)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.14827711388606335, -0.6410609553158716)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.15187182098222435, -0.6420241524504011)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.14564560531428056, -0.6417660685378335)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14827711388606335, -0.6410609553158716)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14564560525205922, -0.6384294486480206)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.1427560013978477, -0.6367611277408218)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14468240164650242, -0.6348347310783624)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14564560525205922, -0.6384294486480206)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14301409411722066, -0.6319451376749967)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14564560200722798, -0.631240024846658)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14468240164650242, -0.6348347310783624)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14494049308686074, -0.628608517427484)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14564560200722798, -0.631240024846658)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14827711179580394, -0.6286085153199363)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14994542297546543, -0.6257189198090229)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.15187182079053366, -0.6276453157560828)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.14827711179580394, -0.6286085153199363)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.154761418284552, -0.6259770058650618)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.1554665285684701, -0.6286085124969892)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15187182079053366, -0.6276453157560828)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15880314727741335, -0.6286085103894414)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.15809804281867057, -0.6312400304668706)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.1554665285684701, -0.6286085124969892)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.16098764105668573, -0.632908340072039)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.15906124080803102, -0.6348347367344984)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.15809804281867057, -0.6312400304668706)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.1609876372595484, -0.6367611334688048)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.15906124080803102, -0.6348347367344984)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.15809803976553005, -0.6384294433598261)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.15809803914597598, -0.6417660636432623)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15546652997695404, -0.6410609528865476)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15809803976553005, -0.6384294433598261)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15379821879729258, -0.6439505483974611)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.15187182098222435, -0.6420241524504011)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.15546652997695404, -0.6410609528865476)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.12915143292739975, -0.6319451342095259)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.12985654387407924, -0.6293136249308275)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.1324880519967518, -0.631945131893896)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.12722503451509232, -0.6286085142837894)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.12985654387407924, -0.6293136249308275)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.12889334605516262, -0.6257189185647939)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.1272250322279091, -0.6228293142530211)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.12985654675677588, -0.6221242121362779)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.12889334605516262, -0.6257189185647939)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.12985654737632996, -0.6187875918528417)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.1324880565453519, -0.6194927026095562)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.12985654709766364, -0.6221242119394663)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.13319316730206643, -0.6168611934405344)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.1324880565453519, -0.6194927026095562)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.1360827655400816, -0.6185295030457028)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.13897236303409993, -0.6168611931546817)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.13967747331801805, -0.619492699786609)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.1360827655400816, -0.6185295030457028)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.14301409202696128, -0.6194926976790613)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14230898127024671, -0.6221242068480832)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.13967747331801805, -0.619492699786609)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14519857950826193, -0.6237925164532518)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14327217925960722, -0.6257189131157113)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14230898127024671, -0.6221242068480832)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14494049308686074, -0.628608517427484)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.142308984515078, -0.629313630649446)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14327217925960722, -0.6257189131157113)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14301409411722066, -0.6319451376749967)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.142308984515078, -0.629313630649446)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.139677474726502, -0.6319451401761675)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.1380091632059528, -0.6348347358838926)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13608276573177228, -0.632908339740021)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.139677474726502, -0.6319451401761675)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13319316772642237, -0.6345766499262596)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.1324880519967518, -0.631945131893896)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.13608276573177228, -0.632908339740021)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.11810921792163481, -0.6128194567914416)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.12074072728062174, -0.6135245674384797)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.11977752946170511, -0.6099298610724461)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.12003561633394225, -0.6161560767171781)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.12074072728062174, -0.6135245674384797)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.12337223540329428, -0.6161560744015482)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.1250405492305478, -0.619045678713321)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12696694913831477, -0.6171192822476732)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12337223540329428, -0.6161560744015482)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12985654737632996, -0.6187875918528417)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.1305616581330445, -0.6161560826838197)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.1269669494792025, -0.6171192820508615)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.13319316730206643, -0.6168611934405344)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.1305616581330445, -0.6161560826838197)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.1331931679216205, -0.6135245731570982)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.13608276541563882, -0.6118562632660769)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13415636266614972, -0.6099298556233634)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.1331931679216205, -0.6135245731570982)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13582467384581118, -0.60704026011245)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13319316467678924, -0.6063351493557354)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13415636266614972, -0.6099298556233634)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13319316529634329, -0.6029985290722993)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.13056165672456052, -0.6037036422942612)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.13319316467678924, -0.6063351493557354)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.12889334289730703, -0.6008140379824884)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.12696694894662408, -0.6027404455533549)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.13056165672456052, -0.6037036422942612)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.12504054551535954, -0.6008140383042646)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12696694894662408, -0.6027404455533549)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12337223995189439, -0.6037036451172084)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12003561460409168, -0.6037036365131607)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.1207407301633184, -0.60633515464393)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.12337223995189439, -0.6037036451172084)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.11785113215796847, -0.6080034648301686)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.11977752946170511, -0.6099298610724461)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.1207407301633184, -0.60633515464393)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.1181092182172351, -0.5888086272600241)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.1207407261072424, -0.5881035144316853)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.11977753204448863, -0.5916982315717969)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.12003561718687517, -0.5854720070125115)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.1207407261072424, -0.5881035144316853)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12337223589581842, -0.5854720049049638)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12504054707547987, -0.5825824093940504)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.1269669448905481, -0.5845088053411103)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12337223589581842, -0.5854720049049638)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12985654238456645, -0.5828404954500892)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.13056165896645633, -0.5854720129904236)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.1269669448905481, -0.5845088053411103)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.13319316753823907, -0.5847668997684617)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13056165896645633, -0.5854720129904236)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13319316691868502, -0.5881035200518979)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.1360827651567002, -0.5897718296570664)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13415636490804547, -0.5916982263195258)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13319316691868502, -0.5881035200518979)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.1358246724373272, -0.5945878197228915)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.1331931638655445, -0.5952929329448535)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13415636490804547, -0.5916982263195258)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13319316324599043, -0.5986295532282896)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.13056165407696851, -0.5979244424715751)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.1331931638655445, -0.5952929329448535)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.12889334289730703, -0.6008140379824884)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.1269669450822388, -0.5988876420354285)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.13056165407696851, -0.5979244424715751)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.12504054551535954, -0.6008140383042646)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.1269669450822388, -0.5988876420354285)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12337223798607777, -0.5979244449008989)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12003561859535913, -0.59792444740207)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12074072935207364, -0.5952929382330481)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12337223798607777, -0.5979244449008989)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.11785113179583392, -0.5936246282342562)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.11977753204448863, -0.5916982315717969)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.12074072935207364, -0.5952929382330481)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.1298565453132642, -0.5689778427775077)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13248805448228615, -0.5696829535342223)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.12985654742081193, -0.5723144614864509)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13319316796610242, -0.5670514427907074)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13248805448228615, -0.5696829535342223)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.1360827634770158, -0.5687197539703688)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13897236233458504, -0.5670514432921012)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.13967747125495228, -0.5696829507112751)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.1360827634770158, -0.5687197539703688)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.1430140926909973, -0.5696829470292344)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.142308979207181, -0.5723144577727494)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.13967747125495228, -0.5696829507112751)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.1449404911033047, -0.5730195669549709)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.142308979207181, -0.5723144577727494)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.1432721834945132, -0.5759091749487844)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14494049102379497, -0.57879876835215)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.14230898245201223, -0.579503881574112)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.1432721834945132, -0.5759091749487844)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.14230898455955993, -0.5828405002830552)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.13967747266343625, -0.5821353911008337)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.14230898245201223, -0.579503881574112)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.13800916148377476, -0.5850249866117471)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.1360827663958083, -0.5830985890901941)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13967747266343625, -0.5821353911008337)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13319316753823907, -0.5847668997684617)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.13248805861787183, -0.5821353923492878)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.1360827663958083, -0.5830985890901941)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.12985654238456645, -0.5828404954500892)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.13248805861787183, -0.5821353923492878)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.12985654436767138, -0.5795038743794065)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.12696694476610534, -0.5778355655614844)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.1288933463783109, -0.5759091681117785)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.12985654436767138, -0.5795038743794065)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.12722503884902917, -0.5730195747084128)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.12985654742081193, -0.5723144614864509)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.1288933463783109, -0.5759091681117785)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.25926606614769376, -0.5579356223361918)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.25997117779516277, -0.5605671281808727)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.25637647274432807, -0.5596039298654735)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.26260268993781555, -0.5598620274418108)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.25997117779516277, -0.5605671281808727)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26260269204536324, -0.5631986461507541)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.2654922875562767, -0.5648669573304155)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.2635658900347237, -0.5667933524183819)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26260269204536324, -0.5631986461507541)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26523419756400546, -0.5696829458217476)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2626026917193245, -0.5703880574692166)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2635658900347237, -0.5667933524183819)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2633077924583864, -0.5730195696118694)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2626026917193245, -0.5703880574692166)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2599711737494432, -0.5730195717194171)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2583028625697817, -0.5759091672303305)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.25637646748181525, -0.5739827697087776)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.2599711737494432, -0.5730195717194171)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.25348687407844955, -0.5756510772380594)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.25278176243098055, -0.5730195713933783)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.25637646748181525, -0.5739827697087776)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.24944514372203735, -0.573019573500926)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.2501502544787519, -0.5703880643319041)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.25278176243098055, -0.5730195713933783)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.24726065896783844, -0.5687197531522425)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.24918705019141962, -0.566793347155869)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.2501502544787519, -0.5703880643319041)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.2472606551034532, -0.5648669496343162)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.24918705019141962, -0.566793347155869)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.2501502485068189, -0.5631986421050343)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.25015024639927114, -0.5598620233960913)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2527817555682931, -0.5605671341528057)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2501502485068189, -0.5631986421050343)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.25445006674795456, -0.5576775386418923)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.25637647274432807, -0.5596039298654735)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2527817555682931, -0.5605671341528057)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2783917506424711, -0.568977837003205)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.2757602338893831, -0.5696829549486457)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.27839174184161175, -0.5723144620101199)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.27505513315032115, -0.5670514428059931)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.2757602338893831, -0.5696829549486457)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.2721655288385484, -0.5687197566332466)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.26927593332763494, -0.5670514454535851)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26857082257092046, -0.569682954622607)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.2721655288385484, -0.5687197566332466)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26523419756400546, -0.5696829458217476)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.2659393155094462, -0.5723144625748358)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.26857082257092046, -0.569682954622607)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.2633077924583864, -0.5730195696118694)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2659393155094462, -0.5723144625748358)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2649761062856399, -0.5759091739236422)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.26330779510597846, -0.5787987694345555)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.26593930427500034, -0.5795038801912702)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2649761062856399, -0.5759091739236422)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2659393063825481, -0.5828404989002133)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.26857081222722906, -0.5821353872527443)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.26593930427500034, -0.5795038801912702)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2702391260544826, -0.585024991564517)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.27216552818647083, -0.5830985792701717)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.26857081222722906, -0.5821353872527443)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.27505512999535603, -0.5847669013582404)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.2757602407520705, -0.5821353921892184)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27216552818647083, -0.5830985792701717)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27839174992109245, -0.5828405029459329)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.2757602407520705, -0.5821353921892184)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.278391741515573, -0.5795038733285827)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.28128134582734576, -0.5778355595013291)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.2793549398309722, -0.575909168277748)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.278391741515573, -0.5795038733285827)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.2810232510106337, -0.5730195727668346)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.27839174184161175, -0.5723144620101199)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.2793549398309722, -0.575909168277748)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.29039716485438977, -0.5897718243841574)--(-0.288470757641223, -0.589771829465336);
\draw (-0.2884707595734156, -0.5916982312242993)--(-0.288470757641223, -0.589771829465336);
\draw (-0.28750755843506925, -0.5881035195024678)--(-0.288470757641223, -0.589771829465336);
\draw (-0.2903971655697891, -0.5936246224478805)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.2884707595734156, -0.5916982312242993)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.28750756125801635, -0.595292936275134)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.2875075633655641, -0.5986295549840772)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28487605419654216, -0.5979244442273627)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28750756125801635, -0.595292936275134)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.2832077430168807, -0.6008140397382761)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28128134792891424, -0.5988876422167231)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28487605419654216, -0.5979244442273627)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.27935493949895424, -0.6008140436026613)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.28128134792891424, -0.5988876422167231)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.27768663196967247, -0.5979244501992956)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.27435001011174337, -0.5979244468526399)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2750551208684579, -0.595292937683618)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.27768663196967247, -0.5979244501992956)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.27216552535754446, -0.5936246265039564)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.27409192287909745, -0.59169823141599)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2750551208684579, -0.595292937683618)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.27242360905184393, -0.5888086271042172)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.2750551321029037, -0.5881035200671836)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.27409192287909745, -0.59169823141599)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.27505512999535603, -0.5847669013582404)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27768663916437797, -0.5854720121149548)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.2750551321029037, -0.5881035200671836)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27839174992109245, -0.5828405029459329)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.27768663916437797, -0.5854720121149548)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.2812813454320059, -0.5845088141255944)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.28417094974377866, -0.5828405002983409)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2848760504828406, -0.5854720124409936)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2812813454320059, -0.5845088141255944)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2882126691917838, -0.5854720103334459)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.28750755843506925, -0.5881035195024678)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.2848760504828406, -0.5854720124409936)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.290139073463991, -0.6128194562367202)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.28750756761931, -0.6135245678841892)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.28847076278572337, -0.609929857379151)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.28821266835837195, -0.616156080026842)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.28750756761931, -0.6135245678841892)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.28487604964942875, -0.6161560821343897)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.28320773846976727, -0.619045677645303)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.2812813433818008, -0.6171192801237502)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.28487604964942875, -0.6161560821343897)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.27839174997843513, -0.618787587653032)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2776866351819802, -0.6161560763541474)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2812813433818008, -0.6171192801237502)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.27505512933729925, -0.6168611880016164)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2776866351819802, -0.6161560763541474)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2750551272297515, -0.6135245692926732)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2721655317188381, -0.6118562581130117)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.2740919260914052, -0.6099298575708416)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.2750551272297515, -0.6135245692926732)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.27242361541313753, -0.6070402587132724)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.2750551244068044, -0.6063351525200069)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.2740919260914052, -0.6099298575708416)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.27505512229925666, -0.6029985338110638)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.27768663146827866, -0.6037036445677784)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.2750551244068044, -0.6063351525200069)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.27935493949895424, -0.6008140436026613)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.28128134864431364, -0.602740440280446)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.27768663146827866, -0.6037036445677784)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.2832077430168807, -0.6008140397382761)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28128134864431364, -0.602740440280446)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28487605369514835, -0.6037036385958453)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28821267555307745, -0.6037036419425011)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.2875075647963629, -0.6063351511115231)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.28487605369514835, -0.6037036385958453)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.2903971603072763, -0.6080034622911845)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.28847076278572337, -0.609929857379151)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.2875075647963629, -0.6063351511115231)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.27909685564799186, -0.631945135277294)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.27839174400052286, -0.629313629432613)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.27576023693904866, -0.6319451373848417)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.2810232498452038, -0.6286085177851441)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.27839174400052286, -0.629313629432613)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.2793549391669362, -0.6257189189275748)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.2810232503465977, -0.6228293234166614)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.2783917411775757, -0.6221242126599469)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.2793549391669362, -0.6257189189275748)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.27839174997843513, -0.618787587653032)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27576023007636113, -0.6194927001442692)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.2783917411775757, -0.6221242126599469)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27505512933729925, -0.6168611880016164)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.27576023007636113, -0.6194927001442692)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.2721655250255265, -0.6185295018288699)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.26927592951461304, -0.6168611906492084)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.26857081875789857, -0.6194926998182304)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.2721655250255265, -0.6185295018288699)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.26523419689996947, -0.6194926964715746)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.2659393116964243, -0.6221242077704591)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.26857081875789857, -0.6194926998182304)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.26304970738465155, -0.6237925215977126)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2649761133810251, -0.6257189128212938)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2659393116964243, -0.6221242077704591)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2633077944419424, -0.6286085200843825)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.26593930361096435, -0.629313630841097)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2649761133810251, -0.6257189128212938)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2652341928542498, -0.631945140010119)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.26593930361096435, -0.629313630841097)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.26857082247160013, -0.6319451316045994)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.27023913314986775, -0.6348347304621687)--(-0.270239134366661, -0.632908334157409);
\draw (-0.27216553067142074, -0.6329083353742022)--(-0.270239134366661, -0.632908334157409);
\draw (-0.26857082247160013, -0.6319451316045994)--(-0.270239134366661, -0.632908334157409);
\draw (-0.27505512618233413, -0.6345766465538637)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.27576023693904866, -0.6319451373848417)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.27216553067142074, -0.6329083353742022)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.25830286826703935, -0.6439505494892126)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.25637646772486933, -0.6420241551166457)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.25997117944670084, -0.6410609539782992)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.2544500702033164, -0.6439505502046121)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.25637646772486933, -0.6420241551166457)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.2527817595250488, -0.6410609513470429)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.24944514081610555, -0.6410609534545906)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.25015025157282006, -0.6384294442855687)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.2527817595250488, -0.6410609513470429)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.24726065606190667, -0.6367611331059071)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24918705043447373, -0.6348347325637371)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.25015025157282006, -0.6384294442855687)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24726065534650726, -0.6329083350421842)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.24918705043447373, -0.6348347325637371)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.25015024874987296, -0.6312400275129024)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.2501502520965288, -0.6279034056549733)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.25278176126555074, -0.6286085164116879)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.25015024874987296, -0.6312400275129024)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.2544500692962263, -0.625718915446571)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25637646753317866, -0.6276453184223274)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25278176126555074, -0.6286085164116879)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25926607184495143, -0.6259770045950739)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2599711725840133, -0.6286085167377267)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.25637646753317866, -0.6276453184223274)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2633077944419424, -0.6286085200843825)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.26260268368522793, -0.6312400292534044)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2599711725840133, -0.6286085167377267)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2652341928542498, -0.631945140010119)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.26260268368522793, -0.6312400292534044)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.2635658816745884, -0.6348347355210324)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.265234192352856, -0.6377243343786017)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.26260268650817503, -0.6384294460260705)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.2635658816745884, -0.6348347355210324)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.2626026886157227, -0.6417660647350137)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.25997117944670084, -0.6410609539782992)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.26260268650817503, -0.6384294460260705)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.2352552395634625, -0.6436924635530175)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23455012476700765, -0.641060952254133)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23814483842103173, -0.6420241528747499)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23191861892232665, -0.641766063901602)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23455012476700765, -0.641060952254133)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23191861681477893, -0.6384294451926587)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.22902902130386554, -0.6367611340129973)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.2309554156764326, -0.6348347334708273)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.23191861681477893, -0.6384294451926587)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.22928710499816496, -0.6319451346132581)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.23191861944603537, -0.6312400252710066)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2309554156764326, -0.6348347334708273)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2312135046495805, -0.6286085139721223)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23191861944603537, -0.6312400252710066)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.2345501265075096, -0.6286085173187781)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23621843453818517, -0.6257189163536611)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.23814483822934104, -0.6276453161804316)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.2345501265075096, -0.6286085173187781)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.24103443708691027, -0.6259770055021641)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.24173954328017574, -0.6286085144958309)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.23814483822934104, -0.6276453161804316)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.24507616513810485, -0.6286085178424867)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.2443710543813903, -0.6312400270115086)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.24173954328017574, -0.6286085144958309)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.24726065534650726, -0.6329083350421842)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.2453342523707508, -0.6348347332791365)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.2443710543813903, -0.6312400270115086)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.24726065606190667, -0.6367611331059071)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.2453342523707508, -0.6348347332791365)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24437105720433744, -0.6384294437841748)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.2443710538576816, -0.6417660656421039)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24173954468865969, -0.6410609548853894)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24437105720433744, -0.6384294437841748)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24007123350899823, -0.6439505503963028)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.23814483842103173, -0.6420241528747499)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.24173954468865969, -0.6410609548853894)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.21542444765862648, -0.6319451361970971)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.216129558415341, -0.629313627028075)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.21876106951655558, -0.6319451395437529)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.21349804924631907, -0.6286085162713606)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.216129558415341, -0.629313627028075)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21516636042598053, -0.6257189207604472)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.213498046598727, -0.6228293164486745)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21612956419558332, -0.6221242125606266)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21516636042598053, -0.6257189207604472)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.2161295620880356, -0.6187875938516834)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21876107125705754, -0.6194927046083979)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21612956419558332, -0.6221242125606266)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21946618201377205, -0.616861195439376)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.21876107125705754, -0.6194927046083979)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.222355782978889, -0.6185295034700515)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.22524538183645823, -0.616861192791784)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22595048802972367, -0.6194927017854508)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.222355782978889, -0.6185295034700515)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.2292871067386669, -0.6194926996779031)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.2285819959819524, -0.622124208846925)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.22595048802972367, -0.6194927017854508)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.2314715969470693, -0.6237925168776006)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.22954519712029875, -0.6257189205687566)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.2285819959819524, -0.622124208846925)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.2312135046495805, -0.6286085139721223)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22858199880489952, -0.6293136256195911)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22954519712029875, -0.6257189205687566)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22928710499816496, -0.6319451346132581)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22858199880489952, -0.6293136256195911)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22595048628922174, -0.6319451367208058)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22428217510956028, -0.6348347322317192)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.2223557800215938, -0.6329083347101663)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.22595048628922174, -0.6319451367208058)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.21946618116402458, -0.6345766453884338)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.21876106951655558, -0.6319451395437529)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.2223557800215938, -0.6329083347101663)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.2041241463109701, -0.6118562583560658)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20605054383252303, -0.6099298632680994)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20701374182188348, -0.6135245695357272)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20412414874455656, -0.6080034657465464)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20605054383252303, -0.6099298632680994)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.2070137476021258, -0.6063351550682787)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20701374549457807, -0.6029985363593355)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.2096452546636, -0.6037036471160501)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.2070137476021258, -0.6063351550682787)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.21131355954528971, -0.6008140406967295)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.2132399663854315, -0.6027404459777037)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.2096452546636, -0.6037036471160501)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.21516635760901265, -0.6008140399813302)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.2132399663854315, -0.6027404459777037)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.21683467143626617, -0.603703644293103)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.2201712901452094, -0.6037036421855553)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21946617938849486, -0.6063351513545772)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21683467143626617, -0.603703644293103)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.2223557803536118, -0.6080034593852528)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.22042937737785534, -0.6099298576222051)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.21946617938849486, -0.6063351513545772)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.22209769120510886, -0.612819461933978)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.2194661790624561, -0.6135245626730398)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.22042937737785534, -0.6099298576222051)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.21946618201377205, -0.616861195439376)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.2168346728447501, -0.6161560846826615)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.2194661790624561, -0.6135245626730398)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.2161295620880356, -0.6187875938516834)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.2168346728447501, -0.6161560846826615)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21323996027915043, -0.6171192717636149)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21035036142158117, -0.6187875824418825)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.2096452497741122, -0.6161560765972015)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.21323996027915043, -0.6171192717636149)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.20630863106516897, -0.6161560787047493)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20701374182188348, -0.6135245695357272)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.2096452497741122, -0.6161560765972015)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20412414468848056, -0.5897718255343017)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20605053977644705, -0.5916982230558547)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.2070137435460498, -0.5881035148560341)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20412414855286587, -0.5936246290522282)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20605053977644705, -0.5916982230558547)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20701374406377926, -0.5952929402318896)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.207013746171327, -0.5986295589408328)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20964525201600798, -0.5979244472933638)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20701374406377926, -0.5952929402318896)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.21131355954528971, -0.6008140406967295)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.2132399625210462, -0.5988876424597772)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.20964525201600798, -0.5979244472933638)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.21516635760901265, -0.6008140399813302)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.2132399625210462, -0.5988876424597772)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21683466878867413, -0.5979244444704168)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.22017128749761733, -0.5979244423628691)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.2194661813043519, -0.5952929333692022)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.21683466878867413, -0.5979244444704168)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.22235578016192112, -0.5936246226909345)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.22042937961975112, -0.5916982283183675)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.2194661813043519, -0.5952929333692022)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.2220976907994126, -0.5888086328074541)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.21946618163039067, -0.5881035220507396)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.22042937961975112, -0.5916982283183675)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.21946618497704645, -0.5847669001928104)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.2168346673801902, -0.5854720040808583)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21946618163039067, -0.5881035220507396)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21612956118692472, -0.5828404950871915)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.2168346673801902, -0.5854720040808583)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.2132399623293555, -0.584508805765459)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21035036136423854, -0.5828404977347834)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.20964525060752404, -0.5854720069038054)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.2132399623293555, -0.584508805765459)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.2063086318985808, -0.5854720090113531)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.2070137435460498, -0.5881035148560341)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.20964525060752404, -0.5854720069038054)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.2161295627520716, -0.5689778432018564)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21876107192109354, -0.569682953958571)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21612955940541578, -0.5723144650597856)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21946618267780804, -0.567051444789549)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.21876107192109354, -0.569682953958571)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.22235577818872146, -0.5687197559692105)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.22524538250049425, -0.567051442141957)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22595048323955613, -0.5696829542846098)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22235577818872146, -0.5687197559692105)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22928710194849936, -0.5696829521770621)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22858199119178485, -0.572314461346084)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22595048323955613, -0.5696829542846098)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.2312135003608068, -0.5730195721027985)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.22858199119178485, -0.572314461346084)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.2295451891811453, -0.5759091676137119)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.23121350300839882, -0.5787987719254848)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.22858199716371785, -0.5795038835729537)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.2295451891811453, -0.5759091676137119)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.22858199927126557, -0.5828405022818969)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22595049010224363, -0.5821353915251823)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22858199716371785, -0.5795038835729537)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22428217892258218, -0.5850249870360957)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22235577838041215, -0.5830985926635287)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22595049010224363, -0.5821353915251823)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.21946618497704645, -0.5847669001928104)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.2187610670316057, -0.5821353834397225)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.22235577838041215, -0.5830985926635287)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.21612956118692472, -0.5828404950871915)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.2187610670316057, -0.5821353834397225)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.216129559079377, -0.5795038763782483)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21323996356846361, -0.5778355651985867)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.21516636109001655, -0.5759091701106203)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.216129559079377, -0.5795038763782483)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.21349804726276303, -0.5730195657988475)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.21612955940541578, -0.5723144650597856)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.21516636109001655, -0.5759091701106203)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.23621843429513106, -0.5576775309457931)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23814483568106928, -0.559603939375753)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.2345501294134414, -0.5605671373651135)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.24007122690465046, -0.5576775333793795)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.23814483568106928, -0.559603939375753)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.24173954073190398, -0.5605671376911523)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.2450761594408472, -0.5605671355836046)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24437104868413267, -0.5631986447526265)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24173954073190398, -0.5605671376911523)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.2472606551034532, -0.5648669496343162)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24533424667349316, -0.5667933510202543)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24437104868413267, -0.5631986447526265)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24726065896783844, -0.5687197531522425)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24533424667349316, -0.5667933510202543)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24437105465606568, -0.5703880669794961)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.2443710567636134, -0.5737246856884394)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.2417395475945915, -0.5730195749317248)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24437105465606568, -0.5703880669794961)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24007123641493, -0.5759091704426382)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23814484132696354, -0.5739827729210853)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.2417395475945915, -0.5730195749317248)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23525523701519074, -0.5756510867483389)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23455012997815708, -0.573019563697279)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23814484132696354, -0.5739827729210853)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.2312135003608068, -0.5730195721027985)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.2319186111175213, -0.5703880629337765)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23455012997815708, -0.573019563697279)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.22928710194849936, -0.5696829521770621)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.2319186111175213, -0.5703880629337765)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.2309554240365679, -0.5667933503681769)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.22928711020931442, -0.5639037460564041)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.23191862235196717, -0.5631986453173422)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.2309554240365679, -0.5667933503681769)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.23191862024441945, -0.5598620266083989)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.2345501294134414, -0.5605671373651135)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.23191862235196717, -0.5631986453173422)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.35381147599915286, -0.6128194584659031)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.3531063652424383, -0.615450967634925)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.35047485729020966, -0.6128194605734508)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.3557378759859532, -0.6161560811187414)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3531063652424383, -0.615450967634925)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3540695648062917, -0.6190456766296548)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3557378754845594, -0.621935275487224)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3531063680653854, -0.6226403844075912)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3540695648062917, -0.6190456766296548)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3531063717474261, -0.6259770058436362)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.35047486100391123, -0.62527189235982)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3531063680653854, -0.6226403844075912)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3497697518216897, -0.6279034042559436)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.35047486100391123, -0.62527189235982)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.3468801438278762, -0.6262350966471522)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.34399055042451054, -0.6279034041764339)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.34328543720254856, -0.6252718956046512)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.3468801438278762, -0.6262350966471522)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.33994881849360536, -0.6252718977121989)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.3406539276758269, -0.6226403858160752)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.34328543720254856, -0.6252718956046512)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.3377643321649135, -0.6209720746364138)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.33969072968646646, -0.6190456795484472)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.3406539276758269, -0.6226403858160752)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.33802241900819885, -0.616156080690878)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.3406539248528798, -0.6154509690434091)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.33969072968646646, -0.6190456795484472)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.3399488241138179, -0.6128194569007563)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.3406539248528798, -0.6154509690434091)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.34328544282276113, -0.6128194547932087)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.3449537540024226, -0.6099298592822952)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34688014909038906, -0.6118562568038481)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34328544282276113, -0.6128194547932087)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34976974249375475, -0.6101879492745663)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.35047485729020966, -0.6128194605734508)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.34688014909038906, -0.6118562568038481)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.3648536925794107, -0.6319451386110893)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.36222218341038875, -0.6312400278543746)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.3631853813997492, -0.6348347341220026)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.36292729259261036, -0.628608515958251)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.36222218341038875, -0.6312400278543746)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3595906738836671, -0.6286085180657988)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3579223632053995, -0.6257189192082294)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3559959672583395, -0.6276453170232976)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3595906738836671, -0.6286085180657988)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3531063701729331, -0.6259770031165345)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.35240126099071156, -0.6286085150126581)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.3559959672583395, -0.6276453170232976)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.3497697502471967, -0.6279034015288418)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.35240126099071156, -0.6286085150126581)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.34976974302083025, -0.6312400292628586)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.3468801496174646, -0.6329083367921404)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.34880654627992397, -0.6348347370407951)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.34976974302083025, -0.6312400292628586)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.34713823510026254, -0.6377243325517085)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.3497697458437774, -0.6384294460355248)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.34880654627992397, -0.6348347370407951)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.3497697479513251, -0.6417660647444681)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.35240125379600606, -0.6410609530969991)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.3497697458437774, -0.6384294460355248)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.35406956447427373, -0.6439505519545683)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.35599596042133375, -0.6420241541395)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.35240125379600606, -0.6410609530969991)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.35792236877944666, -0.6439505494537339)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.35599596042133375, -0.6420241541395)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.35959067759736874, -0.6410609498521678)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.36292729866805135, -0.6410609518352728)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3622221846588429, -0.638429441899939)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.35959067759736874, -0.6410609498521678)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3651117780622086, -0.6367611343706573)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3631853813997492, -0.6348347341220026)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3622221846588429, -0.638429441899939)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3648536980456873, -0.6559559639068516)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3622221797181063, -0.6566610791251906)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3631853877610429, -0.6530663657310578)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3629272929400682, -0.6592925876969734)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3622221797181063, -0.6566610791251906)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.35959067305025527, -0.6592925877591947)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3579223630514635, -0.6621821853154345)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.35599596638900416, -0.6602557850667798)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.35959067305025527, -0.6592925877591947)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.35310637298563846, -0.6619240925960616)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.3524012601572998, -0.6592925847060542)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.35599596638900416, -0.6602557850667798)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.3497697527381258, -0.6599976936264215)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3524012601572998, -0.6592925847060542)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.34976975063057814, -0.6566610749174783)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3468801551196647, -0.6549927637378168)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3488065510667247, -0.6530663659227485)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.34976975063057814, -0.6566610749174783)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3471382411757035, -0.6501767684287303)--(-0.348806550709025, -0.651139966890887);
\draw (-0.34976974780763104, -0.6494716581448121)--(-0.348806550709025, -0.651139966890887);
\draw (-0.3488065510667247, -0.6530663659227485)--(-0.348806550709025, -0.651139966890887);
\draw (-0.34976974570008323, -0.6461350394358688)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.35240125486910523, -0.6468401501925833)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.34976974780763104, -0.6494716581448121)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.35406956447427373, -0.6439505519545683)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35599596113673315, -0.6458769522032228)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35240125486910523, -0.6468401501925833)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35792236877944666, -0.6439505494537339)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.35599596113673315, -0.6458769522032228)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.35959067867046784, -0.6468401469477522)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.362927298953904, -0.6468401475673062)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.3622221881971895, -0.6494716567363281)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.35959067867046784, -0.6468401469477522)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.36511178370810293, -0.6511399679159897)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3631853877610429, -0.6530663657310578)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3622221881971895, -0.6494716567363281)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.35310636952016766, -0.6757867537858825)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3504748602414694, -0.6750816428392029)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3531063672045378, -0.6724501347165304)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.34976974959443125, -0.6777131521981898)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3504748602414694, -0.6750816428392029)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3468801538754357, -0.6760448406581197)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3439905495636629, -0.6777131544853732)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.34328543653851257, -0.6750816462544781)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3468801538754357, -0.6760448406581197)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.33994881625507645, -0.675081645634924)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.3406539270117909, -0.6724501364659021)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.34328543634170094, -0.6750816459135903)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.338022417842769, -0.6717450257091875)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.3406539270117909, -0.6724501364659021)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.33969072744793755, -0.6688554274711723)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.33802241755691637, -0.665965829977154)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.3406539350972509, -0.6652607133952642)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.33969072744793755, -0.6688554274711723)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.3406539329897032, -0.661924094686321)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.34328544215872514, -0.6626292054430354)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.3406539350972509, -0.6652607133952642)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.34495375176389365, -0.6597396072050202)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34688014842635306, -0.6616660074536749)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34328544215872514, -0.6626292054430354)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.3497697527381258, -0.6599976936264215)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.3504748550516807, -0.662629208496176)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.34688014842635306, -0.6616660074536749)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.35310637298563846, -0.6619240925960616)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3504748550516807, -0.662629208496176)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3531063645784023, -0.665260718284752)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3559959711945344, -0.6669290235073294)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.3540695641422557, -0.6688554272794817)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.3531063645784023, -0.665260718284752)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.3557378743284943, -0.6717450252848316)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3531063672045378, -0.6724501347165304)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3540695641422557, -0.6688554272794817)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.33398069210208337, -0.6868289687916473)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.3346858027491216, -0.6841974594326604)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.33109109638308787, -0.6851606572515772)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.33731731202781984, -0.68490257037934)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.3346858027491216, -0.6841974594326604)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.33731730971219, -0.6815659513099879)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.34020691402396275, -0.6798976374827344)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.3382805066499079, -0.6779712438729392)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33731730971219, -0.6815659513099879)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33994881625507645, -0.675081645634924)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33731730708605445, -0.6743765348782095)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33828050645309626, -0.6779712435320515)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.338022417842769, -0.6717450257091875)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.33731730708605445, -0.6743765348782095)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.33468579755933286, -0.6717450250896335)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.3330174876683117, -0.6688554275956151)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.33109109093400524, -0.6707818240471325)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.33468579755933286, -0.6717450250896335)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.3282014954230918, -0.669113512867471)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.3274963846663773, -0.6717450220364929)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.33109109093400524, -0.6707818240471325)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.32415976438294114, -0.6717450214169389)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.32486487760490307, -0.6743765299887217)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.3274963846663773, -0.6717450220364929)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.3219752732931303, -0.6760448438159752)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.3239016699555897, -0.6779712440646298)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32486487760490307, -0.6743765299887217)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32197527361490647, -0.6798976411979226)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.3239016699555897, -0.6779712440646298)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.3248648695194431, -0.6815659530593596)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.3248648718238024, -0.6849025721091905)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.32749637904616474, -0.6841974628479356)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.3248648695194431, -0.6815659530593596)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.32916468923240333, -0.6870870608532855)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.33109109638308787, -0.6851606572515772)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.32749637904616474, -0.6841974628479356)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3099698625706659, -0.6868289684960471)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.30926474974232715, -0.6841974606060398)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.31285945597403153, -0.6851606609667653)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.3066332423231532, -0.684902569526407)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.30926474974232715, -0.6841974606060398)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3066332402156055, -0.6815659508174639)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3037436447046921, -0.6798976396378023)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3056700406517521, -0.6779712418227342)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3066332402156055, -0.6815659508174639)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.30400173076073095, -0.6750816443287158)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.30663323739265835, -0.6743765340447976)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3056700406517521, -0.6779712418227342)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3059281241706965, -0.6717450254730148)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.30663323739265835, -0.6743765340447976)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.3092647444541326, -0.6717450260925689)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.31093306496770823, -0.6688554215565821)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.31285946163016765, -0.6707818218052367)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.3092647444541326, -0.6717450260925689)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.31574905503353334, -0.669113514275955)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.31645416825549527, -0.6717450228477377)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.31285946163016765, -0.6707818218052367)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.3197907885389314, -0.6717450234672917)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.3190856777822169, -0.6743765326363137)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.31645416825549527, -0.6717450228477377)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.3219752732931303, -0.6760448438159752)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.3200488773460703, -0.6779712416310434)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.3190856777822169, -0.6743765326363137)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.32197527361490647, -0.6798976411979226)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.3200488773460703, -0.6779712416310434)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.31908568021154077, -0.6815659487272043)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.3190856827127117, -0.684902568117923)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.3164541626352827, -0.6841974636591803)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.31908568021154077, -0.6815659487272043)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.31478585263649095, -0.6870870612154201)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.31285945597403153, -0.6851606609667653)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.3164541626352827, -0.6841974636591803)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.29013906717974247, -0.6750816476979897)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.290844177936457, -0.6724501385289678)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.29347569679709273, -0.6750816392924703)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2882126671929421, -0.6717450250451515)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.290844177936457, -0.6724501385289678)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.28988098928101064, -0.6688554232362663)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.288212678602743, -0.6659658243786971)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2908441860219169, -0.6652607154583299)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.28988098928101064, -0.6688554232362663)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2908441823398763, -0.6619240940222849)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.29347569308339116, -0.6626292075061012)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.2908441860219169, -0.6652607154583299)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.2941808022656127, -0.6599976956099776)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.29347569308339116, -0.6626292075061012)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.2970703993510191, -0.6616660095167408)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.29996000366279185, -0.6599976956894873)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.3006651059763467, -0.6626292105592417)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.2970703993510191, -0.6616660095167408)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.30400172468528996, -0.662629208451694)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.30329661550306836, -0.6652607203478177)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.3006651059763467, -0.6626292105592417)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.30618622192238887, -0.6669290252295075)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.3042598134924288, -0.6688554266154456)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.30329661550306836, -0.6652607203478177)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.3059281241706965, -0.6717450254730148)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.30329661675152253, -0.6724501343933822)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.3042598134924288, -0.6688554266154456)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.30400173076073095, -0.6750816443287158)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.30329661675152253, -0.6724501343933822)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.30066510969004834, -0.6750816423456107)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.29899680087212627, -0.6779712419471768)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2970704034224204, -0.6760448403349713)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.30066510969004834, -0.6750816423456107)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2941807991106476, -0.6777131541622248)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.29347569679709273, -0.6750816392924703)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2970704034224204, -0.6760448403349713)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.27883876425759313, -0.6549927671298568)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.28076517268755313, -0.6530663657439185)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2817283706769136, -0.6566610720115464)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2788387635421937, -0.6511399690661338)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.28076517268755313, -0.6530663657439185)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2817283678539665, -0.6494716552388803)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2817283657464188, -0.6461350365299371)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.28435987491544074, -0.6468401472866516)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.2817283678539665, -0.6494716552388803)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.28602818609510217, -0.6439505517757382)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.2879545811830686, -0.6458769492972911)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.28435987491544074, -0.6468401472866516)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.2898809787046216, -0.6439505542093247)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2879545811830686, -0.6458769492972911)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2915492893828892, -0.6468401530668939)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2948859080918324, -0.6468401509593462)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.29418079733511787, -0.6494716601283681)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2915492893828892, -0.6468401530668939)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.29707040532893136, -0.6511399677371597)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.2951439968989713, -0.6530663691230978)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.29418079733511787, -0.6494716601283681)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.2968123075772389, -0.655955967980667)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.294180800158065, -0.6566610769010344)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.2951439968989713, -0.6530663691230978)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.2941808038401057, -0.6599976983370792)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.2915492930965908, -0.6592925848532629)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.294180800158065, -0.6566610769010344)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.2908441839143692, -0.6619240967493867)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.2915492930965908, -0.6592925848532629)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.28795458682896286, -0.6602557828426234)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.2850649825171901, -0.661924096669877)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.28435988020363523, -0.6592925818001225)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.28795458682896286, -0.6602557828426234)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.2810232505862849, -0.6592925902056419)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2817283597685065, -0.6566610783095181)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.28435988020363523, -0.6592925818001225)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.27909685564799186, -0.631945135277294)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.28172836464165874, -0.6312400290840285)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.2807651663262595, -0.6348347341348632)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.2810232498452038, -0.6286085177851441)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.28172836464165874, -0.6312400290840285)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.2843598717031329, -0.6286085211317999)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.28602819064221563, -0.6257189138687111)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2879545888791679, -0.6276453168444676)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2843598717031329, -0.6286085211317999)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2908441822825336, -0.6259770093151859)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2915492939300027, -0.6286085151598668)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2879545888791679, -0.6276453168444676)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2941807997746836, -0.6279034035123978)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.2915492939300027, -0.6286085151598668)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29418080503121724, -0.6312400276755447)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29707040054213063, -0.6329083388552061)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.2951440030205777, -0.6348347339431726)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29418080503121724, -0.6312400276755447)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.2968123136988453, -0.6377243328007418)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.29418080470517843, -0.6384294389940073)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.2951440030205777, -0.6348347339431726)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.29418080996171203, -0.641766063157154)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2915492867352972, -0.6410609532442078)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.29418080470517843, -0.6384294389940073)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2898809787046216, -0.6439505542093247)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2879545804676692, -0.6420241512335683)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2915492867352972, -0.6410609532442078)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.28602818609510217, -0.6439505517757382)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.2879545804676692, -0.6420241512335683)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.28435987541683455, -0.641060952918169)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.28102325670789136, -0.6410609550257167)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.28172836746460583, -0.6384294458566947)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.28435987541683455, -0.641060952918169)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.27883876880470654, -0.6367611292228297)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2807651663262595, -0.6348347341348632)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.28172836746460583, -0.6384294458566947)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.290139073463991, -0.6128194562367202)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.2908441882604459, -0.6154509675356048)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.29347569532192014, -0.612819459583376)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.28821266835837195, -0.616156080026842)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.2908441882604459, -0.6154509675356048)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.28988097903663956, -0.6190456788844112)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.28821266785697813, -0.6219352743953246)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2908441801749859, -0.6226403906062428)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.28988097903663956, -0.6190456788844112)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2908441822825336, -0.6259770093151859)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.29347568812721464, -0.6252718976677168)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2908441801749859, -0.6226403906062428)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2941807997746836, -0.6279034035123978)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29347568812721464, -0.6252718976677168)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.2970704040864564, -0.6262350896851443)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.2999600027463557, -0.6279034063190094)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30066511035408433, -0.6252718916957839)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.2970704040864564, -0.6262350896851443)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30400173221201343, -0.6252718950424396)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.3032966174155585, -0.6226403837435552)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.30066511035408433, -0.6252718916957839)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.30618622172733134, -0.6209720699163017)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.3042598157309578, -0.6190456786927205)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.3032966174155585, -0.6226403837435552)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.3059281269106192, -0.6161560831818071)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.3032966177415973, -0.6154509724250926)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.3042598157309578, -0.6190456786927205)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.30400172534932596, -0.6128194578018671)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3032966177415973, -0.6154509724250926)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3006651066403827, -0.6128194599094149)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.2989967959621151, -0.6099298610518457)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.297070401589548, -0.6118562615940156)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.3006651066403827, -0.6128194599094149)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.2941808029296487, -0.6101879449601506)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.29347569532192014, -0.612819459583376)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.297070401589548, -0.6118562615940156)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.31093306084494354, -0.6008140420248016)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3128594590818959, -0.6027404450005581)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.30926475281426796, -0.6037036429899185)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3147858534544629, -0.600814044458388)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3128594590818959, -0.6027404450005581)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3164541641327306, -0.6037036433159573)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3197907828416738, -0.6037036412084096)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.3190856752339451, -0.606335155831635)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.3164541641327306, -0.6037036433159573)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.3219752816532656, -0.6080034607133248)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.3200488732233056, -0.609929862099263)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.3190856752339451, -0.606335155831635)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.32197527921967917, -0.6118562533228442)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.3200488732233056, -0.609929862099263)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.3190856749079064, -0.6135245671500977)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.31908568016443994, -0.6168611913132445)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.31645416784643216, -0.6161560751023264)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.3190856749079064, -0.6135245671500977)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.3147858598157566, -0.6190456760674433)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31285946157880423, -0.6171192730916868)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31645416784643216, -0.6161560751023264)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.30996985726703147, -0.6187875869189403)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.30926474561956246, -0.6161560810742593)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.31285946157880423, -0.6171192730916868)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.3059281269106192, -0.6161560831818071)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30663323766733375, -0.6135245740127853)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30926474561956246, -0.6161560810742593)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30400172534932596, -0.6128194578018671)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.30663323766733375, -0.6135245740127853)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3056700365289874, -0.6099298622909537)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3040017258507198, -0.6070402634333845)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3066332457527937, -0.6063351509421473)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3056700365289874, -0.6099298622909537)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3066332404962601, -0.6029985267790006)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.30926475281426796, -0.6037036429899185)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.3066332457527937, -0.6063351509421473)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.33398069269750624, -0.6010721334152003)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.33468580434497525, -0.6037036392598814)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3310910883857335, -0.6027404472424538)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3373173101896562, -0.6029985276124123)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.33468580434497525, -0.6037036392598814)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.3373173154461898, -0.6063351517755591)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.3402069109571032, -0.6080034629552207)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.33828051343555027, -0.6099298580431871)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.3373173154461898, -0.6063351517755591)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.3399488241138179, -0.6128194569007563)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.337317304211744, -0.6135245693919935)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.33828051343555027, -0.6099298580431871)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.33802241900819885, -0.616156080690878)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.337317304211744, -0.6135245693919935)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33468579715026975, -0.6161560773442222)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33301748911959417, -0.6190456783093391)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.3310910908826418, -0.6171192753335827)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.33468579715026975, -0.6161560773442222)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.3282014974792761, -0.6187875828628644)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.3274963858318071, -0.6161560770181834)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.3310910908826418, -0.6171192753335827)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.32415976712286393, -0.6161560791257312)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3248648778795784, -0.6135245699567091)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3274963858318071, -0.6161560770181834)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.32197527921967917, -0.6118562533228442)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3239016767412321, -0.6099298582348778)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3248648778795784, -0.6135245699567091)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3219752816532656, -0.6080034607133248)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3239016767412321, -0.6099298582348778)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3248648750566313, -0.6063351531840431)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.32486487294908356, -0.6029985344750998)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3274963821181055, -0.6037036452318143)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3248648750566313, -0.6063351531840431)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.32916469014878114, -0.6008140442666974)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.3310910883857335, -0.6027404472424538)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.3274963821181055, -0.6037036452318143)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.4079902000918183, -0.7066597612836556)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.4053586909227964, -0.7059546505269412)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.40632188891215687, -0.709549356794569)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.40606380010501797, -0.7033231386308174)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4053586909227964, -0.7059546505269412)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4027271813960748, -0.7033231407383651)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4010588707178071, -0.7004335418807959)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.3991324747707471, -0.7023599396958642)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.4027271813960748, -0.7033231407383651)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.3962428776853408, -0.7006916257891009)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.39553776850311917, -0.7033231376852247)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3991324747707471, -0.7023599396958642)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3929062577596043, -0.7026180242014084)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.39553776850311917, -0.7033231376852247)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.3929062505332379, -0.7059546519354251)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.3900166571298722, -0.7076229594647068)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39194305379233163, -0.7095493597133615)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.3929062505332379, -0.7059546519354251)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39027474261267014, -0.7124389552242749)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.392906253356185, -0.7131440687080912)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.39194305379233163, -0.7095493597133615)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.3929062554637327, -0.7164806874170344)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.3955377613084137, -0.7157755757695654)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.392906253356185, -0.7131440687080912)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.39720607198668134, -0.7186651746271346)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.3991324695082343, -0.7167387795391682)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.3955377613084137, -0.7157755757695654)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.40105887550460784, -0.7186651707627494)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.3991324695082343, -0.7167387795391682)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.4027271866842693, -0.715775575251836)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.4060638053932125, -0.7157755731442883)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4053586937457435, -0.7131440672996072)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4027271866842693, -0.715775575251836)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4082482871491092, -0.7114757597703256)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.40632188891215687, -0.709549356794569)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.4053586937457435, -0.7131440672996072)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.39694798351156046, -0.6875340811384696)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.39624287275484593, -0.6901655903074916)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.39361136480261727, -0.6875340832460173)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3988743834983608, -0.6908707037913078)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.39624287275484593, -0.6901655903074916)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.39720607231869937, -0.6937602993022212)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.398874382996967, -0.6966498981597904)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.39624287557779303, -0.6973550070801577)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.39720607231869937, -0.6937602993022212)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3962428792598337, -0.7006916285162027)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.39361136851631884, -0.6999865150323864)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.39624287557779303, -0.6973550070801577)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.3929062593340973, -0.70261802692851)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.39361136851631884, -0.6999865150323864)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.39001665134028385, -0.7009497193197186)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.38712705793691815, -0.7026180268490003)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.3864219447149562, -0.6999865182772176)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.39001665134028385, -0.7009497193197186)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.38308532600601297, -0.6999865203847653)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3837904351882346, -0.6973550084886417)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3864219447149562, -0.6999865182772176)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3809008396773212, -0.6956866973089801)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.3828272371988741, -0.6937603022210137)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.3837904351882346, -0.6973550084886417)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.38115892652060646, -0.6908707033634445)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.38379043393978035, -0.6901655944430772)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.3828272371988741, -0.6937603022210137)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.3830853308389791, -0.6875340782097719)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38379043393978035, -0.6901655944430772)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38642195190966167, -0.6875340801928769)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.3880902607275838, -0.6846444805913108)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.3900166581772896, -0.6865708822035164)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.38642195190966167, -0.6875340801928769)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.3929062515806553, -0.6849025746742345)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.39361136480261727, -0.6875340832460173)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3900166581772896, -0.6865708822035164)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3761540015727385, -0.675528663756654)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.3742275947172714, -0.677455067869694)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.37782231185738285, -0.6784182619324478)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.372301198054812, -0.6755286676210394)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.3742275947172714, -0.677455067869694)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.37063288805602024, -0.678418265177279)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.3672962681662073, -0.6784182652395004)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.36800138138816924, -0.6810497738112833)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.37063288805602024, -0.678418265177279)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.36511178798480354, -0.6827180813405649)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.3670381842536397, -0.6846444809074441)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.36800138138816924, -0.6810497738112833)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.3651117883065797, -0.6865708787225124)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3670381842536397, -0.6846444809074441)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3680013838174931, -0.6882391899021739)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.36800138592504084, -0.6915758086111171)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.37063289334421473, -0.6908706996907499)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3680013838174931, -0.6882391899021739)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.37230120323523597, -0.6937602971847683)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.37422759996954236, -0.6918339007332509)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.37063289334421473, -0.6908706996907499)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.37711719548045575, -0.6935022119129124)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.3778223062371703, -0.6908707027438904)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.37422759996954236, -0.6918339007332509)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.38115892652060646, -0.6908707033634445)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3804538132986445, -0.6882391947916617)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3778223062371703, -0.6908707027438904)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3830853308389791, -0.6875340782097719)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.3804538132986445, -0.6882391947916617)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.38141702094795793, -0.6846444807157535)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.38308533055312644, -0.6817548824777384)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.3804538213841045, -0.6810497717210238)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.38141702094795793, -0.6846444807157535)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.38045381927655675, -0.6777131530120806)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.37782231185738285, -0.6784182619324478)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.3804538213841045, -0.6810497717210238)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.3531063694976266, -0.6757867537468402)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.35240125885058843, -0.6784182631058271)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.35599596521662213, -0.6774550652869105)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.3497697495718901, -0.6777131521591475)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.35240125885058843, -0.6784182631058271)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.34976975188752, -0.6810497712284997)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.34688014757574726, -0.6827180850557533)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34880654404139505, -0.6846444849635203)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34976975188752, -0.6810497712284997)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.3471382344362265, -0.6875340832015353)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.34976974360524843, -0.68823919395825)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.3488065442382067, -0.6846444853044079)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.34906463284853395, -0.6908707031272718)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.34976974360524843, -0.68823919395825)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.35240125313197007, -0.6908707037468259)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.35406956302299125, -0.6937603012408442)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.35599597066570476, -0.691833898491355)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.35240125313197007, -0.6908707037468259)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.3588855661766182, -0.6935022096710166)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.3595906769333327, -0.6908707005019946)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.35599597066570476, -0.691833898491355)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.36292729721676886, -0.6908707011215487)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.36222218399480693, -0.688239192549766)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.3595906769333327, -0.6908707005019946)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.3651117883065797, -0.6865708787225124)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.3631853807357132, -0.6846444847718296)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.36222218399480693, -0.688239192549766)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.36511178798480354, -0.6827180813405649)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.3631853807357132, -0.6846444847718296)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.3622221811718598, -0.6810497757770998)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.3622221897759076, -0.677713150429297)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3595906716451382, -0.6784182659885238)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3622221811718598, -0.6810497757770998)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3579223614588996, -0.6755286679831738)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.35599596521662213, -0.6774550652869105)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3595906716451382, -0.6784182659885238)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3339806920795423, -0.686828968752605)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.3366122013582406, -0.6875340796992846)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.3339806943951722, -0.6901655878219572)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.33731731200527876, -0.6849025703402977)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3366122013582406, -0.6875340796992846)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3402069077242743, -0.686570881880368)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3430965120360471, -0.6849025680531144)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.34380161415279037, -0.6875340825819813)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.3402069077242743, -0.686570881880368)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.3471382344362265, -0.6875340832015353)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.34643312367951196, -0.6901655923705573)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.343801614349602, -0.6875340829228691)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.34906463284853395, -0.6908707031272718)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.34643312367951196, -0.6901655923705573)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.3473963232433654, -0.693760301365287)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.34906463313438657, -0.6966498988593053)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3464331265024591, -0.6973550091432235)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3473963232433654, -0.693760301365287)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3464331286100068, -0.7006916278521667)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.34380161944098486, -0.6999865170954521)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.3464331265024591, -0.6973550091432235)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.34213330983581636, -0.7028761153334673)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34020691317335694, -0.7009497150848125)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34380161944098486, -0.6999865170954521)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.3373173088615842, -0.7026180289120662)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.33661219563962225, -0.6999865203402834)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.34020691317335694, -0.7009497150848125)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.33398068861407154, -0.7006916299424261)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.33661219563962225, -0.6999865203402834)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.3339806861129006, -0.6973550105517075)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.3310910904051756, -0.6956866990311582)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33301748654904717, -0.6937603015569777)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.3339806861129006, -0.6973550105517075)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.3313491763628086, -0.6908707035516277)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.3339806943951722, -0.6901655878219572)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.33301748654904717, -0.6937603015569777)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.32197527756983096, -0.7076229572405505)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3239016738386671, -0.7095493568074298)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3248648709731966, -0.7059546497112688)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3219752778916071, -0.711475754622498)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3239016738386671, -0.7095493568074298)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3248648734025205, -0.7131440658021595)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3248648755100682, -0.7164806845111027)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.32749638292924216, -0.7157755755907355)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.3248648734025205, -0.7131440658021595)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.32916469282026334, -0.7186651730847538)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.3310910895545698, -0.7167387766332365)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.32749638292924216, -0.7157755755907355)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.3330174862170292, -0.7186651768818911)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.3310910895545698, -0.7167387766332365)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.3346857958221977, -0.715775578643876)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.33802242701404095, -0.7157755729654582)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.337317313792079, -0.7131440643936755)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.3346857958221977, -0.715775578643876)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.3402069071954447, -0.7114757568643938)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.3382805105329853, -0.709549356615739)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.337317313792079, -0.7131440643936755)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.33994882013815386, -0.7066597583777239)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3373173109691319, -0.7059546476210093)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3382805105329853, -0.709549356615739)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3373173088615842, -0.7026180289120662)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.3346858014424103, -0.7033231378324334)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.3373173109691319, -0.7059546476210093)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33398068861407154, -0.7006916299424261)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.3346858014424103, -0.7033231378324334)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33109109521070584, -0.7023599374717078)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.3282014993061692, -0.7006916256102709)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.3274963776410476, -0.7033231410772647)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.33109109521070584, -0.7023599374717078)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.32415975775123473, -0.703323141139486)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3248648709731966, -0.7059546497112688)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3274963776410476, -0.7033231410772647)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3222333581118922, -0.7306705902253702)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3248648672809141, -0.7313757009820847)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3239016801999608, -0.727780988416485)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3241597580986926, -0.7340072128782085)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3248648672809141, -0.7313757009820847)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3274963877160429, -0.7340072044726889)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3291646983943105, -0.7368968033302581)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3310910943413705, -0.73497040551519)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3274963877160429, -0.7340072044726889)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3339806914267769, -0.7366387194219531)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.33468580060899844, -0.7340072075258295)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.3310910943413705, -0.73497040551519)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.3373173113525133, -0.7347123210096458)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.33468580060899844, -0.7340072075258295)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.33731730767047263, -0.7313756995736007)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.3402069119822454, -0.7297073857463472)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3382805044113789, -0.7277809917956644)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.33731730767047263, -0.7313756995736007)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3399488155910404, -0.724891396284751)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.33731730484752553, -0.7241862828009346)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3382805044113789, -0.7277809917956644)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3373173136483849, -0.7208496577940197)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.33468579689529687, -0.7215547757394604)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.33731730484752553, -0.7241862828009346)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3330174862170292, -0.7186651768818911)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.3310910902699692, -0.7205915746969593)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.33468579689529687, -0.7215547757394604)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.32916469282026334, -0.7186651730847538)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.3310910902699692, -0.7205915746969593)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.32749638400234127, -0.7215547726863198)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.32415976293165866, -0.7215547707032148)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.3248648769408671, -0.7241862806385486)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.32749638400234127, -0.7215547726863198)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.3219752726290943, -0.7258545944658021)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3239016801999608, -0.727780988416485)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3248648769408671, -0.7241862806385486)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3339806875564123, -0.7505013799104775)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3366122043095004, -0.7497962619650368)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3339806963572717, -0.7471647549035625)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3373173081975482, -0.752427779561893)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.3366122043095004, -0.7497962619650368)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.34020691250932095, -0.7507594657346395)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.3430965080202344, -0.752427776914301)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.34380161877694887, -0.7497962677452791)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.34020691250932095, -0.7507594657346395)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.3471382374858921, -0.7497962656377313)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.3464331258384231, -0.7471647597930504)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.34380161877694887, -0.7497962677452791)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.3490646316831041, -0.7464596481455814)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3464331258384231, -0.7471647597930504)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3473963210048364, -0.7435700492880122)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3490646321844979, -0.7406804537770988)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.34643312301547596, -0.7399753430203841)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3473963210048364, -0.7435700492880122)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3464331302418424, -0.7366387152863675)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3438016134887544, -0.7373438332318083)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.34643312301547596, -0.7399753430203841)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3421333028104867, -0.7344542343742391)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3402069068634267, -0.7363806321893072)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3438016134887544, -0.7373438332318083)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3373173097780204, -0.7347123182825439)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.33661220059579877, -0.7373438301786677)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.3402069068634267, -0.7363806321893072)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.3339806898522839, -0.7366387166948514)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.33661220059579877, -0.7373438301786677)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.3339806935343246, -0.7399753381308964)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.33109108922255176, -0.74164365195815)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3330174967934183, -0.7435700459088328)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3339806935343246, -0.7399753381308964)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3313491747053497, -0.746459647717718)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.3339806854488646, -0.7471647612015343)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.3330174967934183, -0.7435700459088328)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.35406956793300237, -0.7618016821361755)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.35599596230556946, -0.7598752815940055)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.35240125725473476, -0.7589120832786063)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.3579223605425218, -0.7618016845697619)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.35599596230556946, -0.7598752815940055)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.35959066857319744, -0.758912083604645)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.36292730133953355, -0.758912080653329)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3622221865430787, -0.7562805693544445)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.35959066857319744, -0.758912083604645)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3651117799464444, -0.7546122618251628)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3631853848584779, -0.7526858643036098)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3622221865430787, -0.7562805693544445)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.36511178238003084, -0.7507594692156434)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3631853848584779, -0.7526858643036098)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3622221837201316, -0.7490911525817784)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.36222218161258385, -0.7457545338728352)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.3595906757679029, -0.7464596455203042)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.3622221837201316, -0.7490911525817784)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.35792236508963526, -0.743570046662735)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3559959707170682, -0.7454964472049049)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3595906757679029, -0.7464596455203042)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3531063720571689, -0.7438281305710399)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3524012535410332, -0.7464596514922373)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3559959707170682, -0.7454964472049049)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3490646316831041, -0.7464596481455814)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.34976974647955894, -0.7490911594444659)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3524012535410332, -0.7464596514922373)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3471382374858921, -0.7497962656377313)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.34976974647955894, -0.7490911594444659)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.34880654816415974, -0.7526858644953005)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.34713823698449825, -0.755575460006214)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.3497697461535202, -0.7562805707629285)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.34880654816415974, -0.7526858644953005)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.3497697514100538, -0.7596171949260753)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.35240125725473476, -0.7589120832786063)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.3497697461535202, -0.7562805707629285)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.37615400075476646, -0.761801680513686)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.3742276025178141, -0.7598752775379295)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.3778223087854421, -0.758912079548569)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.37230119723683996, -0.7618016843780713)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.3742276025178141, -0.7598752775379295)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.37063288655857235, -0.758912085520502)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.36729626784962915, -0.7589120876280497)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.3680013754573578, -0.7562805730048243)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.37063288655857235, -0.758912085520502)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.3651117799464444, -0.7546122618251628)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.36703817746799733, -0.7526858667371963)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.3680013754573578, -0.7562805730048243)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.36511178238003084, -0.7507594692156434)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.36703817746799733, -0.7526858667371963)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.3680013866918036, -0.7490911553883899)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.36800138143527006, -0.7457545312252432)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.37063289375327785, -0.7464596474361612)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.3680013866918036, -0.7490911553883899)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.37230120178395343, -0.7435700464710443)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.37422760002090577, -0.7454964494468008)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.37063289375327785, -0.7464596474361612)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.37711720433267854, -0.7438281356195473)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.37782230507174047, -0.7464596477622)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.37422760002090577, -0.7454964494468008)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.3811589237806837, -0.7464596456546522)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.3804538130239692, -0.7490911548236742)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.37782230507174047, -0.7464596477622)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.383085325341977, -0.7497962710345922)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3804538130239692, -0.7490911548236742)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3814170141623155, -0.7526858665455056)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3830853248405831, -0.7555754654030749)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3804538158469163, -0.7562805715963403)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3814170141623155, -0.7526858665455056)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3804538211034499, -0.759617195759487)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.3778223087854421, -0.758912079548569)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.3804538158469163, -0.7562805715963403)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.39694798813571897, -0.7497962663017673)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.3962428733392641, -0.7471647550028828)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.3936113662777899, -0.7497962629551115)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39887438233293093, -0.7464596488096173)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.3962428733392641, -0.7471647550028828)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.3972060716546634, -0.7435700499520481)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.39887438283432486, -0.7406804544411347)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.396242870516317, -0.7399753382302167)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.3972060716546634, -0.7435700499520481)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.3962428793171764, -0.7366387132233017)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.3936113625640883, -0.7373438311687425)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.396242870516317, -0.7399753382302167)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.39290626182502636, -0.7347123190260897)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3936113625640883, -0.7373438311687425)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3900166575132536, -0.7363806328533432)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3871270588533543, -0.7347123162194782)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.38642195124562567, -0.7373438308427037)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.3900166575132536, -0.7363806328533432)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.38308532938769657, -0.7373438274960479)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.3837904441841515, -0.7399753387949324)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.38642195124562567, -0.7373438308427037)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.38090083987237866, -0.7416436526221859)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.38282723496034515, -0.7435700501437388)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.3837904441841515, -0.7399753387949324)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.3811589237806837, -0.7464596456546522)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.3837904329497056, -0.7471647564113668)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.38282723496034515, -0.7435700501437388)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.383085325341977, -0.7497962710345922)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.3837904329497056, -0.7471647564113668)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.38642194405092023, -0.7497962689270445)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.3880902547291878, -0.7526858677846138)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.390016660010162, -0.750759460944472)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.38642194405092023, -0.7497962689270445)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.39290625867006124, -0.752427777578337)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.3936113662777899, -0.7497962629551115)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.390016660010162, -0.750759460944472)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.40824829036141697, -0.7297073859251773)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40632189527345053, -0.7277809884036244)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.4053586860496442, -0.7313756997524308)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40824829279500346, -0.7258545933156578)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.40632189527345053, -0.7277809884036244)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.40535869413510417, -0.7241862766817928)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.4053586920275565, -0.7208496579728496)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.40272718618287545, -0.7215547696203186)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.40535869413510417, -0.7241862766817928)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.40105887550460784, -0.7186651707627494)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.3991324702236337, -0.7205915776028912)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.40272718618287545, -0.7215547696203186)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.39720607198668134, -0.7186651746271346)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.3991324702236337, -0.7205915776028912)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39553776395600576, -0.7215547755922516)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39220114209807666, -0.7215547722455958)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.39290625689453157, -0.7241862835444803)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.39553776395600576, -0.7215547755922516)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.39001666349116587, -0.725854591073762)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3919430585791323, -0.727780988595315)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.39290625689453157, -0.7241862835444803)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3902747473994709, -0.7306705841062284)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.39290625656849276, -0.731375694862943)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.3919430585791323, -0.727780988595315)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.39290626182502636, -0.7347123190260897)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.3955377676697074, -0.7340072073786208)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.39290625656849276, -0.731375694862943)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.3962428793171764, -0.7366387132233017)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3955377676697074, -0.7340072073786208)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3991324727205421, -0.73497040569402)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.4020220682314555, -0.7366387168736814)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.40272717898817, -0.7340072077046594)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.3991324727205421, -0.73497040569402)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.40606380084609905, -0.7340072110513153)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.4053586860496442, -0.7313756997524308)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40272717898817, -0.7340072077046594)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40799020395287644, -0.8169436019728992)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.40535869810819547, -0.8176487136203682)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.40632189642359473, -0.8140540085695335)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.4060637988472574, -0.820280225763021)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.40535869810819547, -0.8176487136203682)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.4027271801383142, -0.8202802278705686)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.4010588689586527, -0.823169823381482)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.3991324738706863, -0.8212434258599292)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.4027271801383142, -0.8202802278705686)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.3962428804673206, -0.8229117333892109)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3955377688198516, -0.8202802275445299)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3991324738706863, -0.8212434258599292)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3929062566771988, -0.8209853282835918)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3955377688198516, -0.8202802275445299)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3929062545696511, -0.8176487095746485)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3900166590587377, -0.8159803983949871)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.3919430565802906, -0.8140540033070207)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.3929062545696511, -0.8176487095746485)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.3902747490510089, -0.811164409903655)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.39290625489568987, -0.810459298256186)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.3919430565802906, -0.8140540033070207)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.3929062527881421, -0.8071226795472427)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.39553776195716406, -0.8078277903039572)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.39290625489568987, -0.810459298256186)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.39720607313682554, -0.8049381947930438)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.3991324791331991, -0.806864586016625)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.39553776195716406, -0.8078277903039572)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.40105887665475204, -0.8049381909286586)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.3991324791331991, -0.806864586016625)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.4027271841840338, -0.8078277843320243)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.406063802892977, -0.8078277822244766)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4053586921362625, -0.8104592913934985)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4027271841840338, -0.8078277843320243)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4082482876471759, -0.81212760257316)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.40632189642359473, -0.8140540085695335)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.4053586921362625, -0.8104592913934985)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.39694798928586317, -0.8360692864676765)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.39624287134042246, -0.8334377697145885)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3936113642789482, -0.8360692776668172)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3988743834830752, -0.8327326689755266)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.39624287134042246, -0.8334377697145885)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.39720606965582167, -0.8298430646637538)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.3988743808354831, -0.8269534691528404)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.3962428716664612, -0.8262483583961259)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.39720606965582167, -0.8298430646637538)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.3962428804673206, -0.8229117333892109)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3936113637142325, -0.8236168513346517)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3962428716664612, -0.8262483583961259)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3929062566771988, -0.8209853282835918)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3936113637142325, -0.8236168513346517)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.39001665236542604, -0.8226536421108454)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.38712705685451265, -0.8209853309311839)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3864219460977981, -0.8236168401002057)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.39001665236542604, -0.8226536421108454)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3830853273888549, -0.8236168422077534)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.3837904390363239, -0.8262483480524345)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.3864219460977981, -0.8236168401002057)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.38090083472455116, -0.827916661879688)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3828272470188964, -0.8298430640116763)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3837904390363239, -0.8262483480524345)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.38115892493082787, -0.8327326658205614)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.3837904340998498, -0.8334377765772759)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.3828272470188964, -0.8298430640116763)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.3830853233431353, -0.8360692857462979)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.3837904340998498, -0.8334377765772759)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.3864219529604856, -0.8360692773407784)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.3880902667877391, -0.8389588816525512)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.3900166580113203, -0.8370324756561777)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.3864219529604856, -0.8360692773407784)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.39290625352223374, -0.838700786835839)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.3936113642789482, -0.8360692776668172)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.3900166580113203, -0.8370324756561777)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.37615400190491066, -0.8480747006795951)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37422759506476894, -0.846148295398621)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.3778223067866004, -0.8451850942602747)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37230120384118776, -0.8480747013949945)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.37422759506476894, -0.846148295398621)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.37063289001393424, -0.8451850970832218)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.367296271304991, -0.8451850991907695)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.3680013820617055, -0.8425535900217476)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.37063289001393424, -0.8451850970832218)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.36511178655079213, -0.8408852788420861)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36703818407234506, -0.8389588837541196)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.3680013820617055, -0.8425535900217476)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36511178268640687, -0.8370324753241596)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36703818407234506, -0.8389588837541196)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36800137608977257, -0.8353641677948779)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36800137943642836, -0.8320275459369488)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.3706328886054503, -0.8327326566936633)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.36800137608977257, -0.8353641677948779)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.3723011997851118, -0.8298430611827499)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3742275948730782, -0.8317694587043029)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3706328886054503, -0.8327326566936633)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.377117199184851, -0.8301011448770493)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3778223062218847, -0.8327326679281092)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3742275948730782, -0.8317694587043029)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.38115892493082787, -0.8327326658205614)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3804538141741134, -0.8353641749895834)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3778223062218847, -0.8327326679281092)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3830853233431353, -0.8360692857462979)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.3804538141741134, -0.8353641749895834)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.38141701216347385, -0.8389588812572113)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.38308532599072737, -0.8418484855689841)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.3804538138480746, -0.842553586308046)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.38141701216347385, -0.8389588812572113)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.38045381595562233, -0.8458902050169892)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.3778223067866004, -0.8451850942602747)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.3804538138480746, -0.842553586308046)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.353106370052348, -0.8478166092891964)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.352401258404879, -0.8451851034445155)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.35599596890991725, -0.8461482986109288)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.34976974626222623, -0.8458902041835773)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.352401258404879, -0.8451851034445155)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.34976974415467854, -0.8425535854746341)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.3468801486437651, -0.8408852742949726)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.34880654616531803, -0.8389588792070062)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.34976974415467854, -0.8425535854746341)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.3471382386360363, -0.8360692858036405)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.3497697499349208, -0.8353641710071856)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.34880654616531803, -0.8389588792070062)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.3490646382874518, -0.8327326651625047)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3497697499349208, -0.8353641710071856)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.352401256996395, -0.832732663054957)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3540695681760565, -0.8298430675440436)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3559959687182265, -0.8317694619166106)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.352401256996395, -0.832732663054957)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3588855675757957, -0.8301011512383429)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3595906737690612, -0.8327326602320098)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3559959687182265, -0.8317694619166106)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.36292729247800437, -0.8327326581244621)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.3622221817212899, -0.8353641672934841)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.3595906737690612, -0.8327326602320098)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.36511178268640687, -0.8370324753241596)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36318538600862216, -0.838958884469519)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.3622221817212899, -0.8353641672934841)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36511178655079213, -0.8408852788420861)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36318538600862216, -0.838958884469519)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.3622221876932229, -0.8425535895203538)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36222218434656706, -0.8458902113782828)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.3595906751775451, -0.8451851006215683)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.3622221876932229, -0.8425535895203538)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.3579223639978837, -0.8480746961324818)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.35599596890991725, -0.8461482986109288)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3595906751775451, -0.8451851006215683)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3339806910117742, -0.8367743914731972)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.33661219685645516, -0.8360692798257282)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3339806889042265, -0.8334377727642541)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.33731730850392416, -0.8387007856704092)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.33661219685645516, -0.8360692798257282)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.3402069073614934, -0.8370324749921416)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.3430965028724068, -0.8387007861718031)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.3438016136291213, -0.8360692770027811)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.3402069073614934, -0.8370324749921416)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.3471382386360363, -0.8360692858036405)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34643312614479904, -0.8334377659015666)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.3438016136291213, -0.8360692770027811)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.3490646382874518, -0.8327326651625047)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.34643312614479904, -0.8334377659015666)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.3473963244601983, -0.8298430608507319)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.3490646356398598, -0.8269534653398185)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.34643312647083785, -0.826248354583104)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.3473963244601983, -0.8298430608507319)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.34643312981749363, -0.8229117327251748)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.34380161851860913, -0.8236168475216297)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.34643312647083785, -0.826248354583104)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3421333046913556, -0.8207272432098569)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34020691346777443, -0.8226536492062305)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34380161851860913, -0.8236168475216297)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.3373173062046857, -0.8209853302671478)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.3366121954479712, -0.8236168394361698)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.34020691346777443, -0.8226536492062305)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.3339806862789493, -0.8229117286794553)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.3366121954479712, -0.8236168394361698)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.3339806946844688, -0.8262483582968055)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.33109109582689955, -0.8279166689750732)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.333017490914866, -0.8298430664966261)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.3339806946844688, -0.8262483582968055)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.3313491797352045, -0.8327326620075395)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.3339806889042265, -0.8334377727642541)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.333017490914866, -0.8298430664966261)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.32197527679985555, -0.8159804040922447)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.32390167117242263, -0.8140540035500747)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.32486487231076894, -0.8176487152719062)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.32197527608445614, -0.8121276060285219)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.32390167117242263, -0.8140540035500747)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3248648749420254, -0.8104592953502542)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3248648728344776, -0.807122676641311)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.3274963820034996, -0.8078277873980255)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.3248648749420254, -0.8104592953502542)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.32916469318316105, -0.8049381918871121)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.3310910937253311, -0.8068645862596792)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.3274963820034996, -0.8078277873980255)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.333017491246884, -0.8049381911717126)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3310910937253311, -0.8068645862596792)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3346857987761658, -0.8078277845750783)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3380224206340948, -0.8078277879217342)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3373173098773803, -0.8104592970907561)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3346857987761658, -0.8078277845750783)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.34020691084249727, -0.8121276051214317)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3382805078667408, -0.8140540033583841)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3373173098773803, -0.8104592970907561)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3399488216939943, -0.8169436076701568)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3373173095513416, -0.8176487084092188)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3382805078667408, -0.8140540033583841)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3373173062046857, -0.8209853302671478)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.3346857970356638, -0.8202802195104333)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.3373173095513416, -0.8176487084092188)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.3339806862789493, -0.8229117286794553)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.3346857970356638, -0.8202802195104333)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.3310910907680359, -0.8212434174997938)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.32820149191046666, -0.8229117281780614)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.32749638026299766, -0.8202802223333804)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3310910907680359, -0.8212434174997938)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.32415976155405446, -0.8202802244409282)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.32486487231076894, -0.8176487152719062)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.32749638026299766, -0.8202802223333804)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.32223336273605074, -0.7929327753886679)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.32486487403493525, -0.7922276605922131)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.3239016734143184, -0.7958223742462371)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.32415976238746624, -0.7895961547475321)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.32486487403493525, -0.7922276605922131)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3274963810964095, -0.7895961526399844)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3291646922760709, -0.786706557129071)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.33109109281824095, -0.7886329515016379)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3274963810964095, -0.7895961526399844)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3339806916758102, -0.7869646408233704)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33468580101806156, -0.7895961552712407)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33109109281824095, -0.7886329515016379)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33731731231694606, -0.7888910404747859)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.33468580101806156, -0.7895961552712407)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.3373173089702902, -0.792227662332715)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.34020690993540714, -0.7938959703633905)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.3382805101086366, -0.7958223740545465)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.3373173089702902, -0.792227662332715)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.3399488207869042, -0.7987119729121157)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3373173117932374, -0.7994170791053812)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3382805101086366, -0.7958223740545465)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3373173084465815, -0.8027537009633102)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3346857992775596, -0.8020485902065957)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3373173117932374, -0.7994170791053812)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.333017491246884, -0.8049381911717126)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.33109109300993167, -0.8030117881959562)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.3346857992775596, -0.8020485902065957)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.32916469318316105, -0.8049381918871121)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.33109109300993167, -0.8030117881959562)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.32749638250489344, -0.8020485930295429)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.32415976064696433, -0.8020485896828871)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.3248648714036788, -0.7994170805138651)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.32749638250489344, -0.8020485930295429)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.3219752758927654, -0.7977487693342036)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3239016734143184, -0.7958223742462371)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3248648714036788, -0.7994170805138651)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3339806900919712, -0.7731019834838319)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3366121992609931, -0.7738070942405464)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.33398068674531534, -0.776438605341761)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3373173100177076, -0.7711755850715245)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3366121992609931, -0.7738070942405464)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.34020690552862104, -0.7728438962511859)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3430965098403938, -0.7711755824239325)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.3438016137284416, -0.7738071000207887)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.34020690552862104, -0.7728438962511859)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.34713823243738484, -0.773807097913241)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.3464331216806703, -0.776438607082263)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.3438016137284416, -0.7738071000207887)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.34906463084969225, -0.7771437178389775)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.3464331216806703, -0.776438607082263)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.34739632281901667, -0.7800333188040944)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.3490646334972843, -0.7829229176616637)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.3464331245036174, -0.7836280238549291)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.34739632281901667, -0.7800333188040944)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.34643312661116515, -0.7869646425638723)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.3438016174421432, -0.7862595318071578)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.3464331245036174, -0.7836280238549291)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.34213330941146763, -0.7891491327722747)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.34020690572031176, -0.7872227329455042)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.3438016174421432, -0.7862595318071578)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.33731731231694606, -0.7888910404747859)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.33661220066947706, -0.7862595346301049)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.34020690572031176, -0.7872227329455042)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.3339806916758102, -0.7869646408233704)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33661220066947706, -0.7862595346301049)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33398068956826243, -0.7836280221144272)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33109109405734904, -0.7819597109347657)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.333017491578902, -0.7800333158467992)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33398068956826243, -0.7836280221144272)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33134918090063437, -0.77714371698923)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.33398068674531534, -0.776438605341761)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.333017491578902, -0.7800333158467992)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.35406956793300237, -0.7618016821361755)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.35599596302096886, -0.7637280796577285)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.35240125675334094, -0.7646912776470889)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.3579223605425218, -0.7618016845697619)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.35599596302096886, -0.7637280796577285)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3595906712207894, -0.7646912834273312)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.36292728992973267, -0.7646912813197835)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.36222217917301813, -0.7673227904888054)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.3595906712207894, -0.7646912834273312)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.36511178559233864, -0.7689910953704951)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3631853803113645, -0.7709175022106369)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.36222217917301813, -0.7673227904888054)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.365111786307738, -0.7728438934342181)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.3631853803113645, -0.7709175022106369)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.36222218199596523, -0.7745122072614716)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.362222184103513, -0.7778488259704148)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.35959067493449104, -0.7771437152137003)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.36222218199596523, -0.7745122072614716)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.35792236690381546, -0.7800333161788172)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.3559959686668631, -0.7781069132030607)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.35959067493449104, -0.7771437152137003)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.35310636435509035, -0.7797752270303142)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.3524012636160284, -0.7771437148876615)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.3559959686668631, -0.7781069132030607)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.34906463084969225, -0.7771437178389775)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.3497697416064067, -0.7745122086699555)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.3524012636160284, -0.7771437148876615)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.34713823243738484, -0.773807097913241)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3497697416064067, -0.7745122086699555)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3488065545254534, -0.7709174961043558)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3471382438471857, -0.7680278972467866)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.3497697496918667, -0.7673227855993177)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.3488065545254534, -0.7709174961043558)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.349769747584319, -0.7639861668903744)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.35240125675334094, -0.7646912776470889)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.3497697496918667, -0.7673227855993177)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.37615400075476646, -0.761801680513686)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.3742276032332136, -0.7637280756016525)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.37782231143303413, -0.7646912793712553)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.37230119723683996, -0.7618016843780713)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.3742276032332136, -0.7637280756016525)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.37063288605717853, -0.7646912798889847)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.3672962673482353, -0.7646912819965324)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.36800137899570434, -0.7673227878412134)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.37063288605717853, -0.7646912798889847)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.36511178559233864, -0.7689910953704951)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.367038183829291, -0.7709174983462516)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.36800137899570434, -0.7673227878412134)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.365111786307738, -0.7728438934342181)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.367038183829291, -0.7709174983462516)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36800138181865144, -0.7745122046138795)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36800138392619913, -0.7778488233228228)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.370632892919866, -0.7771437171295573)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.36800138181865144, -0.7745122046138795)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.3723012035981337, -0.7800333159871266)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.3742275979707007, -0.7781069154449565)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.370632892919866, -0.7771437171295573)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.3771171934816141, -0.779775226624618)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.37782230423832863, -0.7771437174555961)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.3742275979707007, -0.7781069154449565)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.38115892609625773, -0.7771437208022518)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.38045382220820995, -0.7745122032053956)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.37782230423832863, -0.7771437174555961)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.3830853312018768, -0.7738070970121301)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.38045382220820995, -0.7745122032053956)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.38141702052360915, -0.7709174981545609)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.38308532855428473, -0.768027897189444)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3804538193852628, -0.7673227864327294)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.38141702052360915, -0.7709174981545609)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3804538172777151, -0.7639861677237862)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.37782231143303413, -0.7646912793712553)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.3804538193852628, -0.7673227864327294)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.39694798308721174, -0.773807098577277)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.39624287233049715, -0.7764386077462989)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.39361136122928264, -0.7738070952306212)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.39887438149951915, -0.7771437185030134)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.39624287233049715, -0.7764386077462989)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.39720607031985766, -0.7800333140139268)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.3988743841471112, -0.7829229183256996)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.3962428720044584, -0.7836280190647615)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.39720607031985766, -0.7800333140139268)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.39624287411200615, -0.7869646377737047)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3936113649429842, -0.7862595270169902)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3962428720044584, -0.7836280190647615)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3929062541862697, -0.7888910361860122)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3936113649429842, -0.7862595270169902)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3900166586753563, -0.7872227250063507)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3871270543635835, -0.7888910388336042)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.3864219427161145, -0.7862595329889233)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.3900166586753563, -0.7872227250063507)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.3830853240071713, -0.786259535096471)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.38379043476388586, -0.7836280259274491)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3864219427161145, -0.7862595329889233)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3809008392529724, -0.7819597147477876)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.3828272336255395, -0.7800333142056175)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38379043476388586, -0.7836280259274491)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38115892609625773, -0.7771437208022518)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.3837904428493458, -0.7764386028568111)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.3828272336255395, -0.7800333142056175)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.3830853312018768, -0.7738070970121301)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3837904428493458, -0.7764386028568111)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.38642194991082, -0.7738070949045824)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3880902610904815, -0.770917499393669)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.39001665617844794, -0.7728438969152219)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.38642194991082, -0.7738070949045824)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.3929062604902207, -0.7711755830879684)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.39361136122928264, -0.7738070952306212)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.39001665617844794, -0.7728438969152219)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.4082482953432752, -0.7938959701203365)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.40632188691331517, -0.7958223715062747)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.40535868892395466, -0.7922276652386467)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.4082482929096887, -0.7977487627298558)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.40632188691331517, -0.7958223715062747)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.40535868859791596, -0.7994170765571094)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.4053586907054637, -0.8027536952660526)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.4027271815364417, -0.8020485845093381)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.40535868859791596, -0.7994170765571094)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.40105887665475204, -0.8049381909286586)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.3991324752688138, -0.8030117824986985)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.4027271815364417, -0.8020485845093381)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.39720607313682554, -0.8049381947930438)--(-0.397206068055647, -0.803011787579877);
\draw (-0.3991324752688138, -0.8030117824986985)--(-0.397206068055647, -0.803011787579877);
\draw (-0.395537759309572, -0.8020485904812711)--(-0.397206068055647, -0.803011787579877);
\draw (-0.39220114060062883, -0.8020485925888188)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.39290625135734336, -0.7994170834197969)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.395537759309572, -0.8020485904812711)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.39001665584642997, -0.7977487722401354)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.39194305336798285, -0.795822377152169)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.39290625135734336, -0.7994170834197969)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.3902747395407294, -0.7929327728403961)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3929062625917892, -0.7922276658033625)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.39194305336798285, -0.795822377152169)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3929062541862697, -0.7888910361860122)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.39553776335529167, -0.7895961469427267)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.3929062625917892, -0.7922276658033625)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.39624287411200615, -0.7869646377737047)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.39553776335529167, -0.7895961469427267)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.39913247592089135, -0.7886329598617733)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.4020220802326641, -0.7869646460345198)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.40272718097172605, -0.7895961581771725)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.39913247592089135, -0.7886329598617733)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.4060637996806692, -0.7895961560696249)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.40535868892395466, -0.7922276652386467)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.40272718097172605, -0.7895961581771725)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.35310636782316507, -0.9114890118243583)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3504748586541432, -0.9107839010676437)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3531063657156174, -0.9081523931154151)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.34976974517032683, -0.9134154118111586)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.3504748586541432, -0.9107839010676437)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.3468801496594135, -0.9117471006314971)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.34399055080184426, -0.9134154113097648)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.343285441881477, -0.9107839038905908)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.3468801496594135, -0.9117471006314971)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.339948820445432, -0.9107839075726315)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.3406539339292483, -0.9081523968291166)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.343285441881477, -0.9107839038905908)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.3380224220331246, -0.9074472876468951)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.3406539339292483, -0.9081523968291166)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.33969072964191604, -0.9045576796530816)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.3380224221126343, -0.901668086249716)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.3406539306844171, -0.900962973027754)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.33969072964191604, -0.9045576796530816)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.3406539285768694, -0.8976263543188108)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3432854404729931, -0.8983314635010323)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3406539306844171, -0.900962973027754)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3449537516526545, -0.8954418679901189)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.34688014674062095, -0.8973682655116719)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3432854404729931, -0.8983314635010323)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3497697455981902, -0.8956999548334043)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3504748572456592, -0.8983314606780852)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.34688014674062095, -0.8973682655116719)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.35310636938831197, -0.8976263599390233)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3504748572456592, -0.8983314606780852)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.35310637149585966, -0.9009629786479665)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.35599596700677305, -0.902631289827628)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.35406956948522017, -0.9045576849155944)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.35310637149585966, -0.9009629786479665)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.3557378770145019, -0.9074472783189601)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.3531063657156174, -0.9081523931154151)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.35406956948522017, -0.9045576849155944)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.333980687677979, -0.9225312284046161)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.33468579843469354, -0.9198997192355941)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.3310910921670656, -0.9208629172249546)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.33731731033081724, -0.9206048284178158)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33468579843469354, -0.9198997192355941)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33731730822326955, -0.9172682097088726)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.3402069070808388, -0.9155998990306049)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3382805092657706, -0.9136735030835449)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.33731730822326955, -0.9172682097088726)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3399488231725338, -0.9107839059981385)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.33731731127641007, -0.910078796815917)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.3382805092657706, -0.9136735030835449)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.33802242476022637, -0.9074472860724021)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.33731731127641007, -0.910078796815917)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3346857970262096, -0.9074472788460357)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.33301748949692783, -0.90455768544267)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.33109108924827313, -0.9064840821051294)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.3346857970262096, -0.9074472788460357)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.32820149373735974, -0.9048157709254679)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.32749638025354344, -0.9074472816689828)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.33109108924827313, -0.9064840821051294)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.32415976154460024, -0.9074472837765305)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32486487319206925, -0.9100787896212115)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32749638025354344, -0.9074472816689828)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.3219752743345, -0.9117471002994791)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.3239016721495682, -0.9136734962465392)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.32486487319206925, -0.9100787896212115)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.3219752768353344, -0.9155999046046521)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3239016721495682, -0.9136734962465392)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3248648764369005, -0.9172682134225741)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3248648744537955, -0.9206048344932567)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3274963843891292, -0.9198997204840483)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3248648764369005, -0.9172682134225741)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3291646919184109, -0.922789313887414)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3310910921670656, -0.9208629172249546)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3274963843891292, -0.9198997204840483)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3099698623822166, -0.9225312338708926)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.3092647471638776, -0.9198997155433117)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.3128594605580104, -0.9208629235862483)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.30663323859209485, -0.9206048287652736)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3092647471638776, -0.9198997155433117)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.30663323852987345, -0.9172682088754607)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3037436409736337, -0.9155998988766689)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3056700412222884, -0.9136735022142095)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.30663323852987345, -0.9172682088754607)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.30400173369300665, -0.9107839088108438)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.30663324158301397, -0.9100787959825052)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.3056700412222884, -0.9136735022142095)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.30592813266264673, -0.9074472885633312)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.30663324158301397, -0.9100787959825052)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.30926475137159, -0.9074472864557835)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.3109330625512514, -0.9045576909448702)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.3128594603663197, -0.9064840868919302)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.30926475137159, -0.9074472864557835)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.315749057860338, -0.9048157770009089)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31645416814425614, -0.9074472836328364)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.3128594603663197, -0.9064840868919302)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31979078685319934, -0.9074472815252886)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.3190856760964848, -0.9100787906943106)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.31645416814425614, -0.9074472836328364)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.3219752743345, -0.9117471002994791)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.32004887408584526, -0.9136734969619386)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.3190856760964848, -0.9100787906943106)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.3219752768353344, -0.9155999046046521)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.32004887408584526, -0.9136734969619386)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.31908567934131604, -0.9172682144956733)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.319085678721762, -0.9206048347791094)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.3164541695527401, -0.919899724022395)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.31908567934131604, -0.9172682144956733)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.3147858583730786, -0.9227893195333083)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.3128594605580104, -0.9208629235862483)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.3164541695527401, -0.919899724022395)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.2901390725031859, -0.910783905345373)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.29084418344986523, -0.9081523960666749)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.29347569157253783, -0.9107839030297432)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.2882126740908785, -0.9074472854196366)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.29084418344986523, -0.9081523960666749)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.28988098563094866, -0.9045576897006411)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.28821267180369514, -0.9016680853888683)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.29084418003459017, -0.900962972363718)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.28988098563094866, -0.9045576897006411)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.2908441806541442, -0.8976263520802819)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.29347568982316613, -0.8983314628369964)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.2908441803754779, -0.9009629721669064)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.29418080057988066, -0.8956999536679744)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.29347568982316613, -0.8983314628369964)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.2970703988178959, -0.8973682632731429)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.29995999631191417, -0.8956999533821217)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.30066511289380404, -0.8983314709224564)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.2970703988178959, -0.8973682632731429)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.3040017316027473, -0.8983314688149087)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.30329662084603276, -0.9009629779839305)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.30066511289380404, -0.8983314709224564)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.306186219084048, -0.902631287589099)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.30425981883539327, -0.9045576842515585)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.30329662084603276, -0.9009629779839305)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.30592813266264673, -0.9074472885633312)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.30329661779289224, -0.908152390876886)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.30425981883539327, -0.9045576842515585)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.30400173369300665, -0.9107839088108438)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.30329661779289224, -0.908152390876886)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.30066510800431623, -0.9107839004036077)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.29899680278173885, -0.9136735070197398)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.29707039900958654, -0.9117470999674612)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.30066510800431623, -0.9107839004036077)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.2941808010042366, -0.9134154101536998)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29347569157253783, -0.9107839030297432)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29707039900958654, -0.9117470999674612)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.27909685749742097, -0.8916582279272887)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28172836685640773, -0.892363338574327)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28076516903749116, -0.8887686322082933)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.2810232559097284, -0.8949948478530252)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.28172836685640773, -0.892363338574327)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.28435987497908033, -0.8949948455373954)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.2860281888063338, -0.8978844498491682)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28795458241612903, -0.8959580424751133)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28435987497908033, -0.8949948455373954)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.2908441806541442, -0.8976263520802819)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.2915492914108587, -0.8949948429112599)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.28795458275701674, -0.8959580422783017)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.29418080057988066, -0.8956999536679744)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2915492914108587, -0.8949948429112599)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.29418080119943474, -0.8923633333845382)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2970703986934531, -0.8906950234935171)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2951440022419357, -0.8887686267592106)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.29418080119943474, -0.8923633333845382)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2968123134215972, -0.8858790312482973)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.29418080425257526, -0.8851739204915827)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.2951440022419357, -0.8887686267592106)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.29418080487212933, -0.8818373002081465)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2915492963003466, -0.8825424134301085)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.29418080425257526, -0.8851739204915827)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.289880982473093, -0.8796528091183357)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.28795458222443837, -0.8815792057807951)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2915492963003466, -0.8825424134301085)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2860281850911455, -0.8796528094401119)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.28795458222443837, -0.8815792057807951)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2843598732297086, -0.8825424053446485)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2810232541798777, -0.8825424076490078)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.28172836344113267, -0.8851739148713702)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.2843598732297086, -0.8825424053446485)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.27883876543578273, -0.8868422250576087)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.28076516903749116, -0.8887686322082933)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.28172836344113267, -0.8851739148713702)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.2790968577930211, -0.8676473983958712)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.28172836568302845, -0.8669422855675326)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2807651653223029, -0.8705369917992369)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2810232567626612, -0.8643107781483587)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.28172836568302845, -0.8669422855675326)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.2843598754716044, -0.8643107760408109)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.2860281866512659, -0.8614211805298975)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.28795458446633415, -0.8633475764769575)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.2843598754716044, -0.8643107760408109)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.29084418196035244, -0.8616792665859363)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.29154929224427056, -0.8643107732178638)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.28795458446633415, -0.8633475764769575)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.29418080081605336, -0.8636056599959019)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29154929224427056, -0.8643107732178638)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.2941808001964993, -0.8669422802793381)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.2970704047324862, -0.8686106007929136)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.2951440044838315, -0.870536997455373)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.2941808001964993, -0.8669422802793381)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.29681231201311326, -0.8734265908587387)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.2941808034413305, -0.8741317040807006)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.2951440044838315, -0.870536997455373)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.29418080282177644, -0.8774683243641368)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2915492936527545, -0.8767632136074223)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2941808034413305, -0.8741317040807006)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.289880982473093, -0.8796528091183357)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2879545846580248, -0.8777264131712758)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2915492936527545, -0.8767632136074223)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2860281850911455, -0.8796528094401119)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.2879545846580248, -0.8777264131712758)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.2843598775618638, -0.8767632160367462)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.28102325817114515, -0.8767632185379172)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.2817283626298879, -0.8741316984604881)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.2843598775618638, -0.8767632160367462)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.2788387650736482, -0.8724633884616964)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2807651653223029, -0.8705369917992369)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2817283626298879, -0.8741316984604881)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2908441785910785, -0.8478166030049479)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.2934756877601004, -0.8485217137616624)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.2908441869965979, -0.8511532326222981)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.29418080124391666, -0.8458902030181475)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2934756877601004, -0.8485217137616624)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.29707040305280186, -0.8475585251062161)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2999600019103711, -0.8458902144279484)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.3006651108307383, -0.8485217218471224)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.29707040305280186, -0.8475585251062161)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.3040017322667833, -0.8485217181650817)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.303296618782967, -0.8511532289085966)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.3006651108307383, -0.8485217218471224)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.30592813067909075, -0.8518583380908181)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.303296618782967, -0.8511532289085966)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.3042598167723275, -0.8547479351762245)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.305928130599581, -0.8576375394879973)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.30329661572982647, -0.8583426418015521)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.3042598167723275, -0.8547479351762245)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.3032966178373742, -0.8616792605104954)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.3006651059412505, -0.8609741513282737)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.30329661572982647, -0.8583426418015521)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.2989968010595608, -0.8638637577475943)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.2970703996736226, -0.8619373493176342)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.3006651059412505, -0.8609741513282737)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.29418080081605336, -0.8636056599959019)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.2934756918956861, -0.8609741525767279)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.2970703996736226, -0.8619373493176342)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29084418196035244, -0.8616792665859363)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.2934756918956861, -0.8609741525767279)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.2908441839434574, -0.8583426455152537)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.28795458434189136, -0.8566743366973317)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.28988098595409695, -0.8547479392476258)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.2908441839434574, -0.8583426455152537)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.2882126721268434, -0.8518583349358531)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.2908441869965979, -0.8511532326222981)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.28988098595409695, -0.8547479392476258)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.31093305915921143, -0.8365163000827985)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3128594605451497, -0.8384427085127586)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.30926475427752176, -0.839405906502119)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3147858572229344, -0.8365162993673991)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.3128594605451497, -0.8384427085127586)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.3164541710501879, -0.8394059036791719)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.3197907897591311, -0.8394059015716242)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.31908567900241663, -0.8420374107406461)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.3164541710501879, -0.8394059036791719)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.32197527451333, -0.8437057219203076)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.3200488769917771, -0.845632117008274)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.31908567900241663, -0.8420374107406461)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.3219752720797435, -0.847558514529827)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.3200488769917771, -0.845632117008274)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.3190856732221743, -0.8492268252080946)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.31908567532972204, -0.8525634439170379)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.3164541661607001, -0.8518583331603233)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.3190856732221743, -0.8492268252080946)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31478585855190866, -0.8547479411541368)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.3128594571659704, -0.8528215327241767)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.3164541661607001, -0.8518583331603233)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.3099698583084012, -0.8544898434024444)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.30926474938803394, -0.8518583359832704)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.3128594571659704, -0.8528215327241767)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.305928127951989, -0.8518583396653111)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.3066332414358052, -0.8492268289217962)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.30926474938803394, -0.8518583359832704)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.3040017295396815, -0.8485217197395747)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.3066332414358052, -0.8492268289217962)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.3056700434464448, -0.8456321226541683)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.30400172961919125, -0.8427425183423954)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.3066332444889458, -0.8420374160288406)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.3056700434464448, -0.8456321226541683)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.3066332360834263, -0.8387007864114904)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.30926474797955, -0.8394058955937119)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.3066332444889458, -0.8420374160288406)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.3339806910117742, -0.8367743914731972)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.33468579720503966, -0.8394059004668641)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.33109109215420496, -0.8384427021514649)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.33731730850392416, -0.8387007856704092)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.33468579720503966, -0.8394059004668641)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3373173051572683, -0.8420374075283383)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.34020691242035705, -0.843705726467421)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.3382805094446006, -0.8456321247043733)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.3373173051572683, -0.8420374075283383)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.33994881697388235, -0.848521718107739)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.3373173111292013, -0.849226829755208)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.3382805094446006, -0.8456321247043733)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.33802242277667033, -0.851858335599889)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3373173111292013, -0.849226829755208)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.33468579861352354, -0.8518583408564226)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3330174874338621, -0.854747936367336)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.3310910923458956, -0.8528215388457832)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.33468579861352354, -0.8518583408564226)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.3282014934883264, -0.8544898495240507)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.327496387295061, -0.8518583405303839)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3310910923458956, -0.8528215388457832)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3241597631319142, -0.8518583457869174)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.3248648730448605, -0.8492268225605025)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.327496387295061, -0.8518583405303839)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.3219752720797435, -0.847558514529827)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.32390167505550005, -0.8456321162928746)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.3248648730448605, -0.8492268225605025)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.32197527451333, -0.8437057219203076)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.32390167505550005, -0.8456321162928746)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.32486487337089925, -0.8420374112420399)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.3248648712633515, -0.8387007925330967)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32749638043237345, -0.8394059032898112)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32486487337089925, -0.8420374112420399)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.3291646970662385, -0.836516304629912)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.33109109215420496, -0.8384427021514649)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.32749638043237345, -0.8394059032898112)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.353106370052348, -0.8478166092891964)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.35047485875346346, -0.8485217240856513)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.3531063667056922, -0.8511532311471255)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.34976974626222623, -0.8458902041835773)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.35047485875346346, -0.8485217240856513)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.346880147404657, -0.847558514861845)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.3439905518937436, -0.8458902036821835)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.3432854356828255, -0.8485217160001913)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.346880147404657, -0.847558514861845)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.33994881697388235, -0.848521718107739)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.34065392862135135, -0.85115322395242)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.3432854356828255, -0.8485217160001913)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.33802242277667033, -0.851858335599889)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.34065392862135135, -0.85115322395242)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.33969073660392385, -0.8547479399116618)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.33802241997005883, -0.8576375385715611)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.3406539345932843, -0.8583426461792898)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.33969073660392385, -0.8547479399116618)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.34065393124662846, -0.8616792680372188)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.343285442545513, -0.860974153240764)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.3406539345932843, -0.8583426461792898)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34495375637276654, -0.8638637575525367)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.3468801475963477, -0.8619373515561631)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.343285442545513, -0.860974153240764)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.3497697431072611, -0.8636056627358246)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3504748538639756, -0.8609741535668027)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3468801475963477, -0.8619373515561631)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3531063684872011, -0.8616792611745313)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.3504748538639756, -0.8609741535668027)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.35310636637965337, -0.8583426424655881)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.3559959652372226, -0.8566743317873204)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35406956469505263, -0.8547479374147534)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35310636637965337, -0.8583426424655881)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.3557378813289176, -0.8518583387548542)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.3531063667056922, -0.8511532311471255)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.35406956469505263, -0.8547479374147534)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.3651117842642666, -0.868610596670149)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.36318538128851013, -0.8705369949071012)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.3622221832991497, -0.8669422886394733)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.36511178183068016, -0.8724633892796684)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36318538128851013, -0.8705369949071012)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36222218297311093, -0.8741316999579359)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.3622221850806586, -0.8774683186668791)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.35959067045743315, -0.8767632110591506)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.36222218297311093, -0.8741316999579359)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.3579223655757434, -0.879652817478471)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.35599596418980517, -0.8777264090485111)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.35959067045743315, -0.8767632110591506)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.354069572966224, -0.8796528150448846)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.35599596418980517, -0.8777264090485111)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.3524012591389705, -0.8767632107331118)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.3490646349758238, -0.8767632159896454)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3497697511867418, -0.8741317036716376)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3524012591389705, -0.8767632107331118)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3468801502216249, -0.872463395640962)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.34880655319738135, -0.8705369974040096)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.3497697511867418, -0.8741317036716376)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.34713823937012783, -0.8676473930922368)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.3497697452148088, -0.8669422814447678)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.34880655319738135, -0.8705369974040096)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.3497697431072611, -0.8636056627358246)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.35240125227628305, -0.8643107734925392)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3497697452148088, -0.8669422814447678)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3531063684872011, -0.8616792611745313)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.35240125227628305, -0.8643107734925392)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.3559959639981145, -0.8633475723541928)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.35888556285568374, -0.8616792616759252)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.35959067534692096, -0.8643107815779991)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.3559959639981145, -0.8633475723541928)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.3629272995100677, -0.8643107763214655)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.3622221832991497, -0.8669422886394733)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.35959067534692096, -0.8643107815779991)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.3648536928738678, -0.8916582285227117)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36222218702918685, -0.8923633401701806)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.3631853790466143, -0.8887686242109388)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36292729867665585, -0.8949948460148617)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.36222218702918685, -0.8923633401701806)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.3595906745135091, -0.8949948512713952)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.35792236333384764, -0.8978844467823086)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.3559959682458812, -0.8959580492607557)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.3595906745135091, -0.8949948512713952)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.35310636938831197, -0.8976263599390233)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.35240125689707474, -0.8949948400369494)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.3559959682458812, -0.8959580492607557)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.3497697455981902, -0.8956999548334043)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.35240125689707474, -0.8949948400369494)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.349769748944846, -0.8923633329754752)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.3468801479797291, -0.8906950249447996)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.3488065509554856, -0.8887686267078472)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.349769748944846, -0.8923633329754752)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.3471382434262038, -0.8858790333044816)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.3497697492708848, -0.8851739216570126)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.3488065509554856, -0.8887686267078472)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.3497697471633371, -0.8818373029480693)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.352401256332359, -0.8825424137047838)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.3497697492708848, -0.8851739216570126)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.354069572966224, -0.8796528150448846)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3559959680541905, -0.8815792125664375)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.352401256332359, -0.8825424137047838)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3579223655757434, -0.879652817478471)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3559959680541905, -0.8815792125664375)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3595906731050252, -0.8825424108818367)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.36292729181396843, -0.882542408774289)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3622221810572539, -0.8851739179433109)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3595906731050252, -0.8825424108818367)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3651117820223708, -0.8868422259739865)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.3631853790466143, -0.8887686242109388)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.3622221810572539, -0.8851739179433109)--(-0.3631853802634076, -0.8868422279061792);
\draw (0.25830286458246526, -0.9659258222589153)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2563764694944988, -0.9639994247373623)--(0.2583028657992585, -0.9639994259541556);
\draw (0.25997117576212675, -0.9630362267480019)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2544500665187423, -0.9659258229743147)--(0.2544500677355356, -0.9639994266695551);
\draw (0.2563764694944988, -0.9639994247373623)--(0.2544500677355356, -0.9639994266695551);
\draw (0.2527817589894606, -0.963036229570949)--(0.2544500677355356, -0.9639994266695551);
\draw (0.24944514028051737, -0.9630362316784967)--(0.2511134502433856, -0.962073032472343);
\draw (0.2501502510372319, -0.9604047225094748)--(0.2511134502433856, -0.962073032472343);
\draw (0.2527817589894606, -0.963036229570949)--(0.2511134502433856, -0.962073032472343);
\draw (0.24726065552631848, -0.9587364113298134)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24918704674989964, -0.9568100053334397)--(0.24918705183107817, -0.9587364125466066);
\draw (0.2501502510372319, -0.9604047225094748)--(0.24918705183107817, -0.9587364125466066);
\draw (0.2472606516619332, -0.9548836078118869)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24918704674989964, -0.9568100053334397)--(0.2491870479666929, -0.9548836090286801);
\draw (0.2501502505195024, -0.9532152971336192)--(0.2491870479666929, -0.9548836090286801);
\draw (0.2501502484119547, -0.949878678424676)--(0.2511134476181084, -0.9515469883875443);
\draw (0.25278175758097665, -0.9505837891813905)--(0.2511134476181084, -0.9515469883875443);
\draw (0.2501502505195024, -0.9532152971336192)--(0.2511134476181084, -0.9515469883875443);
\draw (0.2544500714877399, -0.9476941920959842)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25637646657570634, -0.9496205896175371)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25278175758097665, -0.9505837891813905)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25926606543327557, -0.9479522789392695)--(0.2583028656075678, -0.9496205892598374);
\draw (0.2599711743536428, -0.9505837863584434)--(0.2583028656075678, -0.9496205892598374);
\draw (0.25637646657570634, -0.9496205896175371)--(0.2583028656075678, -0.9496205892598374);
\draw (0.2633078020876596, -0.9505837935848098)--(0.26163948939768955, -0.9515469943654565);
\draw (0.2626026886038432, -0.9532153043283247)--(0.26163948939768955, -0.9515469943654565);
\draw (0.2599711743536428, -0.9505837863584434)--(0.26163948939768955, -0.9515469943654565);
\draw (0.265234200499967, -0.9539204135105464)--(0.26356588780999696, -0.954883614291193);
\draw (0.2626026886038432, -0.9532153043283247)--(0.26356588780999696, -0.954883614291193);
\draw (0.26356588659320374, -0.9568100105959526)--(0.26356588780999696, -0.954883614291193);
\draw (0.26523419412248544, -0.9596996039993183)--(0.2635658853764105, -0.9587364069007124);
\draw (0.2626026855507027, -0.9604047172212803)--(0.2635658853764105, -0.9587364069007124);
\draw (0.26356588659320374, -0.9568100105959526)--(0.2635658853764105, -0.9587364069007124);
\draw (0.26260268765825046, -0.9637413359302235)--(0.2616394884520967, -0.9620730259673552);
\draw (0.25997117576212675, -0.9630362267480019)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2626026855507027, -0.9604047172212803)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2362184403638906, -0.9659258261866225)--(0.23621844158068384, -0.9639994298818628);
\draw (0.23814483788544355, -0.963999431098656)--(0.23621844158068384, -0.9639994298818628);
\draw (0.2345501265366371, -0.9630362218748497)--(0.23621844158068384, -0.9639994298818628);
\draw (0.24007123297341001, -0.9659258286202089)--(0.24007123419020326, -0.9639994323154493);
\draw (0.23814483788544355, -0.963999431098656)--(0.24007123419020326, -0.9639994323154493);
\draw (0.241739549607275, -0.9630362299603097)--(0.24007123419020326, -0.9639994323154493);
\draw (0.24507616831621823, -0.963036227852762)--(0.24340785957014324, -0.962073030754156);
\draw (0.24437105666874925, -0.960404722008081)--(0.24340785957014324, -0.962073030754156);
\draw (0.241739549607275, -0.9630362299603097)--(0.24340785957014324, -0.962073030754156);
\draw (0.24726065552631848, -0.9587364113298134)--(0.24533425376735524, -0.958736413262006);
\draw (0.2453342486861767, -0.9568100060488393)--(0.24533425376735524, -0.958736413262006);
\draw (0.24437105666874925, -0.960404722008081)--(0.24533425376735524, -0.958736413262006);
\draw (0.2472606516619332, -0.9548836078118869)--(0.24533424990296995, -0.9548836097440795);
\draw (0.2453342486861767, -0.9568100060488393)--(0.24533424990296995, -0.9548836097440795);
\draw (0.24437105069681625, -0.9532152997812113)--(0.24533424990296995, -0.9548836097440795);
\draw (0.24437105404347206, -0.9498786779232822)--(0.24340785149066252, -0.9515469898183431);
\draw (0.24173954274458753, -0.950583792719737)--(0.24340785149066252, -0.9515469898183431);
\draw (0.24437105069681625, -0.9532152997812113)--(0.24340785149066252, -0.9515469898183431);
\draw (0.2400712352153058, -0.9476941993163713)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23814483769375286, -0.9496205944043379)--(0.24007123399851255, -0.9496205956211311);
\draw (0.24173954274458753, -0.950583792719737)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23525524218283947, -0.9479522832246764)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23455013142612494, -0.9505837923936983)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23814483769375286, -0.9496205944043379)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23121350726297818, -0.9505837976502319)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23191861891044718, -0.9532153034949129)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23455013142612494, -0.9505837923936983)--(0.23288181600905317, -0.9515469947488379);
\draw (0.22928711306576618, -0.9539204151423819)--(0.23095542181184117, -0.9548836122409878);
\draw (0.23191861891044718, -0.9532153034949129)--(0.23095542181184117, -0.9548836122409878);
\draw (0.23095542059504795, -0.9568100085457475)--(0.23095542181184117, -0.9548836122409878);
\draw (0.22928710941538646, -0.959699604056661)--(0.2309554193782547, -0.9587364048505073);
\draw (0.2319186185844084, -0.9604047148133755)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23095542059504795, -0.9568100085457475)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23191861523775256, -0.9637413366713046)--(0.2328818177905621, -0.9620730247762437);
\draw (0.2345501265366371, -0.9630362218748497)--(0.2328818177905621, -0.9620730247762437);
\draw (0.2319186185844084, -0.9604047148133755)--(0.2328818177905621, -0.9620730247762437);
\draw (0.2154244471230383, -0.9539204144210033)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21612956333395636, -0.9512889021029954)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21876107128618505, -0.9539204091644696)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21349804871073086, -0.9505837944952668)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21612956333395636, -0.9512889021029954)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21516636534459588, -0.9476941958353674)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21349805151734239, -0.9448045915235946)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21612955736202336, -0.9440994798761256)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21516636534459588, -0.9476941958353674)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21612955525447564, -0.9407628611671824)--(0.21709275446062934, -0.9424311711300507);
\draw (0.2187610698777011, -0.9414679687749111)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21612955736202336, -0.9440994798761256)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21946618063441564, -0.9388364596058891)--(0.22042937984056934, -0.9405047695687574);
\draw (0.2187610698777011, -0.9414679687749111)--(0.22042937984056934, -0.9405047695687574);
\draw (0.22235577614532903, -0.9405047707855506)--(0.22042937984056934, -0.9405047695687574);
\draw (0.22524537500289826, -0.938836460107283)--(0.22428217245008875, -0.9405047720023438);
\draw (0.2259504874941355, -0.9414679800093569)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22235577614532903, -0.9405047707855506)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22928711165728224, -0.9414679747528234)--(0.22761879624021047, -0.942431177107963);
\draw (0.2285819954463642, -0.9440994870708312)--(0.22761879624021047, -0.942431177107963);
\draw (0.2259504874941355, -0.9414679800093569)--(0.22761879624021047, -0.942431177107963);
\draw (0.23147159641148113, -0.9457677951015068)--(0.2295451946525179, -0.9457677970336994);
\draw (0.22954519343572466, -0.9476941933384591)--(0.2295451946525179, -0.9457677970336994);
\draw (0.2285819954463642, -0.9440994870708312)--(0.2295451946525179, -0.9457677970336994);
\draw (0.23121350726297818, -0.9505837976502319)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22858199512032543, -0.9512888983892938)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22954519343572466, -0.9476941933384591)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22928711306576618, -0.9539204151423819)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22858199512032543, -0.9512888983892938)--(0.22761879802171944, -0.9529572071353688);
\draw (0.2259504880588512, -0.9539204063415225)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22428217772295794, -0.9568100159098288)--(0.22428217264177944, -0.9548836086966621);
\draw (0.22235577633701975, -0.9548836074798688)--(0.22428217264177944, -0.9548836086966621);
\draw (0.2259504880588512, -0.9539204063415225)--(0.22428217264177944, -0.9548836086966621);
\draw (0.21946617747945052, -0.9565519181581364)--(0.22042938003226004, -0.9548836062630757);
\draw (0.21876107128618505, -0.9539204091644696)--(0.22042938003226004, -0.9548836062630757);
\draw (0.22235577633701975, -0.9548836074798688)--(0.22042938003226004, -0.9548836062630757);
\draw (0.2041241457753819, -0.933831536579972)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20605054875113837, -0.9319051383430196)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20701374674049883, -0.9354998446106476)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20412414191099662, -0.9299787330620455)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20605054875113837, -0.9319051383430196)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20701374076856585, -0.9283104223837778)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20701373866101813, -0.9249738036748346)--(0.20797693786717183, -0.9266421136377029);
\draw (0.2096452532842436, -0.9256789112825633)--(0.20797693786717183, -0.9266421136377029);
\draw (0.20701374076856585, -0.9283104223837778)--(0.20797693786717183, -0.9266421136377029);
\draw (0.2113135644639051, -0.9227893157716499)--(0.21131356324711184, -0.9247157120764096);
\draw (0.21323995955187153, -0.9247157132932028)--(0.21131356324711184, -0.9247157120764096);
\draw (0.2096452532842436, -0.9256789112825633)--(0.21131356324711184, -0.9247157120764096);
\draw (0.21516635707342446, -0.9227893182052364)--(0.21516635585663124, -0.924715714509996);
\draw (0.21323995955187153, -0.9247157132932028)--(0.21516635585663124, -0.924715714509996);
\draw (0.21683467090067798, -0.9256789225170091)--(0.21516635585663124, -0.924715714509996);
\draw (0.22017129506382474, -0.9256789172604756)--(0.21850297964675297, -0.9266421196156152);
\draw (0.21946617885290667, -0.9283104295784833)--(0.21850297964675297, -0.9266421196156152);
\draw (0.21683467090067798, -0.9256789225170091)--(0.21850297964675297, -0.9266421196156152);
\draw (0.22235577981802362, -0.929978737609159)--(0.22042937805906038, -0.9299787395413516);
\draw (0.22042937684226716, -0.9319051358461112)--(0.22042937805906038, -0.9299787395413516);
\draw (0.21946617885290667, -0.9283104295784833)--(0.22042937805906038, -0.9299787395413516);
\draw (0.22209769066952068, -0.934794740157884)--(0.2204293756254739, -0.933831532150871);
\draw (0.2194661785268679, -0.9354998408969459)--(0.2204293756254739, -0.933831532150871);
\draw (0.22042937684226716, -0.9319051358461112)--(0.2204293756254739, -0.933831532150871);
\draw (0.21946618063441564, -0.9388364596058891)--(0.21850298142826194, -0.937168149643021);
\draw (0.2168346714653937, -0.9381313488491747)--(0.21850298142826194, -0.937168149643021);
\draw (0.2194661785268679, -0.9354998408969459)--(0.21850298142826194, -0.937168149643021);
\draw (0.21612955525447564, -0.9407628611671824)--(0.21516635604832193, -0.9390945512043143);
\draw (0.2168346714653937, -0.9381313488491747)--(0.21516635604832193, -0.9390945512043143);
\draw (0.21323995974356222, -0.939094549987521)--(0.21516635604832193, -0.9390945512043143);
\draw (0.210350360885993, -0.9407628606657886)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20964525469272755, -0.9381313516721218)--(0.21131356343880253, -0.9390945487707278);
\draw (0.21323995974356222, -0.939094549987521)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20630863052958076, -0.9381313569286553)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20701374674049883, -0.9354998446106476)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20964525469272755, -0.9381313516721218)--(0.20797694594665256, -0.9371681545735158);
\draw (0.2041241441528924, -0.9117471037582079)--(0.20605054591185562, -0.9117471018260153);
\draw (0.2060505446950624, -0.9136734981307749)--(0.20605054591185562, -0.9117471018260153);
\draw (0.20701374301046163, -0.9100787930799402)--(0.20605054591185562, -0.9117471018260153);
\draw (0.2041241417193059, -0.9155998963677273)--(0.20605054347826918, -0.9155998944355347);
\draw (0.2060505446950624, -0.9136734981307749)--(0.20605054347826918, -0.9155998944355347);
\draw (0.20701374268442285, -0.9172682043984028)--(0.20605054347826918, -0.9155998944355347);
\draw (0.2070137456357388, -0.9206048371647391)--(0.20797694818854834, -0.9189365252696782);
\draw (0.20964525693462333, -0.9198997223682842)--(0.20797694818854834, -0.9189365252696782);
\draw (0.20701374268442285, -0.9172682043984028)--(0.20797694818854834, -0.9189365252696782);
\draw (0.2113135644639051, -0.9227893157716499)--(0.2113135656806983, -0.9208629194668901);
\draw (0.21323996198545803, -0.9208629206836834)--(0.2113135656806983, -0.9208629194668901);
\draw (0.20964525693462333, -0.9198997223682842)--(0.2113135656806983, -0.9208629194668901);
\draw (0.21516635707342446, -0.9227893182052364)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21323996198545803, -0.9208629206836834)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21683467370728948, -0.9198997195453371)--(0.2151663582902177, -0.9208629219004767);
\draw (0.22017129241623268, -0.9198997174377893)--(0.21850298367015772, -0.9189365203391834);
\draw (0.2194661807687637, -0.9172682115931083)--(0.21850298367015772, -0.9189365203391834);
\draw (0.21683467370728948, -0.9198997195453371)--(0.21850298367015772, -0.9189365203391834);
\draw (0.22235577962633293, -0.9155999009148408)--(0.22042937786736969, -0.9155999028470334);
\draw (0.22042937908416294, -0.9136735065422736)--(0.22042937786736969, -0.9155999028470334);
\draw (0.2194661807687637, -0.9172682115931083)--(0.22042937786736969, -0.9155999028470334);
\draw (0.22209769571802795, -0.9107839078823744)--(0.22042938030095616, -0.911747110237514);
\draw (0.2194661747968307, -0.9100787893662386)--(0.22042938030095616, -0.911747110237514);
\draw (0.22042937908416294, -0.9136735065422736)--(0.22042938030095616, -0.911747110237514);
\draw (0.2194661781434865, -0.9067421675083096)--(0.218502975590677, -0.9084104794033705);
\draw (0.216834666844602, -0.9074472823047645)--(0.218502975590677, -0.9084104794033705);
\draw (0.2194661747968307, -0.9100787893662386)--(0.218502975590677, -0.9084104794033705);
\draw (0.21612956065133654, -0.9048157733110975)--(0.21516635809852702, -0.9064840852061584);
\draw (0.216834666844602, -0.9074472823047645)--(0.21516635809852702, -0.9064840852061584);
\draw (0.2132399617937673, -0.9064840839893652)--(0.21516635809852702, -0.9064840852061584);
\draw (0.21035036628285392, -0.9048157728097037)--(0.21131356548900762, -0.906484082772572);
\draw (0.20964525552613938, -0.9074472819787257)--(0.21131356548900762, -0.906484082772572);
\draw (0.2132399617937673, -0.9064840839893652)--(0.21131356548900762, -0.906484082772572);
\draw (0.20630863136299263, -0.9074472872352592)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20701374301046163, -0.9100787930799402)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20964525552613938, -0.9074472819787257)--(0.20797694010906762, -0.9084104843338653);
\draw (0.21612955591851168, -0.8909531105173556)--(0.21709276142263714, -0.8926214313886309);
\draw (0.2187610650875336, -0.8916582212740701)--(0.21709276142263714, -0.8926214313886309);
\draw (0.21612956432403113, -0.8942897401347059)--(0.21709276142263714, -0.8926214313886309);
\draw (0.2194661785713499, -0.8890267105305553)--(0.22042938407547535, -0.8906950314018305);
\draw (0.2187610650875336, -0.8916582212740701)--(0.22042938407547535, -0.8906950314018305);
\draw (0.22235578038023507, -0.8906950326186238)--(0.22042938407547535, -0.8906950314018305);
\draw (0.2252453792378043, -0.8890267219403561)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22595048815817154, -0.8916582293595301)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22235578038023507, -0.8906950326186238)--(0.22428217941209655, -0.8906950322609241);
\draw (0.2292871095942165, -0.8916582256774894)--(0.22761879690424652, -0.892621426458136);
\draw (0.22858199611040023, -0.8942897364210043)--(0.22761879690424652, -0.892621426458136);
\draw (0.22595048815817154, -0.8916582293595301)--(0.22761879690424652, -0.892621426458136);
\draw (0.23121350800652393, -0.8949948456032258)--(0.22954519531655393, -0.8959580463838726);
\draw (0.22858199611040023, -0.8942897364210043)--(0.22954519531655393, -0.8959580463838726);
\draw (0.22954519409976068, -0.8978844426886322)--(0.22954519531655393, -0.8959580463838726);
\draw (0.2312135079270142, -0.900774047000405)--(0.22954519288296743, -0.8998108389933919);
\draw (0.22858199305725968, -0.9014791493139598)--(0.22954519288296743, -0.8998108389933919);
\draw (0.22954519409976068, -0.8978844426886322)--(0.22954519288296743, -0.8998108389933919);
\draw (0.2285819951648074, -0.9048157680229031)--(0.2276187959586537, -0.9031474580600348);
\draw (0.2259504832686837, -0.9041106588406815)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22858199305725968, -0.9014791493139598)--(0.2276187959586537, -0.9031474580600348);
\draw (0.224282178386994, -0.907000265260002)--(0.22428217330581546, -0.9050738580468352);
\draw (0.22235577700105577, -0.9050738568300419)--(0.22428217330581546, -0.9050738580468352);
\draw (0.2259504832686837, -0.9041106588406815)--(0.22428217330581546, -0.9050738580468352);
\draw (0.2194661781434865, -0.9067421675083096)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21876106649601754, -0.9041106616636285)--(0.22042937524209252, -0.9050738587622346);
\draw (0.22235577700105577, -0.9050738568300419)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21612956065133654, -0.9048157733110975)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21876106649601754, -0.9041106616636285)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21612955854378885, -0.9014791546021543)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21323996303287543, -0.899810843422493)--(0.21516635933763512, -0.8998108446392862);
\draw (0.21516636055442837, -0.8978844483345264)--(0.21516635933763512, -0.8998108446392862);
\draw (0.21612955854378885, -0.9014791546021543)--(0.21516635933763512, -0.8998108446392862);
\draw (0.21349804672717487, -0.8949948440227536)--(0.21516636177122161, -0.8959580520297667);
\draw (0.21612956432403113, -0.8942897401347059)--(0.21516636177122161, -0.8959580520297667);
\draw (0.21516636055442837, -0.8978844483345264)--(0.21516636177122161, -0.8959580520297667);
\draw (0.23621843648664467, -0.8796528075952063)--(0.2362184415678232, -0.8815792148083731);
\draw (0.2381448378725829, -0.8815792160251663)--(0.2362184415678232, -0.8815792148083731);
\draw (0.23455013160495497, -0.8825424140145267)--(0.2362184415678232, -0.8815792148083731);
\draw (0.24007123182326584, -0.8796528084542998)--(0.24007123690444437, -0.8815792156674666);
\draw (0.2381448378725829, -0.8815792160251663)--(0.24007123690444437, -0.8815792156674666);
\draw (0.24173954565051936, -0.8825424127660726)--(0.24007123690444437, -0.8815792156674666);
\draw (0.24507616572301347, -0.8825424098712784)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24437105360274805, -0.8851739198275468)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24173954565051936, -0.8825424127660726)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24726065320431412, -0.8868422286454688)--(0.24533425280890175, -0.886842229790415);
\draw (0.2453342515921085, -0.8887686260951747)--(0.24533425280890175, -0.886842229790415);
\draw (0.24437105360274805, -0.8851739198275468)--(0.24533425280890175, -0.886842229790415);
\draw (0.24726064940717674, -0.8906950220422347)--(0.24533425037531528, -0.8906950223999344);
\draw (0.2453342515921085, -0.8887686260951747)--(0.24533425037531528, -0.8906950223999344);
\draw (0.2443710505496075, -0.8923633327205023)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24437105265715522, -0.8956999514294456)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24173954348813328, -0.894994840672731)--(0.24340785345100152, -0.8940316414665773);
\draw (0.2443710505496075, -0.8923633327205023)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24007123587934182, -0.8978844486665445)--(0.24007123079816328, -0.8959580414533777);
\draw (0.2381448344934036, -0.8959580402365844)--(0.24007123079816328, -0.8959580414533777);
\draw (0.24173954348813328, -0.894994840672731)--(0.24007123079816328, -0.8959580414533777);
\draw (0.23525523563583436, -0.8976263509148521)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23455012671546713, -0.8949948434956781)--(0.23621843546154211, -0.8959580405942842);
\draw (0.2381448344934036, -0.8959580402365844)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23121350527942214, -0.8949948471777188)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23191861876323844, -0.892363336434204)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23455012671546713, -0.8949948434956781)--(0.23288181796939214, -0.8940316463970721);
\draw (0.22928710686711473, -0.8916582272519824)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23191861876323844, -0.892363336434204)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23095542077387798, -0.888768630166576)--(0.23095541955708473, -0.8906950264713357);
\draw (0.22928710694662446, -0.8858790258548033)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23191862181637898, -0.8851739235412484)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23095542077387798, -0.888768630166576)--(0.2309554219906712, -0.8868422338618163);
\draw (0.2319186134108595, -0.8818372939238981)--(0.23288181891498497, -0.8835056147951734);
\draw (0.23455012530698321, -0.8825424031061196)--(0.23288181891498497, -0.8835056147951734);
\draw (0.23191862181637898, -0.8851739235412484)--(0.23288181891498497, -0.8835056147951734);
\draw (0.25926606765743193, -0.8799108993792282)--(0.2583028678317242, -0.8815792096997962);
\draw (0.25997117657779917, -0.8825424067984021)--(0.2583028678317242, -0.8815792096997962);
\draw (0.25637646948163817, -0.8815792096638726)--(0.2583028678317242, -0.8815792096997962);
\draw (0.2626026851495819, -0.8818372935764403)--(0.26163948600564957, -0.8835056035033849);
\draw (0.25997117657779917, -0.8825424067984021)--(0.26163948600564957, -0.8835056035033849);
\draw (0.2626026852118033, -0.8851739134662532)--(0.26163948600564957, -0.8835056035033849);
\draw (0.2654922890660148, -0.886842234373452)--(0.2635658907159288, -0.8868422343375284);
\draw (0.2635658888173601, -0.8887686310359114)--(0.2635658907159288, -0.8868422343375284);
\draw (0.2626026852118033, -0.8851739134662532)--(0.2635658907159288, -0.8868422343375284);
\draw (0.26523419634664186, -0.8916582244392771)--(0.2635658876005669, -0.8906950273406711);
\draw (0.26260268845663454, -0.8923633372676157)--(0.2635658876005669, -0.8906950273406711);
\draw (0.2635658888173601, -0.8887686310359114)--(0.2635658876005669, -0.8906950273406711);
\draw (0.2633077973770018, -0.8949948446867897)--(0.2616394886309268, -0.8940316475881838);
\draw (0.26260268845663454, -0.8923633372676157)--(0.2616394886309268, -0.8940316475881838);
\draw (0.2599711786680585, -0.8949948467943374)--(0.2616394886309268, -0.8940316475881838);
\draw (0.2583028674883971, -0.8978844423052508)--(0.2583028687051903, -0.8959580460004911);
\draw (0.25637646967332883, -0.8959580463581909)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2599711786680585, -0.8949948467943374)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2534868721793105, -0.8976263562492119)--(0.25445007064146735, -0.8959580467158905);
\draw (0.25278176189539237, -0.8949948496172846)--(0.25445007064146735, -0.8959580467158905);
\draw (0.25637646967332883, -0.8959580463581909)--(0.25445007064146735, -0.8959580467158905);
\draw (0.24944514318644917, -0.8949948517248323)--(0.2511134531493174, -0.8940316525186786);
\draw (0.2501502476451919, -0.8923633316474032)--(0.2511134531493174, -0.8940316525186786);
\draw (0.25278176189539237, -0.8949948496172846)--(0.2511134531493174, -0.8940316525186786);
\draw (0.24726064940717674, -0.8906950220422347)--(0.24918704843903822, -0.8906950216845351);
\draw (0.24918704965583147, -0.8887686253797753)--(0.24918704843903822, -0.8906950216845351);
\draw (0.2501502476451919, -0.8923633316474032)--(0.24918704843903822, -0.8906950216845351);
\draw (0.24726065320431412, -0.8868422286454688)--(0.2491870508726247, -0.8868422290750156);
\draw (0.24918704965583147, -0.8887686253797753)--(0.2491870508726247, -0.8868422290750156);
\draw (0.25015025069833247, -0.8851739187544476)--(0.2491870508726247, -0.8868422290750156);
\draw (0.25015025131788654, -0.8818372984710116)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2527817604869085, -0.8825424092277261)--(0.2511134505240402, -0.8835056084338797);
\draw (0.25015025069833247, -0.8851739187544476)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2544500716665699, -0.8796528137168127)--(0.2544500704497767, -0.8815792100215724);
\draw (0.25637646948163817, -0.8815792096638726)--(0.2544500704497767, -0.8815792100215724);
\draw (0.2527817604869085, -0.8825424092277261)--(0.2544500704497767, -0.8815792100215724);
\draw (0.27909685753646274, -0.8916582279047478)--(0.2774285472131857, -0.8926214273189838);
\draw (0.2783917465897833, -0.8942897371834462)--(0.2774285472131857, -0.8926214273189838);
\draw (0.2757602384671107, -0.8916582302203777)--(0.2774285472131857, -0.8926214273189838);
\draw (0.2810232559487702, -0.8949948478304843)--(0.2793549456254931, -0.8959580472447202);
\draw (0.2783917465897833, -0.8942897371834462)--(0.2793549456254931, -0.8959580472447202);
\draw (0.27935494440869985, -0.8978844435494798)--(0.2793549456254931, -0.8959580472447202);
\draw (0.28102325823595337, -0.9007740478612527)--(0.2793549428510189, -0.8998108400510512);
\draw (0.2783917437070866, -0.9014791499779958)--(0.2793549428510189, -0.8998108400510512);
\draw (0.27935494440869985, -0.8978844435494798)--(0.2793549428510189, -0.8998108400510512);
\draw (0.2783917430875325, -0.904815770261432)--(0.27742854388137883, -0.9031474602985639);
\draw (0.2757602339185106, -0.9041106595047175)--(0.27742854388137883, -0.9031474602985639);
\draw (0.2783917433661989, -0.9014791501748075)--(0.27742854388137883, -0.9031474602985639);
\draw (0.2750551231617961, -0.9067421686737395)--(0.27409192395564236, -0.9050738587108712);
\draw (0.2757602339185106, -0.9041106595047175)--(0.27409192395564236, -0.9050738587108712);
\draw (0.2721655249237809, -0.905073859068571)--(0.27409192395564236, -0.9050738587108712);
\draw (0.26927592742976253, -0.906742168959592)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2685708171458444, -0.9041106623276647)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2721655249237809, -0.905073859068571)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2652341984369012, -0.9041106644352124)--(0.2669025083997694, -0.9031474652290586);
\draw (0.26593930919361575, -0.9014791552661904)--(0.2669025083997694, -0.9031474652290586);
\draw (0.2685708171458444, -0.9041106623276647)--(0.2669025083997694, -0.9031474652290586);
\draw (0.26304971095560054, -0.8998108456610219)--(0.264976109987462, -0.8998108453033222);
\draw (0.2649761112042553, -0.8978844489985625)--(0.264976109987462, -0.8998108453033222);
\draw (0.26593930919361575, -0.9014791552661904)--(0.264976109987462, -0.8998108453033222);
\draw (0.2633077973770018, -0.8949948446867897)--(0.26497610612307676, -0.8959580417853957);
\draw (0.2659393059487845, -0.8942897314648277)--(0.26497610612307676, -0.8959580417853957);
\draw (0.2649761112042553, -0.8978844489985625)--(0.26497610612307676, -0.8959580417853957);
\draw (0.26523419634664186, -0.8916582244392771)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2659393059487845, -0.8942897314648277)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2685708157373605, -0.8916582219381062)--(0.26690250577449226, -0.8926214211442598);
\draw (0.27023912725790966, -0.8887686262303811)--(0.27023912570022873, -0.8906950227319524);
\draw (0.2721655247320902, -0.8906950223742527)--(0.27023912570022873, -0.8906950227319524);
\draw (0.2685708157373605, -0.8916582219381062)--(0.27023912570022873, -0.8906950227319524);
\draw (0.27505512273744015, -0.8890267121880141)--(0.2740919230821762, -0.8906950224101763);
\draw (0.2757602384671107, -0.8916582302203777)--(0.2740919230821762, -0.8906950224101763);
\draw (0.2721655247320902, -0.8906950223742527)--(0.2740919230821762, -0.8906950224101763);
\draw (0.2901390725422277, -0.9107839053228322)--(0.2884707622189506, -0.911747104737068);
\draw (0.2875075631832408, -0.910078794675794)--(0.2884707622189506, -0.911747104737068);
\draw (0.28847076100215735, -0.9136735010418277)--(0.2884707622189506, -0.911747104737068);
\draw (0.28821267412992024, -0.9074472853970957)--(0.2865443638066432, -0.9084104848113316);
\draw (0.2875075631832408, -0.910078794675794)--(0.2865443638066432, -0.9084104848113316);
\draw (0.28487605506056823, -0.9074472877127255)--(0.2865443638066432, -0.9084104848113316);
\draw (0.2832077412333147, -0.9045576834009528)--(0.28320773967563373, -0.9064840799025241);
\draw (0.2812813413255477, -0.9064840798666005)--(0.28320773967563373, -0.9064840799025241);
\draw (0.28487605506056823, -0.9074472877127255)--(0.28320773967563373, -0.9064840799025241);
\draw (0.2783917430875325, -0.904815770261432)--(0.27935494229368624, -0.9064840802243003);
\draw (0.27768663233081803, -0.907447279430454)--(0.27935494229368624, -0.9064840802243003);
\draw (0.28128134098466, -0.9064840800634122)--(0.27935494229368624, -0.9064840802243003);
\draw (0.2750551231617961, -0.9067421686737395)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27768663233081803, -0.907447279430454)--(0.27601832236794976, -0.9084104786366076);
\draw (0.275055122542242, -0.9100787889571756)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27216552504822367, -0.9117470988481967)--(0.27409192271653426, -0.9117470992777436);
\draw (0.2740919277977128, -0.9136735064909103)--(0.27409192271653426, -0.9117470992777436);
\draw (0.275055122542242, -0.9100787889571756)--(0.27409192271653426, -0.9117470992777436);
\draw (0.2724236166180513, -0.9165631020018237)--(0.2740919265809195, -0.91559990279567);
\draw (0.27505512578707325, -0.9172682127585382)--(0.2740919265809195, -0.91559990279567);
\draw (0.2740919277977128, -0.9136735064909103)--(0.2740919265809195, -0.91559990279567);
\draw (0.2750551251675192, -0.9206048330419744)--(0.2760183249932269, -0.9189365227214065);
\draw (0.27768663373930197, -0.9198997198200125)--(0.2760183249932269, -0.9189365227214065);
\draw (0.27505512578707325, -0.9172682127585382)--(0.2760183249932269, -0.9189365227214065);
\draw (0.27935494756655543, -0.9227893241317853)--(0.27935494248537696, -0.9208629169186184);
\draw (0.2812813415172384, -0.9208629165609188)--(0.27935494248537696, -0.9208629169186184);
\draw (0.27768663373930197, -0.9198997198200125)--(0.27935494248537696, -0.9208629169186184);
\draw (0.283207744948503, -0.9227893238100091)--(0.28320774054909986, -0.920862916203219);
\draw (0.2812813415172384, -0.9208629165609188)--(0.28320774054909986, -0.920862916203219);
\draw (0.2848760505119681, -0.9198997169970653)--(0.28320774054909986, -0.920862916203219);
\draw (0.2882126758597708, -0.9198997256011131)--(0.28654436047483633, -0.9189365177909117);
\draw (0.2875075603005441, -0.9172682074703437)--(0.28654436047483633, -0.9189365177909117);
\draw (0.2848760505119681, -0.9198997169970653)--(0.28654436047483633, -0.9189365177909117);
\draw (0.290397158305894, -0.9155998972841051)--(0.2884707594444764, -0.915599897543399);
\draw (0.28847076100215735, -0.9136735010418277)--(0.2884707594444764, -0.915599897543399);
\draw (0.2875075603005441, -0.9172682074703437)--(0.2884707594444764, -0.915599897543399);
\draw (0.2901390722466274, -0.9347947348542497)--(0.2884707635005524, -0.9338315377556436);
\draw (0.28750756435662006, -0.9354998476825884)--(0.2884707635005524, -0.9338315377556436);
\draw (0.28847075841937386, -0.9319051305424769)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2882126732769873, -0.9381313551017623)--(0.2865443645309123, -0.9371681580031563);
\draw (0.28750756435662006, -0.9354998476825884)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2848760545680441, -0.93813135720931)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2832077433883826, -0.9410209527202235)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2812813455733144, -0.9390945567731634)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2848760545680441, -0.93813135720931)--(0.28320774460517584, -0.9390945564154637);
\draw (0.278391748079296, -0.9407628666641846)--(0.27935494654145293, -0.9390945571308631);
\draw (0.27768663149740613, -0.9381313491238501)--(0.27935494654145293, -0.9390945571308631);
\draw (0.2812813455733144, -0.9390945567731634)--(0.27935494654145293, -0.9390945571308631);
\draw (0.2750551229256234, -0.938836462345812)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27768663149740613, -0.9381313491238501)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27505512354517747, -0.9354998420623758)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27216552530716226, -0.9338315324572073)--(0.27409192433902374, -0.9338315320995076);
\draw (0.274091925555817, -0.9319051357947479)--(0.27409192433902374, -0.9338315320995076);
\draw (0.27505512354517747, -0.9354998420623758)--(0.27409192433902374, -0.9338315320995076);
\draw (0.27242361802653525, -0.9290155423913822)--(0.27409192677261024, -0.9299787394899882);
\draw (0.275055126598318, -0.9283104291694203)--(0.27409192677261024, -0.9299787394899882);
\draw (0.274091925555817, -0.9319051357947479)--(0.27409192677261024, -0.9299787394899882);
\draw (0.27505512721787206, -0.9249738088859841)--(0.27601832642402574, -0.9266421188488524);
\draw (0.277686636386894, -0.9256789196426987)--(0.27601832642402574, -0.9266421188488524);
\draw (0.275055126598318, -0.9283104291694203)--(0.27601832642402574, -0.9266421188488524);
\draw (0.27935494756655543, -0.9227893241317853)--(0.2793549463497622, -0.9247157204365449);
\draw (0.2812813453816237, -0.9247157200788453)--(0.2793549463497622, -0.9247157204365449);
\draw (0.277686636386894, -0.9256789196426987)--(0.2793549463497622, -0.9247157204365449);
\draw (0.283207744948503, -0.9227893238100091)--(0.2832077437317097, -0.9247157201147688);
\draw (0.2812813453816237, -0.9247157200788453)--(0.2832077437317097, -0.9247157201147688);
\draw (0.2848760524777847, -0.9256789172133748)--(0.2832077437317097, -0.9247157201147688);
\draw (0.28821267186850336, -0.9256789147122038)--(0.28654436190563515, -0.9266421139183575);
\draw (0.2875075611117888, -0.9283104238812258)--(0.28654436190563515, -0.9266421139183575);
\draw (0.2848760524777847, -0.9256789172133748)--(0.28654436190563515, -0.9266421139183575);
\draw (0.29039715866802857, -0.9299787338800175)--(0.28847076031794255, -0.929978733844094);
\draw (0.28847075841937386, -0.9319051305424769)--(0.28847076031794255, -0.929978733844094);
\draw (0.2875075611117888, -0.9283104238812258)--(0.28847076031794255, -0.929978733844094);
\draw (0.2783917451505983, -0.954625519336766)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27576023598157634, -0.9539204085800514)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27839174304305053, -0.9512889006278228)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27505512249776004, -0.9565519193235663)--(0.2740919232916063, -0.9548836093606982);
\draw (0.27576023598157634, -0.9539204085800514)--(0.2740919232916063, -0.9548836093606982);
\draw (0.27216552698684665, -0.9548836081439049)--(0.2740919232916063, -0.9548836093606982);
\draw (0.2692759281292774, -0.9565519188221725)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2685708192089102, -0.9539204114029985)--(0.27023912795498517, -0.9548836085016046);
\draw (0.27216552698684665, -0.9548836081439049)--(0.27023912795498517, -0.9548836085016046);
\draw (0.26523419777286517, -0.9539204150850392)--(0.2669025104628352, -0.9529572143043926);
\draw (0.26593931125668147, -0.9512889043415244)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2685708192089102, -0.9539204114029985)--(0.2669025104628352, -0.9529572143043926);
\draw (0.26330779936055776, -0.9505837951593028)--(0.2649761120505278, -0.9496205943786561);
\draw (0.26593931125668147, -0.9512889043415244)--(0.2649761120505278, -0.9496205943786561);
\draw (0.26497610696934926, -0.9476941871654894)--(0.2649761120505278, -0.9496205943786561);
\draw (0.2633077994400675, -0.9448045937621237)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2659393080118503, -0.9440994805401617)--(0.2649761081861425, -0.9457677908607296);
\draw (0.26497610696934926, -0.9476941871654894)--(0.2649761081861425, -0.9457677908607296);
\draw (0.26593930590430254, -0.9407628618312185)--(0.2669025051104562, -0.9424311717940868);
\draw (0.26857081780042624, -0.94146797101344)--(0.2669025051104562, -0.9424311717940868);
\draw (0.2659393080118503, -0.9440994805401617)--(0.2669025051104562, -0.9424311717940868);
\draw (0.27023912898008773, -0.9385783755025267)--(0.27023912776329445, -0.9405047718072864);
\draw (0.27216552406805417, -0.9405047730240796)--(0.27023912776329445, -0.9405047718072864);
\draw (0.26857081780042624, -0.94146797101344)--(0.27023912776329445, -0.9405047718072864);
\draw (0.2750551229256234, -0.938836462345812)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27576023184599063, -0.9414679697649859)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27216552406805417, -0.9405047730240796)--(0.27409192309991565, -0.9405047726663799);
\draw (0.278391748079296, -0.9407628666641846)--(0.2774285468900374, -0.942431177771999);
\draw (0.27576023184599063, -0.9414679697649859)--(0.2774285468900374, -0.942431177771999);
\draw (0.2783917460961911, -0.9440994877348672)--(0.2774285468900374, -0.942431177771999);
\draw (0.28128134569775715, -0.9457677965527893)--(0.2793549453023448, -0.9457677976977354);
\draw (0.27935494408555156, -0.9476941940024951)--(0.2793549453023448, -0.9457677976977354);
\draw (0.2783917460961911, -0.9440994877348672)--(0.2793549453023448, -0.9457677976977354);
\draw (0.2810232516148333, -0.9505837874058608)--(0.27935494286875834, -0.9496205903072549);
\draw (0.27839174304305053, -0.9512889006278228)--(0.27935494286875834, -0.9496205903072549);
\draw (0.27935494408555156, -0.9476941940024951)--(0.27935494286875834, -0.9496205903072549);
\draw (0.14994542019798143, -0.9659258273367667)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1518718177195344, -0.9639994322488001)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1482771126686997, -0.963036233933401)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1537982237159079, -0.9659258234723813)--(0.15379822493270118, -0.9639994271676217);
\draw (0.1518718177195344, -0.9639994322488001)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15546653489556939, -0.9630362279614679)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15880315360451258, -0.9630362258539202)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15809804195704358, -0.9604047200092393)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15546653489556939, -0.9630362279614679)--(0.1571348448584376, -0.9620730287553142);
\draw (0.16098763536040928, -0.9587364124799574)--(0.1590612390556496, -0.9587364112631643);
\draw (0.15906124027244284, -0.9568100149584046)--(0.1590612390556496, -0.9587364112631643);
\draw (0.15809804195704358, -0.9604047200092393)--(0.1590612390556496, -0.9587364112631643);
\draw (0.160987631496024, -0.9548836089620311)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15906124027244284, -0.9568100149584046)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15809803598511057, -0.9532152977823696)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15809803387756288, -0.9498786790734264)--(0.1571348367789569, -0.9515469878195013);
\draw (0.1554665280328819, -0.9505837907208954)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15809803598511057, -0.9532152977823696)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15379822050360015, -0.9476941973175297)--(0.15379821928680693, -0.9496205936222893);
\draw (0.1518718229820472, -0.9496205924054961)--(0.15379821928680693, -0.9496205936222893);
\draw (0.1554665280328819, -0.9505837907208954)--(0.15379821928680693, -0.9496205936222893);
\draw (0.1489822274711338, -0.9479522812258346)--(0.1499454266772875, -0.9496205911887029);
\draw (0.1482771167144193, -0.9505837903948566)--(0.1499454266772875, -0.9496205911887029);
\draw (0.1518718229820472, -0.9496205924054961)--(0.1499454266772875, -0.9496205911887029);
\draw (0.14494049800547606, -0.9505837925024043)--(0.14660880675155108, -0.9515469896010103);
\draw (0.14564559874453797, -0.953215304645057)--(0.14660880675155108, -0.9515469896010103);
\draw (0.1482771167144193, -0.9505837903948566)--(0.14660880675155108, -0.9515469896010103);
\draw (0.143014092899857, -0.953920416292526)--(0.144682401645932, -0.954883613391132);
\draw (0.14564559874453797, -0.953215304645057)--(0.144682401645932, -0.954883613391132);
\draw (0.14468240042913877, -0.9568100096958917)--(0.144682401645932, -0.954883613391132);
\draw (0.1430140892494773, -0.9596996052068051)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14564559841849922, -0.9604047159635196)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14468240042913877, -0.9568100096958917)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14564560052604691, -0.9637413346724628)--(0.1466087976246529, -0.9620730259263879);
\draw (0.1482771126686997, -0.963036233933401)--(0.1466087976246529, -0.9620730259263879);
\draw (0.14564559841849922, -0.9604047159635196)--(0.1466087976246529, -0.9620730259263879);
\draw (0.1720298561687314, -0.9659258311684806)--(0.17202985108755287, -0.9639994239553139);
\draw (0.17010345478279318, -0.9639994227385207)--(0.17202985108755287, -0.9639994239553139);
\draw (0.1736981610504211, -0.9630362247491602)--(0.17202985108755287, -0.9639994239553139);
\draw (0.16817706355921203, -0.9659258287348942)--(0.1681770584780335, -0.9639994215217275);
\draw (0.17010345478279318, -0.9639994227385207)--(0.1681770584780335, -0.9639994215217275);
\draw (0.16650874973195848, -0.9630362244231214)--(0.1681770584780335, -0.9639994215217275);
\draw (0.16317213102301525, -0.9630362265306691)--(0.16484044098588346, -0.9620730273245155);
\draw (0.1638772417797298, -0.9604047173616472)--(0.16484044098588346, -0.9620730273245155);
\draw (0.16650874973195848, -0.9630362244231214)--(0.16484044098588346, -0.9620730273245155);
\draw (0.16098763536040928, -0.9587364124799574)--(0.16291404257357606, -0.958736407398779);
\draw (0.16291404379036933, -0.9568100110940193)--(0.16291404257357606, -0.958736407398779);
\draw (0.1638772417797298, -0.9604047173616472)--(0.16291404257357606, -0.958736407398779);
\draw (0.160987631496024, -0.9548836089620311)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16291404379036933, -0.9568100110940193)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16387723580779678, -0.9532152951347775)--(0.1629140387091908, -0.9548836038808525);
\draw (0.1638772337002491, -0.9498786764258343)--(0.16484043290640277, -0.9515469863887025);
\draw (0.166508742869271, -0.9505837871825488)--(0.16484043290640277, -0.9515469863887025);
\draw (0.16387723580779678, -0.9532152951347775)--(0.16484043290640277, -0.9515469863887025);
\draw (0.16817705404893246, -0.9476941916716355)--(0.16817705283213924, -0.949620587976395);
\draw (0.17010344913689893, -0.9496205891931884)--(0.16817705283213924, -0.949620587976395);
\draw (0.166508742869271, -0.9505837871825488)--(0.16817705283213924, -0.949620587976395);
\draw (0.17299305344867172, -0.9479522753659348)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17369816048570538, -0.9505837984169947)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17010344913689893, -0.9496205891931884)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17703479010305567, -0.9505837900114752)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17632967934634117, -0.9532152991804971)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17369816048570538, -0.9505837984169947)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17896118851536308, -0.9539204099372116)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17632967934634117, -0.9532152991804971)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17729286642729455, -0.9568100117460968)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17896118025454807, -0.9596996160578696)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17632966811189532, -0.9604047167969315)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17729286642729455, -0.9568100117460968)--(0.1772928652105013, -0.9587364080508566);
\draw (0.176329670219443, -0.9637413355058747)--(0.17536647101328934, -0.9620730255430064);
\draw (0.1736981610504211, -0.9630362247491602)--(0.17536647101328934, -0.9620730255430064);
\draw (0.17632966811189532, -0.9604047167969315)--(0.17536647101328934, -0.9620730255430064);
\draw (0.1928238435496839, -0.953920416956562)--(0.19115552850563716, -0.9529572089495489);
\draw (0.19211873105844668, -0.951288897054488)--(0.19115552850563716, -0.9529572089495489);
\draw (0.18948721854276895, -0.9539204081557027)--(0.19115552850563716, -0.9529572089495489);
\draw (0.19475024320109946, -0.9505837963154262)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19211873105844668, -0.951288897054488)--(0.19308192815705266, -0.9496205883084131);
\draw (0.1930819293738459, -0.9476941920036535)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19475024055350737, -0.9448045964927401)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19211873138448546, -0.9440994857360255)--(0.19308193059063916, -0.9457677956988938);
\draw (0.1930819293738459, -0.9476941920036535)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19211872927693774, -0.9407628670270822)--(0.19115553217833176, -0.9424311757731573);
\draw (0.18948722343225677, -0.9414679786745512)--(0.19115553217833176, -0.9424311757731573);
\draw (0.19211873138448546, -0.9440994857360255)--(0.19115553217833176, -0.9424311757731573);
\draw (0.188782105486816, -0.9388364619214632)--(0.18781890838821, -0.9405047706675382);
\draw (0.18948722343225677, -0.9414679786745512)--(0.18781890838821, -0.9405047706675382);
\draw (0.1858925120834503, -0.9405047694507449)--(0.18781890838821, -0.9405047706675382);
\draw (0.18300291111833336, -0.9388364614200694)--(0.18396611032448706, -0.9405047713829375);
\draw (0.18229780036161883, -0.9414679705890913)--(0.18396611032448706, -0.9405047713829375);
\draw (0.1858925120834503, -0.9405047694507449)--(0.18396611032448706, -0.9405047713829375);
\draw (0.1789611816526756, -0.9414679726966391)--(0.1806294903987506, -0.942431169795245);
\draw (0.1796662933001446, -0.94409947854132)--(0.1806294903987506, -0.942431169795245);
\draw (0.18229780036161883, -0.9414679705890913)--(0.1806294903987506, -0.942431169795245);
\draw (0.17677668898837184, -0.9457677923685736)--(0.17870309620153862, -0.945767787287395);
\draw (0.17870310128271716, -0.9476941945005618)--(0.17870309620153862, -0.945767787287395);
\draw (0.1796662933001446, -0.94409947854132)--(0.17870309620153862, -0.945767787287395);
\draw (0.17703479010305567, -0.9505837900114752)--(0.1787031000659239, -0.9496205908053215);
\draw (0.1796662992720776, -0.9512889007681897)--(0.1787031000659239, -0.9496205908053215);
\draw (0.17870310128271716, -0.9476941945005618)--(0.1787031000659239, -0.9496205908053215);
\draw (0.17896118851536308, -0.9539204099372116)--(0.18062949847823134, -0.952957210731058);
\draw (0.1796662992720776, -0.9512889007681897)--(0.18062949847823134, -0.952957210731058);
\draw (0.1822978072243063, -0.9539204078296639)--(0.18062949847823134, -0.952957210731058);
\draw (0.18396612105155985, -0.9568100121414367)--(0.18396611597038132, -0.95488360492827);
\draw (0.185892512275141, -0.9548836061450632)--(0.18396611597038132, -0.95488360492827);
\draw (0.1822978072243063, -0.9539204078296639)--(0.18396611597038132, -0.95488360492827);
\draw (0.18878210778605442, -0.9565519173247247)--(0.1878189085799007, -0.9548836073618564);
\draw (0.18948721854276895, -0.9539204081557027)--(0.1878189085799007, -0.9548836073618564);
\draw (0.185892512275141, -0.9548836061450632)--(0.1878189085799007, -0.9548836073618564);
\draw (0.2041241457753819, -0.933831536579972)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20219775068741544, -0.9319051390584191)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20123454691781267, -0.9354998472582396)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20412414191099662, -0.9299787330620455)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20219775068741544, -0.9319051390584191)--(0.2021977456062369, -0.9299787318452523);
\draw (0.2012345464000832, -0.928310421882384)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20123454429253548, -0.9249738031734408)--(0.2002713471939295, -0.9266421119195158);
\draw (0.1986030384478545, -0.9256789148209098)--(0.2002713471939295, -0.9266421119195158);
\draw (0.2012345464000832, -0.928310421882384)--(0.2002713471939295, -0.9266421119195158);
\draw (0.19693473091857278, -0.9227893214175441)--(0.19693472970177953, -0.9247157177223038);
\draw (0.19500832794281628, -0.9247157196544964)--(0.19693472970177953, -0.9247157177223038);
\draw (0.1986030384478545, -0.9256789148209098)--(0.19693472970177953, -0.9247157177223038);
\draw (0.1930819328548498, -0.9227893221329435)--(0.1930819316380566, -0.9247157184377033);
\draw (0.19500832794281628, -0.9247157196544964)--(0.1930819316380566, -0.9247157184377033);
\draw (0.19141362167518833, -0.9256789176438569)--(0.1930819316380566, -0.9247157184377033);
\draw (0.18807700296624513, -0.9256789197514047)--(0.18974531171232012, -0.9266421168500106);
\draw (0.1887821091595106, -0.9283104287450715)--(0.18974531171232012, -0.9266421168500106);
\draw (0.19141362167518833, -0.9256789176438569)--(0.18974531171232012, -0.9266421168500106);
\draw (0.18589251030194137, -0.9299787394233391)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18781891084411134, -0.9319051337959062)--(0.18781891206090462, -0.9299787374911465);
\draw (0.1887821091595106, -0.9283104287450715)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18615059966444988, -0.9347947293068196)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18878210883347182, -0.9354998400635341)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18781891084411134, -0.9319051337959062)--(0.18781890962731812, -0.9338315301006659);
\draw (0.188782105486816, -0.9388364619214632)--(0.18974530803962553, -0.9371681500264023);
\draw (0.19141362308367227, -0.9381313580334154)--(0.18974530803962553, -0.9371681500264023);
\draw (0.18878210883347182, -0.9354998400635341)--(0.18974530803962553, -0.9371681500264023);
\draw (0.19211872927693774, -0.9407628670270822)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19141362308367227, -0.9381313580334154)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19500832813450697, -0.9390945563488147)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19789792909962392, -0.9407628643794902)--(0.19693472989347022, -0.939094554416622);
\draw (0.19860303985633843, -0.9381313552104683)--(0.19693472989347022, -0.939094554416622);
\draw (0.19500832813450697, -0.9390945563488147)--(0.19693472989347022, -0.939094554416622);
\draw (0.20193965856528165, -0.9381313531029206)--(0.20027134981920666, -0.9371681560043146);
\draw (0.20123454691781267, -0.9354998472582396)--(0.20027134981920666, -0.9371681560043146);
\draw (0.19860303985633843, -0.9381313552104683)--(0.20027134981920666, -0.9371681560043146);
\draw (0.2041241441528924, -0.9117471037582079)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20219774663133946, -0.9136734988461743)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20123454864197898, -0.9100787925785464)--(0.2021977478481327, -0.9117471025414147);
\draw (0.2041241417193059, -0.9155998963677273)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20219774663133946, -0.9136734988461743)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20123454286173667, -0.9172682070459949)--(0.20219774541454621, -0.9155998951509341);
\draw (0.2012345449692844, -0.9206048257549382)--(0.2002713457631307, -0.9189365157920699);
\draw (0.19860303580026245, -0.9198997149982236)--(0.2002713457631307, -0.9189365157920699);
\draw (0.20123454286173667, -0.9172682070459949)--(0.2002713457631307, -0.9189365157920699);
\draw (0.19693473091857278, -0.9227893214175441)--(0.19693472583739424, -0.9208629142043774);
\draw (0.195008324078431, -0.92086291613657)--(0.19693472583739424, -0.9208629142043774);
\draw (0.19860303580026245, -0.9198997149982236)--(0.19693472583739424, -0.9208629142043774);
\draw (0.1930819328548498, -0.9227893221329435)--(0.19308192777367128, -0.9208629149197767);
\draw (0.195008324078431, -0.92086291613657)--(0.19308192777367128, -0.9208629149197767);
\draw (0.1914136190275963, -0.9198997178211707)--(0.19308192777367128, -0.9208629149197767);
\draw (0.1880770003186531, -0.9198997199287184)--(0.1897453102815213, -0.9189365207225647);
\draw (0.1887821110753676, -0.9172682107596966)--(0.1897453102815213, -0.9189365207225647);
\draw (0.1914136190275963, -0.9198997178211707)--(0.1897453102815213, -0.9189365207225647);
\draw (0.18589251011025065, -0.9155999027290209)--(0.1878189118692139, -0.9155999007968283);
\draw (0.18781891308600712, -0.9136735044920686)--(0.1878189118692139, -0.9155999007968283);
\draw (0.1887821110753676, -0.9172682107596966)--(0.1878189118692139, -0.9155999007968283);
\draw (0.18615059925875363, -0.9107839001802959)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18878211140140638, -0.9100787994412339)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18781891308600712, -0.9136735044920686)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18878210845009044, -0.9067421666748977)--(0.1897453139542159, -0.908410487546173);
\draw (0.19141361761911238, -0.9074472774316122)--(0.1897453139542159, -0.908410487546173);
\draw (0.18878211140140638, -0.9100787994412339)--(0.1897453139542159, -0.908410487546173);
\draw (0.19211872837582689, -0.9048157682625904)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19141361761911238, -0.9074472774316122)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19500833018471206, -0.9064840903506588)--(0.19308193387995237, -0.9064840891338656);
\draw (0.1978979290422813, -0.9048157796723912)--(0.1969347319436753, -0.9064840884184662);
\draw (0.1986030406897503, -0.9074472855170722)--(0.1969347319436753, -0.9064840884184662);
\draw (0.19500833018471206, -0.9064840903506588)--(0.1969347319436753, -0.9064840884184662);
\draw (0.20193965939869352, -0.9074472834095245)--(0.20027134943582528, -0.9084104826156782);
\draw (0.20123454864197898, -0.9100787925785464)--(0.20027134943582528, -0.9084104826156782);
\draw (0.1986030406897503, -0.9074472855170722)--(0.20027134943582528, -0.9084104826156782);
\draw (0.1921187299409738, -0.8909531163772554)--(0.19115553284236778, -0.8926214251233304);
\draw (0.1894872209473069, -0.8916582225705209)--(0.19115553284236778, -0.8926214251233304);
\draw (0.19211873204852148, -0.8942897350861986)--(0.19115553284236778, -0.8926214251233304);
\draw (0.1887821092998379, -0.8890267167258399)--(0.18781891220123192, -0.8906950254719148);
\draw (0.1894872209473069, -0.8916582225705209)--(0.18781891220123192, -0.8906950254719148);
\draw (0.18589251044226868, -0.8906950274041074)--(0.18781891220123192, -0.8906950254719148);
\draw (0.1830029149313553, -0.8890267162244461)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18229780417464075, -0.891658225393468)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18589251044226868, -0.8906950274041074)--(0.18396611413750896, -0.8906950261873142);
\draw (0.17896118546569756, -0.8916582275010156)--(0.18062949421177255, -0.8926214245996217);
\draw (0.179666291658963, -0.8942897364946826)--(0.18062949421177255, -0.8926214245996217);
\draw (0.18229780417464075, -0.891658225393468)--(0.18062949421177255, -0.8926214245996217);
\draw (0.177034785814282, -0.8949948481421516)--(0.178703094560357, -0.8959580452407575);
\draw (0.179666291658963, -0.8942897364946826)--(0.178703094560357, -0.8959580452407575);
\draw (0.17870309334356377, -0.8978844415455172)--(0.178703094560357, -0.8959580452407575);
\draw (0.1770347853128882, -0.9007740425106342)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17966629448191013, -0.9014791532673487)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17870309334356377, -0.8978844415455172)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17966629113525429, -0.9048157751252778)--(0.1806294936880638, -0.9031474632302169);
\draw (0.1822978024341388, -0.9041106603288229)--(0.1806294936880638, -0.9031474632302169);
\draw (0.17966629448191013, -0.9014791532673487)--(0.1806294936880638, -0.9031474632302169);
\draw (0.1839661162613923, -0.9070002646405957)--(0.18396611118021378, -0.9050738574274289);
\draw (0.1858925074849735, -0.9050738586442222)--(0.18396611118021378, -0.9050738574274289);
\draw (0.1822978024341388, -0.9041106603288229)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18878210845009044, -0.9067421666748977)--(0.18781890924393674, -0.9050738567120296);
\draw (0.18948721920680495, -0.9041106575058758)--(0.18781890924393674, -0.9050738567120296);
\draw (0.1858925074849735, -0.9050738586442222)--(0.18781890924393674, -0.9050738567120296);
\draw (0.19211872837582689, -0.9048157682625904)--(0.19115552916967318, -0.9031474582997221);
\draw (0.18948721920680495, -0.9041106575058758)--(0.19115552916967318, -0.9031474582997221);
\draw (0.1921187262682792, -0.901479149553647)--(0.19115552916967318, -0.9031474582997221);
\draw (0.19500832512584843, -0.8998108388753795)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19308193003788196, -0.8978844413538265)--(0.1930819288210887, -0.8998108376585863);
\draw (0.1921187262682792, -0.901479149553647)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19475024121754342, -0.8949948458429131)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19211873204852148, -0.8942897350861986)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19308193003788196, -0.8978844413538265)--(0.1930819312546752, -0.8959580450490668);
\draw (0.17202985501858725, -0.8796528110025715)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17010345204283076, -0.8815792092395238)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17369816569685487, -0.8825424098601408)--(0.17202985380179397, -0.8815792073073312);
\draw (0.1681770569548643, -0.8796528117179709)--(0.16817705573807107, -0.8815792080227306);
\draw (0.17010345204283076, -0.8815792092395238)--(0.16817705573807107, -0.8815792080227306);
\draw (0.1665087457752028, -0.8825424072288843)--(0.16817705573807107, -0.8815792080227306);
\draw (0.1631721270662596, -0.882542409336432)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16387723325952508, -0.8851739183300988)--(0.1648404358123346, -0.8835056064350381);
\draw (0.1665087457752028, -0.8825424072288843)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16098763440195582, -0.8868422290083665)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16291403809311172, -0.8887686288351371)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16387723325952508, -0.8851739183300988)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16098763511735525, -0.8906950270720895)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16291403809311172, -0.8887686288351371)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16387723608247218, -0.8923633351027651)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16387723273581634, -0.8956999569606942)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16650874718368674, -0.8949948476184428)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16387723608247218, -0.8923633351027651)--(0.16484043528862588, -0.8940316450656333);
\draw (0.1681770578619544, -0.8978844464760121)--(0.16817705592976173, -0.8959580447170488);
\draw (0.17010345223452145, -0.8959580459338421)--(0.16817705592976173, -0.8959580447170488);
\draw (0.16650874718368674, -0.8949948476184428)--(0.16817705592976173, -0.8959580447170488);
\draw (0.1729930531996384, -0.8976263539645176)--(0.1720298539934847, -0.8959580440016495);
\draw (0.1736981639563529, -0.8949948447954957)--(0.1720298539934847, -0.8959580440016495);
\draw (0.17010345223452145, -0.8959580459338421)--(0.1720298539934847, -0.8959580440016495);
\draw (0.177034785814282, -0.8949948481421516)--(0.17536647391922114, -0.894031645589342);
\draw (0.17632967101782715, -0.892363336843267)--(0.17536647391922114, -0.894031645589342);
\draw (0.1736981639563529, -0.8949948447954957)--(0.17536647391922114, -0.894031645589342);
\draw (0.17896118546569756, -0.8916582275010156)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17632967101782715, -0.892363336843267)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17729287478742992, -0.8887686286434464)--(0.17729287357063667, -0.8906950249482062);
\draw (0.1789611828181055, -0.8858790276783295)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17632967364908356, -0.885173916921615)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17729287478742992, -0.8887686286434464)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17632967154153584, -0.8818372982126718)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17369816569685487, -0.8825424098601408)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17632967364908356, -0.885173916921615)--(0.17536647444292985, -0.8835056069587468);
\draw (0.1489822217738762, -0.8799108989669525)--(0.14994542098002991, -0.8815792089298207);
\draw (0.14827711101716168, -0.8825424081359744)--(0.14994542098002991, -0.8815792089298207);
\draw (0.15187182273899316, -0.881579206997628)--(0.14994542098002991, -0.8815792089298207);
\draw (0.14564560184813974, -0.8818372973792599)--(0.14660880105429347, -0.8835056073421281);
\draw (0.14827711101716168, -0.8825424081359744)--(0.14660880105429347, -0.8835056073421281);
\draw (0.14564560395568746, -0.8851739160882031)--(0.14660880105429347, -0.8835056073421281);
\draw (0.1427559996439147, -0.8868422299154566)--(0.14468240685708147, -0.8868422248342781);
\draw (0.1446824087892741, -0.8887686265932413)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14564560395568746, -0.8851739160882031)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14301409760961264, -0.8916582221041548)--(0.14468240757248088, -0.8906950228980011);
\draw (0.14564560677863458, -0.8923633328608693)--(0.14468240757248088, -0.8906950228980011);
\draw (0.1446824087892741, -0.8887686265932413)--(0.14468240757248088, -0.8906950228980011);
\draw (0.14494049602192008, -0.8949948420298912)--(0.1466088059847883, -0.8940316428237375);
\draw (0.14564560677863458, -0.8923633328608693)--(0.1466088059847883, -0.8940316428237375);
\draw (0.14827711787984915, -0.894994845376547)--(0.1466088059847883, -0.8940316428237375);
\draw (0.14994542855811677, -0.8978844442341163)--(0.14994542662592414, -0.895958042475153);
\draw (0.15187182293068385, -0.8959580436919463)--(0.14994542662592414, -0.895958042475153);
\draw (0.14827711787984915, -0.894994845376547)--(0.14994542662592414, -0.895958042475153);
\draw (0.15476141844159724, -0.8976263548716077)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15546652919831178, -0.8949948457025858)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15187182293068385, -0.8959580436919463)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15880315105624088, -0.8949948490492416)--(0.15713483916118, -0.8940316464964321);
\draw (0.15809804171398956, -0.8923633346013712)--(0.15713483916118, -0.8940316464964321);
\draw (0.15546652919831178, -0.8949948457025858)--(0.15713483916118, -0.8940316464964321);
\draw (0.16098763511735525, -0.8906950270720895)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15906124002938876, -0.8887686295505365)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15809804171398956, -0.8923633346013712)--(0.15906123881259554, -0.8906950258552963);
\draw (0.16098763440195582, -0.8868422290083665)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15906124002938876, -0.8887686295505365)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15809803889104243, -0.885173917828705)--(0.15906123809719613, -0.8868422277915733);
\draw (0.1580980367834947, -0.8818372991197618)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15546653093881374, -0.8825424107672308)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15809803889104243, -0.885173917828705)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15379822026054607, -0.8796528119096616)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15187182273899316, -0.881579206997628)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15546653093881374, -0.8825424107672308)--(0.15379821904375285, -0.8815792082144214);
\draw (0.12915143481587063, -0.8916582268369796)--(0.13081974356194562, -0.8926214239355856);
\draw (0.12985654646333963, -0.8942897326816606)--(0.13081974356194562, -0.8926214239355856);
\draw (0.13248805352481385, -0.8916582247294319)--(0.13081974356194562, -0.8926214239355856);
\draw (0.12722504061865864, -0.8949948443291296)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12985654646333963, -0.8942897326816606)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12889335129692628, -0.8978844431866988)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12722504011726482, -0.9007740386976123)--(0.12889335008013303, -0.8998108394914586);
\draw (0.12985654928628673, -0.9014791494543267)--(0.12889335008013303, -0.8998108394914586);
\draw (0.12889335129692628, -0.8978844431866988)--(0.12889335008013303, -0.8998108394914586);
\draw (0.12985654048542736, -0.9048157744612417)--(0.13081974849244044, -0.903147459417195);
\draw (0.13248806038750133, -0.9041106619700046)--(0.13081974849244044, -0.903147459417195);
\draw (0.12985654928628673, -0.9014791494543267)--(0.13081974849244044, -0.903147459417195);
\draw (0.13319316112656324, -0.9067421741126572)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13248806038750133, -0.9041106619700046)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13608276543833603, -0.9050738602854038)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13897236094924942, -0.9067421714650652)--(0.13800916174309572, -0.905073861502197);
\draw (0.13967747170596395, -0.9041106622960433)--(0.13800916174309572, -0.905073861502197);
\draw (0.13608276543833603, -0.9050738602854038)--(0.13800916174309572, -0.905073861502197);
\draw (0.14301409356389305, -0.9041106656426992)--(0.14134578166883216, -0.9031474630898896);
\draw (0.14230897876743814, -0.9014791543438146)--(0.14134578166883216, -0.9031474630898896);
\draw (0.13967747170596395, -0.9041106622960433)--(0.14134578166883216, -0.9031474630898896);
\draw (0.14519858307921096, -0.8998108405165611)--(0.14327217586604413, -0.8998108455977396);
\draw (0.1432721770828374, -0.89788444929298)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14230897876743814, -0.9014791543438146)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14494049602192008, -0.8949948420298912)--(0.14327217515064475, -0.8959580475340166);
\draw (0.1423089868528981, -0.8942897312731767)--(0.14327217515064475, -0.8959580475340166);
\draw (0.1432721770828374, -0.89788444929298)--(0.14327217515064475, -0.8959580475340166);
\draw (0.14301409760961264, -0.8916582221041548)--(0.14134577673833734, -0.8926214276082802);
\draw (0.1423089868528981, -0.8942897312731767)--(0.14134577673833734, -0.8926214276082802);
\draw (0.13967746799226233, -0.8916582305096742)--(0.14134577673833734, -0.8926214276082802);
\draw (0.1380091573139947, -0.888768631652105)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13608275979244178, -0.8906950267400715)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13967746799226233, -0.8916582305096742)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13319316428152836, -0.88902671556041)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13248805352481385, -0.8916582247294319)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13608275979244178, -0.8906950267400715)--(0.13415636348768206, -0.8906950255232782);
\draw (0.11810921699987148, -0.9107839058775534)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12074072284455248, -0.9100787942300844)--(0.11977752574594647, -0.9117471029761595);
\draw (0.1197775276781391, -0.9136735047351227)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12003562210549054, -0.9074472820874316)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12074072284455248, -0.9100787942300844)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12337224081443379, -0.907447279979884)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12504055199409522, -0.9045576844689706)--(0.12504055077730197, -0.9064840807737302);
\draw (0.1269669470820617, -0.9064840819905235)--(0.12504055077730197, -0.9064840807737302);
\draw (0.12337224081443379, -0.907447279979884)--(0.12504055077730197, -0.9064840807737302);
\draw (0.12985654048542736, -0.9048157744612417)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13056165528188227, -0.9074472857601262)--(0.12889334338682137, -0.9064840832073168);
\draw (0.1269669470820617, -0.9064840819905235)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13319316112656324, -0.9067421741126572)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13056165528188227, -0.9074472857601262)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13319316323411096, -0.9100787928216005)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13608275874502435, -0.9117471040012619)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13415636437245732, -0.913673504543432)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13319316323411096, -0.9100787928216005)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13582467505072493, -0.9165631034010012)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13319316605705805, -0.9172682095942667)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13415636437245732, -0.913673504543432)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13319316816460577, -0.9206048283032099)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13056165899558386, -0.9198997175464954)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13319316605705805, -0.9172682095942667)--(0.13222996895845207, -0.9189365183403416);
\draw (0.12889335096490825, -0.9227893185116123)--(0.12889334903271563, -0.9208629167526491);
\draw (0.12696694181954885, -0.9208629218338276)--(0.12889334903271563, -0.9208629167526491);
\draw (0.13056165899558386, -0.9198997175464954)--(0.12889334903271563, -0.9208629167526491);
\draw (0.1250405474469818, -0.9227893223759975)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12696694181954885, -0.9208629218338276)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12337223676871414, -0.9198997235184283)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12003561491078507, -0.9198997201717725)--(0.12170392487365328, -0.9189365209656188);
\draw (0.12074072566749958, -0.9172682110027506)--(0.12170392487365328, -0.9189365209656188);
\draw (0.12337223676871414, -0.9198997235184283)--(0.12170392487365328, -0.9189365209656188);
\draw (0.11785113015658616, -0.9155998998230891)--(0.11977752646134587, -0.9155999010398823);
\draw (0.1197775276781391, -0.9136735047351227)--(0.11977752646134587, -0.9155999010398823);
\draw (0.12074072566749958, -0.9172682110027506)--(0.11977752646134587, -0.9155999010398823);
\draw (0.1181092228597713, -0.9347947318550913)--(0.1197775328226395, -0.9338315326489376);
\draw (0.12074073202879321, -0.9354998426118059)--(0.1197775328226395, -0.9338315326489376);
\draw (0.11977753089044685, -0.9319051308899744)--(0.1197775328226395, -0.9338315326489376);
\draw (0.1200356212720787, -0.9381313517808278)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12074073202879321, -0.9354998426118059)--(0.12170393123494691, -0.9371681525746741);
\draw (0.1233722399810219, -0.93813134967328)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12504055380827542, -0.9410209539850528)--(0.1250405487270969, -0.9390945467718861);
\draw (0.1269669450318566, -0.9390945479886793)--(0.1250405487270969, -0.9390945467718861);
\draw (0.1233722399810219, -0.93813134967328)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12985654054277002, -0.9407628591683408)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13056165129948455, -0.9381313499993188)--(0.1288933413366163, -0.9390945492054725);
\draw (0.1269669450318566, -0.9390945479886793)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13319316046850643, -0.9388364607560333)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13056165129948455, -0.9381313499993188)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13319315836095874, -0.9354998420470901)--(0.13222996126235273, -0.9371681507931651);
\draw (0.1360827626727315, -0.9338315282198366)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13415636758476507, -0.9319051306982836)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13319315836095874, -0.9354998420470901)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13582467876442655, -0.9290155351873702)--(0.1341563688015583, -0.929978734393524);
\draw (0.1331931695954046, -0.9283104244306558)--(0.1341563688015583, -0.929978734393524);
\draw (0.13415636758476507, -0.9319051306982836)--(0.1341563688015583, -0.929978734393524);
\draw (0.1331931674878569, -0.9249738057217125)--(0.13222997038925088, -0.9266421144677875);
\draw (0.13056165849419002, -0.925678911914978)--(0.13222997038925088, -0.9266421144677875);
\draw (0.1331931695954046, -0.9283104244306558)--(0.13222997038925088, -0.9266421144677875);
\draw (0.12889335096490825, -0.9227893185116123)--(0.128893349748115, -0.924715714816372);
\draw (0.12696694253494822, -0.9247157198975505)--(0.128893349748115, -0.924715714816372);
\draw (0.13056165849419002, -0.925678911914978)--(0.128893349748115, -0.924715714816372);
\draw (0.1250405474469818, -0.9227893223759975)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12696694253494822, -0.9247157198975505)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12337223626732033, -0.9256789178869109)--(0.12504054623018854, -0.9247157186807573);
\draw (0.1200356175583771, -0.9256789199944587)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12074072920584611, -0.9283104258391397)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12337223626732033, -0.9256789178869109)--(0.12170392630445209, -0.9266421170930647);
\draw (0.11785112489407334, -0.9299787396663932)--(0.1197775321072401, -0.9299787345852146);
\draw (0.11977753089044685, -0.9319051308899744)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12074072920584611, -0.9283104258391397)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12985653982139134, -0.9546255251110687)--(0.13081974782840441, -0.9529572100670219);
\draw (0.1324880565744794, -0.9539204071656279)--(0.13081974782840441, -0.9529572100670219);
\draw (0.1298565486222507, -0.9512889001041537)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13319315731354134, -0.9565519193082807)--(0.13415636532055442, -0.9548836042642339);
\draw (0.1324880565744794, -0.9539204071656279)--(0.13415636532055442, -0.9548836042642339);
\draw (0.1360827616253141, -0.9548836054810271)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13897235713622752, -0.9565519166606886)--(0.1380091579300738, -0.9548836066978204);
\draw (0.13967746789294205, -0.9539204074916666)--(0.1380091579300738, -0.9548836066978204);
\draw (0.1360827616253141, -0.9548836054810271)--(0.1380091579300738, -0.9548836066978204);
\draw (0.143014092899857, -0.953920416292526)--(0.14134577785581023, -0.952957208285513);
\draw (0.14230897495441625, -0.951288899539438)--(0.14134577785581023, -0.952957208285513);
\draw (0.13967746789294205, -0.9539204074916666)--(0.14134577785581023, -0.952957208285513);
\draw (0.14494049800547606, -0.9505837925024043)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14230897495441625, -0.951288899539438)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14327218417822257, -0.9476941881906314)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14494049535788406, -0.9448045926797181)--(0.1432721853950158, -0.9457677918858718);
\draw (0.1423089861888621, -0.9440994819230036)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14327218417822257, -0.9476941881906314)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14230898408131437, -0.9407628632140603)--(0.1413457869827084, -0.9424311719601354);
\draw (0.1396774782366334, -0.9414679748615293)--(0.1413457869827084, -0.9424311719601354);
\draw (0.1423089861888621, -0.9440994819230036)--(0.1413457869827084, -0.9424311719601354);
\draw (0.13800916440937988, -0.9385783705497566)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13608276227739163, -0.9405047828441019)--(0.13800916949055841, -0.9405047777629234);
\draw (0.1396774782366334, -0.9414679748615293)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13319316046850643, -0.9388364607560333)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13248804971179196, -0.9414679699250552)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13608276227739163, -0.9405047828441019)--(0.13415636597263192, -0.9405047816273087);
\draw (0.12985654054277002, -0.9407628591683408)--(0.13081974604689547, -0.9424311800396161);
\draw (0.13248804971179196, -0.9414679699250552)--(0.13081974604689547, -0.9424311800396161);
\draw (0.1298565489482895, -0.944099488785691)--(0.13081974604689547, -0.9424311800396161);
\draw (0.12696694463651673, -0.9457678026129446)--(0.12889335184968348, -0.945767797531766);
\draw (0.12889335063289026, -0.9476941938365258)--(0.12889335184968348, -0.945767797531766);
\draw (0.1298565489482895, -0.944099488785691)--(0.12889335184968348, -0.945767797531766);
\draw (0.1272250394532288, -0.9505837893474391)--(0.128893349416097, -0.9496205901412854);
\draw (0.1298565486222507, -0.9512889001041537)--(0.128893349416097, -0.9496205901412854);
\draw (0.12889335063289026, -0.9476941938365258)--(0.128893349416097, -0.9496205901412854);
\draw (0.05443681446470963, -0.9107839036483705)--(0.05610512442757787, -0.9098207044422169);
\draw (0.055141925221424165, -0.9081523944793486)--(0.05610512442757787, -0.9098207044422169);
\draw (0.057773433173652855, -0.9107839015408228)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05251041447790927, -0.9074472809955323)--(0.05417872444077751, -0.9064840817893786);
\draw (0.055141925221424165, -0.9081523944793486)--(0.05417872444077751, -0.9064840817893786);
\draw (0.05417872565757073, -0.9045576854846189)--(0.05417872444077751, -0.9064840817893786);
\draw (0.052510414979303116, -0.9016680866270497)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05514192239847704, -0.9009629777066824)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05417872565757073, -0.9045576854846189)--(0.054178725299871056, -0.9026312864527575);
\draw (0.055141918716436394, -0.8976263562706375)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05777342945995126, -0.8983314697544538)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05514192239847704, -0.9009629777066824)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05847853864217284, -0.89569995785833)--(0.059441739422819495, -0.8973682705483);
\draw (0.05777342945995126, -0.8983314697544538)--(0.059441739422819495, -0.8973682705483);
\draw (0.061368146635986276, -0.8973682654671215)--(0.059441739422819495, -0.8973682705483);
\draw (0.06425774003935197, -0.8956999579378397)--(0.06329454294074599, -0.8973682666839148);
\draw (0.0649628532613139, -0.8983314665096225)--(0.06329454294074599, -0.8973682666839148);
\draw (0.061368146635986276, -0.8973682654671215)--(0.06329454294074599, -0.8973682666839148);
\draw (0.0682994719702571, -0.8983314644020748)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06759436278803554, -0.9009629762981985)--(0.06663116200738889, -0.8992946636082285);
\draw (0.0649628532613139, -0.8983314665096225)--(0.06663116200738889, -0.8992946636082285);
\draw (0.07048395829894893, -0.9026312874778599)--(0.06855756199418925, -0.9026312862610667);
\draw (0.068557560777396, -0.9045576825658265)--(0.06855756199418925, -0.9026312862610667);
\draw (0.06759436278803554, -0.9009629762981985)--(0.06855756199418925, -0.9026312862610667);
\draw (0.07022587145566361, -0.9074472814233957)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06759436561098267, -0.9081523930708646)--(0.06855756270958865, -0.9064840843247897);
\draw (0.068557560777396, -0.9045576825658265)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06829946635004455, -0.9107839052135174)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06759436561098267, -0.9081523930708646)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06496284764110136, -0.9107839073210651)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06329453646143987, -0.9136735028319785)--(0.06329453767823312, -0.9117471065272188);
\draw (0.061368141373473434, -0.9117471053104256)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06496284764110136, -0.9107839073210651)--(0.06329453767823312, -0.9117471065272188);
\draw (0.058478547970107736, -0.9134154128397073)--(0.05944174506871372, -0.9117471040936324);
\draw (0.057773433173652855, -0.9107839015408228)--(0.05944174506871372, -0.9117471040936324);
\draw (0.061368141373473434, -0.9117471053104256)--(0.05944174506871372, -0.9117471040936324);
\draw (0.04339459788445177, -0.8916582235031845)--(0.04506290784732003, -0.8906950242970307);
\draw (0.046026107053473736, -0.892363334259899)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04506290906411323, -0.8887686279922711)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04532099787125213, -0.8949948461560226)--(0.046989307834120364, -0.894031646949869);
\draw (0.046026107053473736, -0.892363334259899)--(0.046989307834120364, -0.894031646949869);
\draw (0.04865761658019535, -0.894994844048475)--(0.046989307834120364, -0.894031646949869);
\draw (0.050325927258462966, -0.8978844429060442)--(0.05032592690076329, -0.8959580438741828);
\draw (0.05225232320552298, -0.895958045090976)--(0.05032592690076329, -0.8959580438741828);
\draw (0.04865761658019535, -0.894994844048475)--(0.05032592690076329, -0.8959580438741828);
\draw (0.05514192029092932, -0.8976263589977392)--(0.05417871951028269, -0.8959580463077692);
\draw (0.0558470294731509, -0.8949948471016155)--(0.05417871951028269, -0.8959580463077692);
\draw (0.05225232320552298, -0.895958045090976)--(0.05417871951028269, -0.8959580463077692);
\draw (0.05847854021666579, -0.8956999605854318)--(0.057515339436019136, -0.8940316478954617);
\draw (0.0558470294731509, -0.8949948471016155)--(0.057515339436019136, -0.8940316478954617);
\draw (0.058478547443032214, -0.892363332851415)--(0.057515339436019136, -0.8940316478954617);
\draw (0.06136814084639791, -0.8906950253221333)--(0.059441744541638225, -0.8906950241053401);
\draw (0.059441744183938494, -0.8887686250734785)--(0.059441744541638225, -0.8906950241053401);
\draw (0.058478547443032214, -0.892363332851415)--(0.059441744541638225, -0.8906950241053401);
\draw (0.06111005536359995, -0.8858790295625651)--(0.059441745400731744, -0.8868422287687189);
\draw (0.05847854462008509, -0.8851739160787488)--(0.059441745400731744, -0.8868422287687189);
\draw (0.059441744183938494, -0.8887686250734785)--(0.059441745400731744, -0.8868422287687189);
\draw (0.05847854251253737, -0.8818372973698057)--(0.057515345413931385, -0.8835056061158807);
\draw (0.0558470366678564, -0.8825424090172747)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05847854462008509, -0.8851739160787488)--(0.057515345413931385, -0.8835056061158807);
\draw (0.054178725989588755, -0.8796528101597054)--(0.054178726347288486, -0.8815792091915668);
\draw (0.05225233004252877, -0.8815792079747736)--(0.054178726347288486, -0.8815792091915668);
\draw (0.0558470366678564, -0.8825424090172747)--(0.054178726347288486, -0.8815792091915668);
\draw (0.050325921684415825, -0.8796528126605399)--(0.05032592282936199, -0.8815792130559522);
\draw (0.05225233004252877, -0.8815792079747736)--(0.05032592282936199, -0.8815792130559522);
\draw (0.048657612866493755, -0.882542412262106)--(0.05032592282936199, -0.8815792130559522);
\draw (0.045320991795811116, -0.8825424102790009)--(0.04698930290362552, -0.8835056114682596);
\draw (0.04602610580501951, -0.8851739202143346)--(0.04698930290362552, -0.8835056114682596);
\draw (0.048657612866493755, -0.882542412262106)--(0.04698930290362552, -0.8835056114682596);
\draw (0.04313651240165384, -0.8868422277436163)--(0.045062908706413524, -0.8868422289604095);
\draw (0.04506290906411323, -0.8887686279922711)--(0.045062908706413524, -0.8868422289604095);
\draw (0.04602610580501951, -0.8851739202143346)--(0.045062908706413524, -0.8868422289604095);
\draw (0.043394592418175226, -0.867647398207422)--(0.045062902738743166, -0.8686105980331298);
\draw (0.046026110745756244, -0.866942282989083)--(0.045062902738743166, -0.8686105980331298);
\draw (0.045062902702819624, -0.8705369963832158)--(0.045062902738743166, -0.8686105980331298);
\draw (0.04532099752379429, -0.8643107744173003)--(0.04698930745073901, -0.8652739735612326);
\draw (0.046026110745756244, -0.866942282989083)--(0.04698930745073901, -0.8652739735612326);
\draw (0.04865761741360719, -0.8643107743550789)--(0.04698930745073901, -0.8652739735612326);
\draw (0.05032592741239897, -0.8614211767988391)--(0.05032592737647543, -0.8633475751489252);
\draw (0.052252324074858386, -0.8633475770474939)--(0.05032592737647543, -0.8633475751489252);
\draw (0.04865761741360719, -0.8643107743550789)--(0.05032592737647543, -0.8633475751489252);
\draw (0.055141917478224056, -0.861679269518212)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05584703030656277, -0.8643107774082195)--(0.05417872037961807, -0.8633475782642871);
\draw (0.052252324074858386, -0.8633475770474939)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05847853772573669, -0.8636056684878521)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05584703030656277, -0.8643107774082195)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05847853983328441, -0.8669422871967954)--(0.05751534062713068, -0.8652739772339272);
\draw (0.0613681353441978, -0.8686105983764569)--(0.05944173903943811, -0.8686105971596636);
\draw (0.05944173939713779, -0.8705369961915251)--(0.05944173903943811, -0.8686105971596636);
\draw (0.05847853983328441, -0.8669422871967954)--(0.05944173903943811, -0.8686105971596636);
\draw (0.06111004928815897, -0.8734265936855434)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05847854265623151, -0.8741317039694616)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05944173939713779, -0.8705369961915251)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05847854476377923, -0.8774683226784048)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05584703559475729, -0.8767632119216903)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05847854265623151, -0.8741317039694616)--(0.057515345557625525, -0.8758000127155365);
\draw (0.054178725989588755, -0.8796528101597054)--(0.05417872563188905, -0.877726411127844);
\draw (0.052252329327129365, -0.8777264099110507)--(0.05417872563188905, -0.877726411127844);
\draw (0.05584703559475729, -0.8767632119216903)--(0.05417872563188905, -0.877726411127844);
\draw (0.050325921684415825, -0.8796528126605399)--(0.050325922113962585, -0.8777264149922293);
\draw (0.052252329327129365, -0.8777264099110507)--(0.050325922113962585, -0.8777264149922293);
\draw (0.048657611793394645, -0.8767632151665214)--(0.050325922113962585, -0.8777264149922293);
\draw (0.0453209915099585, -0.8767632145469675)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04602610226667303, -0.8741317053779455)--(0.04698930147282673, -0.8758000153408138);
\draw (0.048657611793394645, -0.8767632151665214)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04313650675575961, -0.872463394198284)--(0.04506290306051933, -0.8724633954150773);
\draw (0.045062902702819624, -0.8705369963832158)--(0.04506290306051933, -0.8724633954150773);
\draw (0.04602610226667303, -0.8741317053779455)--(0.04506290306051933, -0.8724633954150773);
\draw (0.055141920943694855, -0.8478166083283912)--(0.05610512035793069, -0.8494849186516683);
\draw (0.05777343022239309, -0.8485217192750707)--(0.05610512035793069, -0.8494849186516683);
\draw (0.05514192325932468, -0.8511532273977432)--(0.05610512035793069, -0.8494849186516683);
\draw (0.0584785408694313, -0.8458902099160838)--(0.05944174028366714, -0.8475585202393608);
\draw (0.05777343022239309, -0.8485217192750707)--(0.05944174028366714, -0.8475585202393608);
\draw (0.06136813658842685, -0.8475585214561541)--(0.05944174028366714, -0.8475585202393608);
\draw (0.06425774090019962, -0.8458902076289005)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06496285392534995, -0.8485217158597956)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06136813658842685, -0.8475585214561541)--(0.06329454399840526, -0.8475585167158632);
\draw (0.0682994742087861, -0.8485217164793497)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06759436345207157, -0.8511532256483716)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06496285412216157, -0.8485217162006833)--(0.06663116424591786, -0.8494849156855033);
\draw (0.0702258726210935, -0.8518583364050861)--(0.06855756265822527, -0.8528215356112399);
\draw (0.06759436345207157, -0.8511532256483716)--(0.06855756265822527, -0.8528215356112399);
\draw (0.068557563015925, -0.8547479346431013)--(0.06855756265822527, -0.8528215356112399);
\draw (0.07022587290694615, -0.8576375321371197)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06759435536661162, -0.8583426487190096)--(0.06855756337362467, -0.8566743336749627);
\draw (0.068557563015925, -0.8547479346431013)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06759435747415932, -0.8616792674279528)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06496284830513738, -0.8609741566712382)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06759435536661162, -0.8583426487190096)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06329453869996884, -0.8638637549092534)--(0.06329453834226917, -0.861937355877392);
\draw (0.061368142037509454, -0.8619373546605986)--(0.06329453834226917, -0.861937355877392);
\draw (0.06496284830513738, -0.8609741566712382)--(0.06329453834226917, -0.861937355877392);
\draw (0.05847853772573669, -0.8636056684878521)--(0.05944174573274977, -0.8619373534438054);
\draw (0.057773435412181856, -0.8609741536180977)--(0.05944174573274977, -0.8619373534438054);
\draw (0.061368142037509454, -0.8619373546605986)--(0.05944174573274977, -0.8619373534438054);
\draw (0.055141917478224056, -0.861679269518212)--(0.05610512509161392, -0.8600109537923899);
\draw (0.057773435412181856, -0.8609741536180977)--(0.05610512509161392, -0.8600109537923899);
\draw (0.055141925885460186, -0.8583426438295216)--(0.05610512509161392, -0.8600109537923899);
\draw (0.05225231926932811, -0.8566743386069443)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05417872632160681, -0.854747934834792)--(0.05417872667930648, -0.8566743338666535);
\draw (0.055141925885460186, -0.8583426438295216)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05251041613536822, -0.8518583368294421)--(0.05417872635753032, -0.8528215364847059);
\draw (0.05514192325932468, -0.8511532273977432)--(0.05417872635753032, -0.8528215364847059);
\draw (0.05417872632160681, -0.854747934834792)--(0.05417872635753032, -0.8528215364847059);
\draw (0.07426759836177912, -0.8367743933226263)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07356248771474094, -0.8394059026816132)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07715719408077468, -0.8384427048626966)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07093097843604268, -0.8387007917349336)--(0.07189417785027852, -0.8403691020582107);
\draw (0.07356248771474094, -0.8394059026816132)--(0.07189417785027852, -0.8403691020582107);
\draw (0.07093098075167253, -0.8420374108042857)--(0.07189417785027852, -0.8403691020582107);
\draw (0.06804137643989974, -0.8437057246315393)--(0.06996778384987815, -0.8437057198912484);
\draw (0.06996778381395463, -0.8456321182413344)--(0.06996778384987815, -0.8437057198912484);
\draw (0.07093098075167253, -0.8420374108042857)--(0.06996778384987815, -0.8437057198912484);
\draw (0.0682994742087861, -0.8485217164793497)--(0.06996778417165433, -0.847558517273196);
\draw (0.07093098337780804, -0.8492268272360641)--(0.06996778417165433, -0.847558517273196);
\draw (0.06996778401076625, -0.8456321185822222)--(0.06996778417165433, -0.847558517273196);
\draw (0.0702258726210935, -0.8518583364050861)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07093098337780804, -0.8492268272360641)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07356249290452968, -0.8518583370246402)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07523080279555083, -0.8547479345186585)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07715719952985728, -0.8528215380671412)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07356249290452968, -0.8518583370246402)--(0.07523080322509759, -0.8528215368503479);
\draw (0.0800467950407707, -0.8544898492468026)--(0.079083595834617, -0.8528215392839344);
\draw (0.08075190579748523, -0.8518583400777807)--(0.079083595834617, -0.8528215392839344);
\draw (0.07715719952985728, -0.8528215380671412)--(0.079083595834617, -0.8528215392839344);
\draw (0.08408852608092138, -0.8518583406973348)--(0.08242021576035344, -0.850895140871627);
\draw (0.08338341285895945, -0.8492268321255521)--(0.08242021576035344, -0.850895140871627);
\draw (0.08075190579748523, -0.8518583400777807)--(0.08242021576035344, -0.850895140871627);
\draw (0.08627301717073221, -0.8475585182982985)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08434662050827282, -0.8456321180496438)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08338341285895945, -0.8492268321255521)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08627301684895602, -0.843705720916351)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08434662050827282, -0.8456321180496438)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08338342094441942, -0.8420374090549141)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08338341864006008, -0.8387007900050831)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08075191141769777, -0.8394058992663381)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08338342094441942, -0.8420374090549141)--(0.08242022173826571, -0.8403690990920458);
\draw (0.07908360123145919, -0.8365163012609882)--(0.07908360149075308, -0.8384427001224057);
\draw (0.07715719408077468, -0.8384427048626966)--(0.07908360149075308, -0.8384427001224057);
\draw (0.08075191141769777, -0.8394058992663381)--(0.07908360149075308, -0.8384427001224057);
\draw (0.09827842789319666, -0.8367743936182266)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09898354072153537, -0.8394059015082339)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09538883448983096, -0.8384427011475083)--(0.09731523079459067, -0.8384427023643015);
\draw (0.10161504814070926, -0.8387007925878667)--(0.10065185104210331, -0.8403691013339416);
\draw (0.09898354072153537, -0.8394059015082339)--(0.10065185104210331, -0.8403691013339416);
\draw (0.10161505024825701, -0.8420374112968099)--(0.10065185104210331, -0.8403691013339416);
\draw (0.1045046457591704, -0.8437057224764714)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10257824981211042, -0.8456321202915396)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10161505024825701, -0.8420374112968099)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10424655970313157, -0.848521717785558)--(0.10257825016981012, -0.847558519323401);
\draw (0.10161505307120411, -0.849226828069476)--(0.10257825016981012, -0.847558519323401);
\draw (0.10257824981211042, -0.8456321202915396)--(0.10257825016981012, -0.847558519323401);
\draw (0.10232016629316606, -0.8518583366412588)--(0.10065185597259813, -0.8508951368155511);
\draw (0.10161505307120411, -0.849226828069476)--(0.10065185597259813, -0.8508951368155511);
\draw (0.09898354600972989, -0.8518583360217047)--(0.10065185597259813, -0.8508951368155511);
\draw (0.09731522549615429, -0.8547479405576917)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09538882883369487, -0.852821540309037)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09898354600972989, -0.8518583360217047)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09249923543032917, -0.8544898478383187)--(0.09346243252893519, -0.8528215390922437);
\draw (0.09179412220836727, -0.851858339266536)--(0.09346243252893519, -0.8528215390922437);
\draw (0.09538882883369487, -0.852821540309037)--(0.09346243252893519, -0.8528215390922437);
\draw (0.0884575019249311, -0.8518583386469819)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08916261268164563, -0.8492268294779599)--(0.09012581188779933, -0.8508951394408282);
\draw (0.09179412220836727, -0.851858339266536)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08627301717073221, -0.8475585182982985)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08819941311779222, -0.8456321204832302)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08916261268164563, -0.8492268294779599)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08627301684895602, -0.843705720916351)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08819941311779222, -0.8456321204832302)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08916261025232172, -0.8420374133870693)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08916260775115079, -0.8387007939963506)--(0.09012580695730449, -0.8403691039592188);
\draw (0.09179412782857982, -0.8394058984550934)--(0.09012580695730449, -0.8403691039592188);
\draw (0.08916261025232172, -0.8420374133870693)--(0.09012580695730449, -0.8403691039592188);
\draw (0.09346243782737157, -0.8365163008988536)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09538883448983096, -0.8384427011475083)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09179412782857982, -0.8394058984550934)--(0.09346243779144803, -0.8384426992489397);
\draw (0.11810922328412005, -0.848521714416284)--(0.11644090241284474, -0.8494849199204094);
\draw (0.11740411252740554, -0.8511532235853059)--(0.11644090241284474, -0.8494849199204094);
\draw (0.11477259366676976, -0.8485217228218034)--(0.11644090241284474, -0.8494849199204094);
\draw (0.1200356232709204, -0.8518583370691222)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11740411252740554, -0.8511532235853059)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11836730118285185, -0.8547479388780073)--(0.1183673023996451, -0.8528215425732476);
\draw (0.1200356118611195, -0.8576375377355765)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11740410444194557, -0.8583426466559438)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11836730118285185, -0.8547479388780073)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11740410812398622, -0.8616792680919888)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11477259738047135, -0.8609741546081725)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11740410444194557, -0.8583426466559438)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11406748819824977, -0.8636056665042962)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11477259738047135, -0.8609741546081725)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11117789111284343, -0.8619373525975329)--(0.11310428741760312, -0.8619373538143262);
\draw (0.10828828680107064, -0.8636056664247864)--(0.10925149480808372, -0.8619373513807397);
\draw (0.1075831844875158, -0.860974151555032)--(0.10925149480808372, -0.8619373513807397);
\draw (0.11117789111284343, -0.8619373525975329)--(0.10925149480808372, -0.8619373513807397);
\draw (0.10424656577857258, -0.8609741536625797)--(0.10591487574144079, -0.860010954456426);
\draw (0.10495167496079416, -0.8583426417664559)--(0.10591487574144079, -0.860010954456426);
\draw (0.1075831844875158, -0.860974151555032)--(0.10591487574144079, -0.860010954456426);
\draw (0.10206206854147368, -0.8566743368847662)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10398847697143368, -0.854747935498828)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10495167496079416, -0.8583426417664559)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10232016629316606, -0.8518583366412588)--(0.103988476613734, -0.8528215364669666);
\draw (0.10495167371233999, -0.8511532277208915)--(0.103988476613734, -0.8528215364669666);
\draw (0.10398847697143368, -0.854747935498828)--(0.103988476613734, -0.8528215364669666);
\draw (0.10424655970313157, -0.848521717785558)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10495167371233999, -0.8511532277208915)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10758318077381421, -0.8485217197686629)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10925148959173625, -0.8456321201670968)--(0.10925149073668242, -0.8475585205625091);
\draw (0.11117788704144213, -0.8475585217793024)--(0.10925149073668242, -0.8475585205625091);
\draw (0.10758318077381421, -0.8485217197686629)--(0.10925149073668242, -0.8475585205625091);
\draw (0.1140674913532149, -0.845890207952049)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11477259366676976, -0.8485217228218034)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11117788704144213, -0.8475585217793024)--(0.11310428334620182, -0.8475585229960957);
\draw (0.1294095262062694, -0.868610594984417)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12748311777630936, -0.8705369963703551)--(0.1274831189931026, -0.8686106000655954);
\draw (0.1265199197869489, -0.8669422901027273)--(0.1274831189931026, -0.8686106000655954);
\draw (0.1294095269216688, -0.8724633930481398)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12748311777630936, -0.8705369963703551)--(0.12748311970850199, -0.8724633981293184);
\draw (0.126519922609896, -0.8741317068753933)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12651992471744372, -0.8774683255843366)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12388841554842178, -0.8767632148276221)--(0.12555672551129002, -0.8758000156214684);
\draw (0.126519922609896, -0.8741317068753933)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12222010436876032, -0.8796528103385355)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12029370928079386, -0.8777264128169825)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12388841554842178, -0.8767632148276221)--(0.12222010558555357, -0.8777264140337758);
\draw (0.11836731175924092, -0.879652807904949)--(0.11836731297603417, -0.8777264116001893);
\draw (0.12029370928079386, -0.8777264128169825)--(0.11836731297603417, -0.8777264116001893);
\draw (0.11669900108097328, -0.8767632090473798)--(0.11836731297603417, -0.8777264116001893);
\draw (0.11336238237203008, -0.8767632111549275)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11406749312874459, -0.8741317019859055)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11669900108097328, -0.8767632090473798)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11117788513493115, -0.8724633943771141)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11310429356489118, -0.8705369929911758)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11406749312874459, -0.8741317019859055)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11143598288662357, -0.8676473941336066)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11406749030579749, -0.8669422852132393)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11310429356489118, -0.8705369929911758)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11406748662375685, -0.8636056637771944)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11669899736727171, -0.8643107772610107)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11406749030579749, -0.8669422852132393)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11740410654949326, -0.861679265364887)--(0.11836730733013992, -0.863347578054857);
\draw (0.11669899736727171, -0.8643107772610107)--(0.11836730733013992, -0.863347578054857);
\draw (0.12029370363489963, -0.8633475792716503)--(0.11836730733013992, -0.863347578054857);
\draw (0.12318330794667243, -0.8616792654443968)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12388841026022726, -0.8643107803141512)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12029370363489963, -0.8633475792716503)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12722503987757755, -0.8643107719086317)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12651993069535597, -0.8669422838047555)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12388841026022726, -0.8643107803141512)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12915143481587063, -0.8916582268369796)--(0.12748312292080977, -0.8906950242841701);
\draw (0.12651992582220375, -0.8923633330302451)--(0.12748312292080977, -0.8906950242841701);
\draw (0.127483124137603, -0.8887686279794104)--(0.12748312292080977, -0.8906950242841701);
\draw (0.12722504061865864, -0.8949948443291296)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12651992582220375, -0.8923633330302451)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12388841876072954, -0.8949948409824737)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12222009982164689, -0.8978844482455625)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12029370158469452, -0.895958045269806)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12388841876072954, -0.8949948409824737)--(0.12222009788945423, -0.8959580464865993);
\draw (0.11740410818132882, -0.8976263527990878)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11669899653385984, -0.8949948469544068)--(0.11836730527993483, -0.8959580440530128);
\draw (0.12029370158469452, -0.895958045269806)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11406749068917887, -0.8956999586018758)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11669899653385984, -0.8949948469544068)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11406748543264528, -0.8923633344387291)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11117788992173186, -0.8906950232590676)--(0.11310428622649157, -0.8906950244758608);
\draw (0.1131042874432848, -0.8887686281711011)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11406748543264528, -0.8923633344387291)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11143597676501718, -0.8858790293135319)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11406748575868403, -0.8851739231202664)--(0.11310428866007805, -0.8868422318663414);
\draw (0.1131042874432848, -0.8887686281711011)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11406748050215043, -0.8818372989571197)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11669900372856534, -0.882542408870066)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11406748575868403, -0.8851739231202664)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11836731175924092, -0.879652807904949)--(0.11836731369143355, -0.8815792096639122);
\draw (0.12029370999619327, -0.8815792108807055)--(0.11836731369143355, -0.8815792096639122);
\draw (0.11669900372856534, -0.882542408870066)--(0.11836731369143355, -0.8815792096639122);
\draw (0.12222010436876032, -0.8796528103385355)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12029370999619327, -0.8815792108807055)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12388841504702797, -0.8825424091961047)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12722503375597116, -0.882542407088557)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12651992299925666, -0.8851739162575789)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12388841504702797, -0.8825424091961047)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12940952165915592, -0.8868422328914439)--(0.12748312535439624, -0.8868422316746507);
\draw (0.127483124137603, -0.8887686279794104)--(0.12748312535439624, -0.8868422316746507);
\draw (0.12651992299925666, -0.8851739162575789)--(0.12748312535439624, -0.8868422316746507);
\draw (0.11810921699987148, -0.9107839058775534)--(0.11644090510481059, -0.9098207033247439);
\draw (0.1174041022034166, -0.9081523945786689)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11477259514194241, -0.9107839025308976)--(0.11644090510481059, -0.9098207033247439);
\draw (0.12003562210549054, -0.9074472820874316)--(0.11836731021042965, -0.9064840795346222);
\draw (0.1174041022034166, -0.9081523945786689)--(0.11836731021042965, -0.9064840795346222);
\draw (0.1183673114272229, -0.9045576832298624)--(0.11836731021042965, -0.9064840795346222);
\draw (0.12003562260688438, -0.901668087718949)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11740411028887657, -0.900962971508031)--(0.11836731264401615, -0.9026312869251027);
\draw (0.1183673114272229, -0.9045576832298624)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11740410818132882, -0.8976263527990878)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11477260233664788, -0.8983314644465568)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11740411028887657, -0.900962971508031)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11406749068917887, -0.8956999586018758)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11477260233664788, -0.8983314644465568)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11117788637740608, -0.8973682724291293)--(0.11310429359057286, -0.8973682673479508);
\draw (0.10828828771750681, -0.8956999557952643)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10758318010977816, -0.8983314704184897)--(0.1092514900726464, -0.8973682712123361);
\draw (0.11117788637740608, -0.8973682724291293)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10424655825184906, -0.8983314670718339)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10495167304830394, -0.9009629783707185)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10758318010977816, -0.8983314704184897)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10206206873653118, -0.902631292197972)--(0.10398847594969793, -0.9026312871167934);
\draw (0.1039884747329047, -0.9045576834215532)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10495167304830394, -0.9009629783707185)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10232016355324325, -0.9074472789324666)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10495167272226519, -0.9081523896891811)--(0.10398847351611146, -0.9064840797263128);
\draw (0.1039884747329047, -0.9045576834215532)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10424656511453653, -0.9107839043124065)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10495167272226519, -0.9081523896891811)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10758318382347976, -0.9107839022048588)--(0.10591487507740477, -0.9098207051062528);
\draw (0.1092514945017474, -0.9136735010624281)--(0.10925149256955474, -0.9117470993034649);
\draw (0.11117788887431446, -0.9117471005202581)--(0.10925149256955474, -0.9117470993034649);
\draw (0.10758318382347976, -0.9107839022048588)--(0.10925149256955474, -0.9117470993034649);
\draw (0.11406748753421375, -0.9134154171541231)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11477259514194241, -0.9107839025308976)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11117788887431446, -0.9117471005202581)--(0.11310428517907414, -0.9117471017370513);
\draw (0.09731522961891897, -0.922789320089472)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09538883138196663, -0.9208629171137156)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09898353764959453, -0.9198997191243551)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09346243700939957, -0.9227893176558856)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09538883138196663, -0.9208629171137156)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09179412633113193, -0.9198997187983163)--(0.09346243507720692, -0.9208629158969224);
\draw (0.08845750762218871, -0.919899720905864)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08916261522991734, -0.9172682062826386)--(0.09012581758505694, -0.9189365216997103);
\draw (0.09179412633113193, -0.9198997187983163)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08627300881059685, -0.9155999014009488)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08819941724055688, -0.9136735000150107)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08916261522991734, -0.9172682062826386)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08627301124418332, -0.9117471087914295)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08819941724055688, -0.9136735000150107)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08916261555595612, -0.910078794964176)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08916261029942252, -0.9067421708010293)--(0.0901258126545621, -0.9084104862181009);
\draw (0.09179412261743031, -0.9074472870119473)--(0.0901258126545621, -0.9084104862181009);
\draw (0.08916261555595612, -0.910078794964176)--(0.0901258126545621, -0.9084104862181009);
\draw (0.09346243064810589, -0.9045576860468303)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09538882888505826, -0.9064840890225868)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09179412261743031, -0.9074472870119473)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09827843319683102, -0.9048157751953333)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09898354484430003, -0.9074472810400143)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09538882888505826, -0.9064840890225868)--(0.09731523609822504, -0.9064840839414082);
\draw (0.10232016355324325, -0.9074472789324666)--(0.10065185359037501, -0.9084104781386203);
\draw (0.10161505279652872, -0.9100787881014885)--(0.10065185359037501, -0.9084104781386203);
\draw (0.09898354484430003, -0.9074472810400143)--(0.10065185359037501, -0.9084104781386203);
\draw (0.10424656511453653, -0.9107839043124065)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10161505279652872, -0.9100787881014885)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10257825393487507, -0.9136734998233199)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10424656461314272, -0.9165630986808891)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10161504471106875, -0.9172682111721264)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10257825393487507, -0.9136734998233199)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10161504996760234, -0.9206048353352732)--(0.10065184761246276, -0.9189365199182014);
\draw (0.09898353764959453, -0.9198997191243551)--(0.10065184761246276, -0.9189365199182014);
\draw (0.10161504471106875, -0.9172682111721264)--(0.10065184761246276, -0.9189365199182014);
\draw (0.07426759776635625, -0.9225312286990733)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07356248611888724, -0.9198997228543924)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07715720207812901, -0.9208629148718198)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07093098027420627, -0.9206048345018613)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07356248611888724, -0.9198997228543924)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07093097501767268, -0.9172682103387145)--(0.07189417737281226, -0.9189365257557863);
\draw (0.06804137950675926, -0.915599899159053)--(0.06996777581151897, -0.9155999003758464);
\draw (0.0699677770283122, -0.9136735040710866)--(0.06996777581151897, -0.9155999003758464);
\draw (0.07093097501767268, -0.9172682103387145)--(0.06996777581151897, -0.9155999003758464);
\draw (0.06829946635004455, -0.9107839052135174)--(0.06996777824510544, -0.911747107766327);
\draw (0.07093098625211852, -0.9100787927222802)--(0.06996777824510544, -0.911747107766327);
\draw (0.0699677770283122, -0.9136735040710866)--(0.06996777824510544, -0.911747107766327);
\draw (0.07022587145566361, -0.9074472814233957)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07093098625211852, -0.9100787927222802)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07356249331359271, -0.9074472847700514)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07523080134426832, -0.9045576838049345)--(0.07523080327646098, -0.9064840855638978);
\draw (0.07715719958122066, -0.906484086780691)--(0.07523080327646098, -0.9064840855638978);
\draw (0.07356249331359271, -0.9074472847700514)--(0.07523080327646098, -0.9064840855638978);
\draw (0.08004679298458636, -0.9048157792514092)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08075190463205534, -0.9074472850960903)--(0.07908359588598038, -0.9064840879974843);
\draw (0.07715719958122066, -0.906484086780691)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08408852334099856, -0.9074472829885425)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08338341258428406, -0.9100787921575645)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08075190463205534, -0.9074472850960903)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08627301124418332, -0.9117471087914295)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08434661372263039, -0.9136735038793959)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08338341258428406, -0.9100787921575645)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08627300881059685, -0.9155999014009488)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08434661372263039, -0.9136735038793959)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08338341540723115, -0.9172682089302306)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08338341751477887, -0.9206048276391738)--(0.08242021830862517, -0.9189365176763056);
\draw (0.08075190834575693, -0.9198997168824593)--(0.08242021830862517, -0.9189365176763056);
\draw (0.08338341540723115, -0.9172682089302306)--(0.08242021830862517, -0.9189365176763056);
\draw (0.07908360031508135, -0.9227893178475762)--(0.0790835983828887, -0.920862916088613);
\draw (0.07715720207812901, -0.9208629148718198)--(0.0790835983828887, -0.920862916088613);
\draw (0.08075190834575693, -0.9198997168824593)--(0.0790835983828887, -0.920862916088613);
\draw (4.030152711553825e-09, -0.8159804004076711)--(0.001926400334912426, -0.8159804016244643);
\draw (0.0019264015517056476, -0.8140540053197045)--(0.001926400334912426, -0.8159804016244643);
\draw (0.002889599541066157, -0.8176487115873324)--(0.001926400334912426, -0.8159804016244643);
\draw (3.314753305172502e-09, -0.8121276023439481)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0019264015517056476, -0.8140540053197045)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.002889596718119003, -0.8104592948146663)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0028895946105712556, -0.8071226761057231)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.0055211037795932505, -0.8078277868624376)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.002889596718119003, -0.8104592948146663)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.007189414959254736, -0.8049381913515242)--(0.007189413742461459, -0.8068645876562839);
\draw (0.00911582095562824, -0.8068645825751054)--(0.007189413742461459, -0.8068645876562839);
\draw (0.0055211037795932505, -0.8078277868624376)--(0.007189413742461459, -0.8068645876562839);
\draw (0.011042218477181204, -0.804938187487139)--(0.011042217260387954, -0.8068645837918986);
\draw (0.00911582095562824, -0.8068645825751054)--(0.011042217260387954, -0.8068645837918986);
\draw (0.012710529155448819, -0.8078277863447082)--(0.011042217260387954, -0.8068645837918986);
\draw (0.016047147864392014, -0.8078277842371604)--(0.014378837901523833, -0.8087909834433141);
\draw (0.015342037107677536, -0.8104592934061824)--(0.014378837901523833, -0.8087909834433141);
\draw (0.012710529155448819, -0.8078277863447082)--(0.014378837901523833, -0.8087909834433141);
\draw (0.01823163419308388, -0.8121276073129456)--(0.016305237888324164, -0.8121276060961524);
\draw (0.016305236671530943, -0.8140540024009121)--(0.016305237888324164, -0.8121276060961524);
\draw (0.015342037107677536, -0.8104592934061824)--(0.016305237888324164, -0.8121276060961524);
\draw (0.017973547349798558, -0.8169436012584813)--(0.016305237029230618, -0.8159804014327736);
\draw (0.015342039930624635, -0.8176487101788485)--(0.016305237029230618, -0.8159804014327736);
\draw (0.016305236671530943, -0.8140540024009121)--(0.016305237029230618, -0.8159804014327736);
\draw (0.015342032704258213, -0.8209853379128653)--(0.014378831923611557, -0.8193170252228953);
\draw (0.01271052196074332, -0.820280224429049)--(0.014378831923611557, -0.8193170252228953);
\draw (0.015342039930624635, -0.8176487101788485)--(0.014378831923611557, -0.8193170252228953);
\draw (0.012005412778521712, -0.8229117363251728)--(0.011042211997875084, -0.8212434236352028);
\draw (0.01271052196074332, -0.820280224429049)--(0.011042211997875084, -0.8212434236352028);
\draw (0.00911581569311537, -0.8212434224184095)--(0.011042211997875084, -0.8212434236352028);
\draw (0.006226222289749672, -0.8229117299476912)--(0.007189419388355656, -0.8212434212016162);
\draw (0.005521109067787744, -0.8202802213759085)--(0.007189419388355656, -0.8212434212016162);
\draw (0.00911581569311537, -0.8212434224184095)--(0.007189419388355656, -0.8212434212016162);
\draw (0.0021844903588445486, -0.8202802234834562)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.002889599541066157, -0.8176487115873324)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.005521109067787744, -0.8202802213759085)--(0.0038528003217128126, -0.8193170242773025);
\draw (1.024456075526814e-10, -0.7938959761890964)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.0019263951904120447, -0.7958223737106493)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.002889604414218372, -0.7922276623618428)--(0.0019263964072052664, -0.7938959774058896);
\draw (-2.3311408914317155e-09, -0.7977487687986158)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0019263951904120447, -0.7958223737106493)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0028895963287584037, -0.7994170854324808)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0028895984363060956, -0.802753704141424)--(0.003852795534912079, -0.801085395395349);
\draw (0.005521104280987066, -0.802048592493955)--(0.003852795534912079, -0.801085395395349);
\draw (0.0028895963287584037, -0.7994170854324808)--(0.003852795534912079, -0.801085395395349);
\draw (0.007189414959254736, -0.8049381913515242)--(0.007189413027062108, -0.803011789592561);
\draw (0.009115820240228861, -0.8030117845113824)--(0.007189413027062108, -0.803011789592561);
\draw (0.005521104280987066, -0.802048592493955)--(0.007189413027062108, -0.803011789592561);
\draw (0.011042218477181204, -0.804938187487139)--(0.011042216544988548, -0.8030117857281757);
\draw (0.009115820240228861, -0.8030117845113824)--(0.011042216544988548, -0.8030117857281757);
\draw (0.012710526507856756, -0.8020485865220219)--(0.011042216544988548, -0.8030117857281757);
\draw (0.01604714836578583, -0.8020485898686778)--(0.014378836470724993, -0.8010853873158683);
\draw (0.015342033569331004, -0.7994170785697934)--(0.014378836470724993, -0.8010853873158683);
\draw (0.012710526507856756, -0.8020485865220219)--(0.014378836470724993, -0.8010853873158683);
\draw (0.018231626972696674, -0.7977487710405116)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01630523188473018, -0.7958223735189587)--(0.016305230667936987, -0.7977487698237183);
\draw (0.015342033569331004, -0.7994170785697934)--(0.016305230667936987, -0.7977487698237183);
\draw (0.017973543064391667, -0.7929327780080452)--(0.01630523310152343, -0.7938959772141989);
\draw (0.015342033895369728, -0.7922276672513306)--(0.01630523310152343, -0.7938959772141989);
\draw (0.01630523188473018, -0.7958223735189587)--(0.01630523310152343, -0.7938959772141989);
\draw (0.01534202863883613, -0.7888910430881839)--(0.014378831540230147, -0.7905593518342588);
\draw (0.012710522794155132, -0.7895961547356529)--(0.014378831540230147, -0.7905593518342588);
\draw (0.015342033895369728, -0.7922276672513306)--(0.014378831540230147, -0.7905593518342588);
\draw (0.012005411146686185, -0.786964648890972)--(0.011042214048080201, -0.788632957637047);
\draw (0.012710522794155132, -0.7895961547356529)--(0.011042214048080201, -0.788632957637047);
\draw (0.009115817743320487, -0.7886329564202537)--(0.011042214048080201, -0.788632957637047);
\draw (0.006226222232407097, -0.7869646452405922)--(0.007189421438560772, -0.7886329552034604);
\draw (0.005521111475692564, -0.7895961544096142)--(0.007189421438560772, -0.7886329552034604);
\draw (0.009115817743320487, -0.7886329564202537)--(0.007189421438560772, -0.7886329552034604);
\draw (0.002184489617763463, -0.7895961510629583)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.002889604414218372, -0.7922276623618428)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.005521111475692564, -0.7895961544096142)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.012005411868064808, -0.7731019829482441)--(0.012968614223204389, -0.7747702983653159);
\draw (0.014636924186072653, -0.7738070991591621)--(0.012968614223204389, -0.7747702983653159);
\draw (0.012005417124598405, -0.7764386071113908)--(0.012968614223204389, -0.7747702983653159);
\draw (0.015342031793801308, -0.7711755845359366)--(0.01630523414894089, -0.7728438999530084);
\draw (0.014636924186072653, -0.7738070991591621)--(0.01630523414894089, -0.7728438999530084);
\draw (0.018231630453700576, -0.7728439011698016)--(0.01630523414894089, -0.7728438999530084);
\draw (0.021121234765473368, -0.7711755873425481)--(0.020158037666867357, -0.7728438960886231);
\draw (0.02182634641294237, -0.7738070931872292)--(0.020158037666867357, -0.7728438960886231);
\draw (0.018231630453700576, -0.7728439011698016)--(0.020158037666867357, -0.7728438960886231);
\draw (0.025162965121885594, -0.7738070910796814)--(0.023494655159017358, -0.7747702902858351);
\draw (0.02445785751415694, -0.7764386057029069)--(0.023494655159017358, -0.7747702902858351);
\draw (0.02182634641294237, -0.7738070931872292)--(0.023494655159017358, -0.7747702902858351);
\draw (0.027089366683178906, -0.7771437164596214)--(0.025421056720310642, -0.7781069156657752);
\draw (0.02445785751415694, -0.7764386057029069)--(0.025421056720310642, -0.7781069156657752);
\draw (0.025421055503517392, -0.7800333119705348)--(0.025421056720310642, -0.7781069156657752);
\draw (0.027089366181785035, -0.7829229108281041)--(0.025421054286724143, -0.7819597082752945);
\draw (0.024457846279711093, -0.7836280233193412)--(0.025421054286724143, -0.7819597082752945);
\draw (0.025421055503517392, -0.7800333119705348)--(0.025421054286724143, -0.7819597082752945);
\draw (0.02445785153624469, -0.7869646474824881)--(0.02349464918110508, -0.7852963320654163);
\draw (0.021826339218236845, -0.7862595312715699)--(0.02349464918110508, -0.7852963320654163);
\draw (0.024457846279711093, -0.7836280233193412)--(0.02349464918110508, -0.7852963320654163);
\draw (0.020158031187561237, -0.7891491322366869)--(0.02015802925536861, -0.7872227304777236);
\draw (0.018231632950608895, -0.7872227292609304)--(0.02015802925536861, -0.7872227304777236);
\draw (0.021826339218236845, -0.7862595312715699)--(0.02015802925536861, -0.7872227304777236);
\draw (0.01534202863883613, -0.7888910430881839)--(0.016305236645849208, -0.7872227280441372);
\draw (0.014636927899774249, -0.7862595309455311)--(0.016305236645849208, -0.7872227280441372);
\draw (0.018231632950608895, -0.7872227292609304)--(0.016305236645849208, -0.7872227280441372);
\draw (0.012005411146686185, -0.786964648890972)--(0.012968619153699262, -0.7852963338469252);
\draw (0.014636927899774249, -0.7862595309455311)--(0.012968619153699262, -0.7852963338469252);
\draw (0.01200541994754556, -0.783628023884057)--(0.012968619153699262, -0.7852963338469252);
\draw (0.009115810379239198, -0.7819597135481637)--(0.01104221759240595, -0.7819597084669851);
\draw (0.0110422188091992, -0.7800333121622255)--(0.01104221759240595, -0.7819597084669851);
\draw (0.01200541994754556, -0.783628023884057)--(0.01104221759240595, -0.7819597084669851);
\draw (0.009373908130931585, -0.7771437133046563)--(0.011042220025992422, -0.7781069158574658);
\draw (0.012005417124598405, -0.7764386071113908)--(0.011042220025992422, -0.7781069158574658);
\draw (0.0110422188091992, -0.7800333121622255)--(0.011042220025992422, -0.7781069158574658);
\draw (0.032094289709096085, -0.7618016816005877)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03402068794604843, -0.7637280845763441)--(0.032094291641288714, -0.7637280833595509);
\draw (0.030425981678420477, -0.7646912825657046)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03594709322702255, -0.7618016777362023)--(0.03594709515921518, -0.7637280794951655);
\draw (0.03402068794604843, -0.7637280845763441)--(0.03594709515921518, -0.7637280794951655);
\draw (0.037615403905290196, -0.7646912765937716)--(0.03594709515921518, -0.7637280794951655);
\draw (0.04095202261423342, -0.7646912744862239)--(0.03928371265136518, -0.7656544736923776);
\draw (0.04024691500650476, -0.7673227891094494)--(0.03928371265136518, -0.7656544736923776);
\draw (0.037615403905290196, -0.7646912765937716)--(0.03928371265136518, -0.7656544736923776);
\draw (0.04313651051741818, -0.7689911002891108)--(0.041210114212658494, -0.7689910990723177);
\draw (0.041210112995865245, -0.7709174953770773)--(0.041210114212658494, -0.7689910990723177);
\draw (0.04024691500650476, -0.7673227891094494)--(0.041210114212658494, -0.7689910990723177);
\draw (0.04313650808383168, -0.7728438928986302)--(0.041210111779071995, -0.772843891681837);
\draw (0.041210112995865245, -0.7709174953770773)--(0.041210111779071995, -0.772843891681837);
\draw (0.04024690377205892, -0.7745122067258837)--(0.041210111779071995, -0.772843891681837);
\draw (0.040246909028592515, -0.7778488308890306)--(0.039283706673452934, -0.7761805154719588);
\draw (0.03761539671058467, -0.7771437146781124)--(0.039283706673452934, -0.7761805154719588);
\draw (0.04024690377205892, -0.7745122067258837)--(0.039283706673452934, -0.7761805154719588);
\draw (0.03594708867990912, -0.7800333156432293)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03402069044295675, -0.7781069126674729)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03761539671058467, -0.7771437146781124)--(0.035947086747716434, -0.7781069138842661);
\draw (0.031131086131183955, -0.7797752264947264)--(0.03209429413819703, -0.7781069114506797);
\draw (0.030425985392122074, -0.7771437143520736)--(0.03209429413819703, -0.7781069114506797);
\draw (0.03402069044295675, -0.7781069126674729)--(0.03209429413819703, -0.7781069114506797);
\draw (0.027089366683178906, -0.7771437164596214)--(0.028757676646047087, -0.7761805172534677);
\draw (0.027794477439893384, -0.7745122072905994)--(0.028757676646047087, -0.7761805172534677);
\draw (0.030425985392122074, -0.7771437143520736)--(0.028757676646047087, -0.7761805172534677);
\draw (0.025162965121885594, -0.7738070910796814)--(0.026831275084753803, -0.7728438918735276);
\draw (0.027794477439893384, -0.7745122072905994)--(0.026831275084753803, -0.7728438918735276);
\draw (0.026831276301547052, -0.770917495568768)--(0.026831275084753803, -0.7728438918735276);
\draw (0.02516296562327941, -0.7680278967111988)--(0.026831277518340246, -0.7689910992640083);
\draw (0.02779447461694623, -0.7673227905179333)--(0.026831277518340246, -0.7689910992640083);
\draw (0.026831276301547052, -0.770917495568768)--(0.026831277518340246, -0.7689910992640083);
\draw (0.027794469360412632, -0.7639861663547866)--(0.02875767171555224, -0.7656544817718582);
\draw (0.030425981678420477, -0.7646912825657046)--(0.02875767171555224, -0.7656544817718582);
\draw (0.02779447461694623, -0.7673227905179333)--(0.02875767171555224, -0.7656544817718582);
\draw (0.054178722530860146, -0.7618016799780981)--(0.054178724463052774, -0.7637280817370614);
\draw (0.05225232815829309, -0.7637280805202682)--(0.054178724463052774, -0.7637280817370614);
\draw (0.05584703320912779, -0.7646912788356673)--(0.054178724463052774, -0.7637280817370614);
\draw (0.050325929921340745, -0.7618016775445117)--(0.05032593185353337, -0.7637280793034749);
\draw (0.05225232815829309, -0.7637280805202682)--(0.05032593185353337, -0.7637280793034749);
\draw (0.048657621890665165, -0.7646912785096287)--(0.05032593185353337, -0.7637280793034749);
\draw (0.045320989124329, -0.7646912814609446)--(0.04698930101938986, -0.7656544840137541);
\draw (0.04602610392078388, -0.7673227927598291)--(0.04698930101938986, -0.7656544840137541);
\draw (0.048657621890665165, -0.7646912785096287)--(0.04698930101938986, -0.7656544840137541);
\draw (0.04313651051741818, -0.7689911002891108)--(0.04506290682217787, -0.7689911015059041);
\draw (0.045062905605384646, -0.7709174978106638)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04602610392078388, -0.7673227927598291)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04313650808383168, -0.7728438928986302)--(0.045062904388591396, -0.7728438941154234);
\draw (0.045062905605384646, -0.7709174978106638)--(0.045062904388591396, -0.7728438941154234);
\draw (0.04602610674373098, -0.7745122095324952)--(0.045062904388591396, -0.7728438941154234);
\draw (0.046026108851278696, -0.7778488282414384)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04865761469595967, -0.7771437165939694)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04602610674373098, -0.7745122095324952)--(0.04698930594988468, -0.7761805194953635);
\draw (0.05032592537422731, -0.7800333154515386)--(0.050325923442034654, -0.7781069136925755);
\draw (0.05225231974679434, -0.7781069149093687)--(0.050325923442034654, -0.7781069136925755);
\draw (0.04865761469595967, -0.7771437165939694)--(0.050325923442034654, -0.7781069136925755);
\draw (0.055141918406693635, -0.7797752315432337)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05584703692282936, -0.7771437106220365)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05225231974679434, -0.7781069149093687)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05918365878075846, -0.7771437139686923)--(0.057515346885697594, -0.7761805114158827);
\draw (0.05847854398430358, -0.7745122026698077)--(0.057515346885697594, -0.7761805114158827);
\draw (0.05584703692282936, -0.7771437106220365)--(0.057515346885697594, -0.7761805114158827);
\draw (0.06111005297797045, -0.7738070964765423)--(0.05944174108290959, -0.7728438939237328);
\draw (0.05847854398430358, -0.7745122026698077)--(0.05944174108290959, -0.7728438939237328);
\draw (0.05944174229970284, -0.7709174976189731)--(0.05944174108290959, -0.7728438939237328);
\draw (0.061110053479364296, -0.7680279021080597)--(0.05944174351649606, -0.7689911013142134);
\draw (0.058478544310342356, -0.7673227913513452)--(0.05944174351649606, -0.7689911013142134);
\draw (0.05944174229970284, -0.7709174976189731)--(0.05944174351649606, -0.7689911013142134);
\draw (0.05847853905380876, -0.7639861671881985)--(0.057515341955202776, -0.7656544759342734);
\draw (0.05584703320912779, -0.7646912788356673)--(0.057515341955202776, -0.7656544759342734);
\draw (0.058478544310342356, -0.7673227913513452)--(0.057515341955202776, -0.7656544759342734);
\draw (0.07497271577171247, -0.7738070917437174)--(0.07330439490043714, -0.774770297247843);
\draw (0.07426760501499796, -0.7764386009127393)--(0.07330439490043714, -0.774770297247843);
\draw (0.07163608615436218, -0.7738071001492369)--(0.07330439490043714, -0.774770297247843);
\draw (0.07689911575851283, -0.7771437143965556)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07426760501499796, -0.7764386009127393)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07523079367044427, -0.7800333162054408)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07689910434871192, -0.78292291506301)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07426759692953797, -0.7836280239833773)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07523079367044427, -0.7800333162054408)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07426760061157864, -0.7869646454194222)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07163608986806377, -0.7862595319356059)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07426759692953797, -0.7836280239833773)--(0.07330439983093198, -0.7852963327294522);
\draw (0.0709309806858422, -0.7888910438317297)--(0.06996777990519554, -0.7872227311417597);
\draw (0.07163608986806377, -0.7862595319356059)--(0.06996777990519554, -0.7872227311417597);
\draw (0.06804138360043585, -0.7872227299249664)--(0.06996777990519554, -0.7872227311417597);
\draw (0.06515177928866306, -0.78889104375222)--(0.06611498729567614, -0.7872227287081732);
\draw (0.0644466769751082, -0.7862595288824654)--(0.06611498729567614, -0.7872227287081732);
\draw (0.06804138360043585, -0.7872227299249664)--(0.06611498729567614, -0.7872227287081732);
\draw (0.061110058266165, -0.7862595309900131)--(0.06277836822903321, -0.7852963317838595);
\draw (0.061815167448386554, -0.7836280190938895)--(0.06277836822903321, -0.7852963317838595);
\draw (0.0644466769751082, -0.7862595288824654)--(0.06277836822903321, -0.7852963317838595);
\draw (0.05892556102906607, -0.7819597142121997)--(0.06085196824223285, -0.7819597091310212);
\draw (0.0608519694590261, -0.7800333128262615)--(0.06085196824223285, -0.7819597091310212);
\draw (0.061815167448386554, -0.7836280190938895)--(0.06085196824223285, -0.7819597091310212);
\draw (0.05918365878075846, -0.7771437139686923)--(0.06085196752683347, -0.7781069110672982);
\draw (0.061815164625439456, -0.7764386023212233)--(0.06085196752683347, -0.7781069110672982);
\draw (0.0608519694590261, -0.7800333128262615)--(0.06085196752683347, -0.7781069110672982);
\draw (0.06111005297797045, -0.7738070964765423)--(0.06277836172404544, -0.7747702935751483);
\draw (0.061815164625439456, -0.7764386023212233)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06444667168691368, -0.7738070943689945)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06611498286657513, -0.7709174988580811)--(0.06611498164978188, -0.7728438951628409);
\draw (0.0680413779545416, -0.7728438963796341)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06444667168691368, -0.7738070943689945)--(0.06611498164978188, -0.7728438951628409);
\draw (0.07093098226631436, -0.7711755825523806)--(0.06996777425930129, -0.7728438975964274);
\draw (0.07163608615436218, -0.7738071001492369)--(0.06996777425930129, -0.7728438975964274);
\draw (0.0680413779545416, -0.7728438963796341)--(0.06996777425930129, -0.7728438975964274);
\draw (0.08627301869386178, -0.7938959723118504)--(0.084346611480695, -0.793895977393029);
\draw (0.08434661026390178, -0.7958223736977886)--(0.084346611480695, -0.793895977393029);
\draw (0.0833834122745413, -0.7922276674301607)--(0.084346611480695, -0.793895977393029);
\draw (0.08627301783476823, -0.7977487676484716)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08434661026390178, -0.7958223736977886)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08338341352299547, -0.7994170814757251)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08338341641778965, -0.8027537015482192)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08075190646152125, -0.8020485894279539)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08338341352299547, -0.7994170814757251)--(0.08242021642438949, -0.8010853902218001);
\draw (0.07908359764359921, -0.8049381890295199)--(0.07908359649865304, -0.8030117886341075);
\draw (0.07715720019389335, -0.8030117874173143)--(0.07908359649865304, -0.8030117886341075);
\draw (0.08075190646152125, -0.8020485894279539)--(0.07908359649865304, -0.8030117886341075);
\draw (0.07523080424683334, -0.8049381852323825)--(0.07523080388913364, -0.803011786200521);
\draw (0.07715720019389335, -0.8030117874173143)--(0.07523080388913364, -0.803011786200521);
\draw (0.0735624935685657, -0.8020485863748132)--(0.07523080388913364, -0.803011786200521);
\draw (0.07022587485962248, -0.8020485884823609)--(0.07189418482249071, -0.8010853892762073);
\draw (0.07093098561633701, -0.799417079313339)--(0.07189418482249071, -0.8010853892762073);
\draw (0.0735624935685657, -0.8020485863748132)--(0.07189418482249071, -0.8010853892762073);
\draw (0.06804137762252357, -0.7977487717045476)--(0.06996778483569036, -0.797748766623369);
\draw (0.0699677860524836, -0.7958223703186094)--(0.06996778483569036, -0.797748766623369);
\draw (0.07093098561633701, -0.799417079313339)--(0.06996778483569036, -0.797748766623369);
\draw (0.06829947537421596, -0.7929327714610401)--(0.0699677856947839, -0.7938959712867479);
\draw (0.07093098279338991, -0.7922276625406729)--(0.0699677856947839, -0.7938959712867479);
\draw (0.0699677860524836, -0.7958223703186094)--(0.0699677856947839, -0.7938959712867479);
\draw (0.07093097911134924, -0.7888910411046279)--(0.0718941798919959, -0.7905593537945979);
\draw (0.0735624898548641, -0.7895961545884442)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07093098279338991, -0.7922276625406729)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07426759903708569, -0.7869646426923205)--(0.07523079981773234, -0.7886329553822905);
\draw (0.0735624898548641, -0.7895961545884442)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07715719612249203, -0.7886329565990837)--(0.07523079981773234, -0.7886329553822905);
\draw (0.08004680043426479, -0.7869646427718302)--(0.07908359242725174, -0.788632957815877);
\draw (0.08075190274781968, -0.7895961576415848)--(0.07908359242725174, -0.788632957815877);
\draw (0.07715719612249203, -0.7886329565990837)--(0.07908359242725174, -0.788632957815877);
\draw (0.08408853236516997, -0.7895961492360652)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08338342318294839, -0.792227661132189)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08075190274781968, -0.7895961576415848)--(0.08242021149389464, -0.7905593547401908);
\draw (0.0860149269098398, -0.8169436034826377)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08338341949066588, -0.817648712403005)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08434661662519541, -0.8140540053068439)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08408853271262781, -0.8202802209747877)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08338341949066588, -0.817648712403005)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08075191282281491, -0.820280221037009)--(0.08242022278568312, -0.8193170218308553);
\draw (0.07908359191561606, -0.8231698248912205)--(0.07908359195153958, -0.8212434265411346);
\draw (0.07715719525315665, -0.8212434246425658)--(0.07908359195153958, -0.8212434265411346);
\draw (0.08075191282281491, -0.820280221037009)--(0.07908359195153958, -0.8212434265411346);
\draw (0.07426760184979095, -0.8229117321718475)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07356248902145227, -0.8202802242818403)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07715719525315665, -0.8212434246425658)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07093098160227834, -0.8209853332022075)--(0.07189417870088433, -0.8193170244561325);
\draw (0.07356248902145227, -0.8202802242818403)--(0.07189417870088433, -0.8193170244561325);
\draw (0.07093097949473062, -0.8176487144932643)--(0.07189417870088433, -0.8193170244561325);
\draw (0.0680413839838172, -0.8159804033136029)--(0.06996778028857692, -0.815980404530396);
\draw (0.06996777993087722, -0.8140540054985346)--(0.06996778028857692, -0.815980404530396);
\draw (0.07093097949473062, -0.8176487144932643)--(0.06996778028857692, -0.815980404530396);
\draw (0.06829947003985606, -0.8111644080045163)--(0.06996777957317751, -0.8121276064666731);
\draw (0.0709309766717835, -0.8104592977205981)--(0.06996777957317751, -0.8121276064666731);
\draw (0.06996777993087722, -0.8140540054985346)--(0.06996777957317751, -0.8121276064666731);
\draw (0.07093097456423578, -0.8071226790116549)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07356249464166481, -0.8078277834703977)--(0.07189417377038948, -0.8087909889745232);
\draw (0.0709309766717835, -0.8104592977205981)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07523080424683334, -0.8049381852323825)--(0.07523080460453302, -0.806864584264244);
\draw (0.07715720090929273, -0.8068645854810372)--(0.07523080460453302, -0.806864584264244);
\draw (0.07356249464166481, -0.8078277834703977)--(0.07523080460453302, -0.806864584264244);
\draw (0.07908359764359921, -0.8049381890295199)--(0.07908359721405242, -0.8068645866978305);
\draw (0.07715720090929273, -0.8068645854810372)--(0.07908359721405242, -0.8068645866978305);
\draw (0.08075190753462036, -0.8078277865235381)--(0.07908359721405242, -0.8068645866978305);
\draw (0.08408852781805654, -0.8078277871430923)--(0.0824202178551883, -0.808790986349246);
\draw (0.083383417061342, -0.8104592963121142)--(0.0824202178551883, -0.808790986349246);
\draw (0.08075190753462036, -0.8078277865235381)--(0.0824202178551883, -0.808790986349246);
\draw (0.08627301257225539, -0.8121276074917757)--(0.0843466162674957, -0.8121276062749825);
\draw (0.08434661662519541, -0.8140540053068439)--(0.0843466162674957, -0.8121276062749825);
\draw (0.083383417061342, -0.8104592963121142)--(0.0843466162674957, -0.8121276062749825);
\draw (0.0742675983843202, -0.8367743933616685)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07163608910562191, -0.836069282414989)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07426759606869032, -0.8334377742923165)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07093097845858373, -0.8387007917739759)--(0.06996777904434787, -0.8370324814506989);
\draw (0.07163608910562191, -0.836069282414989)--(0.06996777904434787, -0.8370324814506989);
\draw (0.06804138273958818, -0.8370324802339056)--(0.06996777904434787, -0.8370324814506989);
\draw (0.06515177842781539, -0.8387007940611592)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06444667631107218, -0.8360692795322924)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06804138273958818, -0.8370324802339056)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06111005602763603, -0.8360692789127383)--(0.06277836599050424, -0.8351060797065846);
\draw (0.061815166784350534, -0.8334377697437163)--(0.06277836599050424, -0.8351060797065846);
\draw (0.06444667611426055, -0.8360692791914046)--(0.06277836599050424, -0.8351060797065846);
\draw (0.059183657615328594, -0.8327326589870019)--(0.06085196757819683, -0.8317694597808482);
\draw (0.061815166784350534, -0.8334377697437163)--(0.06085196757819683, -0.8317694597808482);
\draw (0.06085196722049713, -0.8298430607489866)--(0.06085196757819683, -0.8317694597808482);
\draw (0.059183657329475975, -0.8269534632549683)--(0.060851966862797424, -0.8279166617171252);
\draw (0.06181516396140341, -0.8262483529710503)--(0.060851966862797424, -0.8279166617171252);
\draw (0.06085196722049713, -0.8298430607489866)--(0.060851966862797424, -0.8279166617171252);
\draw (0.06181516185385569, -0.822911734262107)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06444667102287766, -0.8236168450188215)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06181516396140341, -0.8262483529710503)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06611498062804616, -0.8207272467808063)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06804137729050555, -0.822653647029461)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06444667102287766, -0.8236168450188215)--(0.06611498098574586, -0.8226536458126678);
\draw (0.07093098160227834, -0.8209853332022075)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07163609482424027, -0.8236168417739902)--(0.06996778450367233, -0.8226536419482825);
\draw (0.06804137729050555, -0.822653647029461)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07426760184979095, -0.8229117321718475)--(0.07330440514480821, -0.824580041599698);
\draw (0.07163609482424027, -0.8236168417739902)--(0.07330440514480821, -0.824580041599698);
\draw (0.07426760435096191, -0.8262483515625663)--(0.07330440514480821, -0.824580041599698);
\draw (0.07715720005868693, -0.8279166630831154)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07523080391481532, -0.829843060557296)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07426760435096191, -0.8262483515625663)--(0.07523080355711562, -0.8279166615254345);
\draw (0.0768991141010539, -0.8327326585626459)--(0.07523080387889178, -0.831769458907382);
\draw (0.07426759606869032, -0.8334377742923165)--(0.07523080387889178, -0.831769458907382);
\draw (0.07523080391481532, -0.829843060557296)--(0.07523080387889178, -0.831769458907382);
\draw (0.05514192096623591, -0.8478166083674334)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05584703161327406, -0.8451850990084465)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05225232524724033, -0.8461482968273631)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05847854089197238, -0.8458902099551261)--(0.057515341477736515, -0.8442218996318489);
\draw (0.05584703161327406, -0.8451850990084465)--(0.057515341477736515, -0.8442218996318489);
\draw (0.0584785385763425, -0.842553590885774)--(0.057515341477736515, -0.8442218996318489);
\draw (0.06136814288811526, -0.8408852770585205)--(0.05944174638654395, -0.8408852755008395);
\draw (0.059441746422467495, -0.8389588771507535)--(0.05944174638654395, -0.8408852755008395);
\draw (0.0584785385763425, -0.842553590885774)--(0.05944174638654395, -0.8408852755008395);
\draw (0.06111005602763603, -0.8360692789127383)--(0.059441746064767764, -0.837032478118892);
\draw (0.05847854685861406, -0.8353641681560238)--(0.059441746064767764, -0.837032478118892);
\draw (0.05944174622565587, -0.8389588768098657)--(0.059441746064767764, -0.837032478118892);
\draw (0.059183657615328594, -0.8327326589870019)--(0.05751534765246036, -0.8336958581931555);
\draw (0.05847854685861406, -0.8353641681560238)--(0.05751534765246036, -0.8336958581931555);
\draw (0.055847037331892446, -0.8327326583674478)--(0.05751534765246036, -0.8336958581931555);
\draw (0.054178727440871294, -0.8298430608734294)--(0.05417872701132451, -0.83176945854174);
\draw (0.052252319798157726, -0.8317694636229185)--(0.05417872701132451, -0.83176945854174);
\draw (0.055847037331892446, -0.8327326583674478)--(0.05417872701132451, -0.83176945854174);
\draw (0.049362724287244336, -0.8301011524432571)--(0.05032592349339804, -0.8317694624061253);
\draw (0.048657613530529775, -0.832732661612279)--(0.05032592349339804, -0.8317694624061253);
\draw (0.052252319798157726, -0.8317694636229185)--(0.05032592349339804, -0.8317694624061253);
\draw (0.0453209932470936, -0.8327326609927249)--(0.04698930356766154, -0.8336958608184327);
\draw (0.046026106469055555, -0.8353641695645078)--(0.04698930356766154, -0.8336958608184327);
\draw (0.048657613530529775, -0.832732661612279)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04313650215728279, -0.8370324833917613)--(0.045062909370449544, -0.8370324783105827);
\draw (0.0450629097281493, -0.8389588773424441)--(0.045062909370449544, -0.8370324783105827);
\draw (0.046026106469055555, -0.8353641695645078)--(0.045062909370449544, -0.8370324783105827);
\draw (0.04313650247905898, -0.8408852807737087)--(0.045062910085849006, -0.8408852763743057);
\draw (0.0450629097281493, -0.8389588773424441)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04602610929200271, -0.8425535863371738)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04602610068795496, -0.8458902116849766)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04865761881872435, -0.8451850961257499)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04602610929200271, -0.8425535863371738)--(0.04698930849815641, -0.8442218963000421);
\draw (0.05032592900496294, -0.8480746941310998)--(0.05032592874566902, -0.8461482952696822);
\draw (0.05225232524724033, -0.8461482968273631)--(0.05032592874566902, -0.8461482952696822);
\draw (0.04865761881872435, -0.8451850961257499)--(0.05032592874566902, -0.8461482952696822);
\draw (0.031131091434818375, -0.8478166080718331)--(0.03209428853342439, -0.8461482993257582);
\draw (0.030425978606479664, -0.8451851001818258)--(0.03209428853342439, -0.8461482993257582);
\draw (0.03402069574659114, -0.8461482942445796)--(0.03209428853342439, -0.8461482993257582);
\draw (0.02779447118730574, -0.845890209102193)--(0.028757668285911725, -0.8442219003561181);
\draw (0.030425978606479664, -0.8451851001818258)--(0.028757668285911725, -0.8442219003561181);
\draw (0.027794469079758022, -0.8425535903932498)--(0.028757668285911725, -0.8442219003561181);
\draw (0.024904873568844632, -0.8408852792135884)--(0.02683126987360432, -0.8408852804303817);
\draw (0.026831269515904643, -0.8389588813985202)--(0.02683126987360432, -0.8408852804303817);
\draw (0.027794469079758022, -0.8425535903932498)--(0.02683126987360432, -0.8408852804303817);
\draw (0.025162959624883463, -0.8360692839045017)--(0.02683126915820494, -0.8370324823666586);
\draw (0.027794477165218018, -0.835364167322612)--(0.02683126915820494, -0.8370324823666586);
\draw (0.026831269515904643, -0.8389588813985202)--(0.02683126915820494, -0.8370324823666586);
\draw (0.027089363943256062, -0.8327326587508291)--(0.028757674263824, -0.8336958585765369);
\draw (0.027794477165218018, -0.835364167322612)--(0.028757674263824, -0.8336958585765369);
\draw (0.03042598422669221, -0.8327326593703832)--(0.028757674263824, -0.8336958585765369);
\draw (0.03209429383186069, -0.829843061132368)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03402069049432013, -0.8317694613810227)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03042598422669221, -0.8327326593703832)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03691028389768583, -0.830101153851741)--(0.03594708679907985, -0.831769462597816);
\draw (0.03761539711964773, -0.8327326624235237)--(0.03594708679907985, -0.831769462597816);
\draw (0.03402069049432013, -0.8317694613810227)--(0.03594708679907985, -0.831769462597816);
\draw (0.04095201740308391, -0.8327326630430778)--(0.03928370744021567, -0.8336958622492315);
\draw (0.040246906646369374, -0.8353641722120997)--(0.03928370744021567, -0.8336958622492315);
\draw (0.03761539711964773, -0.8327326624235237)--(0.03928370744021567, -0.8336958622492315);
\draw (0.04313650215728279, -0.8370324833917613)--(0.04121010585252308, -0.837032482174968);
\draw (0.04121010621022278, -0.8389588812068294)--(0.04121010585252308, -0.837032482174968);
\draw (0.040246906646369374, -0.8353641722120997)--(0.04121010585252308, -0.837032482174968);
\draw (0.04313650247905898, -0.8408852807737087)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04121010621022278, -0.8389588812068294)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04024690907569328, -0.8425535883029904)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04024691157686425, -0.8458902076937092)--(0.039283712370710516, -0.8442218977308409);
\draw (0.03761540240784228, -0.8451850969369946)--(0.039283712370710516, -0.8442218977308409);
\draw (0.04024690907569328, -0.8425535883029904)--(0.039283712370710516, -0.8442218977308409);
\draw (0.03594709240905056, -0.8480746944932344)--(0.0359470924449741, -0.8461482961431483);
\draw (0.03402069574659114, -0.8461482942445796)--(0.0359470924449741, -0.8461482961431483);
\draw (0.03761540240784228, -0.8451850969369946)--(0.0359470924449741, -0.8461482961431483);
\draw (0.011300306952302053, -0.836069280975804)--(0.012968616915170289, -0.8351060817696503);
\draw (0.012005417709016586, -0.8334377718067821)--(0.012968616915170289, -0.8351060817696503);
\draw (0.014636925661245248, -0.8360692788682563)--(0.012968616915170289, -0.8351060817696503);
\draw (0.009373906965501694, -0.8327326583229657)--(0.01104221692836993, -0.8317694591168121);
\draw (0.012005417709016586, -0.8334377718067821)--(0.01104221692836993, -0.8317694591168121);
\draw (0.011042218145163124, -0.8298430628120524)--(0.01104221692836993, -0.8317694591168121);
\draw (0.00937390746689551, -0.8269534639544831)--(0.011042217787463449, -0.8279166637801909);
\draw (0.012005414886069432, -0.826248355034116)--(0.011042217787463449, -0.8279166637801909);
\draw (0.011042218145163124, -0.8298430628120524)--(0.011042217787463449, -0.8279166637801909);
\draw (0.012005411204028787, -0.8229117335980709)--(0.012968611984675416, -0.8245800462880409);
\draw (0.01463692194754368, -0.8236168470818872)--(0.012968611984675416, -0.8245800462880409);
\draw (0.012005414886069432, -0.826248355034116)--(0.012968611984675416, -0.8245800462880409);
\draw (0.01534203112976526, -0.8209853351857636)--(0.016305231910411916, -0.8226536478757336);
\draw (0.01463692194754368, -0.8236168470818872)--(0.016305231910411916, -0.8226536478757336);
\draw (0.018231639123578697, -0.822653642794555)--(0.016305231910411916, -0.8226536478757336);
\draw (0.021121232526944395, -0.8209853352652733)--(0.020158035428338383, -0.8226536440113482);
\draw (0.021826345748906323, -0.823616843837056)--(0.020158035428338383, -0.8226536440113482);
\draw (0.018231639123578697, -0.822653642794555)--(0.020158035428338383, -0.8226536440113482);
\draw (0.025162964457849518, -0.8236168417295082)--(0.023494654494981337, -0.8245800409356621);
\draw (0.024457855275627965, -0.826248353625632)--(0.023494654494981337, -0.8245800409356621);
\draw (0.021826345748906323, -0.823616843837056)--(0.023494654494981337, -0.8245800409356621);
\draw (0.027347450786541383, -0.8279166648052935)--(0.02542105448178167, -0.8279166635885002);
\draw (0.02542105326498842, -0.8298430598932599)--(0.02542105448178167, -0.8279166635885002);
\draw (0.024457855275627965, -0.826248353625632)--(0.02542105448178167, -0.8279166635885002);
\draw (0.027089363943256062, -0.8327326587508291)--(0.025421053622688122, -0.8317694589251214);
\draw (0.02445785652408214, -0.8334377676711964)--(0.025421053622688122, -0.8317694589251214);
\draw (0.02542105326498842, -0.8298430598932599)--(0.025421053622688122, -0.8317694589251214);
\draw (0.025162959624883463, -0.8360692839045017)--(0.02349464851706906, -0.8351060827152431);
\draw (0.02445785652408214, -0.8334377676711964)--(0.02349464851706906, -0.8351060827152431);
\draw (0.021826338554200825, -0.8360692819213968)--(0.02349464851706906, -0.8351060827152431);
\draw (0.020158029736278726, -0.8389588815229629)--(0.02015802859133256, -0.8370324811275506);
\draw (0.018231632286572874, -0.8370324799107574)--(0.02015802859133256, -0.8370324811275506);
\draw (0.021826338554200825, -0.8360692819213968)--(0.02015802859133256, -0.8370324811275506);
\draw (0.015342038883207176, -0.8387007874400391)--(0.01630523598181316, -0.837032478693964);
\draw (0.014636925661245248, -0.8360692788682563)--(0.01630523598181316, -0.837032478693964);
\draw (0.018231632286572874, -0.8370324799107574)--(0.01630523598181316, -0.837032478693964);
\draw (-1.0476986500584928e-09, -0.7076229560231873)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.001926394040267898, -0.7095493535447401)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.0028895923556670478, -0.7059546484939054)--(0.0019263952570610643, -0.7076229572399804);
\draw (2.816686717199701e-09, -0.7114757595411136)--(0.001926399121446376, -0.711475760757907);
\draw (0.001926394040267898, -0.7095493535447401)--(0.001926399121446376, -0.711475760757907);
\draw (0.002889598327600107, -0.7131440707207751)--(0.001926399121446376, -0.711475760757907);
\draw (0.002889600435147799, -0.7164806894297183)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.005521106279828825, -0.7157755777822493)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.002889598327600107, -0.7131440707207751)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.007189413809110534, -0.718665171185615)--(0.007189415025903756, -0.7167387748808554);
\draw (0.009115811330663443, -0.7167387760976486)--(0.007189415025903756, -0.7167387748808554);
\draw (0.005521106279828825, -0.7157755777822493)--(0.007189415025903756, -0.7167387748808554);
\draw (0.01104221732703703, -0.7186651673212298)--(0.011042218543830279, -0.7167387710164701);
\draw (0.009115811330663443, -0.7167387760976486)--(0.011042218543830279, -0.7167387710164701);
\draw (0.01271052850669846, -0.7157755718103164)--(0.011042218543830279, -0.7167387710164701);
\draw (0.01604714721564171, -0.7157755697027686)--(0.014378838469566724, -0.7148123726041626);
\draw (0.015342035568172707, -0.7131440638580877)--(0.014378838469566724, -0.7148123726041626);
\draw (0.01271052850669846, -0.7157755718103164)--(0.014378838469566724, -0.7148123726041626);
\draw (0.018231628971538405, -0.7114757563288059)--(0.01630523266677869, -0.7114757551120127);
\draw (0.01630523388357194, -0.709549358807253)--(0.01630523266677869, -0.7114757551120127);
\draw (0.015342035568172707, -0.7131440638580877)--(0.01630523266677869, -0.7114757551120127);
\draw (0.017973545063233398, -0.7066597632963396)--(0.016305235100365162, -0.7076229625024932);
\draw (0.015342035894211431, -0.7059546525396251)--(0.016305235100365162, -0.7076229625024932);
\draw (0.01630523388357194, -0.709549358807253)--(0.016305235100365162, -0.7076229625024932);
\draw (0.015342033786663739, -0.7026180338306818)--(0.014378836688057728, -0.7042863425767568);
\draw (0.012710521644011014, -0.7033231345697437)--(0.014378836688057728, -0.7042863425767568);
\draw (0.015342035894211431, -0.7059546525396251)--(0.014378836688057728, -0.7042863425767568);
\draw (0.01200540999654201, -0.7006916287250627)--(0.011042212897936027, -0.7023599374711378);
\draw (0.012710521644011014, -0.7033231345697437)--(0.011042212897936027, -0.7023599374711378);
\draw (0.009115816593176312, -0.7023599362543445)--(0.011042212897936027, -0.7023599374711378);
\draw (0.006226221082262895, -0.7006916250746831)--(0.007189420288416626, -0.7023599350375513);
\draw (0.005521110325548362, -0.703323134243705)--(0.007189420288416626, -0.7023599350375513);
\draw (0.009115816593176312, -0.7023599362543445)--(0.007189420288416626, -0.7023599350375513);
\draw (0.0021844916166051664, -0.7033231363512527)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.0028895923556670478, -0.7059546484939054)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.005521110325548362, -0.703323134243705)--(0.0038528003626802088, -0.7042863334498587);
\draw (-4.879412651703774e-09, -0.7297073919939372)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.0019264035505474064, -0.727780990607999)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.00288960153990786, -0.7313756968756269)--(0.0019264023337541292, -0.7297073869127586);
\draw (-2.4458262082305282e-09, -0.7258545993844178)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0019264035505474064, -0.727780990607999)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0028896018659466116, -0.7241862855571642)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.002889599758398864, -0.720849666848221)--(0.003852798964552595, -0.7225179768110892);
\draw (0.005521108927420804, -0.7215547776049356)--(0.003852798964552595, -0.7225179768110892);
\draw (0.0028896018659466116, -0.7241862855571642)--(0.003852798964552595, -0.7225179768110892);
\draw (0.007189413809110534, -0.718665171185615)--(0.007189418890289068, -0.7205915783987819);
\draw (0.009115815195048782, -0.7205915796155751)--(0.007189418890289068, -0.7205915783987819);
\draw (0.005521108927420804, -0.7215547776049356)--(0.007189418890289068, -0.7205915783987819);
\draw (0.01104221732703703, -0.7186651673212298)--(0.011042222408215535, -0.7205915745343965);
\draw (0.009115815195048782, -0.7205915796155751)--(0.011042222408215535, -0.7205915745343965);
\draw (0.01271053115429055, -0.7215547716330025)--(0.011042222408215535, -0.7205915745343965);
\draw (0.016047149863233745, -0.7215547695254548)--(0.014378839900365536, -0.7225179687316086);
\draw (0.01534203910651924, -0.7241862786944768)--(0.014378839900365536, -0.7225179687316086);
\draw (0.01271053115429055, -0.7215547716330025)--(0.014378839900365536, -0.7225179687316086);
\draw (0.0182316346174326, -0.7258545898741382)--(0.016305238312672943, -0.725854588657345);
\draw (0.016305237095879693, -0.7277809849621046)--(0.016305238312672943, -0.725854588657345);
\draw (0.01534203910651924, -0.7241862786944768)--(0.016305238312672943, -0.725854588657345);
\draw (0.017973550923133214, -0.7306705892738775)--(0.016305235879086444, -0.7297073812668644);
\draw (0.015342027872073394, -0.7313756963109111)--(0.016305235879086444, -0.7297073812668644);
\draw (0.016305237095879693, -0.7277809849621046)--(0.016305235879086444, -0.7297073812668644);
\draw (0.015342036277592869, -0.7347123259282614)--(0.014378830773467383, -0.7330440050569862);
\draw (0.01271052710857093, -0.7340072151715469)--(0.014378830773467383, -0.7330440050569862);
\draw (0.015342027872073394, -0.7313756963109111)--(0.014378830773467383, -0.7330440050569862);
\draw (0.012005416351856368, -0.7366387243405689)--(0.01104221084773091, -0.7349704034692935);
\draw (0.01271052710857093, -0.7340072151715469)--(0.01104221084773091, -0.7349704034692935);
\draw (0.009115814542971196, -0.7349704022525003)--(0.01104221084773091, -0.7349704034692935);
\draw (0.006226210231198459, -0.7366387160797538)--(0.007189418238211509, -0.734970401035707);
\draw (0.005521109492136578, -0.7340072039371011)--(0.007189418238211509, -0.734970401035707);
\draw (0.009115814542971196, -0.7349704022525003)--(0.007189418238211509, -0.734970401035707);
\draw (0.002184490783193327, -0.7340072060446488)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.00288960153990786, -0.7313756968756269)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.005521109492136578, -0.7340072039371011)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.01200540933250599, -0.7505013793748897)--(0.012968617339519067, -0.748833064330843);
\draw (0.014636929234579932, -0.7497962668836524)--(0.012968617339519067, -0.748833064330843);
\draw (0.012005418133365364, -0.7471647543679747)--(0.012968617339519067, -0.748833064330843);
\draw (0.015342029973641813, -0.7524277790263052)--(0.01630523798065489, -0.7507594639822585);
\draw (0.014636929234579932, -0.7497962668836524)--(0.01630523798065489, -0.7507594639822585);
\draw (0.018231634285414577, -0.7507594651990517)--(0.01630523798065489, -0.7507594639822585);
\draw (0.021121229796327995, -0.7524277763787132)--(0.020158030590174292, -0.7507594664158449);
\draw (0.021826340553042528, -0.7497962672096912)--(0.020158030590174292, -0.7507594664158449);
\draw (0.018231634285414577, -0.7507594651990517)--(0.020158030590174292, -0.7507594664158449);
\draw (0.02516295926198578, -0.7497962651021435)--(0.023494650515910764, -0.7488330680035375);
\draw (0.024457847614516776, -0.7471647592574625)--(0.023494650515910764, -0.7488330680035375);
\draw (0.021826340553042528, -0.7497962672096912)--(0.023494650515910764, -0.7488330680035375);
\draw (0.02708936436760484, -0.7464596413120218)--(0.025421055621529853, -0.7454964442134158);
\draw (0.024457847614516776, -0.7471647592574625)--(0.025421055621529853, -0.7454964442134158);
\draw (0.025421056838323075, -0.7435700479086561)--(0.025421055621529853, -0.7454964442134158);
\draw (0.027089364868998655, -0.7406804469435391)--(0.025421054906130447, -0.7416436461496928);
\draw (0.024457855699976744, -0.7399753361868247)--(0.025421054906130447, -0.7416436461496928);
\draw (0.025421056838323075, -0.7435700479086561)--(0.025421054906130447, -0.7416436461496928);
\draw (0.024457853592428996, -0.7366387174778813)--(0.02349465649382304, -0.7383070262239564);
\draw (0.021826347747748054, -0.7373438291253503)--(0.02349465649382304, -0.7383070262239564);
\draw (0.024457855699976744, -0.7399753361868247)--(0.02349465649382304, -0.7383070262239564);
\draw (0.020158033920494534, -0.7344542248135776)--(0.02015803900167304, -0.7363806320267443);
\draw (0.01823163178850626, -0.7363806371079229)--(0.02015803900167304, -0.7363806320267443);
\draw (0.021826347747748054, -0.7373438291253503)--(0.02015803900167304, -0.7363806320267443);
\draw (0.015342036277592869, -0.7347123259282614)--(0.016305235483746572, -0.7363806358911297);
\draw (0.014636925520878336, -0.7373438350972834)--(0.016305235483746572, -0.7363806358911297);
\draw (0.01823163178850626, -0.7363806371079229)--(0.016305235483746572, -0.7363806358911297);
\draw (0.012005416351856368, -0.7366387243405689)--(0.012968615558010071, -0.738307034303437);
\draw (0.014636925520878336, -0.7373438350972834)--(0.012968615558010071, -0.738307034303437);
\draw (0.012005418459404088, -0.7399753430495121)--(0.012968615558010071, -0.738307034303437);
\draw (0.009115814147631324, -0.7416436568767656)--(0.011042221360798105, -0.7416436517955871);
\draw (0.011042220144004883, -0.7435700481003468)--(0.011042221360798105, -0.7416436517955871);
\draw (0.012005418459404088, -0.7399753430495121)--(0.011042221360798105, -0.7416436517955871);
\draw (0.009373908964343397, -0.7464596436112602)--(0.011042218927211661, -0.7454964444051064);
\draw (0.012005418133365364, -0.7471647543679747)--(0.011042218927211661, -0.7454964444051064);
\draw (0.011042220144004883, -0.7435700481003468)--(0.011042218927211661, -0.7454964444051064);
\draw (0.032094289709096085, -0.7618016816005877)--(0.03209429092588928, -0.7598752852958279);
\draw (0.034020687230648966, -0.7598752865126213)--(0.03209429092588928, -0.7598752852958279);
\draw (0.030425979030828443, -0.7589120827430185)--(0.03209429092588928, -0.7598752852958279);
\draw (0.03594709322702255, -0.7618016777362023)--(0.0359470944438158, -0.7598752814314427);
\draw (0.034020687230648966, -0.7598752865126213)--(0.0359470944438158, -0.7598752814314427);
\draw (0.03761540440668401, -0.7589120822252889)--(0.0359470944438158, -0.7598752814314427);
\draw (0.040952023115627234, -0.7589120801177413)--(0.03928371436955225, -0.7579488830191352);
\draw (0.04024691146815823, -0.7562805742730603)--(0.03928371436955225, -0.7579488830191352);
\draw (0.03761540440668401, -0.7589120822252889)--(0.03928371436955225, -0.7579488830191352);
\draw (0.04313650487152393, -0.7546122667437785)--(0.04121010856676424, -0.7546122655269852);
\draw (0.041210106634571586, -0.752685863768022)--(0.04121010856676424, -0.7546122655269852);
\draw (0.04024691146815823, -0.7562805742730603)--(0.04121010856676424, -0.7546122655269852);
\draw (0.043136504156124494, -0.7507594686800556)--(0.04121010785136481, -0.7507594674632623);
\draw (0.041210106634571586, -0.752685863768022)--(0.04121010785136481, -0.7507594674632623);
\draw (0.04024690864521108, -0.7490911575003941)--(0.04121010785136481, -0.7507594674632623);
\draw (0.040246906537663385, -0.7457545387914508)--(0.039283709439057374, -0.7474228475375259);
\draw (0.03761539754399654, -0.7464596449847163)--(0.039283709439057374, -0.7474228475375259);
\draw (0.04024690864521108, -0.7490911575003941)--(0.039283709439057374, -0.7474228475375259);
\draw (0.03594708686572892, -0.743570046127147)--(0.03594708879792155, -0.7454964478861104);
\draw (0.034020692493161864, -0.7454964466693171)--(0.03594708879792155, -0.7454964478861104);
\draw (0.03761539754399654, -0.7464596449847163)--(0.03594708879792155, -0.7454964478861104);
\draw (0.031131096982248446, -0.7438281354896557)--(0.03209429618840215, -0.7454964454525239);
\draw (0.030425986225533913, -0.7464596446586775)--(0.03209429618840215, -0.7454964454525239);
\draw (0.034020692493161864, -0.7454964466693171)--(0.03209429618840215, -0.7454964454525239);
\draw (0.02708936436760484, -0.7464596413120218)--(0.028757676262665705, -0.7474228438648314);
\draw (0.0277944682556526, -0.749091158908878)--(0.028757676262665705, -0.7474228438648314);
\draw (0.030425986225533913, -0.7464596446586775)--(0.028757676262665705, -0.7474228438648314);
\draw (0.02516295926198578, -0.7497962651021435)--(0.026831271157046616, -0.750759467654953);
\draw (0.0277944682556526, -0.749091158908878)--(0.026831271157046616, -0.750759467654953);
\draw (0.026831269940253394, -0.7526858639597127)--(0.026831271157046616, -0.750759467654953);
\draw (0.025162961909577786, -0.7555754649248296)--(0.02683127187244605, -0.754612265718676);
\draw (0.027794471078599753, -0.7562805756815442)--(0.02683127187244605, -0.754612265718676);
\draw (0.026831269940253394, -0.7526858639597127)--(0.02683127187244605, -0.754612265718676);
\draw (0.027794473186147445, -0.7596171943904874)--(0.028757670284753456, -0.7579488856444124);
\draw (0.030425979030828443, -0.7589120827430185)--(0.028757670284753456, -0.7579488856444124);
\draw (0.027794471078599753, -0.7562805756815442)--(0.028757670284753456, -0.7579488856444124);
\draw (0.054178722530860146, -0.7618016799780981)--(0.054178723747653396, -0.7598752836733385);
\draw (0.05225232744289371, -0.7598752824565452)--(0.054178723747653396, -0.7598752836733385);
\draw (0.055847033710521604, -0.7589120844671847)--(0.054178723747653396, -0.7598752836733385);
\draw (0.050325929921340745, -0.7618016775445117)--(0.050325931138133995, -0.759875281239752);
\draw (0.05225232744289371, -0.7598752824565452)--(0.050325931138133995, -0.759875281239752);
\draw (0.0486576192430731, -0.7589120786869424)--(0.050325931138133995, -0.759875281239752);
\draw (0.04532100053412988, -0.7589120807944901)--(0.046989310496998116, -0.7579488815883364);
\draw (0.04602611129084441, -0.7562805716254682)--(0.046989310496998116, -0.7579488815883364);
\draw (0.0486576192430731, -0.7589120786869424)--(0.046989310496998116, -0.7579488815883364);
\draw (0.04313650487152393, -0.7546122667437785)--(0.04506291208469071, -0.7546122616626);
\draw (0.04506291015249808, -0.7526858599036368)--(0.04506291208469071, -0.7546122616626);
\draw (0.04602611129084441, -0.7562805716254682)--(0.04506291208469071, -0.7546122616626);
\draw (0.043136504156124494, -0.7507594686800556)--(0.04506291136929133, -0.750759463598877);
\draw (0.04506291015249808, -0.7526858599036368)--(0.04506291136929133, -0.750759463598877);
\draw (0.046026108467897314, -0.7490911548528021)--(0.04506291136929133, -0.750759463598877);
\draw (0.046026106360349595, -0.7457545361438589)--(0.0469893055665033, -0.747422846106727);
\draw (0.048657615529371506, -0.7464596469005733)--(0.0469893055665033, -0.747422846106727);
\draw (0.046026108467897314, -0.7490911548528021)--(0.0469893055665033, -0.747422846106727);
\draw (0.050325923560047114, -0.7435700459354564)--(0.05032592549223974, -0.7454964476944197);
\draw (0.05225232179699946, -0.7454964489112129)--(0.05032592549223974, -0.7454964476944197);
\draw (0.048657615529371506, -0.7464596469005733)--(0.05032592549223974, -0.7454964476944197);
\draw (0.05514192610877222, -0.7438281350839594)--(0.054178718101759143, -0.7454964501280061);
\draw (0.05584702684783413, -0.7464596472266121)--(0.054178718101759143, -0.7454964501280061);
\draw (0.05225232179699946, -0.7454964489112129)--(0.054178718101759143, -0.7454964501280061);
\draw (0.0591836596141703, -0.7464596442752962)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05847854885745579, -0.7490911534443181)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05584702684783413, -0.7464596472266121)--(0.057515338742894995, -0.7474228497794216);
\draw (0.061110058026477704, -0.7497962642010327)--(0.0594417371552024, -0.7507594697051582);
\draw (0.05847854885745579, -0.7490911534443181)--(0.0594417371552024, -0.7507594697051582);
\draw (0.05944173593840918, -0.7526858660099178)--(0.0594417371552024, -0.7507594697051582);
\draw (0.06111004661667682, -0.7555754648674871)--(0.059441737870601835, -0.754612267768881);
\draw (0.058478540771995824, -0.7562805765149561)--(0.059441737870601835, -0.754612267768881);
\draw (0.05944173593840918, -0.7526858660099178)--(0.059441737870601835, -0.754612267768881);
\draw (0.058478542879543544, -0.7596171952238993)--(0.05751534367338984, -0.757948885261031);
\draw (0.055847033710521604, -0.7589120844671847)--(0.05751534367338984, -0.757948885261031);
\draw (0.058478540771995824, -0.7562805765149561)--(0.05751534367338984, -0.757948885261031);
\draw (0.07497270991181265, -0.7497962657661795)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07426760371854721, -0.7471647567725127)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07163609120286946, -0.7497962678737272)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07689910956322818, -0.7464596451250437)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07426760371854721, -0.7471647567725127)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07523079888496056, -0.7435700462674745)--(0.07523080081715319, -0.7454964480264377);
\draw (0.076899110064622, -0.7406804507565611)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07426760089560008, -0.7399753399998465)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07523079888496056, -0.7435700462674745)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07426759878805236, -0.7366387212909032)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07163608979438552, -0.7373438274841687)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07426760089560008, -0.7399753399998465)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07093097814691651, -0.7347123216394877)--(0.06996778104831053, -0.7363806303855628);
\draw (0.07163608979438552, -0.7373438274841687)--(0.06996778104831053, -0.7363806303855628);
\draw (0.06804138474355081, -0.7363806291687696)--(0.06996778104831053, -0.7363806303855628);
\draw (0.06515178377843386, -0.7347123211380939)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06444667302171933, -0.7373438303071158)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06804138474355081, -0.7363806291687696)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06111005116379026, -0.73734382696046)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06181516596024514, -0.7399753382593446)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06444667302171933, -0.7373438303071158)--(0.06277836305885112, -0.7383070295132695);
\draw (0.05892556164847235, -0.7416436520865981)--(0.060851968861639155, -0.7416436470054195);
\draw (0.060851967644845906, -0.7435700433101793)--(0.060851968861639155, -0.7416436470054195);
\draw (0.06181516596024514, -0.7399753382593446)--(0.060851968861639155, -0.7416436470054195);
\draw (0.0591836596141703, -0.7464596442752962)--(0.060851969577038534, -0.7454964450691425);
\draw (0.06181516878319224, -0.7471647550320107)--(0.060851969577038534, -0.7454964450691425);
\draw (0.060851967644845906, -0.7435700433101793)--(0.060851969577038534, -0.7454964450691425);
\draw (0.061110058026477704, -0.7497962642010327)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06181516878319224, -0.7471647550320107)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06444667673542095, -0.7497962620934849)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06611498741368857, -0.7526858609510542)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06804138493524153, -0.7507594658630877)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06444667673542095, -0.7497962620934849)--(0.06611498863048182, -0.7507594646462945);
\draw (0.0709309804461549, -0.7524277770427492)--(0.06996778124000119, -0.750759467079881);
\draw (0.07163609120286946, -0.7497962678737272)--(0.06996778124000119, -0.750759467079881);
\draw (0.06804138493524153, -0.7507594658630877)--(0.06996778124000119, -0.750759467079881);
\draw (0.08627301528649653, -0.729707390843793)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08434661704954419, -0.7277809878680365)--(0.08434661898173682, -0.7297073896269997);
\draw (0.0833834164289273, -0.7313757015220606)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08627301457109712, -0.72585459278007)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08434661704954419, -0.7277809878680365)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08338341906018373, -0.7241862816004085)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08338341695263601, -0.7208496628914653)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08075190795896914, -0.7215547690847308)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08338341906018373, -0.7241862816004085)--(0.08242021985403003, -0.7225179716375403);
\draw (0.07908359728070152, -0.7186651702271616)--(0.07908359921289415, -0.7205915719861248);
\draw (0.0771571974539309, -0.7205915739183175)--(0.07908359921289415, -0.7205915719861248);
\draw (0.08075190795896914, -0.7215547690847308)--(0.07908359921289415, -0.7205915719861248);
\draw (0.07523079921697856, -0.718665170942561)--(0.07523080114917122, -0.7205915727015242);
\draw (0.0771571974539309, -0.7205915739183175)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07356249118630295, -0.7215547719076779)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07022586932837388, -0.7215547685610222)--(0.07189418122343477, -0.7225179711138316);
\draw (0.07093097867062523, -0.7241862830088925)--(0.07189418122343477, -0.7225179711138316);
\draw (0.07356249118630295, -0.7215547719076779)--(0.07189418122343477, -0.7225179711138316);
\draw (0.06804137981305597, -0.7258545936871601)--(0.06996778157201924, -0.7258545917549675);
\draw (0.069967780355226, -0.7277809880597272)--(0.06996778157201924, -0.7258545917549675);
\draw (0.07093097867062523, -0.7241862830088925)--(0.06996778157201924, -0.7258545917549675);
\draw (0.06829947232455039, -0.7306705890248442)--(0.06996778228741862, -0.7297073898186904);
\draw (0.07093098149357233, -0.7313756997815587)--(0.06996778228741862, -0.7297073898186904);
\draw (0.069967780355226, -0.7277809880597272)--(0.06996778228741862, -0.7297073898186904);
\draw (0.07093097814691651, -0.7347123216394877)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07356248944580104, -0.7340072068430329)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07093098149357233, -0.7313756997815587)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07426759878805236, -0.7366387212909032)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07356248944580104, -0.7340072068430329)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07715719764562162, -0.7349704106126357)--(0.07523080134086191, -0.7349704093958425);
\draw (0.08004679861073857, -0.7366387186433112)--(0.07908359940458484, -0.7349704086804429);
\draw (0.08075190936745305, -0.7340072094742893)--(0.07908359940458484, -0.7349704086804429);
\draw (0.07715719764562162, -0.7349704106126357)--(0.07908359940458484, -0.7349704086804429);
\draw (0.0840885280763963, -0.7340072073667416)--(0.08242021933032129, -0.7330440102681356);
\draw (0.0833834164289273, -0.7313757015220606)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08075190936745305, -0.7340072094742893)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08601492732211555, -0.7066597575990821)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08338341815309364, -0.7059546468423674)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08434661929143997, -0.7095493585641989)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08408852890980814, -0.7033231376733455)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08338341815309364, -0.7059546468423674)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08075191020086492, -0.7033231397808932)--(0.08242021894693993, -0.7042863368794992);
\draw (0.0790835963736114, -0.7004335354691205)--(0.07908360145478993, -0.7023599426822873);
\draw (0.07715719969582668, -0.7023599446144799)--(0.07908360145478993, -0.7023599426822873);
\draw (0.08075191020086492, -0.7033231397808932)--(0.07908360145478993, -0.7023599426822873);
\draw (0.0742676041849133, -0.7006916334348184)--(0.075230803391067, -0.7023599433976866);
\draw (0.07356249342819876, -0.7033231426038403)--(0.075230803391067, -0.7023599433976866);
\draw (0.07715719969582668, -0.7023599446144799)--(0.075230803391067, -0.7023599433976866);
\draw (0.07093098425917685, -0.7026180318471258)--(0.07189418346533055, -0.704286341809994);
\draw (0.07356249342819876, -0.7033231426038403)--(0.07189418346533055, -0.704286341809994);
\draw (0.07093098091252101, -0.705954653705055)--(0.07189418346533055, -0.704286341809994);
\draw (0.06804138205495178, -0.7076229643833225)--(0.06996778381391502, -0.7076229624511299);
\draw (0.06996778259712177, -0.7095493587558896)--(0.06996778381391502, -0.7076229624511299);
\draw (0.07093098091252101, -0.705954653705055)--(0.06996778381391502, -0.7076229624511299);
\draw (0.06829947141746029, -0.712438954266803)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07093098058648223, -0.7131440650235176)--(0.06996778138032853, -0.7114757550606493);
\draw (0.06996778259712177, -0.7095493587558896)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07093097723982641, -0.7164806868814466)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07356249168769682, -0.7157755775391953)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07093098058648223, -0.7131440650235176)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07523079921697856, -0.718665170942561)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07715719673853152, -0.7167387758545944)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07356249168769682, -0.7157755775391953)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07908359728070152, -0.7186651702271616)--(0.07908359849749474, -0.7167387739224018);
\draw (0.07715719673853152, -0.7167387758545944)--(0.07908359849749474, -0.7167387739224018);
\draw (0.08075190846036298, -0.7157755747162482)--(0.07908359849749474, -0.7167387739224018);
\draw (0.0840885271693062, -0.7157755726087005)--(0.08242021842323119, -0.7148123755100945);
\draw (0.0833834155218372, -0.7131440667640194)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08075190846036298, -0.7157755747162482)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08627301437940643, -0.7114757560857519)--(0.08434661807464672, -0.7114757548689585);
\draw (0.08434661929143997, -0.7095493585641989)--(0.08434661807464672, -0.7114757548689585);
\draw (0.0833834155218372, -0.7131440667640194)--(0.08434661807464672, -0.7114757548689585);
\draw (0.07426759945208841, -0.6868289706410764)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07163609360740741, -0.6875340822885454)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07426760155963613, -0.6901655893500196)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07093098195993841, -0.6849025764438643)--(0.06996778486133243, -0.6865708851899395);
\draw (0.07163609360740741, -0.6875340822885454)--(0.06996778486133243, -0.6865708851899395);
\draw (0.06804138310236918, -0.6865708871221321)--(0.06996778486133243, -0.6865708851899395);
\draw (0.06515178759145579, -0.6849025759424705)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06444667683474128, -0.6875340851114925)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06804138310236918, -0.6865708871221321)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06111005182782628, -0.6875340763106331)--(0.06277836687187305, -0.6884972843176462);
\draw (0.06181516431906353, -0.6901655962127071)--(0.06277836687187305, -0.6884972843176462);
\draw (0.06444667683474128, -0.6875340851114925)--(0.06277836687187305, -0.6884972843176462);
\draw (0.05918365217641075, -0.6908706969517691)--(0.06085196722045752, -0.691833904958782);
\draw (0.06181516431906353, -0.6901655962127071)--(0.06085196722045752, -0.691833904958782);
\draw (0.06085196600366427, -0.6937603012635418)--(0.06085196722045752, -0.691833904958782);
\draw (0.059183654824002785, -0.6966498967744552)--(0.06085196478687102, -0.6956866975683015);
\draw (0.061815163993024724, -0.6973550075311696)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06085196600366427, -0.6937603012635418)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06181516064636891, -0.7006916293890988)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06444667194525344, -0.6999865145926438)--(0.06277836319917846, -0.6990233174940379);
\draw (0.061815163993024724, -0.6973550075311696)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06611498577250696, -0.7028761189044167)--(0.06611498069132843, -0.70094971169125);
\draw (0.06804137699608814, -0.7009497129080431)--(0.06611498069132843, -0.70094971169125);
\draw (0.06444667194525344, -0.6999865145926438)--(0.06611498069132843, -0.70094971169125);
\draw (0.07093098425917685, -0.7026180318471258)--(0.06996777875505136, -0.7009497109758505);
\draw (0.07163609501589135, -0.6999865226781039)--(0.06996777875505136, -0.7009497109758505);
\draw (0.06804137699608814, -0.7009497129080431)--(0.06996777875505136, -0.7009497109758505);
\draw (0.0742676041849133, -0.7006916334348184)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07163609501589135, -0.6999865226781039)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07426759577939382, -0.6973550038174681)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07715719463696305, -0.6956866931392005)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07523079954899659, -0.6937602956176475)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07426759577939382, -0.6973550038174681)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07689911072865804, -0.6908707001067341)--(0.07523080076578983, -0.6918338993128879);
\draw (0.07426760155963613, -0.6901655893500196)--(0.07523080076578983, -0.6918338993128879);
\draw (0.07523079954899659, -0.6937602956176475)--(0.07523080076578983, -0.6918338993128879);
\draw (0.05514192041151461, -0.6757867528250772)--(0.05417872331290863, -0.6774550615711522);
\draw (0.055847032058983614, -0.6784182586697582)--(0.05417872331290863, -0.6774550615711522);
\draw (0.05225232155394538, -0.6774550635033448)--(0.05417872331290863, -0.6774550615711522);
\draw (0.05847854420163637, -0.6777131579306963)--(0.057515347103030384, -0.6793814666767712);
\draw (0.055847032058983614, -0.6784182586697582)--(0.057515347103030384, -0.6793814666767712);
\draw (0.05847854630918409, -0.6810497766396395)--(0.057515347103030384, -0.6793814666767712);
\draw (0.06136814182009748, -0.682718087819301)--(0.05944174551533779, -0.6827180866025078);
\draw (0.05944174429854454, -0.6846444829072674)--(0.05944174551533779, -0.6827180866025078);
\draw (0.05847854630918409, -0.6810497766396395)--(0.05944174551533779, -0.6827180866025078);
\draw (0.06111005182782628, -0.6875340763106331)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05847854052894175, -0.688239191107088)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05944174429854454, -0.6846444829072674)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05918365217641075, -0.6908706969517691)--(0.057515343430335764, -0.689907499853163);
\draw (0.05847854052894175, -0.688239191107088)--(0.057515343430335764, -0.689907499853163);
\draw (0.05584703346746753, -0.6908706990593168)--(0.057515343430335764, -0.689907499853163);
\draw (0.05417872228780607, -0.6937602945702301)--(0.05417872350459932, -0.6918338982654704);
\draw (0.0522523217456361, -0.691833900197663)--(0.05417872350459932, -0.6918338982654704);
\draw (0.05584703346746753, -0.6908706990593168)--(0.05417872350459932, -0.6918338982654704);
\draw (0.04936272288806684, -0.6935022108759307)--(0.050325925440876385, -0.6918338989808699);
\draw (0.0486576166948014, -0.6908707018822637)--(0.050325925440876385, -0.6918338989808699);
\draw (0.0522523217456361, -0.691833900197663)--(0.050325925440876385, -0.6918338989808699);
\draw (0.04532099798585815, -0.6908707039898115)--(0.04698930794872638, -0.6899075047836578);
\draw (0.04602610874257268, -0.6882391948207895)--(0.04698930794872638, -0.6899075047836578);
\draw (0.0486576166948014, -0.6908707018822637)--(0.04698930794872638, -0.6899075047836578);
\draw (0.04313650777745576, -0.686570886790114)--(0.04506290953641898, -0.6865708848579214);
\draw (0.04506290445524047, -0.6846444776447547)--(0.04506290953641898, -0.6865708848579214);
\draw (0.04602610874257268, -0.6882391948207895)--(0.04506290953641898, -0.6865708848579214);
\draw (0.04313650391307047, -0.6827180832721875)--(0.04506290567203372, -0.6827180813399949);
\draw (0.04506290445524047, -0.6846444776447547)--(0.04506290567203372, -0.6827180813399949);
\draw (0.046026102770639704, -0.68104977259392)--(0.04506290567203372, -0.6827180813399949);
\draw (0.046026106117295545, -0.6777131507359908)--(0.04698930532344925, -0.6793814606988591);
\draw (0.04865761528631743, -0.6784182614927053)--(0.04698930532344925, -0.6793814606988591);
\draw (0.046026102770639704, -0.68104977259392)--(0.04698930532344925, -0.6793814606988591);
\draw (0.050325926465978915, -0.6755286659817918)--(0.050325925249185666, -0.6774550622865516);
\draw (0.05225232155394538, -0.6774550635033448)--(0.050325925249185666, -0.6774550622865516);
\draw (0.04865761528631743, -0.6784182614927053)--(0.050325925249185666, -0.6774550622865516);
\draw (0.031131094433976714, -0.6757867586849771)--(0.032094293640130445, -0.6774550686478453);
\draw (0.03042598367726218, -0.678418267853999)--(0.032094293640130445, -0.6774550686478453);
\draw (0.034020695399093664, -0.6774550667156527)--(0.032094293640130445, -0.6774550686478453);
\draw (0.02779447450824024, -0.6777131570972845)--(0.028757673714393944, -0.6793814670601527);
\draw (0.03042598367726218, -0.678418267853999)--(0.028757673714393944, -0.6793814670601527);
\draw (0.02779447661578799, -0.6810497758062277)--(0.028757673714393944, -0.6793814670601527);
\draw (0.02490487230401517, -0.6827180896334812)--(0.026831279517182005, -0.6827180845523027);
\draw (0.026831278300388756, -0.6846444808570624)--(0.026831279517182005, -0.6827180845523027);
\draw (0.02779447661578799, -0.6810497758062277)--(0.026831279517182005, -0.6827180845523027);
\draw (0.02516296712072727, -0.6875340763679758)--(0.026831277083595506, -0.6865708771618221);
\draw (0.02779447628974921, -0.6882391871246902)--(0.026831277083595506, -0.6865708771618221);
\draw (0.026831278300388756, -0.6846444808570624)--(0.026831277083595506, -0.6865708771618221);
\draw (0.027089365533034676, -0.6908706962937122)--(0.028757675495902912, -0.6899074970875585);
\draw (0.02779447628974921, -0.6882391871246902)--(0.028757675495902912, -0.6899074970875585);
\draw (0.030425984241977927, -0.6908706941861644)--(0.028757675495902912, -0.6899074970875585);
\draw (0.03209429806923142, -0.6937602984979372)--(0.03209429928602467, -0.6918339021931776);
\draw (0.03402069559078438, -0.6918339034099708)--(0.03209429928602467, -0.6918339021931776);
\draw (0.030425984241977927, -0.6908706941861644)--(0.03209429928602467, -0.6918339021931776);
\draw (0.036910291101697745, -0.6935022145896323)--(0.03594709189554404, -0.6918339046267641);
\draw (0.03761540185841228, -0.6908707054206104)--(0.03594709189554404, -0.6918339046267641);
\draw (0.03402069559078438, -0.6918339034099708)--(0.03594709189554404, -0.6918339046267641);
\draw (0.0409520205673555, -0.6908707033130627)--(0.039283711821280515, -0.6899075062144566);
\draw (0.04024691437409006, -0.6882391943193957)--(0.039283711821280515, -0.6899075062144566);
\draw (0.03761540185841228, -0.6908707054206104)--(0.039283711821280515, -0.6899075062144566);
\draw (0.04313650777745576, -0.686570886790114)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04121010639151754, -0.684644478360154)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04024691437409006, -0.6882391943193957)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04313650391307047, -0.6827180832721875)--(0.041210107608310786, -0.6827180820553943);
\draw (0.04121010639151754, -0.684644478360154)--(0.041210107608310786, -0.6827180820553943);
\draw (0.040246908402157056, -0.6810497720925262)--(0.041210107608310786, -0.6827180820553943);
\draw (0.040246906294609364, -0.6777131533835828)--(0.03928370919600335, -0.6793814621296579);
\draw (0.037615400449928366, -0.6784182650310518)--(0.03928370919600335, -0.6793814621296579);
\draw (0.040246908402157056, -0.6810497720925262)--(0.03928370919600335, -0.6793814621296579);
\draw (0.035947086622674845, -0.6755286607192791)--(0.03594709170385338, -0.6774550679324458);
\draw (0.034020695399093664, -0.6774550667156527)--(0.03594709170385338, -0.6774550679324458);
\draw (0.037615400449928366, -0.6784182650310518)--(0.03594709170385338, -0.6774550679324458);
\draw (0.01130030117799935, -0.6875340756465971)--(0.01296861622204612, -0.6884972836536102);
\draw (0.012005419123440164, -0.6901655923996852)--(0.01296861622204612, -0.6884972836536102);
\draw (0.014636926184914356, -0.6875340844474565)--(0.01296861622204612, -0.6884972836536102);
\draw (0.009373906980787355, -0.6908706931387472)--(0.01104222202483418, -0.6918339011457602);
\draw (0.012005419123440164, -0.6901655923996852)--(0.01104222202483418, -0.6918339011457602);
\draw (0.011042220808040931, -0.6937602974505199)--(0.01104222202483418, -0.6918339011457602);
\draw (0.009373909628379445, -0.6966498929614333)--(0.011042219591247682, -0.6956866937552795);
\draw (0.012005418797401385, -0.6973550037181477)--(0.011042219591247682, -0.6956866937552795);
\draw (0.011042220808040931, -0.6937602974505199)--(0.011042219591247682, -0.6956866937552795);
\draw (0.01200540999654201, -0.7006916287250627)--(0.012968618003555088, -0.699023313681016);
\draw (0.014636926749630075, -0.6999865107796219)--(0.012968618003555088, -0.699023313681016);
\draw (0.012005418797401385, -0.6973550037181477)--(0.012968618003555088, -0.699023313681016);
\draw (0.015342033786663739, -0.7026180338306818)--(0.016305241793676845, -0.700949718786635);
\draw (0.014636926749630075, -0.6999865107796219)--(0.016305241793676845, -0.700949718786635);
\draw (0.01823163809843656, -0.7009497200034283)--(0.016305241793676845, -0.700949718786635);
\draw (0.02112123360934995, -0.7026180311830899)--(0.020158034403196246, -0.7009497212202216);
\draw (0.021826344366064454, -0.6999865220140679)--(0.020158034403196246, -0.7009497212202216);
\draw (0.01823163809843656, -0.7009497200034283)--(0.020158034403196246, -0.7009497212202216);
\draw (0.025162963075007677, -0.69998651990652)--(0.02349465432893269, -0.6990233228079141);
\draw (0.024457851427538674, -0.6973550140618392)--(0.02349465432893269, -0.6990233228079141);
\draw (0.021826344366064454, -0.6999865220140679)--(0.02349465432893269, -0.6990233228079141);
\draw (0.027347455739311466, -0.6956867002345857)--(0.025421048526144685, -0.6956867053157642);
\draw (0.02542104344496615, -0.6937602981025974)--(0.025421048526144685, -0.6956867053157642);
\draw (0.024457851427538674, -0.6973550140618392)--(0.025421048526144685, -0.6956867053157642);
\draw (0.027089365533034676, -0.6908706962937122)--(0.0254210446617594, -0.6918339017978377);
\draw (0.024457856364012764, -0.6901655855369977)--(0.0254210446617594, -0.6918339017978377);
\draw (0.02542104344496615, -0.6937602981025974)--(0.0254210446617594, -0.6918339017978377);
\draw (0.02516296712072727, -0.6875340763679758)--(0.023494646249451995, -0.6884972818721012);
\draw (0.024457856364012764, -0.6901655855369977)--(0.023494646249451995, -0.6884972818721012);
\draw (0.021826337503377008, -0.6875340847734952)--(0.023494646249451995, -0.6884972818721012);
\draw (0.020158023676123488, -0.6846444804617224)--(0.020158028757301993, -0.6865708876748893);
\draw (0.018231632452542307, -0.6865708864580959)--(0.020158028757301993, -0.6865708876748893);
\draw (0.021826337503377008, -0.6875340847734952)--(0.020158028757301993, -0.6865708876748893);
\draw (0.01534203694162889, -0.6849025752784346)--(0.016305236147782592, -0.6865708852413028);
\draw (0.014636926184914356, -0.6875340844474565)--(0.016305236147782592, -0.6865708852413028);
\draw (0.018231632452542307, -0.6865708864580959)--(0.016305236147782592, -0.6865708852413028);
\draw (0.055141922640697505, -0.6121143502899153)--(0.05610512184685121, -0.6137826602527836);
\draw (0.057773431809719444, -0.61281946104663)--(0.05610512184685121, -0.6137826602527836);
\draw (0.055141924748245225, -0.6154509689988586)--(0.05610512184685121, -0.6137826602527836);
\draw (0.058478545293535744, -0.610187950303115)--(0.05944174449968945, -0.6118562602659833);
\draw (0.057773431809719444, -0.61281946104663)--(0.05944174449968945, -0.6118562602659833);
\draw (0.06136814080444916, -0.6118562614827765)--(0.05944174449968945, -0.6118562602659833);
\draw (0.06425773966201839, -0.6101879508045089)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06496284858238563, -0.6128194582236828)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06136814080444916, -0.6118562614827765)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06829947001843059, -0.6128194545416421)--(0.06663115732846059, -0.6137826553222888);
\draw (0.06759435653461429, -0.615450965285157)--(0.06663115732846059, -0.6137826553222888);
\draw (0.06496284858238563, -0.6128194582236828)--(0.06663115732846059, -0.6137826553222888);
\draw (0.07022586843073803, -0.6161560744673786)--(0.068557555740768, -0.6171192752480252);
\draw (0.06759435653461429, -0.615450965285157)--(0.068557555740768, -0.6171192752480252);
\draw (0.06855756082194656, -0.6190456824611921)--(0.068557555740768, -0.6171192752480252);
\draw (0.0702258683512283, -0.6219352758645578)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06759435977944553, -0.6226403890865196)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06855756082194656, -0.6190456824611921)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06759436188699325, -0.6259770077954628)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06496284999086954, -0.6252718986132413)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06759435977944553, -0.6226403890865196)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06329453881120808, -0.6281614941241547)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06136814372324162, -0.6262350966026018)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06496284999086954, -0.6252718986132413)--(0.0632945400280013, -0.6262350978193949);
\draw (0.05847854486567239, -0.6279034072808694)--(0.05944174196427837, -0.6262350985347944);
\draw (0.057773433218203385, -0.6252719014361885)--(0.05944174196427837, -0.6262350985347944);
\draw (0.06136814372324162, -0.6262350966026018)--(0.05944174196427837, -0.6262350985347944);
\draw (0.05514192107555063, -0.6259770021752503)--(0.05610511817415664, -0.6243086934291753);
\draw (0.057773433218203385, -0.6252719014361885)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05514191896800294, -0.6226403834663071)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05225232345708952, -0.6209720722866456)--(0.05417871976184924, -0.620972073503439);
\draw (0.05417872097864246, -0.6190456771986792)--(0.05417871976184924, -0.620972073503439);
\draw (0.05514191896800294, -0.6226403834663071)--(0.05417871976184924, -0.620972073503439);
\draw (0.05251041344936072, -0.6161560837953135)--(0.05417872219543571, -0.6171192808939194);
\draw (0.055141924748245225, -0.6154509689988586)--(0.05417872219543571, -0.6171192808939194);
\draw (0.05417872097864246, -0.6190456771986792)--(0.05417872219543571, -0.6171192808939194);
\draw (0.07426760278588357, -0.6010721337096575)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07356249202916906, -0.6037036428786795)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07715719829679699, -0.602740444889319)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07093098013304536, -0.6029985336964578)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07356249202916906, -0.6037036428786795)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07093098224059308, -0.6063351524054011)--(0.07189417933919906, -0.6046668436593261);
\draw (0.06804138338302382, -0.6080034630836688)--(0.0699677824148853, -0.6080034627259691);
\draw (0.06996778119809208, -0.6099298590307287)--(0.0699677824148853, -0.6080034627259691);
\draw (0.07093098224059308, -0.6063351524054011)--(0.0699677824148853, -0.6080034627259691);
\draw (0.0682994672913288, -0.6128194561161351)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07093097918745253, -0.6135245652983566)--(0.06996777998129883, -0.6118562553354885);
\draw (0.06996778119809208, -0.6099298590307287)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07022586570363623, -0.6161560760418716)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07093097918745253, -0.6135245652983566)--(0.07189417839360623, -0.6151928752612249);
\draw (0.073562493437653, -0.616156083268238)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07523080096693474, -0.6190456766716037)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07715720121558947, -0.6171192800091443)--(0.07523080218372796, -0.6171192803668439);
\draw (0.073562493437653, -0.616156083268238)--(0.07523080218372796, -0.6171192803668439);
\draw (0.08004679672650283, -0.6187875911888057)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08075191021031916, -0.6161560804452908)--(0.07908359752034913, -0.6171192812259374);
\draw (0.07715720121558947, -0.6171192800091443)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08408852891926236, -0.6161560783377431)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08338341727179335, -0.6135245724930621)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08075191021031916, -0.6161560804452908)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08627301612936261, -0.6118562618147945)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08434661831429438, -0.6099298658677346)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08338341727179335, -0.6135245724930621)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08627301362852818, -0.6080034575096216)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08434661831429438, -0.6099298658677346)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08338341402696212, -0.6063351486916995)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08338341601006707, -0.6029985276210169)--(0.08242021482080841, -0.6046668387288313);
\draw (0.08075190607473345, -0.6037036416302253)--(0.08242021482080841, -0.6046668387288313);
\draw (0.08338341402696212, -0.6063351486916995)--(0.08242021482080841, -0.6046668387288313);
\draw (0.07908359854545169, -0.6008140482268596)--(0.07908359732865844, -0.6027404445316193);
\draw (0.07715719829679699, -0.602740444889319)--(0.07908359732865844, -0.6027404445316193);
\draw (0.08075190607473345, -0.6037036416302253)--(0.07908359732865844, -0.6027404445316193);
\draw (0.09827842808164602, -0.601072128243381)--(0.09731522825593827, -0.6027404385639489);
\draw (0.09898354329998504, -0.603703646570962)--(0.09731522825593827, -0.6027404385639489);
\draw (0.09538882990585223, -0.6027404385280253)--(0.09731522825593827, -0.6027404385639489);
\draw (0.10161505187176778, -0.602998533349)--(0.10065185272783547, -0.6046668432759448);
\draw (0.09898354329998504, -0.603703646570962)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10161505193398918, -0.6063351532388129)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10450464949022889, -0.6080034632376048)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10257824924157419, -0.6099298599000642)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10161505193398918, -0.6063351532388129)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10424655677085595, -0.6128194533034298)--(0.10257824802478094, -0.6118562562048238);
\draw (0.1016150488808486, -0.6135245661317685)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10257824924157419, -0.6099298599000642)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10232015780121584, -0.6161560735509425)--(0.10065184905514085, -0.6151928764523364);
\draw (0.1016150488808486, -0.6135245661317685)--(0.10065184905514085, -0.6151928764523364);
\draw (0.09898353909227264, -0.6161560756584902)--(0.10065184905514085, -0.6151928764523364);
\draw (0.09731522791261116, -0.6190456711694036)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09538883009754295, -0.6171192752223436)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09898353909227264, -0.6161560756584902)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09249923260352458, -0.6187875851133647)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09179412231960649, -0.6161560784814373)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09538883009754295, -0.6171192752223436)--(0.09346243106568147, -0.6171192755800432);
\draw (0.08845750361066326, -0.616156080588985)--(0.09012581357353147, -0.6151928813828313);
\draw (0.08916261436737777, -0.6135245714199631)--(0.09012581357353147, -0.6151928813828313);
\draw (0.09179412231960649, -0.6161560784814373)--(0.09012581357353147, -0.6151928813828313);
\draw (0.08627301612936261, -0.6118562618147945)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08819941637801731, -0.609929865152335)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08916261436737777, -0.6135245714199631)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08627301362852818, -0.6080034575096216)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08819941637801731, -0.609929865152335)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08916261112254656, -0.6063351476186003)--(0.08819941129683878, -0.6080034579391683);
\draw (0.0891626117421006, -0.6029985273351642)--(0.09012581094825431, -0.6046668372980325);
\draw (0.09179412091112255, -0.6037036380918788)--(0.09012581094825431, -0.6046668372980325);
\draw (0.08916261112254656, -0.6063351476186003)--(0.09012581094825431, -0.6046668372980325);
\draw (0.093462432090784, -0.6008140425809654)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09538882990585223, -0.6027404385280253)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09179412091112255, -0.6037036380918788)--(0.09346243087399075, -0.6027404388857251);
\draw (0.11810921796067678, -0.6128194567689006)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11740410701399734, -0.6154509660475989)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11477259889132477, -0.6128194590845304)--(0.11644090763739975, -0.6137826561831365);
\draw (0.12003561637298421, -0.616156076694637)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11740410701399734, -0.6154509660475989)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11836730483291394, -0.6190456724136326)--(0.11836730604970719, -0.6171192761088728);
\draw (0.12003561866016746, -0.6219352767254054)--(0.11836730957320477, -0.620972079823611);
\draw (0.11740411042927243, -0.6226403897505557)--(0.11836730957320477, -0.620972079823611);
\draw (0.11836730483291394, -0.6190456724136326)--(0.11836730957320477, -0.620972079823611);
\draw (0.11740410980971838, -0.6259770100339919)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11477260064069644, -0.6252718992772772)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11740411008838472, -0.6226403899473674)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11406748988398194, -0.6279034084462993)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11477260064069644, -0.6252718992772772)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11117789164596675, -0.6262350988411307)--(0.11310429067782823, -0.6262350984834311);
\draw (0.10828829415194838, -0.6279034087321519)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10758317757005853, -0.6252718911918174)--(0.10925149261410527, -0.6262350991988304);
\draw (0.11117789164596675, -0.6262350988411307)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10424655886111531, -0.6252718932993651)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10495166961782981, -0.6226403841303432)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10758317757005853, -0.6252718911918174)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10206207137981466, -0.6209720745251746)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10398847162846936, -0.6190456778627152)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10495166961782981, -0.6226403841303432)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10232015780121584, -0.6161560735509425)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10495167267097036, -0.6154509712373877)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10398847162846936, -0.6190456778627152)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10424655677085595, -0.6128194533034298)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10495167267097036, -0.6154509712373877)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10758318245954634, -0.6128194617106659)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10925148768212378, -0.6099298550945338)--(0.10925149242241458, -0.6118562625045123);
\draw (0.11117789145427603, -0.6118562621468125)--(0.10925149242241458, -0.6118562625045123);
\draw (0.10758318245954634, -0.6128194617106659)--(0.10925149242241458, -0.6118562625045123);
\draw (0.11406748945962597, -0.610187951960574)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11477259889132477, -0.6128194590845304)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11117789145427603, -0.6118562621468125)--(0.11310428980436207, -0.6118562621827361);
\draw (0.12915143296644171, -0.6319451341869848)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12651992360745484, -0.6312400235399467)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12748312142637144, -0.6348347299059804)--(0.1274831226431647, -0.6329083336012207);
\draw (0.1272250345541343, -0.6286085142612485)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12651992360745484, -0.6312400235399467)--(0.1255567242308573, -0.6295717136754844);
\draw (0.1238884154847823, -0.6286085165768782)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12222010165752875, -0.6257189122651055)--(0.12222010639781958, -0.627645319675084);
\draw (0.12029370804773357, -0.6276453196391604)--(0.12222010639781958, -0.627645319675084);
\draw (0.1238884154847823, -0.6286085165768782)--(0.12222010639781958, -0.627645319675084);
\draw (0.11740410980971838, -0.6259770100339919)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11669899905300385, -0.6286085192030137)--(0.11836730901587209, -0.6276453199968601);
\draw (0.12029370770684586, -0.6276453198359719)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11406748988398194, -0.6279034084462993)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11669899905300385, -0.6286085192030137)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11406748926442786, -0.6312400287297355)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11117789177040951, -0.6329083386207566)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11310428822192686, -0.6348347353550631)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11406748926442786, -0.6312400287297355)--(0.11310428943872011, -0.6329083390503034);
\draw (0.1114359770422654, -0.6377243308659765)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11406748621128732, -0.638429441622691)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11310428822192686, -0.6348347353550631)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11406748559173327, -0.6417660619061272)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11669899416351603, -0.6410609486841652)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11406748621128732, -0.638429441622691)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11836730799076953, -0.643950552995938)--(0.11836730920756278, -0.6420241566911783);
\draw (0.12029370823942426, -0.6420241563334785)--(0.11836730920756278, -0.6420241566911783);
\draw (0.11669899416351603, -0.6410609486841652)--(0.11836730920756278, -0.6420241566911783);
\draw (0.12222010537271705, -0.6439505526741618)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12029370823942426, -0.6420241563334785)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12388841723415397, -0.6410609567696252)--(0.12222010727128571, -0.6420241559757789);
\draw (0.1272250362839849, -0.6410609544652658)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12651992702272996, -0.6384294472429035)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12388841723415397, -0.6410609567696252)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12940952502807987, -0.6367611370566649)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12748312142637144, -0.6348347299059804)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12651992702272996, -0.6384294472429035)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12915143267084148, -0.6559559637184025)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12651992478083415, -0.6566610765467411)--(0.12748312392476646, -0.6549927666197964);
\draw (0.1274831251415597, -0.6530663703150368)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12722503370120136, -0.6592925839659151)--(0.12555672495512638, -0.658329386867309);
\draw (0.12651992478083415, -0.6566610765467411)--(0.12555672495512638, -0.658329386867309);
\draw (0.1238884149922582, -0.6592925860734627)--(0.12555672495512638, -0.658329386867309);
\draw (0.12222010381259668, -0.6621821815843763)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12029370599752848, -0.6602557856373161)--(0.12222010502938993, -0.6602557852796165);
\draw (0.1238884149922582, -0.6592925860734627)--(0.12222010502938993, -0.6602557852796165);
\draw (0.11740410850351013, -0.6619240955283373)--(0.118367306965667, -0.6602557859950159);
\draw (0.11669899821959201, -0.6592925888964098)--(0.118367306965667, -0.6602557859950159);
\draw (0.12029370599752848, -0.6602557856373161)--(0.118367306965667, -0.6602557859950159);
\draw (0.11406748964780924, -0.6599977021183718)--(0.115030689473517, -0.6583293917978039);
\draw (0.11669899821959201, -0.6592925888964098)--(0.115030689473517, -0.6583293917978039);
\draw (0.11406749026736329, -0.6566610818349357)--(0.115030689473517, -0.6583293917978039);
\draw (0.11117788573137635, -0.65499276132136)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11310428598003108, -0.6530663646589006)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11406749026736329, -0.6566610818349357)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11143597845074932, -0.6501767712555349)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11406748702253208, -0.6494716580335731)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11310428598003108, -0.6530663646589006)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11406748764208616, -0.6461350377501369)--(0.11503068684823986, -0.6478033477130051);
\draw (0.1166989968111081, -0.6468401485068513)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11406748702253208, -0.6494716580335731)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11836730799076953, -0.643950552995938)--(0.11836730677397628, -0.6458769493006977);
\draw (0.12029370580583776, -0.645876948942998)--(0.11836730677397628, -0.6458769493006977);
\draw (0.1166989968111081, -0.6468401485068513)--(0.11836730677397628, -0.6458769493006977);
\draw (0.12222010537271705, -0.6439505526741618)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12029370580583776, -0.645876948942998)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12388841290199878, -0.6468401460775275)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12722503229271748, -0.6468401435763564)--(0.1255567223298492, -0.6478033427825103);
\draw (0.1265199278339747, -0.6494716636537856)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12388841290199878, -0.6468401460775275)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12940952539021444, -0.6511399736525774)--(0.1274831270401284, -0.6511399736166538);
\draw (0.1274831251415597, -0.6530663703150368)--(0.1274831270401284, -0.6511399736166538);
\draw (0.1265199278339747, -0.6494716636537856)--(0.1274831270401284, -0.6511399736166538);
\draw (0.1174041118727841, -0.6757867591093258)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11477260270376219, -0.6750816483526113)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11740410346726463, -0.6724501294919756)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11406748921994589, -0.6777131590961261)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11477260270376219, -0.6750816483526113)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11117788741106072, -0.6760448370080576)--(0.11310428371582043, -0.6760448382248508);
\draw (0.10828828855349149, -0.6777131476863252)--(0.10925148837919926, -0.6760448373657573);
\draw (0.10758317963312425, -0.6750816402671513)--(0.10925148837919926, -0.6760448373657573);
\draw (0.11117788741106072, -0.6760448370080576)--(0.10925148837919926, -0.6760448373657573);
\draw (0.10424655819707929, -0.675081643949192)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10495167168089556, -0.6724501332056771)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10758317963312425, -0.6750816402671513)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10232015978477185, -0.6717450240234555)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10495167168089556, -0.6724501332056771)--(0.10398847247474186, -0.6707818232428089);
\draw (0.1039884736915351, -0.6688554269380491)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10232015986428158, -0.6659658226262763)--(0.10398847490832835, -0.6669290306332896);
\draw (0.1049516747340361, -0.6652607203127215)--(0.10398847490832835, -0.6669290306332896);
\draw (0.1039884736915351, -0.6688554269380491)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10495167262648838, -0.6619241016037782)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10758318452261209, -0.6626292107859999)--(0.10591487183264212, -0.6635924115666465);
\draw (0.1049516747340361, -0.6652607203127215)--(0.10591487183264212, -0.6635924115666465);
\draw (0.1092514894043018, -0.6597396043666794)--(0.1092514944854803, -0.6616660115798462);
\draw (0.11117789079024001, -0.6616660127966394)--(0.1092514944854803, -0.6616660115798462);
\draw (0.10758318452261209, -0.6626292107859999)--(0.1092514944854803, -0.6616660115798462);
\draw (0.11406748964780924, -0.6599977021183718)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11477259856817648, -0.6626292095375457)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11117789079024001, -0.6616660127966394)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11740410850351013, -0.6619240955283373)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11477259856817648, -0.6626292095375457)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11740410652040517, -0.66526071659902)--(0.11644090731425147, -0.6635924066361517);
\draw (0.12029370612197124, -0.666929025416942)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11836730450976563, -0.6688554228666479)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11740410652040517, -0.66526071659902)--(0.11836730572655887, -0.6669290265618881);
\draw (0.12003561833701915, -0.6717450271784207)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11740410346726463, -0.6724501294919756)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11836730450976563, -0.6688554228666479)--(0.1183673032929724, -0.6707818191714076);
\draw (0.09731523130465111, -0.6870870620314751)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09538882991871289, -0.6851606536015151)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09898353618634081, -0.6841974556121546)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09346243324092818, -0.6870870627468746)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09538882991871289, -0.6851606536015151)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09179411941367466, -0.6841974584351018)--(0.09346242815974964, -0.6851606555337078);
\draw (0.08845750070473143, -0.6841974605426495)--(0.09012581066759967, -0.6832342613364958);
\draw (0.08916261146144597, -0.6815659513736276)--(0.09012581066759967, -0.6832342613364958);
\draw (0.09179411941367466, -0.6841974584351018)--(0.09012581066759967, -0.6832342613364958);
\draw (0.08627301595053255, -0.679897640193966)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08819941347208551, -0.6779712451059996)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08916261146144597, -0.6815659513736276)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08627301838411905, -0.6760448475844467)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08819941347208551, -0.6779712451059996)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08916261724168828, -0.674376536906179)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08916261513414056, -0.6710399181972357)--(0.09012581434029426, -0.672708228160104);
\draw (0.0917941243031625, -0.6717450289539504)--(0.09012581434029426, -0.672708228160104);
\draw (0.08916261724168828, -0.674376536906179)--(0.09012581434029426, -0.672708228160104);
\draw (0.09346243191195397, -0.668855420960137)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09538883329789219, -0.6707818293900969)--(0.09346243699313247, -0.6707818281733037);
\draw (0.0917941243031625, -0.6717450289539504)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09827843215546142, -0.6691135187118293)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09898354107582866, -0.6717450261310032)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09538883329789219, -0.6707818293900969)--(0.09731523232975364, -0.6707818290323972);
\draw (0.10232016251187362, -0.6717450224489626)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10161504902805735, -0.6743765331924775)--(0.10065184982190364, -0.6727082232296092);
\draw (0.09898354107582866, -0.6717450261310032)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10424656092418105, -0.675081642374699)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10161504902805735, -0.6743765331924775)--(0.10257824823421105, -0.6760448431553456);
\draw (0.1025782470174178, -0.6779712394601054)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10424656084467132, -0.6808608437718782)--(0.10257824580062455, -0.6798976357648651);
\draw (0.1016150459749168, -0.6815659460854331)--(0.10257824580062455, -0.6798976357648651);
\draw (0.1025782470174178, -0.6779712394601054)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10161505438043628, -0.6849025757027833)--(0.10065184887631079, -0.683234254831508);
\draw (0.09898354248431257, -0.6841974665205617)--(0.10065184887631079, -0.683234254831508);
\draw (0.1016150459749168, -0.6815659460854331)--(0.10065184887631079, -0.683234254831508);
\draw (0.07426759945208841, -0.6868289706410764)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07356249325882294, -0.6841974616474096)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07715719830965764, -0.6851606599628087)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07093098195993841, -0.6849025764438643)--(0.07189418451274796, -0.6832342645488035);
\draw (0.07356249325882294, -0.6841974616474096)--(0.07189418451274796, -0.6832342645488035);
\draw (0.07093098530659425, -0.6815659545859353)--(0.07189418451274796, -0.6832342645488035);
\draw (0.06804137804350555, -0.6798976356468527)--(0.06996777980246877, -0.6798976337146599);
\draw (0.06996778101926202, -0.6779712374099003)--(0.06996777980246877, -0.6798976337146599);
\draw (0.07093098530659425, -0.6815659545859353)--(0.06996777980246877, -0.6798976337146599);
\draw (0.06829947348998028, -0.6750816440065346)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07093097933466128, -0.6743765323590656)--(0.06996778223605526, -0.6760448411051405);
\draw (0.06996778101926202, -0.6779712374099003)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07022586768719227, -0.6717450265143846)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07093097933466128, -0.6743765323590656)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07356249185033903, -0.6717450212578511)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07523080303000049, -0.6688554257469377)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07715719811796692, -0.6707818232684906)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07356249185033903, -0.6717450212578511)--(0.07523080181320724, -0.6707818220516973);
\draw (0.08004679697553618, -0.669113512590223)--(0.07908359442272664, -0.6707818244852838);
\draw (0.08075190316880163, -0.6717450215838898)--(0.07908359442272664, -0.6707818244852838);
\draw (0.07715719811796692, -0.6707818232684906)--(0.07908359442272664, -0.6707818244852838);
\draw (0.08408852733194838, -0.6717450163273562)--(0.08242021191487664, -0.6727082186824958);
\draw (0.0833834174190021, -0.6743765395537711)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08075190316880163, -0.6717450215838898)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08627301838411905, -0.6760448475844467)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08434661540836255, -0.677971245821399)--(0.0843466166251558, -0.6760448495166393);
\draw (0.0833834174190021, -0.6743765395537711)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08627301595053255, -0.679897640193966)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08434661540836255, -0.677971245821399)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08338341709296332, -0.6815659508722337)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08338341920051104, -0.684902569581177)--(0.08242021999435734, -0.6832342596183087);
\draw (0.0807519100314891, -0.6841974588244624)--(0.08242021999435734, -0.6832342596183087);
\draw (0.08338341709296332, -0.6815659508722337)--(0.08242021999435734, -0.6832342596183087);
\draw (0.07908359339762411, -0.6870870574843617)--(0.07908359461441736, -0.685160661179602);
\draw (0.07715719830965764, -0.6851606599628087)--(0.07908359461441736, -0.685160661179602);
\draw (0.0807519100314891, -0.6841974588244624)--(0.07908359461441736, -0.685160661179602);
\draw (0.05514192041151461, -0.6757867528250772)--(0.056105122964324156, -0.6741184409300163);
\draw (0.05777343171039914, -0.6750816380286224)--(0.056105122964324156, -0.6741184409300163);
\draw (0.055141923758170425, -0.6724501309671482)--(0.056105122964324156, -0.6741184409300163);
\draw (0.05847854420163637, -0.6777131579306963)--(0.05944174675444591, -0.6760448460356354);
\draw (0.05777343171039914, -0.6750816380286224)--(0.05944174675444591, -0.6760448460356354);
\draw (0.0613681430592056, -0.6760448472524286)--(0.05944174675444591, -0.6760448460356354);
\draw (0.06425773857011902, -0.6777131584320901)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06496285478103705, -0.6750816461140823)--(0.06329453936396531, -0.6760448484692219);
\draw (0.0613681430592056, -0.6760448472524286)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06829947348998028, -0.6750816440065346)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06759436184251127, -0.6724501381618536)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06496285478103705, -0.6750816461140823)--(0.06663116474390529, -0.6741184469079287);
\draw (0.07022586768719227, -0.6717450265143846)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06759436184251127, -0.6724501381618536)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06855755385993875, -0.6688554222026118)--(0.06855755894111726, -0.6707818294157786);
\draw (0.07022587049380374, -0.6659658235427126)--(0.068557555076732, -0.6669290258978522);
\draw (0.0675943558705783, -0.6652607159349839)--(0.068557555076732, -0.6669290258978522);
\draw (0.06855755385993875, -0.6688554222026118)--(0.068557555076732, -0.6669290258978522);
\draw (0.06759435921723411, -0.6619240940770548)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06496284791834958, -0.6626292088735097)--(0.0666311566644246, -0.6635924059721157);
\draw (0.0675943558705783, -0.6652607159349839)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06329453409109606, -0.659739604561737)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06136814286751488, -0.6616660105581105)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06496284791834958, -0.6626292088735097)--(0.0632945391722746, -0.6616660117749037);
\draw (0.05847854735660149, -0.659997699378449)--(0.05944174656275519, -0.6616660093413171);
\draw (0.05777343659988696, -0.662629208547471)--(0.05944174656275519, -0.6616660093413171);
\draw (0.06136814286751488, -0.6616660105581105)--(0.05944174656275519, -0.6616660093413171);
\draw (0.055141921976661484, -0.6619241009397423)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05777343659988696, -0.662629208547471)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05514192408420923, -0.6652607196486855)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05225232522664, -0.6669290303269532)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05417872576880997, -0.6688554246995202)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05514192408420923, -0.6652607196486855)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05251040913494495, -0.6717450233594195)--(0.05417872455201672, -0.67078182100428);
\draw (0.055141923758170425, -0.6724501309671482)--(0.05417872455201672, -0.67078182100428);
\draw (0.05417872576880997, -0.6688554246995202)--(0.05417872455201672, -0.67078182100428);
\draw (0.043136506199596, -0.6549927654441248)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04506290917535247, -0.6530663672071724)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04602610716471295, -0.6566610734748003)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04313650863318244, -0.6511399728346053)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04506290917535247, -0.6530663672071724)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04602610749075167, -0.6494716621563377)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04602610538320395, -0.6461350434473945)--(0.046989304589357656, -0.6478033534102627);
\draw (0.04865762000642945, -0.6468401510551232)--(0.046989304589357656, -0.6478033534102627);
\draw (0.04602610749075167, -0.6494716621563377)--(0.046989304589357656, -0.6478033534102627);
\draw (0.05032592488811918, -0.6439505446358026)--(0.05032592996929769, -0.6458769518489693);
\draw (0.052252326274057403, -0.6458769530657626)--(0.05032592996929769, -0.6458769518489693);
\draw (0.04865762000642945, -0.6468401510551232)--(0.05032592996929769, -0.6458769518489693);
\draw (0.054178717497638584, -0.6439505470693891)--(0.05417872257881709, -0.6458769542825559);
\draw (0.052252326274057403, -0.6458769530657626)--(0.05417872257881709, -0.6458769542825559);
\draw (0.05584703132489208, -0.6468401513811619)--(0.05417872257881709, -0.6458769542825559);
\draw (0.059183655488038805, -0.6468401461246283)--(0.057515340070967064, -0.6478033484797678);
\draw (0.05847853927712077, -0.6494716584426361)--(0.057515340070967064, -0.6478033484797678);
\draw (0.05584703132489208, -0.6468401513811619)--(0.057515340070967064, -0.6478033484797678);
\draw (0.06136814024223772, -0.6511399664733116)--(0.05944173848327447, -0.6511399684055044);
\draw (0.05944173726648125, -0.653066364710264)--(0.05944173848327447, -0.6511399684055044);
\draw (0.05847853927712077, -0.6494716584426361)--(0.05944173848327447, -0.6511399684055044);
\draw (0.06111005109373477, -0.6559559690220368)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05847854524905377, -0.6566610806695058)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05944173726648125, -0.653066364710264)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05847854735660149, -0.659997699378449)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05584703818757955, -0.6592925886217345)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05847854524905377, -0.6566610806695058)--(0.05751534815044779, -0.6583293894155807);
\draw (0.055141921976661484, -0.6619241009397423)--(0.05417872277050778, -0.660255790976874);
\draw (0.05584703818757955, -0.6592925886217345)--(0.05417872277050778, -0.660255790976874);
\draw (0.05225232646574807, -0.6602557897600808)--(0.05417872277050778, -0.660255790976874);
\draw (0.049362727608178836, -0.6619241004383485)--(0.05032593016098838, -0.6602557885432876);
\draw (0.04865761511694164, -0.6592925805362745)--(0.05032593016098838, -0.6602557885432876);
\draw (0.05225232646574807, -0.6602557897600808)--(0.05032593016098838, -0.6602557885432876);
\draw (0.045320990953794854, -0.659292585792808)--(0.04698930637086665, -0.6583293834376684);
\draw (0.04602610716471295, -0.6566610734748003)--(0.04698930637086665, -0.6583293834376684);
\draw (0.04865761511694164, -0.6592925805362745)--(0.04698930637086665, -0.6583293834376684);
\draw (0.043394597589994754, -0.631945133591562)--(0.04506290633606974, -0.6329083306901679);
\draw (0.046026103434675725, -0.631240021944093)--(0.04506290633606974, -0.6329083306901679);
\draw (0.045062911417248275, -0.6348347379033348)--(0.04506290633606974, -0.6329083306901679);
\draw (0.04532099178720672, -0.628608516099412)--(0.046989300533281736, -0.6295717131980181);
\draw (0.046026103434675725, -0.631240021944093)--(0.046989300533281736, -0.6295717131980181);
\draw (0.04865761595035348, -0.6286085108428785)--(0.046989300533281736, -0.6295717131980181);
\draw (0.050325927130014964, -0.625718915331965)--(0.050325925913221714, -0.6276453116367247);
\draw (0.0522523222179814, -0.627645312853518)--(0.050325925913221714, -0.6276453116367247);
\draw (0.04865761595035348, -0.6286085108428785)--(0.050325925913221714, -0.6276453116367247);
\draw (0.05514192107555063, -0.6259770021752503)--(0.054178718522741115, -0.6276453140703111);
\draw (0.055847033566787885, -0.6286085220773243)--(0.054178718522741115, -0.6276453140703111);
\draw (0.0522523222179814, -0.627645312853518)--(0.054178718522741115, -0.6276453140703111);
\draw (0.05847854486567239, -0.6279034072808694)--(0.057515342312862844, -0.6295717191759302);
\draw (0.055847033566787885, -0.6286085220773243)--(0.057515342312862844, -0.6295717191759302);
\draw (0.05847854151901655, -0.6312400291387985)--(0.057515342312862844, -0.6295717191759302);
\draw (0.0613681424841335, -0.6329083371694741)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05944173950837703, -0.6348347354064264)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05847854151901655, -0.6312400291387985)--(0.05944174072517025, -0.6329083391016668);
\draw (0.06111004703765879, -0.6377243288097921)--(0.05944173829158378, -0.6367611317111861);
\draw (0.058478541192977795, -0.6384294404572611)--(0.05944173829158378, -0.6367611317111861);
\draw (0.05944173950837703, -0.6348347354064264)--(0.05944173829158378, -0.6367611317111861);
\draw (0.058478543300525515, -0.6417660591662043)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05584703413150355, -0.6410609484094898)--(0.057515344094371784, -0.6400977492033362);
\draw (0.058478541192977795, -0.6384294404572611)--(0.057515344094371784, -0.6400977492033362);
\draw (0.054178717497638584, -0.6439505470693891)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05225232240967209, -0.6420241495478362)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05584703413150355, -0.6410609484094898)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05032592488811918, -0.6439505446358026)--(0.050325926104912405, -0.6420241483310429);
\draw (0.05225232240967209, -0.6420241495478362)--(0.050325926104912405, -0.6420241483310429);
\draw (0.04865761735883742, -0.641060951232437)--(0.050325926104912405, -0.6420241483310429);
\draw (0.045320998649894195, -0.6410609533399847)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04602610940660873, -0.6384294441709627)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04865761735883742, -0.641060951232437)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04313650844149178, -0.6367611361402871)--(0.045062910200455025, -0.6367611342080944);
\draw (0.045062911417248275, -0.6348347379033348)--(0.045062910200455025, -0.6367611342080944);
\draw (0.04602610940660873, -0.6384294441709627)--(0.045062910200455025, -0.6367611342080944);
\draw (0.14994542588139703, -0.5576775398553585)--(0.14994542466460378, -0.5596039361601182);
\draw (0.15187182096936347, -0.5596039373769115)--(0.14994542466460378, -0.5596039361601182);
\draw (0.14827711470173557, -0.5605671353662719)--(0.14994542466460378, -0.5596039361601182);
\draw (0.15379822394511997, -0.5576775391399591)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15187182096936347, -0.5596039373769115)--(0.15379822272832672, -0.5596039354447189);
\draw (0.1554665314744017, -0.5605671325433248)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15880315018334493, -0.5605671304357771)--(0.1571348402204767, -0.5615303296419307);
\draw (0.15809803942663042, -0.563198639604799)--(0.1571348402204767, -0.5615303296419307);
\draw (0.1554665314744017, -0.5605671325433248)--(0.1571348402204767, -0.5615303296419307);
\draw (0.1609876349375438, -0.5648669507844604)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15906124371396263, -0.566793356780834)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15809803942663042, -0.563198639604799)--(0.1590612386327841, -0.5648669495676673);
\draw (0.16098763880192912, -0.568719754302387)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15906124371396263, -0.566793356780834)--(0.1590612424971694, -0.5687197530855936);
\draw (0.1580980399443599, -0.5703880649806545)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15809804205190758, -0.5737246836895977)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15546653288288564, -0.5730195729328833)--(0.15713484284575388, -0.5720563737267295);
\draw (0.1580980399443599, -0.5703880649806545)--(0.15713484284575388, -0.5720563737267295);
\draw (0.1537982189761224, -0.5759091700182896)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15187182388815595, -0.5739827724967366)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15546653288288564, -0.5730195729328833)--(0.15379822019291564, -0.5739827737135299);
\draw (0.14898222503058672, -0.5756510831750044)--(0.14994542485629447, -0.5739827728544364);
\draw (0.1482771161102195, -0.5730195757558304)--(0.14994542485629447, -0.5739827728544364);
\draw (0.15187182388815595, -0.5739827724967366)--(0.14994542485629447, -0.5739827728544364);
\draw (0.14494048837620271, -0.5730195685294639)--(0.14660880106617274, -0.5720563677488173);
\draw (0.145645601860019, -0.570388057785949)--(0.14660880106617274, -0.5720563677488173);
\draw (0.1482771161102195, -0.5730195757558304)--(0.14660880106617274, -0.5720563677488173);
\draw (0.1430140899638953, -0.5696829486037276)--(0.14468240265386534, -0.5687197478230809);
\draw (0.145645601860019, -0.570388057785949)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14468240387065856, -0.5667933515183212)--(0.14468240265386534, -0.5687197478230809);
\draw (0.1430140963413768, -0.5639037581149555)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14564560491315956, -0.5631986448929935)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14468240387065856, -0.5667933515183212)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14564560280561184, -0.5598620261840503)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14827711470173557, -0.5605671353662719)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14564560491315956, -0.5631986448929935)--(0.14660880201176557, -0.5615303361469186);
\draw (0.17202985009997168, -0.5576775359276513)--(0.17202984888317843, -0.559603932232411);
\draw (0.17010345257841875, -0.5596039310156178)--(0.17202984888317843, -0.559603932232411);
\draw (0.1736981639272252, -0.5605671402394241)--(0.17202984888317843, -0.559603932232411);
\draw (0.16817705749045225, -0.5576775334940649)--(0.16817705627365903, -0.5596039297988246);
\draw (0.17010345257841875, -0.5596039310156178)--(0.16817705627365903, -0.5596039297988246);
\draw (0.16650874085658726, -0.5605671321539641)--(0.16817705627365903, -0.5596039297988246);
\draw (0.16317212214764404, -0.5605671342615118)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16387723379511304, -0.5631986401061928)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16650874085658726, -0.5605671321539641)--(0.16484043089371903, -0.5615303313601179);
\draw (0.1609876349375438, -0.5648669507844604)--(0.16291403669650706, -0.5648669488522677);
\draw (0.1629140417776856, -0.5667933560654346)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16387723379511304, -0.5631986401061928)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16098763880192912, -0.568719754302387)--(0.16291404056089234, -0.5687197523701943);
\draw (0.1629140417776856, -0.5667933560654346)--(0.16291404056089234, -0.5687197523701943);
\draw (0.16387723976704605, -0.5703880623330625)--(0.16291404056089234, -0.5687197523701943);
\draw (0.1638772364203902, -0.5737246841909917)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16650874771927474, -0.5730195693945368)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16387723976704605, -0.5703880623330625)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16817705524855647, -0.5759091627979025)--(0.16817705646534975, -0.5739827664931427);
\draw (0.1701034527701094, -0.5739827677099361)--(0.16817705646534975, -0.5739827664931427);
\draw (0.16650874771927474, -0.5730195693945368)--(0.16817705646534975, -0.5739827664931427);
\draw (0.17299304828102283, -0.5756510788895974)--(0.17202984907486912, -0.5739827689267292);
\draw (0.17369815903773736, -0.5730195697205756)--(0.17202984907486912, -0.5739827689267292);
\draw (0.1701034527701094, -0.5739827677099361)--(0.17202984907486912, -0.5739827689267292);
\draw (0.17703478320088412, -0.5730195644640419)--(0.17536647445480913, -0.572056367365436);
\draw (0.1763296715534151, -0.5703880586193609)--(0.17536647445480913, -0.572056367365436);
\draw (0.17369815903773736, -0.5730195697205756)--(0.17536647445480913, -0.572056367365436);
\draw (0.17896117739809608, -0.5696829469718919)--(0.1772928686520211, -0.5687197498732859);
\draw (0.1763296715534151, -0.5703880586193609)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17729286986881435, -0.5667933535685262)--(0.1772928686520211, -0.5687197498732859);
\draw (0.1789611810484758, -0.5639037580576128)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17632967187945386, -0.5631986473008983)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17729286986881435, -0.5667933535685262)--(0.1772928710856076, -0.5648669572637666);
\draw (0.1763296752261097, -0.5598620254429691)--(0.1753664726733002, -0.56153033733803);
\draw (0.1736981639272252, -0.5605671402394241)--(0.1753664726733002, -0.56153033733803);
\draw (0.17632967187945386, -0.5631986473008983)--(0.1753664726733002, -0.56153033733803);
\draw (0.192823843340824, -0.5696829476932705)--(0.19115552792375223, -0.5706461500484101);
\draw (0.19211872712990594, -0.5723144600112784)--(0.19115552792375223, -0.5706461500484101);
\draw (0.18948721917767725, -0.5696829529498042)--(0.19115552792375223, -0.5706461500484101);
\draw (0.1947502417531314, -0.5730195676190071)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19211872712990594, -0.5723144600112784)--(0.19308192633605964, -0.5739827699741467);
\draw (0.1930819251192664, -0.5759091662789063)--(0.19308192633605964, -0.5739827699741467);
\draw (0.1947502389465199, -0.5787987705906792)--(0.19308193020044492, -0.577835573492073);
\draw (0.1921187331018389, -0.5795038822381482)--(0.19308193020044492, -0.577835573492073);
\draw (0.1930819251192664, -0.5759091662789063)--(0.19308193020044492, -0.577835573492073);
\draw (0.19211873520938666, -0.5828405009470913)--(0.19115553600323293, -0.5811721909842231);
\draw (0.1894872205861612, -0.5821353933393627)--(0.19115553600323293, -0.5811721909842231);
\draw (0.1921187331018389, -0.5795038822381482)--(0.19115553600323293, -0.5811721909842231);
\draw (0.18878210982944665, -0.5847669025083846)--(0.18781891062329292, -0.5830985925455163);
\draw (0.1894872205861612, -0.5821353933393627)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18589251431853326, -0.5830985913287232)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18300291546096403, -0.5847669020069908)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18229780296972678, -0.5821353821049169)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18589251431853326, -0.5830985913287232)--(0.18396611801377355, -0.5830985901119299);
\draw (0.17896117880658002, -0.5821353873614504)--(0.1806294942236518, -0.5811721850063108);
\draw (0.1796662950174981, -0.5795038750434426)--(0.1806294942236518, -0.5811721850063108);
\draw (0.18229780296972678, -0.5821353821049169)--(0.1806294942236518, -0.5811721850063108);
\draw (0.17677669405238117, -0.5778355670127671)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17870309702813764, -0.5759091687758147)--(0.1787030958113444, -0.5778355650805744);
\draw (0.1796662950174981, -0.5795038750434426)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17703478320088412, -0.5730195644640419)--(0.17870309824493086, -0.573982772471055);
\draw (0.17966629534353687, -0.57231446372498)--(0.17870309824493086, -0.573982772471055);
\draw (0.17870309702813764, -0.5759091687758147)--(0.17870309824493086, -0.573982772471055);
\draw (0.17896117739809608, -0.5696829469718919)--(0.18062949244214285, -0.570646154978905);
\draw (0.17966629534353687, -0.57231446372498)--(0.18062949244214285, -0.570646154978905);
\draw (0.1822978024050111, -0.5696829557727513)--(0.18062949244214285, -0.570646154978905);
\draw (0.18396611274090433, -0.566793346204445)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18589251412684255, -0.5687197546344049)--(0.18396611782208283, -0.5687197534176117);
\draw (0.1822978024050111, -0.5696829557727513)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18878211298441178, -0.5670514439561374)--(0.18781891043160226, -0.5687197558511982);
\draw (0.18948721917767725, -0.5696829529498042)--(0.18781891043160226, -0.5687197558511982);
\draw (0.18589251412684255, -0.5687197546344049)--(0.18781891043160226, -0.5687197558511982);
\draw (0.2041241446884804, -0.5897718255343019)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20219774171272392, -0.5916982237712543)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20123454372336344, -0.5881035175036262)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20412414855286568, -0.5936246290522282)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20219774171272392, -0.5916982237712543)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20123454969529644, -0.595292939730496)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20123455180284416, -0.5986295584394392)--(0.20027135259669043, -0.596961248476571);
\draw (0.1986030371796187, -0.5979244508317105)--(0.20027135259669043, -0.596961248476571);
\draw (0.20123454969529644, -0.595292939730496)--(0.20027135259669043, -0.596961248476571);
\draw (0.1969347259999572, -0.6008140463426239)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19500833091199077, -0.598887648821071)--(0.19693472721675045, -0.5988876500378643);
\draw (0.1986030371796187, -0.5979244508317105)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19308193339043783, -0.6008140439090375)--(0.19308193460723105, -0.5988876476042777);
\draw (0.19500833091199077, -0.598887648821071)--(0.19308193460723105, -0.5988876476042777);
\draw (0.1914136195631843, -0.5979244395972647)--(0.19308193460723105, -0.5988876476042777);
\draw (0.18807699540003753, -0.5979244448537983)--(0.18974531081710933, -0.5969612424986587);
\draw (0.1887821116109556, -0.5952929325357905)--(0.18974531081710933, -0.5969612424986587);
\draw (0.1914136195631843, -0.5979244395972647)--(0.18974531081710933, -0.5969612424986587);
\draw (0.18589251064583867, -0.5936246245051149)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18781891362159514, -0.5916982262681625)--(0.18781891240480192, -0.5936246225729223);
\draw (0.1887821116109556, -0.5952929325357905)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18615059979434162, -0.5888086219563897)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18878211193699437, -0.5881035212173278)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18781891362159514, -0.5916982262681625)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18878210982944665, -0.5847669025083846)--(0.18974530903560033, -0.5864352124712529);
\draw (0.1914136189984686, -0.5854720132650991)--(0.18974530903560033, -0.5864352124712529);
\draw (0.18878211193699437, -0.5881035212173278)--(0.18974530903560033, -0.5864352124712529);
\draw (0.19211873520938666, -0.5828405009470913)--(0.19308193441554033, -0.5845088109099595);
\draw (0.1914136189984686, -0.5854720132650991)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19500833072030005, -0.5845088121267528)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19789792957786928, -0.5828405014484852)--(0.19693472702505976, -0.584508813343546);
\draw (0.19860303577113475, -0.585472010442152)--(0.19693472702505976, -0.584508813343546);
\draw (0.19500833072030005, -0.5845088121267528)--(0.19693472702505976, -0.584508813343546);
\draw (0.2019396599342815, -0.5854720051856184)--(0.20027134451720974, -0.586435207540758);
\draw (0.20123454372336344, -0.5881035175036262)--(0.20027134451720974, -0.586435207540758);
\draw (0.19860303577113475, -0.585472010442152)--(0.20027134451720974, -0.586435207540758);
\draw (0.2041241463109699, -0.6118562583560658)--(0.20219774455200665, -0.6118562602882585);
\draw (0.2021977457687999, -0.6099298639834989)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20123454745340066, -0.6135245690343336)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20412414874455637, -0.6080034657465465)--(0.20219774698559312, -0.6080034676787391);
\draw (0.2021977457687999, -0.6099298639834989)--(0.20219774698559312, -0.6080034676787391);
\draw (0.20123454777943942, -0.6063351577158709)--(0.20219774698559312, -0.6080034676787391);
\draw (0.20123454482812347, -0.6029985249495348)--(0.20027134227531396, -0.6046668368445955);
\draw (0.19860303352923897, -0.6037036397459896)--(0.20027134227531396, -0.6046668368445955);
\draw (0.20123454777943942, -0.6063351577158709)--(0.20027134227531396, -0.6046668368445955);
\draw (0.1969347259999572, -0.6008140463426239)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19500832847840427, -0.6027404414305904)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19860303352923897, -0.6037036397459896)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19308193339043783, -0.6008140439090375)--(0.19308193217364458, -0.6027404402137971);
\draw (0.19500832847840427, -0.6027404414305904)--(0.19308193217364458, -0.6027404402137971);
\draw (0.1914136167565728, -0.6037036425689367)--(0.19308193217364458, -0.6027404402137971);
\draw (0.1880769980476296, -0.6037036446764845)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18878210969509857, -0.6063351505211654)--(0.18974530679370458, -0.6046668417750904);
\draw (0.1914136167565728, -0.6037036425689367)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18589251083752933, -0.608003461199433)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18781891137969936, -0.6099298555720001)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18878210969509857, -0.6063351505211654)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18615059474583434, -0.6128194542318994)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18878211566703157, -0.6135245727480352)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18781891137969936, -0.6099298555720001)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18878211232037576, -0.6168611946059642)--(0.1897453148731853, -0.6151928827109033);
\draw (0.1914136236192603, -0.6161560798095094)--(0.1897453148731853, -0.6151928827109033);
\draw (0.18878211566703157, -0.6135245727480352)--(0.1897453148731853, -0.6151928827109033);
\draw (0.19211872981252573, -0.6187875888031762)--(0.19308193236533527, -0.6171192769081153);
\draw (0.1914136236192603, -0.6161560798095094)--(0.19308193236533527, -0.6171192769081153);
\draw (0.19500832867009496, -0.6171192781249086)--(0.19308193236533527, -0.6171192769081153);
\draw (0.19789792418100838, -0.61878758930457)--(0.19693472497485465, -0.6171192793417017);
\draw (0.1986030349377229, -0.6161560801355481)--(0.19693472497485465, -0.6171192793417017);
\draw (0.19500832867009496, -0.6171192781249086)--(0.19693472497485465, -0.6171192793417017);
\draw (0.20193965910086964, -0.6161560748790145)--(0.20027135035479465, -0.6151928777804085);
\draw (0.20123454745340066, -0.6135245690343336)--(0.20027135035479465, -0.6151928777804085);
\draw (0.1986030349377229, -0.6161560801355481)--(0.20027135035479465, -0.6151928777804085);
\draw (0.1921187345453506, -0.6326502515969181)--(0.19115552904122513, -0.6309819307256428);
\draw (0.18948722537632867, -0.6319451408402037)--(0.19115552904122513, -0.6309819307256428);
\draw (0.19211872613983114, -0.6293136219795679)--(0.19115552904122513, -0.6309819307256428);
\draw (0.18878211189251237, -0.6345766515837186)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18948722537632867, -0.6319451408402037)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18589251008362723, -0.63290832949565)--(0.1878189063883869, -0.6329083307124432);
\draw (0.183002911226058, -0.6345766401739177)--(0.18396611105176575, -0.6329083298533498);
\draw (0.18229780230569076, -0.6319451327547437)--(0.18396611105176575, -0.6329083298533498);
\draw (0.18589251008362723, -0.63290832949565)--(0.18396611105176575, -0.6329083298533498);
\draw (0.1789611808696458, -0.6319451364367844)--(0.18062949355961577, -0.6309819356561377);
\draw (0.17966629435346207, -0.6293136256932695)--(0.18062949355961577, -0.6309819356561377);
\draw (0.18229780230569076, -0.6319451327547437)--(0.18062949355961577, -0.6309819356561377);
\draw (0.17703478245733836, -0.628608516511048)--(0.17870309514730837, -0.6276453157304013);
\draw (0.17966629435346207, -0.6293136256932695)--(0.17870309514730837, -0.6276453157304013);
\draw (0.1787030963641016, -0.6257189194256416)--(0.17870309514730837, -0.6276453157304013);
\draw (0.1770347825368481, -0.6228293151138689)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17966629740660262, -0.6221242128003139)--(0.17870309758089484, -0.6237925231208818);
\draw (0.1787030963641016, -0.6257189194256416)--(0.17870309758089484, -0.6237925231208818);
\draw (0.1796662952990549, -0.6187875940913707)--(0.1806294945052086, -0.620455904054239);
\draw (0.1822978071951786, -0.6194927032735923)--(0.1806294945052086, -0.620455904054239);
\draw (0.17966629740660262, -0.6221242128003139)--(0.1806294945052086, -0.620455904054239);
\draw (0.1839661120768683, -0.6166030968542718)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18589251346280652, -0.6185295052842319)--(0.18396611715804684, -0.6185295040674386);
\draw (0.1822978071951786, -0.6194927032735923)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18878211232037576, -0.6168611946059642)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18948722396784476, -0.6194927004506452)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18589251346280652, -0.6185295052842319)--(0.18781891522176977, -0.6185295033520393);
\draw (0.19211872981252573, -0.6187875888031762)--(0.19115553271391975, -0.6204558975492512);
\draw (0.18948722396784476, -0.6194927004506452)--(0.19115553271391975, -0.6204558975492512);
\draw (0.19211873192007345, -0.6221242075121194)--(0.19115553271391975, -0.6204558975492512);
\draw (0.19500832743098684, -0.6237925186917809)--(0.19308193112622718, -0.6237925174749877);
\draw (0.1930819299094339, -0.6257189137797474)--(0.19308193112622718, -0.6237925174749877);
\draw (0.19211873192007345, -0.6221242075121194)--(0.19308193112622718, -0.6237925174749877);
\draw (0.19475024373668742, -0.6286085180915202)--(0.19308192869264068, -0.627645310084507);
\draw (0.19211872613983114, -0.6293136219795679)--(0.19308192869264068, -0.627645310084507);
\draw (0.1930819299094339, -0.6257189137797474)--(0.19308192869264068, -0.627645310084507);
\draw (0.17202985397721762, -0.6439505545190676)--(0.1720298488960391, -0.6420241473059007);
\draw (0.1701034525912794, -0.6420241460891075)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17369815885890733, -0.641060948099747)--(0.1720298488960391, -0.6420241473059007);
\draw (0.16817705864059646, -0.643950553659974)--(0.16817705355941792, -0.6420241464468073);
\draw (0.1701034525912794, -0.6420241460891075)--(0.16817705355941792, -0.6420241464468073);
\draw (0.16650874481334293, -0.6410609493482012)--(0.16817705355941792, -0.6420241464468073);
\draw (0.16317212474084883, -0.6410609522429954)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16387723686111422, -0.638429442286727)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16650874481334293, -0.6410609493482012)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16098763725954818, -0.636761133468805)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16291403887175376, -0.6348347360190991)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16387723686111422, -0.638429442286727)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16098764105668556, -0.6329083400720391)--(0.162914040088547, -0.6329083397143394);
\draw (0.16291403887175376, -0.6348347360190991)--(0.162914040088547, -0.6329083397143394);
\draw (0.1638772399142548, -0.6312400293937714)--(0.162914040088547, -0.6329083397143394);
\draw (0.16387723780670704, -0.6279034106848282)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16650874697572898, -0.6286085214415428)--(0.16484043701286077, -0.6295717206476965);
\draw (0.1638772399142548, -0.6312400293937714)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16817705458452048, -0.6257189134477293)--(0.16817705966569899, -0.6276453206608961);
\draw (0.17010345597045867, -0.6276453218776894)--(0.16817705966569899, -0.6276453206608961);
\draw (0.16650874697572898, -0.6286085214415428)--(0.16817705966569899, -0.6276453206608961);
\draw (0.1729930548280279, -0.6259770111994217)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17369816374839514, -0.6286085186185957)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17010345597045867, -0.6276453218776894)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17703478518444016, -0.628608514936555)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17632967170062386, -0.6312400256800699)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17369816374839514, -0.6286085186185957)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17896118359674756, -0.6319451348622914)--(0.17729287090677753, -0.6329083356429381);
\draw (0.17632967170062386, -0.6312400256800699)--(0.17729287090677753, -0.6329083356429381);
\draw (0.1772928696899843, -0.6348347319476978)--(0.17729287090677753, -0.6329083356429381);
\draw (0.17896118351723783, -0.6377243362594706)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17632966864748328, -0.6384294385730254)--(0.17729286847319106, -0.6367611282524575);
\draw (0.1772928696899843, -0.6348347319476978)--(0.17729286847319106, -0.6367611282524575);
\draw (0.1763296770530028, -0.6417660681903756)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17369816515687908, -0.6410609590081542)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17632966864748328, -0.6384294385730254)--(0.1753664715488773, -0.6400977473191003);
\draw (0.14898222280643036, -0.6436924627350455)--(0.14994542263213811, -0.6420241524144776);
\draw (0.14827711388606313, -0.6410609553158717)--(0.14994542263213811, -0.6420241524144776);
\draw (0.15187182098222413, -0.6420241524504011)--(0.14994542263213811, -0.6420241524144776);
\draw (0.1456456053142804, -0.6417660685378336)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14827711388606313, -0.6410609553158717)--(0.1466088044582127, -0.6400977586108889);
\draw (0.145645605252059, -0.6384294486480206)--(0.1466088044582127, -0.6400977586108889);
\draw (0.1427560013978475, -0.6367611277408218)--(0.1446823997479335, -0.6367611277767453);
\draw (0.1446824016465022, -0.6348347310783624)--(0.1446823997479335, -0.6367611277767453);
\draw (0.145645605252059, -0.6384294486480206)--(0.1446823997479335, -0.6367611277767453);
\draw (0.14301409411722044, -0.6319451376749967)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14564560200722776, -0.6312400248466581)--(0.14468240286329542, -0.6329083347736026);
\draw (0.1446824016465022, -0.6348347310783624)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14494049308686052, -0.628608517427484)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14564560200722776, -0.6312400248466581)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14827711179580377, -0.6286085153199363)--(0.1466088018329355, -0.6295717145260901);
\draw (0.1499454229754652, -0.6257189198090229)--(0.14994542175867198, -0.6276453161137827);
\draw (0.15187182079053346, -0.627645315756083)--(0.14994542175867198, -0.6276453161137827);
\draw (0.14827711179580377, -0.6286085153199363)--(0.14994542175867198, -0.6276453161137827);
\draw (0.1547614182845518, -0.6259770058650618)--(0.15379821982239492, -0.6276453153983832);
\draw (0.1554665285684699, -0.6286085124969892)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15187182079053346, -0.627645315756083)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15880314727741313, -0.6286085103894414)--(0.1571348373145449, -0.6295717095955953);
\draw (0.15809804281867035, -0.6312400304668706)--(0.1571348373145449, -0.6295717095955953);
\draw (0.1554665285684699, -0.6286085124969892)--(0.1571348373145449, -0.6295717095955953);
\draw (0.16098764105668556, -0.6329083400720391)--(0.15906124202482408, -0.6329083404297388);
\draw (0.15906124080803083, -0.6348347367344984)--(0.15906124202482408, -0.6329083404297388);
\draw (0.15809804281867035, -0.6312400304668706)--(0.15906124202482408, -0.6329083404297388);
\draw (0.16098763725954818, -0.636761133468805)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15906124080803083, -0.6348347367344984)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15809803976552983, -0.6384294433598261)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15809803914597576, -0.6417660636432623)--(0.15713483993982208, -0.640097753680394);
\draw (0.15546652997695382, -0.6410609528865477)--(0.15713483993982208, -0.640097753680394);
\draw (0.15809803976552983, -0.6384294433598261)--(0.15713483993982208, -0.640097753680394);
\draw (0.15379821879729236, -0.6439505483974612)--(0.1537982200140856, -0.6420241520927015);
\draw (0.15187182098222413, -0.6420241524504011)--(0.1537982200140856, -0.6420241520927015);
\draw (0.15546652997695382, -0.6410609528865477)--(0.1537982200140856, -0.6420241520927015);
\draw (0.12915143292739953, -0.6319451342095259)--(0.1308197432506766, -0.6309819347952901);
\draw (0.12985654387407902, -0.6293136249308278)--(0.1308197432506766, -0.6309819347952901);
\draw (0.1324880519967516, -0.631945131893896)--(0.1308197432506766, -0.6309819347952901);
\draw (0.12722503451509212, -0.6286085142837894)--(0.12889334483836917, -0.6276453148695537);
\draw (0.12985654387407902, -0.6293136249308278)--(0.12889334483836917, -0.6276453148695537);
\draw (0.12889334605516242, -0.625718918564794)--(0.12889334483836917, -0.6276453148695537);
\draw (0.1272250322279089, -0.6228293142530212)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12985654675677571, -0.622124212136278)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12889334605516242, -0.625718918564794)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12985654737632976, -0.6187875918528418)--(0.13081974658248346, -0.62045590181571);
\draw (0.13248805654535167, -0.6194927026095562)--(0.13081974658248346, -0.62045590181571);
\draw (0.12985654709766345, -0.6221242119394663)--(0.13081974658248346, -0.62045590181571);
\draw (0.1331931673020662, -0.6168611934405344)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13248805654535167, -0.6194927026095562)--(0.1341563665082199, -0.6185295034034026);
\draw (0.1360827655400814, -0.6185295030457029)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13897236303409974, -0.6168611931546817)--(0.13800916457194287, -0.6185295026880031);
\draw (0.13967747331801783, -0.6194926997866093)--(0.13800916457194287, -0.6185295026880031);
\draw (0.1360827655400814, -0.6185295030457029)--(0.13800916457194287, -0.6185295026880031);
\draw (0.14301409202696108, -0.6194926976790615)--(0.14134578206409282, -0.6204558968852152);
\draw (0.14230898127024655, -0.6221242068480834)--(0.14134578206409282, -0.6204558968852152);
\draw (0.13967747331801783, -0.6194926997866093)--(0.14134578206409282, -0.6204558968852152);
\draw (0.1451985795082617, -0.6237925164532518)--(0.14327218047640025, -0.6237925168109516);
\draw (0.143272179259607, -0.6257189131157113)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14230898127024655, -0.6221242068480834)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14494049308686052, -0.628608517427484)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14230898451507779, -0.629313630649446)--(0.14327218434078554, -0.6276453203288781);
\draw (0.143272179259607, -0.6257189131157113)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14301409411722044, -0.6319451376749967)--(0.14134578468937004, -0.6309819409700139);
\draw (0.14230898451507779, -0.629313630649446)--(0.14134578468937004, -0.6309819409700139);
\draw (0.1396774747265018, -0.6319451401761677)--(0.14134578468937004, -0.6309819409700139);
\draw (0.13800916320595263, -0.6348347358838926)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13608276573177208, -0.632908339740021)--(0.13800916476363356, -0.6329083393823214);
\draw (0.1396774747265018, -0.6319451401761677)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13319316772642215, -0.6345766499262597)--(0.13415636738168604, -0.6329083397040975);
\draw (0.1324880519967516, -0.631945131893896)--(0.13415636738168604, -0.6329083397040975);
\draw (0.13608276573177208, -0.632908339740021)--(0.13415636738168604, -0.6329083397040975);
\draw (0.11810921792163462, -0.6128194567914416)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12074072728062152, -0.6135245674384798)--(0.1197775282449117, -0.6118562573772058);
\draw (0.11977752946170492, -0.6099298610724462)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12003561633394202, -0.6161560767171781)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12074072728062152, -0.6135245674384798)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12337223540329409, -0.6161560744015482)--(0.1217039266572191, -0.6151928773029423);
\draw (0.1250405492305476, -0.619045678713321)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12696694913831458, -0.6171192822476732)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12337223540329409, -0.6161560744015482)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12985654737632976, -0.6187875918528418)--(0.12889334817017606, -0.6171192818899736);
\draw (0.13056165813304427, -0.6161560826838197)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1269669494792023, -0.6171192820508616)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1331931673020662, -0.6168611934405344)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13056165813304427, -0.6161560826838197)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13319316792162025, -0.6135245731570982)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13608276541563863, -0.6118562632660771)--(0.13415636774732803, -0.6118562628365303);
\draw (0.1341563626661495, -0.6099298556233634)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13319316792162025, -0.6135245731570982)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13582467384581098, -0.60704026011245)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13319316467678904, -0.6063351493557356)--(0.13415636388294275, -0.6080034593186038);
\draw (0.1341563626661495, -0.6099298556233634)--(0.13415636388294275, -0.6080034593186038);
\draw (0.1331931652963431, -0.6029985290722994)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13056165672456033, -0.6037036422942614)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13319316467678904, -0.6063351493557356)--(0.13222996547063534, -0.6046668393928674);
\draw (0.12889334289730683, -0.6008140379824886)--(0.12889334797848534, -0.6027404451956553);
\draw (0.1269669489466239, -0.602740445553355)--(0.12889334797848534, -0.6027404451956553);
\draw (0.13056165672456033, -0.6037036422942614)--(0.12889334797848534, -0.6027404451956553);
\draw (0.1250405455153593, -0.6008140383042647)--(0.1250405499147624, -0.6027404459110548);
\draw (0.1269669489466239, -0.602740445553355)--(0.1250405499147624, -0.6027404459110548);
\draw (0.1233722399518942, -0.6037036451172084)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12003561460409148, -0.6037036365131607)--(0.12170392998902596, -0.6046668443233622);
\draw (0.12074073016331821, -0.6063351546439302)--(0.12170392998902596, -0.6046668443233622);
\draw (0.1233722399518942, -0.6037036451172084)--(0.12170392998902596, -0.6046668443233622);
\draw (0.11785113215796827, -0.6080034648301686)--(0.11977753101938587, -0.6080034645708747);
\draw (0.11977752946170492, -0.6099298610724462)--(0.11977753101938587, -0.6080034645708747);
\draw (0.12074073016331821, -0.6063351546439302)--(0.11977753101938587, -0.6080034645708747);
\draw (0.11810921821723488, -0.5888086272600241)--(0.1197775269633099, -0.5897718243586301);
\draw (0.12074072610724221, -0.5881035144316854)--(0.1197775269633099, -0.5897718243586301);
\draw (0.1197775320444884, -0.5916982315717969)--(0.1197775269633099, -0.5897718243586301);
\draw (0.120035617186875, -0.5854720070125115)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12074072610724221, -0.5881035144316854)--(0.12170392593294999, -0.5864352041111175);
\draw (0.1233722358958182, -0.5854720049049638)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12504054707547968, -0.5825824093940504)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12696694489054788, -0.5845088053411103)--(0.12504054585868643, -0.5845088056988101);
\draw (0.1233722358958182, -0.5854720049049638)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12985654238456626, -0.5828404954500892)--(0.12889334392240936, -0.5845088049834106);
\draw (0.13056165896645613, -0.5854720129904237)--(0.12889334392240936, -0.5845088049834106);
\draw (0.12696694489054788, -0.5845088053411103)--(0.12889334392240936, -0.5845088049834106);
\draw (0.13319316753823887, -0.5847668997684617)--(0.13222996771253112, -0.5864352100890298);
\draw (0.13056165896645613, -0.5854720129904237)--(0.13222996771253112, -0.5864352100890298);
\draw (0.13319316691868482, -0.588103520051898)--(0.13222996771253112, -0.5864352100890298);
\draw (0.13608276515669998, -0.5897718296570664)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13415636490804528, -0.5916982263195258)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13319316691868482, -0.588103520051898)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13582467243732704, -0.5945878197228915)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13319316386554428, -0.5952929329448535)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13415636490804528, -0.5916982263195258)--(0.13415636369125206, -0.5936246226242856);
\draw (0.1331931632459902, -0.5986295532282897)--(0.1322299640398365, -0.5969612432654214);
\draw (0.1305616540769683, -0.5979244424715752)--(0.1322299640398365, -0.5969612432654214);
\draw (0.13319316386554428, -0.5952929329448535)--(0.1322299640398365, -0.5969612432654214);
\draw (0.12889334289730683, -0.6008140379824886)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1269669450822386, -0.5988876420354285)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1305616540769683, -0.5979244424715752)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1250405455153593, -0.6008140383042647)--(0.12504054673215256, -0.5988876419995051);
\draw (0.1269669450822386, -0.5988876420354285)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12337223798607758, -0.597924444900899)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12003561859535891, -0.59792444740207)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12074072935207344, -0.5952929382330481)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12337223798607758, -0.597924444900899)--(0.12170392855822715, -0.5969612481959163);
\draw (0.1178511317958337, -0.5936246282342563)--(0.11977753014591974, -0.5936246282701798);
\draw (0.1197775320444884, -0.5916982315717969)--(0.11977753014591974, -0.5936246282701798);
\draw (0.12074072935207344, -0.5952929382330481)--(0.11977753014591974, -0.5936246282701798);
\draw (0.12985654531326402, -0.5689778427775078)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13248805448228596, -0.5696829535342223)--(0.13081974451941772, -0.5706461527403761);
\draw (0.12985654742081174, -0.572314461486451)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13319316796610225, -0.5670514427907074)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13248805448228596, -0.5696829535342223)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13608276347701564, -0.568719753970369)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13897236233458488, -0.5670514432921012)--(0.13800916250887713, -0.5687197536126692);
\draw (0.1396774712549521, -0.5696829507112753)--(0.13800916250887713, -0.5687197536126692);
\draw (0.13608276347701564, -0.568719753970369)--(0.13800916250887713, -0.5687197536126692);
\draw (0.1430140926909971, -0.5696829470292346)--(0.1413457800010271, -0.5706461478098812);
\draw (0.1423089792071808, -0.5723144577727495)--(0.1413457800010271, -0.5706461478098812);
\draw (0.1396774712549521, -0.5696829507112753)--(0.1413457800010271, -0.5706461478098812);
\draw (0.14494049110330454, -0.573019566954971)--(0.1432721784133345, -0.5739827677356177);
\draw (0.1423089792071808, -0.5723144577727495)--(0.1432721784133345, -0.5739827677356177);
\draw (0.14327218349451304, -0.5759091749487845)--(0.1432721784133345, -0.5739827677356177);
\draw (0.14494049102379478, -0.5787987683521502)--(0.14327218227771982, -0.5778355712535441);
\draw (0.142308982452012, -0.579503881574112)--(0.14327218227771982, -0.5778355712535441);
\draw (0.14327218349451304, -0.5759091749487845)--(0.14327218227771982, -0.5778355712535441);
\draw (0.14230898455955976, -0.5828405002830552)--(0.14134578535340603, -0.581172190320187);
\draw (0.13967747266343605, -0.5821353911008337)--(0.14134578535340603, -0.581172190320187);
\draw (0.142308982452012, -0.579503881574112)--(0.14134578535340603, -0.581172190320187);
\draw (0.13800916148377457, -0.5850249866117471)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13608276639580813, -0.5830985890901941)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13967747266343605, -0.5821353911008337)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13319316753823887, -0.5847668997684617)--(0.13415636736394665, -0.583098589447894);
\draw (0.13248805861787166, -0.5821353923492879)--(0.13415636736394665, -0.583098589447894);
\draw (0.13608276639580813, -0.5830985890901941)--(0.13415636736394665, -0.583098589447894);
\draw (0.12985654238456626, -0.5828404954500892)--(0.1308197435738249, -0.5811721843422748);
\draw (0.13248805861787166, -0.5821353923492879)--(0.1308197435738249, -0.5811721843422748);
\draw (0.1298565443676712, -0.5795038743794065)--(0.1308197435738249, -0.5811721843422748);
\draw (0.12696694476610515, -0.5778355655614845)--(0.1288933451615175, -0.5778355644165384);
\draw (0.1288933463783107, -0.5759091681117787)--(0.1288933451615175, -0.5778355644165384);
\draw (0.1298565443676712, -0.5795038743794065)--(0.1288933451615175, -0.5778355644165384);
\draw (0.12722503884902897, -0.573019574708413)--(0.12889334759510396, -0.573982771807019);
\draw (0.12985654742081174, -0.572314461486451)--(0.12889334759510396, -0.573982771807019);
\draw (0.1288933463783107, -0.5759091681117787)--(0.12889334759510396, -0.573982771807019);
\draw (0.2592660661476936, -0.5579356223361919)--(0.2583028690490876, -0.5596039310822668);
\draw (0.2599711777951626, -0.5605671281808728)--(0.2583028690490876, -0.5596039310822668);
\draw (0.2563764727443279, -0.5596039298654736)--(0.2583028690490876, -0.5596039310822668);
\draw (0.2626026899378153, -0.5598620274418109)--(0.26163949283920934, -0.561530336187886);
\draw (0.2599711777951626, -0.5605671281808728)--(0.26163949283920934, -0.561530336187886);
\draw (0.2626026920453631, -0.5631986461507541)--(0.26163949283920934, -0.561530336187886);
\draw (0.26549228755627646, -0.5648669573304157)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2635658900347235, -0.5667933524183821)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2626026920453631, -0.5631986461507541)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2652341975640053, -0.5696829458217478)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2626026917193243, -0.5703880574692168)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2635658900347235, -0.5667933524183821)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2633077924583862, -0.5730195696118695)--(0.2616394837123112, -0.5720563725132635);
\draw (0.2626026917193243, -0.5703880574692168)--(0.2616394837123112, -0.5720563725132635);
\draw (0.259971173749443, -0.5730195717194172)--(0.2616394837123112, -0.5720563725132635);
\draw (0.2583028625697815, -0.5759091672303306)--(0.25830286378657474, -0.5739827709255709);
\draw (0.2563764674818151, -0.5739827697087777)--(0.25830286378657474, -0.5739827709255709);
\draw (0.259971173749443, -0.5730195717194172)--(0.25830286378657474, -0.5739827709255709);
\draw (0.2534868740784494, -0.5756510772380594)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2527817624309804, -0.5730195713933784)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2563764674818151, -0.5739827697087777)--(0.25445007117705537, -0.5739827684919845);
\draw (0.24944514372203716, -0.5730195735009262)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2501502544787517, -0.5703880643319041)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2527817624309804, -0.5730195713933784)--(0.2511134536849054, -0.5720563742947724);
\draw (0.24726065896783828, -0.5687197531522428)--(0.249187055272598, -0.5687197543690361);
\draw (0.24918705019141946, -0.5667933471558693)--(0.249187055272598, -0.5687197543690361);
\draw (0.2501502544787517, -0.5703880643319041)--(0.249187055272598, -0.5687197543690361);
\draw (0.247260655103453, -0.5648669496343164)--(0.24918705140821268, -0.5648669508511095);
\draw (0.24918705019141946, -0.5667933471558693)--(0.24918705140821268, -0.5648669508511095);
\draw (0.25015024850681866, -0.5631986421050346)--(0.24918705140821268, -0.5648669508511095);
\draw (0.25015024639927097, -0.5598620233960914)--(0.2511134456054247, -0.5615303333589596);
\draw (0.2527817555682929, -0.5605671341528058)--(0.2511134456054247, -0.5615303333589596);
\draw (0.25015024850681866, -0.5631986421050346)--(0.2511134456054247, -0.5615303333589596);
\draw (0.25445006674795434, -0.5576775386418924)--(0.2544500655311611, -0.5596039349466522);
\draw (0.2563764727443279, -0.5596039298654736)--(0.2544500655311611, -0.5596039349466522);
\draw (0.2527817555682929, -0.5605671341528058)--(0.2544500655311611, -0.5596039349466522);
\draw (0.27839175064247096, -0.5689778370032051)--(0.27742854263545785, -0.5706461520472519);
\draw (0.27576023388938287, -0.569682954948646)--(0.27742854263545785, -0.5706461520472519);
\draw (0.2783917418416116, -0.5723144620101202)--(0.27742854263545785, -0.5706461520472519);
\draw (0.275055133150321, -0.5670514428059932)--(0.2740919251433079, -0.5687197578500399);
\draw (0.27576023388938287, -0.569682954948646)--(0.2740919251433079, -0.5687197578500399);
\draw (0.2721655288385482, -0.5687197566332467)--(0.2740919251433079, -0.5687197578500399);
\draw (0.2692759333276348, -0.5670514454535852)--(0.2702391325337885, -0.5687197554164534);
\draw (0.26857082257092024, -0.5696829546226072)--(0.2702391325337885, -0.5687197554164534);
\draw (0.2721655288385482, -0.5687197566332467)--(0.2702391325337885, -0.5687197554164534);
\draw (0.2652341975640053, -0.5696829458217478)--(0.26690251260805203, -0.5706461538287608);
\draw (0.26593931550944605, -0.5723144625748358)--(0.26690251260805203, -0.5706461538287608);
\draw (0.26857082257092024, -0.5696829546226072)--(0.26690251260805203, -0.5706461538287608);
\draw (0.2633077924583862, -0.5730195696118695)--(0.26497610750243294, -0.5739827776188826);
\draw (0.26593931550944605, -0.5723144625748358)--(0.26497610750243294, -0.5739827776188826);
\draw (0.2649761062856397, -0.5759091739236424)--(0.26497610750243294, -0.5739827776188826);
\draw (0.26330779510597824, -0.5787987694345558)--(0.2649761050688465, -0.5778355702284019);
\draw (0.2659393042750002, -0.5795038801912702)--(0.2649761050688465, -0.5778355702284019);
\draw (0.2649761062856397, -0.5759091739236424)--(0.2649761050688465, -0.5778355702284019);
\draw (0.2659393063825479, -0.5828404989002134)--(0.2669025034811539, -0.5811721901541385);
\draw (0.2685708122272289, -0.5821353872527444)--(0.2669025034811539, -0.5811721901541385);
\draw (0.2659393042750002, -0.5795038801912702)--(0.2669025034811539, -0.5811721901541385);
\draw (0.2702391260544824, -0.5850249915645171)--(0.2702391209733039, -0.5830985843513504);
\draw (0.27216552818647066, -0.583098579270172)--(0.2702391209733039, -0.5830985843513504);
\draw (0.2685708122272289, -0.5821353872527444)--(0.2702391209733039, -0.5830985843513504);
\draw (0.2750551299953558, -0.5847669013582404)--(0.2740919244912304, -0.5830985804869651);
\draw (0.27576024075207034, -0.5821353921892185)--(0.2740919244912304, -0.5830985804869651);
\draw (0.27216552818647066, -0.583098579270172)--(0.2740919244912304, -0.5830985804869651);
\draw (0.2783917499210923, -0.582840502945933)--(0.2774285444169668, -0.5811721820746577);
\draw (0.27576024075207034, -0.5821353921892185)--(0.2774285444169668, -0.5811721820746577);
\draw (0.27839174151557283, -0.5795038733285828)--(0.2774285444169668, -0.5811721820746577);
\draw (0.2812813458273456, -0.5778355595013291)--(0.2793549386141788, -0.5778355645825077);
\draw (0.27935493983097204, -0.5759091682777481)--(0.2793549386141788, -0.5778355645825077);
\draw (0.27839174151557283, -0.5795038733285828)--(0.2793549386141788, -0.5778355645825077);
\draw (0.2810232510106335, -0.5730195727668346)--(0.27935494104776526, -0.5739827719729883);
\draw (0.2783917418416116, -0.5723144620101202)--(0.27935494104776526, -0.5739827719729883);
\draw (0.27935493983097204, -0.5759091682777481)--(0.27935494104776526, -0.5739827719729883);
\draw (0.29039716485438954, -0.5897718243841577)--(0.28847075764122276, -0.5897718294653362);
\draw (0.2884707595734154, -0.5916982312242994)--(0.28847075764122276, -0.5897718294653362);
\draw (0.2875075584350691, -0.588103519502468)--(0.28847075764122276, -0.5897718294653362);
\draw (0.29039716556978895, -0.5936246224478805)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2884707595734154, -0.5916982312242994)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2875075612580162, -0.5952929362751341)--(0.28847075835662217, -0.5936246275290591);
\draw (0.28750756336556393, -0.5986295549840773)--(0.2865443641594102, -0.5969612450212092);
\draw (0.28487605419654194, -0.5979244442273628)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2875075612580162, -0.5952929362751341)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2832077430168805, -0.6008140397382762)--(0.28320774423367373, -0.5988876434335165);
\draw (0.281281347928914, -0.5988876422167233)--(0.28320774423367373, -0.5988876434335165);
\draw (0.28487605419654194, -0.5979244442273628)--(0.28320774423367373, -0.5988876434335165);
\draw (0.279354939498954, -0.6008140436026614)--(0.27935494071574724, -0.5988876472979018);
\draw (0.281281347928914, -0.5988876422167233)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27768663196967225, -0.5979244501992957)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27435001011174315, -0.5979244468526399)--(0.27601832007461136, -0.5969612476464863);
\draw (0.2750551208684577, -0.595292937683618)--(0.27601832007461136, -0.5969612476464863);
\draw (0.27768663196967225, -0.5979244501992957)--(0.27601832007461136, -0.5969612476464863);
\draw (0.2721655253575443, -0.5936246265039566)--(0.27409192166230395, -0.5936246277207498);
\draw (0.2740919228790972, -0.5916982314159902)--(0.27409192166230395, -0.5936246277207498);
\draw (0.2750551208684577, -0.595292937683618)--(0.27409192166230395, -0.5936246277207498);
\draw (0.2724236090518437, -0.5888086271042174)--(0.27409192409589045, -0.5897718351112304);
\draw (0.27505513210290355, -0.5881035200671837)--(0.27409192409589045, -0.5897718351112304);
\draw (0.2740919228790972, -0.5916982314159902)--(0.27409192409589045, -0.5897718351112304);
\draw (0.2750551299953558, -0.5847669013582404)--(0.27601832920150954, -0.5864352113211087);
\draw (0.27768663916437775, -0.585472012114955)--(0.27601832920150954, -0.5864352113211087);
\draw (0.27505513210290355, -0.5881035200671837)--(0.27601832920150954, -0.5864352113211087);
\draw (0.2783917499210923, -0.582840502945933)--(0.279354949127246, -0.5845088129088012);
\draw (0.27768663916437775, -0.585472012114955)--(0.279354949127246, -0.5845088129088012);
\draw (0.28128134543200567, -0.5845088141255945)--(0.279354949127246, -0.5845088129088012);
\draw (0.2841709497437785, -0.582840500298341)--(0.2832077417367654, -0.5845088153423877);
\draw (0.28487605048284037, -0.5854720124409938)--(0.2832077417367654, -0.5845088153423877);
\draw (0.28128134543200567, -0.5845088141255945)--(0.2832077417367654, -0.5845088153423877);
\draw (0.28821266919178357, -0.585472010333446)--(0.28654435922891536, -0.5864352095395997);
\draw (0.2875075584350691, -0.588103519502468)--(0.28654435922891536, -0.5864352095395997);
\draw (0.28487605048284037, -0.5854720124409938)--(0.28654435922891536, -0.5864352095395997);
\draw (0.2901390734639908, -0.6128194562367204)--(0.28847076471791583, -0.6118562591381144);
\draw (0.28750756761930985, -0.6135245678841894)--(0.28847076471791583, -0.6118562591381144);
\draw (0.28847076278572314, -0.6099298573791512)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2882126683583717, -0.6161560800268422)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28750756761930985, -0.6135245678841894)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28487604964942853, -0.6161560821343899)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28320773846976705, -0.6190456776453033)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2812813433818006, -0.6171192801237503)--(0.2832077396865603, -0.6171192813405435);
\draw (0.28487604964942853, -0.6161560821343899)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2783917499784349, -0.618787587653032)--(0.2793549470770409, -0.6171192789069571);
\draw (0.27768663518198, -0.6161560763541476)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2812813433818006, -0.6171192801237503)--(0.2793549470770409, -0.6171192789069571);
\draw (0.27505512933729903, -0.6168611880016165)--(0.27601832643590507, -0.6151928792555414);
\draw (0.27768663518198, -0.6161560763541476)--(0.27601832643590507, -0.6151928792555414);
\draw (0.27505512722975134, -0.6135245692926733)--(0.27601832643590507, -0.6151928792555414);
\draw (0.27216553171883795, -0.6118562581130118)--(0.2740919280235976, -0.6118562593298051);
\draw (0.274091926091405, -0.6099298575708418)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27505512722975134, -0.6135245692926733)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27242361541313737, -0.6070402587132726)--(0.2740919273081982, -0.6080034612660821);
\draw (0.27505512440680424, -0.6063351525200071)--(0.2740919273081982, -0.6080034612660821);
\draw (0.274091926091405, -0.6099298575708418)--(0.2740919273081982, -0.6080034612660821);
\draw (0.2750551222992565, -0.6029985338110639)--(0.2760183215054102, -0.6046668437739322);
\draw (0.27768663146827843, -0.6037036445677784)--(0.2760183215054102, -0.6046668437739322);
\draw (0.27505512440680424, -0.6063351525200071)--(0.2760183215054102, -0.6046668437739322);
\draw (0.279354939498954, -0.6008140436026614)--(0.27935494143114664, -0.6027404453616247);
\draw (0.2812813486443134, -0.6027404402804462)--(0.27935494143114664, -0.6027404453616247);
\draw (0.27768663146827843, -0.6037036445677784)--(0.27935494143114664, -0.6027404453616247);
\draw (0.2832077430168805, -0.6008140397382762)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2812813486443134, -0.6027404402804462)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2848760536951481, -0.6037036385958454)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2882126755530772, -0.6037036419425013)--(0.286544365590209, -0.604666841148655);
\draw (0.2875075647963627, -0.6063351511115231)--(0.286544365590209, -0.604666841148655);
\draw (0.2848760536951481, -0.6037036385958454)--(0.286544365590209, -0.604666841148655);
\draw (0.29039716030727614, -0.6080034622911847)--(0.2884707640025164, -0.6080034610743914);
\draw (0.28847076278572314, -0.6099298573791512)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2875075647963627, -0.6063351511115231)--(0.2884707640025164, -0.6080034610743914);
\draw (0.27909685564799164, -0.6319451352772942)--(0.27742854690191665, -0.6309819381786882);
\draw (0.27839174400052263, -0.6293136294326132)--(0.27742854690191665, -0.6309819381786882);
\draw (0.27576023693904844, -0.6319451373848419)--(0.27742854690191665, -0.6309819381786882);
\draw (0.28102324984520366, -0.6286085177851441)--(0.2793549410991286, -0.6276453206865382);
\draw (0.27839174400052263, -0.6293136294326132)--(0.2793549410991286, -0.6276453206865382);
\draw (0.279354939166936, -0.6257189189275749)--(0.2793549410991286, -0.6276453206865382);
\draw (0.2810232503465975, -0.6228293234166615)--(0.27935494038372927, -0.6237925226228153);
\draw (0.27839174117757554, -0.6221242126599471)--(0.27935494038372927, -0.6237925226228153);
\draw (0.279354939166936, -0.6257189189275749)--(0.27935494038372927, -0.6237925226228153);
\draw (0.2783917499784349, -0.618787587653032)--(0.27742854197142186, -0.6204559026970788);
\draw (0.27576023007636097, -0.6194927001442693)--(0.27742854197142186, -0.6204559026970788);
\draw (0.27839174117757554, -0.6221242126599471)--(0.27742854197142186, -0.6204559026970788);
\draw (0.27505512933729903, -0.6168611880016165)--(0.274091921330286, -0.6185295030456632);
\draw (0.27576023007636097, -0.6194927001442693)--(0.274091921330286, -0.6185295030456632);
\draw (0.27216552502552627, -0.61852950182887)--(0.274091921330286, -0.6185295030456632);
\draw (0.2692759295146129, -0.6168611906492085)--(0.27023912872076655, -0.6185295006120768);
\draw (0.26857081875789834, -0.6194926998182304)--(0.27023912872076655, -0.6185295006120768);
\draw (0.27216552502552627, -0.61852950182887)--(0.27023912872076655, -0.6185295006120768);
\draw (0.26523419689996924, -0.6194926964715747)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26593931169642415, -0.6221242077704592)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26857081875789834, -0.6194926998182304)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26304970738465133, -0.6237925215977127)--(0.2649761145978181, -0.6237925165165341);
\draw (0.2649761133810249, -0.6257189128212939)--(0.2649761145978181, -0.6237925165165341);
\draw (0.26593931169642415, -0.6221242077704592)--(0.2649761145978181, -0.6237925165165341);
\draw (0.26330779444194224, -0.6286085200843826)--(0.2649761153132175, -0.6276453145802572);
\draw (0.26593930361096413, -0.6293136308410971)--(0.2649761153132175, -0.6276453145802572);
\draw (0.2649761133810249, -0.6257189128212939)--(0.2649761153132175, -0.6276453145802572);
\draw (0.26523419285424965, -0.631945140010119)--(0.2669025137255249, -0.6309819345059935);
\draw (0.26593930361096413, -0.6293136308410971)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2685708224715999, -0.6319451316045996)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2702391331498676, -0.6348347304621689)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2721655306714205, -0.6329083353742023)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2685708224715999, -0.6319451316045996)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2750551261823339, -0.6345766465538638)--(0.27409192697618023, -0.6329083365909955);
\draw (0.27576023693904844, -0.6319451373848419)--(0.27409192697618023, -0.6329083365909955);
\draw (0.2721655306714205, -0.6329083353742023)--(0.27409192697618023, -0.6329083365909955);
\draw (0.25830286826703913, -0.6439505494892128)--(0.25830286948383235, -0.642024153184453);
\draw (0.2563764677248691, -0.6420241551166457)--(0.25830286948383235, -0.642024153184453);
\draw (0.2599711794467006, -0.6410609539782994)--(0.25830286948383235, -0.642024153184453);
\draw (0.25445007020331617, -0.6439505502046121)--(0.25445007142010945, -0.6420241538998525);
\draw (0.2563764677248691, -0.6420241551166457)--(0.25445007142010945, -0.6420241538998525);
\draw (0.25278175952504855, -0.6410609513470429)--(0.25445007142010945, -0.6420241538998525);
\draw (0.24944514081610533, -0.6410609534545906)--(0.25111345077897357, -0.640097754248437);
\draw (0.25015025157281984, -0.6384294442855687)--(0.25111345077897357, -0.640097754248437);
\draw (0.25278175952504855, -0.6410609513470429)--(0.25111345077897357, -0.640097754248437);
\draw (0.24726065606190648, -0.6367611331059073)--(0.24918705236666616, -0.6367611343227004);
\draw (0.2491870504344735, -0.6348347325637373)--(0.24918705236666616, -0.6367611343227004);
\draw (0.25015025157281984, -0.6384294442855687)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24726065534650704, -0.6329083350421842)--(0.24918705165126676, -0.6329083362589776);
\draw (0.2491870504344735, -0.6348347325637373)--(0.24918705165126676, -0.6329083362589776);
\draw (0.25015024874987274, -0.6312400275129026)--(0.24918705165126676, -0.6329083362589776);
\draw (0.2501502520965286, -0.6279034056549735)--(0.25111345130268226, -0.6295717156178418);
\draw (0.2527817612655505, -0.6286085164116879)--(0.25111345130268226, -0.6295717156178418);
\draw (0.25015024874987274, -0.6312400275129026)--(0.25111345130268226, -0.6295717156178418);
\draw (0.2544500692962261, -0.625718915446571)--(0.25445007122841873, -0.6276453172055343);
\draw (0.25637646753317844, -0.6276453184223275)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2527817612655505, -0.6286085164116879)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2592660718449512, -0.625977004595074)--(0.2583028638379381, -0.6276453196391207);
\draw (0.25997117258401314, -0.6286085167377268)--(0.2583028638379381, -0.6276453196391207);
\draw (0.25637646753317844, -0.6276453184223275)--(0.2583028638379381, -0.6276453196391207);
\draw (0.26330779444194224, -0.6286085200843826)--(0.261639484479074, -0.6295717192905363);
\draw (0.2626026836852277, -0.6312400292534046)--(0.261639484479074, -0.6295717192905363);
\draw (0.25997117258401314, -0.6286085167377268)--(0.261639484479074, -0.6295717192905363);
\draw (0.26523419285424965, -0.631945140010119)--(0.2635658828913814, -0.6329083392162728);
\draw (0.2626026836852277, -0.6312400292534046)--(0.2635658828913814, -0.6329083392162728);
\draw (0.26356588167458816, -0.6348347355210324)--(0.2635658828913814, -0.6329083392162728);
\draw (0.26523419235285584, -0.6377243343786017)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2626026865081748, -0.6384294460260707)--(0.2635658836067808, -0.6367611372799957);
\draw (0.26356588167458816, -0.6348347355210324)--(0.2635658836067808, -0.6367611372799957);
\draw (0.26260268861572256, -0.6417660647350139)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2599711794467006, -0.6410609539782994)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2626026865081748, -0.6384294460260707)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2352552395634623, -0.6436924635530176)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23455012476700743, -0.6410609522541331)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23814483842103154, -0.6420241528747499)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23191861892232643, -0.6417660639016021)--(0.23288181602093244, -0.640097755155527);
\draw (0.23455012476700743, -0.6410609522541331)--(0.23288181602093244, -0.640097755155527);
\draw (0.23191861681477874, -0.6384294451926589)--(0.23288181602093244, -0.640097755155527);
\draw (0.22902902130386532, -0.6367611340129974)--(0.23095541760862504, -0.6367611352297906);
\draw (0.23095541567643238, -0.6348347334708273)--(0.23095541760862504, -0.6367611352297906);
\draw (0.23191861681477874, -0.6384294451926589)--(0.23095541760862504, -0.6367611352297906);
\draw (0.22928710499816474, -0.6319451346132581)--(0.23095541689322563, -0.6329083371660676);
\draw (0.23191861944603515, -0.6312400252710069)--(0.23095541689322563, -0.6329083371660676);
\draw (0.23095541567643238, -0.6348347334708273)--(0.23095541689322563, -0.6329083371660676);
\draw (0.2312135046495803, -0.6286085139721223)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23191861944603515, -0.6312400252710069)--(0.23288181654464116, -0.6295717165249318);
\draw (0.2345501265075094, -0.6286085173187781)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23621843453818497, -0.6257189163536612)--(0.2362184364703776, -0.6276453181126244);
\draw (0.23814483822934085, -0.6276453161804317)--(0.2362184364703776, -0.6276453181126244);
\draw (0.2345501265075094, -0.6286085173187781)--(0.2362184364703776, -0.6276453181126244);
\draw (0.24103443708691008, -0.6259770055021641)--(0.24007123453410054, -0.627645317397225);
\draw (0.24173954328017552, -0.628608514495831)--(0.24007123453410054, -0.627645317397225);
\draw (0.23814483822934085, -0.6276453161804317)--(0.24007123453410054, -0.627645317397225);
\draw (0.24507616513810462, -0.6286085178424868)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24437105438139012, -0.6312400270115087)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24173954328017552, -0.628608514495831)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24726065534650704, -0.6329083350421842)--(0.24533425358754382, -0.632908336974377);
\draw (0.24533425237075057, -0.6348347332791366)--(0.24533425358754382, -0.632908336974377);
\draw (0.24437105438139012, -0.6312400270115087)--(0.24533425358754382, -0.632908336974377);
\draw (0.24726065606190648, -0.6367611331059073)--(0.2453342543029432, -0.6367611350381);
\draw (0.24533425237075057, -0.6348347332791366)--(0.2453342543029432, -0.6367611350381);
\draw (0.24437105720433722, -0.6384294437841749)--(0.2453342543029432, -0.6367611350381);
\draw (0.2443710538576814, -0.641766065642104)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24173954468865946, -0.6410609548853895)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24437105720433722, -0.6384294437841749)--(0.2434078546515277, -0.6400977556792358);
\draw (0.240071233508998, -0.6439505503963029)--(0.24007123472579123, -0.6420241540915432);
\draw (0.23814483842103154, -0.6420241528747499)--(0.24007123472579123, -0.6420241540915432);
\draw (0.24173954468865946, -0.6410609548853895)--(0.24007123472579123, -0.6420241540915432);
\draw (0.21542444765862628, -0.6319451361970971)--(0.2170927576214945, -0.6309819369909434);
\draw (0.2161295584153408, -0.6293136270280753)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21876106951655538, -0.631945139543753)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21349804924631885, -0.6286085162713606)--(0.21516635920918709, -0.627645317065207);
\draw (0.2161295584153408, -0.6293136270280753)--(0.21516635920918709, -0.627645317065207);
\draw (0.21516636042598034, -0.6257189207604472)--(0.21516635920918709, -0.627645317065207);
\draw (0.21349804659872682, -0.6228293164486745)--(0.21516636164277358, -0.6237925244556876);
\draw (0.2161295641955831, -0.6221242125606268)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21516636042598034, -0.6257189207604472)--(0.21516636164277358, -0.6237925244556876);
\draw (0.2161295620880354, -0.6187875938516835)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21876107125705732, -0.619492704608398)--(0.21709276129418908, -0.6204559038145516);
\draw (0.2161295641955831, -0.6221242125606268)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21946618201377185, -0.6168611954393761)--(0.22042938121992556, -0.6185295054022443);
\draw (0.21876107125705732, -0.619492704608398)--(0.22042938121992556, -0.6185295054022443);
\draw (0.2223557829788888, -0.6185295034700516)--(0.22042938121992556, -0.6185295054022443);
\draw (0.22524538183645804, -0.616861192791784)--(0.2242821792836485, -0.6185295046868449);
\draw (0.22595048802972348, -0.6194927017854509)--(0.2242821792836485, -0.6185295046868449);
\draw (0.2223557829788888, -0.6185295034700516)--(0.2242821792836485, -0.6185295046868449);
\draw (0.2292871067386667, -0.6194926996779031)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22858199598195217, -0.6221242088469251)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22595048802972348, -0.6194927017854509)--(0.22761879677579847, -0.6204558988840569);
\draw (0.23147159694706912, -0.6237925168776006)--(0.22954519518810587, -0.6237925188097933);
\draw (0.22954519712029853, -0.6257189205687566)--(0.22954519518810587, -0.6237925188097933);
\draw (0.22858199598195217, -0.6221242088469251)--(0.22954519518810587, -0.6237925188097933);
\draw (0.2312135046495803, -0.6286085139721223)--(0.22954519590350528, -0.6276453168735163);
\draw (0.2285819988048993, -0.6293136256195913)--(0.22954519590350528, -0.6276453168735163);
\draw (0.22954519712029853, -0.6257189205687566)--(0.22954519590350528, -0.6276453168735163);
\draw (0.22928710499816474, -0.6319451346132581)--(0.22761879625208975, -0.6309819375146521);
\draw (0.2285819988048993, -0.6293136256195913)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22595048628922154, -0.6319451367208059)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22428217510956006, -0.6348347322317192)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22235578002159362, -0.6329083347101663)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22595048628922154, -0.6319451367208059)--(0.2242821763263533, -0.6329083359269596);
\draw (0.2194661811640244, -0.634576645388434)--(0.22042937826263037, -0.6329083366423589);
\draw (0.21876106951655538, -0.631945139543753)--(0.22042937826263037, -0.6329083366423589);
\draw (0.22235578002159362, -0.6329083347101663)--(0.22042937826263037, -0.6329083366423589);
\draw (0.2041241463109699, -0.6118562583560658)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20605054383252283, -0.6099298632680994)--(0.20605054261572958, -0.6118562595728592);
\draw (0.2070137418218833, -0.6135245695357274)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20412414874455637, -0.6080034657465465)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20605054383252283, -0.6099298632680994)--(0.20605054504931608, -0.6080034669633397);
\draw (0.2070137476021256, -0.606335155068279)--(0.20605054504931608, -0.6080034669633397);
\draw (0.2070137454945779, -0.6029985363593356)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20964525466359982, -0.6037036471160502)--(0.2079769447007316, -0.6046668463222038);
\draw (0.2070137476021256, -0.606335155068279)--(0.2079769447007316, -0.6046668463222038);
\draw (0.21131355954528952, -0.6008140406967297)--(0.21131356462646805, -0.6027404479098964);
\draw (0.2132399663854313, -0.6027404459777038)--(0.21131356462646805, -0.6027404479098964);
\draw (0.20964525466359982, -0.6037036471160502)--(0.21131356462646805, -0.6027404479098964);
\draw (0.21516635760901248, -0.6008140399813302)--(0.215166362690191, -0.602740447194497);
\draw (0.2132399663854313, -0.6027404459777038)--(0.215166362690191, -0.602740447194497);
\draw (0.216834671436266, -0.6037036442931031)--(0.215166362690191, -0.602740447194497);
\draw (0.2201712901452092, -0.6037036421855553)--(0.21850298018234096, -0.6046668413917091);
\draw (0.21946617938849466, -0.6063351513545773)--(0.21850298018234096, -0.6046668413917091);
\draw (0.216834671436266, -0.6037036442931031)--(0.21850298018234096, -0.6046668413917091);
\draw (0.22235578035361162, -0.6080034593852528)--(0.2204293785946484, -0.6080034613174454);
\draw (0.22042937737785515, -0.6099298576222052)--(0.2204293785946484, -0.6080034613174454);
\draw (0.21946617938849466, -0.6063351513545773)--(0.2204293785946484, -0.6080034613174454);
\draw (0.22209769120510867, -0.612819461933978)--(0.2204293761610619, -0.611856253926965);
\draw (0.2194661790624559, -0.6135245626730399)--(0.2204293761610619, -0.611856253926965);
\draw (0.22042937737785515, -0.6099298576222052)--(0.2204293761610619, -0.611856253926965);
\draw (0.21946618201377185, -0.6168611954393761)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21683467284474991, -0.6161560846826616)--(0.21850297650964637, -0.6151928745681008);
\draw (0.2194661790624559, -0.6135245626730399)--(0.21850297650964637, -0.6151928745681008);
\draw (0.2161295620880354, -0.6187875938516835)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21683467284474991, -0.6161560846826616)--(0.21516635658390992, -0.6171192729804081);
\draw (0.2132399602791502, -0.6171192717636149)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21035036142158098, -0.6187875824418826)--(0.211313558520187, -0.6171192736958075);
\draw (0.20964524977411197, -0.6161560765972016)--(0.211313558520187, -0.6171192736958075);
\draw (0.2132399602791502, -0.6171192717636149)--(0.211313558520187, -0.6171192736958075);
\draw (0.20630863106516878, -0.6161560787047493)--(0.207976941028037, -0.6151928794985956);
\draw (0.2070137418218833, -0.6135245695357274)--(0.207976941028037, -0.6151928794985956);
\draw (0.20964524977411197, -0.6161560765972016)--(0.207976941028037, -0.6151928794985956);
\draw (0.2041241446884804, -0.5897718255343019)--(0.2060505409932401, -0.589771826751095);
\draw (0.20605053977644683, -0.5916982230558547)--(0.2060505409932401, -0.589771826751095);
\draw (0.20701374354604962, -0.5881035148560342)--(0.2060505409932401, -0.589771826751095);
\draw (0.20412414855286568, -0.5936246290522282)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20605053977644683, -0.5916982230558547)--(0.20605054485762536, -0.5936246302690216);
\draw (0.2070137440637791, -0.5952929402318898)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20701374617132678, -0.598629558940833)--(0.2079769432699328, -0.596961250194758);
\draw (0.20964525201600775, -0.597924447293364)--(0.2079769432699328, -0.596961250194758);
\draw (0.2070137440637791, -0.5952929402318898)--(0.2079769432699328, -0.596961250194758);
\draw (0.21131355954528952, -0.6008140406967297)--(0.21131356076208277, -0.59888764439197);
\draw (0.213239962521046, -0.5988876424597773)--(0.21131356076208277, -0.59888764439197);
\draw (0.20964525201600775, -0.597924447293364)--(0.21131356076208277, -0.59888764439197);
\draw (0.21516635760901248, -0.6008140399813302)--(0.2151663588258057, -0.5988876436765705);
\draw (0.213239962521046, -0.5988876424597773)--(0.2151663588258057, -0.5988876436765705);
\draw (0.21683466878867394, -0.5979244444704168)--(0.2151663588258057, -0.5988876436765705);
\draw (0.22017128749761716, -0.5979244423628691)--(0.21850297875154215, -0.5969612452642632);
\draw (0.2194661813043517, -0.5952929333692023)--(0.21850297875154215, -0.5969612452642632);
\draw (0.21683466878867394, -0.5979244444704168)--(0.21850297875154215, -0.5969612452642632);
\draw (0.22235578016192092, -0.5936246226909347)--(0.22042937840295768, -0.5936246246231274);
\draw (0.22042937961975093, -0.5916982283183676)--(0.22042937840295768, -0.5936246246231274);
\draw (0.2194661813043517, -0.5952929333692023)--(0.22042937840295768, -0.5936246246231274);
\draw (0.22209769079941238, -0.5888086328074542)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21946618163039044, -0.5881035220507397)--(0.22042938083654418, -0.5897718320136078);
\draw (0.22042937961975093, -0.5916982283183676)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21946618497704629, -0.5847669001928106)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21683466738019, -0.5854720040808583)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21946618163039044, -0.5881035220507397)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21612956118692456, -0.5828404950871915)--(0.215166358634115, -0.5845088069822524);
\draw (0.21683466738019, -0.5854720040808583)--(0.215166358634115, -0.5845088069822524);
\draw (0.2132399623293553, -0.5845088057654592)--(0.215166358634115, -0.5845088069822524);
\draw (0.21035036136423835, -0.5828404977347835)--(0.21131356057039208, -0.5845088076976518);
\draw (0.20964525060752384, -0.5854720069038055)--(0.21131356057039208, -0.5845088076976518);
\draw (0.2132399623293553, -0.5845088057654592)--(0.21131356057039208, -0.5845088076976518);
\draw (0.20630863189858062, -0.5854720090113532)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20701374354604962, -0.5881035148560342)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20964525060752384, -0.5854720069038055)--(0.2079769406446556, -0.5864352061099591);
\draw (0.2161295627520714, -0.5689778432018566)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21876107192109334, -0.569682953958571)--(0.21709276195822513, -0.5706461531647249);
\draw (0.2161295594054156, -0.5723144650597857)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21946618267780788, -0.5670514447895492)--(0.22042938188396158, -0.5687197547524174);
\draw (0.21876107192109334, -0.569682953958571)--(0.22042938188396158, -0.5687197547524174);
\draw (0.2223557781887213, -0.5687197559692106)--(0.22042938188396158, -0.5687197547524174);
\draw (0.22524538250049406, -0.5670514421419571)--(0.22428217449348098, -0.5687197571860039);
\draw (0.22595048323955597, -0.5696829542846098)--(0.22428217449348098, -0.5687197571860039);
\draw (0.2223557781887213, -0.5687197559692106)--(0.22428217449348098, -0.5687197571860039);
\draw (0.2292871019484992, -0.5696829521770621)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22858199119178468, -0.5723144613460841)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22595048323955597, -0.5696829542846098)--(0.22761879198563095, -0.5706461513832158);
\draw (0.2312135003608066, -0.5730195721027986)--(0.22954519039793836, -0.5739827713089523);
\draw (0.22858199119178468, -0.5723144613460841)--(0.22954519039793836, -0.5739827713089523);
\draw (0.22954518918114514, -0.575909167613712)--(0.22954519039793836, -0.5739827713089523);
\draw (0.23121350300839866, -0.5787987719254848)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22858199716371766, -0.5795038835729538)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22954518918114514, -0.575909167613712)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22858199927126538, -0.582840502281897)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22595049010224344, -0.5821353915251826)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22858199716371766, -0.5795038835729538)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22428217892258198, -0.5850249870360958)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22235577838041198, -0.5830985926635288)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22595049010224344, -0.5821353915251826)--(0.22428218013937523, -0.5830985907313362);
\draw (0.21946618497704629, -0.5847669001928106)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21876106703160553, -0.5821353834397225)--(0.22042938207565227, -0.5830985914467356);
\draw (0.22235577838041198, -0.5830985926635288)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21612956118692456, -0.5828404950871915)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21876106703160553, -0.5821353834397225)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21612955907937684, -0.5795038763782483)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21323996356846342, -0.5778355651985869)--(0.21516635987322313, -0.57783556641538);
\draw (0.21516636109001636, -0.5759091701106203)--(0.21516635987322313, -0.57783556641538);
\draw (0.21612955907937684, -0.5795038763782483)--(0.21516635987322313, -0.57783556641538);
\draw (0.21349804726276284, -0.5730195657988475)--(0.2151663623068096, -0.5739827738058607);
\draw (0.2161295594054156, -0.5723144650597857)--(0.2151663623068096, -0.5739827738058607);
\draw (0.21516636109001636, -0.5759091701106203)--(0.2151663623068096, -0.5739827738058607);
\draw (0.23621843429513087, -0.5576775309457931)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23814483568106912, -0.5596039393757531)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23455012941344117, -0.5605671373651135)--(0.2362184393763094, -0.5596039381589599);
\draw (0.24007122690465027, -0.5576775333793795)--(0.2400712319858288, -0.5596039405925464);
\draw (0.23814483568106912, -0.5596039393757531)--(0.2400712319858288, -0.5596039405925464);
\draw (0.24173954073190382, -0.5605671376911523)--(0.2400712319858288, -0.5596039405925464);
\draw (0.245076159440847, -0.5605671355836046)--(0.2434078494779788, -0.5615303347897583);
\draw (0.2443710486841325, -0.5631986447526266)--(0.2434078494779788, -0.5615303347897583);
\draw (0.24173954073190382, -0.5605671376911523)--(0.2434078494779788, -0.5615303347897583);
\draw (0.247260655103453, -0.5648669496343164)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24533424667349296, -0.5667933510202545)--(0.2453342478902862, -0.5648669547154948);
\draw (0.2443710486841325, -0.5631986447526266)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24726065896783828, -0.5687197531522428)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24533424667349296, -0.5667933510202545)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24437105465606548, -0.5703880669794963)--(0.2453342517546715, -0.5687197582334214);
\draw (0.2443710567636132, -0.5737246856884395)--(0.2434078575574595, -0.5720563757255712);
\draw (0.2417395475945913, -0.5730195749317251)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24437105465606548, -0.5703880669794963)--(0.2434078575574595, -0.5720563757255712);
\draw (0.2400712364149298, -0.5759091704426383)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23814484132696337, -0.5739827729210855)--(0.24007123763172306, -0.5739827741378787);
\draw (0.2417395475945913, -0.5730195749317251)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23525523701519058, -0.575651086748339)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23455012997815688, -0.5730195636972791)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23814484132696337, -0.5739827729210855)--(0.23621844502220365, -0.5739827717042922);
\draw (0.2312135003608066, -0.5730195721027986)--(0.23288182123208193, -0.5720563665986731);
\draw (0.23191861111752113, -0.5703880629337768)--(0.23288182123208193, -0.5720563665986731);
\draw (0.23455012997815688, -0.5730195636972791)--(0.23288182123208193, -0.5720563665986731);
\draw (0.2292871019484992, -0.5696829521770621)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23191861111752113, -0.5703880629337768)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23095542403656774, -0.566793350368177)--(0.2309554228197745, -0.5687197466729367);
\draw (0.22928711020931422, -0.5639037460564043)--(0.230955425253361, -0.5648669540634172);
\draw (0.23191862235196697, -0.5631986453173423)--(0.230955425253361, -0.5648669540634172);
\draw (0.23095542403656774, -0.566793350368177)--(0.230955425253361, -0.5648669540634172);
\draw (0.23191862024441925, -0.5598620266083991)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23455012941344117, -0.5605671373651135)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23191862235196697, -0.5631986453173423)--(0.23288181945057296, -0.5615303365712674);
\draw (0.35381147599915264, -0.6128194584659032)--(0.3521431660362844, -0.613782657672057);
\draw (0.3531063652424381, -0.6154509676349251)--(0.3521431660362844, -0.613782657672057);
\draw (0.35047485729020944, -0.6128194605734509)--(0.3521431660362844, -0.613782657672057);
\draw (0.355737875985953, -0.6161560811187414)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3531063652424381, -0.6154509676349251)--(0.35406956602308476, -0.6171192803248953);
\draw (0.35406956480629154, -0.6190456766296549)--(0.35406956602308476, -0.6171192803248953);
\draw (0.35573787548455915, -0.6219352754872242)--(0.35406956516399124, -0.6209720756615164);
\draw (0.35310636806538526, -0.6226403844075914)--(0.35406956516399124, -0.6209720756615164);
\draw (0.35406956480629154, -0.6190456766296549)--(0.35406956516399124, -0.6209720756615164);
\draw (0.3531063717474259, -0.6259770058436364)--(0.3521431709667793, -0.6243086931536663);
\draw (0.350474861003911, -0.62527189235982)--(0.3521431709667793, -0.6243086931536663);
\draw (0.35310636806538526, -0.6226403844075914)--(0.3521431709667793, -0.6243086931536663);
\draw (0.34976975182168946, -0.6279034042559438)--(0.3488065510410428, -0.6262350915659738);
\draw (0.350474861003911, -0.62527189235982)--(0.3488065510410428, -0.6262350915659738);
\draw (0.346880143827876, -0.6262350966471524)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3439905504245103, -0.627903404176434)--(0.3449537475231163, -0.626235095430359);
\draw (0.3432854372025484, -0.6252718956046512)--(0.3449537475231163, -0.626235095430359);
\draw (0.346880143827876, -0.6262350966471524)--(0.3449537475231163, -0.626235095430359);
\draw (0.3399488184936052, -0.6252718977121989)--(0.3416171284564734, -0.6243086985060453);
\draw (0.34065392767582675, -0.6226403858160753)--(0.3416171284564734, -0.6243086985060453);
\draw (0.3432854372025484, -0.6252718956046512)--(0.3416171284564734, -0.6243086985060453);
\draw (0.33776433216491336, -0.6209720746364138)--(0.3396907284696731, -0.6209720758532071);
\draw (0.3396907296864663, -0.6190456795484474)--(0.3396907284696731, -0.6209720758532071);
\draw (0.34065392767582675, -0.6226403858160753)--(0.3396907284696731, -0.6209720758532071);
\draw (0.3380224190081986, -0.6161560806908781)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3406539248528796, -0.6154509690434091)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3396907296864663, -0.6190456795484474)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3399488241138177, -0.6128194569007563)--(0.3416171328598927, -0.6137826539993624);
\draw (0.3406539248528796, -0.6154509690434091)--(0.3416171328598927, -0.6137826539993624);
\draw (0.34328544282276097, -0.6128194547932087)--(0.3416171328598927, -0.6137826539993624);
\draw (0.3449537540024224, -0.6099298592822953)--(0.3449537527856292, -0.611856255587055);
\draw (0.3468801490903889, -0.6118562568038481)--(0.3449537527856292, -0.611856255587055);
\draw (0.34328544282276097, -0.6128194547932087)--(0.3449537527856292, -0.611856255587055);
\draw (0.3497697424937546, -0.6101879492745665)--(0.34880654539514855, -0.6118562580206415);
\draw (0.35047485729020944, -0.6128194605734509)--(0.34880654539514855, -0.6118562580206415);
\draw (0.3468801490903889, -0.6118562568038481)--(0.34880654539514855, -0.6118562580206415);
\draw (0.3648536925794105, -0.6319451386110893)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3622221834103886, -0.6312400278543748)--(0.36318538261654226, -0.6329083378172431);
\draw (0.36318538139974904, -0.6348347341220028)--(0.36318538261654226, -0.6329083378172431);
\draw (0.36292729259261014, -0.6286085159582511)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3622221834103886, -0.6312400278543748)--(0.36125898262974193, -0.6295717151644049);
\draw (0.35959067388366694, -0.6286085180657988)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3579223632053993, -0.6257189192082295)--(0.35792236356309903, -0.627645318240091);
\draw (0.3559959672583393, -0.6276453170232978)--(0.35792236356309903, -0.627645318240091);
\draw (0.35959067388366694, -0.6286085180657988)--(0.35792236356309903, -0.627645318240091);
\draw (0.35310637017293295, -0.6259770031165346)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3524012609907114, -0.6286085150126584)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3559959672583393, -0.6276453170232978)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3497697502471965, -0.627903401528842)--(0.35073295102784313, -0.629571714218812);
\draw (0.3524012609907114, -0.6286085150126584)--(0.35073295102784313, -0.629571714218812);
\draw (0.3497697430208301, -0.6312400292628588)--(0.35073295102784313, -0.629571714218812);
\draw (0.3468801496174644, -0.6329083367921404)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3488065462799238, -0.6348347370407952)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3497697430208301, -0.6312400292628588)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3471382351002623, -0.6377243325517086)--(0.3488065450631305, -0.636761133345555);
\draw (0.3497697458437772, -0.6384294460355249)--(0.3488065450631305, -0.636761133345555);
\draw (0.3488065462799238, -0.6348347370407952)--(0.3488065450631305, -0.636761133345555);
\draw (0.34976974795132487, -0.6417660647444681)--(0.3507329450499309, -0.6400977559983931);
\draw (0.3524012537960059, -0.6410609530969991)--(0.3507329450499309, -0.6400977559983931);
\draw (0.3497697458437772, -0.6384294460355249)--(0.3507329450499309, -0.6400977559983931);
\draw (0.3540695644742735, -0.6439505519545683)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3559959604213335, -0.6420241541395002)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3524012537960059, -0.6410609530969991)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3579223687794465, -0.6439505494537339)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3559959604213335, -0.6420241541395002)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3595906775973685, -0.6410609498521679)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3629272986680512, -0.6410609518352728)--(0.3612589875602368, -0.6400977506460142);
\draw (0.36222218465884276, -0.6384294418999392)--(0.3612589875602368, -0.6400977506460142);
\draw (0.3595906775973685, -0.6410609498521679)--(0.3612589875602368, -0.6400977506460142);
\draw (0.3651117780622084, -0.6367611343706574)--(0.36318538175744874, -0.6367611331538643);
\draw (0.36318538139974904, -0.6348347341220028)--(0.36318538175744874, -0.6367611331538643);
\draw (0.36222218465884276, -0.6384294418999392)--(0.36318538175744874, -0.6367611331538643);
\draw (0.36485369804568707, -0.6559559639068517)--(0.36318538772511916, -0.654992764081144);
\draw (0.36222217971810605, -0.6566610791251908)--(0.36318538772511916, -0.654992764081144);
\draw (0.3631853877610427, -0.653066365731058)--(0.36318538772511916, -0.654992764081144);
\draw (0.362927292940068, -0.6592925876969735)--(0.3612589830131233, -0.6583293885530412);
\draw (0.36222217971810605, -0.6566610791251908)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3595906730502551, -0.6592925877591949)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3579223630514633, -0.6621821853154346)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3559959663890039, -0.66025578506678)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3595906730502551, -0.6592925877591949)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3531063729856382, -0.6619240925960617)--(0.3540695700842442, -0.6602557838499867);
\draw (0.35240126015729956, -0.6592925847060543)--(0.3540695700842442, -0.6602557838499867);
\draw (0.3559959663890039, -0.66025578506678)--(0.3540695700842442, -0.6602557838499867);
\draw (0.3497697527381256, -0.6599976936264216)--(0.3507329498367316, -0.6583293848803466);
\draw (0.35240126015729956, -0.6592925847060543)--(0.3507329498367316, -0.6583293848803466);
\draw (0.3497697506305779, -0.6566610749174784)--(0.3507329498367316, -0.6583293848803466);
\draw (0.34688015511966447, -0.6549927637378169)--(0.3488065514244242, -0.6549927649546101);
\draw (0.3488065510667245, -0.6530663659227487)--(0.3488065514244242, -0.6549927649546101);
\draw (0.3497697506305779, -0.6566610749174784)--(0.3488065514244242, -0.6549927649546101);
\draw (0.34713824117570335, -0.6501767684287303)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34976974780763076, -0.6494716581448122)--(0.3488065507090248, -0.6511399668908873);
\draw (0.3488065510667245, -0.6530663659227487)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34976974570008307, -0.646135039435869)--(0.35073294490623674, -0.6478033493987372);
\draw (0.352401254869105, -0.6468401501925836)--(0.35073294490623674, -0.6478033493987372);
\draw (0.34976974780763076, -0.6494716581448122)--(0.35073294490623674, -0.6478033493987372);
\draw (0.3540695644742735, -0.6439505519545683)--(0.3540695648319732, -0.6458769509864298);
\draw (0.35599596113673293, -0.645876952203223)--(0.3540695648319732, -0.6458769509864298);
\draw (0.352401254869105, -0.6468401501925836)--(0.3540695648319732, -0.6458769509864298);
\draw (0.3579223687794465, -0.6439505494537339)--(0.3579223683498997, -0.6458769471220446);
\draw (0.35599596113673293, -0.645876952203223)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3595906786704676, -0.6468401469477523)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3629272989539038, -0.6468401475673063)--(0.36125898899103553, -0.6478033467734601);
\draw (0.36222218819718927, -0.6494716567363283)--(0.36125898899103553, -0.6478033467734601);
\draw (0.3595906786704676, -0.6468401469477523)--(0.36125898899103553, -0.6478033467734601);
\draw (0.36511178370810266, -0.6511399679159897)--(0.36318538740334294, -0.6511399666991965);
\draw (0.3631853877610427, -0.653066365731058)--(0.36318538740334294, -0.6511399666991965);
\draw (0.36222218819718927, -0.6494716567363283)--(0.36318538740334294, -0.6511399666991965);
\draw (0.3531063695201675, -0.6757867537858826)--(0.3521431701059316, -0.6741184434626055);
\draw (0.3504748602414692, -0.675081642839203)--(0.3521431701059316, -0.6741184434626055);
\draw (0.3531063672045376, -0.6724501347165306)--(0.3521431701059316, -0.6741184434626055);
\draw (0.349769749594431, -0.6777131521981901)--(0.34880655018019513, -0.676044841874913);
\draw (0.3504748602414692, -0.675081642839203)--(0.34880655018019513, -0.676044841874913);
\draw (0.34688015387543547, -0.6760448406581197)--(0.34880655018019513, -0.676044841874913);
\draw (0.34399054956366265, -0.6777131544853732)--(0.34495374646545707, -0.6760448453984105);
\draw (0.34328543653851235, -0.6750816462544782)--(0.34495374646545707, -0.6760448453984105);
\draw (0.34688015387543547, -0.6760448406581197)--(0.34495374646545707, -0.6760448453984105);
\draw (0.33994881625507617, -0.6750816456349241)--(0.34161712621794443, -0.6741184464287704);
\draw (0.3406539270117907, -0.6724501364659022)--(0.34161712621794443, -0.6741184464287704);
\draw (0.3432854363417007, -0.6750816459135904)--(0.34161712621794443, -0.6741184464287704);
\draw (0.33802241784276876, -0.6717450257091877)--(0.339690727805637, -0.670781826503034);
\draw (0.3406539270117907, -0.6724501364659022)--(0.339690727805637, -0.670781826503034);
\draw (0.33969072744793727, -0.6688554274711724)--(0.339690727805637, -0.670781826503034);
\draw (0.33802241755691614, -0.6659658299771541)--(0.3396907270902376, -0.666929028439311);
\draw (0.34065393509725067, -0.6652607133952643)--(0.3396907270902376, -0.666929028439311);
\draw (0.33969072744793727, -0.6688554274711724)--(0.3396907270902376, -0.666929028439311);
\draw (0.340653932989703, -0.661924094686321)--(0.34161713219585665, -0.6635924046491892);
\draw (0.3432854421587249, -0.6626292054430356)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34065393509725067, -0.6652607133952643)--(0.34161713219585665, -0.6635924046491892);
\draw (0.3449537517638934, -0.6597396072050203)--(0.3449537521215931, -0.6616660062368819);
\draw (0.34688014842635284, -0.6616660074536751)--(0.3449537521215931, -0.6616660062368819);
\draw (0.3432854421587249, -0.6626292054430356)--(0.3449537521215931, -0.6616660062368819);
\draw (0.3497697527381256, -0.6599976936264216)--(0.3488065447311125, -0.6616660086704684);
\draw (0.3504748550516804, -0.6626292084961761)--(0.3488065447311125, -0.6616660086704684);
\draw (0.34688014842635284, -0.6616660074536751)--(0.3488065447311125, -0.6616660086704684);
\draw (0.3531063729856382, -0.6619240925960617)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3504748550516804, -0.6626292084961761)--(0.3521431653722484, -0.6635924083218838);
\draw (0.35310636457840205, -0.6652607182847521)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3559959711945342, -0.6669290235073295)--(0.3540695637845558, -0.6669290282476203);
\draw (0.3540695641422555, -0.6688554272794818)--(0.3540695637845558, -0.6669290282476203);
\draw (0.35310636457840205, -0.6652607182847521)--(0.3540695637845558, -0.6669290282476203);
\draw (0.3557378743284941, -0.6717450252848317)--(0.35406956410633195, -0.6707818256295679);
\draw (0.3531063672045376, -0.6724501347165306)--(0.35406956410633195, -0.6707818256295679);
\draw (0.3540695641422555, -0.6688554272794818)--(0.35406956410633195, -0.6707818256295679);
\draw (0.33398069210208314, -0.6868289687916476)--(0.3330174926878473, -0.6851606584683705);
\draw (0.33468580274912135, -0.6841974594326605)--(0.3330174926878473, -0.6851606584683705);
\draw (0.3310910963830876, -0.6851606572515772)--(0.3330174926878473, -0.6851606584683705);
\draw (0.3373173120278196, -0.6849025703793401)--(0.3363541126135838, -0.683234260056063);
\draw (0.33468580274912135, -0.6841974594326605)--(0.3363541126135838, -0.683234260056063);
\draw (0.33731730971218976, -0.6815659513099881)--(0.3363541126135838, -0.683234260056063);
\draw (0.3402069140239625, -0.6798976374827346)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33828050664990766, -0.6779712438729393)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33731730971218976, -0.6815659513099881)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33994881625507617, -0.6750816456349241)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33731730708605423, -0.6743765348782096)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33828050645309604, -0.6779712435320516)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33802241784276876, -0.6717450257091877)--(0.33635410787990055, -0.6727082249153413);
\draw (0.33731730708605423, -0.6743765348782096)--(0.33635410787990055, -0.6727082249153413);
\draw (0.3346857975593326, -0.6717450250896336)--(0.33635410787990055, -0.6727082249153413);
\draw (0.33301748766831146, -0.6688554275956153)--(0.3330174872387647, -0.6707818252639259);
\draw (0.331091090934005, -0.6707818240471326)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3346857975593326, -0.6717450250896336)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3282014954230916, -0.6691135128674712)--(0.3291646946292453, -0.6707818228303394);
\draw (0.32749638466637704, -0.6717450220364931)--(0.3291646946292453, -0.6707818228303394);
\draw (0.331091090934005, -0.6707818240471326)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3241597643829409, -0.671745021416939)--(0.32582807470350883, -0.6727082212426467);
\draw (0.32486487760490285, -0.6743765299887218)--(0.32582807470350883, -0.6727082212426467);
\draw (0.32749638466637704, -0.6717450220364931)--(0.32582807470350883, -0.6727082212426467);
\draw (0.3219752732931301, -0.6760448438159753)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32390166995558944, -0.6779712440646299)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32486487760490285, -0.6743765299887218)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32197527361490624, -0.6798976411979227)--(0.32390167031328915, -0.6798976430964915);
\draw (0.32390166995558944, -0.6779712440646299)--(0.32390167031328915, -0.6798976430964915);
\draw (0.3248648695194429, -0.6815659530593597)--(0.32390167031328915, -0.6798976430964915);
\draw (0.3248648718238022, -0.6849025721091906)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3274963790461645, -0.6841974628479357)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3248648695194429, -0.6815659530593597)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3291646892324031, -0.6870870608532856)--(0.32916468897310924, -0.685160661991868);
\draw (0.3310910963830876, -0.6851606572515772)--(0.32916468897310924, -0.685160661991868);
\draw (0.3274963790461645, -0.6841974628479357)--(0.32916468897310924, -0.685160661991868);
\draw (0.3099698625706656, -0.6868289684960472)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3092647497423269, -0.6841974606060399)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3128594559740313, -0.6851606609667655)--(0.31093305966927165, -0.6851606597499722);
\draw (0.30663324232315303, -0.684902569526407)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3092647497423269, -0.6841974606060399)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3066332402156053, -0.681565950817464)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3037436447046919, -0.6798976396378025)--(0.30567004100945155, -0.6798976408545957);
\draw (0.30567004065175185, -0.6779712418227342)--(0.30567004100945155, -0.6798976408545957);
\draw (0.3066332402156053, -0.681565950817464)--(0.30567004100945155, -0.6798976408545957);
\draw (0.3040017307607307, -0.6750816443287159)--(0.3056700402940522, -0.6760448427908727);
\draw (0.3066332373926582, -0.6743765340447978)--(0.3056700402940522, -0.6760448427908727);
\draw (0.30567004065175185, -0.6779712418227342)--(0.3056700402940522, -0.6760448427908727);
\draw (0.30592812417069626, -0.6717450254730151)--(0.30759643449126417, -0.6727082252987228);
\draw (0.3066332373926582, -0.6743765340447978)--(0.30759643449126417, -0.6727082252987228);
\draw (0.3092647444541324, -0.671745026092569)--(0.30759643449126417, -0.6727082252987228);
\draw (0.310933064967708, -0.6688554215565821)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3128594616301674, -0.6707818218052368)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3092647444541324, -0.671745026092569)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3157490550335331, -0.669113514275955)--(0.3147858579349271, -0.6707818230220302);
\draw (0.316454168255495, -0.6717450228477378)--(0.3147858579349271, -0.6707818230220302);
\draw (0.3128594616301674, -0.6707818218052368)--(0.3147858579349271, -0.6707818230220302);
\draw (0.31979078853893117, -0.6717450234672919)--(0.31812247857606296, -0.6727082226734455);
\draw (0.31908567778221664, -0.6743765326363138)--(0.31812247857606296, -0.6727082226734455);
\draw (0.316454168255495, -0.6717450228477378)--(0.31812247857606296, -0.6727082226734455);
\draw (0.3219752732931301, -0.6760448438159753)--(0.32004887698837037, -0.6760448425991821);
\draw (0.32004887734607007, -0.6779712416310435)--(0.32004887698837037, -0.6760448425991821);
\draw (0.31908567778221664, -0.6743765326363138)--(0.32004887698837037, -0.6760448425991821);
\draw (0.32197527361490624, -0.6798976411979227)--(0.32004887731014653, -0.6798976399811296);
\draw (0.32004887734607007, -0.6779712416310435)--(0.32004887731014653, -0.6798976399811296);
\draw (0.31908568021154055, -0.6815659487272046)--(0.32004887731014653, -0.6798976399811296);
\draw (0.3190856827127115, -0.6849025681179233)--(0.3181224835065578, -0.683234258155055);
\draw (0.3164541626352825, -0.6841974636591804)--(0.3181224835065578, -0.683234258155055);
\draw (0.31908568021154055, -0.6815659487272046)--(0.3181224835065578, -0.683234258155055);
\draw (0.3147858526364907, -0.6870870612154202)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3128594559740313, -0.6851606609667655)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3164541626352825, -0.6841974636591804)--(0.31478585267241427, -0.6851606628653342);
\draw (0.29013906717974225, -0.6750816476979898)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2908441779364567, -0.6724501385289678)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2934756967970925, -0.6750816392924703)--(0.2918073880510175, -0.6741184421938644);
\draw (0.28821266719294186, -0.6717450250451517)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2908441779364567, -0.6724501385289678)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2898809892810104, -0.6688554232362665)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2882126786027428, -0.6659658243786972)--(0.2898809889233107, -0.666929024204405);
\draw (0.29084418602191675, -0.66526071545833)--(0.2898809889233107, -0.666929024204405);
\draw (0.2898809892810104, -0.6688554232362665)--(0.2898809889233107, -0.666929024204405);
\draw (0.2908441823398761, -0.661924094022285)--(0.29180738312052273, -0.663592406712255);
\draw (0.29347569308339094, -0.6626292075061013)--(0.29180738312052273, -0.663592406712255);
\draw (0.29084418602191675, -0.66526071545833)--(0.29180738312052273, -0.663592406712255);
\draw (0.2941808022656125, -0.6599976956099776)--(0.29514400304625915, -0.6616660082999476);
\draw (0.29347569308339094, -0.6626292075061013)--(0.29514400304625915, -0.6616660082999476);
\draw (0.29707039935101887, -0.6616660095167408)--(0.29514400304625915, -0.6616660082999476);
\draw (0.29996000366279163, -0.6599976956894873)--(0.2989967956557786, -0.6616660107335341);
\draw (0.3006651059763465, -0.6626292105592418)--(0.2989967956557786, -0.6616660107335341);
\draw (0.29707039935101887, -0.6616660095167408)--(0.2989967956557786, -0.6616660107335341);
\draw (0.3040017246852897, -0.6626292084516942)--(0.3023334147224215, -0.6635924076578479);
\draw (0.30329661550306813, -0.6652607203478178)--(0.3023334147224215, -0.6635924076578479);
\draw (0.3006651059763465, -0.6626292105592418)--(0.3023334147224215, -0.6635924076578479);
\draw (0.30618622192238865, -0.6669290252295075)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3042598134924286, -0.6688554266154458)--(0.30425981470922187, -0.6669290303106861);
\draw (0.30329661550306813, -0.6652607203478178)--(0.30425981470922187, -0.6669290303106861);
\draw (0.30592812417069626, -0.6717450254730151)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3032966167515223, -0.6724501343933822)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3042598134924286, -0.6688554266154458)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3040017307607307, -0.6750816443287159)--(0.3023334196529163, -0.6741184431394572);
\draw (0.3032966167515223, -0.6724501343933822)--(0.3023334196529163, -0.6741184431394572);
\draw (0.30066510969004806, -0.675081642345611)--(0.3023334196529163, -0.6741184431394572);
\draw (0.29899680087212605, -0.677971241947177)--(0.29899679972717985, -0.6760448415517646);
\draw (0.2970704034224202, -0.6760448403349715)--(0.29899679972717985, -0.6760448415517646);
\draw (0.30066510969004806, -0.675081642345611)--(0.29899679972717985, -0.6760448415517646);
\draw (0.2941807991106474, -0.6777131541622249)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2934756967970925, -0.6750816392924703)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2970704034224202, -0.6760448403349715)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2788387642575929, -0.6549927671298569)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2807651726875529, -0.6530663657439186)--(0.2807651714707597, -0.6549927620486784);
\draw (0.28172837067691336, -0.6566610720115467)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2788387635421935, -0.6511399690661339)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2807651726875529, -0.6530663657439186)--(0.2807651707553603, -0.6511399639849553);
\draw (0.28172836785396627, -0.6494716552388804)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2817283657464186, -0.6461350365299372)--(0.2826915649525723, -0.6478033464928055);
\draw (0.2843598749154405, -0.6468401472866517)--(0.2826915649525723, -0.6478033464928055);
\draw (0.28172836785396627, -0.6494716552388804)--(0.2826915649525723, -0.6478033464928055);
\draw (0.28602818609510194, -0.6439505517757382)--(0.2860281848783087, -0.645876948080498);
\draw (0.28795458118306844, -0.6458769492972913)--(0.2860281848783087, -0.645876948080498);
\draw (0.2843598749154405, -0.6468401472866517)--(0.2860281848783087, -0.645876948080498);
\draw (0.2898809787046214, -0.6439505542093248)--(0.2898809774878281, -0.6458769505140844);
\draw (0.28795458118306844, -0.6458769492972913)--(0.2898809774878281, -0.6458769505140844);
\draw (0.291549289382889, -0.646840153066894)--(0.2898809774878281, -0.6458769505140844);
\draw (0.29488590809183224, -0.6468401509593463)--(0.293217598128964, -0.6478033501655001);
\draw (0.2941807973351177, -0.6494716601283683)--(0.293217598128964, -0.6478033501655001);
\draw (0.291549289382889, -0.646840153066894)--(0.293217598128964, -0.6478033501655001);
\draw (0.29707040532893114, -0.6511399677371597)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2951439968989711, -0.653066369123098)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2941807973351177, -0.6494716601283683)--(0.29514399811576436, -0.6511399728183382);
\draw (0.29681230757723875, -0.6559559679806672)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2941808001580648, -0.6566610769010344)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2951439968989711, -0.653066369123098)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2941808038401055, -0.6599976983370794)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2915492930965906, -0.6592925848532631)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2941808001580648, -0.6566610769010344)--(0.2932176030594588, -0.6583293856471094);
\draw (0.290844183914369, -0.6619240967493869)--(0.28988098313372235, -0.6602557840594168);
\draw (0.2915492930965906, -0.6592925848532631)--(0.28988098313372235, -0.6602557840594168);
\draw (0.2879545868289627, -0.6602557828426235)--(0.28988098313372235, -0.6602557840594168);
\draw (0.28506498251718987, -0.6619240966698771)--(0.286028190524203, -0.6602557816258303);
\draw (0.284359880203635, -0.6592925818001225)--(0.286028190524203, -0.6602557816258303);
\draw (0.2879545868289627, -0.6602557828426235)--(0.286028190524203, -0.6602557816258303);
\draw (0.28102325058628475, -0.659292590205642)--(0.28269157145756, -0.6583293847015166);
\draw (0.2817283597685063, -0.6566610783095184)--(0.28269157145756, -0.6583293847015166);
\draw (0.284359880203635, -0.6592925818001225)--(0.28269157145756, -0.6583293847015166);
\draw (0.27909685564799164, -0.6319451352772942)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2817283646416585, -0.6312400290840288)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2807651663262593, -0.6348347341348635)--(0.28076516754305253, -0.6329083378301037);
\draw (0.28102324984520366, -0.6286085177851441)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2817283646416585, -0.6312400290840288)--(0.2826915617402645, -0.6295717203379537);
\draw (0.28435987170313276, -0.6286085211318)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2860281906422154, -0.6257189138687114)--(0.28602819257440804, -0.6276453156276744);
\draw (0.28795458887916775, -0.6276453168444678)--(0.28602819257440804, -0.6276453156276744);
\draw (0.28435987170313276, -0.6286085211318)--(0.28602819257440804, -0.6276453156276744);
\draw (0.29084418228253345, -0.625977009315186)--(0.28988098518392746, -0.627645318061261);
\draw (0.29154929393000245, -0.628608515159867)--(0.28988098518392746, -0.627645318061261);
\draw (0.28795458887916775, -0.6276453168444678)--(0.28988098518392746, -0.627645318061261);
\draw (0.2941807997746834, -0.627903403512398)--(0.29321760267607744, -0.629571712258473);
\draw (0.29154929393000245, -0.628608515159867)--(0.29321760267607744, -0.629571712258473);
\draw (0.294180805031217, -0.6312400276755448)--(0.29321760267607744, -0.629571712258473);
\draw (0.2970704005421304, -0.6329083388552063)--(0.29514400423737075, -0.632908337638413);
\draw (0.2951440030205775, -0.6348347339431727)--(0.29514400423737075, -0.632908337638413);
\draw (0.294180805031217, -0.6312400276755448)--(0.29514400423737075, -0.632908337638413);
\draw (0.2968123136988451, -0.6377243328007419)--(0.29514400180378425, -0.6367611302479323);
\draw (0.29418080470517827, -0.6384294389940074)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2951440030205775, -0.6348347339431727)--(0.29514400180378425, -0.6367611302479323);
\draw (0.29418080996171186, -0.6417660631571542)--(0.2932176076065723, -0.6400977477400824);
\draw (0.29154928673529695, -0.6410609532442079)--(0.2932176076065723, -0.6400977477400824);
\draw (0.29418080470517827, -0.6384294389940074)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2898809787046214, -0.6439505542093248)--(0.28988097677242874, -0.6420241524503616);
\draw (0.28795458046766903, -0.6420241512335683)--(0.28988097677242874, -0.6420241524503616);
\draw (0.29154928673529695, -0.6410609532442079)--(0.28988097677242874, -0.6420241524503616);
\draw (0.28602818609510194, -0.6439505517757382)--(0.2860281841629093, -0.642024150016775);
\draw (0.28795458046766903, -0.6420241512335683)--(0.2860281841629093, -0.642024150016775);
\draw (0.28435987541683433, -0.641060952918169)--(0.2860281841629093, -0.642024150016775);
\draw (0.28102325670789113, -0.6410609550257168)--(0.28269156667075934, -0.6400977558195631);
\draw (0.2817283674646056, -0.6384294458566948)--(0.28269156667075934, -0.6400977558195631);
\draw (0.28435987541683433, -0.641060952918169)--(0.28269156667075934, -0.6400977558195631);
\draw (0.27883876880470637, -0.6367611292228299)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2807651663262593, -0.6348347341348635)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2817283674646056, -0.6384294458566948)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2901390734639908, -0.6128194562367204)--(0.2918073853590517, -0.6137826587895299);
\draw (0.29084418826044567, -0.6154509675356049)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2934756953219199, -0.6128194595833762)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2882126683583717, -0.6161560800268422)--(0.2898809802534326, -0.6171192825796517);
\draw (0.29084418826044567, -0.6154509675356049)--(0.2898809802534326, -0.6171192825796517);
\draw (0.28988097903663934, -0.6190456788844114)--(0.2898809802534326, -0.6171192825796517);
\draw (0.2882126678569779, -0.6219352743953248)--(0.2898809778198461, -0.6209720751891711);
\draw (0.2908441801749857, -0.6226403906062428)--(0.2898809778198461, -0.6209720751891711);
\draw (0.28988097903663934, -0.6190456788844114)--(0.2898809778198461, -0.6209720751891711);
\draw (0.29084418228253345, -0.625977009315186)--(0.29180737938113943, -0.624308700569111);
\draw (0.2934756881272144, -0.625271897667717)--(0.29180737938113943, -0.624308700569111);
\draw (0.2908441801749857, -0.6226403906062428)--(0.29180737938113943, -0.624308700569111);
\draw (0.2941807997746834, -0.627903403512398)--(0.2951439968732894, -0.626235094766323);
\draw (0.2934756881272144, -0.625271897667717)--(0.2951439968732894, -0.626235094766323);
\draw (0.2970704040864562, -0.6262350896851445)--(0.2951439968732894, -0.626235094766323);
\draw (0.2999600027463555, -0.6279034063190094)--(0.2989968003912159, -0.6262350909019377);
\draw (0.3006651103540841, -0.625271891695784)--(0.2989968003912159, -0.6262350909019377);
\draw (0.2970704040864562, -0.6262350896851445)--(0.2989968003912159, -0.6262350909019377);
\draw (0.3040017322120132, -0.6252718950424399)--(0.3023334203169524, -0.6243086924896304);
\draw (0.30329661741555836, -0.6226403837435553)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3006651103540841, -0.625271891695784)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3061862217273311, -0.6209720699163018)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30425981573095756, -0.6190456786927206)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30329661741555836, -0.6226403837435553)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30592812691061905, -0.6161560831818073)--(0.30425981694775084, -0.617119282387961);
\draw (0.3032966177415971, -0.6154509724250927)--(0.30425981694775084, -0.617119282387961);
\draw (0.30425981573095756, -0.6190456786927206)--(0.30425981694775084, -0.617119282387961);
\draw (0.30400172534932574, -0.6128194578018673)--(0.3023334153864575, -0.6137826570080209);
\draw (0.3032966177415971, -0.6154509724250927)--(0.3023334153864575, -0.6137826570080209);
\draw (0.3006651066403825, -0.612819459909415)--(0.3023334153864575, -0.6137826570080209);
\draw (0.29899679596211487, -0.6099298610518458)--(0.29899679789430755, -0.611856262810809);
\draw (0.29707040158954784, -0.6118562615940157)--(0.29899679789430755, -0.611856262810809);
\draw (0.3006651066403825, -0.612819459909415)--(0.29899679789430755, -0.611856262810809);
\draw (0.29418080292964854, -0.6101879449601507)--(0.2951440052847881, -0.6118562603772224);
\draw (0.2934756953219199, -0.6128194595833762)--(0.2951440052847881, -0.6118562603772224);
\draw (0.29707040158954784, -0.6118562615940157)--(0.2951440052847881, -0.6118562603772224);
\draw (0.3109330608449433, -0.6008140420248018)--(0.31093306277713595, -0.602740443783765);
\draw (0.31285945908189566, -0.6027404450005582)--(0.31093306277713595, -0.602740443783765);
\draw (0.30926475281426774, -0.6037036429899187)--(0.31093306277713595, -0.602740443783765);
\draw (0.31478585345446275, -0.6008140444583883)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31285945908189566, -0.6027404450005582)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31645416413273036, -0.6037036433159575)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31979078284167356, -0.6037036412084098)--(0.31812247287880535, -0.6046668404145634);
\draw (0.31908567523394493, -0.6063351558316352)--(0.31812247287880535, -0.6046668404145634);
\draw (0.31645416413273036, -0.6037036433159575)--(0.31812247287880535, -0.6046668404145634);
\draw (0.32197528165326544, -0.6080034607133249)--(0.32004887444009866, -0.6080034657945035);
\draw (0.3200488732233054, -0.6099298620992631)--(0.32004887444009866, -0.6080034657945035);
\draw (0.31908567523394493, -0.6063351558316352)--(0.32004887444009866, -0.6080034657945035);
\draw (0.32197527921967894, -0.6118562533228443)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3200488732233054, -0.6099298620992631)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3190856749079062, -0.6135245671500978)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3190856801644398, -0.6168611913132446)--(0.3181224778093002, -0.6151928758961728);
\draw (0.316454167846432, -0.6161560751023265)--(0.3181224778093002, -0.6151928758961728);
\draw (0.3190856749079062, -0.6135245671500978)--(0.3181224778093002, -0.6151928758961728);
\draw (0.3147858598157564, -0.6190456760674434)--(0.3147858578835637, -0.6171192743084801);
\draw (0.312859461578804, -0.617119273091687)--(0.3147858578835637, -0.6171192743084801);
\draw (0.316454167846432, -0.6161560751023265)--(0.3147858578835637, -0.6171192743084801);
\draw (0.30996985726703125, -0.6187875869189405)--(0.31093305436563723, -0.6171192781728656);
\draw (0.30926474561956224, -0.6161560810742595)--(0.31093305436563723, -0.6171192781728656);
\draw (0.312859461578804, -0.617119273091687)--(0.31093305436563723, -0.6171192781728656);
\draw (0.30592812691061905, -0.6161560831818073)--(0.30759643687348726, -0.6151928839756535);
\draw (0.3066332376673336, -0.6135245740127853)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30926474561956224, -0.6161560810742595)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30400172534932574, -0.6128194578018673)--(0.305670035312194, -0.6118562585957136);
\draw (0.3066332376673336, -0.6135245740127853)--(0.305670035312194, -0.6118562585957136);
\draw (0.30567003652898717, -0.6099298622909539)--(0.305670035312194, -0.6118562585957136);
\draw (0.30400172585071955, -0.6070402634333847)--(0.30567003774578044, -0.6080034659861941);
\draw (0.3066332457527935, -0.6063351509421474)--(0.30567003774578044, -0.6080034659861941);
\draw (0.30567003652898717, -0.6099298622909539)--(0.30567003774578044, -0.6080034659861941);
\draw (0.3066332404962599, -0.6029985267790006)--(0.30759644285139953, -0.6046668421960724);
\draw (0.30926475281426774, -0.6037036429899187)--(0.30759644285139953, -0.6046668421960724);
\draw (0.3066332457527935, -0.6063351509421474)--(0.30759644285139953, -0.6046668421960724);
\draw (0.3339806926975061, -0.6010721334152005)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3346858043449751, -0.6037036392598815)--(0.33301749559890004, -0.6027404421612754);
\draw (0.33109108838573326, -0.602740447242454)--(0.33301749559890004, -0.6027404421612754);
\draw (0.337317310189656, -0.6029985276124126)--(0.33635411309105, -0.6046668363584875);
\draw (0.3346858043449751, -0.6037036392598815)--(0.33635411309105, -0.6046668363584875);
\draw (0.3373173154461896, -0.6063351517755593)--(0.33635411309105, -0.6046668363584875);
\draw (0.340206910957103, -0.6080034629552207)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3382805134355501, -0.6099298580431871)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3373173154461896, -0.6063351517755593)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3399488241138177, -0.6128194569007563)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3373173042117438, -0.6135245693919936)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3382805134355501, -0.6099298580431871)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3380224190081986, -0.6161560806908781)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3373173042117438, -0.6135245693919936)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3346857971502696, -0.6161560773442223)--(0.3363541071131378, -0.6151928781380687);
\draw (0.33301748911959395, -0.6190456783093392)--(0.3330174871874013, -0.617119276550376);
\draw (0.3310910908826416, -0.6171192753335828)--(0.3330174871874013, -0.617119276550376);
\draw (0.3346857971502696, -0.6161560773442223)--(0.3330174871874013, -0.617119276550376);
\draw (0.3282014974792759, -0.6187875828628646)--(0.3291646945778819, -0.6171192741167895);
\draw (0.32749638583180696, -0.6161560770181835)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3310910908826416, -0.6171192753335828)--(0.3291646945778819, -0.6171192741167895);
\draw (0.32415976712286376, -0.6161560791257312)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32486487787957824, -0.6135245699567093)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32749638583180696, -0.6161560770181835)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32197527921967894, -0.6118562533228443)--(0.32390167552443866, -0.6118562545396375);
\draw (0.3239016767412319, -0.6099298582348778)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32486487787957824, -0.6135245699567093)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32197528165326544, -0.6080034607133249)--(0.32390167795802516, -0.6080034619301181);
\draw (0.3239016767412319, -0.6099298582348778)--(0.32390167795802516, -0.6080034619301181);
\draw (0.3248648750566311, -0.6063351531840432)--(0.32390167795802516, -0.6080034619301181);
\draw (0.3248648729490834, -0.6029985344750999)--(0.3258280721552371, -0.6046668444379681);
\draw (0.3274963821181054, -0.6037036452318145)--(0.3258280721552371, -0.6046668444379681);
\draw (0.3248648750566311, -0.6063351531840432)--(0.3258280721552371, -0.6046668444379681);
\draw (0.3291646901487809, -0.6008140442666976)--(0.32916469208097354, -0.6027404460256608);
\draw (0.33109108838573326, -0.602740447242454)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3274963821181054, -0.6037036452318145)--(0.32916469208097354, -0.6027404460256608);
\draw (0.4079902000918181, -0.7066597612836558)--(0.4063218901289498, -0.7076229604898095);
\draw (0.40535869092279614, -0.7059546505269414)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4063218889121566, -0.7095493567945692)--(0.4063218901289498, -0.7076229604898095);
\draw (0.40606380010501775, -0.7033231386308176)--(0.4043954901421495, -0.7042863378369713);
\draw (0.40535869092279614, -0.7059546505269414)--(0.4043954901421495, -0.7042863378369713);
\draw (0.40272718139607455, -0.7033231407383653)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4010588707178069, -0.7004335418807961)--(0.4010588710755066, -0.7023599409126575);
\draw (0.39913247477074687, -0.7023599396958643)--(0.4010588710755066, -0.7023599409126575);
\draw (0.40272718139607455, -0.7033231407383653)--(0.4010588710755066, -0.7023599409126575);
\draw (0.3962428776853405, -0.7006916257891012)--(0.3972060784659872, -0.7023599384790711);
\draw (0.39553776850311895, -0.7033231376852247)--(0.3972060784659872, -0.7023599384790711);
\draw (0.39913247477074687, -0.7023599396958643)--(0.3972060784659872, -0.7023599384790711);
\draw (0.3929062577596041, -0.7026180242014085)--(0.39386945854025074, -0.7042863368913785);
\draw (0.39553776850311895, -0.7033231376852247)--(0.39386945854025074, -0.7042863368913785);
\draw (0.3929062505332377, -0.7059546519354252)--(0.39386945854025074, -0.7042863368913785);
\draw (0.390016657129872, -0.707622959464707)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3919430537923314, -0.7095493597133617)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3929062505332377, -0.7059546519354252)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3902747426126699, -0.7124389552242751)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3929062533561848, -0.7131440687080914)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3919430537923314, -0.7095493597133617)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3929062554637325, -0.7164806874170346)--(0.3938694525623385, -0.7148123786709596);
\draw (0.39553776130841345, -0.7157755757695656)--(0.3938694525623385, -0.7148123786709596);
\draw (0.3929062533561848, -0.7131440687080914)--(0.3938694525623385, -0.7148123786709596);
\draw (0.3972060719866811, -0.7186651746271349)--(0.39720607320347434, -0.7167387783223752);
\draw (0.399132469508234, -0.7167387795391684)--(0.39720607320347434, -0.7167387783223752);
\draw (0.39553776130841345, -0.7157755757695656)--(0.39720607320347434, -0.7167387783223752);
\draw (0.4010588755046076, -0.7186651707627496)--(0.40105887672140084, -0.7167387744579898);
\draw (0.399132469508234, -0.7167387795391684)--(0.40105887672140084, -0.7167387744579898);
\draw (0.40272718668426905, -0.7157755752518362)--(0.40105887672140084, -0.7167387744579898);
\draw (0.4060638053932123, -0.7157755731442885)--(0.40439549664713725, -0.7148123760456824);
\draw (0.4053586937457433, -0.7131440672996074)--(0.40439549664713725, -0.7148123760456824);
\draw (0.40272718668426905, -0.7157755752518362)--(0.40439549664713725, -0.7148123760456824);
\draw (0.408248287149109, -0.7114757597703256)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4063218889121566, -0.7095493567945692)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4053586937457433, -0.7131440672996074)--(0.4063218908443493, -0.7114757585535325);
\draw (0.39694798351156024, -0.6875340811384698)--(0.395279673548692, -0.6884972803446234);
\draw (0.3962428727548457, -0.6901655903074917)--(0.395279673548692, -0.6884972803446234);
\draw (0.39361136480261705, -0.6875340832460175)--(0.395279673548692, -0.6884972803446234);
\draw (0.3988743834983606, -0.690870703791308)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3962428727548457, -0.6901655903074917)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3972060723186991, -0.6937602993022214)--(0.39720607353549237, -0.6918339029974617);
\draw (0.39887438299696676, -0.6966498981597906)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3962428755777928, -0.6973550070801579)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3972060723186991, -0.6937602993022214)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3962428792598335, -0.7006916285162028)--(0.3952796784791868, -0.6990233158262329);
\draw (0.3936113685163186, -0.6999865150323865)--(0.3952796784791868, -0.6990233158262329);
\draw (0.3962428755777928, -0.6973550070801579)--(0.3952796784791868, -0.6990233158262329);
\draw (0.392906259334097, -0.7026180269285103)--(0.39194305855345035, -0.7009497142385402);
\draw (0.3936113685163186, -0.6999865150323865)--(0.39194305855345035, -0.7009497142385402);
\draw (0.3900166513402836, -0.7009497193197187)--(0.39194305855345035, -0.7009497142385402);
\draw (0.38712705793691793, -0.7026180268490005)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38642194471495594, -0.6999865182772178)--(0.38809025503552386, -0.7009497181029256);
\draw (0.3900166513402836, -0.7009497193197187)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38308532600601275, -0.6999865203847655)--(0.384753635968881, -0.6990233211786119);
\draw (0.38379043518823436, -0.6973550084886417)--(0.384753635968881, -0.6990233211786119);
\draw (0.38642194471495594, -0.6999865182772178)--(0.384753635968881, -0.6990233211786119);
\draw (0.3809008396773209, -0.6956866973089804)--(0.3828272359820806, -0.6956866985257736);
\draw (0.3828272371988739, -0.6937603022210139)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38379043518823436, -0.6973550084886417)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38115892652060623, -0.6908707033634447)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3837904339397802, -0.6901655944430773)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3828272371988739, -0.6937603022210139)--(0.38282723684117415, -0.6918339031891524);
\draw (0.38308533083897883, -0.6875340782097721)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3837904339397802, -0.6901655944430773)--(0.38475364194679323, -0.6884972793990307);
\draw (0.38642195190966144, -0.6875340801928769)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3880902607275835, -0.6846444805913109)--(0.3880902618725297, -0.6865708809867233);
\draw (0.39001665817728937, -0.6865708822035165)--(0.3880902618725297, -0.6865708809867233);
\draw (0.38642195190966144, -0.6875340801928769)--(0.3880902618725297, -0.6865708809867233);
\draw (0.39290625158065506, -0.6849025746742348)--(0.3919430544820491, -0.6865708834203097);
\draw (0.39361136480261705, -0.6875340832460175)--(0.3919430544820491, -0.6865708834203097);
\draw (0.39001665817728937, -0.6865708822035165)--(0.3919430544820491, -0.6865708834203097);
\draw (0.37615400157273826, -0.6755286637566542)--(0.3761540019304379, -0.6774550627885156);
\draw (0.3742275947172712, -0.6774550678696942)--(0.3761540019304379, -0.6774550627885156);
\draw (0.37782231185738263, -0.6784182619324479)--(0.3761540019304379, -0.6774550627885156);
\draw (0.37230119805481177, -0.6755286676210395)--(0.3723011980188882, -0.6774550659711255);
\draw (0.3742275947172712, -0.6774550678696942)--(0.3723011980188882, -0.6774550659711255);
\draw (0.37063288805602, -0.6784182651772792)--(0.3723011980188882, -0.6774550659711255);
\draw (0.3672962681662071, -0.6784182652395006)--(0.36896457809315175, -0.6793814643834328);
\draw (0.368001381388169, -0.6810497738112833)--(0.36896457809315175, -0.6793814643834328);
\draw (0.37063288805602, -0.6784182651772792)--(0.36896457809315175, -0.6793814643834328);
\draw (0.3651117879848033, -0.6827180813405651)--(0.36703818428956303, -0.6827180825573583);
\draw (0.3670381842536395, -0.6846444809074443)--(0.36703818428956303, -0.6827180825573583);
\draw (0.368001381388169, -0.6810497738112833)--(0.36703818428956303, -0.6827180825573583);
\draw (0.3651117883065795, -0.6865708787225127)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3670381842536395, -0.6846444809074443)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3680013838174929, -0.688239189902174)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3680013859250406, -0.6915758086111172)--(0.3689645830236466, -0.6899074998650423);
\draw (0.37063289334421456, -0.6908706996907501)--(0.3689645830236466, -0.6899074998650423);
\draw (0.3680013838174929, -0.688239189902174)--(0.3689645830236466, -0.6899074998650423);
\draw (0.3723012032352357, -0.6937602971847684)--(0.3723012036647825, -0.6918338995164578);
\draw (0.37422759996954214, -0.691833900733251)--(0.3723012036647825, -0.6918338995164578);
\draw (0.37063289334421456, -0.6908706996907501)--(0.3723012036647825, -0.6918338995164578);
\draw (0.3771171954804555, -0.6935022119129125)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37782230623717006, -0.6908707027438905)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37422759996954214, -0.691833900733251)--(0.37615399627430185, -0.6918339019500443);
\draw (0.38115892652060623, -0.6908707033634447)--(0.3794906162000383, -0.6899075035377369);
\draw (0.3804538132986443, -0.688239194791662)--(0.3794906162000383, -0.6899075035377369);
\draw (0.37782230623717006, -0.6908707027438905)--(0.3794906162000383, -0.6899075035377369);
\draw (0.38308533083897883, -0.6875340782097721)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3804538132986443, -0.688239194791662)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3814170209479577, -0.6846444807157537)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3830853305531262, -0.6817548824777384)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3804538213841043, -0.681049771721024)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3814170209479577, -0.6846444807157537)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3804538192765565, -0.6777131530120808)--(0.37949062217795054, -0.6793814617581557);
\draw (0.37782231185738263, -0.6784182619324479)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3804538213841043, -0.681049771721024)--(0.37949062217795054, -0.6793814617581557);
\draw (0.35310636949762636, -0.6757867537468403)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3524012588505882, -0.6784182631058273)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3559959652166219, -0.6774550652869107)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3497697495718899, -0.6777131521591477)--(0.3507329489861258, -0.6793814624824248);
\draw (0.3524012588505882, -0.6784182631058273)--(0.3507329489861258, -0.6793814624824248);
\draw (0.3497697518875198, -0.6810497712284999)--(0.3507329489861258, -0.6793814624824248);
\draw (0.34688014757574703, -0.6827180850557534)--(0.34880654407731837, -0.6827180866134344);
\draw (0.3488065440413948, -0.6846444849635203)--(0.34880654407731837, -0.6827180866134344);
\draw (0.3497697518875198, -0.6810497712284999)--(0.34880654407731837, -0.6827180866134344);
\draw (0.34713823443622627, -0.6875340832015355)--(0.34880654439909453, -0.6865708839953818);
\draw (0.3497697436052482, -0.6882391939582501)--(0.34880654439909453, -0.6865708839953818);
\draw (0.3488065442382064, -0.684644485304408)--(0.34880654439909453, -0.6865708839953818);
\draw (0.3490646328485337, -0.690870703127272)--(0.35073294281140194, -0.6899075039211182);
\draw (0.3497697436052482, -0.6882391939582501)--(0.35073294281140194, -0.6899075039211182);
\draw (0.35240125313196985, -0.690870703746826)--(0.35073294281140194, -0.6899075039211182);
\draw (0.354069563022991, -0.6937603012408444)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35599597066570454, -0.6918338984913552)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35240125313196985, -0.690870703746826)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35888556617661793, -0.6935022096710167)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35959067693333246, -0.6908707005019947)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35599597066570454, -0.6918338984913552)--(0.35792236697046426, -0.6918338997081486);
\draw (0.36292729721676864, -0.6908707011215489)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3622221839948067, -0.6882391925497661)--(0.36125898689620073, -0.6899075012958411);
\draw (0.35959067693333246, -0.6908707005019947)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3651117883065795, -0.6865708787225127)--(0.3631853810934127, -0.686570883803691);
\draw (0.363185380735713, -0.6846444847718296)--(0.3631853810934127, -0.686570883803691);
\draw (0.3622221839948067, -0.6882391925497661)--(0.3631853810934127, -0.686570883803691);
\draw (0.3651117879848033, -0.6827180813405651)--(0.3631853803780133, -0.6827180857399682);
\draw (0.363185380735713, -0.6846444847718296)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36222218117185956, -0.6810497757770999)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36222218977590737, -0.6777131504292973)--(0.3612589819657059, -0.6793814658142316);
\draw (0.3595906716451379, -0.678418265988524)--(0.3612589819657059, -0.6793814658142316);
\draw (0.36222218117185956, -0.6810497757770999)--(0.3612589819657059, -0.6793814658142316);
\draw (0.35792236145889933, -0.675528667983174)--(0.35792236171819325, -0.6774550668445916);
\draw (0.3559959652166219, -0.6774550652869107)--(0.35792236171819325, -0.6774550668445916);
\draw (0.3595906716451379, -0.678418265988524)--(0.35792236171819325, -0.6774550668445916);
\draw (0.33398069207954206, -0.6868289687526052)--(0.33494389149377796, -0.6884972790758823);
\draw (0.3366122013582404, -0.6875340796992848)--(0.33494389149377796, -0.6884972790758823);
\draw (0.333980694395172, -0.6901655878219574)--(0.33494389149377796, -0.6884972790758823);
\draw (0.33731731200527854, -0.6849025703402978)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3366122013582404, -0.6875340796992848)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3402069077242741, -0.6865708818803682)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3430965120360469, -0.6849025680531147)--(0.3421333042258454, -0.6865708834380491);
\draw (0.3438016141527901, -0.6875340825819815)--(0.3421333042258454, -0.6865708834380491);
\draw (0.3402069077242741, -0.6865708818803682)--(0.3421333042258454, -0.6865708834380491);
\draw (0.34713823443622627, -0.6875340832015355)--(0.34546992447335806, -0.6884972824076891);
\draw (0.34643312367951173, -0.6901655923705574)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3438016143496017, -0.6875340829228692)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3490646328485337, -0.690870703127272)--(0.34739632288566547, -0.6918339023334257);
\draw (0.34643312367951173, -0.6901655923705574)--(0.34739632288566547, -0.6918339023334257);
\draw (0.34739632324336517, -0.6937603013652871)--(0.34739632288566547, -0.6918339023334257);
\draw (0.3490646331343863, -0.6966498988593055)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3464331265024589, -0.6973550091432236)--(0.34739632360106487, -0.6956867003971486);
\draw (0.34739632324336517, -0.6937603013652871)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3464331286100066, -0.7006916278521669)--(0.3454699294038529, -0.6990233178892986);
\draw (0.34380161944098464, -0.6999865170954522)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3464331265024589, -0.6973550091432236)--(0.3454699294038529, -0.6990233178892986);
\draw (0.34213330983581614, -0.7028761153334675)--(0.34213330947811643, -0.7009497163016061);
\draw (0.3402069131733567, -0.7009497150848127)--(0.34213330947811643, -0.7009497163016061);
\draw (0.34380161944098464, -0.6999865170954522)--(0.34213330947811643, -0.7009497163016061);
\draw (0.33731730886158395, -0.7026180289120663)--(0.33828050596018994, -0.7009497201659913);
\draw (0.336612195639622, -0.6999865203402835)--(0.33828050596018994, -0.7009497201659913);
\draw (0.3402069131733567, -0.7009497150848127)--(0.33828050596018994, -0.7009497201659913);
\draw (0.3339806886140713, -0.7006916299424262)--(0.33494388531905406, -0.6990233205145757);
\draw (0.336612195639622, -0.6999865203402835)--(0.33494388531905406, -0.6990233205145757);
\draw (0.3339806861129004, -0.6973550105517076)--(0.33494388531905406, -0.6990233205145757);
\draw (0.33109109040517537, -0.6956866990311583)--(0.33301748690674665, -0.6956867005888393);
\draw (0.33301748654904695, -0.6937603015569778)--(0.33301748690674665, -0.6956867005888393);
\draw (0.3339806861129004, -0.6973550105517076)--(0.33301748690674665, -0.6956867005888393);
\draw (0.33134917636280836, -0.6908707035516279)--(0.3330174865849705, -0.6918339032068919);
\draw (0.333980694395172, -0.6901655878219574)--(0.3330174865849705, -0.6918339032068919);
\draw (0.33301748654904695, -0.6937603015569778)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3219752775698307, -0.7076229572405506)--(0.3239016738745904, -0.7076229584573439);
\draw (0.32390167383866686, -0.7095493568074298)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3248648709731964, -0.7059546497112689)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3219752778916069, -0.7114757546224981)--(0.32390167419636656, -0.7114757558392913);
\draw (0.32390167383866686, -0.7095493568074298)--(0.32390167419636656, -0.7114757558392913);
\draw (0.3248648734025203, -0.7131440658021596)--(0.32390167419636656, -0.7114757558392913);
\draw (0.32486487551006804, -0.7164806845111028)--(0.32582807260867397, -0.7148123757650278);
\draw (0.32749638292924194, -0.7157755755907356)--(0.32582807260867397, -0.7148123757650278);
\draw (0.3248648734025203, -0.7131440658021596)--(0.32582807260867397, -0.7148123757650278);
\draw (0.32916469282026306, -0.718665173084754)--(0.32916469324980985, -0.7167387754164434);
\draw (0.33109108955456956, -0.7167387766332366)--(0.32916469324980985, -0.7167387754164434);
\draw (0.32749638292924194, -0.7157755755907356)--(0.32916469324980985, -0.7167387754164434);
\draw (0.333017486217029, -0.7186651768818912)--(0.3330174858593292, -0.7167387778500298);
\draw (0.33109108955456956, -0.7167387766332366)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3346857958221975, -0.7157755786438761)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3380224270140407, -0.7157755729654585)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3373173137920788, -0.7131440643936756)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3346857958221975, -0.7157755786438761)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3402069071954445, -0.7114757568643939)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3382805105329851, -0.7095493566157391)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3373173137920788, -0.7131440643936756)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3399488201381536, -0.706659758377724)--(0.3382805101752854, -0.7076229575838777);
\draw (0.33731731096913165, -0.7059546476210095)--(0.3382805101752854, -0.7076229575838777);
\draw (0.3382805105329851, -0.7095493566157391)--(0.3382805101752854, -0.7076229575838777);
\draw (0.33731730886158395, -0.7026180289120663)--(0.33635411176297797, -0.7042863376581412);
\draw (0.33468580144241, -0.7033231378324335)--(0.33635411176297797, -0.7042863376581412);
\draw (0.33731731096913165, -0.7059546476210095)--(0.33635411176297797, -0.7042863376581412);
\draw (0.3339806886140713, -0.7006916299424262)--(0.33301749151546534, -0.7023599386885011);
\draw (0.33468580144241, -0.7033231378324335)--(0.33301749151546534, -0.7023599386885011);
\draw (0.3310910952107056, -0.702359937471708)--(0.33301749151546534, -0.7023599386885011);
\draw (0.328201499306169, -0.7006916256102711)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3274963776410474, -0.7033231410772648)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3310910952107056, -0.702359937471708)--(0.3291646985123227, -0.7023599355731394);
\draw (0.32415975775123446, -0.7033231411394861)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3248648709731964, -0.7059546497112689)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3274963776410474, -0.7033231410772648)--(0.3258280676781792, -0.7042863402834185);
\draw (0.32223335811189197, -0.7306705902253703)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3248648672809139, -0.7313757009820848)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3239016801999605, -0.7277809884164852)--(0.3239016789831673, -0.7297073847212449);
\draw (0.32415975809869235, -0.7340072128782086)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3248648672809139, -0.7313757009820848)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3274963877160426, -0.7340072044726891)--(0.3258280789699676, -0.7330440073740832);
\draw (0.32916469839431023, -0.7368968033302583)--(0.3291646980366105, -0.7349704042983969);
\draw (0.33109109434137024, -0.73497040551519)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3274963877160426, -0.7340072044726891)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3339806914267766, -0.7366387194219532)--(0.33301749064612995, -0.7349704067319833);
\draw (0.33468580060899816, -0.7340072075258296)--(0.33301749064612995, -0.7349704067319833);
\draw (0.33109109434137024, -0.73497040551519)--(0.33301749064612995, -0.7349704067319833);
\draw (0.337317311352513, -0.7347123210096459)--(0.33635411057186637, -0.7330440083196759);
\draw (0.33468580060899816, -0.7340072075258296)--(0.33635411057186637, -0.7330440083196759);
\draw (0.3373173076704724, -0.7313756995736009)--(0.33635411057186637, -0.7330440083196759);
\draw (0.3402069119822452, -0.7297073857463474)--(0.3382805047690784, -0.729707390827526);
\draw (0.3382805044113787, -0.7277809917956645)--(0.3382805047690784, -0.729707390827526);
\draw (0.3373173076704724, -0.7313756995736009)--(0.3382805047690784, -0.729707390827526);
\draw (0.3399488155910402, -0.7248913962847511)--(0.3382805056281719, -0.7258545954909048);
\draw (0.3373173048475253, -0.7241862828009348)--(0.3382805056281719, -0.7258545954909048);
\draw (0.3382805044113787, -0.7277809917956645)--(0.3382805056281719, -0.7258545954909048);
\draw (0.33731731364838463, -0.7208496577940198)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3346857968952966, -0.7215547757394605)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3373173048475253, -0.7241862828009348)--(0.3363541056413716, -0.7225179728380665);
\draw (0.333017486217029, -0.7186651768818912)--(0.3330174865747286, -0.7205915759137528);
\draw (0.33109109026996897, -0.7205915746969596)--(0.3330174865747286, -0.7205915759137528);
\draw (0.3346857968952966, -0.7215547757394605)--(0.3330174865747286, -0.7205915759137528);
\draw (0.32916469282026306, -0.718665173084754)--(0.32916469396520925, -0.7205915734801662);
\draw (0.33109109026996897, -0.7205915746969596)--(0.32916469396520925, -0.7205915734801662);
\draw (0.32749638400234105, -0.72155477268632)--(0.32916469396520925, -0.7205915734801662);
\draw (0.3241597629316584, -0.721554770703215)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3248648769408668, -0.7241862806385486)--(0.3258280740394728, -0.7225179718924737);
\draw (0.32749638400234105, -0.72155477268632)--(0.3258280740394728, -0.7225179718924737);
\draw (0.32197527262909403, -0.7258545944658021)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3239016801999605, -0.7277809884164852)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3248648769408668, -0.7241862806385486)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3339806875564121, -0.7505013799104777)--(0.33494389556342513, -0.748833064866431);
\draw (0.3366122043095001, -0.7497962619650369)--(0.33494389556342513, -0.748833064866431);
\draw (0.33398069635727146, -0.7471647549035627)--(0.33494389556342513, -0.748833064866431);
\draw (0.3373173081975479, -0.7524277795618932)--(0.338280516204561, -0.7507594645178465);
\draw (0.3366122043095001, -0.7497962619650369)--(0.338280516204561, -0.7507594645178465);
\draw (0.34020691250932067, -0.7507594657346397)--(0.338280516204561, -0.7507594645178465);
\draw (0.3430965080202341, -0.7524277769143011)--(0.3421333088140804, -0.7507594669514329);
\draw (0.3438016187769486, -0.7497962677452792)--(0.3421333088140804, -0.7507594669514329);
\draw (0.34020691250932067, -0.7507594657346397)--(0.3421333088140804, -0.7507594669514329);
\draw (0.34713823748589184, -0.7497962656377315)--(0.34546992873981686, -0.7488330685391255);
\draw (0.34643312583842284, -0.7471647597930505)--(0.34546992873981686, -0.7488330685391255);
\draw (0.3438016187769486, -0.7497962677452792)--(0.34546992873981686, -0.7488330685391255);
\draw (0.3490646316831038, -0.7464596481455815)--(0.3473963229370288, -0.7454964510469755);
\draw (0.34643312583842284, -0.7471647597930505)--(0.3473963229370288, -0.7454964510469755);
\draw (0.3473963210048362, -0.7435700492880123)--(0.3473963229370288, -0.7454964510469755);
\draw (0.3490646321844977, -0.7406804537770989)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34643312301547574, -0.7399753430203844)--(0.3473963222216294, -0.7416436529832526);
\draw (0.3473963210048362, -0.7435700492880123)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34643313024184214, -0.7366387152863676)--(0.3454699222348291, -0.7383070303304143);
\draw (0.3438016134887541, -0.7373438332318083)--(0.3454699222348291, -0.7383070303304143);
\draw (0.34643312301547574, -0.7399753430203844)--(0.3454699222348291, -0.7383070303304143);
\draw (0.3421333028104865, -0.7344542343742391)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3402069068634265, -0.7363806321893074)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3438016134887541, -0.7373438332318083)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3373173097780201, -0.7347123182825441)--(0.33828051055866676, -0.7363806309725142);
\draw (0.33661220059579855, -0.7373438301786679)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3402069068634265, -0.7363806321893074)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3339806898522837, -0.7366387166948516)--(0.3349438906329303, -0.7383070293848215);
\draw (0.33661220059579855, -0.7373438301786679)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3339806935343243, -0.7399753381308964)--(0.3349438906329303, -0.7383070293848215);
\draw (0.33109108922255154, -0.74164365195815)--(0.3330174964357183, -0.7416436468769715);
\draw (0.333017496793418, -0.743570045908833)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3339806935343243, -0.7399753381308964)--(0.3330174964357183, -0.7416436468769715);
\draw (0.33134917470534947, -0.7464596477177181)--(0.3330174955766248, -0.7454964422135927);
\draw (0.33398068544886433, -0.7471647612015344)--(0.3330174955766248, -0.7454964422135927);
\draw (0.333017496793418, -0.743570045908833)--(0.3330174955766248, -0.7454964422135927);
\draw (0.35406956793300215, -0.7618016821361757)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3559959623055692, -0.7598752815940056)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3524012572547345, -0.7589120832786065)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3579223605425215, -0.7618016845697622)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3559959623055692, -0.7598752815940056)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3595906685731971, -0.7589120836046451)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3629273013395333, -0.7589120806533293)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3622221865430784, -0.7562805693544448)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3595906685731971, -0.7589120836046451)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3651117799464441, -0.7546122618251629)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3631853848584776, -0.7526858643036101)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3622221865430784, -0.7562805693544448)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3651117823800306, -0.7507594692156435)--(0.3631853860752709, -0.7507594679988503);
\draw (0.3631853848584776, -0.7526858643036101)--(0.3631853860752709, -0.7507594679988503);
\draw (0.3622221837201313, -0.7490911525817785)--(0.3631853860752709, -0.7507594679988503);
\draw (0.36222218161258357, -0.7457545338728353)--(0.3612589845139776, -0.7474228426189103);
\draw (0.3595906757679026, -0.7464596455203043)--(0.3612589845139776, -0.7474228426189103);
\draw (0.3622221837201313, -0.7490911525817785)--(0.3612589845139776, -0.7474228426189103);
\draw (0.357922365089635, -0.7435700466627351)--(0.35792236702182767, -0.7454964484216984);
\draw (0.35599597071706796, -0.7454964472049052)--(0.35792236702182767, -0.7454964484216984);
\draw (0.3595906757679026, -0.7464596455203043)--(0.35792236702182767, -0.7454964484216984);
\draw (0.35310637205716866, -0.7438281305710401)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3524012535410329, -0.7464596514922374)--(0.35406957441230824, -0.7454964459881119);
\draw (0.35599597071706796, -0.7454964472049052)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3490646316831038, -0.7464596481455815)--(0.3507329435781647, -0.7474228506983911);
\draw (0.3497697464795587, -0.749091159444466)--(0.3507329435781647, -0.7474228506983911);
\draw (0.3524012535410329, -0.7464596514922374)--(0.3507329435781647, -0.7474228506983911);
\draw (0.34713823748589184, -0.7497962656377315)--(0.3488065493809527, -0.7507594681905411);
\draw (0.3497697464795587, -0.749091159444466)--(0.3488065493809527, -0.7507594681905411);
\draw (0.34880654816415946, -0.7526858644953007)--(0.3488065493809527, -0.7507594681905411);
\draw (0.34713823698449797, -0.7555754600062141)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3497697461535199, -0.7562805707629287)--(0.34880654694736624, -0.7546122608000604);
\draw (0.34880654816415946, -0.7526858644953007)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3497697514100535, -0.7596171949260754)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3524012572547345, -0.7589120832786065)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3497697461535199, -0.7562805707629287)--(0.3507329485086595, -0.7579488861800004);
\draw (0.37615400075476624, -0.7618016805136861)--(0.37615399882257355, -0.7598752787547229);
\draw (0.37422760251781384, -0.7598752775379296)--(0.37615399882257355, -0.7598752787547229);
\draw (0.3778223087854418, -0.7589120795485692)--(0.37615399882257355, -0.7598752787547229);
\draw (0.37230119723683974, -0.7618016843780715)--(0.3723011953046471, -0.7598752826191082);
\draw (0.37422760251781384, -0.7598752775379296)--(0.3723011953046471, -0.7598752826191082);
\draw (0.37063288655857207, -0.7589120855205023)--(0.3723011953046471, -0.7598752826191082);
\draw (0.3672962678496289, -0.75891208762805)--(0.3689645778124971, -0.7579488884218962);
\draw (0.3680013754573575, -0.7562805730048244)--(0.3689645778124971, -0.7579488884218962);
\draw (0.37063288655857207, -0.7589120855205023)--(0.3689645778124971, -0.7579488884218962);
\draw (0.3651117799464441, -0.7546122618251629)--(0.36703817625120383, -0.7546122630419562);
\draw (0.36703817746799705, -0.7526858667371965)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3680013754573575, -0.7562805730048244)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3651117823800306, -0.7507594692156435)--(0.3670381786847903, -0.7507594704324367);
\draw (0.36703817746799705, -0.7526858667371965)--(0.3670381786847903, -0.7507594704324367);
\draw (0.3680013866918034, -0.74909115538839)--(0.3670381786847903, -0.7507594704324367);
\draw (0.3680013814352698, -0.7457545312252433)--(0.36896458379040936, -0.7474228466423151);
\draw (0.37063289375327757, -0.7464596474361613)--(0.36896458379040936, -0.7474228466423151);
\draw (0.3680013866918034, -0.74909115538839)--(0.36896458379040936, -0.7474228466423151);
\draw (0.37230120178395315, -0.7435700464710444)--(0.37230120371614583, -0.7454964482300077);
\draw (0.3742276000209055, -0.7454964494468008)--(0.37230120371614583, -0.7454964482300077);
\draw (0.37063289375327757, -0.7464596474361613)--(0.37230120371614583, -0.7454964482300077);
\draw (0.3771172043326783, -0.7438281356195473)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3778223050717402, -0.7464596477622001)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3742276000209055, -0.7454964494468008)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3811589237806834, -0.7464596456546524)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3804538130239689, -0.7490911548236743)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3778223050717402, -0.7464596477622001)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3830853253419767, -0.7497962710345925)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3804538130239689, -0.7490911548236743)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3814170141623152, -0.7526858665455058)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3830853248405829, -0.7555754654030751)--(0.38141701294552205, -0.7546122628502655);
\draw (0.38045381584691607, -0.7562805715963405)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3814170141623152, -0.7526858665455058)--(0.38141701294552205, -0.7546122628502655);
\draw (0.38045382110344966, -0.7596171957594873)--(0.37949061874831, -0.7579488803424155);
\draw (0.3778223087854418, -0.7589120795485692)--(0.37949061874831, -0.7579488803424155);
\draw (0.38045381584691607, -0.7562805715963405)--(0.37949061874831, -0.7579488803424155);
\draw (0.39694798813571874, -0.7497962663017675)--(0.39527967624065785, -0.748833063748958);
\draw (0.3962428733392639, -0.747164755002883)--(0.39527967624065785, -0.748833063748958);
\draw (0.39361136627778964, -0.7497962629551117)--(0.39527967624065785, -0.748833063748958);
\draw (0.3988743823329307, -0.7464596488096176)--(0.3972060704378699, -0.745496446256808);
\draw (0.3962428733392639, -0.747164755002883)--(0.3972060704378699, -0.745496446256808);
\draw (0.39720607165466304, -0.7435700499520483)--(0.3972060704378699, -0.745496446256808);
\draw (0.3988743828343245, -0.740680454441135)--(0.3972060728714563, -0.7416436536472886);
\draw (0.39624287051631674, -0.7399753382302169)--(0.3972060728714563, -0.7416436536472886);
\draw (0.39720607165466304, -0.7435700499520483)--(0.3972060728714563, -0.7416436536472886);
\draw (0.3962428793171761, -0.7366387132233019)--(0.39527967131016306, -0.7383070282673486);
\draw (0.393611362564088, -0.7373438311687426)--(0.39527967131016306, -0.7383070282673486);
\draw (0.39624287051631674, -0.7399753382302169)--(0.39527967131016306, -0.7383070282673486);
\draw (0.39290626182502614, -0.7347123190260898)--(0.3919430538180131, -0.7363806340701367);
\draw (0.393611362564088, -0.7373438311687426)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3900166575132533, -0.7363806328533433)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3871270588533541, -0.7347123162194784)--(0.38809026120849366, -0.7363806316365501);
\draw (0.38642195124562545, -0.7373438308427038)--(0.38809026120849366, -0.7363806316365501);
\draw (0.3900166575132533, -0.7363806328533433)--(0.38809026120849366, -0.7363806316365501);
\draw (0.38308532938769635, -0.737343827496048)--(0.3847536412827572, -0.7383070300488576);
\draw (0.3837904441841512, -0.7399753387949325)--(0.3847536412827572, -0.7383070300488576);
\draw (0.38642195124562545, -0.7373438308427038)--(0.3847536412827572, -0.7383070300488576);
\draw (0.38090083987237844, -0.741643652622186)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3828272349603449, -0.743570050143739)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3837904441841512, -0.7399753387949325)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3811589237806834, -0.7464596456546524)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3837904329497054, -0.7471647564113669)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3828272349603449, -0.743570050143739)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3830853253419767, -0.7497962710345925)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3837904329497054, -0.7471647564113669)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3864219440509199, -0.7497962689270448)--(0.38475363530484497, -0.7488330718284387);
\draw (0.38809025472918757, -0.752685867784614)--(0.38809025279699494, -0.7507594660256507);
\draw (0.39001666001016166, -0.7507594609444721)--(0.38809025279699494, -0.7507594660256507);
\draw (0.3864219440509199, -0.7497962689270448)--(0.38809025279699494, -0.7507594660256507);
\draw (0.392906258670061, -0.7524277775783372)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39361136627778964, -0.7497962629551117)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39001666001016166, -0.7507594609444721)--(0.39194305631492143, -0.7507594621612654);
\draw (0.40824829036141674, -0.7297073859251775)--(0.40632189405665703, -0.7297073847083841);
\draw (0.4063218952734503, -0.7277809884036245)--(0.40632189405665703, -0.7297073847083841);
\draw (0.405358686049644, -0.731375699752431)--(0.40632189405665703, -0.7297073847083841);
\draw (0.4082482927950032, -0.725854593315658)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4063218952734503, -0.7277809884036245)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4053586941351039, -0.724186276681793)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4053586920275562, -0.7208496579728498)--(0.4043954949289502, -0.7225179667189248);
\draw (0.40272718618287523, -0.7215547696203188)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4053586941351039, -0.724186276681793)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4010588755046076, -0.7186651707627496)--(0.40105887743680024, -0.7205915725217128);
\draw (0.39913247022363346, -0.7205915776028913)--(0.40105887743680024, -0.7205915725217128);
\draw (0.40272718618287523, -0.7215547696203188)--(0.40105887743680024, -0.7205915725217128);
\draw (0.3972060719866811, -0.7186651746271349)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39913247022363346, -0.7205915776028913)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39553776395600554, -0.7215547755922518)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39220114209807644, -0.7215547722455959)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3929062568945313, -0.7241862835444804)--(0.3938694539931373, -0.7225179747984055);
\draw (0.39553776395600554, -0.7215547755922518)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3900166634911656, -0.7258545910737623)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3919430585791321, -0.7277809885953151)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3929062568945313, -0.7241862835444804)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3902747473994706, -0.7306705841062286)--(0.3919430573623388, -0.7297073849000748);
\draw (0.39290625656849254, -0.7313756948629431)--(0.3919430573623388, -0.7297073849000748);
\draw (0.3919430585791321, -0.7277809885953151)--(0.3919430573623388, -0.7297073849000748);
\draw (0.39290626182502614, -0.7347123190260898)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3955377676697071, -0.7340072073786208)--(0.3938694589236321, -0.7330440102800149);
\draw (0.39290625656849254, -0.7313756948629431)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3962428793171761, -0.7366387132233019)--(0.3972060764157821, -0.7349704044772268);
\draw (0.3955377676697071, -0.7340072073786208)--(0.3972060764157821, -0.7349704044772268);
\draw (0.39913247272054175, -0.7349704056940201)--(0.3972060764157821, -0.7349704044772268);
\draw (0.4020220682314552, -0.7366387168736815)--(0.4010588690253015, -0.7349704069108134);
\draw (0.40272717898816973, -0.7340072077046597)--(0.4010588690253015, -0.7349704069108134);
\draw (0.39913247272054175, -0.7349704056940201)--(0.4010588690253015, -0.7349704069108134);
\draw (0.40606380084609883, -0.7340072110513154)--(0.40439548895103794, -0.7330440084985059);
\draw (0.405358686049644, -0.731375699752431)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40272717898816973, -0.7340072077046597)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40799020395287616, -0.8169436019728994)--(0.4063218952068012, -0.8159804048742934);
\draw (0.40535869810819525, -0.8176487136203684)--(0.4063218952068012, -0.8159804048742934);
\draw (0.4063218964235944, -0.8140540085695337)--(0.4063218952068012, -0.8159804048742934);
\draw (0.4060637988472571, -0.8202802257630211)--(0.4043954901011821, -0.8193170286644151);
\draw (0.40535869810819525, -0.8176487136203684)--(0.4043954901011821, -0.8193170286644151);
\draw (0.4027271801383139, -0.8202802278705689)--(0.4043954901011821, -0.8193170286644151);
\draw (0.4010588689586524, -0.8231698233814823)--(0.40105887017544567, -0.8212434270767226);
\draw (0.39913247387068596, -0.8212434258599293)--(0.40105887017544567, -0.8212434270767226);
\draw (0.4027271801383139, -0.8202802278705689)--(0.40105887017544567, -0.8212434270767226);
\draw (0.39624288046732026, -0.8229117333892111)--(0.3972060775659263, -0.821243424643136);
\draw (0.39553776881985125, -0.82028022754453)--(0.3972060775659263, -0.821243424643136);
\draw (0.39913247387068596, -0.8212434258599293)--(0.3972060775659263, -0.821243424643136);
\draw (0.3929062566771986, -0.8209853282835919)--(0.3938694537758045, -0.819317019537517);
\draw (0.39553776881985125, -0.82028022754453)--(0.3938694537758045, -0.819317019537517);
\draw (0.39290625456965084, -0.8176487095746487)--(0.3938694537758045, -0.819317019537517);
\draw (0.39001665905873745, -0.8159803983949873)--(0.39194305536349716, -0.8159803996117805);
\draw (0.3919430565802903, -0.8140540033070208)--(0.39194305536349716, -0.8159803996117805);
\draw (0.39290625456965084, -0.8176487095746487)--(0.39194305536349716, -0.8159803996117805);
\draw (0.39027474905100856, -0.8111644099036551)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3929062548956896, -0.8104592982561861)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3919430565802903, -0.8140540033070208)--(0.3919430577970836, -0.8121276070022612);
\draw (0.39290625278814184, -0.8071226795472429)--(0.39386945199429557, -0.8087909895101111);
\draw (0.39553776195716384, -0.8078277903039575)--(0.39386945199429557, -0.8087909895101111);
\draw (0.3929062548956896, -0.8104592982561861)--(0.39386945199429557, -0.8087909895101111);
\draw (0.39720607313682527, -0.8049381947930441)--(0.397206071920032, -0.8068645910978037);
\draw (0.3991324791331988, -0.8068645860166253)--(0.397206071920032, -0.8068645910978037);
\draw (0.39553776195716384, -0.8078277903039575)--(0.397206071920032, -0.8068645910978037);
\draw (0.4010588766547517, -0.8049381909286588)--(0.40105887543795854, -0.8068645872334185);
\draw (0.3991324791331988, -0.8068645860166253)--(0.40105887543795854, -0.8068645872334185);
\draw (0.40272718418403347, -0.8078277843320245)--(0.40105887543795854, -0.8068645872334185);
\draw (0.4060638028929767, -0.8078277822244767)--(0.40439549293010846, -0.8087909814306304);
\draw (0.4053586921362622, -0.8104592913934987)--(0.40439549293010846, -0.8087909814306304);
\draw (0.40272718418403347, -0.8078277843320245)--(0.40439549293010846, -0.8087909814306304);
\draw (0.4082482876471756, -0.8121276025731601)--(0.4063218913424159, -0.8121276013563669);
\draw (0.4063218964235944, -0.8140540085695337)--(0.4063218913424159, -0.8121276013563669);
\draw (0.4053586921362622, -0.8104592913934987)--(0.4063218913424159, -0.8121276013563669);
\draw (0.39694798928586295, -0.8360692864676766)--(0.39527967424181615, -0.8351060784606636);
\draw (0.39624287134042213, -0.8334377697145886)--(0.39527967424181615, -0.8351060784606636);
\draw (0.39361136427894794, -0.8360692776668173)--(0.39527967424181615, -0.8351060784606636);
\draw (0.3988743834830749, -0.8327326689755267)--(0.3972060684390281, -0.8317694609685137);
\draw (0.39624287134042213, -0.8334377697145886)--(0.3972060684390281, -0.8317694609685137);
\draw (0.3972060696558214, -0.8298430646637539)--(0.3972060684390281, -0.8317694609685137);
\draw (0.3988743808354829, -0.8269534691528405)--(0.3972060708726146, -0.8279166683589942);
\draw (0.3962428716664609, -0.826248358396126)--(0.3972060708726146, -0.8279166683589942);
\draw (0.3972060696558214, -0.8298430646637539)--(0.3972060708726146, -0.8279166683589942);
\draw (0.39624288046732026, -0.8229117333892111)--(0.3952796724603072, -0.8245800484332578);
\draw (0.3936113637142322, -0.8236168513346518)--(0.3952796724603072, -0.8245800484332578);
\draw (0.3962428716664609, -0.826248358396126)--(0.3952796724603072, -0.8245800484332578);
\draw (0.3929062566771986, -0.8209853282835919)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3936113637142322, -0.8236168513346518)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3900166523654257, -0.8226536421108455)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3871270568545123, -0.820985330931184)--(0.38809025606066605, -0.8226536408940522);
\draw (0.38642194609779784, -0.823616840100206)--(0.38809025606066605, -0.8226536408940522);
\draw (0.3900166523654257, -0.8226536421108455)--(0.38809025606066605, -0.8226536408940522);
\draw (0.3830853273888546, -0.8236168422077537)--(0.38475363613492963, -0.8245800393063596);
\draw (0.3837904390363236, -0.8262483480524346)--(0.38475363613492963, -0.8245800393063596);
\draw (0.38642194609779784, -0.823616840100206)--(0.38475363613492963, -0.8245800393063596);
\draw (0.38090083472455083, -0.8279166618796882)--(0.3828272419377176, -0.8279166567985097);
\draw (0.38282724701889614, -0.8298430640116764)--(0.3828272419377176, -0.8279166567985097);
\draw (0.3837904390363236, -0.8262483480524346)--(0.3828272419377176, -0.8279166567985097);
\draw (0.3811589249308276, -0.8327326658205616)--(0.3828272458021029, -0.8317694603164361);
\draw (0.3837904340998495, -0.833437776577276)--(0.3828272458021029, -0.8317694603164361);
\draw (0.38282724701889614, -0.8298430640116764)--(0.3828272458021029, -0.8317694603164361);
\draw (0.38308532334313505, -0.836069285746298)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3837904340998495, -0.833437776577276)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3864219529604853, -0.8360692773407785)--(0.38475364421441033, -0.8351060802421726);
\draw (0.38809026678773884, -0.8389588816525513)--(0.38809026170656025, -0.8370324744393846);
\draw (0.39001665801132, -0.8370324756561778)--(0.38809026170656025, -0.8370324744393846);
\draw (0.3864219529604853, -0.8360692773407785)--(0.38809026170656025, -0.8370324744393846);
\draw (0.3929062535222334, -0.8387007868358393)--(0.3919430543160797, -0.8370324768729711);
\draw (0.39361136427894794, -0.8360692776668173)--(0.3919430543160797, -0.8370324768729711);
\draw (0.39001665801132, -0.8370324756561778)--(0.3919430543160797, -0.8370324768729711);
\draw (0.3761540019049104, -0.8480747006795953)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3742275950647686, -0.8461482953986211)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3778223067866001, -0.8451850942602749)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3723012038411875, -0.8480747013949947)--(0.3723011987600089, -0.8461482941818279);
\draw (0.3742275950647686, -0.8461482953986211)--(0.3723011987600089, -0.8461482941818279);
\draw (0.3706328900139339, -0.845185097083222)--(0.3723011987600089, -0.8461482941818279);
\draw (0.36729627130499076, -0.8451850991907697)--(0.3689645812678589, -0.8442218999846159);
\draw (0.3680013820617052, -0.8425535900217477)--(0.3689645812678589, -0.8442218999846159);
\draw (0.3706328900139339, -0.845185097083222)--(0.3689645812678589, -0.8442218999846159);
\draw (0.36511178655079185, -0.8408852788420862)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3670381840723448, -0.8389588837541198)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3680013820617052, -0.8425535900217477)--(0.3670381828555515, -0.8408852800588795);
\draw (0.36511178268640654, -0.8370324753241598)--(0.36703817899116625, -0.837032476540953);
\draw (0.3670381840723448, -0.8389588837541198)--(0.36703817899116625, -0.837032476540953);
\draw (0.36800137608977224, -0.835364167794878)--(0.36703817899116625, -0.837032476540953);
\draw (0.3680013794364281, -0.8320275459369489)--(0.36896457864258175, -0.8336958558998171);
\draw (0.37063288860545, -0.8327326566936635)--(0.36896457864258175, -0.8336958558998171);
\draw (0.36800137608977224, -0.835364167794878)--(0.36896457864258175, -0.8336958558998171);
\draw (0.37230119978511145, -0.8298430611827501)--(0.3723011985683182, -0.8317694574875097);
\draw (0.3742275948730779, -0.831769458704303)--(0.3723011985683182, -0.8317694574875097);
\draw (0.37063288860545, -0.8327326566936635)--(0.3723011985683182, -0.8317694574875097);
\draw (0.3771171991848507, -0.8301011448770494)--(0.3761539911778376, -0.8317694599210963);
\draw (0.3778223062218844, -0.8327326679281093)--(0.3761539911778376, -0.8317694599210963);
\draw (0.3742275948730779, -0.831769458704303)--(0.3761539911778376, -0.8317694599210963);
\draw (0.3811589249308276, -0.8327326658205616)--(0.3794906149679594, -0.8336958650267153);
\draw (0.38045381417411306, -0.8353641749895835)--(0.3794906149679594, -0.8336958650267153);
\draw (0.3778223062218844, -0.8327326679281093)--(0.3794906149679594, -0.8336958650267153);
\draw (0.38308532334313505, -0.836069285746298)--(0.3814170133802668, -0.8370324849524517);
\draw (0.38045381417411306, -0.8353641749895835)--(0.3814170133802668, -0.8370324849524517);
\draw (0.3814170121634735, -0.8389588812572114)--(0.3814170133802668, -0.8370324849524517);
\draw (0.3830853259907271, -0.8418484855689842)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3804538138480743, -0.8425535863080461)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3814170121634735, -0.8389588812572114)--(0.3814170109466803, -0.8408852775619712);
\draw (0.38045381595562205, -0.8458902050169893)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3778223067866001, -0.8451850942602749)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3804538138480743, -0.8425535863080461)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3531063700523477, -0.8478166092891966)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3524012584048787, -0.8451851034445156)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3559959689099169, -0.846148298610929)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3497697462622259, -0.8458902041835775)--(0.35073294336083194, -0.8442218954375025);
\draw (0.3524012584048787, -0.8451851034445156)--(0.35073294336083194, -0.8442218954375025);
\draw (0.3497697441546782, -0.8425535854746342)--(0.35073294336083194, -0.8442218954375025);
\draw (0.3468801486437648, -0.8408852742949728)--(0.3488065449485245, -0.8408852755117661);
\draw (0.34880654616531775, -0.8389588792070064)--(0.3488065449485245, -0.8408852755117661);
\draw (0.3497697441546782, -0.8425535854746342)--(0.3488065449485245, -0.8408852755117661);
\draw (0.347138238636036, -0.8360692858036407)--(0.348806547382111, -0.8370324829022466);
\draw (0.3497697499349205, -0.8353641710071857)--(0.348806547382111, -0.8370324829022466);
\draw (0.34880654616531775, -0.8389588792070064)--(0.348806547382111, -0.8370324829022466);
\draw (0.3490646382874515, -0.8327326651625048)--(0.35073294703352653, -0.8336958622611108);
\draw (0.3497697499349205, -0.8353641710071857)--(0.35073294703352653, -0.8336958622611108);
\draw (0.3524012569963948, -0.8327326630549571)--(0.35073294703352653, -0.8336958622611108);
\draw (0.3540695681760562, -0.8298430675440437)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3559959687182262, -0.8317694619166107)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3524012569963948, -0.8327326630549571)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3588855675757955, -0.8301011512383432)--(0.3579223650229859, -0.831769463133404);
\draw (0.3595906737690609, -0.83273266023201)--(0.3579223650229859, -0.831769463133404);
\draw (0.3559959687182262, -0.8317694619166107)--(0.3579223650229859, -0.831769463133404);
\draw (0.36292729247800415, -0.8327326581244623)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3622221817212896, -0.8353641672934842)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3595906737690609, -0.83273266023201)--(0.3612589825151359, -0.8336958573306159);
\draw (0.36511178268640654, -0.8370324753241598)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3631853860086218, -0.8389588844695192)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3622221817212896, -0.8353641672934842)--(0.3631853809274433, -0.8370324772563524);
\draw (0.36511178655079185, -0.8408852788420862)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3631853860086218, -0.8389588844695192)--(0.3631853847918286, -0.8408852807742789);
\draw (0.36222218769322256, -0.8425535895203539)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3622221843465667, -0.8458902113782829)--(0.36125898514041305, -0.8442219014154148);
\draw (0.35959067517754484, -0.8451851006215685)--(0.36125898514041305, -0.8442219014154148);
\draw (0.36222218769322256, -0.8425535895203539)--(0.36125898514041305, -0.8442219014154148);
\draw (0.35792236399788335, -0.8480746961324819)--(0.3579223652146766, -0.8461482998277222);
\draw (0.3559959689099169, -0.846148298610929)--(0.3579223652146766, -0.8461482998277222);
\draw (0.35959067517754484, -0.8451851006215685)--(0.3579223652146766, -0.8461482998277222);
\draw (0.33398069101177386, -0.8367743914731974)--(0.3349438881103799, -0.8351060827271224);
\draw (0.3366121968564548, -0.8360692798257284)--(0.3349438881103799, -0.8351060827271224);
\draw (0.33398068890422616, -0.8334377727642541)--(0.3349438881103799, -0.8351060827271224);
\draw (0.33731730850392383, -0.8387007856704094)--(0.33828050560252987, -0.8370324769243345);
\draw (0.3366121968564548, -0.8360692798257284)--(0.33828050560252987, -0.8370324769243345);
\draw (0.34020690736149306, -0.8370324749921417)--(0.33828050560252987, -0.8370324769243345);
\draw (0.3430965028724065, -0.8387007861718032)--(0.3421333036662528, -0.837032476208935);
\draw (0.343801613629121, -0.8360692770027813)--(0.3421333036662528, -0.837032476208935);
\draw (0.34020690736149306, -0.8370324749921417)--(0.3421333036662528, -0.837032476208935);
\draw (0.347138238636036, -0.8360692858036407)--(0.34546992359198925, -0.8351060777966276);
\draw (0.34643312614479876, -0.8334377659015667)--(0.34546992359198925, -0.8351060777966276);
\draw (0.343801613629121, -0.8360692770027813)--(0.34546992359198925, -0.8351060777966276);
\draw (0.3490646382874515, -0.8327326651625048)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34643312614479876, -0.8334377659015667)--(0.34739632324340475, -0.8317694571554917);
\draw (0.347396324460198, -0.829843060850732)--(0.34739632324340475, -0.8317694571554917);
\draw (0.3490646356398595, -0.8269534653398186)--(0.34739632567699125, -0.8279166645459723);
\draw (0.34643312647083757, -0.8262483545831041)--(0.34739632567699125, -0.8279166645459723);
\draw (0.347396324460198, -0.829843060850732)--(0.34739632567699125, -0.8279166645459723);
\draw (0.34643312981749336, -0.822911732725175)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34380161851860885, -0.8236168475216299)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34643312647083757, -0.8262483545831041)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34213330469135533, -0.8207272432098571)--(0.34213330977253387, -0.822653650423024);
\draw (0.34020691346777415, -0.8226536492062306)--(0.34213330977253387, -0.822653650423024);
\draw (0.34380161851860885, -0.8236168475216299)--(0.34213330977253387, -0.822653650423024);
\draw (0.3373173062046854, -0.8209853302671479)--(0.3382805117088109, -0.8226536511384233);
\draw (0.33661219544797094, -0.8236168394361699)--(0.3382805117088109, -0.8226536511384233);
\draw (0.34020691346777415, -0.8226536492062306)--(0.3382805117088109, -0.8226536511384233);
\draw (0.333980686278949, -0.8229117286794554)--(0.3349438917830745, -0.8245800495507307);
\draw (0.33661219544797094, -0.8236168394361699)--(0.3349438917830745, -0.8245800495507307);
\draw (0.33398069468446845, -0.8262483582968057)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3310910958268992, -0.8279166689750733)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3330174909148657, -0.8298430664966263)--(0.33301749213165893, -0.8279166701918665);
\draw (0.33398069468446845, -0.8262483582968057)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3313491797352042, -0.8327326620075397)--(0.33301748969807243, -0.831769462801386);
\draw (0.33398068890422616, -0.8334377727642541)--(0.33301748969807243, -0.831769462801386);
\draw (0.3330174909148657, -0.8298430664966263)--(0.33301748969807243, -0.831769462801386);
\draw (0.32197527679985527, -0.8159804040922449)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3239016711724223, -0.8140540035500748)--(0.32390167310461493, -0.8159804053090381);
\draw (0.32486487231076866, -0.8176487152719063)--(0.32390167310461493, -0.8159804053090381);
\draw (0.32197527608445586, -0.812127606028522)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3239016711724223, -0.8140540035500748)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3248648749420251, -0.8104592953502543)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3248648728344774, -0.8071226766413111)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3274963820034993, -0.8078277873980256)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3248648749420251, -0.8104592953502543)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3291646931831608, -0.8049381918871122)--(0.32916469196636755, -0.8068645881918719);
\draw (0.33109109372533074, -0.8068645862596793)--(0.32916469196636755, -0.8068645881918719);
\draw (0.3274963820034993, -0.8078277873980256)--(0.32916469196636755, -0.8068645881918719);
\draw (0.33301749124688373, -0.8049381911717128)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33109109372533074, -0.8068645862596793)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33468579877616544, -0.8078277845750785)--(0.33301749003009046, -0.8068645874764725);
\draw (0.3380224206340946, -0.8078277879217344)--(0.33635411067122634, -0.808790987127888);
\draw (0.33731730987738007, -0.8104592970907563)--(0.33635411067122634, -0.808790987127888);
\draw (0.33468579877616544, -0.8078277845750785)--(0.33635411067122634, -0.808790987127888);
\draw (0.340206910842497, -0.8121276051214319)--(0.33828050908353374, -0.8121276070536245);
\draw (0.3382805078667405, -0.8140540033583842)--(0.33828050908353374, -0.8121276070536245);
\draw (0.33731730987738007, -0.8104592970907563)--(0.33828050908353374, -0.8121276070536245);
\draw (0.33994882169399404, -0.816943607670157)--(0.33828050664994724, -0.8159803996631438);
\draw (0.33731730955134126, -0.8176487084092189)--(0.33828050664994724, -0.8159803996631438);
\draw (0.3382805078667405, -0.8140540033583842)--(0.33828050664994724, -0.8159803996631438);
\draw (0.3373173062046854, -0.8209853302671479)--(0.33635410699853174, -0.8193170203042798);
\draw (0.3346857970356635, -0.8202802195104335)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33731730955134126, -0.8176487084092189)--(0.33635410699853174, -0.8193170203042798);
\draw (0.333980686278949, -0.8229117286794554)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3346857970356635, -0.8202802195104335)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3310910907680356, -0.8212434174997939)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3282014919104664, -0.8229117281780616)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3274963802629974, -0.8202802223333806)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3310910907680356, -0.8212434174997939)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3241597615540541, -0.8202802244409283)--(0.3258280715169224, -0.8193170252347746);
\draw (0.32486487231076866, -0.8176487152719063)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3274963802629974, -0.8202802223333806)--(0.3258280715169224, -0.8193170252347746);
\draw (0.32223336273605047, -0.792932775388668)--(0.32390167148212545, -0.7938959724872741);
\draw (0.324864874034935, -0.7922276605922132)--(0.32390167148212545, -0.7938959724872741);
\draw (0.3239016734143181, -0.7958223742462373)--(0.32390167148212545, -0.7938959724872741);
\draw (0.324159762387466, -0.7895961547475322)--(0.325828071133541, -0.7905593518461382);
\draw (0.324864874034935, -0.7922276605922132)--(0.325828071133541, -0.7905593518461382);
\draw (0.3274963810964092, -0.7895961526399845)--(0.325828071133541, -0.7905593518461382);
\draw (0.3291646922760707, -0.7867065571290711)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3310910928182407, -0.7886329515016381)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3274963810964092, -0.7895961526399845)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3339806916758099, -0.7869646408233705)--(0.3330174891230004, -0.7886329527184314);
\draw (0.3346858010180612, -0.7895961552712409)--(0.3330174891230004, -0.7886329527184314);
\draw (0.3310910928182407, -0.7886329515016381)--(0.3330174891230004, -0.7886329527184314);
\draw (0.3373173123169458, -0.788891040474786)--(0.33635410976413627, -0.7905593523698469);
\draw (0.3346858010180612, -0.7895961552712409)--(0.33635410976413627, -0.7905593523698469);
\draw (0.33731730897028994, -0.7922276623327151)--(0.33635410976413627, -0.7905593523698469);
\draw (0.3402069099354069, -0.7938959703633908)--(0.3382805081764437, -0.7938959722955834);
\draw (0.3382805101086363, -0.7958223740545466)--(0.3382805081764437, -0.7938959722955834);
\draw (0.33731730897028994, -0.7922276623327151)--(0.3382805081764437, -0.7938959722955834);
\draw (0.3399488207869039, -0.7987119729121158)--(0.338280508891843, -0.7977487703593062);
\draw (0.33731731179323704, -0.7994170791053813)--(0.338280508891843, -0.7977487703593062);
\draw (0.3382805101086363, -0.7958223740545466)--(0.338280508891843, -0.7977487703593062);
\draw (0.33731730844658125, -0.8027537009633103)--(0.3363541092404275, -0.8010853910004422);
\draw (0.3346857992775593, -0.8020485902065959)--(0.3363541092404275, -0.8010853910004422);
\draw (0.33731731179323704, -0.7994170791053813)--(0.3363541092404275, -0.8010853910004422);
\draw (0.33301749124688373, -0.8049381911717128)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3310910930099314, -0.8030117881959563)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3346857992775593, -0.8020485902065959)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3291646931831608, -0.8049381918871122)--(0.32916469125096814, -0.8030117901281489);
\draw (0.3310910930099314, -0.8030117881959563)--(0.32916469125096814, -0.8030117901281489);
\draw (0.32749638250489316, -0.802048593029543)--(0.32916469125096814, -0.8030117901281489);
\draw (0.32415976064696406, -0.8020485896828872)--(0.32582807060983227, -0.8010853904767334);
\draw (0.3248648714036786, -0.7994170805138652)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32749638250489316, -0.802048593029543)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32197527589276514, -0.7977487693342038)--(0.32390167219752486, -0.797748770550997);
\draw (0.3239016734143181, -0.7958223742462373)--(0.32390167219752486, -0.797748770550997);
\draw (0.3248648714036786, -0.7994170805138652)--(0.32390167219752486, -0.797748770550997);
\draw (0.3339806900919709, -0.773101983483832)--(0.33494388929812463, -0.7747702934467002);
\draw (0.33661219926099284, -0.7738070942405466)--(0.33494388929812463, -0.7747702934467002);
\draw (0.3339806867453151, -0.7764386053417611)--(0.33494388929812463, -0.7747702934467002);
\draw (0.3373173100177074, -0.7711755850715246)--(0.3382805092238611, -0.7728438950343929);
\draw (0.33661219926099284, -0.7738070942405466)--(0.3382805092238611, -0.7728438950343929);
\draw (0.34020690552862076, -0.7728438962511861)--(0.3382805092238611, -0.7728438950343929);
\draw (0.3430965098403935, -0.7711755824239326)--(0.3421333018333805, -0.7728438974679793);
\draw (0.3438016137284413, -0.7738071000207889)--(0.3421333018333805, -0.7728438974679793);
\draw (0.34020690552862076, -0.7728438962511861)--(0.3421333018333805, -0.7728438974679793);
\draw (0.34713823243738456, -0.7738070979132412)--(0.34546992247451636, -0.7747702971193948);
\draw (0.34643312168067003, -0.7764386070822631)--(0.34546992247451636, -0.7747702971193948);
\draw (0.3438016137284413, -0.7738071000207889)--(0.34546992247451636, -0.7747702971193948);
\draw (0.34906463084969197, -0.7771437178389776)--(0.34739632088682376, -0.7781069170451314);
\draw (0.34643312168067003, -0.7764386070822631)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3473963228190164, -0.7800333188040945)--(0.34739632088682376, -0.7781069170451314);
\draw (0.349064633497284, -0.7829229176616638)--(0.3473963216022231, -0.7819597151088542);
\draw (0.34643312450361713, -0.7836280238549292)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3473963228190164, -0.7800333188040945)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3464331266111649, -0.7869646425638724)--(0.34546992740501115, -0.7852963326010043);
\draw (0.34380161744214294, -0.7862595318071579)--(0.34546992740501115, -0.7852963326010043);
\draw (0.34643312450361713, -0.7836280238549292)--(0.34546992740501115, -0.7852963326010043);
\draw (0.34213330941146736, -0.7891491327722748)--(0.34213330747927473, -0.7872227310133116);
\draw (0.3402069057203115, -0.7872227329455043)--(0.34213330747927473, -0.7872227310133116);
\draw (0.34380161744214294, -0.7862595318071579)--(0.34213330747927473, -0.7872227310133116);
\draw (0.3373173123169458, -0.788891040474786)--(0.33828050941555177, -0.787222731728711);
\draw (0.3366122006694768, -0.7862595346301051)--(0.33828050941555177, -0.787222731728711);
\draw (0.3402069057203115, -0.7872227329455043)--(0.33828050941555177, -0.787222731728711);
\draw (0.3339806916758099, -0.7869646408233705)--(0.3349438887744159, -0.7852963320772955);
\draw (0.3366122006694768, -0.7862595346301051)--(0.3349438887744159, -0.7852963320772955);
\draw (0.3339806895682622, -0.7836280221144273)--(0.3349438887744159, -0.7852963320772955);
\draw (0.3310910940573488, -0.7819597109347658)--(0.3330174903621085, -0.7819597121515591);
\draw (0.3330174915789017, -0.7800333158467994)--(0.3330174903621085, -0.7819597121515591);
\draw (0.3339806895682622, -0.7836280221144273)--(0.3330174903621085, -0.7819597121515591);
\draw (0.3313491809006341, -0.7771437169892301)--(0.3330174896467091, -0.778106914087836);
\draw (0.3339806867453151, -0.7764386053417611)--(0.3330174896467091, -0.778106914087836);
\draw (0.3330174915789017, -0.7800333158467994)--(0.3330174896467091, -0.778106914087836);
\draw (0.35406956793300215, -0.7618016821361757)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3559959630209686, -0.7637280796577286)--(0.35406956671620887, -0.7637280784409354);
\draw (0.35240125675334066, -0.7646912776470891)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3579223605425215, -0.7618016845697622)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3559959630209686, -0.7637280796577286)--(0.3579223593257283, -0.7637280808745218);
\draw (0.35959067122078914, -0.7646912834273314)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3629272899297324, -0.7646912813197837)--(0.3612589799668642, -0.7656544805259373);
\draw (0.36222217917301786, -0.7673227904888056)--(0.3612589799668642, -0.7656544805259373);
\draw (0.35959067122078914, -0.7646912834273314)--(0.3612589799668642, -0.7656544805259373);
\draw (0.36511178559233837, -0.7689910953704953)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3631853803113642, -0.770917502210637)--(0.3631853783791716, -0.7689911004516738);
\draw (0.36222217917301786, -0.7673227904888056)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3651117863077378, -0.7728438934342182)--(0.36318537909457094, -0.7728438985153967);
\draw (0.3631853803113642, -0.770917502210637)--(0.36318537909457094, -0.7728438985153967);
\draw (0.36222218199596495, -0.7745122072614717)--(0.36318537909457094, -0.7728438985153967);
\draw (0.3622221841035127, -0.7778488259704149)--(0.36125898489735897, -0.7761805160075468);
\draw (0.35959067493449076, -0.7771437152137004)--(0.36125898489735897, -0.7761805160075468);
\draw (0.36222218199596495, -0.7745122072614717)--(0.36125898489735897, -0.7761805160075468);
\draw (0.3579223669038152, -0.7800333161788173)--(0.35792236497162255, -0.7781069144198541);
\draw (0.35599596866686284, -0.7781069132030609)--(0.35792236497162255, -0.7781069144198541);
\draw (0.35959067493449076, -0.7771437152137004)--(0.35792236497162255, -0.7781069144198541);
\draw (0.3531063643550901, -0.7797752270303144)--(0.3540695723621031, -0.7781069119862677);
\draw (0.35240126361602814, -0.7771437148876617)--(0.3540695723621031, -0.7781069119862677);
\draw (0.35599596866686284, -0.7781069132030609)--(0.3540695723621031, -0.7781069119862677);
\draw (0.34906463084969197, -0.7771437178389776)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3497697416064065, -0.7745122086699556)--(0.3507329517209673, -0.7761805123348522);
\draw (0.35240126361602814, -0.7771437148876617)--(0.3507329517209673, -0.7761805123348522);
\draw (0.34713823243738456, -0.7738070979132412)--(0.3488065533086599, -0.7728438924091157);
\draw (0.3497697416064065, -0.7745122086699556)--(0.3488065533086599, -0.7728438924091157);
\draw (0.3488065545254531, -0.770917496104356)--(0.3488065533086599, -0.7728438924091157);
\draw (0.34713824384718545, -0.7680278972467868)--(0.34880655259326043, -0.7689910943453927);
\draw (0.34976974969186647, -0.7673227855993178)--(0.34880655259326043, -0.7689910943453927);
\draw (0.3488065545254531, -0.770917496104356)--(0.34880655259326043, -0.7689910943453927);
\draw (0.3497697475843187, -0.7639861668903745)--(0.35073294679047246, -0.7656544768532427);
\draw (0.35240125675334066, -0.7646912776470891)--(0.35073294679047246, -0.7656544768532427);
\draw (0.34976974969186647, -0.7673227855993178)--(0.35073294679047246, -0.7656544768532427);
\draw (0.37615400075476624, -0.7618016805136861)--(0.376153999537973, -0.7637280768184458);
\draw (0.3742276032332133, -0.7637280756016526)--(0.376153999537973, -0.7637280768184458);
\draw (0.37782231143303385, -0.7646912793712554)--(0.376153999537973, -0.7637280768184458);
\draw (0.37230119723683974, -0.7618016843780715)--(0.37230119602004647, -0.7637280806828312);
\draw (0.3742276032332133, -0.7637280756016526)--(0.37230119602004647, -0.7637280806828312);
\draw (0.37063288605717826, -0.7646912798889849)--(0.37230119602004647, -0.7637280806828312);
\draw (0.36729626734823506, -0.7646912819965326)--(0.36896457609431005, -0.7656544790951385);
\draw (0.36800137899570406, -0.7673227878412135)--(0.36896457609431005, -0.7656544790951385);
\draw (0.37063288605717826, -0.7646912798889849)--(0.36896457609431005, -0.7656544790951385);
\draw (0.36511178559233837, -0.7689910953704953)--(0.367038181897098, -0.7689910965872885);
\draw (0.3670381838292907, -0.7709174983462518)--(0.367038181897098, -0.7689910965872885);
\draw (0.36800137899570406, -0.7673227878412135)--(0.367038181897098, -0.7689910965872885);
\draw (0.3651117863077378, -0.7728438934342182)--(0.3670381826124975, -0.7728438946510114);
\draw (0.3670381838292907, -0.7709174983462518)--(0.3670381826124975, -0.7728438946510114);
\draw (0.36800138181865116, -0.7745122046138797)--(0.3670381826124975, -0.7728438946510114);
\draw (0.3680013839261989, -0.7778488233228229)--(0.3689645810248049, -0.776180514576748);
\draw (0.37063289291986573, -0.7771437171295574)--(0.3689645810248049, -0.776180514576748);
\draw (0.36800138181865116, -0.7745122046138797)--(0.3689645810248049, -0.776180514576748);
\draw (0.37230120359813335, -0.7800333159871267)--(0.3723012016659407, -0.7781069142281635);
\draw (0.37422759797070043, -0.7781069154449567)--(0.3723012016659407, -0.7781069142281635);
\draw (0.37063289291986573, -0.7771437171295574)--(0.3723012016659407, -0.7781069142281635);
\draw (0.3771171934816138, -0.7797752266246182)--(0.37615399427546015, -0.7781069166617499);
\draw (0.37782230423832835, -0.7771437174555962)--(0.37615399427546015, -0.7781069166617499);
\draw (0.37422759797070043, -0.7781069154449567)--(0.37615399427546015, -0.7781069166617499);
\draw (0.38115892609625746, -0.777143720802252)--(0.37949061420119656, -0.7761805182494426);
\draw (0.38045382220820967, -0.7745122032053957)--(0.37949061420119656, -0.7761805182494426);
\draw (0.37782230423832835, -0.7771437174555962)--(0.37949061420119656, -0.7761805182494426);
\draw (0.3830853312018765, -0.7738070970121302)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38045382220820967, -0.7745122032053957)--(0.3814170193068157, -0.7728438944593208);
\draw (0.3814170205236089, -0.770917498154561)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38308532855428445, -0.7680278971894441)--(0.38141701859141625, -0.7689910963955978);
\draw (0.38045381938526257, -0.7673227864327296)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3814170205236089, -0.770917498154561)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3804538172777148, -0.7639861677237864)--(0.37949062017910884, -0.7656544764698614);
\draw (0.37782231143303385, -0.7646912793712554)--(0.37949062017910884, -0.7656544764698614);
\draw (0.38045381938526257, -0.7673227864327296)--(0.37949062017910884, -0.7656544764698614);
\draw (0.39694798308721146, -0.7738070985772771)--(0.3952796731243432, -0.7747702977834309);
\draw (0.39624287233049693, -0.7764386077462991)--(0.3952796731243432, -0.7747702977834309);
\draw (0.3936113612292823, -0.7738070952306213)--(0.3952796731243432, -0.7747702977834309);
\draw (0.39887438149951887, -0.7771437185030137)--(0.39720607153665066, -0.7781069177091673);
\draw (0.39624287233049693, -0.7764386077462991)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3972060703198574, -0.7800333140139271)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3988743841471109, -0.7829229183256998)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3962428720044582, -0.7836280190647618)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3972060703198574, -0.7800333140139271)--(0.3972060691030642, -0.7819597103186867);
\draw (0.39624287411200587, -0.786964637773705)--(0.3952796749058522, -0.7852963278108367);
\draw (0.393611364942984, -0.7862595270169904)--(0.3952796749058522, -0.7852963278108367);
\draw (0.3962428720044582, -0.7836280190647618)--(0.3952796749058522, -0.7852963278108367);
\draw (0.39290625418626945, -0.7888910361860123)--(0.3919430549801157, -0.7872227262231442);
\draw (0.393611364942984, -0.7862595270169904)--(0.3919430549801157, -0.7872227262231442);
\draw (0.390016658675356, -0.7872227250063509)--(0.3919430549801157, -0.7872227262231442);
\draw (0.38712705436358325, -0.7888910388336045)--(0.38809025146218923, -0.7872227300875294);
\draw (0.38642194271611424, -0.7862595329889235)--(0.38809025146218923, -0.7872227300875294);
\draw (0.390016658675356, -0.7872227250063509)--(0.38809025146218923, -0.7872227300875294);
\draw (0.38308532400717105, -0.7862595350964712)--(0.38475363397003925, -0.7852963358903174);
\draw (0.3837904347638855, -0.7836280259274492)--(0.38475363397003925, -0.7852963358903174);
\draw (0.38642194271611424, -0.7862595329889235)--(0.38475363397003925, -0.7852963358903174);
\draw (0.3809008392529722, -0.7819597147477877)--(0.38282723555773185, -0.781959715964581);
\draw (0.38282723362553917, -0.7800333142056177)--(0.38282723555773185, -0.781959715964581);
\draw (0.3837904347638855, -0.7836280259274492)--(0.38282723555773185, -0.781959715964581);
\draw (0.38115892609625746, -0.777143720802252)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3837904428493455, -0.7764386028568113)--(0.38282723484233244, -0.7781069179008581);
\draw (0.38282723362553917, -0.7800333142056177)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3830853312018765, -0.7738070970121302)--(0.38475363994795153, -0.7747702941107363);
\draw (0.3837904428493455, -0.7764386028568113)--(0.38475363994795153, -0.7747702941107363);
\draw (0.3864219499108198, -0.7738070949045825)--(0.38475363994795153, -0.7747702941107363);
\draw (0.38809026109048117, -0.7709174993936692)--(0.388090259873688, -0.7728438956984289);
\draw (0.3900166561784477, -0.7728438969152222)--(0.388090259873688, -0.7728438956984289);
\draw (0.3864219499108198, -0.7738070949045825)--(0.388090259873688, -0.7728438956984289);
\draw (0.3929062604902205, -0.7711755830879686)--(0.3919430524832074, -0.7728438981320154);
\draw (0.3936113612292823, -0.7738070952306213)--(0.3919430524832074, -0.7728438981320154);
\draw (0.3900166561784477, -0.7728438969152222)--(0.3919430524832074, -0.7728438981320154);
\draw (0.4082482953432749, -0.7938959701203366)--(0.40632188813010817, -0.7938959752015151);
\draw (0.4063218869133149, -0.7958223715062749)--(0.40632188813010817, -0.7938959752015151);
\draw (0.40535868892395444, -0.792227665238647)--(0.40632188813010817, -0.7938959752015151);
\draw (0.40824829290968845, -0.7977487627298561)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4063218869133149, -0.7958223715062749)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4053586885979157, -0.7994170765571096)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4053586907054634, -0.8027536952660528)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4027271815364415, -0.8020485845093382)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4053586885979157, -0.7994170765571096)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4010588766547517, -0.8049381909286588)--(0.40105887157357323, -0.803011783715492);
\draw (0.3991324752688135, -0.8030117824986988)--(0.40105887157357323, -0.803011783715492);
\draw (0.4027271815364415, -0.8020485845093382)--(0.40105887157357323, -0.803011783715492);
\draw (0.39720607313682527, -0.8049381947930441)--(0.39720606805564673, -0.8030117875798772);
\draw (0.3991324752688135, -0.8030117824986988)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39553775930957175, -0.8020485904812713)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39220114060062855, -0.802048592588819)--(0.39386945056349676, -0.8010853933826653);
\draw (0.39290625135734303, -0.799417083419797)--(0.39386945056349676, -0.8010853933826653);
\draw (0.39553775930957175, -0.8020485904812713)--(0.39386945056349676, -0.8010853933826653);
\draw (0.3900166558464297, -0.7977487722401355)--(0.3919430521511893, -0.7977487734569289);
\draw (0.3919430533679826, -0.7958223771521691)--(0.3919430521511893, -0.7977487734569289);
\draw (0.39290625135734303, -0.799417083419797)--(0.3919430521511893, -0.7977487734569289);
\draw (0.39027473954072905, -0.7929327728403963)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3929062625917889, -0.7922276658033627)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3919430533679826, -0.7958223771521691)--(0.39194305458477585, -0.7938959808474094);
\draw (0.39290625418626945, -0.7888910361860123)--(0.3938694596903949, -0.7905593570572876);
\draw (0.39553776335529134, -0.7895961469427268)--(0.3938694596903949, -0.7905593570572876);
\draw (0.3929062625917889, -0.7922276658033627)--(0.3938694596903949, -0.7905593570572876);
\draw (0.39624287411200587, -0.786964637773705)--(0.3972060796161314, -0.7886329586449803);
\draw (0.39553776335529134, -0.7895961469427268)--(0.3972060796161314, -0.7886329586449803);
\draw (0.39913247592089107, -0.7886329598617735)--(0.3972060796161314, -0.7886329586449803);
\draw (0.40202208023266384, -0.78696464603452)--(0.4010588722256508, -0.7886329610785667);
\draw (0.4027271809717257, -0.7895961581771728)--(0.4010588722256508, -0.7886329610785667);
\draw (0.39913247592089107, -0.7886329598617735)--(0.4010588722256508, -0.7886329610785667);
\draw (0.40606379968066897, -0.789596156069625)--(0.4043954897178007, -0.7905593552757787);
\draw (0.40535868892395444, -0.792227665238647)--(0.4043954897178007, -0.7905593552757787);
\draw (0.4027271809717257, -0.7895961581771728)--(0.4043954897178007, -0.7905593552757787);
\draw (0.3531063678231648, -0.9114890118243584)--(0.35214316861701106, -0.9098207018614901);
\draw (0.35047485865414285, -0.9107839010676438)--(0.35214316861701106, -0.9098207018614901);
\draw (0.35310636571561704, -0.9081523931154152)--(0.35214316861701106, -0.9098207018614901);
\draw (0.34976974517032655, -0.9134154118111588)--(0.3488065459641728, -0.9117471018482906);
\draw (0.35047485865414285, -0.9107839010676438)--(0.3488065459641728, -0.9117471018482906);
\draw (0.34688014965941316, -0.9117471006314973)--(0.3488065459641728, -0.9117471018482906);
\draw (0.34399055080184393, -0.9134154113097649)--(0.3449537506275517, -0.911747100989197);
\draw (0.3432854418814767, -0.9107839038905909)--(0.3449537506275517, -0.911747100989197);
\draw (0.34688014965941316, -0.9117471006314973)--(0.3449537506275517, -0.911747100989197);
\draw (0.3399488204454317, -0.9107839075726316)--(0.3416171331354017, -0.909820706791985);
\draw (0.340653933929248, -0.9081523968291167)--(0.3416171331354017, -0.909820706791985);
\draw (0.3432854418814767, -0.9107839038905909)--(0.3416171331354017, -0.909820706791985);
\draw (0.33802242203312427, -0.9074472876468952)--(0.3396907347230943, -0.9064840868662485);
\draw (0.340653933929248, -0.9081523968291167)--(0.3396907347230943, -0.9064840868662485);
\draw (0.3396907296419157, -0.9045576796530818)--(0.3396907347230943, -0.9064840868662485);
\draw (0.338022422112634, -0.9016680862497161)--(0.339690730858709, -0.9026312833483221);
\draw (0.34065393068441674, -0.9009629730277542)--(0.339690730858709, -0.9026312833483221);
\draw (0.3396907296419157, -0.9045576796530818)--(0.339690730858709, -0.9026312833483221);
\draw (0.34065392857686905, -0.897626354318811)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34328544047299275, -0.8983314635010325)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34065393068441674, -0.9009629730277542)--(0.3416171277830228, -0.8992946642816791);
\draw (0.3449537516526542, -0.895441867990119)--(0.34495375043586096, -0.8973682642948788);
\draw (0.3468801467406207, -0.897368265511672)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34328544047299275, -0.8983314635010325)--(0.34495375043586096, -0.8973682642948788);
\draw (0.3497697455981899, -0.8956999548334044)--(0.3488065484995839, -0.8973682635794794);
\draw (0.35047485724565886, -0.8983314606780853)--(0.3488065484995839, -0.8973682635794794);
\draw (0.3468801467406207, -0.897368265511672)--(0.3488065484995839, -0.8973682635794794);
\draw (0.35310636938831164, -0.8976263599390235)--(0.35214317228970565, -0.8992946686850984);
\draw (0.35047485724565886, -0.8983314606780853)--(0.35214317228970565, -0.8992946686850984);
\draw (0.35310637149585933, -0.9009629786479667)--(0.35214317228970565, -0.8992946686850984);
\draw (0.3559959670067728, -0.9026312898276282)--(0.35406957070201306, -0.902631288610835);
\draw (0.35406956948521984, -0.9045576849155946)--(0.35406957070201306, -0.902631288610835);
\draw (0.35310637149585933, -0.9009629786479667)--(0.35406957070201306, -0.902631288610835);
\draw (0.35573787701450155, -0.9074472783189603)--(0.3540695682684266, -0.9064840812203543);
\draw (0.35310636571561704, -0.9081523931154152)--(0.3540695682684266, -0.9064840812203543);
\draw (0.35406956948521984, -0.9045576849155946)--(0.3540695682684266, -0.9064840812203543);
\draw (0.3339806876779787, -0.9225312284046162)--(0.333017488471825, -0.9208629184417481);
\draw (0.3346857984346932, -0.9198997192355943)--(0.333017488471825, -0.9208629184417481);
\draw (0.3310910921670653, -0.9208629172249548)--(0.333017488471825, -0.9208629184417481);
\draw (0.3373173103308169, -0.9206048284178159)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3346857984346932, -0.9198997192355943)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3373173082232692, -0.9172682097088727)--(0.33635411112466324, -0.9189365184549476);
\draw (0.34020690708083845, -0.915599899030605)--(0.338280508048977, -0.9155998993883048);
\draw (0.33828050926577025, -0.913673503083545)--(0.338280508048977, -0.9155998993883048);
\draw (0.3373173082232692, -0.9172682097088727)--(0.338280508048977, -0.9155998993883048);
\draw (0.3399488231725335, -0.9107839059981387)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33731731127640974, -0.9100787968159172)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33828050926577025, -0.913673503083545)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33802242476022604, -0.9074472860724022)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33731731127640974, -0.9100787968159172)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33468579702620926, -0.9074472788460358)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33301748949692755, -0.9045576854426701)--(0.33301748828013433, -0.9064840817474298);
\draw (0.3310910892482728, -0.9064840821051295)--(0.33301748828013433, -0.9064840817474298);
\draw (0.33468579702620926, -0.9074472788460358)--(0.33301748828013433, -0.9064840817474298);
\draw (0.3282014937373594, -0.904815770925468)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3274963802535431, -0.9074472816689829)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3310910892482728, -0.9064840821051295)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3241597615445999, -0.9074472837765306)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3248648731920689, -0.9100787896212117)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3274963802535431, -0.9074472816689829)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3219752743344997, -0.9117471002994793)--(0.32390167336636116, -0.9117470999417796);
\draw (0.3239016721495679, -0.9136734962465393)--(0.32390167336636116, -0.9117470999417796);
\draw (0.3248648731920689, -0.9100787896212117)--(0.32390167336636116, -0.9117470999417796);
\draw (0.3219752768353341, -0.9155999046046522)--(0.3239016772307465, -0.915599903459706);
\draw (0.3239016721495679, -0.9136734962465393)--(0.3239016772307465, -0.915599903459706);
\draw (0.32486487643690015, -0.9172682134225743)--(0.3239016772307465, -0.915599903459706);
\draw (0.3248648744537952, -0.9206048344932569)--(0.3258280756430539, -0.9189365233854425);
\draw (0.32749638438912887, -0.9198997204840484)--(0.3258280756430539, -0.9189365233854425);
\draw (0.32486487643690015, -0.9172682134225743)--(0.3258280756430539, -0.9189365233854425);
\draw (0.3291646919184106, -0.9227893138874141)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3310910921670653, -0.9208629172249548)--(0.3291646931352038, -0.9208629175826545);
\draw (0.32749638438912887, -0.9198997204840484)--(0.3291646931352038, -0.9208629175826545);
\draw (0.30996986238221624, -0.9225312338708929)--(0.310933062207924, -0.9208629235503248);
\draw (0.30926474716387725, -0.9198997155433118)--(0.310933062207924, -0.9208629235503248);
\draw (0.31285946055801006, -0.9208629235862484)--(0.310933062207924, -0.9208629235503248);
\draw (0.3066332385920945, -0.9206048287652737)--(0.30759643773602685, -0.918936518838329);
\draw (0.30926474716387725, -0.9198997155433118)--(0.30759643773602685, -0.918936518838329);
\draw (0.3066332385298731, -0.9172682088754609)--(0.30759643773602685, -0.918936518838329);
\draw (0.3037436409736334, -0.915599898876669)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30567004122228814, -0.9136735022142096)--(0.30567003932371944, -0.9155998989125926);
\draw (0.3066332385298731, -0.9172682088754609)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30400173369300637, -0.9107839088108439)--(0.30567004243908136, -0.91174710590945);
\draw (0.3066332415830137, -0.9100787959825053)--(0.30567004243908136, -0.91174710590945);
\draw (0.30567004122228814, -0.9136735022142096)--(0.30567004243908136, -0.91174710590945);
\draw (0.30592813266264646, -0.9074472885633313)--(0.30759644140872144, -0.9084104856619374);
\draw (0.3066332415830137, -0.9100787959825053)--(0.30759644140872144, -0.9084104856619374);
\draw (0.30926475137158965, -0.9074472864557837)--(0.30759644140872144, -0.9084104856619374);
\draw (0.31093306255125114, -0.9045576909448703)--(0.31093306133445786, -0.9064840872496299);
\draw (0.31285946036631934, -0.9064840868919303)--(0.31093306133445786, -0.9064840872496299);
\draw (0.30926475137158965, -0.9074472864557837)--(0.31093306133445786, -0.9064840872496299);
\draw (0.3157490578603377, -0.9048157770009091)--(0.3147858593981808, -0.9064840865342305);
\draw (0.3164541681442558, -0.9074472836328366)--(0.3147858593981808, -0.9064840865342305);
\draw (0.31285946036631934, -0.9064840868919303)--(0.3147858593981808, -0.9064840865342305);
\draw (0.319790786853199, -0.9074472815252888)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3190856760964845, -0.9100787906943107)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3164541681442558, -0.9074472836328366)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3219752743344997, -0.9117471002994793)--(0.3200488753026382, -0.911747100657179);
\draw (0.320048874085845, -0.9136734969619387)--(0.3200488753026382, -0.911747100657179);
\draw (0.3190856760964845, -0.9100787906943107)--(0.3200488753026382, -0.911747100657179);
\draw (0.3219752768353341, -0.9155999046046522)--(0.3200488791670235, -0.9155999041751055);
\draw (0.320048874085845, -0.9136734969619387)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3190856793413157, -0.9172682144956734)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3190856787217617, -0.9206048347791096)--(0.31812247951560796, -0.9189365248162413);
\draw (0.31645416955273975, -0.9198997240223951)--(0.31812247951560796, -0.9189365248162413);
\draw (0.3190856793413157, -0.9172682144956734)--(0.31812247951560796, -0.9189365248162413);
\draw (0.31478585837307826, -0.9227893195333084)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31285946055801006, -0.9208629235862484)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31645416955273975, -0.9198997240223951)--(0.31478585958987154, -0.9208629232285487);
\draw (0.29013907250318555, -0.9107839053453731)--(0.2918073828264625, -0.9098207059311374);
\draw (0.29084418344986496, -0.908152396066675)--(0.2918073828264625, -0.9098207059311374);
\draw (0.2934756915725375, -0.9107839030297433)--(0.2918073828264625, -0.9098207059311374);
\draw (0.28821267409087814, -0.9074472854196367)--(0.2898809844141551, -0.9064840860054009);
\draw (0.29084418344986496, -0.908152396066675)--(0.2898809844141551, -0.9064840860054009);
\draw (0.28988098563094833, -0.9045576897006412)--(0.2898809844141551, -0.9064840860054009);
\draw (0.2882126718036948, -0.9016680853888684)--(0.2898809808906575, -0.9026312822906628);
\draw (0.29084418003458984, -0.9009629723637181)--(0.2898809808906575, -0.9026312822906628);
\draw (0.28988098563094833, -0.9045576897006412)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2908441806541439, -0.897626352080282)--(0.29180737986029764, -0.8992946620431501);
\draw (0.29347568982316585, -0.8983314628369965)--(0.29180737986029764, -0.8992946620431501);
\draw (0.29084418037547755, -0.9009629721669065)--(0.29180737986029764, -0.8992946620431501);
\draw (0.2941808005798804, -0.8956999536679745)--(0.29514399978603406, -0.8973682636308428);
\draw (0.29347568982316585, -0.8983314628369965)--(0.29514399978603406, -0.8973682636308428);
\draw (0.29707039881789554, -0.897368263273143)--(0.29514399978603406, -0.8973682636308428);
\draw (0.2999599963119139, -0.8956999533821219)--(0.298996797849757, -0.8973682629154434);
\draw (0.30066511289380377, -0.8983314709224565)--(0.298996797849757, -0.8973682629154434);
\draw (0.29707039881789554, -0.897368263273143)--(0.298996797849757, -0.8973682629154434);
\draw (0.30400173160274696, -0.8983314688149087)--(0.30233342163987875, -0.8992946680210624);
\draw (0.3032966208460325, -0.9009629779839307)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30066511289380377, -0.8983314709224565)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30618621908404764, -0.9026312875890992)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30425981883539294, -0.9045576842515586)--(0.30425982005218616, -0.9026312879467989);
\draw (0.3032966208460325, -0.9009629779839307)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30592813266264646, -0.9074472885633313)--(0.30425981761859966, -0.9064840805563182);
\draw (0.3032966177928919, -0.9081523908768862)--(0.30425981761859966, -0.9064840805563182);
\draw (0.30425981883539294, -0.9045576842515586)--(0.30425981761859966, -0.9064840805563182);
\draw (0.30400173369300637, -0.9107839088108439)--(0.30233341796718416, -0.9098207011974542);
\draw (0.3032966177928919, -0.9081523908768862)--(0.30233341796718416, -0.9098207011974542);
\draw (0.30066510800431595, -0.9107839004036078)--(0.30233341796718416, -0.9098207011974542);
\draw (0.2989968027817385, -0.9136735070197399)--(0.29899679804144774, -0.9117470996097615);
\draw (0.2970703990095862, -0.9117470999674613)--(0.29899679804144774, -0.9117470996097615);
\draw (0.30066510800431595, -0.9107839004036078)--(0.29899679804144774, -0.9117470996097615);
\draw (0.2941808010042363, -0.9134154101536999)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2934756915725375, -0.9107839030297433)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2970703990095862, -0.9117470999674613)--(0.2951440006595002, -0.9117470999315377);
\draw (0.27909685749742064, -0.8916582279272889)--(0.2807651678206976, -0.890695028513053);
\draw (0.28172836685640745, -0.892363338574327)--(0.2807651678206976, -0.890695028513053);
\draw (0.2807651690374908, -0.8887686322082934)--(0.2807651678206976, -0.890695028513053);
\draw (0.28102325590972804, -0.8949948478530253)--(0.282691566233005, -0.8940316484387896);
\draw (0.28172836685640745, -0.892363338574327)--(0.282691566233005, -0.8940316484387896);
\draw (0.28435987497908, -0.8949948455373955)--(0.282691566233005, -0.8940316484387896);
\draw (0.2860281888063335, -0.8978844498491683)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2879545824161287, -0.8959580424751135)--(0.2860281840660427, -0.8959580424391899);
\draw (0.28435987497908, -0.8949948455373955)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2908441806541439, -0.897626352080282)--(0.28988098144799024, -0.8959580421174137);
\draw (0.29154929141085845, -0.89499484291126)--(0.28988098144799024, -0.8959580421174137);
\draw (0.28795458275701646, -0.8959580422783018)--(0.28988098144799024, -0.8959580421174137);
\draw (0.2941808005798804, -0.8956999536679745)--(0.29321760137372666, -0.8940316437051063);
\draw (0.29154929141085845, -0.89499484291126)--(0.29321760137372666, -0.8940316437051063);
\draw (0.2941808011994344, -0.8923633333845383)--(0.29321760137372666, -0.8940316437051063);
\draw (0.29707039869345275, -0.8906950234935171)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29514400224193543, -0.8887686267592108)--(0.29514400102514216, -0.8906950230639704);
\draw (0.2941808011994344, -0.8923633333845383)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29681231342159686, -0.8858790312482974)--(0.29514400345872865, -0.8868422304544511);
\draw (0.294180804252575, -0.8851739204915828)--(0.29514400345872865, -0.8868422304544511);
\draw (0.29514400224193543, -0.8887686267592108)--(0.29514400345872865, -0.8868422304544511);
\draw (0.294180804872129, -0.8818373002081467)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29154929630034626, -0.8825424134301086)--(0.29321760504642125, -0.8835056105287146);
\draw (0.294180804252575, -0.8851739204915828)--(0.29321760504642125, -0.8835056105287146);
\draw (0.28988098247309274, -0.8796528091183358)--(0.2898809812562995, -0.8815792054230955);
\draw (0.28795458222443804, -0.8815792057807952)--(0.2898809812562995, -0.8815792054230955);
\draw (0.29154929630034626, -0.8825424134301086)--(0.2898809812562995, -0.8815792054230955);
\draw (0.28602818509114525, -0.879652809440112)--(0.28602818319257656, -0.8815792061384949);
\draw (0.28795458222443804, -0.8815792057807952)--(0.28602818319257656, -0.8815792061384949);
\draw (0.28435987322970835, -0.8825424053446487)--(0.28602818319257656, -0.8815792061384949);
\draw (0.2810232541798774, -0.8825424076490079)--(0.2826915632668401, -0.8835056045508023);
\draw (0.28172836344113233, -0.8851739148713702)--(0.2826915632668401, -0.8835056045508023);
\draw (0.28435987322970835, -0.8825424053446487)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2788387654357824, -0.8868422250576089)--(0.2807651642972, -0.886842224798315);
\draw (0.2807651690374908, -0.8887686322082934)--(0.2807651642972, -0.886842224798315);
\draw (0.28172836344113233, -0.8851739148713702)--(0.2807651642972, -0.886842224798315);
\draw (0.2790968577930208, -0.8676473983958713)--(0.28076516653909583, -0.8686105954944774);
\draw (0.2817283656830281, -0.8669422855675326)--(0.28076516653909583, -0.8686105954944774);
\draw (0.28076516532230256, -0.870536991799237)--(0.28076516653909583, -0.8686105954944774);
\draw (0.2810232567626609, -0.8643107781483588)--(0.2826915655087359, -0.8652739752469647);
\draw (0.2817283656830281, -0.8669422855675326)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28435987547160413, -0.8643107760408111)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28602818665126556, -0.8614211805298977)--(0.28602818543447234, -0.8633475768346573);
\draw (0.2879545844663338, -0.8633475764769576)--(0.28602818543447234, -0.8633475768346573);
\draw (0.28435987547160413, -0.8643107760408111)--(0.28602818543447234, -0.8633475768346573);
\draw (0.29084418196035217, -0.8616792665859365)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2915492922442703, -0.8643107732178639)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2879545844663338, -0.8633475764769576)--(0.2898809834981953, -0.8633475761192579);
\draw (0.294180800816053, -0.863605659995902)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2915492922442703, -0.8643107732178639)--(0.2932176009903453, -0.8652739703164699);
\draw (0.29418080019649895, -0.8669422802793382)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2970704047324859, -0.8686106007929137)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2951440044838312, -0.8705369974553732)--(0.29514400570062443, -0.8686106011506135);
\draw (0.29418080019649895, -0.8669422802793382)--(0.29514400570062443, -0.8686106011506135);
\draw (0.296812312013113, -0.8734265908587389)--(0.29514400326703794, -0.8724633937601328);
\draw (0.2941808034413302, -0.8741317040807007)--(0.29514400326703794, -0.8724633937601328);
\draw (0.2951440044838312, -0.8705369974553732)--(0.29514400326703794, -0.8724633937601328);
\draw (0.29418080282177617, -0.8774683243641369)--(0.29321760361562244, -0.8758000144012688);
\draw (0.2915492936527542, -0.8767632136074224)--(0.29321760361562244, -0.8758000144012688);
\draw (0.2941808034413302, -0.8741317040807007)--(0.29321760361562244, -0.8758000144012688);
\draw (0.28988098247309274, -0.8796528091183358)--(0.28988098368988596, -0.8777264128135761);
\draw (0.28795458465802454, -0.8777264131712759)--(0.28988098368988596, -0.8777264128135761);
\draw (0.2915492936527542, -0.8767632136074224)--(0.28988098368988596, -0.8777264128135761);
\draw (0.28602818509114525, -0.879652809440112)--(0.28602818630793847, -0.8777264131353523);
\draw (0.28795458465802454, -0.8777264131712759)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2843598775618635, -0.8767632160367463)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2810232581711448, -0.8767632185379173)--(0.2826915681340131, -0.8758000193317635);
\draw (0.2817283626298876, -0.8741316984604882)--(0.2826915681340131, -0.8758000193317635);
\draw (0.2843598775618635, -0.8767632160367463)--(0.2826915681340131, -0.8758000193317635);
\draw (0.27883876507364785, -0.8724633884616965)--(0.28076516342373387, -0.8724633884976201);
\draw (0.28076516532230256, -0.870536991799237)--(0.28076516342373387, -0.8724633884976201);
\draw (0.2817283626298876, -0.8741316984604882)--(0.28076516342373387, -0.8724633884976201);
\draw (0.29084417859107814, -0.847816603004948)--(0.2918073840952036, -0.8494849238762233);
\draw (0.29347568776010013, -0.8485217137616625)--(0.2918073840952036, -0.8494849238762233);
\draw (0.29084418699659764, -0.8511532326222983)--(0.2918073840952036, -0.8494849238762233);
\draw (0.2941808012439164, -0.8458902030181477)--(0.29514400674804186, -0.847558523889423);
\draw (0.29347568776010013, -0.8485217137616625)--(0.29514400674804186, -0.847558523889423);
\draw (0.2970704030528016, -0.8475585251062162)--(0.29514400674804186, -0.847558523889423);
\draw (0.2999600019103708, -0.8458902144279485)--(0.29899680208466306, -0.8475585247485165);
\draw (0.30066511083073805, -0.8485217218471225)--(0.29899680208466306, -0.8475585247485165);
\draw (0.2970704030528016, -0.8475585251062162)--(0.29899680208466306, -0.8475585247485165);
\draw (0.304001732266783, -0.8485217181650818)--(0.30233341957681303, -0.8494849189457285);
\draw (0.3032966187829667, -0.8511532289085967)--(0.30233341957681303, -0.8494849189457285);
\draw (0.30066511083073805, -0.8485217218471225)--(0.30233341957681303, -0.8494849189457285);
\draw (0.3059281306790904, -0.8518583380908182)--(0.30425981798912044, -0.852821538871465);
\draw (0.3032966187829667, -0.8511532289085967)--(0.30425981798912044, -0.852821538871465);
\draw (0.30425981677232716, -0.8547479351762246)--(0.30425981798912044, -0.852821538871465);
\draw (0.3059281305995807, -0.8576375394879974)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3032966157298262, -0.8583426418015523)--(0.30425981555553394, -0.8566743314809843);
\draw (0.30425981677232716, -0.8547479351762246)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3032966178373739, -0.8616792605104955)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3006651059412502, -0.8609741513282739)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3032966157298262, -0.8583426418015523)--(0.3023334186312202, -0.8600109505476272);
\draw (0.2989968010595605, -0.8638637577475944)--(0.29899679597838197, -0.8619373505344277);
\draw (0.29707039967362225, -0.8619373493176343)--(0.29899679597838197, -0.8619373505344277);
\draw (0.3006651059412502, -0.8609741513282739)--(0.29899679597838197, -0.8619373505344277);
\draw (0.294180800816053, -0.863605659995902)--(0.2951440006417608, -0.8619373496753341);
\draw (0.2934756918956858, -0.860974152576728)--(0.2951440006417608, -0.8619373496753341);
\draw (0.29707039967362225, -0.8619373493176343)--(0.2951440006417608, -0.8619373496753341);
\draw (0.29084418196035217, -0.8616792665859365)--(0.2918073831496108, -0.8600109554781221);
\draw (0.2934756918956858, -0.860974152576728)--(0.2918073831496108, -0.8600109554781221);
\draw (0.2908441839434571, -0.8583426455152539)--(0.2918073831496108, -0.8600109554781221);
\draw (0.28795458434189103, -0.8566743366973317)--(0.2898809847373034, -0.8566743355523856);
\draw (0.28988098595409667, -0.8547479392476259)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2908441839434571, -0.8583426455152539)--(0.2898809847373034, -0.8566743355523856);
\draw (0.28821267212684315, -0.8518583349358532)--(0.2898809871708899, -0.8528215429428663);
\draw (0.29084418699659764, -0.8511532326222983)--(0.2898809871708899, -0.8528215429428663);
\draw (0.28988098595409667, -0.8547479392476259)--(0.2898809871708899, -0.8528215429428663);
\draw (0.31093305915921116, -0.8365163000827986)--(0.3109330642403897, -0.8384427072959655);
\draw (0.3128594605451494, -0.8384427085127587)--(0.3109330642403897, -0.8384427072959655);
\draw (0.3092647542775215, -0.8394059065021191)--(0.3109330642403897, -0.8384427072959655);
\draw (0.3147858572229341, -0.8365162993673992)--(0.31478586230411265, -0.8384427065805661);
\draw (0.3128594605451494, -0.8384427085127587)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31645417105018764, -0.839405903679172)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31979078975913083, -0.8394059015716243)--(0.3181224797962626, -0.840369100777778);
\draw (0.31908567900241636, -0.8420374107406463)--(0.3181224797962626, -0.840369100777778);
\draw (0.31645417105018764, -0.839405903679172)--(0.3181224797962626, -0.840369100777778);
\draw (0.32197527451332975, -0.8437057219203077)--(0.32004887820857003, -0.8437057207035145);
\draw (0.3200488769917768, -0.8456321170082741)--(0.32004887820857003, -0.8437057207035145);
\draw (0.31908567900241636, -0.8420374107406463)--(0.32004887820857003, -0.8437057207035145);
\draw (0.32197527207974325, -0.8475585145298271)--(0.32004887577498353, -0.8475585133130339);
\draw (0.3200488769917768, -0.8456321170082741)--(0.32004887577498353, -0.8475585133130339);
\draw (0.319085673222174, -0.8492268252080948)--(0.32004887577498353, -0.8475585133130339);
\draw (0.3190856753297217, -0.852563443917038)--(0.31812247612356803, -0.8508951339541697);
\draw (0.31645416616069977, -0.8518583331603234)--(0.31812247612356803, -0.8508951339541697);
\draw (0.319085673222174, -0.8492268252080948)--(0.31812247612356803, -0.8508951339541697);
\draw (0.3147858585519083, -0.8547479411541369)--(0.3147858534707298, -0.8528215339409702);
\draw (0.3128594571659701, -0.8528215327241768)--(0.3147858534707298, -0.8528215339409702);
\draw (0.31645416616069977, -0.8518583331603234)--(0.3147858534707298, -0.8528215339409702);
\draw (0.30996985830840085, -0.8544898434024445)--(0.31093305813410865, -0.8528215330818766);
\draw (0.3092647493880336, -0.8518583359832705)--(0.31093305813410865, -0.8528215330818766);
\draw (0.3128594571659701, -0.8528215327241768)--(0.31093305813410865, -0.8528215330818766);
\draw (0.30592812795198865, -0.8518583396653112)--(0.3075964406419586, -0.8508951388846646);
\draw (0.30663324143580495, -0.8492268289217964)--(0.3075964406419586, -0.8508951388846646);
\draw (0.3092647493880336, -0.8518583359832705)--(0.3075964406419586, -0.8508951388846646);
\draw (0.30400172953968124, -0.8485217197395748)--(0.3056700422296512, -0.8475585189589281);
\draw (0.30663324143580495, -0.8492268289217964)--(0.3056700422296512, -0.8475585189589281);
\draw (0.3056700434464445, -0.8456321226541684)--(0.3056700422296512, -0.8475585189589281);
\draw (0.304001729619191, -0.8427425183423957)--(0.3056700446632377, -0.8437057263494088);
\draw (0.30663324448894547, -0.8420374160288407)--(0.3056700446632377, -0.8437057263494088);
\draw (0.3056700434464445, -0.8456321226541684)--(0.3056700446632377, -0.8437057263494088);
\draw (0.306633236083426, -0.8387007864114905)--(0.30759644158755145, -0.8403691072827658);
\draw (0.3092647479795497, -0.839405895593712)--(0.30759644158755145, -0.8403691072827658);
\draw (0.30663324448894547, -0.8420374160288407)--(0.30759644158755145, -0.8403691072827658);
\draw (0.33398069101177386, -0.8367743914731974)--(0.33301748845896434, -0.8384427033682583);
\draw (0.3346857972050393, -0.8394059004668643)--(0.33301748845896434, -0.8384427033682583);
\draw (0.3310910921542046, -0.8384427021514651)--(0.33301748845896434, -0.8384427033682583);
\draw (0.33731730850392383, -0.8387007856704094)--(0.3363541059511143, -0.8403690975654703);
\draw (0.3346857972050393, -0.8394059004668643)--(0.3363541059511143, -0.8403690975654703);
\draw (0.33731730515726804, -0.8420374075283386)--(0.3363541059511143, -0.8403690975654703);
\draw (0.3402069124203567, -0.8437057264674211)--(0.33828051066139353, -0.8437057283996138);
\draw (0.33828050944460025, -0.8456321247043735)--(0.33828051066139353, -0.8437057283996138);
\draw (0.33731730515726804, -0.8420374075283386)--(0.33828051066139353, -0.8437057283996138);
\draw (0.339948816973882, -0.8485217181077392)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33731731112920105, -0.8492268297552081)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33828050944460025, -0.8456321247043735)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33802242277667005, -0.8518583355998892)--(0.336354114030595, -0.8508951385012832);
\draw (0.33731731112920105, -0.8492268297552081)--(0.336354114030595, -0.8508951385012832);
\draw (0.33468579861352327, -0.8518583408564228)--(0.336354114030595, -0.8508951385012832);
\draw (0.3330174874338618, -0.8547479363673361)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33109109234589534, -0.8528215388457833)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33468579861352327, -0.8518583408564228)--(0.33301748865065506, -0.8528215400625765);
\draw (0.3282014934883261, -0.8544898495240508)--(0.32916469604113563, -0.85282153762899);
\draw (0.32749638729506064, -0.851858340530384)--(0.32916469604113563, -0.85282153762899);
\draw (0.33109109234589534, -0.8528215388457833)--(0.32916469604113563, -0.85282153762899);
\draw (0.3241597631319139, -0.8518583457869175)--(0.32582807854898566, -0.850895143431778);
\draw (0.32486487304486017, -0.8492268225605027)--(0.32582807854898566, -0.850895143431778);
\draw (0.32749638729506064, -0.851858340530384)--(0.32582807854898566, -0.850895143431778);
\draw (0.32197527207974325, -0.8475585145298271)--(0.3239016738387065, -0.8475585125976345);
\draw (0.3239016750554997, -0.8456321162928748)--(0.3239016738387065, -0.8475585125976345);
\draw (0.32486487304486017, -0.8492268225605027)--(0.3239016738387065, -0.8475585125976345);
\draw (0.32197527451332975, -0.8437057219203077)--(0.32390167627229294, -0.843705719988115);
\draw (0.3239016750554997, -0.8456321162928748)--(0.32390167627229294, -0.843705719988115);
\draw (0.324864873370899, -0.8420374112420401)--(0.32390167627229294, -0.843705719988115);
\draw (0.3248648712633513, -0.8387007925330969)--(0.32582807046950496, -0.8403691024959651);
\draw (0.32749638043237317, -0.8394059032898114)--(0.32582807046950496, -0.8403691024959651);
\draw (0.324864873370899, -0.8420374112420401)--(0.32582807046950496, -0.8403691024959651);
\draw (0.3291646970662382, -0.8365163046299121)--(0.32916469584944497, -0.8384427009346718);
\draw (0.3310910921542046, -0.8384427021514651)--(0.32916469584944497, -0.8384427009346718);
\draw (0.32749638043237317, -0.8394059032898114)--(0.32916469584944497, -0.8384427009346718);
\draw (0.3531063700523477, -0.8478166092891966)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3504748587534631, -0.8485217240856514)--(0.3521431674995381, -0.8494849211842574);
\draw (0.35310636670569184, -0.8511532311471256)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3497697462622259, -0.8458902041835775)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3504748587534631, -0.8485217240856514)--(0.3488065437094164, -0.8475585160786384);
\draw (0.34688014740465667, -0.8475585148618452)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3439905518937433, -0.8458902036821837)--(0.344953751099897, -0.8475585136450519);
\draw (0.3432854356828252, -0.8485217160001914)--(0.344953751099897, -0.8475585136450519);
\draw (0.34688014740465667, -0.8475585148618452)--(0.344953751099897, -0.8475585136450519);
\draw (0.339948816973882, -0.8485217181077392)--(0.341617125719957, -0.8494849152063452);
\draw (0.340653928621351, -0.8511532239524202)--(0.341617125719957, -0.8494849152063452);
\draw (0.3432854356828252, -0.8485217160001914)--(0.341617125719957, -0.8494849152063452);
\draw (0.33802242277667005, -0.8518583355998892)--(0.33969073152274504, -0.8528215326984951);
\draw (0.340653928621351, -0.8511532239524202)--(0.33969073152274504, -0.8528215326984951);
\draw (0.33969073660392357, -0.854747939911662)--(0.33969073152274504, -0.8528215326984951);
\draw (0.33802241997005855, -0.8576375385715612)--(0.3396907353871303, -0.8566743362164216);
\draw (0.34065393459328397, -0.8583426461792899)--(0.3396907353871303, -0.8566743362164216);
\draw (0.33969073660392357, -0.854747939911662)--(0.3396907353871303, -0.8566743362164216);
\draw (0.3406539312466282, -0.861679268037219)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3432854425455127, -0.8609741532407641)--(0.3416171337994377, -0.8600109561421581);
\draw (0.34065393459328397, -0.8583426461792899)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3449537563727662, -0.8638637575525369)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3468801475963474, -0.8619373515561634)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3432854425455127, -0.8609741532407641)--(0.3449537512915877, -0.8619373503393701);
\draw (0.34976974310726083, -0.8636056627358248)--(0.3488065439011071, -0.8619373527729566);
\draw (0.35047485386397537, -0.8609741535668028)--(0.3488065439011071, -0.8619373527729566);
\draw (0.3468801475963474, -0.8619373515561634)--(0.3488065439011071, -0.8619373527729566);
\draw (0.3531063684872008, -0.8616792611745315)--(0.3521431692810471, -0.8600109512116633);
\draw (0.35047485386397537, -0.8609741535668028)--(0.3521431692810471, -0.8600109512116633);
\draw (0.3531063663796531, -0.8583426424655882)--(0.3521431692810471, -0.8600109512116633);
\draw (0.3559959652372223, -0.8566743317873207)--(0.3540695634782591, -0.8566743337195133);
\draw (0.3540695646950523, -0.8547479374147535)--(0.3540695634782591, -0.8566743337195133);
\draw (0.3531063663796531, -0.8583426424655882)--(0.3540695634782591, -0.8566743337195133);
\draw (0.3557378813289173, -0.8518583387548543)--(0.3540695659118456, -0.8528215411099939);
\draw (0.35310636670569184, -0.8511532311471256)--(0.3540695659118456, -0.8528215411099939);
\draw (0.3540695646950523, -0.8547479374147535)--(0.3540695659118456, -0.8528215411099939);
\draw (0.36511178426426627, -0.8686105966701491)--(0.3631853825053031, -0.8686105986023417);
\draw (0.3631853812885098, -0.8705369949071015)--(0.3631853825053031, -0.8686105986023417);
\draw (0.36222218329914935, -0.8669422886394735)--(0.3631853825053031, -0.8686105986023417);
\draw (0.3651117818306798, -0.8724633892796685)--(0.3631853800717166, -0.8724633912118611);
\draw (0.3631853812885098, -0.8705369949071015)--(0.3631853800717166, -0.8724633912118611);
\draw (0.3622221829731106, -0.874131699957936)--(0.3631853800717166, -0.8724633912118611);
\draw (0.3622221850806583, -0.8774683186668794)--(0.3612589858745046, -0.8758000087040111);
\draw (0.35959067045743287, -0.8767632110591507)--(0.3612589858745046, -0.8758000087040111);
\draw (0.3622221829731106, -0.874131699957936)--(0.3612589858745046, -0.8758000087040111);
\draw (0.3579223655757431, -0.8796528174784712)--(0.3579223604945646, -0.8777264102653044);
\draw (0.3559959641898049, -0.8777264090485112)--(0.3579223604945646, -0.8777264102653044);
\draw (0.35959067045743287, -0.8767632110591507)--(0.3579223604945646, -0.8777264102653044);
\draw (0.3540695729662237, -0.8796528150448847)--(0.3540695678850452, -0.877726407831718);
\draw (0.3559959641898049, -0.8777264090485112)--(0.3540695678850452, -0.877726407831718);
\draw (0.3524012591389702, -0.8767632107331119)--(0.3540695678850452, -0.877726407831718);
\draw (0.34906463497582346, -0.8767632159896456)--(0.3507329503928952, -0.8758000136345059);
\draw (0.34976975118674153, -0.8741317036716377)--(0.3507329503928952, -0.8758000136345059);
\draw (0.3524012591389702, -0.8767632107331119)--(0.3507329503928952, -0.8758000136345059);
\draw (0.34688015022162455, -0.8724633956409621)--(0.3488065519805878, -0.8724633937087695);
\draw (0.348806553197381, -0.8705369974040098)--(0.3488065519805878, -0.8724633937087695);
\draw (0.34976975118674153, -0.8741317036716377)--(0.3488065519805878, -0.8724633937087695);
\draw (0.34713823937012755, -0.867647393092237)--(0.3488065481162025, -0.868610590190843);
\draw (0.3497697452148085, -0.866942281444768)--(0.3488065481162025, -0.868610590190843);
\draw (0.348806553197381, -0.8705369974040098)--(0.3488065481162025, -0.868610590190843);
\draw (0.34976974310726083, -0.8636056627358248)--(0.3507329423134145, -0.865273972698693);
\draw (0.3524012522762827, -0.8643107734925394)--(0.3507329423134145, -0.865273972698693);
\draw (0.3497697452148085, -0.866942281444768)--(0.3507329423134145, -0.865273972698693);
\draw (0.3531063684872008, -0.8616792611745315)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3524012522762827, -0.8643107734925394)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3559959639981142, -0.8633475723541929)--(0.3540695676933545, -0.8633475711373997);
\draw (0.35888556285568346, -0.8616792616759253)--(0.3579223603028739, -0.8633475735709862);
\draw (0.35959067534692063, -0.8643107815779992)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3559959639981142, -0.8633475723541929)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3629272995100674, -0.8643107763214657)--(0.3612589840929956, -0.8652739786766053);
\draw (0.36222218329914935, -0.8669422886394735)--(0.3612589840929956, -0.8652739786766053);
\draw (0.35959067534692063, -0.8643107815779992)--(0.3612589840929956, -0.8652739786766053);
\draw (0.36485369287386754, -0.8916582285227118)--(0.36318538412779255, -0.8906950314241058);
\draw (0.36222218702918657, -0.8923633401701808)--(0.36318538412779255, -0.8906950314241058);
\draw (0.363185379046614, -0.888768624210939)--(0.36318538412779255, -0.8906950314241058);
\draw (0.3629272986766555, -0.8949948460148618)--(0.3612589899305806, -0.8940316489162558);
\draw (0.36222218702918657, -0.8923633401701808)--(0.3612589899305806, -0.8940316489162558);
\draw (0.3595906745135088, -0.8949948512713953)--(0.3612589899305806, -0.8940316489162558);
\draw (0.3579223633338473, -0.8978844467823088)--(0.3579223645506406, -0.8959580504775491);
\draw (0.35599596824588087, -0.8959580492607558)--(0.3579223645506406, -0.8959580504775491);
\draw (0.3595906745135088, -0.8949948512713953)--(0.3579223645506406, -0.8959580504775491);
\draw (0.35310636938831164, -0.8976263599390235)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3524012568970744, -0.8949948400369495)--(0.3540695719411212, -0.8959580480439626);
\draw (0.35599596824588087, -0.8959580492607558)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3497697455981899, -0.8956999548334044)--(0.3507329481509994, -0.8940316429383435);
\draw (0.3524012568970744, -0.8949948400369495)--(0.3507329481509994, -0.8940316429383435);
\draw (0.34976974894484575, -0.8923633329754753)--(0.3507329481509994, -0.8940316429383435);
\draw (0.34688014797972877, -0.8906950249447997)--(0.348806549738692, -0.8906950230126071);
\draw (0.34880655095548524, -0.8887686267078474)--(0.348806549738692, -0.8906950230126071);
\draw (0.34976974894484575, -0.8923633329754753)--(0.348806549738692, -0.8906950230126071);
\draw (0.3471382434262035, -0.8858790333044817)--(0.3488065521722785, -0.8868422304030876);
\draw (0.3497697492708845, -0.8851739216570127)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34880655095548524, -0.8887686267078474)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34976974716333675, -0.8818373029480695)--(0.3507329463694905, -0.8835056129109377);
\draw (0.35240125633235875, -0.882542413704784)--(0.3507329463694905, -0.8835056129109377);
\draw (0.3497697492708845, -0.8851739216570127)--(0.3507329463694905, -0.8835056129109377);
\draw (0.3540695729662237, -0.8796528150448847)--(0.3540695717494305, -0.8815792113496445);
\draw (0.3559959680541902, -0.8815792125664377)--(0.3540695717494305, -0.8815792113496445);
\draw (0.35240125633235875, -0.882542413704784)--(0.3540695717494305, -0.8815792113496445);
\draw (0.3579223655757431, -0.8796528174784712)--(0.35792236435894986, -0.8815792137832309);
\draw (0.3559959680541902, -0.8815792125664377)--(0.35792236435894986, -0.8815792137832309);
\draw (0.35959067310502485, -0.8825424108818368)--(0.35792236435894986, -0.8815792137832309);
\draw (0.3629272918139681, -0.8825424087742891)--(0.36125898185109984, -0.8835056079804429);
\draw (0.36222218105725357, -0.8851739179433111)--(0.36125898185109984, -0.8835056079804429);
\draw (0.35959067310502485, -0.8825424108818368)--(0.36125898185109984, -0.8835056079804429);
\draw (0.3651117820223705, -0.8868422259739867)--(0.3631853802634073, -0.8868422279061793);
\draw (0.363185379046614, -0.888768624210939)--(0.3631853802634073, -0.8868422279061793);
\draw (0.36222218105725357, -0.8851739179433111)--(0.3631853802634073, -0.8868422279061793);
\draw (0.70736486795636, -0.7066597537281647)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7066597563088911, -0.7040282478834837)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7040282492474168, -0.7066597558357124)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7092912676077756, -0.7033231330870288)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7066597563088911, -0.7040282478834837)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7076229600784938, -0.7004335396836632)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7092912712581553, -0.6975439441727497)--(0.707622961295287, -0.6985071433789034);
\draw (0.7066597620891334, -0.6968388334160353)--(0.707622961295287, -0.6985071433789034);
\draw (0.7076229600784938, -0.7004335396836632)--(0.707622961295287, -0.6985071433789034);
\draw (0.7066597599815856, -0.693502214707092)--(0.7056965628829797, -0.695170523453167);
\draw (0.7040282478389329, -0.6942073154461539)--(0.7056965628829797, -0.695170523453167);
\draw (0.7066597620891334, -0.6968388334160353)--(0.7056965628829797, -0.695170523453167);
\draw (0.7033231361914639, -0.6915758096014729)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7040282478389329, -0.6942073154461539)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7004335373338947, -0.6932441202797406)--(0.7023599390928579, -0.6932441183475478);
\draw (0.6975439418229813, -0.6915758091000791)--(0.698507141029135, -0.6932441190629473);
\draw (0.6968388310662668, -0.694207318269101)--(0.698507141029135, -0.6932441190629473);
\draw (0.7004335373338947, -0.6932441202797406)--(0.698507141029135, -0.6932441190629473);
\draw (0.6935022096302218, -0.6942073219511417)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6942073212776907, -0.6968388277958226)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6968388310662668, -0.694207318269101)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6913177224201215, -0.6985071384740903)--(0.693244121451983, -0.6985071381163905);
\draw (0.6932441202351898, -0.7004335344211503)--(0.693244121451983, -0.6985071381163905);
\draw (0.6942073212776907, -0.6968388277958226)--(0.693244121451983, -0.6985071381163905);
\draw (0.6915758126263982, -0.7033231424149637)--(0.6932441253163683, -0.702359941634317);
\draw (0.694207324522522, -0.7040282515971853)--(0.6932441253163683, -0.702359941634317);
\draw (0.6932441202351898, -0.7004335344211503)--(0.6932441253163683, -0.702359941634317);
\draw (0.6935022110387057, -0.7066597623407002)--(0.6951705237286757, -0.7056965615600536);
\draw (0.694207324522522, -0.7040282515971853)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6968388324747506, -0.7066597586586595)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6985071400040325, -0.7095493520620252)--(0.6985071412208257, -0.7076229557572655);
\draw (0.7004335402526871, -0.7076229553995658)--(0.6985071412208257, -0.7076229557572655);
\draw (0.6968388324747506, -0.7066597586586595)--(0.6985071412208257, -0.7076229557572655);
\draw (0.7033231357636005, -0.7092912665792273)--(0.7023599365574469, -0.707622956616359);
\draw (0.7040282492474168, -0.7066597558357124)--(0.7023599365574469, -0.707622956616359);
\draw (0.7004335402526871, -0.7076229553995658)--(0.7023599365574469, -0.707622956616359);
\draw (0.7184070834671415, -0.6875340832907804)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7157755776224606, -0.6882391949382494)--(0.7167387747210666, -0.6865708861921743);
\draw (0.716738769639888, -0.6846444789790075)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7164806892699296, -0.6908707007829302)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7157755776224606, -0.6882391949382494)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7131440651067829, -0.6908707060394639)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7114757539271214, -0.6937603015503773)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7095493588391548, -0.6918339040288244)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7131440651067829, -0.6908707060394639)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7066597599815856, -0.693502214707092)--(0.7076229625343952, -0.691833902812031);
\draw (0.7059546474903484, -0.6908706948050181)--(0.7076229625343952, -0.691833902812031);
\draw (0.7095493588391548, -0.6918339040288244)--(0.7076229625343952, -0.691833902812031);
\draw (0.7033231361914639, -0.6915758096014729)--(0.7042863387442735, -0.689907497706412);
\draw (0.7059546474903484, -0.6908706948050181)--(0.7042863387442735, -0.689907497706412);
\draw (0.7033231395381198, -0.6882391877435439)--(0.7042863387442735, -0.689907497706412);
\draw (0.7004335385730028, -0.6865708797128682)--(0.702359940331966, -0.6865708777806756);
\draw (0.7023599415487592, -0.6846444814759158)--(0.702359940331966, -0.6865708777806756);
\draw (0.7033231395381198, -0.6882391877435439)--(0.702359940331966, -0.6865708777806756);
\draw (0.7006916340194775, -0.6817548880725501)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7033231398641585, -0.6810497764250812)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7023599415487592, -0.6846444814759158)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7033231377566108, -0.6777131577161379)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7059546469256327, -0.6784182684728525)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7033231398641585, -0.6810497764250812)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7076229635594977, -0.6755286698129532)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7095493586474642, -0.6774550673345061)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7059546469256327, -0.6784182684728525)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7114757561690171, -0.6755286722465397)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7095493586474642, -0.6774550673345061)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7131440636982989, -0.6784182656499054)--(0.7114757549522239, -0.6774550685512993);
\draw (0.716480682407242, -0.6784182635423577)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7157755716505275, -0.6810497727113796)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7131440636982989, -0.6784182656499054)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7186651726156446, -0.6827180807420552)--(0.7167387708566813, -0.6827180826742478);
\draw (0.716738769639888, -0.6846444789790075)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7157755716505275, -0.6810497727113796)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7184070885156488, -0.6635232510152707)--(0.716738773098577, -0.6644864533704102);
\draw (0.7157755738924233, -0.662818143407542)--(0.716738773098577, -0.6644864533704102);
\draw (0.7167387718817838, -0.6664128496751699)--(0.716738773098577, -0.6644864533704102);
\draw (0.7164806901033414, -0.6601866310895341)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7157755738924233, -0.662818143407542)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7131440659401946, -0.6601866363460678)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7114757521129411, -0.657297032034295)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7095493545913882, -0.6592234271222615)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7131440659401946, -0.6601866363460678)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7066597590804748, -0.6575551159426)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7059546428695568, -0.6601866282606078)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7095493545913882, -0.6592234271222615)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7033231337005348, -0.6594815175038933)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7059546428695568, -0.6601866282606078)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7033231358080825, -0.6628181362128365)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7004335369505132, -0.6644864468911041)--(0.7023599387094766, -0.6644864449589115);
\draw (0.702359943790655, -0.6664128521720782)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7033231358080825, -0.6628181362128365)--(0.7023599387094766, -0.6644864449589115);
\draw (0.70069162715679, -0.6693024508319776)--(0.7023599425738618, -0.668339248476838);
\draw (0.7033231417800155, -0.6700075584397063)--(0.7023599425738618, -0.668339248476838);
\draw (0.702359943790655, -0.6664128521720782)--(0.7023599425738618, -0.668339248476838);
\draw (0.7033231384333597, -0.6733441802976353)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7059546497322442, -0.6726390655011805)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7033231417800155, -0.6700075584397063)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7076229635594977, -0.6755286698129532)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7095493547830789, -0.6736022638165796)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7059546497322442, -0.6726390655011805)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7114757561690171, -0.6755286722465397)--(0.7114757510878386, -0.673602265033373);
\draw (0.7095493547830789, -0.6736022638165796)--(0.7114757510878386, -0.673602265033373);
\draw (0.7131440610507068, -0.6726390658272192)--(0.7114757510878386, -0.673602265033373);
\draw (0.7164806915118254, -0.6726390714790926)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7157755735663845, -0.6700075547260046)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7131440610507068, -0.6726390658272192)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7186651724239538, -0.668339244047737)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7167387718817838, -0.6664128496751699)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7157755735663845, -0.6700075547260046)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7066597606456216, -0.6436924640572651)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7040282493467371, -0.64439757885372)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7066597572989658, -0.6470290859151941)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7033231368555, -0.641766058951646)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7040282493467371, -0.64439757885372)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7004335379979307, -0.6434343696299136)--(0.7023599343026904, -0.6434343708467068);
\draw (0.6975439424870172, -0.6417660584502521)--(0.698507141693171, -0.6434343684131204);
\draw (0.6968388262760993, -0.64439757076826)--(0.698507141693171, -0.6434343684131204);
\draw (0.7004335379979307, -0.6434343696299136)--(0.698507141693171, -0.6434343684131204);
\draw (0.693502207567156, -0.6443975728758077)--(0.695170516313231, -0.6453607699744137);
\draw (0.694207319214625, -0.6470290787204886)--(0.695170516313231, -0.6453607699744137);
\draw (0.6968388262760993, -0.64439757076826)--(0.695170516313231, -0.6453607699744137);
\draw (0.691575813369944, -0.6477341903679577)--(0.693244122116019, -0.6486973874665637);
\draw (0.694207319214625, -0.6470290787204886)--(0.693244122116019, -0.6486973874665637);
\draw (0.6932441271971975, -0.6506237946797304)--(0.693244122116019, -0.6486973874665637);
\draw (0.6915758105633325, -0.6535133933396298)--(0.6932441259804043, -0.6525501909844902);
\draw (0.694207325186558, -0.6542185009473583)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6932441271971975, -0.6506237946797304)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6942073218399022, -0.6575551228052875)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6968388331387867, -0.6568500080088326)--(0.6951705243927117, -0.6558868109102266);
\draw (0.694207325186558, -0.6542185009473583)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6985071469660402, -0.6597396123206054)--(0.6985071418848617, -0.6578132051074386);
\draw (0.7004335381896214, -0.6578132063242318)--(0.6985071418848617, -0.6578132051074386);
\draw (0.6968388331387867, -0.6568500080088326)--(0.6985071418848617, -0.6578132051074386);
\draw (0.7033231337005348, -0.6594815175038933)--(0.702359934494381, -0.6578132075410251);
\draw (0.7040282444572493, -0.6568500083348714)--(0.702359934494381, -0.6578132075410251);
\draw (0.7004335381896214, -0.6578132063242318)--(0.702359934494381, -0.6578132075410251);
\draw (0.7066597590804748, -0.6575551159426)--(0.7056965598743211, -0.6558868059797318);
\draw (0.7040282444572493, -0.6568500083348714)--(0.7056965598743211, -0.6558868059797318);
\draw (0.706659756972927, -0.6542184972336568)--(0.7056965598743211, -0.6558868059797318);
\draw (0.7095493558304963, -0.6525501865553891)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7076229552883263, -0.6506237921828221)--(0.7076229540715331, -0.6525501884875818);
\draw (0.706659756972927, -0.6542184972336568)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7092912719221913, -0.6477341935229228)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7066597572989658, -0.6470290859151941)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7076229552883263, -0.6506237921828221)--(0.7076229565051195, -0.6486973958780624);
\draw (0.6875340816050479, -0.6326502462412659)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6882391877983133, -0.6352817552349328)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6846444827474787, -0.6343185569195335)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6908706990971979, -0.634576640438478)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6882391877983133, -0.6352817552349328)--(0.6899074965443883, -0.6362449523335387);
\draw (0.690870695750542, -0.637913262296407)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6937603030136308, -0.6395815812354897)--(0.6918339012546675, -0.6395815831676823);
\draw (0.6918339000378743, -0.641507979472442)--(0.6918339012546675, -0.6395815831676823);
\draw (0.690870695750542, -0.637913262296407)--(0.6918339012546675, -0.6395815831676823);
\draw (0.693502207567156, -0.6443975728758077)--(0.691833898821081, -0.6434343757772018);
\draw (0.690870701722475, -0.6451026845232767)--(0.691833898821081, -0.6434343757772018);
\draw (0.6918339000378743, -0.641507979472442)--(0.691833898821081, -0.6434343757772018);
\draw (0.691575813369944, -0.6477341903679577)--(0.6899075046238691, -0.6467709932693517);
\draw (0.690870701722475, -0.6451026845232767)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6882391892067973, -0.6477341956244913)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6865708780271358, -0.6506237911354047)--(0.686570879243929, -0.648697394830645);
\draw (0.6846444829391694, -0.6486973936138517)--(0.686570879243929, -0.648697394830645);
\draw (0.6882391892067973, -0.6477341956244913)--(0.686570879243929, -0.648697394830645);
\draw (0.6817548840816001, -0.6503657042921194)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6810497778883347, -0.6477341952984526)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6846444829391694, -0.6486973936138517)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6777131537251879, -0.6477342005549861)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6784182636381342, -0.6451026773285712)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6810497778883347, -0.6477341952984526)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6755286626730173, -0.6434343692978957)--(0.6774550644319804, -0.643434367365703);
\draw (0.6774550656487737, -0.6415079710609433)--(0.6774550644319804, -0.643434367365703);
\draw (0.6784182636381342, -0.6451026773285712)--(0.6774550644319804, -0.643434367365703);
\draw (0.6755286651066037, -0.6395815766883762)--(0.677455066865567, -0.6395815747561836);
\draw (0.6774550656487737, -0.6415079710609433)--(0.677455066865567, -0.6395815747561836);
\draw (0.6784182639641729, -0.6379132660101086)--(0.677455066865567, -0.6395815747561836);
\draw (0.6784182618566252, -0.6345766473011654)--(0.679381461062779, -0.6362449572640336);
\draw (0.6810497710256471, -0.6352817580578799)--(0.679381461062779, -0.6362449572640336);
\draw (0.6784182639641729, -0.6379132660101086)--(0.679381461062779, -0.6362449572640336);
\draw (0.6827180876595121, -0.6323921593979807)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6846444827474787, -0.6343185569195335)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6810497710256471, -0.6352817580578799)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6635232493295382, -0.6326502411927586)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6628181385728237, -0.6352817503617806)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6664128511384234, -0.6343185632808271)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6601866266767, -0.634576641179559)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6628181385728237, -0.6352817503617806)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6601866350822195, -0.6379132707969093)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6572970362246502, -0.639581581475177)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6592234340397185, -0.641507977422237)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6601866350822195, -0.6379132707969093)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6575551201329553, -0.6443975745076432)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6601866320290789, -0.6451026836898648)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6592234340397185, -0.641507977422237)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6594815185452626, -0.6477341944333798)--(0.6611498312352326, -0.646770993652733);
\draw (0.6601866320290789, -0.6451026836898648)--(0.6611498312352326, -0.646770993652733);
\draw (0.6628181399813077, -0.6477341907513391)--(0.6611498312352326, -0.646770993652733);
\draw (0.6644864538085612, -0.6506237950631119)--(0.6644864487273826, -0.648697387849945);
\draw (0.6664128477592441, -0.6486973874922454)--(0.6644864487273826, -0.648697387849945);
\draw (0.6628181399813077, -0.6477341907513391)--(0.6644864487273826, -0.648697387849945);
\draw (0.6693024432701575, -0.6503656986719069)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6700075567539738, -0.647734187928392)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6664128477592441, -0.6486973874922454)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6733441817608887, -0.6477341967292514)--(0.671675866716842, -0.6467709887222383);
\draw (0.672639063815448, -0.6451026799761632)--(0.671675866716842, -0.6467709887222383);
\draw (0.6700075567539738, -0.647734187928392)--(0.671675866716842, -0.6467709887222383);
\draw (0.6755286626730173, -0.6434343692978957)--(0.6736022663682575, -0.6434343680811023);
\draw (0.6736022675850508, -0.6415079717763427)--(0.6736022663682575, -0.6434343680811023);
\draw (0.672639063815448, -0.6451026799761632)--(0.6736022663682575, -0.6434343680811023);
\draw (0.6755286651066037, -0.6395815766883762)--(0.673602268801844, -0.639581575471583);
\draw (0.6736022675850508, -0.6415079717763427)--(0.673602268801844, -0.639581575471583);
\draw (0.6726390695956903, -0.6379132655087147)--(0.673602268801844, -0.639581575471583);
\draw (0.6726390674881426, -0.6345766467997715)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6700075616434616, -0.6352817584472406)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6726390695956903, -0.6379132655087147)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6683392478162081, -0.6323921541354678)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6664128511384234, -0.6343185632808271)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6700075616434616, -0.6352817584472406)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6436924596444309, -0.6443975706372788)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6443975775898716, -0.6470290873903668)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6470290846513459, -0.6443975794381381)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6417660627201172, -0.6477341897039216)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6443975775898716, -0.6470290873903668)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6434343765473707, -0.6506237940156945)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6417660640041583, -0.6535133903138544)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6443975745367311, -0.6542185002833223)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6434343765473707, -0.6506237940156945)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6443975725536262, -0.657555121354005)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6470290824889599, -0.6568500073447966)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6443975745367311, -0.6542185002833223)--(0.6453607737428848, -0.6558868102461906);
\draw (0.647734191409327, -0.6594815147639705)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6470290824889599, -0.6568500073447966)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6506237902668963, -0.6578132040857029)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6535133857778097, -0.6594815152653644)--(0.652550186571656, -0.6578132053024961);
\draw (0.6542184965345242, -0.6568500060963424)--(0.652550186571656, -0.6578132053024961);
\draw (0.6506237902668963, -0.6578132040857029)--(0.652550186571656, -0.6578132053024961);
\draw (0.6575551242685409, -0.6568500133227089)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6568500063231002, -0.6542184965696207)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6542184965345242, -0.6568500060963424)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6597396051806694, -0.6525501858913532)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6578132073656012, -0.6506237899442932)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6568500063231002, -0.6542184965696207)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6594815212723644, -0.6477341928588868)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6568500093762407, -0.6470290836766652)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6578132073656012, -0.6506237899442932)--(0.6578132085823944, -0.6486973936395334);
\draw (0.657555122860057, -0.6443975729331504)--(0.655886810170087, -0.645360773713797);
\draw (0.6568500093762407, -0.6470290836766652)--(0.655886810170087, -0.645360773713797);
\draw (0.6542185014240121, -0.644397576615191)--(0.655886810170087, -0.645360773713797);
\draw (0.6525501875967585, -0.6415079723034182)--(0.652550192677937, -0.643434379516585);
\draw (0.6506237936460756, -0.6434343798742846)--(0.652550192677937, -0.643434379516585);
\draw (0.6542185014240121, -0.644397576615191)--(0.652550192677937, -0.643434379516585);
\draw (0.6477341918371904, -0.6417660577862161)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6470290783533741, -0.644397568529731)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6506237936460756, -0.6434343798742846)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6323921581005083, -0.6644864506202456)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6343185559155766, -0.6664128465673056)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6352817562763021, -0.6628181403356012)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6323921556669219, -0.668339243229765)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6343185559155766, -0.6664128465673056)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6352817532231616, -0.6700075532285568)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6352817595833548, -0.6733441840267768)--(0.636244958727287, -0.6716758740998321);
\draw (0.6379132681551375, -0.6726390708048148)--(0.636244958727287, -0.6716758740998321);
\draw (0.6352817532231616, -0.6700075532285568)--(0.636244958727287, -0.6716758740998321);
\draw (0.6395815756844192, -0.6755286642081805)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6415079752512985, -0.6736022679393443)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6379132681551375, -0.6726390708048148)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6434343730663667, -0.6755286638864043)--(0.64343437428316, -0.6736022675816447);
\draw (0.6415079752512985, -0.6736022679393443)--(0.64343437428316, -0.6736022675816447);
\draw (0.6451026842460282, -0.6726390683754909)--(0.64343437428316, -0.6736022675816447);
\draw (0.6484393029549714, -0.6726390662679432)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6477341940346042, -0.6700075588487693)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6451026842460282, -0.6726390683754909)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6506237915286226, -0.6683392489577481)--(0.648697393860312, -0.6683392485282014);
\draw (0.6486973950771052, -0.6664128522234417)--(0.648697393860312, -0.6683392485282014);
\draw (0.6477341940346042, -0.6700075588487693)--(0.648697393860312, -0.6683392485282014);
\draw (0.6503657062567667, -0.6635232567125282)--(0.6486973962938984, -0.6644864559186819);
\draw (0.647734190789773, -0.6628181350474066)--(0.6486973962938984, -0.6644864559186819);
\draw (0.6486973950771052, -0.6664128522234417)--(0.6486973962938984, -0.6644864559186819);
\draw (0.647734191409327, -0.6594815147639705)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6451026828375442, -0.6601866279859324)--(0.6467709915836193, -0.6611498250845385);
\draw (0.647734190789773, -0.6628181350474066)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6443975725536262, -0.657555121354005)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6451026828375442, -0.6601866279859324)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6415079750596078, -0.6592234312450261)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6386183768215926, -0.6575551216398576)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6379132660648781, -0.6601866308088795)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6415079750596078, -0.6592234312450261)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6345766473559349, -0.6601866329164273)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6352817562763021, -0.6628181403356012)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6379132660648781, -0.6601866308088795)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6326502480906945, -0.6875340826953574)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6352817574496814, -0.6882391933423956)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6343185596307648, -0.6846444869763618)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6345766465030019, -0.6908707026210938)--(0.636244956826279, -0.689907503206858);
\draw (0.6352817574496814, -0.6882391933423956)--(0.636244956826279, -0.689907503206858);
\draw (0.637913265572354, -0.690870700305464)--(0.636244956826279, -0.689907503206858);
\draw (0.6395815793996076, -0.6937603046172368)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6415079730094028, -0.6918338972431819)--(0.6395815746593166, -0.6918338972072584);
\draw (0.637913265572354, -0.690870700305464)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6443975712474179, -0.6935022068483504)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6451026820041325, -0.6908706976793285)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6415079733502904, -0.6918338970463703)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6477341911731543, -0.691575808436043)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6451026820041325, -0.6908706976793285)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6477341917927084, -0.6882391881526069)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6506237892867268, -0.6865708782615857)--(0.6486973916184162, -0.686570877832039);
\draw (0.6486973928352094, -0.6846444815272793)--(0.6486973916184162, -0.686570877832039);
\draw (0.6477341917927084, -0.6882391881526069)--(0.6486973916184162, -0.686570877832039);
\draw (0.6503657040148709, -0.6817548860163658)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6477341948458489, -0.6810497752596513)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6486973928352094, -0.6846444815272793)--(0.6486973940520027, -0.6827180852225195);
\draw (0.647734195465403, -0.6777131549762152)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6451026868936203, -0.6784182681981771)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6477341948458489, -0.6810497752596513)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6434343730663667, -0.6755286638864043)--(0.6434343718495735, -0.6774550601911641);
\draw (0.641507972817712, -0.6774550605488637)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6451026868936203, -0.6784182681981771)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6395815756844192, -0.6755286642081805)--(0.6395815737858506, -0.6774550609065634);
\draw (0.641507972817712, -0.6774550605488637)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6379132638229823, -0.6784182601127171)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6345766447731513, -0.6784182624170765)--(0.636244953860114, -0.6793814593188708);
\draw (0.6352817540344063, -0.6810497696394388)--(0.636244953860114, -0.6793814593188708);
\draw (0.6379132638229823, -0.6784182601127171)--(0.636244953860114, -0.6793814593188708);
\draw (0.6323921560290564, -0.6827180798256773)--(0.634318554890474, -0.6827180795663834);
\draw (0.6343185596307648, -0.6846444869763618)--(0.634318554890474, -0.6827180795663834);
\draw (0.6352817540344063, -0.6810497696394388)--(0.634318554890474, -0.6827180795663834);
\draw (0.6436924630964594, -0.7066597601134417)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6443975740431389, -0.7040282508347434)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6470290821658115, -0.7066597577978119)--(0.6453607734197365, -0.7056965606992058);
\draw (0.641766064684152, -0.7033231401877053)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6443975740431389, -0.7040282508347434)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6434343762242223, -0.7004335444687096)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6417660623969689, -0.6975439401569369)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6443975706278638, -0.6968388271317866)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6434343762242223, -0.7004335444687096)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6443975712474179, -0.6935022068483504)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6470290804164398, -0.6942073176050649)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6443975709687516, -0.696838826934975)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6477341911731543, -0.691575808436043)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6470290804164398, -0.6942073176050649)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6506237894111695, -0.6932441180412116)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6535133869051879, -0.6915758081501904)--(0.652550188443031, -0.6932441176835119);
\draw (0.6542185034870778, -0.6942073256905249)--(0.652550188443031, -0.6932441176835119);
\draw (0.6506237894111695, -0.6932441180412116)--(0.652550188443031, -0.6932441176835119);
\draw (0.657555122196021, -0.6942073235829772)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6568500114393064, -0.6968388327519992)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6542185034870778, -0.6942073256905249)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6597396096773216, -0.6985071423571677)--(0.6578132106454602, -0.6985071427148674);
\draw (0.657813209428667, -0.7004335390196271)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6568500114393064, -0.6968388327519992)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6594815232559205, -0.7033231433313999)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6568500083861659, -0.7040282456449547)--(0.6578132082118737, -0.7023599353243868);
\draw (0.657813209428667, -0.7004335390196271)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6575551242862804, -0.7066597635789125)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6568500083861659, -0.7040282456449547)--(0.6558868085604581, -0.7056965559655226);
\draw (0.65421849859759, -0.7066597551716763)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6525501933750125, -0.7095493617878085)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6506237896028603, -0.7076229547355297)--(0.6525501886347217, -0.7076229543778301);
\draw (0.65421849859759, -0.7066597551716763)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6477341915975103, -0.7092912649217683)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6470290821658115, -0.7066597577978119)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6506237896028603, -0.7076229547355297)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6644864515844048, -0.718665174623153)--(0.664486452801198, -0.7167387783183934);
\draw (0.666412851151284, -0.716738778354317)--(0.664486452801198, -0.7167387783183934);
\draw (0.6628181377571513, -0.7157755703113803)--(0.664486452801198, -0.7167387783183934);
\draw (0.6683392489663522, -0.7186651743013769)--(0.6683392501831456, -0.7167387779966172);
\draw (0.666412851151284, -0.716738778354317)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6700075601460137, -0.7157755787904635)--(0.6683392501831456, -0.7167387779966172);
\draw (0.673344178854957, -0.7157755766829158)--(0.671675870108882, -0.7148123795843098);
\draw (0.6726390699345898, -0.7131440692637419)--(0.671675870108882, -0.7148123795843098);
\draw (0.6700075601460137, -0.7157755787904635)--(0.671675870108882, -0.7148123795843098);
\draw (0.6755286674286081, -0.7114757593727208)--(0.6736022697602975, -0.7114757589431739);
\draw (0.673602264679119, -0.7095493517300072)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6726390699345898, -0.7131440692637419)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6755286649277736, -0.7076229550675478)--(0.6736022658959122, -0.7076229554252474);
\draw (0.673602264679119, -0.7095493517300072)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6726390666897585, -0.7059546454623793)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6726390673093126, -0.7026180251789431)--(0.6716758674836047, -0.704286335499511);
\draw (0.6700075587375298, -0.703323138400905)--(0.6716758674836047, -0.704286335499511);
\draw (0.6726390666897585, -0.7059546454623793)--(0.6716758674836047, -0.704286335499511);
\draw (0.6683392512082481, -0.7004335449975393)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6664128509595934, -0.7023599416599987)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6700075587375298, -0.703323138400905)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6635232527215782, -0.7006916320548302)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6628181419648637, -0.7033231412238522)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6664128509595934, -0.7023599416599987)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6594815232559205, -0.7033231433313999)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6601866321762877, -0.7059546507505738)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6628181419648637, -0.7033231412238522)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6575551242862804, -0.7066597635789125)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6601866321762877, -0.7059546507505738)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6592234318155621, -0.7095493569822782)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6575551199541252, -0.7124389528868148)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6601866291231471, -0.7131440636435293)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6592234318155621, -0.7095493569822782)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6601866291853685, -0.7164806835333423)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6628181377571513, -0.7157755703113803)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6601866291231471, -0.7131440636435293)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6875340782712527, -0.7184070831726848)--(0.686570879065099, -0.7167387732098165);
\draw (0.6882391890279672, -0.7157755740036629)--(0.686570879065099, -0.7167387732098165);
\draw (0.6846444827603393, -0.7167387719930233)--(0.686570879065099, -0.7167387732098165);
\draw (0.690870700924091, -0.7164806831858844)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6882391890279672, -0.7157755740036629)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6908706988165432, -0.7131440644769412)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6937602976741124, -0.7114757537986736)--(0.691833898642251, -0.7114757541563732);
\draw (0.6918338998590442, -0.7095493578516135)--(0.691833898642251, -0.7114757541563732);
\draw (0.6908706988165432, -0.7131440644769412)--(0.691833898642251, -0.7114757541563732);
\draw (0.6935022137658075, -0.7066597607662072)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6908707018696838, -0.7059546515839856)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6918338998590442, -0.7095493578516135)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6915758153535001, -0.7033231408404708)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6908707018696838, -0.7059546515839856)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6882391876194833, -0.7033231336141044)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6865708800902015, -0.7004335402107387)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6846444798415469, -0.7023599368731981)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6882391876194833, -0.7033231336141044)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6817548843306335, -0.7006916256935366)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6810497708468172, -0.7033231364370515)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6846444798415469, -0.7023599368731981)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6777131521378739, -0.7033231385445992)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6784182637853429, -0.7059546443892801)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6810497708468172, -0.7033231364370515)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6755286649277736, -0.7076229550675478)--(0.6774550639596352, -0.707622954709848);
\draw (0.677455062742842, -0.7095493510146078)--(0.6774550639596352, -0.707622954709848);
\draw (0.6784182637853429, -0.7059546443892801)--(0.6774550639596352, -0.707622954709848);
\draw (0.6755286674286081, -0.7114757593727208)--(0.6774550678240204, -0.7114757582277745);
\draw (0.677455062742842, -0.7095493510146078)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6784182670301742, -0.7131440681906428)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6784182650470693, -0.7164806892613255)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6810497749824028, -0.715775575252117)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6784182670301742, -0.7131440681906428)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6827180825116845, -0.7186651686554827)--(0.6827180837284779, -0.716738772350723);
\draw (0.6846444827603393, -0.7167387719930233)--(0.6827180837284779, -0.716738772350723);
\draw (0.6810497749824028, -0.715775575252117)--(0.6827180837284779, -0.716738772350723);
\draw (0.7615435945461502, -0.6128194567409679)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7589120887014692, -0.6135245683884368)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7598752870168685, -0.6099298633376022)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7596171894405311, -0.6161560805310896)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7589120887014692, -0.6135245683884368)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7562805707315879, -0.6161560826386373)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7546122595519265, -0.6190456781495507)--(0.7546122607687197, -0.617119281844791);
\draw (0.7526858644639599, -0.6171192806279978)--(0.7546122607687197, -0.617119281844791);
\draw (0.7562805707315879, -0.6161560826386373)--(0.7546122607687197, -0.617119281844791);
\draw (0.7497962710605943, -0.6187875881572795)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7490911594131253, -0.6161560823125986)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7526858644639599, -0.6171192806279978)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7464596472704725, -0.6168611830516605)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7490911594131253, -0.6161560823125986)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7464596451629248, -0.6135245643427173)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7435700496520115, -0.6118562531630558)--(0.7454964459567711, -0.611856254379849);
\draw (0.7454964471735643, -0.6099298580750894)--(0.7454964459567711, -0.611856254379849);
\draw (0.7464596451629248, -0.6135245643427173)--(0.7454964459567711, -0.611856254379849);
\draw (0.7438281396442826, -0.6070402646717237)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7464596454889636, -0.6063351530242547)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7454964471735643, -0.6099298580750894)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7464596433814159, -0.6029985343153115)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7490911525504378, -0.6037036450720259)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7464596454889636, -0.6063351530242547)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7507594637300993, -0.6008140495611125)--(0.750759462513306, -0.6027404458658723);
\draw (0.7526858697264729, -0.6027404407846937)--(0.750759462513306, -0.6027404458658723);
\draw (0.7490911525504378, -0.6037036450720259)--(0.750759462513306, -0.6027404458658723);
\draw (0.7546122672480258, -0.6008140456967273)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7526858697264729, -0.6027404407846937)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7562805747773075, -0.603703639100093)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7596171934862507, -0.6037036369925453)--(0.7579488835233825, -0.604666836198699);
\draw (0.7589120827295361, -0.6063351461615671)--(0.7579488835233825, -0.604666836198699);
\draw (0.7562805747773075, -0.603703639100093)--(0.7579488835233825, -0.604666836198699);
\draw (0.7618016782404495, -0.6080034573412286)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7598752870168685, -0.6099298633376022)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7589120827295361, -0.6063351461615671)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7505013798791369, -0.6319451412357452)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7497962619336961, -0.6293136244826572)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7471647548722219, -0.6319451324348858)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7524277740763489, -0.6286085237435952)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7497962619336961, -0.6293136244826572)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7507594602490953, -0.6257189194318225)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7524277714287568, -0.6228293239209091)--(0.7507594614658886, -0.6237925231270628);
\draw (0.749796262259735, -0.6221242131641945)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7507594602490953, -0.6257189194318225)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7497962710605943, -0.6187875881572795)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7471647543075062, -0.6194927061027203)--(0.7488330630535812, -0.6204559032013263);
\draw (0.749796262259735, -0.6221242131641945)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7464596472704725, -0.6168611830516605)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7471647543075062, -0.6194927061027203)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7435700429586998, -0.618529496878914)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7406804474477864, -0.6168611856992525)--(0.74164364665394, -0.6185294956621208);
\draw (0.7399753366910718, -0.6194926948682744)--(0.74164364665394, -0.6185294956621208);
\draw (0.7435700429586998, -0.618529496878914)--(0.74164364665394, -0.6185294956621208);
\draw (0.7366387179821285, -0.6194926969758222)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7373438296295975, -0.6221242028205032)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7399753366910718, -0.6194926948682744)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7344542253178248, -0.6237925166477567)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7363806376121701, -0.625718918779745)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7373438296295975, -0.6221242028205032)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7347123155241017, -0.62860852058863)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7373438246931235, -0.6293136313453446)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7363806376121701, -0.625718918779745)--(0.7363806363953769, -0.6276453150845046);
\draw (0.736638713936409, -0.6319451405143666)--(0.7383070348076843, -0.630981935010241);
\draw (0.7373438246931235, -0.6293136313453446)--(0.7383070348076843, -0.630981935010241);
\draw (0.7399753435537593, -0.6319451321088471)--(0.7383070348076843, -0.630981935010241);
\draw (0.7416436573810128, -0.6348347364206198)--(0.7416436522998343, -0.6329083292074531);
\draw (0.743570048604594, -0.6329083304242463)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7399753435537593, -0.6319451321088471)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7464596441155074, -0.6345766416039078)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7471647548722219, -0.6319451324348858)--(0.7454964449093537, -0.6329083316410395);
\draw (0.743570048604594, -0.6329083304242463)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7297073924981844, -0.6439505554476638)--(0.7297073874170058, -0.642024148234497);
\draw (0.7277809856580426, -0.6420241501666897)--(0.7297073874170058, -0.642024148234497);
\draw (0.7313756973798741, -0.6410609490283433)--(0.7297073874170058, -0.642024148234497);
\draw (0.7258545944344614, -0.6439505561630632)--(0.725854589353283, -0.6420241489498965);
\draw (0.7277809856580426, -0.6420241501666897)--(0.725854589353283, -0.6420241489498965);
\draw (0.7241862806072079, -0.6410609518512904)--(0.725854589353283, -0.6420241489498965);
\draw (0.7208496618982647, -0.6410609539588381)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7215547726549792, -0.6384294447898162)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7241862806072079, -0.6410609518512904)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7186651771440659, -0.6367611336101547)--(0.7205915734488255, -0.636761134826948);
\draw (0.7205915746656187, -0.6348347385221883)--(0.7205915734488255, -0.636761134826948);
\draw (0.7215547726549792, -0.6384294447898162)--(0.7205915734488255, -0.636761134826948);
\draw (0.7186651732796805, -0.6329083300922282)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7205915746656187, -0.6348347385221883)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7215547666830462, -0.6312400225629465)--(0.7205915695844403, -0.6329083313090216);
\draw (0.721554770029702, -0.6279034007050174)--(0.7225179692358558, -0.6295717106678856);
\draw (0.724186279198724, -0.6286085114617319)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7215547666830462, -0.6312400225629465)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7258545903783854, -0.6257189159508185)--(0.7258545891615922, -0.6276453122555783);
\draw (0.727780985466352, -0.6276453134723715)--(0.7258545891615922, -0.6276453122555783);
\draw (0.724186279198724, -0.6286085114617319)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7306705897781247, -0.625976999645118)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7313756968151583, -0.6286085226961778)--(0.7297073817711116, -0.6276453146891647);
\draw (0.727780985466352, -0.6276453134723715)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7347123155241017, -0.62860852058863)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7340072047673871, -0.631240029757652)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7313756968151583, -0.6286085226961778)--(0.7330440055612334, -0.6295717197947838);
\draw (0.736638713936409, -0.6319451405143666)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7340072047673871, -0.631240029757652)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7349704027567475, -0.63483473602528)--(0.7349704039735407, -0.6329083397205203);
\draw (0.736638716584001, -0.6377243403370527)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7340072044413483, -0.6384294410761147)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7349704027567475, -0.63483473602528)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7340072065488961, -0.6417660597850579)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7313756973798741, -0.6410609490283433)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7340072044413483, -0.6384294410761147)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7066597606456216, -0.6436924640572651)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7059546489981526, -0.6410609582125841)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7095493595031909, -0.6420241533789974)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7033231368555, -0.641766058951646)--(0.7042863339541059, -0.640097750205571);
\draw (0.7059546489981526, -0.6410609582125841)--(0.7042863339541059, -0.640097750205571);
\draw (0.7033231347479522, -0.6384294402427028)--(0.7042863339541059, -0.640097750205571);
\draw (0.7004335392370388, -0.6367611290630413)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7023599367585918, -0.6348347339750748)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7033231347479522, -0.6384294402427028)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7006916292293099, -0.6319451405717091)--(0.702359937975385, -0.6329083376703152);
\draw (0.7033231405281946, -0.6312400257752543)--(0.702359937975385, -0.6329083376703152);
\draw (0.7023599367585918, -0.6348347339750748)--(0.702359937975385, -0.6329083376703152);
\draw (0.7026180288807256, -0.6286085199305733)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7033231405281946, -0.6312400257752543)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7059546475896687, -0.6286085178230256)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7076229587693302, -0.6257189223121122)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7095493593115002, -0.6276453166846793)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7059546475896687, -0.6286085178230256)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7124389581690694, -0.6259770060064116)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7131440643623349, -0.6286085150000784)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7095493593115002, -0.6276453166846793)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7164806830712781, -0.6286085128925307)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7157755723145636, -0.6312400220615527)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7131440643623349, -0.6286085150000784)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7186651732796805, -0.6329083300922282)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7167387766018958, -0.6348347392375877)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7157755723145636, -0.6312400220615527)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7186651771440659, -0.6367611336101547)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7167387766018958, -0.6348347392375877)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7157755782864966, -0.6384294442884224)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7157755749398408, -0.6417660661463515)--(0.714812375733687, -0.6400977561834833);
\draw (0.7131440657708189, -0.6410609553896369)--(0.714812375733687, -0.6400977561834833);
\draw (0.7157755782864966, -0.6384294442884224)--(0.714812375733687, -0.6400977561834833);
\draw (0.7114757545911573, -0.6439505509005504)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7095493595031909, -0.6420241533789974)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7131440657708189, -0.6410609553896369)--(0.7114757558079506, -0.6420241545957907);
\draw (0.6875340816050479, -0.6326502462412659)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6901655874497289, -0.6319451345937969)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6875340794975001, -0.6293136275323227)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6908706990971979, -0.634576640438478)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6901655874497289, -0.6319451345937969)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6937602979547671, -0.6329083297602103)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6966498934656805, -0.6345766409398718)--(0.6956866942595268, -0.6329083309770035);
\draw (0.697355004222395, -0.6319451317708498)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6937602979547671, -0.6329083297602103)--(0.6956866942595268, -0.6329083309770035);
\draw (0.7006916292293099, -0.6319451405717091)--(0.6990233141852632, -0.6309819325646961);
\draw (0.6999865167380728, -0.6293136206696353)--(0.6990233141852632, -0.6309819325646961);
\draw (0.697355004222395, -0.6319451317708498)--(0.6990233141852632, -0.6309819325646961);
\draw (0.7026180288807256, -0.6286085199305733)--(0.7009497138366788, -0.6276453119235602);
\draw (0.6999865167380728, -0.6293136206696353)--(0.7009497138366788, -0.6276453119235602);
\draw (0.700949715053472, -0.6257189156188006)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7026180262331335, -0.6228293201078872)--(0.7009497162702653, -0.6237925193140408);
\draw (0.6999865170641115, -0.6221242093511726)--(0.7009497162702653, -0.6237925193140408);
\draw (0.700949715053472, -0.6257189156188006)--(0.7009497162702653, -0.6237925193140408);
\draw (0.6999865204107674, -0.6187875874932435)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6973550091118829, -0.6194927022896983)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6999865170641115, -0.6221242093511726)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6956866952846293, -0.6166030979779256)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6937603040610482, -0.6185295039742992)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6973550091118829, -0.6194927022896983)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6908706967979594, -0.6168611850352165)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6901655860412449, -0.6194926942042385)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6937603040610482, -0.6185295039742992)--(0.6918339023020849, -0.6185295059064918);
\draw (0.687534076872223, -0.6187875834475239)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6901655860412449, -0.6194926942042385)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6875340852777425, -0.6221242130648742)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6846444864201733, -0.6237925237431419)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6865708815081397, -0.6257189212646947)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6875340852777425, -0.6221242130648742)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6849025703284782, -0.6286085167756081)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6875340794975001, -0.6293136275323227)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6865708815081397, -0.6257189212646947)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6755286673931292, -0.6118562588603134)--(0.677455063697889, -0.6118562600771066);
\draw (0.6774550617656964, -0.6099298583181434)--(0.677455063697889, -0.6118562600771066);
\draw (0.6784182629040426, -0.6135245700399748)--(0.677455063697889, -0.6118562600771066);
\draw (0.6755286666777298, -0.6080034607965905)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6774550617656964, -0.6099298583181434)--(0.6774550629824896, -0.6080034620133837);
\draw (0.678418265535299, -0.6063351501183228)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6784182634277514, -0.6029985314093796)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6810497725967734, -0.6037036421660942)--(0.6793814626339051, -0.6046668413722478);
\draw (0.678418265535299, -0.6063351501183228)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6827180837764347, -0.6008140466551807)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6846444843186048, -0.6027404410277478)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6810497725967734, -0.6037036421660942)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6865708818401577, -0.6008140459397813)--(0.6865708806233645, -0.602740442244541);
\draw (0.6846444843186048, -0.6027404410277478)--(0.6865708806233645, -0.602740442244541);
\draw (0.6882391893694395, -0.603703639343147)--(0.6865708806233645, -0.602740442244541);
\draw (0.6915758112273686, -0.6037036426898028)--(0.6899075012645003, -0.6046668418959565);
\draw (0.690870700470654, -0.6063351518588248)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6882391893694395, -0.603703639343147)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6937603014357709, -0.6080034598895003)--(0.6918338996768078, -0.608003461821693);
\draw (0.6918338984600145, -0.6099298581264527)--(0.6918338996768078, -0.608003461821693);
\draw (0.690870700470654, -0.6063351518588248)--(0.6918338996768078, -0.608003461821693);
\draw (0.693502212287268, -0.6128194624382255)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6908707001446153, -0.6135245631772874)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6918338984600145, -0.6099298581264527)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6908706967979594, -0.6168611850352165)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6882391876289375, -0.6161560742785019)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6908707001446153, -0.6135245631772874)--(0.6899074975918057, -0.6151928750723482);
\draw (0.687534076872223, -0.6187875834475239)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6882391876289375, -0.6161560742785019)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6846444813613096, -0.6171192722678625)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6817548825037404, -0.6187875829461301)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6810497708562714, -0.616156077101449)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6846444813613096, -0.6171192722678625)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6777131521473282, -0.6161560792089968)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6784182629040426, -0.6135245700399748)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6810497708562714, -0.616156077101449)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6757867533293245, -0.5888086301567366)--(0.6774550620753994, -0.5897718272553425);
\draw (0.678418264628209, -0.5881035153602817)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6774550640075921, -0.5916982290143058)--(0.6774550620753994, -0.5897718272553425);
\draw (0.67771315298074, -0.5854720095156007)--(0.679381461726815, -0.5864352066142067);
\draw (0.678418264628209, -0.5881035153602817)--(0.679381461726815, -0.5864352066142067);
\draw (0.6810497716896833, -0.585472007408053)--(0.679381461726815, -0.5864352066142067);
\draw (0.6827180828693447, -0.5825824118971396)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6846444834115146, -0.5845088062697066)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6810497716896833, -0.585472007408053)--(0.6827180816525514, -0.5845088082018993);
\draw (0.687534082269084, -0.582840495591439)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6882391916113353, -0.5854720100393094)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6846444834115146, -0.5845088062697066)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6908707029102198, -0.5847668952428545)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6882391916113353, -0.5854720100393094)--(0.6899075003574102, -0.5864352071379154);
\draw (0.690870699563564, -0.5881035171007836)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6937603005286809, -0.5897718251314592)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6918339007019103, -0.5916982288226151)--(0.6918338987697177, -0.5897718270636518);
\draw (0.690870699563564, -0.5881035171007836)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6935022113801779, -0.5945878276801844)--(0.6918338994851171, -0.5936246251273748);
\draw (0.690870702386511, -0.5952929338734498)--(0.6918338994851171, -0.5936246251273748);
\draw (0.6918339007019103, -0.5916982288226151)--(0.6918338994851171, -0.5936246251273748);
\draw (0.6908706990398552, -0.5986295557313789)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6882391898708333, -0.5979244449746643)--(0.6899074998337015, -0.5969612457685106);
\draw (0.690870702386511, -0.5952929338734498)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6865708818401577, -0.6008140459397813)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6846444836032054, -0.5988876429640249)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6882391898708333, -0.5979244449746643)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6827180837764347, -0.6008140466551807)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6846444836032054, -0.5988876429640249)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6810497730981672, -0.5979244477976114)--(0.6827180818442421, -0.5988876448962175);
\draw (0.677713151240238, -0.5979244444509557)--(0.6793814612031063, -0.596961245244802);
\draw (0.6784182619969525, -0.5952929352819337)--(0.6793814612031063, -0.596961245244802);
\draw (0.6810497730981672, -0.5979244477976114)--(0.6793814612031063, -0.596961245244802);
\draw (0.6755286664860392, -0.5936246241022722)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6774550640075921, -0.5916982290143058)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6784182619969525, -0.5952929352819337)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6875340806852449, -0.5689778382519005)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6901655898542668, -0.569682949008615)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6875340773385891, -0.5723144601098297)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6908707006109813, -0.5670514398395932)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6901655898542668, -0.569682949008615)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6937602961218947, -0.5687197510192545)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6966499004336676, -0.567051437192001)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6973550043217154, -0.5696829547888573)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6937602961218947, -0.5687197510192545)--(0.6956866924266545, -0.5687197522360479);
\draw (0.7006916230306586, -0.5696829526813096)--(0.6990233130677903, -0.5706461518874634);
\draw (0.699986512273944, -0.5723144618503315)--(0.6990233130677903, -0.5706461518874634);
\draw (0.6973550043217154, -0.5696829547888573)--(0.6990233130677903, -0.5706461518874634);
\draw (0.702618021442966, -0.5730195726070462)--(0.7009497114800978, -0.5739827718131998);
\draw (0.699986512273944, -0.5723144618503315)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7009497134122904, -0.5759091735721631)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7026180240905581, -0.5787987724297323)--(0.7009497121954972, -0.5778355698769227);
\draw (0.6999865150968911, -0.5795038786229978)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7009497134122904, -0.5759091735721631)--(0.7009497121954972, -0.5778355698769227);
\draw (0.6999865172044388, -0.582840497331941)--(0.6990233179982852, -0.5811721873690727);
\draw (0.697355008035417, -0.5821353865752265)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6999865150968911, -0.5795038786229978)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6956867000047413, -0.5850249875403434)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6937602963135855, -0.5830985877135728)--(0.6956866980725487, -0.5830985857813802);
\draw (0.697355008035417, -0.5821353865752265)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6908707029102198, -0.5847668952428545)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6901655912627508, -0.5821353893981736)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6937602963135855, -0.5830985877135728)--(0.6918339000088257, -0.5830985864967796);
\draw (0.687534082269084, -0.582840495591439)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6901655912627508, -0.5821353893981736)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6875340801615362, -0.5795038768824958)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6846444846506228, -0.5778355657028343)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6865708821721758, -0.5759091706148679)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6875340801615362, -0.5795038768824958)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6849025714939081, -0.5730195717572987)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6875340773385891, -0.5723144601098297)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6865708821721758, -0.5759091706148679)--(0.6865708802399831, -0.5739827688559046);
\draw (0.7076229585262761, -0.5576775369042442)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7095493536142425, -0.559603934425797)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7059546473466146, -0.5605671324151575)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7114757511357955, -0.5576775393378306)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7095493536142425, -0.559603934425797)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7131440618140632, -0.5605671381953998)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7164806805230064, -0.5605671360878521)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7157755697662919, -0.563198645256874)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7131440618140632, -0.5605671381953998)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7186651761856123, -0.5648669501385638)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7167387709046382, -0.5667933569787056)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7157755697662919, -0.563198645256874)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7186651769010118, -0.5687197482022868)--(0.716738769687845, -0.5687197532834652);
\draw (0.7167387709046382, -0.5667933569787056)--(0.716738769687845, -0.5687197532834652);
\draw (0.715775572589239, -0.5703880620295403)--(0.716738769687845, -0.5687197532834652);
\draw (0.7157755746967867, -0.5737246807384835)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7131440655277648, -0.573019569981769)--(0.7148123754906329, -0.5720563707756152);
\draw (0.715775572589239, -0.5703880620295403)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7114757574970891, -0.5759091709468859)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7095493592601368, -0.5739827679711295)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7131440655277648, -0.573019569981769)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7066597549483641, -0.5756510817983829)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7059546542093021, -0.5730195696557302)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7095493592601368, -0.5739827679711295)--(0.7076229629553772, -0.5739827667543362);
\draw (0.702618021442966, -0.5730195726070462)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7033231321996805, -0.5703880634380242)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7059546542093021, -0.5730195696557302)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7006916230306586, -0.5696829526813096)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7033231321996805, -0.5703880634380242)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7023599451187271, -0.5667933508724246)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7006916344404595, -0.5639037520148552)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7033231402851404, -0.5631986403673863)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7023599451187271, -0.5667933508724246)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7033231381775927, -0.559862021658443)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7059546473466146, -0.5605671324151575)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7033231402851404, -0.5631986403673863)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7297073913480402, -0.5576775352817547)--(0.729707390131247, -0.5596039315865143);
\draw (0.7277809938264873, -0.5596039303697211)--(0.729707390131247, -0.5596039315865143);
\draw (0.7313757020263079, -0.5605671341393239)--(0.729707390131247, -0.5596039315865143);
\draw (0.7258545878301137, -0.5576775391461399)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7277809938264873, -0.5596039303697211)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7241862766504523, -0.5605671346570533)--(0.7258545866133205, -0.5596039354508997);
\draw (0.720849657941509, -0.560567136764601)--(0.7225179666875841, -0.561530333863207);
\draw (0.721554769588978, -0.5631986426092821)--(0.7225179666875841, -0.561530333863207);
\draw (0.7241862766504523, -0.5605671346570533)--(0.7225179666875841, -0.561530333863207);
\draw (0.7186651761856123, -0.5648669501385638)--(0.7205915724903721, -0.564866951355357);
\draw (0.7205915744225647, -0.5667933531143203)--(0.7205915724903721, -0.564866951355357);
\draw (0.721554769588978, -0.5631986426092821)--(0.7205915724903721, -0.564866951355357);
\draw (0.7186651769010118, -0.5687197482022868)--(0.7205915732057715, -0.56871974941908);
\draw (0.7205915744225647, -0.5667933531143203)--(0.7205915732057715, -0.56871974941908);
\draw (0.7215547724119252, -0.5703880593819481)--(0.7205915732057715, -0.56871974941908);
\draw (0.7215547745194729, -0.5737246780908914)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7241862835131397, -0.573019571897626)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7215547724119252, -0.5703880593819481)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7258545941914074, -0.5759091707551952)--(0.7258545922592148, -0.573982768996232);
\draw (0.7277809885639744, -0.5739827702130252)--(0.7258545922592148, -0.573982768996232);
\draw (0.7241862835131397, -0.573019571897626)--(0.7258545922592148, -0.573982768996232);
\draw (0.7306705840748878, -0.5756510813926866)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7313756948316024, -0.5730195722236647)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7277809885639744, -0.5739827702130252)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7347123166895314, -0.5730195755703206)--(0.7330440047944705, -0.572056373017511);
\draw (0.7340072128014837, -0.5703880579734643)--(0.7330440047944705, -0.572056373017511);
\draw (0.7313756948316024, -0.5730195722236647)--(0.7330440047944705, -0.572056373017511);
\draw (0.7366387217951506, -0.5696829517801988)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7340072128014837, -0.5703880579734643)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7349704111168829, -0.5667933529226296)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7366387191475585, -0.5639037519575126)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7340072099785365, -0.5631986412007981)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7349704111168829, -0.5667933529226296)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7340072078709888, -0.5598620224918549)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7313757020263079, -0.5605671341393239)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7340072099785365, -0.5631986412007981)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7505013736804854, -0.5696829533453457)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7497962629237709, -0.5723144625143676)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7471647518225564, -0.5696829499986898)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7524277720927929, -0.5730195732710821)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7497962629237709, -0.5723144625143676)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7507594609131314, -0.5759091687819955)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7524277747403849, -0.5787987730937683)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7497962625977322, -0.5795038738328302)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7507594609131314, -0.5759091687819955)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7497962647052799, -0.5828404925417734)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7471647555362579, -0.582135381785059)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7497962625977322, -0.5795038738328302)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7464596447795434, -0.5847668909540809)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7471647555362579, -0.582135381785059)--(0.7454964455733897, -0.5830985809912126);
\draw (0.74357004926863, -0.5830985797744194)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7406804449568573, -0.5847668936016729)--(0.7416436420554633, -0.583098584855598);
\draw (0.7399753333093883, -0.5821353877569919)--(0.7416436420554633, -0.583098584855598);
\draw (0.74357004926863, -0.5830985797744194)--(0.7416436420554633, -0.583098584855598);
\draw (0.736638714600445, -0.5821353898645396)--(0.7383070245633132, -0.581172190658386);
\draw (0.7373438253571596, -0.5795038806955177)--(0.7383070245633132, -0.581172190658386);
\draw (0.7399753333093883, -0.5821353877569919)--(0.7383070245633132, -0.581172190658386);
\draw (0.7344542298462462, -0.5778355695158562)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7363806242188132, -0.5759091689736863)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7373438253571596, -0.5795038806955177)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7347123166895314, -0.5730195755703206)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7373438334426196, -0.5723144576248798)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7363806242188132, -0.5759091689736863)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7366387217951506, -0.5696829517801988)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7373438334426196, -0.5723144576248798)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7399753405040937, -0.5696829496726511)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7416436516837552, -0.5667933541617377)--(0.741643650466962, -0.5687197504664974);
\draw (0.7435700467717217, -0.5687197516832907)--(0.741643650466962, -0.5687197504664974);
\draw (0.7399753405040937, -0.5696829496726511)--(0.741643650466962, -0.5687197504664974);
\draw (0.7464596510834944, -0.5670514378560371)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7471647518225564, -0.5696829499986898)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7435700467717217, -0.5687197516832907)--(0.7454964430764814, -0.5687197529000838);
\draw (0.761801685936549, -0.5897718248884052)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7598752775065889, -0.5916982262743434)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7589120795172284, -0.5881035200067154)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7618016835029625, -0.5936246174979245)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7598752775065889, -0.5916982262743434)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7589120791911896, -0.595292931325178)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7589120812987374, -0.5986295500341212)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7562805721297154, -0.5979244392774068)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7589120791911896, -0.595292931325178)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7546122672480258, -0.6008140456967273)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7526858658620875, -0.5988876372667673)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7562805721297154, -0.5979244392774068)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7507594637300993, -0.6008140495611125)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7526858658620875, -0.5988876372667673)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7490911499028458, -0.5979244452493397)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7457545311939026, -0.5979244473568874)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7464596419506171, -0.5952929381878656)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7490911499028458, -0.5979244452493397)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7435700464397037, -0.5936246270082041)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7454964439612566, -0.5916982319202376)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7464596419506171, -0.5952929381878656)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7438281301340031, -0.5888086276084649)--(0.7454964451780498, -0.589771835615478);
\draw (0.7464596531850629, -0.5881035205714311)--(0.7454964451780498, -0.589771835615478);
\draw (0.7454964439612566, -0.5916982319202376)--(0.7454964451780498, -0.589771835615478);
\draw (0.7464596447795434, -0.5847668909540809)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7490911539485654, -0.5854720017107954)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7464596531850629, -0.5881035205714311)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7497962647052799, -0.5828404925417734)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7490911539485654, -0.5854720017107954)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7526858665141651, -0.584508814629842)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7555754708259379, -0.5828405008025884)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7562805715649997, -0.5854720129452412)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7526858665141651, -0.584508814629842)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7596171902739429, -0.5854720108376935)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7589120795172284, -0.5881035200067154)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7562805715649997, -0.5854720129452412)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7615435906850921, -0.5025356160517244)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7589120815160701, -0.5018305052950098)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7598752795054307, -0.5054252115626378)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7596171906982917, -0.49919899339888607)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7589120815160701, -0.5018305052950098)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7562805719893485, -0.4991989955064338)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7546122613110808, -0.4963093966488646)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7526858653640209, -0.49823579446393285)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7562805719893485, -0.4991989955064338)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7497962682786146, -0.4965674805571696)--(0.7507594690592612, -0.4982357932471396);
\draw (0.749091159096393, -0.4991989924532933)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7526858653640209, -0.49823579446393285)--(0.7507594690592612, -0.4982357932471396);
\draw (0.746459648352878, -0.498493878969477)--(0.7474228491335247, -0.500162191659447);
\draw (0.749091159096393, -0.4991989924532933)--(0.7474228491335247, -0.500162191659447);
\draw (0.7464596411265116, -0.5018305067034937)--(0.7474228491335247, -0.500162191659447);
\draw (0.7435700477231459, -0.5034988142327754)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7454964443856054, -0.5054252144814302)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7464596411265116, -0.5018305067034937)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7438281332059439, -0.5083148099923436)--(0.7454964431688121, -0.50735161078619);
\draw (0.7464596439494587, -0.5090199234761599)--(0.7454964431688121, -0.50735161078619);
\draw (0.7454964443856054, -0.5054252144814302)--(0.7454964431688121, -0.50735161078619);
\draw (0.7464596460570065, -0.5123565421851031)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7490911519016875, -0.5116514305376341)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7464596439494587, -0.5090199234761599)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7507594625799551, -0.5145410293952033)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7526858601015081, -0.5126146343072369)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7490911519016875, -0.5116514305376341)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7546122660978816, -0.514541025530818)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7526858601015081, -0.5126146343072369)--(0.7546122673146748, -0.5126146292260584);
\draw (0.756280577277543, -0.5116514300199047)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7596171959864862, -0.511651427912357)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7589120843390172, -0.509019922067676)--(0.7579488872404113, -0.5106882308137509);
\draw (0.756280577277543, -0.5116514300199047)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7618016777423829, -0.5073516145383943)--(0.7598752814376233, -0.507351613321601);
\draw (0.7598752795054307, -0.5054252115626378)--(0.7598752814376233, -0.507351613321601);
\draw (0.7589120843390172, -0.509019922067676)--(0.7598752814376233, -0.507351613321601);
\draw (0.7505013741048342, -0.48340993590653825)--(0.748833064141966, -0.484373135112692);
\draw (0.7497962633481197, -0.4860414450755602)--(0.748833064141966, -0.484373135112692);
\draw (0.747164755395891, -0.483409938014086)--(0.748833064141966, -0.484373135112692);
\draw (0.7524277740916346, -0.48674655855937654)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7497962633481197, -0.4860414450755602)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7507594629119732, -0.48963615407028993)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7524277735902407, -0.49252575292785916)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7497962661710669, -0.4932308618482264)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7507594629119732, -0.48963615407028993)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7497962698531074, -0.49656748328427136)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7471647591095926, -0.49586236980045506)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7497962661710669, -0.4932308618482264)--(0.7488330690724608, -0.49489917059430133);
\draw (0.746459649927371, -0.4984938816965788)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7471647591095926, -0.49586236980045506)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7435700419335576, -0.49682557408778727)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7406804485301919, -0.49849388161706903)--(0.7416436456287979, -0.49682557287099405);
\draw (0.73997533530823, -0.49586237304528624)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7435700419335576, -0.49682557408778727)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7366387165992868, -0.49586237515283405)--(0.738307026562155, -0.4948991759466803);
\draw (0.7373438257815084, -0.4932308632567103)--(0.738307026562155, -0.4948991759466803);
\draw (0.73997533530823, -0.49586237304528624)--(0.738307026562155, -0.4948991759466803);
\draw (0.734454230270595, -0.4915625520770488)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7363806277921479, -0.48963615698908236)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7373438257815084, -0.4932308632567103)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7347123171138803, -0.48674655813151313)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7373438245330541, -0.4860414492111459)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7363806277921479, -0.48963615698908236)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7366387214322528, -0.4834099329778405)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7373438245330541, -0.4860414492111459)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7399753425029355, -0.4834099349609454)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7416436513208575, -0.48052033535937944)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7435700487705634, -0.482446736971585)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7399753425029355, -0.4834099349609454)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7464596421739291, -0.4807784294423032)--(0.7454964450753231, -0.48244673818837824);
\draw (0.747164755395891, -0.483409938014086)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7435700487705634, -0.482446736971585)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7297073921660122, -0.47140451852472265)--(0.729707392523712, -0.4733309175565842);
\draw (0.7277809853105451, -0.47333092263776266)--(0.729707392523712, -0.4733309175565842);
\draw (0.7313757024506566, -0.47429411670051647)--(0.729707392523712, -0.4733309175565842);
\draw (0.7258545886480857, -0.471404522389108)--(0.7258545886121622, -0.473330920739194);
\draw (0.7277809853105451, -0.47333092263776266)--(0.7258545886121622, -0.473330920739194);
\draw (0.724186278649294, -0.4742941199453477)--(0.7258545886121622, -0.473330920739194);
\draw (0.720849658759481, -0.4742941200075691)--(0.7225179686864257, -0.4752573191515014);
\draw (0.721554771981443, -0.47692562857935183)--(0.7225179686864257, -0.4752573191515014);
\draw (0.724186278649294, -0.4742941199453477)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7186651785780773, -0.47859393610863354)--(0.720591574882837, -0.4785939373254268);
\draw (0.7205915748469135, -0.4805203356755129)--(0.720591574882837, -0.4785939373254268);
\draw (0.721554771981443, -0.47692562857935183)--(0.720591574882837, -0.4785939373254268);
\draw (0.7186651788998535, -0.4824467334905811)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7205915748469135, -0.4805203356755129)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7215547744107669, -0.4841150446702425)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7215547765183146, -0.4874516633791858)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7241862839374885, -0.48674655445881854)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7215547744107669, -0.4841150446702425)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7258545938285097, -0.48963615195283694)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7277809905628161, -0.48770975550131956)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7241862839374885, -0.48674655445881854)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7306705860737296, -0.48937806668098105)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7313756968304441, -0.48674655751195905)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7277809905628161, -0.48770975550131956)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7347123171138803, -0.48674655813151313)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7340072038919183, -0.4841150495597304)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7313756968304441, -0.48674655751195905)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7366387214322528, -0.4834099329778405)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7340072038919183, -0.4841150495597304)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7349704115412317, -0.4805203354838221)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7366387211464002, -0.47763073724580696)--(0.734970411183532, -0.4785939364519607);
\draw (0.7340072119773783, -0.4769256264890924)--(0.734970411183532, -0.4785939364519607);
\draw (0.7349704115412317, -0.4805203354838221)--(0.734970411183532, -0.4785939364519607);
\draw (0.7340072098698306, -0.47358900778014923)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7313757024506566, -0.47429411670051647)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7340072119773783, -0.4769256264890924)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7066597600909004, -0.4716626085149089)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7059546494438622, -0.47429411787389575)--(0.7076229595051362, -0.47333091883818595);
\draw (0.709549355809896, -0.47333092005497923)--(0.7076229595051362, -0.47333091883818595);
\draw (0.703323140165164, -0.4735890069272163)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7059546494438622, -0.47429411787389575)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7033231424807938, -0.47692562599656835)--(0.7042863395793998, -0.47525731725049336);
\draw (0.700433538169021, -0.47859393982382187)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7023599346346688, -0.4805203397315888)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7033231424807938, -0.47692562599656835)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7006916250295002, -0.483409937969604)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7033231341985222, -0.48411504872631855)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7023599348314804, -0.48052034007247657)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7026180234418077, -0.4867465578953405)--(0.704286333404676, -0.48578335868918676);
\draw (0.7033231341985222, -0.48411504872631855)--(0.704286333404676, -0.48578335868918676);
\draw (0.7059546437252439, -0.4867465585148945)--(0.704286333404676, -0.48578335868918676);
\draw (0.707622953616265, -0.48963615600891286)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7095493612589786, -0.4877097532594238)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7059546437252439, -0.4867465585148945)--(0.7076229540458118, -0.48770975834060226);
\draw (0.712438956769892, -0.4893780644390852)--(0.7114757575637383, -0.487709754476217);
\draw (0.7131440675266065, -0.4867465552700633)--(0.7114757575637383, -0.487709754476217);
\draw (0.7095493612589786, -0.4877097532594238)--(0.7114757575637383, -0.487709754476217);
\draw (0.7164806878100427, -0.48674655588961735)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7157755745880807, -0.4841150473178346)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7131440675266065, -0.4867465552700633)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7186651788998535, -0.4824467334905811)--(0.7167387716866866, -0.48244673857175957);
\draw (0.716738771328987, -0.48052033953989814)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7157755745880807, -0.4841150473178346)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7186651785780773, -0.47859393610863354)--(0.7167387709712872, -0.47859394050803666);
\draw (0.716738771328987, -0.48052033953989814)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7157755717651336, -0.47692563054516846)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7157755803691813, -0.4735890051973657)--(0.7148123725589799, -0.4752573205823002);
\draw (0.713144062238412, -0.4742941207565925)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7157755717651336, -0.47692563054516846)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7114757520521734, -0.47140452275124256)--(0.7114757523114673, -0.4733309216126601);
\draw (0.709549355809896, -0.47333092005497923)--(0.7114757523114673, -0.4733309216126601);
\draw (0.713144062238412, -0.4742941207565925)--(0.7114757523114673, -0.4733309216126601);
\draw (0.6875340826728161, -0.4827048235206738)--(0.688497282087052, -0.48437313384395086);
\draw (0.6901655919515144, -0.48340993446735325)--(0.688497282087052, -0.48437313384395086);
\draw (0.6875340849884459, -0.48604144259002585)--(0.688497282087052, -0.48437313384395086);
\draw (0.6908707025985525, -0.4807784251083664)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6901655919515144, -0.48340993446735325)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6937602983175482, -0.4824467366484367)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6966499026293209, -0.4807784228211832)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6973550047460642, -0.48340993735005)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6937602983175482, -0.4824467366484367)--(0.6956866948191194, -0.4824467382061176);
\draw (0.7006916250295002, -0.483409937969604)--(0.6990233150666321, -0.4843731371757577);
\draw (0.6999865142727858, -0.48604144713862596)--(0.6990233150666321, -0.4843731371757577);
\draw (0.6973550049428757, -0.4834099376909377)--(0.6990233150666321, -0.4843731371757577);
\draw (0.7026180234418077, -0.4867465578953405)--(0.7009497134789394, -0.48770975710149417);
\draw (0.6999865142727858, -0.48604144713862596)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7009497138366392, -0.48963615613335565)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7026180237276604, -0.492525753627374)--(0.7009497141943388, -0.4915625551652172);
\draw (0.6999865170957329, -0.4932308639112921)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7009497138366392, -0.48963615613335565)--(0.7009497141943388, -0.4915625551652172);
\draw (0.6999865192032806, -0.4965674826202353)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6973550100342586, -0.4958623718635208)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6999865170957329, -0.4932308639112921)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6956867004290901, -0.49875197010153594)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6937603037666307, -0.4968255698528813)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6973550100342586, -0.4958623718635208)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6908706994548579, -0.4984938836801348)--(0.691833896553464, -0.49682557493405977);
\draw (0.690165586232896, -0.49586237510835207)--(0.691833896553464, -0.49682557493405977);
\draw (0.6937603037666307, -0.4968255698528813)--(0.691833896553464, -0.49682557493405977);
\draw (0.6875340792073453, -0.4965674847104947)--(0.6884972759123281, -0.49489917528264427);
\draw (0.690165586232896, -0.49586237510835207)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6875340767061744, -0.49323086531977606)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6846444809984493, -0.49156255379922686)--(0.6865708775000207, -0.49156255535690785);
\draw (0.686570877142321, -0.4896361563250463)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6875340767061744, -0.49323086531977606)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6849025669560824, -0.4867465583196964)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6875340849884459, -0.48604144259002585)--(0.6865708771782445, -0.4877097579749603);
\draw (0.686570877142321, -0.4896361563250463)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6755286681631048, -0.5034988120086191)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6774550644319409, -0.5054252115754984)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6784182615664704, -0.5018305044793374)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6755286684848809, -0.5073516093905666)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6774550644319409, -0.5054252115754984)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6784182639957943, -0.5090199205702282)--(0.6774550647896406, -0.5073516106073599);
\draw (0.678418266103342, -0.5123565392791714)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6810497735225159, -0.5116514303588041)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6784182639957943, -0.5090199205702282)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6827180834135371, -0.5145410278528224)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6846444801478435, -0.5126146314013051)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6810497735225159, -0.5116514303588041)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6865708768103029, -0.5145410316499598)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6846444801478435, -0.5126146314013051)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6882391864154714, -0.5116514334119446)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6915758176073147, -0.5116514277335269)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6908707043853528, -0.5090199191617442)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6882391864154714, -0.5116514334119446)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6937602977887185, -0.5073516116324625)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6918339011262591, -0.5054252113838077)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6908707043853528, -0.5090199191617442)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6935022107314276, -0.5025356131457925)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6908707015624057, -0.501830502389078)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6918339011262591, -0.5054252113838077)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6908706994548579, -0.4984938836801348)--(0.689907502356252, -0.5001621924262097);
\draw (0.6882391920356841, -0.49919899260050205)--(0.689907502356252, -0.5001621924262097);
\draw (0.6908707015624057, -0.501830502389078)--(0.689907502356252, -0.5001621924262097);
\draw (0.6875340792073453, -0.4965674847104947)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6882391920356841, -0.49919899260050205)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6846444858039796, -0.49823579223977643)--(0.6865708821087393, -0.4982357934565697);
\draw (0.681754889899443, -0.49656748037833953)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6810497682343214, -0.4991989958453332)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6846444858039796, -0.49823579223977643)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6777131483445085, -0.4991989959075547)--(0.6793814582714531, -0.500162195051487);
\draw (0.6784182615664704, -0.5018305044793374)--(0.6793814582714531, -0.500162195051487);
\draw (0.6810497682343214, -0.4991989958453332)--(0.6793814582714531, -0.500162195051487);
\draw (0.675786748705166, -0.5265464449934388)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6784182578741879, -0.5272515557501534)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6774550707932345, -0.5236568431845536)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6777131486919663, -0.529883067646277)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6784182578741879, -0.5272515557501534)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6810497783093166, -0.5298830592407575)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6827180889875842, -0.5327726580983267)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6846444849346442, -0.5308462602832585)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6810497783093166, -0.5298830592407575)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6875340820200506, -0.5325145741900218)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6882391912022722, -0.5298830622938981)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6846444849346442, -0.5308462602832585)--(0.6865708812394039, -0.5308462615000518);
\draw (0.690870701945787, -0.5305881757777144)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6882391912022722, -0.5298830622938981)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6908706982637464, -0.5272515543416694)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6937603025755191, -0.5255832405144159)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6918338950046526, -0.523656846563733)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6908706982637464, -0.5272515543416694)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6935022061843141, -0.5207672510528195)--(0.691833896221446, -0.5217304502589732);
\draw (0.6908706954407993, -0.5200621375690033)--(0.691833896221446, -0.5217304502589732);
\draw (0.6918338950046526, -0.523656846563733)--(0.691833896221446, -0.5217304502589732);
\draw (0.6908707042416586, -0.5167255125620883)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6882391874885706, -0.517430630507529)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6908706954407993, -0.5200621375690033)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6865708768103029, -0.5145410316499598)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6846444808632429, -0.516467429465028)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6882391874885706, -0.517430630507529)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6827180834135371, -0.5145410278528224)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6846444808632429, -0.516467429465028)--(0.6827180845584833, -0.5164674282482348);
\draw (0.681049774595615, -0.5174306274543885)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6777131535249324, -0.5174306254712835)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6784182675341408, -0.5200621354066172)--(0.6793814646327468, -0.5183938266605422);
\draw (0.681049774595615, -0.5174306274543885)--(0.6793814646327468, -0.5183938266605422);
\draw (0.675528663222368, -0.5217304492338707)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6774550707932345, -0.5236568431845536)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6784182675341408, -0.5200621354066172)--(0.6774550704355348, -0.5217304441526922);
\draw (0.687534078149686, -0.5463772346785462)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6901655949027741, -0.5456721167331053)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6875340869505454, -0.5430406096716311)--(0.6884972861566991, -0.5447089196344994);
\draw (0.690870698790822, -0.5483036343299617)--(0.691833906797835, -0.5466353192859149);
\draw (0.6901655949027741, -0.5456721167331053)--(0.691833906797835, -0.5466353192859149);
\draw (0.6937603031025947, -0.5466353205027081)--(0.691833906797835, -0.5466353192859149);
\draw (0.6966498986135081, -0.5483036316823696)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6973550093702227, -0.5456721225133477)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6937603031025947, -0.5466353205027081)--(0.6956866994073544, -0.5466353217195015);
\draw (0.7006916280791659, -0.5456721204057999)--(0.6990233193330908, -0.544708923307194);
\draw (0.6999865164316968, -0.5430406145611191)--(0.6990233193330908, -0.544708923307194);
\draw (0.6973550093702227, -0.5456721225133477)--(0.6990233193330908, -0.544708923307194);
\draw (0.7026180222763778, -0.5423355029136501)--(0.7009497135303028, -0.541372305815044);
\draw (0.6999865164316968, -0.5430406145611191)--(0.7009497135303028, -0.541372305815044);
\draw (0.7009497115981101, -0.5394459040560808)--(0.7009497135303028, -0.541372305815044);
\draw (0.7026180227777716, -0.5365563085451673)--(0.7009497128149035, -0.5375195077513211);
\draw (0.6999865136087497, -0.5358511977884528)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7009497115981101, -0.5394459040560808)--(0.7009497128149035, -0.5375195077513211);
\draw (0.6999865208351161, -0.5325145700544361)--(0.699023312828103, -0.5341828850984829);
\draw (0.6973550040820281, -0.5332196879998768)--(0.699023312828103, -0.5341828850984829);
\draw (0.6999865136087497, -0.5358511977884528)--(0.699023312828103, -0.5341828850984829);
\draw (0.6956866934037604, -0.5303300891423076)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6937602974567004, -0.5322564869573758)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6973550040820281, -0.5332196879998768)--(0.6956866937614602, -0.5322564881741692);
\draw (0.690870700371294, -0.5305881730506126)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6901655911890725, -0.5332196849467363)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6937602974567004, -0.5322564869573758)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6875340804455576, -0.53251457146292)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6901655911890725, -0.5332196849467363)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6875340841275983, -0.535851192898965)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6846444798158255, -0.5375195067262185)--(0.6865708870289923, -0.53751950164504);
\draw (0.686570887386692, -0.5394459006769015)--(0.6865708870289923, -0.53751950164504);
\draw (0.6875340841275983, -0.535851192898965)--(0.6865708870289923, -0.53751950164504);
\draw (0.6849025652986235, -0.5423355024857867)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6875340760421383, -0.543040615969603)--(0.6865708861698988, -0.5413722969816612);
\draw (0.686570887386692, -0.5394459006769015)--(0.6865708861698988, -0.5413722969816612);
\draw (0.7076229585262761, -0.5576775369042442)--(0.7076229565940835, -0.555751135145281);
\draw (0.7095493528988432, -0.5557511363620742)--(0.7076229565940835, -0.555751135145281);
\draw (0.7059546478480085, -0.5547879380466749)--(0.7076229565940835, -0.555751135145281);
\draw (0.7114757511357955, -0.5576775393378306)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7095493528988432, -0.5557511363620742)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7131440591664712, -0.5547879383727137)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7164806919328073, -0.5547879354213978)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7157755771363524, -0.5521564241225132)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7131440591664712, -0.5547879383727137)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7186651705397181, -0.5504881165932315)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7167387754517517, -0.5485617190716785)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7157755771363524, -0.5521564241225132)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7186651729733046, -0.5466353239837121)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7167387754517517, -0.5485617190716785)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7157755743134053, -0.544967007349847)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7157755722058576, -0.5416303886409038)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7131440663611766, -0.5423355002883729)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7157755743134053, -0.544967007349847)--(0.7148123751072516, -0.5432986973869789);
\draw (0.711475755682909, -0.5394459014308036)--(0.7114757576151016, -0.5413723031897668);
\draw (0.709549361310342, -0.5413723019729736)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7131440663611766, -0.5423355002883729)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7066597626504426, -0.5397039853391086)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7059546441343069, -0.5423355062603059)--(0.7076229650055822, -0.5413723007561804);
\draw (0.709549361310342, -0.5413723019729736)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7026180222763778, -0.5423355029136501)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7033231370728327, -0.5449670142125346)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7059546441343069, -0.5423355062603059)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7006916280791659, -0.5456721204057999)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7033231370728327, -0.5449670142125346)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7023599387574334, -0.5485617192633692)--(0.7023599399742267, -0.5466353229586095);
\draw (0.700691627577772, -0.5514513147742826)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7033231367467939, -0.5521564255309972)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7023599387574334, -0.5485617192633692)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7033231420033276, -0.5554930496941439)--(0.7042863391019335, -0.553824740948069);
\draw (0.7059546478480085, -0.5547879380466749)--(0.7042863391019335, -0.553824740948069);
\draw (0.7033231367467939, -0.5521564255309972)--(0.7042863391019335, -0.553824740948069);
\draw (0.7297073913480402, -0.5576775352817547)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7277809931110879, -0.5557511323059982)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7313756993787158, -0.5547879343166378)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7258545878301137, -0.5576775391461399)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7277809931110879, -0.5557511323059982)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7241862771518461, -0.5547879402885707)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7208496584429028, -0.5547879423961184)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7215547660506315, -0.552156427772893)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7241862771518461, -0.5547879402885707)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7186651705397181, -0.5504881165932315)--(0.7205915668444778, -0.5504881178100247);
\draw (0.720591568061271, -0.548561721505265)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7215547660506315, -0.552156427772893)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7186651729733046, -0.5466353239837121)--(0.7205915692780643, -0.5466353252005053);
\draw (0.720591568061271, -0.548561721505265)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7215547772850773, -0.5449670101564585)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7215547720285438, -0.5416303859933118)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7241862843465516, -0.5423355022042299)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7215547772850773, -0.5449670101564585)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7258545923772272, -0.539445901239113)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7277809906141796, -0.5413723042148694)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7241862843465516, -0.5423355022042299)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7306705949259523, -0.5397039903876159)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7313756956650141, -0.5423355025302686)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7277809906141796, -0.5413723042148694)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7347123143739575, -0.5423355004227209)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7340072036172429, -0.5449670095917428)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7313756956650141, -0.5423355025302686)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7366387159352508, -0.5456721258026609)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7340072036172429, -0.5449670095917428)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7349704047555893, -0.5485617213135743)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7366387154338568, -0.5514513201711435)--(0.7349704035387961, -0.550488117618334);
\draw (0.73400720644019, -0.552156426364409)--(0.7349704035387961, -0.550488117618334);
\draw (0.7349704047555893, -0.5485617213135743)--(0.7349704035387961, -0.550488117618334);
\draw (0.7340072116967237, -0.5554930505275557)--(0.7330440093415841, -0.553824735110484);
\draw (0.7313756993787158, -0.5547879343166378)--(0.7330440093415841, -0.553824735110484);
\draw (0.73400720644019, -0.552156426364409)--(0.7330440093415841, -0.553824735110484);
\draw (0.7505013787289928, -0.545672121069836)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7497962639325378, -0.5430406097709515)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7471647568710637, -0.5456721177231802)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7524277729262047, -0.542335503577686)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7497962639325378, -0.5430406097709515)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7507594622479371, -0.5394459047201168)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7524277734275986, -0.5365563092092034)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7497962611095907, -0.5358511929982853)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7507594622479371, -0.5394459047201168)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7497962699104501, -0.5325145679913703)--(0.748833061903437, -0.5341828830354172);
\draw (0.747164753157362, -0.5332196859368111)--(0.748833061903437, -0.5341828830354172);
\draw (0.7497962611095907, -0.5358511929982853)--(0.748833061903437, -0.5341828830354172);
\draw (0.7464596524183001, -0.5305881737941583)--(0.745496444411287, -0.5322564888382051);
\draw (0.747164753157362, -0.5332196859368111)--(0.745496444411287, -0.5322564888382051);
\draw (0.7435700481065274, -0.5322564876214119)--(0.745496444411287, -0.5322564888382051);
\draw (0.740680449446628, -0.5305881709875468)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7399753418388995, -0.5332196856107724)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7435700481065274, -0.5322564876214119)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7366387199809703, -0.5332196822641165)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7373438347774252, -0.535851193563001)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7399753418388995, -0.5332196856107724)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7344542304656524, -0.5375195073902546)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7363806255536188, -0.5394459049118074)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7373438347774252, -0.535851193563001)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7347123143739575, -0.5423355004227209)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7373438235429793, -0.5430406111794355)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7363806255536188, -0.5394459049118074)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7366387159352508, -0.5456721258026609)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7373438235429793, -0.5430406111794355)--(0.7383070258981189, -0.5447089265965072);
\draw (0.739975334644194, -0.5456721236951132)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7416436453224615, -0.5485617225526824)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7435700506034357, -0.5466353157125406)--(0.7416436433902689, -0.5466353207937191);
\draw (0.739975334644194, -0.5456721236951132)--(0.7416436433902689, -0.5466353207937191);
\draw (0.746459649263335, -0.5483036323464057)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7471647568710637, -0.5456721177231802)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7435700506034357, -0.5466353157125406)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7618016809546907, -0.5255832406932459)--(0.759875284649931, -0.5255832394764527);
\draw (0.7598752858667243, -0.523656843171693)--(0.759875284649931, -0.5255832394764527);
\draw (0.7589120766429179, -0.5272515545204994)--(0.759875284649931, -0.5255832394764527);
\draw (0.7618016833882771, -0.5217304480837265)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7598752858667243, -0.523656843171693)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7589120847283779, -0.5200621314498616)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7589120826208302, -0.5167255127409183)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7562805767761492, -0.5174306243883873)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7589120847283779, -0.5200621314498616)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7546122660978816, -0.514541025530818)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7526858608169075, -0.5164674323709598)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7562805767761492, -0.5174306243883873)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7507594625799551, -0.5145410293952033)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7526858608169075, -0.5164674323709598)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7490911545492795, -0.5174306303603203)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7457545326913504, -0.5174306270136645)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7464596474878052, -0.520062138312549)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7490911545492795, -0.5174306303603203)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7435700540844395, -0.5217304458418307)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7454964491724061, -0.5236568433633837)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7464596474878052, -0.520062138312549)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7438281379927446, -0.5265464388742971)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7464596471617665, -0.5272515496310116)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7454964491724061, -0.5236568433633837)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7464596524183001, -0.5305881737941583)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7490911582629811, -0.5298830621466893)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7464596471617665, -0.5272515496310116)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7497962699104501, -0.5325145679913703)--(0.750759467009056, -0.5308462592452954);
\draw (0.7490911582629811, -0.5298830621466893)--(0.750759467009056, -0.5308462592452954);
\draw (0.7526858633138158, -0.5308462604620886)--(0.750759467009056, -0.5308462592452954);
\draw (0.7555754588247292, -0.5325145716417501)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7562805695814437, -0.5298830624727282)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7526858633138158, -0.5308462604620886)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7596171914393728, -0.5298830658193839)--(0.757948879544312, -0.5289198632665744);
\draw (0.7589120766429179, -0.5272515545204994)--(0.757948879544312, -0.5289198632665744);
\draw (0.7562805695814437, -0.5298830624727282)--(0.757948879544312, -0.5289198632665744);
\draw (0.7066597537281644, -0.40799020369405053)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7040282478834834, -0.40869531534151954)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7066597558357122, -0.4113268224029937)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7033231330870285, -0.406063804042635)--(0.7023599359884226, -0.40773211278870997);
\draw (0.7040282478834834, -0.40869531534151954)--(0.7023599359884226, -0.40773211278870997);
\draw (0.7004335396836628, -0.40773211157191674)--(0.7023599359884226, -0.40773211278870997);
\draw (0.6975439441727495, -0.40606380039225526)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6968388334160349, -0.4086953095612772)--(0.6985071433789032, -0.40773211035512347);
\draw (0.7004335396836628, -0.40773211157191674)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6935022147070917, -0.4086953116688249)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6942073154461537, -0.41132682381147767)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6968388334160349, -0.4086953095612772)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6915758096014727, -0.4120319354589467)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6942073154461537, -0.41132682381147767)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6932441202797403, -0.4149215343165159)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6915758091000789, -0.4178111298274293)--(0.693244119062947, -0.4168479306212756);
\draw (0.6942073182691008, -0.4185162405841438)--(0.693244119062947, -0.4168479306212756);
\draw (0.6932441202797403, -0.4149215343165159)--(0.693244119062947, -0.4168479306212756);
\draw (0.6942073219511414, -0.4218528620201888)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6968388277958224, -0.4211477503727198)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6942073182691008, -0.4185162405841438)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6985071384740901, -0.424037349230289)--(0.6985071381163903, -0.42211095019842754);
\draw (0.70043353442115, -0.4221109514152208)--(0.6985071381163903, -0.42211095019842754);
\draw (0.6968388277958224, -0.4211477503727198)--(0.6985071381163903, -0.42211095019842754);
\draw (0.7033231424149634, -0.4237792590240123)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7040282515971851, -0.42114774712788855)--(0.7023599416343168, -0.4221109463340422);
\draw (0.70043353442115, -0.4221109514152208)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7066597623406999, -0.4218528606117049)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7040282515971851, -0.42114774712788855)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7066597586586593, -0.4185162391756599)--(0.7056965615600532, -0.4201845479217348);
\draw (0.709549352062025, -0.4168479316463781)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7076229553995655, -0.4149215313977234)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7066597586586593, -0.4185162391756599)--(0.7076229557572652, -0.4168479304295849);
\draw (0.709291266579227, -0.41203193588681003)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7066597558357122, -0.4113268224029937)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7076229553995655, -0.4149215313977234)--(0.7076229566163588, -0.4129951350929637);
\draw (0.68753408329078, -0.396947988183269)--(0.6865708861921741, -0.39861629692934397);
\draw (0.688239194938249, -0.39957949402794996)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6846444789790073, -0.3986163020105225)--(0.6865708861921741, -0.39861629692934397);
\draw (0.69087070078293, -0.398874382380481)--(0.6899075036843241, -0.40054269112655594);
\draw (0.688239194938249, -0.39957949402794996)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6908707060394637, -0.40221100654362774)--(0.6899075036843241, -0.40054269112655594);
\draw (0.693760301550377, -0.4038793177232892)--(0.6918339052456173, -0.40387931650649594);
\draw (0.691833904028824, -0.40580571281125566)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6908707060394637, -0.40221100654362774)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6935022147070917, -0.4086953116688249)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6908706948050177, -0.4094004241600621)--(0.6918339028120308, -0.4077321091160154);
\draw (0.691833904028824, -0.40580571281125566)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6915758096014727, -0.4120319354589467)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6908706948050177, -0.4094004241600621)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6882391877435435, -0.41203193211229083)--(0.6899074977064118, -0.4110687329061371);
\draw (0.686570879712868, -0.41492153307740776)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6846444814759156, -0.4129951301016513)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6882391877435435, -0.41203193211229083)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6817548880725499, -0.41466343763093305)--(0.682718085171156, -0.41299512888485806);
\draw (0.6810497764250809, -0.412031931786252)--(0.682718085171156, -0.41299512888485806);
\draw (0.6846444814759156, -0.4129951301016513)--(0.682718085171156, -0.41299512888485806);
\draw (0.6777131577161377, -0.4120319338937998)--(0.679381467679006, -0.41106873468764604);
\draw (0.6784182684728522, -0.40940042472477783)--(0.679381467679006, -0.41106873468764604);
\draw (0.6810497764250809, -0.412031931786252)--(0.679381467679006, -0.41106873468764604);
\draw (0.675528669812953, -0.4077321080909128)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6774550673345059, -0.4058057130029463)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6784182684728522, -0.40940042472477783)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6755286722465395, -0.40387931548139344)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6774550673345059, -0.4058057130029463)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6784182656499052, -0.4022110079521117)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6784182635423575, -0.3988743892431684)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6810497727113793, -0.39957949999988296)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6784182656499052, -0.4022110079521117)--(0.6793814627485111, -0.4005426992060367);
\draw (0.682718080742055, -0.39668989903476604)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6846444789790073, -0.3986163020105225)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6810497727113793, -0.39957949999988296)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6635232510152703, -0.3969479831347617)--(0.66448645337041, -0.3986162985518335);
\draw (0.6628181434075417, -0.3995794977579872)--(0.66448645337041, -0.3986162985518335);
\draw (0.6664128496751697, -0.3986162997686267)--(0.66448645337041, -0.3986162985518335);
\draw (0.6601866310895339, -0.3988743815470691)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6628181434075417, -0.3995794977579872)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6601866363460676, -0.4022110057102159)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6572970320342948, -0.4038793195374694)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6592234271222612, -0.40580571705902235)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6601866363460676, -0.4022110057102159)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6575551159425997, -0.40869531256993574)--(0.659223425905468, -0.40773211336378207);
\draw (0.6601866282606076, -0.4094004287808538)--(0.659223425905468, -0.40773211336378207);
\draw (0.6592234271222612, -0.40580571705902235)--(0.659223425905468, -0.40773211336378207);
\draw (0.659481517503893, -0.41203193794987575)--(0.6611498274667613, -0.411068738743722);
\draw (0.6601866282606076, -0.4094004287808538)--(0.6611498274667613, -0.411068738743722);
\draw (0.6628181362128363, -0.41203193584232806)--(0.6611498274667613, -0.411068738743722);
\draw (0.6644864468911039, -0.4149215346998973)--(0.6644864449589113, -0.41299513294093404);
\draw (0.666412852172078, -0.4129951278597555)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6628181362128363, -0.41203193584232806)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6693024508319774, -0.41466344449362047)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6700075584397059, -0.412031929870395)--(0.6683392484768377, -0.41299512907654873);
\draw (0.666412852172078, -0.4129951278597555)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6733441802976351, -0.41203193321705084)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6726390655011801, -0.40940042191816634)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6700075584397059, -0.412031929870395)--(0.6716758684025742, -0.4110687306642413);
\draw (0.675528669812953, -0.4077321080909128)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6736022638165794, -0.40580571686733163)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6726390655011801, -0.40940042191816634)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6755286722465395, -0.40387931548139344)--(0.6736022650333726, -0.403879320562572);
\draw (0.6736022638165794, -0.40580571686733163)--(0.6736022650333726, -0.403879320562572);
\draw (0.672639065827219, -0.4022110105997037)--(0.6736022650333726, -0.403879320562572);
\draw (0.6726390714790924, -0.3988743801385852)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6700075547260044, -0.399579498084026)--(0.6716758634720793, -0.40054269518263197);
\draw (0.672639065827219, -0.4022110105997037)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6683392440477367, -0.39668989922645675)--(0.6683392459799293, -0.39861630098542);
\draw (0.6664128496751697, -0.3986162997686267)--(0.6683392459799293, -0.39861630098542);
\draw (0.6700075547260044, -0.399579498084026)--(0.6683392459799293, -0.39861630098542);
\draw (0.6436924640572648, -0.4086953110047889)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6443975788537197, -0.4113268223036734)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6470290859151939, -0.4086953143514447)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6417660589516457, -0.4120319347949106)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6443975788537197, -0.4113268223036734)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6434343696299134, -0.41492153365247986)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6417660584502519, -0.41781112916339325)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6443975707682598, -0.41851624537431137)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6434343696299134, -0.41492153365247986)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6443975728758075, -0.42185286408325456)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6470290787204884, -0.42114775243578556)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6443975707682598, -0.41851624537431137)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6477341903679574, -0.42377925828046653)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6470290787204884, -0.42114775243578556)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6506237946797302, -0.422110944453213)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6535133933396294, -0.423779261087078)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6542185009473581, -0.42114774646385256)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6506237946797302, -0.422110944453213)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6575551228052872, -0.4211477498105084)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6568500080088323, -0.41851623851162384)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6542185009473581, -0.42114774646385256)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6597396123206051, -0.4168479246843703)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6578132063242316, -0.41492153346078914)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6568500080088323, -0.41851623851162384)--(0.6578132051074383, -0.41684792976554885);
\draw (0.659481517503893, -0.41203193794987575)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6568500083348711, -0.4113268271931612)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6578132063242316, -0.41492153346078914)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6575551159425997, -0.40869531256993574)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6568500083348711, -0.4113268271931612)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6542184972336565, -0.4086953146774835)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6525501865553889, -0.40580571581991426)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6506237921828218, -0.40773211636208423)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6542184972336565, -0.4086953146774835)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6477341935229226, -0.4060637997282192)--(0.6486973958780622, -0.407732115145291);
\draw (0.6470290859151939, -0.4086953143514447)--(0.6486973958780622, -0.407732115145291);
\draw (0.6506237921828218, -0.40773211636208423)--(0.6486973958780622, -0.407732115145291);
\draw (0.6326502462412656, -0.42782099004536267)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6352817552349326, -0.4271158838520972)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6343185569195333, -0.4307105889029319)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6345766404384776, -0.4244843725532127)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6352817552349326, -0.4271158838520972)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6379132622964068, -0.42448437589986854)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6395815812354894, -0.4215947686367798)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6415079794724418, -0.4235211716125363)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6379132622964068, -0.42448437589986854)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6443975728758075, -0.42185286408325456)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6451026845232765, -0.42448436992793553)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6415079794724418, -0.4235211716125363)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6477341903679574, -0.42377925828046653)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6451026845232765, -0.42448436992793553)--(0.6467709932693514, -0.4254475670265415);
\draw (0.647734195624491, -0.42711588244361326)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6506237911354045, -0.42878419362327475)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6486973936138515, -0.4307105887112412)--(0.6486973948306447, -0.4287841924064815);
\draw (0.647734195624491, -0.42711588244361326)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6503657042921192, -0.4336001875688104)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6477341952984522, -0.4343052937620759)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6486973936138515, -0.4307105887112412)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6477342005549859, -0.43764191792522267)--(0.6467709981998463, -0.43597360250815087);
\draw (0.645102677328571, -0.43693680801227636)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6477341952984522, -0.4343052937620759)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6434343692978953, -0.43982640897739333)--(0.6434343673657027, -0.4379000072184301);
\draw (0.641507971060943, -0.4379000060016368)--(0.6434343673657027, -0.4379000072184301);
\draw (0.645102677328571, -0.43693680801227636)--(0.6434343673657027, -0.4379000072184301);
\draw (0.639581576688376, -0.43982640654380684)--(0.6395815747561833, -0.4379000047848436);
\draw (0.641507971060943, -0.4379000060016368)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6379132660101083, -0.4369368076862376)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6345766473011651, -0.4369368097937853)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6352817580578797, -0.43430530062476336)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6379132660101083, -0.4369368076862376)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6323921593979803, -0.43263698399089834)--(0.63431855570274, -0.4326369852076916);
\draw (0.6343185569195333, -0.4307105889029319)--(0.63431855570274, -0.4326369852076916);
\draw (0.6352817580578797, -0.43430530062476336)--(0.63431855570274, -0.4326369852076916);
\draw (0.6326502411927584, -0.4518318223208723)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6352817503617803, -0.45253693307758686)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6343185632808269, -0.4489422205119872)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6345766411795587, -0.45516844497371056)--(0.636244962050834, -0.4542052394695851);
\draw (0.6352817503617803, -0.45253693307758686)--(0.636244962050834, -0.4542052394695851);
\draw (0.6379132707969091, -0.45516843656819106)--(0.636244962050834, -0.4542052394695851);
\draw (0.6395815814751766, -0.4580580354257603)--(0.639581581117477, -0.4561316363938988);
\draw (0.6415079774222366, -0.4561316376106921)--(0.639581581117477, -0.4561316363938988);
\draw (0.6379132707969091, -0.45516843656819106)--(0.639581581117477, -0.4561316363938988);
\draw (0.644397574507643, -0.45779995151745534)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6451026836898646, -0.45516843962133163)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6415079774222366, -0.4561316376106921)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6477341944333794, -0.45587355310514793)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6451026836898646, -0.45516843962133163)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6477341907513388, -0.4525369316691029)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6506237950631116, -0.4508686178418494)--(0.6486973878499448, -0.45086862292302793);
\draw (0.648697387492245, -0.44894222389116645)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6477341907513388, -0.4525369316691029)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6503656986719065, -0.44605262838025306)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6477341879283917, -0.44534751489643676)--(0.6486973887090384, -0.44701582758640673);
\draw (0.648697387492245, -0.44894222389116645)--(0.6486973887090384, -0.44701582758640673);
\draw (0.647734196729251, -0.44201088988952175)--(0.646770988722238, -0.44367920493356855);
\draw (0.645102679976163, -0.44271600783496257)--(0.646770988722238, -0.44367920493356855);
\draw (0.6477341879283917, -0.44534751489643676)--(0.646770988722238, -0.44367920493356855);
\draw (0.6434343692978953, -0.43982640897739333)--(0.6434343680811021, -0.441752805282153);
\draw (0.6415079717763424, -0.44175280406535977)--(0.6434343680811021, -0.441752805282153);
\draw (0.645102679976163, -0.44271600783496257)--(0.6434343680811021, -0.441752805282153);
\draw (0.639581576688376, -0.43982640654380684)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6415079717763424, -0.44175280406535977)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6379132655087145, -0.4427160020547202)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6345766467997713, -0.4427160041622679)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6352817584472403, -0.44534751000694894)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6379132655087145, -0.4427160020547202)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6323921541354675, -0.44701582383420246)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6343185632808269, -0.4489422205119872)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6352817584472403, -0.44534751000694894)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6443975706372784, -0.4716626120059797)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6470290873903666, -0.4709574940605389)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6443975794381378, -0.4683259869990647)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6477341897039214, -0.47358900893029343)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6470290873903666, -0.4709574940605389)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6506237940156941, -0.4719206951030399)--(0.6486973977109345, -0.4719206938862467);
\draw (0.653513390313854, -0.4735890076462522)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6542185002833221, -0.4709574971136794)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6506237940156941, -0.4719206951030399)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6575551213540047, -0.47095749909678436)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6568500073447963, -0.46832598916145074)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6542185002833221, -0.4709574971136794)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6594815147639702, -0.4676208802410835)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6568500073447963, -0.46832598916145074)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6578132040857025, -0.46473128138351427)--(0.6578132044434023, -0.46665768041537575);
\draw (0.659481515265364, -0.4618416858726009)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6568500060963421, -0.46113657511588635)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6578132040857025, -0.46473128138351427)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6568500133227085, -0.4577999473818696)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6542184965696205, -0.4585050653273104)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6568500060963421, -0.46113657511588635)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6525501858913528, -0.45561546646974116)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6506237899442928, -0.45754186428480936)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6542184965696205, -0.4585050653273104)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6477341928588866, -0.4558735503780461)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6470290836766649, -0.4585050622741698)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6506237899442928, -0.45754186428480936)--(0.6486973936395332, -0.45754186306801614);
\draw (0.64439757293315, -0.4577999487903535)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6470290836766649, -0.4585050622741698)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6443975766151907, -0.46113657022639853)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6415079723034179, -0.46280488405365205)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6434343798742844, -0.464731278004335)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6443975766151907, -0.46113657022639853)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6417660577862159, -0.46762087981322015)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6443975685297307, -0.4683259932970364)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6434343798742844, -0.464731278004335)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6644864506202454, -0.4829629135499022)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6664128465673054, -0.48103651573483397)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6628181403356009, -0.4800733153741084)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6683392432297647, -0.4829629159834887)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6664128465673054, -0.48103651573483397)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6700075532285564, -0.480073318427249)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6733441840267764, -0.48007331206705584)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6726390708048146, -0.47744180349527304)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6700075532285564, -0.480073318427249)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6755286642081803, -0.4757734959659913)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6736022679393441, -0.47384709639911204)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6726390708048146, -0.47744180349527304)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6755286638864041, -0.4719206985840438)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6736022679393441, -0.47384709639911204)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6726390683754907, -0.47025238740438235)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6726390662679429, -0.4669157686954391)--(0.671675869169337, -0.4685840774415141);
\draw (0.6700075588487691, -0.46762087761580634)--(0.671675869169337, -0.4685840774415141);
\draw (0.6726390683754907, -0.47025238740438235)--(0.671675869169337, -0.4685840774415141);
\draw (0.6683392489577479, -0.464731280121788)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6664128522234414, -0.46665767657330537)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6700075588487691, -0.46762087761580634)--(0.6683392485282011, -0.4666576777900986);
\draw (0.663523256712528, -0.4649893653936439)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6628181350474064, -0.4676208808606376)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6664128522234414, -0.46665767657330537)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6594815147639702, -0.4676208802410835)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6601866279859322, -0.47025238881286624)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6628181350474064, -0.4676208808606376)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6575551213540047, -0.47095749909678436)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6601866279859322, -0.47025238881286624)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6592234312450259, -0.4738470965908027)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6575551216398573, -0.4767366948288179)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6601866308088793, -0.47744180558553245)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6592234312450259, -0.4738470965908027)--(0.6592234316027256, -0.4757734956226642);
\draw (0.660186632916427, -0.48077842429447565)--(0.661149830015033, -0.47911011554840066);
\draw (0.6628181403356009, -0.4800733153741084)--(0.661149830015033, -0.47911011554840066);
\draw (0.6601866308088793, -0.47744180558553245)--(0.661149830015033, -0.47911011554840066);
\draw (0.6875340826953572, -0.48270482355971606)--(0.6865708832811213, -0.481036513236439);
\draw (0.6882391933423954, -0.4800733142007291)--(0.6865708832811213, -0.481036513236439);
\draw (0.6846444869763616, -0.4810365120196457)--(0.6865708832811213, -0.481036513236439);
\draw (0.6908707026210936, -0.48077842514740865)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6882391933423954, -0.4800733142007291)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6908707003054637, -0.4774418060780566)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6937603046172365, -0.475773492250803)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6918338972431817, -0.4738470986410078)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6908707003054637, -0.4774418060780566)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6935022068483502, -0.47095750040299267)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6908706976793283, -0.47025238964627813)--(0.6918338968854819, -0.47192069960914634);
\draw (0.69183389704637, -0.4738470983001201)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6915758084360427, -0.4676208804772562)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6908706976793283, -0.47025238964627813)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6882391881526067, -0.4676208798577021)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6865708782615855, -0.4647312823636838)--(0.6865708778320387, -0.46665768003199437);
\draw (0.684644481527279, -0.46665767881520115)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6882391881526067, -0.4676208798577021)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6817548860163656, -0.46498936763553966)--(0.6827180852225193, -0.46665767759840787);
\draw (0.681049775259651, -0.46762087680456155)--(0.6827180852225193, -0.46665767759840787);
\draw (0.684644481527279, -0.46665767881520115)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6777131549762149, -0.46762087618500753)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6784182681981769, -0.4702523847567903)--(0.6793814652967828, -0.4685840760107153);
\draw (0.681049775259651, -0.46762087680456155)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6755286638864041, -0.4719206985840438)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6774550605488635, -0.4738470988326985)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6784182681981769, -0.4702523847567903)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6755286642081803, -0.4757734959659913)--(0.6774550609065632, -0.47577349786456);
\draw (0.6774550605488635, -0.4738470988326985)--(0.6774550609065632, -0.47577349786456);
\draw (0.6784182601127169, -0.47744180782742823)--(0.6774550609065632, -0.47577349786456);
\draw (0.6784182624170763, -0.48077842687725914)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6810497696394385, -0.4800733176160042)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6784182601127169, -0.47744180782742823)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6827180798256771, -0.4829629156213541)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6846444869763616, -0.4810365120196457)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6810497696394385, -0.4800733176160042)--(0.6827180795663832, -0.4810365167599365);
\draw (0.7066597601134414, -0.47166260855395115)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7040282508347432, -0.47095749760727157)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7066597577978115, -0.468325989484599)--(0.7056965606992056, -0.46999429823067407);
\draw (0.703323140187705, -0.47358900696625855)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7040282508347432, -0.47095749760727157)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7004335444687094, -0.4719206954261882)--(0.7023599407734691, -0.4719206966429814);
\draw (0.6975439401569367, -0.4735890092534417)--(0.698507137058731, -0.471920700166479);
\draw (0.6968388271317864, -0.4709575010225467)--(0.698507137058731, -0.471920700166479);
\draw (0.7004335444687094, -0.4719206954261882)--(0.698507137058731, -0.471920700166479);
\draw (0.6935022068483502, -0.47095750040299267)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6942073176050647, -0.46832599123397073)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6968388269349747, -0.470957500681659)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6915758084360427, -0.4676208804772562)--(0.693244118398911, -0.4666576812711025);
\draw (0.6942073176050647, -0.46832599123397073)--(0.693244118398911, -0.4666576812711025);
\draw (0.6932441180412113, -0.464731282239241)--(0.693244118398911, -0.4666576812711025);
\draw (0.6915758081501902, -0.46184168474522264)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6942073256905247, -0.4611365681633328)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6932441180412113, -0.464731282239241)--(0.6932441176835116, -0.46280488320737956);
\draw (0.694207323582977, -0.4577999494543895)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6968388327519989, -0.45850506021110404)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6942073256905247, -0.4611365681633328)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6985071423571674, -0.4556154619730889)--(0.6985071427148671, -0.45754186100495037);
\draw (0.7004335390196268, -0.45754186222174364)--(0.6985071427148671, -0.45754186100495037);
\draw (0.6968388327519989, -0.45850506021110404)--(0.6985071427148671, -0.45754186100495037);
\draw (0.7033231433313996, -0.4558735483944901)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7040282456449545, -0.45850506326424467)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7004335390196268, -0.45754186222174364)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7066597635789122, -0.4577999473641302)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7040282456449545, -0.45850506326424467)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7066597551716761, -0.46113657305282063)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7095493617878081, -0.462804878275398)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7076229547355295, -0.4647312820475503)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7066597551716761, -0.46113657305282063)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7092912649217681, -0.46762088005290026)--(0.707622954699606, -0.46665768039763633);
\draw (0.7066597577978115, -0.468325989484599)--(0.707622954699606, -0.46665768039763633);
\draw (0.7076229547355295, -0.4647312820475503)--(0.707622954699606, -0.46665768039763633);
\draw (0.7186651746231528, -0.45086862006600575)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7167387783543167, -0.44894222049912647)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7157755703113801, -0.4525369338932593)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7186651743013767, -0.44701582268405826)--(0.716738777996617, -0.44701582146726504);
\draw (0.7167387783543167, -0.44894222049912647)--(0.716738777996617, -0.44701582146726504);
\draw (0.7157755787904633, -0.4453475115043968)--(0.716738777996617, -0.44701582146726504);
\draw (0.7157755766829156, -0.4420108927954536)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7131440692637416, -0.4427160017158208)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7157755787904633, -0.4453475115043968)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7114757593727205, -0.43982640422180247)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7095493517300069, -0.4417528069712916)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7131440692637416, -0.4427160017158208)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7076229550675476, -0.43982640672263684)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7095493517300069, -0.4417528069712916)--(0.7076229554252472, -0.4417528057544983);
\draw (0.705954645462379, -0.44271600496065205)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7026180251789429, -0.442716004341098)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7033231384009048, -0.4453475129128807)--(0.7042863354995108, -0.44367920416680573);
\draw (0.705954645462379, -0.44271600496065205)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7004335449975391, -0.4470158204421625)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7023599416599985, -0.4489422206908172)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7033231384009048, -0.4453475129128807)--(0.7023599413022987, -0.44701582165895576);
\draw (0.70069163205483, -0.4518318189288324)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7033231412238519, -0.4525369296855469)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7023599416599985, -0.4489422206908172)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7033231433313996, -0.4558735483944901)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7059546507505735, -0.4551684394741229)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7033231412238519, -0.4525369296855469)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7066597635789122, -0.4577999473641302)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7059546507505735, -0.4551684394741229)--(0.7076229606775182, -0.4561316386180552);
\draw (0.709549356982278, -0.45613163983484845)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7124389528868146, -0.4577999516962854)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7131440636435291, -0.4551684425272634)--(0.7114757536806608, -0.45613164173341714);
\draw (0.709549356982278, -0.45613163983484845)--(0.7114757536806608, -0.45613164173341714);
\draw (0.716480683533342, -0.45516844246504207)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7157755703113801, -0.4525369338932593)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7131440636435291, -0.4551684425272634)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7184070831726845, -0.42782099337915785)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7157755740036625, -0.4271158826224433)--(0.7167387732098163, -0.42878419258531153);
\draw (0.716738771993023, -0.43071058889007124)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7164806831858842, -0.4244843707263196)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7157755740036625, -0.4271158826224433)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7131440644769409, -0.42448437283386736)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7114757537986733, -0.42159477397629813)--(0.711475754156373, -0.42352117300815956);
\draw (0.7095493578516133, -0.42352117179136634)--(0.711475754156373, -0.42352117300815956);
\draw (0.7131440644769409, -0.42448437283386736)--(0.711475754156373, -0.42352117300815956);
\draw (0.706659760766207, -0.4218528578846031)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7059546515839854, -0.4244843697807268)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7095493578516133, -0.42352117179136634)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7033231408404705, -0.4237792562969105)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7059546515839854, -0.4244843697807268)--(0.7042863416211171, -0.4254475689868805);
\draw (0.703323133614104, -0.42711588403092726)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7004335402107383, -0.428784191560209)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7023599368731978, -0.43071059180886373)--(0.7023599365154981, -0.4287841927770022);
\draw (0.703323133614104, -0.42711588403092726)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7006916256935363, -0.4336001873197771)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7033231364370512, -0.43430530080359336)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7023599368731978, -0.43071059180886373)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7033231385445989, -0.4376419195125366)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7059546443892799, -0.4369368078650676)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7033231364370512, -0.43430530080359336)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7076229550675476, -0.43982640672263684)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7095493510146075, -0.43790000890756864)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7059546443892799, -0.4369368078650676)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7114757593727205, -0.43982640422180247)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7095493510146075, -0.43790000890756864)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7131440681906426, -0.4369368046202364)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7164806892613251, -0.43693680660334133)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7157755752521168, -0.4343052966680077)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7131440681906426, -0.4369368046202364)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7186651686554825, -0.43263698913872595)--(0.7167387723507227, -0.4326369879219327);
\draw (0.716738771993023, -0.43071058889007124)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7157755752521168, -0.4343052966680077)--(0.7167387723507227, -0.4326369879219327);
\draw (0.6128194567409676, -0.35381147710426036)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6135245683884366, -0.35644298294894133)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6099298633376019, -0.35547978463354213)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6161560805310894, -0.35573788220987945)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6135245683884366, -0.35644298294894133)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6161560826386371, -0.35907450091882265)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6190456781495505, -0.36074281209848413)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6171192806279975, -0.36266920718645057)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6161560826386371, -0.35907450091882265)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6187875881572793, -0.36555880058981627)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6161560823125983, -0.36626391223728527)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6171192806279975, -0.36266920718645057)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6168611830516602, -0.368895424379938)--(0.6151928743055852, -0.367932227281332);
\draw (0.6161560823125983, -0.36626391223728527)--(0.6151928743055852, -0.367932227281332);
\draw (0.613524564342717, -0.3688954264874857)--(0.6151928743055852, -0.367932227281332);
\draw (0.6118562531630555, -0.37178502199839913)--(0.6118562543798488, -0.3698586256936394);
\draw (0.609929858075089, -0.3698586244768462)--(0.6118562543798488, -0.3698586256936394);
\draw (0.613524564342717, -0.3688954264874857)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6070402646717233, -0.37152693200612796)--(0.6080034617703294, -0.369858623260053);
\draw (0.6063351530242543, -0.368895426161447)--(0.6080034617703294, -0.369858623260053);
\draw (0.609929858075089, -0.3698586244768462)--(0.6080034617703294, -0.369858623260053);
\draw (0.6029985343153111, -0.3688954282689947)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6037036450720257, -0.36626391909997275)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6063351530242543, -0.368895426161447)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6008140495611123, -0.3645956079203113)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6027404407846935, -0.3626692019239377)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6037036450720257, -0.36626391909997275)--(0.6027404458658719, -0.36459560913710454);
\draw (0.600814045696727, -0.3607428044023848)--(0.6027404420014867, -0.360742805619178);
\draw (0.6027404407846935, -0.3626692019239377)--(0.6027404420014867, -0.360742805619178);
\draw (0.6037036391000927, -0.35907449687310306)--(0.6027404420014867, -0.360742805619178);
\draw (0.603703636992545, -0.3557378781641598)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6063351461615669, -0.35644298892087434)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6037036391000927, -0.35907449687310306)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6080034573412284, -0.35355339340996095)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6099298633376019, -0.35547978463354213)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6063351461615669, -0.35644298892087434)--(0.6080034561244351, -0.35547978971472066);
\draw (0.631945141235745, -0.36485369177127364)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6293136244826568, -0.36555880971671445)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6319451324348856, -0.36819031677818864)--(0.6309819332287319, -0.36652200681532043);
\draw (0.628608523743595, -0.36292729757406167)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6293136244826568, -0.36555880971671445)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6257189194318222, -0.3645956114013152)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6228293239209088, -0.3629273002216537)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6221242131641942, -0.36555880939067564)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6257189194318222, -0.3645956114013152)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6187875881572793, -0.36555880058981627)--(0.620455903201326, -0.3665220085968294);
\draw (0.61949270610272, -0.36819031734290436)--(0.620455903201326, -0.3665220085968294);
\draw (0.6221242131641942, -0.36555880939067564)--(0.620455903201326, -0.3665220085968294);
\draw (0.6168611830516602, -0.368895424379938)--(0.618529498095707, -0.3698586323869511);
\draw (0.61949270610272, -0.36819031734290436)--(0.618529498095707, -0.3698586323869511);
\draw (0.6185294968789137, -0.3717850286917108)--(0.618529498095707, -0.3698586323869511);
\draw (0.6168611856992523, -0.3746746242026242)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6194926948682742, -0.3753797349593387)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6185294968789137, -0.3717850286917108)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6194926969758219, -0.37871635366828194)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6221242028205028, -0.37801124202081293)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6194926948682742, -0.3753797349593387)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6237925166477564, -0.3809008463325857)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6257189187797446, -0.37897443403824044)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6221242028205028, -0.37801124202081293)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6286085205886298, -0.38064275612630893)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6293136313453443, -0.37801124695728705)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6257189187797446, -0.37897443403824044)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6319451405143663, -0.37871635771400153)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6293136313453443, -0.37801124695728705)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6319451321088468, -0.37537972809665127)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6348347364206196, -0.3737114142693977)--(0.6329083292074528, -0.3737114193505763);
\draw (0.632908330424246, -0.37178502304581657)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6319451321088468, -0.37537972809665127)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6345766416039075, -0.3688954275349031)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6319451324348856, -0.36819031677818864)--(0.6329083316410393, -0.3698586267410568);
\draw (0.632908330424246, -0.37178502304581657)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6439505554476636, -0.38564767915222614)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6420241501666895, -0.3875740859923679)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6410609490283431, -0.38397937427053647)--(0.6420241482344968, -0.3856476842334047);
\draw (0.643950556163063, -0.38950047721594905)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6420241501666895, -0.3875740859923679)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6410609518512902, -0.3911687910432026)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6410609539588379, -0.3945054097521458)--(0.6400977547526842, -0.3928370997892776);
\draw (0.638429444789816, -0.39380029899543134)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6410609518512902, -0.3911687910432026)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6367611336101545, -0.3966898945063447)--(0.6367611348269477, -0.394763498201585);
\draw (0.6348347385221881, -0.3947634969847918)--(0.6367611348269477, -0.394763498201585);
\draw (0.638429444789816, -0.39380029899543134)--(0.6367611348269477, -0.394763498201585);
\draw (0.632908330092228, -0.39668989837073)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6348347385221881, -0.3947634969847918)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6312400225629462, -0.3938003049673643)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6279034007050172, -0.3938003016207085)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6286085114617317, -0.39116879245168656)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6312400225629462, -0.3938003049673643)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6257189159508183, -0.3895004812720251)--(0.627645312255578, -0.38950048248881836);
\draw (0.6276453134723712, -0.38757408618405864)--(0.627645312255578, -0.38950048248881836);
\draw (0.6286085114617317, -0.39116879245168656)--(0.627645312255578, -0.38950048248881836);
\draw (0.6259769996451177, -0.3846844818722859)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6286085226961775, -0.3839793748352522)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6276453134723712, -0.38757408618405864)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6286085205886298, -0.38064275612630893)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6312400297576517, -0.38134786688302347)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6286085226961775, -0.3839793748352522)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6319451405143663, -0.37871635771400153)--(0.63290833972052, -0.3803846676768698);
\draw (0.6312400297576517, -0.38134786688302347)--(0.63290833972052, -0.3803846676768698);
\draw (0.6348347360252797, -0.380384668893663)--(0.63290833972052, -0.3803846676768698);
\draw (0.6377243403370525, -0.3787163550664095)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6384294410761143, -0.3813478672090623)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6348347360252797, -0.380384668893663)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6417660597850576, -0.3813478651015145)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6410609490283431, -0.38397937427053647)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6384294410761143, -0.3813478672090623)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6436924640572648, -0.4086953110047889)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6410609582125838, -0.4094004226522579)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6420241533789972, -0.40580571214721967)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6417660589516457, -0.4120319347949106)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6410609582125838, -0.4094004226522579)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6384294402427025, -0.4120319369024583)--(0.6400977502055707, -0.41106873769630464);
\draw (0.636761129063041, -0.41492153241337176)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6348347339750746, -0.4129951348918188)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6384294402427025, -0.4120319369024583)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6319451405717089, -0.41466344242110054)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6312400257752541, -0.41203193112221603)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6348347339750746, -0.4129951348918188)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6286085199305731, -0.41273704276968504)--(0.629571717029179, -0.41106873402361005);
\draw (0.6312400257752541, -0.41203193112221603)--(0.629571717029179, -0.41106873402361005);
\draw (0.6286085178230253, -0.4094004240607418)--(0.629571717029179, -0.41106873402361005);
\draw (0.6257189223121119, -0.40773211288108036)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6276453166846789, -0.40580571233891033)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6286085178230253, -0.4094004240607418)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6259770060064114, -0.40291611348134104)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6286085150000782, -0.40221100728807563)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6276453166846789, -0.40580571233891033)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6286085128925305, -0.39887438857913243)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6312400220615524, -0.39957949933584697)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6286085150000782, -0.40221100728807563)--(0.6295717120986842, -0.40054269854200064);
\draw (0.632908330092228, -0.39668989837073)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6348347392375875, -0.3986162950485147)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6312400220615524, -0.39957949933584697)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6367611336101545, -0.3966898945063447)--(0.6367611355423471, -0.398616296265308);
\draw (0.6348347392375875, -0.3986162950485147)--(0.6367611355423471, -0.398616296265308);
\draw (0.6384294442884221, -0.39957949336391396)--(0.6367611355423471, -0.398616296265308);
\draw (0.6417660661463512, -0.3995794967105698)--(0.640097756183483, -0.4005426959167235);
\draw (0.6410609553896367, -0.4022110058795917)--(0.640097756183483, -0.4005426959167235);
\draw (0.6384294442884221, -0.39957949336391396)--(0.640097756183483, -0.4005426959167235);
\draw (0.6439505509005501, -0.4038793170592532)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6420241533789972, -0.40580571214721967)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6410609553896367, -0.4022110058795917)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6326502462412656, -0.42782099004536267)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6319451345937966, -0.4251894842006817)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6293136275323225, -0.42782099215291036)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6345766404384776, -0.4244843725532127)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6319451345937966, -0.4251894842006817)--(0.6329083316924027, -0.4235211754546067);
\draw (0.63290832976021, -0.42159477369564347)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6345766409398714, -0.41870517818473)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6319451317708495, -0.41800006742801554)--(0.6329083309770033, -0.41966837739088375);
\draw (0.63290832976021, -0.42159477369564347)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6319451405717089, -0.41466344242110054)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6293136206696349, -0.41536855491233776)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6319451317708495, -0.41800006742801554)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6286085199305731, -0.41273704276968504)--(0.62764531192356, -0.4144053578137318);
\draw (0.6293136206696349, -0.41536855491233776)--(0.62764531192356, -0.4144053578137318);
\draw (0.6257189156188002, -0.41440535659693856)--(0.62764531192356, -0.4144053578137318);
\draw (0.6228293201078868, -0.41273704541727707)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6221242093511723, -0.415368554586299)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6257189156188002, -0.41440535659693856)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6187875874932433, -0.41536855123964317)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6194927022896981, -0.4180000625385277)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6221242093511723, -0.415368554586299)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6166030979779253, -0.4196683763657812)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6185295039742988, -0.4215947675893624)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6194927022896981, -0.4180000625385277)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6168611850352163, -0.4244843748524511)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6194926942042381, -0.42518948560916564)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6185295039742988, -0.4215947675893624)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6187875834475236, -0.4278209947781875)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6194926942042381, -0.42518948560916564)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6221242130648739, -0.4278209863726681)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6237925237431415, -0.4307105852302373)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6257189212646945, -0.42878419014227087)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6221242130648739, -0.4278209863726681)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6286085167756079, -0.4304525013219323)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6293136275323225, -0.42782099215291036)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6257189212646945, -0.42878419014227087)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6118562588603131, -0.4398264042572813)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6099298583181432, -0.4379000098847142)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6135245700399746, -0.43693680874636787)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6080034607965902, -0.43982640497268066)--(0.6080034620133834, -0.437900008667921);
\draw (0.6099298583181432, -0.4379000098847142)--(0.6080034620133834, -0.437900008667921);
\draw (0.6063351501183225, -0.43693680611511143)--(0.6080034620133834, -0.437900008667921);
\draw (0.6029985314093793, -0.4369368082226592)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6037036421660938, -0.43430529905363724)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6063351501183225, -0.43693680611511143)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6008140466551805, -0.43263698787397575)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6027404410277475, -0.4307105873318058)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6037036421660938, -0.43430529905363724)--(0.6027404429599401, -0.43263698909076903);
\draw (0.600814045939781, -0.42878418981025285)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6027404410277475, -0.4307105873318058)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6037036393431467, -0.4271158822809711)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6037036426898026, -0.423779260423042)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6063351518588245, -0.4244843711797565)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6037036393431467, -0.4271158822809711)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6080034598895001, -0.42159477021463954)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6099298581264524, -0.42352117319039606)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6063351518588245, -0.4244843711797565)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6128194624382253, -0.42185285936314254)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6135245631772871, -0.42448437150579527)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6099298581264524, -0.42352117319039606)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6168611850352163, -0.4244843748524511)--(0.615192875072348, -0.42544757405860484);
\draw (0.6161560742785017, -0.42711588402147305)--(0.615192875072348, -0.42544757405860484);
\draw (0.6135245631772871, -0.42448437150579527)--(0.615192875072348, -0.42544757405860484);
\draw (0.6187875834475236, -0.4278209947781875)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6161560742785017, -0.42711588402147305)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6171192722678621, -0.43071059028910097)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6187875829461298, -0.4336001891466702)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6161560771014488, -0.4343053007941392)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6171192722678621, -0.43071059028910097)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6161560792089965, -0.4376419195030824)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6135245700399746, -0.43693680874636787)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6161560771014488, -0.4343053007941392)--(0.6151928800028428, -0.4359736095402142);
\draw (0.5888086301567363, -0.43956831832108606)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5881035153602814, -0.43693680702220156)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5916982290143056, -0.43790000764281845)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5854720095156004, -0.43764191866967056)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5881035153602814, -0.43693680702220156)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5854720074080527, -0.4343052999607273)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5825824118971393, -0.4326369887810659)--(0.584508808201899, -0.4326369899978591);
\draw (0.5845088062697064, -0.43071058823889585)--(0.584508808201899, -0.4326369899978591);
\draw (0.5854720074080527, -0.4343052999607273)--(0.584508808201899, -0.4326369899978591);
\draw (0.5828404955914388, -0.4278209893813266)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5854720100393092, -0.4271158800390753)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5845088062697064, -0.43071058823889585)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5847668952428543, -0.42448436874019074)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5854720100393092, -0.4271158800390753)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5881035171007833, -0.4244843720868466)--(0.5864352071379152, -0.4254475712930003);
\draw (0.589771825131459, -0.42159477112172966)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5916982288226148, -0.4235211709485003)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5881035171007833, -0.4244843720868466)--(0.5897718270636516, -0.4235211728806929);
\draw (0.594587827680184, -0.4218528602702326)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5952929338734495, -0.4244843692638995)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5916982288226148, -0.4235211709485003)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5986295557313787, -0.4244843726105553)--(0.5969612457685104, -0.425447571816709);
\draw (0.5979244449746641, -0.4271158817795772)--(0.5969612457685104, -0.425447571816709);
\draw (0.5952929338734495, -0.4244843692638995)--(0.5969612457685104, -0.425447571816709);
\draw (0.600814045939781, -0.42878418981025285)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5988876429640245, -0.4307105880472052)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5979244449746641, -0.4271158817795772)--(0.5988876441808179, -0.4287841917424455);
\draw (0.6008140466551805, -0.43263698787397575)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5988876429640245, -0.4307105880472052)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5979244477976112, -0.4343052985522434)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5979244444509554, -0.4376419204101725)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5952929352819335, -0.436936809653458)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5979244477976112, -0.4343052985522434)--(0.5969612452448017, -0.43597361044730426);
\draw (0.593624624102272, -0.4398264051643714)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5916982290143056, -0.43790000764281845)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5952929352819335, -0.436936809653458)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5689778382519003, -0.4278209909651656)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5696829490086148, -0.42518948179614374)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5723144601098293, -0.42782099431182147)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5670514398395928, -0.4244843710394292)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5696829490086148, -0.42518948179614374)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5687197510192543, -0.42159477552851576)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5670514371920008, -0.418705171216743)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5696829547888571, -0.4180000673286952)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5687197510192543, -0.42159477552851576)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5696829526813094, -0.41466344861975196)--(0.570646151887463, -0.4163317585826202);
\draw (0.5723144618503313, -0.4153685593764665)--(0.570646151887463, -0.4163317585826202);
\draw (0.5696829547888571, -0.4180000673286952)--(0.570646151887463, -0.4163317585826202);
\draw (0.5730195726070458, -0.41273705020744456)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5723144618503313, -0.4153685593764665)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5759091735721628, -0.41440535823812014)--(0.5739827718131996, -0.4144053601703128);
\draw (0.578798772429732, -0.4127370475598525)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5795038786229975, -0.4153685565535194)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5759091735721628, -0.41440535823812014)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5828404973319408, -0.4153685544459717)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5821353865752261, -0.4180000636149936)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5795038786229975, -0.4153685565535194)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5850249875403432, -0.4196683716456692)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5830985877135725, -0.4215947753368251)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5821353865752261, -0.4180000636149936)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5847668952428543, -0.42448436874019074)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5821353893981733, -0.42518948038765975)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5830985877135725, -0.4215947753368251)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5828404955914388, -0.4278209893813266)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5821353893981733, -0.42518948038765975)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5795038768824955, -0.42782099148887437)--(0.5811721868453638, -0.42685779228272064);
\draw (0.577835565702834, -0.4307105869997877)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5759091706148676, -0.4287841894782348)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5795038768824955, -0.42782099148887437)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5730195717572983, -0.43045250015650244)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5723144601098293, -0.42782099431182147)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5759091706148676, -0.4287841894782348)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5576775369042439, -0.40773211312413443)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5596039344257968, -0.40580571803616794)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5605671324151573, -0.4094004243037959)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5576775393378304, -0.403879320514615)--(0.55960393564259, -0.4038793217314083);
\draw (0.5596039344257968, -0.40580571803616794)--(0.55960393564259, -0.4038793217314083);
\draw (0.5605671381953996, -0.4022110098363474)--(0.55960393564259, -0.4038793217314083);
\draw (0.5605671360878519, -0.39887439112740414)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5631986452568738, -0.39957950188411867)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5605671381953996, -0.4022110098363474)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5648669501385635, -0.3966898954647982)--(0.5648669552197421, -0.398616302677965);
\draw (0.5667933569787053, -0.3986163007457723)--(0.5648669552197421, -0.398616302677965);
\draw (0.5631986452568738, -0.39957950188411867)--(0.5648669552197421, -0.398616302677965);
\draw (0.5687197482022864, -0.39668989474939875)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5667933569787053, -0.3986163007457723)--(0.5687197532834649, -0.3986163019625656);
\draw (0.57038806202954, -0.3995794990611716)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5737246807384833, -0.3995794969536239)--(0.572056370775615, -0.40054269615977756);
\draw (0.5730195699817686, -0.40221100612264576)--(0.572056370775615, -0.40054269615977756);
\draw (0.57038806202954, -0.3995794990611716)--(0.572056370775615, -0.40054269615977756);
\draw (0.5759091709468857, -0.40387931415332134)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5739827679711291, -0.4058057123902737)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5730195699817686, -0.40221100612264576)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5756510817983826, -0.40869531670204645)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5730195696557299, -0.4094004174411084)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5739827679711291, -0.4058057123902737)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5730195726070458, -0.41273705020744456)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5703880634380238, -0.4120319394507301)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5730195696557299, -0.4094004174411084)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5696829526813094, -0.41466344861975196)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5703880634380238, -0.4120319394507301)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5667933508724242, -0.41299512653168347)--(0.5687197471771839, -0.41299512774847663);
\draw (0.563903752014855, -0.4146634372099511)--(0.564866949113461, -0.4129951284638761);
\draw (0.563198640367386, -0.4120319313652701)--(0.564866949113461, -0.4129951284638761);
\draw (0.5667933508724242, -0.41299512653168347)--(0.564866949113461, -0.4129951284638761);
\draw (0.5598620216584428, -0.4120319334728178)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5605671324151573, -0.4094004243037959)--(0.5615303316213109, -0.41106873426666407);
\draw (0.563198640367386, -0.4120319313652701)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5576775352817545, -0.38564768030237034)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5596039303697209, -0.3875740778239232)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5605671341393237, -0.38397936962410273)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5576775391461397, -0.38950048382029684)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5596039303697209, -0.3875740778239232)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5605671346570531, -0.39116879499995827)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5605671367646008, -0.3945054137089015)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5631986426092818, -0.3938003020614325)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5605671346570531, -0.39116879499995827)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5648669501385635, -0.3966898954647982)--(0.5648669513553568, -0.3947634991600385);
\draw (0.56679335311432, -0.39476349722784587)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5631986426092818, -0.3938003020614325)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5687197482022864, -0.39668989474939875)--(0.5687197494190797, -0.39476349844463904);
\draw (0.56679335311432, -0.39476349722784587)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5703880593819479, -0.39380029923848536)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5737246780908911, -0.3938002971309376)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5730195718976256, -0.3911687881372708)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5703880593819479, -0.39380029923848536)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5759091707551949, -0.3895004774590032)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5739827702130249, -0.3875740830864361)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5730195718976256, -0.3911687881372708)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5756510813926864, -0.3846844875755227)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5730195722236644, -0.38397937681880817)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5739827702130249, -0.3875740830864361)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5730195755703202, -0.38064275496087907)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5703880579734639, -0.38134785884892686)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5730195722236644, -0.38397937681880817)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5696829517801986, -0.37871634985526004)--(0.568719749227389, -0.3803846617503209);
\draw (0.5703880579734639, -0.38134785884892686)--(0.568719749227389, -0.3803846617503209);
\draw (0.5667933529226293, -0.38038466053352765)--(0.568719749227389, -0.3803846617503209);
\draw (0.5639037519575123, -0.37871635250285207)--(0.564866951163666, -0.3803846624657203);
\draw (0.5631986412007979, -0.381347861671874)--(0.564866951163666, -0.3803846624657203);
\draw (0.5667933529226293, -0.38038466053352765)--(0.564866951163666, -0.3803846624657203);
\draw (0.5598620224918547, -0.3813478637794217)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5605671341393237, -0.38397936962410273)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5631986412007979, -0.381347861671874)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5696829533453454, -0.36485369796992506)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5723144625143674, -0.3655588087266396)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5696829499986896, -0.3681903198278542)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5730195732710819, -0.36292729955761766)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5723144625143674, -0.3655588087266396)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5759091687819953, -0.36459561073727914)--(0.5739827724772355, -0.3645956095204859);
\draw (0.578798773093768, -0.3629272969100256)--(0.5778355650867549, -0.36459561195407236);
\draw (0.57950387383283, -0.36555880905267835)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5759091687819953, -0.36459561073727914)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5828404925417732, -0.36555880694513065)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5821353817850586, -0.3681903161141526)--(0.5811721825789049, -0.36652200615128433);
\draw (0.57950387383283, -0.36555880905267835)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5847668909540806, -0.3688954268708671)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5821353817850586, -0.3681903161141526)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5830985797744191, -0.3717850223817805)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5847668936016727, -0.3746746266935533)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5821353877569917, -0.3753797383410223)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5830985797744191, -0.3717850223817805)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5821353898645394, -0.3787163570499655)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5795038806955175, -0.378011246293251)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5821353877569917, -0.3753797383410223)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5778355695158559, -0.3809008418041644)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5759091689736859, -0.37897444743159736)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5795038806955175, -0.378011246293251)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5730195755703202, -0.38064275496087907)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5723144576248795, -0.37801123820779103)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5759091689736859, -0.37897444743159736)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5696829517801986, -0.37871634985526004)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5723144576248795, -0.37801123820779103)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5696829496726508, -0.3753797311463168)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5667933541617374, -0.37371141996665536)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5687197516832904, -0.37178502487868886)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5696829496726508, -0.3753797311463168)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5670514378560368, -0.3688954205669161)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5696829499986896, -0.3681903198278542)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5687197516832904, -0.37178502487868886)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5897718248884048, -0.35355338571386163)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5916982262743431, -0.35547979414382164)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5881035200067152, -0.3564429921331821)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5936246174979243, -0.3535533881474481)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5916982262743431, -0.35547979414382164)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5952929313251778, -0.35644299245922084)--(0.5936246225791028, -0.35547979536061486);
\draw (0.598629550034121, -0.35644299035167315)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5979244392774065, -0.3590744995206951)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5952929313251778, -0.35644299245922084)--(0.5969612400712527, -0.3574061895578268);
\draw (0.600814045696727, -0.3607428044023848)--(0.5988876384835602, -0.36074280948356335);
\draw (0.598887637266767, -0.362669205788323)--(0.5988876384835602, -0.36074280948356335);
\draw (0.5979244392774065, -0.3590744995206951)--(0.5988876384835602, -0.36074280948356335);
\draw (0.6008140495611123, -0.3645956079203113)--(0.5988876423479454, -0.3645956130014898);
\draw (0.598887637266767, -0.362669205788323)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5979244452493395, -0.3662639217475648)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5979244473568872, -0.369600540456508)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5952929381878653, -0.3688954296997935)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5979244452493395, -0.3662639217475648)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5936246270082038, -0.3717850252107069)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5916982319202373, -0.36985862768915395)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5952929381878653, -0.3688954296997935)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5888086276084645, -0.37152694151640747)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5881035205714309, -0.3688954184653476)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5916982319202373, -0.36985862768915395)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5847668909540806, -0.3688954268708671)--(0.586435211825356, -0.36793222136674164);
\draw (0.585472001710795, -0.3662639177018452)--(0.586435211825356, -0.36793222136674164);
\draw (0.5881035205714309, -0.3688954184653476)--(0.586435211825356, -0.36793222136674164);
\draw (0.5828404925417732, -0.36555880694513065)--(0.5845088134130485, -0.36459560144100517);
\draw (0.585472001710795, -0.3662639177018452)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5845088146298417, -0.36266920513624545)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5828405008025882, -0.3597796008244727)--(0.5845088158466349, -0.36074280883148574);
\draw (0.585472012945241, -0.3590745000854108)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5845088146298417, -0.36266920513624545)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5854720108376933, -0.35573788137646756)--(0.586435210043847, -0.3574061913393358);
\draw (0.5881035200067152, -0.3564429921331821)--(0.586435210043847, -0.3574061913393358);
\draw (0.585472012945241, -0.3590745000854108)--(0.586435210043847, -0.3574061913393358);
\draw (0.502535616051724, -0.35381148096531845)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5018305052950096, -0.3564429901343404)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5054252115626374, -0.35547979214497993)--(0.5034988152578778, -0.3554797909281867);
\draw (0.49919899339888585, -0.3557378809521188)--(0.5001621926050396, -0.35740619091498704);
\draw (0.5018305052950096, -0.3564429901343404)--(0.5001621926050396, -0.35740619091498704);
\draw (0.49919899550643354, -0.35907449966106203)--(0.5001621926050396, -0.35740619091498704);
\draw (0.4963093966488643, -0.3607428103393297)--(0.4982357956807258, -0.36074280998163);
\draw (0.49823579446393257, -0.36266920628638966)--(0.4982357956807258, -0.36074280998163);
\draw (0.49919899550643354, -0.35907449966106203)--(0.4982357956807258, -0.36074280998163);
\draw (0.4965674805571693, -0.365558803371796)--(0.4982357932471393, -0.36459560259114937);
\draw (0.499198992453293, -0.3662639125540176)--(0.4982357932471393, -0.36459560259114937);
\draw (0.49823579446393257, -0.36266920628638966)--(0.4982357932471393, -0.36459560259114937);
\draw (0.4984938789694767, -0.36889542329753244)--(0.5001621916594468, -0.36793222251688584);
\draw (0.499198992453293, -0.3662639125540176)--(0.5001621916594468, -0.36793222251688584);
\draw (0.5018305067034935, -0.3688954305238989)--(0.5001621916594468, -0.36793222251688584);
\draw (0.5034988142327752, -0.3717850239272646)--(0.5034988154495685, -0.3698586276225049);
\draw (0.50542521448143, -0.3698586272648051)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5018305067034935, -0.3688954305238989)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5083148099923434, -0.37152693844446666)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5090199234761597, -0.36889542770095174)--(0.5073516107861896, -0.3698586284815984);
\draw (0.50542521448143, -0.3698586272648051)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5123565421851028, -0.36889542559340405)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5116514305376338, -0.366263919748723)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5090199234761597, -0.36889542770095174)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5145410293952031, -0.3645956090704554)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5126146343072366, -0.3626692115489025)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5116514305376338, -0.366263919748723)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5145410255308178, -0.3607428055525289)--(0.512614629226058, -0.36074280433573575);
\draw (0.5126146343072366, -0.3626692115489025)--(0.512614629226058, -0.36074280433573575);
\draw (0.5116514300199044, -0.3590744943728675)--(0.512614629226058, -0.36074280433573575);
\draw (0.5116514279123567, -0.3557378756639243)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5090199220676757, -0.3564429873113933)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5116514300199044, -0.3590744943728675)--(0.5106882308137507, -0.3574061844099993);
\draw (0.507351614538394, -0.3535533939080276)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5054252115626374, -0.35547979214497993)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5090199220676757, -0.3564429873113933)--(0.5073516133216007, -0.3554797902127873);
\draw (0.483409935906538, -0.3648536975455763)--(0.4843731351126917, -0.36652200750844455);
\draw (0.4860414450755599, -0.3655588083022908)--(0.4843731351126917, -0.36652200750844455);
\draw (0.4834099380140857, -0.36819031625451953)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48674655855937626, -0.36292729755877595)--(0.48770975776552994, -0.3645956075216442);
\draw (0.4860414450755599, -0.3655588083022908)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48963615407028965, -0.36459560873843744)--(0.48770975776552994, -0.3645956075216442);
\draw (0.4925257529278589, -0.3629272980601698)--(0.49156255310215113, -0.36459560838073773);
\draw (0.4932308618482261, -0.3655588054793437)--(0.49156255310215113, -0.36459560838073773);
\draw (0.48963615407028965, -0.36459560873843744)--(0.49156255310215113, -0.36459560838073773);
\draw (0.4965674832842711, -0.3655588017973031)--(0.4948991705943011, -0.36652200257794976);
\draw (0.49586236980045484, -0.3681903125408179)--(0.4948991705943011, -0.36652200257794976);
\draw (0.4932308618482261, -0.3655588054793437)--(0.4948991705943011, -0.36652200257794976);
\draw (0.4984938816965785, -0.3688954217230395)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49586236980045484, -0.3681903125408179)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49682557408778705, -0.37178502971685295)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49849388161706876, -0.37467462312021865)--(0.4968255728709938, -0.37371142602161267);
\draw (0.495862373045286, -0.3753797363421805)--(0.4968255728709938, -0.37371142602161267);
\draw (0.49682557408778705, -0.37178502971685295)--(0.4968255728709938, -0.37371142602161267);
\draw (0.4958623751528337, -0.3787163550511238)--(0.49489917594668004, -0.3770480450882555);
\draw (0.49323086325671006, -0.37801124586890217)--(0.49489917594668004, -0.3770480450882555);
\draw (0.495862373045286, -0.3753797363421805)--(0.49489917594668004, -0.3770480450882555);
\draw (0.4915625520770486, -0.3809008413798156)--(0.4915625532938418, -0.3789744450750559);
\draw (0.4896361569890821, -0.3789744438582626)--(0.4915625532938418, -0.3789744450750559);
\draw (0.49323086325671006, -0.37801124586890217)--(0.4915625532938418, -0.3789744450750559);
\draw (0.48674655813151285, -0.3806427545365303)--(0.48770975795722066, -0.3789744442159624);
\draw (0.48604144921114567, -0.3780112471173564)--(0.48770975795722066, -0.3789744442159624);
\draw (0.4896361569890821, -0.3789744438582626)--(0.48770975795722066, -0.3789744442159624);
\draw (0.48340993297784024, -0.3787163502181577)--(0.48437313416709893, -0.37704803911034335);
\draw (0.48604144921114567, -0.3780112471173564)--(0.48437313416709893, -0.37704803911034335);
\draw (0.4834099349609452, -0.3753797291474751)--(0.48437313416709893, -0.37704803911034335);
\draw (0.4805203353593791, -0.37371142032955307)--(0.48244673575479147, -0.3737114191846069);
\draw (0.48244673697158474, -0.37178502287984716)--(0.48244673575479147, -0.3737114191846069);
\draw (0.4834099349609452, -0.3753797291474751)--(0.48244673575479147, -0.3737114191846069);
\draw (0.480778429442303, -0.36889542947648146)--(0.482446738188378, -0.3698586265750875);
\draw (0.4834099380140857, -0.36819031625451953)--(0.482446738188378, -0.3698586265750875);
\draw (0.48244673697158474, -0.37178502287984716)--(0.482446738188378, -0.3698586265750875);
\draw (0.4714045185247224, -0.38564767948439826)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47333092263776244, -0.38757408633986534)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47429411670051624, -0.3839793691997539)--(0.4733309175565839, -0.3856476791266986);
\draw (0.4714045223891077, -0.38950048300232476)--(0.47333092073919375, -0.3895004830382483);
\draw (0.47333092263776244, -0.38757408633986534)--(0.47333092073919375, -0.3895004830382483);
\draw (0.4742941199453474, -0.39116879300111657)--(0.47333092073919375, -0.3895004830382483);
\draw (0.4742941200075688, -0.3945054128909295)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4769256285793516, -0.39380029966896757)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4742941199453474, -0.39116879300111657)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4785939361086333, -0.39668989307233327)--(0.47859393732542654, -0.39476349676757355);
\draw (0.4805203356755126, -0.3947634968034971)--(0.47859393732542654, -0.39476349676757355);
\draw (0.4769256285793516, -0.39380029966896757)--(0.47859393732542654, -0.39476349676757355);
\draw (0.48244673349058076, -0.3966898927505571)--(0.48244673470737404, -0.3947634964457974);
\draw (0.4805203356755126, -0.3947634968034971)--(0.48244673470737404, -0.3947634964457974);
\draw (0.4841150446702423, -0.39380029723964366)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48745166337918555, -0.39380029513209597)--(0.4857833546331105, -0.39283709803349);
\draw (0.4867465544588183, -0.391168787712922)--(0.4857833546331105, -0.39283709803349);
\draw (0.4841150446702423, -0.39380029723964366)--(0.4857833546331105, -0.39283709803349);
\draw (0.4896361519528366, -0.3895004778219009)--(0.48770975428452606, -0.3895004773923541);
\draw (0.48770975550131934, -0.3875740810875944)--(0.48770975428452606, -0.3895004773923541);
\draw (0.4867465544588183, -0.391168787712922)--(0.48770975428452606, -0.3895004773923541);
\draw (0.4893780666809807, -0.384684485576681)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48674655751195883, -0.38397937481996647)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48770975550131934, -0.3875740810875944)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48674655813151285, -0.3806427545365303)--(0.4857833583058051, -0.3823110648570982);
\draw (0.48411504955973017, -0.3813478677584922)--(0.4857833583058051, -0.3823110648570982);
\draw (0.48674655751195883, -0.38397937481996647)--(0.4857833583058051, -0.3823110648570982);
\draw (0.48340993297784024, -0.3787163502181577)--(0.4824467345156834, -0.38038465975147917);
\draw (0.48411504955973017, -0.3813478677584922)--(0.4824467345156834, -0.38038465975147917);
\draw (0.4805203354838219, -0.3803846601091788)--(0.4824467345156834, -0.38038465975147917);
\draw (0.47763073724580674, -0.37871635050401037)--(0.47859393645196047, -0.3803846604668786);
\draw (0.4769256264890922, -0.3813478596730323)--(0.47859393645196047, -0.3803846604668786);
\draw (0.4805203354838219, -0.3803846601091788)--(0.47859393645196047, -0.3803846604668786);
\draw (0.47358900778014895, -0.38134786178058)--(0.47525731652622394, -0.382311058879186);
\draw (0.47429411670051624, -0.3839793691997539)--(0.47525731652622394, -0.382311058879186);
\draw (0.4769256264890922, -0.3813478596730323)--(0.47525731652622394, -0.382311058879186);
\draw (0.4716626085149086, -0.4086953115595101)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4742941178738955, -0.4094004222065483)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4733309200549789, -0.4058057158405146)--(0.4733309188381857, -0.40773211214527433);
\draw (0.47358900692721606, -0.4120319314852466)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4742941178738955, -0.4094004222065483)--(0.4752573172504931, -0.41106873207101075);
\draw (0.47692562599656807, -0.4120319291696168)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4785939398238216, -0.41492153348138955)--(0.4785939413815025, -0.4129951369798182);
\draw (0.4805203397315886, -0.41299513701574175)--(0.4785939413815025, -0.4129951369798182);
\draw (0.47692562599656807, -0.4120319291696168)--(0.4785939413815025, -0.4129951369798182);
\draw (0.48340993796960374, -0.41466344662091026)--(0.48244673876345007, -0.412995136658042);
\draw (0.4841150487263183, -0.4120319374518883)--(0.48244673876345007, -0.412995136658042);
\draw (0.4805203400724763, -0.41299513681893013)--(0.48244673876345007, -0.412995136658042);
\draw (0.4867465578953402, -0.41273704820860285)--(0.48578335868918654, -0.4110687382457346);
\draw (0.4841150487263183, -0.4120319374518883)--(0.48578335868918654, -0.4110687382457346);
\draw (0.4867465585148943, -0.40940042792516673)--(0.48578335868918654, -0.4110687382457346);
\draw (0.48963615600891264, -0.40773211803414555)--(0.48770975834060204, -0.40773211760459876);
\draw (0.48770975325942345, -0.405805710391432)--(0.48770975834060204, -0.40773211760459876);
\draw (0.4867465585148943, -0.40940042792516673)--(0.48770975834060204, -0.40773211760459876);
\draw (0.48937806443908494, -0.4029161148805186)--(0.48770975447621673, -0.40387931408667227);
\draw (0.48674655527006305, -0.40221100412380406)--(0.48770975447621673, -0.40387931408667227);
\draw (0.48770975325942345, -0.405805710391432)--(0.48770975447621673, -0.40387931408667227);
\draw (0.4867465558896171, -0.39887438384036794)--(0.4857833560639093, -0.40054269416093585);
\draw (0.4841150473178343, -0.39957949706232987)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48674655527006305, -0.40221100412380406)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48244673349058076, -0.3966898927505571)--(0.48244673857175935, -0.3986162999637239);
\draw (0.4805203395398979, -0.39861630032142353)--(0.48244673857175935, -0.3986162999637239);
\draw (0.4841150473178343, -0.39957949706232987)--(0.48244673857175935, -0.3986162999637239);
\draw (0.4785939361086333, -0.39668989307233327)--(0.4785939405080364, -0.39861630067912324);
\draw (0.4805203395398979, -0.39861630032142353)--(0.4785939405080364, -0.39861630067912324);
\draw (0.4769256305451682, -0.39957949988527697)--(0.4785939405080364, -0.39861630067912324);
\draw (0.47358900519736546, -0.3995794912812292)--(0.47525732058229997, -0.40054269909143064);
\draw (0.47429412075659216, -0.4022110094119986)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4769256305451682, -0.39957949988527697)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4714045227512423, -0.4038793195982372)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4733309200549789, -0.4058057158405146)--(0.4733309216126599, -0.40387931933894333);
\draw (0.47429412075659216, -0.4022110094119986)--(0.4733309216126599, -0.40387931933894333);
\draw (0.48270482352067356, -0.42782098897759446)--(0.48437313384395064, -0.42685778956335857);
\draw (0.48340993446735303, -0.4251894796988962)--(0.48437313384395064, -0.42685778956335857);
\draw (0.4860414425900256, -0.4278209866619646)--(0.48437313384395064, -0.42685778956335857);
\draw (0.4807784251083662, -0.42448436905185793)--(0.4824467354316432, -0.42352116963762215);
\draw (0.48340993446735303, -0.4251894796988962)--(0.4824467354316432, -0.42352116963762215);
\draw (0.48244673664843646, -0.42159477333286244)--(0.4824467354316432, -0.42352116963762215);
\draw (0.4807784228211829, -0.4187051690210897)--(0.4824467382061174, -0.41966837683129116);
\draw (0.48340993735004967, -0.41800006690434643)--(0.4824467382061174, -0.41966837683129116);
\draw (0.48244673664843646, -0.42159477333286244)--(0.4824467382061174, -0.41966837683129116);
\draw (0.48340993796960374, -0.41466344662091026)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4860414471386257, -0.4153685573776248)--(0.4843731371757575, -0.4163317565837785);
\draw (0.48340993769093743, -0.4180000667075348)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4867465578953402, -0.41273704820860285)--(0.4877097571014939, -0.41440535817147106);
\draw (0.4860414471386257, -0.4153685573776248)--(0.4877097571014939, -0.41440535817147106);
\draw (0.4896361561333554, -0.4144053578137714)--(0.4877097571014939, -0.41440535817147106);
\draw (0.4925257536273738, -0.41273704792275023)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4932308639112919, -0.4153685545546777)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4896361561333554, -0.4144053578137714)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4965674826202351, -0.41536855244713)--(0.4948991726573668, -0.4163317516532837);
\draw (0.49586237186352056, -0.41800006161615194)--(0.4948991726573668, -0.4163317516532837);
\draw (0.4932308639112919, -0.4153685545546777)--(0.4948991726573668, -0.4163317516532837);
\draw (0.4987519701015357, -0.41966837122132045)--(0.4968255710696743, -0.41966837157902015);
\draw (0.496825569852881, -0.4215947678837798)--(0.4968255710696743, -0.41966837157902015);
\draw (0.49586237186352056, -0.41800006161615194)--(0.4968255710696743, -0.41966837157902015);
\draw (0.49849388368013453, -0.4244843721955526)--(0.49682557493405954, -0.4235211750969466);
\draw (0.49586237510835174, -0.42518948541751456)--(0.49682557493405954, -0.4235211750969466);
\draw (0.496825569852881, -0.4215947678837798)--(0.49682557493405954, -0.4235211750969466);
\draw (0.49656748471049444, -0.4278209924430652)--(0.49489917528264404, -0.42685779573808247);
\draw (0.49586237510835174, -0.42518948541751456)--(0.49489917528264404, -0.42685779573808247);
\draw (0.4932308653197758, -0.4278209949442362)--(0.49489917528264404, -0.42685779573808247);
\draw (0.4915625537992266, -0.43071059065196116)--(0.49156255535690757, -0.4287841941503899);
\draw (0.4896361563250461, -0.4287841945080896)--(0.49156255535690757, -0.4287841941503899);
\draw (0.4932308653197758, -0.4278209949442362)--(0.49156255535690757, -0.4287841941503899);
\draw (0.48674655831969615, -0.43045250469432816)--(0.4877097579749601, -0.42878419447216604);
\draw (0.4860414425900256, -0.4278209866619646)--(0.4877097579749601, -0.42878419447216604);
\draw (0.4896361563250461, -0.4287841945080896)--(0.4877097579749601, -0.42878419447216604);
\draw (0.5034988120086189, -0.43982640348730584)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5054252115754981, -0.43790000721846967)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5018305044793371, -0.43693681008394014)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5073516093905663, -0.4398264031655297)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5054252115754981, -0.43790000721846967)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5090199205702278, -0.4369368076546163)--(0.5073516106073597, -0.43790000686076996);
\draw (0.512356539279171, -0.43693680554706854)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5116514303588038, -0.43430529812789465)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5090199205702278, -0.4369368076546163)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5145410278528222, -0.43263698823687347)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5126146314013048, -0.43071059150256696)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5116514303588038, -0.43430529812789465)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5145410316499596, -0.4287841948401076)--(0.512614632618098, -0.4287841951978073);
\draw (0.5126146314013048, -0.43071059150256696)--(0.512614632618098, -0.4287841951978073);
\draw (0.5116514334119444, -0.42711588523493904)--(0.512614632618098, -0.4287841951978073);
\draw (0.5116514277335267, -0.42377925404309585)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5090199191617439, -0.4244843672650577)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5116514334119444, -0.42711588523493904)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5073516116324621, -0.42159477386169203)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5054252113838075, -0.4235211705241515)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5090199191617439, -0.4244843672650577)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5025356131457923, -0.421852860918983)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5018305023890777, -0.4244843700880049)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5054252113838075, -0.4235211705241515)--(0.5034988123519459, -0.42352117088185115);
\draw (0.49849388368013453, -0.4244843721955526)--(0.5001621924262095, -0.4254475692941586);
\draw (0.49919899260050177, -0.4271158796147265)--(0.5001621924262095, -0.4254475692941586);
\draw (0.5018305023890777, -0.4244843700880049)--(0.5001621924262095, -0.4254475692941586);
\draw (0.49656748471049444, -0.4278209924430652)--(0.49823579345656943, -0.4287841895416712);
\draw (0.49919899260050177, -0.4271158796147265)--(0.49823579345656943, -0.4287841895416712);
\draw (0.4982357922397762, -0.4307105858464309)--(0.49823579345656943, -0.4287841895416712);
\draw (0.4965674803783393, -0.43360018175096754)--(0.4982357903412075, -0.4326369825448138);
\draw (0.499198995845333, -0.43430530341608914)--(0.4982357903412075, -0.4326369825448138);
\draw (0.4982357922397762, -0.4307105858464309)--(0.4982357903412075, -0.4326369825448138);
\draw (0.49919899590755434, -0.43764192330590207)--(0.5001621950514867, -0.4359736133789574);
\draw (0.5018305044793371, -0.43693681008394014)--(0.5001621950514867, -0.4359736133789574);
\draw (0.499198995845333, -0.43430530341608914)--(0.5001621950514867, -0.4359736133789574);
\draw (0.5265464449934386, -0.43956832294524456)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5272515557501531, -0.4369368137762227)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5236568431845534, -0.437900000857176)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5298830676462768, -0.43764192295844423)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5272515557501531, -0.4369368137762227)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5298830592407573, -0.4343052933410939)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5327726580983265, -0.4326369826628263)--(0.5308462590664651, -0.432636983020526);
\draw (0.5308462602832583, -0.4307105867157663)--(0.5308462590664651, -0.432636983020526);
\draw (0.5298830592407573, -0.4343052933410939)--(0.5308462590664651, -0.432636983020526);
\draw (0.5325145741900216, -0.42782098963035997)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5298830622938979, -0.4271158804481384)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5308462602832583, -0.4307105867157663)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5305881757777141, -0.4244843697046235)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5298830622938979, -0.4271158804481384)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5272515543416691, -0.42448437338666417)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5255832405144156, -0.4215947690748914)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5236568465637327, -0.42352117664575784)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5272515543416691, -0.42448437338666417)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5207672510528193, -0.42185286546609635)--(0.521730450258973, -0.4235211754289646);
\draw (0.520062137569003, -0.42448437620961127)--(0.521730450258973, -0.4235211754289646);
\draw (0.5236568465637327, -0.42352117664575784)--(0.521730450258973, -0.4235211754289646);
\draw (0.516725512562088, -0.4244843674087519)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5174306305075288, -0.42711588416184)--(0.5183938276061348, -0.42544757541576494);
\draw (0.520062137569003, -0.42448437620961127)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5145410316499596, -0.4287841948401076)--(0.516467430681821, -0.4287841944824079);
\draw (0.5164674294650278, -0.4307105907871676)--(0.516467430681821, -0.4287841944824079);
\draw (0.5174306305075288, -0.42711588416184)--(0.516467430681821, -0.4287841944824079);
\draw (0.5145410278528222, -0.43263698823687347)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5164674294650278, -0.4307105907871676)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5174306274543883, -0.43430529705479554)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5174306254712833, -0.43764191812547815)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5200621354066169, -0.43693680411626973)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5174306274543883, -0.43430529705479554)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5217304492338705, -0.4398264084280425)--(0.521730444152692, -0.4379000012148757);
\draw (0.5236568431845534, -0.437900000857176)--(0.521730444152692, -0.4379000012148757);
\draw (0.5200621354066169, -0.43693680411626973)--(0.521730444152692, -0.4379000012148757);
\draw (0.5463772346785459, -0.42782099350072444)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5456721167331051, -0.4251894767476364)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5430406096716309, -0.42782098469986507)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5483036343299614, -0.4244843728595886)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5456721167331051, -0.4251894767476364)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5466353205027079, -0.42159476854781586)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5483036316823694, -0.41870517303690247)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5456721225133474, -0.41800006228018793)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5466353205027079, -0.42159476854781586)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5456721204057997, -0.41466344357124474)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5430406145611187, -0.41536855521871374)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5456721225133474, -0.41800006228018793)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5423355029136497, -0.4127370493740327)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5430406145611187, -0.41536855521871374)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5394459040560805, -0.4144053600523004)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5365563085451671, -0.41273704887263885)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5358511977884526, -0.41536855804166084)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5394459040560805, -0.4144053600523004)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5325145700544358, -0.4153685508152944)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5332196879998766, -0.4180000675683825)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5358511977884526, -0.41536855804166084)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5303300891423074, -0.4196683782466501)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5322564869573756, -0.4215947741937101)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5332196879998766, -0.4180000675683825)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5305881730506123, -0.4244843712791164)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5332196849467361, -0.42518948046133803)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5322564869573756, -0.4215947741937101)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5325145714629198, -0.4278209912048529)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5332196849467361, -0.42518948046133803)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5358511928989648, -0.4278209875228122)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5375195067262183, -0.430710591834585)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5394459006769012, -0.42878418426371856)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5358511928989648, -0.4278209875228122)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5423355024857864, -0.43045250635178706)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5430406159696026, -0.4278209956082722)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5394459006769012, -0.42878418426371856)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5576775369042439, -0.40773211312413443)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5557511363620738, -0.40580571875156735)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5547879380466747, -0.40940042380240205)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5576775393378304, -0.403879320514615)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5557511363620738, -0.40580571875156735)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5547879383727135, -0.4022110124839394)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5547879354213975, -0.39887437971760326)--(0.5538247328685879, -0.4005426916126641);
\draw (0.552156424122513, -0.3995794945140581)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5547879383727135, -0.4022110124839394)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5504881165932312, -0.3966899011106924)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5485617190716783, -0.3986162961986589)--(0.5504881153764379, -0.39861629741545207);
\draw (0.552156424122513, -0.3995794945140581)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5466353239837118, -0.39668989867710597)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5485617190716783, -0.3986162961986589)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5449670073498468, -0.39957949733700526)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5416303886409036, -0.39957949944455295)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5423355002883726, -0.4022110052892339)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5449670073498468, -0.39957949733700526)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5394459014308034, -0.4038793159675016)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5413723019729734, -0.40580571034006857)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5423355002883726, -0.4022110052892339)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5397039853391083, -0.40869530899996787)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5423355062603056, -0.4094004275161036)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5413723019729734, -0.40580571034006857)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5423355029136497, -0.4127370493740327)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5449670142125342, -0.41203193457757786)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5423355062603056, -0.4094004275161036)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5456721204057997, -0.41466344357124474)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5449670142125342, -0.41203193457757786)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5485617192633689, -0.41299513289297707)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5514513147742823, -0.41466344407263855)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5521564255309969, -0.4120319349036166)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5485617192633689, -0.41299513289297707)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5554930496941437, -0.412031929647083)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5547879380466747, -0.40940042380240205)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5521564255309969, -0.4120319349036166)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5576775352817545, -0.38564768030237034)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5557511323059979, -0.3875740785393227)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5547879343166374, -0.3839793722716947)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5576775391461397, -0.38950048382029684)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5557511323059979, -0.3875740785393227)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5547879402885705, -0.39116879449856445)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5547879423961182, -0.39450541320750765)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5521564277728926, -0.393800305599779)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5547879402885705, -0.39116879449856445)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5504881165932312, -0.3966899011106924)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5485617215052647, -0.3947635035891395)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5521564277728926, -0.393800305599779)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5466353239837118, -0.39668989867710597)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5485617215052647, -0.3947635035891395)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5449670101564583, -0.3938002943653332)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5416303859933116, -0.39380029962186675)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5423355022042295, -0.391168787303859)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5449670101564583, -0.3938002943653332)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5394459012391126, -0.3895004792731834)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5413723042148691, -0.38757408103623103)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5423355022042295, -0.391168787303859)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5397039903876156, -0.38468447672445827)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5423355025302684, -0.38397937598539633)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5413723042148691, -0.38757408103623103)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5423355004227206, -0.3806427572764531)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5449670095917426, -0.38134786803316767)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5423355025302684, -0.38397937598539633)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5456721258026607, -0.3787163557151598)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5449670095917426, -0.38134786803316767)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5485617213135741, -0.3803846668948213)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5514513201711433, -0.3787163562165537)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5521564263644088, -0.3813478652102205)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5485617213135741, -0.3803846668948213)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5554930505275555, -0.3813478599536869)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5547879343166374, -0.3839793722716947)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5521564263644088, -0.3813478652102205)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5456721210698358, -0.3648536929214178)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5430406097709513, -0.3655588077178727)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5456721177231799, -0.3681903147793469)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5423355035776858, -0.3629272987242058)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5430406097709513, -0.3655588077178727)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5394459047201166, -0.3645956094024735)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5365563092092032, -0.362927298222812)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5358511929982851, -0.3655588105408198)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5394459047201166, -0.3645956094024735)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5325145679913701, -0.36555880173996047)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5332196859368109, -0.3681903184930485)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5358511929982851, -0.3655588105408198)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5305881737941581, -0.36889541923211044)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5332196859368109, -0.3681903184930485)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5322564876214116, -0.3717850235438832)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5305881709875466, -0.3746746222037825)--(0.5322564864046184, -0.3737114198486429);
\draw (0.533219685610772, -0.37537972981151113)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5322564876214116, -0.3717850235438832)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5332196822641162, -0.3787163516694402)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5358511935630008, -0.3780112368729853)--(0.5341828848169258, -0.37704803977437934);
\draw (0.533219685610772, -0.37537972981151113)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5375195073902543, -0.38090084118475814)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5394459049118072, -0.37897444609679165)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5358511935630008, -0.3780112368729853)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5423355004227206, -0.3806427572764531)--(0.541372301216567, -0.3789744473135849);
\draw (0.5430406111794351, -0.37801124810743114)--(0.541372301216567, -0.3789744473135849);
\draw (0.5394459049118072, -0.37897444609679165)--(0.541372301216567, -0.3789744473135849);
\draw (0.5456721258026607, -0.3787163557151598)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5430406111794351, -0.37801124810743114)--(0.5447089265965069, -0.37704804575229156);
\draw (0.545672123695113, -0.37537973700621663)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5485617225526822, -0.373711426327949)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5466353157125404, -0.37178502104697486)--(0.5466353207937189, -0.37371142826014164);
\draw (0.545672123695113, -0.37537973700621663)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5483036323464054, -0.36889542238707557)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5456721177231799, -0.3681903147793469)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5466353157125404, -0.37178502104697486)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5255832406932457, -0.3535533906957198)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5236568431716927, -0.3554797857836863)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5272515545204992, -0.3564429950074926)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5217304480837263, -0.35355338826213334)--(0.521730446866933, -0.35547978456689305);
\draw (0.5236568431716927, -0.3554797857836863)--(0.521730446866933, -0.35547978456689305);
\draw (0.5200621314498612, -0.35644298692203263)--(0.521730446866933, -0.35547978456689305);
\draw (0.516725512740918, -0.3564429890295804)--(0.518393821486993, -0.35740618612818637);
\draw (0.517430624388387, -0.3590744948742613)--(0.518393821486993, -0.35740618612818637);
\draw (0.5200621314498612, -0.35644298692203263)--(0.518393821486993, -0.35740618612818637);
\draw (0.5145410255308178, -0.3607428055525289)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5164674323709596, -0.36266921083350306)--(0.5164674272897811, -0.3607428036203363);
\draw (0.517430624388387, -0.3590744948742613)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5145410293952031, -0.3645956090704554)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5164674323709596, -0.36266921083350306)--(0.5164674311541664, -0.3645956071382628);
\draw (0.51743063036032, -0.36626391710113104)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5174306270136642, -0.36960053895906014)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5200621383125488, -0.36889542416260523)--(0.5183938295664737, -0.36793222706399925);
\draw (0.51743063036032, -0.36626391710113104)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5217304458418305, -0.37178501756597093)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5236568433633835, -0.3698586224780045)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5200621383125488, -0.36889542416260523)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5265464388742969, -0.3715269336576659)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5272515496310113, -0.36889542448864404)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5236568433633835, -0.3698586224780045)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5305881737941581, -0.36889541923211044)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5298830621466891, -0.3662639133874295)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5272515496310113, -0.36889542448864404)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5325145679913701, -0.36555880173996047)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5298830621466891, -0.3662639133874295)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5308462604620884, -0.3626692083365948)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5325145716417499, -0.3597796128256813)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5298830624727279, -0.3590745020689668)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5308462604620884, -0.3626692083365948)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5298830658193837, -0.3557378802110377)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5272515545204992, -0.3564429950074926)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5298830624727279, -0.3590745020689668)--(0.5289198632665741, -0.3574061921060986);
\draw (0.40799020369405026, -0.4086953179222461)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4086953153415192, -0.41132682376692714)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4113268224029934, -0.4086953158146984)--(0.40965851244012524, -0.40965851502085215);
\draw (0.40606380404263476, -0.412031938563382)--(0.4077321127887097, -0.41299513566198803);
\draw (0.4086953153415192, -0.41132682376692714)--(0.4077321127887097, -0.41299513566198803);
\draw (0.40773211157191647, -0.4149215319667477)--(0.4077321127887097, -0.41299513566198803);
\draw (0.406063800392255, -0.41781112747766114)--(0.40773211035512325, -0.4168479282715074);
\draw (0.408695309561277, -0.4185162382343756)--(0.40773211035512325, -0.4168479282715074);
\draw (0.40773211157191647, -0.4149215319667477)--(0.40773211035512325, -0.4168479282715074);
\draw (0.40869531166882467, -0.4218528569433188)--(0.40965850876743065, -0.4201845481972438);
\draw (0.4113268238114774, -0.42114775620425693)--(0.40965850876743065, -0.4201845481972438);
\draw (0.408695309561277, -0.4185162382343756)--(0.40965850876743065, -0.4201845481972438);
\draw (0.4120319354589464, -0.42377926204893784)--(0.4129951325575524, -0.4221109533028629);
\draw (0.4113268238114774, -0.42114775620425693)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41492153431651563, -0.42211095137067023)--(0.4129951325575524, -0.4221109533028629);
\draw (0.417811129827429, -0.4237792625503317)--(0.4168479306212753, -0.4221109525874635);
\draw (0.4185162405841435, -0.4211477533813098)--(0.4168479306212753, -0.4221109525874635);
\draw (0.41492153431651563, -0.42211095137067023)--(0.4168479306212753, -0.4221109525874635);
\draw (0.42185286202018857, -0.4211477496992691)--(0.4201845532741136, -0.4201845526006631);
\draw (0.42114775037271956, -0.41851624385458813)--(0.4201845532741136, -0.4201845526006631);
\draw (0.4185162405841435, -0.4211477533813098)--(0.4201845532741136, -0.4201845526006631);
\draw (0.4240373492302888, -0.4168479331763205)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42211095141522054, -0.41492153722926056)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42114775037271956, -0.41851624385458813)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42377925902401203, -0.4120319292354471)--(0.422110946334042, -0.4129951300160938);
\draw (0.4211477471278883, -0.4113268200532255)--(0.422110946334042, -0.4129951300160938);
\draw (0.42211095141522054, -0.41492153722926056)--(0.422110946334042, -0.4129951300160938);
\draw (0.4218528606117046, -0.40869530930971065)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4211477471278883, -0.4113268200532255)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4185162391756596, -0.4086953129917513)--(0.4201845479217346, -0.4096585100903573);
\draw (0.41684793164637785, -0.4058057195883856)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4149215313977232, -0.40773211625084504)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4185162391756596, -0.4086953129917513)--(0.4168479304295846, -0.40773211589314534);
\draw (0.41203193588680975, -0.40606380507118356)--(0.4129951350929635, -0.40773211503405177);
\draw (0.4113268224029934, -0.4086953158146984)--(0.4129951350929635, -0.40773211503405177);
\draw (0.4149215313977232, -0.40773211625084504)--(0.4129951350929635, -0.40773211503405177);
\draw (0.3969479881832687, -0.42782098835963045)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39957949402794973, -0.4271158767121615)--(0.3986162969293437, -0.4287841854582365);
\draw (0.3986163020105222, -0.43071059267140327)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39887438238048073, -0.42448437086748053)--(0.4005426911265557, -0.4254475679660865);
\draw (0.39957949402794973, -0.4271158767121615)--(0.4005426911265557, -0.4254475679660865);
\draw (0.4022110065436275, -0.42448436561094693)--(0.4005426911265557, -0.4254475679660865);
\draw (0.403879317723289, -0.42159477010003354)--(0.4038793165064957, -0.4235211664047932);
\draw (0.40580571281125544, -0.4235211676215864)--(0.4038793165064957, -0.4235211664047932);
\draw (0.4022110065436275, -0.42448436561094693)--(0.4038793165064957, -0.4235211664047932);
\draw (0.40869531166882467, -0.4218528569433188)--(0.40773210911601515, -0.4235211688383797);
\draw (0.4094004241600619, -0.42448437684539275)--(0.40773210911601515, -0.4235211688383797);
\draw (0.40580571281125544, -0.4235211676215864)--(0.40773210911601515, -0.4235211688383797);
\draw (0.4120319354589464, -0.42377926204893784)--(0.4110687329061368, -0.42544757394399874);
\draw (0.4094004241600619, -0.42448437684539275)--(0.4110687329061368, -0.42544757394399874);
\draw (0.41203193211229056, -0.427115883906867)--(0.4110687329061368, -0.42544757394399874);
\draw (0.4149215330774075, -0.4287841919375426)--(0.41299513131844423, -0.4287841938697352);
\draw (0.41299513010165106, -0.4307105901744949)--(0.41299513131844423, -0.4287841938697352);
\draw (0.41203193211229056, -0.427115883906867)--(0.41299513131844423, -0.4287841938697352);
\draw (0.41466343763093283, -0.4336001835778606)--(0.4129951288848578, -0.43263698647925464);
\draw (0.4120319317862518, -0.4343052952253296)--(0.4129951288848578, -0.43263698647925464);
\draw (0.41299513010165106, -0.4307105901744949)--(0.4129951288848578, -0.43263698647925464);
\draw (0.41203193389379955, -0.4376419139342728)--(0.4110687346876458, -0.4359736039714046);
\draw (0.40940042472477756, -0.43693680317755834)--(0.4110687346876458, -0.4359736039714046);
\draw (0.4120319317862518, -0.4343052952253296)--(0.4110687346876458, -0.4359736039714046);
\draw (0.40773210809091254, -0.43982640183745764)--(0.4077321093077058, -0.4379000055326979);
\draw (0.4058057130029461, -0.43790000431590465)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40940042472477756, -0.43693680317755834)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40387931548139316, -0.43982639940387114)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4058057130029461, -0.43790000431590465)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4022110079521114, -0.43693680600050544)--(0.4038793166981864, -0.4379000030991114);
\draw (0.39887438924316815, -0.43693680810805313)--(0.4005426992060364, -0.43597360890189946);
\draw (0.3995794999998827, -0.4343052989390312)--(0.4005426992060364, -0.43597360890189946);
\draw (0.4022110079521114, -0.43693680600050544)--(0.4005426992060364, -0.43597360890189946);
\draw (0.39668989903476576, -0.4326369909083556)--(0.398616300793729, -0.43263698897616293);
\draw (0.3986163020105222, -0.43071059267140327)--(0.398616300793729, -0.43263698897616293);
\draw (0.3995794999998827, -0.4343052989390312)--(0.398616300793729, -0.43263698897616293);
\draw (0.3969479831347615, -0.45183182063514016)--(0.3986162985518333, -0.4508686182800006);
\draw (0.39957949775798696, -0.4525369282428688)--(0.3986162985518333, -0.4508686182800006);
\draw (0.3986162997686265, -0.44894222197524086)--(0.3986162985518333, -0.4508686182800006);
\draw (0.3988743815470689, -0.45516844056087663)--(0.4005426969641407, -0.45420523820573705);
\draw (0.39957949775798696, -0.4525369282428688)--(0.4005426969641407, -0.45420523820573705);
\draw (0.4022110057102157, -0.45516843530434303)--(0.4005426969641407, -0.45420523820573705);
\draw (0.4038793195374692, -0.4580580396161158)--(0.40387932075426236, -0.4561316433113561);
\draw (0.4058057170590221, -0.45613164452814936)--(0.40387932075426236, -0.4561316433113561);
\draw (0.4022110057102157, -0.45516843530434303)--(0.40387932075426236, -0.4561316433113561);
\draw (0.40869531256993546, -0.4577999557078108)--(0.4077321133637818, -0.4561316457449425);
\draw (0.40940042878085353, -0.45516844338980295)--(0.4077321133637818, -0.4561316457449425);
\draw (0.4058057170590221, -0.45613164452814936)--(0.4077321133637818, -0.4561316457449425);
\draw (0.41203193794987547, -0.4558735541465175)--(0.41106873874372174, -0.45420524418364927);
\draw (0.40940042878085353, -0.45516844338980295)--(0.41106873874372174, -0.45420524418364927);
\draw (0.4120319358423277, -0.4525369354375743)--(0.41106873874372174, -0.45420524418364927);
\draw (0.41492153469989695, -0.45086862475930667)--(0.41299513294093376, -0.4508686266914993);
\draw (0.41299512785975523, -0.4489422194783325)--(0.41299513294093376, -0.4508686266914993);
\draw (0.4120319358423277, -0.4525369354375743)--(0.41299513294093376, -0.4508686266914993);
\draw (0.41466344449362025, -0.4460526208184332)--(0.41299512907654845, -0.4470158231735728);
\draw (0.4120319298703948, -0.4453475132107046)--(0.41299512907654845, -0.4470158231735728);
\draw (0.41299512785975523, -0.4489422194783325)--(0.41299512907654845, -0.4470158231735728);
\draw (0.4120319332170506, -0.4420108913527755)--(0.41106873066424104, -0.4436792032478364);
\draw (0.40940042191816606, -0.4427160061492304)--(0.41106873066424104, -0.4436792032478364);
\draw (0.4120319298703948, -0.4453475132107046)--(0.41106873066424104, -0.4436792032478364);
\draw (0.40773210809091254, -0.43982640183745764)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40580571686733136, -0.44175280783383114)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40940042191816606, -0.4427160061492304)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40387931548139316, -0.43982639940387114)--(0.40387932056257164, -0.4417528066170379);
\draw (0.40580571686733136, -0.44175280783383114)--(0.40387932056257164, -0.4417528066170379);
\draw (0.40221101059970343, -0.4427160058231916)--(0.40387932056257164, -0.4417528066170379);
\draw (0.39887438013858495, -0.4427160001713181)--(0.4005426951826317, -0.4436792081783312);
\draw (0.3995794980840257, -0.4453475169244062)--(0.4005426951826317, -0.4436792081783312);
\draw (0.40221101059970343, -0.4427160058231916)--(0.4005426951826317, -0.4436792081783312);
\draw (0.3966898992264565, -0.44701582760267383)--(0.3986163009854197, -0.4470158256704812);
\draw (0.3986162997686265, -0.44894222197524086)--(0.3986163009854197, -0.4470158256704812);
\draw (0.3995794980840257, -0.4453475169244062)--(0.3986163009854197, -0.4470158256704812);
\draw (0.4086953110047886, -0.4716626075931457)--(0.4096585135575982, -0.4699942956980848);
\draw (0.4113268223036732, -0.47095749279669086)--(0.4096585135575982, -0.4699942956980848);
\draw (0.40869531435144446, -0.46832598573521667)--(0.4096585135575982, -0.4699942956980848);
\draw (0.4120319347949104, -0.4735890126987648)--(0.4129951373477199, -0.47192070080370396);
\draw (0.4113268223036732, -0.47095749279669086)--(0.4129951373477199, -0.47192070080370396);
\draw (0.41492153365247963, -0.4719207020204972)--(0.4129951373477199, -0.47192070080370396);
\draw (0.417811129163393, -0.4735890132001586)--(0.41684792995723935, -0.4719207032372904);
\draw (0.41851624537431104, -0.4709575008821508)--(0.41684792995723935, -0.4719207032372904);
\draw (0.41492153365247963, -0.4719207020204972)--(0.41684792995723935, -0.4719207032372904);
\draw (0.42185286408325423, -0.4709574987746031)--(0.42018455533717924, -0.4699943016759971);
\draw (0.4211477524357852, -0.46832599292992216)--(0.42018455533717924, -0.4699943016759971);
\draw (0.41851624537431104, -0.4709575008821508)--(0.42018455533717924, -0.4699943016759971);
\draw (0.42377925828046625, -0.46762088128245316)--(0.42211094953439127, -0.4666576841838471);
\draw (0.4211477524357852, -0.46832599292992216)--(0.42211094953439127, -0.4666576841838471);
\draw (0.42211094445321273, -0.46473127697068034)--(0.42211094953439127, -0.4666576841838471);
\draw (0.42377926108707775, -0.46184167831078105)--(0.42211094567000595, -0.4628048806659206);
\draw (0.4211477464638523, -0.4611365707030525)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42211094445321273, -0.46473127697068034)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42114774981050807, -0.4577999488451233)--(0.42018454725769855, -0.4594682607401842);
\draw (0.41851623851162356, -0.4585050636415782)--(0.42018454725769855, -0.4594682607401842);
\draw (0.4211477464638523, -0.4611365707030525)--(0.42018454725769855, -0.4594682607401842);
\draw (0.41684792468437004, -0.45561545932980546)--(0.4168479297655486, -0.45754186654297224);
\draw (0.41492153346078886, -0.45754186532617896)--(0.4168479297655486, -0.45754186654297224);
\draw (0.41851623851162356, -0.4585050636415782)--(0.4168479297655486, -0.45754186654297224);
\draw (0.41203193794987547, -0.4558735541465175)--(0.41299513715602915, -0.45754186410938574);
\draw (0.41132682719316094, -0.4585050633155394)--(0.41299513715602915, -0.45754186410938574);
\draw (0.41492153346078886, -0.45754186532617896)--(0.41299513715602915, -0.45754186410938574);
\draw (0.40869531256993546, -0.4577999557078108)--(0.4096585117760892, -0.459468265670679);
\draw (0.41132682719316094, -0.4585050633155394)--(0.4096585117760892, -0.459468265670679);
\draw (0.40869531467748327, -0.46113657441675404)--(0.4096585117760892, -0.459468265670679);
\draw (0.40580571581991404, -0.46280488509502166)--(0.40773211757887723, -0.46280488316282903);
\draw (0.407732116362084, -0.46473127946758874)--(0.40773211757887723, -0.46280488316282903);
\draw (0.40869531467748327, -0.46113657441675404)--(0.40773211757887723, -0.46280488316282903);
\draw (0.406063799728219, -0.467620878127488)--(0.40773211514529073, -0.4666576757723484);
\draw (0.40869531435144446, -0.46832598573521667)--(0.40773211514529073, -0.4666576757723484);
\draw (0.407732116362084, -0.46473127946758874)--(0.40773211514529073, -0.4666576757723484);
\draw (0.4278209900453624, -0.4827048254091449)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4271158838520969, -0.480073316415478)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4307105889029316, -0.4810365147308773)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4244843725532124, -0.48077843121193287)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4271158838520969, -0.480073316415478)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4244843758998682, -0.4774418093540038)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4215947686367795, -0.4757734904149211)--(0.4235211703957428, -0.4757734884827285);
\draw (0.423521171612536, -0.4738470921779687)--(0.4235211703957428, -0.4757734884827285);
\draw (0.4244843758998682, -0.4774418093540038)--(0.4235211703957428, -0.4757734884827285);
\draw (0.42185286408325423, -0.4709574987746031)--(0.4235211728293293, -0.47192069587320906);
\draw (0.42448436992793526, -0.47025238712713413)--(0.4235211728293293, -0.47192069587320906);
\draw (0.423521171612536, -0.4738470921779687)--(0.4235211728293293, -0.47192069587320906);
\draw (0.42377925828046625, -0.46762088128245316)--(0.42544756702654124, -0.4685840783810591);
\draw (0.42448436992793526, -0.47025238712713413)--(0.42544756702654124, -0.4685840783810591);
\draw (0.42711588244361304, -0.4676208760259195)--(0.42544756702654124, -0.4685840783810591);
\draw (0.4287841936232745, -0.4647312805150061)--(0.42878419240648125, -0.46665767681976583);
\draw (0.43071058871124096, -0.4666576780365591)--(0.42878419240648125, -0.46665767681976583);
\draw (0.42711588244361304, -0.4676208760259195)--(0.42878419240648125, -0.46665767681976583);
\draw (0.4336001875688102, -0.46498936735829144)--(0.4326369850160007, -0.4666576792533523);
\draw (0.43430529376207566, -0.46762087635195826)--(0.4326369850160007, -0.4666576792533523);
\draw (0.43071058871124096, -0.4666576780365591)--(0.4326369850160007, -0.4666576792533523);
\draw (0.4376419179252224, -0.46762087109542466)--(0.43597360250815065, -0.4685840734505643);
\draw (0.43693680801227613, -0.4702523943218396)--(0.43597360250815065, -0.4685840734505643);
\draw (0.43430529376207566, -0.46762087635195826)--(0.43597360250815065, -0.4685840734505643);
\draw (0.43982640897739306, -0.47192070235251515)--(0.4379000072184298, -0.4719207042847078);
\draw (0.4379000060016366, -0.47384710058946755)--(0.4379000072184298, -0.4719207042847078);
\draw (0.43693680801227613, -0.4702523943218396)--(0.4379000072184298, -0.4719207042847078);
\draw (0.43982640654380656, -0.4757734949620346)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4379000060016366, -0.47384710058946755)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4369368076862373, -0.47744180564030225)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4369368097937851, -0.48077842434924545)--(0.43597361058763134, -0.4791101143863772);
\draw (0.4343053006247631, -0.4800733135925309)--(0.43597361058763134, -0.4791101143863772);
\draw (0.4369368076862373, -0.47744180564030225)--(0.43597361058763134, -0.4791101143863772);
\draw (0.43263698399089806, -0.4829629122524302)--(0.43263698520769134, -0.4810365159476705);
\draw (0.4307105889029316, -0.4810365147308773)--(0.43263698520769134, -0.4810365159476705);
\draw (0.4343053006247631, -0.4800733135925309)--(0.43263698520769134, -0.4810365159476705);
\draw (0.4518318223208721, -0.4827048304576521)--(0.4508686168167466, -0.4810365095863769);
\draw (0.4525369330775866, -0.48007332128863023)--(0.4508686168167466, -0.4810365095863769);
\draw (0.4489422205119869, -0.4810365083695836)--(0.4508686168167466, -0.4810365095863769);
\draw (0.4551684449737103, -0.4807784304708518)--(0.4542052394695848, -0.4791101095995765);
\draw (0.4525369330775866, -0.48007332128863023)--(0.4542052394695848, -0.4791101095995765);
\draw (0.45516843656819084, -0.4774418008535015)--(0.4542052394695848, -0.4791101095995765);
\draw (0.45805803542576007, -0.47577349017523385)--(0.4561316363938986, -0.4757734905329336);
\draw (0.4561316376106918, -0.4738470942281739)--(0.4561316363938986, -0.4757734905329336);
\draw (0.45516843656819084, -0.4774418008535015)--(0.4561316363938986, -0.4757734905329336);
\draw (0.457799951517455, -0.4709574971427675)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4551684396213313, -0.470252387960546)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4561316376106918, -0.4738470942281739)--(0.45613163882748503, -0.4719206979234142);
\draw (0.45587355310514766, -0.4676208772170311)--(0.4542052404151776, -0.46858407799767776);
\draw (0.4551684396213313, -0.470252387960546)--(0.4542052404151776, -0.46858407799767776);
\draw (0.45253693166910264, -0.4676208808990717)--(0.4542052404151776, -0.46858407799767776);
\draw (0.4508686178418491, -0.46473127658729896)--(0.45086862292302765, -0.4666576838004658);
\draw (0.4489422238911662, -0.46665768415816544)--(0.45086862292302765, -0.4666576838004658);
\draw (0.45253693166910264, -0.4676208808990717)--(0.45086862292302765, -0.4666576838004658);
\draw (0.4460526283802528, -0.46498937297850396)--(0.4470158275864065, -0.4666576829413722);
\draw (0.4453475148964365, -0.4676208837220188)--(0.4470158275864065, -0.4666576829413722);
\draw (0.4489422238911662, -0.46665768415816544)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44201088988952153, -0.46762087492115945)--(0.44367920493356827, -0.46858408292817255);
\draw (0.4427160078349623, -0.47025239167424754)--(0.44367920493356827, -0.46858408292817255);
\draw (0.4453475148964365, -0.4676208837220188)--(0.44367920493356827, -0.46858408292817255);
\draw (0.43982640897739306, -0.47192070235251515)--(0.44175280528215277, -0.47192070356930843);
\draw (0.4417528040653595, -0.47384709987406815)--(0.44175280528215277, -0.47192070356930843);
\draw (0.4427160078349623, -0.47025239167424754)--(0.44175280528215277, -0.47192070356930843);
\draw (0.43982640654380656, -0.4757734949620346)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4417528040653595, -0.47384709987406815)--(0.4417528028485663, -0.4757734961788278);
\draw (0.44271600205472, -0.47744180614169607)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4427160041622677, -0.48077842485063926)--(0.4436792012608737, -0.4791101161045643);
\draw (0.44534751000694867, -0.48007331320317026)--(0.4436792012608737, -0.4791101161045643);
\draw (0.44271600205472, -0.47744180614169607)--(0.4436792012608737, -0.4791101161045643);
\draw (0.4470158238342022, -0.4829629175149431)--(0.44701581875302365, -0.4810365103017763);
\draw (0.4489422205119869, -0.4810365083695836)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44534751000694867, -0.48007331320317026)--(0.44701581875302365, -0.4810365103017763);
\draw (0.4716626120059794, -0.47095750101313205)--(0.4699942969619326, -0.46999429300611906);
\draw (0.47095749406053866, -0.468325984260044)--(0.4699942969619326, -0.46999429300611906);
\draw (0.4683259869990644, -0.47095749221227273)--(0.4699942969619326, -0.46999429300611906);
\draw (0.4735890089302931, -0.46762088194648915)--(0.4719206938862464, -0.4666576739394761);
\draw (0.47095749406053866, -0.468325984260044)--(0.4719206938862464, -0.4666576739394761);
\draw (0.4719206951030396, -0.4647312776347164)--(0.4719206938862464, -0.4666576739394761);
\draw (0.473589007646252, -0.4618416813365565)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4709574971136792, -0.4611365713670885)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4719206951030396, -0.4647312776347164)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4709574990967841, -0.45779995029640586)--(0.46999429790752545, -0.45946826140422026);
\draw (0.46832598916145046, -0.4585050643056142)--(0.46999429790752545, -0.45946826140422026);
\draw (0.4709574971136792, -0.4611365713670885)--(0.46999429790752545, -0.45946826140422026);
\draw (0.4676208802410833, -0.4558735568864403)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46832598916145046, -0.4585050643056142)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46473128138351405, -0.45754186756470794)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46184168587260066, -0.45587355638504645)--(0.46280488507875434, -0.4575418663479147);
\draw (0.4611365751158861, -0.45850506555406845)--(0.46280488507875434, -0.4575418663479147);
\draw (0.46473128138351405, -0.45754186756470794)--(0.46280488507875434, -0.4575418663479147);
\draw (0.45779994738186935, -0.458505058327702)--(0.4594682624259161, -0.45946826633471505);
\draw (0.45850506532731017, -0.4611365750807901)--(0.4594682624259161, -0.45946826633471505);
\draw (0.4611365751158861, -0.45850506555406845)--(0.4594682624259161, -0.45946826633471505);
\draw (0.4556154664697409, -0.46280488575905765)--(0.45754186550160236, -0.462804885401358);
\draw (0.4575418642848091, -0.46473128170611766)--(0.45754186550160236, -0.462804885401358);
\draw (0.45850506532731017, -0.4611365750807901)--(0.45754186550160236, -0.462804885401358);
\draw (0.4558735503780459, -0.46762087879152403)--(0.45754186306801586, -0.46665767801087743);
\draw (0.45850506227416954, -0.46832598797374564)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4575418642848091, -0.46473128170611766)--(0.45754186306801586, -0.46665767801087743);
\draw (0.45779994879035324, -0.47095749871726045)--(0.45946826148032327, -0.46999429793661385);
\draw (0.45850506227416954, -0.46832598797374564)--(0.45946826148032327, -0.46999429793661385);
\draw (0.4611365702263982, -0.47095749503521983)--(0.45946826148032327, -0.46999429793661385);
\draw (0.4628048840536517, -0.47384709934699265)--(0.46280487897247324, -0.4719206921338258);
\draw (0.4647312780043348, -0.4719206917761261)--(0.46280487897247324, -0.4719206921338258);
\draw (0.4611365702263982, -0.47095749503521983)--(0.46280487897247324, -0.4719206921338258);
\draw (0.4676208798132199, -0.4735890138641946)--(0.46665767430909444, -0.4719206929929194);
\draw (0.46832599329703617, -0.4709575031206798)--(0.46665767430909444, -0.4719206929929194);
\draw (0.4647312780043348, -0.4719206917761261)--(0.46665767430909444, -0.4719206929929194);
\draw (0.48296291354990195, -0.45086862103016523)--(0.4810365145180404, -0.45086862138786493);
\draw (0.4810365157348337, -0.4489422250831052)--(0.4810365145180404, -0.45086862138786493);
\draw (0.48007331537410813, -0.45253693131480965)--(0.4810365145180404, -0.45086862138786493);
\draw (0.4829629159834884, -0.44701582842064586)--(0.4810365176334024, -0.4470158283847223);
\draw (0.4810365157348337, -0.4489422250831052)--(0.4810365176334024, -0.4470158283847223);
\draw (0.4800733184272487, -0.44534751842185405)--(0.4810365176334024, -0.4470158283847223);
\draw (0.4800733120670555, -0.44201088762363405)--(0.4791101129231232, -0.4436791975505787);
\draw (0.47744180349527277, -0.442716000845596)--(0.4791101129231232, -0.4436791975505787);
\draw (0.4800733184272487, -0.44534751842185405)--(0.4791101129231232, -0.4436791975505787);
\draw (0.47577349596599106, -0.4398264074422303)--(0.4757734947491978, -0.44175280374699);
\draw (0.4738470963991118, -0.44175280371106646)--(0.4757734947491978, -0.44175280374699);
\draw (0.47744180349527277, -0.442716000845596)--(0.4757734947491978, -0.44175280374699);
\draw (0.47192069858404356, -0.4398264077640065)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4738470963991118, -0.44175280371106646)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4702523874043821, -0.4427160032749199)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4669157686954389, -0.4427160053824676)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4676208776158061, -0.44534751280164153)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4702523874043821, -0.4427160032749199)--(0.4685840774415138, -0.44367920248107356);
\draw (0.46473128012178777, -0.4470158226926627)--(0.46665767779009826, -0.44701582312220944);
\draw (0.46665767657330504, -0.4489422194269691)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4676208776158061, -0.44534751280164153)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4649893653936436, -0.45183181493788255)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46762088086063736, -0.45253693660300415)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46665767657330504, -0.4489422194269691)--(0.4666576753565118, -0.4508686157317288);
\draw (0.4676208802410833, -0.4558735568864403)--(0.46858408006679103, -0.45420524656587236);
\draw (0.470252388812866, -0.4551684436644784)--(0.46858408006679103, -0.45420524656587236);
\draw (0.46762088086063736, -0.45253693660300415)--(0.46858408006679103, -0.45420524656587236);
\draw (0.4709574990967841, -0.45779995029640586)--(0.47192069755894095, -0.4561316407630844);
\draw (0.470252388812866, -0.4551684436644784)--(0.47192069755894095, -0.4561316407630844);
\draw (0.4738470965908025, -0.4561316404053847)--(0.47192069755894095, -0.4561316407630844);
\draw (0.47673669482881764, -0.4577999500105532)--(0.4757734956226639, -0.45613164004768497);
\draw (0.4774418055855322, -0.4551684408415313)--(0.4757734956226639, -0.45613164004768497);
\draw (0.4738470965908025, -0.4561316404053847)--(0.4757734956226639, -0.45613164004768497);
\draw (0.48077842429447537, -0.45516843873398355)--(0.47911011554840044, -0.45420524163537757);
\draw (0.48007331537410813, -0.45253693131480965)--(0.47911011554840044, -0.45420524163537757);
\draw (0.4774418055855322, -0.4551684408415313)--(0.47911011554840044, -0.45420524163537757);
\draw (0.4827048235597158, -0.4278209889550534)--(0.4810365132364387, -0.4287841883692892);
\draw (0.48007331420072885, -0.42711587830801523)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4810365120196455, -0.43071058467404894)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4807784251474083, -0.4244843690293169)--(0.4791101148241313, -0.4254475684435528);
\draw (0.48007331420072885, -0.42711587830801523)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4774418060780563, -0.4244843713449468)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4757734922508028, -0.42159476703317406)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4738470986410076, -0.4235211744072289)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4774418060780563, -0.4244843713449468)--(0.4757734969910936, -0.4235211744431524);
\draw (0.47095750040299234, -0.42185286480206036)--(0.47192069960914607, -0.42352117476492857);
\draw (0.47025238964627786, -0.4244843739710823)--(0.47192069960914607, -0.42352117476492857);
\draw (0.47384709830011984, -0.4235211746040405)--(0.47192069960914607, -0.42352117476492857);
\draw (0.4676208804772559, -0.42377926321436776)--(0.46858407968340965, -0.42544757317723597);
\draw (0.47025238964627786, -0.4244843739710823)--(0.46858407968340965, -0.42544757317723597);
\draw (0.46762087985770184, -0.42711588349780394)--(0.46858407968340965, -0.42544757317723597);
\draw (0.46473128236368355, -0.4287841933888251)--(0.46665768003199415, -0.42878419381837185);
\draw (0.46665767881520087, -0.43071059012313156)--(0.46665768003199415, -0.42878419381837185);
\draw (0.46762087985770184, -0.42711588349780394)--(0.46665768003199415, -0.42878419381837185);
\draw (0.4649893676355394, -0.43360018563404495)--(0.4666576775984076, -0.4326369864278913);
\draw (0.4676208768045613, -0.4343052963907595)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46665767881520087, -0.43071059012313156)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46762087618500725, -0.43764191667419566)--(0.46858407601071506, -0.4359736063536277);
\draw (0.47025238475679004, -0.4369368034522337)--(0.46858407601071506, -0.4359736063536277);
\draw (0.4676208768045613, -0.4343052963907595)--(0.46858407601071506, -0.4359736063536277);
\draw (0.47192069858404356, -0.4398264077640065)--(0.47192069980083684, -0.4379000114592468);
\draw (0.47384709883269827, -0.4379000111015471)--(0.47192069980083684, -0.4379000114592468);
\draw (0.47025238475679004, -0.4369368034522337)--(0.47192069980083684, -0.4379000114592468);
\draw (0.47577349596599106, -0.4398264074422303)--(0.47577349786455975, -0.4379000107438474);
\draw (0.47384709883269827, -0.4379000111015471)--(0.47577349786455975, -0.4379000107438474);
\draw (0.47744180782742796, -0.4369368115376937)--(0.47577349786455975, -0.4379000107438474);
\draw (0.4807784268772589, -0.4369368092333343)--(0.4791101177902962, -0.43597361233154);
\draw (0.4800733176160039, -0.43430530201097206)--(0.4791101177902962, -0.43597361233154);
\draw (0.47744180782742796, -0.4369368115376937)--(0.4791101177902962, -0.43597361233154);
\draw (0.48296291562135385, -0.4326369918247335)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4810365120196455, -0.43071058467404894)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4800733176160039, -0.43430530201097206)--(0.4810365167599363, -0.43263699208402734);
\draw (0.47166260855395087, -0.4086953115369691)--(0.4699942982306738, -0.409658510951205);
\draw (0.47095749760727135, -0.41132682081566735)--(0.4699942982306738, -0.409658510951205);
\draw (0.4683259894845988, -0.408695313852599)--(0.4699942982306738, -0.409658510951205);
\draw (0.4735890069662583, -0.41203193146270556)--(0.4719206966429812, -0.4129951308769414);
\draw (0.47095749760727135, -0.41132682081566735)--(0.4719206966429812, -0.4129951308769414);
\draw (0.471920695426188, -0.4149215271817011)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4735890092534415, -0.4178111314934739)--(0.4719207001664788, -0.4168479345916795);
\draw (0.4709575010225464, -0.4185162445186242)--(0.4719207001664788, -0.4168479345916795);
\draw (0.471920695426188, -0.4149215271817011)--(0.4719207001664788, -0.4168479345916795);
\draw (0.47095750040299234, -0.42185286480206036)--(0.4699943011968386, -0.4201845548391921);
\draw (0.46832599123397045, -0.4211477540453458)--(0.4699943011968386, -0.4201845548391921);
\draw (0.4709575006816587, -0.4185162447154358)--(0.4699943011968386, -0.4201845548391921);
\draw (0.4676208804772559, -0.42377926321436776)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46832599123397045, -0.4211477540453458)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46473128223924076, -0.42211095360919926)--(0.4666576812711022, -0.4221109532514995);
\draw (0.4618416847452224, -0.42377926350022044)--(0.4628048832073792, -0.42211095396689896);
\draw (0.46113656816333254, -0.42114774595988586)--(0.4628048832073792, -0.42211095396689896);
\draw (0.46473128223924076, -0.42211095360919926)--(0.4628048832073792, -0.42211095396689896);
\draw (0.4577999494543893, -0.4211477480674336)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4585050602111038, -0.41851623889841166)--(0.45946825941725755, -0.42018454886127987);
\draw (0.46113656816333254, -0.42114774595988586)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4556154619730886, -0.41684792929324316)--(0.45754186100495015, -0.41684792893554345);
\draw (0.4575418622217434, -0.41492153263078374)--(0.45754186100495015, -0.41684792893554345);
\draw (0.4585050602111038, -0.41851623889841166)--(0.45754186100495015, -0.41684792893554345);
\draw (0.45587354839448985, -0.412031928319011)--(0.4575418634385366, -0.412995136326024);
\draw (0.45850506326424434, -0.4113268260054561)--(0.4575418634385366, -0.412995136326024);
\draw (0.4575418622217434, -0.41492153263078374)--(0.4575418634385366, -0.412995136326024);
\draw (0.4577999473641299, -0.40869530807149834)--(0.45946826308995214, -0.40965851568488815);
\draw (0.45850506326424434, -0.4113268260054561)--(0.45946826308995214, -0.40965851568488815);
\draw (0.46113657305282035, -0.40869531647873447)--(0.45946826308995214, -0.40965851568488815);
\draw (0.46280487827539774, -0.40580570986260234)--(0.46280488301568856, -0.40773211727258074);
\draw (0.4647312820475501, -0.40773211691488104)--(0.46280488301568856, -0.40773211727258074);
\draw (0.46113657305282035, -0.40869531647873447)--(0.46280488301568856, -0.40773211727258074);
\draw (0.4676208800528999, -0.40606380672864245)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4683259894845988, -0.408695313852599)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4647312820475501, -0.40773211691488104)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4508686200660055, -0.3966898970272577)--(0.45086861884921225, -0.39861629333201737);
\draw (0.4489422204991262, -0.3986162932960938)--(0.45086861884921225, -0.39861629333201737);
\draw (0.452536933893259, -0.3995795013390305)--(0.45086861884921225, -0.39861629333201737);
\draw (0.44701582268405804, -0.39668989734903387)--(0.44701582146726476, -0.3986162936537936);
\draw (0.4489422204991262, -0.3986162932960938)--(0.44701582146726476, -0.3986162936537936);
\draw (0.44534751150439655, -0.3995794928599473)--(0.44701582146726476, -0.3986162936537936);
\draw (0.4420108927954533, -0.399579494967495)--(0.4436792015415283, -0.400542692066101);
\draw (0.4427160017158206, -0.4022110023866689)--(0.4436792015415283, -0.400542692066101);
\draw (0.44534751150439655, -0.3995794928599473)--(0.4436792015415283, -0.400542692066101);
\draw (0.4398264042218022, -0.40387931227769003)--(0.4417528018901128, -0.4038793127072368);
\draw (0.44175280697129127, -0.4058057199204036)--(0.4417528018901128, -0.4038793127072368);
\draw (0.4427160017158206, -0.4022110023866689)--(0.4417528018901128, -0.4038793127072368);
\draw (0.4398264067226366, -0.407732116582863)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44175280697129127, -0.4058057199204036)--(0.44175280575449805, -0.4077321162251633);
\draw (0.4427160049606517, -0.4094004261880315)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44271600434109776, -0.41273704647146775)--(0.44367920416680545, -0.4110687361508998);
\draw (0.44534751291288044, -0.41203193324950577)--(0.44367920416680545, -0.4110687361508998);
\draw (0.4427160049606517, -0.4094004261880315)--(0.44367920416680545, -0.4110687361508998);
\draw (0.4470158204421622, -0.41492152665287146)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44894222069081696, -0.4129951299904121)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44534751291288044, -0.41203193324950577)--(0.4470158216589554, -0.41299513034811175);
\draw (0.4518318189288321, -0.4146634395955806)--(0.4508686197226784, -0.4129951296327124);
\draw (0.45253692968554665, -0.41203193042655867)--(0.4508686197226784, -0.4129951296327124);
\draw (0.44894222069081696, -0.4129951299904121)--(0.4508686197226784, -0.4129951296327124);
\draw (0.45587354839448985, -0.412031928319011)--(0.45420523964841486, -0.411068731220405);
\draw (0.4551684394741226, -0.409400420899837)--(0.45420523964841486, -0.411068731220405);
\draw (0.45253692968554665, -0.41203193042655867)--(0.45420523964841486, -0.411068731220405);
\draw (0.4577999473641299, -0.40869530807149834)--(0.45613163861805495, -0.40773211097289236);
\draw (0.4551684394741226, -0.409400420899837)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45613163983484817, -0.40580571466813264)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45779995169628507, -0.402916118763596)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45516844252726313, -0.4022110080068815)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45613163983484817, -0.40580571466813264)--(0.45613164173341686, -0.4038793179697497);
\draw (0.4551684424650418, -0.3988743881170685)--(0.45420524332110945, -0.4005426980440132);
\draw (0.452536933893259, -0.3995795013390305)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45516844252726313, -0.4022110080068815)--(0.45420524332110945, -0.4005426980440132);
\draw (0.4278209933791576, -0.39694798847772605)--(0.4287841925853113, -0.39861629844059426);
\draw (0.42711588262244304, -0.399579497646748)--(0.4287841925853113, -0.39861629844059426);
\draw (0.430710588890071, -0.39861629965738754)--(0.4287841925853113, -0.39861629844059426);
\draw (0.42448437072631934, -0.3988743884645264)--(0.42544756993247307, -0.40054269842739465);
\draw (0.42711588262244304, -0.399579497646748)--(0.42544756993247307, -0.40054269842739465);
\draw (0.4244843728338671, -0.40221100717346964)--(0.42544756993247307, -0.40054269842739465);
\draw (0.4215947739762978, -0.40387931785173725)--(0.4235211730081593, -0.40387931749403755);
\draw (0.42352117179136606, -0.40580571379879726)--(0.4235211730081593, -0.40387931749403755);
\draw (0.4244843728338671, -0.40221100717346964)--(0.4235211730081593, -0.40387931749403755);
\draw (0.4218528578846028, -0.40869531088420363)--(0.4235211705745728, -0.407732110103557);
\draw (0.4244843697807265, -0.4094004200664252)--(0.4235211705745728, -0.407732110103557);
\draw (0.42352117179136606, -0.40580571379879726)--(0.4235211705745728, -0.407732110103557);
\draw (0.42377925629691027, -0.41203193080994005)--(0.4254475689868802, -0.4110687300292934);
\draw (0.4244843697807265, -0.4094004200664252)--(0.4254475689868802, -0.4110687300292934);
\draw (0.427115884030927, -0.4120319380363065)--(0.4254475689868802, -0.4110687300292934);
\draw (0.42878419156020875, -0.4149215314396722)--(0.42878419277700197, -0.4129951351349125);
\draw (0.4307105918088635, -0.4129951347772127)--(0.42878419277700197, -0.4129951351349125);
\draw (0.427115884030927, -0.4120319380363065)--(0.42878419277700197, -0.4129951351349125);
\draw (0.43360018731977684, -0.4146634459568742)--(0.4326369881136231, -0.412995135994006);
\draw (0.43430530080359314, -0.41203193521335935)--(0.4326369881136231, -0.412995135994006);
\draw (0.4307105918088635, -0.4129951347772127)--(0.4326369881136231, -0.412995135994006);
\draw (0.4376419195125364, -0.4120319331058116)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4369368078650674, -0.40940042726113063)--(0.4359736107664614, -0.4110687360072056);
\draw (0.43430530080359314, -0.41203193521335935)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4398264067226366, -0.407732116582863)--(0.4379000076907751, -0.4077321169405627);
\draw (0.43790000890756836, -0.40580572063580306)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4369368078650674, -0.40940042726113063)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4398264042218022, -0.40387931227769003)--(0.4379000038263898, -0.4038793134226363);
\draw (0.43790000890756836, -0.40580572063580306)--(0.4379000038263898, -0.4038793134226363);
\draw (0.43693680462023615, -0.402211003459768)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4369368066033411, -0.3988743823890854)--(0.4359736054140824, -0.4005426934968998);
\draw (0.43430529666800743, -0.3995794963982938)--(0.4359736054140824, -0.4005426934968998);
\draw (0.43693680462023615, -0.402211003459768)--(0.4359736054140824, -0.4005426934968998);
\draw (0.43263698913872567, -0.3966899029949281)--(0.43263698792193245, -0.39861629929968784);
\draw (0.430710588890071, -0.39861629965738754)--(0.43263698792193245, -0.39861629929968784);
\draw (0.43430529666800743, -0.3995794963982938)--(0.43263698792193245, -0.39861629929968784);
\draw (0.3535533895455754, -0.5034988107912557)--(0.3554797858503351, -0.5034988120080489);
\draw (0.35547978463354185, -0.5054252083128086)--(0.3554797858503351, -0.5034988120080489);
\draw (0.3564429829489411, -0.501830503261974)--(0.3554797858503351, -0.5034988120080489);
\draw (0.35355339340996067, -0.5073516143091822)--(0.3554797897147204, -0.5073516155259754);
\draw (0.35547978463354185, -0.5054252083128086)--(0.3554797897147204, -0.5073516155259754);
\draw (0.35644298892087406, -0.5090199254888437)--(0.3554797897147204, -0.5073516155259754);
\draw (0.3564429910284218, -0.5123565441977869)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3590744968731028, -0.5116514325503179)--(0.3574061881270278, -0.5106882354517118);
\draw (0.35644298892087406, -0.5090199254888437)--(0.3574061881270278, -0.5106882354517118);
\draw (0.36074280440238454, -0.5145410259536836)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3626692019239375, -0.5126146308657171)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3590744968731028, -0.5116514325503179)--(0.36074280561917776, -0.5126146296489238);
\draw (0.364595607920311, -0.5145410220892983)--(0.36459560913710426, -0.5126146257845385);
\draw (0.3626692019239375, -0.5126146308657171)--(0.36459560913710426, -0.5126146257845385);
\draw (0.36626391909997247, -0.5116514265783849)--(0.36459560913710426, -0.5126146257845385);
\draw (0.3696005378089157, -0.5116514244708371)--(0.36793222906284073, -0.5106882273722312);
\draw (0.3688954261614467, -0.5090199186261561)--(0.36793222906284073, -0.5106882273722312);
\draw (0.36626391909997247, -0.5116514265783849)--(0.36793222906284073, -0.5106882273722312);
\draw (0.3717850195648124, -0.5073516110968744)--(0.3698586232600527, -0.5073516098800812);
\draw (0.369858624476846, -0.5054252135753214)--(0.3698586232600527, -0.5073516098800812);
\draw (0.3688954261614467, -0.5090199186261561)--(0.3698586232600527, -0.5073516098800812);
\draw (0.37152693565650735, -0.502535618064408)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3688954264874854, -0.5018305073076936)--(0.36985862569363914, -0.5034988172705618);
\draw (0.369858624476846, -0.5054252135753214)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3688954243799377, -0.4984938885987503)--(0.36793222728133174, -0.5001621973448254);
\draw (0.36626391223728505, -0.49919898933781226)--(0.36793222728133174, -0.5001621973448254);
\draw (0.3688954264874854, -0.5018305073076936)--(0.36793222728133174, -0.5001621973448254);
\draw (0.36555880058981605, -0.4965674834931313)--(0.36459560349121006, -0.4982357922392062);
\draw (0.36626391223728505, -0.49919898933781226)--(0.36459560349121006, -0.4982357922392062);
\draw (0.36266920718645035, -0.498235791022413)--(0.36459560349121006, -0.4982357922392062);
\draw (0.35977961167553696, -0.49656747984275157)--(0.36074281088169063, -0.4982357898056198);
\draw (0.3590745009188224, -0.4991989890117735)--(0.36074281088169063, -0.4982357898056198);
\draw (0.36266920718645035, -0.498235791022413)--(0.36074281088169063, -0.4982357898056198);
\draw (0.3557378822098792, -0.4991989911193212)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3564429829489411, -0.501830503261974)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3590745009188224, -0.4991989890117735)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3535533857138614, -0.5255832467620056)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3554797941438214, -0.5236568453760674)--(0.3554797929270282, -0.5255832416808272);
\draw (0.35644299213318187, -0.5272515516436953)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3535533881474478, -0.5217304541524863)--(0.3554797953606146, -0.5217304490713077);
\draw (0.3554797941438214, -0.5236568453760674)--(0.3554797953606146, -0.5217304490713077);
\draw (0.35644299245922056, -0.5200621403252328)--(0.3554797953606146, -0.5217304490713077);
\draw (0.3564429903516729, -0.5167255216162896)--(0.35740618955782655, -0.5183938315791577);
\draw (0.3590744995206948, -0.517430632373004)--(0.35740618955782655, -0.5183938315791577);
\draw (0.35644299245922056, -0.5200621403252328)--(0.35740618955782655, -0.5183938315791577);
\draw (0.36074280440238454, -0.5145410259536836)--(0.360742809483563, -0.5164674331668503);
\draw (0.36266920578832273, -0.5164674343836435)--(0.360742809483563, -0.5164674331668503);
\draw (0.3590744995206948, -0.517430632373004)--(0.360742809483563, -0.5164674331668503);
\draw (0.364595607920311, -0.5145410220892983)--(0.3645956130014895, -0.516467429302465);
\draw (0.36266920578832273, -0.5164674343836435)--(0.3645956130014895, -0.516467429302465);
\draw (0.3662639217475645, -0.5174306264010711)--(0.3645956130014895, -0.516467429302465);
\draw (0.36960054045650775, -0.5174306242935234)--(0.3679322304936395, -0.518393823499677);
\draw (0.3688954296997932, -0.5200621334625453)--(0.3679322304936395, -0.518393823499677);
\draw (0.3662639217475645, -0.5174306264010711)--(0.3679322304936395, -0.518393823499677);
\draw (0.3717850252107066, -0.5217304446422067)--(0.36985862890594695, -0.5217304434254135);
\draw (0.3698586276891537, -0.5236568397301732)--(0.36985862890594695, -0.5217304434254135);
\draw (0.3688954296997932, -0.5200621334625453)--(0.36985862890594695, -0.5217304434254135);
\draw (0.3715269415164072, -0.526546444041946)--(0.36985862647236045, -0.5255832360349328);
\draw (0.36889541846534735, -0.5272515510789797)--(0.36985862647236045, -0.5255832360349328);
\draw (0.3698586276891537, -0.5236568397301732)--(0.36985862647236045, -0.5255832360349328);
\draw (0.36889542687086685, -0.53058818069633)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3662639177018449, -0.5298830699396154)--(0.36793222136674136, -0.5289198598250546);
\draw (0.36889541846534735, -0.5272515510789797)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3655588069451304, -0.5325145791086374)--(0.3645956014410049, -0.5308462582373621);
\draw (0.3662639177018449, -0.5298830699396154)--(0.3645956014410049, -0.5308462582373621);
\draw (0.3626692051362452, -0.5308462570205688)--(0.3645956014410049, -0.5308462582373621);
\draw (0.3597796008244724, -0.5325145708478223)--(0.36074280883148546, -0.5308462558037755);
\draw (0.3590745000854106, -0.5298830587051695)--(0.36074280883148546, -0.5308462558037755);
\draw (0.3626692051362452, -0.5308462570205688)--(0.36074280883148546, -0.5308462558037755);
\draw (0.35573788137646734, -0.5298830608127173)--(0.3574061913393356, -0.5289198616065636);
\draw (0.35644299213318187, -0.5272515516436953)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3590745000854106, -0.5298830587051695)--(0.3574061913393356, -0.5289198616065636);
\draw (0.36555879992578, -0.5463772341429582)--(0.3665220079327931, -0.5447089190989114);
\draw (0.36819031982785394, -0.545672121651721)--(0.3665220079327931, -0.5447089190989114);
\draw (0.3655588087266394, -0.5430406091360431)--(0.3665220079327931, -0.5447089190989114);
\draw (0.36889542056691577, -0.5483036337943737)--(0.36985862857392887, -0.546635318750327);
\draw (0.36819031982785394, -0.545672121651721)--(0.36985862857392887, -0.546635318750327);
\draw (0.3717850248786886, -0.5466353199671201)--(0.36985862857392887, -0.546635318750327);
\draw (0.374674620389602, -0.5483036311467817)--(0.37371142118344824, -0.5466353211839134);
\draw (0.3753797311463165, -0.5456721219777597)--(0.37371142118344824, -0.5466353211839134);
\draw (0.3717850248786886, -0.5466353199671201)--(0.37371142118344824, -0.5466353211839134);
\draw (0.37871634985525976, -0.545672119870212)--(0.3770480411091848, -0.544708922771606);
\draw (0.37801123820779076, -0.543040614025531)--(0.3770480411091848, -0.544708922771606);
\draw (0.3753797311463165, -0.5456721219777597)--(0.3770480411091848, -0.544708922771606);
\draw (0.3806427549608788, -0.5423354960800902)--(0.3789744462148038, -0.5413722989814842);
\draw (0.37801123820779076, -0.543040614025531)--(0.3789744462148038, -0.5413722989814842);
\draw (0.3789744474315971, -0.5394459026767245)--(0.3789744462148038, -0.5413722989814842);
\draw (0.38064275546227266, -0.5365563017116076)--(0.3789744454994044, -0.5375195009177614);
\draw (0.3780112462932507, -0.5358511909548931)--(0.3789744454994044, -0.5375195009177614);
\draw (0.3789744474315971, -0.5394459026767245)--(0.3789744454994044, -0.5375195009177614);
\draw (0.37801124418570303, -0.5325145722459499)--(0.377048047087097, -0.5341828809920248);
\draw (0.375379738341022, -0.5332196838934189)--(0.377048047087097, -0.5341828809920248);
\draw (0.3780112462932507, -0.5358511909548931)--(0.377048047087097, -0.5341828809920248);
\draw (0.3737114245137685, -0.5303300795816461)--(0.373711429594947, -0.5322564867948129);
\draw (0.37178502238178024, -0.5322564918759913)--(0.373711429594947, -0.5322564867948129);
\draw (0.375379738341022, -0.5332196838934189)--(0.373711429594947, -0.5322564867948129);
\draw (0.36889542687086685, -0.53058818069633)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3681903161141523, -0.5332196898653518)--(0.3698586260770205, -0.5322564906591982);
\draw (0.37178502238178024, -0.5322564918759913)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3655588069451304, -0.5325145791086374)--(0.36652200615128405, -0.5341828890715056);
\draw (0.3681903161141523, -0.5332196898653518)--(0.36652200615128405, -0.5341828890715056);
\draw (0.36555880905267807, -0.5358511978175806)--(0.36652200615128405, -0.5341828890715056);
\draw (0.3626692047409053, -0.5375195116448341)--(0.3645956119540721, -0.5375195065636555);
\draw (0.3645956107372789, -0.5394459028684153)--(0.3645956119540721, -0.5375195065636555);
\draw (0.36555880905267807, -0.5358511978175806)--(0.3645956119540721, -0.5375195065636555);
\draw (0.36292729955761743, -0.5423354983793287)--(0.3645956095204857, -0.541372299173175);
\draw (0.3655588087266394, -0.5430406091360431)--(0.3645956095204857, -0.541372299173175);
\draw (0.3645956107372789, -0.5394459028684153)--(0.3645956095204857, -0.541372299173175);
\draw (0.38564768030237007, -0.5576775363686561)--(0.3856476815191633, -0.5557511400638965);
\draw (0.387574077823923, -0.5557511412806897)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3839793696241024, -0.5547879375110869)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3895004838202965, -0.5576775325042709)--(0.3895004850370898, -0.5557511361995111);
\draw (0.387574077823923, -0.5557511412806897)--(0.3895004850370898, -0.5557511361995111);
\draw (0.39116879499995805, -0.5547879369933575)--(0.3895004850370898, -0.5557511361995111);
\draw (0.39450541370890124, -0.5547879348858098)--(0.39283710496282626, -0.5538247377872038);
\draw (0.39380030206143224, -0.5521564290411287)--(0.39283710496282626, -0.5538247377872038);
\draw (0.39116879499995805, -0.5547879369933575)--(0.39283710496282626, -0.5538247377872038);
\draw (0.39668989546479794, -0.550488121511847)--(0.3947634991600383, -0.5504881202950538);
\draw (0.3947634972278456, -0.5485617185360905)--(0.3947634991600383, -0.5504881202950538);
\draw (0.39380030206143224, -0.5521564290411287)--(0.3947634991600383, -0.5504881202950538);
\draw (0.3966898947493985, -0.546635323448124)--(0.39476349844463876, -0.5466353222313308);
\draw (0.3947634972278456, -0.5485617185360905)--(0.39476349844463876, -0.5466353222313308);
\draw (0.3938002992384851, -0.5449670122684627)--(0.39476349844463876, -0.5466353222313308);
\draw (0.39380029713093734, -0.5416303935595194)--(0.39283710003233135, -0.5432987023055944);
\draw (0.3911687881372706, -0.5423354997527848)--(0.39283710003233135, -0.5432987023055944);
\draw (0.3938002992384851, -0.5449670122684627)--(0.39283710003233135, -0.5432987023055944);
\draw (0.38950047745900296, -0.5394459008952156)--(0.3895004793911956, -0.5413723026541788);
\draw (0.38757408308643587, -0.5413723014373856)--(0.3895004793911956, -0.5413723026541788);
\draw (0.3911687881372706, -0.5423354997527848)--(0.3895004793911956, -0.5413723026541788);
\draw (0.3846844875755225, -0.5397039902577242)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38397937681880795, -0.5423354994267461)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38757408308643587, -0.5413723014373856)--(0.38564768678167616, -0.5413723002205924);
\draw (0.3806427549608788, -0.5423354960800902)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38134785884892664, -0.5449670136769466)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38397937681880795, -0.5423354994267461)--(0.3823110668559397, -0.5432986986328998);
\draw (0.37871634985525976, -0.545672119870212)--(0.38038466175032065, -0.5466353224230216);
\draw (0.38134785884892664, -0.5449670136769466)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3803846605335274, -0.5485617187277813)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3787163525028518, -0.5514513196928982)--(0.38038466246572, -0.5504881204867444);
\draw (0.38134786167187373, -0.5521564304496127)--(0.38038466246572, -0.5504881204867444);
\draw (0.3803846605335274, -0.5485617187277813)--(0.38038466246572, -0.5504881204867444);
\draw (0.3813478637794214, -0.5554930491585559)--(0.3823110608780274, -0.553824740412481);
\draw (0.3839793696241024, -0.5547879375110869)--(0.3823110608780274, -0.553824740412481);
\draw (0.38134786167187373, -0.5521564304496127)--(0.3823110608780274, -0.553824740412481);
\draw (0.40773211312413415, -0.5576775347461667)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4058057180361677, -0.5557511372246138)--(0.40773211434092743, -0.5557511384414069);
\draw (0.40940042430379564, -0.5547879392352533)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4038793205146148, -0.5576775323125802)--(0.403879321731408, -0.5557511360078204);
\draw (0.4058057180361677, -0.5557511372246138)--(0.403879321731408, -0.5557511360078204);
\draw (0.4022110098363471, -0.554787933455011)--(0.403879321731408, -0.5557511360078204);
\draw (0.3988743911274039, -0.5547879355625587)--(0.4005427010902721, -0.553824736356405);
\draw (0.39957950188411845, -0.5521564263935368)--(0.4005427010902721, -0.553824736356405);
\draw (0.4022110098363471, -0.554787933455011)--(0.4005427010902721, -0.553824736356405);
\draw (0.39668989546479794, -0.550488121511847)--(0.3986163026779647, -0.5504881164306685);
\draw (0.3986163007457721, -0.5485617146717052)--(0.3986163026779647, -0.5504881164306685);
\draw (0.39957950188411845, -0.5521564263935368)--(0.3986163026779647, -0.5504881164306685);
\draw (0.3966898947493985, -0.546635323448124)--(0.39861630196256537, -0.5466353183669456);
\draw (0.3986163007457721, -0.5485617146717052)--(0.39861630196256537, -0.5466353183669456);
\draw (0.39957949906117135, -0.5449670096208705)--(0.39861630196256537, -0.5466353183669456);
\draw (0.3995794969536236, -0.5416303909119273)--(0.40054269615977733, -0.5432987008747956);
\draw (0.4022110061226455, -0.5423355016686419)--(0.40054269615977733, -0.5432987008747956);
\draw (0.39957949906117135, -0.5449670096208705)--(0.40054269615977733, -0.5432987008747956);
\draw (0.40387931415332107, -0.5394459007035249)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4058057123902734, -0.5413723036792814)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4022110061226455, -0.5423355016686419)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4086953167020462, -0.5397039898520278)--(0.4077321086950331, -0.5413723048960746);
\draw (0.4094004174411081, -0.5423355019946806)--(0.4077321086950331, -0.5413723048960746);
\draw (0.4058057123902734, -0.5413723036792814)--(0.4077321086950331, -0.5413723048960746);
\draw (0.41273705020744433, -0.5423354990433646)--(0.411068729336169, -0.5432987045474902);
\draw (0.4120319394507298, -0.5449670082123866)--(0.411068729336169, -0.5432987045474902);
\draw (0.4094004174411081, -0.5423355019946806)--(0.411068729336169, -0.5432987045474902);
\draw (0.41466344861975174, -0.5456721189691012)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4120319394507298, -0.5449670082123866)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4129951265316832, -0.5485617207779863)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4146634372099508, -0.5514513196355555)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4120319313652698, -0.5521564312830245)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4129951265316832, -0.5485617207779863)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4120319334728175, -0.5554930499919678)--(0.4110687342666638, -0.5538247400290995);
\draw (0.40940042430379564, -0.5547879392352533)--(0.4110687342666638, -0.5538247400290995);
\draw (0.4120319313652698, -0.5521564312830245)--(0.4110687342666638, -0.5538247400290995);
\draw (0.42852610050508666, -0.5456721205342481)--(0.4268577917590116, -0.544708923435642);
\draw (0.4278209943118212, -0.5430406115405811)--(0.4268577917590116, -0.544708923435642);
\draw (0.42518948179614346, -0.5456721226417958)--(0.4268577917590116, -0.544708923435642);
\draw (0.43045250015650216, -0.5423354998931121)--(0.4287841914104272, -0.5413723027945062);
\draw (0.4278209943118212, -0.5430406115405811)--(0.4287841914104272, -0.5413723027945062);
\draw (0.42878418947823455, -0.5394459010355429)--(0.4287841914104272, -0.5413723027945062);
\draw (0.43045250065789603, -0.5365563055246295)--(0.42878419069502777, -0.5375195047307832);
\draw (0.4278209914888741, -0.535851194767915)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42878418947823455, -0.5394459010355429)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42782098938132634, -0.5325145760589718)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42518948038765947, -0.5332196822522373)--(0.42685779228272036, -0.5341828848050467);
\draw (0.4278209914888741, -0.535851194767915)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42448436874019047, -0.5305881764075563)--(0.4235211716415845, -0.5322564851536312);
\draw (0.42518948038765947, -0.5332196822522373)--(0.4235211716415845, -0.5322564851536312);
\draw (0.42159477533682477, -0.532256483936838)--(0.4235211716415845, -0.5322564851536312);
\draw (0.41870517437170784, -0.5305881759061625)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4180000636149933, -0.5332196850751844)--(0.4196683735778616, -0.5322564858690306);
\draw (0.42159477533682477, -0.532256483936838)--(0.4196683735778616, -0.5322564858690306);
\draw (0.41466344175706427, -0.5332196817285285)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4153685565535192, -0.535851193027413)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4180000636149933, -0.5332196850751844)--(0.4163317536521251, -0.5341828842813381);
\draw (0.41247895224174635, -0.5375195068546665)--(0.4144053594549132, -0.5375195017734881);
\draw (0.4144053582381199, -0.5394458980782477)--(0.4144053594549132, -0.5375195017734881);
\draw (0.4153685565535192, -0.535851193027413)--(0.4144053594549132, -0.5375195017734881);
\draw (0.41273705020744433, -0.5423354990433646)--(0.41440536017031254, -0.541372299837211);
\draw (0.4153685593764663, -0.5430406098000793)--(0.41440536017031254, -0.541372299837211);
\draw (0.4144053582381199, -0.5394458980782477)--(0.41440536017031254, -0.541372299837211);
\draw (0.41466344861975174, -0.5456721189691012)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4153685593764663, -0.5430406098000793)--(0.41633175858261995, -0.5447089197629474);
\draw (0.418000067328695, -0.5456721168615535)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4196683780069626, -0.5485617157191227)--(0.4196683792237558, -0.5466353194143629);
\draw (0.42159477552851554, -0.5466353206311563)--(0.4196683792237558, -0.5466353194143629);
\draw (0.418000067328695, -0.5456721168615535)--(0.4196683792237558, -0.5466353194143629);
\draw (0.42448437103942893, -0.5483036318108176)--(0.4235211718332752, -0.5466353218479494);
\draw (0.42518948179614346, -0.5456721226417958)--(0.4235211718332752, -0.5466353218479494);
\draw (0.42159477552851554, -0.5466353206311563)--(0.4235211718332752, -0.5466353218479494);
\draw (0.43982640587977057, -0.5255832456118615)--(0.43790000957501085, -0.5255832443950683);
\draw (0.4379000076428182, -0.523656842636105)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43693680702220133, -0.5272515562901291)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43982640516437116, -0.5217304475481386)--(0.43790000885961144, -0.5217304463313452);
\draw (0.4379000076428182, -0.523656842636105)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43693680965345777, -0.5200621363684771)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43693680754591, -0.5167255176595338)--(0.43597361044730404, -0.5183938264056088);
\draw (0.43430529855224315, -0.5174306238527993)--(0.43597361044730404, -0.5183938264056088);
\draw (0.43693680965345777, -0.5200621363684771)--(0.43597361044730404, -0.5183938264056088);
\draw (0.43263698787397553, -0.51454102499523)--(0.43263698980616816, -0.5164674267541933);
\draw (0.4307105880472049, -0.516467428686386)--(0.43263698980616816, -0.5164674267541933);
\draw (0.43430529855224315, -0.5174306238527993)--(0.43263698980616816, -0.5164674267541933);
\draw (0.42878418981025257, -0.5145410257106295)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4307105880472049, -0.516467428686386)--(0.42878419174244525, -0.5164674274695927);
\draw (0.427115881779577, -0.5174306266757465)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4237792599216479, -0.5174306233290906)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4244843692638992, -0.520062137776961)--(0.4254475718167087, -0.5183938258819001);
\draw (0.427115881779577, -0.5174306266757465)--(0.4254475718167087, -0.5183938258819001);
\draw (0.42159477040633, -0.5217304484552286)--(0.4235211721652932, -0.521730446523036);
\draw (0.42352117094849995, -0.5236568428277957)--(0.4235211721652932, -0.521730446523036);
\draw (0.4244843692638992, -0.520062137776961)--(0.4235211721652932, -0.521730446523036);
\draw (0.42185286291782437, -0.5265464437929126)--(0.42352117288069263, -0.525583244586759);
\draw (0.4244843720868463, -0.5272515545496272)--(0.42352117288069263, -0.525583244586759);
\draw (0.42352117094849995, -0.5236568428277957)--(0.42352117288069263, -0.525583244586759);
\draw (0.42448436874019047, -0.5305881764075563)--(0.42544757129300004, -0.5289198645124954);
\draw (0.427115880039075, -0.5298830616111014)--(0.42544757129300004, -0.5289198645124954);
\draw (0.4244843720868463, -0.5272515545496272)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42782098938132634, -0.5325145760589718)--(0.4287841919341359, -0.5308462641639109);
\draw (0.427115880039075, -0.5298830616111014)--(0.4287841919341359, -0.5308462641639109);
\draw (0.4307105882388956, -0.5308462653807042)--(0.4287841919341359, -0.5308462641639109);
\draw (0.43360018920401255, -0.5325145734113798)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4343052999607271, -0.5298830642423578)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4307105882388956, -0.5308462653807042)--(0.4326369899978588, -0.5308462634485115);
\draw (0.43764191866967034, -0.5298830621348101)--(0.4359736099235953, -0.5289198650362041);
\draw (0.43693680702220133, -0.5272515562901291)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4343052999607271, -0.5298830642423578)--(0.4359736099235953, -0.5289198650362041);
\draw (0.43956831791538953, -0.5025356123671505)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4369368087463676, -0.501830501610436)--(0.4379000079525213, -0.5034988115733041);
\draw (0.43790000988471395, -0.5054252133322674)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4376419195030821, -0.499198992441414)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4369368087463676, -0.501830501610436)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4343053007941389, -0.4991989945489617)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4326369869668854, -0.49630939023718895)--(0.4326369920480639, -0.49823579745035573);
\draw (0.4307105902891007, -0.49823579938254836)--(0.4326369920480639, -0.49823579745035573);
\draw (0.4343053007941389, -0.4991989945489617)--(0.4326369920480639, -0.49823579745035573);
\draw (0.42782099477818725, -0.49656748820288693)--(0.428784193984341, -0.49823579816575514);
\draw (0.42711588402147277, -0.49919899737190887)--(0.428784193984341, -0.49823579816575514);
\draw (0.4307105902891007, -0.49823579938254836)--(0.428784193984341, -0.49823579816575514);
\draw (0.4244843748524509, -0.49849388661519434)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42711588402147277, -0.49919899737190887)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42448437150579504, -0.5018305084731234)--(0.42544757405860456, -0.5001621965780625);
\draw (0.4215947726482258, -0.503498819151391)--(0.42352117440718906, -0.5034988172191984);
\draw (0.4235211731903958, -0.5054252135239581)--(0.42352117440718906, -0.5034988172191984);
\draw (0.42448437150579504, -0.5018305084731234)--(0.42352117440718906, -0.5034988172191984);
\draw (0.4218528620107343, -0.5083148090348715)--(0.42352117197360256, -0.5073516098287179);
\draw (0.42448437117975624, -0.5090199197915861)--(0.42352117197360256, -0.5073516098287179);
\draw (0.4235211731903958, -0.5054252135239581)--(0.42352117197360256, -0.5073516098287179);
\draw (0.42448436783310045, -0.5123565416495152)--(0.42544757038590997, -0.5106882297544543);
\draw (0.42711588228097086, -0.5116514323072638)--(0.42544757038590997, -0.5106882297544543);
\draw (0.42448437117975624, -0.5090199197915861)--(0.42544757038590997, -0.5106882297544543);
\draw (0.42878418981025257, -0.5145410257106295)--(0.42878419102704585, -0.5126146294058698);
\draw (0.43071058733180556, -0.512614630622663)--(0.42878419102704585, -0.5126146294058698);
\draw (0.42711588228097086, -0.5116514323072638)--(0.42878419102704585, -0.5126146294058698);
\draw (0.43263698787397553, -0.51454102499523)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43071058733180556, -0.512614630622663)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43430529905363696, -0.5116514294843166)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43764191776258016, -0.5116514273767689)--(0.43597360901650517, -0.510688230278163);
\draw (0.43693680611511115, -0.509019921532088)--(0.43597360901650517, -0.510688230278163);
\draw (0.43430529905363696, -0.5116514294843166)--(0.43597360901650517, -0.510688230278163);
\draw (0.4398264049726804, -0.5073516108538203)--(0.43790000866792067, -0.5073516096370271);
\draw (0.43790000988471395, -0.5054252133322674)--(0.43790000866792067, -0.5073516096370271);
\draw (0.43693680611511115, -0.509019921532088)--(0.43790000866792067, -0.5073516096370271);
\draw (0.4278209900453624, -0.4827048254091449)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4251894842006814, -0.4834099370566139)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4278209921529101, -0.48604144411808814)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4244843725532124, -0.48077843121193287)--(0.4235211754546064, -0.4824467399580079);
\draw (0.4251894842006814, -0.4834099370566139)--(0.4235211754546064, -0.4824467399580079);
\draw (0.4215947736956432, -0.48244674189020054)--(0.4235211754546064, -0.4824467399580079);
\draw (0.41870517818472974, -0.4807784307105391)--(0.4196683773908835, -0.4824467406734073);
\draw (0.41800006742801527, -0.483409939879561)--(0.4196683773908835, -0.4824467406734073);
\draw (0.4215947736956432, -0.48244674189020054)--(0.4196683773908835, -0.4824467406734073);
\draw (0.4146634424211003, -0.48340993107870167)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41536855491233754, -0.48604145098077556)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41800006742801527, -0.483409939879561)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41273704276968476, -0.4867465517198375)--(0.41440535781373156, -0.4877097597268506);
\draw (0.41536855491233754, -0.48604145098077556)--(0.41440535781373156, -0.4877097597268506);
\draw (0.4144053565969383, -0.48963615603161026)--(0.41440535781373156, -0.4877097597268506);
\draw (0.4127370454172768, -0.49252575154252365)--(0.41440535538014506, -0.49156255233637);
\draw (0.41536855458629873, -0.4932308622992382)--(0.41440535538014506, -0.49156255233637);
\draw (0.4144053565969383, -0.48963615603161026)--(0.41440535538014506, -0.49156255233637);
\draw (0.41536855123964295, -0.4965674841571673)--(0.41633175379245246, -0.49489917226210645);
\draw (0.41800006253852745, -0.4958623693607124)--(0.41633175379245246, -0.49489917226210645);
\draw (0.41536855458629873, -0.4932308622992382)--(0.41633175379245246, -0.49489917226210645);
\draw (0.41966837636578097, -0.4987519736724852)--(0.41966837128460244, -0.4968255664593184);
\draw (0.42159476758936215, -0.49682556767611163)--(0.41966837128460244, -0.4968255664593184);
\draw (0.41800006253852745, -0.4958623693607124)--(0.41966837128460244, -0.4968255664593184);
\draw (0.4244843748524509, -0.49849388661519434)--(0.4235211693483254, -0.496825565743919);
\draw (0.42518948560916536, -0.4958623774461724)--(0.4235211693483254, -0.496825565743919);
\draw (0.42159476758936215, -0.49682556767611163)--(0.4235211693483254, -0.496825565743919);
\draw (0.42782099477818725, -0.49656748820288693)--(0.42685778927406176, -0.4948991673316116);
\draw (0.42518948560916536, -0.4958623774461724)--(0.42685778927406176, -0.4948991673316116);
\draw (0.4278209863726678, -0.4932308585855366)--(0.42685778927406176, -0.4948991673316116);
\draw (0.43071058523023703, -0.49156254790726894)--(0.4287841889254773, -0.4915625466904757);
\draw (0.42878419014227054, -0.48963615038571606)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4278209863726678, -0.4932308585855366)--(0.4287841889254773, -0.4915625466904757);
\draw (0.430452501321932, -0.4867465548748026)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4278209921529101, -0.48604144411808814)--(0.4287841913590638, -0.4877097540809563);
\draw (0.42878419014227054, -0.48963615038571606)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4086953110047886, -0.4716626075931457)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4094004226522576, -0.47429411343782674)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4058057121472194, -0.4733309182714134)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4120319347949104, -0.4735890126987648)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4094004226522576, -0.47429411343782674)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4120319369024581, -0.47692563140770805)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4149215324133715, -0.4785939425873695)--(0.4129951361086118, -0.4785939413705762);
\draw (0.41299513489181855, -0.480520337675336)--(0.4129951361086118, -0.4785939413705762);
\draw (0.4120319369024581, -0.47692563140770805)--(0.4129951361086118, -0.4785939413705762);
\draw (0.4146634424211003, -0.48340993107870167)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41203193112221576, -0.4841150458751565)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41299513489181855, -0.480520337675336)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41273704276968476, -0.4867465517198375)--(0.41106873402360977, -0.4857833546212315);
\draw (0.41203193112221576, -0.4841150458751565)--(0.41106873402360977, -0.4857833546212315);
\draw (0.40940042406074156, -0.4867465538273852)--(0.41106873402360977, -0.4857833546212315);
\draw (0.4077321128810801, -0.48963614933829863)--(0.4077321140978733, -0.4877097530335389);
\draw (0.40580571233891005, -0.48770975496573155)--(0.4077321140978733, -0.4877097530335389);
\draw (0.40940042406074156, -0.4867465538273852)--(0.4077321140978733, -0.4877097530335389);
\draw (0.4029161134813408, -0.4893780656439992)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40221100728807535, -0.4867465566503323)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40580571233891005, -0.48770975496573155)--(0.40387931603415034, -0.4877097537489383);
\draw (0.39887438857913216, -0.48674655875788003)--(0.40054269854200036, -0.48578335955172636);
\draw (0.3995794993358467, -0.4841150495888581)--(0.40054269854200036, -0.48578335955172636);
\draw (0.40221100728807535, -0.4867465566503323)--(0.40054269854200036, -0.48578335955172636);
\draw (0.3966898983707297, -0.4824467415581825)--(0.39861630012969296, -0.4824467396259899);
\draw (0.3986162950485144, -0.4805203324128231)--(0.39861630012969296, -0.4824467396259899);
\draw (0.3995794993358467, -0.4841150495888581)--(0.39861630012969296, -0.4824467396259899);
\draw (0.39668989450634445, -0.4785939380402561)--(0.3986162962653077, -0.47859393610806344);
\draw (0.3986162950485144, -0.4805203324128231)--(0.3986162962653077, -0.47859393610806344);
\draw (0.3995794933639137, -0.4769256273619884)--(0.3986162962653077, -0.47859393610806344);
\draw (0.3995794967105695, -0.47358900550405936)--(0.4005426959167232, -0.4752573154669275);
\draw (0.40221100587959147, -0.47429411626077383)--(0.4005426959167232, -0.4752573154669275);
\draw (0.3995794933639137, -0.4769256273619884)--(0.4005426959167232, -0.4752573154669275);
\draw (0.40387931705925295, -0.4714045207498604)--(0.4038793158424597, -0.47333091705462016);
\draw (0.4058057121472194, -0.4733309182714134)--(0.4038793158424597, -0.47333091705462016);
\draw (0.40221100587959147, -0.47429411626077383)--(0.4038793158424597, -0.47333091705462016);
\draw (0.3846844850272507, -0.47166261345304555)--(0.3856476842334044, -0.47333092341591376);
\draw (0.3839793742705362, -0.4742941226220675)--(0.3856476842334044, -0.47333092341591376);
\draw (0.38757408599236765, -0.47333092148372113)--(0.3856476842334044, -0.47333092341591376);
\draw (0.3813478651015142, -0.47358901186535296)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3839793742705362, -0.4742941226220675)--(0.3823110643076679, -0.47525732182822117);
\draw (0.381347867209062, -0.47692563057429616)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3784582628972892, -0.4785939444015497)--(0.380384670110456, -0.4785939393203712);
\draw (0.3803846688936628, -0.48052033562513086)--(0.380384670110456, -0.4785939393203712);
\draw (0.381347867209062, -0.47692563057429616)--(0.380384670110456, -0.4785939393203712);
\draw (0.3787163577140013, -0.48340993113604425)--(0.3803846676768695, -0.48244673192989057);
\draw (0.38134786688302325, -0.4841150418927588)--(0.3803846676768695, -0.48244673192989057);
\draw (0.3803846688936628, -0.48052033562513086)--(0.3803846676768695, -0.48244673192989057);
\draw (0.3806427561263087, -0.4867465510617807)--(0.3823110660891769, -0.485783351855627);
\draw (0.38134786688302325, -0.4841150418927588)--(0.3823110660891769, -0.485783351855627);
\draw (0.38397937483525196, -0.48674654895423297)--(0.3823110660891769, -0.485783351855627);
\draw (0.38564768866250543, -0.48963615326600574)--(0.3856476898792987, -0.4877097569612461);
\draw (0.3875740861840584, -0.4877097581780393)--(0.3856476898792987, -0.4877097569612461);
\draw (0.38397937483525196, -0.48674654895423297)--(0.3856476898792987, -0.4877097569612461);
\draw (0.39046368169497175, -0.4893780693577008)--(0.3895004824888181, -0.4877097593948325);
\draw (0.39116879245168623, -0.48674656018867885)--(0.3895004824888181, -0.4877097593948325);
\draw (0.3875740861840584, -0.4877097581780393)--(0.3895004824888181, -0.4877097593948325);
\draw (0.3945054111606295, -0.48674655808113115)--(0.3928371024145545, -0.48578336098252517);
\draw (0.393800304967364, -0.4841150490874643)--(0.3928371024145545, -0.48578336098252517);
\draw (0.39116879245168623, -0.48674656018867885)--(0.3928371024145545, -0.48578336098252517);
\draw (0.3966898983707297, -0.4824467415581825)--(0.39476350206597, -0.48244674034138924);
\draw (0.3947634969847915, -0.4805203331282225)--(0.39476350206597, -0.48244674034138924);
\draw (0.393800304967364, -0.4841150490874643)--(0.39476350206597, -0.48244674034138924);
\draw (0.39668989450634445, -0.4785939380402561)--(0.39476349820158474, -0.4785939368234628);
\draw (0.3947634969847915, -0.4805203331282225)--(0.39476349820158474, -0.4785939368234628);
\draw (0.39380029899543106, -0.4769256268605946)--(0.39476349820158474, -0.4785939368234628);
\draw (0.3938002968878833, -0.4735890081516514)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39116879104320235, -0.4742941197991204)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39380029899543106, -0.4769256268605946)--(0.39283709978927733, -0.4752573168977263);
\draw (0.3895004772159488, -0.47140451548734763)--(0.38950048229712736, -0.47333092270051436);
\draw (0.38757408599236765, -0.47333092148372113)--(0.38950048229712736, -0.47333092270051436);
\draw (0.39116879104320235, -0.4742941197991204)--(0.38950048229712736, -0.47333092270051436);
\draw (0.36485369177127336, -0.4834099304146656)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3655588097167142, -0.48604144716775366)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3681903167781883, -0.483409939215525)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3629272975740614, -0.4867465479068156)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3655588097167142, -0.48604144716775366)--(0.3645956126181082, -0.4877097559138287);
\draw (0.36459561140131497, -0.48963615221858836)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3629273002216535, -0.49252574772950175)--(0.3645956101845217, -0.4915625485233481);
\draw (0.3655588093906754, -0.4932308584862163)--(0.3645956101845217, -0.4915625485233481);
\draw (0.36459561140131497, -0.48963615221858836)--(0.3645956101845217, -0.4915625485233481);
\draw (0.36555880058981605, -0.4965674834931313)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3681903173429041, -0.4958623655476905)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3655588093906754, -0.4932308584862163)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3688954243799377, -0.4984938885987503)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3681903173429041, -0.4958623655476905)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3717850286917106, -0.4968255747714968)--(0.3698586323869509, -0.4968255735547036);
\draw (0.374674624202624, -0.4984938859511583)--(0.37371142499647025, -0.49682557598829);
\draw (0.3753797349593384, -0.49586237678213635)--(0.37371142499647025, -0.49682557598829);
\draw (0.3717850286917106, -0.4968255747714968)--(0.37371142499647025, -0.49682557598829);
\draw (0.37871635366828166, -0.49586237467458866)--(0.37704804492220667, -0.4948991775759827);
\draw (0.37801124202081265, -0.49323086882990763)--(0.37704804492220667, -0.4948991775759827);
\draw (0.3753797349593384, -0.49586237678213635)--(0.37704804492220667, -0.4948991775759827);
\draw (0.3809008463325854, -0.4915625550026541)--(0.37897443911941864, -0.49156256008383264);
\draw (0.37897443403824016, -0.48963615287066586)--(0.37897443911941864, -0.49156256008383264);
\draw (0.37801124202081265, -0.49323086882990763)--(0.37897443911941864, -0.49156256008383264);
\draw (0.3806427561263087, -0.4867465510617807)--(0.3789744352550334, -0.4877097565659062);
\draw (0.3780112469572868, -0.48604144030506624)--(0.3789744352550334, -0.4877097565659062);
\draw (0.37897443403824016, -0.48963615287066586)--(0.3789744352550334, -0.4877097565659062);
\draw (0.3787163577140013, -0.48340993113604425)--(0.377048036842726, -0.48437313664016973);
\draw (0.3780112469572868, -0.48604144030506624)--(0.377048036842726, -0.48437313664016973);
\draw (0.375379728096651, -0.48340993954156375)--(0.377048036842726, -0.48437313664016973);
\draw (0.37371141426939747, -0.480520335229791)--(0.373711419350576, -0.48244674244295777);
\draw (0.3717850230458163, -0.4824467412261645)--(0.373711419350576, -0.48244674244295777);
\draw (0.375379728096651, -0.48340993954156375)--(0.373711419350576, -0.48244674244295777);
\draw (0.3688954275349029, -0.48077843004650306)--(0.3698586267410566, -0.48244674000937127);
\draw (0.3681903167781883, -0.483409939215525)--(0.3698586267410566, -0.48244674000937127);
\draw (0.3717850230458163, -0.4824467412261645)--(0.3698586267410566, -0.48244674000937127);
\draw (0.3538114809653182, -0.6128194555986864)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35644299013434017, -0.613524566355401)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35547979214497966, -0.6099298600877731)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35573788095211856, -0.6161560782515247)--(0.3574061909149868, -0.615192879045371);
\draw (0.35644299013434017, -0.613524566355401)--(0.3574061909149868, -0.615192879045371);
\draw (0.35907449966106175, -0.6161560761439769)--(0.3574061909149868, -0.615192879045371);
\draw (0.36074281033932937, -0.6190456750015462)--(0.3607428099816297, -0.6171192759696847);
\draw (0.3626692062863894, -0.617119277186478)--(0.3607428099816297, -0.6171192759696847);
\draw (0.35907449966106175, -0.6161560761439769)--(0.3607428099816297, -0.6171192759696847);
\draw (0.36555880337179575, -0.6187875910932412)--(0.3645956025911491, -0.6171192784032712);
\draw (0.3662639125540173, -0.6161560791971175)--(0.3645956025911491, -0.6171192784032712);
\draw (0.3626692062863894, -0.617119277186478)--(0.3645956025911491, -0.6171192784032712);
\draw (0.36889542329753217, -0.6168611926809339)--(0.3679322225168855, -0.6151928799909638);
\draw (0.3662639125540173, -0.6161560791971175)--(0.3679322225168855, -0.6151928799909638);
\draw (0.3688954305238986, -0.6135245649469171)--(0.3679322225168855, -0.6151928799909638);
\draw (0.3717850239272643, -0.6118562574176353)--(0.3698586276225046, -0.611856256200842);
\draw (0.3698586272648049, -0.6099298571689806)--(0.3698586276225046, -0.611856256200842);
\draw (0.3688954305238986, -0.6135245649469171)--(0.3698586276225046, -0.611856256200842);
\draw (0.3715269384444664, -0.6070402616580672)--(0.3698586284815982, -0.6080034608642209);
\draw (0.3688954277009515, -0.6063351481742509)--(0.3698586284815982, -0.6080034608642209);
\draw (0.3698586272648049, -0.6099298571689806)--(0.3698586284815982, -0.6080034608642209);
\draw (0.36889542559340377, -0.6029985294653077)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3662639197487228, -0.6037036411127766)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3688954277009515, -0.6063351481742509)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3645956090704552, -0.6008140422552074)--(0.3645956078536619, -0.6027404385599672);
\draw (0.36266921154890225, -0.602740437343174)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3662639197487228, -0.6037036411127766)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3607428055525287, -0.6008140461195928)--(0.36074280433573547, -0.6027404424243524);
\draw (0.36266921154890225, -0.602740437343174)--(0.36074280433573547, -0.6027404424243524);
\draw (0.3590744943728672, -0.6037036416305062)--(0.36074280433573547, -0.6027404424243524);
\draw (0.355737875663924, -0.6037036437380539)--(0.357406184409999, -0.6046668408366599);
\draw (0.356442987311393, -0.6063351495827348)--(0.357406184409999, -0.6046668408366599);
\draw (0.3590744943728672, -0.6037036416305062)--(0.357406184409999, -0.6046668408366599);
\draw (0.3535533939080273, -0.6080034571120165)--(0.35547979021278703, -0.6080034583288099);
\draw (0.35547979214497966, -0.6099298600877731)--(0.35547979021278703, -0.6080034583288099);
\draw (0.356442987311393, -0.6063351495827348)--(0.35547979021278703, -0.6080034583288099);
\draw (0.36485369754557606, -0.6319451357438726)--(0.3665220075084443, -0.6309819365377188);
\draw (0.3655588083022906, -0.6293136265748506)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36819031625451926, -0.6319451336363249)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36292729755877573, -0.6286085130910343)--(0.36459560752164394, -0.6276453138848805);
\draw (0.3655588083022906, -0.6293136265748506)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36459560873843716, -0.6257189175801209)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36292729806016955, -0.6228293187225517)--(0.36459560838073746, -0.6237925185482595);
\draw (0.36555880547934344, -0.6221242098021844)--(0.36459560838073746, -0.6237925185482595);
\draw (0.36459560873843716, -0.6257189175801209)--(0.36459560838073746, -0.6237925185482595);
\draw (0.3655588017973028, -0.6187875883661395)--(0.3665220025779494, -0.6204559010561095);
\draw (0.36819031254081763, -0.6194927018499558)--(0.3665220025779494, -0.6204559010561095);
\draw (0.36555880547934344, -0.6221242098021844)--(0.3665220025779494, -0.6204559010561095);
\draw (0.36889542172303924, -0.616861189953832)--(0.3698586225036859, -0.618529502643802);
\draw (0.36819031254081763, -0.6194927018499558)--(0.3698586225036859, -0.618529502643802);
\draw (0.3717850297168527, -0.6185294975626235)--(0.3698586225036859, -0.618529502643802);
\draw (0.3746746231202184, -0.6168611900333417)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3753797363421803, -0.6194926986051246)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3717850297168527, -0.6185294975626235)--(0.3737114260216124, -0.6185294987794168);
\draw (0.37871635505112355, -0.6194926964975768)--(0.3770480450882553, -0.6204558957037305);
\draw (0.37801124586890195, -0.6221242083937005)--(0.3770480450882553, -0.6204558957037305);
\draw (0.3753797363421803, -0.6194926986051246)--(0.3770480450882553, -0.6204558957037305);
\draw (0.38090084137981534, -0.623792519573362)--(0.3789744450750557, -0.6237925183565687);
\draw (0.3789744438582624, -0.6257189146613285)--(0.3789744450750557, -0.6237925183565687);
\draw (0.37801124586890195, -0.6221242083937005)--(0.3789744450750557, -0.6237925183565687);
\draw (0.38064275453653, -0.6286085135188977)--(0.3789744442159621, -0.6276453136931899);
\draw (0.3780112471173561, -0.6293136224392649)--(0.3789744442159621, -0.6276453136931899);
\draw (0.3789744438582624, -0.6257189146613285)--(0.3789744442159621, -0.6276453136931899);
\draw (0.3787163502181574, -0.6319451386725703)--(0.377048039110343, -0.6309819374833117);
\draw (0.3780112471173561, -0.6293136224392649)--(0.377048039110343, -0.6309819374833117);
\draw (0.3753797291474748, -0.6319451366894654)--(0.377048039110343, -0.6309819374833117);
\draw (0.37371142032955273, -0.6348347362910314)--(0.3737114191846066, -0.632908335895619);
\draw (0.3717850228798469, -0.6329083346788258)--(0.3737114191846066, -0.632908335895619);
\draw (0.3753797291474748, -0.6319451366894654)--(0.3737114191846066, -0.632908335895619);
\draw (0.3688954294764812, -0.6345766422081076)--(0.36985862657508717, -0.6329083334620326);
\draw (0.36819031625451926, -0.6319451336363249)--(0.36985862657508717, -0.6329083334620326);
\draw (0.3717850228798469, -0.6329083346788258)--(0.36985862657508717, -0.6329083334620326);
\draw (0.38564767948439804, -0.6439505531256882)--(0.38564767912669834, -0.6420241540938266);
\draw (0.3875740863398651, -0.6420241490126481)--(0.38564767912669834, -0.6420241540938266);
\draw (0.3839793691997537, -0.6410609549498943)--(0.38564767912669834, -0.6420241540938266);
\draw (0.38950048300232454, -0.6439505492613028)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3875740863398651, -0.6420241490126481)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3911687930011163, -0.641060951705063)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3945054128909292, -0.6410609516428417)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3938002996689673, -0.638429443071059)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3911687930011163, -0.641060951705063)--(0.39283710296398455, -0.6400977524989094);
\draw (0.396689893072333, -0.6367611355417773)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3947634968034968, -0.6348347359748979)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3938002996689673, -0.638429443071059)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3966898927505568, -0.6329083381598297)--(0.3947634964457971, -0.6329083369430365);
\draw (0.3947634968034968, -0.6348347359748979)--(0.3947634964457971, -0.6329083369430365);
\draw (0.3938002972396434, -0.6312400269801682)--(0.3947634964457971, -0.6329083369430365);
\draw (0.3938002951320957, -0.627903408271225)--(0.3928370980334897, -0.6295717170173001);
\draw (0.39116878771292174, -0.6286085171915923)--(0.3928370980334897, -0.6295717170173001);
\draw (0.3938002972396434, -0.6312400269801682)--(0.3928370980334897, -0.6295717170173001);
\draw (0.3895004778219006, -0.6257189196975739)--(0.3895004773923539, -0.6276453173658845);
\draw (0.38757408108759417, -0.6276453161490912)--(0.3895004773923539, -0.6276453173658845);
\draw (0.39116878771292174, -0.6286085171915923)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3846844855766808, -0.6259770049694298)--(0.38564768478283445, -0.627645314932298);
\draw (0.38397937481996625, -0.6286085141384518)--(0.38564768478283445, -0.627645314932298);
\draw (0.38757408108759417, -0.6276453161490912)--(0.38564768478283445, -0.627645314932298);
\draw (0.38064275453653, -0.6286085135188977)--(0.382311064857098, -0.6295717133446055);
\draw (0.381347867758492, -0.6312400220906804)--(0.382311064857098, -0.6295717133446055);
\draw (0.38397937481996625, -0.6286085141384518)--(0.382311064857098, -0.6295717133446055);
\draw (0.3787163502181574, -0.6319451386725703)--(0.3803846597514789, -0.6329083371347272);
\draw (0.381347867758492, -0.6312400220906804)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3803846601091786, -0.6348347361665887)--(0.3803846597514789, -0.6329083371347272);
\draw (0.37871635050401004, -0.6377243344046039)--(0.3803846604668783, -0.6367611351984501);
\draw (0.38134785967303203, -0.6384294451613184)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3803846601091786, -0.6348347361665887)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3813478617805797, -0.6417660638702616)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3839793691997537, -0.6410609549498943)--(0.3823110588791857, -0.6400977551241865);
\draw (0.38134785967303203, -0.6384294451613184)--(0.3823110588791857, -0.6400977551241865);
\draw (0.4086953115595099, -0.643692463135502)--(0.40773211214527405, -0.6420241528122249);
\draw (0.40940042220654804, -0.6410609537765151)--(0.40773211214527405, -0.6420241528122249);
\draw (0.40580571584051434, -0.6420241515954316)--(0.40773211214527405, -0.6420241528122249);
\draw (0.41203193148524636, -0.6417660647231945)--(0.41106873207101047, -0.6400977543999175);
\draw (0.40940042220654804, -0.6410609537765151)--(0.41106873207101047, -0.6400977543999175);
\draw (0.41203192916961645, -0.6384294456538424)--(0.41106873207101047, -0.6400977543999175);
\draw (0.4149215334813892, -0.636761131826589)--(0.41299513697981793, -0.636761130268908);
\draw (0.4129951370157415, -0.634834731918822)--(0.41299513697981793, -0.636761130268908);
\draw (0.41203192916961645, -0.6384294456538424)--(0.41299513697981793, -0.636761130268908);
\draw (0.41466344662091004, -0.6319451336808068)--(0.4129951366580418, -0.6329083328869605);
\draw (0.41203193745188804, -0.6312400229240923)--(0.4129951366580418, -0.6329083328869605);
\draw (0.41299513681892985, -0.6348347315779342)--(0.4129951366580418, -0.6329083328869605);
\draw (0.4127370482086026, -0.6286085137550703)--(0.41106873824573437, -0.629571712961224);
\draw (0.41203193745188804, -0.6312400229240923)--(0.41106873824573437, -0.629571712961224);
\draw (0.4094004279251664, -0.6286085131355162)--(0.41106873824573437, -0.629571712961224);
\draw (0.4077321180341453, -0.625718915641498)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4058057103914317, -0.627645318390987)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4094004279251664, -0.6286085131355162)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4029161148805183, -0.6259770072113255)--(0.403879314086672, -0.6276453171741938);
\draw (0.4022110041238038, -0.6286085163803475)--(0.403879314086672, -0.6276453171741938);
\draw (0.4058057103914317, -0.627645318390987)--(0.403879314086672, -0.6276453171741938);
\draw (0.3988743838403676, -0.6286085157607935)--(0.4005426941609356, -0.6295717155865013);
\draw (0.3995794970623296, -0.6312400243325762)--(0.4005426941609356, -0.6295717155865013);
\draw (0.4022110041238038, -0.6286085163803475)--(0.4005426941609356, -0.6295717155865013);
\draw (0.3966898927505568, -0.6329083381598297)--(0.39861629996372355, -0.6329083330786511);
\draw (0.3986163003214233, -0.6348347321105127)--(0.39861629996372355, -0.6329083330786511);
\draw (0.3995794970623296, -0.6312400243325762)--(0.39861629996372355, -0.6329083330786511);
\draw (0.396689893072333, -0.6367611355417773)--(0.398616300679123, -0.6367611311423741);
\draw (0.3986163003214233, -0.6348347321105127)--(0.398616300679123, -0.6367611311423741);
\draw (0.39957949988527675, -0.6384294411052424)--(0.398616300679123, -0.6367611311423741);
\draw (0.399579491281229, -0.641766066453045)--(0.4005426990914304, -0.6400977510681106);
\draw (0.4022110094119984, -0.6410609508938183)--(0.4005426990914304, -0.6400977510681106);
\draw (0.39957949988527675, -0.6384294411052424)--(0.4005426990914304, -0.6400977510681106);
\draw (0.403879319598237, -0.6439505488991683)--(0.403879319338943, -0.6420241500377507);
\draw (0.40580571584051434, -0.6420241515954316)--(0.403879319338943, -0.6420241500377507);
\draw (0.4022110094119984, -0.6410609508938183)--(0.403879319338943, -0.6420241500377507);
\draw (0.4278209889775942, -0.632650248129737)--(0.4268577895633583, -0.63098193780646);
\draw (0.4251894796988959, -0.6319451371830576)--(0.4268577895633583, -0.63098193780646);
\draw (0.4278209866619643, -0.6293136290603849)--(0.4268577895633583, -0.63098193780646);
\draw (0.4244843690518577, -0.6345766465420445)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4251894796988959, -0.6319451371830576)--(0.4235211696376219, -0.6329083362187674);
\draw (0.42159477333286216, -0.6329083350019741)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4187051690210894, -0.6345766488292276)--(0.4196683768312908, -0.6329083334442932);
\draw (0.4180000669043462, -0.6319451343003608)--(0.4196683768312908, -0.6329083334442932);
\draw (0.42159477333286216, -0.6329083350019741)--(0.4196683768312908, -0.6329083334442932);
\draw (0.41466344662091004, -0.6319451336808068)--(0.41633175658377825, -0.6309819344746531);
\draw (0.41536855737762457, -0.6293136245117849)--(0.41633175658377825, -0.6309819344746531);
\draw (0.4180000667075346, -0.6319451339594732)--(0.41633175658377825, -0.6309819344746531);
\draw (0.4127370482086026, -0.6286085137550703)--(0.41440535817147084, -0.6276453145489166);
\draw (0.41536855737762457, -0.6293136245117849)--(0.41440535817147084, -0.6276453145489166);
\draw (0.41440535781377114, -0.6257189155170552)--(0.41440535817147084, -0.6276453145489166);
\draw (0.41273704792275, -0.6228293180230368)--(0.41440535745607143, -0.6237925164851936);
\draw (0.4153685545546774, -0.6221242077391187)--(0.41440535745607143, -0.6237925164851936);
\draw (0.41440535781377114, -0.6257189155170552)--(0.41440535745607143, -0.6237925164851936);
\draw (0.41536855244712967, -0.6187875890301755)--(0.4163317516532834, -0.6204558989930437);
\draw (0.41800006161615166, -0.61949269978689)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4153685545546774, -0.6221242077391187)--(0.4163317516532834, -0.6204558989930437);
\draw (0.41966837122132017, -0.6166031015488749)--(0.4196683715790198, -0.6185295005807363);
\draw (0.42159476788377953, -0.6185295017975295)--(0.4196683715790198, -0.6185295005807363);
\draw (0.41800006161615166, -0.61949269978689)--(0.4196683715790198, -0.6185295005807363);
\draw (0.4244843721955523, -0.616861187970276)--(0.4235211750969463, -0.618529496716351);
\draw (0.4251894854175143, -0.6194926965420587)--(0.4235211750969463, -0.618529496716351);
\draw (0.42159476788377953, -0.6185295017975295)--(0.4235211750969463, -0.618529496716351);
\draw (0.42782099244306493, -0.6187875869399161)--(0.4268577957380822, -0.6204558963677665);
\draw (0.4251894854175143, -0.6194926965420587)--(0.4268577957380822, -0.6204558963677665);
\draw (0.4278209949442359, -0.6221242063306348)--(0.4268577957380822, -0.6204558963677665);
\draw (0.43071059065196093, -0.623792517851184)--(0.4287841941503896, -0.623792516293503);
\draw (0.4287841945080893, -0.6257189153253645)--(0.4287841941503896, -0.623792516293503);
\draw (0.4278209949442359, -0.6221242063306348)--(0.4287841941503896, -0.623792516293503);
\draw (0.4304525046943279, -0.6286085133307144)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4278209866619643, -0.6293136290603849)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4287841945080893, -0.6257189153253645)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4398264034873056, -0.6118562596417917)--(0.4379000071825459, -0.6118562584249985);
\draw (0.43790000721846944, -0.6099298600749125)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4369368100839399, -0.6135245671710734)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4398264031655294, -0.6080034622598441)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43790000721846944, -0.6099298600749125)--(0.43790000686076974, -0.6080034610430509);
\draw (0.436936807654616, -0.6063351510801827)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43693680554706826, -0.6029985323712395)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43430529812789437, -0.6037036412916067)--(0.43597360844846234, -0.6046668411173145);
\draw (0.436936807654616, -0.6063351510801827)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43263698823687324, -0.6008140437975884)--(0.43263698780732646, -0.602740441465899);
\draw (0.43071059150256674, -0.6027404402491057)--(0.43263698780732646, -0.602740441465899);
\draw (0.43430529812789437, -0.6037036412916067)--(0.43263698780732646, -0.602740441465899);
\draw (0.4287841948401074, -0.600814040000451)--(0.428784195197807, -0.6027404390323124);
\draw (0.43071059150256674, -0.6027404402491057)--(0.428784195197807, -0.6027404390323124);
\draw (0.4271158852349388, -0.6037036382384662)--(0.428784195197807, -0.6027404390323124);
\draw (0.4237792540430956, -0.6037036439168839)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4244843672650575, -0.6063351524886667)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4271158852349388, -0.6037036382384662)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4215947738616918, -0.6080034600179484)--(0.4235211701664515, -0.6080034612347416);
\draw (0.42352117052415117, -0.6099298602666031)--(0.4235211701664515, -0.6080034612347416);
\draw (0.4244843672650575, -0.6063351524886667)--(0.4235211701664515, -0.6080034612347416);
\draw (0.4218528609189827, -0.6128194585046183)--(0.4235211708818509, -0.6118562592984645);
\draw (0.4244843700880046, -0.6135245692613328)--(0.4235211708818509, -0.6118562592984645);
\draw (0.42352117052415117, -0.6099298602666031)--(0.4235211708818509, -0.6118562592984645);
\draw (0.4244843721955523, -0.616861187970276)--(0.4254475692941583, -0.6151928792242011);
\draw (0.42711587961472625, -0.6161560790499088)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4244843700880046, -0.6135245692613328)--(0.4254475692941583, -0.6151928792242011);
\draw (0.42782099244306493, -0.6187875869399161)--(0.42878418954167097, -0.617119278193841);
\draw (0.42711587961472625, -0.6161560790499088)--(0.42878418954167097, -0.617119278193841);
\draw (0.4307105858464306, -0.6171192794106344)--(0.42878418954167097, -0.617119278193841);
\draw (0.43360018175096726, -0.6187875912720713)--(0.4326369825448136, -0.617119281309203);
\draw (0.4343053034160889, -0.6161560758050776)--(0.4326369825448136, -0.617119281309203);
\draw (0.4307105858464306, -0.6171192794106344)--(0.4326369825448136, -0.617119281309203);
\draw (0.43764192330590185, -0.6161560757428561)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4369368100839399, -0.6135245671710734)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4343053034160889, -0.6161560758050776)--(0.4359736133789571, -0.6151928765989239);
\draw (0.43956832294524434, -0.588808626656972)--(0.437900002073969, -0.5897718321610974);
\draw (0.43693681377622234, -0.5881035159002574)--(0.437900002073969, -0.5897718321610974);
\draw (0.43790000085717573, -0.5916982284658572)--(0.437900002073969, -0.5897718321610974);
\draw (0.43764192295844395, -0.5854720040041338)--(0.4359736020871686, -0.5864352095082592);
\draw (0.43693681377622234, -0.5881035159002574)--(0.4359736020871686, -0.5864352095082592);
\draw (0.43430529334109363, -0.5854720124096533)--(0.4359736020871686, -0.5864352095082592);
\draw (0.432636982662826, -0.5825824135520841)--(0.4326369830205257, -0.5845088125839455);
\draw (0.430710586715766, -0.5845088113671523)--(0.4326369830205257, -0.5845088125839455);
\draw (0.43430529334109363, -0.5854720124096533)--(0.4326369830205257, -0.5845088125839455);
\draw (0.42782098963035964, -0.582840497460389)--(0.4287841904110063, -0.584508810150359);
\draw (0.4271158804481381, -0.5854720093565127)--(0.4287841904110063, -0.584508810150359);
\draw (0.430710586715766, -0.5845088113671523)--(0.4287841904110063, -0.584508810150359);
\draw (0.4244843697046233, -0.5847668958726964)--(0.42544757048526993, -0.5864352085626664);
\draw (0.4271158804481381, -0.5854720093565127)--(0.42544757048526993, -0.5864352085626664);
\draw (0.42448437338666395, -0.5881035173087414)--(0.42544757048526993, -0.5864352085626664);
\draw (0.42159476907489113, -0.589771831135995)--(0.4235211762880579, -0.5897718260548164);
\draw (0.4235211766457576, -0.5916982250866778)--(0.4235211762880579, -0.5897718260548164);
\draw (0.42448437338666395, -0.5881035173087414)--(0.4235211762880579, -0.5897718260548164);
\draw (0.4218528654660961, -0.5945878205975913)--(0.4235211754289644, -0.5936246213914376);
\draw (0.42448437620961105, -0.5952929340814075)--(0.4235211754289644, -0.5936246213914376);
\draw (0.4235211766457576, -0.5916982250866778)--(0.4235211754289644, -0.5936246213914376);
\draw (0.4244843674087517, -0.5986295590883225)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4271158841618397, -0.5979244411428818)--(0.4254475754157647, -0.5969612440442758);
\draw (0.42448437620961105, -0.5952929340814075)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4287841948401074, -0.600814040000451)--(0.4287841944824077, -0.5988876409685896);
\draw (0.43071059078716734, -0.5988876421853828)--(0.4287841944824077, -0.5988876409685896);
\draw (0.4271158841618397, -0.5979244411428818)--(0.4287841944824077, -0.5988876409685896);
\draw (0.43263698823687324, -0.6008140437975884)--(0.43263698709192705, -0.598887643402176);
\draw (0.43071059078716734, -0.5988876421853828)--(0.43263698709192705, -0.598887643402176);
\draw (0.43430529705479526, -0.5979244441960223)--(0.43263698709192705, -0.598887643402176);
\draw (0.43764191812547787, -0.5979244461791272)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43693680411626945, -0.5952929362437936)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43430529705479526, -0.5979244441960223)--(0.43597360701766347, -0.5969612449898686);
\draw (0.4398264084280422, -0.5936246224165401)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43790000085717573, -0.5916982284658572)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43693680411626945, -0.5952929362437936)--(0.43790000121487543, -0.5936246274977186);
\draw (0.4278209935007242, -0.5689778369718647)--(0.4268577854937111, -0.5706461520159114);
\draw (0.42518947674763613, -0.5696829549173055)--(0.4268577854937111, -0.5706461520159114);
\draw (0.42782098469986485, -0.5723144619787797)--(0.4268577854937111, -0.5706461520159114);
\draw (0.42448437285958834, -0.5670514373204492)--(0.4235211648525753, -0.5687197523644958);
\draw (0.42518947674763613, -0.5696829549173055)--(0.4235211648525753, -0.5687197523644958);
\draw (0.4215947685478156, -0.5687197511477027)--(0.4235211648525753, -0.5687197523644958);
\draw (0.41870517303690213, -0.5670514399680412)--(0.41966837224305586, -0.5687197499309093);
\draw (0.41800006228018766, -0.5696829491370631)--(0.41966837224305586, -0.5687197499309093);
\draw (0.4215947685478156, -0.5687197511477027)--(0.41966837224305586, -0.5687197499309093);
\draw (0.41466344357124446, -0.5696829512446109)--(0.41633175231731945, -0.5706461483432168);
\draw (0.41536855521871346, -0.5723144570892917)--(0.41633175231731945, -0.5706461483432168);
\draw (0.41800006228018766, -0.5696829491370631)--(0.41633175231731945, -0.5706461483432168);
\draw (0.4127370493740325, -0.5730195687367607)--(0.4144053581201075, -0.5739827658353668);
\draw (0.41536855521871346, -0.5723144570892917)--(0.4144053581201075, -0.5739827658353668);
\draw (0.4144053600523001, -0.57590916759433)--(0.4144053581201075, -0.5739827658353668);
\draw (0.4127370488726386, -0.5787987631052435)--(0.4144053588355069, -0.5778355638990897);
\draw (0.41536855804166056, -0.579503873861958)--(0.4144053588355069, -0.5778355638990897);
\draw (0.4144053600523001, -0.57590916759433)--(0.4144053588355069, -0.5778355638990897);
\draw (0.41536855081529417, -0.5828405015959747)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4180000675683822, -0.582135383650534)--(0.4163317588223072, -0.5811721865519279);
\draw (0.41536855804166056, -0.579503873861958)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4196683782466499, -0.5850249825081032)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4215947741937099, -0.583098584693035)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4180000675683822, -0.582135383650534)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4244843712791162, -0.5847668985997981)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42518948046133775, -0.5821353867036745)--(0.42352117049846955, -0.5830985859098282);
\draw (0.4215947741937099, -0.583098584693035)--(0.42352117049846955, -0.5830985859098282);
\draw (0.4278209912048526, -0.5828405001874908)--(0.42685779042420596, -0.5811721874975208);
\draw (0.42518948046133775, -0.5821353867036745)--(0.42685779042420596, -0.5811721874975208);
\draw (0.42782098752281195, -0.5795038787514458)--(0.42685779042420596, -0.5811721874975208);
\draw (0.4307105918345847, -0.5778355649241923)--(0.42878418462141793, -0.5778355700053708);
\draw (0.4287841842637182, -0.5759091709735094)--(0.42878418462141793, -0.5778355700053708);
\draw (0.42782098752281195, -0.5795038787514458)--(0.42878418462141793, -0.5778355700053708);
\draw (0.43045250635178683, -0.5730195691646242)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4278209956082719, -0.5723144556808079)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4287841842637182, -0.5759091709735094)--(0.4287841854805115, -0.5739827746687496);
\draw (0.40773211312413415, -0.5576775347461667)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4058057187515671, -0.5596039352883366)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4094004238024018, -0.5605671336037359)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4038793205146148, -0.5576775323125802)--(0.4038793224468074, -0.5596039340715434);
\draw (0.4058057187515671, -0.5596039352883366)--(0.4038793224468074, -0.5596039340715434);
\draw (0.40221101248393915, -0.5605671332776971)--(0.4038793224468074, -0.5596039340715434);
\draw (0.398874379717603, -0.560567136229013)--(0.40054269161266387, -0.5615303387818227);
\draw (0.39957949451405783, -0.5631986475278976)--(0.40054269161266387, -0.5615303387818227);
\draw (0.40221101248393915, -0.5605671332776971)--(0.40054269161266387, -0.5615303387818227);
\draw (0.39668990111069213, -0.5648669550571793)--(0.39861629741545185, -0.5648669562739725);
\draw (0.3986162961986586, -0.5667933525787323)--(0.39861629741545185, -0.5648669562739725);
\draw (0.39957949451405783, -0.5631986475278976)--(0.39861629741545185, -0.5648669562739725);
\draw (0.39668989867710563, -0.5687197476666987)--(0.39861629498186535, -0.568719748883492);
\draw (0.3986162961986586, -0.5667933525787323)--(0.39861629498186535, -0.568719748883492);
\draw (0.39957949733700493, -0.5703880643005638)--(0.39861629498186535, -0.568719748883492);
\draw (0.3995794994445527, -0.573724683009507)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40221100528923365, -0.573019571362038)--(0.40054269654315866, -0.5720563742634319);
\draw (0.39957949733700493, -0.5703880643005638)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40387931596750126, -0.5759091702196072)--(0.40387931403530863, -0.573982768460644);
\draw (0.40580571034006835, -0.5739827696774372)--(0.40387931403530863, -0.573982768460644);
\draw (0.40221100528923365, -0.573019571362038)--(0.40387931403530863, -0.573982768460644);
\draw (0.40869530899996764, -0.5756510863113022)--(0.40773210664482806, -0.5739827708942304);
\draw (0.4094004275161034, -0.5730195653901049)--(0.40773210664482806, -0.5739827708942304);
\draw (0.40580571034006835, -0.5739827696774372)--(0.40773210664482806, -0.5739827708942304);
\draw (0.4127370493740325, -0.5730195687367607)--(0.4110687374789716, -0.5720563661839513);
\draw (0.4120319345775776, -0.5703880574378762)--(0.4110687374789716, -0.5720563661839513);
\draw (0.4094004275161034, -0.5730195653901049)--(0.4110687374789716, -0.5720563661839513);
\draw (0.41466344357124446, -0.5696829512446109)--(0.4129951316761836, -0.5687197486918013);
\draw (0.4120319345775776, -0.5703880574378762)--(0.4129951316761836, -0.5687197486918013);
\draw (0.41299513289297685, -0.5667933523870416)--(0.4129951316761836, -0.5687197486918013);
\draw (0.4146634440726383, -0.5639037568761281)--(0.41299513410977007, -0.5648669560822819);
\draw (0.4120319349036164, -0.5631986461194136)--(0.41299513410977007, -0.5648669560822819);
\draw (0.41299513289297685, -0.5667933523870416)--(0.41299513410977007, -0.5648669560822819);
\draw (0.41203192964708274, -0.5598620219562669)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4094004238024018, -0.5605671336037359)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4120319349036164, -0.5631986461194136)--(0.4110687325484768, -0.5615303307023418);
\draw (0.38564768030237007, -0.5576775363686561)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3875740785393224, -0.5596039393444127)--(0.3856476822345627, -0.5596039381276194);
\draw (0.38397937227169443, -0.5605671373337731)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3895004838202965, -0.5576775325042709)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3875740785393224, -0.5596039393444127)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3911687944985642, -0.5605671313618401)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3945054132075074, -0.5605671292542924)--(0.39283710324463916, -0.561530328460446);
\draw (0.39380030559977874, -0.5631986438775178)--(0.39283710324463916, -0.561530328460446);
\draw (0.3911687944985642, -0.5605671313618401)--(0.39283710324463916, -0.561530328460446);
\draw (0.39668990111069213, -0.5648669550571793)--(0.3947635048059325, -0.5648669538403861);
\draw (0.3947635035891392, -0.5667933501451458)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39380030559977874, -0.5631986438775178)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39668989867710563, -0.5687197476666987)--(0.394763502372346, -0.5687197464499055);
\draw (0.3947635035891392, -0.5667933501451458)--(0.394763502372346, -0.5687197464499055);
\draw (0.39380029436533287, -0.5703880614939523)--(0.394763502372346, -0.5687197464499055);
\draw (0.39380029962186647, -0.573724685657099)--(0.3928370972667269, -0.5720563702400272);
\draw (0.3911687873038587, -0.5730195694461809)--(0.3928370972667269, -0.5720563702400272);
\draw (0.39380029436533287, -0.5703880614939523)--(0.3928370972667269, -0.5720563702400272);
\draw (0.38950047927318315, -0.5759091704112979)--(0.38950047734099047, -0.5739827686523347);
\draw (0.38757408103623076, -0.5739827674355414)--(0.38950047734099047, -0.5739827686523347);
\draw (0.3911687873038587, -0.5730195694461809)--(0.38950047734099047, -0.5739827686523347);
\draw (0.384684476724458, -0.575651081262795)--(0.38564768473147104, -0.5739827662187482);
\draw (0.3839793759853961, -0.5730195691201422)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38757408103623076, -0.5739827674355414)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38064275727645286, -0.5730195712276899)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3813478680331674, -0.570388062058668)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3839793759853961, -0.5730195691201422)--(0.3823110672393211, -0.5720563720215361);
\draw (0.37871635571515955, -0.5696829458477499)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3813478680331674, -0.570388062058668)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3803846668948211, -0.5667933503368365)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3787163562165534, -0.5639037514792673)--(0.3803846681116142, -0.5648669540320768);
\draw (0.38134786521022024, -0.5631986452860018)--(0.3803846681116142, -0.5648669540320768);
\draw (0.3803846668948211, -0.5667933503368365)--(0.3803846681116142, -0.5648669540320768);
\draw (0.38134785995368664, -0.5598620211228551)--(0.3823110623088262, -0.5615303365399268);
\draw (0.38397937227169443, -0.5605671373337731)--(0.3823110623088262, -0.5615303365399268);
\draw (0.38134786521022024, -0.5631986452860018)--(0.3823110623088262, -0.5615303365399268);
\draw (0.3648536929214175, -0.5696829505805748)--(0.3665220048164784, -0.5706461531333843);
\draw (0.36555880771787236, -0.5723144618794593)--(0.3665220048164784, -0.5706461531333843);
\draw (0.3681903147793466, -0.5696829539272306)--(0.3665220048164784, -0.5706461531333843);
\draw (0.3629272987242056, -0.5730195680727248)--(0.3645956106192664, -0.5739827706255343);
\draw (0.36555880771787236, -0.5723144618794593)--(0.3645956106192664, -0.5739827706255343);
\draw (0.3645956094024732, -0.575909166930294)--(0.3645956106192664, -0.5739827706255343);
\draw (0.3629272982228117, -0.5787987624412074)--(0.36459560818568, -0.5778355632350537);
\draw (0.36555881054081957, -0.5795038786521255)--(0.36459560818568, -0.5778355632350537);
\draw (0.3645956094024732, -0.575909166930294)--(0.36459560818568, -0.5778355632350537);
\draw (0.3655588017399602, -0.5828405036590405)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3681903184930483, -0.5821353857135997)--(0.3665220097469733, -0.5811721886149936);
\draw (0.36555881054081957, -0.5795038786521255)--(0.3665220097469733, -0.5811721886149936);
\draw (0.36889541923211017, -0.5847668978562525)--(0.3698586272391232, -0.5830985828122057);
\draw (0.3681903184930483, -0.5821353857135997)--(0.3698586272391232, -0.5830985828122057);
\draw (0.37178502354388293, -0.583098584028999)--(0.3698586272391232, -0.5830985828122057);
\draw (0.3746746222037822, -0.584766900662864)--(0.37371141984864265, -0.5830985852457922);
\draw (0.3753797298115108, -0.5821353860396384)--(0.37371141984864265, -0.5830985852457922);
\draw (0.37178502354388293, -0.583098584028999)--(0.37371141984864265, -0.5830985852457922);
\draw (0.37871635166943995, -0.5821353893862943)--(0.37704803977437906, -0.5811721868334847);
\draw (0.37801123687298505, -0.5795038780874098)--(0.37704803977437906, -0.5811721868334847);
\draw (0.3753797298115108, -0.5821353860396384)--(0.37704803977437906, -0.5811721868334847);
\draw (0.3809008411847578, -0.5778355642601563)--(0.37897444487999815, -0.577835563043363);
\draw (0.3789744460967914, -0.5759091667386034)--(0.37897444487999815, -0.577835563043363);
\draw (0.37801123687298505, -0.5795038780874098)--(0.37897444487999815, -0.577835563043363);
\draw (0.38064275727645286, -0.5730195712276899)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3780112481074309, -0.5723144604709753)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3789744460967914, -0.5759091667386034)--(0.37897444731358465, -0.5739827704338436);
\draw (0.37871635571515955, -0.5696829458477499)--(0.37704804575229134, -0.5706461450539035);
\draw (0.3780112481074309, -0.5723144604709753)--(0.37704804575229134, -0.5706461450539035);
\draw (0.37537973700621635, -0.5696829479552976)--(0.37704804575229134, -0.5706461450539035);
\draw (0.3737114263279487, -0.5667933490977284)--(0.37371142826014137, -0.5687197508566917);
\draw (0.3717850210469746, -0.5687197559378702)--(0.37371142826014137, -0.5687197508566917);
\draw (0.37537973700621635, -0.5696829479552976)--(0.37371142826014137, -0.5687197508566917);
\draw (0.3688954223870753, -0.5670514393040051)--(0.36985862474221487, -0.5687197547210769);
\draw (0.3681903147793466, -0.5696829539272306)--(0.36985862474221487, -0.5687197547210769);
\draw (0.3717850210469746, -0.5687197559378702)--(0.36985862474221487, -0.5687197547210769);
\draw (0.35355339069571956, -0.5897718309571649)--(0.3554797870004793, -0.5897718321739581);
\draw (0.355479785783686, -0.5916982284787178)--(0.3554797870004793, -0.5897718321739581);
\draw (0.3564429950074923, -0.5881035171299114)--(0.3554797870004793, -0.5897718321739581);
\draw (0.35355338826213306, -0.5936246235666843)--(0.3554797845668928, -0.5936246247834776);
\draw (0.355479785783686, -0.5916982284787178)--(0.3554797845668928, -0.5936246247834776);
\draw (0.35644298692203236, -0.5952929402005492)--(0.3554797845668928, -0.5936246247834776);
\draw (0.35644298902958005, -0.5986295589094925)--(0.3574061861281861, -0.5969612501634175);
\draw (0.3590744948742611, -0.5979244472620235)--(0.3574061861281861, -0.5969612501634175);
\draw (0.35644298692203236, -0.5952929402005492)--(0.3574061861281861, -0.5969612501634175);
\draw (0.3607428055525287, -0.6008140461195928)--(0.36074280362033606, -0.5988876443606295);
\draw (0.36266921083350284, -0.598887639279451)--(0.36074280362033606, -0.5988876443606295);
\draw (0.3590744948742611, -0.5979244472620235)--(0.36074280362033606, -0.5988876443606295);
\draw (0.3645956090704552, -0.6008140422552074)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36266921083350284, -0.598887639279451)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36626391710113076, -0.5979244412900905)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36960053895905987, -0.5979244446367463)--(0.36793222706399903, -0.5969612420839367);
\draw (0.368895424162605, -0.5952929333378618)--(0.36793222706399903, -0.5969612420839367);
\draw (0.36626391710113076, -0.5979244412900905)--(0.36793222706399903, -0.5969612420839367);
\draw (0.3717850175659707, -0.5936246258085801)--(0.369858621261211, -0.5936246245917868);
\draw (0.3698586224780042, -0.5916982282870271)--(0.369858621261211, -0.5936246245917868);
\draw (0.368895424162605, -0.5952929333378618)--(0.369858621261211, -0.5936246245917868);
\draw (0.37152693365766565, -0.5888086327761137)--(0.36985862369479744, -0.5897718319822675);
\draw (0.36889542448864376, -0.5881035220193992)--(0.36985862369479744, -0.5897718319822675);
\draw (0.3698586224780042, -0.5916982282870271)--(0.36985862369479744, -0.5897718319822675);
\draw (0.36889541923211017, -0.5847668978562525)--(0.3679322221335042, -0.5864352066023274);
\draw (0.36626391338742914, -0.5854720095037215)--(0.3679322221335042, -0.5864352066023274);
\draw (0.36889542448864376, -0.5881035220193992)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3655588017399602, -0.5828405036590405)--(0.3645956046413542, -0.5845088124051154);
\draw (0.36626391338742914, -0.5854720095037215)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3626692083365945, -0.5845088111883222)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3597796128256811, -0.5828405000086607)--(0.36074281203183484, -0.584508809971529);
\draw (0.3590745020689666, -0.5854720091776827)--(0.36074281203183484, -0.584508809971529);
\draw (0.3626692083365945, -0.5845088111883222)--(0.36074281203183484, -0.584508809971529);
\draw (0.35573788021103747, -0.5854720058310269)--(0.3574061921060983, -0.5864352083838363);
\draw (0.3564429950074923, -0.5881035171299114)--(0.3574061921060983, -0.5864352083838363);
\draw (0.3590745020689666, -0.5854720091776827)--(0.3574061921060983, -0.5864352083838363);
\draw (0.40799020505798367, -0.706659758416439)--(0.4096585150208519, -0.7056965592102853);
\draw (0.4086953158146982, -0.7040282492474171)--(0.4096585150208519, -0.7056965592102853);
\draw (0.41132682376692686, -0.7066597563088913)--(0.4096585150208519, -0.7056965592102853);
\draw (0.4060638050711833, -0.7033231357636008)--(0.40773211503405155, -0.7023599365574471);
\draw (0.4086953158146982, -0.7040282492474171)--(0.40773211503405155, -0.7023599365574471);
\draw (0.40773211625084477, -0.7004335402526874)--(0.40773211503405155, -0.7023599365574471);
\draw (0.4060638055725771, -0.6975439413951181)--(0.40773211589314506, -0.6985071412208259);
\draw (0.40869531299175105, -0.696838832474751)--(0.40773211589314506, -0.6985071412208259);
\draw (0.40773211625084477, -0.7004335402526874)--(0.40773211589314506, -0.6985071412208259);
\draw (0.4086953093097104, -0.6935022110387059)--(0.40965851009035703, -0.6951705237286759);
\draw (0.41132682005322524, -0.6942073245225222)--(0.40965851009035703, -0.6951705237286759);
\draw (0.40869531299175105, -0.696838832474751)--(0.40965851009035703, -0.6951705237286759);
\draw (0.41203192923544685, -0.6915758126263986)--(0.41299513001609345, -0.6932441253163686);
\draw (0.41132682005322524, -0.6942073245225222)--(0.41299513001609345, -0.6932441253163686);
\draw (0.41492153722926023, -0.69324412023519)--(0.41299513001609345, -0.6932441253163686);
\draw (0.4178111306326259, -0.6915758127059083)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4185162438545879, -0.694207321277691)--(0.41684793353401994, -0.6932441214519832);
\draw (0.41492153722926023, -0.69324412023519)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4218528625635311, -0.6942073191701433)--(0.4201845526006629, -0.695170518376297);
\draw (0.42114775338130955, -0.696838831066267)--(0.4201845526006629, -0.695170518376297);
\draw (0.4185162438545879, -0.694207321277691)--(0.4201845526006629, -0.695170518376297);
\draw (0.42403734889222294, -0.6985071422459285)--(0.42211095258746323, -0.6985071410291352);
\draw (0.42211095137067, -0.7004335373338949)--(0.42211095258746323, -0.6985071410291352);
\draw (0.42114775338130955, -0.696838831066267)--(0.42211095258746323, -0.6985071410291352);
\draw (0.4237792620489376, -0.7033231361914641)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42114775620425665, -0.7040282478389331)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42211095137067, -0.7004335373338949)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42185285694331853, -0.7066597599815859)--(0.42018454819724355, -0.7056965628829799);
\draw (0.42114775620425665, -0.7040282478389331)--(0.42018454819724355, -0.7056965628829799);
\draw (0.41851623823437534, -0.7066597620891336)--(0.42018454819724355, -0.7056965628829799);
\draw (0.41684792705471385, -0.709549357600047)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4149215319667474, -0.7076229600784941)--(0.41684792827150713, -0.7076229612952873);
\draw (0.41851623823437534, -0.7066597620891336)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4120319385633817, -0.7092912676077758)--(0.4129951356619877, -0.7076229588617009);
\draw (0.41132682376692686, -0.7066597563088913)--(0.4129951356619877, -0.7076229588617009);
\draw (0.4149215319667474, -0.7076229600784941)--(0.4129951356619877, -0.7076229588617009);
\draw (0.3969479884777258, -0.687534078271253)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39957949764674777, -0.6882391890279674)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39861629965738726, -0.6846444827603395)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39887438846452616, -0.6908707009240912)--(0.4005426984273944, -0.6899075017179375);
\draw (0.39957949764674777, -0.6882391890279674)--(0.4005426984273944, -0.6899075017179375);
\draw (0.40221100717346936, -0.6908706988165435)--(0.4005426984273944, -0.6899075017179375);
\draw (0.403879317851737, -0.6937602976741127)--(0.40387931749403727, -0.6918338986422512);
\draw (0.405805713798797, -0.6918338998590445)--(0.40387931749403727, -0.6918338986422512);
\draw (0.40221100717346936, -0.6908706988165435)--(0.40387931749403727, -0.6918338986422512);
\draw (0.40869531088420336, -0.6935022137658078)--(0.4077321101035567, -0.6918339010758378);
\draw (0.40940042006642485, -0.690870701869684)--(0.4077321101035567, -0.6918339010758378);
\draw (0.405805713798797, -0.6918338998590445)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4120319308099398, -0.6915758153535003)--(0.4110687300292931, -0.6899075026635303);
\draw (0.40940042006642485, -0.690870701869684)--(0.4110687300292931, -0.6899075026635303);
\draw (0.41203193803630617, -0.6882391876194836)--(0.4110687300292931, -0.6899075026635303);
\draw (0.41492153143967186, -0.6865708800902018)--(0.4129951351349122, -0.6865708788734086);
\draw (0.4129951347772125, -0.6846444798415471)--(0.4129951351349122, -0.6865708788734086);
\draw (0.41203193803630617, -0.6882391876194836)--(0.4129951351349122, -0.6865708788734086);
\draw (0.414663445956874, -0.6817548843306337)--(0.4129951359940057, -0.6827180835367874);
\draw (0.41203193521335907, -0.6810497708468174)--(0.4129951359940057, -0.6827180835367874);
\draw (0.4129951347772125, -0.6846444798415471)--(0.4129951359940057, -0.6827180835367874);
\draw (0.4120319331058114, -0.6777131521378742)--(0.4110687360072054, -0.6793814608839491);
\draw (0.4094004272611304, -0.6784182637853432)--(0.4110687360072054, -0.6793814608839491);
\draw (0.41203193521335907, -0.6810497708468174)--(0.4110687360072054, -0.6793814608839491);
\draw (0.40773211658286274, -0.675528664927774)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4058057206358028, -0.6774550627428422)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4094004272611304, -0.6784182637853432)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4038793122776898, -0.6755286674286084)--(0.403879313422636, -0.6774550678240208);
\draw (0.4058057206358028, -0.6774550627428422)--(0.403879313422636, -0.6774550678240208);
\draw (0.40221100345976774, -0.6784182670301744)--(0.403879313422636, -0.6774550678240208);
\draw (0.3988743823890851, -0.6784182650470695)--(0.4005426934968995, -0.6793814662363281);
\draw (0.39957949639829354, -0.681049774982403)--(0.4005426934968995, -0.6793814662363281);
\draw (0.40221100345976774, -0.6784182670301744)--(0.4005426934968995, -0.6793814662363281);
\draw (0.39668990299492785, -0.6827180825116849)--(0.39861629929968756, -0.6827180837284781);
\draw (0.39861629965738726, -0.6846444827603395)--(0.39861629929968756, -0.6827180837284781);
\draw (0.39957949639829354, -0.681049774982403)--(0.39861629929968756, -0.6827180837284781);
\draw (0.39694798301144923, -0.6635232529754905)--(0.39861629333201715, -0.6644864528011982);
\draw (0.3995795013390302, -0.6628181377571515)--(0.39861629333201715, -0.6644864528011982);
\draw (0.3986162932960936, -0.6664128511512843)--(0.39861629333201715, -0.6644864528011982);
\draw (0.39887438811706827, -0.6601866291853687)--(0.400542698044013, -0.6611498283293011);
\draw (0.3995795013390302, -0.6628181377571515)--(0.400542698044013, -0.6611498283293011);
\draw (0.4022110080068812, -0.6601866291231474)--(0.400542698044013, -0.6611498283293011);
\draw (0.40387931800567295, -0.6572970315669077)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4058057146681324, -0.6592234318155623)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4022110080068812, -0.6601866291231474)--(0.40387931796974946, -0.6592234299169937);
\draw (0.40869530807149806, -0.6575551242862806)--(0.4077321109728921, -0.6592234330323556);
\draw (0.40940042089983675, -0.6601866321762879)--(0.4077321109728921, -0.6592234330323556);
\draw (0.4058057146681324, -0.6592234318155623)--(0.4077321109728921, -0.6592234330323556);
\draw (0.4120319283190107, -0.6594815232559207)--(0.4110687312204047, -0.6611498320019957);
\draw (0.40940042089983675, -0.6601866321762879)--(0.4110687312204047, -0.6611498320019957);
\draw (0.4120319304265584, -0.6628181419648639)--(0.4110687312204047, -0.6611498320019957);
\draw (0.4149215259374718, -0.6644864531445254)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41299512999041177, -0.6664128509595936)--(0.4129951296327121, -0.6644864519277321);
\draw (0.4120319304265584, -0.6628181419648639)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41466343988143295, -0.669302448453612)--(0.4129951303481115, -0.6683392499914551);
\draw (0.41203193324950554, -0.67000755873753)--(0.4129951303481115, -0.6683392499914551);
\draw (0.41299512999041177, -0.6664128509595936)--(0.4129951303481115, -0.6683392499914551);
\draw (0.41203193535705324, -0.6733441774464732)--(0.41106873615089956, -0.6716758674836051);
\draw (0.4094004261880313, -0.6726390666897588)--(0.41106873615089956, -0.6716758674836051);
\draw (0.41203193324950554, -0.67000755873753)--(0.41106873615089956, -0.6716758674836051);
\draw (0.40773211658286274, -0.675528664927774)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4058057199204034, -0.6736022646791192)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4094004261880313, -0.6726390666897588)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4038793122776898, -0.6755286674286084)--(0.4038793127072366, -0.6736022697602978);
\draw (0.4058057199204034, -0.6736022646791192)--(0.4038793127072366, -0.6736022697602978);
\draw (0.4022110023866686, -0.67263906993459)--(0.4038793127072366, -0.6736022697602978);
\draw (0.39887438210323245, -0.6726390693150359)--(0.4005426920661007, -0.6716758701088822);
\draw (0.399579492859947, -0.670007560146014)--(0.4005426920661007, -0.6716758701088822);
\draw (0.4022110023866686, -0.67263906993459)--(0.4005426920661007, -0.6716758701088822);
\draw (0.3966898973490336, -0.6683392489663526)--(0.3986162936537933, -0.6683392501831458);
\draw (0.3986162932960936, -0.6664128511512843)--(0.3986162936537933, -0.6683392501831458);
\draw (0.399579492859947, -0.670007560146014)--(0.3986162936537933, -0.6683392501831458);
\draw (0.4086953115369688, -0.6436924630964597)--(0.4096585109512047, -0.6453607734197367);
\draw (0.41132682081566707, -0.6443975740431392)--(0.4096585109512047, -0.6453607734197367);
\draw (0.4086953138525987, -0.6470290821658118)--(0.4096585109512047, -0.6453607734197367);
\draw (0.4120319314627052, -0.6417660646841522)--(0.4129951308769411, -0.6434343750074294);
\draw (0.41132682081566707, -0.6443975740431392)--(0.4129951308769411, -0.6434343750074294);
\draw (0.41492152718170083, -0.6434343762242226)--(0.4129951308769411, -0.6434343750074294);
\draw (0.4178111314934736, -0.6417660623969691)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4185162445186239, -0.6443975706278641)--(0.41684793459167924, -0.6434343714839318);
\draw (0.41492152718170083, -0.6434343762242226)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4218528648020601, -0.6443975712474181)--(0.42018455483919187, -0.6453607704535719);
\draw (0.42114775404534555, -0.6470290804164401)--(0.42018455483919187, -0.6453607704535719);
\draw (0.4185162447154355, -0.6443975709687518)--(0.42018455483919187, -0.6453607704535719);
\draw (0.42377926321436754, -0.6477341911731547)--(0.4221109532514993, -0.6486973903793083);
\draw (0.42114775404534555, -0.6470290804164401)--(0.4221109532514993, -0.6486973903793083);
\draw (0.422110953609199, -0.6506237894111698)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4237792635002201, -0.6535133869051881)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4211477459598856, -0.654218503487078)--(0.4221109539668987, -0.6525501884430313);
\draw (0.422110953609199, -0.6506237894111698)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4211477480674333, -0.6575551221960212)--(0.4201845488612796, -0.655886812233153);
\draw (0.41851623889841133, -0.6568500114393068)--(0.4201845488612796, -0.655886812233153);
\draw (0.4211477459598856, -0.654218503487078)--(0.4201845488612796, -0.655886812233153);
\draw (0.4168479292932428, -0.6597396096773219)--(0.4168479289355432, -0.6578132106454604);
\draw (0.41492153263078346, -0.6578132094286672)--(0.4168479289355432, -0.6578132106454604);
\draw (0.41851623889841133, -0.6568500114393068)--(0.4168479289355432, -0.6578132106454604);
\draw (0.4120319283190107, -0.6594815232559207)--(0.41299513632602375, -0.657813208211874);
\draw (0.4113268260054559, -0.6568500083861661)--(0.41299513632602375, -0.657813208211874);
\draw (0.41492153263078346, -0.6578132094286672)--(0.41299513632602375, -0.657813208211874);
\draw (0.40869530807149806, -0.6575551242862806)--(0.4096585156848879, -0.6558868085604584);
\draw (0.4113268260054559, -0.6568500083861661)--(0.4096585156848879, -0.6558868085604584);
\draw (0.4086953164787342, -0.6542184985975902)--(0.4096585156848879, -0.6558868085604584);
\draw (0.4058057098626021, -0.6525501933750127)--(0.4077321172725805, -0.652550188634722);
\draw (0.4077321169148808, -0.6506237896028605)--(0.4077321172725805, -0.652550188634722);
\draw (0.4086953164787342, -0.6542184985975902)--(0.4077321172725805, -0.652550188634722);
\draw (0.40606380672864223, -0.6477341915975106)--(0.4077321169508043, -0.6486973912527745);
\draw (0.4086953138525987, -0.6470290821658118)--(0.4077321169508043, -0.6486973912527745);
\draw (0.4077321169148808, -0.6506237896028605)--(0.4077321169508043, -0.6486973912527745);
\draw (0.42782098895505305, -0.6326502480906947)--(0.42878418836928894, -0.6343185584139719);
\draw (0.42711587830801495, -0.6352817574496817)--(0.42878418836928894, -0.6343185584139719);
\draw (0.43071058467404866, -0.6343185596307651)--(0.42878418836928894, -0.6343185584139719);
\draw (0.42448436902931663, -0.6345766465030022)--(0.4254475684435525, -0.6362449568262792);
\draw (0.42711587830801495, -0.6352817574496817)--(0.4254475684435525, -0.6362449568262792);
\draw (0.42448437134494654, -0.6379132655723543)--(0.4254475684435525, -0.6362449568262792);
\draw (0.4215947670331737, -0.6395815793996078)--(0.4235211744431521, -0.639581574659317);
\draw (0.42352117440722864, -0.641507973009403)--(0.4235211744431521, -0.639581574659317);
\draw (0.42448437134494654, -0.6379132655723543)--(0.4235211744431521, -0.639581574659317);
\draw (0.4218528648020601, -0.6443975712474181)--(0.42352117476492834, -0.6434343720412645);
\draw (0.4244843739710821, -0.6451026820041327)--(0.42352117476492834, -0.6434343720412645);
\draw (0.42352117460404026, -0.6415079733502907)--(0.42352117476492834, -0.6434343720412645);
\draw (0.42377926321436754, -0.6477341911731547)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4244843739710821, -0.6451026820041327)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4271158834978037, -0.6477341917927086)--(0.42544757317723575, -0.6467709919670009);
\draw (0.42878419338882484, -0.650623789286727)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4307105901231313, -0.6486973928352097)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4271158834978037, -0.6477341917927086)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4336001856340447, -0.6503657040148711)--(0.432636986427891, -0.6486973940520029);
\draw (0.4343052963907592, -0.6477341948458493)--(0.432636986427891, -0.6486973940520029);
\draw (0.4307105901231313, -0.6486973928352097)--(0.432636986427891, -0.6486973940520029);
\draw (0.4376419166741954, -0.6477341954654032)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4369368034522334, -0.6451026868936205)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4343052963907592, -0.6477341948458493)--(0.4359736063536274, -0.6467709956396955);
\draw (0.43982640776400617, -0.643434373066367)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4379000111015468, -0.6415079728177123)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4369368034522334, -0.6451026868936205)--(0.4379000114592465, -0.6434343718495737);
\draw (0.43982640744223006, -0.6395815756844195)--(0.4379000107438471, -0.6395815737858508);
\draw (0.4379000111015468, -0.6415079728177123)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43693681153769337, -0.6379132638229826)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43693680923333406, -0.6345766447731517)--(0.4359736123315397, -0.6362449538601144);
\draw (0.4343053020109717, -0.6352817540344066)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43693681153769337, -0.6379132638229826)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43263699182473314, -0.6323921560290566)--(0.43263699208402706, -0.6343185548904743);
\draw (0.43071058467404866, -0.6343185596307651)--(0.43263699208402706, -0.6343185548904743);
\draw (0.4343053020109717, -0.6352817540344066)--(0.43263699208402706, -0.6343185548904743);
\draw (0.4518318184864707, -0.632650248386295)--(0.4508686213878647, -0.6343185571323701);
\draw (0.4525369313148094, -0.6352817562763023)--(0.4508686213878647, -0.6343185571323701);
\draw (0.448942225083105, -0.6343185559155768)--(0.4508686213878647, -0.6343185571323701);
\draw (0.45516843873398327, -0.6345766473559351)--(0.45420524163537734, -0.6362449561020102);
\draw (0.4525369313148094, -0.6352817562763023)--(0.45420524163537734, -0.6362449561020102);
\draw (0.455168440841531, -0.6379132660648784)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45805803635244435, -0.6395815772445399)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45613164040538445, -0.6415079750596081)--(0.45613164004768475, -0.6395815760277466);
\draw (0.455168440841531, -0.6379132660648784)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45779995029640563, -0.6443975725536264)--(0.45613164076308416, -0.6434343740914695);
\draw (0.4551684436644781, -0.6451026828375446)--(0.45613164076308416, -0.6434343740914695);
\draw (0.45613164040538445, -0.6415079750596081)--(0.45613164076308416, -0.6434343740914695);
\draw (0.4558735568864401, -0.6477341914093273)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4551684436644781, -0.6451026828375446)--(0.45420524656587213, -0.6467709915836195);
\draw (0.45253693660300387, -0.6477341907897732)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4508686160894283, -0.6506237953257602)--(0.4508686157317286, -0.6486973962938987);
\draw (0.4489422194269689, -0.6486973950771054)--(0.4508686157317286, -0.6486973962938987);
\draw (0.45253693660300387, -0.6477341907897732)--(0.4508686157317286, -0.6486973962938987);
\draw (0.4460526260236032, -0.6503657026063873)--(0.44701582312220917, -0.6486973938603122);
\draw (0.44534751280164125, -0.6477341940346044)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4489422194269689, -0.6486973950771054)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4420108925182051, -0.6477341934150505)--(0.4436792024810733, -0.6467709942088967);
\draw (0.4427160032749196, -0.6451026842460285)--(0.4436792024810733, -0.6467709942088967);
\draw (0.44534751280164125, -0.6477341940346044)--(0.4436792024810733, -0.6467709942088967);
\draw (0.43982640776400617, -0.643434373066367)--(0.4417528040687659, -0.6434343742831603);
\draw (0.4417528037110662, -0.6415079752512988)--(0.4417528040687659, -0.6434343742831603);
\draw (0.4427160032749196, -0.6451026842460285)--(0.4417528040687659, -0.6434343742831603);
\draw (0.43982640744223006, -0.6395815756844195)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4417528037110662, -0.6415079752512988)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4427160008455957, -0.6379132681551377)--(0.4417528037469897, -0.6395815769012128);
\draw (0.44271599834442477, -0.6345766487644191)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4453475184218538, -0.6352817532231618)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4427160008455957, -0.6379132681551377)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4470158284206456, -0.6323921556669221)--(0.44701582838472204, -0.6343185540170082);
\draw (0.448942225083105, -0.6343185559155768)--(0.44701582838472204, -0.6343185540170082);
\draw (0.4453475184218538, -0.6352817532231618)--(0.44701582838472204, -0.6343185540170082);
\draw (0.47166261387739405, -0.6443975691843524)--(0.4699942930061187, -0.6453607746884779);
\draw (0.4709575031206795, -0.6470290783533743)--(0.4699942930061187, -0.6453607746884779);
\draw (0.46832598426004374, -0.6443975775898719)--(0.4699942930061187, -0.6453607746884779);
\draw (0.4735890138641944, -0.6477341918371906)--(0.47192069299291906, -0.6486973973413162);
\draw (0.4709575031206795, -0.6470290783533743)--(0.47192069299291906, -0.6486973973413162);
\draw (0.47192069177612583, -0.6506237936460758)--(0.47192069299291906, -0.6486973973413162);
\draw (0.4735890024543935, -0.653513392503645)--(0.47192069213382554, -0.6525501926779373);
\draw (0.47095749503521955, -0.6542185014240123)--(0.47192069213382554, -0.6525501926779373);
\draw (0.47192069177612583, -0.6506237936460758)--(0.47192069213382554, -0.6525501926779373);
\draw (0.4709574987172602, -0.6575551228600572)--(0.4699942979366135, -0.6558868101700873);
\draw (0.46832598797374536, -0.6568500093762409)--(0.4699942979366135, -0.6558868101700873);
\draw (0.47095749503521955, -0.6542185014240123)--(0.4699942979366135, -0.6558868101700873);
\draw (0.4676208787915238, -0.6594815212723647)--(0.46665767801087715, -0.6578132085823947);
\draw (0.46832598797374536, -0.6568500093762409)--(0.46665767801087715, -0.6578132085823947);
\draw (0.46473128170611744, -0.6578132073656014)--(0.46665767801087715, -0.6578132085823947);
\draw (0.4618416773943446, -0.659481521192855)--(0.4628048854013578, -0.6578132061488082);
\draw (0.4611365750807898, -0.6568500063231004)--(0.4628048854013578, -0.6578132061488082);
\draw (0.46473128170611744, -0.6578132073656014)--(0.4628048854013578, -0.6578132061488082);
\draw (0.45779995637184656, -0.6568500084306481)--(0.4594682663347148, -0.6558868092244945);
\draw (0.45850506555406817, -0.6542184965345245)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4611365750807898, -0.6568500063231004)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4556154591347477, -0.6525501916528348)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4575418675647077, -0.6506237902668965)--(0.4575418663479145, -0.6525501865716562);
\draw (0.45850506555406817, -0.6542184965345245)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4558735568864401, -0.6477341914093273)--(0.457541867207008, -0.648697391235035);
\draw (0.458505064305614, -0.6470290824889601)--(0.457541867207008, -0.648697391235035);
\draw (0.4575418675647077, -0.6506237902668965)--(0.457541867207008, -0.648697391235035);
\draw (0.45779995029640563, -0.6443975725536264)--(0.45946826140422004, -0.645360773742885);
\draw (0.458505064305614, -0.6470290824889601)--(0.45946826140422004, -0.645360773742885);
\draw (0.4611365713670882, -0.6443975745367314)--(0.45946826140422004, -0.645360773742885);
\draw (0.4628048801850102, -0.6415079749351653)--(0.4628048813299564, -0.6434343753305777);
\draw (0.4647312776347161, -0.6434343765473709)--(0.4628048813299564, -0.6434343753305777);
\draw (0.4611365713670882, -0.6443975745367314)--(0.4628048813299564, -0.6434343753305777);
\draw (0.4676208819464889, -0.6417660627201174)--(0.46665767393947577, -0.6434343777641641);
\draw (0.46832598426004374, -0.6443975775898719)--(0.46665767393947577, -0.6434343777641641);
\draw (0.4647312776347161, -0.6434343765473709)--(0.46665767393947577, -0.6434343777641641);
\draw (0.4829629167995434, -0.6644864497524854)--(0.48103650958637656, -0.664486454833664);
\draw (0.48103650836958334, -0.6664128511384236)--(0.48103650958637656, -0.664486454833664);
\draw (0.4800733103802229, -0.6628181448707957)--(0.48103650958637656, -0.664486454833664);
\draw (0.4829629175149428, -0.6683392478162083)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48103650836958334, -0.6664128511384236)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48007331320317, -0.6700075616434619)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48007331531071773, -0.6733441803524051)--(0.479110116104564, -0.6716758703895369);
\draw (0.4774418061416958, -0.6726390695956905)--(0.479110116104564, -0.6716758703895369);
\draw (0.48007331320317, -0.6700075616434619)--(0.479110116104564, -0.6716758703895369);
\draw (0.47577349496203436, -0.675528665106604)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4738470998740679, -0.673602267585051)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4774418061416958, -0.6726390695956905)--(0.4757734961788276, -0.6736022688018443);
\draw (0.47192070235251493, -0.6755286626730175)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4738470998740679, -0.673602267585051)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4702523916742473, -0.6726390638154482)--(0.47192070356930815, -0.6736022663682578);
\draw (0.46691577296530407, -0.6726390659229959)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4676208837220186, -0.670007556753974)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4702523916742473, -0.6726390638154482)--(0.46858408292817233, -0.6716758667168423);
\draw (0.46473127572820516, -0.6683392491451826)--(0.466657682941372, -0.668339244064004);
\draw (0.4666576841581652, -0.6664128477592444)--(0.466657682941372, -0.668339244064004);
\draw (0.4676208837220186, -0.670007556753974)--(0.466657682941372, -0.668339244064004);
\draw (0.46498937347989755, -0.6635232489016751)--(0.4666576838004655, -0.6644864487273829);
\draw (0.4676208808990715, -0.6628181399813079)--(0.4666576838004655, -0.6644864487273829);
\draw (0.4666576841581652, -0.6664128477592444)--(0.4666576838004655, -0.6644864487273829);
\draw (0.46762087721703083, -0.6594815185452629)--(0.46858407799767754, -0.6611498312352329);
\draw (0.4702523879605457, -0.6601866320290792)--(0.46858407799767754, -0.6611498312352329);
\draw (0.4676208808990715, -0.6628181399813079)--(0.46858407799767754, -0.6611498312352329);
\draw (0.47095749714276725, -0.6575551201329555)--(0.4719206979234139, -0.6592234328229255);
\draw (0.4702523879605457, -0.6601866320290792)--(0.4719206979234139, -0.6592234328229255);
\draw (0.4738470942281736, -0.6592234340397187)--(0.4719206979234139, -0.6592234328229255);
\draw (0.4767366985399464, -0.6575551202124652)--(0.4757734905329333, -0.659223435256512);
\draw (0.47744180085350124, -0.6601866350822198)--(0.4757734905329333, -0.659223435256512);
\draw (0.4738470942281736, -0.6592234340397187)--(0.4757734905329333, -0.659223435256512);
\draw (0.48077843047085156, -0.6601866266767003)--(0.47911010959957623, -0.6611498321808257);
\draw (0.48007332128862995, -0.662818138572824)--(0.47911010959957623, -0.6611498321808257);
\draw (0.47744180085350124, -0.6601866350822198)--(0.47911010959957623, -0.6611498321808257);
\draw (0.48270482540914467, -0.6875340816050481)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4800733164154778, -0.6882391877983136)--(0.4810365135140838, -0.6865708790522386);
\draw (0.48103651473087705, -0.6846444827474789)--(0.4810365135140838, -0.6865708790522386);
\draw (0.48077843121193264, -0.6908706990971981)--(0.47911011931687175, -0.6899074965443885);
\draw (0.4800733164154778, -0.6882391877983136)--(0.47911011931687175, -0.6899074965443885);
\draw (0.47744180935400354, -0.6908706957505423)--(0.47911011931687175, -0.6899074965443885);
\draw (0.4757734904149209, -0.693760303013631)--(0.4757734884827282, -0.6918339012546678);
\draw (0.4738470921779685, -0.6918339000378745)--(0.4757734884827282, -0.6918339012546678);
\draw (0.47744180935400354, -0.6908706957505423)--(0.4757734884827282, -0.6918339012546678);
\draw (0.4709574987746028, -0.6935022075671563)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4702523871271338, -0.6908707017224753)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4738470921779685, -0.6918339000378745)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4676208812824528, -0.6915758133699443)--(0.46858407838105887, -0.6899075046238693);
\draw (0.4702523871271338, -0.6908707017224753)--(0.46858407838105887, -0.6899075046238693);
\draw (0.46762087602591923, -0.6882391892067975)--(0.46858407838105887, -0.6899075046238693);
\draw (0.46473128051500584, -0.686570878027136)--(0.46665767681976555, -0.6865708792439293);
\draw (0.4666576780365588, -0.6846444829391696)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46762087602591923, -0.6882391892067975)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46498936735829116, -0.6817548840816003)--(0.466657679253352, -0.6827180866344099);
\draw (0.46762087635195804, -0.6810497778883349)--(0.466657679253352, -0.6827180866344099);
\draw (0.4666576780365588, -0.6846444829391696)--(0.466657679253352, -0.6827180866344099);
\draw (0.46762087109542444, -0.6777131537251881)--(0.468584073450564, -0.6793814691422599);
\draw (0.47025239432183935, -0.6784182636381344)--(0.468584073450564, -0.6793814691422599);
\draw (0.46762087635195804, -0.6810497778883349)--(0.468584073450564, -0.6793814691422599);
\draw (0.47192070235251493, -0.6755286626730175)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4738471005894673, -0.677455065648774)--(0.47192070428470756, -0.6774550644319808);
\draw (0.47025239432183935, -0.6784182636381344)--(0.47192070428470756, -0.6774550644319808);
\draw (0.47577349496203436, -0.675528665106604)--(0.475773496894227, -0.6774550668655672);
\draw (0.4738471005894673, -0.677455065648774)--(0.475773496894227, -0.6774550668655672);
\draw (0.477441805640302, -0.6784182639641733)--(0.475773496894227, -0.6774550668655672);
\draw (0.48077842434924517, -0.6784182618566255)--(0.47911011438637696, -0.6793814610627792);
\draw (0.4800733135925307, -0.6810497710256475)--(0.47911011438637696, -0.6793814610627792);
\draw (0.477441805640302, -0.6784182639641733)--(0.47911011438637696, -0.6793814610627792);
\draw (0.48296291225242993, -0.6827180876595125)--(0.4810365159476703, -0.6827180864427193);
\draw (0.48103651473087705, -0.6846444827474789)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4800733135925307, -0.6810497710256475)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4716626075931455, -0.706659760645622)--(0.4699942956980846, -0.7056965580928124);
\draw (0.47095749279669064, -0.7040282493467374)--(0.4699942956980846, -0.7056965580928124);
\draw (0.46832598573521633, -0.7066597572989661)--(0.4699942956980846, -0.7056965580928124);
\draw (0.4735890126987645, -0.7033231368555002)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47095749279669064, -0.7040282493467374)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47192070202049696, -0.700433537997931)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47358901320015834, -0.6975439424870176)--(0.47192070323729013, -0.6985071416931713);
\draw (0.47095750088215055, -0.6968388262760995)--(0.47192070323729013, -0.6985071416931713);
\draw (0.47192070202049696, -0.700433537997931)--(0.47192070323729013, -0.6985071416931713);
\draw (0.4709574987746028, -0.6935022075671563)--(0.4699943016759969, -0.6951705163132312);
\draw (0.46832599292992183, -0.6942073192146253)--(0.4699943016759969, -0.6951705163132312);
\draw (0.47095750088215055, -0.6968388262760995)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4676208812824528, -0.6915758133699443)--(0.46665768418384684, -0.6932441221160193);
\draw (0.46832599292992183, -0.6942073192146253)--(0.46665768418384684, -0.6932441221160193);
\draw (0.46473127697068006, -0.6932441271971977)--(0.46665768418384684, -0.6932441221160193);
\draw (0.46184167831078077, -0.6915758105633328)--(0.4628048806659204, -0.6932441259804045);
\draw (0.46113657070305214, -0.6942073251865583)--(0.4628048806659204, -0.6932441259804045);
\draw (0.46473127697068006, -0.6932441271971977)--(0.4628048806659204, -0.6932441259804045);
\draw (0.4577999488451231, -0.6942073218399024)--(0.45946826074018393, -0.695170524392712);
\draw (0.45850506364157795, -0.6968388331387869)--(0.45946826074018393, -0.695170524392712);
\draw (0.46113657070305214, -0.6942073251865583)--(0.45946826074018393, -0.695170524392712);
\draw (0.4556154593298052, -0.6985071469660404)--(0.4575418665429719, -0.698507141884862);
\draw (0.45754186532617874, -0.7004335381896216)--(0.4575418665429719, -0.698507141884862);
\draw (0.45850506364157795, -0.6968388331387869)--(0.4575418665429719, -0.698507141884862);
\draw (0.45587355414651726, -0.703323133700535)--(0.45754186410938547, -0.7023599344943814);
\draw (0.4585050633155392, -0.7040282444572497)--(0.45754186410938547, -0.7023599344943814);
\draw (0.45754186532617874, -0.7004335381896216)--(0.45754186410938547, -0.7023599344943814);
\draw (0.4577999557078105, -0.7066597590804751)--(0.4594682656706788, -0.7056965598743213);
\draw (0.4585050633155392, -0.7040282444572497)--(0.4594682656706788, -0.7056965598743213);
\draw (0.4611365744167538, -0.7066597569729274)--(0.4594682656706788, -0.7056965598743213);
\draw (0.4628048850950214, -0.7095493558304966)--(0.46280488316282875, -0.7076229540715333);
\draw (0.4647312794675884, -0.7076229552883265)--(0.46280488316282875, -0.7076229540715333);
\draw (0.4611365744167538, -0.7066597569729274)--(0.46280488316282875, -0.7076229540715333);
\draw (0.46762087812748776, -0.7092912719221915)--(0.4666576757723481, -0.7076229565051199);
\draw (0.46832598573521633, -0.7066597572989661)--(0.4666576757723481, -0.7076229565051199);
\draw (0.4647312794675884, -0.7076229552883265)--(0.4666576757723481, -0.7076229565051199);
\draw (0.450868620212193, -0.7186651748575406)--(0.45086861828000036, -0.7167387730985774);
\draw (0.44894222197524064, -0.716738771881784)--(0.45086861828000036, -0.7167387730985774);
\draw (0.45253692824286856, -0.7157755738924236)--(0.45086861828000036, -0.7167387730985774);
\draw (0.4470158276026736, -0.7186651724239541)--(0.4470158256704809, -0.7167387706649908);
\draw (0.44894222197524064, -0.716738771881784)--(0.4470158256704809, -0.7167387706649908);
\draw (0.44534751692440594, -0.7157755735663849)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4420108982154627, -0.7157755756739326)--(0.44367920817833095, -0.7148123764677788);
\draw (0.44271600582319137, -0.713144061050707)--(0.44367920817833095, -0.7148123764677788);
\draw (0.44534751692440594, -0.7157755735663849)--(0.44367920817833095, -0.7148123764677788);
\draw (0.43982639940387086, -0.7114757561690174)--(0.44175280661703764, -0.7114757510878389);
\draw (0.4417528078338309, -0.7095493547830791)--(0.44175280661703764, -0.7114757510878389);
\draw (0.44271600582319137, -0.713144061050707)--(0.44175280661703764, -0.7114757510878389);
\draw (0.4398264018374573, -0.7076229635594979)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4417528078338309, -0.7095493547830791)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4427160061492301, -0.7059546497322444)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4427160008926965, -0.7026180255690977)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4453475132107043, -0.7033231417800158)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4427160061492301, -0.7059546497322444)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4470158212413799, -0.7004335408148988)--(0.4470158231735725, -0.702359942573862);
\draw (0.44894221947833224, -0.7023599437906553)--(0.4470158231735725, -0.702359942573862);
\draw (0.4453475132107043, -0.7033231417800158)--(0.4470158231735725, -0.702359942573862);
\draw (0.451831823790105, -0.7006916299634017)--(0.450868626691499, -0.7023599387094768);
\draw (0.452536935437574, -0.7033231358080828)--(0.450868626691499, -0.7023599387094768);
\draw (0.44894221947833224, -0.7023599437906553)--(0.450868626691499, -0.7023599387094768);
\draw (0.45587355414651726, -0.703323133700535)--(0.454205244183649, -0.7042863329066887);
\draw (0.4551684433898027, -0.705954642869557)--(0.454205244183649, -0.7042863329066887);
\draw (0.452536935437574, -0.7033231358080828)--(0.454205244183649, -0.7042863329066887);
\draw (0.4577999557078105, -0.7066597590804751)--(0.4561316457449423, -0.7076229582866288);
\draw (0.4551684433898027, -0.705954642869557)--(0.4561316457449423, -0.7076229582866288);
\draw (0.4561316445281491, -0.7095493545913885)--(0.4561316457449423, -0.7076229582866288);
\draw (0.4577999552064167, -0.7124389534489577)--(0.45613164331135586, -0.7114757508961481);
\draw (0.45516843530434276, -0.7131440659401949)--(0.45613164331135586, -0.7114757508961481);
\draw (0.4561316445281491, -0.7095493545913885)--(0.45613164331135586, -0.7114757508961481);
\draw (0.45516844056087635, -0.7164806901033417)--(0.45420523820573677, -0.7148123746862699);
\draw (0.45253692824286856, -0.7157755738924236)--(0.45420523820573677, -0.7148123746862699);
\draw (0.45516843530434276, -0.7131440659401949)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4278209883596302, -0.7184070834671418)--(0.4287841854582362, -0.7167387747210668);
\draw (0.4271158767121612, -0.7157755776224608)--(0.4287841854582362, -0.7167387747210668);
\draw (0.430710592671403, -0.7167387696398883)--(0.4287841854582362, -0.7167387747210668);
\draw (0.42448437086748025, -0.7164806892699298)--(0.42544756796608624, -0.7148123805238549);
\draw (0.4271158767121612, -0.7157755776224608)--(0.42544756796608624, -0.7148123805238549);
\draw (0.42448436561094666, -0.7131440651067831)--(0.42544756796608624, -0.7148123805238549);
\draw (0.42159477010003327, -0.7114757539271216)--(0.4235211664047929, -0.7114757551439148);
\draw (0.4235211676215862, -0.7095493588391552)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42448436561094666, -0.7131440651067831)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42185285694331853, -0.7066597599815859)--(0.4235211688383794, -0.7076229625343954);
\draw (0.42448437684539253, -0.7059546474903486)--(0.4235211688383794, -0.7076229625343954);
\draw (0.4235211676215862, -0.7095493588391552)--(0.4235211688383794, -0.7076229625343954);
\draw (0.4237792620489376, -0.7033231361914641)--(0.4254475739439985, -0.7042863387442737);
\draw (0.42448437684539253, -0.7059546474903486)--(0.4254475739439985, -0.7042863387442737);
\draw (0.4271158839068667, -0.70332313953812)--(0.4254475739439985, -0.7042863387442737);
\draw (0.4287841919375423, -0.7004335385730031)--(0.428784193869735, -0.7023599403319662);
\draw (0.4307105901744947, -0.7023599415487595)--(0.428784193869735, -0.7023599403319662);
\draw (0.4271158839068667, -0.70332313953812)--(0.428784193869735, -0.7023599403319662);
\draw (0.4336001835778604, -0.7006916340194778)--(0.4326369864792544, -0.7023599427655528);
\draw (0.43430529522532935, -0.7033231398641587)--(0.4326369864792544, -0.7023599427655528);
\draw (0.4307105901744947, -0.7023599415487595)--(0.4326369864792544, -0.7023599427655528);
\draw (0.43764191393427254, -0.703323137756611)--(0.43597360397140433, -0.7042863369627648);
\draw (0.43693680317755806, -0.705954646925633)--(0.43597360397140433, -0.7042863369627648);
\draw (0.43430529522532935, -0.7033231398641587)--(0.43597360397140433, -0.7042863369627648);
\draw (0.4398264018374573, -0.7076229635594979)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43790000431590437, -0.7095493586474645)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43693680317755806, -0.705954646925633)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43982639940387086, -0.7114757561690174)--(0.4379000030991112, -0.7114757549522241);
\draw (0.43790000431590437, -0.7095493586474645)--(0.4379000030991112, -0.7114757549522241);
\draw (0.43693680600050516, -0.7131440636982991)--(0.4379000030991112, -0.7114757549522241);
\draw (0.4369368081080529, -0.7164806824072424)--(0.4359736089018992, -0.7148123724443741);
\draw (0.43430529893903097, -0.7157755716505279)--(0.4359736089018992, -0.7148123724443741);
\draw (0.43693680600050516, -0.7131440636982991)--(0.4359736089018992, -0.7148123724443741);
\draw (0.43263699090835533, -0.7186651726156448)--(0.4326369889761627, -0.7167387708566816);
\draw (0.430710592671403, -0.7167387696398883)--(0.4326369889761627, -0.7167387708566816);
\draw (0.43430529893903097, -0.7157755716505279)--(0.4326369889761627, -0.7167387708566816);
\draw (0.5034988107912555, -0.7618016821048351)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5054252083128083, -0.7598752870168687)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5018305032619736, -0.7589120887014695)--(0.5034988120080487, -0.7598752858000755);
\draw (0.507351614309182, -0.7618016782404499)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5054252083128083, -0.7598752870168687)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5090199254888433, -0.7589120827295365)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5123565441977866, -0.7589120806219888)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5116514325503176, -0.7562805747773077)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5090199254888433, -0.7589120827295365)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5145410259536833, -0.754612267248026)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5126146308657169, -0.7526858697264731)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5116514325503176, -0.7562805747773077)--(0.5126146296489236, -0.7546122660312328);
\draw (0.514541022089298, -0.7507594637300995)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5126146308657169, -0.7526858697264731)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5116514265783846, -0.7490911525504381)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5116514244708369, -0.7457545338414948)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5090199186261559, -0.7464596454889638)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5116514265783846, -0.7490911525504381)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5073516110968742, -0.7435700520855981)--(0.507351609880081, -0.7454964483903579);
\draw (0.5054252135753212, -0.7454964471735646)--(0.507351609880081, -0.7454964483903579);
\draw (0.5090199186261559, -0.7464596454889638)--(0.507351609880081, -0.7454964483903579);
\draw (0.5025356180644078, -0.7438281359939032)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5018305073076933, -0.7464596451629251)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5054252135753212, -0.7454964471735646)--(0.5034988172705616, -0.7454964459567714);
\draw (0.4984938885987501, -0.7464596472704728)--(0.5001621973448251, -0.7474228443690788);
\draw (0.4991989893378119, -0.7490911594131255)--(0.5001621973448251, -0.7474228443690788);
\draw (0.5018305073076933, -0.7464596451629251)--(0.5001621973448251, -0.7474228443690788);
\draw (0.496567483493131, -0.7497962710605945)--(0.498235792239206, -0.7507594681592005);
\draw (0.4991989893378119, -0.7490911594131255)--(0.498235792239206, -0.7507594681592005);
\draw (0.4982357910224128, -0.7526858644639602)--(0.498235792239206, -0.7507594681592005);
\draw (0.4965674798427513, -0.7555754599748736)--(0.49823578980561956, -0.7546122607687199);
\draw (0.49919898901177323, -0.7562805707315882)--(0.49823578980561956, -0.7546122607687199);
\draw (0.4982357910224128, -0.7526858644639602)--(0.49823578980561956, -0.7546122607687199);
\draw (0.499198991119321, -0.7596171894405314)--(0.5001621882179269, -0.7579488806944563);
\draw (0.5018305032619736, -0.7589120887014695)--(0.5001621882179269, -0.7579488806944563);
\draw (0.49919898901177323, -0.7562805707315882)--(0.5001621882179269, -0.7579488806944563);
\draw (0.5255832467620054, -0.7618016859365492)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5236568453760672, -0.7598752775065891)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5272515516436951, -0.7589120795172287)--(0.5255832416808268, -0.7598752787233825);
\draw (0.521730454152486, -0.7618016835029627)--(0.5217304490713075, -0.759875276289796);
\draw (0.5236568453760672, -0.7598752775065891)--(0.5217304490713075, -0.759875276289796);
\draw (0.5200621403252325, -0.75891207919119)--(0.5217304490713075, -0.759875276289796);
\draw (0.5167255216162893, -0.7589120812987377)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5174306323730038, -0.7562805721297157)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5200621403252325, -0.75891207919119)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5145410259536833, -0.754612267248026)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5164674343836433, -0.7526858658620877)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5174306323730038, -0.7562805721297157)--(0.5164674331668501, -0.7546122621668475);
\draw (0.514541022089298, -0.7507594637300995)--(0.5164674293024648, -0.750759458648921);
\draw (0.5164674343836433, -0.7526858658620877)--(0.5164674293024648, -0.750759458648921);
\draw (0.5174306264010708, -0.749091149902846)--(0.5164674293024648, -0.750759458648921);
\draw (0.5174306242935232, -0.7457545311939028)--(0.5183938234996768, -0.747422841156771);
\draw (0.520062133462545, -0.7464596419506173)--(0.5183938234996768, -0.747422841156771);
\draw (0.5174306264010708, -0.749091149902846)--(0.5183938234996768, -0.747422841156771);
\draw (0.5217304446422064, -0.7435700464397039)--(0.5217304434254132, -0.7454964427444636);
\draw (0.523656839730173, -0.7454964439612568)--(0.5217304434254132, -0.7454964427444636);
\draw (0.520062133462545, -0.7464596419506173)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5265464440419457, -0.7438281301340033)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5272515510789794, -0.7464596531850631)--(0.5255832360349326, -0.7454964451780501);
\draw (0.523656839730173, -0.7454964439612568)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5305881806963296, -0.7464596447795437)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5298830699396152, -0.7490911539485656)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5272515510789794, -0.7464596531850631)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5325145791086371, -0.7497962647052802)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5298830699396152, -0.7490911539485656)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5308462570205685, -0.7526858665141654)--(0.5308462582373618, -0.7507594702094056);
\draw (0.532514570847822, -0.7555754708259381)--(0.5308462558037753, -0.754612262818925);
\draw (0.5298830587051693, -0.756280571565)--(0.5308462558037753, -0.754612262818925);
\draw (0.5308462570205685, -0.7526858665141654)--(0.5308462558037753, -0.754612262818925);
\draw (0.529883060812717, -0.7596171902739433)--(0.5289198616065633, -0.757948880311075);
\draw (0.5272515516436951, -0.7589120795172287)--(0.5289198616065633, -0.757948880311075);
\draw (0.5298830587051693, -0.756280571565)--(0.5289198616065633, -0.757948880311075);
\draw (0.5463772341429579, -0.7497962717246306)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5456721216517206, -0.7471647518225566)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5430406091360429, -0.7497962629237712)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5483036337943734, -0.7464596510834948)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5456721216517206, -0.7471647518225566)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5466353199671199, -0.743570046771722)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5483036311467814, -0.7406804512608085)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5456721219777595, -0.739975340504094)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5466353199671199, -0.743570046771722)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5456721198702117, -0.7366387217951508)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5430406140255308, -0.7373438334426198)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5456721219777595, -0.739975340504094)--(0.5447089227716058, -0.7383070305412258);
\draw (0.54233549608009, -0.7347123166895317)--(0.541372298981484, -0.7363806254356067);
\draw (0.5430406140255308, -0.7373438334426198)--(0.541372298981484, -0.7363806254356067);
\draw (0.5394459026767243, -0.7363806242188135)--(0.541372298981484, -0.7363806254356067);
\draw (0.5365563017116074, -0.7347123161881379)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5358511909548929, -0.7373438253571598)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5394459026767243, -0.7363806242188135)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5325145722459497, -0.7373438274647076)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5332196838934187, -0.7399753333093885)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5358511909548929, -0.7373438253571598)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5303300795816458, -0.741643647136642)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5322564918759911, -0.7435700492686302)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5332196838934187, -0.7399753333093885)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5305881806963296, -0.7464596447795437)--(0.5322564906591979, -0.74549644557339);
\draw (0.5332196898653516, -0.7471647555362582)--(0.5322564906591979, -0.74549644557339);
\draw (0.5322564918759911, -0.7435700492686302)--(0.5322564906591979, -0.74549644557339);
\draw (0.5325145791086371, -0.7497962647052802)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5332196898653516, -0.7471647555362582)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5358511978175803, -0.7497962625977325)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5375195116448338, -0.7526858669095052)--(0.5375195065636553, -0.7507594596963385);
\draw (0.539445902868415, -0.7507594609131316)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5358511978175803, -0.7497962625977325)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5423354983793285, -0.7524277720927931)--(0.5413722991731748, -0.750759462129925);
\draw (0.5430406091360429, -0.7497962629237712)--(0.5413722991731748, -0.750759462129925);
\draw (0.539445902868415, -0.7507594609131316)--(0.5413722991731748, -0.750759462129925);
\draw (0.5576775363686559, -0.7297073913480405)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5557511412806895, -0.7277809938264875)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5547879375110867, -0.7313757020263081)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5576775325042707, -0.725854587830114)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5557511412806895, -0.7277809938264875)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5547879369933573, -0.7241862766504525)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5547879348858095, -0.7208496579415093)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5521564290411285, -0.7215547695889784)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5547879369933573, -0.7241862766504525)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5504881215118468, -0.7186651761856127)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5485617185360903, -0.7205915744225649)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5521564290411285, -0.7215547695889784)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5466353234481238, -0.7186651769010121)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5485617185360903, -0.7205915744225649)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5449670122684623, -0.7215547724119254)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5416303935595191, -0.7215547745194731)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5423354997527846, -0.72418628351314)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5449670122684623, -0.7215547724119254)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5394459008952154, -0.7258545941914076)--(0.5413723026541786, -0.725854592259215);
\draw (0.5413723014373854, -0.7277809885639747)--(0.5413723026541786, -0.725854592259215);
\draw (0.5423354997527846, -0.72418628351314)--(0.5413723026541786, -0.725854592259215);
\draw (0.5397039902577239, -0.730670584074888)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5423354994267459, -0.7313756948316026)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5413723014373854, -0.7277809885639747)--(0.5413723002205921, -0.7297073848687344);
\draw (0.54233549608009, -0.7347123166895317)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5449670136769463, -0.734007212801484)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5423354994267459, -0.7313756948316026)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5456721198702117, -0.7366387217951508)--(0.5466353224230213, -0.73497040990009);
\draw (0.5449670136769463, -0.734007212801484)--(0.5466353224230213, -0.73497040990009);
\draw (0.5485617187277809, -0.7349704111168831)--(0.5466353224230213, -0.73497040990009);
\draw (0.551451319692898, -0.7366387191475587)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5521564304496125, -0.7340072099785369)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5485617187277809, -0.7349704111168831)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5554930491585557, -0.734007207870989)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5547879375110867, -0.7313757020263081)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5521564304496125, -0.7340072099785369)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5576775347461664, -0.7076229585262764)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5557511372246134, -0.7095493536142429)--(0.5557511384414067, -0.7076229573094831);
\draw (0.554787939235253, -0.705954647346615)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5576775323125799, -0.7114757511357958)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5557511372246134, -0.7095493536142429)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5547879334550107, -0.7131440618140634)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5547879355625585, -0.7164806805230066)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5521564263935365, -0.7157755697662921)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5547879334550107, -0.7131440618140634)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5504881215118468, -0.7186651761856127)--(0.5504881164306683, -0.7167387689724458);
\draw (0.548561714671705, -0.7167387709046384)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5521564263935365, -0.7157755697662921)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5466353234481238, -0.7186651769010121)--(0.5466353183669453, -0.7167387696878452);
\draw (0.548561714671705, -0.7167387709046384)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5449670096208703, -0.7157755725892392)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5416303909119271, -0.715775574696787)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5423355016686416, -0.713144065527765)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5449670096208703, -0.7157755725892392)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5394459007035246, -0.7114757574970895)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5413723036792811, -0.7095493592601371)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5423355016686416, -0.713144065527765)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5397039898520276, -0.7066597549483643)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5423355019946804, -0.7059546542093024)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5413723036792811, -0.7095493592601371)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5423354990433644, -0.7026180214429663)--(0.54329870454749, -0.7042863423142416);
\draw (0.5449670082123864, -0.7033231321996808)--(0.54329870454749, -0.7042863423142416);
\draw (0.5423355019946804, -0.7059546542093024)--(0.54329870454749, -0.7042863423142416);
\draw (0.545672118969101, -0.7006916230306588)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5449670082123864, -0.7033231321996808)--(0.5466353244732264, -0.7023599439019341);
\draw (0.548561720777986, -0.7023599451187273)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5514513196355553, -0.7006916344404597)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5521564312830243, -0.7033231402851408)--(0.5504881225369493, -0.7023599431865347);
\draw (0.548561720777986, -0.7023599451187273)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5554930499919675, -0.703323138177593)--(0.5538247400290993, -0.7042863373837467);
\draw (0.554787939235253, -0.705954647346615)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5521564312830243, -0.7033231402851408)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5456721205342479, -0.6868289711453239)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5430406115405809, -0.6875340773385894)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5456721226417955, -0.6901655898542671)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5423354998931119, -0.6849025714939083)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5430406115405809, -0.6875340773385894)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5394459010355427, -0.686570882172176)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5365563055246293, -0.6849025709925145)--(0.537519504730783, -0.6865708809553828);
\draw (0.5358511947679148, -0.6875340801615365)--(0.537519504730783, -0.6865708809553828);
\draw (0.5394459010355427, -0.686570882172176)--(0.537519504730783, -0.6865708809553828);
\draw (0.5325145760589716, -0.6875340822690842)--(0.5341828848050465, -0.6884972793676901);
\draw (0.533219682252237, -0.690165591262751)--(0.5341828848050465, -0.6884972793676901);
\draw (0.5358511947679148, -0.6875340801615365)--(0.5341828848050465, -0.6884972793676901);
\draw (0.530588176407556, -0.69087070291022)--(0.532256485153631, -0.691833900008826);
\draw (0.533219682252237, -0.690165591262751)--(0.532256485153631, -0.691833900008826);
\draw (0.5322564839368378, -0.6937602963135857)--(0.532256485153631, -0.691833900008826);
\draw (0.5305881759061621, -0.6966498972787026)--(0.5322564858690304, -0.695686698072549);
\draw (0.5332196850751841, -0.6973550080354172)--(0.5322564858690304, -0.695686698072549);
\draw (0.5322564839368378, -0.6937602963135857)--(0.5322564858690304, -0.695686698072549);
\draw (0.5332196817285283, -0.7006916298933463)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5358511930274128, -0.6999865150968914)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5332196850751841, -0.6973550080354172)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5375195068546663, -0.7028761194086642)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5394458980782475, -0.7009497134122906)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5358511930274128, -0.6999865150968914)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5423354990433644, -0.7026180214429663)--(0.5413722998372108, -0.700949711480098);
\draw (0.543040609800079, -0.6999865122739443)--(0.5413722998372108, -0.700949711480098);
\draw (0.5394458980782475, -0.7009497134122906)--(0.5413722998372108, -0.700949711480098);
\draw (0.545672118969101, -0.7006916230306588)--(0.5447089197629472, -0.6990233130677906);
\draw (0.543040609800079, -0.6999865122739443)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5456721168615531, -0.6973550043217156)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5485617157191224, -0.6956866936434479)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5466353206311559, -0.693760296121895)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5456721168615531, -0.6973550043217156)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5483036318108174, -0.6908707006109817)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5456721226417955, -0.6901655898542671)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5466353206311559, -0.693760296121895)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5255832456118612, -0.6755286657706401)--(0.525583244395068, -0.6774550620753997);
\draw (0.5236568426361048, -0.6774550640075924)--(0.525583244395068, -0.6774550620753997);
\draw (0.5272515562901289, -0.6784182646282093)--(0.525583244395068, -0.6774550620753997);
\draw (0.5217304475481384, -0.6755286664860394)--(0.521730446331345, -0.6774550627907991);
\draw (0.5236568426361048, -0.6774550640075924)--(0.521730446331345, -0.6774550627907991);
\draw (0.5200621363684768, -0.6784182619969528)--(0.521730446331345, -0.6774550627907991);
\draw (0.5167255176595336, -0.6784182641045006)--(0.5183938264056086, -0.6793814612031065);
\draw (0.517430623852799, -0.6810497730981674)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5200621363684768, -0.6784182619969528)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5145410249952298, -0.6827180837764351)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5164674286863857, -0.6846444836032056)--(0.5164674267541931, -0.6827180818442424);
\draw (0.517430623852799, -0.6810497730981674)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5145410257106292, -0.686570881840158)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5164674286863857, -0.6846444836032056)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5174306266757462, -0.6882391898708335)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5174306233290904, -0.6915758117287627)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5200621377769608, -0.6908707023865113)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5174306266757462, -0.6882391898708335)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5217304484552284, -0.6937603012440806)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5236568428277955, -0.6918339007019105)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5200621377769608, -0.6908707023865113)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5265464437929124, -0.6935022087325862)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5272515545496269, -0.6908706995635642)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5236568428277955, -0.6918339007019105)--(0.5255832445867588, -0.6918338987697179);
\draw (0.530588176407556, -0.69087070291022)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5298830616111011, -0.6882391916113355)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5272515545496269, -0.6908706995635642)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5325145760589716, -0.6875340822690842)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5298830616111011, -0.6882391916113355)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5308462653807039, -0.684644483411515)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5325145734113795, -0.681754882446398)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5298830642423575, -0.6810497716896835)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5308462653807039, -0.684644483411515)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5298830621348098, -0.6777131529807403)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5272515562901289, -0.6784182646282093)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5298830642423575, -0.6810497716896835)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5025356123671503, -0.675786753735021)--(0.5034988115733039, -0.6774550636978892);
\draw (0.5018305016104356, -0.678418262904043)--(0.5034988115733039, -0.6774550636978892);
\draw (0.5054252133322672, -0.6774550617656966)--(0.5034988115733039, -0.6774550636978892);
\draw (0.49919899244141375, -0.6777131521473284)--(0.5001621916475675, -0.6793814621101967);
\draw (0.5018305016104356, -0.678418262904043)--(0.5001621916475675, -0.6793814621101967);
\draw (0.49919899454896144, -0.6810497708562716)--(0.5001621916475675, -0.6793814621101967);
\draw (0.4963093902371887, -0.6827180846835251)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49823579938254814, -0.6846444813613098)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49919899454896144, -0.6810497708562716)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49656748820288665, -0.6875340768722232)--(0.4982357981657549, -0.6865708776660695);
\draw (0.4991989973719086, -0.6882391876289378)--(0.4982357981657549, -0.6865708776660695);
\draw (0.49823579938254814, -0.6846444813613098)--(0.4982357981657549, -0.6865708776660695);
\draw (0.49849388661519406, -0.6908706967979596)--(0.5001621965780623, -0.689907497591806);
\draw (0.4991989973719086, -0.6882391876289378)--(0.5001621965780623, -0.689907497591806);
\draw (0.5018305084731232, -0.6908707001446155)--(0.5001621965780623, -0.689907497591806);
\draw (0.5034988191513908, -0.6937602990021847)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5054252135239579, -0.6918338984600148)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5018305084731232, -0.6908707001446155)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5083148090348713, -0.6935022096396762)--(0.5073516098287175, -0.691833899676808);
\draw (0.5090199197915858, -0.6908707004706544)--(0.5073516098287175, -0.691833899676808);
\draw (0.5054252135239579, -0.6918338984600148)--(0.5073516098287175, -0.691833899676808);
\draw (0.5123565416495148, -0.6908707038173101)--(0.510688229754454, -0.6899075012645006);
\draw (0.5116514323072635, -0.6882391893694397)--(0.510688229754454, -0.6899075012645006);
\draw (0.5090199197915858, -0.6908707004706544)--(0.510688229754454, -0.6899075012645006);
\draw (0.5145410257106292, -0.686570881840158)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5126146306226628, -0.684644484318605)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5116514323072635, -0.6882391893694397)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5145410249952298, -0.6827180837764351)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5126146306226628, -0.684644484318605)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5116514294843164, -0.6810497725967736)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5116514273767687, -0.6777131538878304)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5090199215320877, -0.6784182655352994)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5116514294843164, -0.6810497725967736)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5073516108538201, -0.6755286666777301)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5054252133322672, -0.6774550617656966)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5090199215320877, -0.6784182655352994)--(0.5073516096370269, -0.6774550629824898);
\draw (0.48270482540914467, -0.6875340816050481)--(0.48437313415521965, -0.6884972787036541);
\draw (0.4834099370566136, -0.6901655874497291)--(0.48437313415521965, -0.6884972787036541);
\draw (0.4860414441180878, -0.6875340794975004)--(0.48437313415521965, -0.6884972787036541);
\draw (0.48077843121193264, -0.6908706990971981)--(0.4824467399580077, -0.6918338961958042);
\draw (0.4834099370566136, -0.6901655874497291)--(0.4824467399580077, -0.6918338961958042);
\draw (0.4824467418902003, -0.6937602979547673)--(0.4824467399580077, -0.6918338961958042);
\draw (0.48077843071053883, -0.6966498934656807)--(0.48244674067340704, -0.695686694259527);
\draw (0.48340993987956077, -0.6973550042223953)--(0.48244674067340704, -0.695686694259527);
\draw (0.4824467418902003, -0.6937602979547673)--(0.48244674067340704, -0.695686694259527);
\draw (0.4834099310787014, -0.7006916292293103)--(0.48437313908571444, -0.6990233141852635);
\draw (0.48604145098077534, -0.699986516738073)--(0.48437313908571444, -0.6990233141852635);
\draw (0.48340993987956077, -0.6973550042223953)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4867465517198372, -0.7026180288807258)--(0.4877097597268504, -0.700949713836679);
\draw (0.48604145098077534, -0.699986516738073)--(0.4877097597268504, -0.700949713836679);
\draw (0.48963615603161004, -0.7009497150534723)--(0.4877097597268504, -0.700949713836679);
\draw (0.4925257515425234, -0.7026180262331337)--(0.49156255233636975, -0.7009497162702655);
\draw (0.49323086229923796, -0.6999865170641119)--(0.49156255233636975, -0.7009497162702655);
\draw (0.48963615603161004, -0.7009497150534723)--(0.49156255233636975, -0.7009497162702655);
\draw (0.49656748415716706, -0.6999865204107676)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49586236936071215, -0.6973550091118831)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49323086229923796, -0.6999865170641119)--(0.49489917226210617, -0.6990233178579581);
\draw (0.4987519736724849, -0.6956866952846296)--(0.4968255664593182, -0.6956867003658082);
\draw (0.4968255676761114, -0.6937603040610484)--(0.4968255664593182, -0.6956867003658082);
\draw (0.49586236936071215, -0.6973550091118831)--(0.4968255664593182, -0.6956867003658082);
\draw (0.49849388661519406, -0.6908706967979596)--(0.4968255657439188, -0.6918339023020852);
\draw (0.4958623774461721, -0.6901655860412452)--(0.4968255657439188, -0.6918339023020852);
\draw (0.4968255676761114, -0.6937603040610484)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49656748820288665, -0.6875340768722232)--(0.4948991673316113, -0.6884972823763488);
\draw (0.4958623774461721, -0.6901655860412452)--(0.4948991673316113, -0.6884972823763488);
\draw (0.4932308585855364, -0.6875340852777427)--(0.4948991673316113, -0.6884972823763488);
\draw (0.4915625479072687, -0.6846444864201735)--(0.49156254669047544, -0.6865708827249332);
\draw (0.48963615038571573, -0.6865708815081399)--(0.49156254669047544, -0.6865708827249332);
\draw (0.4932308585855364, -0.6875340852777427)--(0.49156254669047544, -0.6865708827249332);
\draw (0.48674655487480234, -0.6849025703284785)--(0.48770975408095607, -0.6865708802913467);
\draw (0.4860414441180878, -0.6875340794975004)--(0.48770975408095607, -0.6865708802913467);
\draw (0.48963615038571573, -0.6865708815081399)--(0.48770975408095607, -0.6865708802913467);
\draw (0.4716626075931455, -0.706659760645622)--(0.4733309163392204, -0.7076229577442279);
\draw (0.47429411343782646, -0.705954648998153)--(0.4733309163392204, -0.7076229577442279);
\draw (0.47333091827141316, -0.7095493595031912)--(0.4733309163392204, -0.7076229577442279);
\draw (0.4735890126987645, -0.7033231368555002)--(0.47525732144483956, -0.7042863339541062);
\draw (0.47429411343782646, -0.705954648998153)--(0.47525732144483956, -0.7042863339541062);
\draw (0.4769256314077077, -0.7033231347479525)--(0.47525732144483956, -0.7042863339541062);
\draw (0.4785939425873692, -0.7004335392370391)--(0.478593941370576, -0.7023599355417988);
\draw (0.4805203376753357, -0.702359936758592)--(0.478593941370576, -0.7023599355417988);
\draw (0.4769256314077077, -0.7033231347479525)--(0.478593941370576, -0.7023599355417988);
\draw (0.4834099310787014, -0.7006916292293103)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4841150458751563, -0.7033231405281948)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4805203376753357, -0.702359936758592)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4867465517198372, -0.7026180288807258)--(0.48578335462123123, -0.7042863376268008);
\draw (0.4841150458751563, -0.7033231405281948)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48674655382738496, -0.705954647589669)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48963614933829835, -0.7076229587693305)--(0.48770975303353864, -0.7076229575525372);
\draw (0.4877097549657313, -0.7095493593115004)--(0.48770975303353864, -0.7076229575525372);
\draw (0.48674655382738496, -0.705954647589669)--(0.48770975303353864, -0.7076229575525372);
\draw (0.489378065643999, -0.7124389581690698)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48674655665033206, -0.7131440643623351)--(0.4877097537489381, -0.7114757556162602);
\draw (0.4877097549657313, -0.7095493593115004)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48674655875787975, -0.7164806830712784)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48411504958885787, -0.7157755723145639)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48674655665033206, -0.7131440643623351)--(0.4857833595517261, -0.7148123731084102);
\draw (0.4824467415581823, -0.7186651732796808)--(0.4824467396259896, -0.7167387715207175);
\draw (0.4805203324128228, -0.7167387766018961)--(0.4824467396259896, -0.7167387715207175);
\draw (0.48411504958885787, -0.7157755723145639)--(0.4824467396259896, -0.7167387715207175);
\draw (0.4785939380402558, -0.7186651771440661)--(0.4785939361080631, -0.7167387753851029);
\draw (0.4805203324128228, -0.7167387766018961)--(0.4785939361080631, -0.7167387753851029);
\draw (0.4769256273619882, -0.7157755782864968)--(0.4785939361080631, -0.7167387753851029);
\draw (0.473589005504059, -0.715775574939841)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47429411626077356, -0.7131440657708191)--(0.4752573154669273, -0.7148123757336873);
\draw (0.4769256273619882, -0.7157755782864968)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47140452074986017, -0.7114757545911576)--(0.4733309170546199, -0.7114757558079509);
\draw (0.47333091827141316, -0.7095493595031912)--(0.4733309170546199, -0.7114757558079509);
\draw (0.47429411626077356, -0.7131440657708191)--(0.4733309170546199, -0.7114757558079509);
\draw (0.4716626134530453, -0.7306705866231599)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4742941226220672, -0.7313756973798744)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4733309214837209, -0.7277809856580428)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4735890118653527, -0.7340072065488963)--(0.4752573218282209, -0.7330440073427426);
\draw (0.4742941226220672, -0.7313756973798744)--(0.4752573218282209, -0.7330440073427426);
\draw (0.47692563057429593, -0.7340072044413486)--(0.4752573218282209, -0.7330440073427426);
\draw (0.47859394440154945, -0.7368968087531214)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4805203356251306, -0.7349704027567477)--(0.47859393932037086, -0.7349704015399545);
\draw (0.47692563057429593, -0.7340072044413486)--(0.47859393932037086, -0.7349704015399545);
\draw (0.48340993113604397, -0.7366387139364092)--(0.4824467319298903, -0.7349704039735411);
\draw (0.48411504189275856, -0.7340072047673873)--(0.4824467319298903, -0.7349704039735411);
\draw (0.4805203356251306, -0.7349704027567477)--(0.4824467319298903, -0.7349704039735411);
\draw (0.48674655106178044, -0.7347123155241019)--(0.48578335185562677, -0.7330440055612336);
\draw (0.48411504189275856, -0.7340072047673873)--(0.48578335185562677, -0.7330440055612336);
\draw (0.48674654895423275, -0.7313756968151587)--(0.48578335185562677, -0.7330440055612336);
\draw (0.4896361532660055, -0.7297073829879052)--(0.48770975696124585, -0.7297073817711118);
\draw (0.4877097581780391, -0.7277809854663522)--(0.48770975696124585, -0.7297073817711118);
\draw (0.48674654895423275, -0.7313756968151587)--(0.48770975696124585, -0.7297073817711118);
\draw (0.4893780693577005, -0.7248913899554388)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4867465601886786, -0.7241862791987242)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4877097581780391, -0.7277809854663522)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4867465580811309, -0.720849660489781)--(0.48578336098252495, -0.722517969235856);
\draw (0.48411504908746406, -0.7215547666830465)--(0.48578336098252495, -0.722517969235856);
\draw (0.4867465601886786, -0.7241862791987242)--(0.48578336098252495, -0.722517969235856);
\draw (0.4824467415581823, -0.7186651732796808)--(0.482446740341389, -0.7205915695844405);
\draw (0.4805203331282223, -0.7205915746656191)--(0.482446740341389, -0.7205915695844405);
\draw (0.48411504908746406, -0.7215547666830465)--(0.482446740341389, -0.7205915695844405);
\draw (0.4785939380402558, -0.7186651771440661)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4805203331282223, -0.7205915746656191)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4769256268605943, -0.7215547726549795)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4735890081516511, -0.7215547747625272)--(0.4752573168977261, -0.7225179718611332);
\draw (0.47429411979912006, -0.7241862806072081)--(0.4752573168977261, -0.7225179718611332);
\draw (0.4769256268605943, -0.7215547726549795)--(0.4752573168977261, -0.7225179718611332);
\draw (0.4714045154873473, -0.7258545944344618)--(0.4733309227005141, -0.7258545893532832);
\draw (0.4733309214837209, -0.7277809856580428)--(0.4733309227005141, -0.7258545893532832);
\draw (0.47429411979912006, -0.7241862806072081)--(0.4733309227005141, -0.7258545893532832);
\draw (0.4834099304146654, -0.7505013798791371)--(0.4843731384216784, -0.7488330648350904);
\draw (0.48604144716775344, -0.7497962619336964)--(0.4843731384216784, -0.7488330648350904);
\draw (0.4834099392155247, -0.7471647548722222)--(0.4843731384216784, -0.7488330648350904);
\draw (0.48674654790681526, -0.7524277740763492)--(0.48770975591382837, -0.7507594590323023);
\draw (0.48604144716775344, -0.7497962619336964)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4896361522185881, -0.7507594602490957)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4925257477295015, -0.752427771428757)--(0.4915625485233478, -0.7507594614658889);
\draw (0.493230858486216, -0.7497962622597352)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4896361522185881, -0.7507594602490957)--(0.4915625485233478, -0.7507594614658889);
\draw (0.496567483493131, -0.7497962710605945)--(0.49489916844908427, -0.7488330630535814);
\draw (0.49586236554769025, -0.7471647543075065)--(0.49489916844908427, -0.7488330630535814);
\draw (0.493230858486216, -0.7497962622597352)--(0.49489916844908427, -0.7488330630535814);
\draw (0.4984938885987501, -0.7464596472704728)--(0.49682557355470336, -0.7454964392634597);
\draw (0.49586236554769025, -0.7471647543075065)--(0.49682557355470336, -0.7454964392634597);
\draw (0.4968255747714966, -0.7435700429587)--(0.49682557355470336, -0.7454964392634597);
\draw (0.498493885951158, -0.7406804474477866)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4958623767821361, -0.7399753366910721)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4968255747714966, -0.7435700429587)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4958623746745884, -0.7366387179821289)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4932308688299074, -0.7373438296295979)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4958623767821361, -0.7399753366910721)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4915625550026539, -0.7344542253178251)--(0.4915625600838324, -0.7363806325309918);
\draw (0.48963615287066564, -0.7363806376121704)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4932308688299074, -0.7373438296295979)--(0.4915625600838324, -0.7363806325309918);
\draw (0.48674655106178044, -0.7347123155241019)--(0.487709756565906, -0.7363806363953772);
\draw (0.4860414403050659, -0.7373438246931238)--(0.487709756565906, -0.7363806363953772);
\draw (0.48963615287066564, -0.7363806376121704)--(0.487709756565906, -0.7363806363953772);
\draw (0.48340993113604397, -0.7366387139364092)--(0.48437313664016945, -0.7383070348076846);
\draw (0.4860414403050659, -0.7373438246931238)--(0.48437313664016945, -0.7383070348076846);
\draw (0.48340993954156347, -0.7399753435537596)--(0.48437313664016945, -0.7383070348076846);
\draw (0.48052033522979065, -0.7416436573810131)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48244674122616427, -0.7435700486045942)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48340993954156347, -0.7399753435537596)--(0.4824467424429575, -0.7416436522998345);
\draw (0.4807784300465028, -0.7464596441155077)--(0.48244674000937104, -0.745496444909354);
\draw (0.4834099392155247, -0.7471647548722222)--(0.48244674000937104, -0.745496444909354);
\draw (0.48244674122616427, -0.7435700486045942)--(0.48244674000937104, -0.745496444909354);
\draw (0.6128194555986862, -0.7615435906850924)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6135245663554008, -0.7589120815160704)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6099298600877728, -0.7598752795054309)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6161560782515244, -0.759617190698292)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6135245663554008, -0.7589120815160704)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6161560761439767, -0.7562805719893488)--(0.6151928790453707, -0.7579488807354238);
\draw (0.619045675001546, -0.7546122613110812)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6171192771864777, -0.7526858653640212)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6161560761439767, -0.7562805719893488)--(0.6171192759696845, -0.7546122616687808);
\draw (0.618787591093241, -0.7497962682786148)--(0.617119278403271, -0.7507594690592615);
\draw (0.6161560791971172, -0.7490911590963932)--(0.617119278403271, -0.7507594690592615);
\draw (0.6171192771864777, -0.7526858653640212)--(0.617119278403271, -0.7507594690592615);
\draw (0.6168611926809335, -0.7464596483528784)--(0.6151928799909635, -0.747422849133525);
\draw (0.6161560791971172, -0.7490911590963932)--(0.6151928799909635, -0.747422849133525);
\draw (0.6135245649469168, -0.7464596411265119)--(0.6151928799909635, -0.747422849133525);
\draw (0.611856257417635, -0.7435700477231462)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6099298571689803, -0.7454964443856056)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6135245649469168, -0.7464596411265119)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6070402616580669, -0.7438281332059442)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6063351481742506, -0.7464596439494591)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6099298571689803, -0.7454964443856056)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6029985294653074, -0.7464596460570068)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6037036411127764, -0.7490911519016877)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6063351481742506, -0.7464596439494591)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6008140422552072, -0.7507594625799554)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6027404373431736, -0.7526858601015083)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6037036411127764, -0.7490911519016877)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6008140461195924, -0.7546122660978819)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6027404373431736, -0.7526858601015083)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6037036416305059, -0.7562805772775433)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6037036437380536, -0.7596171959864866)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6063351495827346, -0.7589120843390176)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6037036416305059, -0.7562805772775433)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6080034571120163, -0.7618016777423833)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6099298600877728, -0.7598752795054309)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6063351495827346, -0.7589120843390176)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6319451357438722, -0.7505013741048345)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6293136265748503, -0.74979626334812)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6319451336363245, -0.7471647553958913)--(0.6309819365377185, -0.7488330641419663);
\draw (0.628608513091034, -0.7524277740916349)--(0.6276453138848803, -0.7507594641287666);
\draw (0.6293136265748503, -0.74979626334812)--(0.6276453138848803, -0.7507594641287666);
\draw (0.6257189175801207, -0.7507594629119734)--(0.6276453138848803, -0.7507594641287666);
\draw (0.6228293187225514, -0.752427773590241)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6221242098021842, -0.7497962661710671)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6257189175801207, -0.7507594629119734)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6187875883661392, -0.7497962698531078)--(0.6204559010561091, -0.748833069072461);
\draw (0.6194927018499555, -0.7471647591095929)--(0.6204559010561091, -0.748833069072461);
\draw (0.6221242098021842, -0.7497962661710671)--(0.6204559010561091, -0.748833069072461);
\draw (0.6168611899538318, -0.7464596499273712)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6194927018499555, -0.7471647591095929)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6185294975626232, -0.7435700419335578)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6168611900333415, -0.7406804485301921)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6194926986051242, -0.7399753353082302)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6185294975626232, -0.7435700419335578)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6194926964975765, -0.736638716599287)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6221242083937002, -0.7373438257815086)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6194926986051242, -0.7399753353082302)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6237925195733617, -0.7344542302705952)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6257189146613282, -0.7363806277921482)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6221242083937002, -0.7373438257815086)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6286085135188975, -0.7347123171138805)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6293136224392646, -0.7373438245330544)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6257189146613282, -0.7363806277921482)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6319451386725701, -0.7366387214322531)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6293136224392646, -0.7373438245330544)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6319451366894651, -0.7399753425029357)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6348347362910312, -0.7416436513208577)--(0.6329083358956188, -0.741643652465804);
\draw (0.6329083346788256, -0.7435700487705637)--(0.6329083358956188, -0.741643652465804);
\draw (0.6319451366894651, -0.7399753425029357)--(0.6329083358956188, -0.741643652465804);
\draw (0.6345766422081073, -0.7464596421739293)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6319451336363245, -0.7471647553958913)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6329083346788256, -0.7435700487705637)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6439505531256878, -0.7297073921660125)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6420241490126479, -0.7277809853105455)--(0.6420241540938264, -0.7297073925237122);
\draw (0.641060954949894, -0.7313757024506569)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6439505492613026, -0.725854588648086)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6420241490126479, -0.7277809853105455)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6410609517050628, -0.7241862786492943)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6410609516428415, -0.7208496587594814)--(0.6400977524989091, -0.722517968686426);
\draw (0.6384294430710586, -0.7215547719814432)--(0.6400977524989091, -0.722517968686426);
\draw (0.6410609517050628, -0.7241862786492943)--(0.6400977524989091, -0.722517968686426);
\draw (0.6367611355417769, -0.7186651785780775)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6348347359748977, -0.7205915748469137)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6384294430710586, -0.7215547719814432)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6329083381598295, -0.7186651788998537)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6348347359748977, -0.7205915748469137)--(0.6329083369430362, -0.7205915752046135);
\draw (0.631240026980168, -0.7215547744107671)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6279034082712248, -0.7215547765183149)--(0.6295717170172997, -0.7225179736169208);
\draw (0.628608517191592, -0.7241862839374887)--(0.6295717170172997, -0.7225179736169208);
\draw (0.631240026980168, -0.7215547744107671)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6257189196975737, -0.7258545938285099)--(0.6276453173658842, -0.7258545942580568);
\draw (0.627645316149091, -0.7277809905628164)--(0.6276453173658842, -0.7258545942580568);
\draw (0.628608517191592, -0.7241862839374887)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6259770049694295, -0.7306705860737298)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6286085141384514, -0.7313756968304443)--(0.6276453149322978, -0.7297073868675761);
\draw (0.627645316149091, -0.7277809905628164)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6286085135188975, -0.7347123171138805)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6312400220906802, -0.7340072038919185)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6286085141384514, -0.7313756968304443)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6319451386725701, -0.7366387214322531)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6312400220906802, -0.7340072038919185)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6348347361665884, -0.734970411541232)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6377243344046035, -0.7366387211464005)--(0.6367611351984499, -0.7349704111835322);
\draw (0.638429445161318, -0.7340072119773785)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6348347361665884, -0.734970411541232)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6417660638702612, -0.7340072098698308)--(0.6400977551241863, -0.7330440127712248);
\draw (0.641060954949894, -0.7313757024506569)--(0.6400977551241863, -0.7330440127712248);
\draw (0.638429445161318, -0.7340072119773785)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6436924631355015, -0.7066597600909007)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6410609537765147, -0.7059546494438624)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6420241515954314, -0.7095493558098962)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6417660647231942, -0.7033231401651643)--(0.6400977543999172, -0.7042863395794);
\draw (0.6410609537765147, -0.7059546494438624)--(0.6400977543999172, -0.7042863395794);
\draw (0.6384294456538422, -0.7033231424807941)--(0.6400977543999172, -0.7042863395794);
\draw (0.6367611318265887, -0.7004335381690213)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6348347319188217, -0.7023599346346691)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6384294456538422, -0.7033231424807941)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6319451336808065, -0.7006916250295006)--(0.6329083328869602, -0.7023599349923688);
\draw (0.631240022924092, -0.7033231341985224)--(0.6329083328869602, -0.7023599349923688);
\draw (0.634834731577934, -0.7023599348314806)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6286085137550701, -0.7026180234418079)--(0.6295717129612237, -0.7042863334046762);
\draw (0.631240022924092, -0.7033231341985224)--(0.6295717129612237, -0.7042863334046762);
\draw (0.628608513135516, -0.7059546437252441)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6257189156414977, -0.7076229536162653)--(0.6276453133098082, -0.707622954045812);
\draw (0.6276453183909868, -0.7095493612589788)--(0.6276453133098082, -0.707622954045812);
\draw (0.628608513135516, -0.7059546437252441)--(0.6276453133098082, -0.707622954045812);
\draw (0.6259770072113253, -0.7124389567698922)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6286085163803472, -0.7131440675266068)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6276453183909868, -0.7095493612589788)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6286085157607932, -0.7164806878100429)--(0.6295717155865009, -0.714812377489475);
\draw (0.631240024332576, -0.7157755745880809)--(0.6295717155865009, -0.714812377489475);
\draw (0.6286085163803472, -0.7131440675266068)--(0.6295717155865009, -0.714812377489475);
\draw (0.6329083381598295, -0.7186651788998537)--(0.6329083330786509, -0.716738771686687);
\draw (0.6348347321105124, -0.7167387713289872)--(0.6329083330786509, -0.716738771686687);
\draw (0.631240024332576, -0.7157755745880809)--(0.6329083330786509, -0.716738771686687);
\draw (0.6367611355417769, -0.7186651785780775)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6348347321105124, -0.7167387713289872)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6384294411052421, -0.7157755717651338)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6417660664530448, -0.7157755803691815)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6410609508938181, -0.7131440622384122)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6384294411052421, -0.7157755717651338)--(0.6400977510681103, -0.7148123725589801);
\draw (0.643950548899168, -0.7114757520521736)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6420241515954314, -0.7095493558098962)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6410609508938181, -0.7131440622384122)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6326502481297367, -0.6875340826728165)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6319451371830572, -0.6901655919515146)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6293136290603847, -0.6875340849884463)--(0.6309819378064597, -0.6884972820870522);
\draw (0.634576646542044, -0.6908707025985529)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6319451371830572, -0.6901655919515146)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6329083350019739, -0.6937602983175484)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6345766488292274, -0.6966499026293211)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6319451343003606, -0.6973550047460644)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6329083350019739, -0.6937602983175484)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6319451336808065, -0.7006916250295006)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6293136245117846, -0.699986514272786)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6319451339594728, -0.697355004942876)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6286085137550701, -0.7026180234418079)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6293136245117846, -0.699986514272786)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6257189155170548, -0.7009497138366394)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6228293180230365, -0.7026180237276606)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6221242077391185, -0.6999865170957331)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6257189155170548, -0.7009497138366394)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6187875890301753, -0.6999865192032808)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6194926997868897, -0.6973550100342589)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6221242077391185, -0.6999865170957331)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6166031015488745, -0.6956867004290904)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6185295017975293, -0.693760303766631)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6194926997868897, -0.6973550100342589)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6168611879702758, -0.6908706994548582)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6194926965420585, -0.6901655862328963)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6185295017975293, -0.693760303766631)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6187875869399159, -0.6875340792073455)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6194926965420585, -0.6901655862328963)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6221242063306345, -0.6875340767061746)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6237925178511837, -0.6846444809984497)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6257189153253642, -0.6865708771423212)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6221242063306345, -0.6875340767061746)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6286085133307141, -0.6849025669560826)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6293136290603847, -0.6875340849884463)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6257189153253642, -0.6865708771423212)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6118562596417914, -0.675528668163105)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6099298600749121, -0.6774550644319411)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6135245671710732, -0.6784182615664707)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6080034622598439, -0.6755286684848811)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6099298600749121, -0.6774550644319411)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6063351510801824, -0.6784182639957945)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6029985323712392, -0.6784182661033422)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6037036412916065, -0.6810497735225162)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6063351510801824, -0.6784182639957945)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6008140437975881, -0.6827180834135373)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6027404402491054, -0.6846444801478438)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6037036412916065, -0.6810497735225162)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6008140400004507, -0.6865708768103032)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6027404402491054, -0.6846444801478438)--(0.6027404390323122, -0.6865708764526035);
\draw (0.603703638238466, -0.6882391864154718)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6037036439168836, -0.691575817607315)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6063351524886664, -0.690870704385353)--(0.6046668437425914, -0.6899075072867471);
\draw (0.603703638238466, -0.6882391864154718)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6080034600179481, -0.6937602977887187)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6099298602666028, -0.6918339011262593)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6063351524886664, -0.690870704385353)--(0.6080034612347414, -0.6918339014839591);
\draw (0.612819458504618, -0.6935022107314278)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6135245692613326, -0.6908707015624059)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6099298602666028, -0.6918339011262593)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6168611879702758, -0.6908706994548582)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6161560790499085, -0.6882391920356843)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6135245692613326, -0.6908707015624059)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6187875869399159, -0.6875340792073455)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6161560790499085, -0.6882391920356843)--(0.6171192781938408, -0.6865708821087396);
\draw (0.617119279410634, -0.6846444858039799)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6187875912720711, -0.6817548898994432)--(0.6171192813092028, -0.682718089105597);
\draw (0.6161560758050773, -0.6810497682343216)--(0.6171192813092028, -0.682718089105597);
\draw (0.617119279410634, -0.6846444858039799)--(0.6171192813092028, -0.682718089105597);
\draw (0.6161560757428559, -0.6777131483445087)--(0.6151928765989236, -0.6793814582714535);
\draw (0.6135245671710732, -0.6784182615664707)--(0.6151928765989236, -0.6793814582714535);
\draw (0.6161560758050773, -0.6810497682343216)--(0.6151928765989236, -0.6793814582714535);
\draw (0.5888086266569718, -0.6757867487051662)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5881035159002572, -0.6784182578741882)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5916982284658568, -0.6774550707932347)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5854720040041335, -0.6777131486919665)--(0.586435209508259, -0.6793814695632419);
\draw (0.5881035159002572, -0.6784182578741882)--(0.586435209508259, -0.6793814695632419);
\draw (0.585472012409653, -0.6810497783093169)--(0.586435209508259, -0.6793814695632419);
\draw (0.5825824135520837, -0.6827180889875845)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5845088113671519, -0.6846444849346445)--(0.5845088125839453, -0.6827180886298848);
\draw (0.585472012409653, -0.6810497783093169)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5828404974603887, -0.6875340820200508)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5854720093565124, -0.6882391912022724)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5845088113671519, -0.6846444849346445)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5847668958726961, -0.6908707019457873)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5854720093565124, -0.6882391912022724)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5881035173087411, -0.6908706982637467)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5897718311359946, -0.6937603025755195)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5916982250866776, -0.691833895004653)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5881035173087411, -0.6908706982637467)--(0.5897718260548162, -0.6918338953623526);
\draw (0.594587820597591, -0.6935022061843145)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5952929340814073, -0.6908706954407996)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5916982250866776, -0.691833895004653)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5986295590883223, -0.6908707042416589)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5979244411428815, -0.6882391874885708)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5952929340814073, -0.6908706954407996)--(0.5969612440442755, -0.6899074962346459);
\draw (0.6008140400004507, -0.6865708768103032)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5988876421853825, -0.6846444808632433)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5979244411428815, -0.6882391874885708)--(0.5988876409685893, -0.6865708771680029);
\draw (0.6008140437975881, -0.6827180834135373)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5988876421853825, -0.6846444808632433)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5979244441960221, -0.6810497745956153)--(0.5988876434021757, -0.6827180845584835);
\draw (0.597924446179127, -0.6777131535249327)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5952929362437933, -0.678418267534141)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5979244441960221, -0.6810497745956153)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5936246224165398, -0.6755286632223683)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5916982284658568, -0.6774550707932347)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5952929362437933, -0.678418267534141)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5689778369718643, -0.6875340781496864)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5696829549173051, -0.6901655949027744)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5723144619787793, -0.6875340869505457)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5670514373204488, -0.6908706987908222)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5696829549173051, -0.6901655949027744)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5687197511477023, -0.693760303102595)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5670514399680409, -0.6966498986135083)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5696829491370629, -0.6973550093702229)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5687197511477023, -0.693760303102595)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5696829512446105, -0.7006916280791661)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5723144570892915, -0.6999865164316971)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5696829491370629, -0.6973550093702229)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5730195687367605, -0.702618022276378)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5723144570892915, -0.6999865164316971)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5759091675943298, -0.7009497115981105)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5787987631052431, -0.702618022777772)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5795038738619577, -0.69998651360875)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5759091675943298, -0.7009497115981105)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5828405015959744, -0.6999865208351164)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5821353836505336, -0.6973550040820283)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5795038738619577, -0.69998651360875)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5850249825081029, -0.6956866934037607)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5830985846930347, -0.6937602974567008)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5821353836505336, -0.6973550040820283)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5847668985997979, -0.6908707003712944)--(0.5830985859098279, -0.691833901151941);
\draw (0.5821353867036743, -0.6901655911890728)--(0.5830985859098279, -0.691833901151941);
\draw (0.5830985846930347, -0.6937602974567008)--(0.5830985859098279, -0.691833901151941);
\draw (0.5828405001874906, -0.687534080445558)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5821353867036743, -0.6901655911890728)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5795038787514455, -0.6875340841275985)--(0.5811721874975205, -0.6884972812262046);
\draw (0.577835564924192, -0.6846444798158258)--(0.5778355700053706, -0.6865708870289926);
\draw (0.575909170973509, -0.6865708873866923)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5795038787514455, -0.6875340841275985)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5730195691646238, -0.6849025652986237)--(0.5739827746687494, -0.686570886169899);
\draw (0.5723144556808076, -0.6875340760421386)--(0.5739827746687494, -0.686570886169899);
\draw (0.575909170973509, -0.6865708873866923)--(0.5739827746687494, -0.686570886169899);
\draw (0.5576775347461664, -0.7076229585262764)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5596039352883364, -0.7095493528988435)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5605671336037357, -0.7059546478480088)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5576775323125799, -0.7114757511357958)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5596039352883364, -0.7095493528988435)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5605671332776969, -0.7131440591664714)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5605671362290128, -0.7164806919328076)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5631986475278974, -0.7157755771363526)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5605671332776969, -0.7131440591664714)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5648669550571791, -0.7186651705397183)--(0.5648669562739723, -0.7167387742349587);
\draw (0.566793352578732, -0.7167387754517519)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5631986475278974, -0.7157755771363526)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5687197476666985, -0.7186651729733049)--(0.5687197488834917, -0.7167387766685451);
\draw (0.566793352578732, -0.7167387754517519)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5703880643005634, -0.7157755743134055)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5737246830095066, -0.7157755722058579)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5730195713620376, -0.7131440663611769)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5703880643005634, -0.7157755743134055)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5759091702196069, -0.7114757556829092)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5739827696774369, -0.7095493613103422)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5730195713620376, -0.7131440663611769)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5756510863113019, -0.706659762650443)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5730195653901047, -0.7059546441343072)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5739827696774369, -0.7095493613103422)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5730195687367605, -0.702618022276378)--(0.5720563661839511, -0.7042863341714389);
\draw (0.570388057437876, -0.703323137072833)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5730195653901047, -0.7059546441343072)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5696829512446105, -0.7006916280791661)--(0.568719748691801, -0.702359939974227);
\draw (0.570388057437876, -0.703323137072833)--(0.568719748691801, -0.702359939974227);
\draw (0.5667933523870413, -0.7023599387574337)--(0.568719748691801, -0.702359939974227);
\draw (0.5639037568761279, -0.7006916275777723)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5631986461194134, -0.7033231367467941)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5667933523870413, -0.7023599387574337)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5598620219562667, -0.7033231420033278)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5605671336037357, -0.7059546478480088)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5631986461194134, -0.7033231367467941)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5576775363686559, -0.7297073913480405)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5596039393444123, -0.7277809931110881)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5605671373337728, -0.731375699378716)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5576775325042707, -0.725854587830114)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5596039393444123, -0.7277809931110881)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5605671313618399, -0.7241862771518464)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5605671292542922, -0.7208496584429032)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5631986438775176, -0.7215547660506317)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5605671313618399, -0.7241862771518464)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5648669550571791, -0.7186651705397183)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5667933501451455, -0.7205915680612713)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5631986438775176, -0.7215547660506317)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5687197476666985, -0.7186651729733049)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5667933501451455, -0.7205915680612713)--(0.5687197464499052, -0.7205915692780646);
\draw (0.570388061493952, -0.7215547772850777)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5737246856570988, -0.721554772028544)--(0.572056370240027, -0.7225179743836836);
\draw (0.5730195694461807, -0.7241862843465519)--(0.572056370240027, -0.7225179743836836);
\draw (0.570388061493952, -0.7215547772850777)--(0.572056370240027, -0.7225179743836836);
\draw (0.5759091704112976, -0.7258545923772274)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5739827674355411, -0.7277809906141798)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5730195694461807, -0.7241862843465519)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5756510812627946, -0.7306705949259525)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5730195691201418, -0.7313756956650145)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5739827674355411, -0.7277809906141798)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5730195712276897, -0.7347123143739577)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5703880620586677, -0.7340072036172431)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5730195691201418, -0.7313756956650145)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5696829458477497, -0.736638715935251)--(0.568719746641596, -0.7349704059723827);
\draw (0.5703880620586677, -0.7340072036172431)--(0.568719746641596, -0.7349704059723827);
\draw (0.5667933503368362, -0.7349704047555895)--(0.568719746641596, -0.7349704059723827);
\draw (0.563903751479267, -0.7366387154338572)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5631986452860015, -0.7340072064401904)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5667933503368362, -0.7349704047555895)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5598620211228548, -0.7340072116967239)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5605671373337728, -0.731375699378716)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5631986452860015, -0.7340072064401904)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5696829505805745, -0.750501378728993)--(0.5706461531333841, -0.7488330668339321);
\draw (0.572314461879459, -0.7497962639325382)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5696829539272303, -0.7471647568710639)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5730195680727245, -0.752427772926205)--(0.573982770625534, -0.7507594610311441);
\draw (0.572314461879459, -0.7497962639325382)--(0.573982770625534, -0.7507594610311441);
\draw (0.5759091669302937, -0.7507594622479373)--(0.573982770625534, -0.7507594610311441);
\draw (0.5787987624412072, -0.7524277734275988)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5795038786521252, -0.749796261109591)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5759091669302937, -0.7507594622479373)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5828405036590402, -0.7497962699104503)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5821353857135994, -0.7471647531573623)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5795038786521252, -0.749796261109591)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5847668978562521, -0.7464596524183004)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5821353857135994, -0.7471647531573623)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5830985840289986, -0.7435700481065276)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5847669006628636, -0.7406804494466284)--(0.583098585245792, -0.741643651801768);
\draw (0.5821353860396382, -0.7399753418388997)--(0.583098585245792, -0.741643651801768);
\draw (0.5830985840289986, -0.7435700481065276)--(0.583098585245792, -0.741643651801768);
\draw (0.582135389386294, -0.7366387199809706)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5795038780874096, -0.7373438347774255)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5821353860396382, -0.7399753418388997)--(0.5811721868334845, -0.7383070318760314);
\draw (0.577835564260156, -0.7344542304656527)--(0.5778355630433627, -0.7363806267704124);
\draw (0.575909166738603, -0.7363806255536192)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5795038780874096, -0.7373438347774255)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5730195712276897, -0.7347123143739577)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5723144604709751, -0.7373438235429797)--(0.5739827704338434, -0.7363806243368259);
\draw (0.575909166738603, -0.7363806255536192)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5696829458477497, -0.736638715935251)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5723144604709751, -0.7373438235429797)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5696829479552974, -0.7399753346441942)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5667933490977282, -0.7416436453224619)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5687197559378698, -0.743570050603436)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5696829479552974, -0.7399753346441942)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5670514393040049, -0.7464596492633353)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5696829539272303, -0.7471647568710639)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5687197559378698, -0.743570050603436)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5897718309571646, -0.761801680954691)--(0.5897718321739578, -0.7598752846499313);
\draw (0.5916982284787176, -0.7598752858667245)--(0.5897718321739578, -0.7598752846499313);
\draw (0.588103517129911, -0.7589120766429183)--(0.5897718321739578, -0.7598752846499313);
\draw (0.593624623566684, -0.7618016833882775)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5916982284787176, -0.7598752858667245)--(0.5936246247834772, -0.7598752870835177);
\draw (0.595292940200549, -0.7589120847283781)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5986295589094922, -0.7589120826208304)--(0.5969612501634173, -0.7579488855222245);
\draw (0.5979244472620232, -0.7562805767761495)--(0.5969612501634173, -0.7579488855222245);
\draw (0.595292940200549, -0.7589120847283781)--(0.5969612501634173, -0.7579488855222245);
\draw (0.6008140461195924, -0.7546122660978819)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5988876392794507, -0.7526858608169077)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5979244472620232, -0.7562805767761495)--(0.5988876443606292, -0.7546122680300745);
\draw (0.6008140422552072, -0.7507594625799554)--(0.598887640496244, -0.750759464512148);
\draw (0.5988876392794507, -0.7526858608169077)--(0.598887640496244, -0.750759464512148);
\draw (0.5979244412900903, -0.7490911545492798)--(0.598887640496244, -0.750759464512148);
\draw (0.5979244446367461, -0.7457545326913507)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5952929333378616, -0.7464596474878056)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5979244412900903, -0.7490911545492798)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5936246258085798, -0.7435700540844399)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5916982282870269, -0.7454964491724063)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5952929333378616, -0.7464596474878056)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5888086327761135, -0.7438281379927448)--(0.5897718319822671, -0.7454964479556131);
\draw (0.588103522019399, -0.7464596471617668)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5916982282870269, -0.7454964491724063)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5847668978562521, -0.7464596524183004)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5854720095037211, -0.7490911582629813)--(0.5864352066023272, -0.7474228495169064);
\draw (0.588103522019399, -0.7464596471617668)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5828405036590402, -0.7497962699104503)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5854720095037211, -0.7490911582629813)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5845088111883219, -0.752685863313816)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5828405000086605, -0.7555754588247294)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5854720091776824, -0.756280569581444)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5845088111883219, -0.752685863313816)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5854720058310265, -0.7596171914393731)--(0.5864352083838361, -0.7579488795443122);
\draw (0.588103517129911, -0.7589120766429183)--(0.5864352083838361, -0.7579488795443122);
\draw (0.5854720091776824, -0.756280569581444)--(0.5864352083838361, -0.7579488795443122);
\draw (0.9656677325388255, -0.25926606853075135)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9630362258033901, -0.2599711768538794)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9639994250095438, -0.2563764709122902)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9637413341265182, -0.26260268988728663)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9630362258033901, -0.2599711768538794)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9604047190679547, -0.26260268988728663)--(0.9620730265972365, -0.2616394906811329);
\draw (0.958736411538673, -0.2654922875057477)--(0.958736411538673, -0.2635658890934403);
\draw (0.9568100131263655, -0.2635658890934403)--(0.958736411538673, -0.2635658890934403);
\draw (0.9604047190679547, -0.26260268988728663)--(0.958736411538673, -0.2635658890934403);
\draw (0.9539204155079044, -0.2652341966227221)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9532152945888328, -0.26260268988728663)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9568100131263655, -0.2635658890934403)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9505837878533974, -0.26330779821041467)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9532152945888328, -0.26260268988728663)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9505837878533974, -0.2599711768538794)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9476941902349363, -0.2583028693245976)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9496205886472436, -0.2563764709122902)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9505837878533974, -0.2599711768538794)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9479522811179619, -0.2534868701448432)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9505837878533974, -0.2527817618217152)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9496205886472436, -0.2563764709122902)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9505837878533974, -0.2494451404651799)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9532152945888328, -0.25015025193729384)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9505837878533974, -0.2527817618217152)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9548836147140581, -0.24726065116984686)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9568100131263655, -0.24918705273114014)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9532152945888328, -0.25015025193729384)--(0.9548836147140581, -0.24918705273114014);
\draw (0.958736411538673, -0.24726065116984686)--(0.958736411538673, -0.24918705273114014);
\draw (0.9568100131263655, -0.24918705273114014)--(0.958736411538673, -0.24918705273114014);
\draw (0.9604047190679547, -0.25015025193729384)--(0.958736411538673, -0.24918705273114014);
\draw (0.9637413341265182, -0.25015025193729384)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9630362258033901, -0.2527817618217152)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9604047190679547, -0.25015025193729384)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9659258234218513, -0.25445006935099695)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9639994250095438, -0.2563764709122902)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9630362258033901, -0.2527817618217152)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9546255238310325, -0.2783917428958429)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9539204155079044, -0.2757602361604074)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9512888961765255, -0.2783917428958429)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9565519222433398, -0.27505512783727937)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9539204155079044, -0.2757602361604074)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9548836147140581, -0.2721655239208465)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9565519222433398, -0.2692759263023854)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9539204155079044, -0.2685708179792573)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9548836147140581, -0.2721655239208465)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9539204155079044, -0.2652341966227221)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9512888961765255, -0.26593931124382186)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9539204155079044, -0.2685708179792573)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9505837878533974, -0.26330779821041467)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9512888961765255, -0.26593931124382186)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9476941902349363, -0.2649761120376682)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9448045926164751, -0.26330779821041467)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9440994842933471, -0.26593931124382186)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9476941902349363, -0.2649761120376682)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9407628692347836, -0.26593931124382186)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9414679775579117, -0.2685708179792573)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9440994842933471, -0.26593931124382186)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9385783799394505, -0.27023912550853907)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9405047783517579, -0.2721655239208465)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9414679775579117, -0.2685708179792573)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9388364708224762, -0.27505512783727937)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9414679775579117, -0.2757602361604074)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9405047783517579, -0.2721655239208465)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9407628692347836, -0.2783917428958429)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9414679775579117, -0.2757602361604074)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9440994842933471, -0.2783917428958429)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9457677918226288, -0.281281340514304)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9476941902349363, -0.2793549421019966)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9440994842933471, -0.2783917428958429)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9505837878533974, -0.2810232559292501)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9512888961765255, -0.2783917428958429)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9476941902349363, -0.2793549421019966)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9338315356386874, -0.29039716340573324)--(0.9338315356386874, -0.2884707586954541);
\draw (0.93190513722638, -0.2884707586954541)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9354998431679692, -0.28750755948930035)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9299787388140726, -0.29039716340573324)--(0.9299787388140726, -0.2884707586954541);
\draw (0.93190513722638, -0.2884707586954541)--(0.9299787388140726, -0.2884707586954541);
\draw (0.9283104312847908, -0.28750755948930035)--(0.9299787388140726, -0.2884707586954541);
\draw (0.9249738036302838, -0.28750755948930035)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9256789119534119, -0.2848760527538649)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9283104312847908, -0.28750755948930035)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9227893143349507, -0.28320774522458314)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9247157127472582, -0.281281340514304)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9256789119534119, -0.2848760527538649)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9227893143349507, -0.2793549421019966)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9247157127472582, -0.281281340514304)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9256789119534119, -0.2776866345727148)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9256789119534119, -0.2743500132161796)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9283104312847908, -0.27505512783727937)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9256789119534119, -0.2776866345727148)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9299787388140726, -0.2721655239208465)--(0.9299787388140726, -0.2740919286311257);
\draw (0.93190513722638, -0.2740919286311257)--(0.9299787388140726, -0.2740919286311257);
\draw (0.9283104312847908, -0.27505512783727937)--(0.9299787388140726, -0.2740919286311257);
\draw (0.9347947348448411, -0.27242361480387217)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9354998431679692, -0.27505512783727937)--(0.9338315356386874, -0.2740919286311257);
\draw (0.93190513722638, -0.2740919286311257)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9388364708224762, -0.27505512783727937)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9381313499034046, -0.2776866345727148)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9354998431679692, -0.27505512783727937)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9407628692347836, -0.2783917428958429)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9381313499034046, -0.2776866345727148)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9390945491095584, -0.281281340514304)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9407628692347836, -0.28417094443073687)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9381313499034046, -0.2848760527538649)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9390945491095584, -0.281281340514304)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9381313499034046, -0.2882126741104002)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9354998431679692, -0.28750755948930035)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9381313499034046, -0.2848760527538649)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9107839064210039, -0.2901390725227076)--(0.9117471056271576, -0.2884707586954541);
\draw (0.9100787980978758, -0.28750755948930035)--(0.9117471056271576, -0.2884707586954541);
\draw (0.913673504039465, -0.2884707586954541)--(0.9117471056271576, -0.2884707586954541);
\draw (0.9074472787664969, -0.2882126741104002)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9100787980978758, -0.28750755948930035)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9074472787664969, -0.2848760527538649)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9045576811480357, -0.28320774522458314)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9064840795603432, -0.281281340514304)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9074472787664969, -0.2848760527538649)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9048157720310613, -0.27839174289584284)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9074472787664969, -0.2776866345727148)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9064840795603432, -0.281281340514304)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9067421704433688, -0.27505512783727937)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9074472787664969, -0.2776866345727148)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9100787980978758, -0.27505512783727937)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9117471056271576, -0.2721655239208465)--(0.9117471056271576, -0.27409192863112564);
\draw (0.913673504039465, -0.27409192863112564)--(0.9117471056271576, -0.27409192863112564);
\draw (0.9100787980978758, -0.27505512783727937)--(0.9117471056271576, -0.27409192863112564);
\draw (0.9165631016579261, -0.2724236148038721)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9172682099810542, -0.27505512783727937)--(0.9155999024517724, -0.27409192863112564);
\draw (0.913673504039465, -0.27409192863112564)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9206048376355612, -0.27505512783727937)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9198997167164896, -0.2776866345727148)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9172682099810542, -0.27505512783727937)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9227893143349507, -0.2793549421019966)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9208629159226434, -0.281281340514304)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9198997167164896, -0.2776866345727148)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9227893143349507, -0.28320774522458314)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9208629159226434, -0.281281340514304)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9198997167164896, -0.2848760527538649)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9198997167164896, -0.2882126741104002)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9172682099810542, -0.28750755948930035)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9198997167164896, -0.2848760527538649)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9155999024517724, -0.29039716340573324)--(0.9155999024517724, -0.2884707586954541);
\draw (0.913673504039465, -0.2884707586954541)--(0.9155999024517724, -0.2884707586954541);
\draw (0.9172682099810542, -0.28750755948930035)--(0.9155999024517724, -0.2884707586954541);
\draw (0.8916582257579406, -0.2790968575169427)--(0.8926214249640942, -0.27742854368968917);
\draw (0.8942897324933761, -0.27839174289584284)--(0.8926214249640942, -0.27742854368968917);
\draw (0.8916582257579406, -0.2757602361604074)--(0.8926214249640942, -0.27742854368968917);
\draw (0.894994840816504, -0.2810232559292501)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8942897324933761, -0.27839174289584284)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8978844384349652, -0.2793549421019966)--(0.8959580400226578, -0.2793549421019966);
\draw (0.9007740486493698, -0.2810232559292501)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9014791569724979, -0.27839174289584284)--(0.8998108494432161, -0.2793549421019966);
\draw (0.8978844384349652, -0.2793549421019966)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9048157720310613, -0.27839174289584284)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9041106637079334, -0.2757602361604074)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9014791569724979, -0.27839174289584284)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9067421704433688, -0.27505512783727937)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9041106637079334, -0.2757602361604074)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9050738629140871, -0.2721655239208465)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9067421704433688, -0.26927592630238534)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9041106637079334, -0.2685708179792573)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9050738629140871, -0.2721655239208465)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9041106637079334, -0.2652341966227221)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9014791569724979, -0.26593931124382186)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9041106637079334, -0.2685708179792573)--(0.9031474645017796, -0.2669025104499756);
\draw (0.8998108494432161, -0.26304970732738897)--(0.8998108494432161, -0.26497611203766813);
\draw (0.8978844384349652, -0.26497611203766813)--(0.8998108494432161, -0.26497611203766813);
\draw (0.9014791569724979, -0.26593931124382186)--(0.8998108494432161, -0.26497611203766813);
\draw (0.894994840816504, -0.2633077982104146)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8942897324933761, -0.26593931124382186)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8978844384349652, -0.26497611203766813)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8916582257579406, -0.2652341966227221)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8942897324933761, -0.26593931124382186)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8916582257579406, -0.2685708179792573)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8887686281394794, -0.27023912550853907)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8906950265517869, -0.2721655239208465)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8916582257579406, -0.2685708179792573)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8890267190225052, -0.27505512783727937)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8916582257579406, -0.2757602361604074)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8906950265517869, -0.2721655239208465)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8796528052480502, -0.2583028693245976)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8815792036603576, -0.2563764709122902)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8825424154624548, -0.2599711768538794)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8796528052480502, -0.2544500693509969)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8815792036603576, -0.2563764709122902)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8825424154624548, -0.2527817618217152)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8825424154624548, -0.2494451404651799)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8851739221978903, -0.25015025193729384)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8825424154624548, -0.2527817618217152)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8868422297271721, -0.24726065116984683)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8887686281394795, -0.2491870527311401)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8851739221978903, -0.25015025193729384)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8906950265517869, -0.24726065116984683)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8887686281394795, -0.2491870527311401)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8923633340810686, -0.25015025193729384)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8956999617355756, -0.25015025193729384)--(0.8940316416103504, -0.2511134511434475);
\draw (0.894994840816504, -0.2527817618217152)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8923633340810686, -0.25015025193729384)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8978844384349652, -0.2544500693509969)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8959580400226578, -0.2563764709122902)--(0.8959580400226578, -0.2544500693509969);
\draw (0.894994840816504, -0.2527817618217152)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8976263601478831, -0.25926606853075135)--(0.8959580400226578, -0.2583028693245976);
\draw (0.894994840816504, -0.2599711768538794)--(0.8959580400226578, -0.2583028693245976);
\draw (0.8959580400226578, -0.2563764709122902)--(0.8959580400226578, -0.2583028693245976);
\draw (0.894994840816504, -0.2633077982104146)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8923633340810686, -0.2626026898872866)--(0.8940316416103504, -0.2616394906811329);
\draw (0.894994840816504, -0.2599711768538794)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8916582257579406, -0.2652341966227221)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8923633340810686, -0.2626026898872866)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8887686281394794, -0.2635658890934403)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8858790305210184, -0.2652341966227221)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8851739221978903, -0.2626026898872866)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8887686281394794, -0.2635658890934403)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8818372945433832, -0.2626026898872866)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8825424154624548, -0.2599711768538794)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8851739221978903, -0.2626026898872866)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8799108961310759, -0.23525523695792822)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8825424154624548, -0.23455012863480015)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8815792162563012, -0.23814483457638932)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8818372945433833, -0.23191861875037884)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8825424154624548, -0.23455012863480015)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8851739221978903, -0.23191861875037884)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8868422297271721, -0.22902901955742477)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8887686281394795, -0.2309554195442251)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8851739221978903, -0.23191861875037884)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8916582257579406, -0.22928710729146456)--(0.8906950265517869, -0.2309554195442251);
\draw (0.8923633340810686, -0.23191861875037884)--(0.8906950265517869, -0.2309554195442251);
\draw (0.8887686281394795, -0.2309554195442251)--(0.8906950265517869, -0.2309554195442251);
\draw (0.894994840816504, -0.2312135072782649)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8923633340810686, -0.23191861875037884)--(0.8940316416103504, -0.23288181795653254);
\draw (0.894994840816504, -0.23455012863480018)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8978844384349652, -0.23621843616408192)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8959580400226578, -0.23814483457638932)--(0.8959580400226578, -0.23621843616408192);
\draw (0.894994840816504, -0.23455012863480018)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8976263601478831, -0.24103443534383634)--(0.8959580400226578, -0.24007123613768264);
\draw (0.894994840816504, -0.24173954366696437)--(0.8959580400226578, -0.24007123613768264);
\draw (0.8959580400226578, -0.23814483457638932)--(0.8959580400226578, -0.24007123613768264);
\draw (0.894994840816504, -0.24507616502349963)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8923633340810686, -0.24437105355138572)--(0.8940316416103504, -0.24340785434523202);
\draw (0.894994840816504, -0.24173954366696437)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8906950265517869, -0.2472606543188327)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8887686281394795, -0.24533425275753942)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8923633340810686, -0.24437105355138572)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8868422297271721, -0.2472606543188327)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8887686281394795, -0.24533425275753942)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8851739221978903, -0.24437105355138572)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8818372945433833, -0.24437105355138572)--(0.8835056146686086, -0.243407854345232);
\draw (0.8825424154624548, -0.24173954366696437)--(0.8835056146686086, -0.243407854345232);
\draw (0.8851739221978903, -0.24437105355138572)--(0.8835056146686086, -0.243407854345232);
\draw (0.8796528052480502, -0.2400712361376826)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8815792036603576, -0.23814483457638932)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8825424154624548, -0.24173954366696437)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8916582257579406, -0.21542444875898334)--(0.8926214249640942, -0.21709275943725098);
\draw (0.8942897324933761, -0.21612956023109728)--(0.8926214249640942, -0.21709275943725098);
\draw (0.8916582257579406, -0.21876106932827213)--(0.8926214249640942, -0.21709275943725098);
\draw (0.894994840816504, -0.21349805034667593)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8942897324933761, -0.21612956023109728)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8978844384349652, -0.21516636023769709)--(0.8959580400226578, -0.21516636023769709);
\draw (0.9007740486493698, -0.21349805034667593)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9014791569724979, -0.21612956023109728)--(0.8998108494432162, -0.21516636023769709);
\draw (0.8978844384349652, -0.21516636023769709)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9048157720310614, -0.21612956023109728)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9041106637079334, -0.21876106932827213)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9014791569724979, -0.21612956023109728)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9067421704433688, -0.21946618080038607)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9041106637079334, -0.21876106932827213)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9050738629140871, -0.22235577841884718)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9067421704433688, -0.2252453760373083)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9041106637079334, -0.22595048750942223)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9050738629140871, -0.22235577841884718)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9041106637079334, -0.22928710729146456)--(0.9031474645017796, -0.22761879818768987);
\draw (0.9014791569724979, -0.22858199739384358)--(0.9031474645017796, -0.22761879818768987);
\draw (0.9041106637079334, -0.22595048750942223)--(0.9031474645017796, -0.22761879818768987);
\draw (0.8998108494432162, -0.2314715950123047)--(0.8998108494432162, -0.22954519659999728);
\draw (0.8978844384349652, -0.22954519659999728)--(0.8998108494432162, -0.22954519659999728);
\draw (0.9014791569724979, -0.22858199739384358)--(0.8998108494432162, -0.22954519659999728);
\draw (0.894994840816504, -0.2312135072782649)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8942897324933761, -0.22858199739384358)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8978844384349652, -0.22954519659999728)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8916582257579406, -0.22928710729146456)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8942897324933761, -0.22858199739384358)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8916582257579406, -0.22595048750942223)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8887686281394795, -0.2242821768311546)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8906950265517869, -0.22235577841884718)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8916582257579406, -0.22595048750942223)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8890267190225052, -0.21946618080038607)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8916582257579406, -0.21876106932827213)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8906950265517869, -0.22235577841884718)--(0.8906950265517869, -0.22042938000653978);
\draw (0.9117471056271576, -0.20412414520939115)--(0.9117471056271576, -0.20605054403786283);
\draw (0.913673504039465, -0.2060505438410512)--(0.9117471056271576, -0.20605054403786283);
\draw (0.9100787980978758, -0.20701374324401653)--(0.9117471056271576, -0.20605054403786283);
\draw (0.9155999024517725, -0.20412414520939115)--(0.9155999024517725, -0.20605054403786283);
\draw (0.913673504039465, -0.2060505438410512)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9172682099810542, -0.20701374324401653)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9206048376355612, -0.20701374324401656)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9198997167164896, -0.20964525273481466)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9172682099810542, -0.20701374324401653)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9227893143349507, -0.21131356341308227)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9208629159226434, -0.21323996182538968)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9198997167164896, -0.20964525312843788)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9227893143349507, -0.21516636023769709)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9208629159226434, -0.21323996182538968)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9198997167164896, -0.21683467091596473)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9198997167164896, -0.22017129069800706)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9172682099810542, -0.21946618080038607)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9198997167164896, -0.21683467091596473)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9155999024517725, -0.22235577841884718)--(0.9155999024517725, -0.22042938000653978);
\draw (0.913673504039465, -0.22042938000653978)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9172682099810542, -0.21946618080038607)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9107839064210039, -0.2220976906848074)--(0.9117471056271576, -0.22042938000653978);
\draw (0.9100787980978758, -0.21946618080038607)--(0.9117471056271576, -0.22042938000653978);
\draw (0.913673504039465, -0.22042938000653978)--(0.9117471056271576, -0.22042938000653978);
\draw (0.9067421704433688, -0.21946618080038607)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9074472787664969, -0.21683467091596473)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9100787980978758, -0.21946618080038607)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9048157720310614, -0.21612956023109728)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9074472787664969, -0.21683467091596473)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9064840795603432, -0.21323996182538968)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9048157720310614, -0.21035036381330532)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9074472787664969, -0.20964525273481466)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9064840795603432, -0.21323996182538968)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9074472787664969, -0.20630863236233746)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9100787980978758, -0.20701374324401653)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9074472787664969, -0.20964525273481466)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9338315356386875, -0.20412414520939115)--(0.9338315356386875, -0.20605054403786283);
\draw (0.93190513722638, -0.2060505438410512)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9354998431679692, -0.20701374324401656)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9299787388140726, -0.20412414520939115)--(0.9299787388140726, -0.20605054403786283);
\draw (0.93190513722638, -0.2060505438410512)--(0.9299787388140726, -0.20605054403786283);
\draw (0.9283104312847908, -0.20701374324401656)--(0.9299787388140726, -0.20605054403786283);
\draw (0.9249738036302838, -0.20701374324401656)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9256789119534119, -0.20964525273481466)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9283104312847908, -0.20701374324401656)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9227893143349507, -0.21131356341308227)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9247157127472582, -0.21323996182538968)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9256789119534119, -0.20964525312843788)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9227893143349507, -0.21516636023769709)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9247157127472582, -0.21323996182538968)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9256789119534119, -0.21683467091596473)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9256789119534119, -0.22017129069800706)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9283104312847908, -0.21946618080038607)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9256789119534119, -0.21683467091596473)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9299787388140726, -0.22235577841884718)--(0.9299787388140726, -0.22042938000653978);
\draw (0.93190513722638, -0.22042938000653978)--(0.9299787388140726, -0.22042938000653978);
\draw (0.9283104312847908, -0.21946618080038607)--(0.9299787388140726, -0.22042938000653978);
\draw (0.9347947348448411, -0.22209769068480742)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9354998431679692, -0.21946618080038607)--(0.9338315356386875, -0.22042938000653978);
\draw (0.93190513722638, -0.22042938000653978)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9388364708224762, -0.21946618080038607)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9381313499034046, -0.21683467091596473)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9354998431679692, -0.21946618080038607)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9407628692347836, -0.21612956023109728)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9381313499034046, -0.21683467091596473)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9390945491095584, -0.2132399618253897)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9407628692347836, -0.21035036381330535)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9381313499034046, -0.20964525273481466)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9390945491095584, -0.2132399618253897)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9381313499034046, -0.20630863236233749)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9354998431679692, -0.20701374324401656)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9381313499034046, -0.20964525273481466)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9546255238310325, -0.21612956023109728)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9539204155079044, -0.21876106932827216)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9512888961765255, -0.21612956023109728)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9565519222433398, -0.21946618080038607)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9539204155079044, -0.21876106932827216)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9548836147140581, -0.22235577841884718)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9565519222433398, -0.22524537603730832)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9539204155079044, -0.22595048750942223)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9548836147140581, -0.22235577841884718)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9539204155079044, -0.22928710729146456)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9512888961765255, -0.22858199739384358)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9539204155079044, -0.22595048750942223)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9505837878533974, -0.23121350727826492)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9512888961765255, -0.22858199739384358)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9476941902349363, -0.22954519659999728)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9448045926164752, -0.23121350727826492)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9440994842933471, -0.22858199739384358)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9476941902349363, -0.22954519659999728)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9407628692347836, -0.22858199739384358)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9414679775579117, -0.22595048750942223)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9440994842933471, -0.22858199739384358)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9385783799394506, -0.22428217683115462)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9405047783517579, -0.22235577841884718)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9414679775579117, -0.22595048750942223)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9388364708224762, -0.21946618080038607)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9414679775579117, -0.21876106932827216)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9405047783517579, -0.22235577841884718)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9407628692347836, -0.21612956023109728)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9414679775579117, -0.21876106932827216)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9440994842933471, -0.21612956023109728)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9457677918226288, -0.2132399618253897)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9476941902349363, -0.2151663602376971)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9440994842933471, -0.21612956023109728)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9505837878533974, -0.21349805034667596)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9512888961765255, -0.21612956023109728)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9476941902349363, -0.2151663602376971)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9659258234218513, -0.23621843616408195)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9639994250095438, -0.23814483457638935)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9630362258033902, -0.23455012863480018)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9659258234218513, -0.24007123613768264)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9639994250095438, -0.23814483457638935)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9630362258033902, -0.24173954366696437)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9630362258033902, -0.24507616502349966)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9604047190679547, -0.24437105355138572)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9630362258033902, -0.24173954366696437)--(0.9620730265972365, -0.24340785434523202);
\draw (0.958736411538673, -0.24726065431883273)--(0.958736411538673, -0.24533425275753942);
\draw (0.9568100131263655, -0.24533425275753942)--(0.958736411538673, -0.24533425275753942);
\draw (0.9604047190679547, -0.24437105355138572)--(0.958736411538673, -0.24533425275753942);
\draw (0.9548836147140581, -0.24726065431883273)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9568100131263655, -0.24533425275753942)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9532152945888328, -0.24437105355138572)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9498786795302694, -0.24437105355138572)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9505837878533974, -0.24173954366696437)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9532152945888328, -0.24437105355138572)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9476941902349363, -0.24007123613768264)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9496205886472436, -0.23814483457638935)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9505837878533974, -0.24173954366696437)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9479522811179619, -0.23525523695792822)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9505837878533974, -0.23455012863480018)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9496205886472436, -0.23814483457638935)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9505837878533974, -0.23121350727826492)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9532152945888328, -0.23191861875037884)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9505837878533974, -0.23455012863480018)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9539204155079044, -0.22928710729146456)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9532152945888328, -0.23191861875037884)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9568100131263655, -0.23095541954422513)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9596996107448267, -0.22928710729146456)--(0.958736411538673, -0.23095541954422513);
\draw (0.9604047190679547, -0.23191861875037884)--(0.958736411538673, -0.23095541954422513);
\draw (0.9568100131263655, -0.23095541954422513)--(0.958736411538673, -0.23095541954422513);
\draw (0.9637413341265182, -0.23191861875037884)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9630362258033902, -0.23455012863480018)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9604047190679547, -0.23191861875037884)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9114890147441319, -0.35310637059579947)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9107839064210038, -0.35047486386036397)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9081523996855684, -0.35310637059579947)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9134154131564393, -0.3497697429412924)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9107839064210038, -0.35047486386036397)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9117471056271576, -0.3468801453228313)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9134154131564394, -0.3439905477043702)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9107839064210039, -0.3432854393812421)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9117471056271576, -0.3468801453228313)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9107839064210039, -0.33994882432267864)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9081523996855684, -0.3406539326458067)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9107839064210039, -0.3432854393812421)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9074472787664969, -0.33802242591037124)--(0.9064840795603432, -0.339690733439653);
\draw (0.9081523996855684, -0.3406539326458067)--(0.9064840795603432, -0.339690733439653);
\draw (0.9045576811480357, -0.33969073343965295)--(0.9064840795603432, -0.339690733439653);
\draw (0.9016680835295746, -0.33802242591037124)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9009629752064465, -0.3406539326458067)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9045576811480357, -0.33969073343965295)--(0.9026312827357283, -0.33969073343965295);
\draw (0.8976263601478831, -0.3406539326458067)--(0.8992946676771648, -0.3416171318519604);
\draw (0.8983314684710111, -0.3432854393812421)--(0.8992946676771648, -0.3416171318519604);
\draw (0.9009629752064465, -0.3406539326458067)--(0.8992946676771648, -0.3416171318519604);
\draw (0.89544187085255, -0.3449537469105239)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8973682692648574, -0.3468801453228313)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8983314684710111, -0.3432854393812421)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8956999617355756, -0.34976974294129237)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8983314684710111, -0.35047486386036397)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8973682692648574, -0.3468801453228313)--(0.8973682692648574, -0.3488065437351387);
\draw (0.897626360147883, -0.3531063705957994)--(0.8992946676771648, -0.35214317138964574);
\draw (0.8983314684710111, -0.35047486386036397)--(0.8992946676771648, -0.35214317138964574);
\draw (0.9009629752064465, -0.3531063705957994)--(0.8992946676771648, -0.35214317138964574);
\draw (0.9026312827357283, -0.35599596821426055)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9045576811480357, -0.35406956980195314)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9009629752064465, -0.3531063705957994)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9074472787664968, -0.3557378773312349)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9081523996855684, -0.35310637059579947)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9045576811480357, -0.35406956980195314)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9225312360478686, -0.33398068993273616)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9198997167164896, -0.3346857982558642)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9208629159226434, -0.331091092314275)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9206048376355612, -0.33731730499129964)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9198997167164896, -0.3346857982558642)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9172682099810542, -0.33731730499129964)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9155999024517724, -0.3402069026097608)--(0.9155999024517724, -0.33828050419745337);
\draw (0.913673504039465, -0.33828050419745337)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9172682099810542, -0.33731730499129964)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9107839064210039, -0.33994882432267864)--(0.9117471056271576, -0.33828050419745337);
\draw (0.9100787980978758, -0.33731730499129964)--(0.9117471056271576, -0.33828050419745337);
\draw (0.913673504039465, -0.33828050419745337)--(0.9117471056271576, -0.33828050419745337);
\draw (0.9074472787664969, -0.33802242591037124)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9100787980978758, -0.33731730499129964)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9074472787664969, -0.3346857982558642)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9045576811480357, -0.33301749072658243)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9064840795603432, -0.331091092314275)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9074472787664969, -0.3346857982558642)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9048157720310613, -0.3282014946958139)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9074472787664969, -0.32749638637268585)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9064840795603432, -0.331091092314275)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9074472787664969, -0.32415975871817887)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9100787980978758, -0.3248648796372504)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9074472787664969, -0.32749638637268585)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9117471056271576, -0.32197526942284577)--(0.9117471056271576, -0.32390168043109674);
\draw (0.913673504039465, -0.3239016678351532)--(0.9117471056271576, -0.32390168043109674);
\draw (0.9100787980978758, -0.3248648796372504)--(0.9117471056271576, -0.32390168043109674);
\draw (0.9155999024517724, -0.32197526942284577)--(0.9155999024517724, -0.32390168043109674);
\draw (0.913673504039465, -0.3239016678351532)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9172682099810542, -0.3248648796372504)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9206048376355612, -0.3248648796372504)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9198997167164896, -0.32749638637268585)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9172682099810542, -0.3248648796372504)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9227893143349507, -0.3291646939019676)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9208629159226434, -0.331091092314275)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9198997167164896, -0.32749638637268585)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9225312360478686, -0.30996986150889894)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9198997167164896, -0.3092647468877991)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9208629159226434, -0.31285945912736)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9206048376355612, -0.30663324015236365)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9198997167164896, -0.3092647468877991)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9172682099810542, -0.30663324015236365)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9155999024517724, -0.3037436425339025)--(0.9155999024517724, -0.30567004094621);
\draw (0.913673504039465, -0.30567004094621)--(0.9155999024517724, -0.30567004094621);
\draw (0.9172682099810542, -0.30663324015236365)--(0.9155999024517724, -0.30567004094621);
\draw (0.9107839064210039, -0.3040017334169282)--(0.9117471056271576, -0.30567004094621);
\draw (0.9100787980978758, -0.30663324015236365)--(0.9117471056271576, -0.30567004094621);
\draw (0.913673504039465, -0.30567004094621)--(0.9117471056271576, -0.30567004094621);
\draw (0.9074472787664969, -0.3059281318292356)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9100787980978758, -0.30663324015236365)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9074472787664969, -0.3092647468877991)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9045576811480357, -0.3109330607150526)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9064840795603432, -0.31285945912736)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9074472787664969, -0.3092647468877991)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9048157720310613, -0.31574905674582116)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9074472787664969, -0.3164541650689492)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9064840795603432, -0.31285945912736)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9074472787664969, -0.31979079272345623)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9100787980978758, -0.3190856718043847)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9074472787664969, -0.3164541650689492)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9117471056271576, -0.32197526942284577)--(0.9117471056271576, -0.32004887101053836);
\draw (0.913673504039465, -0.32004887101053836)--(0.9117471056271576, -0.32004887101053836);
\draw (0.9100787980978758, -0.3190856718043847)--(0.9117471056271576, -0.32004887101053836);
\draw (0.9155999024517724, -0.32197526942284577)--(0.9155999024517724, -0.32004887101053836);
\draw (0.913673504039465, -0.32004887101053836)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9172682099810542, -0.3190856718043847)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9206048376355612, -0.3190856718043847)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9198997167164896, -0.3164541650689492)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9172682099810542, -0.3190856718043847)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9227893143349507, -0.3147858575396675)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9208629159226434, -0.31285945912736)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9198997167164896, -0.3164541650689492)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9107839064210039, -0.2901390725227076)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9081523996855684, -0.29084418084583563)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9107839064210039, -0.2934756938792428)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9074472787664969, -0.2882126741104002)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9081523996855684, -0.29084418084583563)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9045576811480357, -0.2898809816396819)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9016680835295746, -0.2882126741104002)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9009629752064465, -0.29084418084583563)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9045576811480357, -0.2898809816396819)--(0.9026312827357283, -0.2898809816396819);
\draw (0.8976263601478831, -0.29084418084583563)--(0.8992946676771648, -0.2918073800519893);
\draw (0.8983314684710111, -0.2934756938792428)--(0.8992946676771648, -0.2918073800519893);
\draw (0.9009629752064465, -0.29084418084583563)--(0.8992946676771648, -0.2918073800519893);
\draw (0.8956999617355756, -0.29418080220237086)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8983314684710111, -0.2934756938792428)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8973682692648574, -0.297070399820832)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8956999617355756, -0.29995999743929314)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8983314684710111, -0.3006651120603929)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8973682692648574, -0.297070399820832)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8983314684710111, -0.3040017334169282)--(0.8992946676771648, -0.3023334195896747);
\draw (0.9009629752064465, -0.30329661879582837)--(0.8992946676771648, -0.3023334195896747);
\draw (0.8983314684710111, -0.3006651120603929)--(0.8992946676771648, -0.3023334195896747);
\draw (0.9026312827357283, -0.3061862164142895)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9045576811480357, -0.3042598180019821)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9009629752064465, -0.30329661879582837)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9074472787664969, -0.3059281318292356)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9081523996855684, -0.30329661879582837)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9045576811480357, -0.3042598180019821)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9107839064210039, -0.3040017334169282)--(0.9098207072148502, -0.3023334195896747);
\draw (0.9081523996855684, -0.30329661879582837)--(0.9098207072148502, -0.3023334195896747);
\draw (0.9107839064210039, -0.3006651120603929)--(0.9098207072148502, -0.3023334195896747);
\draw (0.913673504039465, -0.2989967982331394)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9117471056271576, -0.297070399820832)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9107839064210039, -0.3006651120603929)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9134154131564394, -0.29418080220237086)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9107839064210039, -0.2934756938792428)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9117471056271576, -0.297070399820832)--(0.9117471056271576, -0.2951440014085246);
\draw (0.8916582257579406, -0.2790968575169427)--(0.8906950265517869, -0.2807651650462244);
\draw (0.8923633340810686, -0.2817283642523781)--(0.8906950265517869, -0.2807651650462244);
\draw (0.8887686281394794, -0.2807651650462244)--(0.8906950265517869, -0.2807651650462244);
\draw (0.894994840816504, -0.2810232559292501)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8923633340810686, -0.2817283642523781)--(0.8940316416103504, -0.2826915634585318);
\draw (0.894994840816504, -0.2843598772857853)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8978844384349652, -0.2860281848150671)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8959580400226578, -0.2879545832273745)--(0.8959580400226578, -0.2860281848150671);
\draw (0.894994840816504, -0.2843598772857853)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8976263601478831, -0.29084418084583563)--(0.8959580400226578, -0.2898809816396819);
\draw (0.894994840816504, -0.2915492954669354)--(0.8959580400226578, -0.2898809816396819);
\draw (0.8959580400226578, -0.2879545832273745)--(0.8959580400226578, -0.2898809816396819);
\draw (0.8956999617355756, -0.29418080220237086)--(0.8940316416103504, -0.2932176029962172);
\draw (0.894994840816504, -0.2915492954669354)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8923633340810686, -0.29418080220237086)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8906950265517869, -0.297070399820832)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8887686281394794, -0.2951440014085246)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8923633340810686, -0.29418080220237086)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8858790305210184, -0.2968123152357781)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8851739221978903, -0.29418080220237086)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8887686281394794, -0.2951440014085246)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8818372945433832, -0.29418080220237086)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8825424154624548, -0.2915492954669354)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8851739221978903, -0.29418080220237086)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8796528052480502, -0.2898809816396819)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8815792036603576, -0.2879545832273745)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8825424154624548, -0.2915492954669354)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8796528052480502, -0.2860281848150671)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8815792036603576, -0.2879545832273745)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8825424154624548, -0.2843598772857853)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8825424154624548, -0.2810232559292501)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8851739221978903, -0.2817283642523781)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8825424154624548, -0.2843598772857853)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8868422297271721, -0.278838766633917)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8887686281394794, -0.2807651650462244)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8851739221978903, -0.2817283642523781)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8676473973341033, -0.27909685751694263)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8669422827130036, -0.2817283642523781)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8705369949525644, -0.2807651650462244)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8643107759775681, -0.2810232559292501)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8669422827130036, -0.2817283642523781)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8643107759775681, -0.2843598772857853)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8614211783591069, -0.2860281848150671)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8633475767714144, -0.2879545832273745)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8643107759775681, -0.2843598772857853)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8616792692421327, -0.29084418084583563)--(0.8633475767714144, -0.2898809816396819);
\draw (0.8643107759775681, -0.2915492954669354)--(0.8633475767714144, -0.2898809816396819);
\draw (0.8633475767714144, -0.2879545832273745)--(0.8633475767714144, -0.2898809816396819);
\draw (0.86360566765444, -0.29418080220237086)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8643107759775681, -0.2915492954669354)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8669422827130036, -0.29418080220237086)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8686105965402571, -0.297070399820832)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8705369949525644, -0.2951440014085246)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8669422827130036, -0.29418080220237086)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8734265925710256, -0.2968123152357781)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8741317008941536, -0.29418080220237086)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8705369949525644, -0.2951440014085246)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8774683285486606, -0.29418080220237086)--(0.8758000084234354, -0.2932176029962172);
\draw (0.876763207629589, -0.2915492954669354)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8741317008941536, -0.29418080220237086)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8796528052480502, -0.2898809816396819)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8777264068357428, -0.2879545832273745)--(0.8777264068357428, -0.2898809816396819);
\draw (0.876763207629589, -0.2915492954669354)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8796528052480502, -0.2860281848150671)--(0.8777264068357428, -0.2860281848150671);
\draw (0.8777264068357428, -0.2879545832273745)--(0.8777264068357428, -0.2860281848150671);
\draw (0.876763207629589, -0.2843598772857853)--(0.8777264068357428, -0.2860281848150671);
\draw (0.876763207629589, -0.2810232559292501)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8741317008941536, -0.2817283642523781)--(0.8758000084234354, -0.2826915634585318);
\draw (0.876763207629589, -0.2843598772857853)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8724633933648719, -0.278838766633917)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8705369949525644, -0.2807651650462244)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8741317008941536, -0.2817283642523781)--(0.8724633933648719, -0.2807651650462244);
\draw (0.847816608347912, -0.29084418084583563)--(0.8494849158771938, -0.2918073800519893);
\draw (0.84852171667104, -0.2934756938792428)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8511532297044473, -0.29084418084583563)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8458902099356046, -0.29418080220237086)--(0.8475585174648863, -0.2951440014085246);
\draw (0.84852171667104, -0.2934756938792428)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8475585174648863, -0.297070399820832)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8458902099356046, -0.29995999743929314)--(0.8475585174648863, -0.2989967982331394);
\draw (0.84852171667104, -0.3006651120603929)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8475585174648863, -0.297070399820832)--(0.8475585174648863, -0.2989967982331394);
\draw (0.84852171667104, -0.30400173341692815)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8511532297044473, -0.30329661879582837)--(0.8494849158771938, -0.3023334195896747);
\draw (0.84852171667104, -0.3006651120603929)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8518583380275753, -0.3059281318292356)--(0.852821537233729, -0.3042598180019821);
\draw (0.8511532297044473, -0.30329661879582837)--(0.852821537233729, -0.3042598180019821);
\draw (0.8547479356460365, -0.3042598180019821)--(0.852821537233729, -0.3042598180019821);
\draw (0.8576375332644975, -0.3059281318292356)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8583426478855973, -0.30329661879582837)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8547479356460365, -0.3042598180019821)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8616792692421327, -0.30329661879582837)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8609741546210328, -0.3006651120603929)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8583426478855973, -0.30329661879582837)--(0.8600109554148792, -0.3023334195896747);
\draw (0.863863752239494, -0.2989967982331394)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8619373538271865, -0.297070399820832)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8609741546210328, -0.3006651120603929)--(0.8619373538271865, -0.2989967982331394);
\draw (0.86360566765444, -0.29418080220237086)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8609741546210328, -0.2934756938792428)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8619373538271865, -0.297070399820832)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8616792692421327, -0.29084418084583563)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8609741546210328, -0.2934756938792428)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8583426478855973, -0.29084418084583563)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8566743340583438, -0.2879545832273745)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8547479356460365, -0.2898809816396819)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8583426478855973, -0.29084418084583563)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8518583380275753, -0.28821267411040014)--(0.852821537233729, -0.2898809816396819);
\draw (0.8511532297044473, -0.29084418084583563)--(0.852821537233729, -0.2898809816396819);
\draw (0.8547479356460365, -0.2898809816396819)--(0.852821537233729, -0.2898809816396819);
\draw (0.8365163024591215, -0.3109330607150526)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8384427008714288, -0.31285945912736)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8394059000775825, -0.3092647468877991)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8365163024591215, -0.3147858575396674)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8384427008714288, -0.31285945912736)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8394059000775825, -0.3164541650689492)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8394059000775825, -0.31979079272345623)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8420374131109898, -0.31908567180438463)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8394059000775825, -0.3164541650689492)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8437057206402715, -0.32197526942284577)--(0.8437057206402715, -0.32004887101053836);
\draw (0.845632119052579, -0.32004887101053836)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8420374131109898, -0.31908567180438463)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8475585174648863, -0.32197526942284577)--(0.8475585174648863, -0.32004887101053836);
\draw (0.845632119052579, -0.32004887101053836)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8492268312921398, -0.31908567180438463)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8525634526486752, -0.31908567180438463)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8518583380275753, -0.3164541650689492)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8492268312921398, -0.31908567180438463)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8547479356460365, -0.3147858575396674)--(0.852821537233729, -0.3147858575396674);
\draw (0.852821537233729, -0.31285945912736)--(0.852821537233729, -0.3147858575396674);
\draw (0.8518583380275753, -0.3164541650689492)--(0.852821537233729, -0.3147858575396674);
\draw (0.8544898510609825, -0.3099698615088989)--(0.852821537233729, -0.3109330607150526);
\draw (0.8518583380275753, -0.3092647468877991)--(0.852821537233729, -0.3109330607150526);
\draw (0.852821537233729, -0.31285945912736)--(0.852821537233729, -0.3109330607150526);
\draw (0.8518583380275753, -0.3059281318292356)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8492268312921398, -0.30663324015236365)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8518583380275753, -0.3092647468877991)--(0.8508951388214216, -0.3075964393585173);
\draw (0.84852171667104, -0.30400173341692815)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8492268312921398, -0.30663324015236365)--(0.8475585174648863, -0.3056700409462099);
\draw (0.845632119052579, -0.3056700409462099)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8427425214341178, -0.30400173341692815)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8420374131109898, -0.30663324015236365)--(0.8437057206402715, -0.3056700409462099);
\draw (0.845632119052579, -0.3056700409462099)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8387007917544544, -0.30663324015236365)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8394059000775825, -0.3092647468877991)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8420374131109898, -0.30663324015236365)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8367743933421471, -0.3339806899327361)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8394059000775825, -0.3346857982558642)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8384427008714288, -0.331091092314275)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8387007917544544, -0.33731730499129964)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8394059000775825, -0.3346857982558642)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8420374131109898, -0.33731730499129964)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8437057206402715, -0.3402069026097608)--(0.8437057206402715, -0.33828050419745337);
\draw (0.845632119052579, -0.33828050419745337)--(0.8437057206402715, -0.33828050419745337);
\draw (0.8420374131109898, -0.33731730499129964)--(0.8437057206402715, -0.33828050419745337);
\draw (0.84852171667104, -0.33994882432267864)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8492268312921398, -0.33731730499129964)--(0.8475585174648863, -0.33828050419745337);
\draw (0.845632119052579, -0.33828050419745337)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8518583380275753, -0.33802242591037124)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8492268312921398, -0.33731730499129964)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8518583380275753, -0.3346857982558642)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8547479356460365, -0.33301749072658243)--(0.852821537233729, -0.33301749072658243);
\draw (0.852821537233729, -0.331091092314275)--(0.852821537233729, -0.33301749072658243);
\draw (0.8518583380275753, -0.3346857982558642)--(0.852821537233729, -0.33301749072658243);
\draw (0.8544898510609825, -0.3282014946958139)--(0.852821537233729, -0.3291646939019676);
\draw (0.8518583380275753, -0.32749638637268585)--(0.852821537233729, -0.3291646939019676);
\draw (0.852821537233729, -0.331091092314275)--(0.852821537233729, -0.3291646939019676);
\draw (0.8518583380275753, -0.3241597587181788)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8492268312921398, -0.3248648796372504)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8518583380275753, -0.32749638637268585)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8475585174648863, -0.32197526942284577)--(0.8475585174648863, -0.3239016804310967);
\draw (0.845632119052579, -0.3239016678351532)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8492268312921398, -0.3248648796372504)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8437057206402715, -0.32197526942284577)--(0.8437057206402715, -0.3239016804310967);
\draw (0.845632119052579, -0.3239016678351532)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8420374131109898, -0.3248648796372504)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8387007917544544, -0.3248648796372504)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8394059000775825, -0.32749638637268585)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8420374131109898, -0.3248648796372504)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8365163024591215, -0.3291646939019676)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8384427008714288, -0.331091092314275)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8394059000775825, -0.32749638637268585)--(0.8384427008714288, -0.3291646939019676);
\draw (0.847816608347912, -0.3531063705957994)--(0.8494849158771938, -0.35214317138964574);
\draw (0.84852171667104, -0.35047486386036397)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8511532297044473, -0.3531063705957994)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8458902099356046, -0.34976974294129237)--(0.8475585174648863, -0.3488065437351387);
\draw (0.84852171667104, -0.35047486386036397)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8475585174648863, -0.3468801453228313)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8458902099356046, -0.34399054770437015)--(0.8475585174648863, -0.3449537469105239);
\draw (0.84852171667104, -0.3432854393812421)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8475585174648863, -0.3468801453228313)--(0.8475585174648863, -0.3449537469105239);
\draw (0.84852171667104, -0.33994882432267864)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8511532297044473, -0.3406539326458067)--(0.8494849158771938, -0.3416171318519604);
\draw (0.84852171667104, -0.3432854393812421)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8518583380275753, -0.33802242591037124)--(0.852821537233729, -0.33969073343965295);
\draw (0.8511532297044473, -0.3406539326458067)--(0.852821537233729, -0.33969073343965295);
\draw (0.8547479356460365, -0.33969073343965295)--(0.852821537233729, -0.33969073343965295);
\draw (0.8576375332644975, -0.33802242591037124)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8583426478855973, -0.3406539326458067)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8547479356460365, -0.33969073343965295)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8616792692421327, -0.3406539326458067)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8609741546210328, -0.3432854393812421)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8583426478855973, -0.3406539326458067)--(0.8600109554148792, -0.3416171318519604);
\draw (0.863863752239494, -0.3449537469105239)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8619373538271865, -0.3468801453228313)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8609741546210328, -0.3432854393812421)--(0.8619373538271865, -0.3449537469105239);
\draw (0.86360566765444, -0.34976974294129237)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8609741546210328, -0.35047486386036397)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8619373538271865, -0.3468801453228313)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8616792692421327, -0.3531063705957994)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8609741546210328, -0.35047486386036397)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8583426478855973, -0.3531063705957994)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8566743340583438, -0.35599596821426055)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8547479356460365, -0.35406956980195314)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8583426478855973, -0.3531063705957994)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8518583380275753, -0.3557378773312349)--(0.852821537233729, -0.35406956980195314);
\draw (0.8511532297044473, -0.3531063705957994)--(0.852821537233729, -0.35406956980195314);
\draw (0.8547479356460365, -0.35406956980195314)--(0.852821537233729, -0.35406956980195314);
\draw (0.8686105965402571, -0.3651117785097463)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8705369949525644, -0.3631853800974389)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8669422827130036, -0.36222218089128516)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8724633933648719, -0.3651117785097463)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8705369949525644, -0.3631853800974389)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8741317008941536, -0.36222218089128516)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8774683285486606, -0.36222218089128516)--(0.8758000084234353, -0.3612589816851315);
\draw (0.876763207629589, -0.3595906741558497)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8741317008941536, -0.36222218089128516)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8796528052480501, -0.35792236662656796)--(0.8777264068357428, -0.35792236662656796);
\draw (0.8777264068357428, -0.35599596821426055)--(0.8777264068357428, -0.35792236662656796);
\draw (0.876763207629589, -0.3595906741558497)--(0.8777264068357428, -0.35792236662656796);
\draw (0.8796528052480501, -0.35406956980195314)--(0.8777264068357428, -0.35406956980195314);
\draw (0.8777264068357428, -0.35599596821426055)--(0.8777264068357428, -0.35406956980195314);
\draw (0.876763207629589, -0.3524012622726714)--(0.8777264068357428, -0.35406956980195314);
\draw (0.876763207629589, -0.3490646346181644)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8741317008941536, -0.34976974294129237)--(0.8758000084234353, -0.3507329421474461);
\draw (0.876763207629589, -0.3524012622726714)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8724633933648719, -0.3468801453228313)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8705369949525644, -0.3488065437351387)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8741317008941536, -0.34976974294129237)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8676473973341033, -0.34713823620585693)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8669422827130036, -0.34976974294129237)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8705369949525644, -0.3488065437351387)--(0.8686105965402571, -0.3488065437351387);
\draw (0.86360566765444, -0.34976974294129237)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8643107759775681, -0.3524012622726714)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8669422827130036, -0.34976974294129237)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8616792692421327, -0.3531063705957994)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8643107759775681, -0.3524012622726714)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8633475767714144, -0.35599596821426055)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8616792692421327, -0.3588855658327217)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8643107759775681, -0.3595906741558497)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8633475767714144, -0.35599596821426055)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8643107759775681, -0.36292730181035676)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8669422827130036, -0.36222218089128516)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8643107759775681, -0.3595906741558497)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8916582257579405, -0.36485370022266417)--(0.8906950265517869, -0.3631853800974389);
\draw (0.8923633340810686, -0.36222218089128516)--(0.8906950265517869, -0.3631853800974389);
\draw (0.8887686281394794, -0.3631853800974389)--(0.8906950265517869, -0.3631853800974389);
\draw (0.894994840816504, -0.36292730181035676)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8923633340810686, -0.36222218089128516)--(0.8940316416103503, -0.3612589816851315);
\draw (0.894994840816504, -0.3595906741558497)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8978844384349651, -0.35792236662656796)--(0.8959580400226578, -0.35792236662656796);
\draw (0.8959580400226578, -0.35599596821426055)--(0.8959580400226578, -0.35792236662656796);
\draw (0.894994840816504, -0.3595906741558497)--(0.8959580400226578, -0.35792236662656796);
\draw (0.897626360147883, -0.3531063705957994)--(0.8959580400226578, -0.35406956980195314);
\draw (0.894994840816504, -0.3524012622726714)--(0.8959580400226578, -0.35406956980195314);
\draw (0.8959580400226578, -0.35599596821426055)--(0.8959580400226578, -0.35406956980195314);
\draw (0.8956999617355756, -0.34976974294129237)--(0.8940316416103503, -0.3507329421474461);
\draw (0.894994840816504, -0.3524012622726714)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8923633340810686, -0.34976974294129237)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8906950265517869, -0.3468801453228313)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8887686281394794, -0.3488065437351387)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8923633340810686, -0.34976974294129237)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8858790305210184, -0.34713823620585693)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8851739221978903, -0.34976974294129237)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8887686281394794, -0.3488065437351387)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8818372945433832, -0.34976974294129237)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8825424154624548, -0.3524012622726714)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8851739221978903, -0.34976974294129237)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8796528052480501, -0.35406956980195314)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8815792036603576, -0.35599596821426055)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8825424154624548, -0.3524012622726714)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8796528052480501, -0.35792236662656796)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8815792036603576, -0.35599596821426055)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8825424154624548, -0.3595906741558497)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8825424154624548, -0.36292730181035676)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8851739221978903, -0.36222218089128516)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8825424154624548, -0.3595906741558497)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8868422297271721, -0.3651117785097463)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8887686281394794, -0.3631853800974389)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8851739221978903, -0.36222218089128516)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8159804051498021, -0.40824828759664683)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8140540067374946, -0.4063218891843394)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8176487126790838, -0.4053586899781857)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8121276051762013, -0.40824828759664683)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8140540067374946, -0.4063218891843394)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8104592976469196, -0.4053586899781857)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8071226762903843, -0.4053586899781857)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8078277877624982, -0.4027271832427502)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8104592976469196, -0.4053586899781857)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8049381869950513, -0.40105887571346843)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8068645885563446, -0.3991324773011611)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8078277877624982, -0.4027271832427502)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8049381869950513, -0.3972060788888536)--(0.8068645885563446, -0.3972060788888536);
\draw (0.8068645885563446, -0.3991324773011611)--(0.8068645885563446, -0.3972060788888536);
\draw (0.8078277877624982, -0.39553775876362834)--(0.8068645885563446, -0.3972060788888536);
\draw (0.8078277877624982, -0.39220114370506487)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8104592976469196, -0.39290625202819296)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8078277877624982, -0.39553775876362834)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8121276051762013, -0.3900166544097318)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8140540067374946, -0.39194305282203923)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8104592976469196, -0.39290625202819296)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8169436043559557, -0.3902747452927575)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8176487126790838, -0.39290625202819296)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8140540067374946, -0.39194305282203923)--(0.8159804051498021, -0.39194305282203923);
\draw (0.820985334035619, -0.39290625202819296)--(0.8193170265063373, -0.3938694512343467);
\draw (0.820280225712491, -0.3955377587636284)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8176487126790838, -0.39290625202819296)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8229117324479265, -0.3962428796827)--(0.8212434249186447, -0.3972060788888537);
\draw (0.820280225712491, -0.3955377587636284)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8212434249186447, -0.3991324773011611)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8229117324479265, -0.4020220749196222)--(0.8212434249186447, -0.40105887571346854);
\draw (0.820280225712491, -0.40272718324275025)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8212434249186447, -0.3991324773011611)--(0.8212434249186447, -0.40105887571346854);
\draw (0.820280225712491, -0.4060637983013138)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8176487126790838, -0.4053586899781857)--(0.8193170265063373, -0.40439549077203196);
\draw (0.820280225712491, -0.40272718324275025)--(0.8193170265063373, -0.40439549077203196);
\draw (0.7938959719892863, -0.4082482875966468)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7958223704015938, -0.40632188918433937)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7922276644600046, -0.4053586899781857)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7977487719628871, -0.4082482875966468)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7958223704015938, -0.40632188918433937)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7994170794921688, -0.4053586899781857)--(0.7977487719628871, -0.40632188918433937);
\draw (0.802753700848704, -0.4053586899781857)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8020485893765901, -0.4027271832427502)--(0.8010853901704365, -0.40439549077203196);
\draw (0.7994170794921688, -0.4053586899781857)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8049381901440371, -0.40105887571346843)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8030117885827438, -0.3991324773011611)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8020485893765901, -0.4027271832427502)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8049381901440371, -0.3972060788888536)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8030117885827438, -0.3991324773011611)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8020485893765901, -0.39553775876362834)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8020485893765901, -0.39220114370506487)--(0.8010853901704365, -0.3938694512343466);
\draw (0.7994170794921688, -0.3929062520281929)--(0.8010853901704365, -0.3938694512343466);
\draw (0.8020485893765901, -0.39553775876362834)--(0.8010853901704365, -0.3938694512343466);
\draw (0.7977487719628871, -0.39001665440973177)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7958223704015938, -0.39194305282203923)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7994170794921688, -0.3929062520281929)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7929327727831326, -0.3902747452927574)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7922276644600046, -0.3929062520281929)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7958223704015938, -0.39194305282203923)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7888910431034692, -0.3929062520281929)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7895961545755832, -0.39553775876362834)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7922276644600046, -0.3929062520281929)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7869646431166689, -0.3962428796826999)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7895961545755832, -0.39553775876362834)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7886329553694296, -0.3991324773011611)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7869646431166689, -0.40202207491962216)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7895961545755832, -0.4027271832427502)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7886329553694296, -0.3991324773011611)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7895961545755832, -0.40606379830131367)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7922276644600046, -0.4053586899781857)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7895961545755832, -0.4027271832427502)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7731019845841878, -0.3962428796826999)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7738070960563017, -0.39361136035132094)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7764386051534765, -0.3962428796826999)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7711755861718803, -0.3929062520281929)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7738070960563017, -0.39361136035132094)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7728438960629015, -0.39001665440973177)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7711755861718803, -0.3871270567912707)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7738070960563017, -0.3864219484681426)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7728438960629015, -0.39001665440973177)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7738070960563017, -0.3830853334095791)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7764386051534765, -0.38379044173270715)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7738070960563017, -0.3864219484681426)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7771437166255905, -0.3811589349972717)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7764386051534765, -0.38379044173270715)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7800333142440516, -0.3828272425265534)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7829229118625127, -0.3811589349972717)--(0.781959712656359, -0.3828272425265534);
\draw (0.7836280233346267, -0.38379044173270715)--(0.781959712656359, -0.3828272425265534);
\draw (0.7800333142440516, -0.3828272425265534)--(0.781959712656359, -0.3828272425265534);
\draw (0.7869646431166689, -0.38379044173270715)--(0.7852963340128942, -0.3847536409388609);
\draw (0.786259533219048, -0.3864219484681426)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7836280233346267, -0.38379044173270715)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7891491308375091, -0.38809025599742436)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7872227324252017, -0.39001665440973177)--(0.7872227324252017, -0.38809025599742436);
\draw (0.786259533219048, -0.3864219484681426)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7888910431034692, -0.3929062520281929)--(0.7872227324252017, -0.39194305282203923);
\draw (0.786259533219048, -0.39361136035132094)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7872227324252017, -0.39001665440973177)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7869646431166689, -0.3962428796826999)--(0.7852963340128942, -0.3952796804765462);
\draw (0.786259533219048, -0.39361136035132094)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7836280233346267, -0.3962428796826999)--(0.7852963340128942, -0.3952796804765462);
\draw (0.781959712656359, -0.3991324773011611)--(0.781959712656359, -0.3972060788888536);
\draw (0.7800333142440516, -0.3972060788888536)--(0.781959712656359, -0.3972060788888536);
\draw (0.7836280233346267, -0.3962428796826999)--(0.781959712656359, -0.3972060788888536);
\draw (0.7771437166255905, -0.3988743864181354)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7764386051534765, -0.3962428796826999)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7800333142440516, -0.3972060788888536)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7618016810345956, -0.3761539998134829)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7637280796662556, -0.3742276014011755)--(0.7637280798630672, -0.3761539998134829);
\draw (0.764691279069221, -0.3778223073427647)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7618016810345956, -0.3723012029888681)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7637280796662556, -0.3742276014011755)--(0.7637280798630672, -0.3723012029888681);
\draw (0.764691279069221, -0.37063289545958633)--(0.7637280798630672, -0.3723012029888681);
\draw (0.764691279069221, -0.3672962678050793)--(0.7656544786689978, -0.36896457533436106);
\draw (0.767322788560019, -0.3680013761282074)--(0.7656544786689978, -0.36896457533436106);
\draw (0.764691279069221, -0.37063289545958633)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7689910992382867, -0.36511177850974624)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7709174976505941, -0.36703817692205365)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7673227889536423, -0.3680013761282074)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7728438960629015, -0.36511177850974624)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7709174976505941, -0.36703817692205365)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7745122067411692, -0.3680013761282074)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7778488265232115, -0.3680013761282074)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7771437166255905, -0.37063289545958633)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7745122067411692, -0.3680013761282074)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7800333142440516, -0.3723012029888681)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7781069158317442, -0.3742276014011755)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7771437166255905, -0.37063289545958633)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7797752265100117, -0.37711719901963664)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7771437166255905, -0.3778223073427647)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7781069158317442, -0.3742276014011755)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7771437166255905, -0.3811589349972717)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7745122067411692, -0.3804538140782001)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7771437166255905, -0.3778223073427647)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7738070960563017, -0.3830853334095791)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7745122067411692, -0.3804538140782001)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7709174976505941, -0.38141701328435385)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7680278996385097, -0.3830853334095791)--(0.7689910992382867, -0.38141701328435385);
\draw (0.767322788560019, -0.3804538140782001)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7709174976505941, -0.38141701328435385)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7639861681875418, -0.3804538140782001)--(0.7656544786689978, -0.37949061487204644);
\draw (0.764691279069221, -0.3778223073427647)--(0.7656544786689978, -0.37949061487204644);
\draw (0.767322788560019, -0.3804538140782001)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7618016810345956, -0.35406956980195314)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7637280796662556, -0.3559959682142605)--(0.7637280798630672, -0.35406956980195314);
\draw (0.764691279069221, -0.3524012622726714)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7618016810345956, -0.35792236662656796)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7637280796662556, -0.3559959682142605)--(0.7637280798630672, -0.35792236662656796);
\draw (0.764691279069221, -0.35959067415584967)--(0.7637280798630672, -0.35792236662656796);
\draw (0.764691279069221, -0.3629273018103567)--(0.7656544786689978, -0.36125898168513143);
\draw (0.767322788560019, -0.36222218089128516)--(0.7656544786689978, -0.36125898168513143);
\draw (0.764691279069221, -0.35959067415584967)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7689910992382867, -0.36511177850974624)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7709174976505941, -0.36318538009743884)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7673227889536423, -0.36222218089128516)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7728438960629015, -0.36511177850974624)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7709174976505941, -0.36318538009743884)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7745122067411692, -0.36222218089128516)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7778488265232115, -0.36222218089128516)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7771437166255905, -0.35959067415584967)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7745122067411692, -0.36222218089128516)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7800333142440516, -0.35792236662656796)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7781069158317442, -0.3559959682142605)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7771437166255905, -0.35959067415584967)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7797752265100119, -0.3531063705957994)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7771437166255905, -0.3524012622726714)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7781069158317442, -0.3559959682142605)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7771437166255905, -0.34906463461816434)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7745122067411692, -0.34976974294129237)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7771437166255905, -0.3524012622726714)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7738070960563017, -0.34713823620585693)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7745122067411692, -0.34976974294129237)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7709174976505941, -0.34880654373513864)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7680278996385097, -0.34713823620585693)--(0.7689910992382867, -0.34880654373513864);
\draw (0.767322788560019, -0.34976974294129237)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7709174976505941, -0.34880654373513864)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7639861681875418, -0.34976974294129237)--(0.7656544786689978, -0.3507329421474461);
\draw (0.764691279069221, -0.3524012622726714)--(0.7656544786689978, -0.3507329421474461);
\draw (0.767322788560019, -0.34976974294129237)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7738070960563017, -0.3332755816096081)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7764386051534766, -0.3339806899327361)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7738070960563017, -0.33661219666817155)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7771437166255905, -0.33134918319730067)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7764386051534766, -0.3339806899327361)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7800333142440516, -0.3330174907265824)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7829229118625127, -0.33134918319730067)--(0.781959712656359, -0.3330174907265824);
\draw (0.7836280233346267, -0.3339806899327361)--(0.781959712656359, -0.3330174907265824);
\draw (0.7800333142440516, -0.3330174907265824)--(0.781959712656359, -0.3330174907265824);
\draw (0.786964643116669, -0.3339806899327361)--(0.7852963340128942, -0.33494388913888984);
\draw (0.786259533219048, -0.33661219666817155)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7836280233346267, -0.3339806899327361)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7888910431034694, -0.33731730499129964)--(0.7872227324252017, -0.3382805041974533);
\draw (0.786259533219048, -0.33661219666817155)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7872227324252017, -0.3402069026097607)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7888910431034694, -0.34309651282416537)--(0.7872227324252017, -0.3421333136180117);
\draw (0.786259533219048, -0.3438016211472934)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7872227324252017, -0.3402069026097607)--(0.7872227324252017, -0.3421333136180117);
\draw (0.786259533219048, -0.34713823620585693)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7836280233346267, -0.3464331278827289)--(0.7852963340128942, -0.34546992867657517);
\draw (0.786259533219048, -0.3438016211472934)--(0.7852963340128942, -0.34546992867657517);
\draw (0.781959712656359, -0.34932272550119)--(0.781959712656359, -0.3473963270888826);
\draw (0.7800333142440516, -0.3473963270888826)--(0.781959712656359, -0.3473963270888826);
\draw (0.7836280233346267, -0.3464331278827289)--(0.781959712656359, -0.3473963270888826);
\draw (0.7771437166255905, -0.34906463461816434)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7764386051534766, -0.3464331278827289)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7800333142440516, -0.3473963270888826)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7738070960563017, -0.34713823620585693)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7764386051534766, -0.3464331278827289)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7738070960563017, -0.3438016211472934)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7709174976505941, -0.3421333136180117)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7728438960629015, -0.3402069026097607)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7738070960563017, -0.3438016211472934)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7711755861718803, -0.33731730499129964)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7738070960563017, -0.33661219666817155)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7728438960629015, -0.3402069026097607)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7938959719892864, -0.3219752694228457)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7958223704015938, -0.3239016678351532)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7922276644600046, -0.3248648796372504)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7977487719628871, -0.3219752694228457)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7958223704015938, -0.3239016678351532)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7994170794921688, -0.3248648796372504)--(0.7977487719628871, -0.3239016804310967);
\draw (0.802753700848704, -0.3248648796372504)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8020485893765901, -0.32749638637268585)--(0.8010853901704365, -0.3258280788434041);
\draw (0.7994170794921688, -0.3248648796372504)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8049381901440371, -0.32916469390196756)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8030117885827439, -0.331091092314275)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8020485893765901, -0.32749638637268585)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8049381901440371, -0.3330174907265824)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8030117885827439, -0.331091092314275)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8020485893765901, -0.33468579825586414)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8020485893765901, -0.3380224259103712)--(0.8010853901704365, -0.3363541057851459);
\draw (0.7994170794921688, -0.33731730499129964)--(0.8010853901704365, -0.3363541057851459);
\draw (0.8020485893765901, -0.33468579825586414)--(0.8010853901704365, -0.3363541057851459);
\draw (0.7977487719628871, -0.3402069026097607)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7958223704015938, -0.3382805041974533)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7994170794921688, -0.33731730499129964)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7929327727831327, -0.3399488243226786)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7922276644600046, -0.33731730499129964)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7958223704015938, -0.3382805041974533)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7888910431034694, -0.33731730499129964)--(0.790559353781737, -0.3363541057851459);
\draw (0.7895961545755833, -0.33468579825586414)--(0.790559353781737, -0.3363541057851459);
\draw (0.7922276644600046, -0.33731730499129964)--(0.790559353781737, -0.3363541057851459);
\draw (0.786964643116669, -0.3339806899327361)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7895961545755833, -0.33468579825586414)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7886329553694296, -0.331091092314275)--(0.7886329553694296, -0.3330174907265824);
\draw (0.786964643116669, -0.3282014946958139)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7895961545755833, -0.32749638637268585)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7886329553694296, -0.331091092314275)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7895961545755833, -0.3241597587181788)--(0.790559353781737, -0.3258280788434041);
\draw (0.7922276644600046, -0.3248648796372504)--(0.790559353781737, -0.3258280788434041);
\draw (0.7895961545755833, -0.32749638637268585)--(0.790559353781737, -0.3258280788434041);
\draw (0.8169436043559557, -0.3222333603058714)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8176487126790838, -0.3248648796372504)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8140540067374946, -0.3239016804310967)--(0.8159804051498021, -0.3239016804310967);
\draw (0.820280225712491, -0.3241597587181788)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8176487126790838, -0.3248648796372504)--(0.8193170265063373, -0.32582807884340415);
\draw (0.820280225712491, -0.32749638637268585)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8231698233309521, -0.3291646939019676)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8212434249186447, -0.331091092314275)--(0.8212434249186447, -0.3291646939019676);
\draw (0.820280225712491, -0.32749638637268585)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8229117324479265, -0.3339806899327361)--(0.8212434249186447, -0.33301749072658243);
\draw (0.820280225712491, -0.3346857982558642)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8212434249186447, -0.331091092314275)--(0.8212434249186447, -0.33301749072658243);
\draw (0.820985334035619, -0.33731730499129964)--(0.8193170265063373, -0.3363541057851459);
\draw (0.820280225712491, -0.3346857982558642)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8176487126790838, -0.33731730499129964)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8159804051498021, -0.3402069026097608)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8140540067374946, -0.33828050419745337)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8176487126790838, -0.33731730499129964)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8111644059700476, -0.33994882432267864)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8104592976469196, -0.33731730499129964)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8140540067374946, -0.33828050419745337)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8071226762903844, -0.33731730499129964)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8078277877624982, -0.33468579825586414)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8104592976469196, -0.33731730499129964)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8049381869950513, -0.3330174907265824)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8068645885563446, -0.331091092314275)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8078277877624982, -0.33468579825586414)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8049381869950513, -0.32916469390196756)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8068645885563446, -0.331091092314275)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8078277877624982, -0.32749638637268585)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8078277877624982, -0.3241597587181788)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8104592976469196, -0.3248648796372504)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8078277877624982, -0.32749638637268585)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8121276051762013, -0.32197526942284577)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8140540067374946, -0.3239016678351532)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8104592976469196, -0.3248648796372504)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8367743933421471, -0.3339806899327361)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8360692787210473, -0.3366121966681716)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8334377719856119, -0.3339806899327361)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8387007917544544, -0.33731730499129964)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8360692787210473, -0.3366121966681716)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8370324779272009, -0.3402069026097608)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8387007917544544, -0.3430965128241654)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8360692787210473, -0.34380162114729346)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8370324779272009, -0.3402069026097608)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8360692787210473, -0.34713823620585693)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8334377719856119, -0.3464331278827289)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8360692787210473, -0.34380162114729346)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8327326636624838, -0.3490646346181644)--(0.83176946445633, -0.34739632708888263);
\draw (0.8334377719856119, -0.3464331278827289)--(0.83176946445633, -0.34739632708888263);
\draw (0.8298430597460509, -0.34739632708888263)--(0.83176946445633, -0.34739632708888263);
\draw (0.8269534621275898, -0.3490646346181644)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8262483538044617, -0.3464331278827289)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8298430597460509, -0.34739632708888263)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8229117324479265, -0.3464331278827289)--(0.82458004627518, -0.3454699286765752);
\draw (0.8236168470690263, -0.34380162114729346)--(0.82458004627518, -0.3454699286765752);
\draw (0.8262483538044617, -0.3464331278827289)--(0.82458004627518, -0.3454699286765752);
\draw (0.8207272431525934, -0.3421333136180117)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8226536478628725, -0.3402069026097608)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8236168470690263, -0.34380162114729346)--(0.8226536478628725, -0.3421333136180117);
\draw (0.820985334035619, -0.33731730499129964)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8236168470690263, -0.3366121966681716)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8226536478628725, -0.3402069026097608)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8229117324479265, -0.3339806899327361)--(0.82458004627518, -0.33494388913888984);
\draw (0.8236168470690263, -0.3366121966681716)--(0.82458004627518, -0.33494388913888984);
\draw (0.8262483538044617, -0.3339806899327361)--(0.82458004627518, -0.33494388913888984);
\draw (0.8279166613337435, -0.331091092314275)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8298430597460509, -0.33301749072658243)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8262483538044617, -0.3339806899327361)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8327326636624838, -0.33134918319730067)--(0.83176946445633, -0.33301749072658243);
\draw (0.8334377719856119, -0.3339806899327361)--(0.83176946445633, -0.33301749072658243);
\draw (0.8298430597460509, -0.33301749072658243)--(0.83176946445633, -0.33301749072658243);
\draw (0.847816608347912, -0.3531063705957994)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8451850953145048, -0.3524012622726714)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8461482945206584, -0.35599596821426055)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8458902099356046, -0.34976974294129237)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8451850953145048, -0.3524012622726714)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8425535885790694, -0.34976974294129237)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8408852810497875, -0.3468801453228313)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8389588763395084, -0.3488065437351387)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8425535885790694, -0.34976974294129237)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8360692787210473, -0.34713823620585693)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8353641703979192, -0.34976974294129237)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8389588763395084, -0.3488065437351387)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8327326636624838, -0.3490646346181644)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8353641703979192, -0.34976974294129237)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8327326636624838, -0.3524012622726714)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8298430597460509, -0.35406956980195314)--(0.83176946445633, -0.35406956980195314);
\draw (0.83176946445633, -0.35599596821426055)--(0.83176946445633, -0.35406956980195314);
\draw (0.8327326636624838, -0.3524012622726714)--(0.83176946445633, -0.35406956980195314);
\draw (0.8301011506290765, -0.3588855658327217)--(0.83176946445633, -0.35792236662656796);
\draw (0.8327326636624838, -0.3595906741558497)--(0.83176946445633, -0.35792236662656796);
\draw (0.83176946445633, -0.35599596821426055)--(0.83176946445633, -0.35792236662656796);
\draw (0.8327326636624838, -0.36292730181035676)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8353641703979192, -0.36222218089128516)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8327326636624838, -0.3595906741558497)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8370324779272009, -0.3651117785097463)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8389588763395084, -0.3631853800974389)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8353641703979192, -0.36222218089128516)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8408852810497875, -0.3651117785097463)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8389588763395084, -0.3631853800974389)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8425535885790694, -0.36222218089128516)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8458902099356046, -0.36222218089128516)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8451850953145048, -0.3595906741558497)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8425535885790694, -0.36222218089128516)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8480746992309377, -0.35792236662656796)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8461482945206584, -0.35599596821426055)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8451850953145048, -0.3595906741558497)--(0.8461482945206584, -0.35792236662656796);
\draw (0.847816608347912, -0.3771171990196367)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8451850953145048, -0.37782230734276473)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8461482945206584, -0.37422760140117556)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8458902099356046, -0.38045381407820017)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8451850953145048, -0.37782230734276473)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8425535885790694, -0.38045381407820017)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8408852810497875, -0.3833434116966613)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8389588763395084, -0.3814170132843539)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8425535885790694, -0.38045381407820017)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8360692787210473, -0.3830853334095792)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8353641703979192, -0.38045381407820017)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8389588763395084, -0.3814170132843539)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8327326636624838, -0.38115893499727177)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8353641703979192, -0.38045381407820017)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8327326636624838, -0.37782230734276473)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8298430597460509, -0.37615399981348296)--(0.83176946445633, -0.37615399981348296);
\draw (0.83176946445633, -0.37422760140117556)--(0.83176946445633, -0.37615399981348296);
\draw (0.8327326636624838, -0.37782230734276473)--(0.83176946445633, -0.37615399981348296);
\draw (0.8301011506290765, -0.3713380037827144)--(0.83176946445633, -0.37230120298886815);
\draw (0.8327326636624838, -0.3706328954595864)--(0.83176946445633, -0.37230120298886815);
\draw (0.83176946445633, -0.37422760140117556)--(0.83176946445633, -0.37230120298886815);
\draw (0.8327326636624838, -0.3672962678050794)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8353641703979192, -0.3680013761282074)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8327326636624838, -0.3706328954595864)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8370324779272009, -0.3651117785097463)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8389588763395084, -0.3670381769220537)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8353641703979192, -0.3680013761282074)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8408852810497875, -0.3651117785097463)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8389588763395084, -0.3670381769220537)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8425535885790694, -0.3680013761282074)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8458902099356046, -0.3680013761282074)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8451850953145048, -0.3706328954595864)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8425535885790694, -0.3680013761282074)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8480746992309376, -0.37230120298886815)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8461482945206584, -0.37422760140117556)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8451850953145048, -0.3706328954595864)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8360692787210473, -0.396947988005828)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8334377719856119, -0.3962428796827)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8360692787210473, -0.393611360351321)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8327326636624838, -0.39887438641813544)--(0.83176946445633, -0.3972060788888537);
\draw (0.8334377719856119, -0.3962428796827)--(0.83176946445633, -0.3972060788888537);
\draw (0.8298430597460509, -0.3972060788888537)--(0.83176946445633, -0.3972060788888537);
\draw (0.8269534621275898, -0.39887438641813544)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8262483538044617, -0.3962428796827)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8298430597460509, -0.3972060788888537)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8229117324479265, -0.3962428796827)--(0.82458004627518, -0.39527968047654627);
\draw (0.8236168470690263, -0.393611360351321)--(0.82458004627518, -0.39527968047654627);
\draw (0.8262483538044617, -0.3962428796827)--(0.82458004627518, -0.39527968047654627);
\draw (0.820985334035619, -0.39290625202819296)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8236168470690263, -0.393611360351321)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8226536478628725, -0.3900166544097318)--(0.8226536478628725, -0.39194305282203923);
\draw (0.820985334035619, -0.3871270567912707)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8236168470690263, -0.38642194846814265)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8226536478628725, -0.3900166544097318)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8236168470690263, -0.3830853334095792)--(0.82458004627518, -0.3847536409388609);
\draw (0.8262483538044617, -0.3837904417327072)--(0.82458004627518, -0.3847536409388609);
\draw (0.8236168470690263, -0.38642194846814265)--(0.82458004627518, -0.3847536409388609);
\draw (0.8279166613337434, -0.3809008441142461)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8298430597460509, -0.38282724252655354)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8262483538044617, -0.3837904417327072)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8327326636624838, -0.38115893499727177)--(0.83176946445633, -0.38282724252655354);
\draw (0.8334377719856119, -0.3837904417327072)--(0.83176946445633, -0.38282724252655354);
\draw (0.8298430597460509, -0.38282724252655354)--(0.83176946445633, -0.38282724252655354);
\draw (0.8360692787210473, -0.3830853334095792)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8334377719856119, -0.3837904417327072)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8360692787210473, -0.38642194846814265)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8389588763395084, -0.3880902559974244)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8370324779272009, -0.3900166544097318)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8360692787210473, -0.38642194846814265)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8387007917544544, -0.39290625202819296)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8360692787210473, -0.393611360351321)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8370324779272009, -0.3900166544097318)--(0.8370324779272009, -0.39194305282203923);
\draw (0.7066597577583175, -0.40799019671362113)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7059546494351894, -0.4053586899781857)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7095493553767787, -0.40632188918433937)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7033231364017822, -0.40606379830131367)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7059546494351894, -0.4053586899781857)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7033231364017822, -0.4027271832427502)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7004335387833212, -0.40105887571346843)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7023599371956285, -0.3991324773011611)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7033231364017822, -0.4027271832427502)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7006916296663468, -0.3962428796826999)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7033231364017822, -0.39553775876362834)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7023599371956285, -0.3991324773011611)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7026180280786541, -0.3929062520281929)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7033231364017822, -0.39553775876362834)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7059546494351894, -0.3929062520281929)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7076229569644712, -0.39001665440973177)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7095493553767787, -0.39194305282203923)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7059546494351894, -0.3929062520281929)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7124389561442256, -0.3902747452927574)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7131440644673537, -0.3929062520281929)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7095493553767787, -0.39194305282203923)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7164806858238889, -0.3929062520281929)--(0.7148123751456212, -0.3938694512343466);
\draw (0.715775574351775, -0.39553775876362834)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7131440644673537, -0.3929062520281929)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7186651751192219, -0.3972060788888536)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7167387735579287, -0.3991324773011611)--(0.7167387735579287, -0.3972060788888536);
\draw (0.715775574351775, -0.39553775876362834)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7186651751192219, -0.40105887571346843)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7167387735579287, -0.3991324773011611)--(0.7167387735579287, -0.40105887571346843);
\draw (0.715775574351775, -0.4027271832427502)--(0.7167387735579287, -0.40105887571346843);
\draw (0.715775574351775, -0.40606379830131367)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7131440644673537, -0.4053586899781857)--(0.7148123751456212, -0.40439549077203196);
\draw (0.715775574351775, -0.4027271832427502)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7114757569380719, -0.4082482875966468)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7095493553767787, -0.40632188918433937)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7131440644673537, -0.4053586899781857)--(0.7114757569380719, -0.40632188918433937);
\draw (0.687534083393226, -0.396947988005828)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6901655901286614, -0.3962428796826999)--(0.6884972825993796, -0.3952796804765462);
\draw (0.687534083393226, -0.39361136035132094)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6908706984517894, -0.3988743864181354)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6901655901286614, -0.3962428796826999)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6937603023682224, -0.3972060788888536)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6966498999866835, -0.3988743864181354)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6973550083098115, -0.3962428796826999)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6937603023682224, -0.3972060788888536)--(0.6956867007805297, -0.3972060788888536);
\draw (0.7006916296663468, -0.3962428796826999)--(0.6990233158390933, -0.3952796804765462);
\draw (0.6999865150452469, -0.39361136035132094)--(0.6990233158390933, -0.3952796804765462);
\draw (0.6973550083098115, -0.3962428796826999)--(0.6990233158390933, -0.3952796804765462);
\draw (0.7026180280786541, -0.3929062520281929)--(0.7009497142514006, -0.39194305282203923);
\draw (0.6999865150452469, -0.39361136035132094)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7009497142514006, -0.39001665440973177)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7026180280786541, -0.3871270567912707)--(0.7009497142514006, -0.38809025599742436);
\draw (0.6999865150452469, -0.3864219484681426)--(0.7009497142514006, -0.38809025599742436);
\draw (0.7009497142514006, -0.39001665440973177)--(0.7009497142514006, -0.38809025599742436);
\draw (0.6999865150452469, -0.3830853334095791)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6973550083098115, -0.38379044173270715)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6999865150452469, -0.3864219484681426)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6956867007805297, -0.3809008441142461)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6937603023682224, -0.3828272425265534)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6973550083098115, -0.38379044173270715)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6908706984517894, -0.3811589349972717)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6901655901286614, -0.38379044173270715)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6937603023682224, -0.3828272425265534)--(0.6918338976579431, -0.3828272425265534);
\draw (0.687534083393226, -0.3830853334095791)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6901655901286614, -0.38379044173270715)--(0.6884972825993796, -0.3847536409388609);
\draw (0.687534083393226, -0.3864219484681426)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6846444857747649, -0.38809025599742436)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6865708841870722, -0.39001665440973177)--(0.6865708841870722, -0.38809025599742436);
\draw (0.687534083393226, -0.3864219484681426)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6849025703598187, -0.3929062520281929)--(0.6865708841870722, -0.39194305282203923);
\draw (0.687534083393226, -0.39361136035132094)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6865708841870722, -0.39001665440973177)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6755286628833356, -0.3761539998134829)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6774550675936147, -0.3742276014011755)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6784182667997685, -0.3778223073427647)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6755286628833356, -0.3723012029888681)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6774550675936147, -0.3742276014011755)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6784182667997685, -0.37063289545958633)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6784182667997685, -0.3672962678050793)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6810497735352039, -0.3680013761282074)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6784182667997685, -0.37063289545958633)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6827180810644856, -0.36511177850974624)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6846444857747649, -0.36703817692205365)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6810497735352039, -0.3680013761282074)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6865708841870722, -0.36511177850974624)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6846444857747649, -0.36703817692205365)--(0.6865708841870722, -0.36703817692205365);
\draw (0.688239191716354, -0.3680013761282074)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6915758130728893, -0.3680013761282074)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6908706984517894, -0.37063289545958633)--(0.6899074992456358, -0.36896457533436106);
\draw (0.688239191716354, -0.3680013761282074)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6937603023682224, -0.3723012029888681)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6918338976579431, -0.3742276014011755)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6908706984517894, -0.37063289545958633)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6935022114851966, -0.37711719901963664)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6908706984517894, -0.3778223073427647)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6918338976579431, -0.3742276014011755)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6908706984517894, -0.3811589349972717)--(0.6899074992456358, -0.37949061487204644);
\draw (0.688239191716354, -0.3804538140782001)--(0.6899074992456358, -0.37949061487204644);
\draw (0.6908706984517894, -0.3778223073427647)--(0.6899074992456358, -0.37949061487204644);
\draw (0.687534083393226, -0.3830853334095791)--(0.6865708841870722, -0.38141701328435385);
\draw (0.688239191716354, -0.3804538140782001)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6846444857747649, -0.38141701328435385)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6817548818583319, -0.3830853334095791)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6810497735352039, -0.3804538140782001)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6846444857747649, -0.38141701328435385)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6777131521786686, -0.3804538140782001)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6784182667997685, -0.3778223073427647)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6810497735352039, -0.3804538140782001)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6757867537663612, -0.3531063705957994)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6784182667997685, -0.3524012622726713)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6774550675936147, -0.3559959682142605)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6777131521786686, -0.34976974294129237)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6784182667997685, -0.3524012622726713)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6810497735352039, -0.34976974294129237)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6827180810644856, -0.34688014532283123)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6846444857747649, -0.34880654373513864)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6810497735352039, -0.34976974294129237)--(0.6827180810644856, -0.34880654373513864);
\draw (0.687534083393226, -0.34713823620585693)--(0.6865708841870722, -0.34880654373513864);
\draw (0.688239191716354, -0.34976974294129237)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6846444857747649, -0.34880654373513864)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6908706984517894, -0.3490646346181643)--(0.6899074992456358, -0.35073294214744605);
\draw (0.688239191716354, -0.34976974294129237)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6908706984517894, -0.3524012622726713)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6937603023682224, -0.3540695698019531)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6918338976579431, -0.3559959682142605)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6908706984517894, -0.3524012622726713)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6935022114851966, -0.35888556583272163)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6908706984517894, -0.35959067415584967)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6918338976579431, -0.3559959682142605)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6908706984517894, -0.3629273018103567)--(0.6899074992456358, -0.36125898168513143);
\draw (0.688239191716354, -0.3622221808912851)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6908706984517894, -0.35959067415584967)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6865708841870722, -0.36511177850974624)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6846444857747649, -0.36318538009743884)--(0.6865708841870722, -0.36318538009743884);
\draw (0.688239191716354, -0.3622221808912851)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6827180810644856, -0.36511177850974624)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6846444857747649, -0.36318538009743884)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6810497735352039, -0.3622221808912851)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6777131521786686, -0.3622221808912851)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6784182667997685, -0.35959067415584967)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6810497735352039, -0.3622221808912851)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6755286628833356, -0.3579223666265679)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6774550675936147, -0.3559959682142605)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6784182667997685, -0.35959067415584967)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6868289687721261, -0.3339806899327361)--(0.6884972825993796, -0.3349438891388898);
\draw (0.687534083393226, -0.33661219666817155)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6901655901286614, -0.3339806899327361)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6849025703598187, -0.3373173049912996)--(0.6865708841870722, -0.3382805041974533);
\draw (0.687534083393226, -0.33661219666817155)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6865708841870722, -0.3402069026097607)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6849025703598187, -0.34309651282416537)--(0.6865708841870722, -0.34213331361801164);
\draw (0.687534083393226, -0.3438016211472934)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6865708841870722, -0.3402069026097607)--(0.6865708841870722, -0.34213331361801164);
\draw (0.687534083393226, -0.34713823620585693)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6901655901286614, -0.34643312788272884)--(0.6884972825993796, -0.34546992867657517);
\draw (0.687534083393226, -0.3438016211472934)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6908706984517894, -0.3490646346181643)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6901655901286614, -0.34643312788272884)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6937603023682224, -0.3473963270888826)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6966498999866835, -0.3490646346181643)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6973550083098115, -0.34643312788272884)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6937603023682224, -0.3473963270888826)--(0.6956867007805297, -0.3473963270888826);
\draw (0.7006916296663468, -0.34643312788272884)--(0.6990233158390933, -0.34546992867657517);
\draw (0.6999865150452469, -0.3438016211472934)--(0.6990233158390933, -0.34546992867657517);
\draw (0.6973550083098115, -0.34643312788272884)--(0.6990233158390933, -0.34546992867657517);
\draw (0.7028761189616799, -0.34213331361801164)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7009497142514006, -0.3402069026097607)--(0.7009497142514006, -0.34213331361801164);
\draw (0.6999865150452469, -0.3438016211472934)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7026180280786541, -0.3373173049912996)--(0.7009497142514006, -0.3382805041974533);
\draw (0.6999865150452469, -0.33661219666817155)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7009497142514006, -0.3402069026097607)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7006916296663468, -0.3339806899327361)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6999865150452469, -0.33661219666817155)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6973550083098115, -0.3339806899327361)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6956867007805297, -0.33109109231427497)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6937603023682224, -0.3330174907265824)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6973550083098115, -0.3339806899327361)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6908706984517894, -0.33134918319730067)--(0.6918338976579431, -0.3330174907265824);
\draw (0.6901655901286614, -0.3339806899327361)--(0.6918338976579431, -0.3330174907265824);
\draw (0.6937603023682224, -0.3330174907265824)--(0.6918338976579431, -0.3330174907265824);
\draw (0.7076229569644712, -0.3219752694228457)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7095493553767787, -0.3239016678351531)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7059546494351894, -0.32486487963725036)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7114757569380719, -0.3219752694228457)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7095493553767787, -0.3239016678351531)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7131440644673537, -0.32486487963725036)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7164806858238889, -0.3248648796372504)--(0.7148123751456212, -0.3258280788434041);
\draw (0.715775574351775, -0.32749638637268585)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7131440644673537, -0.32486487963725036)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7186651751192219, -0.32916469390196756)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7167387735579287, -0.331091092314275)--(0.7167387735579287, -0.32916469390196756);
\draw (0.715775574351775, -0.32749638637268585)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7186651751192219, -0.3330174907265824)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7167387735579287, -0.331091092314275)--(0.7167387735579287, -0.3330174907265824);
\draw (0.715775574351775, -0.33468579825586414)--(0.7167387735579287, -0.3330174907265824);
\draw (0.715775574351775, -0.3380224259103712)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7131440644673537, -0.3373173049912996)--(0.7148123751456212, -0.3363541057851459);
\draw (0.715775574351775, -0.33468579825586414)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7114757569380719, -0.3402069026097607)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7095493553767787, -0.3382805041974533)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7131440644673537, -0.3373173049912996)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7066597577583175, -0.3399488243226786)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7059546494351894, -0.3373173049912996)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7095493553767787, -0.3382805041974533)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7026180280786541, -0.3373173049912996)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7033231364017822, -0.33468579825586414)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7059546494351894, -0.3373173049912996)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7006916296663468, -0.3339806899327361)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7033231364017822, -0.33468579825586414)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7023599371956285, -0.33109109231427497)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7006916296663468, -0.32820149469581383)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7033231364017822, -0.3274963863726858)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7023599371956285, -0.33109109231427497)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7033231364017822, -0.3241597587181788)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7059546494351894, -0.32486487963725036)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7033231364017822, -0.3274963863726858)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7306705893311406, -0.3222333603058714)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7313756976542687, -0.3248648796372504)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7277809917126794, -0.3239016804310967)--(0.7297073901249869, -0.3239016804310967);
\draw (0.73400720753869, -0.3241597587181788)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7313756976542687, -0.3248648796372504)--(0.7330440083325362, -0.3258280788434041);
\draw (0.73400720753869, -0.32749638637268585)--(0.7330440083325362, -0.3258280788434041);
\draw (0.736896806731644, -0.32916469390196756)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7349704067448437, -0.331091092314275)--(0.7349704067448437, -0.32916469390196756);
\draw (0.73400720753869, -0.32749638637268585)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7366387189976042, -0.3339806899327361)--(0.7349704067448437, -0.3330174907265824);
\draw (0.73400720753869, -0.33468579825586414)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7349704067448437, -0.331091092314275)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7347123190108039, -0.33731730499129964)--(0.7330440083325362, -0.3363541057851459);
\draw (0.73400720753869, -0.33468579825586414)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7313756976542687, -0.33731730499129964)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7297073901249869, -0.3402069026097607)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7277809917126794, -0.3382805041974533)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7313756976542687, -0.33731730499129964)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7248913909452325, -0.3399488243226786)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7241862826221044, -0.33731730499129964)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7277809917126794, -0.3382805041974533)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7208496612655692, -0.33731730499129964)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7215547727376831, -0.33468579825586414)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7241862826221044, -0.33731730499129964)--(0.7225179719438368, -0.3363541057851459);
\draw (0.718665171970236, -0.3330174907265824)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7205915735315294, -0.331091092314275)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7215547727376831, -0.33468579825586414)--(0.7205915735315294, -0.3330174907265824);
\draw (0.718665171970236, -0.32916469390196756)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7205915735315294, -0.331091092314275)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7215547727376831, -0.32749638637268585)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7215547727376831, -0.3241597587181788)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7241862826221044, -0.3248648796372504)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7215547727376831, -0.32749638637268585)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7258545901513862, -0.3219752694228457)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7277809917126794, -0.3239016678351532)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7241862826221044, -0.3248648796372504)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7505013775300855, -0.3339806899327361)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7497962660579716, -0.33661219666817155)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7471647569607966, -0.3339806899327361)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7524277759423929, -0.33731730499129964)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7497962660579716, -0.33661219666817155)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7507594660513717, -0.3402069026097607)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7524277759423929, -0.34309651282416537)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7497962660579716, -0.3438016211472934)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7507594660513717, -0.3402069026097607)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7497962660579716, -0.34713823620585693)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7471647569607966, -0.3464331278827289)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7497962660579716, -0.3438016211472934)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7464596454886827, -0.34906463461816434)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7471647569607966, -0.3464331278827289)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7435700478702216, -0.3473963270888826)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7406804502517605, -0.34906463461816434)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7399753387796466, -0.3464331278827289)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7435700478702216, -0.3473963270888826)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7366387189976042, -0.3464331278827289)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7373438288952252, -0.3438016211472934)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7399753387796466, -0.3464331278827289)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7344542312767641, -0.3421333136180117)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7363806296890716, -0.3402069026097607)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7373438288952252, -0.3438016211472934)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7347123190108039, -0.33731730499129964)--(0.7363806296890716, -0.3382805041974533);
\draw (0.7373438288952252, -0.33661219666817155)--(0.7363806296890716, -0.3382805041974533);
\draw (0.7363806296890716, -0.3402069026097607)--(0.7363806296890716, -0.3382805041974533);
\draw (0.7366387189976042, -0.3339806899327361)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7373438288952252, -0.33661219666817155)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7399753387796466, -0.3339806899327361)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7416436494579142, -0.331091092314275)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7435700478702216, -0.3330174907265824)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7399753387796466, -0.3339806899327361)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7464596454886827, -0.33134918319730067)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7471647569607966, -0.3339806899327361)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7435700478702216, -0.3330174907265824)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7618016810796777, -0.35406956980195314)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7598752824480175, -0.3559959682142605)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7589120830450522, -0.3524012622726714)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7618016810796777, -0.35792236662656796)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7598752824480175, -0.3559959682142605)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7589120830450522, -0.35959067415584967)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7589120830450522, -0.3629273018103567)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7562805735542542, -0.36222218089128516)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7589120830450522, -0.35959067415584967)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7546122628759865, -0.36511177850974624)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7526858644636791, -0.36318538009743884)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7562805731606309, -0.36222218089128516)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7507594660513717, -0.36511177850974624)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7526858644636791, -0.36318538009743884)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7490911553731041, -0.36222218089128516)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7457545355910618, -0.36222218089128516)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7464596454886827, -0.35959067415584967)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7490911553731041, -0.36222218089128516)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7435700478702216, -0.35792236662656796)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7454964462825291, -0.3559959682142605)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7464596454886827, -0.35959067415584967)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7438281356042614, -0.3531063705957994)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7464596454886827, -0.3524012622726714)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7454964462825291, -0.3559959682142605)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7464596454886827, -0.34906463461816434)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7490911553731041, -0.34976974294129237)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7464596454886827, -0.3524012622726714)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7497962660579716, -0.34713823620585693)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7490911553731041, -0.34976974294129237)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7526858644636791, -0.34880654373513864)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7555754624757635, -0.34713823620585693)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7562805735542542, -0.34976974294129237)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7526858644636791, -0.34880654373513864)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7596171939267313, -0.34976974294129237)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7589120830450522, -0.3524012622726714)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7562805735542542, -0.34976974294129237)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7618016810796777, -0.3761539998134829)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7598752824480175, -0.3742276014011755)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7589120830450522, -0.3778223073427647)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7618016810796777, -0.3723012029888681)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7598752824480175, -0.3742276014011755)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7589120830450522, -0.37063289545958633)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7589120830450522, -0.3672962678050793)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7562805735542542, -0.3680013761282074)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7589120830450522, -0.37063289545958633)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7546122628759865, -0.36511177850974624)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7526858644636791, -0.36703817692205365)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7562805731606309, -0.3680013761282074)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7507594660513717, -0.36511177850974624)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7526858644636791, -0.36703817692205365)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7490911553731041, -0.3680013761282074)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7457545355910618, -0.3680013761282074)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7464596454886827, -0.37063289545958633)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7490911553731041, -0.3680013761282074)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7435700478702216, -0.3723012029888681)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7454964462825291, -0.3742276014011755)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7464596454886827, -0.37063289545958633)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7438281356042614, -0.37711719901963664)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7464596454886827, -0.3778223073427647)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7454964462825291, -0.3742276014011755)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7464596454886827, -0.3811589349972717)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7490911553731041, -0.3804538140782001)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7464596454886827, -0.3778223073427647)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7497962660579716, -0.3830853334095791)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7490911553731041, -0.3804538140782001)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7526858644636791, -0.38141701328435385)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7555754624757635, -0.3830853334095791)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7562805735542542, -0.3804538140782001)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7526858644636791, -0.38141701328435385)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7596171939267313, -0.3804538140782001)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7589120830450522, -0.3778223073427647)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7562805735542542, -0.3804538140782001)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7497962660579716, -0.396947988005828)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7471647569607966, -0.3962428796826999)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7497962660579716, -0.39361136035132094)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7464596454886827, -0.3988743864181354)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7471647569607966, -0.3962428796826999)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7435700478702216, -0.3972060788888536)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7406804502517605, -0.3988743864181354)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7399753387796466, -0.3962428796826999)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7435700478702216, -0.3972060788888536)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7366387189976042, -0.3962428796826999)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7373438288952252, -0.39361136035132094)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7399753387796466, -0.3962428796826999)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7347123190108039, -0.3929062520281929)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7373438288952252, -0.39361136035132094)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7363806296890716, -0.39001665440973177)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7347123190108039, -0.3871270567912707)--(0.7363806296890716, -0.38809025599742436);
\draw (0.7373438288952252, -0.3864219484681426)--(0.7363806296890716, -0.38809025599742436);
\draw (0.7363806296890716, -0.39001665440973177)--(0.7363806296890716, -0.38809025599742436);
\draw (0.7373438288952252, -0.3830853334095791)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7399753387796466, -0.38379044173270715)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7373438288952252, -0.3864219484681426)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7416436494579142, -0.3809008441142461)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7435700478702216, -0.3828272425265534)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7399753387796466, -0.38379044173270715)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7464596454886827, -0.3811589349972717)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7471647569607966, -0.38379044173270715)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7435700478702216, -0.3828272425265534)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7497962660579716, -0.3830853334095791)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7471647569607966, -0.38379044173270715)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7497962660579716, -0.3864219484681426)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7526858644636791, -0.38809025599742436)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7507594660513717, -0.39001665440973177)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7497962660579716, -0.3864219484681426)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7524277759423929, -0.3929062520281929)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7497962660579716, -0.39361136035132094)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7507594660513717, -0.39001665440973177)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7297073901249869, -0.4082482875966468)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7277809917126794, -0.40632188918433937)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7313756976542687, -0.4053586899781857)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7258545901513861, -0.4082482875966468)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7277809917126794, -0.40632188918433937)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7241862826221044, -0.4053586899781857)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7208496612655692, -0.4053586899781857)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7215547727376831, -0.4027271832427502)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7241862826221044, -0.4053586899781857)--(0.7225179719438368, -0.40439549077203196);
\draw (0.718665171970236, -0.40105887571346843)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7205915735315294, -0.3991324773011611)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7215547727376831, -0.4027271832427502)--(0.7205915735315294, -0.40105887571346843);
\draw (0.718665171970236, -0.3972060788888536)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7205915735315294, -0.3991324773011611)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7215547727376831, -0.39553775876362834)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7215547727376831, -0.39220114370506487)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7241862826221044, -0.3929062520281929)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7215547727376831, -0.39553775876362834)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7258545901513862, -0.39001665440973177)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7277809917126794, -0.39194305282203923)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7241862826221044, -0.3929062520281929)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7306705893311406, -0.3902747452927574)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7313756976542687, -0.3929062520281929)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7277809917126794, -0.39194305282203923)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7347123190108039, -0.3929062520281929)--(0.7330440083325362, -0.3938694512343466);
\draw (0.73400720753869, -0.39553775876362834)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7313756976542687, -0.3929062520281929)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7366387189976042, -0.3962428796826999)--(0.7349704067448437, -0.3972060788888536);
\draw (0.73400720753869, -0.39553775876362834)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7349704067448437, -0.3991324773011611)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7366387189976042, -0.40202207491962216)--(0.7349704067448437, -0.40105887571346843);
\draw (0.73400720753869, -0.4027271832427502)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7349704067448437, -0.3991324773011611)--(0.7349704067448437, -0.40105887571346843);
\draw (0.73400720753869, -0.40606379830131367)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7313756976542687, -0.4053586899781857)--(0.7330440083325362, -0.40439549077203196);
\draw (0.73400720753869, -0.4027271832427502)--(0.7330440083325362, -0.40439549077203196);
\draw (0.6128194556932693, -0.3538114789189274)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6154509624287048, -0.35310637059579936)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6128194556932693, -0.3504748638603639)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6161560833477764, -0.3557378773312348)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6154509624287048, -0.35310637059579936)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6190456809662375, -0.3540695698019531)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6219352785846985, -0.35573787733123485)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6226403869078266, -0.3531063705957994)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6190456809662375, -0.3540695698019531)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6259770019663902, -0.3531063705957994)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6252718936432622, -0.3504748638603639)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6226403869078266, -0.3531063705957994)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6279034003786976, -0.34976974294129237)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6252718936432622, -0.3504748638603639)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6262350928494158, -0.34688014532283123)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6279034003786976, -0.3439905477043701)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6252718936432622, -0.34328543938124206)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6262350928494158, -0.34688014532283123)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6252718936432622, -0.3399488243226786)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6226403869078266, -0.3406539326458066)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6252718936432622, -0.34328543938124206)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6209720793785449, -0.3377643350273455)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6190456809662375, -0.33969073343965295)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6226403869078266, -0.3406539326458066)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6161560833477764, -0.3380224259103711)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6154509624287048, -0.34065393264580657)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6190456809662375, -0.33969073343965295)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6128194556932693, -0.3399488243226786)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6154509624287048, -0.34065393264580657)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6128194556932693, -0.34328543938124206)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6099298580748083, -0.34495374691052383)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6118562564871157, -0.3468801453228312)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6128194556932693, -0.34328543938124206)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6101879489578339, -0.3497697429412923)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6128194556932693, -0.3504748638603639)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6118562564871157, -0.3468801453228312)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6319451363563326, -0.3648537002226641)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6312400280332047, -0.3622221808912851)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6348347339747937, -0.36318538009743884)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6286085212977692, -0.3629273018103567)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6312400280332047, -0.3622221808912851)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6286085212977692, -0.35959067415584967)--(0.6295717205039228, -0.36125898168513143);
\draw (0.625718923679308, -0.3579223666265679)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6276453220916154, -0.3559959682142605)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6286085212977692, -0.35959067415584967)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6259770019663902, -0.3531063705957994)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6286085212977692, -0.3524012622726713)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6276453220916154, -0.3559959682142605)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6279034003786976, -0.34976974294129237)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6286085212977692, -0.3524012622726713)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6312400280332047, -0.34976974294129237)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6329083355624863, -0.34688014532283123)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6348347339747937, -0.34880654373513864)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6312400280332047, -0.34976974294129237)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6377243315932548, -0.34713823620585693)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6384294399163829, -0.34976974294129237)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6348347339747937, -0.34880654373513864)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6417660675708899, -0.34976974294129237)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6410609466518185, -0.3524012622726713)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6384294399163829, -0.34976974294129237)--(0.6400977474456646, -0.35073294214744605);
\draw (0.643950556866223, -0.3540695698019531)--(0.6420241458579721, -0.3540695698019531);
\draw (0.6420241584539157, -0.3559959682142605)--(0.6420241458579721, -0.3540695698019531);
\draw (0.6410609466518185, -0.3524012622726713)--(0.6420241458579721, -0.3540695698019531);
\draw (0.643950556866223, -0.3579223666265679)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6420241584539157, -0.3559959682142605)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6410609466518185, -0.35959067415584967)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6410609466518185, -0.3629273018103567)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6384294399163829, -0.3622221808912851)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6410609466518185, -0.35959067415584967)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6367611323871012, -0.36511177850974624)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6348347339747937, -0.36318538009743884)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6384294399163829, -0.3622221808912851)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6559559647801698, -0.3648537002226641)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6566610794012697, -0.3622221808912851)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6530663671617087, -0.36318538009743884)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6592925861367052, -0.3629273018103567)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6566610794012697, -0.3622221808912851)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6592925861367052, -0.35959067415584967)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6621821837551662, -0.3579223666265679)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6602557853428588, -0.3559959682142605)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6592925861367052, -0.35959067415584967)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6619240928721406, -0.3531063705957994)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6592925861367052, -0.3524012622726713)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6602557853428588, -0.3559959682142605)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6599976944598331, -0.34976974294129237)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6592925861367052, -0.3524012622726713)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6566610794012697, -0.34976974294129237)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6549927655740162, -0.34688014532283123)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6530663671617087, -0.34880654373513864)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6566610794012697, -0.34976974294129237)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6501767695432477, -0.34713823620585693)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6494716612201197, -0.34976974294129237)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6530663671617087, -0.34880654373513864)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6461350335656126, -0.34976974294129237)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6468401544846841, -0.3524012622726713)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6494716612201197, -0.34976974294129237)--(0.6478033536908379, -0.35073294214744605);
\draw (0.643950556866223, -0.3540695698019531)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6458769552785304, -0.3559959682142605)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6468401544846841, -0.3524012622726713)--(0.6458769552785304, -0.3540695698019531);
\draw (0.643950556866223, -0.3579223666265679)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6458769552785304, -0.3559959682142605)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6468401544846841, -0.35959067415584967)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6468401544846841, -0.3629273018103567)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6494716612201197, -0.3622221808912851)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6468401544846841, -0.35959067415584967)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6511399687494013, -0.36511177850974624)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6530663671617087, -0.36318538009743884)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6494716612201197, -0.3622221808912851)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6757867537663612, -0.3531063705957994)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6750816454432331, -0.3504748638603639)--(0.6741184462370795, -0.3521431713896457);
\draw (0.672450132409826, -0.3531063705957994)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6777131521786686, -0.34976974294129237)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6750816454432331, -0.3504748638603639)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6760448446493869, -0.34688014532283123)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6777131521786686, -0.3439905477043701)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6750816454432331, -0.34328543938124206)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6760448446493869, -0.34688014532283123)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6750816454432331, -0.3399488243226786)--(0.6741184462370795, -0.3416171318519603);
\draw (0.672450132409826, -0.3406539326458066)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6750816454432331, -0.34328543938124206)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6717450240866979, -0.3380224259103712)--(0.6707818248805442, -0.33969073343965295);
\draw (0.672450132409826, -0.3406539326458066)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6688554264682368, -0.33969073343965295)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6659658288497756, -0.3380224259103712)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6652607142286759, -0.3406539326458066)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6688554264682368, -0.33969073343965295)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6619240928721406, -0.3406539326458066)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6626292074932404, -0.34328543938124206)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6652607142286759, -0.3406539326458066)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6597396098747793, -0.34495374691052383)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6616660082870867, -0.34688014532283123)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6626292074932404, -0.34328543938124206)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6599976944598331, -0.34976974294129237)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6626292074932404, -0.3504748638603639)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6616660082870867, -0.34688014532283123)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6619240928721406, -0.3531063705957994)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6626292074932404, -0.3504748638603639)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6652607142286759, -0.3531063705957994)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6669290280559294, -0.3559959682142605)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6688554264682368, -0.3540695698019531)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6652607142286759, -0.3531063705957994)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6717450240866979, -0.35573787733123485)--(0.6707818248805442, -0.3540695698019531);
\draw (0.672450132409826, -0.3531063705957994)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6688554264682368, -0.3540695698019531)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6868289687721261, -0.3339806899327361)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6841974620366906, -0.33468579825586414)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6851606612428444, -0.33109109231427497)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6849025703598187, -0.3373173049912996)--(0.683234262830537, -0.3363541057851459);
\draw (0.6841974620366906, -0.33468579825586414)--(0.683234262830537, -0.3363541057851459);
\draw (0.6815659490032835, -0.3373173049912996)--(0.683234262830537, -0.3363541057851459);
\draw (0.6798976414740017, -0.3402069026097607)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6779712430616943, -0.3382805041974533)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6815659490032835, -0.3373173049912996)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6750816454432331, -0.3399488243226786)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6743765308221333, -0.3373173049912996)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6779712430616943, -0.3382805041974533)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6717450240866979, -0.3380224259103712)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6743765308221333, -0.3373173049912996)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6717450240866979, -0.33468579825586414)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6688554264682368, -0.3330174907265824)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6707818248805442, -0.33109109231427497)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6717450240866979, -0.33468579825586414)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6691135110532906, -0.32820149469581383)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6717450240866979, -0.3274963863726858)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6707818248805442, -0.33109109231427497)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6717450240866979, -0.3241597587181788)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6743765308221333, -0.32486487963725036)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6717450240866979, -0.3274963863726858)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6760448446493869, -0.3219752694228457)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6779712430616943, -0.3239016678351531)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6743765308221333, -0.32486487963725036)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6798976414740017, -0.3219752694228457)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6779712430616943, -0.3239016678351531)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6815659490032835, -0.32486487963725036)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6849025703598187, -0.32486487963725036)--(0.683234262830537, -0.32582807884340403);
\draw (0.6841974620366906, -0.3274963863726858)--(0.683234262830537, -0.32582807884340403);
\draw (0.6815659490032835, -0.32486487963725036)--(0.683234262830537, -0.32582807884340403);
\draw (0.6870870596551517, -0.32916469390196756)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6851606612428444, -0.33109109231427497)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6841974620366906, -0.3274963863726858)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6868289687721261, -0.3099698615088989)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6841974620366906, -0.30926474688779904)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6851606612428444, -0.31285945912735996)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6849025703598187, -0.3066332401523636)--(0.683234262830537, -0.3075964393585173);
\draw (0.6841974620366906, -0.30926474688779904)--(0.683234262830537, -0.3075964393585173);
\draw (0.6815659490032835, -0.3066332401523636)--(0.683234262830537, -0.3075964393585173);
\draw (0.6798976414740017, -0.30374364253390246)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6779712430616943, -0.30567004094620986)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6815659490032835, -0.3066332401523636)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6750816454432331, -0.30400173341692815)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6743765308221333, -0.3066332401523636)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6779712430616943, -0.30567004094620986)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6717450240866979, -0.30592813182923556)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6743765308221333, -0.3066332401523636)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6717450240866979, -0.30926474688779904)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6688554264682368, -0.31093306071505256)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6707818248805442, -0.31285945912735996)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6717450240866979, -0.30926474688779904)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6691135110532906, -0.3157490567458211)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6717450240866979, -0.31645416506894913)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6707818248805442, -0.31285945912735996)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6717450240866979, -0.3197907927234562)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6743765308221333, -0.3190856718043846)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6717450240866979, -0.31645416506894913)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6760448446493869, -0.3219752694228457)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6779712430616943, -0.3200488710105383)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6743765308221333, -0.3190856718043846)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6798976414740017, -0.3219752694228457)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6779712430616943, -0.3200488710105383)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6815659490032835, -0.3190856718043846)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6849025703598187, -0.3190856718043846)--(0.683234262830537, -0.3181224725982309);
\draw (0.6841974620366906, -0.31645416506894913)--(0.683234262830537, -0.3181224725982309);
\draw (0.6815659490032835, -0.3190856718043846)--(0.683234262830537, -0.3181224725982309);
\draw (0.6870870596551517, -0.31478585753966737)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6851606612428444, -0.31285945912735996)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6841974620366906, -0.31645416506894913)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6750816454432331, -0.29013907252270754)--(0.6741184462370795, -0.29180738005198925);
\draw (0.672450132409826, -0.2908441808458356)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6750816454432331, -0.29347569387924277)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6717450240866979, -0.28821267411040014)--(0.6707818248805442, -0.28988098163968185);
\draw (0.672450132409826, -0.2908441808458356)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6688554264682368, -0.28988098163968185)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6659658288497756, -0.28821267411040014)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6652607142286759, -0.2908441808458356)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6688554264682368, -0.28988098163968185)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6619240928721406, -0.2908441808458356)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6626292074932404, -0.29347569387924277)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6652607142286759, -0.2908441808458356)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6599976944598331, -0.2941808022023708)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6626292074932404, -0.29347569387924277)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6616660082870867, -0.29707039982083194)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6599976944598331, -0.2999599974392931)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6626292074932404, -0.30066511206039287)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6616660082870867, -0.29707039982083194)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6626292074932404, -0.30400173341692815)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6652607142286759, -0.3032966187958283)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6626292074932404, -0.30066511206039287)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6669290280559294, -0.30618621641428945)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6688554264682368, -0.30425981800198204)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6652607142286759, -0.3032966187958283)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6717450240866979, -0.30592813182923556)--(0.6707818248805442, -0.30425981800198204);
\draw (0.672450132409826, -0.3032966187958283)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6688554264682368, -0.30425981800198204)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6750816454432331, -0.30400173341692815)--(0.6741184462370795, -0.30233341958967463);
\draw (0.672450132409826, -0.3032966187958283)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6750816454432331, -0.30066511206039287)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6779712430616943, -0.29899679823313935)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6760448446493869, -0.29707039982083194)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6750816454432331, -0.30066511206039287)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6777131521786686, -0.2941808022023708)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6750816454432331, -0.29347569387924277)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6760448446493869, -0.29707039982083194)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6549927655740162, -0.27883876663391693)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6530663671617087, -0.28076516504622434)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6566610794012697, -0.28172836425237807)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6511399687494013, -0.27883876663391693)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6530663671617087, -0.28076516504622434)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6494716612201197, -0.28172836425237807)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6461350335656126, -0.28172836425237807)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6468401544846841, -0.28435987728578527)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6494716612201197, -0.28172836425237807)--(0.6478033536908379, -0.28269156345853175);
\draw (0.643950556866223, -0.28602818481506703)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6458769552785304, -0.28795458322737444)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6468401544846841, -0.28435987728578527)--(0.6458769552785304, -0.28602818481506703);
\draw (0.643950556866223, -0.28988098163968185)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6458769552785304, -0.28795458322737444)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6468401544846841, -0.29154929546693537)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6468401544846841, -0.29488591682347065)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6494716612201197, -0.2941808022023708)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6468401544846841, -0.29154929546693537)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6511399687494013, -0.29707039982083194)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6530663671617087, -0.29514400140852454)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6494716612201197, -0.2941808022023708)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6559559647801698, -0.29681231523577806)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6566610794012697, -0.2941808022023708)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6530663671617087, -0.29514400140852454)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6599976944598331, -0.2941808022023708)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6592925861367052, -0.29154929546693537)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6566610794012697, -0.2941808022023708)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6619240928721406, -0.2908441808458356)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6592925861367052, -0.29154929546693537)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6602557853428588, -0.28795458322737444)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6619240928721406, -0.28506498560891336)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6592925861367052, -0.28435987728578527)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6602557853428588, -0.28795458322737444)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6592925861367052, -0.28102325592925004)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6566610794012697, -0.28172836425237807)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6592925861367052, -0.28435987728578527)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6319451363563326, -0.2790968575169426)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6312400280332047, -0.28172836425237807)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6348347339747937, -0.28076516504622434)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6286085212977692, -0.28102325592925004)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6312400280332047, -0.28172836425237807)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6286085212977692, -0.28435987728578527)--(0.6295717205039228, -0.28269156345853175);
\draw (0.625718923679308, -0.28602818481506703)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6276453220916154, -0.28795458322737444)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6286085212977692, -0.28435987728578527)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6259770019663902, -0.2908441808458356)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6286085212977692, -0.29154929546693537)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6276453220916154, -0.28795458322737444)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6279034003786976, -0.2941808022023708)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6286085212977692, -0.29154929546693537)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6312400280332047, -0.2941808022023708)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6329083355624863, -0.29707039982083194)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6348347339747937, -0.29514400140852454)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6312400280332047, -0.2941808022023708)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6377243315932548, -0.29681231523577806)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6384294399163829, -0.2941808022023708)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6348347339747937, -0.29514400140852454)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6417660675708899, -0.2941808022023708)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6410609466518185, -0.29154929546693537)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6384294399163829, -0.2941808022023708)--(0.6400977474456646, -0.29321760299621713);
\draw (0.643950556866223, -0.28988098163968185)--(0.6420241458579721, -0.28988098163968185);
\draw (0.6420241584539157, -0.28795458322737444)--(0.6420241458579721, -0.28988098163968185);
\draw (0.6410609466518185, -0.29154929546693537)--(0.6420241458579721, -0.28988098163968185);
\draw (0.643950556866223, -0.28602818481506703)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6420241584539157, -0.28795458322737444)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6410609466518185, -0.28435987728578527)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6410609466518185, -0.28102325592925004)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6384294399163829, -0.28172836425237807)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6410609466518185, -0.28435987728578527)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6367611323871012, -0.27883876663391693)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6348347339747937, -0.28076516504622434)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6384294399163829, -0.28172836425237807)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6128194556932693, -0.2901390725227075)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6154509624287048, -0.2908441808458356)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6128194556932693, -0.29347569387924277)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6161560833477764, -0.2882126741104001)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6154509624287048, -0.2908441808458356)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6190456809662375, -0.28988098163968185)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6219352785846985, -0.2882126741104001)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6226403869078266, -0.2908441808458356)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6190456809662375, -0.28988098163968185)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6259770019663902, -0.2908441808458356)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6252718936432622, -0.29347569387924277)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6226403869078266, -0.2908441808458356)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6279034003786976, -0.2941808022023708)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6252718936432622, -0.29347569387924277)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6262350928494158, -0.29707039982083194)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6279034003786976, -0.299959997439293)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6252718936432622, -0.30066511206039287)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6262350928494158, -0.29707039982083194)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6252718936432622, -0.30400173341692815)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6226403869078266, -0.3032966187958283)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6252718936432622, -0.30066511206039287)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6209720793785449, -0.30618621641428945)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6190456809662375, -0.30425981800198204)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6226403869078266, -0.3032966187958283)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6161560833477764, -0.30592813182923556)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6154509624287048, -0.3032966187958283)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6190456809662375, -0.30425981800198204)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6128194556932693, -0.30400173341692815)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6154509624287048, -0.3032966187958283)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6128194556932693, -0.30066511206039287)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6099298580748083, -0.29899679823313935)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6118562564871157, -0.29707039982083194)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6128194556932693, -0.30066511206039287)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6101879489578339, -0.2941808022023708)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6128194556932693, -0.29347569387924277)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6118562564871157, -0.29707039982083194)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6008140477793225, -0.31093306071505256)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6027404461916299, -0.31285945912735996)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6037036453977835, -0.30926474688779904)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6008140477793225, -0.31478585753966737)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6027404461916299, -0.31285945912735996)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6037036453977835, -0.31645416506894913)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6037036453977835, -0.3197907927234561)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6063351521332191, -0.3190856718043846)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6037036453977835, -0.31645416506894913)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6080034596625008, -0.3219752694228457)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6099298580748083, -0.32004887101053825)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6063351521332191, -0.3190856718043846)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6118562564871157, -0.3219752694228457)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6099298580748083, -0.32004887101053825)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6135245640163973, -0.3190856718043846)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6168611916709044, -0.3190856718043846)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6161560833477764, -0.31645416506894913)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6135245640163973, -0.3190856718043846)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6190456809662375, -0.31478585753966737)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6171192825539301, -0.31285945912735996)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6161560833477764, -0.31645416506894913)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6187875900832118, -0.3099698615088989)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6161560833477764, -0.30926474688779904)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6171192825539301, -0.31285945912735996)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6161560833477764, -0.30592813182923556)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6135245640163973, -0.3066332401523636)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6161560833477764, -0.30926474688779904)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6128194556932693, -0.30400173341692815)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6135245640163973, -0.3066332401523636)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6099298580748083, -0.30567004094620986)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6070402604563472, -0.30400173341692815)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6063351521332191, -0.3066332401523636)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6099298580748083, -0.30567004094620986)--(0.6080034596625008, -0.30567004094620986);
\draw (0.602998524478712, -0.3066332401523636)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6037036453977835, -0.30926474688779904)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6063351521332191, -0.3066332401523636)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6010721260664047, -0.33398068993273605)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6037036453977835, -0.3346857982558641)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6027404461916299, -0.33109109231427497)--(0.6027404461916299, -0.3330174907265824);
\draw (0.602998524478712, -0.3373173049912996)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6037036453977835, -0.3346857982558641)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6063351521332191, -0.3373173049912996)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6080034596625008, -0.34020690260976066)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6099298580748083, -0.33828050419745326)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6063351521332191, -0.3373173049912996)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6128194556932693, -0.3399488243226786)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6135245640163973, -0.3373173049912996)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6099298580748083, -0.33828050419745326)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6161560833477764, -0.3380224259103711)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6135245640163973, -0.3373173049912996)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6161560833477764, -0.3346857982558641)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6190456809662375, -0.3330174907265824)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6171192825539301, -0.33109109231427497)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6161560833477764, -0.3346857982558641)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6187875900832118, -0.32820149469581383)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6161560833477764, -0.3274963863726858)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6171192825539301, -0.33109109231427497)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6161560833477764, -0.32415975871817876)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6135245640163973, -0.3248648796372503)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6161560833477764, -0.3274963863726858)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6118562564871157, -0.3219752694228457)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6099298580748083, -0.32390166783515306)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6135245640163973, -0.3248648796372503)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6080034596625008, -0.3219752694228457)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6099298580748083, -0.32390166783515306)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6063351521332191, -0.3248648796372503)--(0.6080034596625008, -0.32390168043109663);
\draw (0.602998524478712, -0.3248648796372503)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6037036453977835, -0.3274963863726858)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6063351521332191, -0.3248648796372503)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6008140477793225, -0.32916469390196756)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6027404461916299, -0.33109109231427497)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6037036453977835, -0.3274963863726858)--(0.6027404461916299, -0.32916469390196756);
\draw (0.557677538692422, -0.25830286932459756)--(0.5596039371047294, -0.25830286932459756);
\draw (0.5596039371047294, -0.25637647091229016)--(0.5596039371047294, -0.25830286932459756);
\draw (0.5605671363108831, -0.25997117685387927)--(0.5596039371047294, -0.25830286932459756);
\draw (0.557677538692422, -0.25445006935099684)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5596039371047294, -0.25637647091229016)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5605671363108831, -0.2527817618217151)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5605671363108831, -0.24944514046517982)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5631986430463185, -0.25015025193729373)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5605671363108831, -0.2527817618217151)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5648669505756003, -0.24726065116984675)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5667933489879078, -0.24918705273114006)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5631986430463185, -0.25015025193729373)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5687197474002151, -0.24726065116984675)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5667933489879078, -0.24918705273114006)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5703880675254405, -0.25015025193729373)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5737246825840039, -0.25015025193729373)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5730195742608759, -0.2527817618217151)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5703880675254405, -0.25015025193729373)--(0.5720563750547221, -0.25111345114344746);
\draw (0.575909171879337, -0.25445006935099684)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5739827734670295, -0.25637647091229016)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5730195742608759, -0.2527817618217151)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5756510809963113, -0.25926606853075124)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5730195742608759, -0.25997117685387927)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5739827734670295, -0.25637647091229016)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5730195742608759, -0.26330779821041456)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5703880675254405, -0.2626026898872865)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5730195742608759, -0.25997117685387927)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5696829466063689, -0.26523419662272196)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5703880675254405, -0.2626026898872865)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5667933489879078, -0.2635658890934402)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5639037513694466, -0.26523419662272196)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5631986430463185, -0.2626026898872865)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5667933489879078, -0.2635658890934402)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5598620279877551, -0.2626026898872865)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5605671363108831, -0.25997117685387927)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5631986430463185, -0.2626026898872865)--(0.5615303355170368, -0.2616394906811328);
\draw (0.557677538692422, -0.23621843616408184)--(0.5596039371047294, -0.23621843616408184);
\draw (0.5596039371047294, -0.23814483457638924)--(0.5596039371047294, -0.23621843616408184);
\draw (0.5605671363108831, -0.2345501286348001)--(0.5596039371047294, -0.23621843616408184);
\draw (0.557677538692422, -0.24007123613768255)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5596039371047294, -0.23814483457638924)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5605671363108831, -0.2417395436669643)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5605671363108831, -0.24507616502349955)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5631986430463185, -0.24437105355138564)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5605671363108831, -0.2417395436669643)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5648669505756003, -0.24726065431883262)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5667933489879078, -0.24533425275753934)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5631986430463185, -0.24437105355138564)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5687197474002151, -0.24726065431883262)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5667933489879078, -0.24533425275753934)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5703880675254405, -0.24437105355138564)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5737246825840039, -0.24437105355138564)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5730195742608759, -0.2417395436669643)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5703880675254405, -0.24437105355138564)--(0.5720563750547221, -0.24340785434523193);
\draw (0.575909171879337, -0.24007123613768255)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5739827734670295, -0.23814483457638924)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5730195742608759, -0.2417395436669643)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5756510809963113, -0.23525523695792813)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5730195742608759, -0.2345501286348001)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5739827734670295, -0.23814483457638924)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5730195742608759, -0.2312135072782648)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5703880675254405, -0.23191861875037875)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5730195742608759, -0.2345501286348001)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5696829466063689, -0.22928710729146448)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5703880675254405, -0.23191861875037875)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5667933489879078, -0.23095541954422505)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5639037513694466, -0.22928710729146448)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5631986430463185, -0.23191861875037875)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5667933489879078, -0.23095541954422505)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5598620279877551, -0.23191861875037875)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5605671363108831, -0.2345501286348001)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5631986430463185, -0.23191861875037875)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5696829466063689, -0.21542444875898326)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5723144659377478, -0.2161295602310972)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5696829466063689, -0.21876106932827205)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5730195742608759, -0.21349805034667585)--(0.5739827734670295, -0.21516636023769703);
\draw (0.5723144659377478, -0.2161295602310972)--(0.5739827734670295, -0.21516636023769703);
\draw (0.575909171879337, -0.21516636023769703)--(0.5739827734670295, -0.21516636023769703);
\draw (0.5787987694977981, -0.21349805034667585)--(0.5778355702916445, -0.21516636023769703);
\draw (0.579503877820926, -0.2161295602310972)--(0.5778355702916445, -0.21516636023769703);
\draw (0.575909171879337, -0.21516636023769703)--(0.5778355702916445, -0.21516636023769703);
\draw (0.5828404928794897, -0.2161295602310972)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5821353845563616, -0.21876106932827205)--(0.5811721853502079, -0.2170927594372509);
\draw (0.579503877820926, -0.2161295602310972)--(0.5811721853502079, -0.2170927594372509);
\draw (0.584766891291797, -0.219466180800386)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5821353845563616, -0.21876106932827205)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5830985837625153, -0.2223557784188471)--(0.5830985837625153, -0.2204293800065397);
\draw (0.584766891291797, -0.2252453760373082)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5821353845563616, -0.22595048750942215)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5830985837625153, -0.2223557784188471)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5821353845563616, -0.22928710729146448)--(0.5811721853502079, -0.22761879818768976);
\draw (0.579503877820926, -0.2285819973938435)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5821353845563616, -0.22595048750942215)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5778355702916445, -0.2314715950123046)--(0.5778355702916445, -0.2295451965999972);
\draw (0.575909171879337, -0.2295451965999972)--(0.5778355702916445, -0.2295451965999972);
\draw (0.579503877820926, -0.2285819973938435)--(0.5778355702916445, -0.2295451965999972);
\draw (0.5730195742608759, -0.2312135072782648)--(0.5739827734670295, -0.2295451965999972);
\draw (0.5723144659377478, -0.2285819973938435)--(0.5739827734670295, -0.2295451965999972);
\draw (0.575909171879337, -0.2295451965999972)--(0.5739827734670295, -0.2295451965999972);
\draw (0.5696829466063689, -0.22928710729146448)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5723144659377478, -0.2285819973938435)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5696829466063689, -0.22595048750942215)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5667933489879078, -0.2242821768311545)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5687197474002151, -0.2223557784188471)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5696829466063689, -0.22595048750942215)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5670514398709334, -0.219466180800386)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5696829466063689, -0.21876106932827205)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5687197474002151, -0.2223557784188471)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5897718264755858, -0.2041241452093911)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5916982248878933, -0.20605054384105115)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5881035189463041, -0.20701374324401645)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5936246233002007, -0.2041241452093911)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5916982248878933, -0.20605054384105115)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5952929308294823, -0.20701374324401645)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5986295584839894, -0.20701374324401645)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5979244501608614, -0.20964525273481457)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5952929308294823, -0.20701374324401645)--(0.5969612509547078, -0.2079769428437934);
\draw (0.6008140477793225, -0.2113135634130822)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5988876493670151, -0.21323996182538962)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5979244501608614, -0.2096452531284378)--(0.5988876493670151, -0.2113135634130822);
\draw (0.6008140477793225, -0.21516636023769703)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5988876493670151, -0.21323996182538962)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5979244501608614, -0.21683467091596464)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5979244501608614, -0.22017129069800698)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5952929308294823, -0.219466180800386)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5979244501608614, -0.21683467091596464)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5936246233002007, -0.2223557784188471)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5916982248878933, -0.2204293800065397)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5952929308294823, -0.219466180800386)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5888086272694322, -0.22209769068480734)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5881035189463041, -0.219466180800386)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5916982248878933, -0.2204293800065397)--(0.5897718264755858, -0.2204293800065397);
\draw (0.584766891291797, -0.219466180800386)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5854720122108686, -0.21683467091596464)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5881035189463041, -0.219466180800386)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5828404928794897, -0.2161295602310972)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5854720122108686, -0.21683467091596464)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5845088130047149, -0.2132399618253896)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5828404928794897, -0.21035036381330524)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5854720122108686, -0.20964525273481457)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5845088130047149, -0.2132399618253896)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5854720122108686, -0.20630863236233737)--(0.5864352114170224, -0.2079769428437934);
\draw (0.5881035189463041, -0.20701374324401645)--(0.5864352114170224, -0.2079769428437934);
\draw (0.5854720122108686, -0.20964525273481457)--(0.5864352114170224, -0.2079769428437934);
\draw (0.6118562564871157, -0.20412414520939112)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6099298580748083, -0.20605054384105115)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6135245640163973, -0.20701374324401647)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6080034596625008, -0.20412414520939112)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6099298580748083, -0.20605054384105115)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6063351521332191, -0.20701374324401647)--(0.6080034596625008, -0.20605054403786277);
\draw (0.602998524478712, -0.20701374324401645)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6037036453977835, -0.20964525273481457)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6063351521332191, -0.20701374324401647)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6008140477793225, -0.2113135634130822)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6027404461916299, -0.21323996182538962)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6037036453977835, -0.2096452531284378)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6008140477793225, -0.21516636023769703)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6027404461916299, -0.21323996182538962)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6037036453977835, -0.21683467091596464)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6037036453977835, -0.22017129069800698)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6063351521332191, -0.219466180800386)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6037036453977835, -0.21683467091596464)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6080034596625008, -0.22235577841884713)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6099298580748083, -0.2204293800065397)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6063351521332191, -0.219466180800386)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6128194556932693, -0.22209769068480734)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6135245640163973, -0.219466180800386)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6099298580748083, -0.2204293800065397)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6168611916709044, -0.219466180800386)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6161560833477764, -0.21683467091596464)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6135245640163973, -0.219466180800386)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6187875900832118, -0.2161295602310972)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6161560833477764, -0.21683467091596464)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6171192825539301, -0.21323996182538962)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6187875900832118, -0.21035036381330527)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6161560833477764, -0.20964525273481457)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6171192825539301, -0.21323996182538962)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6161560833477764, -0.2063086323623374)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6135245640163973, -0.20701374324401647)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6161560833477764, -0.20964525273481457)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6326502446794606, -0.2161295602310972)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6319451363563326, -0.21876106932827208)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6293136296208972, -0.2161295602310972)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6345766430917681, -0.219466180800386)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6319451363563326, -0.21876106932827208)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6329083355624863, -0.22235577841884713)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6345766430917681, -0.22524537603730824)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6319451363563326, -0.22595048750942215)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6329083355624863, -0.22235577841884713)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6319451363563326, -0.22928710729146448)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6293136296208972, -0.2285819973938435)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6319451363563326, -0.22595048750942215)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6286085212977692, -0.23121350727826484)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6293136296208972, -0.2285819973938435)--(0.6276453220916154, -0.2295451965999972);
\draw (0.625718923679308, -0.2295451965999972)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6228293134649034, -0.23121350727826484)--(0.6237925126710571, -0.2295451965999972);
\draw (0.6221242051417754, -0.2285819973938435)--(0.6237925126710571, -0.2295451965999972);
\draw (0.625718923679308, -0.2295451965999972)--(0.6237925126710571, -0.2295451965999972);
\draw (0.6187875900832118, -0.2285819973938435)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6194926984063398, -0.22595048750942215)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6221242051417754, -0.2285819973938435)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6166031007878787, -0.22428217683115453)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6185294992001862, -0.22235577841884713)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6194926984063398, -0.22595048750942215)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6168611916709044, -0.219466180800386)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6194926984063398, -0.21876106932827208)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6185294992001862, -0.22235577841884713)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6187875900832118, -0.2161295602310972)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6194926984063398, -0.21876106932827208)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6221242051417754, -0.2161295602310972)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6237925126710571, -0.21323996182538962)--(0.6237925126710571, -0.21516636023769703);
\draw (0.625718923679308, -0.21516636023769703)--(0.6237925126710571, -0.21516636023769703);
\draw (0.6221242051417754, -0.2161295602310972)--(0.6237925126710571, -0.21516636023769703);
\draw (0.6286085212977692, -0.21349805034667585)--(0.6276453220916154, -0.21516636023769703);
\draw (0.6293136296208972, -0.2161295602310972)--(0.6276453220916154, -0.21516636023769703);
\draw (0.625718923679308, -0.21516636023769703)--(0.6276453220916154, -0.21516636023769703);
\draw (0.643950556866223, -0.23621843616408186)--(0.6420241458579721, -0.23621843616408186);
\draw (0.6420241584539157, -0.23814483457638927)--(0.6420241458579721, -0.23621843616408186);
\draw (0.6410609466518185, -0.2345501286348001)--(0.6420241458579721, -0.23621843616408186);
\draw (0.643950556866223, -0.24007123613768255)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6420241584539157, -0.23814483457638927)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6410609466518185, -0.24173954366696432)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6410609466518185, -0.24507616502349958)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6384294399163829, -0.24437105355138564)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6410609466518185, -0.24173954366696432)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6367611323871012, -0.24726065431883265)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6348347339747937, -0.24533425275753934)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6384294399163829, -0.24437105355138564)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6329083355624863, -0.24726065431883265)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6348347339747937, -0.24533425275753934)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6312400280332047, -0.24437105355138564)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6279034003786976, -0.24437105355138564)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6286085212977692, -0.24173954366696432)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6312400280332047, -0.24437105355138564)--(0.6295717205039228, -0.24340785434523193);
\draw (0.625718923679308, -0.24007123613768255)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6276453220916154, -0.23814483457638927)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6286085212977692, -0.24173954366696432)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6259770019663902, -0.23525523695792813)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6286085212977692, -0.2345501286348001)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6276453220916154, -0.23814483457638927)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6286085212977692, -0.23121350727826484)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6312400280332047, -0.23191861875037878)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6286085212977692, -0.2345501286348001)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6319451363563326, -0.22928710729146448)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6312400280332047, -0.23191861875037878)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6348347339747937, -0.23095541954422505)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6377243315932548, -0.22928710729146448)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6384294399163829, -0.23191861875037878)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6348347339747937, -0.23095541954422505)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6417660675708899, -0.23191861875037878)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6410609466518185, -0.2345501286348001)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6384294399163829, -0.23191861875037878)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6436924659831973, -0.2592660685307513)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6410609466518185, -0.2599711768538793)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6420241458579721, -0.25637647091229016)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6417660675708899, -0.2626026898872865)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6410609466518185, -0.2599711768538793)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6384294399163829, -0.2626026898872865)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6367611323871012, -0.26549228750574766)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6348347339747937, -0.26356588909344025)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6384294399163829, -0.2626026898872865)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6319451363563326, -0.26523419662272196)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6312400280332047, -0.2626026898872865)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6348347339747937, -0.26356588909344025)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6286085212977692, -0.26330779821041456)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6312400280332047, -0.2626026898872865)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6286085212977692, -0.2599711768538793)--(0.6295717205039228, -0.26163949068113285);
\draw (0.625718923679308, -0.25830286932459756)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6276453220916154, -0.25637647091229016)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6286085212977692, -0.2599711768538793)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6259770019663902, -0.25348687014484317)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6286085212977692, -0.2527817618217151)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6276453220916154, -0.25637647091229016)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6286085212977692, -0.24944514046517985)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6312400280332047, -0.2501502519372938)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6286085212977692, -0.2527817618217151)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6329083355624863, -0.24726065116984677)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6348347339747937, -0.24918705273114006)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6312400280332047, -0.2501502519372938)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6367611323871012, -0.24726065116984677)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6348347339747937, -0.24918705273114006)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6384294399163829, -0.2501502519372938)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6417660675708899, -0.2501502519372938)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6410609466518185, -0.2527817618217151)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6384294399163829, -0.2501502519372938)--(0.6400977474456646, -0.25111345114344746);
\draw (0.643950556866223, -0.25445006935099684)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6420241584539157, -0.25637647091229016)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6410609466518185, -0.2527817618217151)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6319451363563326, -0.2790968575169426)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6293136296208972, -0.2783917428958428)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6319451363563326, -0.27576023616040735)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6286085212977692, -0.28102325592925004)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6293136296208972, -0.2783917428958428)--(0.6276453220916154, -0.2793549421019965);
\draw (0.625718923679308, -0.2793549421019965)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6228293134649034, -0.28102325592925004)--(0.6237925126710571, -0.2793549421019965);
\draw (0.6221242051417754, -0.2783917428958428)--(0.6237925126710571, -0.2793549421019965);
\draw (0.625718923679308, -0.2793549421019965)--(0.6237925126710571, -0.2793549421019965);
\draw (0.6187875900832118, -0.2783917428958428)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6194926984063398, -0.27576023616040735)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6221242051417754, -0.2783917428958428)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6168611916709044, -0.2750551278372793)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6194926984063398, -0.27576023616040735)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6185294992001862, -0.2721655239208464)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6168611916709044, -0.2692759263023853)--(0.6185294992001862, -0.270239125508539);
\draw (0.6194926984063398, -0.26857081797925725)--(0.6185294992001862, -0.270239125508539);
\draw (0.6185294992001862, -0.2721655239208464)--(0.6185294992001862, -0.270239125508539);
\draw (0.6194926984063398, -0.26523419662272196)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6221242051417754, -0.2659393112438218)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6194926984063398, -0.26857081797925725)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6237925126710571, -0.2630497073273889)--(0.6237925126710571, -0.2649761120376681);
\draw (0.625718923679308, -0.2649761120376681)--(0.6237925126710571, -0.2649761120376681);
\draw (0.6221242051417754, -0.2659393112438218)--(0.6237925126710571, -0.2649761120376681);
\draw (0.6286085212977692, -0.26330779821041456)--(0.6276453220916154, -0.2649761120376681);
\draw (0.6293136296208972, -0.2659393112438218)--(0.6276453220916154, -0.2649761120376681);
\draw (0.625718923679308, -0.2649761120376681)--(0.6276453220916154, -0.2649761120376681);
\draw (0.6319451363563326, -0.26523419662272196)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6293136296208972, -0.2659393112438218)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6319451363563326, -0.26857081797925725)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6348347339747937, -0.270239125508539)--(0.6329083355624863, -0.270239125508539);
\draw (0.6329083355624863, -0.2721655239208464)--(0.6329083355624863, -0.270239125508539);
\draw (0.6319451363563326, -0.26857081797925725)--(0.6329083355624863, -0.270239125508539);
\draw (0.6345766430917681, -0.2750551278372793)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6319451363563326, -0.27576023616040735)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6329083355624863, -0.2721655239208464)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6128194556932693, -0.2901390725227075)--(0.6118562564871157, -0.288470758695454);
\draw (0.6135245640163973, -0.2875075594893003)--(0.6118562564871157, -0.288470758695454);
\draw (0.6099298580748083, -0.288470758695454)--(0.6118562564871157, -0.288470758695454);
\draw (0.6161560833477764, -0.2882126741104001)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6135245640163973, -0.2875075594893003)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6161560833477764, -0.28487605275386485)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6190456809662375, -0.2832077452245831)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6171192825539301, -0.2812813405143039)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6161560833477764, -0.28487605275386485)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6187875900832118, -0.2783917428958428)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6161560833477764, -0.27768663457271475)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6171192825539301, -0.2812813405143039)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6168611916709044, -0.2750551278372793)--(0.6151928841416227, -0.276018327043433);
\draw (0.6161560833477764, -0.27768663457271475)--(0.6151928841416227, -0.276018327043433);
\draw (0.6135245640163973, -0.2750551278372793)--(0.6151928841416227, -0.276018327043433);
\draw (0.6118562564871157, -0.2721655239208464)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6099298580748083, -0.2740919286311256)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6135245640163973, -0.2750551278372793)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6070402604563472, -0.27242361480387206)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6063351521332191, -0.2750551278372793)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6099298580748083, -0.2740919286311256)--(0.6080034596625008, -0.2740919286311256);
\draw (0.602998524478712, -0.2750551278372793)--(0.6046668446039374, -0.276018327043433);
\draw (0.6037036453977835, -0.27768663457271475)--(0.6046668446039374, -0.276018327043433);
\draw (0.6063351521332191, -0.2750551278372793)--(0.6046668446039374, -0.276018327043433);
\draw (0.6008140477793225, -0.2793549421019965)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6027404461916299, -0.2812813405143039)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6037036453977835, -0.27768663457271475)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6008140477793225, -0.2832077452245831)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6027404461916299, -0.2812813405143039)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6037036453977835, -0.28487605275386485)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6037036453977835, -0.2882126741104001)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6063351521332191, -0.2875075594893003)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6037036453977835, -0.28487605275386485)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6080034596625008, -0.2903971634057332)--(0.6080034596625008, -0.288470758695454);
\draw (0.6099298580748083, -0.288470758695454)--(0.6080034596625008, -0.288470758695454);
\draw (0.6063351521332191, -0.2875075594893003)--(0.6080034596625008, -0.288470758695454);
\draw (0.5888086272694322, -0.2901390725227075)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5881035189463041, -0.2875075594893003)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5916982248878933, -0.28847075869545397)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5854720122108686, -0.2882126741104001)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5881035189463041, -0.2875075594893003)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5854720122108686, -0.28487605275386485)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5825824145924074, -0.2832077452245831)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5845088130047149, -0.28128134051430387)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5854720122108686, -0.28487605275386485)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5828404928794897, -0.2783917428958428)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5854720122108686, -0.27768663457271475)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5845088130047149, -0.28128134051430387)--(0.5845088130047149, -0.27935494210199646);
\draw (0.584766891291797, -0.27505512783727926)--(0.5864352114170224, -0.276018327043433);
\draw (0.5854720122108686, -0.27768663457271475)--(0.5864352114170224, -0.276018327043433);
\draw (0.5881035189463041, -0.27505512783727926)--(0.5864352114170224, -0.276018327043433);
\draw (0.5897718264755858, -0.2721655239208464)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5916982248878933, -0.2740919286311256)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5881035189463041, -0.27505512783727926)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5945878225063543, -0.27242361480387206)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5952929308294823, -0.2750551278372793)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5916982248878933, -0.2740919286311256)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5986295584839894, -0.2750551278372793)--(0.5969612509547078, -0.276018327043433);
\draw (0.5979244501608614, -0.27768663457271475)--(0.5969612509547078, -0.276018327043433);
\draw (0.5952929308294823, -0.2750551278372793)--(0.5969612509547078, -0.276018327043433);
\draw (0.6008140477793225, -0.2793549421019965)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5988876493670151, -0.2812813405143039)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5979244501608614, -0.27768663457271475)--(0.5988876493670151, -0.2793549421019965);
\draw (0.6008140477793225, -0.2832077452245831)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5988876493670151, -0.2812813405143039)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5979244501608614, -0.28487605275386485)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5979244501608614, -0.2882126741104001)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5952929308294823, -0.2875075594893003)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5979244501608614, -0.28487605275386485)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5936246233002007, -0.2903971634057332)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5916982248878933, -0.28847075869545397)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5952929308294823, -0.2875075594893003)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5689778382832408, -0.2783917428958428)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5696829466063689, -0.27576023616040735)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5723144659377478, -0.2783917428958428)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5670514398709334, -0.27505512783727926)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5696829466063689, -0.27576023616040735)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5687197474002151, -0.2721655239208464)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5670514398709334, -0.2692759263023853)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5696829466063689, -0.26857081797925725)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5687197474002151, -0.2721655239208464)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5696829466063689, -0.26523419662272196)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5723144659377478, -0.26593931124382175)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5696829466063689, -0.26857081797925725)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5730195742608759, -0.26330779821041456)--(0.5739827734670295, -0.2649761120376681);
\draw (0.5723144659377478, -0.26593931124382175)--(0.5739827734670295, -0.2649761120376681);
\draw (0.575909171879337, -0.2649761120376681)--(0.5739827734670295, -0.2649761120376681);
\draw (0.5787987694977981, -0.26330779821041456)--(0.5778355702916445, -0.2649761120376681);
\draw (0.579503877820926, -0.26593931124382175)--(0.5778355702916445, -0.2649761120376681);
\draw (0.575909171879337, -0.2649761120376681)--(0.5778355702916445, -0.2649761120376681);
\draw (0.5828404928794897, -0.26593931124382175)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5821353845563616, -0.26857081797925725)--(0.5811721853502079, -0.2669025104499755);
\draw (0.579503877820926, -0.26593931124382175)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5850249821748227, -0.27023912550853896)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5830985837625153, -0.2721655239208464)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5821353845563616, -0.26857081797925725)--(0.5830985837625153, -0.27023912550853896);
\draw (0.584766891291797, -0.27505512783727926)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5821353845563616, -0.27576023616040735)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5830985837625153, -0.2721655239208464)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5828404928794897, -0.2783917428958428)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5821353845563616, -0.27576023616040735)--(0.5811721853502079, -0.27742854368968906);
\draw (0.579503877820926, -0.2783917428958428)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5778355702916445, -0.28128134051430387)--(0.5778355702916445, -0.27935494210199646);
\draw (0.575909171879337, -0.27935494210199646)--(0.5778355702916445, -0.27935494210199646);
\draw (0.579503877820926, -0.2783917428958428)--(0.5778355702916445, -0.27935494210199646);
\draw (0.5730195742608759, -0.28102325592925)--(0.5739827734670295, -0.27935494210199646);
\draw (0.5723144659377478, -0.2783917428958428)--(0.5739827734670295, -0.27935494210199646);
\draw (0.575909171879337, -0.27935494210199646)--(0.5739827734670295, -0.27935494210199646);
\draw (0.5579356295754476, -0.14898222193311295)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5605671363108831, -0.1482771136099849)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5596039371047294, -0.15187181955157406)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5598620279877551, -0.14564560057657766)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5605671363108831, -0.1482771136099849)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5631986430463186, -0.14564560057657766)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5648669505756003, -0.14275600295811658)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5667933489879078, -0.14468240137042399)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5631986430463186, -0.14564560057657766)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5696829466063689, -0.14301409384114222)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5703880675254405, -0.14564560057657766)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5667933489879078, -0.14468240137042399)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5730195742608759, -0.14494049225344963)--(0.5720563750547222, -0.1466087997827314);
\draw (0.5703880675254405, -0.14564560057657766)--(0.5720563750547222, -0.1466087997827314);
\draw (0.5730195742608759, -0.1482771136099849)--(0.5720563750547222, -0.1466087997827314);
\draw (0.575909171879337, -0.14994542113926665)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5739827734670295, -0.15187181955157406)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5730195742608759, -0.1482771136099849)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5756510809963113, -0.15476142031902107)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5730195742608759, -0.1554665286421491)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5739827734670295, -0.15187181955157406)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5730195742608759, -0.1588031499986844)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5703880675254405, -0.15809803852657045)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5730195742608759, -0.1554665286421491)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5687197474002151, -0.16098763929401744)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5667933489879078, -0.15906123773272418)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5703880675254405, -0.15809803852657045)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5648669505756003, -0.16098763929401744)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5667933489879078, -0.15906123773272418)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5631986430463185, -0.15809803852657045)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5598620279877551, -0.15809803852657045)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5605671363108831, -0.1554665286421491)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5631986430463185, -0.15809803852657045)--(0.5615303355170368, -0.15713483932041675);
\draw (0.557677538692422, -0.15379822111286734)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5596039371047294, -0.15187181955157406)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5605671363108831, -0.1554665286421491)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5689778382832409, -0.12985654756802142)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5696829466063689, -0.13248805430345686)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5723144659377479, -0.12985654756802142)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5670514398709334, -0.13319316262658493)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5696829466063689, -0.13248805430345686)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5687197474002151, -0.13608276654301782)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5670514398709334, -0.1389723641614789)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5696829466063689, -0.13967747248460696)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5687197474002151, -0.13608276654301782)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5696829466063689, -0.14301409384114222)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5723144659377479, -0.14230897922004243)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5696829466063689, -0.13967747248460696)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5730195742608759, -0.14494049225344963)--(0.5739827734670295, -0.1432721784261961);
\draw (0.5723144659377479, -0.14230897922004243)--(0.5739827734670295, -0.1432721784261961);
\draw (0.575909171879337, -0.1432721784261961)--(0.5739827734670295, -0.1432721784261961);
\draw (0.5787987694977981, -0.14494049225344963)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5795038778209262, -0.14230897922004243)--(0.5778355702916445, -0.1432721784261961);
\draw (0.575909171879337, -0.1432721784261961)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5828404928794897, -0.14230897922004243)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5821353845563617, -0.13967747248460696)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5795038778209262, -0.14230897922004243)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5850249821748228, -0.13800916495532523)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5830985837625153, -0.13608276654301782)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5821353845563617, -0.13967747248460696)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5847668912917972, -0.13319316262658493)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5821353845563617, -0.13248805430345686)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5830985837625153, -0.13608276654301782)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5828404928794897, -0.12985654756802142)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5821353845563617, -0.13248805430345686)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5795038778209262, -0.12985654756802142)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5778355702916445, -0.1269669499495603)--(0.5778355702916445, -0.12889334836186772);
\draw (0.575909171879337, -0.12889334836186772)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5795038778209262, -0.12985654756802142)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5730195742608759, -0.1272250345346142)--(0.5739827734670295, -0.12889334836186772);
\draw (0.5723144659377479, -0.12985654756802142)--(0.5739827734670295, -0.12889334836186772);
\draw (0.575909171879337, -0.12889334836186772)--(0.5739827734670295, -0.12889334836186772);
\draw (0.5897718264755858, -0.11785112705813103)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5916982248878933, -0.11977753176841022)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5881035189463042, -0.12074073097456392)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5936246233002007, -0.11785112705813103)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5916982248878933, -0.11977753176841022)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5952929308294824, -0.12074073097456395)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5986295584839895, -0.12074073097456395)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5979244501608614, -0.12337223770999939)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5952929308294824, -0.12074073097456395)--(0.5969612509547078, -0.12170393018071765);
\draw (0.6008140477793226, -0.12504054523928115)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5988876493670152, -0.12696694994956031)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5979244501608614, -0.12337223770999939)--(0.5988876493670152, -0.12504054523928115);
\draw (0.6008140477793226, -0.12889334836186775)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5988876493670152, -0.12696694994956031)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5979244501608614, -0.1305616558911495)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5979244501608614, -0.13389827724768474)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5952929308294824, -0.13319316262658493)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5979244501608614, -0.1305616558911495)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5936246233002007, -0.13608276654301782)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5916982248878933, -0.1341563618327386)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5952929308294824, -0.13319316262658493)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5888086272694322, -0.13582467565999212)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5881035189463042, -0.13319316262658493)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5916982248878933, -0.1341563618327386)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5847668912917972, -0.13319316262658493)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5854720122108686, -0.13056165589114946)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5881035189463042, -0.13319316262658493)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5828404928794897, -0.12985654756802142)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5854720122108686, -0.13056165589114946)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5845088130047149, -0.1269669499495603)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5828404928794897, -0.12407734603312742)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5854720122108686, -0.12337223770999936)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5845088130047149, -0.1269669499495603)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5854720122108686, -0.1200356163534641)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5881035189463042, -0.12074073097456392)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5854720122108686, -0.12337223770999936)--(0.5864352114170224, -0.12170393018071762);
\draw (0.6128194556932693, -0.11810921794115672)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6135245640163974, -0.12074073097456395)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6099298580748083, -0.11977753176841024)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6161560833477764, -0.12003561635346413)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6135245640163974, -0.12074073097456395)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6161560833477764, -0.12337223770999939)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6190456809662375, -0.12504054523928115)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6171192825539301, -0.12696694994956031)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6161560833477764, -0.12337223770999939)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6187875900832118, -0.12985654756802145)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6161560833477764, -0.1305616558911495)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6171192825539301, -0.12696694994956031)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6168611916709045, -0.13319316262658493)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6161560833477764, -0.1305616558911495)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6135245640163974, -0.13319316262658493)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6118562564871157, -0.13608276654301782)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6099298580748083, -0.13415636183273866)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6135245640163974, -0.13319316262658493)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6070402604563472, -0.13582467565999218)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6063351521332192, -0.13319316262658493)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6099298580748083, -0.13415636183273866)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6029985244787122, -0.13319316262658493)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6037036453977837, -0.1305616558911495)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6063351521332192, -0.13319316262658493)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6008140477793226, -0.12889334836186775)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6027404461916299, -0.12696694994956031)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6037036453977837, -0.1305616558911495)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6008140477793226, -0.12504054523928115)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6027404461916299, -0.12696694994956031)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6037036453977837, -0.12337223770999939)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6037036453977837, -0.12003561635346413)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6063351521332192, -0.12074073097456395)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6037036453977837, -0.12337223770999939)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6080034596625008, -0.11785112705813106)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6099298580748083, -0.11977753176841024)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6063351521332192, -0.12074073097456395)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6319451363563326, -0.12915143294692163)--(0.630981937150179, -0.13081974677417516);
\draw (0.6293136296208972, -0.12985654756802145)--(0.630981937150179, -0.13081974677417516);
\draw (0.6319451363563326, -0.1324880543034569)--(0.630981937150179, -0.13081974677417516);
\draw (0.6286085212977692, -0.12722503453461423)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6293136296208972, -0.12985654756802145)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6257189236793081, -0.12889334836186775)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6228293134649034, -0.12722503453461423)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6221242051417754, -0.12985654756802145)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6257189236793081, -0.12889334836186775)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6187875900832118, -0.12985654756802145)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6194926984063399, -0.1324880543034569)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6221242051417754, -0.12985654756802145)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6168611916709045, -0.13319316262658493)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6194926984063399, -0.1324880543034569)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6185294992001862, -0.13608276654301782)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6168611916709045, -0.13897236416147896)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6194926984063399, -0.139677472484607)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6185294992001862, -0.13608276654301782)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6194926984063399, -0.14301409384114225)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6221242051417754, -0.14230897922004243)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6194926984063399, -0.139677472484607)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6237925126710571, -0.14519858313647532)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6257189236793081, -0.14327217842619616)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6221242051417754, -0.14230897922004243)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6286085212977692, -0.14494049225344965)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6293136296208972, -0.14230897922004243)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6257189236793081, -0.14327217842619616)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6319451363563326, -0.14301409384114225)--(0.630981937150179, -0.14134578001388873);
\draw (0.6293136296208972, -0.14230897922004243)--(0.630981937150179, -0.14134578001388873);
\draw (0.6319451363563326, -0.139677472484607)--(0.630981937150179, -0.14134578001388873);
\draw (0.6348347339747937, -0.13800916495532523)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6329083355624864, -0.13608276654301782)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6319451363563326, -0.139677472484607)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6345766430917681, -0.13319316262658493)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6319451363563326, -0.1324880543034569)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6329083355624864, -0.13608276654301782)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6439505568662232, -0.14994542113926668)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6420241584539157, -0.15187181955157408)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6410609466518185, -0.1482771136099849)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6439505568662232, -0.1537982211128674)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6420241584539157, -0.15187181955157408)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6410609466518185, -0.15546652864214913)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6410609466518185, -0.1588031499986844)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6384294399163829, -0.15809803852657045)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6410609466518185, -0.15546652864214913)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6367611323871012, -0.16098763929401746)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6348347339747937, -0.15906123773272418)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6384294399163829, -0.15809803852657045)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6329083355624863, -0.16098763929401746)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6348347339747937, -0.15906123773272418)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6312400280332047, -0.15809803852657045)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6279034003786976, -0.15809803852657045)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6286085212977692, -0.15546652864214913)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6312400280332047, -0.15809803852657045)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6257189236793081, -0.1537982211128674)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6276453220916155, -0.15187181955157408)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6286085212977692, -0.15546652864214913)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6259770019663902, -0.14898222193311297)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6286085212977692, -0.1482771136099849)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6276453220916155, -0.15187181955157408)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6286085212977692, -0.14494049225344965)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6312400280332047, -0.14564560057657772)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6286085212977692, -0.1482771136099849)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6319451363563326, -0.14301409384114225)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6312400280332047, -0.14564560057657772)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6348347339747937, -0.14468240137042399)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6377243315932549, -0.14301409384114225)--(0.6367611323871012, -0.14468240137042399);
\draw (0.638429439916383, -0.14564560057657772)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6348347339747937, -0.14468240137042399)--(0.6367611323871012, -0.14468240137042399);
\draw (0.64176606757089, -0.14564560057657772)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6410609466518185, -0.1482771136099849)--(0.6400977474456647, -0.1466087997827314);
\draw (0.638429439916383, -0.14564560057657772)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6436924659831973, -0.17299305350593608)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6410609466518185, -0.1736981618290641)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6420241458579721, -0.17010345588747497)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6417660675708899, -0.17632967171348546)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6410609466518185, -0.1736981618290641)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6384294399163829, -0.17632967171348546)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6367611323871012, -0.17921927090643952)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6348347339747937, -0.1772928709196392)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6384294399163829, -0.17632967171348546)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6319451363563326, -0.17896118317239973)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6312400280332047, -0.17632967171348546)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6348347339747937, -0.1772928709196392)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6286085212977692, -0.1770347831855994)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6312400280332047, -0.17632967171348546)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6286085212977692, -0.1736981618290641)--(0.6295717205039228, -0.17536647250733176);
\draw (0.625718923679308, -0.17202985429978238)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6276453220916154, -0.17010345588747497)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6286085212977692, -0.1736981618290641)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6259770019663902, -0.16721385512002795)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6286085212977692, -0.16650874679689992)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6276453220916154, -0.17010345588747497)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6286085212977692, -0.16317212544036466)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6312400280332047, -0.16387723691247857)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6286085212977692, -0.16650874679689992)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6329083355624863, -0.1609876361450316)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6348347339747937, -0.1629140377063249)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6312400280332047, -0.16387723691247857)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6367611323871012, -0.1609876361450316)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6348347339747937, -0.1629140377063249)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6384294399163829, -0.16387723691247857)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6417660675708899, -0.16387723691247857)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6410609466518185, -0.16650874679689992)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6384294399163829, -0.16387723691247857)--(0.6400977474456646, -0.1648404361186323);
\draw (0.643950556866223, -0.16817705432618169)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6420241584539157, -0.17010345588747497)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6410609466518185, -0.16650874679689992)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6319451363563326, -0.19282384170488095)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6293136296208972, -0.19211873023276704)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6319451363563326, -0.18948722113559216)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6286085212977692, -0.19475024011718836)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6293136296208972, -0.19211873023276704)--(0.6276453220916154, -0.1930819302261672);
\draw (0.625718923679308, -0.1930819302261672)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6228293134649034, -0.19475024011718836)--(0.6237925126710571, -0.1930819302261672);
\draw (0.6221242051417754, -0.19211873023276704)--(0.6237925126710571, -0.1930819302261672);
\draw (0.625718923679308, -0.1930819302261672)--(0.6237925126710571, -0.1930819302261672);
\draw (0.6187875900832118, -0.19211873023276704)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6194926984063398, -0.18948722113559216)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6221242051417754, -0.19211873023276704)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6168611916709044, -0.18878210966347825)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6194926984063398, -0.18948722113559216)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6185294992001862, -0.1858925120450171)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6168611916709044, -0.183002914426556)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6194926984063398, -0.1822978029544421)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6185294992001862, -0.1858925120450171)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6194926984063398, -0.17896118317239973)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6221242051417754, -0.17966629307002074)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6194926984063398, -0.1822978029544421)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6237925126710571, -0.1767766954515596)--(0.6237925126710571, -0.178703093863867);
\draw (0.625718923679308, -0.178703093863867)--(0.6237925126710571, -0.178703093863867);
\draw (0.6221242051417754, -0.17966629307002074)--(0.6237925126710571, -0.178703093863867);
\draw (0.6286085212977692, -0.1770347831855994)--(0.6276453220916154, -0.178703093863867);
\draw (0.6293136296208972, -0.17966629307002074)--(0.6276453220916154, -0.178703093863867);
\draw (0.625718923679308, -0.178703093863867)--(0.6276453220916154, -0.178703093863867);
\draw (0.6319451363563326, -0.17896118317239973)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6293136296208972, -0.17966629307002074)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6319451363563326, -0.1822978029544421)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6348347339747937, -0.1839661136327097)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6329083355624863, -0.1858925120450171)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6319451363563326, -0.1822978029544421)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6345766430917681, -0.18878210966347825)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6319451363563326, -0.18948722113559216)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6329083355624863, -0.1858925120450171)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6118562564871157, -0.20412414525447314)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6099298580748083, -0.2021977466228131)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6135245640163973, -0.20123454721984776)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6080034596625008, -0.20412414525447314)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6099298580748083, -0.2021977466228131)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6063351521332191, -0.20123454721984776)--(0.6080034596625008, -0.20219774642600147);
\draw (0.602998524478712, -0.20123454721984776)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6037036453977835, -0.19860303772904966)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6063351521332191, -0.20123454721984776)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6008140477793225, -0.19693472705078202)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6027404461916299, -0.19500832863847462)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6037036453977835, -0.19860303733542642)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6008140477793225, -0.1930819302261672)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6027404461916299, -0.19500832863847462)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6037036453977835, -0.19141361954789957)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6037036453977835, -0.18807699976585723)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6063351521332191, -0.18878210966347825)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6037036453977835, -0.19141361954789957)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6080034596625008, -0.1858925120450171)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6099298580748083, -0.18781891045732452)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6063351521332191, -0.18878210966347825)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6128194556932693, -0.1861505997790569)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6135245640163973, -0.18878210966347825)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6099298580748083, -0.18781891045732452)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6168611916709044, -0.18878210966347825)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6161560833477764, -0.19141361954789957)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6135245640163973, -0.18878210966347825)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6187875900832118, -0.19211873023276704)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6161560833477764, -0.19141361954789957)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6171192825539301, -0.19500832863847462)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6187875900832118, -0.19789792665055897)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6161560833477764, -0.19860303772904966)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6171192825539301, -0.19500832863847462)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6161560833477764, -0.20193965810152684)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6135245640163973, -0.20123454721984776)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6161560833477764, -0.19860303772904966)--(0.6151928841416227, -0.20027134762007082);
\draw (0.5897718264755858, -0.20412414525447314)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5916982248878933, -0.2021977466228131)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5881035189463041, -0.20123454721984774)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5936246233002007, -0.20412414525447314)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5916982248878933, -0.2021977466228131)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5952929308294823, -0.20123454721984776)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5986295584839894, -0.20123454721984776)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5979244501608614, -0.19860303772904966)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5952929308294823, -0.20123454721984776)--(0.5969612509547078, -0.20027134762007082);
\draw (0.6008140477793225, -0.19693472705078202)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5988876493670151, -0.19500832863847462)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5979244501608614, -0.19860303733542642)--(0.5988876493670151, -0.19693472705078202);
\draw (0.6008140477793225, -0.1930819302261672)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5988876493670151, -0.19500832863847462)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5979244501608614, -0.19141361954789957)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5979244501608614, -0.18807699976585723)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5952929308294823, -0.18878210966347825)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5979244501608614, -0.19141361954789957)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5936246233002007, -0.1858925120450171)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5916982248878933, -0.18781891045732452)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5952929308294823, -0.18878210966347825)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5888086272694322, -0.1861505997790569)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5881035189463041, -0.18878210966347822)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5916982248878933, -0.18781891045732452)--(0.5897718264755858, -0.18781891045732452);
\draw (0.584766891291797, -0.18878210966347822)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5854720122108686, -0.19141361954789954)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5881035189463041, -0.18878210966347822)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5828404928794897, -0.19211873023276702)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5854720122108686, -0.19141361954789954)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5845088130047149, -0.19500832863847462)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5828404928794897, -0.19789792665055894)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5854720122108686, -0.19860303772904964)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5845088130047149, -0.19500832863847462)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5854720122108686, -0.2019396581015268)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5881035189463041, -0.20123454721984774)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5854720122108686, -0.19860303772904964)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5689778382832408, -0.19211873023276702)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5696829466063689, -0.18948722113559213)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5723144659377478, -0.19211873023276702)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5670514398709334, -0.18878210966347822)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5696829466063689, -0.18948722113559213)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5687197474002151, -0.1858925120450171)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5670514398709334, -0.18300291442655597)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5696829466063689, -0.18229780295444206)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5687197474002151, -0.1858925120450171)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5696829466063689, -0.17896118317239973)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5723144659377478, -0.17966629307002072)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5696829466063689, -0.18229780295444206)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5730195742608759, -0.1770347831855994)--(0.5739827734670295, -0.178703093863867);
\draw (0.5723144659377478, -0.17966629307002072)--(0.5739827734670295, -0.178703093863867);
\draw (0.575909171879337, -0.178703093863867)--(0.5739827734670295, -0.178703093863867);
\draw (0.5787987694977981, -0.1770347831855994)--(0.5778355702916445, -0.178703093863867);
\draw (0.579503877820926, -0.17966629307002072)--(0.5778355702916445, -0.178703093863867);
\draw (0.575909171879337, -0.178703093863867)--(0.5778355702916445, -0.178703093863867);
\draw (0.5828404928794897, -0.17966629307002072)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5821353845563616, -0.18229780295444206)--(0.5811721853502079, -0.18062949227617442);
\draw (0.579503877820926, -0.17966629307002072)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5850249821748227, -0.1839661136327097)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5830985837625153, -0.1858925120450171)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5821353845563616, -0.18229780295444206)--(0.5830985837625153, -0.1839661136327097);
\draw (0.584766891291797, -0.18878210966347822)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5821353845563616, -0.18948722113559213)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5830985837625153, -0.1858925120450171)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5828404928794897, -0.19211873023276702)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5821353845563616, -0.18948722113559213)--(0.5811721853502079, -0.1911555310266133);
\draw (0.579503877820926, -0.19211873023276702)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5778355702916445, -0.19500832863847462)--(0.5778355702916445, -0.1930819302261672);
\draw (0.575909171879337, -0.1930819302261672)--(0.5778355702916445, -0.1930819302261672);
\draw (0.579503877820926, -0.19211873023276702)--(0.5778355702916445, -0.1930819302261672);
\draw (0.5730195742608759, -0.19475024011718833)--(0.5739827734670295, -0.1930819302261672);
\draw (0.5723144659377478, -0.19211873023276702)--(0.5739827734670295, -0.1930819302261672);
\draw (0.575909171879337, -0.1930819302261672)--(0.5739827734670295, -0.1930819302261672);
\draw (0.557677538692422, -0.17202985429978235)--(0.5596039371047294, -0.17202985429978238);
\draw (0.5596039371047294, -0.17010345588747494)--(0.5596039371047294, -0.17202985429978238);
\draw (0.5605671363108831, -0.1736981618290641)--(0.5596039371047294, -0.17202985429978238);
\draw (0.557677538692422, -0.16817705432618163)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5596039371047294, -0.17010345588747494)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5605671363108831, -0.16650874679689992)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5605671363108831, -0.16317212544036463)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5631986430463185, -0.16387723691247857)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5605671363108831, -0.16650874679689992)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5648669505756003, -0.1609876361450316)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5667933489879078, -0.16291403770632487)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5631986430463185, -0.16387723691247857)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5687197474002151, -0.1609876361450316)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5667933489879078, -0.16291403770632487)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5703880675254405, -0.16387723691247857)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5737246825840039, -0.16387723691247857)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5730195742608759, -0.16650874679689992)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5703880675254405, -0.16387723691247857)--(0.5720563750547221, -0.16484043611863228);
\draw (0.575909171879337, -0.16817705432618166)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5739827734670295, -0.17010345588747494)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5730195742608759, -0.16650874679689992)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5756510809963113, -0.17299305350593608)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5730195742608759, -0.1736981618290641)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5739827734670295, -0.17010345588747494)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5730195742608759, -0.1770347831855994)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5703880675254405, -0.17632967171348546)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5730195742608759, -0.1736981618290641)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5696829466063689, -0.17896118317239973)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5703880675254405, -0.17632967171348546)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5667933489879078, -0.17729287091963916)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5639037513694466, -0.17896118317239973)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5631986430463185, -0.17632967171348546)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5667933489879078, -0.17729287091963916)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5598620279877551, -0.17632967171348546)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5605671363108831, -0.1736981618290641)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5631986430463185, -0.17632967171348546)--(0.5615303355170368, -0.17536647250733176);
\draw (0.6128194556932695, -0.05443681154493679)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6154509624287049, -0.055141919868064826)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6128194556932695, -0.057773426603500294)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6161560833477765, -0.052510413132629385)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6154509624287049, -0.055141919868064826)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6190456809662376, -0.05417872066191118)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6219352785846988, -0.05251041313262941)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6226403869078267, -0.05514191986806488)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6190456809662376, -0.05417872066191118)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6259770019663903, -0.05514191986806488)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6252718936432622, -0.05777342660350032)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6226403869078267, -0.05514191986806488)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6279034003786976, -0.05847854752257192)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6252718936432622, -0.05777342660350032)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6262350928494158, -0.06136814514103303)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6279034003786976, -0.06425774275949414)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6252718936432622, -0.06496285108262218)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6262350928494158, -0.06136814514103303)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6252718936432622, -0.06829946614118568)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6226403869078267, -0.06759435781805764)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6252718936432622, -0.06496285108262218)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6209720793785449, -0.07048395543651875)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6190456809662375, -0.06855755702421135)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6226403869078267, -0.06759435781805764)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6161560833477764, -0.07022586455349306)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6154509624287048, -0.06759435781805759)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6190456809662375, -0.06855755702421135)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6128194556932693, -0.06829946614118565)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6154509624287048, -0.06759435781805759)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6128194556932693, -0.06496285108262215)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6099298580748083, -0.06329454355334038)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6118562564871157, -0.061368145141032976)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6128194556932693, -0.06496285108262215)--(0.6118562564871157, -0.06329454355334038);
\draw (0.610187948957834, -0.058478547522571867)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6128194556932695, -0.057773426603500294)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6118562564871157, -0.061368145141032976)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6319451363563328, -0.043394590241200154)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6312400280332047, -0.04602610957257913)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6348347339747938, -0.04506291036642543)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6286085212977692, -0.04532098865350756)--(0.629571720503923, -0.04698930877873286);
\draw (0.6312400280332047, -0.04602610957257913)--(0.629571720503923, -0.04698930877873286);
\draw (0.6286085212977692, -0.0486576163080146)--(0.629571720503923, -0.04698930877873286);
\draw (0.6257189236793081, -0.05032592383729634)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6276453220916156, -0.05225232224960377)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6286085212977692, -0.0486576163080146)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6259770019663903, -0.05514191986806488)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6286085212977692, -0.055847028191192916)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6276453220916156, -0.05225232224960377)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6279034003786976, -0.05847854752257192)--(0.629571720503923, -0.05751534831641819);
\draw (0.6286085212977692, -0.055847028191192916)--(0.629571720503923, -0.05751534831641819);
\draw (0.6312400280332047, -0.05847854752257192)--(0.629571720503923, -0.05751534831641819);
\draw (0.6329083355624864, -0.06136814514103303)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6348347339747938, -0.059441746728725625)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6312400280332047, -0.05847854752257192)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6377243315932549, -0.06111005425800736)--(0.6367611323871012, -0.059441746728725625);
\draw (0.638429439916383, -0.05847854752257192)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6348347339747938, -0.059441746728725625)--(0.6367611323871012, -0.059441746728725625);
\draw (0.64176606757089, -0.05847854752257192)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6410609466518185, -0.055847028191192916)--(0.6400977474456648, -0.05751534831641819);
\draw (0.638429439916383, -0.05847854752257192)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6439505568662232, -0.05417872066191118)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6420241584539157, -0.05225232224960377)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6410609466518185, -0.055847028191192916)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6439505568662232, -0.05032592383729634)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6420241584539157, -0.05225232224960377)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6410609466518185, -0.0486576163080146)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6410609466518185, -0.04532098865350756)--(0.6400977474456648, -0.04698930877873286);
\draw (0.638429439916383, -0.04602610957257913)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6410609466518185, -0.0486576163080146)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6367611323871012, -0.04313651195411802)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6348347339747938, -0.04506291036642543)--(0.6367611323871012, -0.04506291036642543);
\draw (0.638429439916383, -0.04602610957257913)--(0.6367611323871012, -0.04506291036642543);
\draw (0.65595596478017, -0.043394590241200154)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6566610794012697, -0.04602610957257913)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6530663671617088, -0.04506291036642543)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6592925861367052, -0.04532098865350756)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6566610794012697, -0.04602610957257913)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6592925861367052, -0.0486576163080146)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6621821837551662, -0.05032592383729634)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6602557853428589, -0.05225232224960377)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6592925861367052, -0.0486576163080146)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6619240928721406, -0.05514191986806488)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6592925861367052, -0.055847028191192916)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6602557853428589, -0.05225232224960377)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6599976944598333, -0.05847854752257192)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6592925861367052, -0.055847028191192916)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6566610794012697, -0.05847854752257192)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6549927655740162, -0.06136814514103303)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6530663671617088, -0.059441746728725625)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6566610794012697, -0.05847854752257192)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6501767695432477, -0.06111005425800736)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6494716612201197, -0.05847854752257192)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6530663671617088, -0.059441746728725625)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6461350335656126, -0.05847854752257192)--(0.647803353690838, -0.05751534831641819);
\draw (0.6468401544846842, -0.055847028191192916)--(0.647803353690838, -0.05751534831641819);
\draw (0.6494716612201197, -0.05847854752257192)--(0.647803353690838, -0.05751534831641819);
\draw (0.6439505568662232, -0.05417872066191118)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6458769552785305, -0.05225232224960377)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6468401544846842, -0.055847028191192916)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6439505568662232, -0.05032592383729634)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6458769552785305, -0.05225232224960377)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6468401544846842, -0.0486576163080146)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6468401544846842, -0.04532098865350756)--(0.647803353690838, -0.04698930877873286);
\draw (0.6494716612201197, -0.04602610957257913)--(0.647803353690838, -0.04698930877873286);
\draw (0.6468401544846842, -0.0486576163080146)--(0.647803353690838, -0.04698930877873286);
\draw (0.6511399687494015, -0.04313651195411802)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6530663671617088, -0.04506291036642543)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6494716612201197, -0.04602610957257913)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6757867537663613, -0.05514191986806488)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6750816454432332, -0.05777342660350032)--(0.6741184462370795, -0.056105119074218585);
\draw (0.672450132409826, -0.05514191986806488)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6777131521786687, -0.05847854752257192)--(0.676044844649387, -0.059441746728725625);
\draw (0.6750816454432332, -0.05777342660350032)--(0.676044844649387, -0.059441746728725625);
\draw (0.676044844649387, -0.06136814514103303)--(0.676044844649387, -0.059441746728725625);
\draw (0.6777131521786687, -0.06425774275949414)--(0.676044844649387, -0.06329454355334044);
\draw (0.6750816454432332, -0.06496285108262218)--(0.676044844649387, -0.06329454355334044);
\draw (0.676044844649387, -0.06136814514103303)--(0.676044844649387, -0.06329454355334044);
\draw (0.6750816454432332, -0.06829946614118568)--(0.6741184462370795, -0.06663115861190394);
\draw (0.672450132409826, -0.06759435781805764)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6750816454432332, -0.06496285108262218)--(0.6741184462370795, -0.06663115861190394);
\draw (0.671745024086698, -0.07022586455349308)--(0.6707818248805443, -0.06855755702421135);
\draw (0.672450132409826, -0.06759435781805764)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6688554264682368, -0.06855755702421135)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6659658288497757, -0.07022586455349308)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6652607142286759, -0.06759435781805764)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6688554264682368, -0.06855755702421135)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6619240928721406, -0.06759435781805764)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6626292074932405, -0.06496285108262218)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6652607142286759, -0.06759435781805764)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6597396098747794, -0.06329454355334044)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6616660082870868, -0.06136814514103303)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6626292074932405, -0.06496285108262218)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6599976944598333, -0.05847854752257192)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6626292074932405, -0.05777342660350032)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6616660082870868, -0.06136814514103303)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6619240928721406, -0.05514191986806488)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6626292074932405, -0.05777342660350032)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6652607142286759, -0.05514191986806488)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6669290280559295, -0.05225232224960377)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6688554264682368, -0.05417872066191118)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6652607142286759, -0.05514191986806488)--(0.6669290280559295, -0.05417872066191118);
\draw (0.671745024086698, -0.05251041313262941)--(0.6707818248805443, -0.05417872066191118);
\draw (0.672450132409826, -0.05514191986806488)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6688554264682368, -0.05417872066191118)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6868289687721262, -0.07426760053112816)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6841974620366907, -0.07356249220800012)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6851606612428445, -0.0771571981495893)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6849025703598188, -0.07093098547256468)--(0.683234262830537, -0.07189418467871839);
\draw (0.6841974620366907, -0.07356249220800012)--(0.683234262830537, -0.07189418467871839);
\draw (0.6815659490032835, -0.07093098547256468)--(0.683234262830537, -0.07189418467871839);
\draw (0.6798976414740017, -0.06804138785410355)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6779712430616943, -0.06996778626641098)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6815659490032835, -0.07093098547256468)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6750816454432332, -0.06829946614118568)--(0.676044844649387, -0.06996778626641098);
\draw (0.6743765308221334, -0.07093098547256468)--(0.676044844649387, -0.06996778626641098);
\draw (0.6779712430616943, -0.06996778626641098)--(0.676044844649387, -0.06996778626641098);
\draw (0.671745024086698, -0.07022586455349308)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6743765308221334, -0.07093098547256468)--(0.6727082232928516, -0.07189418467871839);
\draw (0.671745024086698, -0.07356249220800012)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6688554264682368, -0.07523079973728189)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6707818248805443, -0.0771571981495893)--(0.6707818248805443, -0.07523079973728189);
\draw (0.671745024086698, -0.07356249220800012)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6691135110532908, -0.0800467957680504)--(0.6707818248805443, -0.0790835965618967);
\draw (0.671745024086698, -0.08075190409117844)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6707818248805443, -0.0771571981495893)--(0.6707818248805443, -0.0790835965618967);
\draw (0.671745024086698, -0.08408853174568548)--(0.6727082232928516, -0.0824202116204602);
\draw (0.6743765308221334, -0.08338341082661391)--(0.6727082232928516, -0.0824202116204602);
\draw (0.671745024086698, -0.08075190409117844)--(0.6727082232928516, -0.0824202116204602);
\draw (0.676044844649387, -0.08627302104101855)--(0.676044844649387, -0.08434661003276761);
\draw (0.6779712430616943, -0.08434662262871115)--(0.676044844649387, -0.08434661003276761);
\draw (0.6743765308221334, -0.08338341082661391)--(0.676044844649387, -0.08434661003276761);
\draw (0.6798976414740017, -0.08627302104101855)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6779712430616943, -0.08434662262871115)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6815659490032835, -0.08338341082661391)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6849025703598188, -0.08338341082661391)--(0.683234262830537, -0.0824202116204602);
\draw (0.6841974620366907, -0.08075190409117844)--(0.683234262830537, -0.0824202116204602);
\draw (0.6815659490032835, -0.08338341082661391)--(0.683234262830537, -0.0824202116204602);
\draw (0.6870870596551518, -0.0790835965618967)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6851606612428445, -0.0771571981495893)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6841974620366907, -0.08075190409117844)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6868289687721262, -0.09827842895496541)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6841974620366907, -0.0989835435760652)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6851606612428445, -0.09538883133650428)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6849025703598188, -0.10161505031150067)--(0.683234262830537, -0.10065185110534697);
\draw (0.6841974620366907, -0.0989835435760652)--(0.683234262830537, -0.10065185110534697);
\draw (0.6815659490032835, -0.10161505031150067)--(0.683234262830537, -0.10065185110534697);
\draw (0.6798976414740017, -0.10450464792996178)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6779712430616943, -0.10257824951765437)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6815659490032835, -0.10161505031150067)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6750816454432332, -0.10424655704693614)--(0.676044844649387, -0.10257824951765437);
\draw (0.6743765308221334, -0.10161505031150067)--(0.676044844649387, -0.10257824951765437);
\draw (0.6779712430616943, -0.10257824951765437)--(0.676044844649387, -0.10257824951765437);
\draw (0.671745024086698, -0.1023201586346287)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6743765308221334, -0.10161505031150067)--(0.6727082232928516, -0.10065185110534697);
\draw (0.671745024086698, -0.0989835435760652)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6688554264682368, -0.09731522974881171)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6707818248805443, -0.09538883133650428)--(0.6707818248805443, -0.09731522974881171);
\draw (0.671745024086698, -0.0989835435760652)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6691135110532908, -0.09249923371804317)--(0.6707818248805443, -0.09346243292419687);
\draw (0.671745024086698, -0.09179412539491513)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6707818248805443, -0.09538883133650428)--(0.6707818248805443, -0.09346243292419687);
\draw (0.671745024086698, -0.08845749774040809)--(0.6727082232928516, -0.09012581786563337);
\draw (0.6743765308221334, -0.08916261865947966)--(0.6727082232928516, -0.09012581786563337);
\draw (0.671745024086698, -0.09179412539491513)--(0.6727082232928516, -0.09012581786563337);
\draw (0.676044844649387, -0.08627302104101855)--(0.676044844649387, -0.08819941945332596);
\draw (0.6779712430616943, -0.08819941945332596)--(0.676044844649387, -0.08819941945332596);
\draw (0.6743765308221334, -0.08916261865947966)--(0.676044844649387, -0.08819941945332596);
\draw (0.6798976414740017, -0.08627302104101855)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6779712430616943, -0.08819941945332596)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6815659490032835, -0.08916261865947966)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6849025703598188, -0.08916261865947966)--(0.683234262830537, -0.09012581786563337);
\draw (0.6841974620366907, -0.09179412539491513)--(0.683234262830537, -0.09012581786563337);
\draw (0.6815659490032835, -0.08916261865947966)--(0.683234262830537, -0.09012581786563337);
\draw (0.6870870596551518, -0.09346243292419687)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6851606612428445, -0.09538883133650428)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6841974620366907, -0.09179412539491513)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6750816454432332, -0.11810921794115675)--(0.6741184462370795, -0.11644091041187499);
\draw (0.672450132409826, -0.11740410961802869)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6750816454432332, -0.11477259658462147)--(0.6741184462370795, -0.11644091041187499);
\draw (0.671745024086698, -0.12003561635346416)--(0.6707818248805443, -0.1183673088241824);
\draw (0.672450132409826, -0.11740410961802869)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6688554264682368, -0.1183673088241824)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6659658288497757, -0.12003561635346416)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6652607142286759, -0.11740410961802869)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6688554264682368, -0.1183673088241824)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6619240928721406, -0.11740410961802869)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6626292074932405, -0.11477259658462147)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6652607142286759, -0.11740410961802869)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6599976944598333, -0.11406748826149343)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6626292074932405, -0.11477259658462147)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6616660082870868, -0.11117789064303232)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6599976944598333, -0.10828829302457121)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6626292074932405, -0.1075831784034714)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6616660082870868, -0.11117789064303232)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6626292074932405, -0.10424655704693614)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6652607142286759, -0.10495167166803593)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6626292074932405, -0.1075831784034714)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6669290280559295, -0.10206207404957482)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6688554264682368, -0.10398847246188223)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6652607142286759, -0.10495167166803593)--(0.6669290280559295, -0.10398847246188223);
\draw (0.671745024086698, -0.1023201586346287)--(0.6707818248805443, -0.10398847246188223);
\draw (0.672450132409826, -0.10495167166803593)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6688554264682368, -0.10398847246188223)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6750816454432332, -0.10424655704693614)--(0.6741184462370795, -0.10591487087418963);
\draw (0.672450132409826, -0.10495167166803593)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6750816454432332, -0.1075831784034714)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6779712430616943, -0.10925149223072492)--(0.676044844649387, -0.10925149223072492);
\draw (0.676044844649387, -0.11117789064303232)--(0.676044844649387, -0.10925149223072492);
\draw (0.6750816454432332, -0.1075831784034714)--(0.676044844649387, -0.10925149223072492);
\draw (0.6777131521786687, -0.11406748826149343)--(0.676044844649387, -0.11310428905533973);
\draw (0.6750816454432332, -0.11477259658462147)--(0.676044844649387, -0.11310428905533973);
\draw (0.676044844649387, -0.11117789064303232)--(0.676044844649387, -0.11310428905533973);
\draw (0.6549927655740162, -0.12940952382994733)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6530663671617087, -0.1274831254176399)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6566610794012697, -0.1265199262114862)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6511399687494014, -0.12940952382994733)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6530663671617087, -0.1274831254176399)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6494716612201197, -0.1265199262114862)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6461350335656126, -0.1265199262114862)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6468401544846842, -0.12388841317807897)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6494716612201197, -0.1265199262114862)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6439505568662232, -0.12222010564879723)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6458769552785305, -0.12029370723648983)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6468401544846842, -0.12388841317807897)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6439505568662232, -0.1183673088241824)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6458769552785305, -0.12029370723648983)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6468401544846842, -0.1166989949969289)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6468401544846842, -0.11336237364039362)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6494716612201197, -0.11406748826149343)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6468401544846842, -0.1166989949969289)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6511399687494014, -0.11117789064303232)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6530663671617087, -0.11310428905533973)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6494716612201197, -0.11406748826149343)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6559559647801699, -0.11143597522808621)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6566610794012697, -0.11406748826149343)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6530663671617087, -0.11310428905533973)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6599976944598333, -0.11406748826149343)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6592925861367052, -0.1166989949969289)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6566610794012697, -0.11406748826149343)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6619240928721406, -0.11740410961802869)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6592925861367052, -0.1166989949969289)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6602557853428589, -0.12029370723648983)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6619240928721406, -0.12318330485495094)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6592925861367052, -0.12388841317807897)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6602557853428589, -0.12029370723648983)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6592925861367052, -0.12722503453461426)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6566610794012697, -0.1265199262114862)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6592925861367052, -0.12388841317807897)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6319451363563326, -0.12915143294692163)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6312400280332047, -0.12651992621148617)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6348347339747937, -0.12748312541763987)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6286085212977692, -0.12722503453461423)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6312400280332047, -0.12651992621148617)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6286085212977692, -0.12388841317807894)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6257189236793081, -0.1222201056487972)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6276453220916155, -0.1202937072364898)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6286085212977692, -0.12388841317807894)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6259770019663902, -0.11740410961802869)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6286085212977692, -0.11669899499692887)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6276453220916155, -0.1202937072364898)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6279034003786976, -0.1140674882614934)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6286085212977692, -0.11669899499692887)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6312400280332047, -0.1140674882614934)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6329083355624864, -0.1111778906430323)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6348347339747937, -0.1131042890553397)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6312400280332047, -0.1140674882614934)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6377243315932549, -0.11143597522808618)--(0.6367611323871012, -0.1131042890553397);
\draw (0.638429439916383, -0.1140674882614934)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6348347339747937, -0.1131042890553397)--(0.6367611323871012, -0.1131042890553397);
\draw (0.64176606757089, -0.1140674882614934)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6410609466518185, -0.11669899499692887)--(0.6400977474456647, -0.11503068746764711);
\draw (0.638429439916383, -0.1140674882614934)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6439505568662232, -0.1183673088241824)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6420241584539157, -0.1202937072364898)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6410609466518185, -0.11669899499692887)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6439505568662232, -0.12222010564879723)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6420241584539157, -0.1202937072364898)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6410609466518185, -0.12388841317807894)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6410609466518185, -0.12722503453461423)--(0.6400977474456647, -0.12555672700533246);
\draw (0.638429439916383, -0.12651992621148617)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6410609466518185, -0.12388841317807894)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6367611323871012, -0.1294095238299473)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6348347339747937, -0.12748312541763987)--(0.6367611323871012, -0.12748312541763987);
\draw (0.638429439916383, -0.12651992621148617)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6128194556932693, -0.11810921794115672)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6154509624287048, -0.11740410961802869)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6128194556932693, -0.11477259658462147)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6161560833477764, -0.12003561635346413)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6154509624287048, -0.11740410961802869)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6190456809662375, -0.1183673088241824)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6219352785846987, -0.12003561635346413)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6226403869078267, -0.11740410961802869)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6190456809662375, -0.1183673088241824)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6259770019663902, -0.11740410961802869)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6252718936432622, -0.11477259658462147)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6226403869078267, -0.11740410961802869)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6279034003786976, -0.1140674882614934)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6252718936432622, -0.11477259658462147)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6262350928494158, -0.1111778906430323)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6279034003786976, -0.10828829302457119)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6252718936432622, -0.10758317840347137)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6262350928494158, -0.1111778906430323)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6252718936432622, -0.10424655704693611)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6226403869078267, -0.1049516716680359)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6252718936432622, -0.10758317840347137)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6209720793785449, -0.10206207404957479)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6190456809662375, -0.1039884724618822)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6226403869078267, -0.1049516716680359)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6161560833477764, -0.10232015863462868)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6154509624287048, -0.1049516716680359)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6190456809662375, -0.1039884724618822)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6128194556932693, -0.10424655704693611)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6154509624287048, -0.1049516716680359)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6128194556932693, -0.10758317840347137)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6099298580748083, -0.10925149223072489)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6118562564871157, -0.1111778906430323)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6128194556932693, -0.10758317840347137)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6101879489578339, -0.1140674882614934)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6128194556932693, -0.11477259658462147)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6118562564871157, -0.1111778906430323)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6008140477793226, -0.09731522974881165)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6027404461916299, -0.09538883133650425)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6037036453977837, -0.0989835435760652)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6008140477793226, -0.09346243292419684)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6027404461916299, -0.09538883133650425)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6037036453977837, -0.09179412539491508)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6037036453977837, -0.08845749774040804)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6063351521332192, -0.08916261865947964)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6037036453977837, -0.09179412539491508)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6080034596625008, -0.0862730210410185)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6099298580748083, -0.08819941945332593)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6063351521332192, -0.08916261865947964)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6118562564871157, -0.0862730210410185)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6099298580748083, -0.08819941945332593)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6135245640163974, -0.08916261865947964)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6168611916709045, -0.08916261865947964)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6161560833477764, -0.09179412539491508)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6135245640163974, -0.08916261865947964)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6190456809662375, -0.09346243292419687)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6171192825539301, -0.09538883133650425)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6161560833477764, -0.09179412539491508)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6187875900832118, -0.09827842895496541)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6161560833477764, -0.0989835435760652)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6171192825539301, -0.09538883133650425)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6161560833477764, -0.10232015863462868)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6135245640163974, -0.10161505031150064)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6161560833477764, -0.0989835435760652)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6128194556932693, -0.10424655704693611)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6135245640163974, -0.10161505031150064)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6099298580748083, -0.10257824951765435)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6070402604563472, -0.10424655704693611)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6063351521332192, -0.10161505031150064)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6099298580748083, -0.10257824951765435)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6029985244787122, -0.10161505031150064)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6037036453977837, -0.0989835435760652)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6063351521332192, -0.10161505031150064)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6010721260664047, -0.07426760053112813)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6037036453977837, -0.07356249220800007)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6027404461916299, -0.07715719814958924)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6029985244787122, -0.07093098547256463)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6037036453977837, -0.07356249220800007)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6063351521332192, -0.07093098547256463)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6080034596625008, -0.06804138785410352)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6099298580748083, -0.06996778626641093)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6063351521332192, -0.07093098547256463)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6128194556932693, -0.06829946614118565)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6135245640163974, -0.07093098547256463)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6099298580748083, -0.06996778626641093)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6161560833477764, -0.07022586455349306)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6135245640163974, -0.07093098547256463)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6161560833477764, -0.07356249220800007)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6190456809662375, -0.07523079973728189)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6171192825539301, -0.07715719814958924)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6161560833477764, -0.07356249220800007)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6187875900832118, -0.0800467957680504)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6161560833477764, -0.08075190409117841)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6171192825539301, -0.07715719814958924)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6161560833477764, -0.08408853174568542)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6135245640163974, -0.08338341082661385)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6161560833477764, -0.08075190409117841)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6118562564871157, -0.0862730210410185)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6099298580748083, -0.0843466226287111)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6135245640163974, -0.08338341082661385)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6080034596625008, -0.0862730210410185)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6099298580748083, -0.0843466226287111)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6063351521332192, -0.08338341082661385)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6029985244787122, -0.08338341082661385)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6037036453977837, -0.08075190409117841)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6063351521332192, -0.08338341082661385)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6008140477793226, -0.07908359656189665)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6027404461916299, -0.07715719814958924)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6037036453977837, -0.08075190409117841)--(0.6027404461916299, -0.07908359656189665);
\draw (0.7076229569644712, -2.867217518964793e-09)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7095493553767787, -0.0019264012795249252)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7059546494351896, -0.0028896004856786006)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.711475756938072, -2.867217518964793e-09)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7095493553767787, -0.0019264012795249252)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7131440644673537, -0.0028896004856786006)--(0.711475756938072, -0.0019264012795249252);
\draw (0.716480685823889, -0.0028896004856786006)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7157755743517751, -0.005521107221114097)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7131440644673537, -0.0028896004856786006)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7186651751192221, -0.007189414750395806)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7167387735579287, -0.00911581316270324)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7157755743517751, -0.005521107221114097)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7186651751192221, -0.011042211575010646)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7167387735579287, -0.00911581316270324)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7157755743517751, -0.012710531700235922)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7157755743517751, -0.016047146758799424)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7131440644673537, -0.01534203843567139)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7157755743517751, -0.012710531700235922)--(0.7148123751456213, -0.014378839229517687);
\draw (0.711475756938072, -0.0182316360541325)--(0.711475756938072, -0.016305237641825093);
\draw (0.7095493553767787, -0.016305237641825093)--(0.711475756938072, -0.016305237641825093);
\draw (0.7131440644673537, -0.01534203843567139)--(0.711475756938072, -0.016305237641825093);
\draw (0.7066597577583176, -0.01797354517110683)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7059546494351896, -0.01534203843567139)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7095493553767787, -0.016305237641825093)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7026180280786543, -0.01534203843567139)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7033231364017822, -0.012710531700235922)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7059546494351896, -0.01534203843567139)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7006916296663468, -0.01200541078116435)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7033231364017822, -0.012710531700235922)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7023599371956286, -0.00911581316270324)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7006916296663468, -0.006226215544242131)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7033231364017822, -0.005521107221114097)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7023599371956286, -0.00911581316270324)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7033231364017822, -0.0021844921625505664)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7059546494351896, -0.0028896004856786006)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7033231364017822, -0.005521107221114097)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.729707390124987, -2.867217518964793e-09)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7277809917126796, -0.0019264012795249252)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7313756976542687, -0.0028896004856786006)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7258545901513862, -2.867217518964793e-09)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7277809917126796, -0.0019264012795249252)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7241862826221045, -0.0028896004856786006)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7208496612655693, -0.0028896004856786006)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7215547727376832, -0.005521107221114097)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7241862826221045, -0.0028896004856786006)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7186651719702362, -0.007189414750395806)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7205915735315295, -0.00911581316270324)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7215547727376832, -0.005521107221114097)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7186651719702362, -0.011042211575010646)--(0.7205915735315295, -0.011042211575010646);
\draw (0.7205915735315295, -0.00911581316270324)--(0.7205915735315295, -0.011042211575010646);
\draw (0.7215547727376832, -0.012710531700235922)--(0.7205915735315295, -0.011042211575010646);
\draw (0.7215547727376832, -0.016047146758799424)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7241862826221045, -0.01534203843567139)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7215547727376832, -0.012710531700235922)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7258545901513862, -0.0182316360541325)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7277809917126796, -0.016305237641825093)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7241862826221045, -0.01534203843567139)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7306705893311407, -0.01797354517110683)--(0.729707390124987, -0.016305237641825093);
\draw (0.7313756976542687, -0.01534203843567139)--(0.729707390124987, -0.016305237641825093);
\draw (0.7277809917126796, -0.016305237641825093)--(0.729707390124987, -0.016305237641825093);
\draw (0.734712319010804, -0.01534203843567139)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7340072075386901, -0.012710531700235922)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7313756976542687, -0.01534203843567139)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7366387189976044, -0.01200541078116435)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7340072075386901, -0.012710531700235922)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7349704067448437, -0.00911581316270324)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7366387189976044, -0.006226215544242131)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7340072075386901, -0.005521107221114097)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7349704067448437, -0.00911581316270324)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7340072075386901, -0.0021844921625505664)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7313756976542687, -0.0028896004856786006)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7340072075386901, -0.005521107221114097)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7505013775300855, -0.01200541078116435)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7497962660579716, -0.014636930112543328)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7471647569607968, -0.01200541078116435)--(0.7488330668518179, -0.012968609987318053);
\draw (0.752427775942393, -0.01534203843567139)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7497962660579716, -0.014636930112543328)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7507594660513718, -0.0182316360541325)--(0.7507594660513718, -0.016305237641825093);
\draw (0.752427775942393, -0.02112123367259361)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7497962660579716, -0.02182634199572167)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7507594660513718, -0.0182316360541325)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7497962660579716, -0.025162957054285146)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7471647569607966, -0.02445784873115711)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7497962660579716, -0.02182634199572167)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7464596454886827, -0.02708935546659258)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7471647569607966, -0.02445784873115711)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7435700478702216, -0.025421047937310814)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7406804502517605, -0.02708935546659258)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7399753387796466, -0.02445784873115711)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7435700478702216, -0.025421047937310814)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7366387189976042, -0.02445784873115711)--(0.738307028101379, -0.023494649525003408);
\draw (0.7373438288952252, -0.02182634199572167)--(0.738307028101379, -0.023494649525003408);
\draw (0.7399753387796466, -0.02445784873115711)--(0.738307028101379, -0.023494649525003408);
\draw (0.7344542312767642, -0.020158034466439906)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7363806296890716, -0.0182316360541325)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7373438288952252, -0.02182634199572167)--(0.7363806296890716, -0.020158034466439906);
\draw (0.734712319010804, -0.01534203843567139)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7373438288952253, -0.014636930112543328)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7363806296890716, -0.0182316360541325)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7366387189976044, -0.01200541078116435)--(0.738307028101379, -0.012968609987318053);
\draw (0.7373438288952253, -0.014636930112543328)--(0.738307028101379, -0.012968609987318053);
\draw (0.7399753387796466, -0.01200541078116435)--(0.738307028101379, -0.012968609987318053);
\draw (0.7416436494579143, -0.00911581316270324)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7435700478702217, -0.011042211575010646)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7399753387796466, -0.01200541078116435)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7464596454886828, -0.009373904045728881)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7471647569607968, -0.01200541078116435)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7435700478702217, -0.011042211575010646)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7618016810796777, -0.03209429065038136)--(0.759875282251206, -0.03209429065038136);
\draw (0.7598752824480177, -0.034020689062688764)--(0.759875282251206, -0.03209429065038136);
\draw (0.7589120830450523, -0.030425983121099592)--(0.759875282251206, -0.03209429065038136);
\draw (0.7618016810796777, -0.03594708747499617)--(0.759875282251206, -0.03594708747499617);
\draw (0.7598752824480177, -0.034020689062688764)--(0.759875282251206, -0.03594708747499617);
\draw (0.7589120830450523, -0.03761539500427791)--(0.759875282251206, -0.03594708747499617);
\draw (0.7589120830450523, -0.04095202265878495)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7562805735542543, -0.040246914335656914)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7589120830450523, -0.03761539500427791)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7546122628759866, -0.04313651195411802)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7526858644636791, -0.04121011354181062)--(0.7546122628759866, -0.04121011354181062);
\draw (0.756280573160631, -0.040246914335656914)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7507594660513718, -0.04313651195411802)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7526858644636791, -0.04121011354181062)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7490911553731041, -0.040246914335656914)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7457545355910618, -0.040246914335656914)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7464596454886827, -0.03761539500427791)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7490911553731041, -0.040246914335656914)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7435700478702216, -0.03594708747499617)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7454964462825291, -0.034020689062688764)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7464596454886827, -0.03761539500427791)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7438281356042614, -0.031131091444227654)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7464596454886827, -0.030425983121099592)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7454964462825291, -0.034020689062688764)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7464596454886827, -0.02708935546659258)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7490911553731041, -0.027794476385664152)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7464596454886827, -0.030425983121099592)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7497962660579716, -0.025162957054285146)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7490911553731041, -0.027794476385664152)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7526858644636791, -0.02683127717951045)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7555754624757636, -0.025162957054285146)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7562805735542543, -0.027794476385664152)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7526858644636791, -0.02683127717951045)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7596171939267314, -0.027794476385664152)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7589120830450523, -0.030425983121099592)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7562805735542543, -0.027794476385664152)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7618016810796777, -0.05417872066191118)--(0.759875282251206, -0.05417872066191118);
\draw (0.7598752824480177, -0.05225232224960377)--(0.759875282251206, -0.05417872066191118);
\draw (0.7589120830450523, -0.055847028191192916)--(0.759875282251206, -0.05417872066191118);
\draw (0.7618016810796777, -0.05032592383729634)--(0.759875282251206, -0.05032592383729634);
\draw (0.7598752824480177, -0.05225232224960377)--(0.759875282251206, -0.05032592383729634);
\draw (0.7589120830450523, -0.0486576163080146)--(0.759875282251206, -0.05032592383729634);
\draw (0.7589120830450523, -0.04532098865350756)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7562805735542543, -0.04602610957257913)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7589120830450523, -0.0486576163080146)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7546122628759866, -0.04313651195411802)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7526858644636791, -0.04506291036642543)--(0.7546122628759866, -0.04506291036642543);
\draw (0.756280573160631, -0.04602610957257913)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7507594660513718, -0.04313651195411802)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7526858644636791, -0.04506291036642543)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7490911553731041, -0.04602610957257913)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7457545355910618, -0.04602610957257913)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7464596454886827, -0.0486576163080146)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7490911553731041, -0.04602610957257913)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7435700478702216, -0.05032592383729634)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7454964462825291, -0.05225232224960377)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7464596454886827, -0.0486576163080146)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7438281356042614, -0.05514191986806488)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7464596454886827, -0.055847028191192916)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7454964462825291, -0.05225232224960377)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7464596454886827, -0.059183655845699956)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7490911553731041, -0.05847854752257192)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7464596454886827, -0.055847028191192916)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7497962660579716, -0.06111005425800736)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7490911553731041, -0.05847854752257192)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7526858644636791, -0.059441746728725625)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7555754624757636, -0.06111005425800736)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7562805735542543, -0.05847854752257192)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7526858644636791, -0.059441746728725625)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7596171939267314, -0.05847854752257192)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7589120830450523, -0.055847028191192916)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7562805735542543, -0.05847854752257192)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7497962660579716, -0.07497270885425622)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7471647569607966, -0.07426760053112816)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7497962660579716, -0.07163609379569272)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7464596454886827, -0.07689910726656363)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7471647569607966, -0.07426760053112816)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7435700478702216, -0.07523079973728189)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7406804502517605, -0.07689910726656363)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7399753387796466, -0.07426760053112816)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7435700478702216, -0.07523079973728189)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7366387189976042, -0.07426760053112816)--(0.738307028101379, -0.07330440132497446);
\draw (0.7373438288952252, -0.07163609379569272)--(0.738307028101379, -0.07330440132497446);
\draw (0.7399753387796466, -0.07426760053112816)--(0.738307028101379, -0.07330440132497446);
\draw (0.7347123190108039, -0.07093098547256468)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7373438288952252, -0.07163609379569272)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7363806296890716, -0.06804138785410355)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7347123190108039, -0.0651517776396989)--(0.7363806296890716, -0.0661149768458526);
\draw (0.7373438288952252, -0.06444666931657086)--(0.7363806296890716, -0.0661149768458526);
\draw (0.7363806296890716, -0.06804138785410355)--(0.7363806296890716, -0.0661149768458526);
\draw (0.7373438288952252, -0.06111005425800736)--(0.738307028101379, -0.0627783617872891);
\draw (0.7399753387796466, -0.0618151625811354)--(0.738307028101379, -0.0627783617872891);
\draw (0.7373438288952252, -0.06444666931657086)--(0.738307028101379, -0.0627783617872891);
\draw (0.7416436494579143, -0.05892556496267429)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7435700478702216, -0.060851963374981693)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7399753387796466, -0.0618151625811354)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7464596454886827, -0.059183655845699956)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7471647569607966, -0.0618151625811354)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7435700478702216, -0.060851963374981693)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7497962660579716, -0.06111005425800736)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7471647569607966, -0.0618151625811354)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7497962660579716, -0.06444666931657086)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7526858644636791, -0.0661149768458526)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7507594660513718, -0.06804138785410355)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7497962660579716, -0.06444666931657086)--(0.7507594660513718, -0.0661149768458526);
\draw (0.752427775942393, -0.07093098547256468)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7497962660579716, -0.07163609379569272)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7507594660513718, -0.06804138785410355)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7297073901249869, -0.08627302104101855)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7277809917126795, -0.08434662262871115)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7313756976542687, -0.08338341082661391)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7258545901513862, -0.08627302104101855)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7277809917126795, -0.08434662262871115)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7241862826221045, -0.08338341082661391)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7208496612655693, -0.08338341082661391)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7215547727376831, -0.08075190409117844)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7241862826221045, -0.08338341082661391)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7186651719702362, -0.0790835965618967)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7205915735315294, -0.0771571981495893)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7215547727376831, -0.08075190409117844)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7186651719702362, -0.07523079973728189)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7205915735315294, -0.0771571981495893)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7215547727376831, -0.07356249220800012)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7215547727376831, -0.07022586455349308)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7241862826221045, -0.07093098547256468)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7215547727376831, -0.07356249220800012)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7258545901513862, -0.06804138785410355)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7277809917126795, -0.06996778626641098)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7241862826221045, -0.07093098547256468)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7306705893311406, -0.06829946614118568)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7313756976542687, -0.07093098547256468)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7277809917126795, -0.06996778626641098)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7347123190108039, -0.07093098547256468)--(0.7330440083325362, -0.07189418467871839);
\draw (0.73400720753869, -0.07356249220800012)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7313756976542687, -0.07093098547256468)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7366387189976042, -0.07426760053112816)--(0.7349704067448437, -0.07523079973728189);
\draw (0.73400720753869, -0.07356249220800012)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7349704067448437, -0.0771571981495893)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7366387189976042, -0.0800467957680504)--(0.7349704067448437, -0.0790835965618967);
\draw (0.73400720753869, -0.08075190409117844)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7349704067448437, -0.0771571981495893)--(0.7349704067448437, -0.0790835965618967);
\draw (0.73400720753869, -0.08408853174568548)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7313756976542687, -0.08338341082661391)--(0.7330440083325362, -0.0824202116204602);
\draw (0.73400720753869, -0.08075190409117844)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7066597577583176, -0.08601493015799289)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7059546494351895, -0.08338341082661391)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7095493553767787, -0.08434661003276761)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7033231364017822, -0.08408853174568548)--(0.704286335607936, -0.0824202116204602);
\draw (0.7059546494351895, -0.08338341082661391)--(0.704286335607936, -0.0824202116204602);
\draw (0.7033231364017822, -0.08075190409117844)--(0.704286335607936, -0.0824202116204602);
\draw (0.7004335387833212, -0.0790835965618967)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7023599371956286, -0.0771571981495893)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7033231364017822, -0.08075190409117844)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7006916296663468, -0.07426760053112816)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7033231364017822, -0.07356249220800012)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7023599371956286, -0.0771571981495893)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7026180280786543, -0.07093098547256468)--(0.704286335607936, -0.07189418467871839);
\draw (0.7033231364017822, -0.07356249220800012)--(0.704286335607936, -0.07189418467871839);
\draw (0.7059546494351895, -0.07093098547256468)--(0.704286335607936, -0.07189418467871839);
\draw (0.7076229569644712, -0.06804138785410355)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7095493553767787, -0.06996778626641098)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7059546494351895, -0.07093098547256468)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7124389561442257, -0.06829946614118568)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7131440644673537, -0.07093098547256468)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7095493553767787, -0.06996778626641098)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7164806858238889, -0.07093098547256468)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7157755743517751, -0.07356249220800012)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7131440644673537, -0.07093098547256468)--(0.7148123751456212, -0.07189418467871839);
\draw (0.718665175119222, -0.07523079973728189)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7167387735579287, -0.0771571981495893)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7157755743517751, -0.07356249220800012)--(0.7167387735579287, -0.07523079973728189);
\draw (0.718665175119222, -0.0790835965618967)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7167387735579287, -0.0771571981495893)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7157755743517751, -0.08075190409117844)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7157755743517751, -0.08408853174568548)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7131440644673537, -0.08338341082661391)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7157755743517751, -0.08075190409117844)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7114757569380719, -0.08627302104101855)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7095493553767787, -0.08434662262871115)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7131440644673537, -0.08338341082661391)--(0.7114757569380719, -0.08434661003276761);
\draw (0.6868289687721262, -0.07426760053112816)--(0.6884972825993797, -0.07330440132497446);
\draw (0.687534083393226, -0.07163609379569272)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6901655901286614, -0.07426760053112816)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6849025703598188, -0.07093098547256468)--(0.6865708841870724, -0.06996778626641098);
\draw (0.687534083393226, -0.07163609379569272)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6865708841870724, -0.06804138785410355)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6849025703598188, -0.0651517776396989)--(0.6865708841870724, -0.0661149768458526);
\draw (0.687534083393226, -0.06444666931657086)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6865708841870724, -0.06804138785410355)--(0.6865708841870724, -0.0661149768458526);
\draw (0.687534083393226, -0.06111005425800736)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6901655901286614, -0.0618151625811354)--(0.6884972825993797, -0.0627783617872891);
\draw (0.687534083393226, -0.06444666931657086)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6908706984517895, -0.059183655845699956)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6901655901286614, -0.0618151625811354)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6937603023682224, -0.060851963374981693)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6966498999866835, -0.059183655845699956)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6973550083098115, -0.0618151625811354)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6937603023682224, -0.060851963374981693)--(0.6956867007805299, -0.060851963374981693);
\draw (0.7006916296663468, -0.0618151625811354)--(0.6990233158390933, -0.0627783617872891);
\draw (0.699986515045247, -0.06444666931657086)--(0.6990233158390933, -0.0627783617872891);
\draw (0.6973550083098115, -0.0618151625811354)--(0.6990233158390933, -0.0627783617872891);
\draw (0.7028761189616799, -0.0661149768458526)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7009497142514007, -0.06804138785410355)--(0.7009497142514007, -0.0661149768458526);
\draw (0.699986515045247, -0.06444666931657086)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7026180280786543, -0.07093098547256468)--(0.7009497142514007, -0.06996778626641098);
\draw (0.699986515045247, -0.07163609379569272)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7009497142514007, -0.06804138785410355)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7006916296663468, -0.07426760053112816)--(0.6990233158390933, -0.07330440132497446);
\draw (0.699986515045247, -0.07163609379569272)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6973550083098115, -0.07426760053112816)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6956867007805299, -0.0771571981495893)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6937603023682224, -0.07523079973728189)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6973550083098115, -0.07426760053112816)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6908706984517895, -0.07689910726656363)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6901655901286614, -0.07426760053112816)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6937603023682224, -0.07523079973728189)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6757867537663613, -0.05514191986806488)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6784182667997685, -0.055847028191192916)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6774550675936148, -0.05225232224960377)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6777131521786687, -0.05847854752257192)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6784182667997685, -0.055847028191192916)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6810497735352039, -0.05847854752257192)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6827180810644857, -0.06136814514103303)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6846444857747649, -0.059441746728725625)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6810497735352039, -0.05847854752257192)--(0.6827180810644857, -0.059441746728725625);
\draw (0.687534083393226, -0.06111005425800736)--(0.6865708841870724, -0.059441746728725625);
\draw (0.688239191716354, -0.05847854752257192)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6846444857747649, -0.059441746728725625)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6908706984517895, -0.059183655845699956)--(0.6899074992456358, -0.05751534831641819);
\draw (0.688239191716354, -0.05847854752257192)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6908706984517895, -0.055847028191192916)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6937603023682224, -0.05417872066191118)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6918338976579432, -0.05225232224960377)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6908706984517895, -0.055847028191192916)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6935022114851968, -0.049362724631142635)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6908706984517895, -0.0486576163080146)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6918338976579432, -0.05225232224960377)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6908706984517895, -0.04532098865350756)--(0.6899074992456358, -0.04698930877873286);
\draw (0.688239191716354, -0.04602610957257913)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6908706984517895, -0.0486576163080146)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6865708841870724, -0.04313651195411802)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6846444857747649, -0.04506291036642543)--(0.6865708841870724, -0.04506291036642543);
\draw (0.688239191716354, -0.04602610957257913)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6827180810644857, -0.04313651195411802)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6846444857747649, -0.04506291036642543)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6810497735352039, -0.04602610957257913)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6777131521786687, -0.04602610957257913)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6784182667997685, -0.0486576163080146)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6810497735352039, -0.04602610957257913)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6755286628833356, -0.05032592383729634)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6774550675936148, -0.05225232224960377)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6784182667997685, -0.0486576163080146)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6757867537663613, -0.031131091444227654)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6784182667997685, -0.030425983121099592)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6774550675936148, -0.034020689062688764)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6777131521786688, -0.027794476385664152)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6784182667997685, -0.030425983121099592)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6810497735352039, -0.027794476385664152)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6827180810644857, -0.024904878767203015)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6846444857747649, -0.02683127717951045)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6810497735352039, -0.027794476385664152)--(0.6827180810644857, -0.02683127717951045);
\draw (0.687534083393226, -0.025162957054285146)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6882391917163541, -0.027794476385664152)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6846444857747649, -0.02683127717951045)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6908706984517896, -0.02708935546659258)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6882391917163541, -0.027794476385664152)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6908706984517896, -0.030425983121099592)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6937603023682224, -0.03209429065038136)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6918338976579432, -0.034020689062688764)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6908706984517896, -0.030425983121099592)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6935022114851968, -0.03691028668114987)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6908706984517895, -0.03761539500427791)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6918338976579432, -0.034020689062688764)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6908706984517895, -0.04095202265878495)--(0.6899074992456358, -0.03928371512950321);
\draw (0.688239191716354, -0.040246914335656914)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6908706984517895, -0.03761539500427791)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6865708841870724, -0.04313651195411802)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6846444857747649, -0.04121011354181062)--(0.6865708841870724, -0.04121011354181062);
\draw (0.688239191716354, -0.040246914335656914)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6827180810644857, -0.04313651195411802)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6846444857747649, -0.04121011354181062)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6810497735352039, -0.040246914335656914)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6777131521786687, -0.040246914335656914)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6784182667997685, -0.03761539500427791)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6810497735352039, -0.040246914335656914)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6755286628833357, -0.03594708747499617)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6774550675936148, -0.034020689062688764)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6784182667997685, -0.03761539500427791)--(0.6774550675936148, -0.03594708747499617);
\draw (0.687534083393226, -0.011300302458036315)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6901655901286614, -0.01200541078116435)--(0.6884972825993798, -0.012968609987318053);
\draw (0.687534083393226, -0.014636930112543328)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6908706984517896, -0.009373904045728881)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6901655901286614, -0.01200541078116435)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6937603023682224, -0.011042211575010646)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6966498999866835, -0.009373904045728881)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6973550083098116, -0.01200541078116435)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6937603023682224, -0.011042211575010646)--(0.6956867007805299, -0.011042211575010646);
\draw (0.7006916296663468, -0.01200541078116435)--(0.6990233158390933, -0.012968609987318053);
\draw (0.699986515045247, -0.014636930112543328)--(0.6990233158390933, -0.012968609987318053);
\draw (0.6973550083098116, -0.01200541078116435)--(0.6990233158390933, -0.012968609987318053);
\draw (0.7026180280786543, -0.01534203843567139)--(0.7009497142514007, -0.016305237641825093);
\draw (0.699986515045247, -0.014636930112543328)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7009497142514007, -0.0182316360541325)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7026180280786543, -0.02112123367259361)--(0.7009497142514007, -0.020158034466439906);
\draw (0.699986515045247, -0.02182634199572167)--(0.7009497142514007, -0.020158034466439906);
\draw (0.7009497142514007, -0.0182316360541325)--(0.7009497142514007, -0.020158034466439906);
\draw (0.699986515045247, -0.025162957054285146)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6973550083098116, -0.02445784873115711)--(0.6990233158390933, -0.023494649525003408);
\draw (0.699986515045247, -0.02182634199572167)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6956867007805299, -0.02734744634961822)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6937603023682224, -0.025421047937310814)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6973550083098116, -0.02445784873115711)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6908706984517896, -0.02708935546659258)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6901655901286614, -0.02445784873115711)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6937603023682224, -0.025421047937310814)--(0.6918338976579432, -0.025421047937310814);
\draw (0.687534083393226, -0.025162957054285146)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6901655901286614, -0.02445784873115711)--(0.6884972825993798, -0.023494649525003408);
\draw (0.687534083393226, -0.02182634199572167)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6846444857747649, -0.020158034466439906)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6865708841870724, -0.0182316360541325)--(0.6865708841870724, -0.020158034466439906);
\draw (0.687534083393226, -0.02182634199572167)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6849025703598188, -0.01534203843567139)--(0.6865708841870724, -0.016305237641825093);
\draw (0.687534083393226, -0.014636930112543328)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6865708841870724, -0.0182316360541325)--(0.6865708841870724, -0.016305237641825093);
\draw (0.8159804051498021, -2.867217518964793e-09)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0019264012795249807)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8176487126790839, -0.002889600485678656)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8121276051762014, -2.867217518964793e-09)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0019264012795249807)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8104592976469197, -0.002889600485678656)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8071226762903844, -0.0028896004856786006)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8078277877624983, -0.005521107221114097)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8104592976469197, -0.002889600485678656)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8049381869950514, -0.007189414750395806)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8068645885563446, -0.00911581316270324)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8078277877624983, -0.005521107221114097)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8049381869950514, -0.011042211575010646)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8068645885563446, -0.00911581316270324)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8078277877624983, -0.012710531700235922)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8078277877624983, -0.016047146758799424)--(0.808790986968652, -0.014378839229517687);
\draw (0.8104592976469197, -0.015342038435671418)--(0.808790986968652, -0.014378839229517687);
\draw (0.8078277877624983, -0.012710531700235922)--(0.808790986968652, -0.014378839229517687);
\draw (0.8121276051762014, -0.018231636054132555)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8140540067374947, -0.01630523764182512)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8104592976469197, -0.015342038435671418)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8169436043559558, -0.017973545171106886)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8176487126790839, -0.015342038435671418)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8140540067374947, -0.01630523764182512)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8209853340356191, -0.015342038435671418)--(0.8193170265063374, -0.014378839229517715);
\draw (0.820280225712491, -0.012710531700235977)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8176487126790839, -0.015342038435671418)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8229117324479265, -0.012005410781164405)--(0.8212434249186448, -0.011042211575010702);
\draw (0.820280225712491, -0.012710531700235977)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8212434249186448, -0.009115813162703268)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8229117324479265, -0.006226215544242186)--(0.8212434249186448, -0.007189414750395862);
\draw (0.820280225712491, -0.005521107221114097)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8212434249186448, -0.009115813162703268)--(0.8212434249186448, -0.007189414750395862);
\draw (0.820280225712491, -0.002184492162550622)--(0.8193170265063374, -0.003852799691832387);
\draw (0.8176487126790839, -0.002889600485678656)--(0.8193170265063374, -0.003852799691832387);
\draw (0.820280225712491, -0.005521107221114097)--(0.8193170265063374, -0.003852799691832387);
\draw (0.7938959719892864, -2.867217518964793e-09)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7958223704015939, -0.0019264012795249252)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7922276644600047, -0.0028896004856786006)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7977487719628871, -2.867217518964793e-09)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7958223704015939, -0.0019264012795249252)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7994170794921689, -0.0028896004856786006)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.8027537008487041, -0.0028896004856786006)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.8020485893765902, -0.005521107221114097)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.7994170794921689, -0.0028896004856786006)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.8049381901440372, -0.007189414750395806)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8030117885827439, -0.00911581316270324)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8020485893765902, -0.005521107221114097)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8049381901440372, -0.011042211575010646)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8030117885827439, -0.00911581316270324)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8020485893765902, -0.012710531700235922)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8020485893765902, -0.016047146758799424)--(0.8010853901704365, -0.014378839229517687);
\draw (0.7994170794921689, -0.01534203843567139)--(0.8010853901704365, -0.014378839229517687);
\draw (0.8020485893765902, -0.012710531700235922)--(0.8010853901704365, -0.014378839229517687);
\draw (0.7977487719628871, -0.0182316360541325)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7958223704015939, -0.016305237641825093)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7994170794921689, -0.01534203843567139)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7929327727831327, -0.01797354517110683)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7922276644600047, -0.01534203843567139)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7958223704015939, -0.016305237641825093)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7888910431034695, -0.01534203843567139)--(0.790559353781737, -0.014378839229517687);
\draw (0.7895961545755833, -0.012710531700235922)--(0.790559353781737, -0.014378839229517687);
\draw (0.7922276644600047, -0.01534203843567139)--(0.790559353781737, -0.014378839229517687);
\draw (0.786964643116669, -0.01200541078116435)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7895961545755833, -0.012710531700235922)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7886329553694296, -0.00911581316270324)--(0.7886329553694296, -0.011042211575010646);
\draw (0.786964643116669, -0.006226215544242131)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7895961545755833, -0.005521107221114097)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7886329553694296, -0.00911581316270324)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7895961545755833, -0.0021844921625505664)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7922276644600047, -0.0028896004856786006)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7895961545755833, -0.005521107221114097)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7731019845841879, -0.01200541078116435)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7738070960563017, -0.014636930112543328)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7764386051534766, -0.01200541078116435)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7711755861718804, -0.01534203843567139)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7738070960563017, -0.014636930112543328)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7728438960629016, -0.0182316360541325)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7711755861718804, -0.02112123367259361)--(0.7728438960629016, -0.020158034466439906);
\draw (0.7738070960563017, -0.02182634199572167)--(0.7728438960629016, -0.020158034466439906);
\draw (0.7728438960629016, -0.0182316360541325)--(0.7728438960629016, -0.020158034466439906);
\draw (0.7738070960563017, -0.025162957054285146)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7764386051534766, -0.02445784873115711)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7738070960563017, -0.02182634199572167)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7771437166255906, -0.02708935546659258)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7764386051534766, -0.02445784873115711)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7800333142440516, -0.025421047937310814)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7829229118625128, -0.02708935546659258)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7836280233346267, -0.02445784873115711)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7800333142440516, -0.025421047937310814)--(0.7819597126563591, -0.025421047937310814);
\draw (0.786964643116669, -0.02445784873115711)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7862595332190481, -0.02182634199572167)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7836280233346267, -0.02445784873115711)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7891491308375091, -0.020158034466439906)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7872227324252018, -0.0182316360541325)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7862595332190481, -0.02182634199572167)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7888910431034695, -0.01534203843567139)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7862595332190481, -0.014636930112543328)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7872227324252018, -0.0182316360541325)--(0.7872227324252018, -0.016305237641825093);
\draw (0.786964643116669, -0.01200541078116435)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7862595332190481, -0.014636930112543328)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7836280233346267, -0.01200541078116435)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7819597126563591, -0.00911581316270324)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7800333142440516, -0.011042211575010646)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7836280233346267, -0.01200541078116435)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7771437166255906, -0.009373904045728881)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7764386051534766, -0.01200541078116435)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7800333142440516, -0.011042211575010646)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7618016810345956, -0.03209429065038136)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7637280796662558, -0.034020689062688764)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7646912790692211, -0.030425983121099592)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7618016810345956, -0.03594708747499617)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7637280796662558, -0.034020689062688764)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7646912790692211, -0.03761539500427791)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7646912790692211, -0.04095202265878495)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7673227885600191, -0.040246914335656914)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7646912790692211, -0.03761539500427791)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7689910992382868, -0.04313651195411802)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7709174976505941, -0.04121011354181062)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7673227889536424, -0.040246914335656914)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7728438960629016, -0.04313651195411802)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7709174976505941, -0.04121011354181062)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7745122067411692, -0.040246914335656914)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7778488265232115, -0.040246914335656914)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7771437166255906, -0.03761539500427791)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7745122067411692, -0.040246914335656914)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7800333142440516, -0.03594708747499617)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7781069158317443, -0.034020689062688764)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7771437166255906, -0.03761539500427791)--(0.7781069158317443, -0.03594708747499617);
\draw (0.779775226510012, -0.031131091444227654)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7771437166255906, -0.030425983121099592)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7781069158317443, -0.034020689062688764)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7771437166255906, -0.02708935546659258)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7745122067411692, -0.027794476385664152)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7771437166255906, -0.030425983121099592)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7738070960563017, -0.025162957054285146)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7745122067411692, -0.027794476385664152)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7709174976505941, -0.02683127717951045)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7680278996385098, -0.025162957054285146)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7673227885600191, -0.027794476385664152)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7709174976505941, -0.02683127717951045)--(0.7689910992382868, -0.02683127717951045);
\draw (0.763986168187542, -0.027794476385664152)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7646912790692211, -0.030425983121099592)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7673227885600191, -0.027794476385664152)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7618016810345956, -0.05417872066191118)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7637280796662558, -0.05225232224960377)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7646912790692211, -0.055847028191192916)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7618016810345956, -0.05032592383729634)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7637280796662558, -0.05225232224960377)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7646912790692211, -0.0486576163080146)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7646912790692211, -0.04532098865350756)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7673227885600191, -0.04602610957257913)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7646912790692211, -0.0486576163080146)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7689910992382868, -0.04313651195411802)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7709174976505941, -0.04506291036642543)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7673227889536424, -0.04602610957257913)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7728438960629016, -0.04313651195411802)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7709174976505941, -0.04506291036642543)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7745122067411692, -0.04602610957257913)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7778488265232115, -0.04602610957257913)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7771437166255906, -0.0486576163080146)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7745122067411692, -0.04602610957257913)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7800333142440516, -0.05032592383729634)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7781069158317443, -0.05225232224960377)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7771437166255906, -0.0486576163080146)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7797752265100119, -0.05514191986806488)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7771437166255906, -0.055847028191192916)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7781069158317443, -0.05225232224960377)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7771437166255906, -0.059183655845699956)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7745122067411692, -0.05847854752257192)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7771437166255906, -0.055847028191192916)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7738070960563017, -0.06111005425800736)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7745122067411692, -0.05847854752257192)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7709174976505941, -0.059441746728725625)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7680278996385098, -0.06111005425800736)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7673227885600191, -0.05847854752257192)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7709174976505941, -0.059441746728725625)--(0.7689910992382867, -0.059441746728725625);
\draw (0.763986168187542, -0.05847854752257192)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7646912790692211, -0.055847028191192916)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7673227885600191, -0.05847854752257192)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7738070960563017, -0.07497270885425622)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7764386051534766, -0.07426760053112816)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7738070960563017, -0.07163609379569272)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7771437166255906, -0.07689910726656363)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7764386051534766, -0.07426760053112816)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7800333142440516, -0.07523079973728189)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7829229118625127, -0.07689910726656363)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7836280233346267, -0.07426760053112816)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7800333142440516, -0.07523079973728189)--(0.7819597126563591, -0.07523079973728189);
\draw (0.786964643116669, -0.07426760053112816)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7862595332190481, -0.07163609379569272)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7836280233346267, -0.07426760053112816)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7888910431034694, -0.07093098547256468)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7862595332190481, -0.07163609379569272)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7872227324252017, -0.06804138785410355)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7888910431034694, -0.0651517776396989)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7862595332190481, -0.06444666931657086)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7872227324252017, -0.06804138785410355)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7862595332190481, -0.06111005425800736)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7836280233346267, -0.0618151625811354)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7862595332190481, -0.06444666931657086)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7819597126563591, -0.05892556496267429)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7800333142440516, -0.060851963374981693)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7836280233346267, -0.0618151625811354)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7771437166255906, -0.059183655845699956)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7764386051534766, -0.0618151625811354)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7800333142440516, -0.060851963374981693)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7738070960563017, -0.06111005425800736)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7764386051534766, -0.0618151625811354)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7738070960563017, -0.06444666931657086)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7709174976505941, -0.0661149768458526)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7728438960629016, -0.06804138785410355)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7738070960563017, -0.06444666931657086)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7711755861718804, -0.07093098547256468)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7738070960563017, -0.07163609379569272)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7728438960629016, -0.06804138785410355)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7938959719892864, -0.08627302104101855)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7958223704015939, -0.08434662262871115)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7922276644600046, -0.08338341082661391)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7977487719628871, -0.08627302104101855)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7958223704015939, -0.08434662262871115)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7994170794921689, -0.08338341082661391)--(0.7977487719628871, -0.08434661003276761);
\draw (0.8027537008487041, -0.08338341082661391)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8020485893765902, -0.08075190409117844)--(0.8010853901704365, -0.0824202116204602);
\draw (0.7994170794921689, -0.08338341082661391)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8049381901440372, -0.0790835965618967)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8030117885827439, -0.0771571981495893)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8020485893765902, -0.08075190409117844)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8049381901440372, -0.07523079973728189)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8030117885827439, -0.0771571981495893)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8020485893765902, -0.07356249220800012)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8020485893765902, -0.07022586455349308)--(0.8010853901704365, -0.07189418467871839);
\draw (0.7994170794921689, -0.07093098547256468)--(0.8010853901704365, -0.07189418467871839);
\draw (0.8020485893765902, -0.07356249220800012)--(0.8010853901704365, -0.07189418467871839);
\draw (0.7977487719628871, -0.06804138785410355)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7958223704015939, -0.06996778626641098)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7994170794921689, -0.07093098547256468)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7929327727831327, -0.06829946614118568)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7922276644600046, -0.07093098547256468)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7958223704015939, -0.06996778626641098)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7888910431034694, -0.07093098547256468)--(0.790559353781737, -0.07189418467871839);
\draw (0.7895961545755833, -0.07356249220800012)--(0.790559353781737, -0.07189418467871839);
\draw (0.7922276644600046, -0.07093098547256468)--(0.790559353781737, -0.07189418467871839);
\draw (0.786964643116669, -0.07426760053112816)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7895961545755833, -0.07356249220800012)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7886329553694296, -0.0771571981495893)--(0.7886329553694296, -0.07523079973728189);
\draw (0.786964643116669, -0.0800467957680504)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7895961545755833, -0.08075190409117844)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7886329553694296, -0.0771571981495893)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7895961545755833, -0.08408853174568548)--(0.790559353781737, -0.0824202116204602);
\draw (0.7922276644600046, -0.08338341082661391)--(0.790559353781737, -0.0824202116204602);
\draw (0.7895961545755833, -0.08075190409117844)--(0.790559353781737, -0.0824202116204602);
\draw (0.8169436043559558, -0.08601493015799294)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8176487126790839, -0.08338341082661396)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8140540067374946, -0.08434661003276767)--(0.8159804051498021, -0.08434661003276767);
\draw (0.820280225712491, -0.08408853174568554)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8176487126790839, -0.08338341082661396)--(0.8193170265063374, -0.08242021162046023);
\draw (0.820280225712491, -0.0807519040911785)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8231698233309521, -0.07908359656189676)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8212434249186448, -0.07715719814958932)--(0.8212434249186448, -0.07908359656189676);
\draw (0.820280225712491, -0.0807519040911785)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8229117324479265, -0.07426760053112821)--(0.8212434249186448, -0.07523079973728192);
\draw (0.820280225712491, -0.07356249220800018)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8212434249186448, -0.07715719814958932)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8209853340356191, -0.07093098547256471)--(0.8193170265063374, -0.07189418467871841);
\draw (0.820280225712491, -0.07356249220800018)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8176487126790839, -0.07093098547256471)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8159804051498021, -0.0680413878541036)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8140540067374946, -0.06996778626641101)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8176487126790839, -0.07093098547256471)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8111644059700477, -0.06829946614118573)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8104592976469196, -0.07093098547256471)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8140540067374946, -0.06996778626641101)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8071226762903844, -0.07093098547256468)--(0.808790986968652, -0.07189418467871839);
\draw (0.8078277877624983, -0.07356249220800012)--(0.808790986968652, -0.07189418467871839);
\draw (0.8104592976469196, -0.07093098547256471)--(0.808790986968652, -0.07189418467871839);
\draw (0.8049381869950513, -0.07523079973728189)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8068645885563446, -0.0771571981495893)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8078277877624983, -0.07356249220800012)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8049381869950513, -0.0790835965618967)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8068645885563446, -0.0771571981495893)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8078277877624983, -0.08075190409117844)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8078277877624983, -0.08408853174568548)--(0.808790986968652, -0.0824202116204602);
\draw (0.8104592976469196, -0.08338341082661396)--(0.808790986968652, -0.0824202116204602);
\draw (0.8078277877624983, -0.08075190409117844)--(0.808790986968652, -0.0824202116204602);
\draw (0.8121276051762014, -0.08627302104101861)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8140540067374946, -0.0843466226287112)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8104592976469196, -0.08338341082661396)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8367743933421472, -0.07426760053112821)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8360692787210473, -0.07163609379569277)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8334377719856119, -0.07426760053112821)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8387007917544546, -0.07093098547256471)--(0.837032477927201, -0.06996778626641101);
\draw (0.8360692787210473, -0.07163609379569277)--(0.837032477927201, -0.06996778626641101);
\draw (0.837032477927201, -0.0680413878541036)--(0.837032477927201, -0.06996778626641101);
\draw (0.8387007917544546, -0.06515177763969895)--(0.837032477927201, -0.06611497684585266);
\draw (0.8360692787210473, -0.06444666931657092)--(0.837032477927201, -0.06611497684585266);
\draw (0.837032477927201, -0.0680413878541036)--(0.837032477927201, -0.06611497684585266);
\draw (0.8360692787210473, -0.06111005425800742)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8334377719856119, -0.06181516258113545)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8360692787210473, -0.06444666931657092)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8327326636624839, -0.05918365584570001)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8334377719856119, -0.06181516258113545)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8298430597460509, -0.06085196337498175)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8269534621275898, -0.05918365584570001)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8262483538044618, -0.06181516258113545)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8298430597460509, -0.06085196337498175)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8229117324479265, -0.06181516258113545)--(0.82458004627518, -0.06277836178728916);
\draw (0.8236168470690264, -0.06444666931657092)--(0.82458004627518, -0.06277836178728916);
\draw (0.8262483538044618, -0.06181516258113545)--(0.82458004627518, -0.06277836178728916);
\draw (0.8207272431525935, -0.06611497684585266)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8226536478628727, -0.0680413878541036)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8236168470690264, -0.06444666931657092)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8209853340356191, -0.07093098547256471)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8236168470690264, -0.07163609379569277)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8226536478628727, -0.0680413878541036)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8229117324479265, -0.07426760053112821)--(0.82458004627518, -0.07330440132497451);
\draw (0.8236168470690264, -0.07163609379569277)--(0.82458004627518, -0.07330440132497451);
\draw (0.8262483538044618, -0.07426760053112821)--(0.82458004627518, -0.07330440132497451);
\draw (0.8279166613337435, -0.07715719814958932)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8298430597460509, -0.07523079973728192)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8262483538044618, -0.07426760053112821)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8327326636624839, -0.07689910726656368)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8334377719856119, -0.07426760053112821)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8298430597460509, -0.07523079973728192)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8478166083479121, -0.05514191986806494)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8451850953145048, -0.05584702819119297)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8461482945206585, -0.0522523222496038)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8458902099356046, -0.05847854752257195)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8451850953145048, -0.05584702819119297)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8425535885790694, -0.05847854752257195)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8408852810497877, -0.06136814514103309)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8389588763395084, -0.05944174672872565)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8425535885790694, -0.05847854752257195)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8360692787210473, -0.06111005425800742)--(0.837032477927201, -0.05944174672872565);
\draw (0.8353641703979193, -0.05847854752257195)--(0.837032477927201, -0.05944174672872565);
\draw (0.8389588763395084, -0.05944174672872565)--(0.837032477927201, -0.05944174672872565);
\draw (0.8327326636624839, -0.05918365584570001)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8353641703979193, -0.05847854752257195)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8327326636624839, -0.05584702819119297)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8298430597460509, -0.054178720661911206)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8317694644563302, -0.0522523222496038)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8327326636624839, -0.05584702819119297)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8301011506290766, -0.04936272463114269)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8327326636624839, -0.048657616308014656)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8317694644563302, -0.0522523222496038)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8327326636624839, -0.045320988653507616)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8353641703979193, -0.04602610957257919)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8327326636624839, -0.048657616308014656)--(0.8336958628686375, -0.04698930877873289);
\draw (0.837032477927201, -0.04313651195411808)--(0.837032477927201, -0.045062910366425485);
\draw (0.8389588763395084, -0.045062910366425485)--(0.837032477927201, -0.045062910366425485);
\draw (0.8353641703979193, -0.04602610957257919)--(0.837032477927201, -0.045062910366425485);
\draw (0.8408852810497877, -0.04313651195411808)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8389588763395084, -0.045062910366425485)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8425535885790694, -0.04602610957257919)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8458902099356046, -0.04602610957257919)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8451850953145048, -0.048657616308014656)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8425535885790694, -0.04602610957257919)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8480746992309377, -0.050325923837296394)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8461482945206585, -0.0522523222496038)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8451850953145048, -0.048657616308014656)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8478166083479121, -0.031131091444227682)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8451850953145048, -0.030425983121099648)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8461482945206585, -0.03402068906268882)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8458902099356047, -0.02779447638566418)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8451850953145048, -0.030425983121099648)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8425535885790694, -0.02779447638566418)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8408852810497877, -0.02490487876720307)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8389588763395085, -0.026831277179510477)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8425535885790694, -0.02779447638566418)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8360692787210473, -0.0251629570542852)--(0.837032477927201, -0.026831277179510477);
\draw (0.8353641703979193, -0.02779447638566418)--(0.837032477927201, -0.026831277179510477);
\draw (0.8389588763395085, -0.026831277179510477)--(0.837032477927201, -0.026831277179510477);
\draw (0.8327326636624839, -0.027089355466592607)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8353641703979193, -0.02779447638566418)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8327326636624839, -0.030425983121099648)--(0.8336958628686375, -0.02875767559181791);
\draw (0.829843059746051, -0.032094290650381385)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8317694644563302, -0.03402068906268882)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8327326636624839, -0.030425983121099648)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8301011506290766, -0.03691028668114993)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8327326636624839, -0.03761539500427796)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8317694644563302, -0.03402068906268882)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8327326636624839, -0.040952022658785)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8353641703979193, -0.04024691433565697)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8327326636624839, -0.03761539500427796)--(0.8336958628686375, -0.03928371512950324);
\draw (0.837032477927201, -0.04313651195411808)--(0.837032477927201, -0.04121011354181067);
\draw (0.8389588763395084, -0.04121011354181067)--(0.837032477927201, -0.04121011354181067);
\draw (0.8353641703979193, -0.04024691433565697)--(0.837032477927201, -0.04121011354181067);
\draw (0.8408852810497877, -0.04313651195411808)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8389588763395084, -0.04121011354181067)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8425535885790694, -0.04024691433565697)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8458902099356046, -0.04024691433565697)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8451850953145048, -0.03761539500427796)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8425535885790694, -0.04024691433565697)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8480746992309377, -0.035947087474996225)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8461482945206585, -0.03402068906268882)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8451850953145048, -0.03761539500427796)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8360692787210473, -0.011300302458036343)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8334377719856119, -0.012005410781164405)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8360692787210473, -0.014636930112543384)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8327326636624839, -0.009373904045728937)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8334377719856119, -0.012005410781164405)--(0.8317694644563302, -0.011042211575010702);
\draw (0.829843059746051, -0.011042211575010702)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8269534621275898, -0.009373904045728937)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8262483538044618, -0.012005410781164405)--(0.8279166613337435, -0.011042211575010702);
\draw (0.829843059746051, -0.011042211575010702)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8229117324479265, -0.012005410781164405)--(0.82458004627518, -0.012968609987318108);
\draw (0.8236168470690264, -0.014636930112543384)--(0.82458004627518, -0.012968609987318108);
\draw (0.8262483538044618, -0.012005410781164405)--(0.82458004627518, -0.012968609987318108);
\draw (0.8209853340356191, -0.015342038435671418)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8236168470690264, -0.014636930112543384)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8226536478628727, -0.018231636054132555)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8209853340356191, -0.021121233672593664)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8236168470690264, -0.0218263419957217)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8226536478628727, -0.018231636054132555)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8236168470690264, -0.0251629570542852)--(0.82458004627518, -0.023494649525003464);
\draw (0.8262483538044618, -0.024457848731157167)--(0.82458004627518, -0.023494649525003464);
\draw (0.8236168470690264, -0.0218263419957217)--(0.82458004627518, -0.023494649525003464);
\draw (0.8279166613337435, -0.027347446349618276)--(0.8279166613337435, -0.02542104793731087);
\draw (0.829843059746051, -0.02542104793731087)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8262483538044618, -0.024457848731157167)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8327326636624839, -0.027089355466592607)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8334377719856119, -0.024457848731157167)--(0.8317694644563302, -0.02542104793731087);
\draw (0.829843059746051, -0.02542104793731087)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8360692787210473, -0.0251629570542852)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8334377719856119, -0.024457848731157167)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8360692787210473, -0.0218263419957217)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8389588763395085, -0.02015803446643996)--(0.837032477927201, -0.02015803446643996);
\draw (0.837032477927201, -0.018231636054132555)--(0.837032477927201, -0.02015803446643996);
\draw (0.8360692787210473, -0.0218263419957217)--(0.837032477927201, -0.02015803446643996);
\draw (0.8387007917544546, -0.015342038435671418)--(0.837032477927201, -0.01630523764182512);
\draw (0.8360692787210473, -0.014636930112543384)--(0.837032477927201, -0.01630523764182512);
\draw (0.837032477927201, -0.018231636054132555)--(0.837032477927201, -0.01630523764182512);
\draw (0.911489014744132, -0.05514191986806494)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9107839064210039, -0.05777342660350038)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9081523996855685, -0.05514191986806494)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9134154131564394, -0.05847854752257195)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9107839064210039, -0.05777342660350038)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9117471056271577, -0.06136814514103309)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9134154131564394, -0.0642577427594942)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9107839064210039, -0.06496285108262223)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9117471056271577, -0.06136814514103309)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9107839064210039, -0.06829946614118573)--(0.9098207072148502, -0.066631158611904);
\draw (0.9081523996855685, -0.0675943578180577)--(0.9098207072148502, -0.066631158611904);
\draw (0.9107839064210039, -0.06496285108262223)--(0.9098207072148502, -0.066631158611904);
\draw (0.9074472787664969, -0.07022586455349314)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9081523996855685, -0.0675943578180577)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9045576811480358, -0.0685575570242114)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9016680835295746, -0.07022586455349314)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9009629752064466, -0.0675943578180577)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9045576811480358, -0.0685575570242114)--(0.9026312827357283, -0.0685575570242114);
\draw (0.8976263601478831, -0.0675943578180577)--(0.8992946676771648, -0.066631158611904);
\draw (0.8983314684710112, -0.06496285108262223)--(0.8992946676771648, -0.066631158611904);
\draw (0.9009629752064466, -0.0675943578180577)--(0.8992946676771648, -0.066631158611904);
\draw (0.89544187085255, -0.0632945435533405)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8973682692648575, -0.06136814514103309)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8983314684710112, -0.06496285108262223)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8956999617355758, -0.05847854752257195)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8983314684710112, -0.05777342660350038)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8973682692648575, -0.06136814514103309)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8976263601478831, -0.05514191986806494)--(0.8992946676771649, -0.05610511907421864);
\draw (0.8983314684710112, -0.05777342660350038)--(0.8992946676771649, -0.05610511907421864);
\draw (0.9009629752064466, -0.05514191986806494)--(0.8992946676771649, -0.05610511907421864);
\draw (0.9026312827357283, -0.0522523222496038)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9045576811480358, -0.054178720661911206)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9009629752064466, -0.05514191986806494)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9074472787664969, -0.05251041313262947)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9081523996855685, -0.05514191986806494)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9045576811480358, -0.054178720661911206)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9225312360478687, -0.07426760053112821)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9198997167164896, -0.07356249220800018)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9208629159226434, -0.07715719814958932)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9206048376355612, -0.07093098547256471)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9198997167164896, -0.07356249220800018)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9172682099810542, -0.07093098547256471)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9155999024517725, -0.0680413878541036)--(0.9155999024517725, -0.06996778626641101);
\draw (0.913673504039465, -0.06996778626641101)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9172682099810542, -0.07093098547256471)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9107839064210039, -0.06829946614118573)--(0.9117471056271577, -0.06996778626641101);
\draw (0.9100787980978758, -0.07093098547256471)--(0.9117471056271577, -0.06996778626641101);
\draw (0.913673504039465, -0.06996778626641101)--(0.9117471056271577, -0.06996778626641101);
\draw (0.9074472787664969, -0.07022586455349314)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9100787980978758, -0.07093098547256471)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9074472787664969, -0.07356249220800018)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9045576811480358, -0.07523079973728192)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9064840795603432, -0.07715719814958932)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9074472787664969, -0.07356249220800018)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9048157720310614, -0.08004679576805046)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9074472787664969, -0.0807519040911785)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9064840795603432, -0.07715719814958932)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9074472787664969, -0.08408853174568554)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9100787980978758, -0.08338341082661396)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9074472787664969, -0.0807519040911785)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9117471056271577, -0.08627302104101861)--(0.9117471056271577, -0.08434661003276767);
\draw (0.913673504039465, -0.0843466226287112)--(0.9117471056271577, -0.08434661003276767);
\draw (0.9100787980978758, -0.08338341082661396)--(0.9117471056271577, -0.08434661003276767);
\draw (0.9155999024517725, -0.08627302104101861)--(0.9155999024517725, -0.08434661003276767);
\draw (0.913673504039465, -0.0843466226287112)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9172682099810542, -0.08338341082661396)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9206048376355612, -0.08338341082661396)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9198997167164896, -0.0807519040911785)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9172682099810542, -0.08338341082661396)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9227893143349508, -0.07908359656189676)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9208629159226434, -0.07715719814958932)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9198997167164896, -0.0807519040911785)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9225312360478687, -0.09827842895496544)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9198997167164896, -0.09898354357606526)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9208629159226434, -0.09538883133650433)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9206048376355612, -0.10161505031150073)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9198997167164896, -0.09898354357606526)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9172682099810542, -0.10161505031150073)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9155999024517725, -0.10450464792996184)--(0.9155999024517725, -0.10257824951765443);
\draw (0.913673504039465, -0.10257824951765443)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9172682099810542, -0.10161505031150073)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9107839064210039, -0.10424655704693617)--(0.9117471056271577, -0.10257824951765443);
\draw (0.9100787980978758, -0.10161505031150073)--(0.9117471056271577, -0.10257824951765443);
\draw (0.913673504039465, -0.10257824951765443)--(0.9117471056271577, -0.10257824951765443);
\draw (0.9074472787664969, -0.10232015863462876)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9100787980978758, -0.10161505031150073)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9074472787664969, -0.09898354357606526)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9045576811480358, -0.09731522974881174)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9064840795603432, -0.09538883133650433)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9074472787664969, -0.09898354357606526)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9048157720310614, -0.09249923371804322)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9074472787664969, -0.09179412539491519)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9064840795603432, -0.09538883133650433)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9074472787664969, -0.08845749774040815)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9100787980978758, -0.08916261865947972)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9074472787664969, -0.09179412539491519)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9117471056271577, -0.08627302104101861)--(0.9117471056271577, -0.08819941945332602);
\draw (0.913673504039465, -0.08819941945332602)--(0.9117471056271577, -0.08819941945332602);
\draw (0.9100787980978758, -0.08916261865947972)--(0.9117471056271577, -0.08819941945332602);
\draw (0.9155999024517725, -0.08627302104101861)--(0.9155999024517725, -0.08819941945332602);
\draw (0.913673504039465, -0.08819941945332602)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9172682099810542, -0.08916261865947972)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9206048376355612, -0.08916261865947972)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9198997167164896, -0.09179412539491519)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9172682099810542, -0.08916261865947972)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9227893143349508, -0.09346243292419693)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9208629159226434, -0.09538883133650433)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9198997167164896, -0.09179412539491519)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9107839064210039, -0.11810921794115678)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9081523996855685, -0.11740410961802875)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9107839064210039, -0.11477259658462152)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9074472787664969, -0.12003561635346421)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9081523996855685, -0.11740410961802875)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9045576811480358, -0.11836730882418245)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9016680835295746, -0.12003561635346421)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9009629752064466, -0.11740410961802875)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9045576811480358, -0.11836730882418245)--(0.9026312827357283, -0.11836730882418245);
\draw (0.8976263601478831, -0.11740410961802875)--(0.8992946676771648, -0.11644091041187504);
\draw (0.8983314684710112, -0.11477259658462152)--(0.8992946676771648, -0.11644091041187504);
\draw (0.9009629752064466, -0.11740410961802875)--(0.8992946676771648, -0.11644091041187504);
\draw (0.8956999617355756, -0.11406748826149349)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8983314684710112, -0.11477259658462152)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8973682692648575, -0.11117789064303235)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8956999617355756, -0.10828829302457124)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8983314684710112, -0.10758317840347142)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8973682692648575, -0.11117789064303235)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8983314684710112, -0.10424655704693617)--(0.8992946676771648, -0.10591487087418969);
\draw (0.9009629752064466, -0.10495167166803598)--(0.8992946676771648, -0.10591487087418969);
\draw (0.8983314684710112, -0.10758317840347142)--(0.8992946676771648, -0.10591487087418969);
\draw (0.9026312827357283, -0.10206207404957487)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9045576811480358, -0.10398847246188228)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9009629752064466, -0.10495167166803598)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9074472787664969, -0.10232015863462876)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9081523996855685, -0.10495167166803598)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9045576811480358, -0.10398847246188228)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9107839064210039, -0.10424655704693617)--(0.9098207072148502, -0.10591487087418969);
\draw (0.9081523996855685, -0.10495167166803598)--(0.9098207072148502, -0.10591487087418969);
\draw (0.9107839064210039, -0.10758317840347142)--(0.9098207072148502, -0.10591487087418969);
\draw (0.913673504039465, -0.10925149223072494)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9117471056271577, -0.11117789064303235)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9107839064210039, -0.10758317840347142)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9134154131564394, -0.11406748826149349)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9107839064210039, -0.11477259658462152)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9117471056271577, -0.11117789064303235)--(0.9117471056271577, -0.11310428905533979);
\draw (0.8916582257579406, -0.1291514329469217)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8923633340810687, -0.12651992621148625)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8887686281394795, -0.12748312541763995)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8949948408165042, -0.12722503453461428)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8923633340810687, -0.12651992621148625)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8949948408165042, -0.12388841317807903)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8978844384349652, -0.12222010564879729)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8959580400226579, -0.12029370723648986)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8949948408165042, -0.12388841317807903)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8976263601478831, -0.11740410961802875)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8949948408165042, -0.11669899499692893)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8959580400226579, -0.12029370723648986)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8956999617355756, -0.11406748826149349)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8949948408165042, -0.11669899499692893)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8923633340810687, -0.11406748826149349)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8906950265517869, -0.11117789064303235)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8887686281394795, -0.11310428905533979)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8923633340810687, -0.11406748826149349)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8858790305210184, -0.11143597522808626)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8851739221978904, -0.11406748826149349)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8887686281394795, -0.11310428905533979)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8818372945433833, -0.11406748826149349)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8825424154624549, -0.11669899499692893)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8851739221978904, -0.11406748826149349)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8796528052480502, -0.11836730882418245)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8815792036603577, -0.12029370723648986)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8825424154624549, -0.11669899499692893)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8796528052480502, -0.12222010564879729)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8815792036603577, -0.12029370723648986)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8825424154624549, -0.12388841317807903)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8825424154624549, -0.12722503453461428)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8851739221978904, -0.12651992621148625)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8825424154624549, -0.12388841317807903)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8868422297271721, -0.12940952382994736)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8887686281394795, -0.12748312541763995)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8851739221978904, -0.12651992621148625)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8676473973341033, -0.1291514329469217)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8669422827130036, -0.12651992621148625)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8705369949525645, -0.12748312541763995)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8643107759775681, -0.12722503453461428)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8669422827130036, -0.12651992621148625)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8643107759775681, -0.12388841317807903)--(0.8652739751837218, -0.12555672700533255);
\draw (0.861421178359107, -0.12222010564879729)--(0.8633475767714144, -0.12222010564879729);
\draw (0.8633475767714144, -0.12029370723648986)--(0.8633475767714144, -0.12222010564879729);
\draw (0.8643107759775681, -0.12388841317807903)--(0.8633475767714144, -0.12222010564879729);
\draw (0.8616792692421327, -0.11740410961802875)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8643107759775681, -0.11669899499692893)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8633475767714144, -0.12029370723648986)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8636056676544401, -0.11406748826149349)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8643107759775681, -0.11669899499692893)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8669422827130036, -0.11406748826149349)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8686105965402571, -0.11117789064303235)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8705369949525645, -0.11310428905533979)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8669422827130036, -0.11406748826149349)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8734265925710256, -0.11143597522808626)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8741317008941537, -0.11406748826149349)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8705369949525645, -0.11310428905533979)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8774683285486607, -0.11406748826149349)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8767632076295891, -0.11669899499692893)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8741317008941537, -0.11406748826149349)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8796528052480502, -0.11836730882418245)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8777264068357429, -0.12029370723648986)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8767632076295891, -0.11669899499692893)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8796528052480502, -0.12222010564879729)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8777264068357429, -0.12029370723648986)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8767632076295891, -0.12388841317807903)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8767632076295891, -0.12722503453461428)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8741317008941537, -0.12651992621148625)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8767632076295891, -0.12388841317807903)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8724633933648719, -0.12940952382994736)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8705369949525645, -0.12748312541763995)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8741317008941537, -0.12651992621148625)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8478166083479121, -0.11740410961802875)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8485217166710401, -0.11477259658462152)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8511532297044473, -0.11740410961802875)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8458902099356046, -0.11406748826149349)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8485217166710401, -0.11477259658462152)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8475585174648864, -0.11117789064303235)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8458902099356046, -0.10828829302457124)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8485217166710401, -0.10758317840347142)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8475585174648864, -0.11117789064303235)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8485217166710401, -0.10424655704693617)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8511532297044473, -0.10495167166803598)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8485217166710401, -0.10758317840347142)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8518583380275754, -0.10232015863462876)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8511532297044473, -0.10495167166803598)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8547479356460365, -0.10398847246188228)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8576375332644977, -0.10232015863462876)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8583426478855974, -0.10495167166803598)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8547479356460365, -0.10398847246188228)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8616792692421327, -0.10495167166803598)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8609741546210329, -0.10758317840347142)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8583426478855974, -0.10495167166803598)--(0.8600109554148792, -0.10591487087418969);
\draw (0.863863752239494, -0.10925149223072494)--(0.8619373538271866, -0.10925149223072494);
\draw (0.8619373538271866, -0.11117789064303235)--(0.8619373538271866, -0.10925149223072494);
\draw (0.8609741546210329, -0.10758317840347142)--(0.8619373538271866, -0.10925149223072494);
\draw (0.8636056676544401, -0.11406748826149349)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8609741546210329, -0.11477259658462152)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8619373538271866, -0.11117789064303235)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8616792692421327, -0.11740410961802875)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8609741546210329, -0.11477259658462152)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8583426478855974, -0.11740410961802875)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8566743340583439, -0.12029370723648986)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8547479356460365, -0.11836730882418245)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8583426478855974, -0.11740410961802875)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8518583380275754, -0.12003561635346421)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8511532297044473, -0.11740410961802875)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8547479356460365, -0.11836730882418245)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8365163024591215, -0.09731522974881174)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8384427008714289, -0.09538883133650433)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8394059000775826, -0.09898354357606526)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8365163024591215, -0.09346243292419693)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8384427008714289, -0.09538883133650433)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8394059000775826, -0.09179412539491519)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8394059000775826, -0.08845749774040815)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8420374131109898, -0.08916261865947972)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8394059000775826, -0.09179412539491519)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8437057206402716, -0.08627302104101861)--(0.8437057206402716, -0.08819941945332602);
\draw (0.845632119052579, -0.08819941945332602)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8420374131109898, -0.08916261865947972)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8475585174648864, -0.08627302104101861)--(0.8475585174648864, -0.08819941945332602);
\draw (0.845632119052579, -0.08819941945332602)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8492268312921399, -0.08916261865947972)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8525634526486752, -0.08916261865947972)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8518583380275754, -0.09179412539491519)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8492268312921399, -0.08916261865947972)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8547479356460365, -0.09346243292419693)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8528215372337291, -0.09538883133650433)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8518583380275754, -0.09179412539491519)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8544898510609826, -0.09827842895496544)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8518583380275754, -0.09898354357606526)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8528215372337291, -0.09538883133650433)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8518583380275754, -0.10232015863462876)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8492268312921399, -0.10161505031150073)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8518583380275754, -0.09898354357606526)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8485217166710401, -0.10424655704693617)--(0.8475585174648864, -0.10257824951765443);
\draw (0.8492268312921399, -0.10161505031150073)--(0.8475585174648864, -0.10257824951765443);
\draw (0.845632119052579, -0.10257824951765443)--(0.8475585174648864, -0.10257824951765443);
\draw (0.8427425214341179, -0.10424655704693617)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8420374131109898, -0.10161505031150073)--(0.8437057206402716, -0.10257824951765443);
\draw (0.845632119052579, -0.10257824951765443)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8387007917544546, -0.10161505031150073)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8394059000775826, -0.09898354357606526)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8420374131109898, -0.10161505031150073)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8367743933421472, -0.07426760053112821)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8394059000775826, -0.07356249220800018)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8384427008714289, -0.07715719814958932)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8387007917544546, -0.07093098547256471)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8394059000775826, -0.07356249220800018)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8420374131109898, -0.07093098547256471)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8437057206402716, -0.0680413878541036)--(0.8437057206402716, -0.06996778626641101);
\draw (0.845632119052579, -0.06996778626641101)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8420374131109898, -0.07093098547256471)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8485217166710401, -0.06829946614118573)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8492268312921399, -0.07093098547256471)--(0.8475585174648864, -0.06996778626641101);
\draw (0.845632119052579, -0.06996778626641101)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8518583380275754, -0.07022586455349314)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8492268312921399, -0.07093098547256471)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8518583380275754, -0.07356249220800018)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8547479356460365, -0.07523079973728192)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8528215372337291, -0.07715719814958932)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8518583380275754, -0.07356249220800018)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8544898510609826, -0.08004679576805046)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8518583380275754, -0.0807519040911785)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8528215372337291, -0.07715719814958932)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8518583380275754, -0.08408853174568554)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8492268312921399, -0.08338341082661396)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8518583380275754, -0.0807519040911785)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8475585174648864, -0.08627302104101861)--(0.8475585174648864, -0.08434661003276767);
\draw (0.845632119052579, -0.0843466226287112)--(0.8475585174648864, -0.08434661003276767);
\draw (0.8492268312921399, -0.08338341082661396)--(0.8475585174648864, -0.08434661003276767);
\draw (0.8437057206402716, -0.08627302104101861)--(0.8437057206402716, -0.08434661003276767);
\draw (0.845632119052579, -0.0843466226287112)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8420374131109898, -0.08338341082661396)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8387007917544546, -0.08338341082661396)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8394059000775826, -0.0807519040911785)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8420374131109898, -0.08338341082661396)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8365163024591215, -0.07908359656189676)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8384427008714289, -0.07715719814958932)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8394059000775826, -0.0807519040911785)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8478166083479121, -0.05514191986806494)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8485217166710401, -0.05777342660350038)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8511532297044473, -0.05514191986806494)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8458902099356046, -0.05847854752257195)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8485217166710401, -0.05777342660350038)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8475585174648864, -0.06136814514103309)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8458902099356046, -0.0642577427594942)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8485217166710401, -0.06496285108262223)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8475585174648864, -0.06136814514103309)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8485217166710401, -0.06829946614118573)--(0.8494849158771938, -0.066631158611904);
\draw (0.8511532297044473, -0.0675943578180577)--(0.8494849158771938, -0.066631158611904);
\draw (0.8485217166710401, -0.06496285108262223)--(0.8494849158771938, -0.066631158611904);
\draw (0.8518583380275754, -0.07022586455349314)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8511532297044473, -0.0675943578180577)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8547479356460365, -0.0685575570242114)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8576375332644977, -0.07022586455349314)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8583426478855974, -0.0675943578180577)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8547479356460365, -0.0685575570242114)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8616792692421327, -0.0675943578180577)--(0.8600109554148792, -0.066631158611904);
\draw (0.8609741546210329, -0.06496285108262223)--(0.8600109554148792, -0.066631158611904);
\draw (0.8583426478855974, -0.0675943578180577)--(0.8600109554148792, -0.066631158611904);
\draw (0.863863752239494, -0.0632945435533405)--(0.8619373538271866, -0.0632945435533405);
\draw (0.8619373538271866, -0.06136814514103309)--(0.8619373538271866, -0.0632945435533405);
\draw (0.8609741546210329, -0.06496285108262223)--(0.8619373538271866, -0.0632945435533405);
\draw (0.8636056676544401, -0.05847854752257195)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8609741546210329, -0.05777342660350038)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8619373538271866, -0.06136814514103309)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8616792692421327, -0.05514191986806494)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8609741546210329, -0.05777342660350038)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8583426478855974, -0.05514191986806494)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8566743340583439, -0.0522523222496038)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8547479356460365, -0.054178720661911206)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8583426478855974, -0.05514191986806494)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8518583380275754, -0.05251041313262947)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8511532297044473, -0.05514191986806494)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8547479356460365, -0.054178720661911206)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8686105965402571, -0.04313651195411808)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8705369949525645, -0.045062910366425485)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8669422827130036, -0.04602610957257919)--(0.8686105965402571, -0.045062910366425485);
\draw (0.872463393364872, -0.04313651195411808)--(0.872463393364872, -0.045062910366425485);
\draw (0.8705369949525645, -0.045062910366425485)--(0.872463393364872, -0.045062910366425485);
\draw (0.8741317008941537, -0.04602610957257919)--(0.872463393364872, -0.045062910366425485);
\draw (0.8774683285486607, -0.04602610957257919)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8767632076295891, -0.048657616308014656)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8741317008941537, -0.04602610957257919)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8796528052480502, -0.050325923837296394)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8777264068357429, -0.0522523222496038)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8767632076295891, -0.048657616308014656)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8796528052480502, -0.054178720661911206)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8777264068357429, -0.0522523222496038)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8767632076295891, -0.05584702819119297)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8767632076295891, -0.05918365584570001)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8741317008941537, -0.05847854752257195)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8767632076295891, -0.05584702819119297)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8724633933648719, -0.06136814514103309)--(0.872463393364872, -0.05944174672872565);
\draw (0.8705369949525645, -0.05944174672872565)--(0.872463393364872, -0.05944174672872565);
\draw (0.8741317008941537, -0.05847854752257195)--(0.872463393364872, -0.05944174672872565);
\draw (0.8676473973341033, -0.06111005425800742)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8669422827130036, -0.05847854752257195)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8705369949525645, -0.05944174672872565)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8636056676544401, -0.05847854752257195)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8643107759775681, -0.05584702819119297)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8669422827130036, -0.05847854752257195)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8616792692421327, -0.05514191986806494)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8643107759775681, -0.05584702819119297)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8633475767714144, -0.0522523222496038)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8616792692421327, -0.04936272463114269)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8643107759775681, -0.048657616308014656)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8633475767714144, -0.0522523222496038)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8643107759775681, -0.045320988653507616)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8669422827130036, -0.04602610957257919)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8643107759775681, -0.048657616308014656)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8916582257579406, -0.04339459024120021)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8923633340810687, -0.04602610957257919)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8887686281394795, -0.045062910366425485)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8949948408165042, -0.045320988653507616)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8923633340810687, -0.04602610957257919)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8949948408165042, -0.048657616308014656)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8978844384349652, -0.050325923837296394)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8959580400226579, -0.0522523222496038)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8949948408165042, -0.048657616308014656)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8976263601478831, -0.05514191986806494)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8949948408165042, -0.05584702819119297)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8959580400226579, -0.0522523222496038)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8956999617355758, -0.05847854752257195)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8949948408165042, -0.05584702819119297)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8923633340810687, -0.05847854752257195)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8906950265517869, -0.06136814514103309)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8887686281394795, -0.05944174672872565)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8923633340810687, -0.05847854752257195)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8858790305210184, -0.06111005425800742)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8851739221978904, -0.05847854752257195)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8887686281394795, -0.05944174672872565)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8818372945433833, -0.05847854752257195)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8825424154624549, -0.05584702819119297)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8851739221978904, -0.05847854752257195)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8796528052480502, -0.054178720661911206)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8815792036603577, -0.0522523222496038)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8825424154624549, -0.05584702819119297)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8796528052480502, -0.050325923837296394)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8815792036603577, -0.0522523222496038)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8825424154624549, -0.048657616308014656)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8825424154624549, -0.045320988653507616)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8851739221978904, -0.04602610957257919)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8825424154624549, -0.048657616308014656)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8868422297271721, -0.04313651195411808)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8887686281394795, -0.045062910366425485)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8851739221978904, -0.04602610957257919)--(0.8868422297271721, -0.045062910366425485);
\draw (0.9659258234218513, -0.14994542113926673)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9639994250095438, -0.15187181955157414)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9630362258033902, -0.148277113609985)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9659258234218513, -0.15379822111286748)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9639994250095438, -0.15187181955157414)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9630362258033902, -0.15546652864214922)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9630362258033902, -0.15880314999868447)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9604047190679547, -0.15809803852657056)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9630362258033902, -0.15546652864214922)--(0.9620730265972365, -0.15713483932041683);
\draw (0.958736411538673, -0.16098763929401755)--(0.958736411538673, -0.15906123773272424);
\draw (0.9568100131263655, -0.15906123773272424)--(0.958736411538673, -0.15906123773272424);
\draw (0.9604047190679547, -0.15809803852657056)--(0.958736411538673, -0.15906123773272424);
\draw (0.9548836147140581, -0.16098763929401755)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9568100131263655, -0.15906123773272424)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9532152945888328, -0.15809803852657056)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9498786795302694, -0.15809803852657056)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9505837878533974, -0.15546652864214922)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9532152945888328, -0.15809803852657056)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9476941902349363, -0.15379822111286745)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9496205886472437, -0.15187181955157414)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9505837878533974, -0.15546652864214922)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9479522811179619, -0.14898222193311306)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9505837878533974, -0.148277113609985)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9496205886472437, -0.15187181955157414)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9505837878533974, -0.14494049225344974)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9532152945888329, -0.14564560057657777)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9505837878533974, -0.148277113609985)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9539204155079044, -0.14301409384114233)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9532152945888329, -0.14564560057657777)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9568100131263656, -0.14468240137042407)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9596996107448267, -0.14301409384114233)--(0.958736411538673, -0.14468240137042407);
\draw (0.9604047190679548, -0.14564560057657777)--(0.958736411538673, -0.14468240137042407);
\draw (0.9568100131263656, -0.14468240137042407)--(0.958736411538673, -0.14468240137042407);
\draw (0.9637413341265182, -0.14564560057657777)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9630362258033902, -0.148277113609985)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9604047190679548, -0.14564560057657777)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9659258234218513, -0.17202985429978246)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9639994250095438, -0.17010345588747505)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9630362258033902, -0.17369816182906422)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9659258234218513, -0.16817705432618177)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9639994250095438, -0.17010345588747505)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9630362258033902, -0.1665087467969)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9630362258033902, -0.16317212544036475)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9604047190679547, -0.16387723691247869)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9630362258033902, -0.1665087467969)--(0.9620730265972365, -0.16484043611863236);
\draw (0.958736411538673, -0.16098763614503167)--(0.958736411538673, -0.16291403770632495);
\draw (0.9568100131263655, -0.16291403770632495)--(0.958736411538673, -0.16291403770632495);
\draw (0.9604047190679547, -0.16387723691247869)--(0.958736411538673, -0.16291403770632495);
\draw (0.9548836147140581, -0.16098763614503167)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9568100131263655, -0.16291403770632495)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9532152945888328, -0.16387723691247869)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9498786795302694, -0.16387723691247869)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9505837878533974, -0.1665087467969)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9532152945888328, -0.16387723691247869)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9476941902349363, -0.16817705432618174)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9496205886472436, -0.17010345588747505)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9505837878533974, -0.1665087467969)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9479522811179619, -0.1729930535059362)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9505837878533974, -0.17369816182906422)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9496205886472436, -0.17010345588747505)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9505837878533974, -0.17703478318559948)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9532152945888328, -0.17632967171348557)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9505837878533974, -0.17369816182906422)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9539204155079044, -0.17896118317239984)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9532152945888328, -0.17632967171348557)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9568100131263655, -0.17729287091963924)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9596996107448267, -0.17896118317239984)--(0.958736411538673, -0.17729287091963924);
\draw (0.9604047190679547, -0.17632967171348557)--(0.958736411538673, -0.17729287091963924);
\draw (0.9568100131263655, -0.17729287091963924)--(0.958736411538673, -0.17729287091963924);
\draw (0.9637413341265182, -0.17632967171348557)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9630362258033902, -0.17369816182906422)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9604047190679547, -0.17632967171348557)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9539204155079044, -0.19282384170488104)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9512888961765255, -0.1921187302327671)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9539204155079044, -0.18948722113559224)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9505837878533974, -0.19475024011718844)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9512888961765255, -0.1921187302327671)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9476941902349363, -0.19308193022616726)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9448045926164752, -0.19475024011718844)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9440994842933471, -0.1921187302327671)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9476941902349363, -0.19308193022616726)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9407628692347836, -0.1921187302327671)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9414679775579117, -0.18948722113559224)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9440994842933471, -0.1921187302327671)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9388364708224762, -0.1887821096634783)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9414679775579117, -0.18948722113559224)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9405047783517579, -0.1858925120450172)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9388364708224762, -0.18300291442655608)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9414679775579117, -0.18229780295444215)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9405047783517579, -0.1858925120450172)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9414679775579117, -0.17896118317239984)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9440994842933471, -0.1796662930700208)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9414679775579117, -0.18229780295444215)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9457677918226288, -0.1767766954515597)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9476941902349363, -0.17870309386386712)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9440994842933471, -0.1796662930700208)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9505837878533974, -0.17703478318559948)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9512888961765255, -0.1796662930700208)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9476941902349363, -0.17870309386386712)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9539204155079044, -0.17896118317239984)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9512888961765255, -0.1796662930700208)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9539204155079044, -0.18229780295444215)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9568100131263655, -0.1839661136327098)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9548836147140581, -0.1858925120450172)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9539204155079044, -0.18229780295444215)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9565519222433398, -0.1887821096634783)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9539204155079044, -0.18948722113559224)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9548836147140581, -0.1858925120450172)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9338315356386875, -0.2041241452544731)--(0.9338315356386875, -0.20219774642600155);
\draw (0.93190513722638, -0.20219774662281317)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9354998431679692, -0.20123454721984785)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9299787388140726, -0.2041241452544731)--(0.9299787388140726, -0.20219774642600152);
\draw (0.93190513722638, -0.20219774662281317)--(0.9299787388140726, -0.20219774642600152);
\draw (0.9283104312847908, -0.20123454721984785)--(0.9299787388140726, -0.20219774642600152);
\draw (0.9249738036302838, -0.20123454721984785)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9256789119534119, -0.19860303772904972)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9283104312847908, -0.20123454721984785)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9227893143349507, -0.1969347270507821)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9247157127472582, -0.19500832863847467)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9256789119534119, -0.1986030373354265)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9227893143349507, -0.19308193022616726)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9247157127472582, -0.19500832863847467)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9256789119534119, -0.19141361954789965)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9256789119534119, -0.18807699976585732)--(0.9266421111595655, -0.189745308869632);
\draw (0.9283104312847908, -0.1887821096634783)--(0.9266421111595655, -0.189745308869632);
\draw (0.9256789119534119, -0.19141361954789965)--(0.9266421111595655, -0.189745308869632);
\draw (0.9299787388140726, -0.18589251204501717)--(0.9299787388140726, -0.1878189104573246);
\draw (0.93190513722638, -0.1878189104573246)--(0.9299787388140726, -0.1878189104573246);
\draw (0.9283104312847908, -0.1887821096634783)--(0.9299787388140726, -0.1878189104573246);
\draw (0.9347947348448411, -0.18615059977905696)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9354998431679692, -0.1887821096634783)--(0.9338315356386875, -0.1878189104573246);
\draw (0.93190513722638, -0.1878189104573246)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9388364708224762, -0.1887821096634783)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9381313499034046, -0.19141361954789965)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9354998431679692, -0.1887821096634783)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9407628692347836, -0.1921187302327671)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9381313499034046, -0.19141361954789965)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9390945491095584, -0.1950083286384747)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9407628692347836, -0.19789792665055905)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9381313499034046, -0.19860303772904975)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9390945491095584, -0.1950083286384747)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9381313499034046, -0.20193965810152692)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9354998431679692, -0.20123454721984785)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9381313499034046, -0.19860303772904975)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9117471056271576, -0.2041241452544731)--(0.9117471056271576, -0.20219774642600152);
\draw (0.913673504039465, -0.20219774662281315)--(0.9117471056271576, -0.20219774642600152);
\draw (0.9100787980978758, -0.20123454721984785)--(0.9117471056271576, -0.20219774642600152);
\draw (0.9155999024517725, -0.2041241452544731)--(0.9155999024517725, -0.20219774642600152);
\draw (0.913673504039465, -0.20219774662281315)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9172682099810542, -0.20123454721984785)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9206048376355612, -0.20123454721984785)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9198997167164896, -0.19860303772904972)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9172682099810542, -0.20123454721984785)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9227893143349507, -0.1969347270507821)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9208629159226434, -0.19500832863847467)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9198997167164896, -0.1986030373354265)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9227893143349507, -0.19308193022616726)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9208629159226434, -0.19500832863847467)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9198997167164896, -0.19141361954789965)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9198997167164896, -0.18807699976585732)--(0.9189365175103359, -0.189745308869632);
\draw (0.9172682099810542, -0.1887821096634783)--(0.9189365175103359, -0.189745308869632);
\draw (0.9198997167164896, -0.19141361954789965)--(0.9189365175103359, -0.189745308869632);
\draw (0.9155999024517725, -0.18589251204501717)--(0.9155999024517725, -0.1878189104573246);
\draw (0.913673504039465, -0.1878189104573246)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9172682099810542, -0.1887821096634783)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9107839064210039, -0.18615059977905696)--(0.9117471056271576, -0.1878189104573246);
\draw (0.9100787980978758, -0.1887821096634783)--(0.9117471056271576, -0.1878189104573246);
\draw (0.913673504039465, -0.1878189104573246)--(0.9117471056271576, -0.1878189104573246);
\draw (0.9067421704433688, -0.1887821096634783)--(0.9084104779726506, -0.189745308869632);
\draw (0.9074472787664969, -0.19141361954789965)--(0.9084104779726506, -0.189745308869632);
\draw (0.9100787980978758, -0.1887821096634783)--(0.9084104779726506, -0.189745308869632);
\draw (0.9048157720310614, -0.1921187302327671)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9074472787664969, -0.19141361954789965)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9064840795603432, -0.19500832863847467)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9048157720310614, -0.19789792665055905)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9074472787664969, -0.19860303772904972)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9064840795603432, -0.19500832863847467)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9074472787664969, -0.20193965810152692)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9100787980978758, -0.20123454721984785)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9074472787664969, -0.19860303772904972)--(0.9084104779726506, -0.2002713476200709);
\draw (0.8909531174348125, -0.1921187302327671)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8916582257579406, -0.18948722113559224)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8942897324933761, -0.1921187302327671)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8890267190225052, -0.1887821096634783)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8916582257579406, -0.18948722113559224)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8906950265517869, -0.18589251204501717)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8890267190225052, -0.18300291442655608)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8916582257579406, -0.18229780295444215)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8906950265517869, -0.18589251204501717)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8916582257579406, -0.1789611831723998)--(0.8926214249640942, -0.1806294922761745);
\draw (0.8942897324933761, -0.1796662930700208)--(0.8926214249640942, -0.1806294922761745);
\draw (0.8916582257579406, -0.18229780295444215)--(0.8926214249640942, -0.1806294922761745);
\draw (0.894994840816504, -0.17703478318559945)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8942897324933761, -0.1796662930700208)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8978844384349652, -0.1787030938638671)--(0.8959580400226578, -0.1787030938638671);
\draw (0.9007740486493698, -0.17703478318559945)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9014791569724979, -0.1796662930700208)--(0.8998108494432162, -0.1787030938638671);
\draw (0.8978844384349652, -0.1787030938638671)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9048157720310614, -0.1796662930700208)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9041106637079334, -0.18229780295444215)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9014791569724979, -0.1796662930700208)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9070002613263944, -0.18396611363270976)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9050738629140871, -0.18589251204501717)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9041106637079334, -0.18229780295444215)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9067421704433688, -0.1887821096634783)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9041106637079334, -0.18948722113559224)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9050738629140871, -0.18589251204501717)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9048157720310614, -0.1921187302327671)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9041106637079334, -0.18948722113559224)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9014791569724979, -0.1921187302327671)--(0.9031474645017796, -0.1911555310266134);
\draw (0.8998108494432162, -0.19500832863847467)--(0.8998108494432162, -0.19308193022616726);
\draw (0.8978844384349652, -0.19308193022616726)--(0.8998108494432162, -0.19308193022616726);
\draw (0.9014791569724979, -0.1921187302327671)--(0.8998108494432162, -0.19308193022616726);
\draw (0.894994840816504, -0.19475024011718844)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8942897324933761, -0.1921187302327671)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8978844384349652, -0.19308193022616726)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8796528052480502, -0.17202985429978246)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8815792036603576, -0.17010345588747505)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8825424154624548, -0.1736981618290642)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8796528052480502, -0.16817705432618174)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8815792036603576, -0.17010345588747505)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8825424154624548, -0.16650874679689998)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8825424154624548, -0.16317212544036475)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8851739221978903, -0.16387723691247866)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8825424154624548, -0.16650874679689998)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8868422297271721, -0.16098763614503164)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8887686281394795, -0.16291403770632495)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8851739221978903, -0.16387723691247866)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8906950265517869, -0.16098763614503164)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8887686281394795, -0.16291403770632495)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8923633340810686, -0.16387723691247866)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8956999617355756, -0.16387723691247866)--(0.8940316416103504, -0.16484043611863236);
\draw (0.894994840816504, -0.16650874679689998)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8923633340810686, -0.16387723691247866)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8978844384349652, -0.16817705432618174)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8959580400226578, -0.17010345588747505)--(0.8959580400226578, -0.16817705432618174);
\draw (0.894994840816504, -0.16650874679689998)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8976263601478831, -0.17299305350593616)--(0.8959580400226578, -0.17202985429978246);
\draw (0.894994840816504, -0.1736981618290642)--(0.8959580400226578, -0.17202985429978246);
\draw (0.8959580400226578, -0.17010345588747505)--(0.8959580400226578, -0.17202985429978246);
\draw (0.894994840816504, -0.17703478318559945)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8923633340810686, -0.17632967171348554)--(0.8940316416103504, -0.17536647250733184);
\draw (0.894994840816504, -0.1736981618290642)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8916582257579406, -0.1789611831723998)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8923633340810686, -0.17632967171348554)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8887686281394795, -0.17729287091963924)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8858790305210184, -0.1789611831723998)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8851739221978903, -0.17632967171348554)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8887686281394795, -0.17729287091963924)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8818372945433833, -0.17632967171348554)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8825424154624548, -0.1736981618290642)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8851739221978903, -0.17632967171348554)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8799108961310759, -0.14898222193311306)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8825424154624549, -0.148277113609985)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8815792162563012, -0.15187181955157414)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8818372945433833, -0.14564560057657777)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8825424154624549, -0.148277113609985)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8851739221978904, -0.14564560057657777)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8868422297271721, -0.14275600295811666)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8887686281394795, -0.14468240137042407)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8851739221978904, -0.14564560057657777)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8916582257579406, -0.14301409384114233)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8923633340810687, -0.14564560057657777)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8887686281394795, -0.14468240137042407)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8949948408165042, -0.14494049225344974)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8923633340810687, -0.14564560057657777)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8949948408165042, -0.148277113609985)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8978844384349652, -0.14994542113926673)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8959580400226579, -0.15187181955157414)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8949948408165042, -0.148277113609985)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8976263601478831, -0.15476142031902115)--(0.8959580400226579, -0.15379822111286745);
\draw (0.8949948408165042, -0.15546652864214922)--(0.8959580400226579, -0.15379822111286745);
\draw (0.8959580400226579, -0.15187181955157414)--(0.8959580400226579, -0.15379822111286745);
\draw (0.894994840816504, -0.15880314999868445)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8923633340810686, -0.15809803852657053)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8949948408165042, -0.15546652864214922)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8906950265517869, -0.16098763929401755)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8887686281394795, -0.15906123773272424)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8923633340810686, -0.15809803852657053)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8868422297271721, -0.16098763929401755)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8887686281394795, -0.15906123773272424)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8851739221978903, -0.15809803852657053)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8818372945433833, -0.15809803852657053)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8825424154624549, -0.15546652864214922)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8851739221978903, -0.15809803852657053)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8796528052480502, -0.15379822111286745)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8815792036603577, -0.15187181955157414)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8825424154624549, -0.15546652864214922)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8916582257579406, -0.1291514329469217)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8942897324933761, -0.1298565475680215)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8916582257579406, -0.13248805430345698)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8949948408165042, -0.12722503453461428)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8942897324933761, -0.1298565475680215)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8978844384349652, -0.1288933483618678)--(0.8959580400226579, -0.1288933483618678);
\draw (0.9007740486493698, -0.12722503453461428)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9014791569724979, -0.1298565475680215)--(0.8998108494432162, -0.1288933483618678);
\draw (0.8978844384349652, -0.1288933483618678)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9048157720310614, -0.1298565475680215)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9041106637079334, -0.13248805430345698)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9014791569724979, -0.1298565475680215)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9067421704433688, -0.133193162626585)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9041106637079334, -0.13248805430345698)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9050738629140871, -0.13608276654301787)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9067421704433688, -0.138972364161479)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9041106637079334, -0.13967747248460705)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9050738629140871, -0.13608276654301787)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9041106637079334, -0.14301409384114233)--(0.9031474645017796, -0.1413457800138888);
\draw (0.9014791569724979, -0.14230897922004251)--(0.9031474645017796, -0.1413457800138888);
\draw (0.9041106637079334, -0.13967747248460705)--(0.9031474645017796, -0.1413457800138888);
\draw (0.8998108494432162, -0.14519858313647538)--(0.8998108494432162, -0.14327217842619622);
\draw (0.8978844384349652, -0.14327217842619622)--(0.8998108494432162, -0.14327217842619622);
\draw (0.9014791569724979, -0.14230897922004251)--(0.8998108494432162, -0.14327217842619622);
\draw (0.8949948408165042, -0.14494049225344974)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8942897324933761, -0.14230897922004251)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8978844384349652, -0.14327217842619622)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8916582257579406, -0.14301409384114233)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8942897324933761, -0.14230897922004251)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8916582257579406, -0.13967747248460705)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8887686281394795, -0.1380091649553253)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8906950265517869, -0.13608276654301787)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8916582257579406, -0.13967747248460705)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8890267190225052, -0.133193162626585)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8916582257579406, -0.13248805430345698)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8906950265517869, -0.13608276654301787)--(0.8906950265517869, -0.1341563618327387);
\draw (0.9107839064210039, -0.11810921794115678)--(0.9117471056271577, -0.1197775317684103);
\draw (0.9100787980978758, -0.120740730974564)--(0.9117471056271577, -0.1197775317684103);
\draw (0.913673504039465, -0.1197775317684103)--(0.9117471056271577, -0.1197775317684103);
\draw (0.9074472787664969, -0.12003561635346421)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9100787980978758, -0.120740730974564)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9074472787664969, -0.12337223770999947)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9045576811480358, -0.1250405452392812)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9064840795603432, -0.1269669499495604)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9074472787664969, -0.12337223770999947)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9048157720310614, -0.1298565475680215)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9074472787664969, -0.13056165589114954)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9064840795603432, -0.1269669499495604)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9067421704433688, -0.133193162626585)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9074472787664969, -0.13056165589114954)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9100787980978758, -0.133193162626585)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9117471056271577, -0.13608276654301787)--(0.9117471056271577, -0.1341563618327387);
\draw (0.913673504039465, -0.1341563618327387)--(0.9117471056271577, -0.1341563618327387);
\draw (0.9100787980978758, -0.133193162626585)--(0.9117471056271577, -0.1341563618327387);
\draw (0.9165631016579262, -0.13582467565999223)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9172682099810542, -0.133193162626585)--(0.9155999024517725, -0.1341563618327387);
\draw (0.913673504039465, -0.1341563618327387)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9206048376355612, -0.133193162626585)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9198997167164896, -0.13056165589114954)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9172682099810542, -0.133193162626585)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9227893143349508, -0.1288933483618678)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9208629159226434, -0.1269669499495604)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9198997167164896, -0.13056165589114954)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9227893143349508, -0.1250405452392812)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9208629159226434, -0.1269669499495604)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9198997167164896, -0.12337223770999947)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9198997167164896, -0.12003561635346421)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9172682099810542, -0.120740730974564)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9198997167164896, -0.12337223770999947)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9155999024517725, -0.11785112705813114)--(0.9155999024517725, -0.1197775317684103);
\draw (0.913673504039465, -0.1197775317684103)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9172682099810542, -0.120740730974564)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9347947348448411, -0.11810921794115678)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9354998431679692, -0.120740730974564)--(0.9338315356386875, -0.1197775317684103);
\draw (0.93190513722638, -0.1197775317684103)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9381313499034046, -0.12003561635346421)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9354998431679692, -0.120740730974564)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9381313499034046, -0.12337223770999947)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9410209475218658, -0.1250405452392812)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9390945491095584, -0.1269669499495604)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9381313499034046, -0.12337223770999947)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9407628692347836, -0.1298565475680215)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9381313499034046, -0.13056165589114954)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9390945491095584, -0.1269669499495604)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9388364708224762, -0.133193162626585)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9381313499034046, -0.13056165589114954)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9354998431679692, -0.133193162626585)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9338315356386875, -0.13608276654301787)--(0.9338315356386875, -0.1341563618327387);
\draw (0.93190513722638, -0.1341563618327387)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9354998431679692, -0.133193162626585)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9290155396079189, -0.13582467565999223)--(0.9299787388140727, -0.1341563618327387);
\draw (0.9283104312847908, -0.133193162626585)--(0.9299787388140727, -0.1341563618327387);
\draw (0.93190513722638, -0.1341563618327387)--(0.9299787388140727, -0.1341563618327387);
\draw (0.9249738036302838, -0.133193162626585)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9256789119534119, -0.13056165589114954)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9283104312847908, -0.133193162626585)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9227893143349508, -0.1288933483618678)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9247157127472582, -0.1269669499495604)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9256789119534119, -0.13056165589114954)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9227893143349508, -0.1250405452392812)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9247157127472582, -0.1269669499495604)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9256789119534119, -0.12337223770999947)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9256789119534119, -0.12003561635346421)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9283104312847908, -0.120740730974564)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9256789119534119, -0.12337223770999947)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9299787388140727, -0.11785112705813114)--(0.9299787388140727, -0.1197775317684103);
\draw (0.93190513722638, -0.1197775317684103)--(0.9299787388140727, -0.1197775317684103);
\draw (0.9283104312847908, -0.120740730974564)--(0.9299787388140727, -0.1197775317684103);
\draw (0.9546255238310325, -0.1298565475680215)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9539204155079044, -0.13248805430345698)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9512888961765255, -0.1298565475680215)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9565519222433398, -0.133193162626585)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9539204155079044, -0.13248805430345698)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9548836147140581, -0.13608276654301787)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9565519222433398, -0.138972364161479)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9539204155079044, -0.13967747248460705)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9548836147140581, -0.13608276654301787)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9539204155079044, -0.14301409384114233)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9512888961765255, -0.14230897922004251)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9539204155079044, -0.13967747248460705)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9505837878533974, -0.14494049225344974)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9512888961765255, -0.14230897922004251)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9476941902349363, -0.14327217842619622)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9448045926164752, -0.14494049225344974)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9440994842933471, -0.14230897922004251)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9476941902349363, -0.14327217842619622)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9407628692347836, -0.14230897922004251)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9414679775579117, -0.13967747248460705)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9440994842933471, -0.14230897922004251)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9385783799394506, -0.1380091649553253)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9405047783517579, -0.13608276654301787)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9414679775579117, -0.13967747248460705)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9388364708224762, -0.133193162626585)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9414679775579117, -0.13248805430345698)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9405047783517579, -0.13608276654301787)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9407628692347836, -0.1298565475680215)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9414679775579117, -0.13248805430345698)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9440994842933471, -0.1298565475680215)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9457677918226289, -0.1269669499495604)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9476941902349363, -0.1288933483618678)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9440994842933471, -0.1298565475680215)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9505837878533974, -0.12722503453461428)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9512888961765255, -0.1298565475680215)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9476941902349363, -0.1288933483618678)--(0.9496205886472437, -0.1288933483618678);


==> dodecaF1.tex <==
\draw (0.9385783799394507, 0.30618621641428884)--(0.7618016810571369, 0.2041241452319315);
\draw (0.6597396098747795, 0.3809008441142454)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7618016810571367, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7344542316731394, 0.6597396122632626)--(0.5576775358252053, 0.5576775358252053);
\draw (0.6597396122632627, 0.38090083997727114)--(0.5576775358252053, 0.5576775358252053);
\draw (0.38090084301165106, 0.6597396070075625)--(0.5576775358252053, 0.5576775358252053);
\draw (0.20412414826631137, 0.9659258286775515)--(0.2041241452319315, 0.7618016810571369);
\draw (-2.388483189008639e-09, 0.7618016840915167)--(0.2041241452319315, 0.7618016810571369);
\draw (0.3809008380454857, 0.6597396098747794)--(0.2041241452319315, 0.7618016810571369);
\draw (-0.2041241482663112, 0.9659258286775515)--(-0.2041241452319314, 0.7618016810571369);
\draw (2.38848324451979e-09, 0.7618016840915166)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.38090083804548563, 0.6597396098747795)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.7344542316731393, 0.6597396122632627)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.6597396122632626, 0.38090083997727125)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.38090084301165095, 0.6597396070075625)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.9385783799394506, 0.30618621641428906)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.6597396098747794, 0.3809008441142456)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7618016810571367, 2.867217074875583e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9385783799394507, -0.30618621641428884)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6597396098747795, -0.38090084411424546)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7618016810571367, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7344542316731397, -0.6597396122632623)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6597396122632628, -0.3809008399772708)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.3809008430116514, -0.6597396070075623)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.20412414826631134, -0.9659258286775515)--(-0.2041241452319314, -0.7618016810571369);
\draw (2.3884833000309413e-09, -0.7618016840915167)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.3809008380454856, -0.6597396098747794)--(-0.2041241452319314, -0.7618016810571369);
\draw (0.204124148266311, -0.9659258286775516)--(0.20412414523193115, -0.7618016810571369);
\draw (-2.3884835220755463e-09, -0.7618016840915167)--(0.20412414523193115, -0.7618016810571369);
\draw (0.38090083804548536, -0.6597396098747795)--(0.20412414523193115, -0.7618016810571369);
\draw (0.7344542316731393, -0.6597396122632627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.6597396122632625, -0.3809008399772713)--(0.5576775358252051, -0.5576775358252054);
\draw (0.3809008430116509, -0.6597396070075627)--(0.5576775358252051, -0.5576775358252054);
\draw (0.9385783799394505, -0.3061862164142895)--(0.7618016810571366, -0.20412414523193215);
\draw (0.6597396098747793, -0.3809008441142461)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7618016810571366, -2.867217518964793e-09)--(0.7618016810571366, -0.20412414523193215);


==> dodecaF2.tex <==
\draw (0.9601466308700598, 0.2688289062046046)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9012210653163952, 0.28461796484709656)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9227893187719816, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9170101227117331, 0.3435435299959358)--(0.8796528112548947, 0.3219752754296894);
\draw (0.9012210658211411, 0.28461796397285105)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8422955004392962, 0.3435435288852757)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8049381892154635, 0.4082482909686089)--(0.8049381885742236, 0.3651117829467762);
\draw (0.761801680552391, 0.3651117835880161)--(0.8049381885742236, 0.3651117829467762);
\draw (0.8422954993898221, 0.34354352949118994)--(0.8049381885742236, 0.3651117829467762);
\draw (0.71866517289881, 0.4082482909686089)--(0.71866517354005, 0.3651117829467762);
\draw (0.7618016815618827, 0.3651117835880161)--(0.71866517354005, 0.3651117829467762);
\draw (0.6813078627244515, 0.34354352949118994)--(0.71866517354005, 0.3651117829467762);
\draw (0.6065932394025406, 0.34354352999593585)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6223822962931325, 0.28461796397285105)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6813078616749774, 0.3435435288852757)--(0.6439505508593788, 0.3219752754296894);
\draw (0.5634567312442138, 0.26882890620460465)--(0.6008140433422922, 0.24726065274901832);
\draw (0.6223822967978784, 0.2846179648470966)--(0.6008140433422922, 0.24726065274901832);
\draw (0.6008140433422922, 0.20412414583784577)--(0.6008140433422922, 0.24726065274901832);
\draw (0.5634567312442138, 0.13941938425925843)--(0.600814043342292, 0.1609876377148447);
\draw (0.6223822967978784, 0.12363032561676643)--(0.600814043342292, 0.1609876377148447);
\draw (0.6008140433422922, 0.20412414462601727)--(0.600814043342292, 0.1609876377148447);
\draw (0.6065932394025404, 0.06470476046792725)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6223822962931325, 0.12363032649101202)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6813078616749773, 0.06470476157858734)--(0.6439505508593788, 0.08627301503417364);
\draw (0.71866517289881, -5.047458562223994e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.7618016815618827, 0.04313650687584686)--(0.71866517354005, 0.04313650751708678);
\draw (0.6813078627244515, 0.06470476097267308)--(0.71866517354005, 0.04313650751708678);
\draw (0.8049381892154635, -5.047459117335507e-10)--(0.8049381885742235, 0.04313650751708678);
\draw (0.7618016805523908, 0.04313650687584686)--(0.8049381885742235, 0.04313650751708678);
\draw (0.842295499389822, 0.06470476097267305)--(0.8049381885742235, 0.04313650751708678);
\draw (0.9170101227117331, 0.06470476046792717)--(0.8796528112548947, 0.08627301503417356);
\draw (0.901221065821141, 0.12363032649101191)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8422955004392962, 0.06470476157858726)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9601466308700598, 0.1394193842592583)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9012210653163952, 0.12363032561676629)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9227893187719814, 0.20412414462601713)--(0.9227893187719814, 0.1609876377148446);
\draw (0.7128859774798016, 0.6970969205892096)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6970969205892097, 0.6381713545661247)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6381713552073648, 0.6970969194785495)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7560224856381283, 0.6223822967978783)--(0.71866517354005, 0.600814043342292);
\draw (0.6970969200844638, 0.6381713554403703)--(0.71866517354005, 0.600814043342292);
\draw (0.71866517354005, 0.5576775364311195)--(0.71866517354005, 0.600814043342292);
\draw (0.7560224856381283, 0.4929727748525321)--(0.71866517354005, 0.5145410283081184);
\draw (0.6970969200844638, 0.4771837162100401)--(0.71866517354005, 0.5145410283081184);
\draw (0.71866517354005, 0.557677535219291)--(0.71866517354005, 0.5145410283081184);
\draw (0.7128859774798016, 0.41825815106120096)--(0.6755286660229632, 0.4398264056274473);
\draw (0.6970969205892096, 0.47718371708428564)--(0.6755286660229632, 0.4398264056274473);
\draw (0.6381713552073648, 0.418258152171861)--(0.6755286660229632, 0.4398264056274473);
\draw (0.600814043983532, 0.3535533900885279)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775353204595, 0.39668989746912064)--(0.600814043342292, 0.3966898981103605);
\draw (0.6381713541578905, 0.4182581515659468)--(0.600814043342292, 0.3966898981103605);
\draw (0.5145410276668787, 0.3535533900885279)--(0.5145410283081185, 0.3966898981103605);
\draw (0.5576775363299512, 0.39668989746912064)--(0.5145410283081185, 0.3966898981103605);
\draw (0.4771837174925201, 0.41825815156594676)--(0.5145410283081185, 0.3966898981103605);
\draw (0.402469094170609, 0.41825815106120096)--(0.43982640562744735, 0.4398264056274473);
\draw (0.418258151061201, 0.4771837170842857)--(0.43982640562744735, 0.4398264056274473);
\draw (0.47718371644304586, 0.418258152171861)--(0.43982640562744735, 0.4398264056274473);
\draw (0.35933258601228235, 0.4929727748525321)--(0.39668989811036065, 0.5145410283081184);
\draw (0.418258151565947, 0.4771837162100401)--(0.39668989811036065, 0.5145410283081184);
\draw (0.39668989811036065, 0.5576775352192909)--(0.39668989811036065, 0.5145410283081184);
\draw (0.35933258601228235, 0.6223822967978784)--(0.3966898981103606, 0.600814043342292);
\draw (0.41825815156594687, 0.6381713554403703)--(0.3966898981103606, 0.600814043342292);
\draw (0.39668989811036065, 0.5576775364311195)--(0.3966898981103606, 0.600814043342292);
\draw (0.402469094170609, 0.6970969205892095)--(0.43982640562744735, 0.6755286660229631);
\draw (0.41825815106120096, 0.6381713545661247)--(0.43982640562744735, 0.6755286660229631);
\draw (0.47718371644304586, 0.6970969194785493)--(0.43982640562744735, 0.6755286660229631);
\draw (0.5145410276668786, 0.7618016815618827)--(0.5145410283081184, 0.7186651735400499);
\draw (0.5576775363299512, 0.7186651741812898)--(0.5145410283081184, 0.7186651735400499);
\draw (0.4771837174925201, 0.6970969200844637)--(0.5145410283081184, 0.7186651735400499);
\draw (0.6008140439835319, 0.7618016815618827)--(0.600814043342292, 0.71866517354005);
\draw (0.5576775353204593, 0.71866517418129)--(0.600814043342292, 0.71866517354005);
\draw (0.6381713541578905, 0.6970969200844637)--(0.600814043342292, 0.71866517354005);
\draw (0.2472606533902582, 0.9659258267938142)--(0.24726065274901832, 0.9227893187719816);
\draw (0.20412414472718562, 0.9227893194132214)--(0.24726065274901832, 0.9227893187719816);
\draw (0.28461796356461677, 0.9012210653163952)--(0.24726065274901832, 0.9227893187719816);
\draw (0.1609876370736048, 0.9659258267938142)--(0.1609876377148447, 0.9227893187719816);
\draw (0.20412414573667742, 0.9227893194132214)--(0.1609876377148447, 0.9227893187719816);
\draw (0.12363032689924627, 0.9012210653163952)--(0.1609876377148447, 0.9227893187719816);
\draw (0.04891570357733521, 0.9012210658211411)--(0.08627301503417356, 0.8796528112548947);
\draw (0.06470476046792717, 0.8422954997980564)--(0.08627301503417356, 0.8796528112548947);
\draw (0.12363032584977204, 0.901221064710481)--(0.08627301503417356, 0.8796528112548947);
\draw (0.005779195419008509, 0.8265064420298099)--(0.04313650751708678, 0.8049381885742237);
\draw (0.06470476097267308, 0.8422955006723019)--(0.04313650751708678, 0.8049381885742237);
\draw (0.04313650751708681, 0.7618016816630511)--(0.04313650751708678, 0.8049381885742237);
\draw (0.005779195419008509, 0.6970969200844638)--(0.04313650751708678, 0.71866517354005);
\draw (0.06470476097267305, 0.6813078614419718)--(0.04313650751708678, 0.71866517354005);
\draw (0.04313650751708681, 0.7618016804512227)--(0.04313650751708678, 0.71866517354005);
\draw (0.04891570357733516, 0.6223822962931326)--(0.08627301503417353, 0.643950550859379);
\draw (0.06470476046792714, 0.6813078623162173)--(0.08627301503417353, 0.643950550859379);
\draw (0.12363032584977196, 0.6223822974037927)--(0.08627301503417353, 0.643950550859379);
\draw (0.16098763707360475, 0.5576775353204595)--(0.16098763771484467, 0.600814043342292);
\draw (0.20412414573667736, 0.6008140427010522)--(0.16098763771484467, 0.600814043342292);
\draw (0.12363032689924625, 0.6223822967978784)--(0.16098763771484467, 0.600814043342292);
\draw (0.24726065339025805, 0.5576775353204594)--(0.24726065274901818, 0.600814043342292);
\draw (0.20412414472718549, 0.6008140427010522)--(0.24726065274901818, 0.600814043342292);
\draw (0.2846179635646166, 0.6223822967978784)--(0.24726065274901818, 0.600814043342292);
\draw (0.35933258688652775, 0.6223822962931325)--(0.3219752754296894, 0.6439505508593788);
\draw (0.34354352999593585, 0.6813078623162172)--(0.3219752754296894, 0.6439505508593788);
\draw (0.28461796461409095, 0.6223822974037927)--(0.3219752754296894, 0.6439505508593788);
\draw (0.40246909504485445, 0.6970969200844637)--(0.36511178294677615, 0.71866517354005);
\draw (0.3435435294911899, 0.6813078614419716)--(0.36511178294677615, 0.71866517354005);
\draw (0.36511178294677615, 0.7618016804512225)--(0.36511178294677615, 0.71866517354005);
\draw (0.4024690950448545, 0.8265064420298098)--(0.3651117829467762, 0.8049381885742235);
\draw (0.34354352949118994, 0.8422955006723019)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3651117829467762, 0.761801681663051)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3593325868865279, 0.9012210658211409)--(0.3219752754296895, 0.8796528112548946);
\draw (0.3435435299959359, 0.8422954997980563)--(0.3219752754296895, 0.8796528112548946);
\draw (0.28461796461409106, 0.9012210647104809)--(0.3219752754296895, 0.8796528112548946);
\draw (-0.24726065339025805, 0.9659258267938142)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.20412414472718549, 0.9227893194132214)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2846179635646166, 0.9012210653163952)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.16098763707360467, 0.9659258267938142)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.20412414573667725, 0.9227893194132214)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.12363032689924613, 0.9012210653163952)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.0489157035773351, 0.901221065821141)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.06470476046792706, 0.8422954997980563)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.1236303258497719, 0.901221064710481)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.005779195419008398, 0.8265064420298098)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.06470476097267297, 0.8422955006723019)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.0431365075170867, 0.7618016816630511)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.005779195419008398, 0.6970969200844637)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.064704760972673, 0.6813078614419716)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.0431365075170867, 0.7618016804512225)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.04891570357733513, 0.6223822962931325)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.06470476046792711, 0.6813078623162172)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.12363032584977193, 0.6223822974037927)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.16098763707360475, 0.5576775353204595)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.20412414573667734, 0.6008140427010522)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.12363032689924619, 0.6223822967978784)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.24726065339025805, 0.5576775353204595)--(-0.24726065274901815, 0.6008140433422922);
\draw (-0.20412414472718549, 0.6008140427010522)--(-0.24726065274901815, 0.6008140433422922);
\draw (-0.2846179635646166, 0.6223822967978784)--(-0.24726065274901815, 0.6008140433422922);
\draw (-0.3593325868865277, 0.6223822962931326)--(-0.3219752754296894, 0.643950550859379);
\draw (-0.34354352999593574, 0.6813078623162173)--(-0.3219752754296894, 0.643950550859379);
\draw (-0.2846179646140909, 0.6223822974037927)--(-0.3219752754296894, 0.643950550859379);
\draw (-0.4024690950448544, 0.6970969200844637)--(-0.3651117829467761, 0.71866517354005);
\draw (-0.3435435294911898, 0.6813078614419716)--(-0.3651117829467761, 0.71866517354005);
\draw (-0.3651117829467761, 0.7618016804512225)--(-0.3651117829467761, 0.71866517354005);
\draw (-0.4024690950448544, 0.8265064420298099)--(-0.3651117829467761, 0.8049381885742236);
\draw (-0.3435435294911898, 0.8422955006723019)--(-0.3651117829467761, 0.8049381885742236);
\draw (-0.3651117829467761, 0.7618016816630511)--(-0.3651117829467761, 0.8049381885742236);
\draw (-0.35933258688652775, 0.901221065821141)--(-0.3219752754296894, 0.8796528112548947);
\draw (-0.3435435299959358, 0.8422954997980563)--(-0.3219752754296894, 0.8796528112548947);
\draw (-0.28461796461409095, 0.9012210647104809)--(-0.3219752754296894, 0.8796528112548947);
\draw (-0.7128859774798014, 0.6970969205892097)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6970969205892095, 0.638171354566125)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6381713552073647, 0.6970969194785496)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.7560224856381282, 0.6223822967978785)--(-0.7186651735400499, 0.6008140433422922);
\draw (-0.6970969200844637, 0.6381713554403704)--(-0.7186651735400499, 0.6008140433422922);
\draw (-0.7186651735400499, 0.5576775364311196)--(-0.7186651735400499, 0.6008140433422922);
\draw (-0.7560224856381282, 0.4929727748525323)--(-0.71866517354005, 0.5145410283081185);
\draw (-0.6970969200844637, 0.4771837162100403)--(-0.71866517354005, 0.5145410283081185);
\draw (-0.7186651735400499, 0.5576775352192911)--(-0.71866517354005, 0.5145410283081185);
\draw (-0.7128859774798015, 0.41825815106120107)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.6970969205892096, 0.4771837170842858)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.6381713552073648, 0.41825815217186113)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.600814043983532, 0.353553390088528)--(-0.600814043342292, 0.3966898981103606);
\draw (-0.5576775353204594, 0.3966898974691207)--(-0.600814043342292, 0.3966898981103606);
\draw (-0.6381713541578905, 0.418258151565947)--(-0.600814043342292, 0.3966898981103606);
\draw (-0.5145410276668786, 0.35355339008852793)--(-0.5145410283081185, 0.3966898981103606);
\draw (-0.5576775363299512, 0.3966898974691207)--(-0.5145410283081185, 0.3966898981103606);
\draw (-0.47718371749252003, 0.41825815156594687)--(-0.5145410283081185, 0.3966898981103606);
\draw (-0.40246909417060894, 0.418258151061201)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.41825815106120096, 0.47718371708428575)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.4771837164430458, 0.41825815217186113)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.3593325860122823, 0.4929727748525321)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.41825815156594687, 0.47718371621004013)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.39668989811036054, 0.557677535219291)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.35933258601228224, 0.6223822967978784)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.41825815156594676, 0.6381713554403704)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.39668989811036054, 0.5576775364311195)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.4024690941706089, 0.6970969205892095)--(-0.43982640562744724, 0.6755286660229631);
\draw (-0.4182581510612009, 0.6381713545661247)--(-0.43982640562744724, 0.6755286660229631);
\draw (-0.4771837164430457, 0.6970969194785495)--(-0.43982640562744724, 0.6755286660229631);
\draw (-0.5145410276668785, 0.7618016815618827)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.557677536329951, 0.71866517418129)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.47718371749252, 0.6970969200844637)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.6008140439835318, 0.7618016815618828)--(-0.6008140433422918, 0.7186651735400501);
\draw (-0.5576775353204592, 0.71866517418129)--(-0.6008140433422918, 0.7186651735400501);
\draw (-0.6381713541578903, 0.6970969200844638)--(-0.6008140433422918, 0.7186651735400501);
\draw (-0.9601466308700597, 0.2688289062046048)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.9012210653163951, 0.2846179648470968)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.9227893187719814, 0.20412414583784594)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.917010122711733, 0.34354352999593607)--(-0.8796528112548946, 0.3219752754296896);
\draw (-0.901221065821141, 0.2846179639728513)--(-0.8796528112548946, 0.3219752754296896);
\draw (-0.8422955004392961, 0.3435435288852759)--(-0.8796528112548946, 0.3219752754296896);
\draw (-0.8049381892154635, 0.4082482909686091)--(-0.8049381885742235, 0.36511178294677643);
\draw (-0.7618016805523908, 0.3651117835880164)--(-0.8049381885742235, 0.36511178294677643);
\draw (-0.842295499389822, 0.3435435294911901)--(-0.8049381885742235, 0.36511178294677643);
\draw (-0.71866517289881, 0.4082482909686091)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.7618016815618827, 0.3651117835880163)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.6813078627244515, 0.34354352949119016)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.6065932394025404, 0.343543529995936)--(-0.6439505508593788, 0.3219752754296896);
\draw (-0.6223822962931325, 0.2846179639728513)--(-0.6439505508593788, 0.3219752754296896);
\draw (-0.6813078616749773, 0.3435435288852759)--(-0.6439505508593788, 0.3219752754296896);
\draw (-0.5634567312442138, 0.2688289062046048)--(-0.600814043342292, 0.24726065274901854);
\draw (-0.6223822967978783, 0.2846179648470968)--(-0.600814043342292, 0.24726065274901854);
\draw (-0.600814043342292, 0.20412414583784594)--(-0.600814043342292, 0.24726065274901854);
\draw (-0.5634567312442138, 0.1394193842592586)--(-0.6008140433422919, 0.1609876377148449);
\draw (-0.6223822967978783, 0.12363032561676662)--(-0.6008140433422919, 0.1609876377148449);
\draw (-0.600814043342292, 0.20412414462601747)--(-0.6008140433422919, 0.1609876377148449);
\draw (-0.6065932394025404, 0.06470476046792747)--(-0.6439505508593788, 0.08627301503417384);
\draw (-0.6223822962931324, 0.12363032649101224)--(-0.6439505508593788, 0.08627301503417384);
\draw (-0.6813078616749773, 0.0647047615785876)--(-0.6439505508593788, 0.08627301503417384);
\draw (-0.71866517289881, -5.047456896889457e-10)--(-0.71866517354005, 0.043136507517087);
\draw (-0.7618016815618827, 0.04313650687584708)--(-0.71866517354005, 0.043136507517087);
\draw (-0.6813078627244515, 0.0647047609726733)--(-0.71866517354005, 0.043136507517087);
\draw (-0.8049381892154633, -5.047456896889457e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7618016805523908, 0.04313650687584708)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.842295499389822, 0.06470476097267328)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.917010122711733, 0.06470476046792742)--(-0.8796528112548946, 0.08627301503417381);
\draw (-0.901221065821141, 0.12363032649101216)--(-0.8796528112548946, 0.08627301503417381);
\draw (-0.8422955004392961, 0.06470476157858748)--(-0.8796528112548946, 0.08627301503417381);
\draw (-0.9601466308700597, 0.1394193842592585)--(-0.9227893187719814, 0.1609876377148448);
\draw (-0.9012210653163951, 0.12363032561676651)--(-0.9227893187719814, 0.1609876377148448);
\draw (-0.9227893187719814, 0.20412414462601738)--(-0.9227893187719814, 0.1609876377148448);
\draw (-0.9601466308700598, -0.2688289062046046)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9012210653163952, -0.2846179648470966)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9227893187719816, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9170101227117331, -0.34354352999593585)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.9012210658211411, -0.28461796397285105)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8422955004392962, -0.34354352888527573)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8049381892154636, -0.40824829096860893)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.761801680552391, -0.3651117835880162)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.8422954993898221, -0.34354352949118994)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.7186651728988102, -0.40824829096860893)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.7618016815618827, -0.36511178358801616)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6813078627244515, -0.34354352949119)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6065932394025406, -0.3435435299959359)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6223822962931325, -0.2846179639728511)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6813078616749774, -0.34354352888527573)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.5634567312442138, -0.2688289062046047)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.6223822967978784, -0.28461796484709667)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.6008140433422922, -0.20412414583784583)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.5634567312442138, -0.13941938425925848)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6223822967978784, -0.12363032561676648)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6008140433422922, -0.20412414462601733)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6065932394025404, -0.06470476046792734)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6223822962931325, -0.12363032649101208)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6813078616749773, -0.0647047615785874)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.71866517289881, 5.047458562223994e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7618016815618827, -0.043136506875846914)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6813078627244515, -0.06470476097267314)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.8049381892154635, 5.047458562223994e-10)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.7618016805523908, -0.043136506875846914)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.842295499389822, -0.06470476097267308)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.9170101227117331, -0.0647047604679272)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.901221065821141, -0.12363032649101197)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8422955004392962, -0.06470476157858732)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9601466308700598, -0.1394193842592583)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9012210653163952, -0.12363032561676632)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9227893187719814, -0.20412414462601716)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.712885977479802, -0.6970969205892091)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6970969205892099, -0.6381713545661245)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6381713552073651, -0.6970969194785491)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.7560224856381286, -0.6223822967978779)--(-0.7186651735400503, -0.6008140433422917);
\draw (-0.697096920084464, -0.63817135544037)--(-0.7186651735400503, -0.6008140433422917);
\draw (-0.7186651735400503, -0.5576775364311191)--(-0.7186651735400503, -0.6008140433422917);
\draw (-0.7560224856381286, -0.49297277485253177)--(-0.7186651735400503, -0.5145410283081181);
\draw (-0.697096920084464, -0.47718371621003985)--(-0.7186651735400503, -0.5145410283081181);
\draw (-0.7186651735400502, -0.5576775352192906)--(-0.7186651735400503, -0.5145410283081181);
\draw (-0.7128859774798018, -0.4182581510612006)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6970969205892098, -0.47718371708428536)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.638171355207365, -0.4182581521718607)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6008140439835322, -0.3535533900885276)--(-0.6008140433422923, -0.3966898981103602);
\draw (-0.5576775353204596, -0.39668989746912037)--(-0.6008140433422923, -0.3966898981103602);
\draw (-0.6381713541578907, -0.41825815156594653)--(-0.6008140433422923, -0.3966898981103602);
\draw (-0.5145410276668788, -0.3535533900885276)--(-0.5145410283081188, -0.3966898981103603);
\draw (-0.5576775363299514, -0.39668989746912037)--(-0.5145410283081188, -0.3966898981103603);
\draw (-0.4771837174925203, -0.4182581515659466)--(-0.5145410283081188, -0.3966898981103603);
\draw (-0.4024690941706092, -0.41825815106120073)--(-0.4398264056274476, -0.4398264056274471);
\draw (-0.41825815106120123, -0.47718371708428553)--(-0.4398264056274476, -0.4398264056274471);
\draw (-0.477183716443046, -0.4182581521718608)--(-0.4398264056274476, -0.4398264056274471);
\draw (-0.3593325860122826, -0.4929727748525319)--(-0.39668989811036093, -0.5145410283081182);
\draw (-0.41825815156594714, -0.47718371621003985)--(-0.39668989811036093, -0.5145410283081182);
\draw (-0.39668989811036093, -0.5576775352192908)--(-0.39668989811036093, -0.5145410283081182);
\draw (-0.35933258601228263, -0.6223822967978782)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.4182581515659472, -0.6381713554403702)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.39668989811036093, -0.5576775364311193)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.40246909417060933, -0.6970969205892094)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.41825815106120123, -0.6381713545661245)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.47718371644304614, -0.6970969194785491)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.5145410276668789, -0.7618016815618823)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775363299515, -0.7186651741812895)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4771837174925204, -0.6970969200844634)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.6008140439835322, -0.7618016815618824)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.5576775353204596, -0.7186651741812896)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.6381713541578907, -0.6970969200844634)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.2472606533902582, -0.9659258267938142)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.2041241447271856, -0.9227893194132214)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.2846179635646167, -0.9012210653163952)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.1609876370736048, -0.9659258267938142)--(-0.1609876377148447, -0.9227893187719816);
\draw (-0.2041241457366774, -0.9227893194132214)--(-0.1609876377148447, -0.9227893187719816);
\draw (-0.12363032689924625, -0.9012210653163952)--(-0.1609876377148447, -0.9227893187719816);
\draw (-0.04891570357733521, -0.9012210658211413)--(-0.08627301503417356, -0.8796528112548948);
\draw (-0.06470476046792714, -0.8422954997980565)--(-0.08627301503417356, -0.8796528112548948);
\draw (-0.12363032584977204, -0.901221064710481)--(-0.08627301503417356, -0.8796528112548948);
\draw (-0.005779195419008509, -0.82650644202981)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.06470476097267305, -0.842295500672302)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.0431365075170867, -0.7618016816630511)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.005779195419008398, -0.6970969200844639)--(-0.0431365075170867, -0.7186651735400501);
\draw (-0.06470476097267294, -0.6813078614419719)--(-0.0431365075170867, -0.7186651735400501);
\draw (-0.0431365075170867, -0.7618016804512227)--(-0.0431365075170867, -0.7186651735400501);
\draw (-0.04891570357733502, -0.6223822962931327)--(-0.0862730150341734, -0.643950550859379);
\draw (-0.06470476046792703, -0.6813078623162174)--(-0.0862730150341734, -0.643950550859379);
\draw (-0.12363032584977185, -0.6223822974037927)--(-0.0862730150341734, -0.643950550859379);
\draw (-0.16098763707360458, -0.5576775353204595)--(-0.16098763771484453, -0.6008140433422922);
\draw (-0.2041241457366772, -0.6008140427010522)--(-0.16098763771484453, -0.6008140433422922);
\draw (-0.1236303268992461, -0.6223822967978785)--(-0.16098763771484453, -0.6008140433422922);
\draw (-0.24726065339025788, -0.5576775353204594)--(-0.24726065274901804, -0.600814043342292);
\draw (-0.20412414472718535, -0.6008140427010522)--(-0.24726065274901804, -0.600814043342292);
\draw (-0.2846179635646165, -0.6223822967978783)--(-0.24726065274901804, -0.600814043342292);
\draw (-0.35933258688652764, -0.6223822962931325)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.34354352999593574, -0.6813078623162172)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.2846179646140908, -0.6223822974037926)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.40246909504485434, -0.6970969200844636)--(-0.36511178294677604, -0.7186651735400498);
\draw (-0.3435435294911897, -0.6813078614419716)--(-0.36511178294677604, -0.7186651735400498);
\draw (-0.3651117829467761, -0.7618016804512224)--(-0.36511178294677604, -0.7186651735400498);
\draw (-0.4024690950448544, -0.8265064420298098)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.3435435294911899, -0.8422955006723017)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.3651117829467761, -0.761801681663051)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.35933258688652786, -0.9012210658211409)--(-0.32197527542968946, -0.8796528112548946);
\draw (-0.34354352999593585, -0.8422954997980562)--(-0.32197527542968946, -0.8796528112548946);
\draw (-0.28461796461409106, -0.9012210647104809)--(-0.32197527542968946, -0.8796528112548946);
\draw (0.24726065339025788, -0.9659258267938142)--(0.24726065274901798, -0.9227893187719817);
\draw (0.20412414472718526, -0.9227893194132215)--(0.24726065274901798, -0.9227893187719817);
\draw (0.28461796356461644, -0.9012210653163953)--(0.24726065274901798, -0.9227893187719817);
\draw (0.16098763707360447, -0.9659258267938143)--(0.16098763771484437, -0.9227893187719817);
\draw (0.20412414573667706, -0.9227893194132215)--(0.16098763771484437, -0.9227893187719817);
\draw (0.12363032689924594, -0.9012210653163953)--(0.16098763771484437, -0.9227893187719817);
\draw (0.04891570357733488, -0.9012210658211413)--(0.08627301503417323, -0.8796528112548948);
\draw (0.06470476046792681, -0.8422954997980565)--(0.08627301503417323, -0.8796528112548948);
\draw (0.12363032584977171, -0.901221064710481)--(0.08627301503417323, -0.8796528112548948);
\draw (0.005779195419008176, -0.82650644202981)--(0.04313650751708642, -0.8049381885742237);
\draw (0.06470476097267272, -0.842295500672302)--(0.04313650751708642, -0.8049381885742237);
\draw (0.043136507517086475, -0.7618016816630512)--(0.04313650751708642, -0.8049381885742237);
\draw (0.005779195419008176, -0.6970969200844639)--(0.04313650751708642, -0.7186651735400501);
\draw (0.06470476097267272, -0.6813078614419719)--(0.04313650751708642, -0.7186651735400501);
\draw (0.043136507517086475, -0.7618016804512227)--(0.04313650751708642, -0.7186651735400501);
\draw (0.048915703577334796, -0.6223822962931327)--(0.08627301503417317, -0.643950550859379);
\draw (0.06470476046792681, -0.6813078623162174)--(0.08627301503417317, -0.643950550859379);
\draw (0.1236303258497716, -0.6223822974037927)--(0.08627301503417317, -0.643950550859379);
\draw (0.16098763707360442, -0.5576775353204595)--(0.1609876377148443, -0.6008140433422922);
\draw (0.20412414573667703, -0.6008140427010522)--(0.1609876377148443, -0.6008140433422922);
\draw (0.12363032689924588, -0.6223822967978785)--(0.1609876377148443, -0.6008140433422922);
\draw (0.2472606533902577, -0.5576775353204595)--(0.24726065274901782, -0.6008140433422922);
\draw (0.20412414472718515, -0.6008140427010522)--(0.24726065274901782, -0.6008140433422922);
\draw (0.28461796356461627, -0.6223822967978785)--(0.24726065274901782, -0.6008140433422922);
\draw (0.3593325868865274, -0.6223822962931326)--(0.32197527542968907, -0.643950550859379);
\draw (0.3435435299959355, -0.6813078623162173)--(0.32197527542968907, -0.643950550859379);
\draw (0.28461796461409056, -0.6223822974037927)--(0.32197527542968907, -0.643950550859379);
\draw (0.40246909504485406, -0.6970969200844637)--(0.3651117829467758, -0.71866517354005);
\draw (0.34354352949118955, -0.6813078614419718)--(0.3651117829467758, -0.71866517354005);
\draw (0.3651117829467758, -0.7618016804512225)--(0.3651117829467758, -0.71866517354005);
\draw (0.4024690950448541, -0.8265064420298099)--(0.3651117829467759, -0.8049381885742236);
\draw (0.3435435294911896, -0.8422955006723019)--(0.3651117829467759, -0.8049381885742236);
\draw (0.3651117829467759, -0.7618016816630511)--(0.3651117829467759, -0.8049381885742236);
\draw (0.3593325868865276, -0.901221065821141)--(0.3219752754296892, -0.8796528112548947);
\draw (0.34354352999593557, -0.8422954997980563)--(0.3219752754296892, -0.8796528112548947);
\draw (0.2846179646140907, -0.901221064710481)--(0.3219752754296892, -0.8796528112548947);
\draw (0.7128859774798014, -0.6970969205892097)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6970969205892095, -0.638171354566125)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6381713552073647, -0.6970969194785496)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7560224856381281, -0.6223822967978785)--(0.7186651735400499, -0.6008140433422922);
\draw (0.6970969200844636, -0.6381713554403705)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7186651735400499, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7560224856381281, -0.4929727748525323)--(0.7186651735400499, -0.5145410283081185);
\draw (0.6970969200844636, -0.4771837162100403)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7186651735400498, -0.5576775352192912)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7128859774798014, -0.4182581510612011)--(0.675528666022963, -0.43982640562744746);
\draw (0.6970969205892095, -0.47718371708428586)--(0.675528666022963, -0.43982640562744746);
\draw (0.6381713552073646, -0.41825815217186124)--(0.675528666022963, -0.43982640562744746);
\draw (0.6008140439835319, -0.353553390088528)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5576775353204593, -0.39668989746912076)--(0.6008140433422919, -0.3966898981103607);
\draw (0.6381713541578904, -0.418258151565947)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5145410276668785, -0.35355339008852804)--(0.5145410283081183, -0.3966898981103607);
\draw (0.5576775363299511, -0.39668989746912076)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4771837174925199, -0.418258151565947)--(0.5145410283081183, -0.3966898981103607);
\draw (0.40246909417060883, -0.4182581510612011)--(0.4398264056274472, -0.43982640562744746);
\draw (0.4182581510612008, -0.47718371708428586)--(0.4398264056274472, -0.43982640562744746);
\draw (0.47718371644304564, -0.41825815217186124)--(0.4398264056274472, -0.43982640562744746);
\draw (0.35933258601228224, -0.4929727748525322)--(0.39668989811036043, -0.5145410283081185);
\draw (0.41825815156594676, -0.47718371621004024)--(0.39668989811036043, -0.5145410283081185);
\draw (0.39668989811036043, -0.5576775352192911)--(0.39668989811036043, -0.5145410283081185);
\draw (0.35933258601228213, -0.6223822967978785)--(0.39668989811036043, -0.6008140433422923);
\draw (0.41825815156594676, -0.6381713554403705)--(0.39668989811036043, -0.6008140433422923);
\draw (0.39668989811036043, -0.5576775364311197)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4024690941706088, -0.6970969205892097)--(0.4398264056274471, -0.6755286660229632);
\draw (0.4182581510612008, -0.638171354566125)--(0.4398264056274471, -0.6755286660229632);
\draw (0.47718371644304564, -0.6970969194785496)--(0.4398264056274471, -0.6755286660229632);
\draw (0.5145410276668785, -0.7618016815618828)--(0.5145410283081183, -0.7186651735400501);
\draw (0.557677536329951, -0.71866517418129)--(0.5145410283081183, -0.7186651735400501);
\draw (0.47718371749251987, -0.6970969200844638)--(0.5145410283081183, -0.7186651735400501);
\draw (0.6008140439835317, -0.7618016815618828)--(0.6008140433422918, -0.7186651735400501);
\draw (0.5576775353204592, -0.7186651741812901)--(0.6008140433422918, -0.7186651735400501);
\draw (0.6381713541578903, -0.6970969200844639)--(0.6008140433422918, -0.7186651735400501);
\draw (0.9601466308700596, -0.26882890620460526)--(0.9227893187719813, -0.24726065274901898);
\draw (0.901221065316395, -0.2846179648470972)--(0.9227893187719813, -0.24726065274901898);
\draw (0.9227893187719813, -0.2041241458378464)--(0.9227893187719813, -0.24726065274901898);
\draw (0.9170101227117329, -0.3435435299959365)--(0.8796528112548945, -0.32197527542969007);
\draw (0.9012210658211409, -0.2846179639728517)--(0.8796528112548945, -0.32197527542969007);
\draw (0.842295500439296, -0.34354352888527634)--(0.8796528112548945, -0.32197527542969007);
\draw (0.8049381892154632, -0.40824829096860954)--(0.8049381885742234, -0.3651117829467769);
\draw (0.7618016805523907, -0.36511178358801677)--(0.8049381885742234, -0.3651117829467769);
\draw (0.8422954993898218, -0.3435435294911906)--(0.8049381885742234, -0.3651117829467769);
\draw (0.7186651728988098, -0.40824829096860954)--(0.7186651735400498, -0.3651117829467769);
\draw (0.7618016815618824, -0.36511178358801677)--(0.7186651735400498, -0.3651117829467769);
\draw (0.6813078627244513, -0.34354352949119055)--(0.7186651735400498, -0.3651117829467769);
\draw (0.6065932394025404, -0.3435435299959364)--(0.6439505508593787, -0.32197527542969007);
\draw (0.6223822962931322, -0.28461796397285166)--(0.6439505508593787, -0.32197527542969007);
\draw (0.6813078616749771, -0.3435435288852763)--(0.6439505508593787, -0.32197527542969007);
\draw (0.5634567312442136, -0.26882890620460526)--(0.6008140433422919, -0.24726065274901893);
\draw (0.6223822967978783, -0.2846179648470972)--(0.6008140433422919, -0.24726065274901893);
\draw (0.6008140433422919, -0.20412414583784638)--(0.6008140433422919, -0.24726065274901893);
\draw (0.5634567312442137, -0.13941938425925904)--(0.6008140433422919, -0.1609876377148453);
\draw (0.6223822967978783, -0.12363032561676701)--(0.6008140433422919, -0.1609876377148453);
\draw (0.6008140433422919, -0.20412414462601788)--(0.6008140433422919, -0.1609876377148453);
\draw (0.6065932394025403, -0.06470476046792789)--(0.6439505508593787, -0.08627301503417426);
\draw (0.6223822962931322, -0.12363032649101266)--(0.6439505508593787, -0.08627301503417426);
\draw (0.6813078616749771, -0.06470476157858801)--(0.6439505508593787, -0.08627301503417426);
\draw (0.71866517289881, 5.047452455997359e-10)--(0.7186651735400499, -0.04313650751708742);
\draw (0.7618016815618827, -0.0431365068758475)--(0.7186651735400499, -0.04313650751708742);
\draw (0.6813078627244515, -0.06470476097267372)--(0.7186651735400499, -0.04313650751708742);
\draw (0.8049381892154633, 5.047453011108871e-10)--(0.8049381885742234, -0.04313650751708742);
\draw (0.7618016805523907, -0.0431365068758475)--(0.8049381885742234, -0.04313650751708742);
\draw (0.8422954993898218, -0.06470476097267372)--(0.8049381885742234, -0.04313650751708742);
\draw (0.9170101227117329, -0.06470476046792789)--(0.8796528112548945, -0.08627301503417423);
\draw (0.9012210658211409, -0.1236303264910126)--(0.8796528112548945, -0.08627301503417423);
\draw (0.8422955004392961, -0.06470476157858795)--(0.8796528112548945, -0.08627301503417423);
\draw (0.9601466308700596, -0.13941938425925898)--(0.9227893187719813, -0.16098763771484526);
\draw (0.901221065316395, -0.12363032561676698)--(0.9227893187719813, -0.16098763771484526);
\draw (0.9227893187719813, -0.20412414462601783)--(0.9227893187719813, -0.16098763771484526);


==> dodecaS0.tex <==
\draw[dotted] (0.9659258, 0.25881904)--(0.70710677, 0.70710677)--(0.25881904, 0.9659258)--(-0.25881904, 0.9659258)--(-0.70710677, 0.70710677)--(-0.9659258, 0.25881904)--(-0.9659258, -0.25881904)--(-0.70710677, -0.70710677)--(-0.25881904, -0.9659258)--(0.25881904, -0.9659258)--(0.70710677, -0.70710677)--(0.9659258, -0.25881904)--(0.9659258, 0.25881904);


==> dodecaS1.tex <==
\draw[dotted] (0.9659258234218514, 0.2588190447926765)--(0.9112309238611065, 0.35355338803590114)--(0.8164965806178818, 0.4082482875966461)--(0.7071067814963918, 0.4082482875966461)--(0.6123724382531672, 0.35355338803590114)--(0.5576775386924222, 0.2588190447926765)--(0.5576775386924222, 0.14942924567118648)--(0.6123724382531672, 0.05469490242796185)--(0.7071067814963918, 2.8672168528309783e-09)--(0.8164965806178818, 2.8672168528309783e-09)--(0.9112309238611065, 0.05469490242796185)--(0.9659258234218514, 0.14942924567118648)--(0.9659258234218514, 0.2588190447926765);
\draw[dotted] (0.7071067794846062, 0.7071067788583869)--(0.7618016775637009, 0.612372434759731)--(0.761801678419132, 0.5029826371198913)--(0.707106778858387, 0.4082482921658043)--(0.6123724347597311, 0.3535533940867096)--(0.5029826371198914, 0.3535533932312785)--(0.40824829216580444, 0.40824829279202357)--(0.3535533940867097, 0.5029826368906793)--(0.35355339323127855, 0.6123724345305191)--(0.4082482927920237, 0.7071067794846061)--(0.5029826368906795, 0.7618016775637008)--(0.6123724345305193, 0.7618016784191319)--(0.7071067794846062, 0.7071067788583869);
\draw[dotted] (0.2588190439372453, 0.9659258236510635)--(0.14942924629740562, 0.9659258227956323)--(0.054694902198749756, 0.9112309247165377)--(2.6380047590812694e-09, 0.8164965797624506)--(3.4934359294247486e-09, 0.7071067821226109)--(0.054694901572530624, 0.612372438023955)--(0.14942924652661765, 0.55767753846321)--(0.2588190441664574, 0.5576775393186413)--(0.35355338826511323, 0.612372437397736)--(0.4082482878258582, 0.7071067823518229)--(0.40824828697042703, 0.8164965799916627)--(0.35355338889133237, 0.9112309240903186)--(0.2588190439372453, 0.9659258236510635);
\draw[dotted] (-0.25881904479267637, 0.9659258234218514)--(-0.35355338803590103, 0.9112309238611065)--(-0.40824828759664605, 0.8164965806178819)--(-0.40824828759664605, 0.7071067814963918)--(-0.35355338803590103, 0.6123724382531672)--(-0.2588190447926764, 0.5576775386924222)--(-0.14942924567118643, 0.5576775386924222)--(-0.05469490242796177, 0.6123724382531672)--(-2.867216741808676e-09, 0.7071067814963918)--(-2.867216741808676e-09, 0.8164965806178818)--(-0.05469490242796177, 0.9112309238611065)--(-0.14942924567118637, 0.9659258234218514)--(-0.25881904479267637, 0.9659258234218514);
\draw[dotted] (-0.7071067788583869, 0.7071067794846062)--(-0.612372434759731, 0.7618016775637009)--(-0.5029826371198913, 0.761801678419132)--(-0.4082482921658043, 0.707106778858387)--(-0.3535533940867096, 0.6123724347597311)--(-0.3535533932312785, 0.5029826371198914)--(-0.40824829279202357, 0.40824829216580444)--(-0.5029826368906793, 0.3535533940867097)--(-0.6123724345305191, 0.35355339323127855)--(-0.7071067794846061, 0.4082482927920237)--(-0.7618016775637008, 0.5029826368906795)--(-0.7618016784191319, 0.6123724345305193)--(-0.7071067788583869, 0.7071067794846062);
\draw[dotted] (-0.9659258236510635, 0.25881904393724553)--(-0.9659258227956323, 0.14942924629740578)--(-0.9112309247165375, 0.05469490219874995)--(-0.8164965797624505, 2.638004925614723e-09)--(-0.7071067821226108, 3.4934361514693535e-09)--(-0.612372438023955, 0.0546949015725309)--(-0.55767753846321, 0.14942924652661788)--(-0.5576775393186412, 0.2588190441664576)--(-0.612372437397736, 0.35355338826511346)--(-0.7071067823518229, 0.4082482878258584)--(-0.8164965799916626, 0.40824828697042725)--(-0.9112309240903185, 0.35355338889133253)--(-0.9659258236510635, 0.25881904393724553);
\draw[dotted] (-0.9659258234218514, -0.25881904479267653)--(-0.9112309238611065, -0.35355338803590114)--(-0.8164965806178819, -0.4082482875966462)--(-0.7071067814963918, -0.4082482875966462)--(-0.6123724382531672, -0.3535533880359012)--(-0.5576775386924222, -0.25881904479267653)--(-0.5576775386924222, -0.14942924567118654)--(-0.6123724382531672, -0.054694902427961906)--(-0.7071067814963918, -2.8672169083421295e-09)--(-0.8164965806178818, -2.8672169083421295e-09)--(-0.9112309238611064, -0.05469490242796185)--(-0.9659258234218514, -0.14942924567118648)--(-0.9659258234218514, -0.25881904479267653);
\draw[dotted] (-0.7071067788583874, -0.7071067794846058)--(-0.6123724347597316, -0.7618016775637005)--(-0.5029826371198919, -0.7618016784191317)--(-0.4082482921658048, -0.7071067788583868)--(-0.35355339408671005, -0.6123724347597309)--(-0.3535533932312788, -0.5029826371198912)--(-0.4082482927920238, -0.40824829216580416)--(-0.5029826368906796, -0.35355339408670944)--(-0.6123724345305194, -0.3535533932312782)--(-0.7071067794846063, -0.4082482927920232)--(-0.7618016775637011, -0.502982636890679)--(-0.7618016784191324, -0.6123724345305187)--(-0.7071067788583874, -0.7071067794846058);
\draw[dotted] (-0.25881904393724514, -0.9659258236510635)--(-0.14942924629740545, -0.9659258227956323)--(-0.05469490219874962, -0.9112309247165375)--(-2.638004703570118e-09, -0.8164965797624506)--(-3.4934358739135973e-09, -0.7071067821226109)--(-0.054694901572530624, -0.612372438023955)--(-0.14942924652661765, -0.55767753846321)--(-0.25881904416645735, -0.5576775393186413)--(-0.3535533882651132, -0.612372437397736)--(-0.40824828782585815, -0.7071067823518231)--(-0.4082482869704269, -0.8164965799916628)--(-0.3535533888913322, -0.9112309240903186)--(-0.25881904393724514, -0.9659258236510635);
\draw[dotted] (0.2588190439372449, -0.9659258236510636)--(0.14942924629740523, -0.9659258227956324)--(0.054694902198749396, -0.9112309247165377)--(2.638004370503211e-09, -0.8164965797624507)--(3.493435596357841e-09, -0.7071067821226109)--(0.05469490157253032, -0.6123724380239552)--(0.14942924652661738, -0.5576775384632102)--(0.25881904416645707, -0.5576775393186413)--(0.3535533882651129, -0.6123724373977362)--(0.40824828782585787, -0.7071067823518231)--(0.4082482869704267, -0.8164965799916628)--(0.3535533888913319, -0.9112309240903187)--(0.2588190439372449, -0.9659258236510636);
\draw[dotted] (0.707106779484606, -0.7071067788583871)--(0.7618016775637007, -0.6123724347597312)--(0.7618016784191318, -0.5029826371198916)--(0.7071067788583869, -0.40824829216580455)--(0.612372434759731, -0.3535533940867098)--(0.5029826371198913, -0.35355339323127866)--(0.4082482921658043, -0.4082482927920237)--(0.3535533940867096, -0.5029826368906796)--(0.35355339323127843, -0.6123724345305193)--(0.40824829279202346, -0.7071067794846062)--(0.5029826368906792, -0.761801677563701)--(0.612372434530519, -0.7618016784191322)--(0.707106779484606, -0.7071067788583871);
\draw[dotted] (0.9659258236510634, -0.2588190439372461)--(0.9659258227956322, -0.14942924629740634)--(0.9112309247165375, -0.054694902198750506)--(0.8164965797624506, -2.638005425215084e-09)--(0.7071067821226109, -3.4934365955585633e-09)--(0.612372438023955, -0.054694901572531235)--(0.55767753846321, -0.1494292465266182)--(0.5576775393186411, -0.25881904416645796)--(0.6123724373977357, -0.35355338826511384)--(0.7071067823518227, -0.40824828782585887)--(0.8164965799916625, -0.40824828697042775)--(0.9112309240903183, -0.35355338889133303)--(0.9659258236510634, -0.2588190439372461);


==> dodecaS2.tex <==
\draw[dotted] (0.9659258256831541, 0.25881904503704295)--(0.9543674333951294, 0.2788387673721662)--(0.9343477110600061, 0.29039715966019086)--(0.9112309264839569, 0.29039715966019086)--(0.8912112041488336, 0.2788387673721662)--(0.8796528118608089, 0.25881904503704295)--(0.8796528118608089, 0.23570226046099363)--(0.8912112041488336, 0.21568253812587038)--(0.9112309264839569, 0.20412414583784572)--(0.9343477110600061, 0.20412414583784572)--(0.9543674333951294, 0.21568253812587038)--(0.9659258256831541, 0.23570226046099363)--(0.9659258256831541, 0.25881904503704295);
\draw[dotted] (0.9112309260588165, 0.3535533901012755)--(0.9227893180337317, 0.3335336675853784)--(0.9227893182145055, 0.3104168833224386)--(0.9112309259264808, 0.2903971606257676)--(0.8912112034105837, 0.2788387686508525)--(0.868094419147644, 0.2788387684700786)--(0.8480746964509729, 0.2903971607581033)--(0.8365163044760578, 0.3104168832740004)--(0.8365163042952839, 0.3335336675369402)--(0.8480746965833086, 0.3535533902336112)--(0.8680944190992057, 0.3651117822085263)--(0.8912112033621455, 0.3651117823893002)--(0.9112309260588165, 0.3535533901012755);
\draw[dotted] (0.8164965806814743, 0.40824828990638695)--(0.7933797964185346, 0.4082482897256131)--(0.7733600739026375, 0.39668989775069796)--(0.7618016816146128, 0.376670175054027)--(0.7618016817953867, 0.3535533907910872)--(0.7733600737703018, 0.33353366827519004)--(0.7933797964669729, 0.3219752759871654)--(0.8164965807299126, 0.3219752761679393)--(0.8365163032458097, 0.3335336681428544)--(0.8480746955338344, 0.3535533908395254)--(0.8480746953530605, 0.3766701751024652)--(0.8365163033781454, 0.3966898976183624)--(0.8164965806814743, 0.40824828990638695);
\draw[dotted] (0.7071067812520253, 0.4082482898579488)--(0.6870870589169021, 0.3966898975699241)--(0.6755286666288774, 0.3766701752348009)--(0.6755286666288774, 0.3535533906587516)--(0.6870870589169021, 0.3335336683236283)--(0.7071067812520253, 0.3219752760356036)--(0.7302235658280747, 0.3219752760356036)--(0.750243288163198, 0.3335336683236283)--(0.7618016804512227, 0.3535533906587516)--(0.7618016804512227, 0.37667017523480084)--(0.750243288163198, 0.3966898975699241)--(0.7302235658280747, 0.4082482898579488)--(0.7071067812520253, 0.4082482898579488);
\draw[dotted] (0.6123724361877927, 0.3535533902336112)--(0.63239215870369, 0.36511178220852636)--(0.6555089429666296, 0.3651117823893002)--(0.6755286656633007, 0.3535533901012755)--(0.6870870576382158, 0.3335336675853784)--(0.6870870578189896, 0.3104168833224386)--(0.675528665530965, 0.2903971606257676)--(0.6555089430150678, 0.2788387686508525)--(0.6323921587521282, 0.2788387684700786)--(0.6123724360554571, 0.2903971607581033)--(0.6008140440805421, 0.3104168832740004)--(0.6008140438997681, 0.33353366753694025)--(0.6123724361877927, 0.3535533902336112);
\draw[dotted] (0.5576775363826814, 0.2588190448562691)--(0.5576775365634552, 0.23570226059332933)--(0.5692359285383704, 0.2156825380774322)--(0.5892556512350413, 0.20412414578940752)--(0.6123724354979811, 0.20412414597018141)--(0.6323921580138783, 0.21568253794509654)--(0.643950550301903, 0.23570226064176752)--(0.643950550121129, 0.2588190449047073)--(0.632392158146214, 0.2788387674206044)--(0.612372435449543, 0.2903971597086291)--(0.5892556511866032, 0.2903971595278552)--(0.569235928670706, 0.2788387675529401)--(0.5576775363826814, 0.2588190448562691);
\draw[dotted] (0.5576775364311195, 0.14942924542682)--(0.5692359287191442, 0.1294095230916968)--(0.5892556510542675, 0.11785113080367213)--(0.6123724356303167, 0.11785113080367213)--(0.63239215796544, 0.1294095230916968)--(0.6439505502534647, 0.14942924542682)--(0.6439505502534647, 0.17254603000286936)--(0.63239215796544, 0.1925657523379926)--(0.6123724356303167, 0.20412414462601727)--(0.5892556510542675, 0.20412414462601727)--(0.5692359287191442, 0.1925657523379926)--(0.5576775364311195, 0.1725460300028694)--(0.5576775364311195, 0.14942924542682);
\draw[dotted] (0.6123724361877927, 0.054694900230251864)--(0.6323921587036898, 0.04313650825533674)--(0.6555089429666296, 0.043136508074562846)--(0.6755286656633006, 0.054694900362587506)--(0.6870870576382158, 0.07471462287848463)--(0.6870870578189896, 0.09783140714142441)--(0.6755286655309649, 0.11785112983809543)--(0.6555089430150678, 0.12940952181301055)--(0.6323921587521281, 0.12940952199378444)--(0.612372436055457, 0.11785112970575976)--(0.6008140440805418, 0.09783140718986266)--(0.600814043899768, 0.07471462292692288)--(0.6123724361877927, 0.054694900230251864);
\draw[dotted] (0.7071067814327993, 5.574760097992737e-10)--(0.730223565695739, 7.382498501407042e-10)--(0.7502432882116361, 0.011558392713165)--(0.7618016804996608, 0.03157811540983599)--(0.761801680318887, 0.05469489967277577)--(0.7502432883439718, 0.07471462218867292)--(0.7302235656473008, 0.08627301447669758)--(0.707106781384361, 0.08627301429592368)--(0.6870870588684639, 0.07471462232100859)--(0.6755286665804392, 0.054694899624337545)--(0.6755286667612131, 0.03157811536139776)--(0.6870870587361282, 0.011558392845500615)--(0.7071067814327993, 5.574760097992737e-10);
\draw[dotted] (0.8164965806814743, 5.574759542881225e-10)--(0.7933797964185345, 7.382498501407042e-10)--(0.7733600739026374, 0.011558392713164972)--(0.7618016816146127, 0.03157811540983596)--(0.7618016817953867, 0.05469489967277577)--(0.7733600737703017, 0.07471462218867286)--(0.7933797964669728, 0.08627301447669752)--(0.8164965807299125, 0.08627301429592368)--(0.8365163032458096, 0.07471462232100853)--(0.8480746955338343, 0.054694899624337545)--(0.8480746953530605, 0.03157811536139776)--(0.8365163033781453, 0.011558392845500615)--(0.8164965806814743, 5.574759542881225e-10);
\draw[dotted] (0.9112309260588165, 0.05469490036258742)--(0.9227893180337317, 0.07471462287848457)--(0.9227893182145055, 0.09783140714142435)--(0.9112309259264808, 0.11785112983809534)--(0.8912112034105837, 0.12940952181301046)--(0.868094419147644, 0.12940952199378433)--(0.8480746964509729, 0.11785112970575967)--(0.8365163044760577, 0.09783140718986252)--(0.8365163042952839, 0.07471462292692277)--(0.8480746965833086, 0.05469490023025175)--(0.8680944190992057, 0.04313650825533666)--(0.8912112033621455, 0.04313650807456276)--(0.9112309260588165, 0.05469490036258742);
\draw[dotted] (0.9659258257315922, 0.14942924560759374)--(0.9659258255508184, 0.17254602987053355)--(0.9543674335759033, 0.19256575238643067)--(0.9343477108792323, 0.20412414467445536)--(0.9112309266162926, 0.2041241444936815)--(0.8912112041003954, 0.1925657525187664)--(0.8796528118123708, 0.17254602982209538)--(0.8796528119931446, 0.1494292455591556)--(0.8912112039680596, 0.12940952304325845)--(0.9112309266647307, 0.11785113075523379)--(0.9343477109276704, 0.11785113093600763)--(0.9543674334435676, 0.12940952291092275)--(0.9659258257315922, 0.14942924560759374);
\draw[dotted] (0.707106780826885, 0.7071067806945492)--(0.7186651728018002, 0.6870870581786521)--(0.718665172982574, 0.6639702739157123)--(0.7071067806945494, 0.6439505512190413)--(0.6870870581786523, 0.6323921592441262)--(0.6639702739157125, 0.6323921590633523)--(0.6439505512190414, 0.643950551351377)--(0.6323921592441264, 0.6639702738672741)--(0.6323921590633524, 0.6870870581302139)--(0.6439505513513771, 0.7071067808268849)--(0.6639702738672743, 0.7186651728018)--(0.6870870581302141, 0.7186651729825739)--(0.707106780826885, 0.7071067806945492);
\draw[dotted] (0.7618016804512227, 0.6123724356303166)--(0.750243288163198, 0.6323921579654399)--(0.7302235658280747, 0.6439505502534646)--(0.7071067812520254, 0.6439505502534646)--(0.6870870589169021, 0.6323921579654399)--(0.6755286666288774, 0.6123724356303166)--(0.6755286666288774, 0.5892556510542674)--(0.6870870589169021, 0.5692359287191441)--(0.7071067812520254, 0.5576775364311194)--(0.7302235658280747, 0.5576775364311194)--(0.750243288163198, 0.5692359287191441)--(0.7618016804512227, 0.5892556510542674)--(0.7618016804512227, 0.6123724356303166);
\draw[dotted] (0.7618016804512225, 0.5029826360200937)--(0.7502432881631979, 0.48296291368497046)--(0.7302235658280747, 0.4714045213969458)--(0.7071067812520253, 0.4714045213969458)--(0.6870870589169021, 0.48296291368497046)--(0.6755286666288774, 0.5029826360200937)--(0.6755286666288774, 0.526099420596143)--(0.6870870589169021, 0.5461191429312663)--(0.7071067812520253, 0.557677535219291)--(0.7302235658280747, 0.557677535219291)--(0.750243288163198, 0.5461191429312663)--(0.7618016804512227, 0.526099420596143)--(0.7618016804512225, 0.5029826360200937);
\draw[dotted] (0.7071067806945494, 0.4082482908235255)--(0.6870870581786522, 0.3966898988486104)--(0.6639702739157124, 0.3966898986678365)--(0.6439505512190414, 0.4082482909558612)--(0.6323921592441263, 0.4282680134717583)--(0.6323921590633524, 0.4513847977346981)--(0.6439505513513771, 0.47140452043136905)--(0.6639702738672743, 0.4829629124062842)--(0.687087058130214, 0.48296291258705804)--(0.707106780826885, 0.4714045202990334)--(0.7186651728018001, 0.4513847977831363)--(0.7186651729825739, 0.4282680135201965)--(0.7071067806945494, 0.4082482908235255);
\draw[dotted] (0.6123724356303167, 0.35355339119918794)--(0.63239215796544, 0.3651117834872126)--(0.6439505502534646, 0.38513150582233585)--(0.6439505502534646, 0.40824829039838517)--(0.6323921579654399, 0.4282680127335084)--(0.6123724356303167, 0.4398264050215331)--(0.5892556510542674, 0.4398264050215331)--(0.5692359287191442, 0.4282680127335084)--(0.5576775364311195, 0.40824829039838517)--(0.5576775364311195, 0.38513150582233585)--(0.5692359287191442, 0.3651117834872126)--(0.5892556510542675, 0.35355339119918794)--(0.6123724356303167, 0.35355339119918794);
\draw[dotted] (0.5029826360200939, 0.35355339119918794)--(0.4829629136849706, 0.3651117834872126)--(0.4714045213969459, 0.3851315058223359)--(0.4714045213969459, 0.4082482903983852)--(0.4829629136849706, 0.4282680127335084)--(0.5029826360200939, 0.4398264050215331)--(0.5260994205961431, 0.4398264050215331)--(0.5461191429312664, 0.4282680127335084)--(0.5576775352192911, 0.40824829039838517)--(0.5576775352192911, 0.3851315058223359)--(0.5461191429312664, 0.3651117834872126)--(0.5260994205961431, 0.35355339119918794)--(0.5029826360200939, 0.35355339119918794);
\draw[dotted] (0.40824829082352554, 0.40824829095586124)--(0.3966898988486104, 0.42826801347175836)--(0.3966898986678365, 0.45138479773469814)--(0.40824829095586124, 0.47140452043136916)--(0.42826801347175836, 0.4829629124062842)--(0.45138479773469814, 0.48296291258705815)--(0.47140452043136916, 0.47140452029903346)--(0.48296291240628425, 0.45138479778313634)--(0.48296291258705815, 0.42826801352019656)--(0.47140452029903346, 0.40824829082352554)--(0.4513847977831364, 0.39668989884861044)--(0.42826801352019656, 0.3966898986678366)--(0.40824829082352554, 0.40824829095586124);
\draw[dotted] (0.3535533911507498, 0.5029826362008676)--(0.3535533913315237, 0.5260994204638074)--(0.3651117833064388, 0.5461191429797045)--(0.3851315060031098, 0.5576775352677292)--(0.4082482902660496, 0.5576775350869553)--(0.42826801278194676, 0.5461191431120402)--(0.43982640506997145, 0.5260994204153692)--(0.43982640488919755, 0.5029826361524294)--(0.4282680129142824, 0.4829629136365323)--(0.40824829021761144, 0.47140452134850763)--(0.3851315059546716, 0.4714045215292815)--(0.3651117834387745, 0.4829629135041966)--(0.3535533911507498, 0.5029826362008676);
\draw[dotted] (0.35355339119918805, 0.6123724356303168)--(0.36511178348721274, 0.63239215796544)--(0.385131505822336, 0.6439505502534647)--(0.40824829039838534, 0.6439505502534647)--(0.4282680127335085, 0.63239215796544)--(0.4398264050215332, 0.6123724356303167)--(0.4398264050215332, 0.5892556510542675)--(0.4282680127335085, 0.5692359287191442)--(0.4082482903983853, 0.5576775364311195)--(0.3851315058223359, 0.5576775364311195)--(0.36511178348721274, 0.5692359287191442)--(0.35355339119918805, 0.5892556510542675)--(0.35355339119918805, 0.6123724356303168);
\draw[dotted] (0.4082482908235256, 0.7071067806945492)--(0.3966898988486105, 0.6870870581786521)--(0.3966898986678366, 0.6639702739157124)--(0.4082482909558613, 0.6439505512190413)--(0.42826801347175836, 0.6323921592441262)--(0.45138479773469814, 0.6323921590633523)--(0.47140452043136916, 0.643950551351377)--(0.4829629124062843, 0.6639702738672741)--(0.48296291258705815, 0.6870870581302139)--(0.4714045202990335, 0.7071067808268849)--(0.4513847977831364, 0.7186651728018001)--(0.4282680135201966, 0.7186651729825739)--(0.4082482908235256, 0.7071067806945492);
\draw[dotted] (0.5029826362008678, 0.7618016804996608)--(0.5260994204638076, 0.7618016803188868)--(0.5461191429797047, 0.7502432883439717)--(0.5576775352677293, 0.7302235656473007)--(0.5576775350869554, 0.7071067813843609)--(0.5461191431120404, 0.6870870588684638)--(0.5260994204153693, 0.6755286665804392)--(0.5029826361524296, 0.675528666761213)--(0.48296291363653243, 0.6870870587361282)--(0.47140452134850774, 0.7071067814327991)--(0.4714045215292817, 0.730223565695739)--(0.4829629135041968, 0.7502432882116361)--(0.5029826362008678, 0.7618016804996608);
\draw[dotted] (0.6123724356303167, 0.7618016804512225)--(0.6323921579654399, 0.7502432881631979)--(0.6439505502534646, 0.7302235658280747)--(0.6439505502534646, 0.7071067812520253)--(0.6323921579654399, 0.6870870589169021)--(0.6123724356303167, 0.6755286666288774)--(0.5892556510542674, 0.6755286666288774)--(0.5692359287191441, 0.687087058916902)--(0.5576775364311195, 0.7071067812520253)--(0.5576775364311195, 0.7302235658280746)--(0.5692359287191441, 0.7502432881631979)--(0.5892556510542674, 0.7618016804512225)--(0.6123724356303167, 0.7618016804512225);
\draw[dotted] (0.2588190448562691, 0.9659258257315922)--(0.23570226059332933, 0.9659258255508184)--(0.2156825380774322, 0.9543674335759033)--(0.20412414578940752, 0.9343477108792323)--(0.20412414597018141, 0.9112309266162926)--(0.2156825379450965, 0.8912112041003954)--(0.23570226064176752, 0.8796528118123708)--(0.2588190449047073, 0.8796528119931446)--(0.2788387674206044, 0.8912112039680598)--(0.2903971597086291, 0.9112309266647307)--(0.2903971595278552, 0.9343477109276705)--(0.2788387675529401, 0.9543674334435677)--(0.2588190448562691, 0.9659258257315922);
\draw[dotted] (0.14942924560759396, 0.9659258257315922)--(0.17254602987053377, 0.9659258255508184)--(0.19256575238643087, 0.9543674335759033)--(0.20412414467445553, 0.9343477108792323)--(0.20412414449368163, 0.9112309266162925)--(0.1925657525187665, 0.8912112041003954)--(0.1725460298220955, 0.8796528118123708)--(0.1494292455591557, 0.8796528119931446)--(0.1294095230432586, 0.8912112039680598)--(0.11785113075523396, 0.9112309266647307)--(0.11785113093600783, 0.9343477109276705)--(0.12940952291092297, 0.9543674334435677)--(0.14942924560759396, 0.9659258257315922);
\draw[dotted] (0.05469490023025181, 0.9112309259264809)--(0.04313650825533666, 0.8912112034105837)--(0.04313650807456276, 0.868094419147644)--(0.05469490036258745, 0.8480746964509729)--(0.0747146228784846, 0.8365163044760578)--(0.09783140714142435, 0.8365163042952839)--(0.11785112983809537, 0.8480746965833086)--(0.1294095218130105, 0.8680944190992057)--(0.1294095219937844, 0.8912112033621455)--(0.11785112970575973, 0.9112309260588165)--(0.09783140718986261, 0.9227893180337317)--(0.0747146229269228, 0.9227893182145055)--(0.05469490023025181, 0.9112309259264809);
\draw[dotted] (5.574760653104249e-10, 0.8164965806814745)--(7.382499056518554e-10, 0.7933797964185347)--(0.011558392713164972, 0.7733600739026375)--(0.03157811540983599, 0.7618016816146129)--(0.05469489967277577, 0.7618016817953868)--(0.07471462218867292, 0.7733600737703019)--(0.08627301447669755, 0.7933797964669729)--(0.08627301429592371, 0.8164965807299127)--(0.07471462232100859, 0.8365163032458098)--(0.0546948996243376, 0.8480746955338344)--(0.03157811536139782, 0.8480746953530606)--(0.011558392845500726, 0.8365163033781454)--(5.574760653104249e-10, 0.8164965806814745);
\draw[dotted] (5.574760097992737e-10, 0.7071067814327993)--(7.382499056518554e-10, 0.7302235656957391)--(0.011558392713165, 0.7502432882116362)--(0.031578115409836044, 0.7618016804996608)--(0.0546948996727758, 0.761801680318887)--(0.07471462218867292, 0.7502432883439718)--(0.08627301447669755, 0.7302235656473008)--(0.08627301429592368, 0.707106781384361)--(0.07471462232100856, 0.6870870588684639)--(0.054694899624337545, 0.6755286665804392)--(0.03157811536139776, 0.6755286667612131)--(0.011558392845500615, 0.6870870587361282)--(5.574760097992737e-10, 0.7071067814327993);
\draw[dotted] (0.054694900362587395, 0.6123724360554572)--(0.07471462287848452, 0.6008140440805421)--(0.09783140714142433, 0.6008140438997682)--(0.11785112983809534, 0.6123724361877928)--(0.12940952181301044, 0.63239215870369)--(0.1294095219937843, 0.6555089429666296)--(0.11785112970575967, 0.6755286656633007)--(0.09783140718986252, 0.6870870576382158)--(0.07471462292692277, 0.6870870578189897)--(0.05469490023025175, 0.6755286655309651)--(0.0431365082553366, 0.655508943015068)--(0.04313650807456276, 0.6323921587521282)--(0.054694900362587395, 0.6123724360554572);
\draw[dotted] (0.1494292456075939, 0.5576775363826814)--(0.17254602987053366, 0.5576775365634552)--(0.1925657523864308, 0.5692359285383704)--(0.20412414467445547, 0.5892556512350413)--(0.2041241444936816, 0.6123724354979811)--(0.19256575251876645, 0.6323921580138783)--(0.17254602982209546, 0.643950550301903)--(0.14942924555915568, 0.643950550121129)--(0.12940952304325856, 0.632392158146214)--(0.1178511307552339, 0.612372435449543)--(0.11785113093600777, 0.5892556511866032)--(0.1294095229109229, 0.569235928670706)--(0.1494292456075939, 0.5576775363826814);
\draw[dotted] (0.25881904503704284, 0.5576775364311195)--(0.27883876737216606, 0.5692359287191442)--(0.29039715966019075, 0.5892556510542675)--(0.29039715966019075, 0.6123724356303167)--(0.27883876737216606, 0.6323921579654399)--(0.25881904503704284, 0.6439505502534646)--(0.23570226046099352, 0.6439505502534647)--(0.2156825381258703, 0.63239215796544)--(0.2041241458378456, 0.6123724356303167)--(0.2041241458378456, 0.5892556510542675)--(0.21568253812587024, 0.5692359287191442)--(0.2357022604609935, 0.5576775364311195)--(0.25881904503704284, 0.5576775364311195);
\draw[dotted] (0.35355339023361115, 0.6123724361877927)--(0.36511178220852636, 0.6323921587036899)--(0.3651117823893002, 0.6555089429666296)--(0.3535533901012755, 0.6755286656633006)--(0.3335336675853784, 0.6870870576382158)--(0.3104168833224386, 0.6870870578189896)--(0.2903971606257676, 0.675528665530965)--(0.2788387686508525, 0.6555089430150678)--(0.2788387684700786, 0.6323921587521282)--(0.2903971607581033, 0.6123724360554571)--(0.3104168832740004, 0.6008140440805421)--(0.3335336675369402, 0.6008140438997681)--(0.35355339023361115, 0.6123724361877927);
\draw[dotted] (0.40824828985794875, 0.7071067812520253)--(0.39668989756992407, 0.687087058916902)--(0.37667017523480084, 0.6755286666288773)--(0.3535533906587515, 0.6755286666288773)--(0.33353366832362824, 0.687087058916902)--(0.3219752760356036, 0.7071067812520253)--(0.3219752760356036, 0.7302235658280746)--(0.3335336683236283, 0.7502432881631979)--(0.3535533906587516, 0.7618016804512224)--(0.37667017523480084, 0.7618016804512224)--(0.39668989756992407, 0.7502432881631977)--(0.4082482898579488, 0.7302235658280746)--(0.40824828985794875, 0.7071067812520253);
\draw[dotted] (0.4082482898579488, 0.8164965808622482)--(0.3966898975699241, 0.8365163031973715)--(0.3766701752348009, 0.8480746954853962)--(0.3535533906587516, 0.8480746954853962)--(0.3335336683236283, 0.8365163031973715)--(0.3219752760356036, 0.8164965808622482)--(0.3219752760356036, 0.7933797962861988)--(0.3335336683236283, 0.7733600739510756)--(0.3535533906587516, 0.761801681663051)--(0.3766701752348009, 0.761801681663051)--(0.3966898975699241, 0.7733600739510756)--(0.4082482898579488, 0.7933797962861988)--(0.4082482898579488, 0.8164965808622482);
\draw[dotted] (0.3535533901012757, 0.9112309260588164)--(0.33353366758537856, 0.9227893180337315)--(0.3104168833224388, 0.9227893182145054)--(0.29039716062576776, 0.9112309259264808)--(0.2788387686508526, 0.8912112034105837)--(0.2788387684700787, 0.8680944191476438)--(0.2903971607581034, 0.8480746964509729)--(0.3104168832740005, 0.8365163044760577)--(0.33353366753694025, 0.8365163042952838)--(0.3535533902336113, 0.8480746965833085)--(0.36511178220852647, 0.8680944190992056)--(0.3651117823893003, 0.8912112033621453)--(0.3535533901012757, 0.9112309260588164);
\draw[dotted] (-0.25881904503704284, 0.9659258256831541)--(-0.27883876737216606, 0.9543674333951294)--(-0.29039715966019075, 0.9343477110600061)--(-0.29039715966019075, 0.9112309264839569)--(-0.27883876737216606, 0.8912112041488336)--(-0.25881904503704284, 0.8796528118608089)--(-0.23570226046099352, 0.8796528118608089)--(-0.2156825381258703, 0.8912112041488336)--(-0.2041241458378456, 0.9112309264839569)--(-0.2041241458378456, 0.9343477110600061)--(-0.21568253812587027, 0.9543674333951294)--(-0.23570226046099352, 0.9659258256831541)--(-0.25881904503704284, 0.9659258256831541);
\draw[dotted] (-0.3535533901012754, 0.9112309260588165)--(-0.3335336675853783, 0.9227893180337317)--(-0.3104168833224385, 0.9227893182145055)--(-0.2903971606257675, 0.9112309259264808)--(-0.2788387686508524, 0.8912112034105837)--(-0.2788387684700785, 0.868094419147644)--(-0.2903971607581032, 0.8480746964509729)--(-0.3104168832740003, 0.8365163044760578)--(-0.33353366753694014, 0.8365163042952839)--(-0.3535533902336111, 0.8480746965833087)--(-0.36511178220852625, 0.8680944190992057)--(-0.3651117823893001, 0.8912112033621455)--(-0.3535533901012754, 0.9112309260588165);
\draw[dotted] (-0.4082482899063869, 0.8164965806814743)--(-0.408248289725613, 0.7933797964185346)--(-0.3966898977506979, 0.7733600739026375)--(-0.3766701750540269, 0.7618016816146128)--(-0.3535533907910871, 0.7618016817953868)--(-0.33353366827519, 0.7733600737703018)--(-0.3219752759871653, 0.7933797964669729)--(-0.3219752761679392, 0.8164965807299126)--(-0.33353366814285434, 0.8365163032458097)--(-0.3535533908395253, 0.8480746955338344)--(-0.37667017510246514, 0.8480746953530605)--(-0.39668989761836226, 0.8365163033781454)--(-0.4082482899063869, 0.8164965806814743);
\draw[dotted] (-0.4082482898579487, 0.7071067812520254)--(-0.396689897569924, 0.6870870589169022)--(-0.3766701752348008, 0.6755286666288776)--(-0.35355339065875147, 0.6755286666288776)--(-0.33353366832362824, 0.6870870589169022)--(-0.32197527603560355, 0.7071067812520253)--(-0.32197527603560355, 0.7302235658280747)--(-0.33353366832362824, 0.750243288163198)--(-0.35355339065875147, 0.7618016804512227)--(-0.3766701752348008, 0.7618016804512227)--(-0.396689897569924, 0.750243288163198)--(-0.4082482898579487, 0.7302235658280747)--(-0.4082482898579487, 0.7071067812520254);
\draw[dotted] (-0.3535533902336111, 0.6123724361877927)--(-0.36511178220852625, 0.63239215870369)--(-0.3651117823893001, 0.6555089429666296)--(-0.35355339010127546, 0.6755286656633007)--(-0.3335336675853783, 0.6870870576382158)--(-0.31041688332243855, 0.6870870578189897)--(-0.29039716062576754, 0.675528665530965)--(-0.27883876865085244, 0.6555089430150678)--(-0.27883876847007855, 0.6323921587521282)--(-0.29039716075810323, 0.6123724360554571)--(-0.31041688327400035, 0.6008140440805421)--(-0.33353366753694014, 0.6008140438997681)--(-0.3535533902336111, 0.6123724361877927);
\draw[dotted] (-0.25881904485626905, 0.5576775363826814)--(-0.23570226059332924, 0.5576775365634552)--(-0.21568253807743212, 0.5692359285383704)--(-0.20412414578940746, 0.5892556512350413)--(-0.20412414597018136, 0.6123724354979811)--(-0.21568253794509645, 0.6323921580138783)--(-0.23570226064176747, 0.643950550301903)--(-0.25881904490470725, 0.643950550121129)--(-0.27883876742060437, 0.632392158146214)--(-0.290397159708629, 0.612372435449543)--(-0.29039715952785516, 0.5892556511866032)--(-0.27883876755294, 0.569235928670706)--(-0.25881904485626905, 0.5576775363826814);
\draw[dotted] (-0.14942924542681996, 0.5576775364311195)--(-0.12940952309169673, 0.5692359287191442)--(-0.11785113080367204, 0.5892556510542675)--(-0.11785113080367204, 0.6123724356303167)--(-0.12940952309169673, 0.63239215796544)--(-0.14942924542681996, 0.6439505502534647)--(-0.17254603000286928, 0.6439505502534647)--(-0.1925657523379925, 0.63239215796544)--(-0.2041241446260172, 0.6123724356303167)--(-0.2041241446260172, 0.5892556510542675)--(-0.19256575233799253, 0.5692359287191442)--(-0.17254603000286928, 0.5576775364311195)--(-0.14942924542681996, 0.5576775364311195);
\draw[dotted] (-0.05469490023025178, 0.6123724361877927)--(-0.04313650825533663, 0.6323921587036898)--(-0.043136508074562735, 0.6555089429666296)--(-0.05469490036258742, 0.6755286656633006)--(-0.07471462287848454, 0.6870870576382158)--(-0.09783140714142433, 0.6870870578189896)--(-0.11785112983809534, 0.6755286655309649)--(-0.12940952181301046, 0.6555089430150678)--(-0.12940952199378436, 0.6323921587521281)--(-0.1178511297057597, 0.612372436055457)--(-0.09783140718986255, 0.6008140440805418)--(-0.0747146229269228, 0.600814043899768)--(-0.05469490023025178, 0.6123724361877927);
\draw[dotted] (-5.574759542881225e-10, 0.7071067814327993)--(-7.38249794629553e-10, 0.730223565695739)--(-0.011558392713164944, 0.7502432882116361)--(-0.03157811540983593, 0.7618016804996608)--(-0.05469489967277569, 0.761801680318887)--(-0.07471462218867284, 0.7502432883439718)--(-0.0862730144766975, 0.7302235656473008)--(-0.0862730142959236, 0.707106781384361)--(-0.07471462232100848, 0.6870870588684639)--(-0.05469489962433746, 0.6755286665804392)--(-0.03157811536139771, 0.675528666761213)--(-0.011558392845500559, 0.6870870587361282)--(-5.574759542881225e-10, 0.7071067814327993);
\draw[dotted] (-5.574758987769712e-10, 0.8164965806814743)--(-7.382497391184017e-10, 0.7933797964185345)--(-0.011558392713164889, 0.7733600739026374)--(-0.03157811540983588, 0.7618016816146127)--(-0.05469489967277569, 0.7618016817953865)--(-0.07471462218867278, 0.7733600737703017)--(-0.08627301447669744, 0.7933797964669728)--(-0.0862730142959236, 0.8164965807299125)--(-0.07471462232100845, 0.8365163032458096)--(-0.05469489962433746, 0.8480746955338343)--(-0.03157811536139771, 0.8480746953530605)--(-0.011558392845500504, 0.8365163033781453)--(-5.574758987769712e-10, 0.8164965806814743);
\draw[dotted] (-0.05469490036258734, 0.9112309260588165)--(-0.07471462287848449, 0.9227893180337317)--(-0.09783140714142424, 0.9227893182145055)--(-0.11785112983809526, 0.9112309259264808)--(-0.12940952181301038, 0.8912112034105837)--(-0.12940952199378422, 0.868094419147644)--(-0.11785112970575959, 0.8480746964509729)--(-0.09783140718986244, 0.8365163044760577)--(-0.07471462292692266, 0.8365163042952839)--(-0.05469490023025167, 0.8480746965833086)--(-0.04313650825533655, 0.8680944190992057)--(-0.04313650807456265, 0.8912112033621455)--(-0.05469490036258734, 0.9112309260588165);
\draw[dotted] (-0.14942924560759369, 0.9659258257315922)--(-0.17254602987053344, 0.9659258255508184)--(-0.1925657523864306, 0.9543674335759033)--(-0.20412414467445525, 0.9343477108792323)--(-0.20412414449368138, 0.9112309266162926)--(-0.1925657525187663, 0.8912112041003954)--(-0.17254602982209527, 0.8796528118123708)--(-0.1494292455591555, 0.8796528119931446)--(-0.12940952304325834, 0.8912112039680596)--(-0.11785113075523368, 0.9112309266647307)--(-0.11785113093600755, 0.9343477109276704)--(-0.12940952291092267, 0.9543674334435676)--(-0.14942924560759369, 0.9659258257315922);
\draw[dotted] (-0.7071067806945492, 0.707106780826885)--(-0.6870870581786521, 0.7186651728018002)--(-0.6639702739157123, 0.718665172982574)--(-0.6439505512190413, 0.7071067806945494)--(-0.6323921592441262, 0.6870870581786523)--(-0.6323921590633523, 0.6639702739157125)--(-0.643950551351377, 0.6439505512190414)--(-0.6639702738672741, 0.6323921592441264)--(-0.6870870581302139, 0.6323921590633524)--(-0.7071067808268849, 0.6439505513513771)--(-0.7186651728018, 0.6639702738672743)--(-0.7186651729825739, 0.6870870581302141)--(-0.7071067806945492, 0.707106780826885);
\draw[dotted] (-0.6123724356303166, 0.7618016804512227)--(-0.6323921579654399, 0.750243288163198)--(-0.6439505502534646, 0.7302235658280747)--(-0.6439505502534646, 0.7071067812520254)--(-0.6323921579654399, 0.6870870589169021)--(-0.6123724356303166, 0.6755286666288774)--(-0.5892556510542674, 0.6755286666288774)--(-0.5692359287191441, 0.6870870589169021)--(-0.5576775364311194, 0.7071067812520254)--(-0.5576775364311194, 0.7302235658280747)--(-0.5692359287191441, 0.750243288163198)--(-0.5892556510542674, 0.7618016804512227)--(-0.6123724356303166, 0.7618016804512227);
\draw[dotted] (-0.5029826360200937, 0.7618016804512225)--(-0.48296291368497046, 0.7502432881631979)--(-0.4714045213969458, 0.7302235658280747)--(-0.4714045213969458, 0.7071067812520253)--(-0.48296291368497046, 0.6870870589169021)--(-0.5029826360200937, 0.6755286666288774)--(-0.526099420596143, 0.6755286666288774)--(-0.5461191429312663, 0.6870870589169021)--(-0.557677535219291, 0.7071067812520253)--(-0.557677535219291, 0.7302235658280747)--(-0.5461191429312663, 0.750243288163198)--(-0.526099420596143, 0.7618016804512227)--(-0.5029826360200937, 0.7618016804512225);
\draw[dotted] (-0.4082482908235255, 0.7071067806945494)--(-0.3966898988486104, 0.6870870581786522)--(-0.3966898986678365, 0.6639702739157124)--(-0.4082482909558612, 0.6439505512190414)--(-0.4282680134717583, 0.6323921592441263)--(-0.4513847977346981, 0.6323921590633524)--(-0.47140452043136905, 0.6439505513513771)--(-0.4829629124062842, 0.6639702738672743)--(-0.48296291258705804, 0.687087058130214)--(-0.4714045202990334, 0.707106780826885)--(-0.4513847977831363, 0.7186651728018001)--(-0.4282680135201965, 0.7186651729825739)--(-0.4082482908235255, 0.7071067806945494);
\draw[dotted] (-0.35355339119918794, 0.6123724356303167)--(-0.3651117834872126, 0.63239215796544)--(-0.38513150582233585, 0.6439505502534646)--(-0.40824829039838517, 0.6439505502534646)--(-0.4282680127335084, 0.6323921579654399)--(-0.4398264050215331, 0.6123724356303167)--(-0.4398264050215331, 0.5892556510542674)--(-0.4282680127335084, 0.5692359287191442)--(-0.40824829039838517, 0.5576775364311195)--(-0.38513150582233585, 0.5576775364311195)--(-0.3651117834872126, 0.5692359287191442)--(-0.35355339119918794, 0.5892556510542675)--(-0.35355339119918794, 0.6123724356303167);
\draw[dotted] (-0.35355339119918794, 0.5029826360200939)--(-0.3651117834872126, 0.4829629136849706)--(-0.3851315058223359, 0.4714045213969459)--(-0.4082482903983852, 0.4714045213969459)--(-0.4282680127335084, 0.4829629136849706)--(-0.4398264050215331, 0.5029826360200939)--(-0.4398264050215331, 0.5260994205961431)--(-0.4282680127335084, 0.5461191429312664)--(-0.40824829039838517, 0.5576775352192911)--(-0.3851315058223359, 0.5576775352192911)--(-0.3651117834872126, 0.5461191429312664)--(-0.35355339119918794, 0.5260994205961431)--(-0.35355339119918794, 0.5029826360200939);
\draw[dotted] (-0.40824829095586124, 0.40824829082352554)--(-0.42826801347175836, 0.3966898988486104)--(-0.45138479773469814, 0.3966898986678365)--(-0.47140452043136916, 0.40824829095586124)--(-0.4829629124062842, 0.42826801347175836)--(-0.48296291258705815, 0.45138479773469814)--(-0.47140452029903346, 0.47140452043136916)--(-0.45138479778313634, 0.48296291240628425)--(-0.42826801352019656, 0.48296291258705815)--(-0.40824829082352554, 0.47140452029903346)--(-0.39668989884861044, 0.4513847977831364)--(-0.3966898986678366, 0.42826801352019656)--(-0.40824829095586124, 0.40824829082352554);
\draw[dotted] (-0.5029826362008676, 0.3535533911507498)--(-0.5260994204638074, 0.3535533913315237)--(-0.5461191429797045, 0.3651117833064388)--(-0.5576775352677292, 0.3851315060031098)--(-0.5576775350869553, 0.4082482902660496)--(-0.5461191431120402, 0.42826801278194676)--(-0.5260994204153692, 0.43982640506997145)--(-0.5029826361524294, 0.43982640488919755)--(-0.4829629136365323, 0.4282680129142824)--(-0.47140452134850763, 0.40824829021761144)--(-0.4714045215292815, 0.3851315059546716)--(-0.4829629135041966, 0.3651117834387745)--(-0.5029826362008676, 0.3535533911507498);
\draw[dotted] (-0.6123724356303168, 0.35355339119918805)--(-0.63239215796544, 0.36511178348721274)--(-0.6439505502534647, 0.385131505822336)--(-0.6439505502534647, 0.40824829039838534)--(-0.63239215796544, 0.4282680127335085)--(-0.6123724356303167, 0.4398264050215332)--(-0.5892556510542675, 0.4398264050215332)--(-0.5692359287191442, 0.4282680127335085)--(-0.5576775364311195, 0.4082482903983853)--(-0.5576775364311195, 0.3851315058223359)--(-0.5692359287191442, 0.36511178348721274)--(-0.5892556510542675, 0.35355339119918805)--(-0.6123724356303168, 0.35355339119918805);
\draw[dotted] (-0.7071067806945492, 0.4082482908235256)--(-0.6870870581786521, 0.3966898988486105)--(-0.6639702739157124, 0.3966898986678366)--(-0.6439505512190413, 0.4082482909558613)--(-0.6323921592441262, 0.42826801347175836)--(-0.6323921590633523, 0.45138479773469814)--(-0.643950551351377, 0.47140452043136916)--(-0.6639702738672741, 0.4829629124062843)--(-0.6870870581302139, 0.48296291258705815)--(-0.7071067808268849, 0.4714045202990335)--(-0.7186651728018001, 0.4513847977831364)--(-0.7186651729825739, 0.4282680135201966)--(-0.7071067806945492, 0.4082482908235256);
\draw[dotted] (-0.7618016804996608, 0.5029826362008678)--(-0.7618016803188868, 0.5260994204638076)--(-0.7502432883439717, 0.5461191429797047)--(-0.7302235656473007, 0.5576775352677293)--(-0.7071067813843609, 0.5576775350869554)--(-0.6870870588684638, 0.5461191431120404)--(-0.6755286665804392, 0.5260994204153693)--(-0.675528666761213, 0.5029826361524296)--(-0.6870870587361282, 0.48296291363653243)--(-0.7071067814327991, 0.47140452134850774)--(-0.730223565695739, 0.4714045215292817)--(-0.7502432882116361, 0.4829629135041968)--(-0.7618016804996608, 0.5029826362008678);
\draw[dotted] (-0.7618016804512225, 0.6123724356303167)--(-0.7502432881631979, 0.6323921579654399)--(-0.7302235658280747, 0.6439505502534646)--(-0.7071067812520253, 0.6439505502534646)--(-0.6870870589169021, 0.6323921579654399)--(-0.6755286666288774, 0.6123724356303167)--(-0.6755286666288774, 0.5892556510542674)--(-0.687087058916902, 0.5692359287191441)--(-0.7071067812520253, 0.5576775364311195)--(-0.7302235658280746, 0.5576775364311195)--(-0.7502432881631979, 0.5692359287191441)--(-0.7618016804512225, 0.5892556510542674)--(-0.7618016804512225, 0.6123724356303167);
\draw[dotted] (-0.9659258257315922, 0.2588190448562693)--(-0.9659258255508184, 0.2357022605933295)--(-0.9543674335759033, 0.21568253807743237)--(-0.9343477108792322, 0.2041241457894077)--(-0.9112309266162925, 0.20412414597018158)--(-0.8912112041003953, 0.21568253794509673)--(-0.8796528118123706, 0.23570226064176772)--(-0.8796528119931446, 0.2588190449047075)--(-0.8912112039680596, 0.27883876742060465)--(-0.9112309266647306, 0.2903971597086293)--(-0.9343477109276704, 0.2903971595278554)--(-0.9543674334435676, 0.2788387675529403)--(-0.9659258257315922, 0.2588190448562693);
\draw[dotted] (-0.9659258257315922, 0.14942924560759416)--(-0.9659258255508183, 0.1725460298705339)--(-0.9543674335759033, 0.19256575238643103)--(-0.9343477108792322, 0.20412414467445572)--(-0.9112309266162925, 0.20412414449368183)--(-0.8912112041003953, 0.1925657525187667)--(-0.8796528118123706, 0.1725460298220957)--(-0.8796528119931445, 0.14942924555915593)--(-0.8912112039680596, 0.12940952304325878)--(-0.9112309266647307, 0.11785113075523415)--(-0.9343477109276704, 0.11785113093600802)--(-0.9543674334435676, 0.12940952291092314)--(-0.9659258257315922, 0.14942924560759416);
\draw[dotted] (-0.9112309259264807, 0.054694900230252)--(-0.8912112034105837, 0.04313650825533688)--(-0.8680944191476438, 0.043136508074562985)--(-0.8480746964509729, 0.05469490036258767)--(-0.8365163044760577, 0.0747146228784848)--(-0.8365163042952838, 0.09783140714142458)--(-0.8480746965833085, 0.11785112983809556)--(-0.8680944190992056, 0.12940952181301066)--(-0.8912112033621454, 0.12940952199378458)--(-0.9112309260588164, 0.1178511297057599)--(-0.9227893180337315, 0.09783140718986277)--(-0.9227893182145054, 0.07471462292692299)--(-0.9112309259264807, 0.054694900230252);
\draw[dotted] (-0.8164965806814743, 5.574762318438786e-10)--(-0.7933797964185345, 7.382500721853091e-10)--(-0.7733600739026374, 0.011558392713165194)--(-0.7618016816146127, 0.03157811540983624)--(-0.7618016817953865, 0.05469489967277602)--(-0.7733600737703017, 0.07471462218867314)--(-0.7933797964669728, 0.08627301447669777)--(-0.8164965807299125, 0.0862730142959239)--(-0.8365163032458096, 0.07471462232100881)--(-0.8480746955338343, 0.05469489962433782)--(-0.8480746953530605, 0.031578115361397985)--(-0.8365163033781453, 0.011558392845500892)--(-0.8164965806814743, 5.574762318438786e-10);
\draw[dotted] (-0.7071067814327991, 5.574762318438786e-10)--(-0.730223565695739, 7.382501276964604e-10)--(-0.7502432882116361, 0.01155839271316525)--(-0.7618016804996608, 0.03157811540983624)--(-0.7618016803188868, 0.05469489967277602)--(-0.7502432883439717, 0.07471462218867314)--(-0.7302235656473006, 0.0862730144766978)--(-0.7071067813843609, 0.0862730142959239)--(-0.6870870588684638, 0.07471462232100881)--(-0.6755286665804392, 0.05469489962433777)--(-0.675528666761213, 0.031578115361397985)--(-0.6870870587361282, 0.011558392845500864)--(-0.7071067814327991, 5.574762318438786e-10);
\draw[dotted] (-0.612372436055457, 0.05469490036258767)--(-0.6008140440805418, 0.0747146228784848)--(-0.600814043899768, 0.09783140714142458)--(-0.6123724361877927, 0.11785112983809556)--(-0.6323921587036898, 0.1294095218130107)--(-0.6555089429666296, 0.12940952199378458)--(-0.6755286656633006, 0.1178511297057599)--(-0.6870870576382158, 0.09783140718986277)--(-0.6870870578189896, 0.07471462292692299)--(-0.6755286655309649, 0.054694900230252)--(-0.6555089430150678, 0.04313650825533688)--(-0.632392158752128, 0.043136508074562985)--(-0.612372436055457, 0.05469490036258767);
\draw[dotted] (-0.5576775363826812, 0.14942924560759416)--(-0.5576775365634551, 0.1725460298705339)--(-0.5692359285383701, 0.19256575238643106)--(-0.5892556512350412, 0.20412414467445572)--(-0.6123724354979809, 0.20412414449368185)--(-0.6323921580138782, 0.19256575251876673)--(-0.6439505503019027, 0.17254602982209571)--(-0.6439505501211289, 0.14942924555915593)--(-0.6323921581462137, 0.1294095230432588)--(-0.6123724354495428, 0.11785113075523415)--(-0.5892556511866031, 0.11785113093600802)--(-0.5692359286707058, 0.12940952291092317)--(-0.5576775363826812, 0.14942924560759416);
\draw[dotted] (-0.5576775364311195, 0.2588190450370431)--(-0.5692359287191441, 0.27883876737216634)--(-0.5892556510542672, 0.290397159660191)--(-0.6123724356303166, 0.290397159660191)--(-0.6323921579654399, 0.27883876737216634)--(-0.6439505502534646, 0.2588190450370431)--(-0.6439505502534646, 0.23570226046099377)--(-0.6323921579654399, 0.21568253812587054)--(-0.6123724356303166, 0.20412414583784586)--(-0.5892556510542672, 0.20412414583784586)--(-0.5692359287191441, 0.21568253812587052)--(-0.5576775364311195, 0.23570226046099374)--(-0.5576775364311195, 0.2588190450370431);
\draw[dotted] (-0.6123724361877927, 0.35355339023361143)--(-0.6323921587036898, 0.3651117822085266)--(-0.6555089429666296, 0.3651117823893005)--(-0.6755286656633006, 0.3535533901012758)--(-0.6870870576382158, 0.33353366758537867)--(-0.6870870578189896, 0.31041688332243883)--(-0.6755286655309649, 0.29039716062576787)--(-0.6555089430150678, 0.2788387686508528)--(-0.632392158752128, 0.2788387684700788)--(-0.612372436055457, 0.29039716075810357)--(-0.600814044080542, 0.3104168832740007)--(-0.600814043899768, 0.33353366753694047)--(-0.6123724361877927, 0.35355339023361143);
\draw[dotted] (-0.7071067812520252, 0.408248289857949)--(-0.687087058916902, 0.39668989756992434)--(-0.6755286666288773, 0.37667017523480106)--(-0.6755286666288773, 0.35355339065875174)--(-0.687087058916902, 0.33353366832362846)--(-0.7071067812520252, 0.32197527603560383)--(-0.7302235658280746, 0.32197527603560383)--(-0.7502432881631977, 0.33353366832362846)--(-0.7618016804512224, 0.3535533906587518)--(-0.7618016804512224, 0.37667017523480106)--(-0.7502432881631977, 0.39668989756992434)--(-0.7302235658280745, 0.408248289857949)--(-0.7071067812520252, 0.408248289857949);
\draw[dotted] (-0.8164965808622482, 0.40824828985794903)--(-0.8365163031973714, 0.39668989756992434)--(-0.848074695485396, 0.37667017523480106)--(-0.848074695485396, 0.3535533906587518)--(-0.8365163031973715, 0.3335336683236285)--(-0.8164965808622482, 0.32197527603560383)--(-0.7933797962861988, 0.32197527603560383)--(-0.7733600739510755, 0.3335336683236285)--(-0.761801681663051, 0.3535533906587518)--(-0.761801681663051, 0.3766701752348011)--(-0.7733600739510755, 0.39668989756992434)--(-0.7933797962861988, 0.40824828985794903)--(-0.8164965808622482, 0.40824828985794903);
\draw[dotted] (-0.9112309260588164, 0.35355339010127584)--(-0.9227893180337314, 0.3335336675853787)--(-0.9227893182145054, 0.31041688332243894)--(-0.9112309259264807, 0.2903971606257679)--(-0.8912112034105836, 0.27883876865085283)--(-0.8680944191476437, 0.27883876847007893)--(-0.8480746964509728, 0.29039716075810357)--(-0.8365163044760576, 0.3104168832740007)--(-0.8365163042952838, 0.33353366753694047)--(-0.8480746965833084, 0.3535533902336115)--(-0.8680944190992055, 0.36511178220852664)--(-0.8912112033621453, 0.36511178238930053)--(-0.9112309260588164, 0.35355339010127584);
\draw[dotted] (-0.9659258256831541, -0.25881904503704295)--(-0.9543674333951294, -0.27883876737216623)--(-0.9343477110600061, -0.29039715966019086)--(-0.9112309264839569, -0.29039715966019086)--(-0.8912112041488336, -0.27883876737216623)--(-0.8796528118608089, -0.25881904503704295)--(-0.8796528118608089, -0.23570226046099366)--(-0.8912112041488336, -0.2156825381258704)--(-0.9112309264839569, -0.20412414583784572)--(-0.9343477110600061, -0.20412414583784572)--(-0.9543674333951294, -0.2156825381258704)--(-0.9659258256831541, -0.23570226046099363)--(-0.9659258256831541, -0.25881904503704295);
\draw[dotted] (-0.9112309260588165, -0.3535533901012755)--(-0.9227893180337317, -0.3335336675853784)--(-0.9227893182145055, -0.3104168833224386)--(-0.9112309259264808, -0.2903971606257676)--(-0.8912112034105837, -0.2788387686508525)--(-0.868094419147644, -0.27883876847007866)--(-0.8480746964509729, -0.29039716075810335)--(-0.8365163044760578, -0.31041688327400047)--(-0.8365163042952839, -0.33353366753694025)--(-0.8480746965833087, -0.3535533902336112)--(-0.8680944190992058, -0.36511178220852636)--(-0.8912112033621455, -0.3651117823893002)--(-0.9112309260588165, -0.3535533901012755);
\draw[dotted] (-0.8164965806814743, -0.40824828990638706)--(-0.7933797964185346, -0.4082482897256131)--(-0.7733600739026375, -0.3966898977506981)--(-0.7618016816146128, -0.37667017505402706)--(-0.7618016817953868, -0.3535533907910873)--(-0.7733600737703018, -0.3335336682751901)--(-0.7933797964669729, -0.32197527598716547)--(-0.8164965807299126, -0.32197527616793936)--(-0.8365163032458097, -0.33353366814285446)--(-0.8480746955338344, -0.3535533908395254)--(-0.8480746953530606, -0.37667017510246525)--(-0.8365163033781454, -0.3966898976183624)--(-0.8164965806814743, -0.40824828990638706);
\draw[dotted] (-0.7071067812520254, -0.4082482898579488)--(-0.6870870589169022, -0.3966898975699242)--(-0.6755286666288776, -0.37667017523480095)--(-0.6755286666288776, -0.3535533906587516)--(-0.6870870589169022, -0.33353366832362835)--(-0.7071067812520253, -0.32197527603560366)--(-0.7302235658280747, -0.32197527603560366)--(-0.750243288163198, -0.33353366832362835)--(-0.7618016804512227, -0.3535533906587516)--(-0.7618016804512227, -0.3766701752348009)--(-0.750243288163198, -0.3966898975699242)--(-0.7302235658280747, -0.4082482898579488)--(-0.7071067812520254, -0.4082482898579488);
\draw[dotted] (-0.6123724361877928, -0.3535533902336113)--(-0.63239215870369, -0.36511178220852636)--(-0.6555089429666296, -0.3651117823893003)--(-0.6755286656633007, -0.35355339010127557)--(-0.6870870576382158, -0.33353366758537845)--(-0.6870870578189897, -0.31041688332243866)--(-0.675528665530965, -0.2903971606257677)--(-0.6555089430150678, -0.27883876865085255)--(-0.6323921587521282, -0.27883876847007866)--(-0.6123724360554571, -0.2903971607581034)--(-0.6008140440805421, -0.3104168832740005)--(-0.6008140438997682, -0.3335336675369403)--(-0.6123724361877928, -0.3535533902336113);
\draw[dotted] (-0.5576775363826814, -0.25881904485626916)--(-0.5576775365634552, -0.23570226059332938)--(-0.5692359285383704, -0.21568253807743226)--(-0.5892556512350413, -0.2041241457894076)--(-0.6123724354979811, -0.20412414597018147)--(-0.6323921580138783, -0.21568253794509662)--(-0.643950550301903, -0.23570226064176758)--(-0.643950550121129, -0.25881904490470736)--(-0.632392158146214, -0.2788387674206045)--(-0.612372435449543, -0.29039715970862917)--(-0.5892556511866032, -0.2903971595278553)--(-0.569235928670706, -0.2788387675529402)--(-0.5576775363826814, -0.25881904485626916);
\draw[dotted] (-0.5576775364311195, -0.1494292454268201)--(-0.5692359287191442, -0.12940952309169687)--(-0.5892556510542675, -0.11785113080367218)--(-0.6123724356303167, -0.11785113080367218)--(-0.63239215796544, -0.12940952309169684)--(-0.6439505502534647, -0.14942924542682007)--(-0.6439505502534647, -0.17254603000286942)--(-0.63239215796544, -0.19256575233799267)--(-0.6123724356303167, -0.20412414462601733)--(-0.5892556510542675, -0.20412414462601733)--(-0.5692359287191442, -0.19256575233799267)--(-0.5576775364311195, -0.17254603000286944)--(-0.5576775364311195, -0.1494292454268201);
\draw[dotted] (-0.6123724361877927, -0.05469490023025192)--(-0.6323921587036898, -0.0431365082553368)--(-0.6555089429666295, -0.0431365080745629)--(-0.6755286656633006, -0.054694900362587534)--(-0.6870870576382158, -0.07471462287848465)--(-0.6870870578189896, -0.09783140714142444)--(-0.6755286655309649, -0.11785112983809548)--(-0.6555089430150678, -0.1294095218130106)--(-0.6323921587521281, -0.1294095219937845)--(-0.612372436055457, -0.11785112970575984)--(-0.6008140440805418, -0.09783140718986272)--(-0.600814043899768, -0.07471462292692296)--(-0.6123724361877927, -0.05469490023025192);
\draw[dotted] (-0.7071067814327993, -5.574760653104249e-10)--(-0.730223565695739, -7.382499056518554e-10)--(-0.7502432882116361, -0.011558392713165055)--(-0.7618016804996608, -0.031578115409836044)--(-0.761801680318887, -0.054694899672775826)--(-0.7502432883439718, -0.07471462218867297)--(-0.7302235656473008, -0.08627301447669763)--(-0.707106781384361, -0.08627301429592374)--(-0.6870870588684639, -0.07471462232100864)--(-0.6755286665804392, -0.0546948996243376)--(-0.675528666761213, -0.03157811536139782)--(-0.6870870587361282, -0.01155839284550067)--(-0.7071067814327993, -5.574760653104249e-10);
\draw[dotted] (-0.8164965806814742, -5.574760097992737e-10)--(-0.7933797964185345, -7.382499056518554e-10)--(-0.7733600739026374, -0.011558392713165028)--(-0.7618016816146127, -0.031578115409836016)--(-0.7618016817953865, -0.054694899672775826)--(-0.7733600737703017, -0.07471462218867292)--(-0.7933797964669728, -0.08627301447669758)--(-0.8164965807299125, -0.08627301429592374)--(-0.8365163032458096, -0.07471462232100859)--(-0.8480746955338343, -0.0546948996243376)--(-0.8480746953530605, -0.03157811536139782)--(-0.8365163033781453, -0.01155839284550067)--(-0.8164965806814742, -5.574760097992737e-10);
\draw[dotted] (-0.9112309260588165, -0.05469490036258745)--(-0.9227893180337315, -0.07471462287848457)--(-0.9227893182145055, -0.09783140714142435)--(-0.9112309259264808, -0.11785112983809537)--(-0.8912112034105837, -0.1294095218130105)--(-0.868094419147644, -0.12940952199378436)--(-0.8480746964509729, -0.1178511297057597)--(-0.8365163044760577, -0.09783140718986258)--(-0.8365163042952839, -0.07471462292692282)--(-0.8480746965833086, -0.05469490023025181)--(-0.8680944190992057, -0.04313650825533666)--(-0.8912112033621454, -0.04313650807456276)--(-0.9112309260588165, -0.05469490036258745);
\draw[dotted] (-0.9659258257315922, -0.1494292456075938)--(-0.9659258255508184, -0.17254602987053358)--(-0.9543674335759033, -0.1925657523864307)--(-0.9343477108792323, -0.2041241446744554)--(-0.9112309266162926, -0.2041241444936815)--(-0.8912112041003954, -0.1925657525187664)--(-0.8796528118123708, -0.1725460298220954)--(-0.8796528119931446, -0.14942924555915563)--(-0.8912112039680596, -0.12940952304325848)--(-0.9112309266647307, -0.11785113075523379)--(-0.9343477109276704, -0.11785113093600766)--(-0.9543674334435676, -0.1294095229109228)--(-0.9659258257315922, -0.1494292456075938);
\draw[dotted] (-0.7071067806945497, -0.7071067808268846)--(-0.6870870581786526, -0.7186651728017998)--(-0.6639702739157127, -0.7186651729825736)--(-0.6439505512190418, -0.707106780694549)--(-0.6323921592441266, -0.6870870581786519)--(-0.6323921590633528, -0.6639702739157121)--(-0.6439505513513775, -0.6439505512190411)--(-0.6639702738672746, -0.632392159244126)--(-0.6870870581302143, -0.632392159063352)--(-0.7071067808268853, -0.6439505513513767)--(-0.7186651728018004, -0.6639702738672738)--(-0.7186651729825744, -0.6870870581302136)--(-0.7071067806945497, -0.7071067808268846);
\draw[dotted] (-0.6123724356303172, -0.7618016804512222)--(-0.6323921579654403, -0.7502432881631975)--(-0.643950550253465, -0.7302235658280742)--(-0.643950550253465, -0.707106781252025)--(-0.6323921579654403, -0.6870870589169017)--(-0.6123724356303171, -0.6755286666288771)--(-0.5892556510542677, -0.6755286666288771)--(-0.5692359287191445, -0.6870870589169018)--(-0.5576775364311198, -0.707106781252025)--(-0.55767753643112, -0.7302235658280744)--(-0.5692359287191445, -0.7502432881631975)--(-0.5892556510542678, -0.7618016804512222)--(-0.6123724356303172, -0.7618016804512222);
\draw[dotted] (-0.5029826360200942, -0.7618016804512222)--(-0.4829629136849709, -0.7502432881631976)--(-0.4714045213969462, -0.7302235658280744)--(-0.4714045213969462, -0.7071067812520251)--(-0.4829629136849709, -0.6870870589169018)--(-0.5029826360200942, -0.6755286666288771)--(-0.5260994205961435, -0.6755286666288771)--(-0.5461191429312667, -0.6870870589169018)--(-0.5576775352192914, -0.707106781252025)--(-0.5576775352192914, -0.7302235658280744)--(-0.5461191429312667, -0.7502432881631976)--(-0.5260994205961436, -0.7618016804512222)--(-0.5029826360200942, -0.7618016804512222);
\draw[dotted] (-0.40824829082352593, -0.7071067806945491)--(-0.39668989884861083, -0.687087058178652)--(-0.39668989866783694, -0.6639702739157122)--(-0.4082482909558616, -0.6439505512190412)--(-0.4282680134717587, -0.6323921592441261)--(-0.4513847977346985, -0.6323921590633521)--(-0.4714045204313695, -0.6439505513513768)--(-0.48296291240628464, -0.6639702738672739)--(-0.4829629125870585, -0.6870870581302138)--(-0.47140452029903385, -0.7071067808268847)--(-0.4513847977831367, -0.7186651728017999)--(-0.42826801352019694, -0.7186651729825737)--(-0.40824829082352593, -0.7071067806945491);
\draw[dotted] (-0.3535533911991883, -0.6123724356303165)--(-0.36511178348721307, -0.6323921579654398)--(-0.38513150582233624, -0.6439505502534644)--(-0.40824829039838556, -0.6439505502534644)--(-0.42826801273350884, -0.6323921579654397)--(-0.4398264050215335, -0.6123724356303164)--(-0.4398264050215334, -0.5892556510542671)--(-0.4282680127335088, -0.5692359287191439)--(-0.4082482903983855, -0.5576775364311193)--(-0.3851315058223362, -0.5576775364311193)--(-0.36511178348721296, -0.569235928719144)--(-0.35355339119918827, -0.5892556510542672)--(-0.3535533911991883, -0.6123724356303165);
\draw[dotted] (-0.35355339119918827, -0.5029826360200936)--(-0.36511178348721296, -0.48296291368497035)--(-0.38513150582233613, -0.47140452139694566)--(-0.4082482903983855, -0.47140452139694566)--(-0.4282680127335088, -0.48296291368497035)--(-0.4398264050215334, -0.5029826360200935)--(-0.4398264050215334, -0.5260994205961429)--(-0.4282680127335088, -0.5461191429312662)--(-0.4082482903983855, -0.5576775352192909)--(-0.38513150582233624, -0.5576775352192909)--(-0.36511178348721296, -0.5461191429312662)--(-0.35355339119918827, -0.5260994205961429)--(-0.35355339119918827, -0.5029826360200936);
\draw[dotted] (-0.4082482909558615, -0.4082482908235253)--(-0.4282680134717586, -0.39668989884861017)--(-0.45138479773469836, -0.39668989866783627)--(-0.4714045204313694, -0.4082482909558609)--(-0.48296291240628453, -0.428268013471758)--(-0.48296291258705837, -0.45138479773469786)--(-0.4714045202990338, -0.4714045204313689)--(-0.4513847977831366, -0.482962912406284)--(-0.42826801352019683, -0.4829629125870579)--(-0.4082482908235259, -0.47140452029903324)--(-0.3966898988486107, -0.4513847977831361)--(-0.3966898986678368, -0.42826801352019633)--(-0.4082482909558615, -0.4082482908235253);
\draw[dotted] (-0.5029826362008678, -0.3535533911507495)--(-0.5260994204638076, -0.35355339133152336)--(-0.5461191429797048, -0.36511178330643845)--(-0.5576775352677295, -0.38513150600310947)--(-0.5576775350869556, -0.4082482902660493)--(-0.5461191431120405, -0.4282680127819464)--(-0.5260994204153695, -0.43982640506997106)--(-0.5029826361524297, -0.43982640488919716)--(-0.48296291363653254, -0.42826801291428207)--(-0.47140452134850785, -0.4082482902176111)--(-0.4714045215292817, -0.3851315059546713)--(-0.48296291350419684, -0.3651117834387742)--(-0.5029826362008678, -0.3535533911507495);
\draw[dotted] (-0.612372435630317, -0.3535533911991877)--(-0.6323921579654402, -0.36511178348721235)--(-0.6439505502534649, -0.3851315058223356)--(-0.6439505502534649, -0.4082482903983849)--(-0.6323921579654402, -0.4282680127335082)--(-0.612372435630317, -0.43982640502153286)--(-0.5892556510542677, -0.43982640502153286)--(-0.5692359287191444, -0.4282680127335082)--(-0.5576775364311197, -0.40824829039838495)--(-0.5576775364311197, -0.3851315058223356)--(-0.5692359287191444, -0.36511178348721235)--(-0.5892556510542677, -0.3535533911991877)--(-0.612372435630317, -0.3535533911991877);
\draw[dotted] (-0.7071067806945495, -0.40824829082352515)--(-0.6870870581786523, -0.39668989884861006)--(-0.6639702739157126, -0.39668989866783616)--(-0.6439505512190415, -0.40824829095586085)--(-0.6323921592441265, -0.42826801347175797)--(-0.6323921590633527, -0.4513847977346977)--(-0.6439505513513774, -0.4714045204313687)--(-0.6639702738672744, -0.48296291240628386)--(-0.6870870581302142, -0.4829629125870577)--(-0.7071067808268852, -0.47140452029903307)--(-0.7186651728018003, -0.45138479778313595)--(-0.7186651729825742, -0.42826801352019617)--(-0.7071067806945495, -0.40824829082352515);
\draw[dotted] (-0.761801680499661, -0.5029826362008673)--(-0.7618016803188872, -0.5260994204638071)--(-0.750243288343972, -0.5461191429797042)--(-0.7302235656473011, -0.5576775352677289)--(-0.7071067813843612, -0.557677535086955)--(-0.6870870588684641, -0.5461191431120399)--(-0.6755286665804395, -0.5260994204153688)--(-0.6755286667612134, -0.5029826361524291)--(-0.6870870587361285, -0.482962913636532)--(-0.7071067814327995, -0.4714045213485073)--(-0.7302235656957392, -0.47140452152928114)--(-0.7502432882116364, -0.4829629135041963)--(-0.761801680499661, -0.5029826362008673);
\draw[dotted] (-0.761801680451223, -0.6123724356303162)--(-0.7502432881631983, -0.6323921579654395)--(-0.730223565828075, -0.6439505502534641)--(-0.7071067812520258, -0.6439505502534641)--(-0.6870870589169025, -0.6323921579654395)--(-0.6755286666288778, -0.6123724356303163)--(-0.6755286666288778, -0.5892556510542669)--(-0.6870870589169024, -0.5692359287191437)--(-0.7071067812520256, -0.5576775364311191)--(-0.730223565828075, -0.557677536431119)--(-0.7502432881631982, -0.5692359287191436)--(-0.7618016804512229, -0.5892556510542668)--(-0.761801680451223, -0.6123724356303162);
\draw[dotted] (-0.25881904485626894, -0.9659258257315922)--(-0.23570226059332916, -0.9659258255508184)--(-0.21568253807743204, -0.9543674335759033)--(-0.20412414578940738, -0.9343477108792323)--(-0.20412414597018128, -0.9112309266162926)--(-0.2156825379450964, -0.8912112041003954)--(-0.2357022606417674, -0.8796528118123708)--(-0.2588190449047072, -0.8796528119931446)--(-0.2788387674206043, -0.8912112039680598)--(-0.29039715970862895, -0.9112309266647307)--(-0.29039715952785505, -0.9343477109276705)--(-0.27883876755293996, -0.9543674334435677)--(-0.25881904485626894, -0.9659258257315922);
\draw[dotted] (-0.1494292456075938, -0.9659258257315922)--(-0.17254602987053358, -0.9659258255508184)--(-0.19256575238643073, -0.9543674335759033)--(-0.2041241446744554, -0.9343477108792323)--(-0.2041241444936815, -0.9112309266162925)--(-0.1925657525187664, -0.8912112041003954)--(-0.17254602982209538, -0.8796528118123708)--(-0.1494292455591556, -0.8796528119931446)--(-0.12940952304325845, -0.8912112039680598)--(-0.11785113075523382, -0.9112309266647307)--(-0.11785113093600771, -0.9343477109276705)--(-0.1294095229109228, -0.9543674334435677)--(-0.1494292456075938, -0.9659258257315922);
\draw[dotted] (-0.05469490023025167, -0.9112309259264808)--(-0.04313650825533655, -0.8912112034105837)--(-0.04313650807456265, -0.8680944191476438)--(-0.05469490036258734, -0.8480746964509729)--(-0.07471462287848449, -0.8365163044760577)--(-0.09783140714142427, -0.8365163042952839)--(-0.11785112983809526, -0.8480746965833086)--(-0.12940952181301038, -0.8680944190992057)--(-0.12940952199378428, -0.8912112033621455)--(-0.11785112970575959, -0.9112309260588165)--(-0.09783140718986247, -0.9227893180337317)--(-0.07471462292692266, -0.9227893182145055)--(-0.05469490023025167, -0.9112309259264808);
\draw[dotted] (-5.574759542881225e-10, -0.8164965806814743)--(-7.382498501407042e-10, -0.7933797964185346)--(-0.011558392713164944, -0.7733600739026375)--(-0.03157811540983593, -0.7618016816146128)--(-0.05469489967277569, -0.7618016817953868)--(-0.07471462218867284, -0.7733600737703018)--(-0.08627301447669747, -0.7933797964669729)--(-0.0862730142959236, -0.8164965807299126)--(-0.07471462232100848, -0.8365163032458097)--(-0.05469489962433749, -0.8480746955338344)--(-0.03157811536139771, -0.8480746953530605)--(-0.011558392845500615, -0.8365163033781453)--(-5.574759542881225e-10, -0.8164965806814743);
\draw[dotted] (-5.574759542881225e-10, -0.7071067814327991)--(-7.382498501407042e-10, -0.730223565695739)--(-0.011558392713164944, -0.7502432882116361)--(-0.03157811540983593, -0.7618016804996608)--(-0.054694899672775715, -0.761801680318887)--(-0.07471462218867284, -0.7502432883439718)--(-0.0862730144766975, -0.7302235656473008)--(-0.08627301429592366, -0.707106781384361)--(-0.07471462232100848, -0.6870870588684639)--(-0.05469489962433749, -0.6755286665804392)--(-0.03157811536139771, -0.675528666761213)--(-0.011558392845500615, -0.6870870587361282)--(-5.574759542881225e-10, -0.7071067814327991);
\draw[dotted] (-0.054694900362587395, -0.6123724360554571)--(-0.07471462287848449, -0.6008140440805421)--(-0.0978314071414243, -0.6008140438997681)--(-0.11785112983809529, -0.6123724361877927)--(-0.12940952181301044, -0.63239215870369)--(-0.12940952199378428, -0.6555089429666296)--(-0.11785112970575962, -0.6755286656633007)--(-0.0978314071898625, -0.6870870576382158)--(-0.07471462292692269, -0.6870870578189896)--(-0.0546949002302517, -0.675528665530965)--(-0.04313650825533655, -0.6555089430150679)--(-0.043136508074562735, -0.6323921587521282)--(-0.054694900362587395, -0.6123724360554571);
\draw[dotted] (-0.14942924560759388, -0.5576775363826814)--(-0.17254602987053366, -0.5576775365634552)--(-0.19256575238643078, -0.5692359285383704)--(-0.20412414467445544, -0.5892556512350413)--(-0.20412414449368155, -0.6123724354979811)--(-0.19256575251876643, -0.6323921580138783)--(-0.17254602982209544, -0.643950550301903)--(-0.14942924555915565, -0.6439505501211289)--(-0.12940952304325853, -0.6323921581462139)--(-0.11785113075523385, -0.6123724354495429)--(-0.11785113093600777, -0.5892556511866032)--(-0.12940952291092286, -0.569235928670706)--(-0.14942924560759388, -0.5576775363826814);
\draw[dotted] (-0.25881904503704284, -0.5576775364311195)--(-0.27883876737216606, -0.5692359287191442)--(-0.2903971596601907, -0.5892556510542675)--(-0.2903971596601907, -0.6123724356303167)--(-0.27883876737216606, -0.63239215796544)--(-0.2588190450370428, -0.6439505502534647)--(-0.23570226046099346, -0.6439505502534647)--(-0.21568253812587024, -0.63239215796544)--(-0.20412414583784555, -0.6123724356303167)--(-0.20412414583784558, -0.5892556510542675)--(-0.21568253812587024, -0.5692359287191442)--(-0.23570226046099346, -0.5576775364311195)--(-0.25881904503704284, -0.5576775364311195);
\draw[dotted] (-0.3535533902336111, -0.6123724361877929)--(-0.36511178220852625, -0.63239215870369)--(-0.36511178238930014, -0.6555089429666296)--(-0.35355339010127546, -0.6755286656633007)--(-0.3335336675853784, -0.6870870576382158)--(-0.31041688332243855, -0.6870870578189897)--(-0.29039716062576754, -0.6755286655309651)--(-0.27883876865085244, -0.6555089430150679)--(-0.27883876847007855, -0.6323921587521282)--(-0.29039716075810323, -0.6123724360554571)--(-0.3104168832740004, -0.6008140440805421)--(-0.33353366753694014, -0.6008140438997682)--(-0.3535533902336111, -0.6123724361877929);
\draw[dotted] (-0.4082482898579487, -0.7071067812520253)--(-0.396689897569924, -0.687087058916902)--(-0.37667017523480073, -0.6755286666288773)--(-0.35355339065875147, -0.6755286666288773)--(-0.3335336683236282, -0.687087058916902)--(-0.3219752760356035, -0.7071067812520253)--(-0.3219752760356035, -0.7302235658280746)--(-0.3335336683236282, -0.7502432881631979)--(-0.35355339065875147, -0.7618016804512225)--(-0.37667017523480073, -0.7618016804512225)--(-0.396689897569924, -0.7502432881631979)--(-0.4082482898579487, -0.7302235658280747)--(-0.4082482898579487, -0.7071067812520253);
\draw[dotted] (-0.4082482898579487, -0.8164965808622483)--(-0.396689897569924, -0.8365163031973715)--(-0.37667017523480073, -0.8480746954853962)--(-0.3535533906587514, -0.8480746954853962)--(-0.3335336683236282, -0.8365163031973715)--(-0.3219752760356035, -0.8164965808622483)--(-0.32197527603560355, -0.7933797962861989)--(-0.33353366832362824, -0.7733600739510756)--(-0.35355339065875147, -0.7618016816630511)--(-0.3766701752348008, -0.7618016816630511)--(-0.396689897569924, -0.7733600739510756)--(-0.4082482898579487, -0.793379796286199)--(-0.4082482898579487, -0.8164965808622483);
\draw[dotted] (-0.3535533901012755, -0.9112309260588164)--(-0.3335336675853784, -0.9227893180337315)--(-0.3104168833224386, -0.9227893182145055)--(-0.2903971606257676, -0.9112309259264808)--(-0.2788387686508525, -0.8912112034105837)--(-0.2788387684700786, -0.8680944191476438)--(-0.2903971607581033, -0.8480746964509729)--(-0.3104168832740004, -0.8365163044760577)--(-0.3335336675369402, -0.8365163042952839)--(-0.3535533902336112, -0.8480746965833085)--(-0.3651117822085263, -0.8680944190992057)--(-0.36511178238930014, -0.8912112033621454)--(-0.3535533901012755, -0.9112309260588164);
\draw[dotted] (0.25881904485626867, -0.9659258257315924)--(0.2357022605933289, -0.9659258255508185)--(0.2156825380774318, -0.9543674335759034)--(0.20412414578940713, -0.9343477108792324)--(0.20412414597018103, -0.9112309266162926)--(0.21568253794509615, -0.8912112041003954)--(0.23570226064176714, -0.8796528118123709)--(0.2588190449047069, -0.8796528119931447)--(0.27883876742060404, -0.8912112039680599)--(0.29039715970862867, -0.9112309266647308)--(0.29039715952785483, -0.9343477109276707)--(0.2788387675529397, -0.9543674334435678)--(0.25881904485626867, -0.9659258257315924);
\draw[dotted] (0.14942924560759357, -0.9659258257315924)--(0.17254602987053336, -0.9659258255508185)--(0.19256575238643048, -0.9543674335759034)--(0.20412414467445514, -0.9343477108792324)--(0.20412414449368127, -0.9112309266162926)--(0.19256575251876612, -0.8912112041003954)--(0.1725460298220951, -0.8796528118123708)--(0.14942924555915532, -0.8796528119931447)--(0.1294095230432582, -0.8912112039680599)--(0.11785113075523357, -0.9112309266647308)--(0.11785113093600744, -0.9343477109276705)--(0.1294095229109226, -0.9543674334435678)--(0.14942924560759357, -0.9659258257315924);
\draw[dotted] (0.05469490023025145, -0.9112309259264809)--(0.0431365082553363, -0.8912112034105838)--(0.0431365080745624, -0.868094419147644)--(0.05469490036258709, -0.848074696450973)--(0.07471462287848421, -0.836516304476058)--(0.09783140714142402, -0.836516304295284)--(0.11785112983809501, -0.8480746965833087)--(0.1294095218130101, -0.8680944190992058)--(0.12940952199378403, -0.8912112033621455)--(0.11785112970575931, -0.9112309260588166)--(0.09783140718986222, -0.9227893180337317)--(0.07471462292692241, -0.9227893182145056)--(0.05469490023025145, -0.9112309259264809);
\draw[dotted] (5.574756767323663e-10, -0.8164965806814745)--(7.382495170737968e-10, -0.7933797964185347)--(0.011558392713164611, -0.7733600739026376)--(0.031578115409835655, -0.7618016816146129)--(0.05469489967277544, -0.7618016817953868)--(0.07471462218867256, -0.7733600737703019)--(0.08627301447669722, -0.7933797964669729)--(0.08627301429592332, -0.8164965807299127)--(0.07471462232100823, -0.8365163032458098)--(0.05469489962433724, -0.8480746955338345)--(0.03157811536139746, -0.8480746953530606)--(0.01155839284550031, -0.8365163033781454)--(5.574756767323663e-10, -0.8164965806814745);
\draw[dotted] (5.574756767323663e-10, -0.7071067814327994)--(7.382495725849481e-10, -0.7302235656957391)--(0.011558392713164667, -0.7502432882116362)--(0.03157811540983571, -0.7618016804996609)--(0.05469489967277544, -0.761801680318887)--(0.07471462218867256, -0.7502432883439719)--(0.08627301447669725, -0.7302235656473008)--(0.08627301429592335, -0.707106781384361)--(0.07471462232100823, -0.6870870588684639)--(0.054694899624337184, -0.6755286665804393)--(0.03157811536139746, -0.6755286667612133)--(0.011558392845500282, -0.6870870587361284)--(5.574756767323663e-10, -0.7071067814327994);
\draw[dotted] (0.05469490036258709, -0.6123724360554572)--(0.07471462287848421, -0.6008140440805421)--(0.09783140714142402, -0.6008140438997682)--(0.11785112983809504, -0.6123724361877929)--(0.12940952181301013, -0.63239215870369)--(0.129409521993784, -0.6555089429666299)--(0.11785112970575931, -0.6755286656633008)--(0.09783140718986222, -0.687087057638216)--(0.07471462292692241, -0.6870870578189898)--(0.05469490023025142, -0.6755286655309651)--(0.0431365082553363, -0.655508943015068)--(0.0431365080745624, -0.6323921587521282)--(0.05469490036258709, -0.6123724360554572);
\draw[dotted] (0.14942924560759357, -0.5576775363826814)--(0.17254602987053336, -0.5576775365634552)--(0.1925657523864305, -0.5692359285383704)--(0.20412414467445517, -0.5892556512350414)--(0.20412414449368127, -0.6123724354979811)--(0.19256575251876615, -0.6323921580138783)--(0.17254602982209516, -0.643950550301903)--(0.14942924555915535, -0.6439505501211291)--(0.12940952304325823, -0.632392158146214)--(0.1178511307552336, -0.612372435449543)--(0.11785113093600746, -0.5892556511866032)--(0.1294095229109226, -0.569235928670706)--(0.14942924560759357, -0.5576775363826814);
\draw[dotted] (0.25881904503704256, -0.5576775364311196)--(0.2788387673721658, -0.5692359287191442)--(0.2903971596601904, -0.5892556510542675)--(0.2903971596601904, -0.6123724356303168)--(0.2788387673721658, -0.6323921579654401)--(0.25881904503704256, -0.6439505502534648)--(0.2357022604609932, -0.6439505502534648)--(0.21568253812586996, -0.6323921579654401)--(0.20412414583784527, -0.6123724356303168)--(0.20412414583784527, -0.5892556510542675)--(0.21568253812586996, -0.5692359287191442)--(0.23570226046099318, -0.5576775364311196)--(0.25881904503704256, -0.5576775364311196);
\draw[dotted] (0.3535533902336109, -0.6123724361877929)--(0.365111782208526, -0.63239215870369)--(0.36511178238929987, -0.6555089429666299)--(0.3535533901012752, -0.6755286656633008)--(0.3335336675853781, -0.687087057638216)--(0.3104168833224383, -0.6870870578189898)--(0.29039716062576726, -0.6755286655309651)--(0.27883876865085216, -0.655508943015068)--(0.27883876847007827, -0.6323921587521282)--(0.290397160758103, -0.6123724360554572)--(0.3104168832740001, -0.6008140440805421)--(0.33353366753693986, -0.6008140438997682)--(0.3535533902336109, -0.6123724361877929);
\draw[dotted] (0.40824828985794837, -0.7071067812520253)--(0.3966898975699238, -0.6870870589169021)--(0.3766701752348005, -0.6755286666288774)--(0.3535533906587512, -0.6755286666288774)--(0.3335336683236279, -0.6870870589169021)--(0.3219752760356033, -0.7071067812520253)--(0.3219752760356033, -0.7302235658280747)--(0.3335336683236279, -0.750243288163198)--(0.3535533906587512, -0.7618016804512227)--(0.3766701752348005, -0.7618016804512227)--(0.39668989756992373, -0.750243288163198)--(0.4082482898579484, -0.7302235658280747)--(0.40824828985794837, -0.7071067812520253);
\draw[dotted] (0.4082482898579485, -0.8164965808622483)--(0.39668989756992373, -0.8365163031973716)--(0.3766701752348005, -0.8480746954853963)--(0.3535533906587512, -0.8480746954853963)--(0.33353366832362796, -0.8365163031973716)--(0.3219752760356033, -0.8164965808622483)--(0.3219752760356033, -0.793379796286199)--(0.33353366832362796, -0.7733600739510758)--(0.35355339065875124, -0.7618016816630511)--(0.3766701752348005, -0.7618016816630511)--(0.3966898975699238, -0.7733600739510758)--(0.4082482898579485, -0.793379796286199)--(0.4082482898579485, -0.8164965808622483);
\draw[dotted] (0.3535533901012753, -0.9112309260588165)--(0.33353366758537817, -0.9227893180337317)--(0.3104168833224384, -0.9227893182145055)--(0.29039716062576737, -0.9112309259264809)--(0.2788387686508523, -0.8912112034105838)--(0.2788387684700784, -0.868094419147644)--(0.290397160758103, -0.848074696450973)--(0.31041688327400013, -0.8365163044760578)--(0.3335336675369399, -0.8365163042952839)--(0.35355339023361093, -0.8480746965833086)--(0.365111782208526, -0.8680944190992057)--(0.3651117823892999, -0.8912112033621455)--(0.3535533901012753, -0.9112309260588165);
\draw[dotted] (0.7071067808268848, -0.7071067806945495)--(0.7186651728018, -0.6870870581786523)--(0.7186651729825738, -0.6639702739157125)--(0.7071067806945491, -0.6439505512190415)--(0.6870870581786521, -0.6323921592441264)--(0.6639702739157123, -0.6323921590633526)--(0.6439505512190413, -0.6439505513513772)--(0.6323921592441262, -0.6639702738672744)--(0.6323921590633523, -0.6870870581302141)--(0.6439505513513769, -0.707106780826885)--(0.663970273867274, -0.7186651728018002)--(0.6870870581302139, -0.718665172982574)--(0.7071067808268848, -0.7071067806945495);
\draw[dotted] (0.7618016804512224, -0.6123724356303168)--(0.7502432881631977, -0.6323921579654401)--(0.7302235658280745, -0.6439505502534648)--(0.7071067812520252, -0.6439505502534648)--(0.6870870589169019, -0.6323921579654401)--(0.6755286666288773, -0.6123724356303168)--(0.6755286666288773, -0.5892556510542675)--(0.6870870589169019, -0.5692359287191443)--(0.7071067812520252, -0.5576775364311196)--(0.7302235658280746, -0.5576775364311196)--(0.7502432881631977, -0.5692359287191443)--(0.7618016804512224, -0.5892556510542676)--(0.7618016804512224, -0.6123724356303168);
\draw[dotted] (0.7618016804512224, -0.502982636020094)--(0.7502432881631977, -0.4829629136849707)--(0.7302235658280745, -0.471404521396946)--(0.7071067812520252, -0.471404521396946)--(0.6870870589169019, -0.4829629136849707)--(0.6755286666288772, -0.502982636020094)--(0.6755286666288772, -0.5260994205961432)--(0.6870870589169019, -0.5461191429312665)--(0.7071067812520252, -0.5576775352192912)--(0.7302235658280745, -0.5576775352192912)--(0.7502432881631977, -0.5461191429312665)--(0.7618016804512224, -0.5260994205961432)--(0.7618016804512224, -0.502982636020094);
\draw[dotted] (0.7071067806945491, -0.4082482908235257)--(0.6870870581786521, -0.39668989884861056)--(0.6639702739157123, -0.3966898986678367)--(0.6439505512190412, -0.4082482909558614)--(0.6323921592441262, -0.42826801347175847)--(0.6323921590633523, -0.45138479773469825)--(0.6439505513513769, -0.47140452043136927)--(0.663970273867274, -0.4829629124062844)--(0.6870870581302139, -0.48296291258705826)--(0.7071067808268848, -0.4714045202990336)--(0.7186651728018, -0.4513847977831365)--(0.7186651729825738, -0.4282680135201967)--(0.7071067806945491, -0.4082482908235257);
\draw[dotted] (0.6123724356303166, -0.3535533911991881)--(0.6323921579654398, -0.36511178348721285)--(0.6439505502534645, -0.385131505822336)--(0.6439505502534645, -0.40824829039838534)--(0.6323921579654398, -0.4282680127335086)--(0.6123724356303166, -0.43982640502153325)--(0.5892556510542672, -0.43982640502153325)--(0.569235928719144, -0.4282680127335086)--(0.5576775364311193, -0.40824829039838534)--(0.5576775364311194, -0.385131505822336)--(0.569235928719144, -0.3651117834872128)--(0.5892556510542672, -0.3535533911991881)--(0.6123724356303166, -0.3535533911991881);
\draw[dotted] (0.5029826360200937, -0.35355339119918816)--(0.48296291368497046, -0.3651117834872128)--(0.4714045213969458, -0.385131505822336)--(0.4714045213969458, -0.40824829039838534)--(0.48296291368497046, -0.4282680127335086)--(0.5029826360200937, -0.43982640502153325)--(0.526099420596143, -0.43982640502153325)--(0.5461191429312663, -0.42826801273350856)--(0.557677535219291, -0.40824829039838534)--(0.557677535219291, -0.385131505822336)--(0.5461191429312663, -0.3651117834872128)--(0.526099420596143, -0.3535533911991881)--(0.5029826360200937, -0.35355339119918816);
\draw[dotted] (0.4082482908235254, -0.4082482909558614)--(0.3966898988486103, -0.42826801347175847)--(0.3966898986678364, -0.4513847977346983)--(0.40824829095586107, -0.47140452043136927)--(0.42826801347175825, -0.4829629124062844)--(0.45138479773469803, -0.48296291258705826)--(0.47140452043136905, -0.47140452029903357)--(0.4829629124062841, -0.4513847977831365)--(0.48296291258705804, -0.4282680135201967)--(0.47140452029903335, -0.4082482908235257)--(0.4513847977831362, -0.3966898988486106)--(0.42826801352019644, -0.3966898986678367)--(0.4082482908235254, -0.4082482909558614);
\draw[dotted] (0.3535533911507497, -0.5029826362008678)--(0.3535533913315235, -0.5260994204638075)--(0.3651117833064387, -0.5461191429797047)--(0.3851315060031097, -0.5576775352677293)--(0.4082482902660495, -0.5576775350869554)--(0.42826801278194654, -0.5461191431120404)--(0.4398264050699712, -0.5260994204153693)--(0.4398264048891974, -0.5029826361524296)--(0.42826801291428224, -0.48296291363653243)--(0.4082482902176113, -0.4714045213485078)--(0.38513150595467144, -0.47140452152928164)--(0.3651117834387743, -0.48296291350419673)--(0.3535533911507497, -0.5029826362008678);
\draw[dotted] (0.35355339119918794, -0.612372435630317)--(0.36511178348721257, -0.6323921579654401)--(0.3851315058223358, -0.6439505502534648)--(0.4082482903983851, -0.6439505502534648)--(0.42826801273350834, -0.6323921579654401)--(0.43982640502153303, -0.6123724356303168)--(0.43982640502153303, -0.5892556510542676)--(0.4282680127335083, -0.5692359287191443)--(0.4082482903983851, -0.5576775364311196)--(0.3851315058223358, -0.5576775364311197)--(0.3651117834872125, -0.5692359287191444)--(0.3535533911991879, -0.5892556510542676)--(0.35355339119918794, -0.612372435630317);
\draw[dotted] (0.4082482908235254, -0.7071067806945494)--(0.3966898988486103, -0.6870870581786522)--(0.3966898986678364, -0.6639702739157125)--(0.40824829095586107, -0.6439505512190415)--(0.4282680134717582, -0.6323921592441264)--(0.4513847977346979, -0.6323921590633526)--(0.47140452043136893, -0.6439505513513771)--(0.4829629124062841, -0.6639702738672743)--(0.4829629125870579, -0.6870870581302141)--(0.4714045202990333, -0.707106780826885)--(0.45138479778313617, -0.7186651728018002)--(0.4282680135201964, -0.718665172982574)--(0.4082482908235254, -0.7071067806945494);
\draw[dotted] (0.5029826362008676, -0.7618016804996609)--(0.5260994204638073, -0.761801680318887)--(0.5461191429797044, -0.7502432883439719)--(0.5576775352677291, -0.7302235656473008)--(0.5576775350869552, -0.7071067813843611)--(0.5461191431120401, -0.687087058868464)--(0.5260994204153691, -0.6755286665804393)--(0.5029826361524293, -0.6755286667612133)--(0.4829629136365322, -0.6870870587361283)--(0.4714045213485075, -0.7071067814327994)--(0.4714045215292815, -0.7302235656957391)--(0.48296291350419657, -0.7502432882116362)--(0.5029826362008676, -0.7618016804996609);
\draw[dotted] (0.6123724356303165, -0.7618016804512228)--(0.6323921579654397, -0.7502432881631981)--(0.6439505502534644, -0.7302235658280748)--(0.6439505502534644, -0.7071067812520255)--(0.6323921579654397, -0.6870870589169022)--(0.6123724356303165, -0.6755286666288776)--(0.5892556510542671, -0.6755286666288776)--(0.569235928719144, -0.6870870589169022)--(0.5576775364311193, -0.7071067812520254)--(0.5576775364311193, -0.7302235658280748)--(0.5692359287191439, -0.7502432881631981)--(0.5892556510542671, -0.7618016804512227)--(0.6123724356303165, -0.7618016804512228);
\draw[dotted] (0.965925825731592, -0.25881904485626983)--(0.9659258255508183, -0.23570226059333005)--(0.9543674335759031, -0.21568253807743293)--(0.9343477108792322, -0.20412414578940824)--(0.9112309266162923, -0.20412414597018214)--(0.8912112041003952, -0.21568253794509723)--(0.8796528118123705, -0.23570226064176822)--(0.8796528119931444, -0.25881904490470803)--(0.8912112039680595, -0.27883876742060515)--(0.9112309266647305, -0.29039715970862984)--(0.9343477109276703, -0.29039715952785594)--(0.9543674334435674, -0.27883876755294085)--(0.965925825731592, -0.25881904485626983);
\draw[dotted] (0.9659258257315921, -0.1494292456075947)--(0.9659258255508183, -0.1725460298705345)--(0.9543674335759031, -0.1925657523864316)--(0.9343477108792322, -0.20412414467445628)--(0.9112309266162923, -0.20412414449368238)--(0.8912112041003952, -0.19256575251876723)--(0.8796528118123705, -0.17254602982209621)--(0.8796528119931445, -0.14942924555915643)--(0.8912112039680596, -0.12940952304325928)--(0.9112309266647306, -0.11785113075523465)--(0.9343477109276704, -0.11785113093600857)--(0.9543674334435676, -0.12940952291092372)--(0.9659258257315921, -0.1494292456075947);
\draw[dotted] (0.9112309259264807, -0.0546949002302525)--(0.8912112034105837, -0.04313650825533741)--(0.8680944191476438, -0.043136508074563484)--(0.8480746964509729, -0.05469490036258817)--(0.8365163044760577, -0.07471462287848527)--(0.8365163042952838, -0.09783140714142505)--(0.8480746965833085, -0.11785112983809606)--(0.8680944190992056, -0.12940952181301119)--(0.8912112033621453, -0.12940952199378508)--(0.9112309260588164, -0.11785112970576045)--(0.9227893180337315, -0.09783140718986333)--(0.9227893182145054, -0.07471462292692355)--(0.9112309259264807, -0.0546949002302525);
\draw[dotted] (0.8164965806814743, -5.574766759330885e-10)--(0.7933797964185345, -7.382505717856702e-10)--(0.7733600739026374, -0.011558392713165666)--(0.7618016816146127, -0.031578115409836655)--(0.7618016817953867, -0.05469489967277641)--(0.7733600737703017, -0.07471462218867356)--(0.7933797964669727, -0.08627301447669822)--(0.8164965807299125, -0.08627301429592438)--(0.8365163032458096, -0.07471462232100926)--(0.8480746955338343, -0.05469489962433827)--(0.8480746953530605, -0.03157811536139851)--(0.8365163033781453, -0.011558392845501364)--(0.8164965806814743, -5.574766759330885e-10);
\draw[dotted] (0.7071067814327991, -5.574766204219372e-10)--(0.730223565695739, -7.38250516274519e-10)--(0.7502432882116361, -0.011558392713165666)--(0.7618016804996608, -0.031578115409836655)--(0.7618016803188868, -0.054694899672776465)--(0.7502432883439717, -0.07471462218867356)--(0.7302235656473006, -0.08627301447669822)--(0.7071067813843609, -0.08627301429592432)--(0.6870870588684639, -0.07471462232100917)--(0.6755286665804392, -0.05469489962433813)--(0.675528666761213, -0.0315781153613984)--(0.6870870587361282, -0.01155839284550128)--(0.7071067814327991, -5.574766204219372e-10);
\draw[dotted] (0.612372436055457, -0.05469490036258798)--(0.6008140440805418, -0.07471462287848513)--(0.600814043899768, -0.09783140714142488)--(0.6123724361877927, -0.11785112983809592)--(0.6323921587036898, -0.12940952181301105)--(0.6555089429666295, -0.12940952199378494)--(0.6755286656633006, -0.11785112970576028)--(0.6870870576382158, -0.09783140718986319)--(0.6870870578189896, -0.07471462292692335)--(0.6755286655309649, -0.054694900230252363)--(0.6555089430150678, -0.04313650825533727)--(0.6323921587521281, -0.043136508074563346)--(0.612372436055457, -0.05469490036258798);
\draw[dotted] (0.5576775363826811, -0.14942924560759446)--(0.557677536563455, -0.17254602987053425)--(0.5692359285383701, -0.19256575238643137)--(0.5892556512350411, -0.20412414467445605)--(0.6123724354979809, -0.20412414449368219)--(0.632392158013878, -0.19256575251876706)--(0.6439505503019027, -0.17254602982209608)--(0.6439505501211289, -0.14942924555915627)--(0.6323921581462137, -0.12940952304325917)--(0.6123724354495428, -0.11785113075523448)--(0.589255651186603, -0.11785113093600838)--(0.5692359286707058, -0.12940952291092347)--(0.5576775363826811, -0.14942924560759446);
\draw[dotted] (0.5576775364311193, -0.2588190450370434)--(0.569235928719144, -0.2788387673721667)--(0.5892556510542672, -0.2903971596601913)--(0.6123724356303165, -0.29039715966019136)--(0.6323921579654398, -0.2788387673721667)--(0.6439505502534645, -0.25881904503704345)--(0.6439505502534645, -0.23570226046099413)--(0.6323921579654398, -0.2156825381258709)--(0.6123724356303166, -0.20412414583784622)--(0.5892556510542672, -0.2041241458378462)--(0.569235928719144, -0.21568253812587085)--(0.5576775364311193, -0.23570226046099407)--(0.5576775364311193, -0.2588190450370434);
\draw[dotted] (0.6123724361877925, -0.3535533902336118)--(0.6323921587036896, -0.3651117822085269)--(0.6555089429666294, -0.36511178238930075)--(0.6755286656633004, -0.3535533901012762)--(0.6870870576382155, -0.33353366758537906)--(0.6870870578189894, -0.3104168833224393)--(0.6755286655309649, -0.29039716062576826)--(0.6555089430150677, -0.2788387686508531)--(0.632392158752128, -0.2788387684700792)--(0.6123724360554569, -0.2903971607581039)--(0.6008140440805418, -0.310416883274001)--(0.6008140438997679, -0.3335336675369408)--(0.6123724361877925, -0.3535533902336118);
\draw[dotted] (0.707106781252025, -0.40824828985794936)--(0.6870870589169018, -0.39668989756992473)--(0.6755286666288771, -0.37667017523480145)--(0.6755286666288771, -0.35355339065875213)--(0.6870870589169018, -0.33353366832362885)--(0.7071067812520251, -0.3219752760356043)--(0.7302235658280744, -0.3219752760356043)--(0.7502432881631976, -0.3335336683236289)--(0.7618016804512222, -0.3535533906587522)--(0.7618016804512222, -0.3766701752348015)--(0.7502432881631975, -0.3966898975699248)--(0.7302235658280742, -0.40824828985794936)--(0.707106781252025, -0.40824828985794936);
\draw[dotted] (0.816496580862248, -0.4082482898579495)--(0.8365163031973712, -0.3966898975699248)--(0.8480746954853959, -0.3766701752348015)--(0.8480746954853959, -0.35355339065875224)--(0.8365163031973712, -0.33353366832362896)--(0.816496580862248, -0.32197527603560433)--(0.7933797962861986, -0.32197527603560433)--(0.7733600739510754, -0.33353366832362896)--(0.7618016816630507, -0.3535533906587522)--(0.7618016816630507, -0.3766701752348015)--(0.7733600739510753, -0.3966898975699248)--(0.7933797962861986, -0.4082482898579495)--(0.816496580862248, -0.4082482898579495);
\draw[dotted] (0.9112309260588162, -0.3535533901012764)--(0.9227893180337313, -0.3335336675853793)--(0.9227893182145052, -0.3104168833224395)--(0.9112309259264806, -0.2903971606257685)--(0.8912112034105835, -0.27883876865085333)--(0.8680944191476436, -0.27883876847007943)--(0.8480746964509727, -0.29039716075810407)--(0.8365163044760575, -0.3104168832740012)--(0.8365163042952836, -0.33353366753694097)--(0.8480746965833083, -0.353553390233612)--(0.8680944190992054, -0.36511178220852714)--(0.8912112033621451, -0.36511178238930103)--(0.9112309260588162, -0.3535533901012764);


==> dodecaS3.tex <==
\draw[dotted] (0.9659258261610236, 0.25881904508868364)--(0.9634832504664564, 0.2630497102166028)--(0.9592525853385373, 0.26549228591116997)--(0.9543674339494029, 0.26549228591116997)--(0.9501367688214838, 0.2630497102166028)--(0.9476941931269166, 0.25881904508868364)--(0.9476941931269166, 0.25393389369954933)--(0.9501367688214838, 0.2497032285716302)--(0.9543674339494029, 0.24726065287706303)--(0.9592525853385373, 0.24726065287706303)--(0.9634832504664564, 0.2497032285716302)--(0.9659258261610236, 0.25393389369954933)--(0.9659258261610236, 0.25881904508868364);
\draw[dotted] (0.9543674338595602, 0.27883876780863115)--(0.9568100094879596, 0.27460810264251)--(0.9568100095261616, 0.2697229513195435)--(0.9543674338315944, 0.26549228611522036)--(0.9501367686654733, 0.263049710486821)--(0.9452516173425067, 0.26304971044861897)--(0.9410209521381836, 0.26549228614318615)--(0.9385783765097843, 0.2697229513093073)--(0.9385783764715823, 0.2746081026322738)--(0.9410209521661493, 0.278838767836597)--(0.9452516173322706, 0.2812813434649963)--(0.9501367686552371, 0.28128134350319833)--(0.9543674338595602, 0.27883876780863115);
\draw[dotted] (0.9343477110734448, 0.29039716014829653)--(0.9294625597504784, 0.29039716011009453)--(0.9252318945843573, 0.2879545844816952)--(0.9227893188897901, 0.283723919277372)--(0.9227893189279921, 0.27883876795440554)--(0.9252318945563914, 0.27460810278828435)--(0.9294625597607146, 0.2721655270937172)--(0.9343477110836811, 0.2721655271319192)--(0.9385783762498022, 0.27460810276031855)--(0.9410209519443694, 0.2788387679646417)--(0.9410209519061674, 0.2837239192876082)--(0.9385783762777681, 0.2879545844537294)--(0.9343477110734448, 0.29039716014829653);
\draw[dotted] (0.9112309264323162, 0.29039716013806033)--(0.907000261304397, 0.28795458444349314)--(0.9045576856098299, 0.28372391931557406)--(0.9045576856098299, 0.2788387679264397)--(0.907000261304397, 0.27460810279852055)--(0.9112309264323162, 0.27216552710395336)--(0.9161160778214504, 0.27216552710395336)--(0.9203467429493696, 0.27460810279852055)--(0.9227893186439368, 0.2788387679264397)--(0.9227893186439368, 0.283723919315574)--(0.9203467429493696, 0.28795458444349314)--(0.9161160778214504, 0.29039716013806033)--(0.9112309264323162, 0.29039716013806033);
\draw[dotted] (0.8912112037123686, 0.278838767836597)--(0.8954418688784899, 0.28128134346499634)--(0.9003270202014563, 0.28128134350319833)--(0.9045576854057795, 0.27883876780863115)--(0.9070002610341787, 0.27460810264251)--(0.9070002610723809, 0.2697229513195435)--(0.9045576853778137, 0.26549228611522036)--(0.9003270202116924, 0.263049710486821)--(0.895441868888726, 0.26304971044861897)--(0.8912112036844029, 0.26549228614318615)--(0.8887686280560035, 0.2697229513093073)--(0.8887686280178015, 0.2746081026322738)--(0.8912112037123686, 0.278838767836597);
\draw[dotted] (0.8796528113727032, 0.25881904505048164)--(0.8796528114109052, 0.2539338937275151)--(0.8820953870393047, 0.249703228561394)--(0.8863260522436278, 0.24726065286682683)--(0.8912112035665943, 0.24726065290502885)--(0.8954418687327155, 0.2497032285334282)--(0.8978844444272827, 0.2539338937377513)--(0.8978844443890805, 0.25881904506071784)--(0.8954418687606813, 0.263049710226839)--(0.8912112035563581, 0.26549228592140617)--(0.8863260522333916, 0.26549228588320417)--(0.8820953870672704, 0.26304971025480484)--(0.8796528113727032, 0.25881904505048164);
\draw[dotted] (0.8796528113829395, 0.2357022604093529)--(0.8820953870775067, 0.23147159528143377)--(0.8863260522054258, 0.2290290195868666)--(0.8912112035945601, 0.2290290195868666)--(0.8954418687224792, 0.23147159528143377)--(0.8978844444170464, 0.2357022604093529)--(0.8978844444170464, 0.24058741179848725)--(0.8954418687224792, 0.24481807692640636)--(0.8912112035945601, 0.24726065262097355)--(0.8863260522054258, 0.24726065262097355)--(0.8820953870775067, 0.24481807692640636)--(0.8796528113829395, 0.24058741179848725)--(0.8796528113829395, 0.2357022604093529);
\draw[dotted] (0.8912112037123686, 0.2156825376614396)--(0.8954418688784898, 0.21323996203304027)--(0.9003270202014563, 0.21323996199483825)--(0.9045576854057794, 0.21568253768940543)--(0.9070002610341787, 0.21991320285552657)--(0.9070002610723809, 0.22479835417849306)--(0.9045576853778137, 0.22902901938281622)--(0.9003270202116924, 0.23147159501121556)--(0.895441868888726, 0.23147159504941758)--(0.8912112036844028, 0.22902901935485043)--(0.8887686280560034, 0.2247983541887293)--(0.8887686280178014, 0.21991320286576277)--(0.8912112037123686, 0.2156825376614396);
\draw[dotted] (0.9112309264705182, 0.20412414534974005)--(0.9161160777934847, 0.20412414538794205)--(0.9203467429596058, 0.20656672101634138)--(0.922789318654173, 0.21079738622066455)--(0.922789318615971, 0.21568253754363104)--(0.9203467429875716, 0.2199132027097522)--(0.9161160777832484, 0.22235577840431936)--(0.9112309264602819, 0.22235577836611736)--(0.9070002612941608, 0.21991320273771803)--(0.9045576855995936, 0.21568253753339484)--(0.9045576856377957, 0.21079738621042834)--(0.9070002612661949, 0.20656672104430718)--(0.9112309264705182, 0.20412414534974005);
\draw[dotted] (0.9343477110734448, 0.20412414534974002)--(0.9294625597504783, 0.20412414538794205)--(0.9252318945843572, 0.20656672101634138)--(0.92278931888979, 0.21079738622066455)--(0.9227893189279921, 0.21568253754363104)--(0.9252318945563914, 0.21991320270975218)--(0.9294625597607146, 0.22235577840431936)--(0.9343477110836811, 0.22235577836611736)--(0.9385783762498022, 0.219913202737718)--(0.9410209519443694, 0.21568253753339484)--(0.9410209519061674, 0.21079738621042834)--(0.9385783762777681, 0.20656672104430718)--(0.9343477110734448, 0.20412414534974002);
\draw[dotted] (0.9543674338595602, 0.2156825376894054)--(0.9568100094879596, 0.21991320285552657)--(0.9568100095261616, 0.22479835417849306)--(0.9543674338315944, 0.22902901938281622)--(0.9501367686654733, 0.23147159501121556)--(0.9452516173425067, 0.23147159504941756)--(0.9410209521381836, 0.2290290193548504)--(0.9385783765097843, 0.22479835418872923)--(0.9385783764715823, 0.21991320286576277)--(0.9410209521661493, 0.21568253766143958)--(0.9452516173322706, 0.21323996203304024)--(0.9501367686552371, 0.21323996199483825)--(0.9543674338595602, 0.2156825376894054);
\draw[dotted] (0.9659258261712598, 0.23570226044755488)--(0.9659258261330578, 0.2405874117705214)--(0.9634832505046584, 0.24481807693664254)--(0.9592525853003353, 0.24726065263120972)--(0.9543674339773688, 0.2472606525930077)--(0.9501367688112476, 0.24481807696460836)--(0.9476941931166805, 0.2405874117602852)--(0.9476941931548825, 0.2357022604373187)--(0.9501367687832818, 0.23147159527119754)--(0.9543674339876049, 0.22902901957663038)--(0.9592525853105714, 0.22902901961483238)--(0.9634832504766926, 0.23147159524323171)--(0.9659258261712598, 0.23570226044755488);
\draw[dotted] (0.9112309263424734, 0.3535533904893023)--(0.9136735019708728, 0.3493227253231811)--(0.9136735020090748, 0.3444375740002146)--(0.9112309263145076, 0.34020690879589144)--(0.9070002611483865, 0.3377643331674921)--(0.90211510982542, 0.3377643331292901)--(0.8978844446210967, 0.3402069088238573)--(0.8954418689926975, 0.34443757398997843)--(0.8954418689544954, 0.3493227253129449)--(0.8978844446490626, 0.3535533905172681)--(0.9021151098151837, 0.3559959661456674)--(0.9070002611381502, 0.3559959661838694)--(0.9112309263424734, 0.3535533904893023);
\draw[dotted] (0.9227893186439368, 0.3335336677693548)--(0.9203467429493696, 0.3377643328972739)--(0.9161160778214504, 0.3402069085918411)--(0.9112309264323162, 0.3402069085918411)--(0.907000261304397, 0.3377643328972739)--(0.9045576856098299, 0.3335336677693548)--(0.9045576856098299, 0.3286485163802204)--(0.907000261304397, 0.32441785125230127)--(0.9112309264323162, 0.32197527555773414)--(0.9161160778214504, 0.32197527555773414)--(0.9203467429493696, 0.32441785125230127)--(0.9227893186439368, 0.3286485163802204)--(0.9227893186439368, 0.3335336677693548);
\draw[dotted] (0.9227893186439368, 0.310416883090024)--(0.9203467429493696, 0.3061862179621049)--(0.9161160778214504, 0.3037436422675377)--(0.9112309264323162, 0.3037436422675377)--(0.907000261304397, 0.3061862179621049)--(0.9045576856098299, 0.310416883090024)--(0.9045576856098299, 0.31530203447915833)--(0.907000261304397, 0.3195326996070775)--(0.9112309264323162, 0.32197527530164466)--(0.9161160778214504, 0.32197527530164466)--(0.9203467429493696, 0.3195326996070775)--(0.9227893186439368, 0.31530203447915833)--(0.9227893186439368, 0.310416883090024);
\draw[dotted] (0.9112309263145076, 0.2903971603421107)--(0.9070002611483865, 0.2879545847137114)--(0.90211510982542, 0.28795458467550933)--(0.8978844446210967, 0.2903971603700765)--(0.8954418689926975, 0.29462782553619765)--(0.8954418689544954, 0.29951297685916417)--(0.8978844446490626, 0.30374364206348736)--(0.9021151098151837, 0.3061862176918867)--(0.9070002611381502, 0.3061862177300887)--(0.9112309263424734, 0.3037436420355215)--(0.9136735019708727, 0.29951297686940037)--(0.9136735020090747, 0.29462782554643385)--(0.9112309263145076, 0.2903971603421107);
\draw[dotted] (0.8912112035945601, 0.27883876804064733)--(0.8954418687224792, 0.2812813437352145)--(0.8978844444170464, 0.28551200886313366)--(0.8978844444170464, 0.29039716025226797)--(0.8954418687224792, 0.2946278253801871)--(0.8912112035945601, 0.2970704010747543)--(0.8863260522054257, 0.2970704010747543)--(0.8820953870775067, 0.2946278253801871)--(0.8796528113829395, 0.29039716025226797)--(0.8796528113829395, 0.28551200886313366)--(0.8820953870775067, 0.2812813437352145)--(0.8863260522054258, 0.27883876804064733)--(0.8912112035945601, 0.27883876804064733);
\draw[dotted] (0.8680944189152293, 0.27883876804064733)--(0.8638637537873102, 0.2812813437352145)--(0.861421178092743, 0.28551200886313366)--(0.861421178092743, 0.29039716025226797)--(0.8638637537873102, 0.2946278253801871)--(0.8680944189152293, 0.2970704010747543)--(0.8729795703043637, 0.2970704010747543)--(0.8772102354322828, 0.2946278253801871)--(0.87965281112685, 0.29039716025226797)--(0.87965281112685, 0.28551200886313366)--(0.8772102354322828, 0.2812813437352145)--(0.8729795703043637, 0.27883876804064733)--(0.8680944189152293, 0.27883876804064733);
\draw[dotted] (0.848074696167316, 0.2903971603700765)--(0.8456321205389167, 0.2946278255361977)--(0.8456321205007147, 0.29951297685916417)--(0.8480746961952819, 0.30374364206348736)--(0.852305361361403, 0.3061862176918867)--(0.8571905126843695, 0.3061862177300887)--(0.8614211778886927, 0.3037436420355215)--(0.863863753517092, 0.29951297686940037)--(0.863863753555294, 0.29462782554643385)--(0.8614211778607268, 0.2903971603421107)--(0.8571905126946057, 0.2879545847137114)--(0.8523053613716391, 0.2879545846755094)--(0.848074696167316, 0.2903971603700765);
\draw[dotted] (0.8365163038556165, 0.310416883128226)--(0.8365163038938185, 0.31530203445119254)--(0.8389588795222178, 0.3195326996173137)--(0.843189544726541, 0.32197527531188086)--(0.8480746960495075, 0.3219752752736788)--(0.8523053612156286, 0.3195326996452795)--(0.8547479369101958, 0.31530203444095634)--(0.8547479368719938, 0.3104168831179899)--(0.8523053612435945, 0.3061862179518687)--(0.8480746960392713, 0.30374364225730155)--(0.8431895447163048, 0.30374364229550355)--(0.8389588795501837, 0.3061862179239029)--(0.8365163038556165, 0.310416883128226);
\draw[dotted] (0.8365163038658527, 0.3335336677693548)--(0.8389588795604199, 0.3377643328972739)--(0.843189544688339, 0.3402069085918411)--(0.8480746960774733, 0.3402069085918411)--(0.8523053612053925, 0.3377643328972739)--(0.8547479368999596, 0.3335336677693548)--(0.8547479368999596, 0.32864851638022047)--(0.8523053612053925, 0.3244178512523013)--(0.8480746960774733, 0.32197527555773414)--(0.843189544688339, 0.32197527555773414)--(0.8389588795604199, 0.3244178512523013)--(0.8365163038658527, 0.32864851638022047)--(0.8365163038658527, 0.3335336677693548);
\draw[dotted] (0.848074696167316, 0.3535533904893023)--(0.8456321205389167, 0.3493227253231811)--(0.8456321205007147, 0.34443757400021463)--(0.8480746961952819, 0.34020690879589144)--(0.852305361361403, 0.3377643331674921)--(0.8571905126843695, 0.3377643331292901)--(0.8614211778886927, 0.3402069088238573)--(0.863863753517092, 0.34443757398997843)--(0.863863753555294, 0.3493227253129449)--(0.8614211778607268, 0.3535533905172681)--(0.8571905126946057, 0.3559959661456674)--(0.8523053613716393, 0.3559959661838694)--(0.848074696167316, 0.3535533904893023);
\draw[dotted] (0.8680944189534314, 0.36511178282896767)--(0.8729795702763979, 0.3651117827907656)--(0.8772102354425191, 0.3626692071623663)--(0.8796528111370862, 0.35843854195804314)--(0.8796528110988842, 0.3535533906350766)--(0.8772102354704848, 0.3493227254689555)--(0.8729795702661617, 0.3468801497743883)--(0.8680944189431952, 0.3468801498125903)--(0.863863753777074, 0.3493227254409897)--(0.8614211780825068, 0.3535533906453128)--(0.8614211781207088, 0.35843854196827934)--(0.8638637537491082, 0.3626692071344005)--(0.8680944189534314, 0.36511178282896767);
\draw[dotted] (0.8912112035945601, 0.36511178281873147)--(0.8954418687224792, 0.3626692071241643)--(0.8978844444170464, 0.35843854199624514)--(0.8978844444170464, 0.35355339060711083)--(0.8954418687224792, 0.3493227254791917)--(0.8912112035945601, 0.34688014978462456)--(0.8863260522054257, 0.34688014978462456)--(0.8820953870775066, 0.3493227254791917)--(0.8796528113829395, 0.35355339060711083)--(0.8796528113829395, 0.35843854199624514)--(0.8820953870775066, 0.3626692071241643)--(0.8863260522054257, 0.36511178281873147)--(0.8912112035945601, 0.36511178281873147);
\draw[dotted] (0.816496580875687, 0.4082482903460545)--(0.8116114295527205, 0.4082482903078524)--(0.8073807643865993, 0.4058057146794531)--(0.8049381886920322, 0.4015750494751299)--(0.8049381887302341, 0.3966898981521635)--(0.8073807643586335, 0.3924592329860423)--(0.8116114295629566, 0.39001665729147517)--(0.8164965808859231, 0.39001665732967716)--(0.8207272460520443, 0.3924592329580765)--(0.8231698217466115, 0.39668989816239963)--(0.8231698217084095, 0.40157504948536615)--(0.8207272460800101, 0.4058057146514873)--(0.816496580875687, 0.4082482903460545);
\draw[dotted] (0.7933797962727602, 0.4082482903460545)--(0.7982649475957267, 0.4082482903078524)--(0.8024956127618479, 0.4058057146794531)--(0.8049381884564151, 0.4015750494751299)--(0.8049381884182131, 0.39668989815216343)--(0.8024956127898137, 0.3924592329860423)--(0.7982649475854905, 0.39001665729147517)--(0.7933797962625241, 0.39001665732967716)--(0.789149131096403, 0.3924592329580765)--(0.7867065554018358, 0.39668989816239963)--(0.7867065554400378, 0.40157504948536615)--(0.7891491310684371, 0.4058057146514873)--(0.7933797962727602, 0.4082482903460545);
\draw[dotted] (0.7733600734866449, 0.3966898980063891)--(0.7709174978582456, 0.39245923284026796)--(0.7709174978200436, 0.38757408151730144)--(0.7733600735146107, 0.38334341631297825)--(0.7775907386807319, 0.38090084068457897)--(0.7824758900036983, 0.3809008406463769)--(0.7867065552080216, 0.38334341634094404)--(0.7891491308364209, 0.38757408150706524)--(0.7891491308746229, 0.3924592328300317)--(0.7867065551800557, 0.3966898980343549)--(0.7824758900139346, 0.39913247366275423)--(0.7775907386909681, 0.3991324737009563)--(0.7733600734866449, 0.3966898980063891);
\draw[dotted] (0.7618016811749454, 0.3766701752482396)--(0.7618016812131474, 0.3717850239252731)--(0.7642442568415466, 0.36755435875915193)--(0.7684749220458699, 0.3651117830645848)--(0.7733600733688364, 0.3651117831027868)--(0.7775907385349575, 0.36755435873118614)--(0.7800333142295247, 0.3717850239355093)--(0.7800333141913227, 0.3766701752584758)--(0.7775907385629233, 0.38090084042459693)--(0.7733600733586001, 0.3833434161191641)--(0.7684749220356337, 0.38334341608096206)--(0.7642442568695125, 0.38090084045256273)--(0.7618016811749454, 0.3766701752482396);
\draw[dotted] (0.7618016811749453, 0.3535533906453129)--(0.7618016812131474, 0.35843854196827934)--(0.7642442568415466, 0.36266920713440054)--(0.7684749220458699, 0.36511178282896767)--(0.7733600733688364, 0.36511178279076567)--(0.7775907385349575, 0.36266920716236634)--(0.7800333142295247, 0.35843854195804314)--(0.7800333141913227, 0.3535533906350766)--(0.7775907385629233, 0.3493227254689555)--(0.7733600733586001, 0.3468801497743883)--(0.7684749220356337, 0.34688014981259035)--(0.7642442568695125, 0.3493227254409897)--(0.7618016811749453, 0.3535533906453129);
\draw[dotted] (0.7733600735146107, 0.3335336678591975)--(0.7775907386807319, 0.3310910922307982)--(0.7824758900036983, 0.3310910921925962)--(0.7867065552080215, 0.3335336678871633)--(0.7891491308364209, 0.3377643330532845)--(0.7891491308746229, 0.342649484376251)--(0.7867065551800557, 0.34688014958057417)--(0.7824758900139346, 0.34932272520897345)--(0.7775907386909681, 0.3493227252471755)--(0.7733600734866449, 0.3468801495526084)--(0.7709174978582456, 0.34264948438648724)--(0.7709174978200436, 0.3377643330635207)--(0.7733600735146107, 0.3335336678591975);
\draw[dotted] (0.7933797962727602, 0.32197527554749794)--(0.7982649475957267, 0.3219752755857)--(0.8024956127618479, 0.32441785121409933)--(0.8049381884564151, 0.32864851641842246)--(0.804938188418213, 0.333533667741389)--(0.8024956127898137, 0.3377643329075101)--(0.7982649475854905, 0.3402069086020773)--(0.7933797962625241, 0.34020690856387525)--(0.789149131096403, 0.337764332935476)--(0.7867065554018358, 0.3335336677311528)--(0.7867065554400378, 0.32864851640818626)--(0.7891491310684371, 0.3244178512420651)--(0.7933797962727602, 0.32197527554749794);
\draw[dotted] (0.8164965809138889, 0.32197527555773414)--(0.820727246041808, 0.3244178512523013)--(0.8231698217363752, 0.32864851638022047)--(0.8231698217363752, 0.3335336677693548)--(0.820727246041808, 0.3377643328972739)--(0.8164965809138889, 0.3402069085918411)--(0.8116114295247546, 0.3402069085918411)--(0.8073807643968355, 0.3377643328972739)--(0.8049381887022683, 0.3335336677693548)--(0.8049381887022683, 0.32864851638022047)--(0.8073807643968355, 0.3244178512523013)--(0.8116114295247546, 0.32197527555773414)--(0.8164965809138889, 0.32197527555773414);
\draw[dotted] (0.8365163036618023, 0.3335336678871633)--(0.8389588792902016, 0.33776433305328446)--(0.8389588793284036, 0.342649484376251)--(0.8365163036338364, 0.3468801495805741)--(0.8322856384677153, 0.34932272520897345)--(0.8274004871447489, 0.34932272524717545)--(0.8231698219404257, 0.3468801495526083)--(0.8207272463120263, 0.3426494843864871)--(0.8207272462738243, 0.3377643330635207)--(0.8231698219683915, 0.3335336678591975)--(0.8274004871345126, 0.3310910922307982)--(0.832285638457479, 0.33109109219259614)--(0.8365163036618023, 0.3335336678871633);
\draw[dotted] (0.8480746959632657, 0.35355339060711083)--(0.8456321202686985, 0.3493227254791917)--(0.8414014551407794, 0.3468801497846245)--(0.836516303751645, 0.3468801497846245)--(0.8322856386237258, 0.3493227254791917)--(0.8298430629291587, 0.35355339060711083)--(0.8298430629291587, 0.35843854199624514)--(0.8322856386237258, 0.3626692071241643)--(0.836516303751645, 0.3651117828187314)--(0.8414014551407794, 0.3651117828187314)--(0.8456321202686985, 0.3626692071241643)--(0.8480746959632657, 0.35843854199624514)--(0.8480746959632657, 0.35355339060711083);
\draw[dotted] (0.8480746959632657, 0.37667017528644153)--(0.8456321202686985, 0.3809008404143607)--(0.8414014551407794, 0.38334341610892786)--(0.836516303751645, 0.38334341610892786)--(0.8322856386237258, 0.3809008404143607)--(0.8298430629291587, 0.37667017528644153)--(0.8298430629291587, 0.3717850238973072)--(0.8322856386237258, 0.36755435876938813)--(0.836516303751645, 0.36511178307482095)--(0.8414014551407794, 0.36511178307482095)--(0.8456321202686985, 0.36755435876938813)--(0.8480746959632657, 0.3717850238973072)--(0.8480746959632657, 0.37667017528644153);
\draw[dotted] (0.8365163036338366, 0.39668989803435484)--(0.8322856384677153, 0.3991324736627542)--(0.8274004871447489, 0.3991324737009562)--(0.8231698219404257, 0.3966898980063891)--(0.8207272463120263, 0.39245923284026796)--(0.8207272462738243, 0.38757408151730144)--(0.8231698219683915, 0.38334341631297825)--(0.8274004871345126, 0.3809008406845789)--(0.8322856384574792, 0.38090084064637686)--(0.8365163036618023, 0.38334341634094404)--(0.8389588792902016, 0.3875740815070652)--(0.8389588793284036, 0.3924592328300317)--(0.8365163036338366, 0.39668989803435484);
\draw[dotted] (0.7071067812003846, 0.4082482903358182)--(0.7028761160724655, 0.4058057146412511)--(0.7004335403778983, 0.40157504951333195)--(0.7004335403778983, 0.39668989812419764)--(0.7028761160724655, 0.3924592329962785)--(0.7071067812003846, 0.3900166573017113)--(0.711991932589519, 0.3900166573017113)--(0.7162225977174381, 0.3924592329962785)--(0.7186651734120053, 0.39668989812419764)--(0.7186651734120053, 0.40157504951333195)--(0.7162225977174381, 0.4058057146412511)--(0.711991932589519, 0.4082482903358182)--(0.7071067812003846, 0.4082482903358182);
\draw[dotted] (0.6870870584804372, 0.3966898980343549)--(0.6913177236465583, 0.39913247366275423)--(0.6962028749695248, 0.3991324737009563)--(0.700433540173848, 0.3966898980063891)--(0.7028761158022474, 0.39245923284026796)--(0.7028761158404493, 0.38757408151730144)--(0.7004335401458821, 0.38334341631297825)--(0.6962028749797611, 0.38090084068457897)--(0.6913177236567944, 0.3809008406463769)--(0.6870870584524713, 0.3833434163409441)--(0.6846444828240721, 0.38757408150706524)--(0.68464448278587, 0.3924592328300317)--(0.6870870584804372, 0.3966898980343549);
\draw[dotted] (0.6755286661407718, 0.37667017524823954)--(0.6755286661789738, 0.3717850239252731)--(0.6779712418073731, 0.36755435875915193)--(0.6822019070116963, 0.36511178306458475)--(0.6870870583346628, 0.3651117831027868)--(0.6913177235007839, 0.3675543587311861)--(0.6937602991953511, 0.3717850239355093)--(0.6937602991571491, 0.3766701752584758)--(0.6913177235287498, 0.38090084042459693)--(0.6870870583244266, 0.3833434161191641)--(0.6822019070014601, 0.38334341608096206)--(0.677971241835339, 0.38090084045256273)--(0.6755286661407718, 0.37667017524823954);
\draw[dotted] (0.675528666151008, 0.35355339060711083)--(0.6779712418455752, 0.34932272547919174)--(0.6822019069734943, 0.34688014978462456)--(0.6870870583626286, 0.34688014978462456)--(0.6913177234905478, 0.34932272547919174)--(0.693760299185115, 0.35355339060711083)--(0.693760299185115, 0.35843854199624514)--(0.6913177234905478, 0.3626692071241643)--(0.6870870583626286, 0.36511178281873147)--(0.6822019069734943, 0.36511178281873147)--(0.6779712418455752, 0.3626692071241643)--(0.675528666151008, 0.35843854199624514)--(0.675528666151008, 0.35355339060711083);
\draw[dotted] (0.6870870584524713, 0.3335336678871633)--(0.6846444828240721, 0.3377643330532845)--(0.68464448278587, 0.342649484376251)--(0.6870870584804372, 0.34688014958057417)--(0.6913177236465583, 0.34932272520897345)--(0.6962028749695248, 0.3493227252471755)--(0.700433540173848, 0.3468801495526083)--(0.7028761158022473, 0.3426494843864871)--(0.7028761158404493, 0.3377643330635207)--(0.7004335401458821, 0.3335336678591975)--(0.6962028749797611, 0.3310910922307982)--(0.6913177236567944, 0.33109109219259614)--(0.6870870584524713, 0.3335336678871633);
\draw[dotted] (0.7071067812385867, 0.32197527554749794)--(0.7119919325615531, 0.3219752755857)--(0.7162225977276743, 0.32441785121409933)--(0.7186651734222415, 0.32864851641842246)--(0.7186651733840395, 0.333533667741389)--(0.7162225977556401, 0.3377643329075101)--(0.711991932551317, 0.3402069086020773)--(0.7071067812283505, 0.34020690856387525)--(0.7028761160622293, 0.337764332935476)--(0.7004335403676623, 0.3335336677311528)--(0.7004335404058641, 0.32864851640818626)--(0.7028761160342635, 0.3244178512420651)--(0.7071067812385867, 0.32197527554749794);
\draw[dotted] (0.7302235658797154, 0.32197527555773414)--(0.7344542310076345, 0.3244178512523013)--(0.7368968067022017, 0.32864851638022047)--(0.7368968067022017, 0.3335336677693548)--(0.7344542310076345, 0.3377643328972739)--(0.7302235658797154, 0.3402069085918411)--(0.7253384144905811, 0.3402069085918411)--(0.721107749362662, 0.3377643328972739)--(0.7186651736680948, 0.3335336677693548)--(0.7186651736680948, 0.32864851638022047)--(0.721107749362662, 0.3244178512523013)--(0.7253384144905811, 0.32197527555773414)--(0.7302235658797154, 0.32197527555773414);
\draw[dotted] (0.7502432886276287, 0.3335336678871633)--(0.752685864256028, 0.33776433305328446)--(0.75268586429423, 0.342649484376251)--(0.7502432885996628, 0.3468801495805741)--(0.7460126234335418, 0.34932272520897345)--(0.7411274721105753, 0.34932272524717545)--(0.736896806906252, 0.3468801495526083)--(0.7344542312778528, 0.3426494843864871)--(0.7344542312396507, 0.33776433306352066)--(0.7368968069342179, 0.33353366785919747)--(0.741127472100339, 0.33109109223079813)--(0.7460126234233055, 0.33109109219259614)--(0.7502432886276287, 0.3335336678871633);
\draw[dotted] (0.7618016809393283, 0.3535533906453129)--(0.7618016809011263, 0.35843854196827934)--(0.7593591052727269, 0.3626692071344005)--(0.7551284400684037, 0.36511178282896767)--(0.7502432887454373, 0.36511178279076567)--(0.7460126235793161, 0.36266920716236634)--(0.7435700478847489, 0.35843854195804314)--(0.743570047922951, 0.3535533906350766)--(0.7460126235513502, 0.3493227254689555)--(0.7502432887556735, 0.3468801497743883)--(0.75512844007864, 0.3468801498125903)--(0.7593591052447611, 0.3493227254409897)--(0.7618016809393283, 0.3535533906453129);
\draw[dotted] (0.7618016809393283, 0.37667017524823954)--(0.7618016809011263, 0.371785023925273)--(0.7593591052727269, 0.3675543587591519)--(0.7551284400684037, 0.3651117830645847)--(0.7502432887454373, 0.36511178310278675)--(0.7460126235793161, 0.3675543587311861)--(0.743570047884749, 0.3717850239355093)--(0.743570047922951, 0.37667017525847574)--(0.7460126235513502, 0.3809008404245969)--(0.7502432887556735, 0.38334341611916406)--(0.75512844007864, 0.38334341608096206)--(0.7593591052447611, 0.38090084045256273)--(0.7618016809393283, 0.37667017524823954);
\draw[dotted] (0.7502432885996629, 0.3966898980343549)--(0.7460126234335418, 0.39913247366275423)--(0.7411274721105753, 0.3991324737009563)--(0.7368968069062521, 0.3966898980063891)--(0.7344542312778528, 0.39245923284026796)--(0.7344542312396507, 0.38757408151730144)--(0.7368968069342179, 0.38334341631297825)--(0.7411274721003391, 0.3809008406845789)--(0.7460126234233055, 0.3809008406463769)--(0.7502432886276288, 0.38334341634094404)--(0.7526858642560281, 0.38757408150706524)--(0.7526858642942301, 0.3924592328300317)--(0.7502432885996629, 0.3966898980343549);
\draw[dotted] (0.7302235658415134, 0.4082482903460545)--(0.725338414518547, 0.4082482903078524)--(0.7211077493524258, 0.4058057146794531)--(0.7186651736578586, 0.4015750494751299)--(0.7186651736960606, 0.3966898981521635)--(0.72110774932446, 0.3924592329860423)--(0.7253384145287831, 0.39001665729147517)--(0.7302235658517496, 0.39001665732967716)--(0.7344542310178708, 0.39245923295807644)--(0.736896806712438, 0.39668989816239963)--(0.7368968066742358, 0.40157504948536615)--(0.7344542310458366, 0.4058057146514873)--(0.7302235658415134, 0.4082482903460545);
\draw[dotted] (0.612372435799766, 0.3535533905172681)--(0.6166031009658872, 0.3559959661456674)--(0.6214882522888537, 0.35599596618386947)--(0.6257189174931769, 0.3535533904893023)--(0.6281614931215762, 0.34932272532318115)--(0.6281614931597782, 0.3444375740002147)--(0.625718917465211, 0.34020690879589144)--(0.6214882522990899, 0.33776433316749216)--(0.6166031009761235, 0.3377643331292901)--(0.6123724357718002, 0.3402069088238573)--(0.6099298601434009, 0.34443757398997843)--(0.6099298601051988, 0.34932272531294495)--(0.612372435799766, 0.3535533905172681);
\draw[dotted] (0.6323921585197135, 0.36511178281873147)--(0.6281614933917944, 0.3626692071241643)--(0.6257189176972272, 0.35843854199624514)--(0.6257189176972272, 0.35355339060711083)--(0.6281614933917944, 0.3493227254791917)--(0.6323921585197135, 0.34688014978462456)--(0.6372773099088478, 0.34688014978462456)--(0.6415079750367669, 0.3493227254791917)--(0.6439505507313341, 0.35355339060711083)--(0.6439505507313341, 0.35843854199624514)--(0.6415079750367669, 0.3626692071241643)--(0.6372773099088478, 0.36511178281873147)--(0.6323921585197135, 0.36511178281873147);
\draw[dotted] (0.6555089431990443, 0.36511178281873147)--(0.6597396083269634, 0.3626692071241643)--(0.6621821840215306, 0.35843854199624514)--(0.6621821840215306, 0.35355339060711083)--(0.6597396083269634, 0.3493227254791917)--(0.6555089431990443, 0.34688014978462456)--(0.65062379180991, 0.34688014978462456)--(0.6463931266819909, 0.3493227254791917)--(0.6439505509874237, 0.35355339060711083)--(0.6439505509874237, 0.35843854199624514)--(0.6463931266819909, 0.3626692071241643)--(0.65062379180991, 0.36511178281873147)--(0.6555089431990443, 0.36511178281873147);
\draw[dotted] (0.6755286659469576, 0.3535533904893023)--(0.6779712415753569, 0.34932272532318115)--(0.6779712416135589, 0.34443757400021463)--(0.6755286659189917, 0.34020690879589144)--(0.6712980007528706, 0.3377643331674921)--(0.6664128494299041, 0.3377643331292901)--(0.662182184225581, 0.3402069088238573)--(0.6597396085971816, 0.34443757398997843)--(0.6597396085589797, 0.34932272531294495)--(0.6621821842535467, 0.3535533905172681)--(0.6664128494196679, 0.3559959661456674)--(0.6712980007426343, 0.3559959661838694)--(0.6755286659469576, 0.3535533904893023);
\draw[dotted] (0.687087058248421, 0.3335336677693548)--(0.6846444825538538, 0.3377643328972739)--(0.6804138174259347, 0.3402069085918411)--(0.6755286660368003, 0.3402069085918411)--(0.6712980009088811, 0.3377643328972739)--(0.668855425214314, 0.3335336677693548)--(0.668855425214314, 0.3286485163802204)--(0.6712980009088811, 0.3244178512523013)--(0.6755286660368003, 0.32197527555773414)--(0.6804138174259347, 0.32197527555773414)--(0.6846444825538538, 0.3244178512523013)--(0.687087058248421, 0.32864851638022047)--(0.687087058248421, 0.3335336677693548);
\draw[dotted] (0.687087058248421, 0.310416883090024)--(0.6846444825538538, 0.3061862179621049)--(0.6804138174259347, 0.30374364226753775)--(0.6755286660368003, 0.30374364226753775)--(0.6712980009088811, 0.3061862179621049)--(0.668855425214314, 0.310416883090024)--(0.668855425214314, 0.3153020344791584)--(0.6712980009088811, 0.31953269960707753)--(0.6755286660368003, 0.32197527530164466)--(0.6804138174259347, 0.32197527530164466)--(0.6846444825538538, 0.31953269960707753)--(0.687087058248421, 0.3153020344791584)--(0.687087058248421, 0.310416883090024);
\draw[dotted] (0.6755286659189917, 0.2903971603421107)--(0.6712980007528706, 0.2879545847137114)--(0.6664128494299041, 0.28795458467550933)--(0.662182184225581, 0.2903971603700765)--(0.6597396085971816, 0.2946278255361977)--(0.6597396085589796, 0.29951297685916417)--(0.6621821842535467, 0.30374364206348736)--(0.6664128494196679, 0.3061862176918867)--(0.6712980007426343, 0.3061862177300887)--(0.6755286659469576, 0.3037436420355215)--(0.6779712415753569, 0.29951297686940037)--(0.6779712416135589, 0.29462782554643385)--(0.6755286659189917, 0.2903971603421107);
\draw[dotted] (0.6555089431608423, 0.2788387680304112)--(0.6506237918378757, 0.2788387680686132)--(0.6463931266717546, 0.2812813436970125)--(0.6439505509771875, 0.28551200890133566)--(0.6439505510153894, 0.2903971602243022)--(0.6463931266437888, 0.2946278253904233)--(0.6506237918481119, 0.2970704010849905)--(0.6555089431710784, 0.2970704010467885)--(0.6597396083371996, 0.29462782541838917)--(0.6621821840317668, 0.290397160214066)--(0.6621821839935648, 0.2855120088910995)--(0.6597396083651654, 0.2812813437249783)--(0.6555089431608423, 0.2788387680304112);
\draw[dotted] (0.6323921585197135, 0.2788387680406474)--(0.6281614933917944, 0.2812813437352145)--(0.6257189176972272, 0.28551200886313366)--(0.6257189176972272, 0.290397160252268)--(0.6281614933917944, 0.2946278253801871)--(0.6323921585197135, 0.2970704010747543)--(0.6372773099088478, 0.2970704010747543)--(0.6415079750367669, 0.2946278253801871)--(0.6439505507313341, 0.290397160252268)--(0.6439505507313341, 0.28551200886313366)--(0.6415079750367669, 0.2812813437352145)--(0.6372773099088478, 0.2788387680406474)--(0.6323921585197135, 0.2788387680406474);
\draw[dotted] (0.612372435799766, 0.2903971603421107)--(0.6166031009658872, 0.2879545847137114)--(0.6214882522888536, 0.2879545846755094)--(0.6257189174931769, 0.29039716037007657)--(0.6281614931215762, 0.2946278255361977)--(0.6281614931597782, 0.29951297685916417)--(0.625718917465211, 0.30374364206348736)--(0.6214882522990899, 0.3061862176918867)--(0.6166031009761235, 0.3061862177300887)--(0.6123724357718002, 0.30374364203552157)--(0.6099298601434009, 0.29951297686940037)--(0.6099298601051988, 0.2946278255464339)--(0.612372435799766, 0.2903971603421107);
\draw[dotted] (0.6008140434601006, 0.3104168831282261)--(0.6008140434983027, 0.3153020344511926)--(0.603256619126702, 0.31953269961731373)--(0.6074872843310252, 0.32197527531188086)--(0.6123724356539917, 0.32197527527367886)--(0.6166031008201128, 0.3195326996452795)--(0.61904567651468, 0.31530203444095634)--(0.619045676476478, 0.3104168831179899)--(0.6166031008480786, 0.30618621795186873)--(0.6123724356437554, 0.30374364225730155)--(0.607487284320789, 0.30374364229550355)--(0.6032566191546678, 0.3061862179239029)--(0.6008140434601006, 0.3104168831282261);
\draw[dotted] (0.6008140434703368, 0.3335336677693548)--(0.603256619164904, 0.3377643328972739)--(0.6074872842928232, 0.3402069085918411)--(0.6123724356819575, 0.3402069085918411)--(0.6166031008098767, 0.3377643328972739)--(0.6190456765044438, 0.3335336677693548)--(0.6190456765044438, 0.3286485163802204)--(0.6166031008098767, 0.32441785125230127)--(0.6123724356819575, 0.32197527555773414)--(0.6074872842928232, 0.32197527555773414)--(0.603256619164904, 0.32441785125230127)--(0.6008140434703368, 0.3286485163802204)--(0.6008140434703368, 0.3335336677693548);
\draw[dotted] (0.5576775359430138, 0.2588190450504817)--(0.5576775359812158, 0.2539338937275152)--(0.5601201116096153, 0.24970322856139404)--(0.5643507768139384, 0.24726065286682686)--(0.5692359281369048, 0.24726065290502888)--(0.5734665933030261, 0.24970322853342822)--(0.5759091689975933, 0.2539338937377514)--(0.5759091689593911, 0.2588190450607179)--(0.5734665933309919, 0.26304971022683904)--(0.5692359281266687, 0.2654922859214062)--(0.5643507768037022, 0.26549228588320417)--(0.560120111637581, 0.26304971025480484)--(0.5576775359430138, 0.2588190450504817);
\draw[dotted] (0.5576775359430138, 0.235702260447555)--(0.5576775359812158, 0.24058741177052145)--(0.5601201116096153, 0.24481807693664262)--(0.5643507768139384, 0.24726065263120978)--(0.5692359281369048, 0.24726065259300778)--(0.5734665933030261, 0.24481807696460844)--(0.5759091689975933, 0.24058741176028525)--(0.5759091689593911, 0.2357022604373188)--(0.5734665933309919, 0.23147159527119762)--(0.5692359281266686, 0.22902901957663047)--(0.5643507768037022, 0.22902901961483246)--(0.560120111637581, 0.2314715952432318)--(0.5576775359430138, 0.235702260447555);
\draw[dotted] (0.5692359282826793, 0.21568253766143963)--(0.5734665934488004, 0.2132399620330403)--(0.578351744771767, 0.21323996199483827)--(0.5825824099760901, 0.21568253768940546)--(0.5850249856044893, 0.2199132028555266)--(0.5850249856426915, 0.2247983541784931)--(0.5825824099481243, 0.22902901938281628)--(0.578351744782003, 0.2314715950112156)--(0.5734665934590366, 0.2314715950494176)--(0.5692359282547135, 0.22902901935485045)--(0.566793352626314, 0.2247983541887293)--(0.5667933525881121, 0.2199132028657628)--(0.5692359282826793, 0.21568253766143963);
\draw[dotted] (0.5892556510408288, 0.20412414534974008)--(0.5941408023637953, 0.2041241453879421)--(0.5983714675299163, 0.20656672101634144)--(0.6008140432244835, 0.2107973862206646)--(0.6008140431862816, 0.2156825375436311)--(0.5983714675578822, 0.21991320270975226)--(0.594140802353559, 0.22235577840431942)--(0.5892556510305926, 0.2223557783661174)--(0.5850249858644714, 0.21991320273771808)--(0.5825824101699042, 0.2156825375333949)--(0.5825824102081063, 0.2107973862104284)--(0.5850249858365055, 0.20656672104430723)--(0.5892556510408288, 0.20412414534974008);
\draw[dotted] (0.6123724356437554, 0.20412414534974008)--(0.607487284320789, 0.2041241453879421)--(0.6032566191546678, 0.20656672101634144)--(0.6008140434601006, 0.2107973862206646)--(0.6008140434983027, 0.2156825375436311)--(0.603256619126702, 0.21991320270975226)--(0.6074872843310253, 0.22235577840431942)--(0.6123724356539917, 0.2223557783661174)--(0.6166031008201128, 0.21991320273771808)--(0.61904567651468, 0.2156825375333949)--(0.619045676476478, 0.2107973862104284)--(0.6166031008480786, 0.20656672104430723)--(0.6123724356437554, 0.20412414534974008);
\draw[dotted] (0.6323921584298708, 0.21568253768940546)--(0.6348347340582701, 0.2199132028555266)--(0.6348347340964722, 0.2247983541784931)--(0.632392158401905, 0.22902901938281628)--(0.6281614932357837, 0.23147159501121561)--(0.6232763419128173, 0.2314715950494176)--(0.6190456767084942, 0.22902901935485045)--(0.6166031010800948, 0.2247983541887293)--(0.6166031010418929, 0.2199132028657628)--(0.61904567673646, 0.21568253766143963)--(0.6232763419025811, 0.2132399620330403)--(0.6281614932255477, 0.21323996199483827)--(0.6323921584298708, 0.21568253768940546);
\draw[dotted] (0.6439505507415704, 0.235702260447555)--(0.6439505507033684, 0.24058741177052145)--(0.641507975074969, 0.24481807693664262)--(0.6372773098706459, 0.24726065263120978)--(0.6323921585476794, 0.24726065259300778)--(0.6281614933815582, 0.24481807696460844)--(0.6257189176869911, 0.24058741176028528)--(0.6257189177251931, 0.2357022604373188)--(0.6281614933535924, 0.23147159527119762)--(0.6323921585579155, 0.22902901957663047)--(0.637277309880882, 0.22902901961483246)--(0.6415079750470032, 0.2314715952432318)--(0.6439505507415704, 0.235702260447555);
\draw[dotted] (0.6439505507313341, 0.2588190450886837)--(0.6415079750367669, 0.26304971021660284)--(0.6372773099088478, 0.26549228591116997)--(0.6323921585197135, 0.26549228591116997)--(0.6281614933917944, 0.26304971021660284)--(0.6257189176972272, 0.2588190450886837)--(0.6257189176972272, 0.25393389369954933)--(0.6281614933917944, 0.24970322857163021)--(0.6323921585197135, 0.24726065287706306)--(0.6372773099088478, 0.24726065287706306)--(0.6415079750367669, 0.24970322857163021)--(0.6439505507313341, 0.25393389369954933)--(0.6439505507313341, 0.2588190450886837);
\draw[dotted] (0.632392158401905, 0.278838767836597)--(0.6281614932357837, 0.28128134346499634)--(0.6232763419128173, 0.2812813435031984)--(0.6190456767084942, 0.2788387678086312)--(0.6166031010800948, 0.27460810264251007)--(0.6166031010418929, 0.26972295131954355)--(0.61904567673646, 0.2654922861152204)--(0.6232763419025811, 0.2630497104868211)--(0.6281614932255477, 0.263049710448619)--(0.6323921584298708, 0.2654922861431862)--(0.6348347340582701, 0.26972295130930735)--(0.6348347340964722, 0.27460810263227386)--(0.632392158401905, 0.278838767836597);
\draw[dotted] (0.6123724356819575, 0.2903971601380604)--(0.6166031008098767, 0.2879545844434932)--(0.6190456765044439, 0.28372391931557406)--(0.6190456765044439, 0.27883876792643975)--(0.6166031008098767, 0.2746081027985206)--(0.6123724356819575, 0.2721655271039534)--(0.6074872842928232, 0.2721655271039534)--(0.603256619164904, 0.2746081027985206)--(0.6008140434703368, 0.27883876792643975)--(0.6008140434703368, 0.28372391931557406)--(0.603256619164904, 0.2879545844434932)--(0.6074872842928232, 0.2903971601380604)--(0.6123724356819575, 0.2903971601380604);
\draw[dotted] (0.5892556510026268, 0.2903971601380604)--(0.5850249858747076, 0.2879545844434932)--(0.5825824101801405, 0.28372391931557406)--(0.5825824101801405, 0.27883876792643975)--(0.5850249858747076, 0.2746081027985206)--(0.5892556510026268, 0.2721655271039534)--(0.594140802391761, 0.2721655271039534)--(0.5983714675196802, 0.2746081027985206)--(0.6008140432142474, 0.27883876792643975)--(0.6008140432142474, 0.28372391931557406)--(0.5983714675196802, 0.2879545844434932)--(0.594140802391761, 0.2903971601380604)--(0.5892556510026268, 0.2903971601380604);
\draw[dotted] (0.5692359282547135, 0.2788387678086312)--(0.566793352626314, 0.27460810264251007)--(0.5667933525881121, 0.26972295131954355)--(0.5692359282826793, 0.2654922861152204)--(0.5734665934488004, 0.2630497104868211)--(0.578351744771767, 0.2630497104486191)--(0.5825824099760901, 0.2654922861431862)--(0.5850249856044893, 0.26972295130930735)--(0.5850249856426915, 0.27460810263227386)--(0.5825824099481243, 0.27883876783659706)--(0.578351744782003, 0.2812813434649964)--(0.5734665934590366, 0.2812813435031984)--(0.5692359282547135, 0.2788387678086312);
\draw[dotted] (0.55767753595325, 0.14942924537517935)--(0.5601201116478172, 0.14519858024726018)--(0.5643507767757363, 0.14275600455269302)--(0.5692359281648707, 0.14275600455269302)--(0.5734665932927898, 0.14519858024726018)--(0.575909168987357, 0.14942924537517935)--(0.575909168987357, 0.15431439676431366)--(0.5734665932927898, 0.15854506189223277)--(0.5692359281648707, 0.16098763758679996)--(0.5643507767757363, 0.16098763758679996)--(0.5601201116478172, 0.15854506189223277)--(0.55767753595325, 0.15431439676431366)--(0.55767753595325, 0.14942924537517935);
\draw[dotted] (0.5692359282547135, 0.12940952265523184)--(0.566793352626314, 0.13364018782135298)--(0.566793352588112, 0.1385253391443195)--(0.5692359282826792, 0.14275600434864266)--(0.5734665934488004, 0.145198579977042)--(0.5783517447717669, 0.145198580015244)--(0.5825824099760901, 0.14275600432067684)--(0.5850249856044893, 0.13852533915455567)--(0.5850249856426915, 0.13364018783158918)--(0.5825824099481243, 0.12940952262726602)--(0.578351744782003, 0.12696694699886668)--(0.5734665934590366, 0.12696694696066466)--(0.5692359282547135, 0.12940952265523184);
\draw[dotted] (0.5892556510408288, 0.11785113031556643)--(0.5941408023637953, 0.11785113035376849)--(0.5983714675299163, 0.12029370598216779)--(0.6008140432244835, 0.12452437118649096)--(0.6008140431862815, 0.12940952250945745)--(0.5983714675578822, 0.13364018767557861)--(0.594140802353559, 0.1360827633701458)--(0.5892556510305925, 0.13608276333194377)--(0.5850249858644714, 0.13364018770354444)--(0.5825824101699042, 0.12940952249922127)--(0.5825824102081063, 0.12452437117625476)--(0.5850249858365055, 0.12029370601013362)--(0.5892556510408288, 0.11785113031556643);
\draw[dotted] (0.6123724356819575, 0.11785113032580266)--(0.6166031008098766, 0.12029370602036979)--(0.6190456765044436, 0.12452437114828893)--(0.6190456765044436, 0.12940952253742327)--(0.6166031008098766, 0.1336401876653424)--(0.6123724356819575, 0.1360827633599096)--(0.6074872842928232, 0.1360827633599096)--(0.603256619164904, 0.1336401876653424)--(0.6008140434703368, 0.12940952253742327)--(0.6008140434703368, 0.12452437114828893)--(0.603256619164904, 0.12029370602036979)--(0.6074872842928232, 0.11785113032580266)--(0.6123724356819575, 0.11785113032580266);
\draw[dotted] (0.632392158401905, 0.129409522627266)--(0.6281614932357837, 0.12696694699886668)--(0.6232763419128173, 0.12696694696066463)--(0.6190456767084942, 0.12940952265523184)--(0.6166031010800948, 0.13364018782135298)--(0.6166031010418929, 0.13852533914431947)--(0.61904567673646, 0.14275600434864263)--(0.6232763419025811, 0.14519857997704197)--(0.6281614932255477, 0.145198580015244)--(0.6323921584298708, 0.1427560043206768)--(0.6348347340582701, 0.13852533915455567)--(0.6348347340964721, 0.13364018783158918)--(0.632392158401905, 0.129409522627266);
\draw[dotted] (0.6439505507415704, 0.14942924541338132)--(0.6439505507033683, 0.15431439673634784)--(0.641507975074969, 0.15854506190246898)--(0.6372773098706458, 0.16098763759703613)--(0.6323921585476793, 0.16098763755883413)--(0.6281614933815582, 0.15854506193043477)--(0.6257189176869911, 0.15431439672611164)--(0.625718917725193, 0.14942924540314512)--(0.6281614933535924, 0.14519858023702398)--(0.6323921585579155, 0.1427560045424568)--(0.6372773098808819, 0.14275600458065885)--(0.6415079750470032, 0.14519858020905813)--(0.6439505507415704, 0.14942924541338132);
\draw[dotted] (0.6439505507313341, 0.17254603005451008)--(0.6415079750367669, 0.17677669518242922)--(0.6372773099088478, 0.17921927087699638)--(0.6323921585197135, 0.17921927087699638)--(0.6281614933917944, 0.17677669518242922)--(0.6257189176972272, 0.17254603005451008)--(0.6257189176972272, 0.16766087866537574)--(0.6281614933917944, 0.1634302135374566)--(0.6323921585197135, 0.16098763784288944)--(0.6372773099088478, 0.16098763784288944)--(0.6415079750367669, 0.1634302135374566)--(0.6439505507313341, 0.1676608786653757)--(0.6439505507313341, 0.17254603005451008);
\draw[dotted] (0.632392158401905, 0.19256575280242338)--(0.6281614932357837, 0.19500832843082272)--(0.6232763419128173, 0.19500832846902472)--(0.6190456767084942, 0.1925657527744576)--(0.6166031010800948, 0.18833508760833642)--(0.6166031010418929, 0.1834499362853699)--(0.61904567673646, 0.17921927108104674)--(0.6232763419025811, 0.1767766954526474)--(0.6281614932255477, 0.17677669541444538)--(0.6323921584298708, 0.17921927110901253)--(0.6348347340582701, 0.1834499362751337)--(0.6348347340964722, 0.1883350875981002)--(0.632392158401905, 0.19256575280242338);
\draw[dotted] (0.6123724356437554, 0.20412414511412294)--(0.607487284320789, 0.20412414507592092)--(0.6032566191546678, 0.20168156944752158)--(0.6008140434601006, 0.19745090424319844)--(0.6008140434983027, 0.19256575292023193)--(0.6032566191267019, 0.18833508775411079)--(0.6074872843310251, 0.1858925120595436)--(0.6123724356539917, 0.18589251209774563)--(0.6166031008201128, 0.18833508772614493)--(0.61904567651468, 0.19256575293046813)--(0.619045676476478, 0.19745090425343464)--(0.6166031008480786, 0.20168156941955578)--(0.6123724356437554, 0.20412414511412294);
\draw[dotted] (0.5892556510408288, 0.20412414511412294)--(0.5941408023637953, 0.20412414507592092)--(0.5983714675299163, 0.20168156944752158)--(0.6008140432244835, 0.19745090424319844)--(0.6008140431862816, 0.19256575292023193)--(0.5983714675578822, 0.18833508775411079)--(0.594140802353559, 0.18589251205954363)--(0.5892556510305926, 0.18589251209774563)--(0.5850249858644714, 0.188335087726145)--(0.5825824101699042, 0.19256575293046813)--(0.5825824102081063, 0.19745090425343464)--(0.5850249858365055, 0.20168156941955578)--(0.5892556510408288, 0.20412414511412294);
\draw[dotted] (0.5692359282547135, 0.1925657527744576)--(0.566793352626314, 0.18833508760833642)--(0.566793352588112, 0.18344993628536993)--(0.5692359282826792, 0.17921927108104674)--(0.5734665934488004, 0.17677669545264743)--(0.5783517447717669, 0.1767766954144454)--(0.5825824099760901, 0.1792192711090126)--(0.5850249856044893, 0.18344993627513373)--(0.5850249856426915, 0.18833508759810022)--(0.5825824099481243, 0.19256575280242338)--(0.578351744782003, 0.19500832843082272)--(0.5734665934590366, 0.19500832846902474)--(0.5692359282547135, 0.1925657527744576);
\draw[dotted] (0.5576775359430138, 0.17254603001630808)--(0.5576775359812158, 0.1676608786933416)--(0.5601201116096153, 0.16343021352722042)--(0.5643507768139384, 0.16098763783265327)--(0.5692359281369048, 0.1609876378708553)--(0.5734665933030261, 0.16343021349925463)--(0.5759091689975933, 0.16766087870357776)--(0.5759091689593911, 0.17254603002654428)--(0.5734665933309919, 0.17677669519266542)--(0.5692359281266686, 0.1792192708872326)--(0.5643507768037022, 0.1792192708490306)--(0.560120111637581, 0.17677669522063127)--(0.5576775359430138, 0.17254603001630808);
\draw[dotted] (0.612372435799766, 0.05469489994659496)--(0.6166031009658871, 0.052252324318195625)--(0.6214882522888536, 0.05225232427999363)--(0.6257189174931768, 0.05469489997456076)--(0.6281614931215761, 0.058925565140681924)--(0.6281614931597781, 0.06381071646364841)--(0.6257189174652109, 0.06804138166797158)--(0.6214882522990899, 0.07048395729637091)--(0.6166031009761233, 0.07048395733457297)--(0.6123724357718001, 0.06804138164000578)--(0.6099298601434008, 0.06381071647388464)--(0.6099298601051988, 0.058925565150918124)--(0.612372435799766, 0.05469489994659496);
\draw[dotted] (0.6323921585197134, 0.043136507645131605)--(0.6281614933917943, 0.04557908333969876)--(0.6257189176972271, 0.049809748467617904)--(0.6257189176972271, 0.054694899856752244)--(0.6281614933917943, 0.058925564984671386)--(0.6323921585197134, 0.061368140679238514)--(0.6372773099088478, 0.061368140679238514)--(0.6415079750367669, 0.05892556498467136)--(0.6439505507313341, 0.054694899856752244)--(0.6439505507313341, 0.049809748467617904)--(0.6415079750367669, 0.04557908333969876)--(0.6372773099088478, 0.043136507645131605)--(0.6323921585197134, 0.043136507645131605);
\draw[dotted] (0.6555089431990442, 0.043136507645131605)--(0.6597396083269633, 0.04557908333969876)--(0.6621821840215305, 0.049809748467617904)--(0.6621821840215305, 0.054694899856752216)--(0.6597396083269633, 0.05892556498467136)--(0.6555089431990442, 0.061368140679238514)--(0.6506237918099098, 0.061368140679238514)--(0.6463931266819907, 0.05892556498467136)--(0.6439505509874235, 0.054694899856752244)--(0.6439505509874235, 0.049809748467617904)--(0.6463931266819907, 0.04557908333969876)--(0.6506237918099098, 0.043136507645131605)--(0.6555089431990442, 0.043136507645131605);
\draw[dotted] (0.6755286659469575, 0.05469489997456073)--(0.6779712415753568, 0.058925565140681896)--(0.6779712416135588, 0.06381071646364841)--(0.6755286659189916, 0.06804138166797155)--(0.6712980007528706, 0.07048395729637091)--(0.6664128494299041, 0.07048395733457294)--(0.6621821842255808, 0.06804138164000575)--(0.6597396085971815, 0.06381071647388462)--(0.6597396085589795, 0.0589255651509181)--(0.6621821842535467, 0.05469489994659493)--(0.6664128494196678, 0.0522523243181956)--(0.6712980007426343, 0.0522523242799936)--(0.6755286659469575, 0.05469489997456073);
\draw[dotted] (0.6870870582484209, 0.07471462269450824)--(0.6846444825538538, 0.0704839575665891)--(0.6804138174259345, 0.06804138187202197)--(0.6755286660368003, 0.06804138187202197)--(0.6712980009088811, 0.07048395756658912)--(0.668855425214314, 0.07471462269450826)--(0.668855425214314, 0.07959977408364258)--(0.6712980009088811, 0.08383043921156175)--(0.6755286660368003, 0.08627301490612888)--(0.6804138174259345, 0.08627301490612888)--(0.6846444825538538, 0.08383043921156172)--(0.6870870582484209, 0.07959977408364258)--(0.6870870582484209, 0.07471462269450824);
\draw[dotted] (0.6870870582484209, 0.097831407373839)--(0.6846444825538538, 0.10206207250175814)--(0.6804138174259345, 0.1045046481963253)--(0.6755286660368003, 0.1045046481963253)--(0.6712980009088811, 0.10206207250175814)--(0.668855425214314, 0.09783140737383902)--(0.668855425214314, 0.09294625598470468)--(0.6712980009088811, 0.08871559085678554)--(0.6755286660368003, 0.08627301516221836)--(0.6804138174259345, 0.08627301516221836)--(0.6846444825538538, 0.08871559085678554)--(0.6870870582484209, 0.09294625598470468)--(0.6870870582484209, 0.097831407373839);
\draw[dotted] (0.6755286659189917, 0.11785113012175233)--(0.6712980007528706, 0.12029370575015166)--(0.6664128494299041, 0.12029370578835369)--(0.6621821842255808, 0.11785113009378653)--(0.6597396085971816, 0.11362046492766537)--(0.6597396085589795, 0.10873531360469887)--(0.6621821842535467, 0.10450464840037571)--(0.6664128494196679, 0.10206207277197638)--(0.6712980007426343, 0.10206207273377432)--(0.6755286659469575, 0.1045046484283415)--(0.6779712415753568, 0.10873531359446265)--(0.6779712416135588, 0.11362046491742914)--(0.6755286659189917, 0.11785113012175233);
\draw[dotted] (0.6555089431608423, 0.12940952243345186)--(0.6506237918378757, 0.12940952239524986)--(0.6463931266717545, 0.12696694676685055)--(0.6439505509771875, 0.12273628156252736)--(0.6439505510153894, 0.11785113023956084)--(0.6463931266437888, 0.1136204650734397)--(0.6506237918481119, 0.11117788937887255)--(0.6555089431710784, 0.1111778894170746)--(0.6597396083371996, 0.1136204650454739)--(0.6621821840317668, 0.11785113024979707)--(0.6621821839935648, 0.12273628157276353)--(0.6597396083651654, 0.1269669467388847)--(0.6555089431608423, 0.12940952243345186);
\draw[dotted] (0.6323921585197134, 0.12940952242321568)--(0.6281614933917943, 0.12696694672864853)--(0.6257189176972271, 0.12273628160072939)--(0.6257189176972271, 0.11785113021159507)--(0.6281614933917943, 0.11362046508367593)--(0.6323921585197134, 0.11117788938910877)--(0.6372773099088478, 0.11117788938910877)--(0.6415079750367669, 0.11362046508367593)--(0.6439505507313341, 0.11785113021159505)--(0.6439505507313341, 0.12273628160072939)--(0.6415079750367669, 0.12696694672864853)--(0.6372773099088478, 0.12940952242321568)--(0.6323921585197134, 0.12940952242321568);
\draw[dotted] (0.612372435799766, 0.11785113012175236)--(0.6166031009658871, 0.12029370575015169)--(0.6214882522888536, 0.12029370578835369)--(0.6257189174931768, 0.11785113009378653)--(0.6281614931215761, 0.11362046492766537)--(0.6281614931597781, 0.1087353136046989)--(0.6257189174652109, 0.10450464840037574)--(0.6214882522990899, 0.10206207277197638)--(0.6166031009761233, 0.10206207273377438)--(0.6123724357718001, 0.10450464842834153)--(0.6099298601434008, 0.10873531359446267)--(0.6099298601051988, 0.11362046491742919)--(0.612372435799766, 0.11785113012175236);
\draw[dotted] (0.6008140434601006, 0.09783140733563703)--(0.6008140434983027, 0.09294625601267051)--(0.6032566191267019, 0.08871559084654937)--(0.6074872843310251, 0.08627301515198219)--(0.6123724356539917, 0.08627301519018424)--(0.6166031008201127, 0.08871559081858355)--(0.6190456765146799, 0.09294625602290674)--(0.6190456764764779, 0.0978314073458732)--(0.6166031008480786, 0.10206207251199437)--(0.6123724356437554, 0.10450464820656152)--(0.607487284320789, 0.10450464816835953)--(0.6032566191546678, 0.10206207253996019)--(0.6008140434601006, 0.09783140733563703);
\draw[dotted] (0.6008140434703367, 0.07471462269450832)--(0.6032566191649039, 0.07048395756658918)--(0.6074872842928231, 0.068041381872022)--(0.6123724356819574, 0.068041381872022)--(0.6166031008098766, 0.07048395756658918)--(0.6190456765044436, 0.07471462269450829)--(0.6190456765044436, 0.07959977408364263)--(0.6166031008098766, 0.08383043921156175)--(0.6123724356819574, 0.08627301490612893)--(0.6074872842928231, 0.08627301490612896)--(0.6032566191649039, 0.08383043921156177)--(0.6008140434703367, 0.07959977408364266)--(0.6008140434703367, 0.07471462269450832);
\draw[dotted] (0.7071067812385867, 1.1780854070053692e-10)--(0.7119919325615531, 1.5601059333292255e-10)--(0.7162225977276744, 0.0024425757844099283)--(0.7186651734222416, 0.006673240988733065)--(0.7186651733840395, 0.011558392311699528)--(0.7162225977556401, 0.015789057477820695)--(0.711991932551317, 0.01823163317238785)--(0.7071067812283505, 0.018231633134185854)--(0.7028761160622293, 0.01578905750578652)--(0.7004335403676623, 0.011558392301463355)--(0.7004335404058641, 0.006673240978496864)--(0.7028761160342636, 0.002442575812375669)--(0.7071067812385867, 1.1780854070053692e-10);
\draw[dotted] (0.7302235658415134, 1.1780854070053692e-10)--(0.7253384145185469, 1.5601059333292255e-10)--(0.7211077493524257, 0.0024425757844099283)--(0.7186651736578586, 0.006673240988733065)--(0.7186651736960605, 0.011558392311699583)--(0.72110774932446, 0.015789057477820695)--(0.7253384145287831, 0.01823163317238785)--(0.7302235658517496, 0.018231633134185854)--(0.7344542310178708, 0.01578905750578652)--(0.736896806712438, 0.011558392301463355)--(0.7368968066742358, 0.006673240978496864)--(0.7344542310458366, 0.002442575812375669)--(0.7302235658415134, 1.1780854070053692e-10);
\draw[dotted] (0.7502432886276288, 0.01155839245747392)--(0.7526858642560281, 0.01578905762359506)--(0.7526858642942301, 0.02067420894656158)--(0.7502432885996629, 0.024904874150884743)--(0.7460126234335418, 0.027347449779284078)--(0.7411274721105753, 0.027347449817486075)--(0.7368968069062521, 0.02490487412291892)--(0.7344542312778528, 0.02067420895679775)--(0.7344542312396507, 0.01578905763383126)--(0.7368968069342179, 0.011558392429508096)--(0.7411274721003391, 0.009115816801108761)--(0.7460126234233055, 0.009115816762906737)--(0.7502432886276288, 0.01155839245747392);
\draw[dotted] (0.7618016809393283, 0.031578115215623426)--(0.7618016809011263, 0.036463266538589945)--(0.7593591052727269, 0.040693931704711056)--(0.7551284400684037, 0.04313650739927821)--(0.7502432887454373, 0.043136507361076215)--(0.7460126235793161, 0.04069393173267691)--(0.7435700478847489, 0.036463266528353716)--(0.743570047922951, 0.03157811520538725)--(0.7460126235513502, 0.027347450039266058)--(0.7502432887556735, 0.024904874344698874)--(0.75512844007864, 0.024904874382900927)--(0.7593591052447611, 0.02734745001130026)--(0.7618016809393283, 0.031578115215623426);
\draw[dotted] (0.7618016809393283, 0.05469489981855016)--(0.7618016809011263, 0.049809748495583644)--(0.7593591052727269, 0.045579083329462505)--(0.7551284400684037, 0.04313650763489532)--(0.7502432887454373, 0.04313650767309732)--(0.7460126235793161, 0.04557908330149668)--(0.7435700478847489, 0.04980974850581982)--(0.743570047922951, 0.054694899828786336)--(0.7460126235513502, 0.0589255649949075)--(0.7502432887556735, 0.06136814068947466)--(0.75512844007864, 0.06136814065127266)--(0.7593591052447611, 0.05892556502287333)--(0.7618016809393283, 0.05469489981855016);
\draw[dotted] (0.7502432885996628, 0.07471462260466546)--(0.7460126234335418, 0.0771571982330648)--(0.7411274721105753, 0.07715719827126682)--(0.7368968069062521, 0.07471462257669967)--(0.7344542312778528, 0.07048395741057847)--(0.7344542312396507, 0.06559880608761201)--(0.7368968069342179, 0.06136814088328882)--(0.7411274721003391, 0.05892556525488951)--(0.7460126234233055, 0.058925565216687514)--(0.7502432886276288, 0.06136814091125464)--(0.7526858642560281, 0.06559880607737581)--(0.75268586429423, 0.0704839574003423)--(0.7502432885996628, 0.07471462260466546);
\draw[dotted] (0.7302235658415134, 0.08627301491636502)--(0.7253384145185469, 0.08627301487816302)--(0.7211077493524257, 0.08383043924976366)--(0.7186651736578586, 0.07959977404544052)--(0.7186651736960605, 0.074714622722474)--(0.72110774932446, 0.07048395755635284)--(0.7253384145287831, 0.06804138186178568)--(0.7302235658517496, 0.06804138189998774)--(0.7344542310178708, 0.07048395752838704)--(0.736896806712438, 0.0747146227327102)--(0.7368968066742358, 0.0795997740556767)--(0.7344542310458366, 0.08383043922179784)--(0.7302235658415134, 0.08627301491636502);
\draw[dotted] (0.7071067812003846, 0.08627301490612885)--(0.7028761160724655, 0.08383043921156166)--(0.7004335403778983, 0.07959977408364252)--(0.7004335403778983, 0.07471462269450821)--(0.7028761160724655, 0.07048395756658907)--(0.7071067812003846, 0.06804138187202188)--(0.711991932589519, 0.06804138187202188)--(0.7162225977174381, 0.07048395756658907)--(0.7186651734120053, 0.07471462269450821)--(0.7186651734120053, 0.07959977408364252)--(0.7162225977174381, 0.08383043921156166)--(0.711991932589519, 0.08627301490612885)--(0.7071067812003846, 0.08627301490612885);
\draw[dotted] (0.6870870584524713, 0.07471462257669961)--(0.6846444828240721, 0.07048395741057847)--(0.68464448278587, 0.06559880608761201)--(0.6870870584804372, 0.06136814088328882)--(0.6913177236465583, 0.05892556525488951)--(0.6962028749695248, 0.05892556521668749)--(0.700433540173848, 0.061368140911254615)--(0.7028761158022473, 0.06559880607737581)--(0.7028761158404493, 0.0704839574003423)--(0.7004335401458821, 0.07471462260466546)--(0.696202874979761, 0.0771571982330648)--(0.6913177236567944, 0.0771571982712668)--(0.6870870584524713, 0.07471462257669961);
\draw[dotted] (0.675528666151008, 0.05469489985675216)--(0.6779712418455752, 0.0589255649846713)--(0.6822019069734944, 0.061368140679238486)--(0.6870870583626286, 0.061368140679238486)--(0.6913177234905478, 0.0589255649846713)--(0.693760299185115, 0.05469489985675216)--(0.693760299185115, 0.04980974846761785)--(0.6913177234905478, 0.04557908333969868)--(0.6870870583626286, 0.04313650764513152)--(0.6822019069734944, 0.04313650764513152)--(0.6779712418455752, 0.04557908333969868)--(0.675528666151008, 0.04980974846761782)--(0.675528666151008, 0.05469489985675216);
\draw[dotted] (0.675528666151008, 0.03157811517742137)--(0.6779712418455752, 0.027347450049502287)--(0.6822019069734944, 0.024904874354935103)--(0.6870870583626286, 0.024904874354935103)--(0.6913177234905478, 0.027347450049502287)--(0.693760299185115, 0.03157811517742137)--(0.693760299185115, 0.03646326656655571)--(0.6913177234905478, 0.040693931694474855)--(0.6870870583626286, 0.04313650738904204)--(0.6822019069734943, 0.04313650738904204)--(0.6779712418455752, 0.040693931694474855)--(0.675528666151008, 0.03646326656655571)--(0.675528666151008, 0.03157811517742137);
\draw[dotted] (0.6870870584804372, 0.011558392429508096)--(0.6913177236465583, 0.009115816801108761)--(0.6962028749695248, 0.009115816762906737)--(0.700433540173848, 0.01155839245747392)--(0.7028761158022473, 0.01578905762359506)--(0.7028761158404493, 0.02067420894656158)--(0.7004335401458821, 0.024904874150884743)--(0.696202874979761, 0.027347449779284078)--(0.6913177236567944, 0.027347449817486075)--(0.6870870584524713, 0.024904874122918946)--(0.6846444828240721, 0.02067420895679775)--(0.68464448278587, 0.01578905763383126)--(0.6870870584804372, 0.011558392429508096);
\draw[dotted] (0.8164965808756869, 1.1780854070053692e-10)--(0.8116114295527204, 1.5601053782177132e-10)--(0.8073807643865992, 0.0024425757844098728)--(0.804938188692032, 0.006673240988733009)--(0.804938188730234, 0.011558392311699528)--(0.8073807643586335, 0.015789057477820695)--(0.8116114295629566, 0.01823163317238785)--(0.816496580885923, 0.0182316331341858)--(0.8207272460520443, 0.015789057505786463)--(0.8231698217466114, 0.0115583923014633)--(0.8231698217084094, 0.006673240978496808)--(0.82072724608001, 0.002442575812375669)--(0.8164965808756869, 1.1780854070053692e-10);
\draw[dotted] (0.7933797962727601, 1.1780854070053692e-10)--(0.7982649475957266, 1.5601053782177132e-10)--(0.8024956127618478, 0.0024425757844098728)--(0.804938188456415, 0.006673240988733009)--(0.804938188418213, 0.011558392311699528)--(0.8024956127898136, 0.015789057477820695)--(0.7982649475854905, 0.01823163317238785)--(0.793379796262524, 0.0182316331341858)--(0.7891491310964028, 0.015789057505786463)--(0.7867065554018356, 0.0115583923014633)--(0.7867065554400376, 0.006673240978496864)--(0.789149131068437, 0.002442575812375669)--(0.7933797962727601, 1.1780854070053692e-10);
\draw[dotted] (0.7733600734866448, 0.011558392457473865)--(0.7709174978582455, 0.01578905762359506)--(0.7709174978200435, 0.02067420894656158)--(0.7733600735146107, 0.024904874150884743)--(0.7775907386807318, 0.027347449779284022)--(0.7824758900036983, 0.027347449817486047)--(0.7867065552080215, 0.024904874122918863)--(0.7891491308364208, 0.02067420895679775)--(0.7891491308746228, 0.01578905763383126)--(0.7867065551800556, 0.011558392429508096)--(0.7824758900139345, 0.009115816801108761)--(0.777590738690968, 0.009115816762906709)--(0.7733600734866448, 0.011558392457473865);
\draw[dotted] (0.7618016811749453, 0.031578115215623426)--(0.7618016812131473, 0.03646326653858989)--(0.7642442568415466, 0.040693931704711056)--(0.7684749220458698, 0.04313650739927821)--(0.7733600733688363, 0.043136507361076215)--(0.7775907385349574, 0.04069393173267688)--(0.7800333142295246, 0.036463266528353716)--(0.7800333141913226, 0.0315781152053872)--(0.7775907385629233, 0.027347450039266058)--(0.7733600733586001, 0.024904874344698874)--(0.7684749220356336, 0.024904874382900927)--(0.7642442568695125, 0.02734745001130026)--(0.7618016811749453, 0.031578115215623426);
\draw[dotted] (0.7618016811749453, 0.05469489981855011)--(0.7618016812131473, 0.04980974849558362)--(0.7642442568415466, 0.045579083329462505)--(0.7684749220458698, 0.04313650763489532)--(0.7733600733688363, 0.04313650767309732)--(0.7775907385349574, 0.045579083301496626)--(0.7800333142295246, 0.04980974850581982)--(0.7800333141913226, 0.054694899828786336)--(0.7775907385629233, 0.0589255649949075)--(0.7733600733586001, 0.06136814068947463)--(0.7684749220356336, 0.06136814065127261)--(0.7642442568695125, 0.05892556502287327)--(0.7618016811749453, 0.05469489981855011);
\draw[dotted] (0.7733600735146107, 0.07471462260466544)--(0.7775907386807318, 0.0771571982330648)--(0.7824758900036983, 0.0771571982712668)--(0.7867065552080215, 0.07471462257669961)--(0.7891491308364208, 0.07048395741057847)--(0.7891491308746228, 0.06559880608761195)--(0.7867065551800556, 0.06136814088328879)--(0.7824758900139345, 0.058925565254889456)--(0.777590738690968, 0.05892556521668746)--(0.7733600734866448, 0.061368140911254615)--(0.7709174978582455, 0.06559880607737578)--(0.7709174978200435, 0.0704839574003423)--(0.7733600735146107, 0.07471462260466544);
\draw[dotted] (0.7933797962727601, 0.08627301491636502)--(0.7982649475957266, 0.08627301487816302)--(0.8024956127618478, 0.08383043924976366)--(0.804938188456415, 0.0795997740454405)--(0.804938188418213, 0.074714622722474)--(0.8024956127898136, 0.07048395755635284)--(0.7982649475854905, 0.06804138186178568)--(0.793379796262524, 0.06804138189998768)--(0.7891491310964028, 0.07048395752838701)--(0.7867065554018356, 0.07471462273271018)--(0.7867065554400376, 0.0795997740556767)--(0.789149131068437, 0.08383043922179784)--(0.7933797962727601, 0.08627301491636502);
\draw[dotted] (0.8164965809138889, 0.08627301490612882)--(0.820727246041808, 0.08383043921156166)--(0.8231698217363752, 0.07959977408364252)--(0.8231698217363752, 0.07471462269450818)--(0.820727246041808, 0.07048395756658904)--(0.8164965809138889, 0.06804138187202186)--(0.8116114295247545, 0.06804138187202186)--(0.8073807643968354, 0.07048395756658904)--(0.8049381887022682, 0.07471462269450818)--(0.8049381887022682, 0.07959977408364252)--(0.8073807643968354, 0.08383043921156166)--(0.8116114295247545, 0.08627301490612882)--(0.8164965809138889, 0.08627301490612882);
\draw[dotted] (0.8365163036618022, 0.07471462257669961)--(0.8389588792902015, 0.07048395741057847)--(0.8389588793284035, 0.06559880608761195)--(0.8365163036338363, 0.06136814088328879)--(0.8322856384677153, 0.058925565254889456)--(0.8274004871447487, 0.05892556521668746)--(0.8231698219404255, 0.061368140911254615)--(0.8207272463120262, 0.06559880607737578)--(0.8207272462738242, 0.0704839574003423)--(0.8231698219683914, 0.07471462260466544)--(0.8274004871345125, 0.0771571982330648)--(0.832285638457479, 0.0771571982712668)--(0.8365163036618022, 0.07471462257669961);
\draw[dotted] (0.8480746959632656, 0.05469489985675216)--(0.8456321202686984, 0.058925564984671275)--(0.8414014551407792, 0.06136814067923846)--(0.836516303751645, 0.06136814067923846)--(0.8322856386237258, 0.058925564984671275)--(0.8298430629291587, 0.05469489985675216)--(0.8298430629291587, 0.04980974846761782)--(0.8322856386237258, 0.04557908333969868)--(0.836516303751645, 0.04313650764513152)--(0.8414014551407792, 0.04313650764513152)--(0.8456321202686984, 0.04557908333969868)--(0.8480746959632656, 0.04980974846761782)--(0.8480746959632656, 0.05469489985675216);
\draw[dotted] (0.8480746959632656, 0.03157811517742137)--(0.8456321202686984, 0.02734745004950223)--(0.8414014551407792, 0.024904874354935075)--(0.836516303751645, 0.024904874354935075)--(0.8322856386237258, 0.02734745004950223)--(0.8298430629291587, 0.03157811517742137)--(0.8298430629291587, 0.03646326656655571)--(0.8322856386237258, 0.040693931694474855)--(0.836516303751645, 0.04313650738904204)--(0.8414014551407792, 0.04313650738904204)--(0.8456321202686984, 0.040693931694474855)--(0.8480746959632656, 0.03646326656655571)--(0.8480746959632656, 0.03157811517742137);
\draw[dotted] (0.8365163036338364, 0.011558392429508096)--(0.8322856384677153, 0.009115816801108761)--(0.8274004871447488, 0.009115816762906737)--(0.8231698219404255, 0.011558392457473865)--(0.8207272463120263, 0.01578905762359506)--(0.8207272462738242, 0.02067420894656158)--(0.8231698219683914, 0.024904874150884743)--(0.8274004871345125, 0.027347449779284078)--(0.832285638457479, 0.027347449817486075)--(0.8365163036618022, 0.02490487412291892)--(0.8389588792902015, 0.02067420895679775)--(0.8389588793284035, 0.01578905763383126)--(0.8365163036338364, 0.011558392429508096);
\draw[dotted] (0.9112309263424734, 0.05469489997456067)--(0.9136735019708727, 0.05892556514068181)--(0.9136735020090747, 0.06381071646364833)--(0.9112309263145075, 0.0680413816679715)--(0.9070002611483864, 0.07048395729637083)--(0.9021151098254199, 0.07048395733457283)--(0.8978844446210967, 0.06804138164000567)--(0.8954418689926974, 0.0638107164738845)--(0.8954418689544954, 0.05892556515091804)--(0.8978844446490626, 0.05469489994659488)--(0.9021151098151837, 0.05225232431819554)--(0.9070002611381502, 0.05225232427999352)--(0.9112309263424734, 0.05469489997456067);
\draw[dotted] (0.9227893186439368, 0.07471462269450818)--(0.9203467429493696, 0.07048395756658904)--(0.9161160778214504, 0.06804138187202186)--(0.9112309264323161, 0.06804138187202186)--(0.9070002613043969, 0.07048395756658904)--(0.9045576856098299, 0.07471462269450818)--(0.9045576856098299, 0.07959977408364252)--(0.9070002613043969, 0.08383043921156164)--(0.9112309264323161, 0.08627301490612882)--(0.9161160778214504, 0.08627301490612882)--(0.9203467429493696, 0.08383043921156164)--(0.9227893186439368, 0.0795997740836425)--(0.9227893186439368, 0.07471462269450818);
\draw[dotted] (0.9227893186439368, 0.09783140737383891)--(0.9203467429493696, 0.10206207250175806)--(0.9161160778214504, 0.10450464819632524)--(0.9112309264323161, 0.10450464819632524)--(0.9070002613043969, 0.10206207250175806)--(0.9045576856098299, 0.09783140737383891)--(0.9045576856098299, 0.0929462559847046)--(0.9070002613043969, 0.08871559085678546)--(0.9112309264323161, 0.08627301516221828)--(0.9161160778214504, 0.08627301516221828)--(0.9203467429493696, 0.08871559085678546)--(0.9227893186439368, 0.0929462559847046)--(0.9227893186439368, 0.09783140737383891);
\draw[dotted] (0.9112309263145075, 0.11785113012175225)--(0.9070002611483864, 0.12029370575015158)--(0.9021151098254199, 0.1202937057883536)--(0.8978844446210967, 0.11785113009378642)--(0.8954418689926974, 0.11362046492766528)--(0.8954418689544954, 0.10873531360469876)--(0.8978844446490626, 0.1045046484003756)--(0.9021151098151837, 0.10206207277197626)--(0.9070002611381502, 0.10206207273377427)--(0.9112309263424734, 0.10450464842834142)--(0.9136735019708727, 0.10873531359446259)--(0.9136735020090747, 0.11362046491742908)--(0.9112309263145075, 0.11785113012175225);
\draw[dotted] (0.8912112035945601, 0.1294095224232156)--(0.8954418687224792, 0.12696694672864842)--(0.8978844444170464, 0.1227362816007293)--(0.8978844444170464, 0.11785113021159499)--(0.8954418687224792, 0.11362046508367585)--(0.8912112035945601, 0.11117788938910866)--(0.8863260522054257, 0.11117788938910866)--(0.8820953870775066, 0.11362046508367585)--(0.8796528113829394, 0.11785113021159499)--(0.8796528113829395, 0.1227362816007293)--(0.8820953870775066, 0.12696694672864842)--(0.8863260522054257, 0.1294095224232156)--(0.8912112035945601, 0.1294095224232156);
\draw[dotted] (0.8680944189152293, 0.1294095224232156)--(0.8638637537873102, 0.12696694672864842)--(0.861421178092743, 0.1227362816007293)--(0.861421178092743, 0.11785113021159499)--(0.8638637537873102, 0.11362046508367585)--(0.8680944189152293, 0.11117788938910866)--(0.8729795703043637, 0.11117788938910866)--(0.8772102354322828, 0.11362046508367585)--(0.87965281112685, 0.11785113021159499)--(0.87965281112685, 0.1227362816007293)--(0.8772102354322828, 0.12696694672864842)--(0.8729795703043637, 0.1294095224232156)--(0.8680944189152293, 0.1294095224232156);
\draw[dotted] (0.848074696167316, 0.11785113009378642)--(0.8456321205389167, 0.11362046492766528)--(0.8456321205007147, 0.10873531360469876)--(0.8480746961952819, 0.1045046484003756)--(0.852305361361403, 0.10206207277197626)--(0.8571905126843695, 0.10206207273377427)--(0.8614211778886927, 0.10450464842834142)--(0.863863753517092, 0.10873531359446259)--(0.863863753555294, 0.11362046491742908)--(0.8614211778607268, 0.11785113012175225)--(0.8571905126946057, 0.12029370575015158)--(0.8523053613716391, 0.1202937057883536)--(0.848074696167316, 0.11785113009378642);
\draw[dotted] (0.8365163038556165, 0.09783140733563692)--(0.8365163038938185, 0.09294625601267043)--(0.8389588795222178, 0.08871559084654929)--(0.843189544726541, 0.0862730151519821)--(0.8480746960495075, 0.08627301519018413)--(0.8523053612156286, 0.08871559081858346)--(0.8547479369101958, 0.09294625602290663)--(0.8547479368719938, 0.09783140734587312)--(0.8523053612435945, 0.10206207251199428)--(0.8480746960392713, 0.10450464820656141)--(0.8431895447163048, 0.10450464816835942)--(0.8389588795501837, 0.10206207253996011)--(0.8365163038556165, 0.09783140733563692);
\draw[dotted] (0.8365163038658526, 0.07471462269450815)--(0.8389588795604198, 0.07048395756658904)--(0.843189544688339, 0.06804138187202186)--(0.8480746960774733, 0.06804138187202186)--(0.8523053612053925, 0.07048395756658904)--(0.8547479368999595, 0.07471462269450818)--(0.8547479368999595, 0.0795997740836425)--(0.8523053612053924, 0.08383043921156164)--(0.8480746960774733, 0.08627301490612882)--(0.843189544688339, 0.08627301490612879)--(0.8389588795604198, 0.08383043921156161)--(0.8365163038658526, 0.0795997740836425)--(0.8365163038658526, 0.07471462269450815);
\draw[dotted] (0.848074696167316, 0.0546948999745607)--(0.8456321205389167, 0.05892556514068184)--(0.8456321205007147, 0.06381071646364833)--(0.8480746961952819, 0.0680413816679715)--(0.852305361361403, 0.07048395729637083)--(0.8571905126843695, 0.07048395733457283)--(0.8614211778886927, 0.0680413816400057)--(0.863863753517092, 0.06381071647388453)--(0.863863753555294, 0.05892556515091804)--(0.8614211778607268, 0.05469489994659488)--(0.8571905126946057, 0.05225232431819554)--(0.8523053613716391, 0.05225232427999352)--(0.848074696167316, 0.0546948999745607);
\draw[dotted] (0.8680944189534313, 0.04313650763489532)--(0.8729795702763978, 0.04313650767309732)--(0.877210235442519, 0.045579083301496626)--(0.8796528111370862, 0.04980974850581982)--(0.8796528110988842, 0.05469489982878631)--(0.8772102354704848, 0.058925564994907476)--(0.8729795702661616, 0.06136814068947463)--(0.8680944189431952, 0.06136814065127261)--(0.863863753777074, 0.0589255650228733)--(0.8614211780825068, 0.05469489981855011)--(0.8614211781207088, 0.04980974849558362)--(0.8638637537491082, 0.045579083329462505)--(0.8680944189534313, 0.04313650763489532);
\draw[dotted] (0.8912112035945601, 0.04313650764513152)--(0.8954418687224792, 0.04557908333969868)--(0.8978844444170464, 0.04980974846761779)--(0.8978844444170464, 0.054694899856752105)--(0.8954418687224792, 0.058925564984671275)--(0.8912112035945601, 0.06136814067923843)--(0.8863260522054257, 0.06136814067923843)--(0.8820953870775066, 0.058925564984671275)--(0.8796528113829394, 0.05469489985675213)--(0.8796528113829394, 0.04980974846761779)--(0.8820953870775066, 0.04557908333969868)--(0.8863260522054257, 0.04313650764513152)--(0.8912112035945601, 0.04313650764513152);
\draw[dotted] (0.9659258261712597, 0.1494292454133812)--(0.9659258261330578, 0.15431439673634767)--(0.9634832505046584, 0.15854506190246884)--(0.9592525853003352, 0.160987637597036)--(0.9543674339773687, 0.160987637558834)--(0.9501367688112475, 0.15854506193043466)--(0.9476941931166804, 0.15431439672611147)--(0.9476941931548823, 0.14942924540314498)--(0.9501367687832818, 0.1451985802370238)--(0.9543674339876049, 0.14275600454245665)--(0.9592525853105714, 0.14275600458065868)--(0.9634832504766926, 0.14519858020905801)--(0.9659258261712597, 0.1494292454133812);
\draw[dotted] (0.9659258261712598, 0.1725460300163079)--(0.9659258261330578, 0.1676608786933414)--(0.9634832505046584, 0.16343021352722026)--(0.9592525853003352, 0.16098763783265307)--(0.9543674339773687, 0.1609876378708551)--(0.9501367688112475, 0.16343021349925443)--(0.9476941931166804, 0.1676608787035776)--(0.9476941931548825, 0.17254603002654412)--(0.9501367687832818, 0.17677669519266526)--(0.9543674339876049, 0.1792192708872324)--(0.9592525853105714, 0.1792192708490304)--(0.9634832504766926, 0.17677669522063105)--(0.9659258261712598, 0.1725460300163079);
\draw[dotted] (0.9543674338315944, 0.19256575280242325)--(0.9501367686654733, 0.19500832843082255)--(0.9452516173425067, 0.1950083284690246)--(0.9410209521381836, 0.19256575277445742)--(0.9385783765097843, 0.18833508760833628)--(0.9385783764715822, 0.1834499362853698)--(0.9410209521661493, 0.1792192710810466)--(0.9452516173322705, 0.1767766954526473)--(0.950136768655237, 0.17677669541444524)--(0.9543674338595602, 0.17921927110901242)--(0.9568100094879596, 0.18344993627513356)--(0.9568100095261616, 0.18833508759810008)--(0.9543674338315944, 0.19256575280242325);
\draw[dotted] (0.9343477110734448, 0.2041241451141228)--(0.9294625597504783, 0.2041241450759208)--(0.9252318945843572, 0.20168156944752147)--(0.92278931888979, 0.19745090424319828)--(0.9227893189279921, 0.19256575292023181)--(0.9252318945563914, 0.18833508775411065)--(0.9294625597607146, 0.1858925120595435)--(0.9343477110836811, 0.1858925120977455)--(0.9385783762498022, 0.18833508772614482)--(0.9410209519443694, 0.192565752930468)--(0.9410209519061674, 0.19745090425343448)--(0.9385783762777681, 0.20168156941955565)--(0.9343477110734448, 0.2041241451141228);
\draw[dotted] (0.9112309264705182, 0.20412414511412283)--(0.9161160777934847, 0.2041241450759208)--(0.9203467429596058, 0.20168156944752147)--(0.922789318654173, 0.19745090424319828)--(0.9227893186159709, 0.19256575292023181)--(0.9203467429875716, 0.18833508775411065)--(0.9161160777832484, 0.1858925120595435)--(0.9112309264602819, 0.1858925120977455)--(0.9070002612941608, 0.18833508772614482)--(0.9045576855995936, 0.19256575293046801)--(0.9045576856377957, 0.1974509042534345)--(0.9070002612661949, 0.20168156941955565)--(0.9112309264705182, 0.20412414511412283);
\draw[dotted] (0.8912112036844028, 0.19256575277445748)--(0.8887686280560034, 0.1883350876083363)--(0.8887686280178014, 0.18344993628536982)--(0.8912112037123686, 0.17921927108104663)--(0.8954418688784898, 0.17677669545264732)--(0.9003270202014563, 0.1767766954144453)--(0.9045576854057794, 0.17921927110901245)--(0.9070002610341787, 0.18344993627513362)--(0.9070002610723809, 0.1883350875981001)--(0.9045576853778137, 0.19256575280242327)--(0.9003270202116924, 0.1950083284308226)--(0.895441868888726, 0.1950083284690246)--(0.8912112036844028, 0.19256575277445748);
\draw[dotted] (0.8796528113727032, 0.17254603001630794)--(0.8796528114109052, 0.16766087869334145)--(0.8820953870393046, 0.1634302135272203)--(0.8863260522436277, 0.16098763783265313)--(0.8912112035665942, 0.16098763787085513)--(0.8954418687327154, 0.16343021349925446)--(0.8978844444272825, 0.16766087870357765)--(0.8978844443890805, 0.17254603002654414)--(0.8954418687606812, 0.1767766951926653)--(0.8912112035563581, 0.17921927088723247)--(0.8863260522333916, 0.17921927084903044)--(0.8820953870672704, 0.1767766952206311)--(0.8796528113727032, 0.17254603001630794);
\draw[dotted] (0.8796528113829394, 0.14942924537517926)--(0.8820953870775066, 0.14519858024726012)--(0.8863260522054257, 0.14275600455269294)--(0.8912112035945601, 0.14275600455269294)--(0.8954418687224792, 0.14519858024726012)--(0.8978844444170464, 0.1494292453751792)--(0.8978844444170464, 0.15431439676431355)--(0.8954418687224792, 0.1585450618922327)--(0.8912112035945601, 0.16098763758679985)--(0.8863260522054257, 0.16098763758679985)--(0.8820953870775066, 0.15854506189223272)--(0.8796528113829394, 0.15431439676431358)--(0.8796528113829394, 0.14942924537517926);
\draw[dotted] (0.8912112037123686, 0.12940952262726588)--(0.8954418688784898, 0.12696694699886654)--(0.9003270202014563, 0.12696694696066455)--(0.9045576854057794, 0.1294095226552317)--(0.9070002610341787, 0.13364018782135284)--(0.9070002610723807, 0.13852533914431936)--(0.9045576853778137, 0.1427560043486425)--(0.9003270202116924, 0.14519857997704186)--(0.895441868888726, 0.14519858001524386)--(0.8912112036844028, 0.1427560043206767)--(0.8887686280560034, 0.13852533915455553)--(0.8887686280178014, 0.13364018783158904)--(0.8912112037123686, 0.12940952262726588);
\draw[dotted] (0.9112309264323161, 0.11785113032580252)--(0.9070002613043969, 0.1202937060203697)--(0.9045576856098297, 0.12452437114828885)--(0.9045576856098297, 0.12940952253742316)--(0.9070002613043969, 0.1336401876653423)--(0.9112309264323161, 0.13608276335990946)--(0.9161160778214504, 0.13608276335990946)--(0.9203467429493696, 0.13364018766534227)--(0.9227893186439367, 0.12940952253742313)--(0.9227893186439367, 0.12452437114828882)--(0.9203467429493696, 0.12029370602036968)--(0.9161160778214504, 0.11785113032580252)--(0.9112309264323161, 0.11785113032580252);
\draw[dotted] (0.9343477111116468, 0.1178511303258025)--(0.938578376239566, 0.12029370602036968)--(0.9410209519341332, 0.12452437114828882)--(0.9410209519341332, 0.12940952253742313)--(0.938578376239566, 0.13364018766534227)--(0.9343477111116468, 0.13608276335990946)--(0.9294625597225125, 0.13608276335990946)--(0.9252318945945934, 0.13364018766534227)--(0.9227893189000262, 0.12940952253742313)--(0.9227893189000262, 0.12452437114828882)--(0.9252318945945933, 0.12029370602036968)--(0.9294625597225125, 0.1178511303258025)--(0.9343477111116468, 0.1178511303258025);
\draw[dotted] (0.9543674338595601, 0.12940952265523165)--(0.9568100094879595, 0.1336401878213528)--(0.9568100095261615, 0.1385253391443193)--(0.9543674338315944, 0.14275600434864247)--(0.9501367686654731, 0.1451985799770418)--(0.9452516173425067, 0.14519858001524383)--(0.9410209521381835, 0.14275600432067667)--(0.9385783765097842, 0.1385253391545555)--(0.9385783764715822, 0.13364018783158904)--(0.9410209521661493, 0.12940952262726585)--(0.9452516173322705, 0.12696694699886651)--(0.950136768655237, 0.1269669469606645)--(0.9543674338595601, 0.12940952265523165);
\draw[dotted] (0.707106781110542, 0.707106781082576)--(0.7095493567389413, 0.7028761159164548)--(0.7095493567771434, 0.6979909645934883)--(0.7071067810825762, 0.6937602993891652)--(0.7028761159164549, 0.6913177237607658)--(0.6979909645934885, 0.6913177237225638)--(0.6937602993891654, 0.693760299417131)--(0.691317723760766, 0.6979909645832522)--(0.691317723722564, 0.7028761159062187)--(0.6937602994171311, 0.7071067811105418)--(0.6979909645832523, 0.7095493567389412)--(0.7028761159062188, 0.7095493567771431)--(0.707106781110542, 0.707106781082576);
\draw[dotted] (0.7186651734120053, 0.6870870583626285)--(0.7162225977174381, 0.6913177234905477)--(0.711991932589519, 0.6937602991851148)--(0.7071067812003847, 0.6937602991851147)--(0.7028761160724656, 0.6913177234905477)--(0.7004335403778984, 0.6870870583626285)--(0.7004335403778984, 0.6822019069734941)--(0.7028761160724656, 0.677971241845575)--(0.7071067812003847, 0.6755286661510078)--(0.711991932589519, 0.6755286661510078)--(0.7162225977174381, 0.677971241845575)--(0.7186651734120053, 0.6822019069734941)--(0.7186651734120053, 0.6870870583626285);
\draw[dotted] (0.7186651734120053, 0.6639702736832978)--(0.7162225977174381, 0.6597396085553786)--(0.711991932589519, 0.6572970328608114)--(0.7071067812003847, 0.6572970328608114)--(0.7028761160724656, 0.6597396085553786)--(0.7004335403778984, 0.6639702736832978)--(0.7004335403778984, 0.6688554250724321)--(0.7028761160724656, 0.6730860902003512)--(0.7071067812003847, 0.6755286658949183)--(0.711991932589519, 0.6755286658949183)--(0.7162225977174381, 0.6730860902003512)--(0.7186651734120053, 0.668855425072432)--(0.7186651734120053, 0.6639702736832978);
\draw[dotted] (0.7071067810825762, 0.6439505509353844)--(0.7028761159164549, 0.641507975306985)--(0.6979909645934885, 0.6415079752687831)--(0.6937602993891653, 0.6439505509633502)--(0.691317723760766, 0.6481812161294713)--(0.691317723722564, 0.6530663674524378)--(0.6937602994171311, 0.6572970326567611)--(0.6979909645832523, 0.6597396082851604)--(0.7028761159062188, 0.6597396083233624)--(0.7071067811105419, 0.6572970326287952)--(0.7095493567389413, 0.6530663674626741)--(0.7095493567771433, 0.6481812161397076)--(0.7071067810825762, 0.6439505509353844);
\draw[dotted] (0.6870870583626286, 0.6323921586339211)--(0.6913177234905478, 0.6348347343284882)--(0.693760299185115, 0.6390653994564074)--(0.693760299185115, 0.6439505508455416)--(0.6913177234905478, 0.6481812159734608)--(0.6870870583626286, 0.650623791668028)--(0.6822019069734943, 0.650623791668028)--(0.6779712418455752, 0.6481812159734608)--(0.675528666151008, 0.6439505508455416)--(0.675528666151008, 0.6390653994564074)--(0.6779712418455752, 0.6348347343284882)--(0.6822019069734944, 0.6323921586339211)--(0.6870870583626286, 0.6323921586339211);
\draw[dotted] (0.6639702736832979, 0.6323921586339211)--(0.6597396085553787, 0.6348347343284882)--(0.6572970328608116, 0.6390653994564074)--(0.6572970328608116, 0.6439505508455416)--(0.6597396085553787, 0.6481812159734609)--(0.6639702736832979, 0.650623791668028)--(0.6688554250724322, 0.650623791668028)--(0.6730860902003514, 0.6481812159734608)--(0.6755286658949186, 0.6439505508455418)--(0.6755286658949186, 0.6390653994564074)--(0.6730860902003514, 0.6348347343284882)--(0.6688554250724322, 0.6323921586339211)--(0.6639702736832979, 0.6323921586339211);
\draw[dotted] (0.6439505509353846, 0.6439505509633503)--(0.6415079753069852, 0.6481812161294714)--(0.6415079752687832, 0.653066367452438)--(0.6439505509633504, 0.6572970326567611)--(0.6481812161294715, 0.6597396082851604)--(0.6530663674524381, 0.6597396083233624)--(0.6572970326567612, 0.6572970326287952)--(0.6597396082851605, 0.6530663674626741)--(0.6597396083233625, 0.6481812161397076)--(0.6572970326287954, 0.6439505509353844)--(0.6530663674626742, 0.6415079753069851)--(0.6481812161397077, 0.6415079752687831)--(0.6439505509353846, 0.6439505509633503);
\draw[dotted] (0.632392158623685, 0.6639702737214997)--(0.632392158661887, 0.6688554250444663)--(0.6348347342902864, 0.6730860902105874)--(0.6390653994946096, 0.6755286659051546)--(0.643950550817576, 0.6755286658669526)--(0.6481812159836972, 0.6730860902385531)--(0.6506237916782643, 0.66885542503423)--(0.6506237916400623, 0.6639702737112635)--(0.648181216011663, 0.6597396085451424)--(0.6439505508073399, 0.6572970328505752)--(0.6390653994843734, 0.6572970328887773)--(0.6348347343182522, 0.6597396085171766)--(0.632392158623685, 0.6639702737214997);
\draw[dotted] (0.6323921586339212, 0.6870870583626285)--(0.6348347343284884, 0.6913177234905477)--(0.6390653994564075, 0.6937602991851148)--(0.6439505508455419, 0.6937602991851148)--(0.648181215973461, 0.6913177234905477)--(0.6506237916680282, 0.6870870583626285)--(0.6506237916680282, 0.6822019069734941)--(0.648181215973461, 0.677971241845575)--(0.6439505508455419, 0.6755286661510078)--(0.6390653994564075, 0.6755286661510078)--(0.6348347343284884, 0.677971241845575)--(0.6323921586339212, 0.6822019069734941)--(0.6323921586339212, 0.6870870583626285);
\draw[dotted] (0.6439505509353846, 0.707106781082576)--(0.6415079753069852, 0.7028761159164548)--(0.6415079752687832, 0.6979909645934883)--(0.6439505509633504, 0.6937602993891652)--(0.6481812161294715, 0.6913177237607658)--(0.6530663674524381, 0.6913177237225638)--(0.6572970326567612, 0.693760299417131)--(0.6597396082851605, 0.6979909645832522)--(0.6597396083233625, 0.7028761159062186)--(0.6572970326287954, 0.7071067811105418)--(0.6530663674626742, 0.7095493567389412)--(0.6481812161397078, 0.7095493567771431)--(0.6439505509353846, 0.707106781082576);
\draw[dotted] (0.6639702737215, 0.7186651734222413)--(0.6688554250444665, 0.7186651733840393)--(0.6730860902105876, 0.71622259775564)--(0.6755286659051547, 0.7119919325513169)--(0.6755286658669527, 0.7071067812283504)--(0.6730860902385534, 0.7028761160622292)--(0.6688554250342302, 0.700433540367662)--(0.6639702737112637, 0.700433540405864)--(0.6597396085451426, 0.7028761160342634)--(0.6572970328505754, 0.7071067812385866)--(0.6572970328887774, 0.711991932561553)--(0.6597396085171767, 0.7162225977276743)--(0.6639702737215, 0.7186651734222413);
\draw[dotted] (0.6870870583626286, 0.7186651734120052)--(0.6913177234905478, 0.716222597717438)--(0.693760299185115, 0.7119919325895189)--(0.693760299185115, 0.7071067812003845)--(0.6913177234905478, 0.7028761160724654)--(0.6870870583626286, 0.7004335403778983)--(0.6822019069734944, 0.7004335403778983)--(0.6779712418455752, 0.7028761160724654)--(0.675528666151008, 0.7071067812003845)--(0.675528666151008, 0.7119919325895189)--(0.6779712418455752, 0.716222597717438)--(0.6822019069734943, 0.7186651734120051)--(0.6870870583626286, 0.7186651734120052);
\draw[dotted] (0.7618016809290921, 0.6123724356819573)--(0.759359105234525, 0.6166031008098765)--(0.7551284401066058, 0.6190456765044436)--(0.7502432887174715, 0.6190456765044436)--(0.7460126235895523, 0.6166031008098765)--(0.7435700478949852, 0.6123724356819573)--(0.7435700478949852, 0.6074872842928231)--(0.7460126235895523, 0.6032566191649039)--(0.7502432887174715, 0.6008140434703367)--(0.7551284401066058, 0.6008140434703367)--(0.759359105234525, 0.6032566191649039)--(0.7618016809290921, 0.6074872842928231)--(0.7618016809290921, 0.6123724356819573);
\draw[dotted] (0.7502432886276288, 0.6323921584019049)--(0.752685864256028, 0.6281614932357837)--(0.7526858642942301, 0.6232763419128172)--(0.7502432885996629, 0.619045676708494)--(0.7460126234335418, 0.6166031010800946)--(0.7411274721105753, 0.6166031010418926)--(0.7368968069062521, 0.6190456767364598)--(0.7344542312778528, 0.623276341902581)--(0.7344542312396507, 0.6281614932255475)--(0.7368968069342179, 0.6323921584298706)--(0.7411274721003391, 0.63483473405827)--(0.7460126234233057, 0.634834734096472)--(0.7502432886276288, 0.6323921584019049);
\draw[dotted] (0.7302235658415134, 0.6439505507415703)--(0.725338414518547, 0.6439505507033682)--(0.7211077493524257, 0.6415079750749688)--(0.7186651736578585, 0.6372773098706457)--(0.7186651736960606, 0.6323921585476792)--(0.72110774932446, 0.628161493381558)--(0.7253384145287831, 0.6257189176869908)--(0.7302235658517496, 0.625718917725193)--(0.7344542310178708, 0.6281614933535923)--(0.736896806712438, 0.6323921585579154)--(0.736896806674236, 0.6372773098808819)--(0.7344542310458366, 0.6415079750470031)--(0.7302235658415134, 0.6439505507415703);
\draw[dotted] (0.7071067812003846, 0.643950550731334)--(0.7028761160724656, 0.6415079750367668)--(0.7004335403778984, 0.6372773099088477)--(0.7004335403778984, 0.6323921585197134)--(0.7028761160724656, 0.6281614933917943)--(0.7071067812003847, 0.6257189176972271)--(0.711991932589519, 0.6257189176972271)--(0.7162225977174381, 0.6281614933917943)--(0.7186651734120053, 0.6323921585197134)--(0.7186651734120053, 0.6372773099088478)--(0.7162225977174381, 0.6415079750367668)--(0.711991932589519, 0.643950550731334)--(0.7071067812003846, 0.643950550731334);
\draw[dotted] (0.6870870584804372, 0.6323921584298706)--(0.6913177236465583, 0.63483473405827)--(0.6962028749695248, 0.634834734096472)--(0.700433540173848, 0.6323921584019049)--(0.7028761158022473, 0.6281614932357836)--(0.7028761158404494, 0.6232763419128172)--(0.7004335401458822, 0.619045676708494)--(0.696202874979761, 0.6166031010800948)--(0.6913177236567946, 0.6166031010418926)--(0.6870870584524713, 0.6190456767364598)--(0.684644482824072, 0.623276341902581)--(0.68464448278587, 0.6281614932255475)--(0.6870870584804372, 0.6323921584298706);
\draw[dotted] (0.6755286661407718, 0.6123724356437553)--(0.6755286661789738, 0.6074872843207888)--(0.6779712418073731, 0.6032566191546677)--(0.6822019070116963, 0.6008140434601005)--(0.6870870583346628, 0.6008140434983026)--(0.6913177235007839, 0.6032566191267019)--(0.6937602991953511, 0.6074872843310251)--(0.6937602991571491, 0.6123724356539916)--(0.6913177235287498, 0.6166031008201127)--(0.6870870583244266, 0.6190456765146799)--(0.6822019070014601, 0.6190456764764778)--(0.677971241835339, 0.6166031008480786)--(0.6755286661407718, 0.6123724356437553);
\draw[dotted] (0.675528666151008, 0.5892556510026266)--(0.6779712418455751, 0.5850249858747074)--(0.6822019069734943, 0.5825824101801402)--(0.6870870583626286, 0.5825824101801403)--(0.6913177234905478, 0.5850249858747074)--(0.693760299185115, 0.5892556510026266)--(0.693760299185115, 0.5941408023917609)--(0.6913177234905478, 0.5983714675196801)--(0.6870870583626286, 0.6008140432142473)--(0.6822019069734943, 0.6008140432142473)--(0.6779712418455751, 0.5983714675196801)--(0.675528666151008, 0.5941408023917609)--(0.675528666151008, 0.5892556510026266);
\draw[dotted] (0.6870870584804372, 0.5692359282547133)--(0.6913177236465583, 0.566793352626314)--(0.6962028749695248, 0.5667933525881119)--(0.700433540173848, 0.5692359282826791)--(0.7028761158022473, 0.5734665934488002)--(0.7028761158404493, 0.5783517447717668)--(0.7004335401458821, 0.5825824099760899)--(0.696202874979761, 0.5850249856044892)--(0.6913177236567946, 0.5850249856426912)--(0.6870870584524713, 0.5825824099481242)--(0.684644482824072, 0.578351744782003)--(0.68464448278587, 0.5734665934590365)--(0.6870870584804372, 0.5692359282547133);
\draw[dotted] (0.7071067812385867, 0.5576775359430137)--(0.7119919325615531, 0.5576775359812157)--(0.7162225977276744, 0.5601201116096151)--(0.7186651734222416, 0.5643507768139382)--(0.7186651733840395, 0.5692359281369047)--(0.7162225977556401, 0.5734665933030259)--(0.711991932551317, 0.575909168997593)--(0.7071067812283505, 0.575909168959391)--(0.7028761160622293, 0.5734665933309917)--(0.7004335403676621, 0.5692359281266686)--(0.7004335404058641, 0.564350776803702)--(0.7028761160342636, 0.5601201116375809)--(0.7071067812385867, 0.5576775359430137);
\draw[dotted] (0.7302235658415134, 0.5576775359430137)--(0.7253384145185469, 0.5576775359812157)--(0.7211077493524257, 0.5601201116096151)--(0.7186651736578585, 0.5643507768139382)--(0.7186651736960605, 0.5692359281369047)--(0.7211077493244599, 0.5734665933030259)--(0.7253384145287831, 0.575909168997593)--(0.7302235658517496, 0.575909168959391)--(0.7344542310178707, 0.5734665933309917)--(0.736896806712438, 0.5692359281266686)--(0.7368968066742358, 0.564350776803702)--(0.7344542310458365, 0.5601201116375809)--(0.7302235658415134, 0.5576775359430137);
\draw[dotted] (0.7502432886276287, 0.5692359282826791)--(0.752685864256028, 0.5734665934488002)--(0.75268586429423, 0.5783517447717668)--(0.7502432885996629, 0.5825824099760899)--(0.7460126234335418, 0.5850249856044892)--(0.7411274721105753, 0.5850249856426912)--(0.736896806906252, 0.582582409948124)--(0.7344542312778528, 0.578351744782003)--(0.7344542312396507, 0.5734665934590365)--(0.7368968069342179, 0.5692359282547133)--(0.741127472100339, 0.566793352626314)--(0.7460126234233055, 0.5667933525881119)--(0.7502432886276287, 0.5692359282826791);
\draw[dotted] (0.7618016809393283, 0.5892556510408286)--(0.7618016809011262, 0.5941408023637951)--(0.759359105272727, 0.5983714675299162)--(0.7551284400684037, 0.6008140432244834)--(0.7502432887454373, 0.6008140431862814)--(0.7460126235793161, 0.5983714675578821)--(0.7435700478847489, 0.5941408023535588)--(0.743570047922951, 0.5892556510305924)--(0.7460126235513503, 0.5850249858644713)--(0.7502432887556735, 0.5825824101699041)--(0.75512844007864, 0.5825824102081061)--(0.7593591052447611, 0.5850249858365054)--(0.7618016809393283, 0.5892556510408286);
\draw[dotted] (0.7618016809290921, 0.502982635968453)--(0.7593591052345249, 0.49875197084053385)--(0.7551284401066057, 0.4963093951459667)--(0.7502432887174715, 0.49630939514596667)--(0.7460126235895523, 0.49875197084053385)--(0.7435700478949852, 0.502982635968453)--(0.7435700478949852, 0.5078677873575873)--(0.7460126235895523, 0.5120984524855065)--(0.7502432887174715, 0.5145410281800736)--(0.7551284401066057, 0.5145410281800736)--(0.7593591052345249, 0.5120984524855065)--(0.7618016809290921, 0.5078677873575873)--(0.7618016809290921, 0.502982635968453);
\draw[dotted] (0.7502432886276287, 0.4829629132485055)--(0.752685864256028, 0.4871935784146267)--(0.75268586429423, 0.49207872973759315)--(0.7502432885996629, 0.4963093949419163)--(0.7460126234335418, 0.4987519705703157)--(0.7411274721105753, 0.4987519706085176)--(0.736896806906252, 0.4963093949139505)--(0.7344542312778527, 0.4920787297478294)--(0.7344542312396507, 0.4871935784248629)--(0.7368968069342179, 0.4829629132205397)--(0.741127472100339, 0.48052033759214036)--(0.7460126234233055, 0.4805203375539383)--(0.7502432886276287, 0.4829629132485055);
\draw[dotted] (0.7302235658415134, 0.4714045209088401)--(0.7253384145185469, 0.4714045209470421)--(0.7211077493524257, 0.47384709657544144)--(0.7186651736578585, 0.47807776177976463)--(0.7186651736960605, 0.48296291310273115)--(0.7211077493244599, 0.4871935782688523)--(0.7253384145287831, 0.4896361539634195)--(0.7302235658517495, 0.4896361539252174)--(0.7344542310178708, 0.4871935782968181)--(0.7368968067124378, 0.48296291309249495)--(0.7368968066742358, 0.47807776176952843)--(0.7344542310458365, 0.4738470966034073)--(0.7302235658415134, 0.4714045209088401);
\draw[dotted] (0.7071067812003846, 0.4714045209190763)--(0.7028761160724655, 0.4738470966136435)--(0.7004335403778983, 0.47807776174156263)--(0.7004335403778984, 0.48296291313069695)--(0.7028761160724655, 0.4871935782586161)--(0.7071067812003846, 0.4896361539531833)--(0.711991932589519, 0.4896361539531833)--(0.7162225977174381, 0.4871935782586161)--(0.7186651734120053, 0.48296291313069695)--(0.7186651734120053, 0.47807776174156263)--(0.7162225977174381, 0.4738470966136435)--(0.711991932589519, 0.4714045209190763)--(0.7071067812003846, 0.4714045209190763);
\draw[dotted] (0.6870870584804372, 0.4829629132205397)--(0.6913177236465583, 0.48052033759214036)--(0.6962028749695248, 0.4805203375539383)--(0.700433540173848, 0.4829629132485055)--(0.7028761158022473, 0.4871935784146267)--(0.7028761158404493, 0.49207872973759315)--(0.7004335401458821, 0.4963093949419163)--(0.696202874979761, 0.4987519705703157)--(0.6913177236567944, 0.49875197060851767)--(0.6870870584524713, 0.49630939491395054)--(0.684644482824072, 0.4920787297478294)--(0.68464448278587, 0.4871935784248629)--(0.6870870584804372, 0.4829629132205397);
\draw[dotted] (0.6755286661407718, 0.5029826360066549)--(0.6755286661789738, 0.5078677873296216)--(0.6779712418073731, 0.5120984524957426)--(0.6822019070116963, 0.5145410281903098)--(0.6870870583346628, 0.5145410281521078)--(0.6913177235007839, 0.5120984525237084)--(0.6937602991953511, 0.5078677873193853)--(0.6937602991571491, 0.5029826359964188)--(0.6913177235287498, 0.49875197083029765)--(0.6870870583244266, 0.49630939513573047)--(0.6822019070014601, 0.49630939517393247)--(0.677971241835339, 0.4987519708023318)--(0.6755286661407718, 0.5029826360066549);
\draw[dotted] (0.6755286661510079, 0.5260994206477838)--(0.6779712418455751, 0.530330085775703)--(0.6822019069734943, 0.53277266147027)--(0.6870870583626286, 0.53277266147027)--(0.6913177234905478, 0.5303300857757028)--(0.693760299185115, 0.5260994206477837)--(0.693760299185115, 0.5212142692586494)--(0.6913177234905478, 0.5169836041307303)--(0.6870870583626286, 0.5145410284361631)--(0.6822019069734943, 0.5145410284361631)--(0.6779712418455751, 0.5169836041307303)--(0.6755286661510079, 0.5212142692586494)--(0.6755286661510079, 0.5260994206477838);
\draw[dotted] (0.6870870584804372, 0.5461191433956971)--(0.6913177236465583, 0.5485617190240963)--(0.6962028749695248, 0.5485617190622984)--(0.700433540173848, 0.5461191433677313)--(0.7028761158022473, 0.54188847820161)--(0.7028761158404493, 0.5370033268786436)--(0.7004335401458821, 0.5327726616743205)--(0.696202874979761, 0.530330086045921)--(0.6913177236567944, 0.530330086007719)--(0.6870870584524713, 0.5327726617022862)--(0.684644482824072, 0.5370033268684073)--(0.68464448278587, 0.5418884781913739)--(0.6870870584804372, 0.5461191433956971);
\draw[dotted] (0.7071067812385866, 0.5576775357073966)--(0.7119919325615531, 0.5576775356691946)--(0.7162225977276743, 0.5552349600407953)--(0.7186651734222415, 0.5510042948364722)--(0.7186651733840395, 0.5461191435135055)--(0.7162225977556401, 0.5418884783473845)--(0.711991932551317, 0.5394459026528173)--(0.7071067812283505, 0.5394459026910193)--(0.7028761160622293, 0.5418884783194187)--(0.7004335403676621, 0.5461191435237418)--(0.7004335404058641, 0.5510042948467083)--(0.7028761160342635, 0.5552349600128295)--(0.7071067812385866, 0.5576775357073966);
\draw[dotted] (0.7302235658415134, 0.5576775357073966)--(0.7253384145185469, 0.5576775356691946)--(0.7211077493524257, 0.5552349600407953)--(0.7186651736578585, 0.5510042948364722)--(0.7186651736960605, 0.5461191435135055)--(0.7211077493244599, 0.5418884783473845)--(0.725338414528783, 0.5394459026528173)--(0.7302235658517495, 0.5394459026910193)--(0.7344542310178707, 0.5418884783194187)--(0.7368968067124378, 0.5461191435237418)--(0.7368968066742358, 0.5510042948467083)--(0.7344542310458365, 0.5552349600128295)--(0.7302235658415134, 0.5576775357073966);
\draw[dotted] (0.7502432886276287, 0.5461191433677313)--(0.752685864256028, 0.54188847820161)--(0.75268586429423, 0.5370033268786436)--(0.7502432885996629, 0.5327726616743205)--(0.7460126234335418, 0.530330086045921)--(0.7411274721105753, 0.530330086007719)--(0.736896806906252, 0.5327726617022862)--(0.7344542312778527, 0.5370033268684073)--(0.7344542312396507, 0.5418884781913739)--(0.7368968069342179, 0.5461191433956971)--(0.741127472100339, 0.5485617190240963)--(0.7460126234233055, 0.5485617190622984)--(0.7502432886276287, 0.5461191433677313);
\draw[dotted] (0.7618016809393282, 0.5260994206095817)--(0.7618016809011262, 0.5212142692866153)--(0.7593591052727269, 0.516983604120494)--(0.7551284400684037, 0.514541028425927)--(0.7502432887454373, 0.514541028464129)--(0.7460126235793161, 0.5169836040925283)--(0.7435700478847489, 0.5212142692968514)--(0.743570047922951, 0.526099420619818)--(0.7460126235513502, 0.5303300857859391)--(0.7502432887556735, 0.5327726614805063)--(0.75512844007864, 0.5327726614423043)--(0.759359105244761, 0.530330085813905)--(0.7618016809393282, 0.5260994206095817);
\draw[dotted] (0.7071067810825761, 0.4082482905398686)--(0.7028761159164549, 0.4058057149114692)--(0.6979909645934884, 0.4058057148732672)--(0.6937602993891653, 0.4082482905678344)--(0.691317723760766, 0.41247895573395554)--(0.691317723722564, 0.41736410705692206)--(0.693760299417131, 0.42159477226124525)--(0.6979909645832523, 0.4240373478896446)--(0.7028761159062187, 0.4240373479278466)--(0.7071067811105419, 0.4215947722332794)--(0.7095493567389413, 0.41736410706715826)--(0.7095493567771433, 0.41247895574419174)--(0.7071067810825761, 0.4082482905398686);
\draw[dotted] (0.6870870583626286, 0.3966898982384052)--(0.6913177234905478, 0.3991324739329724)--(0.6937602991851148, 0.40336313906089155)--(0.6937602991851148, 0.4082482904500259)--(0.6913177234905478, 0.412478955577945)--(0.6870870583626286, 0.4149215312725122)--(0.6822019069734943, 0.4149215312725122)--(0.6779712418455751, 0.412478955577945)--(0.6755286661510079, 0.40824829045002586)--(0.6755286661510079, 0.4033631390608915)--(0.6779712418455751, 0.3991324739329724)--(0.6822019069734943, 0.3966898982384052)--(0.6870870583626286, 0.3966898982384052);
\draw[dotted] (0.6639702736832978, 0.3966898982384052)--(0.6597396085553787, 0.3991324739329724)--(0.6572970328608115, 0.40336313906089155)--(0.6572970328608115, 0.40824829045002586)--(0.6597396085553787, 0.412478955577945)--(0.6639702736832979, 0.4149215312725122)--(0.6688554250724322, 0.4149215312725122)--(0.6730860902003513, 0.412478955577945)--(0.6755286658949184, 0.40824829045002586)--(0.6755286658949184, 0.40336313906089155)--(0.6730860902003513, 0.3991324739329724)--(0.6688554250724321, 0.3966898982384052)--(0.6639702736832978, 0.3966898982384052);
\draw[dotted] (0.6439505509353846, 0.4082482905678344)--(0.6415079753069852, 0.41247895573395554)--(0.6415079752687831, 0.41736410705692206)--(0.6439505509633503, 0.42159477226124525)--(0.6481812161294714, 0.4240373478896446)--(0.653066367452438, 0.4240373479278466)--(0.6572970326567611, 0.4215947722332794)--(0.6597396082851604, 0.41736410706715826)--(0.6597396083233625, 0.41247895574419174)--(0.6572970326287954, 0.4082482905398686)--(0.6530663674626742, 0.4058057149114692)--(0.6481812161397077, 0.4058057148732672)--(0.6439505509353846, 0.4082482905678344);
\draw[dotted] (0.6323921586339212, 0.4282680132877819)--(0.6348347343284884, 0.42403734815986277)--(0.6390653994564075, 0.4215947724652956)--(0.6439505508455418, 0.4215947724652956)--(0.6481812159734609, 0.42403734815986277)--(0.6506237916680281, 0.4282680132877819)--(0.6506237916680281, 0.4331531646769163)--(0.6481812159734609, 0.4373838298048354)--(0.6439505508455418, 0.43982640549940255)--(0.6390653994564075, 0.43982640549940255)--(0.6348347343284884, 0.4373838298048354)--(0.6323921586339212, 0.4331531646769163)--(0.6323921586339212, 0.4282680132877819);
\draw[dotted] (0.6323921586339212, 0.45138479796711267)--(0.6348347343284884, 0.4556154630950318)--(0.6390653994564075, 0.45805803878959894)--(0.6439505508455418, 0.45805803878959894)--(0.6481812159734609, 0.45561546309503176)--(0.6506237916680281, 0.45138479796711267)--(0.6506237916680281, 0.4464996465779783)--(0.6481812159734609, 0.4422689814500592)--(0.6439505508455418, 0.43982640575549203)--(0.6390653994564075, 0.439826405755492)--(0.6348347343284884, 0.44226898145005916)--(0.6323921586339212, 0.44649964657797836)--(0.6323921586339212, 0.45138479796711267);
\draw[dotted] (0.6439505509633503, 0.471404520715026)--(0.6481812161294714, 0.47384709634342537)--(0.653066367452438, 0.47384709638162736)--(0.6572970326567611, 0.4714045206870602)--(0.6597396082851605, 0.46717385552093904)--(0.6597396083233625, 0.4622887041979725)--(0.6572970326287954, 0.45805803899364933)--(0.6530663674626742, 0.45561546336525)--(0.6481812161397077, 0.455615463327048)--(0.6439505509353846, 0.4580580390216151)--(0.6415079753069852, 0.4622887041877363)--(0.6415079752687831, 0.46717385551070284)--(0.6439505509633503, 0.471404520715026);
\draw[dotted] (0.6639702737214999, 0.4829629130267255)--(0.6688554250444664, 0.4829629129885235)--(0.6730860902105875, 0.4805203373601242)--(0.6755286659051547, 0.476289672155801)--(0.6755286658669526, 0.47140452083283446)--(0.6730860902385534, 0.4671738556667134)--(0.6688554250342301, 0.46473127997214625)--(0.6639702737112636, 0.46473128001034825)--(0.6597396085451425, 0.4671738556387475)--(0.6572970328505753, 0.4714045208430707)--(0.6572970328887774, 0.47628967216603724)--(0.6597396085171767, 0.4805203373321584)--(0.6639702737214999, 0.4829629130267255);
\draw[dotted] (0.6870870583626286, 0.4829629130164893)--(0.6913177234905477, 0.4805203373219221)--(0.6937602991851148, 0.476289672194003)--(0.6937602991851148, 0.47140452080486867)--(0.6913177234905478, 0.4671738556769496)--(0.6870870583626286, 0.4647312799823824)--(0.6822019069734943, 0.4647312799823824)--(0.6779712418455751, 0.4671738556769496)--(0.6755286661510079, 0.4714045208048687)--(0.6755286661510079, 0.4762896721940031)--(0.6779712418455751, 0.4805203373219221)--(0.6822019069734943, 0.4829629130164893)--(0.6870870583626286, 0.4829629130164893);
\draw[dotted] (0.7071067810825761, 0.471404520715026)--(0.7028761159164549, 0.47384709634342537)--(0.6979909645934884, 0.47384709638162736)--(0.6937602993891653, 0.4714045206870602)--(0.691317723760766, 0.46717385552093904)--(0.691317723722564, 0.4622887041979725)--(0.6937602994171311, 0.45805803899364933)--(0.6979909645832523, 0.45561546336525)--(0.7028761159062187, 0.455615463327048)--(0.7071067811105419, 0.4580580390216151)--(0.7095493567389413, 0.4622887041877363)--(0.7095493567771433, 0.46717385551070284)--(0.7071067810825761, 0.471404520715026);
\draw[dotted] (0.7186651734222415, 0.4513847979289107)--(0.7186651733840395, 0.44649964660594416)--(0.7162225977556401, 0.44226898143982296)--(0.711991932551317, 0.43982640574525583)--(0.7071067812283505, 0.43982640578345783)--(0.7028761160622293, 0.44226898141185716)--(0.7004335403676621, 0.4464996466161803)--(0.7004335404058641, 0.4513847979391468)--(0.7028761160342635, 0.45561546310526796)--(0.7071067812385866, 0.45805803879983514)--(0.7119919325615531, 0.45805803876163315)--(0.7162225977276743, 0.4556154631332338)--(0.7186651734222415, 0.4513847979289107);
\draw[dotted] (0.7186651734120053, 0.4282680132877819)--(0.7162225977174381, 0.42403734815986277)--(0.711991932589519, 0.4215947724652956)--(0.7071067812003846, 0.4215947724652956)--(0.7028761160724655, 0.42403734815986277)--(0.7004335403778983, 0.4282680132877819)--(0.7004335403778984, 0.4331531646769163)--(0.7028761160724655, 0.4373838298048354)--(0.7071067812003846, 0.43982640549940255)--(0.711991932589519, 0.43982640549940255)--(0.7162225977174381, 0.4373838298048354)--(0.7186651734120053, 0.4331531646769163)--(0.7186651734120053, 0.4282680132877819);
\draw[dotted] (0.6123724356819574, 0.3535533907213184)--(0.6166031008098766, 0.3559959664158856)--(0.6190456765044438, 0.36022663154380474)--(0.6190456765044438, 0.3651117829329391)--(0.6166031008098766, 0.36934244806085825)--(0.6123724356819574, 0.37178502375542544)--(0.6074872842928231, 0.37178502375542544)--(0.603256619164904, 0.36934244806085825)--(0.6008140434703368, 0.3651117829329391)--(0.6008140434703368, 0.36022663154380474)--(0.603256619164904, 0.3559959664158856)--(0.6074872842928231, 0.3535533907213184)--(0.6123724356819574, 0.3535533907213184);
\draw[dotted] (0.6323921584019049, 0.3651117830227818)--(0.6281614932357837, 0.36266920739438246)--(0.6232763419128172, 0.3626692073561804)--(0.6190456767084941, 0.3651117830507476)--(0.6166031010800948, 0.3693424482168688)--(0.6166031010418928, 0.37422759953983525)--(0.6190456767364599, 0.37845826474415845)--(0.6232763419025811, 0.3809008403725578)--(0.6281614932255476, 0.3809008404107598)--(0.6323921584298707, 0.37845826471619265)--(0.6348347340582701, 0.37422759955007145)--(0.6348347340964721, 0.36934244822710494)--(0.6323921584019049, 0.3651117830227818);
\draw[dotted] (0.6439505507415704, 0.38513150580889716)--(0.6439505507033683, 0.3900166571318636)--(0.6415079750749689, 0.39424732229798476)--(0.6372773098706458, 0.39668989799255194)--(0.6323921585476793, 0.39668989795434995)--(0.6281614933815581, 0.3942473223259506)--(0.625718917686991, 0.3900166571216274)--(0.625718917725193, 0.38513150579866096)--(0.6281614933535923, 0.38090084063253976)--(0.6323921585579155, 0.37845826493797263)--(0.6372773098808819, 0.37845826497617463)--(0.6415079750470032, 0.38090084060457396)--(0.6439505507415704, 0.38513150580889716);
\draw[dotted] (0.6439505507313341, 0.4082482904500259)--(0.6415079750367669, 0.412478955577945)--(0.6372773099088478, 0.4149215312725122)--(0.6323921585197135, 0.4149215312725122)--(0.6281614933917944, 0.412478955577945)--(0.6257189176972272, 0.40824829045002586)--(0.6257189176972272, 0.40336313906089155)--(0.6281614933917944, 0.3991324739329724)--(0.6323921585197134, 0.3966898982384052)--(0.6372773099088478, 0.3966898982384052)--(0.6415079750367669, 0.3991324739329724)--(0.6439505507313341, 0.40336313906089155)--(0.6439505507313341, 0.4082482904500259);
\draw[dotted] (0.6323921584298707, 0.42826801316997337)--(0.6348347340582701, 0.42403734800385223)--(0.6348347340964721, 0.4191521966808857)--(0.6323921584019049, 0.4149215314765625)--(0.6281614932357837, 0.41247895584816324)--(0.6232763419128173, 0.4124789558099612)--(0.6190456767084941, 0.4149215315045284)--(0.6166031010800948, 0.4191521966706495)--(0.6166031010418928, 0.42403734799361603)--(0.6190456767364599, 0.42826801319793917)--(0.6232763419025811, 0.4307105888263385)--(0.6281614932255476, 0.43071058886454056)--(0.6323921584298707, 0.42826801316997337);
\draw[dotted] (0.6123724356437554, 0.43982640550963875)--(0.6074872843207889, 0.43982640547143675)--(0.6032566191546678, 0.4373838298430374)--(0.6008140434601006, 0.4331531646387142)--(0.6008140434983026, 0.42826801331574776)--(0.6032566191267019, 0.42403734814962657)--(0.6074872843310252, 0.42159477245505944)--(0.6123724356539917, 0.4215947724932615)--(0.6166031008201127, 0.4240373481216608)--(0.6190456765146799, 0.4282680133259839)--(0.6190456764764779, 0.43315316464895043)--(0.6166031008480786, 0.43738382981507157)--(0.6123724356437554, 0.43982640550963875);
\draw[dotted] (0.5892556510026267, 0.43982640549940255)--(0.5850249858747075, 0.4373838298048354)--(0.5825824101801403, 0.4331531646769163)--(0.5825824101801403, 0.4282680132877819)--(0.5850249858747075, 0.42403734815986277)--(0.5892556510026267, 0.4215947724652956)--(0.594140802391761, 0.4215947724652956)--(0.5983714675196802, 0.42403734815986277)--(0.6008140432142473, 0.4282680132877819)--(0.6008140432142473, 0.4331531646769163)--(0.5983714675196802, 0.4373838298048354)--(0.594140802391761, 0.43982640549940255)--(0.5892556510026267, 0.43982640549940255);
\draw[dotted] (0.5692359282547134, 0.4282680131699734)--(0.566793352626314, 0.42403734800385223)--(0.566793352588112, 0.41915219668088577)--(0.5692359282826792, 0.4149215314765626)--(0.5734665934488004, 0.41247895584816324)--(0.5783517447717669, 0.41247895580996125)--(0.58258240997609, 0.41492153150452843)--(0.5850249856044893, 0.4191521966706495)--(0.5850249856426913, 0.42403734799361603)--(0.5825824099481243, 0.42826801319793917)--(0.578351744782003, 0.4307105888263385)--(0.5734665934590366, 0.43071058886454056)--(0.5692359282547134, 0.4282680131699734);
\draw[dotted] (0.5576775359430138, 0.40824829041182387)--(0.5576775359812158, 0.4033631390888574)--(0.5601201116096152, 0.3991324739227362)--(0.5643507768139383, 0.396689898228169)--(0.5692359281369048, 0.3966898982663711)--(0.573466593303026, 0.3991324738947704)--(0.5759091689975931, 0.4033631390990935)--(0.5759091689593911, 0.40824829042206007)--(0.5734665933309918, 0.4124789555881812)--(0.5692359281266686, 0.4149215312827484)--(0.5643507768037022, 0.41492153124454634)--(0.5601201116375809, 0.412478955616147)--(0.5576775359430138, 0.40824829041182387);
\draw[dotted] (0.5576775359430138, 0.38513150580889716)--(0.5576775359812158, 0.3900166571318637)--(0.5601201116096152, 0.39424732229798476)--(0.5643507768139383, 0.39668989799255194)--(0.5692359281369048, 0.39668989795435)--(0.573466593303026, 0.39424732232595067)--(0.5759091689975931, 0.3900166571216275)--(0.5759091689593911, 0.38513150579866096)--(0.5734665933309918, 0.3809008406325398)--(0.5692359281266686, 0.37845826493797263)--(0.5643507768037022, 0.3784582649761747)--(0.5601201116375809, 0.380900840604574)--(0.5576775359430138, 0.38513150580889716);
\draw[dotted] (0.5692359282826791, 0.3651117830227818)--(0.5734665934488004, 0.36266920739438246)--(0.5783517447717668, 0.36266920735618047)--(0.58258240997609, 0.3651117830507476)--(0.5850249856044893, 0.3693424482168688)--(0.5850249856426913, 0.3742275995398353)--(0.5825824099481242, 0.37845826474415845)--(0.578351744782003, 0.38090084037255784)--(0.5734665934590365, 0.3809008404107598)--(0.5692359282547134, 0.37845826471619265)--(0.566793352626314, 0.3742275995500715)--(0.566793352588112, 0.369342448227105)--(0.5692359282826791, 0.3651117830227818);
\draw[dotted] (0.5892556510408287, 0.35355339071108227)--(0.5941408023637952, 0.3535533907492843)--(0.5983714675299163, 0.3559959663776836)--(0.6008140432244835, 0.36022663158200674)--(0.6008140431862814, 0.36511178290497326)--(0.5983714675578822, 0.3693424480710944)--(0.594140802353559, 0.3717850237656616)--(0.5892556510305925, 0.3717850237274596)--(0.5850249858644714, 0.36934244809906025)--(0.5825824101699042, 0.3651117828947371)--(0.5825824102081062, 0.36022663157177065)--(0.5850249858365055, 0.3559959664056494)--(0.5892556510408287, 0.35355339071108227);
\draw[dotted] (0.502982635968453, 0.3535533907213184)--(0.49875197084053396, 0.3559959664158856)--(0.49630939514596684, 0.36022663154380474)--(0.49630939514596684, 0.3651117829329391)--(0.498751970840534, 0.36934244806085825)--(0.502982635968453, 0.37178502375542544)--(0.5078677873575874, 0.37178502375542544)--(0.5120984524855066, 0.36934244806085825)--(0.5145410281800737, 0.3651117829329391)--(0.5145410281800737, 0.36022663154380474)--(0.5120984524855066, 0.3559959664158856)--(0.5078677873575874, 0.3535533907213185)--(0.502982635968453, 0.3535533907213184);
\draw[dotted] (0.4829629132485056, 0.3651117830227818)--(0.4871935784146268, 0.3626692073943825)--(0.49207872973759326, 0.36266920735618047)--(0.49630939494191645, 0.36511178305074765)--(0.4987519705703158, 0.3693424482168688)--(0.49875197060851784, 0.3742275995398353)--(0.49630939491395065, 0.37845826474415845)--(0.4920787297478295, 0.38090084037255784)--(0.487193578424863, 0.3809008404107599)--(0.4829629132205398, 0.37845826471619265)--(0.48052033759214047, 0.3742275995500715)--(0.48052033755393847, 0.36934244822710505)--(0.4829629132485056, 0.3651117830227818);
\draw[dotted] (0.4714045209088402, 0.38513150580889716)--(0.4714045209470423, 0.3900166571318637)--(0.47384709657544166, 0.39424732229798487)--(0.4780777617797648, 0.396689897992552)--(0.4829629131027313, 0.39668989795435)--(0.4871935782688524, 0.39424732232595067)--(0.4896361539634196, 0.3900166571216275)--(0.48963615392521753, 0.38513150579866096)--(0.4871935782968182, 0.38090084063253976)--(0.48296291309249506, 0.37845826493797263)--(0.47807776176952854, 0.3784582649761747)--(0.4738470966034074, 0.380900840604574)--(0.4714045209088402, 0.38513150580889716);
\draw[dotted] (0.4714045209190765, 0.4082482904500259)--(0.4738470966136436, 0.41247895557794506)--(0.47807776174156275, 0.4149215312725122)--(0.48296291313069706, 0.4149215312725122)--(0.4871935782586162, 0.41247895557794506)--(0.4896361539531834, 0.4082482904500259)--(0.4896361539531834, 0.40336313906089155)--(0.4871935782586162, 0.3991324739329724)--(0.48296291313069706, 0.3966898982384052)--(0.47807776174156275, 0.3966898982384052)--(0.4738470966136436, 0.3991324739329724)--(0.4714045209190765, 0.40336313906089155)--(0.4714045209190765, 0.4082482904500259);
\draw[dotted] (0.4829629132205398, 0.4282680131699734)--(0.48052033759214047, 0.42403734800385223)--(0.48052033755393847, 0.41915219668088577)--(0.4829629132485056, 0.4149215314765626)--(0.4871935784146268, 0.41247895584816324)--(0.49207872973759326, 0.41247895580996125)--(0.4963093949419165, 0.41492153150452843)--(0.4987519705703158, 0.41915219667064957)--(0.49875197060851784, 0.42403734799361603)--(0.49630939491395065, 0.4282680131979392)--(0.4920787297478295, 0.4307105888263385)--(0.487193578424863, 0.43071058886454056)--(0.4829629132205398, 0.4282680131699734);
\draw[dotted] (0.5029826360066552, 0.4398264055096388)--(0.5078677873296217, 0.43982640547143675)--(0.5120984524957428, 0.4373838298430375)--(0.51454102819031, 0.4331531646387142)--(0.5145410281521079, 0.42826801331574776)--(0.5120984525237087, 0.42403734814962657)--(0.5078677873193854, 0.42159477245505944)--(0.5029826359964189, 0.4215947724932615)--(0.4987519708302978, 0.42403734812166083)--(0.49630939513573064, 0.42826801332598396)--(0.4963093951739327, 0.4331531646489505)--(0.498751970802332, 0.4373838298150716)--(0.5029826360066552, 0.4398264055096388);
\draw[dotted] (0.5260994206477839, 0.43982640549940255)--(0.5303300857757031, 0.4373838298048354)--(0.5327726614702702, 0.4331531646769163)--(0.5327726614702701, 0.4282680132877819)--(0.5303300857757031, 0.4240373481598628)--(0.5260994206477839, 0.4215947724652956)--(0.5212142692586496, 0.42159477246529564)--(0.5169836041307304, 0.4240373481598628)--(0.5145410284361633, 0.42826801328778197)--(0.5145410284361633, 0.4331531646769163)--(0.5169836041307304, 0.4373838298048354)--(0.5212142692586496, 0.43982640549940255)--(0.5260994206477839, 0.43982640549940255);
\draw[dotted] (0.5461191433956972, 0.4282680131699734)--(0.5485617190240966, 0.42403734800385223)--(0.5485617190622986, 0.41915219668088577)--(0.5461191433677314, 0.4149215314765626)--(0.5418884782016102, 0.41247895584816324)--(0.5370033268786437, 0.41247895580996125)--(0.5327726616743206, 0.41492153150452843)--(0.5303300860459212, 0.41915219667064957)--(0.5303300860077192, 0.42403734799361603)--(0.5327726617022864, 0.4282680131979392)--(0.5370033268684076, 0.4307105888263385)--(0.541888478191374, 0.43071058886454056)--(0.5461191433956972, 0.4282680131699734);
\draw[dotted] (0.5576775357073968, 0.40824829041182387)--(0.5576775356691948, 0.40336313908885735)--(0.5552349600407954, 0.3991324739227362)--(0.5510042948364722, 0.3966898982281691)--(0.5461191435135058, 0.3966898982663711)--(0.5418884783473845, 0.3991324738947704)--(0.5394459026528174, 0.40336313909909355)--(0.5394459026910194, 0.40824829042206007)--(0.5418884783194188, 0.4124789555881812)--(0.546119143523742, 0.4149215312827484)--(0.5510042948467084, 0.41492153124454634)--(0.5552349600128297, 0.412478955616147)--(0.5576775357073968, 0.40824829041182387);
\draw[dotted] (0.5576775357073968, 0.38513150580889716)--(0.5576775356691948, 0.3900166571318636)--(0.5552349600407954, 0.39424732229798476)--(0.5510042948364722, 0.39668989799255194)--(0.5461191435135058, 0.39668989795434995)--(0.5418884783473846, 0.39424732232595067)--(0.5394459026528174, 0.3900166571216275)--(0.5394459026910194, 0.38513150579866096)--(0.5418884783194188, 0.38090084063253976)--(0.5461191435237419, 0.37845826493797263)--(0.5510042948467084, 0.3784582649761747)--(0.5552349600128297, 0.380900840604574)--(0.5576775357073968, 0.38513150580889716);
\draw[dotted] (0.5461191433677314, 0.3651117830227818)--(0.5418884782016102, 0.36266920739438246)--(0.5370033268786437, 0.36266920735618047)--(0.5327726616743206, 0.36511178305074765)--(0.5303300860459212, 0.3693424482168688)--(0.5303300860077191, 0.3742275995398353)--(0.5327726617022863, 0.37845826474415845)--(0.5370033268684076, 0.38090084037255784)--(0.541888478191374, 0.3809008404107598)--(0.5461191433956972, 0.3784582647161926)--(0.5485617190240966, 0.3742275995500715)--(0.5485617190622986, 0.369342448227105)--(0.5461191433677314, 0.3651117830227818);
\draw[dotted] (0.5260994206095819, 0.35355339071108227)--(0.5212142692866154, 0.3535533907492843)--(0.5169836041204943, 0.3559959663776836)--(0.5145410284259271, 0.3602266315820068)--(0.5145410284641291, 0.36511178290497326)--(0.5169836040925284, 0.36934244807109445)--(0.5212142692968516, 0.3717850237656616)--(0.5260994206198181, 0.37178502372745964)--(0.5303300857859392, 0.36934244809906025)--(0.5327726614805064, 0.3651117828947371)--(0.5327726614423044, 0.36022663157177065)--(0.5303300858139051, 0.3559959664056494)--(0.5260994206095819, 0.35355339071108227);
\draw[dotted] (0.40824829053986866, 0.4082482905678345)--(0.40580571491146933, 0.4124789557339556)--(0.4058057148732673, 0.4173641070569221)--(0.40824829056783446, 0.42159477226124525)--(0.4124789557339556, 0.4240373478896446)--(0.4173641070569221, 0.42403734792784664)--(0.4215947722612453, 0.4215947722332795)--(0.42403734788964464, 0.4173641070671583)--(0.42403734792784664, 0.4124789557441918)--(0.42159477223327946, 0.4082482905398686)--(0.4173641070671583, 0.4058057149114693)--(0.4124789557441918, 0.40580571487326733)--(0.40824829053986866, 0.4082482905678345);
\draw[dotted] (0.3966898982384053, 0.428268013287782)--(0.3991324739329724, 0.4240373481598629)--(0.40336313906089155, 0.4215947724652957)--(0.4082482904500259, 0.4215947724652957)--(0.41247895557794506, 0.4240373481598629)--(0.41492153127251225, 0.428268013287782)--(0.41492153127251225, 0.43315316467691634)--(0.41247895557794506, 0.4373838298048354)--(0.4082482904500259, 0.43982640549940266)--(0.40336313906089155, 0.43982640549940255)--(0.3991324739329724, 0.4373838298048354)--(0.3966898982384053, 0.4331531646769163)--(0.3966898982384053, 0.428268013287782);
\draw[dotted] (0.3966898982384053, 0.4513847979671127)--(0.3991324739329724, 0.45561546309503187)--(0.40336313906089155, 0.45805803878959905)--(0.4082482904500259, 0.45805803878959905)--(0.41247895557794506, 0.45561546309503187)--(0.41492153127251225, 0.4513847979671127)--(0.41492153127251225, 0.44649964657797836)--(0.41247895557794506, 0.4422689814500593)--(0.4082482904500259, 0.4398264057554921)--(0.40336313906089155, 0.4398264057554921)--(0.3991324739329724, 0.4422689814500593)--(0.3966898982384053, 0.4464996465779784)--(0.3966898982384053, 0.4513847979671127);
\draw[dotted] (0.4082482905678345, 0.4714045207150261)--(0.4124789557339556, 0.47384709634342537)--(0.4173641070569221, 0.47384709638162736)--(0.4215947722612453, 0.4714045206870602)--(0.42403734788964464, 0.46717385552093904)--(0.4240373479278467, 0.46228870419797263)--(0.4215947722332795, 0.45805803899364944)--(0.4173641070671583, 0.4556154633652501)--(0.4124789557441918, 0.45561546332704805)--(0.40824829053986866, 0.45805803902161524)--(0.40580571491146933, 0.4622887041877364)--(0.40580571487326733, 0.4671738555107029)--(0.4082482905678345, 0.4714045207150261);
\draw[dotted] (0.4282680132877819, 0.4829629130164894)--(0.4240373481598628, 0.48052033732192223)--(0.4215947724652957, 0.4762896721940031)--(0.4215947724652957, 0.4714045208048688)--(0.4240373481598629, 0.4671738556769497)--(0.42826801328778197, 0.46473127998238245)--(0.4331531646769163, 0.4647312799823825)--(0.4373838298048355, 0.4671738556769497)--(0.4398264054994026, 0.4714045208048688)--(0.4398264054994026, 0.4762896721940031)--(0.4373838298048354, 0.48052033732192223)--(0.4331531646769163, 0.4829629130164894)--(0.4282680132877819, 0.4829629130164894);
\draw[dotted] (0.4513847979671127, 0.4829629130164894)--(0.45561546309503187, 0.48052033732192223)--(0.45805803878959905, 0.4762896721940031)--(0.45805803878959905, 0.4714045208048688)--(0.45561546309503187, 0.46717385567694963)--(0.4513847979671127, 0.46473127998238245)--(0.44649964657797836, 0.46473127998238245)--(0.4422689814500592, 0.46717385567694963)--(0.4398264057554921, 0.4714045208048688)--(0.4398264057554921, 0.4762896721940031)--(0.4422689814500592, 0.48052033732192223)--(0.44649964657797836, 0.4829629130164894)--(0.4513847979671127, 0.4829629130164894);
\draw[dotted] (0.47140452071502603, 0.4714045206870602)--(0.47384709634342537, 0.46717385552093904)--(0.47384709638162736, 0.4622887041979725)--(0.47140452068706024, 0.45805803899364944)--(0.46717385552093904, 0.4556154633652501)--(0.4622887041979726, 0.45561546332704805)--(0.4580580389936494, 0.45805803902161524)--(0.45561546336525005, 0.4622887041877364)--(0.45561546332704805, 0.4671738555107029)--(0.45805803902161524, 0.47140452071502603)--(0.4622887041877364, 0.47384709634342537)--(0.4671738555107029, 0.47384709638162736)--(0.47140452071502603, 0.4714045206870602);
\draw[dotted] (0.48296291302672556, 0.45138479792891073)--(0.48296291298852356, 0.4464996466059442)--(0.4805203373601243, 0.4422689814398231)--(0.4762896721558011, 0.4398264057452559)--(0.4714045208328346, 0.43982640578345794)--(0.46717385566671343, 0.4422689814118573)--(0.46473127997214625, 0.4464996466161804)--(0.4647312800103483, 0.45138479793914693)--(0.46717385563874764, 0.455615463105268)--(0.47140452084307083, 0.45805803879983525)--(0.4762896721660373, 0.4580580387616332)--(0.4805203373321584, 0.4556154631332339)--(0.48296291302672556, 0.45138479792891073);
\draw[dotted] (0.4829629130164894, 0.42826801328778197)--(0.48052033732192223, 0.4240373481598629)--(0.4762896721940031, 0.4215947724652957)--(0.4714045208048687, 0.4215947724652957)--(0.4671738556769496, 0.4240373481598628)--(0.4647312799823824, 0.42826801328778197)--(0.4647312799823825, 0.4331531646769163)--(0.46717385567694963, 0.4373838298048354)--(0.4714045208048687, 0.43982640549940255)--(0.4762896721940031, 0.4398264054994026)--(0.48052033732192223, 0.4373838298048354)--(0.4829629130164894, 0.4331531646769163)--(0.4829629130164894, 0.42826801328778197);
\draw[dotted] (0.47140452071502603, 0.4082482905678345)--(0.47384709634342537, 0.4124789557339556)--(0.47384709638162736, 0.4173641070569221)--(0.47140452068706024, 0.42159477226124525)--(0.46717385552093904, 0.4240373478896446)--(0.4622887041979726, 0.42403734792784664)--(0.4580580389936494, 0.4215947722332795)--(0.45561546336525005, 0.4173641070671583)--(0.45561546332704805, 0.41247895574419186)--(0.45805803902161524, 0.40824829053986866)--(0.4622887041877364, 0.40580571491146933)--(0.46717385551070284, 0.40580571487326733)--(0.47140452071502603, 0.4082482905678345);
\draw[dotted] (0.45138479792891073, 0.3966898982281691)--(0.4464996466059442, 0.39668989826637113)--(0.4422689814398231, 0.39913247389477047)--(0.4398264057452559, 0.4033631390990936)--(0.43982640578345794, 0.4082482904220601)--(0.4422689814118572, 0.41247895558818126)--(0.4464996466161804, 0.41492153128274845)--(0.45138479793914693, 0.41492153124454645)--(0.45561546310526807, 0.4124789556161471)--(0.4580580387998352, 0.4082482904118239)--(0.4580580387616332, 0.4033631390888574)--(0.45561546313323387, 0.3991324739227362)--(0.45138479792891073, 0.3966898982281691);
\draw[dotted] (0.428268013287782, 0.3966898982384053)--(0.4240373481598629, 0.39913247393297246)--(0.4215947724652957, 0.4033631390608916)--(0.4215947724652957, 0.4082482904500259)--(0.4240373481598629, 0.41247895557794506)--(0.42826801328778197, 0.4149215312725122)--(0.43315316467691634, 0.4149215312725122)--(0.4373838298048355, 0.41247895557794506)--(0.43982640549940266, 0.4082482904500259)--(0.43982640549940266, 0.40336313906089155)--(0.4373838298048355, 0.39913247393297246)--(0.43315316467691634, 0.39668989823840534)--(0.428268013287782, 0.3966898982384053);
\draw[dotted] (0.3535533907110824, 0.502982636006655)--(0.3535533907492844, 0.5078677873296216)--(0.3559959663776837, 0.5120984524957427)--(0.36022663158200685, 0.5145410281903099)--(0.3651117829049733, 0.5145410281521079)--(0.3693424480710945, 0.5120984525237084)--(0.3717850237656617, 0.5078677873193853)--(0.37178502372745964, 0.5029826359964188)--(0.3693424480990603, 0.4987519708302977)--(0.36511178289473717, 0.4963093951357305)--(0.36022663157177076, 0.4963093951739326)--(0.3559959664056495, 0.4987519708023319)--(0.3535533907110824, 0.502982636006655);
\draw[dotted] (0.3535533907110824, 0.5260994206095817)--(0.3535533907492844, 0.5212142692866153)--(0.3559959663776837, 0.516983604120494)--(0.36022663158200685, 0.514541028425927)--(0.36511178290497337, 0.514541028464129)--(0.3693424480710945, 0.5169836040925283)--(0.3717850237656617, 0.5212142692968516)--(0.37178502372745964, 0.526099420619818)--(0.36934244809906036, 0.5303300857859391)--(0.36511178289473717, 0.5327726614805063)--(0.3602266315717707, 0.5327726614423043)--(0.3559959664056495, 0.530330085813905)--(0.3535533907110824, 0.5260994206095817);
\draw[dotted] (0.3651117830507477, 0.5461191433956971)--(0.3693424482168689, 0.5485617190240965)--(0.3742275995398354, 0.5485617190622984)--(0.37845826474415856, 0.5461191433677313)--(0.38090084037255795, 0.5418884782016101)--(0.3809008404107599, 0.5370033268786436)--(0.3784582647161927, 0.5327726616743205)--(0.3742275995500716, 0.5303300860459211)--(0.3693424482271051, 0.5303300860077191)--(0.3651117830227819, 0.5327726617022863)--(0.3626692073943826, 0.5370033268684075)--(0.3626692073561805, 0.541888478191374)--(0.3651117830507477, 0.5461191433956971);
\draw[dotted] (0.38513150580889727, 0.5576775357073966)--(0.39001665713186373, 0.5576775356691946)--(0.39424732229798487, 0.5552349600407953)--(0.39668989799255205, 0.5510042948364722)--(0.39668989795435006, 0.5461191435135057)--(0.3942473223259508, 0.5418884783473845)--(0.39001665712162753, 0.5394459026528173)--(0.38513150579866107, 0.5394459026910193)--(0.38090084063253987, 0.5418884783194187)--(0.37845826493797274, 0.5461191435237418)--(0.3784582649761748, 0.5510042948467083)--(0.3809008406045741, 0.5552349600128295)--(0.38513150580889727, 0.5576775357073966);
\draw[dotted] (0.408248290411824, 0.5576775357073966)--(0.40336313908885746, 0.5576775356691946)--(0.3991324739227363, 0.5552349600407953)--(0.3966898982281692, 0.5510042948364722)--(0.39668989826637113, 0.5461191435135057)--(0.3991324738947705, 0.5418884783473845)--(0.40336313909909366, 0.5394459026528173)--(0.4082482904220602, 0.5394459026910193)--(0.4124789555881813, 0.5418884783194187)--(0.4149215312827485, 0.5461191435237418)--(0.41492153124454645, 0.5510042948467083)--(0.4124789556161471, 0.5552349600128295)--(0.408248290411824, 0.5576775357073966);
\draw[dotted] (0.4282680131979393, 0.5461191433677313)--(0.4307105888263386, 0.5418884782016101)--(0.43071058886454067, 0.5370033268786436)--(0.42826801316997354, 0.5327726616743205)--(0.42403734800385234, 0.5303300860459211)--(0.4191521966808858, 0.5303300860077191)--(0.41492153147656263, 0.5327726617022863)--(0.4124789558481633, 0.5370033268684075)--(0.4124789558099613, 0.541888478191374)--(0.4149215315045285, 0.5461191433956971)--(0.4191521966706496, 0.5485617190240965)--(0.42403734799361614, 0.5485617190622984)--(0.4282680131979393, 0.5461191433677313);
\draw[dotted] (0.43982640550963886, 0.5260994206095817)--(0.43982640547143687, 0.5212142692866153)--(0.43738382984303753, 0.516983604120494)--(0.43315316463871434, 0.514541028425927)--(0.4282680133157479, 0.514541028464129)--(0.4240373481496267, 0.5169836040925283)--(0.42159477245505955, 0.5212142692968514)--(0.4215947724932616, 0.526099420619818)--(0.4240373481216609, 0.5303300857859391)--(0.428268013325984, 0.5327726614805063)--(0.43315316464895054, 0.5327726614423043)--(0.4373838298150717, 0.530330085813905)--(0.43982640550963886, 0.5260994206095817);
\draw[dotted] (0.43982640549940266, 0.502982635968453)--(0.43738382980483553, 0.4987519708405339)--(0.4331531646769164, 0.4963093951459667)--(0.428268013287782, 0.4963093951459667)--(0.4240373481598629, 0.4987519708405339)--(0.4215947724652957, 0.502982635968453)--(0.4215947724652957, 0.5078677873575874)--(0.4240373481598629, 0.5120984524855066)--(0.428268013287782, 0.5145410281800737)--(0.4331531646769164, 0.5145410281800737)--(0.43738382980483553, 0.5120984524855066)--(0.43982640549940266, 0.5078677873575874)--(0.43982640549940266, 0.502982635968453);
\draw[dotted] (0.4282680131699735, 0.4829629132205397)--(0.42403734800385234, 0.48052033759214036)--(0.4191521966808858, 0.4805203375539384)--(0.41492153147656263, 0.4829629132485055)--(0.4124789558481633, 0.4871935784146267)--(0.41247895580996136, 0.49207872973759315)--(0.4149215315045285, 0.49630939494191634)--(0.4191521966706496, 0.4987519705703157)--(0.42403734799361614, 0.4987519706085177)--(0.4282680131979393, 0.49630939491395054)--(0.4307105888263386, 0.4920787297478294)--(0.4307105888645406, 0.4871935784248629)--(0.4282680131699735, 0.4829629132205397);
\draw[dotted] (0.40824829045002603, 0.47140452091907636)--(0.41247895557794517, 0.47384709661364355)--(0.4149215312725123, 0.47807776174156263)--(0.4149215312725123, 0.482962913130697)--(0.41247895557794517, 0.4871935782586161)--(0.40824829045002603, 0.4896361539531833)--(0.40336313906089166, 0.4896361539531833)--(0.3991324739329725, 0.4871935782586161)--(0.39668989823840534, 0.48296291313069695)--(0.39668989823840534, 0.4780777617415627)--(0.3991324739329725, 0.47384709661364355)--(0.40336313906089166, 0.47140452091907636)--(0.40824829045002603, 0.47140452091907636);
\draw[dotted] (0.3851315057706952, 0.47140452091907636)--(0.3809008406427761, 0.47384709661364355)--(0.3784582649482089, 0.47807776174156263)--(0.3784582649482089, 0.48296291313069695)--(0.38090084064277613, 0.4871935782586161)--(0.3851315057706952, 0.4896361539531833)--(0.3900166571598296, 0.4896361539531833)--(0.3942473222877487, 0.4871935782586161)--(0.39668989798231585, 0.48296291313069695)--(0.39668989798231585, 0.47807776174156263)--(0.3942473222877487, 0.47384709661364355)--(0.3900166571598296, 0.4714045209190763)--(0.3851315057706952, 0.47140452091907636);
\draw[dotted] (0.3651117830227819, 0.4829629132485055)--(0.3626692073943826, 0.4871935784146267)--(0.36266920735618063, 0.49207872973759315)--(0.36511178305074776, 0.4963093949419163)--(0.3693424482168689, 0.4987519705703157)--(0.3742275995398354, 0.4987519706085177)--(0.37845826474415856, 0.49630939491395054)--(0.38090084037255795, 0.4920787297478294)--(0.3809008404107599, 0.4871935784248629)--(0.3784582647161928, 0.4829629132205397)--(0.3742275995500716, 0.48052033759214036)--(0.3693424482271051, 0.48052033755393836)--(0.3651117830227819, 0.4829629132485055);
\draw[dotted] (0.3535533907213186, 0.6123724356819575)--(0.3559959664158857, 0.6166031008098767)--(0.3602266315438049, 0.6190456765044438)--(0.3651117829329392, 0.6190456765044438)--(0.36934244806085836, 0.6166031008098767)--(0.37178502375542555, 0.6123724356819575)--(0.37178502375542555, 0.6074872842928232)--(0.36934244806085836, 0.603256619164904)--(0.3651117829329392, 0.6008140434703368)--(0.36022663154380485, 0.6008140434703368)--(0.3559959664158857, 0.603256619164904)--(0.35355339072131853, 0.6074872842928232)--(0.3535533907213186, 0.6123724356819575);
\draw[dotted] (0.3651117830227819, 0.632392158401905)--(0.3626692073943826, 0.6281614932357839)--(0.36266920735618063, 0.6232763419128173)--(0.36511178305074776, 0.6190456767084942)--(0.3693424482168689, 0.6166031010800949)--(0.3742275995398354, 0.6166031010418929)--(0.37845826474415856, 0.6190456767364599)--(0.38090084037255795, 0.6232763419025811)--(0.38090084041075994, 0.6281614932255476)--(0.37845826471619276, 0.6323921584298708)--(0.3742275995500716, 0.6348347340582702)--(0.3693424482271051, 0.6348347340964722)--(0.3651117830227819, 0.632392158401905);
\draw[dotted] (0.38513150580889727, 0.6439505507415704)--(0.3900166571318638, 0.6439505507033684)--(0.394247322297985, 0.641507975074969)--(0.3966898979925521, 0.6372773098706458)--(0.3966898979543501, 0.6323921585476793)--(0.3942473223259508, 0.6281614933815582)--(0.3900166571216276, 0.6257189176869911)--(0.38513150579866107, 0.6257189177251931)--(0.38090084063253987, 0.6281614933535924)--(0.37845826493797274, 0.6323921585579155)--(0.3784582649761748, 0.637277309880882)--(0.38090084060457413, 0.6415079750470032)--(0.38513150580889727, 0.6439505507415704);
\draw[dotted] (0.40824829045002603, 0.6439505507313341)--(0.41247895557794517, 0.6415079750367669)--(0.4149215312725123, 0.6372773099088478)--(0.4149215312725123, 0.6323921585197135)--(0.41247895557794517, 0.6281614933917944)--(0.40824829045002603, 0.6257189176972272)--(0.40336313906089166, 0.6257189176972272)--(0.3991324739329725, 0.6281614933917944)--(0.39668989823840534, 0.6323921585197135)--(0.39668989823840534, 0.6372773099088479)--(0.3991324739329726, 0.6415079750367669)--(0.4033631390608917, 0.6439505507313341)--(0.40824829045002603, 0.6439505507313341);
\draw[dotted] (0.42826801316997354, 0.6323921584298707)--(0.42403734800385234, 0.6348347340582701)--(0.4191521966808859, 0.6348347340964722)--(0.4149215314765627, 0.632392158401905)--(0.4124789558481633, 0.6281614932357839)--(0.41247895580996136, 0.6232763419128173)--(0.41492153150452854, 0.6190456767084942)--(0.4191521966706496, 0.6166031010800948)--(0.42403734799361614, 0.6166031010418928)--(0.42826801319793933, 0.6190456767364599)--(0.43071058882633867, 0.6232763419025811)--(0.43071058886454067, 0.6281614932255476)--(0.42826801316997354, 0.6323921584298707);
\draw[dotted] (0.43982640550963886, 0.6123724356437554)--(0.43982640547143687, 0.6074872843207889)--(0.43738382984303753, 0.6032566191546678)--(0.4331531646387144, 0.6008140434601006)--(0.4282680133157478, 0.6008140434983027)--(0.4240373481496267, 0.6032566191267019)--(0.42159477245505955, 0.6074872843310252)--(0.4215947724932616, 0.6123724356539917)--(0.42403734812166094, 0.6166031008201128)--(0.4282680133259841, 0.61904567651468)--(0.4331531646489506, 0.619045676476478)--(0.4373838298150717, 0.6166031008480786)--(0.43982640550963886, 0.6123724356437554);
\draw[dotted] (0.43982640549940266, 0.5892556510026267)--(0.43738382980483553, 0.5850249858747075)--(0.4331531646769164, 0.5825824101801405)--(0.428268013287782, 0.5825824101801405)--(0.4240373481598629, 0.5850249858747076)--(0.4215947724652957, 0.5892556510026268)--(0.4215947724652957, 0.594140802391761)--(0.42403734815986294, 0.5983714675196802)--(0.428268013287782, 0.6008140432142474)--(0.4331531646769164, 0.6008140432142474)--(0.43738382980483553, 0.5983714675196802)--(0.43982640549940266, 0.594140802391761)--(0.43982640549940266, 0.5892556510026267);
\draw[dotted] (0.42826801316997354, 0.5692359282547134)--(0.42403734800385234, 0.566793352626314)--(0.4191521966808858, 0.5667933525881121)--(0.4149215314765627, 0.5692359282826792)--(0.41247895584816335, 0.5734665934488004)--(0.41247895580996136, 0.5783517447717669)--(0.41492153150452854, 0.58258240997609)--(0.4191521966706496, 0.5850249856044893)--(0.42403734799361614, 0.5850249856426915)--(0.4282680131979393, 0.5825824099481243)--(0.4307105888263386, 0.578351744782003)--(0.43071058886454067, 0.5734665934590366)--(0.42826801316997354, 0.5692359282547134);
\draw[dotted] (0.408248290411824, 0.5576775359430138)--(0.40336313908885746, 0.5576775359812158)--(0.3991324739227363, 0.5601201116096152)--(0.3966898982281692, 0.5643507768139384)--(0.3966898982663712, 0.5692359281369048)--(0.39913247389477047, 0.5734665933030261)--(0.4033631390990936, 0.5759091689975933)--(0.4082482904220601, 0.5759091689593911)--(0.4124789555881813, 0.5734665933309918)--(0.4149215312827485, 0.5692359281266687)--(0.41492153124454645, 0.5643507768037022)--(0.4124789556161471, 0.560120111637581)--(0.408248290411824, 0.5576775359430138);
\draw[dotted] (0.38513150580889727, 0.5576775359430138)--(0.3900166571318638, 0.5576775359812158)--(0.3942473222979849, 0.5601201116096152)--(0.39668989799255205, 0.5643507768139384)--(0.3966898979543501, 0.5692359281369048)--(0.3942473223259508, 0.5734665933030261)--(0.3900166571216276, 0.5759091689975931)--(0.38513150579866107, 0.5759091689593911)--(0.38090084063253987, 0.5734665933309918)--(0.37845826493797274, 0.5692359281266687)--(0.3784582649761748, 0.5643507768037022)--(0.38090084060457413, 0.560120111637581)--(0.38513150580889727, 0.5576775359430138);
\draw[dotted] (0.3651117830227819, 0.5692359282826792)--(0.3626692073943826, 0.5734665934488004)--(0.3626692073561806, 0.5783517447717669)--(0.36511178305074776, 0.5825824099760901)--(0.3693424482168689, 0.5850249856044893)--(0.3742275995398354, 0.5850249856426915)--(0.37845826474415856, 0.5825824099481243)--(0.38090084037255795, 0.578351744782003)--(0.3809008404107599, 0.5734665934590366)--(0.3784582647161927, 0.5692359282547135)--(0.3742275995500716, 0.566793352626314)--(0.3693424482271051, 0.5667933525881121)--(0.3651117830227819, 0.5692359282826792);
\draw[dotted] (0.3535533907110824, 0.5892556510408288)--(0.35355339074928444, 0.5941408023637953)--(0.3559959663776837, 0.5983714675299164)--(0.3602266315820069, 0.6008140432244836)--(0.36511178290497337, 0.6008140431862815)--(0.3693424480710945, 0.5983714675578822)--(0.3717850237656617, 0.594140802353559)--(0.3717850237274597, 0.5892556510305925)--(0.36934244809906036, 0.5850249858644714)--(0.3651117828947372, 0.5825824101699042)--(0.3602266315717707, 0.5825824102081062)--(0.3559959664056495, 0.5850249858365055)--(0.3535533907110824, 0.5892556510408288);
\draw[dotted] (0.4082482905398687, 0.707106781082576)--(0.40580571491146933, 0.7028761159164548)--(0.40580571487326733, 0.6979909645934884)--(0.4082482905678345, 0.6937602993891652)--(0.41247895573395565, 0.6913177237607658)--(0.4173641070569221, 0.6913177237225638)--(0.42159477226124537, 0.693760299417131)--(0.42403734788964464, 0.6979909645832522)--(0.4240373479278467, 0.7028761159062187)--(0.4215947722332795, 0.7071067811105418)--(0.4173641070671583, 0.7095493567389412)--(0.41247895574419186, 0.7095493567771431)--(0.4082482905398687, 0.707106781082576);
\draw[dotted] (0.39668989823840534, 0.6870870583626285)--(0.3991324739329725, 0.6913177234905477)--(0.40336313906089166, 0.6937602991851148)--(0.408248290450026, 0.6937602991851148)--(0.4124789555779451, 0.6913177234905477)--(0.4149215312725123, 0.6870870583626285)--(0.41492153127251225, 0.6822019069734941)--(0.4124789555779451, 0.677971241845575)--(0.408248290450026, 0.6755286661510079)--(0.40336313906089166, 0.6755286661510079)--(0.3991324739329725, 0.677971241845575)--(0.39668989823840534, 0.6822019069734943)--(0.39668989823840534, 0.6870870583626285);
\draw[dotted] (0.39668989823840534, 0.6639702736832978)--(0.3991324739329725, 0.6597396085553786)--(0.40336313906089166, 0.6572970328608114)--(0.408248290450026, 0.6572970328608114)--(0.41247895557794506, 0.6597396085553786)--(0.4149215312725123, 0.6639702736832978)--(0.41492153127251225, 0.6688554250724321)--(0.4124789555779451, 0.6730860902003513)--(0.408248290450026, 0.6755286658949184)--(0.4033631390608916, 0.6755286658949184)--(0.3991324739329725, 0.6730860902003513)--(0.39668989823840534, 0.6688554250724321)--(0.39668989823840534, 0.6639702736832978);
\draw[dotted] (0.4082482905678345, 0.6439505509353844)--(0.4124789557339556, 0.6415079753069851)--(0.4173641070569221, 0.6415079752687831)--(0.4215947722612453, 0.6439505509633503)--(0.42403734788964464, 0.6481812161294714)--(0.4240373479278467, 0.653066367452438)--(0.4215947722332795, 0.6572970326567611)--(0.4173641070671583, 0.6597396082851604)--(0.41247895574419186, 0.6597396083233624)--(0.40824829053986866, 0.6572970326287952)--(0.40580571491146933, 0.6530663674626741)--(0.40580571487326733, 0.6481812161397076)--(0.4082482905678345, 0.6439505509353844);
\draw[dotted] (0.42826801328778197, 0.6323921586339211)--(0.4240373481598629, 0.6348347343284882)--(0.4215947724652957, 0.6390653994564074)--(0.4215947724652957, 0.6439505508455418)--(0.4240373481598629, 0.6481812159734609)--(0.42826801328778197, 0.650623791668028)--(0.43315316467691634, 0.650623791668028)--(0.43738382980483553, 0.6481812159734609)--(0.43982640549940266, 0.6439505508455416)--(0.43982640549940266, 0.6390653994564074)--(0.4373838298048354, 0.6348347343284882)--(0.4331531646769163, 0.6323921586339211)--(0.42826801328778197, 0.6323921586339211);
\draw[dotted] (0.4513847979671127, 0.6323921586339211)--(0.45561546309503187, 0.6348347343284882)--(0.45805803878959905, 0.6390653994564074)--(0.45805803878959905, 0.6439505508455418)--(0.45561546309503187, 0.6481812159734609)--(0.4513847979671127, 0.650623791668028)--(0.44649964657797836, 0.650623791668028)--(0.4422689814500592, 0.6481812159734609)--(0.4398264057554921, 0.6439505508455418)--(0.4398264057554921, 0.6390653994564074)--(0.4422689814500592, 0.6348347343284882)--(0.4464996465779784, 0.6323921586339211)--(0.4513847979671127, 0.6323921586339211);
\draw[dotted] (0.4714045207150261, 0.6439505509633503)--(0.4738470963434255, 0.6481812161294714)--(0.47384709638162736, 0.6530663674524378)--(0.47140452068706024, 0.6572970326567611)--(0.46717385552093915, 0.6597396082851604)--(0.46228870419797263, 0.6597396083233624)--(0.45805803899364944, 0.6572970326287952)--(0.4556154633652501, 0.6530663674626741)--(0.45561546332704805, 0.6481812161397076)--(0.45805803902161524, 0.6439505509353844)--(0.46228870418773643, 0.6415079753069851)--(0.4671738555107029, 0.6415079752687831)--(0.4714045207150261, 0.6439505509633503);
\draw[dotted] (0.4829629130267256, 0.6639702737214997)--(0.4829629129885236, 0.6688554250444663)--(0.4805203373601243, 0.6730860902105874)--(0.4762896721558011, 0.6755286659051546)--(0.4714045208328346, 0.6755286658669526)--(0.46717385566671343, 0.6730860902385533)--(0.46473127997214625, 0.66885542503423)--(0.4647312800103483, 0.6639702737112636)--(0.46717385563874764, 0.6597396085451424)--(0.47140452084307083, 0.6572970328505753)--(0.4762896721660373, 0.6572970328887773)--(0.4805203373321585, 0.6597396085171766)--(0.4829629130267256, 0.6639702737214997);
\draw[dotted] (0.4829629130164894, 0.6870870583626285)--(0.48052033732192223, 0.6913177234905477)--(0.4762896721940031, 0.6937602991851148)--(0.4714045208048688, 0.6937602991851148)--(0.4671738556769497, 0.6913177234905477)--(0.4647312799823825, 0.6870870583626285)--(0.4647312799823825, 0.6822019069734941)--(0.46717385567694963, 0.677971241845575)--(0.47140452080486883, 0.6755286661510078)--(0.4762896721940031, 0.6755286661510079)--(0.48052033732192223, 0.677971241845575)--(0.4829629130164894, 0.6822019069734941)--(0.4829629130164894, 0.6870870583626285);
\draw[dotted] (0.4714045207150261, 0.707106781082576)--(0.4738470963434255, 0.7028761159164548)--(0.4738470963816275, 0.6979909645934883)--(0.4714045206870603, 0.6937602993891652)--(0.46717385552093915, 0.6913177237607658)--(0.46228870419797263, 0.6913177237225638)--(0.45805803899364944, 0.693760299417131)--(0.4556154633652501, 0.6979909645832522)--(0.4556154633270481, 0.7028761159062187)--(0.45805803902161524, 0.7071067811105418)--(0.46228870418773643, 0.7095493567389412)--(0.46717385551070295, 0.7095493567771431)--(0.4714045207150261, 0.707106781082576);
\draw[dotted] (0.4513847979289108, 0.7186651734222413)--(0.44649964660594427, 0.7186651733840393)--(0.4422689814398231, 0.71622259775564)--(0.43982640574525594, 0.7119919325513169)--(0.43982640578345794, 0.7071067812283504)--(0.4422689814118573, 0.7028761160622292)--(0.4464996466161804, 0.700433540367662)--(0.45138479793914693, 0.700433540405864)--(0.45561546310526807, 0.7028761160342634)--(0.45805803879983525, 0.7071067812385866)--(0.45805803876163326, 0.711991932561553)--(0.4556154631332339, 0.7162225977276743)--(0.4513847979289108, 0.7186651734222413);
\draw[dotted] (0.428268013287782, 0.7186651734120052)--(0.4240373481598629, 0.716222597717438)--(0.4215947724652957, 0.7119919325895189)--(0.4215947724652957, 0.7071067812003845)--(0.4240373481598629, 0.7028761160724655)--(0.428268013287782, 0.7004335403778983)--(0.4331531646769164, 0.7004335403778983)--(0.43738382980483553, 0.7028761160724654)--(0.43982640549940266, 0.7071067812003845)--(0.43982640549940266, 0.7119919325895189)--(0.43738382980483553, 0.716222597717438)--(0.4331531646769164, 0.7186651734120052)--(0.428268013287782, 0.7186651734120052);
\draw[dotted] (0.5029826360066552, 0.7618016809393282)--(0.5078677873296217, 0.7618016809011262)--(0.5120984524957428, 0.7593591052727269)--(0.51454102819031, 0.7551284400684036)--(0.514541028152108, 0.7502432887454372)--(0.5120984525237087, 0.7460126235793161)--(0.5078677873193855, 0.7435700478847489)--(0.502982635996419, 0.7435700479229509)--(0.4987519708302979, 0.7460126235513502)--(0.4963093951357307, 0.7502432887556734)--(0.4963093951739327, 0.7551284400786399)--(0.498751970802332, 0.759359105244761)--(0.5029826360066552, 0.7618016809393282);
\draw[dotted] (0.5260994206095819, 0.7618016809393282)--(0.5212142692866154, 0.7618016809011262)--(0.5169836041204943, 0.7593591052727269)--(0.5145410284259271, 0.7551284400684037)--(0.5145410284641291, 0.7502432887454372)--(0.5169836040925284, 0.7460126235793161)--(0.5212142692968517, 0.7435700478847489)--(0.5260994206198181, 0.7435700479229509)--(0.5303300857859392, 0.7460126235513502)--(0.5327726614805064, 0.7502432887556734)--(0.5327726614423044, 0.7551284400786399)--(0.5303300858139051, 0.759359105244761)--(0.5260994206095819, 0.7618016809393282);
\draw[dotted] (0.5461191433956972, 0.7502432885996628)--(0.5485617190240966, 0.7460126234335417)--(0.5485617190622987, 0.7411274721105752)--(0.5461191433677315, 0.736896806906252)--(0.5418884782016102, 0.7344542312778527)--(0.5370033268786438, 0.7344542312396506)--(0.5327726616743206, 0.7368968069342178)--(0.5303300860459212, 0.7411274721003389)--(0.5303300860077192, 0.7460126234233054)--(0.5327726617022864, 0.7502432886276286)--(0.5370033268684076, 0.7526858642560279)--(0.5418884781913741, 0.75268586429423)--(0.5461191433956972, 0.7502432885996628);
\draw[dotted] (0.5576775357073968, 0.7302235658415133)--(0.5576775356691948, 0.7253384145185467)--(0.5552349600407954, 0.7211077493524256)--(0.5510042948364723, 0.7186651736578584)--(0.5461191435135058, 0.7186651736960605)--(0.5418884783473846, 0.7211077493244599)--(0.5394459026528174, 0.725338414528783)--(0.5394459026910194, 0.7302235658517495)--(0.5418884783194188, 0.7344542310178707)--(0.546119143523742, 0.7368968067124378)--(0.5510042948467084, 0.7368968066742357)--(0.5552349600128297, 0.7344542310458364)--(0.5576775357073968, 0.7302235658415133);
\draw[dotted] (0.5576775357073968, 0.7071067812385866)--(0.5576775356691948, 0.711991932561553)--(0.5552349600407954, 0.7162225977276743)--(0.5510042948364723, 0.7186651734222413)--(0.5461191435135058, 0.7186651733840393)--(0.5418884783473846, 0.71622259775564)--(0.5394459026528174, 0.7119919325513169)--(0.5394459026910194, 0.7071067812283504)--(0.5418884783194188, 0.7028761160622292)--(0.546119143523742, 0.700433540367662)--(0.5510042948467084, 0.700433540405864)--(0.5552349600128297, 0.7028761160342634)--(0.5576775357073968, 0.7071067812385866);
\draw[dotted] (0.5461191433677314, 0.6870870584524712)--(0.5418884782016102, 0.6846444828240719)--(0.5370033268786438, 0.6846444827858699)--(0.5327726616743206, 0.687087058480437)--(0.5303300860459212, 0.6913177236465582)--(0.5303300860077192, 0.6962028749695247)--(0.5327726617022864, 0.7004335401738478)--(0.5370033268684076, 0.7028761158022472)--(0.5418884781913741, 0.7028761158404493)--(0.5461191433956972, 0.7004335401458821)--(0.5485617190240966, 0.696202874979761)--(0.5485617190622986, 0.6913177236567944)--(0.5461191433677314, 0.6870870584524712);
\draw[dotted] (0.5260994206095819, 0.6755286661407717)--(0.5212142692866154, 0.6755286661789737)--(0.5169836041204943, 0.677971241807373)--(0.5145410284259271, 0.6822019070116963)--(0.5145410284641291, 0.6870870583346628)--(0.5169836040925284, 0.6913177235007839)--(0.5212142692968516, 0.6937602991953511)--(0.5260994206198181, 0.693760299157149)--(0.5303300857859392, 0.6913177235287497)--(0.5327726614805064, 0.6870870583244265)--(0.5327726614423044, 0.68220190700146)--(0.5303300858139051, 0.6779712418353389)--(0.5260994206095819, 0.6755286661407717);
\draw[dotted] (0.5029826359684532, 0.6755286661510079)--(0.498751970840534, 0.677971241845575)--(0.49630939514596684, 0.6822019069734943)--(0.49630939514596684, 0.6870870583626285)--(0.498751970840534, 0.6913177234905477)--(0.5029826359684532, 0.6937602991851148)--(0.5078677873575875, 0.6937602991851148)--(0.5120984524855066, 0.6913177234905477)--(0.5145410281800737, 0.6870870583626285)--(0.5145410281800737, 0.6822019069734943)--(0.5120984524855066, 0.677971241845575)--(0.5078677873575875, 0.6755286661510079)--(0.5029826359684532, 0.6755286661510079);
\draw[dotted] (0.4829629132205398, 0.687087058480437)--(0.4805203375921405, 0.6913177236465583)--(0.4805203375539385, 0.6962028749695247)--(0.4829629132485056, 0.700433540173848)--(0.4871935784146268, 0.7028761158022472)--(0.49207872973759326, 0.7028761158404493)--(0.4963093949419165, 0.7004335401458821)--(0.4987519705703158, 0.6962028749797609)--(0.49875197060851784, 0.6913177236567944)--(0.49630939491395065, 0.6870870584524713)--(0.4920787297478295, 0.684644482824072)--(0.487193578424863, 0.68464448278587)--(0.4829629132205398, 0.687087058480437);
\draw[dotted] (0.47140452091907653, 0.7071067812003845)--(0.47384709661364366, 0.7028761160724655)--(0.4780777617415628, 0.7004335403778983)--(0.4829629131306971, 0.7004335403778983)--(0.4871935782586162, 0.7028761160724655)--(0.4896361539531834, 0.7071067812003845)--(0.48963615395318344, 0.7119919325895189)--(0.4871935782586163, 0.716222597717438)--(0.4829629131306971, 0.7186651734120052)--(0.4780777617415628, 0.7186651734120052)--(0.47384709661364366, 0.716222597717438)--(0.47140452091907653, 0.7119919325895189)--(0.47140452091907653, 0.7071067812003845);
\draw[dotted] (0.47140452091907653, 0.7302235658797154)--(0.47384709661364366, 0.7344542310076345)--(0.4780777617415628, 0.7368968067022016)--(0.4829629131306971, 0.7368968067022016)--(0.4871935782586163, 0.7344542310076344)--(0.4896361539531834, 0.7302235658797154)--(0.48963615395318344, 0.725338414490581)--(0.4871935782586162, 0.7211077493626619)--(0.4829629131306971, 0.7186651736680947)--(0.4780777617415628, 0.7186651736680947)--(0.47384709661364366, 0.7211077493626619)--(0.47140452091907653, 0.725338414490581)--(0.47140452091907653, 0.7302235658797154);
\draw[dotted] (0.4829629132485057, 0.7502432886276287)--(0.4871935784146268, 0.752685864256028)--(0.49207872973759326, 0.75268586429423)--(0.4963093949419165, 0.7502432885996628)--(0.49875197057031584, 0.7460126234335417)--(0.49875197060851784, 0.7411274721105752)--(0.49630939491395065, 0.736896806906252)--(0.4920787297478295, 0.7344542312778527)--(0.487193578424863, 0.7344542312396506)--(0.48296291322053986, 0.7368968069342178)--(0.48052033759214047, 0.7411274721003389)--(0.4805203375539385, 0.7460126234233054)--(0.4829629132485057, 0.7502432886276287);
\draw[dotted] (0.6123724356819574, 0.761801680929092)--(0.6166031008098766, 0.7593591052345249)--(0.6190456765044438, 0.7551284401066057)--(0.6190456765044438, 0.7502432887174714)--(0.6166031008098766, 0.7460126235895522)--(0.6123724356819574, 0.743570047894985)--(0.6074872842928231, 0.743570047894985)--(0.6032566191649039, 0.7460126235895522)--(0.6008140434703367, 0.7502432887174714)--(0.6008140434703367, 0.7551284401066057)--(0.6032566191649039, 0.7593591052345249)--(0.6074872842928231, 0.7618016809290921)--(0.6123724356819574, 0.761801680929092);
\draw[dotted] (0.6323921584019049, 0.7502432886276287)--(0.6281614932357837, 0.752685864256028)--(0.6232763419128172, 0.75268586429423)--(0.6190456767084941, 0.7502432885996628)--(0.6166031010800948, 0.7460126234335417)--(0.6166031010418928, 0.7411274721105752)--(0.6190456767364599, 0.736896806906252)--(0.6232763419025811, 0.7344542312778527)--(0.6281614932255476, 0.7344542312396507)--(0.6323921584298707, 0.7368968069342179)--(0.6348347340582701, 0.741127472100339)--(0.6348347340964721, 0.7460126234233055)--(0.6323921584019049, 0.7502432886276287);
\draw[dotted] (0.6439505507415703, 0.7302235658415133)--(0.6439505507033683, 0.7253384145185469)--(0.6415079750749689, 0.7211077493524257)--(0.6372773098706458, 0.7186651736578585)--(0.6323921585476793, 0.7186651736960605)--(0.6281614933815581, 0.7211077493244599)--(0.625718917686991, 0.725338414528783)--(0.625718917725193, 0.7302235658517495)--(0.6281614933535923, 0.7344542310178707)--(0.6323921585579154, 0.7368968067124378)--(0.6372773098808819, 0.7368968066742358)--(0.6415079750470031, 0.7344542310458365)--(0.6439505507415703, 0.7302235658415133);
\draw[dotted] (0.6439505507313341, 0.7071067812003846)--(0.6415079750367669, 0.7028761160724655)--(0.6372773099088478, 0.7004335403778983)--(0.6323921585197134, 0.7004335403778983)--(0.6281614933917943, 0.7028761160724655)--(0.6257189176972271, 0.7071067812003846)--(0.6257189176972271, 0.7119919325895189)--(0.6281614933917943, 0.716222597717438)--(0.6323921585197134, 0.7186651734120052)--(0.6372773099088478, 0.7186651734120052)--(0.6415079750367669, 0.716222597717438)--(0.6439505507313341, 0.7119919325895189)--(0.6439505507313341, 0.7071067812003846);
\draw[dotted] (0.6323921584298707, 0.687087058480437)--(0.6348347340582701, 0.6913177236465583)--(0.6348347340964721, 0.6962028749695247)--(0.6323921584019049, 0.700433540173848)--(0.6281614932357837, 0.7028761158022473)--(0.6232763419128172, 0.7028761158404493)--(0.6190456767084941, 0.7004335401458821)--(0.6166031010800948, 0.696202874979761)--(0.6166031010418928, 0.6913177236567944)--(0.6190456767364599, 0.6870870584524713)--(0.6232763419025811, 0.684644482824072)--(0.6281614932255476, 0.68464448278587)--(0.6323921584298707, 0.687087058480437);
\draw[dotted] (0.6123724356437554, 0.6755286661407717)--(0.6074872843207889, 0.6755286661789738)--(0.6032566191546678, 0.6779712418073731)--(0.6008140434601006, 0.6822019070116963)--(0.6008140434983026, 0.6870870583346628)--(0.6032566191267019, 0.6913177235007839)--(0.6074872843310251, 0.6937602991953511)--(0.6123724356539916, 0.693760299157149)--(0.6166031008201127, 0.6913177235287497)--(0.6190456765146799, 0.6870870583244265)--(0.6190456764764779, 0.68220190700146)--(0.6166031008480786, 0.6779712418353389)--(0.6123724356437554, 0.6755286661407717);
\draw[dotted] (0.5892556510026267, 0.6755286661510079)--(0.5850249858747075, 0.677971241845575)--(0.5825824101801403, 0.6822019069734943)--(0.5825824101801403, 0.6870870583626285)--(0.5850249858747075, 0.6913177234905477)--(0.5892556510026267, 0.6937602991851148)--(0.594140802391761, 0.6937602991851148)--(0.5983714675196802, 0.6913177234905477)--(0.6008140432142473, 0.6870870583626285)--(0.6008140432142473, 0.6822019069734943)--(0.5983714675196802, 0.6779712418455751)--(0.594140802391761, 0.6755286661510079)--(0.5892556510026267, 0.6755286661510079);
\draw[dotted] (0.5692359282547134, 0.687087058480437)--(0.566793352626314, 0.6913177236465582)--(0.566793352588112, 0.6962028749695247)--(0.5692359282826792, 0.7004335401738478)--(0.5734665934488004, 0.7028761158022472)--(0.5783517447717668, 0.7028761158404493)--(0.58258240997609, 0.7004335401458821)--(0.5850249856044893, 0.696202874979761)--(0.5850249856426913, 0.6913177236567944)--(0.5825824099481242, 0.6870870584524713)--(0.578351744782003, 0.6846444828240719)--(0.5734665934590365, 0.6846444827858699)--(0.5692359282547134, 0.687087058480437);
\draw[dotted] (0.5576775359430137, 0.7071067812385866)--(0.5576775359812158, 0.711991932561553)--(0.5601201116096152, 0.7162225977276743)--(0.5643507768139383, 0.7186651734222415)--(0.5692359281369048, 0.7186651733840393)--(0.573466593303026, 0.71622259775564)--(0.5759091689975931, 0.711991932551317)--(0.5759091689593911, 0.7071067812283504)--(0.5734665933309918, 0.7028761160622293)--(0.5692359281266686, 0.7004335403676621)--(0.5643507768037022, 0.7004335404058641)--(0.5601201116375809, 0.7028761160342635)--(0.5576775359430137, 0.7071067812385866);
\draw[dotted] (0.5576775359430137, 0.7302235658415133)--(0.5576775359812158, 0.7253384145185469)--(0.5601201116096152, 0.7211077493524257)--(0.5643507768139383, 0.7186651736578585)--(0.5692359281369048, 0.7186651736960605)--(0.573466593303026, 0.7211077493244599)--(0.575909168997593, 0.725338414528783)--(0.5759091689593911, 0.7302235658517495)--(0.5734665933309917, 0.7344542310178707)--(0.5692359281266686, 0.7368968067124378)--(0.564350776803702, 0.7368968066742358)--(0.5601201116375809, 0.7344542310458364)--(0.5576775359430137, 0.7302235658415133);
\draw[dotted] (0.5692359282826791, 0.7502432886276287)--(0.5734665934488004, 0.752685864256028)--(0.5783517447717668, 0.75268586429423)--(0.58258240997609, 0.7502432885996628)--(0.5850249856044893, 0.7460126234335417)--(0.5850249856426913, 0.7411274721105752)--(0.5825824099481242, 0.736896806906252)--(0.578351744782003, 0.7344542312778527)--(0.5734665934590365, 0.7344542312396507)--(0.5692359282547134, 0.7368968069342179)--(0.566793352626314, 0.741127472100339)--(0.5667933525881119, 0.7460126234233054)--(0.5692359282826791, 0.7502432886276287);
\draw[dotted] (0.5892556510408287, 0.7618016809393282)--(0.5941408023637952, 0.7618016809011262)--(0.5983714675299163, 0.7593591052727269)--(0.6008140432244835, 0.7551284400684037)--(0.6008140431862814, 0.7502432887454372)--(0.5983714675578821, 0.7460126235793161)--(0.5941408023535589, 0.7435700478847489)--(0.5892556510305924, 0.7435700479229509)--(0.5850249858644713, 0.7460126235513502)--(0.5825824101699041, 0.7502432887556734)--(0.5825824102081061, 0.7551284400786399)--(0.5850249858365054, 0.759359105244761)--(0.5892556510408287, 0.7618016809393282);
\draw[dotted] (0.2588190450504817, 0.9659258261712598)--(0.2539338937275152, 0.9659258261330578)--(0.24970322856139401, 0.9634832505046584)--(0.24726065286682686, 0.9592525853003353)--(0.24726065290502888, 0.9543674339773688)--(0.2497032285334282, 0.9501367688112475)--(0.2539338937377514, 0.9476941931166805)--(0.25881904506071784, 0.9476941931548825)--(0.26304971022683904, 0.9501367687832818)--(0.26549228592140617, 0.9543674339876049)--(0.26549228588320417, 0.9592525853105714)--(0.26304971025480484, 0.9634832504766926)--(0.2588190450504817, 0.9659258261712598);
\draw[dotted] (0.23570226044755496, 0.9659258261712598)--(0.24058741177052145, 0.9659258261330578)--(0.24481807693664262, 0.9634832505046584)--(0.24726065263120978, 0.9592525853003352)--(0.24726065259300775, 0.9543674339773687)--(0.24481807696460844, 0.9501367688112476)--(0.24058741176028525, 0.9476941931166805)--(0.23570226043731876, 0.9476941931548825)--(0.2314715952711976, 0.9501367687832818)--(0.22902901957663044, 0.9543674339876049)--(0.22902901961483246, 0.9592525853105714)--(0.2314715952432318, 0.9634832504766926)--(0.23570226044755496, 0.9659258261712598);
\draw[dotted] (0.21568253766143963, 0.9543674338315944)--(0.2132399620330403, 0.9501367686654733)--(0.21323996199483827, 0.9452516173425067)--(0.21568253768940543, 0.9410209521381836)--(0.2199132028555266, 0.9385783765097843)--(0.2247983541784931, 0.9385783764715823)--(0.22902901938281628, 0.9410209521661493)--(0.2314715950112156, 0.9452516173322706)--(0.2314715950494176, 0.950136768655237)--(0.22902901935485045, 0.9543674338595602)--(0.2247983541887293, 0.9568100094879596)--(0.2199132028657628, 0.9568100095261616)--(0.21568253766143963, 0.9543674338315944);
\draw[dotted] (0.20412414534974005, 0.9343477110734448)--(0.20412414538794207, 0.9294625597504784)--(0.2065667210163414, 0.9252318945843573)--(0.21079738622066457, 0.9227893188897901)--(0.21568253754363106, 0.9227893189279921)--(0.21991320270975223, 0.9252318945563914)--(0.2223557784043194, 0.9294625597607146)--(0.2223557783661174, 0.9343477110836811)--(0.21991320273771806, 0.9385783762498022)--(0.2156825375333949, 0.9410209519443694)--(0.2107973862104284, 0.9410209519061674)--(0.20656672104430723, 0.9385783762777681)--(0.20412414534974005, 0.9343477110734448);
\draw[dotted] (0.20412414534974005, 0.9112309264705182)--(0.20412414538794207, 0.9161160777934847)--(0.2065667210163414, 0.9203467429596058)--(0.21079738622066457, 0.922789318654173)--(0.21568253754363106, 0.9227893186159709)--(0.21991320270975223, 0.9203467429875716)--(0.2223557784043194, 0.9161160777832484)--(0.22235577836611736, 0.9112309264602819)--(0.21991320273771806, 0.9070002612941608)--(0.21568253753339486, 0.9045576855995936)--(0.21079738621042837, 0.9045576856377957)--(0.20656672104430723, 0.9070002612661949)--(0.20412414534974005, 0.9112309264705182);
\draw[dotted] (0.21568253768940543, 0.8912112036844029)--(0.21991320285552657, 0.8887686280560034)--(0.2247983541784931, 0.8887686280178015)--(0.22902901938281625, 0.8912112037123686)--(0.2314715950112156, 0.8954418688784898)--(0.2314715950494176, 0.9003270202014563)--(0.22902901935485043, 0.9045576854057795)--(0.2247983541887293, 0.9070002610341789)--(0.2199132028657628, 0.9070002610723809)--(0.21568253766143963, 0.9045576853778137)--(0.21323996203304027, 0.9003270202116925)--(0.21323996199483827, 0.895441868888726)--(0.21568253768940543, 0.8912112036844029);
\draw[dotted] (0.23570226044755493, 0.8796528113727032)--(0.24058741177052145, 0.8796528114109052)--(0.2448180769366426, 0.8820953870393047)--(0.24726065263120975, 0.8863260522436278)--(0.24726065259300775, 0.8912112035665942)--(0.24481807696460842, 0.8954418687327155)--(0.24058741176028525, 0.8978844444272827)--(0.23570226043731876, 0.8978844443890805)--(0.2314715952711976, 0.8954418687606812)--(0.22902901957663044, 0.8912112035563581)--(0.22902901961483244, 0.8863260522333916)--(0.23147159524323177, 0.8820953870672704)--(0.23570226044755493, 0.8796528113727032);
\draw[dotted] (0.25881904508868364, 0.8796528113829395)--(0.2630497102166028, 0.8820953870775066)--(0.26549228591116997, 0.8863260522054258)--(0.26549228591116997, 0.8912112035945601)--(0.2630497102166028, 0.8954418687224792)--(0.25881904508868364, 0.8978844444170464)--(0.25393389369954933, 0.8978844444170464)--(0.2497032285716302, 0.8954418687224792)--(0.24726065287706303, 0.8912112035945601)--(0.24726065287706303, 0.8863260522054257)--(0.2497032285716302, 0.8820953870775066)--(0.25393389369954933, 0.8796528113829395)--(0.25881904508868364, 0.8796528113829395);
\draw[dotted] (0.278838767836597, 0.8912112037123686)--(0.28128134346499634, 0.8954418688784898)--(0.28128134350319833, 0.9003270202014563)--(0.2788387678086312, 0.9045576854057794)--(0.27460810264251007, 0.9070002610341787)--(0.26972295131954355, 0.9070002610723809)--(0.26549228611522036, 0.9045576853778137)--(0.263049710486821, 0.9003270202116924)--(0.263049710448619, 0.895441868888726)--(0.26549228614318615, 0.8912112036844028)--(0.26972295130930735, 0.8887686280560035)--(0.2746081026322738, 0.8887686280178014)--(0.278838767836597, 0.8912112037123686);
\draw[dotted] (0.2903971601380604, 0.9112309264323162)--(0.2879545844434932, 0.907000261304397)--(0.28372391931557406, 0.9045576856098299)--(0.27883876792643975, 0.9045576856098299)--(0.2746081027985206, 0.907000261304397)--(0.2721655271039534, 0.9112309264323161)--(0.2721655271039534, 0.9161160778214504)--(0.2746081027985206, 0.9203467429493696)--(0.27883876792643975, 0.9227893186439368)--(0.28372391931557406, 0.9227893186439368)--(0.2879545844434932, 0.9203467429493696)--(0.2903971601380604, 0.9161160778214504)--(0.2903971601380604, 0.9112309264323162);
\draw[dotted] (0.2903971601380604, 0.9343477111116468)--(0.2879545844434932, 0.9385783762395661)--(0.28372391931557406, 0.9410209519341332)--(0.27883876792643975, 0.9410209519341332)--(0.2746081027985206, 0.938578376239566)--(0.2721655271039534, 0.9343477111116468)--(0.2721655271039534, 0.9294625597225126)--(0.2746081027985206, 0.9252318945945934)--(0.27883876792643975, 0.9227893189000262)--(0.28372391931557406, 0.9227893189000262)--(0.2879545844434932, 0.9252318945945934)--(0.2903971601380604, 0.9294625597225126)--(0.2903971601380604, 0.9343477111116468);
\draw[dotted] (0.2788387678086312, 0.9543674338595602)--(0.27460810264251007, 0.9568100094879595)--(0.26972295131954355, 0.9568100095261616)--(0.2654922861152204, 0.9543674338315944)--(0.2630497104868211, 0.9501367686654733)--(0.263049710448619, 0.9452516173425067)--(0.2654922861431862, 0.9410209521381836)--(0.26972295130930735, 0.9385783765097843)--(0.27460810263227386, 0.9385783764715822)--(0.278838767836597, 0.9410209521661493)--(0.28128134346499634, 0.9452516173322705)--(0.2812813435031984, 0.950136768655237)--(0.2788387678086312, 0.9543674338595602);
\draw[dotted] (0.14942924541338137, 0.9659258261712598)--(0.1543143967363479, 0.9659258261330578)--(0.15854506190246903, 0.9634832505046584)--(0.16098763759703622, 0.9592525853003352)--(0.16098763755883422, 0.9543674339773688)--(0.15854506193043483, 0.9501367688112476)--(0.1543143967261117, 0.9476941931166805)--(0.14942924540314517, 0.9476941931548825)--(0.14519858023702403, 0.9501367687832818)--(0.14275600454245685, 0.9543674339876049)--(0.1427560045806589, 0.9592525853105714)--(0.1451985802090582, 0.9634832504766926)--(0.14942924541338137, 0.9659258261712598);
\draw[dotted] (0.17254603001630814, 0.9659258261712598)--(0.16766087869334162, 0.9659258261330578)--(0.16343021352722045, 0.9634832505046584)--(0.1609876378326533, 0.9592525853003353)--(0.1609876378708553, 0.9543674339773688)--(0.16343021349925463, 0.9501367688112476)--(0.1676608787035778, 0.9476941931166805)--(0.17254603002654428, 0.9476941931548825)--(0.17677669519266548, 0.9501367687832818)--(0.1792192708872326, 0.9543674339876049)--(0.1792192708490306, 0.9592525853105714)--(0.17677669522063127, 0.9634832504766926)--(0.17254603001630814, 0.9659258261712598);
\draw[dotted] (0.19256575280242344, 0.9543674338315944)--(0.19500832843082277, 0.9501367686654733)--(0.19500832846902477, 0.9452516173425067)--(0.19256575277445762, 0.9410209521381836)--(0.18833508760833645, 0.9385783765097843)--(0.18344993628536999, 0.9385783764715823)--(0.1792192710810468, 0.9410209521661493)--(0.17677669545264746, 0.9452516173322706)--(0.17677669541444543, 0.950136768655237)--(0.1792192711090126, 0.9543674338595602)--(0.18344993627513378, 0.9568100094879596)--(0.1883350875981003, 0.9568100095261616)--(0.19256575280242344, 0.9543674338315944);
\draw[dotted] (0.204124145114123, 0.9343477110734448)--(0.20412414507592097, 0.9294625597504784)--(0.20168156944752164, 0.9252318945843573)--(0.19745090424319844, 0.9227893188897901)--(0.19256575292023195, 0.9227893189279921)--(0.1883350877541108, 0.9252318945563914)--(0.18589251205954366, 0.9294625597607146)--(0.18589251209774565, 0.9343477110836811)--(0.188335087726145, 0.9385783762498022)--(0.19256575293046818, 0.9410209519443694)--(0.19745090425343467, 0.9410209519061674)--(0.2016815694195558, 0.9385783762777681)--(0.204124145114123, 0.9343477110734448);
\draw[dotted] (0.20412414511412297, 0.9112309264705182)--(0.20412414507592097, 0.9161160777934847)--(0.2016815694475216, 0.9203467429596058)--(0.19745090424319844, 0.9227893186541729)--(0.19256575292023195, 0.9227893186159709)--(0.18833508775411079, 0.9203467429875716)--(0.18589251205954363, 0.9161160777832484)--(0.18589251209774565, 0.9112309264602819)--(0.188335087726145, 0.9070002612941608)--(0.19256575293046815, 0.9045576855995936)--(0.19745090425343464, 0.9045576856377957)--(0.2016815694195558, 0.9070002612661949)--(0.20412414511412297, 0.9112309264705182);
\draw[dotted] (0.1925657527744576, 0.8912112036844029)--(0.18833508760833645, 0.8887686280560034)--(0.18344993628536993, 0.8887686280178015)--(0.17921927108104677, 0.8912112037123686)--(0.17677669545264746, 0.8954418688784898)--(0.17677669541444543, 0.9003270202014563)--(0.1792192711090126, 0.9045576854057794)--(0.18344993627513376, 0.9070002610341787)--(0.18833508759810025, 0.9070002610723809)--(0.1925657528024234, 0.9045576853778137)--(0.19500832843082275, 0.9003270202116925)--(0.19500832846902477, 0.895441868888726)--(0.1925657527744576, 0.8912112036844029);
\draw[dotted] (0.17254603001630808, 0.8796528113727032)--(0.16766087869334156, 0.8796528114109052)--(0.16343021352722042, 0.8820953870393046)--(0.16098763783265324, 0.8863260522436278)--(0.1609876378708553, 0.8912112035665943)--(0.16343021349925463, 0.8954418687327155)--(0.1676608787035778, 0.8978844444272827)--(0.17254603002654428, 0.8978844443890805)--(0.17677669519266542, 0.8954418687606812)--(0.1792192708872326, 0.8912112035563581)--(0.17921927084903055, 0.8863260522333916)--(0.17677669522063122, 0.8820953870672704)--(0.17254603001630808, 0.8796528113727032);
\draw[dotted] (0.14942924537517938, 0.8796528113829395)--(0.14519858024726023, 0.8820953870775067)--(0.14275600455269305, 0.8863260522054258)--(0.14275600455269305, 0.8912112035945601)--(0.14519858024726023, 0.8954418687224792)--(0.14942924537517938, 0.8978844444170464)--(0.1543143967643137, 0.8978844444170464)--(0.15854506189223283, 0.8954418687224792)--(0.1609876375868, 0.8912112035945601)--(0.16098763758680001, 0.8863260522054258)--(0.15854506189223283, 0.8820953870775067)--(0.1543143967643137, 0.8796528113829395)--(0.14942924537517938, 0.8796528113829395);
\draw[dotted] (0.12940952262726602, 0.8912112037123687)--(0.1269669469988667, 0.8954418688784899)--(0.12696694696066468, 0.9003270202014564)--(0.12940952265523187, 0.9045576854057795)--(0.13364018782135298, 0.9070002610341789)--(0.1385253391443195, 0.9070002610723809)--(0.14275600434864266, 0.9045576853778137)--(0.145198579977042, 0.9003270202116925)--(0.145198580015244, 0.895441868888726)--(0.14275600432067684, 0.8912112036844029)--(0.13852533915455567, 0.8887686280560035)--(0.1336401878315892, 0.8887686280178015)--(0.12940952262726602, 0.8912112037123687);
\draw[dotted] (0.11785113032580266, 0.9112309264323162)--(0.12029370602036984, 0.907000261304397)--(0.12452437114828896, 0.9045576856098299)--(0.12940952253742333, 0.9045576856098299)--(0.13364018766534247, 0.907000261304397)--(0.1360827633599096, 0.9112309264323162)--(0.1360827633599096, 0.9161160778214504)--(0.13364018766534244, 0.9203467429493696)--(0.12940952253742333, 0.9227893186439368)--(0.12452437114828899, 0.9227893186439368)--(0.12029370602036984, 0.9203467429493696)--(0.11785113032580266, 0.9161160778214504)--(0.11785113032580266, 0.9112309264323162);
\draw[dotted] (0.11785113032580266, 0.9343477111116469)--(0.12029370602036984, 0.9385783762395661)--(0.12452437114828899, 0.9410209519341332)--(0.12940952253742333, 0.9410209519341332)--(0.13364018766534247, 0.9385783762395661)--(0.13608276335990965, 0.9343477111116469)--(0.1360827633599096, 0.9294625597225126)--(0.13364018766534244, 0.9252318945945934)--(0.1294095225374233, 0.9227893189000262)--(0.12452437114828899, 0.9227893189000262)--(0.12029370602036984, 0.9252318945945934)--(0.11785113032580266, 0.9294625597225126)--(0.11785113032580266, 0.9343477111116469);
\draw[dotted] (0.12940952265523187, 0.9543674338595602)--(0.13364018782135298, 0.9568100094879596)--(0.1385253391443195, 0.9568100095261616)--(0.14275600434864266, 0.9543674338315944)--(0.145198579977042, 0.9501367686654733)--(0.145198580015244, 0.9452516173425067)--(0.14275600432067684, 0.9410209521381836)--(0.1385253391545557, 0.9385783765097843)--(0.1336401878315892, 0.9385783764715823)--(0.12940952262726604, 0.9410209521661493)--(0.1269669469988667, 0.9452516173322706)--(0.12696694696066468, 0.9501367686552371)--(0.12940952265523187, 0.9543674338595602);
\draw[dotted] (0.054694899946594905, 0.9112309263145076)--(0.05225232431819557, 0.9070002611483865)--(0.05225232427999357, 0.90211510982542)--(0.05469489997456073, 0.8978844446210968)--(0.05892556514068187, 0.8954418689926975)--(0.06381071646364836, 0.8954418689544954)--(0.06804138166797155, 0.8978844446490626)--(0.07048395729637089, 0.9021151098151838)--(0.07048395733457288, 0.9070002611381502)--(0.06804138164000573, 0.9112309263424735)--(0.06381071647388456, 0.9136735019708728)--(0.05892556515091807, 0.9136735020090748)--(0.054694899946594905, 0.9112309263145076);
\draw[dotted] (0.04313650764513155, 0.8912112035945601)--(0.045579083339698734, 0.8954418687224792)--(0.049809748467617876, 0.8978844444170464)--(0.05469489985675216, 0.8978844444170464)--(0.0589255649846713, 0.8954418687224792)--(0.06136814067923846, 0.8912112035945601)--(0.061368140679238486, 0.8863260522054258)--(0.0589255649846713, 0.8820953870775067)--(0.05469489985675216, 0.8796528113829395)--(0.04980974846761785, 0.8796528113829395)--(0.04557908333969868, 0.8820953870775067)--(0.04313650764513155, 0.8863260522054258)--(0.04313650764513155, 0.8912112035945601);
\draw[dotted] (0.04313650764513152, 0.8680944189152294)--(0.045579083339698734, 0.8638637537873102)--(0.04980974846761782, 0.8614211780927431)--(0.05469489985675216, 0.8614211780927431)--(0.058925564984671275, 0.8638637537873103)--(0.061368140679238486, 0.8680944189152293)--(0.06136814067923846, 0.8729795703043637)--(0.0589255649846713, 0.8772102354322828)--(0.05469489985675216, 0.87965281112685)--(0.04980974846761785, 0.87965281112685)--(0.04557908333969868, 0.8772102354322828)--(0.04313650764513155, 0.8729795703043637)--(0.04313650764513152, 0.8680944189152294);
\draw[dotted] (0.0546948999745607, 0.848074696167316)--(0.05892556514068184, 0.8456321205389168)--(0.06381071646364836, 0.8456321205007147)--(0.06804138166797152, 0.8480746961952819)--(0.07048395729637086, 0.852305361361403)--(0.07048395733457286, 0.8571905126843695)--(0.06804138164000573, 0.8614211778886927)--(0.06381071647388453, 0.863863753517092)--(0.05892556515091804, 0.8638637535552941)--(0.054694899946594905, 0.8614211778607269)--(0.05225232431819554, 0.8571905126946058)--(0.052252324279993545, 0.8523053613716393)--(0.0546948999745607, 0.848074696167316);
\draw[dotted] (0.07471462269450821, 0.8365163038658527)--(0.07048395756658907, 0.8389588795604199)--(0.06804138187202188, 0.843189544688339)--(0.06804138187202191, 0.8480746960774733)--(0.0704839575665891, 0.8523053612053925)--(0.07471462269450821, 0.8547479368999596)--(0.07959977408364255, 0.8547479368999596)--(0.08383043921156166, 0.8523053612053925)--(0.08627301490612885, 0.8480746960774733)--(0.08627301490612885, 0.843189544688339)--(0.08383043921156166, 0.8389588795604199)--(0.07959977408364252, 0.8365163038658527)--(0.07471462269450821, 0.8365163038658527);
\draw[dotted] (0.09783140737383891, 0.8365163038658527)--(0.10206207250175806, 0.8389588795604199)--(0.10450464819632524, 0.843189544688339)--(0.10450464819632524, 0.8480746960774733)--(0.10206207250175806, 0.8523053612053925)--(0.09783140737383894, 0.8547479368999596)--(0.0929462559847046, 0.8547479368999596)--(0.08871559085678549, 0.8523053612053925)--(0.0862730151622183, 0.8480746960774733)--(0.08627301516221828, 0.843189544688339)--(0.08871559085678546, 0.8389588795604199)--(0.0929462559847046, 0.8365163038658527)--(0.09783140737383891, 0.8365163038658527);
\draw[dotted] (0.11785113012175225, 0.8480746961952819)--(0.12029370575015158, 0.852305361361403)--(0.12029370578835363, 0.8571905126843695)--(0.11785113009378645, 0.8614211778886927)--(0.11362046492766531, 0.863863753517092)--(0.10873531360469879, 0.863863753555294)--(0.10450464840037563, 0.8614211778607269)--(0.10206207277197629, 0.8571905126946057)--(0.10206207273377427, 0.8523053613716393)--(0.10450464842834142, 0.848074696167316)--(0.10873531359446259, 0.8456321205389167)--(0.11362046491742908, 0.8456321205007147)--(0.11785113012175225, 0.8480746961952819);
\draw[dotted] (0.12940952243345183, 0.8680944189534313)--(0.1294095223952498, 0.8729795702763978)--(0.12696694676685047, 0.877210235442519)--(0.1227362815625273, 0.8796528111370862)--(0.11785113023956084, 0.8796528110988842)--(0.11362046507343967, 0.8772102354704848)--(0.11117788937887249, 0.8729795702661617)--(0.11117788941707449, 0.8680944189431952)--(0.11362046504547382, 0.863863753777074)--(0.11785113024979699, 0.8614211780825068)--(0.1227362815727635, 0.8614211781207088)--(0.12696694673888465, 0.8638637537491082)--(0.12940952243345183, 0.8680944189534313);
\draw[dotted] (0.12940952242321563, 0.8912112035945601)--(0.12696694672864847, 0.8954418687224792)--(0.12273628160072933, 0.8978844444170464)--(0.11785113021159502, 0.8978844444170464)--(0.11362046508367585, 0.8954418687224792)--(0.11117788938910872, 0.8912112035945601)--(0.11117788938910869, 0.8863260522054258)--(0.11362046508367588, 0.8820953870775067)--(0.11785113021159499, 0.8796528113829395)--(0.12273628160072933, 0.8796528113829395)--(0.12696694672864844, 0.8820953870775067)--(0.12940952242321563, 0.8863260522054258)--(0.12940952242321563, 0.8912112035945601);
\draw[dotted] (0.1178511301217523, 0.9112309263145075)--(0.12029370575015164, 0.9070002611483864)--(0.12029370578835363, 0.90211510982542)--(0.11785113009378648, 0.8978844446210967)--(0.11362046492766531, 0.8954418689926974)--(0.10873531360469882, 0.8954418689544954)--(0.10450464840037565, 0.8978844446490626)--(0.10206207277197632, 0.9021151098151837)--(0.10206207273377432, 0.9070002611381502)--(0.1045046484283415, 0.9112309263424734)--(0.10873531359446265, 0.9136735019708727)--(0.11362046491742914, 0.9136735020090747)--(0.1178511301217523, 0.9112309263145075);
\draw[dotted] (0.09783140733563697, 0.922789318654173)--(0.09294625601267045, 0.922789318615971)--(0.08871559084654929, 0.9203467429875716)--(0.08627301515198213, 0.9161160777832484)--(0.08627301519018413, 0.9112309264602819)--(0.08871559081858346, 0.9070002612941608)--(0.09294625602290665, 0.9045576855995936)--(0.09783140734587314, 0.9045576856377957)--(0.10206207251199428, 0.907000261266195)--(0.10450464820656147, 0.9112309264705182)--(0.10450464816835947, 0.9161160777934847)--(0.10206207253996014, 0.9203467429596058)--(0.09783140733563697, 0.922789318654173);
\draw[dotted] (0.07471462269450824, 0.9227893186439368)--(0.0704839575665891, 0.9203467429493697)--(0.06804138187202194, 0.9161160778214505)--(0.06804138187202194, 0.9112309264323162)--(0.0704839575665891, 0.907000261304397)--(0.07471462269450824, 0.9045576856098299)--(0.07959977408364258, 0.9045576856098299)--(0.08383043921156172, 0.907000261304397)--(0.08627301490612888, 0.9112309264323162)--(0.08627301490612888, 0.9161160778214505)--(0.08383043921156175, 0.9203467429493697)--(0.07959977408364258, 0.9227893186439368)--(0.07471462269450824, 0.9227893186439368);
\draw[dotted] (1.1780854070053692e-10, 0.816496580875687)--(1.5601059333292255e-10, 0.8116114295527205)--(0.0024425757844099283, 0.8073807643865993)--(0.006673240988733065, 0.8049381886920322)--(0.011558392311699583, 0.8049381887302343)--(0.015789057477820723, 0.8073807643586335)--(0.018231633172387907, 0.8116114295629567)--(0.018231633134185854, 0.8164965808859233)--(0.01578905750578652, 0.8207272460520444)--(0.011558392301463355, 0.8231698217466115)--(0.006673240978496864, 0.8231698217084096)--(0.002442575812375669, 0.8207272460800101)--(1.1780854070053692e-10, 0.816496580875687);
\draw[dotted] (1.1780854070053692e-10, 0.7933797962727602)--(1.5601059333292255e-10, 0.7982649475957269)--(0.0024425757844099283, 0.802495612761848)--(0.006673240988733065, 0.8049381884564151)--(0.011558392311699583, 0.8049381884182131)--(0.015789057477820695, 0.8024956127898137)--(0.01823163317238785, 0.7982649475854906)--(0.018231633134185854, 0.7933797962625241)--(0.015789057505786547, 0.789149131096403)--(0.011558392301463355, 0.7867065554018358)--(0.006673240978496864, 0.7867065554400378)--(0.002442575812375669, 0.7891491310684371)--(1.1780854070053692e-10, 0.7933797962727602);
\draw[dotted] (0.01155839245747392, 0.7733600734866449)--(0.01578905762359506, 0.7709174978582456)--(0.02067420894656158, 0.7709174978200436)--(0.024904874150884743, 0.7733600735146108)--(0.027347449779284078, 0.7775907386807319)--(0.027347449817486075, 0.7824758900036984)--(0.02490487412291892, 0.7867065552080216)--(0.02067420895679775, 0.7891491308364209)--(0.01578905763383126, 0.789149130874623)--(0.011558392429508096, 0.7867065551800558)--(0.009115816801108761, 0.7824758900139346)--(0.009115816762906737, 0.7775907386909682)--(0.01155839245747392, 0.7733600734866449);
\draw[dotted] (0.031578115215623426, 0.7618016811749454)--(0.03646326653858989, 0.7618016812131474)--(0.040693931704711056, 0.7642442568415467)--(0.04313650739927821, 0.76847492204587)--(0.043136507361076215, 0.7733600733688364)--(0.04069393173267691, 0.7775907385349575)--(0.036463266528353744, 0.7800333142295247)--(0.03157811520538725, 0.7800333141913227)--(0.027347450039266058, 0.7775907385629234)--(0.024904874344698874, 0.7733600733586002)--(0.024904874382900927, 0.7684749220356337)--(0.02734745001130026, 0.7642442568695126)--(0.031578115215623426, 0.7618016811749454);
\draw[dotted] (0.05469489981855016, 0.7618016811749454)--(0.04980974849558362, 0.7618016812131474)--(0.045579083329462505, 0.7642442568415467)--(0.04313650763489532, 0.7684749220458699)--(0.043136507673097374, 0.7733600733688364)--(0.04557908330149668, 0.7775907385349575)--(0.049809748505819845, 0.7800333142295247)--(0.054694899828786364, 0.7800333141913227)--(0.0589255649949075, 0.7775907385629234)--(0.06136814068947466, 0.7733600733586001)--(0.061368140651272635, 0.7684749220356337)--(0.05892556502287333, 0.7642442568695126)--(0.05469489981855016, 0.7618016811749454);
\draw[dotted] (0.07471462260466546, 0.7733600735146108)--(0.0771571982330648, 0.7775907386807319)--(0.07715719827126682, 0.7824758900036983)--(0.07471462257669967, 0.7867065552080216)--(0.0704839574105785, 0.7891491308364209)--(0.06559880608761201, 0.7891491308746229)--(0.06136814088328882, 0.7867065551800557)--(0.05892556525488951, 0.7824758900139346)--(0.05892556521668746, 0.7775907386909682)--(0.06136814091125464, 0.7733600734866449)--(0.06559880607737581, 0.7709174978582456)--(0.0704839574003423, 0.7709174978200436)--(0.07471462260466546, 0.7733600735146108);
\draw[dotted] (0.08627301491636505, 0.7933797962727602)--(0.08627301487816302, 0.7982649475957267)--(0.08383043924976369, 0.8024956127618479)--(0.07959977404544052, 0.8049381884564151)--(0.07471462272247403, 0.8049381884182131)--(0.07048395755635287, 0.8024956127898137)--(0.06804138186178571, 0.7982649475854906)--(0.06804138189998774, 0.7933797962625241)--(0.07048395752838707, 0.789149131096403)--(0.07471462273271023, 0.7867065554018358)--(0.07959977405567673, 0.7867065554400378)--(0.08383043922179786, 0.7891491310684371)--(0.08627301491636505, 0.7933797962727602);
\draw[dotted] (0.08627301490612885, 0.816496580913889)--(0.08383043921156172, 0.8207272460418081)--(0.07959977408364255, 0.8231698217363753)--(0.07471462269450824, 0.8231698217363753)--(0.0704839575665891, 0.8207272460418081)--(0.06804138187202191, 0.816496580913889)--(0.06804138187202194, 0.8116114295247546)--(0.0704839575665891, 0.8073807643968355)--(0.07471462269450824, 0.8049381887022684)--(0.07959977408364258, 0.8049381887022684)--(0.08383043921156172, 0.8073807643968355)--(0.08627301490612885, 0.8116114295247546)--(0.08627301490612885, 0.816496580913889);
\draw[dotted] (0.07471462257669964, 0.8365163036618023)--(0.07048395741057853, 0.8389588792902016)--(0.06559880608761201, 0.8389588793284036)--(0.061368140883288846, 0.8365163036338366)--(0.05892556525488954, 0.8322856384677154)--(0.058925565216687514, 0.8274004871447489)--(0.06136814091125467, 0.8231698219404258)--(0.06559880607737584, 0.8207272463120263)--(0.07048395740034233, 0.8207272462738243)--(0.07471462260466549, 0.8231698219683915)--(0.07715719823306483, 0.8274004871345126)--(0.07715719827126685, 0.8322856384574792)--(0.07471462257669964, 0.8365163036618023);
\draw[dotted] (0.05469489985675219, 0.8480746959632657)--(0.05892556498467133, 0.8456321202686985)--(0.061368140679238514, 0.8414014551407794)--(0.061368140679238514, 0.836516303751645)--(0.05892556498467136, 0.8322856386237258)--(0.054694899856752216, 0.8298430629291588)--(0.04980974846761785, 0.8298430629291588)--(0.045579083339698734, 0.8322856386237258)--(0.04313650764513155, 0.836516303751645)--(0.04313650764513155, 0.8414014551407794)--(0.045579083339698734, 0.8456321202686985)--(0.049809748467617876, 0.8480746959632657)--(0.05469489985675219, 0.8480746959632657);
\draw[dotted] (0.03157811517742143, 0.8480746959632657)--(0.027347450049502287, 0.8456321202686985)--(0.024904874354935158, 0.8414014551407794)--(0.024904874354935158, 0.8365163037516451)--(0.027347450049502314, 0.832285638623726)--(0.03157811517742143, 0.8298430629291588)--(0.03646326656655577, 0.8298430629291588)--(0.04069393169447491, 0.832285638623726)--(0.04313650738904207, 0.8365163037516451)--(0.04313650738904204, 0.8414014551407794)--(0.04069393169447491, 0.8456321202686985)--(0.03646326656655577, 0.8480746959632657)--(0.03157811517742143, 0.8480746959632657);
\draw[dotted] (0.011558392429508124, 0.8365163036338366)--(0.00911581680110879, 0.8322856384677154)--(0.009115816762906792, 0.8274004871447489)--(0.011558392457473948, 0.8231698219404258)--(0.01578905762359506, 0.8207272463120264)--(0.02067420894656158, 0.8207272462738244)--(0.024904874150884743, 0.8231698219683915)--(0.027347449779284078, 0.8274004871345126)--(0.02734744981748613, 0.8322856384574793)--(0.024904874122918946, 0.8365163036618024)--(0.020674208956797807, 0.8389588792902017)--(0.015789057633831344, 0.8389588793284037)--(0.011558392429508124, 0.8365163036338366);
\draw[dotted] (1.1780854070053692e-10, 0.7071067812385867)--(1.5601053782177132e-10, 0.7119919325615531)--(0.0024425757844098728, 0.7162225977276744)--(0.006673240988733065, 0.7186651734222416)--(0.011558392311699528, 0.7186651733840395)--(0.015789057477820695, 0.7162225977556402)--(0.01823163317238785, 0.711991932551317)--(0.018231633134185854, 0.7071067812283505)--(0.01578905750578652, 0.7028761160622293)--(0.011558392301463355, 0.7004335403676623)--(0.006673240978496864, 0.7004335404058643)--(0.002442575812375669, 0.7028761160342636)--(1.1780854070053692e-10, 0.7071067812385867);
\draw[dotted] (1.1780854070053692e-10, 0.7302235658415134)--(1.5601053782177132e-10, 0.7253384145185469)--(0.0024425757844098728, 0.7211077493524257)--(0.006673240988733009, 0.7186651736578586)--(0.011558392311699528, 0.7186651736960605)--(0.015789057477820695, 0.72110774932446)--(0.01823163317238785, 0.7253384145287831)--(0.018231633134185854, 0.7302235658517496)--(0.01578905750578652, 0.7344542310178708)--(0.011558392301463355, 0.736896806712438)--(0.006673240978496864, 0.7368968066742358)--(0.002442575812375669, 0.7344542310458366)--(1.1780854070053692e-10, 0.7302235658415134);
\draw[dotted] (0.01155839245747392, 0.7502432886276288)--(0.01578905762359506, 0.7526858642560281)--(0.02067420894656158, 0.7526858642942301)--(0.024904874150884743, 0.7502432885996629)--(0.027347449779284078, 0.7460126234335418)--(0.027347449817486075, 0.7411274721105753)--(0.02490487412291892, 0.7368968069062521)--(0.02067420895679775, 0.7344542312778528)--(0.01578905763383126, 0.7344542312396507)--(0.011558392429508096, 0.7368968069342179)--(0.009115816801108761, 0.7411274721003391)--(0.009115816762906737, 0.7460126234233055)--(0.01155839245747392, 0.7502432886276288);
\draw[dotted] (0.031578115215623426, 0.7618016809393283)--(0.036463266538589945, 0.7618016809011263)--(0.040693931704711056, 0.7593591052727269)--(0.04313650739927821, 0.7551284400684037)--(0.04313650736107624, 0.7502432887454373)--(0.04069393173267688, 0.7460126235793162)--(0.036463266528353716, 0.743570047884749)--(0.0315781152053872, 0.743570047922951)--(0.027347450039266086, 0.7460126235513503)--(0.024904874344698874, 0.7502432887556735)--(0.024904874382900927, 0.75512844007864)--(0.02734745001130026, 0.7593591052447611)--(0.031578115215623426, 0.7618016809393283);
\draw[dotted] (0.05469489981855016, 0.7618016809393283)--(0.049809748495583644, 0.7618016809011263)--(0.045579083329462505, 0.7593591052727269)--(0.04313650763489532, 0.7551284400684037)--(0.043136507673097374, 0.7502432887454373)--(0.04557908330149668, 0.7460126235793161)--(0.049809748505819845, 0.7435700478847489)--(0.054694899828786336, 0.743570047922951)--(0.0589255649949075, 0.7460126235513502)--(0.06136814068947466, 0.7502432887556735)--(0.061368140651272635, 0.75512844007864)--(0.05892556502287333, 0.7593591052447611)--(0.05469489981855016, 0.7618016809393283);
\draw[dotted] (0.07471462260466546, 0.7502432885996629)--(0.0771571982330648, 0.7460126234335418)--(0.07715719827126682, 0.7411274721105753)--(0.07471462257669964, 0.7368968069062521)--(0.07048395741057853, 0.7344542312778528)--(0.06559880608761201, 0.7344542312396507)--(0.061368140883288846, 0.7368968069342179)--(0.05892556525488951, 0.7411274721003391)--(0.058925565216687514, 0.7460126234233055)--(0.06136814091125464, 0.7502432886276288)--(0.06559880607737581, 0.752685864256028)--(0.0704839574003423, 0.75268586429423)--(0.07471462260466546, 0.7502432885996629);
\draw[dotted] (0.08627301491636502, 0.7302235658415134)--(0.08627301487816302, 0.7253384145185469)--(0.08383043924976369, 0.7211077493524257)--(0.07959977404544052, 0.7186651736578586)--(0.074714622722474, 0.7186651736960605)--(0.07048395755635284, 0.72110774932446)--(0.06804138186178568, 0.7253384145287831)--(0.06804138189998771, 0.7302235658517496)--(0.07048395752838704, 0.7344542310178708)--(0.07471462273271023, 0.736896806712438)--(0.0795997740556767, 0.7368968066742358)--(0.08383043922179786, 0.7344542310458365)--(0.08627301491636502, 0.7302235658415134);
\draw[dotted] (0.08627301490612885, 0.7071067812003846)--(0.08383043921156166, 0.7028761160724655)--(0.07959977408364252, 0.7004335403778983)--(0.07471462269450818, 0.7004335403778983)--(0.0704839575665891, 0.7028761160724655)--(0.06804138187202188, 0.7071067812003846)--(0.06804138187202188, 0.711991932589519)--(0.07048395756658904, 0.7162225977174381)--(0.07471462269450818, 0.7186651734120053)--(0.07959977408364252, 0.7186651734120053)--(0.08383043921156166, 0.7162225977174381)--(0.08627301490612885, 0.711991932589519)--(0.08627301490612885, 0.7071067812003846);
\draw[dotted] (0.07471462257669961, 0.6870870584524713)--(0.07048395741057847, 0.6846444828240721)--(0.06559880608761195, 0.68464448278587)--(0.06136814088328879, 0.6870870584804372)--(0.058925565254889484, 0.6913177236465583)--(0.05892556521668746, 0.6962028749695248)--(0.061368140911254615, 0.700433540173848)--(0.06559880607737578, 0.7028761158022473)--(0.0704839574003423, 0.7028761158404493)--(0.07471462260466546, 0.7004335401458821)--(0.0771571982330648, 0.696202874979761)--(0.0771571982712668, 0.6913177236567944)--(0.07471462257669961, 0.6870870584524713);
\draw[dotted] (0.05469489985675216, 0.675528666151008)--(0.058925564984671275, 0.6779712418455752)--(0.06136814067923843, 0.6822019069734943)--(0.06136814067923846, 0.6870870583626287)--(0.0589255649846713, 0.6913177234905479)--(0.05469489985675216, 0.693760299185115)--(0.04980974846761782, 0.693760299185115)--(0.04557908333969868, 0.6913177234905478)--(0.04313650764513152, 0.6870870583626287)--(0.04313650764513152, 0.6822019069734944)--(0.04557908333969868, 0.6779712418455752)--(0.04980974846761782, 0.675528666151008)--(0.05469489985675216, 0.675528666151008);
\draw[dotted] (0.03157811517742137, 0.675528666151008)--(0.02734745004950223, 0.6779712418455752)--(0.024904874354935103, 0.6822019069734944)--(0.024904874354935103, 0.6870870583626287)--(0.027347450049502287, 0.6913177234905478)--(0.03157811517742137, 0.6937602991851151)--(0.03646326656655571, 0.693760299185115)--(0.040693931694474855, 0.6913177234905478)--(0.04313650738904204, 0.6870870583626286)--(0.04313650738904204, 0.6822019069734944)--(0.040693931694474855, 0.6779712418455752)--(0.03646326656655571, 0.675528666151008)--(0.03157811517742137, 0.675528666151008);
\draw[dotted] (0.011558392429508096, 0.6870870584804372)--(0.009115816801108761, 0.6913177236465583)--(0.009115816762906737, 0.6962028749695248)--(0.01155839245747392, 0.700433540173848)--(0.01578905762359506, 0.7028761158022473)--(0.02067420894656158, 0.7028761158404493)--(0.024904874150884743, 0.7004335401458821)--(0.027347449779284078, 0.6962028749797611)--(0.027347449817486075, 0.6913177236567944)--(0.02490487412291892, 0.6870870584524713)--(0.02067420895679775, 0.6846444828240721)--(0.01578905763383126, 0.68464448278587)--(0.011558392429508096, 0.6870870584804372);
\draw[dotted] (0.054694899974560646, 0.6123724357718002)--(0.05892556514068181, 0.6099298601434009)--(0.06381071646364828, 0.609929860105199)--(0.06804138166797147, 0.6123724357997661)--(0.0704839572963708, 0.6166031009658872)--(0.07048395733457283, 0.6214882522888537)--(0.06804138164000564, 0.6257189174931769)--(0.0638107164738845, 0.6281614931215762)--(0.05892556515091801, 0.6281614931597783)--(0.05469489994659485, 0.6257189174652111)--(0.052252324318195514, 0.6214882522990899)--(0.05225232427999349, 0.6166031009761235)--(0.054694899974560646, 0.6123724357718002);
\draw[dotted] (0.07471462269450813, 0.6008140434703368)--(0.07048395756658904, 0.603256619164904)--(0.06804138187202183, 0.6074872842928232)--(0.06804138187202186, 0.6123724356819575)--(0.07048395756658901, 0.6166031008098767)--(0.07471462269450815, 0.6190456765044439)--(0.07959977408364247, 0.6190456765044439)--(0.08383043921156161, 0.6166031008098767)--(0.08627301490612879, 0.6123724356819575)--(0.08627301490612876, 0.6074872842928232)--(0.08383043921156161, 0.603256619164904)--(0.07959977408364247, 0.6008140434703368)--(0.07471462269450813, 0.6008140434703368);
\draw[dotted] (0.09783140737383889, 0.6008140434703368)--(0.10206207250175803, 0.603256619164904)--(0.10450464819632518, 0.6074872842928232)--(0.10450464819632518, 0.6123724356819575)--(0.10206207250175803, 0.6166031008098767)--(0.09783140737383889, 0.6190456765044439)--(0.09294625598470457, 0.6190456765044439)--(0.08871559085678543, 0.6166031008098767)--(0.08627301516221828, 0.6123724356819575)--(0.08627301516221828, 0.6074872842928232)--(0.08871559085678543, 0.603256619164904)--(0.09294625598470457, 0.6008140434703368)--(0.09783140737383889, 0.6008140434703368);
\draw[dotted] (0.11785113012175222, 0.6123724357997661)--(0.12029370575015155, 0.6166031009658872)--(0.12029370578835355, 0.6214882522888537)--(0.1178511300937864, 0.6257189174931769)--(0.11362046492766525, 0.6281614931215762)--(0.10873531360469874, 0.6281614931597783)--(0.10450464840037557, 0.6257189174652111)--(0.10206207277197624, 0.6214882522990899)--(0.10206207273377424, 0.6166031009761235)--(0.1045046484283414, 0.6123724357718002)--(0.10873531359446253, 0.6099298601434009)--(0.11362046491742905, 0.609929860105199)--(0.11785113012175222, 0.6123724357997661);
\draw[dotted] (0.1294095224232156, 0.6323921585197136)--(0.12696694672864842, 0.6281614933917945)--(0.12273628160072925, 0.6257189176972273)--(0.11785113021159493, 0.6257189176972273)--(0.11362046508367579, 0.6281614933917945)--(0.11117788938910864, 0.6323921585197136)--(0.11117788938910866, 0.6372773099088479)--(0.11362046508367582, 0.6415079750367669)--(0.11785113021159496, 0.6439505507313342)--(0.12273628160072927, 0.6439505507313341)--(0.12696694672864842, 0.6415079750367669)--(0.1294095224232156, 0.6372773099088478)--(0.1294095224232156, 0.6323921585197136);
\draw[dotted] (0.1294095224232156, 0.6555089431990443)--(0.12696694672864842, 0.6597396083269634)--(0.12273628160072927, 0.6621821840215306)--(0.11785113021159496, 0.6621821840215306)--(0.11362046508367582, 0.6597396083269634)--(0.11117788938910864, 0.6555089431990443)--(0.11117788938910866, 0.65062379180991)--(0.11362046508367582, 0.6463931266819909)--(0.11785113021159496, 0.6439505509874237)--(0.12273628160072927, 0.6439505509874237)--(0.12696694672864842, 0.6463931266819909)--(0.1294095224232156, 0.65062379180991)--(0.1294095224232156, 0.6555089431990443);
\draw[dotted] (0.1178511300937864, 0.6755286659469577)--(0.11362046492766528, 0.6779712415753569)--(0.10873531360469876, 0.677971241613559)--(0.1045046484003756, 0.6755286659189919)--(0.10206207277197626, 0.6712980007528707)--(0.10206207273377424, 0.6664128494299042)--(0.1045046484283414, 0.6621821842255811)--(0.10873531359446256, 0.6597396085971816)--(0.11362046491742908, 0.6597396085589797)--(0.11785113012175222, 0.6621821842535468)--(0.12029370575015155, 0.6664128494196679)--(0.12029370578835358, 0.6712980007426345)--(0.1178511300937864, 0.6755286659469577);
\draw[dotted] (0.09783140733563692, 0.6870870582586572)--(0.0929462560126704, 0.6870870582204551)--(0.08871559084654929, 0.6846444825920559)--(0.0862730151519821, 0.6804138173877328)--(0.0862730151901841, 0.6755286660647661)--(0.08871559081858343, 0.671298000898645)--(0.0929462560229066, 0.6688554252040779)--(0.09783140734587309, 0.6688554252422798)--(0.10206207251199428, 0.6712980008706793)--(0.10450464820656144, 0.6755286660750024)--(0.10450464816835942, 0.6804138173979689)--(0.10206207253996008, 0.68464448256409)--(0.09783140733563692, 0.6870870582586572);
\draw[dotted] (0.07471462269450818, 0.687087058248421)--(0.07048395756658904, 0.6846444825538538)--(0.06804138187202183, 0.6804138174259347)--(0.06804138187202186, 0.6755286660368004)--(0.07048395756658901, 0.6712980009088811)--(0.07471462269450818, 0.6688554252143141)--(0.0795997740836425, 0.6688554252143141)--(0.08383043921156161, 0.6712980009088811)--(0.08627301490612882, 0.6755286660368004)--(0.08627301490612879, 0.6804138174259347)--(0.08383043921156161, 0.6846444825538538)--(0.07959977408364247, 0.687087058248421)--(0.07471462269450818, 0.687087058248421);
\draw[dotted] (0.05469489997456067, 0.6755286659469577)--(0.05892556514068181, 0.6779712415753569)--(0.06381071646364833, 0.677971241613559)--(0.0680413816679715, 0.6755286659189919)--(0.07048395729637083, 0.6712980007528706)--(0.07048395733457283, 0.6664128494299042)--(0.06804138164000567, 0.6621821842255811)--(0.0638107164738845, 0.6597396085971817)--(0.05892556515091801, 0.6597396085589797)--(0.05469489994659485, 0.6621821842535468)--(0.052252324318195514, 0.6664128494196679)--(0.05225232427999349, 0.6712980007426346)--(0.05469489997456067, 0.6755286659469577);
\draw[dotted] (0.043136507634895266, 0.6555089431608423)--(0.04313650767309729, 0.6506237918378759)--(0.045579083301496626, 0.6463931266717546)--(0.04980974850581979, 0.6439505509771875)--(0.05469489982878628, 0.6439505510153894)--(0.05892556499490745, 0.6463931266437888)--(0.061368140689474604, 0.650623791848112)--(0.06136814065127261, 0.6555089431710786)--(0.05892556502287327, 0.6597396083371996)--(0.05469489981855008, 0.6621821840317668)--(0.04980974849558359, 0.6621821839935649)--(0.04557908332946245, 0.6597396083651654)--(0.043136507634895266, 0.6555089431608423);
\draw[dotted] (0.04313650764513147, 0.6323921585197136)--(0.04557908333969862, 0.6281614933917945)--(0.049809748467617765, 0.6257189176972273)--(0.054694899856752105, 0.6257189176972273)--(0.05892556498467125, 0.6281614933917945)--(0.0613681406792384, 0.6323921585197136)--(0.0613681406792384, 0.637277309908848)--(0.058925564984671275, 0.6415079750367672)--(0.054694899856752105, 0.6439505507313342)--(0.049809748467617765, 0.6439505507313343)--(0.04557908333969862, 0.6415079750367672)--(0.04313650764513147, 0.637277309908848)--(0.04313650764513147, 0.6323921585197136);
\draw[dotted] (0.14942924541338132, 0.5576775359430138)--(0.1543143967363478, 0.5576775359812158)--(0.15854506190246898, 0.5601201116096153)--(0.1609876375970361, 0.5643507768139384)--(0.16098763755883413, 0.5692359281369048)--(0.15854506193043477, 0.5734665933030261)--(0.15431439672611164, 0.5759091689975933)--(0.14942924540314512, 0.5759091689593911)--(0.14519858023702398, 0.5734665933309918)--(0.1427560045424568, 0.5692359281266686)--(0.1427560045806588, 0.5643507768037022)--(0.14519858020905813, 0.560120111637581)--(0.14942924541338132, 0.5576775359430138);
\draw[dotted] (0.17254603001630803, 0.5576775359430138)--(0.1676608786933415, 0.5576775359812158)--(0.16343021352722037, 0.5601201116096153)--(0.1609876378326532, 0.5643507768139384)--(0.16098763787085524, 0.5692359281369049)--(0.16343021349925457, 0.5734665933030261)--(0.16766087870357774, 0.5759091689975933)--(0.17254603002654423, 0.5759091689593911)--(0.1767766951926654, 0.5734665933309919)--(0.17921927088723255, 0.5692359281266686)--(0.17921927084903053, 0.5643507768037022)--(0.1767766952206312, 0.560120111637581)--(0.17254603001630803, 0.5576775359430138);
\draw[dotted] (0.19256575280242338, 0.5692359282826792)--(0.1950083284308227, 0.5734665934488004)--(0.19500832846902472, 0.5783517447717668)--(0.19256575277445756, 0.58258240997609)--(0.1883350876083364, 0.5850249856044893)--(0.1834499362853699, 0.5850249856426915)--(0.17921927108104674, 0.5825824099481243)--(0.1767766954526474, 0.578351744782003)--(0.1767766954144454, 0.5734665934590366)--(0.17921927110901253, 0.5692359282547135)--(0.1834499362751337, 0.566793352626314)--(0.1883350875981002, 0.566793352588112)--(0.19256575280242338, 0.5692359282826792);
\draw[dotted] (0.2041241451141229, 0.5892556510408287)--(0.20412414507592092, 0.5941408023637952)--(0.20168156944752158, 0.5983714675299163)--(0.19745090424319842, 0.6008140432244835)--(0.19256575292023193, 0.6008140431862815)--(0.18833508775411079, 0.5983714675578822)--(0.1858925120595436, 0.594140802353559)--(0.1858925120977456, 0.5892556510305925)--(0.18833508772614493, 0.5850249858644714)--(0.1925657529304681, 0.5825824101699042)--(0.1974509042534346, 0.5825824102081063)--(0.20168156941955578, 0.5850249858365055)--(0.2041241451141229, 0.5892556510408287);
\draw[dotted] (0.20412414511412294, 0.6123724356437554)--(0.20412414507592092, 0.607487284320789)--(0.2016815694475216, 0.6032566191546678)--(0.19745090424319842, 0.6008140434601006)--(0.19256575292023193, 0.6008140434983027)--(0.18833508775411076, 0.6032566191267019)--(0.1858925120595436, 0.6074872843310251)--(0.18589251209774563, 0.6123724356539917)--(0.18833508772614493, 0.6166031008201128)--(0.19256575293046813, 0.6190456765146799)--(0.19745090425343464, 0.619045676476478)--(0.20168156941955578, 0.6166031008480786)--(0.20412414511412294, 0.6123724356437554);
\draw[dotted] (0.1925657527744576, 0.6323921584298708)--(0.18833508760833642, 0.6348347340582701)--(0.18344993628536993, 0.6348347340964721)--(0.17921927108104674, 0.632392158401905)--(0.1767766954526474, 0.6281614932357837)--(0.1767766954144454, 0.6232763419128173)--(0.17921927110901256, 0.6190456767084942)--(0.18344993627513373, 0.6166031010800948)--(0.1883350875981002, 0.6166031010418928)--(0.19256575280242338, 0.6190456767364599)--(0.19500832843082272, 0.6232763419025811)--(0.19500832846902474, 0.6281614932255477)--(0.1925657527744576, 0.6323921584298708);
\draw[dotted] (0.17254603001630806, 0.6439505507415704)--(0.16766087869334156, 0.6439505507033683)--(0.1634302135272204, 0.641507975074969)--(0.16098763783265324, 0.6372773098706458)--(0.16098763787085524, 0.6323921585476793)--(0.16343021349925457, 0.6281614933815582)--(0.16766087870357776, 0.6257189176869911)--(0.17254603002654423, 0.625718917725193)--(0.17677669519266542, 0.6281614933535924)--(0.17921927088723255, 0.6323921585579155)--(0.17921927084903055, 0.6372773098808819)--(0.17677669522063122, 0.6415079750470032)--(0.17254603001630806, 0.6439505507415704);
\draw[dotted] (0.14942924537517935, 0.6439505507313341)--(0.14519858024726018, 0.6415079750367669)--(0.14275600455269302, 0.6372773099088478)--(0.14275600455269302, 0.6323921585197135)--(0.14519858024726018, 0.6281614933917944)--(0.14942924537517935, 0.6257189176972272)--(0.1543143967643137, 0.6257189176972272)--(0.1585450618922328, 0.6281614933917944)--(0.16098763758679996, 0.6323921585197135)--(0.16098763758679996, 0.6372773099088478)--(0.15854506189223283, 0.6415079750367669)--(0.1543143967643137, 0.6439505507313341)--(0.14942924537517935, 0.6439505507313341);
\draw[dotted] (0.12940952262726602, 0.632392158401905)--(0.12696694699886668, 0.6281614932357837)--(0.12696694696066463, 0.6232763419128173)--(0.1294095226552318, 0.6190456767084942)--(0.13364018782135295, 0.6166031010800948)--(0.13852533914431944, 0.6166031010418929)--(0.14275600434864263, 0.61904567673646)--(0.14519857997704197, 0.6232763419025811)--(0.145198580015244, 0.6281614932255477)--(0.14275600432067684, 0.6323921584298708)--(0.13852533915455567, 0.6348347340582701)--(0.13364018783158918, 0.6348347340964722)--(0.12940952262726602, 0.632392158401905);
\draw[dotted] (0.11785113032580263, 0.6123724356819575)--(0.12029370602036979, 0.6166031008098767)--(0.12452437114828893, 0.6190456765044439)--(0.12940952253742327, 0.6190456765044439)--(0.1336401876653424, 0.6166031008098767)--(0.13608276335990957, 0.6123724356819575)--(0.13608276335990954, 0.6074872842928232)--(0.1336401876653424, 0.603256619164904)--(0.12940952253742327, 0.6008140434703368)--(0.12452437114828893, 0.6008140434703368)--(0.12029370602036979, 0.603256619164904)--(0.11785113032580263, 0.6074872842928232)--(0.11785113032580263, 0.6123724356819575);
\draw[dotted] (0.11785113032580263, 0.5892556510026268)--(0.12029370602036979, 0.5850249858747076)--(0.12452437114828893, 0.5825824101801405)--(0.12940952253742324, 0.5825824101801405)--(0.1336401876653424, 0.5850249858747076)--(0.13608276335990954, 0.5892556510026268)--(0.13608276335990954, 0.594140802391761)--(0.1336401876653424, 0.5983714675196802)--(0.12940952253742327, 0.6008140432142474)--(0.12452437114828893, 0.6008140432142474)--(0.12029370602036979, 0.5983714675196802)--(0.11785113032580263, 0.594140802391761)--(0.11785113032580263, 0.5892556510026268);
\draw[dotted] (0.12940952265523178, 0.5692359282547135)--(0.13364018782135295, 0.566793352626314)--(0.13852533914431941, 0.5667933525881121)--(0.1427560043486426, 0.5692359282826792)--(0.14519857997704194, 0.5734665934488004)--(0.14519858001524394, 0.5783517447717669)--(0.14275600432067678, 0.5825824099760901)--(0.13852533915455562, 0.5850249856044893)--(0.13364018783158912, 0.5850249856426915)--(0.12940952262726596, 0.5825824099481243)--(0.12696694699886663, 0.578351744782003)--(0.12696694696066463, 0.5734665934590366)--(0.12940952265523178, 0.5692359282547135);
\draw[dotted] (0.25881904508868353, 0.55767753595325)--(0.2630497102166027, 0.5601201116478172)--(0.2654922859111698, 0.5643507767757363)--(0.26549228591116986, 0.5692359281648707)--(0.2630497102166027, 0.5734665932927898)--(0.25881904508868353, 0.575909168987357)--(0.2539338936995492, 0.575909168987357)--(0.24970322857163008, 0.5734665932927898)--(0.2472606528770629, 0.5692359281648707)--(0.24726065287706292, 0.5643507767757363)--(0.24970322857163008, 0.5601201116478172)--(0.2539338936995492, 0.55767753595325)--(0.25881904508868353, 0.55767753595325);
\draw[dotted] (0.27883876780863104, 0.5692359282547134)--(0.2746081026425099, 0.566793352626314)--(0.2697229513195434, 0.566793352588112)--(0.26549228611522024, 0.5692359282826792)--(0.2630497104868209, 0.5734665934488004)--(0.26304971044861886, 0.5783517447717668)--(0.26549228614318604, 0.5825824099760899)--(0.26972295130930724, 0.5850249856044893)--(0.2746081026322737, 0.5850249856426915)--(0.27883876783659683, 0.5825824099481243)--(0.28128134346499617, 0.578351744782003)--(0.2812813435031982, 0.5734665934590365)--(0.27883876780863104, 0.5692359282547134);
\draw[dotted] (0.2903971601482964, 0.5892556510408287)--(0.2903971601100944, 0.5941408023637952)--(0.2879545844816951, 0.5983714675299163)--(0.2837239192773719, 0.6008140432244835)--(0.27883876795440543, 0.6008140431862815)--(0.27460810278828424, 0.5983714675578822)--(0.2721655270937171, 0.594140802353559)--(0.2721655271319191, 0.5892556510305925)--(0.27460810276031844, 0.5850249858644714)--(0.2788387679646416, 0.5825824101699042)--(0.2837239192876081, 0.5825824102081062)--(0.28795458445372923, 0.5850249858365055)--(0.2903971601482964, 0.5892556510408287);
\draw[dotted] (0.2903971601380603, 0.6123724356819574)--(0.2879545844434931, 0.6166031008098766)--(0.28372391931557395, 0.6190456765044436)--(0.27883876792643963, 0.6190456765044436)--(0.2746081027985205, 0.6166031008098766)--(0.2721655271039533, 0.6123724356819574)--(0.2721655271039533, 0.6074872842928231)--(0.27460810279852044, 0.6032566191649039)--(0.2788387679264396, 0.6008140434703368)--(0.28372391931557395, 0.6008140434703368)--(0.2879545844434931, 0.6032566191649039)--(0.2903971601380602, 0.6074872842928231)--(0.2903971601380603, 0.6123724356819574);
\draw[dotted] (0.2788387678365969, 0.632392158401905)--(0.2812813434649962, 0.6281614932357837)--(0.2812813435031982, 0.6232763419128173)--(0.27883876780863104, 0.6190456767084942)--(0.2746081026425099, 0.6166031010800948)--(0.2697229513195434, 0.6166031010418928)--(0.26549228611522024, 0.6190456767364599)--(0.2630497104868209, 0.6232763419025811)--(0.2630497104486189, 0.6281614932255477)--(0.26549228614318604, 0.6323921584298708)--(0.26972295130930724, 0.6348347340582701)--(0.2746081026322737, 0.6348347340964721)--(0.2788387678365969, 0.632392158401905);
\draw[dotted] (0.2588190450504816, 0.6439505507415704)--(0.25393389372751507, 0.6439505507033683)--(0.2497032285613939, 0.641507975074969)--(0.24726065286682675, 0.6372773098706458)--(0.24726065290502874, 0.6323921585476793)--(0.24970322853342808, 0.6281614933815582)--(0.25393389373775127, 0.6257189176869911)--(0.25881904506071773, 0.625718917725193)--(0.26304971022683893, 0.6281614933535924)--(0.26549228592140606, 0.6323921585579155)--(0.26549228588320406, 0.6372773098808819)--(0.2630497102548047, 0.6415079750470032)--(0.2588190450504816, 0.6439505507415704);
\draw[dotted] (0.23570226040935283, 0.6439505507313341)--(0.23147159528143368, 0.6415079750367669)--(0.2290290195868665, 0.6372773099088478)--(0.2290290195868665, 0.6323921585197135)--(0.23147159528143366, 0.6281614933917944)--(0.23570226040935283, 0.6257189176972272)--(0.24058741179848714, 0.6257189176972272)--(0.24481807692640628, 0.6281614933917944)--(0.24726065262097346, 0.6323921585197135)--(0.24726065262097346, 0.6372773099088478)--(0.24481807692640628, 0.6415079750367669)--(0.24058741179848717, 0.6439505507313341)--(0.23570226040935283, 0.6439505507313341);
\draw[dotted] (0.21568253766143952, 0.632392158401905)--(0.2132399620330402, 0.6281614932357837)--(0.21323996199483816, 0.6232763419128173)--(0.21568253768940532, 0.6190456767084942)--(0.21991320285552649, 0.6166031010800948)--(0.22479835417849298, 0.6166031010418929)--(0.22902901938281614, 0.6190456767364599)--(0.23147159501121548, 0.6232763419025811)--(0.2314715950494175, 0.6281614932255477)--(0.22902901935485034, 0.6323921584298708)--(0.22479835418872918, 0.6348347340582701)--(0.21991320286576269, 0.6348347340964722)--(0.21568253766143952, 0.632392158401905);
\draw[dotted] (0.20412414534973994, 0.6123724356437554)--(0.20412414538794194, 0.607487284320789)--(0.20656672101634127, 0.6032566191546678)--(0.21079738622066446, 0.6008140434601006)--(0.21568253754363095, 0.6008140434983027)--(0.21991320270975212, 0.6032566191267019)--(0.22235577840431928, 0.6074872843310251)--(0.22235577836611725, 0.6123724356539917)--(0.21991320273771792, 0.6166031008201128)--(0.21568253753339475, 0.61904567651468)--(0.21079738621042826, 0.619045676476478)--(0.2065667210443071, 0.6166031008480786)--(0.20412414534973994, 0.6123724356437554);
\draw[dotted] (0.20412414534973994, 0.5892556510408288)--(0.20412414538794194, 0.5941408023637953)--(0.20656672101634127, 0.5983714675299163)--(0.21079738622066446, 0.6008140432244835)--(0.21568253754363095, 0.6008140431862816)--(0.21991320270975206, 0.5983714675578822)--(0.22235577840431925, 0.594140802353559)--(0.22235577836611725, 0.5892556510305926)--(0.2199132027377179, 0.5850249858644714)--(0.21568253753339472, 0.5825824101699042)--(0.21079738621042823, 0.5825824102081063)--(0.2065667210443071, 0.5850249858365055)--(0.20412414534973994, 0.5892556510408288);
\draw[dotted] (0.21568253768940526, 0.5692359282547135)--(0.21991320285552643, 0.566793352626314)--(0.22479835417849292, 0.566793352588112)--(0.2290290193828161, 0.5692359282826792)--(0.23147159501121545, 0.5734665934488004)--(0.23147159504941747, 0.5783517447717669)--(0.2290290193548503, 0.5825824099760899)--(0.22479835418872915, 0.5850249856044893)--(0.21991320286576266, 0.5850249856426915)--(0.21568253766143947, 0.5825824099481243)--(0.21323996203304013, 0.578351744782003)--(0.2132399619948381, 0.5734665934590366)--(0.21568253768940526, 0.5692359282547135);
\draw[dotted] (0.23570226044755477, 0.5576775359430138)--(0.24058741177052126, 0.5576775359812158)--(0.24481807693664243, 0.5601201116096152)--(0.24726065263120958, 0.5643507768139383)--(0.24726065259300758, 0.5692359281369048)--(0.24481807696460828, 0.5734665933030261)--(0.24058741176028509, 0.5759091689975933)--(0.23570226043731862, 0.5759091689593911)--(0.23147159527119746, 0.5734665933309918)--(0.22902901957663024, 0.5692359281266686)--(0.22902901961483227, 0.5643507768037022)--(0.23147159524323158, 0.560120111637581)--(0.23570226044755477, 0.5576775359430138);
\draw[dotted] (0.3535533905172681, 0.612372435799766)--(0.3559959661456674, 0.6166031009658872)--(0.3559959661838694, 0.6214882522888536)--(0.3535533904893023, 0.6257189174931768)--(0.34932272532318115, 0.6281614931215762)--(0.3444375740002147, 0.6281614931597782)--(0.34020690879589144, 0.625718917465211)--(0.3377643331674921, 0.6214882522990899)--(0.3377643331292901, 0.6166031009761235)--(0.3402069088238573, 0.6123724357718002)--(0.34443757398997843, 0.6099298601434009)--(0.34932272531294495, 0.6099298601051988)--(0.3535533905172681, 0.612372435799766);
\draw[dotted] (0.36511178281873147, 0.6323921585197135)--(0.3626692071241643, 0.6281614933917944)--(0.35843854199624514, 0.6257189176972272)--(0.35355339060711083, 0.6257189176972272)--(0.3493227254791917, 0.6281614933917944)--(0.34688014978462456, 0.6323921585197135)--(0.34688014978462456, 0.6372773099088478)--(0.3493227254791917, 0.6415079750367669)--(0.35355339060711083, 0.6439505507313341)--(0.35843854199624514, 0.6439505507313341)--(0.3626692071241643, 0.6415079750367669)--(0.36511178281873147, 0.6372773099088478)--(0.36511178281873147, 0.6323921585197135);
\draw[dotted] (0.36511178281873147, 0.6555089431990443)--(0.3626692071241643, 0.6597396083269633)--(0.35843854199624514, 0.6621821840215305)--(0.35355339060711083, 0.6621821840215305)--(0.3493227254791917, 0.6597396083269633)--(0.3468801497846245, 0.6555089431990442)--(0.34688014978462456, 0.65062379180991)--(0.3493227254791917, 0.6463931266819909)--(0.35355339060711083, 0.6439505509874237)--(0.35843854199624514, 0.6439505509874237)--(0.3626692071241643, 0.6463931266819909)--(0.36511178281873147, 0.65062379180991)--(0.36511178281873147, 0.6555089431990443);
\draw[dotted] (0.3535533904893023, 0.6755286659469576)--(0.34932272532318115, 0.6779712415753569)--(0.34443757400021463, 0.6779712416135588)--(0.34020690879589144, 0.6755286659189917)--(0.33776433316749216, 0.6712980007528706)--(0.3377643331292901, 0.6664128494299041)--(0.3402069088238573, 0.662182184225581)--(0.34443757398997843, 0.6597396085971816)--(0.34932272531294495, 0.6597396085589796)--(0.3535533905172681, 0.6621821842535467)--(0.3559959661456674, 0.6664128494196679)--(0.3559959661838694, 0.6712980007426343)--(0.3535533904893023, 0.6755286659469576);
\draw[dotted] (0.3335336677693548, 0.687087058248421)--(0.3377643328972739, 0.6846444825538538)--(0.3402069085918411, 0.6804138174259347)--(0.3402069085918411, 0.6755286660368003)--(0.3377643328972739, 0.6712980009088811)--(0.3335336677693548, 0.668855425214314)--(0.32864851638022047, 0.668855425214314)--(0.3244178512523013, 0.6712980009088811)--(0.32197527555773414, 0.6755286660368003)--(0.32197527555773414, 0.6804138174259347)--(0.3244178512523013, 0.6846444825538538)--(0.32864851638022047, 0.687087058248421)--(0.3335336677693548, 0.687087058248421);
\draw[dotted] (0.310416883090024, 0.687087058248421)--(0.30618621796210493, 0.6846444825538538)--(0.30374364226753775, 0.6804138174259347)--(0.30374364226753775, 0.6755286660368003)--(0.30618621796210493, 0.6712980009088811)--(0.310416883090024, 0.668855425214314)--(0.3153020344791584, 0.668855425214314)--(0.31953269960707753, 0.6712980009088811)--(0.32197527530164466, 0.6755286660368003)--(0.32197527530164466, 0.6804138174259347)--(0.31953269960707753, 0.6846444825538538)--(0.3153020344791584, 0.687087058248421)--(0.310416883090024, 0.687087058248421);
\draw[dotted] (0.2903971603421107, 0.6755286659189917)--(0.2879545847137114, 0.6712980007528706)--(0.2879545846755094, 0.6664128494299041)--(0.2903971603700765, 0.662182184225581)--(0.2946278255361977, 0.6597396085971816)--(0.2995129768591642, 0.6597396085589796)--(0.30374364206348736, 0.6621821842535467)--(0.3061862176918867, 0.6664128494196679)--(0.3061862177300887, 0.6712980007426343)--(0.3037436420355215, 0.6755286659469576)--(0.29951297686940037, 0.6779712415753569)--(0.2946278255464339, 0.6779712416135589)--(0.2903971603421107, 0.6755286659189917);
\draw[dotted] (0.2788387680304112, 0.6555089431608423)--(0.2788387680686132, 0.6506237918378757)--(0.2812813436970125, 0.6463931266717546)--(0.28551200890133566, 0.6439505509771875)--(0.2903971602243022, 0.6439505510153894)--(0.2946278253904233, 0.6463931266437888)--(0.2970704010849905, 0.6506237918481119)--(0.2970704010467885, 0.6555089431710784)--(0.29462782541838917, 0.6597396083371996)--(0.290397160214066, 0.6621821840317668)--(0.2855120088910995, 0.6621821839935648)--(0.2812813437249783, 0.6597396083651654)--(0.2788387680304112, 0.6555089431608423);
\draw[dotted] (0.2788387680406474, 0.6323921585197135)--(0.2812813437352145, 0.6281614933917944)--(0.28551200886313366, 0.6257189176972272)--(0.290397160252268, 0.6257189176972272)--(0.2946278253801871, 0.6281614933917944)--(0.2970704010747543, 0.6323921585197135)--(0.2970704010747543, 0.6372773099088478)--(0.29462782538018717, 0.6415079750367669)--(0.290397160252268, 0.6439505507313341)--(0.28551200886313366, 0.6439505507313341)--(0.2812813437352145, 0.6415079750367669)--(0.2788387680406474, 0.6372773099088478)--(0.2788387680406474, 0.6323921585197135);
\draw[dotted] (0.2903971603421107, 0.612372435799766)--(0.2879545847137114, 0.6166031009658872)--(0.28795458467550933, 0.6214882522888537)--(0.2903971603700765, 0.6257189174931769)--(0.29462782553619765, 0.6281614931215762)--(0.29951297685916417, 0.6281614931597782)--(0.30374364206348736, 0.6257189174652111)--(0.3061862176918867, 0.6214882522990899)--(0.3061862177300887, 0.6166031009761235)--(0.3037436420355215, 0.6123724357718002)--(0.29951297686940037, 0.6099298601434009)--(0.29462782554643385, 0.6099298601051988)--(0.2903971603421107, 0.612372435799766);
\draw[dotted] (0.3104168831282261, 0.6008140434601006)--(0.31530203445119254, 0.6008140434983027)--(0.3195326996173137, 0.6032566191267019)--(0.32197527531188086, 0.6074872843310252)--(0.32197527527367886, 0.6123724356539917)--(0.3195326996452795, 0.6166031008201128)--(0.31530203444095634, 0.61904567651468)--(0.3104168831179899, 0.619045676476478)--(0.3061862179518687, 0.6166031008480786)--(0.30374364225730155, 0.6123724356437554)--(0.30374364229550355, 0.607487284320789)--(0.3061862179239029, 0.6032566191546678)--(0.3104168831282261, 0.6008140434601006);
\draw[dotted] (0.3335336677693548, 0.6008140434703368)--(0.3377643328972739, 0.603256619164904)--(0.3402069085918411, 0.6074872842928232)--(0.3402069085918411, 0.6123724356819575)--(0.3377643328972739, 0.6166031008098767)--(0.3335336677693548, 0.6190456765044438)--(0.3286485163802204, 0.6190456765044436)--(0.32441785125230127, 0.6166031008098767)--(0.32197527555773414, 0.6123724356819575)--(0.32197527555773414, 0.6074872842928232)--(0.32441785125230127, 0.603256619164904)--(0.3286485163802204, 0.6008140434703368)--(0.3335336677693548, 0.6008140434703368);
\draw[dotted] (0.4082482903358182, 0.7071067812003846)--(0.40580571464125104, 0.7028761160724655)--(0.4015750495133319, 0.7004335403778983)--(0.39668989812419764, 0.7004335403778983)--(0.39245923299627844, 0.7028761160724655)--(0.3900166573017113, 0.7071067812003846)--(0.3900166573017113, 0.7119919325895188)--(0.3924592329962785, 0.716222597717438)--(0.39668989812419764, 0.7186651734120051)--(0.4015750495133319, 0.7186651734120051)--(0.4058057146412511, 0.716222597717438)--(0.4082482903358182, 0.7119919325895188)--(0.4082482903358182, 0.7071067812003846);
\draw[dotted] (0.39668989803435484, 0.687087058480437)--(0.3991324736627542, 0.6913177236465582)--(0.3991324737009562, 0.6962028749695247)--(0.3966898980063891, 0.7004335401738478)--(0.39245923284026785, 0.7028761158022472)--(0.38757408151730144, 0.7028761158404492)--(0.3833434163129782, 0.7004335401458821)--(0.38090084068457886, 0.6962028749797609)--(0.38090084064637686, 0.6913177236567944)--(0.38334341634094404, 0.6870870584524712)--(0.3875740815070652, 0.6846444828240719)--(0.3924592328300317, 0.6846444827858699)--(0.39668989803435484, 0.687087058480437);
\draw[dotted] (0.37667017524823954, 0.6755286661407716)--(0.371785023925273, 0.6755286661789737)--(0.3675543587591519, 0.6779712418073731)--(0.3651117830645847, 0.6822019070116963)--(0.36511178310278675, 0.6870870583346627)--(0.3675543587311861, 0.6913177235007838)--(0.3717850239355092, 0.693760299195351)--(0.37667017525847574, 0.693760299157149)--(0.3809008404245969, 0.6913177235287498)--(0.38334341611916406, 0.6870870583244264)--(0.383343416080962, 0.68220190700146)--(0.3809008404525627, 0.6779712418353387)--(0.37667017524823954, 0.6755286661407716);
\draw[dotted] (0.3535533906071108, 0.6755286661510078)--(0.34932272547919163, 0.677971241845575)--(0.3468801497846245, 0.6822019069734941)--(0.3468801497846245, 0.6870870583626285)--(0.34932272547919163, 0.6913177234905477)--(0.3535533906071108, 0.6937602991851148)--(0.35843854199624514, 0.6937602991851148)--(0.3626692071241643, 0.6913177234905477)--(0.3651117828187314, 0.6870870583626285)--(0.36511178281873147, 0.6822019069734941)--(0.3626692071241643, 0.677971241845575)--(0.35843854199624514, 0.6755286661510078)--(0.3535533906071108, 0.6755286661510078);
\draw[dotted] (0.3335336678871633, 0.6870870584524712)--(0.33776433305328446, 0.6846444828240719)--(0.342649484376251, 0.6846444827858699)--(0.3468801495805741, 0.687087058480437)--(0.34932272520897345, 0.6913177236465582)--(0.34932272524717545, 0.6962028749695247)--(0.34688014955260826, 0.7004335401738478)--(0.3426494843864871, 0.7028761158022472)--(0.3377643330635206, 0.7028761158404493)--(0.33353366785919747, 0.7004335401458821)--(0.33109109223079813, 0.6962028749797609)--(0.33109109219259614, 0.6913177236567944)--(0.3335336678871633, 0.6870870584524712);
\draw[dotted] (0.32197527554749794, 0.7071067812385865)--(0.32197527558569994, 0.7119919325615531)--(0.3244178512140993, 0.7162225977276742)--(0.32864851641842246, 0.7186651734222413)--(0.33353366774138893, 0.7186651733840393)--(0.3377643329075101, 0.71622259775564)--(0.34020690860207725, 0.7119919325513169)--(0.34020690856387525, 0.7071067812283504)--(0.3377643329354759, 0.7028761160622292)--(0.3335336677311528, 0.700433540367662)--(0.32864851640818626, 0.700433540405864)--(0.32441785124206507, 0.7028761160342634)--(0.32197527554749794, 0.7071067812385865);
\draw[dotted] (0.32197527555773414, 0.7302235658797153)--(0.32441785125230127, 0.7344542310076344)--(0.3286485163802204, 0.7368968067022016)--(0.3335336677693548, 0.7368968067022016)--(0.3377643328972739, 0.7344542310076344)--(0.3402069085918411, 0.7302235658797153)--(0.34020690859184105, 0.725338414490581)--(0.3377643328972739, 0.7211077493626619)--(0.3335336677693548, 0.7186651736680947)--(0.3286485163802204, 0.7186651736680947)--(0.32441785125230127, 0.7211077493626619)--(0.32197527555773414, 0.725338414490581)--(0.32197527555773414, 0.7302235658797153);
\draw[dotted] (0.3335336678871633, 0.7502432886276287)--(0.33776433305328446, 0.7526858642560279)--(0.3426494843762509, 0.75268586429423)--(0.3468801495805741, 0.7502432885996628)--(0.34932272520897345, 0.7460126234335416)--(0.34932272524717545, 0.7411274721105752)--(0.3468801495526083, 0.736896806906252)--(0.3426494843864871, 0.7344542312778526)--(0.33776433306352066, 0.7344542312396506)--(0.33353366785919747, 0.7368968069342178)--(0.33109109223079813, 0.7411274721003389)--(0.33109109219259614, 0.7460126234233054)--(0.3335336678871633, 0.7502432886276287);
\draw[dotted] (0.3535533906453129, 0.7618016809393282)--(0.35843854196827934, 0.7618016809011262)--(0.3626692071344005, 0.7593591052727269)--(0.36511178282896767, 0.7551284400684036)--(0.36511178279076567, 0.7502432887454371)--(0.3626692071623663, 0.746012623579316)--(0.35843854195804314, 0.7435700478847489)--(0.3535533906350766, 0.7435700479229509)--(0.3493227254689555, 0.7460126235513502)--(0.3468801497743883, 0.7502432887556734)--(0.3468801498125903, 0.7551284400786399)--(0.3493227254409897, 0.759359105244761)--(0.3535533906453129, 0.7618016809393282);
\draw[dotted] (0.37667017524823954, 0.7618016809393282)--(0.371785023925273, 0.7618016809011262)--(0.3675543587591519, 0.7593591052727269)--(0.3651117830645847, 0.7551284400684037)--(0.36511178310278675, 0.7502432887454371)--(0.367554358731186, 0.7460126235793161)--(0.3717850239355092, 0.7435700478847489)--(0.37667017525847574, 0.7435700479229509)--(0.3809008404245969, 0.7460126235513502)--(0.38334341611916406, 0.7502432887556734)--(0.383343416080962, 0.7551284400786398)--(0.3809008404525627, 0.759359105244761)--(0.37667017524823954, 0.7618016809393282);
\draw[dotted] (0.3966898980343549, 0.7502432885996628)--(0.3991324736627542, 0.7460126234335416)--(0.3991324737009563, 0.7411274721105752)--(0.3966898980063891, 0.736896806906252)--(0.3924592328402679, 0.7344542312778526)--(0.38757408151730144, 0.7344542312396506)--(0.38334341631297825, 0.7368968069342178)--(0.3809008406845789, 0.7411274721003389)--(0.38090084064637686, 0.7460126234233054)--(0.38334341634094404, 0.7502432886276287)--(0.38757408150706524, 0.7526858642560279)--(0.3924592328300317, 0.75268586429423)--(0.3966898980343549, 0.7502432885996628);
\draw[dotted] (0.4082482903460544, 0.7302235658415133)--(0.4082482903078524, 0.7253384145185469)--(0.40580571467945303, 0.7211077493524256)--(0.4015750494751299, 0.7186651736578584)--(0.3966898981521634, 0.7186651736960605)--(0.39245923298604224, 0.7211077493244599)--(0.3900166572914751, 0.725338414528783)--(0.3900166573296771, 0.7302235658517495)--(0.3924592329580764, 0.7344542310178707)--(0.39668989816239963, 0.7368968067124378)--(0.4015750494853661, 0.7368968066742358)--(0.40580571465148724, 0.7344542310458365)--(0.4082482903460544, 0.7302235658415133);
\draw[dotted] (0.4082482903358182, 0.8164965809138889)--(0.40580571464125115, 0.820727246041808)--(0.40157504951333195, 0.8231698217363752)--(0.39668989812419764, 0.8231698217363752)--(0.3924592329962785, 0.820727246041808)--(0.3900166573017113, 0.8164965809138889)--(0.39001665730171137, 0.8116114295247546)--(0.3924592329962785, 0.8073807643968355)--(0.39668989812419764, 0.8049381887022683)--(0.40157504951333195, 0.8049381887022683)--(0.4058057146412511, 0.8073807643968355)--(0.4082482903358182, 0.8116114295247546)--(0.4082482903358182, 0.8164965809138889);
\draw[dotted] (0.39668989803435495, 0.8365163036338363)--(0.3991324736627543, 0.8322856384677153)--(0.3991324737009563, 0.8274004871447487)--(0.3966898980063891, 0.8231698219404255)--(0.39245923284026796, 0.8207272463120262)--(0.38757408151730144, 0.8207272462738243)--(0.38334341631297825, 0.8231698219683914)--(0.38090084068457897, 0.8274004871345125)--(0.3809008406463769, 0.832285638457479)--(0.3833434163409441, 0.8365163036618022)--(0.38757408150706524, 0.8389588792902015)--(0.39245923283003176, 0.8389588793284035)--(0.39668989803435495, 0.8365163036338363);
\draw[dotted] (0.3766701752482396, 0.8480746959735018)--(0.3717850239252731, 0.8480746959352998)--(0.3675543587591519, 0.8456321203069005)--(0.36511178306458475, 0.8414014551025772)--(0.3651117831027868, 0.8365163037796108)--(0.36755435873118614, 0.8322856386134896)--(0.3717850239355093, 0.8298430629189224)--(0.3766701752584758, 0.8298430629571245)--(0.38090084042459693, 0.8322856385855237)--(0.3833434161191641, 0.836516303789847)--(0.38334341608096206, 0.8414014551128135)--(0.3809008404525628, 0.8456321202789346)--(0.3766701752482396, 0.8480746959735018);
\draw[dotted] (0.35355339060711083, 0.8480746959632656)--(0.34932272547919174, 0.8456321202686985)--(0.34688014978462456, 0.8414014551407794)--(0.34688014978462456, 0.836516303751645)--(0.3493227254791917, 0.8322856386237258)--(0.35355339060711083, 0.8298430629291587)--(0.35843854199624514, 0.8298430629291587)--(0.3626692071241643, 0.8322856386237258)--(0.36511178281873147, 0.836516303751645)--(0.36511178281873147, 0.8414014551407792)--(0.3626692071241643, 0.8456321202686984)--(0.35843854199624514, 0.8480746959632656)--(0.35355339060711083, 0.8480746959632656);
\draw[dotted] (0.3335336678871633, 0.8365163036618022)--(0.3377643330532845, 0.8389588792902015)--(0.342649484376251, 0.8389588793284036)--(0.34688014958057417, 0.8365163036338364)--(0.3493227252089735, 0.8322856384677153)--(0.3493227252471755, 0.8274004871447488)--(0.3468801495526083, 0.8231698219404255)--(0.34264948438648724, 0.8207272463120263)--(0.3377643330635207, 0.8207272462738242)--(0.3335336678591975, 0.8231698219683914)--(0.3310910922307982, 0.8274004871345125)--(0.33109109219259614, 0.832285638457479)--(0.3335336678871633, 0.8365163036618022);
\draw[dotted] (0.32197527554749794, 0.8164965808756869)--(0.3219752755857, 0.8116114295527204)--(0.32441785121409933, 0.8073807643865992)--(0.32864851641842246, 0.8049381886920322)--(0.333533667741389, 0.804938188730234)--(0.3377643329075101, 0.8073807643586335)--(0.3402069086020773, 0.8116114295629566)--(0.3402069085638753, 0.8164965808859231)--(0.337764332935476, 0.8207272460520443)--(0.3335336677311528, 0.8231698217466115)--(0.32864851640818626, 0.8231698217084095)--(0.3244178512420651, 0.8207272460800101)--(0.32197527554749794, 0.8164965808756869);
\draw[dotted] (0.3219752755577342, 0.7933797962345581)--(0.3244178512523013, 0.789149131106639)--(0.32864851638022047, 0.7867065554120718)--(0.3335336677693548, 0.7867065554120719)--(0.3377643328972739, 0.7891491311066391)--(0.3402069085918411, 0.7933797962345582)--(0.3402069085918411, 0.7982649476236925)--(0.3377643328972739, 0.8024956127516116)--(0.3335336677693548, 0.8049381884461788)--(0.32864851638022047, 0.8049381884461788)--(0.3244178512523013, 0.8024956127516116)--(0.3219752755577342, 0.7982649476236925)--(0.3219752755577342, 0.7933797962345581);
\draw[dotted] (0.3335336678871633, 0.7733600734866448)--(0.33776433305328446, 0.7709174978582456)--(0.342649484376251, 0.7709174978200435)--(0.34688014958057417, 0.7733600735146107)--(0.34932272520897345, 0.7775907386807318)--(0.3493227252471755, 0.7824758900036983)--(0.3468801495526083, 0.7867065552080215)--(0.3426494843864872, 0.7891491308364209)--(0.33776433306352066, 0.7891491308746228)--(0.3335336678591975, 0.7867065551800557)--(0.3310910922307982, 0.7824758900139346)--(0.33109109219259614, 0.7775907386909681)--(0.3335336678871633, 0.7733600734866448);
\draw[dotted] (0.3535533906453129, 0.7618016811749453)--(0.35843854196827934, 0.7618016812131473)--(0.36266920713440054, 0.7642442568415466)--(0.36511178282896767, 0.7684749220458698)--(0.36511178279076567, 0.7733600733688363)--(0.36266920716236634, 0.7775907385349574)--(0.35843854195804314, 0.7800333142295246)--(0.3535533906350766, 0.7800333141913226)--(0.3493227254689555, 0.7775907385629233)--(0.34688014977438836, 0.7733600733586001)--(0.3468801498125904, 0.7684749220356336)--(0.3493227254409897, 0.7642442568695125)--(0.3535533906453129, 0.7618016811749453);
\draw[dotted] (0.37667017524823954, 0.7618016811749453)--(0.371785023925273, 0.7618016812131473)--(0.3675543587591519, 0.7642442568415466)--(0.36511178306458475, 0.7684749220458698)--(0.36511178310278675, 0.7733600733688363)--(0.3675543587311861, 0.7775907385349574)--(0.3717850239355093, 0.7800333142295246)--(0.3766701752584758, 0.7800333141913226)--(0.38090084042459693, 0.7775907385629233)--(0.38334341611916406, 0.7733600733586001)--(0.38334341608096206, 0.7684749220356336)--(0.38090084045256273, 0.7642442568695125)--(0.37667017524823954, 0.7618016811749453);
\draw[dotted] (0.3966898980343549, 0.7733600735146107)--(0.3991324736627542, 0.7775907386807318)--(0.3991324737009563, 0.7824758900036983)--(0.3966898980063891, 0.7867065552080215)--(0.39245923284026796, 0.7891491308364208)--(0.38757408151730144, 0.7891491308746228)--(0.38334341631297825, 0.7867065551800556)--(0.38090084068457897, 0.7824758900139345)--(0.3809008406463769, 0.7775907386909681)--(0.3833434163409441, 0.7733600734866448)--(0.38757408150706524, 0.7709174978582456)--(0.3924592328300317, 0.7709174978200435)--(0.3966898980343549, 0.7733600735146107);
\draw[dotted] (0.4082482903460545, 0.7933797962727601)--(0.4082482903078525, 0.7982649475957266)--(0.40580571467945314, 0.8024956127618478)--(0.40157504947512995, 0.804938188456415)--(0.3966898981521635, 0.804938188418213)--(0.3924592329860423, 0.8024956127898136)--(0.39001665729147517, 0.7982649475854905)--(0.39001665732967716, 0.793379796262524)--(0.3924592329580765, 0.7891491310964028)--(0.39668989816239963, 0.7867065554018356)--(0.40157504948536615, 0.7867065554400376)--(0.4058057146514873, 0.789149131068437)--(0.4082482903460545, 0.7933797962727601);
\draw[dotted] (0.3535533904893024, 0.9112309263424733)--(0.34932272532318126, 0.9136735019708726)--(0.3444375740002148, 0.9136735020090746)--(0.3402069087958916, 0.9112309263145075)--(0.33776433316749227, 0.9070002611483864)--(0.3377643331292902, 0.9021151098254199)--(0.3402069088238574, 0.8978844446210966)--(0.34443757398997854, 0.8954418689926973)--(0.34932272531294506, 0.8954418689544953)--(0.35355339051726825, 0.8978844446490625)--(0.3559959661456676, 0.9021151098151836)--(0.3559959661838696, 0.9070002611381501)--(0.3535533904893024, 0.9112309263424733);
\draw[dotted] (0.3335336677693549, 0.9227893186439367)--(0.3377643328972741, 0.9203467429493695)--(0.3402069085918412, 0.9161160778214503)--(0.3402069085918412, 0.9112309264323161)--(0.3377643328972741, 0.9070002613043969)--(0.3335336677693549, 0.9045576856098297)--(0.3286485163802206, 0.9045576856098297)--(0.3244178512523015, 0.9070002613043969)--(0.3219752755577343, 0.9112309264323161)--(0.3219752755577343, 0.9161160778214504)--(0.3244178512523015, 0.9203467429493695)--(0.32864851638022063, 0.9227893186439367)--(0.3335336677693549, 0.9227893186439367);
\draw[dotted] (0.31041688309002413, 0.9227893186439367)--(0.30618621796210505, 0.9203467429493695)--(0.30374364226753786, 0.9161160778214503)--(0.30374364226753786, 0.9112309264323161)--(0.30618621796210505, 0.9070002613043969)--(0.31041688309002413, 0.9045576856098297)--(0.3153020344791585, 0.9045576856098297)--(0.31953269960707764, 0.9070002613043969)--(0.3219752753016448, 0.9112309264323161)--(0.3219752753016448, 0.9161160778214503)--(0.31953269960707764, 0.9203467429493695)--(0.3153020344791585, 0.9227893186439367)--(0.31041688309002413, 0.9227893186439367);
\draw[dotted] (0.2903971603421109, 0.9112309263145075)--(0.28795458471371155, 0.9070002611483864)--(0.2879545846755095, 0.9021151098254199)--(0.2903971603700767, 0.8978844446210967)--(0.2946278255361978, 0.8954418689926974)--(0.29951297685916434, 0.8954418689544953)--(0.3037436420634875, 0.8978844446490625)--(0.3061862176918868, 0.9021151098151836)--(0.30618621773008886, 0.9070002611381501)--(0.3037436420355217, 0.9112309263424733)--(0.29951297686940054, 0.9136735019708726)--(0.294627825546434, 0.9136735020090747)--(0.2903971603421109, 0.9112309263145075);
\draw[dotted] (0.2788387680406475, 0.89121120359456)--(0.28128134373521463, 0.8954418687224791)--(0.2855120088631338, 0.8978844444170463)--(0.29039716025226814, 0.8978844444170463)--(0.2946278253801873, 0.8954418687224791)--(0.2970704010747544, 0.89121120359456)--(0.2970704010747544, 0.8863260522054257)--(0.2946278253801872, 0.8820953870775066)--(0.29039716025226814, 0.8796528113829394)--(0.28551200886313377, 0.8796528113829394)--(0.28128134373521463, 0.8820953870775066)--(0.2788387680406475, 0.8863260522054257)--(0.2788387680406475, 0.89121120359456);
\draw[dotted] (0.27883876804064744, 0.8680944189152293)--(0.28128134373521463, 0.8638637537873102)--(0.28551200886313377, 0.861421178092743)--(0.2903971602522681, 0.861421178092743)--(0.2946278253801872, 0.8638637537873102)--(0.2970704010747544, 0.8680944189152293)--(0.2970704010747544, 0.8729795703043636)--(0.2946278253801872, 0.8772102354322827)--(0.2903971602522681, 0.8796528111268499)--(0.28551200886313377, 0.8796528111268499)--(0.28128134373521463, 0.8772102354322827)--(0.27883876804064744, 0.8729795703043636)--(0.27883876804064744, 0.8680944189152293);
\draw[dotted] (0.2903971603700766, 0.8480746961673159)--(0.29462782553619776, 0.8456321205389166)--(0.2995129768591643, 0.8456321205007146)--(0.3037436420634875, 0.8480746961952818)--(0.3061862176918868, 0.8523053613614029)--(0.3061862177300888, 0.8571905126843694)--(0.3037436420355216, 0.8614211778886925)--(0.2995129768694005, 0.8638637535170919)--(0.29462782554643396, 0.8638637535552939)--(0.2903971603421108, 0.8614211778607268)--(0.2879545847137115, 0.8571905126946056)--(0.2879545846755095, 0.8523053613716391)--(0.2903971603700766, 0.8480746961673159);
\draw[dotted] (0.31041688312822613, 0.8365163038556164)--(0.31530203445119265, 0.8365163038938184)--(0.3195326996173138, 0.8389588795222177)--(0.32197527531188097, 0.8431895447265408)--(0.3219752752736789, 0.8480746960495074)--(0.3195326996452796, 0.8523053612156286)--(0.3153020344409564, 0.8547479369101957)--(0.31041688311798993, 0.8547479368719937)--(0.3061862179518688, 0.8523053612435944)--(0.3037436422573016, 0.8480746960392712)--(0.3037436422955036, 0.8431895447163047)--(0.30618621792390294, 0.8389588795501836)--(0.31041688312822613, 0.8365163038556164);
\draw[dotted] (0.3335336677693549, 0.8365163038658525)--(0.337764332897274, 0.8389588795604197)--(0.34020690859184116, 0.8431895446883388)--(0.34020690859184116, 0.8480746960774732)--(0.33776433289727403, 0.8523053612053924)--(0.3335336677693549, 0.8547479368999594)--(0.3286485163802206, 0.8547479368999595)--(0.3244178512523014, 0.8523053612053924)--(0.32197527555773425, 0.8480746960774732)--(0.32197527555773425, 0.8431895446883388)--(0.3244178512523014, 0.8389588795604197)--(0.3286485163802206, 0.8365163038658525)--(0.3335336677693549, 0.8365163038658525);
\draw[dotted] (0.35355339048930234, 0.8480746961673159)--(0.3493227253231812, 0.8456321205389166)--(0.3444375740002147, 0.8456321205007146)--(0.34020690879589155, 0.8480746961952818)--(0.3377643331674922, 0.8523053613614029)--(0.3377643331292902, 0.8571905126843694)--(0.34020690882385735, 0.8614211778886925)--(0.34443757398997854, 0.8638637535170919)--(0.34932272531294506, 0.8638637535552939)--(0.3535533905172682, 0.8614211778607267)--(0.35599596614566753, 0.8571905126946056)--(0.3559959661838695, 0.852305361371639)--(0.35355339048930234, 0.8480746961673159);
\draw[dotted] (0.3651117828289677, 0.8680944189534312)--(0.3651117827907657, 0.8729795702763977)--(0.3626692071623664, 0.8772102354425189)--(0.35843854195804326, 0.879652811137086)--(0.35355339063507674, 0.879652811098884)--(0.3493227254689556, 0.8772102354704847)--(0.3468801497743884, 0.8729795702661616)--(0.34688014981259047, 0.8680944189431951)--(0.34932272544098975, 0.8638637537770739)--(0.35355339064531294, 0.8614211780825067)--(0.3584385419682794, 0.8614211781207087)--(0.3626692071344006, 0.8638637537491081)--(0.3651117828289677, 0.8680944189534312);
\draw[dotted] (0.3651117828187316, 0.89121120359456)--(0.36266920712416445, 0.8954418687224791)--(0.3584385419962453, 0.8978844444170463)--(0.353553390607111, 0.8978844444170463)--(0.3493227254791918, 0.8954418687224791)--(0.34688014978462467, 0.89121120359456)--(0.34688014978462467, 0.8863260522054256)--(0.3493227254791918, 0.8820953870775065)--(0.353553390607111, 0.8796528113829394)--(0.35843854199624525, 0.8796528113829393)--(0.3626692071241644, 0.8820953870775065)--(0.3651117828187316, 0.8863260522054256)--(0.3651117828187316, 0.89121120359456);
\draw[dotted] (-0.25881904508868353, 0.9659258261610236)--(-0.2630497102166027, 0.9634832504664564)--(-0.26549228591116986, 0.9592525853385373)--(-0.26549228591116986, 0.9543674339494029)--(-0.2630497102166027, 0.9501367688214838)--(-0.25881904508868353, 0.9476941931269166)--(-0.2539338936995492, 0.9476941931269166)--(-0.24970322857163008, 0.9501367688214838)--(-0.24726065287706292, 0.9543674339494029)--(-0.24726065287706292, 0.9592525853385373)--(-0.24970322857163008, 0.9634832504664564)--(-0.2539338936995492, 0.9659258261610236)--(-0.25881904508868353, 0.9659258261610236);
\draw[dotted] (-0.27883876780863104, 0.9543674338595602)--(-0.2746081026425099, 0.9568100094879596)--(-0.2697229513195434, 0.9568100095261616)--(-0.26549228611522024, 0.9543674338315944)--(-0.2630497104868209, 0.9501367686654733)--(-0.2630497104486189, 0.9452516173425067)--(-0.26549228614318604, 0.9410209521381836)--(-0.26972295130930724, 0.9385783765097843)--(-0.2746081026322737, 0.9385783764715823)--(-0.2788387678365969, 0.9410209521661493)--(-0.2812813434649962, 0.9452516173322706)--(-0.2812813435031982, 0.9501367686552371)--(-0.27883876780863104, 0.9543674338595602);
\draw[dotted] (-0.2903971601482964, 0.9343477110734448)--(-0.2903971601100944, 0.9294625597504784)--(-0.2879545844816951, 0.9252318945843573)--(-0.2837239192773719, 0.9227893188897901)--(-0.27883876795440543, 0.9227893189279921)--(-0.27460810278828424, 0.9252318945563914)--(-0.2721655270937171, 0.9294625597607146)--(-0.2721655271319191, 0.9343477110836811)--(-0.27460810276031844, 0.9385783762498022)--(-0.27883876796464163, 0.9410209519443694)--(-0.2837239192876081, 0.9410209519061674)--(-0.2879545844537293, 0.9385783762777681)--(-0.2903971601482964, 0.9343477110734448);
\draw[dotted] (-0.2903971601380602, 0.9112309264323162)--(-0.2879545844434931, 0.907000261304397)--(-0.28372391931557395, 0.9045576856098299)--(-0.2788387679264396, 0.9045576856098299)--(-0.27460810279852044, 0.907000261304397)--(-0.2721655271039533, 0.9112309264323162)--(-0.2721655271039533, 0.9161160778214504)--(-0.27460810279852044, 0.9203467429493696)--(-0.2788387679264396, 0.9227893186439368)--(-0.28372391931557395, 0.9227893186439368)--(-0.2879545844434931, 0.9203467429493696)--(-0.2903971601380602, 0.9161160778214504)--(-0.2903971601380602, 0.9112309264323162);
\draw[dotted] (-0.2788387678365969, 0.8912112037123686)--(-0.2812813434649962, 0.8954418688784899)--(-0.2812813435031982, 0.9003270202014563)--(-0.27883876780863104, 0.9045576854057795)--(-0.2746081026425099, 0.9070002610341787)--(-0.2697229513195434, 0.9070002610723809)--(-0.26549228611522024, 0.9045576853778137)--(-0.2630497104868209, 0.9003270202116924)--(-0.2630497104486189, 0.895441868888726)--(-0.26549228614318604, 0.8912112036844029)--(-0.26972295130930724, 0.8887686280560035)--(-0.2746081026322737, 0.8887686280178015)--(-0.2788387678365969, 0.8912112037123686);
\draw[dotted] (-0.25881904505048153, 0.8796528113727032)--(-0.25393389372751507, 0.8796528114109052)--(-0.2497032285613939, 0.8820953870393047)--(-0.24726065286682675, 0.8863260522436278)--(-0.24726065290502874, 0.8912112035665943)--(-0.24970322853342808, 0.8954418687327155)--(-0.25393389373775127, 0.8978844444272827)--(-0.25881904506071773, 0.8978844443890805)--(-0.2630497102268389, 0.8954418687606813)--(-0.26549228592140606, 0.8912112035563581)--(-0.26549228588320406, 0.8863260522333916)--(-0.2630497102548047, 0.8820953870672704)--(-0.25881904505048153, 0.8796528113727032);
\draw[dotted] (-0.2357022604093528, 0.8796528113829395)--(-0.23147159528143368, 0.8820953870775067)--(-0.2290290195868665, 0.8863260522054258)--(-0.2290290195868665, 0.8912112035945601)--(-0.23147159528143368, 0.8954418687224792)--(-0.2357022604093528, 0.8978844444170464)--(-0.24058741179848714, 0.8978844444170464)--(-0.24481807692640628, 0.8954418687224792)--(-0.24726065262097344, 0.8912112035945601)--(-0.24726065262097344, 0.8863260522054258)--(-0.24481807692640628, 0.8820953870775067)--(-0.24058741179848714, 0.8796528113829395)--(-0.2357022604093528, 0.8796528113829395);
\draw[dotted] (-0.21568253766143952, 0.8912112037123686)--(-0.2132399620330402, 0.8954418688784898)--(-0.21323996199483816, 0.9003270202014563)--(-0.21568253768940532, 0.9045576854057794)--(-0.21991320285552646, 0.9070002610341787)--(-0.22479835417849298, 0.9070002610723809)--(-0.22902901938281614, 0.9045576853778137)--(-0.23147159501121548, 0.9003270202116924)--(-0.2314715950494175, 0.895441868888726)--(-0.22902901935485032, 0.8912112036844028)--(-0.22479835418872918, 0.8887686280560034)--(-0.21991320286576269, 0.8887686280178014)--(-0.21568253766143952, 0.8912112037123686);
\draw[dotted] (-0.20412414534973994, 0.9112309264705182)--(-0.20412414538794194, 0.9161160777934847)--(-0.20656672101634127, 0.9203467429596058)--(-0.21079738622066446, 0.922789318654173)--(-0.21568253754363095, 0.922789318615971)--(-0.21991320270975212, 0.9203467429875716)--(-0.22235577840431928, 0.9161160777832484)--(-0.22235577836611725, 0.9112309264602819)--(-0.21991320273771792, 0.9070002612941608)--(-0.21568253753339475, 0.9045576855995936)--(-0.21079738621042826, 0.9045576856377957)--(-0.2065667210443071, 0.9070002612661949)--(-0.20412414534973994, 0.9112309264705182);
\draw[dotted] (-0.20412414534973994, 0.9343477110734448)--(-0.20412414538794194, 0.9294625597504783)--(-0.20656672101634127, 0.9252318945843572)--(-0.21079738622066443, 0.92278931888979)--(-0.21568253754363095, 0.9227893189279921)--(-0.2199132027097521, 0.9252318945563914)--(-0.22235577840431925, 0.9294625597607146)--(-0.22235577836611725, 0.9343477110836811)--(-0.21991320273771792, 0.9385783762498022)--(-0.21568253753339475, 0.9410209519443694)--(-0.21079738621042826, 0.9410209519061674)--(-0.2065667210443071, 0.9385783762777681)--(-0.20412414534973994, 0.9343477110734448);
\draw[dotted] (-0.2156825376894053, 0.9543674338595602)--(-0.21991320285552646, 0.9568100094879596)--(-0.22479835417849295, 0.9568100095261616)--(-0.2290290193828161, 0.9543674338315944)--(-0.23147159501121545, 0.9501367686654733)--(-0.23147159504941747, 0.9452516173425067)--(-0.22902901935485032, 0.9410209521381836)--(-0.22479835418872915, 0.9385783765097843)--(-0.21991320286576266, 0.9385783764715823)--(-0.21568253766143947, 0.9410209521661493)--(-0.21323996203304016, 0.9452516173322706)--(-0.21323996199483813, 0.9501367686552371)--(-0.2156825376894053, 0.9543674338595602);
\draw[dotted] (-0.2357022604475548, 0.9659258261712598)--(-0.2405874117705213, 0.9659258261330578)--(-0.24481807693664245, 0.9634832505046584)--(-0.2472606526312096, 0.9592525853003353)--(-0.2472606525930076, 0.9543674339773688)--(-0.24481807696460828, 0.9501367688112476)--(-0.24058741176028509, 0.9476941931166805)--(-0.2357022604373186, 0.9476941931548825)--(-0.23147159527119746, 0.9501367687832818)--(-0.22902901957663027, 0.9543674339876049)--(-0.2290290196148323, 0.9592525853105714)--(-0.23147159524323163, 0.9634832504766926)--(-0.2357022604475548, 0.9659258261712598);
\draw[dotted] (-0.3535533904893022, 0.9112309263424734)--(-0.34932272532318104, 0.9136735019708728)--(-0.3444375740002145, 0.9136735020090748)--(-0.3402069087958913, 0.9112309263145076)--(-0.337764333167492, 0.9070002611483865)--(-0.33776433312929, 0.90211510982542)--(-0.3402069088238572, 0.8978844446210967)--(-0.3444375739899783, 0.8954418689926975)--(-0.34932272531294484, 0.8954418689544954)--(-0.353553390517268, 0.8978844446490626)--(-0.3559959661456673, 0.9021151098151837)--(-0.35599596618386936, 0.9070002611381502)--(-0.3535533904893022, 0.9112309263424734);
\draw[dotted] (-0.33353366776935467, 0.9227893186439368)--(-0.3377643328972738, 0.9203467429493696)--(-0.340206908591841, 0.9161160778214504)--(-0.340206908591841, 0.9112309264323162)--(-0.3377643328972738, 0.907000261304397)--(-0.33353366776935467, 0.9045576856098299)--(-0.32864851638022036, 0.9045576856098299)--(-0.3244178512523012, 0.907000261304397)--(-0.32197527555773403, 0.9112309264323162)--(-0.32197527555773403, 0.9161160778214504)--(-0.3244178512523012, 0.9203467429493696)--(-0.32864851638022036, 0.9227893186439368)--(-0.33353366776935467, 0.9227893186439368);
\draw[dotted] (-0.3104168830900239, 0.9227893186439368)--(-0.30618621796210477, 0.9203467429493696)--(-0.3037436422675376, 0.9161160778214504)--(-0.3037436422675376, 0.9112309264323162)--(-0.30618621796210477, 0.907000261304397)--(-0.3104168830900239, 0.9045576856098299)--(-0.3153020344791583, 0.9045576856098299)--(-0.3195326996070774, 0.907000261304397)--(-0.32197527530164455, 0.9112309264323162)--(-0.32197527530164455, 0.9161160778214504)--(-0.3195326996070774, 0.9203467429493696)--(-0.3153020344791583, 0.9227893186439368)--(-0.3104168830900239, 0.9227893186439368);
\draw[dotted] (-0.2903971603421106, 0.9112309263145076)--(-0.28795458471371127, 0.9070002611483865)--(-0.2879545846755093, 0.90211510982542)--(-0.2903971603700764, 0.8978844446210967)--(-0.2946278255361976, 0.8954418689926975)--(-0.29951297685916406, 0.8954418689544954)--(-0.30374364206348725, 0.8978844446490626)--(-0.3061862176918866, 0.9021151098151837)--(-0.3061862177300886, 0.9070002611381502)--(-0.3037436420355214, 0.9112309263424734)--(-0.29951297686940026, 0.9136735019708727)--(-0.29462782554643374, 0.9136735020090747)--(-0.2903971603421106, 0.9112309263145076);
\draw[dotted] (-0.2788387680406472, 0.8912112035945601)--(-0.2812813437352144, 0.8954418687224792)--(-0.28551200886313355, 0.8978844444170464)--(-0.29039716025226786, 0.8978844444170464)--(-0.294627825380187, 0.8954418687224792)--(-0.2970704010747542, 0.8912112035945601)--(-0.2970704010747542, 0.8863260522054257)--(-0.294627825380187, 0.8820953870775067)--(-0.29039716025226786, 0.8796528113829395)--(-0.28551200886313355, 0.8796528113829395)--(-0.2812813437352144, 0.8820953870775067)--(-0.2788387680406472, 0.8863260522054258)--(-0.2788387680406472, 0.8912112035945601);
\draw[dotted] (-0.2788387680406472, 0.8680944189152293)--(-0.2812813437352144, 0.8638637537873102)--(-0.28551200886313355, 0.861421178092743)--(-0.2903971602522679, 0.861421178092743)--(-0.294627825380187, 0.8638637537873102)--(-0.2970704010747542, 0.8680944189152293)--(-0.2970704010747542, 0.8729795703043637)--(-0.294627825380187, 0.8772102354322828)--(-0.29039716025226786, 0.87965281112685)--(-0.28551200886313355, 0.87965281112685)--(-0.2812813437352144, 0.8772102354322828)--(-0.2788387680406472, 0.8729795703043637)--(-0.2788387680406472, 0.8680944189152293);
\draw[dotted] (-0.29039716037007646, 0.848074696167316)--(-0.2946278255361976, 0.8456321205389167)--(-0.2995129768591641, 0.8456321205007147)--(-0.30374364206348725, 0.8480746961952819)--(-0.3061862176918866, 0.852305361361403)--(-0.3061862177300886, 0.8571905126843695)--(-0.30374364203552146, 0.8614211778886927)--(-0.29951297686940026, 0.863863753517092)--(-0.2946278255464338, 0.863863753555294)--(-0.2903971603421106, 0.8614211778607268)--(-0.28795458471371127, 0.8571905126946057)--(-0.2879545846755093, 0.8523053613716391)--(-0.29039716037007646, 0.848074696167316);
\draw[dotted] (-0.31041688312822596, 0.8365163038556165)--(-0.3153020344511924, 0.8365163038938185)--(-0.3195326996173136, 0.8389588795222178)--(-0.32197527531188075, 0.843189544726541)--(-0.32197527527367875, 0.8480746960495075)--(-0.3195326996452794, 0.8523053612156286)--(-0.3153020344409562, 0.8547479369101958)--(-0.31041688311798976, 0.8547479368719938)--(-0.3061862179518686, 0.8523053612435945)--(-0.30374364225730144, 0.8480746960392713)--(-0.30374364229550344, 0.8431895447163048)--(-0.30618621792390277, 0.8389588795501837)--(-0.31041688312822596, 0.8365163038556165);
\draw[dotted] (-0.3335336677693547, 0.8365163038658527)--(-0.3377643328972738, 0.8389588795604199)--(-0.340206908591841, 0.843189544688339)--(-0.340206908591841, 0.8480746960774733)--(-0.3377643328972738, 0.8523053612053925)--(-0.33353366776935467, 0.8547479368999596)--(-0.3286485163802204, 0.8547479368999596)--(-0.3244178512523012, 0.8523053612053925)--(-0.3219752755577341, 0.8480746960774733)--(-0.3219752755577341, 0.843189544688339)--(-0.3244178512523012, 0.8389588795604199)--(-0.3286485163802204, 0.8365163038658527)--(-0.3335336677693547, 0.8365163038658527);
\draw[dotted] (-0.3535533904893022, 0.848074696167316)--(-0.34932272532318104, 0.8456321205389168)--(-0.3444375740002146, 0.8456321205007147)--(-0.3402069087958913, 0.8480746961952819)--(-0.337764333167492, 0.852305361361403)--(-0.33776433312929, 0.8571905126843695)--(-0.3402069088238572, 0.8614211778886927)--(-0.3444375739899783, 0.863863753517092)--(-0.34932272531294484, 0.863863753555294)--(-0.353553390517268, 0.8614211778607269)--(-0.3559959661456673, 0.8571905126946058)--(-0.35599596618386936, 0.8523053613716393)--(-0.3535533904893022, 0.848074696167316);
\draw[dotted] (-0.36511178282896756, 0.8680944189534314)--(-0.36511178279076556, 0.8729795702763979)--(-0.3626692071623662, 0.8772102354425191)--(-0.35843854195804303, 0.8796528111370862)--(-0.3535533906350765, 0.8796528110988842)--(-0.3493227254689554, 0.8772102354704848)--(-0.34688014977438825, 0.8729795702661617)--(-0.34688014981259024, 0.8680944189431952)--(-0.3493227254409896, 0.863863753777074)--(-0.35355339064531277, 0.8614211780825068)--(-0.35843854196827923, 0.8614211781207088)--(-0.36266920713440043, 0.8638637537491083)--(-0.36511178282896756, 0.8680944189534314);
\draw[dotted] (-0.36511178281873136, 0.8912112035945601)--(-0.3626692071241642, 0.8954418687224792)--(-0.3584385419962451, 0.8978844444170464)--(-0.3535533906071107, 0.8978844444170464)--(-0.34932272547919163, 0.8954418687224792)--(-0.34688014978462445, 0.8912112035945601)--(-0.34688014978462445, 0.8863260522054257)--(-0.3493227254791916, 0.8820953870775066)--(-0.3535533906071107, 0.8796528113829395)--(-0.35843854199624503, 0.8796528113829395)--(-0.3626692071241642, 0.8820953870775066)--(-0.36511178281873136, 0.8863260522054257)--(-0.36511178281873136, 0.8912112035945601);
\draw[dotted] (-0.40824829034605437, 0.816496580875687)--(-0.40824829030785237, 0.8116114295527205)--(-0.40580571467945303, 0.8073807643865993)--(-0.40157504947512984, 0.8049381886920322)--(-0.3966898981521634, 0.8049381887302341)--(-0.39245923298604224, 0.8073807643586335)--(-0.39001665729147506, 0.8116114295629566)--(-0.39001665732967705, 0.8164965808859231)--(-0.3924592329580764, 0.8207272460520443)--(-0.3966898981623995, 0.8231698217466115)--(-0.40157504948536604, 0.8231698217084095)--(-0.4058057146514872, 0.8207272460800101)--(-0.40824829034605437, 0.816496580875687);
\draw[dotted] (-0.40824829034605437, 0.7933797962727602)--(-0.40824829030785237, 0.7982649475957267)--(-0.40580571467945303, 0.8024956127618479)--(-0.40157504947512984, 0.8049381884564151)--(-0.3966898981521634, 0.8049381884182131)--(-0.39245923298604224, 0.8024956127898137)--(-0.39001665729147506, 0.7982649475854906)--(-0.39001665732967705, 0.7933797962625241)--(-0.3924592329580764, 0.789149131096403)--(-0.3966898981623995, 0.7867065554018358)--(-0.40157504948536604, 0.7867065554400378)--(-0.4058057146514872, 0.7891491310684371)--(-0.40824829034605437, 0.7933797962727602);
\draw[dotted] (-0.396689898006389, 0.7733600734866449)--(-0.39245923284026785, 0.7709174978582456)--(-0.3875740815173013, 0.7709174978200436)--(-0.3833434163129782, 0.7733600735146107)--(-0.38090084068457886, 0.7775907386807319)--(-0.3809008406463768, 0.7824758900036983)--(-0.383343416340944, 0.7867065552080216)--(-0.3875740815070651, 0.7891491308364209)--(-0.39245923283003165, 0.7891491308746229)--(-0.39668989803435484, 0.7867065551800557)--(-0.3991324736627542, 0.7824758900139346)--(-0.39913247370095617, 0.7775907386909681)--(-0.396689898006389, 0.7733600734866449);
\draw[dotted] (-0.3766701752482395, 0.7618016811749454)--(-0.371785023925273, 0.7618016812131474)--(-0.3675543587591518, 0.7642442568415467)--(-0.3651117830645847, 0.7684749220458699)--(-0.3651117831027867, 0.7733600733688364)--(-0.367554358731186, 0.7775907385349575)--(-0.37178502393550916, 0.7800333142295247)--(-0.3766701752584757, 0.7800333141913227)--(-0.3809008404245968, 0.7775907385629234)--(-0.383343416119164, 0.7733600733586001)--(-0.383343416080962, 0.7684749220356337)--(-0.3809008404525627, 0.7642442568695125)--(-0.3766701752482395, 0.7618016811749454);
\draw[dotted] (-0.35355339064531277, 0.7618016811749454)--(-0.3584385419682793, 0.7618016812131474)--(-0.36266920713440043, 0.7642442568415467)--(-0.36511178282896756, 0.7684749220458699)--(-0.36511178279076556, 0.7733600733688364)--(-0.3626692071623662, 0.7775907385349575)--(-0.35843854195804303, 0.7800333142295247)--(-0.35355339063507657, 0.7800333141913227)--(-0.3493227254689554, 0.7775907385629233)--(-0.34688014977438825, 0.7733600733586001)--(-0.3468801498125903, 0.7684749220356337)--(-0.3493227254409896, 0.7642442568695125)--(-0.35355339064531277, 0.7618016811749454);
\draw[dotted] (-0.33353366785919747, 0.7733600735146107)--(-0.33109109223079813, 0.7775907386807319)--(-0.33109109219259614, 0.7824758900036983)--(-0.33353366788716327, 0.7867065552080216)--(-0.33776433305328446, 0.7891491308364209)--(-0.34264948437625087, 0.7891491308746229)--(-0.34688014958057406, 0.7867065551800557)--(-0.3493227252089734, 0.7824758900139346)--(-0.34932272524717545, 0.7775907386909681)--(-0.34688014955260826, 0.7733600734866449)--(-0.3426494843864871, 0.7709174978582456)--(-0.3377643330635206, 0.7709174978200436)--(-0.33353366785919747, 0.7733600735146107);
\draw[dotted] (-0.3219752755474979, 0.7933797962727602)--(-0.3219752755856999, 0.7982649475957267)--(-0.3244178512140992, 0.8024956127618479)--(-0.3286485164184224, 0.8049381884564151)--(-0.33353366774138893, 0.8049381884182131)--(-0.33776433290751007, 0.8024956127898137)--(-0.34020690860207725, 0.7982649475854905)--(-0.3402069085638752, 0.7933797962625241)--(-0.33776433293547586, 0.789149131096403)--(-0.3335336677311527, 0.7867065554018358)--(-0.3286485164081862, 0.7867065554400378)--(-0.32441785124206507, 0.7891491310684371)--(-0.3219752755474979, 0.7933797962727602);
\draw[dotted] (-0.3219752755577341, 0.816496580913889)--(-0.3244178512523012, 0.820727246041808)--(-0.3286485163802204, 0.8231698217363752)--(-0.33353366776935467, 0.8231698217363752)--(-0.3377643328972738, 0.820727246041808)--(-0.340206908591841, 0.816496580913889)--(-0.340206908591841, 0.8116114295247546)--(-0.3377643328972738, 0.8073807643968355)--(-0.33353366776935467, 0.8049381887022683)--(-0.3286485163802204, 0.8049381887022683)--(-0.3244178512523012, 0.8073807643968355)--(-0.3219752755577341, 0.8116114295247546)--(-0.3219752755577341, 0.816496580913889);
\draw[dotted] (-0.3335336678871632, 0.8365163036618023)--(-0.3377643330532844, 0.8389588792902016)--(-0.34264948437625087, 0.8389588793284036)--(-0.34688014958057406, 0.8365163036338366)--(-0.3493227252089734, 0.8322856384677153)--(-0.3493227252471754, 0.8274004871447489)--(-0.34688014955260826, 0.8231698219404257)--(-0.34264948438648707, 0.8207272463120263)--(-0.3377643330635206, 0.8207272462738243)--(-0.3335336678591974, 0.8231698219683915)--(-0.33109109223079813, 0.8274004871345126)--(-0.3310910921925961, 0.8322856384574792)--(-0.3335336678871632, 0.8365163036618023);
\draw[dotted] (-0.3535533906071107, 0.8480746959632657)--(-0.3493227254791916, 0.8456321202686985)--(-0.34688014978462445, 0.8414014551407794)--(-0.34688014978462445, 0.836516303751645)--(-0.3493227254791916, 0.8322856386237258)--(-0.3535533906071107, 0.8298430629291588)--(-0.35843854199624503, 0.8298430629291588)--(-0.3626692071241642, 0.8322856386237258)--(-0.36511178281873136, 0.836516303751645)--(-0.36511178281873136, 0.8414014551407794)--(-0.3626692071241642, 0.8456321202686985)--(-0.35843854199624503, 0.8480746959632657)--(-0.3535533906071107, 0.8480746959632657);
\draw[dotted] (-0.3766701752864415, 0.8480746959632657)--(-0.3809008404143606, 0.8456321202686985)--(-0.3833434161089278, 0.8414014551407794)--(-0.3833434161089278, 0.836516303751645)--(-0.3809008404143606, 0.8322856386237258)--(-0.3766701752864415, 0.8298430629291588)--(-0.37178502389730717, 0.8298430629291588)--(-0.367554358769388, 0.8322856386237258)--(-0.36511178307482084, 0.836516303751645)--(-0.36511178307482084, 0.8414014551407794)--(-0.367554358769388, 0.8456321202686985)--(-0.37178502389730717, 0.8480746959632657)--(-0.3766701752864415, 0.8480746959632657);
\draw[dotted] (-0.3966898980343548, 0.8365163036338366)--(-0.3991324736627541, 0.8322856384677153)--(-0.39913247370095617, 0.8274004871447489)--(-0.396689898006389, 0.8231698219404258)--(-0.39245923284026785, 0.8207272463120263)--(-0.3875740815173013, 0.8207272462738243)--(-0.3833434163129782, 0.8231698219683915)--(-0.38090084068457886, 0.8274004871345126)--(-0.3809008406463768, 0.8322856384574792)--(-0.38334341634094393, 0.8365163036618023)--(-0.3875740815070651, 0.8389588792902016)--(-0.3924592328300316, 0.8389588793284036)--(-0.3966898980343548, 0.8365163036338366);
\draw[dotted] (-0.40824829033581816, 0.7071067812003846)--(-0.40580571464125104, 0.7028761160724655)--(-0.4015750495133319, 0.7004335403778983)--(-0.3966898981241975, 0.7004335403778983)--(-0.3924592329962784, 0.7028761160724655)--(-0.3900166573017112, 0.7071067812003846)--(-0.3900166573017112, 0.711991932589519)--(-0.3924592329962784, 0.7162225977174381)--(-0.3966898981241975, 0.7186651734120053)--(-0.4015750495133319, 0.7186651734120053)--(-0.40580571464125104, 0.7162225977174381)--(-0.40824829033581816, 0.711991932589519)--(-0.40824829033581816, 0.7071067812003846);
\draw[dotted] (-0.39668989803435484, 0.6870870584804372)--(-0.3991324736627542, 0.6913177236465583)--(-0.39913247370095617, 0.6962028749695248)--(-0.396689898006389, 0.700433540173848)--(-0.39245923284026785, 0.7028761158022474)--(-0.3875740815173013, 0.7028761158404493)--(-0.3833434163129782, 0.7004335401458821)--(-0.38090084068457886, 0.6962028749797611)--(-0.3809008406463768, 0.6913177236567944)--(-0.38334341634094404, 0.6870870584524713)--(-0.3875740815070651, 0.6846444828240721)--(-0.39245923283003165, 0.68464448278587)--(-0.39668989803435484, 0.6870870584804372);
\draw[dotted] (-0.3766701752482395, 0.6755286661407718)--(-0.37178502392527296, 0.6755286661789739)--(-0.3675543587591518, 0.6779712418073731)--(-0.3651117830645847, 0.6822019070116963)--(-0.3651117831027867, 0.6870870583346628)--(-0.367554358731186, 0.691317723500784)--(-0.37178502393550916, 0.6937602991953511)--(-0.3766701752584757, 0.6937602991571491)--(-0.3809008404245968, 0.6913177235287498)--(-0.383343416119164, 0.6870870583244266)--(-0.38334341608096195, 0.6822019070014601)--(-0.3809008404525627, 0.677971241835339)--(-0.3766701752482395, 0.6755286661407718);
\draw[dotted] (-0.3535533906071108, 0.675528666151008)--(-0.34932272547919163, 0.6779712418455752)--(-0.34688014978462445, 0.6822019069734944)--(-0.34688014978462445, 0.6870870583626286)--(-0.34932272547919163, 0.6913177234905478)--(-0.3535533906071107, 0.693760299185115)--(-0.3584385419962451, 0.693760299185115)--(-0.36266920712416423, 0.6913177234905478)--(-0.36511178281873136, 0.6870870583626286)--(-0.36511178281873136, 0.6822019069734944)--(-0.36266920712416423, 0.6779712418455752)--(-0.3584385419962451, 0.675528666151008)--(-0.3535533906071108, 0.675528666151008);
\draw[dotted] (-0.3335336678871632, 0.6870870584524713)--(-0.33776433305328446, 0.6846444828240721)--(-0.34264948437625087, 0.68464448278587)--(-0.34688014958057406, 0.6870870584804372)--(-0.3493227252089734, 0.6913177236465583)--(-0.34932272524717545, 0.6962028749695248)--(-0.34688014955260826, 0.700433540173848)--(-0.34264948438648707, 0.7028761158022474)--(-0.3377643330635206, 0.7028761158404493)--(-0.3335336678591974, 0.7004335401458821)--(-0.33109109223079813, 0.6962028749797611)--(-0.3310910921925961, 0.6913177236567944)--(-0.3335336678871632, 0.6870870584524713);
\draw[dotted] (-0.3219752755474979, 0.7071067812385867)--(-0.3219752755856999, 0.7119919325615531)--(-0.3244178512140992, 0.7162225977276744)--(-0.3286485164184224, 0.7186651734222415)--(-0.33353366774138893, 0.7186651733840395)--(-0.33776433290751007, 0.7162225977556401)--(-0.34020690860207725, 0.711991932551317)--(-0.3402069085638752, 0.7071067812283505)--(-0.33776433293547586, 0.7028761160622293)--(-0.3335336677311527, 0.7004335403676623)--(-0.3286485164081862, 0.7004335404058641)--(-0.32441785124206507, 0.7028761160342636)--(-0.3219752755474979, 0.7071067812385867);
\draw[dotted] (-0.3219752755577341, 0.7302235658797154)--(-0.3244178512523012, 0.7344542310076345)--(-0.3286485163802204, 0.7368968067022017)--(-0.33353366776935467, 0.7368968067022017)--(-0.3377643328972738, 0.7344542310076345)--(-0.340206908591841, 0.7302235658797154)--(-0.340206908591841, 0.7253384144905811)--(-0.3377643328972738, 0.721107749362662)--(-0.33353366776935467, 0.7186651736680948)--(-0.3286485163802204, 0.7186651736680948)--(-0.3244178512523012, 0.721107749362662)--(-0.3219752755577341, 0.7253384144905811)--(-0.3219752755577341, 0.7302235658797154);
\draw[dotted] (-0.3335336678871632, 0.7502432886276287)--(-0.33776433305328435, 0.752685864256028)--(-0.34264948437625087, 0.7526858642942301)--(-0.34688014958057406, 0.7502432885996629)--(-0.3493227252089734, 0.7460126234335418)--(-0.3493227252471754, 0.7411274721105753)--(-0.3468801495526082, 0.7368968069062521)--(-0.34264948438648707, 0.7344542312778528)--(-0.3377643330635206, 0.7344542312396507)--(-0.3335336678591974, 0.7368968069342179)--(-0.3310910922307981, 0.741127472100339)--(-0.331091092192596, 0.7460126234233055)--(-0.3335336678871632, 0.7502432886276287);
\draw[dotted] (-0.35355339064531277, 0.7618016809393283)--(-0.35843854196827923, 0.7618016809011263)--(-0.36266920713440043, 0.7593591052727269)--(-0.36511178282896756, 0.7551284400684037)--(-0.36511178279076556, 0.7502432887454373)--(-0.3626692071623662, 0.7460126235793161)--(-0.35843854195804303, 0.7435700478847489)--(-0.35355339063507657, 0.743570047922951)--(-0.3493227254689554, 0.7460126235513503)--(-0.34688014977438825, 0.7502432887556735)--(-0.34688014981259024, 0.75512844007864)--(-0.3493227254409896, 0.7593591052447611)--(-0.35355339064531277, 0.7618016809393283);
\draw[dotted] (-0.3766701752482395, 0.7618016809393283)--(-0.37178502392527296, 0.7618016809011263)--(-0.3675543587591518, 0.759359105272727)--(-0.36511178306458464, 0.7551284400684037)--(-0.36511178310278664, 0.7502432887454373)--(-0.36755435873118597, 0.7460126235793162)--(-0.37178502393550916, 0.743570047884749)--(-0.3766701752584757, 0.743570047922951)--(-0.3809008404245968, 0.7460126235513503)--(-0.383343416119164, 0.7502432887556735)--(-0.38334341608096195, 0.75512844007864)--(-0.3809008404525626, 0.7593591052447611)--(-0.3766701752482395, 0.7618016809393283);
\draw[dotted] (-0.39668989803435484, 0.7502432885996629)--(-0.3991324736627542, 0.7460126234335418)--(-0.39913247370095617, 0.7411274721105753)--(-0.396689898006389, 0.7368968069062521)--(-0.39245923284026785, 0.7344542312778528)--(-0.3875740815173013, 0.7344542312396507)--(-0.3833434163129782, 0.7368968069342179)--(-0.38090084068457886, 0.7411274721003391)--(-0.3809008406463768, 0.7460126234233055)--(-0.383343416340944, 0.7502432886276288)--(-0.3875740815070651, 0.7526858642560281)--(-0.39245923283003165, 0.7526858642942301)--(-0.39668989803435484, 0.7502432885996629);
\draw[dotted] (-0.40824829034605437, 0.7302235658415134)--(-0.40824829030785237, 0.725338414518547)--(-0.40580571467945303, 0.7211077493524258)--(-0.40157504947512984, 0.7186651736578586)--(-0.3966898981521634, 0.7186651736960606)--(-0.39245923298604224, 0.72110774932446)--(-0.39001665729147506, 0.7253384145287831)--(-0.39001665732967705, 0.7302235658517496)--(-0.3924592329580764, 0.7344542310178708)--(-0.3966898981623995, 0.736896806712438)--(-0.40157504948536604, 0.736896806674236)--(-0.4058057146514872, 0.7344542310458366)--(-0.40824829034605437, 0.7302235658415134);
\draw[dotted] (-0.35355339051726803, 0.612372435799766)--(-0.35599596614566736, 0.6166031009658872)--(-0.35599596618386936, 0.6214882522888537)--(-0.35355339048930223, 0.6257189174931769)--(-0.3493227253231811, 0.6281614931215762)--(-0.3444375740002146, 0.6281614931597782)--(-0.3402069087958914, 0.625718917465211)--(-0.33776433316749205, 0.6214882522990899)--(-0.33776433312929005, 0.6166031009761235)--(-0.3402069088238572, 0.6123724357718002)--(-0.3444375739899784, 0.6099298601434009)--(-0.34932272531294484, 0.6099298601051988)--(-0.35355339051726803, 0.612372435799766);
\draw[dotted] (-0.36511178281873136, 0.6323921585197135)--(-0.36266920712416423, 0.6281614933917944)--(-0.3584385419962451, 0.6257189176972272)--(-0.3535533906071108, 0.6257189176972272)--(-0.34932272547919163, 0.6281614933917944)--(-0.34688014978462445, 0.6323921585197135)--(-0.34688014978462445, 0.6372773099088478)--(-0.34932272547919163, 0.6415079750367669)--(-0.3535533906071108, 0.6439505507313341)--(-0.3584385419962451, 0.6439505507313341)--(-0.36266920712416423, 0.6415079750367669)--(-0.36511178281873136, 0.6372773099088478)--(-0.36511178281873136, 0.6323921585197135);
\draw[dotted] (-0.36511178281873136, 0.6555089431990443)--(-0.3626692071241642, 0.6597396083269634)--(-0.3584385419962451, 0.6621821840215306)--(-0.3535533906071107, 0.6621821840215306)--(-0.34932272547919163, 0.6597396083269634)--(-0.34688014978462445, 0.6555089431990443)--(-0.34688014978462445, 0.65062379180991)--(-0.34932272547919163, 0.6463931266819909)--(-0.3535533906071107, 0.6439505509874237)--(-0.3584385419962451, 0.6439505509874237)--(-0.36266920712416423, 0.6463931266819909)--(-0.36511178281873136, 0.65062379180991)--(-0.36511178281873136, 0.6555089431990443);
\draw[dotted] (-0.35355339048930223, 0.6755286659469576)--(-0.34932272532318104, 0.6779712415753569)--(-0.3444375740002146, 0.677971241613559)--(-0.3402069087958914, 0.6755286659189919)--(-0.33776433316749205, 0.6712980007528706)--(-0.33776433312929005, 0.6664128494299042)--(-0.3402069088238572, 0.6621821842255811)--(-0.3444375739899784, 0.6597396085971816)--(-0.34932272531294484, 0.6597396085589797)--(-0.35355339051726803, 0.6621821842535468)--(-0.3559959661456673, 0.6664128494196679)--(-0.35599596618386936, 0.6712980007426343)--(-0.35355339048930223, 0.6755286659469576);
\draw[dotted] (-0.33353366776935467, 0.687087058248421)--(-0.3377643328972738, 0.6846444825538538)--(-0.340206908591841, 0.6804138174259347)--(-0.340206908591841, 0.6755286660368003)--(-0.3377643328972738, 0.6712980009088811)--(-0.33353366776935467, 0.668855425214314)--(-0.32864851638022036, 0.668855425214314)--(-0.3244178512523012, 0.6712980009088811)--(-0.3219752755577341, 0.6755286660368003)--(-0.3219752755577341, 0.6804138174259347)--(-0.3244178512523012, 0.6846444825538538)--(-0.3286485163802204, 0.687087058248421)--(-0.33353366776935467, 0.687087058248421);
\draw[dotted] (-0.31041688309002397, 0.687087058248421)--(-0.3061862179621048, 0.6846444825538538)--(-0.30374364226753764, 0.6804138174259347)--(-0.30374364226753764, 0.6755286660368003)--(-0.3061862179621048, 0.6712980009088811)--(-0.31041688309002397, 0.668855425214314)--(-0.3153020344791583, 0.668855425214314)--(-0.3195326996070774, 0.6712980009088811)--(-0.3219752753016446, 0.6755286660368003)--(-0.3219752753016446, 0.6804138174259347)--(-0.3195326996070774, 0.6846444825538538)--(-0.3153020344791583, 0.687087058248421)--(-0.31041688309002397, 0.687087058248421);
\draw[dotted] (-0.2903971603421106, 0.6755286659189917)--(-0.28795458471371127, 0.6712980007528706)--(-0.2879545846755093, 0.6664128494299041)--(-0.29039716037007646, 0.662182184225581)--(-0.2946278255361976, 0.6597396085971816)--(-0.2995129768591641, 0.6597396085589796)--(-0.30374364206348725, 0.6621821842535467)--(-0.3061862176918866, 0.6664128494196679)--(-0.3061862177300886, 0.6712980007426343)--(-0.30374364203552146, 0.6755286659469576)--(-0.2995129768694003, 0.6779712415753569)--(-0.2946278255464338, 0.6779712416135589)--(-0.2903971603421106, 0.6755286659189917);
\draw[dotted] (-0.2788387680304111, 0.6555089431608423)--(-0.27883876806861313, 0.6506237918378757)--(-0.2812813436970124, 0.6463931266717546)--(-0.2855120089013356, 0.6439505509771875)--(-0.2903971602243021, 0.6439505510153894)--(-0.29462782539042326, 0.6463931266437888)--(-0.29707040108499044, 0.6506237918481119)--(-0.2970704010467884, 0.6555089431710784)--(-0.29462782541838906, 0.6597396083371996)--(-0.2903971602140659, 0.6621821840317668)--(-0.2855120088910994, 0.6621821839935648)--(-0.28128134372497826, 0.6597396083651654)--(-0.2788387680304111, 0.6555089431608423);
\draw[dotted] (-0.2788387680406473, 0.6323921585197135)--(-0.28128134373521446, 0.6281614933917944)--(-0.2855120088631336, 0.6257189176972272)--(-0.2903971602522679, 0.6257189176972272)--(-0.29462782538018706, 0.6281614933917944)--(-0.29707040107475424, 0.6323921585197135)--(-0.29707040107475424, 0.6372773099088478)--(-0.29462782538018706, 0.6415079750367669)--(-0.2903971602522679, 0.6439505507313341)--(-0.2855120088631336, 0.6439505507313341)--(-0.28128134373521446, 0.6415079750367669)--(-0.2788387680406473, 0.6372773099088478)--(-0.2788387680406473, 0.6323921585197135);
\draw[dotted] (-0.29039716034211066, 0.612372435799766)--(-0.2879545847137113, 0.6166031009658872)--(-0.2879545846755093, 0.6214882522888536)--(-0.29039716037007646, 0.6257189174931769)--(-0.2946278255361976, 0.6281614931215762)--(-0.2995129768591641, 0.6281614931597782)--(-0.30374364206348725, 0.625718917465211)--(-0.30618621769188664, 0.6214882522990899)--(-0.30618621773008864, 0.6166031009761235)--(-0.30374364203552146, 0.6123724357718002)--(-0.2995129768694003, 0.6099298601434009)--(-0.2946278255464338, 0.6099298601051988)--(-0.29039716034211066, 0.612372435799766);
\draw[dotted] (-0.31041688312822596, 0.6008140434601006)--(-0.3153020344511925, 0.6008140434983027)--(-0.3195326996173136, 0.603256619126702)--(-0.3219752753118808, 0.6074872843310252)--(-0.32197527527367875, 0.6123724356539917)--(-0.31953269964527947, 0.6166031008201128)--(-0.3153020344409563, 0.61904567651468)--(-0.31041688311798976, 0.619045676476478)--(-0.3061862179518686, 0.6166031008480786)--(-0.30374364225730144, 0.6123724356437554)--(-0.3037436422955035, 0.607487284320789)--(-0.3061862179239028, 0.6032566191546678)--(-0.31041688312822596, 0.6008140434601006);
\draw[dotted] (-0.33353366776935467, 0.6008140434703368)--(-0.3377643328972738, 0.603256619164904)--(-0.340206908591841, 0.6074872842928232)--(-0.340206908591841, 0.6123724356819575)--(-0.3377643328972738, 0.6166031008098767)--(-0.33353366776935467, 0.6190456765044438)--(-0.32864851638022036, 0.6190456765044438)--(-0.3244178512523012, 0.6166031008098767)--(-0.3219752755577341, 0.6123724356819575)--(-0.3219752755577341, 0.6074872842928232)--(-0.3244178512523012, 0.603256619164904)--(-0.32864851638022036, 0.6008140434703368)--(-0.33353366776935467, 0.6008140434703368);
\draw[dotted] (-0.2588190450504816, 0.5576775359430138)--(-0.2539338937275151, 0.5576775359812158)--(-0.24970322856139396, 0.5601201116096153)--(-0.2472606528668268, 0.5643507768139384)--(-0.2472606529050288, 0.5692359281369048)--(-0.24970322853342813, 0.5734665933030261)--(-0.2539338937377513, 0.5759091689975933)--(-0.2588190450607178, 0.5759091689593911)--(-0.263049710226839, 0.5734665933309919)--(-0.2654922859214061, 0.5692359281266687)--(-0.2654922858832041, 0.5643507768037022)--(-0.2630497102548048, 0.560120111637581)--(-0.2588190450504816, 0.5576775359430138);
\draw[dotted] (-0.2357022604475549, 0.5576775359430138)--(-0.2405874117705214, 0.5576775359812158)--(-0.24481807693664254, 0.5601201116096153)--(-0.24726065263120972, 0.5643507768139384)--(-0.2472606525930077, 0.5692359281369048)--(-0.24481807696460836, 0.5734665933030261)--(-0.2405874117602852, 0.5759091689975933)--(-0.2357022604373187, 0.5759091689593911)--(-0.23147159527119754, 0.5734665933309919)--(-0.22902901957663038, 0.5692359281266686)--(-0.2290290196148324, 0.5643507768037022)--(-0.23147159524323174, 0.560120111637581)--(-0.2357022604475549, 0.5576775359430138);
\draw[dotted] (-0.21568253766143955, 0.5692359282826793)--(-0.21323996203304024, 0.5734665934488004)--(-0.2132399619948382, 0.578351744771767)--(-0.21568253768940537, 0.5825824099760901)--(-0.2199132028555265, 0.5850249856044893)--(-0.22479835417849303, 0.5850249856426915)--(-0.2290290193828162, 0.5825824099481243)--(-0.23147159501121553, 0.578351744782003)--(-0.23147159504941756, 0.5734665934590366)--(-0.22902901935485037, 0.5692359282547135)--(-0.22479835418872923, 0.566793352626314)--(-0.2199132028657627, 0.5667933525881121)--(-0.21568253766143955, 0.5692359282826793);
\draw[dotted] (-0.20412414534974, 0.5892556510408288)--(-0.20412414538794202, 0.5941408023637953)--(-0.20656672101634135, 0.5983714675299163)--(-0.21079738622066452, 0.6008140432244835)--(-0.21568253754363104, 0.6008140431862816)--(-0.21991320270975218, 0.5983714675578822)--(-0.22235577840431933, 0.594140802353559)--(-0.2223557783661173, 0.5892556510305926)--(-0.219913202737718, 0.5850249858644714)--(-0.21568253753339484, 0.5825824101699042)--(-0.21079738621042832, 0.5825824102081063)--(-0.20656672104430718, 0.5850249858365055)--(-0.20412414534974, 0.5892556510408288);
\draw[dotted] (-0.20412414534974, 0.6123724356437554)--(-0.20412414538794202, 0.607487284320789)--(-0.20656672101634135, 0.6032566191546678)--(-0.21079738622066452, 0.6008140434601006)--(-0.21568253754363104, 0.6008140434983027)--(-0.21991320270975218, 0.603256619126702)--(-0.22235577840431933, 0.6074872843310253)--(-0.2223557783661173, 0.6123724356539917)--(-0.21991320273771797, 0.6166031008201128)--(-0.2156825375333948, 0.61904567651468)--(-0.21079738621042832, 0.619045676476478)--(-0.20656672104430718, 0.6166031008480786)--(-0.20412414534974, 0.6123724356437554);
\draw[dotted] (-0.21568253768940537, 0.6323921584298708)--(-0.2199132028555265, 0.6348347340582701)--(-0.22479835417849303, 0.6348347340964722)--(-0.2290290193828162, 0.632392158401905)--(-0.23147159501121553, 0.6281614932357837)--(-0.23147159504941753, 0.6232763419128173)--(-0.22902901935485037, 0.6190456767084942)--(-0.22479835418872923, 0.6166031010800948)--(-0.2199132028657627, 0.6166031010418929)--(-0.21568253766143955, 0.61904567673646)--(-0.21323996203304024, 0.6232763419025811)--(-0.2132399619948382, 0.6281614932255477)--(-0.21568253768940537, 0.6323921584298708);
\draw[dotted] (-0.23570226044755488, 0.6439505507415704)--(-0.2405874117705214, 0.6439505507033684)--(-0.24481807693664254, 0.641507975074969)--(-0.24726065263120972, 0.6372773098706459)--(-0.2472606525930077, 0.6323921585476794)--(-0.24481807696460836, 0.6281614933815582)--(-0.2405874117602852, 0.6257189176869911)--(-0.23570226043731868, 0.6257189177251931)--(-0.23147159527119754, 0.6281614933535924)--(-0.22902901957663038, 0.6323921585579155)--(-0.2290290196148324, 0.637277309880882)--(-0.23147159524323174, 0.6415079750470032)--(-0.23570226044755488, 0.6439505507415704);
\draw[dotted] (-0.25881904508868364, 0.6439505507313341)--(-0.26304971021660273, 0.6415079750367669)--(-0.2654922859111699, 0.6372773099088478)--(-0.2654922859111699, 0.6323921585197135)--(-0.26304971021660273, 0.6281614933917944)--(-0.25881904508868364, 0.6257189176972272)--(-0.2539338936995493, 0.6257189176972272)--(-0.24970322857163013, 0.6281614933917944)--(-0.24726065287706298, 0.6323921585197135)--(-0.24726065287706298, 0.6372773099088478)--(-0.24970322857163013, 0.6415079750367669)--(-0.2539338936995493, 0.6439505507313341)--(-0.25881904508868364, 0.6439505507313341);
\draw[dotted] (-0.27883876783659695, 0.632392158401905)--(-0.2812813434649963, 0.6281614932357837)--(-0.28128134350319833, 0.6232763419128173)--(-0.27883876780863115, 0.6190456767084942)--(-0.27460810264251, 0.6166031010800948)--(-0.2697229513195435, 0.6166031010418929)--(-0.2654922861152203, 0.61904567673646)--(-0.26304971048682096, 0.6232763419025811)--(-0.26304971044861897, 0.6281614932255477)--(-0.26549228614318615, 0.6323921584298708)--(-0.2697229513093073, 0.6348347340582701)--(-0.2746081026322738, 0.6348347340964722)--(-0.27883876783659695, 0.632392158401905);
\draw[dotted] (-0.2903971601380603, 0.6123724356819575)--(-0.28795458444349314, 0.6166031008098767)--(-0.283723919315574, 0.6190456765044439)--(-0.2788387679264397, 0.6190456765044439)--(-0.27460810279852055, 0.6166031008098767)--(-0.27216552710395336, 0.6123724356819575)--(-0.27216552710395336, 0.6074872842928232)--(-0.27460810279852055, 0.603256619164904)--(-0.2788387679264397, 0.6008140434703368)--(-0.283723919315574, 0.6008140434703368)--(-0.28795458444349314, 0.603256619164904)--(-0.2903971601380603, 0.6074872842928232)--(-0.2903971601380603, 0.6123724356819575);
\draw[dotted] (-0.29039716013806033, 0.5892556510026268)--(-0.28795458444349314, 0.5850249858747076)--(-0.283723919315574, 0.5825824101801405)--(-0.2788387679264397, 0.5825824101801405)--(-0.27460810279852055, 0.5850249858747076)--(-0.27216552710395336, 0.5892556510026268)--(-0.27216552710395336, 0.594140802391761)--(-0.27460810279852055, 0.5983714675196802)--(-0.2788387679264397, 0.6008140432142474)--(-0.283723919315574, 0.6008140432142474)--(-0.28795458444349314, 0.5983714675196802)--(-0.29039716013806033, 0.594140802391761)--(-0.29039716013806033, 0.5892556510026268);
\draw[dotted] (-0.27883876780863115, 0.5692359282547135)--(-0.27460810264251, 0.566793352626314)--(-0.2697229513195435, 0.5667933525881121)--(-0.2654922861152203, 0.5692359282826793)--(-0.263049710486821, 0.5734665934488004)--(-0.26304971044861897, 0.578351744771767)--(-0.26549228614318615, 0.5825824099760901)--(-0.2697229513093073, 0.5850249856044893)--(-0.2746081026322738, 0.5850249856426915)--(-0.27883876783659695, 0.5825824099481243)--(-0.2812813434649963, 0.578351744782003)--(-0.28128134350319833, 0.5734665934590366)--(-0.27883876780863115, 0.5692359282547135);
\draw[dotted] (-0.14942924537517926, 0.55767753595325)--(-0.14519858024726012, 0.5601201116478172)--(-0.14275600455269297, 0.5643507767757363)--(-0.14275600455269297, 0.5692359281648707)--(-0.14519858024726012, 0.5734665932927898)--(-0.14942924537517926, 0.575909168987357)--(-0.15431439676431358, 0.575909168987357)--(-0.15854506189223272, 0.5734665932927898)--(-0.1609876375867999, 0.5692359281648707)--(-0.1609876375867999, 0.5643507767757363)--(-0.15854506189223272, 0.5601201116478172)--(-0.15431439676431358, 0.55767753595325)--(-0.14942924537517926, 0.55767753595325);
\draw[dotted] (-0.12940952265523176, 0.5692359282547135)--(-0.13364018782135292, 0.566793352626314)--(-0.13852533914431941, 0.566793352588112)--(-0.1427560043486426, 0.5692359282826792)--(-0.14519857997704191, 0.5734665934488004)--(-0.1451985800152439, 0.5783517447717669)--(-0.14275600432067675, 0.5825824099760901)--(-0.1385253391545556, 0.5850249856044893)--(-0.1336401878315891, 0.5850249856426915)--(-0.12940952262726593, 0.5825824099481243)--(-0.1269669469988666, 0.578351744782003)--(-0.1269669469606646, 0.5734665934590366)--(-0.12940952265523176, 0.5692359282547135);
\draw[dotted] (-0.11785113031556638, 0.5892556510408288)--(-0.11785113035376837, 0.5941408023637953)--(-0.12029370598216774, 0.5983714675299163)--(-0.12452437118649087, 0.6008140432244835)--(-0.1294095225094574, 0.6008140431862815)--(-0.13364018767557853, 0.5983714675578822)--(-0.13608276337014572, 0.594140802353559)--(-0.1360827633319437, 0.5892556510305925)--(-0.13364018770354436, 0.5850249858644714)--(-0.12940952249922122, 0.5825824101699042)--(-0.1245243711762547, 0.5825824102081063)--(-0.12029370601013353, 0.5850249858365055)--(-0.11785113031556638, 0.5892556510408288);
\draw[dotted] (-0.11785113032580255, 0.6123724356819575)--(-0.12029370602036973, 0.6166031008098766)--(-0.12452437114828888, 0.6190456765044436)--(-0.12940952253742322, 0.6190456765044436)--(-0.13364018766534233, 0.6166031008098766)--(-0.1360827633599095, 0.6123724356819575)--(-0.1360827633599095, 0.6074872842928232)--(-0.13364018766534233, 0.603256619164904)--(-0.12940952253742322, 0.6008140434703368)--(-0.12452437114828888, 0.6008140434703368)--(-0.12029370602036973, 0.603256619164904)--(-0.11785113032580255, 0.6074872842928232)--(-0.11785113032580255, 0.6123724356819575);
\draw[dotted] (-0.1294095226272659, 0.632392158401905)--(-0.1269669469988666, 0.6281614932357837)--(-0.12696694696066455, 0.6232763419128173)--(-0.12940952265523176, 0.6190456767084942)--(-0.1336401878213529, 0.6166031010800948)--(-0.1385253391443194, 0.6166031010418929)--(-0.14275600434864255, 0.61904567673646)--(-0.1451985799770419, 0.6232763419025811)--(-0.1451985800152439, 0.6281614932255477)--(-0.14275600432067673, 0.6323921584298708)--(-0.13852533915455556, 0.6348347340582701)--(-0.1336401878315891, 0.6348347340964721)--(-0.1294095226272659, 0.632392158401905);
\draw[dotted] (-0.14942924541338123, 0.6439505507415704)--(-0.15431439673634775, 0.6439505507033683)--(-0.15854506190246892, 0.641507975074969)--(-0.16098763759703605, 0.6372773098706458)--(-0.16098763755883405, 0.6323921585476793)--(-0.15854506193043472, 0.6281614933815582)--(-0.15431439672611152, 0.6257189176869911)--(-0.14942924540314506, 0.625718917725193)--(-0.14519858023702392, 0.6281614933535924)--(-0.14275600454245674, 0.6323921585579155)--(-0.14275600458065874, 0.6372773098808819)--(-0.14519858020905807, 0.6415079750470032)--(-0.14942924541338123, 0.6439505507415704);
\draw[dotted] (-0.17254603005450997, 0.6439505507313341)--(-0.1767766951824291, 0.6415079750367669)--(-0.1792192708769963, 0.6372773099088478)--(-0.1792192708769963, 0.6323921585197135)--(-0.1767766951824291, 0.6281614933917944)--(-0.17254603005451, 0.6257189176972272)--(-0.16766087866537566, 0.6257189176972272)--(-0.16343021353745651, 0.6281614933917944)--(-0.16098763784288936, 0.6323921585197135)--(-0.16098763784288936, 0.6372773099088478)--(-0.16343021353745651, 0.6415079750367669)--(-0.16766087866537566, 0.6439505507313341)--(-0.17254603005450997, 0.6439505507313341);
\draw[dotted] (-0.19256575280242327, 0.632392158401905)--(-0.1950083284308226, 0.6281614932357837)--(-0.19500832846902463, 0.6232763419128173)--(-0.19256575277445748, 0.6190456767084942)--(-0.18833508760833634, 0.6166031010800948)--(-0.18344993628536982, 0.6166031010418929)--(-0.17921927108104665, 0.61904567673646)--(-0.17677669545264732, 0.6232763419025811)--(-0.1767766954144453, 0.6281614932255477)--(-0.17921927110901248, 0.6323921584298708)--(-0.18344993627513362, 0.6348347340582701)--(-0.1883350875981001, 0.6348347340964722)--(-0.19256575280242327, 0.632392158401905);
\draw[dotted] (-0.20412414511412286, 0.6123724356437554)--(-0.20412414507592086, 0.607487284320789)--(-0.20168156944752152, 0.6032566191546678)--(-0.19745090424319833, 0.6008140434601006)--(-0.19256575292023184, 0.6008140434983027)--(-0.18833508775411067, 0.6032566191267019)--(-0.18589251205954352, 0.6074872843310251)--(-0.18589251209774554, 0.6123724356539917)--(-0.18833508772614488, 0.6166031008201128)--(-0.19256575293046807, 0.61904567651468)--(-0.19745090425343456, 0.619045676476478)--(-0.2016815694195557, 0.6166031008480786)--(-0.20412414511412286, 0.6123724356437554);
\draw[dotted] (-0.20412414511412288, 0.5892556510408288)--(-0.20412414507592086, 0.5941408023637953)--(-0.20168156944752152, 0.5983714675299163)--(-0.19745090424319836, 0.6008140432244835)--(-0.19256575292023184, 0.6008140431862816)--(-0.1883350877541107, 0.5983714675578822)--(-0.18589251205954355, 0.594140802353559)--(-0.18589251209774554, 0.5892556510305926)--(-0.18833508772614488, 0.5850249858644714)--(-0.19256575293046807, 0.5825824101699042)--(-0.19745090425343456, 0.5825824102081063)--(-0.2016815694195557, 0.5850249858365055)--(-0.20412414511412288, 0.5892556510408288);
\draw[dotted] (-0.1925657527744575, 0.5692359282547135)--(-0.18833508760833634, 0.566793352626314)--(-0.18344993628536987, 0.566793352588112)--(-0.17921927108104668, 0.5692359282826792)--(-0.17677669545264735, 0.5734665934488004)--(-0.17677669541444535, 0.5783517447717669)--(-0.1792192711090125, 0.5825824099760901)--(-0.18344993627513367, 0.5850249856044893)--(-0.18833508759810014, 0.5850249856426915)--(-0.19256575280242333, 0.5825824099481243)--(-0.19500832843082266, 0.578351744782003)--(-0.19500832846902466, 0.5734665934590366)--(-0.1925657527744575, 0.5692359282547135);
\draw[dotted] (-0.17254603001630803, 0.5576775359430138)--(-0.1676608786933415, 0.5576775359812158)--(-0.16343021352722037, 0.5601201116096153)--(-0.16098763783265319, 0.5643507768139384)--(-0.1609876378708552, 0.5692359281369048)--(-0.16343021349925452, 0.5734665933030261)--(-0.1676608787035777, 0.5759091689975933)--(-0.1725460300265442, 0.5759091689593911)--(-0.17677669519266537, 0.5734665933309919)--(-0.17921927088723252, 0.5692359281266686)--(-0.1792192708490305, 0.5643507768037022)--(-0.17677669522063116, 0.560120111637581)--(-0.17254603001630803, 0.5576775359430138);
\draw[dotted] (-0.05469489994659488, 0.612372435799766)--(-0.05225232431819554, 0.6166031009658871)--(-0.05225232427999352, 0.6214882522888536)--(-0.05469489997456067, 0.6257189174931768)--(-0.05892556514068184, 0.6281614931215761)--(-0.06381071646364833, 0.6281614931597781)--(-0.0680413816679715, 0.6257189174652109)--(-0.07048395729637083, 0.6214882522990899)--(-0.07048395733457286, 0.6166031009761233)--(-0.0680413816400057, 0.6123724357718001)--(-0.06381071647388453, 0.6099298601434008)--(-0.05892556515091804, 0.6099298601051988)--(-0.05469489994659488, 0.612372435799766);
\draw[dotted] (-0.043136507645131494, 0.6323921585197134)--(-0.04557908333969865, 0.6281614933917943)--(-0.04980974846761782, 0.6257189176972271)--(-0.05469489985675213, 0.6257189176972271)--(-0.0589255649846713, 0.6281614933917943)--(-0.06136814067923843, 0.6323921585197134)--(-0.06136814067923843, 0.6372773099088478)--(-0.058925564984671275, 0.6415079750367669)--(-0.05469489985675213, 0.6439505507313341)--(-0.04980974846761779, 0.6439505507313341)--(-0.04557908333969865, 0.6415079750367669)--(-0.043136507645131494, 0.6372773099088478)--(-0.043136507645131494, 0.6323921585197134);
\draw[dotted] (-0.043136507645131494, 0.6555089431990442)--(-0.04557908333969865, 0.6597396083269633)--(-0.04980974846761779, 0.6621821840215305)--(-0.05469489985675213, 0.6621821840215305)--(-0.058925564984671275, 0.6597396083269633)--(-0.06136814067923843, 0.6555089431990442)--(-0.06136814067923843, 0.6506237918099098)--(-0.058925564984671275, 0.6463931266819907)--(-0.05469489985675213, 0.6439505509874235)--(-0.04980974846761779, 0.6439505509874235)--(-0.04557908333969865, 0.6463931266819907)--(-0.043136507645131494, 0.6506237918099098)--(-0.043136507645131494, 0.6555089431990442);
\draw[dotted] (-0.054694899974560646, 0.6755286659469575)--(-0.05892556514068181, 0.6779712415753568)--(-0.0638107164636483, 0.6779712416135588)--(-0.06804138166797147, 0.6755286659189916)--(-0.0704839572963708, 0.6712980007528706)--(-0.07048395733457286, 0.666412849429904)--(-0.06804138164000567, 0.6621821842255808)--(-0.06381071647388453, 0.6597396085971815)--(-0.05892556515091801, 0.6597396085589795)--(-0.05469489994659485, 0.6621821842535467)--(-0.052252324318195514, 0.6664128494196678)--(-0.05225232427999352, 0.6712980007426343)--(-0.054694899974560646, 0.6755286659469575);
\draw[dotted] (-0.07471462269450815, 0.6870870582484209)--(-0.07048395756658901, 0.6846444825538537)--(-0.06804138187202188, 0.6804138174259345)--(-0.06804138187202188, 0.6755286660368003)--(-0.07048395756658904, 0.6712980009088811)--(-0.07471462269450818, 0.668855425214314)--(-0.0795997740836425, 0.668855425214314)--(-0.08383043921156164, 0.6712980009088811)--(-0.08627301490612879, 0.6755286660368003)--(-0.08627301490612879, 0.6804138174259345)--(-0.08383043921156164, 0.6846444825538538)--(-0.07959977408364247, 0.6870870582484209)--(-0.07471462269450815, 0.6870870582484209);
\draw[dotted] (-0.09783140737383891, 0.6870870582484209)--(-0.10206207250175806, 0.6846444825538538)--(-0.10450464819632521, 0.6804138174259345)--(-0.10450464819632521, 0.6755286660368003)--(-0.10206207250175806, 0.6712980009088811)--(-0.09783140737383891, 0.668855425214314)--(-0.09294625598470457, 0.668855425214314)--(-0.08871559085678543, 0.6712980009088811)--(-0.08627301516221828, 0.6755286660368003)--(-0.08627301516221828, 0.6804138174259345)--(-0.08871559085678543, 0.6846444825538538)--(-0.09294625598470457, 0.6870870582484209)--(-0.09783140737383891, 0.6870870582484209);
\draw[dotted] (-0.11785113012175225, 0.6755286659189917)--(-0.12029370575015158, 0.6712980007528706)--(-0.12029370578835358, 0.6664128494299041)--(-0.11785113009378645, 0.6621821842255808)--(-0.11362046492766531, 0.6597396085971816)--(-0.10873531360469879, 0.6597396085589795)--(-0.10450464840037563, 0.6621821842535467)--(-0.10206207277197626, 0.6664128494196678)--(-0.10206207273377424, 0.6712980007426343)--(-0.10450464842834142, 0.6755286659469575)--(-0.10873531359446256, 0.6779712415753568)--(-0.11362046491742908, 0.6779712416135588)--(-0.11785113012175225, 0.6755286659189917);
\draw[dotted] (-0.1294095224334518, 0.6555089431608423)--(-0.1294095223952498, 0.6506237918378757)--(-0.12696694676685047, 0.6463931266717545)--(-0.1227362815625273, 0.6439505509771875)--(-0.11785113023956079, 0.6439505510153894)--(-0.11362046507343965, 0.6463931266437888)--(-0.11117788937887246, 0.6506237918481119)--(-0.11117788941707449, 0.6555089431710784)--(-0.11362046504547382, 0.6597396083371996)--(-0.11785113024979699, 0.6621821840317668)--(-0.12273628157276348, 0.6621821839935648)--(-0.12696694673888465, 0.6597396083651654)--(-0.1294095224334518, 0.6555089431608423);
\draw[dotted] (-0.12940952242321563, 0.6323921585197134)--(-0.12696694672864844, 0.6281614933917943)--(-0.1227362816007293, 0.6257189176972271)--(-0.11785113021159499, 0.6257189176972271)--(-0.11362046508367585, 0.6281614933917943)--(-0.11117788938910866, 0.6323921585197134)--(-0.11117788938910866, 0.6372773099088478)--(-0.11362046508367585, 0.6415079750367669)--(-0.11785113021159496, 0.6439505507313341)--(-0.1227362816007293, 0.6439505507313341)--(-0.12696694672864844, 0.6415079750367669)--(-0.12940952242321563, 0.6372773099088478)--(-0.12940952242321563, 0.6323921585197134);
\draw[dotted] (-0.11785113012175227, 0.612372435799766)--(-0.12029370575015161, 0.6166031009658871)--(-0.12029370578835363, 0.6214882522888536)--(-0.11785113009378645, 0.6257189174931768)--(-0.11362046492766531, 0.6281614931215761)--(-0.10873531360469882, 0.6281614931597781)--(-0.10450464840037563, 0.6257189174652109)--(-0.10206207277197629, 0.6214882522990899)--(-0.1020620727337743, 0.6166031009761233)--(-0.10450464842834145, 0.6123724357718001)--(-0.10873531359446262, 0.6099298601434008)--(-0.11362046491742911, 0.6099298601051988)--(-0.11785113012175227, 0.612372435799766);
\draw[dotted] (-0.09783140733563694, 0.6008140434601006)--(-0.09294625601267043, 0.6008140434983027)--(-0.08871559084654929, 0.6032566191267019)--(-0.0862730151519821, 0.6074872843310251)--(-0.08627301519018415, 0.6123724356539917)--(-0.08871559081858346, 0.6166031008201127)--(-0.09294625602290665, 0.6190456765146799)--(-0.09783140734587312, 0.6190456764764779)--(-0.10206207251199428, 0.6166031008480786)--(-0.10450464820656144, 0.6123724356437554)--(-0.10450464816835944, 0.607487284320789)--(-0.10206207253996011, 0.6032566191546678)--(-0.09783140733563694, 0.6008140434601006);
\draw[dotted] (-0.07471462269450824, 0.6008140434703367)--(-0.0704839575665891, 0.6032566191649039)--(-0.06804138187202191, 0.6074872842928231)--(-0.06804138187202191, 0.6123724356819574)--(-0.0704839575665891, 0.6166031008098766)--(-0.07471462269450821, 0.6190456765044436)--(-0.07959977408364255, 0.6190456765044436)--(-0.08383043921156166, 0.6166031008098766)--(-0.08627301490612885, 0.6123724356819574)--(-0.08627301490612888, 0.6074872842928231)--(-0.08383043921156169, 0.6032566191649039)--(-0.07959977408364258, 0.6008140434703367)--(-0.07471462269450824, 0.6008140434703367);
\draw[dotted] (-1.1780842967823446e-10, 0.7071067812385867)--(-1.560104823106201e-10, 0.7119919325615531)--(-0.0024425757844098173, 0.7162225977276744)--(-0.006673240988732954, 0.7186651734222415)--(-0.011558392311699472, 0.7186651733840395)--(-0.015789057477820584, 0.7162225977556401)--(-0.01823163317238774, 0.711991932551317)--(-0.0182316331341858, 0.7071067812283505)--(-0.015789057505786436, 0.7028761160622293)--(-0.0115583923014633, 0.7004335403676623)--(-0.006673240978496753, 0.7004335404058641)--(-0.002442575812375558, 0.7028761160342635)--(-1.1780842967823446e-10, 0.7071067812385867);
\draw[dotted] (-1.1780842967823446e-10, 0.7302235658415134)--(-1.560104823106201e-10, 0.7253384145185469)--(-0.0024425757844098173, 0.7211077493524257)--(-0.006673240988732954, 0.7186651736578586)--(-0.011558392311699472, 0.7186651736960605)--(-0.015789057477820584, 0.72110774932446)--(-0.01823163317238774, 0.7253384145287831)--(-0.0182316331341858, 0.7302235658517496)--(-0.015789057505786436, 0.7344542310178708)--(-0.0115583923014633, 0.736896806712438)--(-0.006673240978496753, 0.7368968066742358)--(-0.002442575812375558, 0.7344542310458366)--(-1.1780842967823446e-10, 0.7302235658415134);
\draw[dotted] (-0.011558392457473837, 0.7502432886276287)--(-0.01578905762359495, 0.752685864256028)--(-0.020674208946561468, 0.75268586429423)--(-0.02490487415088463, 0.7502432885996629)--(-0.027347449779283967, 0.7460126234335418)--(-0.02734744981748602, 0.7411274721105753)--(-0.024904874122918835, 0.7368968069062521)--(-0.02067420895679764, 0.7344542312778528)--(-0.01578905763383115, 0.7344542312396507)--(-0.011558392429507985, 0.7368968069342179)--(-0.00911581680110865, 0.741127472100339)--(-0.009115816762906681, 0.7460126234233055)--(-0.011558392457473837, 0.7502432886276287);
\draw[dotted] (-0.031578115215623315, 0.7618016809393283)--(-0.036463266538589834, 0.7618016809011262)--(-0.04069393170471097, 0.7593591052727269)--(-0.04313650739927816, 0.7551284400684037)--(-0.04313650736107613, 0.7502432887454373)--(-0.0406939317326768, 0.7460126235793161)--(-0.03646326652835363, 0.7435700478847489)--(-0.03157811520538714, 0.743570047922951)--(-0.027347450039265975, 0.7460126235513502)--(-0.02490487434469882, 0.7502432887556735)--(-0.024904874382900816, 0.75512844007864)--(-0.02734745001130015, 0.7593591052447611)--(-0.031578115215623315, 0.7618016809393283);
\draw[dotted] (-0.05469489981855008, 0.7618016809393283)--(-0.04980974849558356, 0.7618016809011262)--(-0.045579083329462394, 0.7593591052727269)--(-0.04313650763489521, 0.7551284400684037)--(-0.04313650767309726, 0.7502432887454373)--(-0.0455790833014966, 0.7460126235793161)--(-0.049809748505819734, 0.7435700478847489)--(-0.05469489982878625, 0.743570047922951)--(-0.05892556499490739, 0.7460126235513502)--(-0.061368140689474576, 0.7502432887556735)--(-0.06136814065127258, 0.75512844007864)--(-0.058925565022873216, 0.7593591052447611)--(-0.05469489981855008, 0.7618016809393283);
\draw[dotted] (-0.07471462260466538, 0.7502432885996628)--(-0.07715719823306469, 0.7460126234335418)--(-0.07715719827126674, 0.7411274721105753)--(-0.07471462257669959, 0.736896806906252)--(-0.07048395741057839, 0.7344542312778528)--(-0.06559880608761193, 0.7344542312396507)--(-0.061368140883288735, 0.7368968069342179)--(-0.05892556525488943, 0.741127472100339)--(-0.0589255652166874, 0.7460126234233055)--(-0.06136814091125456, 0.7502432886276287)--(-0.06559880607737573, 0.752685864256028)--(-0.07048395740034219, 0.75268586429423)--(-0.07471462260466538, 0.7502432885996628);
\draw[dotted] (-0.08627301491636494, 0.7302235658415134)--(-0.08627301487816291, 0.7253384145185469)--(-0.08383043924976358, 0.7211077493524257)--(-0.07959977404544041, 0.7186651736578586)--(-0.07471462272247392, 0.7186651736960605)--(-0.07048395755635276, 0.72110774932446)--(-0.0680413818617856, 0.7253384145287831)--(-0.06804138189998765, 0.7302235658517496)--(-0.07048395752838696, 0.7344542310178708)--(-0.07471462273271012, 0.736896806712438)--(-0.07959977405567661, 0.7368968066742358)--(-0.08383043922179775, 0.7344542310458366)--(-0.08627301491636494, 0.7302235658415134);
\draw[dotted] (-0.08627301490612874, 0.7071067812003846)--(-0.08383043921156158, 0.7028761160724655)--(-0.07959977408364244, 0.7004335403778983)--(-0.07471462269450813, 0.7004335403778983)--(-0.07048395756658898, 0.7028761160724655)--(-0.0680413818720218, 0.7071067812003846)--(-0.0680413818720218, 0.711991932589519)--(-0.07048395756658898, 0.7162225977174381)--(-0.07471462269450813, 0.7186651734120053)--(-0.07959977408364244, 0.7186651734120053)--(-0.08383043921156158, 0.7162225977174381)--(-0.08627301490612874, 0.711991932589519)--(-0.08627301490612874, 0.7071067812003846);
\draw[dotted] (-0.07471462257669953, 0.6870870584524713)--(-0.07048395741057839, 0.6846444828240721)--(-0.06559880608761193, 0.68464448278587)--(-0.061368140883288735, 0.6870870584804372)--(-0.05892556525488943, 0.6913177236465583)--(-0.0589255652166874, 0.6962028749695248)--(-0.06136814091125453, 0.700433540173848)--(-0.06559880607737573, 0.7028761158022473)--(-0.07048395740034219, 0.7028761158404493)--(-0.07471462260466538, 0.7004335401458821)--(-0.07715719823306469, 0.696202874979761)--(-0.07715719827126671, 0.6913177236567944)--(-0.07471462257669953, 0.6870870584524713);
\draw[dotted] (-0.05469489985675208, 0.675528666151008)--(-0.05892556498467122, 0.6779712418455751)--(-0.0613681406792384, 0.6822019069734943)--(-0.0613681406792384, 0.6870870583626286)--(-0.05892556498467122, 0.6913177234905478)--(-0.05469489985675208, 0.693760299185115)--(-0.049809748467617765, 0.693760299185115)--(-0.04557908333969862, 0.6913177234905478)--(-0.04313650764513144, 0.6870870583626286)--(-0.04313650764513144, 0.6822019069734943)--(-0.04557908333969862, 0.6779712418455751)--(-0.04980974846761774, 0.675528666151008)--(-0.05469489985675208, 0.675528666151008);
\draw[dotted] (-0.03157811517742132, 0.675528666151008)--(-0.027347450049502203, 0.6779712418455751)--(-0.024904874354935047, 0.6822019069734943)--(-0.024904874354935047, 0.6870870583626286)--(-0.027347450049502203, 0.6913177234905478)--(-0.03157811517742132, 0.693760299185115)--(-0.03646326656655566, 0.6937602991851148)--(-0.0406939316944748, 0.6913177234905477)--(-0.04313650738904193, 0.6870870583626286)--(-0.04313650738904193, 0.6822019069734943)--(-0.0406939316944748, 0.6779712418455751)--(-0.0364632665665556, 0.675528666151008)--(-0.03157811517742132, 0.675528666151008);
\draw[dotted] (-0.011558392429508013, 0.6870870584804372)--(-0.009115816801108678, 0.6913177236465583)--(-0.009115816762906681, 0.6962028749695248)--(-0.011558392457473837, 0.700433540173848)--(-0.01578905762359495, 0.7028761158022473)--(-0.020674208946561468, 0.7028761158404493)--(-0.02490487415088463, 0.7004335401458821)--(-0.027347449779283967, 0.696202874979761)--(-0.02734744981748602, 0.6913177236567944)--(-0.024904874122918835, 0.6870870584524713)--(-0.02067420895679764, 0.684644482824072)--(-0.015789057633831177, 0.68464448278587)--(-0.011558392429508013, 0.6870870584804372);
\draw[dotted] (-1.1780842967823446e-10, 0.8164965808756869)--(-1.560104823106201e-10, 0.8116114295527204)--(-0.0024425757844098173, 0.8073807643865992)--(-0.006673240988732954, 0.804938188692032)--(-0.011558392311699472, 0.804938188730234)--(-0.015789057477820584, 0.8073807643586334)--(-0.01823163317238774, 0.8116114295629566)--(-0.018231633134185743, 0.816496580885923)--(-0.015789057505786408, 0.8207272460520443)--(-0.011558392301463244, 0.8231698217466114)--(-0.006673240978496753, 0.8231698217084094)--(-0.002442575812375558, 0.82072724608001)--(-1.1780842967823446e-10, 0.8164965808756869);
\draw[dotted] (-1.1780842967823446e-10, 0.7933797962727601)--(-1.560104823106201e-10, 0.7982649475957266)--(-0.0024425757844098173, 0.8024956127618478)--(-0.006673240988732954, 0.804938188456415)--(-0.011558392311699472, 0.804938188418213)--(-0.015789057477820584, 0.8024956127898136)--(-0.01823163317238774, 0.7982649475854904)--(-0.018231633134185743, 0.793379796262524)--(-0.015789057505786408, 0.7891491310964028)--(-0.011558392301463244, 0.7867065554018356)--(-0.006673240978496753, 0.7867065554400376)--(-0.002442575812375558, 0.789149131068437)--(-1.1780842967823446e-10, 0.7933797962727601);
\draw[dotted] (-0.01155839245747381, 0.7733600734866448)--(-0.01578905762359495, 0.7709174978582455)--(-0.020674208946561468, 0.7709174978200435)--(-0.02490487415088463, 0.7733600735146107)--(-0.027347449779283967, 0.7775907386807318)--(-0.027347449817485964, 0.7824758900036983)--(-0.024904874122918808, 0.7867065552080215)--(-0.02067420895679764, 0.7891491308364208)--(-0.01578905763383115, 0.7891491308746228)--(-0.011558392429507985, 0.7867065551800556)--(-0.00911581680110865, 0.7824758900139345)--(-0.009115816762906626, 0.777590738690968)--(-0.01155839245747381, 0.7733600734866448);
\draw[dotted] (-0.031578115215623315, 0.7618016811749453)--(-0.036463266538589834, 0.7618016812131473)--(-0.040693931704710945, 0.7642442568415466)--(-0.0431365073992781, 0.7684749220458698)--(-0.04313650736107613, 0.7733600733688363)--(-0.0406939317326768, 0.7775907385349574)--(-0.03646326652835363, 0.7800333142295246)--(-0.03157811520538714, 0.7800333141913226)--(-0.027347450039265947, 0.7775907385629233)--(-0.024904874344698763, 0.7733600733586001)--(-0.024904874382900816, 0.7684749220356336)--(-0.02734745001130015, 0.7642442568695125)--(-0.031578115215623315, 0.7618016811749453);
\draw[dotted] (-0.054694899818550025, 0.7618016811749453)--(-0.04980974849558353, 0.7618016812131473)--(-0.045579083329462394, 0.7642442568415466)--(-0.04313650763489521, 0.7684749220458698)--(-0.04313650767309726, 0.7733600733688363)--(-0.04557908330149657, 0.7775907385349574)--(-0.049809748505819734, 0.7800333142295246)--(-0.05469489982878625, 0.7800333141913226)--(-0.05892556499490739, 0.7775907385629233)--(-0.06136814068947455, 0.7733600733586001)--(-0.061368140651272524, 0.7684749220356336)--(-0.05892556502287319, 0.7642442568695125)--(-0.054694899818550025, 0.7618016811749453);
\draw[dotted] (-0.07471462260466535, 0.7733600735146107)--(-0.07715719823306469, 0.7775907386807318)--(-0.07715719827126671, 0.7824758900036983)--(-0.07471462257669953, 0.7867065552080215)--(-0.07048395741057839, 0.7891491308364208)--(-0.06559880608761187, 0.7891491308746228)--(-0.06136814088328871, 0.7867065551800556)--(-0.05892556525488937, 0.7824758900139345)--(-0.058925565216687376, 0.777590738690968)--(-0.06136814091125453, 0.7733600734866448)--(-0.0655988060773757, 0.7709174978582455)--(-0.07048395740034219, 0.7709174978200435)--(-0.07471462260466535, 0.7733600735146107);
\draw[dotted] (-0.08627301491636494, 0.7933797962727601)--(-0.08627301487816291, 0.7982649475957266)--(-0.08383043924976358, 0.8024956127618478)--(-0.07959977404544041, 0.804938188456415)--(-0.07471462272247392, 0.804938188418213)--(-0.07048395755635276, 0.8024956127898136)--(-0.0680413818617856, 0.7982649475854905)--(-0.0680413818999876, 0.793379796262524)--(-0.07048395752838693, 0.7891491310964028)--(-0.0747146227327101, 0.7867065554018356)--(-0.07959977405567661, 0.7867065554400376)--(-0.08383043922179775, 0.789149131068437)--(-0.08627301491636494, 0.7933797962727601);
\draw[dotted] (-0.08627301490612874, 0.8164965809138889)--(-0.08383043921156158, 0.820727246041808)--(-0.07959977408364244, 0.8231698217363752)--(-0.0747146226945081, 0.8231698217363752)--(-0.07048395756658896, 0.820727246041808)--(-0.06804138187202177, 0.8164965809138889)--(-0.06804138187202177, 0.8116114295247545)--(-0.07048395756658896, 0.8073807643968354)--(-0.0747146226945081, 0.8049381887022682)--(-0.07959977408364244, 0.8049381887022682)--(-0.08383043921156158, 0.8073807643968354)--(-0.08627301490612874, 0.8116114295247545)--(-0.08627301490612874, 0.8164965809138889);
\draw[dotted] (-0.07471462257669953, 0.8365163036618022)--(-0.07048395741057839, 0.8389588792902015)--(-0.06559880608761187, 0.8389588793284035)--(-0.06136814088328871, 0.8365163036338363)--(-0.05892556525488937, 0.8322856384677153)--(-0.058925565216687376, 0.8274004871447487)--(-0.06136814091125453, 0.8231698219404255)--(-0.0655988060773757, 0.8207272463120262)--(-0.07048395740034219, 0.8207272462738242)--(-0.07471462260466535, 0.8231698219683914)--(-0.07715719823306469, 0.8274004871345125)--(-0.07715719827126671, 0.832285638457479)--(-0.07471462257669953, 0.8365163036618022);
\draw[dotted] (-0.05469489985675208, 0.8480746959632656)--(-0.05892556498467119, 0.8456321202686984)--(-0.061368140679238375, 0.8414014551407792)--(-0.061368140679238375, 0.836516303751645)--(-0.05892556498467119, 0.8322856386237258)--(-0.05469489985675208, 0.8298430629291587)--(-0.04980974846761774, 0.8298430629291587)--(-0.04557908333969857, 0.8322856386237258)--(-0.04313650764513141, 0.836516303751645)--(-0.04313650764513141, 0.8414014551407792)--(-0.04557908333969857, 0.8456321202686984)--(-0.04980974846761774, 0.8480746959632656)--(-0.05469489985675208, 0.8480746959632656);
\draw[dotted] (-0.03157811517742132, 0.8480746959632656)--(-0.027347450049502176, 0.8456321202686984)--(-0.02490487435493499, 0.8414014551407792)--(-0.02490487435493499, 0.836516303751645)--(-0.027347450049502176, 0.8322856386237258)--(-0.03157811517742132, 0.8298430629291587)--(-0.0364632665665556, 0.8298430629291587)--(-0.040693931694474744, 0.8322856386237258)--(-0.04313650738904193, 0.836516303751645)--(-0.04313650738904193, 0.8414014551407792)--(-0.040693931694474744, 0.8456321202686984)--(-0.0364632665665556, 0.8480746959632656)--(-0.03157811517742132, 0.8480746959632656);
\draw[dotted] (-0.011558392429507985, 0.8365163036338363)--(-0.00911581680110865, 0.8322856384677153)--(-0.009115816762906681, 0.8274004871447488)--(-0.01155839245747381, 0.8231698219404255)--(-0.01578905762359495, 0.8207272463120263)--(-0.020674208946561468, 0.8207272462738242)--(-0.02490487415088463, 0.8231698219683914)--(-0.027347449779283967, 0.8274004871345125)--(-0.02734744981748602, 0.832285638457479)--(-0.024904874122918835, 0.8365163036618022)--(-0.02067420895679764, 0.8389588792902015)--(-0.01578905763383115, 0.8389588793284035)--(-0.011558392429507985, 0.8365163036338363);
\draw[dotted] (-0.05469489997456059, 0.9112309263424734)--(-0.05892556514068173, 0.9136735019708727)--(-0.06381071646364825, 0.9136735020090747)--(-0.06804138166797141, 0.9112309263145075)--(-0.07048395729637075, 0.9070002611483864)--(-0.07048395733457274, 0.9021151098254199)--(-0.06804138164000559, 0.8978844446210967)--(-0.06381071647388442, 0.8954418689926974)--(-0.05892556515091793, 0.8954418689544954)--(-0.054694899946594794, 0.8978844446490626)--(-0.05225232431819543, 0.9021151098151837)--(-0.052252324279993434, 0.9070002611381502)--(-0.05469489997456059, 0.9112309263424734);
\draw[dotted] (-0.0747146226945081, 0.9227893186439368)--(-0.07048395756658896, 0.9203467429493696)--(-0.06804138187202177, 0.9161160778214504)--(-0.06804138187202177, 0.9112309264323161)--(-0.07048395756658896, 0.9070002613043969)--(-0.0747146226945081, 0.9045576856098299)--(-0.07959977408364244, 0.9045576856098299)--(-0.08383043921156155, 0.9070002613043969)--(-0.08627301490612874, 0.9112309264323161)--(-0.08627301490612874, 0.9161160778214504)--(-0.08383043921156155, 0.9203467429493696)--(-0.07959977408364241, 0.9227893186439368)--(-0.0747146226945081, 0.9227893186439368);
\draw[dotted] (-0.09783140737383883, 0.9227893186439368)--(-0.10206207250175794, 0.9203467429493696)--(-0.10450464819632513, 0.9161160778214504)--(-0.10450464819632513, 0.9112309264323161)--(-0.10206207250175794, 0.9070002613043969)--(-0.09783140737383883, 0.9045576856098299)--(-0.09294625598470452, 0.9045576856098299)--(-0.08871559085678538, 0.9070002613043969)--(-0.08627301516221819, 0.9112309264323161)--(-0.08627301516221819, 0.9161160778214504)--(-0.08871559085678538, 0.9203467429493696)--(-0.09294625598470452, 0.9227893186439368)--(-0.09783140737383883, 0.9227893186439368);
\draw[dotted] (-0.11785113012175213, 0.9112309263145075)--(-0.12029370575015147, 0.9070002611483864)--(-0.1202937057883535, 0.9021151098254199)--(-0.11785113009378631, 0.8978844446210967)--(-0.11362046492766517, 0.8954418689926974)--(-0.10873531360469868, 0.8954418689544954)--(-0.10450464840037549, 0.8978844446490626)--(-0.10206207277197615, 0.9021151098151837)--(-0.10206207273377416, 0.9070002611381502)--(-0.10450464842834131, 0.9112309263424734)--(-0.10873531359446248, 0.9136735019708727)--(-0.11362046491742897, 0.9136735020090747)--(-0.11785113012175213, 0.9112309263145075);
\draw[dotted] (-0.12940952242321552, 0.8912112035945601)--(-0.1269669467286483, 0.8954418687224792)--(-0.12273628160072922, 0.8978844444170464)--(-0.11785113021159488, 0.8978844444170464)--(-0.11362046508367574, 0.8954418687224792)--(-0.11117788938910855, 0.8912112035945601)--(-0.11117788938910855, 0.8863260522054257)--(-0.11362046508367574, 0.8820953870775066)--(-0.11785113021159488, 0.8796528113829394)--(-0.12273628160072922, 0.8796528113829395)--(-0.12696694672864833, 0.8820953870775066)--(-0.12940952242321552, 0.8863260522054257)--(-0.12940952242321552, 0.8912112035945601);
\draw[dotted] (-0.1294095224232155, 0.8680944189152293)--(-0.12696694672864833, 0.8638637537873102)--(-0.12273628160072922, 0.861421178092743)--(-0.11785113021159488, 0.861421178092743)--(-0.11362046508367574, 0.8638637537873102)--(-0.11117788938910855, 0.8680944189152293)--(-0.11117788938910855, 0.8729795703043637)--(-0.11362046508367574, 0.8772102354322828)--(-0.11785113021159488, 0.87965281112685)--(-0.12273628160072922, 0.87965281112685)--(-0.12696694672864833, 0.8772102354322828)--(-0.12940952242321552, 0.8729795703043637)--(-0.1294095224232155, 0.8680944189152293);
\draw[dotted] (-0.11785113009378631, 0.848074696167316)--(-0.1136204649276652, 0.8456321205389167)--(-0.10873531360469868, 0.8456321205007147)--(-0.10450464840037552, 0.8480746961952819)--(-0.10206207277197618, 0.852305361361403)--(-0.10206207273377418, 0.8571905126843695)--(-0.10450464842834131, 0.8614211778886927)--(-0.10873531359446248, 0.863863753517092)--(-0.11362046491742897, 0.863863753555294)--(-0.11785113012175213, 0.8614211778607268)--(-0.12029370575015147, 0.8571905126946057)--(-0.1202937057883535, 0.8523053613716391)--(-0.11785113009378631, 0.848074696167316);
\draw[dotted] (-0.09783140733563683, 0.8365163038556165)--(-0.09294625601267034, 0.8365163038938185)--(-0.08871559084654917, 0.8389588795222178)--(-0.08627301515198202, 0.843189544726541)--(-0.08627301519018404, 0.8480746960495075)--(-0.08871559081858335, 0.8523053612156286)--(-0.09294625602290654, 0.8547479369101958)--(-0.09783140734587303, 0.8547479368719938)--(-0.10206207251199417, 0.8523053612435945)--(-0.10450464820656136, 0.8480746960392713)--(-0.10450464816835936, 0.8431895447163047)--(-0.10206207253996, 0.8389588795501837)--(-0.09783140733563683, 0.8365163038556165);
\draw[dotted] (-0.07471462269450807, 0.8365163038658526)--(-0.07048395756658896, 0.8389588795604198)--(-0.06804138187202177, 0.843189544688339)--(-0.06804138187202177, 0.8480746960774732)--(-0.07048395756658896, 0.8523053612053924)--(-0.0747146226945081, 0.8547479368999595)--(-0.07959977408364241, 0.8547479368999595)--(-0.08383043921156155, 0.8523053612053924)--(-0.08627301490612874, 0.8480746960774732)--(-0.08627301490612871, 0.843189544688339)--(-0.08383043921156152, 0.8389588795604198)--(-0.07959977408364241, 0.8365163038658526)--(-0.07471462269450807, 0.8365163038658526);
\draw[dotted] (-0.05469489997456062, 0.848074696167316)--(-0.05892556514068176, 0.8456321205389167)--(-0.06381071646364825, 0.8456321205007147)--(-0.06804138166797141, 0.8480746961952819)--(-0.07048395729637075, 0.852305361361403)--(-0.07048395733457274, 0.8571905126843694)--(-0.06804138164000562, 0.8614211778886927)--(-0.06381071647388445, 0.863863753517092)--(-0.05892556515091793, 0.863863753555294)--(-0.054694899946594794, 0.8614211778607268)--(-0.05225232431819543, 0.8571905126946057)--(-0.052252324279993434, 0.8523053613716391)--(-0.05469489997456062, 0.848074696167316);
\draw[dotted] (-0.04313650763489521, 0.8680944189534313)--(-0.04313650767309726, 0.8729795702763978)--(-0.04557908330149657, 0.877210235442519)--(-0.049809748505819734, 0.8796528111370862)--(-0.054694899828786225, 0.8796528110988842)--(-0.05892556499490739, 0.8772102354704848)--(-0.06136814068947455, 0.8729795702661616)--(-0.061368140651272524, 0.8680944189431952)--(-0.058925565022873216, 0.8638637537770739)--(-0.054694899818550025, 0.8614211780825068)--(-0.04980974849558353, 0.8614211781207088)--(-0.045579083329462394, 0.8638637537491082)--(-0.04313650763489521, 0.8680944189534313);
\draw[dotted] (-0.04313650764513141, 0.8912112035945601)--(-0.04557908333969857, 0.8954418687224792)--(-0.04980974846761771, 0.8978844444170464)--(-0.05469489985675202, 0.8978844444170464)--(-0.058925564984671164, 0.8954418687224792)--(-0.06136814067923835, 0.8912112035945601)--(-0.06136814067923835, 0.8863260522054257)--(-0.058925564984671164, 0.8820953870775066)--(-0.05469489985675205, 0.8796528113829394)--(-0.04980974846761771, 0.8796528113829394)--(-0.04557908333969857, 0.8820953870775066)--(-0.04313650764513141, 0.8863260522054257)--(-0.04313650764513141, 0.8912112035945601);
\draw[dotted] (-0.1494292454133811, 0.9659258261712597)--(-0.1543143967363476, 0.9659258261330578)--(-0.15854506190246875, 0.9634832505046584)--(-0.1609876375970359, 0.9592525853003352)--(-0.16098763755883388, 0.9543674339773687)--(-0.15854506193043455, 0.9501367688112475)--(-0.1543143967261114, 0.9476941931166804)--(-0.1494292454031449, 0.9476941931548823)--(-0.14519858023702376, 0.9501367687832818)--(-0.14275600454245657, 0.9543674339876049)--(-0.1427560045806586, 0.9592525853105714)--(-0.1451985802090579, 0.9634832504766926)--(-0.1494292454133811, 0.9659258261712597);
\draw[dotted] (-0.1725460300163078, 0.9659258261712598)--(-0.1676608786933413, 0.9659258261330578)--(-0.16343021352722015, 0.9634832505046584)--(-0.16098763783265296, 0.9592525853003352)--(-0.16098763787085502, 0.9543674339773687)--(-0.16343021349925435, 0.9501367688112475)--(-0.16766087870357751, 0.9476941931166804)--(-0.172546030026544, 0.9476941931548825)--(-0.17677669519266515, 0.9501367687832818)--(-0.17921927088723233, 0.9543674339876049)--(-0.1792192708490303, 0.9592525853105714)--(-0.17677669522063094, 0.9634832504766926)--(-0.1725460300163078, 0.9659258261712598);
\draw[dotted] (-0.19256575280242313, 0.9543674338315944)--(-0.1950083284308225, 0.9501367686654733)--(-0.1950083284690245, 0.9452516173425067)--(-0.1925657527744573, 0.9410209521381836)--(-0.18833508760833617, 0.9385783765097843)--(-0.18344993628536968, 0.9385783764715822)--(-0.17921927108104652, 0.9410209521661493)--(-0.17677669545264718, 0.9452516173322705)--(-0.17677669541444516, 0.950136768655237)--(-0.1792192711090123, 0.9543674338595602)--(-0.18344993627513345, 0.9568100094879596)--(-0.18833508759809997, 0.9568100095261616)--(-0.19256575280242313, 0.9543674338315944);
\draw[dotted] (-0.20412414511412272, 0.9343477110734448)--(-0.2041241450759207, 0.9294625597504783)--(-0.20168156944752136, 0.9252318945843572)--(-0.1974509042431982, 0.92278931888979)--(-0.1925657529202317, 0.9227893189279921)--(-0.18833508775411056, 0.9252318945563914)--(-0.18589251205954338, 0.9294625597607146)--(-0.18589251209774538, 0.9343477110836811)--(-0.1883350877261447, 0.9385783762498022)--(-0.1925657529304679, 0.9410209519443694)--(-0.1974509042534344, 0.9410209519061674)--(-0.20168156941955553, 0.9385783762777681)--(-0.20412414511412272, 0.9343477110734448);
\draw[dotted] (-0.20412414511412272, 0.9112309264705182)--(-0.2041241450759207, 0.9161160777934847)--(-0.20168156944752136, 0.9203467429596058)--(-0.1974509042431982, 0.922789318654173)--(-0.1925657529202317, 0.9227893186159709)--(-0.18833508775411056, 0.9203467429875716)--(-0.18589251205954338, 0.9161160777832484)--(-0.1858925120977454, 0.9112309264602819)--(-0.18833508772614474, 0.9070002612941608)--(-0.19256575293046793, 0.9045576855995936)--(-0.19745090425343442, 0.9045576856377957)--(-0.20168156941955556, 0.9070002612661949)--(-0.20412414511412272, 0.9112309264705182);
\draw[dotted] (-0.19256575277445737, 0.8912112036844028)--(-0.18833508760833623, 0.8887686280560034)--(-0.1834499362853697, 0.8887686280178014)--(-0.17921927108104654, 0.8912112037123686)--(-0.1767766954526472, 0.8954418688784898)--(-0.17677669541444518, 0.9003270202014563)--(-0.17921927110901237, 0.9045576854057794)--(-0.1834499362751335, 0.9070002610341787)--(-0.18833508759810003, 0.9070002610723809)--(-0.19256575280242316, 0.9045576853778137)--(-0.1950083284308225, 0.9003270202116924)--(-0.19500832846902455, 0.895441868888726)--(-0.19256575277445737, 0.8912112036844028);
\draw[dotted] (-0.17254603001630786, 0.8796528113727032)--(-0.16766087869334134, 0.8796528114109052)--(-0.1634302135272202, 0.8820953870393046)--(-0.16098763783265302, 0.8863260522436277)--(-0.16098763787085504, 0.8912112035665942)--(-0.16343021349925438, 0.8954418687327154)--(-0.16766087870357754, 0.8978844444272825)--(-0.17254603002654406, 0.8978844443890805)--(-0.1767766951926652, 0.8954418687606812)--(-0.17921927088723238, 0.8912112035563581)--(-0.17921927084903033, 0.8863260522333916)--(-0.17677669522063102, 0.8820953870672704)--(-0.17254603001630786, 0.8796528113727032);
\draw[dotted] (-0.14942924537517915, 0.8796528113829394)--(-0.14519858024726, 0.8820953870775066)--(-0.14275600455269283, 0.8863260522054257)--(-0.14275600455269283, 0.8912112035945601)--(-0.14519858024726, 0.8954418687224792)--(-0.14942924537517915, 0.8978844444170464)--(-0.15431439676431347, 0.8978844444170464)--(-0.1585450618922326, 0.8954418687224792)--(-0.16098763758679976, 0.8912112035945601)--(-0.16098763758679976, 0.8863260522054257)--(-0.1585450618922326, 0.8820953870775066)--(-0.15431439676431347, 0.8796528113829394)--(-0.14942924537517915, 0.8796528113829394);
\draw[dotted] (-0.1294095226272658, 0.8912112037123686)--(-0.12696694699886646, 0.8954418688784898)--(-0.12696694696066446, 0.9003270202014563)--(-0.1294095226552316, 0.9045576854057794)--(-0.13364018782135273, 0.9070002610341787)--(-0.13852533914431925, 0.9070002610723807)--(-0.14275600434864238, 0.9045576853778137)--(-0.14519857997704175, 0.9003270202116924)--(-0.14519858001524377, 0.895441868888726)--(-0.1427560043206766, 0.8912112036844028)--(-0.13852533915455545, 0.8887686280560034)--(-0.13364018783158896, 0.8887686280178014)--(-0.1294095226272658, 0.8912112037123686);
\draw[dotted] (-0.11785113032580241, 0.9112309264323161)--(-0.1202937060203696, 0.9070002613043969)--(-0.12452437114828874, 0.9045576856098297)--(-0.12940952253742308, 0.9045576856098297)--(-0.13364018766534222, 0.9070002613043969)--(-0.13608276335990935, 0.9112309264323161)--(-0.13608276335990935, 0.9161160778214504)--(-0.1336401876653422, 0.9203467429493696)--(-0.12940952253742305, 0.9227893186439367)--(-0.12452437114828874, 0.9227893186439367)--(-0.1202937060203696, 0.9203467429493696)--(-0.11785113032580241, 0.9161160778214504)--(-0.11785113032580241, 0.9112309264323161);
\draw[dotted] (-0.11785113032580241, 0.9343477111116468)--(-0.1202937060203696, 0.938578376239566)--(-0.12452437114828874, 0.9410209519341332)--(-0.12940952253742302, 0.9410209519341332)--(-0.13364018766534216, 0.938578376239566)--(-0.13608276335990935, 0.9343477111116468)--(-0.13608276335990935, 0.9294625597225125)--(-0.13364018766534216, 0.9252318945945934)--(-0.12940952253742305, 0.9227893189000262)--(-0.12452437114828874, 0.9227893189000262)--(-0.1202937060203696, 0.9252318945945933)--(-0.11785113032580241, 0.9294625597225125)--(-0.11785113032580241, 0.9343477111116468);
\draw[dotted] (-0.12940952265523153, 0.9543674338595601)--(-0.1336401878213527, 0.9568100094879595)--(-0.1385253391443192, 0.9568100095261615)--(-0.14275600434864236, 0.9543674338315944)--(-0.1451985799770417, 0.9501367686654731)--(-0.14519858001524372, 0.9452516173425067)--(-0.1427560043206766, 0.9410209521381835)--(-0.13852533915455542, 0.9385783765097842)--(-0.13364018783158893, 0.9385783764715822)--(-0.12940952262726577, 0.9410209521661493)--(-0.12696694699886643, 0.9452516173322705)--(-0.12696694696066438, 0.950136768655237)--(-0.12940952265523153, 0.9543674338595601);
\draw[dotted] (-0.707106781082576, 0.707106781110542)--(-0.7028761159164548, 0.7095493567389413)--(-0.6979909645934883, 0.7095493567771434)--(-0.6937602993891652, 0.7071067810825762)--(-0.6913177237607658, 0.7028761159164549)--(-0.6913177237225638, 0.6979909645934885)--(-0.693760299417131, 0.6937602993891654)--(-0.6979909645832522, 0.691317723760766)--(-0.7028761159062187, 0.691317723722564)--(-0.7071067811105418, 0.6937602994171311)--(-0.7095493567389412, 0.6979909645832523)--(-0.7095493567771431, 0.7028761159062188)--(-0.707106781082576, 0.707106781110542);
\draw[dotted] (-0.6870870583626285, 0.7186651734120053)--(-0.6913177234905477, 0.7162225977174381)--(-0.6937602991851148, 0.711991932589519)--(-0.6937602991851147, 0.7071067812003847)--(-0.6913177234905477, 0.7028761160724656)--(-0.6870870583626285, 0.7004335403778984)--(-0.6822019069734941, 0.7004335403778984)--(-0.677971241845575, 0.7028761160724656)--(-0.6755286661510078, 0.7071067812003847)--(-0.6755286661510078, 0.711991932589519)--(-0.677971241845575, 0.7162225977174381)--(-0.6822019069734941, 0.7186651734120053)--(-0.6870870583626285, 0.7186651734120053);
\draw[dotted] (-0.6639702736832978, 0.7186651734120053)--(-0.6597396085553786, 0.7162225977174381)--(-0.6572970328608114, 0.711991932589519)--(-0.6572970328608114, 0.7071067812003847)--(-0.6597396085553786, 0.7028761160724656)--(-0.6639702736832978, 0.7004335403778984)--(-0.6688554250724321, 0.7004335403778984)--(-0.6730860902003512, 0.7028761160724656)--(-0.6755286658949183, 0.7071067812003847)--(-0.6755286658949183, 0.711991932589519)--(-0.6730860902003512, 0.7162225977174381)--(-0.668855425072432, 0.7186651734120053)--(-0.6639702736832978, 0.7186651734120053);
\draw[dotted] (-0.6439505509353844, 0.7071067810825762)--(-0.641507975306985, 0.7028761159164549)--(-0.6415079752687831, 0.6979909645934885)--(-0.6439505509633502, 0.6937602993891653)--(-0.6481812161294713, 0.691317723760766)--(-0.6530663674524378, 0.691317723722564)--(-0.6572970326567611, 0.6937602994171311)--(-0.6597396082851604, 0.6979909645832523)--(-0.6597396083233624, 0.7028761159062188)--(-0.6572970326287952, 0.7071067811105419)--(-0.6530663674626741, 0.7095493567389413)--(-0.6481812161397076, 0.7095493567771433)--(-0.6439505509353844, 0.7071067810825762);
\draw[dotted] (-0.6323921586339211, 0.6870870583626286)--(-0.6348347343284882, 0.6913177234905478)--(-0.6390653994564074, 0.693760299185115)--(-0.6439505508455416, 0.693760299185115)--(-0.6481812159734608, 0.6913177234905478)--(-0.650623791668028, 0.6870870583626286)--(-0.650623791668028, 0.6822019069734943)--(-0.6481812159734608, 0.6779712418455752)--(-0.6439505508455416, 0.675528666151008)--(-0.6390653994564074, 0.675528666151008)--(-0.6348347343284882, 0.6779712418455752)--(-0.6323921586339211, 0.6822019069734944)--(-0.6323921586339211, 0.6870870583626286);
\draw[dotted] (-0.6323921586339211, 0.6639702736832979)--(-0.6348347343284882, 0.6597396085553787)--(-0.6390653994564074, 0.6572970328608116)--(-0.6439505508455416, 0.6572970328608116)--(-0.6481812159734609, 0.6597396085553787)--(-0.650623791668028, 0.6639702736832979)--(-0.650623791668028, 0.6688554250724322)--(-0.6481812159734608, 0.6730860902003514)--(-0.6439505508455418, 0.6755286658949186)--(-0.6390653994564074, 0.6755286658949186)--(-0.6348347343284882, 0.6730860902003514)--(-0.6323921586339211, 0.6688554250724322)--(-0.6323921586339211, 0.6639702736832979);
\draw[dotted] (-0.6439505509633503, 0.6439505509353846)--(-0.6481812161294714, 0.6415079753069852)--(-0.653066367452438, 0.6415079752687832)--(-0.6572970326567611, 0.6439505509633504)--(-0.6597396082851604, 0.6481812161294715)--(-0.6597396083233624, 0.6530663674524381)--(-0.6572970326287952, 0.6572970326567612)--(-0.6530663674626741, 0.6597396082851605)--(-0.6481812161397076, 0.6597396083233625)--(-0.6439505509353844, 0.6572970326287954)--(-0.6415079753069851, 0.6530663674626742)--(-0.6415079752687831, 0.6481812161397077)--(-0.6439505509633503, 0.6439505509353846);
\draw[dotted] (-0.6639702737214997, 0.632392158623685)--(-0.6688554250444663, 0.632392158661887)--(-0.6730860902105874, 0.6348347342902864)--(-0.6755286659051546, 0.6390653994946096)--(-0.6755286658669526, 0.643950550817576)--(-0.6730860902385531, 0.6481812159836972)--(-0.66885542503423, 0.6506237916782643)--(-0.6639702737112635, 0.6506237916400623)--(-0.6597396085451424, 0.648181216011663)--(-0.6572970328505752, 0.6439505508073399)--(-0.6572970328887773, 0.6390653994843734)--(-0.6597396085171766, 0.6348347343182522)--(-0.6639702737214997, 0.632392158623685);
\draw[dotted] (-0.6870870583626285, 0.6323921586339212)--(-0.6913177234905477, 0.6348347343284884)--(-0.6937602991851148, 0.6390653994564075)--(-0.6937602991851148, 0.6439505508455419)--(-0.6913177234905477, 0.648181215973461)--(-0.6870870583626285, 0.6506237916680282)--(-0.6822019069734941, 0.6506237916680282)--(-0.677971241845575, 0.648181215973461)--(-0.6755286661510078, 0.6439505508455419)--(-0.6755286661510078, 0.6390653994564075)--(-0.677971241845575, 0.6348347343284884)--(-0.6822019069734941, 0.6323921586339212)--(-0.6870870583626285, 0.6323921586339212);
\draw[dotted] (-0.707106781082576, 0.6439505509353846)--(-0.7028761159164548, 0.6415079753069852)--(-0.6979909645934883, 0.6415079752687832)--(-0.6937602993891652, 0.6439505509633504)--(-0.6913177237607658, 0.6481812161294715)--(-0.6913177237225638, 0.6530663674524381)--(-0.693760299417131, 0.6572970326567612)--(-0.6979909645832522, 0.6597396082851605)--(-0.7028761159062186, 0.6597396083233625)--(-0.7071067811105418, 0.6572970326287954)--(-0.7095493567389412, 0.6530663674626742)--(-0.7095493567771431, 0.6481812161397078)--(-0.707106781082576, 0.6439505509353846);
\draw[dotted] (-0.7186651734222413, 0.6639702737215)--(-0.7186651733840393, 0.6688554250444665)--(-0.71622259775564, 0.6730860902105876)--(-0.7119919325513169, 0.6755286659051547)--(-0.7071067812283504, 0.6755286658669527)--(-0.7028761160622292, 0.6730860902385534)--(-0.700433540367662, 0.6688554250342302)--(-0.700433540405864, 0.6639702737112637)--(-0.7028761160342634, 0.6597396085451426)--(-0.7071067812385866, 0.6572970328505754)--(-0.711991932561553, 0.6572970328887774)--(-0.7162225977276743, 0.6597396085171767)--(-0.7186651734222413, 0.6639702737215);
\draw[dotted] (-0.7186651734120052, 0.6870870583626286)--(-0.716222597717438, 0.6913177234905478)--(-0.7119919325895189, 0.693760299185115)--(-0.7071067812003845, 0.693760299185115)--(-0.7028761160724654, 0.6913177234905478)--(-0.7004335403778983, 0.6870870583626286)--(-0.7004335403778983, 0.6822019069734944)--(-0.7028761160724654, 0.6779712418455752)--(-0.7071067812003845, 0.675528666151008)--(-0.7119919325895189, 0.675528666151008)--(-0.716222597717438, 0.6779712418455752)--(-0.7186651734120051, 0.6822019069734943)--(-0.7186651734120052, 0.6870870583626286);
\draw[dotted] (-0.6123724356819573, 0.7618016809290921)--(-0.6166031008098765, 0.759359105234525)--(-0.6190456765044436, 0.7551284401066058)--(-0.6190456765044436, 0.7502432887174715)--(-0.6166031008098765, 0.7460126235895523)--(-0.6123724356819573, 0.7435700478949852)--(-0.6074872842928231, 0.7435700478949852)--(-0.6032566191649039, 0.7460126235895523)--(-0.6008140434703367, 0.7502432887174715)--(-0.6008140434703367, 0.7551284401066058)--(-0.6032566191649039, 0.759359105234525)--(-0.6074872842928231, 0.7618016809290921)--(-0.6123724356819573, 0.7618016809290921);
\draw[dotted] (-0.6323921584019049, 0.7502432886276288)--(-0.6281614932357837, 0.752685864256028)--(-0.6232763419128172, 0.7526858642942301)--(-0.619045676708494, 0.7502432885996629)--(-0.6166031010800946, 0.7460126234335418)--(-0.6166031010418926, 0.7411274721105753)--(-0.6190456767364598, 0.7368968069062521)--(-0.623276341902581, 0.7344542312778528)--(-0.6281614932255475, 0.7344542312396507)--(-0.6323921584298706, 0.7368968069342179)--(-0.63483473405827, 0.7411274721003391)--(-0.634834734096472, 0.7460126234233057)--(-0.6323921584019049, 0.7502432886276288);
\draw[dotted] (-0.6439505507415703, 0.7302235658415134)--(-0.6439505507033682, 0.725338414518547)--(-0.6415079750749688, 0.7211077493524257)--(-0.6372773098706457, 0.7186651736578585)--(-0.6323921585476792, 0.7186651736960606)--(-0.628161493381558, 0.72110774932446)--(-0.6257189176869908, 0.7253384145287831)--(-0.625718917725193, 0.7302235658517496)--(-0.6281614933535923, 0.7344542310178708)--(-0.6323921585579154, 0.736896806712438)--(-0.6372773098808819, 0.736896806674236)--(-0.6415079750470031, 0.7344542310458366)--(-0.6439505507415703, 0.7302235658415134);
\draw[dotted] (-0.643950550731334, 0.7071067812003846)--(-0.6415079750367668, 0.7028761160724656)--(-0.6372773099088477, 0.7004335403778984)--(-0.6323921585197134, 0.7004335403778984)--(-0.6281614933917943, 0.7028761160724656)--(-0.6257189176972271, 0.7071067812003847)--(-0.6257189176972271, 0.711991932589519)--(-0.6281614933917943, 0.7162225977174381)--(-0.6323921585197134, 0.7186651734120053)--(-0.6372773099088478, 0.7186651734120053)--(-0.6415079750367668, 0.7162225977174381)--(-0.643950550731334, 0.711991932589519)--(-0.643950550731334, 0.7071067812003846);
\draw[dotted] (-0.6323921584298706, 0.6870870584804372)--(-0.63483473405827, 0.6913177236465583)--(-0.634834734096472, 0.6962028749695248)--(-0.6323921584019049, 0.700433540173848)--(-0.6281614932357836, 0.7028761158022473)--(-0.6232763419128172, 0.7028761158404494)--(-0.619045676708494, 0.7004335401458822)--(-0.6166031010800948, 0.696202874979761)--(-0.6166031010418926, 0.6913177236567946)--(-0.6190456767364598, 0.6870870584524713)--(-0.623276341902581, 0.684644482824072)--(-0.6281614932255475, 0.68464448278587)--(-0.6323921584298706, 0.6870870584804372);
\draw[dotted] (-0.6123724356437553, 0.6755286661407718)--(-0.6074872843207888, 0.6755286661789738)--(-0.6032566191546677, 0.6779712418073731)--(-0.6008140434601005, 0.6822019070116963)--(-0.6008140434983026, 0.6870870583346628)--(-0.6032566191267019, 0.6913177235007839)--(-0.6074872843310251, 0.6937602991953511)--(-0.6123724356539916, 0.6937602991571491)--(-0.6166031008201127, 0.6913177235287498)--(-0.6190456765146799, 0.6870870583244266)--(-0.6190456764764778, 0.6822019070014601)--(-0.6166031008480786, 0.677971241835339)--(-0.6123724356437553, 0.6755286661407718);
\draw[dotted] (-0.5892556510026266, 0.675528666151008)--(-0.5850249858747074, 0.6779712418455751)--(-0.5825824101801402, 0.6822019069734943)--(-0.5825824101801403, 0.6870870583626286)--(-0.5850249858747074, 0.6913177234905478)--(-0.5892556510026266, 0.693760299185115)--(-0.5941408023917609, 0.693760299185115)--(-0.5983714675196801, 0.6913177234905478)--(-0.6008140432142473, 0.6870870583626286)--(-0.6008140432142473, 0.6822019069734943)--(-0.5983714675196801, 0.6779712418455751)--(-0.5941408023917609, 0.675528666151008)--(-0.5892556510026266, 0.675528666151008);
\draw[dotted] (-0.5692359282547133, 0.6870870584804372)--(-0.566793352626314, 0.6913177236465583)--(-0.5667933525881119, 0.6962028749695248)--(-0.5692359282826791, 0.700433540173848)--(-0.5734665934488002, 0.7028761158022473)--(-0.5783517447717668, 0.7028761158404493)--(-0.5825824099760899, 0.7004335401458821)--(-0.5850249856044892, 0.696202874979761)--(-0.5850249856426912, 0.6913177236567946)--(-0.5825824099481242, 0.6870870584524713)--(-0.578351744782003, 0.684644482824072)--(-0.5734665934590365, 0.68464448278587)--(-0.5692359282547133, 0.6870870584804372);
\draw[dotted] (-0.5576775359430137, 0.7071067812385867)--(-0.5576775359812157, 0.7119919325615531)--(-0.5601201116096151, 0.7162225977276744)--(-0.5643507768139382, 0.7186651734222416)--(-0.5692359281369047, 0.7186651733840395)--(-0.5734665933030259, 0.7162225977556401)--(-0.575909168997593, 0.711991932551317)--(-0.575909168959391, 0.7071067812283505)--(-0.5734665933309917, 0.7028761160622293)--(-0.5692359281266686, 0.7004335403676621)--(-0.564350776803702, 0.7004335404058641)--(-0.5601201116375809, 0.7028761160342636)--(-0.5576775359430137, 0.7071067812385867);
\draw[dotted] (-0.5576775359430137, 0.7302235658415134)--(-0.5576775359812157, 0.7253384145185469)--(-0.5601201116096151, 0.7211077493524257)--(-0.5643507768139382, 0.7186651736578585)--(-0.5692359281369047, 0.7186651736960605)--(-0.5734665933030259, 0.7211077493244599)--(-0.575909168997593, 0.7253384145287831)--(-0.575909168959391, 0.7302235658517496)--(-0.5734665933309917, 0.7344542310178707)--(-0.5692359281266686, 0.736896806712438)--(-0.564350776803702, 0.7368968066742358)--(-0.5601201116375809, 0.7344542310458365)--(-0.5576775359430137, 0.7302235658415134);
\draw[dotted] (-0.5692359282826791, 0.7502432886276287)--(-0.5734665934488002, 0.752685864256028)--(-0.5783517447717668, 0.75268586429423)--(-0.5825824099760899, 0.7502432885996629)--(-0.5850249856044892, 0.7460126234335418)--(-0.5850249856426912, 0.7411274721105753)--(-0.582582409948124, 0.736896806906252)--(-0.578351744782003, 0.7344542312778528)--(-0.5734665934590365, 0.7344542312396507)--(-0.5692359282547133, 0.7368968069342179)--(-0.566793352626314, 0.741127472100339)--(-0.5667933525881119, 0.7460126234233055)--(-0.5692359282826791, 0.7502432886276287);
\draw[dotted] (-0.5892556510408286, 0.7618016809393283)--(-0.5941408023637951, 0.7618016809011262)--(-0.5983714675299162, 0.759359105272727)--(-0.6008140432244834, 0.7551284400684037)--(-0.6008140431862814, 0.7502432887454373)--(-0.5983714675578821, 0.7460126235793161)--(-0.5941408023535588, 0.7435700478847489)--(-0.5892556510305924, 0.743570047922951)--(-0.5850249858644713, 0.7460126235513503)--(-0.5825824101699041, 0.7502432887556735)--(-0.5825824102081061, 0.75512844007864)--(-0.5850249858365054, 0.7593591052447611)--(-0.5892556510408286, 0.7618016809393283);
\draw[dotted] (-0.502982635968453, 0.7618016809290921)--(-0.49875197084053385, 0.7593591052345249)--(-0.4963093951459667, 0.7551284401066057)--(-0.49630939514596667, 0.7502432887174715)--(-0.49875197084053385, 0.7460126235895523)--(-0.502982635968453, 0.7435700478949852)--(-0.5078677873575873, 0.7435700478949852)--(-0.5120984524855065, 0.7460126235895523)--(-0.5145410281800736, 0.7502432887174715)--(-0.5145410281800736, 0.7551284401066057)--(-0.5120984524855065, 0.7593591052345249)--(-0.5078677873575873, 0.7618016809290921)--(-0.502982635968453, 0.7618016809290921);
\draw[dotted] (-0.4829629132485055, 0.7502432886276287)--(-0.4871935784146267, 0.752685864256028)--(-0.49207872973759315, 0.75268586429423)--(-0.4963093949419163, 0.7502432885996629)--(-0.4987519705703157, 0.7460126234335418)--(-0.4987519706085176, 0.7411274721105753)--(-0.4963093949139505, 0.736896806906252)--(-0.4920787297478294, 0.7344542312778527)--(-0.4871935784248629, 0.7344542312396507)--(-0.4829629132205397, 0.7368968069342179)--(-0.48052033759214036, 0.741127472100339)--(-0.4805203375539383, 0.7460126234233055)--(-0.4829629132485055, 0.7502432886276287);
\draw[dotted] (-0.4714045209088401, 0.7302235658415134)--(-0.4714045209470421, 0.7253384145185469)--(-0.47384709657544144, 0.7211077493524257)--(-0.47807776177976463, 0.7186651736578585)--(-0.48296291310273115, 0.7186651736960605)--(-0.4871935782688523, 0.7211077493244599)--(-0.4896361539634195, 0.7253384145287831)--(-0.4896361539252174, 0.7302235658517495)--(-0.4871935782968181, 0.7344542310178708)--(-0.48296291309249495, 0.7368968067124378)--(-0.47807776176952843, 0.7368968066742358)--(-0.4738470966034073, 0.7344542310458365)--(-0.4714045209088401, 0.7302235658415134);
\draw[dotted] (-0.4714045209190763, 0.7071067812003846)--(-0.4738470966136435, 0.7028761160724655)--(-0.47807776174156263, 0.7004335403778983)--(-0.48296291313069695, 0.7004335403778984)--(-0.4871935782586161, 0.7028761160724655)--(-0.4896361539531833, 0.7071067812003846)--(-0.4896361539531833, 0.711991932589519)--(-0.4871935782586161, 0.7162225977174381)--(-0.48296291313069695, 0.7186651734120053)--(-0.47807776174156263, 0.7186651734120053)--(-0.4738470966136435, 0.7162225977174381)--(-0.4714045209190763, 0.711991932589519)--(-0.4714045209190763, 0.7071067812003846);
\draw[dotted] (-0.4829629132205397, 0.6870870584804372)--(-0.48052033759214036, 0.6913177236465583)--(-0.4805203375539383, 0.6962028749695248)--(-0.4829629132485055, 0.700433540173848)--(-0.4871935784146267, 0.7028761158022473)--(-0.49207872973759315, 0.7028761158404493)--(-0.4963093949419163, 0.7004335401458821)--(-0.4987519705703157, 0.696202874979761)--(-0.49875197060851767, 0.6913177236567944)--(-0.49630939491395054, 0.6870870584524713)--(-0.4920787297478294, 0.684644482824072)--(-0.4871935784248629, 0.68464448278587)--(-0.4829629132205397, 0.6870870584804372);
\draw[dotted] (-0.5029826360066549, 0.6755286661407718)--(-0.5078677873296216, 0.6755286661789738)--(-0.5120984524957426, 0.6779712418073731)--(-0.5145410281903098, 0.6822019070116963)--(-0.5145410281521078, 0.6870870583346628)--(-0.5120984525237084, 0.6913177235007839)--(-0.5078677873193853, 0.6937602991953511)--(-0.5029826359964188, 0.6937602991571491)--(-0.49875197083029765, 0.6913177235287498)--(-0.49630939513573047, 0.6870870583244266)--(-0.49630939517393247, 0.6822019070014601)--(-0.4987519708023318, 0.677971241835339)--(-0.5029826360066549, 0.6755286661407718);
\draw[dotted] (-0.5260994206477838, 0.6755286661510079)--(-0.530330085775703, 0.6779712418455751)--(-0.53277266147027, 0.6822019069734943)--(-0.53277266147027, 0.6870870583626286)--(-0.5303300857757028, 0.6913177234905478)--(-0.5260994206477837, 0.693760299185115)--(-0.5212142692586494, 0.693760299185115)--(-0.5169836041307303, 0.6913177234905478)--(-0.5145410284361631, 0.6870870583626286)--(-0.5145410284361631, 0.6822019069734943)--(-0.5169836041307303, 0.6779712418455751)--(-0.5212142692586494, 0.6755286661510079)--(-0.5260994206477838, 0.6755286661510079);
\draw[dotted] (-0.5461191433956971, 0.6870870584804372)--(-0.5485617190240963, 0.6913177236465583)--(-0.5485617190622984, 0.6962028749695248)--(-0.5461191433677313, 0.700433540173848)--(-0.54188847820161, 0.7028761158022473)--(-0.5370033268786436, 0.7028761158404493)--(-0.5327726616743205, 0.7004335401458821)--(-0.530330086045921, 0.696202874979761)--(-0.530330086007719, 0.6913177236567944)--(-0.5327726617022862, 0.6870870584524713)--(-0.5370033268684073, 0.684644482824072)--(-0.5418884781913739, 0.68464448278587)--(-0.5461191433956971, 0.6870870584804372);
\draw[dotted] (-0.5576775357073966, 0.7071067812385866)--(-0.5576775356691946, 0.7119919325615531)--(-0.5552349600407953, 0.7162225977276743)--(-0.5510042948364722, 0.7186651734222415)--(-0.5461191435135055, 0.7186651733840395)--(-0.5418884783473845, 0.7162225977556401)--(-0.5394459026528173, 0.711991932551317)--(-0.5394459026910193, 0.7071067812283505)--(-0.5418884783194187, 0.7028761160622293)--(-0.5461191435237418, 0.7004335403676621)--(-0.5510042948467083, 0.7004335404058641)--(-0.5552349600128295, 0.7028761160342635)--(-0.5576775357073966, 0.7071067812385866);
\draw[dotted] (-0.5576775357073966, 0.7302235658415134)--(-0.5576775356691946, 0.7253384145185469)--(-0.5552349600407953, 0.7211077493524257)--(-0.5510042948364722, 0.7186651736578585)--(-0.5461191435135055, 0.7186651736960605)--(-0.5418884783473845, 0.7211077493244599)--(-0.5394459026528173, 0.725338414528783)--(-0.5394459026910193, 0.7302235658517495)--(-0.5418884783194187, 0.7344542310178707)--(-0.5461191435237418, 0.7368968067124378)--(-0.5510042948467083, 0.7368968066742358)--(-0.5552349600128295, 0.7344542310458365)--(-0.5576775357073966, 0.7302235658415134);
\draw[dotted] (-0.5461191433677313, 0.7502432886276287)--(-0.54188847820161, 0.752685864256028)--(-0.5370033268786436, 0.75268586429423)--(-0.5327726616743205, 0.7502432885996629)--(-0.530330086045921, 0.7460126234335418)--(-0.530330086007719, 0.7411274721105753)--(-0.5327726617022862, 0.736896806906252)--(-0.5370033268684073, 0.7344542312778527)--(-0.5418884781913739, 0.7344542312396507)--(-0.5461191433956971, 0.7368968069342179)--(-0.5485617190240963, 0.741127472100339)--(-0.5485617190622984, 0.7460126234233055)--(-0.5461191433677313, 0.7502432886276287);
\draw[dotted] (-0.5260994206095817, 0.7618016809393282)--(-0.5212142692866153, 0.7618016809011262)--(-0.516983604120494, 0.7593591052727269)--(-0.514541028425927, 0.7551284400684037)--(-0.514541028464129, 0.7502432887454373)--(-0.5169836040925283, 0.7460126235793161)--(-0.5212142692968514, 0.7435700478847489)--(-0.526099420619818, 0.743570047922951)--(-0.5303300857859391, 0.7460126235513502)--(-0.5327726614805063, 0.7502432887556735)--(-0.5327726614423043, 0.75512844007864)--(-0.530330085813905, 0.759359105244761)--(-0.5260994206095817, 0.7618016809393282);
\draw[dotted] (-0.4082482905398686, 0.7071067810825761)--(-0.4058057149114692, 0.7028761159164549)--(-0.4058057148732672, 0.6979909645934884)--(-0.4082482905678344, 0.6937602993891653)--(-0.41247895573395554, 0.691317723760766)--(-0.41736410705692206, 0.691317723722564)--(-0.42159477226124525, 0.693760299417131)--(-0.4240373478896446, 0.6979909645832523)--(-0.4240373479278466, 0.7028761159062187)--(-0.4215947722332794, 0.7071067811105419)--(-0.41736410706715826, 0.7095493567389413)--(-0.41247895574419174, 0.7095493567771433)--(-0.4082482905398686, 0.7071067810825761);
\draw[dotted] (-0.3966898982384052, 0.6870870583626286)--(-0.3991324739329724, 0.6913177234905478)--(-0.40336313906089155, 0.6937602991851148)--(-0.4082482904500259, 0.6937602991851148)--(-0.412478955577945, 0.6913177234905478)--(-0.4149215312725122, 0.6870870583626286)--(-0.4149215312725122, 0.6822019069734943)--(-0.412478955577945, 0.6779712418455751)--(-0.40824829045002586, 0.6755286661510079)--(-0.4033631390608915, 0.6755286661510079)--(-0.3991324739329724, 0.6779712418455751)--(-0.3966898982384052, 0.6822019069734943)--(-0.3966898982384052, 0.6870870583626286);
\draw[dotted] (-0.3966898982384052, 0.6639702736832978)--(-0.3991324739329724, 0.6597396085553787)--(-0.40336313906089155, 0.6572970328608115)--(-0.40824829045002586, 0.6572970328608115)--(-0.412478955577945, 0.6597396085553787)--(-0.4149215312725122, 0.6639702736832979)--(-0.4149215312725122, 0.6688554250724322)--(-0.412478955577945, 0.6730860902003513)--(-0.40824829045002586, 0.6755286658949184)--(-0.40336313906089155, 0.6755286658949184)--(-0.3991324739329724, 0.6730860902003513)--(-0.3966898982384052, 0.6688554250724321)--(-0.3966898982384052, 0.6639702736832978);
\draw[dotted] (-0.4082482905678344, 0.6439505509353846)--(-0.41247895573395554, 0.6415079753069852)--(-0.41736410705692206, 0.6415079752687831)--(-0.42159477226124525, 0.6439505509633503)--(-0.4240373478896446, 0.6481812161294714)--(-0.4240373479278466, 0.653066367452438)--(-0.4215947722332794, 0.6572970326567611)--(-0.41736410706715826, 0.6597396082851604)--(-0.41247895574419174, 0.6597396083233625)--(-0.4082482905398686, 0.6572970326287954)--(-0.4058057149114692, 0.6530663674626742)--(-0.4058057148732672, 0.6481812161397077)--(-0.4082482905678344, 0.6439505509353846);
\draw[dotted] (-0.4282680132877819, 0.6323921586339212)--(-0.42403734815986277, 0.6348347343284884)--(-0.4215947724652956, 0.6390653994564075)--(-0.4215947724652956, 0.6439505508455418)--(-0.42403734815986277, 0.6481812159734609)--(-0.4282680132877819, 0.6506237916680281)--(-0.4331531646769163, 0.6506237916680281)--(-0.4373838298048354, 0.6481812159734609)--(-0.43982640549940255, 0.6439505508455418)--(-0.43982640549940255, 0.6390653994564075)--(-0.4373838298048354, 0.6348347343284884)--(-0.4331531646769163, 0.6323921586339212)--(-0.4282680132877819, 0.6323921586339212);
\draw[dotted] (-0.45138479796711267, 0.6323921586339212)--(-0.4556154630950318, 0.6348347343284884)--(-0.45805803878959894, 0.6390653994564075)--(-0.45805803878959894, 0.6439505508455418)--(-0.45561546309503176, 0.6481812159734609)--(-0.45138479796711267, 0.6506237916680281)--(-0.4464996465779783, 0.6506237916680281)--(-0.4422689814500592, 0.6481812159734609)--(-0.43982640575549203, 0.6439505508455418)--(-0.439826405755492, 0.6390653994564075)--(-0.44226898145005916, 0.6348347343284884)--(-0.44649964657797836, 0.6323921586339212)--(-0.45138479796711267, 0.6323921586339212);
\draw[dotted] (-0.471404520715026, 0.6439505509633503)--(-0.47384709634342537, 0.6481812161294714)--(-0.47384709638162736, 0.653066367452438)--(-0.4714045206870602, 0.6572970326567611)--(-0.46717385552093904, 0.6597396082851605)--(-0.4622887041979725, 0.6597396083233625)--(-0.45805803899364933, 0.6572970326287954)--(-0.45561546336525, 0.6530663674626742)--(-0.455615463327048, 0.6481812161397077)--(-0.4580580390216151, 0.6439505509353846)--(-0.4622887041877363, 0.6415079753069852)--(-0.46717385551070284, 0.6415079752687831)--(-0.471404520715026, 0.6439505509633503);
\draw[dotted] (-0.4829629130267255, 0.6639702737214999)--(-0.4829629129885235, 0.6688554250444664)--(-0.4805203373601242, 0.6730860902105875)--(-0.476289672155801, 0.6755286659051547)--(-0.47140452083283446, 0.6755286658669526)--(-0.4671738556667134, 0.6730860902385534)--(-0.46473127997214625, 0.6688554250342301)--(-0.46473128001034825, 0.6639702737112636)--(-0.4671738556387475, 0.6597396085451425)--(-0.4714045208430707, 0.6572970328505753)--(-0.47628967216603724, 0.6572970328887774)--(-0.4805203373321584, 0.6597396085171767)--(-0.4829629130267255, 0.6639702737214999);
\draw[dotted] (-0.4829629130164893, 0.6870870583626286)--(-0.4805203373219221, 0.6913177234905477)--(-0.476289672194003, 0.6937602991851148)--(-0.47140452080486867, 0.6937602991851148)--(-0.4671738556769496, 0.6913177234905478)--(-0.4647312799823824, 0.6870870583626286)--(-0.4647312799823824, 0.6822019069734943)--(-0.4671738556769496, 0.6779712418455751)--(-0.4714045208048687, 0.6755286661510079)--(-0.4762896721940031, 0.6755286661510079)--(-0.4805203373219221, 0.6779712418455751)--(-0.4829629130164893, 0.6822019069734943)--(-0.4829629130164893, 0.6870870583626286);
\draw[dotted] (-0.471404520715026, 0.7071067810825761)--(-0.47384709634342537, 0.7028761159164549)--(-0.47384709638162736, 0.6979909645934884)--(-0.4714045206870602, 0.6937602993891653)--(-0.46717385552093904, 0.691317723760766)--(-0.4622887041979725, 0.691317723722564)--(-0.45805803899364933, 0.6937602994171311)--(-0.45561546336525, 0.6979909645832523)--(-0.455615463327048, 0.7028761159062187)--(-0.4580580390216151, 0.7071067811105419)--(-0.4622887041877363, 0.7095493567389413)--(-0.46717385551070284, 0.7095493567771433)--(-0.471404520715026, 0.7071067810825761);
\draw[dotted] (-0.4513847979289107, 0.7186651734222415)--(-0.44649964660594416, 0.7186651733840395)--(-0.44226898143982296, 0.7162225977556401)--(-0.43982640574525583, 0.711991932551317)--(-0.43982640578345783, 0.7071067812283505)--(-0.44226898141185716, 0.7028761160622293)--(-0.4464996466161803, 0.7004335403676621)--(-0.4513847979391468, 0.7004335404058641)--(-0.45561546310526796, 0.7028761160342635)--(-0.45805803879983514, 0.7071067812385866)--(-0.45805803876163315, 0.7119919325615531)--(-0.4556154631332338, 0.7162225977276743)--(-0.4513847979289107, 0.7186651734222415);
\draw[dotted] (-0.4282680132877819, 0.7186651734120053)--(-0.42403734815986277, 0.7162225977174381)--(-0.4215947724652956, 0.711991932589519)--(-0.4215947724652956, 0.7071067812003846)--(-0.42403734815986277, 0.7028761160724655)--(-0.4282680132877819, 0.7004335403778983)--(-0.4331531646769163, 0.7004335403778984)--(-0.4373838298048354, 0.7028761160724655)--(-0.43982640549940255, 0.7071067812003846)--(-0.43982640549940255, 0.711991932589519)--(-0.4373838298048354, 0.7162225977174381)--(-0.4331531646769163, 0.7186651734120053)--(-0.4282680132877819, 0.7186651734120053);
\draw[dotted] (-0.3535533907213184, 0.6123724356819574)--(-0.3559959664158856, 0.6166031008098766)--(-0.36022663154380474, 0.6190456765044438)--(-0.3651117829329391, 0.6190456765044438)--(-0.36934244806085825, 0.6166031008098766)--(-0.37178502375542544, 0.6123724356819574)--(-0.37178502375542544, 0.6074872842928231)--(-0.36934244806085825, 0.603256619164904)--(-0.3651117829329391, 0.6008140434703368)--(-0.36022663154380474, 0.6008140434703368)--(-0.3559959664158856, 0.603256619164904)--(-0.3535533907213184, 0.6074872842928231)--(-0.3535533907213184, 0.6123724356819574);
\draw[dotted] (-0.3651117830227818, 0.6323921584019049)--(-0.36266920739438246, 0.6281614932357837)--(-0.3626692073561804, 0.6232763419128172)--(-0.3651117830507476, 0.6190456767084941)--(-0.3693424482168688, 0.6166031010800948)--(-0.37422759953983525, 0.6166031010418928)--(-0.37845826474415845, 0.6190456767364599)--(-0.3809008403725578, 0.6232763419025811)--(-0.3809008404107598, 0.6281614932255476)--(-0.37845826471619265, 0.6323921584298707)--(-0.37422759955007145, 0.6348347340582701)--(-0.36934244822710494, 0.6348347340964721)--(-0.3651117830227818, 0.6323921584019049);
\draw[dotted] (-0.38513150580889716, 0.6439505507415704)--(-0.3900166571318636, 0.6439505507033683)--(-0.39424732229798476, 0.6415079750749689)--(-0.39668989799255194, 0.6372773098706458)--(-0.39668989795434995, 0.6323921585476793)--(-0.3942473223259506, 0.6281614933815581)--(-0.3900166571216274, 0.625718917686991)--(-0.38513150579866096, 0.625718917725193)--(-0.38090084063253976, 0.6281614933535923)--(-0.37845826493797263, 0.6323921585579155)--(-0.37845826497617463, 0.6372773098808819)--(-0.38090084060457396, 0.6415079750470032)--(-0.38513150580889716, 0.6439505507415704);
\draw[dotted] (-0.4082482904500259, 0.6439505507313341)--(-0.412478955577945, 0.6415079750367669)--(-0.4149215312725122, 0.6372773099088478)--(-0.4149215312725122, 0.6323921585197135)--(-0.412478955577945, 0.6281614933917944)--(-0.40824829045002586, 0.6257189176972272)--(-0.40336313906089155, 0.6257189176972272)--(-0.3991324739329724, 0.6281614933917944)--(-0.3966898982384052, 0.6323921585197134)--(-0.3966898982384052, 0.6372773099088478)--(-0.3991324739329724, 0.6415079750367669)--(-0.40336313906089155, 0.6439505507313341)--(-0.4082482904500259, 0.6439505507313341);
\draw[dotted] (-0.42826801316997337, 0.6323921584298707)--(-0.42403734800385223, 0.6348347340582701)--(-0.4191521966808857, 0.6348347340964721)--(-0.4149215314765625, 0.6323921584019049)--(-0.41247895584816324, 0.6281614932357837)--(-0.4124789558099612, 0.6232763419128173)--(-0.4149215315045284, 0.6190456767084941)--(-0.4191521966706495, 0.6166031010800948)--(-0.42403734799361603, 0.6166031010418928)--(-0.42826801319793917, 0.6190456767364599)--(-0.4307105888263385, 0.6232763419025811)--(-0.43071058886454056, 0.6281614932255476)--(-0.42826801316997337, 0.6323921584298707);
\draw[dotted] (-0.43982640550963875, 0.6123724356437554)--(-0.43982640547143675, 0.6074872843207889)--(-0.4373838298430374, 0.6032566191546678)--(-0.4331531646387142, 0.6008140434601006)--(-0.42826801331574776, 0.6008140434983026)--(-0.42403734814962657, 0.6032566191267019)--(-0.42159477245505944, 0.6074872843310252)--(-0.4215947724932615, 0.6123724356539917)--(-0.4240373481216608, 0.6166031008201127)--(-0.4282680133259839, 0.6190456765146799)--(-0.43315316464895043, 0.6190456764764779)--(-0.43738382981507157, 0.6166031008480786)--(-0.43982640550963875, 0.6123724356437554);
\draw[dotted] (-0.43982640549940255, 0.5892556510026267)--(-0.4373838298048354, 0.5850249858747075)--(-0.4331531646769163, 0.5825824101801403)--(-0.4282680132877819, 0.5825824101801403)--(-0.42403734815986277, 0.5850249858747075)--(-0.4215947724652956, 0.5892556510026267)--(-0.4215947724652956, 0.594140802391761)--(-0.42403734815986277, 0.5983714675196802)--(-0.4282680132877819, 0.6008140432142473)--(-0.4331531646769163, 0.6008140432142473)--(-0.4373838298048354, 0.5983714675196802)--(-0.43982640549940255, 0.594140802391761)--(-0.43982640549940255, 0.5892556510026267);
\draw[dotted] (-0.4282680131699734, 0.5692359282547134)--(-0.42403734800385223, 0.566793352626314)--(-0.41915219668088577, 0.566793352588112)--(-0.4149215314765626, 0.5692359282826792)--(-0.41247895584816324, 0.5734665934488004)--(-0.41247895580996125, 0.5783517447717669)--(-0.41492153150452843, 0.58258240997609)--(-0.4191521966706495, 0.5850249856044893)--(-0.42403734799361603, 0.5850249856426913)--(-0.42826801319793917, 0.5825824099481243)--(-0.4307105888263385, 0.578351744782003)--(-0.43071058886454056, 0.5734665934590366)--(-0.4282680131699734, 0.5692359282547134);
\draw[dotted] (-0.40824829041182387, 0.5576775359430138)--(-0.4033631390888574, 0.5576775359812158)--(-0.3991324739227362, 0.5601201116096152)--(-0.396689898228169, 0.5643507768139383)--(-0.3966898982663711, 0.5692359281369048)--(-0.3991324738947704, 0.573466593303026)--(-0.4033631390990935, 0.5759091689975931)--(-0.40824829042206007, 0.5759091689593911)--(-0.4124789555881812, 0.5734665933309918)--(-0.4149215312827484, 0.5692359281266686)--(-0.41492153124454634, 0.5643507768037022)--(-0.412478955616147, 0.5601201116375809)--(-0.40824829041182387, 0.5576775359430138);
\draw[dotted] (-0.38513150580889716, 0.5576775359430138)--(-0.3900166571318637, 0.5576775359812158)--(-0.39424732229798476, 0.5601201116096152)--(-0.39668989799255194, 0.5643507768139383)--(-0.39668989795435, 0.5692359281369048)--(-0.39424732232595067, 0.573466593303026)--(-0.3900166571216275, 0.5759091689975931)--(-0.38513150579866096, 0.5759091689593911)--(-0.3809008406325398, 0.5734665933309918)--(-0.37845826493797263, 0.5692359281266686)--(-0.3784582649761747, 0.5643507768037022)--(-0.380900840604574, 0.5601201116375809)--(-0.38513150580889716, 0.5576775359430138);
\draw[dotted] (-0.3651117830227818, 0.5692359282826791)--(-0.36266920739438246, 0.5734665934488004)--(-0.36266920735618047, 0.5783517447717668)--(-0.3651117830507476, 0.58258240997609)--(-0.3693424482168688, 0.5850249856044893)--(-0.3742275995398353, 0.5850249856426913)--(-0.37845826474415845, 0.5825824099481242)--(-0.38090084037255784, 0.578351744782003)--(-0.3809008404107598, 0.5734665934590365)--(-0.37845826471619265, 0.5692359282547134)--(-0.3742275995500715, 0.566793352626314)--(-0.369342448227105, 0.566793352588112)--(-0.3651117830227818, 0.5692359282826791);
\draw[dotted] (-0.35355339071108227, 0.5892556510408287)--(-0.3535533907492843, 0.5941408023637952)--(-0.3559959663776836, 0.5983714675299163)--(-0.36022663158200674, 0.6008140432244835)--(-0.36511178290497326, 0.6008140431862814)--(-0.3693424480710944, 0.5983714675578822)--(-0.3717850237656616, 0.594140802353559)--(-0.3717850237274596, 0.5892556510305925)--(-0.36934244809906025, 0.5850249858644714)--(-0.3651117828947371, 0.5825824101699042)--(-0.36022663157177065, 0.5825824102081062)--(-0.3559959664056494, 0.5850249858365055)--(-0.35355339071108227, 0.5892556510408287);
\draw[dotted] (-0.3535533907213184, 0.502982635968453)--(-0.3559959664158856, 0.49875197084053396)--(-0.36022663154380474, 0.49630939514596684)--(-0.3651117829329391, 0.49630939514596684)--(-0.36934244806085825, 0.498751970840534)--(-0.37178502375542544, 0.502982635968453)--(-0.37178502375542544, 0.5078677873575874)--(-0.36934244806085825, 0.5120984524855066)--(-0.3651117829329391, 0.5145410281800737)--(-0.36022663154380474, 0.5145410281800737)--(-0.3559959664158856, 0.5120984524855066)--(-0.3535533907213185, 0.5078677873575874)--(-0.3535533907213184, 0.502982635968453);
\draw[dotted] (-0.3651117830227818, 0.4829629132485056)--(-0.3626692073943825, 0.4871935784146268)--(-0.36266920735618047, 0.49207872973759326)--(-0.36511178305074765, 0.49630939494191645)--(-0.3693424482168688, 0.4987519705703158)--(-0.3742275995398353, 0.49875197060851784)--(-0.37845826474415845, 0.49630939491395065)--(-0.38090084037255784, 0.4920787297478295)--(-0.3809008404107599, 0.487193578424863)--(-0.37845826471619265, 0.4829629132205398)--(-0.3742275995500715, 0.48052033759214047)--(-0.36934244822710505, 0.48052033755393847)--(-0.3651117830227818, 0.4829629132485056);
\draw[dotted] (-0.38513150580889716, 0.4714045209088402)--(-0.3900166571318637, 0.4714045209470423)--(-0.39424732229798487, 0.47384709657544166)--(-0.396689897992552, 0.4780777617797648)--(-0.39668989795435, 0.4829629131027313)--(-0.39424732232595067, 0.4871935782688524)--(-0.3900166571216275, 0.4896361539634196)--(-0.38513150579866096, 0.48963615392521753)--(-0.38090084063253976, 0.4871935782968182)--(-0.37845826493797263, 0.48296291309249506)--(-0.3784582649761747, 0.47807776176952854)--(-0.380900840604574, 0.4738470966034074)--(-0.38513150580889716, 0.4714045209088402);
\draw[dotted] (-0.4082482904500259, 0.4714045209190765)--(-0.41247895557794506, 0.4738470966136436)--(-0.4149215312725122, 0.47807776174156275)--(-0.4149215312725122, 0.48296291313069706)--(-0.41247895557794506, 0.4871935782586162)--(-0.4082482904500259, 0.4896361539531834)--(-0.40336313906089155, 0.4896361539531834)--(-0.3991324739329724, 0.4871935782586162)--(-0.3966898982384052, 0.48296291313069706)--(-0.3966898982384052, 0.47807776174156275)--(-0.3991324739329724, 0.4738470966136436)--(-0.40336313906089155, 0.4714045209190765)--(-0.4082482904500259, 0.4714045209190765);
\draw[dotted] (-0.4282680131699734, 0.4829629132205398)--(-0.42403734800385223, 0.48052033759214047)--(-0.41915219668088577, 0.48052033755393847)--(-0.4149215314765626, 0.4829629132485056)--(-0.41247895584816324, 0.4871935784146268)--(-0.41247895580996125, 0.49207872973759326)--(-0.41492153150452843, 0.4963093949419165)--(-0.41915219667064957, 0.4987519705703158)--(-0.42403734799361603, 0.49875197060851784)--(-0.4282680131979392, 0.49630939491395065)--(-0.4307105888263385, 0.4920787297478295)--(-0.43071058886454056, 0.487193578424863)--(-0.4282680131699734, 0.4829629132205398);
\draw[dotted] (-0.4398264055096388, 0.5029826360066552)--(-0.43982640547143675, 0.5078677873296217)--(-0.4373838298430375, 0.5120984524957428)--(-0.4331531646387142, 0.51454102819031)--(-0.42826801331574776, 0.5145410281521079)--(-0.42403734814962657, 0.5120984525237087)--(-0.42159477245505944, 0.5078677873193854)--(-0.4215947724932615, 0.5029826359964189)--(-0.42403734812166083, 0.4987519708302978)--(-0.42826801332598396, 0.49630939513573064)--(-0.4331531646489505, 0.4963093951739327)--(-0.4373838298150716, 0.498751970802332)--(-0.4398264055096388, 0.5029826360066552);
\draw[dotted] (-0.43982640549940255, 0.5260994206477839)--(-0.4373838298048354, 0.5303300857757031)--(-0.4331531646769163, 0.5327726614702702)--(-0.4282680132877819, 0.5327726614702701)--(-0.4240373481598628, 0.5303300857757031)--(-0.4215947724652956, 0.5260994206477839)--(-0.42159477246529564, 0.5212142692586496)--(-0.4240373481598628, 0.5169836041307304)--(-0.42826801328778197, 0.5145410284361633)--(-0.4331531646769163, 0.5145410284361633)--(-0.4373838298048354, 0.5169836041307304)--(-0.43982640549940255, 0.5212142692586496)--(-0.43982640549940255, 0.5260994206477839);
\draw[dotted] (-0.4282680131699734, 0.5461191433956972)--(-0.42403734800385223, 0.5485617190240966)--(-0.41915219668088577, 0.5485617190622986)--(-0.4149215314765626, 0.5461191433677314)--(-0.41247895584816324, 0.5418884782016102)--(-0.41247895580996125, 0.5370033268786437)--(-0.41492153150452843, 0.5327726616743206)--(-0.41915219667064957, 0.5303300860459212)--(-0.42403734799361603, 0.5303300860077192)--(-0.4282680131979392, 0.5327726617022864)--(-0.4307105888263385, 0.5370033268684076)--(-0.43071058886454056, 0.541888478191374)--(-0.4282680131699734, 0.5461191433956972);
\draw[dotted] (-0.40824829041182387, 0.5576775357073968)--(-0.40336313908885735, 0.5576775356691948)--(-0.3991324739227362, 0.5552349600407954)--(-0.3966898982281691, 0.5510042948364722)--(-0.3966898982663711, 0.5461191435135058)--(-0.3991324738947704, 0.5418884783473845)--(-0.40336313909909355, 0.5394459026528174)--(-0.40824829042206007, 0.5394459026910194)--(-0.4124789555881812, 0.5418884783194188)--(-0.4149215312827484, 0.546119143523742)--(-0.41492153124454634, 0.5510042948467084)--(-0.412478955616147, 0.5552349600128297)--(-0.40824829041182387, 0.5576775357073968);
\draw[dotted] (-0.38513150580889716, 0.5576775357073968)--(-0.3900166571318636, 0.5576775356691948)--(-0.39424732229798476, 0.5552349600407954)--(-0.39668989799255194, 0.5510042948364722)--(-0.39668989795434995, 0.5461191435135058)--(-0.39424732232595067, 0.5418884783473846)--(-0.3900166571216275, 0.5394459026528174)--(-0.38513150579866096, 0.5394459026910194)--(-0.38090084063253976, 0.5418884783194188)--(-0.37845826493797263, 0.5461191435237419)--(-0.3784582649761747, 0.5510042948467084)--(-0.380900840604574, 0.5552349600128297)--(-0.38513150580889716, 0.5576775357073968);
\draw[dotted] (-0.3651117830227818, 0.5461191433677314)--(-0.36266920739438246, 0.5418884782016102)--(-0.36266920735618047, 0.5370033268786437)--(-0.36511178305074765, 0.5327726616743206)--(-0.3693424482168688, 0.5303300860459212)--(-0.3742275995398353, 0.5303300860077191)--(-0.37845826474415845, 0.5327726617022863)--(-0.38090084037255784, 0.5370033268684076)--(-0.3809008404107598, 0.541888478191374)--(-0.3784582647161926, 0.5461191433956972)--(-0.3742275995500715, 0.5485617190240966)--(-0.369342448227105, 0.5485617190622986)--(-0.3651117830227818, 0.5461191433677314);
\draw[dotted] (-0.35355339071108227, 0.5260994206095819)--(-0.3535533907492843, 0.5212142692866154)--(-0.3559959663776836, 0.5169836041204943)--(-0.3602266315820068, 0.5145410284259271)--(-0.36511178290497326, 0.5145410284641291)--(-0.36934244807109445, 0.5169836040925284)--(-0.3717850237656616, 0.5212142692968516)--(-0.37178502372745964, 0.5260994206198181)--(-0.36934244809906025, 0.5303300857859392)--(-0.3651117828947371, 0.5327726614805064)--(-0.36022663157177065, 0.5327726614423044)--(-0.3559959664056494, 0.5303300858139051)--(-0.35355339071108227, 0.5260994206095819);
\draw[dotted] (-0.4082482905678345, 0.40824829053986866)--(-0.4124789557339556, 0.40580571491146933)--(-0.4173641070569221, 0.4058057148732673)--(-0.42159477226124525, 0.40824829056783446)--(-0.4240373478896446, 0.4124789557339556)--(-0.42403734792784664, 0.4173641070569221)--(-0.4215947722332795, 0.4215947722612453)--(-0.4173641070671583, 0.42403734788964464)--(-0.4124789557441918, 0.42403734792784664)--(-0.4082482905398686, 0.42159477223327946)--(-0.4058057149114693, 0.4173641070671583)--(-0.40580571487326733, 0.4124789557441918)--(-0.4082482905678345, 0.40824829053986866);
\draw[dotted] (-0.428268013287782, 0.3966898982384053)--(-0.4240373481598629, 0.3991324739329724)--(-0.4215947724652957, 0.40336313906089155)--(-0.4215947724652957, 0.4082482904500259)--(-0.4240373481598629, 0.41247895557794506)--(-0.428268013287782, 0.41492153127251225)--(-0.43315316467691634, 0.41492153127251225)--(-0.4373838298048354, 0.41247895557794506)--(-0.43982640549940266, 0.4082482904500259)--(-0.43982640549940255, 0.40336313906089155)--(-0.4373838298048354, 0.3991324739329724)--(-0.4331531646769163, 0.3966898982384053)--(-0.428268013287782, 0.3966898982384053);
\draw[dotted] (-0.4513847979671127, 0.3966898982384053)--(-0.45561546309503187, 0.3991324739329724)--(-0.45805803878959905, 0.40336313906089155)--(-0.45805803878959905, 0.4082482904500259)--(-0.45561546309503187, 0.41247895557794506)--(-0.4513847979671127, 0.41492153127251225)--(-0.44649964657797836, 0.41492153127251225)--(-0.4422689814500593, 0.41247895557794506)--(-0.4398264057554921, 0.4082482904500259)--(-0.4398264057554921, 0.40336313906089155)--(-0.4422689814500593, 0.3991324739329724)--(-0.4464996465779784, 0.3966898982384053)--(-0.4513847979671127, 0.3966898982384053);
\draw[dotted] (-0.4714045207150261, 0.4082482905678345)--(-0.47384709634342537, 0.4124789557339556)--(-0.47384709638162736, 0.4173641070569221)--(-0.4714045206870602, 0.4215947722612453)--(-0.46717385552093904, 0.42403734788964464)--(-0.46228870419797263, 0.4240373479278467)--(-0.45805803899364944, 0.4215947722332795)--(-0.4556154633652501, 0.4173641070671583)--(-0.45561546332704805, 0.4124789557441918)--(-0.45805803902161524, 0.40824829053986866)--(-0.4622887041877364, 0.40580571491146933)--(-0.4671738555107029, 0.40580571487326733)--(-0.4714045207150261, 0.4082482905678345);
\draw[dotted] (-0.4829629130164894, 0.4282680132877819)--(-0.48052033732192223, 0.4240373481598628)--(-0.4762896721940031, 0.4215947724652957)--(-0.4714045208048688, 0.4215947724652957)--(-0.4671738556769497, 0.4240373481598629)--(-0.46473127998238245, 0.42826801328778197)--(-0.4647312799823825, 0.4331531646769163)--(-0.4671738556769497, 0.4373838298048355)--(-0.4714045208048688, 0.4398264054994026)--(-0.4762896721940031, 0.4398264054994026)--(-0.48052033732192223, 0.4373838298048354)--(-0.4829629130164894, 0.4331531646769163)--(-0.4829629130164894, 0.4282680132877819);
\draw[dotted] (-0.4829629130164894, 0.4513847979671127)--(-0.48052033732192223, 0.45561546309503187)--(-0.4762896721940031, 0.45805803878959905)--(-0.4714045208048688, 0.45805803878959905)--(-0.46717385567694963, 0.45561546309503187)--(-0.46473127998238245, 0.4513847979671127)--(-0.46473127998238245, 0.44649964657797836)--(-0.46717385567694963, 0.4422689814500592)--(-0.4714045208048688, 0.4398264057554921)--(-0.4762896721940031, 0.4398264057554921)--(-0.48052033732192223, 0.4422689814500592)--(-0.4829629130164894, 0.44649964657797836)--(-0.4829629130164894, 0.4513847979671127);
\draw[dotted] (-0.4714045206870602, 0.47140452071502603)--(-0.46717385552093904, 0.47384709634342537)--(-0.4622887041979725, 0.47384709638162736)--(-0.45805803899364944, 0.47140452068706024)--(-0.4556154633652501, 0.46717385552093904)--(-0.45561546332704805, 0.4622887041979726)--(-0.45805803902161524, 0.4580580389936494)--(-0.4622887041877364, 0.45561546336525005)--(-0.4671738555107029, 0.45561546332704805)--(-0.47140452071502603, 0.45805803902161524)--(-0.47384709634342537, 0.4622887041877364)--(-0.47384709638162736, 0.4671738555107029)--(-0.4714045206870602, 0.47140452071502603);
\draw[dotted] (-0.45138479792891073, 0.48296291302672556)--(-0.4464996466059442, 0.48296291298852356)--(-0.4422689814398231, 0.4805203373601243)--(-0.4398264057452559, 0.4762896721558011)--(-0.43982640578345794, 0.4714045208328346)--(-0.4422689814118573, 0.46717385566671343)--(-0.4464996466161804, 0.46473127997214625)--(-0.45138479793914693, 0.4647312800103483)--(-0.455615463105268, 0.46717385563874764)--(-0.45805803879983525, 0.47140452084307083)--(-0.4580580387616332, 0.4762896721660373)--(-0.4556154631332339, 0.4805203373321584)--(-0.45138479792891073, 0.48296291302672556);
\draw[dotted] (-0.42826801328778197, 0.4829629130164894)--(-0.4240373481598629, 0.48052033732192223)--(-0.4215947724652957, 0.4762896721940031)--(-0.4215947724652957, 0.4714045208048687)--(-0.4240373481598628, 0.4671738556769496)--(-0.42826801328778197, 0.4647312799823824)--(-0.4331531646769163, 0.4647312799823825)--(-0.4373838298048354, 0.46717385567694963)--(-0.43982640549940255, 0.4714045208048687)--(-0.4398264054994026, 0.4762896721940031)--(-0.4373838298048354, 0.48052033732192223)--(-0.4331531646769163, 0.4829629130164894)--(-0.42826801328778197, 0.4829629130164894);
\draw[dotted] (-0.4082482905678345, 0.47140452071502603)--(-0.4124789557339556, 0.47384709634342537)--(-0.4173641070569221, 0.47384709638162736)--(-0.42159477226124525, 0.47140452068706024)--(-0.4240373478896446, 0.46717385552093904)--(-0.42403734792784664, 0.4622887041979726)--(-0.4215947722332795, 0.4580580389936494)--(-0.4173641070671583, 0.45561546336525005)--(-0.41247895574419186, 0.45561546332704805)--(-0.40824829053986866, 0.45805803902161524)--(-0.40580571491146933, 0.4622887041877364)--(-0.40580571487326733, 0.46717385551070284)--(-0.4082482905678345, 0.47140452071502603);
\draw[dotted] (-0.3966898982281691, 0.45138479792891073)--(-0.39668989826637113, 0.4464996466059442)--(-0.39913247389477047, 0.4422689814398231)--(-0.4033631390990936, 0.4398264057452559)--(-0.4082482904220601, 0.43982640578345794)--(-0.41247895558818126, 0.4422689814118572)--(-0.41492153128274845, 0.4464996466161804)--(-0.41492153124454645, 0.45138479793914693)--(-0.4124789556161471, 0.45561546310526807)--(-0.4082482904118239, 0.4580580387998352)--(-0.4033631390888574, 0.4580580387616332)--(-0.3991324739227362, 0.45561546313323387)--(-0.3966898982281691, 0.45138479792891073);
\draw[dotted] (-0.3966898982384053, 0.428268013287782)--(-0.39913247393297246, 0.4240373481598629)--(-0.4033631390608916, 0.4215947724652957)--(-0.4082482904500259, 0.4215947724652957)--(-0.41247895557794506, 0.4240373481598629)--(-0.4149215312725122, 0.42826801328778197)--(-0.4149215312725122, 0.43315316467691634)--(-0.41247895557794506, 0.4373838298048355)--(-0.4082482904500259, 0.43982640549940266)--(-0.40336313906089155, 0.43982640549940266)--(-0.39913247393297246, 0.4373838298048355)--(-0.39668989823840534, 0.43315316467691634)--(-0.3966898982384053, 0.428268013287782);
\draw[dotted] (-0.502982636006655, 0.3535533907110824)--(-0.5078677873296216, 0.3535533907492844)--(-0.5120984524957427, 0.3559959663776837)--(-0.5145410281903099, 0.36022663158200685)--(-0.5145410281521079, 0.3651117829049733)--(-0.5120984525237084, 0.3693424480710945)--(-0.5078677873193853, 0.3717850237656617)--(-0.5029826359964188, 0.37178502372745964)--(-0.4987519708302977, 0.3693424480990603)--(-0.4963093951357305, 0.36511178289473717)--(-0.4963093951739326, 0.36022663157177076)--(-0.4987519708023319, 0.3559959664056495)--(-0.502982636006655, 0.3535533907110824);
\draw[dotted] (-0.5260994206095817, 0.3535533907110824)--(-0.5212142692866153, 0.3535533907492844)--(-0.516983604120494, 0.3559959663776837)--(-0.514541028425927, 0.36022663158200685)--(-0.514541028464129, 0.36511178290497337)--(-0.5169836040925283, 0.3693424480710945)--(-0.5212142692968516, 0.3717850237656617)--(-0.526099420619818, 0.37178502372745964)--(-0.5303300857859391, 0.36934244809906036)--(-0.5327726614805063, 0.36511178289473717)--(-0.5327726614423043, 0.3602266315717707)--(-0.530330085813905, 0.3559959664056495)--(-0.5260994206095817, 0.3535533907110824);
\draw[dotted] (-0.5461191433956971, 0.3651117830507477)--(-0.5485617190240965, 0.3693424482168689)--(-0.5485617190622984, 0.3742275995398354)--(-0.5461191433677313, 0.37845826474415856)--(-0.5418884782016101, 0.38090084037255795)--(-0.5370033268786436, 0.3809008404107599)--(-0.5327726616743205, 0.3784582647161927)--(-0.5303300860459211, 0.3742275995500716)--(-0.5303300860077191, 0.3693424482271051)--(-0.5327726617022863, 0.3651117830227819)--(-0.5370033268684075, 0.3626692073943826)--(-0.541888478191374, 0.3626692073561805)--(-0.5461191433956971, 0.3651117830507477);
\draw[dotted] (-0.5576775357073966, 0.38513150580889727)--(-0.5576775356691946, 0.39001665713186373)--(-0.5552349600407953, 0.39424732229798487)--(-0.5510042948364722, 0.39668989799255205)--(-0.5461191435135057, 0.39668989795435006)--(-0.5418884783473845, 0.3942473223259508)--(-0.5394459026528173, 0.39001665712162753)--(-0.5394459026910193, 0.38513150579866107)--(-0.5418884783194187, 0.38090084063253987)--(-0.5461191435237418, 0.37845826493797274)--(-0.5510042948467083, 0.3784582649761748)--(-0.5552349600128295, 0.3809008406045741)--(-0.5576775357073966, 0.38513150580889727);
\draw[dotted] (-0.5576775357073966, 0.408248290411824)--(-0.5576775356691946, 0.40336313908885746)--(-0.5552349600407953, 0.3991324739227363)--(-0.5510042948364722, 0.3966898982281692)--(-0.5461191435135057, 0.39668989826637113)--(-0.5418884783473845, 0.3991324738947705)--(-0.5394459026528173, 0.40336313909909366)--(-0.5394459026910193, 0.4082482904220602)--(-0.5418884783194187, 0.4124789555881813)--(-0.5461191435237418, 0.4149215312827485)--(-0.5510042948467083, 0.41492153124454645)--(-0.5552349600128295, 0.4124789556161471)--(-0.5576775357073966, 0.408248290411824);
\draw[dotted] (-0.5461191433677313, 0.4282680131979393)--(-0.5418884782016101, 0.4307105888263386)--(-0.5370033268786436, 0.43071058886454067)--(-0.5327726616743205, 0.42826801316997354)--(-0.5303300860459211, 0.42403734800385234)--(-0.5303300860077191, 0.4191521966808858)--(-0.5327726617022863, 0.41492153147656263)--(-0.5370033268684075, 0.4124789558481633)--(-0.541888478191374, 0.4124789558099613)--(-0.5461191433956971, 0.4149215315045285)--(-0.5485617190240965, 0.4191521966706496)--(-0.5485617190622984, 0.42403734799361614)--(-0.5461191433677313, 0.4282680131979393);
\draw[dotted] (-0.5260994206095817, 0.43982640550963886)--(-0.5212142692866153, 0.43982640547143687)--(-0.516983604120494, 0.43738382984303753)--(-0.514541028425927, 0.43315316463871434)--(-0.514541028464129, 0.4282680133157479)--(-0.5169836040925283, 0.4240373481496267)--(-0.5212142692968514, 0.42159477245505955)--(-0.526099420619818, 0.4215947724932616)--(-0.5303300857859391, 0.4240373481216609)--(-0.5327726614805063, 0.428268013325984)--(-0.5327726614423043, 0.43315316464895054)--(-0.530330085813905, 0.4373838298150717)--(-0.5260994206095817, 0.43982640550963886);
\draw[dotted] (-0.502982635968453, 0.43982640549940266)--(-0.4987519708405339, 0.43738382980483553)--(-0.4963093951459667, 0.4331531646769164)--(-0.4963093951459667, 0.428268013287782)--(-0.4987519708405339, 0.4240373481598629)--(-0.502982635968453, 0.4215947724652957)--(-0.5078677873575874, 0.4215947724652957)--(-0.5120984524855066, 0.4240373481598629)--(-0.5145410281800737, 0.428268013287782)--(-0.5145410281800737, 0.4331531646769164)--(-0.5120984524855066, 0.43738382980483553)--(-0.5078677873575874, 0.43982640549940266)--(-0.502982635968453, 0.43982640549940266);
\draw[dotted] (-0.4829629132205397, 0.4282680131699735)--(-0.48052033759214036, 0.42403734800385234)--(-0.4805203375539384, 0.4191521966808858)--(-0.4829629132485055, 0.41492153147656263)--(-0.4871935784146267, 0.4124789558481633)--(-0.49207872973759315, 0.41247895580996136)--(-0.49630939494191634, 0.4149215315045285)--(-0.4987519705703157, 0.4191521966706496)--(-0.4987519706085177, 0.42403734799361614)--(-0.49630939491395054, 0.4282680131979393)--(-0.4920787297478294, 0.4307105888263386)--(-0.4871935784248629, 0.4307105888645406)--(-0.4829629132205397, 0.4282680131699735);
\draw[dotted] (-0.47140452091907636, 0.40824829045002603)--(-0.47384709661364355, 0.41247895557794517)--(-0.47807776174156263, 0.4149215312725123)--(-0.482962913130697, 0.4149215312725123)--(-0.4871935782586161, 0.41247895557794517)--(-0.4896361539531833, 0.40824829045002603)--(-0.4896361539531833, 0.40336313906089166)--(-0.4871935782586161, 0.3991324739329725)--(-0.48296291313069695, 0.39668989823840534)--(-0.4780777617415627, 0.39668989823840534)--(-0.47384709661364355, 0.3991324739329725)--(-0.47140452091907636, 0.40336313906089166)--(-0.47140452091907636, 0.40824829045002603);
\draw[dotted] (-0.47140452091907636, 0.3851315057706952)--(-0.47384709661364355, 0.3809008406427761)--(-0.47807776174156263, 0.3784582649482089)--(-0.48296291313069695, 0.3784582649482089)--(-0.4871935782586161, 0.38090084064277613)--(-0.4896361539531833, 0.3851315057706952)--(-0.4896361539531833, 0.3900166571598296)--(-0.4871935782586161, 0.3942473222877487)--(-0.48296291313069695, 0.39668989798231585)--(-0.47807776174156263, 0.39668989798231585)--(-0.47384709661364355, 0.3942473222877487)--(-0.4714045209190763, 0.3900166571598296)--(-0.47140452091907636, 0.3851315057706952);
\draw[dotted] (-0.4829629132485055, 0.3651117830227819)--(-0.4871935784146267, 0.3626692073943826)--(-0.49207872973759315, 0.36266920735618063)--(-0.4963093949419163, 0.36511178305074776)--(-0.4987519705703157, 0.3693424482168689)--(-0.4987519706085177, 0.3742275995398354)--(-0.49630939491395054, 0.37845826474415856)--(-0.4920787297478294, 0.38090084037255795)--(-0.4871935784248629, 0.3809008404107599)--(-0.4829629132205397, 0.3784582647161928)--(-0.48052033759214036, 0.3742275995500716)--(-0.48052033755393836, 0.3693424482271051)--(-0.4829629132485055, 0.3651117830227819);
\draw[dotted] (-0.6123724356819575, 0.3535533907213186)--(-0.6166031008098767, 0.3559959664158857)--(-0.6190456765044438, 0.3602266315438049)--(-0.6190456765044438, 0.3651117829329392)--(-0.6166031008098767, 0.36934244806085836)--(-0.6123724356819575, 0.37178502375542555)--(-0.6074872842928232, 0.37178502375542555)--(-0.603256619164904, 0.36934244806085836)--(-0.6008140434703368, 0.3651117829329392)--(-0.6008140434703368, 0.36022663154380485)--(-0.603256619164904, 0.3559959664158857)--(-0.6074872842928232, 0.35355339072131853)--(-0.6123724356819575, 0.3535533907213186);
\draw[dotted] (-0.632392158401905, 0.3651117830227819)--(-0.6281614932357839, 0.3626692073943826)--(-0.6232763419128173, 0.36266920735618063)--(-0.6190456767084942, 0.36511178305074776)--(-0.6166031010800949, 0.3693424482168689)--(-0.6166031010418929, 0.3742275995398354)--(-0.6190456767364599, 0.37845826474415856)--(-0.6232763419025811, 0.38090084037255795)--(-0.6281614932255476, 0.38090084041075994)--(-0.6323921584298708, 0.37845826471619276)--(-0.6348347340582702, 0.3742275995500716)--(-0.6348347340964722, 0.3693424482271051)--(-0.632392158401905, 0.3651117830227819);
\draw[dotted] (-0.6439505507415704, 0.38513150580889727)--(-0.6439505507033684, 0.3900166571318638)--(-0.641507975074969, 0.394247322297985)--(-0.6372773098706458, 0.3966898979925521)--(-0.6323921585476793, 0.3966898979543501)--(-0.6281614933815582, 0.3942473223259508)--(-0.6257189176869911, 0.3900166571216276)--(-0.6257189177251931, 0.38513150579866107)--(-0.6281614933535924, 0.38090084063253987)--(-0.6323921585579155, 0.37845826493797274)--(-0.637277309880882, 0.3784582649761748)--(-0.6415079750470032, 0.38090084060457413)--(-0.6439505507415704, 0.38513150580889727);
\draw[dotted] (-0.6439505507313341, 0.40824829045002603)--(-0.6415079750367669, 0.41247895557794517)--(-0.6372773099088478, 0.4149215312725123)--(-0.6323921585197135, 0.4149215312725123)--(-0.6281614933917944, 0.41247895557794517)--(-0.6257189176972272, 0.40824829045002603)--(-0.6257189176972272, 0.40336313906089166)--(-0.6281614933917944, 0.3991324739329725)--(-0.6323921585197135, 0.39668989823840534)--(-0.6372773099088479, 0.39668989823840534)--(-0.6415079750367669, 0.3991324739329726)--(-0.6439505507313341, 0.4033631390608917)--(-0.6439505507313341, 0.40824829045002603);
\draw[dotted] (-0.6323921584298707, 0.42826801316997354)--(-0.6348347340582701, 0.42403734800385234)--(-0.6348347340964722, 0.4191521966808859)--(-0.632392158401905, 0.4149215314765627)--(-0.6281614932357839, 0.4124789558481633)--(-0.6232763419128173, 0.41247895580996136)--(-0.6190456767084942, 0.41492153150452854)--(-0.6166031010800948, 0.4191521966706496)--(-0.6166031010418928, 0.42403734799361614)--(-0.6190456767364599, 0.42826801319793933)--(-0.6232763419025811, 0.43071058882633867)--(-0.6281614932255476, 0.43071058886454067)--(-0.6323921584298707, 0.42826801316997354);
\draw[dotted] (-0.6123724356437554, 0.43982640550963886)--(-0.6074872843207889, 0.43982640547143687)--(-0.6032566191546678, 0.43738382984303753)--(-0.6008140434601006, 0.4331531646387144)--(-0.6008140434983027, 0.4282680133157478)--(-0.6032566191267019, 0.4240373481496267)--(-0.6074872843310252, 0.42159477245505955)--(-0.6123724356539917, 0.4215947724932616)--(-0.6166031008201128, 0.42403734812166094)--(-0.61904567651468, 0.4282680133259841)--(-0.619045676476478, 0.4331531646489506)--(-0.6166031008480786, 0.4373838298150717)--(-0.6123724356437554, 0.43982640550963886);
\draw[dotted] (-0.5892556510026267, 0.43982640549940266)--(-0.5850249858747075, 0.43738382980483553)--(-0.5825824101801405, 0.4331531646769164)--(-0.5825824101801405, 0.428268013287782)--(-0.5850249858747076, 0.4240373481598629)--(-0.5892556510026268, 0.4215947724652957)--(-0.594140802391761, 0.4215947724652957)--(-0.5983714675196802, 0.42403734815986294)--(-0.6008140432142474, 0.428268013287782)--(-0.6008140432142474, 0.4331531646769164)--(-0.5983714675196802, 0.43738382980483553)--(-0.594140802391761, 0.43982640549940266)--(-0.5892556510026267, 0.43982640549940266);
\draw[dotted] (-0.5692359282547134, 0.42826801316997354)--(-0.566793352626314, 0.42403734800385234)--(-0.5667933525881121, 0.4191521966808858)--(-0.5692359282826792, 0.4149215314765627)--(-0.5734665934488004, 0.41247895584816335)--(-0.5783517447717669, 0.41247895580996136)--(-0.58258240997609, 0.41492153150452854)--(-0.5850249856044893, 0.4191521966706496)--(-0.5850249856426915, 0.42403734799361614)--(-0.5825824099481243, 0.4282680131979393)--(-0.578351744782003, 0.4307105888263386)--(-0.5734665934590366, 0.43071058886454067)--(-0.5692359282547134, 0.42826801316997354);
\draw[dotted] (-0.5576775359430138, 0.408248290411824)--(-0.5576775359812158, 0.40336313908885746)--(-0.5601201116096152, 0.3991324739227363)--(-0.5643507768139384, 0.3966898982281692)--(-0.5692359281369048, 0.3966898982663712)--(-0.5734665933030261, 0.39913247389477047)--(-0.5759091689975933, 0.4033631390990936)--(-0.5759091689593911, 0.4082482904220601)--(-0.5734665933309918, 0.4124789555881813)--(-0.5692359281266687, 0.4149215312827485)--(-0.5643507768037022, 0.41492153124454645)--(-0.560120111637581, 0.4124789556161471)--(-0.5576775359430138, 0.408248290411824);
\draw[dotted] (-0.5576775359430138, 0.38513150580889727)--(-0.5576775359812158, 0.3900166571318638)--(-0.5601201116096152, 0.3942473222979849)--(-0.5643507768139384, 0.39668989799255205)--(-0.5692359281369048, 0.3966898979543501)--(-0.5734665933030261, 0.3942473223259508)--(-0.5759091689975931, 0.3900166571216276)--(-0.5759091689593911, 0.38513150579866107)--(-0.5734665933309918, 0.38090084063253987)--(-0.5692359281266687, 0.37845826493797274)--(-0.5643507768037022, 0.3784582649761748)--(-0.560120111637581, 0.38090084060457413)--(-0.5576775359430138, 0.38513150580889727);
\draw[dotted] (-0.5692359282826792, 0.3651117830227819)--(-0.5734665934488004, 0.3626692073943826)--(-0.5783517447717669, 0.3626692073561806)--(-0.5825824099760901, 0.36511178305074776)--(-0.5850249856044893, 0.3693424482168689)--(-0.5850249856426915, 0.3742275995398354)--(-0.5825824099481243, 0.37845826474415856)--(-0.578351744782003, 0.38090084037255795)--(-0.5734665934590366, 0.3809008404107599)--(-0.5692359282547135, 0.3784582647161927)--(-0.566793352626314, 0.3742275995500716)--(-0.5667933525881121, 0.3693424482271051)--(-0.5692359282826792, 0.3651117830227819);
\draw[dotted] (-0.5892556510408288, 0.3535533907110824)--(-0.5941408023637953, 0.35355339074928444)--(-0.5983714675299164, 0.3559959663776837)--(-0.6008140432244836, 0.3602266315820069)--(-0.6008140431862815, 0.36511178290497337)--(-0.5983714675578822, 0.3693424480710945)--(-0.594140802353559, 0.3717850237656617)--(-0.5892556510305925, 0.3717850237274597)--(-0.5850249858644714, 0.36934244809906036)--(-0.5825824101699042, 0.3651117828947372)--(-0.5825824102081062, 0.3602266315717707)--(-0.5850249858365055, 0.3559959664056495)--(-0.5892556510408288, 0.3535533907110824);
\draw[dotted] (-0.707106781082576, 0.4082482905398687)--(-0.7028761159164548, 0.40580571491146933)--(-0.6979909645934884, 0.40580571487326733)--(-0.6937602993891652, 0.4082482905678345)--(-0.6913177237607658, 0.41247895573395565)--(-0.6913177237225638, 0.4173641070569221)--(-0.693760299417131, 0.42159477226124537)--(-0.6979909645832522, 0.42403734788964464)--(-0.7028761159062187, 0.4240373479278467)--(-0.7071067811105418, 0.4215947722332795)--(-0.7095493567389412, 0.4173641070671583)--(-0.7095493567771431, 0.41247895574419186)--(-0.707106781082576, 0.4082482905398687);
\draw[dotted] (-0.6870870583626285, 0.39668989823840534)--(-0.6913177234905477, 0.3991324739329725)--(-0.6937602991851148, 0.40336313906089166)--(-0.6937602991851148, 0.408248290450026)--(-0.6913177234905477, 0.4124789555779451)--(-0.6870870583626285, 0.4149215312725123)--(-0.6822019069734941, 0.41492153127251225)--(-0.677971241845575, 0.4124789555779451)--(-0.6755286661510079, 0.408248290450026)--(-0.6755286661510079, 0.40336313906089166)--(-0.677971241845575, 0.3991324739329725)--(-0.6822019069734943, 0.39668989823840534)--(-0.6870870583626285, 0.39668989823840534);
\draw[dotted] (-0.6639702736832978, 0.39668989823840534)--(-0.6597396085553786, 0.3991324739329725)--(-0.6572970328608114, 0.40336313906089166)--(-0.6572970328608114, 0.408248290450026)--(-0.6597396085553786, 0.41247895557794506)--(-0.6639702736832978, 0.4149215312725123)--(-0.6688554250724321, 0.41492153127251225)--(-0.6730860902003513, 0.4124789555779451)--(-0.6755286658949184, 0.408248290450026)--(-0.6755286658949184, 0.4033631390608916)--(-0.6730860902003513, 0.3991324739329725)--(-0.6688554250724321, 0.39668989823840534)--(-0.6639702736832978, 0.39668989823840534);
\draw[dotted] (-0.6439505509353844, 0.4082482905678345)--(-0.6415079753069851, 0.4124789557339556)--(-0.6415079752687831, 0.4173641070569221)--(-0.6439505509633503, 0.4215947722612453)--(-0.6481812161294714, 0.42403734788964464)--(-0.653066367452438, 0.4240373479278467)--(-0.6572970326567611, 0.4215947722332795)--(-0.6597396082851604, 0.4173641070671583)--(-0.6597396083233624, 0.41247895574419186)--(-0.6572970326287952, 0.40824829053986866)--(-0.6530663674626741, 0.40580571491146933)--(-0.6481812161397076, 0.40580571487326733)--(-0.6439505509353844, 0.4082482905678345);
\draw[dotted] (-0.6323921586339211, 0.42826801328778197)--(-0.6348347343284882, 0.4240373481598629)--(-0.6390653994564074, 0.4215947724652957)--(-0.6439505508455418, 0.4215947724652957)--(-0.6481812159734609, 0.4240373481598629)--(-0.650623791668028, 0.42826801328778197)--(-0.650623791668028, 0.43315316467691634)--(-0.6481812159734609, 0.43738382980483553)--(-0.6439505508455416, 0.43982640549940266)--(-0.6390653994564074, 0.43982640549940266)--(-0.6348347343284882, 0.4373838298048354)--(-0.6323921586339211, 0.4331531646769163)--(-0.6323921586339211, 0.42826801328778197);
\draw[dotted] (-0.6323921586339211, 0.4513847979671127)--(-0.6348347343284882, 0.45561546309503187)--(-0.6390653994564074, 0.45805803878959905)--(-0.6439505508455418, 0.45805803878959905)--(-0.6481812159734609, 0.45561546309503187)--(-0.650623791668028, 0.4513847979671127)--(-0.650623791668028, 0.44649964657797836)--(-0.6481812159734609, 0.4422689814500592)--(-0.6439505508455418, 0.4398264057554921)--(-0.6390653994564074, 0.4398264057554921)--(-0.6348347343284882, 0.4422689814500592)--(-0.6323921586339211, 0.4464996465779784)--(-0.6323921586339211, 0.4513847979671127);
\draw[dotted] (-0.6439505509633503, 0.4714045207150261)--(-0.6481812161294714, 0.4738470963434255)--(-0.6530663674524378, 0.47384709638162736)--(-0.6572970326567611, 0.47140452068706024)--(-0.6597396082851604, 0.46717385552093915)--(-0.6597396083233624, 0.46228870419797263)--(-0.6572970326287952, 0.45805803899364944)--(-0.6530663674626741, 0.4556154633652501)--(-0.6481812161397076, 0.45561546332704805)--(-0.6439505509353844, 0.45805803902161524)--(-0.6415079753069851, 0.46228870418773643)--(-0.6415079752687831, 0.4671738555107029)--(-0.6439505509633503, 0.4714045207150261);
\draw[dotted] (-0.6639702737214997, 0.4829629130267256)--(-0.6688554250444663, 0.4829629129885236)--(-0.6730860902105874, 0.4805203373601243)--(-0.6755286659051546, 0.4762896721558011)--(-0.6755286658669526, 0.4714045208328346)--(-0.6730860902385533, 0.46717385566671343)--(-0.66885542503423, 0.46473127997214625)--(-0.6639702737112636, 0.4647312800103483)--(-0.6597396085451424, 0.46717385563874764)--(-0.6572970328505753, 0.47140452084307083)--(-0.6572970328887773, 0.4762896721660373)--(-0.6597396085171766, 0.4805203373321585)--(-0.6639702737214997, 0.4829629130267256);
\draw[dotted] (-0.6870870583626285, 0.4829629130164894)--(-0.6913177234905477, 0.48052033732192223)--(-0.6937602991851148, 0.4762896721940031)--(-0.6937602991851148, 0.4714045208048688)--(-0.6913177234905477, 0.4671738556769497)--(-0.6870870583626285, 0.4647312799823825)--(-0.6822019069734941, 0.4647312799823825)--(-0.677971241845575, 0.46717385567694963)--(-0.6755286661510078, 0.47140452080486883)--(-0.6755286661510079, 0.4762896721940031)--(-0.677971241845575, 0.48052033732192223)--(-0.6822019069734941, 0.4829629130164894)--(-0.6870870583626285, 0.4829629130164894);
\draw[dotted] (-0.707106781082576, 0.4714045207150261)--(-0.7028761159164548, 0.4738470963434255)--(-0.6979909645934883, 0.4738470963816275)--(-0.6937602993891652, 0.4714045206870603)--(-0.6913177237607658, 0.46717385552093915)--(-0.6913177237225638, 0.46228870419797263)--(-0.693760299417131, 0.45805803899364944)--(-0.6979909645832522, 0.4556154633652501)--(-0.7028761159062187, 0.4556154633270481)--(-0.7071067811105418, 0.45805803902161524)--(-0.7095493567389412, 0.46228870418773643)--(-0.7095493567771431, 0.46717385551070295)--(-0.707106781082576, 0.4714045207150261);
\draw[dotted] (-0.7186651734222413, 0.4513847979289108)--(-0.7186651733840393, 0.44649964660594427)--(-0.71622259775564, 0.4422689814398231)--(-0.7119919325513169, 0.43982640574525594)--(-0.7071067812283504, 0.43982640578345794)--(-0.7028761160622292, 0.4422689814118573)--(-0.700433540367662, 0.4464996466161804)--(-0.700433540405864, 0.45138479793914693)--(-0.7028761160342634, 0.45561546310526807)--(-0.7071067812385866, 0.45805803879983525)--(-0.711991932561553, 0.45805803876163326)--(-0.7162225977276743, 0.4556154631332339)--(-0.7186651734222413, 0.4513847979289108);
\draw[dotted] (-0.7186651734120052, 0.428268013287782)--(-0.716222597717438, 0.4240373481598629)--(-0.7119919325895189, 0.4215947724652957)--(-0.7071067812003845, 0.4215947724652957)--(-0.7028761160724655, 0.4240373481598629)--(-0.7004335403778983, 0.428268013287782)--(-0.7004335403778983, 0.4331531646769164)--(-0.7028761160724654, 0.43738382980483553)--(-0.7071067812003845, 0.43982640549940266)--(-0.7119919325895189, 0.43982640549940266)--(-0.716222597717438, 0.43738382980483553)--(-0.7186651734120052, 0.4331531646769164)--(-0.7186651734120052, 0.428268013287782);
\draw[dotted] (-0.7618016809393282, 0.5029826360066552)--(-0.7618016809011262, 0.5078677873296217)--(-0.7593591052727269, 0.5120984524957428)--(-0.7551284400684036, 0.51454102819031)--(-0.7502432887454372, 0.514541028152108)--(-0.7460126235793161, 0.5120984525237087)--(-0.7435700478847489, 0.5078677873193855)--(-0.7435700479229509, 0.502982635996419)--(-0.7460126235513502, 0.4987519708302979)--(-0.7502432887556734, 0.4963093951357307)--(-0.7551284400786399, 0.4963093951739327)--(-0.759359105244761, 0.498751970802332)--(-0.7618016809393282, 0.5029826360066552);
\draw[dotted] (-0.7618016809393282, 0.5260994206095819)--(-0.7618016809011262, 0.5212142692866154)--(-0.7593591052727269, 0.5169836041204943)--(-0.7551284400684037, 0.5145410284259271)--(-0.7502432887454372, 0.5145410284641291)--(-0.7460126235793161, 0.5169836040925284)--(-0.7435700478847489, 0.5212142692968517)--(-0.7435700479229509, 0.5260994206198181)--(-0.7460126235513502, 0.5303300857859392)--(-0.7502432887556734, 0.5327726614805064)--(-0.7551284400786399, 0.5327726614423044)--(-0.759359105244761, 0.5303300858139051)--(-0.7618016809393282, 0.5260994206095819);
\draw[dotted] (-0.7502432885996628, 0.5461191433956972)--(-0.7460126234335417, 0.5485617190240966)--(-0.7411274721105752, 0.5485617190622987)--(-0.736896806906252, 0.5461191433677315)--(-0.7344542312778527, 0.5418884782016102)--(-0.7344542312396506, 0.5370033268786438)--(-0.7368968069342178, 0.5327726616743206)--(-0.7411274721003389, 0.5303300860459212)--(-0.7460126234233054, 0.5303300860077192)--(-0.7502432886276286, 0.5327726617022864)--(-0.7526858642560279, 0.5370033268684076)--(-0.75268586429423, 0.5418884781913741)--(-0.7502432885996628, 0.5461191433956972);
\draw[dotted] (-0.7302235658415133, 0.5576775357073968)--(-0.7253384145185467, 0.5576775356691948)--(-0.7211077493524256, 0.5552349600407954)--(-0.7186651736578584, 0.5510042948364723)--(-0.7186651736960605, 0.5461191435135058)--(-0.7211077493244599, 0.5418884783473846)--(-0.725338414528783, 0.5394459026528174)--(-0.7302235658517495, 0.5394459026910194)--(-0.7344542310178707, 0.5418884783194188)--(-0.7368968067124378, 0.546119143523742)--(-0.7368968066742357, 0.5510042948467084)--(-0.7344542310458364, 0.5552349600128297)--(-0.7302235658415133, 0.5576775357073968);
\draw[dotted] (-0.7071067812385866, 0.5576775357073968)--(-0.711991932561553, 0.5576775356691948)--(-0.7162225977276743, 0.5552349600407954)--(-0.7186651734222413, 0.5510042948364723)--(-0.7186651733840393, 0.5461191435135058)--(-0.71622259775564, 0.5418884783473846)--(-0.7119919325513169, 0.5394459026528174)--(-0.7071067812283504, 0.5394459026910194)--(-0.7028761160622292, 0.5418884783194188)--(-0.700433540367662, 0.546119143523742)--(-0.700433540405864, 0.5510042948467084)--(-0.7028761160342634, 0.5552349600128297)--(-0.7071067812385866, 0.5576775357073968);
\draw[dotted] (-0.6870870584524712, 0.5461191433677314)--(-0.6846444828240719, 0.5418884782016102)--(-0.6846444827858699, 0.5370033268786438)--(-0.687087058480437, 0.5327726616743206)--(-0.6913177236465582, 0.5303300860459212)--(-0.6962028749695247, 0.5303300860077192)--(-0.7004335401738478, 0.5327726617022864)--(-0.7028761158022472, 0.5370033268684076)--(-0.7028761158404493, 0.5418884781913741)--(-0.7004335401458821, 0.5461191433956972)--(-0.696202874979761, 0.5485617190240966)--(-0.6913177236567944, 0.5485617190622986)--(-0.6870870584524712, 0.5461191433677314);
\draw[dotted] (-0.6755286661407717, 0.5260994206095819)--(-0.6755286661789737, 0.5212142692866154)--(-0.677971241807373, 0.5169836041204943)--(-0.6822019070116963, 0.5145410284259271)--(-0.6870870583346628, 0.5145410284641291)--(-0.6913177235007839, 0.5169836040925284)--(-0.6937602991953511, 0.5212142692968516)--(-0.693760299157149, 0.5260994206198181)--(-0.6913177235287497, 0.5303300857859392)--(-0.6870870583244265, 0.5327726614805064)--(-0.68220190700146, 0.5327726614423044)--(-0.6779712418353389, 0.5303300858139051)--(-0.6755286661407717, 0.5260994206095819);
\draw[dotted] (-0.6755286661510079, 0.5029826359684532)--(-0.677971241845575, 0.498751970840534)--(-0.6822019069734943, 0.49630939514596684)--(-0.6870870583626285, 0.49630939514596684)--(-0.6913177234905477, 0.498751970840534)--(-0.6937602991851148, 0.5029826359684532)--(-0.6937602991851148, 0.5078677873575875)--(-0.6913177234905477, 0.5120984524855066)--(-0.6870870583626285, 0.5145410281800737)--(-0.6822019069734943, 0.5145410281800737)--(-0.677971241845575, 0.5120984524855066)--(-0.6755286661510079, 0.5078677873575875)--(-0.6755286661510079, 0.5029826359684532);
\draw[dotted] (-0.687087058480437, 0.4829629132205398)--(-0.6913177236465583, 0.4805203375921405)--(-0.6962028749695247, 0.4805203375539385)--(-0.700433540173848, 0.4829629132485056)--(-0.7028761158022472, 0.4871935784146268)--(-0.7028761158404493, 0.49207872973759326)--(-0.7004335401458821, 0.4963093949419165)--(-0.6962028749797609, 0.4987519705703158)--(-0.6913177236567944, 0.49875197060851784)--(-0.6870870584524713, 0.49630939491395065)--(-0.684644482824072, 0.4920787297478295)--(-0.68464448278587, 0.487193578424863)--(-0.687087058480437, 0.4829629132205398);
\draw[dotted] (-0.7071067812003845, 0.47140452091907653)--(-0.7028761160724655, 0.47384709661364366)--(-0.7004335403778983, 0.4780777617415628)--(-0.7004335403778983, 0.4829629131306971)--(-0.7028761160724655, 0.4871935782586162)--(-0.7071067812003845, 0.4896361539531834)--(-0.7119919325895189, 0.48963615395318344)--(-0.716222597717438, 0.4871935782586163)--(-0.7186651734120052, 0.4829629131306971)--(-0.7186651734120052, 0.4780777617415628)--(-0.716222597717438, 0.47384709661364366)--(-0.7119919325895189, 0.47140452091907653)--(-0.7071067812003845, 0.47140452091907653);
\draw[dotted] (-0.7302235658797154, 0.47140452091907653)--(-0.7344542310076345, 0.47384709661364366)--(-0.7368968067022016, 0.4780777617415628)--(-0.7368968067022016, 0.4829629131306971)--(-0.7344542310076344, 0.4871935782586163)--(-0.7302235658797154, 0.4896361539531834)--(-0.725338414490581, 0.48963615395318344)--(-0.7211077493626619, 0.4871935782586162)--(-0.7186651736680947, 0.4829629131306971)--(-0.7186651736680947, 0.4780777617415628)--(-0.7211077493626619, 0.47384709661364366)--(-0.725338414490581, 0.47140452091907653)--(-0.7302235658797154, 0.47140452091907653);
\draw[dotted] (-0.7502432886276287, 0.4829629132485057)--(-0.752685864256028, 0.4871935784146268)--(-0.75268586429423, 0.49207872973759326)--(-0.7502432885996628, 0.4963093949419165)--(-0.7460126234335417, 0.49875197057031584)--(-0.7411274721105752, 0.49875197060851784)--(-0.736896806906252, 0.49630939491395065)--(-0.7344542312778527, 0.4920787297478295)--(-0.7344542312396506, 0.487193578424863)--(-0.7368968069342178, 0.48296291322053986)--(-0.7411274721003389, 0.48052033759214047)--(-0.7460126234233054, 0.4805203375539385)--(-0.7502432886276287, 0.4829629132485057);
\draw[dotted] (-0.761801680929092, 0.6123724356819574)--(-0.7593591052345249, 0.6166031008098766)--(-0.7551284401066057, 0.6190456765044438)--(-0.7502432887174714, 0.6190456765044438)--(-0.7460126235895522, 0.6166031008098766)--(-0.743570047894985, 0.6123724356819574)--(-0.743570047894985, 0.6074872842928231)--(-0.7460126235895522, 0.6032566191649039)--(-0.7502432887174714, 0.6008140434703367)--(-0.7551284401066057, 0.6008140434703367)--(-0.7593591052345249, 0.6032566191649039)--(-0.7618016809290921, 0.6074872842928231)--(-0.761801680929092, 0.6123724356819574);
\draw[dotted] (-0.7502432886276287, 0.6323921584019049)--(-0.752685864256028, 0.6281614932357837)--(-0.75268586429423, 0.6232763419128172)--(-0.7502432885996628, 0.6190456767084941)--(-0.7460126234335417, 0.6166031010800948)--(-0.7411274721105752, 0.6166031010418928)--(-0.736896806906252, 0.6190456767364599)--(-0.7344542312778527, 0.6232763419025811)--(-0.7344542312396507, 0.6281614932255476)--(-0.7368968069342179, 0.6323921584298707)--(-0.741127472100339, 0.6348347340582701)--(-0.7460126234233055, 0.6348347340964721)--(-0.7502432886276287, 0.6323921584019049);
\draw[dotted] (-0.7302235658415133, 0.6439505507415703)--(-0.7253384145185469, 0.6439505507033683)--(-0.7211077493524257, 0.6415079750749689)--(-0.7186651736578585, 0.6372773098706458)--(-0.7186651736960605, 0.6323921585476793)--(-0.7211077493244599, 0.6281614933815581)--(-0.725338414528783, 0.625718917686991)--(-0.7302235658517495, 0.625718917725193)--(-0.7344542310178707, 0.6281614933535923)--(-0.7368968067124378, 0.6323921585579154)--(-0.7368968066742358, 0.6372773098808819)--(-0.7344542310458365, 0.6415079750470031)--(-0.7302235658415133, 0.6439505507415703);
\draw[dotted] (-0.7071067812003846, 0.6439505507313341)--(-0.7028761160724655, 0.6415079750367669)--(-0.7004335403778983, 0.6372773099088478)--(-0.7004335403778983, 0.6323921585197134)--(-0.7028761160724655, 0.6281614933917943)--(-0.7071067812003846, 0.6257189176972271)--(-0.7119919325895189, 0.6257189176972271)--(-0.716222597717438, 0.6281614933917943)--(-0.7186651734120052, 0.6323921585197134)--(-0.7186651734120052, 0.6372773099088478)--(-0.716222597717438, 0.6415079750367669)--(-0.7119919325895189, 0.6439505507313341)--(-0.7071067812003846, 0.6439505507313341);
\draw[dotted] (-0.687087058480437, 0.6323921584298707)--(-0.6913177236465583, 0.6348347340582701)--(-0.6962028749695247, 0.6348347340964721)--(-0.700433540173848, 0.6323921584019049)--(-0.7028761158022473, 0.6281614932357837)--(-0.7028761158404493, 0.6232763419128172)--(-0.7004335401458821, 0.6190456767084941)--(-0.696202874979761, 0.6166031010800948)--(-0.6913177236567944, 0.6166031010418928)--(-0.6870870584524713, 0.6190456767364599)--(-0.684644482824072, 0.6232763419025811)--(-0.68464448278587, 0.6281614932255476)--(-0.687087058480437, 0.6323921584298707);
\draw[dotted] (-0.6755286661407717, 0.6123724356437554)--(-0.6755286661789738, 0.6074872843207889)--(-0.6779712418073731, 0.6032566191546678)--(-0.6822019070116963, 0.6008140434601006)--(-0.6870870583346628, 0.6008140434983026)--(-0.6913177235007839, 0.6032566191267019)--(-0.6937602991953511, 0.6074872843310251)--(-0.693760299157149, 0.6123724356539916)--(-0.6913177235287497, 0.6166031008201127)--(-0.6870870583244265, 0.6190456765146799)--(-0.68220190700146, 0.6190456764764779)--(-0.6779712418353389, 0.6166031008480786)--(-0.6755286661407717, 0.6123724356437554);
\draw[dotted] (-0.6755286661510079, 0.5892556510026267)--(-0.677971241845575, 0.5850249858747075)--(-0.6822019069734943, 0.5825824101801403)--(-0.6870870583626285, 0.5825824101801403)--(-0.6913177234905477, 0.5850249858747075)--(-0.6937602991851148, 0.5892556510026267)--(-0.6937602991851148, 0.594140802391761)--(-0.6913177234905477, 0.5983714675196802)--(-0.6870870583626285, 0.6008140432142473)--(-0.6822019069734943, 0.6008140432142473)--(-0.6779712418455751, 0.5983714675196802)--(-0.6755286661510079, 0.594140802391761)--(-0.6755286661510079, 0.5892556510026267);
\draw[dotted] (-0.687087058480437, 0.5692359282547134)--(-0.6913177236465582, 0.566793352626314)--(-0.6962028749695247, 0.566793352588112)--(-0.7004335401738478, 0.5692359282826792)--(-0.7028761158022472, 0.5734665934488004)--(-0.7028761158404493, 0.5783517447717668)--(-0.7004335401458821, 0.58258240997609)--(-0.696202874979761, 0.5850249856044893)--(-0.6913177236567944, 0.5850249856426913)--(-0.6870870584524713, 0.5825824099481242)--(-0.6846444828240719, 0.578351744782003)--(-0.6846444827858699, 0.5734665934590365)--(-0.687087058480437, 0.5692359282547134);
\draw[dotted] (-0.7071067812385866, 0.5576775359430137)--(-0.711991932561553, 0.5576775359812158)--(-0.7162225977276743, 0.5601201116096152)--(-0.7186651734222415, 0.5643507768139383)--(-0.7186651733840393, 0.5692359281369048)--(-0.71622259775564, 0.573466593303026)--(-0.711991932551317, 0.5759091689975931)--(-0.7071067812283504, 0.5759091689593911)--(-0.7028761160622293, 0.5734665933309918)--(-0.7004335403676621, 0.5692359281266686)--(-0.7004335404058641, 0.5643507768037022)--(-0.7028761160342635, 0.5601201116375809)--(-0.7071067812385866, 0.5576775359430137);
\draw[dotted] (-0.7302235658415133, 0.5576775359430137)--(-0.7253384145185469, 0.5576775359812158)--(-0.7211077493524257, 0.5601201116096152)--(-0.7186651736578585, 0.5643507768139383)--(-0.7186651736960605, 0.5692359281369048)--(-0.7211077493244599, 0.573466593303026)--(-0.725338414528783, 0.575909168997593)--(-0.7302235658517495, 0.5759091689593911)--(-0.7344542310178707, 0.5734665933309917)--(-0.7368968067124378, 0.5692359281266686)--(-0.7368968066742358, 0.564350776803702)--(-0.7344542310458364, 0.5601201116375809)--(-0.7302235658415133, 0.5576775359430137);
\draw[dotted] (-0.7502432886276287, 0.5692359282826791)--(-0.752685864256028, 0.5734665934488004)--(-0.75268586429423, 0.5783517447717668)--(-0.7502432885996628, 0.58258240997609)--(-0.7460126234335417, 0.5850249856044893)--(-0.7411274721105752, 0.5850249856426913)--(-0.736896806906252, 0.5825824099481242)--(-0.7344542312778527, 0.578351744782003)--(-0.7344542312396507, 0.5734665934590365)--(-0.7368968069342179, 0.5692359282547134)--(-0.741127472100339, 0.566793352626314)--(-0.7460126234233054, 0.5667933525881119)--(-0.7502432886276287, 0.5692359282826791);
\draw[dotted] (-0.7618016809393282, 0.5892556510408287)--(-0.7618016809011262, 0.5941408023637952)--(-0.7593591052727269, 0.5983714675299163)--(-0.7551284400684037, 0.6008140432244835)--(-0.7502432887454372, 0.6008140431862814)--(-0.7460126235793161, 0.5983714675578821)--(-0.7435700478847489, 0.5941408023535589)--(-0.7435700479229509, 0.5892556510305924)--(-0.7460126235513502, 0.5850249858644713)--(-0.7502432887556734, 0.5825824101699041)--(-0.7551284400786399, 0.5825824102081061)--(-0.759359105244761, 0.5850249858365054)--(-0.7618016809393282, 0.5892556510408287);
\draw[dotted] (-0.9659258261712597, 0.25881904505048187)--(-0.9659258261330577, 0.25393389372751535)--(-0.9634832505046583, 0.24970322856139418)--(-0.9592525853003352, 0.24726065286682702)--(-0.9543674339773687, 0.24726065290502905)--(-0.9501367688112475, 0.24970322853342838)--(-0.9476941931166804, 0.25393389373775155)--(-0.9476941931548823, 0.25881904506071807)--(-0.9501367687832817, 0.2630497102268392)--(-0.9543674339876049, 0.26549228592140633)--(-0.9592525853105713, 0.26549228588320434)--(-0.9634832504766925, 0.263049710254805)--(-0.9659258261712597, 0.25881904505048187);
\draw[dotted] (-0.9659258261712597, 0.23570226044755516)--(-0.9659258261330577, 0.24058741177052165)--(-0.9634832505046583, 0.2448180769366428)--(-0.9592525853003352, 0.24726065263120994)--(-0.9543674339773687, 0.24726065259300795)--(-0.9501367688112475, 0.2448180769646086)--(-0.9476941931166804, 0.24058741176028542)--(-0.9476941931548823, 0.23570226043731896)--(-0.9501367687832817, 0.2314715952711978)--(-0.9543674339876048, 0.2290290195766306)--(-0.9592525853105713, 0.22902901961483263)--(-0.9634832504766925, 0.23147159524323196)--(-0.9659258261712597, 0.23570226044755516);
\draw[dotted] (-0.9543674338315943, 0.2156825376614398)--(-0.9501367686654731, 0.21323996203304046)--(-0.9452516173425066, 0.21323996199483847)--(-0.9410209521381835, 0.2156825376894056)--(-0.9385783765097842, 0.21991320285552676)--(-0.9385783764715822, 0.22479835417849328)--(-0.9410209521661493, 0.22902901938281645)--(-0.9452516173322705, 0.23147159501121578)--(-0.950136768655237, 0.23147159504941778)--(-0.9543674338595601, 0.22902901935485062)--(-0.9568100094879595, 0.22479835418872945)--(-0.9568100095261615, 0.21991320286576296)--(-0.9543674338315943, 0.2156825376614398);
\draw[dotted] (-0.9343477110734448, 0.20412414534974022)--(-0.9294625597504783, 0.20412414538794227)--(-0.9252318945843572, 0.2065667210163416)--(-0.92278931888979, 0.21079738622066477)--(-0.922789318927992, 0.21568253754363126)--(-0.9252318945563913, 0.2199132027097524)--(-0.9294625597607145, 0.22235577840431958)--(-0.934347711083681, 0.22235577836611756)--(-0.9385783762498021, 0.21991320273771825)--(-0.9410209519443693, 0.21568253753339506)--(-0.9410209519061673, 0.21079738621042857)--(-0.938578376277768, 0.2065667210443074)--(-0.9343477110734448, 0.20412414534974022);
\draw[dotted] (-0.9112309264705181, 0.20412414534974022)--(-0.9161160777934846, 0.20412414538794227)--(-0.9203467429596057, 0.2065667210163416)--(-0.9227893186541729, 0.21079738622066477)--(-0.9227893186159709, 0.21568253754363126)--(-0.9203467429875716, 0.2199132027097524)--(-0.9161160777832484, 0.22235577840431958)--(-0.9112309264602818, 0.22235577836611756)--(-0.9070002612941608, 0.21991320273771825)--(-0.9045576855995936, 0.21568253753339506)--(-0.9045576856377956, 0.2107973862104286)--(-0.9070002612661949, 0.2065667210443074)--(-0.9112309264705181, 0.20412414534974022);
\draw[dotted] (-0.8912112036844028, 0.21568253768940562)--(-0.8887686280560034, 0.21991320285552676)--(-0.8887686280178014, 0.22479835417849325)--(-0.8912112037123685, 0.22902901938281645)--(-0.8954418688784898, 0.23147159501121578)--(-0.9003270202014562, 0.23147159504941778)--(-0.9045576854057794, 0.22902901935485062)--(-0.9070002610341787, 0.22479835418872945)--(-0.9070002610723807, 0.219913202865763)--(-0.9045576853778136, 0.2156825376614398)--(-0.9003270202116924, 0.21323996203304046)--(-0.8954418688887259, 0.21323996199483847)--(-0.8912112036844028, 0.21568253768940562);
\draw[dotted] (-0.8796528113727031, 0.23570226044755516)--(-0.8796528114109052, 0.24058741177052165)--(-0.8820953870393046, 0.2448180769366428)--(-0.8863260522436277, 0.24726065263120994)--(-0.8912112035665942, 0.24726065259300795)--(-0.8954418687327154, 0.2448180769646086)--(-0.8978844444272825, 0.24058741176028545)--(-0.8978844443890805, 0.23570226043731893)--(-0.8954418687606812, 0.2314715952711978)--(-0.891211203556358, 0.22902901957663063)--(-0.8863260522333916, 0.22902901961483263)--(-0.8820953870672703, 0.23147159524323196)--(-0.8796528113727031, 0.23570226044755516);
\draw[dotted] (-0.8796528113829394, 0.25881904508868386)--(-0.8820953870775066, 0.263049710216603)--(-0.8863260522054257, 0.26549228591117013)--(-0.89121120359456, 0.26549228591117013)--(-0.8954418687224792, 0.263049710216603)--(-0.8978844444170463, 0.25881904508868386)--(-0.8978844444170463, 0.2539338936995495)--(-0.8954418687224791, 0.24970322857163038)--(-0.8912112035945601, 0.24726065287706323)--(-0.8863260522054257, 0.24726065287706323)--(-0.8820953870775066, 0.24970322857163038)--(-0.8796528113829394, 0.2539338936995495)--(-0.8796528113829394, 0.25881904508868386);
\draw[dotted] (-0.8912112037123686, 0.2788387678365972)--(-0.8954418688784898, 0.2812813434649965)--(-0.9003270202014563, 0.28128134350319856)--(-0.9045576854057794, 0.27883876780863137)--(-0.9070002610341787, 0.27460810264251023)--(-0.9070002610723807, 0.2697229513195437)--(-0.9045576853778136, 0.2654922861152206)--(-0.9003270202116924, 0.26304971048682124)--(-0.8954418688887259, 0.2630497104486192)--(-0.8912112036844028, 0.2654922861431864)--(-0.8887686280560034, 0.2697229513093075)--(-0.8887686280178013, 0.27460810263227403)--(-0.8912112037123686, 0.2788387678365972);
\draw[dotted] (-0.9112309264323161, 0.29039716013806055)--(-0.9070002613043969, 0.28795458444349337)--(-0.9045576856098297, 0.2837239193155742)--(-0.9045576856098297, 0.2788387679264399)--(-0.9070002613043969, 0.27460810279852077)--(-0.9112309264323161, 0.2721655271039536)--(-0.9161160778214503, 0.2721655271039536)--(-0.9203467429493695, 0.27460810279852077)--(-0.9227893186439367, 0.2788387679264399)--(-0.9227893186439367, 0.2837239193155742)--(-0.9203467429493695, 0.28795458444349337)--(-0.9161160778214503, 0.29039716013806055)--(-0.9112309264323161, 0.29039716013806055);
\draw[dotted] (-0.9343477111116468, 0.29039716013806055)--(-0.938578376239566, 0.28795458444349337)--(-0.9410209519341332, 0.2837239193155742)--(-0.9410209519341332, 0.2788387679264399)--(-0.938578376239566, 0.27460810279852077)--(-0.9343477111116468, 0.27216552710395364)--(-0.9294625597225125, 0.2721655271039536)--(-0.9252318945945933, 0.27460810279852077)--(-0.9227893189000261, 0.2788387679264399)--(-0.9227893189000261, 0.2837239193155743)--(-0.9252318945945933, 0.28795458444349337)--(-0.9294625597225125, 0.29039716013806055)--(-0.9343477111116468, 0.29039716013806055);
\draw[dotted] (-0.9543674338595601, 0.27883876780863137)--(-0.9568100094879595, 0.27460810264251023)--(-0.9568100095261615, 0.26972295131954377)--(-0.9543674338315943, 0.2654922861152206)--(-0.9501367686654731, 0.26304971048682124)--(-0.9452516173425066, 0.26304971044861925)--(-0.9410209521381835, 0.2654922861431864)--(-0.9385783765097842, 0.2697229513093075)--(-0.9385783764715822, 0.27460810263227403)--(-0.9410209521661492, 0.2788387678365972)--(-0.9452516173322705, 0.28128134346499656)--(-0.9501367686552369, 0.28128134350319856)--(-0.9543674338595601, 0.27883876780863137);
\draw[dotted] (-0.9659258261712597, 0.1494292454133816)--(-0.9659258261330577, 0.15431439673634806)--(-0.9634832505046583, 0.15854506190246923)--(-0.9592525853003352, 0.16098763759703638)--(-0.9543674339773687, 0.16098763755883438)--(-0.9501367688112475, 0.15854506193043505)--(-0.9476941931166804, 0.15431439672611186)--(-0.9476941931548823, 0.1494292454031454)--(-0.9501367687832817, 0.1451985802370242)--(-0.9543674339876048, 0.14275600454245702)--(-0.9592525853105713, 0.14275600458065907)--(-0.9634832504766925, 0.14519858020905838)--(-0.9659258261712597, 0.1494292454133816);
\draw[dotted] (-0.9659258261712597, 0.17254603001630828)--(-0.9659258261330577, 0.16766087869334179)--(-0.9634832505046583, 0.16343021352722062)--(-0.9592525853003352, 0.16098763783265346)--(-0.9543674339773687, 0.16098763787085546)--(-0.9501367688112474, 0.1634302134992548)--(-0.9476941931166804, 0.167660878703578)--(-0.9476941931548823, 0.17254603002654448)--(-0.9501367687832817, 0.17677669519266564)--(-0.9543674339876048, 0.1792192708872328)--(-0.9592525853105713, 0.17921927084903078)--(-0.9634832504766925, 0.17677669522063144)--(-0.9659258261712597, 0.17254603001630828);
\draw[dotted] (-0.9543674338315943, 0.1925657528024236)--(-0.9501367686654731, 0.19500832843082294)--(-0.9452516173425066, 0.19500832846902497)--(-0.9410209521381835, 0.1925657527744578)--(-0.9385783765097842, 0.18833508760833664)--(-0.9385783764715822, 0.18344993628537015)--(-0.9410209521661492, 0.179219271081047)--(-0.9452516173322705, 0.17677669545264765)--(-0.9501367686552369, 0.17677669541444563)--(-0.9543674338595601, 0.17921927110901278)--(-0.9568100094879595, 0.18344993627513395)--(-0.9568100095261615, 0.18833508759810047)--(-0.9543674338315943, 0.1925657528024236);
\draw[dotted] (-0.9343477110734448, 0.20412414511412316)--(-0.9294625597504783, 0.20412414507592114)--(-0.9252318945843572, 0.2016815694475218)--(-0.92278931888979, 0.19745090424319867)--(-0.922789318927992, 0.19256575292023215)--(-0.9252318945563913, 0.188335087754111)--(-0.9294625597607145, 0.18589251205954382)--(-0.934347711083681, 0.18589251209774585)--(-0.9385783762498021, 0.18833508772614518)--(-0.9410209519443693, 0.19256575293046835)--(-0.9410209519061673, 0.19745090425343484)--(-0.938578376277768, 0.201681569419556)--(-0.9343477110734448, 0.20412414511412316);
\draw[dotted] (-0.9112309264705181, 0.20412414511412316)--(-0.9161160777934846, 0.20412414507592114)--(-0.9203467429596057, 0.2016815694475218)--(-0.9227893186541729, 0.19745090424319864)--(-0.9227893186159709, 0.19256575292023215)--(-0.9203467429875716, 0.188335087754111)--(-0.9161160777832483, 0.18589251205954382)--(-0.9112309264602819, 0.18589251209774585)--(-0.9070002612941608, 0.18833508772614518)--(-0.9045576855995936, 0.19256575293046835)--(-0.9045576856377956, 0.19745090425343484)--(-0.9070002612661949, 0.201681569419556)--(-0.9112309264705181, 0.20412414511412316);
\draw[dotted] (-0.8912112036844028, 0.19256575277445778)--(-0.8887686280560034, 0.18833508760833664)--(-0.8887686280178014, 0.18344993628537015)--(-0.8912112037123685, 0.17921927108104696)--(-0.8954418688784898, 0.17677669545264763)--(-0.9003270202014562, 0.17677669541444563)--(-0.9045576854057794, 0.17921927110901278)--(-0.9070002610341787, 0.18344993627513395)--(-0.9070002610723807, 0.18833508759810044)--(-0.9045576853778136, 0.1925657528024236)--(-0.9003270202116924, 0.19500832843082294)--(-0.8954418688887259, 0.19500832846902494)--(-0.8912112036844028, 0.19256575277445778);
\draw[dotted] (-0.8796528113727031, 0.17254603001630825)--(-0.8796528114109052, 0.16766087869334179)--(-0.8820953870393045, 0.1634302135272206)--(-0.8863260522436277, 0.16098763783265346)--(-0.8912112035665942, 0.1609876378708555)--(-0.8954418687327154, 0.1634302134992548)--(-0.8978844444272825, 0.167660878703578)--(-0.8978844443890805, 0.17254603002654445)--(-0.8954418687606811, 0.17677669519266562)--(-0.891211203556358, 0.17921927088723277)--(-0.8863260522333916, 0.17921927084903078)--(-0.8820953870672703, 0.17677669522063144)--(-0.8796528113727031, 0.17254603001630825);
\draw[dotted] (-0.8796528113829394, 0.14942924537517957)--(-0.8820953870775066, 0.14519858024726043)--(-0.8863260522054257, 0.14275600455269327)--(-0.89121120359456, 0.14275600455269322)--(-0.8954418687224791, 0.14519858024726043)--(-0.8978844444170463, 0.14942924537517954)--(-0.8978844444170463, 0.1543143967643139)--(-0.8954418687224792, 0.158545061892233)--(-0.89121120359456, 0.16098763758680018)--(-0.8863260522054257, 0.16098763758680018)--(-0.8820953870775066, 0.15854506189223305)--(-0.8796528113829394, 0.1543143967643139)--(-0.8796528113829394, 0.14942924537517957);
\draw[dotted] (-0.8912112037123685, 0.12940952262726618)--(-0.8954418688784898, 0.12696694699886685)--(-0.9003270202014563, 0.12696694696066485)--(-0.9045576854057794, 0.129409522655232)--(-0.9070002610341787, 0.13364018782135317)--(-0.9070002610723807, 0.1385253391443197)--(-0.9045576853778136, 0.14275600434864283)--(-0.9003270202116924, 0.14519857997704216)--(-0.8954418688887259, 0.1451985800152442)--(-0.8912112036844028, 0.14275600432067703)--(-0.8887686280560034, 0.13852533915455587)--(-0.8887686280178014, 0.13364018783158935)--(-0.8912112037123685, 0.12940952262726618);
\draw[dotted] (-0.9112309264323161, 0.11785113032580288)--(-0.9070002613043969, 0.12029370602037001)--(-0.9045576856098297, 0.12452437114828918)--(-0.9045576856098297, 0.12940952253742352)--(-0.9070002613043969, 0.13364018766534266)--(-0.9112309264323161, 0.13608276335990982)--(-0.9161160778214504, 0.13608276335990976)--(-0.9203467429493696, 0.13364018766534266)--(-0.9227893186439367, 0.12940952253742352)--(-0.9227893186439367, 0.12452437114828918)--(-0.9203467429493696, 0.12029370602037001)--(-0.9161160778214504, 0.11785113032580286)--(-0.9112309264323161, 0.11785113032580288);
\draw[dotted] (-0.9343477111116468, 0.11785113032580286)--(-0.938578376239566, 0.12029370602037004)--(-0.9410209519341332, 0.12452437114828918)--(-0.9410209519341332, 0.12940952253742352)--(-0.938578376239566, 0.13364018766534264)--(-0.9343477111116468, 0.13608276335990982)--(-0.9294625597225125, 0.13608276335990976)--(-0.9252318945945933, 0.13364018766534266)--(-0.9227893189000261, 0.12940952253742352)--(-0.9227893189000261, 0.12452437114828918)--(-0.9252318945945933, 0.12029370602037001)--(-0.9294625597225125, 0.11785113032580286)--(-0.9343477111116468, 0.11785113032580286);
\draw[dotted] (-0.9543674338595601, 0.129409522655232)--(-0.9568100094879595, 0.13364018782135317)--(-0.9568100095261615, 0.13852533914431964)--(-0.9543674338315943, 0.14275600434864283)--(-0.9501367686654731, 0.14519857997704216)--(-0.9452516173425066, 0.1451985800152442)--(-0.9410209521381835, 0.14275600432067703)--(-0.9385783765097842, 0.13852533915455587)--(-0.9385783764715822, 0.13364018783158937)--(-0.9410209521661493, 0.1294095226272662)--(-0.9452516173322705, 0.12696694699886685)--(-0.9501367686552369, 0.12696694696066485)--(-0.9543674338595601, 0.129409522655232);
\draw[dotted] (-0.9112309263145075, 0.05469489994659507)--(-0.9070002611483864, 0.052252324318195736)--(-0.9021151098254199, 0.05225232427999374)--(-0.8978844446210967, 0.054694899974560895)--(-0.8954418689926974, 0.05892556514068206)--(-0.8954418689544953, 0.06381071646364853)--(-0.8978844446490625, 0.06804138166797172)--(-0.9021151098151836, 0.07048395729637105)--(-0.9070002611381501, 0.07048395733457308)--(-0.9112309263424734, 0.0680413816400059)--(-0.9136735019708726, 0.06381071647388475)--(-0.9136735020090747, 0.058925565150918235)--(-0.9112309263145075, 0.05469489994659507);
\draw[dotted] (-0.89121120359456, 0.043136507645131744)--(-0.8954418687224792, 0.0455790833396989)--(-0.8978844444170463, 0.04980974846761804)--(-0.8978844444170463, 0.054694899856752355)--(-0.8954418687224791, 0.0589255649846715)--(-0.89121120359456, 0.06136814067923865)--(-0.8863260522054257, 0.06136814067923865)--(-0.8820953870775066, 0.0589255649846715)--(-0.8796528113829394, 0.054694899856752355)--(-0.8796528113829394, 0.04980974846761804)--(-0.8820953870775066, 0.04557908333969887)--(-0.8863260522054257, 0.043136507645131744)--(-0.89121120359456, 0.043136507645131744);
\draw[dotted] (-0.8680944189152293, 0.04313650764513169)--(-0.8638637537873101, 0.0455790833396989)--(-0.861421178092743, 0.049809748467618015)--(-0.861421178092743, 0.054694899856752355)--(-0.8638637537873102, 0.0589255649846715)--(-0.8680944189152292, 0.06136814067923865)--(-0.8729795703043636, 0.06136814067923865)--(-0.8772102354322827, 0.0589255649846715)--(-0.8796528111268499, 0.054694899856752355)--(-0.8796528111268499, 0.049809748467618015)--(-0.8772102354322827, 0.04557908333969887)--(-0.8729795703043636, 0.043136507645131744)--(-0.8680944189152293, 0.04313650764513169);
\draw[dotted] (-0.848074696167316, 0.054694899974560895)--(-0.8456321205389166, 0.05892556514068206)--(-0.8456321205007146, 0.06381071646364855)--(-0.8480746961952818, 0.06804138166797172)--(-0.8523053613614029, 0.07048395729637105)--(-0.8571905126843694, 0.07048395733457308)--(-0.8614211778886925, 0.0680413816400059)--(-0.8638637535170919, 0.06381071647388475)--(-0.863863753555294, 0.058925565150918235)--(-0.8614211778607268, 0.05469489994659507)--(-0.8571905126946056, 0.052252324318195736)--(-0.8523053613716391, 0.05225232427999374)--(-0.848074696167316, 0.054694899974560895);
\draw[dotted] (-0.8365163038658525, 0.0747146226945084)--(-0.8389588795604197, 0.07048395756658926)--(-0.8431895446883388, 0.0680413818720221)--(-0.8480746960774732, 0.0680413818720221)--(-0.8523053612053924, 0.07048395756658926)--(-0.8547479368999595, 0.0747146226945084)--(-0.8547479368999595, 0.07959977408364272)--(-0.8523053612053924, 0.08383043921156186)--(-0.8480746960774732, 0.08627301490612901)--(-0.8431895446883388, 0.08627301490612901)--(-0.8389588795604197, 0.08383043921156186)--(-0.8365163038658525, 0.07959977408364274)--(-0.8365163038658525, 0.0747146226945084);
\draw[dotted] (-0.8365163038658525, 0.09783140737383916)--(-0.8389588795604197, 0.1020620725017583)--(-0.8431895446883388, 0.1045046481963254)--(-0.8480746960774732, 0.10450464819632546)--(-0.8523053612053924, 0.10206207250175825)--(-0.8547479368999595, 0.09783140737383916)--(-0.8547479368999595, 0.09294625598470482)--(-0.8523053612053924, 0.08871559085678565)--(-0.8480746960774732, 0.0862730151622185)--(-0.8431895446883388, 0.0862730151622185)--(-0.8389588795604197, 0.08871559085678565)--(-0.8365163038658525, 0.09294625598470482)--(-0.8365163038658525, 0.09783140737383916);
\draw[dotted] (-0.8480746961952818, 0.11785113012175247)--(-0.8523053613614029, 0.12029370575015183)--(-0.8571905126843694, 0.12029370578835383)--(-0.8614211778886925, 0.11785113009378667)--(-0.8638637535170919, 0.11362046492766548)--(-0.8638637535552939, 0.10873531360469899)--(-0.8614211778607268, 0.10450464840037582)--(-0.8571905126946056, 0.10206207277197649)--(-0.8523053613716391, 0.10206207273377449)--(-0.8480746961673159, 0.10450464842834162)--(-0.8456321205389166, 0.10873531359446276)--(-0.8456321205007146, 0.11362046491742928)--(-0.8480746961952818, 0.11785113012175247);
\draw[dotted] (-0.8680944189534312, 0.129409522433452)--(-0.8729795702763977, 0.12940952239525)--(-0.8772102354425189, 0.12696694676685066)--(-0.879652811137086, 0.1227362815625275)--(-0.879652811098884, 0.11785113023956098)--(-0.8772102354704847, 0.11362046507343987)--(-0.8729795702661616, 0.11117788937887266)--(-0.8680944189431951, 0.11117788941707468)--(-0.8638637537770739, 0.11362046504547402)--(-0.8614211780825067, 0.11785113024979718)--(-0.8614211781207087, 0.12273628157276367)--(-0.8638637537491081, 0.12696694673888484)--(-0.8680944189534312, 0.129409522433452);
\draw[dotted] (-0.89121120359456, 0.12940952242321585)--(-0.8954418687224792, 0.12696694672864864)--(-0.8978844444170463, 0.12273628160072955)--(-0.8978844444170463, 0.11785113021159521)--(-0.8954418687224791, 0.11362046508367607)--(-0.89121120359456, 0.11117788938910889)--(-0.8863260522054257, 0.11117788938910889)--(-0.8820953870775066, 0.11362046508367607)--(-0.8796528113829394, 0.11785113021159516)--(-0.8796528113829394, 0.1227362816007295)--(-0.8820953870775066, 0.12696694672864864)--(-0.8863260522054257, 0.12940952242321582)--(-0.89121120359456, 0.12940952242321585);
\draw[dotted] (-0.9112309263145075, 0.1178511301217525)--(-0.9070002611483864, 0.12029370575015183)--(-0.9021151098254199, 0.12029370578835383)--(-0.8978844446210967, 0.11785113009378667)--(-0.8954418689926973, 0.1136204649276655)--(-0.8954418689544953, 0.10873531360469899)--(-0.8978844446490625, 0.10450464840037585)--(-0.9021151098151836, 0.10206207277197649)--(-0.9070002611381501, 0.10206207273377454)--(-0.9112309263424733, 0.10450464842834167)--(-0.9136735019708726, 0.10873531359446281)--(-0.9136735020090747, 0.11362046491742933)--(-0.9112309263145075, 0.1178511301217525);
\draw[dotted] (-0.9227893186541729, 0.09783140733563714)--(-0.9227893186159709, 0.09294625601267065)--(-0.9203467429875716, 0.08871559084654948)--(-0.9161160777832483, 0.08627301515198232)--(-0.9112309264602819, 0.08627301519018438)--(-0.9070002612941607, 0.08871559081858371)--(-0.9045576855995935, 0.09294625602290688)--(-0.9045576856377956, 0.09783140734587334)--(-0.9070002612661949, 0.10206207251199453)--(-0.9112309264705181, 0.10450464820656166)--(-0.9161160777934846, 0.10450464816835964)--(-0.9203467429596057, 0.1020620725399603)--(-0.9227893186541729, 0.09783140733563714);
\draw[dotted] (-0.9227893186439367, 0.07471462269450846)--(-0.9203467429493696, 0.07048395756658932)--(-0.9161160778214504, 0.06804138187202213)--(-0.9112309264323161, 0.06804138187202213)--(-0.9070002613043969, 0.07048395756658932)--(-0.9045576856098297, 0.0747146226945084)--(-0.9045576856098297, 0.07959977408364274)--(-0.9070002613043969, 0.08383043921156189)--(-0.9112309264323161, 0.08627301490612907)--(-0.9161160778214504, 0.08627301490612907)--(-0.9203467429493696, 0.08383043921156189)--(-0.9227893186439367, 0.07959977408364274)--(-0.9227893186439367, 0.07471462269450846);
\draw[dotted] (-0.8164965808756869, 1.1780876274514185e-10)--(-0.8116114295527204, 1.5601081537752748e-10)--(-0.8073807643865992, 0.002442575784410095)--(-0.804938188692032, 0.006673240988733231)--(-0.804938188730234, 0.011558392311699778)--(-0.8073807643586334, 0.015789057477820972)--(-0.8116114295629566, 0.0182316331723881)--(-0.816496580885923, 0.018231633134186076)--(-0.8207272460520443, 0.01578905750578674)--(-0.8231698217466115, 0.011558392301463577)--(-0.8231698217084094, 0.006673240978497086)--(-0.82072724608001, 0.0024425758123759467)--(-0.8164965808756869, 1.1780876274514185e-10);
\draw[dotted] (-0.7933797962727602, 1.1780876274514185e-10)--(-0.7982649475957266, 1.5601075986637625e-10)--(-0.8024956127618479, 0.0024425757844101503)--(-0.804938188456415, 0.006673240988733287)--(-0.804938188418213, 0.011558392311699806)--(-0.8024956127898136, 0.015789057477820917)--(-0.7982649475854905, 0.0182316331723881)--(-0.793379796262524, 0.018231633134186076)--(-0.7891491310964028, 0.01578905750578674)--(-0.7867065554018356, 0.011558392301463577)--(-0.7867065554400376, 0.006673240978497086)--(-0.789149131068437, 0.0024425758123759467)--(-0.7933797962727602, 1.1780876274514185e-10);
\draw[dotted] (-0.7733600734866448, 0.011558392457474143)--(-0.7709174978582455, 0.01578905762359531)--(-0.7709174978200435, 0.020674208946561773)--(-0.7733600735146107, 0.024904874150884965)--(-0.7775907386807318, 0.027347449779284272)--(-0.7824758900036983, 0.027347449817486325)--(-0.7867065552080215, 0.02490487412291914)--(-0.7891491308364208, 0.020674208956798)--(-0.7891491308746228, 0.015789057633831483)--(-0.7867065551800556, 0.011558392429508318)--(-0.7824758900139345, 0.009115816801108984)--(-0.777590738690968, 0.009115816762906986)--(-0.7733600734866448, 0.011558392457474143);
\draw[dotted] (-0.7618016811749453, 0.03157811521562362)--(-0.7618016812131473, 0.03646326653859011)--(-0.7642442568415466, 0.04069393170471128)--(-0.7684749220458698, 0.043136507399278434)--(-0.7733600733688363, 0.04313650736107644)--(-0.7775907385349574, 0.04069393173267716)--(-0.7800333142295246, 0.03646326652835394)--(-0.7800333141913226, 0.03157811520538742)--(-0.7775907385629233, 0.02734745003926628)--(-0.7733600733586001, 0.024904874344699096)--(-0.7684749220356336, 0.02490487438290112)--(-0.7642442568695125, 0.027347450011300456)--(-0.7618016811749453, 0.03157811521562362);
\draw[dotted] (-0.7618016811749453, 0.054694899818550385)--(-0.7618016812131473, 0.04980974849558384)--(-0.7642442568415466, 0.04557908332946273)--(-0.7684749220458698, 0.04313650763489554)--(-0.7733600733688363, 0.04313650767309757)--(-0.7775907385349574, 0.0455790833014969)--(-0.7800333142295246, 0.04980974850582007)--(-0.7800333141913225, 0.05469489982878656)--(-0.7775907385629233, 0.058925564994907725)--(-0.7733600733586001, 0.06136814068947488)--(-0.7684749220356336, 0.061368140651272884)--(-0.7642442568695125, 0.05892556502287355)--(-0.7618016811749453, 0.054694899818550385);
\draw[dotted] (-0.7733600735146107, 0.07471462260466569)--(-0.7775907386807318, 0.07715719823306502)--(-0.7824758900036983, 0.07715719827126702)--(-0.7867065552080215, 0.07471462257669989)--(-0.7891491308364208, 0.0704839574105787)--(-0.7891491308746228, 0.06559880608761223)--(-0.7867065551800556, 0.06136814088328904)--(-0.7824758900139345, 0.058925565254889734)--(-0.777590738690968, 0.05892556521668768)--(-0.7733600734866448, 0.061368140911254865)--(-0.7709174978582455, 0.065598806077376)--(-0.7709174978200435, 0.07048395740034252)--(-0.7733600735146107, 0.07471462260466569);
\draw[dotted] (-0.7933797962727602, 0.08627301491636524)--(-0.7982649475957266, 0.08627301487816325)--(-0.8024956127618479, 0.08383043924976391)--(-0.804938188456415, 0.07959977404544075)--(-0.804938188418213, 0.07471462272247423)--(-0.8024956127898136, 0.07048395755635309)--(-0.7982649475854905, 0.0680413818617859)--(-0.793379796262524, 0.06804138189998793)--(-0.7891491310964028, 0.07048395752838726)--(-0.7867065554018356, 0.07471462273271043)--(-0.7867065554400376, 0.07959977405567692)--(-0.789149131068437, 0.08383043922179809)--(-0.7933797962727602, 0.08627301491636524);
\draw[dotted] (-0.8164965809138889, 0.08627301490612907)--(-0.820727246041808, 0.08383043921156189)--(-0.8231698217363752, 0.07959977408364274)--(-0.8231698217363752, 0.0747146226945084)--(-0.820727246041808, 0.07048395756658926)--(-0.8164965809138889, 0.06804138187202213)--(-0.8116114295247545, 0.06804138187202213)--(-0.8073807643968354, 0.07048395756658932)--(-0.8049381887022682, 0.0747146226945084)--(-0.8049381887022682, 0.07959977408364274)--(-0.8073807643968354, 0.08383043921156189)--(-0.8116114295247545, 0.08627301490612907)--(-0.8164965809138889, 0.08627301490612907);
\draw[dotted] (-0.8365163036618022, 0.07471462257669986)--(-0.8389588792902015, 0.07048395741057875)--(-0.8389588793284035, 0.06559880608761223)--(-0.8365163036338363, 0.06136814088328904)--(-0.8322856384677153, 0.058925565254889734)--(-0.8274004871447487, 0.058925565216687736)--(-0.8231698219404255, 0.061368140911254865)--(-0.8207272463120262, 0.065598806077376)--(-0.8207272462738242, 0.07048395740034252)--(-0.8231698219683914, 0.07471462260466569)--(-0.8274004871345125, 0.07715719823306508)--(-0.832285638457479, 0.07715719827126707)--(-0.8365163036618022, 0.07471462257669986);
\draw[dotted] (-0.8480746959632656, 0.05469489985675238)--(-0.8456321202686984, 0.05892556498467155)--(-0.8414014551407792, 0.06136814067923871)--(-0.836516303751645, 0.06136814067923871)--(-0.8322856386237258, 0.05892556498467155)--(-0.8298430629291587, 0.05469489985675238)--(-0.8298430629291587, 0.04980974846761804)--(-0.8322856386237258, 0.0455790833396989)--(-0.836516303751645, 0.0431365076451318)--(-0.8414014551407792, 0.043136507645131744)--(-0.8456321202686984, 0.0455790833396989)--(-0.8480746959632656, 0.04980974846761804)--(-0.8480746959632656, 0.05469489985675238);
\draw[dotted] (-0.8480746959632656, 0.031578115177421595)--(-0.8456321202686984, 0.027347450049502453)--(-0.8414014551407792, 0.024904874354935352)--(-0.836516303751645, 0.024904874354935352)--(-0.8322856386237258, 0.02734745004950251)--(-0.8298430629291587, 0.03157811517742165)--(-0.8298430629291587, 0.036463266566555935)--(-0.8322856386237258, 0.040693931694475105)--(-0.836516303751645, 0.04313650738904226)--(-0.8414014551407792, 0.04313650738904226)--(-0.8456321202686984, 0.040693931694475105)--(-0.8480746959632656, 0.036463266566555935)--(-0.8480746959632656, 0.031578115177421595);
\draw[dotted] (-0.8365163036338364, 0.011558392429508318)--(-0.8322856384677153, 0.009115816801108984)--(-0.8274004871447488, 0.009115816762906986)--(-0.8231698219404255, 0.011558392457474143)--(-0.8207272463120263, 0.01578905762359531)--(-0.8207272462738242, 0.020674208946561773)--(-0.8231698219683914, 0.024904874150884965)--(-0.8274004871345126, 0.0273474497792843)--(-0.832285638457479, 0.027347449817486325)--(-0.8365163036618022, 0.02490487412291914)--(-0.8389588792902016, 0.020674208956798)--(-0.8389588793284036, 0.015789057633831538)--(-0.8365163036338364, 0.011558392429508318);
\draw[dotted] (-0.7071067812385865, 1.1780876274514185e-10)--(-0.711991932561553, 1.5601075986637625e-10)--(-0.7162225977276743, 0.002442575784410095)--(-0.7186651734222413, 0.006673240988733287)--(-0.7186651733840395, 0.011558392311699778)--(-0.71622259775564, 0.015789057477820917)--(-0.7119919325513169, 0.0182316331723881)--(-0.7071067812283505, 0.018231633134186076)--(-0.7028761160622292, 0.01578905750578674)--(-0.700433540367662, 0.011558392301463577)--(-0.7004335404058641, 0.006673240978497086)--(-0.7028761160342634, 0.0024425758123759467)--(-0.7071067812385865, 1.1780876274514185e-10);
\draw[dotted] (-0.7302235658415133, 1.1780876274514185e-10)--(-0.7253384145185469, 1.5601075986637625e-10)--(-0.7211077493524256, 0.002442575784410095)--(-0.7186651736578584, 0.006673240988733231)--(-0.7186651736960605, 0.011558392311699778)--(-0.7211077493244598, 0.015789057477820972)--(-0.725338414528783, 0.0182316331723881)--(-0.7302235658517495, 0.018231633134186076)--(-0.7344542310178707, 0.01578905750578674)--(-0.7368968067124378, 0.011558392301463577)--(-0.7368968066742358, 0.006673240978497086)--(-0.7344542310458364, 0.0024425758123759467)--(-0.7302235658415133, 1.1780876274514185e-10);
\draw[dotted] (-0.7502432886276287, 0.011558392457474143)--(-0.7526858642560279, 0.01578905762359531)--(-0.75268586429423, 0.020674208946561773)--(-0.7502432885996628, 0.024904874150884965)--(-0.7460126234335417, 0.027347449779284272)--(-0.7411274721105752, 0.027347449817486325)--(-0.736896806906252, 0.02490487412291914)--(-0.7344542312778527, 0.020674208956798)--(-0.7344542312396506, 0.015789057633831483)--(-0.7368968069342178, 0.011558392429508318)--(-0.7411274721003389, 0.009115816801108984)--(-0.7460126234233055, 0.009115816762906986)--(-0.7502432886276287, 0.011558392457474143);
\draw[dotted] (-0.7618016809393282, 0.031578115215623676)--(-0.7618016809011261, 0.03646326653859011)--(-0.7593591052727269, 0.040693931704711334)--(-0.7551284400684036, 0.043136507399278434)--(-0.7502432887454371, 0.04313650736107644)--(-0.746012623579316, 0.0406939317326771)--(-0.7435700478847489, 0.03646326652835394)--(-0.7435700479229508, 0.03157811520538742)--(-0.7460126235513502, 0.02734745003926628)--(-0.7502432887556734, 0.024904874344699096)--(-0.7551284400786399, 0.024904874382901176)--(-0.759359105244761, 0.02734745001130051)--(-0.7618016809393282, 0.031578115215623676);
\draw[dotted] (-0.7618016809393282, 0.05469489981855033)--(-0.7618016809011261, 0.04980974849558384)--(-0.7593591052727269, 0.04557908332946273)--(-0.7551284400684036, 0.04313650763489554)--(-0.7502432887454371, 0.04313650767309757)--(-0.746012623579316, 0.0455790833014969)--(-0.7435700478847489, 0.04980974850582007)--(-0.7435700479229508, 0.05469489982878656)--(-0.7460126235513502, 0.058925564994907725)--(-0.7502432887556734, 0.06136814068947488)--(-0.7551284400786399, 0.06136814065127283)--(-0.759359105244761, 0.058925565022873494)--(-0.7618016809393282, 0.05469489981855033);
\draw[dotted] (-0.7502432885996628, 0.07471462260466569)--(-0.7460126234335417, 0.07715719823306502)--(-0.7411274721105752, 0.07715719827126702)--(-0.7368968069062519, 0.07471462257669989)--(-0.7344542312778527, 0.07048395741057875)--(-0.7344542312396506, 0.06559880608761223)--(-0.7368968069342178, 0.06136814088328907)--(-0.7411274721003389, 0.058925565254889734)--(-0.7460126234233054, 0.05892556521668768)--(-0.7502432886276286, 0.061368140911254865)--(-0.7526858642560279, 0.065598806077376)--(-0.75268586429423, 0.07048395740034252)--(-0.7502432885996628, 0.07471462260466569);
\draw[dotted] (-0.7302235658415133, 0.08627301491636524)--(-0.7253384145185469, 0.08627301487816325)--(-0.7211077493524256, 0.08383043924976391)--(-0.7186651736578584, 0.07959977404544075)--(-0.7186651736960605, 0.07471462272247423)--(-0.7211077493244598, 0.07048395755635309)--(-0.725338414528783, 0.0680413818617859)--(-0.7302235658517495, 0.06804138189998793)--(-0.7344542310178707, 0.07048395752838726)--(-0.7368968067124378, 0.07471462273271046)--(-0.7368968066742358, 0.07959977405567692)--(-0.7344542310458364, 0.08383043922179809)--(-0.7302235658415133, 0.08627301491636524);
\draw[dotted] (-0.7071067812003846, 0.08627301490612907)--(-0.7028761160724655, 0.08383043921156189)--(-0.7004335403778983, 0.07959977408364274)--(-0.7004335403778983, 0.07471462269450846)--(-0.7028761160724655, 0.07048395756658932)--(-0.7071067812003846, 0.06804138187202213)--(-0.711991932589519, 0.06804138187202213)--(-0.716222597717438, 0.07048395756658926)--(-0.7186651734120052, 0.0747146226945084)--(-0.7186651734120052, 0.07959977408364274)--(-0.7162225977174381, 0.08383043921156189)--(-0.711991932589519, 0.08627301490612907)--(-0.7071067812003846, 0.08627301490612907);
\draw[dotted] (-0.6870870584524712, 0.07471462257669986)--(-0.6846444828240719, 0.0704839574105787)--(-0.6846444827858699, 0.0655988060876122)--(-0.687087058480437, 0.06136814088328904)--(-0.6913177236465582, 0.058925565254889734)--(-0.6962028749695246, 0.058925565216687736)--(-0.7004335401738478, 0.061368140911254865)--(-0.7028761158022472, 0.065598806077376)--(-0.7028761158404493, 0.07048395740034252)--(-0.7004335401458821, 0.07471462260466571)--(-0.6962028749797609, 0.07715719823306502)--(-0.6913177236567943, 0.07715719827126702)--(-0.6870870584524712, 0.07471462257669986);
\draw[dotted] (-0.6755286661510078, 0.05469489985675238)--(-0.677971241845575, 0.05892556498467155)--(-0.6822019069734941, 0.06136814067923871)--(-0.6870870583626285, 0.06136814067923871)--(-0.6913177234905477, 0.05892556498467155)--(-0.6937602991851148, 0.05469489985675238)--(-0.6937602991851148, 0.04980974846761804)--(-0.6913177234905477, 0.0455790833396989)--(-0.6870870583626285, 0.0431365076451318)--(-0.6822019069734941, 0.043136507645131744)--(-0.677971241845575, 0.0455790833396989)--(-0.6755286661510078, 0.04980974846761804)--(-0.6755286661510078, 0.05469489985675238);
\draw[dotted] (-0.6755286661510078, 0.031578115177421595)--(-0.677971241845575, 0.027347450049502453)--(-0.6822019069734941, 0.024904874354935352)--(-0.6870870583626285, 0.024904874354935352)--(-0.6913177234905477, 0.02734745004950251)--(-0.6937602991851148, 0.03157811517742165)--(-0.6937602991851148, 0.036463266566555935)--(-0.6913177234905477, 0.040693931694475105)--(-0.6870870583626285, 0.04313650738904226)--(-0.6822019069734941, 0.04313650738904226)--(-0.677971241845575, 0.040693931694475105)--(-0.6755286661510078, 0.036463266566555935)--(-0.6755286661510078, 0.031578115177421595);
\draw[dotted] (-0.687087058480437, 0.011558392429508318)--(-0.6913177236465582, 0.009115816801108984)--(-0.6962028749695246, 0.009115816762906986)--(-0.7004335401738478, 0.011558392457474143)--(-0.7028761158022472, 0.01578905762359531)--(-0.7028761158404493, 0.020674208946561773)--(-0.7004335401458821, 0.024904874150884965)--(-0.6962028749797609, 0.0273474497792843)--(-0.6913177236567944, 0.027347449817486325)--(-0.6870870584524713, 0.02490487412291914)--(-0.6846444828240719, 0.020674208956798)--(-0.6846444827858699, 0.015789057633831483)--(-0.687087058480437, 0.011558392429508318);
\draw[dotted] (-0.6123724357718001, 0.054694899974560895)--(-0.6099298601434008, 0.05892556514068206)--(-0.6099298601051988, 0.06381071646364855)--(-0.612372435799766, 0.06804138166797172)--(-0.6166031009658871, 0.07048395729637105)--(-0.6214882522888536, 0.07048395733457308)--(-0.6257189174931768, 0.0680413816400059)--(-0.6281614931215761, 0.06381071647388475)--(-0.6281614931597781, 0.058925565150918235)--(-0.6257189174652109, 0.05469489994659507)--(-0.6214882522990898, 0.052252324318195736)--(-0.6166031009761233, 0.05225232427999374)--(-0.6123724357718001, 0.054694899974560895);
\draw[dotted] (-0.6008140434703367, 0.0747146226945084)--(-0.603256619164904, 0.07048395756658926)--(-0.6074872842928231, 0.0680413818720221)--(-0.6123724356819573, 0.0680413818720221)--(-0.6166031008098765, 0.07048395756658926)--(-0.6190456765044436, 0.0747146226945084)--(-0.6190456765044436, 0.07959977408364274)--(-0.6166031008098765, 0.08383043921156189)--(-0.6123724356819573, 0.08627301490612901)--(-0.6074872842928231, 0.08627301490612901)--(-0.6032566191649039, 0.08383043921156186)--(-0.6008140434703368, 0.07959977408364274)--(-0.6008140434703367, 0.0747146226945084);
\draw[dotted] (-0.6008140434703368, 0.09783140737383916)--(-0.6032566191649039, 0.1020620725017583)--(-0.6074872842928231, 0.10450464819632546)--(-0.6123724356819573, 0.10450464819632546)--(-0.6166031008098765, 0.1020620725017583)--(-0.6190456765044436, 0.09783140737383916)--(-0.6190456765044436, 0.09294625598470482)--(-0.6166031008098765, 0.08871559085678571)--(-0.6123724356819573, 0.0862730151622185)--(-0.6074872842928231, 0.08627301516221855)--(-0.6032566191649039, 0.08871559085678565)--(-0.6008140434703368, 0.09294625598470482)--(-0.6008140434703368, 0.09783140737383916);
\draw[dotted] (-0.612372435799766, 0.11785113012175247)--(-0.6166031009658871, 0.12029370575015183)--(-0.6214882522888536, 0.12029370578835383)--(-0.6257189174931768, 0.11785113009378667)--(-0.6281614931215761, 0.1136204649276655)--(-0.6281614931597781, 0.10873531360469899)--(-0.6257189174652109, 0.10450464840037585)--(-0.6214882522990898, 0.10206207277197649)--(-0.6166031009761233, 0.10206207273377449)--(-0.6123724357718001, 0.10450464842834165)--(-0.6099298601434008, 0.10873531359446281)--(-0.6099298601051988, 0.1136204649174293)--(-0.612372435799766, 0.11785113012175247);
\draw[dotted] (-0.6323921585197134, 0.12940952242321582)--(-0.6281614933917943, 0.12696694672864864)--(-0.6257189176972271, 0.1227362816007295)--(-0.6257189176972271, 0.11785113021159516)--(-0.6281614933917943, 0.11362046508367607)--(-0.6323921585197134, 0.11117788938910889)--(-0.6372773099088478, 0.11117788938910889)--(-0.6415079750367669, 0.11362046508367607)--(-0.6439505507313341, 0.11785113021159518)--(-0.6439505507313341, 0.1227362816007295)--(-0.6415079750367669, 0.12696694672864864)--(-0.6372773099088478, 0.12940952242321582)--(-0.6323921585197134, 0.12940952242321582);
\draw[dotted] (-0.6555089431990442, 0.12940952242321582)--(-0.6597396083269633, 0.12696694672864864)--(-0.6621821840215305, 0.1227362816007295)--(-0.6621821840215305, 0.11785113021159521)--(-0.6597396083269633, 0.11362046508367607)--(-0.6555089431990442, 0.11117788938910889)--(-0.6506237918099098, 0.11117788938910889)--(-0.6463931266819907, 0.11362046508367607)--(-0.6439505509874235, 0.11785113021159521)--(-0.6439505509874235, 0.12273628160072952)--(-0.6463931266819907, 0.12696694672864864)--(-0.6506237918099098, 0.12940952242321582)--(-0.6555089431990442, 0.12940952242321582);
\draw[dotted] (-0.6755286659469575, 0.11785113009378667)--(-0.6779712415753569, 0.1136204649276655)--(-0.6779712416135588, 0.10873531360469899)--(-0.6755286659189916, 0.10450464840037585)--(-0.6712980007528706, 0.10206207277197649)--(-0.666412849429904, 0.10206207273377449)--(-0.6621821842255808, 0.10450464842834167)--(-0.6597396085971816, 0.10873531359446281)--(-0.6597396085589795, 0.1136204649174293)--(-0.6621821842535467, 0.1178511301217525)--(-0.6664128494196678, 0.1202937057501518)--(-0.6712980007426343, 0.12029370578835383)--(-0.6755286659469575, 0.11785113009378667);
\draw[dotted] (-0.687087058258657, 0.09783140733563714)--(-0.687087058220455, 0.09294625601267065)--(-0.6846444825920557, 0.08871559084654954)--(-0.6804138173877325, 0.08627301515198235)--(-0.675528666064766, 0.08627301519018438)--(-0.6712980008986449, 0.08871559081858366)--(-0.6688554252040777, 0.09294625602290688)--(-0.6688554252422798, 0.09783140734587334)--(-0.671298000870679, 0.1020620725119945)--(-0.6755286660750023, 0.10450464820656166)--(-0.6804138173979688, 0.10450464816835964)--(-0.6846444825640898, 0.1020620725399603)--(-0.687087058258657, 0.09783140733563714);
\draw[dotted] (-0.6870870582484209, 0.0747146226945084)--(-0.6846444825538537, 0.07048395756658926)--(-0.6804138174259345, 0.0680413818720221)--(-0.6755286660368003, 0.0680413818720221)--(-0.6712980009088811, 0.07048395756658926)--(-0.668855425214314, 0.0747146226945084)--(-0.668855425214314, 0.07959977408364274)--(-0.6712980009088811, 0.08383043921156186)--(-0.6755286660368003, 0.08627301490612907)--(-0.6804138174259345, 0.08627301490612901)--(-0.6846444825538537, 0.08383043921156186)--(-0.6870870582484209, 0.07959977408364274)--(-0.6870870582484209, 0.0747146226945084);
\draw[dotted] (-0.6755286659469575, 0.054694899974560895)--(-0.6779712415753568, 0.05892556514068206)--(-0.6779712416135588, 0.06381071646364855)--(-0.6755286659189916, 0.06804138166797172)--(-0.6712980007528706, 0.07048395729637105)--(-0.6664128494299041, 0.07048395733457308)--(-0.6621821842255808, 0.0680413816400059)--(-0.6597396085971816, 0.06381071647388478)--(-0.6597396085589795, 0.058925565150918235)--(-0.6621821842535467, 0.05469489994659507)--(-0.6664128494196679, 0.052252324318195736)--(-0.6712980007426343, 0.05225232427999377)--(-0.6755286659469575, 0.054694899974560895);
\draw[dotted] (-0.6555089431608422, 0.043136507634895516)--(-0.6506237918378757, 0.04313650767309757)--(-0.6463931266717545, 0.0455790833014969)--(-0.6439505509771873, 0.04980974850582007)--(-0.6439505510153893, 0.05469489982878653)--(-0.6463931266437888, 0.058925564994907725)--(-0.6506237918481119, 0.06136814068947488)--(-0.6555089431710784, 0.06136814065127283)--(-0.6597396083371996, 0.058925565022873494)--(-0.6621821840317668, 0.05469489981855033)--(-0.6621821839935647, 0.04980974849558384)--(-0.6597396083651654, 0.04557908332946267)--(-0.6555089431608422, 0.043136507634895516);
\draw[dotted] (-0.6323921585197134, 0.043136507645131744)--(-0.6281614933917943, 0.0455790833396989)--(-0.6257189176972272, 0.049809748467618015)--(-0.6257189176972272, 0.054694899856752355)--(-0.6281614933917943, 0.0589255649846715)--(-0.6323921585197134, 0.06136814067923865)--(-0.6372773099088478, 0.06136814067923865)--(-0.6415079750367669, 0.0589255649846715)--(-0.6439505507313341, 0.054694899856752355)--(-0.6439505507313341, 0.04980974846761804)--(-0.6415079750367669, 0.0455790833396989)--(-0.6372773099088478, 0.043136507645131744)--(-0.6323921585197134, 0.043136507645131744);
\draw[dotted] (-0.5576775359430137, 0.1494292454133816)--(-0.5576775359812158, 0.15431439673634806)--(-0.5601201116096151, 0.15854506190246923)--(-0.5643507768139382, 0.16098763759703638)--(-0.5692359281369048, 0.16098763755883438)--(-0.5734665933030259, 0.15854506193043505)--(-0.575909168997593, 0.15431439672611189)--(-0.575909168959391, 0.1494292454031454)--(-0.5734665933309917, 0.1451985802370242)--(-0.5692359281266686, 0.14275600454245707)--(-0.564350776803702, 0.14275600458065907)--(-0.5601201116375809, 0.1451985802090584)--(-0.5576775359430137, 0.1494292454133816);
\draw[dotted] (-0.5576775359430137, 0.17254603001630828)--(-0.5576775359812158, 0.16766087869334179)--(-0.5601201116096152, 0.16343021352722065)--(-0.5643507768139383, 0.16098763783265346)--(-0.5692359281369048, 0.1609876378708555)--(-0.5734665933030259, 0.16343021349925482)--(-0.575909168997593, 0.167660878703578)--(-0.575909168959391, 0.1725460300265445)--(-0.5734665933309917, 0.17677669519266564)--(-0.5692359281266686, 0.1792192708872328)--(-0.564350776803702, 0.17921927084903078)--(-0.5601201116375809, 0.17677669522063144)--(-0.5576775359430137, 0.17254603001630828);
\draw[dotted] (-0.5692359282826791, 0.19256575280242366)--(-0.5734665934488004, 0.19500832843082294)--(-0.5783517447717668, 0.195008328469025)--(-0.5825824099760899, 0.1925657527744578)--(-0.5850249856044892, 0.18833508760833667)--(-0.5850249856426912, 0.18344993628537015)--(-0.582582409948124, 0.179219271081047)--(-0.578351744782003, 0.17677669545264768)--(-0.5734665934590365, 0.17677669541444563)--(-0.5692359282547133, 0.1792192711090128)--(-0.566793352626314, 0.18344993627513395)--(-0.5667933525881119, 0.18833508759810047)--(-0.5692359282826791, 0.19256575280242366);
\draw[dotted] (-0.5892556510408287, 0.2041241451141232)--(-0.5941408023637951, 0.20412414507592117)--(-0.5983714675299163, 0.20168156944752183)--(-0.6008140432244835, 0.19745090424319867)--(-0.6008140431862814, 0.19256575292023215)--(-0.5983714675578822, 0.188335087754111)--(-0.5941408023535589, 0.18589251205954385)--(-0.5892556510305924, 0.18589251209774588)--(-0.5850249858644713, 0.18833508772614518)--(-0.5825824101699041, 0.19256575293046835)--(-0.5825824102081061, 0.19745090425343487)--(-0.5850249858365055, 0.201681569419556)--(-0.5892556510408287, 0.2041241451141232);
\draw[dotted] (-0.6123724356437553, 0.2041241451141232)--(-0.6074872843207888, 0.20412414507592117)--(-0.6032566191546678, 0.20168156944752186)--(-0.6008140434601006, 0.19745090424319867)--(-0.6008140434983026, 0.19256575292023217)--(-0.6032566191267019, 0.188335087754111)--(-0.6074872843310251, 0.18589251205954385)--(-0.6123724356539917, 0.18589251209774588)--(-0.6166031008201127, 0.1883350877261452)--(-0.6190456765146799, 0.1925657529304684)--(-0.6190456764764778, 0.19745090425343487)--(-0.6166031008480786, 0.201681569419556)--(-0.6123724356437553, 0.2041241451141232);
\draw[dotted] (-0.6323921584298706, 0.1925657527744578)--(-0.6348347340582701, 0.18833508760833667)--(-0.634834734096472, 0.18344993628537015)--(-0.6323921584019049, 0.17921927108104702)--(-0.6281614932357837, 0.17677669545264768)--(-0.6232763419128171, 0.17677669541444566)--(-0.619045676708494, 0.1792192711090128)--(-0.6166031010800948, 0.18344993627513398)--(-0.6166031010418926, 0.18833508759810047)--(-0.6190456767364598, 0.1925657528024236)--(-0.6232763419025811, 0.19500832843082294)--(-0.6281614932255475, 0.195008328469025)--(-0.6323921584298706, 0.1925657527744578);
\draw[dotted] (-0.6439505507415703, 0.1725460300163083)--(-0.6439505507033683, 0.16766087869334179)--(-0.6415079750749688, 0.16343021352722065)--(-0.6372773098706457, 0.1609876378326535)--(-0.6323921585476793, 0.1609876378708555)--(-0.628161493381558, 0.16343021349925482)--(-0.6257189176869908, 0.167660878703578)--(-0.625718917725193, 0.1725460300265445)--(-0.6281614933535923, 0.17677669519266564)--(-0.6323921585579154, 0.17921927088723283)--(-0.6372773098808819, 0.1792192708490308)--(-0.6415079750470031, 0.17677669522063147)--(-0.6439505507415703, 0.1725460300163083);
\draw[dotted] (-0.6439505507313341, 0.14942924537517957)--(-0.6415079750367669, 0.14519858024726046)--(-0.6372773099088478, 0.14275600455269327)--(-0.6323921585197134, 0.14275600455269327)--(-0.6281614933917943, 0.14519858024726043)--(-0.6257189176972271, 0.14942924537517957)--(-0.6257189176972271, 0.1543143967643139)--(-0.6281614933917943, 0.15854506189223305)--(-0.6323921585197134, 0.16098763758680024)--(-0.6372773099088478, 0.16098763758680024)--(-0.6415079750367669, 0.15854506189223305)--(-0.6439505507313341, 0.1543143967643139)--(-0.6439505507313341, 0.14942924537517957);
\draw[dotted] (-0.6323921584019049, 0.12940952262726624)--(-0.6281614932357837, 0.1269669469988669)--(-0.6232763419128171, 0.1269669469606649)--(-0.619045676708494, 0.12940952265523206)--(-0.6166031010800948, 0.13364018782135323)--(-0.6166031010418928, 0.13852533914431972)--(-0.6190456767364598, 0.14275600434864288)--(-0.6232763419025811, 0.14519857997704222)--(-0.6281614932255475, 0.14519858001524422)--(-0.6323921584298706, 0.14275600432067706)--(-0.6348347340582701, 0.1385253391545559)--(-0.6348347340964721, 0.1336401878315894)--(-0.6323921584019049, 0.12940952262726624);
\draw[dotted] (-0.6123724356819573, 0.11785113032580291)--(-0.6166031008098765, 0.12029370602037007)--(-0.6190456765044436, 0.12452437114828918)--(-0.6190456765044436, 0.12940952253742352)--(-0.6166031008098765, 0.13364018766534266)--(-0.6123724356819573, 0.13608276335990982)--(-0.6074872842928231, 0.13608276335990982)--(-0.6032566191649039, 0.13364018766534266)--(-0.6008140434703367, 0.12940952253742352)--(-0.6008140434703367, 0.12452437114828918)--(-0.6032566191649039, 0.12029370602037004)--(-0.6074872842928231, 0.11785113032580291)--(-0.6123724356819573, 0.11785113032580291);
\draw[dotted] (-0.5892556510026266, 0.11785113032580288)--(-0.5850249858747075, 0.12029370602037004)--(-0.5825824101801403, 0.12452437114828918)--(-0.5825824101801403, 0.12940952253742352)--(-0.5850249858747075, 0.13364018766534266)--(-0.5892556510026266, 0.13608276335990982)--(-0.5941408023917609, 0.13608276335990982)--(-0.5983714675196801, 0.13364018766534266)--(-0.6008140432142473, 0.12940952253742352)--(-0.6008140432142473, 0.12452437114828918)--(-0.5983714675196801, 0.12029370602037001)--(-0.5941408023917609, 0.11785113032580288)--(-0.5892556510026266, 0.11785113032580288);
\draw[dotted] (-0.5692359282547133, 0.129409522655232)--(-0.566793352626314, 0.13364018782135317)--(-0.566793352588112, 0.1385253391443197)--(-0.5692359282826791, 0.14275600434864283)--(-0.5734665934488004, 0.14519857997704216)--(-0.5783517447717668, 0.1451985800152442)--(-0.5825824099760899, 0.14275600432067703)--(-0.5850249856044893, 0.1385253391545559)--(-0.5850249856426913, 0.1336401878315894)--(-0.5825824099481243, 0.1294095226272662)--(-0.578351744782003, 0.1269669469988669)--(-0.5734665934590365, 0.1269669469606649)--(-0.5692359282547133, 0.129409522655232);
\draw[dotted] (-0.55767753595325, 0.25881904508868375)--(-0.5601201116478172, 0.26304971021660295)--(-0.5643507767757363, 0.2654922859111701)--(-0.5692359281648706, 0.26549228591117013)--(-0.5734665932927897, 0.26304971021660295)--(-0.5759091689873568, 0.2588190450886838)--(-0.5759091689873568, 0.25393389369954944)--(-0.5734665932927897, 0.24970322857163033)--(-0.5692359281648706, 0.24726065287706317)--(-0.5643507767757363, 0.24726065287706317)--(-0.5601201116478172, 0.24970322857163033)--(-0.55767753595325, 0.25393389369954944)--(-0.55767753595325, 0.25881904508868375);
\draw[dotted] (-0.5692359282547133, 0.2788387678086313)--(-0.566793352626314, 0.2746081026425101)--(-0.5667933525881119, 0.2697229513195436)--(-0.5692359282826791, 0.26549228611522047)--(-0.5734665934488004, 0.26304971048682113)--(-0.5783517447717668, 0.26304971044861913)--(-0.5825824099760899, 0.2654922861431863)--(-0.5850249856044892, 0.26972295130930746)--(-0.5850249856426912, 0.2746081026322739)--(-0.582582409948124, 0.2788387678365971)--(-0.578351744782003, 0.28128134346499645)--(-0.5734665934590365, 0.28128134350319844)--(-0.5692359282547133, 0.2788387678086313);
\draw[dotted] (-0.5892556510408287, 0.2903971601482967)--(-0.5941408023637951, 0.29039716011009464)--(-0.5983714675299163, 0.2879545844816953)--(-0.6008140432244835, 0.28372391927737217)--(-0.6008140431862814, 0.27883876795440565)--(-0.5983714675578822, 0.2746081027882845)--(-0.5941408023535589, 0.27216552709371733)--(-0.5892556510305924, 0.2721655271319194)--(-0.5850249858644713, 0.27460810276031866)--(-0.5825824101699041, 0.27883876796464185)--(-0.5825824102081061, 0.2837239192876084)--(-0.5850249858365055, 0.2879545844537295)--(-0.5892556510408287, 0.2903971601482967);
\draw[dotted] (-0.6123724356819573, 0.2903971601380605)--(-0.6166031008098765, 0.2879545844434933)--(-0.6190456765044436, 0.28372391931557417)--(-0.6190456765044436, 0.27883876792643986)--(-0.6166031008098765, 0.2746081027985207)--(-0.6123724356819573, 0.27216552710395353)--(-0.6074872842928231, 0.27216552710395353)--(-0.6032566191649039, 0.2746081027985207)--(-0.6008140434703367, 0.27883876792643986)--(-0.6008140434703367, 0.28372391931557417)--(-0.6032566191649039, 0.2879545844434933)--(-0.6074872842928231, 0.2903971601380605)--(-0.6123724356819573, 0.2903971601380605);
\draw[dotted] (-0.6323921584019049, 0.2788387678365971)--(-0.6281614932357837, 0.28128134346499645)--(-0.6232763419128171, 0.28128134350319844)--(-0.619045676708494, 0.2788387678086313)--(-0.6166031010800948, 0.2746081026425101)--(-0.6166031010418926, 0.26972295131954366)--(-0.6190456767364598, 0.26549228611522047)--(-0.6232763419025811, 0.2630497104868212)--(-0.6281614932255475, 0.26304971044861913)--(-0.6323921584298706, 0.2654922861431863)--(-0.6348347340582701, 0.26972295130930746)--(-0.634834734096472, 0.274608102632274)--(-0.6323921584019049, 0.2788387678365971);
\draw[dotted] (-0.6439505507415703, 0.2588190450504818)--(-0.6439505507033683, 0.2539338937275153)--(-0.6415079750749689, 0.24970322856139415)--(-0.6372773098706457, 0.24726065286682697)--(-0.6323921585476792, 0.247260652905029)--(-0.628161493381558, 0.24970322853342833)--(-0.6257189176869908, 0.2539338937377515)--(-0.625718917725193, 0.258819045060718)--(-0.6281614933535923, 0.26304971022683915)--(-0.6323921585579154, 0.26549228592140633)--(-0.6372773098808819, 0.2654922858832043)--(-0.6415079750470031, 0.26304971025480495)--(-0.6439505507415703, 0.2588190450504818);
\draw[dotted] (-0.6439505507313341, 0.23570226040935305)--(-0.6415079750367669, 0.23147159528143393)--(-0.6372773099088478, 0.22902901958686675)--(-0.6323921585197134, 0.22902901958686675)--(-0.6281614933917943, 0.2314715952814339)--(-0.6257189176972271, 0.23570226040935308)--(-0.6257189176972271, 0.2405874117984874)--(-0.6281614933917943, 0.24481807692640653)--(-0.6323921585197134, 0.24726065262097371)--(-0.6372773099088478, 0.2472606526209737)--(-0.6415079750367669, 0.24481807692640653)--(-0.6439505507313341, 0.24058741179848742)--(-0.6439505507313341, 0.23570226040935305);
\draw[dotted] (-0.6323921584019049, 0.21568253766143977)--(-0.6281614932357837, 0.21323996203304044)--(-0.6232763419128172, 0.2132399619948384)--(-0.6190456767084941, 0.21568253768940557)--(-0.6166031010800948, 0.21991320285552673)--(-0.6166031010418928, 0.22479835417849323)--(-0.6190456767364598, 0.2290290193828164)--(-0.6232763419025811, 0.23147159501121573)--(-0.6281614932255475, 0.23147159504941775)--(-0.6323921584298706, 0.2290290193548506)--(-0.6348347340582701, 0.22479835418872943)--(-0.6348347340964721, 0.21991320286576294)--(-0.6323921584019049, 0.21568253766143977);
\draw[dotted] (-0.6123724356437553, 0.2041241453497402)--(-0.6074872843207888, 0.2041241453879422)--(-0.6032566191546678, 0.20656672101634152)--(-0.6008140434601006, 0.2107973862206647)--(-0.6008140434983026, 0.2156825375436312)--(-0.6032566191267019, 0.21991320270975237)--(-0.6074872843310251, 0.22235577840431953)--(-0.6123724356539916, 0.2223557783661175)--(-0.6166031008201127, 0.21991320273771817)--(-0.6190456765146799, 0.215682537533395)--(-0.6190456764764778, 0.2107973862104285)--(-0.6166031008480786, 0.20656672104430734)--(-0.6123724356437553, 0.2041241453497402);
\draw[dotted] (-0.5892556510408287, 0.2041241453497402)--(-0.5941408023637952, 0.2041241453879422)--(-0.5983714675299163, 0.20656672101634152)--(-0.6008140432244835, 0.2107973862206647)--(-0.6008140431862814, 0.2156825375436312)--(-0.5983714675578822, 0.21991320270975234)--(-0.594140802353559, 0.2223557784043195)--(-0.5892556510305924, 0.2223557783661175)--(-0.5850249858644714, 0.21991320273771814)--(-0.5825824101699042, 0.215682537533395)--(-0.5825824102081061, 0.21079738621042848)--(-0.5850249858365055, 0.20656672104430734)--(-0.5892556510408287, 0.2041241453497402);
\draw[dotted] (-0.5692359282547133, 0.21568253768940554)--(-0.566793352626314, 0.21991320285552668)--(-0.5667933525881119, 0.2247983541784932)--(-0.5692359282826791, 0.22902901938281636)--(-0.5734665934488004, 0.2314715950112157)--(-0.5783517447717668, 0.23147159504941772)--(-0.5825824099760899, 0.22902901935485054)--(-0.5850249856044893, 0.2247983541887294)--(-0.5850249856426912, 0.2199132028657629)--(-0.5825824099481242, 0.21568253766143974)--(-0.578351744782003, 0.2132399620330404)--(-0.5734665934590365, 0.21323996199483836)--(-0.5692359282547133, 0.21568253768940554);
\draw[dotted] (-0.5576775359430137, 0.23570226044755502)--(-0.5576775359812158, 0.2405874117705215)--(-0.5601201116096151, 0.2448180769366427)--(-0.5643507768139382, 0.24726065263120986)--(-0.5692359281369048, 0.24726065259300783)--(-0.5734665933030259, 0.2448180769646085)--(-0.575909168997593, 0.24058741176028534)--(-0.5759091689593911, 0.23570226043731887)--(-0.5734665933309917, 0.2314715952711977)--(-0.5692359281266686, 0.2290290195766305)--(-0.5643507768037022, 0.22902901961483255)--(-0.5601201116375809, 0.23147159524323185)--(-0.5576775359430137, 0.23570226044755502);
\draw[dotted] (-0.612372435799766, 0.35355339051726836)--(-0.6166031009658871, 0.35599596614566764)--(-0.6214882522888536, 0.3559959661838697)--(-0.6257189174931768, 0.35355339048930257)--(-0.6281614931215761, 0.34932272532318137)--(-0.6281614931597781, 0.3444375740002149)--(-0.6257189174652109, 0.3402069087958917)--(-0.6214882522990898, 0.3377643331674924)--(-0.6166031009761233, 0.3377643331292904)--(-0.6123724357718001, 0.3402069088238575)--(-0.6099298601434008, 0.3444375739899787)--(-0.6099298601051988, 0.34932272531294517)--(-0.612372435799766, 0.35355339051726836);
\draw[dotted] (-0.6323921585197134, 0.3651117828187317)--(-0.6281614933917943, 0.36266920712416456)--(-0.6257189176972272, 0.35843854199624536)--(-0.6257189176972272, 0.3535533906071111)--(-0.6281614933917943, 0.34932272547919196)--(-0.6323921585197134, 0.3468801497846248)--(-0.6372773099088478, 0.3468801497846248)--(-0.6415079750367669, 0.34932272547919196)--(-0.6439505507313341, 0.3535533906071111)--(-0.6439505507313341, 0.35843854199624536)--(-0.6415079750367669, 0.36266920712416456)--(-0.6372773099088478, 0.3651117828187317)--(-0.6323921585197134, 0.3651117828187317);
\draw[dotted] (-0.6555089431990442, 0.3651117828187317)--(-0.6597396083269633, 0.3626692071241645)--(-0.6621821840215305, 0.35843854199624536)--(-0.6621821840215305, 0.35355339060711105)--(-0.6597396083269633, 0.3493227254791919)--(-0.6555089431990442, 0.3468801497846248)--(-0.6506237918099098, 0.3468801497846248)--(-0.6463931266819907, 0.34932272547919196)--(-0.6439505509874235, 0.35355339060711105)--(-0.6439505509874236, 0.3584385419962454)--(-0.6463931266819907, 0.36266920712416456)--(-0.6506237918099098, 0.3651117828187317)--(-0.6555089431990442, 0.3651117828187317);
\draw[dotted] (-0.6755286659469575, 0.35355339048930257)--(-0.6779712415753568, 0.34932272532318137)--(-0.6779712416135588, 0.3444375740002149)--(-0.6755286659189916, 0.34020690879589166)--(-0.6712980007528706, 0.3377643331674924)--(-0.666412849429904, 0.3377643331292904)--(-0.6621821842255808, 0.3402069088238575)--(-0.6597396085971816, 0.3444375739899787)--(-0.6597396085589795, 0.34932272531294517)--(-0.6621821842535467, 0.35355339051726836)--(-0.6664128494196679, 0.35599596614566764)--(-0.6712980007426343, 0.3559959661838697)--(-0.6755286659469575, 0.35355339048930257);
\draw[dotted] (-0.6870870582484209, 0.333533667769355)--(-0.6846444825538537, 0.33776433289727414)--(-0.6804138174259345, 0.34020690859184133)--(-0.6755286660368003, 0.34020690859184133)--(-0.6712980009088811, 0.33776433289727414)--(-0.668855425214314, 0.333533667769355)--(-0.668855425214314, 0.3286485163802207)--(-0.6712980009088811, 0.32441785125230155)--(-0.6755286660368003, 0.3219752755577344)--(-0.6804138174259347, 0.3219752755577344)--(-0.6846444825538537, 0.32441785125230155)--(-0.6870870582484209, 0.3286485163802207)--(-0.6870870582484209, 0.333533667769355);
\draw[dotted] (-0.6870870582484209, 0.3104168830900243)--(-0.6846444825538537, 0.30618621796210516)--(-0.6804138174259345, 0.30374364226753797)--(-0.6755286660368003, 0.3037436422675379)--(-0.6712980009088811, 0.30618621796210516)--(-0.668855425214314, 0.31041688309002424)--(-0.668855425214314, 0.3153020344791586)--(-0.6712980009088811, 0.31953269960707775)--(-0.6755286660368003, 0.3219752753016449)--(-0.6804138174259345, 0.32197527530164494)--(-0.6846444825538537, 0.31953269960707775)--(-0.6870870582484209, 0.3153020344791586)--(-0.6870870582484209, 0.3104168830900243);
\draw[dotted] (-0.6755286659189916, 0.29039716034211094)--(-0.6712980007528706, 0.2879545847137116)--(-0.666412849429904, 0.2879545846755096)--(-0.6621821842255808, 0.2903971603700768)--(-0.6597396085971816, 0.29462782553619793)--(-0.6597396085589795, 0.29951297685916445)--(-0.6621821842535467, 0.3037436420634876)--(-0.6664128494196679, 0.3061862176918869)--(-0.6712980007426343, 0.3061862177300889)--(-0.6755286659469575, 0.3037436420355218)--(-0.6779712415753568, 0.29951297686940065)--(-0.6779712416135588, 0.29462782554643413)--(-0.6755286659189916, 0.29039716034211094);
\draw[dotted] (-0.6555089431608422, 0.2788387680304114)--(-0.6506237918378757, 0.27883876806861346)--(-0.6463931266717545, 0.2812813436970128)--(-0.6439505509771875, 0.28551200890133593)--(-0.6439505510153893, 0.29039716022430245)--(-0.6463931266437888, 0.2946278253904236)--(-0.6506237918481119, 0.2970704010849908)--(-0.6555089431710784, 0.2970704010467887)--(-0.6597396083371996, 0.2946278254183894)--(-0.6621821840317668, 0.29039716021406625)--(-0.6621821839935647, 0.28551200889109973)--(-0.6597396083651654, 0.2812813437249786)--(-0.6555089431608422, 0.2788387680304114);
\draw[dotted] (-0.6323921585197134, 0.27883876804064767)--(-0.6281614933917943, 0.2812813437352148)--(-0.6257189176972271, 0.2855120088631339)--(-0.6257189176972271, 0.29039716025226825)--(-0.6281614933917943, 0.2946278253801874)--(-0.6323921585197134, 0.2970704010747545)--(-0.6372773099088478, 0.2970704010747546)--(-0.6415079750367669, 0.2946278253801874)--(-0.6439505507313341, 0.29039716025226825)--(-0.6439505507313341, 0.28551200886313394)--(-0.6415079750367669, 0.28128134373521474)--(-0.6372773099088478, 0.27883876804064767)--(-0.6323921585197134, 0.27883876804064767);
\draw[dotted] (-0.612372435799766, 0.29039716034211094)--(-0.6166031009658871, 0.2879545847137116)--(-0.6214882522888536, 0.2879545846755096)--(-0.6257189174931768, 0.2903971603700768)--(-0.6281614931215761, 0.29462782553619793)--(-0.6281614931597781, 0.29951297685916445)--(-0.6257189174652109, 0.3037436420634876)--(-0.6214882522990898, 0.3061862176918869)--(-0.6166031009761233, 0.3061862177300889)--(-0.6123724357718001, 0.3037436420355218)--(-0.6099298601434009, 0.2995129768694006)--(-0.6099298601051988, 0.29462782554643413)--(-0.612372435799766, 0.29039716034211094);
\draw[dotted] (-0.6008140434601006, 0.3104168831282263)--(-0.6008140434983026, 0.31530203445119276)--(-0.6032566191267019, 0.31953269961731395)--(-0.6074872843310251, 0.32197527531188114)--(-0.6123724356539917, 0.3219752752736791)--(-0.6166031008201127, 0.31953269964527975)--(-0.6190456765146799, 0.3153020344409566)--(-0.6190456764764779, 0.3104168831179901)--(-0.6166031008480786, 0.30618621795186896)--(-0.6123724356437554, 0.30374364225730177)--(-0.6074872843207889, 0.30374364229550377)--(-0.6032566191546678, 0.3061862179239031)--(-0.6008140434601006, 0.3104168831282263);
\draw[dotted] (-0.6008140434703368, 0.333533667769355)--(-0.603256619164904, 0.33776433289727414)--(-0.6074872842928231, 0.34020690859184133)--(-0.6123724356819573, 0.34020690859184133)--(-0.6166031008098765, 0.33776433289727414)--(-0.6190456765044436, 0.333533667769355)--(-0.6190456765044436, 0.3286485163802207)--(-0.6166031008098765, 0.32441785125230155)--(-0.6123724356819573, 0.32197527555773436)--(-0.6074872842928231, 0.32197527555773436)--(-0.6032566191649039, 0.32441785125230155)--(-0.6008140434703368, 0.3286485163802207)--(-0.6008140434703368, 0.333533667769355);
\draw[dotted] (-0.7071067812003845, 0.40824829033581844)--(-0.7028761160724653, 0.40580571464125126)--(-0.7004335403778982, 0.4015750495133321)--(-0.7004335403778982, 0.39668989812419786)--(-0.7028761160724653, 0.39245923299627866)--(-0.7071067812003845, 0.39001665730171153)--(-0.7119919325895188, 0.39001665730171153)--(-0.7162225977174379, 0.3924592329962787)--(-0.7186651734120051, 0.39668989812419786)--(-0.7186651734120051, 0.4015750495133321)--(-0.7162225977174379, 0.40580571464125126)--(-0.7119919325895188, 0.40824829033581844)--(-0.7071067812003845, 0.40824829033581844);
\draw[dotted] (-0.6870870584804369, 0.3966898980343551)--(-0.6913177236465582, 0.3991324736627544)--(-0.6962028749695246, 0.3991324737009564)--(-0.7004335401738478, 0.3966898980063893)--(-0.7028761158022472, 0.39245923284026807)--(-0.7028761158404491, 0.38757408151730166)--(-0.700433540145882, 0.3833434163129784)--(-0.6962028749797609, 0.38090084068457913)--(-0.6913177236567943, 0.38090084064637714)--(-0.6870870584524712, 0.38334341634094427)--(-0.6846444828240719, 0.38757408150706546)--(-0.6846444827858698, 0.392459232830032)--(-0.6870870584804369, 0.3966898980343551);
\draw[dotted] (-0.6755286661407716, 0.37667017524823976)--(-0.6755286661789737, 0.3717850239252733)--(-0.6779712418073729, 0.3675543587591521)--(-0.6822019070116961, 0.36511178306458497)--(-0.6870870583346627, 0.365111783102787)--(-0.6913177235007838, 0.3675543587311863)--(-0.693760299195351, 0.3717850239355095)--(-0.693760299157149, 0.37667017525847596)--(-0.6913177235287495, 0.38090084042459715)--(-0.6870870583244264, 0.3833434161191643)--(-0.68220190700146, 0.3833434160809623)--(-0.6779712418353387, 0.38090084045256295)--(-0.6755286661407716, 0.37667017524823976);
\draw[dotted] (-0.6755286661510078, 0.35355339060711105)--(-0.677971241845575, 0.3493227254791919)--(-0.6822019069734941, 0.3468801497846248)--(-0.6870870583626285, 0.3468801497846247)--(-0.6913177234905477, 0.3493227254791919)--(-0.6937602991851148, 0.35355339060711105)--(-0.6937602991851148, 0.35843854199624536)--(-0.6913177234905477, 0.3626692071241645)--(-0.6870870583626285, 0.3651117828187317)--(-0.6822019069734941, 0.3651117828187317)--(-0.677971241845575, 0.3626692071241645)--(-0.6755286661510078, 0.35843854199624536)--(-0.6755286661510078, 0.35355339060711105);
\draw[dotted] (-0.6870870584524712, 0.33353366788716354)--(-0.6846444828240719, 0.3377643330532847)--(-0.6846444827858698, 0.3426494843762512)--(-0.6870870584804369, 0.3468801495805744)--(-0.6913177236465582, 0.3493227252089737)--(-0.6962028749695246, 0.34932272524717567)--(-0.7004335401738478, 0.34688014955260854)--(-0.7028761158022472, 0.34264948438648735)--(-0.7028761158404492, 0.3377643330635209)--(-0.700433540145882, 0.33353366785919775)--(-0.6962028749797609, 0.3310910922307984)--(-0.6913177236567943, 0.33109109219259636)--(-0.6870870584524712, 0.33353366788716354);
\draw[dotted] (-0.7071067812385865, 0.32197527554749816)--(-0.711991932561553, 0.32197527558570016)--(-0.7162225977276742, 0.3244178512140995)--(-0.7186651734222413, 0.3286485164184227)--(-0.7186651733840393, 0.33353366774138915)--(-0.71622259775564, 0.33776433290751035)--(-0.7119919325513168, 0.3402069086020775)--(-0.7071067812283502, 0.3402069085638755)--(-0.7028761160622292, 0.33776433293547614)--(-0.700433540367662, 0.333533667731153)--(-0.7004335404058639, 0.3286485164081865)--(-0.7028761160342634, 0.32441785124206535)--(-0.7071067812385865, 0.32197527554749816);
\draw[dotted] (-0.7302235658797153, 0.32197527555773436)--(-0.7344542310076344, 0.3244178512523015)--(-0.7368968067022015, 0.32864851638022063)--(-0.7368968067022015, 0.333533667769355)--(-0.7344542310076343, 0.33776433289727414)--(-0.7302235658797153, 0.3402069085918413)--(-0.7253384144905809, 0.3402069085918413)--(-0.7211077493626618, 0.33776433289727414)--(-0.7186651736680946, 0.333533667769355)--(-0.7186651736680946, 0.3286485163802207)--(-0.7211077493626618, 0.32441785125230155)--(-0.7253384144905809, 0.32197527555773436)--(-0.7302235658797153, 0.32197527555773436);
\draw[dotted] (-0.7502432886276286, 0.33353366788716354)--(-0.7526858642560279, 0.3377643330532847)--(-0.7526858642942299, 0.3426494843762512)--(-0.7502432885996627, 0.34688014958057434)--(-0.7460126234335416, 0.3493227252089737)--(-0.7411274721105751, 0.34932272524717567)--(-0.7368968069062519, 0.34688014955260854)--(-0.7344542312778526, 0.34264948438648735)--(-0.7344542312396506, 0.3377643330635209)--(-0.7368968069342177, 0.3335336678591977)--(-0.7411274721003389, 0.33109109223079836)--(-0.7460126234233053, 0.33109109219259636)--(-0.7502432886276286, 0.33353366788716354);
\draw[dotted] (-0.7618016809393281, 0.35355339064531305)--(-0.7618016809011261, 0.35843854196827957)--(-0.7593591052727268, 0.3626692071344007)--(-0.7551284400684036, 0.36511178282896783)--(-0.7502432887454371, 0.3651117827907659)--(-0.746012623579316, 0.3626692071623665)--(-0.7435700478847488, 0.35843854195804337)--(-0.7435700479229508, 0.35355339063507685)--(-0.7460126235513501, 0.3493227254689557)--(-0.7502432887556734, 0.3468801497743885)--(-0.7551284400786398, 0.3468801498125905)--(-0.7593591052447609, 0.34932272544098986)--(-0.7618016809393281, 0.35355339064531305);
\draw[dotted] (-0.7618016809393281, 0.37667017524823976)--(-0.7618016809011261, 0.3717850239252733)--(-0.7593591052727268, 0.3675543587591521)--(-0.7551284400684036, 0.3651117830645849)--(-0.7502432887454371, 0.36511178310278697)--(-0.746012623579316, 0.36755435873118625)--(-0.7435700478847488, 0.3717850239355095)--(-0.7435700479229508, 0.37667017525847596)--(-0.7460126235513501, 0.38090084042459715)--(-0.7502432887556733, 0.3833434161191643)--(-0.7551284400786398, 0.3833434160809623)--(-0.7593591052447609, 0.38090084045256295)--(-0.7618016809393281, 0.37667017524823976);
\draw[dotted] (-0.7502432885996628, 0.39668989803435506)--(-0.7460126234335416, 0.3991324736627544)--(-0.7411274721105751, 0.3991324737009565)--(-0.7368968069062519, 0.3966898980063893)--(-0.7344542312778526, 0.39245923284026807)--(-0.7344542312396506, 0.3875740815173016)--(-0.7368968069342177, 0.3833434163129784)--(-0.7411274721003389, 0.38090084068457913)--(-0.7460126234233053, 0.3809008406463771)--(-0.7502432886276286, 0.38334341634094427)--(-0.7526858642560279, 0.38757408150706546)--(-0.75268586429423, 0.3924592328300319)--(-0.7502432885996628, 0.39668989803435506);
\draw[dotted] (-0.7302235658415133, 0.40824829034605464)--(-0.7253384145185467, 0.40824829030785265)--(-0.7211077493524256, 0.4058057146794533)--(-0.7186651736578584, 0.4015750494751301)--(-0.7186651736960604, 0.3966898981521636)--(-0.7211077493244598, 0.39245923298604246)--(-0.7253384145287829, 0.3900166572914754)--(-0.7302235658517494, 0.3900166573296774)--(-0.7344542310178706, 0.39245923295807666)--(-0.7368968067124377, 0.39668989816239986)--(-0.7368968066742357, 0.4015750494853663)--(-0.7344542310458364, 0.4058057146514875)--(-0.7302235658415133, 0.40824829034605464);
\draw[dotted] (-0.8164965809138889, 0.40824829033581844)--(-0.820727246041808, 0.40580571464125126)--(-0.8231698217363752, 0.4015750495133321)--(-0.8231698217363752, 0.39668989812419786)--(-0.820727246041808, 0.3924592329962787)--(-0.8164965809138889, 0.39001665730171153)--(-0.8116114295247545, 0.3900166573017116)--(-0.8073807643968354, 0.3924592329962787)--(-0.8049381887022682, 0.39668989812419786)--(-0.8049381887022682, 0.4015750495133321)--(-0.8073807643968354, 0.40580571464125126)--(-0.8116114295247545, 0.40824829033581844)--(-0.8164965809138889, 0.40824829033581844);
\draw[dotted] (-0.8365163036338363, 0.3966898980343551)--(-0.8322856384677152, 0.3991324736627545)--(-0.8274004871447487, 0.3991324737009565)--(-0.8231698219404255, 0.3966898980063893)--(-0.8207272463120262, 0.3924592328402682)--(-0.8207272462738242, 0.38757408151730166)--(-0.8231698219683914, 0.38334341631297847)--(-0.8274004871345125, 0.38090084068457913)--(-0.832285638457479, 0.38090084064637714)--(-0.8365163036618022, 0.3833434163409443)--(-0.8389588792902015, 0.38757408150706546)--(-0.8389588793284035, 0.392459232830032)--(-0.8365163036338363, 0.3966898980343551);
\draw[dotted] (-0.8480746959735017, 0.37667017524823976)--(-0.8480746959352997, 0.3717850239252733)--(-0.8456321203069004, 0.3675543587591521)--(-0.8414014551025772, 0.36511178306458497)--(-0.8365163037796107, 0.36511178310278697)--(-0.8322856386134896, 0.3675543587311863)--(-0.8298430629189224, 0.3717850239355095)--(-0.8298430629571244, 0.37667017525847596)--(-0.8322856385855237, 0.38090084042459715)--(-0.8365163037898469, 0.3833434161191643)--(-0.8414014551128134, 0.3833434160809623)--(-0.8456321202789345, 0.38090084045256295)--(-0.8480746959735017, 0.37667017524823976);
\draw[dotted] (-0.8480746959632656, 0.35355339060711105)--(-0.8456321202686984, 0.3493227254791919)--(-0.8414014551407792, 0.3468801497846248)--(-0.8365163037516449, 0.3468801497846248)--(-0.8322856386237257, 0.3493227254791919)--(-0.8298430629291587, 0.35355339060711105)--(-0.8298430629291587, 0.35843854199624536)--(-0.8322856386237257, 0.3626692071241645)--(-0.8365163037516449, 0.3651117828187317)--(-0.8414014551407792, 0.3651117828187317)--(-0.8456321202686984, 0.3626692071241645)--(-0.8480746959632656, 0.35843854199624536)--(-0.8480746959632656, 0.35355339060711105);
\draw[dotted] (-0.8365163036618022, 0.33353366788716354)--(-0.8389588792902015, 0.3377643330532847)--(-0.8389588793284035, 0.3426494843762512)--(-0.8365163036338363, 0.34688014958057434)--(-0.8322856384677152, 0.3493227252089737)--(-0.8274004871447487, 0.34932272524717567)--(-0.8231698219404255, 0.34688014955260854)--(-0.8207272463120262, 0.34264948438648735)--(-0.8207272462738242, 0.3377643330635209)--(-0.8231698219683914, 0.33353366785919775)--(-0.8274004871345124, 0.3310910922307984)--(-0.832285638457479, 0.33109109219259636)--(-0.8365163036618022, 0.33353366788716354);
\draw[dotted] (-0.8164965808756868, 0.32197527554749816)--(-0.8116114295527204, 0.32197527558570016)--(-0.8073807643865992, 0.32441785121409955)--(-0.804938188692032, 0.3286485164184227)--(-0.804938188730234, 0.3335336677413892)--(-0.8073807643586334, 0.33776433290751035)--(-0.8116114295629565, 0.3402069086020775)--(-0.816496580885923, 0.3402069085638755)--(-0.8207272460520442, 0.3377643329354762)--(-0.8231698217466114, 0.333533667731153)--(-0.8231698217084094, 0.3286485164081865)--(-0.82072724608001, 0.32441785124206535)--(-0.8164965808756868, 0.32197527554749816);
\draw[dotted] (-0.7933797962345581, 0.32197527555773436)--(-0.789149131106639, 0.32441785125230155)--(-0.7867065554120718, 0.3286485163802207)--(-0.7867065554120718, 0.333533667769355)--(-0.789149131106639, 0.33776433289727414)--(-0.7933797962345581, 0.34020690859184133)--(-0.7982649476236925, 0.34020690859184133)--(-0.8024956127516116, 0.33776433289727414)--(-0.8049381884461787, 0.333533667769355)--(-0.8049381884461787, 0.3286485163802207)--(-0.8024956127516116, 0.32441785125230155)--(-0.7982649476236925, 0.32197527555773436)--(-0.7933797962345581, 0.32197527555773436);
\draw[dotted] (-0.7733600734866448, 0.33353366788716354)--(-0.7709174978582455, 0.3377643330532847)--(-0.7709174978200435, 0.3426494843762512)--(-0.7733600735146107, 0.34688014958057434)--(-0.7775907386807318, 0.3493227252089737)--(-0.7824758900036983, 0.34932272524717567)--(-0.7867065552080215, 0.34688014955260854)--(-0.7891491308364208, 0.3426494843864874)--(-0.7891491308746228, 0.3377643330635209)--(-0.7867065551800556, 0.33353366785919775)--(-0.7824758900139345, 0.3310910922307984)--(-0.777590738690968, 0.33109109219259636)--(-0.7733600734866448, 0.33353366788716354);
\draw[dotted] (-0.7618016811749453, 0.3535533906453131)--(-0.7618016812131473, 0.35843854196827957)--(-0.7642442568415466, 0.36266920713440076)--(-0.7684749220458698, 0.3651117828289679)--(-0.7733600733688363, 0.3651117827907659)--(-0.7775907385349574, 0.36266920716236656)--(-0.7800333142295246, 0.35843854195804337)--(-0.7800333141913225, 0.35355339063507685)--(-0.7775907385629233, 0.3493227254689557)--(-0.7733600733586, 0.3468801497743886)--(-0.7684749220356335, 0.3468801498125906)--(-0.7642442568695124, 0.34932272544098997)--(-0.7618016811749453, 0.3535533906453131);
\draw[dotted] (-0.7618016811749453, 0.37667017524823976)--(-0.7618016812131473, 0.3717850239252733)--(-0.7642442568415466, 0.3675543587591521)--(-0.7684749220458698, 0.365111783064585)--(-0.7733600733688363, 0.365111783102787)--(-0.7775907385349574, 0.3675543587311863)--(-0.7800333142295246, 0.3717850239355095)--(-0.7800333141913225, 0.37667017525847596)--(-0.7775907385629233, 0.38090084042459715)--(-0.7733600733586, 0.3833434161191643)--(-0.7684749220356335, 0.3833434160809623)--(-0.7642442568695124, 0.38090084045256295)--(-0.7618016811749453, 0.37667017524823976);
\draw[dotted] (-0.7733600735146107, 0.3966898980343551)--(-0.7775907386807318, 0.3991324736627544)--(-0.7824758900036983, 0.3991324737009565)--(-0.7867065552080215, 0.3966898980063893)--(-0.7891491308364208, 0.3924592328402682)--(-0.7891491308746228, 0.38757408151730166)--(-0.7867065551800556, 0.38334341631297847)--(-0.7824758900139345, 0.38090084068457913)--(-0.777590738690968, 0.38090084064637714)--(-0.7733600734866448, 0.3833434163409443)--(-0.7709174978582455, 0.38757408150706546)--(-0.7709174978200435, 0.392459232830032)--(-0.7733600735146107, 0.3966898980343551);
\draw[dotted] (-0.7933797962727601, 0.4082482903460547)--(-0.7982649475957266, 0.40824829030785265)--(-0.8024956127618478, 0.40580571467945337)--(-0.804938188456415, 0.40157504947513023)--(-0.804938188418213, 0.3966898981521637)--(-0.8024956127898135, 0.39245923298604246)--(-0.7982649475854904, 0.3900166572914753)--(-0.793379796262524, 0.3900166573296774)--(-0.7891491310964027, 0.3924592329580767)--(-0.7867065554018355, 0.39668989816239986)--(-0.7867065554400376, 0.4015750494853663)--(-0.7891491310684369, 0.4058057146514875)--(-0.7933797962727601, 0.4082482903460547);
\draw[dotted] (-0.9112309263424733, 0.3535533904893026)--(-0.9136735019708726, 0.3493227253231815)--(-0.9136735020090746, 0.34443757400021496)--(-0.9112309263145074, 0.3402069087958918)--(-0.9070002611483863, 0.33776433316749244)--(-0.9021151098254198, 0.33776433312929044)--(-0.8978844446210966, 0.3402069088238576)--(-0.8954418689926973, 0.34443757398997876)--(-0.8954418689544952, 0.3493227253129452)--(-0.8978844446490624, 0.3535533905172684)--(-0.9021151098151836, 0.35599596614566775)--(-0.90700026113815, 0.35599596618386975)--(-0.9112309263424733, 0.3535533904893026);
\draw[dotted] (-0.9227893186439365, 0.3335336677693551)--(-0.9203467429493695, 0.33776433289727426)--(-0.9161160778214503, 0.34020690859184144)--(-0.911230926432316, 0.34020690859184144)--(-0.9070002613043968, 0.33776433289727426)--(-0.9045576856098296, 0.3335336677693551)--(-0.9045576856098296, 0.32864851638022075)--(-0.9070002613043968, 0.3244178512523016)--(-0.911230926432316, 0.3219752755577345)--(-0.9161160778214503, 0.3219752755577345)--(-0.9203467429493695, 0.32441785125230166)--(-0.9227893186439365, 0.3286485163802208)--(-0.9227893186439365, 0.3335336677693551);
\draw[dotted] (-0.9227893186439365, 0.31041688309002435)--(-0.9203467429493695, 0.3061862179621052)--(-0.9161160778214503, 0.3037436422675381)--(-0.911230926432316, 0.3037436422675381)--(-0.9070002613043968, 0.3061862179621052)--(-0.9045576856098296, 0.31041688309002435)--(-0.9045576856098296, 0.3153020344791587)--(-0.9070002613043968, 0.3195326996070778)--(-0.911230926432316, 0.321975275301645)--(-0.9161160778214503, 0.321975275301645)--(-0.9203467429493695, 0.31953269960707786)--(-0.9227893186439365, 0.3153020344791587)--(-0.9227893186439365, 0.31041688309002435);
\draw[dotted] (-0.9112309263145074, 0.29039716034211105)--(-0.9070002611483863, 0.2879545847137117)--(-0.9021151098254198, 0.2879545846755097)--(-0.8978844446210966, 0.29039716037007685)--(-0.8954418689926973, 0.294627825536198)--(-0.8954418689544953, 0.2995129768591645)--(-0.8978844446490625, 0.3037436420634877)--(-0.9021151098151836, 0.30618621769188703)--(-0.90700026113815, 0.306186217730089)--(-0.9112309263424733, 0.30374364203552184)--(-0.9136735019708726, 0.2995129768694007)--(-0.9136735020090746, 0.29462782554643424)--(-0.9112309263145074, 0.29039716034211105);
\draw[dotted] (-0.89121120359456, 0.27883876804064767)--(-0.8954418687224791, 0.28128134373521485)--(-0.8978844444170463, 0.285512008863134)--(-0.8978844444170463, 0.2903971602522683)--(-0.8954418687224791, 0.29462782538018745)--(-0.89121120359456, 0.29707040107475463)--(-0.8863260522054256, 0.29707040107475463)--(-0.8820953870775065, 0.29462782538018745)--(-0.8796528113829394, 0.2903971602522683)--(-0.8796528113829394, 0.285512008863134)--(-0.8820953870775065, 0.28128134373521485)--(-0.8863260522054256, 0.27883876804064767)--(-0.89121120359456, 0.27883876804064767);
\draw[dotted] (-0.8680944189152292, 0.27883876804064767)--(-0.8638637537873101, 0.2812813437352148)--(-0.8614211780927429, 0.28551200886313394)--(-0.8614211780927429, 0.2903971602522683)--(-0.8638637537873101, 0.29462782538018745)--(-0.8680944189152292, 0.2970704010747546)--(-0.8729795703043636, 0.29707040107475463)--(-0.8772102354322827, 0.29462782538018745)--(-0.8796528111268498, 0.2903971602522683)--(-0.8796528111268498, 0.285512008863134)--(-0.8772102354322826, 0.28128134373521485)--(-0.8729795703043636, 0.27883876804064767)--(-0.8680944189152292, 0.27883876804064767);
\draw[dotted] (-0.8480746961673159, 0.29039716037007685)--(-0.8456321205389166, 0.294627825536198)--(-0.8456321205007146, 0.29951297685916445)--(-0.8480746961952816, 0.30374364206348764)--(-0.8523053613614029, 0.306186217691887)--(-0.8571905126843693, 0.30618621773008897)--(-0.8614211778886925, 0.30374364203552184)--(-0.8638637535170919, 0.2995129768694007)--(-0.8638637535552939, 0.2946278255464342)--(-0.8614211778607267, 0.29039716034211105)--(-0.8571905126946056, 0.28795458471371166)--(-0.852305361371639, 0.28795458467550966)--(-0.8480746961673159, 0.29039716037007685);
\draw[dotted] (-0.8365163038556163, 0.3104168831282263)--(-0.8365163038938184, 0.3153020344511928)--(-0.8389588795222177, 0.319532699617314)--(-0.8431895447265408, 0.32197527531188114)--(-0.8480746960495074, 0.3219752752736791)--(-0.8523053612156285, 0.3195326996452798)--(-0.8547479369101957, 0.3153020344409566)--(-0.8547479368719937, 0.31041688311799015)--(-0.8523053612435944, 0.30618621795186896)--(-0.8480746960392711, 0.3037436422573018)--(-0.8431895447163046, 0.3037436422955038)--(-0.8389588795501834, 0.30618621792390316)--(-0.8365163038556163, 0.3104168831282263);
\draw[dotted] (-0.8365163038658525, 0.33353366776935506)--(-0.8389588795604197, 0.3377643328972742)--(-0.8431895446883388, 0.3402069085918414)--(-0.8480746960774731, 0.3402069085918414)--(-0.8523053612053922, 0.3377643328972742)--(-0.8547479368999594, 0.33353366776935506)--(-0.8547479368999594, 0.32864851638022075)--(-0.8523053612053922, 0.3244178512523016)--(-0.8480746960774731, 0.3219752755577345)--(-0.8431895446883388, 0.3219752755577345)--(-0.8389588795604197, 0.3244178512523016)--(-0.8365163038658525, 0.32864851638022075)--(-0.8365163038658525, 0.33353366776935506);
\draw[dotted] (-0.8480746961673158, 0.35355339048930257)--(-0.8456321205389166, 0.3493227253231814)--(-0.8456321205007145, 0.3444375740002149)--(-0.8480746961952816, 0.34020690879589177)--(-0.8523053613614028, 0.33776433316749244)--(-0.8571905126843693, 0.33776433312929044)--(-0.8614211778886924, 0.34020690882385757)--(-0.8638637535170918, 0.34443757398997876)--(-0.8638637535552938, 0.3493227253129452)--(-0.8614211778607267, 0.3535533905172684)--(-0.8571905126946054, 0.35599596614566775)--(-0.8523053613716389, 0.35599596618386975)--(-0.8480746961673158, 0.35355339048930257);
\draw[dotted] (-0.8680944189534312, 0.365111782828968)--(-0.8729795702763977, 0.36511178279076595)--(-0.8772102354425189, 0.3626692071623666)--(-0.879652811137086, 0.3584385419580435)--(-0.8796528110988839, 0.35355339063507696)--(-0.8772102354704846, 0.3493227254689558)--(-0.8729795702661615, 0.34688014977438864)--(-0.868094418943195, 0.34688014981259063)--(-0.8638637537770738, 0.34932272544098997)--(-0.8614211780825067, 0.35355339064531316)--(-0.8614211781207086, 0.3584385419682796)--(-0.863863753749108, 0.3626692071344008)--(-0.8680944189534312, 0.365111782828968);
\draw[dotted] (-0.8912112035945599, 0.3651117828187318)--(-0.895441868722479, 0.3626692071241646)--(-0.8978844444170462, 0.3584385419962455)--(-0.8978844444170462, 0.35355339060711116)--(-0.895441868722479, 0.349322725479192)--(-0.8912112035945599, 0.34688014978462484)--(-0.8863260522054256, 0.34688014978462484)--(-0.8820953870775065, 0.349322725479192)--(-0.8796528113829393, 0.3535533906071111)--(-0.8796528113829393, 0.3584385419962455)--(-0.8820953870775065, 0.3626692071241646)--(-0.8863260522054256, 0.3651117828187318)--(-0.8912112035945599, 0.3651117828187318);
\draw[dotted] (-0.9659258261610236, -0.2588190450886837)--(-0.9634832504664564, -0.2630497102166028)--(-0.9592525853385373, -0.26549228591116997)--(-0.9543674339494029, -0.26549228591116997)--(-0.9501367688214838, -0.2630497102166028)--(-0.9476941931269166, -0.2588190450886837)--(-0.9476941931269166, -0.25393389369954933)--(-0.9501367688214838, -0.24970322857163021)--(-0.9543674339494029, -0.24726065287706303)--(-0.9592525853385373, -0.24726065287706303)--(-0.9634832504664564, -0.24970322857163021)--(-0.9659258261610236, -0.25393389369954933)--(-0.9659258261610236, -0.2588190450886837);
\draw[dotted] (-0.9543674338595602, -0.27883876780863115)--(-0.9568100094879596, -0.27460810264251)--(-0.9568100095261616, -0.26972295131954355)--(-0.9543674338315944, -0.26549228611522036)--(-0.9501367686654733, -0.263049710486821)--(-0.9452516173425067, -0.263049710448619)--(-0.9410209521381836, -0.26549228614318615)--(-0.9385783765097843, -0.26972295130930735)--(-0.9385783764715823, -0.2746081026322738)--(-0.9410209521661493, -0.278838767836597)--(-0.9452516173322706, -0.28128134346499634)--(-0.9501367686552371, -0.28128134350319833)--(-0.9543674338595602, -0.27883876780863115);
\draw[dotted] (-0.9343477110734448, -0.29039716014829653)--(-0.9294625597504784, -0.29039716011009453)--(-0.9252318945843573, -0.2879545844816952)--(-0.9227893188897901, -0.28372391927737206)--(-0.9227893189279921, -0.27883876795440554)--(-0.9252318945563914, -0.2746081027882844)--(-0.9294625597607146, -0.2721655270937172)--(-0.9343477110836811, -0.2721655271319192)--(-0.9385783762498022, -0.27460810276031855)--(-0.9410209519443694, -0.27883876796464174)--(-0.9410209519061674, -0.2837239192876082)--(-0.9385783762777681, -0.2879545844537294)--(-0.9343477110734448, -0.29039716014829653);
\draw[dotted] (-0.9112309264323162, -0.2903971601380604)--(-0.907000261304397, -0.2879545844434932)--(-0.9045576856098299, -0.28372391931557406)--(-0.9045576856098299, -0.27883876792643975)--(-0.907000261304397, -0.2746081027985206)--(-0.9112309264323162, -0.2721655271039534)--(-0.9161160778214504, -0.2721655271039534)--(-0.9203467429493696, -0.2746081027985206)--(-0.9227893186439368, -0.27883876792643975)--(-0.9227893186439368, -0.28372391931557406)--(-0.9203467429493696, -0.2879545844434932)--(-0.9161160778214504, -0.2903971601380604)--(-0.9112309264323162, -0.2903971601380604);
\draw[dotted] (-0.8912112037123686, -0.278838767836597)--(-0.8954418688784899, -0.28128134346499634)--(-0.9003270202014563, -0.28128134350319833)--(-0.9045576854057795, -0.2788387678086312)--(-0.9070002610341787, -0.27460810264251)--(-0.9070002610723809, -0.26972295131954355)--(-0.9045576853778137, -0.26549228611522036)--(-0.9003270202116924, -0.263049710486821)--(-0.895441868888726, -0.263049710448619)--(-0.8912112036844029, -0.2654922861431862)--(-0.8887686280560035, -0.26972295130930735)--(-0.8887686280178015, -0.27460810263227386)--(-0.8912112037123686, -0.278838767836597);
\draw[dotted] (-0.8796528113727032, -0.2588190450504817)--(-0.8796528114109052, -0.2539338937275152)--(-0.8820953870393047, -0.24970322856139401)--(-0.8863260522436278, -0.24726065286682686)--(-0.8912112035665943, -0.24726065290502888)--(-0.8954418687327155, -0.24970322853342822)--(-0.8978844444272827, -0.2539338937377514)--(-0.8978844443890805, -0.2588190450607179)--(-0.8954418687606813, -0.26304971022683904)--(-0.8912112035563581, -0.2654922859214062)--(-0.8863260522333916, -0.26549228588320417)--(-0.8820953870672704, -0.26304971025480484)--(-0.8796528113727032, -0.2588190450504817);
\draw[dotted] (-0.8796528113829395, -0.23570226040935294)--(-0.8820953870775067, -0.2314715952814338)--(-0.8863260522054258, -0.22902901958686664)--(-0.8912112035945601, -0.22902901958686664)--(-0.8954418687224792, -0.2314715952814338)--(-0.8978844444170464, -0.23570226040935294)--(-0.8978844444170464, -0.24058741179848725)--(-0.8954418687224792, -0.2448180769264064)--(-0.8912112035945601, -0.24726065262097358)--(-0.8863260522054258, -0.24726065262097358)--(-0.8820953870775067, -0.2448180769264064)--(-0.8796528113829395, -0.24058741179848728)--(-0.8796528113829395, -0.23570226040935294);
\draw[dotted] (-0.8912112037123686, -0.21568253766143963)--(-0.8954418688784898, -0.2132399620330403)--(-0.9003270202014563, -0.21323996199483827)--(-0.9045576854057794, -0.21568253768940543)--(-0.9070002610341787, -0.2199132028555266)--(-0.9070002610723809, -0.2247983541784931)--(-0.9045576853778137, -0.22902901938281628)--(-0.9003270202116924, -0.2314715950112156)--(-0.895441868888726, -0.2314715950494176)--(-0.8912112036844028, -0.22902901935485045)--(-0.8887686280560034, -0.22479835418872932)--(-0.8887686280178014, -0.21991320286576282)--(-0.8912112037123686, -0.21568253766143963);
\draw[dotted] (-0.9112309264705182, -0.20412414534974005)--(-0.9161160777934847, -0.20412414538794205)--(-0.9203467429596058, -0.2065667210163414)--(-0.922789318654173, -0.21079738622066457)--(-0.922789318615971, -0.21568253754363106)--(-0.9203467429875716, -0.21991320270975223)--(-0.9161160777832484, -0.2223557784043194)--(-0.9112309264602819, -0.22235577836611736)--(-0.9070002612941608, -0.21991320273771806)--(-0.9045576855995936, -0.21568253753339486)--(-0.9045576856377957, -0.21079738621042837)--(-0.9070002612661949, -0.2065667210443072)--(-0.9112309264705182, -0.20412414534974005);
\draw[dotted] (-0.9343477110734448, -0.20412414534974005)--(-0.9294625597504783, -0.20412414538794205)--(-0.9252318945843572, -0.2065667210163414)--(-0.92278931888979, -0.21079738622066457)--(-0.9227893189279921, -0.21568253754363106)--(-0.9252318945563914, -0.2199132027097522)--(-0.9294625597607146, -0.2223557784043194)--(-0.9343477110836811, -0.22235577836611736)--(-0.9385783762498022, -0.21991320273771803)--(-0.9410209519443694, -0.21568253753339486)--(-0.9410209519061674, -0.21079738621042837)--(-0.9385783762777681, -0.2065667210443072)--(-0.9343477110734448, -0.20412414534974005);
\draw[dotted] (-0.9543674338595602, -0.21568253768940543)--(-0.9568100094879596, -0.21991320285552657)--(-0.9568100095261616, -0.2247983541784931)--(-0.9543674338315944, -0.22902901938281625)--(-0.9501367686654733, -0.2314715950112156)--(-0.9452516173425067, -0.23147159504941758)--(-0.9410209521381836, -0.22902901935485043)--(-0.9385783765097843, -0.2247983541887293)--(-0.9385783764715823, -0.21991320286576277)--(-0.9410209521661493, -0.2156825376614396)--(-0.9452516173322706, -0.21323996203304027)--(-0.9501367686552371, -0.21323996199483825)--(-0.9543674338595602, -0.21568253768940543);
\draw[dotted] (-0.9659258261712598, -0.2357022604475549)--(-0.9659258261330578, -0.2405874117705214)--(-0.9634832505046584, -0.24481807693664256)--(-0.9592525853003353, -0.24726065263120972)--(-0.9543674339773688, -0.24726065259300772)--(-0.9501367688112476, -0.2448180769646084)--(-0.9476941931166805, -0.24058741176028522)--(-0.9476941931548825, -0.23570226043731873)--(-0.9501367687832818, -0.23147159527119757)--(-0.9543674339876049, -0.2290290195766304)--(-0.9592525853105714, -0.2290290196148324)--(-0.9634832504766926, -0.23147159524323174)--(-0.9659258261712598, -0.2357022604475549);
\draw[dotted] (-0.9112309263424735, -0.3535533904893023)--(-0.9136735019708728, -0.34932272532318115)--(-0.9136735020090748, -0.34443757400021463)--(-0.9112309263145076, -0.34020690879589144)--(-0.9070002611483865, -0.3377643331674921)--(-0.90211510982542, -0.3377643331292901)--(-0.8978844446210968, -0.3402069088238573)--(-0.8954418689926975, -0.34443757398997843)--(-0.8954418689544954, -0.34932272531294495)--(-0.8978844446490626, -0.3535533905172681)--(-0.9021151098151838, -0.3559959661456674)--(-0.9070002611381502, -0.35599596618386947)--(-0.9112309263424735, -0.3535533904893023);
\draw[dotted] (-0.9227893186439369, -0.3335336677693548)--(-0.9203467429493697, -0.3377643328972739)--(-0.9161160778214505, -0.3402069085918411)--(-0.9112309264323162, -0.3402069085918411)--(-0.907000261304397, -0.3377643328972739)--(-0.9045576856098299, -0.3335336677693548)--(-0.9045576856098299, -0.32864851638022047)--(-0.907000261304397, -0.3244178512523013)--(-0.9112309264323162, -0.32197527555773414)--(-0.9161160778214505, -0.32197527555773414)--(-0.9203467429493697, -0.3244178512523013)--(-0.9227893186439369, -0.32864851638022047)--(-0.9227893186439369, -0.3335336677693548);
\draw[dotted] (-0.9227893186439368, -0.310416883090024)--(-0.9203467429493696, -0.3061862179621049)--(-0.9161160778214505, -0.3037436422675377)--(-0.9112309264323162, -0.3037436422675377)--(-0.907000261304397, -0.3061862179621049)--(-0.9045576856098299, -0.310416883090024)--(-0.9045576856098299, -0.31530203447915833)--(-0.907000261304397, -0.31953269960707753)--(-0.9112309264323162, -0.32197527530164466)--(-0.9161160778214505, -0.32197527530164466)--(-0.9203467429493697, -0.31953269960707753)--(-0.9227893186439369, -0.31530203447915833)--(-0.9227893186439368, -0.310416883090024);
\draw[dotted] (-0.9112309263145076, -0.2903971603421107)--(-0.9070002611483865, -0.2879545847137114)--(-0.90211510982542, -0.2879545846755094)--(-0.8978844446210967, -0.29039716037007657)--(-0.8954418689926975, -0.2946278255361977)--(-0.8954418689544954, -0.2995129768591642)--(-0.8978844446490626, -0.30374364206348736)--(-0.9021151098151838, -0.3061862176918867)--(-0.9070002611381502, -0.3061862177300887)--(-0.9112309263424735, -0.3037436420355215)--(-0.9136735019708727, -0.29951297686940037)--(-0.9136735020090747, -0.2946278255464339)--(-0.9112309263145076, -0.2903971603421107);
\draw[dotted] (-0.8912112035945601, -0.2788387680406474)--(-0.8954418687224792, -0.2812813437352146)--(-0.8978844444170464, -0.28551200886313366)--(-0.8978844444170464, -0.290397160252268)--(-0.8954418687224792, -0.29462782538018717)--(-0.8912112035945601, -0.2970704010747543)--(-0.8863260522054257, -0.2970704010747543)--(-0.8820953870775067, -0.29462782538018717)--(-0.8796528113829395, -0.290397160252268)--(-0.8796528113829395, -0.28551200886313366)--(-0.8820953870775067, -0.2812813437352146)--(-0.8863260522054258, -0.2788387680406474)--(-0.8912112035945601, -0.2788387680406474);
\draw[dotted] (-0.8680944189152293, -0.2788387680406474)--(-0.8638637537873102, -0.2812813437352146)--(-0.8614211780927431, -0.2855120088631337)--(-0.8614211780927431, -0.290397160252268)--(-0.8638637537873102, -0.29462782538018717)--(-0.8680944189152293, -0.2970704010747543)--(-0.8729795703043637, -0.2970704010747543)--(-0.8772102354322828, -0.29462782538018717)--(-0.87965281112685, -0.290397160252268)--(-0.87965281112685, -0.2855120088631337)--(-0.8772102354322828, -0.2812813437352146)--(-0.8729795703043637, -0.2788387680406474)--(-0.8680944189152293, -0.2788387680406474);
\draw[dotted] (-0.848074696167316, -0.29039716037007657)--(-0.8456321205389167, -0.2946278255361977)--(-0.8456321205007147, -0.2995129768591642)--(-0.8480746961952819, -0.30374364206348736)--(-0.852305361361403, -0.3061862176918867)--(-0.8571905126843695, -0.30618621773008875)--(-0.8614211778886927, -0.30374364203552157)--(-0.863863753517092, -0.2995129768694004)--(-0.863863753555294, -0.2946278255464339)--(-0.8614211778607268, -0.2903971603421107)--(-0.8571905126946058, -0.28795458471371144)--(-0.8523053613716393, -0.2879545846755094)--(-0.848074696167316, -0.29039716037007657);
\draw[dotted] (-0.8365163038556165, -0.3104168831282261)--(-0.8365163038938185, -0.3153020344511926)--(-0.8389588795222178, -0.31953269961731373)--(-0.843189544726541, -0.3219752753118809)--(-0.8480746960495075, -0.32197527527367886)--(-0.8523053612156286, -0.3195326996452795)--(-0.8547479369101958, -0.3153020344409564)--(-0.8547479368719938, -0.3104168831179899)--(-0.8523053612435945, -0.30618621795186873)--(-0.8480746960392713, -0.30374364225730155)--(-0.8431895447163048, -0.30374364229550355)--(-0.8389588795501837, -0.3061862179239029)--(-0.8365163038556165, -0.3104168831282261);
\draw[dotted] (-0.8365163038658527, -0.33353366776935484)--(-0.8389588795604199, -0.337764332897274)--(-0.843189544688339, -0.34020690859184116)--(-0.8480746960774733, -0.34020690859184116)--(-0.8523053612053925, -0.337764332897274)--(-0.8547479368999596, -0.33353366776935484)--(-0.8547479368999596, -0.3286485163802205)--(-0.8523053612053925, -0.3244178512523014)--(-0.8480746960774733, -0.3219752755577342)--(-0.843189544688339, -0.3219752755577342)--(-0.8389588795604199, -0.3244178512523014)--(-0.8365163038658527, -0.3286485163802205)--(-0.8365163038658527, -0.33353366776935484);
\draw[dotted] (-0.848074696167316, -0.35355339048930234)--(-0.8456321205389168, -0.34932272532318115)--(-0.8456321205007147, -0.3444375740002147)--(-0.8480746961952819, -0.3402069087958915)--(-0.852305361361403, -0.33776433316749216)--(-0.8571905126843695, -0.33776433312929016)--(-0.8614211778886927, -0.3402069088238573)--(-0.863863753517092, -0.34443757398997843)--(-0.863863753555294, -0.34932272531294495)--(-0.8614211778607269, -0.3535533905172681)--(-0.8571905126946058, -0.3559959661456675)--(-0.8523053613716393, -0.35599596618386947)--(-0.848074696167316, -0.35355339048930234);
\draw[dotted] (-0.8680944189534314, -0.36511178282896767)--(-0.8729795702763979, -0.36511178279076567)--(-0.8772102354425191, -0.3626692071623663)--(-0.8796528111370863, -0.35843854195804314)--(-0.8796528110988842, -0.3535533906350766)--(-0.8772102354704849, -0.3493227254689555)--(-0.8729795702661617, -0.34688014977438836)--(-0.8680944189431952, -0.34688014981259035)--(-0.863863753777074, -0.3493227254409897)--(-0.8614211780825068, -0.3535533906453129)--(-0.861421178120709, -0.35843854196827934)--(-0.8638637537491083, -0.36266920713440054)--(-0.8680944189534314, -0.36511178282896767);
\draw[dotted] (-0.8912112035945601, -0.36511178281873147)--(-0.8954418687224792, -0.3626692071241643)--(-0.8978844444170464, -0.3584385419962452)--(-0.8978844444170464, -0.35355339060711083)--(-0.8954418687224792, -0.34932272547919174)--(-0.8912112035945601, -0.34688014978462456)--(-0.8863260522054258, -0.34688014978462456)--(-0.8820953870775067, -0.3493227254791917)--(-0.8796528113829395, -0.35355339060711083)--(-0.8796528113829395, -0.35843854199624514)--(-0.8820953870775067, -0.3626692071241643)--(-0.8863260522054258, -0.36511178281873147)--(-0.8912112035945601, -0.36511178281873147);
\draw[dotted] (-0.816496580875687, -0.4082482903460545)--(-0.8116114295527205, -0.4082482903078525)--(-0.8073807643865993, -0.40580571467945314)--(-0.8049381886920322, -0.40157504947513)--(-0.8049381887302343, -0.3966898981521635)--(-0.8073807643586335, -0.39245923298604235)--(-0.8116114295629567, -0.39001665729147517)--(-0.8164965808859233, -0.39001665732967716)--(-0.8207272460520443, -0.3924592329580765)--(-0.8231698217466115, -0.3966898981623997)--(-0.8231698217084095, -0.4015750494853662)--(-0.8207272460800101, -0.40580571465148735)--(-0.816496580875687, -0.4082482903460545);
\draw[dotted] (-0.7933797962727602, -0.4082482903460545)--(-0.7982649475957267, -0.4082482903078525)--(-0.8024956127618479, -0.40580571467945314)--(-0.8049381884564151, -0.40157504947513)--(-0.8049381884182131, -0.3966898981521635)--(-0.8024956127898137, -0.39245923298604235)--(-0.7982649475854906, -0.39001665729147517)--(-0.7933797962625241, -0.39001665732967716)--(-0.789149131096403, -0.3924592329580765)--(-0.7867065554018358, -0.3966898981623997)--(-0.7867065554400378, -0.4015750494853662)--(-0.7891491310684371, -0.40580571465148735)--(-0.7933797962727602, -0.4082482903460545);
\draw[dotted] (-0.7733600734866449, -0.3966898980063891)--(-0.7709174978582456, -0.39245923284026796)--(-0.7709174978200436, -0.38757408151730144)--(-0.7733600735146107, -0.3833434163129783)--(-0.7775907386807319, -0.38090084068457897)--(-0.7824758900036983, -0.38090084064637697)--(-0.7867065552080216, -0.38334341634094415)--(-0.7891491308364209, -0.3875740815070653)--(-0.7891491308746229, -0.3924592328300318)--(-0.7867065551800557, -0.39668989803435495)--(-0.7824758900139346, -0.3991324736627543)--(-0.7775907386909681, -0.3991324737009563)--(-0.7733600734866449, -0.3966898980063891);
\draw[dotted] (-0.7618016811749454, -0.3766701752482396)--(-0.7618016812131474, -0.37178502392527313)--(-0.7642442568415467, -0.36755435875915193)--(-0.7684749220458699, -0.3651117830645848)--(-0.7733600733688364, -0.3651117831027868)--(-0.7775907385349575, -0.3675543587311862)--(-0.7800333142295247, -0.37178502393550933)--(-0.7800333141913227, -0.37667017525847585)--(-0.7775907385629234, -0.380900840424597)--(-0.7733600733586001, -0.3833434161191641)--(-0.7684749220356337, -0.3833434160809621)--(-0.7642442568695126, -0.3809008404525628)--(-0.7618016811749454, -0.3766701752482396);
\draw[dotted] (-0.7618016811749454, -0.3535533906453129)--(-0.7618016812131474, -0.3584385419682794)--(-0.7642442568415467, -0.36266920713440054)--(-0.7684749220458699, -0.3651117828289677)--(-0.7733600733688364, -0.3651117827907657)--(-0.7775907385349575, -0.3626692071623664)--(-0.7800333142295247, -0.3584385419580432)--(-0.7800333141913227, -0.3535533906350767)--(-0.7775907385629234, -0.34932272546895554)--(-0.7733600733586001, -0.34688014977438836)--(-0.7684749220356337, -0.3468801498125904)--(-0.7642442568695125, -0.34932272544098975)--(-0.7618016811749454, -0.3535533906453129);
\draw[dotted] (-0.7733600735146107, -0.3335336678591976)--(-0.7775907386807319, -0.33109109223079825)--(-0.7824758900036983, -0.33109109219259625)--(-0.7867065552080216, -0.3335336678871634)--(-0.7891491308364209, -0.33776433305328457)--(-0.7891491308746229, -0.34264948437625103)--(-0.7867065551800557, -0.3468801495805742)--(-0.7824758900139346, -0.3493227252089735)--(-0.7775907386909681, -0.34932272524717556)--(-0.7733600734866449, -0.3468801495526084)--(-0.7709174978582456, -0.34264948438648724)--(-0.7709174978200436, -0.3377643330635207)--(-0.7733600735146107, -0.3335336678591976);
\draw[dotted] (-0.7933797962727602, -0.321975275547498)--(-0.7982649475957267, -0.32197527558570005)--(-0.8024956127618479, -0.3244178512140994)--(-0.8049381884564151, -0.3286485164184225)--(-0.8049381884182131, -0.33353366774138904)--(-0.8024956127898137, -0.3377643329075102)--(-0.7982649475854906, -0.34020690860207736)--(-0.7933797962625241, -0.3402069085638753)--(-0.789149131096403, -0.33776433293547603)--(-0.7867065554018358, -0.33353366773115284)--(-0.7867065554400378, -0.3286485164081863)--(-0.7891491310684371, -0.3244178512420652)--(-0.7933797962727602, -0.321975275547498);
\draw[dotted] (-0.816496580913889, -0.3219752755577342)--(-0.820727246041808, -0.3244178512523014)--(-0.8231698217363752, -0.3286485163802205)--(-0.8231698217363752, -0.33353366776935484)--(-0.820727246041808, -0.3377643328972739)--(-0.816496580913889, -0.3402069085918411)--(-0.8116114295247546, -0.34020690859184116)--(-0.8073807643968355, -0.337764332897274)--(-0.8049381887022683, -0.33353366776935484)--(-0.8049381887022683, -0.3286485163802205)--(-0.8073807643968355, -0.3244178512523014)--(-0.8116114295247546, -0.3219752755577342)--(-0.816496580913889, -0.3219752755577342);
\draw[dotted] (-0.8365163036618023, -0.3335336678871634)--(-0.8389588792902016, -0.3377643330532845)--(-0.8389588793284036, -0.34264948437625103)--(-0.8365163036338366, -0.34688014958057417)--(-0.8322856384677153, -0.3493227252089735)--(-0.8274004871447489, -0.34932272524717556)--(-0.8231698219404257, -0.3468801495526084)--(-0.8207272463120263, -0.34264948438648724)--(-0.8207272462738243, -0.3377643330635207)--(-0.8231698219683915, -0.3335336678591976)--(-0.8274004871345126, -0.33109109223079825)--(-0.8322856384574792, -0.3310910921925962)--(-0.8365163036618023, -0.3335336678871634);
\draw[dotted] (-0.8480746959632657, -0.3535533906071109)--(-0.8456321202686985, -0.34932272547919174)--(-0.8414014551407794, -0.34688014978462456)--(-0.836516303751645, -0.34688014978462456)--(-0.8322856386237258, -0.34932272547919174)--(-0.8298430629291588, -0.3535533906071109)--(-0.8298430629291588, -0.3584385419962452)--(-0.8322856386237258, -0.36266920712416434)--(-0.836516303751645, -0.36511178281873147)--(-0.8414014551407794, -0.36511178281873147)--(-0.8456321202686985, -0.3626692071241643)--(-0.8480746959632657, -0.3584385419962452)--(-0.8480746959632657, -0.3535533906071109);
\draw[dotted] (-0.8480746959632657, -0.37667017528644164)--(-0.8456321202686985, -0.3809008404143608)--(-0.8414014551407794, -0.3833434161089279)--(-0.836516303751645, -0.3833434161089279)--(-0.8322856386237258, -0.3809008404143608)--(-0.8298430629291588, -0.37667017528644164)--(-0.8298430629291588, -0.3717850238973073)--(-0.8322856386237258, -0.36755435876938813)--(-0.836516303751645, -0.36511178307482095)--(-0.8414014551407794, -0.36511178307482095)--(-0.8456321202686985, -0.36755435876938813)--(-0.8480746959632657, -0.3717850238973073)--(-0.8480746959632657, -0.37667017528644164);
\draw[dotted] (-0.8365163036338366, -0.3966898980343549)--(-0.8322856384677154, -0.3991324736627543)--(-0.8274004871447489, -0.3991324737009563)--(-0.8231698219404258, -0.3966898980063891)--(-0.8207272463120263, -0.39245923284026796)--(-0.8207272462738243, -0.38757408151730144)--(-0.8231698219683915, -0.3833434163129783)--(-0.8274004871345126, -0.38090084068457897)--(-0.8322856384574792, -0.3809008406463769)--(-0.8365163036618024, -0.3833434163409441)--(-0.8389588792902016, -0.38757408150706524)--(-0.8389588793284037, -0.39245923283003176)--(-0.8365163036338366, -0.3966898980343549);
\draw[dotted] (-0.7071067812003846, -0.4082482903358183)--(-0.7028761160724655, -0.40580571464125115)--(-0.7004335403778983, -0.401575049513332)--(-0.7004335403778983, -0.3966898981241977)--(-0.7028761160724655, -0.3924592329962785)--(-0.7071067812003846, -0.39001665730171137)--(-0.711991932589519, -0.39001665730171137)--(-0.7162225977174381, -0.3924592329962785)--(-0.7186651734120053, -0.3966898981241977)--(-0.7186651734120053, -0.401575049513332)--(-0.7162225977174381, -0.40580571464125115)--(-0.711991932589519, -0.4082482903358183)--(-0.7071067812003846, -0.4082482903358183);
\draw[dotted] (-0.6870870584804372, -0.39668989803435495)--(-0.6913177236465584, -0.3991324736627543)--(-0.6962028749695248, -0.3991324737009563)--(-0.7004335401738481, -0.3966898980063891)--(-0.7028761158022474, -0.39245923284026796)--(-0.7028761158404493, -0.38757408151730144)--(-0.7004335401458821, -0.3833434163129783)--(-0.6962028749797611, -0.38090084068457897)--(-0.6913177236567946, -0.38090084064637697)--(-0.6870870584524714, -0.38334341634094415)--(-0.6846444828240721, -0.3875740815070653)--(-0.68464448278587, -0.3924592328300318)--(-0.6870870584804372, -0.39668989803435495);
\draw[dotted] (-0.6755286661407718, -0.3766701752482396)--(-0.6755286661789739, -0.37178502392527313)--(-0.6779712418073731, -0.36755435875915193)--(-0.6822019070116963, -0.3651117830645848)--(-0.6870870583346629, -0.3651117831027868)--(-0.691317723500784, -0.36755435873118614)--(-0.6937602991953511, -0.37178502393550933)--(-0.6937602991571491, -0.3766701752584758)--(-0.6913177235287498, -0.38090084042459693)--(-0.6870870583244266, -0.3833434161191641)--(-0.6822019070014601, -0.3833434160809621)--(-0.677971241835339, -0.3809008404525628)--(-0.6755286661407718, -0.3766701752482396);
\draw[dotted] (-0.675528666151008, -0.3535533906071109)--(-0.6779712418455752, -0.34932272547919174)--(-0.6822019069734944, -0.3468801497846246)--(-0.6870870583626286, -0.3468801497846246)--(-0.6913177234905478, -0.34932272547919174)--(-0.693760299185115, -0.3535533906071109)--(-0.693760299185115, -0.3584385419962452)--(-0.6913177234905478, -0.36266920712416434)--(-0.6870870583626287, -0.3651117828187315)--(-0.6822019069734944, -0.3651117828187315)--(-0.6779712418455752, -0.36266920712416434)--(-0.675528666151008, -0.3584385419962452)--(-0.675528666151008, -0.3535533906071109);
\draw[dotted] (-0.6870870584524713, -0.3335336678871634)--(-0.6846444828240721, -0.33776433305328457)--(-0.68464448278587, -0.34264948437625103)--(-0.6870870584804372, -0.3468801495805742)--(-0.6913177236465584, -0.3493227252089735)--(-0.6962028749695248, -0.34932272524717556)--(-0.700433540173848, -0.3468801495526084)--(-0.7028761158022474, -0.34264948438648724)--(-0.7028761158404493, -0.3377643330635207)--(-0.7004335401458821, -0.3335336678591976)--(-0.6962028749797611, -0.33109109223079825)--(-0.6913177236567944, -0.3310910921925962)--(-0.6870870584524713, -0.3335336678871634);
\draw[dotted] (-0.7071067812385867, -0.321975275547498)--(-0.7119919325615531, -0.32197527558570005)--(-0.7162225977276744, -0.3244178512140994)--(-0.7186651734222416, -0.3286485164184225)--(-0.7186651733840395, -0.33353366774138904)--(-0.7162225977556402, -0.3377643329075102)--(-0.711991932551317, -0.34020690860207736)--(-0.7071067812283505, -0.3402069085638753)--(-0.7028761160622293, -0.33776433293547603)--(-0.7004335403676623, -0.33353366773115284)--(-0.7004335404058641, -0.3286485164081863)--(-0.7028761160342636, -0.3244178512420652)--(-0.7071067812385867, -0.321975275547498);
\draw[dotted] (-0.7302235658797154, -0.3219752755577342)--(-0.7344542310076345, -0.3244178512523014)--(-0.7368968067022017, -0.3286485163802205)--(-0.7368968067022017, -0.33353366776935484)--(-0.7344542310076345, -0.337764332897274)--(-0.7302235658797154, -0.34020690859184116)--(-0.7253384144905811, -0.34020690859184116)--(-0.721107749362662, -0.337764332897274)--(-0.7186651736680948, -0.33353366776935484)--(-0.7186651736680948, -0.3286485163802205)--(-0.721107749362662, -0.3244178512523014)--(-0.7253384144905811, -0.3219752755577342)--(-0.7302235658797154, -0.3219752755577342);
\draw[dotted] (-0.7502432886276287, -0.3335336678871634)--(-0.752685864256028, -0.3377643330532845)--(-0.7526858642942301, -0.34264948437625103)--(-0.7502432885996629, -0.34688014958057417)--(-0.7460126234335418, -0.3493227252089735)--(-0.7411274721105753, -0.34932272524717556)--(-0.7368968069062521, -0.3468801495526084)--(-0.7344542312778528, -0.34264948438648724)--(-0.7344542312396507, -0.3377643330635207)--(-0.7368968069342179, -0.3335336678591975)--(-0.7411274721003391, -0.3310910922307982)--(-0.7460126234233055, -0.3310910921925962)--(-0.7502432886276287, -0.3335336678871634);
\draw[dotted] (-0.7618016809393283, -0.3535533906453129)--(-0.7618016809011263, -0.3584385419682794)--(-0.759359105272727, -0.36266920713440054)--(-0.7551284400684037, -0.3651117828289677)--(-0.7502432887454373, -0.3651117827907657)--(-0.7460126235793162, -0.3626692071623664)--(-0.743570047884749, -0.3584385419580432)--(-0.743570047922951, -0.3535533906350767)--(-0.7460126235513503, -0.34932272546895554)--(-0.7502432887556735, -0.34688014977438836)--(-0.75512844007864, -0.34688014981259035)--(-0.7593591052447611, -0.34932272544098975)--(-0.7618016809393283, -0.3535533906453129);
\draw[dotted] (-0.7618016809393283, -0.3766701752482396)--(-0.7618016809011263, -0.37178502392527313)--(-0.759359105272727, -0.36755435875915193)--(-0.7551284400684037, -0.3651117830645848)--(-0.7502432887454373, -0.3651117831027868)--(-0.7460126235793162, -0.36755435873118614)--(-0.743570047884749, -0.3717850239355093)--(-0.743570047922951, -0.3766701752584758)--(-0.7460126235513503, -0.38090084042459693)--(-0.7502432887556735, -0.3833434161191641)--(-0.75512844007864, -0.3833434160809621)--(-0.7593591052447611, -0.3809008404525628)--(-0.7618016809393283, -0.3766701752482396);
\draw[dotted] (-0.7502432885996629, -0.39668989803435495)--(-0.7460126234335418, -0.3991324736627543)--(-0.7411274721105753, -0.3991324737009563)--(-0.7368968069062521, -0.3966898980063891)--(-0.7344542312778528, -0.39245923284026796)--(-0.7344542312396507, -0.38757408151730144)--(-0.7368968069342179, -0.3833434163129783)--(-0.7411274721003391, -0.38090084068457897)--(-0.7460126234233055, -0.38090084064637697)--(-0.7502432886276288, -0.38334341634094415)--(-0.7526858642560281, -0.3875740815070653)--(-0.7526858642942301, -0.3924592328300318)--(-0.7502432885996629, -0.39668989803435495);
\draw[dotted] (-0.7302235658415135, -0.4082482903460545)--(-0.725338414518547, -0.4082482903078525)--(-0.7211077493524258, -0.40580571467945314)--(-0.7186651736578586, -0.40157504947513)--(-0.7186651736960606, -0.3966898981521635)--(-0.72110774932446, -0.39245923298604235)--(-0.7253384145287831, -0.39001665729147517)--(-0.7302235658517496, -0.39001665732967716)--(-0.7344542310178708, -0.3924592329580765)--(-0.736896806712438, -0.3966898981623997)--(-0.736896806674236, -0.40157504948536615)--(-0.7344542310458366, -0.4058057146514873)--(-0.7302235658415135, -0.4082482903460545);
\draw[dotted] (-0.6123724357997661, -0.3535533905172682)--(-0.6166031009658872, -0.35599596614566753)--(-0.6214882522888537, -0.3559959661838695)--(-0.6257189174931769, -0.35355339048930234)--(-0.6281614931215762, -0.3493227253231812)--(-0.6281614931597782, -0.34443757400021474)--(-0.6257189174652111, -0.34020690879589155)--(-0.6214882522990899, -0.3377643331674922)--(-0.6166031009761235, -0.3377643331292902)--(-0.6123724357718002, -0.34020690882385735)--(-0.6099298601434009, -0.34443757398997854)--(-0.6099298601051989, -0.349322725312945)--(-0.6123724357997661, -0.3535533905172682);
\draw[dotted] (-0.6323921585197136, -0.3651117828187315)--(-0.6281614933917945, -0.3626692071241644)--(-0.6257189176972273, -0.35843854199624525)--(-0.6257189176972273, -0.3535533906071109)--(-0.6281614933917945, -0.34932272547919174)--(-0.6323921585197136, -0.3468801497846246)--(-0.6372773099088478, -0.3468801497846246)--(-0.6415079750367669, -0.34932272547919174)--(-0.6439505507313341, -0.3535533906071109)--(-0.6439505507313341, -0.35843854199624525)--(-0.6415079750367669, -0.3626692071241644)--(-0.6372773099088478, -0.3651117828187315)--(-0.6323921585197136, -0.3651117828187315);
\draw[dotted] (-0.6555089431990443, -0.3651117828187315)--(-0.6597396083269634, -0.36266920712416434)--(-0.6621821840215306, -0.35843854199624525)--(-0.6621821840215306, -0.3535533906071109)--(-0.6597396083269634, -0.34932272547919174)--(-0.6555089431990443, -0.3468801497846246)--(-0.65062379180991, -0.3468801497846246)--(-0.6463931266819909, -0.34932272547919174)--(-0.6439505509874237, -0.3535533906071109)--(-0.6439505509874237, -0.35843854199624525)--(-0.6463931266819909, -0.3626692071241644)--(-0.65062379180991, -0.3651117828187315)--(-0.6555089431990443, -0.3651117828187315);
\draw[dotted] (-0.6755286659469577, -0.35355339048930234)--(-0.6779712415753569, -0.3493227253231812)--(-0.677971241613559, -0.3444375740002147)--(-0.6755286659189919, -0.3402069087958915)--(-0.6712980007528706, -0.33776433316749216)--(-0.6664128494299042, -0.33776433312929016)--(-0.6621821842255811, -0.34020690882385735)--(-0.6597396085971816, -0.34443757398997854)--(-0.6597396085589797, -0.349322725312945)--(-0.6621821842535468, -0.3535533905172682)--(-0.6664128494196679, -0.3559959661456675)--(-0.6712980007426343, -0.35599596618386947)--(-0.6755286659469577, -0.35355339048930234);
\draw[dotted] (-0.687087058248421, -0.33353366776935484)--(-0.6846444825538538, -0.337764332897274)--(-0.6804138174259347, -0.3402069085918411)--(-0.6755286660368003, -0.3402069085918411)--(-0.6712980009088811, -0.3377643328972739)--(-0.668855425214314, -0.33353366776935484)--(-0.668855425214314, -0.32864851638022047)--(-0.6712980009088811, -0.3244178512523014)--(-0.6755286660368003, -0.3219752755577342)--(-0.6804138174259347, -0.3219752755577342)--(-0.6846444825538538, -0.3244178512523014)--(-0.687087058248421, -0.3286485163802205)--(-0.687087058248421, -0.33353366776935484);
\draw[dotted] (-0.687087058248421, -0.3104168830900241)--(-0.6846444825538538, -0.30618621796210493)--(-0.6804138174259347, -0.3037436422675378)--(-0.6755286660368003, -0.3037436422675378)--(-0.6712980009088811, -0.30618621796210493)--(-0.668855425214314, -0.3104168830900241)--(-0.668855425214314, -0.3153020344791584)--(-0.6712980009088811, -0.31953269960707753)--(-0.6755286660368003, -0.3219752753016447)--(-0.6804138174259347, -0.3219752753016447)--(-0.6846444825538538, -0.31953269960707753)--(-0.687087058248421, -0.3153020344791584)--(-0.687087058248421, -0.3104168830900241);
\draw[dotted] (-0.6755286659189917, -0.29039716034211077)--(-0.6712980007528706, -0.28795458471371144)--(-0.6664128494299041, -0.2879545846755094)--(-0.662182184225581, -0.29039716037007657)--(-0.6597396085971816, -0.29462782553619776)--(-0.6597396085589796, -0.2995129768591642)--(-0.6621821842535467, -0.3037436420634874)--(-0.6664128494196679, -0.30618621769188675)--(-0.6712980007426343, -0.30618621773008875)--(-0.6755286659469576, -0.30374364203552157)--(-0.6779712415753569, -0.2995129768694004)--(-0.6779712416135589, -0.29462782554643396)--(-0.6755286659189917, -0.29039716034211077);
\draw[dotted] (-0.6555089431608423, -0.27883876803041124)--(-0.6506237918378757, -0.27883876806861324)--(-0.6463931266717546, -0.2812813436970126)--(-0.6439505509771875, -0.2855120089013357)--(-0.6439505510153894, -0.29039716022430223)--(-0.6463931266437888, -0.2946278253904234)--(-0.6506237918481119, -0.29707040108499055)--(-0.6555089431710784, -0.29707040104678856)--(-0.6597396083371996, -0.2946278254183892)--(-0.6621821840317668, -0.29039716021406603)--(-0.6621821839935649, -0.28551200889109957)--(-0.6597396083651654, -0.28128134372497837)--(-0.6555089431608423, -0.27883876803041124);
\draw[dotted] (-0.6323921585197135, -0.27883876804064744)--(-0.6281614933917944, -0.2812813437352146)--(-0.6257189176972272, -0.28551200886313377)--(-0.6257189176972272, -0.2903971602522681)--(-0.6281614933917944, -0.29462782538018717)--(-0.6323921585197135, -0.29707040107475435)--(-0.6372773099088478, -0.29707040107475435)--(-0.6415079750367669, -0.29462782538018717)--(-0.6439505507313341, -0.290397160252268)--(-0.6439505507313341, -0.2855120088631337)--(-0.6415079750367669, -0.2812813437352146)--(-0.6372773099088478, -0.27883876804064744)--(-0.6323921585197135, -0.27883876804064744);
\draw[dotted] (-0.612372435799766, -0.29039716034211077)--(-0.6166031009658872, -0.28795458471371144)--(-0.6214882522888536, -0.28795458467550944)--(-0.6257189174931769, -0.2903971603700766)--(-0.6281614931215762, -0.29462782553619776)--(-0.6281614931597782, -0.2995129768591642)--(-0.6257189174652111, -0.3037436420634874)--(-0.6214882522990899, -0.30618621769188675)--(-0.6166031009761235, -0.30618621773008875)--(-0.6123724357718002, -0.3037436420355216)--(-0.6099298601434009, -0.2995129768694005)--(-0.6099298601051988, -0.29462782554643396)--(-0.612372435799766, -0.29039716034211077);
\draw[dotted] (-0.6008140434601006, -0.31041688312822613)--(-0.6008140434983027, -0.31530203445119265)--(-0.603256619126702, -0.3195326996173138)--(-0.6074872843310253, -0.32197527531188097)--(-0.6123724356539917, -0.3219752752736789)--(-0.6166031008201128, -0.3195326996452796)--(-0.61904567651468, -0.3153020344409564)--(-0.619045676476478, -0.31041688311798993)--(-0.6166031008480787, -0.3061862179518688)--(-0.6123724356437554, -0.3037436422573016)--(-0.607487284320789, -0.30374364229550366)--(-0.6032566191546678, -0.306186217923903)--(-0.6008140434601006, -0.31041688312822613);
\draw[dotted] (-0.6008140434703368, -0.33353366776935484)--(-0.603256619164904, -0.337764332897274)--(-0.6074872842928232, -0.34020690859184116)--(-0.6123724356819575, -0.34020690859184116)--(-0.6166031008098767, -0.337764332897274)--(-0.6190456765044439, -0.33353366776935484)--(-0.6190456765044439, -0.3286485163802205)--(-0.6166031008098767, -0.3244178512523014)--(-0.6123724356819575, -0.3219752755577342)--(-0.6074872842928232, -0.3219752755577342)--(-0.603256619164904, -0.3244178512523014)--(-0.6008140434703368, -0.3286485163802205)--(-0.6008140434703368, -0.33353366776935484);
\draw[dotted] (-0.5576775359430138, -0.25881904505048176)--(-0.5576775359812158, -0.25393389372751524)--(-0.5601201116096153, -0.2497032285613941)--(-0.5643507768139384, -0.24726065286682694)--(-0.5692359281369048, -0.24726065290502894)--(-0.5734665933030261, -0.2497032285334283)--(-0.5759091689975933, -0.25393389373775144)--(-0.5759091689593911, -0.25881904506071796)--(-0.5734665933309919, -0.2630497102268391)--(-0.5692359281266687, -0.2654922859214063)--(-0.5643507768037022, -0.2654922858832042)--(-0.560120111637581, -0.26304971025480495)--(-0.5576775359430138, -0.25881904505048176);
\draw[dotted] (-0.5576775359430138, -0.23570226044755505)--(-0.5576775359812158, -0.24058741177052154)--(-0.5601201116096153, -0.24481807693664268)--(-0.5643507768139384, -0.24726065263120986)--(-0.5692359281369048, -0.24726065259300783)--(-0.5734665933030261, -0.2448180769646085)--(-0.5759091689975933, -0.24058741176028534)--(-0.5759091689593911, -0.23570226043731884)--(-0.5734665933309919, -0.23147159527119768)--(-0.5692359281266686, -0.22902901957663052)--(-0.5643507768037022, -0.22902901961483255)--(-0.560120111637581, -0.23147159524323188)--(-0.5576775359430138, -0.23570226044755505);
\draw[dotted] (-0.5692359282826793, -0.2156825376614397)--(-0.5734665934488004, -0.21323996203304035)--(-0.578351744771767, -0.21323996199483836)--(-0.5825824099760901, -0.2156825376894055)--(-0.5850249856044893, -0.21991320285552668)--(-0.5850249856426915, -0.22479835417849317)--(-0.5825824099481243, -0.22902901938281633)--(-0.578351744782003, -0.23147159501121567)--(-0.5734665934590366, -0.2314715950494177)--(-0.5692359282547135, -0.2290290193548505)--(-0.566793352626314, -0.22479835418872937)--(-0.5667933525881121, -0.21991320286576288)--(-0.5692359282826793, -0.2156825376614397);
\draw[dotted] (-0.5892556510408288, -0.20412414534974016)--(-0.5941408023637953, -0.20412414538794216)--(-0.5983714675299163, -0.2065667210163415)--(-0.6008140432244835, -0.21079738622066466)--(-0.6008140431862816, -0.21568253754363115)--(-0.5983714675578822, -0.21991320270975231)--(-0.594140802353559, -0.22235577840431947)--(-0.5892556510305926, -0.22235577836611747)--(-0.5850249858644714, -0.21991320273771814)--(-0.5825824101699042, -0.21568253753339497)--(-0.5825824102081063, -0.21079738621042846)--(-0.5850249858365055, -0.20656672104430732)--(-0.5892556510408288, -0.20412414534974016);
\draw[dotted] (-0.6123724356437554, -0.20412414534974016)--(-0.607487284320789, -0.20412414538794216)--(-0.6032566191546678, -0.2065667210163415)--(-0.6008140434601006, -0.21079738622066466)--(-0.6008140434983027, -0.21568253754363115)--(-0.603256619126702, -0.21991320270975231)--(-0.6074872843310253, -0.22235577840431947)--(-0.6123724356539917, -0.22235577836611747)--(-0.6166031008201128, -0.21991320273771814)--(-0.61904567651468, -0.21568253753339495)--(-0.619045676476478, -0.21079738621042846)--(-0.6166031008480786, -0.2065667210443073)--(-0.6123724356437554, -0.20412414534974016);
\draw[dotted] (-0.6323921584298708, -0.2156825376894055)--(-0.6348347340582701, -0.21991320285552665)--(-0.6348347340964722, -0.22479835417849314)--(-0.632392158401905, -0.22902901938281633)--(-0.6281614932357837, -0.23147159501121567)--(-0.6232763419128173, -0.23147159504941767)--(-0.6190456767084942, -0.2290290193548505)--(-0.6166031010800948, -0.22479835418872934)--(-0.6166031010418929, -0.21991320286576285)--(-0.61904567673646, -0.2156825376614397)--(-0.6232763419025811, -0.21323996203304035)--(-0.6281614932255477, -0.21323996199483836)--(-0.6323921584298708, -0.2156825376894055);
\draw[dotted] (-0.6439505507415704, -0.23570226044755505)--(-0.6439505507033684, -0.2405874117705215)--(-0.641507975074969, -0.24481807693664268)--(-0.6372773098706459, -0.24726065263120986)--(-0.6323921585476794, -0.24726065259300783)--(-0.6281614933815582, -0.2448180769646085)--(-0.6257189176869911, -0.24058741176028534)--(-0.6257189177251931, -0.23570226043731884)--(-0.6281614933535924, -0.23147159527119768)--(-0.6323921585579155, -0.22902901957663052)--(-0.637277309880882, -0.22902901961483252)--(-0.6415079750470032, -0.23147159524323188)--(-0.6439505507415704, -0.23570226044755505);
\draw[dotted] (-0.6439505507313341, -0.25881904508868375)--(-0.6415079750367669, -0.2630497102166029)--(-0.6372773099088478, -0.26549228591117)--(-0.6323921585197135, -0.26549228591117)--(-0.6281614933917944, -0.2630497102166029)--(-0.6257189176972272, -0.25881904508868375)--(-0.6257189176972272, -0.25393389369954944)--(-0.6281614933917944, -0.2497032285716303)--(-0.6323921585197135, -0.24726065287706311)--(-0.6372773099088478, -0.24726065287706311)--(-0.6415079750367669, -0.24970322857163027)--(-0.6439505507313341, -0.2539338936995494)--(-0.6439505507313341, -0.25881904508868375);
\draw[dotted] (-0.632392158401905, -0.27883876783659706)--(-0.6281614932357837, -0.2812813434649964)--(-0.6232763419128173, -0.28128134350319844)--(-0.6190456767084942, -0.27883876780863126)--(-0.6166031010800948, -0.2746081026425101)--(-0.6166031010418929, -0.2697229513195436)--(-0.61904567673646, -0.26549228611522047)--(-0.6232763419025811, -0.26304971048682113)--(-0.6281614932255477, -0.2630497104486191)--(-0.6323921584298708, -0.26549228614318626)--(-0.6348347340582701, -0.2697229513093074)--(-0.6348347340964722, -0.2746081026322739)--(-0.632392158401905, -0.27883876783659706);
\draw[dotted] (-0.6123724356819575, -0.29039716013806044)--(-0.6166031008098767, -0.2879545844434933)--(-0.6190456765044439, -0.2837239193155741)--(-0.6190456765044439, -0.2788387679264398)--(-0.6166031008098767, -0.27460810279852066)--(-0.6123724356819575, -0.27216552710395353)--(-0.6074872842928232, -0.27216552710395353)--(-0.603256619164904, -0.27460810279852066)--(-0.6008140434703368, -0.2788387679264398)--(-0.6008140434703368, -0.2837239193155741)--(-0.603256619164904, -0.2879545844434933)--(-0.6074872842928232, -0.29039716013806044)--(-0.6123724356819575, -0.29039716013806044);
\draw[dotted] (-0.5892556510026268, -0.29039716013806044)--(-0.5850249858747076, -0.2879545844434933)--(-0.5825824101801405, -0.2837239193155741)--(-0.5825824101801405, -0.2788387679264398)--(-0.5850249858747076, -0.27460810279852066)--(-0.5892556510026268, -0.27216552710395353)--(-0.594140802391761, -0.27216552710395353)--(-0.5983714675196802, -0.27460810279852066)--(-0.6008140432142474, -0.2788387679264398)--(-0.6008140432142474, -0.28372391931557417)--(-0.5983714675196802, -0.2879545844434933)--(-0.594140802391761, -0.29039716013806044)--(-0.5892556510026268, -0.29039716013806044);
\draw[dotted] (-0.5692359282547135, -0.27883876780863126)--(-0.566793352626314, -0.2746081026425101)--(-0.5667933525881121, -0.26972295131954366)--(-0.5692359282826793, -0.26549228611522047)--(-0.5734665934488004, -0.26304971048682113)--(-0.578351744771767, -0.26304971044861913)--(-0.5825824099760901, -0.26549228614318626)--(-0.5850249856044893, -0.26972295130930746)--(-0.5850249856426915, -0.2746081026322739)--(-0.5825824099481243, -0.2788387678365971)--(-0.578351744782003, -0.28128134346499645)--(-0.5734665934590366, -0.28128134350319844)--(-0.5692359282547135, -0.27883876780863126);
\draw[dotted] (-0.55767753595325, -0.1494292453751794)--(-0.5601201116478172, -0.14519858024726023)--(-0.5643507767757363, -0.14275600455269308)--(-0.5692359281648707, -0.14275600455269308)--(-0.5734665932927898, -0.14519858024726023)--(-0.575909168987357, -0.1494292453751794)--(-0.575909168987357, -0.15431439676431372)--(-0.5734665932927898, -0.15854506189223286)--(-0.5692359281648707, -0.16098763758680001)--(-0.5643507767757363, -0.16098763758680001)--(-0.5601201116478172, -0.15854506189223286)--(-0.55767753595325, -0.15431439676431374)--(-0.55767753595325, -0.1494292453751794);
\draw[dotted] (-0.5692359282547135, -0.1294095226552319)--(-0.566793352626314, -0.13364018782135303)--(-0.566793352588112, -0.13852533914431955)--(-0.5692359282826792, -0.14275600434864272)--(-0.5734665934488004, -0.14519857997704205)--(-0.5783517447717669, -0.14519858001524405)--(-0.5825824099760901, -0.1427560043206769)--(-0.5850249856044893, -0.13852533915455573)--(-0.5850249856426915, -0.13364018783158924)--(-0.5825824099481243, -0.12940952262726607)--(-0.578351744782003, -0.12696694699886674)--(-0.5734665934590366, -0.1269669469606647)--(-0.5692359282547135, -0.1294095226552319);
\draw[dotted] (-0.5892556510408288, -0.11785113031556649)--(-0.5941408023637953, -0.11785113035376854)--(-0.5983714675299163, -0.12029370598216785)--(-0.6008140432244835, -0.12452437118649104)--(-0.6008140431862815, -0.1294095225094575)--(-0.5983714675578822, -0.1336401876755787)--(-0.594140802353559, -0.13608276337014585)--(-0.5892556510305925, -0.13608276333194383)--(-0.5850249858644714, -0.1336401877035445)--(-0.5825824101699042, -0.12940952249922133)--(-0.5825824102081063, -0.12452437117625481)--(-0.5850249858365055, -0.12029370601013367)--(-0.5892556510408288, -0.11785113031556649);
\draw[dotted] (-0.6123724356819575, -0.11785113032580272)--(-0.6166031008098766, -0.12029370602036987)--(-0.6190456765044436, -0.12452437114828899)--(-0.6190456765044436, -0.12940952253742333)--(-0.6166031008098766, -0.13364018766534247)--(-0.6123724356819575, -0.13608276335990965)--(-0.6074872842928232, -0.13608276335990965)--(-0.603256619164904, -0.13364018766534247)--(-0.6008140434703368, -0.12940952253742333)--(-0.6008140434703368, -0.12452437114828901)--(-0.603256619164904, -0.12029370602036987)--(-0.6074872842928232, -0.11785113032580272)--(-0.6123724356819575, -0.11785113032580272);
\draw[dotted] (-0.632392158401905, -0.12940952262726604)--(-0.6281614932357837, -0.12696694699886674)--(-0.6232763419128173, -0.12696694696066468)--(-0.6190456767084942, -0.1294095226552319)--(-0.6166031010800948, -0.13364018782135303)--(-0.6166031010418929, -0.13852533914431955)--(-0.61904567673646, -0.1427560043486427)--(-0.6232763419025811, -0.14519857997704202)--(-0.6281614932255477, -0.14519858001524405)--(-0.6323921584298708, -0.14275600432067687)--(-0.6348347340582701, -0.13852533915455573)--(-0.6348347340964721, -0.13364018783158924)--(-0.632392158401905, -0.12940952262726604);
\draw[dotted] (-0.6439505507415704, -0.14942924541338137)--(-0.6439505507033683, -0.1543143967363479)--(-0.641507975074969, -0.15854506190246903)--(-0.6372773098706458, -0.16098763759703622)--(-0.6323921585476793, -0.1609876375588342)--(-0.6281614933815582, -0.15854506193043483)--(-0.6257189176869911, -0.1543143967261117)--(-0.625718917725193, -0.14942924540314517)--(-0.6281614933535924, -0.14519858023702403)--(-0.6323921585579155, -0.14275600454245685)--(-0.6372773098808819, -0.1427560045806589)--(-0.6415079750470032, -0.14519858020905818)--(-0.6439505507415704, -0.14942924541338137);
\draw[dotted] (-0.6439505507313341, -0.17254603005451014)--(-0.6415079750367669, -0.17677669518242928)--(-0.6372773099088478, -0.17921927087699643)--(-0.6323921585197135, -0.17921927087699643)--(-0.6281614933917944, -0.17677669518242928)--(-0.6257189176972272, -0.17254603005451014)--(-0.6257189176972272, -0.1676608786653758)--(-0.6281614933917944, -0.16343021353745665)--(-0.6323921585197135, -0.1609876378428895)--(-0.6372773099088478, -0.1609876378428895)--(-0.6415079750367669, -0.16343021353745665)--(-0.6439505507313341, -0.16766087866537577)--(-0.6439505507313341, -0.17254603005451014);
\draw[dotted] (-0.632392158401905, -0.19256575280242344)--(-0.6281614932357837, -0.19500832843082277)--(-0.6232763419128173, -0.19500832846902477)--(-0.6190456767084942, -0.19256575277445764)--(-0.6166031010800948, -0.18833508760833648)--(-0.6166031010418929, -0.18344993628536999)--(-0.61904567673646, -0.1792192710810468)--(-0.6232763419025811, -0.17677669545264746)--(-0.6281614932255477, -0.17677669541444546)--(-0.6323921584298708, -0.1792192711090126)--(-0.6348347340582701, -0.18344993627513376)--(-0.6348347340964722, -0.18833508759810025)--(-0.632392158401905, -0.19256575280242344);
\draw[dotted] (-0.6123724356437554, -0.204124145114123)--(-0.607487284320789, -0.204124145075921)--(-0.6032566191546678, -0.20168156944752166)--(-0.6008140434601006, -0.1974509042431985)--(-0.6008140434983027, -0.19256575292023198)--(-0.6032566191267019, -0.18833508775411084)--(-0.6074872843310251, -0.18589251205954366)--(-0.6123724356539917, -0.18589251209774568)--(-0.6166031008201128, -0.18833508772614502)--(-0.61904567651468, -0.19256575293046818)--(-0.619045676476478, -0.1974509042534347)--(-0.6166031008480786, -0.20168156941955584)--(-0.6123724356437554, -0.204124145114123);
\draw[dotted] (-0.5892556510408288, -0.20412414511412302)--(-0.5941408023637953, -0.204124145075921)--(-0.5983714675299163, -0.20168156944752166)--(-0.6008140432244835, -0.1974509042431985)--(-0.6008140431862816, -0.19256575292023198)--(-0.5983714675578822, -0.18833508775411084)--(-0.594140802353559, -0.18589251205954369)--(-0.5892556510305926, -0.18589251209774568)--(-0.5850249858644714, -0.18833508772614505)--(-0.5825824101699042, -0.19256575293046818)--(-0.5825824102081063, -0.1974509042534347)--(-0.5850249858365055, -0.20168156941955584)--(-0.5892556510408288, -0.20412414511412302);
\draw[dotted] (-0.5692359282547135, -0.19256575277445764)--(-0.566793352626314, -0.1883350876083365)--(-0.566793352588112, -0.18344993628536999)--(-0.5692359282826792, -0.17921927108104682)--(-0.5734665934488004, -0.1767766954526475)--(-0.5783517447717669, -0.17677669541444546)--(-0.5825824099760901, -0.17921927110901265)--(-0.5850249856044893, -0.18344993627513378)--(-0.5850249856426915, -0.1883350875981003)--(-0.5825824099481243, -0.19256575280242344)--(-0.578351744782003, -0.1950083284308228)--(-0.5734665934590366, -0.19500832846902483)--(-0.5692359282547135, -0.19256575277445764);
\draw[dotted] (-0.5576775359430138, -0.17254603001630814)--(-0.5576775359812158, -0.16766087869334168)--(-0.5601201116096153, -0.1634302135272205)--(-0.5643507768139384, -0.16098763783265335)--(-0.5692359281369048, -0.16098763787085535)--(-0.5734665933030261, -0.16343021349925468)--(-0.5759091689975933, -0.16766087870357785)--(-0.5759091689593911, -0.17254603002654434)--(-0.5734665933309919, -0.1767766951926655)--(-0.5692359281266686, -0.17921927088723266)--(-0.5643507768037022, -0.17921927084903067)--(-0.560120111637581, -0.17677669522063133)--(-0.5576775359430138, -0.17254603001630814);
\draw[dotted] (-0.612372435799766, -0.054694899946595044)--(-0.616603100965887, -0.05225232431819571)--(-0.6214882522888536, -0.052252324279993684)--(-0.6257189174931768, -0.05469489997456081)--(-0.6281614931215761, -0.05892556514068198)--(-0.6281614931597781, -0.06381071646364847)--(-0.6257189174652109, -0.06804138166797163)--(-0.6214882522990898, -0.07048395729637097)--(-0.6166031009761233, -0.07048395733457302)--(-0.6123724357718001, -0.06804138164000587)--(-0.6099298601434008, -0.0638107164738847)--(-0.6099298601051988, -0.05892556515091821)--(-0.612372435799766, -0.054694899946595044);
\draw[dotted] (-0.6323921585197134, -0.04313650764513166)--(-0.6281614933917943, -0.04557908333969882)--(-0.6257189176972271, -0.04980974846761796)--(-0.6257189176972271, -0.0546948998567523)--(-0.6281614933917943, -0.05892556498467147)--(-0.6323921585197134, -0.06136814067923857)--(-0.6372773099088478, -0.06136814067923857)--(-0.6415079750367669, -0.058925564984671414)--(-0.6439505507313341, -0.0546948998567523)--(-0.6439505507313341, -0.04980974846761796)--(-0.6415079750367669, -0.04557908333969882)--(-0.6372773099088478, -0.04313650764513166)--(-0.6323921585197134, -0.04313650764513166);
\draw[dotted] (-0.6555089431990442, -0.04313650764513166)--(-0.6597396083269633, -0.04557908333969882)--(-0.6621821840215305, -0.04980974846761796)--(-0.6621821840215305, -0.05469489985675227)--(-0.6597396083269633, -0.058925564984671414)--(-0.6555089431990442, -0.06136814067923857)--(-0.6506237918099098, -0.06136814067923857)--(-0.6463931266819907, -0.058925564984671414)--(-0.6439505509874235, -0.0546948998567523)--(-0.6439505509874235, -0.04980974846761796)--(-0.6463931266819907, -0.04557908333969882)--(-0.6506237918099098, -0.04313650764513166)--(-0.6555089431990442, -0.04313650764513166);
\draw[dotted] (-0.6755286659469575, -0.054694899974560784)--(-0.6779712415753568, -0.058925565140681924)--(-0.6779712416135588, -0.06381071646364844)--(-0.6755286659189916, -0.0680413816679716)--(-0.6712980007528706, -0.07048395729637094)--(-0.666412849429904, -0.070483957334573)--(-0.6621821842255808, -0.06804138164000581)--(-0.6597396085971815, -0.06381071647388467)--(-0.6597396085589795, -0.05892556515091815)--(-0.6621821842535467, -0.05469489994659499)--(-0.6664128494196678, -0.05225232431819565)--(-0.6712980007426343, -0.052252324279993656)--(-0.6755286659469575, -0.054694899974560784);
\draw[dotted] (-0.6870870582484209, -0.07471462269450829)--(-0.6846444825538537, -0.07048395756658915)--(-0.6804138174259345, -0.06804138187202202)--(-0.6755286660368003, -0.06804138187202202)--(-0.6712980009088811, -0.07048395756658918)--(-0.668855425214314, -0.07471462269450832)--(-0.668855425214314, -0.07959977408364263)--(-0.6712980009088811, -0.08383043921156177)--(-0.6755286660368003, -0.08627301490612893)--(-0.6804138174259345, -0.08627301490612893)--(-0.6846444825538538, -0.08383043921156177)--(-0.6870870582484209, -0.07959977408364263)--(-0.6870870582484209, -0.07471462269450829);
\draw[dotted] (-0.6870870582484209, -0.09783140737383902)--(-0.6846444825538538, -0.1020620725017582)--(-0.6804138174259345, -0.10450464819632535)--(-0.6755286660368003, -0.10450464819632535)--(-0.6712980009088811, -0.1020620725017582)--(-0.668855425214314, -0.09783140737383908)--(-0.668855425214314, -0.09294625598470474)--(-0.6712980009088811, -0.0887155908567856)--(-0.6755286660368003, -0.08627301516221841)--(-0.6804138174259345, -0.08627301516221841)--(-0.6846444825538538, -0.0887155908567856)--(-0.6870870582484209, -0.09294625598470474)--(-0.6870870582484209, -0.09783140737383902);
\draw[dotted] (-0.6755286659189917, -0.11785113012175238)--(-0.6712980007528706, -0.12029370575015172)--(-0.6664128494299041, -0.12029370578835374)--(-0.6621821842255808, -0.11785113009378659)--(-0.6597396085971816, -0.11362046492766542)--(-0.6597396085589795, -0.10873531360469893)--(-0.6621821842535467, -0.10450464840037577)--(-0.6664128494196678, -0.10206207277197643)--(-0.6712980007426343, -0.10206207273377438)--(-0.6755286659469575, -0.10450464842834156)--(-0.6779712415753568, -0.1087353135944627)--(-0.6779712416135588, -0.11362046491742919)--(-0.6755286659189917, -0.11785113012175238);
\draw[dotted] (-0.6555089431608423, -0.1294095224334519)--(-0.6506237918378757, -0.12940952239524992)--(-0.6463931266717545, -0.1269669467668506)--(-0.6439505509771875, -0.12273628156252742)--(-0.6439505510153894, -0.1178511302395609)--(-0.6463931266437888, -0.11362046507343976)--(-0.6506237918481119, -0.1111778893788726)--(-0.6555089431710784, -0.11117788941707465)--(-0.6597396083371996, -0.11362046504547396)--(-0.6621821840317668, -0.11785113024979713)--(-0.6621821839935647, -0.12273628157276359)--(-0.6597396083651654, -0.12696694673888476)--(-0.6555089431608423, -0.1294095224334519);
\draw[dotted] (-0.6323921585197134, -0.12940952242321574)--(-0.6281614933917943, -0.12696694672864858)--(-0.6257189176972271, -0.12273628160072944)--(-0.6257189176972271, -0.11785113021159513)--(-0.6281614933917943, -0.11362046508367599)--(-0.6323921585197134, -0.11117788938910883)--(-0.6372773099088478, -0.11117788938910883)--(-0.6415079750367669, -0.11362046508367599)--(-0.6439505507313341, -0.1178511302115951)--(-0.6439505507313341, -0.12273628160072944)--(-0.6415079750367669, -0.12696694672864858)--(-0.6372773099088478, -0.12940952242321574)--(-0.6323921585197134, -0.12940952242321574);
\draw[dotted] (-0.612372435799766, -0.11785113012175241)--(-0.6166031009658871, -0.12029370575015175)--(-0.6214882522888536, -0.12029370578835374)--(-0.6257189174931768, -0.11785113009378659)--(-0.6281614931215761, -0.11362046492766542)--(-0.6281614931597781, -0.10873531360469896)--(-0.6257189174652109, -0.1045046484003758)--(-0.6214882522990899, -0.10206207277197643)--(-0.6166031009761233, -0.10206207273377446)--(-0.6123724357718001, -0.10450464842834159)--(-0.6099298601434008, -0.10873531359446276)--(-0.6099298601051988, -0.11362046491742925)--(-0.612372435799766, -0.11785113012175241);
\draw[dotted] (-0.6008140434601006, -0.09783140733563711)--(-0.6008140434983026, -0.09294625601267059)--(-0.6032566191267019, -0.08871559084654945)--(-0.6074872843310251, -0.08627301515198227)--(-0.6123724356539916, -0.0862730151901843)--(-0.6166031008201127, -0.08871559081858363)--(-0.6190456765146799, -0.09294625602290679)--(-0.6190456764764778, -0.09783140734587328)--(-0.6166031008480786, -0.10206207251199445)--(-0.6123724356437554, -0.1045046482065616)--(-0.6074872843207889, -0.10450464816835961)--(-0.6032566191546678, -0.10206207253996027)--(-0.6008140434601006, -0.09783140733563711);
\draw[dotted] (-0.6008140434703367, -0.07471462269450838)--(-0.6032566191649039, -0.07048395756658923)--(-0.6074872842928231, -0.06804138187202205)--(-0.6123724356819573, -0.06804138187202205)--(-0.6166031008098765, -0.07048395756658923)--(-0.6190456765044436, -0.07471462269450838)--(-0.6190456765044436, -0.07959977408364272)--(-0.6166031008098766, -0.0838304392115618)--(-0.6123724356819574, -0.08627301490612899)--(-0.6074872842928231, -0.08627301490612904)--(-0.6032566191649039, -0.08383043921156186)--(-0.6008140434703367, -0.07959977408364272)--(-0.6008140434703367, -0.07471462269450838);
\draw[dotted] (-0.7071067812385867, -1.1780859621168815e-10)--(-0.7119919325615531, -1.5601059333292255e-10)--(-0.7162225977276743, -0.0024425757844099283)--(-0.7186651734222415, -0.006673240988733065)--(-0.7186651733840395, -0.011558392311699583)--(-0.7162225977556401, -0.01578905747782075)--(-0.711991932551317, -0.018231633172387907)--(-0.7071067812283505, -0.01823163313418591)--(-0.7028761160622293, -0.015789057505786575)--(-0.7004335403676621, -0.01155839230146341)--(-0.7004335404058641, -0.006673240978496919)--(-0.7028761160342635, -0.0024425758123757246)--(-0.7071067812385867, -1.1780859621168815e-10);
\draw[dotted] (-0.7302235658415134, -1.1780859621168815e-10)--(-0.7253384145185469, -1.5601059333292255e-10)--(-0.7211077493524257, -0.0024425757844099283)--(-0.7186651736578585, -0.006673240988733065)--(-0.7186651736960605, -0.011558392311699583)--(-0.72110774932446, -0.01578905747782075)--(-0.7253384145287831, -0.018231633172387907)--(-0.7302235658517496, -0.01823163313418591)--(-0.7344542310178708, -0.015789057505786575)--(-0.7368968067124378, -0.01155839230146341)--(-0.7368968066742358, -0.006673240978496919)--(-0.7344542310458365, -0.0024425758123757246)--(-0.7302235658415134, -1.1780859621168815e-10);
\draw[dotted] (-0.7502432886276287, -0.011558392457473976)--(-0.752685864256028, -0.015789057623595115)--(-0.75268586429423, -0.020674208946561634)--(-0.7502432885996628, -0.024904874150884798)--(-0.7460126234335418, -0.027347449779284133)--(-0.7411274721105752, -0.02734744981748613)--(-0.736896806906252, -0.024904874122918974)--(-0.7344542312778527, -0.020674208956797807)--(-0.7344542312396507, -0.015789057633831316)--(-0.7368968069342179, -0.011558392429508152)--(-0.741127472100339, -0.009115816801108817)--(-0.7460126234233055, -0.009115816762906792)--(-0.7502432886276287, -0.011558392457473976);
\draw[dotted] (-0.7618016809393282, -0.03157811521562348)--(-0.7618016809011262, -0.036463266538589945)--(-0.7593591052727269, -0.04069393170471111)--(-0.7551284400684037, -0.04313650739927827)--(-0.7502432887454373, -0.04313650736107627)--(-0.7460126235793161, -0.040693931732676936)--(-0.7435700478847489, -0.03646326652835377)--(-0.743570047922951, -0.03157811520538725)--(-0.7460126235513502, -0.027347450039266114)--(-0.7502432887556735, -0.02490487434469893)--(-0.75512844007864, -0.024904874382900982)--(-0.759359105244761, -0.027347450011300317)--(-0.7618016809393282, -0.03157811521562348);
\draw[dotted] (-0.7618016809393282, -0.05469489981855022)--(-0.7618016809011262, -0.0498097484955837)--(-0.7593591052727269, -0.04557908332946256)--(-0.7551284400684037, -0.04313650763489538)--(-0.7502432887454373, -0.043136507673097374)--(-0.7460126235793161, -0.04557908330149674)--(-0.7435700478847489, -0.04980974850581987)--(-0.743570047922951, -0.05469489982878639)--(-0.7460126235513502, -0.05892556499490756)--(-0.7502432887556735, -0.061368140689474715)--(-0.75512844007864, -0.06136814065127272)--(-0.759359105244761, -0.05892556502287338)--(-0.7618016809393282, -0.05469489981855022);
\draw[dotted] (-0.7502432885996628, -0.07471462260466549)--(-0.7460126234335418, -0.07715719823306486)--(-0.7411274721105752, -0.07715719827126685)--(-0.736896806906252, -0.07471462257669972)--(-0.7344542312778527, -0.07048395741057853)--(-0.7344542312396507, -0.06559880608761207)--(-0.7368968069342179, -0.061368140883288846)--(-0.741127472100339, -0.05892556525488957)--(-0.7460126234233055, -0.05892556521668757)--(-0.7502432886276287, -0.06136814091125467)--(-0.752685864256028, -0.06559880607737584)--(-0.75268586429423, -0.07048395740034236)--(-0.7502432885996628, -0.07471462260466549);
\draw[dotted] (-0.7302235658415134, -0.08627301491636508)--(-0.7253384145185469, -0.08627301487816308)--(-0.7211077493524257, -0.08383043924976372)--(-0.7186651736578585, -0.07959977404544058)--(-0.7186651736960605, -0.07471462272247406)--(-0.72110774932446, -0.0704839575563529)--(-0.7253384145287831, -0.06804138186178574)--(-0.7302235658517495, -0.06804138189998779)--(-0.7344542310178708, -0.07048395752838707)--(-0.7368968067124378, -0.07471462273271023)--(-0.7368968066742358, -0.07959977405567675)--(-0.7344542310458365, -0.08383043922179789)--(-0.7302235658415134, -0.08627301491636508);
\draw[dotted] (-0.7071067812003846, -0.0862730149061289)--(-0.7028761160724655, -0.08383043921156172)--(-0.7004335403778983, -0.07959977408364258)--(-0.7004335403778983, -0.07471462269450824)--(-0.7028761160724655, -0.0704839575665891)--(-0.7071067812003846, -0.06804138187202191)--(-0.711991932589519, -0.06804138187202191)--(-0.7162225977174381, -0.0704839575665891)--(-0.7186651734120053, -0.07471462269450824)--(-0.7186651734120053, -0.07959977408364258)--(-0.7162225977174381, -0.08383043921156172)--(-0.711991932589519, -0.0862730149061289)--(-0.7071067812003846, -0.0862730149061289);
\draw[dotted] (-0.6870870584524713, -0.07471462257669967)--(-0.6846444828240721, -0.07048395741057853)--(-0.68464448278587, -0.06559880608761207)--(-0.6870870584804372, -0.061368140883288846)--(-0.6913177236465583, -0.05892556525488957)--(-0.6962028749695248, -0.058925565216687514)--(-0.700433540173848, -0.06136814091125467)--(-0.7028761158022473, -0.06559880607737584)--(-0.7028761158404493, -0.07048395740034236)--(-0.7004335401458821, -0.07471462260466549)--(-0.696202874979761, -0.07715719823306486)--(-0.6913177236567944, -0.07715719827126685)--(-0.6870870584524713, -0.07471462257669967);
\draw[dotted] (-0.675528666151008, -0.054694899856752216)--(-0.6779712418455751, -0.05892556498467136)--(-0.6822019069734943, -0.06136814067923854)--(-0.6870870583626286, -0.06136814067923854)--(-0.6913177234905477, -0.05892556498467136)--(-0.6937602991851148, -0.054694899856752216)--(-0.6937602991851148, -0.049809748467617876)--(-0.6913177234905477, -0.045579083339698734)--(-0.6870870583626285, -0.04313650764513158)--(-0.6822019069734943, -0.04313650764513158)--(-0.6779712418455751, -0.045579083339698734)--(-0.675528666151008, -0.049809748467617876)--(-0.675528666151008, -0.054694899856752216);
\draw[dotted] (-0.675528666151008, -0.03157811517742143)--(-0.6779712418455751, -0.027347450049502342)--(-0.6822019069734943, -0.024904874354935158)--(-0.6870870583626286, -0.024904874354935158)--(-0.6913177234905477, -0.027347450049502342)--(-0.6937602991851148, -0.03157811517742143)--(-0.6937602991851148, -0.03646326656655577)--(-0.6913177234905477, -0.04069393169447491)--(-0.6870870583626285, -0.043136507389042095)--(-0.6822019069734943, -0.043136507389042095)--(-0.6779712418455751, -0.04069393169447491)--(-0.675528666151008, -0.03646326656655577)--(-0.675528666151008, -0.03157811517742143);
\draw[dotted] (-0.6870870584804372, -0.011558392429508152)--(-0.6913177236465583, -0.009115816801108817)--(-0.6962028749695248, -0.009115816762906792)--(-0.700433540173848, -0.011558392457473976)--(-0.7028761158022473, -0.015789057623595115)--(-0.7028761158404493, -0.020674208946561634)--(-0.7004335401458821, -0.024904874150884798)--(-0.696202874979761, -0.027347449779284133)--(-0.6913177236567944, -0.02734744981748613)--(-0.6870870584524713, -0.024904874122918974)--(-0.684644482824072, -0.020674208956797807)--(-0.68464448278587, -0.015789057633831316)--(-0.6870870584804372, -0.011558392429508152);
\draw[dotted] (-0.8164965808756868, -1.1780859621168815e-10)--(-0.8116114295527204, -1.5601059333292255e-10)--(-0.8073807643865992, -0.0024425757844099283)--(-0.804938188692032, -0.006673240988733065)--(-0.804938188730234, -0.011558392311699583)--(-0.8073807643586334, -0.01578905747782075)--(-0.8116114295629566, -0.01823163317238788)--(-0.816496580885923, -0.018231633134185854)--(-0.8207272460520443, -0.01578905750578652)--(-0.8231698217466114, -0.011558392301463355)--(-0.8231698217084094, -0.006673240978496864)--(-0.82072724608001, -0.0024425758123757246)--(-0.8164965808756868, -1.1780859621168815e-10);
\draw[dotted] (-0.7933797962727601, -1.1780859621168815e-10)--(-0.7982649475957266, -1.5601059333292255e-10)--(-0.8024956127618478, -0.0024425757844099283)--(-0.804938188456415, -0.006673240988733065)--(-0.804938188418213, -0.011558392311699583)--(-0.8024956127898136, -0.01578905747782075)--(-0.7982649475854904, -0.018231633172387907)--(-0.793379796262524, -0.018231633134185854)--(-0.7891491310964027, -0.01578905750578652)--(-0.7867065554018356, -0.011558392301463355)--(-0.7867065554400376, -0.006673240978496919)--(-0.789149131068437, -0.0024425758123757246)--(-0.7933797962727601, -1.1780859621168815e-10);
\draw[dotted] (-0.7733600734866448, -0.01155839245747392)--(-0.7709174978582455, -0.015789057623595087)--(-0.7709174978200435, -0.02067420894656158)--(-0.7733600735146107, -0.024904874150884743)--(-0.7775907386807318, -0.027347449779284078)--(-0.7824758900036983, -0.027347449817486102)--(-0.7867065552080215, -0.02490487412291892)--(-0.7891491308364208, -0.02067420895679778)--(-0.7891491308746228, -0.015789057633831316)--(-0.7867065551800556, -0.011558392429508096)--(-0.7824758900139345, -0.009115816801108817)--(-0.777590738690968, -0.009115816762906764)--(-0.7733600734866448, -0.01155839245747392);
\draw[dotted] (-0.7618016811749453, -0.031578115215623453)--(-0.7618016812131473, -0.036463266538589945)--(-0.7642442568415466, -0.04069393170471111)--(-0.7684749220458698, -0.04313650739927827)--(-0.7733600733688363, -0.04313650736107627)--(-0.7775907385349574, -0.040693931732676936)--(-0.7800333142295246, -0.03646326652835377)--(-0.7800333141913226, -0.03157811520538725)--(-0.7775907385629233, -0.027347450039266114)--(-0.7733600733586001, -0.02490487434469893)--(-0.7684749220356335, -0.024904874382900954)--(-0.7642442568695125, -0.02734745001130029)--(-0.7618016811749453, -0.031578115215623453);
\draw[dotted] (-0.7618016811749453, -0.05469489981855016)--(-0.7618016812131473, -0.049809748495583644)--(-0.7642442568415466, -0.045579083329462505)--(-0.7684749220458698, -0.04313650763489532)--(-0.7733600733688363, -0.043136507673097374)--(-0.7775907385349574, -0.04557908330149668)--(-0.7800333142295246, -0.04980974850581987)--(-0.7800333141913226, -0.05469489982878639)--(-0.7775907385629233, -0.05892556499490756)--(-0.7733600733586001, -0.06136814068947466)--(-0.7684749220356335, -0.06136814065127266)--(-0.7642442568695125, -0.05892556502287333)--(-0.7618016811749453, -0.05469489981855016);
\draw[dotted] (-0.7733600735146107, -0.07471462260466549)--(-0.7775907386807318, -0.07715719823306486)--(-0.7824758900036983, -0.07715719827126685)--(-0.7867065552080215, -0.07471462257669967)--(-0.7891491308364208, -0.07048395741057853)--(-0.7891491308746228, -0.06559880608761201)--(-0.7867065551800556, -0.061368140883288846)--(-0.7824758900139345, -0.05892556525488951)--(-0.777590738690968, -0.058925565216687514)--(-0.7733600734866448, -0.06136814091125467)--(-0.7709174978582455, -0.06559880607737584)--(-0.7709174978200435, -0.07048395740034236)--(-0.7733600735146107, -0.07471462260466549);
\draw[dotted] (-0.7933797962727601, -0.08627301491636508)--(-0.7982649475957266, -0.08627301487816308)--(-0.8024956127618478, -0.08383043924976372)--(-0.804938188456415, -0.07959977404544052)--(-0.804938188418213, -0.07471462272247406)--(-0.8024956127898136, -0.0704839575563529)--(-0.7982649475854905, -0.06804138186178574)--(-0.793379796262524, -0.06804138189998774)--(-0.7891491310964028, -0.07048395752838707)--(-0.7867065554018356, -0.07471462273271023)--(-0.7867065554400376, -0.07959977405567675)--(-0.789149131068437, -0.08383043922179789)--(-0.7933797962727601, -0.08627301491636508);
\draw[dotted] (-0.8164965809138889, -0.08627301490612885)--(-0.820727246041808, -0.08383043921156172)--(-0.8231698217363752, -0.07959977408364258)--(-0.8231698217363752, -0.07471462269450824)--(-0.820727246041808, -0.0704839575665891)--(-0.8164965809138889, -0.06804138187202191)--(-0.8116114295247545, -0.06804138187202191)--(-0.8073807643968354, -0.0704839575665891)--(-0.8049381887022682, -0.07471462269450824)--(-0.8049381887022682, -0.07959977408364258)--(-0.8073807643968354, -0.08383043921156172)--(-0.8116114295247545, -0.08627301490612885)--(-0.8164965809138889, -0.08627301490612885);
\draw[dotted] (-0.8365163036618022, -0.07471462257669967)--(-0.8389588792902015, -0.07048395741057853)--(-0.8389588793284035, -0.06559880608761201)--(-0.8365163036338363, -0.061368140883288846)--(-0.8322856384677153, -0.05892556525488951)--(-0.8274004871447487, -0.058925565216687514)--(-0.8231698219404255, -0.06136814091125467)--(-0.8207272463120262, -0.06559880607737584)--(-0.8207272462738242, -0.07048395740034236)--(-0.8231698219683914, -0.07471462260466549)--(-0.8274004871345125, -0.07715719823306486)--(-0.832285638457479, -0.07715719827126685)--(-0.8365163036618022, -0.07471462257669967);
\draw[dotted] (-0.8480746959632656, -0.054694899856752216)--(-0.8456321202686984, -0.05892556498467133)--(-0.8414014551407792, -0.061368140679238486)--(-0.836516303751645, -0.061368140679238486)--(-0.8322856386237257, -0.05892556498467133)--(-0.8298430629291587, -0.054694899856752216)--(-0.8298430629291587, -0.049809748467617876)--(-0.8322856386237257, -0.045579083339698734)--(-0.8365163037516449, -0.04313650764513158)--(-0.8414014551407792, -0.04313650764513158)--(-0.8456321202686984, -0.045579083339698734)--(-0.8480746959632656, -0.049809748467617876)--(-0.8480746959632656, -0.054694899856752216);
\draw[dotted] (-0.8480746959632656, -0.03157811517742143)--(-0.8456321202686984, -0.027347450049502287)--(-0.8414014551407792, -0.02490487435493513)--(-0.8365163037516449, -0.02490487435493513)--(-0.8322856386237258, -0.027347450049502287)--(-0.8298430629291587, -0.03157811517742143)--(-0.8298430629291587, -0.03646326656655577)--(-0.8322856386237258, -0.04069393169447491)--(-0.836516303751645, -0.043136507389042095)--(-0.8414014551407792, -0.043136507389042095)--(-0.8456321202686984, -0.04069393169447491)--(-0.8480746959632656, -0.03646326656655577)--(-0.8480746959632656, -0.03157811517742143);
\draw[dotted] (-0.8365163036338363, -0.011558392429508152)--(-0.8322856384677153, -0.009115816801108817)--(-0.8274004871447487, -0.009115816762906792)--(-0.8231698219404255, -0.01155839245747392)--(-0.8207272463120262, -0.015789057623595087)--(-0.8207272462738242, -0.02067420894656158)--(-0.8231698219683914, -0.024904874150884743)--(-0.8274004871345125, -0.027347449779284078)--(-0.832285638457479, -0.02734744981748613)--(-0.8365163036618022, -0.024904874122918974)--(-0.8389588792902015, -0.020674208956797807)--(-0.8389588793284035, -0.015789057633831316)--(-0.8365163036338363, -0.011558392429508152);
\draw[dotted] (-0.9112309263424734, -0.05469489997456067)--(-0.9136735019708727, -0.05892556514068184)--(-0.9136735020090747, -0.06381071646364833)--(-0.9112309263145075, -0.0680413816679715)--(-0.9070002611483864, -0.07048395729637083)--(-0.9021151098254199, -0.07048395733457286)--(-0.8978844446210967, -0.06804138164000567)--(-0.8954418689926974, -0.06381071647388453)--(-0.8954418689544954, -0.05892556515091807)--(-0.8978844446490626, -0.054694899946594905)--(-0.9021151098151837, -0.05225232431819557)--(-0.9070002611381502, -0.052252324279993545)--(-0.9112309263424734, -0.05469489997456067);
\draw[dotted] (-0.9227893186439368, -0.07471462269450818)--(-0.9203467429493696, -0.07048395756658904)--(-0.9161160778214504, -0.06804138187202188)--(-0.9112309264323161, -0.06804138187202188)--(-0.9070002613043969, -0.07048395756658904)--(-0.9045576856098299, -0.07471462269450818)--(-0.9045576856098299, -0.07959977408364252)--(-0.9070002613043969, -0.08383043921156166)--(-0.9112309264323161, -0.08627301490612885)--(-0.9161160778214504, -0.08627301490612885)--(-0.9203467429493696, -0.08383043921156166)--(-0.9227893186439368, -0.07959977408364252)--(-0.9227893186439368, -0.07471462269450818);
\draw[dotted] (-0.9227893186439368, -0.09783140737383894)--(-0.9203467429493696, -0.10206207250175808)--(-0.9161160778214504, -0.10450464819632524)--(-0.9112309264323161, -0.10450464819632524)--(-0.9070002613043969, -0.10206207250175808)--(-0.9045576856098297, -0.09783140737383894)--(-0.9045576856098297, -0.09294625598470463)--(-0.9070002613043969, -0.08871559085678549)--(-0.9112309264323161, -0.08627301516221833)--(-0.9161160778214504, -0.08627301516221833)--(-0.9203467429493696, -0.08871559085678549)--(-0.9227893186439368, -0.09294625598470463)--(-0.9227893186439368, -0.09783140737383894);
\draw[dotted] (-0.9112309263145075, -0.11785113012175227)--(-0.9070002611483864, -0.12029370575015161)--(-0.9021151098254199, -0.1202937057883536)--(-0.8978844446210967, -0.11785113009378645)--(-0.8954418689926974, -0.11362046492766531)--(-0.8954418689544954, -0.10873531360469882)--(-0.8978844446490626, -0.10450464840037563)--(-0.9021151098151837, -0.10206207277197629)--(-0.9070002611381502, -0.10206207273377427)--(-0.9112309263424734, -0.10450464842834145)--(-0.9136735019708727, -0.10873531359446259)--(-0.9136735020090747, -0.11362046491742911)--(-0.9112309263145075, -0.11785113012175227);
\draw[dotted] (-0.8912112035945601, -0.12940952242321566)--(-0.8954418687224792, -0.12696694672864844)--(-0.8978844444170464, -0.12273628160072933)--(-0.8978844444170464, -0.11785113021159499)--(-0.8954418687224792, -0.11362046508367585)--(-0.8912112035945601, -0.11117788938910869)--(-0.8863260522054257, -0.11117788938910869)--(-0.8820953870775066, -0.11362046508367585)--(-0.8796528113829394, -0.11785113021159499)--(-0.8796528113829395, -0.12273628160072933)--(-0.8820953870775066, -0.12696694672864847)--(-0.8863260522054257, -0.12940952242321566)--(-0.8912112035945601, -0.12940952242321566);
\draw[dotted] (-0.8680944189152293, -0.12940952242321563)--(-0.8638637537873102, -0.12696694672864847)--(-0.861421178092743, -0.12273628160072933)--(-0.861421178092743, -0.11785113021159499)--(-0.8638637537873102, -0.11362046508367585)--(-0.8680944189152293, -0.11117788938910869)--(-0.8729795703043637, -0.11117788938910869)--(-0.8772102354322828, -0.11362046508367588)--(-0.87965281112685, -0.11785113021159499)--(-0.87965281112685, -0.12273628160072933)--(-0.8772102354322828, -0.12696694672864847)--(-0.8729795703043637, -0.12940952242321566)--(-0.8680944189152293, -0.12940952242321563);
\draw[dotted] (-0.848074696167316, -0.11785113009378645)--(-0.8456321205389167, -0.11362046492766531)--(-0.8456321205007147, -0.10873531360469879)--(-0.8480746961952819, -0.10450464840037563)--(-0.852305361361403, -0.10206207277197629)--(-0.8571905126843695, -0.1020620727337743)--(-0.8614211778886927, -0.10450464842834145)--(-0.863863753517092, -0.10873531359446259)--(-0.863863753555294, -0.11362046491742911)--(-0.8614211778607268, -0.11785113012175227)--(-0.8571905126946057, -0.12029370575015161)--(-0.8523053613716391, -0.1202937057883536)--(-0.848074696167316, -0.11785113009378645);
\draw[dotted] (-0.8365163038556165, -0.09783140733563697)--(-0.8365163038938185, -0.09294625601267045)--(-0.8389588795222178, -0.08871559084654931)--(-0.843189544726541, -0.08627301515198213)--(-0.8480746960495075, -0.08627301519018418)--(-0.8523053612156286, -0.08871559081858349)--(-0.8547479369101958, -0.09294625602290668)--(-0.8547479368719938, -0.09783140734587314)--(-0.8523053612435945, -0.10206207251199431)--(-0.8480746960392713, -0.10450464820656147)--(-0.8431895447163047, -0.10450464816835947)--(-0.8389588795501837, -0.10206207253996014)--(-0.8365163038556165, -0.09783140733563697);
\draw[dotted] (-0.8365163038658526, -0.07471462269450818)--(-0.8389588795604198, -0.0704839575665891)--(-0.843189544688339, -0.06804138187202191)--(-0.8480746960774732, -0.06804138187202191)--(-0.8523053612053924, -0.0704839575665891)--(-0.8547479368999595, -0.07471462269450824)--(-0.8547479368999595, -0.07959977408364252)--(-0.8523053612053924, -0.08383043921156166)--(-0.8480746960774732, -0.08627301490612885)--(-0.843189544688339, -0.08627301490612885)--(-0.8389588795604198, -0.08383043921156166)--(-0.8365163038658526, -0.07959977408364252)--(-0.8365163038658526, -0.07471462269450818);
\draw[dotted] (-0.848074696167316, -0.05469489997456073)--(-0.8456321205389167, -0.05892556514068187)--(-0.8456321205007147, -0.06381071646364839)--(-0.8480746961952819, -0.06804138166797155)--(-0.852305361361403, -0.07048395729637089)--(-0.8571905126843694, -0.07048395733457288)--(-0.8614211778886927, -0.06804138164000573)--(-0.863863753517092, -0.06381071647388456)--(-0.863863753555294, -0.05892556515091807)--(-0.8614211778607268, -0.054694899946594905)--(-0.8571905126946057, -0.05225232431819557)--(-0.8523053613716391, -0.052252324279993545)--(-0.848074696167316, -0.05469489997456073);
\draw[dotted] (-0.8680944189534313, -0.04313650763489532)--(-0.8729795702763978, -0.043136507673097346)--(-0.877210235442519, -0.04557908330149668)--(-0.8796528111370862, -0.049809748505819845)--(-0.8796528110988842, -0.054694899828786336)--(-0.8772102354704848, -0.0589255649949075)--(-0.8729795702661616, -0.06136814068947466)--(-0.8680944189431952, -0.06136814065127261)--(-0.8638637537770739, -0.05892556502287333)--(-0.8614211780825067, -0.05469489981855011)--(-0.8614211781207088, -0.049809748495583644)--(-0.8638637537491082, -0.045579083329462505)--(-0.8680944189534313, -0.04313650763489532);
\draw[dotted] (-0.8912112035945601, -0.04313650764513152)--(-0.8954418687224791, -0.04557908333969868)--(-0.8978844444170463, -0.04980974846761782)--(-0.8978844444170463, -0.05469489985675213)--(-0.8954418687224791, -0.058925564984671275)--(-0.8912112035945601, -0.06136814067923843)--(-0.8863260522054257, -0.06136814067923843)--(-0.8820953870775066, -0.058925564984671275)--(-0.8796528113829394, -0.05469489985675216)--(-0.8796528113829394, -0.04980974846761782)--(-0.8820953870775066, -0.04557908333969868)--(-0.8863260522054257, -0.04313650764513152)--(-0.8912112035945601, -0.04313650764513152);
\draw[dotted] (-0.9659258261712597, -0.1494292454133812)--(-0.9659258261330578, -0.1543143967363477)--(-0.9634832505046584, -0.15854506190246886)--(-0.9592525853003352, -0.16098763759703602)--(-0.9543674339773687, -0.160987637558834)--(-0.9501367688112475, -0.15854506193043466)--(-0.9476941931166804, -0.15431439672611152)--(-0.9476941931548823, -0.149429245403145)--(-0.9501367687832818, -0.14519858023702387)--(-0.9543674339876049, -0.14275600454245668)--(-0.9592525853105714, -0.14275600458065874)--(-0.9634832504766926, -0.14519858020905801)--(-0.9659258261712597, -0.1494292454133812);
\draw[dotted] (-0.9659258261712598, -0.17254603001630792)--(-0.9659258261330578, -0.1676608786933414)--(-0.9634832505046584, -0.16343021352722026)--(-0.9592525853003352, -0.1609876378326531)--(-0.9543674339773687, -0.16098763787085513)--(-0.9501367688112475, -0.16343021349925446)--(-0.9476941931166804, -0.16766087870357763)--(-0.9476941931548825, -0.17254603002654412)--(-0.9501367687832818, -0.17677669519266528)--(-0.9543674339876049, -0.17921927088723244)--(-0.9592525853105714, -0.17921927084903042)--(-0.9634832504766926, -0.17677669522063108)--(-0.9659258261712598, -0.17254603001630792);
\draw[dotted] (-0.9543674338315944, -0.19256575280242327)--(-0.9501367686654733, -0.1950083284308226)--(-0.9452516173425067, -0.1950083284690246)--(-0.9410209521381836, -0.19256575277445745)--(-0.9385783765097843, -0.1883350876083363)--(-0.9385783764715822, -0.18344993628536982)--(-0.9410209521661493, -0.17921927108104663)--(-0.9452516173322705, -0.1767766954526473)--(-0.950136768655237, -0.1767766954144453)--(-0.9543674338595602, -0.17921927110901242)--(-0.9568100094879596, -0.1834499362751336)--(-0.9568100095261616, -0.18833508759810008)--(-0.9543674338315944, -0.19256575280242327);
\draw[dotted] (-0.9343477110734448, -0.20412414511412283)--(-0.9294625597504783, -0.2041241450759208)--(-0.9252318945843572, -0.20168156944752147)--(-0.92278931888979, -0.19745090424319833)--(-0.9227893189279921, -0.19256575292023181)--(-0.9252318945563914, -0.18833508775411067)--(-0.9294625597607146, -0.1858925120595435)--(-0.9343477110836811, -0.18589251209774552)--(-0.9385783762498022, -0.18833508772614485)--(-0.9410209519443694, -0.19256575293046801)--(-0.9410209519061674, -0.1974509042534345)--(-0.9385783762777681, -0.20168156941955567)--(-0.9343477110734448, -0.20412414511412283);
\draw[dotted] (-0.9112309264705182, -0.20412414511412286)--(-0.9161160777934847, -0.20412414507592083)--(-0.9203467429596058, -0.20168156944752147)--(-0.922789318654173, -0.19745090424319833)--(-0.9227893186159709, -0.19256575292023181)--(-0.9203467429875716, -0.18833508775411067)--(-0.9161160777832484, -0.18589251205954352)--(-0.9112309264602819, -0.18589251209774554)--(-0.9070002612941608, -0.18833508772614488)--(-0.9045576855995936, -0.19256575293046804)--(-0.9045576856377957, -0.19745090425343453)--(-0.9070002612661949, -0.20168156941955567)--(-0.9112309264705182, -0.20412414511412286);
\draw[dotted] (-0.8912112036844028, -0.19256575277445748)--(-0.8887686280560034, -0.18833508760833634)--(-0.8887686280178014, -0.18344993628536985)--(-0.8912112037123686, -0.17921927108104668)--(-0.8954418688784898, -0.17677669545264735)--(-0.9003270202014563, -0.1767766954144453)--(-0.9045576854057794, -0.17921927110901248)--(-0.9070002610341787, -0.18344993627513362)--(-0.9070002610723809, -0.18833508759810014)--(-0.9045576853778137, -0.1925657528024233)--(-0.9003270202116924, -0.1950083284308226)--(-0.895441868888726, -0.19500832846902466)--(-0.8912112036844028, -0.19256575277445748);
\draw[dotted] (-0.8796528113727032, -0.17254603001630797)--(-0.8796528114109052, -0.16766087869334148)--(-0.8820953870393046, -0.1634302135272203)--(-0.8863260522436277, -0.16098763783265316)--(-0.8912112035665942, -0.16098763787085518)--(-0.8954418687327154, -0.16343021349925452)--(-0.8978844444272825, -0.16766087870357765)--(-0.8978844443890805, -0.17254603002654417)--(-0.8954418687606812, -0.1767766951926653)--(-0.8912112035563581, -0.1792192708872325)--(-0.8863260522333916, -0.17921927084903047)--(-0.8820953870672704, -0.17677669522063114)--(-0.8796528113727032, -0.17254603001630797);
\draw[dotted] (-0.8796528113829394, -0.14942924537517926)--(-0.8820953870775066, -0.14519858024726012)--(-0.8863260522054257, -0.14275600455269297)--(-0.8912112035945601, -0.14275600455269294)--(-0.8954418687224792, -0.14519858024726012)--(-0.8978844444170464, -0.14942924537517926)--(-0.8978844444170464, -0.15431439676431358)--(-0.8954418687224792, -0.15854506189223272)--(-0.8912112035945601, -0.1609876375867999)--(-0.8863260522054257, -0.1609876375867999)--(-0.8820953870775066, -0.15854506189223272)--(-0.8796528113829394, -0.15431439676431358)--(-0.8796528113829394, -0.14942924537517926);
\draw[dotted] (-0.8912112037123686, -0.12940952262726593)--(-0.8954418688784898, -0.1269669469988666)--(-0.9003270202014563, -0.12696694696066457)--(-0.9045576854057794, -0.12940952265523173)--(-0.9070002610341787, -0.13364018782135287)--(-0.9070002610723807, -0.13852533914431936)--(-0.9045576853778137, -0.14275600434864255)--(-0.9003270202116924, -0.1451985799770419)--(-0.895441868888726, -0.1451985800152439)--(-0.8912112036844028, -0.14275600432067675)--(-0.8887686280560034, -0.1385253391545556)--(-0.8887686280178014, -0.1336401878315891)--(-0.8912112037123686, -0.12940952262726593);
\draw[dotted] (-0.9112309264323161, -0.11785113032580255)--(-0.9070002613043969, -0.1202937060203697)--(-0.9045576856098297, -0.12452437114828885)--(-0.9045576856098297, -0.1294095225374232)--(-0.9070002613043969, -0.13364018766534233)--(-0.9112309264323161, -0.13608276335990946)--(-0.9161160778214504, -0.13608276335990946)--(-0.9203467429493696, -0.1336401876653423)--(-0.9227893186439367, -0.12940952253742316)--(-0.9227893186439367, -0.12452437114828885)--(-0.9203467429493696, -0.1202937060203697)--(-0.9161160778214504, -0.11785113032580255)--(-0.9112309264323161, -0.11785113032580255);
\draw[dotted] (-0.9343477111116468, -0.11785113032580255)--(-0.938578376239566, -0.1202937060203697)--(-0.9410209519341332, -0.12452437114828885)--(-0.9410209519341332, -0.12940952253742316)--(-0.938578376239566, -0.1336401876653423)--(-0.9343477111116468, -0.13608276335990946)--(-0.9294625597225125, -0.13608276335990946)--(-0.9252318945945934, -0.1336401876653423)--(-0.9227893189000262, -0.12940952253742316)--(-0.9227893189000262, -0.12452437114828885)--(-0.9252318945945933, -0.1202937060203697)--(-0.9294625597225125, -0.11785113032580255)--(-0.9343477111116468, -0.11785113032580255);
\draw[dotted] (-0.9543674338595601, -0.12940952265523165)--(-0.9568100094879595, -0.1336401878213528)--(-0.9568100095261615, -0.1385253391443193)--(-0.9543674338315944, -0.1427560043486425)--(-0.9501367686654731, -0.14519857997704183)--(-0.9452516173425067, -0.14519858001524383)--(-0.9410209521381835, -0.1427560043206767)--(-0.9385783765097842, -0.13852533915455556)--(-0.9385783764715822, -0.13364018783158904)--(-0.9410209521661493, -0.12940952262726588)--(-0.9452516173322705, -0.12696694699886654)--(-0.950136768655237, -0.12696694696066452)--(-0.9543674338595601, -0.12940952265523165);
\draw[dotted] (-0.7071067810825764, -0.7071067811105415)--(-0.7028761159164553, -0.7095493567389408)--(-0.6979909645934887, -0.7095493567771428)--(-0.6937602993891656, -0.7071067810825757)--(-0.6913177237607663, -0.7028761159164546)--(-0.6913177237225643, -0.6979909645934881)--(-0.6937602994171314, -0.693760299389165)--(-0.6979909645832526, -0.6913177237607655)--(-0.7028761159062191, -0.6913177237225635)--(-0.7071067811105423, -0.6937602994171307)--(-0.7095493567389416, -0.6979909645832518)--(-0.7095493567771436, -0.7028761159062183)--(-0.7071067810825764, -0.7071067811105415);
\draw[dotted] (-0.687087058362629, -0.7186651734120049)--(-0.6913177234905481, -0.7162225977174377)--(-0.6937602991851152, -0.7119919325895185)--(-0.6937602991851153, -0.7071067812003843)--(-0.691317723490548, -0.7028761160724651)--(-0.687087058362629, -0.700433540377898)--(-0.6822019069734946, -0.700433540377898)--(-0.6779712418455754, -0.7028761160724651)--(-0.6755286661510083, -0.7071067812003843)--(-0.6755286661510083, -0.7119919325895185)--(-0.6779712418455754, -0.7162225977174377)--(-0.6822019069734946, -0.7186651734120049)--(-0.687087058362629, -0.7186651734120049);
\draw[dotted] (-0.6639702736832982, -0.7186651734120049)--(-0.659739608555379, -0.7162225977174377)--(-0.6572970328608119, -0.7119919325895185)--(-0.6572970328608119, -0.7071067812003843)--(-0.659739608555379, -0.7028761160724651)--(-0.6639702736832982, -0.700433540377898)--(-0.6688554250724326, -0.700433540377898)--(-0.6730860902003516, -0.7028761160724651)--(-0.6755286658949188, -0.7071067812003843)--(-0.6755286658949188, -0.7119919325895185)--(-0.6730860902003516, -0.7162225977174377)--(-0.6688554250724326, -0.7186651734120049)--(-0.6639702736832982, -0.7186651734120049);
\draw[dotted] (-0.6439505509353849, -0.7071067810825757)--(-0.6415079753069856, -0.7028761159164546)--(-0.6415079752687836, -0.6979909645934881)--(-0.6439505509633506, -0.693760299389165)--(-0.6481812161294719, -0.6913177237607656)--(-0.6530663674524383, -0.6913177237225635)--(-0.6572970326567615, -0.6937602994171307)--(-0.6597396082851609, -0.6979909645832518)--(-0.6597396083233629, -0.7028761159062183)--(-0.6572970326287957, -0.7071067811105416)--(-0.6530663674626745, -0.7095493567389409)--(-0.648181216139708, -0.7095493567771429)--(-0.6439505509353849, -0.7071067810825757);
\draw[dotted] (-0.6323921586339215, -0.6870870583626283)--(-0.6348347343284887, -0.6913177234905474)--(-0.6390653994564078, -0.6937602991851145)--(-0.6439505508455421, -0.6937602991851145)--(-0.6481812159734612, -0.6913177234905474)--(-0.6506237916680284, -0.6870870583626283)--(-0.6506237916680284, -0.6822019069734939)--(-0.6481812159734612, -0.6779712418455748)--(-0.6439505508455421, -0.6755286661510076)--(-0.6390653994564078, -0.6755286661510076)--(-0.6348347343284887, -0.6779712418455748)--(-0.6323921586339215, -0.6822019069734939)--(-0.6323921586339215, -0.6870870583626283);
\draw[dotted] (-0.6323921586339215, -0.6639702736832975)--(-0.6348347343284887, -0.6597396085553784)--(-0.6390653994564077, -0.6572970328608112)--(-0.6439505508455421, -0.6572970328608112)--(-0.6481812159734612, -0.6597396085553784)--(-0.6506237916680284, -0.6639702736832975)--(-0.6506237916680284, -0.6688554250724318)--(-0.6481812159734612, -0.6730860902003509)--(-0.6439505508455421, -0.6755286658949181)--(-0.6390653994564078, -0.6755286658949181)--(-0.6348347343284887, -0.6730860902003509)--(-0.6323921586339215, -0.6688554250724318)--(-0.6323921586339215, -0.6639702736832975);
\draw[dotted] (-0.6439505509633506, -0.6439505509353841)--(-0.6481812161294718, -0.6415079753069848)--(-0.6530663674524383, -0.6415079752687828)--(-0.6572970326567614, -0.64395055096335)--(-0.6597396082851608, -0.6481812161294711)--(-0.6597396083233629, -0.6530663674524376)--(-0.6572970326287957, -0.6572970326567608)--(-0.6530663674626745, -0.6597396082851601)--(-0.648181216139708, -0.6597396083233622)--(-0.6439505509353849, -0.657297032628795)--(-0.6415079753069854, -0.6530663674626739)--(-0.6415079752687834, -0.6481812161397074)--(-0.6439505509633506, -0.6439505509353841);
\draw[dotted] (-0.6639702737215001, -0.6323921586236846)--(-0.6688554250444666, -0.6323921586618866)--(-0.6730860902105877, -0.6348347342902859)--(-0.6755286659051549, -0.6390653994946092)--(-0.6755286658669529, -0.6439505508175756)--(-0.6730860902385536, -0.6481812159836968)--(-0.6688554250342305, -0.6506237916782639)--(-0.6639702737112639, -0.6506237916400619)--(-0.6597396085451428, -0.6481812160116626)--(-0.6572970328505756, -0.6439505508073394)--(-0.6572970328887776, -0.6390653994843729)--(-0.659739608517177, -0.6348347343182518)--(-0.6639702737215001, -0.6323921586236846);
\draw[dotted] (-0.6870870583626288, -0.6323921586339207)--(-0.691317723490548, -0.6348347343284879)--(-0.6937602991851152, -0.6390653994564071)--(-0.6937602991851152, -0.6439505508455414)--(-0.691317723490548, -0.6481812159734606)--(-0.6870870583626288, -0.6506237916680278)--(-0.6822019069734946, -0.6506237916680278)--(-0.6779712418455754, -0.6481812159734606)--(-0.6755286661510083, -0.6439505508455414)--(-0.6755286661510083, -0.6390653994564071)--(-0.6779712418455754, -0.6348347343284879)--(-0.6822019069734946, -0.6323921586339207)--(-0.6870870583626288, -0.6323921586339207);
\draw[dotted] (-0.7071067810825764, -0.6439505509353841)--(-0.7028761159164553, -0.6415079753069848)--(-0.6979909645934887, -0.6415079752687828)--(-0.6937602993891655, -0.64395055096335)--(-0.6913177237607663, -0.6481812161294711)--(-0.6913177237225643, -0.6530663674524376)--(-0.6937602994171314, -0.6572970326567608)--(-0.6979909645832526, -0.6597396082851601)--(-0.702876115906219, -0.6597396083233621)--(-0.7071067811105423, -0.6572970326287949)--(-0.7095493567389416, -0.6530663674626738)--(-0.7095493567771436, -0.6481812161397073)--(-0.7071067810825764, -0.6439505509353841);
\draw[dotted] (-0.7186651734222418, -0.6639702737214994)--(-0.7186651733840398, -0.6688554250444659)--(-0.7162225977556405, -0.6730860902105871)--(-0.7119919325513173, -0.6755286659051543)--(-0.7071067812283508, -0.6755286658669523)--(-0.7028761160622297, -0.6730860902385529)--(-0.7004335403676625, -0.6688554250342298)--(-0.7004335404058645, -0.6639702737112633)--(-0.7028761160342638, -0.6597396085451421)--(-0.707106781238587, -0.657297032850575)--(-0.7119919325615535, -0.6572970328887769)--(-0.7162225977276746, -0.6597396085171763)--(-0.7186651734222418, -0.6639702737214994);
\draw[dotted] (-0.7186651734120056, -0.6870870583626282)--(-0.7162225977174385, -0.6913177234905473)--(-0.7119919325895193, -0.6937602991851145)--(-0.707106781200385, -0.6937602991851145)--(-0.7028761160724658, -0.6913177234905473)--(-0.7004335403778987, -0.6870870583626282)--(-0.7004335403778986, -0.6822019069734939)--(-0.7028761160724658, -0.6779712418455748)--(-0.707106781200385, -0.6755286661510076)--(-0.7119919325895193, -0.6755286661510075)--(-0.7162225977174385, -0.6779712418455747)--(-0.7186651734120055, -0.6822019069734938)--(-0.7186651734120056, -0.6870870583626282);
\draw[dotted] (-0.6123724356819579, -0.7618016809290917)--(-0.616603100809877, -0.7593591052345245)--(-0.6190456765044441, -0.7551284401066054)--(-0.6190456765044441, -0.750243288717471)--(-0.616603100809877, -0.746012623589552)--(-0.6123724356819579, -0.7435700478949848)--(-0.6074872842928235, -0.7435700478949847)--(-0.6032566191649044, -0.746012623589552)--(-0.6008140434703372, -0.750243288717471)--(-0.6008140434703372, -0.7551284401066054)--(-0.6032566191649044, -0.7593591052345245)--(-0.6074872842928235, -0.7618016809290917)--(-0.6123724356819579, -0.7618016809290917);
\draw[dotted] (-0.6323921584019053, -0.7502432886276283)--(-0.6281614932357842, -0.7526858642560277)--(-0.6232763419128177, -0.7526858642942297)--(-0.6190456767084945, -0.7502432885996625)--(-0.6166031010800952, -0.7460126234335414)--(-0.6166031010418932, -0.7411274721105748)--(-0.6190456767364603, -0.7368968069062517)--(-0.6232763419025815, -0.7344542312778524)--(-0.6281614932255479, -0.7344542312396504)--(-0.6323921584298712, -0.7368968069342176)--(-0.6348347340582705, -0.7411274721003387)--(-0.6348347340964725, -0.7460126234233052)--(-0.6323921584019053, -0.7502432886276283);
\draw[dotted] (-0.6439505507415707, -0.7302235658415129)--(-0.6439505507033687, -0.7253384145185465)--(-0.6415079750749694, -0.7211077493524253)--(-0.6372773098706461, -0.7186651736578582)--(-0.6323921585476797, -0.7186651736960602)--(-0.6281614933815585, -0.7211077493244595)--(-0.6257189176869914, -0.7253384145287827)--(-0.6257189177251934, -0.7302235658517492)--(-0.6281614933535927, -0.7344542310178703)--(-0.6323921585579159, -0.7368968067124375)--(-0.6372773098808824, -0.7368968066742355)--(-0.6415079750470035, -0.7344542310458362)--(-0.6439505507415707, -0.7302235658415129);
\draw[dotted] (-0.6439505507313344, -0.7071067812003843)--(-0.6415079750367673, -0.7028761160724651)--(-0.6372773099088482, -0.700433540377898)--(-0.6323921585197139, -0.700433540377898)--(-0.6281614933917947, -0.7028761160724651)--(-0.6257189176972275, -0.7071067812003843)--(-0.6257189176972275, -0.7119919325895185)--(-0.6281614933917947, -0.7162225977174377)--(-0.6323921585197139, -0.7186651734120049)--(-0.6372773099088482, -0.7186651734120049)--(-0.6415079750367674, -0.7162225977174377)--(-0.6439505507313344, -0.7119919325895185)--(-0.6439505507313344, -0.7071067812003843);
\draw[dotted] (-0.6323921584298711, -0.6870870584804367)--(-0.6348347340582704, -0.691317723646558)--(-0.6348347340964724, -0.6962028749695244)--(-0.6323921584019053, -0.7004335401738476)--(-0.6281614932357842, -0.7028761158022468)--(-0.6232763419128177, -0.702876115840449)--(-0.6190456767084944, -0.7004335401458818)--(-0.6166031010800952, -0.6962028749797606)--(-0.6166031010418931, -0.6913177236567941)--(-0.6190456767364603, -0.687087058452471)--(-0.6232763419025814, -0.6846444828240716)--(-0.6281614932255479, -0.6846444827858696)--(-0.6323921584298711, -0.6870870584804367);
\draw[dotted] (-0.6123724356437558, -0.6755286661407713)--(-0.6074872843207892, -0.6755286661789734)--(-0.6032566191546681, -0.6779712418073728)--(-0.6008140434601009, -0.6822019070116959)--(-0.6008140434983029, -0.6870870583346624)--(-0.6032566191267024, -0.6913177235007836)--(-0.6074872843310255, -0.6937602991953508)--(-0.612372435653992, -0.6937602991571488)--(-0.6166031008201132, -0.6913177235287494)--(-0.6190456765146803, -0.6870870583244262)--(-0.6190456764764782, -0.6822019070014598)--(-0.6166031008480789, -0.6779712418353385)--(-0.6123724356437558, -0.6755286661407713);
\draw[dotted] (-0.589255651002627, -0.6755286661510076)--(-0.5850249858747079, -0.6779712418455748)--(-0.5825824101801407, -0.6822019069734939)--(-0.5825824101801408, -0.6870870583626283)--(-0.5850249858747079, -0.6913177234905474)--(-0.589255651002627, -0.6937602991851145)--(-0.5941408023917614, -0.6937602991851145)--(-0.5983714675196805, -0.6913177234905474)--(-0.6008140432142477, -0.6870870583626283)--(-0.6008140432142477, -0.6822019069734939)--(-0.5983714675196805, -0.6779712418455748)--(-0.5941408023917614, -0.6755286661510076)--(-0.589255651002627, -0.6755286661510076);
\draw[dotted] (-0.5692359282547137, -0.6870870584804368)--(-0.5667933526263145, -0.691317723646558)--(-0.5667933525881124, -0.6962028749695245)--(-0.5692359282826795, -0.7004335401738476)--(-0.5734665934488007, -0.702876115802247)--(-0.5783517447717672, -0.702876115840449)--(-0.5825824099760903, -0.7004335401458818)--(-0.5850249856044898, -0.6962028749797606)--(-0.5850249856426917, -0.6913177236567941)--(-0.5825824099481246, -0.687087058452471)--(-0.5783517447820035, -0.6846444828240716)--(-0.5734665934590369, -0.6846444827858696)--(-0.5692359282547137, -0.6870870584804368);
\draw[dotted] (-0.5576775359430142, -0.7071067812385864)--(-0.5576775359812162, -0.7119919325615528)--(-0.5601201116096155, -0.716222597727674)--(-0.5643507768139386, -0.7186651734222411)--(-0.5692359281369052, -0.7186651733840391)--(-0.5734665933030263, -0.7162225977556398)--(-0.5759091689975935, -0.7119919325513167)--(-0.5759091689593915, -0.7071067812283501)--(-0.5734665933309921, -0.702876116062229)--(-0.569235928126669, -0.7004335403676618)--(-0.5643507768037025, -0.7004335404058638)--(-0.5601201116375814, -0.7028761160342631)--(-0.5576775359430142, -0.7071067812385864);
\draw[dotted] (-0.5576775359430142, -0.730223565841513)--(-0.5576775359812162, -0.7253384145185465)--(-0.5601201116096155, -0.7211077493524254)--(-0.5643507768139387, -0.7186651736578582)--(-0.5692359281369052, -0.7186651736960602)--(-0.5734665933030263, -0.7211077493244595)--(-0.5759091689975935, -0.7253384145287827)--(-0.5759091689593915, -0.7302235658517492)--(-0.5734665933309921, -0.7344542310178703)--(-0.569235928126669, -0.7368968067124375)--(-0.5643507768037025, -0.7368968066742355)--(-0.5601201116375814, -0.7344542310458362)--(-0.5576775359430142, -0.730223565841513);
\draw[dotted] (-0.5692359282826795, -0.7502432886276283)--(-0.5734665934488008, -0.7526858642560277)--(-0.5783517447717672, -0.7526858642942297)--(-0.5825824099760903, -0.7502432885996625)--(-0.5850249856044898, -0.7460126234335414)--(-0.5850249856426918, -0.7411274721105748)--(-0.5825824099481246, -0.7368968069062517)--(-0.5783517447820035, -0.7344542312778524)--(-0.5734665934590369, -0.7344542312396504)--(-0.5692359282547137, -0.7368968069342176)--(-0.5667933526263145, -0.7411274721003387)--(-0.5667933525881124, -0.7460126234233052)--(-0.5692359282826795, -0.7502432886276283);
\draw[dotted] (-0.5892556510408291, -0.7618016809393279)--(-0.5941408023637955, -0.7618016809011259)--(-0.5983714675299168, -0.7593591052727265)--(-0.600814043224484, -0.7551284400684034)--(-0.6008140431862818, -0.7502432887454369)--(-0.5983714675578825, -0.7460126235793157)--(-0.5941408023535594, -0.7435700478847486)--(-0.5892556510305929, -0.7435700479229506)--(-0.5850249858644717, -0.7460126235513499)--(-0.5825824101699046, -0.7502432887556731)--(-0.5825824102081065, -0.7551284400786396)--(-0.5850249858365059, -0.7593591052447608)--(-0.5892556510408291, -0.7618016809393279);
\draw[dotted] (-0.5029826359684535, -0.7618016809290917)--(-0.49875197084053435, -0.7593591052345245)--(-0.49630939514596717, -0.7551284401066054)--(-0.49630939514596717, -0.7502432887174711)--(-0.49875197084053435, -0.746012623589552)--(-0.5029826359684535, -0.7435700478949848)--(-0.5078677873575878, -0.7435700478949848)--(-0.512098452485507, -0.746012623589552)--(-0.5145410281800741, -0.7502432887174711)--(-0.5145410281800742, -0.7551284401066054)--(-0.512098452485507, -0.7593591052345245)--(-0.5078677873575879, -0.7618016809290917)--(-0.5029826359684535, -0.7618016809290917);
\draw[dotted] (-0.48296291324850604, -0.7502432886276283)--(-0.4871935784146271, -0.7526858642560277)--(-0.4920787297375936, -0.7526858642942298)--(-0.4963093949419168, -0.7502432885996626)--(-0.4987519705703161, -0.7460126234335414)--(-0.49875197060851817, -0.741127472110575)--(-0.496309394913951, -0.7368968069062517)--(-0.49207872974782985, -0.7344542312778525)--(-0.4871935784248633, -0.7344542312396505)--(-0.48296291322054014, -0.7368968069342176)--(-0.4805203375921408, -0.7411274721003387)--(-0.4805203375539388, -0.7460126234233052)--(-0.48296291324850604, -0.7502432886276283);
\draw[dotted] (-0.47140452090884055, -0.730223565841513)--(-0.47140452094704266, -0.7253384145185465)--(-0.4738470965754419, -0.7211077493524254)--(-0.47807776177976513, -0.7186651736578582)--(-0.4829629131027316, -0.7186651736960603)--(-0.48719357826885273, -0.7211077493244595)--(-0.4896361539634199, -0.7253384145287828)--(-0.48963615392521787, -0.7302235658517493)--(-0.48719357829681853, -0.7344542310178704)--(-0.4829629130924954, -0.7368968067124376)--(-0.47807776176952893, -0.7368968066742356)--(-0.47384709660340774, -0.7344542310458362)--(-0.47140452090884055, -0.730223565841513);
\draw[dotted] (-0.47140452091907675, -0.7071067812003844)--(-0.47384709661364394, -0.7028761160724653)--(-0.4780777617415631, -0.7004335403778981)--(-0.4829629131306974, -0.7004335403778981)--(-0.48719357825861653, -0.7028761160724653)--(-0.4896361539531837, -0.7071067812003844)--(-0.4896361539531837, -0.7119919325895187)--(-0.48719357825861653, -0.7162225977174378)--(-0.4829629131306974, -0.718665173412005)--(-0.4780777617415631, -0.718665173412005)--(-0.47384709661364394, -0.7162225977174378)--(-0.4714045209190768, -0.7119919325895187)--(-0.47140452091907675, -0.7071067812003844);
\draw[dotted] (-0.48296291322054014, -0.6870870584804368)--(-0.4805203375921408, -0.691317723646558)--(-0.4805203375539388, -0.6962028749695245)--(-0.48296291324850593, -0.7004335401738476)--(-0.4871935784146271, -0.702876115802247)--(-0.4920787297375936, -0.702876115840449)--(-0.4963093949419167, -0.7004335401458819)--(-0.4987519705703161, -0.6962028749797606)--(-0.4987519706085181, -0.6913177236567942)--(-0.49630939491395093, -0.687087058452471)--(-0.49207872974782985, -0.6846444828240716)--(-0.4871935784248633, -0.6846444827858696)--(-0.48296291322054014, -0.6870870584804368);
\draw[dotted] (-0.5029826360066554, -0.6755286661407714)--(-0.507867787329622, -0.6755286661789734)--(-0.512098452495743, -0.6779712418073728)--(-0.5145410281903102, -0.6822019070116959)--(-0.5145410281521082, -0.6870870583346624)--(-0.5120984525237089, -0.6913177235007836)--(-0.5078677873193858, -0.6937602991953508)--(-0.5029826359964192, -0.6937602991571488)--(-0.4987519708302981, -0.6913177235287494)--(-0.4963093951357309, -0.6870870583244263)--(-0.4963093951739329, -0.6822019070014598)--(-0.49875197080233225, -0.6779712418353386)--(-0.5029826360066554, -0.6755286661407714);
\draw[dotted] (-0.5260994206477843, -0.6755286661510076)--(-0.5303300857757033, -0.6779712418455748)--(-0.5327726614702705, -0.6822019069734939)--(-0.5327726614702705, -0.6870870583626283)--(-0.5303300857757033, -0.6913177234905474)--(-0.5260994206477843, -0.6937602991851146)--(-0.5212142692586499, -0.6937602991851146)--(-0.5169836041307307, -0.6913177234905474)--(-0.5145410284361636, -0.6870870583626283)--(-0.5145410284361636, -0.6822019069734939)--(-0.5169836041307307, -0.6779712418455748)--(-0.5212142692586499, -0.6755286661510076)--(-0.5260994206477843, -0.6755286661510076);
\draw[dotted] (-0.5461191433956976, -0.6870870584804368)--(-0.5485617190240968, -0.691317723646558)--(-0.5485617190622989, -0.6962028749695245)--(-0.5461191433677317, -0.7004335401738476)--(-0.5418884782016105, -0.702876115802247)--(-0.537003326878644, -0.702876115840449)--(-0.5327726616743209, -0.7004335401458818)--(-0.5303300860459215, -0.6962028749797606)--(-0.5303300860077195, -0.6913177236567941)--(-0.5327726617022867, -0.687087058452471)--(-0.5370033268684078, -0.6846444828240716)--(-0.5418884781913743, -0.6846444827858696)--(-0.5461191433956976, -0.6870870584804368);
\draw[dotted] (-0.5576775357073971, -0.7071067812385863)--(-0.5576775356691951, -0.7119919325615528)--(-0.5552349600407958, -0.7162225977276739)--(-0.5510042948364726, -0.7186651734222411)--(-0.546119143513506, -0.7186651733840391)--(-0.541888478347385, -0.7162225977556398)--(-0.5394459026528178, -0.7119919325513167)--(-0.5394459026910198, -0.7071067812283501)--(-0.5418884783194191, -0.702876116062229)--(-0.5461191435237422, -0.7004335403676618)--(-0.5510042948467088, -0.7004335404058638)--(-0.5552349600128299, -0.7028761160342631)--(-0.5576775357073971, -0.7071067812385863);
\draw[dotted] (-0.5576775357073971, -0.730223565841513)--(-0.5576775356691951, -0.7253384145185465)--(-0.5552349600407958, -0.7211077493524254)--(-0.5510042948364726, -0.7186651736578582)--(-0.546119143513506, -0.7186651736960602)--(-0.541888478347385, -0.7211077493244595)--(-0.5394459026528178, -0.7253384145287827)--(-0.5394459026910198, -0.7302235658517492)--(-0.5418884783194191, -0.7344542310178703)--(-0.5461191435237422, -0.7368968067124375)--(-0.5510042948467088, -0.7368968066742355)--(-0.5552349600128299, -0.7344542310458362)--(-0.5576775357073971, -0.730223565841513);
\draw[dotted] (-0.5461191433677317, -0.7502432886276283)--(-0.5418884782016106, -0.7526858642560277)--(-0.537003326878644, -0.7526858642942298)--(-0.5327726616743209, -0.7502432885996626)--(-0.5303300860459216, -0.7460126234335414)--(-0.5303300860077196, -0.7411274721105748)--(-0.5327726617022868, -0.7368968069062517)--(-0.5370033268684079, -0.7344542312778524)--(-0.5418884781913744, -0.7344542312396504)--(-0.5461191433956976, -0.7368968069342176)--(-0.5485617190240969, -0.7411274721003387)--(-0.5485617190622989, -0.7460126234233052)--(-0.5461191433677317, -0.7502432886276283);
\draw[dotted] (-0.5260994206095823, -0.761801680939328)--(-0.5212142692866157, -0.7618016809011259)--(-0.5169836041204946, -0.7593591052727265)--(-0.5145410284259274, -0.7551284400684034)--(-0.5145410284641294, -0.7502432887454369)--(-0.5169836040925287, -0.7460126235793157)--(-0.521214269296852, -0.7435700478847487)--(-0.5260994206198184, -0.7435700479229507)--(-0.5303300857859397, -0.7460126235513499)--(-0.5327726614805067, -0.7502432887556731)--(-0.5327726614423047, -0.7551284400786397)--(-0.5303300858139054, -0.7593591052447608)--(-0.5260994206095823, -0.761801680939328);
\draw[dotted] (-0.40824829053986905, -0.7071067810825759)--(-0.4058057149114697, -0.7028761159164547)--(-0.40580571487326766, -0.6979909645934882)--(-0.40824829056783485, -0.6937602993891651)--(-0.412478955733956, -0.6913177237607657)--(-0.4173641070569225, -0.6913177237225636)--(-0.4215947722612457, -0.6937602994171308)--(-0.42403734788964503, -0.6979909645832519)--(-0.42403734792784703, -0.7028761159062185)--(-0.42159477223327985, -0.7071067811105416)--(-0.41736410706715876, -0.7095493567389409)--(-0.41247895574419224, -0.709549356777143)--(-0.40824829053986905, -0.7071067810825759);
\draw[dotted] (-0.39668989823840567, -0.6870870583626283)--(-0.39913247393297285, -0.6913177234905474)--(-0.403363139060892, -0.6937602991851146)--(-0.40824829045002636, -0.6937602991851146)--(-0.41247895557794545, -0.6913177234905474)--(-0.41492153127251263, -0.6870870583626283)--(-0.41492153127251263, -0.682201906973494)--(-0.41247895557794545, -0.6779712418455749)--(-0.4082482904500263, -0.6755286661510077)--(-0.40336313906089194, -0.6755286661510077)--(-0.3991324739329728, -0.6779712418455749)--(-0.39668989823840567, -0.682201906973494)--(-0.39668989823840567, -0.6870870583626283);
\draw[dotted] (-0.39668989823840567, -0.6639702736832975)--(-0.39913247393297285, -0.6597396085553784)--(-0.40336313906089194, -0.6572970328608113)--(-0.4082482904500263, -0.6572970328608113)--(-0.41247895557794545, -0.6597396085553785)--(-0.41492153127251263, -0.6639702736832975)--(-0.41492153127251263, -0.6688554250724319)--(-0.41247895557794545, -0.673086090200351)--(-0.4082482904500263, -0.6755286658949182)--(-0.40336313906089194, -0.6755286658949182)--(-0.39913247393297285, -0.673086090200351)--(-0.3966898982384056, -0.6688554250724319)--(-0.39668989823840567, -0.6639702736832975);
\draw[dotted] (-0.40824829056783485, -0.6439505509353842)--(-0.41247895573395593, -0.6415079753069849)--(-0.41736410705692245, -0.6415079752687829)--(-0.42159477226124564, -0.6439505509633501)--(-0.424037347889645, -0.6481812161294712)--(-0.42403734792784703, -0.6530663674524377)--(-0.42159477223327985, -0.6572970326567609)--(-0.4173641070671587, -0.6597396082851602)--(-0.4124789557441922, -0.6597396083233622)--(-0.40824829053986905, -0.6572970326287951)--(-0.40580571491146966, -0.6530663674626739)--(-0.40580571487326766, -0.6481812161397074)--(-0.40824829056783485, -0.6439505509353842);
\draw[dotted] (-0.42826801328778236, -0.6323921586339208)--(-0.42403734815986316, -0.634834734328488)--(-0.42159477246529603, -0.6390653994564072)--(-0.42159477246529603, -0.6439505508455415)--(-0.4240373481598632, -0.6481812159734607)--(-0.4282680132877823, -0.6506237916680279)--(-0.43315316467691667, -0.6506237916680279)--(-0.4373838298048358, -0.6481812159734607)--(-0.439826405499403, -0.6439505508455415)--(-0.439826405499403, -0.6390653994564072)--(-0.4373838298048358, -0.634834734328488)--(-0.43315316467691667, -0.632392158633921)--(-0.42826801328778236, -0.6323921586339208);
\draw[dotted] (-0.45138479796711306, -0.632392158633921)--(-0.4556154630950322, -0.634834734328488)--(-0.4580580387895994, -0.6390653994564072)--(-0.4580580387895994, -0.6439505508455415)--(-0.4556154630950322, -0.6481812159734607)--(-0.45138479796711306, -0.6506237916680279)--(-0.4464996465779787, -0.6506237916680279)--(-0.4422689814500596, -0.6481812159734607)--(-0.4398264057554924, -0.6439505508455415)--(-0.4398264057554924, -0.6390653994564072)--(-0.44226898145005955, -0.634834734328488)--(-0.4464996465779787, -0.632392158633921)--(-0.45138479796711306, -0.632392158633921);
\draw[dotted] (-0.4714045207150264, -0.6439505509633501)--(-0.4738470963434257, -0.6481812161294712)--(-0.4738470963816277, -0.6530663674524377)--(-0.47140452068706057, -0.6572970326567609)--(-0.4671738555209395, -0.6597396082851602)--(-0.46228870419797297, -0.6597396083233622)--(-0.4580580389936498, -0.657297032628795)--(-0.45561546336525044, -0.6530663674626739)--(-0.4556154633270484, -0.6481812161397074)--(-0.45805803902161557, -0.6439505509353842)--(-0.46228870418773677, -0.6415079753069849)--(-0.46717385551070323, -0.6415079752687829)--(-0.4714045207150264, -0.6439505509633501);
\draw[dotted] (-0.48296291302672595, -0.6639702737214995)--(-0.48296291298852395, -0.668855425044466)--(-0.4805203373601246, -0.6730860902105872)--(-0.4762896721558014, -0.6755286659051544)--(-0.4714045208328349, -0.6755286658669524)--(-0.46717385566671377, -0.673086090238553)--(-0.4647312799721466, -0.6688554250342299)--(-0.46473128001034864, -0.6639702737112634)--(-0.46717385563874797, -0.6597396085451422)--(-0.47140452084307116, -0.6572970328505751)--(-0.4762896721660376, -0.657297032888777)--(-0.4805203373321588, -0.6597396085171764)--(-0.48296291302672595, -0.6639702737214995);
\draw[dotted] (-0.48296291301648975, -0.6870870583626283)--(-0.48052033732192256, -0.6913177234905474)--(-0.4762896721940034, -0.6937602991851146)--(-0.47140452080486916, -0.6937602991851146)--(-0.46717385567695, -0.6913177234905474)--(-0.46473127998238284, -0.6870870583626283)--(-0.46473127998238284, -0.682201906973494)--(-0.46717385567695, -0.6779712418455748)--(-0.4714045208048691, -0.6755286661510077)--(-0.4762896721940034, -0.6755286661510076)--(-0.48052033732192256, -0.6779712418455748)--(-0.48296291301648975, -0.6822019069734939)--(-0.48296291301648975, -0.6870870583626283);
\draw[dotted] (-0.4714045207150264, -0.7071067810825759)--(-0.4738470963434258, -0.7028761159164546)--(-0.4738470963816278, -0.6979909645934882)--(-0.4714045206870606, -0.693760299389165)--(-0.4671738555209395, -0.6913177237607656)--(-0.46228870419797297, -0.6913177237225636)--(-0.4580580389936498, -0.6937602994171308)--(-0.45561546336525044, -0.6979909645832519)--(-0.45561546332704844, -0.7028761159062185)--(-0.45805803902161557, -0.7071067811105416)--(-0.46228870418773677, -0.7095493567389409)--(-0.4671738555107033, -0.7095493567771429)--(-0.4714045207150264, -0.7071067810825759);
\draw[dotted] (-0.4513847979289111, -0.7186651734222412)--(-0.4464996466059446, -0.7186651733840391)--(-0.44226898143982346, -0.7162225977556398)--(-0.43982640574525633, -0.7119919325513167)--(-0.4398264057834583, -0.7071067812283501)--(-0.4422689814118576, -0.702876116062229)--(-0.44649964661618075, -0.7004335403676618)--(-0.45138479793914726, -0.7004335404058638)--(-0.45561546310526846, -0.7028761160342631)--(-0.4580580387998356, -0.7071067812385864)--(-0.4580580387616336, -0.7119919325615529)--(-0.45561546313323426, -0.716222597727674)--(-0.4513847979289111, -0.7186651734222412);
\draw[dotted] (-0.4282680132877824, -0.718665173412005)--(-0.42403734815986327, -0.7162225977174378)--(-0.4215947724652961, -0.7119919325895187)--(-0.4215947724652961, -0.7071067812003844)--(-0.4240373481598632, -0.7028761160724653)--(-0.42826801328778236, -0.7004335403778981)--(-0.4331531646769167, -0.7004335403778981)--(-0.43738382980483587, -0.7028761160724653)--(-0.439826405499403, -0.7071067812003844)--(-0.439826405499403, -0.7119919325895187)--(-0.43738382980483587, -0.7162225977174378)--(-0.4331531646769167, -0.718665173412005)--(-0.4282680132877824, -0.718665173412005);
\draw[dotted] (-0.35355339072131886, -0.6123724356819572)--(-0.355995966415886, -0.6166031008098763)--(-0.36022663154380513, -0.6190456765044435)--(-0.3651117829329395, -0.6190456765044435)--(-0.3693424480608586, -0.6166031008098763)--(-0.37178502375542577, -0.6123724356819572)--(-0.37178502375542577, -0.6074872842928228)--(-0.3693424480608586, -0.6032566191649037)--(-0.36511178293293944, -0.6008140434703366)--(-0.36022663154380513, -0.6008140434703366)--(-0.355995966415886, -0.6032566191649038)--(-0.35355339072131886, -0.607487284292823)--(-0.35355339072131886, -0.6123724356819572);
\draw[dotted] (-0.36511178302278224, -0.6323921584019048)--(-0.3626692073943829, -0.6281614932357835)--(-0.36266920735618086, -0.623276341912817)--(-0.365111783050748, -0.6190456767084939)--(-0.3693424482168692, -0.6166031010800945)--(-0.37422759953983564, -0.6166031010418925)--(-0.37845826474415883, -0.6190456767364597)--(-0.38090084037255817, -0.6232763419025809)--(-0.3809008404107602, -0.6281614932255474)--(-0.37845826471619304, -0.6323921584298705)--(-0.3742275995500719, -0.6348347340582698)--(-0.3693424482271054, -0.6348347340964718)--(-0.36511178302278224, -0.6323921584019048);
\draw[dotted] (-0.38513150580889755, -0.64395055074157)--(-0.39001665713186406, -0.643950550703368)--(-0.3942473222979852, -0.6415079750749687)--(-0.3966898979925524, -0.6372773098706456)--(-0.39668989795435033, -0.632392158547679)--(-0.394247322325951, -0.6281614933815579)--(-0.39001665712162786, -0.6257189176869907)--(-0.38513150579866134, -0.6257189177251927)--(-0.3809008406325402, -0.6281614933535921)--(-0.3784582649379731, -0.6323921585579153)--(-0.3784582649761751, -0.6372773098808817)--(-0.3809008406045744, -0.641507975047003)--(-0.38513150580889755, -0.64395055074157);
\draw[dotted] (-0.4082482904500263, -0.6439505507313339)--(-0.4124789555779454, -0.6415079750367667)--(-0.4149215312725126, -0.6372773099088476)--(-0.4149215312725126, -0.6323921585197132)--(-0.4124789555779454, -0.6281614933917941)--(-0.40824829045002625, -0.6257189176972269)--(-0.40336313906089194, -0.6257189176972269)--(-0.3991324739329728, -0.6281614933917941)--(-0.3966898982384056, -0.6323921585197132)--(-0.3966898982384056, -0.6372773099088476)--(-0.3991324739329728, -0.6415079750367667)--(-0.40336313906089194, -0.6439505507313339)--(-0.4082482904500263, -0.6439505507313339);
\draw[dotted] (-0.42826801316997376, -0.6323921584298705)--(-0.4240373480038526, -0.6348347340582698)--(-0.41915219668088616, -0.6348347340964718)--(-0.41492153147656297, -0.6323921584019047)--(-0.41247895584816363, -0.6281614932357835)--(-0.4124789558099616, -0.623276341912817)--(-0.41492153150452876, -0.6190456767084939)--(-0.4191521966706499, -0.6166031010800945)--(-0.4240373479936164, -0.6166031010418925)--(-0.42826801319793956, -0.6190456767364597)--(-0.43071058882633895, -0.6232763419025809)--(-0.43071058886454094, -0.6281614932255474)--(-0.42826801316997376, -0.6323921584298705);
\draw[dotted] (-0.43982640550963914, -0.6123724356437552)--(-0.43982640547143714, -0.6074872843207887)--(-0.4373838298430378, -0.6032566191546676)--(-0.43315316463871467, -0.6008140434601004)--(-0.42826801331574815, -0.6008140434983024)--(-0.42403734814962696, -0.6032566191267017)--(-0.42159477245505983, -0.6074872843310248)--(-0.4215947724932618, -0.6123724356539914)--(-0.42403734812166116, -0.6166031008201125)--(-0.4282680133259843, -0.6190456765146797)--(-0.4331531646489508, -0.6190456764764777)--(-0.43738382981507196, -0.6166031008480783)--(-0.43982640550963914, -0.6123724356437552);
\draw[dotted] (-0.43982640549940294, -0.5892556510026264)--(-0.43738382980483576, -0.5850249858747073)--(-0.4331531646769166, -0.5825824101801401)--(-0.42826801328778225, -0.5825824101801401)--(-0.42403734815986316, -0.5850249858747073)--(-0.421594772465296, -0.5892556510026264)--(-0.421594772465296, -0.5941408023917607)--(-0.42403734815986316, -0.59837146751968)--(-0.4282680132877823, -0.600814043214247)--(-0.43315316467691667, -0.600814043214247)--(-0.43738382980483576, -0.59837146751968)--(-0.43982640549940294, -0.5941408023917607)--(-0.43982640549940294, -0.5892556510026264);
\draw[dotted] (-0.42826801316997376, -0.5692359282547131)--(-0.4240373480038526, -0.5667933526263138)--(-0.4191521966808861, -0.5667933525881117)--(-0.4149215314765629, -0.5692359282826789)--(-0.41247895584816363, -0.5734665934488001)--(-0.4124789558099616, -0.5783517447717665)--(-0.41492153150452876, -0.5825824099760898)--(-0.4191521966706499, -0.5850249856044891)--(-0.42403734799361636, -0.5850249856426911)--(-0.42826801319793956, -0.5825824099481239)--(-0.43071058882633895, -0.5783517447820028)--(-0.43071058886454094, -0.5734665934590363)--(-0.42826801316997376, -0.5692359282547131);
\draw[dotted] (-0.4082482904118242, -0.5576775359430135)--(-0.40336313908885774, -0.5576775359812156)--(-0.39913247392273654, -0.560120111609615)--(-0.3966898982281694, -0.5643507768139381)--(-0.3966898982663714, -0.5692359281369046)--(-0.39913247389477075, -0.5734665933030257)--(-0.40336313909909394, -0.5759091689975928)--(-0.4082482904220604, -0.5759091689593909)--(-0.4124789555881816, -0.5734665933309916)--(-0.4149215312827487, -0.5692359281266683)--(-0.41492153124454667, -0.5643507768037019)--(-0.4124789556161474, -0.5601201116375807)--(-0.4082482904118242, -0.5576775359430135);
\draw[dotted] (-0.3851315058088975, -0.5576775359430136)--(-0.390016657131864, -0.5576775359812156)--(-0.39424732229798515, -0.560120111609615)--(-0.3966898979925523, -0.5643507768139381)--(-0.39668989795435033, -0.5692359281369046)--(-0.394247322325951, -0.5734665933030257)--(-0.39001665712162786, -0.5759091689975929)--(-0.38513150579866134, -0.5759091689593909)--(-0.3809008406325402, -0.5734665933309916)--(-0.378458264937973, -0.5692359281266683)--(-0.378458264976175, -0.5643507768037019)--(-0.38090084060457435, -0.5601201116375808)--(-0.3851315058088975, -0.5576775359430136);
\draw[dotted] (-0.3651117830227822, -0.569235928282679)--(-0.36266920739438285, -0.5734665934488001)--(-0.36266920735618086, -0.5783517447717667)--(-0.365111783050748, -0.5825824099760898)--(-0.3693424482168692, -0.5850249856044891)--(-0.37422759953983564, -0.5850249856426911)--(-0.37845826474415883, -0.5825824099481239)--(-0.38090084037255817, -0.5783517447820028)--(-0.38090084041076017, -0.5734665934590363)--(-0.37845826471619304, -0.5692359282547131)--(-0.37422759955007184, -0.5667933526263138)--(-0.3693424482271053, -0.5667933525881118)--(-0.3651117830227822, -0.569235928282679);
\draw[dotted] (-0.3535533907110826, -0.5892556510408284)--(-0.35355339074928466, -0.594140802363795)--(-0.355995966377684, -0.5983714675299161)--(-0.3602266315820072, -0.6008140432244833)--(-0.36511178290497365, -0.6008140431862812)--(-0.3693424480710948, -0.598371467557882)--(-0.37178502376566197, -0.5941408023535587)--(-0.37178502372746, -0.5892556510305922)--(-0.3693424480990606, -0.5850249858644712)--(-0.36511178289473745, -0.582582410169904)--(-0.360226631571771, -0.582582410208106)--(-0.3559959664056498, -0.5850249858365053)--(-0.3535533907110826, -0.5892556510408284);
\draw[dotted] (-0.3535533907213188, -0.5029826359684529)--(-0.35599596641588593, -0.4987519708405338)--(-0.36022663154380513, -0.4963093951459666)--(-0.36511178293293944, -0.4963093951459666)--(-0.3693424480608586, -0.4987519708405338)--(-0.3717850237554257, -0.5029826359684528)--(-0.37178502375542577, -0.5078677873575872)--(-0.36934244806085853, -0.5120984524855063)--(-0.36511178293293944, -0.5145410281800735)--(-0.36022663154380513, -0.5145410281800735)--(-0.35599596641588593, -0.5120984524855063)--(-0.3535533907213188, -0.5078677873575872)--(-0.3535533907213188, -0.5029826359684529);
\draw[dotted] (-0.36511178302278213, -0.48296291324850543)--(-0.36266920739438285, -0.48719357841462657)--(-0.3626692073561808, -0.49207872973759303)--(-0.36511178305074793, -0.4963093949419163)--(-0.3693424482168692, -0.49875197057031556)--(-0.37422759953983564, -0.49875197060851756)--(-0.37845826474415883, -0.49630939491395043)--(-0.3809008403725581, -0.49207872974782924)--(-0.3809008404107601, -0.4871935784248627)--(-0.3784582647161929, -0.48296291322053964)--(-0.3742275995500718, -0.4805203375921403)--(-0.3693424482271053, -0.48052033755393825)--(-0.36511178302278213, -0.48296291324850543);
\draw[dotted] (-0.3851315058088975, -0.47140452090884)--(-0.39001665713186395, -0.47140452094704205)--(-0.39424732229798515, -0.4738470965754414)--(-0.3966898979925523, -0.4780777617797646)--(-0.3966898979543502, -0.48296291310273104)--(-0.39424732232595094, -0.48719357826885223)--(-0.3900166571216278, -0.48963615396341936)--(-0.3851315057986613, -0.48963615392521737)--(-0.38090084063254015, -0.48719357829681803)--(-0.37845826493797297, -0.48296291309249484)--(-0.37845826497617496, -0.4780777617695283)--(-0.38090084060457435, -0.4738470966034072)--(-0.3851315058088975, -0.47140452090884);
\draw[dotted] (-0.40824829045002614, -0.47140452091907625)--(-0.41247895557794534, -0.4738470966136434)--(-0.41492153127251247, -0.4780777617415625)--(-0.4149215312725125, -0.48296291313069684)--(-0.41247895557794534, -0.487193578258616)--(-0.4082482904500262, -0.48963615395318316)--(-0.4033631390608919, -0.48963615395318316)--(-0.39913247393297274, -0.487193578258616)--(-0.3966898982384056, -0.48296291313069684)--(-0.3966898982384056, -0.4780777617415625)--(-0.39913247393297274, -0.4738470966136434)--(-0.4033631390608919, -0.47140452091907625)--(-0.40824829045002614, -0.47140452091907625);
\draw[dotted] (-0.4282680131699737, -0.4829629132205395)--(-0.42403734800385257, -0.4805203375921402)--(-0.41915219668088605, -0.48052033755393825)--(-0.4149215314765629, -0.4829629132485054)--(-0.4124789558481636, -0.4871935784146265)--(-0.4124789558099615, -0.49207872973759303)--(-0.41492153150452876, -0.4963093949419162)--(-0.41915219667064985, -0.4987519705703155)--(-0.42403734799361636, -0.49875197060851756)--(-0.42826801319793956, -0.4963093949139504)--(-0.4307105888263389, -0.49207872974782924)--(-0.4307105888645409, -0.4871935784248627)--(-0.4282680131699737, -0.4829629132205395);
\draw[dotted] (-0.4398264055096391, -0.5029826360066549)--(-0.4398264054714371, -0.5078677873296213)--(-0.4373838298430377, -0.5120984524957426)--(-0.43315316463871456, -0.5145410281903098)--(-0.42826801331574804, -0.5145410281521077)--(-0.42403734814962696, -0.5120984525237083)--(-0.4215947724550598, -0.5078677873193852)--(-0.42159477249326177, -0.5029826359964187)--(-0.4240373481216611, -0.49875197083029754)--(-0.4282680133259843, -0.49630939513573036)--(-0.43315316464895076, -0.49630939517393236)--(-0.43738382981507196, -0.49875197080233175)--(-0.4398264055096391, -0.5029826360066549);
\draw[dotted] (-0.43982640549940294, -0.5260994206477836)--(-0.43738382980483576, -0.5303300857757027)--(-0.4331531646769166, -0.5327726614702699)--(-0.42826801328778225, -0.5327726614702699)--(-0.4240373481598631, -0.5303300857757027)--(-0.421594772465296, -0.5260994206477836)--(-0.421594772465296, -0.5212142692586493)--(-0.4240373481598631, -0.5169836041307302)--(-0.42826801328778225, -0.514541028436163)--(-0.4331531646769166, -0.514541028436163)--(-0.43738382980483576, -0.5169836041307302)--(-0.43982640549940294, -0.5212142692586493)--(-0.43982640549940294, -0.5260994206477836);
\draw[dotted] (-0.42826801316997376, -0.5461191433956969)--(-0.4240373480038526, -0.5485617190240963)--(-0.4191521966808861, -0.5485617190622983)--(-0.4149215314765629, -0.5461191433677312)--(-0.4124789558481636, -0.54188847820161)--(-0.4124789558099616, -0.5370033268786435)--(-0.4149215315045287, -0.5327726616743202)--(-0.41915219667064985, -0.530330086045921)--(-0.42403734799361636, -0.5303300860077189)--(-0.42826801319793956, -0.5327726617022861)--(-0.4307105888263389, -0.5370033268684072)--(-0.43071058886454094, -0.5418884781913738)--(-0.42826801316997376, -0.5461191433956969);
\draw[dotted] (-0.4082482904118242, -0.5576775357073965)--(-0.4033631390888577, -0.5576775356691945)--(-0.3991324739227366, -0.5552349600407952)--(-0.3966898982281694, -0.551004294836472)--(-0.3966898982663714, -0.5461191435135055)--(-0.39913247389477075, -0.5418884783473843)--(-0.40336313909909394, -0.5394459026528172)--(-0.4082482904220604, -0.5394459026910192)--(-0.4124789555881816, -0.5418884783194186)--(-0.4149215312827487, -0.5461191435237417)--(-0.41492153124454667, -0.5510042948467082)--(-0.41247895561614734, -0.5552349600128293)--(-0.4082482904118242, -0.5576775357073965);
\draw[dotted] (-0.3851315058088975, -0.5576775357073965)--(-0.39001665713186395, -0.5576775356691945)--(-0.3942473222979852, -0.5552349600407952)--(-0.3966898979925523, -0.551004294836472)--(-0.3966898979543503, -0.5461191435135055)--(-0.394247322325951, -0.5418884783473843)--(-0.3900166571216278, -0.5394459026528172)--(-0.38513150579866134, -0.5394459026910192)--(-0.38090084063254015, -0.5418884783194186)--(-0.378458264937973, -0.5461191435237417)--(-0.378458264976175, -0.5510042948467082)--(-0.38090084060457435, -0.5552349600128293)--(-0.3851315058088975, -0.5576775357073965);
\draw[dotted] (-0.3651117830227822, -0.5461191433677312)--(-0.36266920739438285, -0.54188847820161)--(-0.36266920735618086, -0.5370033268786435)--(-0.36511178305074793, -0.5327726616743204)--(-0.3693424482168692, -0.530330086045921)--(-0.37422759953983564, -0.5303300860077189)--(-0.37845826474415883, -0.5327726617022861)--(-0.38090084037255817, -0.5370033268684073)--(-0.3809008404107601, -0.5418884781913738)--(-0.3784582647161929, -0.5461191433956969)--(-0.37422759955007184, -0.5485617190240963)--(-0.3693424482271053, -0.5485617190622983)--(-0.3651117830227822, -0.5461191433677312);
\draw[dotted] (-0.3535533907110826, -0.5260994206095817)--(-0.3535533907492846, -0.5212142692866152)--(-0.35599596637768394, -0.516983604120494)--(-0.36022663158200713, -0.5145410284259269)--(-0.36511178290497365, -0.5145410284641289)--(-0.3693424480710948, -0.5169836040925282)--(-0.37178502376566197, -0.5212142692968513)--(-0.3717850237274599, -0.5260994206198178)--(-0.3693424480990606, -0.530330085785939)--(-0.36511178289473745, -0.5327726614805062)--(-0.360226631571771, -0.5327726614423042)--(-0.3559959664056498, -0.5303300858139048)--(-0.3535533907110826, -0.5260994206095817);
\draw[dotted] (-0.40824829056783474, -0.4082482905398684)--(-0.41247895573395593, -0.40580571491146905)--(-0.4173641070569224, -0.4058057148732671)--(-0.42159477226124553, -0.40824829056783424)--(-0.42403734788964487, -0.4124789557339554)--(-0.4240373479278469, -0.4173641070569219)--(-0.42159477223327974, -0.42159477226124503)--(-0.41736410706715854, -0.42403734788964437)--(-0.412478955744192, -0.4240373479278464)--(-0.40824829053986894, -0.42159477223327924)--(-0.4058057149114696, -0.41736410706715804)--(-0.4058057148732676, -0.4124789557441916)--(-0.40824829056783474, -0.4082482905398684);
\draw[dotted] (-0.42826801328778225, -0.39668989823840506)--(-0.42403734815986305, -0.3991324739329722)--(-0.421594772465296, -0.40336313906089133)--(-0.421594772465296, -0.40824829045002564)--(-0.4240373481598631, -0.4124789555779448)--(-0.42826801328778225, -0.41492153127251197)--(-0.43315316467691656, -0.41492153127251197)--(-0.4373838298048357, -0.4124789555779448)--(-0.4398264054994029, -0.40824829045002564)--(-0.43982640549940283, -0.40336313906089133)--(-0.43738382980483564, -0.3991324739329722)--(-0.43315316467691656, -0.396689898238405)--(-0.42826801328778225, -0.39668989823840506);
\draw[dotted] (-0.45138479796711295, -0.396689898238405)--(-0.4556154630950321, -0.3991324739329722)--(-0.4580580387895993, -0.40336313906089133)--(-0.4580580387895993, -0.40824829045002564)--(-0.4556154630950321, -0.4124789555779448)--(-0.45138479796711295, -0.41492153127251197)--(-0.44649964657797864, -0.41492153127251197)--(-0.4422689814500595, -0.4124789555779448)--(-0.43982640575549237, -0.40824829045002564)--(-0.43982640575549237, -0.40336313906089133)--(-0.4422689814500595, -0.3991324739329722)--(-0.44649964657797864, -0.396689898238405)--(-0.45138479796711295, -0.396689898238405);
\draw[dotted] (-0.47140452071502625, -0.4082482905678342)--(-0.4738470963434256, -0.4124789557339553)--(-0.47384709638162764, -0.4173641070569218)--(-0.47140452068706046, -0.42159477226124503)--(-0.4671738555209393, -0.4240373478896443)--(-0.46228870419797286, -0.42403734792784636)--(-0.4580580389936497, -0.42159477223327924)--(-0.45561546336525033, -0.41736410706715804)--(-0.4556154633270483, -0.4124789557441916)--(-0.45805803902161546, -0.4082482905398684)--(-0.4622887041877367, -0.40580571491146905)--(-0.4671738555107031, -0.405805714873267)--(-0.47140452071502625, -0.4082482905678342);
\draw[dotted] (-0.48296291301648964, -0.4282680132877817)--(-0.48052033732192245, -0.42403734815986255)--(-0.47628967219400337, -0.42159477246529536)--(-0.47140452080486905, -0.42159477246529536)--(-0.4671738556769499, -0.42403734815986255)--(-0.46473127998238273, -0.4282680132877817)--(-0.46473127998238273, -0.433153164676916)--(-0.4671738556769499, -0.43738382980483514)--(-0.47140452080486905, -0.43982640549940233)--(-0.4762896721940034, -0.43982640549940233)--(-0.4805203373219225, -0.43738382980483514)--(-0.48296291301648964, -0.433153164676916)--(-0.48296291301648964, -0.4282680132877817);
\draw[dotted] (-0.48296291301648964, -0.45138479796711245)--(-0.4805203373219225, -0.45561546309503154)--(-0.4762896721940034, -0.4580580387895987)--(-0.47140452080486905, -0.4580580387895987)--(-0.4671738556769499, -0.45561546309503154)--(-0.46473127998238273, -0.4513847979671124)--(-0.46473127998238273, -0.44649964657797814)--(-0.4671738556769499, -0.442268981450059)--(-0.47140452080486905, -0.4398264057554918)--(-0.47628967219400337, -0.4398264057554918)--(-0.4805203373219225, -0.442268981450059)--(-0.48296291301648964, -0.44649964657797814)--(-0.48296291301648964, -0.45138479796711245);
\draw[dotted] (-0.4714045206870605, -0.47140452071502575)--(-0.4671738555209394, -0.4738470963434251)--(-0.46228870419797286, -0.4738470963816271)--(-0.4580580389936497, -0.47140452068705996)--(-0.45561546336525033, -0.46717385552093876)--(-0.4556154633270483, -0.4622887041979723)--(-0.45805803902161546, -0.4580580389936491)--(-0.4622887041877367, -0.4556154633652498)--(-0.4671738555107032, -0.45561546332704783)--(-0.47140452071502636, -0.4580580390216149)--(-0.4738470963434257, -0.46228870418773604)--(-0.4738470963816277, -0.46717385551070256)--(-0.4714045206870605, -0.47140452071502575);
\draw[dotted] (-0.451384797928911, -0.48296291302672534)--(-0.4464996466059445, -0.48296291298852334)--(-0.4422689814398234, -0.480520337360124)--(-0.4398264057452562, -0.4762896721558008)--(-0.43982640578345816, -0.4714045208328343)--(-0.4422689814118575, -0.46717385566671316)--(-0.4464996466161807, -0.46473127997214597)--(-0.4513847979391472, -0.464731280010348)--(-0.45561546310526835, -0.46717385563874736)--(-0.45805803879983553, -0.4714045208430705)--(-0.45805803876163353, -0.476289672166037)--(-0.45561546313323414, -0.48052033733215815)--(-0.451384797928911, -0.48296291302672534);
\draw[dotted] (-0.42826801328778225, -0.48296291301648914)--(-0.4240373481598631, -0.48052033732192195)--(-0.421594772465296, -0.4762896721940028)--(-0.421594772465296, -0.4714045208048685)--(-0.4240373481598631, -0.46717385567694936)--(-0.42826801328778225, -0.4647312799823822)--(-0.4331531646769166, -0.4647312799823822)--(-0.43738382980483576, -0.46717385567694936)--(-0.43982640549940294, -0.4714045208048685)--(-0.43982640549940294, -0.4762896721940028)--(-0.43738382980483576, -0.48052033732192195)--(-0.4331531646769166, -0.48296291301648914)--(-0.42826801328778225, -0.48296291301648914);
\draw[dotted] (-0.40824829056783474, -0.4714045207150258)--(-0.41247895573395593, -0.47384709634342514)--(-0.4173641070569224, -0.47384709638162714)--(-0.42159477226124564, -0.47140452068705996)--(-0.424037347889645, -0.4671738555209388)--(-0.4240373479278469, -0.46228870419797236)--(-0.42159477223327974, -0.45805803899364916)--(-0.4173641070671586, -0.45561546336524983)--(-0.41247895574419213, -0.45561546332704783)--(-0.40824829053986894, -0.458058039021615)--(-0.40580571491146966, -0.46228870418773615)--(-0.4058057148732676, -0.4671738555107027)--(-0.40824829056783474, -0.4714045207150258);
\draw[dotted] (-0.39668989822816936, -0.45138479792891045)--(-0.39668989826637135, -0.446499646605944)--(-0.3991324738947707, -0.4422689814398228)--(-0.4033631390990939, -0.4398264057452556)--(-0.4082482904220604, -0.43982640578345766)--(-0.41247895558818154, -0.442268981411857)--(-0.4149215312827487, -0.4464996466161802)--(-0.41492153124454667, -0.4513847979391467)--(-0.41247895561614734, -0.4556154631052678)--(-0.4082482904118242, -0.458058038799835)--(-0.4033631390888577, -0.458058038761633)--(-0.3991324739227366, -0.45561546313323364)--(-0.39668989822816936, -0.45138479792891045);
\draw[dotted] (-0.39668989823840556, -0.42826801328778175)--(-0.39913247393297274, -0.4240373481598626)--(-0.4033631390608919, -0.4215947724652955)--(-0.40824829045002614, -0.4215947724652955)--(-0.4124789555779453, -0.4240373481598626)--(-0.41492153127251247, -0.42826801328778175)--(-0.41492153127251247, -0.43315316467691606)--(-0.4124789555779453, -0.4373838298048352)--(-0.4082482904500262, -0.4398264054994024)--(-0.4033631390608919, -0.43982640549940244)--(-0.39913247393297274, -0.43738382980483526)--(-0.3966898982384056, -0.4331531646769161)--(-0.39668989823840556, -0.42826801328778175);
\draw[dotted] (-0.5029826360066553, -0.35355339071108205)--(-0.5078677873296218, -0.35355339074928405)--(-0.5120984524957429, -0.35599596637768344)--(-0.5145410281903101, -0.3602266315820066)--(-0.5145410281521081, -0.3651117829049731)--(-0.5120984525237087, -0.3693424480710942)--(-0.5078677873193855, -0.37178502376566136)--(-0.5029826359964191, -0.3717850237274594)--(-0.4987519708302979, -0.3693424480990601)--(-0.4963093951357308, -0.3651117828947369)--(-0.4963093951739328, -0.3602266315717704)--(-0.4987519708023321, -0.3559959664056492)--(-0.5029826360066553, -0.35355339071108205);
\draw[dotted] (-0.5260994206095819, -0.353553390711082)--(-0.5212142692866155, -0.35355339074928405)--(-0.5169836041204943, -0.35599596637768344)--(-0.5145410284259271, -0.3602266315820066)--(-0.5145410284641292, -0.3651117829049731)--(-0.5169836040925285, -0.3693424480710942)--(-0.5212142692968517, -0.37178502376566136)--(-0.5260994206198182, -0.37178502372745936)--(-0.5303300857859393, -0.3693424480990601)--(-0.5327726614805065, -0.3651117828947368)--(-0.5327726614423045, -0.3602266315717704)--(-0.5303300858139052, -0.3559959664056492)--(-0.5260994206095819, -0.353553390711082);
\draw[dotted] (-0.5461191433956973, -0.3651117830507475)--(-0.5485617190240967, -0.36934244821686857)--(-0.5485617190622987, -0.3742275995398351)--(-0.5461191433677315, -0.3784582647441582)--(-0.5418884782016103, -0.38090084037255756)--(-0.5370033268786438, -0.38090084041075956)--(-0.5327726616743207, -0.3784582647161924)--(-0.5303300860459214, -0.37422759955007123)--(-0.5303300860077194, -0.36934244822710477)--(-0.5327726617022865, -0.3651117830227816)--(-0.5370033268684077, -0.36266920739438224)--(-0.5418884781913741, -0.3626692073561803)--(-0.5461191433956973, -0.3651117830507475);
\draw[dotted] (-0.5576775357073969, -0.38513150580889693)--(-0.5576775356691949, -0.39001665713186345)--(-0.5552349600407955, -0.39424732229798454)--(-0.5510042948364724, -0.3966898979925517)--(-0.5461191435135059, -0.3966898979543497)--(-0.5418884783473847, -0.3942473223259504)--(-0.5394459026528176, -0.3900166571216272)--(-0.5394459026910196, -0.38513150579866073)--(-0.5418884783194189, -0.38090084063253954)--(-0.546119143523742, -0.37845826493797236)--(-0.5510042948467085, -0.3784582649761744)--(-0.5552349600128297, -0.38090084060457374)--(-0.5576775357073969, -0.38513150580889693);
\draw[dotted] (-0.5576775357073969, -0.4082482904118236)--(-0.5576775356691949, -0.40336313908885707)--(-0.5552349600407955, -0.399132473922736)--(-0.5510042948364724, -0.3966898982281688)--(-0.5461191435135059, -0.39668989826637086)--(-0.5418884783473847, -0.3991324738947702)--(-0.5394459026528176, -0.4033631390990933)--(-0.5394459026910196, -0.40824829042205985)--(-0.5418884783194189, -0.412478955588181)--(-0.5461191435237421, -0.41492153128274817)--(-0.5510042948467087, -0.4149215312445461)--(-0.5552349600128298, -0.4124789556161468)--(-0.5576775357073969, -0.4082482904118236);
\draw[dotted] (-0.5461191433677315, -0.42826801319793895)--(-0.5418884782016103, -0.4307105888263383)--(-0.5370033268786439, -0.43071058886454033)--(-0.5327726616743207, -0.42826801316997315)--(-0.5303300860459214, -0.42403734800385195)--(-0.5303300860077194, -0.4191521966808855)--(-0.5327726617022865, -0.4149215314765623)--(-0.5370033268684077, -0.41247895584816296)--(-0.5418884781913742, -0.412478955809961)--(-0.5461191433956973, -0.41492153150452815)--(-0.5485617190240967, -0.4191521966706493)--(-0.5485617190622987, -0.4240373479936158)--(-0.5461191433677315, -0.42826801319793895);
\draw[dotted] (-0.526099420609582, -0.43982640550963853)--(-0.5212142692866155, -0.43982640547143653)--(-0.5169836041204944, -0.4373838298430372)--(-0.5145410284259272, -0.43315316463871406)--(-0.5145410284641292, -0.42826801331574754)--(-0.5169836040925285, -0.42403734814962635)--(-0.5212142692968518, -0.42159477245505916)--(-0.5260994206198182, -0.4215947724932612)--(-0.5303300857859394, -0.42403734812166055)--(-0.5327726614805065, -0.42826801332598374)--(-0.5327726614423045, -0.43315316464895026)--(-0.5303300858139052, -0.43738382981507135)--(-0.526099420609582, -0.43982640550963853);
\draw[dotted] (-0.5029826359684533, -0.43982640549940233)--(-0.49875197084053413, -0.4373838298048352)--(-0.49630939514596706, -0.4331531646769161)--(-0.496309395145967, -0.42826801328778175)--(-0.49875197084053413, -0.4240373481598626)--(-0.5029826359684533, -0.4215947724652955)--(-0.5078677873575876, -0.4215947724652955)--(-0.5120984524855068, -0.4240373481598626)--(-0.514541028180074, -0.42826801328778175)--(-0.514541028180074, -0.433153164676916)--(-0.5120984524855068, -0.43738382980483514)--(-0.5078677873575876, -0.43982640549940233)--(-0.5029826359684533, -0.43982640549940233);
\draw[dotted] (-0.48296291322053997, -0.42826801316997315)--(-0.48052033759214063, -0.42403734800385207)--(-0.48052033755393864, -0.41915219668088555)--(-0.4829629132485058, -0.4149215314765624)--(-0.48719357841462696, -0.4124789558481631)--(-0.4920787297375935, -0.412478955809961)--(-0.4963093949419166, -0.41492153150452815)--(-0.49875197057031595, -0.41915219667064935)--(-0.49875197060851795, -0.4240373479936158)--(-0.49630939491395076, -0.42826801319793906)--(-0.4920787297478296, -0.43071058882633834)--(-0.4871935784248631, -0.43071058886454033)--(-0.48296291322053997, -0.42826801316997315);
\draw[dotted] (-0.4714045209190766, -0.40824829045002575)--(-0.47384709661364377, -0.41247895557794484)--(-0.4780777617415629, -0.41492153127251197)--(-0.4829629131306973, -0.41492153127251197)--(-0.48719357825861637, -0.4124789555779448)--(-0.48963615395318355, -0.4082482904500257)--(-0.48963615395318355, -0.4033631390608914)--(-0.48719357825861637, -0.39913247393297224)--(-0.4829629131306972, -0.3966898982384051)--(-0.4780777617415629, -0.3966898982384051)--(-0.47384709661364377, -0.39913247393297224)--(-0.4714045209190766, -0.40336313906089144)--(-0.4714045209190766, -0.40824829045002575);
\draw[dotted] (-0.4714045209190766, -0.385131505770695)--(-0.47384709661364377, -0.3809008406427758)--(-0.4780777617415629, -0.37845826494820867)--(-0.4829629131306972, -0.37845826494820867)--(-0.48719357825861637, -0.3809008406427758)--(-0.48963615395318355, -0.385131505770695)--(-0.4896361539531835, -0.3900166571598293)--(-0.48719357825861637, -0.3942473222877484)--(-0.4829629131306972, -0.3966898979823156)--(-0.4780777617415629, -0.39668989798231563)--(-0.47384709661364377, -0.39424732228774845)--(-0.4714045209190766, -0.3900166571598293)--(-0.4714045209190766, -0.385131505770695);
\draw[dotted] (-0.4829629132485057, -0.3651117830227817)--(-0.48719357841462685, -0.36266920739438235)--(-0.49207872973759337, -0.3626692073561803)--(-0.49630939494191656, -0.3651117830507475)--(-0.4987519705703159, -0.36934244821686857)--(-0.4987519706085179, -0.3742275995398351)--(-0.49630939491395076, -0.3784582647441582)--(-0.4920787297478296, -0.38090084037255756)--(-0.4871935784248631, -0.3809008404107596)--(-0.4829629132205399, -0.3784582647161925)--(-0.48052033759214063, -0.37422759955007134)--(-0.4805203375539385, -0.3693424482271048)--(-0.4829629132485057, -0.3651117830227817);
\draw[dotted] (-0.6123724356819578, -0.3535533907213182)--(-0.6166031008098768, -0.3559959664158854)--(-0.619045676504444, -0.3602266315438045)--(-0.619045676504444, -0.36511178293293883)--(-0.6166031008098769, -0.369342448060858)--(-0.6123724356819578, -0.3717850237554251)--(-0.6074872842928234, -0.3717850237554251)--(-0.6032566191649043, -0.369342448060858)--(-0.6008140434703371, -0.36511178293293883)--(-0.6008140434703371, -0.3602266315438045)--(-0.6032566191649043, -0.3559959664158854)--(-0.6074872842928234, -0.3535533907213182)--(-0.6123724356819578, -0.3535533907213182);
\draw[dotted] (-0.6323921584019052, -0.3651117830227816)--(-0.6281614932357841, -0.36266920739438224)--(-0.6232763419128176, -0.3626692073561802)--(-0.6190456767084944, -0.3651117830507474)--(-0.6166031010800951, -0.36934244821686857)--(-0.6166031010418931, -0.374227599539835)--(-0.6190456767364603, -0.37845826474415817)--(-0.6232763419025814, -0.3809008403725575)--(-0.6281614932255479, -0.38090084041075956)--(-0.6323921584298711, -0.37845826471619237)--(-0.6348347340582704, -0.3742275995500712)--(-0.6348347340964724, -0.36934244822710477)--(-0.6323921584019052, -0.3651117830227816);
\draw[dotted] (-0.6439505507415706, -0.3851315058088969)--(-0.6439505507033686, -0.3900166571318634)--(-0.6415079750749693, -0.39424732229798454)--(-0.6372773098706461, -0.3966898979925517)--(-0.6323921585476796, -0.39668989795434967)--(-0.6281614933815585, -0.3942473223259504)--(-0.6257189176869913, -0.3900166571216272)--(-0.6257189177251933, -0.3851315057986607)--(-0.6281614933535926, -0.38090084063253954)--(-0.6323921585579158, -0.37845826493797236)--(-0.6372773098808823, -0.37845826497617435)--(-0.6415079750470034, -0.38090084060457374)--(-0.6439505507415706, -0.3851315058088969);
\draw[dotted] (-0.6439505507313343, -0.4082482904500256)--(-0.6415079750367673, -0.41247895557794473)--(-0.6372773099088481, -0.4149215312725119)--(-0.6323921585197138, -0.41492153127251186)--(-0.6281614933917946, -0.41247895557794473)--(-0.6257189176972274, -0.4082482904500256)--(-0.6257189176972274, -0.4033631390608913)--(-0.6281614933917946, -0.3991324739329722)--(-0.6323921585197138, -0.396689898238405)--(-0.6372773099088481, -0.396689898238405)--(-0.6415079750367673, -0.3991324739329722)--(-0.6439505507313343, -0.40336313906089133)--(-0.6439505507313343, -0.4082482904500256);
\draw[dotted] (-0.6323921584298711, -0.42826801316997315)--(-0.6348347340582704, -0.42403734800385195)--(-0.6348347340964724, -0.41915219668088544)--(-0.6323921584019052, -0.4149215314765623)--(-0.6281614932357841, -0.41247895584816296)--(-0.6232763419128176, -0.41247895580996097)--(-0.6190456767084944, -0.4149215315045281)--(-0.6166031010800951, -0.4191521966706493)--(-0.6166031010418931, -0.4240373479936158)--(-0.6190456767364603, -0.42826801319793895)--(-0.6232763419025814, -0.4307105888263383)--(-0.6281614932255478, -0.4307105888645403)--(-0.6323921584298711, -0.42826801316997315);
\draw[dotted] (-0.6123724356437557, -0.43982640550963853)--(-0.6074872843207892, -0.4398264054714365)--(-0.6032566191546681, -0.43738382984303714)--(-0.6008140434601009, -0.43315316463871395)--(-0.6008140434983029, -0.42826801331574743)--(-0.6032566191267023, -0.42403734814962635)--(-0.6074872843310254, -0.42159477245505916)--(-0.6123724356539919, -0.42159477249326116)--(-0.616603100820113, -0.42403734812166055)--(-0.6190456765146802, -0.4282680133259837)--(-0.6190456764764782, -0.43315316464895015)--(-0.6166031008480789, -0.43738382981507135)--(-0.6123724356437557, -0.43982640550963853);
\draw[dotted] (-0.589255651002627, -0.4398264054994023)--(-0.5850249858747079, -0.43738382980483514)--(-0.5825824101801407, -0.433153164676916)--(-0.5825824101801407, -0.4282680132877817)--(-0.5850249858747079, -0.42403734815986255)--(-0.589255651002627, -0.42159477246529536)--(-0.5941408023917613, -0.42159477246529536)--(-0.5983714675196804, -0.42403734815986255)--(-0.6008140432142476, -0.4282680132877817)--(-0.6008140432142476, -0.433153164676916)--(-0.5983714675196804, -0.4373838298048351)--(-0.5941408023917613, -0.4398264054994023)--(-0.589255651002627, -0.4398264054994023);
\draw[dotted] (-0.5692359282547137, -0.42826801316997315)--(-0.5667933526263143, -0.42403734800385195)--(-0.5667933525881124, -0.41915219668088544)--(-0.5692359282826795, -0.4149215314765623)--(-0.5734665934488006, -0.41247895584816296)--(-0.5783517447717672, -0.41247895580996097)--(-0.5825824099760903, -0.41492153150452815)--(-0.5850249856044897, -0.4191521966706493)--(-0.5850249856426917, -0.4240373479936158)--(-0.5825824099481245, -0.42826801319793895)--(-0.5783517447820034, -0.4307105888263383)--(-0.5734665934590368, -0.43071058886454033)--(-0.5692359282547137, -0.42826801316997315);
\draw[dotted] (-0.5576775359430142, -0.4082482904118236)--(-0.557677535981216, -0.40336313908885707)--(-0.5601201116096155, -0.399132473922736)--(-0.5643507768139386, -0.3966898982281688)--(-0.569235928136905, -0.39668989826637086)--(-0.5734665933030263, -0.39913247389477013)--(-0.5759091689975935, -0.40336313909909327)--(-0.5759091689593914, -0.4082482904220598)--(-0.5734665933309921, -0.412478955588181)--(-0.5692359281266689, -0.41492153128274817)--(-0.5643507768037024, -0.4149215312445461)--(-0.5601201116375812, -0.4124789556161468)--(-0.5576775359430142, -0.4082482904118236);
\draw[dotted] (-0.5576775359430141, -0.38513150580889693)--(-0.557677535981216, -0.39001665713186345)--(-0.5601201116096155, -0.3942473222979846)--(-0.5643507768139386, -0.3966898979925517)--(-0.569235928136905, -0.3966898979543497)--(-0.5734665933030263, -0.3942473223259504)--(-0.5759091689975935, -0.3900166571216272)--(-0.5759091689593914, -0.38513150579866073)--(-0.5734665933309921, -0.38090084063253954)--(-0.5692359281266689, -0.37845826493797236)--(-0.5643507768037024, -0.3784582649761744)--(-0.5601201116375812, -0.38090084060457374)--(-0.5576775359430141, -0.38513150580889693);
\draw[dotted] (-0.5692359282826794, -0.3651117830227816)--(-0.5734665934488006, -0.36266920739438224)--(-0.5783517447717671, -0.3626692073561802)--(-0.5825824099760902, -0.3651117830507474)--(-0.5850249856044896, -0.36934244821686857)--(-0.5850249856426917, -0.37422759953983503)--(-0.5825824099481245, -0.3784582647441582)--(-0.5783517447820032, -0.38090084037255756)--(-0.5734665934590368, -0.38090084041075956)--(-0.5692359282547137, -0.37845826471619237)--(-0.5667933526263143, -0.37422759955007123)--(-0.5667933525881124, -0.36934244822710477)--(-0.5692359282826794, -0.3651117830227816);
\draw[dotted] (-0.5892556510408289, -0.353553390711082)--(-0.5941408023637954, -0.35355339074928405)--(-0.5983714675299167, -0.3559959663776833)--(-0.6008140432244837, -0.3602266315820065)--(-0.6008140431862817, -0.365111782904973)--(-0.5983714675578824, -0.3693424480710942)--(-0.5941408023535593, -0.37178502376566136)--(-0.5892556510305927, -0.3717850237274593)--(-0.5850249858644716, -0.36934244809906)--(-0.5825824101699044, -0.36511178289473684)--(-0.5825824102081064, -0.3602266315717703)--(-0.5850249858365058, -0.3559959664056492)--(-0.5892556510408289, -0.353553390711082);
\draw[dotted] (-0.7071067810825763, -0.4082482905398682)--(-0.7028761159164552, -0.4058057149114689)--(-0.6979909645934886, -0.4058057148732669)--(-0.6937602993891654, -0.40824829056783407)--(-0.6913177237607661, -0.41247895573395527)--(-0.6913177237225641, -0.4173641070569217)--(-0.6937602994171312, -0.42159477226124487)--(-0.6979909645832524, -0.4240373478896442)--(-0.7028761159062189, -0.42403734792784625)--(-0.707106781110542, -0.42159477223327907)--(-0.7095493567389414, -0.41736410706715793)--(-0.7095493567771435, -0.4124789557441914)--(-0.7071067810825763, -0.4082482905398682);
\draw[dotted] (-0.6870870583626287, -0.3966898982384049)--(-0.6913177234905479, -0.3991324739329721)--(-0.6937602991851151, -0.4033631390608912)--(-0.6937602991851151, -0.40824829045002553)--(-0.6913177234905479, -0.41247895557794473)--(-0.6870870583626287, -0.41492153127251186)--(-0.6822019069734945, -0.41492153127251186)--(-0.6779712418455753, -0.4124789555779447)--(-0.6755286661510082, -0.40824829045002553)--(-0.6755286661510082, -0.4033631390608912)--(-0.6779712418455753, -0.3991324739329721)--(-0.6822019069734945, -0.3966898982384049)--(-0.6870870583626287, -0.3966898982384049);
\draw[dotted] (-0.663970273683298, -0.3966898982384049)--(-0.6597396085553788, -0.3991324739329721)--(-0.6572970328608118, -0.4033631390608912)--(-0.6572970328608118, -0.4082482904500256)--(-0.6597396085553788, -0.4124789555779447)--(-0.663970273683298, -0.41492153127251186)--(-0.6688554250724323, -0.41492153127251186)--(-0.6730860902003515, -0.4124789555779447)--(-0.6755286658949187, -0.4082482904500256)--(-0.6755286658949187, -0.40336313906089116)--(-0.6730860902003515, -0.3991324739329721)--(-0.6688554250724323, -0.3966898982384049)--(-0.663970273683298, -0.3966898982384049);
\draw[dotted] (-0.6439505509353847, -0.40824829056783407)--(-0.6415079753069853, -0.4124789557339552)--(-0.6415079752687833, -0.41736410705692173)--(-0.6439505509633505, -0.4215947722612449)--(-0.6481812161294717, -0.42403734788964426)--(-0.6530663674524382, -0.42403734792784625)--(-0.6572970326567613, -0.42159477223327907)--(-0.6597396082851607, -0.417364107067158)--(-0.6597396083233626, -0.41247895574419147)--(-0.6572970326287956, -0.4082482905398683)--(-0.6530663674626743, -0.40580571491146894)--(-0.6481812161397078, -0.4058057148732669)--(-0.6439505509353847, -0.40824829056783407);
\draw[dotted] (-0.6323921586339214, -0.4282680132877816)--(-0.6348347343284886, -0.42403734815986244)--(-0.6390653994564076, -0.42159477246529525)--(-0.643950550845542, -0.42159477246529525)--(-0.6481812159734611, -0.42403734815986244)--(-0.6506237916680283, -0.4282680132877816)--(-0.6506237916680283, -0.43315316467691595)--(-0.6481812159734611, -0.4373838298048351)--(-0.643950550845542, -0.4398264054994022)--(-0.6390653994564076, -0.4398264054994022)--(-0.6348347343284886, -0.4373838298048351)--(-0.6323921586339214, -0.43315316467691595)--(-0.6323921586339214, -0.4282680132877816);
\draw[dotted] (-0.6323921586339214, -0.4513847979671124)--(-0.6348347343284886, -0.4556154630950315)--(-0.6390653994564077, -0.4580580387895986)--(-0.643950550845542, -0.4580580387895986)--(-0.6481812159734611, -0.4556154630950315)--(-0.6506237916680283, -0.4513847979671123)--(-0.6506237916680283, -0.44649964657797797)--(-0.6481812159734611, -0.4422689814500589)--(-0.643950550845542, -0.4398264057554917)--(-0.6390653994564076, -0.4398264057554917)--(-0.6348347343284886, -0.4422689814500589)--(-0.6323921586339214, -0.446499646577978)--(-0.6323921586339214, -0.4513847979671124);
\draw[dotted] (-0.6439505509633505, -0.47140452071502564)--(-0.6481812161294717, -0.47384709634342503)--(-0.6530663674524382, -0.47384709638162703)--(-0.6572970326567613, -0.47140452068705985)--(-0.6597396082851607, -0.4671738555209387)--(-0.6597396083233626, -0.4622887041979722)--(-0.6572970326287956, -0.458058038993649)--(-0.6530663674626744, -0.45561546336524966)--(-0.6481812161397079, -0.45561546332704767)--(-0.6439505509353847, -0.4580580390216148)--(-0.6415079753069854, -0.462288704187736)--(-0.6415079752687833, -0.4671738555107025)--(-0.6439505509633505, -0.47140452071502564);
\draw[dotted] (-0.6639702737215001, -0.4829629130267252)--(-0.6688554250444665, -0.4829629129885232)--(-0.6730860902105876, -0.48052033736012384)--(-0.6755286659051548, -0.47628967215580065)--(-0.6755286658669528, -0.47140452083283413)--(-0.6730860902385535, -0.46717385566671304)--(-0.6688554250342303, -0.4647312799721459)--(-0.6639702737112638, -0.46473128001034786)--(-0.6597396085451427, -0.4671738556387472)--(-0.6572970328505755, -0.4714045208430704)--(-0.6572970328887775, -0.4762896721660369)--(-0.6597396085171768, -0.48052033733215804)--(-0.6639702737215001, -0.4829629130267252);
\draw[dotted] (-0.6870870583626288, -0.48296291301648897)--(-0.691317723490548, -0.4805203373219218)--(-0.6937602991851151, -0.47628967219400264)--(-0.6937602991851151, -0.47140452080486833)--(-0.691317723490548, -0.46717385567694925)--(-0.6870870583626288, -0.46473127998238206)--(-0.6822019069734945, -0.46473127998238206)--(-0.6779712418455753, -0.46717385567694925)--(-0.6755286661510082, -0.4714045208048684)--(-0.6755286661510082, -0.47628967219400276)--(-0.6779712418455753, -0.4805203373219219)--(-0.6822019069734945, -0.48296291301648897)--(-0.6870870583626288, -0.48296291301648897);
\draw[dotted] (-0.7071067810825763, -0.47140452071502564)--(-0.7028761159164552, -0.47384709634342503)--(-0.6979909645934886, -0.47384709638162703)--(-0.6937602993891655, -0.47140452068705985)--(-0.6913177237607662, -0.4671738555209387)--(-0.6913177237225641, -0.4622887041979722)--(-0.6937602994171312, -0.458058038993649)--(-0.6979909645832524, -0.45561546336524966)--(-0.7028761159062189, -0.4556154633270476)--(-0.707106781110542, -0.4580580390216148)--(-0.7095493567389414, -0.462288704187736)--(-0.7095493567771435, -0.4671738555107025)--(-0.7071067810825763, -0.47140452071502564);
\draw[dotted] (-0.7186651734222417, -0.45138479792891034)--(-0.7186651733840397, -0.4464996466059438)--(-0.7162225977556403, -0.44226898143982263)--(-0.7119919325513171, -0.43982640574525544)--(-0.7071067812283507, -0.4398264057834575)--(-0.7028761160622294, -0.44226898141185683)--(-0.7004335403676624, -0.44649964661617997)--(-0.7004335404058644, -0.4513847979391465)--(-0.7028761160342637, -0.4556154631052676)--(-0.7071067812385868, -0.4580580387998348)--(-0.7119919325615534, -0.4580580387616328)--(-0.7162225977276745, -0.4556154631332335)--(-0.7186651734222417, -0.45138479792891034);
\draw[dotted] (-0.7186651734120054, -0.4282680132877816)--(-0.7162225977174383, -0.42403734815986244)--(-0.7119919325895192, -0.42159477246529525)--(-0.7071067812003848, -0.42159477246529525)--(-0.7028761160724657, -0.42403734815986244)--(-0.7004335403778985, -0.4282680132877816)--(-0.7004335403778985, -0.43315316467691595)--(-0.7028761160724657, -0.4373838298048351)--(-0.7071067812003848, -0.4398264054994022)--(-0.7119919325895192, -0.4398264054994022)--(-0.7162225977174383, -0.4373838298048351)--(-0.7186651734120054, -0.43315316467691595)--(-0.7186651734120054, -0.4282680132877816);
\draw[dotted] (-0.7618016809393285, -0.5029826360066547)--(-0.7618016809011265, -0.5078677873296212)--(-0.7593591052727272, -0.5120984524957424)--(-0.755128440068404, -0.5145410281903096)--(-0.7502432887454374, -0.5145410281521076)--(-0.7460126235793163, -0.5120984525237082)--(-0.7435700478847492, -0.5078677873193851)--(-0.7435700479229512, -0.5029826359964185)--(-0.7460126235513506, -0.4987519708302974)--(-0.7502432887556737, -0.4963093951357302)--(-0.7551284400786402, -0.49630939517393224)--(-0.7593591052447614, -0.4987519708023316)--(-0.7618016809393285, -0.5029826360066547);
\draw[dotted] (-0.7618016809393285, -0.5260994206095815)--(-0.7618016809011265, -0.521214269286615)--(-0.7593591052727272, -0.5169836041204938)--(-0.755128440068404, -0.5145410284259266)--(-0.7502432887454374, -0.5145410284641286)--(-0.7460126235793163, -0.516983604092528)--(-0.7435700478847491, -0.5212142692968511)--(-0.7435700479229512, -0.5260994206198176)--(-0.7460126235513506, -0.5303300857859388)--(-0.7502432887556737, -0.532772661480506)--(-0.7551284400786402, -0.532772661442304)--(-0.7593591052447614, -0.5303300858139046)--(-0.7618016809393285, -0.5260994206095815);
\draw[dotted] (-0.7502432885996632, -0.5461191433956968)--(-0.746012623433542, -0.5485617190240961)--(-0.7411274721105755, -0.5485617190622981)--(-0.7368968069062524, -0.5461191433677309)--(-0.734454231277853, -0.5418884782016098)--(-0.7344542312396509, -0.5370033268786433)--(-0.7368968069342181, -0.5327726616743201)--(-0.7411274721003392, -0.5303300860459208)--(-0.7460126234233058, -0.5303300860077188)--(-0.7502432886276289, -0.532772661702286)--(-0.7526858642560283, -0.5370033268684071)--(-0.7526858642942303, -0.5418884781913736)--(-0.7502432885996632, -0.5461191433956968);
\draw[dotted] (-0.7302235658415136, -0.5576775357073963)--(-0.7253384145185471, -0.5576775356691943)--(-0.7211077493524259, -0.555234960040795)--(-0.7186651736578588, -0.5510042948364717)--(-0.7186651736960609, -0.5461191435135053)--(-0.7211077493244602, -0.5418884783473842)--(-0.7253384145287833, -0.539445902652817)--(-0.7302235658517499, -0.539445902691019)--(-0.734454231017871, -0.5418884783194183)--(-0.7368968067124382, -0.5461191435237416)--(-0.7368968066742362, -0.551004294846708)--(-0.7344542310458368, -0.5552349600128291)--(-0.7302235658415136, -0.5576775357073963);
\draw[dotted] (-0.707106781238587, -0.5576775357073963)--(-0.7119919325615534, -0.5576775356691943)--(-0.7162225977276746, -0.555234960040795)--(-0.7186651734222417, -0.5510042948364718)--(-0.7186651733840397, -0.5461191435135053)--(-0.7162225977556403, -0.5418884783473842)--(-0.7119919325513172, -0.539445902652817)--(-0.7071067812283507, -0.539445902691019)--(-0.7028761160622296, -0.5418884783194183)--(-0.7004335403676624, -0.5461191435237416)--(-0.7004335404058644, -0.551004294846708)--(-0.7028761160342638, -0.5552349600128292)--(-0.707106781238587, -0.5576775357073963);
\draw[dotted] (-0.6870870584524715, -0.5461191433677309)--(-0.6846444828240723, -0.5418884782016098)--(-0.6846444827858702, -0.5370033268786433)--(-0.6870870584804374, -0.5327726616743201)--(-0.6913177236465585, -0.5303300860459208)--(-0.696202874969525, -0.5303300860077188)--(-0.7004335401738482, -0.532772661702286)--(-0.7028761158022475, -0.5370033268684071)--(-0.7028761158404496, -0.5418884781913736)--(-0.7004335401458824, -0.5461191433956968)--(-0.6962028749797613, -0.5485617190240961)--(-0.6913177236567948, -0.5485617190622981)--(-0.6870870584524715, -0.5461191433677309);
\draw[dotted] (-0.675528666140772, -0.5260994206095815)--(-0.675528666178974, -0.521214269286615)--(-0.6779712418073733, -0.5169836041204938)--(-0.6822019070116965, -0.5145410284259266)--(-0.687087058334663, -0.5145410284641286)--(-0.6913177235007841, -0.516983604092528)--(-0.6937602991953513, -0.5212142692968511)--(-0.6937602991571493, -0.5260994206198176)--(-0.69131772352875, -0.5303300857859388)--(-0.6870870583244268, -0.532772661480506)--(-0.6822019070014603, -0.532772661442304)--(-0.6779712418353392, -0.5303300858139046)--(-0.675528666140772, -0.5260994206095815);
\draw[dotted] (-0.6755286661510083, -0.5029826359684527)--(-0.6779712418455753, -0.4987519708405336)--(-0.6822019069734945, -0.4963093951459664)--(-0.6870870583626288, -0.4963093951459664)--(-0.691317723490548, -0.4987519708405336)--(-0.6937602991851152, -0.5029826359684527)--(-0.6937602991851151, -0.5078677873575871)--(-0.691317723490548, -0.5120984524855062)--(-0.6870870583626288, -0.5145410281800734)--(-0.6822019069734945, -0.5145410281800734)--(-0.6779712418455753, -0.5120984524855062)--(-0.6755286661510083, -0.5078677873575871)--(-0.6755286661510083, -0.5029826359684527);
\draw[dotted] (-0.6870870584804374, -0.48296291322053936)--(-0.6913177236465585, -0.4805203375921401)--(-0.696202874969525, -0.4805203375539381)--(-0.7004335401738482, -0.48296291324850527)--(-0.7028761158022475, -0.48719357841462635)--(-0.7028761158404496, -0.4920787297375928)--(-0.7004335401458824, -0.49630939494191606)--(-0.6962028749797612, -0.49875197057031534)--(-0.6913177236567948, -0.4987519706085174)--(-0.6870870584524715, -0.4963093949139502)--(-0.6846444828240722, -0.49207872974782907)--(-0.6846444827858702, -0.48719357842486255)--(-0.6870870584804374, -0.48296291322053936);
\draw[dotted] (-0.7071067812003848, -0.4714045209190761)--(-0.7028761160724657, -0.4738470966136432)--(-0.7004335403778986, -0.47807776174156236)--(-0.7004335403778986, -0.48296291313069667)--(-0.7028761160724657, -0.48719357825861587)--(-0.7071067812003848, -0.48963615395318294)--(-0.7119919325895192, -0.48963615395318294)--(-0.7162225977174383, -0.48719357825861576)--(-0.7186651734120055, -0.4829629131306966)--(-0.7186651734120055, -0.47807776174156236)--(-0.7162225977174383, -0.4738470966136432)--(-0.7119919325895192, -0.4714045209190761)--(-0.7071067812003848, -0.4714045209190761);
\draw[dotted] (-0.7302235658797156, -0.47140452091907603)--(-0.7344542310076347, -0.4738470966136432)--(-0.7368968067022019, -0.4780777617415623)--(-0.7368968067022019, -0.4829629131306966)--(-0.7344542310076347, -0.48719357825861576)--(-0.7302235658797156, -0.48963615395318294)--(-0.7253384144905812, -0.48963615395318294)--(-0.7211077493626622, -0.48719357825861576)--(-0.718665173668095, -0.4829629131306966)--(-0.718665173668095, -0.4780777617415623)--(-0.7211077493626622, -0.4738470966136432)--(-0.7253384144905812, -0.47140452091907603)--(-0.7302235658797156, -0.47140452091907603);
\draw[dotted] (-0.7502432886276289, -0.48296291324850515)--(-0.7526858642560282, -0.48719357841462635)--(-0.7526858642942302, -0.4920787297375928)--(-0.7502432885996632, -0.496309394941916)--(-0.7460126234335419, -0.49875197057031534)--(-0.7411274721105755, -0.4987519706085174)--(-0.7368968069062523, -0.4963093949139502)--(-0.7344542312778529, -0.49207872974782907)--(-0.7344542312396509, -0.48719357842486255)--(-0.7368968069342181, -0.48296291322053936)--(-0.7411274721003392, -0.48052033759214)--(-0.7460126234233058, -0.480520337553938)--(-0.7502432886276289, -0.48296291324850515);
\draw[dotted] (-0.7618016809290924, -0.6123724356819569)--(-0.7593591052345252, -0.616603100809876)--(-0.7551284401066061, -0.6190456765044432)--(-0.7502432887174718, -0.6190456765044432)--(-0.7460126235895527, -0.616603100809876)--(-0.7435700478949855, -0.6123724356819569)--(-0.7435700478949855, -0.6074872842928226)--(-0.7460126235895526, -0.6032566191649035)--(-0.7502432887174717, -0.6008140434703363)--(-0.7551284401066061, -0.6008140434703363)--(-0.7593591052345252, -0.6032566191649035)--(-0.7618016809290924, -0.6074872842928226)--(-0.7618016809290924, -0.6123724356819569);
\draw[dotted] (-0.7502432886276291, -0.6323921584019044)--(-0.7526858642560283, -0.6281614932357833)--(-0.7526858642942305, -0.6232763419128168)--(-0.7502432885996633, -0.6190456767084935)--(-0.7460126234335421, -0.6166031010800943)--(-0.7411274721105756, -0.6166031010418923)--(-0.7368968069062525, -0.6190456767364594)--(-0.7344542312778531, -0.6232763419025806)--(-0.734454231239651, -0.628161493225547)--(-0.7368968069342182, -0.6323921584298702)--(-0.7411274721003394, -0.6348347340582696)--(-0.7460126234233059, -0.6348347340964716)--(-0.7502432886276291, -0.6323921584019044);
\draw[dotted] (-0.7302235658415137, -0.6439505507415698)--(-0.7253384145185473, -0.6439505507033678)--(-0.721107749352426, -0.6415079750749685)--(-0.718665173657859, -0.6372773098706453)--(-0.718665173696061, -0.6323921585476788)--(-0.7211077493244602, -0.6281614933815577)--(-0.7253384145287834, -0.6257189176869905)--(-0.73022356585175, -0.6257189177251925)--(-0.7344542310178711, -0.6281614933535918)--(-0.7368968067124383, -0.632392158557915)--(-0.7368968066742362, -0.6372773098808815)--(-0.7344542310458368, -0.6415079750470026)--(-0.7302235658415137, -0.6439505507415698);
\draw[dotted] (-0.7071067812003851, -0.6439505507313337)--(-0.7028761160724658, -0.6415079750367665)--(-0.7004335403778987, -0.6372773099088473)--(-0.7004335403778987, -0.632392158519713)--(-0.7028761160724658, -0.6281614933917938)--(-0.707106781200385, -0.6257189176972267)--(-0.7119919325895193, -0.6257189176972267)--(-0.7162225977174385, -0.6281614933917938)--(-0.7186651734120056, -0.632392158519713)--(-0.7186651734120056, -0.6372773099088473)--(-0.7162225977174385, -0.6415079750367665)--(-0.7119919325895193, -0.6439505507313337)--(-0.7071067812003851, -0.6439505507313337);
\draw[dotted] (-0.6870870584804375, -0.6323921584298703)--(-0.6913177236465586, -0.6348347340582696)--(-0.6962028749695252, -0.6348347340964716)--(-0.7004335401738483, -0.6323921584019044)--(-0.7028761158022476, -0.6281614932357833)--(-0.7028761158404496, -0.6232763419128168)--(-0.7004335401458824, -0.6190456767084936)--(-0.6962028749797613, -0.6166031010800943)--(-0.6913177236567949, -0.6166031010418923)--(-0.6870870584524716, -0.6190456767364595)--(-0.6846444828240723, -0.6232763419025806)--(-0.6846444827858703, -0.6281614932255472)--(-0.6870870584804375, -0.6323921584298703);
\draw[dotted] (-0.6755286661407721, -0.612372435643755)--(-0.6755286661789741, -0.6074872843207885)--(-0.6779712418073734, -0.6032566191546673)--(-0.6822019070116966, -0.6008140434601001)--(-0.6870870583346631, -0.6008140434983021)--(-0.6913177235007842, -0.6032566191267015)--(-0.6937602991953514, -0.6074872843310246)--(-0.6937602991571494, -0.6123724356539911)--(-0.6913177235287501, -0.6166031008201123)--(-0.687087058324427, -0.6190456765146795)--(-0.6822019070014604, -0.6190456764764775)--(-0.6779712418353393, -0.6166031008480781)--(-0.6755286661407721, -0.612372435643755);
\draw[dotted] (-0.6755286661510083, -0.5892556510026262)--(-0.6779712418455754, -0.5850249858747071)--(-0.6822019069734946, -0.5825824101801399)--(-0.6870870583626288, -0.5825824101801399)--(-0.6913177234905481, -0.5850249858747071)--(-0.6937602991851152, -0.5892556510026262)--(-0.6937602991851153, -0.5941408023917606)--(-0.6913177234905481, -0.5983714675196797)--(-0.687087058362629, -0.6008140432142468)--(-0.6822019069734946, -0.6008140432142468)--(-0.6779712418455754, -0.5983714675196797)--(-0.6755286661510083, -0.5941408023917606)--(-0.6755286661510083, -0.5892556510026262);
\draw[dotted] (-0.6870870584804374, -0.5692359282547129)--(-0.6913177236465585, -0.5667933526263136)--(-0.696202874969525, -0.5667933525881116)--(-0.7004335401738483, -0.5692359282826787)--(-0.7028761158022475, -0.5734665934487999)--(-0.7028761158404496, -0.5783517447717663)--(-0.7004335401458824, -0.5825824099760896)--(-0.6962028749797613, -0.5850249856044889)--(-0.6913177236567948, -0.5850249856426909)--(-0.6870870584524716, -0.5825824099481237)--(-0.6846444828240723, -0.5783517447820026)--(-0.6846444827858702, -0.5734665934590361)--(-0.6870870584804374, -0.5692359282547129);
\draw[dotted] (-0.707106781238587, -0.5576775359430133)--(-0.7119919325615535, -0.5576775359812154)--(-0.7162225977276746, -0.5601201116096147)--(-0.7186651734222418, -0.5643507768139379)--(-0.7186651733840398, -0.5692359281369044)--(-0.7162225977556405, -0.5734665933030255)--(-0.7119919325513173, -0.5759091689975927)--(-0.7071067812283508, -0.5759091689593907)--(-0.7028761160622297, -0.5734665933309913)--(-0.7004335403676625, -0.5692359281266681)--(-0.7004335404058645, -0.5643507768037017)--(-0.7028761160342638, -0.5601201116375805)--(-0.707106781238587, -0.5576775359430133);
\draw[dotted] (-0.7302235658415136, -0.5576775359430133)--(-0.7253384145185472, -0.5576775359812154)--(-0.721107749352426, -0.5601201116096146)--(-0.7186651736578589, -0.5643507768139379)--(-0.7186651736960609, -0.5692359281369044)--(-0.7211077493244602, -0.5734665933030255)--(-0.7253384145287833, -0.5759091689975926)--(-0.7302235658517499, -0.5759091689593907)--(-0.734454231017871, -0.5734665933309913)--(-0.7368968067124382, -0.5692359281266681)--(-0.7368968066742362, -0.5643507768037016)--(-0.7344542310458368, -0.5601201116375805)--(-0.7302235658415136, -0.5576775359430133);
\draw[dotted] (-0.750243288627629, -0.5692359282826787)--(-0.7526858642560283, -0.5734665934487998)--(-0.7526858642942303, -0.5783517447717663)--(-0.7502432885996632, -0.5825824099760895)--(-0.746012623433542, -0.5850249856044888)--(-0.7411274721105755, -0.5850249856426908)--(-0.7368968069062524, -0.5825824099481236)--(-0.734454231277853, -0.5783517447820026)--(-0.734454231239651, -0.5734665934590361)--(-0.7368968069342181, -0.5692359282547129)--(-0.7411274721003394, -0.5667933526263136)--(-0.7460126234233058, -0.5667933525881115)--(-0.750243288627629, -0.5692359282826787);
\draw[dotted] (-0.7618016809393285, -0.5892556510408281)--(-0.7618016809011265, -0.5941408023637946)--(-0.7593591052727272, -0.5983714675299158)--(-0.7551284400684041, -0.600814043224483)--(-0.7502432887454376, -0.600814043186281)--(-0.7460126235793164, -0.5983714675578816)--(-0.7435700478847492, -0.5941408023535585)--(-0.7435700479229512, -0.589255651030592)--(-0.7460126235513506, -0.5850249858644708)--(-0.7502432887556738, -0.5825824101699036)--(-0.7551284400786402, -0.5825824102081056)--(-0.7593591052447614, -0.585024985836505)--(-0.7618016809393285, -0.5892556510408281);
\draw[dotted] (-0.25881904505048153, -0.9659258261712598)--(-0.253933893727515, -0.9659258261330578)--(-0.24970322856139385, -0.9634832505046584)--(-0.2472606528668267, -0.9592525853003353)--(-0.24726065290502872, -0.9543674339773688)--(-0.24970322853342805, -0.9501367688112476)--(-0.2539338937377512, -0.9476941931166805)--(-0.25881904506071773, -0.9476941931548825)--(-0.2630497102268389, -0.9501367687832818)--(-0.26549228592140606, -0.9543674339876049)--(-0.265492285883204, -0.9592525853105714)--(-0.26304971025480467, -0.9634832504766926)--(-0.25881904505048153, -0.9659258261712598);
\draw[dotted] (-0.2357022604475548, -0.9659258261712598)--(-0.2405874117705213, -0.9659258261330578)--(-0.24481807693664245, -0.9634832505046584)--(-0.2472606526312096, -0.9592525853003352)--(-0.24726065259300758, -0.9543674339773688)--(-0.24481807696460828, -0.9501367688112476)--(-0.24058741176028509, -0.9476941931166805)--(-0.23570226043731862, -0.9476941931548825)--(-0.23147159527119746, -0.9501367687832818)--(-0.22902901957663027, -0.9543674339876049)--(-0.2290290196148323, -0.9592525853105714)--(-0.23147159524323163, -0.9634832504766926)--(-0.2357022604475548, -0.9659258261712598);
\draw[dotted] (-0.21568253766143947, -0.9543674338315944)--(-0.21323996203304013, -0.9501367686654733)--(-0.21323996199483813, -0.9452516173425067)--(-0.2156825376894053, -0.9410209521381836)--(-0.21991320285552643, -0.9385783765097843)--(-0.22479835417849295, -0.9385783764715823)--(-0.2290290193828161, -0.9410209521661493)--(-0.23147159501121545, -0.9452516173322706)--(-0.23147159504941747, -0.950136768655237)--(-0.2290290193548503, -0.9543674338595602)--(-0.22479835418872912, -0.9568100094879596)--(-0.21991320286576263, -0.9568100095261616)--(-0.21568253766143947, -0.9543674338315944);
\draw[dotted] (-0.2041241453497399, -0.9343477110734448)--(-0.20412414538794194, -0.9294625597504784)--(-0.20656672101634127, -0.9252318945843572)--(-0.21079738622066443, -0.92278931888979)--(-0.21568253754363093, -0.9227893189279921)--(-0.21991320270975206, -0.9252318945563914)--(-0.22235577840431925, -0.9294625597607146)--(-0.22235577836611722, -0.9343477110836811)--(-0.21991320273771792, -0.9385783762498022)--(-0.21568253753339475, -0.9410209519443694)--(-0.21079738621042823, -0.9410209519061674)--(-0.20656672104430707, -0.9385783762777681)--(-0.2041241453497399, -0.9343477110734448);
\draw[dotted] (-0.2041241453497399, -0.9112309264705181)--(-0.20412414538794194, -0.9161160777934847)--(-0.20656672101634127, -0.9203467429596058)--(-0.21079738622066443, -0.922789318654173)--(-0.21568253754363093, -0.9227893186159709)--(-0.21991320270975206, -0.9203467429875716)--(-0.22235577840431925, -0.9161160777832484)--(-0.22235577836611722, -0.9112309264602819)--(-0.21991320273771792, -0.9070002612941608)--(-0.21568253753339475, -0.9045576855995936)--(-0.21079738621042826, -0.9045576856377957)--(-0.20656672104430707, -0.9070002612661949)--(-0.2041241453497399, -0.9112309264705181);
\draw[dotted] (-0.2156825376894053, -0.8912112036844029)--(-0.21991320285552646, -0.8887686280560034)--(-0.22479835417849295, -0.8887686280178015)--(-0.2290290193828161, -0.8912112037123686)--(-0.23147159501121545, -0.8954418688784898)--(-0.23147159504941744, -0.9003270202014563)--(-0.2290290193548503, -0.9045576854057795)--(-0.22479835418872912, -0.9070002610341787)--(-0.21991320286576266, -0.9070002610723809)--(-0.2156825376614395, -0.9045576853778137)--(-0.21323996203304016, -0.9003270202116925)--(-0.21323996199483813, -0.895441868888726)--(-0.2156825376894053, -0.8912112036844029);
\draw[dotted] (-0.23570226044755482, -0.8796528113727032)--(-0.24058741177052131, -0.8796528114109052)--(-0.24481807693664248, -0.8820953870393047)--(-0.24726065263120964, -0.8863260522436278)--(-0.2472606525930076, -0.8912112035665943)--(-0.24481807696460828, -0.8954418687327155)--(-0.2405874117602851, -0.8978844444272827)--(-0.23570226043731862, -0.8978844443890805)--(-0.23147159527119746, -0.8954418687606812)--(-0.2290290195766303, -0.8912112035563581)--(-0.22902901961483232, -0.8863260522333916)--(-0.23147159524323163, -0.8820953870672704)--(-0.23570226044755482, -0.8796528113727032);
\draw[dotted] (-0.25881904508868353, -0.8796528113829395)--(-0.2630497102166027, -0.8820953870775067)--(-0.2654922859111698, -0.8863260522054258)--(-0.2654922859111698, -0.8912112035945601)--(-0.2630497102166027, -0.8954418687224792)--(-0.25881904508868353, -0.8978844444170464)--(-0.25393389369954916, -0.8978844444170464)--(-0.24970322857163005, -0.8954418687224792)--(-0.2472606528770629, -0.8912112035945601)--(-0.2472606528770629, -0.8863260522054257)--(-0.24970322857163005, -0.8820953870775067)--(-0.2539338936995492, -0.8796528113829395)--(-0.25881904508868353, -0.8796528113829395);
\draw[dotted] (-0.2788387678365969, -0.8912112037123687)--(-0.28128134346499617, -0.8954418688784898)--(-0.2812813435031982, -0.9003270202014563)--(-0.27883876780863104, -0.9045576854057795)--(-0.2746081026425099, -0.9070002610341787)--(-0.2697229513195434, -0.9070002610723809)--(-0.26549228611522024, -0.9045576853778137)--(-0.2630497104868209, -0.9003270202116925)--(-0.26304971044861886, -0.895441868888726)--(-0.26549228614318604, -0.8912112036844029)--(-0.2697229513093072, -0.8887686280560034)--(-0.2746081026322737, -0.8887686280178014)--(-0.2788387678365969, -0.8912112037123687);
\draw[dotted] (-0.2903971601380602, -0.9112309264323162)--(-0.28795458444349303, -0.907000261304397)--(-0.2837239193155739, -0.9045576856098299)--(-0.2788387679264396, -0.9045576856098299)--(-0.27460810279852044, -0.907000261304397)--(-0.27216552710395325, -0.9112309264323161)--(-0.27216552710395325, -0.9161160778214504)--(-0.27460810279852044, -0.9203467429493696)--(-0.2788387679264396, -0.9227893186439368)--(-0.2837239193155739, -0.9227893186439368)--(-0.28795458444349303, -0.9203467429493696)--(-0.2903971601380602, -0.9161160778214504)--(-0.2903971601380602, -0.9112309264323162);
\draw[dotted] (-0.2903971601380602, -0.9343477111116469)--(-0.28795458444349303, -0.9385783762395661)--(-0.2837239193155739, -0.9410209519341332)--(-0.2788387679264396, -0.9410209519341332)--(-0.27460810279852044, -0.9385783762395661)--(-0.2721655271039533, -0.9343477111116469)--(-0.27216552710395325, -0.9294625597225126)--(-0.27460810279852044, -0.9252318945945934)--(-0.2788387679264396, -0.9227893189000262)--(-0.28372391931557395, -0.9227893189000262)--(-0.28795458444349303, -0.9252318945945934)--(-0.2903971601380602, -0.9294625597225126)--(-0.2903971601380602, -0.9343477111116469);
\draw[dotted] (-0.27883876780863104, -0.9543674338595602)--(-0.2746081026425099, -0.9568100094879596)--(-0.2697229513195434, -0.9568100095261616)--(-0.26549228611522024, -0.9543674338315944)--(-0.2630497104868209, -0.9501367686654733)--(-0.2630497104486189, -0.9452516173425067)--(-0.26549228614318604, -0.9410209521381836)--(-0.2697229513093072, -0.9385783765097843)--(-0.2746081026322737, -0.9385783764715822)--(-0.2788387678365969, -0.9410209521661493)--(-0.2812813434649962, -0.9452516173322705)--(-0.2812813435031982, -0.950136768655237)--(-0.27883876780863104, -0.9543674338595602);
\draw[dotted] (-0.14942924541338123, -0.9659258261712598)--(-0.15431439673634773, -0.9659258261330578)--(-0.15854506190246892, -0.9634832505046584)--(-0.16098763759703605, -0.9592525853003352)--(-0.16098763755883405, -0.9543674339773687)--(-0.15854506193043472, -0.9501367688112475)--(-0.15431439672611152, -0.9476941931166804)--(-0.14942924540314506, -0.9476941931548825)--(-0.14519858023702387, -0.9501367687832818)--(-0.1427560045424567, -0.9543674339876049)--(-0.14275600458065874, -0.9592525853105714)--(-0.14519858020905807, -0.9634832504766926)--(-0.14942924541338123, -0.9659258261712598);
\draw[dotted] (-0.17254603001630797, -0.9659258261712598)--(-0.16766087869334145, -0.9659258261330578)--(-0.16343021352722029, -0.9634832505046584)--(-0.16098763783265313, -0.9592525853003352)--(-0.16098763787085513, -0.9543674339773687)--(-0.16343021349925446, -0.9501367688112475)--(-0.16766087870357765, -0.9476941931166804)--(-0.17254603002654414, -0.9476941931548825)--(-0.1767766951926653, -0.9501367687832818)--(-0.17921927088723247, -0.9543674339876049)--(-0.17921927084903044, -0.9592525853105714)--(-0.1767766952206311, -0.9634832504766926)--(-0.17254603001630797, -0.9659258261712598);
\draw[dotted] (-0.19256575280242327, -0.9543674338315944)--(-0.1950083284308226, -0.9501367686654733)--(-0.19500832846902463, -0.9452516173425067)--(-0.19256575277445748, -0.9410209521381836)--(-0.1883350876083363, -0.9385783765097843)--(-0.18344993628536982, -0.9385783764715822)--(-0.17921927108104665, -0.9410209521661493)--(-0.17677669545264732, -0.9452516173322706)--(-0.1767766954144453, -0.950136768655237)--(-0.17921927110901248, -0.9543674338595602)--(-0.18344993627513362, -0.9568100094879596)--(-0.18833508759810014, -0.9568100095261616)--(-0.19256575280242327, -0.9543674338315944);
\draw[dotted] (-0.20412414511412283, -0.9343477110734448)--(-0.2041241450759208, -0.9294625597504784)--(-0.20168156944752147, -0.9252318945843572)--(-0.19745090424319833, -0.92278931888979)--(-0.19256575292023181, -0.9227893189279921)--(-0.18833508775411067, -0.9252318945563914)--(-0.18589251205954352, -0.9294625597607146)--(-0.18589251209774552, -0.9343477110836811)--(-0.18833508772614488, -0.9385783762498022)--(-0.19256575293046801, -0.9410209519443694)--(-0.19745090425343453, -0.9410209519061673)--(-0.20168156941955567, -0.9385783762777681)--(-0.20412414511412283, -0.9343477110734448);
\draw[dotted] (-0.20412414511412283, -0.9112309264705182)--(-0.2041241450759208, -0.9161160777934847)--(-0.20168156944752147, -0.9203467429596058)--(-0.1974509042431983, -0.9227893186541729)--(-0.19256575292023181, -0.9227893186159709)--(-0.18833508775411067, -0.9203467429875716)--(-0.1858925120595435, -0.9161160777832484)--(-0.18589251209774554, -0.9112309264602819)--(-0.18833508772614488, -0.9070002612941608)--(-0.19256575293046801, -0.9045576855995936)--(-0.19745090425343453, -0.9045576856377957)--(-0.20168156941955567, -0.9070002612661949)--(-0.20412414511412283, -0.9112309264705182);
\draw[dotted] (-0.19256575277445748, -0.8912112036844028)--(-0.1883350876083363, -0.8887686280560034)--(-0.18344993628536982, -0.8887686280178014)--(-0.17921927108104663, -0.8912112037123686)--(-0.17677669545264732, -0.8954418688784898)--(-0.1767766954144453, -0.9003270202014563)--(-0.17921927110901248, -0.9045576854057794)--(-0.18344993627513362, -0.9070002610341787)--(-0.18833508759810014, -0.9070002610723809)--(-0.19256575280242327, -0.9045576853778137)--(-0.1950083284308226, -0.9003270202116924)--(-0.19500832846902463, -0.895441868888726)--(-0.19256575277445748, -0.8912112036844028);
\draw[dotted] (-0.17254603001630794, -0.8796528113727032)--(-0.16766087869334145, -0.8796528114109052)--(-0.16343021352722029, -0.8820953870393046)--(-0.16098763783265313, -0.8863260522436278)--(-0.16098763787085518, -0.8912112035665942)--(-0.16343021349925446, -0.8954418687327154)--(-0.16766087870357765, -0.8978844444272825)--(-0.17254603002654414, -0.8978844443890805)--(-0.1767766951926653, -0.8954418687606812)--(-0.17921927088723244, -0.8912112035563581)--(-0.17921927084903044, -0.8863260522333916)--(-0.1767766952206311, -0.8820953870672704)--(-0.17254603001630794, -0.8796528113727032);
\draw[dotted] (-0.14942924537517924, -0.8796528113829395)--(-0.14519858024726007, -0.8820953870775066)--(-0.1427560045526929, -0.8863260522054257)--(-0.1427560045526929, -0.8912112035945601)--(-0.14519858024726012, -0.8954418687224792)--(-0.14942924537517924, -0.8978844444170464)--(-0.15431439676431358, -0.8978844444170464)--(-0.1585450618922327, -0.8954418687224792)--(-0.16098763758679985, -0.8912112035945601)--(-0.16098763758679985, -0.8863260522054257)--(-0.15854506189223272, -0.8820953870775066)--(-0.15431439676431358, -0.8796528113829395)--(-0.14942924537517924, -0.8796528113829395);
\draw[dotted] (-0.12940952262726588, -0.8912112037123686)--(-0.12696694699886657, -0.8954418688784898)--(-0.12696694696066455, -0.9003270202014563)--(-0.12940952265523173, -0.9045576854057794)--(-0.13364018782135284, -0.9070002610341787)--(-0.13852533914431936, -0.9070002610723809)--(-0.14275600434864252, -0.9045576853778137)--(-0.14519857997704186, -0.9003270202116924)--(-0.14519858001524388, -0.895441868888726)--(-0.14275600432067673, -0.8912112036844028)--(-0.13852533915455556, -0.8887686280560034)--(-0.13364018783158907, -0.8887686280178014)--(-0.12940952262726588, -0.8912112037123686);
\draw[dotted] (-0.11785113032580255, -0.9112309264323161)--(-0.1202937060203697, -0.907000261304397)--(-0.12452437114828885, -0.9045576856098299)--(-0.1294095225374232, -0.9045576856098299)--(-0.13364018766534233, -0.9070002613043969)--(-0.1360827633599095, -0.9112309264323161)--(-0.1360827633599095, -0.9161160778214504)--(-0.1336401876653423, -0.9203467429493696)--(-0.12940952253742316, -0.9227893186439368)--(-0.12452437114828885, -0.9227893186439368)--(-0.1202937060203697, -0.9203467429493696)--(-0.11785113032580255, -0.9161160778214504)--(-0.11785113032580255, -0.9112309264323161);
\draw[dotted] (-0.11785113032580255, -0.9343477111116468)--(-0.12029370602036973, -0.9385783762395661)--(-0.12452437114828888, -0.9410209519341332)--(-0.12940952253742316, -0.9410209519341332)--(-0.1336401876653423, -0.938578376239566)--(-0.1360827633599095, -0.9343477111116468)--(-0.13608276335990946, -0.9294625597225126)--(-0.1336401876653423, -0.9252318945945934)--(-0.12940952253742316, -0.9227893189000262)--(-0.12452437114828882, -0.9227893189000262)--(-0.1202937060203697, -0.9252318945945934)--(-0.11785113032580255, -0.9294625597225126)--(-0.11785113032580255, -0.9343477111116468);
\draw[dotted] (-0.12940952265523173, -0.9543674338595602)--(-0.13364018782135284, -0.9568100094879595)--(-0.13852533914431933, -0.9568100095261615)--(-0.1427560043486425, -0.9543674338315944)--(-0.14519857997704183, -0.9501367686654733)--(-0.14519858001524388, -0.9452516173425067)--(-0.14275600432067673, -0.9410209521381836)--(-0.13852533915455556, -0.9385783765097842)--(-0.13364018783158907, -0.9385783764715822)--(-0.1294095226272659, -0.9410209521661493)--(-0.12696694699886657, -0.9452516173322705)--(-0.12696694696066455, -0.950136768655237)--(-0.12940952265523173, -0.9543674338595602);
\draw[dotted] (-0.054694899946594794, -0.9112309263145075)--(-0.05225232431819543, -0.9070002611483864)--(-0.052252324279993434, -0.9021151098254199)--(-0.05469489997456059, -0.8978844446210967)--(-0.05892556514068173, -0.8954418689926974)--(-0.06381071646364822, -0.8954418689544954)--(-0.06804138166797141, -0.8978844446490626)--(-0.07048395729637075, -0.9021151098151837)--(-0.07048395733457274, -0.9070002611381502)--(-0.06804138164000562, -0.9112309263424734)--(-0.06381071647388442, -0.9136735019708727)--(-0.05892556515091793, -0.9136735020090747)--(-0.054694899946594794, -0.9112309263145075);
\draw[dotted] (-0.04313650764513141, -0.8912112035945601)--(-0.04557908333969857, -0.8954418687224792)--(-0.04980974846761774, -0.8978844444170464)--(-0.05469489985675205, -0.8978844444170464)--(-0.058925564984671164, -0.8954418687224792)--(-0.06136814067923835, -0.8912112035945601)--(-0.06136814067923835, -0.8863260522054257)--(-0.05892556498467119, -0.8820953870775066)--(-0.05469489985675205, -0.8796528113829394)--(-0.04980974846761774, -0.8796528113829394)--(-0.04557908333969857, -0.8820953870775066)--(-0.04313650764513141, -0.8863260522054257)--(-0.04313650764513141, -0.8912112035945601);
\draw[dotted] (-0.04313650764513141, -0.8680944189152293)--(-0.04557908333969857, -0.8638637537873102)--(-0.04980974846761771, -0.861421178092743)--(-0.05469489985675205, -0.861421178092743)--(-0.058925564984671164, -0.8638637537873102)--(-0.061368140679238375, -0.8680944189152293)--(-0.061368140679238375, -0.8729795703043637)--(-0.05892556498467119, -0.8772102354322828)--(-0.05469489985675205, -0.8796528111268499)--(-0.04980974846761771, -0.8796528111268499)--(-0.04557908333969857, -0.8772102354322828)--(-0.04313650764513141, -0.8729795703043637)--(-0.04313650764513141, -0.8680944189152293);
\draw[dotted] (-0.05469489997456059, -0.848074696167316)--(-0.05892556514068173, -0.8456321205389167)--(-0.06381071646364825, -0.8456321205007147)--(-0.06804138166797141, -0.8480746961952819)--(-0.07048395729637075, -0.852305361361403)--(-0.07048395733457274, -0.8571905126843695)--(-0.06804138164000559, -0.8614211778886927)--(-0.06381071647388442, -0.863863753517092)--(-0.05892556515091793, -0.863863753555294)--(-0.054694899946594766, -0.8614211778607268)--(-0.05225232431819543, -0.8571905126946057)--(-0.052252324279993434, -0.8523053613716391)--(-0.05469489997456059, -0.848074696167316);
\draw[dotted] (-0.0747146226945081, -0.8365163038658526)--(-0.07048395756658896, -0.8389588795604198)--(-0.0680413818720218, -0.843189544688339)--(-0.0680413818720218, -0.8480746960774733)--(-0.07048395756658898, -0.8523053612053925)--(-0.07471462269450813, -0.8547479368999595)--(-0.07959977408364241, -0.8547479368999595)--(-0.08383043921156155, -0.8523053612053924)--(-0.08627301490612874, -0.8480746960774732)--(-0.08627301490612874, -0.843189544688339)--(-0.08383043921156155, -0.8389588795604198)--(-0.07959977408364244, -0.8365163038658526)--(-0.0747146226945081, -0.8365163038658526);
\draw[dotted] (-0.09783140737383883, -0.8365163038658526)--(-0.10206207250175797, -0.8389588795604198)--(-0.10450464819632513, -0.843189544688339)--(-0.10450464819632516, -0.8480746960774733)--(-0.10206207250175794, -0.8523053612053925)--(-0.09783140737383886, -0.8547479368999595)--(-0.09294625598470449, -0.8547479368999595)--(-0.08871559085678538, -0.8523053612053924)--(-0.08627301516221819, -0.8480746960774732)--(-0.08627301516221816, -0.843189544688339)--(-0.08871559085678535, -0.8389588795604198)--(-0.09294625598470449, -0.8365163038658526)--(-0.09783140737383883, -0.8365163038658526);
\draw[dotted] (-0.11785113012175213, -0.8480746961952819)--(-0.12029370575015147, -0.852305361361403)--(-0.1202937057883535, -0.8571905126843695)--(-0.11785113009378637, -0.8614211778886927)--(-0.11362046492766517, -0.863863753517092)--(-0.10873531360469871, -0.863863753555294)--(-0.10450464840037549, -0.8614211778607268)--(-0.10206207277197621, -0.8571905126946057)--(-0.10206207273377416, -0.8523053613716391)--(-0.10450464842834131, -0.848074696167316)--(-0.10873531359446248, -0.8456321205389167)--(-0.11362046491742897, -0.8456321205007147)--(-0.11785113012175213, -0.8480746961952819);
\draw[dotted] (-0.12940952243345172, -0.8680944189534313)--(-0.1294095223952497, -0.8729795702763978)--(-0.12696694676685033, -0.877210235442519)--(-0.1227362815625272, -0.8796528111370862)--(-0.1178511302395607, -0.8796528110988842)--(-0.11362046507343954, -0.8772102354704848)--(-0.11117788937887238, -0.8729795702661616)--(-0.11117788941707438, -0.8680944189431952)--(-0.11362046504547371, -0.8638637537770739)--(-0.11785113024979688, -0.8614211780825068)--(-0.1227362815727634, -0.8614211781207088)--(-0.12696694673888453, -0.8638637537491082)--(-0.12940952243345172, -0.8680944189534313);
\draw[dotted] (-0.12940952242321552, -0.8912112035945601)--(-0.12696694672864833, -0.8954418687224792)--(-0.12273628160072922, -0.8978844444170464)--(-0.11785113021159488, -0.8978844444170464)--(-0.11362046508367574, -0.8954418687224792)--(-0.11117788938910861, -0.8912112035945601)--(-0.11117788938910855, -0.8863260522054257)--(-0.11362046508367576, -0.8820953870775066)--(-0.11785113021159488, -0.8796528113829395)--(-0.12273628160072922, -0.8796528113829395)--(-0.12696694672864836, -0.8820953870775066)--(-0.12940952242321552, -0.8863260522054257)--(-0.12940952242321552, -0.8912112035945601);
\draw[dotted] (-0.11785113012175213, -0.9112309263145075)--(-0.12029370575015147, -0.9070002611483864)--(-0.12029370578835352, -0.9021151098254199)--(-0.11785113009378634, -0.8978844446210967)--(-0.1136204649276652, -0.8954418689926974)--(-0.10873531360469868, -0.8954418689544954)--(-0.10450464840037552, -0.8978844446490626)--(-0.10206207277197618, -0.9021151098151837)--(-0.10206207273377418, -0.9070002611381502)--(-0.10450464842834137, -0.9112309263424734)--(-0.10873531359446251, -0.9136735019708727)--(-0.113620464917429, -0.9136735020090747)--(-0.11785113012175213, -0.9112309263145075);
\draw[dotted] (-0.09783140733563686, -0.9227893186541729)--(-0.09294625601267034, -0.9227893186159709)--(-0.08871559084654917, -0.9203467429875716)--(-0.08627301515198199, -0.9161160777832484)--(-0.08627301519018402, -0.9112309264602819)--(-0.08871559081858335, -0.9070002612941608)--(-0.09294625602290651, -0.9045576855995936)--(-0.097831407345873, -0.9045576856377956)--(-0.10206207251199417, -0.9070002612661949)--(-0.10450464820656136, -0.9112309264705181)--(-0.10450464816835933, -0.9161160777934846)--(-0.10206207253996, -0.9203467429596057)--(-0.09783140733563686, -0.9227893186541729);
\draw[dotted] (-0.07471462269450813, -0.9227893186439368)--(-0.07048395756658898, -0.9203467429493696)--(-0.06804138187202183, -0.9161160778214504)--(-0.0680413818720218, -0.9112309264323161)--(-0.07048395756658898, -0.9070002613043969)--(-0.07471462269450813, -0.9045576856098299)--(-0.07959977408364244, -0.9045576856098299)--(-0.08383043921156158, -0.907000261304397)--(-0.08627301490612874, -0.9112309264323161)--(-0.08627301490612874, -0.9161160778214504)--(-0.08383043921156161, -0.9203467429493696)--(-0.07959977408364247, -0.9227893186439368)--(-0.07471462269450813, -0.9227893186439368);
\draw[dotted] (-1.1780842967823446e-10, -0.816496580875687)--(-1.560104823106201e-10, -0.8116114295527205)--(-0.0024425757844098173, -0.8073807643865992)--(-0.006673240988732954, -0.8049381886920322)--(-0.011558392311699472, -0.8049381887302341)--(-0.015789057477820667, -0.8073807643586335)--(-0.01823163317238785, -0.8116114295629566)--(-0.0182316331341858, -0.8164965808859231)--(-0.015789057505786436, -0.8207272460520443)--(-0.0115583923014633, -0.8231698217466115)--(-0.006673240978496753, -0.8231698217084095)--(-0.002442575812375558, -0.8207272460800101)--(-1.1780842967823446e-10, -0.816496580875687);
\draw[dotted] (-1.1780842967823446e-10, -0.7933797962727602)--(-1.560104823106201e-10, -0.7982649475957267)--(-0.0024425757844098173, -0.8024956127618479)--(-0.006673240988732954, -0.8049381884564151)--(-0.011558392311699472, -0.804938188418213)--(-0.01578905747782061, -0.8024956127898137)--(-0.018231633172387796, -0.7982649475854905)--(-0.0182316331341858, -0.793379796262524)--(-0.015789057505786436, -0.7891491310964028)--(-0.0115583923014633, -0.7867065554018358)--(-0.006673240978496753, -0.7867065554400376)--(-0.0024425758123756136, -0.7891491310684371)--(-1.1780842967823446e-10, -0.7933797962727602);
\draw[dotted] (-0.011558392457473837, -0.7733600734866449)--(-0.015789057623595004, -0.7709174978582456)--(-0.020674208946561468, -0.7709174978200435)--(-0.02490487415088466, -0.7733600735146107)--(-0.027347449779283967, -0.7775907386807319)--(-0.02734744981748602, -0.7824758900036983)--(-0.024904874122918835, -0.7867065552080216)--(-0.02067420895679764, -0.7891491308364209)--(-0.015789057633831177, -0.7891491308746229)--(-0.011558392429507985, -0.7867065551800557)--(-0.009115816801108678, -0.7824758900139346)--(-0.009115816762906681, -0.7775907386909681)--(-0.011558392457473837, -0.7733600734866449);
\draw[dotted] (-0.031578115215623315, -0.7618016811749453)--(-0.036463266538589834, -0.7618016812131474)--(-0.04069393170471103, -0.7642442568415466)--(-0.04313650739927816, -0.7684749220458699)--(-0.04313650736107613, -0.7733600733688364)--(-0.0406939317326768, -0.7775907385349575)--(-0.03646326652835363, -0.7800333142295247)--(-0.03157811520538714, -0.7800333141913227)--(-0.027347450039265975, -0.7775907385629233)--(-0.024904874344698874, -0.7733600733586001)--(-0.024904874382900816, -0.7684749220356337)--(-0.02734745001130015, -0.7642442568695125)--(-0.031578115215623315, -0.7618016811749453);
\draw[dotted] (-0.05469489981855008, -0.7618016811749453)--(-0.04980974849558353, -0.7618016812131474)--(-0.04557908332946242, -0.7642442568415466)--(-0.04313650763489521, -0.7684749220458699)--(-0.04313650767309726, -0.7733600733688364)--(-0.0455790833014966, -0.7775907385349575)--(-0.04980974850581976, -0.7800333142295247)--(-0.05469489982878631, -0.7800333141913226)--(-0.05892556499490739, -0.7775907385629233)--(-0.061368140689474576, -0.7733600733586001)--(-0.06136814065127258, -0.7684749220356337)--(-0.058925565022873216, -0.7642442568695125)--(-0.05469489981855008, -0.7618016811749453);
\draw[dotted] (-0.07471462260466538, -0.7733600735146107)--(-0.07715719823306472, -0.7775907386807319)--(-0.07715719827126674, -0.7824758900036983)--(-0.07471462257669959, -0.7867065552080215)--(-0.07048395741057842, -0.7891491308364209)--(-0.06559880608761193, -0.7891491308746229)--(-0.061368140883288735, -0.7867065551800557)--(-0.05892556525488943, -0.7824758900139346)--(-0.0589255652166874, -0.7775907386909681)--(-0.06136814091125453, -0.7733600734866449)--(-0.0655988060773757, -0.7709174978582456)--(-0.07048395740034219, -0.7709174978200436)--(-0.07471462260466538, -0.7733600735146107);
\draw[dotted] (-0.08627301491636497, -0.7933797962727602)--(-0.08627301487816291, -0.7982649475957267)--(-0.08383043924976358, -0.8024956127618479)--(-0.07959977404544041, -0.8049381884564151)--(-0.07471462272247392, -0.804938188418213)--(-0.07048395755635276, -0.8024956127898137)--(-0.06804138186178563, -0.7982649475854905)--(-0.06804138189998762, -0.793379796262524)--(-0.07048395752838696, -0.789149131096403)--(-0.07471462273271012, -0.7867065554018358)--(-0.07959977405567664, -0.7867065554400378)--(-0.08383043922179778, -0.7891491310684371)--(-0.08627301491636497, -0.7933797962727602);
\draw[dotted] (-0.08627301490612876, -0.8164965809138889)--(-0.08383043921156161, -0.820727246041808)--(-0.07959977408364247, -0.8231698217363752)--(-0.07471462269450813, -0.8231698217363752)--(-0.07048395756658898, -0.820727246041808)--(-0.06804138187202183, -0.8164965809138889)--(-0.06804138187202183, -0.8116114295247546)--(-0.07048395756658898, -0.8073807643968355)--(-0.07471462269450813, -0.8049381887022683)--(-0.07959977408364247, -0.8049381887022683)--(-0.08383043921156161, -0.8073807643968355)--(-0.08627301490612874, -0.8116114295247546)--(-0.08627301490612876, -0.8164965809138889);
\draw[dotted] (-0.07471462257669956, -0.8365163036618023)--(-0.07048395741057842, -0.8389588792902016)--(-0.06559880608761193, -0.8389588793284036)--(-0.061368140883288735, -0.8365163036338364)--(-0.05892556525488943, -0.8322856384677153)--(-0.0589255652166874, -0.8274004871447488)--(-0.06136814091125456, -0.8231698219404257)--(-0.06559880607737573, -0.8207272463120263)--(-0.07048395740034222, -0.8207272462738243)--(-0.07471462260466538, -0.8231698219683914)--(-0.07715719823306474, -0.8274004871345126)--(-0.07715719827126674, -0.832285638457479)--(-0.07471462257669956, -0.8365163036618023);
\draw[dotted] (-0.05469489985675208, -0.8480746959632657)--(-0.05892556498467125, -0.8456321202686985)--(-0.0613681406792384, -0.8414014551407794)--(-0.0613681406792384, -0.836516303751645)--(-0.05892556498467125, -0.8322856386237258)--(-0.054694899856752105, -0.8298430629291587)--(-0.049809748467617765, -0.8298430629291587)--(-0.04557908333969862, -0.8322856386237258)--(-0.043136507645131494, -0.836516303751645)--(-0.04313650764513144, -0.8414014551407794)--(-0.04557908333969862, -0.8456321202686985)--(-0.049809748467617765, -0.8480746959632657)--(-0.05469489985675208, -0.8480746959632657);
\draw[dotted] (-0.03157811517742132, -0.8480746959632657)--(-0.027347450049502176, -0.8456321202686985)--(-0.024904874354935047, -0.8414014551407794)--(-0.024904874354935047, -0.836516303751645)--(-0.027347450049502203, -0.8322856386237258)--(-0.03157811517742137, -0.8298430629291587)--(-0.03646326656655566, -0.8298430629291587)--(-0.0406939316944748, -0.8322856386237258)--(-0.043136507389041956, -0.836516303751645)--(-0.043136507389041956, -0.8414014551407794)--(-0.0406939316944748, -0.8456321202686985)--(-0.03646326656655566, -0.8480746959632657)--(-0.03157811517742132, -0.8480746959632657);
\draw[dotted] (-0.011558392429508013, -0.8365163036338364)--(-0.009115816801108734, -0.8322856384677153)--(-0.009115816762906681, -0.8274004871447489)--(-0.011558392457473837, -0.8231698219404257)--(-0.015789057623595004, -0.8207272463120263)--(-0.020674208946561468, -0.8207272462738243)--(-0.02490487415088466, -0.8231698219683915)--(-0.027347449779283967, -0.8274004871345126)--(-0.02734744981748602, -0.832285638457479)--(-0.024904874122918835, -0.8365163036618023)--(-0.020674208956797696, -0.8389588792902016)--(-0.015789057633831233, -0.8389588793284036)--(-0.011558392429508013, -0.8365163036338364);
\draw[dotted] (-1.178084851893857e-10, -0.7071067812385867)--(-1.560104823106201e-10, -0.7119919325615531)--(-0.0024425757844098173, -0.7162225977276743)--(-0.006673240988732954, -0.7186651734222415)--(-0.011558392311699472, -0.7186651733840395)--(-0.015789057477820667, -0.7162225977556401)--(-0.01823163317238785, -0.7119919325513169)--(-0.0182316331341858, -0.7071067812283505)--(-0.015789057505786436, -0.7028761160622292)--(-0.0115583923014633, -0.700433540367662)--(-0.006673240978496753, -0.7004335404058641)--(-0.002442575812375558, -0.7028761160342635)--(-1.178084851893857e-10, -0.7071067812385867);
\draw[dotted] (-1.1780842967823446e-10, -0.7302235658415134)--(-1.560104823106201e-10, -0.7253384145185469)--(-0.0024425757844098173, -0.7211077493524257)--(-0.006673240988732954, -0.7186651736578585)--(-0.011558392311699472, -0.7186651736960605)--(-0.015789057477820667, -0.7211077493244599)--(-0.01823163317238785, -0.725338414528783)--(-0.0182316331341858, -0.7302235658517495)--(-0.015789057505786436, -0.7344542310178708)--(-0.0115583923014633, -0.7368968067124378)--(-0.006673240978496753, -0.7368968066742358)--(-0.002442575812375558, -0.7344542310458365)--(-1.1780842967823446e-10, -0.7302235658415134);
\draw[dotted] (-0.011558392457473837, -0.7502432886276287)--(-0.015789057623595004, -0.752685864256028)--(-0.020674208946561468, -0.75268586429423)--(-0.02490487415088466, -0.7502432885996628)--(-0.027347449779283967, -0.7460126234335418)--(-0.02734744981748602, -0.7411274721105752)--(-0.024904874122918835, -0.736896806906252)--(-0.02067420895679764, -0.7344542312778527)--(-0.015789057633831233, -0.7344542312396507)--(-0.011558392429507985, -0.7368968069342179)--(-0.00911581680110865, -0.741127472100339)--(-0.009115816762906681, -0.7460126234233055)--(-0.011558392457473837, -0.7502432886276287);
\draw[dotted] (-0.031578115215623315, -0.7618016809393282)--(-0.036463266538589834, -0.7618016809011262)--(-0.04069393170471103, -0.7593591052727269)--(-0.043136507399278184, -0.7551284400684037)--(-0.04313650736107613, -0.7502432887454372)--(-0.0406939317326768, -0.7460126235793161)--(-0.03646326652835363, -0.7435700478847489)--(-0.03157811520538714, -0.743570047922951)--(-0.02734745003926603, -0.7460126235513502)--(-0.024904874344698874, -0.7502432887556735)--(-0.02490487438290087, -0.7551284400786399)--(-0.02734745001130015, -0.759359105244761)--(-0.031578115215623315, -0.7618016809393282);
\draw[dotted] (-0.05469489981855008, -0.7618016809393282)--(-0.04980974849558356, -0.7618016809011262)--(-0.04557908332946242, -0.7593591052727269)--(-0.043136507634895266, -0.7551284400684037)--(-0.04313650767309726, -0.7502432887454372)--(-0.0455790833014966, -0.7460126235793161)--(-0.04980974850581979, -0.7435700478847489)--(-0.05469489982878625, -0.743570047922951)--(-0.05892556499490742, -0.7460126235513502)--(-0.061368140689474576, -0.7502432887556735)--(-0.06136814065127258, -0.75512844007864)--(-0.058925565022873216, -0.759359105244761)--(-0.05469489981855008, -0.7618016809393282);
\draw[dotted] (-0.07471462260466541, -0.7502432885996628)--(-0.07715719823306474, -0.7460126234335418)--(-0.07715719827126674, -0.7411274721105752)--(-0.07471462257669959, -0.736896806906252)--(-0.07048395741057842, -0.7344542312778527)--(-0.06559880608761195, -0.7344542312396507)--(-0.06136814088328879, -0.7368968069342179)--(-0.05892556525488943, -0.741127472100339)--(-0.0589255652166874, -0.7460126234233055)--(-0.06136814091125456, -0.7502432886276287)--(-0.06559880607737573, -0.752685864256028)--(-0.07048395740034225, -0.75268586429423)--(-0.07471462260466541, -0.7502432885996628);
\draw[dotted] (-0.08627301491636497, -0.7302235658415134)--(-0.08627301487816294, -0.7253384145185469)--(-0.08383043924976363, -0.7211077493524257)--(-0.07959977404544044, -0.7186651736578585)--(-0.07471462272247395, -0.7186651736960605)--(-0.07048395755635281, -0.7211077493244599)--(-0.06804138186178563, -0.725338414528783)--(-0.06804138189998765, -0.7302235658517495)--(-0.07048395752838699, -0.7344542310178708)--(-0.07471462273271015, -0.7368968067124378)--(-0.07959977405567664, -0.7368968066742358)--(-0.08383043922179781, -0.7344542310458365)--(-0.08627301491636497, -0.7302235658415134);
\draw[dotted] (-0.08627301490612876, -0.7071067812003846)--(-0.08383043921156161, -0.7028761160724655)--(-0.07959977408364247, -0.7004335403778983)--(-0.07471462269450813, -0.7004335403778983)--(-0.07048395756658898, -0.7028761160724655)--(-0.06804138187202183, -0.7071067812003846)--(-0.06804138187202183, -0.711991932589519)--(-0.07048395756658898, -0.7162225977174381)--(-0.07471462269450813, -0.7186651734120053)--(-0.07959977408364247, -0.7186651734120053)--(-0.08383043921156161, -0.7162225977174381)--(-0.08627301490612876, -0.711991932589519)--(-0.08627301490612876, -0.7071067812003846);
\draw[dotted] (-0.07471462257669959, -0.6870870584524713)--(-0.07048395741057842, -0.684644482824072)--(-0.06559880608761193, -0.68464448278587)--(-0.06136814088328876, -0.6870870584804372)--(-0.05892556525488943, -0.6913177236465583)--(-0.0589255652166874, -0.6962028749695248)--(-0.06136814091125459, -0.700433540173848)--(-0.06559880607737573, -0.7028761158022473)--(-0.07048395740034222, -0.7028761158404493)--(-0.07471462260466541, -0.7004335401458821)--(-0.07715719823306472, -0.696202874979761)--(-0.07715719827126674, -0.6913177236567944)--(-0.07471462257669959, -0.6870870584524713);
\draw[dotted] (-0.054694899856752105, -0.675528666151008)--(-0.05892556498467122, -0.6779712418455751)--(-0.0613681406792384, -0.6822019069734943)--(-0.0613681406792384, -0.6870870583626285)--(-0.058925564984671275, -0.6913177234905477)--(-0.05469489985675213, -0.6937602991851148)--(-0.04980974846761779, -0.6937602991851148)--(-0.04557908333969865, -0.6913177234905477)--(-0.043136507645131494, -0.6870870583626285)--(-0.043136507645131494, -0.6822019069734943)--(-0.04557908333969865, -0.6779712418455751)--(-0.04980974846761779, -0.6755286661510079)--(-0.054694899856752105, -0.675528666151008);
\draw[dotted] (-0.03157811517742137, -0.6755286661510079)--(-0.027347450049502203, -0.6779712418455751)--(-0.024904874354935047, -0.6822019069734943)--(-0.024904874354935047, -0.6870870583626285)--(-0.027347450049502203, -0.6913177234905477)--(-0.03157811517742137, -0.6937602991851148)--(-0.036463266566555685, -0.6937602991851148)--(-0.040693931694474855, -0.6913177234905477)--(-0.04313650738904201, -0.6870870583626285)--(-0.04313650738904201, -0.6822019069734943)--(-0.0406939316944748, -0.6779712418455751)--(-0.036463266566555685, -0.6755286661510079)--(-0.03157811517742137, -0.6755286661510079);
\draw[dotted] (-0.011558392429508013, -0.6870870584804372)--(-0.009115816801108734, -0.6913177236465582)--(-0.009115816762906681, -0.6962028749695248)--(-0.011558392457473837, -0.700433540173848)--(-0.015789057623595004, -0.7028761158022472)--(-0.020674208946561468, -0.7028761158404493)--(-0.02490487415088466, -0.7004335401458821)--(-0.02734744977928405, -0.696202874979761)--(-0.02734744981748602, -0.6913177236567944)--(-0.024904874122918835, -0.6870870584524713)--(-0.02067420895679775, -0.684644482824072)--(-0.015789057633831233, -0.68464448278587)--(-0.011558392429508013, -0.6870870584804372);
\draw[dotted] (-0.05469489997456062, -0.6123724357718002)--(-0.058925565140681785, -0.6099298601434009)--(-0.06381071646364828, -0.6099298601051988)--(-0.06804138166797144, -0.612372435799766)--(-0.0704839572963708, -0.6166031009658872)--(-0.0704839573345728, -0.6214882522888536)--(-0.06804138164000562, -0.6257189174931769)--(-0.06381071647388448, -0.6281614931215762)--(-0.05892556515091796, -0.6281614931597782)--(-0.054694899946594794, -0.6257189174652111)--(-0.05225232431819546, -0.6214882522990899)--(-0.05225232427999346, -0.6166031009761235)--(-0.05469489997456062, -0.6123724357718002);
\draw[dotted] (-0.07471462269450813, -0.6008140434703368)--(-0.07048395756658898, -0.603256619164904)--(-0.06804138187202183, -0.6074872842928232)--(-0.06804138187202183, -0.6123724356819575)--(-0.07048395756658898, -0.6166031008098767)--(-0.07471462269450813, -0.6190456765044439)--(-0.07959977408364247, -0.6190456765044439)--(-0.08383043921156161, -0.6166031008098767)--(-0.08627301490612876, -0.6123724356819575)--(-0.08627301490612874, -0.6074872842928232)--(-0.08383043921156161, -0.603256619164904)--(-0.07959977408364247, -0.6008140434703368)--(-0.07471462269450813, -0.6008140434703368);
\draw[dotted] (-0.09783140737383889, -0.6008140434703368)--(-0.102062072501758, -0.603256619164904)--(-0.10450464819632518, -0.6074872842928232)--(-0.10450464819632518, -0.6123724356819575)--(-0.102062072501758, -0.6166031008098767)--(-0.09783140737383889, -0.6190456765044439)--(-0.09294625598470455, -0.6190456765044439)--(-0.08871559085678543, -0.6166031008098767)--(-0.08627301516221825, -0.6123724356819575)--(-0.08627301516221825, -0.6074872842928232)--(-0.08871559085678543, -0.603256619164904)--(-0.09294625598470457, -0.6008140434703368)--(-0.09783140737383889, -0.6008140434703368);
\draw[dotted] (-0.11785113012175219, -0.612372435799766)--(-0.12029370575015153, -0.6166031009658872)--(-0.12029370578835352, -0.6214882522888537)--(-0.11785113009378637, -0.6257189174931769)--(-0.1136204649276652, -0.6281614931215762)--(-0.10873531360469871, -0.6281614931597782)--(-0.10450464840037554, -0.625718917465211)--(-0.10206207277197621, -0.6214882522990899)--(-0.10206207273377418, -0.6166031009761235)--(-0.10450464842834137, -0.6123724357718002)--(-0.10873531359446251, -0.6099298601434009)--(-0.11362046491742903, -0.6099298601051989)--(-0.11785113012175219, -0.612372435799766);
\draw[dotted] (-0.12940952242321552, -0.6323921585197135)--(-0.12696694672864836, -0.6281614933917944)--(-0.12273628160072922, -0.6257189176972272)--(-0.1178511302115949, -0.6257189176972272)--(-0.11362046508367576, -0.6281614933917945)--(-0.11117788938910861, -0.6323921585197136)--(-0.11117788938910861, -0.6372773099088478)--(-0.11362046508367576, -0.6415079750367669)--(-0.1178511302115949, -0.6439505507313341)--(-0.12273628160072925, -0.6439505507313341)--(-0.1269669467286484, -0.6415079750367669)--(-0.12940952242321552, -0.6372773099088478)--(-0.12940952242321552, -0.6323921585197135);
\draw[dotted] (-0.12940952242321552, -0.6555089431990443)--(-0.12696694672864836, -0.6597396083269634)--(-0.12273628160072925, -0.6621821840215306)--(-0.1178511302115949, -0.6621821840215306)--(-0.11362046508367576, -0.6597396083269634)--(-0.11117788938910861, -0.6555089431990443)--(-0.11117788938910861, -0.65062379180991)--(-0.11362046508367576, -0.6463931266819909)--(-0.1178511302115949, -0.6439505509874237)--(-0.12273628160072925, -0.6439505509874237)--(-0.1269669467286484, -0.6463931266819909)--(-0.12940952242321554, -0.65062379180991)--(-0.12940952242321552, -0.6555089431990443);
\draw[dotted] (-0.11785113009378634, -0.6755286659469576)--(-0.1136204649276652, -0.6779712415753569)--(-0.10873531360469871, -0.677971241613559)--(-0.10450464840037554, -0.6755286659189917)--(-0.10206207277197621, -0.6712980007528706)--(-0.10206207273377418, -0.6664128494299041)--(-0.10450464842834137, -0.6621821842255811)--(-0.10873531359446251, -0.6597396085971816)--(-0.11362046491742903, -0.6597396085589797)--(-0.11785113012175216, -0.6621821842535468)--(-0.1202937057501515, -0.6664128494196679)--(-0.12029370578835352, -0.6712980007426343)--(-0.11785113009378634, -0.6755286659469576);
\draw[dotted] (-0.09783140733563686, -0.6870870582586572)--(-0.09294625601267037, -0.6870870582204551)--(-0.0887155908465492, -0.6846444825920558)--(-0.08627301515198205, -0.6804138173877325)--(-0.08627301519018407, -0.6755286660647661)--(-0.08871559081858338, -0.671298000898645)--(-0.09294625602290657, -0.6688554252040778)--(-0.09783140734587306, -0.6688554252422798)--(-0.1020620725119942, -0.6712980008706791)--(-0.10450464820656138, -0.6755286660750024)--(-0.10450464816835936, -0.6804138173979688)--(-0.10206207253996, -0.68464448256409)--(-0.09783140733563686, -0.6870870582586572);
\draw[dotted] (-0.0747146226945081, -0.687087058248421)--(-0.07048395756658898, -0.6846444825538538)--(-0.0680413818720218, -0.6804138174259347)--(-0.0680413818720218, -0.6755286660368003)--(-0.07048395756658898, -0.6712980009088811)--(-0.07471462269450813, -0.668855425214314)--(-0.07959977408364244, -0.668855425214314)--(-0.08383043921156158, -0.6712980009088811)--(-0.08627301490612874, -0.6755286660368003)--(-0.08627301490612874, -0.6804138174259347)--(-0.08383043921156155, -0.6846444825538538)--(-0.07959977408364244, -0.687087058248421)--(-0.0747146226945081, -0.687087058248421);
\draw[dotted] (-0.05469489997456062, -0.6755286659469576)--(-0.05892556514068176, -0.6779712415753569)--(-0.06381071646364828, -0.6779712416135589)--(-0.06804138166797144, -0.6755286659189917)--(-0.0704839572963708, -0.6712980007528706)--(-0.0704839573345728, -0.6664128494299041)--(-0.06804138164000562, -0.662182184225581)--(-0.06381071647388448, -0.6597396085971816)--(-0.05892556515091796, -0.6597396085589797)--(-0.054694899946594794, -0.6621821842535468)--(-0.05225232431819546, -0.6664128494196679)--(-0.05225232427999346, -0.6712980007426343)--(-0.05469489997456062, -0.6755286659469576);
\draw[dotted] (-0.04313650763489521, -0.6555089431608423)--(-0.04313650767309726, -0.6506237918378757)--(-0.0455790833014966, -0.6463931266717546)--(-0.049809748505819734, -0.6439505509771875)--(-0.05469489982878625, -0.6439505510153894)--(-0.05892556499490739, -0.6463931266437888)--(-0.061368140689474576, -0.6506237918481119)--(-0.06136814065127258, -0.6555089431710784)--(-0.058925565022873216, -0.6597396083371996)--(-0.05469489981855005, -0.6621821840317668)--(-0.04980974849558356, -0.6621821839935648)--(-0.045579083329462394, -0.6597396083651654)--(-0.04313650763489521, -0.6555089431608423);
\draw[dotted] (-0.04313650764513144, -0.6323921585197135)--(-0.04557908333969862, -0.6281614933917945)--(-0.04980974846761774, -0.6257189176972273)--(-0.05469489985675208, -0.6257189176972273)--(-0.05892556498467122, -0.6281614933917945)--(-0.061368140679238375, -0.6323921585197136)--(-0.061368140679238375, -0.6372773099088478)--(-0.05892556498467122, -0.6415079750367669)--(-0.05469489985675208, -0.6439505507313341)--(-0.04980974846761774, -0.6439505507313341)--(-0.04557908333969857, -0.6415079750367669)--(-0.04313650764513144, -0.6372773099088478)--(-0.04313650764513144, -0.6323921585197135);
\draw[dotted] (-0.1494292454133813, -0.5576775359430138)--(-0.1543143967363478, -0.5576775359812158)--(-0.15854506190246898, -0.5601201116096152)--(-0.1609876375970361, -0.5643507768139383)--(-0.1609876375588341, -0.5692359281369048)--(-0.15854506193043477, -0.5734665933030261)--(-0.1543143967261116, -0.5759091689975933)--(-0.14942924540314512, -0.5759091689593911)--(-0.14519858023702395, -0.5734665933309918)--(-0.1427560045424568, -0.5692359281266686)--(-0.1427560045806588, -0.5643507768037022)--(-0.14519858020905813, -0.560120111637581)--(-0.1494292454133813, -0.5576775359430138);
\draw[dotted] (-0.17254603001630803, -0.5576775359430138)--(-0.1676608786933415, -0.5576775359812158)--(-0.16343021352722037, -0.5601201116096153)--(-0.16098763783265319, -0.5643507768139384)--(-0.1609876378708552, -0.5692359281369048)--(-0.16343021349925455, -0.5734665933030261)--(-0.1676608787035777, -0.5759091689975933)--(-0.1725460300265442, -0.5759091689593911)--(-0.17677669519266537, -0.5734665933309919)--(-0.17921927088723252, -0.5692359281266686)--(-0.1792192708490305, -0.5643507768037022)--(-0.17677669522063116, -0.560120111637581)--(-0.17254603001630803, -0.5576775359430138);
\draw[dotted] (-0.19256575280242336, -0.5692359282826792)--(-0.19500832843082266, -0.5734665934488004)--(-0.19500832846902472, -0.5783517447717669)--(-0.19256575277445753, -0.5825824099760901)--(-0.1883350876083364, -0.5850249856044893)--(-0.18344993628536987, -0.5850249856426915)--(-0.1792192710810467, -0.5825824099481243)--(-0.17677669545264738, -0.578351744782003)--(-0.17677669541444535, -0.5734665934590366)--(-0.17921927110901253, -0.5692359282547135)--(-0.18344993627513367, -0.566793352626314)--(-0.1883350875981002, -0.566793352588112)--(-0.19256575280242336, -0.5692359282826792);
\draw[dotted] (-0.2041241451141229, -0.5892556510408287)--(-0.2041241450759209, -0.5941408023637952)--(-0.20168156944752155, -0.5983714675299163)--(-0.19745090424319836, -0.6008140432244835)--(-0.19256575292023187, -0.6008140431862815)--(-0.18833508775411073, -0.5983714675578822)--(-0.18589251205954357, -0.594140802353559)--(-0.1858925120977456, -0.5892556510305925)--(-0.1883350877261449, -0.5850249858644714)--(-0.19256575293046807, -0.5825824101699042)--(-0.1974509042534346, -0.5825824102081063)--(-0.20168156941955573, -0.5850249858365055)--(-0.2041241451141229, -0.5892556510408287);
\draw[dotted] (-0.2041241451141229, -0.6123724356437554)--(-0.2041241450759209, -0.607487284320789)--(-0.20168156944752158, -0.6032566191546678)--(-0.1974509042431984, -0.6008140434601006)--(-0.1925657529202319, -0.6008140434983027)--(-0.18833508775411073, -0.6032566191267019)--(-0.18589251205954357, -0.6074872843310251)--(-0.1858925120977456, -0.6123724356539917)--(-0.1883350877261449, -0.6166031008201127)--(-0.19256575293046807, -0.6190456765146799)--(-0.1974509042534346, -0.619045676476478)--(-0.20168156941955573, -0.6166031008480786)--(-0.2041241451141229, -0.6123724356437554);
\draw[dotted] (-0.19256575277445753, -0.6323921584298708)--(-0.1883350876083364, -0.6348347340582701)--(-0.18344993628536987, -0.6348347340964722)--(-0.1792192710810467, -0.632392158401905)--(-0.17677669545264735, -0.6281614932357837)--(-0.17677669541444538, -0.6232763419128173)--(-0.17921927110901253, -0.6190456767084942)--(-0.18344993627513367, -0.6166031010800948)--(-0.18833508759810016, -0.6166031010418929)--(-0.19256575280242333, -0.6190456767364599)--(-0.19500832843082266, -0.6232763419025811)--(-0.1950083284690247, -0.6281614932255477)--(-0.19256575277445753, -0.6323921584298708);
\draw[dotted] (-0.17254603001630803, -0.6439505507415704)--(-0.1676608786933415, -0.6439505507033683)--(-0.16343021352722037, -0.641507975074969)--(-0.16098763783265319, -0.6372773098706458)--(-0.1609876378708552, -0.6323921585476793)--(-0.16343021349925452, -0.6281614933815582)--(-0.1676608787035777, -0.6257189176869911)--(-0.17254603002654423, -0.625718917725193)--(-0.17677669519266537, -0.6281614933535924)--(-0.17921927088723252, -0.6323921585579155)--(-0.1792192708490305, -0.6372773098808819)--(-0.17677669522063116, -0.6415079750470032)--(-0.17254603001630803, -0.6439505507415704);
\draw[dotted] (-0.14942924537517926, -0.6439505507313341)--(-0.14519858024726018, -0.6415079750367669)--(-0.142756004552693, -0.6372773099088478)--(-0.142756004552693, -0.6323921585197135)--(-0.14519858024726015, -0.6281614933917944)--(-0.14942924537517926, -0.6257189176972272)--(-0.15431439676431363, -0.6257189176972272)--(-0.15854506189223277, -0.6281614933917944)--(-0.16098763758679993, -0.6323921585197135)--(-0.16098763758679993, -0.6372773099088478)--(-0.15854506189223277, -0.6415079750367669)--(-0.15431439676431363, -0.6439505507313341)--(-0.14942924537517926, -0.6439505507313341);
\draw[dotted] (-0.12940952262726593, -0.632392158401905)--(-0.12696694699886663, -0.6281614932357837)--(-0.12696694696066463, -0.6232763419128173)--(-0.12940952265523176, -0.6190456767084942)--(-0.13364018782135292, -0.6166031010800948)--(-0.13852533914431941, -0.6166031010418929)--(-0.1427560043486426, -0.6190456767364599)--(-0.14519857997704194, -0.6232763419025811)--(-0.14519858001524394, -0.6281614932255477)--(-0.14275600432067675, -0.6323921584298708)--(-0.13852533915455562, -0.6348347340582701)--(-0.13364018783158912, -0.6348347340964722)--(-0.12940952262726593, -0.632392158401905);
\draw[dotted] (-0.1178511303258026, -0.6123724356819575)--(-0.12029370602036979, -0.6166031008098767)--(-0.12452437114828893, -0.6190456765044438)--(-0.12940952253742324, -0.6190456765044439)--(-0.13364018766534239, -0.6166031008098767)--(-0.13608276335990954, -0.6123724356819575)--(-0.13608276335990954, -0.6074872842928232)--(-0.13364018766534239, -0.603256619164904)--(-0.12940952253742324, -0.6008140434703368)--(-0.12452437114828893, -0.6008140434703368)--(-0.12029370602036979, -0.603256619164904)--(-0.1178511303258026, -0.6074872842928232)--(-0.1178511303258026, -0.6123724356819575);
\draw[dotted] (-0.1178511303258026, -0.5892556510026268)--(-0.12029370602036979, -0.5850249858747076)--(-0.12452437114828893, -0.5825824101801405)--(-0.12940952253742324, -0.5825824101801405)--(-0.13364018766534239, -0.5850249858747076)--(-0.13608276335990954, -0.5892556510026268)--(-0.13608276335990954, -0.594140802391761)--(-0.13364018766534236, -0.5983714675196802)--(-0.12940952253742324, -0.6008140432142474)--(-0.1245243711482889, -0.6008140432142474)--(-0.12029370602036976, -0.5983714675196802)--(-0.1178511303258026, -0.594140802391761)--(-0.1178511303258026, -0.5892556510026268);
\draw[dotted] (-0.12940952265523176, -0.5692359282547135)--(-0.13364018782135292, -0.566793352626314)--(-0.13852533914431941, -0.5667933525881121)--(-0.1427560043486426, -0.5692359282826792)--(-0.14519857997704191, -0.5734665934488004)--(-0.14519858001524394, -0.5783517447717669)--(-0.14275600432067675, -0.5825824099760901)--(-0.13852533915455562, -0.5850249856044893)--(-0.13364018783158912, -0.5850249856426915)--(-0.12940952262726593, -0.5825824099481243)--(-0.1269669469988666, -0.578351744782003)--(-0.1269669469606646, -0.5734665934590366)--(-0.12940952265523176, -0.5692359282547135);
\draw[dotted] (-0.2588190450886835, -0.55767753595325)--(-0.2630497102166026, -0.5601201116478172)--(-0.2654922859111698, -0.5643507767757363)--(-0.26549228591116986, -0.5692359281648707)--(-0.2630497102166027, -0.5734665932927898)--(-0.25881904508868353, -0.575909168987357)--(-0.25393389369954916, -0.575909168987357)--(-0.24970322857163002, -0.5734665932927898)--(-0.24726065287706286, -0.5692359281648707)--(-0.24726065287706286, -0.5643507767757363)--(-0.24970322857163005, -0.5601201116478172)--(-0.25393389369954916, -0.55767753595325)--(-0.2588190450886835, -0.55767753595325);
\draw[dotted] (-0.278838767808631, -0.5692359282547135)--(-0.27460810264250984, -0.566793352626314)--(-0.2697229513195433, -0.566793352588112)--(-0.2654922861152202, -0.5692359282826792)--(-0.26304971048682085, -0.5734665934488004)--(-0.26304971044861886, -0.578351744771767)--(-0.26549228614318604, -0.5825824099760901)--(-0.2697229513093072, -0.5850249856044893)--(-0.27460810263227364, -0.5850249856426915)--(-0.27883876783659683, -0.5825824099481243)--(-0.28128134346499617, -0.578351744782003)--(-0.28128134350319817, -0.5734665934590366)--(-0.278838767808631, -0.5692359282547135);
\draw[dotted] (-0.2903971601482964, -0.5892556510408288)--(-0.29039716011009437, -0.5941408023637953)--(-0.28795458448169503, -0.5983714675299163)--(-0.2837239192773719, -0.6008140432244835)--(-0.2788387679544054, -0.6008140431862815)--(-0.27460810278828424, -0.5983714675578822)--(-0.27216552709371705, -0.594140802353559)--(-0.27216552713191905, -0.5892556510305925)--(-0.2746081027603184, -0.5850249858644714)--(-0.2788387679646416, -0.5825824101699042)--(-0.2837239192876081, -0.5825824102081063)--(-0.28795458445372923, -0.5850249858365055)--(-0.2903971601482964, -0.5892556510408288);
\draw[dotted] (-0.29039716013806016, -0.6123724356819575)--(-0.28795458444349303, -0.6166031008098766)--(-0.2837239193155739, -0.6190456765044436)--(-0.2788387679264396, -0.6190456765044436)--(-0.27460810279852044, -0.6166031008098767)--(-0.27216552710395325, -0.6123724356819575)--(-0.27216552710395325, -0.6074872842928232)--(-0.27460810279852044, -0.603256619164904)--(-0.2788387679264396, -0.6008140434703368)--(-0.2837239193155739, -0.6008140434703368)--(-0.28795458444349303, -0.603256619164904)--(-0.29039716013806016, -0.6074872842928232)--(-0.29039716013806016, -0.6123724356819575);
\draw[dotted] (-0.27883876783659683, -0.632392158401905)--(-0.28128134346499617, -0.6281614932357837)--(-0.28128134350319817, -0.6232763419128173)--(-0.278838767808631, -0.6190456767084942)--(-0.27460810264250984, -0.6166031010800948)--(-0.2697229513195434, -0.6166031010418929)--(-0.2654922861152202, -0.61904567673646)--(-0.26304971048682085, -0.6232763419025811)--(-0.26304971044861886, -0.6281614932255477)--(-0.26549228614318604, -0.6323921584298708)--(-0.2697229513093072, -0.6348347340582701)--(-0.2746081026322737, -0.6348347340964721)--(-0.27883876783659683, -0.632392158401905);
\draw[dotted] (-0.25881904505048153, -0.6439505507415704)--(-0.253933893727515, -0.6439505507033683)--(-0.24970322856139385, -0.641507975074969)--(-0.2472606528668267, -0.6372773098706458)--(-0.24726065290502872, -0.6323921585476793)--(-0.24970322853342802, -0.6281614933815582)--(-0.2539338937377512, -0.6257189176869911)--(-0.25881904506071773, -0.625718917725193)--(-0.2630497102268389, -0.6281614933535924)--(-0.26549228592140606, -0.6323921585579155)--(-0.265492285883204, -0.6372773098808819)--(-0.26304971025480467, -0.6415079750470032)--(-0.25881904505048153, -0.6439505507415704);
\draw[dotted] (-0.23570226040935277, -0.6439505507313341)--(-0.23147159528143363, -0.6415079750367669)--(-0.22902901958686647, -0.6372773099088478)--(-0.22902901958686647, -0.6323921585197135)--(-0.23147159528143363, -0.6281614933917944)--(-0.23570226040935277, -0.6257189176972272)--(-0.24058741179848708, -0.6257189176972272)--(-0.24481807692640623, -0.6281614933917944)--(-0.2472606526209734, -0.6323921585197135)--(-0.2472606526209734, -0.6372773099088478)--(-0.24481807692640623, -0.6415079750367669)--(-0.2405874117984871, -0.6439505507313341)--(-0.23570226040935277, -0.6439505507313341);
\draw[dotted] (-0.21568253766143947, -0.632392158401905)--(-0.21323996203304013, -0.6281614932357837)--(-0.2132399619948381, -0.6232763419128173)--(-0.21568253768940526, -0.6190456767084942)--(-0.21991320285552643, -0.6166031010800948)--(-0.22479835417849292, -0.6166031010418929)--(-0.22902901938281608, -0.61904567673646)--(-0.23147159501121542, -0.6232763419025811)--(-0.23147159504941744, -0.6281614932255477)--(-0.2290290193548503, -0.6323921584298708)--(-0.22479835418872915, -0.6348347340582701)--(-0.21991320286576266, -0.6348347340964722)--(-0.21568253766143947, -0.632392158401905);
\draw[dotted] (-0.2041241453497399, -0.6123724356437554)--(-0.20412414538794194, -0.607487284320789)--(-0.20656672101634124, -0.6032566191546678)--(-0.2107973862206644, -0.6008140434601006)--(-0.21568253754363093, -0.6008140434983027)--(-0.21991320270975206, -0.603256619126702)--(-0.22235577840431922, -0.6074872843310252)--(-0.2223557783661172, -0.6123724356539917)--(-0.2199132027377179, -0.6166031008201128)--(-0.21568253753339472, -0.61904567651468)--(-0.2107973862104282, -0.619045676476478)--(-0.20656672104430707, -0.6166031008480786)--(-0.2041241453497399, -0.6123724356437554);
\draw[dotted] (-0.2041241453497399, -0.5892556510408288)--(-0.20412414538794194, -0.5941408023637953)--(-0.20656672101634124, -0.5983714675299163)--(-0.2107973862206644, -0.6008140432244835)--(-0.2156825375436309, -0.6008140431862816)--(-0.21991320270975204, -0.5983714675578822)--(-0.22235577840431922, -0.594140802353559)--(-0.22235577836611722, -0.5892556510305926)--(-0.21991320273771786, -0.5850249858644714)--(-0.21568253753339472, -0.5825824101699042)--(-0.2107973862104282, -0.5825824102081063)--(-0.20656672104430707, -0.5850249858365055)--(-0.2041241453497399, -0.5892556510408288);
\draw[dotted] (-0.21568253768940526, -0.5692359282547135)--(-0.2199132028555264, -0.566793352626314)--(-0.22479835417849292, -0.566793352588112)--(-0.22902901938281608, -0.5692359282826792)--(-0.23147159501121542, -0.5734665934488004)--(-0.23147159504941744, -0.578351744771767)--(-0.22902901935485026, -0.5825824099760901)--(-0.22479835418872912, -0.5850249856044893)--(-0.2199132028657626, -0.5850249856426915)--(-0.21568253766143944, -0.5825824099481243)--(-0.2132399620330401, -0.578351744782003)--(-0.21323996199483808, -0.5734665934590366)--(-0.21568253768940526, -0.5692359282547135);
\draw[dotted] (-0.23570226044755474, -0.5576775359430138)--(-0.24058741177052123, -0.5576775359812158)--(-0.24481807693664243, -0.5601201116096153)--(-0.24726065263120958, -0.5643507768139384)--(-0.24726065259300753, -0.5692359281369049)--(-0.24481807696460822, -0.5734665933030261)--(-0.24058741176028503, -0.5759091689975933)--(-0.23570226043731857, -0.5759091689593911)--(-0.23147159527119743, -0.5734665933309918)--(-0.22902901957663022, -0.5692359281266686)--(-0.22902901961483224, -0.5643507768037022)--(-0.23147159524323158, -0.560120111637581)--(-0.23570226044755474, -0.5576775359430138);
\draw[dotted] (-0.3535533905172681, -0.6123724357997661)--(-0.3559959661456674, -0.6166031009658872)--(-0.3559959661838694, -0.6214882522888537)--(-0.35355339048930223, -0.6257189174931769)--(-0.3493227253231811, -0.6281614931215762)--(-0.3444375740002146, -0.6281614931597783)--(-0.34020690879589144, -0.6257189174652111)--(-0.33776433316749205, -0.6214882522990899)--(-0.33776433312929005, -0.6166031009761235)--(-0.34020690882385723, -0.6123724357718002)--(-0.34443757398997843, -0.6099298601434009)--(-0.3493227253129449, -0.609929860105199)--(-0.3535533905172681, -0.6123724357997661);
\draw[dotted] (-0.36511178281873136, -0.6323921585197136)--(-0.36266920712416423, -0.6281614933917945)--(-0.3584385419962451, -0.6257189176972273)--(-0.3535533906071108, -0.6257189176972273)--(-0.34932272547919163, -0.6281614933917945)--(-0.3468801497846245, -0.6323921585197136)--(-0.34688014978462445, -0.6372773099088479)--(-0.34932272547919163, -0.641507975036767)--(-0.3535533906071108, -0.6439505507313342)--(-0.3584385419962451, -0.6439505507313342)--(-0.36266920712416423, -0.641507975036767)--(-0.3651117828187314, -0.6372773099088479)--(-0.36511178281873136, -0.6323921585197136);
\draw[dotted] (-0.36511178281873136, -0.6555089431990443)--(-0.36266920712416423, -0.6597396083269634)--(-0.3584385419962451, -0.6621821840215306)--(-0.3535533906071108, -0.6621821840215306)--(-0.34932272547919163, -0.6597396083269634)--(-0.34688014978462445, -0.6555089431990443)--(-0.34688014978462445, -0.65062379180991)--(-0.34932272547919163, -0.6463931266819909)--(-0.3535533906071108, -0.6439505509874237)--(-0.3584385419962451, -0.6439505509874237)--(-0.36266920712416423, -0.6463931266819909)--(-0.36511178281873136, -0.65062379180991)--(-0.36511178281873136, -0.6555089431990443);
\draw[dotted] (-0.35355339048930223, -0.6755286659469577)--(-0.34932272532318104, -0.6779712415753569)--(-0.3444375740002146, -0.677971241613559)--(-0.3402069087958914, -0.6755286659189919)--(-0.3377643331674921, -0.6712980007528706)--(-0.33776433312929005, -0.6664128494299042)--(-0.34020690882385723, -0.6621821842255811)--(-0.3444375739899784, -0.6597396085971816)--(-0.34932272531294484, -0.6597396085589797)--(-0.3535533905172681, -0.6621821842535468)--(-0.35599596614566736, -0.6664128494196679)--(-0.35599596618386936, -0.6712980007426345)--(-0.35355339048930223, -0.6755286659469577);
\draw[dotted] (-0.3335336677693547, -0.687087058248421)--(-0.3377643328972738, -0.6846444825538538)--(-0.34020690859184105, -0.6804138174259347)--(-0.340206908591841, -0.6755286660368004)--(-0.33776433289727387, -0.6712980009088811)--(-0.3335336677693547, -0.6688554252143141)--(-0.3286485163802204, -0.6688554252143141)--(-0.32441785125230127, -0.6712980009088811)--(-0.3219752755577341, -0.6755286660368004)--(-0.3219752755577341, -0.6804138174259347)--(-0.3244178512523012, -0.6846444825538538)--(-0.3286485163802204, -0.687087058248421)--(-0.3335336677693547, -0.687087058248421);
\draw[dotted] (-0.31041688309002397, -0.687087058248421)--(-0.3061862179621048, -0.6846444825538538)--(-0.3037436422675377, -0.6804138174259347)--(-0.30374364226753764, -0.6755286660368004)--(-0.3061862179621049, -0.6712980009088811)--(-0.31041688309002397, -0.6688554252143141)--(-0.31530203447915833, -0.6688554252143141)--(-0.3195326996070774, -0.6712980009088811)--(-0.3219752753016446, -0.6755286660368004)--(-0.3219752753016446, -0.6804138174259347)--(-0.3195326996070774, -0.6846444825538538)--(-0.31530203447915833, -0.687087058248421)--(-0.31041688309002397, -0.687087058248421);
\draw[dotted] (-0.29039716034211066, -0.6755286659189919)--(-0.2879545847137113, -0.6712980007528706)--(-0.28795458467550933, -0.6664128494299042)--(-0.29039716037007646, -0.662182184225581)--(-0.29462782553619765, -0.6597396085971816)--(-0.2995129768591641, -0.6597396085589797)--(-0.3037436420634873, -0.6621821842535468)--(-0.3061862176918866, -0.6664128494196679)--(-0.30618621773008864, -0.6712980007426343)--(-0.3037436420355215, -0.6755286659469576)--(-0.2995129768694003, -0.6779712415753569)--(-0.29462782554643385, -0.677971241613559)--(-0.29039716034211066, -0.6755286659189919);
\draw[dotted] (-0.2788387680304111, -0.6555089431608423)--(-0.27883876806861313, -0.6506237918378758)--(-0.28128134369701246, -0.6463931266717546)--(-0.28551200890133566, -0.6439505509771875)--(-0.2903971602243021, -0.6439505510153896)--(-0.2946278253904233, -0.6463931266437888)--(-0.29707040108499044, -0.650623791848112)--(-0.29707040104678845, -0.6555089431710786)--(-0.2946278254183891, -0.6597396083371996)--(-0.2903971602140659, -0.6621821840317668)--(-0.28551200889109946, -0.6621821839935649)--(-0.28128134372497826, -0.6597396083651654)--(-0.2788387680304111, -0.6555089431608423);
\draw[dotted] (-0.27883876804064733, -0.6323921585197135)--(-0.2812813437352145, -0.6281614933917944)--(-0.2855120088631336, -0.6257189176972273)--(-0.29039716025226797, -0.6257189176972273)--(-0.29462782538018706, -0.6281614933917945)--(-0.29707040107475424, -0.6323921585197136)--(-0.2970704010747543, -0.6372773099088478)--(-0.29462782538018706, -0.6415079750367669)--(-0.29039716025226797, -0.6439505507313341)--(-0.2855120088631336, -0.6439505507313341)--(-0.28128134373521446, -0.6415079750367669)--(-0.27883876804064733, -0.6372773099088478)--(-0.27883876804064733, -0.6323921585197135);
\draw[dotted] (-0.29039716034211066, -0.6123724357997661)--(-0.2879545847137113, -0.6166031009658872)--(-0.28795458467550933, -0.6214882522888537)--(-0.29039716037007646, -0.6257189174931769)--(-0.2946278255361976, -0.6281614931215762)--(-0.2995129768591641, -0.6281614931597783)--(-0.3037436420634873, -0.6257189174652111)--(-0.30618621769188664, -0.6214882522990899)--(-0.30618621773008864, -0.6166031009761235)--(-0.3037436420355215, -0.6123724357718002)--(-0.2995129768694003, -0.6099298601434009)--(-0.29462782554643385, -0.609929860105199)--(-0.29039716034211066, -0.6123724357997661);
\draw[dotted] (-0.310416883128226, -0.6008140434601006)--(-0.3153020344511925, -0.6008140434983027)--(-0.3195326996173137, -0.603256619126702)--(-0.3219752753118808, -0.6074872843310253)--(-0.3219752752736788, -0.6123724356539917)--(-0.31953269964527947, -0.6166031008201128)--(-0.3153020344409563, -0.61904567651468)--(-0.3104168831179898, -0.619045676476478)--(-0.3061862179518686, -0.6166031008480787)--(-0.3037436422573015, -0.6123724356437555)--(-0.3037436422955035, -0.607487284320789)--(-0.3061862179239028, -0.6032566191546678)--(-0.310416883128226, -0.6008140434601006);
\draw[dotted] (-0.3335336677693547, -0.600814043470337)--(-0.33776433289727387, -0.603256619164904)--(-0.340206908591841, -0.6074872842928232)--(-0.34020690859184105, -0.6123724356819575)--(-0.3377643328972738, -0.6166031008098767)--(-0.3335336677693547, -0.6190456765044439)--(-0.3286485163802204, -0.6190456765044439)--(-0.3244178512523012, -0.6166031008098767)--(-0.3219752755577341, -0.6123724356819575)--(-0.3219752755577341, -0.6074872842928232)--(-0.32441785125230127, -0.603256619164904)--(-0.3286485163802204, -0.600814043470337)--(-0.3335336677693547, -0.600814043470337);
\draw[dotted] (-0.4082482903358181, -0.7071067812003846)--(-0.405805714641251, -0.7028761160724655)--(-0.40157504951333184, -0.7004335403778983)--(-0.3966898981241975, -0.7004335403778983)--(-0.3924592329962784, -0.7028761160724655)--(-0.3900166573017112, -0.7071067812003846)--(-0.3900166573017112, -0.711991932589519)--(-0.3924592329962784, -0.7162225977174381)--(-0.3966898981241975, -0.7186651734120053)--(-0.40157504951333184, -0.7186651734120053)--(-0.405805714641251, -0.7162225977174381)--(-0.4082482903358181, -0.711991932589519)--(-0.4082482903358181, -0.7071067812003846);
\draw[dotted] (-0.39668989803435484, -0.6870870584804372)--(-0.3991324736627541, -0.6913177236465583)--(-0.39913247370095617, -0.6962028749695248)--(-0.396689898006389, -0.700433540173848)--(-0.39245923284026785, -0.7028761158022473)--(-0.3875740815173013, -0.7028761158404493)--(-0.38334341631297814, -0.7004335401458821)--(-0.38090084068457886, -0.696202874979761)--(-0.3809008406463768, -0.6913177236567944)--(-0.38334341634094393, -0.6870870584524713)--(-0.3875740815070651, -0.684644482824072)--(-0.3924592328300316, -0.68464448278587)--(-0.39668989803435484, -0.6870870584804372);
\draw[dotted] (-0.3766701752482395, -0.6755286661407718)--(-0.37178502392527296, -0.6755286661789737)--(-0.3675543587591518, -0.6779712418073731)--(-0.36511178306458464, -0.6822019070116963)--(-0.3651117831027867, -0.6870870583346627)--(-0.36755435873118597, -0.6913177235007839)--(-0.37178502393550916, -0.6937602991953511)--(-0.3766701752584757, -0.693760299157149)--(-0.3809008404245968, -0.6913177235287498)--(-0.383343416119164, -0.6870870583244265)--(-0.38334341608096195, -0.68220190700146)--(-0.3809008404525626, -0.677971241835339)--(-0.3766701752482395, -0.6755286661407718);
\draw[dotted] (-0.3535533906071107, -0.6755286661510079)--(-0.3493227254791916, -0.6779712418455751)--(-0.34688014978462445, -0.6822019069734943)--(-0.34688014978462445, -0.6870870583626285)--(-0.3493227254791916, -0.6913177234905477)--(-0.3535533906071107, -0.6937602991851148)--(-0.35843854199624503, -0.6937602991851148)--(-0.3626692071241642, -0.6913177234905477)--(-0.36511178281873136, -0.6870870583626285)--(-0.36511178281873136, -0.6822019069734943)--(-0.3626692071241642, -0.6779712418455751)--(-0.35843854199624503, -0.6755286661510079)--(-0.3535533906071107, -0.6755286661510079);
\draw[dotted] (-0.3335336678871632, -0.6870870584524713)--(-0.33776433305328435, -0.684644482824072)--(-0.34264948437625087, -0.68464448278587)--(-0.34688014958057406, -0.6870870584804372)--(-0.34932272520897334, -0.6913177236465583)--(-0.3493227252471754, -0.6962028749695248)--(-0.3468801495526082, -0.700433540173848)--(-0.34264948438648707, -0.7028761158022473)--(-0.33776433306352055, -0.7028761158404493)--(-0.3335336678591974, -0.7004335401458821)--(-0.3310910922307981, -0.696202874979761)--(-0.3310910921925961, -0.6913177236567944)--(-0.3335336678871632, -0.6870870584524713);
\draw[dotted] (-0.32197527554749783, -0.7071067812385866)--(-0.3219752755856998, -0.7119919325615531)--(-0.3244178512140992, -0.7162225977276743)--(-0.3286485164184224, -0.7186651734222415)--(-0.3335336677413889, -0.7186651733840395)--(-0.33776433290751, -0.7162225977556401)--(-0.34020690860207714, -0.7119919325513169)--(-0.3402069085638752, -0.7071067812283505)--(-0.33776433293547586, -0.7028761160622292)--(-0.33353366773115267, -0.700433540367662)--(-0.32864851640818615, -0.7004335404058641)--(-0.324417851242065, -0.7028761160342634)--(-0.32197527554749783, -0.7071067812385866);
\draw[dotted] (-0.32197527555773403, -0.7302235658797154)--(-0.32441785125230116, -0.7344542310076345)--(-0.3286485163802203, -0.7368968067022017)--(-0.33353366776935467, -0.7368968067022017)--(-0.3377643328972738, -0.7344542310076345)--(-0.340206908591841, -0.7302235658797154)--(-0.340206908591841, -0.725338414490581)--(-0.3377643328972738, -0.7211077493626619)--(-0.33353366776935467, -0.7186651736680947)--(-0.32864851638022036, -0.7186651736680947)--(-0.3244178512523012, -0.7211077493626619)--(-0.32197527555773403, -0.725338414490581)--(-0.32197527555773403, -0.7302235658797154);
\draw[dotted] (-0.3335336678871632, -0.7502432886276287)--(-0.33776433305328435, -0.752685864256028)--(-0.34264948437625087, -0.75268586429423)--(-0.34688014958057406, -0.7502432885996628)--(-0.34932272520897334, -0.7460126234335417)--(-0.3493227252471754, -0.7411274721105752)--(-0.3468801495526082, -0.736896806906252)--(-0.342649484386487, -0.7344542312778527)--(-0.33776433306352055, -0.7344542312396507)--(-0.33353366785919736, -0.7368968069342179)--(-0.331091092230798, -0.741127472100339)--(-0.331091092192596, -0.7460126234233054)--(-0.3335336678871632, -0.7502432886276287);
\draw[dotted] (-0.35355339064531277, -0.7618016809393282)--(-0.35843854196827923, -0.7618016809011262)--(-0.36266920713440043, -0.7593591052727269)--(-0.36511178282896756, -0.7551284400684037)--(-0.36511178279076556, -0.7502432887454372)--(-0.3626692071623662, -0.7460126235793161)--(-0.35843854195804303, -0.7435700478847489)--(-0.3535533906350765, -0.7435700479229509)--(-0.3493227254689554, -0.7460126235513502)--(-0.3468801497743882, -0.7502432887556734)--(-0.3468801498125902, -0.7551284400786399)--(-0.3493227254409896, -0.759359105244761)--(-0.35355339064531277, -0.7618016809393282);
\draw[dotted] (-0.3766701752482394, -0.7618016809393282)--(-0.3717850239252729, -0.7618016809011262)--(-0.36755435875915177, -0.7593591052727269)--(-0.3651117830645846, -0.7551284400684037)--(-0.36511178310278664, -0.7502432887454372)--(-0.36755435873118597, -0.7460126235793161)--(-0.37178502393550916, -0.7435700478847489)--(-0.3766701752584757, -0.7435700479229509)--(-0.3809008404245968, -0.7460126235513502)--(-0.38334341611916395, -0.7502432887556734)--(-0.38334341608096195, -0.7551284400786399)--(-0.3809008404525626, -0.759359105244761)--(-0.3766701752482394, -0.7618016809393282);
\draw[dotted] (-0.3966898980343547, -0.7502432885996628)--(-0.39913247366275406, -0.7460126234335417)--(-0.39913247370095617, -0.7411274721105752)--(-0.396689898006389, -0.736896806906252)--(-0.39245923284026785, -0.7344542312778527)--(-0.3875740815173013, -0.7344542312396507)--(-0.38334341631297814, -0.7368968069342179)--(-0.38090084068457886, -0.741127472100339)--(-0.3809008406463768, -0.7460126234233055)--(-0.38334341634094393, -0.7502432886276287)--(-0.3875740815070651, -0.752685864256028)--(-0.3924592328300316, -0.75268586429423)--(-0.3966898980343547, -0.7502432885996628);
\draw[dotted] (-0.40824829034605437, -0.7302235658415134)--(-0.4082482903078523, -0.7253384145185469)--(-0.405805714679453, -0.7211077493524257)--(-0.4015750494751298, -0.7186651736578585)--(-0.3966898981521634, -0.7186651736960605)--(-0.39245923298604213, -0.7211077493244599)--(-0.39001665729147506, -0.725338414528783)--(-0.39001665732967705, -0.7302235658517495)--(-0.39245923295807633, -0.7344542310178708)--(-0.3966898981623995, -0.7368968067124378)--(-0.40157504948536604, -0.7368968066742358)--(-0.4058057146514872, -0.7344542310458365)--(-0.40824829034605437, -0.7302235658415134);
\draw[dotted] (-0.4082482903358181, -0.816496580913889)--(-0.405805714641251, -0.8207272460418081)--(-0.40157504951333184, -0.8231698217363753)--(-0.3966898981241975, -0.8231698217363752)--(-0.3924592329962784, -0.8207272460418081)--(-0.3900166573017112, -0.816496580913889)--(-0.3900166573017112, -0.8116114295247546)--(-0.3924592329962784, -0.8073807643968355)--(-0.3966898981241975, -0.8049381887022684)--(-0.40157504951333184, -0.8049381887022684)--(-0.405805714641251, -0.8073807643968355)--(-0.4082482903358181, -0.8116114295247547)--(-0.4082482903358181, -0.816496580913889);
\draw[dotted] (-0.39668989803435484, -0.8365163036338364)--(-0.39913247366275406, -0.8322856384677153)--(-0.39913247370095617, -0.8274004871447489)--(-0.396689898006389, -0.8231698219404257)--(-0.39245923284026785, -0.8207272463120263)--(-0.3875740815173013, -0.8207272462738243)--(-0.3833434163129782, -0.8231698219683915)--(-0.38090084068457886, -0.8274004871345126)--(-0.3809008406463768, -0.832285638457479)--(-0.383343416340944, -0.8365163036618023)--(-0.3875740815070651, -0.8389588792902016)--(-0.39245923283003165, -0.8389588793284036)--(-0.39668989803435484, -0.8365163036338364);
\draw[dotted] (-0.3766701752482395, -0.8480746959735018)--(-0.37178502392527296, -0.8480746959352998)--(-0.36755435875915177, -0.8456321203069005)--(-0.36511178306458464, -0.8414014551025774)--(-0.36511178310278664, -0.8365163037796108)--(-0.36755435873118597, -0.8322856386134897)--(-0.37178502393550916, -0.8298430629189225)--(-0.3766701752584757, -0.8298430629571245)--(-0.3809008404245968, -0.8322856385855238)--(-0.383343416119164, -0.836516303789847)--(-0.38334341608096195, -0.8414014551128135)--(-0.3809008404525626, -0.8456321202789346)--(-0.3766701752482395, -0.8480746959735018);
\draw[dotted] (-0.3535533906071107, -0.8480746959632656)--(-0.3493227254791916, -0.8456321202686985)--(-0.34688014978462445, -0.8414014551407794)--(-0.34688014978462445, -0.836516303751645)--(-0.3493227254791916, -0.8322856386237258)--(-0.3535533906071107, -0.8298430629291587)--(-0.35843854199624503, -0.8298430629291587)--(-0.3626692071241642, -0.8322856386237258)--(-0.36511178281873136, -0.836516303751645)--(-0.36511178281873136, -0.8414014551407794)--(-0.3626692071241642, -0.8456321202686985)--(-0.35843854199624503, -0.8480746959632657)--(-0.3535533906071107, -0.8480746959632656);
\draw[dotted] (-0.3335336678871632, -0.8365163036618023)--(-0.33776433305328435, -0.8389588792902016)--(-0.34264948437625087, -0.8389588793284036)--(-0.34688014958057406, -0.8365163036338364)--(-0.34932272520897334, -0.8322856384677153)--(-0.3493227252471754, -0.8274004871447489)--(-0.3468801495526082, -0.8231698219404257)--(-0.34264948438648707, -0.8207272463120263)--(-0.33776433306352055, -0.8207272462738243)--(-0.3335336678591974, -0.8231698219683915)--(-0.3310910922307981, -0.8274004871345126)--(-0.331091092192596, -0.832285638457479)--(-0.3335336678871632, -0.8365163036618023);
\draw[dotted] (-0.3219752755474979, -0.816496580875687)--(-0.3219752755856999, -0.8116114295527205)--(-0.3244178512140992, -0.8073807643865993)--(-0.3286485164184224, -0.8049381886920322)--(-0.3335336677413889, -0.8049381887302341)--(-0.33776433290751, -0.8073807643586335)--(-0.34020690860207714, -0.8116114295629566)--(-0.34020690856387514, -0.8164965808859231)--(-0.33776433293547586, -0.8207272460520443)--(-0.33353366773115267, -0.8231698217466115)--(-0.32864851640818615, -0.8231698217084095)--(-0.324417851242065, -0.8207272460800101)--(-0.3219752755474979, -0.816496580875687);
\draw[dotted] (-0.3219752755577341, -0.7933797962345582)--(-0.3244178512523012, -0.7891491311066391)--(-0.3286485163802204, -0.7867065554120719)--(-0.33353366776935467, -0.7867065554120719)--(-0.3377643328972738, -0.7891491311066391)--(-0.340206908591841, -0.7933797962345582)--(-0.340206908591841, -0.7982649476236926)--(-0.3377643328972738, -0.8024956127516116)--(-0.33353366776935467, -0.8049381884461788)--(-0.32864851638022036, -0.8049381884461788)--(-0.3244178512523012, -0.8024956127516116)--(-0.3219752755577341, -0.7982649476236925)--(-0.3219752755577341, -0.7933797962345582);
\draw[dotted] (-0.3335336678871632, -0.7733600734866449)--(-0.33776433305328435, -0.7709174978582456)--(-0.34264948437625087, -0.7709174978200436)--(-0.34688014958057406, -0.7733600735146107)--(-0.34932272520897334, -0.7775907386807319)--(-0.3493227252471754, -0.7824758900036983)--(-0.3468801495526082, -0.7867065552080216)--(-0.34264948438648707, -0.7891491308364209)--(-0.33776433306352055, -0.7891491308746229)--(-0.3335336678591974, -0.7867065551800557)--(-0.3310910922307981, -0.7824758900139346)--(-0.331091092192596, -0.7775907386909681)--(-0.3335336678871632, -0.7733600734866449);
\draw[dotted] (-0.35355339064531277, -0.7618016811749453)--(-0.35843854196827923, -0.7618016812131474)--(-0.36266920713440043, -0.7642442568415466)--(-0.36511178282896756, -0.7684749220458699)--(-0.36511178279076556, -0.7733600733688364)--(-0.3626692071623662, -0.7775907385349575)--(-0.35843854195804303, -0.7800333142295247)--(-0.35355339063507657, -0.7800333141913227)--(-0.3493227254689554, -0.7775907385629233)--(-0.34688014977438825, -0.7733600733586001)--(-0.3468801498125903, -0.7684749220356337)--(-0.34932272544098963, -0.7642442568695125)--(-0.35355339064531277, -0.7618016811749453);
\draw[dotted] (-0.3766701752482394, -0.7618016811749453)--(-0.37178502392527296, -0.7618016812131474)--(-0.3675543587591518, -0.7642442568415466)--(-0.3651117830645847, -0.7684749220458699)--(-0.3651117831027867, -0.7733600733688364)--(-0.36755435873118597, -0.7775907385349575)--(-0.37178502393550916, -0.7800333142295247)--(-0.3766701752584757, -0.7800333141913227)--(-0.3809008404245968, -0.7775907385629233)--(-0.383343416119164, -0.7733600733586001)--(-0.38334341608096195, -0.7684749220356337)--(-0.3809008404525626, -0.7642442568695125)--(-0.3766701752482394, -0.7618016811749453);
\draw[dotted] (-0.39668989803435484, -0.7733600735146107)--(-0.39913247366275406, -0.7775907386807319)--(-0.39913247370095617, -0.7824758900036983)--(-0.396689898006389, -0.7867065552080216)--(-0.39245923284026785, -0.7891491308364209)--(-0.3875740815173013, -0.7891491308746229)--(-0.3833434163129782, -0.7867065551800557)--(-0.38090084068457886, -0.7824758900139346)--(-0.3809008406463768, -0.7775907386909681)--(-0.383343416340944, -0.7733600734866449)--(-0.3875740815070651, -0.7709174978582456)--(-0.3924592328300316, -0.7709174978200436)--(-0.39668989803435484, -0.7733600735146107);
\draw[dotted] (-0.40824829034605437, -0.7933797962727602)--(-0.4082482903078523, -0.7982649475957267)--(-0.405805714679453, -0.8024956127618479)--(-0.4015750494751298, -0.8049381884564151)--(-0.3966898981521633, -0.804938188418213)--(-0.39245923298604213, -0.8024956127898137)--(-0.390016657291475, -0.7982649475854905)--(-0.39001665732967705, -0.793379796262524)--(-0.3924592329580764, -0.7891491310964028)--(-0.3966898981623995, -0.7867065554018358)--(-0.40157504948536604, -0.7867065554400376)--(-0.4058057146514872, -0.7891491310684371)--(-0.40824829034605437, -0.7933797962727602);
\draw[dotted] (-0.3535533904893023, -0.9112309263424733)--(-0.3493227253231811, -0.9136735019708727)--(-0.34443757400021463, -0.9136735020090747)--(-0.34020690879589144, -0.9112309263145075)--(-0.3377643331674921, -0.9070002611483864)--(-0.3377643331292901, -0.9021151098254199)--(-0.34020690882385723, -0.8978844446210967)--(-0.34443757398997843, -0.8954418689926974)--(-0.34932272531294495, -0.8954418689544954)--(-0.3535533905172681, -0.8978844446490625)--(-0.3559959661456674, -0.9021151098151836)--(-0.3559959661838694, -0.9070002611381501)--(-0.3535533904893023, -0.9112309263424733);
\draw[dotted] (-0.3335336677693548, -0.9227893186439367)--(-0.3377643328972739, -0.9203467429493696)--(-0.3402069085918411, -0.9161160778214504)--(-0.3402069085918411, -0.9112309264323161)--(-0.3377643328972739, -0.9070002613043969)--(-0.3335336677693548, -0.9045576856098297)--(-0.3286485163802204, -0.9045576856098297)--(-0.32441785125230127, -0.9070002613043969)--(-0.32197527555773414, -0.9112309264323161)--(-0.32197527555773414, -0.9161160778214504)--(-0.3244178512523013, -0.9203467429493696)--(-0.32864851638022047, -0.9227893186439367)--(-0.3335336677693548, -0.9227893186439367);
\draw[dotted] (-0.310416883090024, -0.9227893186439367)--(-0.3061862179621049, -0.9203467429493696)--(-0.30374364226753775, -0.9161160778214504)--(-0.30374364226753775, -0.9112309264323161)--(-0.3061862179621049, -0.9070002613043969)--(-0.310416883090024, -0.9045576856098297)--(-0.3153020344791584, -0.9045576856098297)--(-0.3195326996070775, -0.9070002613043969)--(-0.3219752753016446, -0.9112309264323161)--(-0.32197527530164466, -0.9161160778214504)--(-0.3195326996070775, -0.9203467429493696)--(-0.3153020344791584, -0.9227893186439367)--(-0.310416883090024, -0.9227893186439367);
\draw[dotted] (-0.2903971603421107, -0.9112309263145075)--(-0.2879545847137114, -0.9070002611483864)--(-0.2879545846755094, -0.9021151098254199)--(-0.2903971603700765, -0.8978844446210967)--(-0.29462782553619765, -0.8954418689926974)--(-0.29951297685916417, -0.8954418689544954)--(-0.30374364206348736, -0.8978844446490625)--(-0.3061862176918867, -0.9021151098151837)--(-0.3061862177300887, -0.9070002611381501)--(-0.3037436420355215, -0.9112309263424734)--(-0.29951297686940037, -0.9136735019708727)--(-0.2946278255464339, -0.9136735020090747)--(-0.2903971603421107, -0.9112309263145075);
\draw[dotted] (-0.27883876804064733, -0.8912112035945601)--(-0.2812813437352145, -0.8954418687224792)--(-0.28551200886313366, -0.8978844444170464)--(-0.29039716025226797, -0.8978844444170464)--(-0.2946278253801871, -0.8954418687224791)--(-0.2970704010747543, -0.8912112035945601)--(-0.2970704010747543, -0.8863260522054257)--(-0.2946278253801871, -0.8820953870775066)--(-0.29039716025226797, -0.8796528113829394)--(-0.28551200886313366, -0.8796528113829394)--(-0.2812813437352145, -0.8820953870775066)--(-0.27883876804064733, -0.8863260522054257)--(-0.27883876804064733, -0.8912112035945601);
\draw[dotted] (-0.27883876804064733, -0.8680944189152293)--(-0.2812813437352145, -0.8638637537873102)--(-0.28551200886313366, -0.861421178092743)--(-0.29039716025226797, -0.861421178092743)--(-0.2946278253801871, -0.8638637537873102)--(-0.29707040107475424, -0.8680944189152293)--(-0.2970704010747543, -0.8729795703043637)--(-0.2946278253801871, -0.8772102354322828)--(-0.29039716025226797, -0.8796528111268499)--(-0.28551200886313366, -0.8796528111268499)--(-0.2812813437352145, -0.8772102354322827)--(-0.27883876804064733, -0.8729795703043637)--(-0.27883876804064733, -0.8680944189152293);
\draw[dotted] (-0.2903971603700765, -0.848074696167316)--(-0.29462782553619765, -0.8456321205389167)--(-0.29951297685916417, -0.8456321205007147)--(-0.3037436420634873, -0.8480746961952818)--(-0.30618621769188664, -0.8523053613614029)--(-0.30618621773008864, -0.8571905126843694)--(-0.3037436420355215, -0.8614211778886927)--(-0.29951297686940037, -0.8638637535170919)--(-0.29462782554643385, -0.863863753555294)--(-0.2903971603421107, -0.8614211778607268)--(-0.2879545847137114, -0.8571905126946057)--(-0.28795458467550933, -0.8523053613716391)--(-0.2903971603700765, -0.848074696167316);
\draw[dotted] (-0.31041688312822596, -0.8365163038556164)--(-0.3153020344511925, -0.8365163038938184)--(-0.3195326996173137, -0.8389588795222178)--(-0.3219752753118808, -0.843189544726541)--(-0.3219752752736788, -0.8480746960495075)--(-0.31953269964527947, -0.8523053612156286)--(-0.3153020344409563, -0.8547479369101958)--(-0.3104168831179898, -0.8547479368719937)--(-0.3061862179518687, -0.8523053612435945)--(-0.3037436422573015, -0.8480746960392712)--(-0.3037436422955035, -0.8431895447163047)--(-0.3061862179239028, -0.8389588795501836)--(-0.31041688312822596, -0.8365163038556164);
\draw[dotted] (-0.3335336677693548, -0.8365163038658526)--(-0.33776433289727387, -0.8389588795604197)--(-0.34020690859184105, -0.843189544688339)--(-0.34020690859184105, -0.8480746960774732)--(-0.33776433289727387, -0.8523053612053924)--(-0.3335336677693548, -0.8547479368999595)--(-0.3286485163802204, -0.8547479368999595)--(-0.32441785125230127, -0.8523053612053924)--(-0.3219752755577341, -0.8480746960774732)--(-0.32197527555773414, -0.843189544688339)--(-0.32441785125230127, -0.8389588795604198)--(-0.3286485163802204, -0.8365163038658526)--(-0.3335336677693548, -0.8365163038658526);
\draw[dotted] (-0.35355339048930223, -0.8480746961673159)--(-0.3493227253231811, -0.8456321205389166)--(-0.3444375740002146, -0.8456321205007146)--(-0.34020690879589144, -0.8480746961952818)--(-0.33776433316749205, -0.8523053613614029)--(-0.3377643331292901, -0.8571905126843694)--(-0.34020690882385723, -0.8614211778886925)--(-0.3444375739899784, -0.8638637535170919)--(-0.3493227253129449, -0.8638637535552939)--(-0.3535533905172681, -0.8614211778607268)--(-0.3559959661456674, -0.8571905126946056)--(-0.3559959661838694, -0.8523053613716391)--(-0.35355339048930223, -0.8480746961673159);
\draw[dotted] (-0.3651117828289676, -0.8680944189534313)--(-0.3651117827907656, -0.8729795702763978)--(-0.3626692071623663, -0.877210235442519)--(-0.35843854195804314, -0.879652811137086)--(-0.3535533906350766, -0.8796528110988842)--(-0.3493227254689555, -0.8772102354704847)--(-0.3468801497743883, -0.8729795702661616)--(-0.3468801498125903, -0.8680944189431951)--(-0.34932272544098963, -0.8638637537770739)--(-0.3535533906453128, -0.8614211780825067)--(-0.3584385419682793, -0.8614211781207087)--(-0.36266920713440043, -0.8638637537491081)--(-0.3651117828289676, -0.8680944189534313);
\draw[dotted] (-0.36511178281873147, -0.89121120359456)--(-0.3626692071241643, -0.8954418687224791)--(-0.35843854199624514, -0.8978844444170463)--(-0.35355339060711083, -0.8978844444170463)--(-0.3493227254791917, -0.8954418687224791)--(-0.3468801497846245, -0.89121120359456)--(-0.3468801497846245, -0.8863260522054257)--(-0.3493227254791917, -0.8820953870775066)--(-0.3535533906071108, -0.8796528113829394)--(-0.35843854199624514, -0.8796528113829394)--(-0.3626692071241643, -0.8820953870775066)--(-0.36511178281873147, -0.8863260522054256)--(-0.36511178281873147, -0.89121120359456);
\draw[dotted] (0.25881904505048126, -0.9659258261712599)--(0.2539338937275148, -0.9659258261330579)--(0.2497032285613936, -0.9634832505046586)--(0.24726065286682644, -0.9592525853003354)--(0.24726065290502847, -0.9543674339773689)--(0.2497032285334278, -0.9501367688112476)--(0.253933893737751, -0.9476941931166805)--(0.25881904506071746, -0.9476941931548826)--(0.2630497102268386, -0.9501367687832819)--(0.2654922859214058, -0.954367433987605)--(0.2654922858832038, -0.9592525853105716)--(0.26304971025480445, -0.9634832504766927)--(0.25881904505048126, -0.9659258261712599);
\draw[dotted] (0.23570226044755455, -0.9659258261712599)--(0.24058741177052106, -0.9659258261330579)--(0.2448180769366422, -0.9634832505046586)--(0.24726065263120936, -0.9592525853003353)--(0.24726065259300736, -0.9543674339773688)--(0.24481807696460803, -0.9501367688112476)--(0.24058741176028486, -0.9476941931166806)--(0.23570226043731837, -0.9476941931548826)--(0.2314715952711972, -0.9501367687832819)--(0.22902901957663002, -0.954367433987605)--(0.22902901961483205, -0.9592525853105716)--(0.23147159524323138, -0.9634832504766927)--(0.23570226044755455, -0.9659258261712599);
\draw[dotted] (0.21568253766143922, -0.9543674338315945)--(0.2132399620330399, -0.9501367686654734)--(0.21323996199483786, -0.9452516173425068)--(0.21568253768940504, -0.9410209521381836)--(0.21991320285552618, -0.9385783765097843)--(0.2247983541784927, -0.9385783764715823)--(0.22902901938281586, -0.9410209521661494)--(0.2314715950112152, -0.9452516173322707)--(0.23147159504941722, -0.9501367686552371)--(0.22902901935485004, -0.9543674338595604)--(0.22479835418872887, -0.9568100094879596)--(0.21991320286576238, -0.9568100095261617)--(0.21568253766143922, -0.9543674338315945);
\draw[dotted] (0.20412414534973966, -0.9343477110734449)--(0.20412414538794169, -0.9294625597504784)--(0.20656672101634102, -0.9252318945843573)--(0.21079738622066418, -0.9227893188897901)--(0.2156825375436307, -0.9227893189279922)--(0.21991320270975184, -0.9252318945563915)--(0.22235577840431903, -0.9294625597607147)--(0.22235577836611697, -0.9343477110836812)--(0.21991320273771764, -0.9385783762498023)--(0.2156825375333945, -0.9410209519443695)--(0.21079738621042798, -0.9410209519061675)--(0.20656672104430684, -0.9385783762777682)--(0.20412414534973966, -0.9343477110734449);
\draw[dotted] (0.20412414534973966, -0.9112309264705183)--(0.20412414538794169, -0.9161160777934848)--(0.20656672101634102, -0.920346742959606)--(0.2107973862206642, -0.9227893186541731)--(0.2156825375436307, -0.922789318615971)--(0.21991320270975184, -0.9203467429875717)--(0.22235577840431903, -0.9161160777832486)--(0.22235577836611697, -0.911230926460282)--(0.21991320273771767, -0.9070002612941609)--(0.2156825375333945, -0.9045576855995937)--(0.210797386210428, -0.9045576856377957)--(0.20656672104430684, -0.9070002612661952)--(0.20412414534973966, -0.9112309264705183);
\draw[dotted] (0.21568253768940504, -0.891211203684403)--(0.21991320285552618, -0.8887686280560035)--(0.2247983541784927, -0.8887686280178015)--(0.22902901938281586, -0.8912112037123687)--(0.2314715950112152, -0.89544186887849)--(0.23147159504941722, -0.9003270202014564)--(0.22902901935485007, -0.9045576854057796)--(0.2247983541887289, -0.9070002610341789)--(0.2199132028657624, -0.9070002610723809)--(0.21568253766143924, -0.9045576853778138)--(0.2132399620330399, -0.9003270202116926)--(0.21323996199483788, -0.8954418688887261)--(0.21568253768940504, -0.891211203684403);
\draw[dotted] (0.23570226044755457, -0.8796528113727033)--(0.24058741177052106, -0.8796528114109053)--(0.24481807693664223, -0.8820953870393047)--(0.2472606526312094, -0.8863260522436278)--(0.24726065259300736, -0.8912112035665944)--(0.24481807696460806, -0.8954418687327156)--(0.24058741176028486, -0.8978844444272827)--(0.23570226043731837, -0.8978844443890807)--(0.2314715952711972, -0.8954418687606813)--(0.22902901957663005, -0.8912112035563582)--(0.22902901961483207, -0.8863260522333917)--(0.2314715952432314, -0.8820953870672705)--(0.23570226044755457, -0.8796528113727033);
\draw[dotted] (0.2588190450886833, -0.8796528113829396)--(0.2630497102166024, -0.8820953870775068)--(0.2654922859111696, -0.8863260522054259)--(0.2654922859111696, -0.8912112035945602)--(0.26304971021660245, -0.8954418687224793)--(0.2588190450886833, -0.8978844444170465)--(0.25393389369954894, -0.8978844444170465)--(0.2497032285716298, -0.8954418687224793)--(0.24726065287706264, -0.8912112035945602)--(0.24726065287706264, -0.8863260522054259)--(0.2497032285716298, -0.8820953870775068)--(0.25393389369954894, -0.8796528113829396)--(0.2588190450886833, -0.8796528113829396);
\draw[dotted] (0.2788387678365966, -0.8912112037123687)--(0.28128134346499595, -0.8954418688784899)--(0.28128134350319794, -0.9003270202014564)--(0.2788387678086308, -0.9045576854057795)--(0.2746081026425097, -0.9070002610341789)--(0.26972295131954316, -0.9070002610723809)--(0.26549228611521997, -0.9045576853778138)--(0.26304971048682063, -0.9003270202116926)--(0.26304971044861863, -0.8954418688887261)--(0.2654922861431858, -0.8912112036844029)--(0.26972295130930696, -0.8887686280560035)--(0.2746081026322735, -0.8887686280178015)--(0.2788387678365966, -0.8912112037123687);
\draw[dotted] (0.29039716013805994, -0.9112309264323162)--(0.2879545844434928, -0.907000261304397)--(0.28372391931557367, -0.90455768560983)--(0.27883876792643936, -0.9045576856098299)--(0.2746081027985202, -0.9070002613043971)--(0.27216552710395303, -0.9112309264323162)--(0.27216552710395303, -0.9161160778214505)--(0.2746081027985202, -0.9203467429493697)--(0.27883876792643936, -0.9227893186439369)--(0.28372391931557367, -0.9227893186439369)--(0.2879545844434928, -0.9203467429493697)--(0.29039716013805994, -0.9161160778214505)--(0.29039716013805994, -0.9112309264323162);
\draw[dotted] (0.29039716013805994, -0.9343477111116469)--(0.2879545844434928, -0.9385783762395661)--(0.28372391931557367, -0.9410209519341333)--(0.27883876792643936, -0.9410209519341333)--(0.2746081027985202, -0.9385783762395661)--(0.27216552710395303, -0.9343477111116469)--(0.27216552710395303, -0.9294625597225127)--(0.2746081027985202, -0.9252318945945935)--(0.27883876792643936, -0.9227893189000264)--(0.28372391931557367, -0.9227893189000264)--(0.2879545844434928, -0.9252318945945935)--(0.29039716013806, -0.9294625597225127)--(0.29039716013805994, -0.9343477111116469);
\draw[dotted] (0.2788387678086308, -0.9543674338595602)--(0.2746081026425097, -0.9568100094879596)--(0.26972295131954316, -0.9568100095261616)--(0.26549228611521997, -0.9543674338315945)--(0.2630497104868207, -0.9501367686654734)--(0.26304971044861863, -0.9452516173425068)--(0.2654922861431858, -0.9410209521381836)--(0.26972295130930696, -0.9385783765097843)--(0.2746081026322735, -0.9385783764715823)--(0.2788387678365966, -0.9410209521661494)--(0.28128134346499595, -0.9452516173322706)--(0.281281343503198, -0.9501367686552371)--(0.2788387678086308, -0.9543674338595602);
\draw[dotted] (0.14942924541338098, -0.9659258261712599)--(0.1543143967363475, -0.9659258261330579)--(0.15854506190246864, -0.9634832505046586)--(0.16098763759703583, -0.9592525853003353)--(0.16098763755883383, -0.9543674339773689)--(0.1585450619304345, -0.9501367688112476)--(0.15431439672611127, -0.9476941931166806)--(0.1494292454031448, -0.9476941931548826)--(0.14519858023702364, -0.9501367687832819)--(0.14275600454245646, -0.954367433987605)--(0.1427560045806585, -0.9592525853105716)--(0.14519858020905782, -0.9634832504766927)--(0.14942924541338098, -0.9659258261712599);
\draw[dotted] (0.1725460300163077, -0.9659258261712599)--(0.16766087869334118, -0.9659258261330579)--(0.16343021352722004, -0.9634832505046586)--(0.1609876378326529, -0.9592525853003354)--(0.1609876378708549, -0.9543674339773689)--(0.16343021349925424, -0.9501367688112476)--(0.1676608787035774, -0.9476941931166805)--(0.1725460300265439, -0.9476941931548826)--(0.1767766951926651, -0.9501367687832819)--(0.17921927088723222, -0.954367433987605)--(0.17921927084903022, -0.9592525853105716)--(0.17677669522063086, -0.9634832504766927)--(0.1725460300163077, -0.9659258261712599);
\draw[dotted] (0.19256575280242302, -0.9543674338315945)--(0.19500832843082236, -0.9501367686654734)--(0.19500832846902438, -0.9452516173425068)--(0.19256575277445723, -0.9410209521381836)--(0.18833508760833606, -0.9385783765097843)--(0.1834499362853696, -0.9385783764715823)--(0.1792192710810464, -0.9410209521661494)--(0.17677669545264707, -0.9452516173322706)--(0.17677669541444505, -0.9501367686552371)--(0.1792192711090122, -0.9543674338595602)--(0.18344993627513337, -0.9568100094879597)--(0.1883350875980999, -0.9568100095261617)--(0.19256575280242302, -0.9543674338315945);
\draw[dotted] (0.2041241451141226, -0.9343477110734449)--(0.20412414507592058, -0.9294625597504784)--(0.20168156944752125, -0.9252318945843573)--(0.19745090424319808, -0.9227893188897901)--(0.1925657529202316, -0.9227893189279922)--(0.18833508775411043, -0.9252318945563914)--(0.18589251205954327, -0.9294625597607147)--(0.18589251209774527, -0.9343477110836811)--(0.1883350877261446, -0.9385783762498023)--(0.1925657529304678, -0.9410209519443695)--(0.19745090425343428, -0.9410209519061674)--(0.20168156941955542, -0.9385783762777681)--(0.2041241451141226, -0.9343477110734449);
\draw[dotted] (0.20412414511412258, -0.9112309264705183)--(0.20412414507592058, -0.9161160777934848)--(0.20168156944752125, -0.9203467429596058)--(0.19745090424319806, -0.922789318654173)--(0.1925657529202316, -0.922789318615971)--(0.18833508775411043, -0.9203467429875717)--(0.18589251205954327, -0.9161160777832486)--(0.18589251209774527, -0.911230926460282)--(0.1883350877261446, -0.9070002612941609)--(0.1925657529304678, -0.9045576855995937)--(0.19745090425343428, -0.9045576856377957)--(0.20168156941955542, -0.9070002612661952)--(0.20412414511412258, -0.9112309264705183);
\draw[dotted] (0.1925657527744572, -0.8912112036844029)--(0.18833508760833606, -0.8887686280560035)--(0.18344993628536954, -0.8887686280178015)--(0.1792192710810464, -0.8912112037123687)--(0.17677669545264707, -0.8954418688784899)--(0.17677669541444505, -0.9003270202014564)--(0.1792192711090122, -0.9045576854057795)--(0.18344993627513337, -0.9070002610341789)--(0.18833508759809986, -0.9070002610723809)--(0.19256575280242302, -0.9045576853778138)--(0.1950083284308224, -0.9003270202116926)--(0.19500832846902438, -0.8954418688887261)--(0.1925657527744572, -0.8912112036844029);
\draw[dotted] (0.1725460300163077, -0.8796528113727033)--(0.16766087869334118, -0.8796528114109053)--(0.16343021352722004, -0.8820953870393047)--(0.16098763783265285, -0.8863260522436278)--(0.1609876378708549, -0.8912112035665943)--(0.1634302134992542, -0.8954418687327155)--(0.1676608787035774, -0.8978844444272827)--(0.1725460300265439, -0.8978844443890807)--(0.17677669519266503, -0.8954418687606813)--(0.17921927088723222, -0.8912112035563582)--(0.17921927084903022, -0.8863260522333917)--(0.17677669522063086, -0.8820953870672705)--(0.1725460300163077, -0.8796528113727033);
\draw[dotted] (0.149429245375179, -0.8796528113829396)--(0.14519858024725985, -0.8820953870775068)--(0.14275600455269266, -0.8863260522054258)--(0.14275600455269266, -0.8912112035945602)--(0.14519858024725985, -0.8954418687224793)--(0.149429245375179, -0.8978844444170465)--(0.1543143967643133, -0.8978844444170465)--(0.15854506189223244, -0.8954418687224793)--(0.1609876375867996, -0.8912112035945602)--(0.16098763758679963, -0.8863260522054259)--(0.15854506189223244, -0.8820953870775068)--(0.1543143967643133, -0.8796528113829396)--(0.149429245375179, -0.8796528113829396);
\draw[dotted] (0.1294095226272656, -0.8912112037123687)--(0.1269669469988663, -0.8954418688784899)--(0.1269669469606643, -0.9003270202014564)--(0.12940952265523145, -0.9045576854057796)--(0.1336401878213526, -0.9070002610341789)--(0.13852533914431908, -0.9070002610723809)--(0.14275600434864227, -0.9045576853778138)--(0.1451985799770416, -0.9003270202116926)--(0.14519858001524363, -0.8954418688887261)--(0.14275600432067648, -0.8912112036844029)--(0.1385253391545553, -0.8887686280560037)--(0.1336401878315888, -0.8887686280178015)--(0.1294095226272656, -0.8912112037123687);
\draw[dotted] (0.1178511303258023, -0.9112309264323162)--(0.12029370602036946, -0.907000261304397)--(0.1245243711482886, -0.9045576856098299)--(0.12940952253742294, -0.9045576856098299)--(0.13364018766534208, -0.907000261304397)--(0.13608276335990926, -0.9112309264323162)--(0.1360827633599092, -0.9161160778214505)--(0.13364018766534208, -0.9203467429493697)--(0.12940952253742294, -0.9227893186439369)--(0.1245243711482886, -0.9227893186439369)--(0.12029370602036946, -0.9203467429493697)--(0.11785113032580227, -0.9161160778214505)--(0.1178511303258023, -0.9112309264323162);
\draw[dotted] (0.11785113032580227, -0.9343477111116469)--(0.12029370602036948, -0.9385783762395661)--(0.12452437114828863, -0.9410209519341333)--(0.12940952253742294, -0.9410209519341333)--(0.13364018766534208, -0.9385783762395661)--(0.13608276335990926, -0.9343477111116469)--(0.1360827633599092, -0.9294625597225127)--(0.13364018766534208, -0.9252318945945935)--(0.12940952253742294, -0.9227893189000264)--(0.1245243711482886, -0.9227893189000264)--(0.12029370602036946, -0.9252318945945935)--(0.11785113032580227, -0.9294625597225127)--(0.11785113032580227, -0.9343477111116469);
\draw[dotted] (0.12940952265523145, -0.9543674338595602)--(0.1336401878213526, -0.9568100094879596)--(0.13852533914431908, -0.9568100095261617)--(0.14275600434864227, -0.9543674338315945)--(0.1451985799770416, -0.9501367686654734)--(0.14519858001524363, -0.9452516173425068)--(0.14275600432067648, -0.9410209521381836)--(0.1385253391545553, -0.9385783765097843)--(0.13364018783158882, -0.9385783764715823)--(0.12940952262726566, -0.9410209521661494)--(0.1269669469988663, -0.9452516173322706)--(0.1269669469606643, -0.9501367686552371)--(0.12940952265523145, -0.9543674338595602);
\draw[dotted] (0.054694899946594516, -0.9112309263145076)--(0.05225232431819518, -0.9070002611483865)--(0.052252324279993184, -0.90211510982542)--(0.05469489997456031, -0.8978844446210968)--(0.05892556514068148, -0.8954418689926975)--(0.06381071646364797, -0.8954418689544955)--(0.06804138166797113, -0.8978844446490627)--(0.07048395729637047, -0.9021151098151838)--(0.0704839573345725, -0.9070002611381504)--(0.06804138164000534, -0.9112309263424735)--(0.06381071647388417, -0.9136735019708728)--(0.05892556515091768, -0.9136735020090748)--(0.054694899946594516, -0.9112309263145076);
\draw[dotted] (0.04313650764513116, -0.8912112035945602)--(0.04557908333969832, -0.8954418687224793)--(0.04980974846761746, -0.8978844444170465)--(0.0546948998567518, -0.8978844444170465)--(0.05892556498467094, -0.8954418687224793)--(0.06136814067923807, -0.8912112035945602)--(0.0613681406792381, -0.8863260522054258)--(0.05892556498467094, -0.8820953870775067)--(0.0546948998567518, -0.8796528113829395)--(0.04980974846761746, -0.8796528113829395)--(0.04557908333969832, -0.8820953870775067)--(0.04313650764513116, -0.8863260522054258)--(0.04313650764513116, -0.8912112035945602);
\draw[dotted] (0.04313650764513116, -0.8680944189152294)--(0.04557908333969832, -0.8638637537873103)--(0.04980974846761746, -0.8614211780927431)--(0.0546948998567518, -0.8614211780927431)--(0.058925564984670914, -0.8638637537873103)--(0.0613681406792381, -0.8680944189152294)--(0.0613681406792381, -0.8729795703043637)--(0.05892556498467094, -0.8772102354322828)--(0.0546948998567518, -0.87965281112685)--(0.04980974846761746, -0.87965281112685)--(0.04557908333969832, -0.8772102354322828)--(0.04313650764513116, -0.8729795703043637)--(0.04313650764513116, -0.8680944189152294);
\draw[dotted] (0.05469489997456031, -0.8480746961673161)--(0.05892556514068148, -0.8456321205389168)--(0.06381071646364797, -0.8456321205007148)--(0.06804138166797113, -0.8480746961952819)--(0.07048395729637047, -0.8523053613614031)--(0.0704839573345725, -0.8571905126843695)--(0.06804138164000531, -0.8614211778886928)--(0.06381071647388417, -0.8638637535170921)--(0.05892556515091768, -0.8638637535552941)--(0.05469489994659449, -0.8614211778607269)--(0.05225232431819518, -0.8571905126946058)--(0.052252324279993184, -0.8523053613716393)--(0.05469489997456031, -0.8480746961673161);
\draw[dotted] (0.07471462269450782, -0.8365163038658527)--(0.07048395756658868, -0.8389588795604199)--(0.06804138187202155, -0.8431895446883391)--(0.06804138187202155, -0.8480746960774734)--(0.0704839575665887, -0.8523053612053925)--(0.07471462269450785, -0.8547479368999596)--(0.07959977408364213, -0.8547479368999596)--(0.0838304392115613, -0.8523053612053925)--(0.08627301490612846, -0.8480746960774734)--(0.08627301490612846, -0.8431895446883391)--(0.0838304392115613, -0.8389588795604199)--(0.07959977408364216, -0.8365163038658527)--(0.07471462269450782, -0.8365163038658527);
\draw[dotted] (0.09783140737383858, -0.8365163038658527)--(0.10206207250175772, -0.8389588795604199)--(0.10450464819632485, -0.8431895446883391)--(0.10450464819632488, -0.8480746960774734)--(0.1020620725017577, -0.8523053612053926)--(0.09783140737383858, -0.8547479368999596)--(0.09294625598470424, -0.8547479368999596)--(0.0887155908567851, -0.8523053612053925)--(0.08627301516221794, -0.8480746960774734)--(0.08627301516221791, -0.8431895446883391)--(0.0887155908567851, -0.8389588795604199)--(0.09294625598470424, -0.8365163038658527)--(0.09783140737383858, -0.8365163038658527);
\draw[dotted] (0.11785113012175191, -0.848074696195282)--(0.12029370575015125, -0.8523053613614031)--(0.12029370578835324, -0.8571905126843695)--(0.11785113009378609, -0.8614211778886928)--(0.11362046492766492, -0.8638637535170921)--(0.10873531360469843, -0.8638637535552941)--(0.10450464840037527, -0.8614211778607269)--(0.10206207277197593, -0.8571905126946058)--(0.1020620727337739, -0.8523053613716393)--(0.10450464842834106, -0.8480746961673161)--(0.1087353135944622, -0.8456321205389168)--(0.11362046491742872, -0.8456321205007148)--(0.11785113012175191, -0.848074696195282);
\draw[dotted] (0.12940952243345144, -0.8680944189534314)--(0.12940952239524942, -0.8729795702763979)--(0.12696694676685008, -0.8772102354425191)--(0.12273628156252692, -0.8796528111370863)--(0.11785113023956043, -0.8796528110988842)--(0.11362046507343931, -0.8772102354704849)--(0.1111778893788721, -0.8729795702661617)--(0.11117788941707413, -0.8680944189431952)--(0.11362046504547346, -0.863863753777074)--(0.11785113024979663, -0.861421178082507)--(0.12273628157276312, -0.861421178120709)--(0.12696694673888428, -0.8638637537491083)--(0.12940952243345144, -0.8680944189534314);
\draw[dotted] (0.1294095224232153, -0.8912112035945602)--(0.12696694672864808, -0.8954418687224793)--(0.12273628160072897, -0.8978844444170465)--(0.11785113021159463, -0.8978844444170465)--(0.11362046508367549, -0.8954418687224793)--(0.11117788938910833, -0.8912112035945602)--(0.11117788938910833, -0.8863260522054258)--(0.11362046508367551, -0.8820953870775067)--(0.1178511302115946, -0.8796528113829396)--(0.12273628160072894, -0.8796528113829396)--(0.12696694672864808, -0.8820953870775068)--(0.12940952242321524, -0.8863260522054258)--(0.1294095224232153, -0.8912112035945602);
\draw[dotted] (0.11785113012175191, -0.9112309263145076)--(0.12029370575015125, -0.9070002611483865)--(0.12029370578835324, -0.90211510982542)--(0.11785113009378609, -0.8978844446210968)--(0.11362046492766492, -0.8954418689926975)--(0.10873531360469843, -0.8954418689544955)--(0.1045046484003753, -0.8978844446490627)--(0.10206207277197593, -0.9021151098151838)--(0.10206207273377396, -0.9070002611381502)--(0.10450464842834109, -0.9112309263424735)--(0.10873531359446226, -0.9136735019708728)--(0.11362046491742875, -0.9136735020090748)--(0.11785113012175191, -0.9112309263145076);
\draw[dotted] (0.09783140733563658, -0.922789318654173)--(0.09294625601267006, -0.922789318615971)--(0.0887155908465489, -0.9203467429875717)--(0.08627301515198174, -0.9161160777832486)--(0.0862730151901838, -0.911230926460282)--(0.08871559081858313, -0.9070002612941609)--(0.09294625602290629, -0.9045576855995937)--(0.09783140734587276, -0.9045576856377957)--(0.10206207251199395, -0.907000261266195)--(0.10450464820656108, -0.9112309264705183)--(0.10450464816835905, -0.9161160777934847)--(0.10206207253995975, -0.9203467429596058)--(0.09783140733563658, -0.922789318654173);
\draw[dotted] (0.07471462269450788, -0.9227893186439369)--(0.07048395756658873, -0.9203467429493697)--(0.06804138187202158, -0.9161160778214505)--(0.06804138187202155, -0.9112309264323162)--(0.07048395756658873, -0.907000261304397)--(0.07471462269450785, -0.9045576856098299)--(0.07959977408364216, -0.9045576856098299)--(0.0838304392115613, -0.907000261304397)--(0.08627301490612851, -0.9112309264323162)--(0.08627301490612849, -0.9161160778214505)--(0.08383043921156133, -0.9203467429493697)--(0.07959977408364219, -0.9227893186439369)--(0.07471462269450788, -0.9227893186439369);
\draw[dotted] (1.178081521224783e-10, -0.816496580875687)--(1.5601020475486393e-10, -0.8116114295527206)--(0.0024425757844095397, -0.8073807643865993)--(0.0066732409887327315, -0.8049381886920323)--(0.011558392311699223, -0.8049381887302343)--(0.01578905747782039, -0.8073807643586336)--(0.018231633172387518, -0.8116114295629567)--(0.018231633134185493, -0.8164965808859233)--(0.015789057505786158, -0.8207272460520444)--(0.011558392301462994, -0.8231698217466116)--(0.006673240978496531, -0.8231698217084096)--(0.002442575812375336, -0.8207272460800102)--(1.178081521224783e-10, -0.816496580875687);
\draw[dotted] (1.178081521224783e-10, -0.7933797962727603)--(1.5601020475486393e-10, -0.7982649475957269)--(0.0024425757844095397, -0.802495612761848)--(0.0066732409887327315, -0.8049381884564152)--(0.011558392311699223, -0.8049381884182132)--(0.015789057477820334, -0.8024956127898137)--(0.018231633172387518, -0.7982649475854906)--(0.018231633134185493, -0.7933797962625242)--(0.015789057505786214, -0.789149131096403)--(0.011558392301462994, -0.7867065554018358)--(0.006673240978496531, -0.7867065554400379)--(0.002442575812375336, -0.7891491310684371)--(1.178081521224783e-10, -0.7933797962727603);
\draw[dotted] (0.01155839245747356, -0.773360073486645)--(0.015789057623594727, -0.7709174978582456)--(0.020674208946561218, -0.7709174978200436)--(0.024904874150884382, -0.7733600735146108)--(0.027347449779283717, -0.7775907386807319)--(0.02734744981748574, -0.7824758900036984)--(0.024904874122918558, -0.7867065552080217)--(0.02067420895679742, -0.7891491308364209)--(0.0157890576338309, -0.789149130874623)--(0.011558392429507736, -0.7867065551800558)--(0.0091158168011084, -0.7824758900139346)--(0.009115816762906404, -0.7775907386909682)--(0.01155839245747356, -0.773360073486645);
\draw[dotted] (0.03157811521562309, -0.7618016811749455)--(0.036463266538589556, -0.7618016812131475)--(0.040693931704710695, -0.7642442568415468)--(0.04313650739927785, -0.76847492204587)--(0.043136507361075854, -0.7733600733688365)--(0.040693931732676575, -0.7775907385349576)--(0.036463266528353355, -0.7800333142295248)--(0.031578115205386836, -0.7800333141913227)--(0.027347450039265697, -0.7775907385629234)--(0.02490487434469854, -0.7733600733586002)--(0.024904874382900594, -0.7684749220356337)--(0.02734745001129993, -0.7642442568695126)--(0.03157811521562309, -0.7618016811749455);
\draw[dotted] (0.05469489981854983, -0.7618016811749455)--(0.049809748495583284, -0.7618016812131474)--(0.045579083329462144, -0.7642442568415468)--(0.04313650763489496, -0.76847492204587)--(0.04313650767309704, -0.7733600733688365)--(0.04557908330149632, -0.7775907385349576)--(0.049809748505819484, -0.7800333142295248)--(0.054694899828786, -0.7800333141913227)--(0.05892556499490714, -0.7775907385629235)--(0.0613681406894743, -0.7733600733586002)--(0.0613681406512723, -0.7684749220356337)--(0.05892556502287297, -0.7642442568695126)--(0.05469489981854983, -0.7618016811749455);
\draw[dotted] (0.07471462260466513, -0.7733600735146108)--(0.07715719823306447, -0.7775907386807319)--(0.07715719827126646, -0.7824758900036984)--(0.07471462257669934, -0.7867065552080217)--(0.07048395741057814, -0.7891491308364209)--(0.06559880608761165, -0.789149130874623)--(0.061368140883288486, -0.7867065551800558)--(0.05892556525488915, -0.7824758900139347)--(0.058925565216687126, -0.7775907386909682)--(0.06136814091125428, -0.773360073486645)--(0.06559880607737542, -0.7709174978582457)--(0.07048395740034194, -0.7709174978200437)--(0.07471462260466513, -0.7733600735146108);
\draw[dotted] (0.08627301491636469, -0.7933797962727603)--(0.08627301487816266, -0.7982649475957269)--(0.08383043924976333, -0.802495612761848)--(0.07959977404544016, -0.8049381884564152)--(0.07471462272247364, -0.8049381884182132)--(0.0704839575563525, -0.8024956127898137)--(0.06804138186178535, -0.7982649475854906)--(0.06804138189998737, -0.7933797962625242)--(0.07048395752838671, -0.789149131096403)--(0.07471462273270987, -0.7867065554018359)--(0.07959977405567636, -0.7867065554400379)--(0.08383043922179753, -0.7891491310684371)--(0.08627301491636469, -0.7933797962727603);
\draw[dotted] (0.08627301490612851, -0.8164965809138891)--(0.08383043921156133, -0.8207272460418082)--(0.07959977408364219, -0.8231698217363754)--(0.07471462269450785, -0.8231698217363754)--(0.0704839575665887, -0.8207272460418082)--(0.06804138187202155, -0.8164965809138891)--(0.06804138187202155, -0.8116114295247547)--(0.07048395756658873, -0.8073807643968356)--(0.07471462269450785, -0.8049381887022684)--(0.07959977408364219, -0.8049381887022684)--(0.08383043921156133, -0.8073807643968356)--(0.08627301490612849, -0.8116114295247547)--(0.08627301490612851, -0.8164965809138891);
\draw[dotted] (0.07471462257669931, -0.8365163036618024)--(0.07048395741057817, -0.8389588792902017)--(0.06559880608761165, -0.8389588793284037)--(0.061368140883288486, -0.8365163036338366)--(0.05892556525488915, -0.8322856384677154)--(0.058925565216687154, -0.8274004871447489)--(0.06136814091125431, -0.8231698219404258)--(0.06559880607737545, -0.8207272463120264)--(0.07048395740034197, -0.8207272462738244)--(0.07471462260466513, -0.8231698219683916)--(0.0771571982330645, -0.8274004871345126)--(0.07715719827126649, -0.8322856384574793)--(0.07471462257669931, -0.8365163036618024);
\draw[dotted] (0.0546948998567518, -0.8480746959632657)--(0.05892556498467097, -0.8456321202686986)--(0.061368140679238126, -0.8414014551407795)--(0.06136814067923815, -0.8365163037516451)--(0.05892556498467097, -0.832285638623726)--(0.05469489985675183, -0.8298430629291588)--(0.04980974846761749, -0.8298430629291588)--(0.04557908333969832, -0.832285638623726)--(0.04313650764513122, -0.8365163037516451)--(0.04313650764513116, -0.8414014551407795)--(0.04557908333969832, -0.8456321202686985)--(0.04980974846761749, -0.8480746959632658)--(0.0546948998567518, -0.8480746959632657);
\draw[dotted] (0.03157811517742104, -0.8480746959632658)--(0.02734745004950187, -0.8456321202686986)--(0.024904874354934797, -0.8414014551407795)--(0.02490487435493477, -0.8365163037516451)--(0.027347450049501926, -0.832285638623726)--(0.03157811517742107, -0.8298430629291589)--(0.03646326656655535, -0.8298430629291588)--(0.04069393169447452, -0.832285638623726)--(0.04313650738904168, -0.8365163037516451)--(0.04313650738904168, -0.8414014551407795)--(0.04069393169447452, -0.8456321202686986)--(0.03646326656655535, -0.8480746959632658)--(0.03157811517742104, -0.8480746959632658);
\draw[dotted] (0.011558392429507736, -0.8365163036338366)--(0.0091158168011084, -0.8322856384677154)--(0.009115816762906431, -0.8274004871447489)--(0.01155839245747356, -0.8231698219404258)--(0.015789057623594727, -0.8207272463120264)--(0.020674208946561218, -0.8207272462738244)--(0.024904874150884382, -0.8231698219683916)--(0.027347449779283717, -0.8274004871345128)--(0.02734744981748577, -0.8322856384574793)--(0.024904874122918613, -0.8365163036618024)--(0.02067420895679742, -0.8389588792902017)--(0.015789057633830955, -0.8389588793284037)--(0.011558392429507736, -0.8365163036338366);
\draw[dotted] (1.178081521224783e-10, -0.7071067812385867)--(1.5601020475486393e-10, -0.7119919325615532)--(0.0024425757844095397, -0.7162225977276744)--(0.0066732409887327315, -0.7186651734222416)--(0.011558392311699195, -0.7186651733840396)--(0.015789057477820334, -0.7162225977556402)--(0.018231633172387518, -0.7119919325513171)--(0.018231633134185493, -0.7071067812283506)--(0.015789057505786214, -0.7028761160622294)--(0.011558392301462994, -0.7004335403676623)--(0.006673240978496531, -0.7004335404058643)--(0.002442575812375336, -0.7028761160342636)--(1.178081521224783e-10, -0.7071067812385867);
\draw[dotted] (1.178081521224783e-10, -0.7302235658415135)--(1.5601020475486393e-10, -0.7253384145185469)--(0.0024425757844095397, -0.7211077493524258)--(0.006673240988732676, -0.7186651736578586)--(0.011558392311699195, -0.7186651736960606)--(0.01578905747782039, -0.72110774932446)--(0.018231633172387518, -0.7253384145287831)--(0.018231633134185493, -0.7302235658517496)--(0.015789057505786158, -0.7344542310178708)--(0.011558392301462994, -0.736896806712438)--(0.006673240978496475, -0.736896806674236)--(0.002442575812375336, -0.7344542310458366)--(1.178081521224783e-10, -0.7302235658415135);
\draw[dotted] (0.01155839245747356, -0.7502432886276288)--(0.015789057623594727, -0.7526858642560281)--(0.020674208946561218, -0.7526858642942302)--(0.024904874150884382, -0.750243288599663)--(0.027347449779283717, -0.7460126234335418)--(0.02734744981748574, -0.7411274721105754)--(0.024904874122918613, -0.7368968069062521)--(0.02067420895679742, -0.7344542312778528)--(0.0157890576338309, -0.7344542312396508)--(0.011558392429507736, -0.736896806934218)--(0.0091158168011084, -0.7411274721003391)--(0.009115816762906404, -0.7460126234233055)--(0.01155839245747356, -0.7502432886276288);
\draw[dotted] (0.03157811521562309, -0.7618016809393283)--(0.036463266538589584, -0.7618016809011263)--(0.04069393170471075, -0.759359105272727)--(0.04313650739927785, -0.7551284400684039)--(0.04313650736107591, -0.7502432887454373)--(0.040693931732676575, -0.7460126235793162)--(0.036463266528353355, -0.743570047884749)--(0.03157811520538689, -0.743570047922951)--(0.027347450039265753, -0.7460126235513505)--(0.02490487434469854, -0.7502432887556736)--(0.024904874382900594, -0.75512844007864)--(0.02734745001129993, -0.7593591052447611)--(0.03157811521562309, -0.7618016809393283);
\draw[dotted] (0.054694899818549775, -0.7618016809393283)--(0.049809748495583284, -0.7618016809011263)--(0.045579083329462144, -0.759359105272727)--(0.04313650763489496, -0.7551284400684039)--(0.04313650767309704, -0.7502432887454373)--(0.04557908330149632, -0.7460126235793162)--(0.04980974850581951, -0.743570047884749)--(0.054694899828785976, -0.743570047922951)--(0.05892556499490714, -0.7460126235513503)--(0.0613681406894743, -0.7502432887556736)--(0.061368140651272274, -0.75512844007864)--(0.05892556502287294, -0.7593591052447611)--(0.054694899818549775, -0.7618016809393283);
\draw[dotted] (0.07471462260466513, -0.750243288599663)--(0.07715719823306447, -0.7460126234335418)--(0.07715719827126649, -0.7411274721105753)--(0.07471462257669934, -0.7368968069062521)--(0.07048395741057817, -0.7344542312778528)--(0.06559880608761165, -0.7344542312396508)--(0.06136814088328851, -0.7368968069342179)--(0.05892556525488915, -0.7411274721003391)--(0.058925565216687154, -0.7460126234233055)--(0.06136814091125431, -0.7502432886276288)--(0.06559880607737545, -0.7526858642560281)--(0.07048395740034197, -0.7526858642942301)--(0.07471462260466513, -0.750243288599663);
\draw[dotted] (0.08627301491636469, -0.7302235658415135)--(0.08627301487816269, -0.7253384145185469)--(0.08383043924976336, -0.7211077493524258)--(0.07959977404544016, -0.7186651736578586)--(0.0747146227224737, -0.7186651736960606)--(0.07048395755635253, -0.72110774932446)--(0.06804138186178535, -0.7253384145287831)--(0.06804138189998737, -0.7302235658517496)--(0.07048395752838671, -0.7344542310178708)--(0.07471462273270987, -0.736896806712438)--(0.07959977405567636, -0.736896806674236)--(0.08383043922179753, -0.7344542310458366)--(0.08627301491636469, -0.7302235658415135);
\draw[dotted] (0.08627301490612849, -0.7071067812003847)--(0.0838304392115613, -0.7028761160724656)--(0.07959977408364219, -0.7004335403778985)--(0.07471462269450788, -0.7004335403778984)--(0.07048395756658873, -0.7028761160724656)--(0.06804138187202155, -0.7071067812003847)--(0.06804138187202155, -0.7119919325895191)--(0.0704839575665887, -0.7162225977174381)--(0.07471462269450785, -0.7186651734120053)--(0.07959977408364216, -0.7186651734120053)--(0.0838304392115613, -0.7162225977174381)--(0.08627301490612849, -0.7119919325895191)--(0.08627301490612849, -0.7071067812003847);
\draw[dotted] (0.07471462257669931, -0.6870870584524713)--(0.07048395741057814, -0.6846444828240721)--(0.06559880608761165, -0.68464448278587)--(0.06136814088328846, -0.6870870584804372)--(0.05892556525488915, -0.6913177236465584)--(0.058925565216687154, -0.6962028749695248)--(0.06136814091125431, -0.700433540173848)--(0.06559880607737545, -0.7028761158022474)--(0.07048395740034194, -0.7028761158404493)--(0.07471462260466516, -0.7004335401458822)--(0.07715719823306444, -0.6962028749797611)--(0.07715719827126646, -0.6913177236567946)--(0.07471462257669931, -0.6870870584524713);
\draw[dotted] (0.0546948998567518, -0.675528666151008)--(0.05892556498467097, -0.6779712418455752)--(0.061368140679238126, -0.6822019069734944)--(0.061368140679238126, -0.6870870583626287)--(0.05892556498467097, -0.6913177234905479)--(0.0546948998567518, -0.6937602991851151)--(0.04980974846761746, -0.6937602991851151)--(0.04557908333969832, -0.6913177234905479)--(0.04313650764513122, -0.6870870583626287)--(0.04313650764513116, -0.6822019069734944)--(0.04557908333969832, -0.6779712418455752)--(0.04980974846761746, -0.675528666151008)--(0.0546948998567518, -0.675528666151008);
\draw[dotted] (0.03157811517742107, -0.675528666151008)--(0.027347450049501926, -0.6779712418455752)--(0.024904874354934797, -0.6822019069734944)--(0.02490487435493477, -0.6870870583626287)--(0.027347450049501926, -0.6913177234905479)--(0.03157811517742107, -0.6937602991851151)--(0.03646326656655535, -0.693760299185115)--(0.04069393169447452, -0.6913177234905479)--(0.04313650738904168, -0.6870870583626287)--(0.04313650738904168, -0.6822019069734944)--(0.04069393169447452, -0.6779712418455752)--(0.03646326656655535, -0.675528666151008)--(0.03157811517742107, -0.675528666151008);
\draw[dotted] (0.011558392429507736, -0.6870870584804372)--(0.009115816801108456, -0.6913177236465584)--(0.009115816762906404, -0.6962028749695248)--(0.01155839245747356, -0.700433540173848)--(0.015789057623594727, -0.7028761158022474)--(0.020674208946561218, -0.7028761158404493)--(0.024904874150884382, -0.7004335401458822)--(0.027347449779283717, -0.6962028749797611)--(0.02734744981748574, -0.6913177236567946)--(0.024904874122918558, -0.6870870584524714)--(0.020674208956797446, -0.6846444828240721)--(0.015789057633830955, -0.68464448278587)--(0.011558392429507736, -0.6870870584804372);
\draw[dotted] (0.05469489997456034, -0.6123724357718003)--(0.05892556514068151, -0.6099298601434009)--(0.06381071646364797, -0.609929860105199)--(0.06804138166797116, -0.6123724357997662)--(0.07048395729637047, -0.6166031009658872)--(0.07048395733457252, -0.6214882522888537)--(0.06804138164000534, -0.625718917493177)--(0.0638107164738842, -0.6281614931215762)--(0.05892556515091771, -0.6281614931597783)--(0.054694899946594544, -0.6257189174652111)--(0.05225232431819521, -0.62148825229909)--(0.052252324279993184, -0.6166031009761235)--(0.05469489997456034, -0.6123724357718003);
\draw[dotted] (0.07471462269450782, -0.600814043470337)--(0.0704839575665887, -0.6032566191649041)--(0.06804138187202155, -0.6074872842928233)--(0.06804138187202155, -0.6123724356819575)--(0.0704839575665887, -0.6166031008098767)--(0.07471462269450782, -0.6190456765044439)--(0.07959977408364216, -0.6190456765044439)--(0.0838304392115613, -0.6166031008098767)--(0.08627301490612849, -0.6123724356819575)--(0.08627301490612846, -0.6074872842928233)--(0.0838304392115613, -0.6032566191649041)--(0.07959977408364216, -0.600814043470337)--(0.07471462269450782, -0.600814043470337);
\draw[dotted] (0.09783140737383858, -0.600814043470337)--(0.10206207250175772, -0.6032566191649041)--(0.10450464819632488, -0.6074872842928233)--(0.10450464819632488, -0.6123724356819575)--(0.10206207250175772, -0.6166031008098767)--(0.09783140737383858, -0.6190456765044439)--(0.09294625598470427, -0.6190456765044439)--(0.08871559085678513, -0.6166031008098767)--(0.08627301516221797, -0.6123724356819575)--(0.08627301516221797, -0.6074872842928233)--(0.08871559085678513, -0.6032566191649041)--(0.09294625598470427, -0.600814043470337)--(0.09783140737383858, -0.600814043470337);
\draw[dotted] (0.11785113012175191, -0.6123724357997662)--(0.12029370575015125, -0.6166031009658873)--(0.12029370578835324, -0.6214882522888538)--(0.11785113009378609, -0.625718917493177)--(0.11362046492766495, -0.6281614931215763)--(0.10873531360469843, -0.6281614931597783)--(0.1045046484003753, -0.6257189174652111)--(0.10206207277197593, -0.62148825229909)--(0.1020620727337739, -0.6166031009761235)--(0.10450464842834109, -0.6123724357718003)--(0.10873531359446223, -0.6099298601434009)--(0.11362046491742875, -0.609929860105199)--(0.11785113012175191, -0.6123724357997662);
\draw[dotted] (0.12940952242321524, -0.6323921585197136)--(0.12696694672864808, -0.6281614933917945)--(0.12273628160072894, -0.6257189176972273)--(0.11785113021159463, -0.6257189176972273)--(0.11362046508367549, -0.6281614933917945)--(0.11117788938910833, -0.6323921585197136)--(0.11117788938910833, -0.637277309908848)--(0.11362046508367549, -0.6415079750367672)--(0.11785113021159463, -0.6439505507313343)--(0.12273628160072894, -0.6439505507313342)--(0.12696694672864808, -0.6415079750367672)--(0.12940952242321524, -0.637277309908848)--(0.12940952242321524, -0.6323921585197136);
\draw[dotted] (0.12940952242321527, -0.6555089431990444)--(0.12696694672864808, -0.6597396083269635)--(0.12273628160072894, -0.6621821840215307)--(0.11785113021159463, -0.6621821840215307)--(0.11362046508367549, -0.6597396083269635)--(0.11117788938910833, -0.6555089431990444)--(0.11117788938910833, -0.65062379180991)--(0.11362046508367549, -0.6463931266819909)--(0.11785113021159463, -0.6439505509874237)--(0.12273628160072897, -0.6439505509874237)--(0.12696694672864808, -0.6463931266819909)--(0.12940952242321527, -0.65062379180991)--(0.12940952242321527, -0.6555089431990444);
\draw[dotted] (0.11785113009378609, -0.6755286659469577)--(0.11362046492766492, -0.677971241575357)--(0.10873531360469843, -0.677971241613559)--(0.10450464840037527, -0.6755286659189919)--(0.10206207277197593, -0.6712980007528707)--(0.1020620727337739, -0.6664128494299042)--(0.10450464842834109, -0.6621821842255811)--(0.10873531359446223, -0.6597396085971817)--(0.11362046491742875, -0.6597396085589797)--(0.11785113012175191, -0.6621821842535469)--(0.12029370575015125, -0.666412849419668)--(0.12029370578835324, -0.6712980007426346)--(0.11785113009378609, -0.6755286659469577);
\draw[dotted] (0.09783140733563656, -0.6870870582586572)--(0.09294625601267006, -0.6870870582204552)--(0.08871559084654895, -0.6846444825920559)--(0.08627301515198177, -0.6804138173877328)--(0.0862730151901838, -0.6755286660647661)--(0.0887155908185831, -0.6712980008986451)--(0.09294625602290629, -0.6688554252040779)--(0.09783140734587276, -0.6688554252422799)--(0.10206207251199395, -0.6712980008706793)--(0.10450464820656111, -0.6755286660750024)--(0.10450464816835908, -0.6804138173979689)--(0.10206207253995975, -0.68464448256409)--(0.09783140733563656, -0.6870870582586572);
\draw[dotted] (0.07471462269450782, -0.6870870582484211)--(0.07048395756658868, -0.6846444825538539)--(0.06804138187202152, -0.6804138174259348)--(0.06804138187202152, -0.6755286660368005)--(0.07048395756658868, -0.6712980009088814)--(0.07471462269450782, -0.6688554252143142)--(0.07959977408364216, -0.6688554252143142)--(0.0838304392115613, -0.6712980009088814)--(0.08627301490612849, -0.6755286660368005)--(0.08627301490612843, -0.6804138174259348)--(0.08383043921156128, -0.6846444825538538)--(0.07959977408364216, -0.6870870582484211)--(0.07471462269450782, -0.6870870582484211);
\draw[dotted] (0.05469489997456034, -0.6755286659469577)--(0.05892556514068148, -0.677971241575357)--(0.06381071646364797, -0.677971241613559)--(0.06804138166797113, -0.6755286659189919)--(0.07048395729637047, -0.6712980007528707)--(0.07048395733457252, -0.6664128494299042)--(0.06804138164000534, -0.6621821842255811)--(0.0638107164738842, -0.6597396085971817)--(0.05892556515091771, -0.6597396085589797)--(0.054694899946594544, -0.6621821842535469)--(0.05225232431819521, -0.666412849419668)--(0.052252324279993184, -0.6712980007426346)--(0.05469489997456034, -0.6755286659469577);
\draw[dotted] (0.04313650763489496, -0.6555089431608423)--(0.043136507673096985, -0.6506237918378759)--(0.04557908330149632, -0.6463931266717546)--(0.049809748505819484, -0.6439505509771876)--(0.054694899828785976, -0.6439505510153896)--(0.05892556499490714, -0.6463931266437889)--(0.0613681406894743, -0.650623791848112)--(0.0613681406512723, -0.6555089431710786)--(0.05892556502287294, -0.6597396083371998)--(0.05469489981854975, -0.6621821840317669)--(0.049809748495583284, -0.6621821839935649)--(0.045579083329462144, -0.6597396083651655)--(0.04313650763489496, -0.6555089431608423);
\draw[dotted] (0.04313650764513116, -0.6323921585197136)--(0.04557908333969832, -0.6281614933917945)--(0.04980974846761746, -0.6257189176972273)--(0.0546948998567518, -0.6257189176972273)--(0.058925564984670914, -0.6281614933917945)--(0.0613681406792381, -0.6323921585197136)--(0.06136814067923807, -0.637277309908848)--(0.05892556498467094, -0.6415079750367672)--(0.0546948998567518, -0.6439505507313343)--(0.04980974846761746, -0.6439505507313343)--(0.04557908333969832, -0.6415079750367672)--(0.04313650764513116, -0.637277309908848)--(0.04313650764513116, -0.6323921585197136);
\draw[dotted] (0.14942924541338098, -0.557677535943014)--(0.1543143967363475, -0.5576775359812159)--(0.15854506190246867, -0.5601201116096153)--(0.16098763759703583, -0.5643507768139384)--(0.16098763755883383, -0.5692359281369049)--(0.1585450619304345, -0.5734665933030261)--(0.15431439672611133, -0.5759091689975933)--(0.1494292454031448, -0.5759091689593913)--(0.14519858023702364, -0.5734665933309919)--(0.1427560045424565, -0.5692359281266688)--(0.1427560045806585, -0.5643507768037023)--(0.14519858020905785, -0.5601201116375811)--(0.14942924541338098, -0.557677535943014);
\draw[dotted] (0.17254603001630772, -0.557677535943014)--(0.16766087869334123, -0.5576775359812159)--(0.1634302135272201, -0.5601201116096153)--(0.1609876378326529, -0.5643507768139384)--(0.1609876378708549, -0.5692359281369049)--(0.16343021349925427, -0.5734665933030261)--(0.16766087870357743, -0.5759091689975933)--(0.17254603002654395, -0.5759091689593913)--(0.1767766951926651, -0.5734665933309919)--(0.17921927088723225, -0.5692359281266688)--(0.17921927084903022, -0.5643507768037023)--(0.1767766952206309, -0.5601201116375811)--(0.17254603001630772, -0.557677535943014);
\draw[dotted] (0.1925657528024231, -0.5692359282826793)--(0.1950083284308224, -0.5734665934488005)--(0.19500832846902444, -0.578351744771767)--(0.19256575277445726, -0.5825824099760901)--(0.18833508760833612, -0.5850249856044895)--(0.1834499362853696, -0.5850249856426915)--(0.17921927108104643, -0.5825824099481243)--(0.17677669545264713, -0.5783517447820031)--(0.17677669541444507, -0.5734665934590366)--(0.17921927110901226, -0.5692359282547135)--(0.1834499362751334, -0.5667933526263141)--(0.18833508759809992, -0.5667933525881121)--(0.1925657528024231, -0.5692359282826793);
\draw[dotted] (0.2041241451141226, -0.5892556510408288)--(0.20412414507592058, -0.5941408023637953)--(0.20168156944752128, -0.5983714675299164)--(0.19745090424319808, -0.6008140432244836)--(0.1925657529202316, -0.6008140431862816)--(0.18833508775411045, -0.5983714675578823)--(0.18589251205954327, -0.594140802353559)--(0.18589251209774532, -0.5892556510305926)--(0.18833508772614463, -0.5850249858644714)--(0.1925657529304678, -0.5825824101699043)--(0.1974509042534343, -0.5825824102081063)--(0.20168156941955545, -0.5850249858365056)--(0.2041241451141226, -0.5892556510408288);
\draw[dotted] (0.20412414511412263, -0.6123724356437555)--(0.20412414507592058, -0.607487284320789)--(0.2016815694475213, -0.6032566191546679)--(0.19745090424319808, -0.6008140434601007)--(0.1925657529202316, -0.6008140434983027)--(0.18833508775411045, -0.6032566191267021)--(0.18589251205954327, -0.6074872843310253)--(0.18589251209774532, -0.6123724356539917)--(0.1883350877261446, -0.6166031008201128)--(0.19256575293046782, -0.61904567651468)--(0.1974509042534343, -0.619045676476478)--(0.20168156941955545, -0.6166031008480787)--(0.20412414511412263, -0.6123724356437555);
\draw[dotted] (0.19256575277445726, -0.6323921584298708)--(0.18833508760833612, -0.6348347340582702)--(0.1834499362853696, -0.6348347340964722)--(0.17921927108104643, -0.632392158401905)--(0.1767766954526471, -0.6281614932357839)--(0.17677669541444507, -0.6232763419128173)--(0.17921927110901226, -0.6190456767084942)--(0.1834499362751334, -0.616603101080095)--(0.1883350875980999, -0.6166031010418929)--(0.19256575280242305, -0.61904567673646)--(0.1950083284308224, -0.6232763419025812)--(0.1950083284690244, -0.6281614932255477)--(0.19256575277445726, -0.6323921584298708);
\draw[dotted] (0.17254603001630772, -0.6439505507415704)--(0.16766087869334123, -0.6439505507033685)--(0.1634302135272201, -0.641507975074969)--(0.1609876378326529, -0.6372773098706459)--(0.1609876378708549, -0.6323921585476794)--(0.16343021349925424, -0.6281614933815582)--(0.16766087870357743, -0.6257189176869911)--(0.17254603002654395, -0.6257189177251932)--(0.1767766951926651, -0.6281614933535924)--(0.17921927088723225, -0.6323921585579155)--(0.17921927084903022, -0.6372773098808822)--(0.17677669522063091, -0.6415079750470032)--(0.17254603001630772, -0.6439505507415704);
\draw[dotted] (0.14942924537517902, -0.6439505507313342)--(0.1451985802472599, -0.641507975036767)--(0.14275600455269272, -0.637277309908848)--(0.14275600455269272, -0.6323921585197136)--(0.14519858024725987, -0.6281614933917945)--(0.149429245375179, -0.6257189176972273)--(0.15431439676431336, -0.6257189176972273)--(0.1585450618922325, -0.6281614933917945)--(0.16098763758679965, -0.6323921585197136)--(0.16098763758679965, -0.6372773099088479)--(0.1585450618922325, -0.641507975036767)--(0.15431439676431336, -0.6439505507313342)--(0.14942924537517902, -0.6439505507313342);
\draw[dotted] (0.12940952262726566, -0.632392158401905)--(0.12696694699886635, -0.628161493235784)--(0.12696694696066435, -0.6232763419128173)--(0.1294095226552315, -0.6190456767084942)--(0.13364018782135265, -0.616603101080095)--(0.13852533914431914, -0.6166031010418929)--(0.1427560043486423, -0.61904567673646)--(0.14519857997704166, -0.6232763419025812)--(0.14519858001524366, -0.6281614932255477)--(0.14275600432067648, -0.6323921584298708)--(0.13852533915455534, -0.6348347340582703)--(0.13364018783158885, -0.6348347340964722)--(0.12940952262726566, -0.632392158401905);
\draw[dotted] (0.11785113032580233, -0.6123724356819575)--(0.12029370602036948, -0.6166031008098767)--(0.12452437114828863, -0.6190456765044439)--(0.12940952253742297, -0.6190456765044439)--(0.1336401876653421, -0.6166031008098767)--(0.13608276335990926, -0.6123724356819575)--(0.13608276335990926, -0.6074872842928232)--(0.1336401876653421, -0.603256619164904)--(0.12940952253742297, -0.600814043470337)--(0.12452437114828863, -0.600814043470337)--(0.12029370602036948, -0.603256619164904)--(0.11785113032580233, -0.6074872842928232)--(0.11785113032580233, -0.6123724356819575);
\draw[dotted] (0.11785113032580233, -0.5892556510026268)--(0.12029370602036948, -0.5850249858747076)--(0.12452437114828863, -0.5825824101801405)--(0.12940952253742297, -0.5825824101801405)--(0.1336401876653421, -0.5850249858747076)--(0.13608276335990926, -0.5892556510026268)--(0.13608276335990926, -0.5941408023917611)--(0.1336401876653421, -0.5983714675196803)--(0.12940952253742297, -0.6008140432142475)--(0.12452437114828863, -0.6008140432142475)--(0.12029370602036948, -0.5983714675196803)--(0.11785113032580233, -0.5941408023917611)--(0.11785113032580233, -0.5892556510026268);
\draw[dotted] (0.12940952265523148, -0.5692359282547135)--(0.13364018782135265, -0.5667933526263143)--(0.13852533914431914, -0.5667933525881121)--(0.1427560043486423, -0.5692359282826793)--(0.1451985799770416, -0.5734665934488005)--(0.14519858001524366, -0.578351744771767)--(0.14275600432067648, -0.5825824099760901)--(0.13852533915455534, -0.5850249856044895)--(0.13364018783158885, -0.5850249856426915)--(0.12940952262726566, -0.5825824099481243)--(0.12696694699886632, -0.5783517447820032)--(0.12696694696066432, -0.5734665934590367)--(0.12940952265523148, -0.5692359282547135);
\draw[dotted] (0.2588190450886832, -0.5576775359532501)--(0.26304971021660234, -0.5601201116478173)--(0.2654922859111695, -0.5643507767757364)--(0.2654922859111695, -0.5692359281648708)--(0.2630497102166024, -0.5734665932927898)--(0.25881904508868325, -0.575909168987357)--(0.2539338936995489, -0.575909168987357)--(0.24970322857162974, -0.5734665932927898)--(0.2472606528770626, -0.5692359281648708)--(0.2472606528770626, -0.5643507767757364)--(0.24970322857162977, -0.5601201116478173)--(0.2539338936995489, -0.5576775359532501)--(0.2588190450886832, -0.5576775359532501);
\draw[dotted] (0.2788387678086307, -0.5692359282547135)--(0.27460810264250957, -0.5667933526263141)--(0.26972295131954305, -0.5667933525881121)--(0.2654922861152199, -0.5692359282826793)--(0.2630497104868206, -0.5734665934488004)--(0.2630497104486186, -0.578351744771767)--(0.26549228614318576, -0.5825824099760901)--(0.2697229513093069, -0.5850249856044895)--(0.27460810263227337, -0.5850249856426915)--(0.27883876783659656, -0.5825824099481243)--(0.2812813434649959, -0.5783517447820032)--(0.2812813435031979, -0.5734665934590366)--(0.2788387678086307, -0.5692359282547135);
\draw[dotted] (0.2903971601482961, -0.5892556510408289)--(0.2903971601100941, -0.5941408023637953)--(0.28795458448169475, -0.5983714675299164)--(0.2837239192773716, -0.6008140432244836)--(0.2788387679544051, -0.6008140431862816)--(0.27460810278828396, -0.5983714675578823)--(0.2721655270937168, -0.594140802353559)--(0.27216552713191877, -0.5892556510305926)--(0.2746081027603181, -0.5850249858644714)--(0.2788387679646413, -0.5825824101699043)--(0.2837239192876078, -0.5825824102081063)--(0.28795458445372896, -0.5850249858365056)--(0.2903971601482961, -0.5892556510408289);
\draw[dotted] (0.29039716013805994, -0.6123724356819575)--(0.28795458444349276, -0.6166031008098767)--(0.2837239193155736, -0.6190456765044439)--(0.2788387679264393, -0.6190456765044439)--(0.27460810279852016, -0.6166031008098767)--(0.272165527103953, -0.6123724356819575)--(0.272165527103953, -0.6074872842928232)--(0.27460810279852016, -0.603256619164904)--(0.2788387679264393, -0.6008140434703368)--(0.2837239193155736, -0.6008140434703368)--(0.28795458444349276, -0.603256619164904)--(0.29039716013805994, -0.6074872842928232)--(0.29039716013805994, -0.6123724356819575);
\draw[dotted] (0.27883876783659656, -0.632392158401905)--(0.2812813434649959, -0.6281614932357839)--(0.2812813435031979, -0.6232763419128173)--(0.2788387678086307, -0.6190456767084942)--(0.27460810264250957, -0.6166031010800949)--(0.2697229513195431, -0.6166031010418929)--(0.2654922861152199, -0.61904567673646)--(0.2630497104868206, -0.6232763419025812)--(0.2630497104486186, -0.6281614932255477)--(0.26549228614318576, -0.6323921584298708)--(0.2697229513093069, -0.6348347340582702)--(0.2746081026322734, -0.6348347340964722)--(0.27883876783659656, -0.632392158401905);
\draw[dotted] (0.25881904505048126, -0.6439505507415704)--(0.25393389372751474, -0.6439505507033685)--(0.2497032285613936, -0.641507975074969)--(0.2472606528668264, -0.6372773098706459)--(0.24726065290502844, -0.6323921585476794)--(0.24970322853342775, -0.6281614933815582)--(0.25393389373775094, -0.6257189176869911)--(0.25881904506071746, -0.6257189177251932)--(0.2630497102268386, -0.6281614933535924)--(0.2654922859214058, -0.6323921585579155)--(0.2654922858832037, -0.6372773098808822)--(0.2630497102548044, -0.6415079750470032)--(0.25881904505048126, -0.6439505507415704);
\draw[dotted] (0.2357022604093525, -0.6439505507313341)--(0.23147159528143335, -0.641507975036767)--(0.2290290195868662, -0.6372773099088479)--(0.2290290195868662, -0.6323921585197136)--(0.23147159528143335, -0.6281614933917945)--(0.2357022604093525, -0.6257189176972273)--(0.24058741179848683, -0.6257189176972273)--(0.24481807692640595, -0.6281614933917945)--(0.24726065262097316, -0.6323921585197136)--(0.24726065262097313, -0.6372773099088479)--(0.24481807692640598, -0.641507975036767)--(0.24058741179848683, -0.6439505507313341)--(0.2357022604093525, -0.6439505507313341);
\draw[dotted] (0.2156825376614392, -0.6323921584019051)--(0.21323996203303985, -0.628161493235784)--(0.21323996199483783, -0.6232763419128173)--(0.21568253768940499, -0.6190456767084942)--(0.21991320285552615, -0.616603101080095)--(0.22479835417849264, -0.6166031010418929)--(0.2290290193828158, -0.61904567673646)--(0.23147159501121517, -0.6232763419025813)--(0.23147159504941717, -0.6281614932255477)--(0.22902901935485, -0.6323921584298708)--(0.22479835418872887, -0.6348347340582703)--(0.21991320286576238, -0.6348347340964722)--(0.2156825376614392, -0.6323921584019051);
\draw[dotted] (0.20412414534973963, -0.6123724356437555)--(0.20412414538794163, -0.607487284320789)--(0.20656672101634097, -0.6032566191546678)--(0.21079738622066413, -0.6008140434601007)--(0.21568253754363062, -0.6008140434983027)--(0.2199132027097518, -0.6032566191267021)--(0.22235577840431894, -0.6074872843310253)--(0.22235577836611692, -0.6123724356539917)--(0.2199132027377176, -0.6166031008201129)--(0.21568253753339445, -0.6190456765146801)--(0.21079738621042793, -0.619045676476478)--(0.2065667210443068, -0.6166031008480788)--(0.20412414534973963, -0.6123724356437555);
\draw[dotted] (0.2041241453497396, -0.5892556510408289)--(0.20412414538794163, -0.5941408023637953)--(0.20656672101634094, -0.5983714675299165)--(0.21079738622066413, -0.6008140432244837)--(0.21568253754363062, -0.6008140431862816)--(0.21991320270975176, -0.5983714675578823)--(0.22235577840431892, -0.594140802353559)--(0.22235577836611692, -0.5892556510305926)--(0.21991320273771758, -0.5850249858644715)--(0.21568253753339442, -0.5825824101699043)--(0.21079738621042793, -0.5825824102081063)--(0.2065667210443068, -0.5850249858365058)--(0.2041241453497396, -0.5892556510408289);
\draw[dotted] (0.21568253768940499, -0.5692359282547135)--(0.21991320285552612, -0.5667933526263141)--(0.22479835417849264, -0.5667933525881121)--(0.22902901938281578, -0.5692359282826793)--(0.23147159501121511, -0.5734665934488005)--(0.23147159504941717, -0.578351744771767)--(0.22902901935484998, -0.5825824099760901)--(0.22479835418872884, -0.5850249856044895)--(0.21991320286576233, -0.5850249856426915)--(0.21568253766143916, -0.5825824099481243)--(0.21323996203303983, -0.5783517447820032)--(0.2132399619948378, -0.5734665934590366)--(0.21568253768940499, -0.5692359282547135);
\draw[dotted] (0.23570226044755446, -0.557677535943014)--(0.24058741177052095, -0.5576775359812159)--(0.24481807693664212, -0.5601201116096153)--(0.24726065263120928, -0.5643507768139384)--(0.24726065259300725, -0.5692359281369049)--(0.24481807696460794, -0.5734665933030261)--(0.24058741176028475, -0.5759091689975933)--(0.2357022604373183, -0.5759091689593913)--(0.23147159527119712, -0.5734665933309919)--(0.22902901957662994, -0.5692359281266688)--(0.229029019614832, -0.5643507768037023)--(0.2314715952432313, -0.5601201116375811)--(0.23570226044755446, -0.557677535943014);
\draw[dotted] (0.3535533905172678, -0.6123724357997662)--(0.35599596614566714, -0.6166031009658873)--(0.35599596618386914, -0.6214882522888538)--(0.35355339048930196, -0.625718917493177)--(0.3493227253231808, -0.6281614931215762)--(0.34443757400021435, -0.6281614931597783)--(0.34020690879589116, -0.6257189174652111)--(0.33776433316749177, -0.62148825229909)--(0.3377643331292898, -0.6166031009761235)--(0.34020690882385696, -0.6123724357718003)--(0.34443757398997815, -0.609929860143401)--(0.3493227253129446, -0.609929860105199)--(0.3535533905172678, -0.6123724357997662);
\draw[dotted] (0.36511178281873113, -0.6323921585197136)--(0.36266920712416395, -0.6281614933917945)--(0.3584385419962448, -0.6257189176972273)--(0.35355339060711055, -0.6257189176972273)--(0.34932272547919135, -0.6281614933917945)--(0.3468801497846242, -0.6323921585197136)--(0.3468801497846242, -0.637277309908848)--(0.34932272547919135, -0.6415079750367672)--(0.35355339060711055, -0.6439505507313343)--(0.3584385419962448, -0.6439505507313343)--(0.36266920712416395, -0.6415079750367672)--(0.36511178281873113, -0.637277309908848)--(0.36511178281873113, -0.6323921585197136);
\draw[dotted] (0.36511178281873113, -0.6555089431990444)--(0.36266920712416395, -0.6597396083269635)--(0.3584385419962448, -0.6621821840215307)--(0.3535533906071105, -0.6621821840215307)--(0.34932272547919135, -0.6597396083269635)--(0.3468801497846242, -0.6555089431990444)--(0.34688014978462417, -0.65062379180991)--(0.34932272547919135, -0.6463931266819909)--(0.3535533906071105, -0.6439505509874237)--(0.3584385419962448, -0.6439505509874237)--(0.36266920712416395, -0.6463931266819909)--(0.36511178281873113, -0.65062379180991)--(0.36511178281873113, -0.6555089431990444);
\draw[dotted] (0.35355339048930196, -0.6755286659469577)--(0.34932272532318076, -0.677971241575357)--(0.34443757400021435, -0.677971241613559)--(0.3402069087958911, -0.6755286659189919)--(0.3377643331674918, -0.6712980007528707)--(0.3377643331292898, -0.6664128494299042)--(0.34020690882385696, -0.6621821842255811)--(0.3444375739899781, -0.6597396085971817)--(0.3493227253129446, -0.6597396085589797)--(0.3535533905172678, -0.6621821842535469)--(0.3559959661456671, -0.666412849419668)--(0.3559959661838691, -0.6712980007426346)--(0.35355339048930196, -0.6755286659469577);
\draw[dotted] (0.33353366776935445, -0.687087058248421)--(0.3377643328972736, -0.6846444825538538)--(0.3402069085918408, -0.6804138174259348)--(0.3402069085918408, -0.6755286660368005)--(0.3377643328972736, -0.6712980009088814)--(0.33353366776935445, -0.6688554252143142)--(0.32864851638022013, -0.6688554252143142)--(0.324417851252301, -0.6712980009088814)--(0.3219752755577338, -0.6755286660368005)--(0.3219752755577338, -0.6804138174259348)--(0.32441785125230094, -0.6846444825538539)--(0.32864851638022013, -0.687087058248421)--(0.33353366776935445, -0.687087058248421);
\draw[dotted] (0.3104168830900237, -0.687087058248421)--(0.30618621796210455, -0.6846444825538538)--(0.3037436422675374, -0.6804138174259348)--(0.30374364226753736, -0.6755286660368005)--(0.3061862179621046, -0.6712980009088814)--(0.3104168830900237, -0.6688554252143142)--(0.31530203447915806, -0.6688554252143142)--(0.3195326996070772, -0.6712980009088814)--(0.3219752753016443, -0.6755286660368005)--(0.3219752753016444, -0.6804138174259348)--(0.3195326996070772, -0.6846444825538539)--(0.31530203447915806, -0.687087058248421)--(0.3104168830900237, -0.687087058248421);
\draw[dotted] (0.2903971603421104, -0.6755286659189919)--(0.28795458471371105, -0.6712980007528707)--(0.28795458467550905, -0.6664128494299042)--(0.2903971603700762, -0.6621821842255811)--(0.2946278255361974, -0.6597396085971817)--(0.29951297685916384, -0.6597396085589797)--(0.30374364206348703, -0.6621821842535469)--(0.3061862176918863, -0.666412849419668)--(0.30618621773008836, -0.6712980007426346)--(0.30374364203552123, -0.6755286659469577)--(0.2995129768694001, -0.677971241575357)--(0.2946278255464336, -0.677971241613559)--(0.2903971603421104, -0.6755286659189919);
\draw[dotted] (0.27883876803041086, -0.6555089431608423)--(0.27883876806861285, -0.6506237918378759)--(0.2812813436970122, -0.6463931266717547)--(0.2855120089013354, -0.6439505509771876)--(0.2903971602243019, -0.6439505510153896)--(0.29462782539042304, -0.6463931266437889)--(0.29707040108499017, -0.6506237918481121)--(0.29707040104678817, -0.6555089431710786)--(0.29462782541838883, -0.6597396083371998)--(0.2903971602140657, -0.662182184031767)--(0.2855120088910992, -0.6621821839935649)--(0.281281343724978, -0.6597396083651655)--(0.27883876803041086, -0.6555089431608423);
\draw[dotted] (0.27883876804064706, -0.6323921585197136)--(0.28128134373521424, -0.6281614933917945)--(0.2855120088631333, -0.6257189176972273)--(0.2903971602522677, -0.6257189176972273)--(0.2946278253801868, -0.6281614933917945)--(0.29707040107475396, -0.6323921585197136)--(0.297070401074754, -0.637277309908848)--(0.2946278253801868, -0.6415079750367672)--(0.2903971602522677, -0.6439505507313343)--(0.2855120088631333, -0.6439505507313343)--(0.2812813437352142, -0.641507975036767)--(0.27883876804064706, -0.637277309908848)--(0.27883876804064706, -0.6323921585197136);
\draw[dotted] (0.2903971603421104, -0.6123724357997662)--(0.28795458471371105, -0.6166031009658873)--(0.28795458467550905, -0.6214882522888538)--(0.29039716037007623, -0.625718917493177)--(0.2946278255361974, -0.6281614931215762)--(0.2995129768591639, -0.6281614931597783)--(0.30374364206348703, -0.6257189174652111)--(0.30618621769188636, -0.62148825229909)--(0.30618621773008836, -0.6166031009761235)--(0.30374364203552123, -0.6123724357718003)--(0.29951297686940004, -0.609929860143401)--(0.2946278255464336, -0.609929860105199)--(0.2903971603421104, -0.6123724357997662);
\draw[dotted] (0.31041688312822574, -0.6008140434601008)--(0.3153020344511922, -0.6008140434983028)--(0.3195326996173134, -0.6032566191267021)--(0.3219752753118805, -0.6074872843310253)--(0.32197527527367853, -0.6123724356539918)--(0.3195326996452792, -0.6166031008201129)--(0.31530203444095606, -0.6190456765146801)--(0.31041688311798954, -0.619045676476478)--(0.3061862179518684, -0.6166031008480788)--(0.3037436422573012, -0.6123724356437555)--(0.3037436422955032, -0.607487284320789)--(0.30618621792390255, -0.603256619154668)--(0.31041688312822574, -0.6008140434601008);
\draw[dotted] (0.33353366776935445, -0.600814043470337)--(0.3377643328972736, -0.6032566191649041)--(0.3402069085918408, -0.6074872842928233)--(0.3402069085918408, -0.6123724356819575)--(0.3377643328972736, -0.6166031008098767)--(0.33353366776935445, -0.6190456765044439)--(0.32864851638022013, -0.6190456765044439)--(0.32441785125230094, -0.6166031008098767)--(0.3219752755577338, -0.6123724356819575)--(0.3219752755577338, -0.6074872842928233)--(0.32441785125230094, -0.6032566191649041)--(0.32864851638022013, -0.600814043470337)--(0.33353366776935445, -0.600814043470337);
\draw[dotted] (0.4082482903358179, -0.7071067812003847)--(0.4058057146412507, -0.7028761160724655)--(0.40157504951333156, -0.7004335403778984)--(0.3966898981241973, -0.7004335403778984)--(0.3924592329962781, -0.7028761160724655)--(0.390016657301711, -0.7071067812003847)--(0.390016657301711, -0.711991932589519)--(0.39245923299627816, -0.7162225977174381)--(0.3966898981241973, -0.7186651734120053)--(0.40157504951333156, -0.7186651734120053)--(0.4058057146412507, -0.7162225977174381)--(0.4082482903358179, -0.711991932589519)--(0.4082482903358179, -0.7071067812003847);
\draw[dotted] (0.3966898980343545, -0.6870870584804372)--(0.39913247366275384, -0.6913177236465584)--(0.39913247370095584, -0.6962028749695248)--(0.3966898980063887, -0.700433540173848)--(0.3924592328402675, -0.7028761158022473)--(0.38757408151730105, -0.7028761158404493)--(0.38334341631297786, -0.7004335401458822)--(0.3809008406845786, -0.696202874979761)--(0.3809008406463765, -0.6913177236567944)--(0.3833434163409437, -0.6870870584524713)--(0.38757408150706485, -0.6846444828240721)--(0.39245923283003137, -0.68464448278587)--(0.3966898980343545, -0.6870870584804372);
\draw[dotted] (0.3766701752482392, -0.6755286661407718)--(0.3717850239252727, -0.6755286661789738)--(0.36755435875915154, -0.6779712418073731)--(0.3651117830645844, -0.6822019070116963)--(0.3651117831027864, -0.6870870583346629)--(0.3675543587311857, -0.6913177235007839)--(0.3717850239355089, -0.6937602991953511)--(0.3766701752584754, -0.6937602991571492)--(0.38090084042459654, -0.6913177235287498)--(0.3833434161191637, -0.6870870583244266)--(0.3833434160809617, -0.6822019070014601)--(0.38090084045256234, -0.677971241835339)--(0.3766701752482392, -0.6755286661407718);
\draw[dotted] (0.35355339060711044, -0.675528666151008)--(0.3493227254791913, -0.6779712418455752)--(0.34688014978462417, -0.6822019069734944)--(0.34688014978462417, -0.6870870583626286)--(0.3493227254791913, -0.6913177234905478)--(0.35355339060711044, -0.6937602991851148)--(0.3584385419962448, -0.693760299185115)--(0.36266920712416395, -0.6913177234905477)--(0.36511178281873113, -0.6870870583626286)--(0.36511178281873113, -0.6822019069734944)--(0.36266920712416395, -0.6779712418455752)--(0.3584385419962448, -0.675528666151008)--(0.35355339060711044, -0.675528666151008);
\draw[dotted] (0.333533667887163, -0.6870870584524713)--(0.3377643330532841, -0.6846444828240721)--(0.3426494843762506, -0.68464448278587)--(0.3468801495805738, -0.6870870584804372)--(0.3493227252089731, -0.6913177236465584)--(0.3493227252471751, -0.6962028749695248)--(0.34688014955260793, -0.700433540173848)--(0.3426494843864868, -0.7028761158022473)--(0.3377643330635203, -0.7028761158404493)--(0.33353366785919714, -0.7004335401458822)--(0.3310910922307978, -0.696202874979761)--(0.3310910921925958, -0.6913177236567944)--(0.333533667887163, -0.6870870584524713);
\draw[dotted] (0.3219752755474976, -0.7071067812385867)--(0.3219752755856996, -0.7119919325615531)--(0.32441785121409894, -0.7162225977276744)--(0.32864851641842213, -0.7186651734222415)--(0.3335336677413886, -0.7186651733840395)--(0.3377643329075098, -0.7162225977556401)--(0.3402069086020769, -0.711991932551317)--(0.3402069085638749, -0.7071067812283505)--(0.3377643329354756, -0.7028761160622293)--(0.33353366773115245, -0.7004335403676621)--(0.32864851640818593, -0.7004335404058641)--(0.3244178512420648, -0.7028761160342635)--(0.3219752755474976, -0.7071067812385867);
\draw[dotted] (0.32197527555773375, -0.7302235658797154)--(0.32441785125230094, -0.7344542310076345)--(0.3286485163802201, -0.7368968067022017)--(0.3335336677693544, -0.7368968067022017)--(0.33776433289727353, -0.7344542310076345)--(0.3402069085918407, -0.7302235658797154)--(0.3402069085918407, -0.7253384144905811)--(0.33776433289727353, -0.721107749362662)--(0.3335336677693544, -0.7186651736680948)--(0.32864851638022013, -0.7186651736680948)--(0.32441785125230094, -0.721107749362662)--(0.3219752755577338, -0.7253384144905811)--(0.32197527555773375, -0.7302235658797154);
\draw[dotted] (0.333533667887163, -0.7502432886276287)--(0.3377643330532841, -0.7526858642560281)--(0.3426494843762506, -0.75268586429423)--(0.3468801495805738, -0.7502432885996629)--(0.3493227252089731, -0.7460126234335418)--(0.3493227252471751, -0.7411274721105753)--(0.34688014955260793, -0.736896806906252)--(0.3426494843864868, -0.7344542312778528)--(0.3377643330635203, -0.7344542312396507)--(0.33353366785919714, -0.7368968069342179)--(0.3310910922307978, -0.741127472100339)--(0.3310910921925958, -0.7460126234233055)--(0.333533667887163, -0.7502432886276287);
\draw[dotted] (0.3535533906453125, -0.7618016809393283)--(0.35843854196827896, -0.7618016809011263)--(0.36266920713440015, -0.759359105272727)--(0.3651117828289673, -0.7551284400684037)--(0.3651117827907653, -0.7502432887454373)--(0.36266920716236595, -0.7460126235793161)--(0.3584385419580428, -0.7435700478847489)--(0.3535533906350763, -0.743570047922951)--(0.34932272546895515, -0.7460126235513503)--(0.34688014977438797, -0.7502432887556735)--(0.34688014981258997, -0.75512844007864)--(0.3493227254409893, -0.7593591052447611)--(0.3535533906453125, -0.7618016809393283);
\draw[dotted] (0.37667017524823915, -0.7618016809393283)--(0.3717850239252727, -0.7618016809011263)--(0.3675543587591515, -0.759359105272727)--(0.36511178306458436, -0.7551284400684037)--(0.36511178310278636, -0.7502432887454373)--(0.3675543587311857, -0.7460126235793161)--(0.3717850239355089, -0.7435700478847489)--(0.3766701752584754, -0.743570047922951)--(0.38090084042459654, -0.7460126235513503)--(0.3833434161191637, -0.7502432887556735)--(0.3833434160809617, -0.75512844007864)--(0.38090084045256234, -0.7593591052447611)--(0.37667017524823915, -0.7618016809393283);
\draw[dotted] (0.3966898980343545, -0.7502432885996629)--(0.39913247366275384, -0.7460126234335418)--(0.3991324737009559, -0.7411274721105753)--(0.3966898980063887, -0.7368968069062521)--(0.3924592328402675, -0.7344542312778528)--(0.38757408151730105, -0.7344542312396508)--(0.38334341631297786, -0.7368968069342179)--(0.3809008406845786, -0.7411274721003391)--(0.3809008406463765, -0.7460126234233055)--(0.3833434163409437, -0.7502432886276288)--(0.38757408150706485, -0.7526858642560281)--(0.39245923283003137, -0.7526858642942301)--(0.3966898980343545, -0.7502432885996629);
\draw[dotted] (0.4082482903460541, -0.7302235658415135)--(0.4082482903078521, -0.7253384145185469)--(0.4058057146794527, -0.7211077493524258)--(0.40157504947512956, -0.7186651736578586)--(0.39668989815216305, -0.7186651736960606)--(0.3924592329860419, -0.72110774932446)--(0.3900166572914748, -0.7253384145287831)--(0.3900166573296768, -0.7302235658517496)--(0.39245923295807605, -0.7344542310178708)--(0.39668989816239925, -0.736896806712438)--(0.4015750494853657, -0.736896806674236)--(0.4058057146514869, -0.7344542310458366)--(0.4082482903460541, -0.7302235658415135);
\draw[dotted] (0.4082482903358179, -0.8164965809138891)--(0.4058057146412507, -0.8207272460418082)--(0.40157504951333156, -0.8231698217363754)--(0.3966898981241973, -0.8231698217363753)--(0.39245923299627816, -0.8207272460418082)--(0.390016657301711, -0.8164965809138891)--(0.390016657301711, -0.8116114295247547)--(0.39245923299627816, -0.8073807643968356)--(0.3966898981241973, -0.8049381887022684)--(0.40157504951333156, -0.8049381887022684)--(0.4058057146412507, -0.8073807643968356)--(0.4082482903358179, -0.8116114295247547)--(0.4082482903358179, -0.8164965809138891);
\draw[dotted] (0.3966898980343545, -0.8365163036338366)--(0.39913247366275384, -0.8322856384677154)--(0.3991324737009559, -0.8274004871447489)--(0.39668989800638876, -0.8231698219404258)--(0.39245923284026757, -0.8207272463120264)--(0.3875740815173011, -0.8207272462738244)--(0.3833434163129779, -0.8231698219683916)--(0.3809008406845786, -0.8274004871345126)--(0.3809008406463765, -0.8322856384574792)--(0.3833434163409437, -0.8365163036618024)--(0.38757408150706485, -0.8389588792902016)--(0.39245923283003137, -0.8389588793284037)--(0.3966898980343545, -0.8365163036338366);
\draw[dotted] (0.3766701752482392, -0.8480746959735019)--(0.3717850239252727, -0.8480746959352999)--(0.36755435875915154, -0.8456321203069006)--(0.36511178306458436, -0.8414014551025774)--(0.3651117831027864, -0.8365163037796108)--(0.36755435873118575, -0.8322856386134897)--(0.3717850239355089, -0.8298430629189226)--(0.3766701752584754, -0.8298430629571246)--(0.3809008404245966, -0.832285638585524)--(0.3833434161191637, -0.8365163037898471)--(0.3833434160809617, -0.8414014551128136)--(0.38090084045256234, -0.8456321202789348)--(0.3766701752482392, -0.8480746959735019);
\draw[dotted] (0.35355339060711044, -0.8480746959632657)--(0.3493227254791913, -0.8456321202686986)--(0.34688014978462417, -0.8414014551407794)--(0.34688014978462417, -0.8365163037516451)--(0.3493227254791913, -0.832285638623726)--(0.35355339060711044, -0.8298430629291588)--(0.3584385419962448, -0.8298430629291588)--(0.36266920712416395, -0.832285638623726)--(0.36511178281873113, -0.8365163037516451)--(0.36511178281873113, -0.8414014551407794)--(0.36266920712416395, -0.8456321202686985)--(0.3584385419962448, -0.8480746959632657)--(0.35355339060711044, -0.8480746959632657);
\draw[dotted] (0.333533667887163, -0.8365163036618024)--(0.3377643330532841, -0.8389588792902016)--(0.34264948437625065, -0.8389588793284037)--(0.3468801495805738, -0.8365163036338366)--(0.3493227252089731, -0.8322856384677154)--(0.3493227252471751, -0.8274004871447489)--(0.34688014955260793, -0.8231698219404258)--(0.3426494843864868, -0.8207272463120263)--(0.33776433306352033, -0.8207272462738244)--(0.33353366785919714, -0.8231698219683916)--(0.3310910922307978, -0.8274004871345126)--(0.3310910921925958, -0.8322856384574792)--(0.333533667887163, -0.8365163036618024);
\draw[dotted] (0.3219752755474976, -0.816496580875687)--(0.3219752755856996, -0.8116114295527206)--(0.32441785121409894, -0.8073807643865993)--(0.32864851641842213, -0.8049381886920322)--(0.33353366774138865, -0.8049381887302343)--(0.3377643329075098, -0.8073807643586335)--(0.3402069086020769, -0.8116114295629567)--(0.3402069085638749, -0.8164965808859233)--(0.3377643329354756, -0.8207272460520444)--(0.33353366773115245, -0.8231698217466116)--(0.32864851640818593, -0.8231698217084096)--(0.3244178512420648, -0.8207272460800101)--(0.3219752755474976, -0.816496580875687);
\draw[dotted] (0.3219752755577338, -0.7933797962345583)--(0.32441785125230094, -0.7891491311066392)--(0.32864851638022013, -0.786706555412072)--(0.33353366776935445, -0.786706555412072)--(0.3377643328972736, -0.7891491311066392)--(0.3402069085918408, -0.7933797962345583)--(0.3402069085918407, -0.7982649476236927)--(0.3377643328972736, -0.8024956127516117)--(0.33353366776935445, -0.8049381884461789)--(0.32864851638022013, -0.8049381884461789)--(0.32441785125230094, -0.8024956127516117)--(0.3219752755577338, -0.7982649476236926)--(0.3219752755577338, -0.7933797962345583);
\draw[dotted] (0.333533667887163, -0.773360073486645)--(0.3377643330532841, -0.7709174978582456)--(0.34264948437625065, -0.7709174978200436)--(0.3468801495805738, -0.7733600735146108)--(0.3493227252089731, -0.7775907386807319)--(0.3493227252471751, -0.7824758900036984)--(0.34688014955260793, -0.7867065552080217)--(0.34264948438648685, -0.7891491308364209)--(0.33776433306352033, -0.789149130874623)--(0.33353366785919714, -0.7867065551800558)--(0.3310910922307978, -0.7824758900139346)--(0.3310910921925958, -0.7775907386909682)--(0.333533667887163, -0.773360073486645);
\draw[dotted] (0.35355339064531255, -0.7618016811749454)--(0.35843854196827896, -0.7618016812131474)--(0.36266920713440015, -0.7642442568415467)--(0.36511178282896734, -0.76847492204587)--(0.3651117827907653, -0.7733600733688364)--(0.36266920716236595, -0.7775907385349576)--(0.3584385419580428, -0.7800333142295247)--(0.3535533906350763, -0.7800333141913227)--(0.34932272546895515, -0.7775907385629234)--(0.34688014977438797, -0.7733600733586002)--(0.34688014981259, -0.7684749220356337)--(0.34932272544098936, -0.7642442568695126)--(0.35355339064531255, -0.7618016811749454);
\draw[dotted] (0.3766701752482392, -0.7618016811749454)--(0.3717850239252727, -0.7618016812131474)--(0.36755435875915154, -0.7642442568415467)--(0.3651117830645844, -0.76847492204587)--(0.3651117831027864, -0.7733600733688364)--(0.36755435873118575, -0.7775907385349576)--(0.3717850239355089, -0.7800333142295247)--(0.3766701752584754, -0.7800333141913227)--(0.3809008404245966, -0.7775907385629234)--(0.3833434161191637, -0.7733600733586002)--(0.3833434160809617, -0.7684749220356337)--(0.38090084045256234, -0.7642442568695126)--(0.3766701752482392, -0.7618016811749454);
\draw[dotted] (0.3966898980343545, -0.7733600735146108)--(0.39913247366275384, -0.7775907386807319)--(0.3991324737009559, -0.7824758900036984)--(0.3966898980063887, -0.7867065552080217)--(0.39245923284026757, -0.7891491308364209)--(0.3875740815173011, -0.789149130874623)--(0.3833434163129779, -0.7867065551800558)--(0.3809008406845786, -0.7824758900139346)--(0.3809008406463765, -0.7775907386909682)--(0.3833434163409437, -0.773360073486645)--(0.38757408150706485, -0.7709174978582456)--(0.39245923283003137, -0.7709174978200436)--(0.3966898980343545, -0.7733600735146108);
\draw[dotted] (0.40824829034605414, -0.7933797962727603)--(0.40824829030785204, -0.7982649475957267)--(0.40580571467945276, -0.8024956127618479)--(0.4015750494751296, -0.8049381884564151)--(0.3966898981521631, -0.8049381884182131)--(0.3924592329860419, -0.8024956127898137)--(0.3900166572914747, -0.7982649475854906)--(0.3900166573296768, -0.7933797962625241)--(0.3924592329580761, -0.789149131096403)--(0.3966898981623993, -0.7867065554018358)--(0.40157504948536576, -0.7867065554400378)--(0.40580571465148696, -0.7891491310684371)--(0.40824829034605414, -0.7933797962727603);
\draw[dotted] (0.353553390489302, -0.9112309263424734)--(0.34932272532318087, -0.9136735019708727)--(0.3444375740002144, -0.9136735020090747)--(0.3402069087958912, -0.9112309263145076)--(0.3377643331674919, -0.9070002611483865)--(0.3377643331292899, -0.90211510982542)--(0.340206908823857, -0.8978844446210967)--(0.34443757398997815, -0.8954418689926974)--(0.34932272531294467, -0.8954418689544954)--(0.35355339051726786, -0.8978844446490626)--(0.3559959661456672, -0.9021151098151837)--(0.3559959661838692, -0.9070002611381502)--(0.353553390489302, -0.9112309263424734);
\draw[dotted] (0.33353366776935456, -0.9227893186439368)--(0.3377643328972737, -0.9203467429493696)--(0.34020690859184083, -0.9161160778214504)--(0.34020690859184083, -0.9112309264323162)--(0.3377643328972737, -0.907000261304397)--(0.33353366776935456, -0.9045576856098299)--(0.3286485163802202, -0.9045576856098299)--(0.32441785125230105, -0.907000261304397)--(0.32197527555773386, -0.9112309264323162)--(0.32197527555773386, -0.9161160778214504)--(0.32441785125230105, -0.9203467429493696)--(0.3286485163802202, -0.9227893186439368)--(0.33353366776935456, -0.9227893186439368);
\draw[dotted] (0.3104168830900238, -0.9227893186439368)--(0.30618621796210466, -0.9203467429493696)--(0.3037436422675375, -0.9161160778214505)--(0.3037436422675375, -0.9112309264323162)--(0.30618621796210466, -0.907000261304397)--(0.31041688309002374, -0.9045576856098299)--(0.3153020344791581, -0.9045576856098299)--(0.31953269960707725, -0.907000261304397)--(0.32197527530164444, -0.9112309264323162)--(0.32197527530164444, -0.9161160778214504)--(0.31953269960707725, -0.9203467429493696)--(0.3153020344791581, -0.9227893186439368)--(0.3104168830900238, -0.9227893186439368);
\draw[dotted] (0.2903971603421105, -0.9112309263145076)--(0.2879545847137111, -0.9070002611483865)--(0.2879545846755091, -0.90211510982542)--(0.29039716037007623, -0.8978844446210967)--(0.29462782553619743, -0.8954418689926975)--(0.2995129768591639, -0.8954418689544954)--(0.3037436420634871, -0.8978844446490626)--(0.3061862176918864, -0.9021151098151838)--(0.3061862177300885, -0.9070002611381502)--(0.3037436420355213, -0.9112309263424735)--(0.29951297686940015, -0.9136735019708727)--(0.29462782554643363, -0.9136735020090748)--(0.2903971603421105, -0.9112309263145076);
\draw[dotted] (0.2788387680406471, -0.8912112035945602)--(0.2812813437352143, -0.8954418687224792)--(0.2855120088631334, -0.8978844444170464)--(0.29039716025226775, -0.8978844444170464)--(0.2946278253801869, -0.8954418687224792)--(0.297070401074754, -0.8912112035945601)--(0.297070401074754, -0.8863260522054258)--(0.2946278253801869, -0.8820953870775067)--(0.29039716025226775, -0.8796528113829395)--(0.2855120088631334, -0.8796528113829395)--(0.28128134373521424, -0.8820953870775067)--(0.2788387680406471, -0.8863260522054258)--(0.2788387680406471, -0.8912112035945602);
\draw[dotted] (0.27883876804064706, -0.8680944189152293)--(0.28128134373521424, -0.8638637537873103)--(0.2855120088631334, -0.8614211780927431)--(0.2903971602522677, -0.8614211780927431)--(0.2946278253801869, -0.8638637537873103)--(0.297070401074754, -0.8680944189152293)--(0.297070401074754, -0.8729795703043637)--(0.2946278253801869, -0.8772102354322828)--(0.2903971602522677, -0.87965281112685)--(0.2855120088631334, -0.87965281112685)--(0.28128134373521424, -0.8772102354322828)--(0.2788387680406471, -0.8729795703043637)--(0.27883876804064706, -0.8680944189152293);
\draw[dotted] (0.29039716037007623, -0.848074696167316)--(0.29462782553619743, -0.8456321205389167)--(0.2995129768591639, -0.8456321205007147)--(0.3037436420634871, -0.8480746961952819)--(0.3061862176918864, -0.852305361361403)--(0.3061862177300884, -0.8571905126843695)--(0.3037436420355213, -0.8614211778886927)--(0.29951297686940015, -0.863863753517092)--(0.29462782554643363, -0.863863753555294)--(0.29039716034211044, -0.8614211778607269)--(0.2879545847137111, -0.8571905126946057)--(0.2879545846755091, -0.8523053613716391)--(0.29039716037007623, -0.848074696167316);
\draw[dotted] (0.31041688312822574, -0.8365163038556165)--(0.31530203445119226, -0.8365163038938185)--(0.3195326996173134, -0.8389588795222178)--(0.3219752753118806, -0.843189544726541)--(0.32197527527367853, -0.8480746960495075)--(0.31953269964527925, -0.8523053612156286)--(0.31530203444095606, -0.8547479369101958)--(0.31041688311798954, -0.8547479368719938)--(0.3061862179518684, -0.8523053612435945)--(0.3037436422573012, -0.8480746960392713)--(0.30374364229550327, -0.8431895447163048)--(0.3061862179239026, -0.8389588795501837)--(0.31041688312822574, -0.8365163038556165);
\draw[dotted] (0.3335336677693545, -0.8365163038658526)--(0.33776433289727364, -0.8389588795604198)--(0.34020690859184083, -0.843189544688339)--(0.34020690859184083, -0.8480746960774733)--(0.33776433289727364, -0.8523053612053925)--(0.3335336677693545, -0.8547479368999596)--(0.3286485163802202, -0.8547479368999596)--(0.32441785125230105, -0.8523053612053925)--(0.32197527555773386, -0.8480746960774733)--(0.32197527555773386, -0.843189544688339)--(0.32441785125230105, -0.8389588795604199)--(0.3286485163802202, -0.8365163038658527)--(0.3335336677693545, -0.8365163038658526);
\draw[dotted] (0.353553390489302, -0.848074696167316)--(0.34932272532318087, -0.8456321205389167)--(0.34443757400021435, -0.8456321205007147)--(0.3402069087958912, -0.8480746961952819)--(0.3377643331674919, -0.852305361361403)--(0.33776433312928983, -0.8571905126843695)--(0.340206908823857, -0.8614211778886927)--(0.34443757398997815, -0.863863753517092)--(0.3493227253129446, -0.863863753555294)--(0.3535533905172678, -0.8614211778607268)--(0.35599596614566714, -0.8571905126946057)--(0.35599596618386914, -0.8523053613716391)--(0.353553390489302, -0.848074696167316);
\draw[dotted] (0.3651117828289674, -0.8680944189534313)--(0.36511178279076534, -0.8729795702763978)--(0.36266920716236606, -0.8772102354425191)--(0.35843854195804287, -0.8796528111370862)--(0.35355339063507635, -0.8796528110988842)--(0.3493227254689552, -0.8772102354704848)--(0.346880149774388, -0.8729795702661617)--(0.3468801498125901, -0.8680944189431952)--(0.3493227254409894, -0.863863753777074)--(0.35355339064531255, -0.8614211780825068)--(0.35843854196827907, -0.8614211781207088)--(0.3626692071344002, -0.8638637537491082)--(0.3651117828289674, -0.8680944189534313);
\draw[dotted] (0.36511178281873125, -0.8912112035945601)--(0.36266920712416406, -0.8954418687224792)--(0.3584385419962449, -0.8978844444170464)--(0.3535533906071106, -0.8978844444170464)--(0.34932272547919146, -0.8954418687224792)--(0.3468801497846243, -0.8912112035945601)--(0.3468801497846242, -0.8863260522054257)--(0.3493227254791914, -0.8820953870775066)--(0.35355339060711055, -0.8796528113829394)--(0.3584385419962449, -0.8796528113829394)--(0.36266920712416406, -0.8820953870775066)--(0.3651117828187312, -0.8863260522054257)--(0.36511178281873125, -0.8912112035945601);
\draw[dotted] (0.7071067811105418, -0.7071067810825762)--(0.7095493567389412, -0.702876115916455)--(0.7095493567771431, -0.6979909645934885)--(0.707106781082576, -0.6937602993891654)--(0.7028761159164548, -0.6913177237607661)--(0.6979909645934883, -0.6913177237225641)--(0.6937602993891652, -0.6937602994171311)--(0.6913177237607658, -0.6979909645832524)--(0.6913177237225638, -0.7028761159062188)--(0.6937602994171309, -0.707106781110542)--(0.697990964583252, -0.7095493567389414)--(0.7028761159062186, -0.7095493567771434)--(0.7071067811105418, -0.7071067810825762);
\draw[dotted] (0.7186651734120051, -0.6870870583626287)--(0.7162225977174379, -0.6913177234905479)--(0.7119919325895188, -0.693760299185115)--(0.7071067812003845, -0.693760299185115)--(0.7028761160724654, -0.6913177234905478)--(0.7004335403778982, -0.6870870583626287)--(0.7004335403778982, -0.6822019069734944)--(0.7028761160724654, -0.6779712418455752)--(0.7071067812003845, -0.675528666151008)--(0.7119919325895188, -0.675528666151008)--(0.7162225977174379, -0.6779712418455752)--(0.7186651734120051, -0.6822019069734944)--(0.7186651734120051, -0.6870870583626287);
\draw[dotted] (0.7186651734120051, -0.663970273683298)--(0.7162225977174379, -0.6597396085553788)--(0.7119919325895188, -0.6572970328608116)--(0.7071067812003845, -0.6572970328608116)--(0.7028761160724654, -0.6597396085553788)--(0.7004335403778982, -0.663970273683298)--(0.7004335403778982, -0.6688554250724322)--(0.7028761160724654, -0.6730860902003514)--(0.7071067812003845, -0.6755286658949186)--(0.7119919325895188, -0.6755286658949186)--(0.7162225977174379, -0.6730860902003514)--(0.7186651734120051, -0.6688554250724322)--(0.7186651734120051, -0.663970273683298);
\draw[dotted] (0.707106781082576, -0.6439505509353846)--(0.7028761159164548, -0.6415079753069852)--(0.6979909645934883, -0.6415079752687833)--(0.6937602993891652, -0.6439505509633504)--(0.6913177237607658, -0.6481812161294715)--(0.6913177237225637, -0.6530663674524381)--(0.6937602994171309, -0.6572970326567613)--(0.6979909645832522, -0.6597396082851607)--(0.7028761159062187, -0.6597396083233626)--(0.7071067811105418, -0.6572970326287955)--(0.7095493567389412, -0.6530663674626743)--(0.7095493567771431, -0.6481812161397078)--(0.707106781082576, -0.6439505509353846);
\draw[dotted] (0.6870870583626284, -0.6323921586339213)--(0.6913177234905477, -0.6348347343284885)--(0.6937602991851147, -0.6390653994564076)--(0.6937602991851147, -0.6439505508455419)--(0.6913177234905475, -0.648181215973461)--(0.6870870583626284, -0.6506237916680282)--(0.6822019069734941, -0.6506237916680282)--(0.677971241845575, -0.648181215973461)--(0.6755286661510078, -0.6439505508455419)--(0.6755286661510078, -0.6390653994564076)--(0.677971241845575, -0.6348347343284885)--(0.6822019069734941, -0.6323921586339213)--(0.6870870583626284, -0.6323921586339213);
\draw[dotted] (0.6639702736832978, -0.6323921586339213)--(0.6597396085553786, -0.6348347343284885)--(0.6572970328608114, -0.6390653994564076)--(0.6572970328608114, -0.6439505508455419)--(0.6597396085553786, -0.648181215973461)--(0.6639702736832978, -0.6506237916680282)--(0.668855425072432, -0.6506237916680282)--(0.6730860902003512, -0.648181215973461)--(0.6755286658949183, -0.6439505508455419)--(0.6755286658949183, -0.6390653994564076)--(0.6730860902003512, -0.6348347343284885)--(0.668855425072432, -0.6323921586339213)--(0.6639702736832978, -0.6323921586339213);
\draw[dotted] (0.6439505509353843, -0.6439505509633504)--(0.641507975306985, -0.6481812161294715)--(0.641507975268783, -0.6530663674524381)--(0.6439505509633502, -0.6572970326567612)--(0.6481812161294713, -0.6597396082851605)--(0.6530663674524378, -0.6597396083233626)--(0.657297032656761, -0.6572970326287955)--(0.6597396082851603, -0.6530663674626743)--(0.6597396083233623, -0.6481812161397078)--(0.6572970326287952, -0.6439505509353847)--(0.653066367462674, -0.6415079753069853)--(0.6481812161397076, -0.6415079752687833)--(0.6439505509353843, -0.6439505509633504);
\draw[dotted] (0.6323921586236848, -0.6639702737215)--(0.6323921586618868, -0.6688554250444664)--(0.6348347342902861, -0.6730860902105876)--(0.6390653994946094, -0.6755286659051547)--(0.6439505508175758, -0.6755286658669527)--(0.6481812159836969, -0.6730860902385534)--(0.6506237916782641, -0.6688554250342302)--(0.6506237916400621, -0.6639702737112637)--(0.6481812160116628, -0.6597396085451426)--(0.6439505508073397, -0.6572970328505754)--(0.6390653994843731, -0.6572970328887774)--(0.634834734318252, -0.6597396085171767)--(0.6323921586236848, -0.6639702737215);
\draw[dotted] (0.6323921586339211, -0.6870870583626287)--(0.6348347343284881, -0.6913177234905478)--(0.6390653994564073, -0.693760299185115)--(0.6439505508455416, -0.693760299185115)--(0.6481812159734608, -0.6913177234905478)--(0.650623791668028, -0.6870870583626287)--(0.650623791668028, -0.6822019069734944)--(0.6481812159734608, -0.6779712418455752)--(0.6439505508455416, -0.675528666151008)--(0.6390653994564073, -0.675528666151008)--(0.6348347343284881, -0.6779712418455752)--(0.632392158633921, -0.6822019069734944)--(0.6323921586339211, -0.6870870583626287);
\draw[dotted] (0.6439505509353843, -0.7071067810825762)--(0.641507975306985, -0.702876115916455)--(0.641507975268783, -0.6979909645934885)--(0.6439505509633502, -0.6937602993891654)--(0.6481812161294713, -0.6913177237607661)--(0.6530663674524378, -0.691317723722564)--(0.657297032656761, -0.6937602994171312)--(0.6597396082851603, -0.6979909645832524)--(0.6597396083233623, -0.7028761159062188)--(0.6572970326287952, -0.707106781110542)--(0.6530663674626741, -0.7095493567389414)--(0.6481812161397076, -0.7095493567771434)--(0.6439505509353843, -0.7071067810825762);
\draw[dotted] (0.6639702737214997, -0.7186651734222416)--(0.6688554250444663, -0.7186651733840396)--(0.6730860902105874, -0.7162225977556402)--(0.6755286659051545, -0.7119919325513171)--(0.6755286658669525, -0.7071067812283506)--(0.6730860902385531, -0.7028761160622294)--(0.66885542503423, -0.7004335403676623)--(0.6639702737112635, -0.7004335404058643)--(0.6597396085451424, -0.7028761160342636)--(0.6572970328505752, -0.7071067812385867)--(0.6572970328887772, -0.7119919325615532)--(0.6597396085171765, -0.7162225977276744)--(0.6639702737214997, -0.7186651734222416);
\draw[dotted] (0.6870870583626284, -0.7186651734120053)--(0.6913177234905475, -0.7162225977174382)--(0.6937602991851147, -0.7119919325895191)--(0.6937602991851147, -0.7071067812003847)--(0.6913177234905475, -0.7028761160724656)--(0.6870870583626285, -0.7004335403778984)--(0.6822019069734941, -0.7004335403778984)--(0.677971241845575, -0.7028761160724656)--(0.6755286661510078, -0.7071067812003847)--(0.6755286661510078, -0.7119919325895191)--(0.677971241845575, -0.7162225977174382)--(0.6822019069734941, -0.7186651734120053)--(0.6870870583626284, -0.7186651734120053);
\draw[dotted] (0.761801680929092, -0.6123724356819575)--(0.7593591052345248, -0.6166031008098767)--(0.7551284401066056, -0.6190456765044439)--(0.7502432887174713, -0.6190456765044439)--(0.7460126235895521, -0.6166031008098767)--(0.7435700478949849, -0.6123724356819575)--(0.7435700478949849, -0.6074872842928232)--(0.7460126235895521, -0.6032566191649041)--(0.7502432887174713, -0.600814043470337)--(0.7551284401066056, -0.600814043470337)--(0.7593591052345248, -0.6032566191649041)--(0.761801680929092, -0.6074872842928233)--(0.761801680929092, -0.6123724356819575);
\draw[dotted] (0.7502432886276286, -0.6323921584019051)--(0.7526858642560279, -0.628161493235784)--(0.7526858642942299, -0.6232763419128174)--(0.7502432885996627, -0.6190456767084942)--(0.7460126234335416, -0.616603101080095)--(0.7411274721105751, -0.6166031010418929)--(0.7368968069062519, -0.61904567673646)--(0.7344542312778526, -0.6232763419025812)--(0.7344542312396506, -0.6281614932255477)--(0.7368968069342178, -0.6323921584298708)--(0.7411274721003389, -0.6348347340582702)--(0.7460126234233054, -0.6348347340964722)--(0.7502432886276286, -0.6323921584019051);
\draw[dotted] (0.7302235658415132, -0.6439505507415704)--(0.7253384145185467, -0.6439505507033684)--(0.7211077493524255, -0.641507975074969)--(0.7186651736578584, -0.6372773098706459)--(0.7186651736960604, -0.6323921585476794)--(0.7211077493244598, -0.6281614933815582)--(0.7253384145287829, -0.6257189176869911)--(0.7302235658517494, -0.6257189177251932)--(0.7344542310178706, -0.6281614933535924)--(0.7368968067124377, -0.6323921585579156)--(0.7368968066742357, -0.6372773098808822)--(0.7344542310458364, -0.6415079750470033)--(0.7302235658415132, -0.6439505507415704);
\draw[dotted] (0.7071067812003845, -0.6439505507313342)--(0.7028761160724654, -0.641507975036767)--(0.7004335403778982, -0.6372773099088479)--(0.7004335403778982, -0.6323921585197136)--(0.7028761160724654, -0.6281614933917945)--(0.7071067812003845, -0.6257189176972273)--(0.7119919325895188, -0.6257189176972273)--(0.7162225977174379, -0.6281614933917945)--(0.7186651734120051, -0.6323921585197136)--(0.7186651734120051, -0.6372773099088479)--(0.7162225977174379, -0.641507975036767)--(0.7119919325895188, -0.6439505507313342)--(0.7071067812003845, -0.6439505507313342);
\draw[dotted] (0.6870870584804369, -0.6323921584298708)--(0.6913177236465582, -0.6348347340582702)--(0.6962028749695246, -0.6348347340964722)--(0.7004335401738477, -0.632392158401905)--(0.7028761158022471, -0.6281614932357839)--(0.7028761158404492, -0.6232763419128174)--(0.700433540145882, -0.6190456767084942)--(0.6962028749797609, -0.616603101080095)--(0.6913177236567943, -0.6166031010418929)--(0.6870870584524712, -0.61904567673646)--(0.6846444828240719, -0.6232763419025812)--(0.6846444827858699, -0.6281614932255477)--(0.6870870584804369, -0.6323921584298708);
\draw[dotted] (0.6755286661407716, -0.6123724356437555)--(0.6755286661789737, -0.607487284320789)--(0.677971241807373, -0.6032566191546679)--(0.6822019070116961, -0.6008140434601007)--(0.6870870583346627, -0.6008140434983027)--(0.6913177235007838, -0.6032566191267021)--(0.693760299195351, -0.6074872843310253)--(0.6937602991571489, -0.6123724356539918)--(0.6913177235287495, -0.6166031008201129)--(0.6870870583244264, -0.61904567651468)--(0.68220190700146, -0.619045676476478)--(0.6779712418353387, -0.6166031008480787)--(0.6755286661407716, -0.6123724356437555);
\draw[dotted] (0.6755286661510078, -0.5892556510026268)--(0.677971241845575, -0.5850249858747076)--(0.6822019069734941, -0.5825824101801405)--(0.6870870583626285, -0.5825824101801405)--(0.6913177234905475, -0.5850249858747076)--(0.6937602991851147, -0.5892556510026268)--(0.6937602991851147, -0.5941408023917611)--(0.6913177234905475, -0.5983714675196803)--(0.6870870583626284, -0.6008140432142475)--(0.6822019069734941, -0.6008140432142475)--(0.677971241845575, -0.5983714675196803)--(0.6755286661510078, -0.5941408023917611)--(0.6755286661510078, -0.5892556510026268);
\draw[dotted] (0.6870870584804369, -0.5692359282547135)--(0.6913177236465581, -0.5667933526263141)--(0.6962028749695246, -0.5667933525881121)--(0.7004335401738477, -0.5692359282826793)--(0.7028761158022471, -0.5734665934488005)--(0.7028761158404492, -0.578351744771767)--(0.700433540145882, -0.5825824099760901)--(0.6962028749797609, -0.5850249856044895)--(0.6913177236567943, -0.5850249856426915)--(0.6870870584524712, -0.5825824099481243)--(0.6846444828240718, -0.5783517447820032)--(0.6846444827858698, -0.5734665934590367)--(0.6870870584804369, -0.5692359282547135);
\draw[dotted] (0.7071067812385865, -0.557677535943014)--(0.711991932561553, -0.5576775359812159)--(0.7162225977276742, -0.5601201116096153)--(0.7186651734222413, -0.5643507768139384)--(0.7186651733840393, -0.5692359281369049)--(0.71622259775564, -0.5734665933030261)--(0.7119919325513168, -0.5759091689975933)--(0.7071067812283504, -0.5759091689593913)--(0.7028761160622291, -0.5734665933309919)--(0.7004335403676619, -0.5692359281266688)--(0.700433540405864, -0.5643507768037023)--(0.7028761160342634, -0.5601201116375811)--(0.7071067812385865, -0.557677535943014);
\draw[dotted] (0.7302235658415132, -0.557677535943014)--(0.7253384145185467, -0.5576775359812159)--(0.7211077493524256, -0.5601201116096153)--(0.7186651736578584, -0.5643507768139384)--(0.7186651736960604, -0.5692359281369049)--(0.7211077493244598, -0.5734665933030261)--(0.7253384145287829, -0.5759091689975933)--(0.7302235658517494, -0.5759091689593913)--(0.7344542310178706, -0.5734665933309919)--(0.7368968067124377, -0.5692359281266688)--(0.7368968066742357, -0.5643507768037023)--(0.7344542310458364, -0.5601201116375811)--(0.7302235658415132, -0.557677535943014);
\draw[dotted] (0.7502432886276286, -0.5692359282826793)--(0.7526858642560279, -0.5734665934488005)--(0.7526858642942299, -0.578351744771767)--(0.7502432885996627, -0.5825824099760901)--(0.7460126234335416, -0.5850249856044895)--(0.7411274721105751, -0.5850249856426915)--(0.7368968069062519, -0.5825824099481243)--(0.7344542312778526, -0.5783517447820032)--(0.7344542312396506, -0.5734665934590366)--(0.7368968069342178, -0.5692359282547135)--(0.7411274721003389, -0.5667933526263143)--(0.7460126234233054, -0.5667933525881121)--(0.7502432886276286, -0.5692359282826793);
\draw[dotted] (0.7618016809393281, -0.5892556510408288)--(0.7618016809011261, -0.5941408023637953)--(0.7593591052727268, -0.5983714675299164)--(0.7551284400684035, -0.6008140432244836)--(0.7502432887454371, -0.6008140431862816)--(0.746012623579316, -0.5983714675578823)--(0.7435700478847488, -0.594140802353559)--(0.7435700479229508, -0.5892556510305926)--(0.7460126235513501, -0.5850249858644715)--(0.7502432887556733, -0.5825824101699043)--(0.7551284400786398, -0.5825824102081063)--(0.7593591052447609, -0.5850249858365056)--(0.7618016809393281, -0.5892556510408288);
\draw[dotted] (0.7618016809290918, -0.5029826359684533)--(0.7593591052345248, -0.4987519708405341)--(0.7551284401066056, -0.49630939514596695)--(0.7502432887174713, -0.49630939514596695)--(0.7460126235895521, -0.4987519708405341)--(0.7435700478949849, -0.5029826359684533)--(0.7435700478949849, -0.5078677873575875)--(0.7460126235895521, -0.5120984524855067)--(0.7502432887174713, -0.5145410281800739)--(0.7551284401066056, -0.5145410281800739)--(0.7593591052345248, -0.5120984524855067)--(0.761801680929092, -0.5078677873575875)--(0.7618016809290918, -0.5029826359684533);
\draw[dotted] (0.7502432886276286, -0.4829629132485057)--(0.7526858642560279, -0.4871935784146269)--(0.7526858642942299, -0.49207872973759337)--(0.7502432885996627, -0.4963093949419165)--(0.7460126234335416, -0.49875197057031584)--(0.7411274721105751, -0.49875197060851784)--(0.7368968069062519, -0.4963093949139507)--(0.7344542312778526, -0.4920787297478296)--(0.7344542312396506, -0.4871935784248631)--(0.7368968069342177, -0.4829629132205399)--(0.7411274721003389, -0.4805203375921406)--(0.7460126234233054, -0.4805203375539385)--(0.7502432886276286, -0.4829629132485057);
\draw[dotted] (0.7302235658415133, -0.47140452090884033)--(0.7253384145185467, -0.4714045209470423)--(0.7211077493524255, -0.47384709657544166)--(0.7186651736578584, -0.47807776177976485)--(0.7186651736960604, -0.4829629131027313)--(0.7211077493244598, -0.4871935782688525)--(0.7253384145287829, -0.4896361539634197)--(0.7302235658517494, -0.48963615392521764)--(0.7344542310178706, -0.4871935782968183)--(0.7368968067124377, -0.48296291309249517)--(0.7368968066742357, -0.47807776176952865)--(0.7344542310458364, -0.4738470966034075)--(0.7302235658415133, -0.47140452090884033);
\draw[dotted] (0.7071067812003845, -0.47140452091907653)--(0.7028761160724654, -0.4738470966136437)--(0.7004335403778982, -0.47807776174156286)--(0.7004335403778982, -0.48296291313069717)--(0.7028761160724654, -0.4871935782586163)--(0.7071067812003845, -0.4896361539531835)--(0.7119919325895188, -0.4896361539531835)--(0.716222597717438, -0.4871935782586163)--(0.7186651734120051, -0.48296291313069717)--(0.7186651734120051, -0.47807776174156286)--(0.7162225977174379, -0.4738470966136437)--(0.7119919325895188, -0.47140452091907653)--(0.7071067812003845, -0.47140452091907653);
\draw[dotted] (0.6870870584804369, -0.4829629132205399)--(0.6913177236465582, -0.4805203375921406)--(0.6962028749695246, -0.4805203375539385)--(0.7004335401738477, -0.4829629132485057)--(0.7028761158022471, -0.48719357841462685)--(0.7028761158404492, -0.49207872973759337)--(0.700433540145882, -0.4963093949419165)--(0.6962028749797609, -0.49875197057031584)--(0.6913177236567943, -0.4987519706085179)--(0.6870870584524711, -0.4963093949139507)--(0.6846444828240719, -0.4920787297478296)--(0.6846444827858698, -0.4871935784248631)--(0.6870870584804369, -0.4829629132205399);
\draw[dotted] (0.6755286661407716, -0.5029826360066552)--(0.6755286661789737, -0.5078677873296218)--(0.677971241807373, -0.5120984524957428)--(0.6822019070116961, -0.51454102819031)--(0.6870870583346627, -0.514541028152108)--(0.6913177235007838, -0.5120984525237087)--(0.693760299195351, -0.5078677873193855)--(0.6937602991571489, -0.502982635996419)--(0.6913177235287497, -0.4987519708302979)--(0.6870870583244264, -0.4963093951357307)--(0.6822019070014599, -0.4963093951739327)--(0.6779712418353387, -0.498751970802332)--(0.6755286661407716, -0.5029826360066552);
\draw[dotted] (0.6755286661510078, -0.5260994206477839)--(0.677971241845575, -0.5303300857757031)--(0.6822019069734941, -0.5327726614702702)--(0.6870870583626284, -0.5327726614702702)--(0.6913177234905475, -0.5303300857757031)--(0.6937602991851147, -0.5260994206477839)--(0.6937602991851147, -0.5212142692586497)--(0.6913177234905475, -0.5169836041307305)--(0.6870870583626285, -0.5145410284361633)--(0.6822019069734941, -0.5145410284361633)--(0.677971241845575, -0.5169836041307305)--(0.6755286661510078, -0.5212142692586497)--(0.6755286661510078, -0.5260994206477839);
\draw[dotted] (0.6870870584804369, -0.5461191433956973)--(0.6913177236465581, -0.5485617190240966)--(0.6962028749695246, -0.5485617190622987)--(0.7004335401738477, -0.5461191433677315)--(0.7028761158022471, -0.5418884782016102)--(0.7028761158404491, -0.5370033268786438)--(0.700433540145882, -0.5327726616743207)--(0.6962028749797609, -0.5303300860459212)--(0.6913177236567943, -0.5303300860077192)--(0.6870870584524711, -0.5327726617022864)--(0.6846444828240719, -0.5370033268684076)--(0.6846444827858698, -0.5418884781913741)--(0.6870870584804369, -0.5461191433956973);
\draw[dotted] (0.7071067812385865, -0.5576775357073969)--(0.711991932561553, -0.5576775356691949)--(0.7162225977276742, -0.5552349600407955)--(0.7186651734222412, -0.5510042948364723)--(0.7186651733840392, -0.5461191435135058)--(0.71622259775564, -0.5418884783473847)--(0.7119919325513168, -0.5394459026528176)--(0.7071067812283502, -0.5394459026910196)--(0.7028761160622291, -0.5418884783194189)--(0.7004335403676619, -0.546119143523742)--(0.700433540405864, -0.5510042948467085)--(0.7028761160342634, -0.5552349600128297)--(0.7071067812385865, -0.5576775357073969);
\draw[dotted] (0.7302235658415132, -0.5576775357073969)--(0.7253384145185467, -0.5576775356691948)--(0.7211077493524255, -0.5552349600407955)--(0.7186651736578584, -0.5510042948364724)--(0.7186651736960604, -0.5461191435135058)--(0.7211077493244598, -0.5418884783473847)--(0.7253384145287829, -0.5394459026528176)--(0.7302235658517494, -0.5394459026910196)--(0.7344542310178706, -0.5418884783194189)--(0.7368968067124377, -0.546119143523742)--(0.7368968066742356, -0.5510042948467085)--(0.7344542310458364, -0.5552349600128297)--(0.7302235658415132, -0.5576775357073969);
\draw[dotted] (0.7502432886276286, -0.5461191433677315)--(0.7526858642560279, -0.5418884782016102)--(0.7526858642942299, -0.5370033268786438)--(0.7502432885996627, -0.5327726616743207)--(0.7460126234335416, -0.5303300860459212)--(0.7411274721105751, -0.5303300860077192)--(0.7368968069062519, -0.5327726617022864)--(0.7344542312778526, -0.5370033268684076)--(0.7344542312396506, -0.5418884781913741)--(0.7368968069342178, -0.5461191433956973)--(0.7411274721003389, -0.5485617190240966)--(0.7460126234233053, -0.5485617190622987)--(0.7502432886276286, -0.5461191433677315);
\draw[dotted] (0.7618016809393281, -0.5260994206095819)--(0.7618016809011261, -0.5212142692866155)--(0.7593591052727268, -0.5169836041204943)--(0.7551284400684036, -0.5145410284259272)--(0.7502432887454371, -0.5145410284641292)--(0.746012623579316, -0.5169836040925285)--(0.7435700478847488, -0.5212142692968517)--(0.7435700479229508, -0.5260994206198182)--(0.7460126235513501, -0.5303300857859393)--(0.7502432887556733, -0.5327726614805065)--(0.7551284400786398, -0.5327726614423045)--(0.7593591052447609, -0.5303300858139052)--(0.7618016809393281, -0.5260994206095819);
\draw[dotted] (0.707106781082576, -0.40824829053986883)--(0.7028761159164547, -0.40580571491146944)--(0.6979909645934883, -0.40580571487326744)--(0.6937602993891652, -0.4082482905678346)--(0.6913177237607657, -0.41247895573395577)--(0.6913177237225637, -0.41736410705692223)--(0.6937602994171309, -0.4215947722612455)--(0.697990964583252, -0.42403734788964476)--(0.7028761159062186, -0.4240373479278468)--(0.7071067811105417, -0.4215947722332796)--(0.709549356738941, -0.4173641070671585)--(0.7095493567771431, -0.41247895574419197)--(0.707106781082576, -0.40824829053986883);
\draw[dotted] (0.6870870583626284, -0.39668989823840545)--(0.6913177234905475, -0.3991324739329726)--(0.6937602991851147, -0.4033631390608917)--(0.6937602991851147, -0.4082482904500261)--(0.6913177234905475, -0.4124789555779452)--(0.6870870583626284, -0.4149215312725124)--(0.6822019069734941, -0.4149215312725124)--(0.677971241845575, -0.4124789555779452)--(0.6755286661510078, -0.4082482904500261)--(0.6755286661510078, -0.4033631390608917)--(0.677971241845575, -0.3991324739329726)--(0.6822019069734941, -0.3966898982384054)--(0.6870870583626284, -0.39668989823840545);
\draw[dotted] (0.6639702736832976, -0.39668989823840545)--(0.6597396085553786, -0.3991324739329726)--(0.6572970328608114, -0.4033631390608917)--(0.6572970328608114, -0.4082482904500261)--(0.6597396085553786, -0.41247895557794517)--(0.6639702736832976, -0.4149215312725124)--(0.668855425072432, -0.41492153127251236)--(0.6730860902003512, -0.4124789555779452)--(0.6755286658949183, -0.4082482904500261)--(0.6755286658949183, -0.4033631390608917)--(0.6730860902003512, -0.3991324739329726)--(0.668855425072432, -0.3966898982384054)--(0.6639702736832976, -0.39668989823840545);
\draw[dotted] (0.6439505509353843, -0.4082482905678346)--(0.641507975306985, -0.4124789557339557)--(0.641507975268783, -0.41736410705692223)--(0.6439505509633502, -0.4215947722612454)--(0.6481812161294713, -0.42403734788964476)--(0.6530663674524378, -0.4240373479278468)--(0.657297032656761, -0.4215947722332796)--(0.6597396082851603, -0.41736410706715843)--(0.6597396083233623, -0.41247895574419197)--(0.6572970326287951, -0.4082482905398688)--(0.653066367462674, -0.40580571491146944)--(0.6481812161397076, -0.40580571487326744)--(0.6439505509353843, -0.4082482905678346);
\draw[dotted] (0.632392158633921, -0.42826801328778213)--(0.6348347343284881, -0.424037348159863)--(0.6390653994564073, -0.4215947724652958)--(0.6439505508455416, -0.4215947724652958)--(0.6481812159734608, -0.424037348159863)--(0.650623791668028, -0.42826801328778213)--(0.650623791668028, -0.4331531646769165)--(0.6481812159734608, -0.43738382980483564)--(0.6439505508455416, -0.4398264054994028)--(0.6390653994564073, -0.4398264054994028)--(0.6348347343284881, -0.4373838298048356)--(0.632392158633921, -0.43315316467691645)--(0.632392158633921, -0.42826801328778213);
\draw[dotted] (0.6323921586339211, -0.45138479796711284)--(0.6348347343284881, -0.455615463095032)--(0.6390653994564073, -0.45805803878959916)--(0.6439505508455416, -0.45805803878959916)--(0.6481812159734608, -0.455615463095032)--(0.650623791668028, -0.45138479796711284)--(0.650623791668028, -0.44649964657797847)--(0.6481812159734608, -0.4422689814500594)--(0.6439505508455416, -0.4398264057554922)--(0.6390653994564073, -0.4398264057554922)--(0.6348347343284881, -0.4422689814500594)--(0.6323921586339211, -0.4464996465779785)--(0.6323921586339211, -0.45138479796711284);
\draw[dotted] (0.6439505509633502, -0.4714045207150262)--(0.6481812161294713, -0.4738470963434255)--(0.6530663674524378, -0.4738470963816275)--(0.657297032656761, -0.4714045206870604)--(0.6597396082851603, -0.46717385552093926)--(0.6597396083233623, -0.46228870419797274)--(0.6572970326287952, -0.45805803899364955)--(0.653066367462674, -0.4556154633652502)--(0.6481812161397076, -0.4556154633270482)--(0.6439505509353843, -0.45805803902161535)--(0.641507975306985, -0.46228870418773654)--(0.641507975268783, -0.46717385551070306)--(0.6439505509633502, -0.4714045207150262);
\draw[dotted] (0.6639702737214997, -0.4829629130267257)--(0.6688554250444662, -0.48296291298852373)--(0.6730860902105874, -0.4805203373601244)--(0.6755286659051545, -0.4762896721558012)--(0.6755286658669525, -0.4714045208328347)--(0.6730860902385531, -0.46717385566671354)--(0.66885542503423, -0.46473127997214636)--(0.6639702737112635, -0.4647312800103484)--(0.6597396085451424, -0.46717385563874775)--(0.6572970328505752, -0.47140452084307094)--(0.6572970328887772, -0.4762896721660374)--(0.6597396085171765, -0.4805203373321586)--(0.6639702737214997, -0.4829629130267257);
\draw[dotted] (0.6870870583626284, -0.4829629130164895)--(0.6913177234905475, -0.48052033732192234)--(0.6937602991851147, -0.4762896721940032)--(0.6937602991851147, -0.4714045208048689)--(0.6913177234905475, -0.46717385567694975)--(0.6870870583626285, -0.4647312799823826)--(0.6822019069734941, -0.4647312799823826)--(0.677971241845575, -0.4671738556769498)--(0.6755286661510078, -0.47140452080486894)--(0.6755286661510078, -0.4762896721940032)--(0.677971241845575, -0.48052033732192234)--(0.6822019069734941, -0.4829629130164895)--(0.6870870583626284, -0.4829629130164895);
\draw[dotted] (0.707106781082576, -0.47140452071502614)--(0.7028761159164548, -0.4738470963434256)--(0.6979909645934883, -0.4738470963816275)--(0.6937602993891652, -0.4714045206870604)--(0.6913177237607657, -0.46717385552093926)--(0.6913177237225637, -0.46228870419797274)--(0.6937602994171309, -0.45805803899364955)--(0.697990964583252, -0.4556154633652502)--(0.7028761159062186, -0.4556154633270482)--(0.7071067811105417, -0.45805803902161535)--(0.709549356738941, -0.4622887041877365)--(0.709549356777143, -0.46717385551070306)--(0.707106781082576, -0.47140452071502614);
\draw[dotted] (0.7186651734222413, -0.4513847979289109)--(0.7186651733840393, -0.4464996466059444)--(0.7162225977556399, -0.4422689814398232)--(0.7119919325513168, -0.43982640574525605)--(0.7071067812283502, -0.43982640578345805)--(0.7028761160622291, -0.4422689814118574)--(0.7004335403676619, -0.4464996466161805)--(0.700433540405864, -0.45138479793914704)--(0.7028761160342634, -0.4556154631052682)--(0.7071067812385865, -0.45805803879983537)--(0.711991932561553, -0.45805803876163337)--(0.7162225977276742, -0.45561546313323403)--(0.7186651734222413, -0.4513847979289109);
\draw[dotted] (0.7186651734120051, -0.42826801328778213)--(0.7162225977174379, -0.424037348159863)--(0.7119919325895188, -0.4215947724652958)--(0.7071067812003845, -0.4215947724652958)--(0.7028761160724654, -0.424037348159863)--(0.7004335403778982, -0.42826801328778213)--(0.7004335403778982, -0.4331531646769165)--(0.7028761160724654, -0.43738382980483564)--(0.7071067812003845, -0.4398264054994028)--(0.7119919325895188, -0.4398264054994028)--(0.7162225977174379, -0.43738382980483564)--(0.7186651734120051, -0.4331531646769165)--(0.7186651734120051, -0.42826801328778213);
\draw[dotted] (0.6123724356819573, -0.35355339072131864)--(0.6166031008098765, -0.3559959664158858)--(0.6190456765044436, -0.36022663154380496)--(0.6190456765044436, -0.36511178293293933)--(0.6166031008098765, -0.3693424480608584)--(0.6123724356819573, -0.3717850237554256)--(0.607487284292823, -0.3717850237554256)--(0.6032566191649038, -0.3693424480608584)--(0.6008140434703366, -0.36511178293293933)--(0.6008140434703366, -0.36022663154380496)--(0.6032566191649038, -0.3559959664158858)--(0.607487284292823, -0.35355339072131864)--(0.6123724356819573, -0.35355339072131864);
\draw[dotted] (0.6323921584019048, -0.365111783022782)--(0.6281614932357836, -0.3626692073943827)--(0.6232763419128171, -0.36266920735618063)--(0.619045676708494, -0.3651117830507478)--(0.6166031010800946, -0.36934244821686896)--(0.6166031010418926, -0.3742275995398355)--(0.6190456767364598, -0.37845826474415867)--(0.623276341902581, -0.380900840372558)--(0.6281614932255475, -0.38090084041076)--(0.6323921584298706, -0.3784582647161928)--(0.63483473405827, -0.3742275995500717)--(0.634834734096472, -0.36934244822710516)--(0.6323921584019048, -0.365111783022782);
\draw[dotted] (0.6439505507415701, -0.3851315058088973)--(0.6439505507033682, -0.39001665713186384)--(0.6415079750749688, -0.394247322297985)--(0.6372773098706457, -0.39668989799255217)--(0.6323921585476792, -0.3966898979543501)--(0.628161493381558, -0.39424732232595083)--(0.6257189176869908, -0.39001665712162764)--(0.6257189177251928, -0.3851315057986612)--(0.6281614933535922, -0.38090084063254)--(0.6323921585579153, -0.37845826493797285)--(0.6372773098808818, -0.37845826497617485)--(0.641507975047003, -0.3809008406045742)--(0.6439505507415701, -0.3851315058088973);
\draw[dotted] (0.643950550731334, -0.4082482904500261)--(0.6415079750367668, -0.4124789555779452)--(0.6372773099088477, -0.4149215312725124)--(0.6323921585197133, -0.41492153127251236)--(0.6281614933917942, -0.4124789555779452)--(0.6257189176972271, -0.4082482904500261)--(0.6257189176972271, -0.4033631390608917)--(0.6281614933917943, -0.3991324739329726)--(0.6323921585197133, -0.39668989823840545)--(0.6372773099088477, -0.39668989823840545)--(0.6415079750367668, -0.39913247393297263)--(0.643950550731334, -0.4033631390608917)--(0.643950550731334, -0.4082482904500261);
\draw[dotted] (0.6323921584298706, -0.4282680131699736)--(0.63483473405827, -0.42403734800385245)--(0.634834734096472, -0.41915219668088594)--(0.6323921584019048, -0.41492153147656274)--(0.6281614932357836, -0.4124789558481634)--(0.6232763419128171, -0.4124789558099614)--(0.619045676708494, -0.4149215315045286)--(0.6166031010800946, -0.41915219667064973)--(0.6166031010418926, -0.42403734799361625)--(0.6190456767364598, -0.4282680131979394)--(0.623276341902581, -0.4307105888263387)--(0.6281614932255475, -0.4307105888645407)--(0.6323921584298706, -0.4282680131699736);
\draw[dotted] (0.6123724356437553, -0.4398264055096389)--(0.6074872843207888, -0.4398264054714369)--(0.6032566191546677, -0.4373838298430376)--(0.6008140434601005, -0.43315316463871445)--(0.6008140434983025, -0.42826801331574793)--(0.6032566191267018, -0.42403734814962674)--(0.607487284331025, -0.42159477245505966)--(0.6123724356539915, -0.42159477249326166)--(0.6166031008201126, -0.42403734812166094)--(0.6190456765146798, -0.4282680133259841)--(0.6190456764764778, -0.4331531646489506)--(0.6166031008480785, -0.4373838298150718)--(0.6123724356437553, -0.4398264055096389);
\draw[dotted] (0.5892556510026266, -0.4398264054994028)--(0.5850249858747074, -0.4373838298048356)--(0.5825824101801402, -0.4331531646769165)--(0.5825824101801402, -0.4282680132877821)--(0.5850249858747074, -0.424037348159863)--(0.5892556510026266, -0.4215947724652958)--(0.5941408023917609, -0.4215947724652958)--(0.5983714675196801, -0.424037348159863)--(0.6008140432142471, -0.42826801328778213)--(0.6008140432142471, -0.43315316467691645)--(0.5983714675196801, -0.4373838298048356)--(0.5941408023917609, -0.4398264054994027)--(0.5892556510026266, -0.4398264054994028);
\draw[dotted] (0.5692359282547133, -0.4282680131699736)--(0.5667933526263139, -0.42403734800385245)--(0.5667933525881119, -0.41915219668088594)--(0.5692359282826791, -0.41492153147656274)--(0.5734665934488002, -0.4124789558481634)--(0.5783517447717668, -0.41247895580996136)--(0.5825824099760899, -0.41492153150452854)--(0.5850249856044892, -0.41915219667064973)--(0.5850249856426912, -0.4240373479936162)--(0.582582409948124, -0.4282680131979394)--(0.5783517447820029, -0.4307105888263387)--(0.5734665934590364, -0.4307105888645408)--(0.5692359282547133, -0.4282680131699736);
\draw[dotted] (0.5576775359430137, -0.40824829041182403)--(0.5576775359812156, -0.40336313908885757)--(0.5601201116096151, -0.3991324739227364)--(0.5643507768139382, -0.3966898982281692)--(0.5692359281369047, -0.39668989826637124)--(0.5734665933030259, -0.3991324738947706)--(0.575909168997593, -0.4033631390990937)--(0.575909168959391, -0.40824829042206023)--(0.5734665933309917, -0.41247895558818143)--(0.5692359281266685, -0.41492153128274856)--(0.5643507768037019, -0.41492153124454656)--(0.5601201116375809, -0.4124789556161472)--(0.5576775359430137, -0.40824829041182403);
\draw[dotted] (0.5576775359430137, -0.3851315058088973)--(0.5576775359812157, -0.39001665713186384)--(0.5601201116096151, -0.394247322297985)--(0.5643507768139382, -0.39668989799255217)--(0.5692359281369047, -0.39668989795435017)--(0.5734665933030259, -0.3942473223259508)--(0.575909168997593, -0.39001665712162764)--(0.575909168959391, -0.3851315057986611)--(0.5734665933309917, -0.38090084063254)--(0.5692359281266686, -0.37845826493797285)--(0.5643507768037019, -0.37845826497617485)--(0.5601201116375809, -0.3809008406045742)--(0.5576775359430137, -0.3851315058088973);
\draw[dotted] (0.5692359282826791, -0.365111783022782)--(0.5734665934488002, -0.3626692073943827)--(0.5783517447717667, -0.36266920735618063)--(0.5825824099760899, -0.3651117830507478)--(0.5850249856044892, -0.36934244821686896)--(0.5850249856426912, -0.3742275995398355)--(0.582582409948124, -0.37845826474415867)--(0.5783517447820029, -0.38090084037255795)--(0.5734665934590364, -0.38090084041076)--(0.5692359282547133, -0.3784582647161928)--(0.5667933526263139, -0.3742275995500717)--(0.5667933525881119, -0.36934244822710516)--(0.5692359282826791, -0.365111783022782);
\draw[dotted] (0.5892556510408286, -0.3535533907110825)--(0.5941408023637951, -0.3535533907492845)--(0.5983714675299162, -0.35599596637768377)--(0.6008140432244834, -0.36022663158200696)--(0.6008140431862813, -0.3651117829049734)--(0.5983714675578821, -0.3693424480710946)--(0.5941408023535588, -0.37178502376566175)--(0.5892556510305924, -0.37178502372745975)--(0.5850249858644712, -0.3693424480990604)--(0.5825824101699041, -0.3651117828947373)--(0.5825824102081061, -0.36022663157177076)--(0.5850249858365054, -0.3559959664056496)--(0.5892556510408286, -0.3535533907110825);
\draw[dotted] (0.502982635968453, -0.35355339072131864)--(0.49875197084053385, -0.35599596641588577)--(0.4963093951459667, -0.3602266315438049)--(0.4963093951459667, -0.3651117829329393)--(0.49875197084053385, -0.36934244806085836)--(0.502982635968453, -0.37178502375542555)--(0.5078677873575873, -0.37178502375542555)--(0.5120984524855065, -0.3693424480608584)--(0.5145410281800736, -0.3651117829329393)--(0.5145410281800736, -0.3602266315438049)--(0.5120984524855065, -0.3559959664158858)--(0.5078677873575873, -0.35355339072131864)--(0.502982635968453, -0.35355339072131864);
\draw[dotted] (0.4829629132485055, -0.365111783022782)--(0.4871935784146266, -0.3626692073943827)--(0.49207872973759315, -0.36266920735618063)--(0.49630939494191634, -0.3651117830507478)--(0.4987519705703156, -0.36934244821686896)--(0.4987519706085176, -0.3742275995398354)--(0.49630939491395054, -0.3784582647441586)--(0.49207872974782935, -0.380900840372558)--(0.4871935784248629, -0.38090084041076)--(0.4829629132205397, -0.3784582647161928)--(0.48052033759214036, -0.3742275995500717)--(0.4805203375539383, -0.3693424482271052)--(0.4829629132485055, -0.365111783022782);
\draw[dotted] (0.4714045209088401, -0.3851315058088974)--(0.4714045209470421, -0.3900166571318638)--(0.47384709657544144, -0.394247322297985)--(0.47807776177976463, -0.39668989799255217)--(0.4829629131027311, -0.3966898979543501)--(0.4871935782688523, -0.39424732232595083)--(0.4896361539634194, -0.39001665712162764)--(0.4896361539252174, -0.3851315057986612)--(0.4871935782968181, -0.38090084063254)--(0.48296291309249495, -0.37845826493797285)--(0.47807776176952843, -0.37845826497617485)--(0.4738470966034073, -0.38090084060457413)--(0.4714045209088401, -0.3851315058088974);
\draw[dotted] (0.4714045209190763, -0.40824829045002603)--(0.47384709661364344, -0.41247895557794517)--(0.4780777617415626, -0.41492153127251236)--(0.48296291313069695, -0.41492153127251236)--(0.4871935782586161, -0.4124789555779452)--(0.4896361539531833, -0.4082482904500261)--(0.4896361539531833, -0.40336313906089166)--(0.4871935782586161, -0.39913247393297263)--(0.48296291313069695, -0.3966898982384054)--(0.4780777617415626, -0.3966898982384054)--(0.47384709661364344, -0.3991324739329726)--(0.4714045209190763, -0.4033631390608917)--(0.4714045209190763, -0.40824829045002603);
\draw[dotted] (0.4829629132205397, -0.42826801316997354)--(0.48052033759214036, -0.42403734800385245)--(0.4805203375539383, -0.41915219668088594)--(0.4829629132485055, -0.41492153147656274)--(0.4871935784146266, -0.4124789558481634)--(0.49207872973759315, -0.41247895580996136)--(0.49630939494191634, -0.41492153150452854)--(0.4987519705703157, -0.41915219667064973)--(0.49875197060851767, -0.42403734799361625)--(0.49630939491395054, -0.4282680131979394)--(0.49207872974782935, -0.4307105888263387)--(0.4871935784248629, -0.4307105888645407)--(0.4829629132205397, -0.42826801316997354);
\draw[dotted] (0.502982636006655, -0.439826405509639)--(0.5078677873296216, -0.4398264054714369)--(0.5120984524957427, -0.4373838298430376)--(0.5145410281903098, -0.43315316463871445)--(0.5145410281521078, -0.42826801331574793)--(0.5120984525237084, -0.42403734814962674)--(0.5078677873193853, -0.42159477245505966)--(0.5029826359964188, -0.4215947724932616)--(0.49875197083029765, -0.42403734812166094)--(0.4963093951357305, -0.42826801332598413)--(0.4963093951739325, -0.4331531646489506)--(0.49875197080233186, -0.4373838298150718)--(0.502982636006655, -0.439826405509639);
\draw[dotted] (0.5260994206477838, -0.4398264054994028)--(0.530330085775703, -0.4373838298048356)--(0.5327726614702701, -0.4331531646769165)--(0.5327726614702701, -0.42826801328778213)--(0.530330085775703, -0.424037348159863)--(0.5260994206477838, -0.4215947724652958)--(0.5212142692586494, -0.4215947724652958)--(0.5169836041307303, -0.424037348159863)--(0.5145410284361631, -0.42826801328778213)--(0.5145410284361631, -0.4331531646769165)--(0.5169836041307303, -0.4373838298048356)--(0.5212142692586494, -0.4398264054994028)--(0.5260994206477838, -0.4398264054994028);
\draw[dotted] (0.546119143395697, -0.42826801316997354)--(0.5485617190240963, -0.42403734800385245)--(0.5485617190622984, -0.41915219668088594)--(0.5461191433677313, -0.41492153147656274)--(0.5418884782016101, -0.4124789558481634)--(0.5370033268786436, -0.4124789558099614)--(0.5327726616743205, -0.4149215315045286)--(0.5303300860459211, -0.41915219667064973)--(0.5303300860077191, -0.42403734799361625)--(0.5327726617022862, -0.4282680131979394)--(0.5370033268684073, -0.4307105888263387)--(0.5418884781913739, -0.4307105888645407)--(0.546119143395697, -0.42826801316997354);
\draw[dotted] (0.5576775357073966, -0.4082482904118241)--(0.5576775356691945, -0.40336313908885757)--(0.5552349600407953, -0.3991324739227364)--(0.5510042948364721, -0.39668989822816925)--(0.5461191435135057, -0.39668989826637124)--(0.5418884783473844, -0.3991324738947706)--(0.5394459026528173, -0.4033631390990937)--(0.5394459026910193, -0.40824829042206023)--(0.5418884783194187, -0.41247895558818143)--(0.5461191435237418, -0.41492153128274856)--(0.5510042948467083, -0.4149215312445465)--(0.5552349600128295, -0.4124789556161472)--(0.5576775357073966, -0.4082482904118241);
\draw[dotted] (0.5576775357073966, -0.3851315058088973)--(0.5576775356691945, -0.3900166571318638)--(0.5552349600407953, -0.394247322297985)--(0.5510042948364721, -0.39668989799255217)--(0.5461191435135055, -0.3966898979543501)--(0.5418884783473845, -0.39424732232595083)--(0.5394459026528173, -0.39001665712162764)--(0.5394459026910193, -0.3851315057986612)--(0.5418884783194187, -0.38090084063254)--(0.5461191435237418, -0.37845826493797285)--(0.5510042948467083, -0.37845826497617485)--(0.5552349600128295, -0.3809008406045742)--(0.5576775357073966, -0.3851315058088973);
\draw[dotted] (0.5461191433677313, -0.36511178302278197)--(0.5418884782016101, -0.3626692073943827)--(0.5370033268786436, -0.36266920735618063)--(0.5327726616743205, -0.3651117830507478)--(0.530330086045921, -0.36934244821686896)--(0.5303300860077191, -0.3742275995398354)--(0.5327726617022862, -0.37845826474415867)--(0.5370033268684073, -0.380900840372558)--(0.5418884781913739, -0.38090084041076)--(0.5461191433956971, -0.3784582647161928)--(0.5485617190240963, -0.3742275995500717)--(0.5485617190622984, -0.36934244822710516)--(0.5461191433677313, -0.36511178302278197);
\draw[dotted] (0.5260994206095817, -0.35355339071108244)--(0.5212142692866153, -0.35355339074928444)--(0.516983604120494, -0.35599596637768377)--(0.5145410284259269, -0.36022663158200696)--(0.514541028464129, -0.3651117829049734)--(0.5169836040925283, -0.3693424480710946)--(0.5212142692968514, -0.37178502376566175)--(0.526099420619818, -0.37178502372745975)--(0.5303300857859391, -0.3693424480990604)--(0.5327726614805063, -0.3651117828947373)--(0.5327726614423043, -0.36022663157177076)--(0.5303300858139048, -0.3559959664056496)--(0.5260994206095817, -0.35355339071108244);
\draw[dotted] (0.4082482905398685, -0.4082482905678346)--(0.40580571491146916, -0.41247895573395577)--(0.40580571487326716, -0.41736410705692223)--(0.4082482905678343, -0.4215947722612454)--(0.4124789557339555, -0.4240373478896448)--(0.417364107056922, -0.4240373479278468)--(0.42159477226124514, -0.4215947722332796)--(0.4240373478896445, -0.4173641070671585)--(0.4240373479278465, -0.41247895574419197)--(0.42159477223327935, -0.40824829053986883)--(0.4173641070671582, -0.4058057149114695)--(0.4124789557441917, -0.40580571487326744)--(0.4082482905398685, -0.4082482905678346);
\draw[dotted] (0.3966898982384051, -0.42826801328778213)--(0.3991324739329723, -0.424037348159863)--(0.40336313906089144, -0.4215947724652958)--(0.4082482904500258, -0.4215947724652958)--(0.41247895557794495, -0.424037348159863)--(0.4149215312725121, -0.42826801328778213)--(0.4149215312725121, -0.4331531646769165)--(0.41247895557794495, -0.4373838298048356)--(0.4082482904500258, -0.4398264054994028)--(0.40336313906089144, -0.4398264054994028)--(0.3991324739329723, -0.4373838298048356)--(0.3966898982384051, -0.4331531646769165)--(0.3966898982384051, -0.42826801328778213);
\draw[dotted] (0.3966898982384051, -0.4513847979671129)--(0.3991324739329723, -0.455615463095032)--(0.40336313906089144, -0.45805803878959916)--(0.4082482904500258, -0.45805803878959916)--(0.41247895557794495, -0.455615463095032)--(0.4149215312725121, -0.4513847979671129)--(0.4149215312725121, -0.4464996465779785)--(0.41247895557794495, -0.4422689814500594)--(0.4082482904500258, -0.43982640575549226)--(0.40336313906089144, -0.4398264057554922)--(0.3991324739329723, -0.4422689814500594)--(0.3966898982384051, -0.4464996465779785)--(0.3966898982384051, -0.4513847979671129);
\draw[dotted] (0.4082482905678343, -0.4714045207150262)--(0.4124789557339555, -0.4738470963434255)--(0.417364107056922, -0.4738470963816275)--(0.42159477226124514, -0.47140452068706035)--(0.4240373478896445, -0.46717385552093915)--(0.42403734792784653, -0.46228870419797274)--(0.42159477223327935, -0.45805803899364955)--(0.4173641070671582, -0.4556154633652502)--(0.4124789557441917, -0.45561546332704816)--(0.4082482905398685, -0.45805803902161535)--(0.40580571491146916, -0.46228870418773654)--(0.40580571487326716, -0.46717385551070306)--(0.4082482905678343, -0.4714045207150262);
\draw[dotted] (0.4282680132877818, -0.4829629130164895)--(0.42403734815986266, -0.48052033732192234)--(0.4215947724652955, -0.4762896721940033)--(0.42159477246529553, -0.4714045208048689)--(0.4240373481598627, -0.4671738556769498)--(0.4282680132877818, -0.4647312799823826)--(0.43315316467691617, -0.4647312799823826)--(0.4373838298048353, -0.4671738556769498)--(0.43982640549940244, -0.4714045208048689)--(0.43982640549940244, -0.4762896721940033)--(0.4373838298048353, -0.48052033732192234)--(0.43315316467691617, -0.4829629130164895)--(0.4282680132877818, -0.4829629130164895);
\draw[dotted] (0.4513847979671126, -0.4829629130164895)--(0.45561546309503176, -0.48052033732192234)--(0.45805803878959883, -0.4762896721940032)--(0.45805803878959883, -0.47140452080486894)--(0.45561546309503176, -0.4671738556769498)--(0.4513847979671126, -0.4647312799823826)--(0.44649964657797825, -0.4647312799823826)--(0.4422689814500591, -0.4671738556769498)--(0.4398264057554919, -0.4714045208048689)--(0.4398264057554919, -0.4762896721940032)--(0.4422689814500591, -0.48052033732192234)--(0.44649964657797825, -0.4829629130164895)--(0.4513847979671126, -0.4829629130164895);
\draw[dotted] (0.47140452071502587, -0.4714045206870604)--(0.47384709634342526, -0.46717385552093926)--(0.47384709638162725, -0.46228870419797274)--(0.47140452068706007, -0.45805803899364955)--(0.46717385552093893, -0.4556154633652502)--(0.4622887041979724, -0.4556154633270482)--(0.4580580389936492, -0.45805803902161535)--(0.45561546336524994, -0.46228870418773654)--(0.45561546332704794, -0.46717385551070306)--(0.4580580390216151, -0.4714045207150262)--(0.4622887041877362, -0.4738470963434256)--(0.46717385551070273, -0.4738470963816276)--(0.47140452071502587, -0.4714045206870604);
\draw[dotted] (0.48296291302672545, -0.4513847979289109)--(0.48296291298852345, -0.4464996466059444)--(0.4805203373601241, -0.44226898143982324)--(0.476289672155801, -0.4398264057452561)--(0.47140452083283446, -0.43982640578345805)--(0.46717385566671327, -0.4422689814118574)--(0.46473127997214614, -0.4464996466161806)--(0.46473128001034814, -0.45138479793914704)--(0.46717385563874747, -0.45561546310526824)--(0.47140452084307066, -0.4580580387998354)--(0.4762896721660371, -0.45805803876163337)--(0.48052033733215826, -0.4556154631332341)--(0.48296291302672545, -0.4513847979289109);
\draw[dotted] (0.4829629130164893, -0.42826801328778213)--(0.4805203373219221, -0.424037348159863)--(0.476289672194003, -0.4215947724652958)--(0.4714045208048686, -0.4215947724652958)--(0.46717385567694947, -0.424037348159863)--(0.4647312799823823, -0.42826801328778213)--(0.4647312799823823, -0.4331531646769165)--(0.46717385567694947, -0.43738382980483564)--(0.4714045208048686, -0.4398264054994028)--(0.476289672194003, -0.4398264054994028)--(0.4805203373219221, -0.43738382980483564)--(0.4829629130164893, -0.4331531646769165)--(0.4829629130164893, -0.42826801328778213);
\draw[dotted] (0.4714045207150259, -0.4082482905678346)--(0.47384709634342526, -0.41247895573395577)--(0.47384709638162725, -0.4173641070569223)--(0.47140452068706007, -0.4215947722612455)--(0.46717385552093893, -0.4240373478896448)--(0.4622887041979724, -0.4240373479278468)--(0.4580580389936493, -0.4215947722332796)--(0.45561546336524994, -0.41736410706715854)--(0.45561546332704794, -0.412478955744192)--(0.4580580390216151, -0.40824829053986883)--(0.4622887041877362, -0.4058057149114695)--(0.46717385551070273, -0.40580571487326744)--(0.4714045207150259, -0.4082482905678346);
\draw[dotted] (0.45138479792891056, -0.39668989822816925)--(0.4464996466059441, -0.39668989826637124)--(0.4422689814398229, -0.3991324738947706)--(0.4398264057452558, -0.4033631390990937)--(0.4398264057834578, -0.40824829042206023)--(0.4422689814118571, -0.41247895558818143)--(0.44649964661618025, -0.41492153128274856)--(0.45138479793914676, -0.41492153124454656)--(0.4556154631052679, -0.4124789556161472)--(0.4580580387998351, -0.4082482904118241)--(0.4580580387616331, -0.40336313908885757)--(0.45561546313323376, -0.39913247392273643)--(0.45138479792891056, -0.39668989822816925);
\draw[dotted] (0.42826801328778186, -0.39668989823840545)--(0.42403734815986277, -0.39913247393297263)--(0.4215947724652956, -0.4033631390608918)--(0.4215947724652956, -0.4082482904500261)--(0.4240373481598627, -0.4124789555779452)--(0.4282680132877818, -0.41492153127251236)--(0.43315316467691617, -0.4149215312725124)--(0.4373838298048353, -0.4124789555779452)--(0.43982640549940244, -0.40824829045002614)--(0.43982640549940244, -0.4033631390608918)--(0.4373838298048353, -0.39913247393297263)--(0.43315316467691617, -0.39668989823840545)--(0.42826801328778186, -0.39668989823840545);
\draw[dotted] (0.3535533907110822, -0.5029826360066552)--(0.3535533907492842, -0.5078677873296217)--(0.35599596637768355, -0.5120984524957428)--(0.3602266315820067, -0.51454102819031)--(0.3651117829049732, -0.514541028152108)--(0.3693424480710944, -0.5120984525237087)--(0.37178502376566147, -0.5078677873193854)--(0.37178502372745953, -0.502982635996419)--(0.3693424480990602, -0.4987519708302978)--(0.365111782894737, -0.4963093951357307)--(0.36022663157177054, -0.4963093951739327)--(0.3559959664056494, -0.498751970802332)--(0.3535533907110822, -0.5029826360066552);
\draw[dotted] (0.3535533907110822, -0.5260994206095819)--(0.3535533907492842, -0.5212142692866154)--(0.35599596637768355, -0.5169836041204943)--(0.3602266315820067, -0.5145410284259271)--(0.3651117829049732, -0.5145410284641291)--(0.3693424480710944, -0.5169836040925284)--(0.3717850237656616, -0.5212142692968516)--(0.37178502372745953, -0.5260994206198181)--(0.3693424480990602, -0.5303300857859392)--(0.365111782894737, -0.5327726614805064)--(0.36022663157177054, -0.5327726614423044)--(0.35599596640564934, -0.5303300858139051)--(0.3535533907110822, -0.5260994206095819);
\draw[dotted] (0.3651117830507476, -0.5461191433956972)--(0.3693424482168687, -0.5485617190240966)--(0.3742275995398352, -0.5485617190622986)--(0.37845826474415833, -0.5461191433677314)--(0.3809008403725577, -0.5418884782016102)--(0.3809008404107598, -0.5370033268786437)--(0.3784582647161926, -0.5327726616743206)--(0.3742275995500714, -0.5303300860459212)--(0.36934244822710494, -0.5303300860077192)--(0.36511178302278174, -0.5327726617022864)--(0.3626692073943824, -0.5370033268684076)--(0.3626692073561804, -0.5418884781913741)--(0.3651117830507476, -0.5461191433956972);
\draw[dotted] (0.38513150580889705, -0.5576775357073969)--(0.39001665713186356, -0.5576775356691948)--(0.3942473222979847, -0.5552349600407954)--(0.39668989799255183, -0.5510042948364723)--(0.3966898979543499, -0.5461191435135058)--(0.39424732232595056, -0.5418884783473846)--(0.39001665712162736, -0.5394459026528174)--(0.38513150579866084, -0.5394459026910194)--(0.38090084063253976, -0.5418884783194188)--(0.3784582649379725, -0.546119143523742)--(0.3784582649761746, -0.5510042948467084)--(0.3809008406045739, -0.5552349600128297)--(0.38513150580889705, -0.5576775357073969);
\draw[dotted] (0.4082482904118238, -0.5576775357073969)--(0.4033631390888573, -0.5576775356691948)--(0.3991324739227361, -0.5552349600407954)--(0.39668989822816897, -0.5510042948364723)--(0.396689898266371, -0.5461191435135058)--(0.39913247389477036, -0.5418884783473846)--(0.4033631390990935, -0.5394459026528174)--(0.40824829042206, -0.5394459026910194)--(0.4124789555881811, -0.5418884783194188)--(0.4149215312827483, -0.546119143523742)--(0.41492153124454634, -0.5510042948467084)--(0.412478955616147, -0.5552349600128297)--(0.4082482904118238, -0.5576775357073969);
\draw[dotted] (0.4282680131979391, -0.5461191433677315)--(0.43071058882633845, -0.5418884782016102)--(0.43071058886454044, -0.5370033268786438)--(0.4282680131699733, -0.5327726616743206)--(0.4240373480038522, -0.5303300860459212)--(0.41915219668088566, -0.5303300860077192)--(0.4149215314765625, -0.5327726617022864)--(0.4124789558481632, -0.5370033268684076)--(0.41247895580996113, -0.5418884781913741)--(0.4149215315045283, -0.5461191433956972)--(0.4191521966706495, -0.5485617190240966)--(0.42403734799361603, -0.5485617190622986)--(0.4282680131979391, -0.5461191433677315);
\draw[dotted] (0.4398264055096387, -0.5260994206095819)--(0.4398264054714367, -0.5212142692866154)--(0.43738382984303736, -0.5169836041204943)--(0.43315316463871417, -0.5145410284259271)--(0.42826801331574765, -0.5145410284641291)--(0.42403734814962657, -0.5169836040925284)--(0.4215947724550594, -0.5212142692968516)--(0.4215947724932614, -0.5260994206198182)--(0.4240373481216607, -0.5303300857859392)--(0.42826801332598385, -0.5327726614805064)--(0.4331531646489504, -0.5327726614423044)--(0.4373838298150715, -0.5303300858139051)--(0.4398264055096387, -0.5260994206095819);
\draw[dotted] (0.4398264054994025, -0.5029826359684533)--(0.43738382980483537, -0.4987519708405341)--(0.4331531646769162, -0.4963093951459669)--(0.4282680132877819, -0.4963093951459669)--(0.42403734815986277, -0.4987519708405341)--(0.4215947724652956, -0.5029826359684532)--(0.4215947724652956, -0.5078677873575875)--(0.42403734815986277, -0.5120984524855067)--(0.4282680132877819, -0.5145410281800739)--(0.4331531646769162, -0.5145410281800739)--(0.4373838298048353, -0.5120984524855067)--(0.4398264054994025, -0.5078677873575875)--(0.4398264054994025, -0.5029826359684533);
\draw[dotted] (0.4282680131699733, -0.48296291322053986)--(0.4240373480038522, -0.4805203375921405)--(0.41915219668088566, -0.4805203375539385)--(0.4149215314765625, -0.4829629132485057)--(0.4124789558481632, -0.4871935784146268)--(0.41247895580996113, -0.4920787297375933)--(0.4149215315045283, -0.4963093949419165)--(0.4191521966706495, -0.49875197057031584)--(0.42403734799361603, -0.49875197060851784)--(0.42826801319793917, -0.4963093949139507)--(0.4307105888263385, -0.4920787297478295)--(0.43071058886454044, -0.487193578424863)--(0.4282680131699733, -0.48296291322053986);
\draw[dotted] (0.40824829045002586, -0.47140452091907653)--(0.412478955577945, -0.47384709661364366)--(0.41492153127251213, -0.4780777617415628)--(0.4149215312725122, -0.48296291313069717)--(0.412478955577945, -0.48719357825861626)--(0.40824829045002586, -0.4896361539531834)--(0.40336313906089155, -0.4896361539531834)--(0.3991324739329724, -0.4871935782586163)--(0.3966898982384052, -0.48296291313069706)--(0.3966898982384052, -0.4780777617415628)--(0.3991324739329724, -0.47384709661364366)--(0.40336313906089155, -0.4714045209190765)--(0.40824829045002586, -0.47140452091907653);
\draw[dotted] (0.3851315057706951, -0.4714045209190765)--(0.38090084064277596, -0.47384709661364366)--(0.3784582649482088, -0.4780777617415628)--(0.3784582649482088, -0.48296291313069706)--(0.38090084064277596, -0.48719357825861626)--(0.3851315057706951, -0.4896361539531834)--(0.3900166571598294, -0.4896361539531834)--(0.39424732228774856, -0.48719357825861626)--(0.39668989798231574, -0.48296291313069706)--(0.39668989798231574, -0.47807776174156275)--(0.39424732228774856, -0.47384709661364366)--(0.3900166571598294, -0.4714045209190765)--(0.3851315057706951, -0.4714045209190765);
\draw[dotted] (0.3651117830227818, -0.4829629132485056)--(0.36266920739438246, -0.4871935784146268)--(0.3626692073561804, -0.49207872973759326)--(0.3651117830507476, -0.4963093949419164)--(0.3693424482168688, -0.49875197057031573)--(0.3742275995398352, -0.49875197060851784)--(0.37845826474415845, -0.49630939491395065)--(0.3809008403725577, -0.4920787297478295)--(0.3809008404107598, -0.487193578424863)--(0.3784582647161926, -0.48296291322053986)--(0.37422759955007145, -0.4805203375921405)--(0.369342448227105, -0.48052033755393847)--(0.3651117830227818, -0.4829629132485056);
\draw[dotted] (0.3535533907213184, -0.6123724356819576)--(0.3559959664158856, -0.6166031008098768)--(0.36022663154380474, -0.6190456765044439)--(0.36511178293293906, -0.6190456765044439)--(0.3693424480608582, -0.6166031008098768)--(0.3717850237554253, -0.6123724356819576)--(0.3717850237554253, -0.6074872842928233)--(0.3693424480608582, -0.6032566191649041)--(0.36511178293293906, -0.600814043470337)--(0.36022663154380474, -0.600814043470337)--(0.35599596641588555, -0.6032566191649041)--(0.3535533907213184, -0.6074872842928233)--(0.3535533907213184, -0.6123724356819576);
\draw[dotted] (0.36511178302278174, -0.6323921584019051)--(0.3626692073943824, -0.628161493235784)--(0.3626692073561804, -0.6232763419128174)--(0.3651117830507476, -0.6190456767084943)--(0.3693424482168687, -0.616603101080095)--(0.3742275995398352, -0.616603101041893)--(0.3784582647441584, -0.6190456767364602)--(0.3809008403725577, -0.6232763419025813)--(0.3809008404107598, -0.6281614932255478)--(0.3784582647161926, -0.632392158429871)--(0.3742275995500714, -0.6348347340582703)--(0.36934244822710494, -0.6348347340964723)--(0.36511178302278174, -0.6323921584019051);
\draw[dotted] (0.3851315058088971, -0.6439505507415705)--(0.3900166571318636, -0.6439505507033685)--(0.39424732229798476, -0.6415079750749692)--(0.39668989799255194, -0.637277309870646)--(0.3966898979543499, -0.6323921585476795)--(0.39424732232595056, -0.6281614933815584)--(0.39001665712162736, -0.6257189176869912)--(0.38513150579866084, -0.6257189177251932)--(0.38090084063253976, -0.6281614933535925)--(0.3784582649379726, -0.6323921585579156)--(0.3784582649761746, -0.6372773098808822)--(0.38090084060457396, -0.6415079750470033)--(0.3851315058088971, -0.6439505507415705);
\draw[dotted] (0.4082482904500258, -0.6439505507313342)--(0.41247895557794495, -0.6415079750367672)--(0.4149215312725121, -0.637277309908848)--(0.4149215312725121, -0.6323921585197136)--(0.41247895557794495, -0.6281614933917945)--(0.4082482904500258, -0.6257189176972273)--(0.4033631390608915, -0.6257189176972273)--(0.39913247393297235, -0.6281614933917945)--(0.3966898982384052, -0.6323921585197136)--(0.39668989823840517, -0.637277309908848)--(0.3991324739329724, -0.6415079750367672)--(0.40336313906089155, -0.6439505507313342)--(0.4082482904500258, -0.6439505507313342);
\draw[dotted] (0.4282680131699733, -0.6323921584298708)--(0.4240373480038522, -0.6348347340582703)--(0.41915219668088566, -0.6348347340964723)--(0.4149215314765625, -0.6323921584019051)--(0.4124789558481632, -0.628161493235784)--(0.41247895580996113, -0.6232763419128174)--(0.4149215315045283, -0.6190456767084943)--(0.4191521966706495, -0.616603101080095)--(0.42403734799361603, -0.616603101041893)--(0.42826801319793917, -0.61904567673646)--(0.4307105888263385, -0.6232763419025813)--(0.43071058886454044, -0.6281614932255477)--(0.4282680131699733, -0.6323921584298708);
\draw[dotted] (0.4398264055096387, -0.6123724356437555)--(0.4398264054714367, -0.6074872843207891)--(0.43738382984303736, -0.6032566191546679)--(0.43315316463871417, -0.6008140434601008)--(0.42826801331574765, -0.6008140434983028)--(0.4240373481496265, -0.6032566191267021)--(0.42159477245505933, -0.6074872843310253)--(0.4215947724932614, -0.6123724356539918)--(0.4240373481216607, -0.6166031008201129)--(0.42826801332598385, -0.6190456765146801)--(0.4331531646489504, -0.6190456764764781)--(0.4373838298150715, -0.6166031008480788)--(0.4398264055096387, -0.6123724356437555);
\draw[dotted] (0.43982640549940244, -0.5892556510026269)--(0.4373838298048353, -0.5850249858747077)--(0.43315316467691617, -0.5825824101801406)--(0.42826801328778186, -0.5825824101801406)--(0.4240373481598627, -0.5850249858747077)--(0.42159477246529553, -0.5892556510026269)--(0.42159477246529553, -0.5941408023917611)--(0.42403734815986277, -0.5983714675196803)--(0.42826801328778186, -0.6008140432142475)--(0.43315316467691617, -0.6008140432142475)--(0.4373838298048353, -0.5983714675196803)--(0.43982640549940244, -0.5941408023917611)--(0.43982640549940244, -0.5892556510026269);
\draw[dotted] (0.4282680131699733, -0.5692359282547135)--(0.4240373480038522, -0.5667933526263143)--(0.41915219668088566, -0.5667933525881121)--(0.4149215314765625, -0.5692359282826793)--(0.4124789558481632, -0.5734665934488005)--(0.41247895580996113, -0.578351744771767)--(0.4149215315045283, -0.5825824099760902)--(0.4191521966706495, -0.5850249856044896)--(0.42403734799361603, -0.5850249856426916)--(0.42826801319793917, -0.5825824099481244)--(0.43071058882633845, -0.5783517447820032)--(0.43071058886454044, -0.5734665934590367)--(0.4282680131699733, -0.5692359282547135);
\draw[dotted] (0.40824829041182376, -0.557677535943014)--(0.4033631390888573, -0.557677535981216)--(0.3991324739227361, -0.5601201116096153)--(0.39668989822816897, -0.5643507768139385)--(0.396689898266371, -0.5692359281369049)--(0.39913247389477036, -0.5734665933030262)--(0.4033631390990935, -0.5759091689975934)--(0.40824829042206, -0.5759091689593913)--(0.4124789555881811, -0.5734665933309919)--(0.4149215312827483, -0.5692359281266688)--(0.4149215312445463, -0.5643507768037023)--(0.41247895561614695, -0.5601201116375811)--(0.40824829041182376, -0.557677535943014);
\draw[dotted] (0.38513150580889705, -0.557677535943014)--(0.39001665713186356, -0.557677535981216)--(0.39424732229798476, -0.5601201116096153)--(0.39668989799255194, -0.5643507768139385)--(0.3966898979543499, -0.569235928136905)--(0.39424732232595056, -0.5734665933030262)--(0.39001665712162736, -0.5759091689975933)--(0.38513150579866084, -0.5759091689593914)--(0.38090084063253976, -0.5734665933309919)--(0.3784582649379726, -0.5692359281266688)--(0.3784582649761746, -0.5643507768037023)--(0.3809008406045739, -0.5601201116375811)--(0.38513150580889705, -0.557677535943014);
\draw[dotted] (0.3651117830227817, -0.5692359282826793)--(0.36266920739438235, -0.5734665934488005)--(0.3626692073561804, -0.578351744771767)--(0.3651117830507476, -0.5825824099760902)--(0.3693424482168687, -0.5850249856044896)--(0.3742275995398352, -0.5850249856426916)--(0.37845826474415833, -0.5825824099481244)--(0.3809008403725577, -0.5783517447820032)--(0.3809008404107598, -0.5734665934590367)--(0.3784582647161926, -0.5692359282547136)--(0.3742275995500714, -0.5667933526263143)--(0.3693424482271049, -0.5667933525881123)--(0.3651117830227817, -0.5692359282826793);
\draw[dotted] (0.3535533907110822, -0.5892556510408289)--(0.3535533907492842, -0.5941408023637954)--(0.35599596637768355, -0.5983714675299165)--(0.3602266315820067, -0.6008140432244837)--(0.3651117829049732, -0.6008140431862816)--(0.3693424480710944, -0.5983714675578823)--(0.3717850237656615, -0.5941408023535591)--(0.37178502372745953, -0.5892556510305926)--(0.3693424480990602, -0.5850249858644715)--(0.365111782894737, -0.5825824101699043)--(0.36022663157177054, -0.5825824102081064)--(0.35599596640564934, -0.5850249858365058)--(0.3535533907110822, -0.5892556510408289);
\draw[dotted] (0.4082482905398685, -0.7071067810825762)--(0.40580571491146916, -0.702876115916455)--(0.4058057148732671, -0.6979909645934885)--(0.4082482905678343, -0.6937602993891653)--(0.4124789557339555, -0.691317723760766)--(0.41736410705692195, -0.691317723722564)--(0.42159477226124514, -0.6937602994171311)--(0.4240373478896445, -0.6979909645832523)--(0.4240373479278465, -0.7028761159062188)--(0.4215947722332793, -0.7071067811105419)--(0.41736410706715815, -0.7095493567389414)--(0.4124789557441917, -0.7095493567771434)--(0.4082482905398685, -0.7071067810825762);
\draw[dotted] (0.3966898982384051, -0.6870870583626286)--(0.3991324739329723, -0.6913177234905478)--(0.40336313906089144, -0.693760299185115)--(0.4082482904500258, -0.693760299185115)--(0.41247895557794495, -0.6913177234905478)--(0.4149215312725121, -0.6870870583626286)--(0.4149215312725121, -0.6822019069734944)--(0.4124789555779449, -0.6779712418455752)--(0.40824829045002575, -0.675528666151008)--(0.40336313906089144, -0.675528666151008)--(0.3991324739329723, -0.6779712418455752)--(0.3966898982384051, -0.6822019069734944)--(0.3966898982384051, -0.6870870583626286);
\draw[dotted] (0.3966898982384051, -0.6639702736832979)--(0.3991324739329723, -0.6597396085553788)--(0.40336313906089144, -0.6572970328608116)--(0.4082482904500258, -0.6572970328608116)--(0.4124789555779449, -0.6597396085553788)--(0.4149215312725121, -0.6639702736832979)--(0.4149215312725121, -0.6688554250724322)--(0.41247895557794495, -0.6730860902003514)--(0.4082482904500258, -0.6755286658949186)--(0.40336313906089144, -0.6755286658949186)--(0.3991324739329723, -0.6730860902003514)--(0.3966898982384051, -0.6688554250724322)--(0.3966898982384051, -0.6639702736832979);
\draw[dotted] (0.4082482905678343, -0.6439505509353846)--(0.41247895573395543, -0.6415079753069852)--(0.4173641070569219, -0.6415079752687832)--(0.42159477226124514, -0.6439505509633504)--(0.4240373478896445, -0.6481812161294715)--(0.4240373479278465, -0.6530663674524381)--(0.4215947722332793, -0.6572970326567612)--(0.41736410706715815, -0.6597396082851605)--(0.4124789557441917, -0.6597396083233626)--(0.4082482905398685, -0.6572970326287955)--(0.40580571491146916, -0.6530663674626742)--(0.4058057148732671, -0.6481812161397078)--(0.4082482905678343, -0.6439505509353846);
\draw[dotted] (0.4282680132877818, -0.6323921586339212)--(0.42403734815986266, -0.6348347343284884)--(0.4215947724652955, -0.6390653994564075)--(0.4215947724652955, -0.6439505508455419)--(0.42403734815986266, -0.648181215973461)--(0.4282680132877818, -0.6506237916680282)--(0.43315316467691617, -0.6506237916680282)--(0.4373838298048353, -0.648181215973461)--(0.43982640549940244, -0.6439505508455419)--(0.43982640549940244, -0.6390653994564075)--(0.4373838298048353, -0.6348347343284884)--(0.43315316467691617, -0.6323921586339212)--(0.4282680132877818, -0.6323921586339212);
\draw[dotted] (0.45138479796711256, -0.6323921586339212)--(0.4556154630950317, -0.6348347343284884)--(0.45805803878959883, -0.6390653994564075)--(0.45805803878959883, -0.6439505508455419)--(0.4556154630950317, -0.648181215973461)--(0.45138479796711256, -0.6506237916680282)--(0.4464996465779782, -0.6506237916680282)--(0.44226898145005905, -0.648181215973461)--(0.4398264057554919, -0.6439505508455419)--(0.4398264057554919, -0.6390653994564075)--(0.4422689814500591, -0.6348347343284884)--(0.44649964657797825, -0.6323921586339212)--(0.45138479796711256, -0.6323921586339212);
\draw[dotted] (0.47140452071502587, -0.6439505509633504)--(0.47384709634342526, -0.6481812161294715)--(0.47384709638162725, -0.6530663674524381)--(0.47140452068706007, -0.6572970326567612)--(0.46717385552093893, -0.6597396082851605)--(0.4622887041979724, -0.6597396083233625)--(0.4580580389936492, -0.6572970326287955)--(0.4556154633652499, -0.6530663674626742)--(0.4556154633270479, -0.6481812161397078)--(0.458058039021615, -0.6439505509353846)--(0.4622887041877362, -0.6415079753069852)--(0.46717385551070273, -0.6415079752687832)--(0.47140452071502587, -0.6439505509633504);
\draw[dotted] (0.48296291302672545, -0.6639702737214999)--(0.4829629129885234, -0.6688554250444664)--(0.48052033736012406, -0.6730860902105875)--(0.47628967215580087, -0.6755286659051547)--(0.47140452083283435, -0.6755286658669527)--(0.46717385566671327, -0.6730860902385534)--(0.46473127997214614, -0.6688554250342302)--(0.4647312800103481, -0.6639702737112637)--(0.4671738556387474, -0.6597396085451426)--(0.4714045208430706, -0.6572970328505754)--(0.4762896721660371, -0.6572970328887774)--(0.48052033733215826, -0.6597396085171767)--(0.48296291302672545, -0.6639702737214999);
\draw[dotted] (0.4829629130164892, -0.6870870583626286)--(0.4805203373219221, -0.6913177234905478)--(0.476289672194003, -0.693760299185115)--(0.4714045208048686, -0.693760299185115)--(0.46717385567694947, -0.6913177234905478)--(0.4647312799823823, -0.6870870583626286)--(0.4647312799823823, -0.6822019069734944)--(0.46717385567694947, -0.6779712418455752)--(0.4714045208048686, -0.675528666151008)--(0.476289672194003, -0.675528666151008)--(0.4805203373219221, -0.6779712418455752)--(0.4829629130164892, -0.6822019069734944)--(0.4829629130164892, -0.6870870583626286);
\draw[dotted] (0.47140452071502587, -0.7071067810825762)--(0.47384709634342526, -0.7028761159164549)--(0.47384709638162725, -0.6979909645934884)--(0.47140452068706007, -0.6937602993891653)--(0.46717385552093893, -0.691317723760766)--(0.4622887041979724, -0.691317723722564)--(0.4580580389936492, -0.6937602994171311)--(0.4556154633652499, -0.6979909645832523)--(0.4556154633270479, -0.7028761159062188)--(0.458058039021615, -0.7071067811105419)--(0.4622887041877362, -0.7095493567389413)--(0.46717385551070273, -0.7095493567771433)--(0.47140452071502587, -0.7071067810825762);
\draw[dotted] (0.45138479792891056, -0.7186651734222416)--(0.44649964660594404, -0.7186651733840396)--(0.4422689814398229, -0.7162225977556402)--(0.4398264057452558, -0.711991932551317)--(0.4398264057834578, -0.7071067812283505)--(0.44226898141185705, -0.7028761160622293)--(0.4464996466161802, -0.7004335403676621)--(0.4513847979391467, -0.7004335404058643)--(0.4556154631052679, -0.7028761160342636)--(0.4580580387998351, -0.7071067812385867)--(0.45805803876163304, -0.7119919325615532)--(0.4556154631332337, -0.7162225977276744)--(0.45138479792891056, -0.7186651734222416);
\draw[dotted] (0.4282680132877818, -0.7186651734120053)--(0.42403734815986266, -0.7162225977174381)--(0.4215947724652956, -0.711991932589519)--(0.4215947724652955, -0.7071067812003847)--(0.42403734815986266, -0.7028761160724656)--(0.4282680132877818, -0.7004335403778984)--(0.43315316467691617, -0.7004335403778984)--(0.4373838298048353, -0.7028761160724656)--(0.43982640549940244, -0.7071067812003847)--(0.43982640549940244, -0.711991932589519)--(0.4373838298048353, -0.7162225977174381)--(0.43315316467691617, -0.7186651734120053)--(0.4282680132877818, -0.7186651734120053);
\draw[dotted] (0.5029826360066549, -0.7618016809393283)--(0.5078677873296215, -0.7618016809011263)--(0.5120984524957426, -0.759359105272727)--(0.5145410281903098, -0.7551284400684039)--(0.5145410281521078, -0.7502432887454373)--(0.5120984525237084, -0.7460126235793162)--(0.5078677873193853, -0.743570047884749)--(0.5029826359964188, -0.743570047922951)--(0.49875197083029765, -0.7460126235513503)--(0.49630939513573047, -0.7502432887556735)--(0.49630939517393247, -0.75512844007864)--(0.4987519708023318, -0.7593591052447611)--(0.5029826360066549, -0.7618016809393283);
\draw[dotted] (0.5260994206095817, -0.7618016809393283)--(0.5212142692866152, -0.7618016809011263)--(0.516983604120494, -0.759359105272727)--(0.5145410284259269, -0.7551284400684039)--(0.5145410284641289, -0.7502432887454373)--(0.5169836040925282, -0.7460126235793162)--(0.5212142692968514, -0.743570047884749)--(0.5260994206198178, -0.743570047922951)--(0.530330085785939, -0.7460126235513503)--(0.5327726614805062, -0.7502432887556736)--(0.5327726614423042, -0.75512844007864)--(0.5303300858139048, -0.7593591052447611)--(0.5260994206095817, -0.7618016809393283);
\draw[dotted] (0.546119143395697, -0.7502432885996629)--(0.5485617190240963, -0.7460126234335418)--(0.5485617190622984, -0.7411274721105753)--(0.5461191433677313, -0.7368968069062521)--(0.54188847820161, -0.7344542312778528)--(0.5370033268786436, -0.7344542312396508)--(0.5327726616743204, -0.736896806934218)--(0.530330086045921, -0.7411274721003391)--(0.530330086007719, -0.7460126234233057)--(0.5327726617022862, -0.7502432886276288)--(0.5370033268684073, -0.7526858642560281)--(0.5418884781913739, -0.7526858642942301)--(0.546119143395697, -0.7502432885996629);
\draw[dotted] (0.5576775357073965, -0.7302235658415135)--(0.5576775356691945, -0.725338414518547)--(0.5552349600407952, -0.7211077493524258)--(0.5510042948364721, -0.7186651736578586)--(0.5461191435135055, -0.7186651736960606)--(0.5418884783473844, -0.72110774932446)--(0.5394459026528172, -0.7253384145287831)--(0.5394459026910192, -0.7302235658517496)--(0.5418884783194186, -0.7344542310178708)--(0.5461191435237418, -0.736896806712438)--(0.5510042948467082, -0.736896806674236)--(0.5552349600128295, -0.7344542310458366)--(0.5576775357073965, -0.7302235658415135);
\draw[dotted] (0.5576775357073966, -0.7071067812385867)--(0.5576775356691945, -0.7119919325615532)--(0.5552349600407952, -0.7162225977276744)--(0.5510042948364721, -0.7186651734222416)--(0.5461191435135055, -0.7186651733840396)--(0.5418884783473844, -0.7162225977556402)--(0.5394459026528172, -0.711991932551317)--(0.5394459026910192, -0.7071067812283506)--(0.5418884783194186, -0.7028761160622293)--(0.5461191435237418, -0.7004335403676623)--(0.5510042948467082, -0.7004335404058643)--(0.5552349600128295, -0.7028761160342636)--(0.5576775357073966, -0.7071067812385867);
\draw[dotted] (0.5461191433677313, -0.6870870584524714)--(0.54188847820161, -0.6846444828240721)--(0.5370033268786436, -0.6846444827858701)--(0.5327726616743204, -0.6870870584804373)--(0.530330086045921, -0.6913177236465584)--(0.530330086007719, -0.6962028749695249)--(0.5327726617022862, -0.7004335401738481)--(0.5370033268684073, -0.7028761158022474)--(0.5418884781913739, -0.7028761158404494)--(0.546119143395697, -0.7004335401458822)--(0.5485617190240963, -0.6962028749797611)--(0.5485617190622984, -0.6913177236567946)--(0.5461191433677313, -0.6870870584524714);
\draw[dotted] (0.5260994206095817, -0.6755286661407719)--(0.5212142692866152, -0.6755286661789739)--(0.516983604120494, -0.6779712418073732)--(0.5145410284259269, -0.6822019070116964)--(0.5145410284641289, -0.6870870583346629)--(0.5169836040925282, -0.691317723500784)--(0.5212142692968514, -0.6937602991953512)--(0.5260994206198178, -0.6937602991571492)--(0.530330085785939, -0.6913177235287499)--(0.5327726614805062, -0.6870870583244267)--(0.5327726614423042, -0.6822019070014602)--(0.5303300858139048, -0.6779712418353391)--(0.5260994206095817, -0.6755286661407719);
\draw[dotted] (0.5029826359684529, -0.675528666151008)--(0.4987519708405338, -0.6779712418455752)--(0.49630939514596667, -0.6822019069734944)--(0.49630939514596667, -0.6870870583626287)--(0.49875197084053385, -0.6913177234905478)--(0.5029826359684529, -0.693760299185115)--(0.5078677873575873, -0.693760299185115)--(0.5120984524855065, -0.6913177234905478)--(0.5145410281800736, -0.6870870583626287)--(0.5145410281800736, -0.6822019069734944)--(0.5120984524855065, -0.6779712418455752)--(0.5078677873575873, -0.675528666151008)--(0.5029826359684529, -0.675528666151008);
\draw[dotted] (0.4829629132205396, -0.6870870584804373)--(0.4805203375921403, -0.6913177236465584)--(0.4805203375539383, -0.6962028749695249)--(0.4829629132485055, -0.7004335401738481)--(0.4871935784146266, -0.7028761158022474)--(0.49207872973759315, -0.7028761158404494)--(0.4963093949419163, -0.7004335401458822)--(0.4987519705703156, -0.6962028749797611)--(0.4987519706085176, -0.6913177236567946)--(0.49630939491395043, -0.6870870584524714)--(0.4920787297478293, -0.6846444828240721)--(0.48719357842486277, -0.6846444827858701)--(0.4829629132205396, -0.6870870584804373);
\draw[dotted] (0.4714045209190763, -0.7071067812003847)--(0.47384709661364344, -0.7028761160724656)--(0.4780777617415626, -0.7004335403778984)--(0.4829629131306969, -0.7004335403778984)--(0.4871935782586161, -0.7028761160724656)--(0.4896361539531832, -0.7071067812003847)--(0.4896361539531832, -0.711991932589519)--(0.4871935782586161, -0.7162225977174381)--(0.4829629131306969, -0.7186651734120053)--(0.4780777617415626, -0.7186651734120053)--(0.47384709661364344, -0.7162225977174381)--(0.4714045209190763, -0.7119919325895191)--(0.4714045209190763, -0.7071067812003847);
\draw[dotted] (0.4714045209190763, -0.7302235658797155)--(0.47384709661364344, -0.7344542310076346)--(0.4780777617415626, -0.7368968067022018)--(0.48296291313069695, -0.7368968067022018)--(0.4871935782586161, -0.7344542310076346)--(0.4896361539531832, -0.7302235658797155)--(0.4896361539531832, -0.7253384144905811)--(0.4871935782586161, -0.721107749362662)--(0.48296291313069695, -0.7186651736680948)--(0.4780777617415626, -0.7186651736680948)--(0.47384709661364344, -0.721107749362662)--(0.4714045209190763, -0.7253384144905811)--(0.4714045209190763, -0.7302235658797155);
\draw[dotted] (0.4829629132485055, -0.7502432886276288)--(0.48719357841462657, -0.7526858642560281)--(0.49207872973759303, -0.7526858642942301)--(0.4963093949419162, -0.7502432885996629)--(0.49875197057031556, -0.7460126234335418)--(0.4987519706085176, -0.7411274721105753)--(0.49630939491395043, -0.7368968069062521)--(0.4920787297478293, -0.7344542312778528)--(0.48719357842486277, -0.7344542312396508)--(0.48296291322053964, -0.736896806934218)--(0.48052033759214025, -0.7411274721003391)--(0.4805203375539383, -0.7460126234233057)--(0.4829629132485055, -0.7502432886276288);
\draw[dotted] (0.6123724356819572, -0.7618016809290922)--(0.6166031008098763, -0.759359105234525)--(0.6190456765044435, -0.7551284401066058)--(0.6190456765044435, -0.7502432887174716)--(0.6166031008098763, -0.7460126235895524)--(0.6123724356819572, -0.7435700478949853)--(0.6074872842928228, -0.7435700478949853)--(0.6032566191649037, -0.7460126235895524)--(0.6008140434703365, -0.7502432887174716)--(0.6008140434703365, -0.7551284401066058)--(0.6032566191649037, -0.759359105234525)--(0.6074872842928228, -0.7618016809290922)--(0.6123724356819572, -0.7618016809290922);
\draw[dotted] (0.6323921584019047, -0.7502432886276289)--(0.6281614932357835, -0.7526858642560282)--(0.623276341912817, -0.7526858642942302)--(0.6190456767084939, -0.750243288599663)--(0.6166031010800945, -0.7460126234335419)--(0.6166031010418925, -0.7411274721105754)--(0.6190456767364597, -0.7368968069062523)--(0.6232763419025809, -0.7344542312778529)--(0.6281614932255474, -0.7344542312396508)--(0.6323921584298705, -0.736896806934218)--(0.6348347340582698, -0.7411274721003392)--(0.6348347340964718, -0.7460126234233057)--(0.6323921584019047, -0.7502432886276289);
\draw[dotted] (0.64395055074157, -0.7302235658415135)--(0.643950550703368, -0.7253384145185471)--(0.6415079750749687, -0.7211077493524258)--(0.6372773098706456, -0.7186651736578588)--(0.632392158547679, -0.7186651736960608)--(0.6281614933815579, -0.72110774932446)--(0.6257189176869907, -0.7253384145287832)--(0.6257189177251927, -0.7302235658517497)--(0.6281614933535921, -0.7344542310178709)--(0.6323921585579153, -0.7368968067124381)--(0.6372773098808817, -0.7368968066742361)--(0.6415079750470029, -0.7344542310458367)--(0.64395055074157, -0.7302235658415135);
\draw[dotted] (0.6439505507313339, -0.7071067812003848)--(0.6415079750367667, -0.7028761160724657)--(0.6372773099088476, -0.7004335403778985)--(0.6323921585197132, -0.7004335403778985)--(0.6281614933917942, -0.7028761160724657)--(0.625718917697227, -0.7071067812003847)--(0.625718917697227, -0.7119919325895191)--(0.6281614933917941, -0.7162225977174382)--(0.6323921585197132, -0.7186651734120054)--(0.6372773099088476, -0.7186651734120054)--(0.6415079750367667, -0.7162225977174382)--(0.6439505507313339, -0.7119919325895191)--(0.6439505507313339, -0.7071067812003848);
\draw[dotted] (0.6323921584298705, -0.6870870584804373)--(0.6348347340582698, -0.6913177236465584)--(0.6348347340964718, -0.6962028749695249)--(0.6323921584019048, -0.7004335401738481)--(0.6281614932357835, -0.7028761158022474)--(0.6232763419128171, -0.7028761158404495)--(0.6190456767084939, -0.7004335401458823)--(0.6166031010800945, -0.6962028749797611)--(0.6166031010418925, -0.6913177236567947)--(0.6190456767364597, -0.6870870584524714)--(0.6232763419025809, -0.6846444828240721)--(0.6281614932255474, -0.6846444827858701)--(0.6323921584298705, -0.6870870584804373);
\draw[dotted] (0.6123724356437552, -0.6755286661407719)--(0.6074872843207887, -0.6755286661789739)--(0.6032566191546676, -0.6779712418073732)--(0.6008140434601004, -0.6822019070116965)--(0.6008140434983024, -0.6870870583346629)--(0.6032566191267017, -0.691317723500784)--(0.607487284331025, -0.6937602991953512)--(0.6123724356539914, -0.6937602991571492)--(0.6166031008201125, -0.6913177235287499)--(0.6190456765146797, -0.6870870583244267)--(0.6190456764764777, -0.6822019070014602)--(0.6166031008480783, -0.6779712418353391)--(0.6123724356437552, -0.6755286661407719);
\draw[dotted] (0.5892556510026264, -0.675528666151008)--(0.5850249858747073, -0.6779712418455752)--(0.5825824101801401, -0.6822019069734944)--(0.5825824101801401, -0.6870870583626287)--(0.5850249858747073, -0.6913177234905479)--(0.5892556510026264, -0.6937602991851151)--(0.5941408023917608, -0.6937602991851151)--(0.59837146751968, -0.6913177234905479)--(0.600814043214247, -0.6870870583626287)--(0.600814043214247, -0.6822019069734944)--(0.59837146751968, -0.6779712418455752)--(0.5941408023917608, -0.675528666151008)--(0.5892556510026264, -0.675528666151008);
\draw[dotted] (0.5692359282547131, -0.6870870584804373)--(0.5667933526263138, -0.6913177236465584)--(0.5667933525881118, -0.6962028749695249)--(0.569235928282679, -0.7004335401738481)--(0.5734665934488001, -0.7028761158022474)--(0.5783517447717665, -0.7028761158404494)--(0.5825824099760898, -0.7004335401458822)--(0.5850249856044891, -0.6962028749797611)--(0.5850249856426911, -0.6913177236567946)--(0.5825824099481239, -0.6870870584524714)--(0.5783517447820028, -0.6846444828240721)--(0.5734665934590363, -0.6846444827858701)--(0.5692359282547131, -0.6870870584804373);
\draw[dotted] (0.5576775359430135, -0.7071067812385867)--(0.5576775359812156, -0.7119919325615532)--(0.560120111609615, -0.7162225977276744)--(0.5643507768139381, -0.7186651734222416)--(0.5692359281369046, -0.7186651733840396)--(0.5734665933030257, -0.7162225977556402)--(0.5759091689975929, -0.7119919325513171)--(0.5759091689593909, -0.7071067812283506)--(0.5734665933309916, -0.7028761160622294)--(0.5692359281266683, -0.7004335403676623)--(0.5643507768037019, -0.7004335404058643)--(0.5601201116375807, -0.7028761160342636)--(0.5576775359430135, -0.7071067812385867);
\draw[dotted] (0.5576775359430135, -0.7302235658415135)--(0.5576775359812156, -0.725338414518547)--(0.560120111609615, -0.7211077493524258)--(0.5643507768139381, -0.7186651736578586)--(0.5692359281369046, -0.7186651736960606)--(0.5734665933030257, -0.72110774932446)--(0.5759091689975928, -0.7253384145287831)--(0.5759091689593909, -0.7302235658517496)--(0.5734665933309915, -0.7344542310178708)--(0.5692359281266683, -0.736896806712438)--(0.5643507768037018, -0.736896806674236)--(0.5601201116375807, -0.7344542310458366)--(0.5576775359430135, -0.7302235658415135);
\draw[dotted] (0.5692359282826789, -0.7502432886276288)--(0.5734665934488001, -0.7526858642560281)--(0.5783517447717665, -0.7526858642942302)--(0.5825824099760898, -0.750243288599663)--(0.5850249856044891, -0.7460126234335418)--(0.5850249856426911, -0.7411274721105754)--(0.5825824099481239, -0.7368968069062521)--(0.5783517447820028, -0.7344542312778528)--(0.5734665934590363, -0.7344542312396508)--(0.5692359282547131, -0.736896806934218)--(0.5667933526263138, -0.7411274721003391)--(0.5667933525881117, -0.7460126234233057)--(0.5692359282826789, -0.7502432886276288);
\draw[dotted] (0.5892556510408284, -0.7618016809393284)--(0.5941408023637949, -0.7618016809011263)--(0.5983714675299161, -0.759359105272727)--(0.6008140432244833, -0.7551284400684039)--(0.6008140431862812, -0.7502432887454373)--(0.5983714675578818, -0.7460126235793162)--(0.5941408023535587, -0.7435700478847491)--(0.5892556510305922, -0.7435700479229511)--(0.585024985864471, -0.7460126235513503)--(0.5825824101699039, -0.7502432887556736)--(0.5825824102081059, -0.7551284400786401)--(0.5850249858365052, -0.7593591052447612)--(0.5892556510408284, -0.7618016809393284);
\draw[dotted] (0.9659258261712595, -0.2588190450504824)--(0.9659258261330576, -0.2539338937275159)--(0.9634832505046582, -0.24970322856139474)--(0.9592525853003351, -0.24726065286682758)--(0.9543674339773686, -0.2472606529050296)--(0.9501367688112474, -0.24970322853342894)--(0.9476941931166802, -0.2539338937377521)--(0.9476941931548822, -0.25881904506071857)--(0.9501367687832816, -0.26304971022683976)--(0.9543674339876047, -0.2654922859214069)--(0.9592525853105712, -0.2654922858832049)--(0.9634832504766924, -0.26304971025480556)--(0.9659258261712595, -0.2588190450504824);
\draw[dotted] (0.9659258261712595, -0.2357022604475557)--(0.9659258261330576, -0.2405874117705222)--(0.9634832505046582, -0.24481807693664334)--(0.9592525853003351, -0.2472606526312105)--(0.9543674339773686, -0.24726065259300847)--(0.9501367688112474, -0.24481807696460917)--(0.9476941931166802, -0.24058741176028597)--(0.9476941931548822, -0.23570226043731948)--(0.9501367687832816, -0.23147159527119834)--(0.9543674339876048, -0.22902901957663116)--(0.9592525853105712, -0.22902901961483318)--(0.9634832504766925, -0.23147159524323252)--(0.9659258261712595, -0.2357022604475557);
\draw[dotted] (0.9543674338315942, -0.21568253766144035)--(0.950136768665473, -0.21323996203304102)--(0.9452516173425065, -0.21323996199483902)--(0.9410209521381834, -0.21568253768940615)--(0.938578376509784, -0.21991320285552732)--(0.938578376471582, -0.2247983541784938)--(0.9410209521661492, -0.229029019382817)--(0.9452516173322704, -0.23147159501121634)--(0.9501367686552369, -0.23147159504941833)--(0.95436743385956, -0.22902901935485118)--(0.9568100094879594, -0.22479835418873)--(0.9568100095261614, -0.21991320286576352)--(0.9543674338315942, -0.21568253766144035);
\draw[dotted] (0.9343477110734447, -0.20412414534974077)--(0.9294625597504782, -0.2041241453879428)--(0.9252318945843571, -0.20656672101634213)--(0.9227893188897899, -0.2107973862206653)--(0.9227893189279919, -0.21568253754363179)--(0.9252318945563912, -0.21991320270975295)--(0.9294625597607143, -0.22235577840432014)--(0.9343477110836809, -0.2223557783661181)--(0.9385783762498021, -0.21991320273771878)--(0.9410209519443692, -0.2156825375333956)--(0.9410209519061672, -0.2107973862104291)--(0.9385783762777679, -0.20656672104430795)--(0.9343477110734447, -0.20412414534974077);
\draw[dotted] (0.911230926470518, -0.20412414534974077)--(0.9161160777934845, -0.2041241453879428)--(0.9203467429596056, -0.20656672101634213)--(0.9227893186541728, -0.2107973862206653)--(0.9227893186159708, -0.21568253754363179)--(0.9203467429875714, -0.21991320270975295)--(0.9161160777832482, -0.2223557784043201)--(0.9112309264602817, -0.22235577836611808)--(0.9070002612941607, -0.21991320273771878)--(0.9045576855995935, -0.21568253753339559)--(0.9045576856377955, -0.2107973862104291)--(0.9070002612661948, -0.20656672104430793)--(0.911230926470518, -0.20412414534974077);
\draw[dotted] (0.8912112036844027, -0.21568253768940612)--(0.8887686280560033, -0.2199132028555273)--(0.8887686280178013, -0.22479835417849378)--(0.8912112037123685, -0.22902901938281695)--(0.8954418688784896, -0.23147159501121628)--(0.9003270202014562, -0.2314715950494183)--(0.9045576854057793, -0.22902901935485115)--(0.9070002610341786, -0.22479835418872998)--(0.9070002610723806, -0.2199132028657635)--(0.9045576853778134, -0.21568253766144033)--(0.9003270202116923, -0.21323996203304102)--(0.8954418688887258, -0.21323996199483897)--(0.8912112036844027, -0.21568253768940612);
\draw[dotted] (0.8796528113727031, -0.23570226044755566)--(0.8796528114109051, -0.24058741177052215)--(0.8820953870393045, -0.24481807693664331)--(0.8863260522436276, -0.24726065263121047)--(0.8912112035665941, -0.24726065259300847)--(0.8954418687327153, -0.24481807696460914)--(0.8978844444272824, -0.24058741176028597)--(0.8978844443890804, -0.23570226043731946)--(0.8954418687606811, -0.23147159527119832)--(0.8912112035563579, -0.22902901957663116)--(0.8863260522333913, -0.22902901961483316)--(0.8820953870672703, -0.23147159524323246)--(0.8796528113727031, -0.23570226044755566);
\draw[dotted] (0.8796528113829393, -0.25881904508868436)--(0.8820953870775065, -0.2630497102166035)--(0.8863260522054256, -0.2654922859111707)--(0.8912112035945599, -0.2654922859111707)--(0.895441868722479, -0.2630497102166035)--(0.8978844444170462, -0.25881904508868436)--(0.8978844444170462, -0.25393389369955005)--(0.895441868722479, -0.2497032285716309)--(0.8912112035945599, -0.24726065287706372)--(0.8863260522054256, -0.24726065287706372)--(0.8820953870775065, -0.24970322857163088)--(0.8796528113829393, -0.25393389369955005)--(0.8796528113829393, -0.25881904508868436);
\draw[dotted] (0.8912112037123684, -0.2788387678365977)--(0.8954418688784895, -0.28128134346499706)--(0.900327020201456, -0.28128134350319905)--(0.9045576854057793, -0.27883876780863187)--(0.9070002610341786, -0.27460810264251073)--(0.9070002610723806, -0.26972295131954427)--(0.9045576853778134, -0.2654922861152211)--(0.9003270202116923, -0.26304971048682174)--(0.8954418688887258, -0.2630497104486197)--(0.8912112036844027, -0.2654922861431869)--(0.8887686280560033, -0.26972295130930807)--(0.8887686280178012, -0.27460810263227453)--(0.8912112037123684, -0.2788387678365977);
\draw[dotted] (0.911230926432316, -0.29039716013806105)--(0.9070002613043968, -0.28795458444349387)--(0.9045576856098296, -0.2837239193155748)--(0.9045576856098296, -0.2788387679264404)--(0.9070002613043968, -0.2746081027985213)--(0.911230926432316, -0.27216552710395414)--(0.9161160778214502, -0.27216552710395414)--(0.9203467429493694, -0.2746081027985213)--(0.9227893186439365, -0.27883876792644047)--(0.9227893186439365, -0.2837239193155748)--(0.9203467429493694, -0.2879545844434939)--(0.9161160778214502, -0.29039716013806105)--(0.911230926432316, -0.29039716013806105);
\draw[dotted] (0.9343477111116466, -0.2903971601380611)--(0.9385783762395659, -0.2879545844434939)--(0.9410209519341329, -0.2837239193155748)--(0.9410209519341329, -0.27883876792644047)--(0.9385783762395659, -0.2746081027985213)--(0.9343477111116467, -0.27216552710395414)--(0.9294625597225123, -0.27216552710395414)--(0.9252318945945932, -0.2746081027985213)--(0.922789318900026, -0.27883876792644047)--(0.922789318900026, -0.2837239193155748)--(0.9252318945945932, -0.2879545844434939)--(0.9294625597225123, -0.2903971601380611)--(0.9343477111116466, -0.2903971601380611);
\draw[dotted] (0.95436743385956, -0.2788387678086319)--(0.9568100094879594, -0.2746081026425108)--(0.9568100095261614, -0.2697229513195443)--(0.9543674338315942, -0.26549228611522113)--(0.950136768665473, -0.2630497104868218)--(0.9452516173425065, -0.26304971044861974)--(0.9410209521381834, -0.26549228614318693)--(0.938578376509784, -0.26972295130930807)--(0.9385783764715819, -0.2746081026322746)--(0.9410209521661491, -0.2788387678365978)--(0.9452516173322703, -0.2812813434649971)--(0.9501367686552368, -0.2812813435031991)--(0.95436743385956, -0.2788387678086319);
\draw[dotted] (0.9659258261712597, -0.14942924541338215)--(0.9659258261330576, -0.1543143967363486)--(0.9634832505046582, -0.1585450619024698)--(0.9592525853003351, -0.16098763759703694)--(0.9543674339773686, -0.16098763755883494)--(0.9501367688112474, -0.1585450619304356)--(0.9476941931166802, -0.1543143967261124)--(0.9476941931548823, -0.14942924540314595)--(0.9501367687832816, -0.14519858023702475)--(0.9543674339876048, -0.14275600454245757)--(0.9592525853105713, -0.14275600458065962)--(0.9634832504766925, -0.14519858020905893)--(0.9659258261712597, -0.14942924541338215);
\draw[dotted] (0.9659258261712597, -0.17254603001630886)--(0.9659258261330576, -0.16766087869334234)--(0.9634832505046582, -0.1634302135272212)--(0.9592525853003351, -0.16098763783265402)--(0.9543674339773686, -0.16098763787085602)--(0.9501367688112474, -0.16343021349925535)--(0.9476941931166802, -0.16766087870357854)--(0.9476941931548823, -0.172546030026545)--(0.9501367687832816, -0.1767766951926662)--(0.9543674339876048, -0.17921927088723336)--(0.9592525853105713, -0.17921927084903133)--(0.9634832504766925, -0.176776695220632)--(0.9659258261712597, -0.17254603001630886);
\draw[dotted] (0.9543674338315942, -0.19256575280242416)--(0.950136768665473, -0.1950083284308235)--(0.9452516173425065, -0.19500832846902552)--(0.9410209521381834, -0.19256575277445837)--(0.938578376509784, -0.18833508760833717)--(0.938578376471582, -0.1834499362853707)--(0.9410209521661492, -0.17921927108104752)--(0.9452516173322704, -0.17677669545264818)--(0.9501367686552369, -0.17677669541444618)--(0.95436743385956, -0.17921927110901334)--(0.9568100094879594, -0.1834499362751345)--(0.9568100095261614, -0.18833508759810103)--(0.9543674338315942, -0.19256575280242416);
\draw[dotted] (0.9343477110734447, -0.20412414511412372)--(0.9294625597504782, -0.2041241450759217)--(0.9252318945843571, -0.20168156944752236)--(0.9227893188897899, -0.19745090424319917)--(0.9227893189279919, -0.1925657529202327)--(0.9252318945563912, -0.18833508775411154)--(0.9294625597607145, -0.18589251205954438)--(0.9343477110836809, -0.18589251209774638)--(0.938578376249802, -0.18833508772614574)--(0.9410209519443692, -0.1925657529304689)--(0.9410209519061672, -0.1974509042534354)--(0.9385783762777679, -0.20168156941955653)--(0.9343477110734447, -0.20412414511412372);
\draw[dotted] (0.911230926470518, -0.2041241451141237)--(0.9161160777934845, -0.2041241450759217)--(0.9203467429596056, -0.20168156944752236)--(0.9227893186541728, -0.19745090424319917)--(0.9227893186159708, -0.1925657529202327)--(0.9203467429875715, -0.18833508775411154)--(0.9161160777832482, -0.18589251205954438)--(0.9112309264602818, -0.18589251209774638)--(0.9070002612941607, -0.1883350877261457)--(0.9045576855995935, -0.19256575293046888)--(0.9045576856377955, -0.19745090425343537)--(0.9070002612661948, -0.20168156941955653)--(0.911230926470518, -0.2041241451141237);
\draw[dotted] (0.8912112036844027, -0.1925657527744583)--(0.8887686280560033, -0.18833508760833717)--(0.8887686280178013, -0.18344993628537065)--(0.8912112037123685, -0.1792192710810475)--(0.8954418688784896, -0.17677669545264818)--(0.9003270202014562, -0.17677669541444616)--(0.9045576854057793, -0.1792192711090133)--(0.9070002610341786, -0.18344993627513448)--(0.9070002610723806, -0.18833508759810097)--(0.9045576853778134, -0.1925657528024241)--(0.9003270202116923, -0.19500832843082344)--(0.8954418688887258, -0.1950083284690255)--(0.8912112036844027, -0.1925657527744583);
\draw[dotted] (0.8796528113727031, -0.17254603001630875)--(0.8796528114109051, -0.16766087869334229)--(0.8820953870393045, -0.16343021352722115)--(0.8863260522436276, -0.16098763783265396)--(0.8912112035665941, -0.160987637870856)--(0.8954418687327153, -0.16343021349925532)--(0.8978844444272824, -0.1676608787035785)--(0.8978844443890804, -0.172546030026545)--(0.8954418687606811, -0.17677669519266614)--(0.891211203556358, -0.17921927088723333)--(0.8863260522333914, -0.17921927084903128)--(0.8820953870672703, -0.17677669522063194)--(0.8796528113727031, -0.17254603001630875);
\draw[dotted] (0.8796528113829393, -0.1494292453751801)--(0.8820953870775065, -0.14519858024726096)--(0.8863260522054256, -0.14275600455269377)--(0.89121120359456, -0.14275600455269377)--(0.8954418687224791, -0.14519858024726096)--(0.8978844444170463, -0.1494292453751801)--(0.8978844444170463, -0.1543143967643144)--(0.8954418687224791, -0.15854506189223355)--(0.89121120359456, -0.16098763758680068)--(0.8863260522054256, -0.1609876375868007)--(0.8820953870775065, -0.15854506189223355)--(0.8796528113829393, -0.1543143967643144)--(0.8796528113829393, -0.1494292453751801);
\draw[dotted] (0.8912112037123685, -0.1294095226272667)--(0.8954418688784896, -0.1269669469988674)--(0.9003270202014562, -0.1269669469606654)--(0.9045576854057793, -0.12940952265523256)--(0.9070002610341786, -0.1336401878213537)--(0.9070002610723806, -0.1385253391443202)--(0.9045576853778136, -0.14275600434864338)--(0.9003270202116923, -0.14519857997704272)--(0.8954418688887258, -0.14519858001524474)--(0.8912112036844027, -0.14275600432067753)--(0.8887686280560034, -0.13852533915455642)--(0.8887686280178013, -0.1336401878315899)--(0.8912112037123685, -0.1294095226272667);
\draw[dotted] (0.911230926432316, -0.11785113032580341)--(0.9070002613043968, -0.12029370602037057)--(0.9045576856098297, -0.12452437114828968)--(0.9045576856098297, -0.12940952253742405)--(0.9070002613043968, -0.13364018766534316)--(0.911230926432316, -0.13608276335991032)--(0.9161160778214503, -0.13608276335991032)--(0.9203467429493695, -0.1336401876653432)--(0.9227893186439367, -0.12940952253742405)--(0.9227893186439367, -0.12452437114828974)--(0.9203467429493695, -0.12029370602037057)--(0.9161160778214503, -0.11785113032580341)--(0.911230926432316, -0.11785113032580341);
\draw[dotted] (0.9343477111116467, -0.11785113032580341)--(0.938578376239566, -0.12029370602037057)--(0.941020951934133, -0.12452437114828974)--(0.941020951934133, -0.12940952253742405)--(0.9385783762395659, -0.13364018766534316)--(0.9343477111116467, -0.13608276335991037)--(0.9294625597225125, -0.13608276335991032)--(0.9252318945945933, -0.1336401876653432)--(0.9227893189000261, -0.12940952253742405)--(0.9227893189000261, -0.12452437114828971)--(0.9252318945945933, -0.12029370602037057)--(0.9294625597225125, -0.11785113032580341)--(0.9343477111116467, -0.11785113032580341);
\draw[dotted] (0.9543674338595601, -0.12940952265523256)--(0.9568100094879594, -0.13364018782135376)--(0.9568100095261614, -0.13852533914432025)--(0.9543674338315943, -0.14275600434864338)--(0.950136768665473, -0.14519857997704272)--(0.9452516173425066, -0.14519858001524474)--(0.9410209521381834, -0.1427560043206776)--(0.938578376509784, -0.13852533915455642)--(0.938578376471582, -0.1336401878315899)--(0.9410209521661492, -0.12940952262726674)--(0.9452516173322704, -0.12696694699886746)--(0.9501367686552369, -0.1269669469606654)--(0.9543674338595601, -0.12940952265523256);
\draw[dotted] (0.9112309263145075, -0.054694899946595626)--(0.9070002611483864, -0.05225232431819629)--(0.9021151098254199, -0.052252324279994294)--(0.8978844446210967, -0.05469489997456142)--(0.8954418689926973, -0.05892556514068256)--(0.8954418689544953, -0.06381071646364908)--(0.8978844446490625, -0.06804138166797224)--(0.9021151098151836, -0.07048395729637158)--(0.9070002611381501, -0.07048395733457358)--(0.9112309263424734, -0.06804138164000645)--(0.9136735019708726, -0.06381071647388525)--(0.9136735020090747, -0.05892556515091879)--(0.9112309263145075, -0.054694899946595626);
\draw[dotted] (0.8912112035945601, -0.043136507645132244)--(0.8954418687224792, -0.04557908333969943)--(0.8978844444170463, -0.04980974846761857)--(0.8978844444170463, -0.05469489985675291)--(0.8954418687224791, -0.05892556498467205)--(0.89121120359456, -0.06136814067923918)--(0.8863260522054257, -0.06136814067923918)--(0.8820953870775066, -0.05892556498467205)--(0.8796528113829394, -0.054694899856752854)--(0.8796528113829394, -0.04980974846761857)--(0.8820953870775066, -0.04557908333969943)--(0.8863260522054257, -0.043136507645132244)--(0.8912112035945601, -0.043136507645132244);
\draw[dotted] (0.8680944189152293, -0.043136507645132244)--(0.8638637537873101, -0.04557908333969943)--(0.861421178092743, -0.049809748467618514)--(0.861421178092743, -0.054694899856752854)--(0.8638637537873102, -0.058925564984671996)--(0.8680944189152293, -0.06136814067923918)--(0.8729795703043636, -0.06136814067923918)--(0.8772102354322827, -0.058925564984671996)--(0.8796528111268499, -0.054694899856752854)--(0.8796528111268499, -0.04980974846761857)--(0.8772102354322827, -0.04557908333969943)--(0.8729795703043636, -0.043136507645132244)--(0.8680944189152293, -0.043136507645132244);
\draw[dotted] (0.8480746961673159, -0.05469489997456142)--(0.8456321205389166, -0.058925565140682507)--(0.8456321205007146, -0.06381071646364908)--(0.8480746961952818, -0.06804138166797219)--(0.8523053613614029, -0.07048395729637152)--(0.8571905126843694, -0.07048395733457358)--(0.8614211778886925, -0.06804138164000642)--(0.8638637535170919, -0.06381071647388525)--(0.863863753555294, -0.058925565150918735)--(0.8614211778607268, -0.0546948999465956)--(0.8571905126946056, -0.052252324318196236)--(0.8523053613716391, -0.05225232427999424)--(0.8480746961673159, -0.05469489997456142);
\draw[dotted] (0.8365163038658525, -0.07471462269450893)--(0.8389588795604197, -0.07048395756658973)--(0.8431895446883388, -0.0680413818720226)--(0.8480746960774732, -0.0680413818720226)--(0.8523053612053924, -0.07048395756658976)--(0.8547479368999595, -0.07471462269450893)--(0.8547479368999595, -0.07959977408364322)--(0.8523053612053924, -0.08383043921156236)--(0.8480746960774732, -0.08627301490612951)--(0.8431895446883388, -0.08627301490612951)--(0.8389588795604197, -0.08383043921156236)--(0.8365163038658525, -0.07959977408364322)--(0.8365163038658525, -0.07471462269450893);
\draw[dotted] (0.8365163038658525, -0.09783140737383961)--(0.8389588795604197, -0.10206207250175875)--(0.8431895446883388, -0.10450464819632593)--(0.8480746960774732, -0.10450464819632596)--(0.8523053612053924, -0.10206207250175875)--(0.8547479368999595, -0.09783140737383966)--(0.8547479368999595, -0.09294625598470532)--(0.8523053612053924, -0.08871559085678618)--(0.8480746960774732, -0.086273015162219)--(0.8431895446883388, -0.08627301516221897)--(0.8389588795604197, -0.08871559085678613)--(0.8365163038658525, -0.09294625598470527)--(0.8365163038658525, -0.09783140737383961);
\draw[dotted] (0.8480746961952818, -0.11785113012175294)--(0.8523053613614029, -0.12029370575015227)--(0.8571905126843694, -0.1202937057883543)--(0.8614211778886925, -0.11785113009378717)--(0.8638637535170919, -0.113620464927666)--(0.8638637535552939, -0.10873531360469949)--(0.8614211778607267, -0.10450464840037632)--(0.8571905126946056, -0.10206207277197701)--(0.852305361371639, -0.10206207273377499)--(0.8480746961673159, -0.10450464842834212)--(0.8456321205389166, -0.10873531359446328)--(0.8456321205007146, -0.11362046491742978)--(0.8480746961952818, -0.11785113012175294);
\draw[dotted] (0.8680944189534312, -0.12940952243345252)--(0.8729795702763977, -0.1294095223952505)--(0.8772102354425189, -0.12696694676685116)--(0.879652811137086, -0.122736281562528)--(0.8796528110988839, -0.11785113023956154)--(0.8772102354704847, -0.1136204650734404)--(0.8729795702661616, -0.11117788937887318)--(0.8680944189431951, -0.11117788941707518)--(0.8638637537770739, -0.11362046504547452)--(0.8614211780825067, -0.11785113024979768)--(0.8614211781207087, -0.1227362815727642)--(0.8638637537491081, -0.12696694673888534)--(0.8680944189534312, -0.12940952243345252);
\draw[dotted] (0.89121120359456, -0.12940952242321632)--(0.8954418687224791, -0.1269669467286492)--(0.8978844444170463, -0.12273628160073005)--(0.8978844444170463, -0.11785113021159571)--(0.8954418687224791, -0.11362046508367657)--(0.89121120359456, -0.11117788938910944)--(0.8863260522054256, -0.11117788938910941)--(0.8820953870775065, -0.11362046508367657)--(0.8796528113829394, -0.11785113021159568)--(0.8796528113829394, -0.12273628160073002)--(0.8820953870775066, -0.12696694672864917)--(0.8863260522054256, -0.12940952242321632)--(0.89121120359456, -0.12940952242321632);
\draw[dotted] (0.9112309263145074, -0.117851130121753)--(0.9070002611483863, -0.12029370575015233)--(0.9021151098254198, -0.12029370578835433)--(0.8978844446210966, -0.11785113009378717)--(0.8954418689926973, -0.113620464927666)--(0.8954418689544953, -0.10873531360469951)--(0.8978844446490625, -0.10450464840037635)--(0.9021151098151836, -0.10206207277197704)--(0.9070002611381501, -0.10206207273377504)--(0.9112309263424733, -0.10450464842834223)--(0.9136735019708726, -0.10873531359446337)--(0.9136735020090746, -0.11362046491742983)--(0.9112309263145074, -0.117851130121753);
\draw[dotted] (0.9227893186541729, -0.0978314073356377)--(0.9227893186159708, -0.0929462560126712)--(0.9203467429875715, -0.08871559084655004)--(0.9161160777832483, -0.08627301515198288)--(0.9112309264602818, -0.08627301519018488)--(0.9070002612941607, -0.08871559081858421)--(0.9045576855995935, -0.09294625602290738)--(0.9045576856377955, -0.0978314073458739)--(0.9070002612661948, -0.10206207251199503)--(0.9112309264705181, -0.10450464820656222)--(0.9161160777934845, -0.10450464816836019)--(0.9203467429596057, -0.10206207253996086)--(0.9227893186541729, -0.0978314073356377);
\draw[dotted] (0.9227893186439367, -0.07471462269450896)--(0.9203467429493695, -0.07048395756658982)--(0.9161160778214503, -0.06804138187202266)--(0.9112309264323161, -0.06804138187202266)--(0.9070002613043969, -0.07048395756658982)--(0.9045576856098297, -0.07471462269450896)--(0.9045576856098297, -0.0795997740836433)--(0.9070002613043969, -0.08383043921156244)--(0.911230926432316, -0.08627301490612957)--(0.9161160778214503, -0.08627301490612962)--(0.9203467429493695, -0.08383043921156244)--(0.9227893186439367, -0.0795997740836433)--(0.9227893186439367, -0.07471462269450896);
\draw[dotted] (0.8164965808756869, -1.178092068343517e-10)--(0.8116114295527204, -1.560112039555861e-10)--(0.8073807643865992, -0.002442575784410539)--(0.8049381886920322, -0.006673240988733731)--(0.8049381887302341, -0.011558392311700222)--(0.8073807643586335, -0.01578905747782139)--(0.8116114295629566, -0.018231633172388545)--(0.8164965808859231, -0.018231633134186548)--(0.8207272460520443, -0.015789057505787213)--(0.8231698217466115, -0.011558392301464049)--(0.8231698217084094, -0.00667324097849753)--(0.8207272460800101, -0.0024425758123763908)--(0.8164965808756869, -1.178092068343517e-10);
\draw[dotted] (0.7933797962727602, -1.178092068343517e-10)--(0.7982649475957266, -1.560112039555861e-10)--(0.8024956127618479, -0.002442575784410539)--(0.804938188456415, -0.006673240988733786)--(0.804938188418213, -0.011558392311700222)--(0.8024956127898136, -0.01578905747782139)--(0.7982649475854905, -0.018231633172388545)--(0.793379796262524, -0.018231633134186548)--(0.7891491310964028, -0.015789057505787213)--(0.7867065554018356, -0.011558392301463993)--(0.7867065554400376, -0.00667324097849753)--(0.7891491310684371, -0.0024425758123763908)--(0.7933797962727602, -1.178092068343517e-10);
\draw[dotted] (0.7733600734866448, -0.011558392457474614)--(0.7709174978582456, -0.015789057623595726)--(0.7709174978200435, -0.020674208946562217)--(0.7733600735146107, -0.02490487415088538)--(0.7775907386807318, -0.027347449779284716)--(0.7824758900036983, -0.02734744981748674)--(0.7867065552080215, -0.024904874122919557)--(0.7891491308364208, -0.020674208956798446)--(0.7891491308746228, -0.015789057633831954)--(0.7867065551800557, -0.01155839242950879)--(0.7824758900139346, -0.009115816801109455)--(0.7775907386909681, -0.00911581676290743)--(0.7733600734866448, -0.011558392457474614);
\draw[dotted] (0.7618016811749453, -0.031578115215624064)--(0.7618016812131473, -0.03646326653859053)--(0.7642442568415466, -0.04069393170471175)--(0.7684749220458698, -0.043136507399278906)--(0.7733600733688363, -0.04313650736107685)--(0.7775907385349574, -0.040693931732677574)--(0.7800333142295246, -0.03646326652835441)--(0.7800333141913226, -0.03157811520538789)--(0.7775907385629233, -0.027347450039266752)--(0.7733600733586001, -0.024904874344699568)--(0.7684749220356336, -0.024904874382901565)--(0.7642442568695125, -0.027347450011300928)--(0.7618016811749453, -0.031578115215624064);
\draw[dotted] (0.7618016811749453, -0.0546948998185508)--(0.7618016812131473, -0.04980974849558428)--(0.7642442568415466, -0.0455790833294632)--(0.7684749220458698, -0.04313650763489596)--(0.7733600733688363, -0.04313650767309801)--(0.7775907385349574, -0.045579083301497375)--(0.7800333142295246, -0.04980974850582051)--(0.7800333141913226, -0.05469489982878703)--(0.7775907385629233, -0.05892556499490814)--(0.7733600733586001, -0.0613681406894753)--(0.7684749220356336, -0.0613681406512733)--(0.7642442568695125, -0.058925565022873966)--(0.7618016811749453, -0.0546948998185508);
\draw[dotted] (0.7733600735146107, -0.07471462260466613)--(0.7775907386807318, -0.07715719823306547)--(0.7824758900036983, -0.07715719827126749)--(0.7867065552080215, -0.0747146225767003)--(0.7891491308364208, -0.07048395741057917)--(0.7891491308746228, -0.06559880608761265)--(0.7867065551800556, -0.061368140883289485)--(0.7824758900139345, -0.058925565254890205)--(0.777590738690968, -0.05892556521668815)--(0.7733600734866448, -0.06136814091125531)--(0.7709174978582455, -0.06559880607737648)--(0.7709174978200435, -0.07048395740034297)--(0.7733600735146107, -0.07471462260466613);
\draw[dotted] (0.7933797962727601, -0.08627301491636571)--(0.7982649475957266, -0.08627301487816369)--(0.8024956127618478, -0.08383043924976435)--(0.804938188456415, -0.07959977404544119)--(0.804938188418213, -0.0747146227224747)--(0.8024956127898136, -0.07048395755635353)--(0.7982649475854904, -0.06804138186178638)--(0.793379796262524, -0.06804138189998837)--(0.7891491310964028, -0.07048395752838771)--(0.7867065554018356, -0.07471462273271087)--(0.7867065554400376, -0.07959977405567739)--(0.789149131068437, -0.08383043922179853)--(0.7933797962727601, -0.08627301491636571);
\draw[dotted] (0.8164965809138889, -0.08627301490612951)--(0.820727246041808, -0.08383043921156236)--(0.8231698217363752, -0.07959977408364327)--(0.8231698217363752, -0.07471462269450893)--(0.820727246041808, -0.07048395756658976)--(0.8164965809138889, -0.0680413818720226)--(0.8116114295247545, -0.0680413818720226)--(0.8073807643968354, -0.07048395756658976)--(0.8049381887022682, -0.07471462269450888)--(0.8049381887022682, -0.07959977408364322)--(0.8073807643968354, -0.08383043921156236)--(0.8116114295247545, -0.08627301490612951)--(0.8164965809138889, -0.08627301490612951);
\draw[dotted] (0.8365163036618022, -0.07471462257670036)--(0.8389588792902015, -0.07048395741057922)--(0.8389588793284035, -0.0655988060876127)--(0.8365163036338363, -0.06136814088328954)--(0.8322856384677153, -0.058925565254890205)--(0.8274004871447488, -0.05892556521668821)--(0.8231698219404255, -0.06136814091125531)--(0.8207272463120263, -0.06559880607737653)--(0.8207272462738242, -0.07048395740034302)--(0.8231698219683914, -0.07471462260466619)--(0.8274004871345125, -0.07715719823306552)--(0.832285638457479, -0.07715719827126755)--(0.8365163036618022, -0.07471462257670036);
\draw[dotted] (0.8480746959632656, -0.05469489985675291)--(0.8456321202686984, -0.05892556498467205)--(0.8414014551407792, -0.06136814067923918)--(0.836516303751645, -0.06136814067923918)--(0.8322856386237257, -0.05892556498467205)--(0.8298430629291587, -0.05469489985675291)--(0.8298430629291587, -0.04980974846761857)--(0.8322856386237258, -0.04557908333969943)--(0.836516303751645, -0.043136507645132244)--(0.8414014551407792, -0.043136507645132244)--(0.8456321202686984, -0.04557908333969943)--(0.8480746959632656, -0.04980974846761857)--(0.8480746959632656, -0.05469489985675291);
\draw[dotted] (0.8480746959632656, -0.03157811517742212)--(0.8456321202686984, -0.02734745004950298)--(0.8414014551407792, -0.024904874354935796)--(0.836516303751645, -0.024904874354935852)--(0.8322856386237258, -0.02734745004950298)--(0.8298430629291587, -0.03157811517742212)--(0.8298430629291587, -0.03646326656655646)--(0.8322856386237258, -0.040693931694475605)--(0.836516303751645, -0.04313650738904276)--(0.8414014551407792, -0.04313650738904276)--(0.8456321202686984, -0.040693931694475605)--(0.8480746959632656, -0.03646326656655646)--(0.8480746959632656, -0.03157811517742212);
\draw[dotted] (0.8365163036338364, -0.011558392429508818)--(0.8322856384677153, -0.009115816801109483)--(0.8274004871447488, -0.009115816762907486)--(0.8231698219404257, -0.011558392457474614)--(0.8207272463120263, -0.015789057623595754)--(0.8207272462738242, -0.020674208946562272)--(0.8231698219683914, -0.024904874150885437)--(0.8274004871345126, -0.02734744977928477)--(0.832285638457479, -0.027347449817486824)--(0.8365163036618023, -0.024904874122919612)--(0.8389588792902016, -0.0206742089567985)--(0.8389588793284036, -0.015789057633831982)--(0.8365163036338364, -0.011558392429508818);
\draw[dotted] (0.7071067812385866, -1.1780915132320047e-10)--(0.7119919325615531, -1.5601114844443487e-10)--(0.7162225977276743, -0.002442575784410539)--(0.7186651734222415, -0.006673240988733675)--(0.7186651733840395, -0.011558392311700194)--(0.7162225977556401, -0.015789057477821333)--(0.7119919325513169, -0.018231633172388517)--(0.7071067812283505, -0.018231633134186437)--(0.7028761160622292, -0.015789057505787157)--(0.700433540367662, -0.011558392301463938)--(0.7004335404058641, -0.0066732409784974744)--(0.7028761160342635, -0.0024425758123762797)--(0.7071067812385866, -1.1780915132320047e-10);
\draw[dotted] (0.7302235658415133, -1.1780915132320047e-10)--(0.7253384145185469, -1.5601114844443487e-10)--(0.7211077493524256, -0.002442575784410539)--(0.7186651736578585, -0.006673240988733675)--(0.7186651736960605, -0.011558392311700194)--(0.7211077493244599, -0.015789057477821333)--(0.725338414528783, -0.018231633172388517)--(0.7302235658517495, -0.018231633134186492)--(0.7344542310178707, -0.015789057505787157)--(0.7368968067124378, -0.011558392301463993)--(0.7368968066742358, -0.0066732409784974744)--(0.7344542310458365, -0.0024425758123763353)--(0.7302235658415133, -1.1780915132320047e-10);
\draw[dotted] (0.7502432886276287, -0.011558392457474559)--(0.7526858642560279, -0.015789057623595754)--(0.75268586429423, -0.020674208946562217)--(0.7502432885996628, -0.02490487415088538)--(0.7460126234335417, -0.027347449779284716)--(0.7411274721105752, -0.02734744981748674)--(0.736896806906252, -0.024904874122919557)--(0.7344542312778527, -0.020674208956798418)--(0.7344542312396507, -0.0157890576338319)--(0.7368968069342179, -0.011558392429508735)--(0.741127472100339, -0.0091158168011094)--(0.7460126234233055, -0.009115816762907403)--(0.7502432886276287, -0.011558392457474559);
\draw[dotted] (0.7618016809393282, -0.031578115215624064)--(0.7618016809011261, -0.03646326653859058)--(0.7593591052727269, -0.04069393170471175)--(0.7551284400684036, -0.043136507399278906)--(0.7502432887454372, -0.04313650736107691)--(0.7460126235793161, -0.040693931732677574)--(0.7435700478847489, -0.036463266528354354)--(0.7435700479229509, -0.03157811520538789)--(0.7460126235513502, -0.027347450039266752)--(0.7502432887556734, -0.024904874344699568)--(0.7551284400786399, -0.024904874382901565)--(0.759359105244761, -0.027347450011300928)--(0.7618016809393282, -0.031578115215624064);
\draw[dotted] (0.7618016809393282, -0.0546948998185508)--(0.7618016809011261, -0.04980974849558428)--(0.7593591052727269, -0.0455790833294632)--(0.7551284400684036, -0.043136507634896015)--(0.7502432887454372, -0.04313650767309801)--(0.7460126235793161, -0.04557908330149732)--(0.7435700478847489, -0.04980974850582051)--(0.7435700479229509, -0.054694899828786975)--(0.7460126235513501, -0.05892556499490814)--(0.7502432887556734, -0.0613681406894753)--(0.7551284400786399, -0.0613681406512733)--(0.759359105244761, -0.058925565022873966)--(0.7618016809393282, -0.0546948998185508);
\draw[dotted] (0.7502432885996628, -0.07471462260466613)--(0.7460126234335417, -0.07715719823306547)--(0.7411274721105752, -0.07715719827126749)--(0.736896806906252, -0.0747146225767003)--(0.7344542312778526, -0.07048395741057917)--(0.7344542312396507, -0.06559880608761265)--(0.7368968069342178, -0.061368140883289485)--(0.7411274721003389, -0.05892556525489015)--(0.7460126234233054, -0.05892556521668815)--(0.7502432886276287, -0.06136814091125531)--(0.7526858642560279, -0.06559880607737648)--(0.75268586429423, -0.07048395740034297)--(0.7502432885996628, -0.07471462260466613);
\draw[dotted] (0.7302235658415133, -0.08627301491636566)--(0.7253384145185467, -0.08627301487816366)--(0.7211077493524256, -0.08383043924976433)--(0.7186651736578584, -0.07959977404544116)--(0.7186651736960604, -0.07471462272247464)--(0.7211077493244598, -0.0704839575563535)--(0.7253384145287829, -0.06804138186178632)--(0.7302235658517495, -0.06804138189998837)--(0.7344542310178707, -0.07048395752838768)--(0.7368968067124377, -0.07471462273271087)--(0.7368968066742358, -0.07959977405567734)--(0.7344542310458364, -0.0838304392217985)--(0.7302235658415133, -0.08627301491636566);
\draw[dotted] (0.7071067812003846, -0.08627301490612949)--(0.7028761160724655, -0.0838304392115623)--(0.7004335403778983, -0.07959977408364316)--(0.7004335403778983, -0.07471462269450882)--(0.7028761160724655, -0.07048395756658968)--(0.7071067812003846, -0.06804138187202252)--(0.7119919325895189, -0.06804138187202252)--(0.716222597717438, -0.07048395756658968)--(0.7186651734120052, -0.07471462269450882)--(0.7186651734120052, -0.07959977408364316)--(0.716222597717438, -0.0838304392115623)--(0.7119919325895189, -0.08627301490612949)--(0.7071067812003846, -0.08627301490612949);
\draw[dotted] (0.6870870584524712, -0.07471462257670028)--(0.6846444828240719, -0.07048395741057911)--(0.6846444827858699, -0.06559880608761262)--(0.687087058480437, -0.06136814088328946)--(0.6913177236465582, -0.05892556525489012)--(0.6962028749695247, -0.0589255652166881)--(0.7004335401738478, -0.06136814091125528)--(0.7028761158022472, -0.06559880607737642)--(0.7028761158404493, -0.07048395740034294)--(0.7004335401458821, -0.0747146226046661)--(0.6962028749797609, -0.07715719823306538)--(0.6913177236567944, -0.07715719827126744)--(0.6870870584524712, -0.07471462257670028);
\draw[dotted] (0.6755286661510078, -0.05469489985675277)--(0.677971241845575, -0.05892556498467191)--(0.6822019069734941, -0.06136814067923907)--(0.6870870583626285, -0.06136814067923907)--(0.6913177234905477, -0.05892556498467191)--(0.6937602991851148, -0.0546948998567528)--(0.6937602991851148, -0.04980974846761846)--(0.6913177234905477, -0.04557908333969932)--(0.6870870583626285, -0.04313650764513216)--(0.6822019069734941, -0.04313650764513216)--(0.677971241845575, -0.04557908333969929)--(0.6755286661510078, -0.04980974846761843)--(0.6755286661510078, -0.05469489985675277);
\draw[dotted] (0.6755286661510078, -0.03157811517742201)--(0.677971241845575, -0.02734745004950287)--(0.6822019069734941, -0.024904874354935713)--(0.6870870583626285, -0.024904874354935713)--(0.6913177234905477, -0.02734745004950287)--(0.6937602991851148, -0.03157811517742201)--(0.6937602991851148, -0.03646326656655635)--(0.6913177234905477, -0.040693931694475494)--(0.6870870583626285, -0.04313650738904262)--(0.6822019069734941, -0.04313650738904262)--(0.677971241845575, -0.040693931694475466)--(0.6755286661510078, -0.036463266566556324)--(0.6755286661510078, -0.03157811517742201);
\draw[dotted] (0.687087058480437, -0.01155839242950868)--(0.6913177236465582, -0.0091158168011094)--(0.6962028749695247, -0.009115816762907403)--(0.7004335401738478, -0.011558392457474559)--(0.7028761158022472, -0.015789057623595726)--(0.7028761158404493, -0.02067420894656216)--(0.7004335401458821, -0.02490487415088538)--(0.6962028749797609, -0.027347449779284716)--(0.6913177236567944, -0.027347449817486685)--(0.6870870584524713, -0.0249048741229195)--(0.6846444828240719, -0.020674208956798418)--(0.6846444827858699, -0.0157890576338319)--(0.687087058480437, -0.01155839242950868);
\draw[dotted] (0.6123724357718001, -0.054694899974561256)--(0.6099298601434008, -0.05892556514068237)--(0.6099298601051988, -0.06381071646364889)--(0.612372435799766, -0.06804138166797208)--(0.6166031009658871, -0.07048395729637144)--(0.6214882522888536, -0.07048395733457344)--(0.6257189174931768, -0.06804138164000625)--(0.6281614931215761, -0.06381071647388512)--(0.6281614931597781, -0.058925565150918596)--(0.6257189174652109, -0.05469489994659543)--(0.6214882522990898, -0.0522523243181961)--(0.6166031009761233, -0.0522523242799941)--(0.6123724357718001, -0.054694899974561256);
\draw[dotted] (0.6008140434703368, -0.07471462269450874)--(0.603256619164904, -0.07048395756658962)--(0.6074872842928231, -0.06804138187202247)--(0.6123724356819574, -0.06804138187202247)--(0.6166031008098765, -0.07048395756658962)--(0.6190456765044436, -0.07471462269450874)--(0.6190456765044436, -0.07959977408364308)--(0.6166031008098765, -0.08383043921156222)--(0.6123724356819573, -0.08627301490612937)--(0.6074872842928231, -0.08627301490612937)--(0.6032566191649039, -0.08383043921156222)--(0.6008140434703368, -0.07959977408364308)--(0.6008140434703368, -0.07471462269450874);
\draw[dotted] (0.6008140434703368, -0.09783140737383952)--(0.6032566191649038, -0.10206207250175861)--(0.6074872842928231, -0.10450464819632582)--(0.6123724356819573, -0.1045046481963258)--(0.6166031008098765, -0.10206207250175864)--(0.6190456765044436, -0.09783140737383952)--(0.6190456765044436, -0.09294625598470518)--(0.6166031008098765, -0.08871559085678604)--(0.6123724356819573, -0.08627301516221886)--(0.6074872842928231, -0.08627301516221886)--(0.6032566191649039, -0.08871559085678604)--(0.6008140434703368, -0.09294625598470518)--(0.6008140434703368, -0.09783140737383952);
\draw[dotted] (0.612372435799766, -0.1178511301217528)--(0.6166031009658871, -0.12029370575015216)--(0.6214882522888536, -0.12029370578835416)--(0.6257189174931768, -0.11785113009378703)--(0.6281614931215761, -0.11362046492766587)--(0.6281614931597781, -0.10873531360469937)--(0.6257189174652109, -0.10450464840037621)--(0.6214882522990898, -0.10206207277197687)--(0.6166031009761233, -0.10206207273377482)--(0.6123724357718001, -0.10450464842834198)--(0.6099298601434008, -0.10873531359446315)--(0.6099298601051988, -0.11362046491742964)--(0.612372435799766, -0.1178511301217528);
\draw[dotted] (0.6323921585197134, -0.12940952242321618)--(0.6281614933917943, -0.12696694672864903)--(0.6257189176972271, -0.12273628160072989)--(0.6257189176972271, -0.11785113021159555)--(0.6281614933917943, -0.1136204650836764)--(0.6323921585197134, -0.11117788938910927)--(0.6372773099088478, -0.11117788938910927)--(0.6415079750367669, -0.11362046508367643)--(0.6439505507313341, -0.11785113021159557)--(0.6439505507313341, -0.12273628160072989)--(0.6415079750367669, -0.12696694672864903)--(0.6372773099088478, -0.12940952242321618)--(0.6323921585197134, -0.12940952242321618);
\draw[dotted] (0.6555089431990442, -0.12940952242321618)--(0.6597396083269633, -0.12696694672864905)--(0.6621821840215305, -0.12273628160072989)--(0.6621821840215305, -0.11785113021159557)--(0.6597396083269633, -0.11362046508367643)--(0.6555089431990442, -0.11117788938910927)--(0.6506237918099098, -0.11117788938910927)--(0.6463931266819907, -0.11362046508367643)--(0.6439505509874235, -0.11785113021159557)--(0.6439505509874235, -0.12273628160072989)--(0.6463931266819907, -0.12696694672864903)--(0.6506237918099098, -0.1294095224232162)--(0.6555089431990442, -0.12940952242321618);
\draw[dotted] (0.6755286659469575, -0.11785113009378703)--(0.6779712415753568, -0.11362046492766587)--(0.6779712416135588, -0.1087353136046994)--(0.6755286659189916, -0.10450464840037621)--(0.6712980007528706, -0.10206207277197687)--(0.666412849429904, -0.10206207273377485)--(0.6621821842255808, -0.10450464842834203)--(0.6597396085971815, -0.10873531359446317)--(0.6597396085589795, -0.11362046491742969)--(0.6621821842535467, -0.11785113012175286)--(0.6664128494196677, -0.12029370575015216)--(0.6712980007426343, -0.12029370578835419)--(0.6755286659469575, -0.11785113009378703);
\draw[dotted] (0.687087058258657, -0.0978314073356375)--(0.687087058220455, -0.09294625601267104)--(0.6846444825920557, -0.0887155908465499)--(0.6804138173877325, -0.08627301515198271)--(0.6755286660647661, -0.08627301519018474)--(0.6712980008986449, -0.08871559081858407)--(0.6688554252040777, -0.09294625602290724)--(0.6688554252422798, -0.09783140734587373)--(0.671298000870679, -0.1020620725119949)--(0.6755286660750022, -0.10450464820656205)--(0.6804138173979687, -0.10450464816836003)--(0.6846444825640898, -0.10206207253996072)--(0.687087058258657, -0.0978314073356375);
\draw[dotted] (0.6870870582484209, -0.07471462269450876)--(0.6846444825538538, -0.07048395756658962)--(0.6804138174259347, -0.06804138187202247)--(0.6755286660368003, -0.06804138187202247)--(0.6712980009088811, -0.07048395756658962)--(0.668855425214314, -0.07471462269450876)--(0.668855425214314, -0.0795997740836431)--(0.6712980009088811, -0.08383043921156227)--(0.6755286660368003, -0.08627301490612943)--(0.6804138174259347, -0.08627301490612937)--(0.6846444825538537, -0.08383043921156222)--(0.6870870582484209, -0.0795997740836431)--(0.6870870582484209, -0.07471462269450876);
\draw[dotted] (0.6755286659469575, -0.054694899974561256)--(0.6779712415753569, -0.05892556514068242)--(0.6779712416135588, -0.06381071646364894)--(0.6755286659189916, -0.06804138166797208)--(0.6712980007528706, -0.07048395729637144)--(0.6664128494299041, -0.07048395733457344)--(0.6621821842255808, -0.06804138164000625)--(0.6597396085971816, -0.06381071647388517)--(0.6597396085589795, -0.058925565150918596)--(0.6621821842535467, -0.05469489994659549)--(0.6664128494196679, -0.05225232431819615)--(0.6712980007426343, -0.052252324279994156)--(0.6755286659469575, -0.054694899974561256);
\draw[dotted] (0.6555089431608423, -0.043136507634895876)--(0.6506237918378757, -0.04313650767309793)--(0.6463931266717546, -0.045579083301497264)--(0.6439505509771875, -0.04980974850582037)--(0.6439505510153893, -0.05469489982878689)--(0.6463931266437888, -0.05892556499490803)--(0.6506237918481119, -0.06136814068947527)--(0.6555089431710783, -0.06136814065127322)--(0.6597396083371996, -0.058925565022873855)--(0.6621821840317667, -0.05469489981855072)--(0.6621821839935647, -0.049809748495584255)--(0.6597396083651654, -0.04557908332946303)--(0.6555089431608423, -0.043136507634895876);
\draw[dotted] (0.6323921585197134, -0.04313650764513205)--(0.6281614933917943, -0.04557908333969923)--(0.6257189176972271, -0.049809748467618375)--(0.6257189176972271, -0.054694899856752716)--(0.6281614933917943, -0.05892556498467186)--(0.6323921585197134, -0.06136814067923904)--(0.6372773099088478, -0.06136814067923904)--(0.6415079750367669, -0.05892556498467186)--(0.6439505507313341, -0.054694899856752716)--(0.6439505507313341, -0.049809748467618375)--(0.6415079750367669, -0.04557908333969923)--(0.6372773099088478, -0.04313650764513205)--(0.6323921585197134, -0.04313650764513205);
\draw[dotted] (0.5576775359430137, -0.1494292454133819)--(0.5576775359812156, -0.1543143967363484)--(0.5601201116096151, -0.15854506190246956)--(0.5643507768139382, -0.16098763759703671)--(0.5692359281369047, -0.16098763755883472)--(0.5734665933030259, -0.15854506193043538)--(0.575909168997593, -0.1543143967261122)--(0.575909168959391, -0.14942924540314573)--(0.5734665933309917, -0.14519858023702456)--(0.5692359281266686, -0.1427560045424574)--(0.5643507768037019, -0.1427560045806594)--(0.5601201116375809, -0.14519858020905874)--(0.5576775359430137, -0.1494292454133819);
\draw[dotted] (0.5576775359430137, -0.17254603001630858)--(0.5576775359812156, -0.16766087869334212)--(0.5601201116096151, -0.16343021352722095)--(0.5643507768139382, -0.1609876378326538)--(0.5692359281369047, -0.16098763787085582)--(0.5734665933030259, -0.16343021349925513)--(0.575909168997593, -0.16766087870357832)--(0.575909168959391, -0.1725460300265448)--(0.5734665933309917, -0.17677669519266598)--(0.5692359281266686, -0.1792192708872331)--(0.5643507768037019, -0.1792192708490311)--(0.5601201116375808, -0.17677669522063177)--(0.5576775359430137, -0.17254603001630858);
\draw[dotted] (0.5692359282826791, -0.19256575280242394)--(0.5734665934488001, -0.19500832843082327)--(0.5783517447717668, -0.19500832846902533)--(0.5825824099760899, -0.19256575277445814)--(0.5850249856044891, -0.188335087608337)--(0.5850249856426912, -0.18344993628537049)--(0.582582409948124, -0.17921927108104732)--(0.5783517447820028, -0.17677669545264799)--(0.5734665934590364, -0.17677669541444596)--(0.5692359282547133, -0.17921927110901312)--(0.5667933526263138, -0.18344993627513428)--(0.5667933525881119, -0.18833508759810078)--(0.5692359282826791, -0.19256575280242394);
\draw[dotted] (0.5892556510408286, -0.2041241451141235)--(0.5941408023637951, -0.2041241450759215)--(0.5983714675299161, -0.2016815694475222)--(0.6008140432244833, -0.197450904243199)--(0.6008140431862814, -0.19256575292023248)--(0.598371467557882, -0.18833508775411134)--(0.5941408023535588, -0.18589251205954418)--(0.5892556510305924, -0.1858925120977462)--(0.5850249858644712, -0.18833508772614552)--(0.582582410169904, -0.19256575293046868)--(0.5825824102081061, -0.1974509042534352)--(0.5850249858365053, -0.20168156941955634)--(0.5892556510408286, -0.2041241451141235);
\draw[dotted] (0.6123724356437552, -0.20412414511412352)--(0.6074872843207888, -0.2041241450759215)--(0.6032566191546676, -0.2016815694475222)--(0.6008140434601004, -0.197450904243199)--(0.6008140434983025, -0.19256575292023254)--(0.6032566191267018, -0.18833508775411134)--(0.6074872843310251, -0.1858925120595442)--(0.6123724356539915, -0.1858925120977462)--(0.6166031008201126, -0.18833508772614554)--(0.6190456765146798, -0.19256575293046874)--(0.6190456764764778, -0.1974509042534352)--(0.6166031008480783, -0.20168156941955637)--(0.6123724356437552, -0.20412414511412352);
\draw[dotted] (0.6323921584298706, -0.1925657527744582)--(0.63483473405827, -0.18833508760833703)--(0.634834734096472, -0.1834499362853705)--(0.6323921584019048, -0.17921927108104735)--(0.6281614932357836, -0.176776695452648)--(0.6232763419128171, -0.17677669541444602)--(0.619045676708494, -0.17921927110901315)--(0.6166031010800948, -0.18344993627513434)--(0.6166031010418926, -0.1883350875981008)--(0.6190456767364598, -0.192565752802424)--(0.6232763419025809, -0.1950083284308233)--(0.6281614932255475, -0.19500832846902533)--(0.6323921584298706, -0.1925657527744582);
\draw[dotted] (0.6439505507415701, -0.1725460300163087)--(0.6439505507033682, -0.16766087869334217)--(0.6415079750749688, -0.16343021352722098)--(0.6372773098706457, -0.16098763783265385)--(0.6323921585476792, -0.16098763787085585)--(0.628161493381558, -0.16343021349925518)--(0.6257189176869908, -0.16766087870357835)--(0.6257189177251928, -0.17254603002654484)--(0.6281614933535922, -0.176776695192666)--(0.6323921585579153, -0.17921927088723316)--(0.6372773098808819, -0.17921927084903116)--(0.641507975047003, -0.17677669522063183)--(0.6439505507415701, -0.1725460300163087);
\draw[dotted] (0.643950550731334, -0.14942924537517993)--(0.6415079750367669, -0.1451985802472608)--(0.6372773099088478, -0.14275600455269366)--(0.6323921585197134, -0.14275600455269363)--(0.6281614933917943, -0.1451985802472608)--(0.6257189176972271, -0.14942924537517993)--(0.6257189176972271, -0.1543143967643143)--(0.6281614933917943, -0.1585450618922334)--(0.6323921585197134, -0.16098763758680057)--(0.6372773099088478, -0.16098763758680057)--(0.6415079750367669, -0.15854506189223344)--(0.643950550731334, -0.1543143967643143)--(0.643950550731334, -0.14942924537517993);
\draw[dotted] (0.6323921584019048, -0.1294095226272666)--(0.6281614932357837, -0.12696694699886726)--(0.6232763419128171, -0.12696694696066527)--(0.619045676708494, -0.1294095226552324)--(0.6166031010800948, -0.13364018782135356)--(0.6166031010418926, -0.13852533914432005)--(0.6190456767364598, -0.14275600434864322)--(0.623276341902581, -0.14519857997704255)--(0.6281614932255475, -0.1451985800152446)--(0.6323921584298706, -0.14275600432067742)--(0.6348347340582701, -0.13852533915455628)--(0.634834734096472, -0.13364018783158976)--(0.6323921584019048, -0.1294095226272666);
\draw[dotted] (0.6123724356819573, -0.11785113032580322)--(0.6166031008098765, -0.12029370602037043)--(0.6190456765044436, -0.12452437114828954)--(0.6190456765044436, -0.12940952253742388)--(0.6166031008098765, -0.13364018766534302)--(0.6123724356819573, -0.1360827633599102)--(0.6074872842928231, -0.13608276335991015)--(0.6032566191649038, -0.13364018766534302)--(0.6008140434703367, -0.12940952253742388)--(0.6008140434703367, -0.12452437114828954)--(0.6032566191649038, -0.1202937060203704)--(0.6074872842928231, -0.11785113032580322)--(0.6123724356819573, -0.11785113032580322);
\draw[dotted] (0.5892556510026266, -0.11785113032580322)--(0.5850249858747074, -0.1202937060203704)--(0.5825824101801402, -0.12452437114828951)--(0.5825824101801402, -0.12940952253742385)--(0.5850249858747074, -0.13364018766534297)--(0.5892556510026266, -0.13608276335991015)--(0.5941408023917609, -0.13608276335991015)--(0.5983714675196801, -0.13364018766534297)--(0.6008140432142473, -0.12940952253742388)--(0.6008140432142473, -0.12452437114828954)--(0.5983714675196801, -0.1202937060203704)--(0.5941408023917609, -0.11785113032580322)--(0.5892556510026266, -0.11785113032580322);
\draw[dotted] (0.5692359282547133, -0.12940952265523237)--(0.566793352626314, -0.13364018782135348)--(0.5667933525881119, -0.13852533914432)--(0.5692359282826791, -0.1427560043486432)--(0.5734665934488002, -0.1451985799770425)--(0.5783517447717668, -0.14519858001524455)--(0.5825824099760899, -0.14275600432067737)--(0.5850249856044893, -0.13852533915455623)--(0.5850249856426912, -0.13364018783158974)--(0.582582409948124, -0.12940952262726657)--(0.578351744782003, -0.12696694699886724)--(0.5734665934590364, -0.1269669469606652)--(0.5692359282547133, -0.12940952265523237);
\draw[dotted] (0.5576775359532498, -0.2588190450886841)--(0.5601201116478169, -0.2630497102166032)--(0.5643507767757361, -0.2654922859111704)--(0.5692359281648705, -0.2654922859111704)--(0.5734665932927896, -0.2630497102166033)--(0.5759091689873568, -0.25881904508868414)--(0.5759091689873568, -0.2539338936995498)--(0.5734665932927896, -0.24970322857163063)--(0.5692359281648705, -0.24726065287706347)--(0.5643507767757361, -0.24726065287706347)--(0.5601201116478169, -0.24970322857163063)--(0.5576775359532498, -0.2539338936995498)--(0.5576775359532498, -0.2588190450886841);
\draw[dotted] (0.5692359282547131, -0.2788387678086316)--(0.5667933526263138, -0.27460810264251045)--(0.5667933525881118, -0.26972295131954394)--(0.569235928282679, -0.2654922861152208)--(0.5734665934488001, -0.26304971048682146)--(0.5783517447717668, -0.26304971044861947)--(0.5825824099760899, -0.26549228614318665)--(0.5850249856044891, -0.2697229513093078)--(0.5850249856426912, -0.27460810263227425)--(0.582582409948124, -0.27883876783659745)--(0.5783517447820028, -0.2812813434649968)--(0.5734665934590364, -0.2812813435031988)--(0.5692359282547131, -0.2788387678086316);
\draw[dotted] (0.5892556510408284, -0.290397160148297)--(0.594140802363795, -0.290397160110095)--(0.5983714675299161, -0.28795458448169564)--(0.6008140432244833, -0.2837239192773725)--(0.6008140431862813, -0.278838767954406)--(0.598371467557882, -0.27460810278828485)--(0.5941408023535588, -0.27216552709371766)--(0.5892556510305923, -0.2721655271319197)--(0.5850249858644712, -0.274608102760319)--(0.582582410169904, -0.2788387679646422)--(0.582582410208106, -0.2837239192876087)--(0.5850249858365053, -0.28795458445372984)--(0.5892556510408284, -0.290397160148297);
\draw[dotted] (0.6123724356819572, -0.29039716013806083)--(0.6166031008098763, -0.2879545844434937)--(0.6190456765044434, -0.28372391931557456)--(0.6190456765044434, -0.2788387679264402)--(0.6166031008098763, -0.27460810279852105)--(0.6123724356819573, -0.2721655271039539)--(0.607487284292823, -0.27216552710395386)--(0.6032566191649038, -0.27460810279852105)--(0.6008140434703366, -0.2788387679264402)--(0.6008140434703366, -0.2837239193155745)--(0.6032566191649038, -0.28795458444349364)--(0.6074872842928228, -0.29039716013806083)--(0.6123724356819572, -0.29039716013806083);
\draw[dotted] (0.6323921584019048, -0.2788387678365975)--(0.6281614932357835, -0.28128134346499684)--(0.6232763419128171, -0.28128134350319883)--(0.619045676708494, -0.27883876780863165)--(0.6166031010800945, -0.2746081026425105)--(0.6166031010418926, -0.269722951319544)--(0.6190456767364598, -0.26549228611522085)--(0.6232763419025809, -0.2630497104868215)--(0.6281614932255475, -0.2630497104486195)--(0.6323921584298706, -0.26549228614318665)--(0.6348347340582698, -0.26972295130930785)--(0.6348347340964718, -0.2746081026322743)--(0.6323921584019048, -0.2788387678365975);
\draw[dotted] (0.6439505507415701, -0.2588190450504822)--(0.643950550703368, -0.2539338937275157)--(0.6415079750749688, -0.2497032285613945)--(0.6372773098706456, -0.24726065286682733)--(0.632392158547679, -0.24726065290502935)--(0.628161493381558, -0.2497032285334287)--(0.6257189176869908, -0.2539338937377518)--(0.6257189177251927, -0.25881904506071834)--(0.6281614933535922, -0.26304971022683954)--(0.6323921585579153, -0.26549228592140667)--(0.6372773098808817, -0.26549228588320467)--(0.641507975047003, -0.26304971025480534)--(0.6439505507415701, -0.2588190450504822);
\draw[dotted] (0.6439505507313339, -0.23570226040935344)--(0.6415079750367667, -0.2314715952814343)--(0.6372773099088476, -0.22902901958686714)--(0.6323921585197133, -0.2290290195868671)--(0.6281614933917942, -0.23147159528143427)--(0.625718917697227, -0.2357022604093534)--(0.625718917697227, -0.24058741179848775)--(0.6281614933917942, -0.2448180769264069)--(0.6323921585197133, -0.24726065262097408)--(0.6372773099088476, -0.24726065262097405)--(0.6415079750367667, -0.2448180769264069)--(0.6439505507313339, -0.24058741179848775)--(0.6439505507313339, -0.23570226040935344);
\draw[dotted] (0.6323921584019048, -0.21568253766144013)--(0.6281614932357836, -0.2132399620330408)--(0.6232763419128171, -0.21323996199483874)--(0.619045676708494, -0.21568253768940593)--(0.6166031010800946, -0.21991320285552707)--(0.6166031010418926, -0.2247983541784936)--(0.6190456767364598, -0.22902901938281672)--(0.623276341902581, -0.23147159501121606)--(0.6281614932255475, -0.23147159504941808)--(0.6323921584298706, -0.22902901935485095)--(0.63483473405827, -0.2247983541887298)--(0.634834734096472, -0.2199132028657633)--(0.6323921584019048, -0.21568253766144013);
\draw[dotted] (0.6123724356437552, -0.20412414534974055)--(0.6074872843207888, -0.20412414538794255)--(0.6032566191546676, -0.20656672101634188)--(0.6008140434601004, -0.21079738622066505)--(0.6008140434983025, -0.21568253754363154)--(0.6032566191267018, -0.2199132027097527)--(0.607487284331025, -0.22235577840431986)--(0.6123724356539915, -0.22235577836611786)--(0.6166031008201126, -0.21991320273771853)--(0.6190456765146798, -0.21568253753339536)--(0.6190456764764778, -0.21079738621042884)--(0.6166031008480783, -0.2065667210443077)--(0.6123724356437552, -0.20412414534974055);
\draw[dotted] (0.5892556510408286, -0.2041241453497405)--(0.5941408023637951, -0.20412414538794255)--(0.5983714675299163, -0.20656672101634185)--(0.6008140432244835, -0.21079738622066505)--(0.6008140431862814, -0.21568253754363154)--(0.598371467557882, -0.21991320270975268)--(0.5941408023535588, -0.22235577840431983)--(0.5892556510305924, -0.22235577836611783)--(0.5850249858644713, -0.21991320273771847)--(0.582582410169904, -0.2156825375333953)--(0.5825824102081061, -0.21079738621042882)--(0.5850249858365053, -0.20656672104430768)--(0.5892556510408286, -0.2041241453497405);
\draw[dotted] (0.5692359282547133, -0.21568253768940587)--(0.5667933526263138, -0.219913202855527)--(0.5667933525881119, -0.2247983541784935)--(0.569235928282679, -0.2290290193828167)--(0.5734665934488001, -0.231471595011216)--(0.5783517447717668, -0.23147159504941806)--(0.5825824099760899, -0.22902901935485087)--(0.5850249856044891, -0.22479835418872973)--(0.5850249856426912, -0.21991320286576324)--(0.582582409948124, -0.21568253766144005)--(0.5783517447820028, -0.21323996203304071)--(0.5734665934590364, -0.2132399619948387)--(0.5692359282547133, -0.21568253768940587);
\draw[dotted] (0.5576775359430136, -0.23570226044755535)--(0.5576775359812156, -0.24058741177052184)--(0.5601201116096151, -0.244818076936643)--(0.5643507768139382, -0.24726065263121016)--(0.5692359281369047, -0.24726065259300814)--(0.5734665933030259, -0.24481807696460883)--(0.575909168997593, -0.24058741176028567)--(0.5759091689593909, -0.23570226043731918)--(0.5734665933309917, -0.231471595271198)--(0.5692359281266686, -0.22902901957663083)--(0.5643507768037019, -0.22902901961483285)--(0.5601201116375808, -0.2314715952432322)--(0.5576775359430136, -0.23570226044755535);
\draw[dotted] (0.6123724357997657, -0.3535533905172687)--(0.616603100965887, -0.35599596614566803)--(0.6214882522888534, -0.35599596618387)--(0.6257189174931765, -0.3535533904893029)--(0.6281614931215759, -0.34932272532318176)--(0.628161493159778, -0.34443757400021524)--(0.6257189174652108, -0.3402069087958921)--(0.6214882522990897, -0.3377643331674927)--(0.6166031009761233, -0.3377643331292907)--(0.6123724357718, -0.34020690882385785)--(0.6099298601434007, -0.34443757398997904)--(0.6099298601051986, -0.3493227253129455)--(0.6123724357997657, -0.3535533905172687);
\draw[dotted] (0.6323921585197133, -0.3651117828187321)--(0.6281614933917942, -0.3626692071241649)--(0.625718917697227, -0.35843854199624575)--(0.625718917697227, -0.35355339060711144)--(0.6281614933917942, -0.3493227254791923)--(0.6323921585197133, -0.3468801497846251)--(0.6372773099088476, -0.3468801497846251)--(0.6415079750367667, -0.3493227254791923)--(0.6439505507313339, -0.35355339060711144)--(0.6439505507313339, -0.35843854199624575)--(0.6415079750367667, -0.36266920712416495)--(0.6372773099088476, -0.3651117828187321)--(0.6323921585197133, -0.3651117828187321);
\draw[dotted] (0.655508943199044, -0.3651117828187321)--(0.6597396083269631, -0.36266920712416495)--(0.6621821840215303, -0.35843854199624575)--(0.6621821840215303, -0.35355339060711144)--(0.6597396083269631, -0.3493227254791923)--(0.655508943199044, -0.3468801497846251)--(0.6506237918099098, -0.3468801497846251)--(0.6463931266819907, -0.3493227254791923)--(0.6439505509874235, -0.35355339060711144)--(0.6439505509874235, -0.35843854199624575)--(0.6463931266819907, -0.36266920712416495)--(0.6506237918099098, -0.3651117828187321)--(0.655508943199044, -0.3651117828187321);
\draw[dotted] (0.6755286659469573, -0.3535533904893029)--(0.6779712415753567, -0.34932272532318176)--(0.6779712416135586, -0.34443757400021524)--(0.6755286659189915, -0.3402069087958921)--(0.6712980007528704, -0.33776433316749277)--(0.6664128494299039, -0.3377643331292907)--(0.6621821842255807, -0.34020690882385796)--(0.6597396085971814, -0.34443757398997904)--(0.6597396085589794, -0.34932272531294556)--(0.6621821842535465, -0.35355339051726875)--(0.6664128494196677, -0.35599596614566803)--(0.6712980007426341, -0.3559959661838701)--(0.6755286659469573, -0.3535533904893029);
\draw[dotted] (0.6870870582484208, -0.3335336677693554)--(0.6846444825538536, -0.33776433289727453)--(0.6804138174259344, -0.34020690859184166)--(0.6755286660368001, -0.3402069085918417)--(0.6712980009088809, -0.33776433289727453)--(0.6688554252143137, -0.3335336677693554)--(0.6688554252143137, -0.3286485163802211)--(0.6712980009088809, -0.32441785125230194)--(0.6755286660368001, -0.32197527555773475)--(0.6804138174259344, -0.32197527555773475)--(0.6846444825538536, -0.32441785125230194)--(0.6870870582484208, -0.3286485163802211)--(0.6870870582484208, -0.3335336677693554);
\draw[dotted] (0.6870870582484208, -0.3104168830900247)--(0.6846444825538536, -0.30618621796210554)--(0.6804138174259344, -0.30374364226753836)--(0.6755286660368001, -0.30374364226753836)--(0.6712980009088809, -0.30618621796210554)--(0.6688554252143137, -0.31041688309002463)--(0.6688554252143137, -0.315302034479159)--(0.6712980009088809, -0.31953269960707814)--(0.6755286660368001, -0.32197527530164527)--(0.6804138174259344, -0.3219752753016453)--(0.6846444825538536, -0.31953269960707814)--(0.6870870582484208, -0.315302034479159)--(0.6870870582484208, -0.3104168830900247);
\draw[dotted] (0.6755286659189915, -0.2903971603421113)--(0.6712980007528704, -0.287954584713712)--(0.6664128494299039, -0.28795458467551)--(0.6621821842255807, -0.2903971603700772)--(0.6597396085971814, -0.2946278255361983)--(0.6597396085589794, -0.29951297685916484)--(0.6621821842535465, -0.303743642063488)--(0.6664128494196677, -0.30618621769188725)--(0.6712980007426341, -0.3061862177300893)--(0.6755286659469574, -0.3037436420355222)--(0.6779712415753567, -0.29951297686940104)--(0.6779712416135587, -0.2946278255464345)--(0.6755286659189915, -0.2903971603421113);
\draw[dotted] (0.6555089431608421, -0.2788387680304118)--(0.6506237918378756, -0.2788387680686138)--(0.6463931266717544, -0.28128134369701313)--(0.6439505509771872, -0.28551200890133627)--(0.6439505510153892, -0.2903971602243028)--(0.6463931266437886, -0.294627825390424)--(0.6506237918481117, -0.2970704010849911)--(0.6555089431710783, -0.2970704010467891)--(0.6597396083371994, -0.2946278254183898)--(0.6621821840317665, -0.2903971602140666)--(0.6621821839935645, -0.2855120088911001)--(0.6597396083651652, -0.2812813437249789)--(0.6555089431608421, -0.2788387680304118);
\draw[dotted] (0.6323921585197133, -0.278838768040648)--(0.6281614933917942, -0.28128134373521513)--(0.625718917697227, -0.28551200886313427)--(0.625718917697227, -0.2903971602522686)--(0.6281614933917942, -0.2946278253801877)--(0.6323921585197133, -0.2970704010747549)--(0.6372773099088476, -0.2970704010747549)--(0.6415079750367667, -0.2946278253801877)--(0.6439505507313339, -0.2903971602522686)--(0.6439505507313339, -0.28551200886313427)--(0.6415079750367667, -0.28128134373521513)--(0.6372773099088476, -0.278838768040648)--(0.6323921585197133, -0.278838768040648);
\draw[dotted] (0.6123724357997657, -0.29039716034211127)--(0.616603100965887, -0.287954584713712)--(0.6214882522888535, -0.28795458467550994)--(0.6257189174931767, -0.2903971603700771)--(0.628161493121576, -0.29462782553619826)--(0.628161493159778, -0.2995129768591648)--(0.6257189174652109, -0.3037436420634879)--(0.6214882522990897, -0.30618621769188725)--(0.6166031009761233, -0.3061862177300893)--(0.6123724357718, -0.3037436420355221)--(0.6099298601434007, -0.2995129768694009)--(0.6099298601051986, -0.29462782554643446)--(0.6123724357997657, -0.29039716034211127);
\draw[dotted] (0.6008140434601004, -0.31041688312822663)--(0.6008140434983025, -0.31530203445119315)--(0.6032566191267018, -0.3195326996173143)--(0.607487284331025, -0.3219752753118814)--(0.6123724356539915, -0.3219752752736794)--(0.6166031008201126, -0.31953269964528014)--(0.6190456765146798, -0.31530203444095695)--(0.6190456764764778, -0.3104168831179904)--(0.6166031008480783, -0.3061862179518693)--(0.6123724356437552, -0.3037436422573021)--(0.6074872843207888, -0.3037436422955041)--(0.6032566191546676, -0.3061862179239035)--(0.6008140434601004, -0.31041688312822663);
\draw[dotted] (0.6008140434703366, -0.33353366776935534)--(0.6032566191649038, -0.3377643328972745)--(0.607487284292823, -0.34020690859184166)--(0.6123724356819573, -0.34020690859184166)--(0.6166031008098765, -0.33776433289727453)--(0.6190456765044435, -0.33353366776935534)--(0.6190456765044435, -0.328648516380221)--(0.6166031008098765, -0.3244178512523019)--(0.6123724356819573, -0.32197527555773475)--(0.607487284292823, -0.3219752755577347)--(0.6032566191649038, -0.32441785125230194)--(0.6008140434703366, -0.328648516380221)--(0.6008140434703366, -0.33353366776935534);
\draw[dotted] (0.7071067812003843, -0.40824829033581883)--(0.7028761160724651, -0.4058057146412517)--(0.700433540377898, -0.4015750495133325)--(0.700433540377898, -0.3966898981241982)--(0.7028761160724653, -0.39245923299627905)--(0.7071067812003843, -0.3900166573017119)--(0.7119919325895185, -0.390016657301712)--(0.7162225977174378, -0.39245923299627905)--(0.7186651734120049, -0.3966898981241982)--(0.7186651734120049, -0.40157504951333256)--(0.7162225977174378, -0.4058057146412517)--(0.7119919325895185, -0.40824829033581883)--(0.7071067812003843, -0.40824829033581883);
\draw[dotted] (0.6870870584804367, -0.3966898980343555)--(0.691317723646558, -0.39913247366275484)--(0.6962028749695244, -0.39913247370095684)--(0.7004335401738476, -0.39668989800638965)--(0.702876115802247, -0.3924592328402685)--(0.702876115840449, -0.387574081517302)--(0.7004335401458819, -0.38334341631297886)--(0.6962028749797606, -0.3809008406845795)--(0.6913177236567942, -0.3809008406463775)--(0.687087058452471, -0.38334341634094465)--(0.6846444828240716, -0.38757408150706585)--(0.6846444827858695, -0.39245923283003237)--(0.6870870584804367, -0.3966898980343555);
\draw[dotted] (0.6755286661407713, -0.37667017524824015)--(0.6755286661789734, -0.3717850239252736)--(0.6779712418073728, -0.3675543587591525)--(0.682201907011696, -0.3651117830645853)--(0.6870870583346624, -0.36511178310278736)--(0.6913177235007836, -0.3675543587311867)--(0.6937602991953508, -0.3717850239355099)--(0.6937602991571488, -0.37667017525847635)--(0.6913177235287494, -0.3809008404245975)--(0.6870870583244262, -0.38334341611916467)--(0.6822019070014598, -0.3833434160809627)--(0.6779712418353385, -0.38090084045256334)--(0.6755286661407713, -0.37667017524824015);
\draw[dotted] (0.6755286661510076, -0.35355339060711144)--(0.6779712418455748, -0.3493227254791923)--(0.6822019069734939, -0.3468801497846251)--(0.6870870583626283, -0.3468801497846251)--(0.6913177234905474, -0.3493227254791923)--(0.6937602991851146, -0.35355339060711144)--(0.6937602991851146, -0.35843854199624575)--(0.6913177234905474, -0.3626692071241649)--(0.6870870583626283, -0.3651117828187321)--(0.6822019069734939, -0.3651117828187321)--(0.6779712418455748, -0.36266920712416484)--(0.6755286661510076, -0.3584385419962457)--(0.6755286661510076, -0.35355339060711144);
\draw[dotted] (0.687087058452471, -0.33353366788716393)--(0.6846444828240716, -0.3377643330532851)--(0.6846444827858696, -0.34264948437625153)--(0.6870870584804368, -0.3468801495805748)--(0.691317723646558, -0.34932272520897406)--(0.6962028749695245, -0.3493227252471761)--(0.7004335401738476, -0.34688014955260893)--(0.702876115802247, -0.3426494843864878)--(0.7028761158404491, -0.33776433306352127)--(0.7004335401458819, -0.33353366785919814)--(0.6962028749797606, -0.3310910922307988)--(0.6913177236567942, -0.3310910921925968)--(0.687087058452471, -0.33353366788716393);
\draw[dotted] (0.7071067812385863, -0.3219752755474986)--(0.7119919325615529, -0.3219752755857006)--(0.7162225977276739, -0.32441785121409994)--(0.7186651734222411, -0.3286485164184231)--(0.7186651733840391, -0.3335336677413896)--(0.7162225977556398, -0.33776433290751073)--(0.7119919325513167, -0.3402069086020779)--(0.7071067812283501, -0.34020690856387586)--(0.702876116062229, -0.33776433293547653)--(0.7004335403676618, -0.3335336677311534)--(0.7004335404058638, -0.3286485164081869)--(0.7028761160342631, -0.32441785124206574)--(0.7071067812385863, -0.3219752755474986);
\draw[dotted] (0.7302235658797152, -0.32197527555773475)--(0.7344542310076342, -0.32441785125230194)--(0.7368968067022014, -0.3286485163802211)--(0.7368968067022014, -0.33353366776935545)--(0.7344542310076342, -0.33776433289727453)--(0.730223565879715, -0.3402069085918417)--(0.7253384144905808, -0.3402069085918417)--(0.7211077493626616, -0.33776433289727453)--(0.7186651736680945, -0.3335336677693554)--(0.7186651736680945, -0.3286485163802211)--(0.7211077493626616, -0.32441785125230194)--(0.7253384144905808, -0.32197527555773475)--(0.7302235658797152, -0.32197527555773475);
\draw[dotted] (0.7502432886276285, -0.33353366788716393)--(0.7526858642560277, -0.33776433305328507)--(0.7526858642942298, -0.3426494843762516)--(0.7502432885996626, -0.3468801495805748)--(0.7460126234335414, -0.3493227252089741)--(0.741127472110575, -0.3493227252471761)--(0.7368968069062518, -0.346880149552609)--(0.7344542312778524, -0.3426494843864878)--(0.7344542312396504, -0.3377643330635213)--(0.7368968069342176, -0.33353366785919814)--(0.7411274721003387, -0.3310910922307988)--(0.7460126234233052, -0.3310910921925968)--(0.7502432886276285, -0.33353366788716393);
\draw[dotted] (0.7618016809393279, -0.3535533906453135)--(0.7618016809011259, -0.35843854196828)--(0.7593591052727265, -0.36266920713440115)--(0.7551284400684034, -0.3651117828289683)--(0.7502432887454369, -0.3651117827907663)--(0.7460126235793157, -0.36266920716236695)--(0.7435700478847486, -0.3584385419580438)--(0.7435700479229507, -0.3535533906350773)--(0.74601262355135, -0.3493227254689561)--(0.7502432887556731, -0.34688014977438897)--(0.7551284400786396, -0.34688014981259097)--(0.7593591052447608, -0.3493227254409903)--(0.7618016809393279, -0.3535533906453135);
\draw[dotted] (0.7618016809393279, -0.37667017524824015)--(0.7618016809011259, -0.3717850239252737)--(0.7593591052727267, -0.3675543587591525)--(0.7551284400684034, -0.36511178306458536)--(0.7502432887454369, -0.36511178310278736)--(0.7460126235793157, -0.3675543587311867)--(0.7435700478847486, -0.3717850239355099)--(0.7435700479229507, -0.37667017525847635)--(0.7460126235513499, -0.38090084042459754)--(0.7502432887556731, -0.3833434161191647)--(0.7551284400786396, -0.3833434160809627)--(0.7593591052447608, -0.38090084045256334)--(0.7618016809393279, -0.37667017524824015);
\draw[dotted] (0.7502432885996626, -0.3966898980343555)--(0.7460126234335414, -0.39913247366275484)--(0.7411274721105748, -0.39913247370095684)--(0.7368968069062517, -0.3966898980063897)--(0.7344542312778524, -0.39245923284026857)--(0.7344542312396504, -0.38757408151730205)--(0.7368968069342176, -0.3833434163129789)--(0.7411274721003387, -0.3809008406845795)--(0.7460126234233052, -0.3809008406463775)--(0.7502432886276283, -0.38334341634094465)--(0.7526858642560277, -0.38757408150706585)--(0.7526858642942298, -0.39245923283003237)--(0.7502432885996626, -0.3966898980343555);
\draw[dotted] (0.730223565841513, -0.40824829034605503)--(0.7253384145185465, -0.40824829030785303)--(0.7211077493524254, -0.4058057146794537)--(0.7186651736578582, -0.40157504947513056)--(0.7186651736960602, -0.39668989815216404)--(0.7211077493244595, -0.3924592329860429)--(0.7253384145287827, -0.3900166572914757)--(0.7302235658517493, -0.3900166573296777)--(0.7344542310178703, -0.39245923295807705)--(0.7368968067124375, -0.39668989816240025)--(0.7368968066742355, -0.4015750494853667)--(0.7344542310458362, -0.4058057146514879)--(0.730223565841513, -0.40824829034605503);
\draw[dotted] (0.8164965809138887, -0.4082482903358189)--(0.8207272460418078, -0.40580571464125176)--(0.823169821736375, -0.4015750495133326)--(0.823169821736375, -0.3966898981241983)--(0.8207272460418078, -0.39245923299627916)--(0.8164965809138887, -0.390016657301712)--(0.8116114295247543, -0.390016657301712)--(0.8073807643968351, -0.39245923299627916)--(0.8049381887022681, -0.3966898981241983)--(0.804938188702268, -0.4015750495133326)--(0.8073807643968351, -0.40580571464125176)--(0.8116114295247543, -0.4082482903358189)--(0.8164965809138887, -0.4082482903358189);
\draw[dotted] (0.8365163036338361, -0.3966898980343556)--(0.8322856384677151, -0.39913247366275495)--(0.8274004871447485, -0.39913247370095695)--(0.8231698219404253, -0.39668989800638976)--(0.820727246312026, -0.3924592328402686)--(0.820727246273824, -0.3875740815173021)--(0.8231698219683912, -0.38334341631297897)--(0.8274004871345123, -0.38090084068457963)--(0.8322856384574788, -0.3809008406463776)--(0.836516303661802, -0.38334341634094476)--(0.8389588792902013, -0.38757408150706596)--(0.8389588793284033, -0.3924592328300324)--(0.8365163036338361, -0.3966898980343556);
\draw[dotted] (0.8480746959735015, -0.37667017524824026)--(0.8480746959352995, -0.37178502392527374)--(0.8456321203069002, -0.3675543587591526)--(0.841401455102577, -0.3651117830645854)--(0.8365163037796105, -0.3651117831027874)--(0.8322856386134894, -0.36755435873118675)--(0.8298430629189222, -0.37178502393550994)--(0.8298430629571243, -0.37667017525847646)--(0.8322856385855235, -0.3809008404245976)--(0.8365163037898468, -0.3833434161191648)--(0.8414014551128133, -0.38334341608096273)--(0.8456321202789344, -0.3809008404525634)--(0.8480746959735015, -0.37667017524824026);
\draw[dotted] (0.8480746959632653, -0.35355339060711155)--(0.8456321202686983, -0.3493227254791924)--(0.841401455140779, -0.3468801497846252)--(0.8365163037516448, -0.3468801497846252)--(0.8322856386237256, -0.3493227254791924)--(0.8298430629291584, -0.35355339060711155)--(0.8298430629291584, -0.35843854199624586)--(0.8322856386237256, -0.362669207124165)--(0.8365163037516448, -0.3651117828187322)--(0.841401455140779, -0.3651117828187322)--(0.8456321202686982, -0.362669207124165)--(0.8480746959632653, -0.35843854199624586)--(0.8480746959632653, -0.35355339060711155);
\draw[dotted] (0.836516303661802, -0.333533667887164)--(0.8389588792902013, -0.3377643330532852)--(0.8389588793284033, -0.34264948437625165)--(0.8365163036338361, -0.34688014958057484)--(0.8322856384677151, -0.34932272520897417)--(0.8274004871447486, -0.34932272524717617)--(0.8231698219404253, -0.34688014955260904)--(0.820727246312026, -0.34264948438648785)--(0.820727246273824, -0.3377643330635214)--(0.8231698219683912, -0.3335336678591982)--(0.8274004871345123, -0.3310910922307989)--(0.8322856384574788, -0.33109109219259686)--(0.836516303661802, -0.333533667887164);
\draw[dotted] (0.8164965808756867, -0.32197527554749866)--(0.8116114295527201, -0.32197527558570066)--(0.807380764386599, -0.3244178512141)--(0.8049381886920319, -0.3286485164184232)--(0.8049381887302338, -0.33353366774138965)--(0.8073807643586333, -0.33776433290751084)--(0.8116114295629564, -0.340206908602078)--(0.8164965808859229, -0.3402069085638759)--(0.8207272460520441, -0.3377643329354766)--(0.8231698217466112, -0.33353366773115345)--(0.8231698217084091, -0.328648516408187)--(0.8207272460800099, -0.3244178512420658)--(0.8164965808756867, -0.32197527554749866);
\draw[dotted] (0.7933797962345579, -0.32197527555773486)--(0.7891491311066388, -0.324417851252302)--(0.7867065554120716, -0.32864851638022113)--(0.7867065554120716, -0.33353366776935545)--(0.7891491311066388, -0.3377643328972746)--(0.7933797962345579, -0.3402069085918418)--(0.7982649476236923, -0.3402069085918418)--(0.8024956127516114, -0.3377643328972746)--(0.8049381884461786, -0.33353366776935545)--(0.8049381884461786, -0.32864851638022113)--(0.8024956127516114, -0.324417851252302)--(0.7982649476236923, -0.32197527555773486)--(0.7933797962345579, -0.32197527555773486);
\draw[dotted] (0.7733600734866446, -0.333533667887164)--(0.7709174978582454, -0.3377643330532851)--(0.7709174978200433, -0.34264948437625165)--(0.7733600735146104, -0.3468801495805748)--(0.7775907386807316, -0.3493227252089741)--(0.7824758900036981, -0.34932272524717617)--(0.7867065552080212, -0.346880149552609)--(0.7891491308364207, -0.34264948438648785)--(0.7891491308746226, -0.3377643330635214)--(0.7867065551800555, -0.3335336678591982)--(0.7824758900139344, -0.3310910922307988)--(0.7775907386909678, -0.3310910921925968)--(0.7733600734866446, -0.333533667887164);
\draw[dotted] (0.7618016811749451, -0.35355339064531355)--(0.7618016812131471, -0.35843854196828)--(0.7642442568415464, -0.3626692071344012)--(0.7684749220458695, -0.36511178282896833)--(0.773360073368836, -0.36511178279076634)--(0.7775907385349572, -0.362669207162367)--(0.7800333142295244, -0.3584385419580438)--(0.7800333141913224, -0.3535533906350773)--(0.777590738562923, -0.34932272546895615)--(0.7733600733585999, -0.346880149774389)--(0.7684749220356333, -0.346880149812591)--(0.7642442568695123, -0.34932272544099036)--(0.7618016811749451, -0.35355339064531355);
\draw[dotted] (0.7618016811749451, -0.3766701752482402)--(0.7618016812131471, -0.3717850239252737)--(0.7642442568415464, -0.36755435875915254)--(0.7684749220458695, -0.3651117830645854)--(0.773360073368836, -0.3651117831027874)--(0.7775907385349572, -0.36755435873118675)--(0.7800333142295244, -0.37178502393550994)--(0.7800333141913224, -0.3766701752584764)--(0.777590738562923, -0.3809008404245976)--(0.7733600733585999, -0.3833434161191648)--(0.7684749220356333, -0.3833434160809627)--(0.7642442568695123, -0.38090084045256334)--(0.7618016811749451, -0.3766701752482402);
\draw[dotted] (0.7733600735146104, -0.3966898980343556)--(0.7775907386807316, -0.39913247366275484)--(0.7824758900036981, -0.3991324737009569)--(0.7867065552080212, -0.3966898980063897)--(0.7891491308364205, -0.39245923284026857)--(0.7891491308746226, -0.3875740815173021)--(0.7867065551800554, -0.38334341631297897)--(0.7824758900139342, -0.38090084068457963)--(0.7775907386909677, -0.3809008406463775)--(0.7733600734866446, -0.3833434163409447)--(0.7709174978582453, -0.38757408150706596)--(0.7709174978200433, -0.39245923283003237)--(0.7733600735146104, -0.3966898980343556);
\draw[dotted] (0.7933797962727599, -0.40824829034605514)--(0.7982649475957264, -0.4082482903078531)--(0.8024956127618476, -0.40580571467945376)--(0.8049381884564146, -0.40157504947513056)--(0.8049381884182127, -0.3966898981521641)--(0.8024956127898134, -0.3924592329860429)--(0.7982649475854902, -0.3900166572914758)--(0.7933797962625238, -0.39001665732967783)--(0.7891491310964025, -0.3924592329580771)--(0.7867065554018353, -0.3966898981624003)--(0.7867065554400374, -0.4015750494853668)--(0.7891491310684368, -0.40580571465148796)--(0.7933797962727599, -0.40824829034605514);
\draw[dotted] (0.911230926342473, -0.3535533904893031)--(0.9136735019708724, -0.349322725323182)--(0.9136735020090744, -0.3444375740002155)--(0.9112309263145072, -0.3402069087958923)--(0.907000261148386, -0.337764333167493)--(0.9021151098254195, -0.33776433312929094)--(0.8978844446210964, -0.3402069088238581)--(0.8954418689926971, -0.34443757398997926)--(0.8954418689544951, -0.3493227253129458)--(0.8978844446490623, -0.3535533905172689)--(0.9021151098151834, -0.3559959661456683)--(0.9070002611381499, -0.3559959661838703)--(0.911230926342473, -0.3535533904893031);
\draw[dotted] (0.9227893186439364, -0.33353366776935567)--(0.9203467429493692, -0.3377643328972748)--(0.9161160778214501, -0.34020690859184194)--(0.9112309264323158, -0.34020690859184194)--(0.9070002613043967, -0.33776433289727475)--(0.9045576856098295, -0.3335336677693556)--(0.9045576856098295, -0.3286485163802213)--(0.9070002613043967, -0.32441785125230216)--(0.9112309264323158, -0.321975275557735)--(0.9161160778214501, -0.321975275557735)--(0.9203467429493692, -0.32441785125230216)--(0.9227893186439364, -0.3286485163802213)--(0.9227893186439364, -0.33353366776935567);
\draw[dotted] (0.9227893186439364, -0.3104168830900249)--(0.9203467429493694, -0.30618621796210577)--(0.9161160778214501, -0.3037436422675386)--(0.9112309264323158, -0.3037436422675386)--(0.9070002613043967, -0.30618621796210577)--(0.9045576856098295, -0.3104168830900249)--(0.9045576856098295, -0.3153020344791592)--(0.9070002613043967, -0.31953269960707836)--(0.9112309264323158, -0.3219752753016455)--(0.9161160778214501, -0.3219752753016455)--(0.9203467429493692, -0.31953269960707836)--(0.9227893186439364, -0.3153020344791592)--(0.9227893186439364, -0.3104168830900249);
\draw[dotted] (0.9112309263145073, -0.2903971603421116)--(0.9070002611483862, -0.2879545847137122)--(0.9021151098254196, -0.2879545846755102)--(0.8978844446210965, -0.29039716037007735)--(0.8954418689926972, -0.29462782553619854)--(0.8954418689544952, -0.299512976859165)--(0.8978844446490623, -0.3037436420634882)--(0.9021151098151834, -0.30618621769188753)--(0.9070002611381499, -0.3061862177300895)--(0.911230926342473, -0.3037436420355224)--(0.9136735019708724, -0.29951297686940126)--(0.9136735020090745, -0.29462782554643474)--(0.9112309263145073, -0.2903971603421116);
\draw[dotted] (0.8912112035945599, -0.2788387680406482)--(0.895441868722479, -0.28128134373521535)--(0.8978844444170461, -0.2855120088631345)--(0.8978844444170462, -0.2903971602522688)--(0.8954418687224789, -0.29462782538018795)--(0.8912112035945597, -0.29707040107475513)--(0.8863260522054255, -0.29707040107475513)--(0.8820953870775063, -0.29462782538018795)--(0.8796528113829392, -0.2903971602522688)--(0.8796528113829392, -0.2855120088631345)--(0.8820953870775063, -0.28128134373521535)--(0.8863260522054255, -0.27883876804064817)--(0.8912112035945599, -0.2788387680406482);
\draw[dotted] (0.8680944189152291, -0.27883876804064817)--(0.86386375378731, -0.2812813437352153)--(0.8614211780927428, -0.28551200886313444)--(0.8614211780927428, -0.2903971602522688)--(0.86386375378731, -0.29462782538018795)--(0.8680944189152291, -0.2970704010747551)--(0.8729795703043635, -0.29707040107475513)--(0.8772102354322826, -0.29462782538018795)--(0.8796528111268497, -0.2903971602522688)--(0.8796528111268497, -0.2855120088631345)--(0.8772102354322825, -0.28128134373521535)--(0.8729795703043635, -0.27883876804064817)--(0.8680944189152291, -0.27883876804064817);
\draw[dotted] (0.8480746961673157, -0.2903971603700773)--(0.8456321205389163, -0.2946278255361985)--(0.8456321205007143, -0.29951297685916495)--(0.8480746961952815, -0.30374364206348814)--(0.8523053613614027, -0.3061862176918875)--(0.8571905126843692, -0.30618621773008947)--(0.8614211778886923, -0.30374364203552234)--(0.8638637535170917, -0.29951297686940115)--(0.8638637535552938, -0.2946278255464347)--(0.8614211778607266, -0.2903971603421115)--(0.8571905126946053, -0.28795458471371216)--(0.8523053613716389, -0.28795458467551016)--(0.8480746961673157, -0.2903971603700773);
\draw[dotted] (0.8365163038556162, -0.3104168831282268)--(0.8365163038938181, -0.3153020344511933)--(0.8389588795222175, -0.31953269961731445)--(0.8431895447265406, -0.32197527531188164)--(0.8480746960495071, -0.3219752752736796)--(0.8523053612156283, -0.3195326996452803)--(0.8547479369101955, -0.3153020344409571)--(0.8547479368719935, -0.31041688311799065)--(0.8523053612435941, -0.30618621795186945)--(0.848074696039271, -0.3037436422573023)--(0.8431895447163045, -0.3037436422955043)--(0.8389588795501833, -0.30618621792390366)--(0.8365163038556162, -0.3104168831282268);
\draw[dotted] (0.8365163038658523, -0.33353366776935556)--(0.8389588795604195, -0.3377643328972747)--(0.8431895446883386, -0.34020690859184183)--(0.848074696077473, -0.3402069085918419)--(0.8523053612053921, -0.3377643328972747)--(0.8547479368999592, -0.33353366776935556)--(0.8547479368999593, -0.32864851638022125)--(0.8523053612053921, -0.3244178512523021)--(0.848074696077473, -0.321975275557735)--(0.8431895446883386, -0.321975275557735)--(0.8389588795604195, -0.3244178512523021)--(0.8365163038658523, -0.32864851638022125)--(0.8365163038658523, -0.33353366776935556);
\draw[dotted] (0.8480746961673157, -0.35355339048930307)--(0.8456321205389163, -0.3493227253231819)--(0.8456321205007143, -0.3444375740002154)--(0.8480746961952815, -0.3402069087958922)--(0.8523053613614027, -0.3377643331674929)--(0.8571905126843692, -0.3377643331292909)--(0.8614211778886923, -0.34020690882385807)--(0.8638637535170917, -0.3444375739899792)--(0.8638637535552937, -0.3493227253129457)--(0.8614211778607265, -0.35355339051726886)--(0.8571905126946053, -0.3559959661456682)--(0.8523053613716388, -0.3559959661838702)--(0.8480746961673157, -0.35355339048930307);
\draw[dotted] (0.868094418953431, -0.36511178282896845)--(0.8729795702763975, -0.36511178279076645)--(0.8772102354425186, -0.3626692071623671)--(0.8796528111370858, -0.3584385419580439)--(0.8796528110988838, -0.35355339063507746)--(0.8772102354704845, -0.34932272546895626)--(0.8729795702661614, -0.34688014977438913)--(0.8680944189431948, -0.34688014981259113)--(0.8638637537770737, -0.34932272544099047)--(0.8614211780825065, -0.35355339064531366)--(0.8614211781207085, -0.3584385419682801)--(0.8638637537491078, -0.3626692071344013)--(0.868094418953431, -0.36511178282896845);
\draw[dotted] (0.8912112035945596, -0.3651117828187323)--(0.8954418687224788, -0.36266920712416517)--(0.897884444417046, -0.35843854199624603)--(0.8978844444170461, -0.35355339060711166)--(0.8954418687224789, -0.3493227254791925)--(0.8912112035945597, -0.34688014978462534)--(0.8863260522054254, -0.34688014978462534)--(0.8820953870775062, -0.3493227254791925)--(0.879652811382939, -0.35355339060711166)--(0.879652811382939, -0.358438541996246)--(0.8820953870775062, -0.3626692071241651)--(0.8863260522054254, -0.36511178281873224)--(0.8912112035945596, -0.3651117828187323);


==> dodecd0.tex <==
\draw (0.9659258, 0.25881904)--(0.0, 0.0);
\draw (0.70710677, 0.70710677)--(0.0, 0.0);
\draw (-0.25881904, 0.9659258)--(0.0, 0.0);
\draw (-0.70710677, 0.70710677)--(0.0, 0.0);
\draw (-0.25881904, -0.9659258)--(0.0, 0.0);
\draw (0.25881904, -0.9659258)--(0.0, 0.0);


==> dodecd1.tex <==
\draw (0.9659258234218514, 0.2588190447926765)--(0.7618016810571369, 0.2041241452319315);
\draw (0.9112309238611065, 0.35355338803590114)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7618016810571369, 0.2041241452319315);
\draw (0.6123724382531672, 0.35355338803590114)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067794846062, 0.7071067788583869)--(0.5576775358252053, 0.5576775358252053);
\draw (0.7618016775637009, 0.612372434759731)--(0.5576775358252053, 0.5576775358252053);
\draw (0.707106778858387, 0.4082482921658043)--(0.5576775358252053, 0.5576775358252053);
\draw (0.6123724347597311, 0.3535533940867096)--(0.5576775358252053, 0.5576775358252053);
\draw (0.35355339323127855, 0.6123724345305191)--(0.5576775358252053, 0.5576775358252053);
\draw (0.4082482927920237, 0.7071067794846061)--(0.5576775358252053, 0.5576775358252053);
\draw (0.2588190439372453, 0.9659258236510635)--(0.2041241452319315, 0.7618016810571369);
\draw (0.14942924629740562, 0.9659258227956323)--(0.2041241452319315, 0.7618016810571369);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.2041241452319315, 0.7618016810571369);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.2041241452319315, 0.7618016810571369);
\draw (0.35355338826511323, 0.612372437397736)--(0.2041241452319315, 0.7618016810571369);
\draw (0.4082482878258582, 0.7071067823518229)--(0.2041241452319315, 0.7618016810571369);
\draw (-0.25881904479267637, 0.9659258234218514)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.35355338803590103, 0.9112309238611065)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.40824828759664605, 0.7071067814963918)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.35355338803590103, 0.6123724382531672)--(-0.2041241452319314, 0.7618016810571369);
\draw (-2.867216741808676e-09, 0.7071067814963918)--(-0.2041241452319314, 0.7618016810571369);
\draw (-2.867216741808676e-09, 0.8164965806178818)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.7071067788583869, 0.7071067794846062)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.612372434759731, 0.7618016775637009)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.4082482921658043, 0.707106778858387)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.3535533940867096, 0.6123724347597311)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.6123724345305191, 0.35355339323127855)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.7071067794846061, 0.4082482927920237)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.9659258236510635, 0.25881904393724553)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9659258227956323, 0.14942924629740578)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.8164965797624505, 2.638004925614723e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7071067821226108, 3.4934361514693535e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.612372437397736, 0.35355338826511346)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7071067823518229, 0.4082482878258584)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067788583874, -0.7071067794846058)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6123724347597316, -0.7618016775637005)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.4082482921658048, -0.7071067788583868)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.35355339408671005, -0.6123724347597309)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6123724345305194, -0.3535533932312782)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.7071067794846063, -0.4082482927920232)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.25881904393724514, -0.9659258236510635)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.14942924629740545, -0.9659258227956323)--(-0.2041241452319314, -0.7618016810571369);
\draw (-2.638004703570118e-09, -0.8164965797624506)--(-0.2041241452319314, -0.7618016810571369);
\draw (-3.4934358739135973e-09, -0.7071067821226109)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.3535533882651132, -0.612372437397736)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.40824828782585815, -0.7071067823518231)--(-0.2041241452319314, -0.7618016810571369);
\draw (0.2588190439372449, -0.9659258236510636)--(0.20412414523193115, -0.7618016810571369);
\draw (0.14942924629740523, -0.9659258227956324)--(0.20412414523193115, -0.7618016810571369);
\draw (2.638004370503211e-09, -0.8164965797624507)--(0.20412414523193115, -0.7618016810571369);
\draw (3.493435596357841e-09, -0.7071067821226109)--(0.20412414523193115, -0.7618016810571369);
\draw (0.3535533882651129, -0.6123724373977362)--(0.20412414523193115, -0.7618016810571369);
\draw (0.40824828782585787, -0.7071067823518231)--(0.20412414523193115, -0.7618016810571369);
\draw (0.707106779484606, -0.7071067788583871)--(0.5576775358252051, -0.5576775358252054);
\draw (0.7618016775637007, -0.6123724347597312)--(0.5576775358252051, -0.5576775358252054);
\draw (0.7071067788583869, -0.40824829216580455)--(0.5576775358252051, -0.5576775358252054);
\draw (0.612372434759731, -0.3535533940867098)--(0.5576775358252051, -0.5576775358252054);
\draw (0.35355339323127843, -0.6123724345305193)--(0.5576775358252051, -0.5576775358252054);
\draw (0.40824829279202346, -0.7071067794846062)--(0.5576775358252051, -0.5576775358252054);
\draw (0.9659258236510634, -0.2588190439372461)--(0.7618016810571366, -0.20412414523193215);
\draw (0.9659258227956322, -0.14942924629740634)--(0.7618016810571366, -0.20412414523193215);
\draw (0.8164965797624506, -2.638005425215084e-09)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7071067821226109, -3.4934365955585633e-09)--(0.7618016810571366, -0.20412414523193215);
\draw (0.6123724373977357, -0.35355338826511384)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7071067823518227, -0.40824828782585887)--(0.7618016810571366, -0.20412414523193215);


==> dodecd2.tex <==
\draw (0.9659258256831541, 0.25881904503704295)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9543674333951294, 0.2788387673721662)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9112309264839569, 0.29039715966019086)--(0.9227893187719816, 0.2472606527490183);
\draw (0.8912112041488336, 0.2788387673721662)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9112309264839569, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9343477110600061, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9112309260588165, 0.3535533901012755)--(0.8796528112548947, 0.3219752754296894);
\draw (0.9227893180337317, 0.3335336675853784)--(0.8796528112548947, 0.3219752754296894);
\draw (0.9112309259264808, 0.2903971606257676)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8912112034105837, 0.2788387686508525)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8365163042952839, 0.3335336675369402)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8480746965833086, 0.3535533902336112)--(0.8796528112548947, 0.3219752754296894);
\draw (0.8164965806814743, 0.40824828990638695)--(0.8049381885742236, 0.3651117829467762);
\draw (0.7933797964185346, 0.4082482897256131)--(0.8049381885742236, 0.3651117829467762);
\draw (0.7618016816146128, 0.376670175054027)--(0.8049381885742236, 0.3651117829467762);
\draw (0.7618016817953867, 0.3535533907910872)--(0.8049381885742236, 0.3651117829467762);
\draw (0.8365163032458097, 0.3335336681428544)--(0.8049381885742236, 0.3651117829467762);
\draw (0.8480746955338344, 0.3535533908395254)--(0.8049381885742236, 0.3651117829467762);
\draw (0.7071067812520253, 0.4082482898579488)--(0.71866517354005, 0.3651117829467762);
\draw (0.6870870589169021, 0.3966898975699241)--(0.71866517354005, 0.3651117829467762);
\draw (0.6755286666288774, 0.3535533906587516)--(0.71866517354005, 0.3651117829467762);
\draw (0.6870870589169021, 0.3335336683236283)--(0.71866517354005, 0.3651117829467762);
\draw (0.7618016804512227, 0.3535533906587516)--(0.71866517354005, 0.3651117829467762);
\draw (0.7618016804512227, 0.37667017523480084)--(0.71866517354005, 0.3651117829467762);
\draw (0.6123724361877927, 0.3535533902336112)--(0.6439505508593788, 0.3219752754296894);
\draw (0.63239215870369, 0.36511178220852636)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6755286656633007, 0.3535533901012755)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6870870576382158, 0.3335336675853784)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6323921587521282, 0.2788387684700786)--(0.6439505508593788, 0.3219752754296894);
\draw (0.6123724360554571, 0.2903971607581033)--(0.6439505508593788, 0.3219752754296894);
\draw (0.5576775363826814, 0.2588190448562691)--(0.6008140433422922, 0.24726065274901832);
\draw (0.5576775365634552, 0.23570226059332933)--(0.6008140433422922, 0.24726065274901832);
\draw (0.5892556512350413, 0.20412414578940752)--(0.6008140433422922, 0.24726065274901832);
\draw (0.6123724354979811, 0.20412414597018141)--(0.6008140433422922, 0.24726065274901832);
\draw (0.632392158146214, 0.2788387674206044)--(0.6008140433422922, 0.24726065274901832);
\draw (0.612372435449543, 0.2903971597086291)--(0.6008140433422922, 0.24726065274901832);
\draw (0.5576775364311195, 0.14942924542682)--(0.600814043342292, 0.1609876377148447);
\draw (0.5692359287191442, 0.1294095230916968)--(0.600814043342292, 0.1609876377148447);
\draw (0.6123724356303167, 0.11785113080367213)--(0.600814043342292, 0.1609876377148447);
\draw (0.63239215796544, 0.1294095230916968)--(0.600814043342292, 0.1609876377148447);
\draw (0.6123724356303167, 0.20412414462601727)--(0.600814043342292, 0.1609876377148447);
\draw (0.5892556510542675, 0.20412414462601727)--(0.600814043342292, 0.1609876377148447);
\draw (0.6123724361877927, 0.054694900230251864)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6323921587036898, 0.04313650825533674)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6755286656633006, 0.054694900362587506)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6870870576382158, 0.07471462287848463)--(0.6439505508593788, 0.08627301503417364);
\draw (0.6323921587521281, 0.12940952199378444)--(0.6439505508593788, 0.08627301503417364);
\draw (0.612372436055457, 0.11785112970575976)--(0.6439505508593788, 0.08627301503417364);
\draw (0.7071067814327993, 5.574760097992737e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.730223565695739, 7.382498501407042e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.7618016804996608, 0.03157811540983599)--(0.71866517354005, 0.04313650751708678);
\draw (0.761801680318887, 0.05469489967277577)--(0.71866517354005, 0.04313650751708678);
\draw (0.6870870588684639, 0.07471462232100859)--(0.71866517354005, 0.04313650751708678);
\draw (0.6755286665804392, 0.054694899624337545)--(0.71866517354005, 0.04313650751708678);
\draw (0.8164965806814743, 5.574759542881225e-10)--(0.8049381885742235, 0.04313650751708678);
\draw (0.7933797964185345, 7.382498501407042e-10)--(0.8049381885742235, 0.04313650751708678);
\draw (0.7618016816146127, 0.03157811540983596)--(0.8049381885742235, 0.04313650751708678);
\draw (0.7618016817953867, 0.05469489967277577)--(0.8049381885742235, 0.04313650751708678);
\draw (0.8365163032458096, 0.07471462232100853)--(0.8049381885742235, 0.04313650751708678);
\draw (0.8480746955338343, 0.054694899624337545)--(0.8049381885742235, 0.04313650751708678);
\draw (0.9112309260588165, 0.05469490036258742)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9227893180337317, 0.07471462287848457)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9112309259264808, 0.11785112983809534)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8912112034105837, 0.12940952181301046)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8365163042952839, 0.07471462292692277)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8480746965833086, 0.05469490023025175)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9659258257315922, 0.14942924560759374)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9659258255508184, 0.17254602987053355)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9343477108792323, 0.20412414467445536)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9112309266162926, 0.2041241444936815)--(0.9227893187719814, 0.1609876377148446);
\draw (0.8912112039680596, 0.12940952304325845)--(0.9227893187719814, 0.1609876377148446);
\draw (0.9112309266647307, 0.11785113075523379)--(0.9227893187719814, 0.1609876377148446);
\draw (0.707106780826885, 0.7071067806945492)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7186651728018002, 0.6870870581786521)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7071067806945494, 0.6439505512190413)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6870870581786523, 0.6323921592441262)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6323921590633524, 0.6870870581302139)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6439505513513771, 0.7071067808268849)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7618016804512227, 0.6123724356303166)--(0.71866517354005, 0.6008140433422919);
\draw (0.750243288163198, 0.6323921579654399)--(0.71866517354005, 0.6008140433422919);
\draw (0.7071067812520254, 0.6439505502534646)--(0.71866517354005, 0.6008140433422919);
\draw (0.6870870589169021, 0.6323921579654399)--(0.71866517354005, 0.6008140433422919);
\draw (0.7071067812520254, 0.5576775364311194)--(0.71866517354005, 0.6008140433422919);
\draw (0.7302235658280747, 0.5576775364311194)--(0.71866517354005, 0.6008140433422919);
\draw (0.7618016804512225, 0.5029826360200937)--(0.71866517354005, 0.5145410283081183);
\draw (0.7502432881631979, 0.48296291368497046)--(0.71866517354005, 0.5145410283081183);
\draw (0.7071067812520253, 0.4714045213969458)--(0.71866517354005, 0.5145410283081183);
\draw (0.6870870589169021, 0.48296291368497046)--(0.71866517354005, 0.5145410283081183);
\draw (0.7071067812520253, 0.557677535219291)--(0.71866517354005, 0.5145410283081183);
\draw (0.7302235658280747, 0.557677535219291)--(0.71866517354005, 0.5145410283081183);
\draw (0.7071067806945494, 0.4082482908235255)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6870870581786522, 0.3966898988486104)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6439505512190414, 0.4082482909558612)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6323921592441263, 0.4282680134717583)--(0.6755286660229632, 0.43982640562744724);
\draw (0.687087058130214, 0.48296291258705804)--(0.6755286660229632, 0.43982640562744724);
\draw (0.707106780826885, 0.4714045202990334)--(0.6755286660229632, 0.43982640562744724);
\draw (0.6123724356303167, 0.35355339119918794)--(0.600814043342292, 0.3966898981103605);
\draw (0.63239215796544, 0.3651117834872126)--(0.600814043342292, 0.3966898981103605);
\draw (0.6439505502534646, 0.40824829039838517)--(0.600814043342292, 0.3966898981103605);
\draw (0.6323921579654399, 0.4282680127335084)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775364311195, 0.40824829039838517)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775364311195, 0.38513150582233585)--(0.600814043342292, 0.3966898981103605);
\draw (0.5029826360200939, 0.35355339119918794)--(0.5145410283081184, 0.39668989811036054);
\draw (0.4829629136849706, 0.3651117834872126)--(0.5145410283081184, 0.39668989811036054);
\draw (0.4714045213969459, 0.4082482903983852)--(0.5145410283081184, 0.39668989811036054);
\draw (0.4829629136849706, 0.4282680127335084)--(0.5145410283081184, 0.39668989811036054);
\draw (0.5576775352192911, 0.40824829039838517)--(0.5145410283081184, 0.39668989811036054);
\draw (0.5576775352192911, 0.3851315058223359)--(0.5145410283081184, 0.39668989811036054);
\draw (0.40824829082352554, 0.40824829095586124)--(0.43982640562744735, 0.43982640562744735);
\draw (0.3966898988486104, 0.42826801347175836)--(0.43982640562744735, 0.43982640562744735);
\draw (0.40824829095586124, 0.47140452043136916)--(0.43982640562744735, 0.43982640562744735);
\draw (0.42826801347175836, 0.4829629124062842)--(0.43982640562744735, 0.43982640562744735);
\draw (0.48296291258705815, 0.42826801352019656)--(0.43982640562744735, 0.43982640562744735);
\draw (0.47140452029903346, 0.40824829082352554)--(0.43982640562744735, 0.43982640562744735);
\draw (0.3535533911507498, 0.5029826362008676)--(0.39668989811036065, 0.5145410283081184);
\draw (0.3535533913315237, 0.5260994204638074)--(0.39668989811036065, 0.5145410283081184);
\draw (0.3851315060031098, 0.5576775352677292)--(0.39668989811036065, 0.5145410283081184);
\draw (0.4082482902660496, 0.5576775350869553)--(0.39668989811036065, 0.5145410283081184);
\draw (0.4282680129142824, 0.4829629136365323)--(0.39668989811036065, 0.5145410283081184);
\draw (0.40824829021761144, 0.47140452134850763)--(0.39668989811036065, 0.5145410283081184);
\draw (0.35355339119918805, 0.6123724356303168)--(0.3966898981103606, 0.6008140433422922);
\draw (0.36511178348721274, 0.63239215796544)--(0.3966898981103606, 0.6008140433422922);
\draw (0.40824829039838534, 0.6439505502534647)--(0.3966898981103606, 0.6008140433422922);
\draw (0.4282680127335085, 0.63239215796544)--(0.3966898981103606, 0.6008140433422922);
\draw (0.4082482903983853, 0.5576775364311195)--(0.3966898981103606, 0.6008140433422922);
\draw (0.3851315058223359, 0.5576775364311195)--(0.3966898981103606, 0.6008140433422922);
\draw (0.4082482908235256, 0.7071067806945492)--(0.43982640562744735, 0.6755286660229631);
\draw (0.3966898988486105, 0.6870870581786521)--(0.43982640562744735, 0.6755286660229631);
\draw (0.4082482909558613, 0.6439505512190413)--(0.43982640562744735, 0.6755286660229631);
\draw (0.42826801347175836, 0.6323921592441262)--(0.43982640562744735, 0.6755286660229631);
\draw (0.48296291258705815, 0.6870870581302139)--(0.43982640562744735, 0.6755286660229631);
\draw (0.4714045202990335, 0.7071067808268849)--(0.43982640562744735, 0.6755286660229631);
\draw (0.5029826362008678, 0.7618016804996608)--(0.5145410283081185, 0.7186651735400499);
\draw (0.5260994204638076, 0.7618016803188868)--(0.5145410283081185, 0.7186651735400499);
\draw (0.5576775352677293, 0.7302235656473007)--(0.5145410283081185, 0.7186651735400499);
\draw (0.5576775350869554, 0.7071067813843609)--(0.5145410283081185, 0.7186651735400499);
\draw (0.48296291363653243, 0.6870870587361282)--(0.5145410283081185, 0.7186651735400499);
\draw (0.47140452134850774, 0.7071067814327991)--(0.5145410283081185, 0.7186651735400499);
\draw (0.6123724356303167, 0.7618016804512225)--(0.600814043342292, 0.71866517354005);
\draw (0.6323921579654399, 0.7502432881631979)--(0.600814043342292, 0.71866517354005);
\draw (0.6439505502534646, 0.7071067812520253)--(0.600814043342292, 0.71866517354005);
\draw (0.6323921579654399, 0.6870870589169021)--(0.600814043342292, 0.71866517354005);
\draw (0.5576775364311195, 0.7071067812520253)--(0.600814043342292, 0.71866517354005);
\draw (0.5576775364311195, 0.7302235658280746)--(0.600814043342292, 0.71866517354005);
\draw (0.2588190448562691, 0.9659258257315922)--(0.24726065274901832, 0.9227893187719816);
\draw (0.23570226059332933, 0.9659258255508184)--(0.24726065274901832, 0.9227893187719816);
\draw (0.20412414578940752, 0.9343477108792323)--(0.24726065274901832, 0.9227893187719816);
\draw (0.20412414597018141, 0.9112309266162926)--(0.24726065274901832, 0.9227893187719816);
\draw (0.2788387674206044, 0.8912112039680598)--(0.24726065274901832, 0.9227893187719816);
\draw (0.2903971597086291, 0.9112309266647307)--(0.24726065274901832, 0.9227893187719816);
\draw (0.14942924560759396, 0.9659258257315922)--(0.1609876377148447, 0.9227893187719816);
\draw (0.17254602987053377, 0.9659258255508184)--(0.1609876377148447, 0.9227893187719816);
\draw (0.20412414467445553, 0.9343477108792323)--(0.1609876377148447, 0.9227893187719816);
\draw (0.20412414449368163, 0.9112309266162925)--(0.1609876377148447, 0.9227893187719816);
\draw (0.1294095230432586, 0.8912112039680598)--(0.1609876377148447, 0.9227893187719816);
\draw (0.11785113075523396, 0.9112309266647307)--(0.1609876377148447, 0.9227893187719816);
\draw (0.05469490023025181, 0.9112309259264809)--(0.08627301503417356, 0.8796528112548947);
\draw (0.04313650825533666, 0.8912112034105837)--(0.08627301503417356, 0.8796528112548947);
\draw (0.05469490036258745, 0.8480746964509729)--(0.08627301503417356, 0.8796528112548947);
\draw (0.0747146228784846, 0.8365163044760578)--(0.08627301503417356, 0.8796528112548947);
\draw (0.1294095219937844, 0.8912112033621455)--(0.08627301503417356, 0.8796528112548947);
\draw (0.11785112970575973, 0.9112309260588165)--(0.08627301503417356, 0.8796528112548947);
\draw (5.574760653104249e-10, 0.8164965806814745)--(0.04313650751708678, 0.8049381885742237);
\draw (7.382499056518554e-10, 0.7933797964185347)--(0.04313650751708678, 0.8049381885742237);
\draw (0.03157811540983599, 0.7618016816146129)--(0.04313650751708678, 0.8049381885742237);
\draw (0.05469489967277577, 0.7618016817953868)--(0.04313650751708678, 0.8049381885742237);
\draw (0.07471462232100859, 0.8365163032458098)--(0.04313650751708678, 0.8049381885742237);
\draw (0.0546948996243376, 0.8480746955338344)--(0.04313650751708678, 0.8049381885742237);
\draw (5.574760097992737e-10, 0.7071067814327993)--(0.04313650751708678, 0.71866517354005);
\draw (7.382499056518554e-10, 0.7302235656957391)--(0.04313650751708678, 0.71866517354005);
\draw (0.031578115409836044, 0.7618016804996608)--(0.04313650751708678, 0.71866517354005);
\draw (0.0546948996727758, 0.761801680318887)--(0.04313650751708678, 0.71866517354005);
\draw (0.07471462232100856, 0.6870870588684639)--(0.04313650751708678, 0.71866517354005);
\draw (0.054694899624337545, 0.6755286665804392)--(0.04313650751708678, 0.71866517354005);
\draw (0.054694900362587395, 0.6123724360554572)--(0.08627301503417353, 0.643950550859379);
\draw (0.07471462287848452, 0.6008140440805421)--(0.08627301503417353, 0.643950550859379);
\draw (0.11785112983809534, 0.6123724361877928)--(0.08627301503417353, 0.643950550859379);
\draw (0.12940952181301044, 0.63239215870369)--(0.08627301503417353, 0.643950550859379);
\draw (0.07471462292692277, 0.6870870578189897)--(0.08627301503417353, 0.643950550859379);
\draw (0.05469490023025175, 0.6755286655309651)--(0.08627301503417353, 0.643950550859379);
\draw (0.1494292456075939, 0.5576775363826814)--(0.16098763771484467, 0.600814043342292);
\draw (0.17254602987053366, 0.5576775365634552)--(0.16098763771484467, 0.600814043342292);
\draw (0.20412414467445547, 0.5892556512350413)--(0.16098763771484467, 0.600814043342292);
\draw (0.2041241444936816, 0.6123724354979811)--(0.16098763771484467, 0.600814043342292);
\draw (0.12940952304325856, 0.632392158146214)--(0.16098763771484467, 0.600814043342292);
\draw (0.1178511307552339, 0.612372435449543)--(0.16098763771484467, 0.600814043342292);
\draw (0.25881904503704284, 0.5576775364311195)--(0.24726065274901818, 0.600814043342292);
\draw (0.27883876737216606, 0.5692359287191442)--(0.24726065274901818, 0.600814043342292);
\draw (0.29039715966019075, 0.6123724356303167)--(0.24726065274901818, 0.600814043342292);
\draw (0.27883876737216606, 0.6323921579654399)--(0.24726065274901818, 0.600814043342292);
\draw (0.2041241458378456, 0.6123724356303167)--(0.24726065274901818, 0.600814043342292);
\draw (0.2041241458378456, 0.5892556510542675)--(0.24726065274901818, 0.600814043342292);
\draw (0.35355339023361115, 0.6123724361877927)--(0.3219752754296894, 0.6439505508593788);
\draw (0.36511178220852636, 0.6323921587036899)--(0.3219752754296894, 0.6439505508593788);
\draw (0.3535533901012755, 0.6755286656633006)--(0.3219752754296894, 0.6439505508593788);
\draw (0.3335336675853784, 0.6870870576382158)--(0.3219752754296894, 0.6439505508593788);
\draw (0.2788387684700786, 0.6323921587521282)--(0.3219752754296894, 0.6439505508593788);
\draw (0.2903971607581033, 0.6123724360554571)--(0.3219752754296894, 0.6439505508593788);
\draw (0.40824828985794875, 0.7071067812520253)--(0.36511178294677615, 0.71866517354005);
\draw (0.39668989756992407, 0.687087058916902)--(0.36511178294677615, 0.71866517354005);
\draw (0.3535533906587515, 0.6755286666288773)--(0.36511178294677615, 0.71866517354005);
\draw (0.33353366832362824, 0.687087058916902)--(0.36511178294677615, 0.71866517354005);
\draw (0.3535533906587516, 0.7618016804512224)--(0.36511178294677615, 0.71866517354005);
\draw (0.37667017523480084, 0.7618016804512224)--(0.36511178294677615, 0.71866517354005);
\draw (0.4082482898579488, 0.8164965808622482)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3966898975699241, 0.8365163031973715)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3535533906587516, 0.8480746954853962)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3335336683236283, 0.8365163031973715)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3535533906587516, 0.761801681663051)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3766701752348009, 0.761801681663051)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3535533901012757, 0.9112309260588164)--(0.3219752754296895, 0.8796528112548946);
\draw (0.33353366758537856, 0.9227893180337315)--(0.3219752754296895, 0.8796528112548946);
\draw (0.29039716062576776, 0.9112309259264808)--(0.3219752754296895, 0.8796528112548946);
\draw (0.2788387686508526, 0.8912112034105837)--(0.3219752754296895, 0.8796528112548946);
\draw (0.33353366753694025, 0.8365163042952838)--(0.3219752754296895, 0.8796528112548946);
\draw (0.3535533902336113, 0.8480746965833085)--(0.3219752754296895, 0.8796528112548946);
\draw (-0.25881904503704284, 0.9659258256831541)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.27883876737216606, 0.9543674333951294)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.29039715966019075, 0.9112309264839569)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.27883876737216606, 0.8912112041488336)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2041241458378456, 0.9112309264839569)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2041241458378456, 0.9343477110600061)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.3535533901012754, 0.9112309260588165)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.3335336675853783, 0.9227893180337317)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.2903971606257675, 0.9112309259264808)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.2788387686508524, 0.8912112034105837)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.33353366753694014, 0.8365163042952839)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.3535533902336111, 0.8480746965833087)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.4082482899063869, 0.8164965806814743)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.408248289725613, 0.7933797964185346)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.3766701750540269, 0.7618016816146128)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.3535533907910871, 0.7618016817953868)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.33353366814285434, 0.8365163032458097)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.3535533908395253, 0.8480746955338344)--(-0.36511178294677615, 0.8049381885742236);
\draw (-0.4082482898579487, 0.7071067812520254)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.396689897569924, 0.6870870589169022)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.35355339065875147, 0.6755286666288776)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.33353366832362824, 0.6870870589169022)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.35355339065875147, 0.7618016804512227)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3766701752348008, 0.7618016804512227)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3535533902336111, 0.6123724361877927)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.36511178220852625, 0.63239215870369)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.35355339010127546, 0.6755286656633007)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.3335336675853783, 0.6870870576382158)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.27883876847007855, 0.6323921587521282)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.29039716075810323, 0.6123724360554571)--(-0.32197527542968934, 0.6439505508593788);
\draw (-0.25881904485626905, 0.5576775363826814)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.23570226059332924, 0.5576775365634552)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.20412414578940746, 0.5892556512350413)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.20412414597018136, 0.6123724354979811)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.27883876742060437, 0.632392158146214)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.290397159708629, 0.612372435449543)--(-0.24726065274901826, 0.6008140433422922);
\draw (-0.14942924542681996, 0.5576775364311195)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.12940952309169673, 0.5692359287191442)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.11785113080367204, 0.6123724356303167)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.12940952309169673, 0.63239215796544)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.2041241446260172, 0.6123724356303167)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.2041241446260172, 0.5892556510542675)--(-0.16098763771484464, 0.600814043342292);
\draw (-0.05469490023025178, 0.6123724361877927)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.04313650825533663, 0.6323921587036898)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.05469490036258742, 0.6755286656633006)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.07471462287848454, 0.6870870576382158)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.12940952199378436, 0.6323921587521281)--(-0.08627301503417356, 0.6439505508593788);
\draw (-0.1178511297057597, 0.612372436055457)--(-0.08627301503417356, 0.6439505508593788);
\draw (-5.574759542881225e-10, 0.7071067814327993)--(-0.0431365075170867, 0.71866517354005);
\draw (-7.38249794629553e-10, 0.730223565695739)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.03157811540983593, 0.7618016804996608)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.05469489967277569, 0.761801680318887)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.07471462232100848, 0.6870870588684639)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.05469489962433746, 0.6755286665804392)--(-0.0431365075170867, 0.71866517354005);
\draw (-5.574758987769712e-10, 0.8164965806814743)--(-0.0431365075170867, 0.8049381885742235);
\draw (-7.382497391184017e-10, 0.7933797964185345)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.03157811540983588, 0.7618016816146127)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.05469489967277569, 0.7618016817953865)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.07471462232100845, 0.8365163032458096)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.05469489962433746, 0.8480746955338343)--(-0.0431365075170867, 0.8049381885742235);
\draw (-0.05469490036258734, 0.9112309260588165)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.07471462287848449, 0.9227893180337317)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.11785112983809526, 0.9112309259264808)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.12940952181301038, 0.8912112034105837)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.07471462292692266, 0.8365163042952839)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.05469490023025167, 0.8480746965833086)--(-0.08627301503417345, 0.8796528112548947);
\draw (-0.14942924560759369, 0.9659258257315922)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.17254602987053344, 0.9659258255508184)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.20412414467445525, 0.9343477108792323)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.20412414449368138, 0.9112309266162926)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.12940952304325834, 0.8912112039680596)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.11785113075523368, 0.9112309266647307)--(-0.16098763771484448, 0.9227893187719814);
\draw (-0.7071067806945492, 0.707106780826885)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6870870581786521, 0.7186651728018002)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6439505512190413, 0.7071067806945494)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6323921592441262, 0.6870870581786523)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6870870581302139, 0.6323921590633524)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.7071067808268849, 0.6439505513513771)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6123724356303166, 0.7618016804512227)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6323921579654399, 0.750243288163198)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6439505502534646, 0.7071067812520254)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6323921579654399, 0.6870870589169021)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5576775364311194, 0.7071067812520254)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5576775364311194, 0.7302235658280747)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5029826360200937, 0.7618016804512225)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.48296291368497046, 0.7502432881631979)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.4714045213969458, 0.7071067812520253)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.48296291368497046, 0.6870870589169021)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.557677535219291, 0.7071067812520253)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.557677535219291, 0.7302235658280747)--(-0.5145410283081183, 0.71866517354005);
\draw (-0.4082482908235255, 0.7071067806945494)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.3966898988486104, 0.6870870581786522)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4082482909558612, 0.6439505512190414)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4282680134717583, 0.6323921592441263)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.48296291258705804, 0.687087058130214)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4714045202990334, 0.707106780826885)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.35355339119918794, 0.6123724356303167)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.3651117834872126, 0.63239215796544)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.40824829039838517, 0.6439505502534646)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.4282680127335084, 0.6323921579654399)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.40824829039838517, 0.5576775364311195)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.38513150582233585, 0.5576775364311195)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.35355339119918794, 0.5029826360200939)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.3651117834872126, 0.4829629136849706)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4082482903983852, 0.4714045213969459)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4282680127335084, 0.4829629136849706)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.40824829039838517, 0.5576775352192911)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.3851315058223359, 0.5576775352192911)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.40824829095586124, 0.40824829082352554)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.42826801347175836, 0.3966898988486104)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.47140452043136916, 0.40824829095586124)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.4829629124062842, 0.42826801347175836)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.42826801352019656, 0.48296291258705815)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.40824829082352554, 0.47140452029903346)--(-0.43982640562744735, 0.43982640562744735);
\draw (-0.5029826362008676, 0.3535533911507498)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.5260994204638074, 0.3535533913315237)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.5576775352677292, 0.3851315060031098)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.5576775350869553, 0.4082482902660496)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.4829629136365323, 0.4282680129142824)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.47140452134850763, 0.40824829021761144)--(-0.5145410283081184, 0.39668989811036065);
\draw (-0.6123724356303168, 0.35355339119918805)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.63239215796544, 0.36511178348721274)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.6439505502534647, 0.40824829039838534)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.63239215796544, 0.4282680127335085)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.5576775364311195, 0.4082482903983853)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.5576775364311195, 0.3851315058223359)--(-0.6008140433422922, 0.3966898981103606);
\draw (-0.7071067806945492, 0.4082482908235256)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6870870581786521, 0.3966898988486105)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6439505512190413, 0.4082482909558613)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6323921592441262, 0.42826801347175836)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.6870870581302139, 0.48296291258705815)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.7071067808268849, 0.4714045202990335)--(-0.6755286660229631, 0.43982640562744735);
\draw (-0.7618016804996608, 0.5029826362008678)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7618016803188868, 0.5260994204638076)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7302235656473007, 0.5576775352677293)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7071067813843609, 0.5576775350869554)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.6870870587361282, 0.48296291363653243)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7071067814327991, 0.47140452134850774)--(-0.7186651735400499, 0.5145410283081185);
\draw (-0.7618016804512225, 0.6123724356303167)--(-0.71866517354005, 0.600814043342292);
\draw (-0.7502432881631979, 0.6323921579654399)--(-0.71866517354005, 0.600814043342292);
\draw (-0.7071067812520253, 0.6439505502534646)--(-0.71866517354005, 0.600814043342292);
\draw (-0.6870870589169021, 0.6323921579654399)--(-0.71866517354005, 0.600814043342292);
\draw (-0.7071067812520253, 0.5576775364311195)--(-0.71866517354005, 0.600814043342292);
\draw (-0.7302235658280746, 0.5576775364311195)--(-0.71866517354005, 0.600814043342292);
\draw (-0.9659258257315922, 0.2588190448562693)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9659258255508184, 0.2357022605933295)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9343477108792322, 0.2041241457894077)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9112309266162925, 0.20412414597018158)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.8912112039680596, 0.27883876742060465)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9112309266647306, 0.2903971597086293)--(-0.9227893187719814, 0.24726065274901848);
\draw (-0.9659258257315922, 0.14942924560759416)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9659258255508183, 0.1725460298705339)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9343477108792322, 0.20412414467445572)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9112309266162925, 0.20412414449368183)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.8912112039680596, 0.12940952304325878)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9112309266647307, 0.11785113075523415)--(-0.9227893187719814, 0.1609876377148449);
\draw (-0.9112309259264807, 0.054694900230252)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8912112034105837, 0.04313650825533688)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8480746964509729, 0.05469490036258767)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8365163044760577, 0.0747146228784848)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8912112033621454, 0.12940952199378458)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.9112309260588164, 0.1178511297057599)--(-0.8796528112548947, 0.08627301503417376);
\draw (-0.8164965806814743, 5.574762318438786e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7933797964185345, 7.382500721853091e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7618016816146127, 0.03157811540983624)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7618016817953865, 0.05469489967277602)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.8365163032458096, 0.07471462232100881)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.8480746955338343, 0.05469489962433782)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7071067814327991, 5.574762318438786e-10)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.730223565695739, 7.382501276964604e-10)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.7618016804996608, 0.03157811540983624)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.7618016803188868, 0.05469489967277602)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.6870870588684638, 0.07471462232100881)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.6755286665804392, 0.05469489962433777)--(-0.7186651735400499, 0.043136507517087);
\draw (-0.612372436055457, 0.05469490036258767)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6008140440805418, 0.0747146228784848)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6123724361877927, 0.11785112983809556)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6323921587036898, 0.1294095218130107)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6870870578189896, 0.07471462292692299)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6755286655309649, 0.054694900230252)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.5576775363826812, 0.14942924560759416)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.5576775365634551, 0.1725460298705339)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.5892556512350412, 0.20412414467445572)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.6123724354979809, 0.20412414449368185)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.6323921581462137, 0.1294095230432588)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.6123724354495428, 0.11785113075523415)--(-0.6008140433422919, 0.16098763771484492);
\draw (-0.5576775364311195, 0.2588190450370431)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.5692359287191441, 0.27883876737216634)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6123724356303166, 0.290397159660191)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6323921579654399, 0.27883876737216634)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6123724356303166, 0.20412414583784586)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.5892556510542672, 0.20412414583784586)--(-0.6008140433422919, 0.24726065274901846);
\draw (-0.6123724361877927, 0.35355339023361143)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6323921587036898, 0.3651117822085266)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6755286656633006, 0.3535533901012758)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.6870870576382158, 0.33353366758537867)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.632392158752128, 0.2788387684700788)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.612372436055457, 0.29039716075810357)--(-0.6439505508593788, 0.3219752754296897);
\draw (-0.7071067812520252, 0.408248289857949)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.687087058916902, 0.39668989756992434)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.6755286666288773, 0.35355339065875174)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.687087058916902, 0.33353366832362846)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.7618016804512224, 0.3535533906587518)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.7618016804512224, 0.37667017523480106)--(-0.7186651735400499, 0.3651117829467764);
\draw (-0.8164965808622482, 0.40824828985794903)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.8365163031973714, 0.39668989756992434)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.848074695485396, 0.3535533906587518)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.8365163031973715, 0.3335336683236285)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.761801681663051, 0.3535533906587518)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.761801681663051, 0.3766701752348011)--(-0.8049381885742235, 0.3651117829467764);
\draw (-0.9112309260588164, 0.35355339010127584)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.9227893180337314, 0.3335336675853787)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.9112309259264807, 0.2903971606257679)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.8912112034105836, 0.27883876865085283)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.8365163042952838, 0.33353366753694047)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.8480746965833084, 0.3535533902336115)--(-0.8796528112548946, 0.32197527542968973);
\draw (-0.9659258256831541, -0.25881904503704295)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9543674333951294, -0.27883876737216623)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9112309264839569, -0.29039715966019086)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.8912112041488336, -0.27883876737216623)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9112309264839569, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9343477110600061, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9112309260588165, -0.3535533901012755)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.9227893180337317, -0.3335336675853784)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.9112309259264808, -0.2903971606257676)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8912112034105837, -0.2788387686508525)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8365163042952839, -0.33353366753694025)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8480746965833087, -0.3535533902336112)--(-0.8796528112548947, -0.3219752754296894);
\draw (-0.8164965806814743, -0.40824828990638706)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.7933797964185346, -0.4082482897256131)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.7618016816146128, -0.37667017505402706)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.7618016817953868, -0.3535533907910873)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.8365163032458097, -0.33353366814285446)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.8480746955338344, -0.3535533908395254)--(-0.8049381885742236, -0.36511178294677626);
\draw (-0.7071067812520254, -0.4082482898579488)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6870870589169022, -0.3966898975699242)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6755286666288776, -0.3535533906587516)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6870870589169022, -0.33353366832362835)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.7618016804512227, -0.3535533906587516)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.7618016804512227, -0.3766701752348009)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6123724361877928, -0.3535533902336113)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.63239215870369, -0.36511178220852636)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6755286656633007, -0.35355339010127557)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6870870576382158, -0.33353366758537845)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6323921587521282, -0.27883876847007866)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.6123724360554571, -0.2903971607581034)--(-0.6439505508593789, -0.3219752754296895);
\draw (-0.5576775363826814, -0.25881904485626916)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.5576775365634552, -0.23570226059332938)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.5892556512350413, -0.2041241457894076)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.6123724354979811, -0.20412414597018147)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.632392158146214, -0.2788387674206045)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.612372435449543, -0.29039715970862917)--(-0.6008140433422922, -0.24726065274901837);
\draw (-0.5576775364311195, -0.1494292454268201)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.5692359287191442, -0.12940952309169687)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6123724356303167, -0.11785113080367218)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.63239215796544, -0.12940952309169684)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6123724356303167, -0.20412414462601733)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.5892556510542675, -0.20412414462601733)--(-0.600814043342292, -0.16098763771484476);
\draw (-0.6123724361877927, -0.05469490023025192)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6323921587036898, -0.0431365082553368)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6755286656633006, -0.054694900362587534)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6870870576382158, -0.07471462287848465)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.6323921587521281, -0.1294095219937845)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.612372436055457, -0.11785112970575984)--(-0.6439505508593788, -0.08627301503417373);
\draw (-0.7071067814327993, -5.574760653104249e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.730223565695739, -7.382499056518554e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7618016804996608, -0.031578115409836044)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.761801680318887, -0.054694899672775826)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6870870588684639, -0.07471462232100864)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6755286665804392, -0.0546948996243376)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.8164965806814742, -5.574760097992737e-10)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.7933797964185345, -7.382499056518554e-10)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.7618016816146127, -0.031578115409836016)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.7618016817953865, -0.054694899672775826)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.8365163032458096, -0.07471462232100859)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.8480746955338343, -0.0546948996243376)--(-0.8049381885742235, -0.043136507517086836);
\draw (-0.9112309260588165, -0.05469490036258745)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9227893180337315, -0.07471462287848457)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9112309259264808, -0.11785112983809537)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8912112034105837, -0.1294095218130105)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8365163042952839, -0.07471462292692282)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8480746965833086, -0.05469490023025181)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9659258257315922, -0.1494292456075938)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9659258255508184, -0.17254602987053358)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9343477108792323, -0.2041241446744554)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9112309266162926, -0.2041241444936815)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.8912112039680596, -0.12940952304325848)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.9112309266647307, -0.11785113075523379)--(-0.9227893187719814, -0.1609876377148446);
\draw (-0.7071067806945497, -0.7071067808268846)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6870870581786526, -0.7186651728017998)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6439505512190418, -0.707106780694549)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6323921592441266, -0.6870870581786519)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6870870581302143, -0.632392159063352)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.7071067808268853, -0.6439505513513767)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6123724356303172, -0.7618016804512222)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.6323921579654403, -0.7502432881631975)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.643950550253465, -0.707106781252025)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.6323921579654403, -0.6870870589169017)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.5576775364311198, -0.707106781252025)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.55767753643112, -0.7302235658280744)--(-0.6008140433422924, -0.7186651735400497);
\draw (-0.5029826360200942, -0.7618016804512222)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4829629136849709, -0.7502432881631976)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4714045213969462, -0.7071067812520251)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4829629136849709, -0.6870870589169018)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775352192914, -0.707106781252025)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775352192914, -0.7302235658280744)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.40824829082352593, -0.7071067806945491)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.39668989884861083, -0.687087058178652)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4082482909558616, -0.6439505512190412)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4282680134717587, -0.6323921592441261)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4829629125870585, -0.6870870581302138)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.47140452029903385, -0.7071067808268847)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.3535533911991883, -0.6123724356303165)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.36511178348721307, -0.6323921579654398)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.40824829039838556, -0.6439505502534644)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.42826801273350884, -0.6323921579654397)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.4082482903983855, -0.5576775364311193)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.3851315058223362, -0.5576775364311193)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.35355339119918827, -0.5029826360200936)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.36511178348721296, -0.48296291368497035)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.4082482903983855, -0.47140452139694566)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.4282680127335088, -0.48296291368497035)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.4082482903983855, -0.5576775352192909)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.38513150582233624, -0.5576775352192909)--(-0.3966898981103609, -0.5145410283081183);
\draw (-0.4082482909558615, -0.4082482908235253)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.4282680134717586, -0.39668989884861017)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.4714045204313694, -0.4082482909558609)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.48296291240628453, -0.428268013471758)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.42826801352019683, -0.4829629125870579)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.4082482908235259, -0.47140452029903324)--(-0.4398264056274476, -0.43982640562744707);
\draw (-0.5029826362008678, -0.3535533911507495)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.5260994204638076, -0.35355339133152336)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.5576775352677295, -0.38513150600310947)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.5576775350869556, -0.4082482902660493)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.48296291363653254, -0.42826801291428207)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.47140452134850785, -0.4082482902176111)--(-0.5145410283081187, -0.3966898981103603);
\draw (-0.612372435630317, -0.3535533911991877)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.6323921579654402, -0.36511178348721235)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.6439505502534649, -0.4082482903983849)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.6323921579654402, -0.4282680127335082)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.5576775364311197, -0.40824829039838495)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.5576775364311197, -0.3851315058223356)--(-0.6008140433422924, -0.3966898981103602);
\draw (-0.7071067806945495, -0.40824829082352515)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6870870581786523, -0.39668989884861006)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6439505512190415, -0.40824829095586085)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6323921592441265, -0.42826801347175797)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.6870870581302142, -0.4829629125870577)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.7071067808268852, -0.47140452029903307)--(-0.6755286660229634, -0.43982640562744696);
\draw (-0.761801680499661, -0.5029826362008673)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7618016803188872, -0.5260994204638071)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7302235656473011, -0.5576775352677289)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7071067813843612, -0.557677535086955)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.6870870587361285, -0.482962913636532)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.7071067814327995, -0.4714045213485073)--(-0.7186651735400502, -0.5145410283081181);
\draw (-0.761801680451223, -0.6123724356303162)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7502432881631983, -0.6323921579654395)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7071067812520258, -0.6439505502534641)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.6870870589169025, -0.6323921579654395)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7071067812520256, -0.5576775364311191)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.730223565828075, -0.557677536431119)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.25881904485626894, -0.9659258257315922)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.23570226059332916, -0.9659258255508184)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.20412414578940738, -0.9343477108792323)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.20412414597018128, -0.9112309266162926)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.2788387674206043, -0.8912112039680598)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.29039715970862895, -0.9112309266647307)--(-0.24726065274901818, -0.9227893187719816);
\draw (-0.1494292456075938, -0.9659258257315922)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.17254602987053358, -0.9659258255508184)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.2041241446744554, -0.9343477108792323)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.2041241444936815, -0.9112309266162925)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.12940952304325845, -0.8912112039680598)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.11785113075523382, -0.9112309266647307)--(-0.1609876377148446, -0.9227893187719816);
\draw (-0.05469490023025167, -0.9112309259264808)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.04313650825533655, -0.8912112034105837)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.05469490036258734, -0.8480746964509729)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.07471462287848449, -0.8365163044760577)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.12940952199378428, -0.8912112033621455)--(-0.08627301503417345, -0.8796528112548947);
\draw (-0.11785112970575959, -0.9112309260588165)--(-0.08627301503417345, -0.8796528112548947);
\draw (-5.574759542881225e-10, -0.8164965806814743)--(-0.0431365075170867, -0.8049381885742236);
\draw (-7.382498501407042e-10, -0.7933797964185346)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.03157811540983593, -0.7618016816146128)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.05469489967277569, -0.7618016817953868)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.07471462232100848, -0.8365163032458097)--(-0.0431365075170867, -0.8049381885742236);
\draw (-0.05469489962433749, -0.8480746955338344)--(-0.0431365075170867, -0.8049381885742236);
\draw (-5.574759542881225e-10, -0.7071067814327991)--(-0.0431365075170867, -0.71866517354005);
\draw (-7.382498501407042e-10, -0.730223565695739)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.03157811540983593, -0.7618016804996608)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.054694899672775715, -0.761801680318887)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.07471462232100848, -0.6870870588684639)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.05469489962433749, -0.6755286665804392)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.054694900362587395, -0.6123724360554571)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.07471462287848449, -0.6008140440805421)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.11785112983809529, -0.6123724361877927)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.12940952181301044, -0.63239215870369)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.07471462292692269, -0.6870870578189896)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.0546949002302517, -0.675528665530965)--(-0.08627301503417348, -0.6439505508593788);
\draw (-0.14942924560759388, -0.5576775363826814)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.17254602987053366, -0.5576775365634552)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.20412414467445544, -0.5892556512350413)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.20412414449368155, -0.6123724354979811)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.12940952304325853, -0.6323921581462139)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.11785113075523385, -0.6123724354495429)--(-0.16098763771484464, -0.600814043342292);
\draw (-0.25881904503704284, -0.5576775364311195)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.27883876737216606, -0.5692359287191442)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.2903971596601907, -0.6123724356303167)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.27883876737216606, -0.63239215796544)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.20412414583784555, -0.6123724356303167)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.20412414583784558, -0.5892556510542675)--(-0.24726065274901815, -0.6008140433422922);
\draw (-0.3535533902336111, -0.6123724361877929)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.36511178220852625, -0.63239215870369)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.35355339010127546, -0.6755286656633007)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.3335336675853784, -0.6870870576382158)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.27883876847007855, -0.6323921587521282)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.29039716075810323, -0.6123724360554571)--(-0.3219752754296894, -0.643950550859379);
\draw (-0.4082482898579487, -0.7071067812520253)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.396689897569924, -0.687087058916902)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.35355339065875147, -0.6755286666288773)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3335336683236282, -0.687087058916902)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.35355339065875147, -0.7618016804512225)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.37667017523480073, -0.7618016804512225)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.4082482898579487, -0.8164965808622483)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.396689897569924, -0.8365163031973715)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3535533906587514, -0.8480746954853962)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3335336683236282, -0.8365163031973715)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.35355339065875147, -0.7618016816630511)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3766701752348008, -0.7618016816630511)--(-0.3651117829467761, -0.8049381885742236);
\draw (-0.3535533901012755, -0.9112309260588164)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3335336675853784, -0.9227893180337315)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.2903971606257676, -0.9112309259264808)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.2788387686508525, -0.8912112034105837)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3335336675369402, -0.8365163042952839)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3535533902336112, -0.8480746965833085)--(-0.3219752754296894, -0.8796528112548947);
\draw (0.25881904485626867, -0.9659258257315924)--(0.24726065274901793, -0.9227893187719817);
\draw (0.2357022605933289, -0.9659258255508185)--(0.24726065274901793, -0.9227893187719817);
\draw (0.20412414578940713, -0.9343477108792324)--(0.24726065274901793, -0.9227893187719817);
\draw (0.20412414597018103, -0.9112309266162926)--(0.24726065274901793, -0.9227893187719817);
\draw (0.27883876742060404, -0.8912112039680599)--(0.24726065274901793, -0.9227893187719817);
\draw (0.29039715970862867, -0.9112309266647308)--(0.24726065274901793, -0.9227893187719817);
\draw (0.14942924560759357, -0.9659258257315924)--(0.1609876377148443, -0.9227893187719817);
\draw (0.17254602987053336, -0.9659258255508185)--(0.1609876377148443, -0.9227893187719817);
\draw (0.20412414467445514, -0.9343477108792324)--(0.1609876377148443, -0.9227893187719817);
\draw (0.20412414449368127, -0.9112309266162926)--(0.1609876377148443, -0.9227893187719817);
\draw (0.1294095230432582, -0.8912112039680599)--(0.1609876377148443, -0.9227893187719817);
\draw (0.11785113075523357, -0.9112309266647308)--(0.1609876377148443, -0.9227893187719817);
\draw (0.05469490023025145, -0.9112309259264809)--(0.08627301503417317, -0.8796528112548948);
\draw (0.0431365082553363, -0.8912112034105838)--(0.08627301503417317, -0.8796528112548948);
\draw (0.05469490036258709, -0.848074696450973)--(0.08627301503417317, -0.8796528112548948);
\draw (0.07471462287848421, -0.836516304476058)--(0.08627301503417317, -0.8796528112548948);
\draw (0.12940952199378403, -0.8912112033621455)--(0.08627301503417317, -0.8796528112548948);
\draw (0.11785112970575931, -0.9112309260588166)--(0.08627301503417317, -0.8796528112548948);
\draw (5.574756767323663e-10, -0.8164965806814745)--(0.04313650751708642, -0.8049381885742237);
\draw (7.382495170737968e-10, -0.7933797964185347)--(0.04313650751708642, -0.8049381885742237);
\draw (0.031578115409835655, -0.7618016816146129)--(0.04313650751708642, -0.8049381885742237);
\draw (0.05469489967277544, -0.7618016817953868)--(0.04313650751708642, -0.8049381885742237);
\draw (0.07471462232100823, -0.8365163032458098)--(0.04313650751708642, -0.8049381885742237);
\draw (0.05469489962433724, -0.8480746955338345)--(0.04313650751708642, -0.8049381885742237);
\draw (5.574756767323663e-10, -0.7071067814327994)--(0.04313650751708642, -0.7186651735400501);
\draw (7.382495725849481e-10, -0.7302235656957391)--(0.04313650751708642, -0.7186651735400501);
\draw (0.03157811540983571, -0.7618016804996609)--(0.04313650751708642, -0.7186651735400501);
\draw (0.05469489967277544, -0.761801680318887)--(0.04313650751708642, -0.7186651735400501);
\draw (0.07471462232100823, -0.6870870588684639)--(0.04313650751708642, -0.7186651735400501);
\draw (0.054694899624337184, -0.6755286665804393)--(0.04313650751708642, -0.7186651735400501);
\draw (0.05469490036258709, -0.6123724360554572)--(0.08627301503417323, -0.643950550859379);
\draw (0.07471462287848421, -0.6008140440805421)--(0.08627301503417323, -0.643950550859379);
\draw (0.11785112983809504, -0.6123724361877929)--(0.08627301503417323, -0.643950550859379);
\draw (0.12940952181301013, -0.63239215870369)--(0.08627301503417323, -0.643950550859379);
\draw (0.07471462292692241, -0.6870870578189898)--(0.08627301503417323, -0.643950550859379);
\draw (0.05469490023025142, -0.6755286655309651)--(0.08627301503417323, -0.643950550859379);
\draw (0.14942924560759357, -0.5576775363826814)--(0.16098763771484437, -0.6008140433422922);
\draw (0.17254602987053336, -0.5576775365634552)--(0.16098763771484437, -0.6008140433422922);
\draw (0.20412414467445517, -0.5892556512350414)--(0.16098763771484437, -0.6008140433422922);
\draw (0.20412414449368127, -0.6123724354979811)--(0.16098763771484437, -0.6008140433422922);
\draw (0.12940952304325823, -0.632392158146214)--(0.16098763771484437, -0.6008140433422922);
\draw (0.1178511307552336, -0.612372435449543)--(0.16098763771484437, -0.6008140433422922);
\draw (0.25881904503704256, -0.5576775364311196)--(0.24726065274901787, -0.6008140433422922);
\draw (0.2788387673721658, -0.5692359287191442)--(0.24726065274901787, -0.6008140433422922);
\draw (0.2903971596601904, -0.6123724356303168)--(0.24726065274901787, -0.6008140433422922);
\draw (0.2788387673721658, -0.6323921579654401)--(0.24726065274901787, -0.6008140433422922);
\draw (0.20412414583784527, -0.6123724356303168)--(0.24726065274901787, -0.6008140433422922);
\draw (0.20412414583784527, -0.5892556510542675)--(0.24726065274901787, -0.6008140433422922);
\draw (0.3535533902336109, -0.6123724361877929)--(0.3219752754296891, -0.643950550859379);
\draw (0.365111782208526, -0.63239215870369)--(0.3219752754296891, -0.643950550859379);
\draw (0.3535533901012752, -0.6755286656633008)--(0.3219752754296891, -0.643950550859379);
\draw (0.3335336675853781, -0.687087057638216)--(0.3219752754296891, -0.643950550859379);
\draw (0.27883876847007827, -0.6323921587521282)--(0.3219752754296891, -0.643950550859379);
\draw (0.290397160758103, -0.6123724360554572)--(0.3219752754296891, -0.643950550859379);
\draw (0.40824828985794837, -0.7071067812520253)--(0.3651117829467758, -0.71866517354005);
\draw (0.3966898975699238, -0.6870870589169021)--(0.3651117829467758, -0.71866517354005);
\draw (0.3535533906587512, -0.6755286666288774)--(0.3651117829467758, -0.71866517354005);
\draw (0.3335336683236279, -0.6870870589169021)--(0.3651117829467758, -0.71866517354005);
\draw (0.3535533906587512, -0.7618016804512227)--(0.3651117829467758, -0.71866517354005);
\draw (0.3766701752348005, -0.7618016804512227)--(0.3651117829467758, -0.71866517354005);
\draw (0.4082482898579485, -0.8164965808622483)--(0.3651117829467758, -0.8049381885742236);
\draw (0.39668989756992373, -0.8365163031973716)--(0.3651117829467758, -0.8049381885742236);
\draw (0.3535533906587512, -0.8480746954853963)--(0.3651117829467758, -0.8049381885742236);
\draw (0.33353366832362796, -0.8365163031973716)--(0.3651117829467758, -0.8049381885742236);
\draw (0.35355339065875124, -0.7618016816630511)--(0.3651117829467758, -0.8049381885742236);
\draw (0.3766701752348005, -0.7618016816630511)--(0.3651117829467758, -0.8049381885742236);
\draw (0.3535533901012753, -0.9112309260588165)--(0.3219752754296891, -0.8796528112548947);
\draw (0.33353366758537817, -0.9227893180337317)--(0.3219752754296891, -0.8796528112548947);
\draw (0.29039716062576737, -0.9112309259264809)--(0.3219752754296891, -0.8796528112548947);
\draw (0.2788387686508523, -0.8912112034105838)--(0.3219752754296891, -0.8796528112548947);
\draw (0.3335336675369399, -0.8365163042952839)--(0.3219752754296891, -0.8796528112548947);
\draw (0.35355339023361093, -0.8480746965833086)--(0.3219752754296891, -0.8796528112548947);
\draw (0.7071067808268848, -0.7071067806945495)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7186651728018, -0.6870870581786523)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7071067806945491, -0.6439505512190415)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6870870581786521, -0.6323921592441264)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6323921590633523, -0.6870870581302141)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6439505513513769, -0.707106780826885)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7618016804512224, -0.6123724356303168)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7502432881631977, -0.6323921579654401)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7071067812520252, -0.6439505502534648)--(0.7186651735400499, -0.6008140433422922);
\draw (0.6870870589169019, -0.6323921579654401)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7071067812520252, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7302235658280746, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7618016804512224, -0.502982636020094)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7502432881631977, -0.4829629136849707)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7071067812520252, -0.471404521396946)--(0.7186651735400499, -0.5145410283081185);
\draw (0.6870870589169019, -0.4829629136849707)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7071067812520252, -0.5576775352192912)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7302235658280745, -0.5576775352192912)--(0.7186651735400499, -0.5145410283081185);
\draw (0.7071067806945491, -0.4082482908235257)--(0.675528666022963, -0.43982640562744746);
\draw (0.6870870581786521, -0.39668989884861056)--(0.675528666022963, -0.43982640562744746);
\draw (0.6439505512190412, -0.4082482909558614)--(0.675528666022963, -0.43982640562744746);
\draw (0.6323921592441262, -0.42826801347175847)--(0.675528666022963, -0.43982640562744746);
\draw (0.6870870581302139, -0.48296291258705826)--(0.675528666022963, -0.43982640562744746);
\draw (0.7071067808268848, -0.4714045202990336)--(0.675528666022963, -0.43982640562744746);
\draw (0.6123724356303166, -0.3535533911991881)--(0.6008140433422919, -0.3966898981103607);
\draw (0.6323921579654398, -0.36511178348721285)--(0.6008140433422919, -0.3966898981103607);
\draw (0.6439505502534645, -0.40824829039838534)--(0.6008140433422919, -0.3966898981103607);
\draw (0.6323921579654398, -0.4282680127335086)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5576775364311193, -0.40824829039838534)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5576775364311194, -0.385131505822336)--(0.6008140433422919, -0.3966898981103607);
\draw (0.5029826360200937, -0.35355339119918816)--(0.5145410283081183, -0.3966898981103607);
\draw (0.48296291368497046, -0.3651117834872128)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4714045213969458, -0.40824829039838534)--(0.5145410283081183, -0.3966898981103607);
\draw (0.48296291368497046, -0.4282680127335086)--(0.5145410283081183, -0.3966898981103607);
\draw (0.557677535219291, -0.40824829039838534)--(0.5145410283081183, -0.3966898981103607);
\draw (0.557677535219291, -0.385131505822336)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4082482908235254, -0.4082482909558614)--(0.4398264056274472, -0.43982640562744746);
\draw (0.3966898988486103, -0.42826801347175847)--(0.4398264056274472, -0.43982640562744746);
\draw (0.40824829095586107, -0.47140452043136927)--(0.4398264056274472, -0.43982640562744746);
\draw (0.42826801347175825, -0.4829629124062844)--(0.4398264056274472, -0.43982640562744746);
\draw (0.48296291258705804, -0.4282680135201967)--(0.4398264056274472, -0.43982640562744746);
\draw (0.47140452029903335, -0.4082482908235257)--(0.4398264056274472, -0.43982640562744746);
\draw (0.3535533911507497, -0.5029826362008678)--(0.39668989811036043, -0.5145410283081185);
\draw (0.3535533913315235, -0.5260994204638075)--(0.39668989811036043, -0.5145410283081185);
\draw (0.3851315060031097, -0.5576775352677293)--(0.39668989811036043, -0.5145410283081185);
\draw (0.4082482902660495, -0.5576775350869554)--(0.39668989811036043, -0.5145410283081185);
\draw (0.42826801291428224, -0.48296291363653243)--(0.39668989811036043, -0.5145410283081185);
\draw (0.4082482902176113, -0.4714045213485078)--(0.39668989811036043, -0.5145410283081185);
\draw (0.35355339119918794, -0.612372435630317)--(0.39668989811036043, -0.6008140433422923);
\draw (0.36511178348721257, -0.6323921579654401)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4082482903983851, -0.6439505502534648)--(0.39668989811036043, -0.6008140433422923);
\draw (0.42826801273350834, -0.6323921579654401)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4082482903983851, -0.5576775364311196)--(0.39668989811036043, -0.6008140433422923);
\draw (0.3851315058223358, -0.5576775364311197)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4082482908235254, -0.7071067806945494)--(0.4398264056274471, -0.6755286660229632);
\draw (0.3966898988486103, -0.6870870581786522)--(0.4398264056274471, -0.6755286660229632);
\draw (0.40824829095586107, -0.6439505512190415)--(0.4398264056274471, -0.6755286660229632);
\draw (0.4282680134717582, -0.6323921592441264)--(0.4398264056274471, -0.6755286660229632);
\draw (0.4829629125870579, -0.6870870581302141)--(0.4398264056274471, -0.6755286660229632);
\draw (0.4714045202990333, -0.707106780826885)--(0.4398264056274471, -0.6755286660229632);
\draw (0.5029826362008676, -0.7618016804996609)--(0.5145410283081183, -0.7186651735400501);
\draw (0.5260994204638073, -0.761801680318887)--(0.5145410283081183, -0.7186651735400501);
\draw (0.5576775352677291, -0.7302235656473008)--(0.5145410283081183, -0.7186651735400501);
\draw (0.5576775350869552, -0.7071067813843611)--(0.5145410283081183, -0.7186651735400501);
\draw (0.4829629136365322, -0.6870870587361283)--(0.5145410283081183, -0.7186651735400501);
\draw (0.4714045213485075, -0.7071067814327994)--(0.5145410283081183, -0.7186651735400501);
\draw (0.6123724356303165, -0.7618016804512228)--(0.6008140433422918, -0.7186651735400501);
\draw (0.6323921579654397, -0.7502432881631981)--(0.6008140433422918, -0.7186651735400501);
\draw (0.6439505502534644, -0.7071067812520255)--(0.6008140433422918, -0.7186651735400501);
\draw (0.6323921579654397, -0.6870870589169022)--(0.6008140433422918, -0.7186651735400501);
\draw (0.5576775364311193, -0.7071067812520254)--(0.6008140433422918, -0.7186651735400501);
\draw (0.5576775364311193, -0.7302235658280748)--(0.6008140433422918, -0.7186651735400501);
\draw (0.965925825731592, -0.25881904485626983)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9659258255508183, -0.23570226059333005)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9343477108792322, -0.20412414578940824)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9112309266162923, -0.20412414597018214)--(0.9227893187719813, -0.24726065274901904);
\draw (0.8912112039680595, -0.27883876742060515)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9112309266647305, -0.29039715970862984)--(0.9227893187719813, -0.24726065274901904);
\draw (0.9659258257315921, -0.1494292456075947)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9659258255508183, -0.1725460298705345)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9343477108792322, -0.20412414467445628)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9112309266162923, -0.20412414449368238)--(0.9227893187719813, -0.16098763771484542);
\draw (0.8912112039680596, -0.12940952304325928)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9112309266647306, -0.11785113075523465)--(0.9227893187719813, -0.16098763771484542);
\draw (0.9112309259264807, -0.0546949002302525)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8912112034105837, -0.04313650825533741)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8480746964509729, -0.05469490036258817)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8365163044760577, -0.07471462287848527)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8912112033621453, -0.12940952199378508)--(0.8796528112548946, -0.08627301503417431);
\draw (0.9112309260588164, -0.11785112970576045)--(0.8796528112548946, -0.08627301503417431);
\draw (0.8164965806814743, -5.574766759330885e-10)--(0.8049381885742235, -0.043136507517087475);
\draw (0.7933797964185345, -7.382505717856702e-10)--(0.8049381885742235, -0.043136507517087475);
\draw (0.7618016816146127, -0.031578115409836655)--(0.8049381885742235, -0.043136507517087475);
\draw (0.7618016817953867, -0.05469489967277641)--(0.8049381885742235, -0.043136507517087475);
\draw (0.8365163032458096, -0.07471462232100926)--(0.8049381885742235, -0.043136507517087475);
\draw (0.8480746955338343, -0.05469489962433827)--(0.8049381885742235, -0.043136507517087475);
\draw (0.7071067814327991, -5.574766204219372e-10)--(0.7186651735400499, -0.04313650751708742);
\draw (0.730223565695739, -7.38250516274519e-10)--(0.7186651735400499, -0.04313650751708742);
\draw (0.7618016804996608, -0.031578115409836655)--(0.7186651735400499, -0.04313650751708742);
\draw (0.7618016803188868, -0.054694899672776465)--(0.7186651735400499, -0.04313650751708742);
\draw (0.6870870588684639, -0.07471462232100917)--(0.7186651735400499, -0.04313650751708742);
\draw (0.6755286665804392, -0.05469489962433813)--(0.7186651735400499, -0.04313650751708742);
\draw (0.612372436055457, -0.05469490036258798)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6008140440805418, -0.07471462287848513)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6123724361877927, -0.11785112983809592)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6323921587036898, -0.12940952181301105)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6870870578189896, -0.07471462292692335)--(0.6439505508593788, -0.08627301503417412);
\draw (0.6755286655309649, -0.054694900230252363)--(0.6439505508593788, -0.08627301503417412);
\draw (0.5576775363826811, -0.14942924560759446)--(0.6008140433422919, -0.16098763771484526);
\draw (0.557677536563455, -0.17254602987053425)--(0.6008140433422919, -0.16098763771484526);
\draw (0.5892556512350411, -0.20412414467445605)--(0.6008140433422919, -0.16098763771484526);
\draw (0.6123724354979809, -0.20412414449368219)--(0.6008140433422919, -0.16098763771484526);
\draw (0.6323921581462137, -0.12940952304325917)--(0.6008140433422919, -0.16098763771484526);
\draw (0.6123724354495428, -0.11785113075523448)--(0.6008140433422919, -0.16098763771484526);
\draw (0.5576775364311193, -0.2588190450370434)--(0.6008140433422919, -0.2472606527490188);
\draw (0.569235928719144, -0.2788387673721667)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6123724356303165, -0.29039715966019136)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6323921579654398, -0.2788387673721667)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6123724356303166, -0.20412414583784622)--(0.6008140433422919, -0.2472606527490188);
\draw (0.5892556510542672, -0.2041241458378462)--(0.6008140433422919, -0.2472606527490188);
\draw (0.6123724361877925, -0.3535533902336118)--(0.6439505508593786, -0.32197527542969);
\draw (0.6323921587036896, -0.3651117822085269)--(0.6439505508593786, -0.32197527542969);
\draw (0.6755286656633004, -0.3535533901012762)--(0.6439505508593786, -0.32197527542969);
\draw (0.6870870576382155, -0.33353366758537906)--(0.6439505508593786, -0.32197527542969);
\draw (0.632392158752128, -0.2788387684700792)--(0.6439505508593786, -0.32197527542969);
\draw (0.6123724360554569, -0.2903971607581039)--(0.6439505508593786, -0.32197527542969);
\draw (0.707106781252025, -0.40824828985794936)--(0.7186651735400497, -0.3651117829467768);
\draw (0.6870870589169018, -0.39668989756992473)--(0.7186651735400497, -0.3651117829467768);
\draw (0.6755286666288771, -0.35355339065875213)--(0.7186651735400497, -0.3651117829467768);
\draw (0.6870870589169018, -0.33353366832362885)--(0.7186651735400497, -0.3651117829467768);
\draw (0.7618016804512222, -0.3535533906587522)--(0.7186651735400497, -0.3651117829467768);
\draw (0.7618016804512222, -0.3766701752348015)--(0.7186651735400497, -0.3651117829467768);
\draw (0.816496580862248, -0.4082482898579495)--(0.8049381885742233, -0.3651117829467769);
\draw (0.8365163031973712, -0.3966898975699248)--(0.8049381885742233, -0.3651117829467769);
\draw (0.8480746954853959, -0.35355339065875224)--(0.8049381885742233, -0.3651117829467769);
\draw (0.8365163031973712, -0.33353366832362896)--(0.8049381885742233, -0.3651117829467769);
\draw (0.7618016816630507, -0.3535533906587522)--(0.8049381885742233, -0.3651117829467769);
\draw (0.7618016816630507, -0.3766701752348015)--(0.8049381885742233, -0.3651117829467769);
\draw (0.9112309260588162, -0.3535533901012764)--(0.8796528112548945, -0.3219752754296902);
\draw (0.9227893180337313, -0.3335336675853793)--(0.8796528112548945, -0.3219752754296902);
\draw (0.9112309259264806, -0.2903971606257685)--(0.8796528112548945, -0.3219752754296902);
\draw (0.8912112034105835, -0.27883876865085333)--(0.8796528112548945, -0.3219752754296902);
\draw (0.8365163042952836, -0.33353366753694097)--(0.8796528112548945, -0.3219752754296902);
\draw (0.8480746965833083, -0.353553390233612)--(0.8796528112548945, -0.3219752754296902);


==> dodecd3.tex <==
\draw (0.9659258261610236, 0.25881904508868364)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9634832504664564, 0.2630497102166028)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9543674339494029, 0.26549228591116997)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9501367688214838, 0.2630497102166028)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9543674339494029, 0.24726065287706303)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9592525853385373, 0.24726065287706303)--(0.9568100096439701, 0.2563764693941165);
\draw (0.9543674338595602, 0.27883876780863115)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9568100094879596, 0.27460810264251)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9543674338315944, 0.26549228611522036)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9501367686654733, 0.263049710486821)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9385783764715823, 0.2746081026322738)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9410209521661493, 0.278838767836597)--(0.9476941929988719, 0.2721655269759087);
\draw (0.9343477110734448, 0.29039716014829653)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9294625597504784, 0.29039716011009453)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9227893188897901, 0.283723919277372)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9227893189279921, 0.27883876795440554)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9385783762498022, 0.27460810276031855)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9410209519443694, 0.2788387679646417)--(0.9319051354170798, 0.2812813436210069);
\draw (0.9112309264323162, 0.29039716013806033)--(0.9136735021268834, 0.2812813436210069);
\draw (0.907000261304397, 0.28795458444349314)--(0.9136735021268834, 0.2812813436210069);
\draw (0.9045576856098299, 0.2788387679264397)--(0.9136735021268834, 0.2812813436210069);
\draw (0.907000261304397, 0.27460810279852055)--(0.9136735021268834, 0.2812813436210069);
\draw (0.9227893186439368, 0.2788387679264397)--(0.9136735021268834, 0.2812813436210069);
\draw (0.9227893186439368, 0.283723919315574)--(0.9136735021268834, 0.2812813436210069);
\draw (0.8912112037123686, 0.278838767836597)--(0.8978844445450911, 0.2721655269759087);
\draw (0.8954418688784899, 0.28128134346499634)--(0.8978844445450911, 0.2721655269759087);
\draw (0.9045576854057795, 0.27883876780863115)--(0.8978844445450911, 0.2721655269759087);
\draw (0.9070002610341787, 0.27460810264251)--(0.8978844445450911, 0.2721655269759087);
\draw (0.895441868888726, 0.26304971044861897)--(0.8978844445450911, 0.2721655269759087);
\draw (0.8912112036844029, 0.26549228614318615)--(0.8978844445450911, 0.2721655269759087);
\draw (0.8796528113727032, 0.25881904505048164)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8796528114109052, 0.2539338937275151)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8863260522436278, 0.24726065286682683)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8912112035665943, 0.24726065290502885)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8954418687606813, 0.263049710226839)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8912112035563581, 0.26549228592140617)--(0.8887686278999929, 0.2563764693941165);
\draw (0.8796528113829395, 0.2357022604093529)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8820953870775067, 0.23147159528143377)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8912112035945601, 0.2290290195868666)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8954418687224792, 0.23147159528143377)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8912112035945601, 0.24726065262097355)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8863260522054258, 0.24726065262097355)--(0.8887686278999929, 0.23814483610392007);
\draw (0.8912112037123686, 0.2156825376614396)--(0.8978844445450911, 0.22235577852212793);
\draw (0.8954418688784898, 0.21323996203304027)--(0.8978844445450911, 0.22235577852212793);
\draw (0.9045576854057794, 0.21568253768940543)--(0.8978844445450911, 0.22235577852212793);
\draw (0.9070002610341787, 0.21991320285552657)--(0.8978844445450911, 0.22235577852212793);
\draw (0.895441868888726, 0.23147159504941758)--(0.8978844445450911, 0.22235577852212793);
\draw (0.8912112036844028, 0.22902901935485043)--(0.8978844445450911, 0.22235577852212793);
\draw (0.9112309264705182, 0.20412414534974005)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9161160777934847, 0.20412414538794205)--(0.9136735021268834, 0.2132399618770297);
\draw (0.922789318654173, 0.21079738622066455)--(0.9136735021268834, 0.2132399618770297);
\draw (0.922789318615971, 0.21568253754363104)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9070002612941608, 0.21991320273771803)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9045576855995936, 0.21568253753339484)--(0.9136735021268834, 0.2132399618770297);
\draw (0.9343477110734448, 0.20412414534974002)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9294625597504783, 0.20412414538794205)--(0.9319051354170798, 0.2132399618770297);
\draw (0.92278931888979, 0.21079738622066455)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9227893189279921, 0.21568253754363104)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9385783762498022, 0.219913202737718)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9410209519443694, 0.21568253753339484)--(0.9319051354170798, 0.2132399618770297);
\draw (0.9543674338595602, 0.2156825376894054)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9568100094879596, 0.21991320285552657)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9543674338315944, 0.22902901938281622)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9501367686654733, 0.23147159501121556)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9385783764715823, 0.21991320286576277)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9410209521661493, 0.21568253766143958)--(0.9476941929988719, 0.2223557785221279);
\draw (0.9659258261712598, 0.23570226044755488)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9659258261330578, 0.2405874117705214)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9592525853003353, 0.24726065263120972)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9543674339773688, 0.2472606525930077)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9501367687832818, 0.23147159527119754)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9543674339876049, 0.22902901957663038)--(0.9568100096439701, 0.23814483610392004);
\draw (0.9112309263424734, 0.3535533904893023)--(0.9045576854817852, 0.34688014965657976);
\draw (0.9136735019708728, 0.3493227253231811)--(0.9045576854817852, 0.34688014965657976);
\draw (0.9112309263145076, 0.34020690879589144)--(0.9045576854817852, 0.34688014965657976);
\draw (0.9070002611483865, 0.3377643331674921)--(0.9045576854817852, 0.34688014965657976);
\draw (0.8954418689544954, 0.3493227253129449)--(0.9045576854817852, 0.34688014965657976);
\draw (0.8978844446490626, 0.3535533905172681)--(0.9045576854817852, 0.34688014965657976);
\draw (0.9227893186439368, 0.3335336677693548)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9203467429493696, 0.3377643328972739)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9112309264323162, 0.3402069085918411)--(0.9136735021268834, 0.3310910920747876);
\draw (0.907000261304397, 0.3377643328972739)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9112309264323162, 0.32197527555773414)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9161160778214504, 0.32197527555773414)--(0.9136735021268834, 0.3310910920747876);
\draw (0.9227893186439368, 0.310416883090024)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9203467429493696, 0.3061862179621049)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9112309264323162, 0.3037436422675377)--(0.9136735021268834, 0.31285945878459115);
\draw (0.907000261304397, 0.3061862179621049)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9112309264323162, 0.32197527530164466)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9161160778214504, 0.32197527530164466)--(0.9136735021268834, 0.31285945878459115);
\draw (0.9112309263145076, 0.2903971603421107)--(0.9045576854817852, 0.29707040120279904);
\draw (0.9070002611483865, 0.2879545847137114)--(0.9045576854817852, 0.29707040120279904);
\draw (0.8978844446210967, 0.2903971603700765)--(0.9045576854817852, 0.29707040120279904);
\draw (0.8954418689926975, 0.29462782553619765)--(0.9045576854817852, 0.29707040120279904);
\draw (0.9070002611381502, 0.3061862177300887)--(0.9045576854817852, 0.29707040120279904);
\draw (0.9112309263424734, 0.3037436420355215)--(0.9045576854817852, 0.29707040120279904);
\draw (0.8912112035945601, 0.27883876804064733)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8954418687224792, 0.2812813437352145)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8978844444170464, 0.29039716025226797)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8954418687224792, 0.2946278253801871)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8796528113829395, 0.29039716025226797)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8796528113829395, 0.28551200886313366)--(0.8887686278999929, 0.2879545845577008);
\draw (0.8680944189152293, 0.27883876804064733)--(0.8705369946097965, 0.28795458455770084);
\draw (0.8638637537873102, 0.2812813437352145)--(0.8705369946097965, 0.28795458455770084);
\draw (0.861421178092743, 0.29039716025226797)--(0.8705369946097965, 0.28795458455770084);
\draw (0.8638637537873102, 0.2946278253801871)--(0.8705369946097965, 0.28795458455770084);
\draw (0.87965281112685, 0.29039716025226797)--(0.8705369946097965, 0.28795458455770084);
\draw (0.87965281112685, 0.28551200886313366)--(0.8705369946097965, 0.28795458455770084);
\draw (0.848074696167316, 0.2903971603700765)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8456321205389167, 0.2946278255361977)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8480746961952819, 0.30374364206348736)--(0.8547479370280043, 0.29707040120279904);
\draw (0.852305361361403, 0.3061862176918867)--(0.8547479370280043, 0.29707040120279904);
\draw (0.863863753555294, 0.29462782554643385)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8614211778607268, 0.2903971603421107)--(0.8547479370280043, 0.29707040120279904);
\draw (0.8365163038556165, 0.310416883128226)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8365163038938185, 0.31530203445119254)--(0.8456321203829061, 0.3128594587845912);
\draw (0.843189544726541, 0.32197527531188086)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8480746960495075, 0.3219752752736788)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8523053612435945, 0.3061862179518687)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8480746960392713, 0.30374364225730155)--(0.8456321203829061, 0.3128594587845912);
\draw (0.8365163038658527, 0.3335336677693548)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8389588795604199, 0.3377643328972739)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8480746960774733, 0.3402069085918411)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8523053612053925, 0.3377643328972739)--(0.8456321203829061, 0.33109109207478765);
\draw (0.8480746960774733, 0.32197527555773414)--(0.8456321203829061, 0.33109109207478765);
\draw (0.843189544688339, 0.32197527555773414)--(0.8456321203829061, 0.33109109207478765);
\draw (0.848074696167316, 0.3535533904893023)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8456321205389167, 0.3493227253231811)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8480746961952819, 0.34020690879589144)--(0.8547479370280043, 0.34688014965657976);
\draw (0.852305361361403, 0.3377643331674921)--(0.8547479370280043, 0.34688014965657976);
\draw (0.863863753555294, 0.3493227253129449)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8614211778607268, 0.3535533905172681)--(0.8547479370280043, 0.34688014965657976);
\draw (0.8680944189534314, 0.36511178282896767)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8729795702763979, 0.3651117827907656)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8796528111370862, 0.35843854195804314)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8796528110988842, 0.3535533906350766)--(0.8705369946097965, 0.35599596630167796);
\draw (0.863863753777074, 0.3493227254409897)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8614211780825068, 0.3535533906453128)--(0.8705369946097965, 0.35599596630167796);
\draw (0.8912112035945601, 0.36511178281873147)--(0.8887686278999929, 0.355995966301678);
\draw (0.8954418687224792, 0.3626692071241643)--(0.8887686278999929, 0.355995966301678);
\draw (0.8978844444170464, 0.35355339060711083)--(0.8887686278999929, 0.355995966301678);
\draw (0.8954418687224792, 0.3493227254791917)--(0.8887686278999929, 0.355995966301678);
\draw (0.8796528113829395, 0.35355339060711083)--(0.8887686278999929, 0.355995966301678);
\draw (0.8796528113829395, 0.35843854199624514)--(0.8887686278999929, 0.355995966301678);
\draw (0.816496580875687, 0.4082482903460545)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8116114295527205, 0.4082482903078524)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8049381886920322, 0.4015750494751299)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8049381887302341, 0.3966898981521635)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8207272460520443, 0.3924592329580765)--(0.8140540052193218, 0.3991324738187648);
\draw (0.8231698217466115, 0.39668989816239963)--(0.8140540052193218, 0.3991324738187648);
\draw (0.7933797962727602, 0.4082482903460545)--(0.7958223719291254, 0.3991324738187648);
\draw (0.7982649475957267, 0.4082482903078524)--(0.7958223719291254, 0.3991324738187648);
\draw (0.8049381884564151, 0.4015750494751299)--(0.7958223719291254, 0.3991324738187648);
\draw (0.8049381884182131, 0.39668989815216343)--(0.7958223719291254, 0.3991324738187648);
\draw (0.789149131096403, 0.3924592329580765)--(0.7958223719291254, 0.3991324738187648);
\draw (0.7867065554018358, 0.39668989816239963)--(0.7958223719291254, 0.3991324738187648);
\draw (0.7733600734866449, 0.3966898980063891)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7709174978582456, 0.39245923284026796)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7733600735146107, 0.38334341631297825)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7775907386807319, 0.38090084068457897)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7891491308746229, 0.3924592328300317)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7867065551800557, 0.3966898980343549)--(0.7800333143473333, 0.39001665717366657);
\draw (0.7618016811749454, 0.3766701752482396)--(0.770917497702235, 0.37422759959187446);
\draw (0.7618016812131474, 0.3717850239252731)--(0.770917497702235, 0.37422759959187446);
\draw (0.7684749220458699, 0.3651117830645848)--(0.770917497702235, 0.37422759959187446);
\draw (0.7733600733688364, 0.3651117831027868)--(0.770917497702235, 0.37422759959187446);
\draw (0.7775907385629233, 0.38090084042459693)--(0.770917497702235, 0.37422759959187446);
\draw (0.7733600733586001, 0.3833434161191641)--(0.770917497702235, 0.37422759959187446);
\draw (0.7618016811749453, 0.3535533906453129)--(0.770917497702235, 0.355995966301678);
\draw (0.7618016812131474, 0.35843854196827934)--(0.770917497702235, 0.355995966301678);
\draw (0.7684749220458699, 0.36511178282896767)--(0.770917497702235, 0.355995966301678);
\draw (0.7733600733688364, 0.36511178279076567)--(0.770917497702235, 0.355995966301678);
\draw (0.7775907385629233, 0.3493227254689555)--(0.770917497702235, 0.355995966301678);
\draw (0.7733600733586001, 0.3468801497743883)--(0.770917497702235, 0.355995966301678);
\draw (0.7733600735146107, 0.3335336678591975)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7775907386807319, 0.3310910922307982)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7867065552080215, 0.3335336678871633)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7891491308364209, 0.3377643330532845)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7775907386909681, 0.3493227252471755)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7733600734866449, 0.3468801495526084)--(0.7800333143473333, 0.34020690871988585);
\draw (0.7933797962727602, 0.32197527554749794)--(0.7958223719291254, 0.3310910920747876);
\draw (0.7982649475957267, 0.3219752755857)--(0.7958223719291254, 0.3310910920747876);
\draw (0.8049381884564151, 0.32864851641842246)--(0.7958223719291254, 0.3310910920747876);
\draw (0.804938188418213, 0.333533667741389)--(0.7958223719291254, 0.3310910920747876);
\draw (0.789149131096403, 0.337764332935476)--(0.7958223719291254, 0.3310910920747876);
\draw (0.7867065554018358, 0.3335336677311528)--(0.7958223719291254, 0.3310910920747876);
\draw (0.8164965809138889, 0.32197527555773414)--(0.8140540052193218, 0.3310910920747876);
\draw (0.820727246041808, 0.3244178512523013)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8231698217363752, 0.3335336677693548)--(0.8140540052193218, 0.3310910920747876);
\draw (0.820727246041808, 0.3377643328972739)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8049381887022683, 0.3335336677693548)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8049381887022683, 0.32864851638022047)--(0.8140540052193218, 0.3310910920747876);
\draw (0.8365163036618023, 0.3335336678871633)--(0.829843062801114, 0.3402069087198858);
\draw (0.8389588792902016, 0.33776433305328446)--(0.829843062801114, 0.3402069087198858);
\draw (0.8365163036338364, 0.3468801495805741)--(0.829843062801114, 0.3402069087198858);
\draw (0.8322856384677153, 0.34932272520897345)--(0.829843062801114, 0.3402069087198858);
\draw (0.8207272462738243, 0.3377643330635207)--(0.829843062801114, 0.3402069087198858);
\draw (0.8231698219683915, 0.3335336678591975)--(0.829843062801114, 0.3402069087198858);
\draw (0.8480746959632657, 0.35355339060711083)--(0.8389588794462122, 0.355995966301678);
\draw (0.8456321202686985, 0.3493227254791917)--(0.8389588794462122, 0.355995966301678);
\draw (0.836516303751645, 0.3468801497846245)--(0.8389588794462122, 0.355995966301678);
\draw (0.8322856386237258, 0.3493227254791917)--(0.8389588794462122, 0.355995966301678);
\draw (0.836516303751645, 0.3651117828187314)--(0.8389588794462122, 0.355995966301678);
\draw (0.8414014551407794, 0.3651117828187314)--(0.8389588794462122, 0.355995966301678);
\draw (0.8480746959632657, 0.37667017528644153)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8456321202686985, 0.3809008404143607)--(0.8389588794462122, 0.3742275995918744);
\draw (0.836516303751645, 0.38334341610892786)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8322856386237258, 0.3809008404143607)--(0.8389588794462122, 0.3742275995918744);
\draw (0.836516303751645, 0.36511178307482095)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8414014551407794, 0.36511178307482095)--(0.8389588794462122, 0.3742275995918744);
\draw (0.8365163036338366, 0.39668989803435484)--(0.829843062801114, 0.3900166571736665);
\draw (0.8322856384677153, 0.3991324736627542)--(0.829843062801114, 0.3900166571736665);
\draw (0.8231698219404257, 0.3966898980063891)--(0.829843062801114, 0.3900166571736665);
\draw (0.8207272463120263, 0.39245923284026796)--(0.829843062801114, 0.3900166571736665);
\draw (0.8322856384574792, 0.38090084064637686)--(0.829843062801114, 0.3900166571736665);
\draw (0.8365163036618023, 0.38334341634094404)--(0.829843062801114, 0.3900166571736665);
\draw (0.7071067812003846, 0.4082482903358182)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7028761160724655, 0.4058057146412511)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7004335403778983, 0.39668989812419764)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7028761160724655, 0.3924592329962785)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7186651734120053, 0.39668989812419764)--(0.7095493568949518, 0.3991324738187648);
\draw (0.7186651734120053, 0.40157504951333195)--(0.7095493568949518, 0.3991324738187648);
\draw (0.6870870584804372, 0.3966898980343549)--(0.6937602993131597, 0.39001665717366657);
\draw (0.6913177236465583, 0.39913247366275423)--(0.6937602993131597, 0.39001665717366657);
\draw (0.700433540173848, 0.3966898980063891)--(0.6937602993131597, 0.39001665717366657);
\draw (0.7028761158022474, 0.39245923284026796)--(0.6937602993131597, 0.39001665717366657);
\draw (0.6913177236567944, 0.3809008406463769)--(0.6937602993131597, 0.39001665717366657);
\draw (0.6870870584524713, 0.3833434163409441)--(0.6937602993131597, 0.39001665717366657);
\draw (0.6755286661407718, 0.37667017524823954)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6755286661789738, 0.3717850239252731)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6822019070116963, 0.36511178306458475)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6870870583346628, 0.3651117831027868)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6913177235287498, 0.38090084042459693)--(0.6846444826680614, 0.3742275995918744);
\draw (0.6870870583244266, 0.3833434161191641)--(0.6846444826680614, 0.3742275995918744);
\draw (0.675528666151008, 0.35355339060711083)--(0.6846444826680614, 0.355995966301678);
\draw (0.6779712418455752, 0.34932272547919174)--(0.6846444826680614, 0.355995966301678);
\draw (0.6870870583626286, 0.34688014978462456)--(0.6846444826680614, 0.355995966301678);
\draw (0.6913177234905478, 0.34932272547919174)--(0.6846444826680614, 0.355995966301678);
\draw (0.6870870583626286, 0.36511178281873147)--(0.6846444826680614, 0.355995966301678);
\draw (0.6822019069734943, 0.36511178281873147)--(0.6846444826680614, 0.355995966301678);
\draw (0.6870870584524713, 0.3335336678871633)--(0.6937602993131597, 0.3402069087198858);
\draw (0.6846444828240721, 0.3377643330532845)--(0.6937602993131597, 0.3402069087198858);
\draw (0.6870870584804372, 0.34688014958057417)--(0.6937602993131597, 0.3402069087198858);
\draw (0.6913177236465583, 0.34932272520897345)--(0.6937602993131597, 0.3402069087198858);
\draw (0.7028761158404493, 0.3377643330635207)--(0.6937602993131597, 0.3402069087198858);
\draw (0.7004335401458821, 0.3335336678591975)--(0.6937602993131597, 0.3402069087198858);
\draw (0.7071067812385867, 0.32197527554749794)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7119919325615531, 0.3219752755857)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7186651734222415, 0.32864851641842246)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7186651733840395, 0.333533667741389)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7028761160622293, 0.337764332935476)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7004335403676623, 0.3335336677311528)--(0.7095493568949518, 0.33109109207478765);
\draw (0.7302235658797154, 0.32197527555773414)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7344542310076345, 0.3244178512523013)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7368968067022017, 0.3335336677693548)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7344542310076345, 0.3377643328972739)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7186651736680948, 0.3335336677693548)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7186651736680948, 0.32864851638022047)--(0.7277809901851482, 0.3310910920747876);
\draw (0.7502432886276287, 0.3335336678871633)--(0.7435700477669404, 0.3402069087198858);
\draw (0.752685864256028, 0.33776433305328446)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7502432885996628, 0.3468801495805741)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7460126234335418, 0.34932272520897345)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7344542312396507, 0.33776433306352066)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7368968069342179, 0.33353366785919747)--(0.7435700477669404, 0.3402069087198858);
\draw (0.7618016809393283, 0.3535533906453129)--(0.7526858644120387, 0.355995966301678);
\draw (0.7618016809011263, 0.35843854196827934)--(0.7526858644120387, 0.355995966301678);
\draw (0.7551284400684037, 0.36511178282896767)--(0.7526858644120387, 0.355995966301678);
\draw (0.7502432887454373, 0.36511178279076567)--(0.7526858644120387, 0.355995966301678);
\draw (0.7460126235513502, 0.3493227254689555)--(0.7526858644120387, 0.355995966301678);
\draw (0.7502432887556735, 0.3468801497743883)--(0.7526858644120387, 0.355995966301678);
\draw (0.7618016809393283, 0.37667017524823954)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7618016809011263, 0.371785023925273)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7551284400684037, 0.3651117830645847)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7502432887454373, 0.36511178310278675)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7460126235513502, 0.3809008404245969)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7502432887556735, 0.38334341611916406)--(0.7526858644120387, 0.3742275995918744);
\draw (0.7502432885996629, 0.3966898980343549)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7460126234335418, 0.39913247366275423)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7368968069062521, 0.3966898980063891)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7344542312778528, 0.39245923284026796)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7460126234233055, 0.3809008406463769)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7502432886276288, 0.38334341634094404)--(0.7435700477669405, 0.39001665717366657);
\draw (0.7302235658415134, 0.4082482903460545)--(0.7277809901851483, 0.39913247381876477);
\draw (0.725338414518547, 0.4082482903078524)--(0.7277809901851483, 0.39913247381876477);
\draw (0.7186651736578586, 0.4015750494751299)--(0.7277809901851483, 0.39913247381876477);
\draw (0.7186651736960606, 0.3966898981521635)--(0.7277809901851483, 0.39913247381876477);
\draw (0.7344542310178708, 0.39245923295807644)--(0.7277809901851483, 0.39913247381876477);
\draw (0.736896806712438, 0.39668989816239963)--(0.7277809901851483, 0.39913247381876477);
\draw (0.612372435799766, 0.3535533905172681)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6166031009658872, 0.3559959661456674)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6257189174931769, 0.3535533904893023)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6281614931215762, 0.34932272532318115)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6166031009761235, 0.3377643331292901)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6123724357718002, 0.3402069088238573)--(0.6190456766324886, 0.34688014965657976);
\draw (0.6323921585197135, 0.36511178281873147)--(0.6348347342142807, 0.355995966301678);
\draw (0.6281614933917944, 0.3626692071241643)--(0.6348347342142807, 0.355995966301678);
\draw (0.6257189176972272, 0.35355339060711083)--(0.6348347342142807, 0.355995966301678);
\draw (0.6281614933917944, 0.3493227254791917)--(0.6348347342142807, 0.355995966301678);
\draw (0.6439505507313341, 0.35355339060711083)--(0.6348347342142807, 0.355995966301678);
\draw (0.6439505507313341, 0.35843854199624514)--(0.6348347342142807, 0.355995966301678);
\draw (0.6555089431990443, 0.36511178281873147)--(0.6530663675044772, 0.355995966301678);
\draw (0.6597396083269634, 0.3626692071241643)--(0.6530663675044772, 0.355995966301678);
\draw (0.6621821840215306, 0.35355339060711083)--(0.6530663675044772, 0.355995966301678);
\draw (0.6597396083269634, 0.3493227254791917)--(0.6530663675044772, 0.355995966301678);
\draw (0.6439505509874237, 0.35355339060711083)--(0.6530663675044772, 0.355995966301678);
\draw (0.6439505509874237, 0.35843854199624514)--(0.6530663675044772, 0.355995966301678);
\draw (0.6755286659469576, 0.3535533904893023)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6779712415753569, 0.34932272532318115)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6755286659189917, 0.34020690879589144)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6712980007528706, 0.3377643331674921)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6597396085589797, 0.34932272531294495)--(0.6688554250862693, 0.34688014965657976);
\draw (0.6621821842535467, 0.3535533905172681)--(0.6688554250862693, 0.34688014965657976);
\draw (0.687087058248421, 0.3335336677693548)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6846444825538538, 0.3377643328972739)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6755286660368003, 0.3402069085918411)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6712980009088811, 0.3377643328972739)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6755286660368003, 0.32197527555773414)--(0.6779712417313675, 0.3310910920747876);
\draw (0.6804138174259347, 0.32197527555773414)--(0.6779712417313675, 0.3310910920747876);
\draw (0.687087058248421, 0.310416883090024)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6846444825538538, 0.3061862179621049)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6755286660368003, 0.30374364226753775)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6712980009088811, 0.3061862179621049)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6755286660368003, 0.32197527530164466)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6804138174259347, 0.32197527530164466)--(0.6779712417313675, 0.3128594587845912);
\draw (0.6755286659189917, 0.2903971603421107)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6712980007528706, 0.2879545847137114)--(0.6688554250862693, 0.29707040120279904);
\draw (0.662182184225581, 0.2903971603700765)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6597396085971816, 0.2946278255361977)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6712980007426343, 0.3061862177300887)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6755286659469576, 0.3037436420355215)--(0.6688554250862693, 0.29707040120279904);
\draw (0.6555089431608423, 0.2788387680304112)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6506237918378757, 0.2788387680686132)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6439505509771875, 0.28551200890133566)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6439505510153894, 0.2903971602243022)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6597396083371996, 0.29462782541838917)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6621821840317668, 0.290397160214066)--(0.6530663675044772, 0.28795458455770084);
\draw (0.6323921585197135, 0.2788387680406474)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6281614933917944, 0.2812813437352145)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6257189176972272, 0.290397160252268)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6281614933917944, 0.2946278253801871)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6439505507313341, 0.290397160252268)--(0.6348347342142807, 0.28795458455770084);
\draw (0.6439505507313341, 0.28551200886313366)--(0.6348347342142807, 0.28795458455770084);
\draw (0.612372435799766, 0.2903971603421107)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6166031009658872, 0.2879545847137114)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6257189174931769, 0.29039716037007657)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6281614931215762, 0.2946278255361977)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6166031009761235, 0.3061862177300887)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6123724357718002, 0.30374364203552157)--(0.6190456766324886, 0.29707040120279904);
\draw (0.6008140434601006, 0.3104168831282261)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6008140434983027, 0.3153020344511926)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6074872843310252, 0.32197527531188086)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6123724356539917, 0.32197527527367886)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6166031008480786, 0.30618621795186873)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6123724356437554, 0.30374364225730155)--(0.6099298599873904, 0.3128594587845912);
\draw (0.6008140434703368, 0.3335336677693548)--(0.6099298599873904, 0.3310910920747876);
\draw (0.603256619164904, 0.3377643328972739)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6123724356819575, 0.3402069085918411)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6166031008098767, 0.3377643328972739)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6123724356819575, 0.32197527555773414)--(0.6099298599873904, 0.3310910920747876);
\draw (0.6074872842928232, 0.32197527555773414)--(0.6099298599873904, 0.3310910920747876);
\draw (0.5576775359430138, 0.2588190450504817)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5576775359812158, 0.2539338937275152)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5643507768139384, 0.24726065286682686)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5692359281369048, 0.24726065290502888)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5734665933309919, 0.26304971022683904)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5692359281266687, 0.2654922859214062)--(0.5667933524703035, 0.2563764693941165);
\draw (0.5576775359430138, 0.235702260447555)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5576775359812158, 0.24058741177052145)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5643507768139384, 0.24726065263120978)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5692359281369048, 0.24726065259300778)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5734665933309919, 0.23147159527119762)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5692359281266686, 0.22902901957663047)--(0.5667933524703035, 0.23814483610392012);
\draw (0.5692359282826793, 0.21568253766143963)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5734665934488004, 0.2132399620330403)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5825824099760901, 0.21568253768940546)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5850249856044893, 0.2199132028555266)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5734665934590366, 0.2314715950494176)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5692359282547135, 0.22902901935485045)--(0.5759091691154017, 0.22235577852212796);
\draw (0.5892556510408288, 0.20412414534974008)--(0.591698226697194, 0.21323996187702976);
\draw (0.5941408023637953, 0.2041241453879421)--(0.591698226697194, 0.21323996187702976);
\draw (0.6008140432244835, 0.2107973862206646)--(0.591698226697194, 0.21323996187702976);
\draw (0.6008140431862816, 0.2156825375436311)--(0.591698226697194, 0.21323996187702976);
\draw (0.5850249858644714, 0.21991320273771808)--(0.591698226697194, 0.21323996187702976);
\draw (0.5825824101699042, 0.2156825375333949)--(0.591698226697194, 0.21323996187702976);
\draw (0.6123724356437554, 0.20412414534974008)--(0.6099298599873904, 0.21323996187702976);
\draw (0.607487284320789, 0.2041241453879421)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6008140434601006, 0.2107973862206646)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6008140434983027, 0.2156825375436311)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6166031008201128, 0.21991320273771808)--(0.6099298599873904, 0.21323996187702976);
\draw (0.61904567651468, 0.2156825375333949)--(0.6099298599873904, 0.21323996187702976);
\draw (0.6323921584298708, 0.21568253768940546)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6348347340582701, 0.2199132028555266)--(0.6257189175691825, 0.22235577852212796);
\draw (0.632392158401905, 0.22902901938281628)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6281614932357837, 0.23147159501121561)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6166031010418929, 0.2199132028657628)--(0.6257189175691825, 0.22235577852212796);
\draw (0.61904567673646, 0.21568253766143963)--(0.6257189175691825, 0.22235577852212796);
\draw (0.6439505507415704, 0.235702260447555)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6439505507033684, 0.24058741177052145)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6372773098706459, 0.24726065263120978)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6323921585476794, 0.24726065259300778)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6281614933535924, 0.23147159527119762)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6323921585579155, 0.22902901957663047)--(0.6348347342142807, 0.23814483610392012);
\draw (0.6439505507313341, 0.2588190450886837)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6415079750367669, 0.26304971021660284)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6323921585197135, 0.26549228591116997)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6281614933917944, 0.26304971021660284)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6323921585197135, 0.24726065287706306)--(0.6348347342142807, 0.2563764693941165);
\draw (0.6372773099088478, 0.24726065287706306)--(0.6348347342142807, 0.2563764693941165);
\draw (0.632392158401905, 0.278838767836597)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6281614932357837, 0.28128134346499634)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6190456767084942, 0.2788387678086312)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6166031010800948, 0.27460810264251007)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6281614932255477, 0.263049710448619)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6323921584298708, 0.2654922861431862)--(0.6257189175691825, 0.27216552697590873);
\draw (0.6123724356819575, 0.2903971601380604)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6166031008098767, 0.2879545844434932)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6190456765044439, 0.27883876792643975)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6166031008098767, 0.2746081027985206)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6008140434703368, 0.27883876792643975)--(0.6099298599873904, 0.2812813436210069);
\draw (0.6008140434703368, 0.28372391931557406)--(0.6099298599873904, 0.2812813436210069);
\draw (0.5892556510026268, 0.2903971601380604)--(0.591698226697194, 0.2812813436210069);
\draw (0.5850249858747076, 0.2879545844434932)--(0.591698226697194, 0.2812813436210069);
\draw (0.5825824101801405, 0.27883876792643975)--(0.591698226697194, 0.2812813436210069);
\draw (0.5850249858747076, 0.2746081027985206)--(0.591698226697194, 0.2812813436210069);
\draw (0.6008140432142474, 0.27883876792643975)--(0.591698226697194, 0.2812813436210069);
\draw (0.6008140432142474, 0.28372391931557406)--(0.591698226697194, 0.2812813436210069);
\draw (0.5692359282547135, 0.2788387678086312)--(0.5759091691154017, 0.27216552697590873);
\draw (0.566793352626314, 0.27460810264251007)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5692359282826793, 0.2654922861152204)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5734665934488004, 0.2630497104868211)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5850249856426915, 0.27460810263227386)--(0.5759091691154017, 0.27216552697590873);
\draw (0.5825824099481243, 0.27883876783659706)--(0.5759091691154017, 0.27216552697590873);
\draw (0.55767753595325, 0.14942924537517935)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5601201116478172, 0.14519858024726018)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5692359281648707, 0.14275600455269302)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5734665932927898, 0.14519858024726018)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5692359281648707, 0.16098763758679996)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5643507767757363, 0.16098763758679996)--(0.5667933524703035, 0.1518718210697465);
\draw (0.5692359282547135, 0.12940952265523184)--(0.5759091691154017, 0.13608276348795434);
\draw (0.566793352626314, 0.13364018782135298)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5692359282826792, 0.14275600434864266)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5734665934488004, 0.145198579977042)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5850249856426915, 0.13364018783158918)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5825824099481243, 0.12940952262726602)--(0.5759091691154017, 0.13608276348795434);
\draw (0.5892556510408288, 0.11785113031556643)--(0.591698226697194, 0.12696694684285612);
\draw (0.5941408023637953, 0.11785113035376849)--(0.591698226697194, 0.12696694684285612);
\draw (0.6008140432244835, 0.12452437118649096)--(0.591698226697194, 0.12696694684285612);
\draw (0.6008140431862815, 0.12940952250945745)--(0.591698226697194, 0.12696694684285612);
\draw (0.5850249858644714, 0.13364018770354444)--(0.591698226697194, 0.12696694684285612);
\draw (0.5825824101699042, 0.12940952249922127)--(0.591698226697194, 0.12696694684285612);
\draw (0.6123724356819575, 0.11785113032580266)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6166031008098766, 0.12029370602036979)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6190456765044436, 0.12940952253742327)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6166031008098766, 0.1336401876653424)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6008140434703368, 0.12940952253742327)--(0.6099298599873904, 0.12696694684285612);
\draw (0.6008140434703368, 0.12452437114828893)--(0.6099298599873904, 0.12696694684285612);
\draw (0.632392158401905, 0.129409522627266)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6281614932357837, 0.12696694699886668)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6190456767084942, 0.12940952265523184)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6166031010800948, 0.13364018782135298)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6281614932255477, 0.145198580015244)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6323921584298708, 0.1427560043206768)--(0.6257189175691824, 0.1360827634879543);
\draw (0.6439505507415704, 0.14942924541338132)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6439505507033683, 0.15431439673634784)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6372773098706458, 0.16098763759703613)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6323921585476793, 0.16098763755883413)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6281614933535924, 0.14519858023702398)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6323921585579155, 0.1427560045424568)--(0.6348347342142807, 0.15187182106974645);
\draw (0.6439505507313341, 0.17254603005451008)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6415079750367669, 0.17677669518242922)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6323921585197135, 0.17921927087699638)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6281614933917944, 0.17677669518242922)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6323921585197135, 0.16098763784288944)--(0.6348347342142807, 0.1701034543599429);
\draw (0.6372773099088478, 0.16098763784288944)--(0.6348347342142807, 0.1701034543599429);
\draw (0.632392158401905, 0.19256575280242338)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6281614932357837, 0.19500832843082272)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6190456767084942, 0.1925657527744576)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6166031010800948, 0.18833508760833642)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6281614932255477, 0.17677669541444538)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6323921584298708, 0.17921927110901253)--(0.6257189175691825, 0.18589251194173506);
\draw (0.6123724356437554, 0.20412414511412294)--(0.6099298599873904, 0.19500832858683326);
\draw (0.607487284320789, 0.20412414507592092)--(0.6099298599873904, 0.19500832858683326);
\draw (0.6008140434601006, 0.19745090424319844)--(0.6099298599873904, 0.19500832858683326);
\draw (0.6008140434983027, 0.19256575292023193)--(0.6099298599873904, 0.19500832858683326);
\draw (0.6166031008201128, 0.18833508772614493)--(0.6099298599873904, 0.19500832858683326);
\draw (0.61904567651468, 0.19256575293046813)--(0.6099298599873904, 0.19500832858683326);
\draw (0.5892556510408288, 0.20412414511412294)--(0.591698226697194, 0.19500832858683326);
\draw (0.5941408023637953, 0.20412414507592092)--(0.591698226697194, 0.19500832858683326);
\draw (0.6008140432244835, 0.19745090424319844)--(0.591698226697194, 0.19500832858683326);
\draw (0.6008140431862816, 0.19256575292023193)--(0.591698226697194, 0.19500832858683326);
\draw (0.5850249858644714, 0.188335087726145)--(0.591698226697194, 0.19500832858683326);
\draw (0.5825824101699042, 0.19256575293046813)--(0.591698226697194, 0.19500832858683326);
\draw (0.5692359282547135, 0.1925657527744576)--(0.5759091691154017, 0.18589251194173506);
\draw (0.566793352626314, 0.18833508760833642)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5692359282826792, 0.17921927108104674)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5734665934488004, 0.17677669545264743)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5850249856426915, 0.18833508759810022)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5825824099481243, 0.19256575280242338)--(0.5759091691154017, 0.18589251194173506);
\draw (0.5576775359430138, 0.17254603001630808)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5576775359812158, 0.1676608786933416)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5643507768139384, 0.16098763783265327)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5692359281369048, 0.1609876378708553)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5734665933309919, 0.17677669519266542)--(0.5667933524703035, 0.17010345435994295);
\draw (0.5692359281266686, 0.1792192708872326)--(0.5667933524703035, 0.17010345435994295);
\draw (0.612372435799766, 0.05469489994659496)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6166031009658871, 0.052252324318195625)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6257189174931768, 0.05469489997456076)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6281614931215761, 0.058925565140681924)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6166031009761233, 0.07048395733457297)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6123724357718001, 0.06804138164000578)--(0.6190456766324884, 0.06136814080728328);
\draw (0.6323921585197134, 0.043136507645131605)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6281614933917943, 0.04557908333969876)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6257189176972271, 0.054694899856752244)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6281614933917943, 0.058925564984671386)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6439505507313341, 0.054694899856752244)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6439505507313341, 0.049809748467617904)--(0.6348347342142806, 0.05225232416218506);
\draw (0.6555089431990442, 0.043136507645131605)--(0.653066367504477, 0.05225232416218506);
\draw (0.6597396083269633, 0.04557908333969876)--(0.653066367504477, 0.05225232416218506);
\draw (0.6621821840215305, 0.054694899856752216)--(0.653066367504477, 0.05225232416218506);
\draw (0.6597396083269633, 0.05892556498467136)--(0.653066367504477, 0.05225232416218506);
\draw (0.6439505509874235, 0.054694899856752244)--(0.653066367504477, 0.05225232416218506);
\draw (0.6439505509874235, 0.049809748467617904)--(0.653066367504477, 0.05225232416218506);
\draw (0.6755286659469575, 0.05469489997456073)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6779712415753568, 0.058925565140681896)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6755286659189916, 0.06804138166797155)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6712980007528706, 0.07048395729637091)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6597396085589795, 0.0589255651509181)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6621821842535467, 0.05469489994659493)--(0.6688554250862693, 0.061368140807283256);
\draw (0.6870870582484209, 0.07471462269450824)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6846444825538538, 0.0704839575665891)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6755286660368003, 0.06804138187202197)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6712980009088811, 0.07048395756658912)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6755286660368003, 0.08627301490612888)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6804138174259345, 0.08627301490612888)--(0.6779712417313675, 0.07715719838907542);
\draw (0.6870870582484209, 0.097831407373839)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6846444825538538, 0.10206207250175814)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6755286660368003, 0.1045046481963253)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6712980009088811, 0.10206207250175814)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6755286660368003, 0.08627301516221836)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6804138174259345, 0.08627301516221836)--(0.6779712417313675, 0.09538883167927181);
\draw (0.6755286659189917, 0.11785113012175233)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6712980007528706, 0.12029370575015166)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6621821842255808, 0.11785113009378653)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6597396085971816, 0.11362046492766537)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6712980007426343, 0.10206207273377432)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6755286659469575, 0.1045046484283415)--(0.6688554250862693, 0.11117788926106403);
\draw (0.6555089431608423, 0.12940952243345186)--(0.653066367504477, 0.1202937059061622);
\draw (0.6506237918378757, 0.12940952239524986)--(0.653066367504477, 0.1202937059061622);
\draw (0.6439505509771875, 0.12273628156252736)--(0.653066367504477, 0.1202937059061622);
\draw (0.6439505510153894, 0.11785113023956084)--(0.653066367504477, 0.1202937059061622);
\draw (0.6597396083371996, 0.1136204650454739)--(0.653066367504477, 0.1202937059061622);
\draw (0.6621821840317668, 0.11785113024979707)--(0.653066367504477, 0.1202937059061622);
\draw (0.6323921585197134, 0.12940952242321568)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6281614933917943, 0.12696694672864853)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6257189176972271, 0.11785113021159507)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6281614933917943, 0.11362046508367593)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6439505507313341, 0.11785113021159505)--(0.6348347342142806, 0.12029370590616226);
\draw (0.6439505507313341, 0.12273628160072939)--(0.6348347342142806, 0.12029370590616226);
\draw (0.612372435799766, 0.11785113012175236)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6166031009658871, 0.12029370575015169)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6257189174931768, 0.11785113009378653)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6281614931215761, 0.11362046492766537)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6166031009761233, 0.10206207273377438)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6123724357718001, 0.10450464842834153)--(0.6190456766324886, 0.11117788926106403);
\draw (0.6008140434601006, 0.09783140733563703)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6008140434983027, 0.09294625601267051)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6074872843310251, 0.08627301515198219)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6123724356539917, 0.08627301519018424)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6166031008480786, 0.10206207251199437)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6123724356437554, 0.10450464820656152)--(0.6099298599873902, 0.09538883167927187);
\draw (0.6008140434703367, 0.07471462269450832)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6032566191649039, 0.07048395756658918)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6123724356819574, 0.068041381872022)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6166031008098766, 0.07048395756658918)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6123724356819574, 0.08627301490612893)--(0.6099298599873902, 0.07715719838907548);
\draw (0.6074872842928231, 0.08627301490612896)--(0.6099298599873902, 0.07715719838907548);
\draw (0.7071067812385867, 1.1780854070053692e-10)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7119919325615531, 1.5601059333292255e-10)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7186651734222416, 0.006673240988733065)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7186651733840395, 0.011558392311699528)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7028761160622293, 0.01578905750578652)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7004335403676623, 0.011558392301463355)--(0.7095493568949518, 0.009115816645098196);
\draw (0.7302235658415134, 1.1780854070053692e-10)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7253384145185469, 1.5601059333292255e-10)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7186651736578586, 0.006673240988733065)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7186651736960605, 0.011558392311699583)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7344542310178708, 0.01578905750578652)--(0.7277809901851482, 0.009115816645098196);
\draw (0.736896806712438, 0.011558392301463355)--(0.7277809901851482, 0.009115816645098196);
\draw (0.7502432886276288, 0.01155839245747392)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7526858642560281, 0.01578905762359506)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7502432885996629, 0.024904874150884743)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7460126234335418, 0.027347449779284078)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7344542312396507, 0.01578905763383126)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7368968069342179, 0.011558392429508096)--(0.7435700477669405, 0.01823163329019642);
\draw (0.7618016809393283, 0.031578115215623426)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7618016809011263, 0.036463266538589945)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7551284400684037, 0.04313650739927821)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7502432887454373, 0.043136507361076215)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7460126235513502, 0.027347450039266058)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7502432887556735, 0.024904874344698874)--(0.7526858644120387, 0.03402069087198856);
\draw (0.7618016809393283, 0.05469489981855016)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7618016809011263, 0.049809748495583644)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7551284400684037, 0.04313650763489532)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7502432887454373, 0.04313650767309732)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7460126235513502, 0.0589255649949075)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7502432887556735, 0.06136814068947466)--(0.7526858644120387, 0.052252324162185004);
\draw (0.7502432885996628, 0.07471462260466546)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7460126234335418, 0.0771571982330648)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7368968069062521, 0.07471462257669967)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7344542312778528, 0.07048395741057847)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7460126234233055, 0.058925565216687514)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7502432886276288, 0.06136814091125464)--(0.7435700477669405, 0.06804138174397717);
\draw (0.7302235658415134, 0.08627301491636502)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7253384145185469, 0.08627301487816302)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7186651736578586, 0.07959977404544052)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7186651736960605, 0.074714622722474)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7344542310178708, 0.07048395752838704)--(0.7277809901851482, 0.07715719838907537);
\draw (0.736896806712438, 0.0747146227327102)--(0.7277809901851482, 0.07715719838907537);
\draw (0.7071067812003846, 0.08627301490612885)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7028761160724655, 0.08383043921156166)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7004335403778983, 0.07471462269450821)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7028761160724655, 0.07048395756658907)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7186651734120053, 0.07471462269450821)--(0.7095493568949518, 0.07715719838907534);
\draw (0.7186651734120053, 0.07959977408364252)--(0.7095493568949518, 0.07715719838907534);
\draw (0.6870870584524713, 0.07471462257669961)--(0.6937602993131597, 0.06804138174397711);
\draw (0.6846444828240721, 0.07048395741057847)--(0.6937602993131597, 0.06804138174397711);
\draw (0.6870870584804372, 0.06136814088328882)--(0.6937602993131597, 0.06804138174397711);
\draw (0.6913177236465583, 0.05892556525488951)--(0.6937602993131597, 0.06804138174397711);
\draw (0.7028761158404493, 0.0704839574003423)--(0.6937602993131597, 0.06804138174397711);
\draw (0.7004335401458821, 0.07471462260466546)--(0.6937602993131597, 0.06804138174397711);
\draw (0.675528666151008, 0.05469489985675216)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6779712418455752, 0.0589255649846713)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6870870583626286, 0.061368140679238486)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6913177234905478, 0.0589255649846713)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6870870583626286, 0.04313650764513152)--(0.6846444826680614, 0.052252324162185004);
\draw (0.6822019069734944, 0.04313650764513152)--(0.6846444826680614, 0.052252324162185004);
\draw (0.675528666151008, 0.03157811517742137)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6779712418455752, 0.027347450049502287)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6870870583626286, 0.024904874354935103)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6913177234905478, 0.027347450049502287)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6870870583626286, 0.04313650738904204)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6822019069734943, 0.04313650738904204)--(0.6846444826680614, 0.03402069087198856);
\draw (0.6870870584804372, 0.011558392429508096)--(0.6937602993131597, 0.01823163329019642);
\draw (0.6913177236465583, 0.009115816801108761)--(0.6937602993131597, 0.01823163329019642);
\draw (0.700433540173848, 0.01155839245747392)--(0.6937602993131597, 0.01823163329019642);
\draw (0.7028761158022473, 0.01578905762359506)--(0.6937602993131597, 0.01823163329019642);
\draw (0.6913177236567944, 0.027347449817486075)--(0.6937602993131597, 0.01823163329019642);
\draw (0.6870870584524713, 0.024904874122918946)--(0.6937602993131597, 0.01823163329019642);
\draw (0.8164965808756869, 1.1780854070053692e-10)--(0.8140540052193217, 0.009115816645098196);
\draw (0.8116114295527204, 1.5601053782177132e-10)--(0.8140540052193217, 0.009115816645098196);
\draw (0.804938188692032, 0.006673240988733009)--(0.8140540052193217, 0.009115816645098196);
\draw (0.804938188730234, 0.011558392311699528)--(0.8140540052193217, 0.009115816645098196);
\draw (0.8207272460520443, 0.015789057505786463)--(0.8140540052193217, 0.009115816645098196);
\draw (0.8231698217466114, 0.0115583923014633)--(0.8140540052193217, 0.009115816645098196);
\draw (0.7933797962727601, 1.1780854070053692e-10)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7982649475957266, 1.5601053782177132e-10)--(0.7958223719291253, 0.009115816645098196);
\draw (0.804938188456415, 0.006673240988733009)--(0.7958223719291253, 0.009115816645098196);
\draw (0.804938188418213, 0.011558392311699528)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7891491310964028, 0.015789057505786463)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7867065554018356, 0.0115583923014633)--(0.7958223719291253, 0.009115816645098196);
\draw (0.7733600734866448, 0.011558392457473865)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7709174978582455, 0.01578905762359506)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7733600735146107, 0.024904874150884743)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7775907386807318, 0.027347449779284022)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7891491308746228, 0.01578905763383126)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7867065551800556, 0.011558392429508096)--(0.7800333143473331, 0.018231633290196364);
\draw (0.7618016811749453, 0.031578115215623426)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7618016812131473, 0.03646326653858989)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7684749220458698, 0.04313650739927821)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7733600733688363, 0.043136507361076215)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7775907385629233, 0.027347450039266058)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7733600733586001, 0.024904874344698874)--(0.7709174977022349, 0.03402069087198856);
\draw (0.7618016811749453, 0.05469489981855011)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7618016812131473, 0.04980974849558362)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7684749220458698, 0.04313650763489532)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7733600733688363, 0.04313650767309732)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7775907385629233, 0.0589255649949075)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7733600733586001, 0.06136814068947463)--(0.7709174977022349, 0.05225232416218498);
\draw (0.7733600735146107, 0.07471462260466544)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7775907386807318, 0.0771571982330648)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7867065552080215, 0.07471462257669961)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7891491308364208, 0.07048395741057847)--(0.7800333143473331, 0.06804138174397711);
\draw (0.777590738690968, 0.05892556521668746)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7733600734866448, 0.061368140911254615)--(0.7800333143473331, 0.06804138174397711);
\draw (0.7933797962727601, 0.08627301491636502)--(0.7958223719291253, 0.07715719838907534);
\draw (0.7982649475957266, 0.08627301487816302)--(0.7958223719291253, 0.07715719838907534);
\draw (0.804938188456415, 0.0795997740454405)--(0.7958223719291253, 0.07715719838907534);
\draw (0.804938188418213, 0.074714622722474)--(0.7958223719291253, 0.07715719838907534);
\draw (0.7891491310964028, 0.07048395752838701)--(0.7958223719291253, 0.07715719838907534);
\draw (0.7867065554018356, 0.07471462273271018)--(0.7958223719291253, 0.07715719838907534);
\draw (0.8164965809138889, 0.08627301490612882)--(0.8140540052193217, 0.07715719838907534);
\draw (0.820727246041808, 0.08383043921156166)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8231698217363752, 0.07471462269450818)--(0.8140540052193217, 0.07715719838907534);
\draw (0.820727246041808, 0.07048395756658904)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8049381887022682, 0.07471462269450818)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8049381887022682, 0.07959977408364252)--(0.8140540052193217, 0.07715719838907534);
\draw (0.8365163036618022, 0.07471462257669961)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8389588792902015, 0.07048395741057847)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8365163036338363, 0.06136814088328879)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8322856384677153, 0.058925565254889456)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8207272462738242, 0.0704839574003423)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8231698219683914, 0.07471462260466544)--(0.8298430628011139, 0.06804138174397711);
\draw (0.8480746959632656, 0.05469489985675216)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8456321202686984, 0.058925564984671275)--(0.8389588794462121, 0.052252324162185004);
\draw (0.836516303751645, 0.06136814067923846)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8322856386237258, 0.058925564984671275)--(0.8389588794462121, 0.052252324162185004);
\draw (0.836516303751645, 0.04313650764513152)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8414014551407792, 0.04313650764513152)--(0.8389588794462121, 0.052252324162185004);
\draw (0.8480746959632656, 0.03157811517742137)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8456321202686984, 0.02734745004950223)--(0.8389588794462121, 0.03402069087198856);
\draw (0.836516303751645, 0.024904874354935075)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8322856386237258, 0.02734745004950223)--(0.8389588794462121, 0.03402069087198856);
\draw (0.836516303751645, 0.04313650738904204)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8414014551407792, 0.04313650738904204)--(0.8389588794462121, 0.03402069087198856);
\draw (0.8365163036338364, 0.011558392429508096)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8322856384677153, 0.009115816801108761)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8231698219404255, 0.011558392457473865)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8207272463120263, 0.01578905762359506)--(0.8298430628011139, 0.01823163329019642);
\draw (0.832285638457479, 0.027347449817486075)--(0.8298430628011139, 0.01823163329019642);
\draw (0.8365163036618022, 0.02490487412291892)--(0.8298430628011139, 0.01823163329019642);
\draw (0.9112309263424734, 0.05469489997456067)--(0.9045576854817851, 0.06136814080728317);
\draw (0.9136735019708727, 0.05892556514068181)--(0.9045576854817851, 0.06136814080728317);
\draw (0.9112309263145075, 0.0680413816679715)--(0.9045576854817851, 0.06136814080728317);
\draw (0.9070002611483864, 0.07048395729637083)--(0.9045576854817851, 0.06136814080728317);
\draw (0.8954418689544954, 0.05892556515091804)--(0.9045576854817851, 0.06136814080728317);
\draw (0.8978844446490626, 0.05469489994659488)--(0.9045576854817851, 0.06136814080728317);
\draw (0.9227893186439368, 0.07471462269450818)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9203467429493696, 0.07048395756658904)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9112309264323161, 0.06804138187202186)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9070002613043969, 0.07048395756658904)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9112309264323161, 0.08627301490612882)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9161160778214504, 0.08627301490612882)--(0.9136735021268833, 0.07715719838907534);
\draw (0.9227893186439368, 0.09783140737383891)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9203467429493696, 0.10206207250175806)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9112309264323161, 0.10450464819632524)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9070002613043969, 0.10206207250175806)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9112309264323161, 0.08627301516221828)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9161160778214504, 0.08627301516221828)--(0.9136735021268833, 0.09538883167927178);
\draw (0.9112309263145075, 0.11785113012175225)--(0.9045576854817851, 0.11117788926106392);
\draw (0.9070002611483864, 0.12029370575015158)--(0.9045576854817851, 0.11117788926106392);
\draw (0.8978844446210967, 0.11785113009378642)--(0.9045576854817851, 0.11117788926106392);
\draw (0.8954418689926974, 0.11362046492766528)--(0.9045576854817851, 0.11117788926106392);
\draw (0.9070002611381502, 0.10206207273377427)--(0.9045576854817851, 0.11117788926106392);
\draw (0.9112309263424734, 0.10450464842834142)--(0.9045576854817851, 0.11117788926106392);
\draw (0.8912112035945601, 0.1294095224232156)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8954418687224792, 0.12696694672864842)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8978844444170464, 0.11785113021159499)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8954418687224792, 0.11362046508367585)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8796528113829394, 0.11785113021159499)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8796528113829395, 0.1227362816007293)--(0.8887686278999929, 0.12029370590616212);
\draw (0.8680944189152293, 0.1294095224232156)--(0.8705369946097965, 0.12029370590616212);
\draw (0.8638637537873102, 0.12696694672864842)--(0.8705369946097965, 0.12029370590616212);
\draw (0.861421178092743, 0.11785113021159499)--(0.8705369946097965, 0.12029370590616212);
\draw (0.8638637537873102, 0.11362046508367585)--(0.8705369946097965, 0.12029370590616212);
\draw (0.87965281112685, 0.11785113021159499)--(0.8705369946097965, 0.12029370590616212);
\draw (0.87965281112685, 0.1227362816007293)--(0.8705369946097965, 0.12029370590616212);
\draw (0.848074696167316, 0.11785113009378642)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8456321205389167, 0.11362046492766528)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8480746961952819, 0.1045046484003756)--(0.8547479370280043, 0.11117788926106392);
\draw (0.852305361361403, 0.10206207277197626)--(0.8547479370280043, 0.11117788926106392);
\draw (0.863863753555294, 0.11362046491742908)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8614211778607268, 0.11785113012175225)--(0.8547479370280043, 0.11117788926106392);
\draw (0.8365163038556165, 0.09783140733563692)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8365163038938185, 0.09294625601267043)--(0.8456321203829061, 0.09538883167927178);
\draw (0.843189544726541, 0.0862730151519821)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8480746960495075, 0.08627301519018413)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8523053612435945, 0.10206207251199428)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8480746960392713, 0.10450464820656141)--(0.8456321203829061, 0.09538883167927178);
\draw (0.8365163038658526, 0.07471462269450815)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8389588795604198, 0.07048395756658904)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8480746960774733, 0.06804138187202186)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8523053612053925, 0.07048395756658904)--(0.8456321203829061, 0.07715719838907534);
\draw (0.8480746960774733, 0.08627301490612882)--(0.8456321203829061, 0.07715719838907534);
\draw (0.843189544688339, 0.08627301490612879)--(0.8456321203829061, 0.07715719838907534);
\draw (0.848074696167316, 0.0546948999745607)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8456321205389167, 0.05892556514068184)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8480746961952819, 0.0680413816679715)--(0.8547479370280043, 0.0613681408072832);
\draw (0.852305361361403, 0.07048395729637083)--(0.8547479370280043, 0.0613681408072832);
\draw (0.863863753555294, 0.05892556515091804)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8614211778607268, 0.05469489994659488)--(0.8547479370280043, 0.0613681408072832);
\draw (0.8680944189534313, 0.04313650763489532)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8729795702763978, 0.04313650767309732)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8796528111370862, 0.04980974850581982)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8796528110988842, 0.05469489982878631)--(0.8705369946097965, 0.05225232416218498);
\draw (0.863863753777074, 0.0589255650228733)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8614211780825068, 0.05469489981855011)--(0.8705369946097965, 0.05225232416218498);
\draw (0.8912112035945601, 0.04313650764513152)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8954418687224792, 0.04557908333969868)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8978844444170464, 0.054694899856752105)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8954418687224792, 0.058925564984671275)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8796528113829394, 0.05469489985675213)--(0.8887686278999929, 0.05225232416218498);
\draw (0.8796528113829394, 0.04980974846761779)--(0.8887686278999929, 0.05225232416218498);
\draw (0.9659258261712597, 0.1494292454133812)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9659258261330578, 0.15431439673634767)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9592525853003352, 0.160987637597036)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9543674339773687, 0.160987637558834)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9501367687832818, 0.1451985802370238)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9543674339876049, 0.14275600454245665)--(0.9568100096439701, 0.15187182106974634);
\draw (0.9659258261712598, 0.1725460300163079)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9659258261330578, 0.1676608786933414)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9592525853003352, 0.16098763783265307)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9543674339773687, 0.1609876378708551)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9501367687832818, 0.17677669519266526)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9543674339876049, 0.1792192708872324)--(0.9568100096439701, 0.17010345435994276);
\draw (0.9543674338315944, 0.19256575280242325)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9501367686654733, 0.19500832843082255)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9410209521381836, 0.19256575277445742)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9385783765097843, 0.18833508760833628)--(0.9476941929988718, 0.18589251194173492);
\draw (0.950136768655237, 0.17677669541444524)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9543674338595602, 0.17921927110901242)--(0.9476941929988718, 0.18589251194173492);
\draw (0.9343477110734448, 0.2041241451141228)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9294625597504783, 0.2041241450759208)--(0.9319051354170798, 0.19500832858683315);
\draw (0.92278931888979, 0.19745090424319828)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9227893189279921, 0.19256575292023181)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9385783762498022, 0.18833508772614482)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9410209519443694, 0.192565752930468)--(0.9319051354170798, 0.19500832858683315);
\draw (0.9112309264705182, 0.20412414511412283)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9161160777934847, 0.2041241450759208)--(0.9136735021268833, 0.19500832858683315);
\draw (0.922789318654173, 0.19745090424319828)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9227893186159709, 0.19256575292023181)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9070002612941608, 0.18833508772614482)--(0.9136735021268833, 0.19500832858683315);
\draw (0.9045576855995936, 0.19256575293046801)--(0.9136735021268833, 0.19500832858683315);
\draw (0.8912112036844028, 0.19256575277445748)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8887686280560034, 0.1883350876083363)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8912112037123686, 0.17921927108104663)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8954418688784898, 0.17677669545264732)--(0.8978844445450911, 0.18589251194173495);
\draw (0.9070002610723809, 0.1883350875981001)--(0.8978844445450911, 0.18589251194173495);
\draw (0.9045576853778137, 0.19256575280242327)--(0.8978844445450911, 0.18589251194173495);
\draw (0.8796528113727032, 0.17254603001630794)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8796528114109052, 0.16766087869334145)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8863260522436277, 0.16098763783265313)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8912112035665942, 0.16098763787085513)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8954418687606812, 0.1767766951926653)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8912112035563581, 0.17921927088723247)--(0.8887686278999929, 0.17010345435994279);
\draw (0.8796528113829394, 0.14942924537517926)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8820953870775066, 0.14519858024726012)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8912112035945601, 0.14275600455269294)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8954418687224792, 0.14519858024726012)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8912112035945601, 0.16098763758679985)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8863260522054257, 0.16098763758679985)--(0.8887686278999929, 0.1518718210697464);
\draw (0.8912112037123686, 0.12940952262726588)--(0.8978844445450911, 0.13608276348795417);
\draw (0.8954418688784898, 0.12696694699886654)--(0.8978844445450911, 0.13608276348795417);
\draw (0.9045576854057794, 0.1294095226552317)--(0.8978844445450911, 0.13608276348795417);
\draw (0.9070002610341787, 0.13364018782135284)--(0.8978844445450911, 0.13608276348795417);
\draw (0.895441868888726, 0.14519858001524386)--(0.8978844445450911, 0.13608276348795417);
\draw (0.8912112036844028, 0.1427560043206767)--(0.8978844445450911, 0.13608276348795417);
\draw (0.9112309264323161, 0.11785113032580252)--(0.9136735021268833, 0.126966946842856);
\draw (0.9070002613043969, 0.1202937060203697)--(0.9136735021268833, 0.126966946842856);
\draw (0.9045576856098297, 0.12940952253742316)--(0.9136735021268833, 0.126966946842856);
\draw (0.9070002613043969, 0.1336401876653423)--(0.9136735021268833, 0.126966946842856);
\draw (0.9227893186439367, 0.12940952253742313)--(0.9136735021268833, 0.126966946842856);
\draw (0.9227893186439367, 0.12452437114828882)--(0.9136735021268833, 0.126966946842856);
\draw (0.9343477111116468, 0.1178511303258025)--(0.9319051354170796, 0.12696694684285598);
\draw (0.938578376239566, 0.12029370602036968)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9410209519341332, 0.12940952253742313)--(0.9319051354170796, 0.12696694684285598);
\draw (0.938578376239566, 0.13364018766534227)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9227893189000262, 0.12940952253742313)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9227893189000262, 0.12452437114828882)--(0.9319051354170796, 0.12696694684285598);
\draw (0.9543674338595601, 0.12940952265523165)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9568100094879595, 0.1336401878213528)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9543674338315944, 0.14275600434864247)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9501367686654731, 0.1451985799770418)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9385783764715822, 0.13364018783158904)--(0.9476941929988718, 0.13608276348795417);
\draw (0.9410209521661493, 0.12940952262726585)--(0.9476941929988718, 0.13608276348795417);
\draw (0.707106781110542, 0.707106781082576)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7095493567389413, 0.7028761159164548)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7071067810825762, 0.6937602993891652)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7028761159164549, 0.6913177237607658)--(0.7004335402498537, 0.7004335402498535);
\draw (0.691317723722564, 0.7028761159062187)--(0.7004335402498537, 0.7004335402498535);
\draw (0.6937602994171311, 0.7071067811105418)--(0.7004335402498537, 0.7004335402498535);
\draw (0.7186651734120053, 0.6870870583626285)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7162225977174381, 0.6913177234905477)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7071067812003847, 0.6937602991851147)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7028761160724656, 0.6913177234905477)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7071067812003847, 0.6755286661510078)--(0.7095493568949519, 0.6846444826680613);
\draw (0.711991932589519, 0.6755286661510078)--(0.7095493568949519, 0.6846444826680613);
\draw (0.7186651734120053, 0.6639702736832978)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7162225977174381, 0.6597396085553786)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7071067812003847, 0.6572970328608114)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7028761160724656, 0.6597396085553786)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7071067812003847, 0.6755286658949183)--(0.7095493568949519, 0.6664128493778649);
\draw (0.711991932589519, 0.6755286658949183)--(0.7095493568949519, 0.6664128493778649);
\draw (0.7071067810825762, 0.6439505509353844)--(0.7004335402498536, 0.6506237917960728);
\draw (0.7028761159164549, 0.641507975306985)--(0.7004335402498536, 0.6506237917960728);
\draw (0.6937602993891653, 0.6439505509633502)--(0.7004335402498536, 0.6506237917960728);
\draw (0.691317723760766, 0.6481812161294713)--(0.7004335402498536, 0.6506237917960728);
\draw (0.7028761159062188, 0.6597396083233624)--(0.7004335402498536, 0.6506237917960728);
\draw (0.7071067811105419, 0.6572970326287952)--(0.7004335402498536, 0.6506237917960728);
\draw (0.6870870583626286, 0.6323921586339211)--(0.6846444826680614, 0.6415079751509745);
\draw (0.6913177234905478, 0.6348347343284882)--(0.6846444826680614, 0.6415079751509745);
\draw (0.693760299185115, 0.6439505508455416)--(0.6846444826680614, 0.6415079751509745);
\draw (0.6913177234905478, 0.6481812159734608)--(0.6846444826680614, 0.6415079751509745);
\draw (0.675528666151008, 0.6439505508455416)--(0.6846444826680614, 0.6415079751509745);
\draw (0.675528666151008, 0.6390653994564074)--(0.6846444826680614, 0.6415079751509745);
\draw (0.6639702736832979, 0.6323921586339211)--(0.666412849377865, 0.6415079751509746);
\draw (0.6597396085553787, 0.6348347343284882)--(0.666412849377865, 0.6415079751509746);
\draw (0.6572970328608116, 0.6439505508455416)--(0.666412849377865, 0.6415079751509746);
\draw (0.6597396085553787, 0.6481812159734609)--(0.666412849377865, 0.6415079751509746);
\draw (0.6755286658949186, 0.6439505508455418)--(0.666412849377865, 0.6415079751509746);
\draw (0.6755286658949186, 0.6390653994564074)--(0.666412849377865, 0.6415079751509746);
\draw (0.6439505509353846, 0.6439505509633503)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6415079753069852, 0.6481812161294714)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6439505509633504, 0.6572970326567611)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6481812161294715, 0.6597396082851604)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6597396083233625, 0.6481812161397076)--(0.6506237917960729, 0.6506237917960728);
\draw (0.6572970326287954, 0.6439505509353844)--(0.6506237917960729, 0.6506237917960728);
\draw (0.632392158623685, 0.6639702737214997)--(0.6415079751509747, 0.6664128493778649);
\draw (0.632392158661887, 0.6688554250444663)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6390653994946096, 0.6755286659051546)--(0.6415079751509747, 0.6664128493778649);
\draw (0.643950550817576, 0.6755286658669526)--(0.6415079751509747, 0.6664128493778649);
\draw (0.648181216011663, 0.6597396085451424)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6439505508073399, 0.6572970328505752)--(0.6415079751509747, 0.6664128493778649);
\draw (0.6323921586339212, 0.6870870583626285)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6348347343284884, 0.6913177234905477)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6439505508455419, 0.6937602991851148)--(0.6415079751509747, 0.6846444826680613);
\draw (0.648181215973461, 0.6913177234905477)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6439505508455419, 0.6755286661510078)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6390653994564075, 0.6755286661510078)--(0.6415079751509747, 0.6846444826680613);
\draw (0.6439505509353846, 0.707106781082576)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6415079753069852, 0.7028761159164548)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6439505509633504, 0.6937602993891652)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6481812161294715, 0.6913177237607658)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6597396083233625, 0.7028761159062186)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6572970326287954, 0.7071067811105418)--(0.6506237917960729, 0.7004335402498535);
\draw (0.6639702737215, 0.7186651734222413)--(0.666412849377865, 0.7095493568949517);
\draw (0.6688554250444665, 0.7186651733840393)--(0.666412849377865, 0.7095493568949517);
\draw (0.6755286659051547, 0.7119919325513169)--(0.666412849377865, 0.7095493568949517);
\draw (0.6755286658669527, 0.7071067812283504)--(0.666412849377865, 0.7095493568949517);
\draw (0.6597396085451426, 0.7028761160342634)--(0.666412849377865, 0.7095493568949517);
\draw (0.6572970328505754, 0.7071067812385866)--(0.666412849377865, 0.7095493568949517);
\draw (0.6870870583626286, 0.7186651734120052)--(0.6846444826680614, 0.7095493568949517);
\draw (0.6913177234905478, 0.716222597717438)--(0.6846444826680614, 0.7095493568949517);
\draw (0.693760299185115, 0.7071067812003845)--(0.6846444826680614, 0.7095493568949517);
\draw (0.6913177234905478, 0.7028761160724654)--(0.6846444826680614, 0.7095493568949517);
\draw (0.675528666151008, 0.7071067812003845)--(0.6846444826680614, 0.7095493568949517);
\draw (0.675528666151008, 0.7119919325895189)--(0.6846444826680614, 0.7095493568949517);
\draw (0.7618016809290921, 0.6123724356819573)--(0.7526858644120387, 0.6099298599873901);
\draw (0.759359105234525, 0.6166031008098765)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7502432887174715, 0.6190456765044436)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7460126235895523, 0.6166031008098765)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7502432887174715, 0.6008140434703367)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7551284401066058, 0.6008140434703367)--(0.7526858644120387, 0.6099298599873901);
\draw (0.7502432886276288, 0.6323921584019049)--(0.7435700477669404, 0.6257189175691823);
\draw (0.752685864256028, 0.6281614932357837)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7502432885996629, 0.619045676708494)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7460126234335418, 0.6166031010800946)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7344542312396507, 0.6281614932255475)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7368968069342179, 0.6323921584298706)--(0.7435700477669404, 0.6257189175691823);
\draw (0.7302235658415134, 0.6439505507415703)--(0.7277809901851482, 0.6348347342142806);
\draw (0.725338414518547, 0.6439505507033682)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7186651736578585, 0.6372773098706457)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7186651736960606, 0.6323921585476792)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7344542310178708, 0.6281614933535923)--(0.7277809901851482, 0.6348347342142806);
\draw (0.736896806712438, 0.6323921585579154)--(0.7277809901851482, 0.6348347342142806);
\draw (0.7071067812003846, 0.643950550731334)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7028761160724656, 0.6415079750367668)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7004335403778984, 0.6323921585197134)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7028761160724656, 0.6281614933917943)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7186651734120053, 0.6323921585197134)--(0.7095493568949518, 0.6348347342142806);
\draw (0.7186651734120053, 0.6372773099088478)--(0.7095493568949518, 0.6348347342142806);
\draw (0.6870870584804372, 0.6323921584298706)--(0.6937602993131596, 0.6257189175691823);
\draw (0.6913177236465583, 0.63483473405827)--(0.6937602993131596, 0.6257189175691823);
\draw (0.700433540173848, 0.6323921584019049)--(0.6937602993131596, 0.6257189175691823);
\draw (0.7028761158022473, 0.6281614932357836)--(0.6937602993131596, 0.6257189175691823);
\draw (0.6913177236567946, 0.6166031010418926)--(0.6937602993131596, 0.6257189175691823);
\draw (0.6870870584524713, 0.6190456767364598)--(0.6937602993131596, 0.6257189175691823);
\draw (0.6755286661407718, 0.6123724356437553)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6755286661789738, 0.6074872843207888)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6822019070116963, 0.6008140434601005)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6870870583346628, 0.6008140434983026)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6913177235287498, 0.6166031008201127)--(0.6846444826680614, 0.6099298599873901);
\draw (0.6870870583244266, 0.6190456765146799)--(0.6846444826680614, 0.6099298599873901);
\draw (0.675528666151008, 0.5892556510026266)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6779712418455751, 0.5850249858747074)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6870870583626286, 0.5825824101801403)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6913177234905478, 0.5850249858747074)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6870870583626286, 0.6008140432142473)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6822019069734943, 0.6008140432142473)--(0.6846444826680614, 0.5916982266971937);
\draw (0.6870870584804372, 0.5692359282547133)--(0.6937602993131596, 0.5759091691154017);
\draw (0.6913177236465583, 0.566793352626314)--(0.6937602993131596, 0.5759091691154017);
\draw (0.700433540173848, 0.5692359282826791)--(0.6937602993131596, 0.5759091691154017);
\draw (0.7028761158022473, 0.5734665934488002)--(0.6937602993131596, 0.5759091691154017);
\draw (0.6913177236567946, 0.5850249856426912)--(0.6937602993131596, 0.5759091691154017);
\draw (0.6870870584524713, 0.5825824099481242)--(0.6937602993131596, 0.5759091691154017);
\draw (0.7071067812385867, 0.5576775359430137)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7119919325615531, 0.5576775359812157)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7186651734222416, 0.5643507768139382)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7186651733840395, 0.5692359281369047)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7028761160622293, 0.5734665933309917)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7004335403676621, 0.5692359281266686)--(0.7095493568949518, 0.5667933524703034);
\draw (0.7302235658415134, 0.5576775359430137)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7253384145185469, 0.5576775359812157)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7186651736578585, 0.5643507768139382)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7186651736960605, 0.5692359281369047)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7344542310178707, 0.5734665933309917)--(0.7277809901851482, 0.5667933524703034);
\draw (0.736896806712438, 0.5692359281266686)--(0.7277809901851482, 0.5667933524703034);
\draw (0.7502432886276287, 0.5692359282826791)--(0.7435700477669404, 0.5759091691154016);
\draw (0.752685864256028, 0.5734665934488002)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7502432885996629, 0.5825824099760899)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7460126234335418, 0.5850249856044892)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7344542312396507, 0.5734665934590365)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7368968069342179, 0.5692359282547133)--(0.7435700477669404, 0.5759091691154016);
\draw (0.7618016809393283, 0.5892556510408286)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7618016809011262, 0.5941408023637951)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7551284400684037, 0.6008140432244834)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7502432887454373, 0.6008140431862814)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7460126235513503, 0.5850249858644713)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7502432887556735, 0.5825824101699041)--(0.7526858644120387, 0.5916982266971937);
\draw (0.7618016809290921, 0.502982635968453)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7593591052345249, 0.49875197084053385)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7502432887174715, 0.49630939514596667)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7460126235895523, 0.49875197084053385)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7502432887174715, 0.5145410281800736)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7551284401066057, 0.5145410281800736)--(0.7526858644120386, 0.5054252116630201);
\draw (0.7502432886276287, 0.4829629132485055)--(0.7435700477669404, 0.48963615408122796);
\draw (0.752685864256028, 0.4871935784146267)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7502432885996629, 0.4963093949419163)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7460126234335418, 0.4987519705703157)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7344542312396507, 0.4871935784248629)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7368968069342179, 0.4829629132205397)--(0.7435700477669404, 0.48963615408122796);
\draw (0.7302235658415134, 0.4714045209088401)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7253384145185469, 0.4714045209470421)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7186651736578585, 0.47807776177976463)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7186651736960605, 0.48296291310273115)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7344542310178708, 0.4871935782968181)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7368968067124378, 0.48296291309249495)--(0.7277809901851482, 0.48052033743612976);
\draw (0.7071067812003846, 0.4714045209190763)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7028761160724655, 0.4738470966136435)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7004335403778984, 0.48296291313069695)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7028761160724655, 0.4871935782586161)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7186651734120053, 0.48296291313069695)--(0.7095493568949518, 0.48052033743612976);
\draw (0.7186651734120053, 0.47807776174156263)--(0.7095493568949518, 0.48052033743612976);
\draw (0.6870870584804372, 0.4829629132205397)--(0.6937602993131596, 0.489636154081228);
\draw (0.6913177236465583, 0.48052033759214036)--(0.6937602993131596, 0.489636154081228);
\draw (0.700433540173848, 0.4829629132485055)--(0.6937602993131596, 0.489636154081228);
\draw (0.7028761158022473, 0.4871935784146267)--(0.6937602993131596, 0.489636154081228);
\draw (0.6913177236567944, 0.49875197060851767)--(0.6937602993131596, 0.489636154081228);
\draw (0.6870870584524713, 0.49630939491395054)--(0.6937602993131596, 0.489636154081228);
\draw (0.6755286661407718, 0.5029826360066549)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6755286661789738, 0.5078677873296216)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6822019070116963, 0.5145410281903098)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6870870583346628, 0.5145410281521078)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6913177235287498, 0.49875197083029765)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6870870583244266, 0.49630939513573047)--(0.6846444826680614, 0.5054252116630201);
\draw (0.6755286661510079, 0.5260994206477838)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6779712418455751, 0.530330085775703)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6870870583626286, 0.53277266147027)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6913177234905478, 0.5303300857757028)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6870870583626286, 0.5145410284361631)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6822019069734943, 0.5145410284361631)--(0.6846444826680614, 0.5236568449532166);
\draw (0.6870870584804372, 0.5461191433956971)--(0.6937602993131596, 0.5394459025350087);
\draw (0.6913177236465583, 0.5485617190240963)--(0.6937602993131596, 0.5394459025350087);
\draw (0.700433540173848, 0.5461191433677313)--(0.6937602993131596, 0.5394459025350087);
\draw (0.7028761158022473, 0.54188847820161)--(0.6937602993131596, 0.5394459025350087);
\draw (0.6913177236567944, 0.530330086007719)--(0.6937602993131596, 0.5394459025350087);
\draw (0.6870870584524713, 0.5327726617022862)--(0.6937602993131596, 0.5394459025350087);
\draw (0.7071067812385866, 0.5576775357073966)--(0.7095493568949518, 0.548561719180107);
\draw (0.7119919325615531, 0.5576775356691946)--(0.7095493568949518, 0.548561719180107);
\draw (0.7186651734222415, 0.5510042948364722)--(0.7095493568949518, 0.548561719180107);
\draw (0.7186651733840395, 0.5461191435135055)--(0.7095493568949518, 0.548561719180107);
\draw (0.7028761160622293, 0.5418884783194187)--(0.7095493568949518, 0.548561719180107);
\draw (0.7004335403676621, 0.5461191435237418)--(0.7095493568949518, 0.548561719180107);
\draw (0.7302235658415134, 0.5576775357073966)--(0.7277809901851482, 0.548561719180107);
\draw (0.7253384145185469, 0.5576775356691946)--(0.7277809901851482, 0.548561719180107);
\draw (0.7186651736578585, 0.5510042948364722)--(0.7277809901851482, 0.548561719180107);
\draw (0.7186651736960605, 0.5461191435135055)--(0.7277809901851482, 0.548561719180107);
\draw (0.7344542310178707, 0.5418884783194187)--(0.7277809901851482, 0.548561719180107);
\draw (0.7368968067124378, 0.5461191435237418)--(0.7277809901851482, 0.548561719180107);
\draw (0.7502432886276287, 0.5461191433677313)--(0.7435700477669404, 0.5394459025350087);
\draw (0.752685864256028, 0.54188847820161)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7502432885996629, 0.5327726616743205)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7460126234335418, 0.530330086045921)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7344542312396507, 0.5418884781913739)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7368968069342179, 0.5461191433956971)--(0.7435700477669404, 0.5394459025350087);
\draw (0.7618016809393282, 0.5260994206095817)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7618016809011262, 0.5212142692866153)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7551284400684037, 0.514541028425927)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7502432887454373, 0.514541028464129)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7460126235513502, 0.5303300857859391)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7502432887556735, 0.5327726614805063)--(0.7526858644120386, 0.5236568449532166);
\draw (0.7071067810825761, 0.4082482905398686)--(0.7004335402498536, 0.41492153140055693);
\draw (0.7028761159164549, 0.4058057149114692)--(0.7004335402498536, 0.41492153140055693);
\draw (0.6937602993891653, 0.4082482905678344)--(0.7004335402498536, 0.41492153140055693);
\draw (0.691317723760766, 0.41247895573395554)--(0.7004335402498536, 0.41492153140055693);
\draw (0.7028761159062187, 0.4240373479278466)--(0.7004335402498536, 0.41492153140055693);
\draw (0.7071067811105419, 0.4215947722332794)--(0.7004335402498536, 0.41492153140055693);
\draw (0.6870870583626286, 0.3966898982384052)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6913177234905478, 0.3991324739329724)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6937602991851148, 0.4082482904500259)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6913177234905478, 0.412478955577945)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6755286661510079, 0.40824829045002586)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6755286661510079, 0.4033631390608915)--(0.6846444826680614, 0.4058057147554587);
\draw (0.6639702736832978, 0.3966898982384052)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6597396085553787, 0.3991324739329724)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6572970328608115, 0.40824829045002586)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6597396085553787, 0.412478955577945)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6755286658949184, 0.40824829045002586)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6755286658949184, 0.40336313906089155)--(0.6664128493778649, 0.4058057147554587);
\draw (0.6439505509353846, 0.4082482905678344)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6415079753069852, 0.41247895573395554)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6439505509633503, 0.42159477226124525)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6481812161294714, 0.4240373478896446)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6597396083233625, 0.41247895574419174)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6572970326287954, 0.4082482905398686)--(0.6506237917960728, 0.41492153140055693);
\draw (0.6323921586339212, 0.4282680132877819)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6348347343284884, 0.42403734815986277)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6439505508455418, 0.4215947724652956)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6481812159734609, 0.42403734815986277)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6439505508455418, 0.43982640549940255)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6390653994564075, 0.43982640549940255)--(0.6415079751509746, 0.4307105889823491);
\draw (0.6323921586339212, 0.45138479796711267)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6348347343284884, 0.4556154630950318)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6439505508455418, 0.45805803878959894)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6481812159734609, 0.45561546309503176)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6439505508455418, 0.43982640575549203)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6390653994564075, 0.439826405755492)--(0.6415079751509747, 0.4489422222725455);
\draw (0.6439505509633503, 0.471404520715026)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6481812161294714, 0.47384709634342537)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6572970326567611, 0.4714045206870602)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6597396082851605, 0.46717385552093904)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6481812161397077, 0.455615463327048)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6439505509353846, 0.4580580390216151)--(0.6506237917960729, 0.46473127985433765);
\draw (0.6639702737214999, 0.4829629130267255)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6688554250444664, 0.4829629129885235)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6755286659051547, 0.476289672155801)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6755286658669526, 0.47140452083283446)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6597396085451425, 0.4671738556387475)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6572970328505753, 0.4714045208430707)--(0.6664128493778649, 0.4738470964994359);
\draw (0.6870870583626286, 0.4829629130164893)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6913177234905477, 0.4805203373219221)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6937602991851148, 0.47140452080486867)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6913177234905478, 0.4671738556769496)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6755286661510079, 0.4714045208048687)--(0.6846444826680614, 0.4738470964994359);
\draw (0.6755286661510079, 0.4762896721940031)--(0.6846444826680614, 0.4738470964994359);
\draw (0.7071067810825761, 0.471404520715026)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7028761159164549, 0.47384709634342537)--(0.7004335402498536, 0.46473127985433765);
\draw (0.6937602993891653, 0.4714045206870602)--(0.7004335402498536, 0.46473127985433765);
\draw (0.691317723760766, 0.46717385552093904)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7028761159062187, 0.455615463327048)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7071067811105419, 0.4580580390216151)--(0.7004335402498536, 0.46473127985433765);
\draw (0.7186651734222415, 0.4513847979289107)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7186651733840395, 0.44649964660594416)--(0.7095493568949518, 0.4489422222725455);
\draw (0.711991932551317, 0.43982640574525583)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7071067812283505, 0.43982640578345783)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7028761160342635, 0.45561546310526796)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7071067812385866, 0.45805803879983514)--(0.7095493568949518, 0.4489422222725455);
\draw (0.7186651734120053, 0.4282680132877819)--(0.7095493568949518, 0.4307105889823491);
\draw (0.7162225977174381, 0.42403734815986277)--(0.7095493568949518, 0.4307105889823491);
\draw (0.7071067812003846, 0.4215947724652956)--(0.7095493568949518, 0.4307105889823491);
\draw (0.7028761160724655, 0.42403734815986277)--(0.7095493568949518, 0.4307105889823491);
\draw (0.7071067812003846, 0.43982640549940255)--(0.7095493568949518, 0.4307105889823491);
\draw (0.711991932589519, 0.43982640549940255)--(0.7095493568949518, 0.4307105889823491);
\draw (0.6123724356819574, 0.3535533907213184)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6166031008098766, 0.3559959664158856)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6190456765044438, 0.3651117829329391)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6166031008098766, 0.36934244806085825)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6008140434703368, 0.3651117829329391)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6008140434703368, 0.36022663154380474)--(0.6099298599873902, 0.3626692072383719);
\draw (0.6323921584019049, 0.3651117830227818)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6281614932357837, 0.36266920739438246)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6190456767084941, 0.3651117830507476)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6166031010800948, 0.3693424482168688)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6281614932255476, 0.3809008404107598)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6323921584298707, 0.37845826471619265)--(0.6257189175691824, 0.3717850238834701);
\draw (0.6439505507415704, 0.38513150580889716)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6439505507033683, 0.3900166571318636)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6372773098706458, 0.39668989799255194)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6323921585476793, 0.39668989795434995)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6281614933535923, 0.38090084063253976)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6323921585579155, 0.37845826493797263)--(0.6348347342142806, 0.38757408146526234);
\draw (0.6439505507313341, 0.4082482904500259)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6415079750367669, 0.412478955577945)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6323921585197135, 0.4149215312725122)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6281614933917944, 0.412478955577945)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6323921585197134, 0.3966898982384052)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6372773099088478, 0.3966898982384052)--(0.6348347342142807, 0.40580571475545874);
\draw (0.6323921584298707, 0.42826801316997337)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6348347340582701, 0.42403734800385223)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6323921584019049, 0.4149215314765625)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6281614932357837, 0.41247895584816324)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6166031010418928, 0.42403734799361603)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6190456767364599, 0.42826801319793917)--(0.6257189175691824, 0.42159477233725084);
\draw (0.6123724356437554, 0.43982640550963875)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6074872843207889, 0.43982640547143675)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6008140434601006, 0.4331531646387142)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6008140434983026, 0.42826801331574776)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6166031008201127, 0.4240373481216608)--(0.6099298599873902, 0.4307105889823491);
\draw (0.6190456765146799, 0.4282680133259839)--(0.6099298599873902, 0.4307105889823491);
\draw (0.5892556510026267, 0.43982640549940255)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5850249858747075, 0.4373838298048354)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5825824101801403, 0.4282680132877819)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5850249858747075, 0.42403734815986277)--(0.5916982266971939, 0.4307105889823491);
\draw (0.6008140432142473, 0.4282680132877819)--(0.5916982266971939, 0.4307105889823491);
\draw (0.6008140432142473, 0.4331531646769163)--(0.5916982266971939, 0.4307105889823491);
\draw (0.5692359282547134, 0.4282680131699734)--(0.5759091691154017, 0.4215947723372509);
\draw (0.566793352626314, 0.42403734800385223)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5692359282826792, 0.4149215314765626)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5734665934488004, 0.41247895584816324)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5850249856426913, 0.42403734799361603)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5825824099481243, 0.42826801319793917)--(0.5759091691154017, 0.4215947723372509);
\draw (0.5576775359430138, 0.40824829041182387)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5576775359812158, 0.4033631390888574)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5643507768139383, 0.396689898228169)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5692359281369048, 0.3966898982663711)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5734665933309918, 0.4124789555881812)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5692359281266686, 0.4149215312827484)--(0.5667933524703035, 0.40580571475545874);
\draw (0.5576775359430138, 0.38513150580889716)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5576775359812158, 0.3900166571318637)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5643507768139383, 0.39668989799255194)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5692359281369048, 0.39668989795435)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5734665933309918, 0.3809008406325398)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5692359281266686, 0.37845826493797263)--(0.5667933524703035, 0.3875740814652623);
\draw (0.5692359282826791, 0.3651117830227818)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5734665934488004, 0.36266920739438246)--(0.5759091691154017, 0.3717850238834701);
\draw (0.58258240997609, 0.3651117830507476)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5850249856044893, 0.3693424482168688)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5734665934590365, 0.3809008404107598)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5692359282547134, 0.37845826471619265)--(0.5759091691154017, 0.3717850238834701);
\draw (0.5892556510408287, 0.35355339071108227)--(0.5916982266971939, 0.3626692072383719);
\draw (0.5941408023637952, 0.3535533907492843)--(0.5916982266971939, 0.3626692072383719);
\draw (0.6008140432244835, 0.36022663158200674)--(0.5916982266971939, 0.3626692072383719);
\draw (0.6008140431862814, 0.36511178290497326)--(0.5916982266971939, 0.3626692072383719);
\draw (0.5850249858644714, 0.36934244809906025)--(0.5916982266971939, 0.3626692072383719);
\draw (0.5825824101699042, 0.3651117828947371)--(0.5916982266971939, 0.3626692072383719);
\draw (0.502982635968453, 0.3535533907213184)--(0.5054252116630202, 0.3626692072383719);
\draw (0.49875197084053396, 0.3559959664158856)--(0.5054252116630202, 0.3626692072383719);
\draw (0.49630939514596684, 0.3651117829329391)--(0.5054252116630202, 0.3626692072383719);
\draw (0.498751970840534, 0.36934244806085825)--(0.5054252116630202, 0.3626692072383719);
\draw (0.5145410281800737, 0.3651117829329391)--(0.5054252116630202, 0.3626692072383719);
\draw (0.5145410281800737, 0.36022663154380474)--(0.5054252116630202, 0.3626692072383719);
\draw (0.4829629132485056, 0.3651117830227818)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4871935784146268, 0.3626692073943825)--(0.48963615408122807, 0.3717850238834702);
\draw (0.49630939494191645, 0.36511178305074765)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4987519705703158, 0.3693424482168688)--(0.48963615408122807, 0.3717850238834702);
\draw (0.487193578424863, 0.3809008404107599)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4829629132205398, 0.37845826471619265)--(0.48963615408122807, 0.3717850238834702);
\draw (0.4714045209088402, 0.38513150580889716)--(0.4805203374361299, 0.38757408146526234);
\draw (0.4714045209470423, 0.3900166571318637)--(0.4805203374361299, 0.38757408146526234);
\draw (0.4780777617797648, 0.396689897992552)--(0.4805203374361299, 0.38757408146526234);
\draw (0.4829629131027313, 0.39668989795435)--(0.4805203374361299, 0.38757408146526234);
\draw (0.4871935782968182, 0.38090084063253976)--(0.4805203374361299, 0.38757408146526234);
\draw (0.48296291309249506, 0.37845826493797263)--(0.4805203374361299, 0.38757408146526234);
\draw (0.4714045209190765, 0.4082482904500259)--(0.4805203374361299, 0.40580571475545874);
\draw (0.4738470966136436, 0.41247895557794506)--(0.4805203374361299, 0.40580571475545874);
\draw (0.48296291313069706, 0.4149215312725122)--(0.4805203374361299, 0.40580571475545874);
\draw (0.4871935782586162, 0.41247895557794506)--(0.4805203374361299, 0.40580571475545874);
\draw (0.48296291313069706, 0.3966898982384052)--(0.4805203374361299, 0.40580571475545874);
\draw (0.47807776174156275, 0.3966898982384052)--(0.4805203374361299, 0.40580571475545874);
\draw (0.4829629132205398, 0.4282680131699734)--(0.4896361540812282, 0.4215947723372509);
\draw (0.48052033759214047, 0.42403734800385223)--(0.4896361540812282, 0.4215947723372509);
\draw (0.4829629132485056, 0.4149215314765626)--(0.4896361540812282, 0.4215947723372509);
\draw (0.4871935784146268, 0.41247895584816324)--(0.4896361540812282, 0.4215947723372509);
\draw (0.49875197060851784, 0.42403734799361603)--(0.4896361540812282, 0.4215947723372509);
\draw (0.49630939491395065, 0.4282680131979392)--(0.4896361540812282, 0.4215947723372509);
\draw (0.5029826360066552, 0.4398264055096388)--(0.5054252116630203, 0.43071058898234915);
\draw (0.5078677873296217, 0.43982640547143675)--(0.5054252116630203, 0.43071058898234915);
\draw (0.51454102819031, 0.4331531646387142)--(0.5054252116630203, 0.43071058898234915);
\draw (0.5145410281521079, 0.42826801331574776)--(0.5054252116630203, 0.43071058898234915);
\draw (0.4987519708302978, 0.42403734812166083)--(0.5054252116630203, 0.43071058898234915);
\draw (0.49630939513573064, 0.42826801332598396)--(0.5054252116630203, 0.43071058898234915);
\draw (0.5260994206477839, 0.43982640549940255)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5303300857757031, 0.4373838298048354)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5327726614702701, 0.4282680132877819)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5303300857757031, 0.4240373481598628)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5145410284361633, 0.42826801328778197)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5145410284361633, 0.4331531646769163)--(0.5236568449532167, 0.43071058898234915);
\draw (0.5461191433956972, 0.4282680131699734)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5485617190240966, 0.42403734800385223)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5461191433677314, 0.4149215314765626)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5418884782016102, 0.41247895584816324)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5303300860077192, 0.42403734799361603)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5327726617022864, 0.4282680131979392)--(0.5394459025350089, 0.4215947723372509);
\draw (0.5576775357073968, 0.40824829041182387)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5576775356691948, 0.40336313908885735)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5510042948364722, 0.3966898982281691)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5461191435135058, 0.3966898982663711)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5418884783194188, 0.4124789555881812)--(0.5485617191801071, 0.40580571475545874);
\draw (0.546119143523742, 0.4149215312827484)--(0.5485617191801071, 0.40580571475545874);
\draw (0.5576775357073968, 0.38513150580889716)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5576775356691948, 0.3900166571318636)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5510042948364722, 0.39668989799255194)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5461191435135058, 0.39668989795434995)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5418884783194188, 0.38090084063253976)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5461191435237419, 0.37845826493797263)--(0.5485617191801071, 0.38757408146526234);
\draw (0.5461191433677314, 0.3651117830227818)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5418884782016102, 0.36266920739438246)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5327726616743206, 0.36511178305074765)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5303300860459212, 0.3693424482168688)--(0.5394459025350089, 0.3717850238834701);
\draw (0.541888478191374, 0.3809008404107598)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5461191433956972, 0.3784582647161926)--(0.5394459025350089, 0.3717850238834701);
\draw (0.5260994206095819, 0.35355339071108227)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5212142692866154, 0.3535533907492843)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5145410284259271, 0.3602266315820068)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5145410284641291, 0.36511178290497326)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5303300857859392, 0.36934244809906025)--(0.5236568449532167, 0.3626692072383719);
\draw (0.5327726614805064, 0.3651117828947371)--(0.5236568449532167, 0.3626692072383719);
\draw (0.40824829053986866, 0.4082482905678345)--(0.41492153140055693, 0.414921531400557);
\draw (0.40580571491146933, 0.4124789557339556)--(0.41492153140055693, 0.414921531400557);
\draw (0.40824829056783446, 0.42159477226124525)--(0.41492153140055693, 0.414921531400557);
\draw (0.4124789557339556, 0.4240373478896446)--(0.41492153140055693, 0.414921531400557);
\draw (0.42403734792784664, 0.4124789557441918)--(0.41492153140055693, 0.414921531400557);
\draw (0.42159477223327946, 0.4082482905398686)--(0.41492153140055693, 0.414921531400557);
\draw (0.3966898982384053, 0.428268013287782)--(0.40580571475545874, 0.43071058898234915);
\draw (0.3991324739329724, 0.4240373481598629)--(0.40580571475545874, 0.43071058898234915);
\draw (0.4082482904500259, 0.4215947724652957)--(0.40580571475545874, 0.43071058898234915);
\draw (0.41247895557794506, 0.4240373481598629)--(0.40580571475545874, 0.43071058898234915);
\draw (0.4082482904500259, 0.43982640549940266)--(0.40580571475545874, 0.43071058898234915);
\draw (0.40336313906089155, 0.43982640549940255)--(0.40580571475545874, 0.43071058898234915);
\draw (0.3966898982384053, 0.4513847979671127)--(0.40580571475545874, 0.4489422222725456);
\draw (0.3991324739329724, 0.45561546309503187)--(0.40580571475545874, 0.4489422222725456);
\draw (0.4082482904500259, 0.45805803878959905)--(0.40580571475545874, 0.4489422222725456);
\draw (0.41247895557794506, 0.45561546309503187)--(0.40580571475545874, 0.4489422222725456);
\draw (0.4082482904500259, 0.4398264057554921)--(0.40580571475545874, 0.4489422222725456);
\draw (0.40336313906089155, 0.4398264057554921)--(0.40580571475545874, 0.4489422222725456);
\draw (0.4082482905678345, 0.4714045207150261)--(0.414921531400557, 0.4647312798543377);
\draw (0.4124789557339556, 0.47384709634342537)--(0.414921531400557, 0.4647312798543377);
\draw (0.4215947722612453, 0.4714045206870602)--(0.414921531400557, 0.4647312798543377);
\draw (0.42403734788964464, 0.46717385552093904)--(0.414921531400557, 0.4647312798543377);
\draw (0.4124789557441918, 0.45561546332704805)--(0.414921531400557, 0.4647312798543377);
\draw (0.40824829053986866, 0.45805803902161524)--(0.414921531400557, 0.4647312798543377);
\draw (0.4282680132877819, 0.4829629130164894)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4240373481598628, 0.48052033732192223)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4215947724652957, 0.4714045208048688)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4240373481598629, 0.4671738556769497)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4398264054994026, 0.4714045208048688)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4398264054994026, 0.4762896721940031)--(0.4307105889823491, 0.4738470964994359);
\draw (0.4513847979671127, 0.4829629130164894)--(0.44894222227254554, 0.4738470964994359);
\draw (0.45561546309503187, 0.48052033732192223)--(0.44894222227254554, 0.4738470964994359);
\draw (0.45805803878959905, 0.4714045208048688)--(0.44894222227254554, 0.4738470964994359);
\draw (0.45561546309503187, 0.46717385567694963)--(0.44894222227254554, 0.4738470964994359);
\draw (0.4398264057554921, 0.4714045208048688)--(0.44894222227254554, 0.4738470964994359);
\draw (0.4398264057554921, 0.4762896721940031)--(0.44894222227254554, 0.4738470964994359);
\draw (0.47140452071502603, 0.4714045206870602)--(0.4647312798543377, 0.4647312798543377);
\draw (0.47384709634342537, 0.46717385552093904)--(0.4647312798543377, 0.4647312798543377);
\draw (0.47140452068706024, 0.45805803899364944)--(0.4647312798543377, 0.4647312798543377);
\draw (0.46717385552093904, 0.4556154633652501)--(0.4647312798543377, 0.4647312798543377);
\draw (0.45561546332704805, 0.4671738555107029)--(0.4647312798543377, 0.4647312798543377);
\draw (0.45805803902161524, 0.47140452071502603)--(0.4647312798543377, 0.4647312798543377);
\draw (0.48296291302672556, 0.45138479792891073)--(0.4738470964994359, 0.4489422222725456);
\draw (0.48296291298852356, 0.4464996466059442)--(0.4738470964994359, 0.4489422222725456);
\draw (0.4762896721558011, 0.4398264057452559)--(0.4738470964994359, 0.4489422222725456);
\draw (0.4714045208328346, 0.43982640578345794)--(0.4738470964994359, 0.4489422222725456);
\draw (0.46717385563874764, 0.455615463105268)--(0.4738470964994359, 0.4489422222725456);
\draw (0.47140452084307083, 0.45805803879983525)--(0.4738470964994359, 0.4489422222725456);
\draw (0.4829629130164894, 0.42826801328778197)--(0.4738470964994359, 0.43071058898234915);
\draw (0.48052033732192223, 0.4240373481598629)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4714045208048687, 0.4215947724652957)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4671738556769496, 0.4240373481598628)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4714045208048687, 0.43982640549940255)--(0.4738470964994359, 0.43071058898234915);
\draw (0.4762896721940031, 0.4398264054994026)--(0.4738470964994359, 0.43071058898234915);
\draw (0.47140452071502603, 0.4082482905678345)--(0.4647312798543377, 0.414921531400557);
\draw (0.47384709634342537, 0.4124789557339556)--(0.4647312798543377, 0.414921531400557);
\draw (0.47140452068706024, 0.42159477226124525)--(0.4647312798543377, 0.414921531400557);
\draw (0.46717385552093904, 0.4240373478896446)--(0.4647312798543377, 0.414921531400557);
\draw (0.45561546332704805, 0.41247895574419186)--(0.4647312798543377, 0.414921531400557);
\draw (0.45805803902161524, 0.40824829053986866)--(0.4647312798543377, 0.414921531400557);
\draw (0.45138479792891073, 0.3966898982281691)--(0.44894222227254554, 0.4058057147554588);
\draw (0.4464996466059442, 0.39668989826637113)--(0.44894222227254554, 0.4058057147554588);
\draw (0.4398264057452559, 0.4033631390990936)--(0.44894222227254554, 0.4058057147554588);
\draw (0.43982640578345794, 0.4082482904220601)--(0.44894222227254554, 0.4058057147554588);
\draw (0.45561546310526807, 0.4124789556161471)--(0.44894222227254554, 0.4058057147554588);
\draw (0.4580580387998352, 0.4082482904118239)--(0.44894222227254554, 0.4058057147554588);
\draw (0.428268013287782, 0.3966898982384053)--(0.43071058898234915, 0.4058057147554588);
\draw (0.4240373481598629, 0.39913247393297246)--(0.43071058898234915, 0.4058057147554588);
\draw (0.4215947724652957, 0.4082482904500259)--(0.43071058898234915, 0.4058057147554588);
\draw (0.4240373481598629, 0.41247895557794506)--(0.43071058898234915, 0.4058057147554588);
\draw (0.43982640549940266, 0.4082482904500259)--(0.43071058898234915, 0.4058057147554588);
\draw (0.43982640549940266, 0.40336313906089155)--(0.43071058898234915, 0.4058057147554588);
\draw (0.3535533907110824, 0.502982636006655)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3535533907492844, 0.5078677873296216)--(0.36266920723837204, 0.5054252116630202);
\draw (0.36022663158200685, 0.5145410281903099)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3651117829049733, 0.5145410281521079)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3693424480990603, 0.4987519708302977)--(0.36266920723837204, 0.5054252116630202);
\draw (0.36511178289473717, 0.4963093951357305)--(0.36266920723837204, 0.5054252116630202);
\draw (0.3535533907110824, 0.5260994206095817)--(0.36266920723837204, 0.5236568449532166);
\draw (0.3535533907492844, 0.5212142692866153)--(0.36266920723837204, 0.5236568449532166);
\draw (0.36022663158200685, 0.514541028425927)--(0.36266920723837204, 0.5236568449532166);
\draw (0.36511178290497337, 0.514541028464129)--(0.36266920723837204, 0.5236568449532166);
\draw (0.36934244809906036, 0.5303300857859391)--(0.36266920723837204, 0.5236568449532166);
\draw (0.36511178289473717, 0.5327726614805063)--(0.36266920723837204, 0.5236568449532166);
\draw (0.3651117830507477, 0.5461191433956971)--(0.37178502388347023, 0.5394459025350088);
\draw (0.3693424482168689, 0.5485617190240965)--(0.37178502388347023, 0.5394459025350088);
\draw (0.37845826474415856, 0.5461191433677313)--(0.37178502388347023, 0.5394459025350088);
\draw (0.38090084037255795, 0.5418884782016101)--(0.37178502388347023, 0.5394459025350088);
\draw (0.3693424482271051, 0.5303300860077191)--(0.37178502388347023, 0.5394459025350088);
\draw (0.3651117830227819, 0.5327726617022863)--(0.37178502388347023, 0.5394459025350088);
\draw (0.38513150580889727, 0.5576775357073966)--(0.3875740814652624, 0.548561719180107);
\draw (0.39001665713186373, 0.5576775356691946)--(0.3875740814652624, 0.548561719180107);
\draw (0.39668989799255205, 0.5510042948364722)--(0.3875740814652624, 0.548561719180107);
\draw (0.39668989795435006, 0.5461191435135057)--(0.3875740814652624, 0.548561719180107);
\draw (0.38090084063253987, 0.5418884783194187)--(0.3875740814652624, 0.548561719180107);
\draw (0.37845826493797274, 0.5461191435237418)--(0.3875740814652624, 0.548561719180107);
\draw (0.408248290411824, 0.5576775357073966)--(0.40580571475545885, 0.548561719180107);
\draw (0.40336313908885746, 0.5576775356691946)--(0.40580571475545885, 0.548561719180107);
\draw (0.3966898982281692, 0.5510042948364722)--(0.40580571475545885, 0.548561719180107);
\draw (0.39668989826637113, 0.5461191435135057)--(0.40580571475545885, 0.548561719180107);
\draw (0.4124789555881813, 0.5418884783194187)--(0.40580571475545885, 0.548561719180107);
\draw (0.4149215312827485, 0.5461191435237418)--(0.40580571475545885, 0.548561719180107);
\draw (0.4282680131979393, 0.5461191433677313)--(0.42159477233725096, 0.5394459025350088);
\draw (0.4307105888263386, 0.5418884782016101)--(0.42159477233725096, 0.5394459025350088);
\draw (0.42826801316997354, 0.5327726616743205)--(0.42159477233725096, 0.5394459025350088);
\draw (0.42403734800385234, 0.5303300860459211)--(0.42159477233725096, 0.5394459025350088);
\draw (0.4124789558099613, 0.541888478191374)--(0.42159477233725096, 0.5394459025350088);
\draw (0.4149215315045285, 0.5461191433956971)--(0.42159477233725096, 0.5394459025350088);
\draw (0.43982640550963886, 0.5260994206095817)--(0.4307105889823492, 0.5236568449532166);
\draw (0.43982640547143687, 0.5212142692866153)--(0.4307105889823492, 0.5236568449532166);
\draw (0.43315316463871434, 0.514541028425927)--(0.4307105889823492, 0.5236568449532166);
\draw (0.4282680133157479, 0.514541028464129)--(0.4307105889823492, 0.5236568449532166);
\draw (0.4240373481216609, 0.5303300857859391)--(0.4307105889823492, 0.5236568449532166);
\draw (0.428268013325984, 0.5327726614805063)--(0.4307105889823492, 0.5236568449532166);
\draw (0.43982640549940266, 0.502982635968453)--(0.4307105889823492, 0.5054252116630202);
\draw (0.43738382980483553, 0.4987519708405339)--(0.4307105889823492, 0.5054252116630202);
\draw (0.428268013287782, 0.4963093951459667)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4240373481598629, 0.4987519708405339)--(0.4307105889823492, 0.5054252116630202);
\draw (0.428268013287782, 0.5145410281800737)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4331531646769164, 0.5145410281800737)--(0.4307105889823492, 0.5054252116630202);
\draw (0.4282680131699735, 0.4829629132205397)--(0.421594772337251, 0.489636154081228);
\draw (0.42403734800385234, 0.48052033759214036)--(0.421594772337251, 0.489636154081228);
\draw (0.41492153147656263, 0.4829629132485055)--(0.421594772337251, 0.489636154081228);
\draw (0.4124789558481633, 0.4871935784146267)--(0.421594772337251, 0.489636154081228);
\draw (0.42403734799361614, 0.4987519706085177)--(0.421594772337251, 0.489636154081228);
\draw (0.4282680131979393, 0.49630939491395054)--(0.421594772337251, 0.489636154081228);
\draw (0.40824829045002603, 0.47140452091907636)--(0.40580571475545885, 0.4805203374361299);
\draw (0.41247895557794517, 0.47384709661364355)--(0.40580571475545885, 0.4805203374361299);
\draw (0.4149215312725123, 0.482962913130697)--(0.40580571475545885, 0.4805203374361299);
\draw (0.41247895557794517, 0.4871935782586161)--(0.40580571475545885, 0.4805203374361299);
\draw (0.39668989823840534, 0.48296291313069695)--(0.40580571475545885, 0.4805203374361299);
\draw (0.39668989823840534, 0.4780777617415627)--(0.40580571475545885, 0.4805203374361299);
\draw (0.3851315057706952, 0.47140452091907636)--(0.3875740814652624, 0.48052033743612976);
\draw (0.3809008406427761, 0.47384709661364355)--(0.3875740814652624, 0.48052033743612976);
\draw (0.3784582649482089, 0.48296291313069695)--(0.3875740814652624, 0.48052033743612976);
\draw (0.38090084064277613, 0.4871935782586161)--(0.3875740814652624, 0.48052033743612976);
\draw (0.39668989798231585, 0.48296291313069695)--(0.3875740814652624, 0.48052033743612976);
\draw (0.39668989798231585, 0.47807776174156263)--(0.3875740814652624, 0.48052033743612976);
\draw (0.3651117830227819, 0.4829629132485055)--(0.37178502388347023, 0.489636154081228);
\draw (0.3626692073943826, 0.4871935784146267)--(0.37178502388347023, 0.489636154081228);
\draw (0.36511178305074776, 0.4963093949419163)--(0.37178502388347023, 0.489636154081228);
\draw (0.3693424482168689, 0.4987519705703157)--(0.37178502388347023, 0.489636154081228);
\draw (0.3809008404107599, 0.4871935784248629)--(0.37178502388347023, 0.489636154081228);
\draw (0.3784582647161928, 0.4829629132205397)--(0.37178502388347023, 0.489636154081228);
\draw (0.3535533907213186, 0.6123724356819575)--(0.36266920723837204, 0.6099298599873904);
\draw (0.3559959664158857, 0.6166031008098767)--(0.36266920723837204, 0.6099298599873904);
\draw (0.3651117829329392, 0.6190456765044438)--(0.36266920723837204, 0.6099298599873904);
\draw (0.36934244806085836, 0.6166031008098767)--(0.36266920723837204, 0.6099298599873904);
\draw (0.3651117829329392, 0.6008140434703368)--(0.36266920723837204, 0.6099298599873904);
\draw (0.36022663154380485, 0.6008140434703368)--(0.36266920723837204, 0.6099298599873904);
\draw (0.3651117830227819, 0.632392158401905)--(0.37178502388347023, 0.6257189175691825);
\draw (0.3626692073943826, 0.6281614932357839)--(0.37178502388347023, 0.6257189175691825);
\draw (0.36511178305074776, 0.6190456767084942)--(0.37178502388347023, 0.6257189175691825);
\draw (0.3693424482168689, 0.6166031010800949)--(0.37178502388347023, 0.6257189175691825);
\draw (0.38090084041075994, 0.6281614932255476)--(0.37178502388347023, 0.6257189175691825);
\draw (0.37845826471619276, 0.6323921584298708)--(0.37178502388347023, 0.6257189175691825);
\draw (0.38513150580889727, 0.6439505507415704)--(0.38757408146526245, 0.6348347342142807);
\draw (0.3900166571318638, 0.6439505507033684)--(0.38757408146526245, 0.6348347342142807);
\draw (0.3966898979925521, 0.6372773098706458)--(0.38757408146526245, 0.6348347342142807);
\draw (0.3966898979543501, 0.6323921585476793)--(0.38757408146526245, 0.6348347342142807);
\draw (0.38090084063253987, 0.6281614933535924)--(0.38757408146526245, 0.6348347342142807);
\draw (0.37845826493797274, 0.6323921585579155)--(0.38757408146526245, 0.6348347342142807);
\draw (0.40824829045002603, 0.6439505507313341)--(0.40580571475545885, 0.6348347342142807);
\draw (0.41247895557794517, 0.6415079750367669)--(0.40580571475545885, 0.6348347342142807);
\draw (0.4149215312725123, 0.6323921585197135)--(0.40580571475545885, 0.6348347342142807);
\draw (0.41247895557794517, 0.6281614933917944)--(0.40580571475545885, 0.6348347342142807);
\draw (0.39668989823840534, 0.6323921585197135)--(0.40580571475545885, 0.6348347342142807);
\draw (0.39668989823840534, 0.6372773099088479)--(0.40580571475545885, 0.6348347342142807);
\draw (0.42826801316997354, 0.6323921584298707)--(0.421594772337251, 0.6257189175691824);
\draw (0.42403734800385234, 0.6348347340582701)--(0.421594772337251, 0.6257189175691824);
\draw (0.4149215314765627, 0.632392158401905)--(0.421594772337251, 0.6257189175691824);
\draw (0.4124789558481633, 0.6281614932357839)--(0.421594772337251, 0.6257189175691824);
\draw (0.42403734799361614, 0.6166031010418928)--(0.421594772337251, 0.6257189175691824);
\draw (0.42826801319793933, 0.6190456767364599)--(0.421594772337251, 0.6257189175691824);
\draw (0.43982640550963886, 0.6123724356437554)--(0.43071058898234926, 0.6099298599873902);
\draw (0.43982640547143687, 0.6074872843207889)--(0.43071058898234926, 0.6099298599873902);
\draw (0.4331531646387144, 0.6008140434601006)--(0.43071058898234926, 0.6099298599873902);
\draw (0.4282680133157478, 0.6008140434983027)--(0.43071058898234926, 0.6099298599873902);
\draw (0.42403734812166094, 0.6166031008201128)--(0.43071058898234926, 0.6099298599873902);
\draw (0.4282680133259841, 0.61904567651468)--(0.43071058898234926, 0.6099298599873902);
\draw (0.43982640549940266, 0.5892556510026267)--(0.4307105889823492, 0.5916982266971939);
\draw (0.43738382980483553, 0.5850249858747075)--(0.4307105889823492, 0.5916982266971939);
\draw (0.428268013287782, 0.5825824101801405)--(0.4307105889823492, 0.5916982266971939);
\draw (0.4240373481598629, 0.5850249858747076)--(0.4307105889823492, 0.5916982266971939);
\draw (0.428268013287782, 0.6008140432142474)--(0.4307105889823492, 0.5916982266971939);
\draw (0.4331531646769164, 0.6008140432142474)--(0.4307105889823492, 0.5916982266971939);
\draw (0.42826801316997354, 0.5692359282547134)--(0.421594772337251, 0.5759091691154017);
\draw (0.42403734800385234, 0.566793352626314)--(0.421594772337251, 0.5759091691154017);
\draw (0.4149215314765627, 0.5692359282826792)--(0.421594772337251, 0.5759091691154017);
\draw (0.41247895584816335, 0.5734665934488004)--(0.421594772337251, 0.5759091691154017);
\draw (0.42403734799361614, 0.5850249856426915)--(0.421594772337251, 0.5759091691154017);
\draw (0.4282680131979393, 0.5825824099481243)--(0.421594772337251, 0.5759091691154017);
\draw (0.408248290411824, 0.5576775359430138)--(0.4058057147554588, 0.5667933524703035);
\draw (0.40336313908885746, 0.5576775359812158)--(0.4058057147554588, 0.5667933524703035);
\draw (0.3966898982281692, 0.5643507768139384)--(0.4058057147554588, 0.5667933524703035);
\draw (0.3966898982663712, 0.5692359281369048)--(0.4058057147554588, 0.5667933524703035);
\draw (0.4124789555881813, 0.5734665933309918)--(0.4058057147554588, 0.5667933524703035);
\draw (0.4149215312827485, 0.5692359281266687)--(0.4058057147554588, 0.5667933524703035);
\draw (0.38513150580889727, 0.5576775359430138)--(0.3875740814652624, 0.5667933524703035);
\draw (0.3900166571318638, 0.5576775359812158)--(0.3875740814652624, 0.5667933524703035);
\draw (0.39668989799255205, 0.5643507768139384)--(0.3875740814652624, 0.5667933524703035);
\draw (0.3966898979543501, 0.5692359281369048)--(0.3875740814652624, 0.5667933524703035);
\draw (0.38090084063253987, 0.5734665933309918)--(0.3875740814652624, 0.5667933524703035);
\draw (0.37845826493797274, 0.5692359281266687)--(0.3875740814652624, 0.5667933524703035);
\draw (0.3651117830227819, 0.5692359282826792)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3626692073943826, 0.5734665934488004)--(0.37178502388347023, 0.5759091691154017);
\draw (0.36511178305074776, 0.5825824099760901)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3693424482168689, 0.5850249856044893)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3809008404107599, 0.5734665934590366)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3784582647161927, 0.5692359282547135)--(0.37178502388347023, 0.5759091691154017);
\draw (0.3535533907110824, 0.5892556510408288)--(0.36266920723837204, 0.591698226697194);
\draw (0.35355339074928444, 0.5941408023637953)--(0.36266920723837204, 0.591698226697194);
\draw (0.3602266315820069, 0.6008140432244836)--(0.36266920723837204, 0.591698226697194);
\draw (0.36511178290497337, 0.6008140431862815)--(0.36266920723837204, 0.591698226697194);
\draw (0.36934244809906036, 0.5850249858644714)--(0.36266920723837204, 0.591698226697194);
\draw (0.3651117828947372, 0.5825824101699042)--(0.36266920723837204, 0.591698226697194);
\draw (0.4082482905398687, 0.707106781082576)--(0.41492153140055704, 0.7004335402498535);
\draw (0.40580571491146933, 0.7028761159164548)--(0.41492153140055704, 0.7004335402498535);
\draw (0.4082482905678345, 0.6937602993891652)--(0.41492153140055704, 0.7004335402498535);
\draw (0.41247895573395565, 0.6913177237607658)--(0.41492153140055704, 0.7004335402498535);
\draw (0.4240373479278467, 0.7028761159062187)--(0.41492153140055704, 0.7004335402498535);
\draw (0.4215947722332795, 0.7071067811105418)--(0.41492153140055704, 0.7004335402498535);
\draw (0.39668989823840534, 0.6870870583626285)--(0.4058057147554588, 0.6846444826680613);
\draw (0.3991324739329725, 0.6913177234905477)--(0.4058057147554588, 0.6846444826680613);
\draw (0.408248290450026, 0.6937602991851148)--(0.4058057147554588, 0.6846444826680613);
\draw (0.4124789555779451, 0.6913177234905477)--(0.4058057147554588, 0.6846444826680613);
\draw (0.408248290450026, 0.6755286661510079)--(0.4058057147554588, 0.6846444826680613);
\draw (0.40336313906089166, 0.6755286661510079)--(0.4058057147554588, 0.6846444826680613);
\draw (0.39668989823840534, 0.6639702736832978)--(0.4058057147554588, 0.6664128493778649);
\draw (0.3991324739329725, 0.6597396085553786)--(0.4058057147554588, 0.6664128493778649);
\draw (0.408248290450026, 0.6572970328608114)--(0.4058057147554588, 0.6664128493778649);
\draw (0.41247895557794506, 0.6597396085553786)--(0.4058057147554588, 0.6664128493778649);
\draw (0.408248290450026, 0.6755286658949184)--(0.4058057147554588, 0.6664128493778649);
\draw (0.4033631390608916, 0.6755286658949184)--(0.4058057147554588, 0.6664128493778649);
\draw (0.4082482905678345, 0.6439505509353844)--(0.41492153140055704, 0.6506237917960728);
\draw (0.4124789557339556, 0.6415079753069851)--(0.41492153140055704, 0.6506237917960728);
\draw (0.4215947722612453, 0.6439505509633503)--(0.41492153140055704, 0.6506237917960728);
\draw (0.42403734788964464, 0.6481812161294714)--(0.41492153140055704, 0.6506237917960728);
\draw (0.41247895574419186, 0.6597396083233624)--(0.41492153140055704, 0.6506237917960728);
\draw (0.40824829053986866, 0.6572970326287952)--(0.41492153140055704, 0.6506237917960728);
\draw (0.42826801328778197, 0.6323921586339211)--(0.43071058898234915, 0.6415079751509746);
\draw (0.4240373481598629, 0.6348347343284882)--(0.43071058898234915, 0.6415079751509746);
\draw (0.4215947724652957, 0.6439505508455418)--(0.43071058898234915, 0.6415079751509746);
\draw (0.4240373481598629, 0.6481812159734609)--(0.43071058898234915, 0.6415079751509746);
\draw (0.43982640549940266, 0.6439505508455416)--(0.43071058898234915, 0.6415079751509746);
\draw (0.43982640549940266, 0.6390653994564074)--(0.43071058898234915, 0.6415079751509746);
\draw (0.4513847979671127, 0.6323921586339211)--(0.44894222227254554, 0.6415079751509746);
\draw (0.45561546309503187, 0.6348347343284882)--(0.44894222227254554, 0.6415079751509746);
\draw (0.45805803878959905, 0.6439505508455418)--(0.44894222227254554, 0.6415079751509746);
\draw (0.45561546309503187, 0.6481812159734609)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4398264057554921, 0.6439505508455418)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4398264057554921, 0.6390653994564074)--(0.44894222227254554, 0.6415079751509746);
\draw (0.4714045207150261, 0.6439505509633503)--(0.4647312798543377, 0.6506237917960728);
\draw (0.4738470963434255, 0.6481812161294714)--(0.4647312798543377, 0.6506237917960728);
\draw (0.47140452068706024, 0.6572970326567611)--(0.4647312798543377, 0.6506237917960728);
\draw (0.46717385552093915, 0.6597396082851604)--(0.4647312798543377, 0.6506237917960728);
\draw (0.45561546332704805, 0.6481812161397076)--(0.4647312798543377, 0.6506237917960728);
\draw (0.45805803902161524, 0.6439505509353844)--(0.4647312798543377, 0.6506237917960728);
\draw (0.4829629130267256, 0.6639702737214997)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4829629129885236, 0.6688554250444663)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4762896721558011, 0.6755286659051546)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4714045208328346, 0.6755286658669526)--(0.47384709649943596, 0.6664128493778649);
\draw (0.46717385563874764, 0.6597396085451424)--(0.47384709649943596, 0.6664128493778649);
\draw (0.47140452084307083, 0.6572970328505753)--(0.47384709649943596, 0.6664128493778649);
\draw (0.4829629130164894, 0.6870870583626285)--(0.473847096499436, 0.6846444826680613);
\draw (0.48052033732192223, 0.6913177234905477)--(0.473847096499436, 0.6846444826680613);
\draw (0.4714045208048688, 0.6937602991851148)--(0.473847096499436, 0.6846444826680613);
\draw (0.4671738556769497, 0.6913177234905477)--(0.473847096499436, 0.6846444826680613);
\draw (0.47140452080486883, 0.6755286661510078)--(0.473847096499436, 0.6846444826680613);
\draw (0.4762896721940031, 0.6755286661510079)--(0.473847096499436, 0.6846444826680613);
\draw (0.4714045207150261, 0.707106781082576)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4738470963434255, 0.7028761159164548)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4714045206870603, 0.6937602993891652)--(0.46473127985433776, 0.7004335402498535);
\draw (0.46717385552093915, 0.6913177237607658)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4556154633270481, 0.7028761159062187)--(0.46473127985433776, 0.7004335402498535);
\draw (0.45805803902161524, 0.7071067811105418)--(0.46473127985433776, 0.7004335402498535);
\draw (0.4513847979289108, 0.7186651734222413)--(0.44894222227254565, 0.7095493568949517);
\draw (0.44649964660594427, 0.7186651733840393)--(0.44894222227254565, 0.7095493568949517);
\draw (0.43982640574525594, 0.7119919325513169)--(0.44894222227254565, 0.7095493568949517);
\draw (0.43982640578345794, 0.7071067812283504)--(0.44894222227254565, 0.7095493568949517);
\draw (0.45561546310526807, 0.7028761160342634)--(0.44894222227254565, 0.7095493568949517);
\draw (0.45805803879983525, 0.7071067812385866)--(0.44894222227254565, 0.7095493568949517);
\draw (0.428268013287782, 0.7186651734120052)--(0.4307105889823492, 0.7095493568949517);
\draw (0.4240373481598629, 0.716222597717438)--(0.4307105889823492, 0.7095493568949517);
\draw (0.4215947724652957, 0.7071067812003845)--(0.4307105889823492, 0.7095493568949517);
\draw (0.4240373481598629, 0.7028761160724655)--(0.4307105889823492, 0.7095493568949517);
\draw (0.43982640549940266, 0.7071067812003845)--(0.4307105889823492, 0.7095493568949517);
\draw (0.43982640549940266, 0.7119919325895189)--(0.4307105889823492, 0.7095493568949517);
\draw (0.5029826360066552, 0.7618016809393282)--(0.5054252116630203, 0.7526858644120386);
\draw (0.5078677873296217, 0.7618016809011262)--(0.5054252116630203, 0.7526858644120386);
\draw (0.51454102819031, 0.7551284400684036)--(0.5054252116630203, 0.7526858644120386);
\draw (0.514541028152108, 0.7502432887454372)--(0.5054252116630203, 0.7526858644120386);
\draw (0.4987519708302979, 0.7460126235513502)--(0.5054252116630203, 0.7526858644120386);
\draw (0.4963093951357307, 0.7502432887556734)--(0.5054252116630203, 0.7526858644120386);
\draw (0.5260994206095819, 0.7618016809393282)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5212142692866154, 0.7618016809011262)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5145410284259271, 0.7551284400684037)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5145410284641291, 0.7502432887454372)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5303300857859392, 0.7460126235513502)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5327726614805064, 0.7502432887556734)--(0.5236568449532167, 0.7526858644120386);
\draw (0.5461191433956972, 0.7502432885996628)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5485617190240966, 0.7460126234335417)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5461191433677315, 0.736896806906252)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5418884782016102, 0.7344542312778527)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5303300860077192, 0.7460126234233054)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5327726617022864, 0.7502432886276286)--(0.5394459025350089, 0.7435700477669404);
\draw (0.5576775357073968, 0.7302235658415133)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5576775356691948, 0.7253384145185467)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5510042948364723, 0.7186651736578584)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5461191435135058, 0.7186651736960605)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5418884783194188, 0.7344542310178707)--(0.5485617191801071, 0.7277809901851481);
\draw (0.546119143523742, 0.7368968067124378)--(0.5485617191801071, 0.7277809901851481);
\draw (0.5576775357073968, 0.7071067812385866)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5576775356691948, 0.711991932561553)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5510042948364723, 0.7186651734222413)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5461191435135058, 0.7186651733840393)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5418884783194188, 0.7028761160622292)--(0.5485617191801071, 0.7095493568949517);
\draw (0.546119143523742, 0.700433540367662)--(0.5485617191801071, 0.7095493568949517);
\draw (0.5461191433677314, 0.6870870584524712)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5418884782016102, 0.6846444828240719)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5327726616743206, 0.687087058480437)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5303300860459212, 0.6913177236465582)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5418884781913741, 0.7028761158404493)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5461191433956972, 0.7004335401458821)--(0.5394459025350089, 0.6937602993131595);
\draw (0.5260994206095819, 0.6755286661407717)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5212142692866154, 0.6755286661789737)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5145410284259271, 0.6822019070116963)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5145410284641291, 0.6870870583346628)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5303300857859392, 0.6913177235287497)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5327726614805064, 0.6870870583244265)--(0.5236568449532167, 0.6846444826680613);
\draw (0.5029826359684532, 0.6755286661510079)--(0.5054252116630203, 0.6846444826680613);
\draw (0.498751970840534, 0.677971241845575)--(0.5054252116630203, 0.6846444826680613);
\draw (0.49630939514596684, 0.6870870583626285)--(0.5054252116630203, 0.6846444826680613);
\draw (0.498751970840534, 0.6913177234905477)--(0.5054252116630203, 0.6846444826680613);
\draw (0.5145410281800737, 0.6870870583626285)--(0.5054252116630203, 0.6846444826680613);
\draw (0.5145410281800737, 0.6822019069734943)--(0.5054252116630203, 0.6846444826680613);
\draw (0.4829629132205398, 0.687087058480437)--(0.4896361540812281, 0.6937602993131596);
\draw (0.4805203375921405, 0.6913177236465583)--(0.4896361540812281, 0.6937602993131596);
\draw (0.4829629132485056, 0.700433540173848)--(0.4896361540812281, 0.6937602993131596);
\draw (0.4871935784146268, 0.7028761158022472)--(0.4896361540812281, 0.6937602993131596);
\draw (0.49875197060851784, 0.6913177236567944)--(0.4896361540812281, 0.6937602993131596);
\draw (0.49630939491395065, 0.6870870584524713)--(0.4896361540812281, 0.6937602993131596);
\draw (0.47140452091907653, 0.7071067812003845)--(0.48052033743613, 0.7095493568949517);
\draw (0.47384709661364366, 0.7028761160724655)--(0.48052033743613, 0.7095493568949517);
\draw (0.4829629131306971, 0.7004335403778983)--(0.48052033743613, 0.7095493568949517);
\draw (0.4871935782586162, 0.7028761160724655)--(0.48052033743613, 0.7095493568949517);
\draw (0.4829629131306971, 0.7186651734120052)--(0.48052033743613, 0.7095493568949517);
\draw (0.4780777617415628, 0.7186651734120052)--(0.48052033743613, 0.7095493568949517);
\draw (0.47140452091907653, 0.7302235658797154)--(0.48052033743613, 0.7277809901851482);
\draw (0.47384709661364366, 0.7344542310076345)--(0.48052033743613, 0.7277809901851482);
\draw (0.4829629131306971, 0.7368968067022016)--(0.48052033743613, 0.7277809901851482);
\draw (0.4871935782586163, 0.7344542310076344)--(0.48052033743613, 0.7277809901851482);
\draw (0.4829629131306971, 0.7186651736680947)--(0.48052033743613, 0.7277809901851482);
\draw (0.4780777617415628, 0.7186651736680947)--(0.48052033743613, 0.7277809901851482);
\draw (0.4829629132485057, 0.7502432886276287)--(0.4896361540812282, 0.7435700477669404);
\draw (0.4871935784146268, 0.752685864256028)--(0.4896361540812282, 0.7435700477669404);
\draw (0.4963093949419165, 0.7502432885996628)--(0.4896361540812282, 0.7435700477669404);
\draw (0.49875197057031584, 0.7460126234335417)--(0.4896361540812282, 0.7435700477669404);
\draw (0.487193578424863, 0.7344542312396506)--(0.4896361540812282, 0.7435700477669404);
\draw (0.48296291322053986, 0.7368968069342178)--(0.4896361540812282, 0.7435700477669404);
\draw (0.6123724356819574, 0.761801680929092)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6166031008098766, 0.7593591052345249)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6190456765044438, 0.7502432887174714)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6166031008098766, 0.7460126235895522)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6008140434703367, 0.7502432887174714)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6008140434703367, 0.7551284401066057)--(0.6099298599873902, 0.7526858644120386);
\draw (0.6323921584019049, 0.7502432886276287)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6281614932357837, 0.752685864256028)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6190456767084941, 0.7502432885996628)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6166031010800948, 0.7460126234335417)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6281614932255476, 0.7344542312396507)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6323921584298707, 0.7368968069342179)--(0.6257189175691824, 0.7435700477669404);
\draw (0.6439505507415703, 0.7302235658415133)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6439505507033683, 0.7253384145185469)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6372773098706458, 0.7186651736578585)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6323921585476793, 0.7186651736960605)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6281614933535923, 0.7344542310178707)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6323921585579154, 0.7368968067124378)--(0.6348347342142806, 0.7277809901851482);
\draw (0.6439505507313341, 0.7071067812003846)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6415079750367669, 0.7028761160724655)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6323921585197134, 0.7004335403778983)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6281614933917943, 0.7028761160724655)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6323921585197134, 0.7186651734120052)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6372773099088478, 0.7186651734120052)--(0.6348347342142806, 0.7095493568949518);
\draw (0.6323921584298707, 0.687087058480437)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6348347340582701, 0.6913177236465583)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6323921584019049, 0.700433540173848)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6281614932357837, 0.7028761158022473)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6166031010418928, 0.6913177236567944)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6190456767364599, 0.6870870584524713)--(0.6257189175691824, 0.6937602993131596);
\draw (0.6123724356437554, 0.6755286661407717)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6074872843207889, 0.6755286661789738)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6008140434601006, 0.6822019070116963)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6008140434983026, 0.6870870583346628)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6166031008201127, 0.6913177235287497)--(0.6099298599873902, 0.6846444826680613);
\draw (0.6190456765146799, 0.6870870583244265)--(0.6099298599873902, 0.6846444826680613);
\draw (0.5892556510026267, 0.6755286661510079)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5850249858747075, 0.677971241845575)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5825824101801403, 0.6870870583626285)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5850249858747075, 0.6913177234905477)--(0.5916982266971939, 0.6846444826680613);
\draw (0.6008140432142473, 0.6870870583626285)--(0.5916982266971939, 0.6846444826680613);
\draw (0.6008140432142473, 0.6822019069734943)--(0.5916982266971939, 0.6846444826680613);
\draw (0.5692359282547134, 0.687087058480437)--(0.5759091691154017, 0.6937602993131595);
\draw (0.566793352626314, 0.6913177236465582)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5692359282826792, 0.7004335401738478)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5734665934488004, 0.7028761158022472)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5850249856426913, 0.6913177236567944)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5825824099481242, 0.6870870584524713)--(0.5759091691154017, 0.6937602993131595);
\draw (0.5576775359430137, 0.7071067812385866)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5576775359812158, 0.711991932561553)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5643507768139383, 0.7186651734222415)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5692359281369048, 0.7186651733840393)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5734665933309918, 0.7028761160622293)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5692359281266686, 0.7004335403676621)--(0.5667933524703035, 0.7095493568949518);
\draw (0.5576775359430137, 0.7302235658415133)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5576775359812158, 0.7253384145185469)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5643507768139383, 0.7186651736578585)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5692359281369048, 0.7186651736960605)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5734665933309917, 0.7344542310178707)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5692359281266686, 0.7368968067124378)--(0.5667933524703035, 0.7277809901851481);
\draw (0.5692359282826791, 0.7502432886276287)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5734665934488004, 0.752685864256028)--(0.5759091691154017, 0.7435700477669404);
\draw (0.58258240997609, 0.7502432885996628)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5850249856044893, 0.7460126234335417)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5734665934590365, 0.7344542312396507)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5692359282547134, 0.7368968069342179)--(0.5759091691154017, 0.7435700477669404);
\draw (0.5892556510408287, 0.7618016809393282)--(0.5916982266971937, 0.7526858644120386);
\draw (0.5941408023637952, 0.7618016809011262)--(0.5916982266971937, 0.7526858644120386);
\draw (0.6008140432244835, 0.7551284400684037)--(0.5916982266971937, 0.7526858644120386);
\draw (0.6008140431862814, 0.7502432887454372)--(0.5916982266971937, 0.7526858644120386);
\draw (0.5850249858644713, 0.7460126235513502)--(0.5916982266971937, 0.7526858644120386);
\draw (0.5825824101699041, 0.7502432887556734)--(0.5916982266971937, 0.7526858644120386);
\draw (0.2588190450504817, 0.9659258261712598)--(0.2563764693941165, 0.9568100096439701);
\draw (0.2539338937275152, 0.9659258261330578)--(0.2563764693941165, 0.9568100096439701);
\draw (0.24726065286682686, 0.9592525853003353)--(0.2563764693941165, 0.9568100096439701);
\draw (0.24726065290502888, 0.9543674339773688)--(0.2563764693941165, 0.9568100096439701);
\draw (0.26304971022683904, 0.9501367687832818)--(0.2563764693941165, 0.9568100096439701);
\draw (0.26549228592140617, 0.9543674339876049)--(0.2563764693941165, 0.9568100096439701);
\draw (0.23570226044755496, 0.9659258261712598)--(0.23814483610392012, 0.9568100096439701);
\draw (0.24058741177052145, 0.9659258261330578)--(0.23814483610392012, 0.9568100096439701);
\draw (0.24726065263120978, 0.9592525853003352)--(0.23814483610392012, 0.9568100096439701);
\draw (0.24726065259300775, 0.9543674339773687)--(0.23814483610392012, 0.9568100096439701);
\draw (0.2314715952711976, 0.9501367687832818)--(0.23814483610392012, 0.9568100096439701);
\draw (0.22902901957663044, 0.9543674339876049)--(0.23814483610392012, 0.9568100096439701);
\draw (0.21568253766143963, 0.9543674338315944)--(0.22235577852212796, 0.9476941929988719);
\draw (0.2132399620330403, 0.9501367686654733)--(0.22235577852212796, 0.9476941929988719);
\draw (0.21568253768940543, 0.9410209521381836)--(0.22235577852212796, 0.9476941929988719);
\draw (0.2199132028555266, 0.9385783765097843)--(0.22235577852212796, 0.9476941929988719);
\draw (0.2314715950494176, 0.950136768655237)--(0.22235577852212796, 0.9476941929988719);
\draw (0.22902901935485045, 0.9543674338595602)--(0.22235577852212796, 0.9476941929988719);
\draw (0.20412414534974005, 0.9343477110734448)--(0.2132399618770297, 0.9319051354170798);
\draw (0.20412414538794207, 0.9294625597504784)--(0.2132399618770297, 0.9319051354170798);
\draw (0.21079738622066457, 0.9227893188897901)--(0.2132399618770297, 0.9319051354170798);
\draw (0.21568253754363106, 0.9227893189279921)--(0.2132399618770297, 0.9319051354170798);
\draw (0.21991320273771806, 0.9385783762498022)--(0.2132399618770297, 0.9319051354170798);
\draw (0.2156825375333949, 0.9410209519443694)--(0.2132399618770297, 0.9319051354170798);
\draw (0.20412414534974005, 0.9112309264705182)--(0.2132399618770297, 0.9136735021268833);
\draw (0.20412414538794207, 0.9161160777934847)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21079738622066457, 0.922789318654173)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21568253754363106, 0.9227893186159709)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21991320273771806, 0.9070002612941608)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21568253753339486, 0.9045576855995936)--(0.2132399618770297, 0.9136735021268833);
\draw (0.21568253768940543, 0.8912112036844029)--(0.22235577852212793, 0.8978844445450912);
\draw (0.21991320285552657, 0.8887686280560034)--(0.22235577852212793, 0.8978844445450912);
\draw (0.22902901938281625, 0.8912112037123686)--(0.22235577852212793, 0.8978844445450912);
\draw (0.2314715950112156, 0.8954418688784898)--(0.22235577852212793, 0.8978844445450912);
\draw (0.2199132028657628, 0.9070002610723809)--(0.22235577852212793, 0.8978844445450912);
\draw (0.21568253766143963, 0.9045576853778137)--(0.22235577852212793, 0.8978844445450912);
\draw (0.23570226044755493, 0.8796528113727032)--(0.2381448361039201, 0.8887686278999929);
\draw (0.24058741177052145, 0.8796528114109052)--(0.2381448361039201, 0.8887686278999929);
\draw (0.24726065263120975, 0.8863260522436278)--(0.2381448361039201, 0.8887686278999929);
\draw (0.24726065259300775, 0.8912112035665942)--(0.2381448361039201, 0.8887686278999929);
\draw (0.2314715952711976, 0.8954418687606812)--(0.2381448361039201, 0.8887686278999929);
\draw (0.22902901957663044, 0.8912112035563581)--(0.2381448361039201, 0.8887686278999929);
\draw (0.25881904508868364, 0.8796528113829395)--(0.2563764693941165, 0.8887686278999929);
\draw (0.2630497102166028, 0.8820953870775066)--(0.2563764693941165, 0.8887686278999929);
\draw (0.26549228591116997, 0.8912112035945601)--(0.2563764693941165, 0.8887686278999929);
\draw (0.2630497102166028, 0.8954418687224792)--(0.2563764693941165, 0.8887686278999929);
\draw (0.24726065287706303, 0.8912112035945601)--(0.2563764693941165, 0.8887686278999929);
\draw (0.24726065287706303, 0.8863260522054257)--(0.2563764693941165, 0.8887686278999929);
\draw (0.278838767836597, 0.8912112037123686)--(0.2721655269759087, 0.8978844445450912);
\draw (0.28128134346499634, 0.8954418688784898)--(0.2721655269759087, 0.8978844445450912);
\draw (0.2788387678086312, 0.9045576854057794)--(0.2721655269759087, 0.8978844445450912);
\draw (0.27460810264251007, 0.9070002610341787)--(0.2721655269759087, 0.8978844445450912);
\draw (0.263049710448619, 0.895441868888726)--(0.2721655269759087, 0.8978844445450912);
\draw (0.26549228614318615, 0.8912112036844028)--(0.2721655269759087, 0.8978844445450912);
\draw (0.2903971601380604, 0.9112309264323162)--(0.2812813436210069, 0.9136735021268833);
\draw (0.2879545844434932, 0.907000261304397)--(0.2812813436210069, 0.9136735021268833);
\draw (0.27883876792643975, 0.9045576856098299)--(0.2812813436210069, 0.9136735021268833);
\draw (0.2746081027985206, 0.907000261304397)--(0.2812813436210069, 0.9136735021268833);
\draw (0.27883876792643975, 0.9227893186439368)--(0.2812813436210069, 0.9136735021268833);
\draw (0.28372391931557406, 0.9227893186439368)--(0.2812813436210069, 0.9136735021268833);
\draw (0.2903971601380604, 0.9343477111116468)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2879545844434932, 0.9385783762395661)--(0.2812813436210069, 0.9319051354170798);
\draw (0.27883876792643975, 0.9410209519341332)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2746081027985206, 0.938578376239566)--(0.2812813436210069, 0.9319051354170798);
\draw (0.27883876792643975, 0.9227893189000262)--(0.2812813436210069, 0.9319051354170798);
\draw (0.28372391931557406, 0.9227893189000262)--(0.2812813436210069, 0.9319051354170798);
\draw (0.2788387678086312, 0.9543674338595602)--(0.2721655269759087, 0.9476941929988718);
\draw (0.27460810264251007, 0.9568100094879595)--(0.2721655269759087, 0.9476941929988718);
\draw (0.2654922861152204, 0.9543674338315944)--(0.2721655269759087, 0.9476941929988718);
\draw (0.2630497104868211, 0.9501367686654733)--(0.2721655269759087, 0.9476941929988718);
\draw (0.27460810263227386, 0.9385783764715822)--(0.2721655269759087, 0.9476941929988718);
\draw (0.278838767836597, 0.9410209521661493)--(0.2721655269759087, 0.9476941929988718);
\draw (0.14942924541338137, 0.9659258261712598)--(0.15187182106974653, 0.9568100096439701);
\draw (0.1543143967363479, 0.9659258261330578)--(0.15187182106974653, 0.9568100096439701);
\draw (0.16098763759703622, 0.9592525853003352)--(0.15187182106974653, 0.9568100096439701);
\draw (0.16098763755883422, 0.9543674339773688)--(0.15187182106974653, 0.9568100096439701);
\draw (0.14519858023702403, 0.9501367687832818)--(0.15187182106974653, 0.9568100096439701);
\draw (0.14275600454245685, 0.9543674339876049)--(0.15187182106974653, 0.9568100096439701);
\draw (0.17254603001630814, 0.9659258261712598)--(0.17010345435994295, 0.9568100096439701);
\draw (0.16766087869334162, 0.9659258261330578)--(0.17010345435994295, 0.9568100096439701);
\draw (0.1609876378326533, 0.9592525853003353)--(0.17010345435994295, 0.9568100096439701);
\draw (0.1609876378708553, 0.9543674339773688)--(0.17010345435994295, 0.9568100096439701);
\draw (0.17677669519266548, 0.9501367687832818)--(0.17010345435994295, 0.9568100096439701);
\draw (0.1792192708872326, 0.9543674339876049)--(0.17010345435994295, 0.9568100096439701);
\draw (0.19256575280242344, 0.9543674338315944)--(0.18589251194173512, 0.9476941929988719);
\draw (0.19500832843082277, 0.9501367686654733)--(0.18589251194173512, 0.9476941929988719);
\draw (0.19256575277445762, 0.9410209521381836)--(0.18589251194173512, 0.9476941929988719);
\draw (0.18833508760833645, 0.9385783765097843)--(0.18589251194173512, 0.9476941929988719);
\draw (0.17677669541444543, 0.950136768655237)--(0.18589251194173512, 0.9476941929988719);
\draw (0.1792192711090126, 0.9543674338595602)--(0.18589251194173512, 0.9476941929988719);
\draw (0.204124145114123, 0.9343477110734448)--(0.1950083285868333, 0.9319051354170798);
\draw (0.20412414507592097, 0.9294625597504784)--(0.1950083285868333, 0.9319051354170798);
\draw (0.19745090424319844, 0.9227893188897901)--(0.1950083285868333, 0.9319051354170798);
\draw (0.19256575292023195, 0.9227893189279921)--(0.1950083285868333, 0.9319051354170798);
\draw (0.188335087726145, 0.9385783762498022)--(0.1950083285868333, 0.9319051354170798);
\draw (0.19256575293046818, 0.9410209519443694)--(0.1950083285868333, 0.9319051354170798);
\draw (0.20412414511412297, 0.9112309264705182)--(0.1950083285868333, 0.9136735021268834);
\draw (0.20412414507592097, 0.9161160777934847)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19745090424319844, 0.9227893186541729)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19256575292023195, 0.9227893186159709)--(0.1950083285868333, 0.9136735021268834);
\draw (0.188335087726145, 0.9070002612941608)--(0.1950083285868333, 0.9136735021268834);
\draw (0.19256575293046815, 0.9045576855995936)--(0.1950083285868333, 0.9136735021268834);
\draw (0.1925657527744576, 0.8912112036844029)--(0.1858925119417351, 0.8978844445450911);
\draw (0.18833508760833645, 0.8887686280560034)--(0.1858925119417351, 0.8978844445450911);
\draw (0.17921927108104677, 0.8912112037123686)--(0.1858925119417351, 0.8978844445450911);
\draw (0.17677669545264746, 0.8954418688784898)--(0.1858925119417351, 0.8978844445450911);
\draw (0.18833508759810025, 0.9070002610723809)--(0.1858925119417351, 0.8978844445450911);
\draw (0.1925657528024234, 0.9045576853778137)--(0.1858925119417351, 0.8978844445450911);
\draw (0.17254603001630808, 0.8796528113727032)--(0.17010345435994292, 0.8887686278999929);
\draw (0.16766087869334156, 0.8796528114109052)--(0.17010345435994292, 0.8887686278999929);
\draw (0.16098763783265324, 0.8863260522436278)--(0.17010345435994292, 0.8887686278999929);
\draw (0.1609876378708553, 0.8912112035665943)--(0.17010345435994292, 0.8887686278999929);
\draw (0.17677669519266542, 0.8954418687606812)--(0.17010345435994292, 0.8887686278999929);
\draw (0.1792192708872326, 0.8912112035563581)--(0.17010345435994292, 0.8887686278999929);
\draw (0.14942924537517938, 0.8796528113829395)--(0.15187182106974653, 0.8887686278999929);
\draw (0.14519858024726023, 0.8820953870775067)--(0.15187182106974653, 0.8887686278999929);
\draw (0.14275600455269305, 0.8912112035945601)--(0.15187182106974653, 0.8887686278999929);
\draw (0.14519858024726023, 0.8954418687224792)--(0.15187182106974653, 0.8887686278999929);
\draw (0.1609876375868, 0.8912112035945601)--(0.15187182106974653, 0.8887686278999929);
\draw (0.16098763758680001, 0.8863260522054258)--(0.15187182106974653, 0.8887686278999929);
\draw (0.12940952262726602, 0.8912112037123687)--(0.13608276348795434, 0.8978844445450912);
\draw (0.1269669469988667, 0.8954418688784899)--(0.13608276348795434, 0.8978844445450912);
\draw (0.12940952265523187, 0.9045576854057795)--(0.13608276348795434, 0.8978844445450912);
\draw (0.13364018782135298, 0.9070002610341789)--(0.13608276348795434, 0.8978844445450912);
\draw (0.145198580015244, 0.895441868888726)--(0.13608276348795434, 0.8978844445450912);
\draw (0.14275600432067684, 0.8912112036844029)--(0.13608276348795434, 0.8978844445450912);
\draw (0.11785113032580266, 0.9112309264323162)--(0.12696694684285614, 0.9136735021268834);
\draw (0.12029370602036984, 0.907000261304397)--(0.12696694684285614, 0.9136735021268834);
\draw (0.12940952253742333, 0.9045576856098299)--(0.12696694684285614, 0.9136735021268834);
\draw (0.13364018766534247, 0.907000261304397)--(0.12696694684285614, 0.9136735021268834);
\draw (0.12940952253742333, 0.9227893186439368)--(0.12696694684285614, 0.9136735021268834);
\draw (0.12452437114828899, 0.9227893186439368)--(0.12696694684285614, 0.9136735021268834);
\draw (0.11785113032580266, 0.9343477111116469)--(0.12696694684285614, 0.9319051354170798);
\draw (0.12029370602036984, 0.9385783762395661)--(0.12696694684285614, 0.9319051354170798);
\draw (0.12940952253742333, 0.9410209519341332)--(0.12696694684285614, 0.9319051354170798);
\draw (0.13364018766534247, 0.9385783762395661)--(0.12696694684285614, 0.9319051354170798);
\draw (0.1294095225374233, 0.9227893189000262)--(0.12696694684285614, 0.9319051354170798);
\draw (0.12452437114828899, 0.9227893189000262)--(0.12696694684285614, 0.9319051354170798);
\draw (0.12940952265523187, 0.9543674338595602)--(0.13608276348795434, 0.9476941929988719);
\draw (0.13364018782135298, 0.9568100094879596)--(0.13608276348795434, 0.9476941929988719);
\draw (0.14275600434864266, 0.9543674338315944)--(0.13608276348795434, 0.9476941929988719);
\draw (0.145198579977042, 0.9501367686654733)--(0.13608276348795434, 0.9476941929988719);
\draw (0.1336401878315892, 0.9385783764715823)--(0.13608276348795434, 0.9476941929988719);
\draw (0.12940952262726604, 0.9410209521661493)--(0.13608276348795434, 0.9476941929988719);
\draw (0.054694899946594905, 0.9112309263145076)--(0.06136814080728323, 0.9045576854817852);
\draw (0.05225232431819557, 0.9070002611483865)--(0.06136814080728323, 0.9045576854817852);
\draw (0.05469489997456073, 0.8978844446210968)--(0.06136814080728323, 0.9045576854817852);
\draw (0.05892556514068187, 0.8954418689926975)--(0.06136814080728323, 0.9045576854817852);
\draw (0.07048395733457288, 0.9070002611381502)--(0.06136814080728323, 0.9045576854817852);
\draw (0.06804138164000573, 0.9112309263424735)--(0.06136814080728323, 0.9045576854817852);
\draw (0.04313650764513155, 0.8912112035945601)--(0.052252324162185004, 0.8887686278999929);
\draw (0.045579083339698734, 0.8954418687224792)--(0.052252324162185004, 0.8887686278999929);
\draw (0.05469489985675216, 0.8978844444170464)--(0.052252324162185004, 0.8887686278999929);
\draw (0.0589255649846713, 0.8954418687224792)--(0.052252324162185004, 0.8887686278999929);
\draw (0.05469489985675216, 0.8796528113829395)--(0.052252324162185004, 0.8887686278999929);
\draw (0.04980974846761785, 0.8796528113829395)--(0.052252324162185004, 0.8887686278999929);
\draw (0.04313650764513152, 0.8680944189152294)--(0.052252324162185004, 0.8705369946097965);
\draw (0.045579083339698734, 0.8638637537873102)--(0.052252324162185004, 0.8705369946097965);
\draw (0.05469489985675216, 0.8614211780927431)--(0.052252324162185004, 0.8705369946097965);
\draw (0.058925564984671275, 0.8638637537873103)--(0.052252324162185004, 0.8705369946097965);
\draw (0.05469489985675216, 0.87965281112685)--(0.052252324162185004, 0.8705369946097965);
\draw (0.04980974846761785, 0.87965281112685)--(0.052252324162185004, 0.8705369946097965);
\draw (0.0546948999745607, 0.848074696167316)--(0.0613681408072832, 0.8547479370280044);
\draw (0.05892556514068184, 0.8456321205389168)--(0.0613681408072832, 0.8547479370280044);
\draw (0.06804138166797152, 0.8480746961952819)--(0.0613681408072832, 0.8547479370280044);
\draw (0.07048395729637086, 0.852305361361403)--(0.0613681408072832, 0.8547479370280044);
\draw (0.05892556515091804, 0.8638637535552941)--(0.0613681408072832, 0.8547479370280044);
\draw (0.054694899946594905, 0.8614211778607269)--(0.0613681408072832, 0.8547479370280044);
\draw (0.07471462269450821, 0.8365163038658527)--(0.07715719838907537, 0.8456321203829061);
\draw (0.07048395756658907, 0.8389588795604199)--(0.07715719838907537, 0.8456321203829061);
\draw (0.06804138187202191, 0.8480746960774733)--(0.07715719838907537, 0.8456321203829061);
\draw (0.0704839575665891, 0.8523053612053925)--(0.07715719838907537, 0.8456321203829061);
\draw (0.08627301490612885, 0.8480746960774733)--(0.07715719838907537, 0.8456321203829061);
\draw (0.08627301490612885, 0.843189544688339)--(0.07715719838907537, 0.8456321203829061);
\draw (0.09783140737383891, 0.8365163038658527)--(0.09538883167927176, 0.8456321203829061);
\draw (0.10206207250175806, 0.8389588795604199)--(0.09538883167927176, 0.8456321203829061);
\draw (0.10450464819632524, 0.8480746960774733)--(0.09538883167927176, 0.8456321203829061);
\draw (0.10206207250175806, 0.8523053612053925)--(0.09538883167927176, 0.8456321203829061);
\draw (0.0862730151622183, 0.8480746960774733)--(0.09538883167927176, 0.8456321203829061);
\draw (0.08627301516221828, 0.843189544688339)--(0.09538883167927176, 0.8456321203829061);
\draw (0.11785113012175225, 0.8480746961952819)--(0.11117788926106395, 0.8547479370280043);
\draw (0.12029370575015158, 0.852305361361403)--(0.11117788926106395, 0.8547479370280043);
\draw (0.11785113009378645, 0.8614211778886927)--(0.11117788926106395, 0.8547479370280043);
\draw (0.11362046492766531, 0.863863753517092)--(0.11117788926106395, 0.8547479370280043);
\draw (0.10206207273377427, 0.8523053613716393)--(0.11117788926106395, 0.8547479370280043);
\draw (0.10450464842834142, 0.848074696167316)--(0.11117788926106395, 0.8547479370280043);
\draw (0.12940952243345183, 0.8680944189534313)--(0.12029370590616215, 0.8705369946097965);
\draw (0.1294095223952498, 0.8729795702763978)--(0.12029370590616215, 0.8705369946097965);
\draw (0.1227362815625273, 0.8796528111370862)--(0.12029370590616215, 0.8705369946097965);
\draw (0.11785113023956084, 0.8796528110988842)--(0.12029370590616215, 0.8705369946097965);
\draw (0.11362046504547382, 0.863863753777074)--(0.12029370590616215, 0.8705369946097965);
\draw (0.11785113024979699, 0.8614211780825068)--(0.12029370590616215, 0.8705369946097965);
\draw (0.12940952242321563, 0.8912112035945601)--(0.12029370590616217, 0.8887686278999929);
\draw (0.12696694672864847, 0.8954418687224792)--(0.12029370590616217, 0.8887686278999929);
\draw (0.11785113021159502, 0.8978844444170464)--(0.12029370590616217, 0.8887686278999929);
\draw (0.11362046508367585, 0.8954418687224792)--(0.12029370590616217, 0.8887686278999929);
\draw (0.11785113021159499, 0.8796528113829395)--(0.12029370590616217, 0.8887686278999929);
\draw (0.12273628160072933, 0.8796528113829395)--(0.12029370590616217, 0.8887686278999929);
\draw (0.1178511301217523, 0.9112309263145075)--(0.11117788926106395, 0.9045576854817851);
\draw (0.12029370575015164, 0.9070002611483864)--(0.11117788926106395, 0.9045576854817851);
\draw (0.11785113009378648, 0.8978844446210967)--(0.11117788926106395, 0.9045576854817851);
\draw (0.11362046492766531, 0.8954418689926974)--(0.11117788926106395, 0.9045576854817851);
\draw (0.10206207273377432, 0.9070002611381502)--(0.11117788926106395, 0.9045576854817851);
\draw (0.1045046484283415, 0.9112309263424734)--(0.11117788926106395, 0.9045576854817851);
\draw (0.09783140733563697, 0.922789318654173)--(0.09538883167927181, 0.9136735021268834);
\draw (0.09294625601267045, 0.922789318615971)--(0.09538883167927181, 0.9136735021268834);
\draw (0.08627301515198213, 0.9161160777832484)--(0.09538883167927181, 0.9136735021268834);
\draw (0.08627301519018413, 0.9112309264602819)--(0.09538883167927181, 0.9136735021268834);
\draw (0.10206207251199428, 0.907000261266195)--(0.09538883167927181, 0.9136735021268834);
\draw (0.10450464820656147, 0.9112309264705182)--(0.09538883167927181, 0.9136735021268834);
\draw (0.07471462269450824, 0.9227893186439368)--(0.07715719838907542, 0.9136735021268834);
\draw (0.0704839575665891, 0.9203467429493697)--(0.07715719838907542, 0.9136735021268834);
\draw (0.06804138187202194, 0.9112309264323162)--(0.07715719838907542, 0.9136735021268834);
\draw (0.0704839575665891, 0.907000261304397)--(0.07715719838907542, 0.9136735021268834);
\draw (0.08627301490612888, 0.9112309264323162)--(0.07715719838907542, 0.9136735021268834);
\draw (0.08627301490612888, 0.9161160778214505)--(0.07715719838907542, 0.9136735021268834);
\draw (1.1780854070053692e-10, 0.816496580875687)--(0.009115816645098196, 0.8140540052193219);
\draw (1.5601059333292255e-10, 0.8116114295527205)--(0.009115816645098196, 0.8140540052193219);
\draw (0.006673240988733065, 0.8049381886920322)--(0.009115816645098196, 0.8140540052193219);
\draw (0.011558392311699583, 0.8049381887302343)--(0.009115816645098196, 0.8140540052193219);
\draw (0.01578905750578652, 0.8207272460520444)--(0.009115816645098196, 0.8140540052193219);
\draw (0.011558392301463355, 0.8231698217466115)--(0.009115816645098196, 0.8140540052193219);
\draw (1.1780854070053692e-10, 0.7933797962727602)--(0.009115816645098196, 0.7958223719291254);
\draw (1.5601059333292255e-10, 0.7982649475957269)--(0.009115816645098196, 0.7958223719291254);
\draw (0.006673240988733065, 0.8049381884564151)--(0.009115816645098196, 0.7958223719291254);
\draw (0.011558392311699583, 0.8049381884182131)--(0.009115816645098196, 0.7958223719291254);
\draw (0.015789057505786547, 0.789149131096403)--(0.009115816645098196, 0.7958223719291254);
\draw (0.011558392301463355, 0.7867065554018358)--(0.009115816645098196, 0.7958223719291254);
\draw (0.01155839245747392, 0.7733600734866449)--(0.01823163329019642, 0.7800333143473333);
\draw (0.01578905762359506, 0.7709174978582456)--(0.01823163329019642, 0.7800333143473333);
\draw (0.024904874150884743, 0.7733600735146108)--(0.01823163329019642, 0.7800333143473333);
\draw (0.027347449779284078, 0.7775907386807319)--(0.01823163329019642, 0.7800333143473333);
\draw (0.01578905763383126, 0.789149130874623)--(0.01823163329019642, 0.7800333143473333);
\draw (0.011558392429508096, 0.7867065551800558)--(0.01823163329019642, 0.7800333143473333);
\draw (0.031578115215623426, 0.7618016811749454)--(0.03402069087198856, 0.770917497702235);
\draw (0.03646326653858989, 0.7618016812131474)--(0.03402069087198856, 0.770917497702235);
\draw (0.04313650739927821, 0.76847492204587)--(0.03402069087198856, 0.770917497702235);
\draw (0.043136507361076215, 0.7733600733688364)--(0.03402069087198856, 0.770917497702235);
\draw (0.027347450039266058, 0.7775907385629234)--(0.03402069087198856, 0.770917497702235);
\draw (0.024904874344698874, 0.7733600733586002)--(0.03402069087198856, 0.770917497702235);
\draw (0.05469489981855016, 0.7618016811749454)--(0.052252324162185004, 0.770917497702235);
\draw (0.04980974849558362, 0.7618016812131474)--(0.052252324162185004, 0.770917497702235);
\draw (0.04313650763489532, 0.7684749220458699)--(0.052252324162185004, 0.770917497702235);
\draw (0.043136507673097374, 0.7733600733688364)--(0.052252324162185004, 0.770917497702235);
\draw (0.0589255649949075, 0.7775907385629234)--(0.052252324162185004, 0.770917497702235);
\draw (0.06136814068947466, 0.7733600733586001)--(0.052252324162185004, 0.770917497702235);
\draw (0.07471462260466546, 0.7733600735146108)--(0.06804138174397711, 0.7800333143473333);
\draw (0.0771571982330648, 0.7775907386807319)--(0.06804138174397711, 0.7800333143473333);
\draw (0.07471462257669967, 0.7867065552080216)--(0.06804138174397711, 0.7800333143473333);
\draw (0.0704839574105785, 0.7891491308364209)--(0.06804138174397711, 0.7800333143473333);
\draw (0.05892556521668746, 0.7775907386909682)--(0.06804138174397711, 0.7800333143473333);
\draw (0.06136814091125464, 0.7733600734866449)--(0.06804138174397711, 0.7800333143473333);
\draw (0.08627301491636505, 0.7933797962727602)--(0.07715719838907537, 0.7958223719291254);
\draw (0.08627301487816302, 0.7982649475957267)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07959977404544052, 0.8049381884564151)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07471462272247403, 0.8049381884182131)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07048395752838707, 0.789149131096403)--(0.07715719838907537, 0.7958223719291254);
\draw (0.07471462273271023, 0.7867065554018358)--(0.07715719838907537, 0.7958223719291254);
\draw (0.08627301490612885, 0.816496580913889)--(0.0771571983890754, 0.8140540052193218);
\draw (0.08383043921156172, 0.8207272460418081)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07471462269450824, 0.8231698217363753)--(0.0771571983890754, 0.8140540052193218);
\draw (0.0704839575665891, 0.8207272460418081)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07471462269450824, 0.8049381887022684)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07959977408364258, 0.8049381887022684)--(0.0771571983890754, 0.8140540052193218);
\draw (0.07471462257669964, 0.8365163036618023)--(0.06804138174397717, 0.829843062801114);
\draw (0.07048395741057853, 0.8389588792902016)--(0.06804138174397717, 0.829843062801114);
\draw (0.061368140883288846, 0.8365163036338366)--(0.06804138174397717, 0.829843062801114);
\draw (0.05892556525488954, 0.8322856384677154)--(0.06804138174397717, 0.829843062801114);
\draw (0.07048395740034233, 0.8207272462738243)--(0.06804138174397717, 0.829843062801114);
\draw (0.07471462260466549, 0.8231698219683915)--(0.06804138174397717, 0.829843062801114);
\draw (0.05469489985675219, 0.8480746959632657)--(0.05225232416218503, 0.8389588794462122);
\draw (0.05892556498467133, 0.8456321202686985)--(0.05225232416218503, 0.8389588794462122);
\draw (0.061368140679238514, 0.836516303751645)--(0.05225232416218503, 0.8389588794462122);
\draw (0.05892556498467136, 0.8322856386237258)--(0.05225232416218503, 0.8389588794462122);
\draw (0.04313650764513155, 0.836516303751645)--(0.05225232416218503, 0.8389588794462122);
\draw (0.04313650764513155, 0.8414014551407794)--(0.05225232416218503, 0.8389588794462122);
\draw (0.03157811517742143, 0.8480746959632657)--(0.034020690871988585, 0.8389588794462123);
\draw (0.027347450049502287, 0.8456321202686985)--(0.034020690871988585, 0.8389588794462123);
\draw (0.024904874354935158, 0.8365163037516451)--(0.034020690871988585, 0.8389588794462123);
\draw (0.027347450049502314, 0.832285638623726)--(0.034020690871988585, 0.8389588794462123);
\draw (0.04313650738904207, 0.8365163037516451)--(0.034020690871988585, 0.8389588794462123);
\draw (0.04313650738904204, 0.8414014551407794)--(0.034020690871988585, 0.8389588794462123);
\draw (0.011558392429508124, 0.8365163036338366)--(0.018231633290196447, 0.829843062801114);
\draw (0.00911581680110879, 0.8322856384677154)--(0.018231633290196447, 0.829843062801114);
\draw (0.011558392457473948, 0.8231698219404258)--(0.018231633290196447, 0.829843062801114);
\draw (0.01578905762359506, 0.8207272463120264)--(0.018231633290196447, 0.829843062801114);
\draw (0.02734744981748613, 0.8322856384574793)--(0.018231633290196447, 0.829843062801114);
\draw (0.024904874122918946, 0.8365163036618024)--(0.018231633290196447, 0.829843062801114);
\draw (1.1780854070053692e-10, 0.7071067812385867)--(0.009115816645098196, 0.7095493568949518);
\draw (1.5601053782177132e-10, 0.7119919325615531)--(0.009115816645098196, 0.7095493568949518);
\draw (0.006673240988733065, 0.7186651734222416)--(0.009115816645098196, 0.7095493568949518);
\draw (0.011558392311699528, 0.7186651733840395)--(0.009115816645098196, 0.7095493568949518);
\draw (0.01578905750578652, 0.7028761160622293)--(0.009115816645098196, 0.7095493568949518);
\draw (0.011558392301463355, 0.7004335403676623)--(0.009115816645098196, 0.7095493568949518);
\draw (1.1780854070053692e-10, 0.7302235658415134)--(0.009115816645098196, 0.7277809901851482);
\draw (1.5601053782177132e-10, 0.7253384145185469)--(0.009115816645098196, 0.7277809901851482);
\draw (0.006673240988733009, 0.7186651736578586)--(0.009115816645098196, 0.7277809901851482);
\draw (0.011558392311699528, 0.7186651736960605)--(0.009115816645098196, 0.7277809901851482);
\draw (0.01578905750578652, 0.7344542310178708)--(0.009115816645098196, 0.7277809901851482);
\draw (0.011558392301463355, 0.736896806712438)--(0.009115816645098196, 0.7277809901851482);
\draw (0.01155839245747392, 0.7502432886276288)--(0.01823163329019642, 0.7435700477669405);
\draw (0.01578905762359506, 0.7526858642560281)--(0.01823163329019642, 0.7435700477669405);
\draw (0.024904874150884743, 0.7502432885996629)--(0.01823163329019642, 0.7435700477669405);
\draw (0.027347449779284078, 0.7460126234335418)--(0.01823163329019642, 0.7435700477669405);
\draw (0.01578905763383126, 0.7344542312396507)--(0.01823163329019642, 0.7435700477669405);
\draw (0.011558392429508096, 0.7368968069342179)--(0.01823163329019642, 0.7435700477669405);
\draw (0.031578115215623426, 0.7618016809393283)--(0.034020690871988585, 0.7526858644120387);
\draw (0.036463266538589945, 0.7618016809011263)--(0.034020690871988585, 0.7526858644120387);
\draw (0.04313650739927821, 0.7551284400684037)--(0.034020690871988585, 0.7526858644120387);
\draw (0.04313650736107624, 0.7502432887454373)--(0.034020690871988585, 0.7526858644120387);
\draw (0.027347450039266086, 0.7460126235513503)--(0.034020690871988585, 0.7526858644120387);
\draw (0.024904874344698874, 0.7502432887556735)--(0.034020690871988585, 0.7526858644120387);
\draw (0.05469489981855016, 0.7618016809393283)--(0.052252324162185004, 0.7526858644120387);
\draw (0.049809748495583644, 0.7618016809011263)--(0.052252324162185004, 0.7526858644120387);
\draw (0.04313650763489532, 0.7551284400684037)--(0.052252324162185004, 0.7526858644120387);
\draw (0.043136507673097374, 0.7502432887454373)--(0.052252324162185004, 0.7526858644120387);
\draw (0.0589255649949075, 0.7460126235513502)--(0.052252324162185004, 0.7526858644120387);
\draw (0.06136814068947466, 0.7502432887556735)--(0.052252324162185004, 0.7526858644120387);
\draw (0.07471462260466546, 0.7502432885996629)--(0.06804138174397717, 0.7435700477669404);
\draw (0.0771571982330648, 0.7460126234335418)--(0.06804138174397717, 0.7435700477669404);
\draw (0.07471462257669964, 0.7368968069062521)--(0.06804138174397717, 0.7435700477669404);
\draw (0.07048395741057853, 0.7344542312778528)--(0.06804138174397717, 0.7435700477669404);
\draw (0.058925565216687514, 0.7460126234233055)--(0.06804138174397717, 0.7435700477669404);
\draw (0.06136814091125464, 0.7502432886276288)--(0.06804138174397717, 0.7435700477669404);
\draw (0.08627301491636502, 0.7302235658415134)--(0.07715719838907534, 0.7277809901851482);
\draw (0.08627301487816302, 0.7253384145185469)--(0.07715719838907534, 0.7277809901851482);
\draw (0.07959977404544052, 0.7186651736578586)--(0.07715719838907534, 0.7277809901851482);
\draw (0.074714622722474, 0.7186651736960605)--(0.07715719838907534, 0.7277809901851482);
\draw (0.07048395752838704, 0.7344542310178708)--(0.07715719838907534, 0.7277809901851482);
\draw (0.07471462273271023, 0.736896806712438)--(0.07715719838907534, 0.7277809901851482);
\draw (0.08627301490612885, 0.7071067812003846)--(0.07715719838907534, 0.7095493568949518);
\draw (0.08383043921156166, 0.7028761160724655)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07471462269450818, 0.7004335403778983)--(0.07715719838907534, 0.7095493568949518);
\draw (0.0704839575665891, 0.7028761160724655)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07471462269450818, 0.7186651734120053)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07959977408364252, 0.7186651734120053)--(0.07715719838907534, 0.7095493568949518);
\draw (0.07471462257669961, 0.6870870584524713)--(0.06804138174397711, 0.6937602993131596);
\draw (0.07048395741057847, 0.6846444828240721)--(0.06804138174397711, 0.6937602993131596);
\draw (0.06136814088328879, 0.6870870584804372)--(0.06804138174397711, 0.6937602993131596);
\draw (0.058925565254889484, 0.6913177236465583)--(0.06804138174397711, 0.6937602993131596);
\draw (0.0704839574003423, 0.7028761158404493)--(0.06804138174397711, 0.6937602993131596);
\draw (0.07471462260466546, 0.7004335401458821)--(0.06804138174397711, 0.6937602993131596);
\draw (0.05469489985675216, 0.675528666151008)--(0.052252324162185004, 0.6846444826680615);
\draw (0.058925564984671275, 0.6779712418455752)--(0.052252324162185004, 0.6846444826680615);
\draw (0.06136814067923846, 0.6870870583626287)--(0.052252324162185004, 0.6846444826680615);
\draw (0.0589255649846713, 0.6913177234905479)--(0.052252324162185004, 0.6846444826680615);
\draw (0.04313650764513152, 0.6870870583626287)--(0.052252324162185004, 0.6846444826680615);
\draw (0.04313650764513152, 0.6822019069734944)--(0.052252324162185004, 0.6846444826680615);
\draw (0.03157811517742137, 0.675528666151008)--(0.03402069087198856, 0.6846444826680615);
\draw (0.02734745004950223, 0.6779712418455752)--(0.03402069087198856, 0.6846444826680615);
\draw (0.024904874354935103, 0.6870870583626287)--(0.03402069087198856, 0.6846444826680615);
\draw (0.027347450049502287, 0.6913177234905478)--(0.03402069087198856, 0.6846444826680615);
\draw (0.04313650738904204, 0.6870870583626286)--(0.03402069087198856, 0.6846444826680615);
\draw (0.04313650738904204, 0.6822019069734944)--(0.03402069087198856, 0.6846444826680615);
\draw (0.011558392429508096, 0.6870870584804372)--(0.01823163329019642, 0.6937602993131597);
\draw (0.009115816801108761, 0.6913177236465583)--(0.01823163329019642, 0.6937602993131597);
\draw (0.01155839245747392, 0.700433540173848)--(0.01823163329019642, 0.6937602993131597);
\draw (0.01578905762359506, 0.7028761158022473)--(0.01823163329019642, 0.6937602993131597);
\draw (0.027347449817486075, 0.6913177236567944)--(0.01823163329019642, 0.6937602993131597);
\draw (0.02490487412291892, 0.6870870584524713)--(0.01823163329019642, 0.6937602993131597);
\draw (0.054694899974560646, 0.6123724357718002)--(0.061368140807283145, 0.6190456766324886);
\draw (0.05892556514068181, 0.6099298601434009)--(0.061368140807283145, 0.6190456766324886);
\draw (0.06804138166797147, 0.6123724357997661)--(0.061368140807283145, 0.6190456766324886);
\draw (0.0704839572963708, 0.6166031009658872)--(0.061368140807283145, 0.6190456766324886);
\draw (0.05892556515091801, 0.6281614931597783)--(0.061368140807283145, 0.6190456766324886);
\draw (0.05469489994659485, 0.6257189174652111)--(0.061368140807283145, 0.6190456766324886);
\draw (0.07471462269450813, 0.6008140434703368)--(0.07715719838907534, 0.6099298599873904);
\draw (0.07048395756658904, 0.603256619164904)--(0.07715719838907534, 0.6099298599873904);
\draw (0.06804138187202186, 0.6123724356819575)--(0.07715719838907534, 0.6099298599873904);
\draw (0.07048395756658901, 0.6166031008098767)--(0.07715719838907534, 0.6099298599873904);
\draw (0.08627301490612879, 0.6123724356819575)--(0.07715719838907534, 0.6099298599873904);
\draw (0.08627301490612876, 0.6074872842928232)--(0.07715719838907534, 0.6099298599873904);
\draw (0.09783140737383889, 0.6008140434703368)--(0.09538883167927173, 0.6099298599873904);
\draw (0.10206207250175803, 0.603256619164904)--(0.09538883167927173, 0.6099298599873904);
\draw (0.10450464819632518, 0.6123724356819575)--(0.09538883167927173, 0.6099298599873904);
\draw (0.10206207250175803, 0.6166031008098767)--(0.09538883167927173, 0.6099298599873904);
\draw (0.08627301516221828, 0.6123724356819575)--(0.09538883167927173, 0.6099298599873904);
\draw (0.08627301516221828, 0.6074872842928232)--(0.09538883167927173, 0.6099298599873904);
\draw (0.11785113012175222, 0.6123724357997661)--(0.1111778892610639, 0.6190456766324886);
\draw (0.12029370575015155, 0.6166031009658872)--(0.1111778892610639, 0.6190456766324886);
\draw (0.1178511300937864, 0.6257189174931769)--(0.1111778892610639, 0.6190456766324886);
\draw (0.11362046492766525, 0.6281614931215762)--(0.1111778892610639, 0.6190456766324886);
\draw (0.10206207273377424, 0.6166031009761235)--(0.1111778892610639, 0.6190456766324886);
\draw (0.1045046484283414, 0.6123724357718002)--(0.1111778892610639, 0.6190456766324886);
\draw (0.1294095224232156, 0.6323921585197136)--(0.12029370590616212, 0.6348347342142807);
\draw (0.12696694672864842, 0.6281614933917945)--(0.12029370590616212, 0.6348347342142807);
\draw (0.11785113021159493, 0.6257189176972273)--(0.12029370590616212, 0.6348347342142807);
\draw (0.11362046508367579, 0.6281614933917945)--(0.12029370590616212, 0.6348347342142807);
\draw (0.11785113021159496, 0.6439505507313342)--(0.12029370590616212, 0.6348347342142807);
\draw (0.12273628160072927, 0.6439505507313341)--(0.12029370590616212, 0.6348347342142807);
\draw (0.1294095224232156, 0.6555089431990443)--(0.12029370590616212, 0.6530663675044772);
\draw (0.12696694672864842, 0.6597396083269634)--(0.12029370590616212, 0.6530663675044772);
\draw (0.11785113021159496, 0.6621821840215306)--(0.12029370590616212, 0.6530663675044772);
\draw (0.11362046508367582, 0.6597396083269634)--(0.12029370590616212, 0.6530663675044772);
\draw (0.11785113021159496, 0.6439505509874237)--(0.12029370590616212, 0.6530663675044772);
\draw (0.12273628160072927, 0.6439505509874237)--(0.12029370590616212, 0.6530663675044772);
\draw (0.1178511300937864, 0.6755286659469577)--(0.11117788926106392, 0.6688554250862693);
\draw (0.11362046492766528, 0.6779712415753569)--(0.11117788926106392, 0.6688554250862693);
\draw (0.1045046484003756, 0.6755286659189919)--(0.11117788926106392, 0.6688554250862693);
\draw (0.10206207277197626, 0.6712980007528707)--(0.11117788926106392, 0.6688554250862693);
\draw (0.11362046491742908, 0.6597396085589797)--(0.11117788926106392, 0.6688554250862693);
\draw (0.11785113012175222, 0.6621821842535468)--(0.11117788926106392, 0.6688554250862693);
\draw (0.09783140733563692, 0.6870870582586572)--(0.09538883167927176, 0.6779712417313675);
\draw (0.0929462560126704, 0.6870870582204551)--(0.09538883167927176, 0.6779712417313675);
\draw (0.0862730151519821, 0.6804138173877328)--(0.09538883167927176, 0.6779712417313675);
\draw (0.0862730151901841, 0.6755286660647661)--(0.09538883167927176, 0.6779712417313675);
\draw (0.10206207251199428, 0.6712980008706793)--(0.09538883167927176, 0.6779712417313675);
\draw (0.10450464820656144, 0.6755286660750024)--(0.09538883167927176, 0.6779712417313675);
\draw (0.07471462269450818, 0.687087058248421)--(0.07715719838907534, 0.6779712417313675);
\draw (0.07048395756658904, 0.6846444825538538)--(0.07715719838907534, 0.6779712417313675);
\draw (0.06804138187202186, 0.6755286660368004)--(0.07715719838907534, 0.6779712417313675);
\draw (0.07048395756658901, 0.6712980009088811)--(0.07715719838907534, 0.6779712417313675);
\draw (0.08627301490612882, 0.6755286660368004)--(0.07715719838907534, 0.6779712417313675);
\draw (0.08627301490612879, 0.6804138174259347)--(0.07715719838907534, 0.6779712417313675);
\draw (0.05469489997456067, 0.6755286659469577)--(0.06136814080728317, 0.6688554250862693);
\draw (0.05892556514068181, 0.6779712415753569)--(0.06136814080728317, 0.6688554250862693);
\draw (0.0680413816679715, 0.6755286659189919)--(0.06136814080728317, 0.6688554250862693);
\draw (0.07048395729637083, 0.6712980007528706)--(0.06136814080728317, 0.6688554250862693);
\draw (0.05892556515091801, 0.6597396085589797)--(0.06136814080728317, 0.6688554250862693);
\draw (0.05469489994659485, 0.6621821842535468)--(0.06136814080728317, 0.6688554250862693);
\draw (0.043136507634895266, 0.6555089431608423)--(0.05225232416218495, 0.6530663675044772);
\draw (0.04313650767309729, 0.6506237918378759)--(0.05225232416218495, 0.6530663675044772);
\draw (0.04980974850581979, 0.6439505509771875)--(0.05225232416218495, 0.6530663675044772);
\draw (0.05469489982878628, 0.6439505510153894)--(0.05225232416218495, 0.6530663675044772);
\draw (0.05892556502287327, 0.6597396083371996)--(0.05225232416218495, 0.6530663675044772);
\draw (0.05469489981855008, 0.6621821840317668)--(0.05225232416218495, 0.6530663675044772);
\draw (0.04313650764513147, 0.6323921585197136)--(0.05225232416218495, 0.6348347342142808);
\draw (0.04557908333969862, 0.6281614933917945)--(0.05225232416218495, 0.6348347342142808);
\draw (0.054694899856752105, 0.6257189176972273)--(0.05225232416218495, 0.6348347342142808);
\draw (0.05892556498467125, 0.6281614933917945)--(0.05225232416218495, 0.6348347342142808);
\draw (0.054694899856752105, 0.6439505507313342)--(0.05225232416218495, 0.6348347342142808);
\draw (0.049809748467617765, 0.6439505507313343)--(0.05225232416218495, 0.6348347342142808);
\draw (0.14942924541338132, 0.5576775359430138)--(0.15187182106974645, 0.5667933524703035);
\draw (0.1543143967363478, 0.5576775359812158)--(0.15187182106974645, 0.5667933524703035);
\draw (0.1609876375970361, 0.5643507768139384)--(0.15187182106974645, 0.5667933524703035);
\draw (0.16098763755883413, 0.5692359281369048)--(0.15187182106974645, 0.5667933524703035);
\draw (0.14519858023702398, 0.5734665933309918)--(0.15187182106974645, 0.5667933524703035);
\draw (0.1427560045424568, 0.5692359281266686)--(0.15187182106974645, 0.5667933524703035);
\draw (0.17254603001630803, 0.5576775359430138)--(0.1701034543599429, 0.5667933524703035);
\draw (0.1676608786933415, 0.5576775359812158)--(0.1701034543599429, 0.5667933524703035);
\draw (0.1609876378326532, 0.5643507768139384)--(0.1701034543599429, 0.5667933524703035);
\draw (0.16098763787085524, 0.5692359281369049)--(0.1701034543599429, 0.5667933524703035);
\draw (0.1767766951926654, 0.5734665933309919)--(0.1701034543599429, 0.5667933524703035);
\draw (0.17921927088723255, 0.5692359281266686)--(0.1701034543599429, 0.5667933524703035);
\draw (0.19256575280242338, 0.5692359282826792)--(0.18589251194173506, 0.5759091691154017);
\draw (0.1950083284308227, 0.5734665934488004)--(0.18589251194173506, 0.5759091691154017);
\draw (0.19256575277445756, 0.58258240997609)--(0.18589251194173506, 0.5759091691154017);
\draw (0.1883350876083364, 0.5850249856044893)--(0.18589251194173506, 0.5759091691154017);
\draw (0.1767766954144454, 0.5734665934590366)--(0.18589251194173506, 0.5759091691154017);
\draw (0.17921927110901253, 0.5692359282547135)--(0.18589251194173506, 0.5759091691154017);
\draw (0.2041241451141229, 0.5892556510408287)--(0.19500832858683326, 0.591698226697194);
\draw (0.20412414507592092, 0.5941408023637952)--(0.19500832858683326, 0.591698226697194);
\draw (0.19745090424319842, 0.6008140432244835)--(0.19500832858683326, 0.591698226697194);
\draw (0.19256575292023193, 0.6008140431862815)--(0.19500832858683326, 0.591698226697194);
\draw (0.18833508772614493, 0.5850249858644714)--(0.19500832858683326, 0.591698226697194);
\draw (0.1925657529304681, 0.5825824101699042)--(0.19500832858683326, 0.591698226697194);
\draw (0.20412414511412294, 0.6123724356437554)--(0.19500832858683328, 0.6099298599873904);
\draw (0.20412414507592092, 0.607487284320789)--(0.19500832858683328, 0.6099298599873904);
\draw (0.19745090424319842, 0.6008140434601006)--(0.19500832858683328, 0.6099298599873904);
\draw (0.19256575292023193, 0.6008140434983027)--(0.19500832858683328, 0.6099298599873904);
\draw (0.18833508772614493, 0.6166031008201128)--(0.19500832858683328, 0.6099298599873904);
\draw (0.19256575293046813, 0.6190456765146799)--(0.19500832858683328, 0.6099298599873904);
\draw (0.1925657527744576, 0.6323921584298708)--(0.18589251194173506, 0.6257189175691824);
\draw (0.18833508760833642, 0.6348347340582701)--(0.18589251194173506, 0.6257189175691824);
\draw (0.17921927108104674, 0.632392158401905)--(0.18589251194173506, 0.6257189175691824);
\draw (0.1767766954526474, 0.6281614932357837)--(0.18589251194173506, 0.6257189175691824);
\draw (0.1883350875981002, 0.6166031010418928)--(0.18589251194173506, 0.6257189175691824);
\draw (0.19256575280242338, 0.6190456767364599)--(0.18589251194173506, 0.6257189175691824);
\draw (0.17254603001630806, 0.6439505507415704)--(0.1701034543599429, 0.6348347342142807);
\draw (0.16766087869334156, 0.6439505507033683)--(0.1701034543599429, 0.6348347342142807);
\draw (0.16098763783265324, 0.6372773098706458)--(0.1701034543599429, 0.6348347342142807);
\draw (0.16098763787085524, 0.6323921585476793)--(0.1701034543599429, 0.6348347342142807);
\draw (0.17677669519266542, 0.6281614933535924)--(0.1701034543599429, 0.6348347342142807);
\draw (0.17921927088723255, 0.6323921585579155)--(0.1701034543599429, 0.6348347342142807);
\draw (0.14942924537517935, 0.6439505507313341)--(0.1518718210697465, 0.6348347342142807);
\draw (0.14519858024726018, 0.6415079750367669)--(0.1518718210697465, 0.6348347342142807);
\draw (0.14275600455269302, 0.6323921585197135)--(0.1518718210697465, 0.6348347342142807);
\draw (0.14519858024726018, 0.6281614933917944)--(0.1518718210697465, 0.6348347342142807);
\draw (0.16098763758679996, 0.6323921585197135)--(0.1518718210697465, 0.6348347342142807);
\draw (0.16098763758679996, 0.6372773099088478)--(0.1518718210697465, 0.6348347342142807);
\draw (0.12940952262726602, 0.632392158401905)--(0.13608276348795434, 0.6257189175691824);
\draw (0.12696694699886668, 0.6281614932357837)--(0.13608276348795434, 0.6257189175691824);
\draw (0.1294095226552318, 0.6190456767084942)--(0.13608276348795434, 0.6257189175691824);
\draw (0.13364018782135295, 0.6166031010800948)--(0.13608276348795434, 0.6257189175691824);
\draw (0.145198580015244, 0.6281614932255477)--(0.13608276348795434, 0.6257189175691824);
\draw (0.14275600432067684, 0.6323921584298708)--(0.13608276348795434, 0.6257189175691824);
\draw (0.11785113032580263, 0.6123724356819575)--(0.12696694684285612, 0.6099298599873904);
\draw (0.12029370602036979, 0.6166031008098767)--(0.12696694684285612, 0.6099298599873904);
\draw (0.12940952253742327, 0.6190456765044439)--(0.12696694684285612, 0.6099298599873904);
\draw (0.1336401876653424, 0.6166031008098767)--(0.12696694684285612, 0.6099298599873904);
\draw (0.12940952253742327, 0.6008140434703368)--(0.12696694684285612, 0.6099298599873904);
\draw (0.12452437114828893, 0.6008140434703368)--(0.12696694684285612, 0.6099298599873904);
\draw (0.11785113032580263, 0.5892556510026268)--(0.12696694684285612, 0.591698226697194);
\draw (0.12029370602036979, 0.5850249858747076)--(0.12696694684285612, 0.591698226697194);
\draw (0.12940952253742324, 0.5825824101801405)--(0.12696694684285612, 0.591698226697194);
\draw (0.1336401876653424, 0.5850249858747076)--(0.12696694684285612, 0.591698226697194);
\draw (0.12940952253742327, 0.6008140432142474)--(0.12696694684285612, 0.591698226697194);
\draw (0.12452437114828893, 0.6008140432142474)--(0.12696694684285612, 0.591698226697194);
\draw (0.12940952265523178, 0.5692359282547135)--(0.13608276348795428, 0.5759091691154017);
\draw (0.13364018782135295, 0.566793352626314)--(0.13608276348795428, 0.5759091691154017);
\draw (0.1427560043486426, 0.5692359282826792)--(0.13608276348795428, 0.5759091691154017);
\draw (0.14519857997704194, 0.5734665934488004)--(0.13608276348795428, 0.5759091691154017);
\draw (0.13364018783158912, 0.5850249856426915)--(0.13608276348795428, 0.5759091691154017);
\draw (0.12940952262726596, 0.5825824099481243)--(0.13608276348795428, 0.5759091691154017);
\draw (0.25881904508868353, 0.55767753595325)--(0.25637646939411635, 0.5667933524703035);
\draw (0.2630497102166027, 0.5601201116478172)--(0.25637646939411635, 0.5667933524703035);
\draw (0.26549228591116986, 0.5692359281648707)--(0.25637646939411635, 0.5667933524703035);
\draw (0.2630497102166027, 0.5734665932927898)--(0.25637646939411635, 0.5667933524703035);
\draw (0.2472606528770629, 0.5692359281648707)--(0.25637646939411635, 0.5667933524703035);
\draw (0.24726065287706292, 0.5643507767757363)--(0.25637646939411635, 0.5667933524703035);
\draw (0.27883876780863104, 0.5692359282547134)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2746081026425099, 0.566793352626314)--(0.27216552697590857, 0.5759091691154017);
\draw (0.26549228611522024, 0.5692359282826792)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2630497104868209, 0.5734665934488004)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2746081026322737, 0.5850249856426915)--(0.27216552697590857, 0.5759091691154017);
\draw (0.27883876783659683, 0.5825824099481243)--(0.27216552697590857, 0.5759091691154017);
\draw (0.2903971601482964, 0.5892556510408287)--(0.28128134362100676, 0.591698226697194);
\draw (0.2903971601100944, 0.5941408023637952)--(0.28128134362100676, 0.591698226697194);
\draw (0.2837239192773719, 0.6008140432244835)--(0.28128134362100676, 0.591698226697194);
\draw (0.27883876795440543, 0.6008140431862815)--(0.28128134362100676, 0.591698226697194);
\draw (0.27460810276031844, 0.5850249858644714)--(0.28128134362100676, 0.591698226697194);
\draw (0.2788387679646416, 0.5825824101699042)--(0.28128134362100676, 0.591698226697194);
\draw (0.2903971601380603, 0.6123724356819574)--(0.28128134362100676, 0.6099298599873902);
\draw (0.2879545844434931, 0.6166031008098766)--(0.28128134362100676, 0.6099298599873902);
\draw (0.27883876792643963, 0.6190456765044436)--(0.28128134362100676, 0.6099298599873902);
\draw (0.2746081027985205, 0.6166031008098766)--(0.28128134362100676, 0.6099298599873902);
\draw (0.2788387679264396, 0.6008140434703368)--(0.28128134362100676, 0.6099298599873902);
\draw (0.28372391931557395, 0.6008140434703368)--(0.28128134362100676, 0.6099298599873902);
\draw (0.2788387678365969, 0.632392158401905)--(0.27216552697590857, 0.6257189175691824);
\draw (0.2812813434649962, 0.6281614932357837)--(0.27216552697590857, 0.6257189175691824);
\draw (0.27883876780863104, 0.6190456767084942)--(0.27216552697590857, 0.6257189175691824);
\draw (0.2746081026425099, 0.6166031010800948)--(0.27216552697590857, 0.6257189175691824);
\draw (0.2630497104486189, 0.6281614932255477)--(0.27216552697590857, 0.6257189175691824);
\draw (0.26549228614318604, 0.6323921584298708)--(0.27216552697590857, 0.6257189175691824);
\draw (0.2588190450504816, 0.6439505507415704)--(0.2563764693941164, 0.6348347342142806);
\draw (0.25393389372751507, 0.6439505507033683)--(0.2563764693941164, 0.6348347342142806);
\draw (0.24726065286682675, 0.6372773098706458)--(0.2563764693941164, 0.6348347342142806);
\draw (0.24726065290502874, 0.6323921585476793)--(0.2563764693941164, 0.6348347342142806);
\draw (0.26304971022683893, 0.6281614933535924)--(0.2563764693941164, 0.6348347342142806);
\draw (0.26549228592140606, 0.6323921585579155)--(0.2563764693941164, 0.6348347342142806);
\draw (0.23570226040935283, 0.6439505507313341)--(0.23814483610391998, 0.6348347342142807);
\draw (0.23147159528143368, 0.6415079750367669)--(0.23814483610391998, 0.6348347342142807);
\draw (0.2290290195868665, 0.6323921585197135)--(0.23814483610391998, 0.6348347342142807);
\draw (0.23147159528143366, 0.6281614933917944)--(0.23814483610391998, 0.6348347342142807);
\draw (0.24726065262097346, 0.6323921585197135)--(0.23814483610391998, 0.6348347342142807);
\draw (0.24726065262097346, 0.6372773099088478)--(0.23814483610391998, 0.6348347342142807);
\draw (0.21568253766143952, 0.632392158401905)--(0.22235577852212784, 0.6257189175691824);
\draw (0.2132399620330402, 0.6281614932357837)--(0.22235577852212784, 0.6257189175691824);
\draw (0.21568253768940532, 0.6190456767084942)--(0.22235577852212784, 0.6257189175691824);
\draw (0.21991320285552649, 0.6166031010800948)--(0.22235577852212784, 0.6257189175691824);
\draw (0.2314715950494175, 0.6281614932255477)--(0.22235577852212784, 0.6257189175691824);
\draw (0.22902901935485034, 0.6323921584298708)--(0.22235577852212784, 0.6257189175691824);
\draw (0.20412414534973994, 0.6123724356437554)--(0.2132399618770296, 0.6099298599873904);
\draw (0.20412414538794194, 0.607487284320789)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21079738622066446, 0.6008140434601006)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21568253754363095, 0.6008140434983027)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21991320273771792, 0.6166031008201128)--(0.2132399618770296, 0.6099298599873904);
\draw (0.21568253753339475, 0.61904567651468)--(0.2132399618770296, 0.6099298599873904);
\draw (0.20412414534973994, 0.5892556510408288)--(0.2132399618770296, 0.591698226697194);
\draw (0.20412414538794194, 0.5941408023637953)--(0.2132399618770296, 0.591698226697194);
\draw (0.21079738622066446, 0.6008140432244835)--(0.2132399618770296, 0.591698226697194);
\draw (0.21568253754363095, 0.6008140431862816)--(0.2132399618770296, 0.591698226697194);
\draw (0.2199132027377179, 0.5850249858644714)--(0.2132399618770296, 0.591698226697194);
\draw (0.21568253753339472, 0.5825824101699042)--(0.2132399618770296, 0.591698226697194);
\draw (0.21568253768940526, 0.5692359282547135)--(0.2223557785221278, 0.5759091691154017);
\draw (0.21991320285552643, 0.566793352626314)--(0.2223557785221278, 0.5759091691154017);
\draw (0.2290290193828161, 0.5692359282826792)--(0.2223557785221278, 0.5759091691154017);
\draw (0.23147159501121545, 0.5734665934488004)--(0.2223557785221278, 0.5759091691154017);
\draw (0.21991320286576266, 0.5850249856426915)--(0.2223557785221278, 0.5759091691154017);
\draw (0.21568253766143947, 0.5825824099481243)--(0.2223557785221278, 0.5759091691154017);
\draw (0.23570226044755477, 0.5576775359430138)--(0.23814483610391993, 0.5667933524703035);
\draw (0.24058741177052126, 0.5576775359812158)--(0.23814483610391993, 0.5667933524703035);
\draw (0.24726065263120958, 0.5643507768139383)--(0.23814483610391993, 0.5667933524703035);
\draw (0.24726065259300758, 0.5692359281369048)--(0.23814483610391993, 0.5667933524703035);
\draw (0.23147159527119746, 0.5734665933309918)--(0.23814483610391993, 0.5667933524703035);
\draw (0.22902901957663024, 0.5692359281266686)--(0.23814483610391993, 0.5667933524703035);
\draw (0.3535533905172681, 0.612372435799766)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3559959661456674, 0.6166031009658872)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3535533904893023, 0.6257189174931768)--(0.34688014965657976, 0.6190456766324886);
\draw (0.34932272532318115, 0.6281614931215762)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3377643331292901, 0.6166031009761235)--(0.34688014965657976, 0.6190456766324886);
\draw (0.3402069088238573, 0.6123724357718002)--(0.34688014965657976, 0.6190456766324886);
\draw (0.36511178281873147, 0.6323921585197135)--(0.355995966301678, 0.6348347342142807);
\draw (0.3626692071241643, 0.6281614933917944)--(0.355995966301678, 0.6348347342142807);
\draw (0.35355339060711083, 0.6257189176972272)--(0.355995966301678, 0.6348347342142807);
\draw (0.3493227254791917, 0.6281614933917944)--(0.355995966301678, 0.6348347342142807);
\draw (0.35355339060711083, 0.6439505507313341)--(0.355995966301678, 0.6348347342142807);
\draw (0.35843854199624514, 0.6439505507313341)--(0.355995966301678, 0.6348347342142807);
\draw (0.36511178281873147, 0.6555089431990443)--(0.355995966301678, 0.6530663675044772);
\draw (0.3626692071241643, 0.6597396083269633)--(0.355995966301678, 0.6530663675044772);
\draw (0.35355339060711083, 0.6621821840215305)--(0.355995966301678, 0.6530663675044772);
\draw (0.3493227254791917, 0.6597396083269633)--(0.355995966301678, 0.6530663675044772);
\draw (0.35355339060711083, 0.6439505509874237)--(0.355995966301678, 0.6530663675044772);
\draw (0.35843854199624514, 0.6439505509874237)--(0.355995966301678, 0.6530663675044772);
\draw (0.3535533904893023, 0.6755286659469576)--(0.34688014965657976, 0.6688554250862693);
\draw (0.34932272532318115, 0.6779712415753569)--(0.34688014965657976, 0.6688554250862693);
\draw (0.34020690879589144, 0.6755286659189917)--(0.34688014965657976, 0.6688554250862693);
\draw (0.33776433316749216, 0.6712980007528706)--(0.34688014965657976, 0.6688554250862693);
\draw (0.34932272531294495, 0.6597396085589796)--(0.34688014965657976, 0.6688554250862693);
\draw (0.3535533905172681, 0.6621821842535467)--(0.34688014965657976, 0.6688554250862693);
\draw (0.3335336677693548, 0.687087058248421)--(0.33109109207478765, 0.6779712417313675);
\draw (0.3377643328972739, 0.6846444825538538)--(0.33109109207478765, 0.6779712417313675);
\draw (0.3402069085918411, 0.6755286660368003)--(0.33109109207478765, 0.6779712417313675);
\draw (0.3377643328972739, 0.6712980009088811)--(0.33109109207478765, 0.6779712417313675);
\draw (0.32197527555773414, 0.6755286660368003)--(0.33109109207478765, 0.6779712417313675);
\draw (0.32197527555773414, 0.6804138174259347)--(0.33109109207478765, 0.6779712417313675);
\draw (0.310416883090024, 0.687087058248421)--(0.3128594587845912, 0.6779712417313675);
\draw (0.30618621796210493, 0.6846444825538538)--(0.3128594587845912, 0.6779712417313675);
\draw (0.30374364226753775, 0.6755286660368003)--(0.3128594587845912, 0.6779712417313675);
\draw (0.30618621796210493, 0.6712980009088811)--(0.3128594587845912, 0.6779712417313675);
\draw (0.32197527530164466, 0.6755286660368003)--(0.3128594587845912, 0.6779712417313675);
\draw (0.32197527530164466, 0.6804138174259347)--(0.3128594587845912, 0.6779712417313675);
\draw (0.2903971603421107, 0.6755286659189917)--(0.29707040120279904, 0.6688554250862693);
\draw (0.2879545847137114, 0.6712980007528706)--(0.29707040120279904, 0.6688554250862693);
\draw (0.2903971603700765, 0.662182184225581)--(0.29707040120279904, 0.6688554250862693);
\draw (0.2946278255361977, 0.6597396085971816)--(0.29707040120279904, 0.6688554250862693);
\draw (0.3061862177300887, 0.6712980007426343)--(0.29707040120279904, 0.6688554250862693);
\draw (0.3037436420355215, 0.6755286659469576)--(0.29707040120279904, 0.6688554250862693);
\draw (0.2788387680304112, 0.6555089431608423)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2788387680686132, 0.6506237918378757)--(0.28795458455770084, 0.6530663675044772);
\draw (0.28551200890133566, 0.6439505509771875)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2903971602243022, 0.6439505510153894)--(0.28795458455770084, 0.6530663675044772);
\draw (0.29462782541838917, 0.6597396083371996)--(0.28795458455770084, 0.6530663675044772);
\draw (0.290397160214066, 0.6621821840317668)--(0.28795458455770084, 0.6530663675044772);
\draw (0.2788387680406474, 0.6323921585197135)--(0.28795458455770084, 0.6348347342142807);
\draw (0.2812813437352145, 0.6281614933917944)--(0.28795458455770084, 0.6348347342142807);
\draw (0.290397160252268, 0.6257189176972272)--(0.28795458455770084, 0.6348347342142807);
\draw (0.2946278253801871, 0.6281614933917944)--(0.28795458455770084, 0.6348347342142807);
\draw (0.290397160252268, 0.6439505507313341)--(0.28795458455770084, 0.6348347342142807);
\draw (0.28551200886313366, 0.6439505507313341)--(0.28795458455770084, 0.6348347342142807);
\draw (0.2903971603421107, 0.612372435799766)--(0.29707040120279904, 0.6190456766324886);
\draw (0.2879545847137114, 0.6166031009658872)--(0.29707040120279904, 0.6190456766324886);
\draw (0.2903971603700765, 0.6257189174931769)--(0.29707040120279904, 0.6190456766324886);
\draw (0.29462782553619765, 0.6281614931215762)--(0.29707040120279904, 0.6190456766324886);
\draw (0.3061862177300887, 0.6166031009761235)--(0.29707040120279904, 0.6190456766324886);
\draw (0.3037436420355215, 0.6123724357718002)--(0.29707040120279904, 0.6190456766324886);
\draw (0.3104168831282261, 0.6008140434601006)--(0.3128594587845912, 0.6099298599873904);
\draw (0.31530203445119254, 0.6008140434983027)--(0.3128594587845912, 0.6099298599873904);
\draw (0.32197527531188086, 0.6074872843310252)--(0.3128594587845912, 0.6099298599873904);
\draw (0.32197527527367886, 0.6123724356539917)--(0.3128594587845912, 0.6099298599873904);
\draw (0.3061862179518687, 0.6166031008480786)--(0.3128594587845912, 0.6099298599873904);
\draw (0.30374364225730155, 0.6123724356437554)--(0.3128594587845912, 0.6099298599873904);
\draw (0.3335336677693548, 0.6008140434703368)--(0.3310910920747876, 0.6099298599873904);
\draw (0.3377643328972739, 0.603256619164904)--(0.3310910920747876, 0.6099298599873904);
\draw (0.3402069085918411, 0.6123724356819575)--(0.3310910920747876, 0.6099298599873904);
\draw (0.3377643328972739, 0.6166031008098767)--(0.3310910920747876, 0.6099298599873904);
\draw (0.32197527555773414, 0.6123724356819575)--(0.3310910920747876, 0.6099298599873904);
\draw (0.32197527555773414, 0.6074872842928232)--(0.3310910920747876, 0.6099298599873904);
\draw (0.4082482903358182, 0.7071067812003846)--(0.39913247381876477, 0.7095493568949517);
\draw (0.40580571464125104, 0.7028761160724655)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39668989812419764, 0.7004335403778983)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39245923299627844, 0.7028761160724655)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39668989812419764, 0.7186651734120051)--(0.39913247381876477, 0.7095493568949517);
\draw (0.4015750495133319, 0.7186651734120051)--(0.39913247381876477, 0.7095493568949517);
\draw (0.39668989803435484, 0.687087058480437)--(0.3900166571736665, 0.6937602993131595);
\draw (0.3991324736627542, 0.6913177236465582)--(0.3900166571736665, 0.6937602993131595);
\draw (0.3966898980063891, 0.7004335401738478)--(0.3900166571736665, 0.6937602993131595);
\draw (0.39245923284026785, 0.7028761158022472)--(0.3900166571736665, 0.6937602993131595);
\draw (0.38090084064637686, 0.6913177236567944)--(0.3900166571736665, 0.6937602993131595);
\draw (0.38334341634094404, 0.6870870584524712)--(0.3900166571736665, 0.6937602993131595);
\draw (0.37667017524823954, 0.6755286661407716)--(0.3742275995918744, 0.6846444826680613);
\draw (0.371785023925273, 0.6755286661789737)--(0.3742275995918744, 0.6846444826680613);
\draw (0.3651117830645847, 0.6822019070116963)--(0.3742275995918744, 0.6846444826680613);
\draw (0.36511178310278675, 0.6870870583346627)--(0.3742275995918744, 0.6846444826680613);
\draw (0.3809008404245969, 0.6913177235287498)--(0.3742275995918744, 0.6846444826680613);
\draw (0.38334341611916406, 0.6870870583244264)--(0.3742275995918744, 0.6846444826680613);
\draw (0.3535533906071108, 0.6755286661510078)--(0.35599596630167796, 0.6846444826680613);
\draw (0.34932272547919163, 0.677971241845575)--(0.35599596630167796, 0.6846444826680613);
\draw (0.3468801497846245, 0.6870870583626285)--(0.35599596630167796, 0.6846444826680613);
\draw (0.34932272547919163, 0.6913177234905477)--(0.35599596630167796, 0.6846444826680613);
\draw (0.3651117828187314, 0.6870870583626285)--(0.35599596630167796, 0.6846444826680613);
\draw (0.36511178281873147, 0.6822019069734941)--(0.35599596630167796, 0.6846444826680613);
\draw (0.3335336678871633, 0.6870870584524712)--(0.3402069087198858, 0.6937602993131595);
\draw (0.33776433305328446, 0.6846444828240719)--(0.3402069087198858, 0.6937602993131595);
\draw (0.3468801495805741, 0.687087058480437)--(0.3402069087198858, 0.6937602993131595);
\draw (0.34932272520897345, 0.6913177236465582)--(0.3402069087198858, 0.6937602993131595);
\draw (0.3377643330635206, 0.7028761158404493)--(0.3402069087198858, 0.6937602993131595);
\draw (0.33353366785919747, 0.7004335401458821)--(0.3402069087198858, 0.6937602993131595);
\draw (0.32197527554749794, 0.7071067812385865)--(0.3310910920747876, 0.7095493568949517);
\draw (0.32197527558569994, 0.7119919325615531)--(0.3310910920747876, 0.7095493568949517);
\draw (0.32864851641842246, 0.7186651734222413)--(0.3310910920747876, 0.7095493568949517);
\draw (0.33353366774138893, 0.7186651733840393)--(0.3310910920747876, 0.7095493568949517);
\draw (0.3377643329354759, 0.7028761160622292)--(0.3310910920747876, 0.7095493568949517);
\draw (0.3335336677311528, 0.700433540367662)--(0.3310910920747876, 0.7095493568949517);
\draw (0.32197527555773414, 0.7302235658797153)--(0.3310910920747876, 0.7277809901851482);
\draw (0.32441785125230127, 0.7344542310076344)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3335336677693548, 0.7368968067022016)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3377643328972739, 0.7344542310076344)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3335336677693548, 0.7186651736680947)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3286485163802204, 0.7186651736680947)--(0.3310910920747876, 0.7277809901851482);
\draw (0.3335336678871633, 0.7502432886276287)--(0.3402069087198858, 0.7435700477669402);
\draw (0.33776433305328446, 0.7526858642560279)--(0.3402069087198858, 0.7435700477669402);
\draw (0.3468801495805741, 0.7502432885996628)--(0.3402069087198858, 0.7435700477669402);
\draw (0.34932272520897345, 0.7460126234335416)--(0.3402069087198858, 0.7435700477669402);
\draw (0.33776433306352066, 0.7344542312396506)--(0.3402069087198858, 0.7435700477669402);
\draw (0.33353366785919747, 0.7368968069342178)--(0.3402069087198858, 0.7435700477669402);
\draw (0.3535533906453129, 0.7618016809393282)--(0.355995966301678, 0.7526858644120386);
\draw (0.35843854196827934, 0.7618016809011262)--(0.355995966301678, 0.7526858644120386);
\draw (0.36511178282896767, 0.7551284400684036)--(0.355995966301678, 0.7526858644120386);
\draw (0.36511178279076567, 0.7502432887454371)--(0.355995966301678, 0.7526858644120386);
\draw (0.3493227254689555, 0.7460126235513502)--(0.355995966301678, 0.7526858644120386);
\draw (0.3468801497743883, 0.7502432887556734)--(0.355995966301678, 0.7526858644120386);
\draw (0.37667017524823954, 0.7618016809393282)--(0.37422759959187435, 0.7526858644120386);
\draw (0.371785023925273, 0.7618016809011262)--(0.37422759959187435, 0.7526858644120386);
\draw (0.3651117830645847, 0.7551284400684037)--(0.37422759959187435, 0.7526858644120386);
\draw (0.36511178310278675, 0.7502432887454371)--(0.37422759959187435, 0.7526858644120386);
\draw (0.3809008404245969, 0.7460126235513502)--(0.37422759959187435, 0.7526858644120386);
\draw (0.38334341611916406, 0.7502432887556734)--(0.37422759959187435, 0.7526858644120386);
\draw (0.3966898980343549, 0.7502432885996628)--(0.3900166571736665, 0.7435700477669402);
\draw (0.3991324736627542, 0.7460126234335416)--(0.3900166571736665, 0.7435700477669402);
\draw (0.3966898980063891, 0.736896806906252)--(0.3900166571736665, 0.7435700477669402);
\draw (0.3924592328402679, 0.7344542312778526)--(0.3900166571736665, 0.7435700477669402);
\draw (0.38090084064637686, 0.7460126234233054)--(0.3900166571736665, 0.7435700477669402);
\draw (0.38334341634094404, 0.7502432886276287)--(0.3900166571736665, 0.7435700477669402);
\draw (0.4082482903460544, 0.7302235658415133)--(0.3991324738187647, 0.7277809901851482);
\draw (0.4082482903078524, 0.7253384145185469)--(0.3991324738187647, 0.7277809901851482);
\draw (0.4015750494751299, 0.7186651736578584)--(0.3991324738187647, 0.7277809901851482);
\draw (0.3966898981521634, 0.7186651736960605)--(0.3991324738187647, 0.7277809901851482);
\draw (0.3924592329580764, 0.7344542310178707)--(0.3991324738187647, 0.7277809901851482);
\draw (0.39668989816239963, 0.7368968067124378)--(0.3991324738187647, 0.7277809901851482);
\draw (0.4082482903358182, 0.8164965809138889)--(0.3991324738187648, 0.8140540052193217);
\draw (0.40580571464125115, 0.820727246041808)--(0.3991324738187648, 0.8140540052193217);
\draw (0.39668989812419764, 0.8231698217363752)--(0.3991324738187648, 0.8140540052193217);
\draw (0.3924592329962785, 0.820727246041808)--(0.3991324738187648, 0.8140540052193217);
\draw (0.39668989812419764, 0.8049381887022683)--(0.3991324738187648, 0.8140540052193217);
\draw (0.40157504951333195, 0.8049381887022683)--(0.3991324738187648, 0.8140540052193217);
\draw (0.39668989803435495, 0.8365163036338363)--(0.3900166571736666, 0.829843062801114);
\draw (0.3991324736627543, 0.8322856384677153)--(0.3900166571736666, 0.829843062801114);
\draw (0.3966898980063891, 0.8231698219404255)--(0.3900166571736666, 0.829843062801114);
\draw (0.39245923284026796, 0.8207272463120262)--(0.3900166571736666, 0.829843062801114);
\draw (0.3809008406463769, 0.832285638457479)--(0.3900166571736666, 0.829843062801114);
\draw (0.3833434163409441, 0.8365163036618022)--(0.3900166571736666, 0.829843062801114);
\draw (0.3766701752482396, 0.8480746959735018)--(0.3742275995918744, 0.8389588794462122);
\draw (0.3717850239252731, 0.8480746959352998)--(0.3742275995918744, 0.8389588794462122);
\draw (0.36511178306458475, 0.8414014551025772)--(0.3742275995918744, 0.8389588794462122);
\draw (0.3651117831027868, 0.8365163037796108)--(0.3742275995918744, 0.8389588794462122);
\draw (0.38090084042459693, 0.8322856385855237)--(0.3742275995918744, 0.8389588794462122);
\draw (0.3833434161191641, 0.836516303789847)--(0.3742275995918744, 0.8389588794462122);
\draw (0.35355339060711083, 0.8480746959632656)--(0.355995966301678, 0.8389588794462122);
\draw (0.34932272547919174, 0.8456321202686985)--(0.355995966301678, 0.8389588794462122);
\draw (0.34688014978462456, 0.836516303751645)--(0.355995966301678, 0.8389588794462122);
\draw (0.3493227254791917, 0.8322856386237258)--(0.355995966301678, 0.8389588794462122);
\draw (0.36511178281873147, 0.836516303751645)--(0.355995966301678, 0.8389588794462122);
\draw (0.36511178281873147, 0.8414014551407792)--(0.355995966301678, 0.8389588794462122);
\draw (0.3335336678871633, 0.8365163036618022)--(0.34020690871988585, 0.829843062801114);
\draw (0.3377643330532845, 0.8389588792902015)--(0.34020690871988585, 0.829843062801114);
\draw (0.34688014958057417, 0.8365163036338364)--(0.34020690871988585, 0.829843062801114);
\draw (0.3493227252089735, 0.8322856384677153)--(0.34020690871988585, 0.829843062801114);
\draw (0.3377643330635207, 0.8207272462738242)--(0.34020690871988585, 0.829843062801114);
\draw (0.3335336678591975, 0.8231698219683914)--(0.34020690871988585, 0.829843062801114);
\draw (0.32197527554749794, 0.8164965808756869)--(0.33109109207478765, 0.8140540052193217);
\draw (0.3219752755857, 0.8116114295527204)--(0.33109109207478765, 0.8140540052193217);
\draw (0.32864851641842246, 0.8049381886920322)--(0.33109109207478765, 0.8140540052193217);
\draw (0.333533667741389, 0.804938188730234)--(0.33109109207478765, 0.8140540052193217);
\draw (0.337764332935476, 0.8207272460520443)--(0.33109109207478765, 0.8140540052193217);
\draw (0.3335336677311528, 0.8231698217466115)--(0.33109109207478765, 0.8140540052193217);
\draw (0.3219752755577342, 0.7933797962345581)--(0.33109109207478765, 0.7958223719291253);
\draw (0.3244178512523013, 0.789149131106639)--(0.33109109207478765, 0.7958223719291253);
\draw (0.3335336677693548, 0.7867065554120719)--(0.33109109207478765, 0.7958223719291253);
\draw (0.3377643328972739, 0.7891491311066391)--(0.33109109207478765, 0.7958223719291253);
\draw (0.3335336677693548, 0.8049381884461788)--(0.33109109207478765, 0.7958223719291253);
\draw (0.32864851638022047, 0.8049381884461788)--(0.33109109207478765, 0.7958223719291253);
\draw (0.3335336678871633, 0.7733600734866448)--(0.34020690871988585, 0.7800333143473333);
\draw (0.33776433305328446, 0.7709174978582456)--(0.34020690871988585, 0.7800333143473333);
\draw (0.34688014958057417, 0.7733600735146107)--(0.34020690871988585, 0.7800333143473333);
\draw (0.34932272520897345, 0.7775907386807318)--(0.34020690871988585, 0.7800333143473333);
\draw (0.33776433306352066, 0.7891491308746228)--(0.34020690871988585, 0.7800333143473333);
\draw (0.3335336678591975, 0.7867065551800557)--(0.34020690871988585, 0.7800333143473333);
\draw (0.3535533906453129, 0.7618016811749453)--(0.355995966301678, 0.7709174977022349);
\draw (0.35843854196827934, 0.7618016812131473)--(0.355995966301678, 0.7709174977022349);
\draw (0.36511178282896767, 0.7684749220458698)--(0.355995966301678, 0.7709174977022349);
\draw (0.36511178279076567, 0.7733600733688363)--(0.355995966301678, 0.7709174977022349);
\draw (0.3493227254689555, 0.7775907385629233)--(0.355995966301678, 0.7709174977022349);
\draw (0.34688014977438836, 0.7733600733586001)--(0.355995966301678, 0.7709174977022349);
\draw (0.37667017524823954, 0.7618016811749453)--(0.3742275995918744, 0.7709174977022349);
\draw (0.371785023925273, 0.7618016812131473)--(0.3742275995918744, 0.7709174977022349);
\draw (0.36511178306458475, 0.7684749220458698)--(0.3742275995918744, 0.7709174977022349);
\draw (0.36511178310278675, 0.7733600733688363)--(0.3742275995918744, 0.7709174977022349);
\draw (0.38090084042459693, 0.7775907385629233)--(0.3742275995918744, 0.7709174977022349);
\draw (0.38334341611916406, 0.7733600733586001)--(0.3742275995918744, 0.7709174977022349);
\draw (0.3966898980343549, 0.7733600735146107)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3991324736627542, 0.7775907386807318)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3966898980063891, 0.7867065552080215)--(0.39001665717366657, 0.7800333143473331);
\draw (0.39245923284026796, 0.7891491308364208)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3809008406463769, 0.7775907386909681)--(0.39001665717366657, 0.7800333143473331);
\draw (0.3833434163409441, 0.7733600734866448)--(0.39001665717366657, 0.7800333143473331);
\draw (0.4082482903460545, 0.7933797962727601)--(0.39913247381876477, 0.7958223719291253);
\draw (0.4082482903078525, 0.7982649475957266)--(0.39913247381876477, 0.7958223719291253);
\draw (0.40157504947512995, 0.804938188456415)--(0.39913247381876477, 0.7958223719291253);
\draw (0.3966898981521635, 0.804938188418213)--(0.39913247381876477, 0.7958223719291253);
\draw (0.3924592329580765, 0.7891491310964028)--(0.39913247381876477, 0.7958223719291253);
\draw (0.39668989816239963, 0.7867065554018356)--(0.39913247381876477, 0.7958223719291253);
\draw (0.3535533904893024, 0.9112309263424733)--(0.34688014965657993, 0.904557685481785);
\draw (0.34932272532318126, 0.9136735019708726)--(0.34688014965657993, 0.904557685481785);
\draw (0.3402069087958916, 0.9112309263145075)--(0.34688014965657993, 0.904557685481785);
\draw (0.33776433316749227, 0.9070002611483864)--(0.34688014965657993, 0.904557685481785);
\draw (0.34932272531294506, 0.8954418689544953)--(0.34688014965657993, 0.904557685481785);
\draw (0.35355339051726825, 0.8978844446490625)--(0.34688014965657993, 0.904557685481785);
\draw (0.3335336677693549, 0.9227893186439367)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3377643328972741, 0.9203467429493695)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3402069085918412, 0.9112309264323161)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3377643328972741, 0.9070002613043969)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3219752755577343, 0.9112309264323161)--(0.33109109207478776, 0.9136735021268831);
\draw (0.3219752755577343, 0.9161160778214504)--(0.33109109207478776, 0.9136735021268831);
\draw (0.31041688309002413, 0.9227893186439367)--(0.3128594587845913, 0.9136735021268831);
\draw (0.30618621796210505, 0.9203467429493695)--(0.3128594587845913, 0.9136735021268831);
\draw (0.30374364226753786, 0.9112309264323161)--(0.3128594587845913, 0.9136735021268831);
\draw (0.30618621796210505, 0.9070002613043969)--(0.3128594587845913, 0.9136735021268831);
\draw (0.3219752753016448, 0.9112309264323161)--(0.3128594587845913, 0.9136735021268831);
\draw (0.3219752753016448, 0.9161160778214503)--(0.3128594587845913, 0.9136735021268831);
\draw (0.2903971603421109, 0.9112309263145075)--(0.29707040120279915, 0.904557685481785);
\draw (0.28795458471371155, 0.9070002611483864)--(0.29707040120279915, 0.904557685481785);
\draw (0.2903971603700767, 0.8978844446210967)--(0.29707040120279915, 0.904557685481785);
\draw (0.2946278255361978, 0.8954418689926974)--(0.29707040120279915, 0.904557685481785);
\draw (0.30618621773008886, 0.9070002611381501)--(0.29707040120279915, 0.904557685481785);
\draw (0.3037436420355217, 0.9112309263424733)--(0.29707040120279915, 0.904557685481785);
\draw (0.2788387680406475, 0.89121120359456)--(0.28795458455770095, 0.8887686278999929);
\draw (0.28128134373521463, 0.8954418687224791)--(0.28795458455770095, 0.8887686278999929);
\draw (0.29039716025226814, 0.8978844444170463)--(0.28795458455770095, 0.8887686278999929);
\draw (0.2946278253801873, 0.8954418687224791)--(0.28795458455770095, 0.8887686278999929);
\draw (0.29039716025226814, 0.8796528113829394)--(0.28795458455770095, 0.8887686278999929);
\draw (0.28551200886313377, 0.8796528113829394)--(0.28795458455770095, 0.8887686278999929);
\draw (0.27883876804064744, 0.8680944189152293)--(0.28795458455770095, 0.8705369946097964);
\draw (0.28128134373521463, 0.8638637537873102)--(0.28795458455770095, 0.8705369946097964);
\draw (0.2903971602522681, 0.861421178092743)--(0.28795458455770095, 0.8705369946097964);
\draw (0.2946278253801872, 0.8638637537873102)--(0.28795458455770095, 0.8705369946097964);
\draw (0.2903971602522681, 0.8796528111268499)--(0.28795458455770095, 0.8705369946097964);
\draw (0.28551200886313377, 0.8796528111268499)--(0.28795458455770095, 0.8705369946097964);
\draw (0.2903971603700766, 0.8480746961673159)--(0.29707040120279915, 0.8547479370280042);
\draw (0.29462782553619776, 0.8456321205389166)--(0.29707040120279915, 0.8547479370280042);
\draw (0.3037436420634875, 0.8480746961952818)--(0.29707040120279915, 0.8547479370280042);
\draw (0.3061862176918868, 0.8523053613614029)--(0.29707040120279915, 0.8547479370280042);
\draw (0.29462782554643396, 0.8638637535552939)--(0.29707040120279915, 0.8547479370280042);
\draw (0.2903971603421108, 0.8614211778607268)--(0.29707040120279915, 0.8547479370280042);
\draw (0.31041688312822613, 0.8365163038556164)--(0.31285945878459126, 0.845632120382906);
\draw (0.31530203445119265, 0.8365163038938184)--(0.31285945878459126, 0.845632120382906);
\draw (0.32197527531188097, 0.8431895447265408)--(0.31285945878459126, 0.845632120382906);
\draw (0.3219752752736789, 0.8480746960495074)--(0.31285945878459126, 0.845632120382906);
\draw (0.3061862179518688, 0.8523053612435944)--(0.31285945878459126, 0.845632120382906);
\draw (0.3037436422573016, 0.8480746960392712)--(0.31285945878459126, 0.845632120382906);
\draw (0.3335336677693549, 0.8365163038658525)--(0.3310910920747877, 0.845632120382906);
\draw (0.337764332897274, 0.8389588795604197)--(0.3310910920747877, 0.845632120382906);
\draw (0.34020690859184116, 0.8480746960774732)--(0.3310910920747877, 0.845632120382906);
\draw (0.33776433289727403, 0.8523053612053924)--(0.3310910920747877, 0.845632120382906);
\draw (0.32197527555773425, 0.8480746960774732)--(0.3310910920747877, 0.845632120382906);
\draw (0.32197527555773425, 0.8431895446883388)--(0.3310910920747877, 0.845632120382906);
\draw (0.35355339048930234, 0.8480746961673159)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3493227253231812, 0.8456321205389166)--(0.3468801496565799, 0.8547479370280042);
\draw (0.34020690879589155, 0.8480746961952818)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3377643331674922, 0.8523053613614029)--(0.3468801496565799, 0.8547479370280042);
\draw (0.34932272531294506, 0.8638637535552939)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3535533905172682, 0.8614211778607267)--(0.3468801496565799, 0.8547479370280042);
\draw (0.3651117828289677, 0.8680944189534312)--(0.35599596630167807, 0.8705369946097964);
\draw (0.3651117827907657, 0.8729795702763977)--(0.35599596630167807, 0.8705369946097964);
\draw (0.35843854195804326, 0.879652811137086)--(0.35599596630167807, 0.8705369946097964);
\draw (0.35355339063507674, 0.879652811098884)--(0.35599596630167807, 0.8705369946097964);
\draw (0.34932272544098975, 0.8638637537770739)--(0.35599596630167807, 0.8705369946097964);
\draw (0.35355339064531294, 0.8614211780825067)--(0.35599596630167807, 0.8705369946097964);
\draw (0.3651117828187316, 0.89121120359456)--(0.3559959663016781, 0.8887686278999928);
\draw (0.36266920712416445, 0.8954418687224791)--(0.3559959663016781, 0.8887686278999928);
\draw (0.353553390607111, 0.8978844444170463)--(0.3559959663016781, 0.8887686278999928);
\draw (0.3493227254791918, 0.8954418687224791)--(0.3559959663016781, 0.8887686278999928);
\draw (0.353553390607111, 0.8796528113829394)--(0.3559959663016781, 0.8887686278999928);
\draw (0.35843854199624525, 0.8796528113829393)--(0.3559959663016781, 0.8887686278999928);
\draw (-0.25881904508868353, 0.9659258261610236)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.2630497102166027, 0.9634832504664564)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.26549228591116986, 0.9543674339494029)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.2630497102166027, 0.9501367688214838)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.24726065287706292, 0.9543674339494029)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.24726065287706292, 0.9592525853385373)--(-0.2563764693941164, 0.9568100096439701);
\draw (-0.27883876780863104, 0.9543674338595602)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2746081026425099, 0.9568100094879596)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.26549228611522024, 0.9543674338315944)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2630497104868209, 0.9501367686654733)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2746081026322737, 0.9385783764715823)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2788387678365969, 0.9410209521661493)--(-0.27216552697590857, 0.9476941929988719);
\draw (-0.2903971601482964, 0.9343477110734448)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.2903971601100944, 0.9294625597504784)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.2837239192773719, 0.9227893188897901)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.27883876795440543, 0.9227893189279921)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.27460810276031844, 0.9385783762498022)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.27883876796464163, 0.9410209519443694)--(-0.28128134362100676, 0.9319051354170798);
\draw (-0.2903971601380602, 0.9112309264323162)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.2879545844434931, 0.907000261304397)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.2788387679264396, 0.9045576856098299)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.27460810279852044, 0.907000261304397)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.2788387679264396, 0.9227893186439368)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.28372391931557395, 0.9227893186439368)--(-0.28128134362100676, 0.9136735021268834);
\draw (-0.2788387678365969, 0.8912112037123686)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.2812813434649962, 0.8954418688784899)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.27883876780863104, 0.9045576854057795)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.2746081026425099, 0.9070002610341787)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.2630497104486189, 0.895441868888726)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.26549228614318604, 0.8912112036844029)--(-0.27216552697590857, 0.8978844445450911);
\draw (-0.25881904505048153, 0.8796528113727032)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.25393389372751507, 0.8796528114109052)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.24726065286682675, 0.8863260522436278)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.24726065290502874, 0.8912112035665943)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.2630497102268389, 0.8954418687606813)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.26549228592140606, 0.8912112035563581)--(-0.2563764693941164, 0.8887686278999929);
\draw (-0.2357022604093528, 0.8796528113829395)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.23147159528143368, 0.8820953870775067)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.2290290195868665, 0.8912112035945601)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.23147159528143368, 0.8954418687224792)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.24726065262097344, 0.8912112035945601)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.24726065262097344, 0.8863260522054258)--(-0.23814483610391998, 0.8887686278999929);
\draw (-0.21568253766143952, 0.8912112037123686)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.2132399620330402, 0.8954418688784898)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.21568253768940532, 0.9045576854057794)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.21991320285552646, 0.9070002610341787)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.2314715950494175, 0.895441868888726)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.22902901935485032, 0.8912112036844028)--(-0.22235577852212784, 0.8978844445450911);
\draw (-0.20412414534973994, 0.9112309264705182)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.20412414538794194, 0.9161160777934847)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21079738622066446, 0.922789318654173)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21568253754363095, 0.922789318615971)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21991320273771792, 0.9070002612941608)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.21568253753339475, 0.9045576855995936)--(-0.2132399618770296, 0.9136735021268834);
\draw (-0.20412414534973994, 0.9343477110734448)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.20412414538794194, 0.9294625597504783)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21079738622066443, 0.92278931888979)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21568253754363095, 0.9227893189279921)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21991320273771792, 0.9385783762498022)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.21568253753339475, 0.9410209519443694)--(-0.2132399618770296, 0.9319051354170798);
\draw (-0.2156825376894053, 0.9543674338595602)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.21991320285552646, 0.9568100094879596)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.2290290193828161, 0.9543674338315944)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.23147159501121545, 0.9501367686654733)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.21991320286576266, 0.9385783764715823)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.21568253766143947, 0.9410209521661493)--(-0.2223557785221278, 0.9476941929988719);
\draw (-0.2357022604475548, 0.9659258261712598)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.2405874117705213, 0.9659258261330578)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.2472606526312096, 0.9592525853003353)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.2472606525930076, 0.9543674339773688)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.23147159527119746, 0.9501367687832818)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.22902901957663027, 0.9543674339876049)--(-0.23814483610391995, 0.9568100096439701);
\draw (-0.3535533904893022, 0.9112309263424734)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.34932272532318104, 0.9136735019708728)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.3402069087958913, 0.9112309263145076)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.337764333167492, 0.9070002611483865)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.34932272531294484, 0.8954418689544954)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.353553390517268, 0.8978844446490626)--(-0.34688014965657965, 0.9045576854817852);
\draw (-0.33353366776935467, 0.9227893186439368)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.3377643328972738, 0.9203467429493696)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.340206908591841, 0.9112309264323162)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.3377643328972738, 0.907000261304397)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.32197527555773403, 0.9112309264323162)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.32197527555773403, 0.9161160778214504)--(-0.3310910920747875, 0.9136735021268834);
\draw (-0.3104168830900239, 0.9227893186439368)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.30618621796210477, 0.9203467429493696)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.3037436422675376, 0.9112309264323162)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.30618621796210477, 0.907000261304397)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.32197527530164455, 0.9112309264323162)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.32197527530164455, 0.9161160778214504)--(-0.3128594587845911, 0.9136735021268834);
\draw (-0.2903971603421106, 0.9112309263145076)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.28795458471371127, 0.9070002611483865)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.2903971603700764, 0.8978844446210967)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.2946278255361976, 0.8954418689926975)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.3061862177300886, 0.9070002611381502)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.3037436420355214, 0.9112309263424734)--(-0.29707040120279893, 0.9045576854817852);
\draw (-0.2788387680406472, 0.8912112035945601)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.2812813437352144, 0.8954418687224792)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.29039716025226786, 0.8978844444170464)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.294627825380187, 0.8954418687224792)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.29039716025226786, 0.8796528113829395)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.28551200886313355, 0.8796528113829395)--(-0.28795458455770073, 0.8887686278999929);
\draw (-0.2788387680406472, 0.8680944189152293)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.2812813437352144, 0.8638637537873102)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.2903971602522679, 0.861421178092743)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.294627825380187, 0.8638637537873102)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.29039716025226786, 0.87965281112685)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.28551200886313355, 0.87965281112685)--(-0.28795458455770073, 0.8705369946097965);
\draw (-0.29039716037007646, 0.848074696167316)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.2946278255361976, 0.8456321205389167)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.30374364206348725, 0.8480746961952819)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.3061862176918866, 0.852305361361403)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.2946278255464338, 0.863863753555294)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.2903971603421106, 0.8614211778607268)--(-0.29707040120279893, 0.8547479370280043);
\draw (-0.31041688312822596, 0.8365163038556165)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.3153020344511924, 0.8365163038938185)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.32197527531188075, 0.843189544726541)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.32197527527367875, 0.8480746960495075)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.3061862179518686, 0.8523053612435945)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.30374364225730144, 0.8480746960392713)--(-0.3128594587845911, 0.8456321203829061);
\draw (-0.3335336677693547, 0.8365163038658527)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3377643328972738, 0.8389588795604199)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.340206908591841, 0.8480746960774733)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3377643328972738, 0.8523053612053925)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3219752755577341, 0.8480746960774733)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3219752755577341, 0.843189544688339)--(-0.33109109207478754, 0.8456321203829061);
\draw (-0.3535533904893022, 0.848074696167316)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.34932272532318104, 0.8456321205389168)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.3402069087958913, 0.8480746961952819)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.337764333167492, 0.852305361361403)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.34932272531294484, 0.863863753555294)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.353553390517268, 0.8614211778607269)--(-0.34688014965657965, 0.8547479370280043);
\draw (-0.36511178282896756, 0.8680944189534314)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.36511178279076556, 0.8729795702763979)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.35843854195804303, 0.8796528111370862)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.3535533906350765, 0.8796528110988842)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.3493227254409896, 0.863863753777074)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.35355339064531277, 0.8614211780825068)--(-0.3559959663016779, 0.8705369946097965);
\draw (-0.36511178281873136, 0.8912112035945601)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.3626692071241642, 0.8954418687224792)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.3535533906071107, 0.8978844444170464)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.34932272547919163, 0.8954418687224792)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.3535533906071107, 0.8796528113829395)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.35843854199624503, 0.8796528113829395)--(-0.3559959663016779, 0.8887686278999929);
\draw (-0.40824829034605437, 0.816496580875687)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.40824829030785237, 0.8116114295527205)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.40157504947512984, 0.8049381886920322)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.3966898981521634, 0.8049381887302341)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.3924592329580764, 0.8207272460520443)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.3966898981623995, 0.8231698217466115)--(-0.3991324738187647, 0.8140540052193218);
\draw (-0.40824829034605437, 0.7933797962727602)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.40824829030785237, 0.7982649475957267)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.40157504947512984, 0.8049381884564151)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.3966898981521634, 0.8049381884182131)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.3924592329580764, 0.789149131096403)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.3966898981623995, 0.7867065554018358)--(-0.3991324738187647, 0.7958223719291254);
\draw (-0.396689898006389, 0.7733600734866449)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.39245923284026785, 0.7709174978582456)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.3833434163129782, 0.7733600735146107)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.38090084068457886, 0.7775907386807319)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.39245923283003165, 0.7891491308746229)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.39668989803435484, 0.7867065551800557)--(-0.3900166571736665, 0.7800333143473333);
\draw (-0.3766701752482395, 0.7618016811749454)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.371785023925273, 0.7618016812131474)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.3651117830645847, 0.7684749220458699)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.3651117831027867, 0.7733600733688364)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.3809008404245968, 0.7775907385629234)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.383343416119164, 0.7733600733586001)--(-0.37422759959187435, 0.770917497702235);
\draw (-0.35355339064531277, 0.7618016811749454)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.3584385419682793, 0.7618016812131474)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.36511178282896756, 0.7684749220458699)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.36511178279076556, 0.7733600733688364)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.3493227254689554, 0.7775907385629233)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.34688014977438825, 0.7733600733586001)--(-0.3559959663016779, 0.770917497702235);
\draw (-0.33353366785919747, 0.7733600735146107)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.33109109223079813, 0.7775907386807319)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.33353366788716327, 0.7867065552080216)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.33776433305328446, 0.7891491308364209)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.34932272524717545, 0.7775907386909681)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.34688014955260826, 0.7733600734866449)--(-0.3402069087198858, 0.7800333143473333);
\draw (-0.3219752755474979, 0.7933797962727602)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.3219752755856999, 0.7982649475957267)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.3286485164184224, 0.8049381884564151)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.33353366774138893, 0.8049381884182131)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.33776433293547586, 0.789149131096403)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.3335336677311527, 0.7867065554018358)--(-0.33109109207478754, 0.7958223719291254);
\draw (-0.3219752755577341, 0.816496580913889)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.3244178512523012, 0.820727246041808)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.33353366776935467, 0.8231698217363752)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.3377643328972738, 0.820727246041808)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.33353366776935467, 0.8049381887022683)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.3286485163802204, 0.8049381887022683)--(-0.33109109207478754, 0.8140540052193218);
\draw (-0.3335336678871632, 0.8365163036618023)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.3377643330532844, 0.8389588792902016)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.34688014958057406, 0.8365163036338366)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.3493227252089734, 0.8322856384677153)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.3377643330635206, 0.8207272462738243)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.3335336678591974, 0.8231698219683915)--(-0.34020690871988574, 0.829843062801114);
\draw (-0.3535533906071107, 0.8480746959632657)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.3493227254791916, 0.8456321202686985)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.34688014978462445, 0.836516303751645)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.3493227254791916, 0.8322856386237258)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.36511178281873136, 0.836516303751645)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.36511178281873136, 0.8414014551407794)--(-0.3559959663016779, 0.8389588794462122);
\draw (-0.3766701752864415, 0.8480746959632657)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3809008404143606, 0.8456321202686985)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3833434161089278, 0.836516303751645)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3809008404143606, 0.8322856386237258)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.36511178307482084, 0.836516303751645)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.36511178307482084, 0.8414014551407794)--(-0.3742275995918743, 0.8389588794462122);
\draw (-0.3966898980343548, 0.8365163036338366)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.3991324736627541, 0.8322856384677153)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.396689898006389, 0.8231698219404258)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.39245923284026785, 0.8207272463120263)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.3809008406463768, 0.8322856384574792)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.38334341634094393, 0.8365163036618023)--(-0.39001665717366646, 0.829843062801114);
\draw (-0.40824829033581816, 0.7071067812003846)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.40580571464125104, 0.7028761160724655)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.3966898981241975, 0.7004335403778983)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.3924592329962784, 0.7028761160724655)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.3966898981241975, 0.7186651734120053)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.4015750495133319, 0.7186651734120053)--(-0.3991324738187647, 0.7095493568949518);
\draw (-0.39668989803435484, 0.6870870584804372)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3991324736627542, 0.6913177236465583)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.396689898006389, 0.700433540173848)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.39245923284026785, 0.7028761158022474)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3809008406463768, 0.6913177236567944)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.38334341634094404, 0.6870870584524713)--(-0.3900166571736665, 0.6937602993131597);
\draw (-0.3766701752482395, 0.6755286661407718)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.37178502392527296, 0.6755286661789739)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3651117830645847, 0.6822019070116963)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3651117831027867, 0.6870870583346628)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3809008404245968, 0.6913177235287498)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.383343416119164, 0.6870870583244266)--(-0.37422759959187435, 0.6846444826680614);
\draw (-0.3535533906071108, 0.675528666151008)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.34932272547919163, 0.6779712418455752)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.34688014978462445, 0.6870870583626286)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.34932272547919163, 0.6913177234905478)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.36511178281873136, 0.6870870583626286)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.36511178281873136, 0.6822019069734944)--(-0.3559959663016779, 0.6846444826680614);
\draw (-0.3335336678871632, 0.6870870584524713)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.33776433305328446, 0.6846444828240721)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.34688014958057406, 0.6870870584804372)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.3493227252089734, 0.6913177236465583)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.3377643330635206, 0.7028761158404493)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.3335336678591974, 0.7004335401458821)--(-0.34020690871988574, 0.6937602993131597);
\draw (-0.3219752755474979, 0.7071067812385867)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.3219752755856999, 0.7119919325615531)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.3286485164184224, 0.7186651734222415)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.33353366774138893, 0.7186651733840395)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.33776433293547586, 0.7028761160622293)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.3335336677311527, 0.7004335403676623)--(-0.33109109207478754, 0.7095493568949518);
\draw (-0.3219752755577341, 0.7302235658797154)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.3244178512523012, 0.7344542310076345)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.33353366776935467, 0.7368968067022017)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.3377643328972738, 0.7344542310076345)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.33353366776935467, 0.7186651736680948)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.3286485163802204, 0.7186651736680948)--(-0.33109109207478754, 0.7277809901851482);
\draw (-0.3335336678871632, 0.7502432886276287)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.33776433305328435, 0.752685864256028)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.34688014958057406, 0.7502432885996629)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.3493227252089734, 0.7460126234335418)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.3377643330635206, 0.7344542312396507)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.3335336678591974, 0.7368968069342179)--(-0.34020690871988574, 0.7435700477669404);
\draw (-0.35355339064531277, 0.7618016809393283)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.35843854196827923, 0.7618016809011263)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.36511178282896756, 0.7551284400684037)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.36511178279076556, 0.7502432887454373)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.3493227254689554, 0.7460126235513503)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.34688014977438825, 0.7502432887556735)--(-0.3559959663016779, 0.7526858644120387);
\draw (-0.3766701752482395, 0.7618016809393283)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.37178502392527296, 0.7618016809011263)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.36511178306458464, 0.7551284400684037)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.36511178310278664, 0.7502432887454373)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.3809008404245968, 0.7460126235513503)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.383343416119164, 0.7502432887556735)--(-0.3742275995918743, 0.7526858644120387);
\draw (-0.39668989803435484, 0.7502432885996629)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.3991324736627542, 0.7460126234335418)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.396689898006389, 0.7368968069062521)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.39245923284026785, 0.7344542312778528)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.3809008406463768, 0.7460126234233055)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.383343416340944, 0.7502432886276288)--(-0.3900166571736665, 0.7435700477669405);
\draw (-0.40824829034605437, 0.7302235658415134)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.40824829030785237, 0.725338414518547)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.40157504947512984, 0.7186651736578586)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.3966898981521634, 0.7186651736960606)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.3924592329580764, 0.7344542310178708)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.3966898981623995, 0.736896806712438)--(-0.3991324738187647, 0.7277809901851483);
\draw (-0.35355339051726803, 0.612372435799766)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.35599596614566736, 0.6166031009658872)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.35355339048930223, 0.6257189174931769)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.3493227253231811, 0.6281614931215762)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.33776433312929005, 0.6166031009761235)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.3402069088238572, 0.6123724357718002)--(-0.3468801496565797, 0.6190456766324886);
\draw (-0.36511178281873136, 0.6323921585197135)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.36266920712416423, 0.6281614933917944)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.3535533906071108, 0.6257189176972272)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.34932272547919163, 0.6281614933917944)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.3535533906071108, 0.6439505507313341)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.3584385419962451, 0.6439505507313341)--(-0.3559959663016779, 0.6348347342142807);
\draw (-0.36511178281873136, 0.6555089431990443)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3626692071241642, 0.6597396083269634)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3535533906071107, 0.6621821840215306)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.34932272547919163, 0.6597396083269634)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3535533906071107, 0.6439505509874237)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.3584385419962451, 0.6439505509874237)--(-0.3559959663016779, 0.6530663675044772);
\draw (-0.35355339048930223, 0.6755286659469576)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.34932272532318104, 0.6779712415753569)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.3402069087958914, 0.6755286659189919)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.33776433316749205, 0.6712980007528706)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.34932272531294484, 0.6597396085589797)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.35355339051726803, 0.6621821842535468)--(-0.3468801496565797, 0.6688554250862693);
\draw (-0.33353366776935467, 0.687087058248421)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3377643328972738, 0.6846444825538538)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.340206908591841, 0.6755286660368003)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3377643328972738, 0.6712980009088811)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3219752755577341, 0.6755286660368003)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.3219752755577341, 0.6804138174259347)--(-0.33109109207478754, 0.6779712417313675);
\draw (-0.31041688309002397, 0.687087058248421)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.3061862179621048, 0.6846444825538538)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.30374364226753764, 0.6755286660368003)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.3061862179621048, 0.6712980009088811)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.3219752753016446, 0.6755286660368003)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.3219752753016446, 0.6804138174259347)--(-0.3128594587845911, 0.6779712417313675);
\draw (-0.2903971603421106, 0.6755286659189917)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.28795458471371127, 0.6712980007528706)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.29039716037007646, 0.662182184225581)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.2946278255361976, 0.6597396085971816)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.3061862177300886, 0.6712980007426343)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.30374364203552146, 0.6755286659469576)--(-0.29707040120279893, 0.6688554250862693);
\draw (-0.2788387680304111, 0.6555089431608423)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.27883876806861313, 0.6506237918378757)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2855120089013356, 0.6439505509771875)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2903971602243021, 0.6439505510153894)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.29462782541838906, 0.6597396083371996)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2903971602140659, 0.6621821840317668)--(-0.2879545845577008, 0.6530663675044772);
\draw (-0.2788387680406473, 0.6323921585197135)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.28128134373521446, 0.6281614933917944)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.2903971602522679, 0.6257189176972272)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.29462782538018706, 0.6281614933917944)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.2903971602522679, 0.6439505507313341)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.2855120088631336, 0.6439505507313341)--(-0.28795458455770073, 0.6348347342142807);
\draw (-0.29039716034211066, 0.612372435799766)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.2879545847137113, 0.6166031009658872)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.29039716037007646, 0.6257189174931769)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.2946278255361976, 0.6281614931215762)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.30618621773008864, 0.6166031009761235)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.30374364203552146, 0.6123724357718002)--(-0.29707040120279893, 0.6190456766324886);
\draw (-0.31041688312822596, 0.6008140434601006)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.3153020344511925, 0.6008140434983027)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.3219752753118808, 0.6074872843310252)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.32197527527367875, 0.6123724356539917)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.3061862179518686, 0.6166031008480786)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.30374364225730144, 0.6123724356437554)--(-0.31285945878459115, 0.6099298599873904);
\draw (-0.33353366776935467, 0.6008140434703368)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3377643328972738, 0.603256619164904)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.340206908591841, 0.6123724356819575)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3377643328972738, 0.6166031008098767)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3219752755577341, 0.6123724356819575)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.3219752755577341, 0.6074872842928232)--(-0.33109109207478754, 0.6099298599873904);
\draw (-0.2588190450504816, 0.5576775359430138)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2539338937275151, 0.5576775359812158)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2472606528668268, 0.5643507768139384)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2472606529050288, 0.5692359281369048)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.263049710226839, 0.5734665933309919)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2654922859214061, 0.5692359281266687)--(-0.25637646939411646, 0.5667933524703035);
\draw (-0.2357022604475549, 0.5576775359430138)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.2405874117705214, 0.5576775359812158)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.24726065263120972, 0.5643507768139384)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.2472606525930077, 0.5692359281369048)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.23147159527119754, 0.5734665933309919)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.22902901957663038, 0.5692359281266686)--(-0.23814483610392004, 0.5667933524703035);
\draw (-0.21568253766143955, 0.5692359282826793)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.21323996203304024, 0.5734665934488004)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.21568253768940537, 0.5825824099760901)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.2199132028555265, 0.5850249856044893)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.23147159504941756, 0.5734665934590366)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.22902901935485037, 0.5692359282547135)--(-0.22235577852212787, 0.5759091691154017);
\draw (-0.20412414534974, 0.5892556510408288)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.20412414538794202, 0.5941408023637953)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.21079738622066452, 0.6008140432244835)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.21568253754363104, 0.6008140431862816)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.219913202737718, 0.5850249858644714)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.21568253753339484, 0.5825824101699042)--(-0.21323996187702968, 0.591698226697194);
\draw (-0.20412414534974, 0.6123724356437554)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.20412414538794202, 0.607487284320789)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.21079738622066452, 0.6008140434601006)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.21568253754363104, 0.6008140434983027)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.21991320273771797, 0.6166031008201128)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.2156825375333948, 0.61904567651468)--(-0.21323996187702965, 0.6099298599873904);
\draw (-0.21568253768940537, 0.6323921584298708)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.2199132028555265, 0.6348347340582701)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.2290290193828162, 0.632392158401905)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.23147159501121553, 0.6281614932357837)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.2199132028657627, 0.6166031010418929)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.21568253766143955, 0.61904567673646)--(-0.22235577852212787, 0.6257189175691825);
\draw (-0.23570226044755488, 0.6439505507415704)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.2405874117705214, 0.6439505507033684)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.24726065263120972, 0.6372773098706459)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.2472606525930077, 0.6323921585476794)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.23147159527119754, 0.6281614933535924)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.22902901957663038, 0.6323921585579155)--(-0.23814483610392004, 0.6348347342142807);
\draw (-0.25881904508868364, 0.6439505507313341)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.26304971021660273, 0.6415079750367669)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.2654922859111699, 0.6323921585197135)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.26304971021660273, 0.6281614933917944)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.24726065287706298, 0.6323921585197135)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.24726065287706298, 0.6372773099088478)--(-0.25637646939411646, 0.6348347342142807);
\draw (-0.27883876783659695, 0.632392158401905)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.2812813434649963, 0.6281614932357837)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.27883876780863115, 0.6190456767084942)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.27460810264251, 0.6166031010800948)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.26304971044861897, 0.6281614932255477)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.26549228614318615, 0.6323921584298708)--(-0.2721655269759086, 0.6257189175691825);
\draw (-0.2903971601380603, 0.6123724356819575)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.28795458444349314, 0.6166031008098767)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.2788387679264397, 0.6190456765044439)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.27460810279852055, 0.6166031008098767)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.2788387679264397, 0.6008140434703368)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.283723919315574, 0.6008140434703368)--(-0.2812813436210068, 0.6099298599873904);
\draw (-0.29039716013806033, 0.5892556510026268)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.28795458444349314, 0.5850249858747076)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.2788387679264397, 0.5825824101801405)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.27460810279852055, 0.5850249858747076)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.2788387679264397, 0.6008140432142474)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.283723919315574, 0.6008140432142474)--(-0.2812813436210068, 0.591698226697194);
\draw (-0.27883876780863115, 0.5692359282547135)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.27460810264251, 0.566793352626314)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.2654922861152203, 0.5692359282826793)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.263049710486821, 0.5734665934488004)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.2746081026322738, 0.5850249856426915)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.27883876783659695, 0.5825824099481243)--(-0.2721655269759086, 0.5759091691154017);
\draw (-0.14942924537517926, 0.55767753595325)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.14519858024726012, 0.5601201116478172)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.14275600455269297, 0.5692359281648707)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.14519858024726012, 0.5734665932927898)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.1609876375867999, 0.5692359281648707)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.1609876375867999, 0.5643507767757363)--(-0.1518718210697464, 0.5667933524703035);
\draw (-0.12940952265523176, 0.5692359282547135)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.13364018782135292, 0.566793352626314)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.1427560043486426, 0.5692359282826792)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.14519857997704191, 0.5734665934488004)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.1336401878315891, 0.5850249856426915)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.12940952262726593, 0.5825824099481243)--(-0.13608276348795428, 0.5759091691154017);
\draw (-0.11785113031556638, 0.5892556510408288)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.11785113035376837, 0.5941408023637953)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.12452437118649087, 0.6008140432244835)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.1294095225094574, 0.6008140431862815)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.13364018770354436, 0.5850249858644714)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.12940952249922122, 0.5825824101699042)--(-0.12696694684285603, 0.591698226697194);
\draw (-0.11785113032580255, 0.6123724356819575)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12029370602036973, 0.6166031008098766)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12940952253742322, 0.6190456765044436)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.13364018766534233, 0.6166031008098766)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12940952253742322, 0.6008140434703368)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.12452437114828888, 0.6008140434703368)--(-0.12696694684285603, 0.6099298599873904);
\draw (-0.1294095226272659, 0.632392158401905)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.1269669469988666, 0.6281614932357837)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.12940952265523176, 0.6190456767084942)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.1336401878213529, 0.6166031010800948)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.1451985800152439, 0.6281614932255477)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.14275600432067673, 0.6323921584298708)--(-0.13608276348795423, 0.6257189175691824);
\draw (-0.14942924541338123, 0.6439505507415704)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.15431439673634775, 0.6439505507033683)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.16098763759703605, 0.6372773098706458)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.16098763755883405, 0.6323921585476793)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.14519858023702392, 0.6281614933535924)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.14275600454245674, 0.6323921585579155)--(-0.1518718210697464, 0.6348347342142807);
\draw (-0.17254603005450997, 0.6439505507313341)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.1767766951824291, 0.6415079750367669)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.1792192708769963, 0.6323921585197135)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.1767766951824291, 0.6281614933917944)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.16098763784288936, 0.6323921585197135)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.16098763784288936, 0.6372773099088478)--(-0.17010345435994284, 0.6348347342142807);
\draw (-0.19256575280242327, 0.632392158401905)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.1950083284308226, 0.6281614932357837)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.19256575277445748, 0.6190456767084942)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.18833508760833634, 0.6166031010800948)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.1767766954144453, 0.6281614932255477)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.17921927110901248, 0.6323921584298708)--(-0.18589251194173495, 0.6257189175691825);
\draw (-0.20412414511412286, 0.6123724356437554)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.20412414507592086, 0.607487284320789)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.19745090424319833, 0.6008140434601006)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.19256575292023184, 0.6008140434983027)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.18833508772614488, 0.6166031008201128)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.19256575293046807, 0.61904567651468)--(-0.1950083285868332, 0.6099298599873904);
\draw (-0.20412414511412288, 0.5892556510408288)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.20412414507592086, 0.5941408023637953)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19745090424319836, 0.6008140432244835)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19256575292023184, 0.6008140431862816)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.18833508772614488, 0.5850249858644714)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.19256575293046807, 0.5825824101699042)--(-0.1950083285868332, 0.591698226697194);
\draw (-0.1925657527744575, 0.5692359282547135)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.18833508760833634, 0.566793352626314)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.17921927108104668, 0.5692359282826792)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.17677669545264735, 0.5734665934488004)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.18833508759810014, 0.5850249856426915)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.19256575280242333, 0.5825824099481243)--(-0.185892511941735, 0.5759091691154017);
\draw (-0.17254603001630803, 0.5576775359430138)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.1676608786933415, 0.5576775359812158)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.16098763783265319, 0.5643507768139384)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.1609876378708552, 0.5692359281369048)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.17677669519266537, 0.5734665933309919)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.17921927088723252, 0.5692359281266686)--(-0.17010345435994284, 0.5667933524703035);
\draw (-0.05469489994659488, 0.612372435799766)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.05225232431819554, 0.6166031009658871)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.05469489997456067, 0.6257189174931768)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.05892556514068184, 0.6281614931215761)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.07048395733457286, 0.6166031009761233)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.0680413816400057, 0.6123724357718001)--(-0.0613681408072832, 0.6190456766324884);
\draw (-0.043136507645131494, 0.6323921585197134)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.04557908333969865, 0.6281614933917943)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.05469489985675213, 0.6257189176972271)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.0589255649846713, 0.6281614933917943)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.05469489985675213, 0.6439505507313341)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.04980974846761779, 0.6439505507313341)--(-0.05225232416218498, 0.6348347342142806);
\draw (-0.043136507645131494, 0.6555089431990442)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.04557908333969865, 0.6597396083269633)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.05469489985675213, 0.6621821840215305)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.058925564984671275, 0.6597396083269633)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.05469489985675213, 0.6439505509874235)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.04980974846761779, 0.6439505509874235)--(-0.05225232416218498, 0.653066367504477);
\draw (-0.054694899974560646, 0.6755286659469575)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.05892556514068181, 0.6779712415753568)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.06804138166797147, 0.6755286659189916)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.0704839572963708, 0.6712980007528706)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.05892556515091801, 0.6597396085589795)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.05469489994659485, 0.6621821842535467)--(-0.06136814080728317, 0.6688554250862692);
\draw (-0.07471462269450815, 0.6870870582484209)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.07048395756658901, 0.6846444825538537)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.06804138187202188, 0.6755286660368003)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.07048395756658904, 0.6712980009088811)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.08627301490612879, 0.6755286660368003)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.08627301490612879, 0.6804138174259345)--(-0.07715719838907534, 0.6779712417313675);
\draw (-0.09783140737383891, 0.6870870582484209)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.10206207250175806, 0.6846444825538538)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.10450464819632521, 0.6755286660368003)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.10206207250175806, 0.6712980009088811)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.08627301516221828, 0.6755286660368003)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.08627301516221828, 0.6804138174259345)--(-0.09538883167927173, 0.6779712417313675);
\draw (-0.11785113012175225, 0.6755286659189917)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.12029370575015158, 0.6712980007528706)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.11785113009378645, 0.6621821842255808)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.11362046492766531, 0.6597396085971816)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.10206207273377424, 0.6712980007426343)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.10450464842834142, 0.6755286659469575)--(-0.11117788926106392, 0.6688554250862693);
\draw (-0.1294095224334518, 0.6555089431608423)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.1294095223952498, 0.6506237918378757)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.1227362815625273, 0.6439505509771875)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.11785113023956079, 0.6439505510153894)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.11362046504547382, 0.6597396083371996)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.11785113024979699, 0.6621821840317668)--(-0.12029370590616215, 0.653066367504477);
\draw (-0.12940952242321563, 0.6323921585197134)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.12696694672864844, 0.6281614933917943)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11785113021159499, 0.6257189176972271)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11362046508367585, 0.6281614933917943)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11785113021159496, 0.6439505507313341)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.1227362816007293, 0.6439505507313341)--(-0.12029370590616215, 0.6348347342142806);
\draw (-0.11785113012175227, 0.612372435799766)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.12029370575015161, 0.6166031009658871)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.11785113009378645, 0.6257189174931768)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.11362046492766531, 0.6281614931215761)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.1020620727337743, 0.6166031009761233)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.10450464842834145, 0.6123724357718001)--(-0.11117788926106395, 0.6190456766324886);
\draw (-0.09783140733563694, 0.6008140434601006)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.09294625601267043, 0.6008140434983027)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.0862730151519821, 0.6074872843310251)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.08627301519018415, 0.6123724356539917)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.10206207251199428, 0.6166031008480786)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.10450464820656144, 0.6123724356437554)--(-0.09538883167927178, 0.6099298599873902);
\draw (-0.07471462269450824, 0.6008140434703367)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.0704839575665891, 0.6032566191649039)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.06804138187202191, 0.6123724356819574)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.0704839575665891, 0.6166031008098766)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.08627301490612885, 0.6123724356819574)--(-0.0771571983890754, 0.6099298599873902);
\draw (-0.08627301490612888, 0.6074872842928231)--(-0.0771571983890754, 0.6099298599873902);
\draw (-1.1780842967823446e-10, 0.7071067812385867)--(-0.009115816645098085, 0.7095493568949518);
\draw (-1.560104823106201e-10, 0.7119919325615531)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.006673240988732954, 0.7186651734222415)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.011558392311699472, 0.7186651733840395)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.015789057505786436, 0.7028761160622293)--(-0.009115816645098085, 0.7095493568949518);
\draw (-0.0115583923014633, 0.7004335403676623)--(-0.009115816645098085, 0.7095493568949518);
\draw (-1.1780842967823446e-10, 0.7302235658415134)--(-0.009115816645098085, 0.7277809901851482);
\draw (-1.560104823106201e-10, 0.7253384145185469)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.006673240988732954, 0.7186651736578586)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.011558392311699472, 0.7186651736960605)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.015789057505786436, 0.7344542310178708)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.0115583923014633, 0.736896806712438)--(-0.009115816645098085, 0.7277809901851482);
\draw (-0.011558392457473837, 0.7502432886276287)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.01578905762359495, 0.752685864256028)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.02490487415088463, 0.7502432885996629)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.027347449779283967, 0.7460126234335418)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.01578905763383115, 0.7344542312396507)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.011558392429507985, 0.7368968069342179)--(-0.018231633290196336, 0.7435700477669404);
\draw (-0.031578115215623315, 0.7618016809393283)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.036463266538589834, 0.7618016809011262)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.04313650739927816, 0.7551284400684037)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.04313650736107613, 0.7502432887454373)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.027347450039265975, 0.7460126235513502)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.02490487434469882, 0.7502432887556735)--(-0.034020690871988474, 0.7526858644120387);
\draw (-0.05469489981855008, 0.7618016809393283)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.04980974849558356, 0.7618016809011262)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.04313650763489521, 0.7551284400684037)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.04313650767309726, 0.7502432887454373)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.05892556499490739, 0.7460126235513502)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.061368140689474576, 0.7502432887556735)--(-0.05225232416218489, 0.7526858644120387);
\draw (-0.07471462260466538, 0.7502432885996628)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.07715719823306469, 0.7460126234335418)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.07471462257669959, 0.736896806906252)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.07048395741057839, 0.7344542312778528)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.0589255652166874, 0.7460126234233055)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.06136814091125456, 0.7502432886276287)--(-0.06804138174397709, 0.7435700477669404);
\draw (-0.08627301491636494, 0.7302235658415134)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.08627301487816291, 0.7253384145185469)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07959977404544041, 0.7186651736578586)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07471462272247392, 0.7186651736960605)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07048395752838696, 0.7344542310178708)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.07471462273271012, 0.736896806712438)--(-0.07715719838907528, 0.7277809901851482);
\draw (-0.08627301490612874, 0.7071067812003846)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.08383043921156158, 0.7028761160724655)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07471462269450813, 0.7004335403778983)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07048395756658898, 0.7028761160724655)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07471462269450813, 0.7186651734120053)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07959977408364244, 0.7186651734120053)--(-0.07715719838907525, 0.7095493568949518);
\draw (-0.07471462257669953, 0.6870870584524713)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.07048395741057839, 0.6846444828240721)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.061368140883288735, 0.6870870584804372)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.05892556525488943, 0.6913177236465583)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.07048395740034219, 0.7028761158404493)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.07471462260466538, 0.7004335401458821)--(-0.06804138174397703, 0.6937602993131596);
\draw (-0.05469489985675208, 0.675528666151008)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.05892556498467122, 0.6779712418455751)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.0613681406792384, 0.6870870583626286)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.05892556498467122, 0.6913177234905478)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.04313650764513144, 0.6870870583626286)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.04313650764513144, 0.6822019069734943)--(-0.05225232416218489, 0.6846444826680614);
\draw (-0.03157811517742132, 0.675528666151008)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.027347450049502203, 0.6779712418455751)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.024904874354935047, 0.6870870583626286)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.027347450049502203, 0.6913177234905478)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.04313650738904193, 0.6870870583626286)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.04313650738904193, 0.6822019069734943)--(-0.034020690871988474, 0.6846444826680614);
\draw (-0.011558392429508013, 0.6870870584804372)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.009115816801108678, 0.6913177236465583)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.011558392457473837, 0.700433540173848)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.01578905762359495, 0.7028761158022473)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.02734744981748602, 0.6913177236567944)--(-0.018231633290196336, 0.6937602993131596);
\draw (-0.024904874122918835, 0.6870870584524713)--(-0.018231633290196336, 0.6937602993131596);
\draw (-1.1780842967823446e-10, 0.8164965808756869)--(-0.009115816645098085, 0.8140540052193217);
\draw (-1.560104823106201e-10, 0.8116114295527204)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.006673240988732954, 0.804938188692032)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.011558392311699472, 0.804938188730234)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.015789057505786408, 0.8207272460520443)--(-0.009115816645098085, 0.8140540052193217);
\draw (-0.011558392301463244, 0.8231698217466114)--(-0.009115816645098085, 0.8140540052193217);
\draw (-1.1780842967823446e-10, 0.7933797962727601)--(-0.009115816645098085, 0.7958223719291253);
\draw (-1.560104823106201e-10, 0.7982649475957266)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.006673240988732954, 0.804938188456415)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.011558392311699472, 0.804938188418213)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.015789057505786408, 0.7891491310964028)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.011558392301463244, 0.7867065554018356)--(-0.009115816645098085, 0.7958223719291253);
\draw (-0.01155839245747381, 0.7733600734866448)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.01578905762359495, 0.7709174978582455)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.02490487415088463, 0.7733600735146107)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.027347449779283967, 0.7775907386807318)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.01578905763383115, 0.7891491308746228)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.011558392429507985, 0.7867065551800556)--(-0.01823163329019631, 0.7800333143473331);
\draw (-0.031578115215623315, 0.7618016811749453)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.036463266538589834, 0.7618016812131473)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.0431365073992781, 0.7684749220458698)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.04313650736107613, 0.7733600733688363)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.027347450039265947, 0.7775907385629233)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.024904874344698763, 0.7733600733586001)--(-0.034020690871988446, 0.7709174977022349);
\draw (-0.054694899818550025, 0.7618016811749453)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.04980974849558353, 0.7618016812131473)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.04313650763489521, 0.7684749220458698)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.04313650767309726, 0.7733600733688363)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.05892556499490739, 0.7775907385629233)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.06136814068947455, 0.7733600733586001)--(-0.05225232416218489, 0.7709174977022349);
\draw (-0.07471462260466535, 0.7733600735146107)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.07715719823306469, 0.7775907386807318)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.07471462257669953, 0.7867065552080215)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.07048395741057839, 0.7891491308364208)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.058925565216687376, 0.777590738690968)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.06136814091125453, 0.7733600734866448)--(-0.06804138174397703, 0.7800333143473331);
\draw (-0.08627301491636494, 0.7933797962727601)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.08627301487816291, 0.7982649475957266)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.07959977404544041, 0.804938188456415)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.07471462272247392, 0.804938188418213)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.07048395752838693, 0.7891491310964028)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.0747146227327101, 0.7867065554018356)--(-0.07715719838907525, 0.7958223719291253);
\draw (-0.08627301490612874, 0.8164965809138889)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.08383043921156158, 0.820727246041808)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.0747146226945081, 0.8231698217363752)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07048395756658896, 0.820727246041808)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.0747146226945081, 0.8049381887022682)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07959977408364244, 0.8049381887022682)--(-0.07715719838907525, 0.8140540052193217);
\draw (-0.07471462257669953, 0.8365163036618022)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.07048395741057839, 0.8389588792902015)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.06136814088328871, 0.8365163036338363)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.05892556525488937, 0.8322856384677153)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.07048395740034219, 0.8207272462738242)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.07471462260466535, 0.8231698219683914)--(-0.06804138174397703, 0.8298430628011139);
\draw (-0.05469489985675208, 0.8480746959632656)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.05892556498467119, 0.8456321202686984)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.061368140679238375, 0.836516303751645)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.05892556498467119, 0.8322856386237258)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.04313650764513141, 0.836516303751645)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.04313650764513141, 0.8414014551407792)--(-0.05225232416218489, 0.8389588794462121);
\draw (-0.03157811517742132, 0.8480746959632656)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.027347450049502176, 0.8456321202686984)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.02490487435493499, 0.836516303751645)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.027347450049502176, 0.8322856386237258)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.04313650738904193, 0.836516303751645)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.04313650738904193, 0.8414014551407792)--(-0.034020690871988474, 0.8389588794462121);
\draw (-0.011558392429507985, 0.8365163036338363)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.00911581680110865, 0.8322856384677153)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.01155839245747381, 0.8231698219404255)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.01578905762359495, 0.8207272463120263)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.02734744981748602, 0.832285638457479)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.024904874122918835, 0.8365163036618022)--(-0.018231633290196336, 0.8298430628011139);
\draw (-0.05469489997456059, 0.9112309263424734)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.05892556514068173, 0.9136735019708727)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.06804138166797141, 0.9112309263145075)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.07048395729637075, 0.9070002611483864)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.05892556515091793, 0.8954418689544954)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.054694899946594794, 0.8978844446490626)--(-0.06136814080728309, 0.9045576854817851);
\draw (-0.0747146226945081, 0.9227893186439368)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.07048395756658896, 0.9203467429493696)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.06804138187202177, 0.9112309264323161)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.07048395756658896, 0.9070002613043969)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.08627301490612874, 0.9112309264323161)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.08627301490612874, 0.9161160778214504)--(-0.07715719838907525, 0.9136735021268833);
\draw (-0.09783140737383883, 0.9227893186439368)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.10206207250175794, 0.9203467429493696)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.10450464819632513, 0.9112309264323161)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.10206207250175794, 0.9070002613043969)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.08627301516221819, 0.9112309264323161)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.08627301516221819, 0.9161160778214504)--(-0.09538883167927167, 0.9136735021268833);
\draw (-0.11785113012175213, 0.9112309263145075)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.12029370575015147, 0.9070002611483864)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.11785113009378631, 0.8978844446210967)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.11362046492766517, 0.8954418689926974)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.10206207273377416, 0.9070002611381502)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.10450464842834131, 0.9112309263424734)--(-0.11117788926106381, 0.9045576854817851);
\draw (-0.12940952242321552, 0.8912112035945601)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.1269669467286483, 0.8954418687224792)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.11785113021159488, 0.8978844444170464)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.11362046508367574, 0.8954418687224792)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.11785113021159488, 0.8796528113829394)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.12273628160072922, 0.8796528113829395)--(-0.12029370590616204, 0.8887686278999929);
\draw (-0.1294095224232155, 0.8680944189152293)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.12696694672864833, 0.8638637537873102)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11785113021159488, 0.861421178092743)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11362046508367574, 0.8638637537873102)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11785113021159488, 0.87965281112685)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.12273628160072922, 0.87965281112685)--(-0.12029370590616204, 0.8705369946097965);
\draw (-0.11785113009378631, 0.848074696167316)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.1136204649276652, 0.8456321205389167)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.10450464840037552, 0.8480746961952819)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.10206207277197618, 0.852305361361403)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.11362046491742897, 0.863863753555294)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.11785113012175213, 0.8614211778607268)--(-0.11117788926106384, 0.8547479370280043);
\draw (-0.09783140733563683, 0.8365163038556165)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.09294625601267034, 0.8365163038938185)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.08627301515198202, 0.843189544726541)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.08627301519018404, 0.8480746960495075)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.10206207251199417, 0.8523053612435945)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.10450464820656136, 0.8480746960392713)--(-0.09538883167927167, 0.8456321203829061);
\draw (-0.07471462269450807, 0.8365163038658526)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.07048395756658896, 0.8389588795604198)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.06804138187202177, 0.8480746960774732)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.07048395756658896, 0.8523053612053924)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.08627301490612874, 0.8480746960774732)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.08627301490612871, 0.843189544688339)--(-0.07715719838907523, 0.8456321203829061);
\draw (-0.05469489997456062, 0.848074696167316)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.05892556514068176, 0.8456321205389167)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.06804138166797141, 0.8480746961952819)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.07048395729637075, 0.852305361361403)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.05892556515091793, 0.863863753555294)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.054694899946594794, 0.8614211778607268)--(-0.06136814080728312, 0.8547479370280043);
\draw (-0.04313650763489521, 0.8680944189534313)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.04313650767309726, 0.8729795702763978)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.049809748505819734, 0.8796528111370862)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.054694899828786225, 0.8796528110988842)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.058925565022873216, 0.8638637537770739)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.054694899818550025, 0.8614211780825068)--(-0.05225232416218489, 0.8705369946097965);
\draw (-0.04313650764513141, 0.8912112035945601)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.04557908333969857, 0.8954418687224792)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.05469489985675202, 0.8978844444170464)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.058925564984671164, 0.8954418687224792)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.05469489985675205, 0.8796528113829394)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.04980974846761771, 0.8796528113829394)--(-0.05225232416218489, 0.8887686278999929);
\draw (-0.1494292454133811, 0.9659258261712597)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.1543143967363476, 0.9659258261330578)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.1609876375970359, 0.9592525853003352)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.16098763755883388, 0.9543674339773687)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.14519858023702376, 0.9501367687832818)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.14275600454245657, 0.9543674339876049)--(-0.15187182106974623, 0.9568100096439701);
\draw (-0.1725460300163078, 0.9659258261712598)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.1676608786933413, 0.9659258261330578)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.16098763783265296, 0.9592525853003352)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.16098763787085502, 0.9543674339773687)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.17677669519266515, 0.9501367687832818)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.17921927088723233, 0.9543674339876049)--(-0.17010345435994267, 0.9568100096439701);
\draw (-0.19256575280242313, 0.9543674338315944)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.1950083284308225, 0.9501367686654733)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.1925657527744573, 0.9410209521381836)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.18833508760833617, 0.9385783765097843)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.17677669541444516, 0.950136768655237)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.1792192711090123, 0.9543674338595602)--(-0.1858925119417348, 0.9476941929988718);
\draw (-0.20412414511412272, 0.9343477110734448)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.2041241450759207, 0.9294625597504783)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.1974509042431982, 0.92278931888979)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.1925657529202317, 0.9227893189279921)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.1883350877261447, 0.9385783762498022)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.1925657529304679, 0.9410209519443694)--(-0.19500832858683304, 0.9319051354170798);
\draw (-0.20412414511412272, 0.9112309264705182)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.2041241450759207, 0.9161160777934847)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.1974509042431982, 0.922789318654173)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.1925657529202317, 0.9227893186159709)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.18833508772614474, 0.9070002612941608)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.19256575293046793, 0.9045576855995936)--(-0.19500832858683304, 0.9136735021268833);
\draw (-0.19256575277445737, 0.8912112036844028)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.18833508760833623, 0.8887686280560034)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.17921927108104654, 0.8912112037123686)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.1767766954526472, 0.8954418688784898)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.18833508759810003, 0.9070002610723809)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.19256575280242316, 0.9045576853778137)--(-0.18589251194173487, 0.8978844445450911);
\draw (-0.17254603001630786, 0.8796528113727032)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.16766087869334134, 0.8796528114109052)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.16098763783265302, 0.8863260522436277)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.16098763787085504, 0.8912112035665942)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.1767766951926652, 0.8954418687606812)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.17921927088723238, 0.8912112035563581)--(-0.1701034543599427, 0.8887686278999929);
\draw (-0.14942924537517915, 0.8796528113829394)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.14519858024726, 0.8820953870775066)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.14275600455269283, 0.8912112035945601)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.14519858024726, 0.8954418687224792)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.16098763758679976, 0.8912112035945601)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.16098763758679976, 0.8863260522054257)--(-0.1518718210697463, 0.8887686278999929);
\draw (-0.1294095226272658, 0.8912112037123686)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.12696694699886646, 0.8954418688784898)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.1294095226552316, 0.9045576854057794)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.13364018782135273, 0.9070002610341787)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.14519858001524377, 0.895441868888726)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.1427560043206766, 0.8912112036844028)--(-0.13608276348795412, 0.8978844445450911);
\draw (-0.11785113032580241, 0.9112309264323161)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.1202937060203696, 0.9070002613043969)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.12940952253742308, 0.9045576856098297)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.13364018766534222, 0.9070002613043969)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.12940952253742305, 0.9227893186439367)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.12452437114828874, 0.9227893186439367)--(-0.1269669468428559, 0.9136735021268833);
\draw (-0.11785113032580241, 0.9343477111116468)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.1202937060203696, 0.938578376239566)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.12940952253742302, 0.9410209519341332)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.13364018766534216, 0.938578376239566)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.12940952253742305, 0.9227893189000262)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.12452437114828874, 0.9227893189000262)--(-0.1269669468428559, 0.9319051354170796);
\draw (-0.12940952265523153, 0.9543674338595601)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.1336401878213527, 0.9568100094879595)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.14275600434864236, 0.9543674338315944)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.1451985799770417, 0.9501367686654731)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.13364018783158893, 0.9385783764715822)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.12940952262726577, 0.9410209521661493)--(-0.13608276348795406, 0.9476941929988718);
\draw (-0.707106781082576, 0.707106781110542)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.7028761159164548, 0.7095493567389413)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.6937602993891652, 0.7071067810825762)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.6913177237607658, 0.7028761159164549)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.7028761159062187, 0.691317723722564)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.7071067811105418, 0.6937602994171311)--(-0.7004335402498535, 0.7004335402498537);
\draw (-0.6870870583626285, 0.7186651734120053)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6913177234905477, 0.7162225977174381)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6937602991851147, 0.7071067812003847)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6913177234905477, 0.7028761160724656)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6755286661510078, 0.7071067812003847)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6755286661510078, 0.711991932589519)--(-0.6846444826680613, 0.7095493568949519);
\draw (-0.6639702736832978, 0.7186651734120053)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6597396085553786, 0.7162225977174381)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6572970328608114, 0.7071067812003847)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6597396085553786, 0.7028761160724656)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6755286658949183, 0.7071067812003847)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6755286658949183, 0.711991932589519)--(-0.6664128493778649, 0.7095493568949519);
\draw (-0.6439505509353844, 0.7071067810825762)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.641507975306985, 0.7028761159164549)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6439505509633502, 0.6937602993891653)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6481812161294713, 0.691317723760766)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6597396083233624, 0.7028761159062188)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6572970326287952, 0.7071067811105419)--(-0.6506237917960728, 0.7004335402498536);
\draw (-0.6323921586339211, 0.6870870583626286)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6348347343284882, 0.6913177234905478)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6439505508455416, 0.693760299185115)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6481812159734608, 0.6913177234905478)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6439505508455416, 0.675528666151008)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6390653994564074, 0.675528666151008)--(-0.6415079751509745, 0.6846444826680614);
\draw (-0.6323921586339211, 0.6639702736832979)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6348347343284882, 0.6597396085553787)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6439505508455416, 0.6572970328608116)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6481812159734609, 0.6597396085553787)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6439505508455418, 0.6755286658949186)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6390653994564074, 0.6755286658949186)--(-0.6415079751509746, 0.666412849377865);
\draw (-0.6439505509633503, 0.6439505509353846)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6481812161294714, 0.6415079753069852)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6572970326567611, 0.6439505509633504)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6597396082851604, 0.6481812161294715)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6481812161397076, 0.6597396083233625)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6439505509353844, 0.6572970326287954)--(-0.6506237917960728, 0.6506237917960729);
\draw (-0.6639702737214997, 0.632392158623685)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6688554250444663, 0.632392158661887)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6755286659051546, 0.6390653994946096)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6755286658669526, 0.643950550817576)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6597396085451424, 0.648181216011663)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6572970328505752, 0.6439505508073399)--(-0.6664128493778649, 0.6415079751509747);
\draw (-0.6870870583626285, 0.6323921586339212)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6913177234905477, 0.6348347343284884)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6937602991851148, 0.6439505508455419)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6913177234905477, 0.648181215973461)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6755286661510078, 0.6439505508455419)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.6755286661510078, 0.6390653994564075)--(-0.6846444826680613, 0.6415079751509747);
\draw (-0.707106781082576, 0.6439505509353846)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7028761159164548, 0.6415079753069852)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.6937602993891652, 0.6439505509633504)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.6913177237607658, 0.6481812161294715)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7028761159062186, 0.6597396083233625)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7071067811105418, 0.6572970326287954)--(-0.7004335402498535, 0.6506237917960729);
\draw (-0.7186651734222413, 0.6639702737215)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7186651733840393, 0.6688554250444665)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7119919325513169, 0.6755286659051547)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7071067812283504, 0.6755286658669527)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7028761160342634, 0.6597396085451426)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7071067812385866, 0.6572970328505754)--(-0.7095493568949517, 0.666412849377865);
\draw (-0.7186651734120052, 0.6870870583626286)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.716222597717438, 0.6913177234905478)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7071067812003845, 0.693760299185115)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7028761160724654, 0.6913177234905478)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7071067812003845, 0.675528666151008)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.7119919325895189, 0.675528666151008)--(-0.7095493568949517, 0.6846444826680614);
\draw (-0.6123724356819573, 0.7618016809290921)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6166031008098765, 0.759359105234525)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6190456765044436, 0.7502432887174715)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6166031008098765, 0.7460126235895523)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6008140434703367, 0.7502432887174715)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6008140434703367, 0.7551284401066058)--(-0.6099298599873901, 0.7526858644120387);
\draw (-0.6323921584019049, 0.7502432886276288)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6281614932357837, 0.752685864256028)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.619045676708494, 0.7502432885996629)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6166031010800946, 0.7460126234335418)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6281614932255475, 0.7344542312396507)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6323921584298706, 0.7368968069342179)--(-0.6257189175691823, 0.7435700477669404);
\draw (-0.6439505507415703, 0.7302235658415134)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6439505507033682, 0.725338414518547)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6372773098706457, 0.7186651736578585)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6323921585476792, 0.7186651736960606)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6281614933535923, 0.7344542310178708)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.6323921585579154, 0.736896806712438)--(-0.6348347342142806, 0.7277809901851482);
\draw (-0.643950550731334, 0.7071067812003846)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6415079750367668, 0.7028761160724656)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6323921585197134, 0.7004335403778984)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6281614933917943, 0.7028761160724656)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6323921585197134, 0.7186651734120053)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6372773099088478, 0.7186651734120053)--(-0.6348347342142806, 0.7095493568949518);
\draw (-0.6323921584298706, 0.6870870584804372)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.63483473405827, 0.6913177236465583)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6323921584019049, 0.700433540173848)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6281614932357836, 0.7028761158022473)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6166031010418926, 0.6913177236567946)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6190456767364598, 0.6870870584524713)--(-0.6257189175691823, 0.6937602993131596);
\draw (-0.6123724356437553, 0.6755286661407718)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6074872843207888, 0.6755286661789738)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6008140434601005, 0.6822019070116963)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6008140434983026, 0.6870870583346628)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6166031008201127, 0.6913177235287498)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.6190456765146799, 0.6870870583244266)--(-0.6099298599873901, 0.6846444826680614);
\draw (-0.5892556510026266, 0.675528666151008)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5850249858747074, 0.6779712418455751)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5825824101801403, 0.6870870583626286)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5850249858747074, 0.6913177234905478)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.6008140432142473, 0.6870870583626286)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.6008140432142473, 0.6822019069734943)--(-0.5916982266971937, 0.6846444826680614);
\draw (-0.5692359282547133, 0.6870870584804372)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.566793352626314, 0.6913177236465583)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5692359282826791, 0.700433540173848)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5734665934488002, 0.7028761158022473)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5850249856426912, 0.6913177236567946)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5825824099481242, 0.6870870584524713)--(-0.5759091691154017, 0.6937602993131596);
\draw (-0.5576775359430137, 0.7071067812385867)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5576775359812157, 0.7119919325615531)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5643507768139382, 0.7186651734222416)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5692359281369047, 0.7186651733840395)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5734665933309917, 0.7028761160622293)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5692359281266686, 0.7004335403676621)--(-0.5667933524703034, 0.7095493568949518);
\draw (-0.5576775359430137, 0.7302235658415134)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5576775359812157, 0.7253384145185469)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5643507768139382, 0.7186651736578585)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5692359281369047, 0.7186651736960605)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5734665933309917, 0.7344542310178707)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5692359281266686, 0.736896806712438)--(-0.5667933524703034, 0.7277809901851482);
\draw (-0.5692359282826791, 0.7502432886276287)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5734665934488002, 0.752685864256028)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5825824099760899, 0.7502432885996629)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5850249856044892, 0.7460126234335418)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5734665934590365, 0.7344542312396507)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5692359282547133, 0.7368968069342179)--(-0.5759091691154016, 0.7435700477669404);
\draw (-0.5892556510408286, 0.7618016809393283)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.5941408023637951, 0.7618016809011262)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.6008140432244834, 0.7551284400684037)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.6008140431862814, 0.7502432887454373)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.5850249858644713, 0.7460126235513503)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.5825824101699041, 0.7502432887556735)--(-0.5916982266971937, 0.7526858644120387);
\draw (-0.502982635968453, 0.7618016809290921)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.49875197084053385, 0.7593591052345249)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.49630939514596667, 0.7502432887174715)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.49875197084053385, 0.7460126235895523)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.5145410281800736, 0.7502432887174715)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.5145410281800736, 0.7551284401066057)--(-0.5054252116630201, 0.7526858644120386);
\draw (-0.4829629132485055, 0.7502432886276287)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4871935784146267, 0.752685864256028)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4963093949419163, 0.7502432885996629)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4987519705703157, 0.7460126234335418)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4871935784248629, 0.7344542312396507)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4829629132205397, 0.7368968069342179)--(-0.48963615408122796, 0.7435700477669404);
\draw (-0.4714045209088401, 0.7302235658415134)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4714045209470421, 0.7253384145185469)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.47807776177976463, 0.7186651736578585)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.48296291310273115, 0.7186651736960605)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4871935782968181, 0.7344542310178708)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.48296291309249495, 0.7368968067124378)--(-0.48052033743612976, 0.7277809901851482);
\draw (-0.4714045209190763, 0.7071067812003846)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.4738470966136435, 0.7028761160724655)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.48296291313069695, 0.7004335403778984)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.4871935782586161, 0.7028761160724655)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.48296291313069695, 0.7186651734120053)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.47807776174156263, 0.7186651734120053)--(-0.48052033743612976, 0.7095493568949518);
\draw (-0.4829629132205397, 0.6870870584804372)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.48052033759214036, 0.6913177236465583)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.4829629132485055, 0.700433540173848)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.4871935784146267, 0.7028761158022473)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.49875197060851767, 0.6913177236567944)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.49630939491395054, 0.6870870584524713)--(-0.489636154081228, 0.6937602993131596);
\draw (-0.5029826360066549, 0.6755286661407718)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5078677873296216, 0.6755286661789738)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5145410281903098, 0.6822019070116963)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5145410281521078, 0.6870870583346628)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.49875197083029765, 0.6913177235287498)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.49630939513573047, 0.6870870583244266)--(-0.5054252116630201, 0.6846444826680614);
\draw (-0.5260994206477838, 0.6755286661510079)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.530330085775703, 0.6779712418455751)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.53277266147027, 0.6870870583626286)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5303300857757028, 0.6913177234905478)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5145410284361631, 0.6870870583626286)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5145410284361631, 0.6822019069734943)--(-0.5236568449532166, 0.6846444826680614);
\draw (-0.5461191433956971, 0.6870870584804372)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5485617190240963, 0.6913177236465583)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5461191433677313, 0.700433540173848)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.54188847820161, 0.7028761158022473)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.530330086007719, 0.6913177236567944)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5327726617022862, 0.6870870584524713)--(-0.5394459025350087, 0.6937602993131596);
\draw (-0.5576775357073966, 0.7071067812385866)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5576775356691946, 0.7119919325615531)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5510042948364722, 0.7186651734222415)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5461191435135055, 0.7186651733840395)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5418884783194187, 0.7028761160622293)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5461191435237418, 0.7004335403676621)--(-0.548561719180107, 0.7095493568949518);
\draw (-0.5576775357073966, 0.7302235658415134)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5576775356691946, 0.7253384145185469)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5510042948364722, 0.7186651736578585)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5461191435135055, 0.7186651736960605)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5418884783194187, 0.7344542310178707)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5461191435237418, 0.7368968067124378)--(-0.548561719180107, 0.7277809901851482);
\draw (-0.5461191433677313, 0.7502432886276287)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.54188847820161, 0.752685864256028)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5327726616743205, 0.7502432885996629)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.530330086045921, 0.7460126234335418)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5418884781913739, 0.7344542312396507)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5461191433956971, 0.7368968069342179)--(-0.5394459025350087, 0.7435700477669404);
\draw (-0.5260994206095817, 0.7618016809393282)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.5212142692866153, 0.7618016809011262)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.514541028425927, 0.7551284400684037)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.514541028464129, 0.7502432887454373)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.5303300857859391, 0.7460126235513502)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.5327726614805063, 0.7502432887556735)--(-0.5236568449532166, 0.7526858644120386);
\draw (-0.4082482905398686, 0.7071067810825761)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.4058057149114692, 0.7028761159164549)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.4082482905678344, 0.6937602993891653)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.41247895573395554, 0.691317723760766)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.4240373479278466, 0.7028761159062187)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.4215947722332794, 0.7071067811105419)--(-0.41492153140055693, 0.7004335402498536);
\draw (-0.3966898982384052, 0.6870870583626286)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.3991324739329724, 0.6913177234905478)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.4082482904500259, 0.6937602991851148)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.412478955577945, 0.6913177234905478)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.40824829045002586, 0.6755286661510079)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.4033631390608915, 0.6755286661510079)--(-0.4058057147554587, 0.6846444826680614);
\draw (-0.3966898982384052, 0.6639702736832978)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.3991324739329724, 0.6597396085553787)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.40824829045002586, 0.6572970328608115)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.412478955577945, 0.6597396085553787)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.40824829045002586, 0.6755286658949184)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.40336313906089155, 0.6755286658949184)--(-0.4058057147554587, 0.6664128493778649);
\draw (-0.4082482905678344, 0.6439505509353846)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.41247895573395554, 0.6415079753069852)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.42159477226124525, 0.6439505509633503)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.4240373478896446, 0.6481812161294714)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.41247895574419174, 0.6597396083233625)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.4082482905398686, 0.6572970326287954)--(-0.41492153140055693, 0.6506237917960728);
\draw (-0.4282680132877819, 0.6323921586339212)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.42403734815986277, 0.6348347343284884)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.4215947724652956, 0.6439505508455418)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.42403734815986277, 0.6481812159734609)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.43982640549940255, 0.6439505508455418)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.43982640549940255, 0.6390653994564075)--(-0.4307105889823491, 0.6415079751509746);
\draw (-0.45138479796711267, 0.6323921586339212)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.4556154630950318, 0.6348347343284884)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.45805803878959894, 0.6439505508455418)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.45561546309503176, 0.6481812159734609)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.43982640575549203, 0.6439505508455418)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.439826405755492, 0.6390653994564075)--(-0.4489422222725455, 0.6415079751509747);
\draw (-0.471404520715026, 0.6439505509633503)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.47384709634342537, 0.6481812161294714)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.4714045206870602, 0.6572970326567611)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.46717385552093904, 0.6597396082851605)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.455615463327048, 0.6481812161397077)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.4580580390216151, 0.6439505509353846)--(-0.46473127985433765, 0.6506237917960729);
\draw (-0.4829629130267255, 0.6639702737214999)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.4829629129885235, 0.6688554250444664)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.476289672155801, 0.6755286659051547)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.47140452083283446, 0.6755286658669526)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.4671738556387475, 0.6597396085451425)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.4714045208430707, 0.6572970328505753)--(-0.4738470964994359, 0.6664128493778649);
\draw (-0.4829629130164893, 0.6870870583626286)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4805203373219221, 0.6913177234905477)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.47140452080486867, 0.6937602991851148)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4671738556769496, 0.6913177234905478)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4714045208048687, 0.6755286661510079)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.4762896721940031, 0.6755286661510079)--(-0.4738470964994359, 0.6846444826680614);
\draw (-0.471404520715026, 0.7071067810825761)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.47384709634342537, 0.7028761159164549)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.4714045206870602, 0.6937602993891653)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.46717385552093904, 0.691317723760766)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.455615463327048, 0.7028761159062187)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.4580580390216151, 0.7071067811105419)--(-0.46473127985433765, 0.7004335402498536);
\draw (-0.4513847979289107, 0.7186651734222415)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.44649964660594416, 0.7186651733840395)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.43982640574525583, 0.711991932551317)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.43982640578345783, 0.7071067812283505)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.45561546310526796, 0.7028761160342635)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.45805803879983514, 0.7071067812385866)--(-0.4489422222725455, 0.7095493568949518);
\draw (-0.4282680132877819, 0.7186651734120053)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.42403734815986277, 0.7162225977174381)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.4215947724652956, 0.7071067812003846)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.42403734815986277, 0.7028761160724655)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.43982640549940255, 0.7071067812003846)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.43982640549940255, 0.711991932589519)--(-0.4307105889823491, 0.7095493568949518);
\draw (-0.3535533907213184, 0.6123724356819574)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3559959664158856, 0.6166031008098766)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3651117829329391, 0.6190456765044438)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.36934244806085825, 0.6166031008098766)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3651117829329391, 0.6008140434703368)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.36022663154380474, 0.6008140434703368)--(-0.3626692072383719, 0.6099298599873902);
\draw (-0.3651117830227818, 0.6323921584019049)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.36266920739438246, 0.6281614932357837)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.3651117830507476, 0.6190456767084941)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.3693424482168688, 0.6166031010800948)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.3809008404107598, 0.6281614932255476)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.37845826471619265, 0.6323921584298707)--(-0.3717850238834701, 0.6257189175691824);
\draw (-0.38513150580889716, 0.6439505507415704)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.3900166571318636, 0.6439505507033683)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.39668989799255194, 0.6372773098706458)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.39668989795434995, 0.6323921585476793)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.38090084063253976, 0.6281614933535923)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.37845826493797263, 0.6323921585579155)--(-0.38757408146526234, 0.6348347342142806);
\draw (-0.4082482904500259, 0.6439505507313341)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.412478955577945, 0.6415079750367669)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.4149215312725122, 0.6323921585197135)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.412478955577945, 0.6281614933917944)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.3966898982384052, 0.6323921585197134)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.3966898982384052, 0.6372773099088478)--(-0.40580571475545874, 0.6348347342142807);
\draw (-0.42826801316997337, 0.6323921584298707)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.42403734800385223, 0.6348347340582701)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.4149215314765625, 0.6323921584019049)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.41247895584816324, 0.6281614932357837)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.42403734799361603, 0.6166031010418928)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.42826801319793917, 0.6190456767364599)--(-0.42159477233725084, 0.6257189175691824);
\draw (-0.43982640550963875, 0.6123724356437554)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.43982640547143675, 0.6074872843207889)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.4331531646387142, 0.6008140434601006)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.42826801331574776, 0.6008140434983026)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.4240373481216608, 0.6166031008201127)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.4282680133259839, 0.6190456765146799)--(-0.4307105889823491, 0.6099298599873902);
\draw (-0.43982640549940255, 0.5892556510026267)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4373838298048354, 0.5850249858747075)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4282680132877819, 0.5825824101801403)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.42403734815986277, 0.5850249858747075)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4282680132877819, 0.6008140432142473)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4331531646769163, 0.6008140432142473)--(-0.4307105889823491, 0.5916982266971939);
\draw (-0.4282680131699734, 0.5692359282547134)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.42403734800385223, 0.566793352626314)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.4149215314765626, 0.5692359282826792)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.41247895584816324, 0.5734665934488004)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.42403734799361603, 0.5850249856426913)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.42826801319793917, 0.5825824099481243)--(-0.4215947723372509, 0.5759091691154017);
\draw (-0.40824829041182387, 0.5576775359430138)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.4033631390888574, 0.5576775359812158)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.396689898228169, 0.5643507768139383)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.3966898982663711, 0.5692359281369048)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.4124789555881812, 0.5734665933309918)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.4149215312827484, 0.5692359281266686)--(-0.40580571475545874, 0.5667933524703035);
\draw (-0.38513150580889716, 0.5576775359430138)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3900166571318637, 0.5576775359812158)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.39668989799255194, 0.5643507768139383)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.39668989795435, 0.5692359281369048)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3809008406325398, 0.5734665933309918)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.37845826493797263, 0.5692359281266686)--(-0.3875740814652623, 0.5667933524703035);
\draw (-0.3651117830227818, 0.5692359282826791)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.36266920739438246, 0.5734665934488004)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.3651117830507476, 0.58258240997609)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.3693424482168688, 0.5850249856044893)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.3809008404107598, 0.5734665934590365)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.37845826471619265, 0.5692359282547134)--(-0.3717850238834701, 0.5759091691154017);
\draw (-0.35355339071108227, 0.5892556510408287)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.3535533907492843, 0.5941408023637952)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.36022663158200674, 0.6008140432244835)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.36511178290497326, 0.6008140431862814)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.36934244809906025, 0.5850249858644714)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.3651117828947371, 0.5825824101699042)--(-0.3626692072383719, 0.5916982266971939);
\draw (-0.3535533907213184, 0.502982635968453)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3559959664158856, 0.49875197084053396)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3651117829329391, 0.49630939514596684)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.36934244806085825, 0.498751970840534)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3651117829329391, 0.5145410281800737)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.36022663154380474, 0.5145410281800737)--(-0.3626692072383719, 0.5054252116630202);
\draw (-0.3651117830227818, 0.4829629132485056)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.3626692073943825, 0.4871935784146268)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.36511178305074765, 0.49630939494191645)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.3693424482168688, 0.4987519705703158)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.3809008404107599, 0.487193578424863)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.37845826471619265, 0.4829629132205398)--(-0.3717850238834702, 0.48963615408122807);
\draw (-0.38513150580889716, 0.4714045209088402)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.3900166571318637, 0.4714045209470423)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.396689897992552, 0.4780777617797648)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.39668989795435, 0.4829629131027313)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.38090084063253976, 0.4871935782968182)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.37845826493797263, 0.48296291309249506)--(-0.38757408146526234, 0.4805203374361299);
\draw (-0.4082482904500259, 0.4714045209190765)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.41247895557794506, 0.4738470966136436)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.4149215312725122, 0.48296291313069706)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.41247895557794506, 0.4871935782586162)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.3966898982384052, 0.48296291313069706)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.3966898982384052, 0.47807776174156275)--(-0.40580571475545874, 0.4805203374361299);
\draw (-0.4282680131699734, 0.4829629132205398)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.42403734800385223, 0.48052033759214047)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4149215314765626, 0.4829629132485056)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.41247895584816324, 0.4871935784146268)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.42403734799361603, 0.49875197060851784)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4282680131979392, 0.49630939491395065)--(-0.4215947723372509, 0.4896361540812282);
\draw (-0.4398264055096388, 0.5029826360066552)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.43982640547143675, 0.5078677873296217)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.4331531646387142, 0.51454102819031)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.42826801331574776, 0.5145410281521079)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.42403734812166083, 0.4987519708302978)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.42826801332598396, 0.49630939513573064)--(-0.43071058898234915, 0.5054252116630203);
\draw (-0.43982640549940255, 0.5260994206477839)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4373838298048354, 0.5303300857757031)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4282680132877819, 0.5327726614702701)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4240373481598628, 0.5303300857757031)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.42826801328778197, 0.5145410284361633)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4331531646769163, 0.5145410284361633)--(-0.43071058898234915, 0.5236568449532167);
\draw (-0.4282680131699734, 0.5461191433956972)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.42403734800385223, 0.5485617190240966)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.4149215314765626, 0.5461191433677314)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.41247895584816324, 0.5418884782016102)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.42403734799361603, 0.5303300860077192)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.4282680131979392, 0.5327726617022864)--(-0.4215947723372509, 0.5394459025350089);
\draw (-0.40824829041182387, 0.5576775357073968)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.40336313908885735, 0.5576775356691948)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.3966898982281691, 0.5510042948364722)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.3966898982663711, 0.5461191435135058)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.4124789555881812, 0.5418884783194188)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.4149215312827484, 0.546119143523742)--(-0.40580571475545874, 0.5485617191801071);
\draw (-0.38513150580889716, 0.5576775357073968)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.3900166571318636, 0.5576775356691948)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.39668989799255194, 0.5510042948364722)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.39668989795434995, 0.5461191435135058)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.38090084063253976, 0.5418884783194188)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.37845826493797263, 0.5461191435237419)--(-0.38757408146526234, 0.5485617191801071);
\draw (-0.3651117830227818, 0.5461191433677314)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.36266920739438246, 0.5418884782016102)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.36511178305074765, 0.5327726616743206)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.3693424482168688, 0.5303300860459212)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.3809008404107598, 0.541888478191374)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.3784582647161926, 0.5461191433956972)--(-0.3717850238834701, 0.5394459025350089);
\draw (-0.35355339071108227, 0.5260994206095819)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.3535533907492843, 0.5212142692866154)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.3602266315820068, 0.5145410284259271)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.36511178290497326, 0.5145410284641291)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.36934244809906025, 0.5303300857859392)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.3651117828947371, 0.5327726614805064)--(-0.3626692072383719, 0.5236568449532167);
\draw (-0.4082482905678345, 0.40824829053986866)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.4124789557339556, 0.40580571491146933)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.42159477226124525, 0.40824829056783446)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.4240373478896446, 0.4124789557339556)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.4124789557441918, 0.42403734792784664)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.4082482905398686, 0.42159477223327946)--(-0.414921531400557, 0.41492153140055693);
\draw (-0.428268013287782, 0.3966898982384053)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4240373481598629, 0.3991324739329724)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4215947724652957, 0.4082482904500259)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4240373481598629, 0.41247895557794506)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.43982640549940266, 0.4082482904500259)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.43982640549940255, 0.40336313906089155)--(-0.43071058898234915, 0.40580571475545874);
\draw (-0.4513847979671127, 0.3966898982384053)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.45561546309503187, 0.3991324739329724)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.45805803878959905, 0.4082482904500259)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.45561546309503187, 0.41247895557794506)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.4398264057554921, 0.4082482904500259)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.4398264057554921, 0.40336313906089155)--(-0.4489422222725456, 0.40580571475545874);
\draw (-0.4714045207150261, 0.4082482905678345)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.47384709634342537, 0.4124789557339556)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.4714045206870602, 0.4215947722612453)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.46717385552093904, 0.42403734788964464)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.45561546332704805, 0.4124789557441918)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.45805803902161524, 0.40824829053986866)--(-0.4647312798543377, 0.414921531400557);
\draw (-0.4829629130164894, 0.4282680132877819)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.48052033732192223, 0.4240373481598628)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4714045208048688, 0.4215947724652957)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4671738556769497, 0.4240373481598629)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4714045208048688, 0.4398264054994026)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4762896721940031, 0.4398264054994026)--(-0.4738470964994359, 0.4307105889823491);
\draw (-0.4829629130164894, 0.4513847979671127)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.48052033732192223, 0.45561546309503187)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4714045208048688, 0.45805803878959905)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.46717385567694963, 0.45561546309503187)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4714045208048688, 0.4398264057554921)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4762896721940031, 0.4398264057554921)--(-0.4738470964994359, 0.44894222227254554);
\draw (-0.4714045206870602, 0.47140452071502603)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.46717385552093904, 0.47384709634342537)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.45805803899364944, 0.47140452068706024)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.4556154633652501, 0.46717385552093904)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.4671738555107029, 0.45561546332704805)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.47140452071502603, 0.45805803902161524)--(-0.4647312798543377, 0.4647312798543377);
\draw (-0.45138479792891073, 0.48296291302672556)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.4464996466059442, 0.48296291298852356)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.4398264057452559, 0.4762896721558011)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.43982640578345794, 0.4714045208328346)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.455615463105268, 0.46717385563874764)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.45805803879983525, 0.47140452084307083)--(-0.4489422222725456, 0.4738470964994359);
\draw (-0.42826801328778197, 0.4829629130164894)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4240373481598629, 0.48052033732192223)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4215947724652957, 0.4714045208048687)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4240373481598628, 0.4671738556769496)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.43982640549940255, 0.4714045208048687)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4398264054994026, 0.4762896721940031)--(-0.43071058898234915, 0.4738470964994359);
\draw (-0.4082482905678345, 0.47140452071502603)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.4124789557339556, 0.47384709634342537)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.42159477226124525, 0.47140452068706024)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.4240373478896446, 0.46717385552093904)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.41247895574419186, 0.45561546332704805)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.40824829053986866, 0.45805803902161524)--(-0.414921531400557, 0.4647312798543377);
\draw (-0.3966898982281691, 0.45138479792891073)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.39668989826637113, 0.4464996466059442)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.4033631390990936, 0.4398264057452559)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.4082482904220601, 0.43982640578345794)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.4124789556161471, 0.45561546310526807)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.4082482904118239, 0.4580580387998352)--(-0.4058057147554588, 0.44894222227254554);
\draw (-0.3966898982384053, 0.428268013287782)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.39913247393297246, 0.4240373481598629)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.4082482904500259, 0.4215947724652957)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.41247895557794506, 0.4240373481598629)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.4082482904500259, 0.43982640549940266)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.40336313906089155, 0.43982640549940266)--(-0.4058057147554588, 0.43071058898234915);
\draw (-0.502982636006655, 0.3535533907110824)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5078677873296216, 0.3535533907492844)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5145410281903099, 0.36022663158200685)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5145410281521079, 0.3651117829049733)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.4987519708302977, 0.3693424480990603)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.4963093951357305, 0.36511178289473717)--(-0.5054252116630202, 0.36266920723837204);
\draw (-0.5260994206095817, 0.3535533907110824)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5212142692866153, 0.3535533907492844)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.514541028425927, 0.36022663158200685)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.514541028464129, 0.36511178290497337)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5303300857859391, 0.36934244809906036)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5327726614805063, 0.36511178289473717)--(-0.5236568449532166, 0.36266920723837204);
\draw (-0.5461191433956971, 0.3651117830507477)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5485617190240965, 0.3693424482168689)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5461191433677313, 0.37845826474415856)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5418884782016101, 0.38090084037255795)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5303300860077191, 0.3693424482271051)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5327726617022863, 0.3651117830227819)--(-0.5394459025350088, 0.37178502388347023);
\draw (-0.5576775357073966, 0.38513150580889727)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5576775356691946, 0.39001665713186373)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5510042948364722, 0.39668989799255205)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5461191435135057, 0.39668989795435006)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5418884783194187, 0.38090084063253987)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5461191435237418, 0.37845826493797274)--(-0.548561719180107, 0.3875740814652624);
\draw (-0.5576775357073966, 0.408248290411824)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5576775356691946, 0.40336313908885746)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5510042948364722, 0.3966898982281692)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5461191435135057, 0.39668989826637113)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5418884783194187, 0.4124789555881813)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5461191435237418, 0.4149215312827485)--(-0.548561719180107, 0.40580571475545885);
\draw (-0.5461191433677313, 0.4282680131979393)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5418884782016101, 0.4307105888263386)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5327726616743205, 0.42826801316997354)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5303300860459211, 0.42403734800385234)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.541888478191374, 0.4124789558099613)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5461191433956971, 0.4149215315045285)--(-0.5394459025350088, 0.42159477233725096);
\draw (-0.5260994206095817, 0.43982640550963886)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5212142692866153, 0.43982640547143687)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.514541028425927, 0.43315316463871434)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.514541028464129, 0.4282680133157479)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5303300857859391, 0.4240373481216609)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.5327726614805063, 0.428268013325984)--(-0.5236568449532166, 0.4307105889823492);
\draw (-0.502982635968453, 0.43982640549940266)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.4987519708405339, 0.43738382980483553)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.4963093951459667, 0.428268013287782)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.4987519708405339, 0.4240373481598629)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.5145410281800737, 0.428268013287782)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.5145410281800737, 0.4331531646769164)--(-0.5054252116630202, 0.4307105889823492);
\draw (-0.4829629132205397, 0.4282680131699735)--(-0.489636154081228, 0.421594772337251);
\draw (-0.48052033759214036, 0.42403734800385234)--(-0.489636154081228, 0.421594772337251);
\draw (-0.4829629132485055, 0.41492153147656263)--(-0.489636154081228, 0.421594772337251);
\draw (-0.4871935784146267, 0.4124789558481633)--(-0.489636154081228, 0.421594772337251);
\draw (-0.4987519706085177, 0.42403734799361614)--(-0.489636154081228, 0.421594772337251);
\draw (-0.49630939491395054, 0.4282680131979393)--(-0.489636154081228, 0.421594772337251);
\draw (-0.47140452091907636, 0.40824829045002603)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.47384709661364355, 0.41247895557794517)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.482962913130697, 0.4149215312725123)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.4871935782586161, 0.41247895557794517)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.48296291313069695, 0.39668989823840534)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.4780777617415627, 0.39668989823840534)--(-0.4805203374361299, 0.40580571475545885);
\draw (-0.47140452091907636, 0.3851315057706952)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.47384709661364355, 0.3809008406427761)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.48296291313069695, 0.3784582649482089)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.4871935782586161, 0.38090084064277613)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.48296291313069695, 0.39668989798231585)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.47807776174156263, 0.39668989798231585)--(-0.48052033743612976, 0.3875740814652624);
\draw (-0.4829629132485055, 0.3651117830227819)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4871935784146267, 0.3626692073943826)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4963093949419163, 0.36511178305074776)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4987519705703157, 0.3693424482168689)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4871935784248629, 0.3809008404107599)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.4829629132205397, 0.3784582647161928)--(-0.489636154081228, 0.37178502388347023);
\draw (-0.6123724356819575, 0.3535533907213186)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6166031008098767, 0.3559959664158857)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6190456765044438, 0.3651117829329392)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6166031008098767, 0.36934244806085836)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6008140434703368, 0.3651117829329392)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.6008140434703368, 0.36022663154380485)--(-0.6099298599873904, 0.36266920723837204);
\draw (-0.632392158401905, 0.3651117830227819)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6281614932357839, 0.3626692073943826)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6190456767084942, 0.36511178305074776)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6166031010800949, 0.3693424482168689)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6281614932255476, 0.38090084041075994)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6323921584298708, 0.37845826471619276)--(-0.6257189175691825, 0.37178502388347023);
\draw (-0.6439505507415704, 0.38513150580889727)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6439505507033684, 0.3900166571318638)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6372773098706458, 0.3966898979925521)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6323921585476793, 0.3966898979543501)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6281614933535924, 0.38090084063253987)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6323921585579155, 0.37845826493797274)--(-0.6348347342142807, 0.38757408146526245);
\draw (-0.6439505507313341, 0.40824829045002603)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6415079750367669, 0.41247895557794517)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6323921585197135, 0.4149215312725123)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6281614933917944, 0.41247895557794517)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6323921585197135, 0.39668989823840534)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6372773099088479, 0.39668989823840534)--(-0.6348347342142807, 0.40580571475545885);
\draw (-0.6323921584298707, 0.42826801316997354)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6348347340582701, 0.42403734800385234)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.632392158401905, 0.4149215314765627)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6281614932357839, 0.4124789558481633)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6166031010418928, 0.42403734799361614)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6190456767364599, 0.42826801319793933)--(-0.6257189175691824, 0.421594772337251);
\draw (-0.6123724356437554, 0.43982640550963886)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6074872843207889, 0.43982640547143687)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6008140434601006, 0.4331531646387144)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6008140434983027, 0.4282680133157478)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.6166031008201128, 0.42403734812166094)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.61904567651468, 0.4282680133259841)--(-0.6099298599873902, 0.43071058898234926);
\draw (-0.5892556510026267, 0.43982640549940266)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5850249858747075, 0.43738382980483553)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5825824101801405, 0.428268013287782)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5850249858747076, 0.4240373481598629)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.6008140432142474, 0.428268013287782)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.6008140432142474, 0.4331531646769164)--(-0.5916982266971939, 0.4307105889823492);
\draw (-0.5692359282547134, 0.42826801316997354)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.566793352626314, 0.42403734800385234)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5692359282826792, 0.4149215314765627)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5734665934488004, 0.41247895584816335)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5850249856426915, 0.42403734799361614)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5825824099481243, 0.4282680131979393)--(-0.5759091691154017, 0.421594772337251);
\draw (-0.5576775359430138, 0.408248290411824)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5576775359812158, 0.40336313908885746)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5643507768139384, 0.3966898982281692)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5692359281369048, 0.3966898982663712)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5734665933309918, 0.4124789555881813)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5692359281266687, 0.4149215312827485)--(-0.5667933524703035, 0.4058057147554588);
\draw (-0.5576775359430138, 0.38513150580889727)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5576775359812158, 0.3900166571318638)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5643507768139384, 0.39668989799255205)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5692359281369048, 0.3966898979543501)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5734665933309918, 0.38090084063253987)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5692359281266687, 0.37845826493797274)--(-0.5667933524703035, 0.3875740814652624);
\draw (-0.5692359282826792, 0.3651117830227819)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5734665934488004, 0.3626692073943826)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5825824099760901, 0.36511178305074776)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5850249856044893, 0.3693424482168689)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5734665934590366, 0.3809008404107599)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5692359282547135, 0.3784582647161927)--(-0.5759091691154017, 0.37178502388347023);
\draw (-0.5892556510408288, 0.3535533907110824)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.5941408023637953, 0.35355339074928444)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.6008140432244836, 0.3602266315820069)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.6008140431862815, 0.36511178290497337)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.5850249858644714, 0.36934244809906036)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.5825824101699042, 0.3651117828947372)--(-0.591698226697194, 0.36266920723837204);
\draw (-0.707106781082576, 0.4082482905398687)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.7028761159164548, 0.40580571491146933)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.6937602993891652, 0.4082482905678345)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.6913177237607658, 0.41247895573395565)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.7028761159062187, 0.4240373479278467)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.7071067811105418, 0.4215947722332795)--(-0.7004335402498535, 0.41492153140055704);
\draw (-0.6870870583626285, 0.39668989823840534)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6913177234905477, 0.3991324739329725)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6937602991851148, 0.408248290450026)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6913177234905477, 0.4124789555779451)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6755286661510079, 0.408248290450026)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6755286661510079, 0.40336313906089166)--(-0.6846444826680613, 0.4058057147554588);
\draw (-0.6639702736832978, 0.39668989823840534)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6597396085553786, 0.3991324739329725)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6572970328608114, 0.408248290450026)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6597396085553786, 0.41247895557794506)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6755286658949184, 0.408248290450026)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6755286658949184, 0.4033631390608916)--(-0.6664128493778649, 0.4058057147554588);
\draw (-0.6439505509353844, 0.4082482905678345)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6415079753069851, 0.4124789557339556)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6439505509633503, 0.4215947722612453)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6481812161294714, 0.42403734788964464)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6597396083233624, 0.41247895574419186)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6572970326287952, 0.40824829053986866)--(-0.6506237917960728, 0.41492153140055704);
\draw (-0.6323921586339211, 0.42826801328778197)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6348347343284882, 0.4240373481598629)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6439505508455418, 0.4215947724652957)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6481812159734609, 0.4240373481598629)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6439505508455416, 0.43982640549940266)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6390653994564074, 0.43982640549940266)--(-0.6415079751509746, 0.43071058898234915);
\draw (-0.6323921586339211, 0.4513847979671127)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6348347343284882, 0.45561546309503187)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6439505508455418, 0.45805803878959905)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6481812159734609, 0.45561546309503187)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6439505508455418, 0.4398264057554921)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6390653994564074, 0.4398264057554921)--(-0.6415079751509746, 0.44894222227254554);
\draw (-0.6439505509633503, 0.4714045207150261)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6481812161294714, 0.4738470963434255)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6572970326567611, 0.47140452068706024)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6597396082851604, 0.46717385552093915)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6481812161397076, 0.45561546332704805)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6439505509353844, 0.45805803902161524)--(-0.6506237917960728, 0.4647312798543377);
\draw (-0.6639702737214997, 0.4829629130267256)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6688554250444663, 0.4829629129885236)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6755286659051546, 0.4762896721558011)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6755286658669526, 0.4714045208328346)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6597396085451424, 0.46717385563874764)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6572970328505753, 0.47140452084307083)--(-0.6664128493778649, 0.47384709649943596);
\draw (-0.6870870583626285, 0.4829629130164894)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6913177234905477, 0.48052033732192223)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6937602991851148, 0.4714045208048688)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6913177234905477, 0.4671738556769497)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6755286661510078, 0.47140452080486883)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.6755286661510079, 0.4762896721940031)--(-0.6846444826680613, 0.473847096499436);
\draw (-0.707106781082576, 0.4714045207150261)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7028761159164548, 0.4738470963434255)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.6937602993891652, 0.4714045206870603)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.6913177237607658, 0.46717385552093915)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7028761159062187, 0.4556154633270481)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7071067811105418, 0.45805803902161524)--(-0.7004335402498535, 0.46473127985433776);
\draw (-0.7186651734222413, 0.4513847979289108)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7186651733840393, 0.44649964660594427)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7119919325513169, 0.43982640574525594)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7071067812283504, 0.43982640578345794)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7028761160342634, 0.45561546310526807)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7071067812385866, 0.45805803879983525)--(-0.7095493568949517, 0.44894222227254565);
\draw (-0.7186651734120052, 0.428268013287782)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.716222597717438, 0.4240373481598629)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7071067812003845, 0.4215947724652957)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7028761160724655, 0.4240373481598629)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7071067812003845, 0.43982640549940266)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7119919325895189, 0.43982640549940266)--(-0.7095493568949517, 0.4307105889823492);
\draw (-0.7618016809393282, 0.5029826360066552)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7618016809011262, 0.5078677873296217)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7551284400684036, 0.51454102819031)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7502432887454372, 0.514541028152108)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7460126235513502, 0.4987519708302979)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7502432887556734, 0.4963093951357307)--(-0.7526858644120386, 0.5054252116630203);
\draw (-0.7618016809393282, 0.5260994206095819)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7618016809011262, 0.5212142692866154)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7551284400684037, 0.5145410284259271)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7502432887454372, 0.5145410284641291)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7460126235513502, 0.5303300857859392)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7502432887556734, 0.5327726614805064)--(-0.7526858644120386, 0.5236568449532167);
\draw (-0.7502432885996628, 0.5461191433956972)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7460126234335417, 0.5485617190240966)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.736896806906252, 0.5461191433677315)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7344542312778527, 0.5418884782016102)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7460126234233054, 0.5303300860077192)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7502432886276286, 0.5327726617022864)--(-0.7435700477669404, 0.5394459025350089);
\draw (-0.7302235658415133, 0.5576775357073968)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7253384145185467, 0.5576775356691948)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7186651736578584, 0.5510042948364723)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7186651736960605, 0.5461191435135058)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7344542310178707, 0.5418884783194188)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7368968067124378, 0.546119143523742)--(-0.7277809901851481, 0.5485617191801071);
\draw (-0.7071067812385866, 0.5576775357073968)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.711991932561553, 0.5576775356691948)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.7186651734222413, 0.5510042948364723)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.7186651733840393, 0.5461191435135058)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.7028761160622292, 0.5418884783194188)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.700433540367662, 0.546119143523742)--(-0.7095493568949517, 0.5485617191801071);
\draw (-0.6870870584524712, 0.5461191433677314)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.6846444828240719, 0.5418884782016102)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.687087058480437, 0.5327726616743206)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.6913177236465582, 0.5303300860459212)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.7028761158404493, 0.5418884781913741)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.7004335401458821, 0.5461191433956972)--(-0.6937602993131595, 0.5394459025350089);
\draw (-0.6755286661407717, 0.5260994206095819)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6755286661789737, 0.5212142692866154)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6822019070116963, 0.5145410284259271)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6870870583346628, 0.5145410284641291)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6913177235287497, 0.5303300857859392)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6870870583244265, 0.5327726614805064)--(-0.6846444826680613, 0.5236568449532167);
\draw (-0.6755286661510079, 0.5029826359684532)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.677971241845575, 0.498751970840534)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6870870583626285, 0.49630939514596684)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6913177234905477, 0.498751970840534)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6870870583626285, 0.5145410281800737)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.6822019069734943, 0.5145410281800737)--(-0.6846444826680613, 0.5054252116630203);
\draw (-0.687087058480437, 0.4829629132205398)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.6913177236465583, 0.4805203375921405)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.700433540173848, 0.4829629132485056)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.7028761158022472, 0.4871935784146268)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.6913177236567944, 0.49875197060851784)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.6870870584524713, 0.49630939491395065)--(-0.6937602993131596, 0.4896361540812281);
\draw (-0.7071067812003845, 0.47140452091907653)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7028761160724655, 0.47384709661364366)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7004335403778983, 0.4829629131306971)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7028761160724655, 0.4871935782586162)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7186651734120052, 0.4829629131306971)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7186651734120052, 0.4780777617415628)--(-0.7095493568949517, 0.48052033743613);
\draw (-0.7302235658797154, 0.47140452091907653)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7344542310076345, 0.47384709661364366)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7368968067022016, 0.4829629131306971)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7344542310076344, 0.4871935782586163)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7186651736680947, 0.4829629131306971)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7186651736680947, 0.4780777617415628)--(-0.7277809901851482, 0.48052033743613);
\draw (-0.7502432886276287, 0.4829629132485057)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.752685864256028, 0.4871935784146268)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7502432885996628, 0.4963093949419165)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7460126234335417, 0.49875197057031584)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7344542312396506, 0.487193578424863)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.7368968069342178, 0.48296291322053986)--(-0.7435700477669404, 0.4896361540812282);
\draw (-0.761801680929092, 0.6123724356819574)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7593591052345249, 0.6166031008098766)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7502432887174714, 0.6190456765044438)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7460126235895522, 0.6166031008098766)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7502432887174714, 0.6008140434703367)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7551284401066057, 0.6008140434703367)--(-0.7526858644120386, 0.6099298599873902);
\draw (-0.7502432886276287, 0.6323921584019049)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.752685864256028, 0.6281614932357837)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7502432885996628, 0.6190456767084941)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7460126234335417, 0.6166031010800948)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7344542312396507, 0.6281614932255476)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7368968069342179, 0.6323921584298707)--(-0.7435700477669404, 0.6257189175691824);
\draw (-0.7302235658415133, 0.6439505507415703)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7253384145185469, 0.6439505507033683)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7186651736578585, 0.6372773098706458)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7186651736960605, 0.6323921585476793)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7344542310178707, 0.6281614933535923)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7368968067124378, 0.6323921585579154)--(-0.7277809901851482, 0.6348347342142806);
\draw (-0.7071067812003846, 0.6439505507313341)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7028761160724655, 0.6415079750367669)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7004335403778983, 0.6323921585197134)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7028761160724655, 0.6281614933917943)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7186651734120052, 0.6323921585197134)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.7186651734120052, 0.6372773099088478)--(-0.7095493568949518, 0.6348347342142806);
\draw (-0.687087058480437, 0.6323921584298707)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6913177236465583, 0.6348347340582701)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.700433540173848, 0.6323921584019049)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.7028761158022473, 0.6281614932357837)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6913177236567944, 0.6166031010418928)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6870870584524713, 0.6190456767364599)--(-0.6937602993131596, 0.6257189175691824);
\draw (-0.6755286661407717, 0.6123724356437554)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6755286661789738, 0.6074872843207889)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6822019070116963, 0.6008140434601006)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6870870583346628, 0.6008140434983026)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6913177235287497, 0.6166031008201127)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6870870583244265, 0.6190456765146799)--(-0.6846444826680613, 0.6099298599873902);
\draw (-0.6755286661510079, 0.5892556510026267)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.677971241845575, 0.5850249858747075)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6870870583626285, 0.5825824101801403)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6913177234905477, 0.5850249858747075)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6870870583626285, 0.6008140432142473)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.6822019069734943, 0.6008140432142473)--(-0.6846444826680613, 0.5916982266971939);
\draw (-0.687087058480437, 0.5692359282547134)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.6913177236465582, 0.566793352626314)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.7004335401738478, 0.5692359282826792)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.7028761158022472, 0.5734665934488004)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.6913177236567944, 0.5850249856426913)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.6870870584524713, 0.5825824099481242)--(-0.6937602993131595, 0.5759091691154017);
\draw (-0.7071067812385866, 0.5576775359430137)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.711991932561553, 0.5576775359812158)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7186651734222415, 0.5643507768139383)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7186651733840393, 0.5692359281369048)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7028761160622293, 0.5734665933309918)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7004335403676621, 0.5692359281266686)--(-0.7095493568949518, 0.5667933524703035);
\draw (-0.7302235658415133, 0.5576775359430137)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7253384145185469, 0.5576775359812158)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7186651736578585, 0.5643507768139383)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7186651736960605, 0.5692359281369048)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7344542310178707, 0.5734665933309917)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7368968067124378, 0.5692359281266686)--(-0.7277809901851481, 0.5667933524703035);
\draw (-0.7502432886276287, 0.5692359282826791)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.752685864256028, 0.5734665934488004)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7502432885996628, 0.58258240997609)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7460126234335417, 0.5850249856044893)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7344542312396507, 0.5734665934590365)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7368968069342179, 0.5692359282547134)--(-0.7435700477669404, 0.5759091691154017);
\draw (-0.7618016809393282, 0.5892556510408287)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7618016809011262, 0.5941408023637952)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7551284400684037, 0.6008140432244835)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7502432887454372, 0.6008140431862814)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7460126235513502, 0.5850249858644713)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.7502432887556734, 0.5825824101699041)--(-0.7526858644120386, 0.5916982266971937);
\draw (-0.9659258261712597, 0.25881904505048187)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9659258261330577, 0.25393389372751535)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9592525853003352, 0.24726065286682702)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9543674339773687, 0.24726065290502905)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9501367687832817, 0.2630497102268392)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9543674339876049, 0.26549228592140633)--(-0.95681000964397, 0.25637646939411673);
\draw (-0.9659258261712597, 0.23570226044755516)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9659258261330577, 0.24058741177052165)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9592525853003352, 0.24726065263120994)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9543674339773687, 0.24726065259300795)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9501367687832817, 0.2314715952711978)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9543674339876048, 0.2290290195766306)--(-0.95681000964397, 0.2381448361039203);
\draw (-0.9543674338315943, 0.2156825376614398)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9501367686654731, 0.21323996203304046)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9410209521381835, 0.2156825376894056)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9385783765097842, 0.21991320285552676)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.950136768655237, 0.23147159504941778)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9543674338595601, 0.22902901935485062)--(-0.9476941929988718, 0.22235577852212812);
\draw (-0.9343477110734448, 0.20412414534974022)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9294625597504783, 0.20412414538794227)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.92278931888979, 0.21079738622066477)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.922789318927992, 0.21568253754363126)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9385783762498021, 0.21991320273771825)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9410209519443693, 0.21568253753339506)--(-0.9319051354170796, 0.21323996187702993);
\draw (-0.9112309264705181, 0.20412414534974022)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9161160777934846, 0.20412414538794227)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9227893186541729, 0.21079738622066477)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9227893186159709, 0.21568253754363126)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9070002612941608, 0.21991320273771825)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.9045576855995936, 0.21568253753339506)--(-0.9136735021268833, 0.2132399618770299);
\draw (-0.8912112036844028, 0.21568253768940562)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8887686280560034, 0.21991320285552676)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8912112037123685, 0.22902901938281645)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8954418688784898, 0.23147159501121578)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.9070002610723807, 0.219913202865763)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.9045576853778136, 0.2156825376614398)--(-0.8978844445450911, 0.22235577852212812);
\draw (-0.8796528113727031, 0.23570226044755516)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8796528114109052, 0.24058741177052165)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8863260522436277, 0.24726065263120994)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8912112035665942, 0.24726065259300795)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8954418687606812, 0.2314715952711978)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.891211203556358, 0.22902901957663063)--(-0.8887686278999929, 0.2381448361039203);
\draw (-0.8796528113829394, 0.25881904508868386)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8820953870775066, 0.263049710216603)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.89121120359456, 0.26549228591117013)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8954418687224792, 0.263049710216603)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8912112035945601, 0.24726065287706323)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8863260522054257, 0.24726065287706323)--(-0.8887686278999929, 0.2563764693941167);
\draw (-0.8912112037123686, 0.2788387678365972)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.8954418688784898, 0.2812813434649965)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.9045576854057794, 0.27883876780863137)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.9070002610341787, 0.27460810264251023)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.8954418688887259, 0.2630497104486192)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.8912112036844028, 0.2654922861431864)--(-0.8978844445450911, 0.2721655269759089);
\draw (-0.9112309264323161, 0.29039716013806055)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9070002613043969, 0.28795458444349337)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9045576856098297, 0.2788387679264399)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9070002613043969, 0.27460810279852077)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9227893186439367, 0.2788387679264399)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9227893186439367, 0.2837239193155742)--(-0.9136735021268833, 0.2812813436210071);
\draw (-0.9343477111116468, 0.29039716013806055)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.938578376239566, 0.28795458444349337)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9410209519341332, 0.2788387679264399)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.938578376239566, 0.27460810279852077)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9227893189000261, 0.2788387679264399)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9227893189000261, 0.2837239193155743)--(-0.9319051354170796, 0.2812813436210071);
\draw (-0.9543674338595601, 0.27883876780863137)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9568100094879595, 0.27460810264251023)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9543674338315943, 0.2654922861152206)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9501367686654731, 0.26304971048682124)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9385783764715822, 0.27460810263227403)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9410209521661492, 0.2788387678365972)--(-0.9476941929988718, 0.2721655269759089);
\draw (-0.9659258261712597, 0.1494292454133816)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9659258261330577, 0.15431439673634806)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9592525853003352, 0.16098763759703638)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9543674339773687, 0.16098763755883438)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9501367687832817, 0.1451985802370242)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9543674339876048, 0.14275600454245702)--(-0.95681000964397, 0.1518718210697467);
\draw (-0.9659258261712597, 0.17254603001630828)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9659258261330577, 0.16766087869334179)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9592525853003352, 0.16098763783265346)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9543674339773687, 0.16098763787085546)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9501367687832817, 0.17677669519266564)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9543674339876048, 0.1792192708872328)--(-0.95681000964397, 0.17010345435994315);
\draw (-0.9543674338315943, 0.1925657528024236)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9501367686654731, 0.19500832843082294)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9410209521381835, 0.1925657527744578)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9385783765097842, 0.18833508760833664)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9501367686552369, 0.17677669541444563)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9543674338595601, 0.17921927110901278)--(-0.9476941929988718, 0.1858925119417353);
\draw (-0.9343477110734448, 0.20412414511412316)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9294625597504783, 0.20412414507592114)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.92278931888979, 0.19745090424319867)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.922789318927992, 0.19256575292023215)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9385783762498021, 0.18833508772614518)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9410209519443693, 0.19256575293046835)--(-0.9319051354170796, 0.1950083285868335);
\draw (-0.9112309264705181, 0.20412414511412316)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9161160777934846, 0.20412414507592114)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9227893186541729, 0.19745090424319864)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9227893186159709, 0.19256575292023215)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9070002612941608, 0.18833508772614518)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.9045576855995936, 0.19256575293046835)--(-0.9136735021268831, 0.1950083285868335);
\draw (-0.8912112036844028, 0.19256575277445778)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8887686280560034, 0.18833508760833664)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8912112037123685, 0.17921927108104696)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8954418688784898, 0.17677669545264763)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.9070002610723807, 0.18833508759810044)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.9045576853778136, 0.1925657528024236)--(-0.8978844445450911, 0.18589251194173528);
\draw (-0.8796528113727031, 0.17254603001630825)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8796528114109052, 0.16766087869334179)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8863260522436277, 0.16098763783265346)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8912112035665942, 0.1609876378708555)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8954418687606811, 0.17677669519266562)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.891211203556358, 0.17921927088723277)--(-0.8887686278999929, 0.17010345435994312);
\draw (-0.8796528113829394, 0.14942924537517957)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8820953870775066, 0.14519858024726043)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.89121120359456, 0.14275600455269322)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8954418687224791, 0.14519858024726043)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.89121120359456, 0.16098763758680018)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8863260522054257, 0.16098763758680018)--(-0.8887686278999929, 0.15187182106974673);
\draw (-0.8912112037123685, 0.12940952262726618)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.8954418688784898, 0.12696694699886685)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.9045576854057794, 0.129409522655232)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.9070002610341787, 0.13364018782135317)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.8954418688887259, 0.1451985800152442)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.8912112036844028, 0.14275600432067703)--(-0.8978844445450911, 0.1360827634879545);
\draw (-0.9112309264323161, 0.11785113032580288)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9070002613043969, 0.12029370602037001)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9045576856098297, 0.12940952253742352)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9070002613043969, 0.13364018766534266)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9227893186439367, 0.12940952253742352)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9227893186439367, 0.12452437114828918)--(-0.9136735021268833, 0.12696694684285634);
\draw (-0.9343477111116468, 0.11785113032580286)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.938578376239566, 0.12029370602037004)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9410209519341332, 0.12940952253742352)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.938578376239566, 0.13364018766534264)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9227893189000261, 0.12940952253742352)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9227893189000261, 0.12452437114828918)--(-0.9319051354170796, 0.12696694684285634);
\draw (-0.9543674338595601, 0.129409522655232)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9568100094879595, 0.13364018782135317)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9543674338315943, 0.14275600434864283)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9501367686654731, 0.14519857997704216)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9385783764715822, 0.13364018783158937)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9410209521661493, 0.1294095226272662)--(-0.9476941929988718, 0.1360827634879545);
\draw (-0.9112309263145075, 0.05469489994659507)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.9070002611483864, 0.052252324318195736)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.8978844446210967, 0.054694899974560895)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.8954418689926974, 0.05892556514068206)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.9070002611381501, 0.07048395733457308)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.9112309263424734, 0.0680413816400059)--(-0.904557685481785, 0.061368140807283394);
\draw (-0.89121120359456, 0.043136507645131744)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8954418687224792, 0.0455790833396989)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8978844444170463, 0.054694899856752355)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8954418687224791, 0.0589255649846715)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8796528113829394, 0.054694899856752355)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8796528113829394, 0.04980974846761804)--(-0.8887686278999929, 0.05225232416218517);
\draw (-0.8680944189152293, 0.04313650764513169)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8638637537873101, 0.0455790833396989)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.861421178092743, 0.054694899856752355)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8638637537873102, 0.0589255649846715)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8796528111268499, 0.054694899856752355)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.8796528111268499, 0.049809748467618015)--(-0.8705369946097964, 0.05225232416218517);
\draw (-0.848074696167316, 0.054694899974560895)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8456321205389166, 0.05892556514068206)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8480746961952818, 0.06804138166797172)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8523053613614029, 0.07048395729637105)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.863863753555294, 0.058925565150918235)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8614211778607268, 0.05469489994659507)--(-0.8547479370280042, 0.061368140807283394);
\draw (-0.8365163038658525, 0.0747146226945084)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8389588795604197, 0.07048395756658926)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8480746960774732, 0.0680413818720221)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8523053612053924, 0.07048395756658926)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8480746960774732, 0.08627301490612901)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8431895446883388, 0.08627301490612901)--(-0.845632120382906, 0.07715719838907559);
\draw (-0.8365163038658525, 0.09783140737383916)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8389588795604197, 0.1020620725017583)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8480746960774732, 0.10450464819632546)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8523053612053924, 0.10206207250175825)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8480746960774732, 0.0862730151622185)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8431895446883388, 0.0862730151622185)--(-0.845632120382906, 0.09538883167927198);
\draw (-0.8480746961952818, 0.11785113012175247)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8523053613614029, 0.12029370575015183)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8614211778886925, 0.11785113009378667)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8638637535170919, 0.11362046492766548)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8523053613716391, 0.10206207273377449)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8480746961673159, 0.10450464842834162)--(-0.8547479370280042, 0.11117788926106417);
\draw (-0.8680944189534312, 0.129409522433452)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8729795702763977, 0.12940952239525)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.879652811137086, 0.1227362815625275)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.879652811098884, 0.11785113023956098)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8638637537770739, 0.11362046504547402)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.8614211780825067, 0.11785113024979718)--(-0.8705369946097964, 0.1202937059061624);
\draw (-0.89121120359456, 0.12940952242321585)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8954418687224792, 0.12696694672864864)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8978844444170463, 0.11785113021159521)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8954418687224791, 0.11362046508367607)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8796528113829394, 0.11785113021159516)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.8796528113829394, 0.1227362816007295)--(-0.8887686278999928, 0.1202937059061624);
\draw (-0.9112309263145075, 0.1178511301217525)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9070002611483864, 0.12029370575015183)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.8978844446210967, 0.11785113009378667)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.8954418689926973, 0.1136204649276655)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9070002611381501, 0.10206207273377454)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9112309263424733, 0.10450464842834167)--(-0.904557685481785, 0.11117788926106417);
\draw (-0.9227893186541729, 0.09783140733563714)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9227893186159709, 0.09294625601267065)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9161160777832483, 0.08627301515198232)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9112309264602819, 0.08627301519018438)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9070002612661949, 0.10206207251199453)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9112309264705181, 0.10450464820656166)--(-0.9136735021268831, 0.09538883167927203);
\draw (-0.9227893186439367, 0.07471462269450846)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9203467429493696, 0.07048395756658932)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9112309264323161, 0.06804138187202213)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9070002613043969, 0.07048395756658932)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9112309264323161, 0.08627301490612907)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.9161160778214504, 0.08627301490612907)--(-0.9136735021268833, 0.07715719838907559);
\draw (-0.8164965808756869, 1.1780876274514185e-10)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.8116114295527204, 1.5601081537752748e-10)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.804938188692032, 0.006673240988733231)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.804938188730234, 0.011558392311699778)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.8207272460520443, 0.01578905750578674)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.8231698217466115, 0.011558392301463577)--(-0.8140540052193217, 0.009115816645098418);
\draw (-0.7933797962727602, 1.1780876274514185e-10)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7982649475957266, 1.5601075986637625e-10)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.804938188456415, 0.006673240988733287)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.804938188418213, 0.011558392311699806)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7891491310964028, 0.01578905750578674)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7867065554018356, 0.011558392301463577)--(-0.7958223719291253, 0.009115816645098418);
\draw (-0.7733600734866448, 0.011558392457474143)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7709174978582455, 0.01578905762359531)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7733600735146107, 0.024904874150884965)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7775907386807318, 0.027347449779284272)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7891491308746228, 0.015789057633831483)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7867065551800556, 0.011558392429508318)--(-0.7800333143473331, 0.01823163329019664);
\draw (-0.7618016811749453, 0.03157811521562362)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7618016812131473, 0.03646326653859011)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7684749220458698, 0.043136507399278434)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7733600733688363, 0.04313650736107644)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7775907385629233, 0.02734745003926628)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7733600733586001, 0.024904874344699096)--(-0.7709174977022349, 0.034020690871988835);
\draw (-0.7618016811749453, 0.054694899818550385)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7618016812131473, 0.04980974849558384)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7684749220458698, 0.04313650763489554)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7733600733688363, 0.04313650767309757)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7775907385629233, 0.058925564994907725)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7733600733586001, 0.06136814068947488)--(-0.7709174977022349, 0.052252324162185226);
\draw (-0.7733600735146107, 0.07471462260466569)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7775907386807318, 0.07715719823306502)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7867065552080215, 0.07471462257669989)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7891491308364208, 0.0704839574105787)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.777590738690968, 0.05892556521668768)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7733600734866448, 0.061368140911254865)--(-0.7800333143473331, 0.06804138174397736);
\draw (-0.7933797962727602, 0.08627301491636524)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.7982649475957266, 0.08627301487816325)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.804938188456415, 0.07959977404544075)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.804938188418213, 0.07471462272247423)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.7891491310964028, 0.07048395752838726)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.7867065554018356, 0.07471462273271043)--(-0.7958223719291253, 0.07715719838907559);
\draw (-0.8164965809138889, 0.08627301490612907)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.820727246041808, 0.08383043921156189)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8231698217363752, 0.0747146226945084)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.820727246041808, 0.07048395756658926)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8049381887022682, 0.0747146226945084)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8049381887022682, 0.07959977408364274)--(-0.8140540052193217, 0.07715719838907559);
\draw (-0.8365163036618022, 0.07471462257669986)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8389588792902015, 0.07048395741057875)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8365163036338363, 0.06136814088328904)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8322856384677153, 0.058925565254889734)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8207272462738242, 0.07048395740034252)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8231698219683914, 0.07471462260466569)--(-0.8298430628011139, 0.06804138174397739);
\draw (-0.8480746959632656, 0.05469489985675238)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8456321202686984, 0.05892556498467155)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.836516303751645, 0.06136814067923871)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8322856386237258, 0.05892556498467155)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.836516303751645, 0.0431365076451318)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8414014551407792, 0.043136507645131744)--(-0.8389588794462122, 0.052252324162185226);
\draw (-0.8480746959632656, 0.031578115177421595)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8456321202686984, 0.027347450049502453)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.836516303751645, 0.024904874354935352)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8322856386237258, 0.02734745004950251)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.836516303751645, 0.04313650738904226)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8414014551407792, 0.04313650738904226)--(-0.8389588794462122, 0.03402069087198878);
\draw (-0.8365163036338364, 0.011558392429508318)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8322856384677153, 0.009115816801108984)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8231698219404255, 0.011558392457474143)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8207272463120263, 0.01578905762359531)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.832285638457479, 0.027347449817486325)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.8365163036618022, 0.02490487412291914)--(-0.829843062801114, 0.01823163329019664);
\draw (-0.7071067812385865, 1.1780876274514185e-10)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.711991932561553, 1.5601075986637625e-10)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7186651734222413, 0.006673240988733287)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7186651733840395, 0.011558392311699778)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7028761160622292, 0.01578905750578674)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.700433540367662, 0.011558392301463577)--(-0.7095493568949518, 0.009115816645098418);
\draw (-0.7302235658415133, 1.1780876274514185e-10)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7253384145185469, 1.5601075986637625e-10)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7186651736578584, 0.006673240988733231)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7186651736960605, 0.011558392311699778)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7344542310178707, 0.01578905750578674)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7368968067124378, 0.011558392301463577)--(-0.7277809901851482, 0.009115816645098473);
\draw (-0.7502432886276287, 0.011558392457474143)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7526858642560279, 0.01578905762359531)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7502432885996628, 0.024904874150884965)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7460126234335417, 0.027347449779284272)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7344542312396506, 0.015789057633831483)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7368968069342178, 0.011558392429508318)--(-0.7435700477669404, 0.01823163329019664);
\draw (-0.7618016809393282, 0.031578115215623676)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7618016809011261, 0.03646326653859011)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7551284400684036, 0.043136507399278434)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7502432887454371, 0.04313650736107644)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7460126235513502, 0.02734745003926628)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7502432887556734, 0.024904874344699096)--(-0.7526858644120386, 0.03402069087198878);
\draw (-0.7618016809393282, 0.05469489981855033)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7618016809011261, 0.04980974849558384)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7551284400684036, 0.04313650763489554)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7502432887454371, 0.04313650767309757)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7460126235513502, 0.058925564994907725)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7502432887556734, 0.06136814068947488)--(-0.7526858644120384, 0.052252324162185226);
\draw (-0.7502432885996628, 0.07471462260466569)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7460126234335417, 0.07715719823306502)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7368968069062519, 0.07471462257669989)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7344542312778527, 0.07048395741057875)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7460126234233054, 0.05892556521668768)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7502432886276286, 0.061368140911254865)--(-0.7435700477669402, 0.06804138174397739);
\draw (-0.7302235658415133, 0.08627301491636524)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7253384145185469, 0.08627301487816325)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7186651736578584, 0.07959977404544075)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7186651736960605, 0.07471462272247423)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7344542310178707, 0.07048395752838726)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7368968067124378, 0.07471462273271046)--(-0.7277809901851482, 0.07715719838907559);
\draw (-0.7071067812003846, 0.08627301490612907)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7028761160724655, 0.08383043921156189)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7004335403778983, 0.07471462269450846)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7028761160724655, 0.07048395756658932)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7186651734120052, 0.0747146226945084)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.7186651734120052, 0.07959977408364274)--(-0.7095493568949518, 0.07715719838907559);
\draw (-0.6870870584524712, 0.07471462257669986)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.6846444828240719, 0.0704839574105787)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.687087058480437, 0.06136814088328904)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.6913177236465582, 0.058925565254889734)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.7028761158404493, 0.07048395740034252)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.7004335401458821, 0.07471462260466571)--(-0.6937602993131595, 0.06804138174397736);
\draw (-0.6755286661510078, 0.05469489985675238)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.677971241845575, 0.05892556498467155)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6870870583626285, 0.06136814067923871)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6913177234905477, 0.05892556498467155)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6870870583626285, 0.0431365076451318)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6822019069734941, 0.043136507645131744)--(-0.6846444826680613, 0.052252324162185226);
\draw (-0.6755286661510078, 0.031578115177421595)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.677971241845575, 0.027347450049502453)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6870870583626285, 0.024904874354935352)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6913177234905477, 0.02734745004950251)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6870870583626285, 0.04313650738904226)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.6822019069734941, 0.04313650738904226)--(-0.6846444826680613, 0.034020690871988835);
\draw (-0.687087058480437, 0.011558392429508318)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6913177236465582, 0.009115816801108984)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.7004335401738478, 0.011558392457474143)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.7028761158022472, 0.01578905762359531)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6913177236567944, 0.027347449817486325)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6870870584524713, 0.02490487412291914)--(-0.6937602993131595, 0.01823163329019664);
\draw (-0.6123724357718001, 0.054694899974560895)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6099298601434008, 0.05892556514068206)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.612372435799766, 0.06804138166797172)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6166031009658871, 0.07048395729637105)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6281614931597781, 0.058925565150918235)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6257189174652109, 0.05469489994659507)--(-0.6190456766324884, 0.061368140807283394);
\draw (-0.6008140434703367, 0.0747146226945084)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.603256619164904, 0.07048395756658926)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6123724356819573, 0.0680413818720221)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6166031008098765, 0.07048395756658926)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6123724356819573, 0.08627301490612901)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6074872842928231, 0.08627301490612901)--(-0.6099298599873902, 0.07715719838907559);
\draw (-0.6008140434703368, 0.09783140737383916)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6032566191649039, 0.1020620725017583)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6123724356819573, 0.10450464819632546)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6166031008098765, 0.1020620725017583)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6123724356819573, 0.0862730151622185)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.6074872842928231, 0.08627301516221855)--(-0.6099298599873902, 0.09538883167927198);
\draw (-0.612372435799766, 0.11785113012175247)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6166031009658871, 0.12029370575015183)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6257189174931768, 0.11785113009378667)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6281614931215761, 0.1136204649276655)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6166031009761233, 0.10206207273377449)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6123724357718001, 0.10450464842834165)--(-0.6190456766324886, 0.11117788926106417);
\draw (-0.6323921585197134, 0.12940952242321582)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6281614933917943, 0.12696694672864864)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6257189176972271, 0.11785113021159516)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6281614933917943, 0.11362046508367607)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6439505507313341, 0.11785113021159518)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6439505507313341, 0.1227362816007295)--(-0.6348347342142806, 0.12029370590616237);
\draw (-0.6555089431990442, 0.12940952242321582)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6597396083269633, 0.12696694672864864)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6621821840215305, 0.11785113021159521)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6597396083269633, 0.11362046508367607)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6439505509874235, 0.11785113021159521)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6439505509874235, 0.12273628160072952)--(-0.653066367504477, 0.1202937059061624);
\draw (-0.6755286659469575, 0.11785113009378667)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6779712415753569, 0.1136204649276655)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6755286659189916, 0.10450464840037585)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6712980007528706, 0.10206207277197649)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6597396085589795, 0.1136204649174293)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.6621821842535467, 0.1178511301217525)--(-0.6688554250862693, 0.11117788926106417);
\draw (-0.687087058258657, 0.09783140733563714)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.687087058220455, 0.09294625601267065)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6804138173877325, 0.08627301515198235)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.675528666064766, 0.08627301519018438)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.671298000870679, 0.1020620725119945)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6755286660750023, 0.10450464820656166)--(-0.6779712417313675, 0.09538883167927198);
\draw (-0.6870870582484209, 0.0747146226945084)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6846444825538537, 0.07048395756658926)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6755286660368003, 0.0680413818720221)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6712980009088811, 0.07048395756658926)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6755286660368003, 0.08627301490612907)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6804138174259345, 0.08627301490612901)--(-0.6779712417313674, 0.07715719838907559);
\draw (-0.6755286659469575, 0.054694899974560895)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6779712415753568, 0.05892556514068206)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6755286659189916, 0.06804138166797172)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6712980007528706, 0.07048395729637105)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6597396085589795, 0.058925565150918235)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6621821842535467, 0.05469489994659507)--(-0.6688554250862693, 0.061368140807283394);
\draw (-0.6555089431608422, 0.043136507634895516)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6506237918378757, 0.04313650767309757)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6439505509771873, 0.04980974850582007)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6439505510153893, 0.05469489982878653)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6597396083371996, 0.058925565022873494)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6621821840317668, 0.05469489981855033)--(-0.653066367504477, 0.052252324162185226);
\draw (-0.6323921585197134, 0.043136507645131744)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6281614933917943, 0.0455790833396989)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6257189176972272, 0.054694899856752355)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6281614933917943, 0.0589255649846715)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6439505507313341, 0.054694899856752355)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.6439505507313341, 0.04980974846761804)--(-0.6348347342142806, 0.05225232416218517);
\draw (-0.5576775359430137, 0.1494292454133816)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5576775359812158, 0.15431439673634806)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5643507768139382, 0.16098763759703638)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5692359281369048, 0.16098763755883438)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5734665933309917, 0.1451985802370242)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5692359281266686, 0.14275600454245707)--(-0.5667933524703035, 0.15187182106974673);
\draw (-0.5576775359430137, 0.17254603001630828)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5576775359812158, 0.16766087869334179)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5643507768139383, 0.16098763783265346)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5692359281369048, 0.1609876378708555)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5734665933309917, 0.17677669519266564)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5692359281266686, 0.1792192708872328)--(-0.5667933524703035, 0.17010345435994315);
\draw (-0.5692359282826791, 0.19256575280242366)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5734665934488004, 0.19500832843082294)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5825824099760899, 0.1925657527744578)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5850249856044892, 0.18833508760833667)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5734665934590365, 0.17677669541444563)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5692359282547133, 0.1792192711090128)--(-0.5759091691154016, 0.1858925119417353);
\draw (-0.5892556510408287, 0.2041241451141232)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.5941408023637951, 0.20412414507592117)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.6008140432244835, 0.19745090424319867)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.6008140431862814, 0.19256575292023215)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.5850249858644713, 0.18833508772614518)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.5825824101699041, 0.19256575293046835)--(-0.5916982266971937, 0.1950083285868335);
\draw (-0.6123724356437553, 0.2041241451141232)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6074872843207888, 0.20412414507592117)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6008140434601006, 0.19745090424319867)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6008140434983026, 0.19256575292023217)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6166031008201127, 0.1883350877261452)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6190456765146799, 0.1925657529304684)--(-0.6099298599873902, 0.19500832858683353);
\draw (-0.6323921584298706, 0.1925657527744578)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6348347340582701, 0.18833508760833667)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6323921584019049, 0.17921927108104702)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6281614932357837, 0.17677669545264768)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6166031010418926, 0.18833508759810047)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6190456767364598, 0.1925657528024236)--(-0.6257189175691824, 0.1858925119417353);
\draw (-0.6439505507415703, 0.1725460300163083)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6439505507033683, 0.16766087869334179)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6372773098706457, 0.1609876378326535)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6323921585476793, 0.1609876378708555)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6281614933535923, 0.17677669519266564)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6323921585579154, 0.17921927088723283)--(-0.6348347342142806, 0.17010345435994315);
\draw (-0.6439505507313341, 0.14942924537517957)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6415079750367669, 0.14519858024726046)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6323921585197134, 0.14275600455269327)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6281614933917943, 0.14519858024726043)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6323921585197134, 0.16098763758680024)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6372773099088478, 0.16098763758680024)--(-0.6348347342142806, 0.15187182106974673);
\draw (-0.6323921584019049, 0.12940952262726624)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6281614932357837, 0.1269669469988669)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.619045676708494, 0.12940952265523206)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6166031010800948, 0.13364018782135323)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6281614932255475, 0.14519858001524422)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6323921584298706, 0.14275600432067706)--(-0.6257189175691824, 0.13608276348795456);
\draw (-0.6123724356819573, 0.11785113032580291)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6166031008098765, 0.12029370602037007)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6190456765044436, 0.12940952253742352)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6166031008098765, 0.13364018766534266)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6008140434703367, 0.12940952253742352)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.6008140434703367, 0.12452437114828918)--(-0.6099298599873902, 0.12696694684285637);
\draw (-0.5892556510026266, 0.11785113032580288)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5850249858747075, 0.12029370602037004)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5825824101801403, 0.12940952253742352)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5850249858747075, 0.13364018766534266)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.6008140432142473, 0.12940952253742352)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.6008140432142473, 0.12452437114828918)--(-0.5916982266971937, 0.12696694684285634);
\draw (-0.5692359282547133, 0.129409522655232)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.566793352626314, 0.13364018782135317)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5692359282826791, 0.14275600434864283)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5734665934488004, 0.14519857997704216)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5850249856426913, 0.1336401878315894)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.5825824099481243, 0.1294095226272662)--(-0.5759091691154017, 0.13608276348795456);
\draw (-0.55767753595325, 0.25881904508868375)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5601201116478172, 0.26304971021660295)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5692359281648706, 0.26549228591117013)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5734665932927897, 0.26304971021660295)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5692359281648706, 0.24726065287706317)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5643507767757363, 0.24726065287706317)--(-0.5667933524703035, 0.2563764693941166);
\draw (-0.5692359282547133, 0.2788387678086313)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.566793352626314, 0.2746081026425101)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5692359282826791, 0.26549228611522047)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5734665934488004, 0.26304971048682113)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5850249856426912, 0.2746081026322739)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.582582409948124, 0.2788387678365971)--(-0.5759091691154016, 0.2721655269759088);
\draw (-0.5892556510408287, 0.2903971601482967)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.5941408023637951, 0.29039716011009464)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.6008140432244835, 0.28372391927737217)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.6008140431862814, 0.27883876795440565)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.5850249858644713, 0.27460810276031866)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.5825824101699041, 0.27883876796464185)--(-0.5916982266971937, 0.281281343621007);
\draw (-0.6123724356819573, 0.2903971601380605)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6166031008098765, 0.2879545844434933)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6190456765044436, 0.27883876792643986)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6166031008098765, 0.2746081027985207)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6008140434703367, 0.27883876792643986)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6008140434703367, 0.28372391931557417)--(-0.6099298599873902, 0.281281343621007);
\draw (-0.6323921584019049, 0.2788387678365971)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6281614932357837, 0.28128134346499645)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.619045676708494, 0.2788387678086313)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6166031010800948, 0.2746081026425101)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6281614932255475, 0.26304971044861913)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6323921584298706, 0.2654922861431863)--(-0.6257189175691824, 0.27216552697590884);
\draw (-0.6439505507415703, 0.2588190450504818)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6439505507033683, 0.2539338937275153)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6372773098706457, 0.24726065286682697)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6323921585476792, 0.247260652905029)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6281614933535923, 0.26304971022683915)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6323921585579154, 0.26549228592140633)--(-0.6348347342142806, 0.2563764693941167);
\draw (-0.6439505507313341, 0.23570226040935305)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6415079750367669, 0.23147159528143393)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6323921585197134, 0.22902901958686675)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6281614933917943, 0.2314715952814339)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6323921585197134, 0.24726065262097371)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6372773099088478, 0.2472606526209737)--(-0.6348347342142806, 0.23814483610392023);
\draw (-0.6323921584019049, 0.21568253766143977)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6281614932357837, 0.21323996203304044)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6190456767084941, 0.21568253768940557)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6166031010800948, 0.21991320285552673)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6281614932255475, 0.23147159504941775)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6323921584298706, 0.2290290193548506)--(-0.6257189175691824, 0.2223557785221281);
\draw (-0.6123724356437553, 0.2041241453497402)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6074872843207888, 0.2041241453879422)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6008140434601006, 0.2107973862206647)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6008140434983026, 0.2156825375436312)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6166031008201127, 0.21991320273771817)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.6190456765146799, 0.215682537533395)--(-0.6099298599873902, 0.21323996187702984);
\draw (-0.5892556510408287, 0.2041241453497402)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5941408023637952, 0.2041241453879422)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.6008140432244835, 0.2107973862206647)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.6008140431862814, 0.2156825375436312)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5850249858644714, 0.21991320273771814)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5825824101699042, 0.215682537533395)--(-0.5916982266971937, 0.21323996187702984);
\draw (-0.5692359282547133, 0.21568253768940554)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.566793352626314, 0.21991320285552668)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5692359282826791, 0.22902901938281636)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5734665934488004, 0.2314715950112157)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5850249856426912, 0.2199132028657629)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5825824099481242, 0.21568253766143974)--(-0.5759091691154017, 0.22235577852212807);
\draw (-0.5576775359430137, 0.23570226044755502)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5576775359812158, 0.2405874117705215)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5643507768139382, 0.24726065263120986)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5692359281369048, 0.24726065259300783)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5734665933309917, 0.2314715952711977)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.5692359281266686, 0.2290290195766305)--(-0.5667933524703035, 0.2381448361039202);
\draw (-0.612372435799766, 0.35355339051726836)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6166031009658871, 0.35599596614566764)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6257189174931768, 0.35355339048930257)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6281614931215761, 0.34932272532318137)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6166031009761233, 0.3377643331292904)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6123724357718001, 0.3402069088238575)--(-0.6190456766324884, 0.34688014965658004);
\draw (-0.6323921585197134, 0.3651117828187317)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6281614933917943, 0.36266920712416456)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6257189176972272, 0.3535533906071111)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6281614933917943, 0.34932272547919196)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6439505507313341, 0.3535533906071111)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6439505507313341, 0.35843854199624536)--(-0.6348347342142806, 0.3559959663016783);
\draw (-0.6555089431990442, 0.3651117828187317)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6597396083269633, 0.3626692071241645)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6621821840215305, 0.35355339060711105)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6597396083269633, 0.3493227254791919)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6439505509874235, 0.35355339060711105)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6439505509874236, 0.3584385419962454)--(-0.653066367504477, 0.35599596630167823);
\draw (-0.6755286659469575, 0.35355339048930257)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6779712415753568, 0.34932272532318137)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6755286659189916, 0.34020690879589166)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6712980007528706, 0.3377643331674924)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6597396085589795, 0.34932272531294517)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6621821842535467, 0.35355339051726836)--(-0.6688554250862693, 0.34688014965658004);
\draw (-0.6870870582484209, 0.333533667769355)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6846444825538537, 0.33776433289727414)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6755286660368003, 0.34020690859184133)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6712980009088811, 0.33776433289727414)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6755286660368003, 0.3219752755577344)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6804138174259347, 0.3219752755577344)--(-0.6779712417313675, 0.3310910920747879);
\draw (-0.6870870582484209, 0.3104168830900243)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6846444825538537, 0.30618621796210516)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6755286660368003, 0.3037436422675379)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6712980009088811, 0.30618621796210516)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6755286660368003, 0.3219752753016449)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6804138174259345, 0.32197527530164494)--(-0.6779712417313675, 0.3128594587845914);
\draw (-0.6755286659189916, 0.29039716034211094)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6712980007528706, 0.2879545847137116)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6621821842255808, 0.2903971603700768)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6597396085971816, 0.29462782553619793)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6712980007426343, 0.3061862177300889)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6755286659469575, 0.3037436420355218)--(-0.6688554250862693, 0.29707040120279926);
\draw (-0.6555089431608422, 0.2788387680304114)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6506237918378757, 0.27883876806861346)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6439505509771875, 0.28551200890133593)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6439505510153893, 0.29039716022430245)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6597396083371996, 0.2946278254183894)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6621821840317668, 0.29039716021406625)--(-0.653066367504477, 0.28795458455770107);
\draw (-0.6323921585197134, 0.27883876804064767)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6281614933917943, 0.2812813437352148)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6257189176972271, 0.29039716025226825)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6281614933917943, 0.2946278253801874)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6439505507313341, 0.29039716025226825)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.6439505507313341, 0.28551200886313394)--(-0.6348347342142806, 0.28795458455770107);
\draw (-0.612372435799766, 0.29039716034211094)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6166031009658871, 0.2879545847137116)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6257189174931768, 0.2903971603700768)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6281614931215761, 0.29462782553619793)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6166031009761233, 0.3061862177300889)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6123724357718001, 0.3037436420355218)--(-0.6190456766324884, 0.29707040120279926);
\draw (-0.6008140434601006, 0.3104168831282263)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6008140434983026, 0.31530203445119276)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6074872843310251, 0.32197527531188114)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6123724356539917, 0.3219752752736791)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6166031008480786, 0.30618621795186896)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6123724356437554, 0.30374364225730177)--(-0.6099298599873902, 0.3128594587845914);
\draw (-0.6008140434703368, 0.333533667769355)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.603256619164904, 0.33776433289727414)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6123724356819573, 0.34020690859184133)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6166031008098765, 0.33776433289727414)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6123724356819573, 0.32197527555773436)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.6074872842928231, 0.32197527555773436)--(-0.6099298599873902, 0.3310910920747879);
\draw (-0.7071067812003845, 0.40824829033581844)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7028761160724653, 0.40580571464125126)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7004335403778982, 0.39668989812419786)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7028761160724653, 0.39245923299627866)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7186651734120051, 0.39668989812419786)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.7186651734120051, 0.4015750495133321)--(-0.7095493568949516, 0.39913247381876504);
\draw (-0.6870870584804369, 0.3966898980343551)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6913177236465582, 0.3991324736627544)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.7004335401738478, 0.3966898980063893)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.7028761158022472, 0.39245923284026807)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6913177236567943, 0.38090084064637714)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6870870584524712, 0.38334341634094427)--(-0.6937602993131595, 0.3900166571736668);
\draw (-0.6755286661407716, 0.37667017524823976)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6755286661789737, 0.3717850239252733)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6822019070116961, 0.36511178306458497)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6870870583346627, 0.365111783102787)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6913177235287495, 0.38090084042459715)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6870870583244264, 0.3833434161191643)--(-0.6846444826680613, 0.3742275995918746);
\draw (-0.6755286661510078, 0.35355339060711105)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.677971241845575, 0.3493227254791919)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6870870583626285, 0.3468801497846247)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6913177234905477, 0.3493227254791919)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6870870583626285, 0.3651117828187317)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6822019069734941, 0.3651117828187317)--(-0.6846444826680613, 0.3559959663016782);
\draw (-0.6870870584524712, 0.33353366788716354)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.6846444828240719, 0.3377643330532847)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.6870870584804369, 0.3468801495805744)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.6913177236465582, 0.3493227252089737)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.7028761158404492, 0.3377643330635209)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.700433540145882, 0.33353366785919775)--(-0.6937602993131595, 0.340206908719886);
\draw (-0.7071067812385865, 0.32197527554749816)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.711991932561553, 0.32197527558570016)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7186651734222413, 0.3286485164184227)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7186651733840393, 0.33353366774138915)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7028761160622292, 0.33776433293547614)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.700433540367662, 0.333533667731153)--(-0.7095493568949516, 0.3310910920747878);
\draw (-0.7302235658797153, 0.32197527555773436)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7344542310076344, 0.3244178512523015)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7368968067022015, 0.333533667769355)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7344542310076343, 0.33776433289727414)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7186651736680946, 0.333533667769355)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7186651736680946, 0.3286485163802207)--(-0.7277809901851481, 0.3310910920747878);
\draw (-0.7502432886276286, 0.33353366788716354)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7526858642560279, 0.3377643330532847)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7502432885996627, 0.34688014958057434)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7460126234335416, 0.3493227252089737)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7344542312396506, 0.3377643330635209)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7368968069342177, 0.3335336678591977)--(-0.7435700477669402, 0.340206908719886);
\draw (-0.7618016809393281, 0.35355339064531305)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7618016809011261, 0.35843854196827957)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7551284400684036, 0.36511178282896783)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7502432887454371, 0.3651117827907659)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7460126235513501, 0.3493227254689557)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7502432887556734, 0.3468801497743885)--(-0.7526858644120384, 0.3559959663016782);
\draw (-0.7618016809393281, 0.37667017524823976)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7618016809011261, 0.3717850239252733)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7551284400684036, 0.3651117830645849)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7502432887454371, 0.36511178310278697)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7460126235513501, 0.38090084042459715)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7502432887556733, 0.3833434161191643)--(-0.7526858644120384, 0.37422759959187457);
\draw (-0.7502432885996628, 0.39668989803435506)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7460126234335416, 0.3991324736627544)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7368968069062519, 0.3966898980063893)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7344542312778526, 0.39245923284026807)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7460126234233053, 0.3809008406463771)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7502432886276286, 0.38334341634094427)--(-0.7435700477669402, 0.39001665717366674);
\draw (-0.7302235658415133, 0.40824829034605464)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7253384145185467, 0.40824829030785265)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7186651736578584, 0.4015750494751301)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7186651736960604, 0.3966898981521636)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7344542310178706, 0.39245923295807666)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.7368968067124377, 0.39668989816239986)--(-0.7277809901851481, 0.399132473818765);
\draw (-0.8164965809138889, 0.40824829033581844)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.820727246041808, 0.40580571464125126)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8231698217363752, 0.39668989812419786)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.820727246041808, 0.3924592329962787)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8049381887022682, 0.39668989812419786)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8049381887022682, 0.4015750495133321)--(-0.8140540052193217, 0.39913247381876504);
\draw (-0.8365163036338363, 0.3966898980343551)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8322856384677152, 0.3991324736627545)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8231698219404255, 0.3966898980063893)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8207272463120262, 0.3924592328402682)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.832285638457479, 0.38090084064637714)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8365163036618022, 0.3833434163409443)--(-0.8298430628011139, 0.3900166571736668);
\draw (-0.8480746959735017, 0.37667017524823976)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8480746959352997, 0.3717850239252733)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8414014551025772, 0.36511178306458497)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8365163037796107, 0.36511178310278697)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8322856385855237, 0.38090084042459715)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8365163037898469, 0.3833434161191643)--(-0.8389588794462121, 0.3742275995918746);
\draw (-0.8480746959632656, 0.35355339060711105)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8456321202686984, 0.3493227254791919)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8365163037516449, 0.3468801497846248)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8322856386237257, 0.3493227254791919)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8365163037516449, 0.3651117828187317)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8414014551407792, 0.3651117828187317)--(-0.8389588794462121, 0.3559959663016782);
\draw (-0.8365163036618022, 0.33353366788716354)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8389588792902015, 0.3377643330532847)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8365163036338363, 0.34688014958057434)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8322856384677152, 0.3493227252089737)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8207272462738242, 0.3377643330635209)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8231698219683914, 0.33353366785919775)--(-0.8298430628011139, 0.34020690871988607);
\draw (-0.8164965808756868, 0.32197527554749816)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.8116114295527204, 0.32197527558570016)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.804938188692032, 0.3286485164184227)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.804938188730234, 0.3335336677413892)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.8207272460520442, 0.3377643329354762)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.8231698217466114, 0.333533667731153)--(-0.8140540052193217, 0.3310910920747879);
\draw (-0.7933797962345581, 0.32197527555773436)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.789149131106639, 0.32441785125230155)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.7867065554120718, 0.333533667769355)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.789149131106639, 0.33776433289727414)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.8049381884461787, 0.333533667769355)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.8049381884461787, 0.3286485163802207)--(-0.7958223719291253, 0.3310910920747878);
\draw (-0.7733600734866448, 0.33353366788716354)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7709174978582455, 0.3377643330532847)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7733600735146107, 0.34688014958057434)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7775907386807318, 0.3493227252089737)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7891491308746228, 0.3377643330635209)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7867065551800556, 0.33353366785919775)--(-0.7800333143473331, 0.340206908719886);
\draw (-0.7618016811749453, 0.3535533906453131)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7618016812131473, 0.35843854196827957)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7684749220458698, 0.3651117828289679)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7733600733688363, 0.3651117827907659)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7775907385629233, 0.3493227254689557)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7733600733586, 0.3468801497743886)--(-0.7709174977022348, 0.35599596630167823);
\draw (-0.7618016811749453, 0.37667017524823976)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7618016812131473, 0.3717850239252733)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7684749220458698, 0.365111783064585)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7733600733688363, 0.365111783102787)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7775907385629233, 0.38090084042459715)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7733600733586, 0.3833434161191643)--(-0.7709174977022348, 0.3742275995918746);
\draw (-0.7733600735146107, 0.3966898980343551)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7775907386807318, 0.3991324736627544)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7867065552080215, 0.3966898980063893)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7891491308364208, 0.3924592328402682)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.777590738690968, 0.38090084064637714)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7733600734866448, 0.3833434163409443)--(-0.7800333143473331, 0.3900166571736668);
\draw (-0.7933797962727601, 0.4082482903460547)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.7982649475957266, 0.40824829030785265)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.804938188456415, 0.40157504947513023)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.804938188418213, 0.3966898981521637)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.7891491310964027, 0.3924592329580767)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.7867065554018355, 0.39668989816239986)--(-0.7958223719291253, 0.399132473818765);
\draw (-0.9112309263424733, 0.3535533904893026)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9136735019708726, 0.3493227253231815)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9112309263145074, 0.3402069087958918)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9070002611483863, 0.33776433316749244)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.8954418689544952, 0.3493227253129452)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.8978844446490624, 0.3535533905172684)--(-0.904557685481785, 0.3468801496565801);
\draw (-0.9227893186439365, 0.3335336677693551)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9203467429493695, 0.33776433289727426)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.911230926432316, 0.34020690859184144)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9070002613043968, 0.33776433289727426)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.911230926432316, 0.3219752755577345)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9161160778214503, 0.3219752755577345)--(-0.9136735021268831, 0.33109109207478793);
\draw (-0.9227893186439365, 0.31041688309002435)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9203467429493695, 0.3061862179621052)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.911230926432316, 0.3037436422675381)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9070002613043968, 0.3061862179621052)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.911230926432316, 0.321975275301645)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9161160778214503, 0.321975275301645)--(-0.9136735021268831, 0.31285945878459154);
\draw (-0.9112309263145074, 0.29039716034211105)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.9070002611483863, 0.2879545847137117)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.8978844446210966, 0.29039716037007685)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.8954418689926973, 0.294627825536198)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.90700026113815, 0.306186217730089)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.9112309263424733, 0.30374364203552184)--(-0.904557685481785, 0.2970704012027994);
\draw (-0.89121120359456, 0.27883876804064767)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8954418687224791, 0.28128134373521485)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8978844444170463, 0.2903971602522683)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8954418687224791, 0.29462782538018745)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8796528113829394, 0.2903971602522683)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8796528113829394, 0.285512008863134)--(-0.8887686278999928, 0.2879545845577011);
\draw (-0.8680944189152292, 0.27883876804064767)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8638637537873101, 0.2812813437352148)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8614211780927429, 0.2903971602522683)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8638637537873101, 0.29462782538018745)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8796528111268498, 0.2903971602522683)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8796528111268498, 0.285512008863134)--(-0.8705369946097964, 0.2879545845577011);
\draw (-0.8480746961673159, 0.29039716037007685)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8456321205389166, 0.294627825536198)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8480746961952816, 0.30374364206348764)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8523053613614029, 0.306186217691887)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8638637535552939, 0.2946278255464342)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8614211778607267, 0.29039716034211105)--(-0.8547479370280042, 0.2970704012027993);
\draw (-0.8365163038556163, 0.3104168831282263)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8365163038938184, 0.3153020344511928)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8431895447265408, 0.32197527531188114)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8480746960495074, 0.3219752752736791)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8523053612435944, 0.30618621795186896)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8480746960392711, 0.3037436422573018)--(-0.845632120382906, 0.3128594587845915);
\draw (-0.8365163038658525, 0.33353366776935506)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8389588795604197, 0.3377643328972742)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8480746960774731, 0.3402069085918414)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8523053612053922, 0.3377643328972742)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8480746960774731, 0.3219752755577345)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8431895446883388, 0.3219752755577345)--(-0.845632120382906, 0.33109109207478793);
\draw (-0.8480746961673158, 0.35355339048930257)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8456321205389166, 0.3493227253231814)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8480746961952816, 0.34020690879589177)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8523053613614028, 0.33776433316749244)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8638637535552938, 0.3493227253129452)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8614211778607267, 0.3535533905172684)--(-0.8547479370280042, 0.3468801496565801);
\draw (-0.8680944189534312, 0.365111782828968)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8729795702763977, 0.36511178279076595)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.879652811137086, 0.3584385419580435)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8796528110988839, 0.35355339063507696)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8638637537770738, 0.34932272544098997)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8614211780825067, 0.35355339064531316)--(-0.8705369946097963, 0.3559959663016783);
\draw (-0.8912112035945599, 0.3651117828187318)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.895441868722479, 0.3626692071241646)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.8978844444170462, 0.35355339060711116)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.895441868722479, 0.349322725479192)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.8796528113829393, 0.3535533906071111)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.8796528113829393, 0.3584385419962455)--(-0.8887686278999928, 0.3559959663016783);
\draw (-0.9659258261610236, -0.2588190450886837)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9634832504664564, -0.2630497102166028)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9543674339494029, -0.26549228591116997)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9501367688214838, -0.2630497102166028)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9543674339494029, -0.24726065287706303)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9592525853385373, -0.24726065287706303)--(-0.9568100096439701, -0.2563764693941165);
\draw (-0.9543674338595602, -0.27883876780863115)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9568100094879596, -0.27460810264251)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9543674338315944, -0.26549228611522036)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9501367686654733, -0.263049710486821)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9385783764715823, -0.2746081026322738)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9410209521661493, -0.278838767836597)--(-0.9476941929988719, -0.2721655269759087);
\draw (-0.9343477110734448, -0.29039716014829653)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9294625597504784, -0.29039716011009453)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9227893188897901, -0.28372391927737206)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9227893189279921, -0.27883876795440554)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9385783762498022, -0.27460810276031855)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9410209519443694, -0.27883876796464174)--(-0.9319051354170798, -0.2812813436210069);
\draw (-0.9112309264323162, -0.2903971601380604)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.907000261304397, -0.2879545844434932)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.9045576856098299, -0.27883876792643975)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.907000261304397, -0.2746081027985206)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.9227893186439368, -0.27883876792643975)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.9227893186439368, -0.28372391931557406)--(-0.9136735021268834, -0.2812813436210069);
\draw (-0.8912112037123686, -0.278838767836597)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.8954418688784899, -0.28128134346499634)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.9045576854057795, -0.2788387678086312)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.9070002610341787, -0.27460810264251)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.895441868888726, -0.263049710448619)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.8912112036844029, -0.2654922861431862)--(-0.8978844445450911, -0.2721655269759087);
\draw (-0.8796528113727032, -0.2588190450504817)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8796528114109052, -0.2539338937275152)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8863260522436278, -0.24726065286682686)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8912112035665943, -0.24726065290502888)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8954418687606813, -0.26304971022683904)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8912112035563581, -0.2654922859214062)--(-0.8887686278999929, -0.2563764693941165);
\draw (-0.8796528113829395, -0.23570226040935294)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8820953870775067, -0.2314715952814338)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8912112035945601, -0.22902901958686664)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8954418687224792, -0.2314715952814338)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8912112035945601, -0.24726065262097358)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8863260522054258, -0.24726065262097358)--(-0.8887686278999929, -0.2381448361039201);
\draw (-0.8912112037123686, -0.21568253766143963)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.8954418688784898, -0.2132399620330403)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.9045576854057794, -0.21568253768940543)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.9070002610341787, -0.2199132028555266)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.895441868888726, -0.2314715950494176)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.8912112036844028, -0.22902901935485045)--(-0.8978844445450911, -0.22235577852212796);
\draw (-0.9112309264705182, -0.20412414534974005)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9161160777934847, -0.20412414538794205)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.922789318654173, -0.21079738622066457)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.922789318615971, -0.21568253754363106)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9070002612941608, -0.21991320273771806)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9045576855995936, -0.21568253753339486)--(-0.9136735021268834, -0.21323996187702973);
\draw (-0.9343477110734448, -0.20412414534974005)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9294625597504783, -0.20412414538794205)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.92278931888979, -0.21079738622066457)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9227893189279921, -0.21568253754363106)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9385783762498022, -0.21991320273771803)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9410209519443694, -0.21568253753339486)--(-0.9319051354170798, -0.21323996187702973);
\draw (-0.9543674338595602, -0.21568253768940543)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9568100094879596, -0.21991320285552657)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9543674338315944, -0.22902901938281625)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9501367686654733, -0.2314715950112156)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9385783764715823, -0.21991320286576277)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9410209521661493, -0.2156825376614396)--(-0.9476941929988719, -0.22235577852212793);
\draw (-0.9659258261712598, -0.2357022604475549)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9659258261330578, -0.2405874117705214)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9592525853003353, -0.24726065263120972)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9543674339773688, -0.24726065259300772)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9501367687832818, -0.23147159527119757)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9543674339876049, -0.2290290195766304)--(-0.9568100096439701, -0.23814483610392007);
\draw (-0.9112309263424735, -0.3535533904893023)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.9136735019708728, -0.34932272532318115)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.9112309263145076, -0.34020690879589144)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.9070002611483865, -0.3377643331674921)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.8954418689544954, -0.34932272531294495)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.8978844446490626, -0.3535533905172681)--(-0.9045576854817852, -0.34688014965657976);
\draw (-0.9227893186439369, -0.3335336677693548)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9203467429493697, -0.3377643328972739)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9112309264323162, -0.3402069085918411)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.907000261304397, -0.3377643328972739)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9112309264323162, -0.32197527555773414)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9161160778214505, -0.32197527555773414)--(-0.9136735021268834, -0.3310910920747876);
\draw (-0.9227893186439368, -0.310416883090024)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9203467429493696, -0.3061862179621049)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9112309264323162, -0.3037436422675377)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.907000261304397, -0.3061862179621049)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9112309264323162, -0.32197527530164466)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9161160778214505, -0.32197527530164466)--(-0.9136735021268834, -0.3128594587845912);
\draw (-0.9112309263145076, -0.2903971603421107)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.9070002611483865, -0.2879545847137114)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.8978844446210967, -0.29039716037007657)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.8954418689926975, -0.2946278255361977)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.9070002611381502, -0.3061862177300887)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.9112309263424735, -0.3037436420355215)--(-0.9045576854817852, -0.29707040120279904);
\draw (-0.8912112035945601, -0.2788387680406474)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8954418687224792, -0.2812813437352146)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8978844444170464, -0.290397160252268)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8954418687224792, -0.29462782538018717)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8796528113829395, -0.290397160252268)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8796528113829395, -0.28551200886313366)--(-0.8887686278999929, -0.28795458455770084);
\draw (-0.8680944189152293, -0.2788387680406474)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.8638637537873102, -0.2812813437352146)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.8614211780927431, -0.290397160252268)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.8638637537873102, -0.29462782538018717)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.87965281112685, -0.290397160252268)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.87965281112685, -0.2855120088631337)--(-0.8705369946097965, -0.28795458455770084);
\draw (-0.848074696167316, -0.29039716037007657)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8456321205389167, -0.2946278255361977)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8480746961952819, -0.30374364206348736)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.852305361361403, -0.3061862176918867)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.863863753555294, -0.2946278255464339)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8614211778607268, -0.2903971603421107)--(-0.8547479370280043, -0.29707040120279904);
\draw (-0.8365163038556165, -0.3104168831282261)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8365163038938185, -0.3153020344511926)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.843189544726541, -0.3219752753118809)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8480746960495075, -0.32197527527367886)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8523053612435945, -0.30618621795186873)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8480746960392713, -0.30374364225730155)--(-0.8456321203829061, -0.3128594587845912);
\draw (-0.8365163038658527, -0.33353366776935484)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8389588795604199, -0.337764332897274)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8480746960774733, -0.34020690859184116)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8523053612053925, -0.337764332897274)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.8480746960774733, -0.3219752755577342)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.843189544688339, -0.3219752755577342)--(-0.8456321203829061, -0.3310910920747877);
\draw (-0.848074696167316, -0.35355339048930234)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8456321205389168, -0.34932272532318115)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8480746961952819, -0.3402069087958915)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.852305361361403, -0.33776433316749216)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.863863753555294, -0.34932272531294495)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8614211778607269, -0.3535533905172681)--(-0.8547479370280043, -0.3468801496565798);
\draw (-0.8680944189534314, -0.36511178282896767)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8729795702763979, -0.36511178279076567)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8796528111370863, -0.35843854195804314)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8796528110988842, -0.3535533906350766)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.863863753777074, -0.3493227254409897)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8614211780825068, -0.3535533906453129)--(-0.8705369946097965, -0.35599596630167796);
\draw (-0.8912112035945601, -0.36511178281873147)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8954418687224792, -0.3626692071241643)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8978844444170464, -0.35355339060711083)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8954418687224792, -0.34932272547919174)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8796528113829395, -0.35355339060711083)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.8796528113829395, -0.35843854199624514)--(-0.8887686278999929, -0.355995966301678);
\draw (-0.816496580875687, -0.4082482903460545)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8116114295527205, -0.4082482903078525)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8049381886920322, -0.40157504947513)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8049381887302343, -0.3966898981521635)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8207272460520443, -0.3924592329580765)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.8231698217466115, -0.3966898981623997)--(-0.8140540052193218, -0.3991324738187648);
\draw (-0.7933797962727602, -0.4082482903460545)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.7982649475957267, -0.4082482903078525)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.8049381884564151, -0.40157504947513)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.8049381884182131, -0.3966898981521635)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.789149131096403, -0.3924592329580765)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.7867065554018358, -0.3966898981623997)--(-0.7958223719291254, -0.3991324738187648);
\draw (-0.7733600734866449, -0.3966898980063891)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7709174978582456, -0.39245923284026796)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7733600735146107, -0.3833434163129783)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7775907386807319, -0.38090084068457897)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7891491308746229, -0.3924592328300318)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7867065551800557, -0.39668989803435495)--(-0.7800333143473333, -0.3900166571736666);
\draw (-0.7618016811749454, -0.3766701752482396)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7618016812131474, -0.37178502392527313)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7684749220458699, -0.3651117830645848)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7733600733688364, -0.3651117831027868)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7775907385629234, -0.380900840424597)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7733600733586001, -0.3833434161191641)--(-0.770917497702235, -0.3742275995918745);
\draw (-0.7618016811749454, -0.3535533906453129)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7618016812131474, -0.3584385419682794)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7684749220458699, -0.3651117828289677)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7733600733688364, -0.3651117827907657)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7775907385629234, -0.34932272546895554)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7733600733586001, -0.34688014977438836)--(-0.770917497702235, -0.35599596630167807);
\draw (-0.7733600735146107, -0.3335336678591976)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7775907386807319, -0.33109109223079825)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7867065552080216, -0.3335336678871634)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7891491308364209, -0.33776433305328457)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7775907386909681, -0.34932272524717556)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7733600734866449, -0.3468801495526084)--(-0.7800333143473333, -0.3402069087198859);
\draw (-0.7933797962727602, -0.321975275547498)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.7982649475957267, -0.32197527558570005)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.8049381884564151, -0.3286485164184225)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.8049381884182131, -0.33353366774138904)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.789149131096403, -0.33776433293547603)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.7867065554018358, -0.33353366773115284)--(-0.7958223719291254, -0.33109109207478765);
\draw (-0.816496580913889, -0.3219752755577342)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.820727246041808, -0.3244178512523014)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8231698217363752, -0.33353366776935484)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.820727246041808, -0.3377643328972739)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8049381887022683, -0.33353366776935484)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8049381887022683, -0.3286485163802205)--(-0.8140540052193218, -0.33109109207478765);
\draw (-0.8365163036618023, -0.3335336678871634)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8389588792902016, -0.3377643330532845)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8365163036338366, -0.34688014958057417)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8322856384677153, -0.3493227252089735)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8207272462738243, -0.3377643330635207)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8231698219683915, -0.3335336678591976)--(-0.829843062801114, -0.34020690871988585);
\draw (-0.8480746959632657, -0.3535533906071109)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8456321202686985, -0.34932272547919174)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.836516303751645, -0.34688014978462456)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8322856386237258, -0.34932272547919174)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.836516303751645, -0.36511178281873147)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8414014551407794, -0.36511178281873147)--(-0.8389588794462122, -0.35599596630167807);
\draw (-0.8480746959632657, -0.37667017528644164)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8456321202686985, -0.3809008404143608)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.836516303751645, -0.3833434161089279)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8322856386237258, -0.3809008404143608)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.836516303751645, -0.36511178307482095)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8414014551407794, -0.36511178307482095)--(-0.8389588794462122, -0.37422759959187446);
\draw (-0.8365163036338366, -0.3966898980343549)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8322856384677154, -0.3991324736627543)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8231698219404258, -0.3966898980063891)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8207272463120263, -0.39245923284026796)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8322856384574792, -0.3809008406463769)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.8365163036618024, -0.3833434163409441)--(-0.829843062801114, -0.39001665717366657);
\draw (-0.7071067812003846, -0.4082482903358183)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7028761160724655, -0.40580571464125115)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7004335403778983, -0.3966898981241977)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7028761160724655, -0.3924592329962785)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7186651734120053, -0.3966898981241977)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.7186651734120053, -0.401575049513332)--(-0.7095493568949518, -0.3991324738187648);
\draw (-0.6870870584804372, -0.39668989803435495)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.6913177236465584, -0.3991324736627543)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.7004335401738481, -0.3966898980063891)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.7028761158022474, -0.39245923284026796)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.6913177236567946, -0.38090084064637697)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.6870870584524714, -0.38334341634094415)--(-0.6937602993131597, -0.3900166571736666);
\draw (-0.6755286661407718, -0.3766701752482396)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6755286661789739, -0.37178502392527313)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6822019070116963, -0.3651117830645848)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6870870583346629, -0.3651117831027868)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6913177235287498, -0.38090084042459693)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.6870870583244266, -0.3833434161191641)--(-0.6846444826680615, -0.37422759959187446);
\draw (-0.675528666151008, -0.3535533906071109)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6779712418455752, -0.34932272547919174)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6870870583626286, -0.3468801497846246)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6913177234905478, -0.34932272547919174)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6870870583626287, -0.3651117828187315)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6822019069734944, -0.3651117828187315)--(-0.6846444826680615, -0.35599596630167807);
\draw (-0.6870870584524713, -0.3335336678871634)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.6846444828240721, -0.33776433305328457)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.6870870584804372, -0.3468801495805742)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.6913177236465584, -0.3493227252089735)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.7028761158404493, -0.3377643330635207)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.7004335401458821, -0.3335336678591976)--(-0.6937602993131597, -0.34020690871988585);
\draw (-0.7071067812385867, -0.321975275547498)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7119919325615531, -0.32197527558570005)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7186651734222416, -0.3286485164184225)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7186651733840395, -0.33353366774138904)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7028761160622293, -0.33776433293547603)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7004335403676623, -0.33353366773115284)--(-0.7095493568949518, -0.3310910920747877);
\draw (-0.7302235658797154, -0.3219752755577342)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7344542310076345, -0.3244178512523014)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7368968067022017, -0.33353366776935484)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7344542310076345, -0.337764332897274)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7186651736680948, -0.33353366776935484)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7186651736680948, -0.3286485163802205)--(-0.7277809901851482, -0.33109109207478765);
\draw (-0.7502432886276287, -0.3335336678871634)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.752685864256028, -0.3377643330532845)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7502432885996629, -0.34688014958057417)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7460126234335418, -0.3493227252089735)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7344542312396507, -0.3377643330635207)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7368968069342179, -0.3335336678591975)--(-0.7435700477669405, -0.34020690871988585);
\draw (-0.7618016809393283, -0.3535533906453129)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7618016809011263, -0.3584385419682794)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7551284400684037, -0.3651117828289677)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7502432887454373, -0.3651117827907657)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7460126235513503, -0.34932272546895554)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7502432887556735, -0.34688014977438836)--(-0.7526858644120387, -0.35599596630167807);
\draw (-0.7618016809393283, -0.3766701752482396)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7618016809011263, -0.37178502392527313)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7551284400684037, -0.3651117830645848)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7502432887454373, -0.3651117831027868)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7460126235513503, -0.38090084042459693)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7502432887556735, -0.3833434161191641)--(-0.7526858644120387, -0.37422759959187446);
\draw (-0.7502432885996629, -0.39668989803435495)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7460126234335418, -0.3991324736627543)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7368968069062521, -0.3966898980063891)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7344542312778528, -0.39245923284026796)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7460126234233055, -0.38090084064637697)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7502432886276288, -0.38334341634094415)--(-0.7435700477669405, -0.3900166571736666);
\draw (-0.7302235658415135, -0.4082482903460545)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.725338414518547, -0.4082482903078525)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.7186651736578586, -0.40157504947513)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.7186651736960606, -0.3966898981521635)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.7344542310178708, -0.3924592329580765)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.736896806712438, -0.3966898981623997)--(-0.7277809901851483, -0.3991324738187648);
\draw (-0.6123724357997661, -0.3535533905172682)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6166031009658872, -0.35599596614566753)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6257189174931769, -0.35355339048930234)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6281614931215762, -0.3493227253231812)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6166031009761235, -0.3377643331292902)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6123724357718002, -0.34020690882385735)--(-0.6190456766324886, -0.3468801496565799);
\draw (-0.6323921585197136, -0.3651117828187315)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6281614933917945, -0.3626692071241644)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6257189176972273, -0.3535533906071109)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6281614933917945, -0.34932272547919174)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6439505507313341, -0.3535533906071109)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6439505507313341, -0.35843854199624525)--(-0.6348347342142807, -0.35599596630167807);
\draw (-0.6555089431990443, -0.3651117828187315)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6597396083269634, -0.36266920712416434)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6621821840215306, -0.3535533906071109)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6597396083269634, -0.34932272547919174)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6439505509874237, -0.3535533906071109)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6439505509874237, -0.35843854199624525)--(-0.6530663675044772, -0.35599596630167807);
\draw (-0.6755286659469577, -0.35355339048930234)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6779712415753569, -0.3493227253231812)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6755286659189919, -0.3402069087958915)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6712980007528706, -0.33776433316749216)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6597396085589797, -0.349322725312945)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.6621821842535468, -0.3535533905172682)--(-0.6688554250862693, -0.3468801496565798);
\draw (-0.687087058248421, -0.33353366776935484)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6846444825538538, -0.337764332897274)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6755286660368003, -0.3402069085918411)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6712980009088811, -0.3377643328972739)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6755286660368003, -0.3219752755577342)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.6804138174259347, -0.3219752755577342)--(-0.6779712417313675, -0.33109109207478765);
\draw (-0.687087058248421, -0.3104168830900241)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6846444825538538, -0.30618621796210493)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6755286660368003, -0.3037436422675378)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6712980009088811, -0.30618621796210493)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6755286660368003, -0.3219752753016447)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6804138174259347, -0.3219752753016447)--(-0.6779712417313675, -0.3128594587845912);
\draw (-0.6755286659189917, -0.29039716034211077)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6712980007528706, -0.28795458471371144)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.662182184225581, -0.29039716037007657)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6597396085971816, -0.29462782553619776)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6712980007426343, -0.30618621773008875)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6755286659469576, -0.30374364203552157)--(-0.6688554250862693, -0.2970704012027991);
\draw (-0.6555089431608423, -0.27883876803041124)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6506237918378757, -0.27883876806861324)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6439505509771875, -0.2855120089013357)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6439505510153894, -0.29039716022430223)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6597396083371996, -0.2946278254183892)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6621821840317668, -0.29039716021406603)--(-0.6530663675044772, -0.2879545845577009);
\draw (-0.6323921585197135, -0.27883876804064744)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6281614933917944, -0.2812813437352146)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6257189176972272, -0.2903971602522681)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6281614933917944, -0.29462782538018717)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6439505507313341, -0.290397160252268)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.6439505507313341, -0.2855120088631337)--(-0.6348347342142807, -0.2879545845577009);
\draw (-0.612372435799766, -0.29039716034211077)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6166031009658872, -0.28795458471371144)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6257189174931769, -0.2903971603700766)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6281614931215762, -0.29462782553619776)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6166031009761235, -0.30618621773008875)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6123724357718002, -0.3037436420355216)--(-0.6190456766324886, -0.2970704012027991);
\draw (-0.6008140434601006, -0.31041688312822613)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6008140434983027, -0.31530203445119265)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6074872843310253, -0.32197527531188097)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6123724356539917, -0.3219752752736789)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6166031008480787, -0.3061862179518688)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6123724356437554, -0.3037436422573016)--(-0.6099298599873904, -0.31285945878459126);
\draw (-0.6008140434703368, -0.33353366776935484)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.603256619164904, -0.337764332897274)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6123724356819575, -0.34020690859184116)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6166031008098767, -0.337764332897274)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6123724356819575, -0.3219752755577342)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.6074872842928232, -0.3219752755577342)--(-0.6099298599873904, -0.3310910920747877);
\draw (-0.5576775359430138, -0.25881904505048176)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5576775359812158, -0.25393389372751524)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5643507768139384, -0.24726065286682694)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5692359281369048, -0.24726065290502894)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5734665933309919, -0.2630497102268391)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5692359281266687, -0.2654922859214063)--(-0.5667933524703035, -0.2563764693941166);
\draw (-0.5576775359430138, -0.23570226044755505)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5576775359812158, -0.24058741177052154)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5643507768139384, -0.24726065263120986)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5692359281369048, -0.24726065259300783)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5734665933309919, -0.23147159527119768)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5692359281266686, -0.22902901957663052)--(-0.5667933524703035, -0.23814483610392018);
\draw (-0.5692359282826793, -0.2156825376614397)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5734665934488004, -0.21323996203304035)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5825824099760901, -0.2156825376894055)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5850249856044893, -0.21991320285552668)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5734665934590366, -0.2314715950494177)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5692359282547135, -0.2290290193548505)--(-0.5759091691154017, -0.222355778522128);
\draw (-0.5892556510408288, -0.20412414534974016)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.5941408023637953, -0.20412414538794216)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.6008140432244835, -0.21079738622066466)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.6008140431862816, -0.21568253754363115)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.5850249858644714, -0.21991320273771814)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.5825824101699042, -0.21568253753339497)--(-0.591698226697194, -0.21323996187702982);
\draw (-0.6123724356437554, -0.20412414534974016)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.607487284320789, -0.20412414538794216)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6008140434601006, -0.21079738622066466)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6008140434983027, -0.21568253754363115)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6166031008201128, -0.21991320273771814)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.61904567651468, -0.21568253753339495)--(-0.6099298599873904, -0.21323996187702982);
\draw (-0.6323921584298708, -0.2156825376894055)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6348347340582701, -0.21991320285552665)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.632392158401905, -0.22902901938281633)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6281614932357837, -0.23147159501121567)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6166031010418929, -0.21991320286576285)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.61904567673646, -0.2156825376614397)--(-0.6257189175691825, -0.222355778522128);
\draw (-0.6439505507415704, -0.23570226044755505)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6439505507033684, -0.2405874117705215)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6372773098706459, -0.24726065263120986)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6323921585476794, -0.24726065259300783)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6281614933535924, -0.23147159527119768)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6323921585579155, -0.22902901957663052)--(-0.6348347342142807, -0.23814483610392018);
\draw (-0.6439505507313341, -0.25881904508868375)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6415079750367669, -0.2630497102166029)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6323921585197135, -0.26549228591117)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6281614933917944, -0.2630497102166029)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6323921585197135, -0.24726065287706311)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.6372773099088478, -0.24726065287706311)--(-0.6348347342142807, -0.25637646939411657);
\draw (-0.632392158401905, -0.27883876783659706)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6281614932357837, -0.2812813434649964)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6190456767084942, -0.27883876780863126)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6166031010800948, -0.2746081026425101)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6281614932255477, -0.2630497104486191)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6323921584298708, -0.26549228614318626)--(-0.6257189175691825, -0.2721655269759088);
\draw (-0.6123724356819575, -0.29039716013806044)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6166031008098767, -0.2879545844434933)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6190456765044439, -0.2788387679264398)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6166031008098767, -0.27460810279852066)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6008140434703368, -0.2788387679264398)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.6008140434703368, -0.2837239193155741)--(-0.6099298599873904, -0.281281343621007);
\draw (-0.5892556510026268, -0.29039716013806044)--(-0.591698226697194, -0.281281343621007);
\draw (-0.5850249858747076, -0.2879545844434933)--(-0.591698226697194, -0.281281343621007);
\draw (-0.5825824101801405, -0.2788387679264398)--(-0.591698226697194, -0.281281343621007);
\draw (-0.5850249858747076, -0.27460810279852066)--(-0.591698226697194, -0.281281343621007);
\draw (-0.6008140432142474, -0.2788387679264398)--(-0.591698226697194, -0.281281343621007);
\draw (-0.6008140432142474, -0.28372391931557417)--(-0.591698226697194, -0.281281343621007);
\draw (-0.5692359282547135, -0.27883876780863126)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.566793352626314, -0.2746081026425101)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5692359282826793, -0.26549228611522047)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5734665934488004, -0.26304971048682113)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5850249856426915, -0.2746081026322739)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.5825824099481243, -0.2788387678365971)--(-0.5759091691154017, -0.2721655269759088);
\draw (-0.55767753595325, -0.1494292453751794)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5601201116478172, -0.14519858024726023)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5692359281648707, -0.14275600455269308)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5734665932927898, -0.14519858024726023)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5692359281648707, -0.16098763758680001)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5643507767757363, -0.16098763758680001)--(-0.5667933524703035, -0.15187182106974656);
\draw (-0.5692359282547135, -0.1294095226552319)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.566793352626314, -0.13364018782135303)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5692359282826792, -0.14275600434864272)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5734665934488004, -0.14519857997704205)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5850249856426915, -0.13364018783158924)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5825824099481243, -0.12940952262726607)--(-0.5759091691154017, -0.1360827634879544);
\draw (-0.5892556510408288, -0.11785113031556649)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.5941408023637953, -0.11785113035376854)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.6008140432244835, -0.12452437118649104)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.6008140431862815, -0.1294095225094575)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.5850249858644714, -0.1336401877035445)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.5825824101699042, -0.12940952249922133)--(-0.591698226697194, -0.12696694684285617);
\draw (-0.6123724356819575, -0.11785113032580272)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6166031008098766, -0.12029370602036987)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6190456765044436, -0.12940952253742333)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6166031008098766, -0.13364018766534247)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6008140434703368, -0.12940952253742333)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.6008140434703368, -0.12452437114828901)--(-0.6099298599873904, -0.12696694684285617);
\draw (-0.632392158401905, -0.12940952262726604)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6281614932357837, -0.12696694699886674)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6190456767084942, -0.1294095226552319)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6166031010800948, -0.13364018782135303)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6281614932255477, -0.14519858001524405)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6323921584298708, -0.14275600432067687)--(-0.6257189175691824, -0.13608276348795437);
\draw (-0.6439505507415704, -0.14942924541338137)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6439505507033683, -0.1543143967363479)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6372773098706458, -0.16098763759703622)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6323921585476793, -0.1609876375588342)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6281614933535924, -0.14519858023702403)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6323921585579155, -0.14275600454245685)--(-0.6348347342142807, -0.15187182106974656);
\draw (-0.6439505507313341, -0.17254603005451014)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6415079750367669, -0.17677669518242928)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6323921585197135, -0.17921927087699643)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6281614933917944, -0.17677669518242928)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6323921585197135, -0.1609876378428895)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.6372773099088478, -0.1609876378428895)--(-0.6348347342142807, -0.17010345435994295);
\draw (-0.632392158401905, -0.19256575280242344)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6281614932357837, -0.19500832843082277)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6190456767084942, -0.19256575277445764)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6166031010800948, -0.18833508760833648)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6281614932255477, -0.17677669541444546)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6323921584298708, -0.1792192711090126)--(-0.6257189175691825, -0.18589251194173512);
\draw (-0.6123724356437554, -0.204124145114123)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.607487284320789, -0.204124145075921)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.6008140434601006, -0.1974509042431985)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.6008140434983027, -0.19256575292023198)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.6166031008201128, -0.18833508772614502)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.61904567651468, -0.19256575293046818)--(-0.6099298599873904, -0.19500832858683334);
\draw (-0.5892556510408288, -0.20412414511412302)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5941408023637953, -0.204124145075921)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.6008140432244835, -0.1974509042431985)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.6008140431862816, -0.19256575292023198)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5850249858644714, -0.18833508772614505)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5825824101699042, -0.19256575293046818)--(-0.591698226697194, -0.19500832858683334);
\draw (-0.5692359282547135, -0.19256575277445764)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.566793352626314, -0.1883350876083365)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5692359282826792, -0.17921927108104682)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5734665934488004, -0.1767766954526475)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5850249856426915, -0.1883350875981003)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5825824099481243, -0.19256575280242344)--(-0.5759091691154017, -0.18589251194173514);
\draw (-0.5576775359430138, -0.17254603001630814)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5576775359812158, -0.16766087869334168)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5643507768139384, -0.16098763783265335)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5692359281369048, -0.16098763787085535)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5734665933309919, -0.1767766951926655)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.5692359281266686, -0.17921927088723266)--(-0.5667933524703035, -0.170103454359943);
\draw (-0.612372435799766, -0.054694899946595044)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.616603100965887, -0.05225232431819571)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6257189174931768, -0.05469489997456081)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6281614931215761, -0.05892556514068198)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6166031009761233, -0.07048395733457302)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6123724357718001, -0.06804138164000587)--(-0.6190456766324884, -0.06136814080728337);
\draw (-0.6323921585197134, -0.04313650764513166)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6281614933917943, -0.04557908333969882)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6257189176972271, -0.0546948998567523)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6281614933917943, -0.05892556498467147)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6439505507313341, -0.0546948998567523)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6439505507313341, -0.04980974846761796)--(-0.6348347342142806, -0.05225232416218514);
\draw (-0.6555089431990442, -0.04313650764513166)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6597396083269633, -0.04557908333969882)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6621821840215305, -0.05469489985675227)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6597396083269633, -0.058925564984671414)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6439505509874235, -0.0546948998567523)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6439505509874235, -0.04980974846761796)--(-0.653066367504477, -0.05225232416218514);
\draw (-0.6755286659469575, -0.054694899974560784)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6779712415753568, -0.058925565140681924)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6755286659189916, -0.0680413816679716)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6712980007528706, -0.07048395729637094)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6597396085589795, -0.05892556515091815)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6621821842535467, -0.05469489994659499)--(-0.6688554250862692, -0.06136814080728331);
\draw (-0.6870870582484209, -0.07471462269450829)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6846444825538537, -0.07048395756658915)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6755286660368003, -0.06804138187202202)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6712980009088811, -0.07048395756658918)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6755286660368003, -0.08627301490612893)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6804138174259345, -0.08627301490612893)--(-0.6779712417313675, -0.07715719838907545);
\draw (-0.6870870582484209, -0.09783140737383902)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6846444825538538, -0.1020620725017582)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6755286660368003, -0.10450464819632535)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6712980009088811, -0.1020620725017582)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6755286660368003, -0.08627301516221841)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6804138174259345, -0.08627301516221841)--(-0.6779712417313675, -0.09538883167927184);
\draw (-0.6755286659189917, -0.11785113012175238)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6712980007528706, -0.12029370575015172)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6621821842255808, -0.11785113009378659)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6597396085971816, -0.11362046492766542)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6712980007426343, -0.10206207273377438)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6755286659469575, -0.10450464842834156)--(-0.6688554250862693, -0.11117788926106409);
\draw (-0.6555089431608423, -0.1294095224334519)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6506237918378757, -0.12940952239524992)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6439505509771875, -0.12273628156252742)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6439505510153894, -0.1178511302395609)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6597396083371996, -0.11362046504547396)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6621821840317668, -0.11785113024979713)--(-0.653066367504477, -0.12029370590616226);
\draw (-0.6323921585197134, -0.12940952242321574)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6281614933917943, -0.12696694672864858)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6257189176972271, -0.11785113021159513)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6281614933917943, -0.11362046508367599)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6439505507313341, -0.1178511302115951)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.6439505507313341, -0.12273628160072944)--(-0.6348347342142806, -0.12029370590616231);
\draw (-0.612372435799766, -0.11785113012175241)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6166031009658871, -0.12029370575015175)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6257189174931768, -0.11785113009378659)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6281614931215761, -0.11362046492766542)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6166031009761233, -0.10206207273377446)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6123724357718001, -0.10450464842834159)--(-0.6190456766324886, -0.11117788926106409);
\draw (-0.6008140434601006, -0.09783140733563711)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6008140434983026, -0.09294625601267059)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6074872843310251, -0.08627301515198227)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6123724356539916, -0.0862730151901843)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6166031008480786, -0.10206207251199445)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6123724356437554, -0.1045046482065616)--(-0.6099298599873902, -0.09538883167927195);
\draw (-0.6008140434703367, -0.07471462269450838)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6032566191649039, -0.07048395756658923)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6123724356819573, -0.06804138187202205)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6166031008098765, -0.07048395756658923)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6123724356819574, -0.08627301490612899)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.6074872842928231, -0.08627301490612904)--(-0.6099298599873902, -0.07715719838907556);
\draw (-0.7071067812385867, -1.1780859621168815e-10)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7119919325615531, -1.5601059333292255e-10)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7186651734222415, -0.006673240988733065)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7186651733840395, -0.011558392311699583)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7028761160622293, -0.015789057505786575)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7004335403676621, -0.01155839230146341)--(-0.7095493568949518, -0.009115816645098251);
\draw (-0.7302235658415134, -1.1780859621168815e-10)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7253384145185469, -1.5601059333292255e-10)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7186651736578585, -0.006673240988733065)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7186651736960605, -0.011558392311699583)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7344542310178708, -0.015789057505786575)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7368968067124378, -0.01155839230146341)--(-0.7277809901851482, -0.009115816645098251);
\draw (-0.7502432886276287, -0.011558392457473976)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.752685864256028, -0.015789057623595115)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7502432885996628, -0.024904874150884798)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7460126234335418, -0.027347449779284133)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7344542312396507, -0.015789057633831316)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7368968069342179, -0.011558392429508152)--(-0.7435700477669404, -0.018231633290196475);
\draw (-0.7618016809393282, -0.03157811521562348)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7618016809011262, -0.036463266538589945)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7551284400684037, -0.04313650739927827)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7502432887454373, -0.04313650736107627)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7460126235513502, -0.027347450039266114)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7502432887556735, -0.02490487434469893)--(-0.7526858644120387, -0.03402069087198861);
\draw (-0.7618016809393282, -0.05469489981855022)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7618016809011262, -0.0498097484955837)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7551284400684037, -0.04313650763489538)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7502432887454373, -0.043136507673097374)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7460126235513502, -0.05892556499490756)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7502432887556735, -0.061368140689474715)--(-0.7526858644120387, -0.05225232416218506);
\draw (-0.7502432885996628, -0.07471462260466549)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7460126234335418, -0.07715719823306486)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.736896806906252, -0.07471462257669972)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7344542312778527, -0.07048395741057853)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7460126234233055, -0.05892556521668757)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7502432886276287, -0.06136814091125467)--(-0.7435700477669404, -0.06804138174397723);
\draw (-0.7302235658415134, -0.08627301491636508)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7253384145185469, -0.08627301487816308)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7186651736578585, -0.07959977404544058)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7186651736960605, -0.07471462272247406)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7344542310178708, -0.07048395752838707)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7368968067124378, -0.07471462273271023)--(-0.7277809901851482, -0.0771571983890754);
\draw (-0.7071067812003846, -0.0862730149061289)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7028761160724655, -0.08383043921156172)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7004335403778983, -0.07471462269450824)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7028761160724655, -0.0704839575665891)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7186651734120053, -0.07471462269450824)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.7186651734120053, -0.07959977408364258)--(-0.7095493568949518, -0.0771571983890754);
\draw (-0.6870870584524713, -0.07471462257669967)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.6846444828240721, -0.07048395741057853)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.6870870584804372, -0.061368140883288846)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.6913177236465583, -0.05892556525488957)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.7028761158404493, -0.07048395740034236)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.7004335401458821, -0.07471462260466549)--(-0.6937602993131596, -0.06804138174397717);
\draw (-0.675528666151008, -0.054694899856752216)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6779712418455751, -0.05892556498467136)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6870870583626286, -0.06136814067923854)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6913177234905477, -0.05892556498467136)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6870870583626285, -0.04313650764513158)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.6822019069734943, -0.04313650764513158)--(-0.6846444826680614, -0.05225232416218506);
\draw (-0.675528666151008, -0.03157811517742143)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6779712418455751, -0.027347450049502342)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6870870583626286, -0.024904874354935158)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6913177234905477, -0.027347450049502342)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6870870583626285, -0.043136507389042095)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6822019069734943, -0.043136507389042095)--(-0.6846444826680614, -0.03402069087198861);
\draw (-0.6870870584804372, -0.011558392429508152)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.6913177236465583, -0.009115816801108817)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.700433540173848, -0.011558392457473976)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.7028761158022473, -0.015789057623595115)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.6913177236567944, -0.02734744981748613)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.6870870584524713, -0.024904874122918974)--(-0.6937602993131596, -0.018231633290196475);
\draw (-0.8164965808756868, -1.1780859621168815e-10)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.8116114295527204, -1.5601059333292255e-10)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.804938188692032, -0.006673240988733065)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.804938188730234, -0.011558392311699583)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.8207272460520443, -0.01578905750578652)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.8231698217466114, -0.011558392301463355)--(-0.8140540052193217, -0.009115816645098196);
\draw (-0.7933797962727601, -1.1780859621168815e-10)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7982649475957266, -1.5601059333292255e-10)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.804938188456415, -0.006673240988733065)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.804938188418213, -0.011558392311699583)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7891491310964027, -0.01578905750578652)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7867065554018356, -0.011558392301463355)--(-0.7958223719291253, -0.009115816645098196);
\draw (-0.7733600734866448, -0.01155839245747392)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7709174978582455, -0.015789057623595087)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7733600735146107, -0.024904874150884743)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7775907386807318, -0.027347449779284078)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7891491308746228, -0.015789057633831316)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7867065551800556, -0.011558392429508096)--(-0.7800333143473331, -0.01823163329019642);
\draw (-0.7618016811749453, -0.031578115215623453)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7618016812131473, -0.036463266538589945)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7684749220458698, -0.04313650739927827)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7733600733688363, -0.04313650736107627)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7775907385629233, -0.027347450039266114)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7733600733586001, -0.02490487434469893)--(-0.7709174977022349, -0.03402069087198861);
\draw (-0.7618016811749453, -0.05469489981855016)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7618016812131473, -0.049809748495583644)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7684749220458698, -0.04313650763489532)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7733600733688363, -0.043136507673097374)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7775907385629233, -0.05892556499490756)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7733600733586001, -0.06136814068947466)--(-0.7709174977022349, -0.052252324162185004);
\draw (-0.7733600735146107, -0.07471462260466549)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7775907386807318, -0.07715719823306486)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7867065552080215, -0.07471462257669967)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7891491308364208, -0.07048395741057853)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.777590738690968, -0.058925565216687514)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7733600734866448, -0.06136814091125467)--(-0.7800333143473331, -0.06804138174397717);
\draw (-0.7933797962727601, -0.08627301491636508)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.7982649475957266, -0.08627301487816308)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.804938188456415, -0.07959977404544052)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.804938188418213, -0.07471462272247406)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.7891491310964028, -0.07048395752838707)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.7867065554018356, -0.07471462273271023)--(-0.7958223719291253, -0.0771571983890754);
\draw (-0.8164965809138889, -0.08627301490612885)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.820727246041808, -0.08383043921156172)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8231698217363752, -0.07471462269450824)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.820727246041808, -0.0704839575665891)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8049381887022682, -0.07471462269450824)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8049381887022682, -0.07959977408364258)--(-0.8140540052193217, -0.0771571983890754);
\draw (-0.8365163036618022, -0.07471462257669967)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8389588792902015, -0.07048395741057853)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8365163036338363, -0.061368140883288846)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8322856384677153, -0.05892556525488951)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8207272462738242, -0.07048395740034236)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8231698219683914, -0.07471462260466549)--(-0.8298430628011139, -0.06804138174397717);
\draw (-0.8480746959632656, -0.054694899856752216)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8456321202686984, -0.05892556498467133)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.836516303751645, -0.061368140679238486)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8322856386237257, -0.05892556498467133)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8365163037516449, -0.04313650764513158)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8414014551407792, -0.04313650764513158)--(-0.8389588794462121, -0.05225232416218506);
\draw (-0.8480746959632656, -0.03157811517742143)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8456321202686984, -0.027347450049502287)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8365163037516449, -0.02490487435493513)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8322856386237258, -0.027347450049502287)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.836516303751645, -0.043136507389042095)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8414014551407792, -0.043136507389042095)--(-0.8389588794462121, -0.03402069087198861);
\draw (-0.8365163036338363, -0.011558392429508152)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8322856384677153, -0.009115816801108817)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8231698219404255, -0.01155839245747392)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8207272463120262, -0.015789057623595087)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.832285638457479, -0.02734744981748613)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.8365163036618022, -0.024904874122918974)--(-0.8298430628011139, -0.018231633290196475);
\draw (-0.9112309263424734, -0.05469489997456067)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9136735019708727, -0.05892556514068184)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9112309263145075, -0.0680413816679715)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9070002611483864, -0.07048395729637083)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.8954418689544954, -0.05892556515091807)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.8978844446490626, -0.054694899946594905)--(-0.9045576854817851, -0.06136814080728317);
\draw (-0.9227893186439368, -0.07471462269450818)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9203467429493696, -0.07048395756658904)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9112309264323161, -0.06804138187202188)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9070002613043969, -0.07048395756658904)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9112309264323161, -0.08627301490612885)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9161160778214504, -0.08627301490612885)--(-0.9136735021268833, -0.07715719838907537);
\draw (-0.9227893186439368, -0.09783140737383894)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9203467429493696, -0.10206207250175808)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9112309264323161, -0.10450464819632524)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9070002613043969, -0.10206207250175808)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9112309264323161, -0.08627301516221833)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9161160778214504, -0.08627301516221833)--(-0.9136735021268833, -0.09538883167927181);
\draw (-0.9112309263145075, -0.11785113012175227)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.9070002611483864, -0.12029370575015161)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.8978844446210967, -0.11785113009378645)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.8954418689926974, -0.11362046492766531)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.9070002611381502, -0.10206207273377427)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.9112309263424734, -0.10450464842834145)--(-0.9045576854817851, -0.11117788926106395);
\draw (-0.8912112035945601, -0.12940952242321566)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8954418687224792, -0.12696694672864844)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8978844444170464, -0.11785113021159499)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8954418687224792, -0.11362046508367585)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8796528113829394, -0.11785113021159499)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8796528113829395, -0.12273628160072933)--(-0.8887686278999929, -0.12029370590616217);
\draw (-0.8680944189152293, -0.12940952242321563)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.8638637537873102, -0.12696694672864847)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.861421178092743, -0.11785113021159499)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.8638637537873102, -0.11362046508367585)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.87965281112685, -0.11785113021159499)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.87965281112685, -0.12273628160072933)--(-0.8705369946097965, -0.12029370590616217);
\draw (-0.848074696167316, -0.11785113009378645)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8456321205389167, -0.11362046492766531)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8480746961952819, -0.10450464840037563)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.852305361361403, -0.10206207277197629)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.863863753555294, -0.11362046491742911)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8614211778607268, -0.11785113012175227)--(-0.8547479370280043, -0.11117788926106395);
\draw (-0.8365163038556165, -0.09783140733563697)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8365163038938185, -0.09294625601267045)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.843189544726541, -0.08627301515198213)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8480746960495075, -0.08627301519018418)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8523053612435945, -0.10206207251199431)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8480746960392713, -0.10450464820656147)--(-0.8456321203829061, -0.09538883167927181);
\draw (-0.8365163038658526, -0.07471462269450818)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8389588795604198, -0.0704839575665891)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8480746960774732, -0.06804138187202191)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8523053612053924, -0.0704839575665891)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.8480746960774732, -0.08627301490612885)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.843189544688339, -0.08627301490612885)--(-0.8456321203829061, -0.07715719838907537);
\draw (-0.848074696167316, -0.05469489997456073)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8456321205389167, -0.05892556514068187)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8480746961952819, -0.06804138166797155)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.852305361361403, -0.07048395729637089)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.863863753555294, -0.05892556515091807)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8614211778607268, -0.054694899946594905)--(-0.8547479370280043, -0.06136814080728323);
\draw (-0.8680944189534313, -0.04313650763489532)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8729795702763978, -0.043136507673097346)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8796528111370862, -0.049809748505819845)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8796528110988842, -0.054694899828786336)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8638637537770739, -0.05892556502287333)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8614211780825067, -0.05469489981855011)--(-0.8705369946097965, -0.052252324162185004);
\draw (-0.8912112035945601, -0.04313650764513152)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8954418687224791, -0.04557908333969868)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8978844444170463, -0.05469489985675213)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8954418687224791, -0.058925564984671275)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8796528113829394, -0.05469489985675216)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.8796528113829394, -0.04980974846761782)--(-0.8887686278999929, -0.052252324162185004);
\draw (-0.9659258261712597, -0.1494292454133812)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9659258261330578, -0.1543143967363477)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9592525853003352, -0.16098763759703602)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9543674339773687, -0.160987637558834)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9501367687832818, -0.14519858023702387)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9543674339876049, -0.14275600454245668)--(-0.9568100096439701, -0.15187182106974634);
\draw (-0.9659258261712598, -0.17254603001630792)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9659258261330578, -0.1676608786933414)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9592525853003352, -0.1609876378326531)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9543674339773687, -0.16098763787085513)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9501367687832818, -0.17677669519266528)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9543674339876049, -0.17921927088723244)--(-0.9568100096439701, -0.17010345435994279);
\draw (-0.9543674338315944, -0.19256575280242327)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9501367686654733, -0.1950083284308226)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9410209521381836, -0.19256575277445745)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9385783765097843, -0.1883350876083363)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.950136768655237, -0.1767766954144453)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9543674338595602, -0.17921927110901242)--(-0.9476941929988718, -0.18589251194173495);
\draw (-0.9343477110734448, -0.20412414511412283)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9294625597504783, -0.2041241450759208)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.92278931888979, -0.19745090424319833)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9227893189279921, -0.19256575292023181)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9385783762498022, -0.18833508772614485)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9410209519443694, -0.19256575293046801)--(-0.9319051354170798, -0.19500832858683315);
\draw (-0.9112309264705182, -0.20412414511412286)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9161160777934847, -0.20412414507592083)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.922789318654173, -0.19745090424319833)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9227893186159709, -0.19256575292023181)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9070002612941608, -0.18833508772614488)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.9045576855995936, -0.19256575293046804)--(-0.9136735021268833, -0.19500832858683317);
\draw (-0.8912112036844028, -0.19256575277445748)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8887686280560034, -0.18833508760833634)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8912112037123686, -0.17921927108104668)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8954418688784898, -0.17677669545264735)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.9070002610723809, -0.18833508759810014)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.9045576853778137, -0.1925657528024233)--(-0.8978844445450911, -0.18589251194173498);
\draw (-0.8796528113727032, -0.17254603001630797)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8796528114109052, -0.16766087869334148)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8863260522436277, -0.16098763783265316)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8912112035665942, -0.16098763787085518)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8954418687606812, -0.1767766951926653)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8912112035563581, -0.1792192708872325)--(-0.8887686278999929, -0.17010345435994284);
\draw (-0.8796528113829394, -0.14942924537517926)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8820953870775066, -0.14519858024726012)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8912112035945601, -0.14275600455269294)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8954418687224792, -0.14519858024726012)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8912112035945601, -0.1609876375867999)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8863260522054257, -0.1609876375867999)--(-0.8887686278999929, -0.15187182106974645);
\draw (-0.8912112037123686, -0.12940952262726593)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.8954418688784898, -0.1269669469988666)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.9045576854057794, -0.12940952265523173)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.9070002610341787, -0.13364018782135287)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.895441868888726, -0.1451985800152439)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.8912112036844028, -0.14275600432067675)--(-0.8978844445450911, -0.13608276348795423);
\draw (-0.9112309264323161, -0.11785113032580255)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9070002613043969, -0.1202937060203697)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9045576856098297, -0.1294095225374232)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9070002613043969, -0.13364018766534233)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9227893186439367, -0.12940952253742316)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9227893186439367, -0.12452437114828885)--(-0.9136735021268833, -0.12696694684285603);
\draw (-0.9343477111116468, -0.11785113032580255)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.938578376239566, -0.1202937060203697)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9410209519341332, -0.12940952253742316)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.938578376239566, -0.1336401876653423)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9227893189000262, -0.12940952253742316)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9227893189000262, -0.12452437114828885)--(-0.9319051354170796, -0.126966946842856);
\draw (-0.9543674338595601, -0.12940952265523165)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9568100094879595, -0.1336401878213528)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9543674338315944, -0.1427560043486425)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9501367686654731, -0.14519857997704183)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9385783764715822, -0.13364018783158904)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.9410209521661493, -0.12940952262726588)--(-0.9476941929988718, -0.1360827634879542);
\draw (-0.7071067810825764, -0.7071067811105415)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.7028761159164553, -0.7095493567389408)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.6937602993891656, -0.7071067810825757)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.6913177237607663, -0.7028761159164546)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.7028761159062191, -0.6913177237225635)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.7071067811105423, -0.6937602994171307)--(-0.7004335402498539, -0.7004335402498532);
\draw (-0.687087058362629, -0.7186651734120049)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6913177234905481, -0.7162225977174377)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6937602991851153, -0.7071067812003843)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.691317723490548, -0.7028761160724651)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6755286661510083, -0.7071067812003843)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6755286661510083, -0.7119919325895185)--(-0.6846444826680618, -0.7095493568949515);
\draw (-0.6639702736832982, -0.7186651734120049)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.659739608555379, -0.7162225977174377)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6572970328608119, -0.7071067812003843)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.659739608555379, -0.7028761160724651)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6755286658949188, -0.7071067812003843)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6755286658949188, -0.7119919325895185)--(-0.6664128493778654, -0.7095493568949515);
\draw (-0.6439505509353849, -0.7071067810825757)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6415079753069856, -0.7028761159164546)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6439505509633506, -0.693760299389165)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6481812161294719, -0.6913177237607656)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6597396083233629, -0.7028761159062183)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6572970326287957, -0.7071067811105416)--(-0.6506237917960732, -0.7004335402498533);
\draw (-0.6323921586339215, -0.6870870583626283)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6348347343284887, -0.6913177234905474)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6439505508455421, -0.6937602991851145)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6481812159734612, -0.6913177234905474)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6439505508455421, -0.6755286661510076)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6390653994564078, -0.6755286661510076)--(-0.6415079751509749, -0.6846444826680611);
\draw (-0.6323921586339215, -0.6639702736832975)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6348347343284887, -0.6597396085553784)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6439505508455421, -0.6572970328608112)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6481812159734612, -0.6597396085553784)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6439505508455421, -0.6755286658949181)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6390653994564078, -0.6755286658949181)--(-0.6415079751509749, -0.6664128493778647);
\draw (-0.6439505509633506, -0.6439505509353841)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6481812161294718, -0.6415079753069848)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6572970326567614, -0.64395055096335)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6597396082851608, -0.6481812161294711)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.648181216139708, -0.6597396083233622)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6439505509353849, -0.657297032628795)--(-0.6506237917960731, -0.6506237917960724);
\draw (-0.6639702737215001, -0.6323921586236846)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6688554250444666, -0.6323921586618866)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6755286659051549, -0.6390653994946092)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6755286658669529, -0.6439505508175756)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6597396085451428, -0.6481812160116626)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6572970328505756, -0.6439505508073394)--(-0.6664128493778653, -0.6415079751509742);
\draw (-0.6870870583626288, -0.6323921586339207)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.691317723490548, -0.6348347343284879)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.6937602991851152, -0.6439505508455414)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.691317723490548, -0.6481812159734606)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.6755286661510083, -0.6439505508455414)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.6755286661510083, -0.6390653994564071)--(-0.6846444826680618, -0.6415079751509742);
\draw (-0.7071067810825764, -0.6439505509353841)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.7028761159164553, -0.6415079753069848)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.6937602993891655, -0.64395055096335)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.6913177237607663, -0.6481812161294711)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.702876115906219, -0.6597396083233621)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.7071067811105423, -0.6572970326287949)--(-0.7004335402498538, -0.6506237917960724);
\draw (-0.7186651734222418, -0.6639702737214994)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7186651733840398, -0.6688554250444659)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7119919325513173, -0.6755286659051543)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7071067812283508, -0.6755286658669523)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7028761160342638, -0.6597396085451421)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.707106781238587, -0.657297032850575)--(-0.7095493568949521, -0.6664128493778646);
\draw (-0.7186651734120056, -0.6870870583626282)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.7162225977174385, -0.6913177234905473)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.707106781200385, -0.6937602991851145)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.7028761160724658, -0.6913177234905473)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.707106781200385, -0.6755286661510076)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.7119919325895193, -0.6755286661510075)--(-0.7095493568949521, -0.684644482668061);
\draw (-0.6123724356819579, -0.7618016809290917)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.616603100809877, -0.7593591052345245)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6190456765044441, -0.750243288717471)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.616603100809877, -0.746012623589552)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6008140434703372, -0.750243288717471)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6008140434703372, -0.7551284401066054)--(-0.6099298599873907, -0.7526858644120382);
\draw (-0.6323921584019053, -0.7502432886276283)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6281614932357842, -0.7526858642560277)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6190456767084945, -0.7502432885996625)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6166031010800952, -0.7460126234335414)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6281614932255479, -0.7344542312396504)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6323921584298712, -0.7368968069342176)--(-0.6257189175691829, -0.74357004776694);
\draw (-0.6439505507415707, -0.7302235658415129)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6439505507033687, -0.7253384145185465)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6372773098706461, -0.7186651736578582)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6323921585476797, -0.7186651736960602)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6281614933535927, -0.7344542310178703)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6323921585579159, -0.7368968067124375)--(-0.634834734214281, -0.7277809901851479);
\draw (-0.6439505507313344, -0.7071067812003843)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6415079750367673, -0.7028761160724651)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6323921585197139, -0.700433540377898)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6281614933917947, -0.7028761160724651)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6323921585197139, -0.7186651734120049)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6372773099088482, -0.7186651734120049)--(-0.634834734214281, -0.7095493568949515);
\draw (-0.6323921584298711, -0.6870870584804367)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6348347340582704, -0.691317723646558)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6323921584019053, -0.7004335401738476)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6281614932357842, -0.7028761158022468)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6166031010418931, -0.6913177236567941)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6190456767364603, -0.687087058452471)--(-0.6257189175691829, -0.6937602993131593);
\draw (-0.6123724356437558, -0.6755286661407713)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6074872843207892, -0.6755286661789734)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6008140434601009, -0.6822019070116959)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6008140434983029, -0.6870870583346624)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6166031008201132, -0.6913177235287494)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.6190456765146803, -0.6870870583244262)--(-0.6099298599873906, -0.6846444826680611);
\draw (-0.589255651002627, -0.6755286661510076)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.5850249858747079, -0.6779712418455748)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.5825824101801408, -0.6870870583626283)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.5850249858747079, -0.6913177234905474)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.6008140432142477, -0.6870870583626283)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.6008140432142477, -0.6822019069734939)--(-0.5916982266971942, -0.6846444826680611);
\draw (-0.5692359282547137, -0.6870870584804368)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5667933526263145, -0.691317723646558)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5692359282826795, -0.7004335401738476)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5734665934488007, -0.702876115802247)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5850249856426917, -0.6913177236567941)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5825824099481246, -0.687087058452471)--(-0.5759091691154021, -0.6937602993131593);
\draw (-0.5576775359430142, -0.7071067812385864)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5576775359812162, -0.7119919325615528)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5643507768139386, -0.7186651734222411)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5692359281369052, -0.7186651733840391)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5734665933309921, -0.702876116062229)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.569235928126669, -0.7004335403676618)--(-0.5667933524703038, -0.7095493568949515);
\draw (-0.5576775359430142, -0.730223565841513)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5576775359812162, -0.7253384145185465)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5643507768139387, -0.7186651736578582)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5692359281369052, -0.7186651736960602)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5734665933309921, -0.7344542310178703)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.569235928126669, -0.7368968067124375)--(-0.5667933524703038, -0.7277809901851479);
\draw (-0.5692359282826795, -0.7502432886276283)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5734665934488008, -0.7526858642560277)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5825824099760903, -0.7502432885996625)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5850249856044898, -0.7460126234335414)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5734665934590369, -0.7344542312396504)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5692359282547137, -0.7368968069342176)--(-0.5759091691154021, -0.74357004776694);
\draw (-0.5892556510408291, -0.7618016809393279)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5941408023637955, -0.7618016809011259)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.600814043224484, -0.7551284400684034)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.6008140431862818, -0.7502432887454369)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5850249858644717, -0.7460126235513499)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5825824101699046, -0.7502432887556731)--(-0.5916982266971942, -0.7526858644120382);
\draw (-0.5029826359684535, -0.7618016809290917)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.49875197084053435, -0.7593591052345245)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.49630939514596717, -0.7502432887174711)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.49875197084053435, -0.746012623589552)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.5145410281800741, -0.7502432887174711)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.5145410281800742, -0.7551284401066054)--(-0.5054252116630207, -0.7526858644120383);
\draw (-0.48296291324850604, -0.7502432886276283)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.4871935784146271, -0.7526858642560277)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.4963093949419168, -0.7502432885996626)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.4987519705703161, -0.7460126234335414)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.4871935784248633, -0.7344542312396505)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.48296291322054014, -0.7368968069342176)--(-0.48963615408122846, -0.7435700477669401);
\draw (-0.47140452090884055, -0.730223565841513)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.47140452094704266, -0.7253384145185465)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.47807776177976513, -0.7186651736578582)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.4829629131027316, -0.7186651736960603)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.48719357829681853, -0.7344542310178704)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.4829629130924954, -0.7368968067124376)--(-0.4805203374361302, -0.727780990185148);
\draw (-0.47140452091907675, -0.7071067812003844)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.47384709661364394, -0.7028761160724653)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.4829629131306974, -0.7004335403778981)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.48719357825861653, -0.7028761160724653)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.4829629131306974, -0.718665173412005)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.4780777617415631, -0.718665173412005)--(-0.4805203374361302, -0.7095493568949516);
\draw (-0.48296291322054014, -0.6870870584804368)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.4805203375921408, -0.691317723646558)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.48296291324850593, -0.7004335401738476)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.4871935784146271, -0.702876115802247)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.4987519706085181, -0.6913177236567942)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.49630939491395093, -0.687087058452471)--(-0.48963615408122846, -0.6937602993131593);
\draw (-0.5029826360066554, -0.6755286661407714)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.507867787329622, -0.6755286661789734)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.5145410281903102, -0.6822019070116959)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.5145410281521082, -0.6870870583346624)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.4987519708302981, -0.6913177235287494)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.4963093951357309, -0.6870870583244263)--(-0.5054252116630206, -0.6846444826680611);
\draw (-0.5260994206477843, -0.6755286661510076)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5303300857757033, -0.6779712418455748)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5327726614702705, -0.6870870583626283)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5303300857757033, -0.6913177234905474)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5145410284361636, -0.6870870583626283)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5145410284361636, -0.6822019069734939)--(-0.5236568449532171, -0.6846444826680611);
\draw (-0.5461191433956976, -0.6870870584804368)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5485617190240968, -0.691317723646558)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5461191433677317, -0.7004335401738476)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5418884782016105, -0.702876115802247)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5303300860077195, -0.6913177236567941)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5327726617022867, -0.687087058452471)--(-0.5394459025350091, -0.6937602993131593);
\draw (-0.5576775357073971, -0.7071067812385863)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5576775356691951, -0.7119919325615528)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5510042948364726, -0.7186651734222411)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.546119143513506, -0.7186651733840391)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5418884783194191, -0.702876116062229)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5461191435237422, -0.7004335403676618)--(-0.5485617191801074, -0.7095493568949515);
\draw (-0.5576775357073971, -0.730223565841513)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5576775356691951, -0.7253384145185465)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5510042948364726, -0.7186651736578582)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.546119143513506, -0.7186651736960602)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5418884783194191, -0.7344542310178703)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5461191435237422, -0.7368968067124375)--(-0.5485617191801074, -0.7277809901851479);
\draw (-0.5461191433677317, -0.7502432886276283)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5418884782016106, -0.7526858642560277)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5327726616743209, -0.7502432885996626)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5303300860459216, -0.7460126234335414)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5418884781913744, -0.7344542312396504)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5461191433956976, -0.7368968069342176)--(-0.5394459025350092, -0.74357004776694);
\draw (-0.5260994206095823, -0.761801680939328)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5212142692866157, -0.7618016809011259)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5145410284259274, -0.7551284400684034)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5145410284641294, -0.7502432887454369)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5303300857859397, -0.7460126235513499)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.5327726614805067, -0.7502432887556731)--(-0.5236568449532171, -0.7526858644120382);
\draw (-0.40824829053986905, -0.7071067810825759)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.4058057149114697, -0.7028761159164547)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.40824829056783485, -0.6937602993891651)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.412478955733956, -0.6913177237607657)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.42403734792784703, -0.7028761159062185)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.42159477223327985, -0.7071067811105416)--(-0.4149215314005574, -0.7004335402498534);
\draw (-0.39668989823840567, -0.6870870583626283)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.39913247393297285, -0.6913177234905474)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.40824829045002636, -0.6937602991851146)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.41247895557794545, -0.6913177234905474)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.4082482904500263, -0.6755286661510077)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.40336313906089194, -0.6755286661510077)--(-0.4058057147554591, -0.6846444826680611);
\draw (-0.39668989823840567, -0.6639702736832975)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.39913247393297285, -0.6597396085553784)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.4082482904500263, -0.6572970328608113)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.41247895557794545, -0.6597396085553785)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.4082482904500263, -0.6755286658949182)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.40336313906089194, -0.6755286658949182)--(-0.4058057147554591, -0.6664128493778647);
\draw (-0.40824829056783485, -0.6439505509353842)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.41247895573395593, -0.6415079753069849)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.42159477226124564, -0.6439505509633501)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.424037347889645, -0.6481812161294712)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.4124789557441922, -0.6597396083233622)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.40824829053986905, -0.6572970326287951)--(-0.4149215314005574, -0.6506237917960725);
\draw (-0.42826801328778236, -0.6323921586339208)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.42403734815986316, -0.634834734328488)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.42159477246529603, -0.6439505508455415)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.4240373481598632, -0.6481812159734607)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.439826405499403, -0.6439505508455415)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.439826405499403, -0.6390653994564072)--(-0.43071058898234954, -0.6415079751509744);
\draw (-0.45138479796711306, -0.632392158633921)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4556154630950322, -0.634834734328488)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4580580387895994, -0.6439505508455415)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4556154630950322, -0.6481812159734607)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4398264057554924, -0.6439505508455415)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4398264057554924, -0.6390653994564072)--(-0.4489422222725459, -0.6415079751509744);
\draw (-0.4714045207150264, -0.6439505509633501)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.4738470963434257, -0.6481812161294712)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.47140452068706057, -0.6572970326567609)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.4671738555209395, -0.6597396082851602)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.4556154633270484, -0.6481812161397074)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.45805803902161557, -0.6439505509353842)--(-0.46473127985433804, -0.6506237917960725);
\draw (-0.48296291302672595, -0.6639702737214995)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.48296291298852395, -0.668855425044466)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.4762896721558014, -0.6755286659051544)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.4714045208328349, -0.6755286658669524)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.46717385563874797, -0.6597396085451422)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.47140452084307116, -0.6572970328505751)--(-0.4738470964994363, -0.6664128493778647);
\draw (-0.48296291301648975, -0.6870870583626283)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.48052033732192256, -0.6913177234905474)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.47140452080486916, -0.6937602991851146)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.46717385567695, -0.6913177234905474)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.4714045208048691, -0.6755286661510077)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.4762896721940034, -0.6755286661510076)--(-0.47384709649943635, -0.6846444826680611);
\draw (-0.4714045207150264, -0.7071067810825759)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.4738470963434258, -0.7028761159164546)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.4714045206870606, -0.693760299389165)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.4671738555209395, -0.6913177237607656)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.45561546332704844, -0.7028761159062185)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.45805803902161557, -0.7071067811105416)--(-0.4647312798543381, -0.7004335402498533);
\draw (-0.4513847979289111, -0.7186651734222412)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.4464996466059446, -0.7186651733840391)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.43982640574525633, -0.7119919325513167)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.4398264057834583, -0.7071067812283501)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.45561546310526846, -0.7028761160342631)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.4580580387998356, -0.7071067812385864)--(-0.44894222227254593, -0.7095493568949515);
\draw (-0.4282680132877824, -0.718665173412005)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.42403734815986327, -0.7162225977174378)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.4215947724652961, -0.7071067812003844)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.4240373481598632, -0.7028761160724653)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.439826405499403, -0.7071067812003844)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.439826405499403, -0.7119919325895187)--(-0.43071058898234954, -0.7095493568949515);
\draw (-0.35355339072131886, -0.6123724356819572)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.355995966415886, -0.6166031008098763)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.3651117829329395, -0.6190456765044435)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.3693424480608586, -0.6166031008098763)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.36511178293293944, -0.6008140434703366)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.36022663154380513, -0.6008140434703366)--(-0.36266920723837226, -0.60992985998739);
\draw (-0.36511178302278224, -0.6323921584019048)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.3626692073943829, -0.6281614932357835)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.365111783050748, -0.6190456767084939)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.3693424482168692, -0.6166031010800945)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.3809008404107602, -0.6281614932255474)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.37845826471619304, -0.6323921584298705)--(-0.37178502388347057, -0.6257189175691822);
\draw (-0.38513150580889755, -0.64395055074157)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.39001665713186406, -0.643950550703368)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.3966898979925524, -0.6372773098706456)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.39668989795435033, -0.632392158547679)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.3809008406325402, -0.6281614933535921)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.3784582649379731, -0.6323921585579153)--(-0.38757408146526273, -0.6348347342142804);
\draw (-0.4082482904500263, -0.6439505507313339)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.4124789555779454, -0.6415079750367667)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.4149215312725126, -0.6323921585197132)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.4124789555779454, -0.6281614933917941)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.3966898982384056, -0.6323921585197132)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.3966898982384056, -0.6372773099088476)--(-0.4058057147554591, -0.6348347342142804);
\draw (-0.42826801316997376, -0.6323921584298705)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.4240373480038526, -0.6348347340582698)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.41492153147656297, -0.6323921584019047)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.41247895584816363, -0.6281614932357835)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.4240373479936164, -0.6166031010418925)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.42826801319793956, -0.6190456767364597)--(-0.42159477233725123, -0.6257189175691822);
\draw (-0.43982640550963914, -0.6123724356437552)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.43982640547143714, -0.6074872843207887)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.43315316463871467, -0.6008140434601004)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.42826801331574815, -0.6008140434983024)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.42403734812166116, -0.6166031008201125)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.4282680133259843, -0.6190456765146797)--(-0.4307105889823495, -0.60992985998739);
\draw (-0.43982640549940294, -0.5892556510026264)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.43738382980483576, -0.5850249858747073)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.42826801328778225, -0.5825824101801401)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.42403734815986316, -0.5850249858747073)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.4282680132877823, -0.600814043214247)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.43315316467691667, -0.600814043214247)--(-0.43071058898234943, -0.5916982266971936);
\draw (-0.42826801316997376, -0.5692359282547131)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.4240373480038526, -0.5667933526263138)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.4149215314765629, -0.5692359282826789)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.41247895584816363, -0.5734665934488001)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.42403734799361636, -0.5850249856426911)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.42826801319793956, -0.5825824099481239)--(-0.42159477233725123, -0.5759091691154015);
\draw (-0.4082482904118242, -0.5576775359430135)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.40336313908885774, -0.5576775359812156)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.3966898982281694, -0.5643507768139381)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.3966898982663714, -0.5692359281369046)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.4124789555881816, -0.5734665933309916)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.4149215312827487, -0.5692359281266683)--(-0.40580571475545907, -0.5667933524703033);
\draw (-0.3851315058088975, -0.5576775359430136)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.390016657131864, -0.5576775359812156)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.3966898979925523, -0.5643507768139381)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.39668989795435033, -0.5692359281369046)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.3809008406325402, -0.5734665933309916)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.378458264937973, -0.5692359281266683)--(-0.3875740814652627, -0.5667933524703033);
\draw (-0.3651117830227822, -0.569235928282679)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.36266920739438285, -0.5734665934488001)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.365111783050748, -0.5825824099760898)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.3693424482168692, -0.5850249856044891)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.38090084041076017, -0.5734665934590363)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.37845826471619304, -0.5692359282547131)--(-0.37178502388347057, -0.5759091691154015);
\draw (-0.3535533907110826, -0.5892556510408284)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.35355339074928466, -0.594140802363795)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.3602266315820072, -0.6008140432244833)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.36511178290497365, -0.6008140431862812)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.3693424480990606, -0.5850249858644712)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.36511178289473745, -0.582582410169904)--(-0.36266920723837226, -0.5916982266971936);
\draw (-0.3535533907213188, -0.5029826359684529)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.35599596641588593, -0.4987519708405338)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36511178293293944, -0.4963093951459666)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.3693424480608586, -0.4987519708405338)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36511178293293944, -0.5145410281800735)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36022663154380513, -0.5145410281800735)--(-0.36266920723837226, -0.50542521166302);
\draw (-0.36511178302278213, -0.48296291324850543)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.36266920739438285, -0.48719357841462657)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.36511178305074793, -0.4963093949419163)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3693424482168692, -0.49875197057031556)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3809008404107601, -0.4871935784248627)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3784582647161929, -0.48296291322053964)--(-0.37178502388347046, -0.48963615408122796);
\draw (-0.3851315058088975, -0.47140452090884)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.39001665713186395, -0.47140452094704205)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.3966898979925523, -0.4780777617797646)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.3966898979543502, -0.48296291310273104)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.38090084063254015, -0.48719357829681803)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.37845826493797297, -0.48296291309249484)--(-0.3875740814652626, -0.48052033743612965);
\draw (-0.40824829045002614, -0.47140452091907625)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.41247895557794534, -0.4738470966136434)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.4149215312725125, -0.48296291313069684)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.41247895557794534, -0.487193578258616)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.3966898982384056, -0.48296291313069684)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.3966898982384056, -0.4780777617415625)--(-0.405805714755459, -0.4805203374361297);
\draw (-0.4282680131699737, -0.4829629132205395)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.42403734800385257, -0.4805203375921402)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.4149215314765629, -0.4829629132485054)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.4124789558481636, -0.4871935784146265)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.42403734799361636, -0.49875197060851756)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.42826801319793956, -0.4963093949139504)--(-0.42159477233725123, -0.48963615408122796);
\draw (-0.4398264055096391, -0.5029826360066549)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.4398264054714371, -0.5078677873296213)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.43315316463871456, -0.5145410281903098)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.42826801331574804, -0.5145410281521077)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.4240373481216611, -0.49875197083029754)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.4282680133259843, -0.49630939513573036)--(-0.43071058898234943, -0.50542521166302);
\draw (-0.43982640549940294, -0.5260994206477836)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.43738382980483576, -0.5303300857757027)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.42826801328778225, -0.5327726614702699)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.4240373481598631, -0.5303300857757027)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.42826801328778225, -0.514541028436163)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.4331531646769166, -0.514541028436163)--(-0.43071058898234943, -0.5236568449532165);
\draw (-0.42826801316997376, -0.5461191433956969)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.4240373480038526, -0.5485617190240963)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.4149215314765629, -0.5461191433677312)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.4124789558481636, -0.54188847820161)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.42403734799361636, -0.5303300860077189)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.42826801319793956, -0.5327726617022861)--(-0.42159477233725123, -0.5394459025350087);
\draw (-0.4082482904118242, -0.5576775357073965)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.4033631390888577, -0.5576775356691945)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.3966898982281694, -0.551004294836472)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.3966898982663714, -0.5461191435135055)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.4124789555881816, -0.5418884783194186)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.4149215312827487, -0.5461191435237417)--(-0.40580571475545907, -0.5485617191801069);
\draw (-0.3851315058088975, -0.5576775357073965)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.39001665713186395, -0.5576775356691945)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.3966898979925523, -0.551004294836472)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.3966898979543503, -0.5461191435135055)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.38090084063254015, -0.5418884783194186)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.378458264937973, -0.5461191435237417)--(-0.3875740814652627, -0.5485617191801069);
\draw (-0.3651117830227822, -0.5461191433677312)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.36266920739438285, -0.54188847820161)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.36511178305074793, -0.5327726616743204)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3693424482168692, -0.530330086045921)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3809008404107601, -0.5418884781913738)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3784582647161929, -0.5461191433956969)--(-0.3717850238834705, -0.5394459025350087);
\draw (-0.3535533907110826, -0.5260994206095817)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.3535533907492846, -0.5212142692866152)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.36022663158200713, -0.5145410284259269)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.36511178290497365, -0.5145410284641289)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.3693424480990606, -0.530330085785939)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.36511178289473745, -0.5327726614805062)--(-0.36266920723837226, -0.5236568449532165);
\draw (-0.40824829056783474, -0.4082482905398684)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.41247895573395593, -0.40580571491146905)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.42159477226124553, -0.40824829056783424)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.42403734788964487, -0.4124789557339554)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.412478955744192, -0.4240373479278464)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.40824829053986894, -0.42159477223327924)--(-0.41492153140055726, -0.4149215314005567);
\draw (-0.42826801328778225, -0.39668989823840506)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.42403734815986305, -0.3991324739329722)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.421594772465296, -0.40824829045002564)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.4240373481598631, -0.4124789555779448)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.4398264054994029, -0.40824829045002564)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.43982640549940283, -0.40336313906089133)--(-0.4307105889823494, -0.4058057147554585);
\draw (-0.45138479796711295, -0.396689898238405)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.4556154630950321, -0.3991324739329722)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.4580580387895993, -0.40824829045002564)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.4556154630950321, -0.4124789555779448)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.43982640575549237, -0.40824829045002564)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.43982640575549237, -0.40336313906089133)--(-0.44894222227254577, -0.4058057147554585);
\draw (-0.47140452071502625, -0.4082482905678342)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.4738470963434256, -0.4124789557339553)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.47140452068706046, -0.42159477226124503)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.4671738555209393, -0.4240373478896443)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.4556154633270483, -0.4124789557441916)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.45805803902161546, -0.4082482905398684)--(-0.46473127985433793, -0.41492153140055665);
\draw (-0.48296291301648964, -0.4282680132877817)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.48052033732192245, -0.42403734815986255)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.47140452080486905, -0.42159477246529536)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.4671738556769499, -0.42403734815986255)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.47140452080486905, -0.43982640549940233)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.4762896721940034, -0.43982640549940233)--(-0.47384709649943624, -0.4307105889823488);
\draw (-0.48296291301648964, -0.45138479796711245)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.4805203373219225, -0.45561546309503154)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.47140452080486905, -0.4580580387895987)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.4671738556769499, -0.45561546309503154)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.47140452080486905, -0.4398264057554918)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.47628967219400337, -0.4398264057554918)--(-0.4738470964994362, -0.44894222227254527);
\draw (-0.4714045206870605, -0.47140452071502575)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.4671738555209394, -0.4738470963434251)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.4580580389936497, -0.47140452068705996)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.45561546336525033, -0.46717385552093876)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.4671738555107032, -0.45561546332704783)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.47140452071502636, -0.4580580390216149)--(-0.46473127985433804, -0.4647312798543375);
\draw (-0.451384797928911, -0.48296291302672534)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.4464996466059445, -0.48296291298852334)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.4398264057452562, -0.4762896721558008)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.43982640578345816, -0.4714045208328343)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.45561546310526835, -0.46717385563874736)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.45805803879983553, -0.4714045208430705)--(-0.4489422222725459, -0.4738470964994357);
\draw (-0.42826801328778225, -0.48296291301648914)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.4240373481598631, -0.48052033732192195)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.421594772465296, -0.4714045208048685)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.4240373481598631, -0.46717385567694936)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.43982640549940294, -0.4714045208048685)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.43982640549940294, -0.4762896721940028)--(-0.43071058898234943, -0.4738470964994357);
\draw (-0.40824829056783474, -0.4714045207150258)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.41247895573395593, -0.47384709634342514)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.42159477226124564, -0.47140452068705996)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.424037347889645, -0.4671738555209388)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.41247895574419213, -0.45561546332704783)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.40824829053986894, -0.458058039021615)--(-0.41492153140055726, -0.4647312798543375);
\draw (-0.39668989822816936, -0.45138479792891045)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.39668989826637135, -0.446499646605944)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.4033631390990939, -0.4398264057452556)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.4082482904220604, -0.43982640578345766)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.41247895561614734, -0.4556154631052678)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.4082482904118242, -0.458058038799835)--(-0.405805714755459, -0.44894222227254527);
\draw (-0.39668989823840556, -0.42826801328778175)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.39913247393297274, -0.4240373481598626)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.40824829045002614, -0.4215947724652955)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.4124789555779453, -0.4240373481598626)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.4082482904500262, -0.4398264054994024)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.4033631390608919, -0.43982640549940244)--(-0.405805714755459, -0.43071058898234893);
\draw (-0.5029826360066553, -0.35355339071108205)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.5078677873296218, -0.35355339074928405)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.5145410281903101, -0.3602266315820066)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.5145410281521081, -0.3651117829049731)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.4987519708302979, -0.3693424480990601)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.4963093951357308, -0.3651117828947369)--(-0.5054252116630205, -0.3626692072383717);
\draw (-0.5260994206095819, -0.353553390711082)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5212142692866155, -0.35355339074928405)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5145410284259271, -0.3602266315820066)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5145410284641292, -0.3651117829049731)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5303300857859393, -0.3693424480990601)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5327726614805065, -0.3651117828947368)--(-0.5236568449532168, -0.3626692072383717);
\draw (-0.5461191433956973, -0.3651117830507475)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5485617190240967, -0.36934244821686857)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5461191433677315, -0.3784582647441582)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5418884782016103, -0.38090084037255756)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5303300860077194, -0.36934244822710477)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5327726617022865, -0.3651117830227816)--(-0.539445902535009, -0.37178502388346996);
\draw (-0.5576775357073969, -0.38513150580889693)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5576775356691949, -0.39001665713186345)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5510042948364724, -0.3966898979925517)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5461191435135059, -0.3966898979543497)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5418884783194189, -0.38090084063253954)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.546119143523742, -0.37845826493797236)--(-0.5485617191801072, -0.38757408146526207);
\draw (-0.5576775357073969, -0.4082482904118236)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5576775356691949, -0.40336313908885707)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5510042948364724, -0.3966898982281688)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5461191435135059, -0.39668989826637086)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5418884783194189, -0.412478955588181)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5461191435237421, -0.41492153128274817)--(-0.5485617191801072, -0.4058057147554585);
\draw (-0.5461191433677315, -0.42826801319793895)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5418884782016103, -0.4307105888263383)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5327726616743207, -0.42826801316997315)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5303300860459214, -0.42403734800385195)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5418884781913742, -0.412478955809961)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.5461191433956973, -0.41492153150452815)--(-0.539445902535009, -0.4215947723372506);
\draw (-0.526099420609582, -0.43982640550963853)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5212142692866155, -0.43982640547143653)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5145410284259272, -0.43315316463871406)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5145410284641292, -0.42826801331574754)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5303300857859394, -0.42403734812166055)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5327726614805065, -0.42826801332598374)--(-0.5236568449532168, -0.4307105889823488);
\draw (-0.5029826359684533, -0.43982640549940233)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.49875197084053413, -0.4373838298048352)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.496309395145967, -0.42826801328778175)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.49875197084053413, -0.4240373481598626)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.514541028180074, -0.42826801328778175)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.514541028180074, -0.433153164676916)--(-0.5054252116630205, -0.4307105889823489);
\draw (-0.48296291322053997, -0.42826801316997315)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.48052033759214063, -0.42403734800385207)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.4829629132485058, -0.4149215314765624)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.48719357841462696, -0.4124789558481631)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.49875197060851795, -0.4240373479936158)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.49630939491395076, -0.42826801319793906)--(-0.4896361540812283, -0.4215947723372507);
\draw (-0.4714045209190766, -0.40824829045002575)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.47384709661364377, -0.41247895557794484)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.4829629131306973, -0.41492153127251197)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.48719357825861637, -0.4124789555779448)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.4829629131306972, -0.3966898982384051)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.4780777617415629, -0.3966898982384051)--(-0.4805203374361301, -0.4058057147554585);
\draw (-0.4714045209190766, -0.385131505770695)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.47384709661364377, -0.3809008406427758)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4829629131306972, -0.37845826494820867)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.48719357825861637, -0.3809008406427758)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4829629131306972, -0.3966898979823156)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4780777617415629, -0.39668989798231563)--(-0.4805203374361301, -0.3875740814652621);
\draw (-0.4829629132485057, -0.3651117830227817)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.48719357841462685, -0.36266920739438235)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.49630939494191656, -0.3651117830507475)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.4987519705703159, -0.36934244821686857)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.4871935784248631, -0.3809008404107596)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.4829629132205399, -0.3784582647161925)--(-0.48963615408122824, -0.37178502388346996);
\draw (-0.6123724356819578, -0.3535533907213182)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6166031008098768, -0.3559959664158854)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.619045676504444, -0.36511178293293883)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6166031008098769, -0.369342448060858)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6008140434703371, -0.36511178293293883)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6008140434703371, -0.3602266315438045)--(-0.6099298599873906, -0.3626692072383717);
\draw (-0.6323921584019052, -0.3651117830227816)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6281614932357841, -0.36266920739438224)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6190456767084944, -0.3651117830507474)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6166031010800951, -0.36934244821686857)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6281614932255479, -0.38090084041075956)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6323921584298711, -0.37845826471619237)--(-0.6257189175691827, -0.37178502388346985);
\draw (-0.6439505507415706, -0.3851315058088969)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6439505507033686, -0.3900166571318634)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6372773098706461, -0.3966898979925517)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6323921585476796, -0.39668989795434967)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6281614933535926, -0.38090084063253954)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6323921585579158, -0.37845826493797236)--(-0.6348347342142809, -0.38757408146526207);
\draw (-0.6439505507313343, -0.4082482904500256)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6415079750367673, -0.41247895557794473)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6323921585197138, -0.41492153127251186)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6281614933917946, -0.41247895557794473)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6323921585197138, -0.396689898238405)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6372773099088481, -0.396689898238405)--(-0.6348347342142809, -0.40580571475545846);
\draw (-0.6323921584298711, -0.42826801316997315)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6348347340582704, -0.42403734800385195)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6323921584019052, -0.4149215314765623)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6281614932357841, -0.41247895584816296)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6166031010418931, -0.4240373479936158)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6190456767364603, -0.42826801319793895)--(-0.6257189175691827, -0.4215947723372506);
\draw (-0.6123724356437557, -0.43982640550963853)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.6074872843207892, -0.4398264054714365)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.6008140434601009, -0.43315316463871395)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.6008140434983029, -0.42826801331574743)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.616603100820113, -0.42403734812166055)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.6190456765146802, -0.4282680133259837)--(-0.6099298599873906, -0.4307105889823488);
\draw (-0.589255651002627, -0.4398264054994023)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5850249858747079, -0.43738382980483514)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5825824101801407, -0.4282680132877817)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5850249858747079, -0.42403734815986255)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.6008140432142476, -0.4282680132877817)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.6008140432142476, -0.433153164676916)--(-0.5916982266971942, -0.4307105889823488);
\draw (-0.5692359282547137, -0.42826801316997315)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5667933526263143, -0.42403734800385195)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5692359282826795, -0.4149215314765623)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5734665934488006, -0.41247895584816296)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5850249856426917, -0.4240373479936158)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5825824099481245, -0.42826801319793895)--(-0.575909169115402, -0.4215947723372506);
\draw (-0.5576775359430142, -0.4082482904118236)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.557677535981216, -0.40336313908885707)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5643507768139386, -0.3966898982281688)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.569235928136905, -0.39668989826637086)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5734665933309921, -0.412478955588181)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5692359281266689, -0.41492153128274817)--(-0.5667933524703037, -0.40580571475545846);
\draw (-0.5576775359430141, -0.38513150580889693)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.557677535981216, -0.39001665713186345)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5643507768139386, -0.3966898979925517)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.569235928136905, -0.3966898979543497)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5734665933309921, -0.38090084063253954)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5692359281266689, -0.37845826493797236)--(-0.5667933524703037, -0.38757408146526207);
\draw (-0.5692359282826794, -0.3651117830227816)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5734665934488006, -0.36266920739438224)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5825824099760902, -0.3651117830507474)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5850249856044896, -0.36934244821686857)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5734665934590368, -0.38090084041075956)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5692359282547137, -0.37845826471619237)--(-0.575909169115402, -0.37178502388346985);
\draw (-0.5892556510408289, -0.353553390711082)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.5941408023637954, -0.35355339074928405)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.6008140432244837, -0.3602266315820065)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.6008140431862817, -0.365111782904973)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.5850249858644716, -0.36934244809906)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.5825824101699044, -0.36511178289473684)--(-0.5916982266971941, -0.3626692072383717);
\draw (-0.7071067810825763, -0.4082482905398682)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.7028761159164552, -0.4058057149114689)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.6937602993891654, -0.40824829056783407)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.6913177237607661, -0.41247895573395527)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.7028761159062189, -0.42403734792784625)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.707106781110542, -0.42159477223327907)--(-0.7004335402498537, -0.4149215314005566);
\draw (-0.6870870583626287, -0.3966898982384049)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6913177234905479, -0.3991324739329721)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6937602991851151, -0.40824829045002553)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6913177234905479, -0.41247895557794473)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6755286661510082, -0.40824829045002553)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.6755286661510082, -0.4033631390608912)--(-0.6846444826680615, -0.40580571475545835);
\draw (-0.663970273683298, -0.3966898982384049)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6597396085553788, -0.3991324739329721)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6572970328608118, -0.4082482904500256)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6597396085553788, -0.4124789555779447)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6755286658949187, -0.4082482904500256)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6755286658949187, -0.40336313906089116)--(-0.6664128493778652, -0.4058057147554584);
\draw (-0.6439505509353847, -0.40824829056783407)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6415079753069853, -0.4124789557339552)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6439505509633505, -0.4215947722612449)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6481812161294717, -0.42403734788964426)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6597396083233626, -0.41247895574419147)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6572970326287956, -0.4082482905398683)--(-0.650623791796073, -0.4149215314005566);
\draw (-0.6323921586339214, -0.4282680132877816)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6348347343284886, -0.42403734815986244)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.643950550845542, -0.42159477246529525)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6481812159734611, -0.42403734815986244)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.643950550845542, -0.4398264054994022)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6390653994564076, -0.4398264054994022)--(-0.6415079751509748, -0.43071058898234876);
\draw (-0.6323921586339214, -0.4513847979671124)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6348347343284886, -0.4556154630950315)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.643950550845542, -0.4580580387895986)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6481812159734611, -0.4556154630950315)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.643950550845542, -0.4398264057554917)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6390653994564076, -0.4398264057554917)--(-0.6415079751509748, -0.4489422222725452);
\draw (-0.6439505509633505, -0.47140452071502564)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6481812161294717, -0.47384709634342503)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6572970326567613, -0.47140452068705985)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6597396082851607, -0.4671738555209387)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6481812161397079, -0.45561546332704767)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6439505509353847, -0.4580580390216148)--(-0.650623791796073, -0.4647312798543373);
\draw (-0.6639702737215001, -0.4829629130267252)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6688554250444665, -0.4829629129885232)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6755286659051548, -0.47628967215580065)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6755286658669528, -0.47140452083283413)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6597396085451427, -0.4671738556387472)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6572970328505755, -0.4714045208430704)--(-0.6664128493778652, -0.47384709649943557);
\draw (-0.6870870583626288, -0.48296291301648897)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.691317723490548, -0.4805203373219218)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.6937602991851151, -0.47140452080486833)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.691317723490548, -0.46717385567694925)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.6755286661510082, -0.4714045208048684)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.6755286661510082, -0.47628967219400276)--(-0.6846444826680617, -0.47384709649943557);
\draw (-0.7071067810825763, -0.47140452071502564)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.7028761159164552, -0.47384709634342503)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.6937602993891655, -0.47140452068705985)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.6913177237607662, -0.4671738555209387)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.7028761159062189, -0.4556154633270476)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.707106781110542, -0.4580580390216148)--(-0.7004335402498537, -0.4647312798543373);
\draw (-0.7186651734222417, -0.45138479792891034)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7186651733840397, -0.4464996466059438)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7119919325513171, -0.43982640574525544)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7071067812283507, -0.4398264057834575)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7028761160342637, -0.4556154631052676)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7071067812385868, -0.4580580387998348)--(-0.709549356894952, -0.44894222227254516);
\draw (-0.7186651734120054, -0.4282680132877816)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7162225977174383, -0.42403734815986244)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7071067812003848, -0.42159477246529525)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7028761160724657, -0.42403734815986244)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7071067812003848, -0.4398264054994022)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7119919325895192, -0.4398264054994022)--(-0.709549356894952, -0.43071058898234876);
\draw (-0.7618016809393285, -0.5029826360066547)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7618016809011265, -0.5078677873296212)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.755128440068404, -0.5145410281903096)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7502432887454374, -0.5145410281521076)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7460126235513506, -0.4987519708302974)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7502432887556737, -0.4963093951357302)--(-0.7526858644120389, -0.5054252116630199);
\draw (-0.7618016809393285, -0.5260994206095815)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7618016809011265, -0.521214269286615)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.755128440068404, -0.5145410284259266)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7502432887454374, -0.5145410284641286)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7460126235513506, -0.5303300857859388)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7502432887556737, -0.532772661480506)--(-0.7526858644120389, -0.5236568449532163);
\draw (-0.7502432885996632, -0.5461191433956968)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.746012623433542, -0.5485617190240961)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7368968069062524, -0.5461191433677309)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.734454231277853, -0.5418884782016098)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7460126234233058, -0.5303300860077188)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7502432886276289, -0.532772661702286)--(-0.7435700477669407, -0.5394459025350085);
\draw (-0.7302235658415136, -0.5576775357073963)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7253384145185471, -0.5576775356691943)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7186651736578588, -0.5510042948364717)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7186651736960609, -0.5461191435135053)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.734454231017871, -0.5418884783194183)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.7368968067124382, -0.5461191435237416)--(-0.7277809901851485, -0.5485617191801067);
\draw (-0.707106781238587, -0.5576775357073963)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7119919325615534, -0.5576775356691943)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7186651734222417, -0.5510042948364718)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7186651733840397, -0.5461191435135053)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7028761160622296, -0.5418884783194183)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.7004335403676624, -0.5461191435237416)--(-0.7095493568949521, -0.5485617191801067);
\draw (-0.6870870584524715, -0.5461191433677309)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.6846444828240723, -0.5418884782016098)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.6870870584804374, -0.5327726616743201)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.6913177236465585, -0.5303300860459208)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.7028761158404496, -0.5418884781913736)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.7004335401458824, -0.5461191433956968)--(-0.6937602993131599, -0.5394459025350085);
\draw (-0.675528666140772, -0.5260994206095815)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.675528666178974, -0.521214269286615)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6822019070116965, -0.5145410284259266)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.687087058334663, -0.5145410284641286)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.69131772352875, -0.5303300857859388)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6870870583244268, -0.532772661480506)--(-0.6846444826680617, -0.5236568449532163);
\draw (-0.6755286661510083, -0.5029826359684527)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6779712418455753, -0.4987519708405336)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6870870583626288, -0.4963093951459664)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.691317723490548, -0.4987519708405336)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6870870583626288, -0.5145410281800734)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6822019069734945, -0.5145410281800734)--(-0.6846444826680617, -0.5054252116630199);
\draw (-0.6870870584804374, -0.48296291322053936)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.6913177236465585, -0.4805203375921401)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.7004335401738482, -0.48296291324850527)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.7028761158022475, -0.48719357841462635)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.6913177236567948, -0.4987519706085174)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.6870870584524715, -0.4963093949139502)--(-0.6937602993131599, -0.4896361540812277);
\draw (-0.7071067812003848, -0.4714045209190761)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7028761160724657, -0.4738470966136432)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7004335403778986, -0.48296291313069667)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7028761160724657, -0.48719357825861587)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7186651734120055, -0.4829629131306966)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7186651734120055, -0.47807776174156236)--(-0.709549356894952, -0.48052033743612954);
\draw (-0.7302235658797156, -0.47140452091907603)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7344542310076347, -0.4738470966136432)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7368968067022019, -0.4829629131306966)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7344542310076347, -0.48719357825861576)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.718665173668095, -0.4829629131306966)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.718665173668095, -0.4780777617415623)--(-0.7277809901851484, -0.48052033743612943);
\draw (-0.7502432886276289, -0.48296291324850515)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7526858642560282, -0.48719357841462635)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7502432885996632, -0.496309394941916)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7460126234335419, -0.49875197057031534)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7344542312396509, -0.48719357842486255)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7368968069342181, -0.48296291322053936)--(-0.7435700477669406, -0.4896361540812277);
\draw (-0.7618016809290924, -0.6123724356819569)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7593591052345252, -0.616603100809876)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7502432887174718, -0.6190456765044432)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7460126235895527, -0.616603100809876)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7502432887174717, -0.6008140434703363)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7551284401066061, -0.6008140434703363)--(-0.7526858644120389, -0.6099298599873897);
\draw (-0.7502432886276291, -0.6323921584019044)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7526858642560283, -0.6281614932357833)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7502432885996633, -0.6190456767084935)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7460126234335421, -0.6166031010800943)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.734454231239651, -0.628161493225547)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7368968069342182, -0.6323921584298702)--(-0.7435700477669407, -0.625718917569182);
\draw (-0.7302235658415137, -0.6439505507415698)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7253384145185473, -0.6439505507033678)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.718665173657859, -0.6372773098706453)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.718665173696061, -0.6323921585476788)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7344542310178711, -0.6281614933535918)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7368968067124383, -0.632392158557915)--(-0.7277809901851485, -0.6348347342142802);
\draw (-0.7071067812003851, -0.6439505507313337)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7028761160724658, -0.6415079750367665)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7004335403778987, -0.632392158519713)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7028761160724658, -0.6281614933917938)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7186651734120056, -0.632392158519713)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.7186651734120056, -0.6372773099088473)--(-0.7095493568949521, -0.6348347342142802);
\draw (-0.6870870584804375, -0.6323921584298703)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6913177236465586, -0.6348347340582696)--(-0.69376029931316, -0.625718917569182);
\draw (-0.7004335401738483, -0.6323921584019044)--(-0.69376029931316, -0.625718917569182);
\draw (-0.7028761158022476, -0.6281614932357833)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6913177236567949, -0.6166031010418923)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6870870584524716, -0.6190456767364595)--(-0.69376029931316, -0.625718917569182);
\draw (-0.6755286661407721, -0.612372435643755)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6755286661789741, -0.6074872843207885)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6822019070116966, -0.6008140434601001)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6870870583346631, -0.6008140434983021)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6913177235287501, -0.6166031008201123)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.687087058324427, -0.6190456765146795)--(-0.6846444826680618, -0.6099298599873898);
\draw (-0.6755286661510083, -0.5892556510026262)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6779712418455754, -0.5850249858747071)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6870870583626288, -0.5825824101801399)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6913177234905481, -0.5850249858747071)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.687087058362629, -0.6008140432142468)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6822019069734946, -0.6008140432142468)--(-0.6846444826680618, -0.5916982266971934);
\draw (-0.6870870584804374, -0.5692359282547129)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.6913177236465585, -0.5667933526263136)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.7004335401738483, -0.5692359282826787)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.7028761158022475, -0.5734665934487999)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.6913177236567948, -0.5850249856426909)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.6870870584524716, -0.5825824099481237)--(-0.69376029931316, -0.5759091691154012);
\draw (-0.707106781238587, -0.5576775359430133)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7119919325615535, -0.5576775359812154)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7186651734222418, -0.5643507768139379)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7186651733840398, -0.5692359281369044)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7028761160622297, -0.5734665933309913)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7004335403676625, -0.5692359281266681)--(-0.7095493568949521, -0.566793352470303);
\draw (-0.7302235658415136, -0.5576775359430133)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7253384145185472, -0.5576775359812154)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7186651736578589, -0.5643507768139379)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7186651736960609, -0.5692359281369044)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.734454231017871, -0.5734665933309913)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.7368968067124382, -0.5692359281266681)--(-0.7277809901851485, -0.566793352470303);
\draw (-0.750243288627629, -0.5692359282826787)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7526858642560283, -0.5734665934487998)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7502432885996632, -0.5825824099760895)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.746012623433542, -0.5850249856044888)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.734454231239651, -0.5734665934590361)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7368968069342181, -0.5692359282547129)--(-0.7435700477669407, -0.5759091691154012);
\draw (-0.7618016809393285, -0.5892556510408281)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7618016809011265, -0.5941408023637946)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7551284400684041, -0.600814043224483)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7502432887454376, -0.600814043186281)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7460126235513506, -0.5850249858644708)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.7502432887556738, -0.5825824101699036)--(-0.7526858644120389, -0.5916982266971933);
\draw (-0.25881904505048153, -0.9659258261712598)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.253933893727515, -0.9659258261330578)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.2472606528668267, -0.9592525853003353)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.24726065290502872, -0.9543674339773688)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.2630497102268389, -0.9501367687832818)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.26549228592140606, -0.9543674339876049)--(-0.25637646939411635, -0.9568100096439701);
\draw (-0.2357022604475548, -0.9659258261712598)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.2405874117705213, -0.9659258261330578)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.2472606526312096, -0.9592525853003352)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.24726065259300758, -0.9543674339773688)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.23147159527119746, -0.9501367687832818)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.22902901957663027, -0.9543674339876049)--(-0.23814483610391993, -0.9568100096439701);
\draw (-0.21568253766143947, -0.9543674338315944)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.21323996203304013, -0.9501367686654733)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.2156825376894053, -0.9410209521381836)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.21991320285552643, -0.9385783765097843)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.23147159504941747, -0.950136768655237)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.2290290193548503, -0.9543674338595602)--(-0.2223557785221278, -0.9476941929988719);
\draw (-0.2041241453497399, -0.9343477110734448)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.20412414538794194, -0.9294625597504784)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21079738622066443, -0.92278931888979)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21568253754363093, -0.9227893189279921)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21991320273771792, -0.9385783762498022)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.21568253753339475, -0.9410209519443694)--(-0.2132399618770296, -0.9319051354170798);
\draw (-0.2041241453497399, -0.9112309264705181)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.20412414538794194, -0.9161160777934847)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21079738622066443, -0.922789318654173)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21568253754363093, -0.9227893186159709)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21991320273771792, -0.9070002612941608)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.21568253753339475, -0.9045576855995936)--(-0.21323996187702957, -0.9136735021268833);
\draw (-0.2156825376894053, -0.8912112036844029)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.21991320285552646, -0.8887686280560034)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.2290290193828161, -0.8912112037123686)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.23147159501121545, -0.8954418688784898)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.21991320286576266, -0.9070002610723809)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.2156825376614395, -0.9045576853778137)--(-0.2223557785221278, -0.8978844445450912);
\draw (-0.23570226044755482, -0.8796528113727032)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.24058741177052131, -0.8796528114109052)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.24726065263120964, -0.8863260522436278)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.2472606525930076, -0.8912112035665943)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.23147159527119746, -0.8954418687606812)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.2290290195766303, -0.8912112035563581)--(-0.23814483610391995, -0.8887686278999929);
\draw (-0.25881904508868353, -0.8796528113829395)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2630497102166027, -0.8820953870775067)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2654922859111698, -0.8912112035945601)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2630497102166027, -0.8954418687224792)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2472606528770629, -0.8912112035945601)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2472606528770629, -0.8863260522054257)--(-0.25637646939411635, -0.8887686278999929);
\draw (-0.2788387678365969, -0.8912112037123687)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.28128134346499617, -0.8954418688784898)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.27883876780863104, -0.9045576854057795)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.2746081026425099, -0.9070002610341787)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.26304971044861886, -0.895441868888726)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.26549228614318604, -0.8912112036844029)--(-0.27216552697590857, -0.8978844445450912);
\draw (-0.2903971601380602, -0.9112309264323162)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.28795458444349303, -0.907000261304397)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.2788387679264396, -0.9045576856098299)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.27460810279852044, -0.907000261304397)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.2788387679264396, -0.9227893186439368)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.2837239193155739, -0.9227893186439368)--(-0.28128134362100676, -0.9136735021268834);
\draw (-0.2903971601380602, -0.9343477111116469)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.28795458444349303, -0.9385783762395661)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.2788387679264396, -0.9410209519341332)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.27460810279852044, -0.9385783762395661)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.2788387679264396, -0.9227893189000262)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.28372391931557395, -0.9227893189000262)--(-0.28128134362100676, -0.9319051354170798);
\draw (-0.27883876780863104, -0.9543674338595602)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.2746081026425099, -0.9568100094879596)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.26549228611522024, -0.9543674338315944)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.2630497104868209, -0.9501367686654733)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.2746081026322737, -0.9385783764715822)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.2788387678365969, -0.9410209521661493)--(-0.27216552697590857, -0.9476941929988718);
\draw (-0.14942924541338123, -0.9659258261712598)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.15431439673634773, -0.9659258261330578)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.16098763759703605, -0.9592525853003352)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.16098763755883405, -0.9543674339773687)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.14519858023702387, -0.9501367687832818)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.1427560045424567, -0.9543674339876049)--(-0.1518718210697464, -0.9568100096439701);
\draw (-0.17254603001630797, -0.9659258261712598)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.16766087869334145, -0.9659258261330578)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.16098763783265313, -0.9592525853003352)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.16098763787085513, -0.9543674339773687)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.1767766951926653, -0.9501367687832818)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.17921927088723247, -0.9543674339876049)--(-0.1701034543599428, -0.9568100096439701);
\draw (-0.19256575280242327, -0.9543674338315944)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.1950083284308226, -0.9501367686654733)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.19256575277445748, -0.9410209521381836)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.1883350876083363, -0.9385783765097843)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.1767766954144453, -0.950136768655237)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.17921927110901248, -0.9543674338595602)--(-0.18589251194173498, -0.9476941929988718);
\draw (-0.20412414511412283, -0.9343477110734448)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.2041241450759208, -0.9294625597504784)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.19745090424319833, -0.92278931888979)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.19256575292023181, -0.9227893189279921)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.18833508772614488, -0.9385783762498022)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.19256575293046801, -0.9410209519443694)--(-0.1950083285868332, -0.9319051354170798);
\draw (-0.20412414511412283, -0.9112309264705182)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.2041241450759208, -0.9161160777934847)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.1974509042431983, -0.9227893186541729)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.19256575292023181, -0.9227893186159709)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.18833508772614488, -0.9070002612941608)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.19256575293046801, -0.9045576855995936)--(-0.1950083285868332, -0.9136735021268833);
\draw (-0.19256575277445748, -0.8912112036844028)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.1883350876083363, -0.8887686280560034)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.17921927108104663, -0.8912112037123686)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.17677669545264732, -0.8954418688784898)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.18833508759810014, -0.9070002610723809)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.19256575280242327, -0.9045576853778137)--(-0.18589251194173495, -0.8978844445450911);
\draw (-0.17254603001630794, -0.8796528113727032)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.16766087869334145, -0.8796528114109052)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.16098763783265313, -0.8863260522436278)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.16098763787085518, -0.8912112035665942)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.1767766951926653, -0.8954418687606812)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.17921927088723244, -0.8912112035563581)--(-0.17010345435994279, -0.8887686278999929);
\draw (-0.14942924537517924, -0.8796528113829395)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.14519858024726007, -0.8820953870775066)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.1427560045526929, -0.8912112035945601)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.14519858024726012, -0.8954418687224792)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.16098763758679985, -0.8912112035945601)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.16098763758679985, -0.8863260522054257)--(-0.1518718210697464, -0.8887686278999929);
\draw (-0.12940952262726588, -0.8912112037123686)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.12696694699886657, -0.8954418688784898)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.12940952265523173, -0.9045576854057794)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.13364018782135284, -0.9070002610341787)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.14519858001524388, -0.895441868888726)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.14275600432067673, -0.8912112036844028)--(-0.1360827634879542, -0.8978844445450911);
\draw (-0.11785113032580255, -0.9112309264323161)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.1202937060203697, -0.907000261304397)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.1294095225374232, -0.9045576856098299)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.13364018766534233, -0.9070002613043969)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.12940952253742316, -0.9227893186439368)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.12452437114828885, -0.9227893186439368)--(-0.126966946842856, -0.9136735021268833);
\draw (-0.11785113032580255, -0.9343477111116468)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.12029370602036973, -0.9385783762395661)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.12940952253742316, -0.9410209519341332)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.1336401876653423, -0.938578376239566)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.12940952253742316, -0.9227893189000262)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.12452437114828882, -0.9227893189000262)--(-0.12696694684285603, -0.9319051354170798);
\draw (-0.12940952265523173, -0.9543674338595602)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.13364018782135284, -0.9568100094879595)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.1427560043486425, -0.9543674338315944)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.14519857997704183, -0.9501367686654733)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.13364018783158907, -0.9385783764715822)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.1294095226272659, -0.9410209521661493)--(-0.13608276348795423, -0.9476941929988718);
\draw (-0.054694899946594794, -0.9112309263145075)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.05225232431819543, -0.9070002611483864)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.05469489997456059, -0.8978844446210967)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.05892556514068173, -0.8954418689926974)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.07048395733457274, -0.9070002611381502)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.06804138164000562, -0.9112309263424734)--(-0.06136814080728309, -0.9045576854817851);
\draw (-0.04313650764513141, -0.8912112035945601)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.04557908333969857, -0.8954418687224792)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.05469489985675205, -0.8978844444170464)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.058925564984671164, -0.8954418687224792)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.05469489985675205, -0.8796528113829394)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.04980974846761774, -0.8796528113829394)--(-0.05225232416218489, -0.8887686278999929);
\draw (-0.04313650764513141, -0.8680944189152293)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.04557908333969857, -0.8638637537873102)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05469489985675205, -0.861421178092743)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.058925564984671164, -0.8638637537873102)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05469489985675205, -0.8796528111268499)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.04980974846761771, -0.8796528111268499)--(-0.05225232416218489, -0.8705369946097965);
\draw (-0.05469489997456059, -0.848074696167316)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.05892556514068173, -0.8456321205389167)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.06804138166797141, -0.8480746961952819)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.07048395729637075, -0.852305361361403)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.05892556515091793, -0.863863753555294)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.054694899946594766, -0.8614211778607268)--(-0.06136814080728309, -0.8547479370280043);
\draw (-0.0747146226945081, -0.8365163038658526)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.07048395756658896, -0.8389588795604198)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.0680413818720218, -0.8480746960774733)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.07048395756658898, -0.8523053612053925)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.08627301490612874, -0.8480746960774732)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.08627301490612874, -0.843189544688339)--(-0.07715719838907528, -0.8456321203829061);
\draw (-0.09783140737383883, -0.8365163038658526)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.10206207250175797, -0.8389588795604198)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.10450464819632516, -0.8480746960774733)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.10206207250175794, -0.8523053612053925)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.08627301516221819, -0.8480746960774732)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.08627301516221816, -0.843189544688339)--(-0.09538883167927167, -0.8456321203829061);
\draw (-0.11785113012175213, -0.8480746961952819)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.12029370575015147, -0.852305361361403)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.11785113009378637, -0.8614211778886927)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.11362046492766517, -0.863863753517092)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.10206207273377416, -0.8523053613716391)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.10450464842834131, -0.848074696167316)--(-0.11117788926106387, -0.8547479370280043);
\draw (-0.12940952243345172, -0.8680944189534313)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.1294095223952497, -0.8729795702763978)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.1227362815625272, -0.8796528111370862)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.1178511302395607, -0.8796528110988842)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.11362046504547371, -0.8638637537770739)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.11785113024979688, -0.8614211780825068)--(-0.12029370590616204, -0.8705369946097965);
\draw (-0.12940952242321552, -0.8912112035945601)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.12696694672864833, -0.8954418687224792)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11785113021159488, -0.8978844444170464)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11362046508367574, -0.8954418687224792)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11785113021159488, -0.8796528113829395)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.12273628160072922, -0.8796528113829395)--(-0.12029370590616204, -0.8887686278999929);
\draw (-0.11785113012175213, -0.9112309263145075)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.12029370575015147, -0.9070002611483864)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.11785113009378634, -0.8978844446210967)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.1136204649276652, -0.8954418689926974)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.10206207273377418, -0.9070002611381502)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.10450464842834137, -0.9112309263424734)--(-0.11117788926106384, -0.9045576854817851);
\draw (-0.09783140733563686, -0.9227893186541729)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.09294625601267034, -0.9227893186159709)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.08627301515198199, -0.9161160777832484)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.08627301519018402, -0.9112309264602819)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.10206207251199417, -0.9070002612661949)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.10450464820656136, -0.9112309264705181)--(-0.09538883167927167, -0.9136735021268833);
\draw (-0.07471462269450813, -0.9227893186439368)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.07048395756658898, -0.9203467429493696)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.0680413818720218, -0.9112309264323161)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.07048395756658898, -0.9070002613043969)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.08627301490612874, -0.9112309264323161)--(-0.07715719838907528, -0.9136735021268833);
\draw (-0.08627301490612874, -0.9161160778214504)--(-0.07715719838907528, -0.9136735021268833);
\draw (-1.1780842967823446e-10, -0.816496580875687)--(-0.009115816645098113, -0.8140540052193218);
\draw (-1.560104823106201e-10, -0.8116114295527205)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.006673240988732954, -0.8049381886920322)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.011558392311699472, -0.8049381887302341)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.015789057505786436, -0.8207272460520443)--(-0.009115816645098113, -0.8140540052193218);
\draw (-0.0115583923014633, -0.8231698217466115)--(-0.009115816645098113, -0.8140540052193218);
\draw (-1.1780842967823446e-10, -0.7933797962727602)--(-0.009115816645098113, -0.7958223719291253);
\draw (-1.560104823106201e-10, -0.7982649475957267)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.006673240988732954, -0.8049381884564151)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.011558392311699472, -0.804938188418213)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.015789057505786436, -0.7891491310964028)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.0115583923014633, -0.7867065554018358)--(-0.009115816645098113, -0.7958223719291253);
\draw (-0.011558392457473837, -0.7733600734866449)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.015789057623595004, -0.7709174978582456)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.02490487415088466, -0.7733600735146107)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.027347449779283967, -0.7775907386807319)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.015789057633831177, -0.7891491308746229)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.011558392429507985, -0.7867065551800557)--(-0.018231633290196336, -0.7800333143473333);
\draw (-0.031578115215623315, -0.7618016811749453)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.036463266538589834, -0.7618016812131474)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.04313650739927816, -0.7684749220458699)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.04313650736107613, -0.7733600733688364)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.027347450039265975, -0.7775907385629233)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.024904874344698874, -0.7733600733586001)--(-0.03402069087198853, -0.770917497702235);
\draw (-0.05469489981855008, -0.7618016811749453)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.04980974849558353, -0.7618016812131474)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.04313650763489521, -0.7684749220458699)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.04313650767309726, -0.7733600733688364)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.05892556499490739, -0.7775907385629233)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.061368140689474576, -0.7733600733586001)--(-0.05225232416218492, -0.770917497702235);
\draw (-0.07471462260466538, -0.7733600735146107)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.07715719823306472, -0.7775907386807319)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.07471462257669959, -0.7867065552080215)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.07048395741057842, -0.7891491308364209)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.0589255652166874, -0.7775907386909681)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.06136814091125453, -0.7733600734866449)--(-0.06804138174397706, -0.7800333143473333);
\draw (-0.08627301491636497, -0.7933797962727602)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.08627301487816291, -0.7982649475957267)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07959977404544041, -0.8049381884564151)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07471462272247392, -0.804938188418213)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07048395752838696, -0.789149131096403)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.07471462273271012, -0.7867065554018358)--(-0.07715719838907531, -0.7958223719291253);
\draw (-0.08627301490612876, -0.8164965809138889)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.08383043921156161, -0.820727246041808)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07471462269450813, -0.8231698217363752)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07048395756658898, -0.820727246041808)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07471462269450813, -0.8049381887022683)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07959977408364247, -0.8049381887022683)--(-0.07715719838907528, -0.8140540052193217);
\draw (-0.07471462257669956, -0.8365163036618023)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.07048395741057842, -0.8389588792902016)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.061368140883288735, -0.8365163036338364)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.05892556525488943, -0.8322856384677153)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.07048395740034222, -0.8207272462738243)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.07471462260466538, -0.8231698219683914)--(-0.06804138174397709, -0.829843062801114);
\draw (-0.05469489985675208, -0.8480746959632657)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.05892556498467125, -0.8456321202686985)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.0613681406792384, -0.836516303751645)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.05892556498467125, -0.8322856386237258)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.043136507645131494, -0.836516303751645)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.04313650764513144, -0.8414014551407794)--(-0.05225232416218492, -0.8389588794462122);
\draw (-0.03157811517742132, -0.8480746959632657)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.027347450049502176, -0.8456321202686985)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.024904874354935047, -0.836516303751645)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.027347450049502203, -0.8322856386237258)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.043136507389041956, -0.836516303751645)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.043136507389041956, -0.8414014551407794)--(-0.034020690871988474, -0.8389588794462122);
\draw (-0.011558392429508013, -0.8365163036338364)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.009115816801108734, -0.8322856384677153)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.011558392457473837, -0.8231698219404257)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.015789057623595004, -0.8207272463120263)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.02734744981748602, -0.832285638457479)--(-0.018231633290196336, -0.829843062801114);
\draw (-0.024904874122918835, -0.8365163036618023)--(-0.018231633290196336, -0.829843062801114);
\draw (-1.178084851893857e-10, -0.7071067812385867)--(-0.009115816645098168, -0.7095493568949518);
\draw (-1.560104823106201e-10, -0.7119919325615531)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.006673240988732954, -0.7186651734222415)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.011558392311699472, -0.7186651733840395)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.015789057505786436, -0.7028761160622292)--(-0.009115816645098168, -0.7095493568949518);
\draw (-0.0115583923014633, -0.700433540367662)--(-0.009115816645098168, -0.7095493568949518);
\draw (-1.1780842967823446e-10, -0.7302235658415134)--(-0.009115816645098168, -0.7277809901851482);
\draw (-1.560104823106201e-10, -0.7253384145185469)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.006673240988732954, -0.7186651736578585)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.011558392311699472, -0.7186651736960605)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.015789057505786436, -0.7344542310178708)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.0115583923014633, -0.7368968067124378)--(-0.009115816645098168, -0.7277809901851482);
\draw (-0.011558392457473837, -0.7502432886276287)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.015789057623595004, -0.752685864256028)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.02490487415088466, -0.7502432885996628)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.027347449779283967, -0.7460126234335418)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.015789057633831233, -0.7344542312396507)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.011558392429507985, -0.7368968069342179)--(-0.018231633290196336, -0.7435700477669404);
\draw (-0.031578115215623315, -0.7618016809393282)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.036463266538589834, -0.7618016809011262)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.043136507399278184, -0.7551284400684037)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.04313650736107613, -0.7502432887454372)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.02734745003926603, -0.7460126235513502)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.024904874344698874, -0.7502432887556735)--(-0.03402069087198853, -0.7526858644120386);
\draw (-0.05469489981855008, -0.7618016809393282)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.04980974849558356, -0.7618016809011262)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.043136507634895266, -0.7551284400684037)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.04313650767309726, -0.7502432887454372)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.05892556499490742, -0.7460126235513502)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.061368140689474576, -0.7502432887556735)--(-0.05225232416218492, -0.7526858644120386);
\draw (-0.07471462260466541, -0.7502432885996628)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.07715719823306474, -0.7460126234335418)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.07471462257669959, -0.736896806906252)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.07048395741057842, -0.7344542312778527)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.0589255652166874, -0.7460126234233055)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.06136814091125456, -0.7502432886276287)--(-0.06804138174397709, -0.7435700477669404);
\draw (-0.08627301491636497, -0.7302235658415134)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.08627301487816294, -0.7253384145185469)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07959977404544044, -0.7186651736578585)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07471462272247395, -0.7186651736960605)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07048395752838699, -0.7344542310178708)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.07471462273271015, -0.7368968067124378)--(-0.07715719838907531, -0.7277809901851482);
\draw (-0.08627301490612876, -0.7071067812003846)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.08383043921156161, -0.7028761160724655)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07471462269450813, -0.7004335403778983)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07048395756658898, -0.7028761160724655)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07471462269450813, -0.7186651734120053)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07959977408364247, -0.7186651734120053)--(-0.07715719838907528, -0.7095493568949518);
\draw (-0.07471462257669959, -0.6870870584524713)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.07048395741057842, -0.684644482824072)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.06136814088328876, -0.6870870584804372)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.05892556525488943, -0.6913177236465583)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.07048395740034222, -0.7028761158404493)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.07471462260466541, -0.7004335401458821)--(-0.06804138174397709, -0.6937602993131595);
\draw (-0.054694899856752105, -0.675528666151008)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.05892556498467122, -0.6779712418455751)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.0613681406792384, -0.6870870583626285)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.058925564984671275, -0.6913177234905477)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.043136507645131494, -0.6870870583626285)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.043136507645131494, -0.6822019069734943)--(-0.05225232416218495, -0.6846444826680613);
\draw (-0.03157811517742137, -0.6755286661510079)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.027347450049502203, -0.6779712418455751)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.024904874354935047, -0.6870870583626285)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.027347450049502203, -0.6913177234905477)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.04313650738904201, -0.6870870583626285)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.04313650738904201, -0.6822019069734943)--(-0.03402069087198853, -0.6846444826680614);
\draw (-0.011558392429508013, -0.6870870584804372)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.009115816801108734, -0.6913177236465582)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.011558392457473837, -0.700433540173848)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.015789057623595004, -0.7028761158022472)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.02734744981748602, -0.6913177236567944)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.024904874122918835, -0.6870870584524713)--(-0.018231633290196336, -0.6937602993131596);
\draw (-0.05469489997456062, -0.6123724357718002)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.058925565140681785, -0.6099298601434009)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.06804138166797144, -0.612372435799766)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.0704839572963708, -0.6166031009658872)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.05892556515091796, -0.6281614931597782)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.054694899946594794, -0.6257189174652111)--(-0.06136814080728312, -0.6190456766324886);
\draw (-0.07471462269450813, -0.6008140434703368)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.07048395756658898, -0.603256619164904)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.06804138187202183, -0.6123724356819575)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.07048395756658898, -0.6166031008098767)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.08627301490612876, -0.6123724356819575)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.08627301490612874, -0.6074872842928232)--(-0.07715719838907531, -0.6099298599873904);
\draw (-0.09783140737383889, -0.6008140434703368)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.102062072501758, -0.603256619164904)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.10450464819632518, -0.6123724356819575)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.102062072501758, -0.6166031008098767)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.08627301516221825, -0.6123724356819575)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.08627301516221825, -0.6074872842928232)--(-0.0953888316792717, -0.6099298599873904);
\draw (-0.11785113012175219, -0.612372435799766)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.12029370575015153, -0.6166031009658872)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.11785113009378637, -0.6257189174931769)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.1136204649276652, -0.6281614931215762)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.10206207273377418, -0.6166031009761235)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.10450464842834137, -0.6123724357718002)--(-0.11117788926106387, -0.6190456766324886);
\draw (-0.12940952242321552, -0.6323921585197135)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.12696694672864836, -0.6281614933917944)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.1178511302115949, -0.6257189176972272)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.11362046508367576, -0.6281614933917945)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.1178511302115949, -0.6439505507313341)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.12273628160072925, -0.6439505507313341)--(-0.12029370590616209, -0.6348347342142807);
\draw (-0.12940952242321552, -0.6555089431990443)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.12696694672864836, -0.6597396083269634)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.1178511302115949, -0.6621821840215306)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.11362046508367576, -0.6597396083269634)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.1178511302115949, -0.6439505509874237)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.12273628160072925, -0.6439505509874237)--(-0.12029370590616209, -0.6530663675044772);
\draw (-0.11785113009378634, -0.6755286659469576)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.1136204649276652, -0.6779712415753569)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.10450464840037554, -0.6755286659189917)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.10206207277197621, -0.6712980007528706)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.11362046491742903, -0.6597396085589797)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.11785113012175216, -0.6621821842535468)--(-0.11117788926106387, -0.6688554250862693);
\draw (-0.09783140733563686, -0.6870870582586572)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.09294625601267037, -0.6870870582204551)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.08627301515198205, -0.6804138173877325)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.08627301519018407, -0.6755286660647661)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.1020620725119942, -0.6712980008706791)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.10450464820656138, -0.6755286660750024)--(-0.0953888316792717, -0.6779712417313675);
\draw (-0.0747146226945081, -0.687087058248421)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.07048395756658898, -0.6846444825538538)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.0680413818720218, -0.6755286660368003)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.07048395756658898, -0.6712980009088811)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.08627301490612874, -0.6755286660368003)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.08627301490612874, -0.6804138174259347)--(-0.07715719838907525, -0.6779712417313675);
\draw (-0.05469489997456062, -0.6755286659469576)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.05892556514068176, -0.6779712415753569)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.06804138166797144, -0.6755286659189917)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.0704839572963708, -0.6712980007528706)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.05892556515091796, -0.6597396085589797)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.054694899946594794, -0.6621821842535468)--(-0.06136814080728312, -0.6688554250862693);
\draw (-0.04313650763489521, -0.6555089431608423)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.04313650767309726, -0.6506237918378757)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.049809748505819734, -0.6439505509771875)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.05469489982878625, -0.6439505510153894)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.058925565022873216, -0.6597396083371996)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.05469489981855005, -0.6621821840317668)--(-0.05225232416218489, -0.6530663675044772);
\draw (-0.04313650764513144, -0.6323921585197135)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.04557908333969862, -0.6281614933917945)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.05469489985675208, -0.6257189176972273)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.05892556498467122, -0.6281614933917945)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.05469489985675208, -0.6439505507313341)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.04980974846761774, -0.6439505507313341)--(-0.05225232416218489, -0.6348347342142807);
\draw (-0.1494292454133813, -0.5576775359430138)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.1543143967363478, -0.5576775359812158)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.1609876375970361, -0.5643507768139383)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.1609876375588341, -0.5692359281369048)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.14519858023702395, -0.5734665933309918)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.1427560045424568, -0.5692359281266686)--(-0.15187182106974645, -0.5667933524703035);
\draw (-0.17254603001630803, -0.5576775359430138)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.1676608786933415, -0.5576775359812158)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.16098763783265319, -0.5643507768139384)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.1609876378708552, -0.5692359281369048)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.17677669519266537, -0.5734665933309919)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.17921927088723252, -0.5692359281266686)--(-0.17010345435994287, -0.5667933524703035);
\draw (-0.19256575280242336, -0.5692359282826792)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.19500832843082266, -0.5734665934488004)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.19256575277445753, -0.5825824099760901)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.1883350876083364, -0.5850249856044893)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.17677669541444535, -0.5734665934590366)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.17921927110901253, -0.5692359282547135)--(-0.18589251194173503, -0.5759091691154017);
\draw (-0.2041241451141229, -0.5892556510408287)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.2041241450759209, -0.5941408023637952)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.19745090424319836, -0.6008140432244835)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.19256575292023187, -0.6008140431862815)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.1883350877261449, -0.5850249858644714)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.19256575293046807, -0.5825824101699042)--(-0.19500832858683323, -0.591698226697194);
\draw (-0.2041241451141229, -0.6123724356437554)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.2041241450759209, -0.607487284320789)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.1974509042431984, -0.6008140434601006)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.1925657529202319, -0.6008140434983027)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.1883350877261449, -0.6166031008201127)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.19256575293046807, -0.6190456765146799)--(-0.19500832858683326, -0.6099298599873904);
\draw (-0.19256575277445753, -0.6323921584298708)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.1883350876083364, -0.6348347340582701)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.1792192710810467, -0.632392158401905)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.17677669545264735, -0.6281614932357837)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.18833508759810016, -0.6166031010418929)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.19256575280242333, -0.6190456767364599)--(-0.185892511941735, -0.6257189175691824);
\draw (-0.17254603001630803, -0.6439505507415704)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.1676608786933415, -0.6439505507033683)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.16098763783265319, -0.6372773098706458)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.1609876378708552, -0.6323921585476793)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.17677669519266537, -0.6281614933535924)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.17921927088723252, -0.6323921585579155)--(-0.17010345435994284, -0.6348347342142807);
\draw (-0.14942924537517926, -0.6439505507313341)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.14519858024726018, -0.6415079750367669)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.142756004552693, -0.6323921585197135)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.14519858024726015, -0.6281614933917944)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.16098763758679993, -0.6323921585197135)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.16098763758679993, -0.6372773099088478)--(-0.15187182106974648, -0.6348347342142807);
\draw (-0.12940952262726593, -0.632392158401905)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.12696694699886663, -0.6281614932357837)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.12940952265523176, -0.6190456767084942)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.13364018782135292, -0.6166031010800948)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.14519858001524394, -0.6281614932255477)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.14275600432067675, -0.6323921584298708)--(-0.13608276348795428, -0.6257189175691824);
\draw (-0.1178511303258026, -0.6123724356819575)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.12029370602036979, -0.6166031008098767)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.12940952253742324, -0.6190456765044439)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.13364018766534239, -0.6166031008098767)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.12940952253742324, -0.6008140434703368)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.12452437114828893, -0.6008140434703368)--(-0.1269669468428561, -0.6099298599873904);
\draw (-0.1178511303258026, -0.5892556510026268)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.12029370602036979, -0.5850249858747076)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.12940952253742324, -0.5825824101801405)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.13364018766534239, -0.5850249858747076)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.12940952253742324, -0.6008140432142474)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.1245243711482889, -0.6008140432142474)--(-0.1269669468428561, -0.591698226697194);
\draw (-0.12940952265523176, -0.5692359282547135)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.13364018782135292, -0.566793352626314)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.1427560043486426, -0.5692359282826792)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.14519857997704191, -0.5734665934488004)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.13364018783158912, -0.5850249856426915)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.12940952262726593, -0.5825824099481243)--(-0.13608276348795428, -0.5759091691154017);
\draw (-0.2588190450886835, -0.55767753595325)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.2630497102166026, -0.5601201116478172)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.26549228591116986, -0.5692359281648707)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.2630497102166027, -0.5734665932927898)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.24726065287706286, -0.5692359281648707)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.24726065287706286, -0.5643507767757363)--(-0.25637646939411635, -0.5667933524703035);
\draw (-0.278838767808631, -0.5692359282547135)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.27460810264250984, -0.566793352626314)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.2654922861152202, -0.5692359282826792)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.26304971048682085, -0.5734665934488004)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.27460810263227364, -0.5850249856426915)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.27883876783659683, -0.5825824099481243)--(-0.2721655269759085, -0.5759091691154017);
\draw (-0.2903971601482964, -0.5892556510408288)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.29039716011009437, -0.5941408023637953)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.2837239192773719, -0.6008140432244835)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.2788387679544054, -0.6008140431862815)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.2746081027603184, -0.5850249858644714)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.2788387679646416, -0.5825824101699042)--(-0.2812813436210067, -0.591698226697194);
\draw (-0.29039716013806016, -0.6123724356819575)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.28795458444349303, -0.6166031008098766)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.2788387679264396, -0.6190456765044436)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.27460810279852044, -0.6166031008098767)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.2788387679264396, -0.6008140434703368)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.2837239193155739, -0.6008140434703368)--(-0.2812813436210067, -0.6099298599873904);
\draw (-0.27883876783659683, -0.632392158401905)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.28128134346499617, -0.6281614932357837)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.278838767808631, -0.6190456767084942)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.27460810264250984, -0.6166031010800948)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.26304971044861886, -0.6281614932255477)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.26549228614318604, -0.6323921584298708)--(-0.2721655269759085, -0.6257189175691824);
\draw (-0.25881904505048153, -0.6439505507415704)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.253933893727515, -0.6439505507033683)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.2472606528668267, -0.6372773098706458)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.24726065290502872, -0.6323921585476793)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.2630497102268389, -0.6281614933535924)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.26549228592140606, -0.6323921585579155)--(-0.25637646939411635, -0.6348347342142807);
\draw (-0.23570226040935277, -0.6439505507313341)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.23147159528143363, -0.6415079750367669)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.22902901958686647, -0.6323921585197135)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.23147159528143363, -0.6281614933917944)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.2472606526209734, -0.6323921585197135)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.2472606526209734, -0.6372773099088478)--(-0.23814483610391993, -0.6348347342142807);
\draw (-0.21568253766143947, -0.632392158401905)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.21323996203304013, -0.6281614932357837)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.21568253768940526, -0.6190456767084942)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.21991320285552643, -0.6166031010800948)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.23147159504941744, -0.6281614932255477)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.2290290193548503, -0.6323921584298708)--(-0.2223557785221278, -0.6257189175691825);
\draw (-0.2041241453497399, -0.6123724356437554)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.20412414538794194, -0.607487284320789)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.2107973862206644, -0.6008140434601006)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.21568253754363093, -0.6008140434983027)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.2199132027377179, -0.6166031008201128)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.21568253753339472, -0.61904567651468)--(-0.21323996187702954, -0.6099298599873904);
\draw (-0.2041241453497399, -0.5892556510408288)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.20412414538794194, -0.5941408023637953)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.2107973862206644, -0.6008140432244835)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.2156825375436309, -0.6008140431862816)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.21991320273771786, -0.5850249858644714)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.21568253753339472, -0.5825824101699042)--(-0.21323996187702957, -0.591698226697194);
\draw (-0.21568253768940526, -0.5692359282547135)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.2199132028555264, -0.566793352626314)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.22902901938281608, -0.5692359282826792)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.23147159501121542, -0.5734665934488004)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.2199132028657626, -0.5850249856426915)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.21568253766143944, -0.5825824099481243)--(-0.22235577852212776, -0.5759091691154017);
\draw (-0.23570226044755474, -0.5576775359430138)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.24058741177052123, -0.5576775359812158)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.24726065263120958, -0.5643507768139384)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.24726065259300753, -0.5692359281369049)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.23147159527119743, -0.5734665933309918)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.22902901957663022, -0.5692359281266686)--(-0.23814483610391993, -0.5667933524703035);
\draw (-0.3535533905172681, -0.6123724357997661)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.3559959661456674, -0.6166031009658872)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.35355339048930223, -0.6257189174931769)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.3493227253231811, -0.6281614931215762)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.33776433312929005, -0.6166031009761235)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.34020690882385723, -0.6123724357718002)--(-0.34688014965657976, -0.6190456766324886);
\draw (-0.36511178281873136, -0.6323921585197136)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.36266920712416423, -0.6281614933917945)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.3535533906071108, -0.6257189176972273)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.34932272547919163, -0.6281614933917945)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.3535533906071108, -0.6439505507313342)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.3584385419962451, -0.6439505507313342)--(-0.35599596630167796, -0.6348347342142808);
\draw (-0.36511178281873136, -0.6555089431990443)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.36266920712416423, -0.6597396083269634)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.3535533906071108, -0.6621821840215306)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.34932272547919163, -0.6597396083269634)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.3535533906071108, -0.6439505509874237)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.3584385419962451, -0.6439505509874237)--(-0.35599596630167796, -0.6530663675044772);
\draw (-0.35355339048930223, -0.6755286659469577)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.34932272532318104, -0.6779712415753569)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.3402069087958914, -0.6755286659189919)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.3377643331674921, -0.6712980007528706)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.34932272531294484, -0.6597396085589797)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.3535533905172681, -0.6621821842535468)--(-0.34688014965657976, -0.6688554250862693);
\draw (-0.3335336677693547, -0.687087058248421)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.3377643328972738, -0.6846444825538538)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.340206908591841, -0.6755286660368004)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.33776433289727387, -0.6712980009088811)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.3219752755577341, -0.6755286660368004)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.3219752755577341, -0.6804138174259347)--(-0.33109109207478754, -0.6779712417313675);
\draw (-0.31041688309002397, -0.687087058248421)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.3061862179621048, -0.6846444825538538)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.30374364226753764, -0.6755286660368004)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.3061862179621049, -0.6712980009088811)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.3219752753016446, -0.6755286660368004)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.3219752753016446, -0.6804138174259347)--(-0.31285945878459115, -0.6779712417313675);
\draw (-0.29039716034211066, -0.6755286659189919)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.2879545847137113, -0.6712980007528706)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.29039716037007646, -0.662182184225581)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.29462782553619765, -0.6597396085971816)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.30618621773008864, -0.6712980007426343)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.3037436420355215, -0.6755286659469576)--(-0.29707040120279893, -0.6688554250862693);
\draw (-0.2788387680304111, -0.6555089431608423)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.27883876806861313, -0.6506237918378758)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.28551200890133566, -0.6439505509771875)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.2903971602243021, -0.6439505510153896)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.2946278254183891, -0.6597396083371996)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.2903971602140659, -0.6621821840317668)--(-0.2879545845577008, -0.6530663675044772);
\draw (-0.27883876804064733, -0.6323921585197135)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.2812813437352145, -0.6281614933917944)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.29039716025226797, -0.6257189176972273)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.29462782538018706, -0.6281614933917945)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.29039716025226797, -0.6439505507313341)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.2855120088631336, -0.6439505507313341)--(-0.2879545845577008, -0.6348347342142807);
\draw (-0.29039716034211066, -0.6123724357997661)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.2879545847137113, -0.6166031009658872)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.29039716037007646, -0.6257189174931769)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.2946278255361976, -0.6281614931215762)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.30618621773008864, -0.6166031009761235)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.3037436420355215, -0.6123724357718002)--(-0.297070401202799, -0.6190456766324886);
\draw (-0.310416883128226, -0.6008140434601006)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3153020344511925, -0.6008140434983027)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3219752753118808, -0.6074872843310253)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3219752752736788, -0.6123724356539917)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3061862179518686, -0.6166031008480787)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3037436422573015, -0.6123724356437555)--(-0.31285945878459115, -0.6099298599873904);
\draw (-0.3335336677693547, -0.600814043470337)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.33776433289727387, -0.603256619164904)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.34020690859184105, -0.6123724356819575)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.3377643328972738, -0.6166031008098767)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.3219752755577341, -0.6123724356819575)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.3219752755577341, -0.6074872842928232)--(-0.3310910920747876, -0.6099298599873904);
\draw (-0.4082482903358181, -0.7071067812003846)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.405805714641251, -0.7028761160724655)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.3966898981241975, -0.7004335403778983)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.3924592329962784, -0.7028761160724655)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.3966898981241975, -0.7186651734120053)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.40157504951333184, -0.7186651734120053)--(-0.3991324738187647, -0.7095493568949518);
\draw (-0.39668989803435484, -0.6870870584804372)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3991324736627541, -0.6913177236465583)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.396689898006389, -0.700433540173848)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.39245923284026785, -0.7028761158022473)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3809008406463768, -0.6913177236567944)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.38334341634094393, -0.6870870584524713)--(-0.3900166571736665, -0.6937602993131595);
\draw (-0.3766701752482395, -0.6755286661407718)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.37178502392527296, -0.6755286661789737)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.36511178306458464, -0.6822019070116963)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.3651117831027867, -0.6870870583346627)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.3809008404245968, -0.6913177235287498)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.383343416119164, -0.6870870583244265)--(-0.3742275995918743, -0.6846444826680613);
\draw (-0.3535533906071107, -0.6755286661510079)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.3493227254791916, -0.6779712418455751)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.34688014978462445, -0.6870870583626285)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.3493227254791916, -0.6913177234905477)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.36511178281873136, -0.6870870583626285)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.36511178281873136, -0.6822019069734943)--(-0.3559959663016779, -0.6846444826680613);
\draw (-0.3335336678871632, -0.6870870584524713)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.33776433305328435, -0.684644482824072)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.34688014958057406, -0.6870870584804372)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.34932272520897334, -0.6913177236465583)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.33776433306352055, -0.7028761158404493)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.3335336678591974, -0.7004335401458821)--(-0.34020690871988574, -0.6937602993131595);
\draw (-0.32197527554749783, -0.7071067812385866)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.3219752755856998, -0.7119919325615531)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.3286485164184224, -0.7186651734222415)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.3335336677413889, -0.7186651733840395)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.33776433293547586, -0.7028761160622292)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.33353366773115267, -0.700433540367662)--(-0.33109109207478754, -0.7095493568949518);
\draw (-0.32197527555773403, -0.7302235658797154)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.32441785125230116, -0.7344542310076345)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.33353366776935467, -0.7368968067022017)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.3377643328972738, -0.7344542310076345)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.33353366776935467, -0.7186651736680947)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.32864851638022036, -0.7186651736680947)--(-0.3310910920747875, -0.7277809901851482);
\draw (-0.3335336678871632, -0.7502432886276287)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.33776433305328435, -0.752685864256028)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.34688014958057406, -0.7502432885996628)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.34932272520897334, -0.7460126234335417)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.33776433306352055, -0.7344542312396507)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.33353366785919736, -0.7368968069342179)--(-0.3402069087198857, -0.7435700477669404);
\draw (-0.35355339064531277, -0.7618016809393282)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.35843854196827923, -0.7618016809011262)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.36511178282896756, -0.7551284400684037)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.36511178279076556, -0.7502432887454372)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3493227254689554, -0.7460126235513502)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3468801497743882, -0.7502432887556734)--(-0.3559959663016779, -0.7526858644120386);
\draw (-0.3766701752482394, -0.7618016809393282)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.3717850239252729, -0.7618016809011262)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.3651117830645846, -0.7551284400684037)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.36511178310278664, -0.7502432887454372)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.3809008404245968, -0.7460126235513502)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.38334341611916395, -0.7502432887556734)--(-0.37422759959187424, -0.7526858644120386);
\draw (-0.3966898980343547, -0.7502432885996628)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.39913247366275406, -0.7460126234335417)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.396689898006389, -0.736896806906252)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.39245923284026785, -0.7344542312778527)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.3809008406463768, -0.7460126234233055)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.38334341634094393, -0.7502432886276287)--(-0.3900166571736664, -0.7435700477669404);
\draw (-0.40824829034605437, -0.7302235658415134)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.4082482903078523, -0.7253384145185469)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.4015750494751298, -0.7186651736578585)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.3966898981521634, -0.7186651736960605)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.39245923295807633, -0.7344542310178708)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.3966898981623995, -0.7368968067124378)--(-0.39913247381876465, -0.7277809901851482);
\draw (-0.4082482903358181, -0.816496580913889)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.405805714641251, -0.8207272460418081)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.3966898981241975, -0.8231698217363752)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.3924592329962784, -0.8207272460418081)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.3966898981241975, -0.8049381887022684)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.40157504951333184, -0.8049381887022684)--(-0.3991324738187647, -0.8140540052193218);
\draw (-0.39668989803435484, -0.8365163036338364)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.39913247366275406, -0.8322856384677153)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.396689898006389, -0.8231698219404257)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.39245923284026785, -0.8207272463120263)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.3809008406463768, -0.832285638457479)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.383343416340944, -0.8365163036618023)--(-0.39001665717366646, -0.829843062801114);
\draw (-0.3766701752482395, -0.8480746959735018)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.37178502392527296, -0.8480746959352998)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.36511178306458464, -0.8414014551025774)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.36511178310278664, -0.8365163037796108)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.3809008404245968, -0.8322856385855238)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.383343416119164, -0.836516303789847)--(-0.3742275995918743, -0.8389588794462122);
\draw (-0.3535533906071107, -0.8480746959632656)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.3493227254791916, -0.8456321202686985)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.34688014978462445, -0.836516303751645)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.3493227254791916, -0.8322856386237258)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.36511178281873136, -0.836516303751645)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.36511178281873136, -0.8414014551407794)--(-0.35599596630167785, -0.8389588794462122);
\draw (-0.3335336678871632, -0.8365163036618023)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.33776433305328435, -0.8389588792902016)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.34688014958057406, -0.8365163036338364)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.34932272520897334, -0.8322856384677153)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.33776433306352055, -0.8207272462738243)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.3335336678591974, -0.8231698219683915)--(-0.34020690871988574, -0.829843062801114);
\draw (-0.3219752755474979, -0.816496580875687)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.3219752755856999, -0.8116114295527205)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.3286485164184224, -0.8049381886920322)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.3335336677413889, -0.8049381887302341)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.33776433293547586, -0.8207272460520443)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.33353366773115267, -0.8231698217466115)--(-0.33109109207478754, -0.8140540052193218);
\draw (-0.3219752755577341, -0.7933797962345582)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.3244178512523012, -0.7891491311066391)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.33353366776935467, -0.7867065554120719)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.3377643328972738, -0.7891491311066391)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.33353366776935467, -0.8049381884461788)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.32864851638022036, -0.8049381884461788)--(-0.3310910920747875, -0.7958223719291253);
\draw (-0.3335336678871632, -0.7733600734866449)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.33776433305328435, -0.7709174978582456)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.34688014958057406, -0.7733600735146107)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.34932272520897334, -0.7775907386807319)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.33776433306352055, -0.7891491308746229)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.3335336678591974, -0.7867065551800557)--(-0.34020690871988574, -0.7800333143473333);
\draw (-0.35355339064531277, -0.7618016811749453)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.35843854196827923, -0.7618016812131474)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.36511178282896756, -0.7684749220458699)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.36511178279076556, -0.7733600733688364)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.3493227254689554, -0.7775907385629233)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.34688014977438825, -0.7733600733586001)--(-0.3559959663016779, -0.770917497702235);
\draw (-0.3766701752482394, -0.7618016811749453)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.37178502392527296, -0.7618016812131474)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.3651117830645847, -0.7684749220458699)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.3651117831027867, -0.7733600733688364)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.3809008404245968, -0.7775907385629233)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.383343416119164, -0.7733600733586001)--(-0.3742275995918743, -0.770917497702235);
\draw (-0.39668989803435484, -0.7733600735146107)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.39913247366275406, -0.7775907386807319)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.396689898006389, -0.7867065552080216)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.39245923284026785, -0.7891491308364209)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.3809008406463768, -0.7775907386909681)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.383343416340944, -0.7733600734866449)--(-0.3900166571736665, -0.7800333143473333);
\draw (-0.40824829034605437, -0.7933797962727602)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.4082482903078523, -0.7982649475957267)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.4015750494751298, -0.8049381884564151)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.3966898981521633, -0.804938188418213)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.3924592329580764, -0.7891491310964028)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.3966898981623995, -0.7867065554018358)--(-0.39913247381876465, -0.7958223719291254);
\draw (-0.3535533904893023, -0.9112309263424733)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.3493227253231811, -0.9136735019708727)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.34020690879589144, -0.9112309263145075)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.3377643331674921, -0.9070002611483864)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.34932272531294495, -0.8954418689544954)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.3535533905172681, -0.8978844446490625)--(-0.34688014965657976, -0.9045576854817851);
\draw (-0.3335336677693548, -0.9227893186439367)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.3377643328972739, -0.9203467429493696)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.3402069085918411, -0.9112309264323161)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.3377643328972739, -0.9070002613043969)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.32197527555773414, -0.9112309264323161)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.32197527555773414, -0.9161160778214504)--(-0.3310910920747876, -0.9136735021268833);
\draw (-0.310416883090024, -0.9227893186439367)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.3061862179621049, -0.9203467429493696)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.30374364226753775, -0.9112309264323161)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.3061862179621049, -0.9070002613043969)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.3219752753016446, -0.9112309264323161)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.32197527530164466, -0.9161160778214504)--(-0.3128594587845912, -0.9136735021268833);
\draw (-0.2903971603421107, -0.9112309263145075)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.2879545847137114, -0.9070002611483864)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.2903971603700765, -0.8978844446210967)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.29462782553619765, -0.8954418689926974)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.3061862177300887, -0.9070002611381501)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.3037436420355215, -0.9112309263424734)--(-0.29707040120279904, -0.9045576854817851);
\draw (-0.27883876804064733, -0.8912112035945601)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.2812813437352145, -0.8954418687224792)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.29039716025226797, -0.8978844444170464)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.2946278253801871, -0.8954418687224791)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.29039716025226797, -0.8796528113829394)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.28551200886313366, -0.8796528113829394)--(-0.2879545845577008, -0.8887686278999929);
\draw (-0.27883876804064733, -0.8680944189152293)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.2812813437352145, -0.8638637537873102)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.29039716025226797, -0.861421178092743)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.2946278253801871, -0.8638637537873102)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.29039716025226797, -0.8796528111268499)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.28551200886313366, -0.8796528111268499)--(-0.2879545845577008, -0.8705369946097965);
\draw (-0.2903971603700765, -0.848074696167316)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.29462782553619765, -0.8456321205389167)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.3037436420634873, -0.8480746961952818)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.30618621769188664, -0.8523053613614029)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.29462782554643385, -0.863863753555294)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.2903971603421107, -0.8614211778607268)--(-0.29707040120279904, -0.8547479370280042);
\draw (-0.31041688312822596, -0.8365163038556164)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3153020344511925, -0.8365163038938184)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3219752753118808, -0.843189544726541)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3219752752736788, -0.8480746960495075)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3061862179518687, -0.8523053612435945)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3037436422573015, -0.8480746960392712)--(-0.31285945878459115, -0.845632120382906);
\draw (-0.3335336677693548, -0.8365163038658526)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.33776433289727387, -0.8389588795604197)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.34020690859184105, -0.8480746960774732)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.33776433289727387, -0.8523053612053924)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.3219752755577341, -0.8480746960774732)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.32197527555773414, -0.843189544688339)--(-0.3310910920747876, -0.845632120382906);
\draw (-0.35355339048930223, -0.8480746961673159)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.3493227253231811, -0.8456321205389166)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.34020690879589144, -0.8480746961952818)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.33776433316749205, -0.8523053613614029)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.3493227253129449, -0.8638637535552939)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.3535533905172681, -0.8614211778607268)--(-0.34688014965657976, -0.8547479370280042);
\draw (-0.3651117828289676, -0.8680944189534313)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3651117827907656, -0.8729795702763978)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.35843854195804314, -0.879652811137086)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3535533906350766, -0.8796528110988842)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.34932272544098963, -0.8638637537770739)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.3535533906453128, -0.8614211780825067)--(-0.35599596630167796, -0.8705369946097964);
\draw (-0.36511178281873147, -0.89121120359456)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.3626692071241643, -0.8954418687224791)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.35355339060711083, -0.8978844444170463)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.3493227254791917, -0.8954418687224791)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.3535533906071108, -0.8796528113829394)--(-0.35599596630167796, -0.8887686278999929);
\draw (-0.35843854199624514, -0.8796528113829394)--(-0.35599596630167796, -0.8887686278999929);
\draw (0.25881904505048126, -0.9659258261712599)--(0.2563764693941161, -0.9568100096439702);
\draw (0.2539338937275148, -0.9659258261330579)--(0.2563764693941161, -0.9568100096439702);
\draw (0.24726065286682644, -0.9592525853003354)--(0.2563764693941161, -0.9568100096439702);
\draw (0.24726065290502847, -0.9543674339773689)--(0.2563764693941161, -0.9568100096439702);
\draw (0.2630497102268386, -0.9501367687832819)--(0.2563764693941161, -0.9568100096439702);
\draw (0.2654922859214058, -0.954367433987605)--(0.2563764693941161, -0.9568100096439702);
\draw (0.23570226044755455, -0.9659258261712599)--(0.2381448361039197, -0.9568100096439702);
\draw (0.24058741177052106, -0.9659258261330579)--(0.2381448361039197, -0.9568100096439702);
\draw (0.24726065263120936, -0.9592525853003353)--(0.2381448361039197, -0.9568100096439702);
\draw (0.24726065259300736, -0.9543674339773688)--(0.2381448361039197, -0.9568100096439702);
\draw (0.2314715952711972, -0.9501367687832819)--(0.2381448361039197, -0.9568100096439702);
\draw (0.22902901957663002, -0.954367433987605)--(0.2381448361039197, -0.9568100096439702);
\draw (0.21568253766143922, -0.9543674338315945)--(0.22235577852212754, -0.947694192998872);
\draw (0.2132399620330399, -0.9501367686654734)--(0.22235577852212754, -0.947694192998872);
\draw (0.21568253768940504, -0.9410209521381836)--(0.22235577852212754, -0.947694192998872);
\draw (0.21991320285552618, -0.9385783765097843)--(0.22235577852212754, -0.947694192998872);
\draw (0.23147159504941722, -0.9501367686552371)--(0.22235577852212754, -0.947694192998872);
\draw (0.22902901935485004, -0.9543674338595604)--(0.22235577852212754, -0.947694192998872);
\draw (0.20412414534973966, -0.9343477110734449)--(0.21323996187702934, -0.9319051354170798);
\draw (0.20412414538794169, -0.9294625597504784)--(0.21323996187702934, -0.9319051354170798);
\draw (0.21079738622066418, -0.9227893188897901)--(0.21323996187702934, -0.9319051354170798);
\draw (0.2156825375436307, -0.9227893189279922)--(0.21323996187702934, -0.9319051354170798);
\draw (0.21991320273771764, -0.9385783762498023)--(0.21323996187702934, -0.9319051354170798);
\draw (0.2156825375333945, -0.9410209519443695)--(0.21323996187702934, -0.9319051354170798);
\draw (0.20412414534973966, -0.9112309264705183)--(0.21323996187702932, -0.9136735021268834);
\draw (0.20412414538794169, -0.9161160777934848)--(0.21323996187702932, -0.9136735021268834);
\draw (0.2107973862206642, -0.9227893186541731)--(0.21323996187702932, -0.9136735021268834);
\draw (0.2156825375436307, -0.922789318615971)--(0.21323996187702932, -0.9136735021268834);
\draw (0.21991320273771767, -0.9070002612941609)--(0.21323996187702932, -0.9136735021268834);
\draw (0.2156825375333945, -0.9045576855995937)--(0.21323996187702932, -0.9136735021268834);
\draw (0.21568253768940504, -0.891211203684403)--(0.22235577852212757, -0.8978844445450912);
\draw (0.21991320285552618, -0.8887686280560035)--(0.22235577852212757, -0.8978844445450912);
\draw (0.22902901938281586, -0.8912112037123687)--(0.22235577852212757, -0.8978844445450912);
\draw (0.2314715950112152, -0.89544186887849)--(0.22235577852212757, -0.8978844445450912);
\draw (0.2199132028657624, -0.9070002610723809)--(0.22235577852212757, -0.8978844445450912);
\draw (0.21568253766143924, -0.9045576853778138)--(0.22235577852212757, -0.8978844445450912);
\draw (0.23570226044755457, -0.8796528113727033)--(0.2381448361039197, -0.888768627899993);
\draw (0.24058741177052106, -0.8796528114109053)--(0.2381448361039197, -0.888768627899993);
\draw (0.2472606526312094, -0.8863260522436278)--(0.2381448361039197, -0.888768627899993);
\draw (0.24726065259300736, -0.8912112035665944)--(0.2381448361039197, -0.888768627899993);
\draw (0.2314715952711972, -0.8954418687606813)--(0.2381448361039197, -0.888768627899993);
\draw (0.22902901957663005, -0.8912112035563582)--(0.2381448361039197, -0.888768627899993);
\draw (0.2588190450886833, -0.8796528113829396)--(0.2563764693941161, -0.888768627899993);
\draw (0.2630497102166024, -0.8820953870775068)--(0.2563764693941161, -0.888768627899993);
\draw (0.2654922859111696, -0.8912112035945602)--(0.2563764693941161, -0.888768627899993);
\draw (0.26304971021660245, -0.8954418687224793)--(0.2563764693941161, -0.888768627899993);
\draw (0.24726065287706264, -0.8912112035945602)--(0.2563764693941161, -0.888768627899993);
\draw (0.24726065287706264, -0.8863260522054259)--(0.2563764693941161, -0.888768627899993);
\draw (0.2788387678365966, -0.8912112037123687)--(0.2721655269759083, -0.8978844445450912);
\draw (0.28128134346499595, -0.8954418688784899)--(0.2721655269759083, -0.8978844445450912);
\draw (0.2788387678086308, -0.9045576854057795)--(0.2721655269759083, -0.8978844445450912);
\draw (0.2746081026425097, -0.9070002610341789)--(0.2721655269759083, -0.8978844445450912);
\draw (0.26304971044861863, -0.8954418688887261)--(0.2721655269759083, -0.8978844445450912);
\draw (0.2654922861431858, -0.8912112036844029)--(0.2721655269759083, -0.8978844445450912);
\draw (0.29039716013805994, -0.9112309264323162)--(0.2812813436210065, -0.9136735021268834);
\draw (0.2879545844434928, -0.907000261304397)--(0.2812813436210065, -0.9136735021268834);
\draw (0.27883876792643936, -0.9045576856098299)--(0.2812813436210065, -0.9136735021268834);
\draw (0.2746081027985202, -0.9070002613043971)--(0.2812813436210065, -0.9136735021268834);
\draw (0.27883876792643936, -0.9227893186439369)--(0.2812813436210065, -0.9136735021268834);
\draw (0.28372391931557367, -0.9227893186439369)--(0.2812813436210065, -0.9136735021268834);
\draw (0.29039716013805994, -0.9343477111116469)--(0.2812813436210065, -0.9319051354170799);
\draw (0.2879545844434928, -0.9385783762395661)--(0.2812813436210065, -0.9319051354170799);
\draw (0.27883876792643936, -0.9410209519341333)--(0.2812813436210065, -0.9319051354170799);
\draw (0.2746081027985202, -0.9385783762395661)--(0.2812813436210065, -0.9319051354170799);
\draw (0.27883876792643936, -0.9227893189000264)--(0.2812813436210065, -0.9319051354170799);
\draw (0.28372391931557367, -0.9227893189000264)--(0.2812813436210065, -0.9319051354170799);
\draw (0.2788387678086308, -0.9543674338595602)--(0.2721655269759083, -0.9476941929988719);
\draw (0.2746081026425097, -0.9568100094879596)--(0.2721655269759083, -0.9476941929988719);
\draw (0.26549228611521997, -0.9543674338315945)--(0.2721655269759083, -0.9476941929988719);
\draw (0.2630497104868207, -0.9501367686654734)--(0.2721655269759083, -0.9476941929988719);
\draw (0.2746081026322735, -0.9385783764715823)--(0.2721655269759083, -0.9476941929988719);
\draw (0.2788387678365966, -0.9410209521661494)--(0.2721655269759083, -0.9476941929988719);
\draw (0.14942924541338098, -0.9659258261712599)--(0.15187182106974614, -0.9568100096439702);
\draw (0.1543143967363475, -0.9659258261330579)--(0.15187182106974614, -0.9568100096439702);
\draw (0.16098763759703583, -0.9592525853003353)--(0.15187182106974614, -0.9568100096439702);
\draw (0.16098763755883383, -0.9543674339773689)--(0.15187182106974614, -0.9568100096439702);
\draw (0.14519858023702364, -0.9501367687832819)--(0.15187182106974614, -0.9568100096439702);
\draw (0.14275600454245646, -0.954367433987605)--(0.15187182106974614, -0.9568100096439702);
\draw (0.1725460300163077, -0.9659258261712599)--(0.17010345435994256, -0.9568100096439701);
\draw (0.16766087869334118, -0.9659258261330579)--(0.17010345435994256, -0.9568100096439701);
\draw (0.1609876378326529, -0.9592525853003354)--(0.17010345435994256, -0.9568100096439701);
\draw (0.1609876378708549, -0.9543674339773689)--(0.17010345435994256, -0.9568100096439701);
\draw (0.1767766951926651, -0.9501367687832819)--(0.17010345435994256, -0.9568100096439701);
\draw (0.17921927088723222, -0.954367433987605)--(0.17010345435994256, -0.9568100096439701);
\draw (0.19256575280242302, -0.9543674338315945)--(0.18589251194173473, -0.9476941929988719);
\draw (0.19500832843082236, -0.9501367686654734)--(0.18589251194173473, -0.9476941929988719);
\draw (0.19256575277445723, -0.9410209521381836)--(0.18589251194173473, -0.9476941929988719);
\draw (0.18833508760833606, -0.9385783765097843)--(0.18589251194173473, -0.9476941929988719);
\draw (0.17677669541444505, -0.9501367686552371)--(0.18589251194173473, -0.9476941929988719);
\draw (0.1792192711090122, -0.9543674338595602)--(0.18589251194173473, -0.9476941929988719);
\draw (0.2041241451141226, -0.9343477110734449)--(0.19500832858683292, -0.9319051354170798);
\draw (0.20412414507592058, -0.9294625597504784)--(0.19500832858683292, -0.9319051354170798);
\draw (0.19745090424319808, -0.9227893188897901)--(0.19500832858683292, -0.9319051354170798);
\draw (0.1925657529202316, -0.9227893189279922)--(0.19500832858683292, -0.9319051354170798);
\draw (0.1883350877261446, -0.9385783762498023)--(0.19500832858683292, -0.9319051354170798);
\draw (0.1925657529304678, -0.9410209519443695)--(0.19500832858683292, -0.9319051354170798);
\draw (0.20412414511412258, -0.9112309264705183)--(0.19500832858683292, -0.9136735021268834);
\draw (0.20412414507592058, -0.9161160777934848)--(0.19500832858683292, -0.9136735021268834);
\draw (0.19745090424319806, -0.922789318654173)--(0.19500832858683292, -0.9136735021268834);
\draw (0.1925657529202316, -0.922789318615971)--(0.19500832858683292, -0.9136735021268834);
\draw (0.1883350877261446, -0.9070002612941609)--(0.19500832858683292, -0.9136735021268834);
\draw (0.1925657529304678, -0.9045576855995937)--(0.19500832858683292, -0.9136735021268834);
\draw (0.1925657527744572, -0.8912112036844029)--(0.18589251194173473, -0.8978844445450912);
\draw (0.18833508760833606, -0.8887686280560035)--(0.18589251194173473, -0.8978844445450912);
\draw (0.1792192710810464, -0.8912112037123687)--(0.18589251194173473, -0.8978844445450912);
\draw (0.17677669545264707, -0.8954418688784899)--(0.18589251194173473, -0.8978844445450912);
\draw (0.18833508759809986, -0.9070002610723809)--(0.18589251194173473, -0.8978844445450912);
\draw (0.19256575280242302, -0.9045576853778138)--(0.18589251194173473, -0.8978844445450912);
\draw (0.1725460300163077, -0.8796528113727033)--(0.17010345435994254, -0.888768627899993);
\draw (0.16766087869334118, -0.8796528114109053)--(0.17010345435994254, -0.888768627899993);
\draw (0.16098763783265285, -0.8863260522436278)--(0.17010345435994254, -0.888768627899993);
\draw (0.1609876378708549, -0.8912112035665943)--(0.17010345435994254, -0.888768627899993);
\draw (0.17677669519266503, -0.8954418687606813)--(0.17010345435994254, -0.888768627899993);
\draw (0.17921927088723222, -0.8912112035563582)--(0.17010345435994254, -0.888768627899993);
\draw (0.149429245375179, -0.8796528113829396)--(0.15187182106974614, -0.888768627899993);
\draw (0.14519858024725985, -0.8820953870775068)--(0.15187182106974614, -0.888768627899993);
\draw (0.14275600455269266, -0.8912112035945602)--(0.15187182106974614, -0.888768627899993);
\draw (0.14519858024725985, -0.8954418687224793)--(0.15187182106974614, -0.888768627899993);
\draw (0.1609876375867996, -0.8912112035945602)--(0.15187182106974614, -0.888768627899993);
\draw (0.16098763758679963, -0.8863260522054259)--(0.15187182106974614, -0.888768627899993);
\draw (0.1294095226272656, -0.8912112037123687)--(0.13608276348795395, -0.8978844445450912);
\draw (0.1269669469988663, -0.8954418688784899)--(0.13608276348795395, -0.8978844445450912);
\draw (0.12940952265523145, -0.9045576854057796)--(0.13608276348795395, -0.8978844445450912);
\draw (0.1336401878213526, -0.9070002610341789)--(0.13608276348795395, -0.8978844445450912);
\draw (0.14519858001524363, -0.8954418688887261)--(0.13608276348795395, -0.8978844445450912);
\draw (0.14275600432067648, -0.8912112036844029)--(0.13608276348795395, -0.8978844445450912);
\draw (0.1178511303258023, -0.9112309264323162)--(0.12696694684285575, -0.9136735021268834);
\draw (0.12029370602036946, -0.907000261304397)--(0.12696694684285575, -0.9136735021268834);
\draw (0.12940952253742294, -0.9045576856098299)--(0.12696694684285575, -0.9136735021268834);
\draw (0.13364018766534208, -0.907000261304397)--(0.12696694684285575, -0.9136735021268834);
\draw (0.12940952253742294, -0.9227893186439369)--(0.12696694684285575, -0.9136735021268834);
\draw (0.1245243711482886, -0.9227893186439369)--(0.12696694684285575, -0.9136735021268834);
\draw (0.11785113032580227, -0.9343477111116469)--(0.12696694684285578, -0.9319051354170798);
\draw (0.12029370602036948, -0.9385783762395661)--(0.12696694684285578, -0.9319051354170798);
\draw (0.12940952253742294, -0.9410209519341333)--(0.12696694684285578, -0.9319051354170798);
\draw (0.13364018766534208, -0.9385783762395661)--(0.12696694684285578, -0.9319051354170798);
\draw (0.12940952253742294, -0.9227893189000264)--(0.12696694684285578, -0.9319051354170798);
\draw (0.1245243711482886, -0.9227893189000264)--(0.12696694684285578, -0.9319051354170798);
\draw (0.12940952265523145, -0.9543674338595602)--(0.13608276348795395, -0.947694192998872);
\draw (0.1336401878213526, -0.9568100094879596)--(0.13608276348795395, -0.947694192998872);
\draw (0.14275600434864227, -0.9543674338315945)--(0.13608276348795395, -0.947694192998872);
\draw (0.1451985799770416, -0.9501367686654734)--(0.13608276348795395, -0.947694192998872);
\draw (0.13364018783158882, -0.9385783764715823)--(0.13608276348795395, -0.947694192998872);
\draw (0.12940952262726566, -0.9410209521661494)--(0.13608276348795395, -0.947694192998872);
\draw (0.054694899946594516, -0.9112309263145076)--(0.06136814080728281, -0.9045576854817852);
\draw (0.05225232431819518, -0.9070002611483865)--(0.06136814080728281, -0.9045576854817852);
\draw (0.05469489997456031, -0.8978844446210968)--(0.06136814080728281, -0.9045576854817852);
\draw (0.05892556514068148, -0.8954418689926975)--(0.06136814080728281, -0.9045576854817852);
\draw (0.0704839573345725, -0.9070002611381504)--(0.06136814080728281, -0.9045576854817852);
\draw (0.06804138164000534, -0.9112309263424735)--(0.06136814080728281, -0.9045576854817852);
\draw (0.04313650764513116, -0.8912112035945602)--(0.052252324162184616, -0.888768627899993);
\draw (0.04557908333969832, -0.8954418687224793)--(0.052252324162184616, -0.888768627899993);
\draw (0.0546948998567518, -0.8978844444170465)--(0.052252324162184616, -0.888768627899993);
\draw (0.05892556498467094, -0.8954418687224793)--(0.052252324162184616, -0.888768627899993);
\draw (0.0546948998567518, -0.8796528113829395)--(0.052252324162184616, -0.888768627899993);
\draw (0.04980974846761746, -0.8796528113829395)--(0.052252324162184616, -0.888768627899993);
\draw (0.04313650764513116, -0.8680944189152294)--(0.052252324162184616, -0.8705369946097966);
\draw (0.04557908333969832, -0.8638637537873103)--(0.052252324162184616, -0.8705369946097966);
\draw (0.0546948998567518, -0.8614211780927431)--(0.052252324162184616, -0.8705369946097966);
\draw (0.058925564984670914, -0.8638637537873103)--(0.052252324162184616, -0.8705369946097966);
\draw (0.0546948998567518, -0.87965281112685)--(0.052252324162184616, -0.8705369946097966);
\draw (0.04980974846761746, -0.87965281112685)--(0.052252324162184616, -0.8705369946097966);
\draw (0.05469489997456031, -0.8480746961673161)--(0.06136814080728281, -0.8547479370280044);
\draw (0.05892556514068148, -0.8456321205389168)--(0.06136814080728281, -0.8547479370280044);
\draw (0.06804138166797113, -0.8480746961952819)--(0.06136814080728281, -0.8547479370280044);
\draw (0.07048395729637047, -0.8523053613614031)--(0.06136814080728281, -0.8547479370280044);
\draw (0.05892556515091768, -0.8638637535552941)--(0.06136814080728281, -0.8547479370280044);
\draw (0.05469489994659449, -0.8614211778607269)--(0.06136814080728281, -0.8547479370280044);
\draw (0.07471462269450782, -0.8365163038658527)--(0.07715719838907503, -0.8456321203829062);
\draw (0.07048395756658868, -0.8389588795604199)--(0.07715719838907503, -0.8456321203829062);
\draw (0.06804138187202155, -0.8480746960774734)--(0.07715719838907503, -0.8456321203829062);
\draw (0.0704839575665887, -0.8523053612053925)--(0.07715719838907503, -0.8456321203829062);
\draw (0.08627301490612846, -0.8480746960774734)--(0.07715719838907503, -0.8456321203829062);
\draw (0.08627301490612846, -0.8431895446883391)--(0.07715719838907503, -0.8456321203829062);
\draw (0.09783140737383858, -0.8365163038658527)--(0.0953888316792714, -0.8456321203829062);
\draw (0.10206207250175772, -0.8389588795604199)--(0.0953888316792714, -0.8456321203829062);
\draw (0.10450464819632488, -0.8480746960774734)--(0.0953888316792714, -0.8456321203829062);
\draw (0.1020620725017577, -0.8523053612053926)--(0.0953888316792714, -0.8456321203829062);
\draw (0.08627301516221794, -0.8480746960774734)--(0.0953888316792714, -0.8456321203829062);
\draw (0.08627301516221791, -0.8431895446883391)--(0.0953888316792714, -0.8456321203829062);
\draw (0.11785113012175191, -0.848074696195282)--(0.11117788926106359, -0.8547479370280044);
\draw (0.12029370575015125, -0.8523053613614031)--(0.11117788926106359, -0.8547479370280044);
\draw (0.11785113009378609, -0.8614211778886928)--(0.11117788926106359, -0.8547479370280044);
\draw (0.11362046492766492, -0.8638637535170921)--(0.11117788926106359, -0.8547479370280044);
\draw (0.1020620727337739, -0.8523053613716393)--(0.11117788926106359, -0.8547479370280044);
\draw (0.10450464842834106, -0.8480746961673161)--(0.11117788926106359, -0.8547479370280044);
\draw (0.12940952243345144, -0.8680944189534314)--(0.12029370590616181, -0.8705369946097966);
\draw (0.12940952239524942, -0.8729795702763979)--(0.12029370590616181, -0.8705369946097966);
\draw (0.12273628156252692, -0.8796528111370863)--(0.12029370590616181, -0.8705369946097966);
\draw (0.11785113023956043, -0.8796528110988842)--(0.12029370590616181, -0.8705369946097966);
\draw (0.11362046504547346, -0.863863753777074)--(0.12029370590616181, -0.8705369946097966);
\draw (0.11785113024979663, -0.861421178082507)--(0.12029370590616181, -0.8705369946097966);
\draw (0.1294095224232153, -0.8912112035945602)--(0.12029370590616181, -0.888768627899993);
\draw (0.12696694672864808, -0.8954418687224793)--(0.12029370590616181, -0.888768627899993);
\draw (0.11785113021159463, -0.8978844444170465)--(0.12029370590616181, -0.888768627899993);
\draw (0.11362046508367549, -0.8954418687224793)--(0.12029370590616181, -0.888768627899993);
\draw (0.1178511302115946, -0.8796528113829396)--(0.12029370590616181, -0.888768627899993);
\draw (0.12273628160072894, -0.8796528113829396)--(0.12029370590616181, -0.888768627899993);
\draw (0.11785113012175191, -0.9112309263145076)--(0.11117788926106359, -0.9045576854817852);
\draw (0.12029370575015125, -0.9070002611483865)--(0.11117788926106359, -0.9045576854817852);
\draw (0.11785113009378609, -0.8978844446210968)--(0.11117788926106359, -0.9045576854817852);
\draw (0.11362046492766492, -0.8954418689926975)--(0.11117788926106359, -0.9045576854817852);
\draw (0.10206207273377396, -0.9070002611381502)--(0.11117788926106359, -0.9045576854817852);
\draw (0.10450464842834109, -0.9112309263424735)--(0.11117788926106359, -0.9045576854817852);
\draw (0.09783140733563658, -0.922789318654173)--(0.09538883167927145, -0.9136735021268834);
\draw (0.09294625601267006, -0.922789318615971)--(0.09538883167927145, -0.9136735021268834);
\draw (0.08627301515198174, -0.9161160777832486)--(0.09538883167927145, -0.9136735021268834);
\draw (0.0862730151901838, -0.911230926460282)--(0.09538883167927145, -0.9136735021268834);
\draw (0.10206207251199395, -0.907000261266195)--(0.09538883167927145, -0.9136735021268834);
\draw (0.10450464820656108, -0.9112309264705183)--(0.09538883167927145, -0.9136735021268834);
\draw (0.07471462269450788, -0.9227893186439369)--(0.07715719838907503, -0.9136735021268834);
\draw (0.07048395756658873, -0.9203467429493697)--(0.07715719838907503, -0.9136735021268834);
\draw (0.06804138187202155, -0.9112309264323162)--(0.07715719838907503, -0.9136735021268834);
\draw (0.07048395756658873, -0.907000261304397)--(0.07715719838907503, -0.9136735021268834);
\draw (0.08627301490612851, -0.9112309264323162)--(0.07715719838907503, -0.9136735021268834);
\draw (0.08627301490612849, -0.9161160778214505)--(0.07715719838907503, -0.9136735021268834);
\draw (1.178081521224783e-10, -0.816496580875687)--(0.009115816645097835, -0.8140540052193219);
\draw (1.5601020475486393e-10, -0.8116114295527206)--(0.009115816645097835, -0.8140540052193219);
\draw (0.0066732409887327315, -0.8049381886920323)--(0.009115816645097835, -0.8140540052193219);
\draw (0.011558392311699223, -0.8049381887302343)--(0.009115816645097835, -0.8140540052193219);
\draw (0.015789057505786158, -0.8207272460520444)--(0.009115816645097835, -0.8140540052193219);
\draw (0.011558392301462994, -0.8231698217466116)--(0.009115816645097835, -0.8140540052193219);
\draw (1.178081521224783e-10, -0.7933797962727603)--(0.009115816645097835, -0.7958223719291255);
\draw (1.5601020475486393e-10, -0.7982649475957269)--(0.009115816645097835, -0.7958223719291255);
\draw (0.0066732409887327315, -0.8049381884564152)--(0.009115816645097835, -0.7958223719291255);
\draw (0.011558392311699223, -0.8049381884182132)--(0.009115816645097835, -0.7958223719291255);
\draw (0.015789057505786214, -0.789149131096403)--(0.009115816645097835, -0.7958223719291255);
\draw (0.011558392301462994, -0.7867065554018358)--(0.009115816645097835, -0.7958223719291255);
\draw (0.01155839245747356, -0.773360073486645)--(0.01823163329019606, -0.7800333143473333);
\draw (0.015789057623594727, -0.7709174978582456)--(0.01823163329019606, -0.7800333143473333);
\draw (0.024904874150884382, -0.7733600735146108)--(0.01823163329019606, -0.7800333143473333);
\draw (0.027347449779283717, -0.7775907386807319)--(0.01823163329019606, -0.7800333143473333);
\draw (0.0157890576338309, -0.789149130874623)--(0.01823163329019606, -0.7800333143473333);
\draw (0.011558392429507736, -0.7867065551800558)--(0.01823163329019606, -0.7800333143473333);
\draw (0.03157811521562309, -0.7618016811749455)--(0.03402069087198825, -0.770917497702235);
\draw (0.036463266538589556, -0.7618016812131475)--(0.03402069087198825, -0.770917497702235);
\draw (0.04313650739927785, -0.76847492204587)--(0.03402069087198825, -0.770917497702235);
\draw (0.043136507361075854, -0.7733600733688365)--(0.03402069087198825, -0.770917497702235);
\draw (0.027347450039265697, -0.7775907385629234)--(0.03402069087198825, -0.770917497702235);
\draw (0.02490487434469854, -0.7733600733586002)--(0.03402069087198825, -0.770917497702235);
\draw (0.05469489981854983, -0.7618016811749455)--(0.052252324162184643, -0.770917497702235);
\draw (0.049809748495583284, -0.7618016812131474)--(0.052252324162184643, -0.770917497702235);
\draw (0.04313650763489496, -0.76847492204587)--(0.052252324162184643, -0.770917497702235);
\draw (0.04313650767309704, -0.7733600733688365)--(0.052252324162184643, -0.770917497702235);
\draw (0.05892556499490714, -0.7775907385629235)--(0.052252324162184643, -0.770917497702235);
\draw (0.0613681406894743, -0.7733600733586002)--(0.052252324162184643, -0.770917497702235);
\draw (0.07471462260466513, -0.7733600735146108)--(0.06804138174397681, -0.7800333143473333);
\draw (0.07715719823306447, -0.7775907386807319)--(0.06804138174397681, -0.7800333143473333);
\draw (0.07471462257669934, -0.7867065552080217)--(0.06804138174397681, -0.7800333143473333);
\draw (0.07048395741057814, -0.7891491308364209)--(0.06804138174397681, -0.7800333143473333);
\draw (0.058925565216687126, -0.7775907386909682)--(0.06804138174397681, -0.7800333143473333);
\draw (0.06136814091125428, -0.773360073486645)--(0.06804138174397681, -0.7800333143473333);
\draw (0.08627301491636469, -0.7933797962727603)--(0.07715719838907503, -0.7958223719291255);
\draw (0.08627301487816266, -0.7982649475957269)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07959977404544016, -0.8049381884564152)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07471462272247364, -0.8049381884182132)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07048395752838671, -0.789149131096403)--(0.07715719838907503, -0.7958223719291255);
\draw (0.07471462273270987, -0.7867065554018359)--(0.07715719838907503, -0.7958223719291255);
\draw (0.08627301490612851, -0.8164965809138891)--(0.07715719838907503, -0.8140540052193219);
\draw (0.08383043921156133, -0.8207272460418082)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07471462269450785, -0.8231698217363754)--(0.07715719838907503, -0.8140540052193219);
\draw (0.0704839575665887, -0.8207272460418082)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07471462269450785, -0.8049381887022684)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07959977408364219, -0.8049381887022684)--(0.07715719838907503, -0.8140540052193219);
\draw (0.07471462257669931, -0.8365163036618024)--(0.06804138174397684, -0.8298430628011141);
\draw (0.07048395741057817, -0.8389588792902017)--(0.06804138174397684, -0.8298430628011141);
\draw (0.061368140883288486, -0.8365163036338366)--(0.06804138174397684, -0.8298430628011141);
\draw (0.05892556525488915, -0.8322856384677154)--(0.06804138174397684, -0.8298430628011141);
\draw (0.07048395740034197, -0.8207272462738244)--(0.06804138174397684, -0.8298430628011141);
\draw (0.07471462260466513, -0.8231698219683916)--(0.06804138174397684, -0.8298430628011141);
\draw (0.0546948998567518, -0.8480746959632657)--(0.05225232416218467, -0.8389588794462123);
\draw (0.05892556498467097, -0.8456321202686986)--(0.05225232416218467, -0.8389588794462123);
\draw (0.06136814067923815, -0.8365163037516451)--(0.05225232416218467, -0.8389588794462123);
\draw (0.05892556498467097, -0.832285638623726)--(0.05225232416218467, -0.8389588794462123);
\draw (0.04313650764513122, -0.8365163037516451)--(0.05225232416218467, -0.8389588794462123);
\draw (0.04313650764513116, -0.8414014551407795)--(0.05225232416218467, -0.8389588794462123);
\draw (0.03157811517742104, -0.8480746959632658)--(0.034020690871988196, -0.8389588794462123);
\draw (0.02734745004950187, -0.8456321202686986)--(0.034020690871988196, -0.8389588794462123);
\draw (0.02490487435493477, -0.8365163037516451)--(0.034020690871988196, -0.8389588794462123);
\draw (0.027347450049501926, -0.832285638623726)--(0.034020690871988196, -0.8389588794462123);
\draw (0.04313650738904168, -0.8365163037516451)--(0.034020690871988196, -0.8389588794462123);
\draw (0.04313650738904168, -0.8414014551407795)--(0.034020690871988196, -0.8389588794462123);
\draw (0.011558392429507736, -0.8365163036338366)--(0.018231633290196114, -0.8298430628011141);
\draw (0.0091158168011084, -0.8322856384677154)--(0.018231633290196114, -0.8298430628011141);
\draw (0.01155839245747356, -0.8231698219404258)--(0.018231633290196114, -0.8298430628011141);
\draw (0.015789057623594727, -0.8207272463120264)--(0.018231633290196114, -0.8298430628011141);
\draw (0.02734744981748577, -0.8322856384574793)--(0.018231633290196114, -0.8298430628011141);
\draw (0.024904874122918613, -0.8365163036618024)--(0.018231633290196114, -0.8298430628011141);
\draw (1.178081521224783e-10, -0.7071067812385867)--(0.009115816645097835, -0.7095493568949518);
\draw (1.5601020475486393e-10, -0.7119919325615532)--(0.009115816645097835, -0.7095493568949518);
\draw (0.0066732409887327315, -0.7186651734222416)--(0.009115816645097835, -0.7095493568949518);
\draw (0.011558392311699195, -0.7186651733840396)--(0.009115816645097835, -0.7095493568949518);
\draw (0.015789057505786214, -0.7028761160622294)--(0.009115816645097835, -0.7095493568949518);
\draw (0.011558392301462994, -0.7004335403676623)--(0.009115816645097835, -0.7095493568949518);
\draw (1.178081521224783e-10, -0.7302235658415135)--(0.00911581664509789, -0.7277809901851483);
\draw (1.5601020475486393e-10, -0.7253384145185469)--(0.00911581664509789, -0.7277809901851483);
\draw (0.006673240988732676, -0.7186651736578586)--(0.00911581664509789, -0.7277809901851483);
\draw (0.011558392311699195, -0.7186651736960606)--(0.00911581664509789, -0.7277809901851483);
\draw (0.015789057505786158, -0.7344542310178708)--(0.00911581664509789, -0.7277809901851483);
\draw (0.011558392301462994, -0.736896806712438)--(0.00911581664509789, -0.7277809901851483);
\draw (0.01155839245747356, -0.7502432886276288)--(0.018231633290196114, -0.7435700477669405);
\draw (0.015789057623594727, -0.7526858642560281)--(0.018231633290196114, -0.7435700477669405);
\draw (0.024904874150884382, -0.750243288599663)--(0.018231633290196114, -0.7435700477669405);
\draw (0.027347449779283717, -0.7460126234335418)--(0.018231633290196114, -0.7435700477669405);
\draw (0.0157890576338309, -0.7344542312396508)--(0.018231633290196114, -0.7435700477669405);
\draw (0.011558392429507736, -0.736896806934218)--(0.018231633290196114, -0.7435700477669405);
\draw (0.03157811521562309, -0.7618016809393283)--(0.03402069087198825, -0.7526858644120387);
\draw (0.036463266538589584, -0.7618016809011263)--(0.03402069087198825, -0.7526858644120387);
\draw (0.04313650739927785, -0.7551284400684039)--(0.03402069087198825, -0.7526858644120387);
\draw (0.04313650736107591, -0.7502432887454373)--(0.03402069087198825, -0.7526858644120387);
\draw (0.027347450039265753, -0.7460126235513505)--(0.03402069087198825, -0.7526858644120387);
\draw (0.02490487434469854, -0.7502432887556736)--(0.03402069087198825, -0.7526858644120387);
\draw (0.054694899818549775, -0.7618016809393283)--(0.05225232416218467, -0.7526858644120387);
\draw (0.049809748495583284, -0.7618016809011263)--(0.05225232416218467, -0.7526858644120387);
\draw (0.04313650763489496, -0.7551284400684039)--(0.05225232416218467, -0.7526858644120387);
\draw (0.04313650767309704, -0.7502432887454373)--(0.05225232416218467, -0.7526858644120387);
\draw (0.05892556499490714, -0.7460126235513503)--(0.05225232416218467, -0.7526858644120387);
\draw (0.0613681406894743, -0.7502432887556736)--(0.05225232416218467, -0.7526858644120387);
\draw (0.07471462260466513, -0.750243288599663)--(0.06804138174397684, -0.7435700477669405);
\draw (0.07715719823306447, -0.7460126234335418)--(0.06804138174397684, -0.7435700477669405);
\draw (0.07471462257669934, -0.7368968069062521)--(0.06804138174397684, -0.7435700477669405);
\draw (0.07048395741057817, -0.7344542312778528)--(0.06804138174397684, -0.7435700477669405);
\draw (0.058925565216687154, -0.7460126234233055)--(0.06804138174397684, -0.7435700477669405);
\draw (0.06136814091125431, -0.7502432886276288)--(0.06804138174397684, -0.7435700477669405);
\draw (0.08627301491636469, -0.7302235658415135)--(0.07715719838907503, -0.7277809901851483);
\draw (0.08627301487816269, -0.7253384145185469)--(0.07715719838907503, -0.7277809901851483);
\draw (0.07959977404544016, -0.7186651736578586)--(0.07715719838907503, -0.7277809901851483);
\draw (0.0747146227224737, -0.7186651736960606)--(0.07715719838907503, -0.7277809901851483);
\draw (0.07048395752838671, -0.7344542310178708)--(0.07715719838907503, -0.7277809901851483);
\draw (0.07471462273270987, -0.736896806712438)--(0.07715719838907503, -0.7277809901851483);
\draw (0.08627301490612849, -0.7071067812003847)--(0.077157198389075, -0.7095493568949519);
\draw (0.0838304392115613, -0.7028761160724656)--(0.077157198389075, -0.7095493568949519);
\draw (0.07471462269450788, -0.7004335403778984)--(0.077157198389075, -0.7095493568949519);
\draw (0.07048395756658873, -0.7028761160724656)--(0.077157198389075, -0.7095493568949519);
\draw (0.07471462269450785, -0.7186651734120053)--(0.077157198389075, -0.7095493568949519);
\draw (0.07959977408364216, -0.7186651734120053)--(0.077157198389075, -0.7095493568949519);
\draw (0.07471462257669931, -0.6870870584524713)--(0.06804138174397681, -0.6937602993131597);
\draw (0.07048395741057814, -0.6846444828240721)--(0.06804138174397681, -0.6937602993131597);
\draw (0.06136814088328846, -0.6870870584804372)--(0.06804138174397681, -0.6937602993131597);
\draw (0.05892556525488915, -0.6913177236465584)--(0.06804138174397681, -0.6937602993131597);
\draw (0.07048395740034194, -0.7028761158404493)--(0.06804138174397681, -0.6937602993131597);
\draw (0.07471462260466516, -0.7004335401458822)--(0.06804138174397681, -0.6937602993131597);
\draw (0.0546948998567518, -0.675528666151008)--(0.052252324162184643, -0.6846444826680615);
\draw (0.05892556498467097, -0.6779712418455752)--(0.052252324162184643, -0.6846444826680615);
\draw (0.061368140679238126, -0.6870870583626287)--(0.052252324162184643, -0.6846444826680615);
\draw (0.05892556498467097, -0.6913177234905479)--(0.052252324162184643, -0.6846444826680615);
\draw (0.04313650764513122, -0.6870870583626287)--(0.052252324162184643, -0.6846444826680615);
\draw (0.04313650764513116, -0.6822019069734944)--(0.052252324162184643, -0.6846444826680615);
\draw (0.03157811517742107, -0.675528666151008)--(0.03402069087198825, -0.6846444826680615);
\draw (0.027347450049501926, -0.6779712418455752)--(0.03402069087198825, -0.6846444826680615);
\draw (0.02490487435493477, -0.6870870583626287)--(0.03402069087198825, -0.6846444826680615);
\draw (0.027347450049501926, -0.6913177234905479)--(0.03402069087198825, -0.6846444826680615);
\draw (0.04313650738904168, -0.6870870583626287)--(0.03402069087198825, -0.6846444826680615);
\draw (0.04313650738904168, -0.6822019069734944)--(0.03402069087198825, -0.6846444826680615);
\draw (0.011558392429507736, -0.6870870584804372)--(0.01823163329019606, -0.6937602993131597);
\draw (0.009115816801108456, -0.6913177236465584)--(0.01823163329019606, -0.6937602993131597);
\draw (0.01155839245747356, -0.700433540173848)--(0.01823163329019606, -0.6937602993131597);
\draw (0.015789057623594727, -0.7028761158022474)--(0.01823163329019606, -0.6937602993131597);
\draw (0.02734744981748574, -0.6913177236567946)--(0.01823163329019606, -0.6937602993131597);
\draw (0.024904874122918558, -0.6870870584524714)--(0.01823163329019606, -0.6937602993131597);
\draw (0.05469489997456034, -0.6123724357718003)--(0.06136814080728284, -0.6190456766324886);
\draw (0.05892556514068151, -0.6099298601434009)--(0.06136814080728284, -0.6190456766324886);
\draw (0.06804138166797116, -0.6123724357997662)--(0.06136814080728284, -0.6190456766324886);
\draw (0.07048395729637047, -0.6166031009658872)--(0.06136814080728284, -0.6190456766324886);
\draw (0.05892556515091771, -0.6281614931597783)--(0.06136814080728284, -0.6190456766324886);
\draw (0.054694899946594544, -0.6257189174652111)--(0.06136814080728284, -0.6190456766324886);
\draw (0.07471462269450782, -0.600814043470337)--(0.077157198389075, -0.6099298599873905);
\draw (0.0704839575665887, -0.6032566191649041)--(0.077157198389075, -0.6099298599873905);
\draw (0.06804138187202155, -0.6123724356819575)--(0.077157198389075, -0.6099298599873905);
\draw (0.0704839575665887, -0.6166031008098767)--(0.077157198389075, -0.6099298599873905);
\draw (0.08627301490612849, -0.6123724356819575)--(0.077157198389075, -0.6099298599873905);
\draw (0.08627301490612846, -0.6074872842928233)--(0.077157198389075, -0.6099298599873905);
\draw (0.09783140737383858, -0.600814043470337)--(0.09538883167927142, -0.6099298599873904);
\draw (0.10206207250175772, -0.6032566191649041)--(0.09538883167927142, -0.6099298599873904);
\draw (0.10450464819632488, -0.6123724356819575)--(0.09538883167927142, -0.6099298599873904);
\draw (0.10206207250175772, -0.6166031008098767)--(0.09538883167927142, -0.6099298599873904);
\draw (0.08627301516221797, -0.6123724356819575)--(0.09538883167927142, -0.6099298599873904);
\draw (0.08627301516221797, -0.6074872842928233)--(0.09538883167927142, -0.6099298599873904);
\draw (0.11785113012175191, -0.6123724357997662)--(0.11117788926106359, -0.6190456766324886);
\draw (0.12029370575015125, -0.6166031009658873)--(0.11117788926106359, -0.6190456766324886);
\draw (0.11785113009378609, -0.625718917493177)--(0.11117788926106359, -0.6190456766324886);
\draw (0.11362046492766495, -0.6281614931215763)--(0.11117788926106359, -0.6190456766324886);
\draw (0.1020620727337739, -0.6166031009761235)--(0.11117788926106359, -0.6190456766324886);
\draw (0.10450464842834109, -0.6123724357718003)--(0.11117788926106359, -0.6190456766324886);
\draw (0.12940952242321524, -0.6323921585197136)--(0.12029370590616181, -0.6348347342142808);
\draw (0.12696694672864808, -0.6281614933917945)--(0.12029370590616181, -0.6348347342142808);
\draw (0.11785113021159463, -0.6257189176972273)--(0.12029370590616181, -0.6348347342142808);
\draw (0.11362046508367549, -0.6281614933917945)--(0.12029370590616181, -0.6348347342142808);
\draw (0.11785113021159463, -0.6439505507313343)--(0.12029370590616181, -0.6348347342142808);
\draw (0.12273628160072894, -0.6439505507313342)--(0.12029370590616181, -0.6348347342142808);
\draw (0.12940952242321527, -0.6555089431990444)--(0.12029370590616181, -0.6530663675044772);
\draw (0.12696694672864808, -0.6597396083269635)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11785113021159463, -0.6621821840215307)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11362046508367549, -0.6597396083269635)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11785113021159463, -0.6439505509874237)--(0.12029370590616181, -0.6530663675044772);
\draw (0.12273628160072897, -0.6439505509874237)--(0.12029370590616181, -0.6530663675044772);
\draw (0.11785113009378609, -0.6755286659469577)--(0.11117788926106359, -0.6688554250862695);
\draw (0.11362046492766492, -0.677971241575357)--(0.11117788926106359, -0.6688554250862695);
\draw (0.10450464840037527, -0.6755286659189919)--(0.11117788926106359, -0.6688554250862695);
\draw (0.10206207277197593, -0.6712980007528707)--(0.11117788926106359, -0.6688554250862695);
\draw (0.11362046491742875, -0.6597396085589797)--(0.11117788926106359, -0.6688554250862695);
\draw (0.11785113012175191, -0.6621821842535469)--(0.11117788926106359, -0.6688554250862695);
\draw (0.09783140733563656, -0.6870870582586572)--(0.09538883167927142, -0.6779712417313676);
\draw (0.09294625601267006, -0.6870870582204552)--(0.09538883167927142, -0.6779712417313676);
\draw (0.08627301515198177, -0.6804138173877328)--(0.09538883167927142, -0.6779712417313676);
\draw (0.0862730151901838, -0.6755286660647661)--(0.09538883167927142, -0.6779712417313676);
\draw (0.10206207251199395, -0.6712980008706793)--(0.09538883167927142, -0.6779712417313676);
\draw (0.10450464820656111, -0.6755286660750024)--(0.09538883167927142, -0.6779712417313676);
\draw (0.07471462269450782, -0.6870870582484211)--(0.077157198389075, -0.6779712417313676);
\draw (0.07048395756658868, -0.6846444825538539)--(0.077157198389075, -0.6779712417313676);
\draw (0.06804138187202152, -0.6755286660368005)--(0.077157198389075, -0.6779712417313676);
\draw (0.07048395756658868, -0.6712980009088814)--(0.077157198389075, -0.6779712417313676);
\draw (0.08627301490612849, -0.6755286660368005)--(0.077157198389075, -0.6779712417313676);
\draw (0.08627301490612843, -0.6804138174259348)--(0.077157198389075, -0.6779712417313676);
\draw (0.05469489997456034, -0.6755286659469577)--(0.06136814080728284, -0.6688554250862694);
\draw (0.05892556514068148, -0.677971241575357)--(0.06136814080728284, -0.6688554250862694);
\draw (0.06804138166797113, -0.6755286659189919)--(0.06136814080728284, -0.6688554250862694);
\draw (0.07048395729637047, -0.6712980007528707)--(0.06136814080728284, -0.6688554250862694);
\draw (0.05892556515091771, -0.6597396085589797)--(0.06136814080728284, -0.6688554250862694);
\draw (0.054694899946594544, -0.6621821842535469)--(0.06136814080728284, -0.6688554250862694);
\draw (0.04313650763489496, -0.6555089431608423)--(0.052252324162184643, -0.6530663675044772);
\draw (0.043136507673096985, -0.6506237918378759)--(0.052252324162184643, -0.6530663675044772);
\draw (0.049809748505819484, -0.6439505509771876)--(0.052252324162184643, -0.6530663675044772);
\draw (0.054694899828785976, -0.6439505510153896)--(0.052252324162184643, -0.6530663675044772);
\draw (0.05892556502287294, -0.6597396083371998)--(0.052252324162184643, -0.6530663675044772);
\draw (0.05469489981854975, -0.6621821840317669)--(0.052252324162184643, -0.6530663675044772);
\draw (0.04313650764513116, -0.6323921585197136)--(0.052252324162184616, -0.6348347342142808);
\draw (0.04557908333969832, -0.6281614933917945)--(0.052252324162184616, -0.6348347342142808);
\draw (0.0546948998567518, -0.6257189176972273)--(0.052252324162184616, -0.6348347342142808);
\draw (0.058925564984670914, -0.6281614933917945)--(0.052252324162184616, -0.6348347342142808);
\draw (0.0546948998567518, -0.6439505507313343)--(0.052252324162184616, -0.6348347342142808);
\draw (0.04980974846761746, -0.6439505507313343)--(0.052252324162184616, -0.6348347342142808);
\draw (0.14942924541338098, -0.557677535943014)--(0.15187182106974617, -0.5667933524703036);
\draw (0.1543143967363475, -0.5576775359812159)--(0.15187182106974617, -0.5667933524703036);
\draw (0.16098763759703583, -0.5643507768139384)--(0.15187182106974617, -0.5667933524703036);
\draw (0.16098763755883383, -0.5692359281369049)--(0.15187182106974617, -0.5667933524703036);
\draw (0.14519858023702364, -0.5734665933309919)--(0.15187182106974617, -0.5667933524703036);
\draw (0.1427560045424565, -0.5692359281266688)--(0.15187182106974617, -0.5667933524703036);
\draw (0.17254603001630772, -0.557677535943014)--(0.1701034543599426, -0.5667933524703036);
\draw (0.16766087869334123, -0.5576775359812159)--(0.1701034543599426, -0.5667933524703036);
\draw (0.1609876378326529, -0.5643507768139384)--(0.1701034543599426, -0.5667933524703036);
\draw (0.1609876378708549, -0.5692359281369049)--(0.1701034543599426, -0.5667933524703036);
\draw (0.1767766951926651, -0.5734665933309919)--(0.1701034543599426, -0.5667933524703036);
\draw (0.17921927088723225, -0.5692359281266688)--(0.1701034543599426, -0.5667933524703036);
\draw (0.1925657528024231, -0.5692359282826793)--(0.18589251194173476, -0.5759091691154018);
\draw (0.1950083284308224, -0.5734665934488005)--(0.18589251194173476, -0.5759091691154018);
\draw (0.19256575277445726, -0.5825824099760901)--(0.18589251194173476, -0.5759091691154018);
\draw (0.18833508760833612, -0.5850249856044895)--(0.18589251194173476, -0.5759091691154018);
\draw (0.17677669541444507, -0.5734665934590366)--(0.18589251194173476, -0.5759091691154018);
\draw (0.17921927110901226, -0.5692359282547135)--(0.18589251194173476, -0.5759091691154018);
\draw (0.2041241451141226, -0.5892556510408288)--(0.19500832858683292, -0.591698226697194);
\draw (0.20412414507592058, -0.5941408023637953)--(0.19500832858683292, -0.591698226697194);
\draw (0.19745090424319808, -0.6008140432244836)--(0.19500832858683292, -0.591698226697194);
\draw (0.1925657529202316, -0.6008140431862816)--(0.19500832858683292, -0.591698226697194);
\draw (0.18833508772614463, -0.5850249858644714)--(0.19500832858683292, -0.591698226697194);
\draw (0.1925657529304678, -0.5825824101699043)--(0.19500832858683292, -0.591698226697194);
\draw (0.20412414511412263, -0.6123724356437555)--(0.19500832858683295, -0.6099298599873904);
\draw (0.20412414507592058, -0.607487284320789)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19745090424319808, -0.6008140434601007)--(0.19500832858683295, -0.6099298599873904);
\draw (0.1925657529202316, -0.6008140434983027)--(0.19500832858683295, -0.6099298599873904);
\draw (0.1883350877261446, -0.6166031008201128)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19256575293046782, -0.61904567651468)--(0.19500832858683295, -0.6099298599873904);
\draw (0.19256575277445726, -0.6323921584298708)--(0.18589251194173473, -0.6257189175691825);
\draw (0.18833508760833612, -0.6348347340582702)--(0.18589251194173473, -0.6257189175691825);
\draw (0.17921927108104643, -0.632392158401905)--(0.18589251194173473, -0.6257189175691825);
\draw (0.1767766954526471, -0.6281614932357839)--(0.18589251194173473, -0.6257189175691825);
\draw (0.1883350875980999, -0.6166031010418929)--(0.18589251194173473, -0.6257189175691825);
\draw (0.19256575280242305, -0.61904567673646)--(0.18589251194173473, -0.6257189175691825);
\draw (0.17254603001630772, -0.6439505507415704)--(0.1701034543599426, -0.6348347342142808);
\draw (0.16766087869334123, -0.6439505507033685)--(0.1701034543599426, -0.6348347342142808);
\draw (0.1609876378326529, -0.6372773098706459)--(0.1701034543599426, -0.6348347342142808);
\draw (0.1609876378708549, -0.6323921585476794)--(0.1701034543599426, -0.6348347342142808);
\draw (0.1767766951926651, -0.6281614933535924)--(0.1701034543599426, -0.6348347342142808);
\draw (0.17921927088723225, -0.6323921585579155)--(0.1701034543599426, -0.6348347342142808);
\draw (0.14942924537517902, -0.6439505507313342)--(0.15187182106974617, -0.6348347342142808);
\draw (0.1451985802472599, -0.641507975036767)--(0.15187182106974617, -0.6348347342142808);
\draw (0.14275600455269272, -0.6323921585197136)--(0.15187182106974617, -0.6348347342142808);
\draw (0.14519858024725987, -0.6281614933917945)--(0.15187182106974617, -0.6348347342142808);
\draw (0.16098763758679965, -0.6323921585197136)--(0.15187182106974617, -0.6348347342142808);
\draw (0.16098763758679965, -0.6372773099088479)--(0.15187182106974617, -0.6348347342142808);
\draw (0.12940952262726566, -0.632392158401905)--(0.13608276348795398, -0.6257189175691825);
\draw (0.12696694699886635, -0.628161493235784)--(0.13608276348795398, -0.6257189175691825);
\draw (0.1294095226552315, -0.6190456767084942)--(0.13608276348795398, -0.6257189175691825);
\draw (0.13364018782135265, -0.616603101080095)--(0.13608276348795398, -0.6257189175691825);
\draw (0.14519858001524366, -0.6281614932255477)--(0.13608276348795398, -0.6257189175691825);
\draw (0.14275600432067648, -0.6323921584298708)--(0.13608276348795398, -0.6257189175691825);
\draw (0.11785113032580233, -0.6123724356819575)--(0.1269669468428558, -0.6099298599873904);
\draw (0.12029370602036948, -0.6166031008098767)--(0.1269669468428558, -0.6099298599873904);
\draw (0.12940952253742297, -0.6190456765044439)--(0.1269669468428558, -0.6099298599873904);
\draw (0.1336401876653421, -0.6166031008098767)--(0.1269669468428558, -0.6099298599873904);
\draw (0.12940952253742297, -0.600814043470337)--(0.1269669468428558, -0.6099298599873904);
\draw (0.12452437114828863, -0.600814043470337)--(0.1269669468428558, -0.6099298599873904);
\draw (0.11785113032580233, -0.5892556510026268)--(0.1269669468428558, -0.591698226697194);
\draw (0.12029370602036948, -0.5850249858747076)--(0.1269669468428558, -0.591698226697194);
\draw (0.12940952253742297, -0.5825824101801405)--(0.1269669468428558, -0.591698226697194);
\draw (0.1336401876653421, -0.5850249858747076)--(0.1269669468428558, -0.591698226697194);
\draw (0.12940952253742297, -0.6008140432142475)--(0.1269669468428558, -0.591698226697194);
\draw (0.12452437114828863, -0.6008140432142475)--(0.1269669468428558, -0.591698226697194);
\draw (0.12940952265523148, -0.5692359282547135)--(0.13608276348795398, -0.5759091691154018);
\draw (0.13364018782135265, -0.5667933526263143)--(0.13608276348795398, -0.5759091691154018);
\draw (0.1427560043486423, -0.5692359282826793)--(0.13608276348795398, -0.5759091691154018);
\draw (0.1451985799770416, -0.5734665934488005)--(0.13608276348795398, -0.5759091691154018);
\draw (0.13364018783158885, -0.5850249856426915)--(0.13608276348795398, -0.5759091691154018);
\draw (0.12940952262726566, -0.5825824099481243)--(0.13608276348795398, -0.5759091691154018);
\draw (0.2588190450886832, -0.5576775359532501)--(0.256376469394116, -0.5667933524703035);
\draw (0.26304971021660234, -0.5601201116478173)--(0.256376469394116, -0.5667933524703035);
\draw (0.2654922859111695, -0.5692359281648708)--(0.256376469394116, -0.5667933524703035);
\draw (0.2630497102166024, -0.5734665932927898)--(0.256376469394116, -0.5667933524703035);
\draw (0.2472606528770626, -0.5692359281648708)--(0.256376469394116, -0.5667933524703035);
\draw (0.2472606528770626, -0.5643507767757364)--(0.256376469394116, -0.5667933524703035);
\draw (0.2788387678086307, -0.5692359282547135)--(0.27216552697590823, -0.5759091691154018);
\draw (0.27460810264250957, -0.5667933526263141)--(0.27216552697590823, -0.5759091691154018);
\draw (0.2654922861152199, -0.5692359282826793)--(0.27216552697590823, -0.5759091691154018);
\draw (0.2630497104868206, -0.5734665934488004)--(0.27216552697590823, -0.5759091691154018);
\draw (0.27460810263227337, -0.5850249856426915)--(0.27216552697590823, -0.5759091691154018);
\draw (0.27883876783659656, -0.5825824099481243)--(0.27216552697590823, -0.5759091691154018);
\draw (0.2903971601482961, -0.5892556510408289)--(0.28128134362100643, -0.591698226697194);
\draw (0.2903971601100941, -0.5941408023637953)--(0.28128134362100643, -0.591698226697194);
\draw (0.2837239192773716, -0.6008140432244836)--(0.28128134362100643, -0.591698226697194);
\draw (0.2788387679544051, -0.6008140431862816)--(0.28128134362100643, -0.591698226697194);
\draw (0.2746081027603181, -0.5850249858644714)--(0.28128134362100643, -0.591698226697194);
\draw (0.2788387679646413, -0.5825824101699043)--(0.28128134362100643, -0.591698226697194);
\draw (0.29039716013805994, -0.6123724356819575)--(0.28128134362100643, -0.6099298599873904);
\draw (0.28795458444349276, -0.6166031008098767)--(0.28128134362100643, -0.6099298599873904);
\draw (0.2788387679264393, -0.6190456765044439)--(0.28128134362100643, -0.6099298599873904);
\draw (0.27460810279852016, -0.6166031008098767)--(0.28128134362100643, -0.6099298599873904);
\draw (0.2788387679264393, -0.6008140434703368)--(0.28128134362100643, -0.6099298599873904);
\draw (0.2837239193155736, -0.6008140434703368)--(0.28128134362100643, -0.6099298599873904);
\draw (0.27883876783659656, -0.632392158401905)--(0.27216552697590823, -0.6257189175691825);
\draw (0.2812813434649959, -0.6281614932357839)--(0.27216552697590823, -0.6257189175691825);
\draw (0.2788387678086307, -0.6190456767084942)--(0.27216552697590823, -0.6257189175691825);
\draw (0.27460810264250957, -0.6166031010800949)--(0.27216552697590823, -0.6257189175691825);
\draw (0.2630497104486186, -0.6281614932255477)--(0.27216552697590823, -0.6257189175691825);
\draw (0.26549228614318576, -0.6323921584298708)--(0.27216552697590823, -0.6257189175691825);
\draw (0.25881904505048126, -0.6439505507415704)--(0.25637646939411607, -0.6348347342142808);
\draw (0.25393389372751474, -0.6439505507033685)--(0.25637646939411607, -0.6348347342142808);
\draw (0.2472606528668264, -0.6372773098706459)--(0.25637646939411607, -0.6348347342142808);
\draw (0.24726065290502844, -0.6323921585476794)--(0.25637646939411607, -0.6348347342142808);
\draw (0.2630497102268386, -0.6281614933535924)--(0.25637646939411607, -0.6348347342142808);
\draw (0.2654922859214058, -0.6323921585579155)--(0.25637646939411607, -0.6348347342142808);
\draw (0.2357022604093525, -0.6439505507313341)--(0.23814483610391965, -0.6348347342142808);
\draw (0.23147159528143335, -0.641507975036767)--(0.23814483610391965, -0.6348347342142808);
\draw (0.2290290195868662, -0.6323921585197136)--(0.23814483610391965, -0.6348347342142808);
\draw (0.23147159528143335, -0.6281614933917945)--(0.23814483610391965, -0.6348347342142808);
\draw (0.24726065262097316, -0.6323921585197136)--(0.23814483610391965, -0.6348347342142808);
\draw (0.24726065262097313, -0.6372773099088479)--(0.23814483610391965, -0.6348347342142808);
\draw (0.2156825376614392, -0.6323921584019051)--(0.2223557785221275, -0.6257189175691825);
\draw (0.21323996203303985, -0.628161493235784)--(0.2223557785221275, -0.6257189175691825);
\draw (0.21568253768940499, -0.6190456767084942)--(0.2223557785221275, -0.6257189175691825);
\draw (0.21991320285552615, -0.616603101080095)--(0.2223557785221275, -0.6257189175691825);
\draw (0.23147159504941717, -0.6281614932255477)--(0.2223557785221275, -0.6257189175691825);
\draw (0.22902901935485, -0.6323921584298708)--(0.2223557785221275, -0.6257189175691825);
\draw (0.20412414534973963, -0.6123724356437555)--(0.21323996187702926, -0.6099298599873904);
\draw (0.20412414538794163, -0.607487284320789)--(0.21323996187702926, -0.6099298599873904);
\draw (0.21079738622066413, -0.6008140434601007)--(0.21323996187702926, -0.6099298599873904);
\draw (0.21568253754363062, -0.6008140434983027)--(0.21323996187702926, -0.6099298599873904);
\draw (0.2199132027377176, -0.6166031008201129)--(0.21323996187702926, -0.6099298599873904);
\draw (0.21568253753339445, -0.6190456765146801)--(0.21323996187702926, -0.6099298599873904);
\draw (0.2041241453497396, -0.5892556510408289)--(0.2132399618770293, -0.591698226697194);
\draw (0.20412414538794163, -0.5941408023637953)--(0.2132399618770293, -0.591698226697194);
\draw (0.21079738622066413, -0.6008140432244837)--(0.2132399618770293, -0.591698226697194);
\draw (0.21568253754363062, -0.6008140431862816)--(0.2132399618770293, -0.591698226697194);
\draw (0.21991320273771758, -0.5850249858644715)--(0.2132399618770293, -0.591698226697194);
\draw (0.21568253753339442, -0.5825824101699043)--(0.2132399618770293, -0.591698226697194);
\draw (0.21568253768940499, -0.5692359282547135)--(0.22235577852212748, -0.5759091691154018);
\draw (0.21991320285552612, -0.5667933526263141)--(0.22235577852212748, -0.5759091691154018);
\draw (0.22902901938281578, -0.5692359282826793)--(0.22235577852212748, -0.5759091691154018);
\draw (0.23147159501121511, -0.5734665934488005)--(0.22235577852212748, -0.5759091691154018);
\draw (0.21991320286576233, -0.5850249856426915)--(0.22235577852212748, -0.5759091691154018);
\draw (0.21568253766143916, -0.5825824099481243)--(0.22235577852212748, -0.5759091691154018);
\draw (0.23570226044755446, -0.557677535943014)--(0.23814483610391962, -0.5667933524703036);
\draw (0.24058741177052095, -0.5576775359812159)--(0.23814483610391962, -0.5667933524703036);
\draw (0.24726065263120928, -0.5643507768139384)--(0.23814483610391962, -0.5667933524703036);
\draw (0.24726065259300725, -0.5692359281369049)--(0.23814483610391962, -0.5667933524703036);
\draw (0.23147159527119712, -0.5734665933309919)--(0.23814483610391962, -0.5667933524703036);
\draw (0.22902901957662994, -0.5692359281266688)--(0.23814483610391962, -0.5667933524703036);
\draw (0.3535533905172678, -0.6123724357997662)--(0.3468801496565795, -0.6190456766324886);
\draw (0.35599596614566714, -0.6166031009658873)--(0.3468801496565795, -0.6190456766324886);
\draw (0.35355339048930196, -0.625718917493177)--(0.3468801496565795, -0.6190456766324886);
\draw (0.3493227253231808, -0.6281614931215762)--(0.3468801496565795, -0.6190456766324886);
\draw (0.3377643331292898, -0.6166031009761235)--(0.3468801496565795, -0.6190456766324886);
\draw (0.34020690882385696, -0.6123724357718003)--(0.3468801496565795, -0.6190456766324886);
\draw (0.36511178281873113, -0.6323921585197136)--(0.3559959663016777, -0.6348347342142808);
\draw (0.36266920712416395, -0.6281614933917945)--(0.3559959663016777, -0.6348347342142808);
\draw (0.35355339060711055, -0.6257189176972273)--(0.3559959663016777, -0.6348347342142808);
\draw (0.34932272547919135, -0.6281614933917945)--(0.3559959663016777, -0.6348347342142808);
\draw (0.35355339060711055, -0.6439505507313343)--(0.3559959663016777, -0.6348347342142808);
\draw (0.3584385419962448, -0.6439505507313343)--(0.3559959663016777, -0.6348347342142808);
\draw (0.36511178281873113, -0.6555089431990444)--(0.3559959663016777, -0.6530663675044772);
\draw (0.36266920712416395, -0.6597396083269635)--(0.3559959663016777, -0.6530663675044772);
\draw (0.3535533906071105, -0.6621821840215307)--(0.3559959663016777, -0.6530663675044772);
\draw (0.34932272547919135, -0.6597396083269635)--(0.3559959663016777, -0.6530663675044772);
\draw (0.3535533906071105, -0.6439505509874237)--(0.3559959663016777, -0.6530663675044772);
\draw (0.3584385419962448, -0.6439505509874237)--(0.3559959663016777, -0.6530663675044772);
\draw (0.35355339048930196, -0.6755286659469577)--(0.3468801496565795, -0.6688554250862694);
\draw (0.34932272532318076, -0.677971241575357)--(0.3468801496565795, -0.6688554250862694);
\draw (0.3402069087958911, -0.6755286659189919)--(0.3468801496565795, -0.6688554250862694);
\draw (0.3377643331674918, -0.6712980007528707)--(0.3468801496565795, -0.6688554250862694);
\draw (0.3493227253129446, -0.6597396085589797)--(0.3468801496565795, -0.6688554250862694);
\draw (0.3535533905172678, -0.6621821842535469)--(0.3468801496565795, -0.6688554250862694);
\draw (0.33353366776935445, -0.687087058248421)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3377643328972736, -0.6846444825538538)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3402069085918408, -0.6755286660368005)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3377643328972736, -0.6712980009088814)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3219752755577338, -0.6755286660368005)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3219752755577338, -0.6804138174259348)--(0.33109109207478726, -0.6779712417313676);
\draw (0.3104168830900237, -0.687087058248421)--(0.31285945878459087, -0.6779712417313676);
\draw (0.30618621796210455, -0.6846444825538538)--(0.31285945878459087, -0.6779712417313676);
\draw (0.30374364226753736, -0.6755286660368005)--(0.31285945878459087, -0.6779712417313676);
\draw (0.3061862179621046, -0.6712980009088814)--(0.31285945878459087, -0.6779712417313676);
\draw (0.3219752753016443, -0.6755286660368005)--(0.31285945878459087, -0.6779712417313676);
\draw (0.3219752753016444, -0.6804138174259348)--(0.31285945878459087, -0.6779712417313676);
\draw (0.2903971603421104, -0.6755286659189919)--(0.2970704012027987, -0.6688554250862694);
\draw (0.28795458471371105, -0.6712980007528707)--(0.2970704012027987, -0.6688554250862694);
\draw (0.2903971603700762, -0.6621821842255811)--(0.2970704012027987, -0.6688554250862694);
\draw (0.2946278255361974, -0.6597396085971817)--(0.2970704012027987, -0.6688554250862694);
\draw (0.30618621773008836, -0.6712980007426346)--(0.2970704012027987, -0.6688554250862694);
\draw (0.30374364203552123, -0.6755286659469577)--(0.2970704012027987, -0.6688554250862694);
\draw (0.27883876803041086, -0.6555089431608423)--(0.2879545845577005, -0.6530663675044772);
\draw (0.27883876806861285, -0.6506237918378759)--(0.2879545845577005, -0.6530663675044772);
\draw (0.2855120089013354, -0.6439505509771876)--(0.2879545845577005, -0.6530663675044772);
\draw (0.2903971602243019, -0.6439505510153896)--(0.2879545845577005, -0.6530663675044772);
\draw (0.29462782541838883, -0.6597396083371998)--(0.2879545845577005, -0.6530663675044772);
\draw (0.2903971602140657, -0.662182184031767)--(0.2879545845577005, -0.6530663675044772);
\draw (0.27883876804064706, -0.6323921585197136)--(0.2879545845577005, -0.6348347342142808);
\draw (0.28128134373521424, -0.6281614933917945)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2903971602522677, -0.6257189176972273)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2946278253801868, -0.6281614933917945)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2903971602522677, -0.6439505507313343)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2855120088631333, -0.6439505507313343)--(0.2879545845577005, -0.6348347342142808);
\draw (0.2903971603421104, -0.6123724357997662)--(0.2970704012027987, -0.6190456766324886);
\draw (0.28795458471371105, -0.6166031009658873)--(0.2970704012027987, -0.6190456766324886);
\draw (0.29039716037007623, -0.625718917493177)--(0.2970704012027987, -0.6190456766324886);
\draw (0.2946278255361974, -0.6281614931215762)--(0.2970704012027987, -0.6190456766324886);
\draw (0.30618621773008836, -0.6166031009761235)--(0.2970704012027987, -0.6190456766324886);
\draw (0.30374364203552123, -0.6123724357718003)--(0.2970704012027987, -0.6190456766324886);
\draw (0.31041688312822574, -0.6008140434601008)--(0.31285945878459087, -0.6099298599873905);
\draw (0.3153020344511922, -0.6008140434983028)--(0.31285945878459087, -0.6099298599873905);
\draw (0.3219752753118805, -0.6074872843310253)--(0.31285945878459087, -0.6099298599873905);
\draw (0.32197527527367853, -0.6123724356539918)--(0.31285945878459087, -0.6099298599873905);
\draw (0.3061862179518684, -0.6166031008480788)--(0.31285945878459087, -0.6099298599873905);
\draw (0.3037436422573012, -0.6123724356437555)--(0.31285945878459087, -0.6099298599873905);
\draw (0.33353366776935445, -0.600814043470337)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3377643328972736, -0.6032566191649041)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3402069085918408, -0.6123724356819575)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3377643328972736, -0.6166031008098767)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3219752755577338, -0.6123724356819575)--(0.33109109207478726, -0.6099298599873905);
\draw (0.3219752755577338, -0.6074872842928233)--(0.33109109207478726, -0.6099298599873905);
\draw (0.4082482903358179, -0.7071067812003847)--(0.39913247381876443, -0.7095493568949518);
\draw (0.4058057146412507, -0.7028761160724655)--(0.39913247381876443, -0.7095493568949518);
\draw (0.3966898981241973, -0.7004335403778984)--(0.39913247381876443, -0.7095493568949518);
\draw (0.3924592329962781, -0.7028761160724655)--(0.39913247381876443, -0.7095493568949518);
\draw (0.3966898981241973, -0.7186651734120053)--(0.39913247381876443, -0.7095493568949518);
\draw (0.40157504951333156, -0.7186651734120053)--(0.39913247381876443, -0.7095493568949518);
\draw (0.3966898980343545, -0.6870870584804372)--(0.3900166571736662, -0.6937602993131597);
\draw (0.39913247366275384, -0.6913177236465584)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3966898980063887, -0.700433540173848)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3924592328402675, -0.7028761158022473)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3809008406463765, -0.6913177236567944)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3833434163409437, -0.6870870584524713)--(0.3900166571736662, -0.6937602993131597);
\draw (0.3766701752482392, -0.6755286661407718)--(0.374227599591874, -0.6846444826680615);
\draw (0.3717850239252727, -0.6755286661789738)--(0.374227599591874, -0.6846444826680615);
\draw (0.3651117830645844, -0.6822019070116963)--(0.374227599591874, -0.6846444826680615);
\draw (0.3651117831027864, -0.6870870583346629)--(0.374227599591874, -0.6846444826680615);
\draw (0.38090084042459654, -0.6913177235287498)--(0.374227599591874, -0.6846444826680615);
\draw (0.3833434161191637, -0.6870870583244266)--(0.374227599591874, -0.6846444826680615);
\draw (0.35355339060711044, -0.675528666151008)--(0.3559959663016776, -0.6846444826680615);
\draw (0.3493227254791913, -0.6779712418455752)--(0.3559959663016776, -0.6846444826680615);
\draw (0.34688014978462417, -0.6870870583626286)--(0.3559959663016776, -0.6846444826680615);
\draw (0.3493227254791913, -0.6913177234905478)--(0.3559959663016776, -0.6846444826680615);
\draw (0.36511178281873113, -0.6870870583626286)--(0.3559959663016776, -0.6846444826680615);
\draw (0.36511178281873113, -0.6822019069734944)--(0.3559959663016776, -0.6846444826680615);
\draw (0.333533667887163, -0.6870870584524713)--(0.34020690871988546, -0.6937602993131597);
\draw (0.3377643330532841, -0.6846444828240721)--(0.34020690871988546, -0.6937602993131597);
\draw (0.3468801495805738, -0.6870870584804372)--(0.34020690871988546, -0.6937602993131597);
\draw (0.3493227252089731, -0.6913177236465584)--(0.34020690871988546, -0.6937602993131597);
\draw (0.3377643330635203, -0.7028761158404493)--(0.34020690871988546, -0.6937602993131597);
\draw (0.33353366785919714, -0.7004335401458822)--(0.34020690871988546, -0.6937602993131597);
\draw (0.3219752755474976, -0.7071067812385867)--(0.33109109207478726, -0.7095493568949518);
\draw (0.3219752755856996, -0.7119919325615531)--(0.33109109207478726, -0.7095493568949518);
\draw (0.32864851641842213, -0.7186651734222415)--(0.33109109207478726, -0.7095493568949518);
\draw (0.3335336677413886, -0.7186651733840395)--(0.33109109207478726, -0.7095493568949518);
\draw (0.3377643329354756, -0.7028761160622293)--(0.33109109207478726, -0.7095493568949518);
\draw (0.33353366773115245, -0.7004335403676621)--(0.33109109207478726, -0.7095493568949518);
\draw (0.32197527555773375, -0.7302235658797154)--(0.33109109207478726, -0.7277809901851483);
\draw (0.32441785125230094, -0.7344542310076345)--(0.33109109207478726, -0.7277809901851483);
\draw (0.3335336677693544, -0.7368968067022017)--(0.33109109207478726, -0.7277809901851483);
\draw (0.33776433289727353, -0.7344542310076345)--(0.33109109207478726, -0.7277809901851483);
\draw (0.3335336677693544, -0.7186651736680948)--(0.33109109207478726, -0.7277809901851483);
\draw (0.32864851638022013, -0.7186651736680948)--(0.33109109207478726, -0.7277809901851483);
\draw (0.333533667887163, -0.7502432886276287)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3377643330532841, -0.7526858642560281)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3468801495805738, -0.7502432885996629)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3493227252089731, -0.7460126234335418)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3377643330635203, -0.7344542312396507)--(0.34020690871988546, -0.7435700477669405);
\draw (0.33353366785919714, -0.7368968069342179)--(0.34020690871988546, -0.7435700477669405);
\draw (0.3535533906453125, -0.7618016809393283)--(0.3559959663016776, -0.7526858644120387);
\draw (0.35843854196827896, -0.7618016809011263)--(0.3559959663016776, -0.7526858644120387);
\draw (0.3651117828289673, -0.7551284400684037)--(0.3559959663016776, -0.7526858644120387);
\draw (0.3651117827907653, -0.7502432887454373)--(0.3559959663016776, -0.7526858644120387);
\draw (0.34932272546895515, -0.7460126235513503)--(0.3559959663016776, -0.7526858644120387);
\draw (0.34688014977438797, -0.7502432887556735)--(0.3559959663016776, -0.7526858644120387);
\draw (0.37667017524823915, -0.7618016809393283)--(0.374227599591874, -0.7526858644120387);
\draw (0.3717850239252727, -0.7618016809011263)--(0.374227599591874, -0.7526858644120387);
\draw (0.36511178306458436, -0.7551284400684037)--(0.374227599591874, -0.7526858644120387);
\draw (0.36511178310278636, -0.7502432887454373)--(0.374227599591874, -0.7526858644120387);
\draw (0.38090084042459654, -0.7460126235513503)--(0.374227599591874, -0.7526858644120387);
\draw (0.3833434161191637, -0.7502432887556735)--(0.374227599591874, -0.7526858644120387);
\draw (0.3966898980343545, -0.7502432885996629)--(0.3900166571736662, -0.7435700477669405);
\draw (0.39913247366275384, -0.7460126234335418)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3966898980063887, -0.7368968069062521)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3924592328402675, -0.7344542312778528)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3809008406463765, -0.7460126234233055)--(0.3900166571736662, -0.7435700477669405);
\draw (0.3833434163409437, -0.7502432886276288)--(0.3900166571736662, -0.7435700477669405);
\draw (0.4082482903460541, -0.7302235658415135)--(0.3991324738187644, -0.7277809901851483);
\draw (0.4082482903078521, -0.7253384145185469)--(0.3991324738187644, -0.7277809901851483);
\draw (0.40157504947512956, -0.7186651736578586)--(0.3991324738187644, -0.7277809901851483);
\draw (0.39668989815216305, -0.7186651736960606)--(0.3991324738187644, -0.7277809901851483);
\draw (0.39245923295807605, -0.7344542310178708)--(0.3991324738187644, -0.7277809901851483);
\draw (0.39668989816239925, -0.736896806712438)--(0.3991324738187644, -0.7277809901851483);
\draw (0.4082482903358179, -0.8164965809138891)--(0.39913247381876443, -0.8140540052193219);
\draw (0.4058057146412507, -0.8207272460418082)--(0.39913247381876443, -0.8140540052193219);
\draw (0.3966898981241973, -0.8231698217363753)--(0.39913247381876443, -0.8140540052193219);
\draw (0.39245923299627816, -0.8207272460418082)--(0.39913247381876443, -0.8140540052193219);
\draw (0.3966898981241973, -0.8049381887022684)--(0.39913247381876443, -0.8140540052193219);
\draw (0.40157504951333156, -0.8049381887022684)--(0.39913247381876443, -0.8140540052193219);
\draw (0.3966898980343545, -0.8365163036338366)--(0.3900166571736662, -0.8298430628011141);
\draw (0.39913247366275384, -0.8322856384677154)--(0.3900166571736662, -0.8298430628011141);
\draw (0.39668989800638876, -0.8231698219404258)--(0.3900166571736662, -0.8298430628011141);
\draw (0.39245923284026757, -0.8207272463120264)--(0.3900166571736662, -0.8298430628011141);
\draw (0.3809008406463765, -0.8322856384574792)--(0.3900166571736662, -0.8298430628011141);
\draw (0.3833434163409437, -0.8365163036618024)--(0.3900166571736662, -0.8298430628011141);
\draw (0.3766701752482392, -0.8480746959735019)--(0.374227599591874, -0.8389588794462123);
\draw (0.3717850239252727, -0.8480746959352999)--(0.374227599591874, -0.8389588794462123);
\draw (0.36511178306458436, -0.8414014551025774)--(0.374227599591874, -0.8389588794462123);
\draw (0.3651117831027864, -0.8365163037796108)--(0.374227599591874, -0.8389588794462123);
\draw (0.3809008404245966, -0.832285638585524)--(0.374227599591874, -0.8389588794462123);
\draw (0.3833434161191637, -0.8365163037898471)--(0.374227599591874, -0.8389588794462123);
\draw (0.35355339060711044, -0.8480746959632657)--(0.3559959663016776, -0.8389588794462122);
\draw (0.3493227254791913, -0.8456321202686986)--(0.3559959663016776, -0.8389588794462122);
\draw (0.34688014978462417, -0.8365163037516451)--(0.3559959663016776, -0.8389588794462122);
\draw (0.3493227254791913, -0.832285638623726)--(0.3559959663016776, -0.8389588794462122);
\draw (0.36511178281873113, -0.8365163037516451)--(0.3559959663016776, -0.8389588794462122);
\draw (0.36511178281873113, -0.8414014551407794)--(0.3559959663016776, -0.8389588794462122);
\draw (0.333533667887163, -0.8365163036618024)--(0.34020690871988546, -0.829843062801114);
\draw (0.3377643330532841, -0.8389588792902016)--(0.34020690871988546, -0.829843062801114);
\draw (0.3468801495805738, -0.8365163036338366)--(0.34020690871988546, -0.829843062801114);
\draw (0.3493227252089731, -0.8322856384677154)--(0.34020690871988546, -0.829843062801114);
\draw (0.33776433306352033, -0.8207272462738244)--(0.34020690871988546, -0.829843062801114);
\draw (0.33353366785919714, -0.8231698219683916)--(0.34020690871988546, -0.829843062801114);
\draw (0.3219752755474976, -0.816496580875687)--(0.33109109207478726, -0.8140540052193219);
\draw (0.3219752755856996, -0.8116114295527206)--(0.33109109207478726, -0.8140540052193219);
\draw (0.32864851641842213, -0.8049381886920322)--(0.33109109207478726, -0.8140540052193219);
\draw (0.33353366774138865, -0.8049381887302343)--(0.33109109207478726, -0.8140540052193219);
\draw (0.3377643329354756, -0.8207272460520444)--(0.33109109207478726, -0.8140540052193219);
\draw (0.33353366773115245, -0.8231698217466116)--(0.33109109207478726, -0.8140540052193219);
\draw (0.3219752755577338, -0.7933797962345583)--(0.33109109207478726, -0.7958223719291254);
\draw (0.32441785125230094, -0.7891491311066392)--(0.33109109207478726, -0.7958223719291254);
\draw (0.33353366776935445, -0.786706555412072)--(0.33109109207478726, -0.7958223719291254);
\draw (0.3377643328972736, -0.7891491311066392)--(0.33109109207478726, -0.7958223719291254);
\draw (0.33353366776935445, -0.8049381884461789)--(0.33109109207478726, -0.7958223719291254);
\draw (0.32864851638022013, -0.8049381884461789)--(0.33109109207478726, -0.7958223719291254);
\draw (0.333533667887163, -0.773360073486645)--(0.34020690871988546, -0.7800333143473333);
\draw (0.3377643330532841, -0.7709174978582456)--(0.34020690871988546, -0.7800333143473333);
\draw (0.3468801495805738, -0.7733600735146108)--(0.34020690871988546, -0.7800333143473333);
\draw (0.3493227252089731, -0.7775907386807319)--(0.34020690871988546, -0.7800333143473333);
\draw (0.33776433306352033, -0.789149130874623)--(0.34020690871988546, -0.7800333143473333);
\draw (0.33353366785919714, -0.7867065551800558)--(0.34020690871988546, -0.7800333143473333);
\draw (0.35355339064531255, -0.7618016811749454)--(0.3559959663016777, -0.770917497702235);
\draw (0.35843854196827896, -0.7618016812131474)--(0.3559959663016777, -0.770917497702235);
\draw (0.36511178282896734, -0.76847492204587)--(0.3559959663016777, -0.770917497702235);
\draw (0.3651117827907653, -0.7733600733688364)--(0.3559959663016777, -0.770917497702235);
\draw (0.34932272546895515, -0.7775907385629234)--(0.3559959663016777, -0.770917497702235);
\draw (0.34688014977438797, -0.7733600733586002)--(0.3559959663016777, -0.770917497702235);
\draw (0.3766701752482392, -0.7618016811749454)--(0.374227599591874, -0.770917497702235);
\draw (0.3717850239252727, -0.7618016812131474)--(0.374227599591874, -0.770917497702235);
\draw (0.3651117830645844, -0.76847492204587)--(0.374227599591874, -0.770917497702235);
\draw (0.3651117831027864, -0.7733600733688364)--(0.374227599591874, -0.770917497702235);
\draw (0.3809008404245966, -0.7775907385629234)--(0.374227599591874, -0.770917497702235);
\draw (0.3833434161191637, -0.7733600733586002)--(0.374227599591874, -0.770917497702235);
\draw (0.3966898980343545, -0.7733600735146108)--(0.3900166571736662, -0.7800333143473333);
\draw (0.39913247366275384, -0.7775907386807319)--(0.3900166571736662, -0.7800333143473333);
\draw (0.3966898980063887, -0.7867065552080217)--(0.3900166571736662, -0.7800333143473333);
\draw (0.39245923284026757, -0.7891491308364209)--(0.3900166571736662, -0.7800333143473333);
\draw (0.3809008406463765, -0.7775907386909682)--(0.3900166571736662, -0.7800333143473333);
\draw (0.3833434163409437, -0.773360073486645)--(0.3900166571736662, -0.7800333143473333);
\draw (0.40824829034605414, -0.7933797962727603)--(0.39913247381876443, -0.7958223719291254);
\draw (0.40824829030785204, -0.7982649475957267)--(0.39913247381876443, -0.7958223719291254);
\draw (0.4015750494751296, -0.8049381884564151)--(0.39913247381876443, -0.7958223719291254);
\draw (0.3966898981521631, -0.8049381884182131)--(0.39913247381876443, -0.7958223719291254);
\draw (0.3924592329580761, -0.789149131096403)--(0.39913247381876443, -0.7958223719291254);
\draw (0.3966898981623993, -0.7867065554018358)--(0.39913247381876443, -0.7958223719291254);
\draw (0.353553390489302, -0.9112309263424734)--(0.34688014965657954, -0.9045576854817851);
\draw (0.34932272532318087, -0.9136735019708727)--(0.34688014965657954, -0.9045576854817851);
\draw (0.3402069087958912, -0.9112309263145076)--(0.34688014965657954, -0.9045576854817851);
\draw (0.3377643331674919, -0.9070002611483865)--(0.34688014965657954, -0.9045576854817851);
\draw (0.34932272531294467, -0.8954418689544954)--(0.34688014965657954, -0.9045576854817851);
\draw (0.35355339051726786, -0.8978844446490626)--(0.34688014965657954, -0.9045576854817851);
\draw (0.33353366776935456, -0.9227893186439368)--(0.3310910920747874, -0.9136735021268833);
\draw (0.3377643328972737, -0.9203467429493696)--(0.3310910920747874, -0.9136735021268833);
\draw (0.34020690859184083, -0.9112309264323162)--(0.3310910920747874, -0.9136735021268833);
\draw (0.3377643328972737, -0.907000261304397)--(0.3310910920747874, -0.9136735021268833);
\draw (0.32197527555773386, -0.9112309264323162)--(0.3310910920747874, -0.9136735021268833);
\draw (0.32197527555773386, -0.9161160778214504)--(0.3310910920747874, -0.9136735021268833);
\draw (0.3104168830900238, -0.9227893186439368)--(0.312859458784591, -0.9136735021268833);
\draw (0.30618621796210466, -0.9203467429493696)--(0.312859458784591, -0.9136735021268833);
\draw (0.3037436422675375, -0.9112309264323162)--(0.312859458784591, -0.9136735021268833);
\draw (0.30618621796210466, -0.907000261304397)--(0.312859458784591, -0.9136735021268833);
\draw (0.32197527530164444, -0.9112309264323162)--(0.312859458784591, -0.9136735021268833);
\draw (0.32197527530164444, -0.9161160778214504)--(0.312859458784591, -0.9136735021268833);
\draw (0.2903971603421105, -0.9112309263145076)--(0.29707040120279876, -0.9045576854817851);
\draw (0.2879545847137111, -0.9070002611483865)--(0.29707040120279876, -0.9045576854817851);
\draw (0.29039716037007623, -0.8978844446210967)--(0.29707040120279876, -0.9045576854817851);
\draw (0.29462782553619743, -0.8954418689926975)--(0.29707040120279876, -0.9045576854817851);
\draw (0.3061862177300885, -0.9070002611381502)--(0.29707040120279876, -0.9045576854817851);
\draw (0.3037436420355213, -0.9112309263424735)--(0.29707040120279876, -0.9045576854817851);
\draw (0.2788387680406471, -0.8912112035945602)--(0.28795458455770057, -0.8887686278999929);
\draw (0.2812813437352143, -0.8954418687224792)--(0.28795458455770057, -0.8887686278999929);
\draw (0.29039716025226775, -0.8978844444170464)--(0.28795458455770057, -0.8887686278999929);
\draw (0.2946278253801869, -0.8954418687224792)--(0.28795458455770057, -0.8887686278999929);
\draw (0.29039716025226775, -0.8796528113829395)--(0.28795458455770057, -0.8887686278999929);
\draw (0.2855120088631334, -0.8796528113829395)--(0.28795458455770057, -0.8887686278999929);
\draw (0.27883876804064706, -0.8680944189152293)--(0.28795458455770057, -0.8705369946097965);
\draw (0.28128134373521424, -0.8638637537873103)--(0.28795458455770057, -0.8705369946097965);
\draw (0.2903971602522677, -0.8614211780927431)--(0.28795458455770057, -0.8705369946097965);
\draw (0.2946278253801869, -0.8638637537873103)--(0.28795458455770057, -0.8705369946097965);
\draw (0.2903971602522677, -0.87965281112685)--(0.28795458455770057, -0.8705369946097965);
\draw (0.2855120088631334, -0.87965281112685)--(0.28795458455770057, -0.8705369946097965);
\draw (0.29039716037007623, -0.848074696167316)--(0.29707040120279876, -0.8547479370280043);
\draw (0.29462782553619743, -0.8456321205389167)--(0.29707040120279876, -0.8547479370280043);
\draw (0.3037436420634871, -0.8480746961952819)--(0.29707040120279876, -0.8547479370280043);
\draw (0.3061862176918864, -0.852305361361403)--(0.29707040120279876, -0.8547479370280043);
\draw (0.29462782554643363, -0.863863753555294)--(0.29707040120279876, -0.8547479370280043);
\draw (0.29039716034211044, -0.8614211778607269)--(0.29707040120279876, -0.8547479370280043);
\draw (0.31041688312822574, -0.8365163038556165)--(0.3128594587845909, -0.8456321203829061);
\draw (0.31530203445119226, -0.8365163038938185)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3219752753118806, -0.843189544726541)--(0.3128594587845909, -0.8456321203829061);
\draw (0.32197527527367853, -0.8480746960495075)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3061862179518684, -0.8523053612435945)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3037436422573012, -0.8480746960392713)--(0.3128594587845909, -0.8456321203829061);
\draw (0.3335336677693545, -0.8365163038658526)--(0.3310910920747873, -0.8456321203829061);
\draw (0.33776433289727364, -0.8389588795604198)--(0.3310910920747873, -0.8456321203829061);
\draw (0.34020690859184083, -0.8480746960774733)--(0.3310910920747873, -0.8456321203829061);
\draw (0.33776433289727364, -0.8523053612053925)--(0.3310910920747873, -0.8456321203829061);
\draw (0.32197527555773386, -0.8480746960774733)--(0.3310910920747873, -0.8456321203829061);
\draw (0.32197527555773386, -0.843189544688339)--(0.3310910920747873, -0.8456321203829061);
\draw (0.353553390489302, -0.848074696167316)--(0.34688014965657954, -0.8547479370280043);
\draw (0.34932272532318087, -0.8456321205389167)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3402069087958912, -0.8480746961952819)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3377643331674919, -0.852305361361403)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3493227253129446, -0.863863753555294)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3535533905172678, -0.8614211778607268)--(0.34688014965657954, -0.8547479370280043);
\draw (0.3651117828289674, -0.8680944189534313)--(0.35599596630167774, -0.8705369946097965);
\draw (0.36511178279076534, -0.8729795702763978)--(0.35599596630167774, -0.8705369946097965);
\draw (0.35843854195804287, -0.8796528111370862)--(0.35599596630167774, -0.8705369946097965);
\draw (0.35355339063507635, -0.8796528110988842)--(0.35599596630167774, -0.8705369946097965);
\draw (0.3493227254409894, -0.863863753777074)--(0.35599596630167774, -0.8705369946097965);
\draw (0.35355339064531255, -0.8614211780825068)--(0.35599596630167774, -0.8705369946097965);
\draw (0.36511178281873125, -0.8912112035945601)--(0.35599596630167774, -0.8887686278999929);
\draw (0.36266920712416406, -0.8954418687224792)--(0.35599596630167774, -0.8887686278999929);
\draw (0.3535533906071106, -0.8978844444170464)--(0.35599596630167774, -0.8887686278999929);
\draw (0.34932272547919146, -0.8954418687224792)--(0.35599596630167774, -0.8887686278999929);
\draw (0.35355339060711055, -0.8796528113829394)--(0.35599596630167774, -0.8887686278999929);
\draw (0.3584385419962449, -0.8796528113829394)--(0.35599596630167774, -0.8887686278999929);
\draw (0.7071067811105418, -0.7071067810825762)--(0.7004335402498535, -0.7004335402498537);
\draw (0.7095493567389412, -0.702876115916455)--(0.7004335402498535, -0.7004335402498537);
\draw (0.707106781082576, -0.6937602993891654)--(0.7004335402498535, -0.7004335402498537);
\draw (0.7028761159164548, -0.6913177237607661)--(0.7004335402498535, -0.7004335402498537);
\draw (0.6913177237225638, -0.7028761159062188)--(0.7004335402498535, -0.7004335402498537);
\draw (0.6937602994171309, -0.707106781110542)--(0.7004335402498535, -0.7004335402498537);
\draw (0.7186651734120051, -0.6870870583626287)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7162225977174379, -0.6913177234905479)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7071067812003845, -0.693760299185115)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7028761160724654, -0.6913177234905478)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7071067812003845, -0.675528666151008)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7119919325895188, -0.675528666151008)--(0.7095493568949517, -0.6846444826680615);
\draw (0.7186651734120051, -0.663970273683298)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7162225977174379, -0.6597396085553788)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7071067812003845, -0.6572970328608116)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7028761160724654, -0.6597396085553788)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7071067812003845, -0.6755286658949186)--(0.7095493568949517, -0.6664128493778652);
\draw (0.7119919325895188, -0.6755286658949186)--(0.7095493568949517, -0.6664128493778652);
\draw (0.707106781082576, -0.6439505509353846)--(0.7004335402498535, -0.650623791796073);
\draw (0.7028761159164548, -0.6415079753069852)--(0.7004335402498535, -0.650623791796073);
\draw (0.6937602993891652, -0.6439505509633504)--(0.7004335402498535, -0.650623791796073);
\draw (0.6913177237607658, -0.6481812161294715)--(0.7004335402498535, -0.650623791796073);
\draw (0.7028761159062187, -0.6597396083233626)--(0.7004335402498535, -0.650623791796073);
\draw (0.7071067811105418, -0.6572970326287955)--(0.7004335402498535, -0.650623791796073);
\draw (0.6870870583626284, -0.6323921586339213)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6913177234905477, -0.6348347343284885)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6937602991851147, -0.6439505508455419)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6913177234905475, -0.648181215973461)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6755286661510078, -0.6439505508455419)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6755286661510078, -0.6390653994564076)--(0.6846444826680612, -0.6415079751509747);
\draw (0.6639702736832978, -0.6323921586339213)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6597396085553786, -0.6348347343284885)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6572970328608114, -0.6439505508455419)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6597396085553786, -0.648181215973461)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6755286658949183, -0.6439505508455419)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6755286658949183, -0.6390653994564076)--(0.6664128493778648, -0.6415079751509747);
\draw (0.6439505509353843, -0.6439505509633504)--(0.6506237917960727, -0.650623791796073);
\draw (0.641507975306985, -0.6481812161294715)--(0.6506237917960727, -0.650623791796073);
\draw (0.6439505509633502, -0.6572970326567612)--(0.6506237917960727, -0.650623791796073);
\draw (0.6481812161294713, -0.6597396082851605)--(0.6506237917960727, -0.650623791796073);
\draw (0.6597396083233623, -0.6481812161397078)--(0.6506237917960727, -0.650623791796073);
\draw (0.6572970326287952, -0.6439505509353847)--(0.6506237917960727, -0.650623791796073);
\draw (0.6323921586236848, -0.6639702737215)--(0.6415079751509745, -0.666412849377865);
\draw (0.6323921586618868, -0.6688554250444664)--(0.6415079751509745, -0.666412849377865);
\draw (0.6390653994946094, -0.6755286659051547)--(0.6415079751509745, -0.666412849377865);
\draw (0.6439505508175758, -0.6755286658669527)--(0.6415079751509745, -0.666412849377865);
\draw (0.6481812160116628, -0.6597396085451426)--(0.6415079751509745, -0.666412849377865);
\draw (0.6439505508073397, -0.6572970328505754)--(0.6415079751509745, -0.666412849377865);
\draw (0.6323921586339211, -0.6870870583626287)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6348347343284881, -0.6913177234905478)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6439505508455416, -0.693760299185115)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6481812159734608, -0.6913177234905478)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6439505508455416, -0.675528666151008)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6390653994564073, -0.675528666151008)--(0.6415079751509745, -0.6846444826680615);
\draw (0.6439505509353843, -0.7071067810825762)--(0.6506237917960727, -0.7004335402498536);
\draw (0.641507975306985, -0.702876115916455)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6439505509633502, -0.6937602993891654)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6481812161294713, -0.6913177237607661)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6597396083233623, -0.7028761159062188)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6572970326287952, -0.707106781110542)--(0.6506237917960727, -0.7004335402498536);
\draw (0.6639702737214997, -0.7186651734222416)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6688554250444663, -0.7186651733840396)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6755286659051545, -0.7119919325513171)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6755286658669525, -0.7071067812283506)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6597396085451424, -0.7028761160342636)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6572970328505752, -0.7071067812385867)--(0.6664128493778648, -0.7095493568949519);
\draw (0.6870870583626284, -0.7186651734120053)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6913177234905475, -0.7162225977174382)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6937602991851147, -0.7071067812003847)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6913177234905475, -0.7028761160724656)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6755286661510078, -0.7071067812003847)--(0.6846444826680612, -0.7095493568949519);
\draw (0.6755286661510078, -0.7119919325895191)--(0.6846444826680612, -0.7095493568949519);
\draw (0.761801680929092, -0.6123724356819575)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7593591052345248, -0.6166031008098767)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7502432887174713, -0.6190456765044439)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7460126235895521, -0.6166031008098767)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7502432887174713, -0.600814043470337)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7551284401066056, -0.600814043470337)--(0.7526858644120384, -0.6099298599873904);
\draw (0.7502432886276286, -0.6323921584019051)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7526858642560279, -0.628161493235784)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7502432885996627, -0.6190456767084942)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7460126234335416, -0.616603101080095)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7344542312396506, -0.6281614932255477)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7368968069342178, -0.6323921584298708)--(0.7435700477669402, -0.6257189175691826);
\draw (0.7302235658415132, -0.6439505507415704)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7253384145185467, -0.6439505507033684)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7186651736578584, -0.6372773098706459)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7186651736960604, -0.6323921585476794)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7344542310178706, -0.6281614933535924)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7368968067124377, -0.6323921585579156)--(0.7277809901851481, -0.6348347342142808);
\draw (0.7071067812003845, -0.6439505507313342)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7028761160724654, -0.641507975036767)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7004335403778982, -0.6323921585197136)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7028761160724654, -0.6281614933917945)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7186651734120051, -0.6323921585197136)--(0.7095493568949517, -0.6348347342142808);
\draw (0.7186651734120051, -0.6372773099088479)--(0.7095493568949517, -0.6348347342142808);
\draw (0.6870870584804369, -0.6323921584298708)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6913177236465582, -0.6348347340582702)--(0.6937602993131594, -0.6257189175691825);
\draw (0.7004335401738477, -0.632392158401905)--(0.6937602993131594, -0.6257189175691825);
\draw (0.7028761158022471, -0.6281614932357839)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6913177236567943, -0.6166031010418929)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6870870584524712, -0.61904567673646)--(0.6937602993131594, -0.6257189175691825);
\draw (0.6755286661407716, -0.6123724356437555)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6755286661789737, -0.607487284320789)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6822019070116961, -0.6008140434601007)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6870870583346627, -0.6008140434983027)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6913177235287495, -0.6166031008201129)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6870870583244264, -0.61904567651468)--(0.6846444826680612, -0.6099298599873904);
\draw (0.6755286661510078, -0.5892556510026268)--(0.6846444826680613, -0.591698226697194);
\draw (0.677971241845575, -0.5850249858747076)--(0.6846444826680613, -0.591698226697194);
\draw (0.6870870583626285, -0.5825824101801405)--(0.6846444826680613, -0.591698226697194);
\draw (0.6913177234905475, -0.5850249858747076)--(0.6846444826680613, -0.591698226697194);
\draw (0.6870870583626284, -0.6008140432142475)--(0.6846444826680613, -0.591698226697194);
\draw (0.6822019069734941, -0.6008140432142475)--(0.6846444826680613, -0.591698226697194);
\draw (0.6870870584804369, -0.5692359282547135)--(0.6937602993131595, -0.5759091691154018);
\draw (0.6913177236465581, -0.5667933526263141)--(0.6937602993131595, -0.5759091691154018);
\draw (0.7004335401738477, -0.5692359282826793)--(0.6937602993131595, -0.5759091691154018);
\draw (0.7028761158022471, -0.5734665934488005)--(0.6937602993131595, -0.5759091691154018);
\draw (0.6913177236567943, -0.5850249856426915)--(0.6937602993131595, -0.5759091691154018);
\draw (0.6870870584524712, -0.5825824099481243)--(0.6937602993131595, -0.5759091691154018);
\draw (0.7071067812385865, -0.557677535943014)--(0.7095493568949517, -0.5667933524703036);
\draw (0.711991932561553, -0.5576775359812159)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7186651734222413, -0.5643507768139384)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7186651733840393, -0.5692359281369049)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7028761160622291, -0.5734665933309919)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7004335403676619, -0.5692359281266688)--(0.7095493568949517, -0.5667933524703036);
\draw (0.7302235658415132, -0.557677535943014)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7253384145185467, -0.5576775359812159)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7186651736578584, -0.5643507768139384)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7186651736960604, -0.5692359281369049)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7344542310178706, -0.5734665933309919)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7368968067124377, -0.5692359281266688)--(0.7277809901851481, -0.5667933524703036);
\draw (0.7502432886276286, -0.5692359282826793)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7526858642560279, -0.5734665934488005)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7502432885996627, -0.5825824099760901)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7460126234335416, -0.5850249856044895)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7344542312396506, -0.5734665934590366)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7368968069342178, -0.5692359282547135)--(0.7435700477669402, -0.5759091691154018);
\draw (0.7618016809393281, -0.5892556510408288)--(0.7526858644120384, -0.591698226697194);
\draw (0.7618016809011261, -0.5941408023637953)--(0.7526858644120384, -0.591698226697194);
\draw (0.7551284400684035, -0.6008140432244836)--(0.7526858644120384, -0.591698226697194);
\draw (0.7502432887454371, -0.6008140431862816)--(0.7526858644120384, -0.591698226697194);
\draw (0.7460126235513501, -0.5850249858644715)--(0.7526858644120384, -0.591698226697194);
\draw (0.7502432887556733, -0.5825824101699043)--(0.7526858644120384, -0.591698226697194);
\draw (0.7618016809290918, -0.5029826359684533)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7593591052345248, -0.4987519708405341)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7502432887174713, -0.49630939514596695)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7460126235895521, -0.4987519708405341)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7502432887174713, -0.5145410281800739)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7551284401066056, -0.5145410281800739)--(0.7526858644120384, -0.5054252116630203);
\draw (0.7502432886276286, -0.4829629132485057)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7526858642560279, -0.4871935784146269)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7502432885996627, -0.4963093949419165)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7460126234335416, -0.49875197057031584)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7344542312396506, -0.4871935784248631)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7368968069342177, -0.4829629132205399)--(0.7435700477669402, -0.4896361540812282);
\draw (0.7302235658415133, -0.47140452090884033)--(0.7277809901851481, -0.48052033743613);
\draw (0.7253384145185467, -0.4714045209470423)--(0.7277809901851481, -0.48052033743613);
\draw (0.7186651736578584, -0.47807776177976485)--(0.7277809901851481, -0.48052033743613);
\draw (0.7186651736960604, -0.4829629131027313)--(0.7277809901851481, -0.48052033743613);
\draw (0.7344542310178706, -0.4871935782968183)--(0.7277809901851481, -0.48052033743613);
\draw (0.7368968067124377, -0.48296291309249517)--(0.7277809901851481, -0.48052033743613);
\draw (0.7071067812003845, -0.47140452091907653)--(0.7095493568949517, -0.48052033743613);
\draw (0.7028761160724654, -0.4738470966136437)--(0.7095493568949517, -0.48052033743613);
\draw (0.7004335403778982, -0.48296291313069717)--(0.7095493568949517, -0.48052033743613);
\draw (0.7028761160724654, -0.4871935782586163)--(0.7095493568949517, -0.48052033743613);
\draw (0.7186651734120051, -0.48296291313069717)--(0.7095493568949517, -0.48052033743613);
\draw (0.7186651734120051, -0.47807776174156286)--(0.7095493568949517, -0.48052033743613);
\draw (0.6870870584804369, -0.4829629132205399)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6913177236465582, -0.4805203375921406)--(0.6937602993131595, -0.4896361540812282);
\draw (0.7004335401738477, -0.4829629132485057)--(0.6937602993131595, -0.4896361540812282);
\draw (0.7028761158022471, -0.48719357841462685)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6913177236567943, -0.4987519706085179)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6870870584524711, -0.4963093949139507)--(0.6937602993131595, -0.4896361540812282);
\draw (0.6755286661407716, -0.5029826360066552)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6755286661789737, -0.5078677873296218)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6822019070116961, -0.51454102819031)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6870870583346627, -0.514541028152108)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6913177235287497, -0.4987519708302979)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6870870583244264, -0.4963093951357307)--(0.6846444826680613, -0.5054252116630203);
\draw (0.6755286661510078, -0.5260994206477839)--(0.6846444826680612, -0.5236568449532168);
\draw (0.677971241845575, -0.5303300857757031)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6870870583626284, -0.5327726614702702)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6913177234905475, -0.5303300857757031)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6870870583626285, -0.5145410284361633)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6822019069734941, -0.5145410284361633)--(0.6846444826680612, -0.5236568449532168);
\draw (0.6870870584804369, -0.5461191433956973)--(0.6937602993131594, -0.5394459025350089);
\draw (0.6913177236465581, -0.5485617190240966)--(0.6937602993131594, -0.5394459025350089);
\draw (0.7004335401738477, -0.5461191433677315)--(0.6937602993131594, -0.5394459025350089);
\draw (0.7028761158022471, -0.5418884782016102)--(0.6937602993131594, -0.5394459025350089);
\draw (0.6913177236567943, -0.5303300860077192)--(0.6937602993131594, -0.5394459025350089);
\draw (0.6870870584524711, -0.5327726617022864)--(0.6937602993131594, -0.5394459025350089);
\draw (0.7071067812385865, -0.5576775357073969)--(0.7095493568949516, -0.5485617191801072);
\draw (0.711991932561553, -0.5576775356691949)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7186651734222412, -0.5510042948364723)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7186651733840392, -0.5461191435135058)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7028761160622291, -0.5418884783194189)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7004335403676619, -0.546119143523742)--(0.7095493568949516, -0.5485617191801072);
\draw (0.7302235658415132, -0.5576775357073969)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7253384145185467, -0.5576775356691948)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7186651736578584, -0.5510042948364724)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7186651736960604, -0.5461191435135058)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7344542310178706, -0.5418884783194189)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7368968067124377, -0.546119143523742)--(0.7277809901851481, -0.5485617191801072);
\draw (0.7502432886276286, -0.5461191433677315)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7526858642560279, -0.5418884782016102)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7502432885996627, -0.5327726616743207)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7460126234335416, -0.5303300860459212)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7344542312396506, -0.5418884781913741)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7368968069342178, -0.5461191433956973)--(0.7435700477669402, -0.5394459025350089);
\draw (0.7618016809393281, -0.5260994206095819)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7618016809011261, -0.5212142692866155)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7551284400684036, -0.5145410284259272)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7502432887454371, -0.5145410284641292)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7460126235513501, -0.5303300857859393)--(0.7526858644120384, -0.5236568449532168);
\draw (0.7502432887556733, -0.5327726614805065)--(0.7526858644120384, -0.5236568449532168);
\draw (0.707106781082576, -0.40824829053986883)--(0.7004335402498535, -0.41492153140055715);
\draw (0.7028761159164547, -0.40580571491146944)--(0.7004335402498535, -0.41492153140055715);
\draw (0.6937602993891652, -0.4082482905678346)--(0.7004335402498535, -0.41492153140055715);
\draw (0.6913177237607657, -0.41247895573395577)--(0.7004335402498535, -0.41492153140055715);
\draw (0.7028761159062186, -0.4240373479278468)--(0.7004335402498535, -0.41492153140055715);
\draw (0.7071067811105417, -0.4215947722332796)--(0.7004335402498535, -0.41492153140055715);
\draw (0.6870870583626284, -0.39668989823840545)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6913177234905475, -0.3991324739329726)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6937602991851147, -0.4082482904500261)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6913177234905475, -0.4124789555779452)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6755286661510078, -0.4082482904500261)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6755286661510078, -0.4033631390608917)--(0.6846444826680612, -0.4058057147554589);
\draw (0.6639702736832976, -0.39668989823840545)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6597396085553786, -0.3991324739329726)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6572970328608114, -0.4082482904500261)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6597396085553786, -0.41247895557794517)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6755286658949183, -0.4082482904500261)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6755286658949183, -0.4033631390608917)--(0.6664128493778648, -0.4058057147554589);
\draw (0.6439505509353843, -0.4082482905678346)--(0.6506237917960727, -0.41492153140055715);
\draw (0.641507975306985, -0.4124789557339557)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6439505509633502, -0.4215947722612454)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6481812161294713, -0.42403734788964476)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6597396083233623, -0.41247895574419197)--(0.6506237917960727, -0.41492153140055715);
\draw (0.6572970326287951, -0.4082482905398688)--(0.6506237917960727, -0.41492153140055715);
\draw (0.632392158633921, -0.42826801328778213)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6348347343284881, -0.424037348159863)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6439505508455416, -0.4215947724652958)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6481812159734608, -0.424037348159863)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6439505508455416, -0.4398264054994028)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6390653994564073, -0.4398264054994028)--(0.6415079751509745, -0.4307105889823493);
\draw (0.6323921586339211, -0.45138479796711284)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6348347343284881, -0.455615463095032)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6439505508455416, -0.45805803878959916)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6481812159734608, -0.455615463095032)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6439505508455416, -0.4398264057554922)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6390653994564073, -0.4398264057554922)--(0.6415079751509745, -0.44894222227254565);
\draw (0.6439505509633502, -0.4714045207150262)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6481812161294713, -0.4738470963434255)--(0.6506237917960727, -0.4647312798543378);
\draw (0.657297032656761, -0.4714045206870604)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6597396082851603, -0.46717385552093926)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6481812161397076, -0.4556154633270482)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6439505509353843, -0.45805803902161535)--(0.6506237917960727, -0.4647312798543378);
\draw (0.6639702737214997, -0.4829629130267257)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6688554250444662, -0.48296291298852373)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6755286659051545, -0.4762896721558012)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6755286658669525, -0.4714045208328347)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6597396085451424, -0.46717385563874775)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6572970328505752, -0.47140452084307094)--(0.6664128493778648, -0.47384709649943607);
\draw (0.6870870583626284, -0.4829629130164895)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6913177234905475, -0.48052033732192234)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6937602991851147, -0.4714045208048689)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6913177234905475, -0.46717385567694975)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6755286661510078, -0.47140452080486894)--(0.6846444826680613, -0.47384709649943607);
\draw (0.6755286661510078, -0.4762896721940032)--(0.6846444826680613, -0.47384709649943607);
\draw (0.707106781082576, -0.47140452071502614)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7028761159164548, -0.4738470963434256)--(0.7004335402498534, -0.4647312798543378);
\draw (0.6937602993891652, -0.4714045206870604)--(0.7004335402498534, -0.4647312798543378);
\draw (0.6913177237607657, -0.46717385552093926)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7028761159062186, -0.4556154633270482)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7071067811105417, -0.45805803902161535)--(0.7004335402498534, -0.4647312798543378);
\draw (0.7186651734222413, -0.4513847979289109)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7186651733840393, -0.4464996466059444)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7119919325513168, -0.43982640574525605)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7071067812283502, -0.43982640578345805)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7028761160342634, -0.4556154631052682)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7071067812385865, -0.45805803879983537)--(0.7095493568949517, -0.4489422222725457);
\draw (0.7186651734120051, -0.42826801328778213)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7162225977174379, -0.424037348159863)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7071067812003845, -0.4215947724652958)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7028761160724654, -0.424037348159863)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7071067812003845, -0.4398264054994028)--(0.7095493568949517, -0.4307105889823493);
\draw (0.7119919325895188, -0.4398264054994028)--(0.7095493568949517, -0.4307105889823493);
\draw (0.6123724356819573, -0.35355339072131864)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6166031008098765, -0.3559959664158858)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6190456765044436, -0.36511178293293933)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6166031008098765, -0.3693424480608584)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6008140434703366, -0.36511178293293933)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6008140434703366, -0.36022663154380496)--(0.6099298599873901, -0.36266920723837215);
\draw (0.6323921584019048, -0.365111783022782)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6281614932357836, -0.3626692073943827)--(0.6257189175691823, -0.37178502388347034);
\draw (0.619045676708494, -0.3651117830507478)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6166031010800946, -0.36934244821686896)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6281614932255475, -0.38090084041076)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6323921584298706, -0.3784582647161928)--(0.6257189175691823, -0.37178502388347034);
\draw (0.6439505507415701, -0.3851315058088973)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6439505507033682, -0.39001665713186384)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6372773098706457, -0.39668989799255217)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6323921585476792, -0.3966898979543501)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6281614933535922, -0.38090084063254)--(0.6348347342142805, -0.3875740814652625);
\draw (0.6323921585579153, -0.37845826493797285)--(0.6348347342142805, -0.3875740814652625);
\draw (0.643950550731334, -0.4082482904500261)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6415079750367668, -0.4124789555779452)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6323921585197133, -0.41492153127251236)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6281614933917942, -0.4124789555779452)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6323921585197133, -0.39668989823840545)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6372773099088477, -0.39668989823840545)--(0.6348347342142805, -0.4058057147554589);
\draw (0.6323921584298706, -0.4282680131699736)--(0.6257189175691823, -0.42159477233725107);
\draw (0.63483473405827, -0.42403734800385245)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6323921584019048, -0.41492153147656274)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6281614932357836, -0.4124789558481634)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6166031010418926, -0.42403734799361625)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6190456767364598, -0.4282680131979394)--(0.6257189175691823, -0.42159477233725107);
\draw (0.6123724356437553, -0.4398264055096389)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6074872843207888, -0.4398264054714369)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6008140434601005, -0.43315316463871445)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6008140434983025, -0.42826801331574793)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6166031008201126, -0.42403734812166094)--(0.6099298599873901, -0.4307105889823493);
\draw (0.6190456765146798, -0.4282680133259841)--(0.6099298599873901, -0.4307105889823493);
\draw (0.5892556510026266, -0.4398264054994028)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5850249858747074, -0.4373838298048356)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5825824101801402, -0.4282680132877821)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5850249858747074, -0.424037348159863)--(0.5916982266971937, -0.43071058898234926);
\draw (0.6008140432142471, -0.42826801328778213)--(0.5916982266971937, -0.43071058898234926);
\draw (0.6008140432142471, -0.43315316467691645)--(0.5916982266971937, -0.43071058898234926);
\draw (0.5692359282547133, -0.4282680131699736)--(0.5759091691154016, -0.421594772337251);
\draw (0.5667933526263139, -0.42403734800385245)--(0.5759091691154016, -0.421594772337251);
\draw (0.5692359282826791, -0.41492153147656274)--(0.5759091691154016, -0.421594772337251);
\draw (0.5734665934488002, -0.4124789558481634)--(0.5759091691154016, -0.421594772337251);
\draw (0.5850249856426912, -0.4240373479936162)--(0.5759091691154016, -0.421594772337251);
\draw (0.582582409948124, -0.4282680131979394)--(0.5759091691154016, -0.421594772337251);
\draw (0.5576775359430137, -0.40824829041182403)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5576775359812156, -0.40336313908885757)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5643507768139382, -0.3966898982281692)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5692359281369047, -0.39668989826637124)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5734665933309917, -0.41247895558818143)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5692359281266685, -0.41492153128274856)--(0.5667933524703034, -0.40580571475545885);
\draw (0.5576775359430137, -0.3851315058088973)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5576775359812157, -0.39001665713186384)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5643507768139382, -0.39668989799255217)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5692359281369047, -0.39668989795435017)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5734665933309917, -0.38090084063254)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5692359281266686, -0.37845826493797285)--(0.5667933524703034, -0.3875740814652625);
\draw (0.5692359282826791, -0.365111783022782)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5734665934488002, -0.3626692073943827)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5825824099760899, -0.3651117830507478)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5850249856044892, -0.36934244821686896)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5734665934590364, -0.38090084041076)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5692359282547133, -0.3784582647161928)--(0.5759091691154016, -0.37178502388347034);
\draw (0.5892556510408286, -0.3535533907110825)--(0.5916982266971937, -0.3626692072383721);
\draw (0.5941408023637951, -0.3535533907492845)--(0.5916982266971937, -0.3626692072383721);
\draw (0.6008140432244834, -0.36022663158200696)--(0.5916982266971937, -0.3626692072383721);
\draw (0.6008140431862813, -0.3651117829049734)--(0.5916982266971937, -0.3626692072383721);
\draw (0.5850249858644712, -0.3693424480990604)--(0.5916982266971937, -0.3626692072383721);
\draw (0.5825824101699041, -0.3651117828947373)--(0.5916982266971937, -0.3626692072383721);
\draw (0.502982635968453, -0.35355339072131864)--(0.5054252116630201, -0.3626692072383721);
\draw (0.49875197084053385, -0.35599596641588577)--(0.5054252116630201, -0.3626692072383721);
\draw (0.4963093951459667, -0.3651117829329393)--(0.5054252116630201, -0.3626692072383721);
\draw (0.49875197084053385, -0.36934244806085836)--(0.5054252116630201, -0.3626692072383721);
\draw (0.5145410281800736, -0.3651117829329393)--(0.5054252116630201, -0.3626692072383721);
\draw (0.5145410281800736, -0.3602266315438049)--(0.5054252116630201, -0.3626692072383721);
\draw (0.4829629132485055, -0.365111783022782)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4871935784146266, -0.3626692073943827)--(0.48963615408122796, -0.37178502388347034);
\draw (0.49630939494191634, -0.3651117830507478)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4987519705703156, -0.36934244821686896)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4871935784248629, -0.38090084041076)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4829629132205397, -0.3784582647161928)--(0.48963615408122796, -0.37178502388347034);
\draw (0.4714045209088401, -0.3851315058088974)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4714045209470421, -0.3900166571318638)--(0.48052033743612976, -0.3875740814652625);
\draw (0.47807776177976463, -0.39668989799255217)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4829629131027311, -0.3966898979543501)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4871935782968181, -0.38090084063254)--(0.48052033743612976, -0.3875740814652625);
\draw (0.48296291309249495, -0.37845826493797285)--(0.48052033743612976, -0.3875740814652625);
\draw (0.4714045209190763, -0.40824829045002603)--(0.48052033743612976, -0.4058057147554589);
\draw (0.47384709661364344, -0.41247895557794517)--(0.48052033743612976, -0.4058057147554589);
\draw (0.48296291313069695, -0.41492153127251236)--(0.48052033743612976, -0.4058057147554589);
\draw (0.4871935782586161, -0.4124789555779452)--(0.48052033743612976, -0.4058057147554589);
\draw (0.48296291313069695, -0.3966898982384054)--(0.48052033743612976, -0.4058057147554589);
\draw (0.4780777617415626, -0.3966898982384054)--(0.48052033743612976, -0.4058057147554589);
\draw (0.4829629132205397, -0.42826801316997354)--(0.489636154081228, -0.421594772337251);
\draw (0.48052033759214036, -0.42403734800385245)--(0.489636154081228, -0.421594772337251);
\draw (0.4829629132485055, -0.41492153147656274)--(0.489636154081228, -0.421594772337251);
\draw (0.4871935784146266, -0.4124789558481634)--(0.489636154081228, -0.421594772337251);
\draw (0.49875197060851767, -0.42403734799361625)--(0.489636154081228, -0.421594772337251);
\draw (0.49630939491395054, -0.4282680131979394)--(0.489636154081228, -0.421594772337251);
\draw (0.502982636006655, -0.439826405509639)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5078677873296216, -0.4398264054714369)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5145410281903098, -0.43315316463871445)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5145410281521078, -0.42826801331574793)--(0.5054252116630201, -0.4307105889823493);
\draw (0.49875197083029765, -0.42403734812166094)--(0.5054252116630201, -0.4307105889823493);
\draw (0.4963093951357305, -0.42826801332598413)--(0.5054252116630201, -0.4307105889823493);
\draw (0.5260994206477838, -0.4398264054994028)--(0.5236568449532166, -0.4307105889823493);
\draw (0.530330085775703, -0.4373838298048356)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5327726614702701, -0.42826801328778213)--(0.5236568449532166, -0.4307105889823493);
\draw (0.530330085775703, -0.424037348159863)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5145410284361631, -0.42826801328778213)--(0.5236568449532166, -0.4307105889823493);
\draw (0.5145410284361631, -0.4331531646769165)--(0.5236568449532166, -0.4307105889823493);
\draw (0.546119143395697, -0.42826801316997354)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5485617190240963, -0.42403734800385245)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5461191433677313, -0.41492153147656274)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5418884782016101, -0.4124789558481634)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5303300860077191, -0.42403734799361625)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5327726617022862, -0.4282680131979394)--(0.5394459025350088, -0.42159477233725107);
\draw (0.5576775357073966, -0.4082482904118241)--(0.548561719180107, -0.4058057147554589);
\draw (0.5576775356691945, -0.40336313908885757)--(0.548561719180107, -0.4058057147554589);
\draw (0.5510042948364721, -0.39668989822816925)--(0.548561719180107, -0.4058057147554589);
\draw (0.5461191435135057, -0.39668989826637124)--(0.548561719180107, -0.4058057147554589);
\draw (0.5418884783194187, -0.41247895558818143)--(0.548561719180107, -0.4058057147554589);
\draw (0.5461191435237418, -0.41492153128274856)--(0.548561719180107, -0.4058057147554589);
\draw (0.5576775357073966, -0.3851315058088973)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5576775356691945, -0.3900166571318638)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5510042948364721, -0.39668989799255217)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5461191435135055, -0.3966898979543501)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5418884783194187, -0.38090084063254)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5461191435237418, -0.37845826493797285)--(0.5485617191801069, -0.3875740814652625);
\draw (0.5461191433677313, -0.36511178302278197)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5418884782016101, -0.3626692073943827)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5327726616743205, -0.3651117830507478)--(0.5394459025350087, -0.37178502388347034);
\draw (0.530330086045921, -0.36934244821686896)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5418884781913739, -0.38090084041076)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5461191433956971, -0.3784582647161928)--(0.5394459025350087, -0.37178502388347034);
\draw (0.5260994206095817, -0.35355339071108244)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5212142692866153, -0.35355339074928444)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5145410284259269, -0.36022663158200696)--(0.5236568449532166, -0.3626692072383721);
\draw (0.514541028464129, -0.3651117829049734)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5303300857859391, -0.3693424480990604)--(0.5236568449532166, -0.3626692072383721);
\draw (0.5327726614805063, -0.3651117828947373)--(0.5236568449532166, -0.3626692072383721);
\draw (0.4082482905398685, -0.4082482905678346)--(0.4149215314005568, -0.41492153140055715);
\draw (0.40580571491146916, -0.41247895573395577)--(0.4149215314005568, -0.41492153140055715);
\draw (0.4082482905678343, -0.4215947722612454)--(0.4149215314005568, -0.41492153140055715);
\draw (0.4124789557339555, -0.4240373478896448)--(0.4149215314005568, -0.41492153140055715);
\draw (0.4240373479278465, -0.41247895574419197)--(0.4149215314005568, -0.41492153140055715);
\draw (0.42159477223327935, -0.40824829053986883)--(0.4149215314005568, -0.41492153140055715);
\draw (0.3966898982384051, -0.42826801328778213)--(0.4058057147554586, -0.4307105889823493);
\draw (0.3991324739329723, -0.424037348159863)--(0.4058057147554586, -0.4307105889823493);
\draw (0.4082482904500258, -0.4215947724652958)--(0.4058057147554586, -0.4307105889823493);
\draw (0.41247895557794495, -0.424037348159863)--(0.4058057147554586, -0.4307105889823493);
\draw (0.4082482904500258, -0.4398264054994028)--(0.4058057147554586, -0.4307105889823493);
\draw (0.40336313906089144, -0.4398264054994028)--(0.4058057147554586, -0.4307105889823493);
\draw (0.3966898982384051, -0.4513847979671129)--(0.4058057147554586, -0.4489422222725457);
\draw (0.3991324739329723, -0.455615463095032)--(0.4058057147554586, -0.4489422222725457);
\draw (0.4082482904500258, -0.45805803878959916)--(0.4058057147554586, -0.4489422222725457);
\draw (0.41247895557794495, -0.455615463095032)--(0.4058057147554586, -0.4489422222725457);
\draw (0.4082482904500258, -0.43982640575549226)--(0.4058057147554586, -0.4489422222725457);
\draw (0.40336313906089144, -0.4398264057554922)--(0.4058057147554586, -0.4489422222725457);
\draw (0.4082482905678343, -0.4714045207150262)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4124789557339555, -0.4738470963434255)--(0.4149215314005568, -0.4647312798543378);
\draw (0.42159477226124514, -0.47140452068706035)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4240373478896445, -0.46717385552093915)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4124789557441917, -0.45561546332704816)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4082482905398685, -0.45805803902161535)--(0.4149215314005568, -0.4647312798543378);
\draw (0.4282680132877818, -0.4829629130164895)--(0.430710588982349, -0.4738470964994361);
\draw (0.42403734815986266, -0.48052033732192234)--(0.430710588982349, -0.4738470964994361);
\draw (0.42159477246529553, -0.4714045208048689)--(0.430710588982349, -0.4738470964994361);
\draw (0.4240373481598627, -0.4671738556769498)--(0.430710588982349, -0.4738470964994361);
\draw (0.43982640549940244, -0.4714045208048689)--(0.430710588982349, -0.4738470964994361);
\draw (0.43982640549940244, -0.4762896721940033)--(0.430710588982349, -0.4738470964994361);
\draw (0.4513847979671126, -0.4829629130164895)--(0.44894222227254543, -0.47384709649943607);
\draw (0.45561546309503176, -0.48052033732192234)--(0.44894222227254543, -0.47384709649943607);
\draw (0.45805803878959883, -0.47140452080486894)--(0.44894222227254543, -0.47384709649943607);
\draw (0.45561546309503176, -0.4671738556769498)--(0.44894222227254543, -0.47384709649943607);
\draw (0.4398264057554919, -0.4714045208048689)--(0.44894222227254543, -0.47384709649943607);
\draw (0.4398264057554919, -0.4762896721940032)--(0.44894222227254543, -0.47384709649943607);
\draw (0.47140452071502587, -0.4714045206870604)--(0.4647312798543376, -0.4647312798543379);
\draw (0.47384709634342526, -0.46717385552093926)--(0.4647312798543376, -0.4647312798543379);
\draw (0.47140452068706007, -0.45805803899364955)--(0.4647312798543376, -0.4647312798543379);
\draw (0.46717385552093893, -0.4556154633652502)--(0.4647312798543376, -0.4647312798543379);
\draw (0.45561546332704794, -0.46717385551070306)--(0.4647312798543376, -0.4647312798543379);
\draw (0.4580580390216151, -0.4714045207150262)--(0.4647312798543376, -0.4647312798543379);
\draw (0.48296291302672545, -0.4513847979289109)--(0.4738470964994358, -0.44894222227254577);
\draw (0.48296291298852345, -0.4464996466059444)--(0.4738470964994358, -0.44894222227254577);
\draw (0.476289672155801, -0.4398264057452561)--(0.4738470964994358, -0.44894222227254577);
\draw (0.47140452083283446, -0.43982640578345805)--(0.4738470964994358, -0.44894222227254577);
\draw (0.46717385563874747, -0.45561546310526824)--(0.4738470964994358, -0.44894222227254577);
\draw (0.47140452084307066, -0.4580580387998354)--(0.4738470964994358, -0.44894222227254577);
\draw (0.4829629130164893, -0.42826801328778213)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4805203373219221, -0.424037348159863)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4714045208048686, -0.4215947724652958)--(0.4738470964994358, -0.4307105889823493);
\draw (0.46717385567694947, -0.424037348159863)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4714045208048686, -0.4398264054994028)--(0.4738470964994358, -0.4307105889823493);
\draw (0.476289672194003, -0.4398264054994028)--(0.4738470964994358, -0.4307105889823493);
\draw (0.4714045207150259, -0.4082482905678346)--(0.4647312798543376, -0.41492153140055715);
\draw (0.47384709634342526, -0.41247895573395577)--(0.4647312798543376, -0.41492153140055715);
\draw (0.47140452068706007, -0.4215947722612455)--(0.4647312798543376, -0.41492153140055715);
\draw (0.46717385552093893, -0.4240373478896448)--(0.4647312798543376, -0.41492153140055715);
\draw (0.45561546332704794, -0.412478955744192)--(0.4647312798543376, -0.41492153140055715);
\draw (0.4580580390216151, -0.40824829053986883)--(0.4647312798543376, -0.41492153140055715);
\draw (0.45138479792891056, -0.39668989822816925)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4464996466059441, -0.39668989826637124)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4398264057452558, -0.4033631390990937)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4398264057834578, -0.40824829042206023)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4556154631052679, -0.4124789556161472)--(0.44894222227254543, -0.4058057147554589);
\draw (0.4580580387998351, -0.4082482904118241)--(0.44894222227254543, -0.4058057147554589);
\draw (0.42826801328778186, -0.39668989823840545)--(0.43071058898234904, -0.40580571475545896);
\draw (0.42403734815986277, -0.39913247393297263)--(0.43071058898234904, -0.40580571475545896);
\draw (0.4215947724652956, -0.4082482904500261)--(0.43071058898234904, -0.40580571475545896);
\draw (0.4240373481598627, -0.4124789555779452)--(0.43071058898234904, -0.40580571475545896);
\draw (0.43982640549940244, -0.40824829045002614)--(0.43071058898234904, -0.40580571475545896);
\draw (0.43982640549940244, -0.4033631390608918)--(0.43071058898234904, -0.40580571475545896);
\draw (0.3535533907110822, -0.5029826360066552)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3535533907492842, -0.5078677873296217)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3602266315820067, -0.51454102819031)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3651117829049732, -0.514541028152108)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3693424480990602, -0.4987519708302978)--(0.3626692072383719, -0.5054252116630203);
\draw (0.365111782894737, -0.4963093951357307)--(0.3626692072383719, -0.5054252116630203);
\draw (0.3535533907110822, -0.5260994206095819)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3535533907492842, -0.5212142692866154)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3602266315820067, -0.5145410284259271)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3651117829049732, -0.5145410284641291)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3693424480990602, -0.5303300857859392)--(0.3626692072383719, -0.5236568449532167);
\draw (0.365111782894737, -0.5327726614805064)--(0.3626692072383719, -0.5236568449532167);
\draw (0.3651117830507476, -0.5461191433956972)--(0.37178502388347007, -0.5394459025350089);
\draw (0.3693424482168687, -0.5485617190240966)--(0.37178502388347007, -0.5394459025350089);
\draw (0.37845826474415833, -0.5461191433677314)--(0.37178502388347007, -0.5394459025350089);
\draw (0.3809008403725577, -0.5418884782016102)--(0.37178502388347007, -0.5394459025350089);
\draw (0.36934244822710494, -0.5303300860077192)--(0.37178502388347007, -0.5394459025350089);
\draw (0.36511178302278174, -0.5327726617022864)--(0.37178502388347007, -0.5394459025350089);
\draw (0.38513150580889705, -0.5576775357073969)--(0.3875740814652623, -0.5485617191801071);
\draw (0.39001665713186356, -0.5576775356691948)--(0.3875740814652623, -0.5485617191801071);
\draw (0.39668989799255183, -0.5510042948364723)--(0.3875740814652623, -0.5485617191801071);
\draw (0.3966898979543499, -0.5461191435135058)--(0.3875740814652623, -0.5485617191801071);
\draw (0.38090084063253976, -0.5418884783194188)--(0.3875740814652623, -0.5485617191801071);
\draw (0.3784582649379725, -0.546119143523742)--(0.3875740814652623, -0.5485617191801071);
\draw (0.4082482904118238, -0.5576775357073969)--(0.4058057147554586, -0.5485617191801071);
\draw (0.4033631390888573, -0.5576775356691948)--(0.4058057147554586, -0.5485617191801071);
\draw (0.39668989822816897, -0.5510042948364723)--(0.4058057147554586, -0.5485617191801071);
\draw (0.396689898266371, -0.5461191435135058)--(0.4058057147554586, -0.5485617191801071);
\draw (0.4124789555881811, -0.5418884783194188)--(0.4058057147554586, -0.5485617191801071);
\draw (0.4149215312827483, -0.546119143523742)--(0.4058057147554586, -0.5485617191801071);
\draw (0.4282680131979391, -0.5461191433677315)--(0.4215947723372508, -0.5394459025350089);
\draw (0.43071058882633845, -0.5418884782016102)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4282680131699733, -0.5327726616743206)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4240373480038522, -0.5303300860459212)--(0.4215947723372508, -0.5394459025350089);
\draw (0.41247895580996113, -0.5418884781913741)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4149215315045283, -0.5461191433956972)--(0.4215947723372508, -0.5394459025350089);
\draw (0.4398264055096387, -0.5260994206095819)--(0.43071058898234904, -0.5236568449532167);
\draw (0.4398264054714367, -0.5212142692866154)--(0.43071058898234904, -0.5236568449532167);
\draw (0.43315316463871417, -0.5145410284259271)--(0.43071058898234904, -0.5236568449532167);
\draw (0.42826801331574765, -0.5145410284641291)--(0.43071058898234904, -0.5236568449532167);
\draw (0.4240373481216607, -0.5303300857859392)--(0.43071058898234904, -0.5236568449532167);
\draw (0.42826801332598385, -0.5327726614805064)--(0.43071058898234904, -0.5236568449532167);
\draw (0.4398264054994025, -0.5029826359684533)--(0.43071058898234904, -0.5054252116630203);
\draw (0.43738382980483537, -0.4987519708405341)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4282680132877819, -0.4963093951459669)--(0.43071058898234904, -0.5054252116630203);
\draw (0.42403734815986277, -0.4987519708405341)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4282680132877819, -0.5145410281800739)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4331531646769162, -0.5145410281800739)--(0.43071058898234904, -0.5054252116630203);
\draw (0.4282680131699733, -0.48296291322053986)--(0.4215947723372508, -0.4896361540812282);
\draw (0.4240373480038522, -0.4805203375921405)--(0.4215947723372508, -0.4896361540812282);
\draw (0.4149215314765625, -0.4829629132485057)--(0.4215947723372508, -0.4896361540812282);
\draw (0.4124789558481632, -0.4871935784146268)--(0.4215947723372508, -0.4896361540812282);
\draw (0.42403734799361603, -0.49875197060851784)--(0.4215947723372508, -0.4896361540812282);
\draw (0.42826801319793917, -0.4963093949139507)--(0.4215947723372508, -0.4896361540812282);
\draw (0.40824829045002586, -0.47140452091907653)--(0.40580571475545874, -0.48052033743613);
\draw (0.412478955577945, -0.47384709661364366)--(0.40580571475545874, -0.48052033743613);
\draw (0.4149215312725122, -0.48296291313069717)--(0.40580571475545874, -0.48052033743613);
\draw (0.412478955577945, -0.48719357825861626)--(0.40580571475545874, -0.48052033743613);
\draw (0.3966898982384052, -0.48296291313069706)--(0.40580571475545874, -0.48052033743613);
\draw (0.3966898982384052, -0.4780777617415628)--(0.40580571475545874, -0.48052033743613);
\draw (0.3851315057706951, -0.4714045209190765)--(0.3875740814652623, -0.48052033743613);
\draw (0.38090084064277596, -0.47384709661364366)--(0.3875740814652623, -0.48052033743613);
\draw (0.3784582649482088, -0.48296291313069706)--(0.3875740814652623, -0.48052033743613);
\draw (0.38090084064277596, -0.48719357825861626)--(0.3875740814652623, -0.48052033743613);
\draw (0.39668989798231574, -0.48296291313069706)--(0.3875740814652623, -0.48052033743613);
\draw (0.39668989798231574, -0.47807776174156275)--(0.3875740814652623, -0.48052033743613);
\draw (0.3651117830227818, -0.4829629132485056)--(0.37178502388347007, -0.4896361540812282);
\draw (0.36266920739438246, -0.4871935784146268)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3651117830507476, -0.4963093949419164)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3693424482168688, -0.49875197057031573)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3809008404107598, -0.487193578424863)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3784582647161926, -0.48296291322053986)--(0.37178502388347007, -0.4896361540812282);
\draw (0.3535533907213184, -0.6123724356819576)--(0.36266920723837187, -0.6099298599873905);
\draw (0.3559959664158856, -0.6166031008098768)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36511178293293906, -0.6190456765044439)--(0.36266920723837187, -0.6099298599873905);
\draw (0.3693424480608582, -0.6166031008098768)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36511178293293906, -0.600814043470337)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36022663154380474, -0.600814043470337)--(0.36266920723837187, -0.6099298599873905);
\draw (0.36511178302278174, -0.6323921584019051)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3626692073943824, -0.628161493235784)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3651117830507476, -0.6190456767084943)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3693424482168687, -0.616603101080095)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3809008404107598, -0.6281614932255478)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3784582647161926, -0.632392158429871)--(0.37178502388347007, -0.6257189175691826);
\draw (0.3851315058088971, -0.6439505507415705)--(0.3875740814652623, -0.6348347342142808);
\draw (0.3900166571318636, -0.6439505507033685)--(0.3875740814652623, -0.6348347342142808);
\draw (0.39668989799255194, -0.637277309870646)--(0.3875740814652623, -0.6348347342142808);
\draw (0.3966898979543499, -0.6323921585476795)--(0.3875740814652623, -0.6348347342142808);
\draw (0.38090084063253976, -0.6281614933535925)--(0.3875740814652623, -0.6348347342142808);
\draw (0.3784582649379726, -0.6323921585579156)--(0.3875740814652623, -0.6348347342142808);
\draw (0.4082482904500258, -0.6439505507313342)--(0.4058057147554587, -0.6348347342142808);
\draw (0.41247895557794495, -0.6415079750367672)--(0.4058057147554587, -0.6348347342142808);
\draw (0.4149215312725121, -0.6323921585197136)--(0.4058057147554587, -0.6348347342142808);
\draw (0.41247895557794495, -0.6281614933917945)--(0.4058057147554587, -0.6348347342142808);
\draw (0.3966898982384052, -0.6323921585197136)--(0.4058057147554587, -0.6348347342142808);
\draw (0.39668989823840517, -0.637277309908848)--(0.4058057147554587, -0.6348347342142808);
\draw (0.4282680131699733, -0.6323921584298708)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4240373480038522, -0.6348347340582703)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4149215314765625, -0.6323921584019051)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4124789558481632, -0.628161493235784)--(0.4215947723372508, -0.6257189175691826);
\draw (0.42403734799361603, -0.616603101041893)--(0.4215947723372508, -0.6257189175691826);
\draw (0.42826801319793917, -0.61904567673646)--(0.4215947723372508, -0.6257189175691826);
\draw (0.4398264055096387, -0.6123724356437555)--(0.43071058898234904, -0.6099298599873905);
\draw (0.4398264054714367, -0.6074872843207891)--(0.43071058898234904, -0.6099298599873905);
\draw (0.43315316463871417, -0.6008140434601008)--(0.43071058898234904, -0.6099298599873905);
\draw (0.42826801331574765, -0.6008140434983028)--(0.43071058898234904, -0.6099298599873905);
\draw (0.4240373481216607, -0.6166031008201129)--(0.43071058898234904, -0.6099298599873905);
\draw (0.42826801332598385, -0.6190456765146801)--(0.43071058898234904, -0.6099298599873905);
\draw (0.43982640549940244, -0.5892556510026269)--(0.43071058898234904, -0.591698226697194);
\draw (0.4373838298048353, -0.5850249858747077)--(0.43071058898234904, -0.591698226697194);
\draw (0.42826801328778186, -0.5825824101801406)--(0.43071058898234904, -0.591698226697194);
\draw (0.4240373481598627, -0.5850249858747077)--(0.43071058898234904, -0.591698226697194);
\draw (0.42826801328778186, -0.6008140432142475)--(0.43071058898234904, -0.591698226697194);
\draw (0.43315316467691617, -0.6008140432142475)--(0.43071058898234904, -0.591698226697194);
\draw (0.4282680131699733, -0.5692359282547135)--(0.4215947723372508, -0.5759091691154019);
\draw (0.4240373480038522, -0.5667933526263143)--(0.4215947723372508, -0.5759091691154019);
\draw (0.4149215314765625, -0.5692359282826793)--(0.4215947723372508, -0.5759091691154019);
\draw (0.4124789558481632, -0.5734665934488005)--(0.4215947723372508, -0.5759091691154019);
\draw (0.42403734799361603, -0.5850249856426916)--(0.4215947723372508, -0.5759091691154019);
\draw (0.42826801319793917, -0.5825824099481244)--(0.4215947723372508, -0.5759091691154019);
\draw (0.40824829041182376, -0.557677535943014)--(0.4058057147554586, -0.5667933524703037);
\draw (0.4033631390888573, -0.557677535981216)--(0.4058057147554586, -0.5667933524703037);
\draw (0.39668989822816897, -0.5643507768139385)--(0.4058057147554586, -0.5667933524703037);
\draw (0.396689898266371, -0.5692359281369049)--(0.4058057147554586, -0.5667933524703037);
\draw (0.4124789555881811, -0.5734665933309919)--(0.4058057147554586, -0.5667933524703037);
\draw (0.4149215312827483, -0.5692359281266688)--(0.4058057147554586, -0.5667933524703037);
\draw (0.38513150580889705, -0.557677535943014)--(0.3875740814652623, -0.5667933524703037);
\draw (0.39001665713186356, -0.557677535981216)--(0.3875740814652623, -0.5667933524703037);
\draw (0.39668989799255194, -0.5643507768139385)--(0.3875740814652623, -0.5667933524703037);
\draw (0.3966898979543499, -0.569235928136905)--(0.3875740814652623, -0.5667933524703037);
\draw (0.38090084063253976, -0.5734665933309919)--(0.3875740814652623, -0.5667933524703037);
\draw (0.3784582649379726, -0.5692359281266688)--(0.3875740814652623, -0.5667933524703037);
\draw (0.3651117830227817, -0.5692359282826793)--(0.37178502388347007, -0.5759091691154019);
\draw (0.36266920739438235, -0.5734665934488005)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3651117830507476, -0.5825824099760902)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3693424482168687, -0.5850249856044896)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3809008404107598, -0.5734665934590367)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3784582647161926, -0.5692359282547136)--(0.37178502388347007, -0.5759091691154019);
\draw (0.3535533907110822, -0.5892556510408289)--(0.36266920723837187, -0.5916982266971941);
\draw (0.3535533907492842, -0.5941408023637954)--(0.36266920723837187, -0.5916982266971941);
\draw (0.3602266315820067, -0.6008140432244837)--(0.36266920723837187, -0.5916982266971941);
\draw (0.3651117829049732, -0.6008140431862816)--(0.36266920723837187, -0.5916982266971941);
\draw (0.3693424480990602, -0.5850249858644715)--(0.36266920723837187, -0.5916982266971941);
\draw (0.365111782894737, -0.5825824101699043)--(0.36266920723837187, -0.5916982266971941);
\draw (0.4082482905398685, -0.7071067810825762)--(0.4149215314005568, -0.7004335402498536);
\draw (0.40580571491146916, -0.702876115916455)--(0.4149215314005568, -0.7004335402498536);
\draw (0.4082482905678343, -0.6937602993891653)--(0.4149215314005568, -0.7004335402498536);
\draw (0.4124789557339555, -0.691317723760766)--(0.4149215314005568, -0.7004335402498536);
\draw (0.4240373479278465, -0.7028761159062188)--(0.4149215314005568, -0.7004335402498536);
\draw (0.4215947722332793, -0.7071067811105419)--(0.4149215314005568, -0.7004335402498536);
\draw (0.3966898982384051, -0.6870870583626286)--(0.40580571475545857, -0.6846444826680615);
\draw (0.3991324739329723, -0.6913177234905478)--(0.40580571475545857, -0.6846444826680615);
\draw (0.4082482904500258, -0.693760299185115)--(0.40580571475545857, -0.6846444826680615);
\draw (0.41247895557794495, -0.6913177234905478)--(0.40580571475545857, -0.6846444826680615);
\draw (0.40824829045002575, -0.675528666151008)--(0.40580571475545857, -0.6846444826680615);
\draw (0.40336313906089144, -0.675528666151008)--(0.40580571475545857, -0.6846444826680615);
\draw (0.3966898982384051, -0.6639702736832979)--(0.4058057147554586, -0.666412849377865);
\draw (0.3991324739329723, -0.6597396085553788)--(0.4058057147554586, -0.666412849377865);
\draw (0.4082482904500258, -0.6572970328608116)--(0.4058057147554586, -0.666412849377865);
\draw (0.4124789555779449, -0.6597396085553788)--(0.4058057147554586, -0.666412849377865);
\draw (0.4082482904500258, -0.6755286658949186)--(0.4058057147554586, -0.666412849377865);
\draw (0.40336313906089144, -0.6755286658949186)--(0.4058057147554586, -0.666412849377865);
\draw (0.4082482905678343, -0.6439505509353846)--(0.4149215314005568, -0.6506237917960729);
\draw (0.41247895573395543, -0.6415079753069852)--(0.4149215314005568, -0.6506237917960729);
\draw (0.42159477226124514, -0.6439505509633504)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4240373478896445, -0.6481812161294715)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4124789557441917, -0.6597396083233626)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4082482905398685, -0.6572970326287955)--(0.4149215314005568, -0.6506237917960729);
\draw (0.4282680132877818, -0.6323921586339212)--(0.430710588982349, -0.6415079751509747);
\draw (0.42403734815986266, -0.6348347343284884)--(0.430710588982349, -0.6415079751509747);
\draw (0.4215947724652955, -0.6439505508455419)--(0.430710588982349, -0.6415079751509747);
\draw (0.42403734815986266, -0.648181215973461)--(0.430710588982349, -0.6415079751509747);
\draw (0.43982640549940244, -0.6439505508455419)--(0.430710588982349, -0.6415079751509747);
\draw (0.43982640549940244, -0.6390653994564075)--(0.430710588982349, -0.6415079751509747);
\draw (0.45138479796711256, -0.6323921586339212)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4556154630950317, -0.6348347343284884)--(0.4489422222725454, -0.6415079751509747);
\draw (0.45805803878959883, -0.6439505508455419)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4556154630950317, -0.648181215973461)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4398264057554919, -0.6439505508455419)--(0.4489422222725454, -0.6415079751509747);
\draw (0.4398264057554919, -0.6390653994564075)--(0.4489422222725454, -0.6415079751509747);
\draw (0.47140452071502587, -0.6439505509633504)--(0.46473127985433754, -0.6506237917960729);
\draw (0.47384709634342526, -0.6481812161294715)--(0.46473127985433754, -0.6506237917960729);
\draw (0.47140452068706007, -0.6572970326567612)--(0.46473127985433754, -0.6506237917960729);
\draw (0.46717385552093893, -0.6597396082851605)--(0.46473127985433754, -0.6506237917960729);
\draw (0.4556154633270479, -0.6481812161397078)--(0.46473127985433754, -0.6506237917960729);
\draw (0.458058039021615, -0.6439505509353846)--(0.46473127985433754, -0.6506237917960729);
\draw (0.48296291302672545, -0.6639702737214999)--(0.4738470964994358, -0.666412849377865);
\draw (0.4829629129885234, -0.6688554250444664)--(0.4738470964994358, -0.666412849377865);
\draw (0.47628967215580087, -0.6755286659051547)--(0.4738470964994358, -0.666412849377865);
\draw (0.47140452083283435, -0.6755286658669527)--(0.4738470964994358, -0.666412849377865);
\draw (0.4671738556387474, -0.6597396085451426)--(0.4738470964994358, -0.666412849377865);
\draw (0.4714045208430706, -0.6572970328505754)--(0.4738470964994358, -0.666412849377865);
\draw (0.4829629130164892, -0.6870870583626286)--(0.4738470964994358, -0.6846444826680615);
\draw (0.4805203373219221, -0.6913177234905478)--(0.4738470964994358, -0.6846444826680615);
\draw (0.4714045208048686, -0.693760299185115)--(0.4738470964994358, -0.6846444826680615);
\draw (0.46717385567694947, -0.6913177234905478)--(0.4738470964994358, -0.6846444826680615);
\draw (0.4714045208048686, -0.675528666151008)--(0.4738470964994358, -0.6846444826680615);
\draw (0.476289672194003, -0.675528666151008)--(0.4738470964994358, -0.6846444826680615);
\draw (0.47140452071502587, -0.7071067810825762)--(0.46473127985433754, -0.7004335402498536);
\draw (0.47384709634342526, -0.7028761159164549)--(0.46473127985433754, -0.7004335402498536);
\draw (0.47140452068706007, -0.6937602993891653)--(0.46473127985433754, -0.7004335402498536);
\draw (0.46717385552093893, -0.691317723760766)--(0.46473127985433754, -0.7004335402498536);
\draw (0.4556154633270479, -0.7028761159062188)--(0.46473127985433754, -0.7004335402498536);
\draw (0.458058039021615, -0.7071067811105419)--(0.46473127985433754, -0.7004335402498536);
\draw (0.45138479792891056, -0.7186651734222416)--(0.44894222227254543, -0.7095493568949519);
\draw (0.44649964660594404, -0.7186651733840396)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4398264057452558, -0.711991932551317)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4398264057834578, -0.7071067812283505)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4556154631052679, -0.7028761160342636)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4580580387998351, -0.7071067812385867)--(0.44894222227254543, -0.7095493568949519);
\draw (0.4282680132877818, -0.7186651734120053)--(0.430710588982349, -0.7095493568949519);
\draw (0.42403734815986266, -0.7162225977174381)--(0.430710588982349, -0.7095493568949519);
\draw (0.4215947724652955, -0.7071067812003847)--(0.430710588982349, -0.7095493568949519);
\draw (0.42403734815986266, -0.7028761160724656)--(0.430710588982349, -0.7095493568949519);
\draw (0.43982640549940244, -0.7071067812003847)--(0.430710588982349, -0.7095493568949519);
\draw (0.43982640549940244, -0.711991932589519)--(0.430710588982349, -0.7095493568949519);
\draw (0.5029826360066549, -0.7618016809393283)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5078677873296215, -0.7618016809011263)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5145410281903098, -0.7551284400684039)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5145410281521078, -0.7502432887454373)--(0.5054252116630201, -0.7526858644120387);
\draw (0.49875197083029765, -0.7460126235513503)--(0.5054252116630201, -0.7526858644120387);
\draw (0.49630939513573047, -0.7502432887556735)--(0.5054252116630201, -0.7526858644120387);
\draw (0.5260994206095817, -0.7618016809393283)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5212142692866152, -0.7618016809011263)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5145410284259269, -0.7551284400684039)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5145410284641289, -0.7502432887454373)--(0.5236568449532165, -0.7526858644120387);
\draw (0.530330085785939, -0.7460126235513503)--(0.5236568449532165, -0.7526858644120387);
\draw (0.5327726614805062, -0.7502432887556736)--(0.5236568449532165, -0.7526858644120387);
\draw (0.546119143395697, -0.7502432885996629)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5485617190240963, -0.7460126234335418)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5461191433677313, -0.7368968069062521)--(0.5394459025350087, -0.7435700477669405);
\draw (0.54188847820161, -0.7344542312778528)--(0.5394459025350087, -0.7435700477669405);
\draw (0.530330086007719, -0.7460126234233057)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5327726617022862, -0.7502432886276288)--(0.5394459025350087, -0.7435700477669405);
\draw (0.5576775357073965, -0.7302235658415135)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5576775356691945, -0.725338414518547)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5510042948364721, -0.7186651736578586)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5461191435135055, -0.7186651736960606)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5418884783194186, -0.7344542310178708)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5461191435237418, -0.736896806712438)--(0.5485617191801069, -0.7277809901851483);
\draw (0.5576775357073966, -0.7071067812385867)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5576775356691945, -0.7119919325615532)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5510042948364721, -0.7186651734222416)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5461191435135055, -0.7186651733840396)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5418884783194186, -0.7028761160622293)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5461191435237418, -0.7004335403676623)--(0.5485617191801069, -0.7095493568949519);
\draw (0.5461191433677313, -0.6870870584524714)--(0.5394459025350087, -0.6937602993131597);
\draw (0.54188847820161, -0.6846444828240721)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5327726616743204, -0.6870870584804373)--(0.5394459025350087, -0.6937602993131597);
\draw (0.530330086045921, -0.6913177236465584)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5418884781913739, -0.7028761158404494)--(0.5394459025350087, -0.6937602993131597);
\draw (0.546119143395697, -0.7004335401458822)--(0.5394459025350087, -0.6937602993131597);
\draw (0.5260994206095817, -0.6755286661407719)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5212142692866152, -0.6755286661789739)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5145410284259269, -0.6822019070116964)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5145410284641289, -0.6870870583346629)--(0.5236568449532165, -0.6846444826680615);
\draw (0.530330085785939, -0.6913177235287499)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5327726614805062, -0.6870870583244267)--(0.5236568449532165, -0.6846444826680615);
\draw (0.5029826359684529, -0.675528666151008)--(0.5054252116630201, -0.6846444826680615);
\draw (0.4987519708405338, -0.6779712418455752)--(0.5054252116630201, -0.6846444826680615);
\draw (0.49630939514596667, -0.6870870583626287)--(0.5054252116630201, -0.6846444826680615);
\draw (0.49875197084053385, -0.6913177234905478)--(0.5054252116630201, -0.6846444826680615);
\draw (0.5145410281800736, -0.6870870583626287)--(0.5054252116630201, -0.6846444826680615);
\draw (0.5145410281800736, -0.6822019069734944)--(0.5054252116630201, -0.6846444826680615);
\draw (0.4829629132205396, -0.6870870584804373)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4805203375921403, -0.6913177236465584)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4829629132485055, -0.7004335401738481)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4871935784146266, -0.7028761158022474)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4987519706085176, -0.6913177236567946)--(0.48963615408122796, -0.6937602993131597);
\draw (0.49630939491395043, -0.6870870584524714)--(0.48963615408122796, -0.6937602993131597);
\draw (0.4714045209190763, -0.7071067812003847)--(0.48052033743612976, -0.7095493568949519);
\draw (0.47384709661364344, -0.7028761160724656)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4829629131306969, -0.7004335403778984)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4871935782586161, -0.7028761160724656)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4829629131306969, -0.7186651734120053)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4780777617415626, -0.7186651734120053)--(0.48052033743612976, -0.7095493568949519);
\draw (0.4714045209190763, -0.7302235658797155)--(0.48052033743612976, -0.7277809901851483);
\draw (0.47384709661364344, -0.7344542310076346)--(0.48052033743612976, -0.7277809901851483);
\draw (0.48296291313069695, -0.7368968067022018)--(0.48052033743612976, -0.7277809901851483);
\draw (0.4871935782586161, -0.7344542310076346)--(0.48052033743612976, -0.7277809901851483);
\draw (0.48296291313069695, -0.7186651736680948)--(0.48052033743612976, -0.7277809901851483);
\draw (0.4780777617415626, -0.7186651736680948)--(0.48052033743612976, -0.7277809901851483);
\draw (0.4829629132485055, -0.7502432886276288)--(0.48963615408122796, -0.7435700477669405);
\draw (0.48719357841462657, -0.7526858642560281)--(0.48963615408122796, -0.7435700477669405);
\draw (0.4963093949419162, -0.7502432885996629)--(0.48963615408122796, -0.7435700477669405);
\draw (0.49875197057031556, -0.7460126234335418)--(0.48963615408122796, -0.7435700477669405);
\draw (0.48719357842486277, -0.7344542312396508)--(0.48963615408122796, -0.7435700477669405);
\draw (0.48296291322053964, -0.736896806934218)--(0.48963615408122796, -0.7435700477669405);
\draw (0.6123724356819572, -0.7618016809290922)--(0.60992985998739, -0.7526858644120388);
\draw (0.6166031008098763, -0.759359105234525)--(0.60992985998739, -0.7526858644120388);
\draw (0.6190456765044435, -0.7502432887174716)--(0.60992985998739, -0.7526858644120388);
\draw (0.6166031008098763, -0.7460126235895524)--(0.60992985998739, -0.7526858644120388);
\draw (0.6008140434703365, -0.7502432887174716)--(0.60992985998739, -0.7526858644120388);
\draw (0.6008140434703365, -0.7551284401066058)--(0.60992985998739, -0.7526858644120388);
\draw (0.6323921584019047, -0.7502432886276289)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6281614932357835, -0.7526858642560282)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6190456767084939, -0.750243288599663)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6166031010800945, -0.7460126234335419)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6281614932255474, -0.7344542312396508)--(0.6257189175691822, -0.7435700477669405);
\draw (0.6323921584298705, -0.736896806934218)--(0.6257189175691822, -0.7435700477669405);
\draw (0.64395055074157, -0.7302235658415135)--(0.6348347342142804, -0.7277809901851484);
\draw (0.643950550703368, -0.7253384145185471)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6372773098706456, -0.7186651736578588)--(0.6348347342142804, -0.7277809901851484);
\draw (0.632392158547679, -0.7186651736960608)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6281614933535921, -0.7344542310178709)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6323921585579153, -0.7368968067124381)--(0.6348347342142804, -0.7277809901851484);
\draw (0.6439505507313339, -0.7071067812003848)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6415079750367667, -0.7028761160724657)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6323921585197132, -0.7004335403778985)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6281614933917942, -0.7028761160724657)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6323921585197132, -0.7186651734120054)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6372773099088476, -0.7186651734120054)--(0.6348347342142804, -0.7095493568949519);
\draw (0.6323921584298705, -0.6870870584804373)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6348347340582698, -0.6913177236465584)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6323921584019048, -0.7004335401738481)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6281614932357835, -0.7028761158022474)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6166031010418925, -0.6913177236567947)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6190456767364597, -0.6870870584524714)--(0.6257189175691822, -0.6937602993131597);
\draw (0.6123724356437552, -0.6755286661407719)--(0.60992985998739, -0.6846444826680615);
\draw (0.6074872843207887, -0.6755286661789739)--(0.60992985998739, -0.6846444826680615);
\draw (0.6008140434601004, -0.6822019070116965)--(0.60992985998739, -0.6846444826680615);
\draw (0.6008140434983024, -0.6870870583346629)--(0.60992985998739, -0.6846444826680615);
\draw (0.6166031008201125, -0.6913177235287499)--(0.60992985998739, -0.6846444826680615);
\draw (0.6190456765146797, -0.6870870583244267)--(0.60992985998739, -0.6846444826680615);
\draw (0.5892556510026264, -0.675528666151008)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5850249858747073, -0.6779712418455752)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5825824101801401, -0.6870870583626287)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5850249858747073, -0.6913177234905479)--(0.5916982266971936, -0.6846444826680615);
\draw (0.600814043214247, -0.6870870583626287)--(0.5916982266971936, -0.6846444826680615);
\draw (0.600814043214247, -0.6822019069734944)--(0.5916982266971936, -0.6846444826680615);
\draw (0.5692359282547131, -0.6870870584804373)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5667933526263138, -0.6913177236465584)--(0.5759091691154015, -0.6937602993131597);
\draw (0.569235928282679, -0.7004335401738481)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5734665934488001, -0.7028761158022474)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5850249856426911, -0.6913177236567946)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5825824099481239, -0.6870870584524714)--(0.5759091691154015, -0.6937602993131597);
\draw (0.5576775359430135, -0.7071067812385867)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5576775359812156, -0.7119919325615532)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5643507768139381, -0.7186651734222416)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5692359281369046, -0.7186651733840396)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5734665933309916, -0.7028761160622294)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5692359281266683, -0.7004335403676623)--(0.5667933524703033, -0.7095493568949519);
\draw (0.5576775359430135, -0.7302235658415135)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5576775359812156, -0.725338414518547)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5643507768139381, -0.7186651736578586)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5692359281369046, -0.7186651736960606)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5734665933309915, -0.7344542310178708)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5692359281266683, -0.736896806712438)--(0.5667933524703033, -0.7277809901851483);
\draw (0.5692359282826789, -0.7502432886276288)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5734665934488001, -0.7526858642560281)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5825824099760898, -0.750243288599663)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5850249856044891, -0.7460126234335418)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5734665934590363, -0.7344542312396508)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5692359282547131, -0.736896806934218)--(0.5759091691154015, -0.7435700477669405);
\draw (0.5892556510408284, -0.7618016809393284)--(0.5916982266971936, -0.7526858644120388);
\draw (0.5941408023637949, -0.7618016809011263)--(0.5916982266971936, -0.7526858644120388);
\draw (0.6008140432244833, -0.7551284400684039)--(0.5916982266971936, -0.7526858644120388);
\draw (0.6008140431862812, -0.7502432887454373)--(0.5916982266971936, -0.7526858644120388);
\draw (0.585024985864471, -0.7460126235513503)--(0.5916982266971936, -0.7526858644120388);
\draw (0.5825824101699039, -0.7502432887556736)--(0.5916982266971936, -0.7526858644120388);
\draw (0.9659258261712595, -0.2588190450504824)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9659258261330576, -0.2539338937275159)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9592525853003351, -0.24726065286682758)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9543674339773686, -0.2472606529050296)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9501367687832816, -0.26304971022683976)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9543674339876047, -0.2654922859214069)--(0.9568100096439699, -0.25637646939411723);
\draw (0.9659258261712595, -0.2357022604475557)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9659258261330576, -0.2405874117705222)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9592525853003351, -0.2472606526312105)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9543674339773686, -0.24726065259300847)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9501367687832816, -0.23147159527119834)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9543674339876048, -0.22902901957663116)--(0.9568100096439699, -0.23814483610392084);
\draw (0.9543674338315942, -0.21568253766144035)--(0.9476941929988717, -0.22235577852212868);
\draw (0.950136768665473, -0.21323996203304102)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9410209521381834, -0.21568253768940615)--(0.9476941929988717, -0.22235577852212868);
\draw (0.938578376509784, -0.21991320285552732)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9501367686552369, -0.23147159504941833)--(0.9476941929988717, -0.22235577852212868);
\draw (0.95436743385956, -0.22902901935485118)--(0.9476941929988717, -0.22235577852212868);
\draw (0.9343477110734447, -0.20412414534974077)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9294625597504782, -0.2041241453879428)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9227893188897899, -0.2107973862206653)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9227893189279919, -0.21568253754363179)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9385783762498021, -0.21991320273771878)--(0.9319051354170795, -0.21323996187703045);
\draw (0.9410209519443692, -0.2156825375333956)--(0.9319051354170795, -0.21323996187703045);
\draw (0.911230926470518, -0.20412414534974077)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9161160777934845, -0.2041241453879428)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9227893186541728, -0.2107973862206653)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9227893186159708, -0.21568253754363179)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9070002612941607, -0.21991320273771878)--(0.9136735021268831, -0.21323996187703043);
\draw (0.9045576855995935, -0.21568253753339559)--(0.9136735021268831, -0.21323996187703043);
\draw (0.8912112036844027, -0.21568253768940612)--(0.897884444545091, -0.22235577852212865);
\draw (0.8887686280560033, -0.2199132028555273)--(0.897884444545091, -0.22235577852212865);
\draw (0.8912112037123685, -0.22902901938281695)--(0.897884444545091, -0.22235577852212865);
\draw (0.8954418688784896, -0.23147159501121628)--(0.897884444545091, -0.22235577852212865);
\draw (0.9070002610723806, -0.2199132028657635)--(0.897884444545091, -0.22235577852212865);
\draw (0.9045576853778134, -0.21568253766144033)--(0.897884444545091, -0.22235577852212865);
\draw (0.8796528113727031, -0.23570226044755566)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8796528114109051, -0.24058741177052215)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8863260522436276, -0.24726065263121047)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8912112035665941, -0.24726065259300847)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8954418687606811, -0.23147159527119832)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8912112035563579, -0.22902901957663116)--(0.8887686278999927, -0.2381448361039208);
\draw (0.8796528113829393, -0.25881904508868436)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8820953870775065, -0.2630497102166035)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8912112035945599, -0.2654922859111707)--(0.8887686278999927, -0.2563764693941172);
\draw (0.895441868722479, -0.2630497102166035)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8912112035945599, -0.24726065287706372)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8863260522054256, -0.24726065287706372)--(0.8887686278999927, -0.2563764693941172);
\draw (0.8912112037123684, -0.2788387678365977)--(0.897884444545091, -0.2721655269759094);
\draw (0.8954418688784895, -0.28128134346499706)--(0.897884444545091, -0.2721655269759094);
\draw (0.9045576854057793, -0.27883876780863187)--(0.897884444545091, -0.2721655269759094);
\draw (0.9070002610341786, -0.27460810264251073)--(0.897884444545091, -0.2721655269759094);
\draw (0.8954418688887258, -0.2630497104486197)--(0.897884444545091, -0.2721655269759094);
\draw (0.8912112036844027, -0.2654922861431869)--(0.897884444545091, -0.2721655269759094);
\draw (0.911230926432316, -0.29039716013806105)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9070002613043968, -0.28795458444349387)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9045576856098296, -0.2788387679264404)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9070002613043968, -0.2746081027985213)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9227893186439365, -0.27883876792644047)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9227893186439365, -0.2837239193155748)--(0.9136735021268831, -0.2812813436210076);
\draw (0.9343477111116466, -0.2903971601380611)--(0.9319051354170795, -0.2812813436210076);
\draw (0.9385783762395659, -0.2879545844434939)--(0.9319051354170795, -0.2812813436210076);
\draw (0.9410209519341329, -0.27883876792644047)--(0.9319051354170795, -0.2812813436210076);
\draw (0.9385783762395659, -0.2746081027985213)--(0.9319051354170795, -0.2812813436210076);
\draw (0.922789318900026, -0.27883876792644047)--(0.9319051354170795, -0.2812813436210076);
\draw (0.922789318900026, -0.2837239193155748)--(0.9319051354170795, -0.2812813436210076);
\draw (0.95436743385956, -0.2788387678086319)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9568100094879594, -0.2746081026425108)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9543674338315942, -0.26549228611522113)--(0.9476941929988716, -0.27216552697590946);
\draw (0.950136768665473, -0.2630497104868218)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9385783764715819, -0.2746081026322746)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9410209521661491, -0.2788387678365978)--(0.9476941929988716, -0.27216552697590946);
\draw (0.9659258261712597, -0.14942924541338215)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9659258261330576, -0.1543143967363486)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9592525853003351, -0.16098763759703694)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9543674339773686, -0.16098763755883494)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9501367687832816, -0.14519858023702475)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9543674339876048, -0.14275600454245757)--(0.9568100096439699, -0.15187182106974725);
\draw (0.9659258261712597, -0.17254603001630886)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9659258261330576, -0.16766087869334234)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9592525853003351, -0.16098763783265402)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9543674339773686, -0.16098763787085602)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9501367687832816, -0.1767766951926662)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9543674339876048, -0.17921927088723336)--(0.9568100096439699, -0.17010345435994367);
\draw (0.9543674338315942, -0.19256575280242416)--(0.9476941929988717, -0.18589251194173587);
\draw (0.950136768665473, -0.1950083284308235)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9410209521381834, -0.19256575277445837)--(0.9476941929988717, -0.18589251194173587);
\draw (0.938578376509784, -0.18833508760833717)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9501367686552369, -0.17677669541444618)--(0.9476941929988717, -0.18589251194173587);
\draw (0.95436743385956, -0.17921927110901334)--(0.9476941929988717, -0.18589251194173587);
\draw (0.9343477110734447, -0.20412414511412372)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9294625597504782, -0.2041241450759217)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9227893188897899, -0.19745090424319917)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9227893189279919, -0.1925657529202327)--(0.9319051354170795, -0.19500832858683406);
\draw (0.938578376249802, -0.18833508772614574)--(0.9319051354170795, -0.19500832858683406);
\draw (0.9410209519443692, -0.1925657529304689)--(0.9319051354170795, -0.19500832858683406);
\draw (0.911230926470518, -0.2041241451141237)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9161160777934845, -0.2041241450759217)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9227893186541728, -0.19745090424319917)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9227893186159708, -0.1925657529202327)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9070002612941607, -0.1883350877261457)--(0.9136735021268831, -0.19500832858683403);
\draw (0.9045576855995935, -0.19256575293046888)--(0.9136735021268831, -0.19500832858683403);
\draw (0.8912112036844027, -0.1925657527744583)--(0.897884444545091, -0.18589251194173578);
\draw (0.8887686280560033, -0.18833508760833717)--(0.897884444545091, -0.18589251194173578);
\draw (0.8912112037123685, -0.1792192710810475)--(0.897884444545091, -0.18589251194173578);
\draw (0.8954418688784896, -0.17677669545264818)--(0.897884444545091, -0.18589251194173578);
\draw (0.9070002610723806, -0.18833508759810097)--(0.897884444545091, -0.18589251194173578);
\draw (0.9045576853778134, -0.1925657528024241)--(0.897884444545091, -0.18589251194173578);
\draw (0.8796528113727031, -0.17254603001630875)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8796528114109051, -0.16766087869334229)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8863260522436276, -0.16098763783265396)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8912112035665941, -0.160987637870856)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8954418687606811, -0.17677669519266614)--(0.8887686278999928, -0.17010345435994362);
\draw (0.891211203556358, -0.17921927088723333)--(0.8887686278999928, -0.17010345435994362);
\draw (0.8796528113829393, -0.1494292453751801)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8820953870775065, -0.14519858024726096)--(0.8887686278999928, -0.15187182106974723);
\draw (0.89121120359456, -0.14275600455269377)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8954418687224791, -0.14519858024726096)--(0.8887686278999928, -0.15187182106974723);
\draw (0.89121120359456, -0.16098763758680068)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8863260522054256, -0.1609876375868007)--(0.8887686278999928, -0.15187182106974723);
\draw (0.8912112037123685, -0.1294095226272667)--(0.897884444545091, -0.13608276348795506);
\draw (0.8954418688784896, -0.1269669469988674)--(0.897884444545091, -0.13608276348795506);
\draw (0.9045576854057793, -0.12940952265523256)--(0.897884444545091, -0.13608276348795506);
\draw (0.9070002610341786, -0.1336401878213537)--(0.897884444545091, -0.13608276348795506);
\draw (0.8954418688887258, -0.14519858001524474)--(0.897884444545091, -0.13608276348795506);
\draw (0.8912112036844027, -0.14275600432067753)--(0.897884444545091, -0.13608276348795506);
\draw (0.911230926432316, -0.11785113032580341)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9070002613043968, -0.12029370602037057)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9045576856098297, -0.12940952253742405)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9070002613043968, -0.13364018766534316)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9227893186439367, -0.12940952253742405)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9227893186439367, -0.12452437114828974)--(0.9136735021268831, -0.12696694684285684);
\draw (0.9343477111116467, -0.11785113032580341)--(0.9319051354170795, -0.1269669468428569);
\draw (0.938578376239566, -0.12029370602037057)--(0.9319051354170795, -0.1269669468428569);
\draw (0.941020951934133, -0.12940952253742405)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9385783762395659, -0.13364018766534316)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9227893189000261, -0.12940952253742405)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9227893189000261, -0.12452437114828971)--(0.9319051354170795, -0.1269669468428569);
\draw (0.9543674338595601, -0.12940952265523256)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9568100094879594, -0.13364018782135376)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9543674338315943, -0.14275600434864338)--(0.9476941929988717, -0.13608276348795506);
\draw (0.950136768665473, -0.14519857997704272)--(0.9476941929988717, -0.13608276348795506);
\draw (0.938578376471582, -0.1336401878315899)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9410209521661492, -0.12940952262726674)--(0.9476941929988717, -0.13608276348795506);
\draw (0.9112309263145075, -0.054694899946595626)--(0.904557685481785, -0.06136814080728392);
\draw (0.9070002611483864, -0.05225232431819629)--(0.904557685481785, -0.06136814080728392);
\draw (0.8978844446210967, -0.05469489997456142)--(0.904557685481785, -0.06136814080728392);
\draw (0.8954418689926973, -0.05892556514068256)--(0.904557685481785, -0.06136814080728392);
\draw (0.9070002611381501, -0.07048395733457358)--(0.904557685481785, -0.06136814080728392);
\draw (0.9112309263424734, -0.06804138164000645)--(0.904557685481785, -0.06136814080728392);
\draw (0.8912112035945601, -0.043136507645132244)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8954418687224792, -0.04557908333969943)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8978844444170463, -0.05469489985675291)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8954418687224791, -0.05892556498467205)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8796528113829394, -0.054694899856752854)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8796528113829394, -0.04980974846761857)--(0.8887686278999928, -0.052252324162185726);
\draw (0.8680944189152293, -0.043136507645132244)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8638637537873101, -0.04557908333969943)--(0.8705369946097964, -0.052252324162185726);
\draw (0.861421178092743, -0.054694899856752854)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8638637537873102, -0.058925564984671996)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8796528111268499, -0.054694899856752854)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8796528111268499, -0.04980974846761857)--(0.8705369946097964, -0.052252324162185726);
\draw (0.8480746961673159, -0.05469489997456142)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8456321205389166, -0.058925565140682507)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8480746961952818, -0.06804138166797219)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8523053613614029, -0.07048395729637152)--(0.8547479370280042, -0.06136814080728392);
\draw (0.863863753555294, -0.058925565150918735)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8614211778607268, -0.0546948999465956)--(0.8547479370280042, -0.06136814080728392);
\draw (0.8365163038658525, -0.07471462269450893)--(0.845632120382906, -0.07715719838907609);
\draw (0.8389588795604197, -0.07048395756658973)--(0.845632120382906, -0.07715719838907609);
\draw (0.8480746960774732, -0.0680413818720226)--(0.845632120382906, -0.07715719838907609);
\draw (0.8523053612053924, -0.07048395756658976)--(0.845632120382906, -0.07715719838907609);
\draw (0.8480746960774732, -0.08627301490612951)--(0.845632120382906, -0.07715719838907609);
\draw (0.8431895446883388, -0.08627301490612951)--(0.845632120382906, -0.07715719838907609);
\draw (0.8365163038658525, -0.09783140737383961)--(0.845632120382906, -0.09538883167927245);
\draw (0.8389588795604197, -0.10206207250175875)--(0.845632120382906, -0.09538883167927245);
\draw (0.8480746960774732, -0.10450464819632596)--(0.845632120382906, -0.09538883167927245);
\draw (0.8523053612053924, -0.10206207250175875)--(0.845632120382906, -0.09538883167927245);
\draw (0.8480746960774732, -0.086273015162219)--(0.845632120382906, -0.09538883167927245);
\draw (0.8431895446883388, -0.08627301516221897)--(0.845632120382906, -0.09538883167927245);
\draw (0.8480746961952818, -0.11785113012175294)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8523053613614029, -0.12029370575015227)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8614211778886925, -0.11785113009378717)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8638637535170919, -0.113620464927666)--(0.8547479370280042, -0.11117788926106467);
\draw (0.852305361371639, -0.10206207273377499)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8480746961673159, -0.10450464842834212)--(0.8547479370280042, -0.11117788926106467);
\draw (0.8680944189534312, -0.12940952243345252)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8729795702763977, -0.1294095223952505)--(0.8705369946097964, -0.1202937059061629);
\draw (0.879652811137086, -0.122736281562528)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8796528110988839, -0.11785113023956154)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8638637537770739, -0.11362046504547452)--(0.8705369946097964, -0.1202937059061629);
\draw (0.8614211780825067, -0.11785113024979768)--(0.8705369946097964, -0.1202937059061629);
\draw (0.89121120359456, -0.12940952242321632)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8954418687224791, -0.1269669467286492)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8978844444170463, -0.11785113021159571)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8954418687224791, -0.11362046508367657)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8796528113829394, -0.11785113021159568)--(0.8887686278999928, -0.1202937059061629);
\draw (0.8796528113829394, -0.12273628160073002)--(0.8887686278999928, -0.1202937059061629);
\draw (0.9112309263145074, -0.117851130121753)--(0.904557685481785, -0.11117788926106467);
\draw (0.9070002611483863, -0.12029370575015233)--(0.904557685481785, -0.11117788926106467);
\draw (0.8978844446210966, -0.11785113009378717)--(0.904557685481785, -0.11117788926106467);
\draw (0.8954418689926973, -0.113620464927666)--(0.904557685481785, -0.11117788926106467);
\draw (0.9070002611381501, -0.10206207273377504)--(0.904557685481785, -0.11117788926106467);
\draw (0.9112309263424733, -0.10450464842834223)--(0.904557685481785, -0.11117788926106467);
\draw (0.9227893186541729, -0.0978314073356377)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9227893186159708, -0.0929462560126712)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9161160777832483, -0.08627301515198288)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9112309264602818, -0.08627301519018488)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9070002612661948, -0.10206207251199503)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9112309264705181, -0.10450464820656222)--(0.9136735021268831, -0.09538883167927253);
\draw (0.9227893186439367, -0.07471462269450896)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9203467429493695, -0.07048395756658982)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9112309264323161, -0.06804138187202266)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9070002613043969, -0.07048395756658982)--(0.9136735021268831, -0.07715719838907614);
\draw (0.911230926432316, -0.08627301490612957)--(0.9136735021268831, -0.07715719838907614);
\draw (0.9161160778214503, -0.08627301490612962)--(0.9136735021268831, -0.07715719838907614);
\draw (0.8164965808756869, -1.178092068343517e-10)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8116114295527204, -1.560112039555861e-10)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8049381886920322, -0.006673240988733731)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8049381887302341, -0.011558392311700222)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8207272460520443, -0.015789057505787213)--(0.8140540052193217, -0.00911581664509889);
\draw (0.8231698217466115, -0.011558392301464049)--(0.8140540052193217, -0.00911581664509889);
\draw (0.7933797962727602, -1.178092068343517e-10)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7982649475957266, -1.560112039555861e-10)--(0.7958223719291253, -0.00911581664509889);
\draw (0.804938188456415, -0.006673240988733786)--(0.7958223719291253, -0.00911581664509889);
\draw (0.804938188418213, -0.011558392311700222)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7891491310964028, -0.015789057505787213)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7867065554018356, -0.011558392301463993)--(0.7958223719291253, -0.00911581664509889);
\draw (0.7733600734866448, -0.011558392457474614)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7709174978582456, -0.015789057623595726)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7733600735146107, -0.02490487415088538)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7775907386807318, -0.027347449779284716)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7891491308746228, -0.015789057633831954)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7867065551800557, -0.01155839242950879)--(0.7800333143473331, -0.018231633290197058);
\draw (0.7618016811749453, -0.031578115215624064)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7618016812131473, -0.03646326653859053)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7684749220458698, -0.043136507399278906)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7733600733688363, -0.04313650736107685)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7775907385629233, -0.027347450039266752)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7733600733586001, -0.024904874344699568)--(0.7709174977022349, -0.03402069087198925);
\draw (0.7618016811749453, -0.0546948998185508)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7618016812131473, -0.04980974849558428)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7684749220458698, -0.04313650763489596)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7733600733688363, -0.04313650767309801)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7775907385629233, -0.05892556499490814)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7733600733586001, -0.0613681406894753)--(0.7709174977022349, -0.0522523241621857);
\draw (0.7733600735146107, -0.07471462260466613)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7775907386807318, -0.07715719823306547)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7867065552080215, -0.0747146225767003)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7891491308364208, -0.07048395741057917)--(0.7800333143473331, -0.06804138174397781);
\draw (0.777590738690968, -0.05892556521668815)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7733600734866448, -0.06136814091125531)--(0.7800333143473331, -0.06804138174397781);
\draw (0.7933797962727601, -0.08627301491636571)--(0.7958223719291253, -0.07715719838907609);
\draw (0.7982649475957266, -0.08627301487816369)--(0.7958223719291253, -0.07715719838907609);
\draw (0.804938188456415, -0.07959977404544119)--(0.7958223719291253, -0.07715719838907609);
\draw (0.804938188418213, -0.0747146227224747)--(0.7958223719291253, -0.07715719838907609);
\draw (0.7891491310964028, -0.07048395752838771)--(0.7958223719291253, -0.07715719838907609);
\draw (0.7867065554018356, -0.07471462273271087)--(0.7958223719291253, -0.07715719838907609);
\draw (0.8164965809138889, -0.08627301490612951)--(0.8140540052193217, -0.07715719838907603);
\draw (0.820727246041808, -0.08383043921156236)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8231698217363752, -0.07471462269450893)--(0.8140540052193217, -0.07715719838907603);
\draw (0.820727246041808, -0.07048395756658976)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8049381887022682, -0.07471462269450888)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8049381887022682, -0.07959977408364322)--(0.8140540052193217, -0.07715719838907603);
\draw (0.8365163036618022, -0.07471462257670036)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8389588792902015, -0.07048395741057922)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8365163036338363, -0.06136814088328954)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8322856384677153, -0.058925565254890205)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8207272462738242, -0.07048395740034302)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8231698219683914, -0.07471462260466619)--(0.8298430628011139, -0.06804138174397786);
\draw (0.8480746959632656, -0.05469489985675291)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8456321202686984, -0.05892556498467205)--(0.8389588794462121, -0.052252324162185726);
\draw (0.836516303751645, -0.06136814067923918)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8322856386237257, -0.05892556498467205)--(0.8389588794462121, -0.052252324162185726);
\draw (0.836516303751645, -0.043136507645132244)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8414014551407792, -0.043136507645132244)--(0.8389588794462121, -0.052252324162185726);
\draw (0.8480746959632656, -0.03157811517742212)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8456321202686984, -0.02734745004950298)--(0.8389588794462122, -0.03402069087198928);
\draw (0.836516303751645, -0.024904874354935852)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8322856386237258, -0.02734745004950298)--(0.8389588794462122, -0.03402069087198928);
\draw (0.836516303751645, -0.04313650738904276)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8414014551407792, -0.04313650738904276)--(0.8389588794462122, -0.03402069087198928);
\draw (0.8365163036338364, -0.011558392429508818)--(0.829843062801114, -0.01823163329019714);
\draw (0.8322856384677153, -0.009115816801109483)--(0.829843062801114, -0.01823163329019714);
\draw (0.8231698219404257, -0.011558392457474614)--(0.829843062801114, -0.01823163329019714);
\draw (0.8207272463120263, -0.015789057623595754)--(0.829843062801114, -0.01823163329019714);
\draw (0.832285638457479, -0.027347449817486824)--(0.829843062801114, -0.01823163329019714);
\draw (0.8365163036618023, -0.024904874122919612)--(0.829843062801114, -0.01823163329019714);
\draw (0.7071067812385866, -1.1780915132320047e-10)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7119919325615531, -1.5601114844443487e-10)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7186651734222415, -0.006673240988733675)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7186651733840395, -0.011558392311700194)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7028761160622292, -0.015789057505787157)--(0.7095493568949518, -0.009115816645098834);
\draw (0.700433540367662, -0.011558392301463938)--(0.7095493568949518, -0.009115816645098834);
\draw (0.7302235658415133, -1.1780915132320047e-10)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7253384145185469, -1.5601114844443487e-10)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7186651736578585, -0.006673240988733675)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7186651736960605, -0.011558392311700194)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7344542310178707, -0.015789057505787157)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7368968067124378, -0.011558392301463993)--(0.7277809901851482, -0.009115816645098834);
\draw (0.7502432886276287, -0.011558392457474559)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7526858642560279, -0.015789057623595754)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7502432885996628, -0.02490487415088538)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7460126234335417, -0.027347449779284716)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7344542312396507, -0.0157890576338319)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7368968069342179, -0.011558392429508735)--(0.7435700477669404, -0.018231633290197058);
\draw (0.7618016809393282, -0.031578115215624064)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7618016809011261, -0.03646326653859058)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7551284400684036, -0.043136507399278906)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7502432887454372, -0.04313650736107691)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7460126235513502, -0.027347450039266752)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7502432887556734, -0.024904874344699568)--(0.7526858644120386, -0.03402069087198925);
\draw (0.7618016809393282, -0.0546948998185508)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7618016809011261, -0.04980974849558428)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7551284400684036, -0.043136507634896015)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7502432887454372, -0.04313650767309801)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7460126235513501, -0.05892556499490814)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7502432887556734, -0.0613681406894753)--(0.7526858644120386, -0.0522523241621857);
\draw (0.7502432885996628, -0.07471462260466613)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7460126234335417, -0.07715719823306547)--(0.7435700477669402, -0.06804138174397781);
\draw (0.736896806906252, -0.0747146225767003)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7344542312778526, -0.07048395741057917)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7460126234233054, -0.05892556521668815)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7502432886276287, -0.06136814091125531)--(0.7435700477669402, -0.06804138174397781);
\draw (0.7302235658415133, -0.08627301491636566)--(0.7277809901851482, -0.077157198389076);
\draw (0.7253384145185467, -0.08627301487816366)--(0.7277809901851482, -0.077157198389076);
\draw (0.7186651736578584, -0.07959977404544116)--(0.7277809901851482, -0.077157198389076);
\draw (0.7186651736960604, -0.07471462272247464)--(0.7277809901851482, -0.077157198389076);
\draw (0.7344542310178707, -0.07048395752838768)--(0.7277809901851482, -0.077157198389076);
\draw (0.7368968067124377, -0.07471462273271087)--(0.7277809901851482, -0.077157198389076);
\draw (0.7071067812003846, -0.08627301490612949)--(0.7095493568949518, -0.077157198389076);
\draw (0.7028761160724655, -0.0838304392115623)--(0.7095493568949518, -0.077157198389076);
\draw (0.7004335403778983, -0.07471462269450882)--(0.7095493568949518, -0.077157198389076);
\draw (0.7028761160724655, -0.07048395756658968)--(0.7095493568949518, -0.077157198389076);
\draw (0.7186651734120052, -0.07471462269450882)--(0.7095493568949518, -0.077157198389076);
\draw (0.7186651734120052, -0.07959977408364316)--(0.7095493568949518, -0.077157198389076);
\draw (0.6870870584524712, -0.07471462257670028)--(0.6937602993131595, -0.06804138174397778);
\draw (0.6846444828240719, -0.07048395741057911)--(0.6937602993131595, -0.06804138174397778);
\draw (0.687087058480437, -0.06136814088328946)--(0.6937602993131595, -0.06804138174397778);
\draw (0.6913177236465582, -0.05892556525489012)--(0.6937602993131595, -0.06804138174397778);
\draw (0.7028761158404493, -0.07048395740034294)--(0.6937602993131595, -0.06804138174397778);
\draw (0.7004335401458821, -0.0747146226046661)--(0.6937602993131595, -0.06804138174397778);
\draw (0.6755286661510078, -0.05469489985675277)--(0.6846444826680613, -0.05225232416218564);
\draw (0.677971241845575, -0.05892556498467191)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6870870583626285, -0.06136814067923907)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6913177234905477, -0.05892556498467191)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6870870583626285, -0.04313650764513216)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6822019069734941, -0.04313650764513216)--(0.6846444826680613, -0.05225232416218564);
\draw (0.6755286661510078, -0.03157811517742201)--(0.6846444826680613, -0.034020690871989195);
\draw (0.677971241845575, -0.02734745004950287)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6870870583626285, -0.024904874354935713)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6913177234905477, -0.02734745004950287)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6870870583626285, -0.04313650738904262)--(0.6846444826680613, -0.034020690871989195);
\draw (0.6822019069734941, -0.04313650738904262)--(0.6846444826680613, -0.034020690871989195);
\draw (0.687087058480437, -0.01155839242950868)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6913177236465582, -0.0091158168011094)--(0.6937602993131595, -0.018231633290197058);
\draw (0.7004335401738478, -0.011558392457474559)--(0.6937602993131595, -0.018231633290197058);
\draw (0.7028761158022472, -0.015789057623595726)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6913177236567944, -0.027347449817486685)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6870870584524713, -0.0249048741229195)--(0.6937602993131595, -0.018231633290197058);
\draw (0.6123724357718001, -0.054694899974561256)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6099298601434008, -0.05892556514068237)--(0.6190456766324886, -0.061368140807283755);
\draw (0.612372435799766, -0.06804138166797208)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6166031009658871, -0.07048395729637144)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6281614931597781, -0.058925565150918596)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6257189174652109, -0.05469489994659543)--(0.6190456766324886, -0.061368140807283755);
\draw (0.6008140434703368, -0.07471462269450874)--(0.6099298599873901, -0.07715719838907589);
\draw (0.603256619164904, -0.07048395756658962)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6123724356819574, -0.06804138187202247)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6166031008098765, -0.07048395756658962)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6123724356819573, -0.08627301490612937)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6074872842928231, -0.08627301490612937)--(0.6099298599873901, -0.07715719838907589);
\draw (0.6008140434703368, -0.09783140737383952)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6032566191649038, -0.10206207250175861)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6123724356819573, -0.1045046481963258)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6166031008098765, -0.10206207250175864)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6123724356819573, -0.08627301516221886)--(0.6099298599873901, -0.09538883167927234);
\draw (0.6074872842928231, -0.08627301516221886)--(0.6099298599873901, -0.09538883167927234);
\draw (0.612372435799766, -0.1178511301217528)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6166031009658871, -0.12029370575015216)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6257189174931768, -0.11785113009378703)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6281614931215761, -0.11362046492766587)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6166031009761233, -0.10206207273377482)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6123724357718001, -0.10450464842834198)--(0.6190456766324884, -0.11117788926106453);
\draw (0.6323921585197134, -0.12940952242321618)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6281614933917943, -0.12696694672864903)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6257189176972271, -0.11785113021159555)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6281614933917943, -0.1136204650836764)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6439505507313341, -0.11785113021159557)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6439505507313341, -0.12273628160072989)--(0.6348347342142806, -0.1202937059061627);
\draw (0.6555089431990442, -0.12940952242321618)--(0.653066367504477, -0.12029370590616276);
\draw (0.6597396083269633, -0.12696694672864905)--(0.653066367504477, -0.12029370590616276);
\draw (0.6621821840215305, -0.11785113021159557)--(0.653066367504477, -0.12029370590616276);
\draw (0.6597396083269633, -0.11362046508367643)--(0.653066367504477, -0.12029370590616276);
\draw (0.6439505509874235, -0.11785113021159557)--(0.653066367504477, -0.12029370590616276);
\draw (0.6439505509874235, -0.12273628160072989)--(0.653066367504477, -0.12029370590616276);
\draw (0.6755286659469575, -0.11785113009378703)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6779712415753568, -0.11362046492766587)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6755286659189916, -0.10450464840037621)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6712980007528706, -0.10206207277197687)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6597396085589795, -0.11362046491742969)--(0.6688554250862692, -0.11117788926106453);
\draw (0.6621821842535467, -0.11785113012175286)--(0.6688554250862692, -0.11117788926106453);
\draw (0.687087058258657, -0.0978314073356375)--(0.6779712417313674, -0.0953888316792724);
\draw (0.687087058220455, -0.09294625601267104)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6804138173877325, -0.08627301515198271)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6755286660647661, -0.08627301519018474)--(0.6779712417313674, -0.0953888316792724);
\draw (0.671298000870679, -0.1020620725119949)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6755286660750022, -0.10450464820656205)--(0.6779712417313674, -0.0953888316792724);
\draw (0.6870870582484209, -0.07471462269450876)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6846444825538538, -0.07048395756658962)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6755286660368003, -0.06804138187202247)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6712980009088811, -0.07048395756658962)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6755286660368003, -0.08627301490612943)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6804138174259347, -0.08627301490612937)--(0.6779712417313675, -0.07715719838907595);
\draw (0.6755286659469575, -0.054694899974561256)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6779712415753569, -0.05892556514068242)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6755286659189916, -0.06804138166797208)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6712980007528706, -0.07048395729637144)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6597396085589795, -0.058925565150918596)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6621821842535467, -0.05469489994659549)--(0.6688554250862692, -0.061368140807283755);
\draw (0.6555089431608423, -0.043136507634895876)--(0.653066367504477, -0.05225232416218559);
\draw (0.6506237918378757, -0.04313650767309793)--(0.653066367504477, -0.05225232416218559);
\draw (0.6439505509771875, -0.04980974850582037)--(0.653066367504477, -0.05225232416218559);
\draw (0.6439505510153893, -0.05469489982878689)--(0.653066367504477, -0.05225232416218559);
\draw (0.6597396083371996, -0.058925565022873855)--(0.653066367504477, -0.05225232416218559);
\draw (0.6621821840317667, -0.05469489981855072)--(0.653066367504477, -0.05225232416218559);
\draw (0.6323921585197134, -0.04313650764513205)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6281614933917943, -0.04557908333969923)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6257189176972271, -0.054694899856752716)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6281614933917943, -0.05892556498467186)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6439505507313341, -0.054694899856752716)--(0.6348347342142806, -0.05225232416218553);
\draw (0.6439505507313341, -0.049809748467618375)--(0.6348347342142806, -0.05225232416218553);
\draw (0.5576775359430137, -0.1494292454133819)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5576775359812156, -0.1543143967363484)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5643507768139382, -0.16098763759703671)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5692359281369047, -0.16098763755883472)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5734665933309917, -0.14519858023702456)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5692359281266686, -0.1427560045424574)--(0.5667933524703034, -0.15187182106974706);
\draw (0.5576775359430137, -0.17254603001630858)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5576775359812156, -0.16766087869334212)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5643507768139382, -0.1609876378326538)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5692359281369047, -0.16098763787085582)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5734665933309917, -0.17677669519266598)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5692359281266686, -0.1792192708872331)--(0.5667933524703034, -0.17010345435994345);
\draw (0.5692359282826791, -0.19256575280242394)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5734665934488001, -0.19500832843082327)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5825824099760899, -0.19256575277445814)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5850249856044891, -0.188335087608337)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5734665934590364, -0.17677669541444596)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5692359282547133, -0.17921927110901312)--(0.5759091691154016, -0.18589251194173564);
\draw (0.5892556510408286, -0.2041241451141235)--(0.5916982266971937, -0.19500832858683384);
\draw (0.5941408023637951, -0.2041241450759215)--(0.5916982266971937, -0.19500832858683384);
\draw (0.6008140432244833, -0.197450904243199)--(0.5916982266971937, -0.19500832858683384);
\draw (0.6008140431862814, -0.19256575292023248)--(0.5916982266971937, -0.19500832858683384);
\draw (0.5850249858644712, -0.18833508772614552)--(0.5916982266971937, -0.19500832858683384);
\draw (0.582582410169904, -0.19256575293046868)--(0.5916982266971937, -0.19500832858683384);
\draw (0.6123724356437552, -0.20412414511412352)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6074872843207888, -0.2041241450759215)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6008140434601004, -0.197450904243199)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6008140434983025, -0.19256575292023254)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6166031008201126, -0.18833508772614554)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6190456765146798, -0.19256575293046874)--(0.6099298599873901, -0.19500832858683387);
\draw (0.6323921584298706, -0.1925657527744582)--(0.6257189175691823, -0.18589251194173567);
\draw (0.63483473405827, -0.18833508760833703)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6323921584019048, -0.17921927108104735)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6281614932357836, -0.176776695452648)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6166031010418926, -0.1883350875981008)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6190456767364598, -0.192565752802424)--(0.6257189175691823, -0.18589251194173567);
\draw (0.6439505507415701, -0.1725460300163087)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6439505507033682, -0.16766087869334217)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6372773098706457, -0.16098763783265385)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6323921585476792, -0.16098763787085585)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6281614933535922, -0.176776695192666)--(0.6348347342142806, -0.1701034543599435);
\draw (0.6323921585579153, -0.17921927088723316)--(0.6348347342142806, -0.1701034543599435);
\draw (0.643950550731334, -0.14942924537517993)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6415079750367669, -0.1451985802472608)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6323921585197134, -0.14275600455269363)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6281614933917943, -0.1451985802472608)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6323921585197134, -0.16098763758680057)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6372773099088478, -0.16098763758680057)--(0.6348347342142806, -0.15187182106974711);
\draw (0.6323921584019048, -0.1294095226272666)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6281614932357837, -0.12696694699886726)--(0.6257189175691824, -0.13608276348795495);
\draw (0.619045676708494, -0.1294095226552324)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6166031010800948, -0.13364018782135356)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6281614932255475, -0.1451985800152446)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6323921584298706, -0.14275600432067742)--(0.6257189175691824, -0.13608276348795495);
\draw (0.6123724356819573, -0.11785113032580322)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6166031008098765, -0.12029370602037043)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6190456765044436, -0.12940952253742388)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6166031008098765, -0.13364018766534302)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6008140434703367, -0.12940952253742388)--(0.6099298599873901, -0.1269669468428567);
\draw (0.6008140434703367, -0.12452437114828954)--(0.6099298599873901, -0.1269669468428567);
\draw (0.5892556510026266, -0.11785113032580322)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5850249858747074, -0.1202937060203704)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5825824101801402, -0.12940952253742385)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5850249858747074, -0.13364018766534297)--(0.5916982266971937, -0.1269669468428567);
\draw (0.6008140432142473, -0.12940952253742388)--(0.5916982266971937, -0.1269669468428567);
\draw (0.6008140432142473, -0.12452437114828954)--(0.5916982266971937, -0.1269669468428567);
\draw (0.5692359282547133, -0.12940952265523237)--(0.5759091691154017, -0.1360827634879549);
\draw (0.566793352626314, -0.13364018782135348)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5692359282826791, -0.1427560043486432)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5734665934488002, -0.1451985799770425)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5850249856426912, -0.13364018783158974)--(0.5759091691154017, -0.1360827634879549);
\draw (0.582582409948124, -0.12940952262726657)--(0.5759091691154017, -0.1360827634879549);
\draw (0.5576775359532498, -0.2588190450886841)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5601201116478169, -0.2630497102166032)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5692359281648705, -0.2654922859111704)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5734665932927896, -0.2630497102166033)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5692359281648705, -0.24726065287706347)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5643507767757361, -0.24726065287706347)--(0.5667933524703033, -0.25637646939411696);
\draw (0.5692359282547131, -0.2788387678086316)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5667933526263138, -0.27460810264251045)--(0.5759091691154015, -0.2721655269759091);
\draw (0.569235928282679, -0.2654922861152208)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5734665934488001, -0.26304971048682146)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5850249856426912, -0.27460810263227425)--(0.5759091691154015, -0.2721655269759091);
\draw (0.582582409948124, -0.27883876783659745)--(0.5759091691154015, -0.2721655269759091);
\draw (0.5892556510408284, -0.290397160148297)--(0.5916982266971937, -0.2812813436210073);
\draw (0.594140802363795, -0.290397160110095)--(0.5916982266971937, -0.2812813436210073);
\draw (0.6008140432244833, -0.2837239192773725)--(0.5916982266971937, -0.2812813436210073);
\draw (0.6008140431862813, -0.278838767954406)--(0.5916982266971937, -0.2812813436210073);
\draw (0.5850249858644712, -0.274608102760319)--(0.5916982266971937, -0.2812813436210073);
\draw (0.582582410169904, -0.2788387679646422)--(0.5916982266971937, -0.2812813436210073);
\draw (0.6123724356819572, -0.29039716013806083)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6166031008098763, -0.2879545844434937)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6190456765044434, -0.2788387679264402)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6166031008098763, -0.27460810279852105)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6008140434703366, -0.2788387679264402)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6008140434703366, -0.2837239193155745)--(0.6099298599873901, -0.2812813436210073);
\draw (0.6323921584019048, -0.2788387678365975)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6281614932357835, -0.28128134346499684)--(0.6257189175691822, -0.2721655269759092);
\draw (0.619045676708494, -0.27883876780863165)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6166031010800945, -0.2746081026425105)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6281614932255475, -0.2630497104486195)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6323921584298706, -0.26549228614318665)--(0.6257189175691822, -0.2721655269759092);
\draw (0.6439505507415701, -0.2588190450504822)--(0.6348347342142805, -0.256376469394117);
\draw (0.643950550703368, -0.2539338937275157)--(0.6348347342142805, -0.256376469394117);
\draw (0.6372773098706456, -0.24726065286682733)--(0.6348347342142805, -0.256376469394117);
\draw (0.632392158547679, -0.24726065290502935)--(0.6348347342142805, -0.256376469394117);
\draw (0.6281614933535922, -0.26304971022683954)--(0.6348347342142805, -0.256376469394117);
\draw (0.6323921585579153, -0.26549228592140667)--(0.6348347342142805, -0.256376469394117);
\draw (0.6439505507313339, -0.23570226040935344)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6415079750367667, -0.2314715952814343)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6323921585197133, -0.2290290195868671)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6281614933917942, -0.23147159528143427)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6323921585197133, -0.24726065262097408)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6372773099088476, -0.24726065262097405)--(0.6348347342142805, -0.2381448361039206);
\draw (0.6323921584019048, -0.21568253766144013)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6281614932357836, -0.2132399620330408)--(0.6257189175691823, -0.22235577852212843);
\draw (0.619045676708494, -0.21568253768940593)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6166031010800946, -0.21991320285552707)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6281614932255475, -0.23147159504941808)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6323921584298706, -0.22902901935485095)--(0.6257189175691823, -0.22235577852212843);
\draw (0.6123724356437552, -0.20412414534974055)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6074872843207888, -0.20412414538794255)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6008140434601004, -0.21079738622066505)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6008140434983025, -0.21568253754363154)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6166031008201126, -0.21991320273771853)--(0.6099298599873901, -0.21323996187703018);
\draw (0.6190456765146798, -0.21568253753339536)--(0.6099298599873901, -0.21323996187703018);
\draw (0.5892556510408286, -0.2041241453497405)--(0.5916982266971937, -0.21323996187703018);
\draw (0.5941408023637951, -0.20412414538794255)--(0.5916982266971937, -0.21323996187703018);
\draw (0.6008140432244835, -0.21079738622066505)--(0.5916982266971937, -0.21323996187703018);
\draw (0.6008140431862814, -0.21568253754363154)--(0.5916982266971937, -0.21323996187703018);
\draw (0.5850249858644713, -0.21991320273771847)--(0.5916982266971937, -0.21323996187703018);
\draw (0.582582410169904, -0.2156825375333953)--(0.5916982266971937, -0.21323996187703018);
\draw (0.5692359282547133, -0.21568253768940587)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5667933526263138, -0.219913202855527)--(0.5759091691154016, -0.22235577852212837);
\draw (0.569235928282679, -0.2290290193828167)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5734665934488001, -0.231471595011216)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5850249856426912, -0.21991320286576324)--(0.5759091691154016, -0.22235577852212837);
\draw (0.582582409948124, -0.21568253766144005)--(0.5759091691154016, -0.22235577852212837);
\draw (0.5576775359430136, -0.23570226044755535)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5576775359812156, -0.24058741177052184)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5643507768139382, -0.24726065263121016)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5692359281369047, -0.24726065259300814)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5734665933309917, -0.231471595271198)--(0.5667933524703033, -0.2381448361039205);
\draw (0.5692359281266686, -0.22902901957663083)--(0.5667933524703033, -0.2381448361039205);
\draw (0.6123724357997657, -0.3535533905172687)--(0.6190456766324883, -0.34688014965658037);
\draw (0.616603100965887, -0.35599596614566803)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6257189174931765, -0.3535533904893029)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6281614931215759, -0.34932272532318176)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6166031009761233, -0.3377643331292907)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6123724357718, -0.34020690882385785)--(0.6190456766324883, -0.34688014965658037);
\draw (0.6323921585197133, -0.3651117828187321)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6281614933917942, -0.3626692071241649)--(0.6348347342142805, -0.3559959663016786);
\draw (0.625718917697227, -0.35355339060711144)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6281614933917942, -0.3493227254791923)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6439505507313339, -0.35355339060711144)--(0.6348347342142805, -0.3559959663016786);
\draw (0.6439505507313339, -0.35843854199624575)--(0.6348347342142805, -0.3559959663016786);
\draw (0.655508943199044, -0.3651117828187321)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6597396083269631, -0.36266920712416495)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6621821840215303, -0.35355339060711144)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6597396083269631, -0.3493227254791923)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6439505509874235, -0.35355339060711144)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6439505509874235, -0.35843854199624575)--(0.6530663675044769, -0.3559959663016786);
\draw (0.6755286659469573, -0.3535533904893029)--(0.668855425086269, -0.3468801496565804);
\draw (0.6779712415753567, -0.34932272532318176)--(0.668855425086269, -0.3468801496565804);
\draw (0.6755286659189915, -0.3402069087958921)--(0.668855425086269, -0.3468801496565804);
\draw (0.6712980007528704, -0.33776433316749277)--(0.668855425086269, -0.3468801496565804);
\draw (0.6597396085589794, -0.34932272531294556)--(0.668855425086269, -0.3468801496565804);
\draw (0.6621821842535465, -0.35355339051726875)--(0.668855425086269, -0.3468801496565804);
\draw (0.6870870582484208, -0.3335336677693554)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6846444825538536, -0.33776433289727453)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6755286660368001, -0.3402069085918417)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6712980009088809, -0.33776433289727453)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6755286660368001, -0.32197527555773475)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6804138174259344, -0.32197527555773475)--(0.6779712417313672, -0.33109109207478826);
\draw (0.6870870582484208, -0.3104168830900247)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6846444825538536, -0.30618621796210554)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6755286660368001, -0.30374364226753836)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6712980009088809, -0.30618621796210554)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6755286660368001, -0.32197527530164527)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6804138174259344, -0.3219752753016453)--(0.6779712417313672, -0.3128594587845918);
\draw (0.6755286659189915, -0.2903971603421113)--(0.668855425086269, -0.29707040120279965);
\draw (0.6712980007528704, -0.287954584713712)--(0.668855425086269, -0.29707040120279965);
\draw (0.6621821842255807, -0.2903971603700772)--(0.668855425086269, -0.29707040120279965);
\draw (0.6597396085971814, -0.2946278255361983)--(0.668855425086269, -0.29707040120279965);
\draw (0.6712980007426341, -0.3061862177300893)--(0.668855425086269, -0.29707040120279965);
\draw (0.6755286659469574, -0.3037436420355222)--(0.668855425086269, -0.29707040120279965);
\draw (0.6555089431608421, -0.2788387680304118)--(0.653066367504477, -0.28795458455770145);
\draw (0.6506237918378756, -0.2788387680686138)--(0.653066367504477, -0.28795458455770145);
\draw (0.6439505509771872, -0.28551200890133627)--(0.653066367504477, -0.28795458455770145);
\draw (0.6439505510153892, -0.2903971602243028)--(0.653066367504477, -0.28795458455770145);
\draw (0.6597396083371994, -0.2946278254183898)--(0.653066367504477, -0.28795458455770145);
\draw (0.6621821840317665, -0.2903971602140666)--(0.653066367504477, -0.28795458455770145);
\draw (0.6323921585197133, -0.278838768040648)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6281614933917942, -0.28128134373521513)--(0.6348347342142805, -0.28795458455770145);
\draw (0.625718917697227, -0.2903971602522686)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6281614933917942, -0.2946278253801877)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6439505507313339, -0.2903971602522686)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6439505507313339, -0.28551200886313427)--(0.6348347342142805, -0.28795458455770145);
\draw (0.6123724357997657, -0.29039716034211127)--(0.6190456766324883, -0.2970704012027996);
\draw (0.616603100965887, -0.287954584713712)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6257189174931767, -0.2903971603700771)--(0.6190456766324883, -0.2970704012027996);
\draw (0.628161493121576, -0.29462782553619826)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6166031009761233, -0.3061862177300893)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6123724357718, -0.3037436420355221)--(0.6190456766324883, -0.2970704012027996);
\draw (0.6008140434601004, -0.31041688312822663)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6008140434983025, -0.31530203445119315)--(0.6099298599873901, -0.3128594587845918);
\draw (0.607487284331025, -0.3219752753118814)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6123724356539915, -0.3219752752736794)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6166031008480783, -0.3061862179518693)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6123724356437552, -0.3037436422573021)--(0.6099298599873901, -0.3128594587845918);
\draw (0.6008140434703366, -0.33353366776935534)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6032566191649038, -0.3377643328972745)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6123724356819573, -0.34020690859184166)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6166031008098765, -0.33776433289727453)--(0.6099298599873901, -0.3310910920747882);
\draw (0.6123724356819573, -0.32197527555773475)--(0.6099298599873901, -0.3310910920747882);
\draw (0.607487284292823, -0.3219752755577347)--(0.6099298599873901, -0.3310910920747882);
\draw (0.7071067812003843, -0.40824829033581883)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7028761160724651, -0.4058057146412517)--(0.7095493568949515, -0.3991324738187654);
\draw (0.700433540377898, -0.3966898981241982)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7028761160724653, -0.39245923299627905)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7186651734120049, -0.3966898981241982)--(0.7095493568949515, -0.3991324738187654);
\draw (0.7186651734120049, -0.40157504951333256)--(0.7095493568949515, -0.3991324738187654);
\draw (0.6870870584804367, -0.3966898980343555)--(0.6937602993131593, -0.3900166571736672);
\draw (0.691317723646558, -0.39913247366275484)--(0.6937602993131593, -0.3900166571736672);
\draw (0.7004335401738476, -0.39668989800638965)--(0.6937602993131593, -0.3900166571736672);
\draw (0.702876115802247, -0.3924592328402685)--(0.6937602993131593, -0.3900166571736672);
\draw (0.6913177236567942, -0.3809008406463775)--(0.6937602993131593, -0.3900166571736672);
\draw (0.687087058452471, -0.38334341634094465)--(0.6937602993131593, -0.3900166571736672);
\draw (0.6755286661407713, -0.37667017524824015)--(0.6846444826680611, -0.374227599591875);
\draw (0.6755286661789734, -0.3717850239252736)--(0.6846444826680611, -0.374227599591875);
\draw (0.682201907011696, -0.3651117830645853)--(0.6846444826680611, -0.374227599591875);
\draw (0.6870870583346624, -0.36511178310278736)--(0.6846444826680611, -0.374227599591875);
\draw (0.6913177235287494, -0.3809008404245975)--(0.6846444826680611, -0.374227599591875);
\draw (0.6870870583244262, -0.38334341611916467)--(0.6846444826680611, -0.374227599591875);
\draw (0.6755286661510076, -0.35355339060711144)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6779712418455748, -0.3493227254791923)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6870870583626283, -0.3468801497846251)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6913177234905474, -0.3493227254791923)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6870870583626283, -0.3651117828187321)--(0.6846444826680611, -0.35599596630167857);
\draw (0.6822019069734939, -0.3651117828187321)--(0.6846444826680611, -0.35599596630167857);
\draw (0.687087058452471, -0.33353366788716393)--(0.6937602993131593, -0.3402069087198864);
\draw (0.6846444828240716, -0.3377643330532851)--(0.6937602993131593, -0.3402069087198864);
\draw (0.6870870584804368, -0.3468801495805748)--(0.6937602993131593, -0.3402069087198864);
\draw (0.691317723646558, -0.34932272520897406)--(0.6937602993131593, -0.3402069087198864);
\draw (0.7028761158404491, -0.33776433306352127)--(0.6937602993131593, -0.3402069087198864);
\draw (0.7004335401458819, -0.33353366785919814)--(0.6937602993131593, -0.3402069087198864);
\draw (0.7071067812385863, -0.3219752755474986)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7119919325615529, -0.3219752755857006)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7186651734222411, -0.3286485164184231)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7186651733840391, -0.3335336677413896)--(0.7095493568949515, -0.3310910920747882);
\draw (0.702876116062229, -0.33776433293547653)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7004335403676618, -0.3335336677311534)--(0.7095493568949515, -0.3310910920747882);
\draw (0.7302235658797152, -0.32197527555773475)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7344542310076342, -0.32441785125230194)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7368968067022014, -0.33353366776935545)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7344542310076342, -0.33776433289727453)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7186651736680945, -0.3335336677693554)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7186651736680945, -0.3286485163802211)--(0.7277809901851479, -0.3310910920747882);
\draw (0.7502432886276285, -0.33353366788716393)--(0.74357004776694, -0.3402069087198864);
\draw (0.7526858642560277, -0.33776433305328507)--(0.74357004776694, -0.3402069087198864);
\draw (0.7502432885996626, -0.3468801495805748)--(0.74357004776694, -0.3402069087198864);
\draw (0.7460126234335414, -0.3493227252089741)--(0.74357004776694, -0.3402069087198864);
\draw (0.7344542312396504, -0.3377643330635213)--(0.74357004776694, -0.3402069087198864);
\draw (0.7368968069342176, -0.33353366785919814)--(0.74357004776694, -0.3402069087198864);
\draw (0.7618016809393279, -0.3535533906453135)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7618016809011259, -0.35843854196828)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7551284400684034, -0.3651117828289683)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7502432887454369, -0.3651117827907663)--(0.7526858644120382, -0.3559959663016786);
\draw (0.74601262355135, -0.3493227254689561)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7502432887556731, -0.34688014977438897)--(0.7526858644120382, -0.3559959663016786);
\draw (0.7618016809393279, -0.37667017524824015)--(0.7526858644120382, -0.374227599591875);
\draw (0.7618016809011259, -0.3717850239252737)--(0.7526858644120382, -0.374227599591875);
\draw (0.7551284400684034, -0.36511178306458536)--(0.7526858644120382, -0.374227599591875);
\draw (0.7502432887454369, -0.36511178310278736)--(0.7526858644120382, -0.374227599591875);
\draw (0.7460126235513499, -0.38090084042459754)--(0.7526858644120382, -0.374227599591875);
\draw (0.7502432887556731, -0.3833434161191647)--(0.7526858644120382, -0.374227599591875);
\draw (0.7502432885996626, -0.3966898980343555)--(0.74357004776694, -0.3900166571736672);
\draw (0.7460126234335414, -0.39913247366275484)--(0.74357004776694, -0.3900166571736672);
\draw (0.7368968069062517, -0.3966898980063897)--(0.74357004776694, -0.3900166571736672);
\draw (0.7344542312778524, -0.39245923284026857)--(0.74357004776694, -0.3900166571736672);
\draw (0.7460126234233052, -0.3809008406463775)--(0.74357004776694, -0.3900166571736672);
\draw (0.7502432886276283, -0.38334341634094465)--(0.74357004776694, -0.3900166571736672);
\draw (0.730223565841513, -0.40824829034605503)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7253384145185465, -0.40824829030785303)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7186651736578582, -0.40157504947513056)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7186651736960602, -0.39668989815216404)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7344542310178703, -0.39245923295807705)--(0.7277809901851479, -0.3991324738187654);
\draw (0.7368968067124375, -0.39668989816240025)--(0.7277809901851479, -0.3991324738187654);
\draw (0.8164965809138887, -0.4082482903358189)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8207272460418078, -0.40580571464125176)--(0.8140540052193215, -0.3991324738187655);
\draw (0.823169821736375, -0.3966898981241983)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8207272460418078, -0.39245923299627916)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8049381887022681, -0.3966898981241983)--(0.8140540052193215, -0.3991324738187655);
\draw (0.804938188702268, -0.4015750495133326)--(0.8140540052193215, -0.3991324738187655);
\draw (0.8365163036338361, -0.3966898980343556)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8322856384677151, -0.39913247366275495)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8231698219404253, -0.39668989800638976)--(0.8298430628011136, -0.3900166571736673);
\draw (0.820727246312026, -0.3924592328402686)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8322856384574788, -0.3809008406463776)--(0.8298430628011136, -0.3900166571736673);
\draw (0.836516303661802, -0.38334341634094476)--(0.8298430628011136, -0.3900166571736673);
\draw (0.8480746959735015, -0.37667017524824026)--(0.838958879446212, -0.37422759959187507);
\draw (0.8480746959352995, -0.37178502392527374)--(0.838958879446212, -0.37422759959187507);
\draw (0.841401455102577, -0.3651117830645854)--(0.838958879446212, -0.37422759959187507);
\draw (0.8365163037796105, -0.3651117831027874)--(0.838958879446212, -0.37422759959187507);
\draw (0.8322856385855235, -0.3809008404245976)--(0.838958879446212, -0.37422759959187507);
\draw (0.8365163037898468, -0.3833434161191648)--(0.838958879446212, -0.37422759959187507);
\draw (0.8480746959632653, -0.35355339060711155)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8456321202686983, -0.3493227254791924)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8365163037516448, -0.3468801497846252)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8322856386237256, -0.3493227254791924)--(0.8389588794462118, -0.3559959663016787);
\draw (0.8365163037516448, -0.3651117828187322)--(0.8389588794462118, -0.3559959663016787);
\draw (0.841401455140779, -0.3651117828187322)--(0.8389588794462118, -0.3559959663016787);
\draw (0.836516303661802, -0.333533667887164)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8389588792902013, -0.3377643330532852)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8365163036338361, -0.34688014958057484)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8322856384677151, -0.34932272520897417)--(0.8298430628011138, -0.3402069087198865);
\draw (0.820727246273824, -0.3377643330635214)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8231698219683912, -0.3335336678591982)--(0.8298430628011138, -0.3402069087198865);
\draw (0.8164965808756867, -0.32197527554749866)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8116114295527201, -0.32197527558570066)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8049381886920319, -0.3286485164184232)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8049381887302338, -0.33353366774138965)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8207272460520441, -0.3377643329354766)--(0.8140540052193215, -0.33109109207478826);
\draw (0.8231698217466112, -0.33353366773115345)--(0.8140540052193215, -0.33109109207478826);
\draw (0.7933797962345579, -0.32197527555773486)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7891491311066388, -0.324417851252302)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7867065554120716, -0.33353366776935545)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7891491311066388, -0.3377643328972746)--(0.7958223719291251, -0.33109109207478826);
\draw (0.8049381884461786, -0.33353366776935545)--(0.7958223719291251, -0.33109109207478826);
\draw (0.8049381884461786, -0.32864851638022113)--(0.7958223719291251, -0.33109109207478826);
\draw (0.7733600734866446, -0.333533667887164)--(0.780033314347333, -0.34020690871988646);
\draw (0.7709174978582454, -0.3377643330532851)--(0.780033314347333, -0.34020690871988646);
\draw (0.7733600735146104, -0.3468801495805748)--(0.780033314347333, -0.34020690871988646);
\draw (0.7775907386807316, -0.3493227252089741)--(0.780033314347333, -0.34020690871988646);
\draw (0.7891491308746226, -0.3377643330635214)--(0.780033314347333, -0.34020690871988646);
\draw (0.7867065551800555, -0.3335336678591982)--(0.780033314347333, -0.34020690871988646);
\draw (0.7618016811749451, -0.35355339064531355)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7618016812131471, -0.35843854196828)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7684749220458695, -0.36511178282896833)--(0.7709174977022347, -0.3559959663016787);
\draw (0.773360073368836, -0.36511178279076634)--(0.7709174977022347, -0.3559959663016787);
\draw (0.777590738562923, -0.34932272546895615)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7733600733585999, -0.346880149774389)--(0.7709174977022347, -0.3559959663016787);
\draw (0.7618016811749451, -0.3766701752482402)--(0.7709174977022347, -0.374227599591875);
\draw (0.7618016812131471, -0.3717850239252737)--(0.7709174977022347, -0.374227599591875);
\draw (0.7684749220458695, -0.3651117830645854)--(0.7709174977022347, -0.374227599591875);
\draw (0.773360073368836, -0.3651117831027874)--(0.7709174977022347, -0.374227599591875);
\draw (0.777590738562923, -0.3809008404245976)--(0.7709174977022347, -0.374227599591875);
\draw (0.7733600733585999, -0.3833434161191648)--(0.7709174977022347, -0.374227599591875);
\draw (0.7733600735146104, -0.3966898980343556)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7775907386807316, -0.39913247366275484)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7867065552080212, -0.3966898980063897)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7891491308364205, -0.39245923284026857)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7775907386909677, -0.3809008406463775)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7733600734866446, -0.3833434163409447)--(0.7800333143473329, -0.3900166571736672);
\draw (0.7933797962727599, -0.40824829034605514)--(0.7958223719291251, -0.39913247381876543);
\draw (0.7982649475957264, -0.4082482903078531)--(0.7958223719291251, -0.39913247381876543);
\draw (0.8049381884564146, -0.40157504947513056)--(0.7958223719291251, -0.39913247381876543);
\draw (0.8049381884182127, -0.3966898981521641)--(0.7958223719291251, -0.39913247381876543);
\draw (0.7891491310964025, -0.3924592329580771)--(0.7958223719291251, -0.39913247381876543);
\draw (0.7867065554018353, -0.3966898981624003)--(0.7958223719291251, -0.39913247381876543);
\draw (0.911230926342473, -0.3535533904893031)--(0.9045576854817847, -0.3468801496565806);
\draw (0.9136735019708724, -0.349322725323182)--(0.9045576854817847, -0.3468801496565806);
\draw (0.9112309263145072, -0.3402069087958923)--(0.9045576854817847, -0.3468801496565806);
\draw (0.907000261148386, -0.337764333167493)--(0.9045576854817847, -0.3468801496565806);
\draw (0.8954418689544951, -0.3493227253129458)--(0.9045576854817847, -0.3468801496565806);
\draw (0.8978844446490623, -0.3535533905172689)--(0.9045576854817847, -0.3468801496565806);
\draw (0.9227893186439364, -0.33353366776935567)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9203467429493692, -0.3377643328972748)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9112309264323158, -0.34020690859184194)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9070002613043967, -0.33776433289727475)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9112309264323158, -0.321975275557735)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9161160778214501, -0.321975275557735)--(0.9136735021268829, -0.3310910920747885);
\draw (0.9227893186439364, -0.3104168830900249)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9203467429493694, -0.30618621796210577)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9112309264323158, -0.3037436422675386)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9070002613043967, -0.30618621796210577)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9112309264323158, -0.3219752753016455)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9161160778214501, -0.3219752753016455)--(0.9136735021268829, -0.31285945878459204);
\draw (0.9112309263145073, -0.2903971603421116)--(0.9045576854817848, -0.29707040120279987);
\draw (0.9070002611483862, -0.2879545847137122)--(0.9045576854817848, -0.29707040120279987);
\draw (0.8978844446210965, -0.29039716037007735)--(0.9045576854817848, -0.29707040120279987);
\draw (0.8954418689926972, -0.29462782553619854)--(0.9045576854817848, -0.29707040120279987);
\draw (0.9070002611381499, -0.3061862177300895)--(0.9045576854817848, -0.29707040120279987);
\draw (0.911230926342473, -0.3037436420355224)--(0.9045576854817848, -0.29707040120279987);
\draw (0.8912112035945599, -0.2788387680406482)--(0.8887686278999927, -0.2879545845577017);
\draw (0.895441868722479, -0.28128134373521535)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8978844444170462, -0.2903971602522688)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8954418687224789, -0.29462782538018795)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8796528113829392, -0.2903971602522688)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8796528113829392, -0.2855120088631345)--(0.8887686278999927, -0.2879545845577017);
\draw (0.8680944189152291, -0.27883876804064817)--(0.8705369946097963, -0.2879545845577016);
\draw (0.86386375378731, -0.2812813437352153)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8614211780927428, -0.2903971602522688)--(0.8705369946097963, -0.2879545845577016);
\draw (0.86386375378731, -0.29462782538018795)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8796528111268497, -0.2903971602522688)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8796528111268497, -0.2855120088631345)--(0.8705369946097963, -0.2879545845577016);
\draw (0.8480746961673157, -0.2903971603700773)--(0.854747937028004, -0.2970704012027998);
\draw (0.8456321205389163, -0.2946278255361985)--(0.854747937028004, -0.2970704012027998);
\draw (0.8480746961952815, -0.30374364206348814)--(0.854747937028004, -0.2970704012027998);
\draw (0.8523053613614027, -0.3061862176918875)--(0.854747937028004, -0.2970704012027998);
\draw (0.8638637535552938, -0.2946278255464347)--(0.854747937028004, -0.2970704012027998);
\draw (0.8614211778607266, -0.2903971603421115)--(0.854747937028004, -0.2970704012027998);
\draw (0.8365163038556162, -0.3104168831282268)--(0.8456321203829058, -0.312859458784592);
\draw (0.8365163038938181, -0.3153020344511933)--(0.8456321203829058, -0.312859458784592);
\draw (0.8431895447265406, -0.32197527531188164)--(0.8456321203829058, -0.312859458784592);
\draw (0.8480746960495071, -0.3219752752736796)--(0.8456321203829058, -0.312859458784592);
\draw (0.8523053612435941, -0.30618621795186945)--(0.8456321203829058, -0.312859458784592);
\draw (0.848074696039271, -0.3037436422573023)--(0.8456321203829058, -0.312859458784592);
\draw (0.8365163038658523, -0.33353366776935556)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8389588795604195, -0.3377643328972747)--(0.8456321203829058, -0.3310910920747884);
\draw (0.848074696077473, -0.3402069085918419)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8523053612053921, -0.3377643328972747)--(0.8456321203829058, -0.3310910920747884);
\draw (0.848074696077473, -0.321975275557735)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8431895446883386, -0.321975275557735)--(0.8456321203829058, -0.3310910920747884);
\draw (0.8480746961673157, -0.35355339048930307)--(0.854747937028004, -0.34688014965658054);
\draw (0.8456321205389163, -0.3493227253231819)--(0.854747937028004, -0.34688014965658054);
\draw (0.8480746961952815, -0.3402069087958922)--(0.854747937028004, -0.34688014965658054);
\draw (0.8523053613614027, -0.3377643331674929)--(0.854747937028004, -0.34688014965658054);
\draw (0.8638637535552937, -0.3493227253129457)--(0.854747937028004, -0.34688014965658054);
\draw (0.8614211778607265, -0.35355339051726886)--(0.854747937028004, -0.34688014965658054);
\draw (0.868094418953431, -0.36511178282896845)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8729795702763975, -0.36511178279076645)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8796528111370858, -0.3584385419580439)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8796528110988838, -0.35355339063507746)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8638637537770737, -0.34932272544099047)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8614211780825065, -0.35355339064531366)--(0.8705369946097962, -0.3559959663016788);
\draw (0.8912112035945596, -0.3651117828187323)--(0.8887686278999926, -0.35599596630167885);
\draw (0.8954418687224788, -0.36266920712416517)--(0.8887686278999926, -0.35599596630167885);
\draw (0.8978844444170461, -0.35355339060711166)--(0.8887686278999926, -0.35599596630167885);
\draw (0.8954418687224789, -0.3493227254791925)--(0.8887686278999926, -0.35599596630167885);
\draw (0.879652811382939, -0.35355339060711166)--(0.8887686278999926, -0.35599596630167885);
\draw (0.879652811382939, -0.358438541996246)--(0.8887686278999926, -0.35599596630167885);


==> dodecdt0.tex <==
\draw (0.9659258234218514, 0.2588190447926765)--(0.7618016810571369, 0.2041241452319315);
\draw (0.9112309238611065, 0.35355338803590114)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7618016810571369, 0.2041241452319315);
\draw (0.6123724382531672, 0.35355338803590114)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.7618016810571369, 0.2041241452319315);
\draw (0.7071067794846062, 0.7071067788583869)--(0.5576775358252053, 0.5576775358252053);
\draw (0.7618016775637009, 0.6123724347597311)--(0.5576775358252053, 0.5576775358252053);
\draw (0.707106778858387, 0.4082482921658044)--(0.5576775358252053, 0.5576775358252053);
\draw (0.6123724347597312, 0.35355339408670966)--(0.5576775358252053, 0.5576775358252053);
\draw (0.35355339323127855, 0.612372434530519)--(0.5576775358252053, 0.5576775358252053);
\draw (0.40824829279202357, 0.7071067794846061)--(0.5576775358252053, 0.5576775358252053);
\draw (0.2588190439372453, 0.9659258236510635)--(0.2041241452319315, 0.7618016810571369);
\draw (0.14942924629740562, 0.9659258227956323)--(0.2041241452319315, 0.7618016810571369);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.2041241452319315, 0.7618016810571369);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.2041241452319315, 0.7618016810571369);
\draw (0.35355338826511323, 0.612372437397736)--(0.2041241452319315, 0.7618016810571369);
\draw (0.4082482878258582, 0.7071067823518229)--(0.2041241452319315, 0.7618016810571369);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.2041241452319314, 0.7618016810571369);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.2041241452319314, 0.7618016810571369);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.2041241452319314, 0.7618016810571369);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.5576775358252053, 0.5576775358252053);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.7618016810571367, 0.2041241452319317);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.7618016810571369, -0.20412414523193154);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.5576775358252055, -0.557677535825205);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.2041241452319314, -0.7618016810571369);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.2041241452319314, -0.7618016810571369);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.2041241452319314, -0.7618016810571369);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.2041241452319314, -0.7618016810571369);
\draw (0.258819043937245, -0.9659258236510636)--(0.20412414523193115, -0.7618016810571369);
\draw (0.14942924629740528, -0.9659258227956324)--(0.20412414523193115, -0.7618016810571369);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.20412414523193115, -0.7618016810571369);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.20412414523193115, -0.7618016810571369);
\draw (0.35355338826511284, -0.6123724373977361)--(0.20412414523193115, -0.7618016810571369);
\draw (0.40824828782585787, -0.7071067823518231)--(0.20412414523193115, -0.7618016810571369);
\draw (0.707106779484606, -0.7071067788583871)--(0.5576775358252051, -0.5576775358252054);
\draw (0.7618016775637007, -0.6123724347597312)--(0.5576775358252051, -0.5576775358252054);
\draw (0.7071067788583869, -0.40824829216580455)--(0.5576775358252051, -0.5576775358252054);
\draw (0.612372434759731, -0.3535533940867098)--(0.5576775358252051, -0.5576775358252054);
\draw (0.35355339323127843, -0.6123724345305193)--(0.5576775358252051, -0.5576775358252054);
\draw (0.40824829279202346, -0.7071067794846062)--(0.5576775358252051, -0.5576775358252054);
\draw (0.9659258234218513, -0.2588190447926772)--(0.7618016810571366, -0.20412414523193215);
\draw (0.9112309238611063, -0.35355338803590186)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7071067814963916, -0.4082482875966468)--(0.7618016810571366, -0.20412414523193215);
\draw (0.612372438253167, -0.35355338803590175)--(0.7618016810571366, -0.20412414523193215);
\draw (0.7071067814963917, -2.867217518964793e-09)--(0.7618016810571366, -0.20412414523193215);
\draw (0.8164965806178817, -2.867217518964793e-09)--(0.7618016810571366, -0.20412414523193215);


==> dodecdt1.tex <==
\draw (0.9659258234218514, 0.2588190447926765)--(0.9227893143349509, 0.247260654318832);
\draw (0.954367432948007, 0.2788387666339163)--(0.9227893143349509, 0.247260654318832);
\draw (0.9112309238611065, 0.29039715710776076)--(0.9227893143349509, 0.247260654318832);
\draw (0.8912112083178384, 0.2788387666339163)--(0.9227893143349509, 0.247260654318832);
\draw (0.9112309238611065, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.9343477048087954, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.9112309238611065, 0.35355338803590114)--(0.8796528052480503, 0.32197526942284505);
\draw (0.9227893143349509, 0.3335336724926331)--(0.8796528052480503, 0.32197526942284505);
\draw (0.9112309238611065, 0.2903971634057326)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8480746992309378, 0.35355338803590114)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8164965806178818, 0.4082482875966461)--(0.8049381901440373, 0.36511177850974563);
\draw (0.793379796521207, 0.4082482875966461)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7618016816146128, 0.37667016898359007)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7618016817953868, 0.35355338803590114)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8480746929329661, 0.35355338803590114)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6870870596551519, 0.39668989712280167)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6755286691813076, 0.35355338803590114)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6870870596551519, 0.3335336724926331)--(0.7186651719702363, 0.36511177850974563);
\draw (0.7618016804512227, 0.35355338803590114)--(0.7186651719702363, 0.36511177850974563);
\draw (0.7618016804512227, 0.37667016898359007)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6123724382531672, 0.35355338803590114)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6323921537964352, 0.36511177850974563)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6755286628833358, 0.35355338803590114)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6123724382531672, 0.2903971634057326)--(0.6439505568662233, 0.32197526942284505);
\draw (0.5576775386924222, 0.2588190447926765)--(0.6008140477793227, 0.247260654318832);
\draw (0.5576775386924222, 0.23570226069600167)--(0.6008140477793227, 0.247260654318832);
\draw (0.5892556573054782, 0.20412414578940752)--(0.6008140477793227, 0.247260654318832);
\draw (0.6123724382531672, 0.20412414597018141)--(0.6008140477793227, 0.247260654318832);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6008140477793227, 0.247260654318832);
\draw (0.6123724382531672, 0.29039715710776076)--(0.6008140477793227, 0.247260654318832);
\draw (0.5576775386924222, 0.14942924567118648)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5692359291662666, 0.12940952382994667)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6123724382531672, 0.1178511333561022)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6123724382531672, 0.20412414462601727)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5892556573054782, 0.20412414462601727)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6123724382531672, 0.05469490242796185)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6323921537964352, 0.043136511954117385)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6755286628833358, 0.05469490242796185)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6123724382531672, 0.11785112705813044)--(0.6439505568662233, 0.08627302104101792);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7302235655930667, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7618016804996608, 0.03157812148027292)--(0.7186651719702363, 0.043136511954117385);
\draw (0.761801680318887, 0.05469490242796185)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6870870596551519, 0.07471461797122991)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6755286691813076, 0.05469490242796185)--(0.7186651719702363, 0.043136511954117385);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.793379796521207, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016816146127, 0.03157812148027292)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016817953865, 0.05469490242796185)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8480746929329661, 0.05469490242796185)--(0.8049381901440373, 0.043136511954117385);
\draw (0.9112309238611065, 0.05469490242796185)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9227893143349509, 0.07471461797122991)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9112309238611065, 0.11785112705813044)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8480746992309378, 0.05469490242796185)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9659258234218514, 0.14942924567118648)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9659258234218514, 0.17254602976786132)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9343477048087954, 0.20412414467445536)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9112309238611065, 0.20412414449368146)--(0.9227893143349509, 0.16098763614503098);
\draw (0.8912112083178384, 0.12940952382994667)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9112309238611065, 0.1178511333561022)--(0.9227893143349509, 0.16098763614503098);
\draw (0.7071067794846062, 0.7071067788583869)--(0.6755286651639465, 0.6755286613954751);
\draw (0.7186651719388958, 0.6870870581605577)--(0.6755286651639465, 0.6755286613954751);
\draw (0.7071067771726549, 0.6439505502238013)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6323921577519273, 0.6870870558587588)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6439505482257717, 0.7071067754131776)--(0.6755286651639465, 0.6755286613954751);
\draw (0.7618016775637009, 0.6123724347597311)--(0.718665165334548, 0.6008140411436343);
\draw (0.7502432905636148, 0.6323921523085745)--(0.718665165334548, 0.6008140411436343);
\draw (0.7071067826268584, 0.6439505470748154)--(0.718665165334548, 0.6008140411436343);
\draw (0.6870870596238114, 0.6323921632237153)--(0.718665165334548, 0.6008140411436343);
\draw (0.7071067846257001, 0.5576775323631098)--(0.718665165334548, 0.6008140411436343);
\draw (0.7302235652486165, 0.5576775398228886)--(0.718665165334548, 0.6008140411436343);
\draw (0.761801678419132, 0.5029826371198914)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7502432863707946, 0.48296291483837084)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7071067759948727, 0.4714045244321643)--(0.7186651704823757, 0.5145410318861323);
\draw (0.687087056530841, 0.4829629150625636)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7302235620996307, 0.5576775343686851)--(0.7186651704823757, 0.5145410318861323);
\draw (0.707106778858387, 0.4082482921658044)--(0.6755286613954752, 0.439826406486464);
\draw (0.6870870581605578, 0.39668989971151475)--(0.6755286613954752, 0.439826406486464);
\draw (0.6439505502238014, 0.4082482944777557)--(0.6755286613954752, 0.439826406486464);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6755286613954752, 0.439826406486464);
\draw (0.687087055858759, 0.48296291389848334)--(0.6755286613954752, 0.439826406486464);
\draw (0.7071067754131777, 0.47140452342463884)--(0.6755286613954752, 0.439826406486464);
\draw (0.6123724347597312, 0.35355339408670966)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6323921523085746, 0.36511178108679576)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6439505470748155, 0.4082482890235521)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775323631099, 0.40824828702471044)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775398228888, 0.38513150640179394)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5029826371198914, 0.3535533932312785)--(0.5145410318861323, 0.39668990116803493);
\draw (0.48296291483837095, 0.3651117852796159)--(0.5145410318861323, 0.39668990116803493);
\draw (0.4714045244321644, 0.4082482956555377)--(0.5145410318861323, 0.39668990116803493);
\draw (0.4829629150625637, 0.4282680151195695)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775343686852, 0.38513150955077985)--(0.5145410318861323, 0.39668990116803493);
\draw (0.40824829216580444, 0.4082482927920235)--(0.43982640648646404, 0.4398264102549354);
\draw (0.3966898997115148, 0.4282680134898528)--(0.43982640648646404, 0.4398264102549354);
\draw (0.40824829447775574, 0.47140452142660916)--(0.43982640648646404, 0.4398264102549354);
\draw (0.42826801202659914, 0.48296290842669526)--(0.43982640648646404, 0.4398264102549354);
\draw (0.48296291389848334, 0.42826801579165164)--(0.43982640648646404, 0.4398264102549354);
\draw (0.4714045234246389, 0.4082482962372329)--(0.43982640648646404, 0.4398264102549354);
\draw (0.3535533940867097, 0.5029826368906793)--(0.39668990631586254, 0.5145410305067761);
\draw (0.3535533920811344, 0.5260994143646099)--(0.39668990631586254, 0.5145410305067761);
\draw (0.385131506401794, 0.5576775318275218)--(0.39668990631586254, 0.5145410305067761);
\draw (0.4082482870247105, 0.5576775392873007)--(0.39668990631586254, 0.5145410305067761);
\draw (0.42826801202659914, 0.48296290842669526)--(0.39668990631586254, 0.5145410305067761);
\draw (0.4082482890235522, 0.47140452457559506)--(0.39668990631586254, 0.5145410305067761);
\draw (0.35355339323127855, 0.612372434530519)--(0.396689901168035, 0.6008140397642782);
\draw (0.36511178527961596, 0.6323921568120396)--(0.396689901168035, 0.6008140397642782);
\draw (0.40824829565553783, 0.6439505472182462)--(0.396689901168035, 0.6008140397642782);
\draw (0.4282680151195697, 0.632392156587847)--(0.396689901168035, 0.6008140397642782);
\draw (0.4082482870247105, 0.5576775392873007)--(0.396689901168035, 0.6008140397642782);
\draw (0.3851315095507799, 0.5576775372817253)--(0.396689901168035, 0.6008140397642782);
\draw (0.40824829279202357, 0.7071067794846061)--(0.4398264102549355, 0.6755286651639465);
\draw (0.39668990074368615, 0.6870870572030856)--(0.4398264102549355, 0.6755286651639465);
\draw (0.40824829621301384, 0.6439505481838229)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4282680158578195, 0.6323921578665331)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4829629084266953, 0.6870870596238114)--(0.4398264102549355, 0.6755286651639465);
\draw (0.47140452142660927, 0.7071067771726548)--(0.4398264102549355, 0.6755286651639465);
\draw (0.5029826368906795, 0.7618016775637008)--(0.5145410305067761, 0.718665165334548);
\draw (0.52609941436461, 0.7618016795692761)--(0.5145410305067761, 0.718665165334548);
\draw (0.5576775318275219, 0.7302235652486165)--(0.5145410305067761, 0.718665165334548);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5145410305067761, 0.718665165334548);
\draw (0.4829629084266953, 0.6870870596238114)--(0.5145410305067761, 0.718665165334548);
\draw (0.4714045245755951, 0.7071067826268583)--(0.5145410305067761, 0.718665165334548);
\draw (0.6123724345305191, 0.7618016784191319)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6323921568120396, 0.7502432863707945)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6439505472182462, 0.7071067759948727)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6323921565878469, 0.687087056530841)--(0.6008140397642783, 0.7186651704823755);
\draw (0.5576775392873008, 0.7071067846257001)--(0.6008140397642783, 0.7186651704823755);
\draw (0.5576775372817254, 0.7302235620996306)--(0.6008140397642783, 0.7186651704823755);
\draw (0.2588190439372453, 0.9659258236510635)--(0.24726064917100443, 0.9227893157143071);
\draw (0.23570226100911124, 0.9659258247944741)--(0.24726064917100443, 0.9227893157143071);
\draw (0.2041241466884516, 0.9343477073315622)--(0.24726064917100443, 0.9227893157143071);
\draw (0.20412414869402695, 0.9112309298576317)--(0.24726064917100443, 0.9227893157143071);
\draw (0.27883876610917924, 0.8912112016966046)--(0.24726064917100443, 0.9227893157143071);
\draw (0.2903971565830237, 0.9112309212510233)--(0.24726064917100443, 0.9227893157143071);
\draw (0.14942924629740562, 0.9659258227956323)--(0.16098763991350235, 0.9227893105664796);
\draw (0.17254602377133615, 0.9659258248012077)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414123424805, 0.9343477104805481)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414869402695, 0.9112309298576317)--(0.16098763991350235, 0.9227893105664796);
\draw (0.1294095178334215, 0.891211204855743)--(0.16098763991350235, 0.9227893105664796);
\draw (0.11785113398232133, 0.9112309278587899)--(0.16098763991350235, 0.9227893105664796);
\draw (0.054694902198749756, 0.9112309247165377)--(0.08627301966166168, 0.8796528103958781);
\draw (0.04313651015041234, 0.8912112024350172)--(0.08627301966166168, 0.8796528103958781);
\draw (0.05469490561974005, 0.8480746934157545)--(0.08627301966166168, 0.8796528103958781);
\draw (0.07471462526454573, 0.8365163030984648)--(0.08627301966166168, 0.8796528103958781);
\draw (0.1294095178334215, 0.891211204855743)--(0.08627301966166168, 0.8796528103958781);
\draw (0.11785113083333545, 0.9112309224045864)--(0.08627301966166168, 0.8796528103958781);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.04313651057476117, 0.8049381849962097);
\draw (1.4945942261590517e-09, 0.7933797968343166)--(0.04313651057476117, 0.8049381849962097);
\draw (0.03157811895750612, 0.7618016825136569)--(0.04313651057476117, 0.8049381849962097);
\draw (0.054694896431436685, 0.7618016845192322)--(0.04313651057476117, 0.8049381849962097);
\draw (0.0747146245924637, 0.8365163019343846)--(0.04313651057476117, 0.8049381849962097);
\draw (0.054694905038044944, 0.8480746924082291)--(0.04313651057476117, 0.8049381849962097);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.043136515722588725, 0.7186651757387077);
\draw (1.4878606124923976e-09, 0.7302235595965415)--(0.043136515722588725, 0.7186651757387077);
\draw (0.03157811580852021, 0.7618016770594533)--(0.043136515722588725, 0.7186651757387077);
\draw (0.054694896431436685, 0.7618016845192322)--(0.043136515722588725, 0.7186651757387077);
\draw (0.07471462143332533, 0.6870870536586269)--(0.043136515722588725, 0.7186651757387077);
\draw (0.05469489843027839, 0.6755286698075267)--(0.043136515722588725, 0.7186651757387077);
\draw (0.054694901572530624, 0.612372438023955)--(0.08627301589319025, 0.643950555486867);
\draw (0.07471462385405117, 0.6008140459756177)--(0.08627301589319025, 0.643950555486867);
\draw (0.11785113287331375, 0.6123724414449454)--(0.08627301589319025, 0.643950555486867);
\draw (0.12940952319060345, 0.632392161089751)--(0.08627301589319025, 0.643950555486867);
\draw (0.07471462143332533, 0.6870870536586269)--(0.08627301589319025, 0.643950555486867);
\draw (0.05469490388448195, 0.6755286666585407)--(0.08627301589319025, 0.643950555486867);
\draw (0.14942924652661765, 0.55767753846321)--(0.16098764129285856, 0.6008140463999665);
\draw (0.17254602945475173, 0.5576775373197995)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414377541138, 0.5892556547827115)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414176983604, 0.612372432256642)--(0.16098764129285856, 0.6008140463999665);
\draw (0.12940952435468378, 0.632392160417669)--(0.16098764129285856, 0.6008140463999665);
\draw (0.11785113388083931, 0.6123724408632503)--(0.16098764129285856, 0.6008140463999665);
\draw (0.2588190441664574, 0.5576775393186413)--(0.24726065055036064, 0.600814051547794);
\draw (0.27883876171530075, 0.5692359263187273)--(0.24726065055036064, 0.600814051547794);
\draw (0.2903971564815417, 0.6123724342554837)--(0.24726065055036064, 0.600814051547794);
\draw (0.2788387726304415, 0.6323921572585307)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414176983604, 0.612372432256642)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414922961494, 0.5892556516337255)--(0.24726065055036064, 0.600814051547794);
\draw (0.35355338826511323, 0.612372437397736)--(0.32197527080220134, 0.6439505517183955);
\draw (0.36511178031345065, 0.6323921596792565)--(0.32197527080220134, 0.6439505517183955);
\draw (0.35355338484412296, 0.6755286686985191)--(0.32197527080220134, 0.6439505517183955);
\draw (0.33353366519931726, 0.6870870590158089)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2788387726304415, 0.6323921572585307)--(0.32197527080220134, 0.6439505517183955);
\draw (0.29039715963052753, 0.6123724397096872)--(0.32197527080220134, 0.6439505517183955);
\draw (0.4082482878258582, 0.7071067823518229)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3966898957775208, 0.6870870600703025)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3535533854015989, 0.6755286696640959)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3335336659375671, 0.6870870602944951)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3766701715063569, 0.7618016796006167)--(0.3651117798891018, 0.7186651771180639);
\draw (0.40824828697042703, 0.8164965799916627)--(0.36511177474127426, 0.804938186375566);
\draw (0.396689899970341, 0.836516297540506)--(0.36511177474127426, 0.804938186375566);
\draw (0.3535533920335846, 0.848074692306747)--(0.36511177474127426, 0.804938186375566);
\draw (0.33353366903053766, 0.8365163084556468)--(0.36511177474127426, 0.804938186375566);
\draw (0.3535533940324263, 0.7618016775950414)--(0.36511177474127426, 0.804938186375566);
\draw (0.37667017465534275, 0.7618016850548203)--(0.36511177474127426, 0.804938186375566);
\draw (0.35355338889133237, 0.9112309240903186)--(0.3219752745706727, 0.8796528066274066);
\draw (0.3335336666098118, 0.922789316138656)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2903971575905493, 0.9112309206693282)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2788387672732596, 0.8912112010245226)--(0.3219752745706727, 0.8796528066274066);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3219752745706727, 0.8796528066274066);
\draw (0.35355338657938107, 0.8480746954557329)--(0.3219752745706727, 0.8796528066274066);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.23570226100911107, 0.9659258247944741)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.20412414668845147, 0.9343477073315621)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.27883876610917907, 0.8912112016966047)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.29039715658302356, 0.9112309212510235)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.172546023771336, 0.9659258248012077)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.2041241412342479, 0.9343477104805481)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.11785113398232117, 0.9112309278587899)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.05469490219874962, 0.9112309247165375)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.04313651015041223, 0.8912112024350171)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.05469490561973994, 0.8480746934157544)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.07471462526454561, 0.8365163030984648)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.11785113083333529, 0.9112309224045864)--(-0.08627301966166157, 0.879652810395878);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.04313651057476106, 0.8049381849962097);
\draw (-1.4945941706479005e-09, 0.7933797968343165)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.031578118957506035, 0.7618016825136569)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.07471462459246359, 0.8365163019343845)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.05469490503804483, 0.848074692408229)--(-0.04313651057476106, 0.8049381849962097);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.04313651572258867, 0.7186651757387076);
\draw (-1.4878605014700952e-09, 0.7302235595965414)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.03157811580852016, 0.7618016770594533)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.05469489843027833, 0.6755286698075266)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.054694901572530624, 0.612372438023955)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.07471462385405114, 0.6008140459756177)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.11785113287331375, 0.6123724414449454)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.12940952319060345, 0.632392161089751)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.054694903884481866, 0.6755286666585407)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.14942924652661765, 0.55767753846321)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.17254602945475173, 0.5576775373197995)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.20412414377541135, 0.5892556547827115)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.204124141769836, 0.612372432256642)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.12940952435468372, 0.632392160417669)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.11785113388083926, 0.6123724408632503)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.25881904416645735, 0.5576775393186413)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.27883876171530075, 0.5692359263187274)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.29039715648154163, 0.6123724342554837)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.204124141769836, 0.612372432256642)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.20412414922961492, 0.5892556516337255)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3651117803134506, 0.6323921596792565)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3535533848441229, 0.6755286686985191)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3335336651993172, 0.6870870590158089)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.29039715963052753, 0.6123724397096872)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3966898957775208, 0.6870870600703025)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.35355338540159886, 0.6755286696640959)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.33353366593756706, 0.6870870602944951)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3766701715063568, 0.7618016796006167)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.4082482869704269, 0.8164965799916628)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3966898999703409, 0.8365162975405062)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3535533920335845, 0.848074692306747)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.37667017465534264, 0.7618016850548204)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3535533888913322, 0.9112309240903186)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.33353366660981165, 0.922789316138656)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.2903971575905492, 0.9112309206693282)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.27883876727325946, 0.8912112010245226)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.35355338657938096, 0.8480746954557329)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.7186651719388957, 0.6870870581605578)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.7071067771726548, 0.6439505502238014)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6323921577519271, 0.687087055858759)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6439505482257716, 0.7071067754131777)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7502432905636147, 0.6323921523085747)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7071067826268583, 0.6439505470748156)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7302235652486164, 0.5576775398228888)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7618016784191319, 0.5029826371198916)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7502432863707946, 0.48296291483837106)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7071067759948727, 0.4714045244321644)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.6870870565308409, 0.4829629150625637)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7302235620996306, 0.5576775343686853)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6870870581605577, 0.3966898997115149)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6439505502238013, 0.4082482944777558)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6870870558587588, 0.48296291389848345)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.7071067754131776, 0.471404523424639)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6323921523085746, 0.36511178108679593)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6439505470748155, 0.40824828902355226)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775398228887, 0.38513150640179405)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5029826371198914, 0.35355339323127855)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.48296291483837095, 0.36511178527961596)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.4714045244321644, 0.40824829565553783)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.4829629150625636, 0.42826801511956963)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775343686852, 0.38513150955077996)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.40824829216580444, 0.40824829279202357)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.3966898997115148, 0.42826801348985283)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4082482944777557, 0.47140452142660916)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.48296291389848334, 0.4282680157916517)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.47140452342463884, 0.40824829623723297)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.3535533940867097, 0.5029826368906793)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.3535533920811344, 0.5260994143646099)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.385131506401794, 0.5576775318275218)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.40824828902355215, 0.4714045245755951)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.36511178527961585, 0.6323921568120396)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.4082482956555377, 0.6439505472182462)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.4282680151195696, 0.632392156587847)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.3851315095507799, 0.5576775372817253)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.39668990074368604, 0.6870870572030856)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.40824829621301373, 0.6439505481838229)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4282680158578194, 0.6323921578665331)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.47140452142660905, 0.7071067771726548)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.5029826368906792, 0.7618016775637009)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5260994143646098, 0.7618016795692761)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775318275218, 0.7302235652486165)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.514541030506776, 0.718665165334548);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.514541030506776, 0.718665165334548);
\draw (-0.471404524575595, 0.7071067826268583)--(-0.514541030506776, 0.718665165334548);
\draw (-0.612372434530519, 0.761801678419132)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6323921568120395, 0.7502432863707946)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.643950547218246, 0.7071067759948728)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6323921565878468, 0.6870870565308411)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775372817253, 0.7302235620996307)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9543674329480069, 0.27883876663391655)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9112309238611064, 0.29039715710776104)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9112309238611064, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9343477048087953, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9227893143349508, 0.3335336724926333)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9112309238611064, 0.2903971634057328)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8480746992309378, 0.35355338803590136)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8164965806178817, 0.40824828759664633)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7933797965212068, 0.40824828759664633)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016816146127, 0.3766701689835903)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016817953865, 0.35355338803590136)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.848074692932966, 0.35355338803590136)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6870870596551519, 0.3966898971228019)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6755286691813074, 0.35355338803590136)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016804512225, 0.35355338803590136)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016804512225, 0.3766701689835903)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6323921537964352, 0.3651117785097458)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6755286628833357, 0.35355338803590136)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.612372438253167, 0.29039716340573274)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.5576775386924221, 0.2588190447926767)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5576775386924221, 0.23570226069600186)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5892556573054781, 0.20412414578940774)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.612372438253167, 0.20412414597018164)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.612372438253167, 0.290397157107761)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5576775386924221, 0.14942924567118668)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5692359291662665, 0.12940952382994686)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.612372438253167, 0.1178511333561024)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.612372438253167, 0.20412414462601747)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5892556573054781, 0.20412414462601747)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.612372438253167, 0.054694902427962044)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6323921537964352, 0.04313651195411758)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6755286628833357, 0.05469490242796207)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.612372438253167, 0.11785112705813061)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7302235655930666, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7618016804996608, 0.03157812148027314)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.761801680318887, 0.05469490242796207)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6755286691813074, 0.05469490242796207)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7933797965212069, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7618016816146127, 0.03157812148027314)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7618016817953865, 0.05469490242796207)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.848074692932966, 0.05469490242796207)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.9112309238611064, 0.05469490242796207)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9227893143349508, 0.07471461797123014)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9112309238611064, 0.11785112705813067)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8480746992309378, 0.05469490242796207)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9659258234218514, 0.1494292456711867)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9659258234218514, 0.17254602976786154)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9343477048087953, 0.2041241446744556)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9112309238611064, 0.20412414449368171)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9112309238611064, 0.11785113335610242)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.954367432948007, -0.2788387666339163)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9112309238611065, -0.2903971571077608)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9112309238611065, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9343477048087954, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.9227893143349509, -0.3335336724926331)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.9112309238611065, -0.2903971634057326)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8480746992309379, -0.3535533880359012)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8164965806178819, -0.4082482875966462)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.793379796521207, -0.4082482875966462)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7618016816146128, -0.3766701689835901)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7618016817953868, -0.3535533880359012)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.8480746929329661, -0.3535533880359012)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6870870596551519, -0.3966898971228017)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6755286691813076, -0.3535533880359012)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.7618016804512227, -0.3535533880359012)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.7618016804512227, -0.3766701689835901)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6323921537964352, -0.36511177850974563)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6755286628833358, -0.3535533880359012)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6123724382531672, -0.29039716340573263)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.5576775386924222, -0.25881904479267653)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5576775386924222, -0.23570226069600173)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5892556573054782, -0.2041241457894076)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6123724382531672, -0.2041241459701815)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6123724382531672, -0.2903971571077609)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5576775386924222, -0.14942924567118654)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5692359291662666, -0.12940952382994672)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6123724382531672, -0.11785113335610226)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6123724382531672, -0.20412414462601733)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5892556573054782, -0.20412414462601733)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6123724382531672, -0.054694902427961906)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6323921537964352, -0.04313651195411744)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6755286628833357, -0.054694902427961906)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6123724382531672, -0.1178511270581305)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7302235655930667, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7618016804996608, -0.031578121480272975)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.761801680318887, -0.054694902427961906)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6755286691813075, -0.054694902427961906)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7933797965212069, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016816146127, -0.031578121480272975)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016817953865, -0.054694902427961906)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8480746929329661, -0.054694902427961906)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.9112309238611064, -0.05469490242796185)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9227893143349509, -0.07471461797122991)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9112309238611065, -0.11785112705813044)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8480746992309378, -0.054694902427961906)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9659258234218514, -0.14942924567118648)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9659258234218514, -0.17254602976786132)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9343477048087954, -0.2041241446744554)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9112309238611065, -0.2041241444936815)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9112309238611065, -0.1178511333561022)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.7186651719388961, -0.6870870581605574)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.7071067771726551, -0.643950550223801)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6323921577519276, -0.6870870558587585)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.643950548225772, -0.7071067754131772)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.750243290563615, -0.6323921523085742)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7071067826268587, -0.643950547074815)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7302235652486169, -0.5576775398228884)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7618016784191323, -0.5029826371198911)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7502432863707948, -0.4829629148383705)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.707106775994873, -0.47140452443216396)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.6870870565308412, -0.4829629150625633)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.730223562099631, -0.5576775343686848)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6870870581605579, -0.39668989971151447)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6439505502238015, -0.40824829447775535)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6870870558587592, -0.482962913898483)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.7071067754131779, -0.4714045234246385)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6323921523085748, -0.3651117810867955)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6439505470748157, -0.4082482890235518)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.5576775398228889, -0.38513150640179367)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.5029826371198917, -0.35355339323127827)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.48296291483837117, -0.3651117852796157)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.47140452443216463, -0.4082482956555375)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.4829629150625639, -0.4282680151195693)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.5576775343686854, -0.38513150955077957)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.40824829216580466, -0.4082482927920233)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.396689899711515, -0.4282680134898526)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.40824829447775596, -0.47140452142660894)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.48296291389848356, -0.42826801579165136)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.4714045234246391, -0.40824829623723263)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.35355339408671, -0.5029826368906791)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.3535533920811347, -0.5260994143646097)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.38513150640179433, -0.5576775318275216)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4082482890235524, -0.4714045245755948)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3651117852796163, -0.6323921568120394)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.40824829565553816, -0.643950547218246)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.42826801511956997, -0.6323921565878468)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3851315095507802, -0.5576775372817251)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.3966899007436865, -0.6870870572030854)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4082482962130141, -0.6439505481838227)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4282680158578198, -0.6323921578665329)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4714045214266096, -0.7071067771726546)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.5029826368906798, -0.7618016775637005)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.5260994143646103, -0.7618016795692759)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.5576775318275222, -0.7302235652486162)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.47140452457559545, -0.7071067826268581)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.6123724345305195, -0.7618016784191317)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.63239215681204, -0.7502432863707943)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6439505472182465, -0.7071067759948725)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6323921565878472, -0.6870870565308407)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.5576775372817258, -0.7302235620996304)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.23570226100911124, -0.9659258247944741)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.20412414668845158, -0.9343477073315622)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2788387661091792, -0.8912112016966046)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2903971565830237, -0.9112309212510233)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.17254602377133615, -0.9659258248012077)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.20412414123424805, -0.9343477104805481)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.11785113398232128, -0.91123092785879)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.054694902198749756, -0.9112309247165378)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.04313651015041234, -0.8912112024350172)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.05469490561973997, -0.8480746934157546)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.07471462526454564, -0.8365163030984648)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.1178511308333354, -0.9112309224045864)--(-0.08627301966166162, -0.8796528103958781);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.04313651057476106, -0.8049381849962098);
\draw (-1.4945941706479005e-09, -0.7933797968343166)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.031578118957506035, -0.761801682513657)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.07471462459246361, -0.8365163019343846)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.05469490503804489, -0.8480746924082291)--(-0.04313651057476106, -0.8049381849962098);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.04313651572258867, -0.7186651757387077);
\draw (-1.4878605014700952e-09, -0.7302235595965416)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.03157811580852016, -0.7618016770594535)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.05469489843027828, -0.6755286698075267)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.05469490157253051, -0.6123724380239551)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.074714623854051, -0.6008140459756177)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.11785113287331361, -0.6123724414449454)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.1294095231906033, -0.632392161089751)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.05469490388448181, -0.6755286666585407)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.1494292465266175, -0.5576775384632101)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.1725460294547516, -0.5576775373197995)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.20412414377541122, -0.5892556547827115)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.1294095243546836, -0.632392160417669)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.11785113388083915, -0.6123724408632503)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.25881904416645723, -0.5576775393186413)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2788387617153006, -0.5692359263187273)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2903971564815415, -0.6123724342554837)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.20412414922961475, -0.5892556516337255)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.3651117803134505, -0.6323921596792563)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.35355338484412285, -0.6755286686985191)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.33353366519931715, -0.6870870590158088)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2903971596305274, -0.6123724397096872)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3966898957775207, -0.6870870600703023)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3535533854015988, -0.6755286696640957)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.333533665937567, -0.687087060294495)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3766701715063568, -0.7618016796006166)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.40824828697042703, -0.8164965799916626)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3966898999703409, -0.836516297540506)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.35355339203358455, -0.8480746923067469)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3766701746553427, -0.7618016850548202)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3535533888913323, -0.9112309240903185)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3335336666098118, -0.9227893161386559)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.2903971575905493, -0.9112309206693282)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.27883876727325957, -0.8912112010245224)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.353553386579381, -0.8480746954557328)--(-0.32197527457067265, -0.8796528066274065);
\draw (0.258819043937245, -0.9659258236510636)--(0.2472606491710041, -0.9227893157143072);
\draw (0.2357022610091109, -0.9659258247944742)--(0.2472606491710041, -0.9227893157143072);
\draw (0.20412414668845125, -0.9343477073315622)--(0.2472606491710041, -0.9227893157143072);
\draw (0.2041241486940266, -0.9112309298576317)--(0.2472606491710041, -0.9227893157143072);
\draw (0.27883876610917885, -0.8912112016966047)--(0.2472606491710041, -0.9227893157143072);
\draw (0.29039715658302334, -0.9112309212510235)--(0.2472606491710041, -0.9227893157143072);
\draw (0.14942924629740528, -0.9659258227956324)--(0.16098763991350198, -0.9227893105664797);
\draw (0.17254602377133582, -0.9659258248012078)--(0.16098763991350198, -0.9227893105664797);
\draw (0.2041241412342477, -0.9343477104805482)--(0.16098763991350198, -0.9227893105664797);
\draw (0.2041241486940266, -0.9112309298576317)--(0.16098763991350198, -0.9227893105664797);
\draw (0.12940951783342114, -0.891211204855743)--(0.16098763991350198, -0.9227893105664797);
\draw (0.11785113398232097, -0.91123092785879)--(0.16098763991350198, -0.9227893105664797);
\draw (0.05469490219874942, -0.9112309247165378)--(0.08627301966166132, -0.8796528103958782);
\draw (0.043136510150412005, -0.8912112024350173)--(0.08627301966166132, -0.8796528103958782);
\draw (0.05469490561973969, -0.8480746934157546)--(0.08627301966166132, -0.8796528103958782);
\draw (0.07471462526454536, -0.8365163030984649)--(0.08627301966166132, -0.8796528103958782);
\draw (0.12940951783342114, -0.891211204855743)--(0.08627301966166132, -0.8796528103958782);
\draw (0.1178511308333351, -0.9112309224045865)--(0.08627301966166132, -0.8796528103958782);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.04313651057476081, -0.8049381849962098);
\draw (1.494593837580993e-09, -0.7933797968343166)--(0.04313651057476081, -0.8049381849962098);
\draw (0.03157811895750576, -0.761801682513657)--(0.04313651057476081, -0.8049381849962098);
\draw (0.054694896431436324, -0.7618016845192324)--(0.04313651057476081, -0.8049381849962098);
\draw (0.07471462459246334, -0.8365163019343846)--(0.04313651057476081, -0.8049381849962098);
\draw (0.05469490503804461, -0.8480746924082292)--(0.04313651057476081, -0.8049381849962098);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.043136515722588364, -0.7186651757387077);
\draw (1.487860223914339e-09, -0.7302235595965416)--(0.043136515722588364, -0.7186651757387077);
\draw (0.03157811580851988, -0.7618016770594535)--(0.043136515722588364, -0.7186651757387077);
\draw (0.054694896431436324, -0.7618016845192324)--(0.043136515722588364, -0.7186651757387077);
\draw (0.07471462143332497, -0.6870870536586269)--(0.043136515722588364, -0.7186651757387077);
\draw (0.05469489843027803, -0.6755286698075267)--(0.043136515722588364, -0.7186651757387077);
\draw (0.05469490157253029, -0.6123724380239552)--(0.08627301589318992, -0.6439505554868671);
\draw (0.07471462385405081, -0.6008140459756177)--(0.08627301589318992, -0.6439505554868671);
\draw (0.11785113287331342, -0.6123724414449455)--(0.08627301589318992, -0.6439505554868671);
\draw (0.12940952319060312, -0.6323921610897512)--(0.08627301589318992, -0.6439505554868671);
\draw (0.07471462143332497, -0.6870870536586269)--(0.08627301589318992, -0.6439505554868671);
\draw (0.05469490388448159, -0.6755286666585408)--(0.08627301589318992, -0.6439505554868671);
\draw (0.14942924652661732, -0.5576775384632102)--(0.1609876412928582, -0.6008140463999665);
\draw (0.1725460294547514, -0.5576775373197996)--(0.1609876412928582, -0.6008140463999665);
\draw (0.20412414377541105, -0.5892556547827115)--(0.1609876412928582, -0.6008140463999665);
\draw (0.2041241417698357, -0.6123724322566421)--(0.1609876412928582, -0.6008140463999665);
\draw (0.12940952435468342, -0.632392160417669)--(0.1609876412928582, -0.6008140463999665);
\draw (0.11785113388083895, -0.6123724408632503)--(0.1609876412928582, -0.6008140463999665);
\draw (0.258819044166457, -0.5576775393186413)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2788387617153004, -0.5692359263187274)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2903971564815413, -0.6123724342554837)--(0.24726065055036028, -0.6008140515477941);
\draw (0.27883877263044116, -0.6323921572585307)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2041241417698357, -0.6123724322566421)--(0.24726065055036028, -0.6008140515477941);
\draw (0.20412414922961458, -0.5892556516337256)--(0.24726065055036028, -0.6008140515477941);
\draw (0.35355338826511284, -0.6123724373977361)--(0.32197527080220095, -0.6439505517183957);
\draw (0.36511178031345026, -0.6323921596792565)--(0.32197527080220095, -0.6439505517183957);
\draw (0.3535533848441226, -0.6755286686985192)--(0.32197527080220095, -0.6439505517183957);
\draw (0.33353366519931693, -0.6870870590158089)--(0.32197527080220095, -0.6439505517183957);
\draw (0.27883877263044116, -0.6323921572585307)--(0.32197527080220095, -0.6439505517183957);
\draw (0.2903971596305272, -0.6123724397096872)--(0.32197527080220095, -0.6439505517183957);
\draw (0.40824828782585787, -0.7071067823518231)--(0.3651117798891015, -0.718665177118064);
\draw (0.39668989577752045, -0.6870870600703025)--(0.3651117798891015, -0.718665177118064);
\draw (0.35355338540159853, -0.6755286696640959)--(0.3651117798891015, -0.718665177118064);
\draw (0.3335336659375667, -0.6870870602944952)--(0.3651117798891015, -0.718665177118064);
\draw (0.35355339403242597, -0.7618016775950415)--(0.3651117798891015, -0.718665177118064);
\draw (0.3766701715063565, -0.7618016796006168)--(0.3651117798891015, -0.718665177118064);
\draw (0.4082482869704267, -0.8164965799916628)--(0.36511177474127393, -0.804938186375566);
\draw (0.39668989997034065, -0.8365162975405062)--(0.36511177474127393, -0.804938186375566);
\draw (0.35355339203358427, -0.848074692306747)--(0.36511177474127393, -0.804938186375566);
\draw (0.3335336690305373, -0.8365163084556468)--(0.36511177474127393, -0.804938186375566);
\draw (0.35355339403242597, -0.7618016775950415)--(0.36511177474127393, -0.804938186375566);
\draw (0.3766701746553424, -0.7618016850548204)--(0.36511177474127393, -0.804938186375566);
\draw (0.35355338889133203, -0.9112309240903186)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3335336666098115, -0.922789316138656)--(0.3219752745706724, -0.8796528066274067);
\draw (0.29039715759054896, -0.9112309206693283)--(0.3219752745706724, -0.8796528066274067);
\draw (0.27883876727325924, -0.8912112010245226)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3335336690305373, -0.8365163084556468)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3535533865793807, -0.848074695455733)--(0.3219752745706724, -0.8796528066274067);
\draw (0.707106779484606, -0.7071067788583871)--(0.6755286651639464, -0.6755286613954752);
\draw (0.7186651719388957, -0.6870870581605578)--(0.6755286651639464, -0.6755286613954752);
\draw (0.7071067771726547, -0.6439505502238014)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6323921577519271, -0.687087055858759)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6439505482257716, -0.7071067754131778)--(0.6755286651639464, -0.6755286613954752);
\draw (0.7618016775637007, -0.6123724347597312)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7502432905636146, -0.6323921523085747)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7071067826268582, -0.6439505470748156)--(0.7186651653345479, -0.6008140411436346);
\draw (0.6870870596238113, -0.6323921632237154)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7071067846257, -0.55767753236311)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7302235652486164, -0.5576775398228888)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7618016784191318, -0.5029826371198916)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7502432863707944, -0.48296291483837106)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7071067759948726, -0.47140452443216446)--(0.7186651704823754, -0.5145410318861325);
\draw (0.6870870565308408, -0.4829629150625637)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7071067846257, -0.55767753236311)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7302235620996306, -0.5576775343686853)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7071067788583869, -0.40824829216580455)--(0.675528661395475, -0.43982640648646415);
\draw (0.6870870581605576, -0.3966898997115149)--(0.675528661395475, -0.43982640648646415);
\draw (0.6439505502238012, -0.40824829447775585)--(0.675528661395475, -0.43982640648646415);
\draw (0.6323921632237152, -0.4282680120265992)--(0.675528661395475, -0.43982640648646415);
\draw (0.6870870558587587, -0.48296291389848356)--(0.675528661395475, -0.43982640648646415);
\draw (0.7071067754131775, -0.471404523424639)--(0.675528661395475, -0.43982640648646415);
\draw (0.612372434759731, -0.3535533940867098)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6323921523085744, -0.36511178108679593)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6439505470748154, -0.4082482890235523)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775323631097, -0.40824828702471055)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775398228886, -0.3851315064017941)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5029826371198913, -0.35355339323127866)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4829629148383708, -0.3651117852796161)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4714045244321642, -0.40824829565553794)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4829629150625635, -0.42826801511956974)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775343686851, -0.38513150955078)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4082482921658043, -0.4082482927920237)--(0.43982640648646393, -0.4398264102549356);
\draw (0.3966898997115147, -0.42826801348985294)--(0.43982640648646393, -0.4398264102549356);
\draw (0.40824829447775557, -0.4714045214266094)--(0.43982640648646393, -0.4398264102549356);
\draw (0.428268012026599, -0.4829629084266954)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4829629138984832, -0.4282680157916518)--(0.43982640648646393, -0.4398264102549356);
\draw (0.47140452342463873, -0.4082482962372331)--(0.43982640648646393, -0.4398264102549356);
\draw (0.3535533940867096, -0.5029826368906796)--(0.3966899063158624, -0.5145410305067762);
\draw (0.3535533920811343, -0.52609941436461)--(0.3966899063158624, -0.5145410305067762);
\draw (0.3851315064017939, -0.557677531827522)--(0.3966899063158624, -0.5145410305067762);
\draw (0.40824828702471033, -0.5576775392873008)--(0.3966899063158624, -0.5145410305067762);
\draw (0.428268012026599, -0.4829629084266954)--(0.3966899063158624, -0.5145410305067762);
\draw (0.40824828902355204, -0.47140452457559523)--(0.3966899063158624, -0.5145410305067762);
\draw (0.35355339323127843, -0.6123724345305193)--(0.3966899011680348, -0.6008140397642783);
\draw (0.36511178527961585, -0.6323921568120398)--(0.3966899011680348, -0.6008140397642783);
\draw (0.4082482956555377, -0.6439505472182463)--(0.3966899011680348, -0.6008140397642783);
\draw (0.4282680151195695, -0.6323921565878471)--(0.3966899011680348, -0.6008140397642783);
\draw (0.40824828702471033, -0.5576775392873008)--(0.3966899011680348, -0.6008140397642783);
\draw (0.3851315095507798, -0.5576775372817255)--(0.3966899011680348, -0.6008140397642783);
\draw (0.40824829279202346, -0.7071067794846062)--(0.4398264102549353, -0.6755286651639466);
\draw (0.39668990074368604, -0.6870870572030857)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4082482962130137, -0.643950548183823)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4282680158578193, -0.6323921578665334)--(0.4398264102549353, -0.6755286651639466);
\draw (0.48296290842669515, -0.6870870596238116)--(0.4398264102549353, -0.6755286651639466);
\draw (0.47140452142660905, -0.7071067771726549)--(0.4398264102549353, -0.6755286651639466);
\draw (0.5029826368906792, -0.761801677563701)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5260994143646098, -0.7618016795692764)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775318275217, -0.7302235652486166)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5145410305067759, -0.7186651653345482);
\draw (0.48296290842669515, -0.6870870596238116)--(0.5145410305067759, -0.7186651653345482);
\draw (0.47140452457559495, -0.7071067826268586)--(0.5145410305067759, -0.7186651653345482);
\draw (0.612372434530519, -0.7618016784191322)--(0.600814039764278, -0.7186651704823758);
\draw (0.6323921568120395, -0.7502432863707947)--(0.600814039764278, -0.7186651704823758);
\draw (0.643950547218246, -0.7071067759948729)--(0.600814039764278, -0.7186651704823758);
\draw (0.6323921565878468, -0.6870870565308411)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775392873006, -0.7071067846257002)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775372817253, -0.7302235620996308)--(0.600814039764278, -0.7186651704823758);
\draw (0.9659258234218513, -0.2588190447926772)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9543674329480067, -0.27883876663391705)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9112309238611063, -0.2903971571077615)--(0.9227893143349507, -0.2472606543188327);
\draw (0.8912112083178382, -0.278838766633917)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9112309238611063, -0.2041241458378464)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9343477048087953, -0.20412414583784644)--(0.9227893143349507, -0.2472606543188327);
\draw (0.9112309238611063, -0.35355338803590186)--(0.8796528052480502, -0.32197526942284577);
\draw (0.9227893143349507, -0.33353367249263377)--(0.8796528052480502, -0.32197526942284577);
\draw (0.9112309238611063, -0.29039716340573324)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8912112083178382, -0.278838766633917)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8365163024591215, -0.33353367249263377)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8480746992309377, -0.3535533880359018)--(0.8796528052480502, -0.32197526942284577);
\draw (0.8164965806178816, -0.40824828759664683)--(0.8049381901440371, -0.36511177850974624);
\draw (0.7933797965212068, -0.4082482875966468)--(0.8049381901440371, -0.36511177850974624);
\draw (0.7618016816146126, -0.37667016898359074)--(0.8049381901440371, -0.36511177850974624);
\draw (0.7618016817953865, -0.3535533880359018)--(0.8049381901440371, -0.36511177850974624);
\draw (0.8365163024591215, -0.33353367249263377)--(0.8049381901440371, -0.36511177850974624);
\draw (0.8480746929329659, -0.3535533880359018)--(0.8049381901440371, -0.36511177850974624);
\draw (0.7071067814963916, -0.4082482875966468)--(0.718665171970236, -0.36511177850974624);
\draw (0.6870870596551517, -0.39668989712280234)--(0.718665171970236, -0.36511177850974624);
\draw (0.6755286691813074, -0.35355338803590175)--(0.718665171970236, -0.36511177850974624);
\draw (0.6870870596551517, -0.3335336724926337)--(0.718665171970236, -0.36511177850974624);
\draw (0.7618016804512224, -0.3535533880359018)--(0.718665171970236, -0.36511177850974624);
\draw (0.7618016804512224, -0.37667016898359074)--(0.718665171970236, -0.36511177850974624);
\draw (0.612372438253167, -0.35355338803590175)--(0.643950556866223, -0.3219752694228457);
\draw (0.632392153796435, -0.36511177850974624)--(0.643950556866223, -0.3219752694228457);
\draw (0.6755286628833356, -0.35355338803590175)--(0.643950556866223, -0.3219752694228457);
\draw (0.6870870596551517, -0.3335336724926337)--(0.643950556866223, -0.3219752694228457);
\draw (0.632392153796435, -0.27883876663391693)--(0.643950556866223, -0.3219752694228457);
\draw (0.612372438253167, -0.2903971634057332)--(0.643950556866223, -0.3219752694228457);
\draw (0.557677538692422, -0.2588190447926771)--(0.6008140477793225, -0.24726065431883265);
\draw (0.557677538692422, -0.23570226069600228)--(0.6008140477793225, -0.24726065431883265);
\draw (0.589255657305478, -0.20412414578940813)--(0.6008140477793225, -0.24726065431883265);
\draw (0.612372438253167, -0.20412414597018205)--(0.6008140477793225, -0.24726065431883265);
\draw (0.632392153796435, -0.27883876663391693)--(0.6008140477793225, -0.24726065431883265);
\draw (0.612372438253167, -0.29039715710776143)--(0.6008140477793225, -0.24726065431883265);
\draw (0.557677538692422, -0.1494292456711871)--(0.6008140477793225, -0.1609876361450316);
\draw (0.5692359291662665, -0.12940952382994728)--(0.6008140477793225, -0.1609876361450316);
\draw (0.612372438253167, -0.11785113335610281)--(0.6008140477793225, -0.1609876361450316);
\draw (0.6323921537964351, -0.1294095238299473)--(0.6008140477793225, -0.1609876361450316);
\draw (0.612372438253167, -0.20412414462601788)--(0.6008140477793225, -0.1609876361450316);
\draw (0.589255657305478, -0.20412414462601788)--(0.6008140477793225, -0.1609876361450316);
\draw (0.612372438253167, -0.05469490242796246)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6323921537964351, -0.04313651195411802)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6755286628833356, -0.05469490242796249)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6870870596551518, -0.07471461797123055)--(0.6439505568662232, -0.08627302104101855);
\draw (0.6323921537964351, -0.1294095238299473)--(0.6439505568662232, -0.08627302104101855);
\draw (0.612372438253167, -0.11785112705813106)--(0.6439505568662232, -0.08627302104101855);
\draw (0.7071067814963917, -2.867217518964793e-09)--(0.7186651719702362, -0.04313651195411802);
\draw (0.7302235655930666, -2.867217518964793e-09)--(0.7186651719702362, -0.04313651195411802);
\draw (0.7618016804996607, -0.03157812148027356)--(0.7186651719702362, -0.04313651195411802);
\draw (0.7618016803188868, -0.05469490242796249)--(0.7186651719702362, -0.04313651195411802);
\draw (0.6870870596551518, -0.07471461797123055)--(0.7186651719702362, -0.04313651195411802);
\draw (0.6755286691813074, -0.05469490242796249)--(0.7186651719702362, -0.04313651195411802);
\draw (0.8164965806178817, -2.867217518964793e-09)--(0.8049381901440372, -0.04313651195411802);
\draw (0.7933797965212068, -2.867217518964793e-09)--(0.8049381901440372, -0.04313651195411802);
\draw (0.7618016816146126, -0.03157812148027356)--(0.8049381901440372, -0.04313651195411802);
\draw (0.7618016817953865, -0.05469490242796249)--(0.8049381901440372, -0.04313651195411802);
\draw (0.8365163024591215, -0.0747146179712306)--(0.8049381901440372, -0.04313651195411802);
\draw (0.8480746929329659, -0.054694902427962544)--(0.8049381901440372, -0.04313651195411802);
\draw (0.9112309238611063, -0.054694902427962544)--(0.8796528052480502, -0.08627302104101861);
\draw (0.9227893143349508, -0.0747146179712306)--(0.8796528052480502, -0.08627302104101861);
\draw (0.9112309238611063, -0.11785112705813114)--(0.8796528052480502, -0.08627302104101861);
\draw (0.8912112083178383, -0.12940952382994736)--(0.8796528052480502, -0.08627302104101861);
\draw (0.8365163024591215, -0.0747146179712306)--(0.8796528052480502, -0.08627302104101861);
\draw (0.8480746992309377, -0.054694902427962544)--(0.8796528052480502, -0.08627302104101861);
\draw (0.9659258234218513, -0.1494292456711872)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9659258234218513, -0.17254602976786204)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9343477048087953, -0.20412414467445605)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9112309238611063, -0.20412414449368216)--(0.9227893143349507, -0.16098763614503164);
\draw (0.8912112083178383, -0.12940952382994736)--(0.9227893143349507, -0.16098763614503164);
\draw (0.9112309238611063, -0.1178511333561029)--(0.9227893143349507, -0.16098763614503164);


==> dodecdt2.tex <==
\draw (0.9659258234218514, 0.2588190447926765)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9634832558394363, 0.2630497073273883)--(0.9568100131263657, 0.25637647091228954);
\draw (0.954367432948007, 0.26549228750574705)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9501367704132951, 0.2630497073273883)--(0.9568100131263657, 0.25637647091228954);
\draw (0.954367432948007, 0.247260654318832)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9592525807087809, 0.247260654318832)--(0.9568100131263657, 0.25637647091228954);
\draw (0.954367432948007, 0.2788387666339163)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9568100131263657, 0.2746081040992045)--(0.9476941902349365, 0.2721655239208458);
\draw (0.954367432948007, 0.26549228750574705)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9501367704132951, 0.26304971362536006)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9343477048087954, 0.29039715710776076)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9294625570480215, 0.29039715710776076)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9227893143349509, 0.283723920692662)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9112309238611065, 0.29039715710776076)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9045576811480359, 0.2788387666339163)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9070002613263947, 0.2746081040992045)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9227893143349509, 0.283723920692662)--(0.9136735040394652, 0.2812813405143033);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8954418708525502, 0.2812813405143033)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9045576811480359, 0.2788387666339163)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9070002613263947, 0.2746081040992045)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8954418708525502, 0.2630497073273883)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8796528052480503, 0.2588190447926765)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8796528052480503, 0.25393389388291665)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8863260479611209, 0.247260654318832)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8912112083178384, 0.247260654318832)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8954418708525502, 0.2630497073273883)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8796528052480503, 0.23570226069600167)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8820953854264091, 0.231471595012304)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8954418708525502, 0.231471595012304)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8912112083178384, 0.24726065116984614)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8863260479611209, 0.24726065116984614)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8912112083178384, 0.2156825372802689)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8954418708525502, 0.21323996182538899)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9045576811480359, 0.21568253806751536)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9070002613263947, 0.21991320296396658)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8954418708525502, 0.231471595012304)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9112309238611065, 0.20412414534974005)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9161160716218804, 0.20412414538794205)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9070002613263947, 0.21991320296396658)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9045576811480359, 0.2156825372802689)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9343477048087954, 0.20412414534974002)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9294625570480215, 0.20412414538794205)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9319051372263802, 0.21323996182538899);
\draw (0.954367432948007, 0.21568253806751536)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9568100131263657, 0.21991320296396658)--(0.9476941902349365, 0.2223557784188465);
\draw (0.954367432948007, 0.22902901955742408)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9501367704132951, 0.231471595012304)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9659258234218514, 0.23570226069600167)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9659258234218514, 0.2405874116057615)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9592525807087809, 0.24726065116984614)--(0.9568100131263657, 0.23814483457638863);
\draw (0.954367432948007, 0.24726065116984614)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9501367704132951, 0.231471595012304)--(0.9568100131263657, 0.23814483457638863);
\draw (0.954367432948007, 0.22902901955742408)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9112309238611065, 0.35355338803590114)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9136735040394652, 0.34932272550118937)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8954418708525502, 0.34932272550118937)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8978844384349653, 0.35355338803590114)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9227893143349509, 0.3335336724926331)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9203467467525357, 0.3377643350273449)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9227893143349509, 0.3104168789490006)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9203467467525357, 0.30618621641428884)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9112309238611065, 0.2903971634057326)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8978844384349653, 0.2903971634057326)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8954418708525502, 0.29462782594044434)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8954418708525502, 0.28128134681227507)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8978844384349653, 0.29039715710776076)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8954418708525502, 0.29462782594044434)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8796528052480503, 0.29039715710776076)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8796528052480503, 0.28551200934698684)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8680944147742059, 0.2788387666339163)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8638637522394941, 0.28128134681227507)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8614211783591071, 0.29039715710776076)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8638637522394941, 0.29462782594044434)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8796528052480503, 0.29039715710776076)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8796528052480503, 0.28551200934698684)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8480746992309378, 0.2903971634057326)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8456321190525791, 0.29462782594044434)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8480746992309378, 0.30374364253390185)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8638637522394941, 0.29462782594044434)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8614211783591071, 0.2903971634057326)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8365163024591216, 0.3104168789490006)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8365163024591216, 0.3153020393057181)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8480746929329661, 0.30374364253390185)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8389588826374803, 0.3377643350273449)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8480746929329661, 0.34020690260976005)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8480746992309378, 0.35355338803590114)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8480746992309378, 0.34020690260976005)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8638637522394941, 0.34932272550118937)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8680944147742059, 0.36511177850974563)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8729795751309234, 0.36511177850974563)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8796528052480503, 0.35843853579667506)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8796528052480503, 0.35355338803590114)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8638637522394941, 0.34932272550118937)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8912112083178384, 0.36511177850974563)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8954418708525502, 0.3626692109273304)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8978844384349653, 0.35355338803590114)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8954418708525502, 0.34932272550118937)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8796528052480503, 0.35355338803590114)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8796528052480503, 0.35843853579667506)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8164965806178818, 0.4082482875966461)--(0.8140540067374948, 0.3991324773011604);
\draw (0.811611429708122, 0.4082482875966461)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8049381901440373, 0.4015750448835756)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8049381901440373, 0.39668989712280167)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8207272431525936, 0.39245923458808984)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8140540067374948, 0.3991324773011604);
\draw (0.793379796521207, 0.4082482875966461)--(0.795822370401594, 0.3991324773011604);
\draw (0.7982649474309669, 0.4082482875966461)--(0.795822370401594, 0.3991324773011604);
\draw (0.8049381869950515, 0.4015750448835756)--(0.795822370401594, 0.3991324773011604);
\draw (0.8049381869950515, 0.39668989712280167)--(0.795822370401594, 0.3991324773011604);
\draw (0.7891491308375094, 0.39245923458808984)--(0.795822370401594, 0.3991324773011604);
\draw (0.7867065553826293, 0.39668989712280167)--(0.795822370401594, 0.3991324773011604);
\draw (0.7733600731054742, 0.39668989712280167)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7709174976505944, 0.39245923458808984)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7733600738927207, 0.3833434116966606)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7891491308375094, 0.39245923458808984)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7867065553826293, 0.39668989712280167)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7618016811749454, 0.37667016898359007)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7618016812131474, 0.37178502122281615)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7733600731054742, 0.3833434116966606)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7618016811749453, 0.35355338803590114)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7618016812131474, 0.35843853579667506)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7733600731054742, 0.3468801453228306)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7733600738927207, 0.3335336724926331)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7775907387891718, 0.33109109231427436)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7867065553826293, 0.3335336724926331)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7891491308375094, 0.3377643350273449)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7733600731054742, 0.3468801453228306)--(0.7800333142440519, 0.34020690260976005);
\draw (0.793379796521207, 0.32197526942284505)--(0.795822370401594, 0.33109109231427436);
\draw (0.7982649474309669, 0.32197526942284505)--(0.795822370401594, 0.33109109231427436);
\draw (0.8049381869950515, 0.3286485121359156)--(0.795822370401594, 0.33109109231427436);
\draw (0.8049381869950515, 0.3335336724926331)--(0.795822370401594, 0.33109109231427436);
\draw (0.7891491308375094, 0.3377643350273449)--(0.795822370401594, 0.33109109231427436);
\draw (0.7867065553826293, 0.3335336724926331)--(0.795822370401594, 0.33109109231427436);
\draw (0.8164965806178818, 0.32197526942284505)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8207272431525936, 0.3244178496012038)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8207272431525936, 0.3377643350273449)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8049381901440373, 0.3335336724926331)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8049381901440373, 0.3286485121359156)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8389588763395086, 0.3377643350273449)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8207272431525936, 0.3377643350273449)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8480746929329661, 0.35355338803590114)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8480746929329661, 0.3766701815795336)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8456321190525791, 0.3809008441142454)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8365163024591216, 0.39668989712280167)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8322856399244098, 0.3991324773011604)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8207272494505653, 0.39245923458808984)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8298430597460511, 0.3900166544097311);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7028761189616801, 0.40580572001423093)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7004335387833214, 0.39668989712280167)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7028761189616801, 0.39245923458808984)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7186651719702363, 0.39668989712280167)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7186651719702363, 0.4015750448835756)--(0.7095493553767789, 0.3991324773011604);
\draw (0.6870870596551519, 0.39668989712280167)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6913177221898639, 0.3991324773011604)--(0.6937603023682226, 0.3900166544097311);
\draw (0.7004335387833214, 0.39668989712280167)--(0.6937603023682226, 0.3900166544097311);
\draw (0.7028761126637082, 0.39245923458808984)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6913177221898639, 0.3809008441142454)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6755286691813076, 0.37667016898359007)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6755286691813076, 0.37178502122281615)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6913177221898639, 0.3809008441142454)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6755286691813076, 0.35355338803590114)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6779712430616945, 0.34932272550118937)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6913177221898639, 0.34932272550118937)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6846444857747651, 0.3377643350273449)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6913177221898639, 0.34932272550118937)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7028761189616801, 0.3377643350273449)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7004335387833214, 0.3335336724926331)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7071067814963918, 0.32197526942284505)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7119919324061517, 0.32197526942284505)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7186651719702363, 0.3286485121359156)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7186651719702363, 0.3335336724926331)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7028761189616801, 0.3377643350273449)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7004335387833214, 0.3335336724926331)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7302235655930667, 0.32197526942284505)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7344542312767643, 0.3244178496012038)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7186651751192221, 0.3335336724926331)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7186651751192221, 0.3286485121359156)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7502432890087994, 0.3335336724926331)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7526858644636794, 0.3377643350273449)--(0.7435700478702219, 0.34020690260976005);
\draw (0.750243288221553, 0.3468801453228306)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7618016809393283, 0.35355338803590114)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7618016809011263, 0.35843853579667506)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7502432890087994, 0.3468801453228306)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7618016809393283, 0.37667016898359007)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7618016809011263, 0.37178502122281615)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7502432890087994, 0.3833434116966606)--(0.7526858644636794, 0.3742276014011749);
\draw (0.750243288221553, 0.39668989712280167)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7460126233251018, 0.3991324773011604)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7502432890087994, 0.3833434116966606)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7302235655930667, 0.4082482875966461)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7253384146833068, 0.4082482875966461)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7186651751192221, 0.4015750448835756)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7186651751192221, 0.39668989712280167)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7277809917126796, 0.3991324773011604);
\draw (0.6123724382531672, 0.35355338803590114)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6166031007878789, 0.3559959682142599)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6257189236793083, 0.35355338803590114)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6281614912617235, 0.34932272550118937)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6123724382531672, 0.34020690260976005)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6323921537964352, 0.36511177850974563)--(0.634834733974794, 0.3559959682142599);
\draw (0.6281614912617235, 0.3626692109273304)--(0.634834733974794, 0.3559959682142599);
\draw (0.6257189236793083, 0.35355338803590114)--(0.634834733974794, 0.3559959682142599);
\draw (0.6281614912617235, 0.34932272550118937)--(0.634834733974794, 0.3559959682142599);
\draw (0.6439505568662233, 0.35355338803590114)--(0.634834733974794, 0.3559959682142599);
\draw (0.6439505568662233, 0.35843853579667506)--(0.634834733974794, 0.3559959682142599);
\draw (0.6555089473400677, 0.36511177850974563)--(0.653066367161709, 0.3559959682142599);
\draw (0.6597396098747795, 0.3626692109273304)--(0.653066367161709, 0.3559959682142599);
\draw (0.6621821837551665, 0.35355338803590114)--(0.653066367161709, 0.3559959682142599);
\draw (0.6597396098747795, 0.34932272550118937)--(0.653066367161709, 0.3559959682142599);
\draw (0.6439505568662233, 0.35355338803590114)--(0.653066367161709, 0.3559959682142599);
\draw (0.6439505568662233, 0.35843853579667506)--(0.653066367161709, 0.3559959682142599);
\draw (0.6755286628833358, 0.35355338803590114)--(0.668855426468237, 0.3468801453228306);
\draw (0.6779712430616945, 0.34932272550118937)--(0.668855426468237, 0.3468801453228306);
\draw (0.6755286628833358, 0.34020690260976005)--(0.668855426468237, 0.3468801453228306);
\draw (0.671298000348624, 0.3377643350273449)--(0.668855426468237, 0.3468801453228306);
\draw (0.6597396098747795, 0.34932272550118937)--(0.668855426468237, 0.3468801453228306);
\draw (0.6621821837551665, 0.35355338803590114)--(0.668855426468237, 0.3468801453228306);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6846444794767933, 0.3377643350273449)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6755286691813076, 0.34020690260976005)--(0.6779712430616945, 0.33109109231427436);
\draw (0.671298000348624, 0.3377643350273449)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6870870596551519, 0.3104168789490006)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6846444794767933, 0.30618621641428884)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286691813076, 0.30374364253390185)--(0.6779712430616945, 0.31285945912735935);
\draw (0.671298000348624, 0.30618621641428884)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286628833358, 0.2903971634057326)--(0.668855426468237, 0.29707039982083133);
\draw (0.671298000348624, 0.28795458322737383)--(0.668855426468237, 0.29707039982083133);
\draw (0.6621821837551665, 0.2903971634057326)--(0.668855426468237, 0.29707039982083133);
\draw (0.6597396098747795, 0.29462782594044434)--(0.668855426468237, 0.29707039982083133);
\draw (0.671298000348624, 0.30618621641428884)--(0.668855426468237, 0.29707039982083133);
\draw (0.6755286628833358, 0.30374364253390185)--(0.668855426468237, 0.29707039982083133);
\draw (0.6555089473400677, 0.2788387666339163)--(0.653066367161709, 0.28795458322737383);
\draw (0.6506237869833502, 0.2788387666339163)--(0.653066367161709, 0.28795458322737383);
\draw (0.6439505568662233, 0.28551200934698684)--(0.653066367161709, 0.28795458322737383);
\draw (0.6439505568662233, 0.29039715710776076)--(0.653066367161709, 0.28795458322737383);
\draw (0.6597396098747795, 0.29462782594044434)--(0.653066367161709, 0.28795458322737383);
\draw (0.6621821837551665, 0.29039715710776076)--(0.653066367161709, 0.28795458322737383);
\draw (0.6323921537964352, 0.2788387666339163)--(0.634834733974794, 0.28795458322737383);
\draw (0.6281614912617235, 0.28128134681227507)--(0.634834733974794, 0.28795458322737383);
\draw (0.6257189236793083, 0.29039715710776076)--(0.634834733974794, 0.28795458322737383);
\draw (0.6281614912617235, 0.29462782594044434)--(0.634834733974794, 0.28795458322737383);
\draw (0.6439505568662233, 0.29039715710776076)--(0.634834733974794, 0.28795458322737383);
\draw (0.6439505568662233, 0.28551200934698684)--(0.634834733974794, 0.28795458322737383);
\draw (0.6123724382531672, 0.2903971634057326)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6257189236793083, 0.2903971634057326)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6281614912617235, 0.29462782594044434)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6123724382531672, 0.30374364253390185)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6008140477793227, 0.3104168789490006)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6008140477793227, 0.3153020393057181)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6074872904923933, 0.32197526942284505)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6123724382531672, 0.32197526942284505)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6123724382531672, 0.30374364253390185)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6008140477793227, 0.3335336724926331)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6032566153617379, 0.3377643350273449)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6123724382531672, 0.34020690260976005)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6123724382531672, 0.32197526942284505)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6074872904923933, 0.32197526942284505)--(0.6099298580748085, 0.33109109231427436);
\draw (0.5576775386924222, 0.2588190447926765)--(0.566793348987908, 0.25637647091228954);
\draw (0.5576775386924222, 0.25393389388291665)--(0.566793348987908, 0.25637647091228954);
\draw (0.5643507814054927, 0.247260654318832)--(0.566793348987908, 0.25637647091228954);
\draw (0.5692359291662666, 0.247260654318832)--(0.566793348987908, 0.25637647091228954);
\draw (0.5734665917009785, 0.2630497073273883)--(0.566793348987908, 0.25637647091228954);
\draw (0.5692359291662666, 0.26549228750574705)--(0.566793348987908, 0.25637647091228954);
\draw (0.5576775386924222, 0.23570226069600167)--(0.566793348987908, 0.23814483457638863);
\draw (0.5576775386924222, 0.2405874116057615)--(0.566793348987908, 0.23814483457638863);
\draw (0.5643507814054927, 0.24726065116984614)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.24726065116984614)--(0.566793348987908, 0.23814483457638863);
\draw (0.5734665917009785, 0.231471595012304)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.22902901955742408)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.2156825372802689)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5734665917009785, 0.21323996182538899)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5825824145924077, 0.21568253806751536)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5734665917009785, 0.231471595012304)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5692359291662666, 0.22902901955742408)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5892556573054782, 0.20412414534974008)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5941408050662522, 0.2041241453879421)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6008140477793227, 0.21079738637050907)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6008140477793227, 0.2156825372802689)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5825824145924077, 0.2156825372802689)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6123724382531672, 0.20412414534974008)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6074872904923933, 0.2041241453879421)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6008140477793227, 0.21079738637050907)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6008140477793227, 0.2156825372802689)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6323921537964352, 0.21568253806751536)--(0.6257189236793083, 0.2223557784188465);
\draw (0.634834733974794, 0.21991320296396658)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6323921537964352, 0.22902901955742408)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6281614912617235, 0.231471595012304)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6439505568662233, 0.23570226069600167)--(0.634834733974794, 0.23814483457638863);
\draw (0.6439505568662233, 0.2405874116057615)--(0.634834733974794, 0.23814483457638863);
\draw (0.6372773141531527, 0.24726065116984614)--(0.634834733974794, 0.23814483457638863);
\draw (0.6323921537964352, 0.24726065116984614)--(0.634834733974794, 0.23814483457638863);
\draw (0.6281614912617235, 0.231471595012304)--(0.634834733974794, 0.23814483457638863);
\draw (0.6323921537964352, 0.22902901955742408)--(0.634834733974794, 0.23814483457638863);
\draw (0.6439505568662233, 0.2588190447926765)--(0.634834733974794, 0.25637647091228954);
\draw (0.6415079766878645, 0.2630497073273883)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.26549228750574705)--(0.634834733974794, 0.25637647091228954);
\draw (0.6281614912617235, 0.2630497073273883)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.247260654318832)--(0.634834733974794, 0.25637647091228954);
\draw (0.6372773141531527, 0.247260654318832)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6281614912617235, 0.2812813405143033)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6281614912617235, 0.2630497073273883)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6323921537964352, 0.26549228750574705)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6123724382531672, 0.29039715710776076)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6008140477793227, 0.2788387666339163)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6008140477793227, 0.283723920692662)--(0.6099298580748085, 0.2812813405143033);
\draw (0.5892556447095347, 0.29039715710776076)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5850249821748229, 0.28795458322737383)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5916982248878935, 0.2812813405143033);
\draw (0.6008140477793227, 0.2788387666339163)--(0.5916982248878935, 0.2812813405143033);
\draw (0.6008140477793227, 0.283723920692662)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5692359291662666, 0.2788387666339163)--(0.5759091718793372, 0.2721655239208458);
\draw (0.566793348987908, 0.2746081040992045)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5692359291662666, 0.26549228750574705)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5734665917009785, 0.26304971362536006)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5576775386924222, 0.14942924567118648)--(0.566793348987908, 0.15187181955157347);
\draw (0.5601201062748373, 0.1451985831364747)--(0.566793348987908, 0.15187181955157347);
\draw (0.5692359291662666, 0.14275600295811597)--(0.566793348987908, 0.15187181955157347);
\draw (0.5734665917009785, 0.1451985831364747)--(0.566793348987908, 0.15187181955157347);
\draw (0.5692359291662666, 0.16098763614503098)--(0.566793348987908, 0.15187181955157347);
\draw (0.5643507814054927, 0.16098763614503098)--(0.566793348987908, 0.15187181955157347);
\draw (0.5692359291662666, 0.12940952382994667)--(0.5759091718793372, 0.1360827665430172);
\draw (0.566793348987908, 0.13364018636465846)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5692359291662666, 0.14275600295811597)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5734665917009785, 0.14519857683850293)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5892556573054782, 0.1178511333561022)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5941408050662522, 0.1178511333561022)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6008140477793227, 0.12452436977120096)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6008140477793227, 0.12940952382994667)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6123724382531672, 0.1178511333561022)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6008140477793227, 0.12940952382994667)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6008140477793227, 0.12452436977120096)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6281614912617235, 0.1269669499495597)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6281614912617235, 0.1451985831364747)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6323921537964352, 0.14275600295811597)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6439505568662233, 0.14942924567118648)--(0.634834733974794, 0.15187181955157347);
\draw (0.6439505568662233, 0.1543143965809463)--(0.634834733974794, 0.15187181955157347);
\draw (0.6372773141531527, 0.16098763614503098)--(0.634834733974794, 0.15187181955157347);
\draw (0.6323921537964352, 0.16098763614503098)--(0.634834733974794, 0.15187181955157347);
\draw (0.6281614912617235, 0.1451985831364747)--(0.634834733974794, 0.15187181955157347);
\draw (0.6323921537964352, 0.14275600295811597)--(0.634834733974794, 0.15187181955157347);
\draw (0.6439505568662233, 0.17254602976786132)--(0.634834733974794, 0.17010345588747433);
\draw (0.6415079766878645, 0.176776695451559)--(0.634834733974794, 0.17010345588747433);
\draw (0.6323921537964352, 0.1792192709064389)--(0.634834733974794, 0.17010345588747433);
\draw (0.6281614912617235, 0.176776695451559)--(0.634834733974794, 0.17010345588747433);
\draw (0.6323921537964352, 0.16098763929401685)--(0.634834733974794, 0.17010345588747433);
\draw (0.6372773141531527, 0.16098763929401685)--(0.634834733974794, 0.17010345588747433);
\draw (0.6323921537964352, 0.1925657531835941)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6281614912617235, 0.195008328638474)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6190456809662377, 0.1925657523963476)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6281614912617235, 0.176776695451559)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6323921537964352, 0.1792192709064389)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6123724382531672, 0.20412414511412294)--(0.6099298580748085, 0.195008328638474);
\draw (0.6074872904923933, 0.20412414507592092)--(0.6099298580748085, 0.195008328638474);
\draw (0.6008140477793227, 0.19745090409335392)--(0.6099298580748085, 0.195008328638474);
\draw (0.6008140477793227, 0.1925657531835941)--(0.6099298580748085, 0.195008328638474);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6099298580748085, 0.195008328638474);
\draw (0.6190456809662377, 0.1925657531835941)--(0.6099298580748085, 0.195008328638474);
\draw (0.5892556573054782, 0.20412414511412294)--(0.5916982248878935, 0.195008328638474);
\draw (0.5941408050662522, 0.20412414507592092)--(0.5916982248878935, 0.195008328638474);
\draw (0.6008140477793227, 0.19745090409335392)--(0.5916982248878935, 0.195008328638474);
\draw (0.6008140477793227, 0.1925657531835941)--(0.5916982248878935, 0.195008328638474);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5916982248878935, 0.195008328638474);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5916982248878935, 0.195008328638474);
\draw (0.5692359291662666, 0.1925657523963476)--(0.5759091718793372, 0.1858925120450165);
\draw (0.566793348987908, 0.18833508749989641)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5692359291662666, 0.1792192709064389)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5734665917009785, 0.176776695451559)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5576775386924222, 0.17254602976786132)--(0.566793348987908, 0.17010345588747433);
\draw (0.5576775386924222, 0.1676608788581015)--(0.566793348987908, 0.17010345588747433);
\draw (0.5643507814054927, 0.16098763929401685)--(0.566793348987908, 0.17010345588747433);
\draw (0.5692359291662666, 0.16098763929401685)--(0.566793348987908, 0.17010345588747433);
\draw (0.5734665917009785, 0.176776695451559)--(0.566793348987908, 0.17010345588747433);
\draw (0.5692359291662666, 0.1792192709064389)--(0.566793348987908, 0.17010345588747433);
\draw (0.6123724382531672, 0.05469490242796185)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6166031007878789, 0.052252322249603106)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6257189236793083, 0.05469490242796185)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6281614912617235, 0.05892556496267365)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6123724382531672, 0.06804138785410291)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6323921537964352, 0.043136511954117385)--(0.634834733974794, 0.052252322249603106);
\draw (0.6281614912617235, 0.04557907953653259)--(0.634834733974794, 0.052252322249603106);
\draw (0.6257189236793083, 0.05469490242796185)--(0.634834733974794, 0.052252322249603106);
\draw (0.6281614912617235, 0.05892556496267365)--(0.634834733974794, 0.052252322249603106);
\draw (0.6439505568662233, 0.05469490242796185)--(0.634834733974794, 0.052252322249603106);
\draw (0.6439505568662233, 0.0498097546671879)--(0.634834733974794, 0.052252322249603106);
\draw (0.6555089473400677, 0.043136511954117385)--(0.653066367161709, 0.052252322249603106);
\draw (0.6597396098747795, 0.04557907953653259)--(0.653066367161709, 0.052252322249603106);
\draw (0.6621821837551665, 0.05469490242796185)--(0.653066367161709, 0.052252322249603106);
\draw (0.6597396098747795, 0.05892556496267365)--(0.653066367161709, 0.052252322249603106);
\draw (0.6439505568662233, 0.05469490242796185)--(0.653066367161709, 0.052252322249603106);
\draw (0.6439505568662233, 0.0498097546671879)--(0.653066367161709, 0.052252322249603106);
\draw (0.6755286628833358, 0.05469490242796185)--(0.668855426468237, 0.06136814514103239);
\draw (0.6779712430616945, 0.05892556496267365)--(0.668855426468237, 0.06136814514103239);
\draw (0.6755286628833358, 0.06804138785410291)--(0.668855426468237, 0.06136814514103239);
\draw (0.671298000348624, 0.07048395543651811)--(0.668855426468237, 0.06136814514103239);
\draw (0.6597396098747795, 0.05892556496267365)--(0.668855426468237, 0.06136814514103239);
\draw (0.6621821837551665, 0.05469490242796185)--(0.668855426468237, 0.06136814514103239);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6846444794767933, 0.07048395543651811)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6755286691813076, 0.06804138785410291)--(0.6779712430616945, 0.07715719814958866);
\draw (0.671298000348624, 0.07048395543651811)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6870870596551519, 0.09783141151486238)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6846444794767933, 0.10206207404957418)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286691813076, 0.10450464792996114)--(0.6779712430616945, 0.09538883133650364);
\draw (0.671298000348624, 0.10206207404957418)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286628833358, 0.11785112705813044)--(0.668855426468237, 0.11117789064303168);
\draw (0.671298000348624, 0.12029370723648916)--(0.668855426468237, 0.11117789064303168);
\draw (0.6621821837551665, 0.11785112705813044)--(0.668855426468237, 0.11117789064303168);
\draw (0.6597396098747795, 0.11362046452341865)--(0.668855426468237, 0.11117789064303168);
\draw (0.671298000348624, 0.10206207404957418)--(0.668855426468237, 0.11117789064303168);
\draw (0.6755286628833358, 0.10450464792996114)--(0.668855426468237, 0.11117789064303168);
\draw (0.6555089473400677, 0.12940952382994667)--(0.653066367161709, 0.12029370723648916);
\draw (0.6506237869833502, 0.12940952382994667)--(0.653066367161709, 0.12029370723648916);
\draw (0.6439505568662233, 0.12273628111687615)--(0.653066367161709, 0.12029370723648916);
\draw (0.6439505568662233, 0.1178511333561022)--(0.653066367161709, 0.12029370723648916);
\draw (0.6597396098747795, 0.11362046452341865)--(0.653066367161709, 0.12029370723648916);
\draw (0.6621821837551665, 0.1178511333561022)--(0.653066367161709, 0.12029370723648916);
\draw (0.6323921537964352, 0.12940952382994667)--(0.634834733974794, 0.12029370723648916);
\draw (0.6281614912617235, 0.12696694365158792)--(0.634834733974794, 0.12029370723648916);
\draw (0.6257189236793083, 0.1178511333561022)--(0.634834733974794, 0.12029370723648916);
\draw (0.6281614912617235, 0.11362046452341865)--(0.634834733974794, 0.12029370723648916);
\draw (0.6439505568662233, 0.1178511333561022)--(0.634834733974794, 0.12029370723648916);
\draw (0.6439505568662233, 0.12273628111687615)--(0.634834733974794, 0.12029370723648916);
\draw (0.6123724382531672, 0.11785112705813044)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6257189236793083, 0.11785112705813044)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6281614912617235, 0.11362046452341865)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6123724382531672, 0.10450464792996114)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6008140477793227, 0.09783141151486238)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6008140477793227, 0.0929462511581449)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6074872904923933, 0.08627302104101792)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6123724382531672, 0.08627302104101792)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6123724382531672, 0.10450464792996114)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6008140477793227, 0.07471461797122991)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6032566153617379, 0.07048395543651811)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6123724382531672, 0.06804138785410291)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6123724382531672, 0.08627302104101792)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6074872904923933, 0.08627302104101792)--(0.6099298580748085, 0.07715719814958866);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7119919324061517, 2.8672168528309783e-09)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7186651719702363, 0.006673245580287368)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7186651719702363, 0.011558393341061318)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7028761189616801, 0.015789055875773117)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7004335387833214, 0.011558393341061318)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7302235655930667, 2.8672168528309783e-09)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7253384146833068, 2.8672168528309783e-09)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7186651751192221, 0.006673245580287368)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7186651751192221, 0.011558393341061318)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7502432890087994, 0.011558393341061318)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7526858644636794, 0.015789055875773117)--(0.7435700478702219, 0.01823163605413186);
\draw (0.750243288221553, 0.024904878767202376)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7618016809393283, 0.03157812148027292)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7618016809011263, 0.03646326924104684)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7502432890087994, 0.024904878767202376)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7618016809393283, 0.05469490242796185)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7618016809011263, 0.0498097546671879)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7502432890087994, 0.06136814514103239)--(0.7526858644636794, 0.052252322249603106);
\draw (0.750243288221553, 0.07471461797122991)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7460126233251018, 0.07715719814958866)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7502432890087994, 0.06136814514103239)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7302235655930667, 0.08627302104101792)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7253384146833068, 0.08627302104101792)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7186651751192221, 0.07959977832794737)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7186651751192221, 0.07471461797122991)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7071067814963918, 0.08627302104101792)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7028761189616801, 0.08383044086265917)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7004335387833214, 0.07471461797122991)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7028761189616801, 0.07048395543651811)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7186651719702363, 0.07471461797122991)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7186651719702363, 0.07959977832794737)--(0.7095493553767789, 0.07715719814958866);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6846444857747651, 0.07048395543651811)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6913177221898639, 0.05892556496267365)--(0.6937603023682226, 0.06804138785410291);
\draw (0.7028761189616801, 0.07048395543651811)--(0.6937603023682226, 0.06804138785410291);
\draw (0.7004335387833214, 0.07471461797122991)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6755286691813076, 0.05469490242796185)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6779712430616945, 0.05892556496267365)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6913177221898639, 0.05892556496267365)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6755286691813076, 0.03157810888432938)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6779712430616945, 0.027347446349617582)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6913177221898639, 0.027347446349617582)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.011558393341061318)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6913177221898639, 0.009115813162702574)--(0.6937603023682226, 0.01823163605413186);
\draw (0.7004335387833214, 0.011558393341061318)--(0.6937603023682226, 0.01823163605413186);
\draw (0.7028761126637082, 0.015789055875773117)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6913177221898639, 0.027347446349617582)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6937603023682226, 0.01823163605413186);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.8140540067374948, 0.009115813162702574);
\draw (0.811611429708122, 2.8672168528309783e-09)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8049381901440373, 0.006673245580287368)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8049381901440373, 0.011558393341061318)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8207272431525936, 0.015789055875773117)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8140540067374948, 0.009115813162702574);
\draw (0.793379796521207, 2.8672168528309783e-09)--(0.795822370401594, 0.009115813162702574);
\draw (0.7982649474309669, 2.8672168528309783e-09)--(0.795822370401594, 0.009115813162702574);
\draw (0.8049381869950515, 0.006673245580287368)--(0.795822370401594, 0.009115813162702574);
\draw (0.8049381869950515, 0.011558393341061318)--(0.795822370401594, 0.009115813162702574);
\draw (0.7891491308375094, 0.015789055875773117)--(0.795822370401594, 0.009115813162702574);
\draw (0.7867065553826293, 0.011558393341061318)--(0.795822370401594, 0.009115813162702574);
\draw (0.7733600731054742, 0.011558393341061318)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7709174976505944, 0.015789055875773117)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7733600738927207, 0.024904878767202376)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7891491308375094, 0.015789055875773117)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7867065553826293, 0.011558393341061318)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7618016811749453, 0.03157812148027292)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7618016812131473, 0.03646326924104684)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7733600731054742, 0.024904878767202376)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7618016811749453, 0.05469490242796185)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7618016812131473, 0.0498097546671879)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600738927207, 0.07471461797122991)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7775907387891718, 0.07715719814958866)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7867065553826293, 0.07471461797122991)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7891491308375094, 0.07048395543651811)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7800333142440519, 0.06804138785410291);
\draw (0.793379796521207, 0.08627302104101792)--(0.795822370401594, 0.07715719814958866);
\draw (0.7982649474309669, 0.08627302104101792)--(0.795822370401594, 0.07715719814958866);
\draw (0.8049381869950515, 0.07959977832794737)--(0.795822370401594, 0.07715719814958866);
\draw (0.8049381869950515, 0.07471461797122991)--(0.795822370401594, 0.07715719814958866);
\draw (0.7891491308375094, 0.07048395543651811)--(0.795822370401594, 0.07715719814958866);
\draw (0.7867065553826293, 0.07471461797122991)--(0.795822370401594, 0.07715719814958866);
\draw (0.8164965806178818, 0.08627302104101792)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8207272431525936, 0.08383044086265917)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8207272431525936, 0.07048395543651811)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8049381901440373, 0.07471461797122991)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8049381901440373, 0.07959977832794737)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8389588763395086, 0.07048395543651811)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8207272431525936, 0.07048395543651811)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8480746929329661, 0.05469490242796185)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8480746929329661, 0.03157810888432938)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8456321190525791, 0.027347446349617582)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.011558393341061318)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8322856399244098, 0.009115813162702574)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8207272494505653, 0.015789055875773117)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8298430597460511, 0.01823163605413186);
\draw (0.9112309238611065, 0.05469490242796185)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9136735040394652, 0.05892556496267365)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8954418708525502, 0.05892556496267365)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8978844384349653, 0.05469490242796185)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9227893143349509, 0.07471461797122991)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9203467467525357, 0.07048395543651811)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9227893143349509, 0.09783141151486238)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9203467467525357, 0.10206207404957418)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9112309238611065, 0.11785112705813044)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8978844384349653, 0.11785112705813044)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8954418708525502, 0.11362046452341865)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8954418708525502, 0.12696694365158792)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8978844384349653, 0.1178511333561022)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8954418708525502, 0.11362046452341865)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8796528052480503, 0.1178511333561022)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8796528052480503, 0.12273628111687615)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8680944147742059, 0.12940952382994667)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8638637522394941, 0.12696694365158792)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8614211783591071, 0.1178511333561022)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8638637522394941, 0.11362046452341865)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8796528052480503, 0.1178511333561022)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8796528052480503, 0.12273628111687615)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8480746992309378, 0.11785112705813044)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8456321190525791, 0.11362046452341865)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8480746992309378, 0.10450464792996114)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8638637522394941, 0.11362046452341865)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8614211783591071, 0.11785112705813044)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8365163024591216, 0.09783141151486238)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8365163024591216, 0.0929462511581449)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8480746929329661, 0.10450464792996114)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8389588826374803, 0.07048395543651811)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8480746929329661, 0.06804138785410291)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8480746992309378, 0.05469490242796185)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8480746992309378, 0.06804138785410291)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8638637522394941, 0.05892556496267365)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8680944147742059, 0.043136511954117385)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8729795751309234, 0.043136511954117385)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8796528052480503, 0.0498097546671879)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8796528052480503, 0.05469490242796185)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8638637522394941, 0.05892556496267365)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8912112083178384, 0.043136511954117385)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8954418708525502, 0.04557907953653259)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8978844384349653, 0.05469490242796185)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8954418708525502, 0.05892556496267365)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8796528052480503, 0.05469490242796185)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8796528052480503, 0.0498097546671879)--(0.8887686281394797, 0.052252322249603106);
\draw (0.9659258234218514, 0.14942924567118648)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9659258234218514, 0.1543143965809463)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9592525807087809, 0.16098763614503098)--(0.9568100131263657, 0.15187181955157347);
\draw (0.954367432948007, 0.16098763614503098)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9501367704132951, 0.1451985831364747)--(0.9568100131263657, 0.15187181955157347);
\draw (0.954367432948007, 0.14275600295811597)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9659258234218514, 0.17254602976786132)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9659258234218514, 0.1676608788581015)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9592525807087809, 0.16098763929401685)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.16098763929401685)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9501367704132951, 0.176776695451559)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.1792192709064389)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.1925657531835941)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9501367704132951, 0.195008328638474)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9410209475218659, 0.1925657523963476)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9501367704132951, 0.176776695451559)--(0.9476941902349365, 0.1858925120450165);
\draw (0.954367432948007, 0.1792192709064389)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9343477048087954, 0.2041241451141228)--(0.9319051372263802, 0.195008328638474);
\draw (0.9294625570480215, 0.2041241450759208)--(0.9319051372263802, 0.195008328638474);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9319051372263802, 0.195008328638474);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9319051372263802, 0.195008328638474);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9319051372263802, 0.195008328638474);
\draw (0.9410209475218659, 0.1925657531835941)--(0.9319051372263802, 0.195008328638474);
\draw (0.9112309238611065, 0.20412414511412283)--(0.9136735040394652, 0.195008328638474);
\draw (0.9161160716218804, 0.2041241450759208)--(0.9136735040394652, 0.195008328638474);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9136735040394652, 0.195008328638474);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9136735040394652, 0.195008328638474);
\draw (0.9070002613263947, 0.18833508749989641)--(0.9136735040394652, 0.195008328638474);
\draw (0.9045576811480359, 0.1925657531835941)--(0.9136735040394652, 0.195008328638474);
\draw (0.8912112083178384, 0.1925657523963476)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8887686281394797, 0.18833508749989641)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8954418708525502, 0.176776695451559)--(0.8978844384349653, 0.1858925120450165);
\draw (0.9070002613263947, 0.18833508749989641)--(0.8978844384349653, 0.1858925120450165);
\draw (0.9045576811480359, 0.1925657531835941)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8796528052480503, 0.17254602976786132)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8796528052480503, 0.1676608788581015)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8863260479611209, 0.16098763929401685)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8912112083178384, 0.16098763929401685)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8954418708525502, 0.176776695451559)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8796528052480503, 0.14942924567118648)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8820953854264091, 0.1451985831364747)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8954418708525502, 0.1451985831364747)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.16098763614503098)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8863260479611209, 0.16098763614503098)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8954418708525502, 0.1269669499495597)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9045576811480359, 0.12940952382994667)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9070002613263947, 0.13364018636465846)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8954418708525502, 0.1451985831364747)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9112309238611065, 0.1178511333561022)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9045576811480359, 0.12940952382994667)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9070002613263947, 0.13364018636465846)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9343477174047389, 0.1178511333561022)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9385783799394507, 0.12029370723648916)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9319051372263802, 0.1269669499495597);
\draw (0.954367432948007, 0.12940952382994667)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9568100131263657, 0.13364018636465846)--(0.9476941902349365, 0.1360827665430172);
\draw (0.954367432948007, 0.14275600295811597)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9501367704132951, 0.14519857683850293)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9476941902349365, 0.1360827665430172);
\draw (0.7071067794846062, 0.7071067788583869)--(0.7004335433058279, 0.70043354250661);
\draw (0.709549356923298, 0.7028761220141991)--(0.7004335433058279, 0.70043354250661);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7004335433058279, 0.70043354250661);
\draw (0.7028761142102276, 0.6913177265839222)--(0.7004335433058279, 0.70043354250661);
\draw (0.6913177244704746, 0.7028761143180998)--(0.7004335433058279, 0.70043354250661);
\draw (0.6937602983508615, 0.7071067763801707)--(0.7004335433058279, 0.70043354250661);
\draw (0.7186651719388958, 0.6870870581605577)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7162226007981757, 0.6913177259131525)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7028761196644311, 0.6913177234349364)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7119919292258252, 0.6755286627302808)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7186651676464993, 0.66397026977822)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7162225937661124, 0.6597396077161491)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7028761126323677, 0.659739605237933)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7119919292258252, 0.6755286627302808)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7071067771726549, 0.6439505502238013)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6937602960389102, 0.6439505477455851)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6913177248981901, 0.64818121549818)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7028761126323677, 0.659739605237933)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6913177219222029, 0.6348347375134212)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6937602960389102, 0.6439505477455851)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6913177248981901, 0.64818121549818)--(0.6846444769672365, 0.6415079713869819);
\draw (0.675528664429855, 0.6439505541068787)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6639702703977056, 0.6323921534587187)--(0.6664128508123848, 0.6415079745992897);
\draw (0.659739605608533, 0.6348347289135986)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6572970319770315, 0.6439505464107794)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6597396121553902, 0.6481812193812574)--(0.6664128508123848, 0.6415079745992897);
\draw (0.675528664429855, 0.6439505541068787)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6439505481161851, 0.6439505455070561)--(0.6506237905929352, 0.65062379276724);
\draw (0.6415079742483633, 0.6481812148341439)--(0.6506237905929352, 0.65062379276724);
\draw (0.6439505532994916, 0.6572970367619614)--(0.6506237905929352, 0.65062379276724);
\draw (0.6481812169614338, 0.6597396102644209)--(0.6506237905929352, 0.65062379276724);
\draw (0.6597396094282885, 0.6481812209557503)--(0.6506237905929352, 0.65062379276724);
\draw (0.6572970292499297, 0.6439505479852723)--(0.6506237905929352, 0.65062379276724);
\draw (0.6323921605963163, 0.663970277900539)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6323921594690859, 0.6688554268578784)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6390653976931906, 0.6755286620287856)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6439505510575958, 0.675528666065799)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6481812169614338, 0.6597396102644209)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6439505532994916, 0.6572970367619614)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6323921573292153, 0.6870870561028116)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6348347312426862, 0.6913177181457816)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6439505488157, 0.6937602953696366)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6439505510575958, 0.675528666065799)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6390653970114151, 0.6755286624224088)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6439505478030598, 0.7071067756572303)--(0.6506237926560009, 0.700433541842574);
\draw (0.6415079739557568, 0.7028761135760585)--(0.6506237926560009, 0.700433541842574);
\draw (0.6439505488157, 0.6937602953696366)--(0.6506237926560009, 0.700433541842574);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6506237926560009, 0.700433541842574);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6506237926560009, 0.700433541842574);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6506237926560009, 0.700433541842574);
\draw (0.6639702735931762, 0.7186651724437582)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6688554269575813, 0.7186651764807716)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6870870572030856, 0.7186651709067243)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6913177219922583, 0.7162225954518444)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6937602956237597, 0.7071067779546637)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6913177217433728, 0.7028761158925928)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6846444830863783, 0.7095493606745605);
\draw (0.7618016775637009, 0.6123724347597311)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7593591064229808, 0.616603102512326)--(0.7526858584920272, 0.6099298584011279);
\draw (0.750243282133424, 0.6190456774728017)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7502432905636148, 0.6323921523085745)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7526858680023066, 0.6281614954643867)--(0.7435700489306329, 0.6257189191057835);
\draw (0.750243282133424, 0.6190456774728017)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7368967985214631, 0.63239215612833)--(0.7435700489306329, 0.6257189191057835);
\draw (0.730223560100789, 0.6439505490803907)--(0.7277809914382851, 0.634834735699241);
\draw (0.7253384150796819, 0.6439505547709148)--(0.7277809914382851, 0.634834735699241);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7277809914382851, 0.634834735699241);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7277809914382851, 0.634834735699241);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7277809914382851, 0.634834735699241);
\draw (0.7368967985214631, 0.63239215612833)--(0.7277809914382851, 0.634834735699241);
\draw (0.7071067826268584, 0.6439505470748154)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7004335399137879, 0.6323921516445384)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7028761173524798, 0.6281614948003507)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7095493535312581, 0.6348347311521275);
\draw (0.6870870596238114, 0.6323921632237153)--(0.693760298280806, 0.6257189184417474);
\draw (0.6913177273764064, 0.6348347343644354)--(0.693760298280806, 0.6257189184417474);
\draw (0.7004335344595843, 0.6323921547935244)--(0.693760298280806, 0.6257189184417474);
\draw (0.7028761173524798, 0.6281614948003507)--(0.693760298280806, 0.6257189184417474);
\draw (0.6913177178661268, 0.6166030973011766)--(0.693760298280806, 0.6257189184417474);
\draw (0.6870870558040559, 0.6190456711815635)--(0.693760298280806, 0.6257189184417474);
\draw (0.6755286628519952, 0.6123724327608894)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6755286680698783, 0.6074872814418105)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6822019044216552, 0.6008140452630322)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6913177178661268, 0.6166030973011766)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6870870558040559, 0.6190456711815635)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6755286703117741, 0.5892556521379729)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6779712414524942, 0.5850249843853781)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6870870602878475, 0.5825824125738883)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6913177225862389, 0.5850249868635943)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6822019098758588, 0.6008140421140463)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6870870541628743, 0.569235929134926)--(0.693760298944842, 0.5759091677919206);
\draw (0.6913177271333523, 0.5667933489565673)--(0.693760298944842, 0.5759091677919206);
\draw (0.700433535296619, 0.5692359316131422)--(0.693760298944842, 0.5759091677919206);
\draw (0.7028761091770059, 0.5734665936752131)--(0.693760298944842, 0.5759091677919206);
\draw (0.6913177225862389, 0.5850249868635943)--(0.693760298944842, 0.5759091677919206);
\draw (0.6870870571388616, 0.5825824071196848)--(0.693760298944842, 0.5759091677919206);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7119919359447789, 0.5576775375809928)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7186651666693538, 0.5643507770817556)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7028761091770059, 0.5734665936752131)--(0.7095493564371899, 0.5667933511984631);
\draw (0.700433535296619, 0.5692359316131422)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7302235652486165, 0.5576775398228886)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7186651698183396, 0.5643507825359592)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7344542305229952, 0.5734665920973534)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7368968048127013, 0.5692359297989621)--(0.7277809857410275, 0.5667933534403589);
\draw (0.75024328279746, 0.5692359268229747)--(0.743570049594669, 0.5759091684559566);
\draw (0.7526858629758187, 0.5734665997934527)--(0.743570049594669, 0.5759091684559566);
\draw (0.7502432803192437, 0.5825824079567193)--(0.743570049594669, 0.5759091684559566);
\draw (0.7460126182571728, 0.5850249818371064)--(0.743570049594669, 0.5759091684559566);
\draw (0.7344542305229952, 0.5734665920973534)--(0.743570049594669, 0.5759091684559566);
\draw (0.7368968048127013, 0.5692359297989621)--(0.743570049594669, 0.5759091684559566);
\draw (0.7618016795692762, 0.5892556572858005)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7618016852598002, 0.5941408023069077)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7460126182571728, 0.5850249818371064)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7502432803192437, 0.5825824079567193)--(0.7526858661881265, 0.5916982259483045);
\draw (0.761801678419132, 0.5029826371198914)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7593591029642521, 0.4987519723307187)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7502432854670713, 0.4963093986992173)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7460126234050004, 0.49875197257960424)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7502432886793791, 0.5145410248540689)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7551284399984579, 0.5145410300719521)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7502432863707946, 0.48296291483837084)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7526858618256745, 0.48719357962754356)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7502432838925784, 0.49630939597211554)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7460126218305075, 0.4987519698525025)--(0.7435700500190178, 0.4896361510171492);
\draw (0.734454232521837, 0.4871935773856477)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7302235648857189, 0.4714045210205304)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7253384159283794, 0.4714045198932999)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7186651698490651, 0.4780777644153763)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7277809877398692, 0.48052033872865324);
\draw (0.734454232521837, 0.4871935773856477)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7277809877398692, 0.48052033872865324);
\draw (0.707106775775039, 0.4714045240514011)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7028761137320692, 0.473847097964872)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7004335365082142, 0.48296291553788573)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7028761119630941, 0.4871935803270584)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7186651694554419, 0.4780777637336009)--(0.7095493584360316, 0.4805203364867574);
\draw (0.6870870562206203, 0.48296291452524553)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6913177183017922, 0.4805203406779426)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7004335365082142, 0.48296291553788573)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7028761119630941, 0.4871935803270584)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6870870544707463, 0.4963093969205159)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6755286703424996, 0.5029826340173902)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6755286663054862, 0.5078677873817953)--(0.6846444773248966, 0.5054252146286388);
\draw (0.682201911087454, 0.5145410260387898)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6870870544707463, 0.4963093969205159)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6755286609711264, 0.5260994239252714)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6779712364260063, 0.5303300887144441)--(0.6846444821116973, 0.5236568435105923);
\draw (0.687087053923187, 0.5327726623459456)--(0.6846444821116973, 0.5236568435105923);
\draw (0.691317726893665, 0.5303300821675868)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6846444821116973, 0.5236568435105923);
\draw (0.682201911087454, 0.5145410260387898)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6870870530194638, 0.5461191462067919)--(0.6937603002796477, 0.5394459037300419);
\draw (0.6913177207720587, 0.548561717347512)--(0.6937603002796477, 0.5394459037300419);
\draw (0.7004335450616155, 0.5461191423870364)--(0.6937603002796477, 0.5394459037300419);
\draw (0.7028761162023356, 0.5418884746344415)--(0.6937603002796477, 0.5394459037300419);
\draw (0.691317728468158, 0.5303300848946886)--(0.6937603002796477, 0.5394459037300419);
\draw (0.68708705549768, 0.5327726650730473)--(0.6937603002796477, 0.5394459037300419);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7119919327957931, 0.5576775321267893)--(0.7095493500758963, 0.5485617195894078);
\draw (0.71866516914757, 0.551004295948011)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7186651743654531, 0.5461191446289322)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7028761162023356, 0.5418884746344415)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7004335450616155, 0.5461191423870364)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7302235620996307, 0.5576775343686851)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7277809902881409, 0.5485617155333318);
\draw (0.71866516914757, 0.551004295948011)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7186651743654531, 0.5461191446289322)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7368968036692907, 0.546119146870828)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7502432925624565, 0.5461191375968689)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7526858668521625, 0.5418884752984775)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7502432841322656, 0.532772662761096)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7368968036692907, 0.546119146870828)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7618016795625426, 0.5260994200480255)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7618016847804256, 0.5212142687289466)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7551284399984579, 0.5145410300719521)--(0.7526858604908688, 0.5236568436894222);
\draw (0.750243291828365, 0.5145410303082726)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7502432841322656, 0.532772662761096)--(0.7526858604908688, 0.5236568436894222);
\draw (0.707106778858387, 0.4082482921658044)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7028761220141992, 0.4058057147271125)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6937602977246424, 0.40824828968758814)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6913177265839223, 0.41247895744018304)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7028761143180999, 0.42403734717993596)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7071067763801708, 0.421594773299549)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6870870581605578, 0.39668989971151475)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6913177259131527, 0.39913247085223486)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6937602977246424, 0.40824828968758814)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6913177234349365, 0.4124789519859795)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6755286684208048, 0.40824828744569236)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6755286627302808, 0.40336314242458526)--(0.6846444818019546, 0.4058057187831885);
\draw (0.66397026977822, 0.3966899040039112)--(0.666412852498117, 0.4058057165412927);
\draw (0.6597396077161493, 0.3991324778842982)--(0.666412852498117, 0.4058057165412927);
\draw (0.6572970282085602, 0.40824829150176833)--(0.666412852498117, 0.4058057165412927);
\draw (0.659739605237933, 0.41247895901804277)--(0.666412852498117, 0.4058057165412927);
\draw (0.6755286684208048, 0.40824828744569236)--(0.666412852498117, 0.4058057165412927);
\draw (0.6755286627302808, 0.40336314242458526)--(0.666412852498117, 0.4058057165412927);
\draw (0.6439505502238014, 0.4082482944777557)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6415079759340954, 0.412478956776147)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6439505477455851, 0.4215947756115003)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6481812154981801, 0.4240373467522204)--(0.6506237950057692, 0.4149215331347502);
\draw (0.659739605237933, 0.41247895901804277)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6572970282085602, 0.40824829150176833)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6323921632237153, 0.4282680120265991)--(0.641507971386982, 0.4307105946831741);
\draw (0.6348347375134213, 0.42403734972820767)--(0.641507971386982, 0.4307105946831741);
\draw (0.6439505477455851, 0.4215947756115003)--(0.641507971386982, 0.4307105946831741);
\draw (0.6481812154981801, 0.4240373467522204)--(0.641507971386982, 0.4307105946831741);
\draw (0.6439505541068788, 0.43982640722055555)--(0.641507971386982, 0.4307105946831741);
\draw (0.6390654027878, 0.4398264020026725)--(0.641507971386982, 0.4307105946831741);
\draw (0.6323921534587188, 0.45138480125270497)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6348347289135987, 0.4556154660418776)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505464107795, 0.45805803967337905)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6481812193812575, 0.4556154594950203)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505541068788, 0.43982640722055555)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6390654027878, 0.4398264020026725)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505455070562, 0.4714045235342254)--(0.6506237927672401, 0.46473128105747535);
\draw (0.648181214834144, 0.4738470974020473)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6572970367619614, 0.471404518350919)--(0.6506237927672401, 0.46473128105747535);
\draw (0.659739610264421, 0.46717385468897676)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6481812209557504, 0.455615462222122)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6439505479852724, 0.45805804240048076)--(0.6506237927672401, 0.46473128105747535);
\draw (0.663970277900539, 0.48296291105409417)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6688554268578785, 0.4829629121813246)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6755286620287856, 0.47628967395722)--(0.6664128441379816, 0.4738470996439431);
\draw (0.675528666065799, 0.4714045205928148)--(0.6664128441379816, 0.4738470996439431);
\draw (0.659739610264421, 0.46717385468897676)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6572970367619614, 0.471404518350919)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6870870561028117, 0.4829629143211952)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6913177181457817, 0.4805203404077243)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6937602953696366, 0.47140452283471057)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6913177199147567, 0.4671738580455379)--(0.6846444843502263, 0.4738470955878671);
\draw (0.675528666065799, 0.4714045205928148)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6755286624224088, 0.4762896746389954)--(0.6846444843502263, 0.4738470955878671);
\draw (0.7071067756572305, 0.47140452384735076)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7028761135760586, 0.4738470976946538)--(0.7004335418425741, 0.4647312789944096);
\draw (0.6937602953696366, 0.47140452283471057)--(0.7004335418425741, 0.4647312789944096);
\draw (0.6913177199147567, 0.4671738580455379)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7071067774071045, 0.4580580414520804)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7186651724437583, 0.4513847980572344)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7186651764807717, 0.44649964469282927)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7071067774071045, 0.4580580414520804)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7186651709067244, 0.4282680144473249)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7162225954518445, 0.42403734965815226)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7071067779546638, 0.4215947760266508)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7028761158925929, 0.42403734990703773)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7095493606745606, 0.4307105885640323);
\draw (0.6123724347597312, 0.35355339408670966)--(0.609929858401128, 0.3626692131583834);
\draw (0.6166031025123261, 0.35599596522742977)--(0.609929858401128, 0.3626692131583834);
\draw (0.6190456774728017, 0.3651117895169866)--(0.609929858401128, 0.3626692131583834);
\draw (0.6166031000341099, 0.3693424463611744)--(0.609929858401128, 0.3626692131583834);
\draw (0.6008140450199783, 0.36511178182088727)--(0.609929858401128, 0.3626692131583834);
\draw (0.6008140393294543, 0.3602266367997802)--(0.609929858401128, 0.3626692131583834);
\draw (0.6323921523085746, 0.36511178108679576)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6281614954643868, 0.3626692036481039)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6190456774728017, 0.3651117895169866)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6166031000341099, 0.3693424463611744)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6323921561283301, 0.3784582731289475)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6439505490803908, 0.38513151154962155)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6439505547709148, 0.39001665657072865)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6372773075107309, 0.3966898990474787)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6323921561283301, 0.3784582731289475)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6439505470748155, 0.4082482890235521)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6415079759340954, 0.412478956776147)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921516445385, 0.41492153173662266)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6372773075107309, 0.3966898990474787)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6348347343644354, 0.42403734427400414)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6323921547935245, 0.41492153719082625)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6123724327608895, 0.43982640879841534)--(0.6099298609493997, 0.430710589963062);
\draw (0.6074872814418106, 0.4398264035805322)--(0.6099298609493997, 0.430710589963062);
\draw (0.6008140452630324, 0.43315316722875535)--(0.6099298609493997, 0.430710589963062);
\draw (0.600814041877726, 0.4282680136044588)--(0.6099298609493997, 0.430710589963062);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6099298609493997, 0.430710589963062);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6099298609493997, 0.430710589963062);
\draw (0.589255652137973, 0.4398264013386364)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5850249843853782, 0.43738383019791627)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5825824125738884, 0.428268011362563)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5916982261913586, 0.4307105908701521);
\draw (0.600814041877726, 0.4282680136044588)--(0.5916982261913586, 0.4307105908701521);
\draw (0.6008140421140464, 0.43315316177455176)--(0.5916982261913586, 0.4307105908701521);
\draw (0.569235929134926, 0.42826801748753623)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5667933489565674, 0.42403734451705827)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5825824071196849, 0.4282680145115489)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5667933511984632, 0.4058057152132206);
\draw (0.557677537580993, 0.40336313570563154)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5643507770817557, 0.3966899049810568)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5692359275570664, 0.3966898961415469)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5576775398228888, 0.38513150640179394)--(0.566793353440359, 0.387574085909383);
\draw (0.5576775346050057, 0.3900166577208728)--(0.566793353440359, 0.387574085909383);
\draw (0.5643507825359593, 0.39668990183207087)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359275570664, 0.3966898961415469)--(0.566793353440359, 0.387574085909383);
\draw (0.5734665920973535, 0.3809008411274153)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359297989622, 0.37845826683770933)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359268229749, 0.3651117888529506)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5734665997934528, 0.36266920867459185)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5734665920973535, 0.3809008411274153)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5692359297989622, 0.37845826683770933)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5892556572858006, 0.35355339208113434)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5941408023069077, 0.35355338639061035)--(0.5916982259483046, 0.3626692054622841);
\draw (0.6008140393294543, 0.3602266367997802)--(0.5916982259483046, 0.3626692054622841);
\draw (0.6008140450199783, 0.36511178182088727)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5029826371198914, 0.3535533932312785)--(0.5054252112365989, 0.36266920346344234);
\draw (0.4987519723307188, 0.3559959686861584)--(0.5054252112365989, 0.36266920346344234);
\draw (0.49630939869921736, 0.36511178618333917)--(0.5054252112365989, 0.36266920346344234);
\draw (0.49875197257960435, 0.36934244824541007)--(0.5054252112365989, 0.36266920346344234);
\draw (0.514541024854069, 0.3651117829710314)--(0.5054252112365989, 0.36266920346344234);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5054252112365989, 0.36266920346344234);
\draw (0.48296291483837095, 0.3651117852796159)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4871935796275436, 0.362669209824736)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4963093959721156, 0.36511178775783215)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4987519698525026, 0.36934244981990305)--(0.4896361510171493, 0.3717850216313928);
\draw (0.48719357738564784, 0.3809008391285736)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4829629137237056, 0.37845826562611407)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4714045210205305, 0.38513150676469166)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4714045198933, 0.3900166557220311)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4780777644153764, 0.3966899018013454)--(0.4805203387286533, 0.3875740839105413);
\draw (0.48296291148180986, 0.39668989492995166)--(0.4805203387286533, 0.3875740839105413);
\draw (0.48719357738564784, 0.3809008391285736)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4829629137237056, 0.37845826562611407)--(0.4805203387286533, 0.3875740839105413);
\draw (0.47140452405140126, 0.4082482958753715)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4738470979648721, 0.4124789579183414)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4829629155378858, 0.4149215351421964)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4871935803270585, 0.41247895968731646)--(0.4805203364867575, 0.4058057132143789);
\draw (0.48296291148180986, 0.39668989492995166)--(0.4805203364867575, 0.4058057132143789);
\draw (0.478077763733601, 0.39668990219496864)--(0.4805203364867575, 0.4058057132143789);
\draw (0.48296291452524576, 0.4282680154297902)--(0.489636153080215, 0.42159477070672674);
\draw (0.4805203406779427, 0.4240373533486183)--(0.489636153080215, 0.42159477070672674);
\draw (0.4829629155378858, 0.4149215351421964)--(0.489636153080215, 0.42159477070672674);
\draw (0.4871935803270585, 0.41247895968731646)--(0.489636153080215, 0.42159477070672674);
\draw (0.4987519707883379, 0.4240373478525764)--(0.489636153080215, 0.42159477070672674);
\draw (0.496309396920516, 0.4282680171796643)--(0.489636153080215, 0.42159477070672674);
\draw (0.5029826340173902, 0.4398264013079109)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5078677873817954, 0.43982640534492423)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5054252146286389, 0.43071059432551395);
\draw (0.4987519707883379, 0.4240373478525764)--(0.5054252146286389, 0.43071059432551395);
\draw (0.496309396920516, 0.4282680171796643)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5260994239252715, 0.4398264106792842)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5303300887144442, 0.43738383522440427)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5327726623459457, 0.4282680177272235)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5303300821675869, 0.42403734475674554)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5236568435105924, 0.4307105895387132);
\draw (0.546119146206792, 0.42826801863094677)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5485617173475121, 0.42403735087835187)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5418884746344416, 0.41247895544807495)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5303300848946886, 0.4240373431822526)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5327726650730473, 0.4282680161527306)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5576775321267894, 0.40336313885461744)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5418884746344416, 0.41247895544807495)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5576775343686852, 0.38513150955077985)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5576775346050057, 0.3900166577208728)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5485617155333319, 0.3875740813622696);
\draw (0.546119146870828, 0.37845826798111987)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5461191375968689, 0.36511177908795406)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5418884752984776, 0.36266920479824805)--(0.5394458989398744, 0.3717850238699218);
\draw (0.532772662761096, 0.36511178751814494)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5394458989398744, 0.3717850238699218);
\draw (0.546119146870828, 0.37845826798111987)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5260994200480256, 0.35355339208786796)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5212142687289467, 0.35355338686998483)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5145410303082726, 0.36511177982204557)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5236568436894223, 0.3626692111595417);
\draw (0.532772662761096, 0.36511178751814494)--(0.5236568436894223, 0.3626692111595417);
\draw (0.40824829216580444, 0.4082482927920235)--(0.4149215283445828, 0.41492152914380037);
\draw (0.40580571472711263, 0.4124789496362113)--(0.4149215283445828, 0.41492152914380037);
\draw (0.4082482896875882, 0.4215947739257681)--(0.4149215283445828, 0.41492152914380037);
\draw (0.41247895744018315, 0.4240373450664882)--(0.4149215283445828, 0.41492152914380037);
\draw (0.424037347179936, 0.4124789573323106)--(0.4149215283445828, 0.41492152914380037);
\draw (0.4215947732995491, 0.4082482952702397)--(0.4149215283445828, 0.41492152914380037);
\draw (0.3966898997115148, 0.4282680134898528)--(0.40580571878318855, 0.43071058984845595);
\draw (0.39913247085223497, 0.4240373457372579)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4082482896875882, 0.4215947739257681)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4124789519859796, 0.4240373482154741)--(0.40580571878318855, 0.43071058984845595);
\draw (0.40824828744569247, 0.4398264032296057)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4033631424245853, 0.43982640892012975)--(0.40580571878318855, 0.43071058984845595);
\draw (0.39668990400391124, 0.45138480187219043)--(0.4058057165412928, 0.44894221915229354);
\draw (0.39913247788429823, 0.45561546393426133)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4082482915017684, 0.4580580434418504)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4124789590180428, 0.4556154664124776)--(0.4058057165412928, 0.44894221915229354);
\draw (0.40824828744569247, 0.4398264032296057)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4033631424245853, 0.43982640892012975)--(0.4058057165412928, 0.44894221915229354);
\draw (0.40824829447775574, 0.47140452142660916)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4124789567761471, 0.47384709571631517)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4215947756115004, 0.4714045239048254)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4240373467522205, 0.4671738561522305)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4124789590180428, 0.4556154664124776)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4082482915017684, 0.4580580434418504)--(0.41492153313475033, 0.4647312766446414);
\draw (0.42826801202659914, 0.48296290842669526)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4240373497282078, 0.48052033413698925)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4215947756115004, 0.4714045239048254)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4240373467522205, 0.4671738561522305)--(0.43071059468317413, 0.4738471002634286);
\draw (0.43982640722055566, 0.47140451754353174)--(0.43071059468317413, 0.4738471002634286);
\draw (0.43982640200267253, 0.4762896688626106)--(0.43071059468317413, 0.4738471002634286);
\draw (0.451384801252705, 0.4829629181916918)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4556154660418777, 0.4805203427368119)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4580580396733791, 0.47140452523963106)--(0.4489422208380258, 0.4738470970511208);
\draw (0.45561545949502036, 0.4671738522691531)--(0.4489422208380258, 0.4738470970511208);
\draw (0.43982640722055566, 0.47140451754353174)--(0.4489422208380258, 0.4738470970511208);
\draw (0.43982640200267253, 0.4762896688626106)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4714045235342255, 0.4714045261433544)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4738470974020474, 0.4671738568162665)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4714045183509191, 0.45805803488844915)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4671738546889769, 0.4556154613859896)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4556154622221221, 0.46717385069466016)--(0.4647312810574754, 0.46473127888317034);
\draw (0.45805804240048087, 0.4714045236651382)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4829629110540943, 0.45138479374987156)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4829629121813247, 0.44649964479253207)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4762896739572201, 0.43982640962162495)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4714045205928149, 0.4398264055846115)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4671738546889769, 0.4556154613859896)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4714045183509191, 0.45805803488844915)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4829629143211953, 0.4282680155475988)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4805203404077244, 0.42403735350462884)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4738470955878672, 0.43071058730018424);
\draw (0.46717385804553796, 0.4240373517356539)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4714045205928149, 0.4398264055846115)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4762896746389955, 0.4398264092280017)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4714045238473509, 0.4082482959931801)--(0.4647312789944097, 0.4149215298078364);
\draw (0.47384709769465383, 0.4124789580743519)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4647312789944097, 0.4149215298078364);
\draw (0.46717385804553796, 0.4240373517356539)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4556154612862868, 0.41247895266198675)--(0.4647312789944097, 0.4149215298078364);
\draw (0.45805804145208046, 0.40824829424330605)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4513847980572345, 0.3966898992066523)--(0.44894222374395765, 0.40580571709745633);
\draw (0.4464996446928293, 0.39668989516963893)--(0.44894222374395765, 0.40580571709745633);
\draw (0.43982640603583484, 0.40336313995160666)--(0.44894222374395765, 0.40580571709745633);
\draw (0.43982640490860436, 0.4082482889089461)--(0.44894222374395765, 0.40580571709745633);
\draw (0.4556154612862868, 0.41247895266198675)--(0.44894222374395765, 0.40580571709745633);
\draw (0.45805804145208046, 0.40824829424330605)--(0.44894222374395765, 0.40580571709745633);
\draw (0.428268014447325, 0.3966899007436861)--(0.4307105885640324, 0.40580571097584994);
\draw (0.4240373496581523, 0.399132476198566)--(0.4307105885640324, 0.40580571097584994);
\draw (0.4215947760266509, 0.4082482936957468)--(0.4307105885640324, 0.40580571097584994);
\draw (0.42403734990703784, 0.4124789557578177)--(0.4307105885640324, 0.40580571097584994);
\draw (0.43982640490860436, 0.4082482889089461)--(0.4307105885640324, 0.40580571097584994);
\draw (0.43982640603583484, 0.40336313995160666)--(0.4307105885640324, 0.40580571097584994);
\draw (0.3535533940867097, 0.5029826368906793)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3535533888688267, 0.5078677882097582)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3602266367997803, 0.5145410323209563)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3651117818208874, 0.5145410266304323)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3693424463611745, 0.4987519716163007)--(0.36266921315838346, 0.5054252132492826);
\draw (0.36511178951698664, 0.49630939417760883)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3535533920811344, 0.5260994143646099)--(0.3626692054622842, 0.523656845702106);
\draw (0.35355338639061046, 0.5212142693435028)--(0.3626692054622842, 0.523656845702106);
\draw (0.3602266367997803, 0.5145410323209563)--(0.3626692054622842, 0.523656845702106);
\draw (0.3651117818208874, 0.5145410266304323)--(0.3626692054622842, 0.523656845702106);
\draw (0.36934245339323774, 0.5303300898133041)--(0.3626692054622842, 0.523656845702106);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3626692054622842, 0.523656845702106);
\draw (0.36511178885295065, 0.5461191448274357)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3693424456971385, 0.5485617222661276)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3784582668377094, 0.5461191418514484)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3809008411274154, 0.5418884795530571)--(0.3717850220557417, 0.5394459031944538);
\draw (0.36934245339323774, 0.5303300898133041)--(0.3717850220557417, 0.5394459031944538);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3717850220557417, 0.5394459031944538);
\draw (0.385131506401794, 0.5576775318275218)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3900166577208729, 0.5576775370454049)--(0.3875740859093831, 0.5485617182100516);
\draw (0.396689901832071, 0.5510042891144513)--(0.3875740859093831, 0.5485617182100516);
\draw (0.39668989614154704, 0.5461191440933442)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3809008411274154, 0.5418884795530571)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3784582668377094, 0.5461191418514484)--(0.3875740859093831, 0.5485617182100516);
\draw (0.4082482870247105, 0.5576775392873007)--(0.40580571521322073, 0.5485617204519474);
\draw (0.40336313570563165, 0.5576775340694176)--(0.40580571521322073, 0.5485617204519474);
\draw (0.39668990498105683, 0.5510042945686549)--(0.40580571521322073, 0.5485617204519474);
\draw (0.39668989614154704, 0.5461191440933442)--(0.40580571521322073, 0.5485617204519474);
\draw (0.41247896247340465, 0.5418884779751973)--(0.40580571521322073, 0.5485617204519474);
\draw (0.41492153635379164, 0.5461191400372682)--(0.40580571521322073, 0.5485617204519474);
\draw (0.4282680174875363, 0.5461191425154844)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4307105886282564, 0.5418884747628896)--(0.42159477270556855, 0.5394459038584899);
\draw (0.42826801451154894, 0.5327726645307257)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4240373490641718, 0.5303300847868162)--(0.42159477270556855, 0.5394459038584899);
\draw (0.41247896247340465, 0.5418884779751973)--(0.42159477270556855, 0.5394459038584899);
\draw (0.41492153635379164, 0.5461191400372682)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4398264013386365, 0.5260994195124375)--(0.4307105908701522, 0.523656845459052);
\draw (0.4398264065565196, 0.5212142681933587)--(0.4307105908701522, 0.523656845459052);
\draw (0.4331531617745518, 0.5145410295363642)--(0.4307105908701522, 0.523656845459052);
\draw (0.42826801360445893, 0.5145410297726846)--(0.4307105908701522, 0.523656845459052);
\draw (0.4240373490641718, 0.5303300847868162)--(0.4307105908701522, 0.523656845459052);
\draw (0.4282680113625631, 0.5327726590765222)--(0.4307105908701522, 0.523656845459052);
\draw (0.4398264087984154, 0.5029826388895211)--(0.4307105899630621, 0.5054252107010109);
\draw (0.43738382862005665, 0.498751965919043)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4282680158463547, 0.496309400468847)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42826801360445893, 0.5145410297726846)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4331531672287554, 0.5145410263873782)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42826801202659914, 0.48296290842669526)--(0.4215947733696046, 0.489636153208663);
\draw (0.42403734427400425, 0.4805203372859751)--(0.4215947733696046, 0.489636153208663);
\draw (0.4149215371908263, 0.4829629168568861)--(0.4215947733696046, 0.489636153208663);
\draw (0.41247895429793086, 0.4871935768500598)--(0.4215947733696046, 0.489636153208663);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4215947733696046, 0.489636153208663);
\draw (0.4282680158463547, 0.496309400468847)--(0.4215947733696046, 0.489636153208663);
\draw (0.4082482890235522, 0.47140452457559506)--(0.4058057181191525, 0.4805203404982829);
\draw (0.4124789567761471, 0.47384709571631517)--(0.4058057181191525, 0.4805203404982829);
\draw (0.4149215317366227, 0.482962920005872)--(0.4058057181191525, 0.4805203404982829);
\draw (0.41247895429793086, 0.4871935768500598)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3966898992837993, 0.4829629123097727)--(0.4058057181191525, 0.4805203404982829);
\draw (0.39668989904747876, 0.47807776413967973)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3851315115496216, 0.47140452257001975)--(0.3875740802121255, 0.4805203359511695);
\draw (0.38090083857914364, 0.4738471027483785)--(0.3875740802121255, 0.4805203359511695);
\draw (0.37845827312894753, 0.4829629155220804)--(0.3875740802121255, 0.4805203359511695);
\draw (0.38090084700933446, 0.4871935775841513)--(0.3875740802121255, 0.4805203359511695);
\draw (0.3966898992837993, 0.4829629123097727)--(0.3875740802121255, 0.4805203359511695);
\draw (0.39668989904747876, 0.47807776413967973)--(0.3875740802121255, 0.4805203359511695);
\draw (0.3651117810867958, 0.482962919341836)--(0.3717850227197777, 0.489636152544627);
\draw (0.362669203648104, 0.48719357618602377)--(0.3717850227197777, 0.489636152544627);
\draw (0.36511178951698664, 0.49630939417760883)--(0.3717850227197777, 0.489636152544627);
\draw (0.3693424463611745, 0.4987519716163007)--(0.3717850227197777, 0.489636152544627);
\draw (0.38090084700933446, 0.4871935775841513)--(0.3717850227197777, 0.489636152544627);
\draw (0.37845827312894753, 0.4829629155220804)--(0.3717850227197777, 0.489636152544627);
\draw (0.35355339323127855, 0.612372434530519)--(0.36266920346344245, 0.6099298604138117);
\draw (0.35599596868615846, 0.6166030993196917)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3651117861833393, 0.6190456729511932)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3693424482454102, 0.6166030990708062)--(0.36266920346344245, 0.6099298604138117);
\draw (0.36511178297103153, 0.6008140467963414)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3602266316519527, 0.6008140415784584)--(0.36266920346344245, 0.6099298604138117);
\draw (0.36511178527961596, 0.6323921568120396)--(0.37178502163139293, 0.6257189206332613);
\draw (0.36266920982473605, 0.6281614920228669)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3651117877578322, 0.6190456756782949)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3693424498199031, 0.616603101797908)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3809008391285737, 0.6281614942647626)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3784582656261141, 0.6323921579267049)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3851315067646917, 0.64395055062988)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3900166557220312, 0.6439505517571105)--(0.3875740839105414, 0.6348347329217572);
\draw (0.39668990180134545, 0.6372773072350342)--(0.3875740839105414, 0.6348347329217572);
\draw (0.39668989492995177, 0.6323921601686007)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3809008391285737, 0.6281614942647626)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3784582656261141, 0.6323921579267049)--(0.3875740839105414, 0.6348347329217572);
\draw (0.4082482958753716, 0.6439505475990094)--(0.405805713214379, 0.6348347351636531);
\draw (0.4124789579183415, 0.6415079736855385)--(0.405805713214379, 0.6348347351636531);
\draw (0.41492153514219643, 0.6323921561125248)--(0.405805713214379, 0.6348347351636531);
\draw (0.4124789596873165, 0.6281614913233521)--(0.405805713214379, 0.6348347351636531);
\draw (0.39668989492995177, 0.6323921601686007)--(0.405805713214379, 0.6348347351636531);
\draw (0.3966899021949687, 0.6372773079168096)--(0.405805713214379, 0.6348347351636531);
\draw (0.4282680154297903, 0.6323921571251648)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4240373533486184, 0.6348347309724679)--(0.42159477070672685, 0.6257189185701955);
\draw (0.41492153514219643, 0.6323921561125248)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4124789596873165, 0.6281614913233521)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4240373478525765, 0.6166031008620727)--(0.42159477070672685, 0.6257189185701955);
\draw (0.42826801717966434, 0.6190456747298946)--(0.42159477070672685, 0.6257189185701955);
\draw (0.43982640130791095, 0.6123724376330203)--(0.430710594325514, 0.6099298570217717);
\draw (0.43982640534492434, 0.6074872842686152)--(0.430710594325514, 0.6099298570217717);
\draw (0.4331531605629566, 0.6008140456116207)--(0.430710594325514, 0.6099298570217717);
\draw (0.42826801160561717, 0.6008140444843901)--(0.430710594325514, 0.6099298570217717);
\draw (0.4240373478525765, 0.6166031008620727)--(0.430710594325514, 0.6099298570217717);
\draw (0.42826801717966434, 0.6190456747298946)--(0.430710594325514, 0.6099298570217717);
\draw (0.4398264106792843, 0.589255647725139)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4373838352244044, 0.5850249829359664)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42826801772722356, 0.5825824093044649)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4240373447567456, 0.5850249894828237)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42826801160561717, 0.6008140444843901)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4331531605629566, 0.6008140456116207)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4282680186309469, 0.5692359254436186)--(0.4215947713707629, 0.5759091679203686);
\draw (0.424037350878352, 0.5667933543028985)--(0.4215947713707629, 0.5759091679203686);
\draw (0.41492152658879516, 0.5692359292633741)--(0.4215947713707629, 0.5759091679203686);
\draw (0.41247895544807506, 0.5734665970159689)--(0.4215947713707629, 0.5759091679203686);
\draw (0.42403734318225267, 0.5850249867557219)--(0.4215947713707629, 0.5759091679203686);
\draw (0.42826801615273064, 0.5825824065773632)--(0.4215947713707629, 0.5759091679203686);
\draw (0.4082482870247105, 0.5576775392873007)--(0.4058057215745144, 0.5667933520610027);
\draw (0.40336313885461755, 0.5576775395236211)--(0.4058057215745144, 0.5667933520610027);
\draw (0.39668990250284064, 0.5643507757023994)--(0.4058057215745144, 0.5667933520610027);
\draw (0.39668989728495757, 0.5692359270214783)--(0.4058057215745144, 0.5667933520610027);
\draw (0.41247895544807506, 0.5734665970159689)--(0.4058057215745144, 0.5667933520610027);
\draw (0.41492152658879516, 0.5692359292633741)--(0.4058057215745144, 0.5667933520610027);
\draw (0.3851315095507799, 0.5576775372817253)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3900166577208729, 0.5576775370454049)--(0.38757408136226973, 0.5667933561170786);
\draw (0.39668990250284064, 0.5643507757023994)--(0.38757408136226973, 0.5667933561170786);
\draw (0.39668989728495757, 0.5692359270214783)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3809008450104928, 0.573466592295857)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3784582679811199, 0.5692359247795825)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3651117790879541, 0.5692359340535416)--(0.3717850238699219, 0.5759091727105361);
\draw (0.36266920479824816, 0.573466596351933)--(0.3717850238699219, 0.5759091727105361);
\draw (0.365111787518145, 0.5825824088893145)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3693424443623328, 0.5850249863280064)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3809008450104928, 0.573466592295857)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3784582679811199, 0.5692359247795825)--(0.3717850238699219, 0.5759091727105361);
\draw (0.353553392087868, 0.589255651602385)--(0.36266921115954176, 0.5916982279609881);
\draw (0.35355338686998494, 0.5941408029214639)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3602266316519527, 0.6008140415784584)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3651117798220457, 0.6008140413421379)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3693424443623328, 0.5850249863280064)--(0.36266921115954176, 0.5916982279609881);
\draw (0.365111787518145, 0.5825824088893145)--(0.36266921115954176, 0.5916982279609881);
\draw (0.40824829279202357, 0.7071067794846061)--(0.4149215291438005, 0.7004335433058277);
\draw (0.40580571733714366, 0.7028761146954334)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4082482952702398, 0.6937602983508615)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4124789573323107, 0.6913177244704745)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4240373450664883, 0.7028761142102274)--(0.4149215291438005, 0.7004335433058277);
\draw (0.42159477392576816, 0.7071067819628223)--(0.4149215291438005, 0.7004335433058277);
\draw (0.39668990074368615, 0.6870870572030856)--(0.40580571097585005, 0.6846444830863782);
\draw (0.39913247619856607, 0.6913177219922583)--(0.40580571097585005, 0.6846444830863782);
\draw (0.40824829369574683, 0.6937602956237596)--(0.40580571097585005, 0.6846444830863782);
\draw (0.41247895575781773, 0.6913177217433727)--(0.40580571097585005, 0.6846444830863782);
\draw (0.4082482889089462, 0.6755286667418062)--(0.40580571097585005, 0.6846444830863782);
\draw (0.4033631399516067, 0.6755286656145757)--(0.40580571097585005, 0.6846444830863782);
\draw (0.39668989881302913, 0.6639702729114005)--(0.4058057170974564, 0.6664128479064529);
\draw (0.3991324723154887, 0.6597396092494584)--(0.4058057170974564, 0.6664128479064529);
\draw (0.40824829463692935, 0.6572970308801055)--(0.4058057170974564, 0.6664128479064529);
\draw (0.41247895266198686, 0.6597396103641237)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4082482889089462, 0.6755286667418062)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4033631399516067, 0.6755286656145757)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4082482959931801, 0.6439505478030597)--(0.41492152980783653, 0.6506237926560009);
\draw (0.412478958074352, 0.6415079739557566)--(0.41492152980783653, 0.6506237926560009);
\draw (0.421594776280774, 0.6439505488156999)--(0.41492152980783653, 0.6506237926560009);
\draw (0.42403735173565393, 0.6481812136048726)--(0.41492152980783653, 0.6506237926560009);
\draw (0.41247895266198686, 0.6597396103641237)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4082482942433061, 0.6572970301983301)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4282680155475988, 0.6323921573292152)--(0.43071058730018436, 0.6415079760625433);
\draw (0.42403735350462896, 0.6348347312426861)--(0.43071058730018436, 0.6415079760625433);
\draw (0.421594776280774, 0.6439505488156999)--(0.43071058730018436, 0.6415079760625433);
\draw (0.42403735173565393, 0.6481812136048726)--(0.43071058730018436, 0.6415079760625433);
\draw (0.4398264055846116, 0.6439505510575957)--(0.43071058730018436, 0.6415079760625433);
\draw (0.43982640922800176, 0.6390653970114151)--(0.43071058730018436, 0.6415079760625433);
\draw (0.45138479414349486, 0.6323921612780917)--(0.448942227512429, 0.6415079720064674);
\draw (0.45561546307695944, 0.6348347344641382)--(0.448942227512429, 0.6415079720064674);
\draw (0.4580580348884492, 0.6439505532994915)--(0.448942227512429, 0.6415079720064674);
\draw (0.4556154613859897, 0.6481812169614337)--(0.448942227512429, 0.6415079720064674);
\draw (0.4398264055846116, 0.6439505510575957)--(0.448942227512429, 0.6415079720064674);
\draw (0.43982640922800176, 0.6390653970114151)--(0.448942227512429, 0.6415079720064674);
\draw (0.4714045261433545, 0.643950548116185)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4738471015982344, 0.6481812129053577)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4714045236651382, 0.6572970292499296)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4671738506946602, 0.6597396094282884)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4556154613859897, 0.6481812169614337)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4580580348884492, 0.6439505532994915)--(0.46473127888317045, 0.6506237905929351);
\draw (0.48296291819169185, 0.6639702703977055)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4829629129738088, 0.6688554217167844)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4762896688626107, 0.6755286696477381)--(0.47384709705112094, 0.6664128508123848);
\draw (0.47140451754353185, 0.6755286644298549)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4671738522691532, 0.6597396121553901)--(0.47384709705112094, 0.6664128508123848);
\draw (0.47140452523963117, 0.6572970319770315)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4829629084266953, 0.6870870596238114)--(0.4738471002634287, 0.6846444769672364);
\draw (0.48052033413698936, 0.6913177219222028)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47140452390482546, 0.6937602960389102)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4671738561522306, 0.6913177248981901)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47140451754353185, 0.6755286644298549)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4762896688626107, 0.6755286696477381)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47140452142660927, 0.7071067771726548)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4738470957163152, 0.7028761148742635)--(0.46473127664464153, 0.7004335385156603);
\draw (0.47140452390482546, 0.6937602960389102)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4671738561522306, 0.6913177248981901)--(0.46473127664464153, 0.7004335385156603);
\draw (0.45561546641247763, 0.7028761126323677)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4580580434418505, 0.7071067801486421)--(0.46473127664464153, 0.7004335385156603);
\draw (0.45138479096378337, 0.718665173944471)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4464996427936905, 0.7186651741807915)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4398264089201298, 0.7119919292258252)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4398264032296058, 0.7071067842047181)--(0.44894221915229365, 0.7095493551091178);
\draw (0.45561546641247763, 0.7028761126323677)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4580580434418505, 0.7071067801486421)--(0.44894221915229365, 0.7095493551091178);
\draw (0.42826801348985283, 0.7186651719388957)--(0.43071058984845606, 0.709549352867222);
\draw (0.424037345737258, 0.7162226007981756)--(0.43071058984845606, 0.709549352867222);
\draw (0.42159477392576816, 0.7071067819628223)--(0.43071058984845606, 0.709549352867222);
\draw (0.42403734821547423, 0.702876119664431)--(0.43071058984845606, 0.709549352867222);
\draw (0.4398264032296058, 0.7071067842047181)--(0.43071058984845606, 0.709549352867222);
\draw (0.4398264089201298, 0.7119919292258252)--(0.43071058984845606, 0.709549352867222);
\draw (0.5029826368906795, 0.7618016775637008)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5078677882097582, 0.7618016827815839)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4987519716163008, 0.7460126252892361)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4963093941776089, 0.7502432821334238)--(0.5054252132492826, 0.7526858584920271);
\draw (0.52609941436461, 0.7618016795692761)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5212142693435029, 0.7618016852598001)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5303300898133042, 0.7460126182571728)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5327726636936911, 0.7502432803192437)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5461191448274358, 0.7502432827974599)--(0.539445903194454, 0.7435700495946689);
\draw (0.5485617222661276, 0.7460126259532721)--(0.539445903194454, 0.7435700495946689);
\draw (0.5461191418514485, 0.7368968048127011)--(0.539445903194454, 0.7435700495946689);
\draw (0.5418884795530572, 0.7344542305229952)--(0.539445903194454, 0.7435700495946689);
\draw (0.5303300898133042, 0.7460126182571728)--(0.539445903194454, 0.7435700495946689);
\draw (0.5327726636936911, 0.7502432803192437)--(0.539445903194454, 0.7435700495946689);
\draw (0.5576775318275219, 0.7302235652486165)--(0.5485617182100517, 0.7277809857410275);
\draw (0.557677537045405, 0.7253384139295377)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5510042891144513, 0.7186651698183396)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5418884795530572, 0.7344542305229952)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5461191418514485, 0.7368968048127011)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5576775340694177, 0.7119919359447788)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5510042945686549, 0.7186651666693536)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5418884779751973, 0.7028761091770058)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5461191400372682, 0.7004335352966189)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5461191425154845, 0.6870870541628742)--(0.53944590385849, 0.693760298944842);
\draw (0.5418884747628896, 0.6846444830221541)--(0.53944590385849, 0.693760298944842);
\draw (0.5327726645307258, 0.6870870571388615)--(0.53944590385849, 0.693760298944842);
\draw (0.5303300847868162, 0.6913177225862388)--(0.53944590385849, 0.693760298944842);
\draw (0.5418884779751973, 0.7028761091770058)--(0.53944590385849, 0.693760298944842);
\draw (0.5461191400372682, 0.7004335352966189)--(0.53944590385849, 0.693760298944842);
\draw (0.5260994195124375, 0.6755286703117741)--(0.523656845459052, 0.6846444807802584);
\draw (0.5212142681933587, 0.675528665093891)--(0.523656845459052, 0.6846444807802584);
\draw (0.5145410295363642, 0.6822019098758587)--(0.523656845459052, 0.6846444807802584);
\draw (0.5145410297726847, 0.6870870580459517)--(0.523656845459052, 0.6846444807802584);
\draw (0.5303300847868162, 0.6913177225862388)--(0.523656845459052, 0.6846444807802584);
\draw (0.5327726590765223, 0.6870870602878475)--(0.523656845459052, 0.6846444807802584);
\draw (0.5029826388895211, 0.6755286628519952)--(0.5054252107010109, 0.6846444816873485);
\draw (0.49875196591904314, 0.6779712430303539)--(0.5054252107010109, 0.6846444816873485);
\draw (0.49630940046884703, 0.6870870558040558)--(0.5054252107010109, 0.6846444816873485);
\draw (0.498751974349234, 0.6913177178661267)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5145410297726847, 0.6870870580459517)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5145410263873783, 0.6822019044216552)--(0.5054252107010109, 0.6846444816873485);
\draw (0.4829629084266953, 0.6870870596238114)--(0.48963615320866305, 0.693760298280806);
\draw (0.4805203372859752, 0.6913177273764063)--(0.48963615320866305, 0.693760298280806);
\draw (0.4829629168568862, 0.7004335344595842)--(0.48963615320866305, 0.693760298280806);
\draw (0.4871935768500599, 0.7028761173524797)--(0.48963615320866305, 0.693760298280806);
\draw (0.498751974349234, 0.6913177178661267)--(0.48963615320866305, 0.693760298280806);
\draw (0.49630940046884703, 0.6870870558040558)--(0.48963615320866305, 0.693760298280806);
\draw (0.4714045245755951, 0.7071067826268583)--(0.48052034049828296, 0.709549353531258);
\draw (0.4738470957163152, 0.7028761148742635)--(0.48052034049828296, 0.709549353531258);
\draw (0.48296292000587204, 0.7004335399137879)--(0.48052034049828296, 0.709549353531258);
\draw (0.4871935768500599, 0.7028761173524797)--(0.48052034049828296, 0.709549353531258);
\draw (0.48296291230977273, 0.7186651723666113)--(0.48052034049828296, 0.709549353531258);
\draw (0.4780777641396798, 0.7186651726029317)--(0.48052034049828296, 0.709549353531258);
\draw (0.4714045225700198, 0.7302235601007889)--(0.4805203359511695, 0.727780991438285);
\draw (0.4738471027483785, 0.7344542330712669)--(0.4805203359511695, 0.727780991438285);
\draw (0.4829629155220805, 0.736896798521463)--(0.4805203359511695, 0.727780991438285);
\draw (0.4871935775841514, 0.734454224641076)--(0.4805203359511695, 0.727780991438285);
\draw (0.48296291230977273, 0.7186651723666113)--(0.4805203359511695, 0.727780991438285);
\draw (0.4780777641396798, 0.7186651726029317)--(0.4805203359511695, 0.727780991438285);
\draw (0.482962919341836, 0.7502432905636147)--(0.489636152544627, 0.7435700489306328);
\draw (0.4871935761860238, 0.7526858680023065)--(0.489636152544627, 0.7435700489306328);
\draw (0.4963093941776089, 0.7502432821334238)--(0.489636152544627, 0.7435700489306328);
\draw (0.4987519716163008, 0.7460126252892361)--(0.489636152544627, 0.7435700489306328);
\draw (0.4871935775841514, 0.734454224641076)--(0.489636152544627, 0.7435700489306328);
\draw (0.4829629155220805, 0.736896798521463)--(0.489636152544627, 0.7435700489306328);
\draw (0.6123724345305191, 0.7618016784191319)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6166030993196918, 0.759359102964252)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6190456729511933, 0.7502432854670713)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6166030990708062, 0.7460126234050004)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6008140467963415, 0.7502432886793791)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6008140415784584, 0.7551284399984579)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6323921568120396, 0.7502432863707945)--(0.6257189206332614, 0.7435700500190177);
\draw (0.628161492022867, 0.7526858618256744)--(0.6257189206332614, 0.7435700500190177);
\draw (0.619045675678295, 0.7502432838925783)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6166031017979081, 0.7460126218305074)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6257189206332614, 0.7435700500190177);
\draw (0.632392157926705, 0.7368968060242964)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6439505506298802, 0.7302235648857188)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6439505517571106, 0.7253384159283793)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6372773072350342, 0.718665169849065)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6348347329217573, 0.7277809877398691);
\draw (0.632392157926705, 0.7368968060242964)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6439505475990093, 0.707106775775039)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6415079736855385, 0.7028761137320692)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921561125249, 0.7004335365082142)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6281614913233522, 0.702876111963094)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6372773079168097, 0.7186651694554419)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921571251648, 0.6870870562206203)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6348347309724679, 0.6913177183017922)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6323921561125249, 0.7004335365082142)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6281614913233522, 0.702876111963094)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6166031008620727, 0.691317723797834)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6190456747298947, 0.6870870544707461)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6123724376330204, 0.6755286703424995)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6074872842686152, 0.6755286663054861)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6008140456116207, 0.6822019110874539)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6008140444843902, 0.6870870600447934)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6166031008620727, 0.691317723797834)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6190456747298947, 0.6870870544707461)--(0.6099298570217718, 0.6846444773248965);
\draw (0.5892556477251392, 0.6755286609711263)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5850249829359664, 0.6779712364260062)--(0.5916982281398183, 0.6846444821116973);
\draw (0.582582409304465, 0.687087053923187)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5850249894828238, 0.691317726893665)--(0.5916982281398183, 0.6846444821116973);
\draw (0.6008140444843902, 0.6870870600447934)--(0.5916982281398183, 0.6846444821116973);
\draw (0.6008140456116207, 0.6822019110874539)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5692359254436186, 0.6870870530194637)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5667933543028985, 0.6913177207720586)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5759091679203687, 0.6937603002796476);
\draw (0.573466597015969, 0.7028761162023355)--(0.5759091679203687, 0.6937603002796476);
\draw (0.585024986755722, 0.6913177284681579)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5825824065773633, 0.6870870554976799)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5576775395236212, 0.711991932795793)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5643507757023996, 0.7186651691475698)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5692359270214784, 0.718665174365453)--(0.5667933520610027, 0.7095493500758961);
\draw (0.573466597015969, 0.7028761162023355)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5576775372817254, 0.7302235620996306)--(0.5667933561170787, 0.7277809902881408);
\draw (0.557677537045405, 0.7253384139295377)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5643507757023996, 0.7186651691475698)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359270214784, 0.718665174365453)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359340535417, 0.7502432925624565)--(0.5759091727105362, 0.7435700477804887);
\draw (0.573466596351933, 0.7526858668521624)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5759091727105362, 0.7435700477804887);
\draw (0.589255651602385, 0.7618016795625425)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5941408029214639, 0.7618016847804256)--(0.5916982279609883, 0.7526858604908688);
\draw (0.6008140415784584, 0.7551284399984579)--(0.5916982279609883, 0.7526858604908688);
\draw (0.600814041342138, 0.7502432918283649)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5916982279609883, 0.7526858604908688);
\draw (0.2588190439372453, 0.9659258236510635)--(0.2563764698205379, 0.9568100134188997);
\draw (0.25393389891613827, 0.9659258293415875)--(0.2563764698205379, 0.9568100134188997);
\draw (0.24726065098518463, 0.9592525852303895)--(0.2563764698205379, 0.9568100134188997);
\draw (0.24726065620306772, 0.9543674339113106)--(0.2563764698205379, 0.9568100134188997);
\draw (0.26304970847753245, 0.950136768636932)--(0.2563764698205379, 0.9568100134188997);
\draw (0.26549228235791944, 0.9543674306990029)--(0.2563764698205379, 0.9568100134188997);
\draw (0.23570226100911124, 0.9659258247944741)--(0.23814483736771444, 0.9568100057228004);
\draw (0.2405874123281901, 0.9659258300123572)--(0.23814483736771444, 0.9568100057228004);
\draw (0.24726065098518463, 0.9592525852303895)--(0.23814483736771444, 0.9568100057228004);
\draw (0.2472606507488642, 0.9543674370602965)--(0.23814483736771444, 0.9568100057228004);
\draw (0.23147159573473258, 0.9501367725200094)--(0.23814483736771444, 0.9568100057228004);
\draw (0.22902901829604072, 0.9543674293641972)--(0.23814483736771444, 0.9568100057228004);
\draw (0.21568253716229607, 0.954367426885981)--(0.2223557821172624, 0.9476941930124203);
\draw (0.2132399632819091, 0.9501367648239101)--(0.2223557821172624, 0.9476941930124203);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2223557821172624, 0.9476941930124203);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2223557821172624, 0.9476941930124203);
\draw (0.23147159573473258, 0.9501367725200094)--(0.2223557821172624, 0.9476941930124203);
\draw (0.22902901829604072, 0.9543674293641972)--(0.2223557821172624, 0.9476941930124203);
\draw (0.2041241466884516, 0.9343477073315622)--(0.2132399655238049, 0.9319051355200724);
\draw (0.20412414645213117, 0.9294625591614692)--(0.2132399655238049, 0.9319051355200724);
\draw (0.2107973851091257, 0.9227893143795015)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21568253642820456, 0.9227893195973845)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2132399655238049, 0.9319051355200724);
\draw (0.20412414869402695, 0.9112309298576317)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2041241489303474, 0.9161160780277245)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2107973851091257, 0.9227893143795015)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21568253642820456, 0.9227893195973845)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2199132064226952, 0.907000261434267)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21568253867010034, 0.9045576902935469)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2156825348503448, 0.8912111982513953)--(0.22235577732709488, 0.8978844455115792);
\draw (0.21991319963951747, 0.8887686227965154)--(0.22235577732709488, 0.8978844455115792);
\draw (0.22902901598408942, 0.8912112007296115)--(0.22235577732709488, 0.8978844455115792);
\draw (0.23147159616244817, 0.8954418737000894)--(0.22235577732709488, 0.8978844455115792);
\draw (0.2199132064226952, 0.907000261434267)--(0.22235577732709488, 0.8978844455115792);
\draw (0.21568253867010034, 0.9045576902935469)--(0.22235577732709488, 0.8978844455115792);
\draw (0.2357022571318653, 0.8796528062030579)--(0.23814483754654447, 0.8887686273436288);
\draw (0.2405874111780459, 0.879652809846448)--(0.23814483754654447, 0.8887686273436288);
\draw (0.24726065501834688, 0.8863260563193855)--(0.23814483754654447, 0.8887686273436288);
\draw (0.24726065389111646, 0.8912112052767249)--(0.23814483754654447, 0.8887686273436288);
\draw (0.23147159888954993, 0.8954418721255966)--(0.23814483754654447, 0.8887686273436288);
\draw (0.2290290187111912, 0.8912111991551186)--(0.23814483754654447, 0.8887686273436288);
\draw (0.25881904772152203, 0.879652815180808)--(0.256376466428498, 0.8887686225568281);
\draw (0.2630497113834643, 0.8820953886832674)--(0.256376466428498, 0.8887686225568281);
\draw (0.2654922834548454, 0.8912112000963011)--(0.256376466428498, 0.8887686225568281);
\draw (0.2630497102687989, 0.8954418690297656)--(0.256376466428498, 0.8887686225568281);
\draw (0.24726065389111646, 0.8912112052767249)--(0.256376466428498, 0.8887686225568281);
\draw (0.24726065501834688, 0.8863260563193855)--(0.256376466428498, 0.8887686225568281);
\draw (0.27883876653189116, 0.8912112014525518)--(0.2721655279769218, 0.8978844461756152);
\draw (0.28128134037919417, 0.8954418635337237)--(0.2721655279769218, 0.8978844461756152);
\draw (0.278838765519251, 0.9045576817401457)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2746081007300783, 0.9070002571950256)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2630497102687989, 0.8954418690297656)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2654922841366208, 0.8912111997026778)--(0.2721655279769218, 0.8978844461756152);
\draw (0.29039715700573565, 0.9112309210069706)--(0.2812813445703793, 0.9136735036679631);
\draw (0.28795458309226474, 0.9070002589640006)--(0.2812813445703793, 0.9136735036679631);
\draw (0.278838765519251, 0.9045576817401457)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2746081007300783, 0.9070002571950256)--(0.2812813445703793, 0.9136735036679631);
\draw (0.278838769575327, 0.9227893219523904)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2837239173235358, 0.9227893146873735)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2903971593548309, 0.9343477105112736)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2879545861687845, 0.9385783794447382)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2788387673334312, 0.941020951256228)--(0.2812813423284835, 0.9319051329718007);
\draw (0.27460810367148897, 0.9385783777537684)--(0.2812813423284835, 0.9319051329718007);
\draw (0.278838769575327, 0.9227893219523904)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2837239173235358, 0.9227893146873735)--(0.2812813423284835, 0.9319051329718007);
\draw (0.27883876621876585, 0.9543674316027261)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2746081014295932, 0.956810007057606)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2654922850850212, 0.9543674291245099)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2630497112046342, 0.950136767062439)--(0.27216553003998756, 0.9476941952509492);
\draw (0.27460810367148897, 0.9385783777537684)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2788387673334312, 0.941020951256228)--(0.27216553003998756, 0.9476941952509492);
\draw (0.14942924629740562, 0.9659258227956323)--(0.15187182265600882, 0.9568100037239586);
\draw (0.15431439761648447, 0.9659258280135155)--(0.15187182265600882, 0.9568100037239586);
\draw (0.16098764172768254, 0.9592525800825619)--(0.15187182265600882, 0.9568100037239586);
\draw (0.16098763603715854, 0.9543674350614547)--(0.15187182265600882, 0.9568100037239586);
\draw (0.14519858102302696, 0.9501367705211676)--(0.15187182265600882, 0.9568100037239586);
\draw (0.1427560035843351, 0.9543674273653554)--(0.15187182265600882, 0.9568100037239586);
\draw (0.17254602377133615, 0.9659258248012077)--(0.1701034551088323, 0.956810011420058);
\draw (0.16766087875022911, 0.9659258304917316)--(0.1701034551088323, 0.956810011420058);
\draw (0.16098764172768254, 0.9592525800825619)--(0.1701034551088323, 0.956810011420058);
\draw (0.16098763603715854, 0.9543674350614547)--(0.1701034551088323, 0.956810011420058);
\draw (0.17677669922003036, 0.9501367634891044)--(0.1701034551088323, 0.956810011420058);
\draw (0.17921927310041735, 0.9543674255511753)--(0.1701034551088323, 0.956810011420058);
\draw (0.19256575423416197, 0.9543674280293915)--(0.18589251260118012, 0.9476941948266004);
\draw (0.19500833167285386, 0.9501367711852037)--(0.18589251260118012, 0.9476941948266004);
\draw (0.19256575125817466, 0.9410209500446327)--(0.18589251260118012, 0.9476941948266004);
\draw (0.18833508895978332, 0.9385783757549268)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17677669922003036, 0.9501367634891044)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17921927310041735, 0.9543674255511753)--(0.18589251260118012, 0.9476941948266004);
\draw (0.20412414123424805, 0.9343477104805481)--(0.19500832761677786, 0.931905130972959);
\draw (0.20412414645213117, 0.9294625591614692)--(0.19500832761677786, 0.931905130972959);
\draw (0.19745089852117753, 0.9227893150502712)--(0.19500832761677786, 0.931905130972959);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19500832761677786, 0.931905130972959);
\draw (0.18833508895978332, 0.9385783757549268)--(0.19500832761677786, 0.931905130972959);
\draw (0.19256575125817466, 0.9410209500446327)--(0.19500832761677786, 0.931905130972959);
\draw (0.20412414869402695, 0.9112309298576317)--(0.19500832985867367, 0.9136735016691214);
\draw (0.20412414347614383, 0.9161160811767105)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19745090397538106, 0.9227893119012852)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19500832985867367, 0.9136735016691214);
\draw (0.18833508738192356, 0.9070002544089374)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19256574944399446, 0.9045576805285505)--(0.19500832985867367, 0.9136735016691214);
\draw (0.1925657519222107, 0.8912111993948058)--(0.18589251326521616, 0.8978844441767736);
\draw (0.1883350841696158, 0.8887686282540856)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17921927393745196, 0.8912112023707931)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17677669419354242, 0.8954418678181704)--(0.18589251326521616, 0.8978844441767736);
\draw (0.18833508738192356, 0.9070002544089374)--(0.18589251326521616, 0.8978844441767736);
\draw (0.19256574944399446, 0.9045576805285505)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17254602891916376, 0.8796528155437057)--(0.17010345486577821, 0.88876862601219);
\draw (0.1676608776000849, 0.8796528103258225)--(0.17010345486577821, 0.88876862601219);
\draw (0.16098763894309037, 0.8863260551077903)--(0.17010345486577821, 0.88876862601219);
\draw (0.1609876391794108, 0.8912112032778833)--(0.17010345486577821, 0.88876862601219);
\draw (0.17677669419354242, 0.8954418678181704)--(0.17010345486577821, 0.88876862601219);
\draw (0.1792192684832484, 0.8912112055197791)--(0.17010345486577821, 0.88876862601219);
\draw (0.14942924829624732, 0.8796528080839268)--(0.1518718201077371, 0.88876862691928);
\draw (0.14519857532576935, 0.8820953882622855)--(0.1518718201077371, 0.88876862691928);
\draw (0.14275600987557324, 0.8912112010359874)--(0.1518718201077371, 0.88876862691928);
\draw (0.1451985837559602, 0.8954418630980583)--(0.1518718201077371, 0.88876862691928);
\draw (0.1609876391794108, 0.8912112032778833)--(0.1518718201077371, 0.88876862691928);
\draw (0.16098763579410447, 0.8863260496535867)--(0.1518718201077371, 0.88876862691928);
\draw (0.1294095178334215, 0.891211204855743)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1269669466927014, 0.8954418726083379)--(0.13608276261538926, 0.8978844435127376);
\draw (0.12940952626361238, 0.9045576796915158)--(0.13608276261538926, 0.8978844435127376);
\draw (0.13364018625678606, 0.9070002625844112)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1451985837559602, 0.8954418630980583)--(0.13608276261538926, 0.8978844435127376);
\draw (0.14275600987557324, 0.8912112010359874)--(0.13608276261538926, 0.8978844435127376);
\draw (0.11785113398232133, 0.9112309278587899)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12029370512304144, 0.907000260106195)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12940952941259826, 0.9045576851457194)--(0.12696694990500917, 0.9136734987631896);
\draw (0.13364018625678606, 0.9070002625844112)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12940952171649894, 0.9227893175985429)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12452437354640597, 0.9227893178348633)--(0.12696694990500917, 0.9136734987631896);
\draw (0.11785113197674599, 0.9343477053327205)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12029371215510473, 0.9385783783031985)--(0.12696694535789574, 0.9319051366702166);
\draw (0.1294095249288067, 0.9410209437533946)--(0.12696694535789574, 0.9319051366702166);
\draw (0.1336401869908776, 0.9385783698730076)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12940952171649894, 0.9227893175985429)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12452437354640597, 0.9227893178348633)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12940952874856224, 0.9543674357955463)--(0.13608276195135321, 0.9476941941625644);
\draw (0.13364018559275004, 0.9568100132342382)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1427560035843351, 0.9543674273653554)--(0.13608276195135321, 0.9476941941625644);
\draw (0.14519858102302696, 0.9501367705211676)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1336401869908776, 0.9385783698730076)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1294095249288067, 0.9410209437533946)--(0.13608276195135321, 0.9476941941625644);
\draw (0.054694902198749756, 0.9112309247165377)--(0.06136813855052664, 0.9045576885377593);
\draw (0.05225232674386984, 0.907000259927365)--(0.06136813855052664, 0.9045576885377593);
\draw (0.054694904676966, 0.8978844435827931)--(0.06136813855052664, 0.9045576885377593);
\draw (0.0589255667390369, 0.895441869702406)--(0.06136813855052664, 0.9045576885377593);
\draw (0.07048395447321451, 0.907000259442159)--(0.06136813855052664, 0.9045576885377593);
\draw (0.0680413833324944, 0.9112309271947538)--(0.06136813855052664, 0.9045576885377593);
\draw (0.04313651015041234, 0.8912112024350172)--(0.05225232038257621, 0.8887686283183097);
\draw (0.04557908560529225, 0.8954418672241898)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05469490310247305, 0.8978844408556912)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05892556516454395, 0.8954418669753043)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05469489831567234, 0.8796528119737378)--(0.05225232038257621, 0.8887686283183097);
\draw (0.049809749358332905, 0.8796528108465074)--(0.05225232038257621, 0.8887686283183097);
\draw (0.04313650821975534, 0.8680944181433322)--(0.0522523265041826, 0.8705369931383845);
\draw (0.045579081722214865, 0.86386375448139)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05469490404365551, 0.8614211761120371)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05892556206871302, 0.8638637555960553)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05469489831567234, 0.8796528119737378)--(0.0522523265041826, 0.8705369931383845);
\draw (0.049809749358332905, 0.8796528108465074)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05469490539990632, 0.8480746930349914)--(0.06136813921456269, 0.8547479378879325);
\draw (0.05892556748107822, 0.8456321191876883)--(0.06136813921456269, 0.8547479378879325);
\draw (0.0680413856875002, 0.8480746940476315)--(0.06136813921456269, 0.8547479378879325);
\draw (0.07048396114238012, 0.8523053588368041)--(0.06136813921456269, 0.8547479378879325);
\draw (0.05892556206871302, 0.8638637555960553)--(0.06136813921456269, 0.8547479378879325);
\draw (0.054694903650032295, 0.8614211754302616)--(0.06136813921456269, 0.8547479378879325);
\draw (0.07471462495432504, 0.8365163025611468)--(0.07715719670691054, 0.845632121294475);
\draw (0.07048396291135517, 0.8389588764746178)--(0.07715719670691054, 0.845632121294475);
\draw (0.0680413856875002, 0.8480746940476315)--(0.07715719670691054, 0.845632121294475);
\draw (0.07048396114238012, 0.8523053588368041)--(0.07715719670691054, 0.845632121294475);
\draw (0.0862730149913378, 0.8480746962895273)--(0.07715719670691054, 0.845632121294475);
\draw (0.08627301863472794, 0.8431895422433466)--(0.07715719670691054, 0.845632121294475);
\draw (0.09783140355022105, 0.8365163065100233)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10206207248368562, 0.8389588796960697)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10450464429517539, 0.848074698531423)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10206207079271587, 0.8523053621933653)--(0.0953888369191552, 0.8456321172383989);
\draw (0.0862730149913378, 0.8480746962895273)--(0.0953888369191552, 0.8456321172383989);
\draw (0.08627301863472794, 0.8431895422433466)--(0.0953888369191552, 0.8456321172383989);
\draw (0.11785113555008062, 0.8480746933481166)--(0.11117788828989666, 0.8547479358248667);
\draw (0.12029371100496053, 0.8523053581372892)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1178511330718644, 0.8614211744818613)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1136204601013864, 0.86386375466022)--(0.11117788828989666, 0.8547479358248667);
\draw (0.10206207079271587, 0.8523053621933653)--(0.11117788828989666, 0.8547479358248667);
\draw (0.10450464429517539, 0.848074698531423)--(0.11117788828989666, 0.8547479358248667);
\draw (0.12940952759841803, 0.8680944156296371)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12940952238053494, 0.8729795669487159)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12273627826933686, 0.8796528148796696)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11785112695025801, 0.8796528096617865)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11362046167587936, 0.8638637573873218)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11785113464635733, 0.861421177208963)--(0.1202937064578471, 0.8705369960443163);
\draw (0.1294095178334215, 0.891211204855743)--(0.12029370967015485, 0.888768622199168);
\draw (0.12696694354371552, 0.8954418671541343)--(0.12029370967015485, 0.888768622199168);
\draw (0.11785113331155164, 0.8978844412708418)--(0.12029370967015485, 0.888768622199168);
\draw (0.11362046555895677, 0.8954418701301217)--(0.12029370967015485, 0.888768622199168);
\draw (0.11785112695025801, 0.8796528096617865)--(0.12029370967015485, 0.888768622199168);
\draw (0.12273627826933686, 0.8796528148796696)--(0.12029370967015485, 0.888768622199168);
\draw (0.11785113083333545, 0.9112309224045864)--(0.11117788605136769, 0.9045576837475918);
\draw (0.12029370512304144, 0.907000260106195)--(0.11117788605136769, 0.9045576837475918);
\draw (0.11785113331155164, 0.8978844412708418)--(0.11117788605136769, 0.9045576837475918);
\draw (0.11362046555895677, 0.8954418701301217)--(0.11117788605136769, 0.9045576837475918);
\draw (0.10206207581920382, 0.9070002578642993)--(0.11117788605136769, 0.9045576837475918);
\draw (0.10450465284857668, 0.9112309253805737)--(0.11117788605136769, 0.9045576837475918);
\draw (0.09783140037050958, 0.9227893191764026)--(0.09538882855901984, 0.9136735003410493);
\draw (0.09294625220041663, 0.922789319412723)--(0.09538882855901984, 0.9136735003410493);
\draw (0.086273018326856, 0.9161160744577568)--(0.09538882855901984, 0.9136735003410493);
\draw (0.08627301263633197, 0.9112309294366496)--(0.09538882855901984, 0.9136735003410493);
\draw (0.10206207581920382, 0.9070002578642993)--(0.09538882855901984, 0.9136735003410493);
\draw (0.10450465284857668, 0.9112309253805737)--(0.09538882855901984, 0.9136735003410493);
\draw (0.07471462289657904, 0.9227893171708272)--(0.07715719925518225, 0.9136734980991535);
\draw (0.07048395514398414, 0.9203467460301071)--(0.07715719925518225, 0.9136734980991535);
\draw (0.0680413833324944, 0.9112309271947538)--(0.07715719925518225, 0.9136734980991535);
\draw (0.07048395762220039, 0.9070002648963625)--(0.07715719925518225, 0.9136734980991535);
\draw (0.08627301263633197, 0.9112309294366496)--(0.07715719925518225, 0.9136734980991535);
\draw (0.086273018326856, 0.9161160744577568)--(0.07715719925518225, 0.9136734980991535);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.009115812870168633, 0.8140540056457433);
\draw (-3.0525192373787036e-09, 0.8116114347413436)--(0.009115812870168633, 0.8140540056457433);
\draw (0.006673241058678836, 0.80493818681039)--(0.009115812870168633, 0.8140540056457433);
\draw (0.011558392377757715, 0.804938192028273)--(0.009115812870168633, 0.8140540056457433);
\draw (0.015789057652136368, 0.8207272443027378)--(0.009115812870168633, 0.8140540056457433);
\draw (0.011558395590065468, 0.8231698181831247)--(0.009115812870168633, 0.8140540056457433);
\draw (1.4945942261590517e-09, 0.7933797968343166)--(0.009115820566267946, 0.7958223731929197);
\draw (-3.7232888994154223e-09, 0.7982649481533954)--(0.009115820566267946, 0.7958223731929197);
\draw (0.006673241058678836, 0.80493818681039)--(0.009115820566267946, 0.7958223731929197);
\draw (0.011558389228771837, 0.8049381865740695)--(0.009115820566267946, 0.7958223731929197);
\draw (0.015789053769058953, 0.7891491315599379)--(0.009115820566267946, 0.7958223731929197);
\draw (0.011558396924871206, 0.786706554121246)--(0.009115820566267946, 0.7958223731929197);
\draw (0.011558399403087366, 0.7733600729875014)--(0.018231633276648035, 0.7800333179424677);
\draw (0.015789061465158266, 0.7709174991071144)--(0.018231633276648035, 0.7800333179424677);
\draw (0.02490487738784611, 0.7733600700115141)--(0.018231633276648035, 0.7800333179424677);
\draw (0.02734745441721903, 0.7775907375277885)--(0.018231633276648035, 0.7800333179424677);
\draw (0.015789053769058953, 0.7891491315599379)--(0.018231633276648035, 0.7800333179424677);
\draw (0.011558396924871206, 0.786706554121246)--(0.018231633276648035, 0.7800333179424677);
\draw (0.03157811895750612, 0.7618016825136569)--(0.03402069076899586, 0.7709175013490102);
\draw (0.036463267127599064, 0.7618016822773365)--(0.03402069076899586, 0.7709175013490102);
\draw (0.043136511909566855, 0.768474920934331)--(0.03402069076899586, 0.7709175013490102);
\draw (0.0431365066916837, 0.7733600722534099)--(0.03402069076899586, 0.7709175013490102);
\draw (0.02734745441721903, 0.7775907375277885)--(0.03402069076899586, 0.7709175013490102);
\draw (0.02490487738784611, 0.7733600700115141)--(0.03402069076899586, 0.7709175013490102);
\draw (0.054694896431436685, 0.7618016845192322)--(0.05225233098124055, 0.7709174972929342);
\draw (0.04980974826134371, 0.7618016847555527)--(0.05225233098124055, 0.7709174972929342);
\draw (0.043136511909566855, 0.768474920934331)--(0.05225233098124055, 0.7709174972929342);
\draw (0.0431365066916837, 0.7733600722534099)--(0.05225233098124055, 0.7709174972929342);
\draw (0.058925564854801216, 0.7775907422479005)--(0.05225233098124055, 0.7709174972929342);
\draw (0.06136813599552132, 0.7733600744953056)--(0.05225233098124055, 0.7709174972929342);
\draw (0.07471462803767304, 0.7733600706755501)--(0.06804138077748906, 0.7800333131523002);
\draw (0.07715720349255295, 0.7775907354647228)--(0.06804138077748906, 0.7800333131523002);
\draw (0.0747146255594568, 0.7867065518092947)--(0.06804138077748906, 0.7800333131523002);
\draw (0.07048395258897883, 0.7891491319876535)--(0.06804138077748906, 0.7800333131523002);
\draw (0.058925564854801216, 0.7775907422479005)--(0.06804138077748906, 0.7800333131523002);
\draw (0.06136813599552132, 0.7733600744953056)--(0.06804138077748906, 0.7800333131523002);
\draw (0.08627302008601045, 0.7933797929570706)--(0.07715719894543951, 0.7958223733717498);
\draw (0.08627301644262031, 0.7982649470032512)--(0.07715719894543951, 0.7958223733717498);
\draw (0.0795997699696828, 0.8049381908435522)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07471462101234336, 0.8049381897163217)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07048395416347178, 0.7891491347147552)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07471462713394975, 0.7867065545363965)--(0.07715719894543951, 0.7958223733717498);
\draw (0.08627301110826038, 0.8164965835467274)--(0.07715720373224019, 0.8140540022537033);
\draw (0.08383043760580086, 0.8207272472086696)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07471462619276731, 0.8231698192800507)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0704839572593027, 0.8207272460940043)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07471462101234336, 0.8049381897163217)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0795997699696828, 0.8049381908435522)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0747146248365165, 0.8365163023570965)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0704839627553446, 0.8389588762043996)--(0.06804138011345304, 0.8298430638021271);
\draw (0.061368144548922615, 0.8365163013444563)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0589255690940427, 0.8322856365552836)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0704839572593027, 0.8207272460940043)--(0.06804138011345304, 0.8298430638021271);
\draw (0.07471462658639053, 0.8231698199618261)--(0.06804138011345304, 0.8298430638021271);
\draw (0.05469490528209778, 0.848074692830941)--(0.052252322621105185, 0.8389588803955846);
\draw (0.05892556732506768, 0.84563211891747)--(0.052252322621105185, 0.8389588803955846);
\draw (0.061368144548922615, 0.8365163013444563)--(0.052252322621105185, 0.8389588803955846);
\draw (0.0589255690940427, 0.8322856365552836)--(0.052252322621105185, 0.8389588803955846);
\draw (0.04313650433667793, 0.8365163054005322)--(0.052252322621105185, 0.8389588803955846);
\draw (0.043136511601694905, 0.8414014531487412)--(0.052252322621105185, 0.8389588803955846);
\draw (0.03157811577779468, 0.8480746951800362)--(0.03402069331726759, 0.8389588781536889);
\draw (0.027347446844330103, 0.8456321219939897)--(0.03402069331726759, 0.8389588781536889);
\draw (0.024904875032840335, 0.8365163031586365)--(0.03402069331726759, 0.8389588781536889);
\draw (0.027347448535299856, 0.8322856394966943)--(0.03402069331726759, 0.8389588781536889);
\draw (0.04313650433667793, 0.8365163054005322)--(0.03402069331726759, 0.8389588781536889);
\draw (0.043136511601694905, 0.8414014531487412)--(0.03402069331726759, 0.8389588781536889);
\draw (0.011558394686342177, 0.8365163020439712)--(0.01823163103811906, 0.8298430658651929);
\draw (0.009115819231462263, 0.8322856372547984)--(0.01823163103811906, 0.8298430658651929);
\draw (0.011558397164558393, 0.8231698209102265)--(0.01823163103811906, 0.8298430658651929);
\draw (0.015789059226629293, 0.8207272470298396)--(0.01823163103811906, 0.8298430658651929);
\draw (0.027347448535299856, 0.8322856394966943)--(0.01823163103811906, 0.8298430658651929);
\draw (0.024904875032840335, 0.8365163031586365)--(0.01823163103811906, 0.8298430658651929);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.00911582256510965, 0.709549358481214);
\draw (-1.7244471406385742e-09, 0.7119919334416898)--(0.00911582256510965, 0.709549358481214);
\draw (0.006673246206506445, 0.7186651775528878)--(0.00911582256510965, 0.709549358481214);
\draw (0.01155839122761354, 0.7186651718623639)--(0.00911582256510965, 0.709549358481214);
\draw (0.015789055767900656, 0.7028761168482323)--(0.00911582256510965, 0.709549358481214);
\draw (0.011558398923712854, 0.7004335394095405)--(0.00911582256510965, 0.709549358481214);
\draw (1.4878606124923976e-09, 0.7302235595965415)--(0.009115814869010336, 0.7277809909340376);
\draw (-4.202663383967575e-09, 0.7253384145754344)--(0.009115814869010336, 0.7277809909340376);
\draw (0.006673246206506445, 0.7186651775528878)--(0.009115814869010336, 0.7277809909340376);
\draw (0.01155839122761354, 0.7186651718623639)--(0.009115814869010336, 0.7277809909340376);
\draw (0.01578906279996395, 0.7344542350452357)--(0.009115814869010336, 0.7277809909340376);
\draw (0.011558400737893049, 0.7368968089256227)--(0.009115814869010336, 0.7277809909340376);
\draw (0.011558398259676833, 0.7502432900593673)--(0.01823163146246784, 0.7435700484263854);
\draw (0.015789055103864635, 0.7526858674980592)--(0.01823163146246784, 0.7435700484263854);
\draw (0.024904876244435575, 0.75024328708338)--(0.01823163146246784, 0.7435700484263854);
\draw (0.02734745053414156, 0.7460126247849886)--(0.01823163146246784, 0.7435700484263854);
\draw (0.01578906279996395, 0.7344542350452357)--(0.01823163146246784, 0.7435700484263854);
\draw (0.011558400737893049, 0.7368968089256227)--(0.01823163146246784, 0.7435700484263854);
\draw (0.03157811580852021, 0.7618016770594533)--(0.034020695316109295, 0.7526858634419832);
\draw (0.036463267127599064, 0.7618016822773365)--(0.034020695316109295, 0.7526858634419832);
\draw (0.043136511238797165, 0.7551284343463829)--(0.034020695316109295, 0.7526858634419832);
\draw (0.04313650554827317, 0.7502432893252757)--(0.034020695316109295, 0.7526858634419832);
\draw (0.02734745053414156, 0.7460126247849886)--(0.034020695316109295, 0.7526858634419832);
\draw (0.024904876244435575, 0.75024328708338)--(0.034020695316109295, 0.7526858634419832);
\draw (0.054694896431436685, 0.7618016845192322)--(0.05225232461994689, 0.752685865683879);
\draw (0.049809745112357834, 0.7618016793013491)--(0.05225232461994689, 0.752685865683879);
\draw (0.04313651438778304, 0.7551284398005864)--(0.05225232461994689, 0.752685865683879);
\draw (0.04313650554827317, 0.7502432893252757)--(0.05225232461994689, 0.752685865683879);
\draw (0.05892557188013087, 0.7460126232071289)--(0.05225232461994689, 0.752685865683879);
\draw (0.06136814576051783, 0.7502432852691998)--(0.05225232461994689, 0.752685865683879);
\draw (0.0747146268942625, 0.7502432877474161)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07715719803498261, 0.7460126199948212)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07471462391827516, 0.7368968097626573)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07048395847089792, 0.7344542300187478)--(0.06804138211229474, 0.7435700490904215);
\draw (0.05892557188013087, 0.7460126232071289)--(0.06804138211229474, 0.7435700490904215);
\draw (0.06136814576051783, 0.7502432852691998)--(0.06804138211229474, 0.7435700490904215);
\draw (0.08627301074536267, 0.7302235647443691)--(0.07715720027687836, 0.7277809906909836);
\draw (0.08627301596324577, 0.7253384134252903)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07959977118127803, 0.7186651747682957)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07048395847089792, 0.7344542300187478)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07471462076928928, 0.7368968043084537)--(0.07715720027687836, 0.7277809906909836);
\draw (0.08627301820514158, 0.7071067841214527)--(0.07715719936978829, 0.7095493559329424);
\draw (0.08383043802678283, 0.7028761111509747)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462525308087, 0.7004335457007785)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07048396319100997, 0.7028761195811655)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07715719936978829, 0.7095493559329424);
\draw (0.0795997766354816, 0.7186651716193098)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462143332533, 0.6870870536586269)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07048395368073043, 0.6846444825179068)--(0.06804138277633079, 0.6937602984405946);
\draw (0.061368146597552464, 0.6870870620888176)--(0.06804138277633079, 0.6937602984405946);
\draw (0.05892556370465704, 0.6913177220819914)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07048396319100997, 0.7028761195811655)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07471462525308087, 0.7004335457007785)--(0.06804138277633079, 0.6937602984405946);
\draw (0.05469489843027839, 0.6755286698075267)--(0.05225232752587872, 0.6846444857302145);
\draw (0.058925566182873285, 0.6779712409482468)--(0.05225232752587872, 0.6846444857302145);
\draw (0.0613681411433489, 0.6870870652378036)--(0.05225232752587872, 0.6846444857302145);
\draw (0.05892556370465704, 0.6913177220819914)--(0.05225232752587872, 0.6846444857302145);
\draw (0.04313650869052543, 0.6870870575417043)--(0.05225232752587872, 0.6846444857302145);
\draw (0.04313650845420497, 0.6822019093716113)--(0.05225232752587872, 0.6846444857302145);
\draw (0.03157812095634782, 0.6755286678019512)--(0.03402068961885171, 0.684644481183101);
\draw (0.027347447985869855, 0.6779712479803099)--(0.03402068961885171, 0.684644481183101);
\draw (0.024904882535673717, 0.687087060754012)--(0.03402068961885171, 0.684644481183101);
\draw (0.027347456416060678, 0.691317722816083)--(0.03402068961885171, 0.684644481183101);
\draw (0.04313650869052543, 0.6870870575417043)--(0.03402068961885171, 0.684644481183101);
\draw (0.04313650845420497, 0.6822019093716113)--(0.03402068961885171, 0.684644481183101);
\draw (0.011558390493522003, 0.6870870645737674)--(0.01823163212650386, 0.6937602977765585);
\draw (0.00911581305483014, 0.6913177214179553)--(0.01823163212650386, 0.6937602977765585);
\draw (0.011558398923712854, 0.7004335394095405)--(0.01823163212650386, 0.6937602977765585);
\draw (0.015789055767900656, 0.7028761168482323)--(0.01823163212650386, 0.6937602977765585);
\draw (0.027347456416060678, 0.691317722816083)--(0.01823163212650386, 0.6937602977765585);
\draw (0.024904882535673717, 0.687087060754012)--(0.01823163212650386, 0.6937602977765585);
\draw (0.054694901572530624, 0.612372438023955)--(0.06136813775130895, 0.619045674375732);
\draw (0.05892556636170329, 0.6099298625690752)--(0.06136813775130895, 0.619045674375732);
\draw (0.06804138270627527, 0.6123724405021713)--(0.06136813775130895, 0.619045674375732);
\draw (0.07048395658666223, 0.6166031025642422)--(0.06136813775130895, 0.619045674375732);
\draw (0.05892556684690928, 0.6281614902984198)--(0.06136813775130895, 0.619045674375732);
\draw (0.05469489909431441, 0.6257189191576997)--(0.06136813775130895, 0.619045674375732);
\draw (0.07471462385405117, 0.6008140459756177)--(0.07715719797075857, 0.6099298562077815);
\draw (0.07048395906487848, 0.6032566214304975)--(0.07715719797075857, 0.6099298562077815);
\draw (0.06804138543337707, 0.6123724389276783)--(0.07715719797075857, 0.6099298562077815);
\draw (0.07048395931376403, 0.6166031009897492)--(0.07715719797075857, 0.6099298562077815);
\draw (0.08627301431533055, 0.6123724341408777)--(0.07715719797075857, 0.6099298562077815);
\draw (0.08627301544256097, 0.6074872851835382)--(0.07715719797075857, 0.6099298562077815);
\draw (0.09783140814573613, 0.6008140440449606)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10206207180767837, 0.6032566175474202)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10450465017703123, 0.6123724398688608)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10206207069301301, 0.6166030978939183)--(0.09538883315068383, 0.6099298623293878);
\draw (0.08627301431533055, 0.6123724341408777)--(0.09538883315068383, 0.6099298623293878);
\draw (0.08627301544256097, 0.6074872851835382)--(0.09538883315068383, 0.6099298623293878);
\draw (0.11785113325407695, 0.6123724412251117)--(0.11117788840113588, 0.619045675039768);
\draw (0.12029370710137999, 0.6166031033062835)--(0.11117788840113588, 0.619045675039768);
\draw (0.11785113224143684, 0.6257189215127055)--(0.11117788840113588, 0.619045675039768);
\draw (0.11362046745226417, 0.6281614969675855)--(0.11117788840113588, 0.619045675039768);
\draw (0.10206207069301301, 0.6166030978939183)--(0.11117788840113588, 0.619045675039768);
\draw (0.10450465085880667, 0.6123724394752377)--(0.11117788840113588, 0.619045675039768);
\draw (0.12940952372792142, 0.6323921607795304)--(0.12029370499459338, 0.6348347325321159);
\draw (0.12696694981445053, 0.6281614987365605)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11785113224143684, 0.6257189215127055)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11362046745226417, 0.6281614969675855)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11785112999954106, 0.6439505508165431)--(0.12029370499459338, 0.6348347325321159);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12029370499459338, 0.6348347325321159);
\draw (0.129409519779045, 0.6555089393754263)--(0.12029370905066938, 0.6530663727443605);
\draw (0.12696694659299854, 0.6597396083088909)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785112775764525, 0.6621821801203807)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11362046409570303, 0.6597396066179212)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785112999954106, 0.6439505508165431)--(0.12029370905066938, 0.6530663727443605);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785113294095168, 0.6755286713752859)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11362046815177901, 0.6779712468301659)--(0.1111778904642016, 0.6688554241151019);
\draw (0.10450465180720706, 0.6755286688970696)--(0.1111778904642016, 0.6688554241151019);
\draw (0.10206207162884831, 0.6712979959265917)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11362046409570303, 0.6597396066179212)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11785112775764525, 0.6621821801203807)--(0.1111778904642016, 0.6688554241151019);
\draw (0.09783141065943118, 0.6870870634236234)--(0.095388830244752, 0.6779712422830524);
\draw (0.09294625934035233, 0.6870870582057402)--(0.095388830244752, 0.6779712422830524);
\draw (0.08627301140939872, 0.6804138140945422)--(0.095388830244752, 0.6779712422830524);
\draw (0.08627301662728182, 0.6755286627754633)--(0.095388830244752, 0.6779712422830524);
\draw (0.10206206890174654, 0.6712979975010847)--(0.095388830244752, 0.6779712422830524);
\draw (0.10450464908010529, 0.6755286704715626)--(0.095388830244752, 0.6779712422830524);
\draw (0.07471462143332533, 0.6870870536586269)--(0.07715720408990029, 0.6779712454953601);
\draw (0.070483959134934, 0.6846444793689208)--(0.07715720408990029, 0.6779712454953601);
\draw (0.06804138501822657, 0.675528669136757)--(0.07715720408990029, 0.6779712454953601);
\draw (0.07048395615894668, 0.6712980013841621)--(0.07715720408990029, 0.6779712454953601);
\draw (0.08627301662728182, 0.6755286627754633)--(0.07715720408990029, 0.6779712454953601);
\draw (0.08627301140939872, 0.6804138140945422)--(0.07715720408990029, 0.6779712454953601);
\draw (0.05469490388448195, 0.6755286666585407)--(0.06136814254147649, 0.668855421876573);
\draw (0.058925566182873285, 0.6779712409482468)--(0.06136814254147649, 0.668855421876573);
\draw (0.06804138501822657, 0.675528669136757)--(0.06136814254147649, 0.668855421876573);
\draw (0.07048395615894668, 0.6712980013841621)--(0.06136814254147649, 0.668855421876573);
\draw (0.05892556842476904, 0.6597396116444092)--(0.06136814254147649, 0.668855421876573);
\draw (0.054694900908494604, 0.662182188673782)--(0.06136814254147649, 0.668855421876573);
\draw (0.04313650711266567, 0.6555089361957149)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04313650687634524, 0.650623788025622)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05892556842476904, 0.6597396116444092)--(0.05225232594801896, 0.6530663643842252);
\draw (0.054694900908494604, 0.662182188673782)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04313650911824102, 0.6323921587217843)--(0.05225232818991474, 0.6348347350803876);
\draw (0.045579080258961124, 0.6281614909691895)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05469489909431441, 0.6257189191576997)--(0.05225232818991474, 0.6348347350803876);
\draw (0.058925561392705744, 0.6281614934474058)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05225232818991474, 0.6348347350803876);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05225232818991474, 0.6348347350803876);
\draw (0.14942924652661765, 0.55767753846321)--(0.15187182064332508, 0.566793348695374);
\draw (0.15431439154772475, 0.5576775327726862)--(0.15187182064332508, 0.566793348695374);
\draw (0.16098763947867833, 0.5643507768838841)--(0.15187182064332508, 0.566793348695374);
\draw (0.16098763426079526, 0.5692359282029631)--(0.15187182064332508, 0.566793348695374);
\draw (0.14519858198633054, 0.5734665934773416)--(0.15187182064332508, 0.566793348695374);
\draw (0.14275600810594358, 0.5692359314152707)--(0.15187182064332508, 0.566793348695374);
\draw (0.17254602945475173, 0.5576775373197995)--(0.17010345309614855, 0.5667933563914732);
\draw (0.1676608781356729, 0.5576775321019165)--(0.17010345309614855, 0.5667933563914732);
\draw (0.16098763947867833, 0.5643507768838841)--(0.17010345309614855, 0.5667933563914732);
\draw (0.1609876397149988, 0.5692359250539771)--(0.17010345309614855, 0.5667933563914732);
\draw (0.17677669472913038, 0.5734665895942643)--(0.17010345309614855, 0.5667933563914732);
\draw (0.17921927216782227, 0.5692359327500764)--(0.17010345309614855, 0.5667933563914732);
\draw (0.1925657533015669, 0.5692359352282927)--(0.1858925083466006, 0.5759091691018534);
\draw (0.19500832718195388, 0.5734665972903636)--(0.1858925083466006, 0.5759091691018534);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1858925083466006, 0.5759091691018534);
\draw (0.18833508876127977, 0.5850249902424243)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17677669472913038, 0.5734665895942643)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17921927216782227, 0.5692359327500764)--(0.1858925083466006, 0.5759091691018534);
\draw (0.20412414377541138, 0.5892556547827115)--(0.1950083249400581, 0.5916982265942012);
\draw (0.20412414401173185, 0.5941408029528044)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19745090535473728, 0.6008140477347721)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19256575403565845, 0.6008140425168891)--(0.1950083249400581, 0.5916982265942012);
\draw (0.18833508876127977, 0.5850249902424243)--(0.1950083249400581, 0.5916982265942012);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1950083249400581, 0.5916982265942012);
\draw (0.20412414176983604, 0.612372432256642)--(0.19500832899613407, 0.6099298668064459);
\draw (0.2041241415335156, 0.6074872840865491)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19745090535473728, 0.6008140477347721)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19256575403565845, 0.6008140425168891)--(0.19500832899613407, 0.6099298668064459);
\draw (0.18833508404116778, 0.6166031006800066)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19256575179376267, 0.6190456718207267)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19256575561351819, 0.6323921638628783)--(0.1858925131367681, 0.6257189166026944);
\draw (0.18833509082434552, 0.6348347393177582)--(0.1858925131367681, 0.6257189166026944);
\draw (0.17921927447977357, 0.6323921613846621)--(0.1858925131367681, 0.6257189166026944);
\draw (0.17677669430141482, 0.6281614884141842)--(0.1858925131367681, 0.6257189166026944);
\draw (0.18833508404116778, 0.6166031006800066)--(0.1858925131367681, 0.6257189166026944);
\draw (0.19256575179376267, 0.6190456718207267)--(0.1858925131367681, 0.6257189166026944);
\draw (0.1725460333319977, 0.6439505559112157)--(0.17010345291731852, 0.6348347347706449);
\draw (0.16766087928581708, 0.6439505522678256)--(0.17010345291731852, 0.6348347347706449);
\draw (0.16098763544551611, 0.6372773057948882)--(0.17010345291731852, 0.6348347347706449);
\draw (0.16098763657274656, 0.6323921568375487)--(0.17010345291731852, 0.6348347347706449);
\draw (0.17677669157431306, 0.6281614899886772)--(0.17010345291731852, 0.6348347347706449);
\draw (0.1792192717526718, 0.6323921629591551)--(0.17010345291731852, 0.6348347347706449);
\draw (0.14942924274234093, 0.6439505469334657)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14519857908039874, 0.6415079734310062)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14275600700901764, 0.6323921620179727)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14519858019506404, 0.6281614930845081)--(0.15187182403536503, 0.6348347395574455);
\draw (0.16098763657274656, 0.6323921568375487)--(0.15187182403536503, 0.6348347395574455);
\draw (0.16098763544551611, 0.6372773057948882)--(0.15187182403536503, 0.6348347395574455);
\draw (0.12940952393197186, 0.6323921606617218)--(0.13608276248694123, 0.6257189159386584);
\draw (0.1269669500846688, 0.6281614985805499)--(0.13608276248694123, 0.6257189159386584);
\draw (0.129409524944612, 0.619045680374128)--(0.13608276248694123, 0.6257189159386584);
\draw (0.13364018973378466, 0.616603104919248)--(0.13608276248694123, 0.6257189159386584);
\draw (0.14519858019506404, 0.6281614930845081)--(0.13608276248694123, 0.6257189159386584);
\draw (0.14275600632724217, 0.6323921624115958)--(0.13608276248694123, 0.6257189159386584);
\draw (0.11785113345812737, 0.612372441107303)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12029370737159825, 0.616603103150273)--(0.1269669458934837, 0.6099298584463105);
\draw (0.129409524944612, 0.619045680374128)--(0.1269669458934837, 0.6099298584463105);
\draw (0.13364018973378466, 0.616603104919248)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12940952088853602, 0.6008140401618833)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12452437314032716, 0.6008140474269001)--(0.1269669458934837, 0.6099298584463105);
\draw (0.11785113110903206, 0.589255651603)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12029370429507852, 0.5850249826695355)--(0.12696694813537948, 0.5916982291424728);
\draw (0.1294095231304318, 0.5825824108580456)--(0.12696694813537948, 0.5916982291424728);
\draw (0.13364018679237402, 0.5850249843605052)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12940952088853602, 0.6008140401618833)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12452437314032716, 0.6008140474269001)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12940952424509714, 0.5692359305115475)--(0.13608276042387546, 0.5759091668633244);
\draw (0.1336401890342698, 0.5667933550566675)--(0.13608276042387546, 0.5759091668633244);
\draw (0.14275600537884175, 0.5692359329897637)--(0.13608276042387546, 0.5759091668633244);
\draw (0.14519857925922874, 0.5734665950518346)--(0.13608276042387546, 0.5759091668633244);
\draw (0.13364018679237402, 0.5850249843605052)--(0.13608276042387546, 0.5759091668633244);
\draw (0.1294095231304318, 0.5825824108580456)--(0.13608276042387546, 0.5759091668633244);
\draw (0.2588190441664574, 0.5576775393186413)--(0.25637646780785417, 0.566793358390315);
\draw (0.26304971191905224, 0.5601201104593614)--(0.25637646780785417, 0.566793358390315);
\draw (0.2654922868795279, 0.5692359347489182)--(0.25637646780785417, 0.566793358390315);
\draw (0.26304970944083605, 0.5734665915931061)--(0.25637646780785417, 0.566793358390315);
\draw (0.24726065442670445, 0.5692359270528189)--(0.25637646780785417, 0.566793358390315);
\draw (0.24726064873618045, 0.5643507820317117)--(0.25637646780785417, 0.566793358390315);
\draw (0.27883876171530075, 0.5692359263187273)--(0.27216552851250975, 0.5759091679517092);
\draw (0.274608104871113, 0.5667933488800354)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2654922868795279, 0.5692359347489182)--(0.27216552851250975, 0.5759091679517092);
\draw (0.26304970944083605, 0.5734665915931061)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2746081034729854, 0.585024992241266)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2788387655350563, 0.582582418360879)--(0.27216552851250975, 0.5759091679517092);
\draw (0.290397158487117, 0.5892556567815531)--(0.28128134510596725, 0.591698225444057);
\draw (0.290397164177641, 0.5941408018026602)--(0.28128134510596725, 0.591698225444057);
\draw (0.283723916917457, 0.6008140442794103)--(0.28128134510596725, 0.591698225444057);
\draw (0.2788387687473641, 0.6008140445157308)--(0.28128134510596725, 0.591698225444057);
\draw (0.2746081034729854, 0.585024992241266)--(0.28128134510596725, 0.591698225444057);
\draw (0.2788387655350563, 0.582582418360879)--(0.28128134510596725, 0.591698225444057);
\draw (0.2903971564815417, 0.6123724342554837)--(0.28128134055885384, 0.609929863351084);
\draw (0.2879545853408216, 0.6166031020080787)--(0.28128134055885384, 0.609929863351084);
\draw (0.27883876105126476, 0.6190456769685542)--(0.28128134055885384, 0.609929863351084);
\draw (0.27460810420707693, 0.6166030995298624)--(0.28128134055885384, 0.609929863351084);
\draw (0.2788387687473641, 0.6008140445157308)--(0.28128134055885384, 0.609929863351084);
\draw (0.283723916917457, 0.6008140442794103)--(0.28128134055885384, 0.609929863351084);
\draw (0.2788387726304415, 0.6323921572585307)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2812813437711616, 0.6281614895059358)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2788387642002506, 0.6190456824227577)--(0.27216552784847375, 0.6257189186015362);
\draw (0.27460810420707693, 0.6166030995298624)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2630497067079028, 0.6281614990162152)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2654922805882898, 0.6323921610782861)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2588190421676157, 0.643950554030347)--(0.25637647035612593, 0.6348347351949937);
\draw (0.25393389084853685, 0.6439505488124637)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2472606546697585, 0.637277312460687)--(0.25637647035612593, 0.6348347351949937);
\draw (0.24726065128445218, 0.6323921588363903)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2630497067079028, 0.6281614990162152)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2654922805882898, 0.6323921610782861)--(0.25637647035612593, 0.6348347351949937);
\draw (0.23570226154469923, 0.6439505465705679)--(0.23814483559808478, 0.6348347361020836);
\draw (0.23147159379210433, 0.6415079754298478)--(0.23814483559808478, 0.6348347361020836);
\draw (0.2290290219806146, 0.6323921565944945)--(0.23814483559808478, 0.6348347361020836);
\draw (0.23147159627032057, 0.6281614942961034)--(0.23814483559808478, 0.6348347361020836);
\draw (0.24726065128445218, 0.6323921588363903)--(0.23814483559808478, 0.6348347361020836);
\draw (0.24726065152077262, 0.6372773070064833)--(0.23814483559808478, 0.6348347361020836);
\draw (0.21568253854165229, 0.6323921627194677)--(0.22235577719864683, 0.6257189179375);
\draw (0.21323995836329354, 0.6281614897489898)--(0.22235577719864683, 0.6257189179375);
\draw (0.2156825410198685, 0.6190456815857232)--(0.22235577719864683, 0.6257189179375);
\draw (0.2199132030819394, 0.6166031077053362)--(0.22235577719864683, 0.6257189179375);
\draw (0.23147159627032057, 0.6281614942961034)--(0.22235577719864683, 0.6257189179375);
\draw (0.22902901652641103, 0.6323921597434805)--(0.22235577719864683, 0.6257189179375);
\draw (0.20412414176983604, 0.612372432256642)--(0.21323996060518932, 0.6099298604451522);
\draw (0.20412414698771914, 0.6074872809375631)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2107973864884819, 0.6008140502129884)--(0.21323996060518932, 0.6099298604451522);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2199132030819394, 0.6166031077053362)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2156825410198685, 0.6190456815857232)--(0.21323996060518932, 0.6099298604451522);
\draw (0.20412414922961494, 0.5892556516337255)--(0.21323996284708513, 0.5916982311413146);
\draw (0.20412414401173185, 0.5941408029528044)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21079739194268546, 0.6008140470640024)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21991320150407967, 0.5850249863593469)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253920568833, 0.5825824120696408)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253622970102, 0.569235934084882)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21991320920017898, 0.5667933539065234)--(0.22235577786268287, 0.5759091672876732);
\draw (0.22902901736344564, 0.5692359365630983)--(0.22235577786268287, 0.5759091672876732);
\draw (0.23147159124383263, 0.5734665986251692)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21991320150407967, 0.5850249863593469)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21568253920568833, 0.5825824120696408)--(0.22235577786268287, 0.5759091672876732);
\draw (0.2357022666925268, 0.5576775373130659)--(0.2381448353550307, 0.5667933506942157);
\draw (0.2405874117136339, 0.557677531622542)--(0.2381448353550307, 0.5667933506942157);
\draw (0.24726064873618045, 0.5643507820317117)--(0.2381448353550307, 0.5667933506942157);
\draw (0.24726065442670445, 0.5692359270528189)--(0.2381448353550307, 0.5667933506942157);
\draw (0.23147159124383263, 0.5734665986251692)--(0.2381448353550307, 0.5667933506942157);
\draw (0.22902901736344564, 0.5692359365630983)--(0.2381448353550307, 0.5667933506942157);
\draw (0.35355338826511323, 0.612372437397736)--(0.3468801519133363, 0.6190456735765143);
\draw (0.35599596371999315, 0.6166031021869087)--(0.3468801519133363, 0.6190456735765143);
\draw (0.353553385786897, 0.6257189185314805)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3493227237248261, 0.6281614924118675)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3377643359906485, 0.6166031026721146)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3402069071313686, 0.6123724349195196)--(0.3468801519133363, 0.6190456735765143);
\draw (0.36511178031345065, 0.6323921596792565)--(0.3559959700812868, 0.6348347337959639);
\draw (0.36266920485857074, 0.6281614948900838)--(0.3559959700812868, 0.6348347337959639);
\draw (0.35355338736138997, 0.6257189212585823)--(0.3559959700812868, 0.6348347337959639);
\draw (0.34932272529931907, 0.6281614951389694)--(0.3559959700812868, 0.6348347337959639);
\draw (0.35355339214819065, 0.6439505501405358)--(0.3559959700812868, 0.6348347337959639);
\draw (0.3584385411055301, 0.6439505512677663)--(0.3559959700812868, 0.6348347337959639);
\draw (0.3651117822441077, 0.6555089439709414)--(0.35599596395968036, 0.6530663689758891);
\draw (0.36266920874164815, 0.6597396076328836)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35355338642020745, 0.6621821860022366)--(0.35599596395968036, 0.6530663689758891);
\draw (0.34932272839515, 0.6597396065182184)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35355339214819065, 0.6439505501405358)--(0.35599596395968036, 0.6530663689758891);
\draw (0.3584385411055301, 0.6439505512677663)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35355338506395667, 0.6755286690792823)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3493227229827848, 0.6779712429265854)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3402069047763628, 0.6755286680666421)--(0.3468801512493003, 0.6688554242263411);
\draw (0.33776432932148287, 0.6712980032774695)--(0.3468801512493003, 0.6688554242263411);
\draw (0.34932272839515, 0.6597396065182184)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3535533868138307, 0.662182186684012)--(0.3468801512493003, 0.6688554242263411);
\draw (0.33353366550953795, 0.6870870595531269)--(0.33109109375695245, 0.6779712408197986);
\draw (0.33776432755250785, 0.6846444856396559)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3402069047763628, 0.6755286680666421)--(0.33109109375695245, 0.6779712408197986);
\draw (0.33776432932148287, 0.6712980032774695)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3219752754725252, 0.6755286658247464)--(0.33109109375695245, 0.6779712408197986);
\draw (0.32197527182913505, 0.6804138198709271)--(0.33109109375695245, 0.6779712408197986);
\draw (0.31041688691364194, 0.6870870556042503)--(0.3128594535447078, 0.6779712448758747);
\draw (0.30618621798017737, 0.6846444824182039)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3037436461686876, 0.6755286635828506)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3061862196711471, 0.6712979999209083)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3219752754725252, 0.6755286658247464)--(0.3128594535447078, 0.6779712448758747);
\draw (0.32197527182913505, 0.6804138198709271)--(0.3128594535447078, 0.6779712448758747);
\draw (0.2903971549137824, 0.675528668766157)--(0.29707040217396635, 0.6688554262894069);
\draw (0.28795457945890246, 0.6712980039769844)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2903971573919986, 0.6621821876324123)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2946278303624766, 0.6597396074540536)--(0.29707040217396635, 0.6688554262894069);
\draw (0.3061862196711471, 0.6712979999209083)--(0.29707040217396635, 0.6688554262894069);
\draw (0.3037436461686876, 0.6755286635828506)--(0.29707040217396635, 0.6688554262894069);
\draw (0.27883876286544496, 0.6555089464846364)--(0.28795458400601587, 0.6530663660699574);
\draw (0.278838768083328, 0.6506237951655577)--(0.28795458400601587, 0.6530663660699574);
\draw (0.28551201219452615, 0.6439505472346041)--(0.28795458400601587, 0.6530663660699574);
\draw (0.290397163513605, 0.6439505524524871)--(0.28795458400601587, 0.6530663660699574);
\draw (0.29462782878798366, 0.6597396047269519)--(0.28795458400601587, 0.6530663660699574);
\draw (0.29039715581750564, 0.6621821849053107)--(0.28795458400601587, 0.6530663660699574);
\draw (0.2788387726304415, 0.6323921572585307)--(0.2879545807937081, 0.6348347399151056);
\draw (0.2812813469201475, 0.6281614949601393)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29039715715231135, 0.625718920843432)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29462782490490624, 0.628161491984152)--(0.2879545807937081, 0.6348347399151056);
\draw (0.290397163513605, 0.6439505524524871)--(0.2879545807937081, 0.6348347399151056);
\draw (0.28551201219452615, 0.6439505472346041)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29039715963052753, 0.6123724397096872)--(0.2970704044124953, 0.6190456783666818);
\draw (0.2879545853408216, 0.6166031020080787)--(0.2970704044124953, 0.6190456783666818);
\draw (0.29039715715231135, 0.625718920843432)--(0.2970704044124953, 0.6190456783666818);
\draw (0.29462782490490624, 0.628161491984152)--(0.2970704044124953, 0.6190456783666818);
\draw (0.30618621464465917, 0.6166031042499743)--(0.2970704044124953, 0.6190456783666818);
\draw (0.3037436376152863, 0.6123724367336999)--(0.2970704044124953, 0.6190456783666818);
\draw (0.3104168900933534, 0.600814042937871)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3153020382634464, 0.6008140427015506)--(0.31285946190484315, 0.6099298617732243);
\draw (0.321975272137007, 0.6074872876565168)--(0.31285946190484315, 0.6099298617732243);
\draw (0.321975277827531, 0.612372432677624)--(0.31285946190484315, 0.6099298617732243);
\draw (0.30618621464465917, 0.6166031042499743)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3037436376152863, 0.6123724367336999)--(0.31285946190484315, 0.6099298617732243);
\draw (0.333533667567284, 0.6008140449434463)--(0.33109109120868074, 0.6099298640151201);
\draw (0.3377643353198788, 0.6032566160841665)--(0.33109109120868074, 0.6099298640151201);
\draw (0.3402069071313686, 0.6123724349195196)--(0.33109109120868074, 0.6099298640151201);
\draw (0.33776433284166263, 0.6166030972179111)--(0.33109109120868074, 0.6099298640151201);
\draw (0.321975277827531, 0.612372432677624)--(0.33109109120868074, 0.6099298640151201);
\draw (0.321975272137007, 0.6074872876565168)--(0.33109109120868074, 0.6099298640151201);
\draw (0.4082482878258582, 0.7071067823518229)--(0.39913247759369436, 0.7095493564685303);
\draw (0.4058057123709783, 0.7028761175626503)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898948737975, 0.7004335439311489)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3924592328117266, 0.7028761178115358)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898980861053, 0.7186651700860005)--(0.39913247759369436, 0.7095493564685303);
\draw (0.4015750494051841, 0.7186651753038836)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898957775208, 0.6870870600703025)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3991324712324007, 0.6913177248594751)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3966898932993046, 0.7004335412040471)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3924592312372337, 0.702876115084434)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3809008419285631, 0.6913177226175793)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3833434154310227, 0.687087058955637)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3766701742924451, 0.675528666252462)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3717850253351056, 0.6755286651252315)--(0.37422759714659537, 0.6846444839605847);
\draw (0.36511177925579136, 0.682201909647308)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3651117861271851, 0.6870870567137414)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3809008419285631, 0.6913177226175793)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3833434154310227, 0.687087058955637)--(0.37422759714659537, 0.6846444839605847);
\draw (0.35355338518176516, 0.6755286692833327)--(0.3559959678427578, 0.684644481718689);
\draw (0.3493227231387953, 0.6779712431968035)--(0.3559959678427578, 0.684644481718689);
\draw (0.3468801459149404, 0.6870870607698173)--(0.3559959678427578, 0.684644481718689);
\draw (0.3493227213698203, 0.69131772555899)--(0.3559959678427578, 0.684644481718689);
\draw (0.3651117861271851, 0.6870870567137414)--(0.3559959678427578, 0.684644481718689);
\draw (0.3651117788621681, 0.6822019089655325)--(0.3559959678427578, 0.684644481718689);
\draw (0.33353366562734643, 0.6870870597571772)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3377643277085184, 0.6846444859098741)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3468801459149404, 0.6870870607698173)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3493227213698203, 0.69131772555899)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3377643332045603, 0.7028761160202694)--(0.34020691035040995, 0.6937602983121465);
\draw (0.33353366387747246, 0.7004335421524475)--(0.34020691035040995, 0.6937602983121465);
\draw (0.32197527974922585, 0.7071067792493217)--(0.3310910867316228, 0.7095493598605703);
\draw (0.32197527571221246, 0.711991932613727)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3286485204941802, 0.7186651712707215)--(0.3310910867316228, 0.7095493598605703);
\draw (0.33353366945151963, 0.7186651723979518)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3377643332045603, 0.7028761160202694)--(0.3310910867316228, 0.7095493598605703);
\draw (0.33353366387747246, 0.7004335421524475)--(0.3310910867316228, 0.7095493598605703);
\draw (0.32197527037785256, 0.730223569157203)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3244178458327325, 0.7344542339463757)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366332991324, 0.7368968075778771)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3377643363003912, 0.7344542273995184)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366945151963, 0.7186651723979518)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3286485204941802, 0.7186651712707215)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366242619, 0.7502432914387236)--(0.3402069096863739, 0.7435700489619734);
\draw (0.3377643301787848, 0.7526858625794436)--(0.3402069096863739, 0.7435700489619734);
\draw (0.34688015446834164, 0.750243287618968)--(0.3402069096863739, 0.7435700489619734);
\draw (0.34932272560906175, 0.746012619866373)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33776433787488414, 0.7344542301266201)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33353366490440617, 0.7368968103049789)--(0.3402069096863739, 0.7435700489619734);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3559959594826224, 0.7526858648213395);
\draw (0.35843854220251925, 0.761801677358721)--(0.3559959594826224, 0.7526858648213395);
\draw (0.36511177855429616, 0.7551284411799426)--(0.3559959594826224, 0.7526858648213395);
\draw (0.36511178377217923, 0.7502432898608637)--(0.3559959594826224, 0.7526858648213395);
\draw (0.34932272560906175, 0.746012619866373)--(0.3559959594826224, 0.7526858648213395);
\draw (0.34688015446834164, 0.750243287618968)--(0.3559959594826224, 0.7526858648213395);
\draw (0.3766701715063569, 0.7618016796006167)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3717850233362639, 0.7618016798369371)--(0.3742275996948671, 0.7526858607652633);
\draw (0.36511177855429616, 0.7551284411799426)--(0.3742275996948671, 0.7526858607652633);
\draw (0.36511178377217923, 0.7502432898608637)--(0.3742275996948671, 0.7526858607652633);
\draw (0.380900836046644, 0.7460126245864851)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3833434130760169, 0.7502432921027595)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3966899019691827, 0.7502432828288004)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3991324762588887, 0.7460126205304091)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3966898935389918, 0.7368968079930276)--(0.39001665718721495, 0.7435700441718058);
\draw (0.39245923669480404, 0.7344542305543357)--(0.39001665718721495, 0.7435700441718058);
\draw (0.380900836046644, 0.7460126245864851)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3833434130760169, 0.7502432921027595)--(0.39001665718721495, 0.7435700441718058);
\draw (0.4082482889692688, 0.730223565279957)--(0.39913246989759504, 0.7277809889213538);
\draw (0.40824829418715186, 0.7253384139608782)--(0.39913246989759504, 0.7277809889213538);
\draw (0.4015750494051841, 0.7186651753038836)--(0.39913246989759504, 0.7277809889213538);
\draw (0.3966899012350912, 0.718665175540204)--(0.39913246989759504, 0.7277809889213538);
\draw (0.39245923669480404, 0.7344542305543357)--(0.39913246989759504, 0.7277809889213538);
\draw (0.3966898935389918, 0.7368968079930276)--(0.39913246989759504, 0.7277809889213538);
\draw (0.40824828697042703, 0.8164965799916627)--(0.39913246789875334, 0.8140540036330595);
\draw (0.4058057158297069, 0.8207272477442575)--(0.39913246789875334, 0.8140540036330595);
\draw (0.3966898915401501, 0.8231698227047333)--(0.39913246789875334, 0.8140540036330595);
\draw (0.39245923469596233, 0.8207272452660413)--(0.39913246789875334, 0.8140540036330595);
\draw (0.3966898992362494, 0.8049381902519097)--(0.39913246789875334, 0.8140540036330595);
\draw (0.4015750442573565, 0.8049381845613858)--(0.39913246789875334, 0.8140540036330595);
\draw (0.396689899970341, 0.836516297540506)--(0.3900166583373591, 0.829843064337715);
\draw (0.39913247740903285, 0.8322856406963183)--(0.3900166583373591, 0.829843064337715);
\draw (0.3966898915401501, 0.8231698227047333)--(0.3900166583373591, 0.829843064337715);
\draw (0.39245923469596233, 0.8207272452660413)--(0.3900166583373591, 0.829843064337715);
\draw (0.3809008340478023, 0.8322856392981908)--(0.3900166583373591, 0.829843064337715);
\draw (0.3833434079281893, 0.8365163013602617)--(0.3900166583373591, 0.829843064337715);
\draw (0.3766701695075152, 0.8480746943123223)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3717850244864081, 0.8480747000028463)--(0.3742276008450113, 0.8389588809311725);
\draw (0.365111782009658, 0.8414014527426623)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3809008340478023, 0.8322856392981908)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3833434079281893, 0.8365163013602617)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3535533920335846, 0.848074692306747)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3493227242809897, 0.8456321211660269)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3468801493205141, 0.8365162968764701)--(0.3559959629379843, 0.8389588763840592);
\draw (0.34932272675920595, 0.8322856400322822)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3559959629379843, 0.8389588763840592);
\draw (0.365111782009658, 0.8414014527426623)--(0.3559959629379843, 0.8389588763840592);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3402069076875322, 0.8298430636736791);
\draw (0.33776433678313256, 0.838958879596367)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3468801438663105, 0.836516300025456)--(0.3402069076875322, 0.8298430636736791);
\draw (0.34932272675920595, 0.8322856400322822)--(0.3402069076875322, 0.8298430636736791);
\draw (0.337764327272853, 0.8207272425331081)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3335336652107821, 0.8231698164134951)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3219752722587214, 0.816496577992821)--(0.3310910910940747, 0.8140540061813313);
\draw (0.32197527747660454, 0.8116114266737422)--(0.3310910910940747, 0.8140540061813313);
\draw (0.3286485138283814, 0.8049381904949638)--(0.3310910910940747, 0.8140540061813313);
\draw (0.33353366745267793, 0.8049381871096575)--(0.3310910910940747, 0.8140540061813313);
\draw (0.337764327272853, 0.8207272425331081)--(0.3310910910940747, 0.8140540061813313);
\draw (0.3335336652107821, 0.8231698164134951)--(0.3310910910940747, 0.8140540061813313);
\draw (0.3219752797185003, 0.7933797973699046)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3244178508592204, 0.7891491296173097)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3335336696945737, 0.7867065578058199)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3377643319929651, 0.789149132095526)--(0.3310910901869846, 0.7958223714232902);
\draw (0.33353366745267793, 0.8049381871096575)--(0.3310910901869846, 0.7958223714232902);
\draw (0.328648519282585, 0.804938187345978)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3335336635696005, 0.7733600743668576)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3377643365400785, 0.7709174941884989)--(0.34020690835156825, 0.7800333130238521);
\draw (0.34688014470334516, 0.7733600768450738)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3493227185837321, 0.7775907389071447)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3377643319929651, 0.789149132095526)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3335336665455878, 0.7867065523516164)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3559959658439161, 0.7709174964303946);
\draw (0.35843854535150516, 0.7618016828129245)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3651117760760799, 0.7684749223136872)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3651117849155898, 0.7733600727889979)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3493227185837321, 0.7775907389071447)--(0.3559959658439161, 0.7709174964303946);
\draw (0.34688014470334516, 0.7733600768450738)--(0.3559959658439161, 0.7709174964303946);
\draw (0.37667017465534275, 0.7618016850548203)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3717850233362639, 0.7618016798369371)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3651117792250658, 0.7684749277678908)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3651117849155898, 0.7733600727889979)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3809008399297214, 0.777590737329285)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3833434142194274, 0.7733600750308937)--(0.37422759514775367, 0.7709174986722904);
\draw (0.39668989220418616, 0.7733600720549063)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3991324723825449, 0.7775907450253843)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3966898897259699, 0.786706553188651)--(0.39001665900139515, 0.7800333136878882);
\draw (0.392459227663899, 0.789149127069038)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3809008399297214, 0.777590737329285)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3833434142194274, 0.7733600750308937)--(0.39001665900139515, 0.7800333136878882);
\draw (0.4082482889760024, 0.7933798025177321)--(0.39913247559485265, 0.795822371180236);
\draw (0.40824829466652635, 0.7982649475388393)--(0.39913247559485265, 0.795822371180236);
\draw (0.4015750442573565, 0.8049381845613858)--(0.39913247559485265, 0.795822371180236);
\draw (0.3966898992362494, 0.8049381902519097)--(0.39913247559485265, 0.795822371180236);
\draw (0.392459227663899, 0.789149127069038)--(0.39913247559485265, 0.795822371180236);
\draw (0.3966898897259699, 0.786706553188651)--(0.39913247559485265, 0.795822371180236);
\draw (0.35355338889133237, 0.9112309240903186)--(0.346880152712554, 0.9045576877385416);
\draw (0.3493227241021597, 0.9136734995451985)--(0.346880152712554, 0.9045576877385416);
\draw (0.3402069077575877, 0.9112309216121023)--(0.346880152712554, 0.9045576877385416);
\draw (0.33776433387720073, 0.9070002595500314)--(0.346880152712554, 0.9045576877385416);
\draw (0.3493227236169537, 0.8954418718158538)--(0.346880152712554, 0.9045576877385416);
\draw (0.35355339136954855, 0.8978844429565739)--(0.346880152712554, 0.9045576877385416);
\draw (0.3335336666098118, 0.922789316138656)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3377643313989845, 0.9203467406837761)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3402069050304859, 0.9112309231865953)--(0.3310910924931044, 0.9136735059064921);
\draw (0.33776433115009896, 0.9070002611245244)--(0.3310910924931044, 0.9136735059064921);
\draw (0.32197527614853244, 0.911230927973396)--(0.3310910924931044, 0.9136735059064921);
\draw (0.321975275021302, 0.9161160769307354)--(0.3310910924931044, 0.9136735059064921);
\draw (0.31041688231812686, 0.922789318069313)--(0.31285945731317916, 0.9136734997848857);
\draw (0.3061862186561846, 0.9203467445668534)--(0.31285945731317916, 0.9136734997848857);
\draw (0.30374364028683176, 0.9112309222454128)--(0.31285945731317916, 0.9136734997848857);
\draw (0.30618621977085, 0.9070002642203553)--(0.31285945731317916, 0.9136734997848857);
\draw (0.32197527614853244, 0.911230927973396)--(0.31285945731317916, 0.9136734997848857);
\draw (0.321975275021302, 0.9161160769307354)--(0.31285945731317916, 0.9136734997848857);
\draw (0.2903971572097861, 0.9112309208891619)--(0.2970704020627271, 0.9045576870745056);
\draw (0.2879545833624831, 0.90700025880799)--(0.2970704020627271, 0.9045576870745056);
\draw (0.2903971582224262, 0.8978844406015681)--(0.2970704020627271, 0.9045576870745056);
\draw (0.29462782301159884, 0.8954418651466882)--(0.2970704020627271, 0.9045576870745056);
\draw (0.30618621977085, 0.9070002642203553)--(0.2970704020627271, 0.9045576870745056);
\draw (0.30374363960505635, 0.911230922639036)--(0.2970704020627271, 0.9045576870745056);
\draw (0.27883876673594166, 0.8912112013347432)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2812813406494125, 0.895441863377713)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2903971582224262, 0.8978844406015681)--(0.2879545854692696, 0.8887686295821577);
\draw (0.29462782301159884, 0.8954418651466882)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2903971604643219, 0.8796528112977305)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2855120064181413, 0.8796528076543404)--(0.2879545854692696, 0.8887686295821577);
\draw (0.278838770684818, 0.8680944227388473)--(0.28795458141319363, 0.8705369893699131);
\draw (0.28128134387086445, 0.8638637538053827)--(0.28795458141319363, 0.8705369893699131);
\draw (0.29039716270621774, 0.861421181993893)--(0.28795458141319363, 0.8705369893699131);
\draw (0.29462782636815993, 0.8638637554963524)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2903971604643219, 0.8796528112977305)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2855120064181413, 0.8796528076543404)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2903971575229113, 0.8480746907389877)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29462782231208395, 0.8456321152841078)--(0.2970703999996614, 0.8547479379991716);
\draw (0.30374363865665593, 0.8480746932172039)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3061862188350147, 0.8523053661876819)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29462782636815993, 0.8638637554963524)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29039716270621774, 0.861421181993893)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3104168798044318, 0.8365162986906503)--(0.312859460219111, 0.8456321198312212);
\draw (0.31530203112351063, 0.8365163039085334)--(0.312859460219111, 0.8456321198312212);
\draw (0.32197527905446427, 0.8431895480197314)--(0.312859460219111, 0.8456321198312212);
\draw (0.3219752738365812, 0.8480746993388103)--(0.312859460219111, 0.8456321198312212);
\draw (0.30618622156211645, 0.852305364613189)--(0.312859460219111, 0.8456321198312212);
\draw (0.3037436413837577, 0.848074691642711)--(0.312859460219111, 0.8456321198312212);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3310910863739627, 0.8456321166189135);
\draw (0.337764331328929, 0.8389588827453528)--(0.3310910863739627, 0.8456321166189135);
\draw (0.3402069054456364, 0.8480746929775167)--(0.3310910863739627, 0.8456321166189135);
\draw (0.3377643343049163, 0.8523053607301115)--(0.3310910863739627, 0.8456321166189135);
\draw (0.3219752738365812, 0.8480746993388103)--(0.3310910863739627, 0.8456321166189135);
\draw (0.32197527905446427, 0.8431895480197314)--(0.3310910863739627, 0.8456321166189135);
\draw (0.35355338657938107, 0.8480746954557329)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3493227242809897, 0.8456321211660269)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3402069054456364, 0.8480746929775167)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3377643343049163, 0.8523053607301115)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3493227220390939, 0.8638637504698645)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3535533895553684, 0.8614211734404916)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3651117833511973, 0.8680944259185587)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3651117835875177, 0.8729795740886517)--(0.35599596451584403, 0.8705369977300484);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35599596451584403, 0.8705369977300484);
\draw (0.35355339361144433, 0.8796528136527363)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3493227220390939, 0.8638637504698645)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3535533895553684, 0.8614211734404916)--(0.35599596451584403, 0.8705369977300484);
\draw (0.36511178134562194, 0.8912112033924893)--(0.35599596227394825, 0.888768627033886);
\draw (0.36266921020490184, 0.8954418711450841)--(0.35599596227394825, 0.888768627033886);
\draw (0.35355339136954855, 0.8978844429565739)--(0.35599596227394825, 0.888768627033886);
\draw (0.34932272907115725, 0.8954418686668679)--(0.35599596227394825, 0.888768627033886);
\draw (0.35355339361144433, 0.8796528136527363)--(0.35599596227394825, 0.888768627033886);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35599596227394825, 0.888768627033886);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2539338989161381, 0.9659258293415875)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.24726065620306756, 0.9543674339113106)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2630497084775323, 0.950136768636932)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2654922823579193, 0.9543674306990029)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.23570226100911107, 0.9659258247944741)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24058741232818992, 0.9659258300123572)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24726065074886402, 0.9543674370602965)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.21568253716229593, 0.9543674268859809)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21323996328190895, 0.95013676482391)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.20412414668845147, 0.9343477073315621)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.20412414893034725, 0.9161160780277245)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21991320642269507, 0.9070002614342672)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21568253485034466, 0.8912111982513953)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.21991319963951733, 0.8887686227965154)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.22902901598408928, 0.8912112007296116)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.23147159616244803, 0.8954418737000895)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.21991320642269507, 0.9070002614342672)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.23570225713186516, 0.8796528062030579)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.24058741117804577, 0.879652809846448)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.23147159888954982, 0.8954418721255966)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.22902901871119108, 0.8912111991551186)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.2588190477215219, 0.879652815180808)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.26304971138346417, 0.8820953886832674)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2654922834548452, 0.8912112000963011)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.278838766531891, 0.8912112014525518)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.28128134037919406, 0.8954418635337238)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2654922841366207, 0.8912111997026778)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2903971570057355, 0.9112309210069706)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.28795458309226457, 0.9070002589640007)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.29039715935483074, 0.9343477105112736)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.28795458616878433, 0.9385783794447382)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2788387662187657, 0.9543674316027262)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.274608101429593, 0.9568100070576061)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.26549228508502104, 0.9543674291245099)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.26304971120463405, 0.950136767062439)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.1543143976164843, 0.9659258280135155)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.172546023771336, 0.9659258248012077)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16766087875022892, 0.9659258304917316)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.19256575423416183, 0.9543674280293915)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.1950083316728537, 0.9501367711852037)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.2041241412342479, 0.9343477104805481)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19745089852117736, 0.9227893150502712)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.20412414347614372, 0.9161160811767105)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19745090397538093, 0.9227893119012852)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19256575192221057, 0.8912111993948058)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1883350841696157, 0.8887686282540856)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.17921927393745182, 0.8912112023707931)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.17254602891916365, 0.8796528155437056)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1676608776000848, 0.8796528103258225)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.16098763894309026, 0.8863260551077903)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.17921926848324826, 0.891211205519779)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1494292482962472, 0.8796528080839268)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.14519857532576924, 0.8820953882622855)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.16098763579410436, 0.8863260496535867)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.12696694669270125, 0.8954418726083379)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1294095262636122, 0.9045576796915158)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.11785113398232117, 0.9112309278587899)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1294095294125981, 0.9045576851457193)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.11785113197674582, 0.9343477053327205)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12029371215510457, 0.9385783783031985)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12940952874856207, 0.9543674357955463)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.13364018559274987, 0.9568100132342381)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.05469490219874962, 0.9112309247165375)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.052252326743869704, 0.9070002599273649)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05469490467696589, 0.897884443582793)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05892556673903679, 0.895441869702406)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.07048395447321437, 0.9070002594421589)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.04313651015041223, 0.8912112024350171)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.04557908560529214, 0.8954418672241897)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.054694903102472936, 0.8978844408556912)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.058925565164543836, 0.8954418669753041)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.04313650821975523, 0.8680944181433321)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.045579081722214754, 0.8638637544813899)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.0546949040436554, 0.8614211761120371)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05469490539990621, 0.8480746930349913)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.058925567481078106, 0.8456321191876882)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.054694903650032184, 0.8614211754302615)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.07471462495432493, 0.8365163025611467)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.07048396291135506, 0.8389588764746176)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.08627301863472783, 0.8431895422433465)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.09783140355022094, 0.8365163065100233)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10206207248368551, 0.8389588796960696)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.08627301863472783, 0.8431895422433465)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.1178511355500805, 0.8480746933481166)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.12029371100496042, 0.8523053581372892)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.11785113307186426, 0.8614211744818612)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.1136204601013863, 0.8638637546602199)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.12940952759841792, 0.8680944156296371)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12940952238053482, 0.8729795669487159)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11785112695025787, 0.8796528096617864)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11362046167587922, 0.8638637573873217)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11785113464635719, 0.861421177208963)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12696694354371538, 0.8954418671541343)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11785112695025787, 0.8796528096617864)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11785113083333529, 0.9112309224045864)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.09783140037050944, 0.9227893191764026)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.09294625220041652, 0.922789319412723)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.0747146228965789, 0.9227893171708272)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.070483955143984, 0.9203467460301071)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.07048395762220025, 0.9070002648963624)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.07715719925518214, 0.9136734980991534);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.009115812870168521, 0.8140540056457432);
\draw (3.052519348401006e-09, 0.8116114347413435)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.011558392377757604, 0.804938192028273)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.015789057652136257, 0.8207272443027377)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.011558395590065357, 0.8231698181831246)--(-0.009115812870168521, 0.8140540056457432);
\draw (-1.4945941706479005e-09, 0.7933797968343165)--(-0.00911582056626789, 0.7958223731929197);
\draw (3.7232890104377248e-09, 0.7982649481533953)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.011558389228771726, 0.8049381865740695)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.01155839940308731, 0.7733600729875013)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.01578906146515821, 0.7709174991071144)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.031578118957506035, 0.7618016825136569)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.04980974826134363, 0.7618016847555527)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.058925564854801105, 0.7775907422479005)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.07471462803767295, 0.7733600706755501)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07715720349255287, 0.7775907354647227)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07471462555945668, 0.7867065518092947)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07048395258897872, 0.7891491319876535)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.058925564854801105, 0.7775907422479005)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.08627302008601037, 0.7933797929570706)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.0862730164426202, 0.7982649470032512)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07048395416347167, 0.7891491347147552)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07471462713394963, 0.7867065545363965)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.08627301110826027, 0.8164965835467273)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.08383043760580075, 0.8207272472086695)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.0747146261927672, 0.8231698192800506)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07471462483651642, 0.8365163023570964)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.07048396275534452, 0.8389588762043995)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.07471462658639041, 0.823169819961826)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.05469490528209767, 0.8480746928309408)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.05892556732506757, 0.84563211891747)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.043136511601694794, 0.841401453148741)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.03157811577779457, 0.8480746951800362)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.027347446844329992, 0.8456321219939897)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.043136511601694794, 0.841401453148741)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.011558394686342066, 0.8365163020439711)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.009115819231462152, 0.8322856372547984)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.011558397164558282, 0.8231698209102265)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.015789059226629182, 0.8207272470298395)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.01823163103811895, 0.8298430658651927);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.009115822565109594, 0.709549358481214);
\draw (1.7244471961497254e-09, 0.7119919334416898)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.009115822565109594, 0.709549358481214);
\draw (-1.4878605014700952e-09, 0.7302235595965414)--(-0.00911581486901028, 0.7277809909340376);
\draw (4.202663383967575e-09, 0.7253384145754344)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558398259676778, 0.7502432900593672)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.01578905510386458, 0.7526858674980591)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.03157811580852016, 0.7618016770594533)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.04313651123879708, 0.7551284343463828)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04980974511235775, 0.7618016793013491)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04313651438778296, 0.7551284398005863)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.07471462689426239, 0.7502432877474159)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.0771571980349825, 0.7460126199948212)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.0747146239182751, 0.7368968097626571)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.08627301074536259, 0.730223564744369)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.08627301596324571, 0.7253384134252903)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07959977118127798, 0.7186651747682956)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.074714623011185, 0.718665175004616)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.0747146207692892, 0.7368968043084536)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.0862730182051415, 0.7071067841214526)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.08383043802678278, 0.7028761111509746)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.074714623011185, 0.718665175004616)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07959977663548151, 0.7186651716193098)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07048395368073038, 0.6846444825179067)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.06136814659755241, 0.6870870620888176)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.05469489843027833, 0.6755286698075266)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.061368141143348875, 0.6870870652378035)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.031578120956347766, 0.6755286678019512)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.02734744798586977, 0.6779712479803099)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.011558390493521947, 0.6870870645737674)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.009115813054830113, 0.6913177214179553)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.054694901572530624, 0.612372438023955)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05892556636170329, 0.6099298625690752)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.06804138270627524, 0.6123724405021713)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.0704839565866622, 0.6166031025642422)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05892556684690928, 0.6281614902984197)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.07471462385405114, 0.6008140459756177)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.07048395906487848, 0.6032566214304975)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.06804138543337704, 0.6123724389276783)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.070483959313764, 0.6166031009897492)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.09783140814573613, 0.6008140440449606)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10206207180767835, 0.6032566175474201)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.1045046501770312, 0.6123724398688608)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.11785113325407692, 0.6123724412251117)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.12029370710137999, 0.6166031033062835)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.10450465085880664, 0.6123724394752376)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.1294095237279214, 0.6323921607795304)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.1269669498144505, 0.6281614987365605)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12940951977904494, 0.6555089393754263)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.1269669465929985, 0.6597396083088909)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.11785113294095165, 0.6755286713752859)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.11362046815177898, 0.6779712468301657)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.10450465180720703, 0.6755286688970696)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.10206207162884828, 0.6712979959265917)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.09783141065943113, 0.6870870634236232)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.09294625934035228, 0.6870870582057402)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.08627301662728176, 0.6755286627754633)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.10206206890174649, 0.6712979975010847)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.10450464908010523, 0.6755286704715626)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.07048395913493391, 0.6846444793689208)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.08627301662728176, 0.6755286627754633)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.054694903884481866, 0.6755286666585407)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.04313650711266562, 0.6555089361957149)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.04313650687634521, 0.6506237880256219)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.04313650911824099, 0.6323921587217843)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.0455790802589611, 0.6281614909691894)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.058925561392705744, 0.6281614934474056)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.14942924652661765, 0.55767753846321)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.15431439154772472, 0.5576775327726862)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.16098763426079526, 0.5692359282029631)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.1451985819863305, 0.5734665934773416)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.14275600810594355, 0.5692359314152707)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.17254602945475173, 0.5576775373197995)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.16766087813567288, 0.5576775321019165)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.1609876397149988, 0.5692359250539771)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.1925657533015669, 0.5692359352282927)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.19500832718195385, 0.5734665972903636)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.20412414377541135, 0.5892556547827115)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.204124141769836, 0.612372432256642)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.20412414153351557, 0.6074872840865491)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.18833508404116772, 0.6166031006800066)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19256575561351816, 0.6323921638628783)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.18833509082434546, 0.6348347393177582)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.17921927447977354, 0.6323921613846621)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.1767766943014148, 0.6281614884141842)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.18833508404116772, 0.6166031006800066)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.17254603333199764, 0.6439505559112157)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.16766087928581702, 0.6439505522678256)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.176776691574313, 0.628161489988677)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.17921927175267174, 0.632392162959155)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.14942924274234087, 0.6439505469334657)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14519857908039865, 0.6415079734310062)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14275600700901758, 0.6323921620179725)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.12940952393197183, 0.6323921606617218)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.12696695008466877, 0.6281614985805499)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.14275600632724214, 0.6323921624115958)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.11785113345812734, 0.612372441107303)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12029370737159822, 0.616603103150273)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.11785113110903206, 0.589255651603)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12029370429507849, 0.5850249826695354)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12940952424509714, 0.5692359305115475)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.13364018903426983, 0.5667933550566675)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.14275600537884178, 0.5692359329897637)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.14519857925922874, 0.5734665950518346)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.25881904416645735, 0.5576775393186413)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.26304971191905224, 0.5601201104593614)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.27883876171530075, 0.5692359263187274)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2746081048711129, 0.5667933488800354)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.290397158487117, 0.5892556567815532)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.29039716417764094, 0.5941408018026602)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.29039715648154163, 0.6123724342554837)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.2788387610512647, 0.6190456769685543)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.28128134377116154, 0.6281614895059358)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2788387642002506, 0.6190456824227578)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2588190421676156, 0.643950554030347)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.2539338908485368, 0.6439505488124637)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.24726065466975847, 0.637277312460687)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.23570226154469917, 0.6439505465705679)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.23147159379210427, 0.6415079754298478)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.22902902198061453, 0.6323921565944945)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.24726065152077256, 0.6372773070064834)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.21568253854165226, 0.6323921627194677)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.2132399583632935, 0.6281614897489898)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.229029016526411, 0.6323921597434805)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.204124141769836, 0.612372432256642)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2041241469877191, 0.6074872809375631)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2107973864884819, 0.6008140502129884)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.20412414922961492, 0.5892556516337255)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21079739194268543, 0.6008140470640024)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.215682536229701, 0.5692359340848822)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.21991320920017898, 0.5667933539065234)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2357022666925268, 0.5576775373130659)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24058741171363388, 0.557677531622542)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3559959637199931, 0.6166031021869087)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.35355338578689693, 0.6257189185314807)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.34932272372482603, 0.6281614924118677)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3377643359906485, 0.6166031026721146)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3651117803134506, 0.6323921596792565)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3626692048585707, 0.6281614948900838)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.35355338736138986, 0.6257189212585825)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.34932272529931896, 0.6281614951389695)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.36511178224410756, 0.6555089439709415)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3626692087416481, 0.6597396076328838)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3535533864202074, 0.6621821860022366)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3535533850639566, 0.6755286690792823)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3493227229827847, 0.6779712429265854)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.35355338681383064, 0.6621821866840121)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3335336655095379, 0.6870870595531269)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.33776432755250774, 0.684644485639656)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.3104168869136419, 0.6870870556042503)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.3061862179801773, 0.6846444824182039)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.2903971549137823, 0.675528668766157)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.2879545794589024, 0.6712980039769844)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.29039715739199856, 0.6621821876324124)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.29462783036247653, 0.6597396074540537)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.2788387628654449, 0.6555089464846365)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.27883876808332797, 0.6506237951655577)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2903971635136049, 0.6439505524524871)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.29462782878798355, 0.6597396047269519)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2903971558175056, 0.6621821849053107)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.28128134692014745, 0.6281614949601393)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2903971635136049, 0.6439505524524871)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.29039715963052753, 0.6123724397096872)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3104168900933534, 0.600814042937871)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.31530203826344627, 0.6008140427015506)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3335336675672839, 0.6008140449434465)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3377643353198788, 0.6032566160841666)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3377643328416626, 0.6166030972179111)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.40580571237097823, 0.7028761175626503)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39668989487379747, 0.7004335439311489)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39245923281172657, 0.7028761178115359)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.3966898980861052, 0.7186651700860007)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.3966898957775208, 0.6870870600703025)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3991324712324007, 0.6913177248594753)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3966898932993045, 0.7004335412040472)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3924592312372336, 0.7028761150844341)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.376670174292445, 0.675528666252462)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.3717850253351056, 0.6755286651252317)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.3651117792557913, 0.682201909647308)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.3535533851817651, 0.6755286692833327)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3493227231387952, 0.6779712431968035)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.36511177886216806, 0.6822019089655326)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3335336656273464, 0.6870870597571772)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3377643277085183, 0.6846444859098741)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3219752797492258, 0.7071067792493217)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3219752757122124, 0.711991932613727)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.32197527037785245, 0.730223569157203)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.32441784583273237, 0.7344542339463758)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3335336633299132, 0.7368968075778771)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.33776433630039115, 0.7344542273995184)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.33353366242618987, 0.7502432914387236)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.33776433017878477, 0.7526858625794437)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3493227256090617, 0.7460126198663731)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3377643378748841, 0.7344542301266201)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3335336649044061, 0.7368968103049789)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3584385422025192, 0.761801677358721)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3493227256090617, 0.7460126198663731)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3766701715063568, 0.7618016796006167)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.39668990196918263, 0.7502432828288006)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.3991324762588886, 0.7460126205304092)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.4082482889692687, 0.7302235652799571)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.4082482941871518, 0.7253384139608783)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39668990123509107, 0.7186651755402043)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.4082482869704269, 0.8164965799916628)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.4058057158297068, 0.8207272477442576)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.3966898999703409, 0.8365162975405062)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3991324774090327, 0.8322856406963184)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.37667016950751503, 0.8480746943123224)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.37178502448640793, 0.8480747000028463)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3535533920335845, 0.848074692306747)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3468801493205139, 0.8365162968764701)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.33776433678313245, 0.838958879596367)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3468801438663104, 0.836516300025456)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3219752722587213, 0.816496577992821)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.32197527747660437, 0.8116114266737422)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.3286485138283813, 0.8049381904949638)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.3219752797185002, 0.7933797973699046)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3244178508592203, 0.7891491296173097)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3335336696945736, 0.78670655780582)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3286485192825848, 0.804938187345978)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3335336635696004, 0.7733600743668576)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.33776433654007837, 0.7709174941884989)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.3335336665455877, 0.7867065523516164)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.35843854535150504, 0.7618016828129245)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3651117760760798, 0.7684749223136873)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.37667017465534264, 0.7618016850548204)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3651117792250657, 0.7684749277678908)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.39668989220418605, 0.7733600720549064)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3991324723825448, 0.7775907450253844)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.4082482889760023, 0.7933798025177322)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.40824829466652623, 0.7982649475388393)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3535533888913322, 0.9112309240903186)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34932272410215953, 0.9136734995451985)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34020690775758755, 0.9112309216121023)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.3377643338772006, 0.9070002595500314)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34932272361695355, 0.8954418718158539)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.33353366660981165, 0.922789316138656)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3377643313989843, 0.9203467406837761)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3402069050304858, 0.9112309231865953)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3377643311500988, 0.9070002611245244)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3104168823181267, 0.922789318069313)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.30618621865618445, 0.9203467445668535)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3037436402868316, 0.9112309222454128)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.290397157209786, 0.9112309208891619)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2879545833624829, 0.9070002588079901)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.3037436396050562, 0.911230922639036)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2788387667359415, 0.8912112013347432)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2812813406494124, 0.8954418633777131)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2788387706848179, 0.8680944227388473)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2812813438708643, 0.8638637538053827)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971575229112, 0.8480746907389877)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.29462782231208384, 0.8456321152841078)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.3037436386566558, 0.848074693217204)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.30618621883501457, 0.8523053661876819)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.31041687980443167, 0.8365162986906503)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.3153020311235105, 0.8365163039085334)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.32197527383658103, 0.8480746993388103)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.30618622156211633, 0.852305364613189)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.3037436413837576, 0.848074691642711)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3377643313289289, 0.8389588827453528)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.32197527383658103, 0.8480746993388103)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.35355338657938096, 0.8480746954557329)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3651117833511972, 0.8680944259185588)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3651117835875176, 0.8729795740886517)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.36511178134562183, 0.8912112033924893)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3626692102049017, 0.8954418711450842)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3493227290711571, 0.8954418686668679)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7095493569232979, 0.7028761220141992)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7028761142102273, 0.6913177265839223)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6913177244704745, 0.7028761143180999)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6937602983508614, 0.7071067763801708)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7186651719388957, 0.6870870581605578)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7162226007981756, 0.6913177259131527)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7028761196644309, 0.6913177234349365)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7186651676464992, 0.6639702697782202)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7162225937661123, 0.6597396077161493)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7071067771726548, 0.6439505502238014)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6913177219222028, 0.6348347375134213)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6755286644298548, 0.6439505541068788)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.675528669647738, 0.6390654027878)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6639702703977055, 0.6323921534587188)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6597396056085328, 0.6348347289135987)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6572970319770314, 0.6439505464107795)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6597396121553901, 0.6481812193812575)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6755286644298548, 0.6439505541068788)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.675528669647738, 0.6390654027878)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.643950548116185, 0.6439505455070562)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6415079742483631, 0.648181214834144)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6597396094282884, 0.6481812209557505)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6572970292499296, 0.6439505479852724)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6323921605963163, 0.6639702779005391)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6323921594690858, 0.6688554268578785)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6390653976931905, 0.6755286620287857)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6323921573292152, 0.6870870561028117)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6348347312426861, 0.6913177181457817)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.639065397011415, 0.6755286624224088)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6439505478030597, 0.7071067756572306)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6415079739557566, 0.7028761135760586)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.663970273593176, 0.7186651724437583)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6688554269575812, 0.7186651764807717)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6870870572030855, 0.7186651709067244)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6913177219922582, 0.7162225954518445)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6937602956237596, 0.7071067779546638)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6913177217433726, 0.7028761158925929)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7593591064229807, 0.6166031025123262)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7502432905636147, 0.6323921523085747)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7526858680023065, 0.6281614954643868)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7302235601007888, 0.6439505490803908)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7253384150796818, 0.6439505547709149)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7071067826268583, 0.6439505470748156)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7004335399137878, 0.6323921516445387)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6913177273764063, 0.6348347343644355)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7004335344595842, 0.6323921547935245)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6755286628519951, 0.6123724327608895)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6755286680698782, 0.6074872814418106)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6822019044216551, 0.6008140452630324)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.675528670311774, 0.589255652137973)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6779712414524941, 0.5850249843853782)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6870870602878474, 0.5825824125738884)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6822019098758586, 0.6008140421140464)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6870870541628742, 0.5692359291349262)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6913177271333522, 0.5667933489565674)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6870870571388615, 0.5825824071196849)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7119919359447788, 0.557677537580993)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7186651666693536, 0.5643507770817557)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7302235652486164, 0.5576775398228888)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7186651698183395, 0.5643507825359594)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7502432827974599, 0.569235926822975)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7526858629758186, 0.5734665997934529)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7618016795692761, 0.5892556572858008)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7618016852598001, 0.5941408023069078)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7618016784191319, 0.5029826371198916)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.759359102964252, 0.4987519723307189)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7502432854670713, 0.4963093986992174)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7460126234050004, 0.49875197257960446)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7502432886793791, 0.5145410248540692)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7502432863707946, 0.48296291483837106)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7526858618256744, 0.4871935796275437)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7502432838925783, 0.49630939597211565)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7460126218305074, 0.4987519698525027)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7302235648857188, 0.47140452102053054)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7253384159283794, 0.4714045198933001)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7186651698490651, 0.4780777644153765)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.707106775775039, 0.47140452405140126)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.702876113732069, 0.4738470979648721)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7186651694554419, 0.47807776373360106)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.6870870562206203, 0.48296291452524576)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6913177183017921, 0.4805203406779427)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6870870544707463, 0.49630939692051607)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6755286703424996, 0.5029826340173902)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6755286663054862, 0.5078677873817954)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6870870544707463, 0.49630939692051607)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6755286609711263, 0.5260994239252715)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6779712364260062, 0.5303300887144442)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.687087053923187, 0.5327726623459457)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.691317726893665, 0.5303300821675869)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6870870530194637, 0.546119146206792)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6913177207720586, 0.5485617173475121)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7028761162023355, 0.5418884746344417)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6913177284681579, 0.5303300848946887)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6870870554976799, 0.5327726650730474)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.711991932795793, 0.5576775321267895)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7028761162023355, 0.5418884746344417)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7302235620996306, 0.5576775343686853)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7502432925624565, 0.546119137596869)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7526858668521624, 0.5418884752984777)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7618016795625425, 0.5260994200480257)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7618016847804256, 0.5212142687289468)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7502432918283649, 0.5145410303082727)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7028761220141992, 0.40580571472711263)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6913177265839223, 0.4124789574401832)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7028761143180998, 0.42403734717993613)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7071067763801707, 0.42159477329954914)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6870870581605577, 0.3966898997115149)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6913177259131527, 0.399132470852235)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6913177234349364, 0.41247895198597967)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.66397026977822, 0.39668990400391135)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6597396077161491, 0.3991324778842983)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6439505502238013, 0.4082482944777558)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6348347375134212, 0.4240373497282078)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6439505541068787, 0.43982640722055566)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6323921534587187, 0.4513848012527051)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6348347289135986, 0.4556154660418777)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505464107794, 0.45805803967337916)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6481812193812574, 0.4556154594950204)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505541068787, 0.43982640722055566)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505455070561, 0.4714045235342256)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6481812148341439, 0.47384709740204745)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6481812209557504, 0.4556154622221222)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6439505479852724, 0.4580580424004809)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.663970277900539, 0.4829629110540943)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6688554268578784, 0.4829629121813247)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6755286620287856, 0.4762896739572201)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6870870561028117, 0.48296291432119537)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6913177181457816, 0.4805203404077245)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6755286624224088, 0.4762896746389955)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.7071067756572305, 0.4714045238473509)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7028761135760585, 0.47384709769465394)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7071067774071045, 0.45805804145208057)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7186651724437582, 0.4513847980572345)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7186651764807716, 0.44649964469282943)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7071067774071045, 0.45805804145208057)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7186651709067244, 0.4282680144473251)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7162225954518445, 0.4240373496581524)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7071067779546637, 0.42159477602665096)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7028761158925928, 0.42403734990703795)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6166031025123261, 0.3559959652274299)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6323921523085746, 0.36511178108679593)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6281614954643868, 0.362669203648104)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6439505490803908, 0.3851315115496217)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6439505547709148, 0.39001665657072876)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6439505470748155, 0.40824828902355226)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921516445385, 0.4149215317366228)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6348347343644354, 0.42403734427400425)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6323921547935244, 0.41492153719082636)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6123724327608895, 0.43982640879841545)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6074872814418106, 0.4398264035805323)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6008140452630323, 0.43315316722875546)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.589255652137973, 0.4398264013386365)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5850249843853781, 0.4373838301979164)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5825824125738883, 0.4282680113625631)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.6008140421140464, 0.43315316177455193)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.569235929134926, 0.4282680174875363)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5667933489565673, 0.4240373445170583)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5825824071196848, 0.428268014511549)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5576775375809929, 0.40336313570563165)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5643507770817557, 0.3966899049810569)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5576775398228887, 0.38513150640179405)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5643507825359593, 0.396689901832071)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359268229747, 0.3651117888529507)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5734665997934528, 0.36266920867459196)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5892556572858006, 0.35355339208113445)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5941408023069077, 0.35355338639061046)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5029826371198914, 0.35355339323127855)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.4987519723307188, 0.35599596868615846)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.49630939869921736, 0.3651117861833393)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.49875197257960435, 0.3693424482454102)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.514541024854069, 0.36511178297103153)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.48296291483837095, 0.36511178527961596)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4871935796275436, 0.36266920982473605)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.49630939597211554, 0.3651117877578322)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4987519698525026, 0.3693424498199031)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.47140452102053043, 0.3851315067646917)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4714045198933, 0.39001665572203115)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4780777644153764, 0.3966899018013454)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4714045240514012, 0.4082482958753716)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4738470979648721, 0.41247895791834144)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.47807776373360095, 0.39668990219496864)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.48296291452524565, 0.4282680154297903)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4805203406779426, 0.42403735334861836)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.5029826340173902, 0.43982640130791095)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5078677873817954, 0.43982640534492434)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5260994239252714, 0.4398264106792843)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5303300887144442, 0.4373838352244044)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5327726623459456, 0.4282680177272235)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5303300821675868, 0.42403734475674554)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.546119146206792, 0.4282680186309469)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5485617173475121, 0.424037350878352)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5418884746344416, 0.41247895544807506)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5303300848946886, 0.4240373431822526)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5327726650730473, 0.4282680161527306)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5576775321267894, 0.40336313885461755)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5418884746344416, 0.41247895544807506)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5576775343686852, 0.38513150955077996)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.546119146870828, 0.37845826798112)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5461191375968689, 0.3651117790879541)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5418884752984776, 0.36266920479824816)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.546119146870828, 0.37845826798112)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5260994200480256, 0.353553392087868)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5212142687289467, 0.35355338686998494)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5145410303082726, 0.3651117798220457)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.40824829216580444, 0.40824829279202357)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.4058057147271126, 0.41247894963621135)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.41247895744018315, 0.42403734506648827)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.424037347179936, 0.4124789573323107)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.42159477329954903, 0.4082482952702398)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.3966898997115148, 0.42826801348985283)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.39913247085223497, 0.42403734573725793)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.41247895198597956, 0.4240373482154741)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.39668990400391124, 0.4513848018721905)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.3991324778842982, 0.4556154639342614)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4082482944777557, 0.47140452142660916)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4240373497282077, 0.48052033413698925)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4398264072205556, 0.4714045175435318)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.45138480125270497, 0.4829629181916918)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.45561546604187764, 0.4805203427368119)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.45805803967337905, 0.4714045252396311)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4556154594950203, 0.46717385226915314)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4398264072205556, 0.4714045175435318)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.47140452353422546, 0.4714045261433544)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.47384709740204733, 0.4671738568162666)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.45561546222212207, 0.4671738506946602)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4580580424004808, 0.4714045236651382)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.48296291105409417, 0.45138479374987156)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4829629121813247, 0.4464996447925322)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.47628967395722, 0.43982640962162495)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.48296291432119526, 0.42826801554759886)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4805203404077244, 0.42403735350462896)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4762896746389954, 0.4398264092280017)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.47140452384735076, 0.40824829599318013)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.47384709769465383, 0.41247895807435203)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.45138479805723447, 0.3966898992066524)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4464996446928293, 0.396689895169639)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.428268014447325, 0.39668990074368615)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.4240373496581523, 0.39913247619856607)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.42159477602665085, 0.40824829369574683)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.42403734990703784, 0.41247895575781773)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.3535533940867097, 0.5029826368906793)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.35355338886882665, 0.5078677882097582)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3535533920811344, 0.5260994143646099)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3535533863906104, 0.5212142693435029)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3651117888529506, 0.5461191448274357)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36934244569713837, 0.5485617222661276)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.385131506401794, 0.5576775318275218)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3966899018320709, 0.5510042891144513)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.40336313570563154, 0.5576775340694176)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.39668990498105683, 0.5510042945686549)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.42826801748753623, 0.5461191425154845)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.4307105886282563, 0.5418884747628896)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.42826801451154894, 0.5327726645307257)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.43982640133863643, 0.5260994195124375)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.43982640655651956, 0.5212142681933587)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4331531617745518, 0.5145410295363642)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.42826801136256304, 0.5327726590765222)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.43982640879841534, 0.5029826388895211)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4373838286200566, 0.49875196591904314)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.43315316722875535, 0.5145410263873783)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4240373442740042, 0.4805203372859752)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.41492153719082625, 0.48296291685688614)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.40824828902355215, 0.4714045245755951)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.41492153173662266, 0.48296292000587204)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3851315115496216, 0.47140452257001975)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.38090083857914364, 0.4738471027483785)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3651117810867958, 0.482962919341836)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.3626692036481039, 0.48719357618602377)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3559959686861584, 0.6166030993196917)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36511178618333917, 0.6190456729511932)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36934244824541007, 0.6166030990708062)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3651117829710314, 0.6008140467963414)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36511178527961585, 0.6323921568120396)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.36266920982473594, 0.6281614920228669)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3651117877578321, 0.6190456756782949)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.369342449819903, 0.616603101797908)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3851315067646916, 0.6439505506298802)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3900166557220311, 0.6439505517571106)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.39668990180134533, 0.6372773072350342)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.4082482958753715, 0.6439505475990094)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4124789579183414, 0.6415079736855385)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.3966899021949686, 0.6372773079168096)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4282680154297902, 0.6323921571251649)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4240373533486183, 0.634834730972468)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.43982640130791084, 0.6123724376330204)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.43982640534492423, 0.6074872842686152)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4398264106792842, 0.589255647725139)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.43738383522440427, 0.5850249829359664)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801772722345, 0.582582409304465)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.4240373447567455, 0.5850249894828238)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801863094677, 0.5692359254436186)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.42403735087835187, 0.5667933543028985)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.41247895544807495, 0.573466597015969)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.42403734318225256, 0.5850249867557219)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.4282680161527305, 0.5825824065773632)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.40336313885461744, 0.5576775395236211)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.41247895544807495, 0.573466597015969)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.3851315095507799, 0.5576775372817253)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.36511177908795406, 0.5692359340535416)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.36266920479824805, 0.573466596351933)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.35355339208786796, 0.589255651602385)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.35355338686998483, 0.5941408029214639)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.36511177982204557, 0.6008140413421379)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.40580571733714355, 0.7028761146954334)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4082482952702397, 0.6937602983508615)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4124789573323106, 0.6913177244704745)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4240373450664882, 0.7028761142102274)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.39668990074368604, 0.6870870572030856)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.39913247619856596, 0.6913177219922583)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4082482936957467, 0.6937602956237596)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4124789557578176, 0.6913177217433727)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.396689898813029, 0.6639702729114006)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.3991324723154886, 0.6597396092494584)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.40824829463692924, 0.6572970308801055)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.40824829599317997, 0.6439505478030597)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.41247895807435186, 0.6415079739557566)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.408248294243306, 0.6572970301983301)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4282680155475987, 0.6323921573292153)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.42403735350462884, 0.6348347312426861)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.45138479414349475, 0.6323921612780918)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4556154630769593, 0.6348347344641382)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4714045261433544, 0.6439505481161851)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4738471015982343, 0.6481812129053578)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4714045236651381, 0.6572970292499297)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4671738506946601, 0.6597396094282885)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.48296291819169174, 0.6639702703977056)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.48296291297380867, 0.6688554217167845)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.47140451754353174, 0.6755286644298549)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4671738522691531, 0.6597396121553902)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.47140452523963106, 0.6572970319770315)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.48052033413698925, 0.6913177219222028)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.47140451754353174, 0.6755286644298549)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.47140452142660905, 0.7071067771726548)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.45138479096378326, 0.718665173944471)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.44649964279369037, 0.7186651741807916)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4282680134898527, 0.7186651719388957)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.4240373457372578, 0.7162226007981756)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.42403734821547406, 0.702876119664431)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.5029826368906792, 0.7618016775637009)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5078677882097581, 0.7618016827815839)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5260994143646098, 0.7618016795692761)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5212142693435027, 0.7618016852598002)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5461191448274356, 0.75024328279746)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5485617222661275, 0.7460126259532721)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5576775318275218, 0.7302235652486165)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5510042891144512, 0.7186651698183396)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5576775340694176, 0.7119919359447789)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5510042945686547, 0.7186651666693538)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5461191425154843, 0.6870870541628743)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5418884747628895, 0.6846444830221542)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5327726645307256, 0.6870870571388616)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5260994195124374, 0.6755286703117741)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5212142681933586, 0.675528665093891)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.514541029536364, 0.6822019098758587)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.532772659076522, 0.6870870602878475)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.502982638889521, 0.6755286628519952)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.498751965919043, 0.6779712430303539)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5145410263873782, 0.6822019044216552)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4805203372859751, 0.6913177273764063)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.482962916856886, 0.7004335344595843)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.471404524575595, 0.7071067826268583)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.48296292000587193, 0.7004335399137879)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.47140452257001964, 0.7302235601007889)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4738471027483784, 0.7344542330712669)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4829629193418359, 0.7502432905636147)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48719357618602366, 0.7526858680023066)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.612372434530519, 0.761801678419132)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6166030993196917, 0.7593591029642521)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6190456729511931, 0.7502432854670714)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6166030990708061, 0.7460126234050005)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6008140467963414, 0.7502432886793791)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6323921568120395, 0.7502432863707946)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6281614920228669, 0.7526858618256745)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6190456756782948, 0.7502432838925784)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6166031017979079, 0.7460126218305075)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.64395055062988, 0.7302235648857189)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6439505517571105, 0.7253384159283794)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6372773072350341, 0.7186651698490651)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6439505475990092, 0.7071067757750391)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6415079736855382, 0.7028761137320693)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6372773079168095, 0.718665169455442)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921571251647, 0.6870870562206204)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6348347309724678, 0.6913177183017923)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6123724376330203, 0.6755286703424996)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6074872842686151, 0.6755286663054862)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.5892556477251389, 0.6755286609711264)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5850249829359663, 0.6779712364260063)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5825824093044649, 0.687087053923187)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5850249894828237, 0.6913177268936651)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5692359254436185, 0.6870870530194638)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5667933543028983, 0.6913177207720587)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5734665970159689, 0.7028761162023356)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5850249867557218, 0.691317728468158)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5825824065773632, 0.68708705549768)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5576775395236211, 0.7119919327957931)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5734665970159689, 0.7028761162023356)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5576775372817253, 0.7302235620996307)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359340535416, 0.7502432925624565)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5734665963519329, 0.7526858668521624)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5892556516023849, 0.7618016795625426)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5941408029214638, 0.7618016847804256)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.6008140413421379, 0.750243291828365)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9634832558394362, 0.2630497073273885)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9501367704132951, 0.2630497073273885)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9543674329480069, 0.24726065431883226)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9592525807087808, 0.24726065431883226)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9543674329480069, 0.27883876663391655)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9568100131263656, 0.2746081040992048)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9501367704132951, 0.2630497136253603)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9343477048087953, 0.29039715710776104)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9294625570480214, 0.29039715710776104)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9112309238611064, 0.29039715710776104)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8954418708525501, 0.28128134051430354)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8954418708525501, 0.2630497073273885)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8796528052480503, 0.2588190447926767)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8796528052480503, 0.2539338938829169)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8863260479611208, 0.24726065431883226)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8912112083178383, 0.24726065431883226)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8954418708525501, 0.2630497073273885)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8796528052480503, 0.2357022606960019)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8820953854264091, 0.23147159501230424)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8912112083178383, 0.24726065116984638)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8863260479611208, 0.24726065116984638)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8912112083178383, 0.21568253728026915)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8954418708525501, 0.21323996182538923)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9045576811480358, 0.2156825380675156)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9112309238611064, 0.20412414534974027)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9161160716218804, 0.20412414538794227)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9045576811480358, 0.21568253728026915)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9343477048087953, 0.20412414534974027)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9294625570480214, 0.20412414538794227)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9543674329480069, 0.2156825380675156)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9568100131263656, 0.21991320296396683)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9659258234218514, 0.23570226069600192)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9659258234218514, 0.24058741160576175)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9592525807087808, 0.24726065116984638)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9543674329480069, 0.24726065116984638)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9136735040394651, 0.3493227255011896)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9227893143349508, 0.3335336724926333)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9203467467525356, 0.3377643350273451)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9227893143349508, 0.31041687894900083)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9203467467525356, 0.30618621641428906)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9112309238611064, 0.2903971634057328)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8978844384349653, 0.2903971634057328)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8954418708525501, 0.2812813468122753)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8978844384349653, 0.29039715710776104)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8680944147742058, 0.27883876663391655)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8638637522394941, 0.2812813468122753)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.861421178359107, 0.29039715710776104)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8480746992309378, 0.2903971634057328)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8456321190525791, 0.29462782594044457)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8480746992309378, 0.30374364253390207)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.861421178359107, 0.2903971634057328)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8365163024591216, 0.31041687894900083)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8365163024591216, 0.3153020393057183)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.848074692932966, 0.30374364253390207)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8389588826374803, 0.3377643350273451)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.848074692932966, 0.3402069026097603)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8480746992309378, 0.35355338803590136)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8480746992309378, 0.3402069026097603)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8680944147742058, 0.36511177850974585)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8729795751309233, 0.36511177850974585)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8912112083178383, 0.36511177850974585)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8954418708525501, 0.3626692109273306)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8164965806178817, 0.40824828759664633)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8116114297081218, 0.40824828759664633)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8049381901440372, 0.40157504488357587)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8049381901440372, 0.3966898971228019)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8207272431525935, 0.39245923458809007)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.7933797965212068, 0.40824828759664633)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7982649474309667, 0.40824828759664633)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.8049381869950514, 0.40157504488357587)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.8049381869950514, 0.3966898971228019)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7733600731054742, 0.3966898971228019)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7709174976505941, 0.39245923458809007)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7733600738927205, 0.38334341169666086)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7618016811749453, 0.3766701689835903)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7618016812131473, 0.37178502122281637)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7733600731054742, 0.38334341169666086)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7618016811749453, 0.35355338803590136)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7618016812131473, 0.3584385357966753)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7733600731054742, 0.34688014532283085)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7733600738927205, 0.3335336724926333)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7775907387891718, 0.3310910923142746)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7733600731054742, 0.34688014532283085)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7933797965212069, 0.32197526942284527)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7982649474309667, 0.32197526942284527)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8049381869950514, 0.32864851213591584)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8049381869950514, 0.3335336724926333)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8164965806178817, 0.32197526942284527)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8207272431525935, 0.324417849601204)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8207272431525935, 0.3377643350273451)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8049381901440372, 0.3335336724926333)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8049381901440372, 0.32864851213591584)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8389588763395085, 0.3377643350273451)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8207272431525935, 0.3377643350273451)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.848074692932966, 0.35355338803590136)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.848074692932966, 0.37667018157953386)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8456321190525791, 0.38090084411424563)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8365163024591216, 0.3966898971228019)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8322856399244097, 0.39913247730116064)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8207272494505653, 0.39245923458809007)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7028761189616799, 0.40580572001423115)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7028761189616799, 0.39245923458809007)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7186651719702362, 0.3966898971228019)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7186651719702362, 0.40157504488357587)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.6870870596551519, 0.3966898971228019)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6913177221898636, 0.39913247730116064)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.7028761126637082, 0.39245923458809007)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6755286691813074, 0.3766701689835903)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6755286691813074, 0.37178502122281637)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6755286691813074, 0.35355338803590136)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6846444857747649, 0.3377643350273451)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7028761189616799, 0.3377643350273451)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7071067814963917, 0.32197526942284527)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7119919324061516, 0.32197526942284527)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7186651719702362, 0.32864851213591584)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7186651719702362, 0.3335336724926333)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7028761189616799, 0.3377643350273451)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7302235655930666, 0.32197526942284527)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7344542312767642, 0.324417849601204)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7186651751192221, 0.3335336724926333)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7186651751192221, 0.32864851213591584)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7502432890087993, 0.3335336724926333)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7526858644636792, 0.3377643350273451)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7502432882215528, 0.34688014532283085)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7618016809393282, 0.35355338803590136)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7618016809011261, 0.3584385357966753)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7502432890087993, 0.34688014532283085)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7618016809393282, 0.3766701689835903)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7618016809011262, 0.37178502122281637)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432890087993, 0.38334341169666086)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432882215528, 0.3966898971228019)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7460126233251017, 0.39913247730116064)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7502432890087993, 0.38334341169666086)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7302235655930666, 0.40824828759664633)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7253384146833067, 0.40824828759664633)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7186651751192221, 0.40157504488357587)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7186651751192221, 0.3966898971228019)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6166031007878789, 0.35599596821426005)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6323921537964352, 0.3651117785097458)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6281614912617233, 0.3626692109273306)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6555089473400676, 0.3651117785097458)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6597396098747794, 0.3626692109273306)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6755286628833357, 0.35355338803590136)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6755286628833357, 0.3402069026097603)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6846444794767932, 0.3377643350273451)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6755286691813074, 0.3402069026097603)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6870870596551519, 0.31041687894900083)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6846444794767932, 0.306186216414289)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286691813074, 0.30374364253390207)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286628833357, 0.29039716340573274)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6712980003486239, 0.287954583227374)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6621821837551664, 0.29039716340573274)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6755286628833357, 0.30374364253390207)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6555089473400676, 0.27883876663391655)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6506237869833502, 0.27883876663391655)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6621821837551664, 0.290397157107761)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6281614912617233, 0.28128134681227523)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6257189236793081, 0.290397157107761)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.634834733974794, 0.287954583227374);
\draw (-0.612372438253167, 0.29039716340573274)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6257189236793081, 0.29039716340573274)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6008140477793227, 0.31041687894900083)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6008140477793227, 0.31530203930571826)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6008140477793227, 0.33353367249263327)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6032566153617378, 0.33776433502734504)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.5576775386924221, 0.2588190447926767)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5576775386924221, 0.2539338938829169)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5643507814054927, 0.2472606543188322)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5692359291662665, 0.2472606543188322)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5734665917009784, 0.26304970732738847)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5576775386924221, 0.23570226069600186)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5576775386924221, 0.2405874116057617)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5643507814054927, 0.24726065116984633)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.24726065116984633)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.2156825372802691)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5734665917009784, 0.21323996182538918)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5825824145924077, 0.21568253806751558)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5892556573054781, 0.20412414534974027)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5941408050662521, 0.20412414538794227)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5825824145924077, 0.2156825372802691)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.612372438253167, 0.20412414534974027)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6074872904923931, 0.2041241453879423)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6323921537964352, 0.21568253806751558)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.634834733974794, 0.2199132029639668)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6439505568662232, 0.23570226069600186)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6439505568662232, 0.2405874116057617)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6372773141531526, 0.24726065116984633)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6323921537964352, 0.24726065116984633)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6439505568662232, 0.2588190447926767)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6415079766878644, 0.26304970732738847)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6281614912617233, 0.26304970732738847)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.24726065431883223)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6372773141531526, 0.24726065431883223)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6281614912617233, 0.2812813405143035)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6281614912617233, 0.26304970732738847)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.612372438253167, 0.290397157107761)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.5892556447095346, 0.290397157107761)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5850249821748228, 0.287954583227374)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5692359291662665, 0.2788387666339165)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5667933489879078, 0.2746081040992047)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5734665917009784, 0.2630497136253602)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5576775386924221, 0.14942924567118668)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5601201062748373, 0.14519858313647488)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5734665917009784, 0.14519858313647488)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5692359291662665, 0.16098763614503114)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5643507814054927, 0.16098763614503114)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5692359291662665, 0.12940952382994686)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5667933489879078, 0.13364018636465866)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5734665917009784, 0.14519857683850312)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5892556573054781, 0.1178511333561024)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5941408050662521, 0.1178511333561024)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.612372438253167, 0.1178511333561024)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6281614912617233, 0.1269669499495599)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6281614912617233, 0.1451985831364749)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6439505568662232, 0.1494292456711867)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6439505568662232, 0.15431439658094653)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6372773141531526, 0.16098763614503117)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6323921537964352, 0.16098763614503117)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6281614912617233, 0.1451985831364749)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6439505568662232, 0.17254602976786154)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6415079766878644, 0.17677669545155922)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6323921537964352, 0.16098763929401705)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6372773141531526, 0.16098763929401705)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6323921537964352, 0.19256575318359428)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6281614912617233, 0.1950083286384742)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6190456809662377, 0.19256575239634782)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.612372438253167, 0.20412414511412313)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6074872904923931, 0.20412414507592114)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6190456809662377, 0.19256575318359428)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.5892556573054781, 0.20412414511412313)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5941408050662521, 0.20412414507592114)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5692359291662665, 0.19256575239634782)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5667933489879078, 0.18833508749989658)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5576775386924221, 0.17254602976786151)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5576775386924221, 0.1676608788581017)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5643507814054927, 0.16098763929401705)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5692359291662665, 0.16098763929401705)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.612372438253167, 0.054694902427962044)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6166031007878789, 0.0522523222496033)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6323921537964352, 0.04313651195411758)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6281614912617233, 0.04557907953653276)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6555089473400676, 0.04313651195411758)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6597396098747794, 0.04557907953653276)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6755286628833357, 0.05469490242796207)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6755286628833357, 0.06804138785410313)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6846444794767932, 0.07048395543651834)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6755286691813074, 0.06804138785410313)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6870870596551519, 0.0978314115148626)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6846444794767932, 0.10206207404957438)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286691813074, 0.10450464792996136)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286628833357, 0.11785112705813064)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6712980003486239, 0.12029370723648938)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6621821837551664, 0.11785112705813064)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6755286628833357, 0.10450464792996136)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6555089473400676, 0.1294095238299469)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6506237869833502, 0.1294095238299469)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6621821837551664, 0.11785113335610242)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6281614912617233, 0.12696694365158814)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6257189236793081, 0.11785113335610242)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.612372438253167, 0.11785112705813061)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6257189236793081, 0.11785112705813064)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6008140477793227, 0.09783141151486258)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6008140477793227, 0.09294625115814509)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6008140477793227, 0.07471461797123008)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6032566153617378, 0.07048395543651831)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7119919324061516, 2.867217074875583e-09)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7186651719702362, 0.00667324558028759)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7186651719702362, 0.01155839334106154)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7028761189616799, 0.01578905587577334)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7302235655930666, 2.867217074875583e-09)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7253384146833067, 2.867217074875583e-09)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7186651751192221, 0.00667324558028759)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7186651751192221, 0.01155839334106154)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7502432890087993, 0.01155839334106154)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7526858644636792, 0.01578905587577334)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7502432882215528, 0.024904878767202626)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7618016809393282, 0.03157812148027314)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7618016809011262, 0.03646326924104709)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7502432890087993, 0.024904878767202626)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7618016809393282, 0.05469490242796207)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7618016809011262, 0.04980975466718815)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432882215528, 0.07471461797123014)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7460126233251017, 0.07715719814958888)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7302235655930666, 0.08627302104101814)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7253384146833067, 0.08627302104101814)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7186651751192221, 0.07959977832794762)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7186651751192221, 0.07471461797123014)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7071067814963917, 0.08627302104101814)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7028761189616799, 0.0838304408626594)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7028761189616799, 0.07048395543651834)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07471461797123014)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07959977832794762)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6846444857747649, 0.07048395543651834)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.7028761189616799, 0.07048395543651834)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6755286691813074, 0.05469490242796207)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6755286691813074, 0.0315781088843296)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6779712430616944, 0.027347446349617804)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.01155839334106154)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6913177221898636, 0.009115813162702824)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.7028761126637082, 0.01578905587577334)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.811611429708122, 2.867217074875583e-09)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8049381901440373, 0.00667324558028759)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8049381901440373, 0.01155839334106154)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8207272431525936, 0.01578905587577334)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.7933797965212069, 2.867217074875583e-09)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7982649474309668, 2.867217074875583e-09)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.8049381869950514, 0.00667324558028759)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.8049381869950514, 0.01155839334106154)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7733600731054742, 0.01155839334106154)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7709174976505943, 0.01578905587577334)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7733600738927207, 0.024904878767202626)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7618016811749452, 0.03157812148027314)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7618016812131472, 0.03646326924104709)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7733600731054742, 0.024904878767202626)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7618016811749452, 0.05469490242796207)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7618016812131472, 0.04980975466718815)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600738927207, 0.07471461797123014)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7775907387891718, 0.07715719814958888)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7933797965212069, 0.08627302104101814)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7982649474309667, 0.08627302104101814)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8049381869950514, 0.07959977832794762)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8049381869950514, 0.07471461797123014)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8164965806178817, 0.08627302104101814)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8207272431525935, 0.0838304408626594)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8207272431525935, 0.07048395543651834)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07471461797123014)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07959977832794762)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8389588763395085, 0.07048395543651834)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8207272431525935, 0.07048395543651834)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.848074692932966, 0.05469490242796207)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.848074692932966, 0.0315781088843296)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8456321190525791, 0.027347446349617804)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.01155839334106154)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8322856399244097, 0.009115813162702824)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8207272494505653, 0.01578905587577334)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.9112309238611064, 0.05469490242796207)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9136735040394651, 0.05892556496267387)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9227893143349508, 0.07471461797123014)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9203467467525357, 0.07048395543651834)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9227893143349508, 0.0978314115148626)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9203467467525357, 0.1020620740495744)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9112309238611064, 0.11785112705813067)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8978844384349653, 0.11785112705813067)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8954418708525501, 0.12696694365158817)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8978844384349653, 0.11785113335610242)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8680944147742058, 0.12940952382994692)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8638637522394941, 0.12696694365158817)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.861421178359107, 0.11785113335610242)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8480746992309378, 0.11785112705813067)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8456321190525791, 0.11362046452341887)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8480746992309378, 0.10450464792996136)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.861421178359107, 0.11785112705813067)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8365163024591216, 0.0978314115148626)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8365163024591216, 0.09294625115814514)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.848074692932966, 0.10450464792996136)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8389588826374803, 0.07048395543651834)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.848074692932966, 0.06804138785410313)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8480746992309378, 0.05469490242796207)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8480746992309378, 0.06804138785410313)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8680944147742059, 0.04313651195411761)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8729795751309233, 0.04313651195411761)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8912112083178383, 0.04313651195411761)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8954418708525501, 0.04557907953653281)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.9659258234218514, 0.1494292456711867)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9659258234218514, 0.15431439658094656)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9592525807087808, 0.1609876361450312)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9543674329480069, 0.1609876361450312)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9501367704132951, 0.14519858313647493)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9659258234218514, 0.17254602976786154)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9659258234218514, 0.16766087885810174)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9592525807087808, 0.1609876392940171)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.1609876392940171)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.1925657531835943)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9501367704132951, 0.19500832863847423)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9410209475218658, 0.19256575239634785)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9343477048087953, 0.20412414511412305)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9294625570480214, 0.20412414507592103)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9410209475218658, 0.1925657531835943)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9112309238611064, 0.20412414511412308)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9161160716218804, 0.20412414507592105)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.8912112083178383, 0.19256575239634782)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8887686281394795, 0.18833508749989664)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8796528052480503, 0.17254602976786154)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8796528052480503, 0.16766087885810171)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8863260479611208, 0.16098763929401708)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8912112083178383, 0.16098763929401708)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8796528052480503, 0.1494292456711867)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8820953854264091, 0.14519858313647493)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8954418708525501, 0.14519858313647493)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.1609876361450312)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8863260479611208, 0.1609876361450312)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8954418708525501, 0.12696694994955993)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8954418708525501, 0.14519858313647493)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9112309238611064, 0.11785113335610242)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9343477174047389, 0.11785113335610242)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9385783799394506, 0.12029370723648941)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9543674329480069, 0.12940952382994692)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9568100131263656, 0.1336401863646587)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9501367704132951, 0.14519857683850318)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9634832558394363, -0.2630497073273883)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9501367704132951, -0.2630497073273883)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.954367432948007, -0.24726065431883204)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9592525807087809, -0.24726065431883204)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.954367432948007, -0.2788387666339163)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9568100131263657, -0.27460810409920455)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9501367704132951, -0.26304971362536006)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9343477048087954, -0.2903971571077608)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9294625570480215, -0.2903971571077608)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9112309238611065, -0.2903971571077608)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8954418708525502, -0.2812813405143033)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8954418708525502, -0.2630497073273883)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8796528052480503, -0.25881904479267653)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8796528052480503, -0.2539338938829167)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8863260479611209, -0.24726065431883204)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8912112083178384, -0.24726065431883204)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8954418708525502, -0.2630497073273883)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8796528052480503, -0.2357022606960017)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8820953854264091, -0.23147159501230402)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8912112083178384, -0.24726065116984616)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8863260479611209, -0.24726065116984616)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8912112083178384, -0.21568253728026893)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8954418708525502, -0.213239961825389)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9045576811480359, -0.21568253806751542)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9112309238611065, -0.20412414534974005)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9161160716218804, -0.20412414538794205)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9045576811480359, -0.21568253728026893)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9343477048087954, -0.20412414534974005)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9294625570480215, -0.20412414538794205)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.954367432948007, -0.2156825380675154)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9568100131263657, -0.2199132029639666)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9659258234218514, -0.2357022606960017)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9659258234218514, -0.24058741160576153)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9592525807087809, -0.24726065116984616)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.954367432948007, -0.24726065116984616)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9136735040394652, -0.34932272550118937)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9227893143349509, -0.3335336724926331)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9203467467525357, -0.3377643350273449)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9227893143349509, -0.3104168789490006)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9203467467525357, -0.30618621641428884)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9112309238611065, -0.2903971634057326)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8978844384349653, -0.2903971634057326)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8954418708525502, -0.28128134681227507)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8978844384349653, -0.2903971571077608)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8680944147742059, -0.2788387666339163)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8638637522394942, -0.28128134681227507)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8614211783591071, -0.2903971571077608)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8480746992309379, -0.2903971634057326)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8456321190525792, -0.29462782594044434)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8480746992309379, -0.30374364253390185)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8614211783591071, -0.2903971634057326)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8365163024591217, -0.31041687894900066)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8365163024591217, -0.3153020393057181)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8480746929329661, -0.30374364253390185)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8389588826374804, -0.33776433502734493)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8480746929329661, -0.3402069026097601)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8480746992309379, -0.3535533880359012)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8480746992309379, -0.3402069026097601)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8680944147742059, -0.36511177850974563)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8729795751309234, -0.36511177850974563)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8912112083178384, -0.36511177850974563)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8954418708525502, -0.3626692109273304)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8164965806178819, -0.4082482875966462)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8116114297081221, -0.4082482875966462)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8049381901440373, -0.40157504488357565)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8049381901440373, -0.3966898971228017)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8207272431525936, -0.39245923458808996)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.793379796521207, -0.4082482875966462)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7982649474309669, -0.4082482875966462)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.8049381869950515, -0.40157504488357565)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.8049381869950515, -0.3966898971228017)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7733600731054743, -0.3966898971228017)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7709174976505944, -0.39245923458808996)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7733600738927207, -0.38334341169666064)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7618016811749454, -0.3766701689835901)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7618016812131474, -0.3717850212228162)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7733600731054743, -0.38334341169666064)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7618016811749454, -0.3535533880359012)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7618016812131474, -0.3584385357966751)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7733600731054743, -0.3468801453228306)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7733600738927207, -0.3335336724926331)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.777590738789172, -0.33109109231427436)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7733600731054743, -0.3468801453228306)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.793379796521207, -0.3219752694228451)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7982649474309669, -0.3219752694228451)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8049381869950515, -0.3286485121359156)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8049381869950515, -0.3335336724926331)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8164965806178819, -0.3219752694228451)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8207272431525936, -0.32441784960120384)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8207272431525936, -0.33776433502734493)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8049381901440373, -0.3335336724926331)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8049381901440373, -0.3286485121359156)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8389588763395086, -0.33776433502734493)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8207272431525936, -0.33776433502734493)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8480746929329661, -0.3535533880359012)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8480746929329661, -0.3766701815795337)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8456321190525792, -0.38090084411424546)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8365163024591217, -0.3966898971228017)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8322856399244098, -0.3991324773011604)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8207272494505654, -0.39245923458808996)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7028761189616801, -0.405805720014231)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7028761189616801, -0.39245923458808996)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7186651719702363, -0.3966898971228017)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7186651719702363, -0.40157504488357565)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.6870870596551519, -0.3966898971228017)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6913177221898639, -0.3991324773011604)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.7028761126637082, -0.39245923458808996)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6755286691813076, -0.3766701689835901)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6755286691813076, -0.3717850212228162)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6755286691813076, -0.3535533880359012)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6846444857747651, -0.33776433502734493)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7028761189616801, -0.33776433502734493)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7071067814963918, -0.3219752694228451)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7119919324061517, -0.3219752694228451)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7186651719702363, -0.3286485121359156)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7186651719702363, -0.3335336724926331)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7028761189616801, -0.33776433502734493)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7302235655930667, -0.3219752694228451)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7344542312767643, -0.32441784960120384)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7186651751192221, -0.3335336724926331)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7186651751192221, -0.3286485121359156)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7502432890087994, -0.3335336724926331)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7526858644636794, -0.33776433502734493)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.750243288221553, -0.3468801453228306)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7618016809393283, -0.3535533880359012)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7618016809011263, -0.3584385357966751)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7502432890087994, -0.3468801453228306)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7618016809393283, -0.3766701689835901)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7618016809011263, -0.3717850212228162)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7502432890087994, -0.38334341169666064)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.750243288221553, -0.3966898971228017)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7460126233251018, -0.3991324773011604)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7502432890087994, -0.38334341169666064)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7302235655930667, -0.4082482875966462)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7253384146833068, -0.4082482875966462)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7186651751192221, -0.40157504488357565)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7186651751192221, -0.3966898971228017)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6166031007878789, -0.35599596821425994)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6323921537964352, -0.36511177850974563)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6281614912617235, -0.36266921092733045)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6555089473400677, -0.36511177850974563)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6597396098747795, -0.36266921092733045)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6755286628833358, -0.3535533880359012)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6755286628833358, -0.3402069026097601)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6846444794767933, -0.33776433502734493)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6755286691813076, -0.3402069026097601)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6870870596551519, -0.31041687894900066)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6846444794767933, -0.3061862164142889)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286691813076, -0.3037436425339019)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286628833358, -0.29039716340573263)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.671298000348624, -0.2879545832273739)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6621821837551665, -0.29039716340573263)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6755286628833358, -0.3037436425339019)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6555089473400677, -0.2788387666339164)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6506237869833502, -0.2788387666339164)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6621821837551665, -0.2903971571077608)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6281614912617235, -0.2812813468122751)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6257189236793083, -0.2903971571077608)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6123724382531672, -0.29039716340573263)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6257189236793083, -0.29039716340573263)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6008140477793227, -0.31041687894900066)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6008140477793227, -0.31530203930571815)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6008140477793227, -0.33353367249263316)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6032566153617379, -0.33776433502734493)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.5576775386924222, -0.25881904479267653)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5576775386924222, -0.25393389388291676)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5643507814054927, -0.2472606543188321)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5692359291662666, -0.2472606543188321)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5734665917009785, -0.26304970732738836)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5576775386924222, -0.23570226069600173)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5576775386924222, -0.24058741160576155)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5643507814054927, -0.24726065116984622)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.24726065116984622)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.21568253728026898)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5734665917009785, -0.21323996182538907)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5825824145924077, -0.21568253806751544)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5892556573054782, -0.20412414534974016)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5941408050662522, -0.20412414538794216)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5825824145924077, -0.21568253728026898)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6123724382531672, -0.20412414534974016)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6074872904923933, -0.20412414538794216)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6323921537964352, -0.21568253806751544)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.634834733974794, -0.21991320296396663)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6439505568662233, -0.23570226069600173)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6439505568662233, -0.24058741160576155)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6372773141531527, -0.2472606511698462)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6323921537964352, -0.2472606511698462)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6439505568662233, -0.25881904479267653)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6415079766878645, -0.26304970732738836)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6281614912617235, -0.26304970732738836)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2472606543188321)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6372773141531527, -0.2472606543188321)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6281614912617235, -0.2812813405143033)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6281614912617235, -0.26304970732738836)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6123724382531672, -0.2903971571077609)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.5892556447095347, -0.2903971571077609)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5850249821748229, -0.2879545832273739)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5692359291662666, -0.2788387666339164)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.566793348987908, -0.2746081040992046)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5734665917009785, -0.2630497136253601)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5576775386924222, -0.14942924567118654)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5601201062748373, -0.14519858313647477)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5734665917009785, -0.14519858313647477)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5692359291662666, -0.16098763614503103)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5643507814054927, -0.16098763614503103)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5692359291662666, -0.12940952382994672)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.566793348987908, -0.13364018636465852)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5734665917009785, -0.14519857683850299)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5892556573054782, -0.11785113335610226)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5941408050662522, -0.11785113335610226)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6123724382531672, -0.11785113335610226)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6281614912617235, -0.12696694994955976)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6281614912617235, -0.14519858313647477)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6439505568662233, -0.14942924567118654)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6439505568662233, -0.15431439658094637)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6372773141531527, -0.16098763614503103)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6323921537964352, -0.16098763614503103)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6281614912617235, -0.14519858313647477)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6439505568662233, -0.17254602976786138)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6415079766878645, -0.17677669545155905)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6323921537964352, -0.1609876392940169)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6372773141531527, -0.1609876392940169)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6323921537964352, -0.19256575318359415)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6281614912617235, -0.19500832863847406)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6190456809662377, -0.19256575239634766)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6123724382531672, -0.204124145114123)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6074872904923933, -0.204124145075921)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6190456809662377, -0.19256575318359415)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.5892556573054782, -0.20412414511412302)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5941408050662522, -0.204124145075921)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5692359291662666, -0.19256575239634768)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.566793348987908, -0.18833508749989647)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5576775386924222, -0.17254602976786138)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5576775386924222, -0.16766087885810155)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5643507814054927, -0.1609876392940169)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5692359291662666, -0.1609876392940169)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.6123724382531672, -0.054694902427961906)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6166031007878789, -0.05225232224960316)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6323921537964352, -0.04313651195411744)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6281614912617234, -0.045579079536532646)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6555089473400677, -0.04313651195411744)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6597396098747794, -0.045579079536532646)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6755286628833357, -0.054694902427961906)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6755286628833357, -0.06804138785410296)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6846444794767932, -0.07048395543651817)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6755286691813075, -0.06804138785410296)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6870870596551519, -0.09783141151486244)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6846444794767932, -0.10206207404957424)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286691813075, -0.1045046479299612)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286628833357, -0.1178511270581305)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.671298000348624, -0.12029370723648922)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6621821837551665, -0.1178511270581305)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6755286628833357, -0.1045046479299612)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6555089473400677, -0.12940952382994672)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6506237869833502, -0.12940952382994672)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6621821837551665, -0.11785113335610226)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6281614912617235, -0.12696694365158798)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6257189236793083, -0.11785113335610226)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6123724382531672, -0.1178511270581305)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6257189236793083, -0.1178511270581305)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6008140477793227, -0.09783141151486244)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6008140477793227, -0.09294625115814495)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6008140477793227, -0.07471461797122997)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6032566153617378, -0.07048395543651817)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7119919324061517, -2.8672169083421295e-09)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7186651719702363, -0.0066732455802874235)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7186651719702363, -0.011558393341061374)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.70287611896168, -0.015789055875773172)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7302235655930667, -2.8672169083421295e-09)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7253384146833068, -2.8672169083421295e-09)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7186651751192221, -0.0066732455802874235)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7186651751192221, -0.011558393341061374)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7502432890087993, -0.011558393341061374)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7526858644636794, -0.015789055875773172)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7502432882215528, -0.024904878767202432)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7618016809393282, -0.031578121480272975)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7618016809011262, -0.0364632692410469)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7502432890087993, -0.024904878767202432)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7618016809393282, -0.054694902427961906)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7618016809011262, -0.049809754667187955)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432882215528, -0.07471461797122997)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7460126233251017, -0.07715719814958871)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7302235655930667, -0.08627302104101797)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7253384146833068, -0.08627302104101797)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7186651751192221, -0.07959977832794743)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7186651751192221, -0.07471461797122997)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7071067814963918, -0.08627302104101797)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.70287611896168, -0.08383044086265923)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.70287611896168, -0.07048395543651817)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07471461797122997)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07959977832794743)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.684644485774765, -0.07048395543651817)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.70287611896168, -0.07048395543651817)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6755286691813075, -0.054694902427961906)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6755286691813075, -0.03157810888432944)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6779712430616944, -0.027347446349617638)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.011558393341061374)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6913177221898638, -0.00911581316270263)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.7028761126637082, -0.015789055875773172)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.811611429708122, -2.8672169083421295e-09)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8049381901440373, -0.0066732455802874235)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8049381901440373, -0.011558393341061374)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8207272431525936, -0.015789055875773172)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.7933797965212069, -2.8672169083421295e-09)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7982649474309668, -2.8672169083421295e-09)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.8049381869950514, -0.0066732455802874235)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.8049381869950514, -0.011558393341061374)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7733600731054742, -0.011558393341061374)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7709174976505943, -0.015789055875773172)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7733600738927207, -0.024904878767202432)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7618016811749453, -0.031578121480272975)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7618016812131473, -0.0364632692410469)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7733600731054742, -0.024904878767202432)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7618016811749453, -0.054694902427961906)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7618016812131473, -0.049809754667187955)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600738927207, -0.07471461797122997)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7775907387891718, -0.07715719814958871)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7933797965212069, -0.08627302104101797)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7982649474309668, -0.08627302104101797)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8049381869950514, -0.07959977832794743)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8049381869950514, -0.07471461797122997)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8164965806178818, -0.08627302104101797)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8207272431525936, -0.08383044086265923)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8207272431525936, -0.07048395543651817)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07471461797122997)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07959977832794743)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8389588763395086, -0.07048395543651817)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8207272431525936, -0.07048395543651817)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8480746929329661, -0.054694902427961906)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8480746929329661, -0.03157810888432944)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8456321190525791, -0.027347446349617638)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.011558393341061374)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8322856399244098, -0.00911581316270263)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8207272494505653, -0.015789055875773172)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.9112309238611064, -0.05469490242796185)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9136735040394651, -0.05892556496267365)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9227893143349509, -0.07471461797122991)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9203467467525357, -0.07048395543651811)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9227893143349509, -0.09783141151486238)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9203467467525357, -0.10206207404957418)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9112309238611065, -0.11785112705813044)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8978844384349653, -0.11785112705813047)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8954418708525502, -0.12696694365158798)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8978844384349653, -0.11785113335610223)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8680944147742059, -0.1294095238299467)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8638637522394941, -0.12696694365158798)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8614211783591071, -0.11785113335610223)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8480746992309378, -0.11785112705813047)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8456321190525791, -0.11362046452341867)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8480746992309378, -0.10450464792996117)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8614211783591071, -0.11785112705813047)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8365163024591216, -0.09783141151486244)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8365163024591216, -0.09294625115814495)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8480746929329661, -0.10450464792996117)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8389588826374803, -0.07048395543651817)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8480746929329661, -0.06804138785410296)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8480746992309378, -0.054694902427961906)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8480746992309378, -0.06804138785410296)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8680944147742059, -0.043136511954117385)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8729795751309234, -0.043136511954117385)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8912112083178384, -0.043136511954117385)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8954418708525502, -0.04557907953653259)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.9659258234218514, -0.14942924567118648)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9659258234218514, -0.15431439658094634)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9592525807087809, -0.16098763614503098)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.954367432948007, -0.16098763614503098)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9501367704132951, -0.1451985831364747)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9659258234218514, -0.17254602976786132)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9659258234218514, -0.16766087885810152)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9592525807087809, -0.16098763929401688)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.16098763929401688)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.1925657531835941)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9501367704132951, -0.195008328638474)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9410209475218659, -0.19256575239634763)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9343477048087954, -0.20412414511412283)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9294625570480215, -0.2041241450759208)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9410209475218659, -0.1925657531835941)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9112309238611065, -0.20412414511412286)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9161160716218804, -0.20412414507592083)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.8912112083178384, -0.19256575239634766)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8887686281394797, -0.18833508749989644)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8796528052480503, -0.17254602976786135)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8796528052480503, -0.16766087885810152)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8863260479611209, -0.16098763929401688)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8912112083178384, -0.16098763929401688)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8796528052480503, -0.14942924567118654)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8820953854264091, -0.14519858313647474)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8954418708525502, -0.14519858313647474)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.16098763614503098)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8863260479611209, -0.16098763614503098)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8954418708525502, -0.12696694994955973)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8954418708525502, -0.14519858313647474)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9112309238611065, -0.1178511333561022)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9343477174047389, -0.1178511333561022)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9385783799394507, -0.12029370723648919)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.954367432948007, -0.1294095238299467)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9568100131263657, -0.13364018636465846)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9501367704132951, -0.14519857683850296)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7095493569232983, -0.7028761220141988)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7028761142102278, -0.6913177265839219)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6913177244704749, -0.7028761143180995)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6937602983508618, -0.7071067763801704)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7186651719388961, -0.6870870581605574)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.716222600798176, -0.6913177259131522)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7028761196644314, -0.691317723434936)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7186651676464997, -0.6639702697782197)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7162225937661126, -0.6597396077161488)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7071067771726551, -0.643950550223801)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6913177219222031, -0.6348347375134209)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6755286644298553, -0.6439505541068784)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.663970270397706, -0.6323921534587184)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6597396056085333, -0.6348347289135983)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6572970319770318, -0.6439505464107791)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6597396121553906, -0.6481812193812571)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6755286644298553, -0.6439505541068784)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6439505481161854, -0.6439505455070558)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6415079742483636, -0.6481812148341436)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6597396094282888, -0.64818122095575)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.65729702924993, -0.6439505479852721)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6323921605963166, -0.6639702779005386)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6323921594690862, -0.668855426857878)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6390653976931909, -0.6755286620287853)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6323921573292156, -0.6870870561028114)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6348347312426865, -0.6913177181457812)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6390653970114154, -0.6755286624224085)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6439505478030602, -0.7071067756572301)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6415079739557571, -0.7028761135760582)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6639702735931764, -0.7186651724437578)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6688554269575816, -0.7186651764807712)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6870870572030859, -0.718665170906724)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6913177219922586, -0.7162225954518441)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6937602956237601, -0.7071067779546634)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6913177217433731, -0.7028761158925925)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7593591064229811, -0.6166031025123256)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.750243290563615, -0.6323921523085742)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.752685868002307, -0.6281614954643864)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7302235601007893, -0.6439505490803904)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7253384150796822, -0.6439505547709145)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7071067826268587, -0.643950547074815)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7004335399137882, -0.6323921516445381)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6913177273764066, -0.634834734364435)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.7004335344595847, -0.6323921547935241)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6755286628519955, -0.612372432760889)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6755286680698787, -0.6074872814418102)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6822019044216555, -0.600814045263032)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6755286703117744, -0.5892556521379726)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6779712414524945, -0.5850249843853778)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6870870602878478, -0.582582412573888)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.682201909875859, -0.600814042114046)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6870870541628746, -0.5692359291349257)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6913177271333526, -0.566793348956567)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6870870571388619, -0.5825824071196845)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7119919359447793, -0.5576775375809926)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.718665166669354, -0.5643507770817553)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7302235652486169, -0.5576775398228884)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7186651698183399, -0.5643507825359588)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7502432827974602, -0.5692359268229744)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.752685862975819, -0.5734665997934524)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7618016795692765, -0.5892556572858002)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7618016852598004, -0.5941408023069072)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7618016784191323, -0.5029826371198911)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7593591029642524, -0.4987519723307184)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7502432854670715, -0.496309398699217)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7460126234050006, -0.4987519725796039)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7502432886793793, -0.5145410248540687)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7502432863707948, -0.4829629148383705)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7526858618256748, -0.4871935796275432)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7502432838925787, -0.4963093959721152)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7460126218305078, -0.49875196985250214)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7302235648857192, -0.47140452102053004)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7253384159283797, -0.4714045198932996)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7186651698490654, -0.4780777644153761)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7071067757750393, -0.4714045240514008)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7028761137320694, -0.4738470979648717)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7186651694554421, -0.47807776373360056)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.6870870562206206, -0.4829629145252453)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6913177183017924, -0.48052034067794225)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6870870544707465, -0.4963093969205156)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6755286703424999, -0.5029826340173897)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6755286663054865, -0.5078677873817949)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6870870544707465, -0.4963093969205156)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6755286609711266, -0.5260994239252711)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6779712364260065, -0.5303300887144438)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6870870539231874, -0.5327726623459452)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6913177268936653, -0.5303300821675865)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.687087053019464, -0.5461191462067916)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6913177207720589, -0.5485617173475117)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7028761162023358, -0.5418884746344412)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6913177284681582, -0.5303300848946882)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6870870554976802, -0.532772665073047)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7119919327957934, -0.557677532126789)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7028761162023358, -0.5418884746344412)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.730223562099631, -0.5576775343686848)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7502432925624568, -0.5461191375968686)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7526858668521628, -0.5418884752984772)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7618016795625429, -0.5260994200480251)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7618016847804259, -0.5212142687289463)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7502432918283652, -0.5145410303082723)--(-0.752685860490869, -0.523656843689422);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.7028761220141995, -0.4058057147271122)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6913177265839225, -0.41247895744018276)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.7028761143181002, -0.4240373471799357)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.707106776380171, -0.4215947732995487)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6870870581605579, -0.39668989971151447)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6913177259131529, -0.3991324708522345)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6913177234349366, -0.41247895198597917)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.675528662730281, -0.403363142424585)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6639702697782203, -0.3966899040039109)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6597396077161494, -0.39913247788429784)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.675528662730281, -0.403363142424585)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6439505502238015, -0.40824829447775535)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6348347375134215, -0.42403734972820745)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6439505541068791, -0.43982640722055527)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.632392153458719, -0.45138480125270464)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6348347289135989, -0.4556154660418773)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505464107796, -0.4580580396733787)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6481812193812577, -0.45561545949501997)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505541068791, -0.43982640722055527)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505455070564, -0.47140452353422513)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6481812148341443, -0.473847097402047)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6481812209557506, -0.45561546222212174)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6439505479852726, -0.4580580424004805)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6639702779005392, -0.48296291105409384)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6688554268578787, -0.48296291218132426)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6755286620287859, -0.47628967395721966)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.687087056102812, -0.48296291432119487)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6913177181457819, -0.48052034040772407)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.675528662422409, -0.4762896746389951)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.7071067756572308, -0.47140452384735043)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7028761135760588, -0.4738470976946535)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7071067774071048, -0.45805804145208007)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7186651724437585, -0.4513847980572341)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7186651764807719, -0.446499644692829)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7071067774071048, -0.45805804145208007)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7186651709067247, -0.42826801444732454)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7162225954518447, -0.42403734965815193)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7071067779546639, -0.42159477602665046)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.702876115892593, -0.4240373499070374)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6166031025123263, -0.3559959652274295)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6323921523085748, -0.3651117810867955)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6281614954643869, -0.36266920364810357)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6439505490803911, -0.3851315115496213)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.643950554770915, -0.39001665657072837)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6439505470748157, -0.4082482890235518)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921516445388, -0.41492153173662233)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6348347343644356, -0.4240373442740039)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6323921547935246, -0.4149215371908259)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6123724327608897, -0.439826408798415)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6074872814418109, -0.43982640358053193)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6008140452630325, -0.433153167228755)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.5892556521379733, -0.4398264013386361)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5850249843853783, -0.43738383019791605)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5825824125738887, -0.4282680113625627)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.6008140421140467, -0.4331531617745515)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5692359291349263, -0.4282680174875359)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5667933489565675, -0.42403734451705793)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.582582407119685, -0.4282680145115486)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5576775375809931, -0.4033631357056313)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.564350777081756, -0.3966899049810565)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5576775398228889, -0.38513150640179367)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5643507825359595, -0.3966899018320706)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.569235926822975, -0.36511178885295026)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5734665997934529, -0.36266920867459157)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5892556572858009, -0.35355339208113407)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5941408023069079, -0.3535533863906101)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5029826371198917, -0.35355339323127827)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.498751972330719, -0.3559959686861582)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.49630939869921753, -0.36511178618333895)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.4987519725796045, -0.36934244824540985)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.5145410248540693, -0.3651117829710312)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.48296291483837117, -0.3651117852796157)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.48719357962754384, -0.36266920982473577)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.49630939597211576, -0.3651117877578319)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.49875196985250275, -0.3693424498199028)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.47140452102053065, -0.3851315067646915)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.47140451989330023, -0.39001665572203087)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.47807776441537664, -0.39668990180134517)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.47140452405140143, -0.4082482958753712)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.47384709796487234, -0.41247895791834116)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.4780777637336012, -0.3966899021949684)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.4829629145252459, -0.42826801542978993)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48052034067794286, -0.4240373533486181)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.5029826340173904, -0.4398264013079107)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5078677873817956, -0.439826405344924)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5260994239252718, -0.43982641067928396)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5303300887144444, -0.43738383522440405)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5327726623459459, -0.4282680177272232)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5303300821675871, -0.42403734475674526)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5461191462067922, -0.42826801863094655)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5485617173475124, -0.42403735087835165)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5418884746344418, -0.41247895544807467)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5303300848946888, -0.4240373431822523)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5327726650730475, -0.4282680161527303)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5576775321267896, -0.4033631388546172)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5418884746344418, -0.41247895544807467)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5576775343686854, -0.38513150955077957)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5461191375968691, -0.3651117790879537)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5418884752984778, -0.3626692047982478)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5260994200480258, -0.3535533920878677)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5212142687289469, -0.3535533868699846)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5145410303082728, -0.36511177982204535)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.40824829216580466, -0.4082482927920233)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4058057147271128, -0.4124789496362111)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.41247895744018337, -0.42403734506648805)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4240373471799363, -0.41247895733231044)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4215947732995493, -0.40824829527023954)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.396689899711515, -0.4282680134898526)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.3991324708522352, -0.4240373457372577)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4124789519859798, -0.42403734821547395)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.39668990400391146, -0.4513848018721902)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.39913247788429845, -0.4556154639342611)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40824829447775596, -0.47140452142660894)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.42403734972820806, -0.480520334136989)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4398264072205559, -0.4714045175435315)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.45138480125270525, -0.48296291819169157)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4556154660418779, -0.48052034273681166)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4580580396733793, -0.47140452523963083)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.45561545949502064, -0.46717385226915287)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4398264072205559, -0.4714045175435315)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.47140452353422574, -0.47140452614335415)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.47384709740204767, -0.46717385681626633)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4556154622221224, -0.46717385069465994)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4580580424004811, -0.4714045236651379)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4829629110540945, -0.45138479374987134)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4829629121813249, -0.44649964479253185)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.47628967395722027, -0.4398264096216247)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.48296291432119554, -0.4282680155475985)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4805203404077246, -0.4240373535046286)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.47628967463899574, -0.4398264092280015)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.47140452384735104, -0.4082482959931798)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.47384709769465405, -0.4124789580743517)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.4513847980572347, -0.3966898992066521)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.44649964469282954, -0.39668989516963865)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.42826801444732515, -0.3966899007436859)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4240373496581525, -0.3991324761985658)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4215947760266511, -0.4082482936957466)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.42403734990703806, -0.4124789557578175)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.35355339408671, -0.5029826368906791)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3535533888688269, -0.507867788209758)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3535533920811347, -0.5260994143646097)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3535533863906107, -0.5212142693435027)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3651117888529509, -0.5461191448274355)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3693424456971387, -0.5485617222661274)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.38513150640179433, -0.5576775318275216)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39668990183207126, -0.5510042891144511)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.4033631357056319, -0.5576775340694173)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.3966899049810571, -0.5510042945686546)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.414921536353792, -0.546119140037268)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.42826801748753657, -0.5461191425154842)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.4307105886282567, -0.5418884747628894)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.4282680145115492, -0.5327726645307255)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.424037349064172, -0.530330084786816)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.414921536353792, -0.546119140037268)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.43982640133863676, -0.5260994195124373)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.43982640655651983, -0.5212142681933585)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.4331531617745521, -0.5145410295363639)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.424037349064172, -0.530330084786816)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.42826801136256337, -0.5327726590765219)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.4398264087984156, -0.5029826388895209)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.43738382862005687, -0.49875196591904286)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.43315316722875563, -0.514541026387378)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.4240373442740045, -0.4805203372859749)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.41492153719082653, -0.48296291685688586)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.4082482890235524, -0.4714045245755948)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.414921531736623, -0.48296292000587177)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3851315115496219, -0.4714045225700195)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.38090083857914386, -0.4738471027483782)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.36511178108679604, -0.4829629193418358)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.36266920364810423, -0.48719357618602355)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3559959686861588, -0.6166030993196916)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117861833396, -0.619045672951193)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3693424482454105, -0.616603099070806)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117829710318, -0.6008140467963413)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117852796163, -0.6323921568120394)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.3626692098247364, -0.6281614920228668)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.36511178775783254, -0.6190456756782947)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.36934244981990344, -0.6166031017979078)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.38513150676469204, -0.6439505506298799)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.3900166557220315, -0.6439505517571104)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.3966899018013457, -0.637277307235034)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.4082482958753719, -0.6439505475990092)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.41247895791834177, -0.6415079736855382)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.39668990219496897, -0.6372773079168094)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.42826801542979065, -0.6323921571251647)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4240373533486187, -0.6348347309724678)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4398264013079113, -0.6123724376330202)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4398264053449246, -0.607487284268615)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4398264106792846, -0.5892556477251388)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.43738383522440466, -0.5850249829359662)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801772722384, -0.5825824093044647)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42403734475674587, -0.5850249894828234)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801863094716, -0.5692359254436183)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4240373508783522, -0.5667933543028982)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4124789554480753, -0.5734665970159687)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.42403734318225295, -0.5850249867557217)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4282680161527309, -0.5825824065773629)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.4033631388546178, -0.5576775395236209)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.4124789554480753, -0.5734665970159687)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3851315095507802, -0.5576775372817251)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3651117790879544, -0.5692359340535413)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3626692047982484, -0.5734665963519328)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3535533920878683, -0.5892556516023848)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3535533868699852, -0.5941408029214637)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3651117798220459, -0.6008140413421377)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.405805717337144, -0.7028761146954332)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.40824829527024015, -0.6937602983508613)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.41247895733231105, -0.6913177244704742)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.42403734506648866, -0.7028761142102272)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.3966899007436865, -0.6870870572030854)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.3991324761985664, -0.691317721992258)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.40824829369574717, -0.6937602956237595)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.41247895575781807, -0.6913177217433725)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.39668989881302946, -0.6639702729114003)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.399132472315489, -0.6597396092494582)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.40824829463692963, -0.6572970308801053)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4082482959931804, -0.6439505478030595)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4124789580743523, -0.6415079739557564)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4082482942433064, -0.6572970301983299)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.42826801554759913, -0.6323921573292149)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.42403735350462923, -0.6348347312426859)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.45138479414349514, -0.6323921612780915)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4556154630769597, -0.634834734464138)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4714045261433547, -0.6439505481161848)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4738471015982346, -0.6481812129053575)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4714045236651385, -0.6572970292499294)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.46717385069466055, -0.6597396094282881)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4829629181916922, -0.6639702703977053)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4829629129738091, -0.6688554217167841)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4714045175435322, -0.6755286644298547)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4671738522691535, -0.6597396121553899)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.47140452523963144, -0.6572970319770312)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4805203341369897, -0.6913177219222025)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4714045175435322, -0.6755286644298547)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4714045214266096, -0.7071067771726546)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.45138479096378376, -0.7186651739444708)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4464996427936908, -0.7186651741807912)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4282680134898532, -0.7186651719388955)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.4240373457372583, -0.7162226007981753)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.42403734821547456, -0.7028761196644308)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.5029826368906798, -0.7618016775637005)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5078677882097586, -0.7618016827815837)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5260994143646103, -0.7618016795692759)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5212142693435032, -0.7618016852597999)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5461191448274362, -0.7502432827974597)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.548561722266128, -0.7460126259532718)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5576775318275222, -0.7302235652486162)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5510042891144517, -0.7186651698183393)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.557677534069418, -0.7119919359447786)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5510042945686552, -0.7186651666693534)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5461191425154848, -0.687087054162874)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5418884747628899, -0.6846444830221539)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.532772664530726, -0.6870870571388613)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5260994195124379, -0.6755286703117738)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.521214268193359, -0.6755286650938908)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5145410295363645, -0.6822019098758585)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5327726590765225, -0.6870870602878472)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5029826388895214, -0.6755286628519949)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49875196591904347, -0.6779712430303536)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.5145410263873786, -0.6822019044216548)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.48052033728597554, -0.6913177273764061)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.4829629168568865, -0.700433534459584)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.47140452457559545, -0.7071067826268581)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4829629200058724, -0.7004335399137875)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.47140452257002013, -0.7302235601007887)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4738471027483788, -0.7344542330712667)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4829629193418363, -0.7502432905636145)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.48719357618602416, -0.7526858680023063)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.6123724345305195, -0.7618016784191317)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6166030993196921, -0.7593591029642518)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6190456729511936, -0.750243285467071)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6166030990708067, -0.7460126234050001)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6008140467963419, -0.7502432886793787)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.63239215681204, -0.7502432863707943)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6281614920228673, -0.7526858618256742)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6190456756782954, -0.750243283892578)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6166031017979083, -0.7460126218305071)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6439505506298805, -0.7302235648857185)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6439505517571109, -0.7253384159283791)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6372773072350345, -0.7186651698490648)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6439505475990096, -0.7071067757750388)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6415079736855387, -0.7028761137320688)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6372773079168099, -0.7186651694554416)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921571251652, -0.68708705622062)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6348347309724682, -0.6913177183017919)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6123724376330207, -0.6755286703424993)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6074872842686155, -0.6755286663054859)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.5892556477251394, -0.675528660971126)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5850249829359667, -0.6779712364260059)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5825824093044654, -0.6870870539231867)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5850249894828241, -0.6913177268936647)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5692359254436189, -0.6870870530194634)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5667933543028989, -0.6913177207720583)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5734665970159694, -0.7028761162023353)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5850249867557222, -0.6913177284681576)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5825824065773636, -0.6870870554976797)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5576775395236215, -0.7119919327957928)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5734665970159694, -0.7028761162023353)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5576775372817258, -0.7302235620996304)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.569235934053542, -0.7502432925624561)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5734665963519334, -0.7526858668521621)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5892556516023855, -0.7618016795625422)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5941408029214643, -0.7618016847804253)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.6008140413421383, -0.7502432918283646)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.25393389891613827, -0.9659258293415875)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.24726065620306772, -0.9543674339113106)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.26304970847753245, -0.950136768636932)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.26549228235791944, -0.9543674306990029)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.23570226100911124, -0.9659258247944741)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24058741232819006, -0.9659258300123572)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24726065074886416, -0.9543674370602965)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.21568253716229607, -0.954367426885981)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.21323996328190908, -0.9501367648239101)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.20412414668845158, -0.9343477073315622)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.20412414893034736, -0.9161160780277247)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21991320642269518, -0.907000261434267)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21568253485034475, -0.8912111982513953)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.21991319963951741, -0.8887686227965154)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.2290290159840894, -0.8912112007296115)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.23147159616244814, -0.8954418737000894)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.21991320642269518, -0.907000261434267)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.23570225713186527, -0.8796528062030579)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.24058741117804588, -0.879652809846448)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.2314715988895499, -0.8954418721255966)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.22902901871119116, -0.8912111991551186)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.25881904772152203, -0.8796528151808078)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2630497113834642, -0.8820953886832674)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2654922834548453, -0.891211200096301)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2788387665318911, -0.8912112014525517)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.28128134037919417, -0.8954418635337237)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2654922841366208, -0.8912111997026777)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2903971570057356, -0.9112309210069706)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2879545830922647, -0.9070002589640006)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2903971593548309, -0.9343477105112735)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.28795458616878444, -0.9385783794447382)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2788387662187658, -0.9543674316027261)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.27460810142959313, -0.956810007057606)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2654922850850212, -0.9543674291245099)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2630497112046342, -0.950136767062439)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.15431439761648447, -0.9659258280135155)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.17254602377133615, -0.9659258248012077)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16766087875022906, -0.9659258304917316)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.19256575423416195, -0.9543674280293915)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.19500833167285384, -0.9501367711852037)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.20412414123424805, -0.9343477104805481)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.1974508985211775, -0.9227893150502712)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.20412414347614383, -0.9161160811767105)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19745090397538104, -0.9227893119012852)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19256575192221065, -0.8912111993948059)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.18833508416961578, -0.8887686282540858)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.1792192739374519, -0.8912112023707931)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.17254602891916374, -0.8796528155437057)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.16766087760008486, -0.8796528103258225)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.16098763894309034, -0.8863260551077903)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.17921926848324837, -0.8912112055197791)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.14942924829624726, -0.8796528080839268)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.1451985753257693, -0.8820953882622855)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.16098763579410447, -0.8863260496535867)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.12696694669270137, -0.8954418726083379)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.12940952626361232, -0.9045576796915159)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.11785113398232128, -0.91123092785879)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12940952941259823, -0.9045576851457194)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.11785113197674596, -0.9343477053327205)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.12029371215510468, -0.9385783783031985)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.1294095287485622, -0.9543674357955463)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.13364018559275, -0.9568100132342382)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.054694902198749756, -0.9112309247165378)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05225232674386984, -0.907000259927365)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05469490467696597, -0.8978844435827931)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05892556673903687, -0.8954418697024061)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.07048395447321448, -0.907000259442159)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.04313651015041234, -0.8912112024350172)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04557908560529225, -0.8954418672241898)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05469490310247302, -0.8978844408556913)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05892556516454392, -0.8954418669753044)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04313650821975526, -0.8680944181433322)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.04557908172221484, -0.86386375448139)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05469490404365546, -0.8614211761120372)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05469490539990626, -0.8480746930349914)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.05892556748107816, -0.8456321191876883)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.05469490365003221, -0.8614211754302616)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.07471462495432499, -0.8365163025611468)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.07048396291135509, -0.8389588764746179)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.08627301863472789, -0.8431895422433466)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.09783140355022096, -0.8365163065100234)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.1020620724836856, -0.8389588796960697)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.08627301863472789, -0.8431895422433466)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.11785113555008059, -0.8480746933481167)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.1202937110049605, -0.8523053581372892)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11785113307186434, -0.8614211744818613)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11362046010138638, -0.86386375466022)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.129409527598418, -0.8680944156296372)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.1294095223805349, -0.8729795669487159)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11785112695025798, -0.8796528096617865)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11362046167587933, -0.8638637573873218)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.1178511346463573, -0.861421177208963)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.12696694354371546, -0.8954418671541343)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11785112695025798, -0.8796528096617865)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.1178511308333354, -0.9112309224045864)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.09783140037050961, -0.9227893191764027)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.09294625220041663, -0.9227893194127231)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.07471462289657904, -0.9227893171708274)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.07048395514398414, -0.9203467460301072)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.07048395762220036, -0.9070002648963627)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.07715719925518222, -0.9136734980991537);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.00911581287016855, -0.8140540056457433);
\draw (3.052519292889855e-09, -0.8116114347413437)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.011558392377757631, -0.8049381920282731)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.015789057652136285, -0.8207272443027378)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.011558395590065385, -0.8231698181831248)--(-0.00911581287016855, -0.8140540056457433);
\draw (-1.4945941706479005e-09, -0.7933797968343166)--(-0.00911582056626789, -0.7958223731929198);
\draw (3.7232889549265735e-09, -0.7982649481533954)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.011558389228771754, -0.8049381865740696)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.01155839940308731, -0.7733600729875014)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.01578906146515821, -0.7709174991071145)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.031578118957506035, -0.761801682513657)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.0498097482613436, -0.7618016847555528)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.05892556485480113, -0.7775907422479006)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.07471462803767298, -0.7733600706755501)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.0771572034925529, -0.7775907354647228)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07471462555945671, -0.7867065518092948)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07048395258897874, -0.7891491319876536)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.05892556485480113, -0.7775907422479006)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.08627302008601037, -0.7933797929570706)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.08627301644262023, -0.7982649470032512)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.0704839541634717, -0.7891491347147553)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07471462713394966, -0.7867065545363966)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.08627301110826033, -0.8164965835467274)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.0838304376058008, -0.8207272472086696)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07471462619276723, -0.8231698192800507)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07471462483651645, -0.8365163023570965)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07048396275534452, -0.8389588762043996)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07471462658639047, -0.8231698199618261)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.05469490528209772, -0.8480746928309411)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.058925567325067624, -0.8456321189174701)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.043136511601694794, -0.8414014531487413)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.031578115777794624, -0.8480746951800363)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.027347446844330076, -0.8456321219939898)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.043136511601694794, -0.8414014531487413)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.011558394686342122, -0.8365163020439712)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.009115819231462208, -0.8322856372547985)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.011558397164558337, -0.8231698209102266)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.015789059226629237, -0.8207272470298396)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.018231631038119006, -0.8298430658651929);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.009115822565109594, -0.7095493584812143);
\draw (1.7244472516608766e-09, -0.7119919334416899)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.009115822565109594, -0.7095493584812143);
\draw (-1.4878605014700952e-09, -0.7302235595965416)--(-0.009115814869010225, -0.7277809909340377);
\draw (4.202663494989878e-09, -0.7253384145754345)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.011558398259676778, -0.7502432900593674)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.015789055103864524, -0.7526858674980592)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.03157811580852016, -0.7618016770594535)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.04313651123879708, -0.7551284343463829)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04980974511235772, -0.7618016793013492)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04313651438778296, -0.7551284398005864)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.07471462689426239, -0.7502432877474161)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.0771571980349825, -0.7460126199948212)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.07471462391827507, -0.7368968097626573)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.08627301074536259, -0.7302235647443691)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.08627301596324566, -0.7253384134252903)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07959977118127792, -0.7186651747682957)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.0747146207692892, -0.7368968043084537)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.08627301820514147, -0.7071067841214527)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.08383043802678272, -0.7028761111509747)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07959977663548148, -0.7186651716193099)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07048395368073032, -0.6846444825179068)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.06136814659755235, -0.6870870620888176)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.05469489843027828, -0.6755286698075267)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.06136814114334882, -0.6870870652378036)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.03157812095634771, -0.6755286678019513)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.027347447985869744, -0.67797124798031)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.011558390493521892, -0.6870870645737677)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.00911581305483003, -0.6913177214179554)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.05469490157253051, -0.6123724380239551)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.05892556636170318, -0.6099298625690752)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.06804138270627513, -0.6123724405021713)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.0704839565866621, -0.6166031025642422)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.058925566846909166, -0.6281614902984198)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.074714623854051, -0.6008140459756177)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.07048395906487834, -0.6032566214304976)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.0680413854333769, -0.6123724389276785)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.07048395931376386, -0.6166031009897494)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.09783140814573599, -0.6008140440449607)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10206207180767823, -0.6032566175474202)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10450465017703109, -0.6123724398688608)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.11785113325407678, -0.6123724412251117)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.12029370710137988, -0.6166031033062835)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.1045046508588065, -0.6123724394752377)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.12940952372792128, -0.6323921607795304)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.1269669498144504, -0.6281614987365605)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12940951977904486, -0.6555089393754264)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.12696694659299843, -0.659739608308891)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785113294095156, -0.6755286713752859)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.1136204681517789, -0.677971246830166)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.10450465180720692, -0.6755286688970698)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.10206207162884817, -0.6712979959265918)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.09783141065943107, -0.6870870634236235)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.09294625934035222, -0.6870870582057402)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.0862730166272817, -0.6755286627754633)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.1020620689017464, -0.6712979975010847)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.10450464908010515, -0.6755286704715626)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.07048395913493388, -0.6846444793689208)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.0862730166272817, -0.6755286627754633)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.05469490388448181, -0.6755286666585407)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.043136507112665506, -0.6555089361957149)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.043136506876345126, -0.650623788025622)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.04313650911824085, -0.6323921587217844)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.04557908025896101, -0.6281614909691895)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.058925561392705605, -0.6281614934474058)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.1494292465266175, -0.5576775384632101)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.15431439154772456, -0.5576775327726862)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1609876342607951, -0.5692359282029631)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.14519858198633037, -0.5734665934773417)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1427560081059434, -0.5692359314152708)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1725460294547516, -0.5576775373197995)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.16766087813567274, -0.5576775321019165)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.16098763971499863, -0.5692359250539771)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.19256575330156675, -0.5692359352282927)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.1950083271819537, -0.5734665972903636)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.20412414377541122, -0.5892556547827115)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.20412414153351546, -0.6074872840865491)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1883350840411676, -0.6166031006800066)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.19256575561351807, -0.6323921638628784)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1883350908243454, -0.6348347393177582)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17921927447977343, -0.6323921613846621)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17677669430141468, -0.6281614884141842)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1883350840411676, -0.6166031006800066)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17254603333199756, -0.6439505559112157)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.16766087928581694, -0.6439505522678256)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.17677669157431292, -0.6281614899886772)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.17921927175267166, -0.6323921629591551)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.14942924274234082, -0.6439505469334658)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14519857908039857, -0.6415079734310062)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14275600700901747, -0.6323921620179727)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.12940952393197172, -0.6323921606617218)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.12696695008466866, -0.6281614985805499)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.14275600632724206, -0.6323921624115959)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.1178511334581272, -0.612372441107303)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12029370737159814, -0.616603103150273)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.11785113110903192, -0.5892556516030001)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12029370429507835, -0.5850249826695355)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.129409524245097, -0.5692359305115475)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.13364018903426966, -0.5667933550566676)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.14275600537884164, -0.5692359329897638)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.1451985792592286, -0.5734665950518346)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.25881904416645723, -0.5576775393186413)--(-0.256376467807854, -0.566793358390315);
\draw (-0.26304971191905213, -0.5601201104593614)--(-0.256376467807854, -0.566793358390315);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.256376467807854, -0.566793358390315);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.256376467807854, -0.566793358390315);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.256376467807854, -0.566793358390315);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.256376467807854, -0.566793358390315);
\draw (-0.2788387617153006, -0.5692359263187273)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2746081048711128, -0.5667933488800354)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2903971584871169, -0.5892556567815531)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.29039716417764083, -0.5941408018026602)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.2903971564815415, -0.6123724342554837)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387610512646, -0.6190456769685542)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.28128134377116143, -0.6281614895059358)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2788387642002505, -0.6190456824227577)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.25881904216761553, -0.6439505540303468)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2539338908485367, -0.6439505488124637)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.24726065466975836, -0.6372773124606869)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2357022615446991, -0.6439505465705679)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.2314715937921042, -0.6415079754298478)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.22902902198061442, -0.6323921565944945)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.24726065152077248, -0.6372773070064833)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.21568253854165215, -0.6323921627194677)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2132399583632934, -0.6281614897489898)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2290290165264109, -0.6323921597434805)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.204124146987719, -0.6074872809375631)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.21079738648848176, -0.6008140502129884)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.20412414922961475, -0.5892556516337255)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21079739194268532, -0.6008140470640024)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21568253622970085, -0.569235934084882)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.21991320920017882, -0.5667933539065234)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23570226669252664, -0.5576775373130659)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24058741171363374, -0.557677531622542)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.355995963719993, -0.6166031021869085)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3535533857868968, -0.6257189185314805)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3493227237248259, -0.6281614924118675)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3377643359906483, -0.6166031026721146)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3651117803134505, -0.6323921596792563)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.36266920485857057, -0.6281614948900838)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.35355338736138975, -0.6257189212585823)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.34932272529931885, -0.6281614951389692)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3651117822441075, -0.6555089439709414)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.362669208741648, -0.6597396076328836)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.35355338642020734, -0.6621821860022366)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.35355338506395656, -0.6755286690792822)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.34932272298278466, -0.6779712429265853)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3535533868138306, -0.6621821866840119)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.33353366550953784, -0.6870870595531267)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.33776432755250774, -0.6846444856396559)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.31041688691364183, -0.6870870556042503)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.30618621798017726, -0.6846444824182039)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.2903971549137822, -0.675528668766157)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2879545794589023, -0.6712980039769842)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.29039715739199845, -0.6621821876324123)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2946278303624764, -0.6597396074540536)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2788387628654448, -0.6555089464846364)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2788387680833279, -0.6506237951655577)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.285512012194526, -0.643950547234604)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.29039716351360484, -0.6439505524524871)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2946278287879835, -0.6597396047269518)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2903971558175055, -0.6621821849053106)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.28128134692014733, -0.6281614949601393)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.29039716351360484, -0.6439505524524871)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.285512012194526, -0.643950547234604)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2903971596305274, -0.6123724397096872)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.3104168900933532, -0.600814042937871)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.31530203826344616, -0.6008140427015505)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.33353366756728375, -0.6008140449434463)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3377643353198787, -0.6032566160841664)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.33776433284166246, -0.6166030972179111)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.4058057123709782, -0.7028761175626501)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3966898948737974, -0.7004335439311489)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3924592328117265, -0.7028761178115358)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.39668989808610516, -0.7186651700860005)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3966898957775207, -0.6870870600703023)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3991324712324006, -0.6913177248594751)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3966898932993045, -0.700433541204047)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3924592312372336, -0.702876115084434)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3766701742924449, -0.6755286662524619)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3717850253351055, -0.6755286651252315)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.36511177925579125, -0.6822019096473079)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.35355338518176505, -0.6755286692833326)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3493227231387952, -0.6779712431968035)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.365111778862168, -0.6822019089655325)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3335336656273463, -0.687087059757177)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3377643277085183, -0.6846444859098739)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.32197527974922574, -0.7071067792493216)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.32197527571221235, -0.7119919326137268)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.32197527037785245, -0.730223569157203)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.32441784583273237, -0.7344542339463755)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33353366332991313, -0.736896807577877)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33776433630039115, -0.7344542273995183)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33353366242618987, -0.7502432914387234)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.33776433017878477, -0.7526858625794436)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3493227256090617, -0.746012619866373)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3377643378748841, -0.73445423012662)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3335336649044061, -0.7368968103049788)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3584385422025192, -0.7618016773587208)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3493227256090617, -0.746012619866373)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3766701715063568, -0.7618016796006166)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.39668990196918263, -0.7502432828288004)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.3991324762588886, -0.7460126205304091)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.4082482889692687, -0.730223565279957)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.40824829418715175, -0.7253384139608782)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39668990123509107, -0.718665175540204)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.40824828697042703, -0.8164965799916626)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.40580571582970687, -0.8207272477442575)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.3966898999703409, -0.836516297540506)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3991324774090328, -0.8322856406963182)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3766701695075151, -0.8480746943123223)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.37178502448640804, -0.8480747000028462)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.35355339203358455, -0.8480746923067469)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.346880149320514, -0.83651629687647)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33776433678313245, -0.8389588795963668)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.34688014386631044, -0.8365163000254559)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.32197527225872136, -0.8164965779928209)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3219752774766045, -0.8116114266737421)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.32864851382838134, -0.8049381904949637)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.32197527971850026, -0.7933797973699045)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.32441785085922037, -0.7891491296173097)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33353366969457365, -0.7867065578058199)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.32864851928258487, -0.8049381873459779)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33353366356960046, -0.7733600743668576)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.3377643365400784, -0.7709174941884989)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.33353366654558775, -0.7867065523516164)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3584385453515051, -0.7618016828129244)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.36511177607607986, -0.7684749223136872)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3766701746553427, -0.7618016850548202)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.36511177922506577, -0.7684749277678907)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.39668989220418605, -0.7733600720549063)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.3991324723825448, -0.7775907450253843)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.4082482889760023, -0.7933798025177321)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.4082482946665263, -0.7982649475388391)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.3535533888913323, -0.9112309240903185)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.34932272410215964, -0.9136734995451984)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.34020690775758766, -0.9112309216121023)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.33776433387720073, -0.9070002595500314)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.3493227236169536, -0.8954418718158538)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.3335336666098118, -0.9227893161386559)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3377643313989845, -0.920346740683776)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3402069050304859, -0.9112309231865952)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.33776433115009896, -0.9070002611245243)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3104168823181268, -0.922789318069313)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.30618621865618456, -0.9203467445668534)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.30374364028683176, -0.9112309222454128)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.2903971572097861, -0.9112309208891619)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.28795458336248303, -0.90700025880799)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.3037436396050563, -0.911230922639036)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2788387667359416, -0.8912112013347432)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.28128134064941246, -0.895441863377713)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.27883877068481794, -0.8680944227388472)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2812813438708644, -0.8638637538053826)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.29039715752291123, -0.8480746907389877)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2946278223120839, -0.8456321152841078)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3037436386566559, -0.8480746932172039)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3061862188350146, -0.8523053661876818)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3104168798044317, -0.8365162986906503)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3153020311235106, -0.8365163039085333)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3219752738365811, -0.8480746993388102)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3061862215621164, -0.8523053646131888)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.30374364138375765, -0.8480746916427109)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3377643313289289, -0.8389588827453527)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3219752738365811, -0.8480746993388102)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.353553386579381, -0.8480746954557328)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.36511178335119726, -0.8680944259185586)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3651117835875177, -0.8729795740886516)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.36511178134562194, -0.8912112033924892)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.36266921020490184, -0.8954418711450841)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3493227290711572, -0.8954418686668678)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.3559959622739482, -0.888768627033886);
\draw (0.258819043937245, -0.9659258236510636)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2539338989161379, -0.9659258293415877)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2472606509851843, -0.9592525852303895)--(0.2563764698205376, -0.9568100134188998);
\draw (0.24726065620306736, -0.9543674339113107)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2630497084775321, -0.950136768636932)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2654922823579191, -0.9543674306990029)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2357022610091109, -0.9659258247944742)--(0.23814483736771408, -0.9568100057228004);
\draw (0.24058741232818973, -0.9659258300123573)--(0.23814483736771408, -0.9568100057228004);
\draw (0.2472606509851843, -0.9592525852303895)--(0.23814483736771408, -0.9568100057228004);
\draw (0.24726065074886383, -0.9543674370602966)--(0.23814483736771408, -0.9568100057228004);
\draw (0.23147159573473225, -0.9501367725200094)--(0.23814483736771408, -0.9568100057228004);
\draw (0.22902901829604036, -0.9543674293641973)--(0.23814483736771408, -0.9568100057228004);
\draw (0.21568253716229574, -0.954367426885981)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21323996328190875, -0.9501367648239101)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21568253418630842, -0.9410209489012222)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21991320170258286, -0.9385783718718493)--(0.22235578211726204, -0.9476941930124203);
\draw (0.23147159573473225, -0.9501367725200094)--(0.22235578211726204, -0.9476941930124203);
\draw (0.22902901829604036, -0.9543674293641973)--(0.22235578211726204, -0.9476941930124203);
\draw (0.20412414668845125, -0.9343477073315622)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2041241464521308, -0.9294625591614694)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21079738510912535, -0.9227893143795015)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2156825364282042, -0.9227893195973846)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21991320170258286, -0.9385783718718493)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21568253418630842, -0.9410209489012222)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2041241486940266, -0.9112309298576317)--(0.21323996146772856, -0.9136734953078278);
\draw (0.20412414893034703, -0.9161160780277247)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21079738510912535, -0.9227893143795015)--(0.21323996146772856, -0.9136734953078278);
\draw (0.2156825364282042, -0.9227893195973846)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21991320642269485, -0.9070002614342672)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21568253867009998, -0.904557690293547)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21568253485034444, -0.8912111982513954)--(0.22235577732709452, -0.8978844455115793);
\draw (0.2199131996395171, -0.8887686227965155)--(0.22235577732709452, -0.8978844455115793);
\draw (0.22902901598408906, -0.8912112007296116)--(0.22235577732709452, -0.8978844455115793);
\draw (0.2314715961624478, -0.8954418737000895)--(0.22235577732709452, -0.8978844455115793);
\draw (0.21991320642269485, -0.9070002614342672)--(0.22235577732709452, -0.8978844455115793);
\draw (0.21568253867009998, -0.904557690293547)--(0.22235577732709452, -0.8978844455115793);
\draw (0.23570225713186493, -0.879652806203058)--(0.23814483754654414, -0.8887686273436288);
\draw (0.24058741117804555, -0.8796528098464481)--(0.23814483754654414, -0.8887686273436288);
\draw (0.24726065501834654, -0.8863260563193855)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2472606538911161, -0.891211205276725)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2314715988895496, -0.8954418721255966)--(0.23814483754654414, -0.8887686273436288);
\draw (0.22902901871119086, -0.8912111991551186)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2588190477215217, -0.879652815180808)--(0.2563764664284976, -0.8887686225568282);
\draw (0.26304971138346395, -0.8820953886832675)--(0.2563764664284976, -0.8887686225568282);
\draw (0.265492283454845, -0.8912112000963011)--(0.2563764664284976, -0.8887686225568282);
\draw (0.2630497102687986, -0.8954418690297656)--(0.2563764664284976, -0.8887686225568282);
\draw (0.2472606538911161, -0.891211205276725)--(0.2563764664284976, -0.8887686225568282);
\draw (0.24726065501834654, -0.8863260563193855)--(0.2563764664284976, -0.8887686225568282);
\draw (0.27883876653189077, -0.891211201452552)--(0.27216552797692145, -0.8978844461756154);
\draw (0.28128134037919383, -0.8954418635337238)--(0.27216552797692145, -0.8978844461756154);
\draw (0.27883876551925063, -0.9045576817401457)--(0.27216552797692145, -0.8978844461756154);
\draw (0.27460810073007796, -0.9070002571950256)--(0.27216552797692145, -0.8978844461756154);
\draw (0.2630497102687986, -0.8954418690297656)--(0.27216552797692145, -0.8978844461756154);
\draw (0.26549228413662046, -0.8912111997026778)--(0.27216552797692145, -0.8978844461756154);
\draw (0.29039715700573526, -0.9112309210069707)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2879545830922644, -0.9070002589640007)--(0.28128134457037895, -0.9136735036679632);
\draw (0.27883876551925063, -0.9045576817401457)--(0.28128134457037895, -0.9136735036679632);
\draw (0.27460810073007796, -0.9070002571950256)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2788387695753266, -0.9227893219523905)--(0.28128134457037895, -0.9136735036679632);
\draw (0.28372391732353547, -0.9227893146873736)--(0.28128134457037895, -0.9136735036679632);
\draw (0.29039715935483057, -0.9343477105112737)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2879545861687841, -0.9385783794447383)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2788387673334308, -0.9410209512562281)--(0.2812813423284832, -0.9319051329718008);
\draw (0.27460810367148863, -0.9385783777537685)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2788387695753266, -0.9227893219523905)--(0.2812813423284832, -0.9319051329718008);
\draw (0.28372391732353547, -0.9227893146873736)--(0.2812813423284832, -0.9319051329718008);
\draw (0.27883876621876547, -0.9543674316027262)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2746081014295928, -0.9568100070576061)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2654922850850209, -0.95436742912451)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2630497112046339, -0.9501367670624391)--(0.27216553003998717, -0.9476941952509493);
\draw (0.27460810367148863, -0.9385783777537685)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2788387673334308, -0.9410209512562281)--(0.27216553003998717, -0.9476941952509493);
\draw (0.14942924629740528, -0.9659258227956324)--(0.15187182265600846, -0.9568100037239587);
\draw (0.1543143976164841, -0.9659258280135156)--(0.15187182265600846, -0.9568100037239587);
\draw (0.1609876417276822, -0.959252580082562)--(0.15187182265600846, -0.9568100037239587);
\draw (0.1609876360371582, -0.9543674350614548)--(0.15187182265600846, -0.9568100037239587);
\draw (0.14519858102302663, -0.9501367705211677)--(0.15187182265600846, -0.9568100037239587);
\draw (0.14275600358433474, -0.9543674273653555)--(0.15187182265600846, -0.9568100037239587);
\draw (0.17254602377133582, -0.9659258248012078)--(0.17010345510883193, -0.9568100114200581);
\draw (0.16766087875022873, -0.9659258304917318)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1609876417276822, -0.959252580082562)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1609876360371582, -0.9543674350614548)--(0.17010345510883193, -0.9568100114200581);
\draw (0.17677669922003003, -0.9501367634891045)--(0.17010345510883193, -0.9568100114200581);
\draw (0.179219273100417, -0.9543674255511754)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1925657542341616, -0.9543674280293916)--(0.18589251260117978, -0.9476941948266006);
\draw (0.1950083316728535, -0.9501367711852038)--(0.18589251260117978, -0.9476941948266006);
\draw (0.19256575125817432, -0.9410209500446328)--(0.18589251260117978, -0.9476941948266006);
\draw (0.18833508895978296, -0.9385783757549269)--(0.18589251260117978, -0.9476941948266006);
\draw (0.17677669922003003, -0.9501367634891045)--(0.18589251260117978, -0.9476941948266006);
\draw (0.179219273100417, -0.9543674255511754)--(0.18589251260117978, -0.9476941948266006);
\draw (0.2041241412342477, -0.9343477104805482)--(0.1950083276167775, -0.9319051309729591);
\draw (0.2041241464521308, -0.9294625591614694)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19745089852117717, -0.9227893150502713)--(0.1950083276167775, -0.9319051309729591);
\draw (0.1925657535000701, -0.9227893207407952)--(0.1950083276167775, -0.9319051309729591);
\draw (0.18833508895978296, -0.9385783757549269)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19256575125817432, -0.9410209500446328)--(0.1950083276167775, -0.9319051309729591);
\draw (0.2041241486940266, -0.9112309298576317)--(0.1950083298586733, -0.9136735016691215);
\draw (0.2041241434761435, -0.9161160811767105)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19745090397538073, -0.9227893119012853)--(0.1950083298586733, -0.9136735016691215);
\draw (0.1925657535000701, -0.9227893207407952)--(0.1950083298586733, -0.9136735016691215);
\draw (0.18833508738192323, -0.9070002544089375)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19256574944399413, -0.9045576805285506)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19256575192221037, -0.8912111993948059)--(0.1858925132652158, -0.8978844441767737);
\draw (0.18833508416961547, -0.8887686282540858)--(0.1858925132652158, -0.8978844441767737);
\draw (0.1792192739374516, -0.8912112023707932)--(0.1858925132652158, -0.8978844441767737);
\draw (0.17677669419354208, -0.8954418678181705)--(0.1858925132652158, -0.8978844441767737);
\draw (0.18833508738192323, -0.9070002544089375)--(0.1858925132652158, -0.8978844441767737);
\draw (0.19256574944399413, -0.9045576805285506)--(0.1858925132652158, -0.8978844441767737);
\draw (0.1725460289191634, -0.8796528155437058)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16766087760008458, -0.8796528103258227)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16098763894309, -0.8863260551077904)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16098763917941045, -0.8912112032778834)--(0.17010345486577788, -0.8887686260121901);
\draw (0.17677669419354208, -0.8954418678181705)--(0.17010345486577788, -0.8887686260121901);
\draw (0.17921926848324804, -0.8912112055197792)--(0.17010345486577788, -0.8887686260121901);
\draw (0.14942924829624696, -0.8796528080839268)--(0.15187182010773675, -0.88876862691928);
\draw (0.14519857532576896, -0.8820953882622855)--(0.15187182010773675, -0.88876862691928);
\draw (0.14275600987557288, -0.8912112010359875)--(0.15187182010773675, -0.88876862691928);
\draw (0.14519858375595984, -0.8954418630980584)--(0.15187182010773675, -0.88876862691928);
\draw (0.16098763917941045, -0.8912112032778834)--(0.15187182010773675, -0.88876862691928);
\draw (0.16098763579410413, -0.8863260496535867)--(0.15187182010773675, -0.88876862691928);
\draw (0.12940951783342114, -0.891211204855743)--(0.13608276261538893, -0.8978844435127376);
\draw (0.12696694669270103, -0.895441872608338)--(0.13608276261538893, -0.8978844435127376);
\draw (0.12940952626361202, -0.9045576796915159)--(0.13608276261538893, -0.8978844435127376);
\draw (0.13364018625678573, -0.9070002625844114)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14519858375595984, -0.8954418630980584)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14275600987557288, -0.8912112010359875)--(0.13608276261538893, -0.8978844435127376);
\draw (0.11785113398232097, -0.91123092785879)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12029370512304108, -0.907000260106195)--(0.1269669499050088, -0.9136734987631897);
\draw (0.1294095294125979, -0.9045576851457194)--(0.1269669499050088, -0.9136734987631897);
\draw (0.13364018625678573, -0.9070002625844114)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12940952171649858, -0.922789317598543)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12452437354640561, -0.9227893178348634)--(0.1269669499050088, -0.9136734987631897);
\draw (0.11785113197674563, -0.9343477053327206)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12029371215510437, -0.9385783783031986)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12940952492880634, -0.9410209437533946)--(0.12696694535789538, -0.9319051366702167);
\draw (0.13364018699087724, -0.9385783698730077)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12940952171649858, -0.922789317598543)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12452437354640561, -0.9227893178348634)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12940952874856188, -0.9543674357955464)--(0.13608276195135288, -0.9476941941625645);
\draw (0.13364018559274968, -0.9568100132342382)--(0.13608276195135288, -0.9476941941625645);
\draw (0.14275600358433474, -0.9543674273653555)--(0.13608276195135288, -0.9476941941625645);
\draw (0.14519858102302663, -0.9501367705211677)--(0.13608276195135288, -0.9476941941625645);
\draw (0.13364018699087724, -0.9385783698730077)--(0.13608276195135288, -0.9476941941625645);
\draw (0.12940952492880634, -0.9410209437533946)--(0.13608276195135288, -0.9476941941625645);
\draw (0.05469490219874942, -0.9112309247165378)--(0.06136813855052631, -0.9045576885377594);
\draw (0.05225232674386951, -0.9070002599273651)--(0.06136813855052631, -0.9045576885377594);
\draw (0.05469490467696564, -0.8978844435827931)--(0.06136813855052631, -0.9045576885377594);
\draw (0.05892556673903654, -0.8954418697024061)--(0.06136813855052631, -0.9045576885377594);
\draw (0.07048395447321415, -0.9070002594421591)--(0.06136813855052631, -0.9045576885377594);
\draw (0.06804138333249404, -0.911230927194754)--(0.06136813855052631, -0.9045576885377594);
\draw (0.043136510150412005, -0.8912112024350173)--(0.05225232038257585, -0.8887686283183098);
\draw (0.04557908560529192, -0.89544186722419)--(0.05225232038257585, -0.8887686283183098);
\draw (0.054694903102472686, -0.8978844408556913)--(0.05225232038257585, -0.8887686283183098);
\draw (0.058925565164543586, -0.8954418669753044)--(0.05225232038257585, -0.8887686283183098);
\draw (0.05469489831567201, -0.8796528119737379)--(0.05225232038257585, -0.8887686283183098);
\draw (0.04980974935833257, -0.8796528108465074)--(0.05225232038257585, -0.8887686283183098);
\draw (0.04313650821975498, -0.8680944181433322)--(0.05225232650418224, -0.8705369931383846);
\draw (0.045579081722214504, -0.8638637544813901)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05469490404365518, -0.8614211761120372)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05892556206871266, -0.8638637555960553)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05469489831567201, -0.8796528119737379)--(0.05225232650418224, -0.8705369931383846);
\draw (0.04980974935833257, -0.8796528108465074)--(0.05225232650418224, -0.8705369931383846);
\draw (0.054694905399905985, -0.8480746930349914)--(0.06136813921456233, -0.8547479378879326);
\draw (0.058925567481077884, -0.8456321191876883)--(0.06136813921456233, -0.8547479378879326);
\draw (0.06804138568749984, -0.8480746940476316)--(0.06136813921456233, -0.8547479378879326);
\draw (0.07048396114237976, -0.8523053588368042)--(0.06136813921456233, -0.8547479378879326);
\draw (0.05892556206871266, -0.8638637555960553)--(0.06136813921456233, -0.8547479378879326);
\draw (0.054694903650031934, -0.8614211754302618)--(0.06136813921456233, -0.8547479378879326);
\draw (0.07471462495432471, -0.836516302561147)--(0.07715719670691018, -0.845632121294475);
\draw (0.07048396291135481, -0.8389588764746179)--(0.07715719670691018, -0.845632121294475);
\draw (0.06804138568749984, -0.8480746940476316)--(0.07715719670691018, -0.845632121294475);
\draw (0.07048396114237976, -0.8523053588368042)--(0.07715719670691018, -0.845632121294475);
\draw (0.08627301499133744, -0.8480746962895274)--(0.07715719670691018, -0.845632121294475);
\draw (0.08627301863472758, -0.8431895422433467)--(0.07715719670691018, -0.845632121294475);
\draw (0.09783140355022069, -0.8365163065100234)--(0.09538883691915487, -0.845632117238399);
\draw (0.10206207248368526, -0.8389588796960699)--(0.09538883691915487, -0.845632117238399);
\draw (0.10450464429517503, -0.8480746985314231)--(0.09538883691915487, -0.845632117238399);
\draw (0.10206207079271551, -0.8523053621933654)--(0.09538883691915487, -0.845632117238399);
\draw (0.08627301499133744, -0.8480746962895274)--(0.09538883691915487, -0.845632117238399);
\draw (0.08627301863472758, -0.8431895422433467)--(0.09538883691915487, -0.845632117238399);
\draw (0.11785113555008028, -0.8480746933481167)--(0.1111778882898963, -0.8547479358248667);
\draw (0.1202937110049602, -0.8523053581372894)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11785113307186404, -0.8614211744818613)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11362046010138607, -0.86386375466022)--(0.1111778882898963, -0.8547479358248667);
\draw (0.10206207079271551, -0.8523053621933654)--(0.1111778882898963, -0.8547479358248667);
\draw (0.10450464429517503, -0.8480746985314231)--(0.1111778882898963, -0.8547479358248667);
\draw (0.12940952759841767, -0.8680944156296372)--(0.12029370645784673, -0.8705369960443163);
\draw (0.1294095223805346, -0.872979566948716)--(0.12029370645784673, -0.8705369960443163);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11785112695025765, -0.8796528096617866)--(0.12029370645784673, -0.8705369960443163);
\draw (0.113620461675879, -0.8638637573873218)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11785113464635699, -0.861421177208963)--(0.12029370645784673, -0.8705369960443163);
\draw (0.12940951783342114, -0.891211204855743)--(0.12029370967015451, -0.8887686221991681);
\draw (0.12696694354371516, -0.8954418671541344)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11785113331155131, -0.8978844412708418)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11362046555895641, -0.8954418701301217)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11785112695025765, -0.8796528096617866)--(0.12029370967015451, -0.8887686221991681);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12029370967015451, -0.8887686221991681);
\draw (0.1178511308333351, -0.9112309224045865)--(0.11117788605136733, -0.9045576837475919);
\draw (0.12029370512304108, -0.907000260106195)--(0.11117788605136733, -0.9045576837475919);
\draw (0.11785113331155131, -0.8978844412708418)--(0.11117788605136733, -0.9045576837475919);
\draw (0.11362046555895641, -0.8954418701301217)--(0.11117788605136733, -0.9045576837475919);
\draw (0.10206207581920346, -0.9070002578642994)--(0.11117788605136733, -0.9045576837475919);
\draw (0.10450465284857635, -0.9112309253805738)--(0.11117788605136733, -0.9045576837475919);
\draw (0.09783140037050925, -0.9227893191764027)--(0.09538882855901948, -0.9136735003410494);
\draw (0.09294625220041627, -0.9227893194127231)--(0.09538882855901948, -0.9136735003410494);
\draw (0.08627301832685563, -0.9161160744577569)--(0.09538882855901948, -0.9136735003410494);
\draw (0.08627301263633164, -0.9112309294366497)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10206207581920346, -0.9070002578642994)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10450465284857635, -0.9112309253805738)--(0.09538882855901948, -0.9136735003410494);
\draw (0.07471462289657868, -0.9227893171708274)--(0.07715719925518189, -0.9136734980991537);
\draw (0.07048395514398381, -0.9203467460301072)--(0.07715719925518189, -0.9136734980991537);
\draw (0.06804138333249404, -0.911230927194754)--(0.07715719925518189, -0.9136734980991537);
\draw (0.07048395762220003, -0.9070002648963627)--(0.07715719925518189, -0.9136734980991537);
\draw (0.08627301263633164, -0.9112309294366497)--(0.07715719925518189, -0.9136734980991537);
\draw (0.08627301832685563, -0.9161160744577569)--(0.07715719925518189, -0.9136734980991537);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.009115812870168272, -0.8140540056457433);
\draw (-3.052519570445611e-09, -0.8116114347413437)--(0.009115812870168272, -0.8140540056457433);
\draw (0.006673241058678503, -0.80493818681039)--(0.009115812870168272, -0.8140540056457433);
\draw (0.011558392377757354, -0.8049381920282731)--(0.009115812870168272, -0.8140540056457433);
\draw (0.015789057652136007, -0.8207272443027378)--(0.009115812870168272, -0.8140540056457433);
\draw (0.011558395590065107, -0.8231698181831248)--(0.009115812870168272, -0.8140540056457433);
\draw (1.494593837580993e-09, -0.7933797968343166)--(0.009115820566267585, -0.7958223731929198);
\draw (-3.7232892324823297e-09, -0.7982649481533954)--(0.009115820566267585, -0.7958223731929198);
\draw (0.006673241058678503, -0.80493818681039)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558389228771476, -0.8049381865740696)--(0.009115820566267585, -0.7958223731929198);
\draw (0.015789053769058592, -0.7891491315599379)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558396924870845, -0.7867065541212461)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558399403087033, -0.7733600729875014)--(0.018231633276647674, -0.7800333179424678);
\draw (0.015789061465157933, -0.7709174991071145)--(0.018231633276647674, -0.7800333179424678);
\draw (0.024904877387845775, -0.7733600700115142)--(0.018231633276647674, -0.7800333179424678);
\draw (0.02734745441721867, -0.7775907375277886)--(0.018231633276647674, -0.7800333179424678);
\draw (0.015789053769058592, -0.7891491315599379)--(0.018231633276647674, -0.7800333179424678);
\draw (0.011558396924870845, -0.7867065541212461)--(0.018231633276647674, -0.7800333179424678);
\draw (0.03157811895750576, -0.761801682513657)--(0.034020690768995526, -0.7709175013490103);
\draw (0.03646326712759873, -0.7618016822773366)--(0.034020690768995526, -0.7709175013490103);
\draw (0.043136511909566494, -0.7684749209343311)--(0.034020690768995526, -0.7709175013490103);
\draw (0.04313650669168337, -0.77336007225341)--(0.034020690768995526, -0.7709175013490103);
\draw (0.02734745441721867, -0.7775907375277886)--(0.034020690768995526, -0.7709175013490103);
\draw (0.024904877387845775, -0.7733600700115142)--(0.034020690768995526, -0.7709175013490103);
\draw (0.054694896431436324, -0.7618016845192324)--(0.052252330981240214, -0.7709174972929342);
\draw (0.04980974826134338, -0.7618016847555528)--(0.052252330981240214, -0.7709174972929342);
\draw (0.043136511909566494, -0.7684749209343311)--(0.052252330981240214, -0.7709174972929342);
\draw (0.04313650669168337, -0.77336007225341)--(0.052252330981240214, -0.7709174972929342);
\draw (0.05892556485480088, -0.7775907422479006)--(0.052252330981240214, -0.7709174972929342);
\draw (0.06136813599552099, -0.7733600744953057)--(0.052252330981240214, -0.7709174972929342);
\draw (0.07471462803767268, -0.7733600706755502)--(0.06804138077748872, -0.7800333131523003);
\draw (0.07715720349255259, -0.7775907354647229)--(0.06804138077748872, -0.7800333131523003);
\draw (0.07471462555945646, -0.7867065518092948)--(0.06804138077748872, -0.7800333131523003);
\draw (0.07048395258897847, -0.7891491319876536)--(0.06804138077748872, -0.7800333131523003);
\draw (0.05892556485480088, -0.7775907422479006)--(0.06804138077748872, -0.7800333131523003);
\draw (0.06136813599552099, -0.7733600744953057)--(0.06804138077748872, -0.7800333131523003);
\draw (0.0862730200860101, -0.7933797929570707)--(0.07715719894543915, -0.7958223733717499);
\draw (0.08627301644261995, -0.7982649470032513)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07048395416347142, -0.7891491347147553)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07471462713394939, -0.7867065545363966)--(0.07715719894543915, -0.7958223733717499);
\draw (0.08627301110826005, -0.8164965835467275)--(0.07715720373223986, -0.8140540022537034);
\draw (0.08383043760580053, -0.8207272472086696)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462619276695, -0.8231698192800507)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07048395725930237, -0.8207272460940044)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462483651614, -0.8365163023570965)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07048396275534424, -0.8389588762043996)--(0.06804138011345268, -0.8298430638021271);
\draw (0.061368144548922254, -0.8365163013444564)--(0.06804138011345268, -0.8298430638021271);
\draw (0.05892556909404234, -0.8322856365552838)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07048395725930237, -0.8207272460940044)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07471462658639019, -0.8231698199618263)--(0.06804138011345268, -0.8298430638021271);
\draw (0.054694905282097445, -0.8480746928309411)--(0.052252322621104824, -0.8389588803955847);
\draw (0.058925567325067346, -0.8456321189174701)--(0.052252322621104824, -0.8389588803955847);
\draw (0.061368144548922254, -0.8365163013444564)--(0.052252322621104824, -0.8389588803955847);
\draw (0.05892556909404234, -0.8322856365552838)--(0.052252322621104824, -0.8389588803955847);
\draw (0.04313650433667757, -0.8365163054005323)--(0.052252322621104824, -0.8389588803955847);
\draw (0.043136511601694544, -0.8414014531487413)--(0.052252322621104824, -0.8389588803955847);
\draw (0.03157811577779435, -0.8480746951800363)--(0.03402069331726723, -0.838958878153689);
\draw (0.027347446844329742, -0.8456321219939898)--(0.03402069331726723, -0.838958878153689);
\draw (0.024904875032839974, -0.8365163031586366)--(0.03402069331726723, -0.838958878153689);
\draw (0.027347448535299496, -0.8322856394966944)--(0.03402069331726723, -0.838958878153689);
\draw (0.04313650433667757, -0.8365163054005323)--(0.03402069331726723, -0.838958878153689);
\draw (0.043136511601694544, -0.8414014531487413)--(0.03402069331726723, -0.838958878153689);
\draw (0.011558394686341816, -0.8365163020439712)--(0.0182316310381187, -0.829843065865193);
\draw (0.009115819231461902, -0.8322856372547986)--(0.0182316310381187, -0.829843065865193);
\draw (0.01155839716455806, -0.8231698209102266)--(0.0182316310381187, -0.829843065865193);
\draw (0.01578905922662896, -0.8207272470298397)--(0.0182316310381187, -0.829843065865193);
\draw (0.027347448535299496, -0.8322856394966944)--(0.0182316310381187, -0.829843065865193);
\draw (0.024904875032839974, -0.8365163031586366)--(0.0182316310381187, -0.829843065865193);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.009115822565109316, -0.7095493584812143);
\draw (-1.7244475292166328e-09, -0.7119919334416899)--(0.009115822565109316, -0.7095493584812143);
\draw (0.0066732462065061116, -0.718665177552888)--(0.009115822565109316, -0.7095493584812143);
\draw (0.01155839122761318, -0.718665171862364)--(0.009115822565109316, -0.7095493584812143);
\draw (0.015789055767900323, -0.7028761168482324)--(0.009115822565109316, -0.7095493584812143);
\draw (0.01155839892371252, -0.7004335394095405)--(0.009115822565109316, -0.7095493584812143);
\draw (1.487860223914339e-09, -0.7302235595965416)--(0.009115814869009975, -0.7277809909340377);
\draw (-4.202663717034483e-09, -0.7253384145754345)--(0.009115814869009975, -0.7277809909340377);
\draw (0.0066732462065061116, -0.718665177552888)--(0.009115814869009975, -0.7277809909340377);
\draw (0.01155839122761318, -0.718665171862364)--(0.009115814869009975, -0.7277809909340377);
\draw (0.015789062799963616, -0.7344542350452358)--(0.009115814869009975, -0.7277809909340377);
\draw (0.011558400737892716, -0.7368968089256227)--(0.009115814869009975, -0.7277809909340377);
\draw (0.011558398259676472, -0.7502432900593674)--(0.01823163146246748, -0.7435700484263855);
\draw (0.015789055103864275, -0.7526858674980592)--(0.01823163146246748, -0.7435700484263855);
\draw (0.024904876244435215, -0.7502432870833801)--(0.01823163146246748, -0.7435700484263855);
\draw (0.027347450534141227, -0.7460126247849888)--(0.01823163146246748, -0.7435700484263855);
\draw (0.015789062799963616, -0.7344542350452358)--(0.01823163146246748, -0.7435700484263855);
\draw (0.011558400737892716, -0.7368968089256227)--(0.01823163146246748, -0.7435700484263855);
\draw (0.03157811580851988, -0.7618016770594535)--(0.03402069531610896, -0.7526858634419833);
\draw (0.03646326712759873, -0.7618016822773366)--(0.03402069531610896, -0.7526858634419833);
\draw (0.043136511238796804, -0.7551284343463829)--(0.03402069531610896, -0.7526858634419833);
\draw (0.04313650554827281, -0.7502432893252758)--(0.03402069531610896, -0.7526858634419833);
\draw (0.027347450534141227, -0.7460126247849888)--(0.03402069531610896, -0.7526858634419833);
\draw (0.024904876244435215, -0.7502432870833801)--(0.03402069531610896, -0.7526858634419833);
\draw (0.054694896431436324, -0.7618016845192324)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04980974511235747, -0.7618016793013492)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04313651438778268, -0.7551284398005864)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04313650554827281, -0.7502432893252758)--(0.052252324619946555, -0.7526858656838791);
\draw (0.058925571880130506, -0.7460126232071289)--(0.052252324619946555, -0.7526858656838791);
\draw (0.061368145760517495, -0.7502432852691998)--(0.052252324619946555, -0.7526858656838791);
\draw (0.07471462689426214, -0.7502432877474161)--(0.06804138211229438, -0.7435700490904216);
\draw (0.07715719803498225, -0.7460126199948212)--(0.06804138211229438, -0.7435700490904216);
\draw (0.0747146239182748, -0.7368968097626574)--(0.06804138211229438, -0.7435700490904216);
\draw (0.07048395847089758, -0.7344542300187478)--(0.06804138211229438, -0.7435700490904216);
\draw (0.058925571880130506, -0.7460126232071289)--(0.06804138211229438, -0.7435700490904216);
\draw (0.061368145760517495, -0.7502432852691998)--(0.06804138211229438, -0.7435700490904216);
\draw (0.08627301074536231, -0.7302235647443691)--(0.077157200276878, -0.7277809906909836);
\draw (0.08627301596324544, -0.7253384134252903)--(0.077157200276878, -0.7277809906909836);
\draw (0.07959977118127767, -0.7186651747682957)--(0.077157200276878, -0.7277809906909836);
\draw (0.0747146230111847, -0.7186651750046162)--(0.077157200276878, -0.7277809906909836);
\draw (0.07048395847089758, -0.7344542300187478)--(0.077157200276878, -0.7277809906909836);
\draw (0.07471462076928892, -0.7368968043084538)--(0.077157200276878, -0.7277809906909836);
\draw (0.08627301820514122, -0.7071067841214527)--(0.07715719936978793, -0.7095493559329424);
\draw (0.08383043802678247, -0.7028761111509747)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07471462525308051, -0.7004335457007786)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07048396319100961, -0.7028761195811656)--(0.07715719936978793, -0.7095493559329424);
\draw (0.0747146230111847, -0.7186651750046162)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07959977663548123, -0.7186651716193099)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07471462143332497, -0.6870870536586269)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07048395368073007, -0.6846444825179068)--(0.06804138277633043, -0.6937602984405946);
\draw (0.0613681465975521, -0.6870870620888178)--(0.06804138277633043, -0.6937602984405946);
\draw (0.05892556370465668, -0.6913177220819915)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07048396319100961, -0.7028761195811656)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07471462525308051, -0.7004335457007786)--(0.06804138277633043, -0.6937602984405946);
\draw (0.05469489843027803, -0.6755286698075267)--(0.052252327525878356, -0.6846444857302145);
\draw (0.058925566182872924, -0.6779712409482468)--(0.052252327525878356, -0.6846444857302145);
\draw (0.06136814114334854, -0.6870870652378036)--(0.052252327525878356, -0.6846444857302145);
\draw (0.05892556370465668, -0.6913177220819915)--(0.052252327525878356, -0.6846444857302145);
\draw (0.04313650869052507, -0.6870870575417043)--(0.052252327525878356, -0.6846444857302145);
\draw (0.043136508454204636, -0.6822019093716114)--(0.052252327525878356, -0.6846444857302145);
\draw (0.03157812095634746, -0.6755286678019514)--(0.03402068961885135, -0.6846444811831012);
\draw (0.027347447985869494, -0.6779712479803102)--(0.03402068961885135, -0.6846444811831012);
\draw (0.024904882535673384, -0.687087060754012)--(0.03402068961885135, -0.6846444811831012);
\draw (0.027347456416060345, -0.691317722816083)--(0.03402068961885135, -0.6846444811831012);
\draw (0.04313650869052507, -0.6870870575417043)--(0.03402068961885135, -0.6846444811831012);
\draw (0.043136508454204636, -0.6822019093716114)--(0.03402068961885135, -0.6846444811831012);
\draw (0.01155839049352167, -0.6870870645737677)--(0.018231632126503527, -0.6937602977765587);
\draw (0.00911581305482978, -0.6913177214179554)--(0.018231632126503527, -0.6937602977765587);
\draw (0.01155839892371252, -0.7004335394095405)--(0.018231632126503527, -0.6937602977765587);
\draw (0.015789055767900323, -0.7028761168482324)--(0.018231632126503527, -0.6937602977765587);
\draw (0.027347456416060345, -0.691317722816083)--(0.018231632126503527, -0.6937602977765587);
\draw (0.024904882535673384, -0.687087060754012)--(0.018231632126503527, -0.6937602977765587);
\draw (0.05469490157253029, -0.6123724380239552)--(0.06136813775130859, -0.619045674375732);
\draw (0.05892556636170296, -0.6099298625690752)--(0.06136813775130859, -0.619045674375732);
\draw (0.06804138270627491, -0.6123724405021713)--(0.06136813775130859, -0.619045674375732);
\draw (0.07048395658666187, -0.6166031025642422)--(0.06136813775130859, -0.619045674375732);
\draw (0.058925566846908944, -0.6281614902984198)--(0.06136813775130859, -0.619045674375732);
\draw (0.05469489909431405, -0.6257189191576997)--(0.06136813775130859, -0.619045674375732);
\draw (0.07471462385405081, -0.6008140459756177)--(0.07715719797075823, -0.6099298562077816);
\draw (0.07048395906487814, -0.6032566214304977)--(0.07715719797075823, -0.6099298562077816);
\draw (0.0680413854333767, -0.6123724389276785)--(0.07715719797075823, -0.6099298562077816);
\draw (0.07048395931376367, -0.6166031009897494)--(0.07715719797075823, -0.6099298562077816);
\draw (0.08627301431533019, -0.6123724341408778)--(0.07715719797075823, -0.6099298562077816);
\draw (0.08627301544256064, -0.6074872851835383)--(0.07715719797075823, -0.6099298562077816);
\draw (0.0978314081457358, -0.6008140440449607)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10206207180767801, -0.6032566175474203)--(0.09538883315068347, -0.6099298623293881);
\draw (0.1045046501770309, -0.6123724398688609)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10206207069301268, -0.6166030978939184)--(0.09538883315068347, -0.6099298623293881);
\draw (0.08627301431533019, -0.6123724341408778)--(0.09538883315068347, -0.6099298623293881);
\draw (0.08627301544256064, -0.6074872851835383)--(0.09538883315068347, -0.6099298623293881);
\draw (0.11785113325407659, -0.6123724412251117)--(0.11117788840113552, -0.6190456750397682);
\draw (0.12029370710137965, -0.6166031033062837)--(0.11117788840113552, -0.6190456750397682);
\draw (0.11785113224143648, -0.6257189215127056)--(0.11117788840113552, -0.6190456750397682);
\draw (0.11362046745226381, -0.6281614969675855)--(0.11117788840113552, -0.6190456750397682);
\draw (0.10206207069301268, -0.6166030978939184)--(0.11117788840113552, -0.6190456750397682);
\draw (0.10450465085880631, -0.6123724394752377)--(0.11117788840113552, -0.6190456750397682);
\draw (0.12940952372792106, -0.6323921607795304)--(0.12029370499459305, -0.634834732532116);
\draw (0.12696694981445017, -0.6281614987365606)--(0.12029370499459305, -0.634834732532116);
\draw (0.11785113224143648, -0.6257189215127056)--(0.12029370499459305, -0.634834732532116);
\draw (0.11362046745226381, -0.6281614969675855)--(0.12029370499459305, -0.634834732532116);
\draw (0.1178511299995407, -0.6439505508165433)--(0.12029370499459305, -0.634834732532116);
\draw (0.12273628404572132, -0.6439505544599333)--(0.12029370499459305, -0.634834732532116);
\draw (0.12940951977904463, -0.6555089393754264)--(0.12029370905066902, -0.6530663727443606);
\draw (0.1269669465929982, -0.6597396083088911)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11785112775764492, -0.6621821801203808)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11362046409570267, -0.6597396066179213)--(0.12029370905066902, -0.6530663727443606);
\draw (0.1178511299995407, -0.6439505508165433)--(0.12029370905066902, -0.6530663727443606);
\draw (0.12273628404572132, -0.6439505544599333)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11785113294095134, -0.6755286713752859)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11362046815177868, -0.677971246830166)--(0.11117789046420126, -0.6688554241151021);
\draw (0.1045046518072067, -0.6755286688970698)--(0.11117789046420126, -0.6688554241151021);
\draw (0.10206207162884798, -0.6712979959265918)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11362046409570267, -0.6597396066179213)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11785112775764492, -0.6621821801203808)--(0.11117789046420126, -0.6688554241151021);
\draw (0.09783141065943085, -0.6870870634236235)--(0.09538883024475164, -0.6779712422830525);
\draw (0.092946259340352, -0.6870870582057405)--(0.09538883024475164, -0.6779712422830525);
\draw (0.08627301140939836, -0.6804138140945422)--(0.09538883024475164, -0.6779712422830525);
\draw (0.08627301662728146, -0.6755286627754634)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10206206890174621, -0.6712979975010848)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10450464908010493, -0.6755286704715627)--(0.09538883024475164, -0.6779712422830525);
\draw (0.07471462143332497, -0.6870870536586269)--(0.07715720408989996, -0.6779712454953603);
\draw (0.07048395913493363, -0.6846444793689209)--(0.07715720408989996, -0.6779712454953603);
\draw (0.06804138501822621, -0.675528669136757)--(0.07715720408989996, -0.6779712454953603);
\draw (0.07048395615894631, -0.6712980013841622)--(0.07715720408989996, -0.6779712454953603);
\draw (0.08627301662728146, -0.6755286627754634)--(0.07715720408989996, -0.6779712454953603);
\draw (0.08627301140939836, -0.6804138140945422)--(0.07715720408989996, -0.6779712454953603);
\draw (0.05469490388448159, -0.6755286666585408)--(0.06136814254147613, -0.6688554218765731);
\draw (0.058925566182872924, -0.6779712409482468)--(0.06136814254147613, -0.6688554218765731);
\draw (0.06804138501822621, -0.675528669136757)--(0.06136814254147613, -0.6688554218765731);
\draw (0.07048395615894631, -0.6712980013841622)--(0.06136814254147613, -0.6688554218765731);
\draw (0.058925568424768704, -0.6597396116444092)--(0.06136814254147613, -0.6688554218765731);
\draw (0.05469490090849424, -0.6621821886737821)--(0.06136814254147613, -0.6688554218765731);
\draw (0.04313650711266531, -0.6555089361957149)--(0.052252325948018596, -0.6530663643842252);
\draw (0.04313650687634488, -0.650623788025622)--(0.052252325948018596, -0.6530663643842252);
\draw (0.0498097518313112, -0.6439505541520614)--(0.052252325948018596, -0.6530663643842252);
\draw (0.05469489685241827, -0.6439505484615373)--(0.052252325948018596, -0.6530663643842252);
\draw (0.058925568424768704, -0.6597396116444092)--(0.052252325948018596, -0.6530663643842252);
\draw (0.05469490090849424, -0.6621821886737821)--(0.052252325948018596, -0.6530663643842252);
\draw (0.04313650911824066, -0.6323921587217844)--(0.052252328189914404, -0.6348347350803876);
\draw (0.045579080258960764, -0.6281614909691895)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05469489909431405, -0.6257189191576997)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05892556139270541, -0.6281614934474058)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05469489685241827, -0.6439505484615373)--(0.052252328189914404, -0.6348347350803876);
\draw (0.0498097518313112, -0.6439505541520614)--(0.052252328189914404, -0.6348347350803876);
\draw (0.14942924652661732, -0.5576775384632102)--(0.15187182064332472, -0.566793348695374);
\draw (0.15431439154772436, -0.5576775327726862)--(0.15187182064332472, -0.566793348695374);
\draw (0.160987639478678, -0.5643507768838842)--(0.15187182064332472, -0.566793348695374);
\draw (0.1609876342607949, -0.5692359282029631)--(0.15187182064332472, -0.566793348695374);
\draw (0.14519858198633018, -0.5734665934773417)--(0.15187182064332472, -0.566793348695374);
\draw (0.14275600810594322, -0.5692359314152708)--(0.15187182064332472, -0.566793348695374);
\draw (0.1725460294547514, -0.5576775373197996)--(0.1701034530961482, -0.5667933563914733);
\draw (0.16766087813567254, -0.5576775321019165)--(0.1701034530961482, -0.5667933563914733);
\draw (0.160987639478678, -0.5643507768838842)--(0.1701034530961482, -0.5667933563914733);
\draw (0.16098763971499847, -0.5692359250539772)--(0.1701034530961482, -0.5667933563914733);
\draw (0.17677669472913005, -0.5734665895942643)--(0.1701034530961482, -0.5667933563914733);
\draw (0.1792192721678219, -0.5692359327500766)--(0.1701034530961482, -0.5667933563914733);
\draw (0.19256575330156656, -0.5692359352282927)--(0.18589250834660023, -0.5759091691018534);
\draw (0.19500832718195352, -0.5734665972903636)--(0.18589250834660023, -0.5759091691018534);
\draw (0.19256575627755385, -0.5825824132130515)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1883350887612794, -0.5850249902424244)--(0.18589250834660023, -0.5759091691018534);
\draw (0.17677669472913005, -0.5734665895942643)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1792192721678219, -0.5692359327500766)--(0.18589250834660023, -0.5759091691018534);
\draw (0.20412414377541105, -0.5892556547827115)--(0.19500832494005776, -0.5916982265942012);
\draw (0.20412414401173148, -0.5941408029528045)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19500832494005776, -0.5916982265942012);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19500832494005776, -0.5916982265942012);
\draw (0.1883350887612794, -0.5850249902424244)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19256575627755385, -0.5825824132130515)--(0.19500832494005776, -0.5916982265942012);
\draw (0.2041241417698357, -0.6123724322566421)--(0.19500832899613374, -0.6099298668064459);
\draw (0.20412414153351524, -0.6074872840865492)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19500832899613374, -0.6099298668064459);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19500832899613374, -0.6099298668064459);
\draw (0.18833508404116742, -0.6166031006800066)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19256575179376229, -0.6190456718207267)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19256575561351785, -0.6323921638628784)--(0.18589251313676775, -0.6257189166026945);
\draw (0.18833509082434519, -0.6348347393177582)--(0.18589251313676775, -0.6257189166026945);
\draw (0.1792192744797732, -0.6323921613846621)--(0.18589251313676775, -0.6257189166026945);
\draw (0.17677669430141446, -0.6281614884141842)--(0.18589251313676775, -0.6257189166026945);
\draw (0.18833508404116742, -0.6166031006800066)--(0.18589251313676775, -0.6257189166026945);
\draw (0.19256575179376229, -0.6190456718207267)--(0.18589251313676775, -0.6257189166026945);
\draw (0.17254603333199736, -0.6439505559112157)--(0.17010345291731815, -0.6348347347706449);
\draw (0.16766087928581674, -0.6439505522678257)--(0.17010345291731815, -0.6348347347706449);
\draw (0.16098763544551575, -0.6372773057948882)--(0.17010345291731815, -0.6348347347706449);
\draw (0.1609876365727462, -0.6323921568375488)--(0.17010345291731815, -0.6348347347706449);
\draw (0.1767766915743127, -0.6281614899886772)--(0.17010345291731815, -0.6348347347706449);
\draw (0.17921927175267144, -0.6323921629591551)--(0.17010345291731815, -0.6348347347706449);
\draw (0.1494292427423406, -0.6439505469334658)--(0.1518718240353647, -0.6348347395574456);
\draw (0.14519857908039835, -0.6415079734310063)--(0.1518718240353647, -0.6348347395574456);
\draw (0.14275600700901725, -0.6323921620179727)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1451985801950637, -0.6281614930845081)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1609876365727462, -0.6323921568375488)--(0.1518718240353647, -0.6348347395574456);
\draw (0.16098763544551575, -0.6372773057948882)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1294095239319715, -0.6323921606617219)--(0.13608276248694087, -0.6257189159386585);
\draw (0.12696695008466846, -0.62816149858055)--(0.13608276248694087, -0.6257189159386585);
\draw (0.12940952494461164, -0.619045680374128)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1336401897337843, -0.6166031049192481)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1451985801950637, -0.6281614930845081)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1427560063272418, -0.6323921624115959)--(0.13608276248694087, -0.6257189159386585);
\draw (0.117851133458127, -0.6123724411073032)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12029370737159789, -0.6166031031502731)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12940952494461164, -0.619045680374128)--(0.12696694589348334, -0.6099298584463106);
\draw (0.1336401897337843, -0.6166031049192481)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12696694589348334, -0.6099298584463106);
\draw (0.1245243731403268, -0.6008140474269003)--(0.12696694589348334, -0.6099298584463106);
\draw (0.11785113110903173, -0.5892556516030001)--(0.12696694813537912, -0.591698229142473);
\draw (0.12029370429507816, -0.5850249826695355)--(0.12696694813537912, -0.591698229142473);
\draw (0.12940952313043144, -0.5825824108580457)--(0.12696694813537912, -0.591698229142473);
\draw (0.1336401867923737, -0.5850249843605053)--(0.12696694813537912, -0.591698229142473);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12696694813537912, -0.591698229142473);
\draw (0.1245243731403268, -0.6008140474269003)--(0.12696694813537912, -0.591698229142473);
\draw (0.1294095242450968, -0.5692359305115475)--(0.13608276042387513, -0.5759091668633245);
\draw (0.13364018903426947, -0.5667933550566677)--(0.13608276042387513, -0.5759091668633245);
\draw (0.14275600537884142, -0.5692359329897638)--(0.13608276042387513, -0.5759091668633245);
\draw (0.1451985792592284, -0.5734665950518347)--(0.13608276042387513, -0.5759091668633245);
\draw (0.1336401867923737, -0.5850249843605053)--(0.13608276042387513, -0.5759091668633245);
\draw (0.12940952313043144, -0.5825824108580457)--(0.13608276042387513, -0.5759091668633245);
\draw (0.258819044166457, -0.5576775393186413)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2630497119190519, -0.5601201104593614)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2654922868795276, -0.5692359347489182)--(0.25637646780785384, -0.5667933583903151);
\draw (0.26304970944083567, -0.5734665915931061)--(0.25637646780785384, -0.5667933583903151);
\draw (0.24726065442670409, -0.5692359270528189)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2472606487361801, -0.5643507820317119)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2788387617153004, -0.5692359263187274)--(0.2721655285125094, -0.5759091679517092);
\draw (0.2746081048711126, -0.5667933488800355)--(0.2721655285125094, -0.5759091679517092);
\draw (0.2654922868795276, -0.5692359347489182)--(0.2721655285125094, -0.5759091679517092);
\draw (0.26304970944083567, -0.5734665915931061)--(0.2721655285125094, -0.5759091679517092);
\draw (0.27460810347298503, -0.585024992241266)--(0.2721655285125094, -0.5759091679517092);
\draw (0.27883876553505593, -0.5825824183608792)--(0.2721655285125094, -0.5759091679517092);
\draw (0.29039715848711667, -0.5892556567815532)--(0.2812813451059669, -0.591698225444057);
\draw (0.29039716417764067, -0.5941408018026604)--(0.2812813451059669, -0.591698225444057);
\draw (0.2837239169174567, -0.6008140442794103)--(0.2812813451059669, -0.591698225444057);
\draw (0.2788387687473637, -0.6008140445157308)--(0.2812813451059669, -0.591698225444057);
\draw (0.27460810347298503, -0.585024992241266)--(0.2812813451059669, -0.591698225444057);
\draw (0.27883876553505593, -0.5825824183608792)--(0.2812813451059669, -0.591698225444057);
\draw (0.2903971564815413, -0.6123724342554837)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2879545853408212, -0.6166031020080787)--(0.28128134055885345, -0.6099298633510841);
\draw (0.27883876105126437, -0.6190456769685543)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2746081042070766, -0.6166030995298624)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2788387687473637, -0.6008140445157308)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2837239169174567, -0.6008140442794103)--(0.28128134055885345, -0.6099298633510841);
\draw (0.27883877263044116, -0.6323921572585307)--(0.27216552784847337, -0.6257189186015362);
\draw (0.28128134377116126, -0.6281614895059358)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2788387642002503, -0.6190456824227579)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2746081042070766, -0.6166030995298624)--(0.27216552784847337, -0.6257189186015362);
\draw (0.26304970670790245, -0.6281614990162154)--(0.27216552784847337, -0.6257189186015362);
\draw (0.26549228058828944, -0.6323921610782862)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2588190421676153, -0.643950554030347)--(0.25637647035612554, -0.6348347351949937);
\draw (0.25393389084853646, -0.6439505488124638)--(0.25637647035612554, -0.6348347351949937);
\draw (0.24726065466975816, -0.637277312460687)--(0.25637647035612554, -0.6348347351949937);
\draw (0.24726065128445182, -0.6323921588363904)--(0.25637647035612554, -0.6348347351949937);
\draw (0.26304970670790245, -0.6281614990162154)--(0.25637647035612554, -0.6348347351949937);
\draw (0.26549228058828944, -0.6323921610782862)--(0.25637647035612554, -0.6348347351949937);
\draw (0.23570226154469887, -0.643950546570568)--(0.23814483559808441, -0.6348347361020837);
\draw (0.23147159379210397, -0.6415079754298479)--(0.23814483559808441, -0.6348347361020837);
\draw (0.22902902198061423, -0.6323921565944947)--(0.23814483559808441, -0.6348347361020837);
\draw (0.2314715962703202, -0.6281614942961034)--(0.23814483559808441, -0.6348347361020837);
\draw (0.24726065128445182, -0.6323921588363904)--(0.23814483559808441, -0.6348347361020837);
\draw (0.24726065152077226, -0.6372773070064834)--(0.23814483559808441, -0.6348347361020837);
\draw (0.21568253854165192, -0.6323921627194679)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21323995836329318, -0.6281614897489899)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21568254101986817, -0.6190456815857233)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21991320308193907, -0.6166031077053362)--(0.22235577719864646, -0.6257189179375001);
\draw (0.2314715962703202, -0.6281614942961034)--(0.22235577719864646, -0.6257189179375001);
\draw (0.22902901652641067, -0.6323921597434805)--(0.22235577719864646, -0.6257189179375001);
\draw (0.2041241417698357, -0.6123724322566421)--(0.213239960605189, -0.6099298604451523);
\draw (0.2041241469877188, -0.6074872809375633)--(0.213239960605189, -0.6099298604451523);
\draw (0.21079738648848156, -0.6008140502129884)--(0.213239960605189, -0.6099298604451523);
\draw (0.2156825369637922, -0.6008140413734786)--(0.213239960605189, -0.6099298604451523);
\draw (0.21991320308193907, -0.6166031077053362)--(0.213239960605189, -0.6099298604451523);
\draw (0.21568254101986817, -0.6190456815857233)--(0.213239960605189, -0.6099298604451523);
\draw (0.20412414922961458, -0.5892556516337256)--(0.21323996284708477, -0.5916982311413147);
\draw (0.20412414401173148, -0.5941408029528045)--(0.21323996284708477, -0.5916982311413147);
\draw (0.2107973919426851, -0.6008140470640025)--(0.21323996284708477, -0.5916982311413147);
\draw (0.2156825369637922, -0.6008140413734786)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21991320150407934, -0.585024986359347)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21568253920568797, -0.582582412069641)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21568253622970066, -0.5692359340848823)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21991320920017865, -0.5667933539065235)--(0.2223557778626825, -0.5759091672876733);
\draw (0.2290290173634453, -0.5692359365630985)--(0.2223557778626825, -0.5759091672876733);
\draw (0.23147159124383226, -0.5734665986251694)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21991320150407934, -0.585024986359347)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21568253920568797, -0.582582412069641)--(0.2223557778626825, -0.5759091672876733);
\draw (0.23570226669252647, -0.557677537313066)--(0.23814483535503037, -0.5667933506942158);
\draw (0.24058741171363354, -0.557677531622542)--(0.23814483535503037, -0.5667933506942158);
\draw (0.2472606487361801, -0.5643507820317119)--(0.23814483535503037, -0.5667933506942158);
\draw (0.24726065442670409, -0.5692359270528189)--(0.23814483535503037, -0.5667933506942158);
\draw (0.23147159124383226, -0.5734665986251694)--(0.23814483535503037, -0.5667933506942158);
\draw (0.2290290173634453, -0.5692359365630985)--(0.23814483535503037, -0.5667933506942158);
\draw (0.35355338826511284, -0.6123724373977361)--(0.346880151913336, -0.6190456735765144);
\draw (0.35599596371999276, -0.6166031021869087)--(0.346880151913336, -0.6190456735765144);
\draw (0.35355338578689666, -0.6257189185314807)--(0.346880151913336, -0.6190456735765144);
\draw (0.34932272372482576, -0.6281614924118677)--(0.346880151913336, -0.6190456735765144);
\draw (0.33776433599064815, -0.6166031026721147)--(0.346880151913336, -0.6190456735765144);
\draw (0.34020690713136825, -0.6123724349195199)--(0.346880151913336, -0.6190456735765144);
\draw (0.36511178031345026, -0.6323921596792565)--(0.3559959700812864, -0.6348347337959639);
\draw (0.36266920485857035, -0.6281614948900839)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3535533873613896, -0.6257189212585825)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3493227252993187, -0.6281614951389695)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35355339214819026, -0.643950550140536)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35843854110552975, -0.6439505512677663)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3651117822441073, -0.6555089439709416)--(0.35599596395968003, -0.6530663689758892);
\draw (0.36266920874164776, -0.6597396076328839)--(0.35599596395968003, -0.6530663689758892);
\draw (0.3535533864202071, -0.6621821860022367)--(0.35599596395968003, -0.6530663689758892);
\draw (0.3493227283951496, -0.6597396065182184)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35355339214819026, -0.643950550140536)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35843854110552975, -0.6439505512677663)--(0.35599596395968003, -0.6530663689758892);
\draw (0.3535533850639563, -0.6755286690792823)--(0.34688015124929994, -0.6688554242263414);
\draw (0.34932272298278444, -0.6779712429265854)--(0.34688015124929994, -0.6688554242263414);
\draw (0.34020690477636245, -0.6755286680666422)--(0.34688015124929994, -0.6688554242263414);
\draw (0.33776432932148254, -0.6712980032774696)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3493227283951496, -0.6597396065182184)--(0.34688015124929994, -0.6688554242263414);
\draw (0.35355338681383036, -0.6621821866840121)--(0.34688015124929994, -0.6688554242263414);
\draw (0.33353366550953756, -0.6870870595531269)--(0.3310910937569521, -0.6779712408197989);
\draw (0.33776432755250746, -0.684644485639656)--(0.3310910937569521, -0.6779712408197989);
\draw (0.34020690477636245, -0.6755286680666422)--(0.3310910937569521, -0.6779712408197989);
\draw (0.33776432932148254, -0.6712980032774696)--(0.3310910937569521, -0.6779712408197989);
\draw (0.32197527547252486, -0.6755286658247465)--(0.3310910937569521, -0.6779712408197989);
\draw (0.32197527182913466, -0.6804138198709271)--(0.3310910937569521, -0.6779712408197989);
\draw (0.3104168869136416, -0.6870870556042503)--(0.31285945354470746, -0.6779712448758748);
\draw (0.30618621798017703, -0.684644482418204)--(0.31285945354470746, -0.6779712448758748);
\draw (0.30374364616868726, -0.6755286635828507)--(0.31285945354470746, -0.6779712448758748);
\draw (0.3061862196711468, -0.6712979999209084)--(0.31285945354470746, -0.6779712448758748);
\draw (0.32197527547252486, -0.6755286658247465)--(0.31285945354470746, -0.6779712448758748);
\draw (0.32197527182913466, -0.6804138198709271)--(0.31285945354470746, -0.6779712448758748);
\draw (0.29039715491378204, -0.6755286687661571)--(0.29707040217396596, -0.668855426289407);
\draw (0.2879545794589021, -0.6712980039769845)--(0.29707040217396596, -0.668855426289407);
\draw (0.29039715739199823, -0.6621821876324125)--(0.29707040217396596, -0.668855426289407);
\draw (0.2946278303624762, -0.6597396074540538)--(0.29707040217396596, -0.668855426289407);
\draw (0.3061862196711468, -0.6712979999209084)--(0.29707040217396596, -0.668855426289407);
\draw (0.30374364616868726, -0.6755286635828507)--(0.29707040217396596, -0.668855426289407);
\draw (0.2788387628654446, -0.6555089464846366)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2788387680833277, -0.6506237951655578)--(0.28795458400601553, -0.6530663660699574);
\draw (0.28551201219452577, -0.6439505472346041)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2903971635136046, -0.6439505524524872)--(0.28795458400601553, -0.6530663660699574);
\draw (0.29462782878798327, -0.6597396047269519)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2903971558175053, -0.6621821849053107)--(0.28795458400601553, -0.6530663660699574);
\draw (0.27883877263044116, -0.6323921572585307)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2812813469201471, -0.6281614949601394)--(0.2879545807937078, -0.6348347399151058);
\draw (0.29039715715231096, -0.625718920843432)--(0.2879545807937078, -0.6348347399151058);
\draw (0.29462782490490586, -0.628161491984152)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2903971635136046, -0.6439505524524872)--(0.2879545807937078, -0.6348347399151058);
\draw (0.28551201219452577, -0.6439505472346041)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2903971596305272, -0.6123724397096872)--(0.29707040441249494, -0.6190456783666819);
\draw (0.2879545853408212, -0.6166031020080787)--(0.29707040441249494, -0.6190456783666819);
\draw (0.29039715715231096, -0.625718920843432)--(0.29707040441249494, -0.6190456783666819);
\draw (0.29462782490490586, -0.628161491984152)--(0.29707040441249494, -0.6190456783666819);
\draw (0.30618621464465884, -0.6166031042499744)--(0.29707040441249494, -0.6190456783666819);
\draw (0.30374363761528594, -0.6123724367337)--(0.29707040441249494, -0.6190456783666819);
\draw (0.31041689009335305, -0.6008140429378711)--(0.3128594619048428, -0.6099298617732244);
\draw (0.315302038263446, -0.6008140427015507)--(0.3128594619048428, -0.6099298617732244);
\draw (0.32197527213700666, -0.6074872876565169)--(0.3128594619048428, -0.6099298617732244);
\draw (0.32197527782753066, -0.6123724326776241)--(0.3128594619048428, -0.6099298617732244);
\draw (0.30618621464465884, -0.6166031042499744)--(0.3128594619048428, -0.6099298617732244);
\draw (0.30374363761528594, -0.6123724367337)--(0.3128594619048428, -0.6099298617732244);
\draw (0.3335336675672836, -0.6008140449434465)--(0.3310910912086804, -0.6099298640151202);
\draw (0.3377643353198785, -0.6032566160841666)--(0.3310910912086804, -0.6099298640151202);
\draw (0.34020690713136825, -0.6123724349195199)--(0.3310910912086804, -0.6099298640151202);
\draw (0.33776433284166224, -0.6166030972179112)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32197527782753066, -0.6123724326776241)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32197527213700666, -0.6074872876565169)--(0.3310910912086804, -0.6099298640151202);
\draw (0.40824828782585787, -0.7071067823518231)--(0.399132477593694, -0.7095493564685305);
\draw (0.40580571237097796, -0.7028761175626503)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989487379713, -0.700433543931149)--(0.399132477593694, -0.7095493564685305);
\draw (0.3924592328117263, -0.7028761178115359)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989808610494, -0.7186651700860007)--(0.399132477593694, -0.7095493564685305);
\draw (0.40157504940518374, -0.7186651753038837)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989577752045, -0.6870870600703025)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39913247123240037, -0.6913177248594752)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39668989329930426, -0.7004335412040472)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39245923123723336, -0.7028761150844341)--(0.3900166594257436, -0.6937602962490808);
\draw (0.38090084192856277, -0.6913177226175795)--(0.3900166594257436, -0.6937602962490808);
\draw (0.3833434154310223, -0.6870870589556373)--(0.3900166594257436, -0.6937602962490808);
\draw (0.3766701742924447, -0.675528666252462)--(0.37422759714659504, -0.6846444839605849);
\draw (0.37178502533510527, -0.6755286651252317)--(0.37422759714659504, -0.6846444839605849);
\draw (0.36511177925579097, -0.682201909647308)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3651117861271847, -0.6870870567137415)--(0.37422759714659504, -0.6846444839605849);
\draw (0.38090084192856277, -0.6913177226175795)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3833434154310223, -0.6870870589556373)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3535533851817648, -0.6755286692833327)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3493227231387949, -0.6779712431968037)--(0.35599596784275744, -0.6846444817186892);
\draw (0.34688014591494, -0.6870870607698174)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3493227213698199, -0.6913177255589901)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3651117861271847, -0.6870870567137415)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3651117788621678, -0.6822019089655326)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3335336656273461, -0.6870870597571772)--(0.3402069103504096, -0.6937602983121467);
\draw (0.337764327708518, -0.6846444859098741)--(0.3402069103504096, -0.6937602983121467);
\draw (0.34688014591494, -0.6870870607698174)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3493227213698199, -0.6913177255589901)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3377643332045599, -0.7028761160202694)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3335336638774721, -0.7004335421524476)--(0.3402069103504096, -0.6937602983121467);
\draw (0.32197527974922546, -0.7071067792493217)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3219752757122121, -0.711991932613727)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3286485204941798, -0.7186651712707215)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3335336694515193, -0.7186651723979519)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3377643332045599, -0.7028761160202694)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3335336638774721, -0.7004335421524476)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3219752703778522, -0.7302235691572031)--(0.33109109151842314, -0.727780988742524);
\draw (0.3244178458327321, -0.7344542339463758)--(0.33109109151842314, -0.727780988742524);
\draw (0.33353366332991286, -0.7368968075778772)--(0.33109109151842314, -0.727780988742524);
\draw (0.3377643363003909, -0.7344542273995185)--(0.33109109151842314, -0.727780988742524);
\draw (0.3335336694515193, -0.7186651723979519)--(0.33109109151842314, -0.727780988742524);
\draw (0.3286485204941798, -0.7186651712707215)--(0.33109109151842314, -0.727780988742524);
\draw (0.3335336624261896, -0.7502432914387236)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3377643301787845, -0.7526858625794437)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3468801544683413, -0.7502432876189681)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3493227256090614, -0.7460126198663732)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3377643378748838, -0.7344542301266203)--(0.34020690968637357, -0.7435700489619735);
\draw (0.33353366490440584, -0.736896810304979)--(0.34020690968637357, -0.7435700489619735);
\draw (0.35355339403242597, -0.7618016775950415)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3584385422025189, -0.7618016773587211)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3651117785542958, -0.7551284411799427)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3651117837721789, -0.7502432898608639)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3493227256090614, -0.7460126198663732)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3468801544683413, -0.7502432876189681)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3766701715063565, -0.7618016796006168)--(0.37422759969486674, -0.7526858607652636);
\draw (0.37178502333626356, -0.7618016798369373)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3651117785542958, -0.7551284411799427)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3651117837721789, -0.7502432898608639)--(0.37422759969486674, -0.7526858607652636);
\draw (0.38090083604664365, -0.7460126245864852)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3833434130760165, -0.7502432921027596)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3966899019691823, -0.7502432828288006)--(0.39001665718721457, -0.743570044171806);
\draw (0.39913247625888837, -0.7460126205304092)--(0.39001665718721457, -0.743570044171806);
\draw (0.3966898935389915, -0.7368968079930277)--(0.39001665718721457, -0.743570044171806);
\draw (0.39245923669480365, -0.7344542305543358)--(0.39001665718721457, -0.743570044171806);
\draw (0.38090083604664365, -0.7460126245864852)--(0.39001665718721457, -0.743570044171806);
\draw (0.3833434130760165, -0.7502432921027596)--(0.39001665718721457, -0.743570044171806);
\draw (0.40824828896926846, -0.7302235652799571)--(0.39913246989759465, -0.727780988921354);
\draw (0.4082482941871515, -0.7253384139608783)--(0.39913246989759465, -0.727780988921354);
\draw (0.40157504940518374, -0.7186651753038837)--(0.39913246989759465, -0.727780988921354);
\draw (0.39668990123509085, -0.7186651755402043)--(0.39913246989759465, -0.727780988921354);
\draw (0.39245923669480365, -0.7344542305543358)--(0.39913246989759465, -0.727780988921354);
\draw (0.3966898935389915, -0.7368968079930277)--(0.39913246989759465, -0.727780988921354);
\draw (0.4082482869704267, -0.8164965799916628)--(0.399132467898753, -0.8140540036330596);
\draw (0.4058057158297066, -0.8207272477442576)--(0.399132467898753, -0.8140540036330596);
\draw (0.3966898915401498, -0.8231698227047333)--(0.399132467898753, -0.8140540036330596);
\draw (0.392459234695962, -0.8207272452660415)--(0.399132467898753, -0.8140540036330596);
\draw (0.3966898992362491, -0.8049381902519098)--(0.399132467898753, -0.8140540036330596);
\draw (0.4015750442573562, -0.8049381845613859)--(0.399132467898753, -0.8140540036330596);
\draw (0.39668989997034065, -0.8365162975405062)--(0.39001665833735877, -0.8298430643377152);
\draw (0.39913247740903246, -0.8322856406963184)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3966898915401498, -0.8231698227047333)--(0.39001665833735877, -0.8298430643377152);
\draw (0.392459234695962, -0.8207272452660415)--(0.39001665833735877, -0.8298430643377152);
\draw (0.38090083404780195, -0.8322856392981908)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3833434079281889, -0.8365163013602617)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3766701695075148, -0.8480746943123224)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3717850244864077, -0.8480747000028463)--(0.37422760084501094, -0.8389588809311727);
\draw (0.36511178200965766, -0.8414014527426624)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3651117817733372, -0.8365163045725694)--(0.37422760084501094, -0.8389588809311727);
\draw (0.38090083404780195, -0.8322856392981908)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3833434079281889, -0.8365163013602617)--(0.37422760084501094, -0.8389588809311727);
\draw (0.35355339203358427, -0.848074692306747)--(0.3559959629379839, -0.8389588763840592);
\draw (0.34932272428098937, -0.8456321211660269)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3468801493205137, -0.8365162968764701)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3493227267592056, -0.8322856400322823)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3651117817733372, -0.8365163045725694)--(0.3559959629379839, -0.8389588763840592);
\draw (0.36511178200965766, -0.8414014527426624)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3335336690305373, -0.8365163084556468)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3377643367831322, -0.838958879596367)--(0.34020690768753187, -0.8298430636736791);
\draw (0.34688014386631016, -0.8365163000254561)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3493227267592056, -0.8322856400322823)--(0.34020690768753187, -0.8298430636736791);
\draw (0.33776432727285266, -0.8207272425331082)--(0.34020690768753187, -0.8298430636736791);
\draw (0.33353366521078176, -0.8231698164134952)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3219752722587211, -0.816496577992821)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3219752774766042, -0.8116114266737422)--(0.33109109109407436, -0.8140540061813313);
\draw (0.32864851382838106, -0.804938190494964)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3335336674526776, -0.8049381871096576)--(0.33109109109407436, -0.8140540061813313);
\draw (0.33776432727285266, -0.8207272425331082)--(0.33109109109407436, -0.8140540061813313);
\draw (0.33353366521078176, -0.8231698164134952)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3219752797185, -0.7933797973699046)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3244178508592201, -0.7891491296173098)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3335336696945734, -0.78670655780582)--(0.3310910901869843, -0.7958223714232902);
\draw (0.33776433199296474, -0.789149132095526)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3335336674526776, -0.8049381871096576)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3286485192825846, -0.804938187345978)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3335336635696001, -0.7733600743668577)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3377643365400781, -0.770917494188499)--(0.3402069083515679, -0.7800333130238523);
\draw (0.34688014470334483, -0.7733600768450739)--(0.3402069083515679, -0.7800333130238523);
\draw (0.34932271858373176, -0.7775907389071448)--(0.3402069083515679, -0.7800333130238523);
\draw (0.33776433199296474, -0.789149132095526)--(0.3402069083515679, -0.7800333130238523);
\draw (0.33353366654558747, -0.7867065523516165)--(0.3402069083515679, -0.7800333130238523);
\draw (0.35355339403242597, -0.7618016775950415)--(0.35599596584391574, -0.7709174964303948);
\draw (0.35843854535150477, -0.7618016828129246)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3651117760760796, -0.7684749223136873)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3651117849155895, -0.773360072788998)--(0.35599596584391574, -0.7709174964303948);
\draw (0.34932271858373176, -0.7775907389071448)--(0.35599596584391574, -0.7709174964303948);
\draw (0.34688014470334483, -0.7733600768450739)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3766701746553424, -0.7618016850548204)--(0.37422759514775333, -0.7709174986722905);
\draw (0.37178502333626356, -0.7618016798369373)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3651117792250655, -0.7684749277678908)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3651117849155895, -0.773360072788998)--(0.37422759514775333, -0.7709174986722905);
\draw (0.38090083992972107, -0.7775907373292851)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3833434142194271, -0.7733600750308938)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3966898922041858, -0.7733600720549064)--(0.3900166590013948, -0.7800333136878883);
\draw (0.39913247238254457, -0.7775907450253844)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3966898897259696, -0.786706553188651)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3900166590013948, -0.7800333136878883);
\draw (0.38090083992972107, -0.7775907373292851)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3833434142194271, -0.7733600750308938)--(0.3900166590013948, -0.7800333136878883);
\draw (0.40824828897600207, -0.7933798025177322)--(0.3991324755948523, -0.7958223711802361);
\draw (0.408248294666526, -0.7982649475388393)--(0.3991324755948523, -0.7958223711802361);
\draw (0.4015750442573562, -0.8049381845613859)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3966898992362491, -0.8049381902519098)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3966898897259696, -0.786706553188651)--(0.3991324755948523, -0.7958223711802361);
\draw (0.35355338889133203, -0.9112309240903186)--(0.3468801527125537, -0.9045576877385417);
\draw (0.34932272410215937, -0.9136734995451985)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3402069077575874, -0.9112309216121024)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3377643338772004, -0.9070002595500315)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3493227236169534, -0.8954418718158539)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3535533913695482, -0.897884442956574)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3335336666098115, -0.922789316138656)--(0.3310910924931041, -0.9136735059064922);
\draw (0.33776433139898415, -0.9203467406837761)--(0.3310910924931041, -0.9136735059064922);
\draw (0.34020690503048556, -0.9112309231865954)--(0.3310910924931041, -0.9136735059064922);
\draw (0.33776433115009863, -0.9070002611245245)--(0.3310910924931041, -0.9136735059064922);
\draw (0.3219752761485321, -0.911230927973396)--(0.3310910924931041, -0.9136735059064922);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3310910924931041, -0.9136735059064922);
\draw (0.3104168823181265, -0.9227893180693131)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3061862186561843, -0.9203467445668535)--(0.3128594573131788, -0.9136734997848858);
\draw (0.30374364028683143, -0.9112309222454129)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3061862197708496, -0.9070002642203554)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3219752761485321, -0.911230927973396)--(0.3128594573131788, -0.9136734997848858);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3128594573131788, -0.9136734997848858);
\draw (0.29039715720978576, -0.911230920889162)--(0.2970704020627268, -0.9045576870745057);
\draw (0.2879545833624827, -0.9070002588079901)--(0.2970704020627268, -0.9045576870745057);
\draw (0.2903971582224258, -0.8978844406015682)--(0.2970704020627268, -0.9045576870745057);
\draw (0.29462782301159846, -0.8954418651466882)--(0.2970704020627268, -0.9045576870745057);
\draw (0.3061862197708496, -0.9070002642203554)--(0.2970704020627268, -0.9045576870745057);
\draw (0.30374363960505596, -0.911230922639036)--(0.2970704020627268, -0.9045576870745057);
\draw (0.27883876673594127, -0.8912112013347433)--(0.2879545854692693, -0.8887686295821579);
\draw (0.2812813406494122, -0.8954418633777131)--(0.2879545854692693, -0.8887686295821579);
\draw (0.2903971582224258, -0.8978844406015682)--(0.2879545854692693, -0.8887686295821579);
\draw (0.29462782301159846, -0.8954418651466882)--(0.2879545854692693, -0.8887686295821579);
\draw (0.29039716046432157, -0.8796528112977307)--(0.2879545854692693, -0.8887686295821579);
\draw (0.28551200641814095, -0.8796528076543404)--(0.2879545854692693, -0.8887686295821579);
\draw (0.27883877068481766, -0.8680944227388474)--(0.2879545814131933, -0.8705369893699132);
\draw (0.28128134387086406, -0.8638637538053827)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039716270621735, -0.8614211819938931)--(0.2879545814131933, -0.8705369893699132);
\draw (0.2946278263681596, -0.8638637554963525)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039716046432157, -0.8796528112977307)--(0.2879545814131933, -0.8705369893699132);
\draw (0.28551200641814095, -0.8796528076543404)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039715752291095, -0.8480746907389878)--(0.297070399999661, -0.8547479379991717);
\draw (0.2946278223120836, -0.8456321152841079)--(0.297070399999661, -0.8547479379991717);
\draw (0.3037436386566556, -0.848074693217204)--(0.297070399999661, -0.8547479379991717);
\draw (0.3061862188350143, -0.8523053661876819)--(0.297070399999661, -0.8547479379991717);
\draw (0.2946278263681596, -0.8638637554963525)--(0.297070399999661, -0.8547479379991717);
\draw (0.29039716270621735, -0.8614211819938931)--(0.297070399999661, -0.8547479379991717);
\draw (0.31041687980443144, -0.8365162986906504)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3153020311235103, -0.8365163039085335)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3219752790544639, -0.8431895480197316)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3219752738365808, -0.8480746993388104)--(0.31285946021911065, -0.8456321198312213);
\draw (0.30618622156211606, -0.8523053646131891)--(0.31285946021911065, -0.8456321198312213);
\draw (0.30374364138375737, -0.8480746916427111)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3335336690305373, -0.8365163084556468)--(0.33109108637396234, -0.8456321166189136);
\draw (0.33776433132892864, -0.8389588827453529)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3402069054456361, -0.8480746929775167)--(0.33109108637396234, -0.8456321166189136);
\draw (0.337764334304916, -0.8523053607301116)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3219752738365808, -0.8480746993388104)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3219752790544639, -0.8431895480197316)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3535533865793807, -0.848074695455733)--(0.34688014792238614, -0.8547479402377007);
\draw (0.34932272428098937, -0.8456321211660269)--(0.34688014792238614, -0.8547479402377007);
\draw (0.3402069054456361, -0.8480746929775167)--(0.34688014792238614, -0.8547479402377007);
\draw (0.337764334304916, -0.8523053607301116)--(0.34688014792238614, -0.8547479402377007);
\draw (0.3493227220390936, -0.8638637504698645)--(0.34688014792238614, -0.8547479402377007);
\draw (0.353553389555368, -0.8614211734404917)--(0.34688014792238614, -0.8547479402377007);
\draw (0.365111783351197, -0.8680944259185588)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3651117835875174, -0.8729795740886518)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3584385386325511, -0.8796528079622123)--(0.3559959645158437, -0.8705369977300486);
\draw (0.353553393611444, -0.8796528136527364)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3493227220390936, -0.8638637504698645)--(0.3559959645158437, -0.8705369977300486);
\draw (0.353553389555368, -0.8614211734404917)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3651117813456216, -0.8912112033924894)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3626692102049015, -0.8954418711450842)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3535533913695482, -0.897884442956574)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3493227290711569, -0.895441868666868)--(0.3559959622739479, -0.8887686270338861);
\draw (0.353553393611444, -0.8796528136527364)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3584385386325511, -0.8796528079622123)--(0.3559959622739479, -0.8887686270338861);
\draw (0.707106779484606, -0.7071067788583871)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7095493569232979, -0.7028761220141994)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7028761142102273, -0.6913177265839224)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6913177244704743, -0.7028761143181)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6937602983508614, -0.7071067763801709)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7186651719388957, -0.6870870581605578)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7162226007981756, -0.6913177259131528)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7028761196644309, -0.6913177234349365)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7071067842047181, -0.675528668420805)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7186651676464992, -0.6639702697782202)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7162225937661122, -0.6597396077161493)--(0.7095493551091177, -0.6664128524981171);
\draw (0.707106780148642, -0.6572970282085602)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7028761126323676, -0.6597396052379331)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7071067842047181, -0.675528668420805)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7071067771726547, -0.6439505502238014)--(0.7004335385156601, -0.6506237950057692);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7004335385156601, -0.6506237950057692);
\draw (0.6937602960389101, -0.6439505477455852)--(0.7004335385156601, -0.6506237950057692);
\draw (0.69131772489819, -0.6481812154981801)--(0.7004335385156601, -0.6506237950057692);
\draw (0.7028761126323676, -0.6597396052379331)--(0.7004335385156601, -0.6506237950057692);
\draw (0.707106780148642, -0.6572970282085602)--(0.7004335385156601, -0.6506237950057692);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6846444769672363, -0.641507971386982);
\draw (0.6913177219222026, -0.6348347375134213)--(0.6846444769672363, -0.641507971386982);
\draw (0.6937602960389101, -0.6439505477455852)--(0.6846444769672363, -0.641507971386982);
\draw (0.69131772489819, -0.6481812154981801)--(0.6846444769672363, -0.641507971386982);
\draw (0.6755286644298548, -0.6439505541068788)--(0.6846444769672363, -0.641507971386982);
\draw (0.675528669647738, -0.6390654027878)--(0.6846444769672363, -0.641507971386982);
\draw (0.6639702703977054, -0.6323921534587189)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6597396056085327, -0.6348347289135988)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6572970319770314, -0.6439505464107795)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6597396121553901, -0.6481812193812575)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6755286644298548, -0.6439505541068788)--(0.6664128508123847, -0.6415079745992898);
\draw (0.675528669647738, -0.6390654027878)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6439505481161849, -0.6439505455070562)--(0.6506237905929351, -0.6506237927672402);
\draw (0.641507974248363, -0.6481812148341441)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6597396094282884, -0.6481812209557505)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6572970292499296, -0.6439505479852725)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6323921605963162, -0.6639702779005391)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6323921594690858, -0.6688554268578786)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6390653976931904, -0.6755286620287857)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6439505510575956, -0.6755286660657991)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6323921573292152, -0.6870870561028118)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6348347312426861, -0.6913177181457817)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6439505510575956, -0.6755286660657991)--(0.6415079760625433, -0.6846444843502264);
\draw (0.639065397011415, -0.6755286624224089)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6439505478030596, -0.7071067756572306)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6415079739557565, -0.7028761135760587)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6506237926560008, -0.7004335418425742);
\draw (0.65729703019833, -0.7071067774071046)--(0.6506237926560008, -0.7004335418425742);
\draw (0.663970273593176, -0.7186651724437584)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6688554269575812, -0.7186651764807717)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6755286656145757, -0.7119919316988039)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6755286667418061, -0.7071067827414645)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6664128479064528, -0.7095493545529543);
\draw (0.65729703019833, -0.7071067774071046)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6870870572030855, -0.7186651709067245)--(0.684644483086378, -0.7095493606745606);
\draw (0.6913177219922582, -0.7162225954518446)--(0.684644483086378, -0.7095493606745606);
\draw (0.6937602956237596, -0.7071067779546638)--(0.684644483086378, -0.7095493606745606);
\draw (0.6913177217433726, -0.7028761158925929)--(0.684644483086378, -0.7095493606745606);
\draw (0.6755286667418061, -0.7071067827414645)--(0.684644483086378, -0.7095493606745606);
\draw (0.6755286656145757, -0.7119919316988039)--(0.684644483086378, -0.7095493606745606);
\draw (0.7618016775637007, -0.6123724347597312)--(0.752685858492027, -0.6099298584011281);
\draw (0.7593591064229805, -0.6166031025123262)--(0.752685858492027, -0.6099298584011281);
\draw (0.7502432821334237, -0.6190456774728018)--(0.752685858492027, -0.6099298584011281);
\draw (0.746012625289236, -0.6166031000341099)--(0.752685858492027, -0.6099298584011281);
\draw (0.750243289829523, -0.6008140450199784)--(0.752685858492027, -0.6099298584011281);
\draw (0.7551284348506302, -0.6008140393294543)--(0.752685858492027, -0.6099298584011281);
\draw (0.7502432905636146, -0.6323921523085747)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7526858680023065, -0.6281614954643868)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7502432821334237, -0.6190456774728018)--(0.7435700489306327, -0.6257189191057837);
\draw (0.746012625289236, -0.6166031000341099)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7435700489306327, -0.6257189191057837);
\draw (0.736896798521463, -0.6323921561283302)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7302235601007888, -0.643950549080391)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7253384150796818, -0.6439505547709149)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7186651726029316, -0.637277307510731)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7186651723666112, -0.632392159340638)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7277809914382849, -0.6348347356992412);
\draw (0.736896798521463, -0.6323921561283302)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7071067826268582, -0.6439505470748156)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7004335399137878, -0.6323921516445387)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7028761173524796, -0.6281614948003509)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7186651723666112, -0.632392159340638)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7186651726029316, -0.637277307510731)--(0.7095493535312579, -0.6348347311521277);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6913177273764062, -0.6348347343644355)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7004335344595841, -0.6323921547935245)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7028761173524796, -0.6281614948003509)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6755286628519951, -0.6123724327608896)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6755286680698782, -0.6074872814418107)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6822019044216551, -0.6008140452630324)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6870870580459516, -0.600814041877726)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6846444816873484, -0.6099298609493998);
\draw (0.675528670311774, -0.5892556521379732)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6779712414524941, -0.5850249843853782)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6870870602878474, -0.5825824125738885)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6870870580459516, -0.600814041877726)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6822019098758586, -0.6008140421140465)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6870870541628742, -0.5692359291349262)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6913177271333522, -0.5667933489565675)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7004335352966188, -0.5692359316131425)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7028761091770057, -0.5734665936752134)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6870870571388614, -0.5825824071196849)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7071067846257, -0.55767753236311)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7119919359447788, -0.557677537580993)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7186651666693536, -0.5643507770817558)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7186651755088634, -0.5692359275570664)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7028761091770057, -0.5734665936752134)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7004335352966188, -0.5692359316131425)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7302235652486164, -0.5576775398228888)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7186651698183395, -0.5643507825359594)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7186651755088634, -0.5692359275570664)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7277809857410273, -0.5667933534403591);
\draw (0.736896804812701, -0.5692359297989622)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7502432827974598, -0.569235926822975)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7526858629758185, -0.5734665997934529)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7435700495946688, -0.5759091684559567);
\draw (0.736896804812701, -0.5692359297989622)--(0.7435700495946688, -0.5759091684559567);
\draw (0.761801679569276, -0.5892556572858008)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7618016852598001, -0.5941408023069078)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7551284348506302, -0.6008140393294543)--(0.7526858661881263, -0.5916982259483046);
\draw (0.750243289829523, -0.6008140450199784)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7618016784191318, -0.5029826371198916)--(0.752685868186968, -0.505425211236599);
\draw (0.7593591029642519, -0.4987519723307189)--(0.752685868186968, -0.505425211236599);
\draw (0.7502432854670712, -0.4963093986992175)--(0.752685868186968, -0.505425211236599);
\draw (0.7460126234050003, -0.49875197257960446)--(0.752685868186968, -0.505425211236599);
\draw (0.750243288679379, -0.5145410248540692)--(0.752685868186968, -0.505425211236599);
\draw (0.7551284399984578, -0.5145410300719523)--(0.752685868186968, -0.505425211236599);
\draw (0.7502432863707944, -0.48296291483837106)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7526858618256744, -0.4871935796275437)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7502432838925782, -0.49630939597211565)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7460126218305073, -0.49875196985250264)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7344542325218368, -0.48719357738564795)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7368968060242963, -0.4829629137237057)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7302235648857187, -0.47140452102053054)--(0.727780987739869, -0.4805203387286534);
\draw (0.7253384159283793, -0.4714045198933001)--(0.727780987739869, -0.4805203387286534);
\draw (0.718665169849065, -0.4780777644153765)--(0.727780987739869, -0.4805203387286534);
\draw (0.7186651767204587, -0.4829629114818099)--(0.727780987739869, -0.4805203387286534);
\draw (0.7344542325218368, -0.48719357738564795)--(0.727780987739869, -0.4805203387286534);
\draw (0.7368968060242963, -0.4829629137237057)--(0.727780987739869, -0.4805203387286534);
\draw (0.7071067757750389, -0.47140452405140126)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7028761137320689, -0.4738470979648721)--(0.7095493584360314, -0.4805203364867576);
\draw (0.700433536508214, -0.4829629155378859)--(0.7095493584360314, -0.4805203364867576);
\draw (0.702876111963094, -0.48719358032705856)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7186651767204587, -0.4829629114818099)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7186651694554418, -0.4780777637336011)--(0.7095493584360314, -0.4805203364867576);
\draw (0.6870870562206202, -0.48296291452524576)--(0.6937603009436836, -0.48963615308021513);
\draw (0.691317718301792, -0.4805203406779427)--(0.6937603009436836, -0.48963615308021513);
\draw (0.700433536508214, -0.4829629155378859)--(0.6937603009436836, -0.48963615308021513);
\draw (0.702876111963094, -0.48719358032705856)--(0.6937603009436836, -0.48963615308021513);
\draw (0.691317723797834, -0.49875197078833794)--(0.6937603009436836, -0.48963615308021513);
\draw (0.6870870544707461, -0.49630939692051607)--(0.6937603009436836, -0.48963615308021513);
\draw (0.6755286703424995, -0.5029826340173903)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6755286663054861, -0.5078677873817954)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6822019110874539, -0.51454102603879)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6846444773248964, -0.5054252146286389);
\draw (0.691317723797834, -0.49875197078833794)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6870870544707461, -0.49630939692051607)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6755286609711262, -0.5260994239252716)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6779712364260061, -0.5303300887144443)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6870870539231869, -0.5327726623459457)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6913177268936649, -0.5303300821675869)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6822019110874539, -0.51454102603879)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6870870530194636, -0.5461191462067921)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6913177207720584, -0.5485617173475122)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7004335450616153, -0.5461191423870366)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7028761162023354, -0.5418884746344417)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6913177284681578, -0.5303300848946888)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6870870554976798, -0.5327726650730474)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7071067846257, -0.55767753236311)--(0.709549350075896, -0.548561719589408);
\draw (0.7119919327957929, -0.5576775321267895)--(0.709549350075896, -0.548561719589408);
\draw (0.7186651691475698, -0.5510042959480113)--(0.709549350075896, -0.548561719589408);
\draw (0.7186651743654529, -0.5461191446289324)--(0.709549350075896, -0.548561719589408);
\draw (0.7028761162023354, -0.5418884746344417)--(0.709549350075896, -0.548561719589408);
\draw (0.7004335450616153, -0.5461191423870366)--(0.709549350075896, -0.548561719589408);
\draw (0.7302235620996306, -0.5576775343686853)--(0.7277809902881407, -0.548561715533332);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7277809902881407, -0.548561715533332);
\draw (0.7186651691475698, -0.5510042959480113)--(0.7277809902881407, -0.548561715533332);
\draw (0.7186651743654529, -0.5461191446289324)--(0.7277809902881407, -0.548561715533332);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7277809902881407, -0.548561715533332);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7277809902881407, -0.548561715533332);
\draw (0.7502432925624564, -0.546119137596869)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7526858668521623, -0.5418884752984777)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7502432841322655, -0.5327726627610962)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7460126272880777, -0.5303300853224043)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7618016795625424, -0.5260994200480257)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7618016847804255, -0.5212142687289468)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7551284399984578, -0.5145410300719523)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7502432918283648, -0.5145410303082727)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7460126272880777, -0.5303300853224043)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7502432841322655, -0.5327726627610962)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7071067788583869, -0.40824829216580455)--(0.7004335425066099, -0.41492152834458285);
\draw (0.702876122014199, -0.4058057147271127)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6937602977246422, -0.4082482896875883)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6913177265839221, -0.4124789574401832)--(0.7004335425066099, -0.41492152834458285);
\draw (0.7028761143180997, -0.42403734717993613)--(0.7004335425066099, -0.41492152834458285);
\draw (0.7071067763801706, -0.4215947732995492)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6870870581605576, -0.3966898997115149)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6913177259131524, -0.399132470852235)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6937602977246422, -0.4082482896875883)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6913177234349362, -0.41247895198597967)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6639702697782199, -0.39668990400391135)--(0.6664128524981168, -0.4058057165412929);
\draw (0.659739607716149, -0.39913247788429834)--(0.6664128524981168, -0.4058057165412929);
\draw (0.65729702820856, -0.4082482915017685)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6597396052379328, -0.41247895901804293)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6439505502238012, -0.40824829447775585)--(0.650623795005769, -0.41492153313475044);
\draw (0.6415079759340953, -0.4124789567761472)--(0.650623795005769, -0.41492153313475044);
\draw (0.643950547745585, -0.42159477561150044)--(0.650623795005769, -0.41492153313475044);
\draw (0.6481812154981799, -0.4240373467522206)--(0.650623795005769, -0.41492153313475044);
\draw (0.6597396052379328, -0.41247895901804293)--(0.650623795005769, -0.41492153313475044);
\draw (0.65729702820856, -0.4082482915017685)--(0.650623795005769, -0.41492153313475044);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6348347375134211, -0.4240373497282079)--(0.6415079713869818, -0.4307105946831742);
\draw (0.643950547745585, -0.42159477561150044)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6481812154981799, -0.4240373467522206)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6439505541068786, -0.43982640722055577)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6323921534587186, -0.4513848012527051)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6348347289135985, -0.4556154660418778)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6439505464107793, -0.4580580396733792)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6481812193812573, -0.4556154594950204)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6439505541068786, -0.43982640722055577)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6415079745992895, -0.44894222083802593);
\draw (0.643950545507056, -0.47140452353422563)--(0.65062379276724, -0.4647312810574755);
\draw (0.6481812148341438, -0.4738470974020475)--(0.65062379276724, -0.4647312810574755);
\draw (0.6572970367619613, -0.4714045183509192)--(0.65062379276724, -0.4647312810574755);
\draw (0.6597396102644207, -0.467173854688977)--(0.65062379276724, -0.4647312810574755);
\draw (0.6481812209557503, -0.45561546222212224)--(0.65062379276724, -0.4647312810574755);
\draw (0.6439505479852723, -0.458058042400481)--(0.65062379276724, -0.4647312810574755);
\draw (0.6639702779005389, -0.48296291105409433)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6688554268578782, -0.4829629121813248)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6755286620287855, -0.4762896739572201)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6597396102644207, -0.467173854688977)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6572970367619613, -0.4714045183509192)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6870870561028116, -0.48296291432119537)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6913177181457815, -0.4805203404077245)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6937602953696365, -0.47140452283471074)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6913177199147565, -0.46717385804553807)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6755286624224087, -0.4762896746389956)--(0.6846444843502261, -0.4738470955878673);
\draw (0.7071067756572303, -0.4714045238473509)--(0.700433541842574, -0.4647312789944098);
\draw (0.7028761135760584, -0.473847097694654)--(0.700433541842574, -0.4647312789944098);
\draw (0.6937602953696365, -0.47140452283471074)--(0.700433541842574, -0.4647312789944098);
\draw (0.6913177199147565, -0.46717385804553807)--(0.700433541842574, -0.4647312789944098);
\draw (0.7028761189884236, -0.45561546128628694)--(0.700433541842574, -0.4647312789944098);
\draw (0.7071067774071044, -0.45805804145208057)--(0.700433541842574, -0.4647312789944098);
\draw (0.718665172443758, -0.4513847980572346)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7186651764807714, -0.44649964469282943)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7028761189884236, -0.45561546128628694)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7071067774071044, -0.45805804145208057)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7186651709067243, -0.4282680144473251)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7162225954518444, -0.4240373496581524)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7071067779546636, -0.421594776026651)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7028761158925927, -0.42403734990703795)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7095493606745604, -0.43071058856403244);
\draw (0.612372434759731, -0.3535533940867098)--(0.6099298584011278, -0.3626692131583836);
\draw (0.616603102512326, -0.35599596522742993)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6190456774728016, -0.36511178951698675)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6166031000341097, -0.3693424463611746)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6008140450199781, -0.36511178182088744)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6008140393294541, -0.3602266367997804)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6323921523085744, -0.36511178108679593)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6281614954643866, -0.36266920364810407)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6190456774728016, -0.36511178951698675)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6166031000341097, -0.3693424463611746)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6257189191057834, -0.37178502271977776);
\draw (0.63239215612833, -0.37845827312894764)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6439505490803906, -0.3851315115496217)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6439505547709147, -0.3900166565707288)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6348347356992409, -0.3875740802121256);
\draw (0.63239215612833, -0.37845827312894764)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6439505470748154, -0.4082482890235523)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6415079759340953, -0.4124789567761472)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921516445384, -0.41492153173662283)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6281614948003506, -0.41247895429793097)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6348347343644353, -0.42403734427400436)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6323921547935243, -0.41492153719082636)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6281614948003506, -0.41247895429793097)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6166030973011765, -0.42403735378428387)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6123724327608893, -0.43982640879841545)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6074872814418105, -0.4398264035805324)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6008140452630322, -0.43315316722875546)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6008140418777258, -0.428268013604459)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6166030973011765, -0.42403735378428387)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6099298609493995, -0.4307105899630622);
\draw (0.5892556521379729, -0.4398264013386366)--(0.5916982261913585, -0.4307105908701523);
\draw (0.585024984385378, -0.4373838301979165)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5825824125738882, -0.4282680113625632)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5916982261913585, -0.4307105908701523);
\draw (0.6008140418777258, -0.428268013604459)--(0.5916982261913585, -0.4307105908701523);
\draw (0.6008140421140463, -0.43315316177455193)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5692359291349259, -0.4282680174875364)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5667933489565672, -0.4240373445170584)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5692359316131421, -0.41492153635379175)--(0.5759091677919205, -0.42159477270556867);
\draw (0.573466593675213, -0.41247896247340476)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5825824071196847, -0.42826801451154906)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5576775323631097, -0.40824828702471055)--(0.566793351198463, -0.4058057152132208);
\draw (0.5576775375809928, -0.40336313570563176)--(0.566793351198463, -0.4058057152132208);
\draw (0.5643507770817555, -0.39668990498105694)--(0.566793351198463, -0.4058057152132208);
\draw (0.5692359275570662, -0.3966898961415471)--(0.566793351198463, -0.4058057152132208);
\draw (0.573466593675213, -0.41247896247340476)--(0.566793351198463, -0.4058057152132208);
\draw (0.5692359316131421, -0.41492153635379175)--(0.566793351198463, -0.4058057152132208);
\draw (0.5576775398228886, -0.3851315064017941)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5643507825359592, -0.3966899018320711)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5692359275570662, -0.3966898961415471)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5667933534403587, -0.3875740859093832);
\draw (0.569235929798962, -0.3784582668377095)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5692359268229746, -0.36511178885295076)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5734665997934526, -0.362669208674592)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5850249818371063, -0.36934245339323785)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5759091684559565, -0.37178502205574177);
\draw (0.569235929798962, -0.3784582668377095)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5892556572858004, -0.3535533920811345)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5941408023069076, -0.3535533863906105)--(0.5916982259483043, -0.36266920546228426);
\draw (0.6008140393294541, -0.3602266367997804)--(0.5916982259483043, -0.36266920546228426);
\draw (0.6008140450199781, -0.36511178182088744)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5850249818371063, -0.36934245339323785)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5029826371198913, -0.35355339323127866)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4987519723307186, -0.35599596868615857)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4963093986992172, -0.3651117861833394)--(0.5054252112365987, -0.36266920346344256);
\draw (0.49875197257960413, -0.3693424482454103)--(0.5054252112365987, -0.36266920346344256);
\draw (0.5145410248540689, -0.36511178297103164)--(0.5054252112365987, -0.36266920346344256);
\draw (0.514541030071952, -0.3602266316519528)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4829629148383708, -0.3651117852796161)--(0.4896361510171491, -0.371785021631393);
\draw (0.48719357962754345, -0.36266920982473616)--(0.4896361510171491, -0.371785021631393);
\draw (0.49630939597211543, -0.3651117877578323)--(0.4896361510171491, -0.371785021631393);
\draw (0.49875196985250236, -0.3693424498199032)--(0.4896361510171491, -0.371785021631393);
\draw (0.48719357738564767, -0.38090083912857375)--(0.4896361510171491, -0.371785021631393);
\draw (0.4829629137237055, -0.37845826562611423)--(0.4896361510171491, -0.371785021631393);
\draw (0.47140452102053026, -0.3851315067646918)--(0.48052033872865313, -0.3875740839105415);
\draw (0.47140451989329984, -0.39001665572203126)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4780777644153763, -0.3966899018013455)--(0.48052033872865313, -0.3875740839105415);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48052033872865313, -0.3875740839105415);
\draw (0.48719357738564767, -0.38090083912857375)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4829629137237055, -0.37845826562611423)--(0.48052033872865313, -0.3875740839105415);
\draw (0.47140452405140104, -0.4082482958753717)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4738470979648719, -0.41247895791834155)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4829629155378857, -0.4149215351421965)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4871935803270583, -0.41247895968731657)--(0.48052033648675735, -0.4058057132143791);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4780777637336008, -0.39668990219496875)--(0.48052033648675735, -0.4058057132143791);
\draw (0.48296291452524553, -0.4282680154297904)--(0.48963615308021485, -0.42159477070672696);
\draw (0.48052034067794247, -0.4240373533486185)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4829629155378857, -0.4149215351421965)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4871935803270583, -0.41247895968731657)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4987519707883377, -0.42403734785257663)--(0.48963615308021485, -0.42159477070672696);
\draw (0.49630939692051584, -0.4282680171796644)--(0.48963615308021485, -0.42159477070672696);
\draw (0.50298263401739, -0.43982640130791106)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5078677873817952, -0.43982640534492445)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5145410271660202, -0.4282680116056173)--(0.5054252146286387, -0.4307105943255141);
\draw (0.4987519707883377, -0.42403734785257663)--(0.5054252146286387, -0.4307105943255141);
\draw (0.49630939692051584, -0.4282680171796644)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5260994239252713, -0.43982641067928435)--(0.5236568435105922, -0.43071058953871344);
\draw (0.530330088714444, -0.43738383522440444)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5327726623459454, -0.4282680177272236)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5303300821675867, -0.42403734475674565)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5145410271660202, -0.4282680116056173)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5461191462067918, -0.42826801863094693)--(0.5394459037300418, -0.421594771370763);
\draw (0.5485617173475119, -0.4240373508783521)--(0.5394459037300418, -0.421594771370763);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5394459037300418, -0.421594771370763);
\draw (0.5418884746344415, -0.41247895544807517)--(0.5394459037300418, -0.421594771370763);
\draw (0.5303300848946885, -0.4240373431822527)--(0.5394459037300418, -0.421594771370763);
\draw (0.5327726650730472, -0.4282680161527307)--(0.5394459037300418, -0.421594771370763);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5576775321267893, -0.40336313885461766)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5418884746344415, -0.41247895544807517)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5576775343686851, -0.38513150955078)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5418884793545534, -0.3809008450104929)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191375968688, -0.3651117790879542)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5418884752984774, -0.3626692047982482)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5394458989398743, -0.37178502386992196);
\draw (0.530330085322404, -0.3693424443623329)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5418884793545534, -0.3809008450104929)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5260994200480253, -0.3535533920878681)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5212142687289465, -0.35355338686998505)--(0.5236568436894222, -0.36266921115954187);
\draw (0.514541030071952, -0.3602266316519528)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5145410303082725, -0.36511177982204573)--(0.5236568436894222, -0.36266921115954187);
\draw (0.530330085322404, -0.3693424443623329)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5236568436894222, -0.36266921115954187);
\draw (0.4082482921658043, -0.4082482927920237)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4058057147271124, -0.41247894963621146)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4082482896875881, -0.4215947739257683)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4124789574401829, -0.42403734506648844)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4240373471799359, -0.4124789573323108)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4215947732995489, -0.4082482952702399)--(0.41492152834458257, -0.41492152914380054);
\draw (0.3966898997115147, -0.42826801348985294)--(0.40580571878318844, -0.43071058984845617);
\draw (0.39913247085223474, -0.42403734573725804)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4082482896875881, -0.4215947739257683)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4124789519859794, -0.4240373482154743)--(0.40580571878318844, -0.43071058984845617);
\draw (0.40824828744569225, -0.43982640322960587)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4033631424245852, -0.43982640892012986)--(0.40580571878318844, -0.43071058984845617);
\draw (0.39668990400391113, -0.4513848018721906)--(0.4058057165412926, -0.44894221915229376);
\draw (0.39913247788429806, -0.4556154639342615)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4124789590180427, -0.4556154664124777)--(0.4058057165412926, -0.44894221915229376);
\draw (0.40824828744569225, -0.43982640322960587)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4033631424245852, -0.43982640892012986)--(0.4058057165412926, -0.44894221915229376);
\draw (0.40824829447775557, -0.4714045214266094)--(0.4149215331347501, -0.46473127664464164);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4215947756115002, -0.47140452390482557)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4240373467522203, -0.4671738561522307)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4124789590180427, -0.4556154664124777)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4149215331347501, -0.46473127664464164);
\draw (0.428268012026599, -0.4829629084266954)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4240373497282076, -0.48052033413698947)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4215947756115002, -0.47140452390482557)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4240373467522203, -0.4671738561522307)--(0.43071059468317396, -0.47384710026342874);
\draw (0.43982640722055544, -0.47140451754353196)--(0.43071059468317396, -0.47384710026342874);
\draw (0.43982640200267237, -0.4762896688626107)--(0.43071059468317396, -0.47384710026342874);
\draw (0.45138480125270486, -0.4829629181916919)--(0.44894222083802565, -0.47384709705112105);
\draw (0.4556154660418775, -0.480520342736812)--(0.44894222083802565, -0.47384709705112105);
\draw (0.45805803967337894, -0.4714045252396312)--(0.44894222083802565, -0.47384709705112105);
\draw (0.4556154594950202, -0.46717385226915326)--(0.44894222083802565, -0.47384709705112105);
\draw (0.43982640722055544, -0.47140451754353196)--(0.44894222083802565, -0.47384709705112105);
\draw (0.43982640200267237, -0.4762896688626107)--(0.44894222083802565, -0.47384709705112105);
\draw (0.47140452353422535, -0.4714045261433545)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4738470974020472, -0.4671738568162667)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4714045183509189, -0.45805803488844926)--(0.46473128105747524, -0.46473127888317056);
\draw (0.46717385468897665, -0.4556154613859898)--(0.46473128105747524, -0.46473127888317056);
\draw (0.45561546222212196, -0.46717385069466033)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4580580424004807, -0.4714045236651383)--(0.46473128105747524, -0.46473127888317056);
\draw (0.48296291105409406, -0.45138479374987167)--(0.473847099643943, -0.44894222751242907);
\draw (0.4829629121813245, -0.4464996447925323)--(0.473847099643943, -0.44894222751242907);
\draw (0.4762896739572199, -0.43982640962162506)--(0.473847099643943, -0.44894222751242907);
\draw (0.4714045205928147, -0.4398264055846117)--(0.473847099643943, -0.44894222751242907);
\draw (0.46717385468897665, -0.4556154613859898)--(0.473847099643943, -0.44894222751242907);
\draw (0.4714045183509189, -0.45805803488844926)--(0.473847099643943, -0.44894222751242907);
\draw (0.4829629143211951, -0.42826801554759897)--(0.473847095587867, -0.43071058730018447);
\draw (0.4805203404077242, -0.42403735350462907)--(0.473847095587867, -0.43071058730018447);
\draw (0.47140452283471046, -0.4215947762807741)--(0.473847095587867, -0.43071058730018447);
\draw (0.46717385804553785, -0.424037351735654)--(0.473847095587867, -0.43071058730018447);
\draw (0.4714045205928147, -0.4398264055846117)--(0.473847095587867, -0.43071058730018447);
\draw (0.4762896746389953, -0.4398264092280018)--(0.473847095587867, -0.43071058730018447);
\draw (0.47140452384735065, -0.40824829599318024)--(0.4647312789944095, -0.4149215298078366);
\draw (0.47384709769465366, -0.41247895807435214)--(0.4647312789944095, -0.4149215298078366);
\draw (0.47140452283471046, -0.4215947762807741)--(0.4647312789944095, -0.4149215298078366);
\draw (0.46717385804553785, -0.424037351735654)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4556154612862867, -0.4124789526619869)--(0.4647312789944095, -0.4149215298078366);
\draw (0.45805804145208034, -0.40824829424330616)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4513847980572343, -0.3966898992066525)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4464996446928292, -0.3966898951696391)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4398264049086042, -0.40824828890894627)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4556154612862867, -0.4124789526619869)--(0.4489422237439575, -0.4058057170974565);
\draw (0.45805804145208034, -0.40824829424330616)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4282680144473248, -0.39668990074368626)--(0.4307105885640322, -0.4058057109758501);
\draw (0.42403734965815215, -0.3991324761985662)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4215947760266507, -0.40824829369574694)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4240373499070377, -0.41247895575781784)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4398264049086042, -0.40824828890894627)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4307105885640322, -0.4058057109758501);
\draw (0.3535533940867096, -0.5029826368906796)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3535533888688265, -0.5078677882097584)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3602266367997801, -0.5145410323209565)--(0.36266921315838335, -0.5054252132492827);
\draw (0.36511178182088716, -0.5145410266304324)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3693424463611743, -0.4987519716163009)--(0.36266921315838335, -0.5054252132492827);
\draw (0.36511178951698653, -0.496309394177609)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3535533920811343, -0.52609941436461)--(0.362669205462284, -0.5236568457021062);
\draw (0.35355338639061024, -0.521214269343503)--(0.362669205462284, -0.5236568457021062);
\draw (0.3602266367997801, -0.5145410323209565)--(0.362669205462284, -0.5236568457021062);
\draw (0.36511178182088716, -0.5145410266304324)--(0.362669205462284, -0.5236568457021062);
\draw (0.3693424533932376, -0.5303300898133043)--(0.362669205462284, -0.5236568457021062);
\draw (0.3651117913311667, -0.5327726636936913)--(0.362669205462284, -0.5236568457021062);
\draw (0.3651117888529505, -0.5461191448274358)--(0.3717850220557415, -0.5394459031944541);
\draw (0.36934244569713826, -0.5485617222661278)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3784582668377092, -0.5461191418514486)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3809008411274152, -0.5418884795530572)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3693424533932376, -0.5303300898133043)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3651117913311667, -0.5327726636936913)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3851315064017939, -0.557677531827522)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3900166577208727, -0.557677537045405)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3966899018320708, -0.5510042891144514)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3966898961415468, -0.5461191440933444)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3809008411274152, -0.5418884795530572)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3784582668377092, -0.5461191418514486)--(0.38757408590938297, -0.5485617182100517);
\draw (0.40824828702471033, -0.5576775392873008)--(0.4058057152132205, -0.5485617204519475);
\draw (0.4033631357056315, -0.5576775340694178)--(0.4058057152132205, -0.5485617204519475);
\draw (0.3966899049810567, -0.551004294568655)--(0.4058057152132205, -0.5485617204519475);
\draw (0.3966898961415468, -0.5461191440933444)--(0.4058057152132205, -0.5485617204519475);
\draw (0.41247896247340454, -0.5418884779751975)--(0.4058057152132205, -0.5485617204519475);
\draw (0.41492153635379153, -0.5461191400372684)--(0.4058057152132205, -0.5485617204519475);
\draw (0.4282680174875361, -0.5461191425154845)--(0.42159477270556833, -0.53944590385849);
\draw (0.43071058862825623, -0.5418884747628897)--(0.42159477270556833, -0.53944590385849);
\draw (0.42826801451154883, -0.5327726645307258)--(0.42159477270556833, -0.53944590385849);
\draw (0.42403734906417156, -0.5303300847868163)--(0.42159477270556833, -0.53944590385849);
\draw (0.41247896247340454, -0.5418884779751975)--(0.42159477270556833, -0.53944590385849);
\draw (0.41492153635379153, -0.5461191400372684)--(0.42159477270556833, -0.53944590385849);
\draw (0.4398264013386363, -0.5260994195124377)--(0.430710590870152, -0.5236568454590521);
\draw (0.43982640655651944, -0.5212142681933588)--(0.430710590870152, -0.5236568454590521);
\draw (0.4331531617745517, -0.5145410295363643)--(0.430710590870152, -0.5236568454590521);
\draw (0.4282680136044587, -0.5145410297726847)--(0.430710590870152, -0.5236568454590521);
\draw (0.42403734906417156, -0.5303300847868163)--(0.430710590870152, -0.5236568454590521);
\draw (0.42826801136256293, -0.5327726590765223)--(0.430710590870152, -0.5236568454590521);
\draw (0.4398264087984152, -0.5029826388895212)--(0.43071058996306194, -0.505425210701011);
\draw (0.4373838286200565, -0.49875196591904325)--(0.43071058996306194, -0.505425210701011);
\draw (0.4282680158463545, -0.49630940046884714)--(0.43071058996306194, -0.505425210701011);
\draw (0.4240373537842836, -0.49875197434923413)--(0.43071058996306194, -0.505425210701011);
\draw (0.4282680136044587, -0.5145410297726847)--(0.43071058996306194, -0.505425210701011);
\draw (0.43315316722875524, -0.5145410263873784)--(0.43071058996306194, -0.505425210701011);
\draw (0.428268012026599, -0.4829629084266954)--(0.42159477336960444, -0.48963615320866316);
\draw (0.424037344274004, -0.4805203372859753)--(0.42159477336960444, -0.48963615320866316);
\draw (0.41492153719082614, -0.4829629168568863)--(0.42159477336960444, -0.48963615320866316);
\draw (0.41247895429793063, -0.48719357685006)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4240373537842836, -0.49875197434923413)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4282680158463545, -0.49630940046884714)--(0.42159477336960444, -0.48963615320866316);
\draw (0.40824828902355204, -0.47140452457559523)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41492153173662255, -0.48296292000587215)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41247895429793063, -0.48719357685006)--(0.4058057181191524, -0.48052034049828307);
\draw (0.39668989928379905, -0.48296291230977284)--(0.4058057181191524, -0.48052034049828307);
\draw (0.39668989904747864, -0.4780777641396799)--(0.4058057181191524, -0.48052034049828307);
\draw (0.3851315115496215, -0.4714045225700199)--(0.3875740802121253, -0.4805203359511696);
\draw (0.38090083857914353, -0.4738471027483786)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3784582731289474, -0.4829629155220806)--(0.3875740802121253, -0.4805203359511696);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3875740802121253, -0.4805203359511696);
\draw (0.39668989928379905, -0.48296291230977284)--(0.3875740802121253, -0.4805203359511696);
\draw (0.39668989904747864, -0.4780777641396799)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3651117810867957, -0.4829629193418361)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3626692036481038, -0.48719357618602394)--(0.3717850227197775, -0.4896361525446271);
\draw (0.36511178951698653, -0.496309394177609)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3693424463611743, -0.4987519716163009)--(0.3717850227197775, -0.4896361525446271);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3784582731289474, -0.4829629155220806)--(0.3717850227197775, -0.4896361525446271);
\draw (0.35355339323127843, -0.6123724345305193)--(0.3626692034634422, -0.6099298604138118);
\draw (0.35599596868615835, -0.6166030993196919)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3651117861833391, -0.6190456729511934)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36934244824541, -0.6166030990708063)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3651117829710313, -0.6008140467963416)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3602266316519525, -0.6008140415784585)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36511178527961585, -0.6323921568120398)--(0.3717850216313927, -0.6257189206332614);
\draw (0.36266920982473594, -0.6281614920228671)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3651117877578321, -0.6190456756782952)--(0.3717850216313927, -0.6257189206332614);
\draw (0.369342449819903, -0.6166031017979081)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3809008391285735, -0.6281614942647629)--(0.3717850216313927, -0.6257189206332614);
\draw (0.378458265626114, -0.6323921579267051)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3851315067646916, -0.6439505506298803)--(0.38757408391054127, -0.6348347329217574);
\draw (0.390016655722031, -0.6439505517571107)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3966899018013453, -0.6372773072350343)--(0.38757408391054127, -0.6348347329217574);
\draw (0.39668989492995155, -0.6323921601686009)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3809008391285735, -0.6281614942647629)--(0.38757408391054127, -0.6348347329217574);
\draw (0.378458265626114, -0.6323921579267051)--(0.38757408391054127, -0.6348347329217574);
\draw (0.4082482958753714, -0.6439505475990095)--(0.4058057132143788, -0.6348347351636532);
\draw (0.4124789579183413, -0.6415079736855387)--(0.4058057132143788, -0.6348347351636532);
\draw (0.41492153514219626, -0.6323921561125249)--(0.4058057132143788, -0.6348347351636532);
\draw (0.41247895968731635, -0.6281614913233522)--(0.4058057132143788, -0.6348347351636532);
\draw (0.39668989492995155, -0.6323921601686009)--(0.4058057132143788, -0.6348347351636532);
\draw (0.3966899021949685, -0.6372773079168097)--(0.4058057132143788, -0.6348347351636532);
\draw (0.42826801542979015, -0.632392157125165)--(0.4215947707067267, -0.6257189185701957);
\draw (0.42403735334861825, -0.6348347309724681)--(0.4215947707067267, -0.6257189185701957);
\draw (0.41492153514219626, -0.6323921561125249)--(0.4215947707067267, -0.6257189185701957);
\draw (0.41247895968731635, -0.6281614913233522)--(0.4215947707067267, -0.6257189185701957);
\draw (0.42403734785257635, -0.6166031008620728)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4282680171796642, -0.6190456747298947)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4398264013079108, -0.6123724376330205)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4398264053449242, -0.6074872842686153)--(0.43071059432551384, -0.6099298570217719);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43071059432551384, -0.6099298570217719);
\draw (0.428268011605617, -0.6008140444843904)--(0.43071059432551384, -0.6099298570217719);
\draw (0.42403734785257635, -0.6166031008620728)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4282680171796642, -0.6190456747298947)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4398264106792841, -0.5892556477251392)--(0.43071058953871316, -0.5916982281398184);
\draw (0.43738383522440416, -0.5850249829359665)--(0.43071058953871316, -0.5916982281398184);
\draw (0.4282680177272234, -0.5825824093044651)--(0.43071058953871316, -0.5916982281398184);
\draw (0.4240373447567454, -0.5850249894828239)--(0.43071058953871316, -0.5916982281398184);
\draw (0.428268011605617, -0.6008140444843904)--(0.43071058953871316, -0.5916982281398184);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43071058953871316, -0.5916982281398184);
\draw (0.42826801863094666, -0.5692359254436187)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4240373508783518, -0.5667933543028986)--(0.42159477137076273, -0.5759091679203687);
\draw (0.414921526588795, -0.5692359292633742)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4124789554480749, -0.5734665970159691)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4240373431822525, -0.585024986755722)--(0.42159477137076273, -0.5759091679203687);
\draw (0.42826801615273047, -0.5825824065773634)--(0.42159477137076273, -0.5759091679203687);
\draw (0.40824828702471033, -0.5576775392873008)--(0.4058057215745142, -0.5667933520610028);
\draw (0.4033631388546174, -0.5576775395236213)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3966899025028405, -0.5643507757023996)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3966898972849574, -0.5692359270214784)--(0.4058057215745142, -0.5667933520610028);
\draw (0.4124789554480749, -0.5734665970159691)--(0.4058057215745142, -0.5667933520610028);
\draw (0.414921526588795, -0.5692359292633742)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3851315095507798, -0.5576775372817255)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3900166577208727, -0.557677537045405)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3966899025028405, -0.5643507757023996)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3966898972849574, -0.5692359270214784)--(0.38757408136226956, -0.5667933561170788);
\draw (0.38090084501049265, -0.5734665922958571)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3784582679811198, -0.5692359247795826)--(0.38757408136226956, -0.5667933561170788);
\draw (0.36511177908795395, -0.5692359340535418)--(0.3717850238699217, -0.5759091727105363);
\draw (0.36266920479824793, -0.5734665963519331)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3717850238699217, -0.5759091727105363);
\draw (0.38090084501049265, -0.5734665922958571)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3784582679811198, -0.5692359247795826)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3535533920878679, -0.5892556516023851)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3535533868699847, -0.594140802921464)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3602266316519525, -0.6008140415784585)--(0.3626692111595416, -0.5916982279609884);
\draw (0.36511177982204546, -0.6008140413421381)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3626692111595416, -0.5916982279609884);
\draw (0.40824829279202346, -0.7071067794846062)--(0.41492152914380026, -0.700433543305828);
\draw (0.40580571733714355, -0.7028761146954335)--(0.41492152914380026, -0.700433543305828);
\draw (0.40824829527023965, -0.6937602983508616)--(0.41492152914380026, -0.700433543305828);
\draw (0.41247895733231055, -0.6913177244704747)--(0.41492152914380026, -0.700433543305828);
\draw (0.4240373450664881, -0.7028761142102276)--(0.41492152914380026, -0.700433543305828);
\draw (0.42159477392576805, -0.7071067819628225)--(0.41492152914380026, -0.700433543305828);
\draw (0.39668990074368604, -0.6870870572030857)--(0.40580571097584983, -0.6846444830863784);
\draw (0.39913247619856596, -0.6913177219922584)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4082482936957467, -0.6937602956237598)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4124789557578176, -0.6913177217433729)--(0.40580571097584983, -0.6846444830863784);
\draw (0.408248288908946, -0.6755286667418063)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4033631399516066, -0.6755286656145759)--(0.40580571097584983, -0.6846444830863784);
\draw (0.396689898813029, -0.6639702729114008)--(0.4058057170974563, -0.666412847906453);
\draw (0.3991324723154885, -0.6597396092494585)--(0.4058057170974563, -0.666412847906453);
\draw (0.4082482946369292, -0.6572970308801057)--(0.4058057170974563, -0.666412847906453);
\draw (0.41247895266198664, -0.6597396103641239)--(0.4058057170974563, -0.666412847906453);
\draw (0.408248288908946, -0.6755286667418063)--(0.4058057170974563, -0.666412847906453);
\draw (0.4033631399516066, -0.6755286656145759)--(0.4058057170974563, -0.666412847906453);
\draw (0.40824829599317997, -0.6439505478030598)--(0.4149215298078363, -0.650623792656001);
\draw (0.4124789580743518, -0.6415079739557568)--(0.4149215298078363, -0.650623792656001);
\draw (0.42159477628077385, -0.6439505488157)--(0.4149215298078363, -0.650623792656001);
\draw (0.42403735173565377, -0.6481812136048727)--(0.4149215298078363, -0.650623792656001);
\draw (0.41247895266198664, -0.6597396103641239)--(0.4149215298078363, -0.650623792656001);
\draw (0.40824829424330594, -0.6572970301983302)--(0.4149215298078363, -0.650623792656001);
\draw (0.4282680155475987, -0.6323921573292154)--(0.4307105873001842, -0.6415079760625435);
\draw (0.42403735350462873, -0.6348347312426863)--(0.4307105873001842, -0.6415079760625435);
\draw (0.42159477628077385, -0.6439505488157)--(0.4307105873001842, -0.6415079760625435);
\draw (0.42403735173565377, -0.6481812136048727)--(0.4307105873001842, -0.6415079760625435);
\draw (0.43982640558461145, -0.6439505510575958)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4398264092280016, -0.6390653970114152)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4513847941434947, -0.632392161278092)--(0.44894222751242885, -0.6415079720064676);
\draw (0.45561546307695927, -0.6348347344641383)--(0.44894222751242885, -0.6415079720064676);
\draw (0.45805803488844904, -0.6439505532994916)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4556154613859895, -0.6481812169614338)--(0.44894222751242885, -0.6415079720064676);
\draw (0.43982640558461145, -0.6439505510575958)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4398264092280016, -0.6390653970114152)--(0.44894222751242885, -0.6415079720064676);
\draw (0.47140452614335426, -0.6439505481161852)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4738471015982342, -0.6481812129053579)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4714045236651381, -0.6572970292499298)--(0.46473127888317034, -0.6506237905929353);
\draw (0.46717385069466005, -0.6597396094282886)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4556154613859895, -0.6481812169614338)--(0.46473127888317034, -0.6506237905929353);
\draw (0.45805803488844904, -0.6439505532994916)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4829629181916917, -0.6639702703977057)--(0.4738470970511207, -0.6664128508123849);
\draw (0.48296291297380856, -0.6688554217167846)--(0.4738470970511207, -0.6664128508123849);
\draw (0.4762896688626105, -0.6755286696477382)--(0.4738470970511207, -0.6664128508123849);
\draw (0.47140451754353163, -0.675528664429855)--(0.4738470970511207, -0.6664128508123849);
\draw (0.467173852269153, -0.6597396121553903)--(0.4738470970511207, -0.6664128508123849);
\draw (0.47140452523963094, -0.6572970319770316)--(0.4738470970511207, -0.6664128508123849);
\draw (0.48296290842669515, -0.6870870596238116)--(0.47384710026342847, -0.6846444769672366);
\draw (0.48052033413698914, -0.6913177219222029)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4714045239048253, -0.6937602960389103)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4671738561522304, -0.6913177248981902)--(0.47384710026342847, -0.6846444769672366);
\draw (0.47140451754353163, -0.675528664429855)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4762896688626105, -0.6755286696477382)--(0.47384710026342847, -0.6846444769672366);
\draw (0.47140452142660905, -0.7071067771726549)--(0.4647312766446413, -0.7004335385156604);
\draw (0.47384709571631506, -0.7028761148742636)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4714045239048253, -0.6937602960389103)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4671738561522304, -0.6913177248981902)--(0.4647312766446413, -0.7004335385156604);
\draw (0.45561546641247747, -0.7028761126323678)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4580580434418503, -0.7071067801486423)--(0.4647312766446413, -0.7004335385156604);
\draw (0.45138479096378326, -0.7186651739444713)--(0.44894221915229343, -0.709549355109118);
\draw (0.44649964279369025, -0.7186651741807917)--(0.44894221915229343, -0.709549355109118);
\draw (0.43982640892012964, -0.7119919292258253)--(0.44894221915229343, -0.709549355109118);
\draw (0.4398264032296056, -0.7071067842047183)--(0.44894221915229343, -0.709549355109118);
\draw (0.45561546641247747, -0.7028761126323678)--(0.44894221915229343, -0.709549355109118);
\draw (0.4580580434418503, -0.7071067801486423)--(0.44894221915229343, -0.709549355109118);
\draw (0.4282680134898527, -0.7186651719388959)--(0.4307105898484559, -0.7095493528672222);
\draw (0.42403734573725776, -0.7162226007981758)--(0.4307105898484559, -0.7095493528672222);
\draw (0.42159477392576805, -0.7071067819628225)--(0.4307105898484559, -0.7095493528672222);
\draw (0.424037348215474, -0.7028761196644312)--(0.4307105898484559, -0.7095493528672222);
\draw (0.4398264032296056, -0.7071067842047183)--(0.4307105898484559, -0.7095493528672222);
\draw (0.43982640892012964, -0.7119919292258253)--(0.4307105898484559, -0.7095493528672222);
\draw (0.5029826368906792, -0.761801677563701)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5078677882097581, -0.7618016827815841)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4987519716163006, -0.7460126252892363)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4963093941776087, -0.7502432821334241)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5260994143646098, -0.7618016795692764)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5212142693435027, -0.7618016852598003)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5236568457021059, -0.7526858661881266);
\draw (0.530330089813304, -0.7460126182571729)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5461191448274356, -0.7502432827974601)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5485617222661275, -0.7460126259532722)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5394459031944537, -0.7435700495946691);
\draw (0.541888479553057, -0.7344542305229953)--(0.5394459031944537, -0.7435700495946691);
\draw (0.530330089813304, -0.7460126182571729)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5576775318275217, -0.7302235652486166)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5510042891144511, -0.7186651698183397)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5485617182100515, -0.7277809857410276);
\draw (0.541888479553057, -0.7344542305229953)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5485617204519473, -0.70954935643719);
\draw (0.5576775340694174, -0.711991935944779)--(0.5485617204519473, -0.70954935643719);
\draw (0.5510042945686547, -0.7186651666693539)--(0.5485617204519473, -0.70954935643719);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5485617204519473, -0.70954935643719);
\draw (0.5418884779751972, -0.702876109177006)--(0.5485617204519473, -0.70954935643719);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5485617204519473, -0.70954935643719);
\draw (0.5461191425154843, -0.6870870541628744)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5418884747628895, -0.6846444830221543)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5327726645307256, -0.6870870571388618)--(0.5394459038584898, -0.6937602989448421);
\draw (0.530330084786816, -0.691317722586239)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5418884779751972, -0.702876109177006)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5260994195124373, -0.6755286703117742)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5212142681933586, -0.6755286650938911)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5145410295363639, -0.6822019098758588)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5236568454590519, -0.6846444807802585);
\draw (0.530330084786816, -0.691317722586239)--(0.5236568454590519, -0.6846444807802585);
\draw (0.532772659076522, -0.6870870602878476)--(0.5236568454590519, -0.6846444807802585);
\draw (0.502982638889521, -0.6755286628519953)--(0.5054252107010107, -0.6846444816873486);
\draw (0.49875196591904297, -0.677971243030354)--(0.5054252107010107, -0.6846444816873486);
\draw (0.49630940046884686, -0.687087055804056)--(0.5054252107010107, -0.6846444816873486);
\draw (0.4987519743492338, -0.691317717866127)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5145410263873781, -0.6822019044216553)--(0.5054252107010107, -0.6846444816873486);
\draw (0.48296290842669515, -0.6870870596238116)--(0.4896361532086629, -0.6937602982808061);
\draw (0.48052033728597504, -0.6913177273764065)--(0.4896361532086629, -0.6937602982808061);
\draw (0.48296291685688597, -0.7004335344595845)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4871935768500597, -0.7028761173524799)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4987519743492338, -0.691317717866127)--(0.4896361532086629, -0.6937602982808061);
\draw (0.49630940046884686, -0.687087055804056)--(0.4896361532086629, -0.6937602982808061);
\draw (0.47140452457559495, -0.7071067826268586)--(0.4805203404982828, -0.7095493535312581);
\draw (0.47384709571631506, -0.7028761148742636)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4829629200058719, -0.700433539913788)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4871935768500597, -0.7028761173524799)--(0.4805203404982828, -0.7095493535312581);
\draw (0.48296291230977256, -0.7186651723666114)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4780777641396796, -0.718665172602932)--(0.4805203404982828, -0.7095493535312581);
\draw (0.47140452257001964, -0.730223560100789)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4738471027483784, -0.734454233071267)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4829629155220803, -0.7368967985214632)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4871935775841512, -0.7344542246410762)--(0.4805203359511694, -0.7277809914382852);
\draw (0.48296291230977256, -0.7186651723666114)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4780777641396796, -0.718665172602932)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4829629193418359, -0.7502432905636149)--(0.4896361525446269, -0.743570048930633);
\draw (0.48719357618602366, -0.7526858680023067)--(0.4896361525446269, -0.743570048930633);
\draw (0.4963093941776087, -0.7502432821334241)--(0.4896361525446269, -0.743570048930633);
\draw (0.4987519716163006, -0.7460126252892363)--(0.4896361525446269, -0.743570048930633);
\draw (0.4871935775841512, -0.7344542246410762)--(0.4896361525446269, -0.743570048930633);
\draw (0.4829629155220803, -0.7368967985214632)--(0.4896361525446269, -0.743570048930633);
\draw (0.612372434530519, -0.7618016784191322)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6166030993196916, -0.7593591029642522)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6190456729511931, -0.7502432854670714)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6166030990708061, -0.7460126234050005)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6008140467963414, -0.7502432886793792)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6008140415784583, -0.755128439998458)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6323921568120395, -0.7502432863707947)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6281614920228669, -0.7526858618256747)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6190456756782948, -0.7502432838925785)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6166031017979079, -0.7460126218305076)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6257189206332612, -0.7435700500190179);
\draw (0.64395055062988, -0.7302235648857189)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6439505517571105, -0.7253384159283796)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6372773072350341, -0.7186651698490653)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6323921601686007, -0.7186651767204589)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6439505475990092, -0.7071067757750392)--(0.634834735163653, -0.7095493584360317);
\draw (0.6415079736855382, -0.7028761137320693)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921561125246, -0.7004335365082143)--(0.634834735163653, -0.7095493584360317);
\draw (0.628161491323352, -0.7028761119630942)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921601686007, -0.7186651767204589)--(0.634834735163653, -0.7095493584360317);
\draw (0.6372773079168095, -0.718665169455442)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921571251647, -0.6870870562206205)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6348347309724678, -0.6913177183017923)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6323921561125246, -0.7004335365082143)--(0.6257189185701955, -0.6937603009436839);
\draw (0.628161491323352, -0.7028761119630942)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6123724376330203, -0.6755286703424997)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6074872842686151, -0.6755286663054864)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6008140456116206, -0.6822019110874541)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6008140444843901, -0.6870870600447936)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6099298570217716, -0.6846444773248966);
\draw (0.5892556477251389, -0.6755286609711264)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5850249829359663, -0.6779712364260063)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5825824093044648, -0.6870870539231871)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5850249894828236, -0.6913177268936651)--(0.5916982281398181, -0.6846444821116974);
\draw (0.6008140444843901, -0.6870870600447936)--(0.5916982281398181, -0.6846444821116974);
\draw (0.6008140456116206, -0.6822019110874541)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5692359254436185, -0.6870870530194638)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5667933543028983, -0.6913177207720588)--(0.5759091679203685, -0.6937603002796479);
\draw (0.569235929263374, -0.7004335450616156)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5734665970159689, -0.7028761162023357)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5850249867557218, -0.6913177284681581)--(0.5759091679203685, -0.6937603002796479);
\draw (0.582582406577363, -0.6870870554976801)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5576775395236211, -0.7119919327957932)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5734665970159689, -0.7028761162023357)--(0.5667933520610026, -0.7095493500758964);
\draw (0.569235929263374, -0.7004335450616156)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5576775372817253, -0.7302235620996308)--(0.5667933561170786, -0.727780990288141);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5667933561170786, -0.727780990288141);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5667933561170786, -0.727780990288141);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359247795824, -0.7368968036692908)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359340535416, -0.7502432925624566)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5734665963519329, -0.7526858668521625)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5692359247795824, -0.7368968036692908)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5892556516023849, -0.7618016795625426)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5941408029214638, -0.7618016847804258)--(0.5916982279609881, -0.7526858604908689);
\draw (0.6008140415784583, -0.755128439998458)--(0.5916982279609881, -0.7526858604908689);
\draw (0.6008140413421379, -0.750243291828365)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5916982279609881, -0.7526858604908689);
\draw (0.9659258234218513, -0.2588190447926772)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9634832558394361, -0.26304970732738897)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9543674329480067, -0.2654922875057477)--(0.9568100131263655, -0.2563764709122902);
\draw (0.950136770413295, -0.26304970732738897)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9543674329480069, -0.24726065431883273)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9592525807087807, -0.24726065431883273)--(0.9568100131263655, -0.2563764709122902);
\draw (0.9543674329480067, -0.27883876663391705)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9568100131263655, -0.2746081040992052)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9543674329480067, -0.2654922875057477)--(0.9476941902349363, -0.2721655239208465);
\draw (0.950136770413295, -0.2630497136253608)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9385783799394505, -0.2746081040992052)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9410209475218657, -0.27883876663391705)--(0.9476941902349363, -0.2721655239208465);
\draw (0.9343477048087951, -0.2903971571077615)--(0.93190513722638, -0.281281340514304);
\draw (0.9294625570480213, -0.2903971571077615)--(0.93190513722638, -0.281281340514304);
\draw (0.9227893143349507, -0.2837239206926627)--(0.93190513722638, -0.281281340514304);
\draw (0.9227893143349507, -0.278838766633917)--(0.93190513722638, -0.281281340514304);
\draw (0.9385783799394505, -0.2746081040992052)--(0.93190513722638, -0.281281340514304);
\draw (0.9410209475218657, -0.27883876663391705)--(0.93190513722638, -0.281281340514304);
\draw (0.9112309238611063, -0.2903971571077615)--(0.913673504039465, -0.281281340514304);
\draw (0.9070002613263944, -0.2879545832273745)--(0.913673504039465, -0.281281340514304);
\draw (0.9045576811480357, -0.278838766633917)--(0.913673504039465, -0.281281340514304);
\draw (0.9070002613263944, -0.2746081040992052)--(0.913673504039465, -0.281281340514304);
\draw (0.9227893143349507, -0.278838766633917)--(0.913673504039465, -0.281281340514304);
\draw (0.9227893143349507, -0.2837239206926627)--(0.913673504039465, -0.281281340514304);
\draw (0.8912112083178382, -0.278838766633917)--(0.8978844384349652, -0.2721655239208465);
\draw (0.89544187085255, -0.281281340514304)--(0.8978844384349652, -0.2721655239208465);
\draw (0.9045576811480357, -0.278838766633917)--(0.8978844384349652, -0.2721655239208465);
\draw (0.9070002613263944, -0.2746081040992052)--(0.8978844384349652, -0.2721655239208465);
\draw (0.89544187085255, -0.26304970732738897)--(0.8978844384349652, -0.2721655239208465);
\draw (0.8912112083178382, -0.2654922875057477)--(0.8978844384349652, -0.2721655239208465);
\draw (0.8796528052480502, -0.2588190447926772)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8796528052480502, -0.25393389388291737)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8863260479611208, -0.2472606543188327)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8912112083178382, -0.2472606543188327)--(0.8887686281394794, -0.2563764709122902);
\draw (0.89544187085255, -0.26304970732738897)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8912112083178382, -0.2654922875057477)--(0.8887686281394794, -0.2563764709122902);
\draw (0.8796528052480502, -0.23570226069600236)--(0.8887686281394795, -0.23814483457638932);
\draw (0.882095385426409, -0.2314715950123047)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8912112083178382, -0.22902901955742477)--(0.8887686281394795, -0.23814483457638932);
\draw (0.89544187085255, -0.2314715950123047)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8912112083178382, -0.24726065116984683)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8863260479611208, -0.24726065116984683)--(0.8887686281394795, -0.23814483457638932);
\draw (0.8912112083178382, -0.2156825372802696)--(0.8978844384349652, -0.22235577841884718);
\draw (0.89544187085255, -0.21323996182538968)--(0.8978844384349652, -0.22235577841884718);
\draw (0.9045576811480357, -0.21568253806751608)--(0.8978844384349652, -0.22235577841884718);
\draw (0.9070002613263944, -0.21991320296396727)--(0.8978844384349652, -0.22235577841884718);
\draw (0.89544187085255, -0.2314715950123047)--(0.8978844384349652, -0.22235577841884718);
\draw (0.8912112083178382, -0.22902901955742477)--(0.8978844384349652, -0.22235577841884718);
\draw (0.9112309238611063, -0.20412414534974072)--(0.913673504039465, -0.21323996182538968);
\draw (0.9161160716218802, -0.20412414538794274)--(0.913673504039465, -0.21323996182538968);
\draw (0.9227893143349507, -0.21079738637050977)--(0.913673504039465, -0.21323996182538968);
\draw (0.9227893143349507, -0.2156825372802696)--(0.913673504039465, -0.21323996182538968);
\draw (0.9070002613263944, -0.21991320296396727)--(0.913673504039465, -0.21323996182538968);
\draw (0.9045576811480357, -0.2156825372802696)--(0.913673504039465, -0.21323996182538968);
\draw (0.9343477048087953, -0.20412414534974072)--(0.93190513722638, -0.21323996182538968);
\draw (0.9294625570480213, -0.20412414538794274)--(0.93190513722638, -0.21323996182538968);
\draw (0.9227893143349507, -0.21079738637050977)--(0.93190513722638, -0.21323996182538968);
\draw (0.9227893143349507, -0.2156825372802696)--(0.93190513722638, -0.21323996182538968);
\draw (0.9385783799394506, -0.21991320296396727)--(0.93190513722638, -0.21323996182538968);
\draw (0.9410209475218657, -0.2156825372802696)--(0.93190513722638, -0.21323996182538968);
\draw (0.9543674329480069, -0.21568253806751608)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9568100131263655, -0.21991320296396727)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9543674329480069, -0.22902901955742477)--(0.9476941902349363, -0.22235577841884718);
\draw (0.950136770413295, -0.2314715950123047)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9385783799394506, -0.21991320296396727)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9410209475218657, -0.2156825372802696)--(0.9476941902349363, -0.22235577841884718);
\draw (0.9659258234218513, -0.23570226069600236)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9659258234218513, -0.2405874116057622)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9592525807087807, -0.24726065116984686)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9543674329480069, -0.24726065116984686)--(0.9568100131263655, -0.23814483457638935);
\draw (0.950136770413295, -0.2314715950123047)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9543674329480069, -0.22902901955742477)--(0.9568100131263655, -0.23814483457638935);
\draw (0.9112309238611063, -0.35355338803590186)--(0.9045576811480357, -0.3468801453228313);
\draw (0.913673504039465, -0.34932272550119003)--(0.9045576811480357, -0.3468801453228313);
\draw (0.9112309238611063, -0.3402069026097608)--(0.9045576811480357, -0.3468801453228313);
\draw (0.9070002613263944, -0.3377643350273456)--(0.9045576811480357, -0.3468801453228313);
\draw (0.89544187085255, -0.34932272550119003)--(0.9045576811480357, -0.3468801453228313);
\draw (0.8978844384349651, -0.3535533880359018)--(0.9045576811480357, -0.3468801453228313);
\draw (0.9227893143349507, -0.33353367249263377)--(0.913673504039465, -0.331091092314275);
\draw (0.9203467467525355, -0.3377643350273456)--(0.913673504039465, -0.331091092314275);
\draw (0.9112309238611063, -0.3402069026097608)--(0.913673504039465, -0.331091092314275);
\draw (0.9070002613263944, -0.3377643350273456)--(0.913673504039465, -0.331091092314275);
\draw (0.9112309238611063, -0.32197526942284577)--(0.913673504039465, -0.331091092314275);
\draw (0.9161160716218801, -0.32197526942284577)--(0.913673504039465, -0.331091092314275);
\draw (0.9227893143349507, -0.31041687894900133)--(0.913673504039465, -0.31285945912736);
\draw (0.9203467467525355, -0.3061862164142895)--(0.913673504039465, -0.31285945912736);
\draw (0.9112309238611063, -0.3037436425339025)--(0.913673504039465, -0.31285945912736);
\draw (0.9070002613263944, -0.3061862164142895)--(0.913673504039465, -0.31285945912736);
\draw (0.9112309238611063, -0.32197526942284577)--(0.913673504039465, -0.31285945912736);
\draw (0.9161160716218801, -0.32197526942284577)--(0.913673504039465, -0.31285945912736);
\draw (0.9112309238611063, -0.29039716340573324)--(0.9045576811480357, -0.297070399820832);
\draw (0.9070002613263944, -0.2879545832273745)--(0.9045576811480357, -0.297070399820832);
\draw (0.8978844384349652, -0.29039716340573324)--(0.9045576811480357, -0.297070399820832);
\draw (0.89544187085255, -0.294627825940445)--(0.9045576811480357, -0.297070399820832);
\draw (0.9070002613263944, -0.3061862164142895)--(0.9045576811480357, -0.297070399820832);
\draw (0.9112309238611063, -0.3037436425339025)--(0.9045576811480357, -0.297070399820832);
\draw (0.8912112083178382, -0.278838766633917)--(0.8887686281394794, -0.2879545832273745);
\draw (0.89544187085255, -0.28128134681227573)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8978844384349652, -0.2903971571077615)--(0.8887686281394794, -0.2879545832273745);
\draw (0.89544187085255, -0.294627825940445)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8796528052480502, -0.2903971571077615)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8796528052480502, -0.2855120093469875)--(0.8887686281394794, -0.2879545832273745);
\draw (0.8680944147742057, -0.278838766633917)--(0.8705369949525644, -0.2879545832273745);
\draw (0.863863752239494, -0.28128134681227573)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8614211783591069, -0.2903971571077615)--(0.8705369949525644, -0.2879545832273745);
\draw (0.863863752239494, -0.294627825940445)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8796528052480502, -0.2903971571077615)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8796528052480502, -0.2855120093469875)--(0.8705369949525644, -0.2879545832273745);
\draw (0.8480746992309377, -0.29039716340573324)--(0.8547479356460365, -0.297070399820832);
\draw (0.845632119052579, -0.294627825940445)--(0.8547479356460365, -0.297070399820832);
\draw (0.8480746992309377, -0.3037436425339025)--(0.8547479356460365, -0.297070399820832);
\draw (0.8523053617656494, -0.3061862164142895)--(0.8547479356460365, -0.297070399820832);
\draw (0.863863752239494, -0.294627825940445)--(0.8547479356460365, -0.297070399820832);
\draw (0.8614211783591069, -0.29039716340573324)--(0.8547479356460365, -0.297070399820832);
\draw (0.8365163024591215, -0.3104168789490013)--(0.845632119052579, -0.31285945912736);
\draw (0.8365163024591215, -0.31530203930571876)--(0.845632119052579, -0.31285945912736);
\draw (0.8431895451721919, -0.32197526942284577)--(0.845632119052579, -0.31285945912736);
\draw (0.8480746929329659, -0.32197526942284577)--(0.845632119052579, -0.31285945912736);
\draw (0.8523053617656494, -0.3061862164142895)--(0.845632119052579, -0.31285945912736);
\draw (0.8480746929329659, -0.3037436425339025)--(0.845632119052579, -0.31285945912736);
\draw (0.8365163024591215, -0.33353367249263377)--(0.845632119052579, -0.331091092314275);
\draw (0.8389588826374802, -0.33776433502734554)--(0.845632119052579, -0.331091092314275);
\draw (0.8480746929329659, -0.3402069026097608)--(0.845632119052579, -0.331091092314275);
\draw (0.8523053617656494, -0.33776433502734554)--(0.845632119052579, -0.331091092314275);
\draw (0.8480746929329659, -0.32197526942284577)--(0.845632119052579, -0.331091092314275);
\draw (0.8431895451721919, -0.32197526942284577)--(0.845632119052579, -0.331091092314275);
\draw (0.8480746992309377, -0.3535533880359018)--(0.8547479356460365, -0.3468801453228313);
\draw (0.845632119052579, -0.34932272550119003)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8480746992309377, -0.3402069026097608)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8523053617656494, -0.33776433502734554)--(0.8547479356460365, -0.3468801453228313);
\draw (0.863863752239494, -0.34932272550119003)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8614211783591069, -0.3535533880359018)--(0.8547479356460365, -0.3468801453228313);
\draw (0.8680944147742057, -0.3651117785097463)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8729795751309232, -0.3651117785097463)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8796528052480501, -0.35843853579667573)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8796528052480501, -0.3535533880359018)--(0.8705369949525644, -0.35599596821426055);
\draw (0.863863752239494, -0.34932272550119003)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8614211783591069, -0.3535533880359018)--(0.8705369949525644, -0.35599596821426055);
\draw (0.8912112083178382, -0.3651117785097463)--(0.8887686281394794, -0.35599596821426055);
\draw (0.89544187085255, -0.36266921092733106)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8978844384349651, -0.3535533880359018)--(0.8887686281394794, -0.35599596821426055);
\draw (0.89544187085255, -0.34932272550119003)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8796528052480501, -0.3535533880359018)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8796528052480501, -0.35843853579667573)--(0.8887686281394794, -0.35599596821426055);
\draw (0.8164965806178816, -0.40824828759664683)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8116114297081217, -0.40824828759664683)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8049381901440371, -0.40157504488357626)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8049381901440371, -0.39668989712280234)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8207272431525934, -0.39245923458809057)--(0.8140540067374946, -0.3991324773011611);
\draw (0.8231698233309521, -0.39668989712280234)--(0.8140540067374946, -0.3991324773011611);
\draw (0.7933797965212068, -0.4082482875966468)--(0.7958223704015938, -0.3991324773011611);
\draw (0.7982649474309667, -0.4082482875966468)--(0.7958223704015938, -0.3991324773011611);
\draw (0.8049381869950513, -0.40157504488357626)--(0.7958223704015938, -0.3991324773011611);
\draw (0.8049381869950513, -0.39668989712280234)--(0.7958223704015938, -0.3991324773011611);
\draw (0.7891491308375091, -0.3924592345880905)--(0.7958223704015938, -0.3991324773011611);
\draw (0.7867065553826291, -0.39668989712280234)--(0.7958223704015938, -0.3991324773011611);
\draw (0.7733600731054739, -0.39668989712280234)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7709174976505941, -0.3924592345880905)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7733600738927204, -0.38334341169666125)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7775907387891716, -0.3809008441142461)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7891491308375091, -0.3924592345880905)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7867065553826291, -0.39668989712280234)--(0.7800333142440516, -0.39001665440973177);
\draw (0.7618016811749452, -0.37667016898359074)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7618016812131472, -0.37178502122281676)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7684749221957141, -0.36511177850974624)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7733600731054739, -0.36511177850974624)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7775907387891716, -0.3809008441142461)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7733600731054739, -0.38334341169666125)--(0.7709174976505941, -0.3742276014011755);
\draw (0.7618016811749452, -0.3535533880359018)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7618016812131472, -0.35843853579667573)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7684749221957141, -0.36511177850974624)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7733600731054739, -0.36511177850974624)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7775907387891717, -0.34932272550119)--(0.7709174976505941, -0.3559959682142605);
\draw (0.773360073105474, -0.3468801453228313)--(0.7709174976505941, -0.3559959682142605);
\draw (0.7733600738927204, -0.33353367249263377)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7775907387891717, -0.331091092314275)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7867065553826292, -0.33353367249263377)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7891491308375091, -0.33776433502734554)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7775907387891717, -0.34932272550119)--(0.7800333142440516, -0.3402069026097607);
\draw (0.773360073105474, -0.3468801453228313)--(0.7800333142440516, -0.3402069026097607);
\draw (0.7933797965212068, -0.3219752694228457)--(0.7958223704015938, -0.331091092314275);
\draw (0.7982649474309667, -0.3219752694228457)--(0.7958223704015938, -0.331091092314275);
\draw (0.8049381869950513, -0.3286485121359163)--(0.7958223704015938, -0.331091092314275);
\draw (0.8049381869950513, -0.33353367249263377)--(0.7958223704015938, -0.331091092314275);
\draw (0.7891491308375091, -0.33776433502734554)--(0.7958223704015938, -0.331091092314275);
\draw (0.7867065553826292, -0.33353367249263377)--(0.7958223704015938, -0.331091092314275);
\draw (0.8164965806178817, -0.32197526942284577)--(0.8140540067374946, -0.331091092314275);
\draw (0.8207272431525934, -0.3244178496012045)--(0.8140540067374946, -0.331091092314275);
\draw (0.8231698233309521, -0.33353367249263377)--(0.8140540067374946, -0.331091092314275);
\draw (0.8207272431525934, -0.33776433502734554)--(0.8140540067374946, -0.331091092314275);
\draw (0.8049381901440371, -0.33353367249263377)--(0.8140540067374946, -0.331091092314275);
\draw (0.8049381901440371, -0.3286485121359163)--(0.8140540067374946, -0.331091092314275);
\draw (0.8365163024591215, -0.33353367249263377)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8389588763395084, -0.33776433502734554)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8365163024591215, -0.3468801453228313)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8322856399244096, -0.34932272550119003)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8207272431525934, -0.33776433502734554)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8231698233309521, -0.33353367249263377)--(0.8298430597460509, -0.3402069026097608);
\draw (0.8480746929329659, -0.3535533880359018)--(0.8389588763395084, -0.35599596821426055);
\draw (0.845632119052579, -0.34932272550119003)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8365163024591215, -0.3468801453228313)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8322856399244096, -0.34932272550119003)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8365163024591215, -0.3651117785097463)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8414014565178671, -0.3651117785097463)--(0.8389588763395084, -0.35599596821426055);
\draw (0.8480746929329659, -0.3766701815795343)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8456321190525788, -0.3809008441142461)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8365163024591213, -0.3833434116966613)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8322856399244096, -0.3809008441142461)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8365163024591215, -0.3651117785097463)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8414014565178671, -0.3651117785097463)--(0.8389588763395084, -0.37422760140117556);
\draw (0.8365163024591213, -0.39668989712280234)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8322856399244096, -0.3991324773011611)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8231698233309521, -0.39668989712280234)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8207272494505651, -0.39245923458809057)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8322856399244096, -0.3809008441142461)--(0.8298430597460509, -0.3900166544097318);
\draw (0.8365163024591213, -0.3833434116966613)--(0.8298430597460509, -0.3900166544097318);
\draw (0.7071067814963916, -0.4082482875966468)--(0.7095493553767787, -0.3991324773011611);
\draw (0.7028761189616799, -0.40580572001423154)--(0.7095493553767787, -0.3991324773011611);
\draw (0.7004335387833212, -0.39668989712280234)--(0.7095493553767787, -0.3991324773011611);
\draw (0.7028761189616799, -0.3924592345880905)--(0.7095493553767787, -0.3991324773011611);
\draw (0.718665171970236, -0.39668989712280234)--(0.7095493553767787, -0.3991324773011611);
\draw (0.718665171970236, -0.40157504488357626)--(0.7095493553767787, -0.3991324773011611);
\draw (0.6870870596551517, -0.39668989712280234)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6913177221898636, -0.3991324773011611)--(0.6937603023682224, -0.39001665440973177);
\draw (0.7004335387833212, -0.39668989712280234)--(0.6937603023682224, -0.39001665440973177);
\draw (0.702876112663708, -0.3924592345880905)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6913177221898636, -0.3809008441142461)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6870870596551517, -0.38334341169666125)--(0.6937603023682224, -0.39001665440973177);
\draw (0.6755286691813074, -0.37667016898359074)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6755286691813074, -0.37178502122281676)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6822019055964061, -0.36511177850974624)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6870870596551517, -0.36511177850974624)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6913177221898636, -0.3809008441142461)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6870870596551517, -0.38334341169666125)--(0.6846444857747649, -0.3742276014011755);
\draw (0.6755286691813074, -0.35355338803590175)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6779712430616943, -0.34932272550119)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6870870596551517, -0.34688014532283123)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6913177221898636, -0.34932272550119)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6870870596551517, -0.36511177850974624)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6822019055964061, -0.36511177850974624)--(0.6846444857747649, -0.3559959682142605);
\draw (0.6870870596551517, -0.3335336724926337)--(0.6937603023682224, -0.3402069026097607);
\draw (0.6846444857747649, -0.3377643350273455)--(0.6937603023682224, -0.3402069026097607);
\draw (0.6870870596551517, -0.34688014532283123)--(0.6937603023682224, -0.3402069026097607);
\draw (0.6913177221898636, -0.34932272550119)--(0.6937603023682224, -0.3402069026097607);
\draw (0.7028761189616799, -0.3377643350273455)--(0.6937603023682224, -0.3402069026097607);
\draw (0.7004335387833212, -0.3335336724926337)--(0.6937603023682224, -0.3402069026097607);
\draw (0.7071067814963916, -0.3219752694228457)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7119919324061514, -0.3219752694228457)--(0.7095493553767787, -0.33109109231427497);
\draw (0.718665171970236, -0.3286485121359163)--(0.7095493553767787, -0.33109109231427497);
\draw (0.718665171970236, -0.33353367249263377)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7028761189616799, -0.3377643350273455)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7004335387833212, -0.3335336724926337)--(0.7095493553767787, -0.33109109231427497);
\draw (0.7302235655930664, -0.3219752694228457)--(0.7277809917126794, -0.331091092314275);
\draw (0.7344542312767641, -0.32441784960120446)--(0.7277809917126794, -0.331091092314275);
\draw (0.736896806731644, -0.33353367249263377)--(0.7277809917126794, -0.331091092314275);
\draw (0.7344542312767641, -0.33776433502734554)--(0.7277809917126794, -0.331091092314275);
\draw (0.7186651751192219, -0.33353367249263377)--(0.7277809917126794, -0.331091092314275);
\draw (0.7186651751192219, -0.3286485121359163)--(0.7277809917126794, -0.331091092314275);
\draw (0.7502432890087992, -0.33353367249263377)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7526858644636791, -0.33776433502734554)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7502432882215527, -0.3468801453228313)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7460126233251015, -0.34932272550119)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7344542312767641, -0.33776433502734554)--(0.7435700478702216, -0.3402069026097607);
\draw (0.736896806731644, -0.33353367249263377)--(0.7435700478702216, -0.3402069026097607);
\draw (0.7618016809393281, -0.3535533880359018)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7618016809011261, -0.35843853579667573)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7551284399185589, -0.36511177850974624)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7502432890087992, -0.36511177850974624)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7460126233251015, -0.34932272550119)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7502432890087992, -0.3468801453228313)--(0.7526858644636791, -0.3559959682142605);
\draw (0.7618016809393281, -0.37667016898359074)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7618016809011261, -0.37178502122281676)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7551284399185589, -0.36511177850974624)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7502432890087992, -0.36511177850974624)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7460126233251015, -0.3809008441142461)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7502432890087992, -0.38334341169666125)--(0.7526858644636791, -0.3742276014011755);
\draw (0.7502432882215527, -0.39668989712280234)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7460126233251015, -0.3991324773011611)--(0.7435700478702216, -0.39001665440973177);
\draw (0.736896806731644, -0.39668989712280234)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7344542312767641, -0.3924592345880905)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7460126233251015, -0.3809008441142461)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7502432890087992, -0.38334341169666125)--(0.7435700478702216, -0.39001665440973177);
\draw (0.7302235655930664, -0.4082482875966468)--(0.7277809917126794, -0.3991324773011611);
\draw (0.7253384146833066, -0.4082482875966468)--(0.7277809917126794, -0.3991324773011611);
\draw (0.7186651751192219, -0.40157504488357626)--(0.7277809917126794, -0.3991324773011611);
\draw (0.7186651751192219, -0.39668989712280234)--(0.7277809917126794, -0.3991324773011611);
\draw (0.7344542312767641, -0.3924592345880905)--(0.7277809917126794, -0.3991324773011611);
\draw (0.736896806731644, -0.39668989712280234)--(0.7277809917126794, -0.3991324773011611);
\draw (0.612372438253167, -0.35355338803590175)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6166031007878787, -0.3559959682142605)--(0.6190456809662375, -0.34688014532283123);
\draw (0.625718923679308, -0.35355338803590175)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6281614912617233, -0.34932272550119)--(0.6190456809662375, -0.34688014532283123);
\draw (0.6166031007878787, -0.3377643350273455)--(0.6190456809662375, -0.34688014532283123);
\draw (0.612372438253167, -0.34020690260976066)--(0.6190456809662375, -0.34688014532283123);
\draw (0.632392153796435, -0.36511177850974624)--(0.6348347339747937, -0.3559959682142605);
\draw (0.6281614912617233, -0.36266921092733106)--(0.6348347339747937, -0.3559959682142605);
\draw (0.625718923679308, -0.35355338803590175)--(0.6348347339747937, -0.3559959682142605);
\draw (0.6281614912617233, -0.34932272550119)--(0.6348347339747937, -0.3559959682142605);
\draw (0.643950556866223, -0.35355338803590175)--(0.6348347339747937, -0.3559959682142605);
\draw (0.643950556866223, -0.35843853579667573)--(0.6348347339747937, -0.3559959682142605);
\draw (0.6555089473400675, -0.36511177850974624)--(0.6530663671617087, -0.3559959682142605);
\draw (0.6597396098747793, -0.36266921092733106)--(0.6530663671617087, -0.3559959682142605);
\draw (0.6621821837551662, -0.35355338803590175)--(0.6530663671617087, -0.3559959682142605);
\draw (0.6597396098747793, -0.34932272550119)--(0.6530663671617087, -0.3559959682142605);
\draw (0.643950556866223, -0.35355338803590175)--(0.6530663671617087, -0.3559959682142605);
\draw (0.643950556866223, -0.35843853579667573)--(0.6530663671617087, -0.3559959682142605);
\draw (0.6755286628833356, -0.35355338803590175)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6779712430616943, -0.34932272550119)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6755286628833356, -0.3402069026097607)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6712980003486237, -0.3377643350273455)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6597396098747793, -0.34932272550119)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6621821837551662, -0.35355338803590175)--(0.6688554264682368, -0.34688014532283123);
\draw (0.6870870596551517, -0.3335336724926337)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6846444794767931, -0.3377643350273455)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6755286691813074, -0.3402069026097607)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6712980003486237, -0.3377643350273455)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6755286691813074, -0.3219752694228457)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6804138169420813, -0.3219752694228457)--(0.6779712430616943, -0.33109109231427497);
\draw (0.6870870596551517, -0.3104168789490012)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6846444794767931, -0.30618621641428945)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6755286691813074, -0.30374364253390246)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6712980003486237, -0.30618621641428945)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6755286691813074, -0.3219752694228457)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6804138169420813, -0.3219752694228457)--(0.6779712430616943, -0.31285945912735996);
\draw (0.6755286628833356, -0.2903971634057332)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6712980003486237, -0.28795458322737444)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6621821837551662, -0.2903971634057332)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6597396098747793, -0.29462782594044495)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6712980003486237, -0.30618621641428945)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6755286628833356, -0.30374364253390246)--(0.6688554264682368, -0.29707039982083194);
\draw (0.6555089473400675, -0.27883876663391693)--(0.6530663671617087, -0.28795458322737444);
\draw (0.65062378698335, -0.27883876663391693)--(0.6530663671617087, -0.28795458322737444);
\draw (0.643950556866223, -0.28551200934698745)--(0.6530663671617087, -0.28795458322737444);
\draw (0.643950556866223, -0.29039715710776143)--(0.6530663671617087, -0.28795458322737444);
\draw (0.6597396098747793, -0.29462782594044495)--(0.6530663671617087, -0.28795458322737444);
\draw (0.6621821837551662, -0.29039715710776143)--(0.6530663671617087, -0.28795458322737444);
\draw (0.632392153796435, -0.27883876663391693)--(0.6348347339747937, -0.28795458322737444);
\draw (0.6281614912617233, -0.2812813468122757)--(0.6348347339747937, -0.28795458322737444);
\draw (0.625718923679308, -0.29039715710776143)--(0.6348347339747937, -0.28795458322737444);
\draw (0.6281614912617233, -0.29462782594044495)--(0.6348347339747937, -0.28795458322737444);
\draw (0.643950556866223, -0.29039715710776143)--(0.6348347339747937, -0.28795458322737444);
\draw (0.643950556866223, -0.28551200934698745)--(0.6348347339747937, -0.28795458322737444);
\draw (0.612372438253167, -0.2903971634057332)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6166031007878787, -0.28795458322737444)--(0.6190456809662375, -0.29707039982083194);
\draw (0.625718923679308, -0.2903971634057332)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6281614912617233, -0.29462782594044495)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6166031007878787, -0.30618621641428945)--(0.6190456809662375, -0.29707039982083194);
\draw (0.612372438253167, -0.30374364253390246)--(0.6190456809662375, -0.29707039982083194);
\draw (0.6008140477793225, -0.3104168789490012)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6008140477793225, -0.3153020393057187)--(0.6099298580748083, -0.31285945912735996);
\draw (0.607487290492393, -0.3219752694228457)--(0.6099298580748083, -0.31285945912735996);
\draw (0.612372438253167, -0.3219752694228457)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6166031007878787, -0.30618621641428945)--(0.6099298580748083, -0.31285945912735996);
\draw (0.612372438253167, -0.30374364253390246)--(0.6099298580748083, -0.31285945912735996);
\draw (0.6008140477793225, -0.33353367249263366)--(0.6099298580748083, -0.33109109231427497);
\draw (0.6032566153617377, -0.3377643350273455)--(0.6099298580748083, -0.33109109231427497);
\draw (0.612372438253167, -0.34020690260976066)--(0.6099298580748083, -0.33109109231427497);
\draw (0.6166031007878787, -0.3377643350273455)--(0.6099298580748083, -0.33109109231427497);
\draw (0.612372438253167, -0.3219752694228457)--(0.6099298580748083, -0.33109109231427497);
\draw (0.607487290492393, -0.3219752694228457)--(0.6099298580748083, -0.33109109231427497);
\draw (0.557677538692422, -0.2588190447926771)--(0.5667933489879078, -0.25637647091229016);
\draw (0.557677538692422, -0.25393389388291726)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5643507814054924, -0.24726065431883262)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5692359291662664, -0.24726065431883262)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5734665917009782, -0.2630497073273889)--(0.5667933489879078, -0.25637647091229016);
\draw (0.5692359291662664, -0.2654922875057476)--(0.5667933489879078, -0.25637647091229016);
\draw (0.557677538692422, -0.23570226069600228)--(0.5667933489879078, -0.23814483457638924);
\draw (0.557677538692422, -0.2405874116057621)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5643507814054924, -0.24726065116984675)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5692359291662664, -0.24726065116984675)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5734665917009782, -0.2314715950123046)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5692359291662664, -0.2290290195574247)--(0.5667933489879078, -0.23814483457638924);
\draw (0.5692359291662664, -0.2156825372802695)--(0.575909171879337, -0.2223557784188471);
\draw (0.5734665917009782, -0.2132399618253896)--(0.575909171879337, -0.2223557784188471);
\draw (0.5825824145924074, -0.21568253806751597)--(0.575909171879337, -0.2223557784188471);
\draw (0.5850249821748227, -0.21991320296396719)--(0.575909171879337, -0.2223557784188471);
\draw (0.5734665917009782, -0.2314715950123046)--(0.575909171879337, -0.2223557784188471);
\draw (0.5692359291662664, -0.2290290195574247)--(0.575909171879337, -0.2223557784188471);
\draw (0.589255657305478, -0.2041241453497407)--(0.5916982248878933, -0.21323996182538962);
\draw (0.594140805066252, -0.2041241453879427)--(0.5916982248878933, -0.21323996182538962);
\draw (0.6008140477793225, -0.2107973863705097)--(0.5916982248878933, -0.21323996182538962);
\draw (0.6008140477793225, -0.21568253728026954)--(0.5916982248878933, -0.21323996182538962);
\draw (0.5850249821748227, -0.21991320296396719)--(0.5916982248878933, -0.21323996182538962);
\draw (0.5825824145924074, -0.2156825372802695)--(0.5916982248878933, -0.21323996182538962);
\draw (0.612372438253167, -0.20412414534974072)--(0.6099298580748083, -0.21323996182538962);
\draw (0.607487290492393, -0.2041241453879427)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6008140477793225, -0.2107973863705097)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6008140477793225, -0.21568253728026954)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6166031007878787, -0.2199132029639672)--(0.6099298580748083, -0.21323996182538962);
\draw (0.6190456809662375, -0.21568253728026954)--(0.6099298580748083, -0.21323996182538962);
\draw (0.632392153796435, -0.215682538067516)--(0.625718923679308, -0.22235577841884713);
\draw (0.6348347339747937, -0.2199132029639672)--(0.625718923679308, -0.22235577841884713);
\draw (0.632392153796435, -0.2290290195574247)--(0.625718923679308, -0.22235577841884713);
\draw (0.6281614912617233, -0.2314715950123046)--(0.625718923679308, -0.22235577841884713);
\draw (0.6166031007878787, -0.2199132029639672)--(0.625718923679308, -0.22235577841884713);
\draw (0.6190456809662375, -0.21568253728026954)--(0.625718923679308, -0.22235577841884713);
\draw (0.643950556866223, -0.2357022606960023)--(0.6348347339747937, -0.23814483457638927);
\draw (0.643950556866223, -0.2405874116057621)--(0.6348347339747937, -0.23814483457638927);
\draw (0.6372773141531525, -0.24726065116984677)--(0.6348347339747937, -0.23814483457638927);
\draw (0.632392153796435, -0.24726065116984677)--(0.6348347339747937, -0.23814483457638927);
\draw (0.6281614912617233, -0.2314715950123046)--(0.6348347339747937, -0.23814483457638927);
\draw (0.632392153796435, -0.2290290195574247)--(0.6348347339747937, -0.23814483457638927);
\draw (0.643950556866223, -0.25881904479267714)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6415079766878643, -0.2630497073273889)--(0.6348347339747937, -0.25637647091229016);
\draw (0.632392153796435, -0.26549228750574766)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6281614912617233, -0.2630497073273889)--(0.6348347339747937, -0.25637647091229016);
\draw (0.632392153796435, -0.24726065431883265)--(0.6348347339747937, -0.25637647091229016);
\draw (0.6372773141531525, -0.24726065431883265)--(0.6348347339747937, -0.25637647091229016);
\draw (0.632392153796435, -0.27883876663391693)--(0.625718923679308, -0.2721655239208464);
\draw (0.6281614912617233, -0.2812813405143039)--(0.625718923679308, -0.2721655239208464);
\draw (0.6190456809662375, -0.27883876663391693)--(0.625718923679308, -0.2721655239208464);
\draw (0.6166031007878787, -0.27460810409920516)--(0.625718923679308, -0.2721655239208464);
\draw (0.6281614912617233, -0.2630497073273889)--(0.625718923679308, -0.2721655239208464);
\draw (0.632392153796435, -0.26549228750574766)--(0.625718923679308, -0.2721655239208464);
\draw (0.612372438253167, -0.29039715710776143)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6166031007878787, -0.28795458322737444)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6190456809662375, -0.27883876663391693)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6166031007878787, -0.27460810409920516)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6008140477793225, -0.27883876663391693)--(0.6099298580748083, -0.2812813405143039);
\draw (0.6008140477793225, -0.28372392069266267)--(0.6099298580748083, -0.2812813405143039);
\draw (0.5892556447095345, -0.2903971571077614)--(0.5916982248878933, -0.28128134051430387);
\draw (0.5850249821748227, -0.28795458322737444)--(0.5916982248878933, -0.28128134051430387);
\draw (0.5825824145924074, -0.27883876663391693)--(0.5916982248878933, -0.28128134051430387);
\draw (0.5850249821748227, -0.2746081040992051)--(0.5916982248878933, -0.28128134051430387);
\draw (0.6008140477793225, -0.27883876663391693)--(0.5916982248878933, -0.28128134051430387);
\draw (0.6008140477793225, -0.28372392069266267)--(0.5916982248878933, -0.28128134051430387);
\draw (0.5692359291662664, -0.27883876663391693)--(0.575909171879337, -0.2721655239208464);
\draw (0.5667933489879078, -0.2746081040992051)--(0.575909171879337, -0.2721655239208464);
\draw (0.5692359291662664, -0.2654922875057476)--(0.575909171879337, -0.2721655239208464);
\draw (0.5734665917009782, -0.26304971362536067)--(0.575909171879337, -0.2721655239208464);
\draw (0.5850249821748227, -0.2746081040992051)--(0.575909171879337, -0.2721655239208464);
\draw (0.5825824145924074, -0.27883876663391693)--(0.575909171879337, -0.2721655239208464);
\draw (0.557677538692422, -0.1494292456711871)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5601201062748372, -0.1451985831364753)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5692359291662665, -0.14275600295811658)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5734665917009782, -0.1451985831364753)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5692359291662664, -0.1609876361450316)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5643507814054924, -0.1609876361450316)--(0.5667933489879078, -0.15187181955157406);
\draw (0.5692359291662665, -0.12940952382994728)--(0.575909171879337, -0.13608276654301782);
\draw (0.5667933489879078, -0.13364018636465907)--(0.575909171879337, -0.13608276654301782);
\draw (0.5692359291662665, -0.14275600295811658)--(0.575909171879337, -0.13608276654301782);
\draw (0.5734665917009782, -0.1451985768385035)--(0.575909171879337, -0.13608276654301782);
\draw (0.5850249821748228, -0.13364018636465907)--(0.575909171879337, -0.13608276654301782);
\draw (0.5825824145924076, -0.12940952382994728)--(0.575909171879337, -0.13608276654301782);
\draw (0.5892556573054781, -0.11785113335610281)--(0.5916982248878933, -0.1269669499495603);
\draw (0.594140805066252, -0.11785113335610281)--(0.5916982248878933, -0.1269669499495603);
\draw (0.6008140477793226, -0.1245243697712016)--(0.5916982248878933, -0.1269669499495603);
\draw (0.6008140477793226, -0.1294095238299473)--(0.5916982248878933, -0.1269669499495603);
\draw (0.5850249821748228, -0.13364018636465907)--(0.5916982248878933, -0.1269669499495603);
\draw (0.5825824145924076, -0.12940952382994728)--(0.5916982248878933, -0.1269669499495603);
\draw (0.612372438253167, -0.11785113335610281)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6166031007878788, -0.1202937072364898)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6190456809662375, -0.1294095238299473)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6166031007878788, -0.13364018636465907)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6008140477793226, -0.1294095238299473)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6008140477793226, -0.1245243697712016)--(0.6099298580748083, -0.12696694994956031);
\draw (0.6323921537964351, -0.1294095238299473)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6281614912617233, -0.12696694994956031)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6190456809662375, -0.1294095238299473)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6166031007878788, -0.13364018636465907)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6281614912617233, -0.14519858313647532)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6323921537964351, -0.14275600295811658)--(0.6257189236793081, -0.13608276654301782);
\draw (0.6439505568662232, -0.14942924567118715)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6439505568662232, -0.15431439658094692)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6372773141531525, -0.1609876361450316)--(0.6348347339747937, -0.15187181955157408);
\draw (0.632392153796435, -0.1609876361450316)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6281614912617233, -0.14519858313647532)--(0.6348347339747937, -0.15187181955157408);
\draw (0.6323921537964351, -0.14275600295811658)--(0.6348347339747937, -0.15187181955157408);
\draw (0.643950556866223, -0.17254602976786193)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6415079766878643, -0.1767766954515596)--(0.6348347339747937, -0.17010345588747497);
\draw (0.632392153796435, -0.17921927090643952)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6281614912617233, -0.1767766954515596)--(0.6348347339747937, -0.17010345588747497);
\draw (0.632392153796435, -0.16098763929401746)--(0.6348347339747937, -0.17010345588747497);
\draw (0.6372773141531525, -0.16098763929401746)--(0.6348347339747937, -0.17010345588747497);
\draw (0.632392153796435, -0.1925657531835947)--(0.625718923679308, -0.1858925120450171);
\draw (0.6281614912617233, -0.19500832863847462)--(0.625718923679308, -0.1858925120450171);
\draw (0.6190456809662375, -0.1925657523963482)--(0.625718923679308, -0.1858925120450171);
\draw (0.6166031007878787, -0.18833508749989702)--(0.625718923679308, -0.1858925120450171);
\draw (0.6281614912617233, -0.1767766954515596)--(0.625718923679308, -0.1858925120450171);
\draw (0.632392153796435, -0.17921927090643952)--(0.625718923679308, -0.1858925120450171);
\draw (0.612372438253167, -0.20412414511412355)--(0.6099298580748083, -0.19500832863847462);
\draw (0.607487290492393, -0.20412414507592155)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6008140477793225, -0.19745090409335453)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6008140477793225, -0.1925657531835947)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6166031007878787, -0.18833508749989702)--(0.6099298580748083, -0.19500832863847462);
\draw (0.6190456809662375, -0.1925657531835947)--(0.6099298580748083, -0.19500832863847462);
\draw (0.589255657305478, -0.20412414511412355)--(0.5916982248878933, -0.19500832863847462);
\draw (0.594140805066252, -0.20412414507592153)--(0.5916982248878933, -0.19500832863847462);
\draw (0.6008140477793225, -0.19745090409335453)--(0.5916982248878933, -0.19500832863847462);
\draw (0.6008140477793225, -0.1925657531835947)--(0.5916982248878933, -0.19500832863847462);
\draw (0.5850249821748227, -0.18833508749989702)--(0.5916982248878933, -0.19500832863847462);
\draw (0.5825824145924074, -0.1925657531835947)--(0.5916982248878933, -0.19500832863847462);
\draw (0.5692359291662664, -0.1925657523963482)--(0.575909171879337, -0.1858925120450171);
\draw (0.5667933489879078, -0.18833508749989702)--(0.575909171879337, -0.1858925120450171);
\draw (0.5692359291662664, -0.17921927090643952)--(0.575909171879337, -0.1858925120450171);
\draw (0.5734665917009782, -0.1767766954515596)--(0.575909171879337, -0.1858925120450171);
\draw (0.5850249821748227, -0.18833508749989702)--(0.575909171879337, -0.1858925120450171);
\draw (0.5825824145924074, -0.1925657531835947)--(0.575909171879337, -0.1858925120450171);
\draw (0.557677538692422, -0.17254602976786193)--(0.5667933489879078, -0.17010345588747494);
\draw (0.557677538692422, -0.1676608788581021)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5643507814054924, -0.16098763929401744)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5692359291662664, -0.16098763929401744)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5734665917009782, -0.1767766954515596)--(0.5667933489879078, -0.17010345588747494);
\draw (0.5692359291662664, -0.17921927090643952)--(0.5667933489879078, -0.17010345588747494);
\draw (0.612372438253167, -0.05469490242796246)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6166031007878788, -0.052252322249603717)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6257189236793081, -0.05469490242796249)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6281614912617233, -0.05892556496267429)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6166031007878788, -0.07048395543651872)--(0.6190456809662375, -0.06136814514103303);
\draw (0.612372438253167, -0.06804138785410352)--(0.6190456809662375, -0.06136814514103303);
\draw (0.6323921537964351, -0.04313651195411802)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6281614912617233, -0.04557907953653323)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6257189236793081, -0.05469490242796249)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6281614912617233, -0.05892556496267429)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6439505568662232, -0.05469490242796249)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6439505568662232, -0.049809754667188566)--(0.6348347339747938, -0.05225232224960377);
\draw (0.6555089473400676, -0.04313651195411802)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6597396098747794, -0.04557907953653323)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6621821837551662, -0.05469490242796249)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6597396098747794, -0.05892556496267429)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6439505568662232, -0.05469490242796249)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6439505568662232, -0.049809754667188566)--(0.6530663671617088, -0.05225232224960377);
\draw (0.6755286628833356, -0.05469490242796249)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6779712430616943, -0.05892556496267429)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6755286628833356, -0.06804138785410355)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6712980003486237, -0.07048395543651875)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6597396098747794, -0.05892556496267429)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6621821837551662, -0.05469490242796249)--(0.6688554264682368, -0.06136814514103303);
\draw (0.6870870596551518, -0.07471461797123055)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6846444794767931, -0.07048395543651875)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6755286691813074, -0.06804138785410355)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6712980003486237, -0.07048395543651875)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6755286691813074, -0.08627302104101855)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6804138169420813, -0.08627302104101855)--(0.6779712430616943, -0.0771571981495893);
\draw (0.6870870596551518, -0.09783141151486302)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6846444794767931, -0.10206207404957482)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6755286691813074, -0.10450464792996178)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6712980003486237, -0.10206207404957482)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6755286691813074, -0.08627302104101855)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6804138169420813, -0.08627302104101855)--(0.6779712430616943, -0.09538883133650428);
\draw (0.6755286628833356, -0.11785112705813108)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6712980003486237, -0.12029370723648983)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6621821837551662, -0.11785112705813108)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6597396098747794, -0.11362046452341928)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6712980003486237, -0.10206207404957482)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6755286628833356, -0.10450464792996178)--(0.6688554264682368, -0.11117789064303232);
\draw (0.6555089473400675, -0.12940952382994733)--(0.6530663671617087, -0.12029370723648983);
\draw (0.65062378698335, -0.12940952382994733)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6439505568662232, -0.12273628111687679)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6439505568662232, -0.11785113335610284)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6597396098747794, -0.11362046452341928)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6621821837551662, -0.11785113335610284)--(0.6530663671617087, -0.12029370723648983);
\draw (0.6323921537964351, -0.1294095238299473)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6281614912617233, -0.12696694365158856)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6257189236793081, -0.11785113335610281)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6281614912617233, -0.11362046452341926)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6439505568662232, -0.11785113335610284)--(0.6348347339747937, -0.1202937072364898);
\draw (0.6439505568662232, -0.12273628111687679)--(0.6348347339747937, -0.1202937072364898);
\draw (0.612372438253167, -0.11785112705813106)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6166031007878788, -0.1202937072364898)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6257189236793081, -0.11785112705813106)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6281614912617233, -0.11362046452341926)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6166031007878788, -0.10206207404957479)--(0.6190456809662375, -0.1111778906430323);
\draw (0.612372438253167, -0.10450464792996175)--(0.6190456809662375, -0.1111778906430323);
\draw (0.6008140477793226, -0.09783141151486299)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6008140477793226, -0.0929462511581455)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6074872904923931, -0.0862730210410185)--(0.6099298580748083, -0.09538883133650425);
\draw (0.612372438253167, -0.0862730210410185)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6166031007878788, -0.10206207404957479)--(0.6099298580748083, -0.09538883133650425);
\draw (0.612372438253167, -0.10450464792996175)--(0.6099298580748083, -0.09538883133650425);
\draw (0.6008140477793226, -0.0747146179712305)--(0.6099298580748083, -0.07715719814958924);
\draw (0.6032566153617378, -0.07048395543651872)--(0.6099298580748083, -0.07715719814958924);
\draw (0.612372438253167, -0.06804138785410352)--(0.6099298580748083, -0.07715719814958924);
\draw (0.6166031007878788, -0.07048395543651872)--(0.6099298580748083, -0.07715719814958924);
\draw (0.612372438253167, -0.0862730210410185)--(0.6099298580748083, -0.07715719814958924);
\draw (0.6074872904923931, -0.0862730210410185)--(0.6099298580748083, -0.07715719814958924);
\draw (0.7071067814963917, -2.867217518964793e-09)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7119919324061516, -2.867217518964793e-09)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7186651719702362, -0.006673245580288034)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7186651719702362, -0.011558393341061957)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7028761189616799, -0.015789055875773755)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7004335387833212, -0.011558393341061957)--(0.7095493553767787, -0.00911581316270324);
\draw (0.7302235655930666, -2.867217518964793e-09)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7253384146833067, -2.867217518964793e-09)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7186651751192221, -0.006673245580288034)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7186651751192221, -0.011558393341061957)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7344542312767642, -0.015789055875773755)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7368968067316441, -0.011558393341061957)--(0.7277809917126796, -0.00911581316270324);
\draw (0.7502432890087993, -0.011558393341061957)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7526858644636791, -0.015789055875773755)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7502432882215528, -0.024904878767203015)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7460126233251015, -0.02734744634961822)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7344542312767642, -0.015789055875773755)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7368968067316441, -0.011558393341061957)--(0.7435700478702217, -0.0182316360541325);
\draw (0.7618016809393282, -0.03157812148027356)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7618016809011261, -0.03646326924104751)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7551284399185592, -0.04313651195411802)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7502432890087992, -0.04313651195411802)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7460126233251015, -0.02734744634961822)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7502432890087992, -0.024904878767203015)--(0.7526858644636791, -0.034020689062688764);
\draw (0.7618016809393282, -0.05469490242796249)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7618016809011261, -0.049809754667188566)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7551284399185592, -0.04313651195411802)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7502432890087992, -0.04313651195411802)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7460126233251015, -0.05892556496267429)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7502432890087992, -0.06136814514103303)--(0.7526858644636791, -0.05225232224960377);
\draw (0.7502432882215528, -0.07471461797123055)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7460126233251015, -0.0771571981495893)--(0.7435700478702216, -0.06804138785410355);
\draw (0.736896806731644, -0.07471461797123055)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7344542312767641, -0.07048395543651875)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7460126233251015, -0.05892556496267429)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7502432890087992, -0.06136814514103303)--(0.7435700478702216, -0.06804138785410355);
\draw (0.7302235655930664, -0.08627302104101855)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7253384146833066, -0.08627302104101855)--(0.7277809917126795, -0.0771571981495893);
\draw (0.718665175119222, -0.07959977832794804)--(0.7277809917126795, -0.0771571981495893);
\draw (0.718665175119222, -0.07471461797123055)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7344542312767641, -0.07048395543651875)--(0.7277809917126795, -0.0771571981495893);
\draw (0.736896806731644, -0.07471461797123055)--(0.7277809917126795, -0.0771571981495893);
\draw (0.7071067814963916, -0.08627302104101855)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7028761189616799, -0.08383044086265981)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7004335387833212, -0.07471461797123055)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7028761189616799, -0.07048395543651875)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7186651719702362, -0.07471461797123055)--(0.7095493553767787, -0.0771571981495893);
\draw (0.7186651719702362, -0.07959977832794804)--(0.7095493553767787, -0.0771571981495893);
\draw (0.6870870596551518, -0.07471461797123055)--(0.6937603023682224, -0.06804138785410355);
\draw (0.6846444857747649, -0.07048395543651875)--(0.6937603023682224, -0.06804138785410355);
\draw (0.6870870596551518, -0.06136814514103303)--(0.6937603023682224, -0.06804138785410355);
\draw (0.6913177221898636, -0.05892556496267429)--(0.6937603023682224, -0.06804138785410355);
\draw (0.7028761189616799, -0.07048395543651875)--(0.6937603023682224, -0.06804138785410355);
\draw (0.7004335387833212, -0.07471461797123055)--(0.6937603023682224, -0.06804138785410355);
\draw (0.6755286691813074, -0.05469490242796249)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6779712430616943, -0.05892556496267429)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6870870596551518, -0.06136814514103303)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6913177221898636, -0.05892556496267429)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6870870596551518, -0.04313651195411802)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6822019055964061, -0.04313651195411802)--(0.6846444857747649, -0.05225232224960377);
\draw (0.6755286691813074, -0.03157810888433002)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6779712430616944, -0.02734744634961822)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6870870596551519, -0.024904878767203015)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6913177221898636, -0.02734744634961822)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6870870596551518, -0.04313651195411802)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6822019055964061, -0.04313651195411802)--(0.6846444857747649, -0.034020689062688764);
\draw (0.6870870596551519, -0.011558393341061957)--(0.6937603023682224, -0.0182316360541325);
\draw (0.6913177221898636, -0.00911581316270324)--(0.6937603023682224, -0.0182316360541325);
\draw (0.7004335387833212, -0.011558393341061957)--(0.6937603023682224, -0.0182316360541325);
\draw (0.7028761126637082, -0.015789055875773755)--(0.6937603023682224, -0.0182316360541325);
\draw (0.6913177221898636, -0.02734744634961822)--(0.6937603023682224, -0.0182316360541325);
\draw (0.6870870596551519, -0.024904878767203015)--(0.6937603023682224, -0.0182316360541325);
\draw (0.8164965806178817, -2.867217518964793e-09)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8116114297081218, -2.867217518964793e-09)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8049381901440372, -0.006673245580288034)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8049381901440372, -0.011558393341061957)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8207272431525935, -0.01578905587577381)--(0.8140540067374947, -0.009115813162703268);
\draw (0.8231698233309522, -0.011558393341062012)--(0.8140540067374947, -0.009115813162703268);
\draw (0.7933797965212068, -2.867217518964793e-09)--(0.7958223704015939, -0.00911581316270324);
\draw (0.7982649474309667, -2.867217518964793e-09)--(0.7958223704015939, -0.00911581316270324);
\draw (0.8049381869950514, -0.006673245580288034)--(0.7958223704015939, -0.00911581316270324);
\draw (0.8049381869950514, -0.011558393341061957)--(0.7958223704015939, -0.00911581316270324);
\draw (0.7891491308375091, -0.015789055875773755)--(0.7958223704015939, -0.00911581316270324);
\draw (0.7867065553826292, -0.011558393341061957)--(0.7958223704015939, -0.00911581316270324);
\draw (0.773360073105474, -0.011558393341061957)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7709174976505941, -0.015789055875773755)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7733600738927205, -0.024904878767203015)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7775907387891717, -0.02734744634961822)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7891491308375091, -0.015789055875773755)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7867065553826292, -0.011558393341061957)--(0.7800333142440516, -0.0182316360541325);
\draw (0.7618016811749452, -0.03157812148027356)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7618016812131472, -0.03646326924104751)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7684749221957142, -0.04313651195411802)--(0.7709174976505941, -0.034020689062688764);
\draw (0.773360073105474, -0.04313651195411802)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7775907387891717, -0.02734744634961822)--(0.7709174976505941, -0.034020689062688764);
\draw (0.773360073105474, -0.024904878767203015)--(0.7709174976505941, -0.034020689062688764);
\draw (0.7618016811749452, -0.05469490242796249)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7618016812131472, -0.049809754667188566)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7684749221957142, -0.04313651195411802)--(0.7709174976505941, -0.05225232224960377);
\draw (0.773360073105474, -0.04313651195411802)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7775907387891717, -0.05892556496267429)--(0.7709174976505941, -0.05225232224960377);
\draw (0.773360073105474, -0.06136814514103303)--(0.7709174976505941, -0.05225232224960377);
\draw (0.7733600738927205, -0.07471461797123055)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7775907387891717, -0.0771571981495893)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7867065553826292, -0.07471461797123055)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7891491308375091, -0.07048395543651875)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7775907387891717, -0.05892556496267429)--(0.7800333142440516, -0.06804138785410355);
\draw (0.773360073105474, -0.06136814514103303)--(0.7800333142440516, -0.06804138785410355);
\draw (0.7933797965212068, -0.08627302104101855)--(0.7958223704015939, -0.0771571981495893);
\draw (0.7982649474309667, -0.08627302104101855)--(0.7958223704015939, -0.0771571981495893);
\draw (0.8049381869950513, -0.07959977832794804)--(0.7958223704015939, -0.0771571981495893);
\draw (0.8049381869950513, -0.07471461797123055)--(0.7958223704015939, -0.0771571981495893);
\draw (0.7891491308375091, -0.07048395543651875)--(0.7958223704015939, -0.0771571981495893);
\draw (0.7867065553826292, -0.07471461797123055)--(0.7958223704015939, -0.0771571981495893);
\draw (0.8164965806178817, -0.08627302104101861)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8207272431525935, -0.08383044086265987)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8231698233309521, -0.0747146179712306)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8207272431525935, -0.07048395543651881)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8049381901440372, -0.07471461797123055)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8049381901440372, -0.07959977832794804)--(0.8140540067374946, -0.07715719814958932);
\draw (0.8365163024591215, -0.0747146179712306)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8389588763395084, -0.07048395543651881)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8365163024591215, -0.06136814514103309)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8322856399244096, -0.05892556496267434)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8207272431525935, -0.07048395543651881)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8231698233309521, -0.0747146179712306)--(0.8298430597460509, -0.0680413878541036);
\draw (0.8480746929329659, -0.054694902427962544)--(0.8389588763395084, -0.0522523222496038);
\draw (0.845632119052579, -0.05892556496267434)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8365163024591215, -0.06136814514103309)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8322856399244096, -0.05892556496267434)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8365163024591215, -0.04313651195411808)--(0.8389588763395084, -0.0522523222496038);
\draw (0.8414014565178671, -0.04313651195411808)--(0.8389588763395084, -0.0522523222496038);
\draw (0.848074692932966, -0.031578108884330075)--(0.8389588763395085, -0.03402068906268882);
\draw (0.845632119052579, -0.027347446349618276)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8365163024591216, -0.02490487876720307)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8322856399244097, -0.027347446349618276)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8365163024591215, -0.04313651195411808)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8414014565178671, -0.04313651195411808)--(0.8389588763395085, -0.03402068906268882);
\draw (0.8365163024591216, -0.011558393341062012)--(0.829843059746051, -0.018231636054132555);
\draw (0.8322856399244097, -0.009115813162703268)--(0.829843059746051, -0.018231636054132555);
\draw (0.8231698233309522, -0.011558393341062012)--(0.829843059746051, -0.018231636054132555);
\draw (0.8207272494505653, -0.01578905587577381)--(0.829843059746051, -0.018231636054132555);
\draw (0.8322856399244097, -0.027347446349618276)--(0.829843059746051, -0.018231636054132555);
\draw (0.8365163024591216, -0.02490487876720307)--(0.829843059746051, -0.018231636054132555);
\draw (0.9112309238611063, -0.054694902427962544)--(0.9045576811480358, -0.06136814514103309);
\draw (0.913673504039465, -0.05892556496267434)--(0.9045576811480358, -0.06136814514103309);
\draw (0.9112309238611063, -0.0680413878541036)--(0.9045576811480358, -0.06136814514103309);
\draw (0.9070002613263946, -0.07048395543651881)--(0.9045576811480358, -0.06136814514103309);
\draw (0.89544187085255, -0.05892556496267434)--(0.9045576811480358, -0.06136814514103309);
\draw (0.8978844384349652, -0.054694902427962544)--(0.9045576811480358, -0.06136814514103309);
\draw (0.9227893143349508, -0.0747146179712306)--(0.913673504039465, -0.07715719814958932);
\draw (0.9203467467525356, -0.07048395543651881)--(0.913673504039465, -0.07715719814958932);
\draw (0.9112309238611063, -0.0680413878541036)--(0.913673504039465, -0.07715719814958932);
\draw (0.9070002613263946, -0.07048395543651881)--(0.913673504039465, -0.07715719814958932);
\draw (0.9112309238611063, -0.08627302104101861)--(0.913673504039465, -0.07715719814958932);
\draw (0.9161160716218802, -0.08627302104101861)--(0.913673504039465, -0.07715719814958932);
\draw (0.9227893143349508, -0.09783141151486308)--(0.913673504039465, -0.09538883133650433);
\draw (0.9203467467525356, -0.10206207404957487)--(0.913673504039465, -0.09538883133650433);
\draw (0.9112309238611063, -0.10450464792996184)--(0.913673504039465, -0.09538883133650433);
\draw (0.9070002613263946, -0.10206207404957487)--(0.913673504039465, -0.09538883133650433);
\draw (0.9112309238611063, -0.08627302104101861)--(0.913673504039465, -0.09538883133650433);
\draw (0.9161160716218802, -0.08627302104101861)--(0.913673504039465, -0.09538883133650433);
\draw (0.9112309238611063, -0.11785112705813114)--(0.9045576811480358, -0.11117789064303235);
\draw (0.9070002613263946, -0.12029370723648986)--(0.9045576811480358, -0.11117789064303235);
\draw (0.8978844384349652, -0.11785112705813114)--(0.9045576811480358, -0.11117789064303235);
\draw (0.89544187085255, -0.11362046452341934)--(0.9045576811480358, -0.11117789064303235);
\draw (0.9070002613263946, -0.10206207404957487)--(0.9045576811480358, -0.11117789064303235);
\draw (0.9112309238611063, -0.10450464792996184)--(0.9045576811480358, -0.11117789064303235);
\draw (0.8912112083178383, -0.12940952382994736)--(0.8887686281394795, -0.12029370723648986);
\draw (0.89544187085255, -0.12696694365158862)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8978844384349652, -0.1178511333561029)--(0.8887686281394795, -0.12029370723648986);
\draw (0.89544187085255, -0.11362046452341934)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8796528052480502, -0.1178511333561029)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8796528052480502, -0.12273628111687684)--(0.8887686281394795, -0.12029370723648986);
\draw (0.8680944147742058, -0.12940952382994736)--(0.8705369949525645, -0.12029370723648986);
\draw (0.863863752239494, -0.12696694365158862)--(0.8705369949525645, -0.12029370723648986);
\draw (0.861421178359107, -0.1178511333561029)--(0.8705369949525645, -0.12029370723648986);
\draw (0.863863752239494, -0.11362046452341934)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8796528052480502, -0.1178511333561029)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8796528052480502, -0.12273628111687684)--(0.8705369949525645, -0.12029370723648986);
\draw (0.8480746992309377, -0.11785112705813114)--(0.8547479356460365, -0.11117789064303235);
\draw (0.845632119052579, -0.11362046452341934)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8480746992309377, -0.10450464792996184)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8523053617656495, -0.10206207404957487)--(0.8547479356460365, -0.11117789064303235);
\draw (0.863863752239494, -0.11362046452341934)--(0.8547479356460365, -0.11117789064303235);
\draw (0.861421178359107, -0.11785112705813114)--(0.8547479356460365, -0.11117789064303235);
\draw (0.8365163024591215, -0.09783141151486308)--(0.845632119052579, -0.09538883133650433);
\draw (0.8365163024591215, -0.09294625115814559)--(0.845632119052579, -0.09538883133650433);
\draw (0.843189545172192, -0.08627302104101861)--(0.845632119052579, -0.09538883133650433);
\draw (0.8480746929329659, -0.08627302104101861)--(0.845632119052579, -0.09538883133650433);
\draw (0.8523053617656495, -0.10206207404957487)--(0.845632119052579, -0.09538883133650433);
\draw (0.8480746929329659, -0.10450464792996184)--(0.845632119052579, -0.09538883133650433);
\draw (0.8365163024591215, -0.0747146179712306)--(0.845632119052579, -0.07715719814958932);
\draw (0.8389588826374802, -0.07048395543651881)--(0.845632119052579, -0.07715719814958932);
\draw (0.8480746929329659, -0.0680413878541036)--(0.845632119052579, -0.07715719814958932);
\draw (0.8523053617656495, -0.07048395543651881)--(0.845632119052579, -0.07715719814958932);
\draw (0.8480746929329659, -0.08627302104101861)--(0.845632119052579, -0.07715719814958932);
\draw (0.843189545172192, -0.08627302104101861)--(0.845632119052579, -0.07715719814958932);
\draw (0.8480746992309377, -0.054694902427962544)--(0.8547479356460365, -0.06136814514103309);
\draw (0.845632119052579, -0.05892556496267434)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8480746992309377, -0.0680413878541036)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8523053617656495, -0.07048395543651881)--(0.8547479356460365, -0.06136814514103309);
\draw (0.863863752239494, -0.05892556496267434)--(0.8547479356460365, -0.06136814514103309);
\draw (0.861421178359107, -0.054694902427962544)--(0.8547479356460365, -0.06136814514103309);
\draw (0.8680944147742058, -0.04313651195411808)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8729795751309233, -0.04313651195411808)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8796528052480502, -0.049809754667188594)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8796528052480502, -0.054694902427962544)--(0.8705369949525645, -0.0522523222496038);
\draw (0.863863752239494, -0.05892556496267434)--(0.8705369949525645, -0.0522523222496038);
\draw (0.861421178359107, -0.054694902427962544)--(0.8705369949525645, -0.0522523222496038);
\draw (0.8912112083178383, -0.04313651195411808)--(0.8887686281394795, -0.0522523222496038);
\draw (0.89544187085255, -0.045579079536533285)--(0.8887686281394795, -0.0522523222496038);
\draw (0.8978844384349652, -0.054694902427962544)--(0.8887686281394795, -0.0522523222496038);
\draw (0.89544187085255, -0.05892556496267434)--(0.8887686281394795, -0.0522523222496038);
\draw (0.8796528052480502, -0.054694902427962544)--(0.8887686281394795, -0.0522523222496038);
\draw (0.8796528052480502, -0.049809754667188594)--(0.8887686281394795, -0.0522523222496038);
\draw (0.9659258234218513, -0.1494292456711872)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9659258234218513, -0.15431439658094703)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9592525807087807, -0.16098763614503167)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9543674329480069, -0.16098763614503167)--(0.9568100131263656, -0.15187181955157414);
\draw (0.950136770413295, -0.14519858313647538)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9543674329480069, -0.14275600295811666)--(0.9568100131263656, -0.15187181955157414);
\draw (0.9659258234218513, -0.17254602976786204)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9659258234218513, -0.1676608788581022)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9592525807087807, -0.16098763929401755)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9543674329480069, -0.16098763929401755)--(0.9568100131263655, -0.17010345588747505);
\draw (0.950136770413295, -0.1767766954515597)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9543674329480069, -0.1792192709064396)--(0.9568100131263655, -0.17010345588747505);
\draw (0.9543674329480069, -0.19256575318359478)--(0.9476941902349363, -0.1858925120450172);
\draw (0.950136770413295, -0.1950083286384747)--(0.9476941902349363, -0.1858925120450172);
\draw (0.9410209475218657, -0.19256575239634832)--(0.9476941902349363, -0.1858925120450172);
\draw (0.9385783799394506, -0.1883350874998971)--(0.9476941902349363, -0.1858925120450172);
\draw (0.950136770413295, -0.1767766954515597)--(0.9476941902349363, -0.1858925120450172);
\draw (0.9543674329480069, -0.1792192709064396)--(0.9476941902349363, -0.1858925120450172);
\draw (0.9343477048087953, -0.20412414511412352)--(0.93190513722638, -0.19500832863847467);
\draw (0.9294625570480213, -0.2041241450759215)--(0.93190513722638, -0.19500832863847467);
\draw (0.9227893143349507, -0.19745090409335458)--(0.93190513722638, -0.19500832863847467);
\draw (0.9227893143349507, -0.19256575318359476)--(0.93190513722638, -0.19500832863847467);
\draw (0.9385783799394506, -0.1883350874998971)--(0.93190513722638, -0.19500832863847467);
\draw (0.9410209475218657, -0.19256575318359478)--(0.93190513722638, -0.19500832863847467);
\draw (0.9112309238611063, -0.20412414511412352)--(0.913673504039465, -0.19500832863847467);
\draw (0.9161160716218802, -0.2041241450759215)--(0.913673504039465, -0.19500832863847467);
\draw (0.9227893143349507, -0.19745090409335458)--(0.913673504039465, -0.19500832863847467);
\draw (0.9227893143349507, -0.19256575318359476)--(0.913673504039465, -0.19500832863847467);
\draw (0.9070002613263944, -0.18833508749989708)--(0.913673504039465, -0.19500832863847467);
\draw (0.9045576811480357, -0.19256575318359476)--(0.913673504039465, -0.19500832863847467);
\draw (0.8912112083178382, -0.19256575239634832)--(0.8978844384349652, -0.18589251204501717);
\draw (0.8887686281394795, -0.18833508749989708)--(0.8978844384349652, -0.18589251204501717);
\draw (0.8912112083178382, -0.1792192709064396)--(0.8978844384349652, -0.18589251204501717);
\draw (0.89544187085255, -0.1767766954515597)--(0.8978844384349652, -0.18589251204501717);
\draw (0.9070002613263944, -0.18833508749989708)--(0.8978844384349652, -0.18589251204501717);
\draw (0.9045576811480357, -0.19256575318359476)--(0.8978844384349652, -0.18589251204501717);
\draw (0.8796528052480502, -0.172546029767862)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8796528052480502, -0.16766087885810219)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8863260479611208, -0.16098763929401755)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8912112083178382, -0.16098763929401755)--(0.8887686281394795, -0.17010345588747505);
\draw (0.89544187085255, -0.1767766954515597)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8912112083178382, -0.1792192709064396)--(0.8887686281394795, -0.17010345588747505);
\draw (0.8796528052480502, -0.1494292456711872)--(0.8887686281394795, -0.15187181955157414);
\draw (0.882095385426409, -0.14519858313647538)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8912112083178383, -0.14275600295811666)--(0.8887686281394795, -0.15187181955157414);
\draw (0.89544187085255, -0.14519858313647538)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8912112083178382, -0.16098763614503164)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8863260479611208, -0.16098763614503164)--(0.8887686281394795, -0.15187181955157414);
\draw (0.8912112083178383, -0.12940952382994736)--(0.8978844384349652, -0.13608276654301787);
\draw (0.89544187085255, -0.1269669499495604)--(0.8978844384349652, -0.13608276654301787);
\draw (0.9045576811480358, -0.12940952382994736)--(0.8978844384349652, -0.13608276654301787);
\draw (0.9070002613263946, -0.13364018636465916)--(0.8978844384349652, -0.13608276654301787);
\draw (0.89544187085255, -0.14519858313647538)--(0.8978844384349652, -0.13608276654301787);
\draw (0.8912112083178383, -0.14275600295811666)--(0.8978844384349652, -0.13608276654301787);
\draw (0.9112309238611063, -0.1178511333561029)--(0.913673504039465, -0.1269669499495604);
\draw (0.9070002613263946, -0.12029370723648986)--(0.913673504039465, -0.1269669499495604);
\draw (0.9045576811480358, -0.12940952382994736)--(0.913673504039465, -0.1269669499495604);
\draw (0.9070002613263946, -0.13364018636465916)--(0.913673504039465, -0.1269669499495604);
\draw (0.9227893143349508, -0.12940952382994736)--(0.913673504039465, -0.1269669499495604);
\draw (0.9227893143349508, -0.12452436977120165)--(0.913673504039465, -0.1269669499495604);
\draw (0.9343477174047388, -0.1178511333561029)--(0.93190513722638, -0.1269669499495604);
\draw (0.9385783799394506, -0.12029370723648986)--(0.93190513722638, -0.1269669499495604);
\draw (0.9410209475218658, -0.12940952382994736)--(0.93190513722638, -0.1269669499495604);
\draw (0.9385783799394506, -0.13364018636465916)--(0.93190513722638, -0.1269669499495604);
\draw (0.9227893143349508, -0.12940952382994736)--(0.93190513722638, -0.1269669499495604);
\draw (0.9227893143349508, -0.12452436977120165)--(0.93190513722638, -0.1269669499495604);
\draw (0.9543674329480069, -0.12940952382994736)--(0.9476941902349363, -0.13608276654301787);
\draw (0.9568100131263656, -0.13364018636465916)--(0.9476941902349363, -0.13608276654301787);
\draw (0.9543674329480069, -0.14275600295811666)--(0.9476941902349363, -0.13608276654301787);
\draw (0.950136770413295, -0.14519857683850362)--(0.9476941902349363, -0.13608276654301787);
\draw (0.9385783799394506, -0.13364018636465916)--(0.9476941902349363, -0.13608276654301787);
\draw (0.9410209475218658, -0.12940952382994736)--(0.9476941902349363, -0.13608276654301787);


==> dodecdt3.tex <==
\draw (0.9659258234218514, 0.2588190447926765)--(0.963999425009544, 0.25830286932459695);
\draw (0.9654096542517436, 0.2597130922688248)--(0.963999425009544, 0.25830286932459695);
\draw (0.9634832558394363, 0.26022926773690436)--(0.963999425009544, 0.25830286932459695);
\draw (0.962589208363288, 0.2597130922688248)--(0.963999425009544, 0.25830286932459695);
\draw (0.9634832558394363, 0.25637647091228954)--(0.963999425009544, 0.25830286932459695);
\draw (0.9645156067755953, 0.25637647091228954)--(0.963999425009544, 0.25830286932459695);
\draw (0.9634832558394363, 0.2630497073273883)--(0.9620730265972366, 0.2616394906811322);
\draw (0.963999425009544, 0.26215566614921176)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9634832558394363, 0.26022926773690436)--(0.9620730265972366, 0.2616394906811322);
\draw (0.962589208363288, 0.2597130922688248)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9601466281849292, 0.26215566614921176)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9606628099509805, 0.2630497073273883)--(0.9620730265972366, 0.2616394906811322);
\draw (0.9592525807087809, 0.26549228750574705)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9582202297726218, 0.26549228750574705)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9568100131263657, 0.26408206456151917)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9568100131263657, 0.2630497073273883)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9601466281849292, 0.26215566614921176)--(0.9587364115386732, 0.2635658890934396);
\draw (0.9606628099509805, 0.2630497073273883)--(0.9587364115386732, 0.2635658890934396);
\draw (0.954367432948007, 0.26549228750574705)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9534733854718587, 0.26497611203766747)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9529572163017509, 0.2630497073273883)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9534733854718587, 0.26215566614921176)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9568100131263657, 0.2630497073273883)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9568100131263657, 0.26408206456151917)--(0.9548836147140584, 0.2635658890934396);
\draw (0.9501367704132951, 0.2630497073273883)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9510308178894434, 0.2635658890934396)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9529572163017509, 0.2630497073273883)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9534733854718587, 0.26215566614921176)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9510308178894434, 0.2597130922688248)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9501367704132951, 0.26022926773690436)--(0.9515469870595513, 0.2616394906811322);
\draw (0.9476941902349365, 0.2588190447926765)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9476941902349365, 0.25778669385651737)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9491044194771361, 0.25637647091228954)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9501367704132951, 0.25637647091228954)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9510308178894434, 0.2597130922688248)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9501367704132951, 0.26022926773690436)--(0.9496205886472439, 0.25830286932459695);
\draw (0.9476941902349365, 0.25393389388291665)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9482103720009878, 0.25303984955575426)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9501367704132951, 0.2525236709386888)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9510308178894434, 0.25303984955575426)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9501367704132951, 0.25637647091228954)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9491044194771361, 0.25637647091228954)--(0.9496205886472439, 0.25445006935099623);
\draw (0.9501367704132951, 0.249703228199219)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9510308178894434, 0.24918705273113945)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9529572163017509, 0.249703228199219)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9534733854718587, 0.2505972725263814)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9510308178894434, 0.25303984955575426)--(0.9515469870595513, 0.25111345114344685);
\draw (0.9501367704132951, 0.2525236709386888)--(0.9515469870595513, 0.25111345114344685);
\draw (0.954367432948007, 0.247260654318832)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9553997838841661, 0.247260654318832)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9568100131263657, 0.248670874114074)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9568100131263657, 0.249703228199219)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9534733854718587, 0.2505972725263814)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9529572163017509, 0.249703228199219)--(0.9548836147140584, 0.24918705273113945);
\draw (0.9592525807087809, 0.247260654318832)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9582202297726218, 0.247260654318832)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9568100131263657, 0.248670874114074)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9568100131263657, 0.249703228199219)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9601466281849292, 0.2505972725263814)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9606628099509805, 0.249703228199219)--(0.9587364115386732, 0.24918705273113945);
\draw (0.9634832558394363, 0.249703228199219)--(0.9620730265972366, 0.25111345114344685);
\draw (0.963999425009544, 0.2505972725263814)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9634832558394363, 0.2525236709386888)--(0.9620730265972366, 0.25111345114344685);
\draw (0.962589208363288, 0.25303984955575426)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9601466281849292, 0.2505972725263814)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9606628099509805, 0.249703228199219)--(0.9620730265972366, 0.25111345114344685);
\draw (0.9659258234218514, 0.25393389388291665)--(0.963999425009544, 0.25445006935099623);
\draw (0.9659258234218514, 0.25496624796806167)--(0.963999425009544, 0.25445006935099623);
\draw (0.9645156067755953, 0.25637647091228954)--(0.963999425009544, 0.25445006935099623);
\draw (0.9634832558394363, 0.25637647091228954)--(0.963999425009544, 0.25445006935099623);
\draw (0.962589208363288, 0.25303984955575426)--(0.963999425009544, 0.25445006935099623);
\draw (0.9634832558394363, 0.2525236709386888)--(0.963999425009544, 0.25445006935099623);
\draw (0.954367432948007, 0.2788387666339163)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9548836147140584, 0.2779447254557398)--(0.9529572163017509, 0.27742854368968844);
\draw (0.954367432948007, 0.2760183270434324)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9534733854718587, 0.27550214527738104)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9510308178894434, 0.2779447254557398)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9515469870595513, 0.2788387666339163)--(0.9529572163017509, 0.27742854368968844);
\draw (0.9568100131263657, 0.2746081040992045)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9562938313603144, 0.27550214527738104)--(0.9548836147140584, 0.27409192863112497);
\draw (0.954367432948007, 0.2760183270434324)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9534733854718587, 0.27550214527738104)--(0.9548836147140584, 0.27409192863112497);
\draw (0.954367432948007, 0.2721655239208458)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9553997838841661, 0.2721655239208458)--(0.9548836147140584, 0.27409192863112497);
\draw (0.9568100131263657, 0.2697229500404588)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9562938313603144, 0.2688289088622823)--(0.9548836147140584, 0.27023912550853835);
\draw (0.954367432948007, 0.26831272709623094)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9534733854718587, 0.2688289088622823)--(0.9548836147140584, 0.27023912550853835);
\draw (0.954367432948007, 0.2721655239208458)--(0.9548836147140584, 0.27023912550853835);
\draw (0.9553997838841661, 0.2721655239208458)--(0.9548836147140584, 0.27023912550853835);
\draw (0.954367432948007, 0.26549228750574705)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9534733854718587, 0.26497611203766747)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9515469870595513, 0.26549228750574705)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9510308178894434, 0.26638632868392353)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9534733854718587, 0.2688289088622823)--(0.9529572163017509, 0.2669025104499749);
\draw (0.954367432948007, 0.26831272709623094)--(0.9529572163017509, 0.2669025104499749);
\draw (0.9501367704132951, 0.2630497073273883)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9510308178894434, 0.2635658890934396)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9515469870595513, 0.26549228750574705)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9510308178894434, 0.26638632868392353)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9476941902349365, 0.26549228750574705)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9476941902349365, 0.26445993027161613)--(0.9496205886472439, 0.26497611203766747);
\draw (0.9452516226525213, 0.2630497073273883)--(0.945767791822629, 0.26497611203766747);
\draw (0.944357575176373, 0.2635658890934396)--(0.945767791822629, 0.26497611203766747);
\draw (0.9438413934103216, 0.26549228750574705)--(0.945767791822629, 0.26497611203766747);
\draw (0.944357575176373, 0.26638632868392353)--(0.945767791822629, 0.26497611203766747);
\draw (0.9476941902349365, 0.26549228750574705)--(0.945767791822629, 0.26497611203766747);
\draw (0.9476941902349365, 0.26445993027161613)--(0.945767791822629, 0.26497611203766747);
\draw (0.9410209475218659, 0.26549228750574705)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9405047783517582, 0.26638632868392353)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9410209475218659, 0.26831272709623094)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9419149949980142, 0.2688289088622823)--(0.9424311767640655, 0.2669025104499749);
\draw (0.944357575176373, 0.26638632868392353)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9438413934103216, 0.26549228750574705)--(0.9424311767640655, 0.2669025104499749);
\draw (0.9385783799394507, 0.2697229500404588)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9385783799394507, 0.2707553072745897)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9399885965857068, 0.2721655239208458)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9410209475218659, 0.2721655239208458)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9419149949980142, 0.2688289088622823)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9410209475218659, 0.26831272709623094)--(0.9405047783517582, 0.27023912550853835);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9390945491095585, 0.27550214527738104)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9410209475218659, 0.2760183270434324)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9419149949980142, 0.27550214527738104)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9410209475218659, 0.2721655239208458)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9399885965857068, 0.2721655239208458)--(0.9405047783517582, 0.27409192863112497);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9405047783517582, 0.2779447254557398)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9410209475218659, 0.2760183270434324)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9419149949980142, 0.27550214527738104)--(0.9424311767640655, 0.27742854368968844);
\draw (0.944357575176373, 0.2779447254557398)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9438413934103216, 0.2788387666339163)--(0.9424311767640655, 0.27742854368968844);
\draw (0.9452516226525213, 0.2812813405143033)--(0.945767791822629, 0.27935494210199585);
\draw (0.9462839735886803, 0.2812813405143033)--(0.945767791822629, 0.27935494210199585);
\draw (0.9476941902349365, 0.2798711238680472)--(0.945767791822629, 0.27935494210199585);
\draw (0.9476941902349365, 0.2788387666339163)--(0.945767791822629, 0.27935494210199585);
\draw (0.944357575176373, 0.2779447254557398)--(0.945767791822629, 0.27935494210199585);
\draw (0.9438413934103216, 0.2788387666339163)--(0.945767791822629, 0.27935494210199585);
\draw (0.9501367704132951, 0.2812813405143033)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9510308178894434, 0.28076516504622373)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9515469870595513, 0.2788387666339163)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9510308178894434, 0.2779447254557398)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9476941902349365, 0.2788387666339163)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9476941902349365, 0.2798711238680472)--(0.9496205886472439, 0.27935494210199585);
\draw (0.9343477174047389, 0.29039715710776076)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9333153538726363, 0.29039715710776076)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9319051372263802, 0.2889869404615047)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9319051372263802, 0.28795458322737383)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9352417522849437, 0.2870605420491973)--(0.9338315356386876, 0.28847075869545336);
\draw (0.935757934050995, 0.28795458322737383)--(0.9338315356386876, 0.28847075869545336);
\draw (0.9294625570480215, 0.29039715710776076)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9304949079841806, 0.29039715710776076)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9319051372263802, 0.2889869404615047)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9319051372263802, 0.28795458322737383)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9285685095718732, 0.2870605420491973)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9280523404017653, 0.28795458322737383)--(0.9299787388140728, 0.28847075869545336);
\draw (0.9252318945133097, 0.28795458322737383)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9247157127472583, 0.2870605420491973)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9252318945133097, 0.2851341436368899)--(0.9266421111595657, 0.28654436028314595);
\draw (0.926125941989458, 0.28461796187083854)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9285685095718732, 0.2870605420491973)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9280523404017653, 0.28795458322737383)--(0.9266421111595657, 0.28654436028314595);
\draw (0.9227893143349509, 0.283723920692662)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9227893143349509, 0.28269156345853114)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9241995435771505, 0.2812813405143033)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9252318945133097, 0.2812813405143033)--(0.9247157127472583, 0.2832077452245825);
\draw (0.926125941989458, 0.28461796187083854)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9252318945133097, 0.2851341436368899)--(0.9247157127472583, 0.2832077452245825);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9227893143349509, 0.2798711238680472)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9241995435771505, 0.2812813405143033)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9252318945133097, 0.2812813405143033)--(0.9247157127472583, 0.27935494210199585);
\draw (0.926125941989458, 0.2779447254557398)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9252318945133097, 0.27742854368968844)--(0.9247157127472583, 0.27935494210199585);
\draw (0.9252318945133097, 0.2746081040992045)--(0.9266421111595657, 0.2760183270434324);
\draw (0.926125941989458, 0.27409192863112497)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9280523404017653, 0.2746081040992045)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9285685095718732, 0.27550214527738104)--(0.9266421111595657, 0.2760183270434324);
\draw (0.926125941989458, 0.2779447254557398)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9252318945133097, 0.27742854368968844)--(0.9266421111595657, 0.2760183270434324);
\draw (0.9294625570480215, 0.2721655239208458)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9304949079841806, 0.2721655239208458)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9319051372263802, 0.27357574686507363)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9319051372263802, 0.2746081040992045)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9285685095718732, 0.27550214527738104)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9280523404017653, 0.2746081040992045)--(0.9299787388140728, 0.27409192863112497);
\draw (0.9343477174047389, 0.2721655239208458)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9352417522849437, 0.2726817056868971)--(0.9338315356386876, 0.27409192863112497);
\draw (0.935757934050995, 0.2746081040992045)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9352417522849437, 0.27550214527738104)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9319051372263802, 0.2746081040992045)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9319051372263802, 0.27357574686507363)--(0.9338315356386876, 0.27409192863112497);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9390945491095585, 0.27550214527738104)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9385783799394507, 0.27742854368968844)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9376843324633024, 0.2779447254557398)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9352417522849437, 0.27550214527738104)--(0.9371681506972511, 0.2760183270434324);
\draw (0.935757934050995, 0.2746081040992045)--(0.9371681506972511, 0.2760183270434324);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9405047783517582, 0.2779447254557398)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9385783799394507, 0.27742854368968844)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9376843324633024, 0.2779447254557398)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9385783799394507, 0.2812813405143033)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9396107308756099, 0.2812813405143033)--(0.9390945491095585, 0.27935494210199585);
\draw (0.9410209475218659, 0.283723920692662)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9405047783517582, 0.28461796187083854)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9385783799394507, 0.2851341436368899)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9376843324633024, 0.28461796187083854)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9385783799394507, 0.2812813405143033)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9396107308756099, 0.2812813405143033)--(0.9390945491095585, 0.2832077452245825);
\draw (0.9385783799394507, 0.28795458322737383)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9376843324633024, 0.28847075869545336)--(0.9371681506972511, 0.28654436028314595);
\draw (0.935757934050995, 0.28795458322737383)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9352417522849437, 0.2870605420491973)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9376843324633024, 0.28461796187083854)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9385783799394507, 0.2851341436368899)--(0.9371681506972511, 0.28654436028314595);
\draw (0.9112309238611065, 0.29039715710776076)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9103368763849582, 0.28988098163968123)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9098207072148503, 0.28795458322737383)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9103368763849582, 0.2870605420491973)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9136735040394652, 0.28795458322737383)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9136735040394652, 0.2889869404615047)--(0.9117471056271578, 0.28847075869545336);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9084104779726507, 0.28654436028314595);
\draw (0.907894308802543, 0.28847075869545336)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9098207072148503, 0.28795458322737383)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9103368763849582, 0.2870605420491973)--(0.9084104779726507, 0.28654436028314595);
\draw (0.907894308802543, 0.28461796187083854)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9070002613263947, 0.2851341436368899)--(0.9084104779726507, 0.28654436028314595);
\draw (0.9045576811480359, 0.283723920692662)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9045576811480359, 0.28269156345853114)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9059679103902355, 0.2812813405143033)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9070002613263947, 0.2812813405143033)--(0.9064840795603434, 0.2832077452245825);
\draw (0.907894308802543, 0.28461796187083854)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9070002613263947, 0.2851341436368899)--(0.9064840795603434, 0.2832077452245825);
\draw (0.9045576811480359, 0.2788387666339163)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9050738629140872, 0.2779447254557398)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9070002613263947, 0.27742854368968844)--(0.9064840795603434, 0.27935494210199585);
\draw (0.907894308802543, 0.2779447254557398)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9070002613263947, 0.2812813405143033)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9059679103902355, 0.2812813405143033)--(0.9064840795603434, 0.27935494210199585);
\draw (0.9070002613263947, 0.2746081040992045)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9064840795603434, 0.27550214527738104)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9070002613263947, 0.27742854368968844)--(0.9084104779726507, 0.2760183270434324);
\draw (0.907894308802543, 0.2779447254557398)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9103368763849582, 0.27550214527738104)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9098207072148503, 0.2746081040992045)--(0.9084104779726507, 0.2760183270434324);
\draw (0.9112309238611065, 0.2721655239208458)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9122632747972655, 0.2721655239208458)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9136735040394652, 0.27357574686507363)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9136735040394652, 0.2746081040992045)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9103368763849582, 0.27550214527738104)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9098207072148503, 0.2746081040992045)--(0.9117471056271578, 0.27409192863112497);
\draw (0.9161160716218804, 0.2721655239208458)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9170101190980287, 0.2726817056868971)--(0.9155999024517726, 0.27409192863112497);
\draw (0.91752630086408, 0.2746081040992045)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9170101190980287, 0.27550214527738104)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9136735040394652, 0.2746081040992045)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9136735040394652, 0.27357574686507363)--(0.9155999024517726, 0.27409192863112497);
\draw (0.9203467467525357, 0.2746081040992045)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9208629159226435, 0.27550214527738104)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9203467467525357, 0.27742854368968844)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9194526992763874, 0.2779447254557398)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9170101190980287, 0.27550214527738104)--(0.9189365175103361, 0.2760183270434324);
\draw (0.91752630086408, 0.2746081040992045)--(0.9189365175103361, 0.2760183270434324);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9227893143349509, 0.2798711238680472)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9213790976886949, 0.2812813405143033)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9203467467525357, 0.2812813405143033)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9194526992763874, 0.2779447254557398)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9203467467525357, 0.27742854368968844)--(0.9208629159226435, 0.27935494210199585);
\draw (0.9227893143349509, 0.283723920692662)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9227893143349509, 0.28269156345853114)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9213790976886949, 0.2812813405143033)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9203467467525357, 0.2812813405143033)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9194526992763874, 0.28461796187083854)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9203467467525357, 0.2851341436368899)--(0.9208629159226435, 0.2832077452245825);
\draw (0.9203467467525357, 0.28795458322737383)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9194526992763874, 0.28847075869545336)--(0.9189365175103361, 0.28654436028314595);
\draw (0.91752630086408, 0.28795458322737383)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9170101190980287, 0.2870605420491973)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9194526992763874, 0.28461796187083854)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9203467467525357, 0.2851341436368899)--(0.9189365175103361, 0.28654436028314595);
\draw (0.9161160716218804, 0.29039715710776076)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9150837206857213, 0.29039715710776076)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9136735040394652, 0.2889869404615047)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9136735040394652, 0.28795458322737383)--(0.9155999024517726, 0.28847075869545336);
\draw (0.9170101190980287, 0.2870605420491973)--(0.9155999024517726, 0.28847075869545336);
\draw (0.91752630086408, 0.28795458322737383)--(0.9155999024517726, 0.28847075869545336);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8921052431980432, 0.27935494210199585)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8940316416103505, 0.2788387666339163)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8945478233764019, 0.2779447254557398)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8921052431980432, 0.27550214527738104)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8912112083178384, 0.2760183270434324)--(0.8926214249640945, 0.27742854368968844);
\draw (0.8954418708525502, 0.2812813405143033)--(0.895958040022658, 0.27935494210199585);
\draw (0.8945478233764019, 0.28076516504622373)--(0.895958040022658, 0.27935494210199585);
\draw (0.8940316416103505, 0.2788387666339163)--(0.895958040022658, 0.27935494210199585);
\draw (0.8945478233764019, 0.2779447254557398)--(0.895958040022658, 0.27935494210199585);
\draw (0.8978844384349653, 0.2788387666339163)--(0.895958040022658, 0.27935494210199585);
\draw (0.8978844384349653, 0.2798711238680472)--(0.895958040022658, 0.27935494210199585);
\draw (0.9003270186133241, 0.2812813405143033)--(0.8998108494432163, 0.27935494210199585);
\draw (0.9012210660894724, 0.28076516504622373)--(0.8998108494432163, 0.27935494210199585);
\draw (0.9017372478555238, 0.2788387666339163)--(0.8998108494432163, 0.27935494210199585);
\draw (0.9012210660894724, 0.2779447254557398)--(0.8998108494432163, 0.27935494210199585);
\draw (0.8978844384349653, 0.2788387666339163)--(0.8998108494432163, 0.27935494210199585);
\draw (0.8978844384349653, 0.2798711238680472)--(0.8998108494432163, 0.27935494210199585);
\draw (0.9045576811480359, 0.2788387666339163)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9050738629140872, 0.2779447254557398)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9045576811480359, 0.2760183270434324)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9036636462678311, 0.27550214527738104)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9012210660894724, 0.2779447254557398)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9017372478555238, 0.2788387666339163)--(0.9031474645017799, 0.27742854368968844);
\draw (0.9070002613263947, 0.2746081040992045)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9064840795603434, 0.27550214527738104)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9045576811480359, 0.2760183270434324)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9036636462678311, 0.27550214527738104)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9045576811480359, 0.2721655239208458)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9055900446801386, 0.2721655239208458)--(0.9050738629140872, 0.27409192863112497);
\draw (0.9070002613263947, 0.2697229500404588)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9064840795603434, 0.2688289088622823)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9045576811480359, 0.26831272709623094)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9036636462678311, 0.2688289088622823)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9045576811480359, 0.2721655239208458)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9055900446801386, 0.2721655239208458)--(0.9050738629140872, 0.27023912550853835);
\draw (0.9045576811480359, 0.26549228750574705)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9036636462678311, 0.26497611203766747)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9017372478555238, 0.26549228750574705)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9012210660894724, 0.26638632868392353)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9036636462678311, 0.2688289088622823)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9045576811480359, 0.26831272709623094)--(0.9031474645017799, 0.2669025104499749);
\draw (0.9003270186133241, 0.2630497073273883)--(0.8998108494432163, 0.26497611203766747);
\draw (0.899294667677165, 0.2630497073273883)--(0.8998108494432163, 0.26497611203766747);
\draw (0.8978844384349653, 0.26445993027161613)--(0.8998108494432163, 0.26497611203766747);
\draw (0.8978844384349653, 0.26549228750574705)--(0.8998108494432163, 0.26497611203766747);
\draw (0.9012210660894724, 0.26638632868392353)--(0.8998108494432163, 0.26497611203766747);
\draw (0.9017372478555238, 0.26549228750574705)--(0.8998108494432163, 0.26497611203766747);
\draw (0.8954418708525502, 0.2630497073273883)--(0.895958040022658, 0.26497611203766747);
\draw (0.8945478233764019, 0.2635658890934396)--(0.895958040022658, 0.26497611203766747);
\draw (0.8940316416103505, 0.26549228750574705)--(0.895958040022658, 0.26497611203766747);
\draw (0.8945478233764019, 0.26638632868392353)--(0.895958040022658, 0.26497611203766747);
\draw (0.8978844384349653, 0.26549228750574705)--(0.895958040022658, 0.26497611203766747);
\draw (0.8978844384349653, 0.26445993027161613)--(0.895958040022658, 0.26497611203766747);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8921052431980432, 0.26497611203766747)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8940316416103505, 0.26549228750574705)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8945478233764019, 0.26638632868392353)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8921052431980432, 0.2688289088622823)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8912112083178384, 0.26831272709623094)--(0.8926214249640945, 0.2669025104499749);
\draw (0.8887686281394797, 0.2697229500404588)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8887686281394797, 0.2707553072745897)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8901788447857357, 0.2721655239208458)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8912112083178384, 0.2721655239208458)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8921052431980432, 0.2688289088622823)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8912112083178384, 0.26831272709623094)--(0.8906950265517871, 0.27023912550853835);
\draw (0.8887686281394797, 0.2746081040992045)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8892848099055309, 0.27550214527738104)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8912112083178384, 0.2760183270434324)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8921052431980432, 0.27550214527738104)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8912112083178384, 0.2721655239208458)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8901788447857357, 0.2721655239208458)--(0.8906950265517871, 0.27409192863112497);
\draw (0.8796528052480503, 0.2588190447926765)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8796528052480503, 0.25778669385651737)--(0.8815792162563013, 0.25830286932459695);
\draw (0.88106303449025, 0.25637647091228954)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8820953854264091, 0.25637647091228954)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8829894329025574, 0.2597130922688248)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8820953854264091, 0.26022926773690436)--(0.8815792162563013, 0.25830286932459695);
\draw (0.8796528052480503, 0.25393389388291665)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8796528052480503, 0.25496624796806167)--(0.8815792162563013, 0.25445006935099623);
\draw (0.88106303449025, 0.25637647091228954)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8820953854264091, 0.25637647091228954)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8829894329025574, 0.25303984955575426)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8820953854264091, 0.2525236709386888)--(0.8815792162563013, 0.25445006935099623);
\draw (0.8820953854264091, 0.249703228199219)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8829894329025574, 0.24918705273113945)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8849158313148648, 0.249703228199219)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8854320130809161, 0.2505972725263814)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8829894329025574, 0.25303984955575426)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8820953854264091, 0.2525236709386888)--(0.8835056146686088, 0.25111345114344685);
\draw (0.8863260479611209, 0.247260654318832)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8873584114932236, 0.247260654318832)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8887686281394797, 0.248670874114074)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8887686281394797, 0.249703228199219)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8854320130809161, 0.2505972725263814)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8849158313148648, 0.249703228199219)--(0.8868422297271723, 0.24918705273113945);
\draw (0.8912112083178384, 0.247260654318832)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8901788447857357, 0.247260654318832)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8887686281394797, 0.248670874114074)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8887686281394797, 0.249703228199219)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8921052431980432, 0.2505972725263814)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8926214249640945, 0.249703228199219)--(0.8906950265517871, 0.24918705273113945);
\draw (0.8954418708525502, 0.249703228199219)--(0.8940316416103505, 0.25111345114344685);
\draw (0.895958040022658, 0.2505972725263814)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8954418708525502, 0.2525236709386888)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8945478233764019, 0.25303984955575426)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8921052431980432, 0.2505972725263814)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8926214249640945, 0.249703228199219)--(0.8940316416103505, 0.25111345114344685);
\draw (0.8978844384349653, 0.25393389388291665)--(0.895958040022658, 0.25445006935099623);
\draw (0.8978844384349653, 0.25496624796806167)--(0.895958040022658, 0.25445006935099623);
\draw (0.8964742217887093, 0.25637647091228954)--(0.895958040022658, 0.25445006935099623);
\draw (0.8954418708525502, 0.25637647091228954)--(0.895958040022658, 0.25445006935099623);
\draw (0.8945478233764019, 0.25303984955575426)--(0.895958040022658, 0.25445006935099623);
\draw (0.8954418708525502, 0.2525236709386888)--(0.895958040022658, 0.25445006935099623);
\draw (0.8978844384349653, 0.2588190447926765)--(0.895958040022658, 0.25830286932459695);
\draw (0.8973682692648576, 0.2597130922688248)--(0.895958040022658, 0.25830286932459695);
\draw (0.8954418708525502, 0.26022926773690436)--(0.895958040022658, 0.25830286932459695);
\draw (0.8945478233764019, 0.2597130922688248)--(0.895958040022658, 0.25830286932459695);
\draw (0.8954418708525502, 0.25637647091228954)--(0.895958040022658, 0.25830286932459695);
\draw (0.8964742217887093, 0.25637647091228954)--(0.895958040022658, 0.25830286932459695);
\draw (0.8954418708525502, 0.2630497073273883)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8945478233764019, 0.2635658890934396)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8926214249640945, 0.2630497073273883)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8921052431980432, 0.26215566614921176)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8945478233764019, 0.2597130922688248)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8954418708525502, 0.26022926773690436)--(0.8940316416103505, 0.2616394906811322);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8921052431980432, 0.26497611203766747)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8926214249640945, 0.2630497073273883)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8921052431980432, 0.26215566614921176)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8887686281394797, 0.2630497073273883)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8887686281394797, 0.26408206456151917)--(0.8906950265517871, 0.2635658890934396);
\draw (0.8863260479611209, 0.26549228750574705)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8854320130809161, 0.26497611203766747)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8849158313148648, 0.2630497073273883)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8854320130809161, 0.26215566614921176)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8887686281394797, 0.2630497073273883)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8887686281394797, 0.26408206456151917)--(0.8868422297271723, 0.2635658890934396);
\draw (0.8820953854264091, 0.2630497073273883)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8815792162563013, 0.26215566614921176)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8820953854264091, 0.26022926773690436)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8829894329025574, 0.2597130922688248)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8854320130809161, 0.26215566614921176)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8849158313148648, 0.2630497073273883)--(0.8835056146686088, 0.2616394906811322);
\draw (0.8796528052480503, 0.23570226069600167)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8801689870141017, 0.23480821636883925)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8820953854264091, 0.23429203775177382)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8829894329025574, 0.23480821636883925)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8820953854264091, 0.23814483457638863)--(0.8815792162563013, 0.23621843616408122);
\draw (0.88106303449025, 0.23814483457638863)--(0.8815792162563013, 0.23621843616408122);
\draw (0.8820953854264091, 0.231471595012304)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8815792162563013, 0.2323656393394664)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8820953854264091, 0.23429203775177382)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8829894329025574, 0.23480821636883925)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8854320130809161, 0.2323656393394664)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8849158313148648, 0.231471595012304)--(0.8835056146686088, 0.23288181795653184);
\draw (0.8863260479611209, 0.22902901955742408)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8873584114932236, 0.22902901955742408)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8887686281394797, 0.230439240927159)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8887686281394797, 0.231471595012304)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8854320130809161, 0.2323656393394664)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8849158313148648, 0.231471595012304)--(0.8868422297271723, 0.23095541954422444);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8921052431980432, 0.2295451965999966)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8926214249640945, 0.231471595012304)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8921052431980432, 0.2323656393394664)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8887686281394797, 0.231471595012304)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8887686281394797, 0.230439240927159)--(0.8906950265517871, 0.23095541954422444);
\draw (0.8954418708525502, 0.231471595012304)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8945478233764019, 0.23095541954422444)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8926214249640945, 0.231471595012304)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8921052431980432, 0.2323656393394664)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8945478233764019, 0.23480821636883925)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8954418708525502, 0.23429203775177382)--(0.8940316416103505, 0.23288181795653184);
\draw (0.8978844384349653, 0.23570226069600167)--(0.895958040022658, 0.23621843616408122);
\draw (0.8978844384349653, 0.23673461478114666)--(0.895958040022658, 0.23621843616408122);
\draw (0.8964742217887093, 0.23814483457638863)--(0.895958040022658, 0.23621843616408122);
\draw (0.8954418708525502, 0.23814483457638863)--(0.895958040022658, 0.23621843616408122);
\draw (0.8945478233764019, 0.23480821636883925)--(0.895958040022658, 0.23621843616408122);
\draw (0.8954418708525502, 0.23429203775177382)--(0.895958040022658, 0.23621843616408122);
\draw (0.8978844384349653, 0.2405874116057615)--(0.895958040022658, 0.24007123613768194);
\draw (0.8973682692648576, 0.24148145593292392)--(0.895958040022658, 0.24007123613768194);
\draw (0.8954418708525502, 0.24199763454998935)--(0.895958040022658, 0.24007123613768194);
\draw (0.8945478233764019, 0.24148145593292392)--(0.895958040022658, 0.24007123613768194);
\draw (0.8954418708525502, 0.23814483457638863)--(0.895958040022658, 0.24007123613768194);
\draw (0.8964742217887093, 0.23814483457638863)--(0.895958040022658, 0.24007123613768194);
\draw (0.8954418708525502, 0.24481807728945917)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8945478233764019, 0.24533425275753873)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8926214249640945, 0.24481807728945917)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8921052431980432, 0.24392403296229676)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8945478233764019, 0.24148145593292392)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8954418708525502, 0.24199763454998935)--(0.8940316416103505, 0.24340785434523132);
\draw (0.8912112083178384, 0.24726065116984614)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8901788447857357, 0.24726065116984614)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8887686281394797, 0.24585043137460416)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8887686281394797, 0.24481807728945917)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8921052431980432, 0.24392403296229676)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8926214249640945, 0.24481807728945917)--(0.8906950265517871, 0.24533425275753873);
\draw (0.8863260479611209, 0.24726065116984614)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8873584114932236, 0.24726065116984614)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8887686281394797, 0.24585043137460416)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8887686281394797, 0.24481807728945917)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8854320130809161, 0.24392403296229676)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8849158313148648, 0.24481807728945917)--(0.8868422297271723, 0.24533425275753873);
\draw (0.8820953854264091, 0.24481807728945917)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8815792162563013, 0.24392403296229676)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8820953854264091, 0.24199763454998935)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8829894329025574, 0.24148145593292392)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8854320130809161, 0.24392403296229676)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8849158313148648, 0.24481807728945917)--(0.8835056146686088, 0.24340785434523132);
\draw (0.8796528052480503, 0.2405874116057615)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8796528052480503, 0.23955505752061648)--(0.8815792162563013, 0.24007123613768194);
\draw (0.88106303449025, 0.23814483457638863)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8820953854264091, 0.23814483457638863)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8829894329025574, 0.24148145593292392)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8820953854264091, 0.24199763454998935)--(0.8815792162563013, 0.24007123613768194);
\draw (0.8912112083178384, 0.2156825372802689)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8921052431980432, 0.21516636102494288)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8940316416103505, 0.2156825372802689)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8945478233764019, 0.21657658239467778)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8921052431980432, 0.21901915863680416)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8912112083178384, 0.21850298159423168)--(0.8926214249640945, 0.2170927594372503);
\draw (0.8954418708525502, 0.21323996182538899)--(0.895958040022658, 0.21516636023769642);
\draw (0.8945478233764019, 0.2137561388679615)--(0.895958040022658, 0.21516636023769642);
\draw (0.8940316416103505, 0.2156825372802689)--(0.895958040022658, 0.21516636023769642);
\draw (0.8945478233764019, 0.21657658239467778)--(0.895958040022658, 0.21516636023769642);
\draw (0.8978844384349653, 0.2156825372802689)--(0.895958040022658, 0.21516636023769642);
\draw (0.8978844384349653, 0.21465018398237037)--(0.895958040022658, 0.21516636023769642);
\draw (0.9003270186133241, 0.21323996182538899)--(0.8998108494432163, 0.21516636023769642);
\draw (0.9012210660894724, 0.2137561388679615)--(0.8998108494432163, 0.21516636023769642);
\draw (0.9017372478555238, 0.2156825372802689)--(0.8998108494432163, 0.21516636023769642);
\draw (0.9012210660894724, 0.21657658239467778)--(0.8998108494432163, 0.21516636023769642);
\draw (0.8978844384349653, 0.2156825372802689)--(0.8998108494432163, 0.21516636023769642);
\draw (0.8978844384349653, 0.21465018398237037)--(0.8998108494432163, 0.21516636023769642);
\draw (0.9045576811480359, 0.2156825372802689)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9050738629140872, 0.21657658239467778)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9045576811480359, 0.21850298159423168)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9036636462678311, 0.21901915863680416)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9012210660894724, 0.21657658239467778)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9017372478555238, 0.2156825372802689)--(0.9031474645017799, 0.2170927594372503);
\draw (0.9070002613263947, 0.21991320296396658)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9064840795603434, 0.21901915863680416)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9045576811480359, 0.21850298159423168)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9036636462678311, 0.21901915863680416)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9045576811480359, 0.2223557784188465)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9055900446801386, 0.2223557784188465)--(0.9050738629140872, 0.22042938000653908);
\draw (0.9070002613263947, 0.2247983538737264)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9064840795603434, 0.22569239820088882)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9045576811480359, 0.22620857524346133)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9036636462678311, 0.22569239820088882)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9045576811480359, 0.2223557784188465)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9055900446801386, 0.2223557784188465)--(0.9050738629140872, 0.2242821768311539);
\draw (0.9045576811480359, 0.22902901955742408)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9036636462678311, 0.2295451965999966)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9017372478555238, 0.22902901955742408)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9012210660894724, 0.22813497523026166)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9036636462678311, 0.22569239977538175)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9045576811480359, 0.22620857524346133)--(0.9031474645017799, 0.22761879818768918);
\draw (0.9003270186133241, 0.231471595012304)--(0.8998108494432163, 0.2295451965999966);
\draw (0.899294667677165, 0.231471595012304)--(0.8998108494432163, 0.2295451965999966);
\draw (0.8978844384349653, 0.23006137364256907)--(0.8998108494432163, 0.2295451965999966);
\draw (0.8978844384349653, 0.22902901955742408)--(0.8998108494432163, 0.2295451965999966);
\draw (0.9012210660894724, 0.22813497523026166)--(0.8998108494432163, 0.2295451965999966);
\draw (0.9017372478555238, 0.22902901955742408)--(0.8998108494432163, 0.2295451965999966);
\draw (0.8954418708525502, 0.231471595012304)--(0.895958040022658, 0.2295451965999966);
\draw (0.8945478233764019, 0.23095541954422444)--(0.895958040022658, 0.2295451965999966);
\draw (0.8940316416103505, 0.22902901955742408)--(0.895958040022658, 0.2295451965999966);
\draw (0.8945478233764019, 0.22813497523026166)--(0.895958040022658, 0.2295451965999966);
\draw (0.8978844384349653, 0.22902901955742408)--(0.895958040022658, 0.2295451965999966);
\draw (0.8978844384349653, 0.23006137364256907)--(0.895958040022658, 0.2295451965999966);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8921052431980432, 0.2295451965999966)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8940316416103505, 0.22902901955742408)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8945478233764019, 0.22813497523026166)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8921052431980432, 0.22569239977538175)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8912112083178384, 0.22620857524346133)--(0.8926214249640945, 0.22761879818768918);
\draw (0.8887686281394797, 0.2247983538737264)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8887686281394797, 0.22376599978858142)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8901788447857357, 0.2223557784188465)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8912112083178384, 0.2223557784188465)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8921052431980432, 0.22569239820088882)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8912112083178384, 0.22620857524346133)--(0.8906950265517871, 0.2242821768311539);
\draw (0.8887686281394797, 0.21991320296396658)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8892848099055309, 0.21901915863680416)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8912112083178384, 0.21850298159423168)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8921052431980432, 0.21901915863680416)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8912112083178384, 0.2223557784188465)--(0.8906950265517871, 0.22042938000653908);
\draw (0.8901788447857357, 0.2223557784188465)--(0.8906950265517871, 0.22042938000653908);
\draw (0.9112309238611065, 0.20412414525682737)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9122632747972655, 0.20412414526490041)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9136735040394652, 0.20553436699528965)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9136735040394652, 0.20656672088362302)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9103368763849582, 0.2074607658012203)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9098207072148503, 0.20656672088362302)--(0.9117471056271578, 0.20605054403786213);
\draw (0.9161160716218804, 0.20412414525682737)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9150837206857213, 0.20412414526490041)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9136735040394652, 0.20553436699528965)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9136735040394652, 0.20656672088362302)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9170101190980287, 0.2074607658012203)--(0.9155999024517726, 0.20605054403786213);
\draw (0.91752630086408, 0.20656672088362302)--(0.9155999024517726, 0.20605054403786213);
\draw (0.9203467467525357, 0.20656672088362302)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9208629159226435, 0.2074607658012203)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9203467467525357, 0.2093871642135277)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9194526992763874, 0.2099033412561002)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9170101190980287, 0.2074607658012203)--(0.9189365175103361, 0.20797694284379278);
\draw (0.91752630086408, 0.20656672088362302)--(0.9189365175103361, 0.20797694284379278);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9227893143349509, 0.2118297404556541)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9213790976886949, 0.21323996182538899)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9203467467525357, 0.21323996182538899)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9194526992763874, 0.2099033412561002)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9203467467525357, 0.20938716460715093)--(0.9208629159226435, 0.21131356341308158);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9227893143349509, 0.21465018398237037)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9213790976886949, 0.21323996182538899)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9203467467525357, 0.21323996182538899)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9194526992763874, 0.21657658239467778)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9203467467525357, 0.2170927594372503)--(0.9208629159226435, 0.21516636023769642);
\draw (0.9203467467525357, 0.21991320296396658)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9194526992763874, 0.22042938000653908)--(0.9189365175103361, 0.21850298159423168);
\draw (0.91752630086408, 0.21991320296396658)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9170101190980287, 0.21901915863680416)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9194526992763874, 0.21657658239467778)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9203467467525357, 0.2170927594372503)--(0.9189365175103361, 0.21850298159423168);
\draw (0.9161160716218804, 0.2223557784188465)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9150837206857213, 0.2223557784188465)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9136735040394652, 0.2209455570491116)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9136735040394652, 0.21991320296396658)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9170101190980287, 0.21901915863680416)--(0.9155999024517726, 0.22042938000653908);
\draw (0.91752630086408, 0.21991320296396658)--(0.9155999024517726, 0.22042938000653908);
\draw (0.9112309238611065, 0.2223557784188465)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9103368763849582, 0.221839601376274)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9098207072148503, 0.21991320296396658)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9103368763849582, 0.21901915863680416)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9136735040394652, 0.21991320296396658)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9136735040394652, 0.2209455570491116)--(0.9117471056271578, 0.22042938000653908);
\draw (0.9070002613263947, 0.21991320296396658)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9064840795603434, 0.21901915863680416)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9070002613263947, 0.2170927594372503)--(0.9084104779726507, 0.21850298159423168);
\draw (0.907894308802543, 0.21657658239467778)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9103368763849582, 0.21901915863680416)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9098207072148503, 0.21991320296396658)--(0.9084104779726507, 0.21850298159423168);
\draw (0.9045576811480359, 0.2156825372802689)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9050738629140872, 0.21657658239467778)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9070002613263947, 0.2170927594372503)--(0.9064840795603434, 0.21516636023769642);
\draw (0.907894308802543, 0.21657658239467778)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9070002613263947, 0.21323996182538899)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9059679103902355, 0.21323996182538899)--(0.9064840795603434, 0.21516636023769642);
\draw (0.9045576811480359, 0.21079738637050907)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9050738629140872, 0.2099033412561002)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9070002613263947, 0.20938716460715093)--(0.9064840795603434, 0.21131356341308158);
\draw (0.907894308802543, 0.2099033412561002)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9070002613263947, 0.21323996182538899)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9059679103902355, 0.21323996182538899)--(0.9064840795603434, 0.21131356341308158);
\draw (0.9070002613263947, 0.20656672088362302)--(0.9084104779726507, 0.20797694284379278);
\draw (0.907894308802543, 0.20605054403786213)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9098207072148503, 0.20656672088362302)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9103368763849582, 0.2074607658012203)--(0.9084104779726507, 0.20797694284379278);
\draw (0.907894308802543, 0.2099033412561002)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9070002613263947, 0.2093871642135277)--(0.9084104779726507, 0.20797694284379278);
\draw (0.9343477174047389, 0.20412414525682737)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9333153538726363, 0.20412414526490041)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9319051372263802, 0.20553436699528965)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9319051372263802, 0.20656672088362302)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9352417522849437, 0.2074607658012203)--(0.9338315356386876, 0.20605054403786213);
\draw (0.935757934050995, 0.20656672088362302)--(0.9338315356386876, 0.20605054403786213);
\draw (0.9294625570480215, 0.20412414525682737)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9304949079841806, 0.20412414526490041)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9319051372263802, 0.20553436699528965)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9319051372263802, 0.20656672088362302)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9285685095718732, 0.2074607658012203)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9280523404017653, 0.20656672088362302)--(0.9299787388140728, 0.20605054403786213);
\draw (0.9252318945133097, 0.20656672088362302)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9247157127472583, 0.2074607658012203)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9252318945133097, 0.2093871642135277)--(0.9266421111595657, 0.20797694284379278);
\draw (0.926125941989458, 0.2099033412561002)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9285685095718732, 0.2074607658012203)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9280523404017653, 0.20656672088362302)--(0.9266421111595657, 0.20797694284379278);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9227893143349509, 0.2118297404556541)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9241995435771505, 0.21323996182538899)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9252318945133097, 0.21323996182538899)--(0.9247157127472583, 0.21131356341308158);
\draw (0.926125941989458, 0.2099033412561002)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9252318945133097, 0.20938716460715093)--(0.9247157127472583, 0.21131356341308158);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9227893143349509, 0.21465018398237037)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9241995435771505, 0.21323996182538899)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9252318945133097, 0.21323996182538899)--(0.9247157127472583, 0.21516636023769642);
\draw (0.926125941989458, 0.21657658239467778)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9252318945133097, 0.2170927594372503)--(0.9247157127472583, 0.21516636023769642);
\draw (0.9252318945133097, 0.21991320296396658)--(0.9266421111595657, 0.21850298159423168);
\draw (0.926125941989458, 0.22042938000653908)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9280523404017653, 0.21991320296396658)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9285685095718732, 0.21901915863680416)--(0.9266421111595657, 0.21850298159423168);
\draw (0.926125941989458, 0.21657658239467778)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9252318945133097, 0.2170927594372503)--(0.9266421111595657, 0.21850298159423168);
\draw (0.9294625570480215, 0.2223557784188465)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9304949079841806, 0.2223557784188465)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9319051372263802, 0.2209455570491116)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9319051372263802, 0.21991320296396658)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9285685095718732, 0.21901915863680416)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9280523404017653, 0.21991320296396658)--(0.9299787388140728, 0.22042938000653908);
\draw (0.9343477174047389, 0.2223557784188465)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9352417522849437, 0.221839601376274)--(0.9338315356386876, 0.22042938000653908);
\draw (0.935757934050995, 0.21991320296396658)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9352417522849437, 0.21901915863680416)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9319051372263802, 0.21991320296396658)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9319051372263802, 0.2209455570491116)--(0.9338315356386876, 0.22042938000653908);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9390945491095585, 0.21901915863680416)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9385783799394507, 0.2170927594372503)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9376843324633024, 0.21657658239467778)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9352417522849437, 0.21901915863680416)--(0.9371681506972511, 0.21850298159423168);
\draw (0.935757934050995, 0.21991320296396658)--(0.9371681506972511, 0.21850298159423168);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9405047783517582, 0.21657658239467778)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9385783799394507, 0.2170927594372503)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9376843324633024, 0.21657658239467778)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9385783799394507, 0.21323996182538899)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9396107308756099, 0.21323996182538899)--(0.9390945491095585, 0.21516636023769642);
\draw (0.9410209475218659, 0.21079738637050907)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9405047783517582, 0.2099033412561002)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9385783799394507, 0.20938716460715093)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9376843324633024, 0.2099033412561002)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9385783799394507, 0.21323996182538899)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9396107308756099, 0.21323996182538899)--(0.9390945491095585, 0.21131356341308158);
\draw (0.9385783799394507, 0.20656672088362302)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9376843324633024, 0.20605054403786213)--(0.9371681506972511, 0.20797694284379278);
\draw (0.935757934050995, 0.20656672088362302)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9352417522849437, 0.2074607658012203)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9376843324633024, 0.2099033412561002)--(0.9371681506972511, 0.20797694284379278);
\draw (0.9385783799394507, 0.2093871642135277)--(0.9371681506972511, 0.20797694284379278);
\draw (0.954367432948007, 0.2156825372802689)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9548836147140584, 0.21657658239467778)--(0.9529572163017509, 0.2170927594372503);
\draw (0.954367432948007, 0.21850298159423168)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9534733854718587, 0.21901915863680416)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9510308178894434, 0.21657658239467778)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9515469870595513, 0.2156825372802689)--(0.9529572163017509, 0.2170927594372503);
\draw (0.9568100131263657, 0.21991320296396658)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9562938313603144, 0.21901915863680416)--(0.9548836147140584, 0.22042938000653908);
\draw (0.954367432948007, 0.21850298159423168)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9534733854718587, 0.21901915863680416)--(0.9548836147140584, 0.22042938000653908);
\draw (0.954367432948007, 0.2223557784188465)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9553997838841661, 0.2223557784188465)--(0.9548836147140584, 0.22042938000653908);
\draw (0.9568100131263657, 0.2247983538737264)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9562938313603144, 0.22569239820088882)--(0.9548836147140584, 0.2242821768311539);
\draw (0.954367432948007, 0.22620857524346133)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9534733854718587, 0.22569239820088882)--(0.9548836147140584, 0.2242821768311539);
\draw (0.954367432948007, 0.2223557784188465)--(0.9548836147140584, 0.2242821768311539);
\draw (0.9553997838841661, 0.2223557784188465)--(0.9548836147140584, 0.2242821768311539);
\draw (0.954367432948007, 0.22902901955742408)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9534733854718587, 0.2295451965999966)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9515469870595513, 0.22902901955742408)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9510308178894434, 0.22813497523026166)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9534733854718587, 0.22569239977538175)--(0.9529572163017509, 0.22761879818768918);
\draw (0.954367432948007, 0.22620857524346133)--(0.9529572163017509, 0.22761879818768918);
\draw (0.9501367704132951, 0.231471595012304)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9510308178894434, 0.23095541954422444)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9515469870595513, 0.22902901955742408)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9510308178894434, 0.22813497523026166)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9476941902349365, 0.22902901955742408)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9476941902349365, 0.23006137364256907)--(0.9496205886472439, 0.2295451965999966);
\draw (0.9452516226525213, 0.231471595012304)--(0.945767791822629, 0.2295451965999966);
\draw (0.944357575176373, 0.23095541954422444)--(0.945767791822629, 0.2295451965999966);
\draw (0.9438413934103216, 0.22902901955742408)--(0.945767791822629, 0.2295451965999966);
\draw (0.944357575176373, 0.22813497523026166)--(0.945767791822629, 0.2295451965999966);
\draw (0.9476941902349365, 0.22902901955742408)--(0.945767791822629, 0.2295451965999966);
\draw (0.9476941902349365, 0.23006137364256907)--(0.945767791822629, 0.2295451965999966);
\draw (0.9410209475218659, 0.22902901955742408)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9405047783517582, 0.22813497523026166)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9410209475218659, 0.22620857524346133)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9419149949980142, 0.22569239977538175)--(0.9424311767640655, 0.22761879818768918);
\draw (0.944357575176373, 0.22813497523026166)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9438413934103216, 0.22902901955742408)--(0.9424311767640655, 0.22761879818768918);
\draw (0.9385783799394507, 0.2247983538737264)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9385783799394507, 0.22376599978858142)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9399885965857068, 0.2223557784188465)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9410209475218659, 0.2223557784188465)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9419149949980142, 0.22569239820088882)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9410209475218659, 0.22620857524346133)--(0.9405047783517582, 0.2242821768311539);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9390945491095585, 0.21901915863680416)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9410209475218659, 0.21850298159423168)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9419149949980142, 0.21901915863680416)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9410209475218659, 0.2223557784188465)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9399885965857068, 0.2223557784188465)--(0.9405047783517582, 0.22042938000653908);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9405047783517582, 0.21657658239467778)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9410209475218659, 0.21850298159423168)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9419149949980142, 0.21901915863680416)--(0.9424311767640655, 0.2170927594372503);
\draw (0.944357575176373, 0.21657658239467778)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9438413934103216, 0.2156825372802689)--(0.9424311767640655, 0.2170927594372503);
\draw (0.9452516226525213, 0.21323996182538899)--(0.945767791822629, 0.21516636023769642);
\draw (0.9462839735886803, 0.21323996182538899)--(0.945767791822629, 0.21516636023769642);
\draw (0.9476941902349365, 0.21465018398237037)--(0.945767791822629, 0.21516636023769642);
\draw (0.9476941902349365, 0.2156825372802689)--(0.945767791822629, 0.21516636023769642);
\draw (0.944357575176373, 0.21657658239467778)--(0.945767791822629, 0.21516636023769642);
\draw (0.9438413934103216, 0.2156825372802689)--(0.945767791822629, 0.21516636023769642);
\draw (0.9501367704132951, 0.21323996182538899)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9510308178894434, 0.2137561388679615)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9515469870595513, 0.2156825372802689)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9510308178894434, 0.21657658239467778)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9476941902349365, 0.2156825372802689)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9476941902349365, 0.21465018398237037)--(0.9496205886472439, 0.21516636023769642);
\draw (0.9659258234218514, 0.23570226069600167)--(0.963999425009544, 0.23621843616408122);
\draw (0.9659258234218514, 0.23673461478114666)--(0.963999425009544, 0.23621843616408122);
\draw (0.9645156067755953, 0.23814483457638863)--(0.963999425009544, 0.23621843616408122);
\draw (0.9634832558394363, 0.23814483457638863)--(0.963999425009544, 0.23621843616408122);
\draw (0.962589208363288, 0.23480821636883925)--(0.963999425009544, 0.23621843616408122);
\draw (0.9634832558394363, 0.23429203775177382)--(0.963999425009544, 0.23621843616408122);
\draw (0.9659258234218514, 0.2405874116057615)--(0.963999425009544, 0.24007123613768194);
\draw (0.9659258234218514, 0.23955505752061648)--(0.963999425009544, 0.24007123613768194);
\draw (0.9645156067755953, 0.23814483457638863)--(0.963999425009544, 0.24007123613768194);
\draw (0.9634832558394363, 0.23814483457638863)--(0.963999425009544, 0.24007123613768194);
\draw (0.962589208363288, 0.24148145593292392)--(0.963999425009544, 0.24007123613768194);
\draw (0.9634832558394363, 0.24199763454998935)--(0.963999425009544, 0.24007123613768194);
\draw (0.9634832558394363, 0.24481807728945917)--(0.9620730265972366, 0.24340785434523132);
\draw (0.962589208363288, 0.24533425275753873)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9606628099509805, 0.24481807728945917)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9601466281849292, 0.24392403296229676)--(0.9620730265972366, 0.24340785434523132);
\draw (0.962589208363288, 0.24148145593292392)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9634832558394363, 0.24199763454998935)--(0.9620730265972366, 0.24340785434523132);
\draw (0.9592525807087809, 0.24726065116984614)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9582202297726218, 0.24726065116984614)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9568100131263657, 0.24585043137460416)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9568100131263657, 0.24481807728945917)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9601466281849292, 0.24392403296229676)--(0.9587364115386732, 0.24533425275753873);
\draw (0.9606628099509805, 0.24481807728945917)--(0.9587364115386732, 0.24533425275753873);
\draw (0.954367432948007, 0.24726065116984614)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9553997838841661, 0.24726065116984614)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9568100131263657, 0.24585043137460416)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9568100131263657, 0.24481807728945917)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9534733854718587, 0.24392403296229676)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9529572163017509, 0.24481807728945917)--(0.9548836147140584, 0.24533425275753873);
\draw (0.9501367704132951, 0.24481807728945917)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9496205886472439, 0.24392403296229676)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9501367704132951, 0.24199763454998935)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9510308178894434, 0.24148145593292392)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9534733854718587, 0.24392403296229676)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9529572163017509, 0.24481807728945917)--(0.9515469870595513, 0.24340785434523132);
\draw (0.9476941902349365, 0.2405874116057615)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9476941902349365, 0.23955505752061648)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9491044194771361, 0.23814483457638863)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9501367704132951, 0.23814483457638863)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9510308178894434, 0.24148145593292392)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9501367704132951, 0.24199763454998935)--(0.9496205886472439, 0.24007123613768194);
\draw (0.9476941902349365, 0.23570226069600167)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9482103720009878, 0.23480821636883925)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9501367704132951, 0.23429203775177382)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9510308178894434, 0.23480821636883925)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9501367704132951, 0.23814483457638863)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9491044194771361, 0.23814483457638863)--(0.9496205886472439, 0.23621843616408122);
\draw (0.9501367704132951, 0.231471595012304)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9510308178894434, 0.23095541954422444)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9529572163017509, 0.231471595012304)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9534733854718587, 0.2323656393394664)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9510308178894434, 0.23480821636883925)--(0.9515469870595513, 0.23288181795653184);
\draw (0.9501367704132951, 0.23429203775177382)--(0.9515469870595513, 0.23288181795653184);
\draw (0.954367432948007, 0.22902901955742408)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9534733854718587, 0.2295451965999966)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9529572163017509, 0.231471595012304)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9534733854718587, 0.2323656393394664)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9568100131263657, 0.231471595012304)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9568100131263657, 0.230439240927159)--(0.9548836147140584, 0.23095541954422444);
\draw (0.9592525807087809, 0.22902901955742408)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9601466281849292, 0.2295451965999966)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9606628099509805, 0.231471595012304)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9601466281849292, 0.2323656393394664)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9568100131263657, 0.231471595012304)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9568100131263657, 0.230439240927159)--(0.9587364115386732, 0.23095541954422444);
\draw (0.9634832558394363, 0.231471595012304)--(0.9620730265972366, 0.23288181795653184);
\draw (0.963999425009544, 0.2323656393394664)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9634832558394363, 0.23429203775177382)--(0.9620730265972366, 0.23288181795653184);
\draw (0.962589208363288, 0.23480821636883925)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9601466281849292, 0.2323656393394664)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9606628099509805, 0.231471595012304)--(0.9620730265972366, 0.23288181795653184);
\draw (0.9112309238611065, 0.35355338803590114)--(0.9098207072148503, 0.352143171389645);
\draw (0.9117471056271578, 0.35265934055975284)--(0.9098207072148503, 0.352143171389645);
\draw (0.9112309238611065, 0.35073294214744544)--(0.9098207072148503, 0.352143171389645);
\draw (0.9103368763849582, 0.35021677297733766)--(0.9098207072148503, 0.352143171389645);
\draw (0.907894308802543, 0.35265934055975284)--(0.9098207072148503, 0.352143171389645);
\draw (0.9084104779726507, 0.35355338803590114)--(0.9098207072148503, 0.352143171389645);
\draw (0.9136735040394652, 0.34932272550118937)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9131573222734138, 0.35021677297733766)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9112309238611065, 0.35073294214744544)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9103368763849582, 0.35021677297733766)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9112309238611065, 0.3468801453228306)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9122632747972655, 0.3468801453228306)--(0.9117471056271578, 0.34880654373513803);
\draw (0.9136735040394652, 0.3444375777404154)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9131573222734138, 0.3435435302642671)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9112309238611065, 0.3430273484982158)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9103368763849582, 0.3435435302642671)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9112309238611065, 0.3468801453228306)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9122632747972655, 0.3468801453228306)--(0.9117471056271578, 0.34495374691052316);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9103368763849582, 0.3396907334396523)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9084104779726507, 0.34020690260976005)--(0.9098207072148503, 0.3416171318519597);
\draw (0.907894308802543, 0.34110095008590835)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9103368763849582, 0.3435435302642671)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9112309238611065, 0.3430273484982158)--(0.9098207072148503, 0.3416171318519597);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9064840795603434, 0.3396907334396523);
\draw (0.907894308802543, 0.33828050419745265)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9084104779726507, 0.34020690260976005)--(0.9064840795603434, 0.3396907334396523);
\draw (0.907894308802543, 0.34110095008590835)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9045576811480359, 0.34020690260976005)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9045576811480359, 0.33917455167360094)--(0.9064840795603434, 0.3396907334396523);
\draw (0.9021151135656207, 0.3377643350273449)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9012210660894724, 0.33828050419745265)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9007048843234211, 0.34020690260976005)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9012210660894724, 0.34110095008590835)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9045576811480359, 0.34020690260976005)--(0.9026312827357286, 0.3396907334396523);
\draw (0.9045576811480359, 0.33917455167360094)--(0.9026312827357286, 0.3396907334396523);
\draw (0.8978844384349653, 0.34020690260976005)--(0.899294667677165, 0.3416171318519597);
\draw (0.8973682692648576, 0.34110095008590835)--(0.899294667677165, 0.3416171318519597);
\draw (0.8978844384349653, 0.3430273484982158)--(0.899294667677165, 0.3416171318519597);
\draw (0.8987784859111136, 0.3435435302642671)--(0.899294667677165, 0.3416171318519597);
\draw (0.9012210660894724, 0.34110095008590835)--(0.899294667677165, 0.3416171318519597);
\draw (0.9007048843234211, 0.34020690260976005)--(0.899294667677165, 0.3416171318519597);
\draw (0.8954418708525502, 0.3444375777404154)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8954418708525502, 0.3454699286765745)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8968520874988063, 0.3468801453228306)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8978844384349653, 0.3468801453228306)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8987784859111136, 0.3435435302642671)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8978844384349653, 0.3430273484982158)--(0.8973682692648576, 0.34495374691052316);
\draw (0.8954418708525502, 0.34932272550118937)--(0.8973682692648576, 0.34880654373513803);
\draw (0.895958040022658, 0.35021677297733766)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8978844384349653, 0.35073294214744544)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8987784859111136, 0.35021677297733766)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8978844384349653, 0.3468801453228306)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8968520874988063, 0.3468801453228306)--(0.8973682692648576, 0.34880654373513803);
\draw (0.8978844384349653, 0.35355338803590114)--(0.899294667677165, 0.352143171389645);
\draw (0.8973682692648576, 0.35265934055975284)--(0.899294667677165, 0.352143171389645);
\draw (0.8978844384349653, 0.35073294214744544)--(0.899294667677165, 0.352143171389645);
\draw (0.8987784859111136, 0.35021677297733766)--(0.899294667677165, 0.352143171389645);
\draw (0.9012210660894724, 0.35265934055975284)--(0.899294667677165, 0.352143171389645);
\draw (0.9007048843234211, 0.35355338803590114)--(0.899294667677165, 0.352143171389645);
\draw (0.9021151135656207, 0.3559959682142599)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9031474645017799, 0.3559959682142599)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9045576811480359, 0.35458573897206025)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9045576811480359, 0.35355338803590114)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9012210660894724, 0.35265934055975284)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9007048843234211, 0.35355338803590114)--(0.9026312827357286, 0.3540695698019525);
\draw (0.9070002613263947, 0.3559959682142599)--(0.9064840795603434, 0.3540695698019525);
\draw (0.907894308802543, 0.35547978644820855)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9084104779726507, 0.35355338803590114)--(0.9064840795603434, 0.3540695698019525);
\draw (0.907894308802543, 0.35265934055975284)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9045576811480359, 0.35355338803590114)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9045576811480359, 0.35458573897206025)--(0.9064840795603434, 0.3540695698019525);
\draw (0.9227893143349509, 0.3335336724926331)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9222731451648432, 0.33442770737283783)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9203467467525357, 0.3349438891388892)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9194526992763874, 0.33442770737283783)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9203467467525357, 0.33109109231427436)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9213790976886949, 0.33109109231427436)--(0.9208629159226435, 0.33301749072658177);
\draw (0.9203467467525357, 0.3377643350273449)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9208629159226435, 0.3368702875511966)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9203467467525357, 0.3349438891388892)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9194526992763874, 0.33442770737283783)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9170101190980287, 0.3368702875511966)--(0.9189365175103361, 0.33635410578514524);
\draw (0.91752630086408, 0.3377643350273449)--(0.9189365175103361, 0.33635410578514524);
\draw (0.9161160716218804, 0.34020690260976005)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9150837206857213, 0.34020690260976005)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9136735040394652, 0.338796685963504)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9136735040394652, 0.3377643350273449)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9170101190980287, 0.3368702875511966)--(0.9155999024517726, 0.33828050419745265);
\draw (0.91752630086408, 0.3377643350273449)--(0.9155999024517726, 0.33828050419745265);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9103368763849582, 0.3396907334396523)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9098207072148503, 0.3377643350273449)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9103368763849582, 0.3368702875511966)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9136735040394652, 0.3377643350273449)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9136735040394652, 0.338796685963504)--(0.9117471056271578, 0.33828050419745265);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9084104779726507, 0.33635410578514524);
\draw (0.907894308802543, 0.33828050419745265)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9098207072148503, 0.3377643350273449)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9103368763849582, 0.3368702875511966)--(0.9084104779726507, 0.33635410578514524);
\draw (0.907894308802543, 0.33442770737283783)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9070002613263947, 0.3349438891388892)--(0.9084104779726507, 0.33635410578514524);
\draw (0.9045576811480359, 0.3335336724926331)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9045576811480359, 0.33250130896053043)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9059679103902355, 0.33109109231427436)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9070002613263947, 0.33109109231427436)--(0.9064840795603434, 0.33301749072658177);
\draw (0.907894308802543, 0.33442770737283783)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9070002613263947, 0.3349438891388892)--(0.9064840795603434, 0.33301749072658177);
\draw (0.9045576811480359, 0.3286485121359156)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9050738629140872, 0.32775447725571083)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9070002613263947, 0.32723829548965955)--(0.9064840795603434, 0.3291646939019669);
\draw (0.907894308802543, 0.32775447725571083)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9070002613263947, 0.33109109231427436)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9059679103902355, 0.33109109231427436)--(0.9064840795603434, 0.3291646939019669);
\draw (0.9070002613263947, 0.3244178496012038)--(0.9084104779726507, 0.3258280788434034);
\draw (0.907894308802543, 0.323901680431096)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9098207072148503, 0.3244178496012038)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9103368763849582, 0.3253118970773521)--(0.9084104779726507, 0.3258280788434034);
\draw (0.907894308802543, 0.32775447725571083)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9070002613263947, 0.32723829548965955)--(0.9084104779726507, 0.3258280788434034);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9117471056271578, 0.323901680431096);
\draw (0.9122632747972655, 0.32197526942284505)--(0.9117471056271578, 0.323901680431096);
\draw (0.9136735040394652, 0.3233854986650447)--(0.9117471056271578, 0.323901680431096);
\draw (0.9136735040394652, 0.3244178496012038)--(0.9117471056271578, 0.323901680431096);
\draw (0.9103368763849582, 0.3253118970773521)--(0.9117471056271578, 0.323901680431096);
\draw (0.9098207072148503, 0.3244178496012038)--(0.9117471056271578, 0.323901680431096);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9155999024517726, 0.323901680431096);
\draw (0.9150837206857213, 0.32197526942284505)--(0.9155999024517726, 0.323901680431096);
\draw (0.9136735040394652, 0.3233854986650447)--(0.9155999024517726, 0.323901680431096);
\draw (0.9136735040394652, 0.3244178496012038)--(0.9155999024517726, 0.323901680431096);
\draw (0.9170101190980287, 0.3253118970773521)--(0.9155999024517726, 0.323901680431096);
\draw (0.91752630086408, 0.3244178496012038)--(0.9155999024517726, 0.323901680431096);
\draw (0.9203467467525357, 0.3244178496012038)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9208629159226435, 0.3253118970773521)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9203467467525357, 0.32723829548965955)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9194526992763874, 0.32775447725571083)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9170101190980287, 0.3253118970773521)--(0.9189365175103361, 0.3258280788434034);
\draw (0.91752630086408, 0.3244178496012038)--(0.9189365175103361, 0.3258280788434034);
\draw (0.9227893143349509, 0.3286485121359156)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9227893143349509, 0.32968087566801824)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9213790976886949, 0.33109109231427436)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9203467467525357, 0.33109109231427436)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9194526992763874, 0.32775447725571083)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9203467467525357, 0.32723829548965955)--(0.9208629159226435, 0.3291646939019669);
\draw (0.9227893143349509, 0.3104168789490006)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9222731451648432, 0.30952283777082407)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9203467467525357, 0.30900666230274454)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9194526992763874, 0.30952283777082407)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9203467467525357, 0.31285945912735935)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9213790976886949, 0.31285945912735935)--(0.9208629159226435, 0.31093306071505195);
\draw (0.9203467467525357, 0.30618621641428884)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9208629159226435, 0.3070802638904371)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9203467467525357, 0.30900666230274454)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9194526992763874, 0.30952283777082407)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9170101190980287, 0.3070802638904371)--(0.9189365175103361, 0.30759643935851666);
\draw (0.91752630086408, 0.30618621641428884)--(0.9189365175103361, 0.30759643935851666);
\draw (0.9161160716218804, 0.30374364253390185)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9150837206857213, 0.30374364253390185)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9136735040394652, 0.30515386547812967)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9136735040394652, 0.30618621641428884)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9170101190980287, 0.3070802638904371)--(0.9155999024517726, 0.30567004094620925);
\draw (0.91752630086408, 0.30618621641428884)--(0.9155999024517726, 0.30567004094620925);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9103368763849582, 0.30425981800198143)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9098207072148503, 0.30618621641428884)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9103368763849582, 0.3070802638904371)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9136735040394652, 0.30618621641428884)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9136735040394652, 0.30515386547812967)--(0.9117471056271578, 0.30567004094620925);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9084104779726507, 0.30759643935851666);
\draw (0.907894308802543, 0.30567004094620925)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9098207072148503, 0.30618621641428884)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9103368763849582, 0.3070802638904371)--(0.9084104779726507, 0.30759643935851666);
\draw (0.907894308802543, 0.30952283777082407)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9070002613263947, 0.30900666230274454)--(0.9084104779726507, 0.30759643935851666);
\draw (0.9045576811480359, 0.3104168789490006)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9045576811480359, 0.3114492424811033)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9059679103902355, 0.31285945912735935)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9070002613263947, 0.31285945912735935)--(0.9064840795603434, 0.31093306071505195);
\draw (0.907894308802543, 0.30952283777082407)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9070002613263947, 0.30900666230274454)--(0.9064840795603434, 0.31093306071505195);
\draw (0.9045576811480359, 0.3153020393057181)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9050738629140872, 0.3161960741859228)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9070002613263947, 0.31671225595197416)--(0.9064840795603434, 0.31478585753966676);
\draw (0.907894308802543, 0.3161960741859228)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9070002613263947, 0.31285945912735935)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9059679103902355, 0.31285945912735935)--(0.9064840795603434, 0.31478585753966676);
\draw (0.9070002613263947, 0.31953270184042987)--(0.9084104779726507, 0.31812247259823023);
\draw (0.907894308802543, 0.3200488710105377)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9098207072148503, 0.31953270184042987)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9103368763849582, 0.31863865436428157)--(0.9084104779726507, 0.31812247259823023);
\draw (0.907894308802543, 0.3161960741859228)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9070002613263947, 0.31671225595197416)--(0.9084104779726507, 0.31812247259823023);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9122632747972655, 0.32197526942284505)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9136735040394652, 0.320565052776589)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9136735040394652, 0.31953270184042987)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9103368763849582, 0.31863865436428157)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9098207072148503, 0.31953270184042987)--(0.9117471056271578, 0.3200488710105377);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9150837206857213, 0.32197526942284505)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9136735040394652, 0.320565052776589)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9136735040394652, 0.31953270184042987)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9170101190980287, 0.31863865436428157)--(0.9155999024517726, 0.3200488710105377);
\draw (0.91752630086408, 0.31953270184042987)--(0.9155999024517726, 0.3200488710105377);
\draw (0.9203467467525357, 0.31953270184042987)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9208629159226435, 0.31863865436428157)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9203467467525357, 0.31671225595197416)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9194526992763874, 0.3161960741859228)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9170101190980287, 0.31863865436428157)--(0.9189365175103361, 0.31812247259823023);
\draw (0.91752630086408, 0.31953270184042987)--(0.9189365175103361, 0.31812247259823023);
\draw (0.9227893143349509, 0.3153020393057181)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9227893143349509, 0.3142696757736154)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9213790976886949, 0.31285945912735935)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9203467467525357, 0.31285945912735935)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9194526992763874, 0.3161960741859228)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9203467467525357, 0.31671225595197416)--(0.9208629159226435, 0.31478585753966676);
\draw (0.9112309238611065, 0.2903971634057326)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9103368763849582, 0.28988098163968123)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9084104779726507, 0.2903971634057326)--(0.9098207072148503, 0.29180738005198864);
\draw (0.907894308802543, 0.29129120458390906)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9103368763849582, 0.29373377846429605)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9112309238611065, 0.29321760299621646)--(0.9098207072148503, 0.29180738005198864);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9064840795603434, 0.28988098163968123);
\draw (0.907894308802543, 0.28847075869545336)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9084104779726507, 0.2903971634057326)--(0.9064840795603434, 0.28988098163968123);
\draw (0.907894308802543, 0.29129120458390906)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9045576811480359, 0.2903971634057326)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9045576811480359, 0.28936480617160165)--(0.9064840795603434, 0.28988098163968123);
\draw (0.9021151135656207, 0.28795458322737383)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9012210660894724, 0.28847075869545336)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9007048843234211, 0.2903971634057326)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9012210660894724, 0.29129120458390906)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9045576811480359, 0.2903971634057326)--(0.9026312827357286, 0.28988098163968123);
\draw (0.9045576811480359, 0.28936480617160165)--(0.9026312827357286, 0.28988098163968123);
\draw (0.8978844384349653, 0.2903971634057326)--(0.899294667677165, 0.29180738005198864);
\draw (0.8973682692648576, 0.29129120458390906)--(0.899294667677165, 0.29180738005198864);
\draw (0.8978844384349653, 0.29321760299621646)--(0.899294667677165, 0.29180738005198864);
\draw (0.8987784859111136, 0.29373377846429605)--(0.899294667677165, 0.29180738005198864);
\draw (0.9012210660894724, 0.29129120458390906)--(0.899294667677165, 0.29180738005198864);
\draw (0.9007048843234211, 0.2903971634057326)--(0.899294667677165, 0.29180738005198864);
\draw (0.8954418708525502, 0.29462782594044434)--(0.8973682692648576, 0.2951440014085239);
\draw (0.895958040022658, 0.29373377846429605)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8978844384349653, 0.29321760299621646)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8987784859111136, 0.29373377846429605)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8978844384349653, 0.29707039982083133)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8968520874988063, 0.29707039982083133)--(0.8973682692648576, 0.2951440014085239);
\draw (0.8954418708525502, 0.29951297999919)--(0.8973682692648576, 0.29899679823313874);
\draw (0.895958040022658, 0.30040702117736656)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8978844384349653, 0.30092319664544614)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8987784859111136, 0.30040702117736656)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8978844384349653, 0.29707039982083133)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8968520874988063, 0.29707039982083133)--(0.8973682692648576, 0.29899679823313874);
\draw (0.8978844384349653, 0.30374364253390185)--(0.899294667677165, 0.30233341958967397);
\draw (0.8987784859111136, 0.30425981800198143)--(0.899294667677165, 0.30233341958967397);
\draw (0.9007048843234211, 0.30374364253390185)--(0.899294667677165, 0.30233341958967397);
\draw (0.9012210660894724, 0.30284959505775355)--(0.899294667677165, 0.30233341958967397);
\draw (0.8987784859111136, 0.30040702117736656)--(0.899294667677165, 0.30233341958967397);
\draw (0.8978844384349653, 0.30092319664544614)--(0.899294667677165, 0.30233341958967397);
\draw (0.9021151135656207, 0.30618621641428884)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9031474645017799, 0.30618621641428884)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9045576811480359, 0.30477599347006096)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9045576811480359, 0.30374364253390185)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9012210660894724, 0.30284959505775355)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9007048843234211, 0.30374364253390185)--(0.9026312827357286, 0.30425981800198143);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9064840795603434, 0.30425981800198143);
\draw (0.907894308802543, 0.30567004094620925)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9084104779726507, 0.30374364253390185)--(0.9064840795603434, 0.30425981800198143);
\draw (0.907894308802543, 0.30284959505775355)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9045576811480359, 0.30374364253390185)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9045576811480359, 0.30477599347006096)--(0.9064840795603434, 0.30425981800198143);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9103368763849582, 0.30425981800198143)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9084104779726507, 0.30374364253390185)--(0.9098207072148503, 0.30233341958967397);
\draw (0.907894308802543, 0.30284959505775355)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9103368763849582, 0.30040702117736656)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9112309238611065, 0.30092319664544614)--(0.9098207072148503, 0.30233341958967397);
\draw (0.9136735040394652, 0.29951297999919)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9136735040394652, 0.29848062276505916)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9122632747972655, 0.29707039982083133)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9112309238611065, 0.29707039982083133)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9103368763849582, 0.30040702117736656)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9112309238611065, 0.30092319664544614)--(0.9117471056271578, 0.29899679823313874);
\draw (0.9136735040394652, 0.29462782594044434)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9131573222734138, 0.29373377846429605)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9112309238611065, 0.29321760299621646)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9103368763849582, 0.29373377846429605)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9112309238611065, 0.29707039982083133)--(0.9117471056271578, 0.2951440014085239);
\draw (0.9122632747972655, 0.29707039982083133)--(0.9117471056271578, 0.2951440014085239);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8921052431980432, 0.27935494210199585)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8926214249640945, 0.2812813405143033)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8921052431980432, 0.28217538799045155)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8887686281394797, 0.2812813405143033)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8887686281394797, 0.28024898957814415)--(0.8906950265517871, 0.28076516504622373);
\draw (0.8954418708525502, 0.2812813405143033)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8945478233764019, 0.28076516504622373)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8926214249640945, 0.2812813405143033)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8921052431980432, 0.28217538799045155)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8945478233764019, 0.28461796187083854)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8954418708525502, 0.284101786402759)--(0.8940316416103505, 0.28269156345853114);
\draw (0.8978844384349653, 0.28551200934698684)--(0.895958040022658, 0.2860281848150664);
\draw (0.8978844384349653, 0.28654436028314595)--(0.895958040022658, 0.2860281848150664);
\draw (0.8964742217887093, 0.28795458322737383)--(0.895958040022658, 0.2860281848150664);
\draw (0.8954418708525502, 0.28795458322737383)--(0.895958040022658, 0.2860281848150664);
\draw (0.8945478233764019, 0.28461796187083854)--(0.895958040022658, 0.2860281848150664);
\draw (0.8954418708525502, 0.284101786402759)--(0.895958040022658, 0.2860281848150664);
\draw (0.8978844384349653, 0.2903971634057326)--(0.895958040022658, 0.28988098163968123);
\draw (0.8973682692648576, 0.29129120458390906)--(0.895958040022658, 0.28988098163968123);
\draw (0.8954418708525502, 0.29180738005198864)--(0.895958040022658, 0.28988098163968123);
\draw (0.8945478233764019, 0.29129120458390906)--(0.895958040022658, 0.28988098163968123);
\draw (0.8954418708525502, 0.28795458322737383)--(0.895958040022658, 0.28988098163968123);
\draw (0.8964742217887093, 0.28795458322737383)--(0.895958040022658, 0.28988098163968123);
\draw (0.8954418708525502, 0.29462782594044434)--(0.8940316416103505, 0.29321760299621646);
\draw (0.895958040022658, 0.29373377846429605)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8954418708525502, 0.29180738005198864)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8945478233764019, 0.29129120458390906)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8921052431980432, 0.29373377846429605)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8926214249640945, 0.29462782594044434)--(0.8940316416103505, 0.29321760299621646);
\draw (0.8912112083178384, 0.29707039982083133)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8901788447857357, 0.29707039982083133)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8887686281394797, 0.29566017687660345)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8887686281394797, 0.29462782594044434)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8921052431980432, 0.29373377846429605)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8926214249640945, 0.29462782594044434)--(0.8906950265517871, 0.2951440014085239);
\draw (0.8863260479611209, 0.29707039982083133)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8854320130809161, 0.29655422435275175)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8849158313148648, 0.29462782594044434)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8854320130809161, 0.29373377846429605)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8887686281394797, 0.29462782594044434)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8887686281394797, 0.29566017687660345)--(0.8868422297271723, 0.2951440014085239);
\draw (0.8820953854264091, 0.29462782594044434)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8815792162563013, 0.29373377846429605)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8820953854264091, 0.29180738005198864)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8829894329025574, 0.29129120458390906)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8854320130809161, 0.29373377846429605)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8849158313148648, 0.29462782594044434)--(0.8835056146686088, 0.29321760299621646);
\draw (0.8796528052480503, 0.29039715710776076)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8796528052480503, 0.28936480617160165)--(0.8815792162563013, 0.28988098163968123);
\draw (0.88106303449025, 0.28795458322737383)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8820953854264091, 0.28795458322737383)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8829894329025574, 0.29129120458390906)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8820953854264091, 0.29180738005198864)--(0.8815792162563013, 0.28988098163968123);
\draw (0.8796528052480503, 0.28551200934698684)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8796528052480503, 0.28654436028314595)--(0.8815792162563013, 0.2860281848150664);
\draw (0.88106303449025, 0.28795458322737383)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8820953854264091, 0.28795458322737383)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8829894329025574, 0.28461796187083854)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8820953854264091, 0.284101786402759)--(0.8815792162563013, 0.2860281848150664);
\draw (0.8820953854264091, 0.2812813405143033)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8829894329025574, 0.28076516504622373)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8849158313148648, 0.2812813405143033)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8854320130809161, 0.28217538799045155)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8829894329025574, 0.28461796187083854)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8820953854264091, 0.284101786402759)--(0.8835056146686088, 0.28269156345853114);
\draw (0.8863260479611209, 0.2788387666339163)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8873584114932236, 0.2788387666339163)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8887686281394797, 0.28024898957814415)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8887686281394797, 0.2812813405143033)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8854320130809161, 0.28217538799045155)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8849158313148648, 0.2812813405143033)--(0.8868422297271723, 0.28076516504622373);
\draw (0.8680944147742059, 0.2788387666339163)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8672003735960294, 0.27935494210199585)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8666841981279498, 0.2812813405143033)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8672003735960294, 0.28217538799045155)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8705369949525646, 0.2812813405143033)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8705369949525646, 0.28024898957814415)--(0.8686105965402573, 0.28076516504622373);
\draw (0.8638637522394941, 0.2812813405143033)--(0.865273975183722, 0.28269156345853114);
\draw (0.8647577997156424, 0.28076516504622373)--(0.865273975183722, 0.28269156345853114);
\draw (0.8666841981279498, 0.2812813405143033)--(0.865273975183722, 0.28269156345853114);
\draw (0.8672003735960294, 0.28217538799045155)--(0.865273975183722, 0.28269156345853114);
\draw (0.8647577997156424, 0.28461796187083854)--(0.865273975183722, 0.28269156345853114);
\draw (0.8638637522394941, 0.284101786402759)--(0.865273975183722, 0.28269156345853114);
\draw (0.8614211783591071, 0.28551200934698684)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8614211783591071, 0.28654436028314595)--(0.8633475767714146, 0.2860281848150664);
\draw (0.862831401303335, 0.28795458322737383)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8638637522394941, 0.28795458322737383)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8647577997156424, 0.28461796187083854)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8638637522394941, 0.284101786402759)--(0.8633475767714146, 0.2860281848150664);
\draw (0.8614211783591071, 0.2903971634057326)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8619373538271867, 0.29129120458390906)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8638637522394941, 0.29180738005198864)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8647577997156424, 0.29129120458390906)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8638637522394941, 0.28795458322737383)--(0.8633475767714146, 0.28988098163968123);
\draw (0.862831401303335, 0.28795458322737383)--(0.8633475767714146, 0.28988098163968123);
\draw (0.8638637522394941, 0.29462782594044434)--(0.865273975183722, 0.29321760299621646);
\draw (0.8633475767714146, 0.29373377846429605)--(0.865273975183722, 0.29321760299621646);
\draw (0.8638637522394941, 0.29180738005198864)--(0.865273975183722, 0.29321760299621646);
\draw (0.8647577997156424, 0.29129120458390906)--(0.865273975183722, 0.29321760299621646);
\draw (0.8672003735960294, 0.29373377846429605)--(0.865273975183722, 0.29321760299621646);
\draw (0.8666841981279498, 0.29462782594044434)--(0.865273975183722, 0.29321760299621646);
\draw (0.8680944147742059, 0.29707039982083133)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8691267783063086, 0.29707039982083133)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8705369949525646, 0.29566017687660345)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8705369949525646, 0.29462782594044434)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8672003735960294, 0.29373377846429605)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8666841981279498, 0.29462782594044434)--(0.8686105965402573, 0.2951440014085239);
\draw (0.8729795751309234, 0.29707039982083133)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8738736100111282, 0.29655422435275175)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8743897917771795, 0.29462782594044434)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8738736100111282, 0.29373377846429605)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8705369949525646, 0.29462782594044434)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8705369949525646, 0.29566017687660345)--(0.8724633933648721, 0.2951440014085239);
\draw (0.8772102376656352, 0.29462782594044434)--(0.8758000084234355, 0.29321760299621646);
\draw (0.877726406835743, 0.29373377846429605)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8772102376656352, 0.29180738005198864)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8763161901894869, 0.29129120458390906)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8738736100111282, 0.29373377846429605)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8743897917771795, 0.29462782594044434)--(0.8758000084234355, 0.29321760299621646);
\draw (0.8796528052480503, 0.29039715710776076)--(0.877726406835743, 0.28988098163968123);
\draw (0.8796528052480503, 0.28936480617160165)--(0.877726406835743, 0.28988098163968123);
\draw (0.8782425886017943, 0.28795458322737383)--(0.877726406835743, 0.28988098163968123);
\draw (0.8772102376656352, 0.28795458322737383)--(0.877726406835743, 0.28988098163968123);
\draw (0.8763161901894869, 0.29129120458390906)--(0.877726406835743, 0.28988098163968123);
\draw (0.8772102376656352, 0.29180738005198864)--(0.877726406835743, 0.28988098163968123);
\draw (0.8796528052480503, 0.28551200934698684)--(0.877726406835743, 0.2860281848150664);
\draw (0.8796528052480503, 0.28654436028314595)--(0.877726406835743, 0.2860281848150664);
\draw (0.8782425886017943, 0.28795458322737383)--(0.877726406835743, 0.2860281848150664);
\draw (0.8772102376656352, 0.28795458322737383)--(0.877726406835743, 0.2860281848150664);
\draw (0.8763161901894869, 0.28461796187083854)--(0.877726406835743, 0.2860281848150664);
\draw (0.8772102376656352, 0.284101786402759)--(0.877726406835743, 0.2860281848150664);
\draw (0.8772102376656352, 0.2812813405143033)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8763161901894869, 0.28076516504622373)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8743897917771795, 0.2812813405143033)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8738736100111282, 0.28217538799045155)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8763161901894869, 0.28461796187083854)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8772102376656352, 0.284101786402759)--(0.8758000084234355, 0.28269156345853114);
\draw (0.8729795751309234, 0.2788387666339163)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8719472115988207, 0.2788387666339163)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8705369949525646, 0.28024898957814415)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8705369949525646, 0.2812813405143033)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8738736100111282, 0.28217538799045155)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8743897917771795, 0.2812813405143033)--(0.8724633933648721, 0.28076516504622373);
\draw (0.8480746992309378, 0.2903971634057326)--(0.849484915877194, 0.29180738005198864);
\draw (0.8475585174648865, 0.29129120458390906)--(0.849484915877194, 0.29180738005198864);
\draw (0.8480746992309378, 0.29321760299621646)--(0.849484915877194, 0.29180738005198864);
\draw (0.8489687404091144, 0.29373377846429605)--(0.849484915877194, 0.29180738005198864);
\draw (0.8514113142895013, 0.29129120458390906)--(0.849484915877194, 0.29180738005198864);
\draw (0.8508951388214218, 0.2903971634057326)--(0.849484915877194, 0.29180738005198864);
\draw (0.8456321190525791, 0.29462782594044434)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8461482945206587, 0.29373377846429605)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8480746992309378, 0.29321760299621646)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8489687404091144, 0.29373377846429605)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8480746992309378, 0.29707039982083133)--(0.8475585174648865, 0.2951440014085239);
\draw (0.847042341996807, 0.29707039982083133)--(0.8475585174648865, 0.2951440014085239);
\draw (0.8456321190525791, 0.29951297999919)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8461482945206587, 0.30040702117736656)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8480746992309378, 0.30092319664544614)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8489687404091144, 0.30040702117736656)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8480746992309378, 0.29707039982083133)--(0.8475585174648865, 0.29899679823313874);
\draw (0.847042341996807, 0.29707039982083133)--(0.8475585174648865, 0.29899679823313874);
\draw (0.8480746992309378, 0.30374364253390185)--(0.849484915877194, 0.30233341958967397);
\draw (0.8489687404091144, 0.30425981800198143)--(0.849484915877194, 0.30233341958967397);
\draw (0.8508951388214218, 0.30374364253390185)--(0.849484915877194, 0.30233341958967397);
\draw (0.8514113142895013, 0.30284959505775355)--(0.849484915877194, 0.30233341958967397);
\draw (0.8489687404091144, 0.30040702117736656)--(0.849484915877194, 0.30233341958967397);
\draw (0.8480746992309378, 0.30092319664544614)--(0.849484915877194, 0.30233341958967397);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8514113142895013, 0.30567004094620925)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8508951388214218, 0.30374364253390185)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8514113142895013, 0.30284959505775355)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8547479356460366, 0.30374364253390185)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8547479356460366, 0.30477599347006096)--(0.8528215372337292, 0.30425981800198143);
\draw (0.8571905158243953, 0.30618621641428884)--(0.856674334058344, 0.30425981800198143);
\draw (0.8580845570025719, 0.30567004094620925)--(0.856674334058344, 0.30425981800198143);
\draw (0.8586007324706515, 0.30374364253390185)--(0.856674334058344, 0.30425981800198143);
\draw (0.8580845570025719, 0.30284959505775355)--(0.856674334058344, 0.30425981800198143);
\draw (0.8547479356460366, 0.30374364253390185)--(0.856674334058344, 0.30425981800198143);
\draw (0.8547479356460366, 0.30477599347006096)--(0.856674334058344, 0.30425981800198143);
\draw (0.8614211783591071, 0.30374364253390185)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8619373538271867, 0.30284959505775355)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8614211783591071, 0.30092319664544614)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8605271308829588, 0.30040702117736656)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8580845570025719, 0.30284959505775355)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8586007324706515, 0.30374364253390185)--(0.8600109554148793, 0.30233341958967397);
\draw (0.8638637522394941, 0.29951297999919)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8638637522394941, 0.29848062276505916)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8624535292952663, 0.29707039982083133)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8614211783591071, 0.29707039982083133)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8605271308829588, 0.30040702117736656)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8614211783591071, 0.30092319664544614)--(0.8619373538271867, 0.29899679823313874);
\draw (0.8638637522394941, 0.29462782594044434)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8633475767714146, 0.29373377846429605)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8614211783591071, 0.29321760299621646)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8605271308829588, 0.29373377846429605)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8614211783591071, 0.29707039982083133)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8624535292952663, 0.29707039982083133)--(0.8619373538271867, 0.2951440014085239);
\draw (0.8614211783591071, 0.2903971634057326)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8619373538271867, 0.29129120458390906)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8614211783591071, 0.29321760299621646)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8605271308829588, 0.29373377846429605)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8580845570025719, 0.29129120458390906)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8586007324706515, 0.2903971634057326)--(0.8600109554148793, 0.29180738005198864);
\draw (0.8571905158243953, 0.28795458322737383)--(0.856674334058344, 0.28988098163968123);
\draw (0.8561581585902645, 0.28795458322737383)--(0.856674334058344, 0.28988098163968123);
\draw (0.8547479356460366, 0.28936480617160165)--(0.856674334058344, 0.28988098163968123);
\draw (0.8547479356460366, 0.2903971634057326)--(0.856674334058344, 0.28988098163968123);
\draw (0.8580845570025719, 0.29129120458390906)--(0.856674334058344, 0.28988098163968123);
\draw (0.8586007324706515, 0.29039715710776076)--(0.856674334058344, 0.28988098163968123);
\draw (0.8523053617656496, 0.28795458322737383)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8514113142895013, 0.28847075869545336)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8508951388214218, 0.2903971634057326)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8514113142895013, 0.29129120458390906)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8547479356460366, 0.2903971634057326)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8547479356460366, 0.28936480617160165)--(0.8528215372337292, 0.28988098163968123);
\draw (0.8365163024591216, 0.3104168789490006)--(0.838442700871429, 0.31093306071505195);
\draw (0.8365163024591216, 0.3114492424811033)--(0.838442700871429, 0.31093306071505195);
\draw (0.8379265254033494, 0.31285945912735935)--(0.838442700871429, 0.31093306071505195);
\draw (0.8389588763395086, 0.31285945912735935)--(0.838442700871429, 0.31093306071505195);
\draw (0.8398529238156569, 0.30952283777082407)--(0.838442700871429, 0.31093306071505195);
\draw (0.8389588763395086, 0.30900666230274454)--(0.838442700871429, 0.31093306071505195);
\draw (0.8365163024591216, 0.3153020393057181)--(0.838442700871429, 0.31478585753966676);
\draw (0.8365163024591216, 0.3142696757736154)--(0.838442700871429, 0.31478585753966676);
\draw (0.8379265254033494, 0.31285945912735935)--(0.838442700871429, 0.31478585753966676);
\draw (0.8389588763395086, 0.31285945912735935)--(0.838442700871429, 0.31478585753966676);
\draw (0.8398529238156569, 0.3161960741859228)--(0.838442700871429, 0.31478585753966676);
\draw (0.8389588763395086, 0.31671225595197416)--(0.838442700871429, 0.31478585753966676);
\draw (0.8389588763395086, 0.31953270184042987)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8398529238156569, 0.3200488710105377)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8417793222279644, 0.31953270184042987)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8422954976960438, 0.31863865436428157)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8398529238156569, 0.3161960741859228)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8389588763395086, 0.31671225595197416)--(0.8403690992837365, 0.31812247259823023);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8442218961083513, 0.32197526942284505)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8456321190525791, 0.320565052776589)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8456321190525791, 0.31953270184042987)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8422954976960438, 0.31863865436428157)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8417793222279644, 0.31953270184042987)--(0.8437057206402717, 0.3200488710105377);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8475585174648865, 0.3200488710105377);
\draw (0.847042341996807, 0.32197526942284505)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8456321190525791, 0.320565052776589)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8456321190525791, 0.31953270184042987)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8489687404091144, 0.31863865436428157)--(0.8475585174648865, 0.3200488710105377);
\draw (0.849484915877194, 0.31953270184042987)--(0.8475585174648865, 0.3200488710105377);
\draw (0.8523053617656496, 0.31953270184042987)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8528215372337292, 0.31863865436428157)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8523053617656496, 0.31671225595197416)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8514113142895013, 0.3161960741859228)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8489687404091144, 0.31863865436428157)--(0.8508951388214218, 0.31812247259823023);
\draw (0.849484915877194, 0.31953270184042987)--(0.8508951388214218, 0.31812247259823023);
\draw (0.8547479356460366, 0.3153020393057181)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8547479356460366, 0.3142696757736154)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8533377127018088, 0.31285945912735935)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8523053617656496, 0.31285945912735935)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8514113142895013, 0.3161960741859228)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8523053617656496, 0.31671225595197416)--(0.8528215372337292, 0.31478585753966676);
\draw (0.8547479356460366, 0.3104168789490006)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8542317601779571, 0.30952283777082407)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8523053617656496, 0.30900666230274454)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8514113142895013, 0.30952283777082407)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8523053617656496, 0.31285945912735935)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8533377127018088, 0.31285945912735935)--(0.8528215372337292, 0.31093306071505195);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8514113142895013, 0.30567004094620925)--(0.8508951388214218, 0.30759643935851666);
\draw (0.849484915877194, 0.30618621641428884)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8489687404091144, 0.3070802638904371)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8514113142895013, 0.30952283777082407)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8523053617656496, 0.30900666230274454)--(0.8508951388214218, 0.30759643935851666);
\draw (0.8480746992309378, 0.30374364253390185)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8489687404091144, 0.30425981800198143)--(0.8475585174648865, 0.30567004094620925);
\draw (0.849484915877194, 0.30618621641428884)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8489687404091144, 0.3070802638904371)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8456321190525791, 0.30618621641428884)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8456321190525791, 0.30515386547812967)--(0.8475585174648865, 0.30567004094620925);
\draw (0.8431895451721921, 0.30374364253390185)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8422954976960438, 0.30425981800198143)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8417793222279644, 0.30618621641428884)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8422954976960438, 0.3070802638904371)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8456321190525791, 0.30618621641428884)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8456321190525791, 0.30515386547812967)--(0.8437057206402717, 0.30567004094620925);
\draw (0.8389588763395086, 0.30618621641428884)--(0.8403690992837365, 0.30759643935851666);
\draw (0.838442700871429, 0.3070802638904371)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8389588763395086, 0.30900666230274454)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8398529238156569, 0.30952283777082407)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8422954976960438, 0.3070802638904371)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8417793222279644, 0.30618621641428884)--(0.8403690992837365, 0.30759643935851666);
\draw (0.8365163024591216, 0.3335336724926331)--(0.838442700871429, 0.33301749072658177);
\draw (0.8370324779272011, 0.33442770737283783)--(0.838442700871429, 0.33301749072658177);
\draw (0.8389588763395086, 0.3349438891388892)--(0.838442700871429, 0.33301749072658177);
\draw (0.8398529238156569, 0.33442770737283783)--(0.838442700871429, 0.33301749072658177);
\draw (0.8389588763395086, 0.33109109231427436)--(0.838442700871429, 0.33301749072658177);
\draw (0.8379265254033494, 0.33109109231427436)--(0.838442700871429, 0.33301749072658177);
\draw (0.8389588763395086, 0.3377643350273449)--(0.8403690992837365, 0.33635410578514524);
\draw (0.838442700871429, 0.3368702875511966)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8389588763395086, 0.3349438891388892)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8398529238156569, 0.33442770737283783)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8422954976960438, 0.3368702875511966)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8417793222279644, 0.3377643350273449)--(0.8403690992837365, 0.33635410578514524);
\draw (0.8431895451721921, 0.34020690260976005)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8442218961083513, 0.34020690260976005)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8456321190525791, 0.338796685963504)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8456321190525791, 0.3377643350273449)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8422954976960438, 0.3368702875511966)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8417793222279644, 0.3377643350273449)--(0.8437057206402717, 0.33828050419745265);
\draw (0.8480746992309378, 0.34020690260976005)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8489687404091144, 0.3396907334396523)--(0.8475585174648865, 0.33828050419745265);
\draw (0.849484915877194, 0.3377643350273449)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8489687404091144, 0.3368702875511966)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8456321190525791, 0.3377643350273449)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8456321190525791, 0.338796685963504)--(0.8475585174648865, 0.33828050419745265);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8514113142895013, 0.33828050419745265)--(0.8508951388214218, 0.33635410578514524);
\draw (0.849484915877194, 0.3377643350273449)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8489687404091144, 0.3368702875511966)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8514113142895013, 0.33442770737283783)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8523053617656496, 0.3349438891388892)--(0.8508951388214218, 0.33635410578514524);
\draw (0.8547479356460366, 0.3335336724926331)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8547479356460366, 0.33250130896053043)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8533377127018088, 0.33109109231427436)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8523053617656496, 0.33109109231427436)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8514113142895013, 0.33442770737283783)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8523053617656496, 0.3349438891388892)--(0.8528215372337292, 0.33301749072658177);
\draw (0.8547479356460366, 0.3286485121359156)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8542317601779571, 0.32775447725571083)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8523053617656496, 0.32723829548965955)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8514113142895013, 0.32775447725571083)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8523053617656496, 0.33109109231427436)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8533377127018088, 0.33109109231427436)--(0.8528215372337292, 0.3291646939019669);
\draw (0.8523053617656496, 0.3244178496012038)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8514113142895013, 0.323901680431096)--(0.8508951388214218, 0.3258280788434034);
\draw (0.849484915877194, 0.3244178496012038)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8489687404091144, 0.3253118970773521)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8514113142895013, 0.32775447725571083)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8523053617656496, 0.32723829548965955)--(0.8508951388214218, 0.3258280788434034);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8475585174648865, 0.323901680431096);
\draw (0.847042341996807, 0.32197526942284505)--(0.8475585174648865, 0.323901680431096);
\draw (0.8456321190525791, 0.3233854986650447)--(0.8475585174648865, 0.323901680431096);
\draw (0.8456321190525791, 0.3244178496012038)--(0.8475585174648865, 0.323901680431096);
\draw (0.8489687404091144, 0.3253118970773521)--(0.8475585174648865, 0.323901680431096);
\draw (0.849484915877194, 0.3244178496012038)--(0.8475585174648865, 0.323901680431096);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8437057206402717, 0.323901680431096);
\draw (0.8442218961083513, 0.32197526942284505)--(0.8437057206402717, 0.323901680431096);
\draw (0.8456321190525791, 0.3233854986650447)--(0.8437057206402717, 0.323901680431096);
\draw (0.8456321190525791, 0.3244178496012038)--(0.8437057206402717, 0.323901680431096);
\draw (0.8422954976960438, 0.3253118970773521)--(0.8437057206402717, 0.323901680431096);
\draw (0.8417793222279644, 0.3244178496012038)--(0.8437057206402717, 0.323901680431096);
\draw (0.8389588763395086, 0.3244178496012038)--(0.8403690992837365, 0.3258280788434034);
\draw (0.838442700871429, 0.3253118970773521)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8389588763395086, 0.32723829548965955)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8398529238156569, 0.32775447725571083)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8422954976960438, 0.3253118970773521)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8417793222279644, 0.3244178496012038)--(0.8403690992837365, 0.3258280788434034);
\draw (0.8365163024591216, 0.3286485121359156)--(0.838442700871429, 0.3291646939019669);
\draw (0.8365163024591216, 0.32968087566801824)--(0.838442700871429, 0.3291646939019669);
\draw (0.8379265254033494, 0.33109109231427436)--(0.838442700871429, 0.3291646939019669);
\draw (0.8389588763395086, 0.33109109231427436)--(0.838442700871429, 0.3291646939019669);
\draw (0.8398529238156569, 0.32775447725571083)--(0.838442700871429, 0.3291646939019669);
\draw (0.8389588763395086, 0.32723829548965955)--(0.838442700871429, 0.3291646939019669);
\draw (0.8480746992309378, 0.35355338803590114)--(0.849484915877194, 0.352143171389645);
\draw (0.8475585174648865, 0.35265934055975284)--(0.849484915877194, 0.352143171389645);
\draw (0.8480746992309378, 0.35073294214744544)--(0.849484915877194, 0.352143171389645);
\draw (0.8489687404091144, 0.35021677297733766)--(0.849484915877194, 0.352143171389645);
\draw (0.8514113142895013, 0.35265934055975284)--(0.849484915877194, 0.352143171389645);
\draw (0.8508951388214218, 0.35355338803590114)--(0.849484915877194, 0.352143171389645);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8461482945206587, 0.35021677297733766)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8480746992309378, 0.35073294214744544)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8489687404091144, 0.35021677297733766)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8480746992309378, 0.3468801453228306)--(0.8475585174648865, 0.34880654373513803);
\draw (0.847042341996807, 0.3468801453228306)--(0.8475585174648865, 0.34880654373513803);
\draw (0.8456321190525791, 0.3444375777404154)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8461482945206587, 0.3435435302642671)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8480746992309378, 0.3430273484982158)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8489687404091144, 0.3435435302642671)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8480746992309378, 0.3468801453228306)--(0.8475585174648865, 0.34495374691052316);
\draw (0.847042341996807, 0.3468801453228306)--(0.8475585174648865, 0.34495374691052316);
\draw (0.8480746992309378, 0.34020690260976005)--(0.849484915877194, 0.3416171318519597);
\draw (0.8489687404091144, 0.3396907334396523)--(0.849484915877194, 0.3416171318519597);
\draw (0.8508951388214218, 0.34020690260976005)--(0.849484915877194, 0.3416171318519597);
\draw (0.8514113142895013, 0.34110095008590835)--(0.849484915877194, 0.3416171318519597);
\draw (0.8489687404091144, 0.3435435302642671)--(0.849484915877194, 0.3416171318519597);
\draw (0.8480746992309378, 0.3430273484982158)--(0.849484915877194, 0.3416171318519597);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8514113142895013, 0.33828050419745265)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8508951388214218, 0.34020690260976005)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8514113142895013, 0.34110095008590835)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8547479356460366, 0.34020690260976005)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8547479356460366, 0.33917455167360094)--(0.8528215372337292, 0.3396907334396523);
\draw (0.8571905158243953, 0.3377643350273449)--(0.856674334058344, 0.3396907334396523);
\draw (0.8580845570025719, 0.33828050419745265)--(0.856674334058344, 0.3396907334396523);
\draw (0.8586007324706515, 0.34020690260976005)--(0.856674334058344, 0.3396907334396523);
\draw (0.8580845570025719, 0.34110095008590835)--(0.856674334058344, 0.3396907334396523);
\draw (0.8547479356460366, 0.34020690260976005)--(0.856674334058344, 0.3396907334396523);
\draw (0.8547479356460366, 0.33917455167360094)--(0.856674334058344, 0.3396907334396523);
\draw (0.8614211783591071, 0.34020690260976005)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8619373538271867, 0.34110095008590835)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8614211783591071, 0.3430273484982158)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8605271308829588, 0.3435435302642671)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8580845570025719, 0.34110095008590835)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8586007324706515, 0.34020690260976005)--(0.8600109554148793, 0.3416171318519597);
\draw (0.8638637522394941, 0.3444375777404154)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8638637522394941, 0.3454699286765745)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8624535292952663, 0.3468801453228306)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8614211783591071, 0.3468801453228306)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8605271308829588, 0.3435435302642671)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8614211783591071, 0.3430273484982158)--(0.8619373538271867, 0.34495374691052316);
\draw (0.8638637522394941, 0.34932272550118937)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8633475767714146, 0.35021677297733766)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8614211783591071, 0.35073294214744544)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8605271308829588, 0.35021677297733766)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8614211783591071, 0.3468801453228306)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8624535292952663, 0.3468801453228306)--(0.8619373538271867, 0.34880654373513803);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8600109554148793, 0.352143171389645);
\draw (0.8619373538271867, 0.35265934055975284)--(0.8600109554148793, 0.352143171389645);
\draw (0.8614211783591071, 0.35073294214744544)--(0.8600109554148793, 0.352143171389645);
\draw (0.8605271308829588, 0.35021677297733766)--(0.8600109554148793, 0.352143171389645);
\draw (0.8580845570025719, 0.35265934055975284)--(0.8600109554148793, 0.352143171389645);
\draw (0.8586007324706515, 0.35355338803590114)--(0.8600109554148793, 0.352143171389645);
\draw (0.8571905158243953, 0.3559959682142599)--(0.856674334058344, 0.3540695698019525);
\draw (0.8561581585902645, 0.3559959682142599)--(0.856674334058344, 0.3540695698019525);
\draw (0.8547479356460366, 0.35458573897206025)--(0.856674334058344, 0.3540695698019525);
\draw (0.8547479356460366, 0.35355338803590114)--(0.856674334058344, 0.3540695698019525);
\draw (0.8580845570025719, 0.35265934055975284)--(0.856674334058344, 0.3540695698019525);
\draw (0.8586007324706515, 0.35355338803590114)--(0.856674334058344, 0.3540695698019525);
\draw (0.8523053617656496, 0.3559959682142599)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8514113142895013, 0.35547978644820855)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8508951388214218, 0.35355338803590114)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8514113142895013, 0.35265934055975284)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8547479356460366, 0.35355338803590114)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8547479356460366, 0.35458573897206025)--(0.8528215372337292, 0.3540695698019525);
\draw (0.8680944147742059, 0.36511177850974563)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8691267783063086, 0.36511177850974563)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8705369949525646, 0.3637015618634895)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8705369949525646, 0.3626692109273304)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8672003735960294, 0.3617751634511821)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8666841981279498, 0.3626692109273304)--(0.8686105965402573, 0.36318538009743817);
\draw (0.8729795751309234, 0.36511177850974563)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8719472115988207, 0.36511177850974563)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8705369949525646, 0.3637015618634895)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8705369949525646, 0.3626692109273304)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8738736100111282, 0.3617751634511821)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8743897917771795, 0.3626692109273304)--(0.8724633933648721, 0.36318538009743817);
\draw (0.8772102376656352, 0.3626692109273304)--(0.8758000084234355, 0.36125898168513076);
\draw (0.877726406835743, 0.3617751634511821)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8772102376656352, 0.3598487650388747)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8763161901894869, 0.35933258327282336)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8738736100111282, 0.3617751634511821)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8743897917771795, 0.3626692109273304)--(0.8758000084234355, 0.36125898168513076);
\draw (0.8796528052480503, 0.35843853579667506)--(0.877726406835743, 0.3579223666265673);
\draw (0.8796528052480503, 0.35740618486051595)--(0.877726406835743, 0.3579223666265673);
\draw (0.8782425886017943, 0.3559959682142599)--(0.877726406835743, 0.3579223666265673);
\draw (0.8772102376656352, 0.3559959682142599)--(0.877726406835743, 0.3579223666265673);
\draw (0.8763161901894869, 0.35933258327282336)--(0.877726406835743, 0.3579223666265673);
\draw (0.8772102376656352, 0.3598487650388747)--(0.877726406835743, 0.3579223666265673);
\draw (0.8796528052480503, 0.35355338803590114)--(0.877726406835743, 0.3540695698019525);
\draw (0.8796528052480503, 0.35458573897206025)--(0.877726406835743, 0.3540695698019525);
\draw (0.8782425886017943, 0.3559959682142599)--(0.877726406835743, 0.3540695698019525);
\draw (0.8772102376656352, 0.3559959682142599)--(0.877726406835743, 0.3540695698019525);
\draw (0.8763161901894869, 0.35265934055975284)--(0.877726406835743, 0.3540695698019525);
\draw (0.8772102376656352, 0.352143171389645)--(0.877726406835743, 0.3540695698019525);
\draw (0.8772102376656352, 0.34932272550118937)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8763161901894869, 0.34880654373513803)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8743897917771795, 0.34932272550118937)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8738736100111282, 0.35021677297733766)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8763161901894869, 0.35265934055975284)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8772102376656352, 0.352143171389645)--(0.8758000084234355, 0.35073294214744544);
\draw (0.8729795751309234, 0.3468801453228306)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8719472115988207, 0.3468801453228306)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8705369949525646, 0.3482903745650302)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8705369949525646, 0.34932272550118937)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8738736100111282, 0.35021677297733766)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8743897917771795, 0.34932272550118937)--(0.8724633933648721, 0.34880654373513803);
\draw (0.8680944147742059, 0.3468801453228306)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8672003735960294, 0.3473963270888819)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8666841981279498, 0.34932272550118937)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8672003735960294, 0.35021677297733766)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8705369949525646, 0.34932272550118937)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8705369949525646, 0.3482903745650302)--(0.8686105965402573, 0.34880654373513803);
\draw (0.8638637522394941, 0.34932272550118937)--(0.865273975183722, 0.35073294214744544);
\draw (0.8633475767714146, 0.35021677297733766)--(0.865273975183722, 0.35073294214744544);
\draw (0.8638637522394941, 0.352143171389645)--(0.865273975183722, 0.35073294214744544);
\draw (0.8647577997156424, 0.35265934055975284)--(0.865273975183722, 0.35073294214744544);
\draw (0.8672003735960294, 0.35021677297733766)--(0.865273975183722, 0.35073294214744544);
\draw (0.8666841981279498, 0.34932272550118937)--(0.865273975183722, 0.35073294214744544);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8619373538271867, 0.35265934055975284)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8638637522394941, 0.352143171389645)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8647577997156424, 0.35265934055975284)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8638637522394941, 0.3559959682142599)--(0.8633475767714146, 0.3540695698019525);
\draw (0.862831401303335, 0.3559959682142599)--(0.8633475767714146, 0.3540695698019525);
\draw (0.8614211783591071, 0.35843853579667506)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8619373538271867, 0.35933258327282336)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8638637522394941, 0.3598487650388747)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8647577997156424, 0.35933258327282336)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8638637522394941, 0.3559959682142599)--(0.8633475767714146, 0.3579223666265673);
\draw (0.862831401303335, 0.3559959682142599)--(0.8633475767714146, 0.3579223666265673);
\draw (0.8638637522394941, 0.3626692109273304)--(0.865273975183722, 0.36125898168513076);
\draw (0.8647577997156424, 0.36318538009743817)--(0.865273975183722, 0.36125898168513076);
\draw (0.8666841981279498, 0.3626692109273304)--(0.865273975183722, 0.36125898168513076);
\draw (0.8672003735960294, 0.3617751634511821)--(0.865273975183722, 0.36125898168513076);
\draw (0.8647577997156424, 0.35933258327282336)--(0.865273975183722, 0.36125898168513076);
\draw (0.8638637522394941, 0.3598487650388747)--(0.865273975183722, 0.36125898168513076);
\draw (0.8912112083178384, 0.36511177850974563)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8921052431980432, 0.3645956093396378)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8926214249640945, 0.3626692109273304)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8921052431980432, 0.3617751634511821)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8887686281394797, 0.3626692109273304)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8887686281394797, 0.3637015618634895)--(0.8906950265517871, 0.36318538009743817);
\draw (0.8954418708525502, 0.3626692109273304)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8945478233764019, 0.36318538009743817)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8926214249640945, 0.3626692109273304)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8921052431980432, 0.3617751634511821)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8945478233764019, 0.35933258327282336)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8954418708525502, 0.3598487650388747)--(0.8940316416103505, 0.36125898168513076);
\draw (0.8978844384349653, 0.35843853579667506)--(0.895958040022658, 0.3579223666265673);
\draw (0.8978844384349653, 0.35740618486051595)--(0.895958040022658, 0.3579223666265673);
\draw (0.8964742217887093, 0.3559959682142599)--(0.895958040022658, 0.3579223666265673);
\draw (0.8954418708525502, 0.3559959682142599)--(0.895958040022658, 0.3579223666265673);
\draw (0.8945478233764019, 0.35933258327282336)--(0.895958040022658, 0.3579223666265673);
\draw (0.8954418708525502, 0.3598487650388747)--(0.895958040022658, 0.3579223666265673);
\draw (0.8978844384349653, 0.35355338803590114)--(0.895958040022658, 0.3540695698019525);
\draw (0.8973682692648576, 0.35265934055975284)--(0.895958040022658, 0.3540695698019525);
\draw (0.8954418708525502, 0.352143171389645)--(0.895958040022658, 0.3540695698019525);
\draw (0.8945478233764019, 0.35265934055975284)--(0.895958040022658, 0.3540695698019525);
\draw (0.8954418708525502, 0.3559959682142599)--(0.895958040022658, 0.3540695698019525);
\draw (0.8964742217887093, 0.3559959682142599)--(0.895958040022658, 0.3540695698019525);
\draw (0.8954418708525502, 0.34932272550118937)--(0.8940316416103505, 0.35073294214744544);
\draw (0.895958040022658, 0.35021677297733766)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8954418708525502, 0.352143171389645)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8945478233764019, 0.35265934055975284)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8921052431980432, 0.35021677297733766)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8926214249640945, 0.34932272550118937)--(0.8940316416103505, 0.35073294214744544);
\draw (0.8912112083178384, 0.3468801453228306)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8901788447857357, 0.3468801453228306)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8887686281394797, 0.3482903745650302)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8887686281394797, 0.34932272550118937)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8921052431980432, 0.35021677297733766)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8926214249640945, 0.34932272550118937)--(0.8906950265517871, 0.34880654373513803);
\draw (0.8863260479611209, 0.3468801453228306)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8854320130809161, 0.3473963270888819)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8849158313148648, 0.34932272550118937)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8854320130809161, 0.35021677297733766)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8887686281394797, 0.34932272550118937)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8887686281394797, 0.3482903745650302)--(0.8868422297271723, 0.34880654373513803);
\draw (0.8820953854264091, 0.34932272550118937)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8815792162563013, 0.35021677297733766)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8820953854264091, 0.352143171389645)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8829894329025574, 0.35265934055975284)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8854320130809161, 0.35021677297733766)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8849158313148648, 0.34932272550118937)--(0.8835056146686088, 0.35073294214744544);
\draw (0.8796528052480503, 0.35355338803590114)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8796528052480503, 0.35458573897206025)--(0.8815792162563013, 0.3540695698019525);
\draw (0.88106303449025, 0.3559959682142599)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8820953854264091, 0.3559959682142599)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8829894329025574, 0.35265934055975284)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8820953854264091, 0.352143171389645)--(0.8815792162563013, 0.3540695698019525);
\draw (0.8796528052480503, 0.35843853579667506)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8796528052480503, 0.35740618486051595)--(0.8815792162563013, 0.3579223666265673);
\draw (0.88106303449025, 0.3559959682142599)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8820953854264091, 0.3559959682142599)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8829894329025574, 0.35933258327282336)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8820953854264091, 0.3598487650388747)--(0.8815792162563013, 0.3579223666265673);
\draw (0.8820953854264091, 0.3626692109273304)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8829894329025574, 0.36318538009743817)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8849158313148648, 0.3626692109273304)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8854320130809161, 0.3617751634511821)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8829894329025574, 0.35933258327282336)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8820953854264091, 0.3598487650388747)--(0.8835056146686088, 0.36125898168513076);
\draw (0.8863260479611209, 0.36511177850974563)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8873584114932236, 0.36511177850974563)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8887686281394797, 0.3637015618634895)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8887686281394797, 0.3626692109273304)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8854320130809161, 0.3617751634511821)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8849158313148648, 0.3626692109273304)--(0.8868422297271723, 0.36318538009743817);
\draw (0.8164965806178818, 0.4082482875966461)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8154642296817227, 0.4082482875966461)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8140540067374948, 0.40683807095039004)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8140540067374948, 0.40580572001423093)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8173906280940301, 0.40491167253808263)--(0.8159804051498023, 0.40632188918433876);
\draw (0.8179068035621097, 0.40580572001423093)--(0.8159804051498023, 0.40632188918433876);
\draw (0.811611429708122, 0.4082482875966461)--(0.8121276051762015, 0.40632188918433876);
\draw (0.812643783793267, 0.4082482875966461)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8140540067374948, 0.40683807095039004)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8140540067374948, 0.40580572001423093)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8107173853809596, 0.40491167253808263)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8102012067638942, 0.40580572001423093)--(0.8121276051762015, 0.40632188918433876);
\draw (0.8073807640244243, 0.40580572001423093)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8068645885563448, 0.40491167253808263)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8073807640244243, 0.40298527412577523)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8082748083515867, 0.4024690923597239)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8107173853809596, 0.40491167253808263)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8102012067638942, 0.40580572001423093)--(0.8087909869686521, 0.4043954907720313);
\draw (0.8049381901440373, 0.4015750448835756)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8049381901440373, 0.4005426939474165)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8063484099392793, 0.3991324773011604)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8073807640244243, 0.3991324773011604)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8082748083515867, 0.4024690923597239)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8073807640244243, 0.40298527412577523)--(0.8068645885563448, 0.4010588757134678);
\draw (0.8049381901440373, 0.39668989712280167)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8049381901440373, 0.3977222480589608)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8063484099392793, 0.3991324773011604)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8073807640244243, 0.3991324773011604)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8082748083515867, 0.3957958496466534)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8073807640244243, 0.3952796804765456)--(0.8068645885563448, 0.39720607888885295);
\draw (0.8073807640244243, 0.39245923458808984)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8082748083515867, 0.39194305282203856)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8102012067638942, 0.39245923458808984)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8107173853809596, 0.39335328206423814)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8082748083515867, 0.3957958496466534)--(0.8087909869686521, 0.39386945123434597);
\draw (0.8073807640244243, 0.3952796804765456)--(0.8087909869686521, 0.39386945123434597);
\draw (0.811611429708122, 0.3900166544097311)--(0.8121276051762015, 0.39194305282203856);
\draw (0.812643783793267, 0.3900166544097311)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8140540067374948, 0.3914268836519308)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8140540067374948, 0.39245923458808984)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8107173853809596, 0.39335328206423814)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8102012067638942, 0.39245923458808984)--(0.8121276051762015, 0.39194305282203856);
\draw (0.8164965806178818, 0.3900166544097311)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8173906280940301, 0.3905328361757825)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8179068035621097, 0.39245923458808984)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8173906280940301, 0.39335328206423814)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8140540067374948, 0.39245923458808984)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8140540067374948, 0.3914268836519308)--(0.8159804051498023, 0.39194305282203856);
\draw (0.8207272431525936, 0.39245923458808984)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8212434249186449, 0.39335328206423814)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8207272431525936, 0.3952796804765456)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8198332019744171, 0.3957958496466534)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8173906280940301, 0.39335328206423814)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8179068035621097, 0.39245923458808984)--(0.8193170265063375, 0.39386945123434597);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8226536478628728, 0.3957958496466534)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8207272431525936, 0.3952796804765456)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8198332019744171, 0.3957958496466534)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8207272431525936, 0.3991324773011604)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8217596003867245, 0.3991324773011604)--(0.8212434249186449, 0.39720607888885295);
\draw (0.8231698233309523, 0.4015750448835756)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8226536478628728, 0.4024690923597239)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8207272431525936, 0.40298527412577523)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8198332019744171, 0.4024690923597239)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8207272431525936, 0.3991324773011604)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8217596003867245, 0.3991324773011604)--(0.8212434249186449, 0.4010588757134678);
\draw (0.8207272431525936, 0.40580572001423093)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8198332019744171, 0.40632188918433876)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8179068035621097, 0.40580572001423093)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8173906280940301, 0.40491167253808263)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8198332019744171, 0.4024690923597239)--(0.8193170265063375, 0.4043954907720313);
\draw (0.8207272431525936, 0.40298527412577523)--(0.8193170265063375, 0.4043954907720313);
\draw (0.793379796521207, 0.4082482875966461)--(0.7938959719892865, 0.40632188918433876);
\draw (0.794412150606352, 0.4082482875966461)--(0.7938959719892865, 0.40632188918433876);
\draw (0.795822370401594, 0.40683807095039004)--(0.7938959719892865, 0.40632188918433876);
\draw (0.795822370401594, 0.40580572001423093)--(0.7938959719892865, 0.40632188918433876);
\draw (0.7924857521940446, 0.40491167253808263)--(0.7938959719892865, 0.40632188918433876);
\draw (0.7919695735769792, 0.40580572001423093)--(0.7938959719892865, 0.40632188918433876);
\draw (0.7982649474309669, 0.4082482875966461)--(0.7977487719628873, 0.40632188918433876);
\draw (0.7972325933458217, 0.4082482875966461)--(0.7977487719628873, 0.40632188918433876);
\draw (0.795822370401594, 0.40683807095039004)--(0.7977487719628873, 0.40632188918433876);
\draw (0.795822370401594, 0.40580572001423093)--(0.7977487719628873, 0.40632188918433876);
\draw (0.7991589917581292, 0.40491167253808263)--(0.7977487719628873, 0.40632188918433876);
\draw (0.7996751703751946, 0.40580572001423093)--(0.7977487719628873, 0.40632188918433876);
\draw (0.8024956131146646, 0.40580572001423093)--(0.8010853901704367, 0.4043954907720313);
\draw (0.803011788582744, 0.40491167253808263)--(0.8010853901704367, 0.4043954907720313);
\draw (0.8024956131146646, 0.40298527412577523)--(0.8010853901704367, 0.4043954907720313);
\draw (0.8016015687875021, 0.4024690923597239)--(0.8010853901704367, 0.4043954907720313);
\draw (0.7991589917581292, 0.40491167253808263)--(0.8010853901704367, 0.4043954907720313);
\draw (0.7996751703751946, 0.40580572001423093)--(0.8010853901704367, 0.4043954907720313);
\draw (0.8049381869950515, 0.4015750448835756)--(0.803011788582744, 0.4010588757134678);
\draw (0.8049381869950515, 0.4005426939474165)--(0.803011788582744, 0.4010588757134678);
\draw (0.8035279671998095, 0.3991324773011604)--(0.803011788582744, 0.4010588757134678);
\draw (0.8024956131146646, 0.3991324773011604)--(0.803011788582744, 0.4010588757134678);
\draw (0.8016015687875021, 0.4024690923597239)--(0.803011788582744, 0.4010588757134678);
\draw (0.8024956131146646, 0.40298527412577523)--(0.803011788582744, 0.4010588757134678);
\draw (0.8049381869950515, 0.39668989712280167)--(0.803011788582744, 0.39720607888885295);
\draw (0.8049381869950515, 0.3977222480589608)--(0.803011788582744, 0.39720607888885295);
\draw (0.8035279671998095, 0.3991324773011604)--(0.803011788582744, 0.39720607888885295);
\draw (0.8024956131146646, 0.3991324773011604)--(0.803011788582744, 0.39720607888885295);
\draw (0.8016015687875021, 0.3957958496466534)--(0.803011788582744, 0.39720607888885295);
\draw (0.8024956131146646, 0.3952796804765456)--(0.803011788582744, 0.39720607888885295);
\draw (0.8024956131146646, 0.39245923458808984)--(0.8010853901704367, 0.39386945123434597);
\draw (0.8016015687875021, 0.39194305282203856)--(0.8010853901704367, 0.39386945123434597);
\draw (0.7996751703751946, 0.39245923458808984)--(0.8010853901704367, 0.39386945123434597);
\draw (0.7991589917581292, 0.39335328206423814)--(0.8010853901704367, 0.39386945123434597);
\draw (0.8016015687875021, 0.3957958496466534)--(0.8010853901704367, 0.39386945123434597);
\draw (0.8024956131146646, 0.3952796804765456)--(0.8010853901704367, 0.39386945123434597);
\draw (0.7982649474309669, 0.3900166544097311)--(0.7977487719628873, 0.39194305282203856);
\draw (0.7972325933458217, 0.3900166544097311)--(0.7977487719628873, 0.39194305282203856);
\draw (0.795822370401594, 0.3914268836519308)--(0.7977487719628873, 0.39194305282203856);
\draw (0.795822370401594, 0.39245923458808984)--(0.7977487719628873, 0.39194305282203856);
\draw (0.7991589917581292, 0.39335328206423814)--(0.7977487719628873, 0.39194305282203856);
\draw (0.7996751703751946, 0.39245923458808984)--(0.7977487719628873, 0.39194305282203856);
\draw (0.793379796521207, 0.3900166544097311)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7924857521940446, 0.3905328361757825)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7919695735769792, 0.39245923458808984)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7924857521940446, 0.39335328206423814)--(0.7938959719892865, 0.39194305282203856);
\draw (0.795822370401594, 0.39245923458808984)--(0.7938959719892865, 0.39194305282203856);
\draw (0.795822370401594, 0.3914268836519308)--(0.7938959719892865, 0.39194305282203856);
\draw (0.7891491308375094, 0.39245923458808984)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7886329553694298, 0.39335328206423814)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7891491308375094, 0.3952796804765456)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7900431751646717, 0.3957958496466534)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7924857521940446, 0.39335328206423814)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7919695735769792, 0.39245923458808984)--(0.7905593537817371, 0.39386945123434597);
\draw (0.7867065553826293, 0.39668989712280167)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7872227324252019, 0.3957958496466534)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7891491308375094, 0.3952796804765456)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7900431751646717, 0.3957958496466534)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7891491308375094, 0.3991324773011604)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7881167767523642, 0.3991324773011604)--(0.7886329553694298, 0.39720607888885295);
\draw (0.7867065553826293, 0.4015750448835756)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7872227324252019, 0.4024690923597239)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7891491308375094, 0.40298527412577523)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7900431751646717, 0.4024690923597239)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7891491308375094, 0.3991324773011604)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7881167767523642, 0.3991324773011604)--(0.7886329553694298, 0.4010588757134678);
\draw (0.7891491308375094, 0.40580572001423093)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7900431751646717, 0.40632188918433876)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7919695735769792, 0.40580572001423093)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7924857521940446, 0.40491167253808263)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7900431751646717, 0.4024690923597239)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7891491308375094, 0.40298527412577523)--(0.7905593537817371, 0.4043954907720313);
\draw (0.7733600731054742, 0.39668989712280167)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7728438968501482, 0.3957958496466534)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7733600731054742, 0.39386945123434597)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7742541182198831, 0.39335328206423814)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7766966944620095, 0.3957958496466534)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7761805174194369, 0.39668989712280167)--(0.7747702952624556, 0.3952796804765456);
\draw (0.7709174976505944, 0.39245923458808984)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7714336746931668, 0.39335328206423814)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7733600731054742, 0.39386945123434597)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7742541182198831, 0.39335328206423814)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7733600731054742, 0.3900166544097311)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7723277198075758, 0.3900166544097311)--(0.7728438960629017, 0.39194305282203856);
\draw (0.7709174976505944, 0.3875740868273159)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7714336746931668, 0.3866800393511676)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7733600731054742, 0.3861638575851163)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7742541182198831, 0.3866800393511676)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7733600731054742, 0.3900166544097311)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7723277198075758, 0.3900166544097311)--(0.7728438960629017, 0.38809025599742375);
\draw (0.7733600731054742, 0.3833434116966606)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7742541182198831, 0.3828272425265528)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7761805174194369, 0.3833434116966606)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7766966944620095, 0.38423745917280894)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7742541182198831, 0.3866800393511676)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7733600731054742, 0.3861638575851163)--(0.7747702952624556, 0.3847536409388602);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7766966944620095, 0.3814170132843532)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7761805174194369, 0.3833434116966606)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7766966944620095, 0.38423745917280894)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7800333142440519, 0.3833434116966606)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7800333142440519, 0.3823110607605015)--(0.7781069158317444, 0.3828272425265528);
\draw (0.7824758896989317, 0.3809008441142454)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7833699340260941, 0.3814170132843532)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7838861110686666, 0.3833434116966606)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7833699340260941, 0.38423745917280894)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7800333142440519, 0.3833434116966606)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7800333142440519, 0.3823110607605015)--(0.7819597126563592, 0.3828272425265528);
\draw (0.7867065553826293, 0.3833434116966606)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7872227324252019, 0.38423745917280894)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7867065553826293, 0.3861638575851163)--(0.7852963340128944, 0.3847536409388602);
\draw (0.785812511055467, 0.3866800393511676)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7833699356005871, 0.38423745917280894)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7838861110686666, 0.3833434116966606)--(0.7852963340128944, 0.3847536409388602);
\draw (0.7891491308375094, 0.3875740868273159)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7891491308375094, 0.38860643776347503)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7877389094677744, 0.3900166544097311)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7867065553826293, 0.3900166544097311)--(0.7872227324252019, 0.38809025599742375);
\draw (0.785812511055467, 0.3866800393511676)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7867065553826293, 0.3861638575851163)--(0.7872227324252019, 0.38809025599742375);
\draw (0.7891491308375094, 0.39245923458808984)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7886329553694298, 0.39335328206423814)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7867065553826293, 0.39386945123434597)--(0.7872227324252019, 0.39194305282203856);
\draw (0.785812511055467, 0.39335328206423814)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7867065553826293, 0.3900166544097311)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7877389094677744, 0.3900166544097311)--(0.7872227324252019, 0.39194305282203856);
\draw (0.7867065553826293, 0.39668989712280167)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7872227324252019, 0.3957958496466534)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7867065553826293, 0.39386945123434597)--(0.7852963340128944, 0.3952796804765456);
\draw (0.785812511055467, 0.39335328206423814)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7833699356005871, 0.3957958496466534)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7838861110686666, 0.39668989712280167)--(0.7852963340128944, 0.3952796804765456);
\draw (0.7824758896989317, 0.3991324773011604)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7814435356137868, 0.3991324773011604)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7800333142440519, 0.3977222480589608)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7800333142440519, 0.39668989712280167)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7833699340260941, 0.3957958496466534)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7838861110686666, 0.39668989712280167)--(0.7819597126563592, 0.39720607888885295);
\draw (0.7775907387891718, 0.3991324773011604)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7766966944620095, 0.3986162955351091)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7761805174194369, 0.39668989712280167)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7766966944620095, 0.3957958496466534)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7800333142440519, 0.39668989712280167)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7800333142440519, 0.3977222480589608)--(0.7781069158317444, 0.39720607888885295);
\draw (0.7618016810820327, 0.3766701815795336)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7618016810901057, 0.37563781804743096)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7632119028204949, 0.3742276014011749)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7642442567088283, 0.3742276014011749)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7651383016264256, 0.37756421645973837)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7642442567088283, 0.3780803982257897)--(0.7637280798630675, 0.3761539998134823);
\draw (0.7618016810820327, 0.37178502122281615)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7618016810901057, 0.37281737215897526)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7632119028204949, 0.3742276014011749)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7642442567088283, 0.3742276014011749)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7651383016264256, 0.37089097374666785)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7642442567088283, 0.37037480457656)--(0.7637280798630675, 0.3723012029888675);
\draw (0.7642442567088283, 0.3675543586881044)--(0.765654478668998, 0.36896457533436045);
\draw (0.7651383016264256, 0.367038176922053)--(0.765654478668998, 0.36896457533436045);
\draw (0.767064700038733, 0.3675543586881044)--(0.765654478668998, 0.36896457533436045);
\draw (0.7675808770813055, 0.3684484061642526)--(0.765654478668998, 0.36896457533436045);
\draw (0.7651383016264256, 0.37089097374666785)--(0.765654478668998, 0.36896457533436045);
\draw (0.7642442567088283, 0.37037480457656)--(0.765654478668998, 0.36896457533436045);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7689910992382869, 0.367038176922053);
\draw (0.7695072762808595, 0.36511177850974563)--(0.7689910992382869, 0.367038176922053);
\draw (0.7709174976505944, 0.3665220077519452)--(0.7689910992382869, 0.367038176922053);
\draw (0.7709174976505944, 0.3675543586881044)--(0.7689910992382869, 0.367038176922053);
\draw (0.7675808770813055, 0.3684484061642526)--(0.7689910992382869, 0.367038176922053);
\draw (0.7670647004323563, 0.3675543586881044)--(0.7689910992382869, 0.367038176922053);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7728438960629017, 0.367038176922053);
\draw (0.7723277198075758, 0.36511177850974563)--(0.7728438960629017, 0.367038176922053);
\draw (0.7709174976505944, 0.3665220077519452)--(0.7728438960629017, 0.367038176922053);
\draw (0.7709174976505944, 0.3675543586881044)--(0.7728438960629017, 0.367038176922053);
\draw (0.7742541182198831, 0.3684484061642526)--(0.7728438960629017, 0.367038176922053);
\draw (0.7747702952624556, 0.3675543586881044)--(0.7728438960629017, 0.367038176922053);
\draw (0.7775907387891718, 0.3675543586881044)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7781069158317444, 0.3684484061642526)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7775907387891718, 0.37037480457656)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7766966944620095, 0.37089097374666785)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7742541182198831, 0.3684484061642526)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7747702952624556, 0.3675543586881044)--(0.7761805174194369, 0.36896457533436045);
\draw (0.7800333142440519, 0.37178502122281615)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7800333142440519, 0.37281737215897526)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7786230928743169, 0.3742276014011749)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7775907387891718, 0.3742276014011749)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7766966944620095, 0.37089097374666785)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7775907387891718, 0.37037480457656)--(0.7781069158317444, 0.3723012029888675);
\draw (0.7800333142440519, 0.3766701815795336)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7795171372014793, 0.37756421645973837)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7775907387891718, 0.3780803982257897)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7766966944620095, 0.37756421645973837)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7775907387891718, 0.3742276014011749)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7786230928743169, 0.3742276014011749)--(0.7781069158317444, 0.3761539998134823);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7766966944620095, 0.3814170132843532)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7747702952624556, 0.3809008441142454)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7742541182198831, 0.3800067966380971)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7766966944620095, 0.37756421645973837)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7775907387891718, 0.3780803982257897)--(0.7761805174194369, 0.3794906148720458);
\draw (0.7733600731054742, 0.3833434116966606)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7742541182198831, 0.3828272425265528)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7747702952624556, 0.3809008441142454)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7742541182198831, 0.3800067966380971)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7709174976505944, 0.3809008441142454)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7709174976505944, 0.3819331950504045)--(0.7728438960629017, 0.3814170132843532);
\draw (0.7684749221957143, 0.3833434116966606)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7675808770813055, 0.3828272425265528)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7670647004323563, 0.3809008441142454)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7675808770813055, 0.3800067966380971)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7709174976505944, 0.3809008441142454)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7709174976505944, 0.3819331950504045)--(0.7689910992382869, 0.3814170132843532);
\draw (0.7642442567088283, 0.3809008441142454)--(0.765654478668998, 0.3794906148720458);
\draw (0.7637280798630675, 0.3800067966380971)--(0.765654478668998, 0.3794906148720458);
\draw (0.7642442567088283, 0.3780803982257897)--(0.765654478668998, 0.3794906148720458);
\draw (0.7651383016264256, 0.37756421645973837)--(0.765654478668998, 0.3794906148720458);
\draw (0.7675808770813055, 0.3800067966380971)--(0.765654478668998, 0.3794906148720458);
\draw (0.767064700038733, 0.3809008441142454)--(0.765654478668998, 0.3794906148720458);
\draw (0.7618016810820327, 0.35355338803590114)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7618016810901057, 0.35458573897206025)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7632119028204949, 0.3559959682142599)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7642442567088283, 0.3559959682142599)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7651383016264256, 0.35265934055975284)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7642442567088283, 0.352143171389645)--(0.7637280798630675, 0.3540695698019525);
\draw (0.7618016810820327, 0.35843853579667506)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7618016810901057, 0.35740618486051595)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7632119028204949, 0.3559959682142599)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7642442567088283, 0.3559959682142599)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7651383016264256, 0.35933258327282336)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7642442567088283, 0.3598487650388747)--(0.7637280798630675, 0.3579223666265673);
\draw (0.7642442567088283, 0.3626692109273304)--(0.765654478668998, 0.36125898168513076);
\draw (0.7651383016264256, 0.36318538009743817)--(0.765654478668998, 0.36125898168513076);
\draw (0.767064700038733, 0.3626692109273304)--(0.765654478668998, 0.36125898168513076);
\draw (0.7675808770813055, 0.3617751634511821)--(0.765654478668998, 0.36125898168513076);
\draw (0.7651383016264256, 0.35933258327282336)--(0.765654478668998, 0.36125898168513076);
\draw (0.7642442567088283, 0.3598487650388747)--(0.765654478668998, 0.36125898168513076);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7695072762808595, 0.36511177850974563)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7709174976505944, 0.3637015618634895)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7709174976505944, 0.3626692109273304)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7675808770813055, 0.3617751634511821)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7670647004323563, 0.3626692109273304)--(0.7689910992382869, 0.36318538009743817);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7723277198075758, 0.36511177850974563)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7709174976505944, 0.3637015618634895)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7709174976505944, 0.3626692109273304)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7742541182198831, 0.3617751634511821)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7747702952624556, 0.3626692109273304)--(0.7728438960629017, 0.36318538009743817);
\draw (0.7775907387891718, 0.3626692109273304)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7781069158317444, 0.3617751634511821)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7775907387891718, 0.3598487650388747)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7766966944620095, 0.35933258327282336)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7742541182198831, 0.3617751634511821)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7747702952624556, 0.3626692109273304)--(0.7761805174194369, 0.36125898168513076);
\draw (0.7800333142440519, 0.35843853579667506)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7800333142440519, 0.35740618486051595)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7786230928743169, 0.3559959682142599)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7775907387891718, 0.3559959682142599)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7766966944620095, 0.35933258327282336)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7775907387891718, 0.3598487650388747)--(0.7781069158317444, 0.3579223666265673);
\draw (0.7800333142440519, 0.35355338803590114)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7795171372014793, 0.35265934055975284)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7775907387891718, 0.352143171389645)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7766966944620095, 0.35265934055975284)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7775907387891718, 0.3559959682142599)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7786230928743169, 0.3559959682142599)--(0.7781069158317444, 0.3540695698019525);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7766966944620095, 0.34880654373513803)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7747702952624556, 0.34932272550118937)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7742541182198831, 0.35021677297733766)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7766966944620095, 0.35265934055975284)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7775907387891718, 0.352143171389645)--(0.7761805174194369, 0.35073294214744544);
\draw (0.7733600731054742, 0.3468801453228306)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7742541182198831, 0.3473963270888819)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7747702952624556, 0.34932272550118937)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7742541182198831, 0.35021677297733766)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7709174976505944, 0.34932272550118937)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7709174976505944, 0.3482903745650302)--(0.7728438960629017, 0.34880654373513803);
\draw (0.7684749221957143, 0.3468801453228306)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7675808770813055, 0.3473963270888819)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7670647004323563, 0.34932272550118937)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7675808770813055, 0.35021677297733766)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7709174976505944, 0.34932272550118937)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7709174976505944, 0.3482903745650302)--(0.7689910992382869, 0.34880654373513803);
\draw (0.7642442567088283, 0.34932272550118937)--(0.765654478668998, 0.35073294214744544);
\draw (0.7637280798630675, 0.35021677297733766)--(0.765654478668998, 0.35073294214744544);
\draw (0.7642442567088283, 0.352143171389645)--(0.765654478668998, 0.35073294214744544);
\draw (0.7651383016264256, 0.35265934055975284)--(0.765654478668998, 0.35073294214744544);
\draw (0.7675808770813055, 0.35021677297733766)--(0.765654478668998, 0.35073294214744544);
\draw (0.767064700038733, 0.34932272550118937)--(0.765654478668998, 0.35073294214744544);
\draw (0.7733600731054742, 0.3335336724926331)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7742541182198831, 0.33301749072658177)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7761805174194369, 0.3335336724926331)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7766966944620095, 0.33442770737283783)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7742541182198831, 0.3368702875511966)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7733600731054742, 0.33635410578514524)--(0.7747702952624556, 0.3349438891388892);
\draw (0.7775907387891718, 0.33109109231427436)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7766966944620095, 0.33160727408032564)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7761805174194369, 0.3335336724926331)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7766966944620095, 0.33442770737283783)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7800333142440519, 0.3335336724926331)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7800333142440519, 0.33250130896053043)--(0.7781069158317444, 0.33301749072658177);
\draw (0.7824758896989317, 0.33109109231427436)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7833699340260941, 0.33160727408032564)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7838861110686666, 0.3335336724926331)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7833699340260941, 0.33442770737283783)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7800333142440519, 0.3335336724926331)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7800333142440519, 0.33250130896053043)--(0.7819597126563592, 0.33301749072658177);
\draw (0.7867065553826293, 0.3335336724926331)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7872227324252019, 0.33442770737283783)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7867065553826293, 0.33635410578514524)--(0.7852963340128944, 0.3349438891388892);
\draw (0.785812511055467, 0.3368702875511966)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7833699356005871, 0.33442770737283783)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7838861110686666, 0.3335336724926331)--(0.7852963340128944, 0.3349438891388892);
\draw (0.7891491308375094, 0.3377643350273449)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7886329553694298, 0.3368702875511966)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7867065553826293, 0.33635410578514524)--(0.7872227324252019, 0.33828050419745265);
\draw (0.785812511055467, 0.3368702875511966)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7867065553826293, 0.34020690260976005)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7877389094677744, 0.34020690260976005)--(0.7872227324252019, 0.33828050419745265);
\draw (0.7891491308375094, 0.3426494827881188)--(0.7872227324252019, 0.342133313618011);
\draw (0.7886329553694298, 0.3435435302642671)--(0.7872227324252019, 0.342133313618011);
\draw (0.7867065553826293, 0.34405971203031843)--(0.7872227324252019, 0.342133313618011);
\draw (0.785812511055467, 0.3435435302642671)--(0.7872227324252019, 0.342133313618011);
\draw (0.7867065553826293, 0.34020690260976005)--(0.7872227324252019, 0.342133313618011);
\draw (0.7877389094677744, 0.34020690260976005)--(0.7872227324252019, 0.342133313618011);
\draw (0.7867065553826293, 0.3468801453228306)--(0.7852963340128944, 0.3454699286765745);
\draw (0.785812511055467, 0.3473963270888819)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7838861110686666, 0.3468801453228306)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7833699356005871, 0.34598611044262584)--(0.7852963340128944, 0.3454699286765745);
\draw (0.785812511055467, 0.3435435302642671)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7867065553826293, 0.34405971203031843)--(0.7852963340128944, 0.3454699286765745);
\draw (0.7824758896989317, 0.34932272550118937)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7814435356137868, 0.34932272550118937)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7800333142440519, 0.34791250885493324)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7800333142440519, 0.3468801453228306)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7833699340260941, 0.34598611044262584)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7838861110686666, 0.3468801453228306)--(0.7819597126563592, 0.3473963270888819);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7766966944620095, 0.34880654373513803)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7761805174194369, 0.3468801453228306)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7766966944620095, 0.34598611044262584)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7800333142440519, 0.3468801453228306)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7800333142440519, 0.34791250885493324)--(0.7781069158317444, 0.3473963270888819);
\draw (0.7733600731054742, 0.3468801453228306)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7742541182198831, 0.3473963270888819)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7761805174194369, 0.3468801453228306)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7766966944620095, 0.34598611044262584)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7742541182198831, 0.3435435302642671)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7733600731054742, 0.34405971203031843)--(0.7747702952624556, 0.3454699286765745);
\draw (0.7709174976505944, 0.3426494827881188)--(0.7728438960629017, 0.342133313618011);
\draw (0.7709174976505944, 0.3416171318519597)--(0.7728438960629017, 0.342133313618011);
\draw (0.7723277198075758, 0.34020690260976005)--(0.7728438960629017, 0.342133313618011);
\draw (0.7733600731054742, 0.34020690260976005)--(0.7728438960629017, 0.342133313618011);
\draw (0.7742541182198831, 0.3435435302642671)--(0.7728438960629017, 0.342133313618011);
\draw (0.7733600731054742, 0.34405971203031843)--(0.7728438960629017, 0.342133313618011);
\draw (0.7709174976505944, 0.3377643350273449)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7714336746931668, 0.3368702875511966)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7733600731054742, 0.33635410578514524)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7742541182198831, 0.3368702875511966)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7733600731054742, 0.34020690260976005)--(0.7728438960629017, 0.33828050419745265);
\draw (0.7723277198075758, 0.34020690260976005)--(0.7728438960629017, 0.33828050419745265);
\draw (0.793379796521207, 0.32197526942284505)--(0.7938959719892865, 0.323901680431096);
\draw (0.794412150606352, 0.32197526942284505)--(0.7938959719892865, 0.323901680431096);
\draw (0.795822370401594, 0.3233854986650447)--(0.7938959719892865, 0.323901680431096);
\draw (0.795822370401594, 0.3244178496012038)--(0.7938959719892865, 0.323901680431096);
\draw (0.7924857521940446, 0.3253118970773521)--(0.7938959719892865, 0.323901680431096);
\draw (0.7919695735769792, 0.3244178496012038)--(0.7938959719892865, 0.323901680431096);
\draw (0.7982649474309669, 0.32197526942284505)--(0.7977487719628873, 0.323901680431096);
\draw (0.7972325933458217, 0.32197526942284505)--(0.7977487719628873, 0.323901680431096);
\draw (0.795822370401594, 0.3233854986650447)--(0.7977487719628873, 0.323901680431096);
\draw (0.795822370401594, 0.3244178496012038)--(0.7977487719628873, 0.323901680431096);
\draw (0.7991589917581292, 0.3253118970773521)--(0.7977487719628873, 0.323901680431096);
\draw (0.7996751703751946, 0.3244178496012038)--(0.7977487719628873, 0.323901680431096);
\draw (0.8024956131146646, 0.3244178496012038)--(0.8010853901704367, 0.3258280788434034);
\draw (0.803011788582744, 0.3253118970773521)--(0.8010853901704367, 0.3258280788434034);
\draw (0.8024956131146646, 0.32723829548965955)--(0.8010853901704367, 0.3258280788434034);
\draw (0.8016015687875021, 0.32775447725571083)--(0.8010853901704367, 0.3258280788434034);
\draw (0.7991589917581292, 0.3253118970773521)--(0.8010853901704367, 0.3258280788434034);
\draw (0.7996751703751946, 0.3244178496012038)--(0.8010853901704367, 0.3258280788434034);
\draw (0.8049381869950515, 0.3286485121359156)--(0.803011788582744, 0.3291646939019669);
\draw (0.8049381869950515, 0.32968087566801824)--(0.803011788582744, 0.3291646939019669);
\draw (0.8035279671998095, 0.33109109231427436)--(0.803011788582744, 0.3291646939019669);
\draw (0.8024956131146646, 0.33109109231427436)--(0.803011788582744, 0.3291646939019669);
\draw (0.8016015687875021, 0.32775447725571083)--(0.803011788582744, 0.3291646939019669);
\draw (0.8024956131146646, 0.32723829548965955)--(0.803011788582744, 0.3291646939019669);
\draw (0.8049381869950515, 0.3335336724926331)--(0.803011788582744, 0.33301749072658177);
\draw (0.8049381869950515, 0.33250130896053043)--(0.803011788582744, 0.33301749072658177);
\draw (0.8035279671998095, 0.33109109231427436)--(0.803011788582744, 0.33301749072658177);
\draw (0.8024956131146646, 0.33109109231427436)--(0.803011788582744, 0.33301749072658177);
\draw (0.8016015687875021, 0.33442770737283783)--(0.803011788582744, 0.33301749072658177);
\draw (0.8024956131146646, 0.3349438891388892)--(0.803011788582744, 0.33301749072658177);
\draw (0.8024956131146646, 0.3377643350273449)--(0.8010853901704367, 0.33635410578514524);
\draw (0.8016015687875021, 0.33828050419745265)--(0.8010853901704367, 0.33635410578514524);
\draw (0.7996751703751946, 0.3377643350273449)--(0.8010853901704367, 0.33635410578514524);
\draw (0.7991589917581292, 0.3368702875511966)--(0.8010853901704367, 0.33635410578514524);
\draw (0.8016015687875021, 0.33442770737283783)--(0.8010853901704367, 0.33635410578514524);
\draw (0.8024956131146646, 0.3349438891388892)--(0.8010853901704367, 0.33635410578514524);
\draw (0.7982649474309669, 0.34020690260976005)--(0.7977487719628873, 0.33828050419745265);
\draw (0.7972325933458217, 0.34020690260976005)--(0.7977487719628873, 0.33828050419745265);
\draw (0.795822370401594, 0.338796685963504)--(0.7977487719628873, 0.33828050419745265);
\draw (0.795822370401594, 0.3377643350273449)--(0.7977487719628873, 0.33828050419745265);
\draw (0.7991589917581292, 0.3368702875511966)--(0.7977487719628873, 0.33828050419745265);
\draw (0.7996751703751946, 0.3377643350273449)--(0.7977487719628873, 0.33828050419745265);
\draw (0.793379796521207, 0.34020690260976005)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7924857521940446, 0.3396907334396523)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7919695735769792, 0.3377643350273449)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7924857521940446, 0.3368702875511966)--(0.7938959719892865, 0.33828050419745265);
\draw (0.795822370401594, 0.3377643350273449)--(0.7938959719892865, 0.33828050419745265);
\draw (0.795822370401594, 0.338796685963504)--(0.7938959719892865, 0.33828050419745265);
\draw (0.7891491308375094, 0.3377643350273449)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7886329553694298, 0.3368702875511966)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7891491308375094, 0.3349438891388892)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7900431751646717, 0.33442770737283783)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7924857521940446, 0.3368702875511966)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7919695735769792, 0.3377643350273449)--(0.7905593537817371, 0.33635410578514524);
\draw (0.7867065553826293, 0.3335336724926331)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7872227324252019, 0.33442770737283783)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7891491308375094, 0.3349438891388892)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7900431751646717, 0.33442770737283783)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7891491308375094, 0.33109109231427436)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7881167767523642, 0.33109109231427436)--(0.7886329553694298, 0.33301749072658177);
\draw (0.7867065553826293, 0.3286485121359156)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7872227324252019, 0.32775447725571083)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7891491308375094, 0.32723829548965955)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7900431751646717, 0.32775447725571083)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7891491308375094, 0.33109109231427436)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7881167767523642, 0.33109109231427436)--(0.7886329553694298, 0.3291646939019669);
\draw (0.7891491308375094, 0.3244178496012038)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7900431751646717, 0.323901680431096)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7919695735769792, 0.3244178496012038)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7924857521940446, 0.3253118970773521)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7900431751646717, 0.32775447725571083)--(0.7905593537817371, 0.3258280788434034);
\draw (0.7891491308375094, 0.32723829548965955)--(0.7905593537817371, 0.3258280788434034);
\draw (0.8164965806178818, 0.32197526942284505)--(0.8159804051498023, 0.323901680431096);
\draw (0.8173906280940301, 0.3224914511888964)--(0.8159804051498023, 0.323901680431096);
\draw (0.8179068035621097, 0.3244178496012038)--(0.8159804051498023, 0.323901680431096);
\draw (0.8173906280940301, 0.3253118970773521)--(0.8159804051498023, 0.323901680431096);
\draw (0.8140540067374948, 0.3244178496012038)--(0.8159804051498023, 0.323901680431096);
\draw (0.8140540067374948, 0.3233854986650447)--(0.8159804051498023, 0.323901680431096);
\draw (0.8207272431525936, 0.3244178496012038)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8198332019744171, 0.323901680431096)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8179068035621097, 0.3244178496012038)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8173906280940301, 0.3253118970773521)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8198332019744171, 0.32775447725571083)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8207272431525936, 0.32723829548965955)--(0.8193170265063375, 0.3258280788434034);
\draw (0.8231698233309523, 0.3286485121359156)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8231698233309523, 0.32968087566801824)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8217596003867245, 0.33109109231427436)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8207272431525936, 0.33109109231427436)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8198332019744171, 0.32775447725571083)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8207272431525936, 0.32723829548965955)--(0.8212434249186449, 0.3291646939019669);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8226536478628728, 0.33442770737283783)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8207272431525936, 0.3349438891388892)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8198332019744171, 0.33442770737283783)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8207272431525936, 0.33109109231427436)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8217596003867245, 0.33109109231427436)--(0.8212434249186449, 0.33301749072658177);
\draw (0.8207272431525936, 0.3377643350273449)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8212434249186449, 0.3368702875511966)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8207272431525936, 0.3349438891388892)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8198332019744171, 0.33442770737283783)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8173906280940301, 0.3368702875511966)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8179068035621097, 0.3377643350273449)--(0.8193170265063375, 0.33635410578514524);
\draw (0.8164965806178818, 0.34020690260976005)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8154642296817227, 0.34020690260976005)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8140540067374948, 0.338796685963504)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8140540067374948, 0.3377643350273449)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8173906280940301, 0.3368702875511966)--(0.8159804051498023, 0.33828050419745265);
\draw (0.8179068035621097, 0.3377643350273449)--(0.8159804051498023, 0.33828050419745265);
\draw (0.811611429708122, 0.34020690260976005)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8107173853809596, 0.3396907334396523)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8102012067638942, 0.3377643350273449)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8107173853809596, 0.3368702875511966)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8140540067374948, 0.3377643350273449)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8140540067374948, 0.338796685963504)--(0.8121276051762015, 0.33828050419745265);
\draw (0.8073807640244243, 0.3377643350273449)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8068645885563448, 0.3368702875511966)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8073807640244243, 0.3349438891388892)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8082748083515867, 0.33442770737283783)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8107173853809596, 0.3368702875511966)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8102012067638942, 0.3377643350273449)--(0.8087909869686521, 0.33635410578514524);
\draw (0.8049381901440373, 0.3335336724926331)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8049381901440373, 0.33250130896053043)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8063484099392793, 0.33109109231427436)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8073807640244243, 0.33109109231427436)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8082748083515867, 0.33442770737283783)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8073807640244243, 0.3349438891388892)--(0.8068645885563448, 0.33301749072658177);
\draw (0.8049381901440373, 0.3286485121359156)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8049381901440373, 0.32968087566801824)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8063484099392793, 0.33109109231427436)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8073807640244243, 0.33109109231427436)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8082748083515867, 0.32775447725571083)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8073807640244243, 0.32723829548965955)--(0.8068645885563448, 0.3291646939019669);
\draw (0.8073807640244243, 0.3244178496012038)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8082748083515867, 0.323901680431096)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8102012067638942, 0.3244178496012038)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8107173853809596, 0.3253118970773521)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8082748083515867, 0.32775447725571083)--(0.8087909869686521, 0.3258280788434034);
\draw (0.8073807640244243, 0.32723829548965955)--(0.8087909869686521, 0.3258280788434034);
\draw (0.811611429708122, 0.32197526942284505)--(0.8121276051762015, 0.323901680431096);
\draw (0.812643783793267, 0.32197526942284505)--(0.8121276051762015, 0.323901680431096);
\draw (0.8140540067374948, 0.3233854986650447)--(0.8121276051762015, 0.323901680431096);
\draw (0.8140540067374948, 0.3244178496012038)--(0.8121276051762015, 0.323901680431096);
\draw (0.8107173853809596, 0.3253118970773521)--(0.8121276051762015, 0.323901680431096);
\draw (0.8102012067638942, 0.3244178496012038)--(0.8121276051762015, 0.323901680431096);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8370324779272011, 0.33442770737283783)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8365163024591216, 0.33635410578514524)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8356222612809451, 0.3368702875511966)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8331796811025863, 0.33442770737283783)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8336958628686377, 0.3335336724926331)--(0.8351060795148938, 0.3349438891388892);
\draw (0.8389588763395086, 0.3377643350273449)--(0.8370324779272011, 0.33828050419745265);
\draw (0.838442700871429, 0.3368702875511966)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8365163024591216, 0.33635410578514524)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8356222612809451, 0.3368702875511966)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8365163024591216, 0.34020690260976005)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8375486596932525, 0.34020690260976005)--(0.8370324779272011, 0.33828050419745265);
\draw (0.8389588763395086, 0.3426494827881188)--(0.8370324779272011, 0.342133313618011);
\draw (0.838442700871429, 0.3435435302642671)--(0.8370324779272011, 0.342133313618011);
\draw (0.8365163024591216, 0.34405971203031843)--(0.8370324779272011, 0.342133313618011);
\draw (0.8356222612809451, 0.3435435302642671)--(0.8370324779272011, 0.342133313618011);
\draw (0.8365163024591216, 0.34020690260976005)--(0.8370324779272011, 0.342133313618011);
\draw (0.8375486596932525, 0.34020690260976005)--(0.8370324779272011, 0.342133313618011);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8356222612809451, 0.3473963270888819)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8336958628686377, 0.3468801453228306)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8331796811025863, 0.34598611044262584)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8356222612809451, 0.3435435302642671)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8365163024591216, 0.34405971203031843)--(0.8351060795148938, 0.3454699286765745);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8331796811025863, 0.34880654373513803)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8336958628686377, 0.3468801453228306)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8331796811025863, 0.34598611044262584)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8298430597460511, 0.3468801453228306)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8298430597460511, 0.34791250885493324)--(0.8317694644563303, 0.3473963270888819);
\draw (0.8274004858656642, 0.34932272550118937)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8265064446874876, 0.34880654373513803)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8259902629214363, 0.3468801453228306)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8265064446874876, 0.34598611044262584)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8298430597460511, 0.3468801453228306)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8298430597460511, 0.34791250885493324)--(0.8279166613337436, 0.3473963270888819);
\draw (0.8231698233309523, 0.3468801453228306)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8226536478628728, 0.34598611044262584)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8231698233309523, 0.34405971203031843)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8240638645091288, 0.3435435302642671)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8265064446874876, 0.34598611044262584)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8259902629214363, 0.3468801453228306)--(0.8245800462751802, 0.3454699286765745);
\draw (0.8207272431525936, 0.3426494827881188)--(0.8226536478628728, 0.342133313618011);
\draw (0.8207272431525936, 0.3416171318519597)--(0.8226536478628728, 0.342133313618011);
\draw (0.8221374660968215, 0.34020690260976005)--(0.8226536478628728, 0.342133313618011);
\draw (0.8231698233309523, 0.34020690260976005)--(0.8226536478628728, 0.342133313618011);
\draw (0.8240638645091288, 0.3435435302642671)--(0.8226536478628728, 0.342133313618011);
\draw (0.8231698233309523, 0.34405971203031843)--(0.8226536478628728, 0.342133313618011);
\draw (0.8207272431525936, 0.3377643350273449)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8212434249186449, 0.3368702875511966)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8231698233309523, 0.33635410578514524)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8240638645091288, 0.3368702875511966)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8231698233309523, 0.34020690260976005)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8221374660968215, 0.34020690260976005)--(0.8226536478628728, 0.33828050419745265);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8226536478628728, 0.33442770737283783)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8231698233309523, 0.33635410578514524)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8240638645091288, 0.3368702875511966)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8265064446874876, 0.33442770737283783)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8259902629214363, 0.3335336724926331)--(0.8245800462751802, 0.3349438891388892);
\draw (0.8274004858656642, 0.33109109231427436)--(0.8279166613337436, 0.33301749072658177);
\draw (0.828432843099795, 0.33109109231427436)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8298430597460511, 0.33250130896053043)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8298430597460511, 0.3335336724926331)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8265064446874876, 0.33442770737283783)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8259902629214363, 0.3335336724926331)--(0.8279166613337436, 0.33301749072658177);
\draw (0.8322856399244098, 0.33109109231427436)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8331796811025863, 0.33160727408032564)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8336958628686377, 0.3335336724926331)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8331796811025863, 0.33442770737283783)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8298430597460511, 0.3335336724926331)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8298430597460511, 0.33250130896053043)--(0.8317694644563303, 0.33301749072658177);
\draw (0.8480746929329661, 0.35355338803590114)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8475585174648865, 0.35265934055975284)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8456321190525791, 0.352143171389645)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8447380778744026, 0.35265934055975284)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8456321190525791, 0.3559959682142599)--(0.8461482945206587, 0.3540695698019525);
\draw (0.84666447628671, 0.3559959682142599)--(0.8461482945206587, 0.3540695698019525);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8461482945206587, 0.35021677297733766)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8456321190525791, 0.352143171389645)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8447380778744026, 0.35265934055975284)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8422954976960438, 0.35021677297733766)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8428116794620952, 0.34932272550118937)--(0.8442218961083513, 0.35073294214744544);
\draw (0.8414014565178674, 0.3468801453228306)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8403690992837365, 0.3468801453228306)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8389588763395086, 0.3482903745650302)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8389588763395086, 0.34932272550118937)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8422954976960438, 0.35021677297733766)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8428116794620952, 0.34932272550118937)--(0.8408852810497878, 0.34880654373513803);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8356222612809451, 0.3473963270888819)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8351060795148938, 0.34932272550118937)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8356222612809451, 0.35021677297733766)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8389588763395086, 0.34932272550118937)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8389588763395086, 0.3482903745650302)--(0.8370324779272011, 0.34880654373513803);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8331796811025863, 0.34880654373513803)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8351060795148938, 0.34932272550118937)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8356222612809451, 0.35021677297733766)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8331796811025863, 0.35265934055975284)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8322856399244098, 0.352143171389645)--(0.8336958628686377, 0.35073294214744544);
\draw (0.8298430597460511, 0.35355338803590114)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8298430597460511, 0.35458573897206025)--(0.8317694644563303, 0.3540695698019525);
\draw (0.831253282690279, 0.3559959682142599)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8322856399244098, 0.3559959682142599)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8331796811025863, 0.35265934055975284)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8322856399244098, 0.352143171389645)--(0.8317694644563303, 0.3540695698019525);
\draw (0.8298430597460511, 0.35843853579667506)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8303592415121024, 0.35933258327282336)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8322856399244098, 0.3598487650388747)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8331796811025863, 0.35933258327282336)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8322856399244098, 0.3559959682142599)--(0.8317694644563303, 0.3579223666265673);
\draw (0.831253282690279, 0.3559959682142599)--(0.8317694644563303, 0.3579223666265673);
\draw (0.8322856399244098, 0.3626692109273304)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8331796811025863, 0.36318538009743817)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8351060795148938, 0.3626692109273304)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8356222612809451, 0.3617751634511821)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8331796811025863, 0.35933258327282336)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8322856399244098, 0.3598487650388747)--(0.8336958628686377, 0.36125898168513076);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8375486596932525, 0.36511177850974563)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8389588763395086, 0.3637015618634895)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8389588763395086, 0.3626692109273304)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8356222612809451, 0.3617751634511821)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8351060795148938, 0.3626692109273304)--(0.8370324779272011, 0.36318538009743817);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8403690992837365, 0.36511177850974563)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8389588763395086, 0.3637015618634895)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8389588763395086, 0.3626692109273304)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8422954976960438, 0.3617751634511821)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8428116794620952, 0.3626692109273304)--(0.8408852810497878, 0.36318538009743817);
\draw (0.8456321190525791, 0.3626692109273304)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8461482945206587, 0.3617751634511821)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8456321190525791, 0.3598487650388747)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8447380778744026, 0.35933258327282336)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8422954976960438, 0.3617751634511821)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8428116794620952, 0.3626692109273304)--(0.8442218961083513, 0.36125898168513076);
\draw (0.8480746929329661, 0.35843853579667506)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8480746929329661, 0.35740618486051595)--(0.8461482945206587, 0.3579223666265673);
\draw (0.84666447628671, 0.3559959682142599)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8456321190525791, 0.3559959682142599)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8447380778744026, 0.35933258327282336)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8456321190525791, 0.3598487650388747)--(0.8461482945206587, 0.3579223666265673);
\draw (0.8480746929329661, 0.3766701815795336)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8475585174648865, 0.37756421645973837)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8456321190525791, 0.3780803982257897)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8447380778744026, 0.37756421645973837)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8456321190525791, 0.3742276014011749)--(0.8461482945206587, 0.3761539998134823);
\draw (0.84666447628671, 0.3742276014011749)--(0.8461482945206587, 0.3761539998134823);
\draw (0.8456321190525791, 0.3809008441142454)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8461482945206587, 0.3800067966380971)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8456321190525791, 0.3780803982257897)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8447380778744026, 0.37756421645973837)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8422954976960438, 0.3800067966380971)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8428116794620952, 0.3809008441142454)--(0.8442218961083513, 0.3794906148720458);
\draw (0.8414014565178674, 0.3833434116966606)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8403690992837365, 0.3833434116966606)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8389588763395086, 0.3819331950504045)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8389588763395086, 0.3809008441142454)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8422954976960438, 0.3800067966380971)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8428116794620952, 0.3809008441142454)--(0.8408852810497878, 0.3814170132843532);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8356222612809451, 0.3828272425265528)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8351060795148938, 0.3809008441142454)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8356222612809451, 0.3800067966380971)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8389588763395086, 0.3809008441142454)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8389588763395086, 0.3819331950504045)--(0.8370324779272011, 0.3814170132843532);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8331796811025863, 0.3814170132843532)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8351060795148938, 0.3809008441142454)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8356222612809451, 0.3800067966380971)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8331796811025863, 0.37756421645973837)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8322856399244098, 0.3780803982257897)--(0.8336958628686377, 0.3794906148720458);
\draw (0.8298430597460511, 0.3766701815795336)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8298430597460511, 0.37563781804743096)--(0.8317694644563303, 0.3761539998134823);
\draw (0.831253282690279, 0.3742276014011749)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8322856399244098, 0.3742276014011749)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8331796811025863, 0.37756421645973837)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8322856399244098, 0.3780803982257897)--(0.8317694644563303, 0.3761539998134823);
\draw (0.8298430597460511, 0.37178502122281615)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8303592415121024, 0.37089097374666785)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8322856399244098, 0.37037480457656)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8331796811025863, 0.37089097374666785)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8322856399244098, 0.3742276014011749)--(0.8317694644563303, 0.3723012029888675);
\draw (0.831253282690279, 0.3742276014011749)--(0.8317694644563303, 0.3723012029888675);
\draw (0.8322856399244098, 0.3675543586881044)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8331796811025863, 0.367038176922053)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8351060795148938, 0.3675543586881044)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8356222612809451, 0.3684484061642526)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8331796811025863, 0.37089097374666785)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8322856399244098, 0.37037480457656)--(0.8336958628686377, 0.36896457533436045);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8370324779272011, 0.367038176922053);
\draw (0.8375486596932525, 0.36511177850974563)--(0.8370324779272011, 0.367038176922053);
\draw (0.8389588763395086, 0.3665220077519452)--(0.8370324779272011, 0.367038176922053);
\draw (0.8389588763395086, 0.3675543586881044)--(0.8370324779272011, 0.367038176922053);
\draw (0.8356222612809451, 0.3684484061642526)--(0.8370324779272011, 0.367038176922053);
\draw (0.8351060795148938, 0.3675543586881044)--(0.8370324779272011, 0.367038176922053);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8408852810497878, 0.367038176922053);
\draw (0.8403690992837365, 0.36511177850974563)--(0.8408852810497878, 0.367038176922053);
\draw (0.8389588763395086, 0.3665220077519452)--(0.8408852810497878, 0.367038176922053);
\draw (0.8389588763395086, 0.3675543586881044)--(0.8408852810497878, 0.367038176922053);
\draw (0.8422954976960438, 0.3684484061642526)--(0.8408852810497878, 0.367038176922053);
\draw (0.8428116794620952, 0.3675543586881044)--(0.8408852810497878, 0.367038176922053);
\draw (0.8456321190525791, 0.3675543586881044)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8461482945206587, 0.3684484061642526)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8456321190525791, 0.37037480457656)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8447380778744026, 0.37089097374666785)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8422954976960438, 0.3684484061642526)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8428116794620952, 0.3675543586881044)--(0.8442218961083513, 0.36896457533436045);
\draw (0.8480746929329661, 0.37178502122281615)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8480746929329661, 0.37281737215897526)--(0.8461482945206587, 0.3723012029888675);
\draw (0.84666447628671, 0.3742276014011749)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8456321190525791, 0.3742276014011749)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8447380778744026, 0.37089097374666785)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8456321190525791, 0.37037480457656)--(0.8461482945206587, 0.3723012029888675);
\draw (0.8365163024591216, 0.39668989712280167)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8356222612809451, 0.39720607888885295)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8336958628686377, 0.39668989712280167)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8331796811025863, 0.3957958496466534)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8356222612809451, 0.39335328206423814)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8365163024591216, 0.39386945123434597)--(0.8351060795148938, 0.3952796804765456);
\draw (0.8322856399244098, 0.3991324773011604)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8331796811025863, 0.3986162955351091)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8336958628686377, 0.39668989712280167)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8331796811025863, 0.3957958496466534)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8298430597460511, 0.39668989712280167)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8298430597460511, 0.3977222480589608)--(0.8317694644563303, 0.39720607888885295);
\draw (0.8274004858656642, 0.3991324773011604)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8265064446874876, 0.3986162955351091)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8259902629214363, 0.39668989712280167)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8265064446874876, 0.3957958496466534)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8298430597460511, 0.39668989712280167)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8298430597460511, 0.3977222480589608)--(0.8279166613337436, 0.39720607888885295);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8226536478628728, 0.3957958496466534)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8231698233309523, 0.39386945123434597)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8240638645091288, 0.39335328206423814)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8265064446874876, 0.3957958496466534)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8259902629214363, 0.39668989712280167)--(0.8245800462751802, 0.3952796804765456);
\draw (0.8207272431525936, 0.39245923458808984)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8212434249186449, 0.39335328206423814)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8231698233309523, 0.39386945123434597)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8240638645091288, 0.39335328206423814)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8231698233309523, 0.3900166544097311)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8221374660968215, 0.3900166544097311)--(0.8226536478628728, 0.39194305282203856);
\draw (0.8207272431525936, 0.3875740868273159)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8212434249186449, 0.3866800393511676)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8231698233309523, 0.3861638575851163)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8240638645091288, 0.3866800393511676)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8231698233309523, 0.3900166544097311)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8221374660968215, 0.3900166544097311)--(0.8226536478628728, 0.38809025599742375);
\draw (0.8231698233309523, 0.3833434116966606)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8240638645091288, 0.3828272425265528)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8259902629214363, 0.3833434116966606)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8265064446874876, 0.38423745917280894)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8240638645091288, 0.3866800393511676)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8231698233309523, 0.3861638575851163)--(0.8245800462751802, 0.3847536409388602);
\draw (0.8274004858656642, 0.3809008441142454)--(0.8279166613337436, 0.3828272425265528);
\draw (0.828432843099795, 0.3809008441142454)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8298430597460511, 0.3823110607605015)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8298430597460511, 0.3833434116966606)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8265064446874876, 0.38423745917280894)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8259902629214363, 0.3833434116966606)--(0.8279166613337436, 0.3828272425265528);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8331796811025863, 0.3814170132843532)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8336958628686377, 0.3833434116966606)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8331796811025863, 0.38423745917280894)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8298430597460511, 0.3833434116966606)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8298430597460511, 0.3823110607605015)--(0.8317694644563303, 0.3828272425265528);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8356222612809451, 0.3828272425265528)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8336958628686377, 0.3833434116966606)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8331796811025863, 0.38423745917280894)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8356222612809451, 0.3866800393511676)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8365163024591216, 0.3861638575851163)--(0.8351060795148938, 0.3847536409388602);
\draw (0.8389588763395086, 0.3875740868273159)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8389588763395086, 0.38860643776347503)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8375486596932525, 0.3900166544097311)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8365163024591216, 0.3900166544097311)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8356222612809451, 0.3866800393511676)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8365163024591216, 0.3861638575851163)--(0.8370324779272011, 0.38809025599742375);
\draw (0.8389588763395086, 0.39245923458808984)--(0.8370324779272011, 0.39194305282203856);
\draw (0.838442700871429, 0.39335328206423814)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8365163024591216, 0.39386945123434597)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8356222612809451, 0.39335328206423814)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8365163024591216, 0.3900166544097311)--(0.8370324779272011, 0.39194305282203856);
\draw (0.8375486596932525, 0.3900166544097311)--(0.8370324779272011, 0.39194305282203856);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7062127340202435, 0.40773211842653834)--(0.7076229569644714, 0.40632188918433876);
\draw (0.705696558552164, 0.40580572001423093)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7062127340202435, 0.40491167253808263)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7095493553767789, 0.40580572001423093)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7095493553767789, 0.40683807095039004)--(0.7076229569644714, 0.40632188918433876);
\draw (0.7028761189616801, 0.40580572001423093)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7037701601398565, 0.40632188918433876)--(0.7042863356079361, 0.4043954907720313);
\draw (0.705696558552164, 0.40580572001423093)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7062127340202435, 0.40491167253808263)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7037701601398565, 0.4024690923597239)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7028761189616801, 0.40298527412577523)--(0.7042863356079361, 0.4043954907720313);
\draw (0.7004335387833214, 0.4015750448835756)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7004335387833214, 0.4005426939474165)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7018437617275491, 0.3991324773011604)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7028761189616801, 0.3991324773011604)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7037701601398565, 0.4024690923597239)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7028761189616801, 0.40298527412577523)--(0.7023599371956287, 0.4010588757134678);
\draw (0.7004335387833214, 0.39668989712280167)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7009497142514008, 0.3957958496466534)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7028761189616801, 0.3952796804765456)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7037701601398565, 0.3957958496466534)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7028761189616801, 0.3991324773011604)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7018437617275491, 0.3991324773011604)--(0.7023599371956287, 0.39720607888885295);
\draw (0.7028761189616801, 0.39245923458808984)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7023599371956287, 0.39335328206423814)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7028761189616801, 0.3952796804765456)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7037701601398565, 0.3957958496466534)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7062127340202435, 0.39335328206423814)--(0.7042863356079361, 0.39386945123434597);
\draw (0.705696558552164, 0.39245923458808984)--(0.7042863356079361, 0.39386945123434597);
\draw (0.7071067814963918, 0.3900166544097311)--(0.7076229569644714, 0.39194305282203856);
\draw (0.708139132432551, 0.3900166544097311)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7095493553767789, 0.3914268836519308)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7095493553767789, 0.39245923458808984)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7062127340202435, 0.39335328206423814)--(0.7076229569644714, 0.39194305282203856);
\draw (0.705696558552164, 0.39245923458808984)--(0.7076229569644714, 0.39194305282203856);
\draw (0.7119919324061517, 0.3900166544097311)--(0.7114757569380721, 0.39194305282203856);
\draw (0.712885976733314, 0.3905328361757825)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7134021553503795, 0.39245923458808984)--(0.7114757569380721, 0.39194305282203856);
\draw (0.712885976733314, 0.39335328206423814)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7095493553767789, 0.39245923458808984)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7095493553767789, 0.3914268836519308)--(0.7114757569380721, 0.39194305282203856);
\draw (0.7162225980898493, 0.39245923458808984)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7167387735579289, 0.39335328206423814)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7162225980898493, 0.3952796804765456)--(0.7148123751456215, 0.39386945123434597);
\draw (0.715328553762687, 0.3957958496466534)--(0.7148123751456215, 0.39386945123434597);
\draw (0.712885976733314, 0.39335328206423814)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7134021553503795, 0.39245923458808984)--(0.7148123751456215, 0.39386945123434597);
\draw (0.7186651719702363, 0.39668989712280167)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7186651719702363, 0.3977222480589608)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7172549521749944, 0.3991324773011604)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7162225980898493, 0.3991324773011604)--(0.7167387735579289, 0.39720607888885295);
\draw (0.715328553762687, 0.3957958496466534)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7162225980898493, 0.3952796804765456)--(0.7167387735579289, 0.39720607888885295);
\draw (0.7186651719702363, 0.4015750448835756)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7186651719702363, 0.4005426939474165)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7172549521749944, 0.3991324773011604)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7162225980898493, 0.3991324773011604)--(0.7167387735579289, 0.4010588757134678);
\draw (0.715328553762687, 0.4024690923597239)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7162225980898493, 0.40298527412577523)--(0.7167387735579289, 0.4010588757134678);
\draw (0.7162225980898493, 0.40580572001423093)--(0.7148123751456215, 0.4043954907720313);
\draw (0.715328553762687, 0.40632188918433876)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7134021553503795, 0.40580572001423093)--(0.7148123751456215, 0.4043954907720313);
\draw (0.712885976733314, 0.40491167253808263)--(0.7148123751456215, 0.4043954907720313);
\draw (0.715328553762687, 0.4024690923597239)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7162225980898493, 0.40298527412577523)--(0.7148123751456215, 0.4043954907720313);
\draw (0.7119919324061517, 0.4082482875966461)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7109595783210066, 0.4082482875966461)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7095493553767789, 0.40683807095039004)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7095493553767789, 0.40580572001423093)--(0.7114757569380721, 0.40632188918433876);
\draw (0.712885976733314, 0.40491167253808263)--(0.7114757569380721, 0.40632188918433876);
\draw (0.7134021553503795, 0.40580572001423093)--(0.7114757569380721, 0.40632188918433876);
\draw (0.6870870596551519, 0.39668989712280167)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6879811008333285, 0.39720607888885295)--(0.6884972825993798, 0.3952796804765456);
\draw (0.689907499245636, 0.39668989712280167)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6904236810116873, 0.3957958496466534)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6879811008333285, 0.39335328206423814)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6870870596551519, 0.39386945123434597)--(0.6884972825993798, 0.3952796804765456);
\draw (0.6913177221898639, 0.3991324773011604)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6904236810116873, 0.3986162955351091)--(0.6918338976579433, 0.39720607888885295);
\draw (0.689907499245636, 0.39668989712280167)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6904236810116873, 0.3957958496466534)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6937603023682226, 0.39668989712280167)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6937603023682226, 0.3977222480589608)--(0.6918338976579433, 0.39720607888885295);
\draw (0.6962028762486094, 0.3991324773011604)--(0.69568670078053, 0.39720607888885295);
\draw (0.697096917426786, 0.3986162955351091)--(0.69568670078053, 0.39720607888885295);
\draw (0.6976130991928373, 0.39668989712280167)--(0.69568670078053, 0.39720607888885295);
\draw (0.697096917426786, 0.3957958496466534)--(0.69568670078053, 0.39720607888885295);
\draw (0.6937603023682226, 0.39668989712280167)--(0.69568670078053, 0.39720607888885295);
\draw (0.6937603023682226, 0.3977222480589608)--(0.69568670078053, 0.39720607888885295);
\draw (0.7004335387833214, 0.39668989712280167)--(0.6990233158390935, 0.3952796804765456);
\draw (0.7009497142514008, 0.3957958496466534)--(0.6990233158390935, 0.3952796804765456);
\draw (0.7004335387833214, 0.39386945123434597)--(0.6990233158390935, 0.3952796804765456);
\draw (0.6995394976051448, 0.39335328206423814)--(0.6990233158390935, 0.3952796804765456);
\draw (0.697096917426786, 0.3957958496466534)--(0.6990233158390935, 0.3952796804765456);
\draw (0.6976130991928373, 0.39668989712280167)--(0.6990233158390935, 0.3952796804765456);
\draw (0.7028761189616801, 0.39245923458808984)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7023599371956287, 0.39335328206423814)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7004335387833214, 0.39386945123434597)--(0.7009497142514008, 0.39194305282203856);
\draw (0.6995394976051448, 0.39335328206423814)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7004335387833214, 0.3900166544097311)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7014658960174522, 0.3900166544097311)--(0.7009497142514008, 0.39194305282203856);
\draw (0.7028761189616801, 0.3875740868273159)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7023599371956287, 0.3866800393511676)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7004335387833214, 0.3861638575851163)--(0.7009497142514008, 0.38809025599742375);
\draw (0.6995394976051448, 0.3866800393511676)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7004335387833214, 0.3900166544097311)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7014658960174522, 0.3900166544097311)--(0.7009497142514008, 0.38809025599742375);
\draw (0.7004335387833214, 0.3833434116966606)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6995394976051448, 0.3828272425265528)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6976130991928373, 0.3833434116966606)--(0.6990233158390935, 0.3847536409388602);
\draw (0.697096917426786, 0.38423745917280894)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6995394976051448, 0.3866800393511676)--(0.6990233158390935, 0.3847536409388602);
\draw (0.7004335387833214, 0.3861638575851163)--(0.6990233158390935, 0.3847536409388602);
\draw (0.6962028762486094, 0.3809008441142454)--(0.69568670078053, 0.3828272425265528);
\draw (0.6951705190144786, 0.3809008441142454)--(0.69568670078053, 0.3828272425265528);
\draw (0.6937603023682226, 0.3823110607605015)--(0.69568670078053, 0.3828272425265528);
\draw (0.6937603023682226, 0.3833434116966606)--(0.69568670078053, 0.3828272425265528);
\draw (0.697096917426786, 0.38423745917280894)--(0.69568670078053, 0.3828272425265528);
\draw (0.6976130991928373, 0.3833434116966606)--(0.69568670078053, 0.3828272425265528);
\draw (0.6913177221898639, 0.3809008441142454)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6904236810116873, 0.3814170132843532)--(0.6918338976579433, 0.3828272425265528);
\draw (0.689907499245636, 0.3833434116966606)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6904236810116873, 0.38423745917280894)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6937603023682226, 0.3833434116966606)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6937603023682226, 0.3823110607605015)--(0.6918338976579433, 0.3828272425265528);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6879811008333285, 0.3828272425265528)--(0.6884972825993798, 0.3847536409388602);
\draw (0.689907499245636, 0.3833434116966606)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6904236810116873, 0.38423745917280894)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6879811008333285, 0.3866800393511676)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6870870596551519, 0.3861638575851163)--(0.6884972825993798, 0.3847536409388602);
\draw (0.6846444857747651, 0.3875740868273159)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6846444857747651, 0.38860643776347503)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6860547024210211, 0.3900166544097311)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6870870596551519, 0.3900166544097311)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6879811008333285, 0.3866800393511676)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6870870596551519, 0.3861638575851163)--(0.6865708841870725, 0.38809025599742375);
\draw (0.6846444857747651, 0.39245923458808984)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6851606612428446, 0.39335328206423814)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6870870596551519, 0.39386945123434597)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6879811008333285, 0.39335328206423814)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6870870596551519, 0.3900166544097311)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6860547024210211, 0.3900166544097311)--(0.6865708841870725, 0.39194305282203856);
\draw (0.6755286691813076, 0.3766701815795336)--(0.677455067593615, 0.3761539998134823);
\draw (0.6755286691813076, 0.37563781804743096)--(0.677455067593615, 0.3761539998134823);
\draw (0.6769388858275636, 0.3742276014011749)--(0.677455067593615, 0.3761539998134823);
\draw (0.6779712430616945, 0.3742276014011749)--(0.677455067593615, 0.3761539998134823);
\draw (0.678865284239871, 0.37756421645973837)--(0.677455067593615, 0.3761539998134823);
\draw (0.6779712430616945, 0.3780803982257897)--(0.677455067593615, 0.3761539998134823);
\draw (0.6755286691813076, 0.37178502122281615)--(0.677455067593615, 0.3723012029888675);
\draw (0.6755286691813076, 0.37281737215897526)--(0.677455067593615, 0.3723012029888675);
\draw (0.6769388858275636, 0.3742276014011749)--(0.677455067593615, 0.3723012029888675);
\draw (0.6779712430616945, 0.3742276014011749)--(0.677455067593615, 0.3723012029888675);
\draw (0.678865284239871, 0.37089097374666785)--(0.677455067593615, 0.3723012029888675);
\draw (0.6779712430616945, 0.37037480457656)--(0.677455067593615, 0.3723012029888675);
\draw (0.6779712430616945, 0.3675543586881044)--(0.6793814660059223, 0.36896457533436045);
\draw (0.678865284239871, 0.367038176922053)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6807916826521785, 0.3675543586881044)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6813078644182298, 0.3684484061642526)--(0.6793814660059223, 0.36896457533436045);
\draw (0.678865284239871, 0.37089097374666785)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6779712430616945, 0.37037480457656)--(0.6793814660059223, 0.36896457533436045);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6827180810644858, 0.367038176922053);
\draw (0.6832342628305372, 0.36511177850974563)--(0.6827180810644858, 0.367038176922053);
\draw (0.6846444857747651, 0.3665220077519452)--(0.6827180810644858, 0.367038176922053);
\draw (0.6846444857747651, 0.3675543586881044)--(0.6827180810644858, 0.367038176922053);
\draw (0.6813078644182298, 0.3684484061642526)--(0.6827180810644858, 0.367038176922053);
\draw (0.6807916826521785, 0.3675543586881044)--(0.6827180810644858, 0.367038176922053);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6865708841870725, 0.367038176922053);
\draw (0.6860547024210211, 0.36511177850974563)--(0.6865708841870725, 0.367038176922053);
\draw (0.6846444857747651, 0.3665220077519452)--(0.6865708841870725, 0.367038176922053);
\draw (0.6846444857747651, 0.3675543586881044)--(0.6865708841870725, 0.367038176922053);
\draw (0.6879811008333285, 0.3684484061642526)--(0.6865708841870725, 0.367038176922053);
\draw (0.6884972825993798, 0.3675543586881044)--(0.6865708841870725, 0.367038176922053);
\draw (0.6913177221898639, 0.3675543586881044)--(0.689907499245636, 0.36896457533436045);
\draw (0.6918338976579433, 0.3684484061642526)--(0.689907499245636, 0.36896457533436045);
\draw (0.6913177221898639, 0.37037480457656)--(0.689907499245636, 0.36896457533436045);
\draw (0.6904236810116873, 0.37089097374666785)--(0.689907499245636, 0.36896457533436045);
\draw (0.6879811008333285, 0.3684484061642526)--(0.689907499245636, 0.36896457533436045);
\draw (0.6884972825993798, 0.3675543586881044)--(0.689907499245636, 0.36896457533436045);
\draw (0.6937603023682226, 0.37178502122281615)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6937603023682226, 0.37281737215897526)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6923500794239947, 0.3742276014011749)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6913177221898639, 0.3742276014011749)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6904236810116873, 0.37089097374666785)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6913177221898639, 0.37037480457656)--(0.6918338976579433, 0.3723012029888675);
\draw (0.6937603023682226, 0.3766701815795336)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6932441206021712, 0.37756421645973837)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6913177221898639, 0.3780803982257897)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6904236810116873, 0.37756421645973837)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6913177221898639, 0.3742276014011749)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6923500794239947, 0.3742276014011749)--(0.6918338976579433, 0.3761539998134823);
\draw (0.6913177221898639, 0.3809008441142454)--(0.689907499245636, 0.3794906148720458);
\draw (0.6904236810116873, 0.3814170132843532)--(0.689907499245636, 0.3794906148720458);
\draw (0.6884972825993798, 0.3809008441142454)--(0.689907499245636, 0.3794906148720458);
\draw (0.6879811008333285, 0.3800067966380971)--(0.689907499245636, 0.3794906148720458);
\draw (0.6904236810116873, 0.37756421645973837)--(0.689907499245636, 0.3794906148720458);
\draw (0.6913177221898639, 0.3780803982257897)--(0.689907499245636, 0.3794906148720458);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6879811008333285, 0.3828272425265528)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6884972825993798, 0.3809008441142454)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6879811008333285, 0.3800067966380971)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6846444857747651, 0.3809008441142454)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6846444857747651, 0.3819331950504045)--(0.6865708841870725, 0.3814170132843532);
\draw (0.6822019055964064, 0.3833434116966606)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6813078644182298, 0.3828272425265528)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6807916826521785, 0.3809008441142454)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6813078644182298, 0.3800067966380971)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6846444857747651, 0.3809008441142454)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6846444857747651, 0.3819331950504045)--(0.6827180810644858, 0.3814170132843532);
\draw (0.6779712430616945, 0.3809008441142454)--(0.6793814660059223, 0.3794906148720458);
\draw (0.677455067593615, 0.3800067966380971)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6779712430616945, 0.3780803982257897)--(0.6793814660059223, 0.3794906148720458);
\draw (0.678865284239871, 0.37756421645973837)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6813078644182298, 0.3800067966380971)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6807916826521785, 0.3809008441142454)--(0.6793814660059223, 0.3794906148720458);
\draw (0.6755286691813076, 0.35355338803590114)--(0.677455067593615, 0.3540695698019525);
\draw (0.6760448446493871, 0.35265934055975284)--(0.677455067593615, 0.3540695698019525);
\draw (0.6779712430616945, 0.352143171389645)--(0.677455067593615, 0.3540695698019525);
\draw (0.678865284239871, 0.35265934055975284)--(0.677455067593615, 0.3540695698019525);
\draw (0.6779712430616945, 0.3559959682142599)--(0.677455067593615, 0.3540695698019525);
\draw (0.6769388858275636, 0.3559959682142599)--(0.677455067593615, 0.3540695698019525);
\draw (0.6779712430616945, 0.34932272550118937)--(0.6793814660059223, 0.35073294214744544);
\draw (0.677455067593615, 0.35021677297733766)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6779712430616945, 0.352143171389645)--(0.6793814660059223, 0.35073294214744544);
\draw (0.678865284239871, 0.35265934055975284)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6813078644182298, 0.35021677297733766)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6807916826521785, 0.34932272550118937)--(0.6793814660059223, 0.35073294214744544);
\draw (0.6822019055964064, 0.3468801453228306)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6832342628305372, 0.3468801453228306)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6846444857747651, 0.3482903745650302)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6846444857747651, 0.34932272550118937)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6813078644182298, 0.35021677297733766)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6807916826521785, 0.34932272550118937)--(0.6827180810644858, 0.34880654373513803);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6879811008333285, 0.3473963270888819)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6884972825993798, 0.34932272550118937)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6879811008333285, 0.35021677297733766)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6846444857747651, 0.34932272550118937)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6846444857747651, 0.3482903745650302)--(0.6865708841870725, 0.34880654373513803);
\draw (0.6913177221898639, 0.34932272550118937)--(0.689907499245636, 0.35073294214744544);
\draw (0.6904236810116873, 0.34880654373513803)--(0.689907499245636, 0.35073294214744544);
\draw (0.6884972825993798, 0.34932272550118937)--(0.689907499245636, 0.35073294214744544);
\draw (0.6879811008333285, 0.35021677297733766)--(0.689907499245636, 0.35073294214744544);
\draw (0.6904236810116873, 0.35265934055975284)--(0.689907499245636, 0.35073294214744544);
\draw (0.6913177221898639, 0.352143171389645)--(0.689907499245636, 0.35073294214744544);
\draw (0.6937603023682226, 0.35355338803590114)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6937603023682226, 0.35458573897206025)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6923500794239947, 0.3559959682142599)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6913177221898639, 0.3559959682142599)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6904236810116873, 0.35265934055975284)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6913177221898639, 0.352143171389645)--(0.6918338976579433, 0.3540695698019525);
\draw (0.6937603023682226, 0.35843853579667506)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6932441206021712, 0.35933258327282336)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6913177221898639, 0.3598487650388747)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6904236810116873, 0.35933258327282336)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6913177221898639, 0.3559959682142599)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6923500794239947, 0.3559959682142599)--(0.6918338976579433, 0.3579223666265673);
\draw (0.6913177221898639, 0.3626692109273304)--(0.689907499245636, 0.36125898168513076);
\draw (0.6904236810116873, 0.36318538009743817)--(0.689907499245636, 0.36125898168513076);
\draw (0.6884972825993798, 0.3626692109273304)--(0.689907499245636, 0.36125898168513076);
\draw (0.6879811008333285, 0.3617751634511821)--(0.689907499245636, 0.36125898168513076);
\draw (0.6904236810116873, 0.35933258327282336)--(0.689907499245636, 0.36125898168513076);
\draw (0.6913177221898639, 0.3598487650388747)--(0.689907499245636, 0.36125898168513076);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6860547024210211, 0.36511177850974563)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6846444857747651, 0.3637015618634895)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6846444857747651, 0.3626692109273304)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6879811008333285, 0.3617751634511821)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6884972825993798, 0.3626692109273304)--(0.6865708841870725, 0.36318538009743817);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6832342628305372, 0.36511177850974563)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6846444857747651, 0.3637015618634895)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6846444857747651, 0.3626692109273304)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6813078644182298, 0.3617751634511821)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6807916826521785, 0.3626692109273304)--(0.6827180810644858, 0.36318538009743817);
\draw (0.6779712430616945, 0.3626692109273304)--(0.6793814660059223, 0.36125898168513076);
\draw (0.677455067593615, 0.3617751634511821)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6779712430616945, 0.3598487650388747)--(0.6793814660059223, 0.36125898168513076);
\draw (0.678865284239871, 0.35933258327282336)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6813078644182298, 0.3617751634511821)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6807916826521785, 0.3626692109273304)--(0.6793814660059223, 0.36125898168513076);
\draw (0.6755286691813076, 0.35843853579667506)--(0.677455067593615, 0.3579223666265673);
\draw (0.6755286691813076, 0.35740618486051595)--(0.677455067593615, 0.3579223666265673);
\draw (0.6769388858275636, 0.3559959682142599)--(0.677455067593615, 0.3579223666265673);
\draw (0.6779712430616945, 0.3559959682142599)--(0.677455067593615, 0.3579223666265673);
\draw (0.678865284239871, 0.35933258327282336)--(0.677455067593615, 0.3579223666265673);
\draw (0.6779712430616945, 0.3598487650388747)--(0.677455067593615, 0.3579223666265673);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6865708841870725, 0.33442770737283783)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6870870596551519, 0.33635410578514524)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6879811008333285, 0.3368702875511966)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6904236810116873, 0.33442770737283783)--(0.6884972825993798, 0.3349438891388892);
\draw (0.689907499245636, 0.3335336724926331)--(0.6884972825993798, 0.3349438891388892);
\draw (0.6846444857747651, 0.3377643350273449)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6851606612428446, 0.3368702875511966)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6870870596551519, 0.33635410578514524)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6879811008333285, 0.3368702875511966)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6870870596551519, 0.34020690260976005)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6860547024210211, 0.34020690260976005)--(0.6865708841870725, 0.33828050419745265);
\draw (0.6846444857747651, 0.3426494827881188)--(0.6865708841870725, 0.342133313618011);
\draw (0.6851606612428446, 0.3435435302642671)--(0.6865708841870725, 0.342133313618011);
\draw (0.6870870596551519, 0.34405971203031843)--(0.6865708841870725, 0.342133313618011);
\draw (0.6879811008333285, 0.3435435302642671)--(0.6865708841870725, 0.342133313618011);
\draw (0.6870870596551519, 0.34020690260976005)--(0.6865708841870725, 0.342133313618011);
\draw (0.6860547024210211, 0.34020690260976005)--(0.6865708841870725, 0.342133313618011);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6879811008333285, 0.3473963270888819)--(0.6884972825993798, 0.3454699286765745);
\draw (0.689907499245636, 0.3468801453228306)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6904236810116873, 0.34598611044262584)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6879811008333285, 0.3435435302642671)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6870870596551519, 0.34405971203031843)--(0.6884972825993798, 0.3454699286765745);
\draw (0.6913177221898639, 0.34932272550118937)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6904236810116873, 0.34880654373513803)--(0.6918338976579433, 0.3473963270888819);
\draw (0.689907499245636, 0.3468801453228306)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6904236810116873, 0.34598611044262584)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6937603023682226, 0.3468801453228306)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6937603023682226, 0.34791250885493324)--(0.6918338976579433, 0.3473963270888819);
\draw (0.6962028762486094, 0.34932272550118937)--(0.69568670078053, 0.3473963270888819);
\draw (0.697096917426786, 0.34880654373513803)--(0.69568670078053, 0.3473963270888819);
\draw (0.6976130991928373, 0.3468801453228306)--(0.69568670078053, 0.3473963270888819);
\draw (0.697096917426786, 0.34598611044262584)--(0.69568670078053, 0.3473963270888819);
\draw (0.6937603023682226, 0.3468801453228306)--(0.69568670078053, 0.3473963270888819);
\draw (0.6937603023682226, 0.34791250885493324)--(0.69568670078053, 0.3473963270888819);
\draw (0.7004335387833214, 0.3468801453228306)--(0.6990233158390935, 0.3454699286765745);
\draw (0.7009497142514008, 0.34598611044262584)--(0.6990233158390935, 0.3454699286765745);
\draw (0.7004335387833214, 0.34405971203031843)--(0.6990233158390935, 0.3454699286765745);
\draw (0.6995394976051448, 0.3435435302642671)--(0.6990233158390935, 0.3454699286765745);
\draw (0.697096917426786, 0.34598611044262584)--(0.6990233158390935, 0.3454699286765745);
\draw (0.6976130991928373, 0.3468801453228306)--(0.6990233158390935, 0.3454699286765745);
\draw (0.7028761189616801, 0.3426494827881188)--(0.7009497142514008, 0.342133313618011);
\draw (0.7028761189616801, 0.3416171318519597)--(0.7009497142514008, 0.342133313618011);
\draw (0.7014658960174522, 0.34020690260976005)--(0.7009497142514008, 0.342133313618011);
\draw (0.7004335387833214, 0.34020690260976005)--(0.7009497142514008, 0.342133313618011);
\draw (0.6995394976051448, 0.3435435302642671)--(0.7009497142514008, 0.342133313618011);
\draw (0.7004335387833214, 0.34405971203031843)--(0.7009497142514008, 0.342133313618011);
\draw (0.7028761189616801, 0.3377643350273449)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7023599371956287, 0.3368702875511966)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7004335387833214, 0.33635410578514524)--(0.7009497142514008, 0.33828050419745265);
\draw (0.6995394976051448, 0.3368702875511966)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7004335387833214, 0.34020690260976005)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7014658960174522, 0.34020690260976005)--(0.7009497142514008, 0.33828050419745265);
\draw (0.7004335387833214, 0.3335336724926331)--(0.6990233158390935, 0.3349438891388892);
\draw (0.7009497142514008, 0.33442770737283783)--(0.6990233158390935, 0.3349438891388892);
\draw (0.7004335387833214, 0.33635410578514524)--(0.6990233158390935, 0.3349438891388892);
\draw (0.6995394976051448, 0.3368702875511966)--(0.6990233158390935, 0.3349438891388892);
\draw (0.697096917426786, 0.33442770737283783)--(0.6990233158390935, 0.3349438891388892);
\draw (0.6976130991928373, 0.3335336724926331)--(0.6990233158390935, 0.3349438891388892);
\draw (0.6962028762486094, 0.33109109231427436)--(0.69568670078053, 0.33301749072658177);
\draw (0.6951705190144786, 0.33109109231427436)--(0.69568670078053, 0.33301749072658177);
\draw (0.6937603023682226, 0.33250130896053043)--(0.69568670078053, 0.33301749072658177);
\draw (0.6937603023682226, 0.3335336724926331)--(0.69568670078053, 0.33301749072658177);
\draw (0.697096917426786, 0.33442770737283783)--(0.69568670078053, 0.33301749072658177);
\draw (0.6976130991928373, 0.3335336724926331)--(0.69568670078053, 0.33301749072658177);
\draw (0.6913177221898639, 0.33109109231427436)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6904236810116873, 0.33160727408032564)--(0.6918338976579433, 0.33301749072658177);
\draw (0.689907499245636, 0.3335336724926331)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6904236810116873, 0.33442770737283783)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6937603023682226, 0.3335336724926331)--(0.6918338976579433, 0.33301749072658177);
\draw (0.6937603023682226, 0.33250130896053043)--(0.6918338976579433, 0.33301749072658177);
\draw (0.7071067814963918, 0.32197526942284505)--(0.7076229569644714, 0.323901680431096);
\draw (0.708139132432551, 0.32197526942284505)--(0.7076229569644714, 0.323901680431096);
\draw (0.7095493553767789, 0.3233854986650447)--(0.7076229569644714, 0.323901680431096);
\draw (0.7095493553767789, 0.3244178496012038)--(0.7076229569644714, 0.323901680431096);
\draw (0.7062127340202435, 0.3253118970773521)--(0.7076229569644714, 0.323901680431096);
\draw (0.705696558552164, 0.3244178496012038)--(0.7076229569644714, 0.323901680431096);
\draw (0.7119919324061517, 0.32197526942284505)--(0.7114757569380721, 0.323901680431096);
\draw (0.7109595783210066, 0.32197526942284505)--(0.7114757569380721, 0.323901680431096);
\draw (0.7095493553767789, 0.3233854986650447)--(0.7114757569380721, 0.323901680431096);
\draw (0.7095493553767789, 0.3244178496012038)--(0.7114757569380721, 0.323901680431096);
\draw (0.712885976733314, 0.3253118970773521)--(0.7114757569380721, 0.323901680431096);
\draw (0.7134021553503795, 0.3244178496012038)--(0.7114757569380721, 0.323901680431096);
\draw (0.7162225980898493, 0.3244178496012038)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7167387735579289, 0.3253118970773521)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7162225980898493, 0.32723829548965955)--(0.7148123751456215, 0.3258280788434034);
\draw (0.715328553762687, 0.32775447725571083)--(0.7148123751456215, 0.3258280788434034);
\draw (0.712885976733314, 0.3253118970773521)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7134021553503795, 0.3244178496012038)--(0.7148123751456215, 0.3258280788434034);
\draw (0.7186651719702363, 0.3286485121359156)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7186651719702363, 0.32968087566801824)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7172549521749944, 0.33109109231427436)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7162225980898493, 0.33109109231427436)--(0.7167387735579289, 0.3291646939019669);
\draw (0.715328553762687, 0.32775447725571083)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7162225980898493, 0.32723829548965955)--(0.7167387735579289, 0.3291646939019669);
\draw (0.7186651719702363, 0.3335336724926331)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7186651719702363, 0.33250130896053043)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7172549521749944, 0.33109109231427436)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7162225980898493, 0.33109109231427436)--(0.7167387735579289, 0.33301749072658177);
\draw (0.715328553762687, 0.33442770737283783)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7162225980898493, 0.3349438891388892)--(0.7167387735579289, 0.33301749072658177);
\draw (0.7162225980898493, 0.3377643350273449)--(0.7148123751456215, 0.33635410578514524);
\draw (0.715328553762687, 0.33828050419745265)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7134021553503795, 0.3377643350273449)--(0.7148123751456215, 0.33635410578514524);
\draw (0.712885976733314, 0.3368702875511966)--(0.7148123751456215, 0.33635410578514524);
\draw (0.715328553762687, 0.33442770737283783)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7162225980898493, 0.3349438891388892)--(0.7148123751456215, 0.33635410578514524);
\draw (0.7119919324061517, 0.34020690260976005)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7109595783210066, 0.34020690260976005)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7095493553767789, 0.338796685963504)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7095493553767789, 0.3377643350273449)--(0.7114757569380721, 0.33828050419745265);
\draw (0.712885976733314, 0.3368702875511966)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7134021553503795, 0.3377643350273449)--(0.7114757569380721, 0.33828050419745265);
\draw (0.7071067814963918, 0.34020690260976005)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7062127340202435, 0.3396907334396523)--(0.7076229569644714, 0.33828050419745265);
\draw (0.705696558552164, 0.3377643350273449)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7062127340202435, 0.3368702875511966)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7095493553767789, 0.3377643350273449)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7095493553767789, 0.338796685963504)--(0.7076229569644714, 0.33828050419745265);
\draw (0.7028761189616801, 0.3377643350273449)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7023599371956287, 0.3368702875511966)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7028761189616801, 0.3349438891388892)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7037701601398565, 0.33442770737283783)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7062127340202435, 0.3368702875511966)--(0.7042863356079361, 0.33635410578514524);
\draw (0.705696558552164, 0.3377643350273449)--(0.7042863356079361, 0.33635410578514524);
\draw (0.7004335387833214, 0.3335336724926331)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7009497142514008, 0.33442770737283783)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7028761189616801, 0.3349438891388892)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7037701601398565, 0.33442770737283783)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7028761189616801, 0.33109109231427436)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7018437617275491, 0.33109109231427436)--(0.7023599371956287, 0.33301749072658177);
\draw (0.7004335387833214, 0.3286485121359156)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7009497142514008, 0.32775447725571083)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7028761189616801, 0.32723829548965955)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7037701601398565, 0.32775447725571083)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7028761189616801, 0.33109109231427436)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7018437617275491, 0.33109109231427436)--(0.7023599371956287, 0.3291646939019669);
\draw (0.7028761189616801, 0.3244178496012038)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7037701601398565, 0.323901680431096)--(0.7042863356079361, 0.3258280788434034);
\draw (0.705696558552164, 0.3244178496012038)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7062127340202435, 0.3253118970773521)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7037701601398565, 0.32775447725571083)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7028761189616801, 0.32723829548965955)--(0.7042863356079361, 0.3258280788434034);
\draw (0.7302235655930667, 0.32197526942284505)--(0.7297073901249871, 0.323901680431096);
\draw (0.731117609920229, 0.3224914511888964)--(0.7297073901249871, 0.323901680431096);
\draw (0.7316337885372945, 0.3244178496012038)--(0.7297073901249871, 0.323901680431096);
\draw (0.731117609920229, 0.3253118970773521)--(0.7297073901249871, 0.323901680431096);
\draw (0.7277809917126796, 0.3244178496012038)--(0.7297073901249871, 0.323901680431096);
\draw (0.7277809917126796, 0.3233854986650447)--(0.7297073901249871, 0.323901680431096);
\draw (0.7344542312767643, 0.3244178496012038)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7335601869496019, 0.323901680431096)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7316337885372945, 0.3244178496012038)--(0.7330440083325365, 0.3258280788434034);
\draw (0.731117609920229, 0.3253118970773521)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7335601869496019, 0.32775447725571083)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7344542312767643, 0.32723829548965955)--(0.7330440083325365, 0.3258280788434034);
\draw (0.7368968067316443, 0.3286485121359156)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7368968067316443, 0.32968087566801824)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7354865853619094, 0.33109109231427436)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7344542312767643, 0.33109109231427436)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7335601869496019, 0.32775447725571083)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7344542312767643, 0.32723829548965955)--(0.7349704067448439, 0.3291646939019669);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7363806296890718, 0.33442770737283783)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7344542312767643, 0.3349438891388892)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7335601869496019, 0.33442770737283783)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7344542312767643, 0.33109109231427436)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7354865853619094, 0.33109109231427436)--(0.7349704067448439, 0.33301749072658177);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7349704067448439, 0.3368702875511966)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7344542312767643, 0.3349438891388892)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7335601869496019, 0.33442770737283783)--(0.7330440083325365, 0.33635410578514524);
\draw (0.731117609920229, 0.3368702875511966)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7316337885372945, 0.3377643350273449)--(0.7330440083325365, 0.33635410578514524);
\draw (0.7302235655930667, 0.34020690260976005)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7291912115079217, 0.34020690260976005)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7277809917126796, 0.338796685963504)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7277809917126796, 0.3377643350273449)--(0.7297073901249871, 0.33828050419745265);
\draw (0.731117609920229, 0.3368702875511966)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7316337885372945, 0.3377643350273449)--(0.7297073901249871, 0.33828050419745265);
\draw (0.7253384146833068, 0.34020690260976005)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7244443703561444, 0.3396907334396523)--(0.7258545901513864, 0.33828050419745265);
\draw (0.723928191739079, 0.3377643350273449)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7244443703561444, 0.3368702875511966)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7277809917126796, 0.3377643350273449)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7277809917126796, 0.338796685963504)--(0.7258545901513864, 0.33828050419745265);
\draw (0.7211077489996092, 0.3377643350273449)--(0.722517971943837, 0.33635410578514524);
\draw (0.7205915735315296, 0.3368702875511966)--(0.722517971943837, 0.33635410578514524);
\draw (0.7211077489996092, 0.3349438891388892)--(0.722517971943837, 0.33635410578514524);
\draw (0.7220017933267715, 0.33442770737283783)--(0.722517971943837, 0.33635410578514524);
\draw (0.7244443703561444, 0.3368702875511966)--(0.722517971943837, 0.33635410578514524);
\draw (0.723928191739079, 0.3377643350273449)--(0.722517971943837, 0.33635410578514524);
\draw (0.7186651751192221, 0.3335336724926331)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7186651751192221, 0.33250130896053043)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7200753949144642, 0.33109109231427436)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7211077489996092, 0.33109109231427436)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7220017933267715, 0.33442770737283783)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7211077489996092, 0.3349438891388892)--(0.7205915735315296, 0.33301749072658177);
\draw (0.7186651751192221, 0.3286485121359156)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7186651751192221, 0.32968087566801824)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7200753949144642, 0.33109109231427436)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7211077489996092, 0.33109109231427436)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7220017933267715, 0.32775447725571083)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7211077489996092, 0.32723829548965955)--(0.7205915735315296, 0.3291646939019669);
\draw (0.7211077489996092, 0.3244178496012038)--(0.722517971943837, 0.3258280788434034);
\draw (0.7220017933267715, 0.323901680431096)--(0.722517971943837, 0.3258280788434034);
\draw (0.723928191739079, 0.3244178496012038)--(0.722517971943837, 0.3258280788434034);
\draw (0.7244443703561444, 0.3253118970773521)--(0.722517971943837, 0.3258280788434034);
\draw (0.7220017933267715, 0.32775447725571083)--(0.722517971943837, 0.3258280788434034);
\draw (0.7211077489996092, 0.32723829548965955)--(0.722517971943837, 0.3258280788434034);
\draw (0.7253384146833068, 0.32197526942284505)--(0.7258545901513864, 0.323901680431096);
\draw (0.7263707687684519, 0.32197526942284505)--(0.7258545901513864, 0.323901680431096);
\draw (0.7277809917126796, 0.3233854986650447)--(0.7258545901513864, 0.323901680431096);
\draw (0.7277809917126796, 0.3244178496012038)--(0.7258545901513864, 0.323901680431096);
\draw (0.7244443703561444, 0.3253118970773521)--(0.7258545901513864, 0.323901680431096);
\draw (0.723928191739079, 0.3244178496012038)--(0.7258545901513864, 0.323901680431096);
\draw (0.7502432890087994, 0.3335336724926331)--(0.748833066851818, 0.3349438891388892);
\draw (0.7507594652641254, 0.33442770737283783)--(0.748833066851818, 0.3349438891388892);
\draw (0.7502432890087994, 0.33635410578514524)--(0.748833066851818, 0.3349438891388892);
\draw (0.7493492438943905, 0.3368702875511966)--(0.748833066851818, 0.3349438891388892);
\draw (0.7469066676522642, 0.33442770737283783)--(0.748833066851818, 0.3349438891388892);
\draw (0.7474228446948367, 0.3335336724926331)--(0.748833066851818, 0.3349438891388892);
\draw (0.7526858644636794, 0.3377643350273449)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7521696874211068, 0.3368702875511966)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7502432890087994, 0.33635410578514524)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7493492438943905, 0.3368702875511966)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7502432890087994, 0.34020690260976005)--(0.7507594660513719, 0.33828050419745265);
\draw (0.751275642306698, 0.34020690260976005)--(0.7507594660513719, 0.33828050419745265);
\draw (0.7526858644636794, 0.3426494827881188)--(0.7507594660513719, 0.342133313618011);
\draw (0.7521696874211068, 0.3435435302642671)--(0.7507594660513719, 0.342133313618011);
\draw (0.7502432890087994, 0.34405971203031843)--(0.7507594660513719, 0.342133313618011);
\draw (0.7493492438943905, 0.3435435302642671)--(0.7507594660513719, 0.342133313618011);
\draw (0.7502432890087994, 0.34020690260976005)--(0.7507594660513719, 0.342133313618011);
\draw (0.751275642306698, 0.34020690260976005)--(0.7507594660513719, 0.342133313618011);
\draw (0.7502432890087994, 0.3468801453228306)--(0.748833066851818, 0.3454699286765745);
\draw (0.7493492438943905, 0.3473963270888819)--(0.748833066851818, 0.3454699286765745);
\draw (0.7474228446948367, 0.3468801453228306)--(0.748833066851818, 0.3454699286765745);
\draw (0.7469066676522642, 0.34598611044262584)--(0.748833066851818, 0.3454699286765745);
\draw (0.7493492438943905, 0.3435435302642671)--(0.748833066851818, 0.3454699286765745);
\draw (0.7502432890087994, 0.34405971203031843)--(0.748833066851818, 0.3454699286765745);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7469066676522642, 0.34880654373513803)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7474228446948367, 0.3468801453228306)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7469066676522642, 0.34598611044262584)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7435700478702219, 0.3468801453228306)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7435700478702219, 0.34791250885493324)--(0.7454964462825293, 0.3473963270888819);
\draw (0.7411274724153419, 0.34932272550118937)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7402334280881795, 0.34880654373513803)--(0.7416436494579144, 0.3473963270888819);
\draw (0.739717251045607, 0.3468801453228306)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7402334280881795, 0.34598611044262584)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7435700478702219, 0.3468801453228306)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7435700478702219, 0.34791250885493324)--(0.7416436494579144, 0.3473963270888819);
\draw (0.7368968067316443, 0.3468801453228306)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7363806296890718, 0.34598611044262584)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7368968067316443, 0.34405971203031843)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7377908510588067, 0.3435435302642671)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7402334265136865, 0.34598611044262584)--(0.7383070281013792, 0.3454699286765745);
\draw (0.739717251045607, 0.3468801453228306)--(0.7383070281013792, 0.3454699286765745);
\draw (0.7344542312767643, 0.3426494827881188)--(0.7363806296890718, 0.342133313618011);
\draw (0.7344542312767643, 0.3416171318519597)--(0.7363806296890718, 0.342133313618011);
\draw (0.7358644526464992, 0.34020690260976005)--(0.7363806296890718, 0.342133313618011);
\draw (0.7368968067316443, 0.34020690260976005)--(0.7363806296890718, 0.342133313618011);
\draw (0.7377908510588067, 0.3435435302642671)--(0.7363806296890718, 0.342133313618011);
\draw (0.7368968067316443, 0.34405971203031843)--(0.7363806296890718, 0.342133313618011);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7349704067448439, 0.3368702875511966)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7368968067316443, 0.33635410578514524)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7377908510588067, 0.3368702875511966)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7368968067316443, 0.34020690260976005)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7358644526464992, 0.34020690260976005)--(0.7363806296890718, 0.33828050419745265);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7363806296890718, 0.33442770737283783)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7368968067316443, 0.33635410578514524)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7377908510588067, 0.3368702875511966)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7402334265136865, 0.33442770737283783)--(0.7383070281013792, 0.3349438891388892);
\draw (0.739717251045607, 0.3335336724926331)--(0.7383070281013792, 0.3349438891388892);
\draw (0.7411274724153419, 0.33109109231427436)--(0.7416436494579144, 0.33301749072658177);
\draw (0.742159826500487, 0.33109109231427436)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7435700478702219, 0.33250130896053043)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7435700478702219, 0.3335336724926331)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7402334280881795, 0.33442770737283783)--(0.7416436494579144, 0.33301749072658177);
\draw (0.739717251045607, 0.3335336724926331)--(0.7416436494579144, 0.33301749072658177);
\draw (0.7460126233251018, 0.33109109231427436)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7469066676522642, 0.33160727408032564)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7474228446948367, 0.3335336724926331)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7469066676522642, 0.33442770737283783)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7435700478702219, 0.3335336724926331)--(0.7454964462825293, 0.33301749072658177);
\draw (0.7435700478702219, 0.33250130896053043)--(0.7454964462825293, 0.33301749072658177);
\draw (0.761801681032241, 0.35355338803590114)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7618016810241679, 0.35458573897206025)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7603914592937786, 0.3559959682142599)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7593591054054453, 0.3559959682142599)--(0.7598752822512062, 0.3540695698019525);
\draw (0.758465060487848, 0.35265934055975284)--(0.7598752822512062, 0.3540695698019525);
\draw (0.7593591054054453, 0.352143171389645)--(0.7598752822512062, 0.3540695698019525);
\draw (0.761801681032241, 0.35843853579667506)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7618016810241679, 0.35740618486051595)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7603914592937786, 0.3559959682142599)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7593591054054453, 0.3559959682142599)--(0.7598752822512062, 0.3579223666265673);
\draw (0.758465060487848, 0.35933258327282336)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7593591054054453, 0.3598487650388747)--(0.7598752822512062, 0.3579223666265673);
\draw (0.7593591054054453, 0.3626692109273304)--(0.7579488834452756, 0.36125898168513076);
\draw (0.758465060487848, 0.36318538009743817)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7565386620755405, 0.3626692109273304)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7560224850329681, 0.3617751634511821)--(0.7579488834452756, 0.36125898168513076);
\draw (0.758465060487848, 0.35933258327282336)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7593591054054453, 0.3598487650388747)--(0.7579488834452756, 0.36125898168513076);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7540960858334143, 0.36511177850974563)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7526858644636794, 0.3637015618634895)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7526858644636794, 0.3626692109273304)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7560224850329681, 0.3617751634511821)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7565386616819174, 0.3626692109273304)--(0.7546122628759867, 0.36318538009743817);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7507594660513719, 0.36318538009743817);
\draw (0.751275642306698, 0.36511177850974563)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7526858644636794, 0.3637015618634895)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7526858644636794, 0.3626692109273304)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7493492438943905, 0.3617751634511821)--(0.7507594660513719, 0.36318538009743817);
\draw (0.748833066851818, 0.3626692109273304)--(0.7507594660513719, 0.36318538009743817);
\draw (0.7460126233251018, 0.3626692109273304)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7454964462825293, 0.3617751634511821)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7460126233251018, 0.3598487650388747)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7469066676522642, 0.35933258327282336)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7493492438943905, 0.3617751634511821)--(0.7474228446948367, 0.36125898168513076);
\draw (0.748833066851818, 0.3626692109273304)--(0.7474228446948367, 0.36125898168513076);
\draw (0.7435700478702219, 0.35843853579667506)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7435700478702219, 0.35740618486051595)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7449802692399567, 0.3559959682142599)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7460126233251018, 0.3559959682142599)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7469066676522642, 0.35933258327282336)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7460126233251018, 0.3598487650388747)--(0.7454964462825293, 0.3579223666265673);
\draw (0.7435700478702219, 0.35355338803590114)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7440862249127943, 0.35265934055975284)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7460126233251018, 0.352143171389645)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7469066676522642, 0.35265934055975284)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7460126233251018, 0.3559959682142599)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7449802692399567, 0.3559959682142599)--(0.7454964462825293, 0.3540695698019525);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7469066676522642, 0.34880654373513803)--(0.7474228446948367, 0.35073294214744544);
\draw (0.748833066851818, 0.34932272550118937)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7493492438943905, 0.35021677297733766)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7469066676522642, 0.35265934055975284)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7460126233251018, 0.352143171389645)--(0.7474228446948367, 0.35073294214744544);
\draw (0.7502432890087994, 0.3468801453228306)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7493492438943905, 0.3473963270888819)--(0.7507594660513719, 0.34880654373513803);
\draw (0.748833066851818, 0.34932272550118937)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7493492438943905, 0.35021677297733766)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7526858644636794, 0.34932272550118937)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7526858644636794, 0.3482903745650302)--(0.7507594660513719, 0.34880654373513803);
\draw (0.7551284399185592, 0.3468801453228306)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7560224850329681, 0.3473963270888819)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7565386616819174, 0.34932272550118937)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7560224850329681, 0.35021677297733766)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7526858644636794, 0.34932272550118937)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7526858644636794, 0.3482903745650302)--(0.7546122628759867, 0.34880654373513803);
\draw (0.7593591054054453, 0.34932272550118937)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7598752822512062, 0.35021677297733766)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7593591054054453, 0.352143171389645)--(0.7579488834452756, 0.35073294214744544);
\draw (0.758465060487848, 0.35265934055975284)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7560224850329681, 0.35021677297733766)--(0.7579488834452756, 0.35073294214744544);
\draw (0.7565386620755405, 0.34932272550118937)--(0.7579488834452756, 0.35073294214744544);
\draw (0.761801681032241, 0.3766701815795336)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7618016810241679, 0.37563781804743096)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7603914592937786, 0.3742276014011749)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7593591054054453, 0.3742276014011749)--(0.7598752822512062, 0.3761539998134823);
\draw (0.758465060487848, 0.37756421645973837)--(0.7598752822512062, 0.3761539998134823);
\draw (0.7593591054054453, 0.3780803982257897)--(0.7598752822512062, 0.3761539998134823);
\draw (0.761801681032241, 0.37178502122281615)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7618016810241679, 0.37281737215897526)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7603914592937786, 0.3742276014011749)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7593591054054453, 0.3742276014011749)--(0.7598752822512062, 0.3723012029888675);
\draw (0.758465060487848, 0.37089097374666785)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7593591054054453, 0.37037480457656)--(0.7598752822512062, 0.3723012029888675);
\draw (0.7593591054054453, 0.3675543586881044)--(0.7579488834452756, 0.36896457533436045);
\draw (0.758465060487848, 0.367038176922053)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7565386620755405, 0.3675543586881044)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7560224850329681, 0.3684484061642526)--(0.7579488834452756, 0.36896457533436045);
\draw (0.758465060487848, 0.37089097374666785)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7593591054054453, 0.37037480457656)--(0.7579488834452756, 0.36896457533436045);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7546122628759867, 0.367038176922053);
\draw (0.7540960858334143, 0.36511177850974563)--(0.7546122628759867, 0.367038176922053);
\draw (0.7526858644636794, 0.3665220077519452)--(0.7546122628759867, 0.367038176922053);
\draw (0.7526858644636794, 0.3675543586881044)--(0.7546122628759867, 0.367038176922053);
\draw (0.7560224850329681, 0.3684484061642526)--(0.7546122628759867, 0.367038176922053);
\draw (0.7565386616819174, 0.3675543586881044)--(0.7546122628759867, 0.367038176922053);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7507594660513719, 0.367038176922053);
\draw (0.751275642306698, 0.36511177850974563)--(0.7507594660513719, 0.367038176922053);
\draw (0.7526858644636794, 0.3665220077519452)--(0.7507594660513719, 0.367038176922053);
\draw (0.7526858644636794, 0.3675543586881044)--(0.7507594660513719, 0.367038176922053);
\draw (0.7493492438943905, 0.3684484061642526)--(0.7507594660513719, 0.367038176922053);
\draw (0.748833066851818, 0.3675543586881044)--(0.7507594660513719, 0.367038176922053);
\draw (0.7460126233251018, 0.3675543586881044)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7454964462825293, 0.3684484061642526)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7460126233251018, 0.37037480457656)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7469066676522642, 0.37089097374666785)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7493492438943905, 0.3684484061642526)--(0.7474228446948367, 0.36896457533436045);
\draw (0.748833066851818, 0.3675543586881044)--(0.7474228446948367, 0.36896457533436045);
\draw (0.7435700478702219, 0.37178502122281615)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7435700478702219, 0.37281737215897526)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7449802692399567, 0.3742276014011749)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7460126233251018, 0.3742276014011749)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7469066676522642, 0.37089097374666785)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7460126233251018, 0.37037480457656)--(0.7454964462825293, 0.3723012029888675);
\draw (0.7435700478702219, 0.3766701815795336)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7440862249127943, 0.37756421645973837)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7460126233251018, 0.3780803982257897)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7469066676522642, 0.37756421645973837)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7460126233251018, 0.3742276014011749)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7449802692399567, 0.3742276014011749)--(0.7454964462825293, 0.3761539998134823);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7469066676522642, 0.3814170132843532)--(0.7474228446948367, 0.3794906148720458);
\draw (0.748833066851818, 0.3809008441142454)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7493492438943905, 0.3800067966380971)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7469066676522642, 0.37756421645973837)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7460126233251018, 0.3780803982257897)--(0.7474228446948367, 0.3794906148720458);
\draw (0.7502432890087994, 0.3833434116966606)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7493492438943905, 0.3828272425265528)--(0.7507594660513719, 0.3814170132843532);
\draw (0.748833066851818, 0.3809008441142454)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7493492438943905, 0.3800067966380971)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7526858644636794, 0.3809008441142454)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7526858644636794, 0.3819331950504045)--(0.7507594660513719, 0.3814170132843532);
\draw (0.7551284399185592, 0.3833434116966606)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7560224850329681, 0.3828272425265528)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7565386616819174, 0.3809008441142454)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7560224850329681, 0.3800067966380971)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7526858644636794, 0.3809008441142454)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7526858644636794, 0.3819331950504045)--(0.7546122628759867, 0.3814170132843532);
\draw (0.7593591054054453, 0.3809008441142454)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7598752822512062, 0.3800067966380971)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7593591054054453, 0.3780803982257897)--(0.7579488834452756, 0.3794906148720458);
\draw (0.758465060487848, 0.37756421645973837)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7560224850329681, 0.3800067966380971)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7565386620755405, 0.3809008441142454)--(0.7579488834452756, 0.3794906148720458);
\draw (0.7502432890087994, 0.39668989712280167)--(0.748833066851818, 0.3952796804765456);
\draw (0.7493492438943905, 0.39720607888885295)--(0.748833066851818, 0.3952796804765456);
\draw (0.7474228446948367, 0.39668989712280167)--(0.748833066851818, 0.3952796804765456);
\draw (0.7469066676522642, 0.3957958496466534)--(0.748833066851818, 0.3952796804765456);
\draw (0.7493492438943905, 0.39335328206423814)--(0.748833066851818, 0.3952796804765456);
\draw (0.7502432890087994, 0.39386945123434597)--(0.748833066851818, 0.3952796804765456);
\draw (0.7460126233251018, 0.3991324773011604)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7469066676522642, 0.3986162955351091)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7474228446948367, 0.39668989712280167)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7469066676522642, 0.3957958496466534)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7435700478702219, 0.39668989712280167)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7435700478702219, 0.3977222480589608)--(0.7454964462825293, 0.39720607888885295);
\draw (0.7411274724153419, 0.3991324773011604)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7402334280881795, 0.3986162955351091)--(0.7416436494579144, 0.39720607888885295);
\draw (0.739717251045607, 0.39668989712280167)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7402334280881795, 0.3957958496466534)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7435700478702219, 0.39668989712280167)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7435700478702219, 0.3977222480589608)--(0.7416436494579144, 0.39720607888885295);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7363806296890718, 0.3957958496466534)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7368968067316443, 0.39386945123434597)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7377908510588067, 0.39335328206423814)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7402334265136865, 0.3957958496466534)--(0.7383070281013792, 0.3952796804765456);
\draw (0.739717251045607, 0.39668989712280167)--(0.7383070281013792, 0.3952796804765456);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7349704067448439, 0.39335328206423814)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7368968067316443, 0.39386945123434597)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7377908510588067, 0.39335328206423814)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7368968067316443, 0.3900166544097311)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7358644526464992, 0.3900166544097311)--(0.7363806296890718, 0.39194305282203856);
\draw (0.7344542312767643, 0.3875740868273159)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7349704067448439, 0.3866800393511676)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7368968067316443, 0.3861638575851163)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7377908510588067, 0.3866800393511676)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7368968067316443, 0.3900166544097311)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7358644526464992, 0.3900166544097311)--(0.7363806296890718, 0.38809025599742375);
\draw (0.7368968067316443, 0.3833434116966606)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7377908510588067, 0.3828272425265528)--(0.7383070281013792, 0.3847536409388602);
\draw (0.739717251045607, 0.3833434116966606)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7402334265136865, 0.38423745917280894)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7377908510588067, 0.3866800393511676)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7368968067316443, 0.3861638575851163)--(0.7383070281013792, 0.3847536409388602);
\draw (0.7411274724153419, 0.3809008441142454)--(0.7416436494579144, 0.3828272425265528);
\draw (0.742159826500487, 0.3809008441142454)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7435700478702219, 0.3823110607605015)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7435700478702219, 0.3833434116966606)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7402334280881795, 0.38423745917280894)--(0.7416436494579144, 0.3828272425265528);
\draw (0.739717251045607, 0.3833434116966606)--(0.7416436494579144, 0.3828272425265528);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7469066676522642, 0.3814170132843532)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7474228446948367, 0.3833434116966606)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7469066676522642, 0.38423745917280894)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7435700478702219, 0.3833434116966606)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7435700478702219, 0.3823110607605015)--(0.7454964462825293, 0.3828272425265528);
\draw (0.7502432890087994, 0.3833434116966606)--(0.748833066851818, 0.3847536409388602);
\draw (0.7493492438943905, 0.3828272425265528)--(0.748833066851818, 0.3847536409388602);
\draw (0.7474228446948367, 0.3833434116966606)--(0.748833066851818, 0.3847536409388602);
\draw (0.7469066676522642, 0.38423745917280894)--(0.748833066851818, 0.3847536409388602);
\draw (0.7493492438943905, 0.3866800393511676)--(0.748833066851818, 0.3847536409388602);
\draw (0.7502432890087994, 0.3861638575851163)--(0.748833066851818, 0.3847536409388602);
\draw (0.7526858644636794, 0.3875740868273159)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7526858644636794, 0.38860643776347503)--(0.7507594660513719, 0.38809025599742375);
\draw (0.751275642306698, 0.3900166544097311)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7502432890087994, 0.3900166544097311)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7493492438943905, 0.3866800393511676)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7502432890087994, 0.3861638575851163)--(0.7507594660513719, 0.38809025599742375);
\draw (0.7526858644636794, 0.39245923458808984)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7521696874211068, 0.39335328206423814)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7502432890087994, 0.39386945123434597)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7493492438943905, 0.39335328206423814)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7502432890087994, 0.3900166544097311)--(0.7507594660513719, 0.39194305282203856);
\draw (0.751275642306698, 0.3900166544097311)--(0.7507594660513719, 0.39194305282203856);
\draw (0.7302235655930667, 0.4082482875966461)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7291912115079217, 0.4082482875966461)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7277809917126796, 0.40683807095039004)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7277809917126796, 0.40580572001423093)--(0.7297073901249871, 0.40632188918433876);
\draw (0.731117609920229, 0.40491167253808263)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7316337885372945, 0.40580572001423093)--(0.7297073901249871, 0.40632188918433876);
\draw (0.7253384146833068, 0.4082482875966461)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7263707687684519, 0.4082482875966461)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7277809917126796, 0.40683807095039004)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7277809917126796, 0.40580572001423093)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7244443703561444, 0.40491167253808263)--(0.7258545901513864, 0.40632188918433876);
\draw (0.723928191739079, 0.40580572001423093)--(0.7258545901513864, 0.40632188918433876);
\draw (0.7211077489996092, 0.40580572001423093)--(0.722517971943837, 0.4043954907720313);
\draw (0.7205915735315296, 0.40491167253808263)--(0.722517971943837, 0.4043954907720313);
\draw (0.7211077489996092, 0.40298527412577523)--(0.722517971943837, 0.4043954907720313);
\draw (0.7220017933267715, 0.4024690923597239)--(0.722517971943837, 0.4043954907720313);
\draw (0.7244443703561444, 0.40491167253808263)--(0.722517971943837, 0.4043954907720313);
\draw (0.723928191739079, 0.40580572001423093)--(0.722517971943837, 0.4043954907720313);
\draw (0.7186651751192221, 0.4015750448835756)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7186651751192221, 0.4005426939474165)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7200753949144642, 0.3991324773011604)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7211077489996092, 0.3991324773011604)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7220017933267715, 0.4024690923597239)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7211077489996092, 0.40298527412577523)--(0.7205915735315296, 0.4010588757134678);
\draw (0.7186651751192221, 0.39668989712280167)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7186651751192221, 0.3977222480589608)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7200753949144642, 0.3991324773011604)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7211077489996092, 0.3991324773011604)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7220017933267715, 0.3957958496466534)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7211077489996092, 0.3952796804765456)--(0.7205915735315296, 0.39720607888885295);
\draw (0.7211077489996092, 0.39245923458808984)--(0.722517971943837, 0.39386945123434597);
\draw (0.7220017933267715, 0.39194305282203856)--(0.722517971943837, 0.39386945123434597);
\draw (0.723928191739079, 0.39245923458808984)--(0.722517971943837, 0.39386945123434597);
\draw (0.7244443703561444, 0.39335328206423814)--(0.722517971943837, 0.39386945123434597);
\draw (0.7220017933267715, 0.3957958496466534)--(0.722517971943837, 0.39386945123434597);
\draw (0.7211077489996092, 0.3952796804765456)--(0.722517971943837, 0.39386945123434597);
\draw (0.7253384146833068, 0.3900166544097311)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7263707687684519, 0.3900166544097311)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7277809917126796, 0.3914268836519308)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7277809917126796, 0.39245923458808984)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7244443703561444, 0.39335328206423814)--(0.7258545901513864, 0.39194305282203856);
\draw (0.723928191739079, 0.39245923458808984)--(0.7258545901513864, 0.39194305282203856);
\draw (0.7302235655930667, 0.3900166544097311)--(0.7297073901249871, 0.39194305282203856);
\draw (0.731117609920229, 0.3905328361757825)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7316337885372945, 0.39245923458808984)--(0.7297073901249871, 0.39194305282203856);
\draw (0.731117609920229, 0.39335328206423814)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7277809917126796, 0.39245923458808984)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7277809917126796, 0.3914268836519308)--(0.7297073901249871, 0.39194305282203856);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7349704067448439, 0.39335328206423814)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7344542312767643, 0.3952796804765456)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7335601869496019, 0.3957958496466534)--(0.7330440083325365, 0.39386945123434597);
\draw (0.731117609920229, 0.39335328206423814)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7316337885372945, 0.39245923458808984)--(0.7330440083325365, 0.39386945123434597);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7363806296890718, 0.3957958496466534)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7344542312767643, 0.3952796804765456)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7335601869496019, 0.3957958496466534)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7344542312767643, 0.3991324773011604)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7354865853619094, 0.3991324773011604)--(0.7349704067448439, 0.39720607888885295);
\draw (0.7368968067316443, 0.4015750448835756)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7363806296890718, 0.4024690923597239)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7344542312767643, 0.40298527412577523)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7335601869496019, 0.4024690923597239)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7344542312767643, 0.3991324773011604)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7354865853619094, 0.3991324773011604)--(0.7349704067448439, 0.4010588757134678);
\draw (0.7344542312767643, 0.40580572001423093)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7335601869496019, 0.40632188918433876)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7316337885372945, 0.40580572001423093)--(0.7330440083325365, 0.4043954907720313);
\draw (0.731117609920229, 0.40491167253808263)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7335601869496019, 0.4024690923597239)--(0.7330440083325365, 0.4043954907720313);
\draw (0.7344542312767643, 0.40298527412577523)--(0.7330440083325365, 0.4043954907720313);
\draw (0.6123724382531672, 0.35355338803590114)--(0.6137826548994233, 0.352143171389645);
\draw (0.6132664857293155, 0.3540695698019525)--(0.6137826548994233, 0.352143171389645);
\draw (0.6151928841416229, 0.35355338803590114)--(0.6137826548994233, 0.352143171389645);
\draw (0.6157090533117306, 0.35265934055975284)--(0.6137826548994233, 0.352143171389645);
\draw (0.6132664857293155, 0.35021677297733766)--(0.6137826548994233, 0.352143171389645);
\draw (0.6123724382531672, 0.35073294214744544)--(0.6137826548994233, 0.352143171389645);
\draw (0.6166031007878789, 0.3559959682142599)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6157090533117306, 0.35547978644820855)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6151928841416229, 0.35355338803590114)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6157090533117306, 0.35265934055975284)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6190456809662377, 0.35355338803590114)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6190456809662377, 0.35458573897206025)--(0.6171192825539303, 0.3540695698019525);
\draw (0.6214882485486529, 0.3559959682142599)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6223822960248012, 0.35547978644820855)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6228984777908526, 0.35355338803590114)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6223822960248012, 0.35265934055975284)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6190456809662377, 0.35355338803590114)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6190456809662377, 0.35458573897206025)--(0.6209720793785451, 0.3540695698019525);
\draw (0.6257189236793083, 0.35355338803590114)--(0.6243086944371086, 0.352143171389645);
\draw (0.626235092849416, 0.35265934055975284)--(0.6243086944371086, 0.352143171389645);
\draw (0.6257189236793083, 0.35073294214744544)--(0.6243086944371086, 0.352143171389645);
\draw (0.62482487620316, 0.35021677297733766)--(0.6243086944371086, 0.352143171389645);
\draw (0.6223822960248012, 0.35265934055975284)--(0.6243086944371086, 0.352143171389645);
\draw (0.6228984777908526, 0.35355338803590114)--(0.6243086944371086, 0.352143171389645);
\draw (0.6281614912617235, 0.34932272550118937)--(0.626235092849416, 0.34880654373513803);
\draw (0.6276453220916156, 0.35021677297733766)--(0.626235092849416, 0.34880654373513803);
\draw (0.6257189236793083, 0.35073294214744544)--(0.626235092849416, 0.34880654373513803);
\draw (0.62482487620316, 0.35021677297733766)--(0.626235092849416, 0.34880654373513803);
\draw (0.6257189236793083, 0.3468801453228306)--(0.626235092849416, 0.34880654373513803);
\draw (0.6267512746154673, 0.3468801453228306)--(0.626235092849416, 0.34880654373513803);
\draw (0.6281614912617235, 0.3444375777404154)--(0.626235092849416, 0.34495374691052316);
\draw (0.6276453220916156, 0.3435435302642671)--(0.626235092849416, 0.34495374691052316);
\draw (0.6257189236793083, 0.3430273484982158)--(0.626235092849416, 0.34495374691052316);
\draw (0.62482487620316, 0.3435435302642671)--(0.626235092849416, 0.34495374691052316);
\draw (0.6257189236793083, 0.3468801453228306)--(0.626235092849416, 0.34495374691052316);
\draw (0.6267512746154673, 0.3468801453228306)--(0.626235092849416, 0.34495374691052316);
\draw (0.6257189236793083, 0.34020690260976005)--(0.6243086944371086, 0.3416171318519597);
\draw (0.62482487620316, 0.3396907334396523)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6228984777908526, 0.34020690260976005)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6223822960248012, 0.34110095008590835)--(0.6243086944371086, 0.3416171318519597);
\draw (0.62482487620316, 0.3435435302642671)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6257189236793083, 0.3430273484982158)--(0.6243086944371086, 0.3416171318519597);
\draw (0.6214882485486529, 0.3377643350273449)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6204558976124939, 0.3377643350273449)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6190456809662377, 0.33917455167360094)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6190456809662377, 0.34020690260976005)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6223822960248012, 0.34110095008590835)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6228984777908526, 0.34020690260976005)--(0.6209720793785451, 0.3396907334396523);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6157090533117306, 0.33828050419745265)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6151928841416229, 0.34020690260976005)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6157090533117306, 0.34110095008590835)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6190456809662377, 0.34020690260976005)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6190456809662377, 0.33917455167360094)--(0.6171192825539303, 0.3396907334396523);
\draw (0.6123724382531672, 0.34020690260976005)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6132664857293155, 0.3396907334396523)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6151928841416229, 0.34020690260976005)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6157090533117306, 0.34110095008590835)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6132664857293155, 0.3435435302642671)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6123724382531672, 0.3430273484982158)--(0.6137826548994233, 0.3416171318519597);
\draw (0.6099298580748085, 0.3444375777404154)--(0.611856256487116, 0.34495374691052316);
\draw (0.6099298580748085, 0.3454699286765745)--(0.611856256487116, 0.34495374691052316);
\draw (0.6113400873170081, 0.3468801453228306)--(0.611856256487116, 0.34495374691052316);
\draw (0.6123724382531672, 0.3468801453228306)--(0.611856256487116, 0.34495374691052316);
\draw (0.6132664857293155, 0.3435435302642671)--(0.611856256487116, 0.34495374691052316);
\draw (0.6123724382531672, 0.3430273484982158)--(0.611856256487116, 0.34495374691052316);
\draw (0.6099298580748085, 0.34932272550118937)--(0.611856256487116, 0.34880654373513803);
\draw (0.6104460398408598, 0.35021677297733766)--(0.611856256487116, 0.34880654373513803);
\draw (0.6123724382531672, 0.35073294214744544)--(0.611856256487116, 0.34880654373513803);
\draw (0.6132664857293155, 0.35021677297733766)--(0.611856256487116, 0.34880654373513803);
\draw (0.6123724382531672, 0.3468801453228306)--(0.611856256487116, 0.34880654373513803);
\draw (0.6113400873170081, 0.3468801453228306)--(0.611856256487116, 0.34880654373513803);
\draw (0.6323921537964352, 0.36511177850974563)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6314981189162305, 0.3645956093396378)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6309819371501791, 0.3626692109273304)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6314981189162305, 0.3617751634511821)--(0.6329083355624865, 0.36318538009743817);
\draw (0.634834733974794, 0.3626692109273304)--(0.6329083355624865, 0.36318538009743817);
\draw (0.634834733974794, 0.3637015618634895)--(0.6329083355624865, 0.36318538009743817);
\draw (0.6281614912617235, 0.3626692109273304)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6290555387378718, 0.36318538009743817)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6309819371501791, 0.3626692109273304)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6314981189162305, 0.3617751634511821)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6290555387378718, 0.35933258327282336)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6281614912617235, 0.3598487650388747)--(0.6295717205039231, 0.36125898168513076);
\draw (0.6257189236793083, 0.35843853579667506)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6257189236793083, 0.35740618486051595)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6271291403255643, 0.3559959682142599)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6281614912617235, 0.3559959682142599)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6290555387378718, 0.35933258327282336)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6281614912617235, 0.3598487650388747)--(0.6276453220916156, 0.3579223666265673);
\draw (0.6257189236793083, 0.35355338803590114)--(0.6276453220916156, 0.3540695698019525);
\draw (0.626235092849416, 0.35265934055975284)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6281614912617235, 0.352143171389645)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6290555387378718, 0.35265934055975284)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6281614912617235, 0.3559959682142599)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6271291403255643, 0.3559959682142599)--(0.6276453220916156, 0.3540695698019525);
\draw (0.6281614912617235, 0.34932272550118937)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6276453220916156, 0.35021677297733766)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6281614912617235, 0.352143171389645)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6290555387378718, 0.35265934055975284)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6314981189162305, 0.35021677297733766)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6309819371501791, 0.34932272550118937)--(0.6295717205039231, 0.35073294214744544);
\draw (0.6323921537964352, 0.3468801453228306)--(0.6329083355624865, 0.34880654373513803);
\draw (0.6334245173285379, 0.3468801453228306)--(0.6329083355624865, 0.34880654373513803);
\draw (0.634834733974794, 0.3482903745650302)--(0.6329083355624865, 0.34880654373513803);
\draw (0.634834733974794, 0.34932272550118937)--(0.6329083355624865, 0.34880654373513803);
\draw (0.6314981189162305, 0.35021677297733766)--(0.6329083355624865, 0.34880654373513803);
\draw (0.6309819371501791, 0.34932272550118937)--(0.6329083355624865, 0.34880654373513803);
\draw (0.6372773141531527, 0.3468801453228306)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6381713490333575, 0.3473963270888819)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6386875307994089, 0.34932272550118937)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6381713490333575, 0.35021677297733766)--(0.6367611323871014, 0.34880654373513803);
\draw (0.634834733974794, 0.34932272550118937)--(0.6367611323871014, 0.34880654373513803);
\draw (0.634834733974794, 0.3482903745650302)--(0.6367611323871014, 0.34880654373513803);
\draw (0.6415079766878645, 0.34932272550118937)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6420241458579723, 0.35021677297733766)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6415079766878645, 0.352143171389645)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6406139292117162, 0.35265934055975284)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6381713490333575, 0.35021677297733766)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6386875307994089, 0.34932272550118937)--(0.6400977474456648, 0.35073294214744544);
\draw (0.6439505568662233, 0.35355338803590114)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6439505568662233, 0.35458573897206025)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6425403276240236, 0.3559959682142599)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6415079766878645, 0.3559959682142599)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6406139292117162, 0.35265934055975284)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6415079766878645, 0.352143171389645)--(0.6420241458579723, 0.3540695698019525);
\draw (0.6439505568662233, 0.35843853579667506)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6439505568662233, 0.35740618486051595)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6425403276240236, 0.3559959682142599)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6415079766878645, 0.3559959682142599)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6406139292117162, 0.35933258327282336)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6415079766878645, 0.3598487650388747)--(0.6420241458579723, 0.3579223666265673);
\draw (0.6415079766878645, 0.3626692109273304)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6406139292117162, 0.36318538009743817)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6386875307994089, 0.3626692109273304)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6381713490333575, 0.3617751634511821)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6406139292117162, 0.35933258327282336)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6415079766878645, 0.3598487650388747)--(0.6400977474456648, 0.36125898168513076);
\draw (0.6372773141531527, 0.36511177850974563)--(0.6367611323871014, 0.36318538009743817);
\draw (0.6362449506210501, 0.36511177850974563)--(0.6367611323871014, 0.36318538009743817);
\draw (0.634834733974794, 0.3637015618634895)--(0.6367611323871014, 0.36318538009743817);
\draw (0.634834733974794, 0.3626692109273304)--(0.6367611323871014, 0.36318538009743817);
\draw (0.6381713490333575, 0.3617751634511821)--(0.6367611323871014, 0.36318538009743817);
\draw (0.6386875307994089, 0.3626692109273304)--(0.6367611323871014, 0.36318538009743817);
\draw (0.6555089473400677, 0.36511177850974563)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6564029885182443, 0.3645956093396378)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6569191639863239, 0.3626692109273304)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6564029885182443, 0.3617751634511821)--(0.6549927655740164, 0.36318538009743817);
\draw (0.653066367161709, 0.3626692109273304)--(0.6549927655740164, 0.36318538009743817);
\draw (0.653066367161709, 0.3637015618634895)--(0.6549927655740164, 0.36318538009743817);
\draw (0.6597396098747795, 0.3626692109273304)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6588455623986312, 0.36318538009743817)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6569191639863239, 0.3626692109273304)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6564029885182443, 0.3617751634511821)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6588455623986312, 0.35933258327282336)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6597396098747795, 0.3598487650388747)--(0.6583293869305517, 0.36125898168513076);
\draw (0.6621821837551665, 0.35843853579667506)--(0.660255785342859, 0.3579223666265673);
\draw (0.6621821837551665, 0.35740618486051595)--(0.660255785342859, 0.3579223666265673);
\draw (0.6607719608109386, 0.3559959682142599)--(0.660255785342859, 0.3579223666265673);
\draw (0.6597396098747795, 0.3559959682142599)--(0.660255785342859, 0.3579223666265673);
\draw (0.6588455623986312, 0.35933258327282336)--(0.660255785342859, 0.3579223666265673);
\draw (0.6597396098747795, 0.3598487650388747)--(0.660255785342859, 0.3579223666265673);
\draw (0.6621821837551665, 0.35355338803590114)--(0.660255785342859, 0.3540695698019525);
\draw (0.6616660082870869, 0.35265934055975284)--(0.660255785342859, 0.3540695698019525);
\draw (0.6597396098747795, 0.352143171389645)--(0.660255785342859, 0.3540695698019525);
\draw (0.6588455623986312, 0.35265934055975284)--(0.660255785342859, 0.3540695698019525);
\draw (0.6597396098747795, 0.3559959682142599)--(0.660255785342859, 0.3540695698019525);
\draw (0.6607719608109386, 0.3559959682142599)--(0.660255785342859, 0.3540695698019525);
\draw (0.6597396098747795, 0.34932272550118937)--(0.6583293869305517, 0.35073294214744544);
\draw (0.660255785342859, 0.35021677297733766)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6597396098747795, 0.352143171389645)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6588455623986312, 0.35265934055975284)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6564029885182443, 0.35021677297733766)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6569191639863239, 0.34932272550118937)--(0.6583293869305517, 0.35073294214744544);
\draw (0.6555089473400677, 0.3468801453228306)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6544765838079651, 0.3468801453228306)--(0.6549927655740164, 0.34880654373513803);
\draw (0.653066367161709, 0.3482903745650302)--(0.6549927655740164, 0.34880654373513803);
\draw (0.653066367161709, 0.34932272550118937)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6564029885182443, 0.35021677297733766)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6569191639863239, 0.34932272550118937)--(0.6549927655740164, 0.34880654373513803);
\draw (0.6506237869833502, 0.3468801453228306)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6497297521031455, 0.3473963270888819)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6492135703370941, 0.34932272550118937)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6497297521031455, 0.35021677297733766)--(0.6511399687494015, 0.34880654373513803);
\draw (0.653066367161709, 0.34932272550118937)--(0.6511399687494015, 0.34880654373513803);
\draw (0.653066367161709, 0.3482903745650302)--(0.6511399687494015, 0.34880654373513803);
\draw (0.6463931244486385, 0.34932272550118937)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6458769552785306, 0.35021677297733766)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6463931244486385, 0.352143171389645)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6472871719247868, 0.35265934055975284)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6497297521031455, 0.35021677297733766)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6492135703370941, 0.34932272550118937)--(0.6478033536908381, 0.35073294214744544);
\draw (0.6439505568662233, 0.35355338803590114)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6439505568662233, 0.35458573897206025)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6453607735124793, 0.3559959682142599)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6463931244486385, 0.3559959682142599)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6472871719247868, 0.35265934055975284)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6463931244486385, 0.352143171389645)--(0.6458769552785306, 0.3540695698019525);
\draw (0.6439505568662233, 0.35843853579667506)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6439505568662233, 0.35740618486051595)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6453607735124793, 0.3559959682142599)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6463931244486385, 0.3559959682142599)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6472871719247868, 0.35933258327282336)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6463931244486385, 0.3598487650388747)--(0.6458769552785306, 0.3579223666265673);
\draw (0.6463931244486385, 0.3626692109273304)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6472871719247868, 0.36318538009743817)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6492135703370941, 0.3626692109273304)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6497297521031455, 0.3617751634511821)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6472871719247868, 0.35933258327282336)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6463931244486385, 0.3598487650388747)--(0.6478033536908381, 0.36125898168513076);
\draw (0.6506237869833502, 0.36511177850974563)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6516561505154529, 0.36511177850974563)--(0.6511399687494015, 0.36318538009743817);
\draw (0.653066367161709, 0.3637015618634895)--(0.6511399687494015, 0.36318538009743817);
\draw (0.653066367161709, 0.3626692109273304)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6497297521031455, 0.3617751634511821)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6492135703370941, 0.3626692109273304)--(0.6511399687494015, 0.36318538009743817);
\draw (0.6755286628833358, 0.35355338803590114)--(0.6741184462370797, 0.352143171389645);
\draw (0.6760448446493871, 0.35265934055975284)--(0.6741184462370797, 0.352143171389645);
\draw (0.6755286628833358, 0.35073294214744544)--(0.6741184462370797, 0.352143171389645);
\draw (0.6746346217051593, 0.35021677297733766)--(0.6741184462370797, 0.352143171389645);
\draw (0.6721920478247723, 0.35265934055975284)--(0.6741184462370797, 0.352143171389645);
\draw (0.6727082232928518, 0.35355338803590114)--(0.6741184462370797, 0.352143171389645);
\draw (0.6779712430616945, 0.34932272550118937)--(0.6760448446493871, 0.34880654373513803);
\draw (0.677455067593615, 0.35021677297733766)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6755286628833358, 0.35073294214744544)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6746346217051593, 0.35021677297733766)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6755286628833358, 0.3468801453228306)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6765610201174667, 0.3468801453228306)--(0.6760448446493871, 0.34880654373513803);
\draw (0.6779712430616945, 0.3444375777404154)--(0.6760448446493871, 0.34495374691052316);
\draw (0.677455067593615, 0.3435435302642671)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6755286628833358, 0.3430273484982158)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6746346217051593, 0.3435435302642671)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6755286628833358, 0.3468801453228306)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6765610201174667, 0.3468801453228306)--(0.6760448446493871, 0.34495374691052316);
\draw (0.6755286628833358, 0.34020690260976005)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6746346217051593, 0.3396907334396523)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6727082232928518, 0.34020690260976005)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6721920478247723, 0.34110095008590835)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6746346217051593, 0.3435435302642671)--(0.6741184462370797, 0.3416171318519597);
\draw (0.6755286628833358, 0.3430273484982158)--(0.6741184462370797, 0.3416171318519597);
\draw (0.671298000348624, 0.3377643350273449)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6721920478247723, 0.33828050419745265)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6727082232928518, 0.34020690260976005)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6721920478247723, 0.34110095008590835)--(0.6707818248805444, 0.3396907334396523);
\draw (0.668855426468237, 0.34020690260976005)--(0.6707818248805444, 0.3396907334396523);
\draw (0.668855426468237, 0.33917455167360094)--(0.6707818248805444, 0.3396907334396523);
\draw (0.6664128462898783, 0.3377643350273449)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6655188051117018, 0.33828050419745265)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6650026296436222, 0.34020690260976005)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6655188051117018, 0.34110095008590835)--(0.6669290280559296, 0.3396907334396523);
\draw (0.668855426468237, 0.34020690260976005)--(0.6669290280559296, 0.3396907334396523);
\draw (0.668855426468237, 0.33917455167360094)--(0.6669290280559296, 0.3396907334396523);
\draw (0.6621821837551665, 0.34020690260976005)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6616660082870869, 0.34110095008590835)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6621821837551665, 0.3430273484982158)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6630762312313148, 0.3435435302642671)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6655188051117018, 0.34110095008590835)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6650026296436222, 0.34020690260976005)--(0.6635924066993943, 0.3416171318519597);
\draw (0.6597396098747795, 0.3444375777404154)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6597396098747795, 0.3454699286765745)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6611498328190073, 0.3468801453228306)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6621821837551665, 0.3468801453228306)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6630762312313148, 0.3435435302642671)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6621821837551665, 0.3430273484982158)--(0.6616660082870869, 0.34495374691052316);
\draw (0.6597396098747795, 0.34932272550118937)--(0.6616660082870869, 0.34880654373513803);
\draw (0.660255785342859, 0.35021677297733766)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6621821837551665, 0.35073294214744544)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6630762312313148, 0.35021677297733766)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6621821837551665, 0.3468801453228306)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6611498328190073, 0.3468801453228306)--(0.6616660082870869, 0.34880654373513803);
\draw (0.6621821837551665, 0.35355338803590114)--(0.6635924066993943, 0.352143171389645);
\draw (0.6616660082870869, 0.35265934055975284)--(0.6635924066993943, 0.352143171389645);
\draw (0.6621821837551665, 0.35073294214744544)--(0.6635924066993943, 0.352143171389645);
\draw (0.6630762312313148, 0.35021677297733766)--(0.6635924066993943, 0.352143171389645);
\draw (0.6655188051117018, 0.35265934055975284)--(0.6635924066993943, 0.352143171389645);
\draw (0.6650026296436222, 0.35355338803590114)--(0.6635924066993943, 0.352143171389645);
\draw (0.6664128462898783, 0.3559959682142599)--(0.6669290280559296, 0.3540695698019525);
\draw (0.6674452035240092, 0.3559959682142599)--(0.6669290280559296, 0.3540695698019525);
\draw (0.668855426468237, 0.35458573897206025)--(0.6669290280559296, 0.3540695698019525);
\draw (0.668855426468237, 0.35355338803590114)--(0.6669290280559296, 0.3540695698019525);
\draw (0.6655188051117018, 0.35265934055975284)--(0.6669290280559296, 0.3540695698019525);
\draw (0.6650026296436222, 0.35355338803590114)--(0.6669290280559296, 0.3540695698019525);
\draw (0.671298000348624, 0.3559959682142599)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6721920478247723, 0.35547978644820855)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6727082232928518, 0.35355338803590114)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6721920478247723, 0.35265934055975284)--(0.6707818248805444, 0.3540695698019525);
\draw (0.668855426468237, 0.35355338803590114)--(0.6707818248805444, 0.3540695698019525);
\draw (0.668855426468237, 0.35458573897206025)--(0.6707818248805444, 0.3540695698019525);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6865708841870725, 0.33442770737283783)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6846444857747651, 0.3349438891388892)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6837504382986168, 0.33442770737283783)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6846444857747651, 0.33109109231427436)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6856768367109242, 0.33109109231427436)--(0.6851606612428446, 0.33301749072658177);
\draw (0.6846444857747651, 0.3377643350273449)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6851606612428446, 0.3368702875511966)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6846444857747651, 0.3349438891388892)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6837504382986168, 0.33442770737283783)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6813078644182298, 0.3368702875511966)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6818240398863094, 0.3377643350273449)--(0.6832342628305372, 0.33635410578514524);
\draw (0.6804138169420815, 0.34020690260976005)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6793814660059223, 0.34020690260976005)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6779712430616945, 0.338796685963504)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6779712430616945, 0.3377643350273449)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6813078644182298, 0.3368702875511966)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6818240398863094, 0.3377643350273449)--(0.6798976414740019, 0.33828050419745265);
\draw (0.6755286628833358, 0.34020690260976005)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6746346217051593, 0.3396907334396523)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6741184462370797, 0.3377643350273449)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6746346217051593, 0.3368702875511966)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6779712430616945, 0.3377643350273449)--(0.6760448446493871, 0.33828050419745265);
\draw (0.6779712430616945, 0.338796685963504)--(0.6760448446493871, 0.33828050419745265);
\draw (0.671298000348624, 0.3377643350273449)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6721920478247723, 0.33828050419745265)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6741184462370797, 0.3377643350273449)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6746346217051593, 0.3368702875511966)--(0.6727082232928518, 0.33635410578514524);
\draw (0.6721920478247723, 0.33442770737283783)--(0.6727082232928518, 0.33635410578514524);
\draw (0.671298000348624, 0.3349438891388892)--(0.6727082232928518, 0.33635410578514524);
\draw (0.668855426468237, 0.3335336724926331)--(0.6707818248805444, 0.33301749072658177);
\draw (0.668855426468237, 0.33250130896053043)--(0.6707818248805444, 0.33301749072658177);
\draw (0.6702656494124648, 0.33109109231427436)--(0.6707818248805444, 0.33301749072658177);
\draw (0.671298000348624, 0.33109109231427436)--(0.6707818248805444, 0.33301749072658177);
\draw (0.6721920478247723, 0.33442770737283783)--(0.6707818248805444, 0.33301749072658177);
\draw (0.671298000348624, 0.3349438891388892)--(0.6707818248805444, 0.33301749072658177);
\draw (0.668855426468237, 0.3286485121359156)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6693716019363165, 0.32775447725571083)--(0.6707818248805444, 0.3291646939019669);
\draw (0.671298000348624, 0.32723829548965955)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6721920478247723, 0.32775447725571083)--(0.6707818248805444, 0.3291646939019669);
\draw (0.671298000348624, 0.33109109231427436)--(0.6707818248805444, 0.3291646939019669);
\draw (0.6702656494124648, 0.33109109231427436)--(0.6707818248805444, 0.3291646939019669);
\draw (0.671298000348624, 0.3244178496012038)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6721920478247723, 0.323901680431096)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6741184462370797, 0.3244178496012038)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6746346217051593, 0.3253118970773521)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6721920478247723, 0.32775447725571083)--(0.6727082232928518, 0.3258280788434034);
\draw (0.671298000348624, 0.32723829548965955)--(0.6727082232928518, 0.3258280788434034);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6760448446493871, 0.323901680431096);
\draw (0.6765610201174667, 0.32197526942284505)--(0.6760448446493871, 0.323901680431096);
\draw (0.6779712430616945, 0.3233854986650447)--(0.6760448446493871, 0.323901680431096);
\draw (0.6779712430616945, 0.3244178496012038)--(0.6760448446493871, 0.323901680431096);
\draw (0.6746346217051593, 0.3253118970773521)--(0.6760448446493871, 0.323901680431096);
\draw (0.6741184462370797, 0.3244178496012038)--(0.6760448446493871, 0.323901680431096);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6798976414740019, 0.323901680431096);
\draw (0.6793814660059223, 0.32197526942284505)--(0.6798976414740019, 0.323901680431096);
\draw (0.6779712430616945, 0.3233854986650447)--(0.6798976414740019, 0.323901680431096);
\draw (0.6779712430616945, 0.3244178496012038)--(0.6798976414740019, 0.323901680431096);
\draw (0.6813078644182298, 0.3253118970773521)--(0.6798976414740019, 0.323901680431096);
\draw (0.6818240398863094, 0.3244178496012038)--(0.6798976414740019, 0.323901680431096);
\draw (0.6846444857747651, 0.3244178496012038)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6851606612428446, 0.3253118970773521)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6846444857747651, 0.32723829548965955)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6837504382986168, 0.32775447725571083)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6813078644182298, 0.3253118970773521)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6818240398863094, 0.3244178496012038)--(0.6832342628305372, 0.3258280788434034);
\draw (0.6870870596551519, 0.3286485121359156)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6870870596551519, 0.32968087566801824)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6856768367109242, 0.33109109231427436)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6846444857747651, 0.33109109231427436)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6837504382986168, 0.32775447725571083)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6846444857747651, 0.32723829548965955)--(0.6851606612428446, 0.3291646939019669);
\draw (0.6870870596551519, 0.3104168789490006)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6865708841870725, 0.30952283777082407)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6846444857747651, 0.30900666230274454)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6837504382986168, 0.30952283777082407)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6846444857747651, 0.31285945912735935)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6856768367109242, 0.31285945912735935)--(0.6851606612428446, 0.31093306071505195);
\draw (0.6846444857747651, 0.30618621641428884)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6851606612428446, 0.3070802638904371)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6846444857747651, 0.30900666230274454)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6837504382986168, 0.30952283777082407)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6813078644182298, 0.3070802638904371)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6818240398863094, 0.30618621641428884)--(0.6832342628305372, 0.30759643935851666);
\draw (0.6804138169420815, 0.30374364253390185)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6793814660059223, 0.30374364253390185)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6779712430616945, 0.30515386547812967)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6779712430616945, 0.30618621641428884)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6813078644182298, 0.3070802638904371)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6818240398863094, 0.30618621641428884)--(0.6798976414740019, 0.30567004094620925);
\draw (0.6755286628833358, 0.30374364253390185)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6746346217051593, 0.30425981800198143)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6741184462370797, 0.30618621641428884)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6746346217051593, 0.3070802638904371)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6779712430616945, 0.30618621641428884)--(0.6760448446493871, 0.30567004094620925);
\draw (0.6779712430616945, 0.30515386547812967)--(0.6760448446493871, 0.30567004094620925);
\draw (0.671298000348624, 0.30618621641428884)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6721920478247723, 0.30567004094620925)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6741184462370797, 0.30618621641428884)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6746346217051593, 0.3070802638904371)--(0.6727082232928518, 0.30759643935851666);
\draw (0.6721920478247723, 0.30952283777082407)--(0.6727082232928518, 0.30759643935851666);
\draw (0.671298000348624, 0.30900666230274454)--(0.6727082232928518, 0.30759643935851666);
\draw (0.668855426468237, 0.3104168789490006)--(0.6707818248805444, 0.31093306071505195);
\draw (0.668855426468237, 0.3114492424811033)--(0.6707818248805444, 0.31093306071505195);
\draw (0.6702656494124648, 0.31285945912735935)--(0.6707818248805444, 0.31093306071505195);
\draw (0.671298000348624, 0.31285945912735935)--(0.6707818248805444, 0.31093306071505195);
\draw (0.6721920478247723, 0.30952283777082407)--(0.6707818248805444, 0.31093306071505195);
\draw (0.671298000348624, 0.30900666230274454)--(0.6707818248805444, 0.31093306071505195);
\draw (0.668855426468237, 0.3153020393057181)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6693716019363165, 0.3161960741859228)--(0.6707818248805444, 0.31478585753966676);
\draw (0.671298000348624, 0.31671225595197416)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6721920478247723, 0.3161960741859228)--(0.6707818248805444, 0.31478585753966676);
\draw (0.671298000348624, 0.31285945912735935)--(0.6707818248805444, 0.31478585753966676);
\draw (0.6702656494124648, 0.31285945912735935)--(0.6707818248805444, 0.31478585753966676);
\draw (0.671298000348624, 0.31953270184042987)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6721920478247723, 0.3200488710105377)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6741184462370797, 0.31953270184042987)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6746346217051593, 0.31863865436428157)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6721920478247723, 0.3161960741859228)--(0.6727082232928518, 0.31812247259823023);
\draw (0.671298000348624, 0.31671225595197416)--(0.6727082232928518, 0.31812247259823023);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6765610201174667, 0.32197526942284505)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6779712430616945, 0.320565052776589)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6779712430616945, 0.31953270184042987)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6746346217051593, 0.31863865436428157)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6741184462370797, 0.31953270184042987)--(0.6760448446493871, 0.3200488710105377);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6793814660059223, 0.32197526942284505)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6779712430616945, 0.320565052776589)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6779712430616945, 0.31953270184042987)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6813078644182298, 0.31863865436428157)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6818240398863094, 0.31953270184042987)--(0.6798976414740019, 0.3200488710105377);
\draw (0.6846444857747651, 0.31953270184042987)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6851606612428446, 0.31863865436428157)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6846444857747651, 0.31671225595197416)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6837504382986168, 0.3161960741859228)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6813078644182298, 0.31863865436428157)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6818240398863094, 0.31953270184042987)--(0.6832342628305372, 0.31812247259823023);
\draw (0.6870870596551519, 0.3153020393057181)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6870870596551519, 0.3142696757736154)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6856768367109242, 0.31285945912735935)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6846444857747651, 0.31285945912735935)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6837504382986168, 0.3161960741859228)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6846444857747651, 0.31671225595197416)--(0.6851606612428446, 0.31478585753966676);
\draw (0.6755286628833358, 0.2903971634057326)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6746346217051593, 0.28988098163968123)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6727082232928518, 0.2903971634057326)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6721920478247723, 0.29129120458390906)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6746346217051593, 0.29373377846429605)--(0.6741184462370797, 0.29180738005198864);
\draw (0.6755286628833358, 0.29321760299621646)--(0.6741184462370797, 0.29180738005198864);
\draw (0.671298000348624, 0.28795458322737383)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6721920478247723, 0.28847075869545336)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6727082232928518, 0.2903971634057326)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6721920478247723, 0.29129120458390906)--(0.6707818248805444, 0.28988098163968123);
\draw (0.668855426468237, 0.2903971634057326)--(0.6707818248805444, 0.28988098163968123);
\draw (0.668855426468237, 0.28936480617160165)--(0.6707818248805444, 0.28988098163968123);
\draw (0.6664128462898783, 0.28795458322737383)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6655188051117018, 0.28847075869545336)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6650026296436222, 0.2903971634057326)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6655188051117018, 0.29129120458390906)--(0.6669290280559296, 0.28988098163968123);
\draw (0.668855426468237, 0.2903971634057326)--(0.6669290280559296, 0.28988098163968123);
\draw (0.668855426468237, 0.28936480617160165)--(0.6669290280559296, 0.28988098163968123);
\draw (0.6621821837551665, 0.2903971634057326)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6616660082870869, 0.29129120458390906)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6621821837551665, 0.29321760299621646)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6630762312313148, 0.29373377846429605)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6655188051117018, 0.29129120458390906)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6650026296436222, 0.2903971634057326)--(0.6635924066993943, 0.29180738005198864);
\draw (0.6597396098747795, 0.29462782594044434)--(0.6616660082870869, 0.2951440014085239);
\draw (0.660255785342859, 0.29373377846429605)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6621821837551665, 0.29321760299621646)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6630762312313148, 0.29373377846429605)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6621821837551665, 0.29707039982083133)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6611498328190073, 0.29707039982083133)--(0.6616660082870869, 0.2951440014085239);
\draw (0.6597396098747795, 0.29951297999919)--(0.6616660082870869, 0.29899679823313874);
\draw (0.660255785342859, 0.30040702117736656)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6621821837551665, 0.30092319664544614)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6630762312313148, 0.30040702117736656)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6621821837551665, 0.29707039982083133)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6611498328190073, 0.29707039982083133)--(0.6616660082870869, 0.29899679823313874);
\draw (0.6621821837551665, 0.30374364253390185)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6630762312313148, 0.30425981800198143)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6650026296436222, 0.30374364253390185)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6655188051117018, 0.30284959505775355)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6630762312313148, 0.30040702117736656)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6621821837551665, 0.30092319664544614)--(0.6635924066993943, 0.30233341958967397);
\draw (0.6664128462898783, 0.30618621641428884)--(0.6669290280559296, 0.30425981800198143);
\draw (0.6674452035240092, 0.30618621641428884)--(0.6669290280559296, 0.30425981800198143);
\draw (0.668855426468237, 0.30477599347006096)--(0.6669290280559296, 0.30425981800198143);
\draw (0.668855426468237, 0.30374364253390185)--(0.6669290280559296, 0.30425981800198143);
\draw (0.6655188051117018, 0.30284959505775355)--(0.6669290280559296, 0.30425981800198143);
\draw (0.6650026296436222, 0.30374364253390185)--(0.6669290280559296, 0.30425981800198143);
\draw (0.671298000348624, 0.30618621641428884)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6721920478247723, 0.30567004094620925)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6727082232928518, 0.30374364253390185)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6721920478247723, 0.30284959505775355)--(0.6707818248805444, 0.30425981800198143);
\draw (0.668855426468237, 0.30374364253390185)--(0.6707818248805444, 0.30425981800198143);
\draw (0.668855426468237, 0.30477599347006096)--(0.6707818248805444, 0.30425981800198143);
\draw (0.6755286628833358, 0.30374364253390185)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6746346217051593, 0.30425981800198143)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6727082232928518, 0.30374364253390185)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6721920478247723, 0.30284959505775355)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6746346217051593, 0.30040702117736656)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6755286628833358, 0.30092319664544614)--(0.6741184462370797, 0.30233341958967397);
\draw (0.6779712430616945, 0.29951297999919)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6779712430616945, 0.29848062276505916)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6765610201174667, 0.29707039982083133)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6755286628833358, 0.29707039982083133)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6746346217051593, 0.30040702117736656)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6755286691813076, 0.30092319664544614)--(0.6760448446493871, 0.29899679823313874);
\draw (0.6779712430616945, 0.29462782594044434)--(0.6760448446493871, 0.2951440014085239);
\draw (0.677455067593615, 0.29373377846429605)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6755286628833358, 0.29321760299621646)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6746346217051593, 0.29373377846429605)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6755286628833358, 0.29707039982083133)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6765610201174667, 0.29707039982083133)--(0.6760448446493871, 0.2951440014085239);
\draw (0.6555089473400677, 0.2788387666339163)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6544765838079651, 0.2788387666339163)--(0.6549927655740164, 0.28076516504622373);
\draw (0.653066367161709, 0.28024898957814415)--(0.6549927655740164, 0.28076516504622373);
\draw (0.653066367161709, 0.2812813405143033)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6564029885182443, 0.28217538799045155)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6569191639863239, 0.2812813405143033)--(0.6549927655740164, 0.28076516504622373);
\draw (0.6506237869833502, 0.2788387666339163)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6516561505154529, 0.2788387666339163)--(0.6511399687494015, 0.28076516504622373);
\draw (0.653066367161709, 0.28024898957814415)--(0.6511399687494015, 0.28076516504622373);
\draw (0.653066367161709, 0.2812813405143033)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6497297521031455, 0.28217538799045155)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6492135703370941, 0.2812813405143033)--(0.6511399687494015, 0.28076516504622373);
\draw (0.6463931244486385, 0.2812813405143033)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6458769552785306, 0.28217538799045155)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6463931244486385, 0.284101786402759)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6472871719247868, 0.28461796187083854)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6497297521031455, 0.28217538799045155)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6492135703370941, 0.2812813405143033)--(0.6478033536908381, 0.28269156345853114);
\draw (0.6439505568662233, 0.28551200934698684)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6439505568662233, 0.28654436028314595)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6453607735124793, 0.28795458322737383)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6463931244486385, 0.28795458322737383)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6472871719247868, 0.28461796187083854)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6463931244486385, 0.284101786402759)--(0.6458769552785306, 0.2860281848150664);
\draw (0.6439505568662233, 0.29039715710776076)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6439505568662233, 0.28936480617160165)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6453607735124793, 0.28795458322737383)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6463931244486385, 0.28795458322737383)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6472871719247868, 0.29129120458390906)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6463931244486385, 0.29180738005198864)--(0.6458769552785306, 0.28988098163968123);
\draw (0.6463931244486385, 0.29462782594044434)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6472871719247868, 0.2951440014085239)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6492135703370941, 0.29462782594044434)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6497297521031455, 0.29373377846429605)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6472871719247868, 0.29129120458390906)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6463931244486385, 0.29180738005198864)--(0.6478033536908381, 0.29321760299621646);
\draw (0.6506237869833502, 0.29707039982083133)--(0.6511399687494015, 0.2951440014085239);
\draw (0.6516561505154529, 0.29707039982083133)--(0.6511399687494015, 0.2951440014085239);
\draw (0.653066367161709, 0.29566017687660345)--(0.6511399687494015, 0.2951440014085239);
\draw (0.653066367161709, 0.29462782594044434)--(0.6511399687494015, 0.2951440014085239);
\draw (0.6497297521031455, 0.29373377846429605)--(0.6511399687494015, 0.2951440014085239);
\draw (0.6492135703370941, 0.29462782594044434)--(0.6511399687494015, 0.2951440014085239);
\draw (0.6555089473400677, 0.29707039982083133)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6564029885182443, 0.29655422435275175)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6569191639863239, 0.29462782594044434)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6564029885182443, 0.29373377846429605)--(0.6549927655740164, 0.2951440014085239);
\draw (0.653066367161709, 0.29462782594044434)--(0.6549927655740164, 0.2951440014085239);
\draw (0.653066367161709, 0.29566017687660345)--(0.6549927655740164, 0.2951440014085239);
\draw (0.6597396098747795, 0.29462782594044434)--(0.6583293869305517, 0.29321760299621646);
\draw (0.660255785342859, 0.29373377846429605)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6597396098747795, 0.29180738005198864)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6588455623986312, 0.29129120458390906)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6564029885182443, 0.29373377846429605)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6569191639863239, 0.29462782594044434)--(0.6583293869305517, 0.29321760299621646);
\draw (0.6621821837551665, 0.2903971634057326)--(0.660255785342859, 0.28988098163968123);
\draw (0.6616660082870869, 0.29129120458390906)--(0.660255785342859, 0.28988098163968123);
\draw (0.6597396098747795, 0.29180738005198864)--(0.660255785342859, 0.28988098163968123);
\draw (0.6588455623986312, 0.29129120458390906)--(0.660255785342859, 0.28988098163968123);
\draw (0.6597396098747795, 0.28795458322737383)--(0.660255785342859, 0.28988098163968123);
\draw (0.6607719608109386, 0.28795458322737383)--(0.660255785342859, 0.28988098163968123);
\draw (0.6621821837551665, 0.28551200934698684)--(0.660255785342859, 0.2860281848150664);
\draw (0.6616660082870869, 0.28461796187083854)--(0.660255785342859, 0.2860281848150664);
\draw (0.6597396098747795, 0.284101786402759)--(0.660255785342859, 0.2860281848150664);
\draw (0.6588455623986312, 0.28461796187083854)--(0.660255785342859, 0.2860281848150664);
\draw (0.6597396098747795, 0.28795458322737383)--(0.660255785342859, 0.2860281848150664);
\draw (0.6607719608109386, 0.28795458322737383)--(0.660255785342859, 0.2860281848150664);
\draw (0.6597396098747795, 0.2812813405143033)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6588455623986312, 0.28076516504622373)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6569191639863239, 0.2812813405143033)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6564029885182443, 0.28217538799045155)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6588455623986312, 0.28461796187083854)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6597396098747795, 0.284101786402759)--(0.6583293869305517, 0.28269156345853114);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6314981189162305, 0.27935494210199585)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6309819371501791, 0.2812813405143033)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6314981189162305, 0.28217538799045155)--(0.6329083355624865, 0.28076516504622373);
\draw (0.634834733974794, 0.2812813405143033)--(0.6329083355624865, 0.28076516504622373);
\draw (0.634834733974794, 0.28024898957814415)--(0.6329083355624865, 0.28076516504622373);
\draw (0.6281614912617235, 0.2812813405143033)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6290555387378718, 0.28076516504622373)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6309819371501791, 0.2812813405143033)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6314981189162305, 0.28217538799045155)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6290555387378718, 0.28461796187083854)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6281614912617235, 0.284101786402759)--(0.6295717205039231, 0.28269156345853114);
\draw (0.6257189236793083, 0.28551200934698684)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6257189236793083, 0.28654436028314595)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6271291403255643, 0.28795458322737383)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6281614912617235, 0.28795458322737383)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6290555387378718, 0.28461796187083854)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6281614912617235, 0.284101786402759)--(0.6276453220916156, 0.2860281848150664);
\draw (0.6257189236793083, 0.2903971634057326)--(0.6276453220916156, 0.28988098163968123);
\draw (0.626235092849416, 0.29129120458390906)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6281614912617235, 0.29180738005198864)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6290555387378718, 0.29129120458390906)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6281614912617235, 0.28795458322737383)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6271291403255643, 0.28795458322737383)--(0.6276453220916156, 0.28988098163968123);
\draw (0.6281614912617235, 0.29462782594044434)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6276453220916156, 0.29373377846429605)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6281614912617235, 0.29180738005198864)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6290555387378718, 0.29129120458390906)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6314981189162305, 0.29373377846429605)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6309819371501791, 0.29462782594044434)--(0.6295717205039231, 0.29321760299621646);
\draw (0.6323921537964352, 0.29707039982083133)--(0.6329083355624865, 0.2951440014085239);
\draw (0.6334245173285379, 0.29707039982083133)--(0.6329083355624865, 0.2951440014085239);
\draw (0.634834733974794, 0.29566017687660345)--(0.6329083355624865, 0.2951440014085239);
\draw (0.634834733974794, 0.29462782594044434)--(0.6329083355624865, 0.2951440014085239);
\draw (0.6314981189162305, 0.29373377846429605)--(0.6329083355624865, 0.2951440014085239);
\draw (0.6309819371501791, 0.29462782594044434)--(0.6329083355624865, 0.2951440014085239);
\draw (0.6372773141531527, 0.29707039982083133)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6381713490333575, 0.29655422435275175)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6386875307994089, 0.29462782594044434)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6381713490333575, 0.29373377846429605)--(0.6367611323871014, 0.2951440014085239);
\draw (0.634834733974794, 0.29462782594044434)--(0.6367611323871014, 0.2951440014085239);
\draw (0.634834733974794, 0.29566017687660345)--(0.6367611323871014, 0.2951440014085239);
\draw (0.6415079766878645, 0.29462782594044434)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6420241458579723, 0.29373377846429605)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6415079766878645, 0.29180738005198864)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6406139292117162, 0.29129120458390906)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6381713490333575, 0.29373377846429605)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6386875307994089, 0.29462782594044434)--(0.6400977474456648, 0.29321760299621646);
\draw (0.6439505568662233, 0.29039715710776076)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6439505568662233, 0.28936480617160165)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6425403276240236, 0.28795458322737383)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6415079766878645, 0.28795458322737383)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6406139292117162, 0.29129120458390906)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6415079766878645, 0.29180738005198864)--(0.6420241458579723, 0.28988098163968123);
\draw (0.6439505568662233, 0.28551200934698684)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6439505568662233, 0.28654436028314595)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6425403276240236, 0.28795458322737383)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6415079766878645, 0.28795458322737383)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6406139292117162, 0.28461796187083854)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6415079766878645, 0.284101786402759)--(0.6420241458579723, 0.2860281848150664);
\draw (0.6415079766878645, 0.2812813405143033)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6406139292117162, 0.28076516504622373)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6386875307994089, 0.2812813405143033)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6381713490333575, 0.28217538799045155)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6406139292117162, 0.28461796187083854)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6415079766878645, 0.284101786402759)--(0.6400977474456648, 0.28269156345853114);
\draw (0.6372773141531527, 0.2788387666339163)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6362449506210501, 0.2788387666339163)--(0.6367611323871014, 0.28076516504622373);
\draw (0.634834733974794, 0.28024898957814415)--(0.6367611323871014, 0.28076516504622373);
\draw (0.634834733974794, 0.2812813405143033)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6381713490333575, 0.28217538799045155)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6386875307994089, 0.2812813405143033)--(0.6367611323871014, 0.28076516504622373);
\draw (0.6123724382531672, 0.2903971634057326)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6132664857293155, 0.28988098163968123)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6151928841416229, 0.2903971634057326)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6157090533117306, 0.29129120458390906)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6132664857293155, 0.29373377846429605)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6123724382531672, 0.29321760299621646)--(0.6137826548994233, 0.29180738005198864);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6157090533117306, 0.28847075869545336)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6151928841416229, 0.2903971634057326)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6157090533117306, 0.29129120458390906)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6190456809662377, 0.2903971634057326)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6190456809662377, 0.28936480617160165)--(0.6171192825539303, 0.28988098163968123);
\draw (0.6214882485486529, 0.28795458322737383)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6223822960248012, 0.28847075869545336)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6228984777908526, 0.2903971634057326)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6223822960248012, 0.29129120458390906)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6190456809662377, 0.2903971634057326)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6190456809662377, 0.28936480617160165)--(0.6209720793785451, 0.28988098163968123);
\draw (0.6257189236793083, 0.2903971634057326)--(0.6243086944371086, 0.29180738005198864);
\draw (0.626235092849416, 0.29129120458390906)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6257189236793083, 0.29321760299621646)--(0.6243086944371086, 0.29180738005198864);
\draw (0.62482487620316, 0.29373377846429605)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6223822960248012, 0.29129120458390906)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6228984777908526, 0.2903971634057326)--(0.6243086944371086, 0.29180738005198864);
\draw (0.6281614912617235, 0.29462782594044434)--(0.626235092849416, 0.2951440014085239);
\draw (0.6276453220916156, 0.29373377846429605)--(0.626235092849416, 0.2951440014085239);
\draw (0.6257189236793083, 0.29321760299621646)--(0.626235092849416, 0.2951440014085239);
\draw (0.62482487620316, 0.29373377846429605)--(0.626235092849416, 0.2951440014085239);
\draw (0.6257189236793083, 0.29707039982083133)--(0.626235092849416, 0.2951440014085239);
\draw (0.6267512746154673, 0.29707039982083133)--(0.626235092849416, 0.2951440014085239);
\draw (0.6281614912617235, 0.29951297999919)--(0.626235092849416, 0.29899679823313874);
\draw (0.6276453220916156, 0.30040702117736656)--(0.626235092849416, 0.29899679823313874);
\draw (0.6257189236793083, 0.30092319664544614)--(0.626235092849416, 0.29899679823313874);
\draw (0.62482487620316, 0.30040702117736656)--(0.626235092849416, 0.29899679823313874);
\draw (0.6257189236793083, 0.29707039982083133)--(0.626235092849416, 0.29899679823313874);
\draw (0.6267512746154673, 0.29707039982083133)--(0.626235092849416, 0.29899679823313874);
\draw (0.6257189236793083, 0.30374364253390185)--(0.6243086944371086, 0.30233341958967397);
\draw (0.62482487620316, 0.30425981800198143)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6228984777908526, 0.30374364253390185)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6223822960248012, 0.30284959505775355)--(0.6243086944371086, 0.30233341958967397);
\draw (0.62482487620316, 0.30040702117736656)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6257189236793083, 0.30092319664544614)--(0.6243086944371086, 0.30233341958967397);
\draw (0.6214882485486529, 0.30618621641428884)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6204558976124939, 0.30618621641428884)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6190456809662377, 0.30477599347006096)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6190456809662377, 0.30374364253390185)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6223822960248012, 0.30284959505775355)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6228984777908526, 0.30374364253390185)--(0.6209720793785451, 0.30425981800198143);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6157090533117306, 0.30567004094620925)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6151928841416229, 0.30374364253390185)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6157090533117306, 0.30284959505775355)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6190456809662377, 0.30374364253390185)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6190456809662377, 0.30477599347006096)--(0.6171192825539303, 0.30425981800198143);
\draw (0.6123724382531672, 0.30374364253390185)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6132664857293155, 0.30425981800198143)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6151928841416229, 0.30374364253390185)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6157090533117306, 0.30284959505775355)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6132664857293155, 0.30040702117736656)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6123724382531672, 0.30092319664544614)--(0.6137826548994233, 0.30233341958967397);
\draw (0.6099298580748085, 0.29951297999919)--(0.611856256487116, 0.29899679823313874);
\draw (0.6099298580748085, 0.29848062276505916)--(0.611856256487116, 0.29899679823313874);
\draw (0.6113400873170081, 0.29707039982083133)--(0.611856256487116, 0.29899679823313874);
\draw (0.6123724382531672, 0.29707039982083133)--(0.611856256487116, 0.29899679823313874);
\draw (0.6132664857293155, 0.30040702117736656)--(0.611856256487116, 0.29899679823313874);
\draw (0.6123724382531672, 0.30092319664544614)--(0.611856256487116, 0.29899679823313874);
\draw (0.6099298580748085, 0.29462782594044434)--(0.611856256487116, 0.2951440014085239);
\draw (0.6104460398408598, 0.29373377846429605)--(0.611856256487116, 0.2951440014085239);
\draw (0.6123724382531672, 0.29321760299621646)--(0.611856256487116, 0.2951440014085239);
\draw (0.6132664857293155, 0.29373377846429605)--(0.611856256487116, 0.2951440014085239);
\draw (0.6123724382531672, 0.29707039982083133)--(0.611856256487116, 0.2951440014085239);
\draw (0.6113400873170081, 0.29707039982083133)--(0.611856256487116, 0.2951440014085239);
\draw (0.6008140477793227, 0.3104168789490006)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6008140477793227, 0.3114492424811033)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6022242644255789, 0.31285945912735935)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6032566153617379, 0.31285945912735935)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6041506628378862, 0.30952283777082407)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6032566153617379, 0.30900666230274454)--(0.6027404461916301, 0.31093306071505195);
\draw (0.6008140477793227, 0.3153020393057181)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6008140477793227, 0.3142696757736154)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6022242644255789, 0.31285945912735935)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6032566153617379, 0.31285945912735935)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6041506628378862, 0.3161960741859228)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6032566153617379, 0.31671225595197416)--(0.6027404461916301, 0.31478585753966676);
\draw (0.6032566153617379, 0.31953270184042987)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6041506628378862, 0.3200488710105377)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6060770612501936, 0.31953270184042987)--(0.6046668446039376, 0.31812247259823023);
\draw (0.606593243016245, 0.31863865436428157)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6041506628378862, 0.3161960741859228)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6032566153617379, 0.31671225595197416)--(0.6046668446039376, 0.31812247259823023);
\draw (0.6074872904923933, 0.32197526942284505)--(0.608003459662501, 0.3200488710105377);
\draw (0.6085196414285523, 0.32197526942284505)--(0.608003459662501, 0.3200488710105377);
\draw (0.6099298580748085, 0.320565052776589)--(0.608003459662501, 0.3200488710105377);
\draw (0.6099298580748085, 0.31953270184042987)--(0.608003459662501, 0.3200488710105377);
\draw (0.606593243016245, 0.31863865436428157)--(0.608003459662501, 0.3200488710105377);
\draw (0.6060770612501936, 0.31953270184042987)--(0.608003459662501, 0.3200488710105377);
\draw (0.6123724382531672, 0.32197526942284505)--(0.611856256487116, 0.3200488710105377);
\draw (0.6113400873170081, 0.32197526942284505)--(0.611856256487116, 0.3200488710105377);
\draw (0.6099298580748085, 0.320565052776589)--(0.611856256487116, 0.3200488710105377);
\draw (0.6099298580748085, 0.31953270184042987)--(0.611856256487116, 0.3200488710105377);
\draw (0.6132664857293155, 0.31863865436428157)--(0.611856256487116, 0.3200488710105377);
\draw (0.6137826548994233, 0.31953270184042987)--(0.611856256487116, 0.3200488710105377);
\draw (0.6166031007878789, 0.31953270184042987)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6171192825539303, 0.31863865436428157)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6166031007878789, 0.31671225595197416)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6157090533117306, 0.3161960741859228)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6132664857293155, 0.31863865436428157)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6137826548994233, 0.31953270184042987)--(0.6151928841416229, 0.31812247259823023);
\draw (0.6190456809662377, 0.3153020393057181)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6190456809662377, 0.3142696757736154)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6176354517240381, 0.31285945912735935)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6166031007878789, 0.31285945912735935)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6157090533117306, 0.3161960741859228)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6166031007878789, 0.31671225595197416)--(0.6171192825539303, 0.31478585753966676);
\draw (0.6190456809662377, 0.3104168789490006)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6185294992001864, 0.30952283777082407)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6166031007878789, 0.30900666230274454)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6157090533117306, 0.30952283777082407)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6166031007878789, 0.31285945912735935)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6176354517240381, 0.31285945912735935)--(0.6171192825539303, 0.31093306071505195);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6157090533117306, 0.30567004094620925)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6137826548994233, 0.30618621641428884)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6132664857293155, 0.3070802638904371)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6157090533117306, 0.30952283777082407)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6166031007878789, 0.30900666230274454)--(0.6151928841416229, 0.30759643935851666);
\draw (0.6123724382531672, 0.30374364253390185)--(0.611856256487116, 0.30567004094620925);
\draw (0.6132664857293155, 0.30425981800198143)--(0.611856256487116, 0.30567004094620925);
\draw (0.6137826548994233, 0.30618621641428884)--(0.611856256487116, 0.30567004094620925);
\draw (0.6132664857293155, 0.3070802638904371)--(0.611856256487116, 0.30567004094620925);
\draw (0.6099298580748085, 0.30618621641428884)--(0.611856256487116, 0.30567004094620925);
\draw (0.6099298580748085, 0.30515386547812967)--(0.611856256487116, 0.30567004094620925);
\draw (0.6074872904923933, 0.30374364253390185)--(0.608003459662501, 0.30567004094620925);
\draw (0.606593243016245, 0.30425981800198143)--(0.608003459662501, 0.30567004094620925);
\draw (0.6060770612501936, 0.30618621641428884)--(0.608003459662501, 0.30567004094620925);
\draw (0.606593243016245, 0.3070802638904371)--(0.608003459662501, 0.30567004094620925);
\draw (0.6099298580748085, 0.30618621641428884)--(0.608003459662501, 0.30567004094620925);
\draw (0.6099298580748085, 0.30515386547812967)--(0.608003459662501, 0.30567004094620925);
\draw (0.6032566153617379, 0.30618621641428884)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6027404461916301, 0.3070802638904371)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6032566153617379, 0.30900666230274454)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6041506628378862, 0.30952283777082407)--(0.6046668446039376, 0.30759643935851666);
\draw (0.606593243016245, 0.3070802638904371)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6060770612501936, 0.30618621641428884)--(0.6046668446039376, 0.30759643935851666);
\draw (0.6008140477793227, 0.3335336724926331)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6013302169494306, 0.33442770737283783)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6032566153617379, 0.3349438891388892)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6041506628378862, 0.33442770737283783)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6032566153617379, 0.33109109231427436)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6022242644255789, 0.33109109231427436)--(0.6027404461916301, 0.33301749072658177);
\draw (0.6032566153617379, 0.3377643350273449)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6027404461916301, 0.3368702875511966)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6032566153617379, 0.3349438891388892)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6041506628378862, 0.33442770737283783)--(0.6046668446039376, 0.33635410578514524);
\draw (0.606593243016245, 0.3368702875511966)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6060770612501936, 0.3377643350273449)--(0.6046668446039376, 0.33635410578514524);
\draw (0.6074872904923933, 0.34020690260976005)--(0.608003459662501, 0.33828050419745265);
\draw (0.6085196414285523, 0.34020690260976005)--(0.608003459662501, 0.33828050419745265);
\draw (0.6099298580748085, 0.338796685963504)--(0.608003459662501, 0.33828050419745265);
\draw (0.6099298580748085, 0.3377643350273449)--(0.608003459662501, 0.33828050419745265);
\draw (0.606593243016245, 0.3368702875511966)--(0.608003459662501, 0.33828050419745265);
\draw (0.6060770612501936, 0.3377643350273449)--(0.608003459662501, 0.33828050419745265);
\draw (0.6123724382531672, 0.34020690260976005)--(0.611856256487116, 0.33828050419745265);
\draw (0.6132664857293155, 0.3396907334396523)--(0.611856256487116, 0.33828050419745265);
\draw (0.6137826548994233, 0.3377643350273449)--(0.611856256487116, 0.33828050419745265);
\draw (0.6132664857293155, 0.3368702875511966)--(0.611856256487116, 0.33828050419745265);
\draw (0.6099298580748085, 0.3377643350273449)--(0.611856256487116, 0.33828050419745265);
\draw (0.6099298580748085, 0.338796685963504)--(0.611856256487116, 0.33828050419745265);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6157090533117306, 0.33828050419745265)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6137826548994233, 0.3377643350273449)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6132664857293155, 0.3368702875511966)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6157090533117306, 0.33442770737283783)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6166031007878789, 0.3349438891388892)--(0.6151928841416229, 0.33635410578514524);
\draw (0.6190456809662377, 0.3335336724926331)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6190456809662377, 0.33250130896053043)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6176354517240381, 0.33109109231427436)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6166031007878789, 0.33109109231427436)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6157090533117306, 0.33442770737283783)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6166031007878789, 0.3349438891388892)--(0.6171192825539303, 0.33301749072658177);
\draw (0.6190456809662377, 0.3286485121359156)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6185294992001864, 0.32775447725571083)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6166031007878789, 0.32723829548965955)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6157090533117306, 0.32775447725571083)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6166031007878789, 0.33109109231427436)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6176354517240381, 0.33109109231427436)--(0.6171192825539303, 0.3291646939019669);
\draw (0.6166031007878789, 0.3244178496012038)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6157090533117306, 0.323901680431096)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6137826548994233, 0.3244178496012038)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6132664857293155, 0.3253118970773521)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6157090533117306, 0.32775447725571083)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6166031007878789, 0.32723829548965955)--(0.6151928841416229, 0.3258280788434034);
\draw (0.6123724382531672, 0.32197526942284505)--(0.611856256487116, 0.323901680431096);
\draw (0.6113400873170081, 0.32197526942284505)--(0.611856256487116, 0.323901680431096);
\draw (0.6099298580748085, 0.3233854986650447)--(0.611856256487116, 0.323901680431096);
\draw (0.6099298580748085, 0.3244178496012038)--(0.611856256487116, 0.323901680431096);
\draw (0.6132664857293155, 0.3253118970773521)--(0.611856256487116, 0.323901680431096);
\draw (0.6137826548994233, 0.3244178496012038)--(0.611856256487116, 0.323901680431096);
\draw (0.6074872904923933, 0.32197526942284505)--(0.608003459662501, 0.323901680431096);
\draw (0.6085196414285523, 0.32197526942284505)--(0.608003459662501, 0.323901680431096);
\draw (0.6099298580748085, 0.3233854986650447)--(0.608003459662501, 0.323901680431096);
\draw (0.6099298580748085, 0.3244178496012038)--(0.608003459662501, 0.323901680431096);
\draw (0.606593243016245, 0.3253118970773521)--(0.608003459662501, 0.323901680431096);
\draw (0.6060770612501936, 0.3244178496012038)--(0.608003459662501, 0.323901680431096);
\draw (0.6032566153617379, 0.3244178496012038)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6027404461916301, 0.3253118970773521)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6032566153617379, 0.32723829548965955)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6041506628378862, 0.32775447725571083)--(0.6046668446039376, 0.3258280788434034);
\draw (0.606593243016245, 0.3253118970773521)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6060770612501936, 0.3244178496012038)--(0.6046668446039376, 0.3258280788434034);
\draw (0.6008140477793227, 0.3286485121359156)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6008140477793227, 0.32968087566801824)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6022242644255789, 0.33109109231427436)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6032566153617379, 0.33109109231427436)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6041506628378862, 0.32775447725571083)--(0.6027404461916301, 0.3291646939019669);
\draw (0.6032566153617379, 0.32723829548965955)--(0.6027404461916301, 0.3291646939019669);
\draw (0.5576775386924222, 0.2588190447926765)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5576775386924222, 0.25778669385651737)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5590877553386783, 0.25637647091228954)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5601201062748373, 0.25637647091228954)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5610141537509856, 0.2597130922688248)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5601201062748373, 0.26022926773690436)--(0.5596039371047297, 0.25830286932459695);
\draw (0.5576775386924222, 0.25393389388291665)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5576775386924222, 0.25496624796806167)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5590877553386783, 0.25637647091228954)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5601201062748373, 0.25637647091228954)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5610141537509856, 0.25303984955575426)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5601201062748373, 0.2525236709386888)--(0.5596039371047297, 0.25445006935099623);
\draw (0.5601201062748373, 0.249703228199219)--(0.561530335517037, 0.25111345114344685);
\draw (0.5610141537509856, 0.24918705273113945)--(0.561530335517037, 0.25111345114344685);
\draw (0.5629405521632931, 0.249703228199219)--(0.561530335517037, 0.25111345114344685);
\draw (0.5634567339293444, 0.2505972725263814)--(0.561530335517037, 0.25111345114344685);
\draw (0.5610141537509856, 0.25303984955575426)--(0.561530335517037, 0.25111345114344685);
\draw (0.5601201062748373, 0.2525236709386888)--(0.561530335517037, 0.25111345114344685);
\draw (0.5643507814054927, 0.247260654318832)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5653831323416518, 0.247260654318832)--(0.5648669505756005, 0.24918705273113945);
\draw (0.566793348987908, 0.248670874114074)--(0.5648669505756005, 0.24918705273113945);
\draw (0.566793348987908, 0.249703228199219)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5634567339293444, 0.2505972725263814)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5629405521632931, 0.249703228199219)--(0.5648669505756005, 0.24918705273113945);
\draw (0.5692359291662666, 0.247260654318832)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5682035782301076, 0.247260654318832)--(0.5687197474002154, 0.24918705273113945);
\draw (0.566793348987908, 0.248670874114074)--(0.5687197474002154, 0.24918705273113945);
\draw (0.566793348987908, 0.249703228199219)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5701299766424149, 0.2505972725263814)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5706461458125227, 0.249703228199219)--(0.5687197474002154, 0.24918705273113945);
\draw (0.5734665917009785, 0.249703228199219)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5739827734670297, 0.2505972725263814)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5734665917009785, 0.2525236709386888)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5725725442248302, 0.25303984955575426)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5701299766424149, 0.2505972725263814)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5706461458125227, 0.249703228199219)--(0.5720563750547223, 0.25111345114344685);
\draw (0.5759091718793372, 0.25393389388291665)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5759091718793372, 0.25496624796806167)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5744989426371376, 0.25637647091228954)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5734665917009785, 0.25637647091228954)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5725725442248302, 0.25303984955575426)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5734665917009785, 0.2525236709386888)--(0.5739827734670297, 0.25445006935099623);
\draw (0.5759091718793372, 0.2588190447926765)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5753929901132859, 0.2597130922688248)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5734665917009785, 0.26022926773690436)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5725725442248302, 0.2597130922688248)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5734665917009785, 0.25637647091228954)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5744989426371376, 0.25637647091228954)--(0.5739827734670297, 0.25830286932459695);
\draw (0.5734665917009785, 0.2630497073273883)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5725725442248302, 0.2635658890934396)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5706461458125227, 0.2630497073273883)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5701299766424149, 0.26215566614921176)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5725725442248302, 0.2597130922688248)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5734665917009785, 0.26022926773690436)--(0.5720563750547223, 0.2616394906811322);
\draw (0.5692359291662666, 0.26549228750574705)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5701299766424149, 0.26497611203766747)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5706461458125227, 0.2630497073273883)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5701299766424149, 0.26215566614921176)--(0.5687197474002154, 0.2635658890934396);
\draw (0.566793348987908, 0.2630497073273883)--(0.5687197474002154, 0.2635658890934396);
\draw (0.566793348987908, 0.26408206456151917)--(0.5687197474002154, 0.2635658890934396);
\draw (0.5643507814054927, 0.26549228750574705)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5634567339293444, 0.26497611203766747)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5629405521632931, 0.2630497073273883)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5634567339293444, 0.26215566614921176)--(0.5648669505756005, 0.2635658890934396);
\draw (0.566793348987908, 0.2630497073273883)--(0.5648669505756005, 0.2635658890934396);
\draw (0.566793348987908, 0.26408206456151917)--(0.5648669505756005, 0.2635658890934396);
\draw (0.5601201062748373, 0.2630497073273883)--(0.561530335517037, 0.2616394906811322);
\draw (0.5596039371047297, 0.26215566614921176)--(0.561530335517037, 0.2616394906811322);
\draw (0.5601201062748373, 0.26022926773690436)--(0.561530335517037, 0.2616394906811322);
\draw (0.5610141537509856, 0.2597130922688248)--(0.561530335517037, 0.2616394906811322);
\draw (0.5634567339293444, 0.26215566614921176)--(0.561530335517037, 0.2616394906811322);
\draw (0.5629405521632931, 0.2630497073273883)--(0.561530335517037, 0.2616394906811322);
\draw (0.5576775386924222, 0.23570226069600167)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5576775386924222, 0.23673461478114666)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5590877553386783, 0.23814483457638863)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5601201062748373, 0.23814483457638863)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5610141537509856, 0.23480821636883925)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5601201062748373, 0.23429203775177382)--(0.5596039371047297, 0.23621843616408122);
\draw (0.5576775386924222, 0.2405874116057615)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5576775386924222, 0.23955505752061648)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5590877553386783, 0.23814483457638863)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5601201062748373, 0.23814483457638863)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5610141537509856, 0.24148145593292392)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5601201062748373, 0.24199763454998935)--(0.5596039371047297, 0.24007123613768194);
\draw (0.5601201062748373, 0.24481807728945917)--(0.561530335517037, 0.24340785434523132);
\draw (0.5610141537509856, 0.24533425275753873)--(0.561530335517037, 0.24340785434523132);
\draw (0.5629405521632931, 0.24481807728945917)--(0.561530335517037, 0.24340785434523132);
\draw (0.5634567339293444, 0.24392403296229676)--(0.561530335517037, 0.24340785434523132);
\draw (0.5610141537509856, 0.24148145593292392)--(0.561530335517037, 0.24340785434523132);
\draw (0.5601201062748373, 0.24199763454998935)--(0.561530335517037, 0.24340785434523132);
\draw (0.5643507814054927, 0.24726065116984614)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5653831323416518, 0.24726065116984614)--(0.5648669505756005, 0.24533425275753873);
\draw (0.566793348987908, 0.24585043137460416)--(0.5648669505756005, 0.24533425275753873);
\draw (0.566793348987908, 0.24481807728945917)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5634567339293444, 0.24392403296229676)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5629405521632931, 0.24481807728945917)--(0.5648669505756005, 0.24533425275753873);
\draw (0.5692359291662666, 0.24726065116984614)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5682035782301076, 0.24726065116984614)--(0.5687197474002154, 0.24533425275753873);
\draw (0.566793348987908, 0.24585043137460416)--(0.5687197474002154, 0.24533425275753873);
\draw (0.566793348987908, 0.24481807728945917)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5701299766424149, 0.24392403296229676)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5706461458125227, 0.24481807728945917)--(0.5687197474002154, 0.24533425275753873);
\draw (0.5734665917009785, 0.24481807728945917)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5739827734670297, 0.24392403296229676)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5734665917009785, 0.24199763454998935)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5725725442248302, 0.24148145593292392)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5701299766424149, 0.24392403296229676)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5706461458125227, 0.24481807728945917)--(0.5720563750547223, 0.24340785434523132);
\draw (0.5759091718793372, 0.2405874116057615)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5759091718793372, 0.23955505752061648)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5744989426371376, 0.23814483457638863)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5734665917009785, 0.23814483457638863)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5725725442248302, 0.24148145593292392)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5734665917009785, 0.24199763454998935)--(0.5739827734670297, 0.24007123613768194);
\draw (0.5759091718793372, 0.23570226069600167)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5753929901132859, 0.23480821636883925)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5734665917009785, 0.23429203775177382)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5725725442248302, 0.23480821636883925)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5734665917009785, 0.23814483457638863)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5744989426371376, 0.23814483457638863)--(0.5739827734670297, 0.23621843616408122);
\draw (0.5734665917009785, 0.231471595012304)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5725725442248302, 0.23095541954422444)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5706461458125227, 0.231471595012304)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5701299766424149, 0.2323656393394664)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5725725442248302, 0.23480821636883925)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5734665917009785, 0.23429203775177382)--(0.5720563750547223, 0.23288181795653184);
\draw (0.5692359291662666, 0.22902901955742408)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5701299766424149, 0.2295451965999966)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5706461458125227, 0.231471595012304)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5701299766424149, 0.2323656393394664)--(0.5687197474002154, 0.23095541954422444);
\draw (0.566793348987908, 0.231471595012304)--(0.5687197474002154, 0.23095541954422444);
\draw (0.566793348987908, 0.230439240927159)--(0.5687197474002154, 0.23095541954422444);
\draw (0.5643507814054927, 0.22902901955742408)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5634567339293444, 0.2295451965999966)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5629405521632931, 0.231471595012304)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5634567339293444, 0.2323656393394664)--(0.5648669505756005, 0.23095541954422444);
\draw (0.566793348987908, 0.231471595012304)--(0.5648669505756005, 0.23095541954422444);
\draw (0.566793348987908, 0.230439240927159)--(0.5648669505756005, 0.23095541954422444);
\draw (0.5601201062748373, 0.231471595012304)--(0.561530335517037, 0.23288181795653184);
\draw (0.5596039371047297, 0.2323656393394664)--(0.561530335517037, 0.23288181795653184);
\draw (0.5601201062748373, 0.23429203775177382)--(0.561530335517037, 0.23288181795653184);
\draw (0.5610141537509856, 0.23480821636883925)--(0.561530335517037, 0.23288181795653184);
\draw (0.5634567339293444, 0.2323656393394664)--(0.561530335517037, 0.23288181795653184);
\draw (0.5629405521632931, 0.231471595012304)--(0.561530335517037, 0.23288181795653184);
\draw (0.5692359291662666, 0.2156825372802689)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5701299766424149, 0.21516636102494288)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5720563750547223, 0.2156825372802689)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5725725442248302, 0.21657658239467778)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5701299766424149, 0.21901915863680416)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5692359291662666, 0.21850298159423168)--(0.5706461458125227, 0.2170927594372503);
\draw (0.5734665917009785, 0.21323996182538899)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5725725442248302, 0.2137561388679615)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5720563750547223, 0.2156825372802689)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5725725442248302, 0.21657658239467778)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5759091718793372, 0.2156825372802689)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5759091718793372, 0.21465018398237037)--(0.5739827734670297, 0.21516636023769642);
\draw (0.5783517394617523, 0.21323996182538899)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5792457869379006, 0.2137561388679615)--(0.5778355702916447, 0.21516636023769642);
\draw (0.579761968703952, 0.2156825372802689)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5792457869379006, 0.21657658239467778)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5759091718793372, 0.2156825372802689)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5759091718793372, 0.21465018398237037)--(0.5778355702916447, 0.21516636023769642);
\draw (0.5825824145924077, 0.2156825372802689)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5830985837625156, 0.21657658239467778)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5825824145924077, 0.21850298159423168)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5816883671162594, 0.21901915863680416)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5792457869379006, 0.21657658239467778)--(0.5811721853502081, 0.2170927594372503);
\draw (0.579761968703952, 0.2156825372802689)--(0.5811721853502081, 0.2170927594372503);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5845088130047151, 0.21901915863680416)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5825824145924077, 0.21850298159423168)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5816883671162594, 0.21901915863680416)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5825824145924077, 0.2223557784188465)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5836147655285668, 0.2223557784188465)--(0.5830985837625156, 0.22042938000653908);
\draw (0.5850249821748229, 0.2247983538737264)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5845088130047151, 0.22569239820088882)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5825824145924077, 0.22620857524346133)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5816883671162594, 0.22569239820088882)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5825824145924077, 0.2223557784188465)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5836147655285668, 0.2223557784188465)--(0.5830985837625156, 0.2242821768311539);
\draw (0.5825824145924077, 0.22902901955742408)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5816883671162594, 0.2295451965999966)--(0.5811721853502081, 0.22761879818768918);
\draw (0.579761968703952, 0.22902901955742408)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5792457869379006, 0.22813497523026166)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5816883671162594, 0.22569239977538175)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5825824145924077, 0.22620857524346133)--(0.5811721853502081, 0.22761879818768918);
\draw (0.5783517394617523, 0.231471595012304)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5773193885255933, 0.231471595012304)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5759091718793372, 0.23006137364256907)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5759091718793372, 0.22902901955742408)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5792457869379006, 0.22813497523026166)--(0.5778355702916447, 0.2295451965999966);
\draw (0.579761968703952, 0.22902901955742408)--(0.5778355702916447, 0.2295451965999966);
\draw (0.5734665917009785, 0.231471595012304)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5725725442248302, 0.23095541954422444)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5720563750547223, 0.22902901955742408)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5725725442248302, 0.22813497523026166)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5759091718793372, 0.22902901955742408)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5759091718793372, 0.23006137364256907)--(0.5739827734670297, 0.2295451965999966);
\draw (0.5692359291662666, 0.22902901955742408)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5701299766424149, 0.2295451965999966)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5720563750547223, 0.22902901955742408)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5725725442248302, 0.22813497523026166)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5701299766424149, 0.22569239977538175)--(0.5706461458125227, 0.22761879818768918);
\draw (0.5692359291662666, 0.22620857524346133)--(0.5706461458125227, 0.22761879818768918);
\draw (0.566793348987908, 0.2247983538737264)--(0.5687197474002154, 0.2242821768311539);
\draw (0.566793348987908, 0.22376599978858142)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5682035782301076, 0.2223557784188465)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5692359291662666, 0.2223557784188465)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5701299766424149, 0.22569239820088882)--(0.5687197474002154, 0.2242821768311539);
\draw (0.5692359291662666, 0.22620857524346133)--(0.5687197474002154, 0.2242821768311539);
\draw (0.566793348987908, 0.21991320296396658)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5673095307539593, 0.21901915863680416)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5692359291662666, 0.21850298159423168)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5701299766424149, 0.21901915863680416)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5692359291662666, 0.2223557784188465)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5682035782301076, 0.2223557784188465)--(0.5687197474002154, 0.22042938000653908);
\draw (0.5892556447095347, 0.20412414525682743)--(0.589771826475586, 0.20605054403786213);
\draw (0.5902880082416373, 0.20412414526490047)--(0.589771826475586, 0.20605054403786213);
\draw (0.5916982248878935, 0.20553436699528965)--(0.589771826475586, 0.20605054403786213);
\draw (0.5916982248878935, 0.20656672088362302)--(0.589771826475586, 0.20605054403786213);
\draw (0.58836160982933, 0.2074607658012203)--(0.589771826475586, 0.20605054403786213);
\draw (0.5878454280632786, 0.20656672088362302)--(0.589771826475586, 0.20605054403786213);
\draw (0.5941408050662522, 0.20412414525682743)--(0.5936246233002009, 0.20605054403786213);
\draw (0.593108454130093, 0.20412414526490044)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5916982248878935, 0.20553436699528965)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5916982248878935, 0.20656672088362302)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5950348525424005, 0.2074607658012203)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5955510217125083, 0.20656672088362302)--(0.5936246233002009, 0.20605054403786213);
\draw (0.5983714676009639, 0.20656672088362302)--(0.596961250954708, 0.20797694284379278);
\draw (0.5988876493670153, 0.2074607658012203)--(0.596961250954708, 0.20797694284379278);
\draw (0.5983714676009639, 0.2093871642135277)--(0.596961250954708, 0.20797694284379278);
\draw (0.5974774201248156, 0.2099033412561002)--(0.596961250954708, 0.20797694284379278);
\draw (0.5950348525424005, 0.2074607658012203)--(0.596961250954708, 0.20797694284379278);
\draw (0.5955510217125083, 0.20656672088362302)--(0.596961250954708, 0.20797694284379278);
\draw (0.6008140477793227, 0.21079738637050907)--(0.5988876493670153, 0.21131356341308158);
\draw (0.6008140477793227, 0.2118297404556541)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5994038185371231, 0.21323996182538899)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5983714676009639, 0.21323996182538899)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5974774201248156, 0.2099033412561002)--(0.5988876493670153, 0.21131356341308158);
\draw (0.5983714676009639, 0.20938716460715093)--(0.5988876493670153, 0.21131356341308158);
\draw (0.6008140477793227, 0.2156825372802689)--(0.5988876493670153, 0.21516636023769642);
\draw (0.6008140477793227, 0.21465018398237037)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5994038185371231, 0.21323996182538899)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5983714676009639, 0.21323996182538899)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5974774201248156, 0.21657658239467778)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5983714676009639, 0.2170927594372503)--(0.5988876493670153, 0.21516636023769642);
\draw (0.5983714676009639, 0.21991320296396658)--(0.596961250954708, 0.21850298159423168);
\draw (0.5974774201248156, 0.22042938000653908)--(0.596961250954708, 0.21850298159423168);
\draw (0.5955510217125083, 0.21991320296396658)--(0.596961250954708, 0.21850298159423168);
\draw (0.5950348525424005, 0.21901915863680416)--(0.596961250954708, 0.21850298159423168);
\draw (0.5974774201248156, 0.21657658239467778)--(0.596961250954708, 0.21850298159423168);
\draw (0.5983714676009639, 0.2170927594372503)--(0.596961250954708, 0.21850298159423168);
\draw (0.5941408050662522, 0.2223557784188465)--(0.5936246233002009, 0.22042938000653908);
\draw (0.593108454130093, 0.2223557784188465)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5916982248878935, 0.2209455570491116)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5916982248878935, 0.21991320296396658)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5950348525424005, 0.21901915863680416)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5955510217125083, 0.21991320296396658)--(0.5936246233002009, 0.22042938000653908);
\draw (0.5892556447095347, 0.2223557784188465)--(0.589771826475586, 0.22042938000653908);
\draw (0.58836160982933, 0.221839601376274)--(0.589771826475586, 0.22042938000653908);
\draw (0.5878454280632786, 0.21991320296396658)--(0.589771826475586, 0.22042938000653908);
\draw (0.58836160982933, 0.21901915863680416)--(0.589771826475586, 0.22042938000653908);
\draw (0.5916982248878935, 0.21991320296396658)--(0.589771826475586, 0.22042938000653908);
\draw (0.5916982248878935, 0.2209455570491116)--(0.589771826475586, 0.22042938000653908);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5845088130047151, 0.21901915863680416)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5850249821748229, 0.2170927594372503)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5859190296509712, 0.21657658239467778)--(0.5864352114170226, 0.21850298159423168);
\draw (0.58836160982933, 0.21901915863680416)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5878454280632786, 0.21991320296396658)--(0.5864352114170226, 0.21850298159423168);
\draw (0.5825824145924077, 0.2156825372802689)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5830985837625156, 0.21657658239467778)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5850249821748229, 0.2170927594372503)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5859190296509712, 0.21657658239467778)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5850249821748229, 0.21323996182538899)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5839926312386639, 0.21323996182538899)--(0.5845088130047151, 0.21516636023769642);
\draw (0.5825824145924077, 0.21079738637050907)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5830985837625156, 0.2099033412561002)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5850249821748229, 0.20938716460715093)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5859190296509712, 0.2099033412561002)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5850249821748229, 0.21323996182538899)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5839926312386639, 0.21323996182538899)--(0.5845088130047151, 0.21131356341308158);
\draw (0.5850249821748229, 0.20656672088362302)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5859190296509712, 0.20605054403786213)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5878454280632786, 0.20656672088362302)--(0.5864352114170226, 0.20797694284379278);
\draw (0.58836160982933, 0.2074607658012203)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5859190296509712, 0.2099033412561002)--(0.5864352114170226, 0.20797694284379278);
\draw (0.5850249821748229, 0.2093871642135277)--(0.5864352114170226, 0.20797694284379278);
\draw (0.6123724382531672, 0.20412414525682743)--(0.611856256487116, 0.20605054403786213);
\draw (0.6113400873170081, 0.20412414526490044)--(0.611856256487116, 0.20605054403786213);
\draw (0.6099298580748085, 0.20553436699528965)--(0.611856256487116, 0.20605054403786213);
\draw (0.6099298580748085, 0.20656672088362302)--(0.611856256487116, 0.20605054403786213);
\draw (0.6132664857293155, 0.2074607658012203)--(0.611856256487116, 0.20605054403786213);
\draw (0.6137826548994233, 0.20656672088362302)--(0.611856256487116, 0.20605054403786213);
\draw (0.6074872904923933, 0.20412414525682743)--(0.608003459662501, 0.20605054403786213);
\draw (0.6085196414285523, 0.20412414526490044)--(0.608003459662501, 0.20605054403786213);
\draw (0.6099298580748085, 0.20553436699528965)--(0.608003459662501, 0.20605054403786213);
\draw (0.6099298580748085, 0.20656672088362302)--(0.608003459662501, 0.20605054403786213);
\draw (0.606593243016245, 0.2074607658012203)--(0.608003459662501, 0.20605054403786213);
\draw (0.6060770612501936, 0.20656672088362302)--(0.608003459662501, 0.20605054403786213);
\draw (0.6032566153617379, 0.20656672088362302)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6027404461916301, 0.2074607658012203)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6032566153617379, 0.2093871642135277)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6041506628378862, 0.2099033412561002)--(0.6046668446039376, 0.20797694284379278);
\draw (0.606593243016245, 0.2074607658012203)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6060770612501936, 0.20656672088362302)--(0.6046668446039376, 0.20797694284379278);
\draw (0.6008140477793227, 0.21079738637050907)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6008140477793227, 0.2118297404556541)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6022242644255789, 0.21323996182538899)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6032566153617379, 0.21323996182538899)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6041506628378862, 0.2099033412561002)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6032566153617379, 0.20938716460715093)--(0.6027404461916301, 0.21131356341308158);
\draw (0.6008140477793227, 0.2156825372802689)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6008140477793227, 0.21465018398237037)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6022242644255789, 0.21323996182538899)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6032566153617379, 0.21323996182538899)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6041506628378862, 0.21657658239467778)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6032566153617379, 0.2170927594372503)--(0.6027404461916301, 0.21516636023769642);
\draw (0.6032566153617379, 0.21991320296396658)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6041506628378862, 0.22042938000653908)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6060770612501936, 0.21991320296396658)--(0.6046668446039376, 0.21850298159423168);
\draw (0.606593243016245, 0.21901915863680416)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6041506628378862, 0.21657658239467778)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6032566153617379, 0.2170927594372503)--(0.6046668446039376, 0.21850298159423168);
\draw (0.6074872904923933, 0.2223557784188465)--(0.608003459662501, 0.22042938000653908);
\draw (0.6085196414285523, 0.2223557784188465)--(0.608003459662501, 0.22042938000653908);
\draw (0.6099298580748085, 0.2209455570491116)--(0.608003459662501, 0.22042938000653908);
\draw (0.6099298580748085, 0.21991320296396658)--(0.608003459662501, 0.22042938000653908);
\draw (0.606593243016245, 0.21901915863680416)--(0.608003459662501, 0.22042938000653908);
\draw (0.6060770612501936, 0.21991320296396658)--(0.608003459662501, 0.22042938000653908);
\draw (0.6123724382531672, 0.2223557784188465)--(0.611856256487116, 0.22042938000653908);
\draw (0.6132664857293155, 0.221839601376274)--(0.611856256487116, 0.22042938000653908);
\draw (0.6137826548994233, 0.21991320296396658)--(0.611856256487116, 0.22042938000653908);
\draw (0.6132664857293155, 0.21901915863680416)--(0.611856256487116, 0.22042938000653908);
\draw (0.6099298580748085, 0.21991320296396658)--(0.611856256487116, 0.22042938000653908);
\draw (0.6099298580748085, 0.2209455570491116)--(0.611856256487116, 0.22042938000653908);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6171192825539303, 0.21901915863680416)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6166031007878789, 0.2170927594372503)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6157090533117306, 0.21657658239467778)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6132664857293155, 0.21901915863680416)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6137826548994233, 0.21991320296396658)--(0.6151928841416229, 0.21850298159423168);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6185294992001864, 0.21657658239467778)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6166031007878789, 0.2170927594372503)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6157090533117306, 0.21657658239467778)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6166031007878789, 0.21323996182538899)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6176354517240381, 0.21323996182538899)--(0.6171192825539303, 0.21516636023769642);
\draw (0.6190456809662377, 0.21079738637050907)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6185294992001864, 0.2099033412561002)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6166031007878789, 0.20938716460715093)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6157090533117306, 0.2099033412561002)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6166031007878789, 0.21323996182538899)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6176354517240381, 0.21323996182538899)--(0.6171192825539303, 0.21131356341308158);
\draw (0.6166031007878789, 0.20656672088362302)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6157090533117306, 0.20605054403786213)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6137826548994233, 0.20656672088362302)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6132664857293155, 0.2074607658012203)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6157090533117306, 0.2099033412561002)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6166031007878789, 0.2093871642135277)--(0.6151928841416229, 0.20797694284379278);
\draw (0.6323921537964352, 0.2156825372802689)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6329083355624865, 0.21657658239467778)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6323921537964352, 0.21850298159423168)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6314981189162305, 0.21901915863680416)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6290555387378718, 0.21657658239467778)--(0.6309819371501791, 0.2170927594372503);
\draw (0.6295717205039231, 0.2156825372802689)--(0.6309819371501791, 0.2170927594372503);
\draw (0.634834733974794, 0.21991320296396658)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6343185522087427, 0.21901915863680416)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6323921537964352, 0.21850298159423168)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6314981189162305, 0.21901915863680416)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6323921537964352, 0.2223557784188465)--(0.6329083355624865, 0.22042938000653908);
\draw (0.6334245173285379, 0.2223557784188465)--(0.6329083355624865, 0.22042938000653908);
\draw (0.634834733974794, 0.2247983538737264)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6343185522087427, 0.22569239820088882)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6323921537964352, 0.22620857524346133)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6314981189162305, 0.22569239820088882)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6323921537964352, 0.2223557784188465)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6334245173285379, 0.2223557784188465)--(0.6329083355624865, 0.2242821768311539);
\draw (0.6323921537964352, 0.22902901955742408)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6314981189162305, 0.2295451965999966)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6295717205039231, 0.22902901955742408)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6290555387378718, 0.22813497523026166)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6314981189162305, 0.22569239977538175)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6323921537964352, 0.22620857524346133)--(0.6309819371501791, 0.22761879818768918);
\draw (0.6281614912617235, 0.231471595012304)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6290555387378718, 0.23095541954422444)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6295717205039231, 0.22902901955742408)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6290555387378718, 0.22813497523026166)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6257189236793083, 0.22902901955742408)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6257189236793083, 0.23006137364256907)--(0.6276453220916156, 0.2295451965999966);
\draw (0.6232763435009495, 0.231471595012304)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6223822960248012, 0.23095541954422444)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6218661142587498, 0.22902901955742408)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6223822960248012, 0.22813497523026166)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6257189236793083, 0.22902901955742408)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6257189236793083, 0.23006137364256907)--(0.6237925126710573, 0.2295451965999966);
\draw (0.6190456809662377, 0.22902901955742408)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6185294992001864, 0.22813497523026166)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6190456809662377, 0.22620857524346133)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6199397158464425, 0.22569239977538175)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6223822960248012, 0.22813497523026166)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6218661142587498, 0.22902901955742408)--(0.6204558976124939, 0.22761879818768918);
\draw (0.6166031007878789, 0.2247983538737264)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6166031007878789, 0.22376599978858142)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6180133174341351, 0.2223557784188465)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6190456809662377, 0.2223557784188465)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6199397158464425, 0.22569239820088882)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6190456809662377, 0.22620857524346133)--(0.6185294992001864, 0.2242821768311539);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6171192825539303, 0.21901915863680416)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6190456809662377, 0.21850298159423168)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6199397158464425, 0.21901915863680416)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6190456809662377, 0.2223557784188465)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6180133174341351, 0.2223557784188465)--(0.6185294992001864, 0.22042938000653908);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6185294992001864, 0.21657658239467778)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6190456809662377, 0.21850298159423168)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6199397158464425, 0.21901915863680416)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6223822960248012, 0.21657658239467778)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6218661142587498, 0.2156825372802689)--(0.6204558976124939, 0.2170927594372503);
\draw (0.6232763435009495, 0.21323996182538899)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6243086944371086, 0.21323996182538899)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6257189236793083, 0.21465018398237037)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6257189236793083, 0.2156825372802689)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6223822960248012, 0.21657658239467778)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6218661142587498, 0.2156825372802689)--(0.6237925126710573, 0.21516636023769642);
\draw (0.6281614912617235, 0.21323996182538899)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6290555387378718, 0.2137561388679615)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6295717205039231, 0.2156825372802689)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6290555387378718, 0.21657658239467778)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6257189236793083, 0.2156825372802689)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6257189236793083, 0.21465018398237037)--(0.6276453220916156, 0.21516636023769642);
\draw (0.6439505568662233, 0.23570226069600167)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6439505568662233, 0.23673461478114666)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6425403276240236, 0.23814483457638863)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6415079766878645, 0.23814483457638863)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6406139292117162, 0.23480821636883925)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6415079766878645, 0.23429203775177382)--(0.6420241458579723, 0.23621843616408122);
\draw (0.6439505568662233, 0.2405874116057615)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6439505568662233, 0.23955505752061648)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6425403276240236, 0.23814483457638863)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6415079766878645, 0.23814483457638863)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6406139292117162, 0.24148145593292392)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6415079766878645, 0.24199763454998935)--(0.6420241458579723, 0.24007123613768194);
\draw (0.6415079766878645, 0.24481807728945917)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6406139292117162, 0.24533425275753873)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6386875307994089, 0.24481807728945917)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6381713490333575, 0.24392403296229676)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6406139292117162, 0.24148145593292392)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6415079766878645, 0.24199763454998935)--(0.6400977474456648, 0.24340785434523132);
\draw (0.6372773141531527, 0.24726065116984614)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6362449506210501, 0.24726065116984614)--(0.6367611323871014, 0.24533425275753873);
\draw (0.634834733974794, 0.24585043137460416)--(0.6367611323871014, 0.24533425275753873);
\draw (0.634834733974794, 0.24481807728945917)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6381713490333575, 0.24392403296229676)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6386875307994089, 0.24481807728945917)--(0.6367611323871014, 0.24533425275753873);
\draw (0.6323921537964352, 0.24726065116984614)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6334245173285379, 0.24726065116984614)--(0.6329083355624865, 0.24533425275753873);
\draw (0.634834733974794, 0.24585043137460416)--(0.6329083355624865, 0.24533425275753873);
\draw (0.634834733974794, 0.24481807728945917)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6314981189162305, 0.24392403296229676)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6309819371501791, 0.24481807728945917)--(0.6329083355624865, 0.24533425275753873);
\draw (0.6281614912617235, 0.24481807728945917)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6276453220916156, 0.24392403296229676)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6281614912617235, 0.24199763454998935)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6290555387378718, 0.24148145593292392)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6314981189162305, 0.24392403296229676)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6309819371501791, 0.24481807728945917)--(0.6295717205039231, 0.24340785434523132);
\draw (0.6257189236793083, 0.2405874116057615)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6257189236793083, 0.23955505752061648)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6271291403255643, 0.23814483457638863)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6281614912617235, 0.23814483457638863)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6290555387378718, 0.24148145593292392)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6281614912617235, 0.24199763454998935)--(0.6276453220916156, 0.24007123613768194);
\draw (0.6257189236793083, 0.23570226069600167)--(0.6276453220916156, 0.23621843616408122);
\draw (0.626235092849416, 0.23480821636883925)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6281614912617235, 0.23429203775177382)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6290555387378718, 0.23480821636883925)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6281614912617235, 0.23814483457638863)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6271291403255643, 0.23814483457638863)--(0.6276453220916156, 0.23621843616408122);
\draw (0.6281614912617235, 0.231471595012304)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6290555387378718, 0.23095541954422444)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6309819371501791, 0.231471595012304)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6314981189162305, 0.2323656393394664)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6290555387378718, 0.23480821636883925)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6281614912617235, 0.23429203775177382)--(0.6295717205039231, 0.23288181795653184);
\draw (0.6323921537964352, 0.22902901955742408)--(0.6329083355624865, 0.23095541954422444);
\draw (0.6314981189162305, 0.2295451965999966)--(0.6329083355624865, 0.23095541954422444);
\draw (0.6309819371501791, 0.231471595012304)--(0.6329083355624865, 0.23095541954422444);
\draw (0.6314981189162305, 0.2323656393394664)--(0.6329083355624865, 0.23095541954422444);
\draw (0.634834733974794, 0.231471595012304)--(0.6329083355624865, 0.23095541954422444);
\draw (0.634834733974794, 0.230439240927159)--(0.6329083355624865, 0.23095541954422444);
\draw (0.6372773141531527, 0.22902901955742408)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6381713490333575, 0.2295451965999966)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6386875307994089, 0.231471595012304)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6381713490333575, 0.2323656393394664)--(0.6367611323871014, 0.23095541954422444);
\draw (0.634834733974794, 0.231471595012304)--(0.6367611323871014, 0.23095541954422444);
\draw (0.634834733974794, 0.230439240927159)--(0.6367611323871014, 0.23095541954422444);
\draw (0.6415079766878645, 0.231471595012304)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6420241458579723, 0.2323656393394664)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6415079766878645, 0.23429203775177382)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6406139292117162, 0.23480821636883925)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6381713490333575, 0.2323656393394664)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6386875307994089, 0.231471595012304)--(0.6400977474456648, 0.23288181795653184);
\draw (0.6439505568662233, 0.2588190447926765)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6434343751001719, 0.2597130922688248)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6415079766878645, 0.26022926773690436)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6406139292117162, 0.2597130922688248)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6415079766878645, 0.25637647091228954)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6425403276240236, 0.25637647091228954)--(0.6420241458579723, 0.25830286932459695);
\draw (0.6415079766878645, 0.2630497073273883)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6420241458579723, 0.26215566614921176)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6415079766878645, 0.26022926773690436)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6406139292117162, 0.2597130922688248)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6381713490333575, 0.26215566614921176)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6386875307994089, 0.2630497073273883)--(0.6400977474456648, 0.2616394906811322);
\draw (0.6372773141531527, 0.26549228750574705)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6362449506210501, 0.26549228750574705)--(0.6367611323871014, 0.2635658890934396);
\draw (0.634834733974794, 0.26408206456151917)--(0.6367611323871014, 0.2635658890934396);
\draw (0.634834733974794, 0.2630497073273883)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6381713490333575, 0.26215566614921176)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6386875307994089, 0.2630497073273883)--(0.6367611323871014, 0.2635658890934396);
\draw (0.6323921537964352, 0.26549228750574705)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6314981189162305, 0.26497611203766747)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6309819371501791, 0.2630497073273883)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6314981189162305, 0.26215566614921176)--(0.6329083355624865, 0.2635658890934396);
\draw (0.634834733974794, 0.2630497073273883)--(0.6329083355624865, 0.2635658890934396);
\draw (0.634834733974794, 0.26408206456151917)--(0.6329083355624865, 0.2635658890934396);
\draw (0.6281614912617235, 0.2630497073273883)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6290555387378718, 0.2635658890934396)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6309819371501791, 0.2630497073273883)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6314981189162305, 0.26215566614921176)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6290555387378718, 0.2597130922688248)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6281614912617235, 0.26022926773690436)--(0.6295717205039231, 0.2616394906811322);
\draw (0.6257189236793083, 0.2588190447926765)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6257189236793083, 0.25778669385651737)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6271291403255643, 0.25637647091228954)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6281614912617235, 0.25637647091228954)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6290555387378718, 0.2597130922688248)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6281614912617235, 0.26022926773690436)--(0.6276453220916156, 0.25830286932459695);
\draw (0.6257189236793083, 0.25393389388291665)--(0.6276453220916156, 0.25445006935099623);
\draw (0.626235092849416, 0.25303984955575426)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6281614912617235, 0.2525236709386888)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6290555387378718, 0.25303984955575426)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6281614912617235, 0.25637647091228954)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6271291403255643, 0.25637647091228954)--(0.6276453220916156, 0.25445006935099623);
\draw (0.6281614912617235, 0.249703228199219)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6290555387378718, 0.24918705273113945)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6309819371501791, 0.249703228199219)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6314981189162305, 0.2505972725263814)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6290555387378718, 0.25303984955575426)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6281614912617235, 0.2525236709386888)--(0.6295717205039231, 0.25111345114344685);
\draw (0.6323921537964352, 0.247260654318832)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6334245173285379, 0.247260654318832)--(0.6329083355624865, 0.24918705273113945);
\draw (0.634834733974794, 0.248670874114074)--(0.6329083355624865, 0.24918705273113945);
\draw (0.634834733974794, 0.249703228199219)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6314981189162305, 0.2505972725263814)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6309819371501791, 0.249703228199219)--(0.6329083355624865, 0.24918705273113945);
\draw (0.6372773141531527, 0.247260654318832)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6362449506210501, 0.247260654318832)--(0.6367611323871014, 0.24918705273113945);
\draw (0.634834733974794, 0.248670874114074)--(0.6367611323871014, 0.24918705273113945);
\draw (0.634834733974794, 0.249703228199219)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6381713490333575, 0.2505972725263814)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6386875307994089, 0.249703228199219)--(0.6367611323871014, 0.24918705273113945);
\draw (0.6415079766878645, 0.249703228199219)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6420241458579723, 0.2505972725263814)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6415079766878645, 0.2525236709386888)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6406139292117162, 0.25303984955575426)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6381713490333575, 0.2505972725263814)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6386875307994089, 0.249703228199219)--(0.6400977474456648, 0.25111345114344685);
\draw (0.6439505568662233, 0.25393389388291665)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6439505568662233, 0.25496624796806167)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6425403276240236, 0.25637647091228954)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6415079766878645, 0.25637647091228954)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6406139292117162, 0.25303984955575426)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6415079766878645, 0.2525236709386888)--(0.6420241458579723, 0.25445006935099623);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6314981189162305, 0.27935494210199585)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6295717205039231, 0.2788387666339163)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6290555387378718, 0.2779447254557398)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6314981189162305, 0.27550214527738104)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6323921537964352, 0.2760183270434324)--(0.6309819371501791, 0.27742854368968844);
\draw (0.6281614912617235, 0.2812813405143033)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6290555387378718, 0.28076516504622373)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6295717205039231, 0.2788387666339163)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6290555387378718, 0.2779447254557398)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6257189236793083, 0.2788387666339163)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6257189236793083, 0.2798711238680472)--(0.6276453220916156, 0.27935494210199585);
\draw (0.6232763435009495, 0.2812813405143033)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6223822960248012, 0.28076516504622373)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6218661142587498, 0.2788387666339163)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6223822960248012, 0.2779447254557398)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6257189236793083, 0.2788387666339163)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6257189236793083, 0.2798711238680472)--(0.6237925126710573, 0.27935494210199585);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6185294992001864, 0.2779447254557398)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6190456809662377, 0.2760183270434324)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6199397158464425, 0.27550214527738104)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6223822960248012, 0.2779447254557398)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6218661142587498, 0.2788387666339163)--(0.6204558976124939, 0.27742854368968844);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6171192825539303, 0.27550214527738104)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6190456809662377, 0.2760183270434324)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6199397158464425, 0.27550214527738104)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6190456809662377, 0.2721655239208458)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6180133174341351, 0.2721655239208458)--(0.6185294992001864, 0.27409192863112497);
\draw (0.6166031007878789, 0.2697229500404588)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6171192825539303, 0.2688289088622823)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6190456809662377, 0.26831272709623094)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6199397158464425, 0.2688289088622823)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6190456809662377, 0.2721655239208458)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6180133174341351, 0.2721655239208458)--(0.6185294992001864, 0.27023912550853835);
\draw (0.6190456809662377, 0.26549228750574705)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6199397158464425, 0.26497611203766747)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6218661142587498, 0.26549228750574705)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6223822960248012, 0.26638632868392353)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6199397158464425, 0.2688289088622823)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6190456809662377, 0.26831272709623094)--(0.6204558976124939, 0.2669025104499749);
\draw (0.6232763435009495, 0.2630497073273883)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6243086944371086, 0.2630497073273883)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6257189236793083, 0.26445993027161613)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6257189236793083, 0.26549228750574705)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6223822960248012, 0.26638632868392353)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6218661142587498, 0.26549228750574705)--(0.6237925126710573, 0.26497611203766747);
\draw (0.6281614912617235, 0.2630497073273883)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6290555387378718, 0.2635658890934396)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6295717205039231, 0.26549228750574705)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6290555387378718, 0.26638632868392353)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6257189236793083, 0.26549228750574705)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6257189236793083, 0.26445993027161613)--(0.6276453220916156, 0.26497611203766747);
\draw (0.6323921537964352, 0.26549228750574705)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6314981189162305, 0.26497611203766747)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6295717205039231, 0.26549228750574705)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6290555387378718, 0.26638632868392353)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6314981189162305, 0.2688289088622823)--(0.6309819371501791, 0.2669025104499749);
\draw (0.6323921537964352, 0.26831272709623094)--(0.6309819371501791, 0.2669025104499749);
\draw (0.634834733974794, 0.2697229500404588)--(0.6329083355624865, 0.27023912550853835);
\draw (0.634834733974794, 0.2707553072745897)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6334245173285379, 0.2721655239208458)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6323921537964352, 0.2721655239208458)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6314981189162305, 0.2688289088622823)--(0.6329083355624865, 0.27023912550853835);
\draw (0.6323921537964352, 0.26831272709623094)--(0.6329083355624865, 0.27023912550853835);
\draw (0.634834733974794, 0.2746081040992045)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6343185522087427, 0.27550214527738104)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6323921537964352, 0.2760183270434324)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6314981189162305, 0.27550214527738104)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6323921537964352, 0.2721655239208458)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6334245173285379, 0.2721655239208458)--(0.6329083355624865, 0.27409192863112497);
\draw (0.6123724382531672, 0.29039715710776076)--(0.611856256487116, 0.28847075869545336);
\draw (0.6132664857293155, 0.28988098163968123)--(0.611856256487116, 0.28847075869545336);
\draw (0.6137826548994233, 0.28795458322737383)--(0.611856256487116, 0.28847075869545336);
\draw (0.6132664857293155, 0.2870605420491973)--(0.611856256487116, 0.28847075869545336);
\draw (0.6099298580748085, 0.28795458322737383)--(0.611856256487116, 0.28847075869545336);
\draw (0.6099298580748085, 0.2889869404615047)--(0.611856256487116, 0.28847075869545336);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6157090533117306, 0.28847075869545336)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6137826548994233, 0.28795458322737383)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6132664857293155, 0.2870605420491973)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6157090533117306, 0.28461796187083854)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6166031007878789, 0.2851341436368899)--(0.6151928841416229, 0.28654436028314595);
\draw (0.6190456809662377, 0.283723920692662)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6190456809662377, 0.28269156345853114)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6176354517240381, 0.2812813405143033)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6166031007878789, 0.2812813405143033)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6157090533117306, 0.28461796187083854)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6166031007878789, 0.2851341436368899)--(0.6171192825539303, 0.2832077452245825);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6185294992001864, 0.2779447254557398)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6166031007878789, 0.27742854368968844)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6157090533117306, 0.2779447254557398)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6166031007878789, 0.2812813405143033)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6176354517240381, 0.2812813405143033)--(0.6171192825539303, 0.27935494210199585);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6171192825539303, 0.27550214527738104)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6166031007878789, 0.27742854368968844)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6157090533117306, 0.2779447254557398)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6132664857293155, 0.27550214527738104)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6137826548994233, 0.2746081040992045)--(0.6151928841416229, 0.2760183270434324);
\draw (0.6123724382531672, 0.2721655239208458)--(0.611856256487116, 0.27409192863112497);
\draw (0.6113400873170081, 0.2721655239208458)--(0.611856256487116, 0.27409192863112497);
\draw (0.6099298580748085, 0.27357574686507363)--(0.611856256487116, 0.27409192863112497);
\draw (0.6099298580748085, 0.2746081040992045)--(0.611856256487116, 0.27409192863112497);
\draw (0.6132664857293155, 0.27550214527738104)--(0.611856256487116, 0.27409192863112497);
\draw (0.6137826548994233, 0.2746081040992045)--(0.611856256487116, 0.27409192863112497);
\draw (0.6074872904923933, 0.2721655239208458)--(0.608003459662501, 0.27409192863112497);
\draw (0.606593243016245, 0.2726817056868971)--(0.608003459662501, 0.27409192863112497);
\draw (0.6060770612501936, 0.2746081040992045)--(0.608003459662501, 0.27409192863112497);
\draw (0.606593243016245, 0.27550214527738104)--(0.608003459662501, 0.27409192863112497);
\draw (0.6099298580748085, 0.2746081040992045)--(0.608003459662501, 0.27409192863112497);
\draw (0.6099298580748085, 0.27357574686507363)--(0.608003459662501, 0.27409192863112497);
\draw (0.6032566153617379, 0.2746081040992045)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6027404461916301, 0.27550214527738104)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6032566153617379, 0.27742854368968844)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6041506628378862, 0.2779447254557398)--(0.6046668446039376, 0.2760183270434324);
\draw (0.606593243016245, 0.27550214527738104)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6060770612501936, 0.2746081040992045)--(0.6046668446039376, 0.2760183270434324);
\draw (0.6008140477793227, 0.2788387666339163)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6008140477793227, 0.2798711238680472)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6022242644255789, 0.2812813405143033)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6032566153617379, 0.2812813405143033)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6041506628378862, 0.2779447254557398)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6032566153617379, 0.27742854368968844)--(0.6027404461916301, 0.27935494210199585);
\draw (0.6008140477793227, 0.283723920692662)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6008140477793227, 0.28269156345853114)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6022242644255789, 0.2812813405143033)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6032566153617379, 0.2812813405143033)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6041506628378862, 0.28461796187083854)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6032566153617379, 0.2851341436368899)--(0.6027404461916301, 0.2832077452245825);
\draw (0.6032566153617379, 0.28795458322737383)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6041506628378862, 0.28847075869545336)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6060770612501936, 0.28795458322737383)--(0.6046668446039376, 0.28654436028314595);
\draw (0.606593243016245, 0.2870605420491973)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6041506628378862, 0.28461796187083854)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6032566153617379, 0.2851341436368899)--(0.6046668446039376, 0.28654436028314595);
\draw (0.6074872904923933, 0.29039715710776076)--(0.608003459662501, 0.28847075869545336);
\draw (0.6085196414285523, 0.29039715710776076)--(0.608003459662501, 0.28847075869545336);
\draw (0.6099298580748085, 0.2889869404615047)--(0.608003459662501, 0.28847075869545336);
\draw (0.6099298580748085, 0.28795458322737383)--(0.608003459662501, 0.28847075869545336);
\draw (0.606593243016245, 0.2870605420491973)--(0.608003459662501, 0.28847075869545336);
\draw (0.6060770612501936, 0.28795458322737383)--(0.608003459662501, 0.28847075869545336);
\draw (0.5892556447095347, 0.29039715710776076)--(0.589771826475586, 0.28847075869545336);
\draw (0.58836160982933, 0.28988098163968123)--(0.589771826475586, 0.28847075869545336);
\draw (0.5878454280632786, 0.28795458322737383)--(0.589771826475586, 0.28847075869545336);
\draw (0.58836160982933, 0.2870605420491973)--(0.589771826475586, 0.28847075869545336);
\draw (0.5916982248878935, 0.28795458322737383)--(0.589771826475586, 0.28847075869545336);
\draw (0.5916982248878935, 0.2889869404615047)--(0.589771826475586, 0.28847075869545336);
\draw (0.5850249821748229, 0.28795458322737383)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5859190296509712, 0.28847075869545336)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5878454280632786, 0.28795458322737383)--(0.5864352114170226, 0.28654436028314595);
\draw (0.58836160982933, 0.2870605420491973)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5859190296509712, 0.28461796187083854)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5850249821748229, 0.2851341436368899)--(0.5864352114170226, 0.28654436028314595);
\draw (0.5825824145924077, 0.283723920692662)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5825824145924077, 0.28269156345853114)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5839926312386639, 0.2812813405143033)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5850249821748229, 0.2812813405143033)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5859190296509712, 0.28461796187083854)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5850249821748229, 0.2851341436368899)--(0.5845088130047151, 0.2832077452245825);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5830985837625156, 0.2779447254557398)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5850249821748229, 0.27742854368968844)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5859190296509712, 0.2779447254557398)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5850249821748229, 0.2812813405143033)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5839926312386639, 0.2812813405143033)--(0.5845088130047151, 0.27935494210199585);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5845088130047151, 0.27550214527738104)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5850249821748229, 0.27742854368968844)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5859190296509712, 0.2779447254557398)--(0.5864352114170226, 0.2760183270434324);
\draw (0.58836160982933, 0.27550214527738104)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5878454280632786, 0.2746081040992045)--(0.5864352114170226, 0.2760183270434324);
\draw (0.5892556447095347, 0.2721655239208458)--(0.589771826475586, 0.27409192863112497);
\draw (0.5902880082416373, 0.2721655239208458)--(0.589771826475586, 0.27409192863112497);
\draw (0.5916982248878935, 0.27357574686507363)--(0.589771826475586, 0.27409192863112497);
\draw (0.5916982248878935, 0.2746081040992045)--(0.589771826475586, 0.27409192863112497);
\draw (0.58836160982933, 0.27550214527738104)--(0.589771826475586, 0.27409192863112497);
\draw (0.5878454280632786, 0.2746081040992045)--(0.589771826475586, 0.27409192863112497);
\draw (0.5941408050662522, 0.2721655239208458)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5950348525424005, 0.2726817056868971)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5955510217125083, 0.2746081040992045)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5950348525424005, 0.27550214527738104)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5916982248878935, 0.2746081040992045)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5916982248878935, 0.27357574686507363)--(0.5936246233002009, 0.27409192863112497);
\draw (0.5983714676009639, 0.2746081040992045)--(0.596961250954708, 0.2760183270434324);
\draw (0.5988876493670153, 0.27550214527738104)--(0.596961250954708, 0.2760183270434324);
\draw (0.5983714676009639, 0.27742854368968844)--(0.596961250954708, 0.2760183270434324);
\draw (0.5974774201248156, 0.2779447254557398)--(0.596961250954708, 0.2760183270434324);
\draw (0.5950348525424005, 0.27550214527738104)--(0.596961250954708, 0.2760183270434324);
\draw (0.5955510217125083, 0.2746081040992045)--(0.596961250954708, 0.2760183270434324);
\draw (0.6008140477793227, 0.2788387666339163)--(0.5988876493670153, 0.27935494210199585);
\draw (0.6008140477793227, 0.2798711238680472)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5994038185371231, 0.2812813405143033)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5983714676009639, 0.2812813405143033)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5974774201248156, 0.2779447254557398)--(0.5988876493670153, 0.27935494210199585);
\draw (0.5983714676009639, 0.27742854368968844)--(0.5988876493670153, 0.27935494210199585);
\draw (0.6008140477793227, 0.283723920692662)--(0.5988876493670153, 0.2832077452245825);
\draw (0.6008140477793227, 0.28269156345853114)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5994038185371231, 0.2812813405143033)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5983714676009639, 0.2812813405143033)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5974774201248156, 0.28461796187083854)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5983714676009639, 0.2851341436368899)--(0.5988876493670153, 0.2832077452245825);
\draw (0.5983714676009639, 0.28795458322737383)--(0.596961250954708, 0.28654436028314595);
\draw (0.5974774201248156, 0.28847075869545336)--(0.596961250954708, 0.28654436028314595);
\draw (0.5955510217125083, 0.28795458322737383)--(0.596961250954708, 0.28654436028314595);
\draw (0.5950348525424005, 0.2870605420491973)--(0.596961250954708, 0.28654436028314595);
\draw (0.5974774201248156, 0.28461796187083854)--(0.596961250954708, 0.28654436028314595);
\draw (0.5983714676009639, 0.2851341436368899)--(0.596961250954708, 0.28654436028314595);
\draw (0.5941408050662522, 0.29039715710776076)--(0.5936246233002009, 0.28847075869545336);
\draw (0.593108454130093, 0.29039715710776076)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5916982248878935, 0.2889869404615047)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5916982248878935, 0.28795458322737383)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5950348525424005, 0.2870605420491973)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5955510217125083, 0.28795458322737383)--(0.5936246233002009, 0.28847075869545336);
\draw (0.5692359291662666, 0.2788387666339163)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5687197474002154, 0.2779447254557398)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5692359291662666, 0.2760183270434324)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5701299766424149, 0.27550214527738104)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5725725442248302, 0.2779447254557398)--(0.5706461458125227, 0.27742854368968844);
\draw (0.5720563750547223, 0.2788387666339163)--(0.5706461458125227, 0.27742854368968844);
\draw (0.566793348987908, 0.2746081040992045)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5673095307539593, 0.27550214527738104)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5692359291662666, 0.2760183270434324)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5701299766424149, 0.27550214527738104)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5692359291662666, 0.2721655239208458)--(0.5687197474002154, 0.27409192863112497);
\draw (0.5682035782301076, 0.2721655239208458)--(0.5687197474002154, 0.27409192863112497);
\draw (0.566793348987908, 0.2697229500404588)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5673095307539593, 0.2688289088622823)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5692359291662666, 0.26831272709623094)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5701299766424149, 0.2688289088622823)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5692359291662666, 0.2721655239208458)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5682035782301076, 0.2721655239208458)--(0.5687197474002154, 0.27023912550853835);
\draw (0.5692359291662666, 0.26549228750574705)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5701299766424149, 0.26497611203766747)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5720563750547223, 0.26549228750574705)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5725725442248302, 0.26638632868392353)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5701299766424149, 0.2688289088622823)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5692359291662666, 0.26831272709623094)--(0.5706461458125227, 0.2669025104499749);
\draw (0.5734665917009785, 0.2630497073273883)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5725725442248302, 0.2635658890934396)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5720563750547223, 0.26549228750574705)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5725725442248302, 0.26638632868392353)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5759091718793372, 0.26549228750574705)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5759091718793372, 0.26445993027161613)--(0.5739827734670297, 0.26497611203766747);
\draw (0.5783517394617523, 0.2630497073273883)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5792457869379006, 0.2635658890934396)--(0.5778355702916447, 0.26497611203766747);
\draw (0.579761968703952, 0.26549228750574705)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5792457869379006, 0.26638632868392353)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5759091718793372, 0.26549228750574705)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5759091718793372, 0.26445993027161613)--(0.5778355702916447, 0.26497611203766747);
\draw (0.5825824145924077, 0.26549228750574705)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5830985837625156, 0.26638632868392353)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5825824145924077, 0.26831272709623094)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5816883671162594, 0.2688289088622823)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5792457869379006, 0.26638632868392353)--(0.5811721853502081, 0.2669025104499749);
\draw (0.579761968703952, 0.26549228750574705)--(0.5811721853502081, 0.2669025104499749);
\draw (0.5850249821748229, 0.2697229500404588)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5850249821748229, 0.2707553072745897)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5836147655285668, 0.2721655239208458)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5825824145924077, 0.2721655239208458)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5816883671162594, 0.2688289088622823)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5825824145924077, 0.26831272709623094)--(0.5830985837625156, 0.27023912550853835);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5845088130047151, 0.27550214527738104)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5825824145924077, 0.2760183270434324)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5816883671162594, 0.27550214527738104)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5825824145924077, 0.2721655239208458)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5836147655285668, 0.2721655239208458)--(0.5830985837625156, 0.27409192863112497);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5830985837625156, 0.2779447254557398)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5825824145924077, 0.2760183270434324)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5816883671162594, 0.27550214527738104)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5792457869379006, 0.2779447254557398)--(0.5811721853502081, 0.27742854368968844);
\draw (0.579761968703952, 0.2788387666339163)--(0.5811721853502081, 0.27742854368968844);
\draw (0.5783517394617523, 0.2812813405143033)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5773193885255933, 0.2812813405143033)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5759091718793372, 0.2798711238680472)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5759091718793372, 0.2788387666339163)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5792457869379006, 0.2779447254557398)--(0.5778355702916447, 0.27935494210199585);
\draw (0.579761968703952, 0.2788387666339163)--(0.5778355702916447, 0.27935494210199585);
\draw (0.5734665917009785, 0.2812813405143033)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5725725442248302, 0.28076516504622373)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5720563750547223, 0.2788387666339163)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5725725442248302, 0.2779447254557398)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5759091718793372, 0.2788387666339163)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5759091718793372, 0.2798711238680472)--(0.5739827734670297, 0.27935494210199585);
\draw (0.5576775386924222, 0.14942924567118648)--(0.5596039371047297, 0.14994542113926607);
\draw (0.55819370786253, 0.1485351981950382)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5601201062748373, 0.14801902272695866)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5610141537509856, 0.1485351981950382)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5601201062748373, 0.15187181955157347)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5590877553386783, 0.15187181955157347)--(0.5596039371047297, 0.14994542113926607);
\draw (0.5601201062748373, 0.1451985831364747)--(0.561530335517037, 0.14660879978273078);
\draw (0.5596039371047297, 0.14609262431465123)--(0.561530335517037, 0.14660879978273078);
\draw (0.5601201062748373, 0.14801902272695866)--(0.561530335517037, 0.14660879978273078);
\draw (0.5610141537509856, 0.1485351981950382)--(0.561530335517037, 0.14660879978273078);
\draw (0.5634567339293444, 0.14609262431465123)--(0.561530335517037, 0.14660879978273078);
\draw (0.5629405521632931, 0.1451985831364747)--(0.561530335517037, 0.14660879978273078);
\draw (0.5643507814054927, 0.14275600295811597)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5653831323416518, 0.14275600295811597)--(0.5648669505756005, 0.14468240137042337);
\draw (0.566793348987908, 0.14416622590234382)--(0.5648669505756005, 0.14468240137042337);
\draw (0.566793348987908, 0.1451985831364747)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5634567339293444, 0.14609262431465123)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5629405521632931, 0.1451985831364747)--(0.5648669505756005, 0.14468240137042337);
\draw (0.5692359291662666, 0.14275600295811597)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5701299766424149, 0.14327217842619552)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5706461458125227, 0.1451985831364747)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5701299766424149, 0.14609262431465123)--(0.5687197474002154, 0.14468240137042337);
\draw (0.566793348987908, 0.1451985831364747)--(0.5687197474002154, 0.14468240137042337);
\draw (0.566793348987908, 0.14416622590234382)--(0.5687197474002154, 0.14468240137042337);
\draw (0.5734665917009785, 0.1451985831364747)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5725725442248302, 0.14468240137042337)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5706461458125227, 0.1451985831364747)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5701299766424149, 0.14609262431465123)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5725725442248302, 0.1485351981950382)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5734665917009785, 0.14801902272695866)--(0.5720563750547223, 0.14660879978273078);
\draw (0.5759091718793372, 0.14942924567118648)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5759091718793372, 0.1504615966073456)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5744989426371376, 0.15187181955157347)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5734665917009785, 0.15187181955157347)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5725725442248302, 0.1485351981950382)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5734665917009785, 0.14801902272695866)--(0.5739827734670297, 0.14994542113926607);
\draw (0.5759091718793372, 0.1543143965809463)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5753929901132859, 0.15520844090810873)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5734665917009785, 0.1557246195251742)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5725725442248302, 0.15520844090810873)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5734665917009785, 0.15187181955157347)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5744989426371376, 0.15187181955157347)--(0.5739827734670297, 0.15379822111286676);
\draw (0.5734665917009785, 0.158545062264644)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5725725442248302, 0.15906123773272357)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5706461458125227, 0.158545062264644)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5701299766424149, 0.1576510179374816)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5725725442248302, 0.15520844090810873)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5734665917009785, 0.1557246195251742)--(0.5720563750547223, 0.15713483932041614);
\draw (0.5692359291662666, 0.16098763614503098)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5682035782301076, 0.16098763614503098)--(0.5687197474002154, 0.15906123773272357);
\draw (0.566793348987908, 0.159577416349789)--(0.5687197474002154, 0.15906123773272357);
\draw (0.566793348987908, 0.158545062264644)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5701299766424149, 0.1576510179374816)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5706461458125227, 0.158545062264644)--(0.5687197474002154, 0.15906123773272357);
\draw (0.5643507814054927, 0.16098763614503098)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5653831323416518, 0.16098763614503098)--(0.5648669505756005, 0.15906123773272357);
\draw (0.566793348987908, 0.159577416349789)--(0.5648669505756005, 0.15906123773272357);
\draw (0.566793348987908, 0.158545062264644)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5634567339293444, 0.1576510179374816)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5629405521632931, 0.158545062264644)--(0.5648669505756005, 0.15906123773272357);
\draw (0.5601201062748373, 0.158545062264644)--(0.561530335517037, 0.15713483932041614);
\draw (0.5596039371047297, 0.1576510179374816)--(0.561530335517037, 0.15713483932041614);
\draw (0.5601201062748373, 0.1557246195251742)--(0.561530335517037, 0.15713483932041614);
\draw (0.5610141537509856, 0.15520844090810873)--(0.561530335517037, 0.15713483932041614);
\draw (0.5634567339293444, 0.1576510179374816)--(0.561530335517037, 0.15713483932041614);
\draw (0.5629405521632931, 0.158545062264644)--(0.561530335517037, 0.15713483932041614);
\draw (0.5576775386924222, 0.1543143965809463)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5576775386924222, 0.1532820424958013)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5590877553386783, 0.15187181955157347)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5601201062748373, 0.15187181955157347)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5610141537509856, 0.15520844090810873)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5601201062748373, 0.1557246195251742)--(0.5596039371047297, 0.15379822111286676);
\draw (0.5692359291662666, 0.12940952382994667)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5687197474002154, 0.1303035650081232)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5692359291662666, 0.1322299634204306)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5701299766424149, 0.13274614518648195)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5725725442248302, 0.1303035650081232)--(0.5706461458125227, 0.13081974677417452);
\draw (0.5720563750547223, 0.12940952382994667)--(0.5706461458125227, 0.13081974677417452);
\draw (0.566793348987908, 0.13364018636465846)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5673095307539593, 0.13274614518648195)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5692359291662666, 0.1322299634204306)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5701299766424149, 0.13274614518648195)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5692359291662666, 0.1360827665430172)--(0.5687197474002154, 0.13415636183273802);
\draw (0.5682035782301076, 0.1360827665430172)--(0.5687197474002154, 0.13415636183273802);
\draw (0.566793348987908, 0.13852534042340417)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5673095307539593, 0.13941938160158068)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5692359291662666, 0.13993556336763202)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5701299766424149, 0.13941938160158068)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5692359291662666, 0.1360827665430172)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5682035782301076, 0.1360827665430172)--(0.5687197474002154, 0.13800916495532461);
\draw (0.5692359291662666, 0.14275600295811597)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5701299766424149, 0.14327217842619552)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5720563750547223, 0.14275600295811597)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5725725442248302, 0.14186196177993943)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5701299766424149, 0.13941938160158068)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5692359291662666, 0.13993556336763202)--(0.5706461458125227, 0.14134578001388812);
\draw (0.5734665917009785, 0.1451985831364747)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5725725442248302, 0.14468240137042337)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5720563750547223, 0.14275600295811597)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5725725442248302, 0.14186196177993943)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5759091718793372, 0.14275600295811597)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5759091718793372, 0.14378836019224683)--(0.5739827734670297, 0.14327217842619552);
\draw (0.5783517394617523, 0.1451985831364747)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5792457869379006, 0.14468240137042337)--(0.5778355702916447, 0.14327217842619552);
\draw (0.579761968703952, 0.14275600295811597)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5792457869379006, 0.14186196177993943)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5759091718793372, 0.14275600295811597)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5759091718793372, 0.14378836019224683)--(0.5778355702916447, 0.14327217842619552);
\draw (0.5825824145924077, 0.14275600295811597)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5830985837625156, 0.14186196177993943)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5825824145924077, 0.13993556336763202)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5816883671162594, 0.13941938160158068)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5792457869379006, 0.14186196177993943)--(0.5811721853502081, 0.14134578001388812);
\draw (0.579761968703952, 0.14275600295811597)--(0.5811721853502081, 0.14134578001388812);
\draw (0.5850249821748229, 0.13852534042340417)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5850249821748229, 0.13749298318927328)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5836147655285668, 0.1360827665430172)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5825824145924077, 0.1360827665430172)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5816883671162594, 0.13941938160158068)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5825824145924077, 0.13993556336763202)--(0.5830985837625156, 0.13800916495532461);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5845088130047151, 0.13274614518648195)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5825824145924077, 0.1322299634204306)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5816883671162594, 0.13274614518648195)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5825824145924077, 0.1360827665430172)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5836147655285668, 0.1360827665430172)--(0.5830985837625156, 0.13415636183273802);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5830985837625156, 0.1303035650081232)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5825824145924077, 0.1322299634204306)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5816883671162594, 0.13274614518648195)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5792457869379006, 0.1303035650081232)--(0.5811721853502081, 0.13081974677417452);
\draw (0.579761968703952, 0.12940952382994667)--(0.5811721853502081, 0.13081974677417452);
\draw (0.5783517394617523, 0.1269669499495597)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5773193885255933, 0.1269669499495597)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5759091718793372, 0.1283771665958158)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5759091718793372, 0.12940952382994667)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5792457869379006, 0.1303035650081232)--(0.5778355702916447, 0.1288933483618671);
\draw (0.579761968703952, 0.12940952382994667)--(0.5778355702916447, 0.1288933483618671);
\draw (0.5734665917009785, 0.1269669499495597)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5725725442248302, 0.12748312541763926)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5720563750547223, 0.12940952382994667)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5725725442248302, 0.1303035650081232)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5759091718793372, 0.12940952382994667)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5759091718793372, 0.1283771665958158)--(0.5739827734670297, 0.1288933483618671);
\draw (0.5892556447095347, 0.1178511333561022)--(0.589771826475586, 0.1197775317684096);
\draw (0.5902880082416373, 0.1178511333561022)--(0.589771826475586, 0.1197775317684096);
\draw (0.5916982248878935, 0.1192613500023583)--(0.589771826475586, 0.1197775317684096);
\draw (0.5916982248878935, 0.12029370723648916)--(0.589771826475586, 0.1197775317684096);
\draw (0.58836160982933, 0.1211877484146657)--(0.589771826475586, 0.1197775317684096);
\draw (0.5878454280632786, 0.12029370723648916)--(0.589771826475586, 0.1197775317684096);
\draw (0.5941408050662522, 0.1178511333561022)--(0.5936246233002009, 0.1197775317684096);
\draw (0.593108454130093, 0.1178511333561022)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5916982248878935, 0.1192613500023583)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5916982248878935, 0.12029370723648916)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5950348525424005, 0.1211877484146657)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5955510217125083, 0.12029370723648916)--(0.5936246233002009, 0.1197775317684096);
\draw (0.5983714676009639, 0.12029370723648916)--(0.596961250954708, 0.12170393018071701);
\draw (0.5988876493670153, 0.1211877484146657)--(0.596961250954708, 0.12170393018071701);
\draw (0.5983714676009639, 0.12311414682697311)--(0.596961250954708, 0.12170393018071701);
\draw (0.5974774201248156, 0.12363032859302445)--(0.596961250954708, 0.12170393018071701);
\draw (0.5950348525424005, 0.1211877484146657)--(0.596961250954708, 0.12170393018071701);
\draw (0.5955510217125083, 0.12029370723648916)--(0.596961250954708, 0.12170393018071701);
\draw (0.6008140477793227, 0.12452436977120096)--(0.5988876493670153, 0.12504054523928052);
\draw (0.6008140477793227, 0.12555672700533185)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5994038185371231, 0.1269669499495597)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5983714676009639, 0.1269669499495597)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5974774201248156, 0.12363032859302445)--(0.5988876493670153, 0.12504054523928052);
\draw (0.5983714676009639, 0.12311414682697311)--(0.5988876493670153, 0.12504054523928052);
\draw (0.6008140477793227, 0.12940952382994667)--(0.5988876493670153, 0.1288933483618671);
\draw (0.6008140477793227, 0.1283771665958158)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5994038185371231, 0.1269669499495597)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5983714676009639, 0.1269669499495597)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5974774201248156, 0.1303035650081232)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5983714676009639, 0.13081974677417452)--(0.5988876493670153, 0.1288933483618671);
\draw (0.5983714676009639, 0.13364018636465846)--(0.596961250954708, 0.1322299634204306);
\draw (0.5974774201248156, 0.13415636183273802)--(0.596961250954708, 0.1322299634204306);
\draw (0.5955510217125083, 0.13364018636465846)--(0.596961250954708, 0.1322299634204306);
\draw (0.5950348525424005, 0.13274614518648195)--(0.596961250954708, 0.1322299634204306);
\draw (0.5974774201248156, 0.1303035650081232)--(0.596961250954708, 0.1322299634204306);
\draw (0.5983714676009639, 0.13081974677417452)--(0.596961250954708, 0.1322299634204306);
\draw (0.5941408050662522, 0.1360827665430172)--(0.5936246233002009, 0.13415636183273802);
\draw (0.593108454130093, 0.1360827665430172)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5916982248878935, 0.13467254359878933)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5916982248878935, 0.13364018636465846)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5950348525424005, 0.13274614518648195)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5955510217125083, 0.13364018636465846)--(0.5936246233002009, 0.13415636183273802);
\draw (0.5892556447095347, 0.1360827665430172)--(0.589771826475586, 0.13415636183273802);
\draw (0.58836160982933, 0.13556658477696587)--(0.589771826475586, 0.13415636183273802);
\draw (0.5878454280632786, 0.13364018636465846)--(0.589771826475586, 0.13415636183273802);
\draw (0.58836160982933, 0.13274614518648195)--(0.589771826475586, 0.13415636183273802);
\draw (0.5916982248878935, 0.13364018636465846)--(0.589771826475586, 0.13415636183273802);
\draw (0.5916982248878935, 0.13467254359878933)--(0.589771826475586, 0.13415636183273802);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5845088130047151, 0.13274614518648195)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5850249821748229, 0.13081974677417452)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5859190296509712, 0.1303035650081232)--(0.5864352114170226, 0.1322299634204306);
\draw (0.58836160982933, 0.13274614518648195)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5878454280632786, 0.13364018636465846)--(0.5864352114170226, 0.1322299634204306);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5830985837625156, 0.1303035650081232)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5850249821748229, 0.13081974677417452)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5859190296509712, 0.1303035650081232)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5850249821748229, 0.1269669499495597)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5839926312386639, 0.1269669499495597)--(0.5845088130047151, 0.1288933483618671);
\draw (0.5825824145924077, 0.12452436977120096)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5830985837625156, 0.12363032859302445)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5850249821748229, 0.12311414682697311)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5859190296509712, 0.12363032859302445)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5850249821748229, 0.1269669499495597)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5839926312386639, 0.1269669499495597)--(0.5845088130047151, 0.12504054523928052);
\draw (0.5850249821748229, 0.12029370723648916)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5859190296509712, 0.1197775317684096)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5878454280632786, 0.12029370723648916)--(0.5864352114170226, 0.12170393018071701);
\draw (0.58836160982933, 0.1211877484146657)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5859190296509712, 0.12363032859302445)--(0.5864352114170226, 0.12170393018071701);
\draw (0.5850249821748229, 0.12311414682697311)--(0.5864352114170226, 0.12170393018071701);
\draw (0.6123724382531672, 0.1178511333561022)--(0.611856256487116, 0.1197775317684096);
\draw (0.6132664857293155, 0.11836730882418176)--(0.611856256487116, 0.1197775317684096);
\draw (0.6137826548994233, 0.12029370723648916)--(0.611856256487116, 0.1197775317684096);
\draw (0.6132664857293155, 0.1211877484146657)--(0.611856256487116, 0.1197775317684096);
\draw (0.6099298580748085, 0.12029370723648916)--(0.611856256487116, 0.1197775317684096);
\draw (0.6099298580748085, 0.1192613500023583)--(0.611856256487116, 0.1197775317684096);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6157090533117306, 0.1197775317684096)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6137826548994233, 0.12029370723648916)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6132664857293155, 0.1211877484146657)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6157090533117306, 0.12363032859302445)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6166031007878789, 0.12311414682697311)--(0.6151928841416229, 0.12170393018071701);
\draw (0.6190456809662377, 0.12452436977120096)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6190456809662377, 0.12555672700533185)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6176354517240381, 0.1269669499495597)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6166031007878789, 0.1269669499495597)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6157090533117306, 0.12363032859302445)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6166031007878789, 0.12311414682697311)--(0.6171192825539303, 0.12504054523928052);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6185294992001864, 0.1303035650081232)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6166031007878789, 0.13081974677417452)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6157090533117306, 0.1303035650081232)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6166031007878789, 0.1269669499495597)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6176354517240381, 0.1269669499495597)--(0.6171192825539303, 0.1288933483618671);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6171192825539303, 0.13274614518648195)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6166031007878789, 0.13081974677417452)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6157090533117306, 0.1303035650081232)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6132664857293155, 0.13274614518648195)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6137826548994233, 0.13364018636465846)--(0.6151928841416229, 0.1322299634204306);
\draw (0.6123724382531672, 0.1360827665430172)--(0.611856256487116, 0.13415636183273802);
\draw (0.6113400873170081, 0.1360827665430172)--(0.611856256487116, 0.13415636183273802);
\draw (0.6099298580748085, 0.13467254359878933)--(0.611856256487116, 0.13415636183273802);
\draw (0.6099298580748085, 0.13364018636465846)--(0.611856256487116, 0.13415636183273802);
\draw (0.6132664857293155, 0.13274614518648195)--(0.611856256487116, 0.13415636183273802);
\draw (0.6137826548994233, 0.13364018636465846)--(0.611856256487116, 0.13415636183273802);
\draw (0.6074872904923933, 0.1360827665430172)--(0.608003459662501, 0.13415636183273802);
\draw (0.606593243016245, 0.13556658477696587)--(0.608003459662501, 0.13415636183273802);
\draw (0.6060770612501936, 0.13364018636465846)--(0.608003459662501, 0.13415636183273802);
\draw (0.606593243016245, 0.13274614518648195)--(0.608003459662501, 0.13415636183273802);
\draw (0.6099298580748085, 0.13364018636465846)--(0.608003459662501, 0.13415636183273802);
\draw (0.6099298580748085, 0.13467254359878933)--(0.608003459662501, 0.13415636183273802);
\draw (0.6032566153617379, 0.13364018636465846)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6027404461916301, 0.13274614518648195)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6032566153617379, 0.13081974677417452)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6041506628378862, 0.1303035650081232)--(0.6046668446039376, 0.1322299634204306);
\draw (0.606593243016245, 0.13274614518648195)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6060770612501936, 0.13364018636465846)--(0.6046668446039376, 0.1322299634204306);
\draw (0.6008140477793227, 0.12940952382994667)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6008140477793227, 0.1283771665958158)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6022242644255789, 0.1269669499495597)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6032566153617379, 0.1269669499495597)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6041506628378862, 0.1303035650081232)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6032566153617379, 0.13081974677417452)--(0.6027404461916301, 0.1288933483618671);
\draw (0.6008140477793227, 0.12452436977120096)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6008140477793227, 0.12555672700533185)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6022242644255789, 0.1269669499495597)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6032566153617379, 0.1269669499495597)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6041506628378862, 0.12363032859302445)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6032566153617379, 0.12311414682697311)--(0.6027404461916301, 0.12504054523928052);
\draw (0.6032566153617379, 0.12029370723648916)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6041506628378862, 0.1197775317684096)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6060770612501936, 0.12029370723648916)--(0.6046668446039376, 0.12170393018071701);
\draw (0.606593243016245, 0.1211877484146657)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6041506628378862, 0.12363032859302445)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6032566153617379, 0.12311414682697311)--(0.6046668446039376, 0.12170393018071701);
\draw (0.6074872904923933, 0.1178511333561022)--(0.608003459662501, 0.1197775317684096);
\draw (0.6085196414285523, 0.1178511333561022)--(0.608003459662501, 0.1197775317684096);
\draw (0.6099298580748085, 0.1192613500023583)--(0.608003459662501, 0.1197775317684096);
\draw (0.6099298580748085, 0.12029370723648916)--(0.608003459662501, 0.1197775317684096);
\draw (0.606593243016245, 0.1211877484146657)--(0.608003459662501, 0.1197775317684096);
\draw (0.6060770612501936, 0.12029370723648916)--(0.608003459662501, 0.1197775317684096);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6314981189162305, 0.1288933483618671)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6295717205039231, 0.12940952382994667)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6290555387378718, 0.1303035650081232)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6314981189162305, 0.13274614518648195)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6323921537964352, 0.1322299634204306)--(0.6309819371501791, 0.13081974677417452);
\draw (0.6281614912617235, 0.1269669499495597)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6290555387378718, 0.12748312541763926)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6295717205039231, 0.12940952382994667)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6290555387378718, 0.1303035650081232)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6257189236793083, 0.12940952382994667)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6257189236793083, 0.1283771665958158)--(0.6276453220916156, 0.1288933483618671);
\draw (0.6232763435009495, 0.1269669499495597)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6223822960248012, 0.12748312541763926)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6218661142587498, 0.12940952382994667)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6223822960248012, 0.1303035650081232)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6257189236793083, 0.12940952382994667)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6257189236793083, 0.1283771665958158)--(0.6237925126710573, 0.1288933483618671);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6185294992001864, 0.1303035650081232)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6190456809662377, 0.1322299634204306)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6199397158464425, 0.13274614518648195)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6223822960248012, 0.1303035650081232)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6218661142587498, 0.12940952382994667)--(0.6204558976124939, 0.13081974677417452);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6171192825539303, 0.13274614518648195)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6190456809662377, 0.1322299634204306)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6199397158464425, 0.13274614518648195)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6190456809662377, 0.1360827665430172)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6180133174341351, 0.1360827665430172)--(0.6185294992001864, 0.13415636183273802);
\draw (0.6166031007878789, 0.13852534042340417)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6171192825539303, 0.13941938160158068)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6190456809662377, 0.13993556336763202)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6199397158464425, 0.13941938160158068)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6190456809662377, 0.1360827665430172)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6180133174341351, 0.1360827665430172)--(0.6185294992001864, 0.13800916495532461);
\draw (0.6190456809662377, 0.14275600295811597)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6199397158464425, 0.14327217842619552)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6218661142587498, 0.14275600295811597)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6223822960248012, 0.14186196177993943)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6199397158464425, 0.13941938160158068)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6190456809662377, 0.13993556336763202)--(0.6204558976124939, 0.14134578001388812);
\draw (0.6232763435009495, 0.1451985831364747)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6243086944371086, 0.1451985831364747)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6257189236793083, 0.14378836019224683)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6257189236793083, 0.14275600295811597)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6223822960248012, 0.14186196177993943)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6218661142587498, 0.14275600295811597)--(0.6237925126710573, 0.14327217842619552);
\draw (0.6281614912617235, 0.1451985831364747)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6290555387378718, 0.14468240137042337)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6295717205039231, 0.14275600295811597)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6290555387378718, 0.14186196177993943)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6257189236793083, 0.14275600295811597)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6257189236793083, 0.14378836019224683)--(0.6276453220916156, 0.14327217842619552);
\draw (0.6323921537964352, 0.14275600295811597)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6314981189162305, 0.14327217842619552)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6295717205039231, 0.14275600295811597)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6290555387378718, 0.14186196177993943)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6314981189162305, 0.13941938160158068)--(0.6309819371501791, 0.14134578001388812);
\draw (0.6323921537964352, 0.13993556336763202)--(0.6309819371501791, 0.14134578001388812);
\draw (0.634834733974794, 0.13852534042340417)--(0.6329083355624865, 0.13800916495532461);
\draw (0.634834733974794, 0.13749298318927328)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6334245173285379, 0.1360827665430172)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6323921537964352, 0.1360827665430172)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6314981189162305, 0.13941938160158068)--(0.6329083355624865, 0.13800916495532461);
\draw (0.6323921537964352, 0.13993556336763202)--(0.6329083355624865, 0.13800916495532461);
\draw (0.634834733974794, 0.13364018636465846)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6343185522087427, 0.13274614518648195)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6323921537964352, 0.1322299634204306)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6314981189162305, 0.13274614518648195)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6323921537964352, 0.1360827665430172)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6334245173285379, 0.1360827665430172)--(0.6329083355624865, 0.13415636183273802);
\draw (0.6439505568662233, 0.14942924567118648)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6439505568662233, 0.1504615966073456)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6425403276240236, 0.15187181955157347)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6415079766878645, 0.15187181955157347)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6406139292117162, 0.1485351981950382)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6415079766878645, 0.14801902272695866)--(0.6420241458579723, 0.14994542113926607);
\draw (0.6439505568662233, 0.1543143965809463)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6439505568662233, 0.1532820424958013)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6425403276240236, 0.15187181955157347)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6415079766878645, 0.15187181955157347)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6406139292117162, 0.15520844090810873)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6415079766878645, 0.1557246195251742)--(0.6420241458579723, 0.15379822111286676);
\draw (0.6415079766878645, 0.158545062264644)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6406139292117162, 0.15906123773272357)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6386875307994089, 0.158545062264644)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6381713490333575, 0.1576510179374816)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6406139292117162, 0.15520844090810873)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6415079766878645, 0.1557246195251742)--(0.6400977474456648, 0.15713483932041614);
\draw (0.6372773141531527, 0.16098763614503098)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6362449506210501, 0.16098763614503098)--(0.6367611323871014, 0.15906123773272357);
\draw (0.634834733974794, 0.159577416349789)--(0.6367611323871014, 0.15906123773272357);
\draw (0.634834733974794, 0.158545062264644)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6381713490333575, 0.1576510179374816)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6386875307994089, 0.158545062264644)--(0.6367611323871014, 0.15906123773272357);
\draw (0.6323921537964352, 0.16098763614503098)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6334245173285379, 0.16098763614503098)--(0.6329083355624865, 0.15906123773272357);
\draw (0.634834733974794, 0.159577416349789)--(0.6329083355624865, 0.15906123773272357);
\draw (0.634834733974794, 0.158545062264644)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6314981189162305, 0.1576510179374816)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6309819371501791, 0.158545062264644)--(0.6329083355624865, 0.15906123773272357);
\draw (0.6281614912617235, 0.158545062264644)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6276453220916156, 0.1576510179374816)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6281614912617235, 0.1557246195251742)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6290555387378718, 0.15520844090810873)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6314981189162305, 0.1576510179374816)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6309819371501791, 0.158545062264644)--(0.6295717205039231, 0.15713483932041614);
\draw (0.6257189236793083, 0.1543143965809463)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6257189236793083, 0.1532820424958013)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6271291403255643, 0.15187181955157347)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6281614912617235, 0.15187181955157347)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6290555387378718, 0.15520844090810873)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6281614912617235, 0.1557246195251742)--(0.6276453220916156, 0.15379822111286676);
\draw (0.6257189236793083, 0.14942924567118648)--(0.6276453220916156, 0.14994542113926607);
\draw (0.626235092849416, 0.1485351981950382)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6281614912617235, 0.14801902272695866)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6290555387378718, 0.1485351981950382)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6281614912617235, 0.15187181955157347)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6271291403255643, 0.15187181955157347)--(0.6276453220916156, 0.14994542113926607);
\draw (0.6281614912617235, 0.1451985831364747)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6290555387378718, 0.14468240137042337)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6309819371501791, 0.1451985831364747)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6314981189162305, 0.14609262431465123)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6290555387378718, 0.1485351981950382)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6281614912617235, 0.14801902272695866)--(0.6295717205039231, 0.14660879978273078);
\draw (0.6323921537964352, 0.14275600295811597)--(0.6329083355624865, 0.14468240137042337);
\draw (0.6314981189162305, 0.14327217842619552)--(0.6329083355624865, 0.14468240137042337);
\draw (0.6309819371501791, 0.1451985831364747)--(0.6329083355624865, 0.14468240137042337);
\draw (0.6314981189162305, 0.14609262431465123)--(0.6329083355624865, 0.14468240137042337);
\draw (0.634834733974794, 0.1451985831364747)--(0.6329083355624865, 0.14468240137042337);
\draw (0.634834733974794, 0.14416622590234382)--(0.6329083355624865, 0.14468240137042337);
\draw (0.6372773141531527, 0.14275600295811597)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6381713490333575, 0.14327217842619552)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6386875307994089, 0.1451985831364747)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6381713490333575, 0.14609262431465123)--(0.6367611323871014, 0.14468240137042337);
\draw (0.634834733974794, 0.1451985831364747)--(0.6367611323871014, 0.14468240137042337);
\draw (0.634834733974794, 0.14416622590234382)--(0.6367611323871014, 0.14468240137042337);
\draw (0.6415079766878645, 0.1451985831364747)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6420241458579723, 0.14609262431465123)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6415079766878645, 0.14801902272695866)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6406139292117162, 0.1485351981950382)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6381713490333575, 0.14609262431465123)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6386875307994089, 0.1451985831364747)--(0.6400977474456648, 0.14660879978273078);
\draw (0.6439505568662233, 0.17254602976786132)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6434343751001719, 0.1734400740950237)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6415079766878645, 0.17395625271208917)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6406139292117162, 0.1734400740950237)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6415079766878645, 0.17010345588747433)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6425403276240236, 0.17010345588747433)--(0.6420241458579723, 0.17202985429978176);
\draw (0.6415079766878645, 0.176776695451559)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6420241458579723, 0.17588265112439658)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6415079766878645, 0.17395625271208917)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6406139292117162, 0.1734400740950237)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6381713490333575, 0.17588265112439658)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6386875307994089, 0.176776695451559)--(0.6400977474456648, 0.17536647250733114);
\draw (0.6372773141531527, 0.1792192709064389)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6362449506210501, 0.1792192709064389)--(0.6367611323871014, 0.17729287091963855);
\draw (0.634834733974794, 0.177809049536704)--(0.6367611323871014, 0.17729287091963855);
\draw (0.634834733974794, 0.176776695451559)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6381713490333575, 0.17588265112439658)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6386875307994089, 0.176776695451559)--(0.6367611323871014, 0.17729287091963855);
\draw (0.6323921537964352, 0.1792192709064389)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6314981189162305, 0.1787030938638664)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6309819371501791, 0.176776695451559)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6314981189162305, 0.17588265112439658)--(0.6329083355624865, 0.17729287091963855);
\draw (0.634834733974794, 0.176776695451559)--(0.6329083355624865, 0.17729287091963855);
\draw (0.634834733974794, 0.177809049536704)--(0.6329083355624865, 0.17729287091963855);
\draw (0.6281614912617235, 0.176776695451559)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6290555387378718, 0.17729287091963855)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6309819371501791, 0.176776695451559)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6314981189162305, 0.17588265112439658)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6290555387378718, 0.1734400740950237)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6281614912617235, 0.17395625271208917)--(0.6295717205039231, 0.17536647250733114);
\draw (0.6257189236793083, 0.17254602976786132)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6257189236793083, 0.1715136756827163)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6271291403255643, 0.17010345588747433)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6281614912617235, 0.17010345588747433)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6290555387378718, 0.1734400740950237)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6281614912617235, 0.17395625271208917)--(0.6276453220916156, 0.17202985429978176);
\draw (0.6257189236793083, 0.1676608788581015)--(0.6276453220916156, 0.16817705432618105);
\draw (0.626235092849416, 0.1667668345309391)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6281614912617235, 0.16625065591387364)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6290555387378718, 0.1667668345309391)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6281614912617235, 0.17010345588747433)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6271291403255643, 0.17010345588747433)--(0.6276453220916156, 0.16817705432618105);
\draw (0.6281614912617235, 0.16343021317440382)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6290555387378718, 0.16291403770632426)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6309819371501791, 0.16343021317440382)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6314981189162305, 0.16432425750156623)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6290555387378718, 0.1667668345309391)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6281614912617235, 0.16625065591387364)--(0.6295717205039231, 0.16484043611863167);
\draw (0.6323921537964352, 0.16098763929401685)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6334245173285379, 0.16098763929401685)--(0.6329083355624865, 0.16291403770632426);
\draw (0.634834733974794, 0.1623978590892588)--(0.6329083355624865, 0.16291403770632426);
\draw (0.634834733974794, 0.16343021317440382)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6314981189162305, 0.16432425750156623)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6309819371501791, 0.16343021317440382)--(0.6329083355624865, 0.16291403770632426);
\draw (0.6372773141531527, 0.16098763929401685)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6362449506210501, 0.16098763929401685)--(0.6367611323871014, 0.16291403770632426);
\draw (0.634834733974794, 0.1623978590892588)--(0.6367611323871014, 0.16291403770632426);
\draw (0.634834733974794, 0.16343021317440382)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6381713490333575, 0.16432425750156623)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6386875307994089, 0.16343021317440382)--(0.6367611323871014, 0.16291403770632426);
\draw (0.6415079766878645, 0.16343021317440382)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6420241458579723, 0.16432425750156623)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6415079766878645, 0.16625065591387364)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6406139292117162, 0.1667668345309391)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6381713490333575, 0.16432425750156623)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6386875307994089, 0.16343021317440382)--(0.6400977474456648, 0.16484043611863167);
\draw (0.6439505568662233, 0.1676608788581015)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6439505568662233, 0.1686932329432465)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6425403276240236, 0.17010345588747433)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6415079766878645, 0.17010345588747433)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6406139292117162, 0.1667668345309391)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6415079766878645, 0.16625065591387364)--(0.6420241458579723, 0.16817705432618105);
\draw (0.6323921537964352, 0.1925657531835941)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6314981189162305, 0.1930819294389201)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6295717205039231, 0.1925657531835941)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6290555387378718, 0.1916717080691852)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6314981189162305, 0.1892291318270588)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6323921537964352, 0.1897453088696313)--(0.6309819371501791, 0.1911555310266127);
\draw (0.6281614912617235, 0.195008328638474)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6290555387378718, 0.1944921515959015)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6295717205039231, 0.1925657531835941)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6290555387378718, 0.1916717080691852)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6257189236793083, 0.1925657531835941)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6257189236793083, 0.19359810648149262)--(0.6276453220916156, 0.1930819302261666);
\draw (0.6232763435009495, 0.195008328638474)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6223822960248012, 0.1944921515959015)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6218661142587498, 0.1925657531835941)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6223822960248012, 0.1916717080691852)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6257189236793083, 0.1925657531835941)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6257189236793083, 0.19359810648149262)--(0.6237925126710573, 0.1930819302261666);
\draw (0.6190456809662377, 0.1925657531835941)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6185294992001864, 0.1916717080691852)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6190456809662377, 0.1897453088696313)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6199397158464425, 0.1892291318270588)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6223822960248012, 0.1916717080691852)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6218661142587498, 0.1925657531835941)--(0.6204558976124939, 0.1911555310266127);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6171192825539303, 0.1892291318270588)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6190456809662377, 0.1897453088696313)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6199397158464425, 0.1892291318270588)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6190456809662377, 0.1858925120450165)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6180133174341351, 0.1858925120450165)--(0.6185294992001864, 0.1878189104573239);
\draw (0.6166031007878789, 0.1834499365901366)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6171192825539303, 0.18255589226297417)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6190456809662377, 0.1820397152204017)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6199397158464425, 0.18255589226297417)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6190456809662377, 0.1858925120450165)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6180133174341351, 0.1858925120450165)--(0.6185294992001864, 0.1839661136327091);
\draw (0.6190456809662377, 0.1792192709064389)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6199397158464425, 0.1787030938638664)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6218661142587498, 0.1792192709064389)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6223822960248012, 0.1801133152336013)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6199397158464425, 0.18255589068848121)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6190456809662377, 0.1820397152204017)--(0.6204558976124939, 0.1806294922761738);
\draw (0.6232763435009495, 0.176776695451559)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6243086944371086, 0.176776695451559)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6257189236793083, 0.1781869168212939)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6257189236793083, 0.1792192709064389)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6223822960248012, 0.1801133152336013)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6218661142587498, 0.1792192709064389)--(0.6237925126710573, 0.1787030938638664);
\draw (0.6281614912617235, 0.176776695451559)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6290555387378718, 0.17729287091963855)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6295717205039231, 0.1792192709064389)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6290555387378718, 0.1801133152336013)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6257189236793083, 0.1792192709064389)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6257189236793083, 0.1781869168212939)--(0.6276453220916156, 0.1787030938638664);
\draw (0.6323921537964352, 0.1792192709064389)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6314981189162305, 0.1787030938638664)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6295717205039231, 0.1792192709064389)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6290555387378718, 0.1801133152336013)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6314981189162305, 0.18255589068848121)--(0.6309819371501791, 0.1806294922761738);
\draw (0.6323921537964352, 0.1820397152204017)--(0.6309819371501791, 0.1806294922761738);
\draw (0.634834733974794, 0.1834499365901366)--(0.6329083355624865, 0.1839661136327091);
\draw (0.634834733974794, 0.1844822906752816)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6334245173285379, 0.1858925120450165)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6323921537964352, 0.1858925120450165)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6314981189162305, 0.18255589226297417)--(0.6329083355624865, 0.1839661136327091);
\draw (0.6323921537964352, 0.1820397152204017)--(0.6329083355624865, 0.1839661136327091);
\draw (0.634834733974794, 0.18833508749989641)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6343185522087427, 0.1892291318270588)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6323921537964352, 0.1897453088696313)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6314981189162305, 0.1892291318270588)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6323921537964352, 0.1858925120450165)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6334245173285379, 0.1858925120450165)--(0.6329083355624865, 0.1878189104573239);
\draw (0.6123724382531672, 0.2041241452070356)--(0.611856256487116, 0.20219774642600086);
\draw (0.6113400873170081, 0.20412414519896258)--(0.611856256487116, 0.20219774642600086);
\draw (0.6099298580748085, 0.20271392346857334)--(0.611856256487116, 0.20219774642600086);
\draw (0.6099298580748085, 0.20168156958023997)--(0.611856256487116, 0.20219774642600086);
\draw (0.6132664857293155, 0.2007875246626427)--(0.611856256487116, 0.20219774642600086);
\draw (0.6137826548994233, 0.20168156958023997)--(0.611856256487116, 0.20219774642600086);
\draw (0.6074872904923933, 0.2041241452070356)--(0.608003459662501, 0.20219774642600086);
\draw (0.6085196414285523, 0.20412414519896258)--(0.608003459662501, 0.20219774642600086);
\draw (0.6099298580748085, 0.20271392346857334)--(0.608003459662501, 0.20219774642600086);
\draw (0.6099298580748085, 0.20168156958023997)--(0.608003459662501, 0.20219774642600086);
\draw (0.606593243016245, 0.2007875246626427)--(0.608003459662501, 0.20219774642600086);
\draw (0.6060770612501936, 0.20168156958023997)--(0.608003459662501, 0.20219774642600086);
\draw (0.6032566153617379, 0.20168156958023997)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6027404461916301, 0.2007875246626427)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6032566153617379, 0.19886112625033528)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6041506628378862, 0.1983449492077628)--(0.6046668446039376, 0.2002713476200702);
\draw (0.606593243016245, 0.2007875246626427)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6060770612501936, 0.20168156958023997)--(0.6046668446039376, 0.2002713476200702);
\draw (0.6008140477793227, 0.19745090409335392)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6008140477793227, 0.1964185500082089)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6022242644255789, 0.195008328638474)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6032566153617379, 0.195008328638474)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6041506628378862, 0.1983449492077628)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6032566153617379, 0.19886112585671206)--(0.6027404461916301, 0.1969347270507814);
\draw (0.6008140477793227, 0.1925657531835941)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6008140477793227, 0.19359810648149262)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6022242644255789, 0.195008328638474)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6032566153617379, 0.195008328638474)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6041506628378862, 0.1916717080691852)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6032566153617379, 0.1911555310266127)--(0.6027404461916301, 0.1930819302261666);
\draw (0.6032566153617379, 0.18833508749989641)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6041506628378862, 0.1878189104573239)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6060770612501936, 0.18833508749989641)--(0.6046668446039376, 0.1897453088696313);
\draw (0.606593243016245, 0.1892291318270588)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6041506628378862, 0.1916717080691852)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6032566153617379, 0.1911555310266127)--(0.6046668446039376, 0.1897453088696313);
\draw (0.6074872904923933, 0.1858925120450165)--(0.608003459662501, 0.1878189104573239);
\draw (0.6085196414285523, 0.1858925120450165)--(0.608003459662501, 0.1878189104573239);
\draw (0.6099298580748085, 0.1873027334147514)--(0.608003459662501, 0.1878189104573239);
\draw (0.6099298580748085, 0.18833508749989641)--(0.608003459662501, 0.1878189104573239);
\draw (0.606593243016245, 0.1892291318270588)--(0.608003459662501, 0.1878189104573239);
\draw (0.6060770612501936, 0.18833508749989641)--(0.608003459662501, 0.1878189104573239);
\draw (0.6123724382531672, 0.1858925120450165)--(0.611856256487116, 0.1878189104573239);
\draw (0.6132664857293155, 0.186408689087589)--(0.611856256487116, 0.1878189104573239);
\draw (0.6137826548994233, 0.18833508749989641)--(0.611856256487116, 0.1878189104573239);
\draw (0.6132664857293155, 0.1892291318270588)--(0.611856256487116, 0.1878189104573239);
\draw (0.6099298580748085, 0.18833508749989641)--(0.611856256487116, 0.1878189104573239);
\draw (0.6099298580748085, 0.1873027334147514)--(0.611856256487116, 0.1878189104573239);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6171192825539303, 0.1892291318270588)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6166031007878789, 0.1911555310266127)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6157090533117306, 0.1916717080691852)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6132664857293155, 0.1892291318270588)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6137826548994233, 0.18833508749989641)--(0.6151928841416229, 0.1897453088696313);
\draw (0.6190456809662377, 0.1925657531835941)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6185294992001864, 0.1916717080691852)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6166031007878789, 0.1911555310266127)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6157090533117306, 0.1916717080691852)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6166031007878789, 0.195008328638474)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6176354517240381, 0.195008328638474)--(0.6171192825539303, 0.1930819302261666);
\draw (0.6190456809662377, 0.19745090409335392)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6185294992001864, 0.1983449492077628)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6166031007878789, 0.19886112585671206)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6157090533117306, 0.1983449492077628)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6166031007878789, 0.195008328638474)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6176354517240381, 0.195008328638474)--(0.6171192825539303, 0.1969347270507814);
\draw (0.6166031007878789, 0.20168156958023997)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6157090533117306, 0.20219774642600086)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6137826548994233, 0.20168156958023997)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6132664857293155, 0.2007875246626427)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6157090533117306, 0.1983449492077628)--(0.6151928841416229, 0.2002713476200702);
\draw (0.6166031007878789, 0.19886112625033528)--(0.6151928841416229, 0.2002713476200702);
\draw (0.5892556447095347, 0.2041241452070356)--(0.589771826475586, 0.20219774642600086);
\draw (0.5902880082416373, 0.20412414519896258)--(0.589771826475586, 0.20219774642600086);
\draw (0.5916982248878935, 0.20271392346857334)--(0.589771826475586, 0.20219774642600086);
\draw (0.5916982248878935, 0.20168156958023997)--(0.589771826475586, 0.20219774642600086);
\draw (0.58836160982933, 0.2007875246626427)--(0.589771826475586, 0.20219774642600086);
\draw (0.5878454280632786, 0.20168156958023997)--(0.589771826475586, 0.20219774642600086);
\draw (0.5941408050662522, 0.2041241452070356)--(0.5936246233002009, 0.20219774642600086);
\draw (0.593108454130093, 0.20412414519896258)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5916982248878935, 0.20271392346857334)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5916982248878935, 0.20168156958023997)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5950348525424005, 0.2007875246626427)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5955510217125083, 0.20168156958023997)--(0.5936246233002009, 0.20219774642600086);
\draw (0.5983714676009639, 0.20168156958023997)--(0.596961250954708, 0.2002713476200702);
\draw (0.5988876493670153, 0.2007875246626427)--(0.596961250954708, 0.2002713476200702);
\draw (0.5983714676009639, 0.19886112625033528)--(0.596961250954708, 0.2002713476200702);
\draw (0.5974774201248156, 0.1983449492077628)--(0.596961250954708, 0.2002713476200702);
\draw (0.5950348525424005, 0.2007875246626427)--(0.596961250954708, 0.2002713476200702);
\draw (0.5955510217125083, 0.20168156958023997)--(0.596961250954708, 0.2002713476200702);
\draw (0.6008140477793227, 0.19745090409335392)--(0.5988876493670153, 0.1969347270507814);
\draw (0.6008140477793227, 0.1964185500082089)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5994038185371231, 0.195008328638474)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5983714676009639, 0.195008328638474)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5974774201248156, 0.1983449492077628)--(0.5988876493670153, 0.1969347270507814);
\draw (0.5983714676009639, 0.19886112585671206)--(0.5988876493670153, 0.1969347270507814);
\draw (0.6008140477793227, 0.1925657531835941)--(0.5988876493670153, 0.1930819302261666);
\draw (0.6008140477793227, 0.19359810648149262)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5994038185371231, 0.195008328638474)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5983714676009639, 0.195008328638474)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5974774201248156, 0.1916717080691852)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5983714676009639, 0.1911555310266127)--(0.5988876493670153, 0.1930819302261666);
\draw (0.5983714676009639, 0.18833508749989641)--(0.596961250954708, 0.1897453088696313);
\draw (0.5974774201248156, 0.1878189104573239)--(0.596961250954708, 0.1897453088696313);
\draw (0.5955510217125083, 0.18833508749989641)--(0.596961250954708, 0.1897453088696313);
\draw (0.5950348525424005, 0.1892291318270588)--(0.596961250954708, 0.1897453088696313);
\draw (0.5974774201248156, 0.1916717080691852)--(0.596961250954708, 0.1897453088696313);
\draw (0.5983714676009639, 0.1911555310266127)--(0.596961250954708, 0.1897453088696313);
\draw (0.5941408050662522, 0.1858925120450165)--(0.5936246233002009, 0.1878189104573239);
\draw (0.593108454130093, 0.1858925120450165)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5916982248878935, 0.1873027334147514)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5916982248878935, 0.18833508749989641)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5950348525424005, 0.1892291318270588)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5955510217125083, 0.18833508749989641)--(0.5936246233002009, 0.1878189104573239);
\draw (0.5892556447095347, 0.1858925120450165)--(0.589771826475586, 0.1878189104573239);
\draw (0.58836160982933, 0.186408689087589)--(0.589771826475586, 0.1878189104573239);
\draw (0.5878454280632786, 0.18833508749989641)--(0.589771826475586, 0.1878189104573239);
\draw (0.58836160982933, 0.1892291318270588)--(0.589771826475586, 0.1878189104573239);
\draw (0.5916982248878935, 0.18833508749989641)--(0.589771826475586, 0.1878189104573239);
\draw (0.5916982248878935, 0.1873027334147514)--(0.589771826475586, 0.1878189104573239);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5845088130047151, 0.1892291318270588)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5850249821748229, 0.1911555310266127)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5859190296509712, 0.1916717080691852)--(0.5864352114170226, 0.1897453088696313);
\draw (0.58836160982933, 0.1892291318270588)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5878454280632786, 0.18833508749989641)--(0.5864352114170226, 0.1897453088696313);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5830985837625156, 0.1916717080691852)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5850249821748229, 0.1911555310266127)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5859190296509712, 0.1916717080691852)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5850249821748229, 0.195008328638474)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5839926312386639, 0.195008328638474)--(0.5845088130047151, 0.1930819302261666);
\draw (0.5825824145924077, 0.19745090409335392)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5830985837625156, 0.1983449492077628)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5850249821748229, 0.19886112585671206)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5859190296509712, 0.1983449492077628)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5850249821748229, 0.195008328638474)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5839926312386639, 0.195008328638474)--(0.5845088130047151, 0.1969347270507814);
\draw (0.5850249821748229, 0.20168156958023997)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5859190296509712, 0.20219774642600086)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5878454280632786, 0.20168156958023997)--(0.5864352114170226, 0.2002713476200702);
\draw (0.58836160982933, 0.2007875246626427)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5859190296509712, 0.1983449492077628)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5850249821748229, 0.19886112625033528)--(0.5864352114170226, 0.2002713476200702);
\draw (0.5692359291662666, 0.1925657531835941)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5687197474002154, 0.1916717080691852)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5692359291662666, 0.1897453088696313)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5701299766424149, 0.1892291318270588)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5725725442248302, 0.1916717080691852)--(0.5706461458125227, 0.1911555310266127);
\draw (0.5720563750547223, 0.1925657531835941)--(0.5706461458125227, 0.1911555310266127);
\draw (0.566793348987908, 0.18833508749989641)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5673095307539593, 0.1892291318270588)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5692359291662666, 0.1897453088696313)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5701299766424149, 0.1892291318270588)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5692359291662666, 0.1858925120450165)--(0.5687197474002154, 0.1878189104573239);
\draw (0.5682035782301076, 0.1858925120450165)--(0.5687197474002154, 0.1878189104573239);
\draw (0.566793348987908, 0.1834499365901366)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5673095307539593, 0.18255589226297417)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5692359291662666, 0.1820397152204017)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5701299766424149, 0.18255589226297417)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5692359291662666, 0.1858925120450165)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5682035782301076, 0.1858925120450165)--(0.5687197474002154, 0.1839661136327091);
\draw (0.5692359291662666, 0.1792192709064389)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5701299766424149, 0.1787030938638664)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5720563750547223, 0.1792192709064389)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5725725442248302, 0.1801133152336013)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5701299766424149, 0.18255589068848121)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5692359291662666, 0.1820397152204017)--(0.5706461458125227, 0.1806294922761738);
\draw (0.5734665917009785, 0.176776695451559)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5725725442248302, 0.17729287091963855)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5720563750547223, 0.1792192709064389)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5725725442248302, 0.1801133152336013)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5759091718793372, 0.1792192709064389)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5759091718793372, 0.1781869168212939)--(0.5739827734670297, 0.1787030938638664);
\draw (0.5783517394617523, 0.176776695451559)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5792457869379006, 0.17729287091963855)--(0.5778355702916447, 0.1787030938638664);
\draw (0.579761968703952, 0.1792192709064389)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5792457869379006, 0.1801133152336013)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5759091718793372, 0.1792192709064389)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5759091718793372, 0.1781869168212939)--(0.5778355702916447, 0.1787030938638664);
\draw (0.5825824145924077, 0.1792192709064389)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5830985837625156, 0.1801133152336013)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5825824145924077, 0.1820397152204017)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5816883671162594, 0.18255589068848121)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5792457869379006, 0.1801133152336013)--(0.5811721853502081, 0.1806294922761738);
\draw (0.579761968703952, 0.1792192709064389)--(0.5811721853502081, 0.1806294922761738);
\draw (0.5850249821748229, 0.1834499365901366)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5850249821748229, 0.1844822906752816)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5836147655285668, 0.1858925120450165)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5825824145924077, 0.1858925120450165)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5816883671162594, 0.18255589226297417)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5825824145924077, 0.1820397152204017)--(0.5830985837625156, 0.1839661136327091);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5845088130047151, 0.1892291318270588)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5825824145924077, 0.1897453088696313)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5816883671162594, 0.1892291318270588)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5825824145924077, 0.1858925120450165)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5836147655285668, 0.1858925120450165)--(0.5830985837625156, 0.1878189104573239);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5830985837625156, 0.1916717080691852)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5825824145924077, 0.1897453088696313)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5816883671162594, 0.1892291318270588)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5792457869379006, 0.1916717080691852)--(0.5811721853502081, 0.1911555310266127);
\draw (0.579761968703952, 0.1925657531835941)--(0.5811721853502081, 0.1911555310266127);
\draw (0.5783517394617523, 0.195008328638474)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5773193885255933, 0.195008328638474)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5759091718793372, 0.19359810648149262)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5759091718793372, 0.1925657531835941)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5792457869379006, 0.1916717080691852)--(0.5778355702916447, 0.1930819302261666);
\draw (0.579761968703952, 0.1925657531835941)--(0.5778355702916447, 0.1930819302261666);
\draw (0.5734665917009785, 0.195008328638474)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5725725442248302, 0.1944921515959015)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5720563750547223, 0.1925657531835941)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5725725442248302, 0.1916717080691852)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5759091718793372, 0.1925657531835941)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5759091718793372, 0.19359810648149262)--(0.5739827734670297, 0.1930819302261666);
\draw (0.5576775386924222, 0.17254602976786132)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5576775386924222, 0.1715136756827163)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5590877553386783, 0.17010345588747433)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5601201062748373, 0.17010345588747433)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5610141537509856, 0.1734400740950237)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5601201062748373, 0.17395625271208917)--(0.5596039371047297, 0.17202985429978176);
\draw (0.5576775386924222, 0.1676608788581015)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5576775386924222, 0.1686932329432465)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5590877553386783, 0.17010345588747433)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5601201062748373, 0.17010345588747433)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5610141537509856, 0.1667668345309391)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5601201062748373, 0.16625065591387364)--(0.5596039371047297, 0.16817705432618105);
\draw (0.5601201062748373, 0.16343021317440382)--(0.561530335517037, 0.16484043611863167);
\draw (0.5610141537509856, 0.16291403770632426)--(0.561530335517037, 0.16484043611863167);
\draw (0.5629405521632931, 0.16343021317440382)--(0.561530335517037, 0.16484043611863167);
\draw (0.5634567339293444, 0.16432425750156623)--(0.561530335517037, 0.16484043611863167);
\draw (0.5610141537509856, 0.1667668345309391)--(0.561530335517037, 0.16484043611863167);
\draw (0.5601201062748373, 0.16625065591387364)--(0.561530335517037, 0.16484043611863167);
\draw (0.5643507814054927, 0.16098763929401685)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5653831323416518, 0.16098763929401685)--(0.5648669505756005, 0.16291403770632426);
\draw (0.566793348987908, 0.1623978590892588)--(0.5648669505756005, 0.16291403770632426);
\draw (0.566793348987908, 0.16343021317440382)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5634567339293444, 0.16432425750156623)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5629405521632931, 0.16343021317440382)--(0.5648669505756005, 0.16291403770632426);
\draw (0.5692359291662666, 0.16098763929401685)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5682035782301076, 0.16098763929401685)--(0.5687197474002154, 0.16291403770632426);
\draw (0.566793348987908, 0.1623978590892588)--(0.5687197474002154, 0.16291403770632426);
\draw (0.566793348987908, 0.16343021317440382)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5701299766424149, 0.16432425750156623)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5706461458125227, 0.16343021317440382)--(0.5687197474002154, 0.16291403770632426);
\draw (0.5734665917009785, 0.16343021317440382)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5739827734670297, 0.16432425750156623)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5734665917009785, 0.16625065591387364)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5725725442248302, 0.1667668345309391)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5701299766424149, 0.16432425750156623)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5706461458125227, 0.16343021317440382)--(0.5720563750547223, 0.16484043611863167);
\draw (0.5759091718793372, 0.1676608788581015)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5759091718793372, 0.1686932329432465)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5744989426371376, 0.17010345588747433)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5734665917009785, 0.17010345588747433)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5725725442248302, 0.1667668345309391)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5734665917009785, 0.16625065591387364)--(0.5739827734670297, 0.16817705432618105);
\draw (0.5759091718793372, 0.17254602976786132)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5753929901132859, 0.1734400740950237)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5734665917009785, 0.17395625271208917)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5725725442248302, 0.1734400740950237)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5734665917009785, 0.17010345588747433)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5744989426371376, 0.17010345588747433)--(0.5739827734670297, 0.17202985429978176);
\draw (0.5734665917009785, 0.176776695451559)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5725725442248302, 0.17729287091963855)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5706461458125227, 0.176776695451559)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5701299766424149, 0.17588265112439658)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5725725442248302, 0.1734400740950237)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5734665917009785, 0.17395625271208917)--(0.5720563750547223, 0.17536647250733114);
\draw (0.5692359291662666, 0.1792192709064389)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5701299766424149, 0.1787030938638664)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5706461458125227, 0.176776695451559)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5701299766424149, 0.17588265112439658)--(0.5687197474002154, 0.17729287091963855);
\draw (0.566793348987908, 0.176776695451559)--(0.5687197474002154, 0.17729287091963855);
\draw (0.566793348987908, 0.177809049536704)--(0.5687197474002154, 0.17729287091963855);
\draw (0.5643507814054927, 0.1792192709064389)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5634567339293444, 0.1787030938638664)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5629405521632931, 0.176776695451559)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5634567339293444, 0.17588265112439658)--(0.5648669505756005, 0.17729287091963855);
\draw (0.566793348987908, 0.176776695451559)--(0.5648669505756005, 0.17729287091963855);
\draw (0.566793348987908, 0.177809049536704)--(0.5648669505756005, 0.17729287091963855);
\draw (0.5601201062748373, 0.176776695451559)--(0.561530335517037, 0.17536647250733114);
\draw (0.5596039371047297, 0.17588265112439658)--(0.561530335517037, 0.17536647250733114);
\draw (0.5601201062748373, 0.17395625271208917)--(0.561530335517037, 0.17536647250733114);
\draw (0.5610141537509856, 0.1734400740950237)--(0.561530335517037, 0.17536647250733114);
\draw (0.5634567339293444, 0.17588265112439658)--(0.561530335517037, 0.17536647250733114);
\draw (0.5629405521632931, 0.176776695451559)--(0.561530335517037, 0.17536647250733114);
\draw (0.6123724382531672, 0.05469490242796185)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6132664857293155, 0.05417872066191054)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6151928841416229, 0.05469490242796185)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6157090533117306, 0.055588949904110146)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6132664857293155, 0.05803151748652535)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6123724382531672, 0.05751534831641755)--(0.6137826548994233, 0.056105119074217946);
\draw (0.6166031007878789, 0.052252322249603106)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6157090533117306, 0.052768504015654444)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6151928841416229, 0.05469490242796185)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6157090533117306, 0.055588949904110146)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6190456809662377, 0.05469490242796185)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6190456809662377, 0.05366255149180274)--(0.6171192825539303, 0.05417872066191054);
\draw (0.6214882485486529, 0.052252322249603106)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6223822960248012, 0.052768504015654444)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6228984777908526, 0.05469490242796185)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6223822960248012, 0.055588949904110146)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6190456809662377, 0.05469490242796185)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6190456809662377, 0.05366255149180274)--(0.6209720793785451, 0.05417872066191054);
\draw (0.6257189236793083, 0.05469490242796185)--(0.6243086944371086, 0.056105119074217946);
\draw (0.626235092849416, 0.055588949904110146)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6257189236793083, 0.05751534831641755)--(0.6243086944371086, 0.056105119074217946);
\draw (0.62482487620316, 0.05803151748652535)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6223822960248012, 0.055588949904110146)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6228984777908526, 0.05469490242796185)--(0.6243086944371086, 0.056105119074217946);
\draw (0.6281614912617235, 0.05892556496267365)--(0.626235092849416, 0.05944174672872496);
\draw (0.6276453220916156, 0.05803151748652535)--(0.626235092849416, 0.05944174672872496);
\draw (0.6257189236793083, 0.05751534831641755)--(0.626235092849416, 0.05944174672872496);
\draw (0.62482487620316, 0.05803151748652535)--(0.626235092849416, 0.05944174672872496);
\draw (0.6257189236793083, 0.06136814514103239)--(0.626235092849416, 0.05944174672872496);
\draw (0.6267512746154673, 0.06136814514103239)--(0.626235092849416, 0.05944174672872496);
\draw (0.6281614912617235, 0.0638107127234476)--(0.626235092849416, 0.0632945435533398);
\draw (0.6276453220916156, 0.06470476019959587)--(0.626235092849416, 0.0632945435533398);
\draw (0.6257189236793083, 0.0652209419656472)--(0.626235092849416, 0.0632945435533398);
\draw (0.62482487620316, 0.06470476019959587)--(0.626235092849416, 0.0632945435533398);
\draw (0.6257189236793083, 0.06136814514103239)--(0.626235092849416, 0.0632945435533398);
\draw (0.6267512746154673, 0.06136814514103239)--(0.626235092849416, 0.0632945435533398);
\draw (0.6257189236793083, 0.06804138785410291)--(0.6243086944371086, 0.0666311586119033);
\draw (0.62482487620316, 0.06855755702421071)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6228984777908526, 0.06804138785410291)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6223822960248012, 0.06714734037795461)--(0.6243086944371086, 0.0666311586119033);
\draw (0.62482487620316, 0.06470476019959587)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6257189236793083, 0.0652209419656472)--(0.6243086944371086, 0.0666311586119033);
\draw (0.6214882485486529, 0.07048395543651811)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6204558976124939, 0.07048395543651811)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6190456809662377, 0.06907373879026202)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6190456809662377, 0.06804138785410291)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6223822960248012, 0.06714734037795461)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6228984777908526, 0.06804138785410291)--(0.6209720793785451, 0.06855755702421071);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6157090533117306, 0.06996778626641031)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6151928841416229, 0.06804138785410291)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6157090533117306, 0.06714734037795461)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6190456809662377, 0.06804138785410291)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6190456809662377, 0.06907373879026202)--(0.6171192825539303, 0.06855755702421071);
\draw (0.6123724382531672, 0.06804138785410291)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6132664857293155, 0.06855755702421071)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6151928841416229, 0.06804138785410291)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6157090533117306, 0.06714734037795461)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6132664857293155, 0.06470476019959587)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6123724382531672, 0.0652209419656472)--(0.6137826548994233, 0.0666311586119033);
\draw (0.6099298580748085, 0.0638107127234476)--(0.611856256487116, 0.0632945435533398);
\draw (0.6099298580748085, 0.06277836178728846)--(0.611856256487116, 0.0632945435533398);
\draw (0.6113400873170081, 0.06136814514103239)--(0.611856256487116, 0.0632945435533398);
\draw (0.6123724382531672, 0.06136814514103239)--(0.611856256487116, 0.0632945435533398);
\draw (0.6132664857293155, 0.06470476019959587)--(0.611856256487116, 0.0632945435533398);
\draw (0.6123724382531672, 0.0652209419656472)--(0.611856256487116, 0.0632945435533398);
\draw (0.6099298580748085, 0.05892556496267365)--(0.611856256487116, 0.05944174672872496);
\draw (0.6104460398408598, 0.05803151748652535)--(0.611856256487116, 0.05944174672872496);
\draw (0.6123724382531672, 0.05751534831641755)--(0.611856256487116, 0.05944174672872496);
\draw (0.6132664857293155, 0.05803151748652535)--(0.611856256487116, 0.05944174672872496);
\draw (0.6123724382531672, 0.06136814514103239)--(0.611856256487116, 0.05944174672872496);
\draw (0.6113400873170081, 0.06136814514103239)--(0.611856256487116, 0.05944174672872496);
\draw (0.6323921537964352, 0.043136511954117385)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6314981189162305, 0.043652681124225184)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6309819371501791, 0.04557907953653259)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6314981189162305, 0.04647312701268089)--(0.6329083355624865, 0.04506291036642479);
\draw (0.634834733974794, 0.04557907953653259)--(0.6329083355624865, 0.04506291036642479);
\draw (0.634834733974794, 0.04454672860037348)--(0.6329083355624865, 0.04506291036642479);
\draw (0.6281614912617235, 0.04557907953653259)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6290555387378718, 0.04506291036642479)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6309819371501791, 0.04557907953653259)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6314981189162305, 0.04647312701268089)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6290555387378718, 0.048915707191039604)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6281614912617235, 0.04839952542498829)--(0.6295717205039231, 0.0469893087787322);
\draw (0.6257189236793083, 0.0498097546671879)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6257189236793083, 0.05084210560334704)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6271291403255643, 0.052252322249603106)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6281614912617235, 0.052252322249603106)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6290555387378718, 0.048915707191039604)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6281614912617235, 0.04839952542498829)--(0.6276453220916156, 0.0503259238372957);
\draw (0.6257189236793083, 0.05469490242796185)--(0.6276453220916156, 0.05417872066191054);
\draw (0.626235092849416, 0.055588949904110146)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6281614912617235, 0.056105119074217946)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6290555387378718, 0.055588949904110146)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6281614912617235, 0.052252322249603106)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6271291403255643, 0.052252322249603106)--(0.6276453220916156, 0.05417872066191054);
\draw (0.6281614912617235, 0.05892556496267365)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6276453220916156, 0.05803151748652535)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6281614912617235, 0.056105119074217946)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6290555387378718, 0.055588949904110146)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6314981189162305, 0.05803151748652535)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6309819371501791, 0.05892556496267365)--(0.6295717205039231, 0.05751534831641755);
\draw (0.6323921537964352, 0.06136814514103239)--(0.6329083355624865, 0.05944174672872496);
\draw (0.6334245173285379, 0.06136814514103239)--(0.6329083355624865, 0.05944174672872496);
\draw (0.634834733974794, 0.05995791589883276)--(0.6329083355624865, 0.05944174672872496);
\draw (0.634834733974794, 0.05892556496267365)--(0.6329083355624865, 0.05944174672872496);
\draw (0.6314981189162305, 0.05803151748652535)--(0.6329083355624865, 0.05944174672872496);
\draw (0.6309819371501791, 0.05892556496267365)--(0.6329083355624865, 0.05944174672872496);
\draw (0.6372773141531527, 0.06136814514103239)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6381713490333575, 0.060851963374981055)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6386875307994089, 0.05892556496267365)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6381713490333575, 0.05803151748652535)--(0.6367611323871014, 0.05944174672872496);
\draw (0.634834733974794, 0.05892556496267365)--(0.6367611323871014, 0.05944174672872496);
\draw (0.634834733974794, 0.05995791589883276)--(0.6367611323871014, 0.05944174672872496);
\draw (0.6415079766878645, 0.05892556496267365)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6420241458579723, 0.05803151748652535)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6415079766878645, 0.056105119074217946)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6406139292117162, 0.055588949904110146)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6381713490333575, 0.05803151748652535)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6386875307994089, 0.05892556496267365)--(0.6400977474456648, 0.05751534831641755);
\draw (0.6439505568662233, 0.05469490242796185)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6439505568662233, 0.05366255149180274)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6425403276240236, 0.052252322249603106)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6415079766878645, 0.052252322249603106)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6406139292117162, 0.055588949904110146)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6415079766878645, 0.056105119074217946)--(0.6420241458579723, 0.05417872066191054);
\draw (0.6439505568662233, 0.0498097546671879)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6439505568662233, 0.05084210560334704)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6425403276240236, 0.052252322249603106)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6415079766878645, 0.052252322249603106)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6406139292117162, 0.048915707191039604)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6415079766878645, 0.04839952542498829)--(0.6420241458579723, 0.0503259238372957);
\draw (0.6415079766878645, 0.04557907953653259)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6406139292117162, 0.04506291036642479)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6386875307994089, 0.04557907953653259)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6381713490333575, 0.04647312701268089)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6406139292117162, 0.048915707191039604)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6415079766878645, 0.04839952542498829)--(0.6400977474456648, 0.0469893087787322);
\draw (0.6372773141531527, 0.043136511954117385)--(0.6367611323871014, 0.04506291036642479);
\draw (0.6362449506210501, 0.043136511954117385)--(0.6367611323871014, 0.04506291036642479);
\draw (0.634834733974794, 0.04454672860037348)--(0.6367611323871014, 0.04506291036642479);
\draw (0.634834733974794, 0.04557907953653259)--(0.6367611323871014, 0.04506291036642479);
\draw (0.6381713490333575, 0.04647312701268089)--(0.6367611323871014, 0.04506291036642479);
\draw (0.6386875307994089, 0.04557907953653259)--(0.6367611323871014, 0.04506291036642479);
\draw (0.6555089473400677, 0.043136511954117385)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6564029885182443, 0.043652681124225184)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6569191639863239, 0.04557907953653259)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6564029885182443, 0.04647312701268089)--(0.6549927655740164, 0.04506291036642479);
\draw (0.653066367161709, 0.04557907953653259)--(0.6549927655740164, 0.04506291036642479);
\draw (0.653066367161709, 0.04454672860037348)--(0.6549927655740164, 0.04506291036642479);
\draw (0.6597396098747795, 0.04557907953653259)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6588455623986312, 0.04506291036642479)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6569191639863239, 0.04557907953653259)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6564029885182443, 0.04647312701268089)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6588455623986312, 0.048915707191039604)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6597396098747795, 0.04839952542498829)--(0.6583293869305517, 0.0469893087787322);
\draw (0.6621821837551665, 0.0498097546671879)--(0.660255785342859, 0.0503259238372957);
\draw (0.6621821837551665, 0.05084210560334704)--(0.660255785342859, 0.0503259238372957);
\draw (0.6607719608109386, 0.052252322249603106)--(0.660255785342859, 0.0503259238372957);
\draw (0.6597396098747795, 0.052252322249603106)--(0.660255785342859, 0.0503259238372957);
\draw (0.6588455623986312, 0.048915707191039604)--(0.660255785342859, 0.0503259238372957);
\draw (0.6597396098747795, 0.04839952542498829)--(0.660255785342859, 0.0503259238372957);
\draw (0.6621821837551665, 0.05469490242796185)--(0.660255785342859, 0.05417872066191054);
\draw (0.6616660082870869, 0.055588949904110146)--(0.660255785342859, 0.05417872066191054);
\draw (0.6597396098747795, 0.056105119074217946)--(0.660255785342859, 0.05417872066191054);
\draw (0.6588455623986312, 0.055588949904110146)--(0.660255785342859, 0.05417872066191054);
\draw (0.6597396098747795, 0.052252322249603106)--(0.660255785342859, 0.05417872066191054);
\draw (0.6607719608109386, 0.052252322249603106)--(0.660255785342859, 0.05417872066191054);
\draw (0.6597396098747795, 0.05892556496267365)--(0.6583293869305517, 0.05751534831641755);
\draw (0.660255785342859, 0.05803151748652535)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6597396098747795, 0.056105119074217946)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6588455623986312, 0.055588949904110146)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6564029885182443, 0.05803151748652535)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6569191639863239, 0.05892556496267365)--(0.6583293869305517, 0.05751534831641755);
\draw (0.6555089473400677, 0.06136814514103239)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6544765838079651, 0.06136814514103239)--(0.6549927655740164, 0.05944174672872496);
\draw (0.653066367161709, 0.05995791589883276)--(0.6549927655740164, 0.05944174672872496);
\draw (0.653066367161709, 0.05892556496267365)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6564029885182443, 0.05803151748652535)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6569191639863239, 0.05892556496267365)--(0.6549927655740164, 0.05944174672872496);
\draw (0.6506237869833502, 0.06136814514103239)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6497297521031455, 0.060851963374981055)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6492135703370941, 0.05892556496267365)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6497297521031455, 0.05803151748652535)--(0.6511399687494015, 0.05944174672872496);
\draw (0.653066367161709, 0.05892556496267365)--(0.6511399687494015, 0.05944174672872496);
\draw (0.653066367161709, 0.05995791589883276)--(0.6511399687494015, 0.05944174672872496);
\draw (0.6463931244486385, 0.05892556496267365)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6458769552785306, 0.05803151748652535)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6463931244486385, 0.056105119074217946)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6472871719247868, 0.055588949904110146)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6497297521031455, 0.05803151748652535)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6492135703370941, 0.05892556496267365)--(0.6478033536908381, 0.05751534831641755);
\draw (0.6439505568662233, 0.05469490242796185)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6439505568662233, 0.05366255149180274)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6453607735124793, 0.052252322249603106)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6463931244486385, 0.052252322249603106)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6472871719247868, 0.055588949904110146)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6463931244486385, 0.056105119074217946)--(0.6458769552785306, 0.05417872066191054);
\draw (0.6439505568662233, 0.0498097546671879)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6439505568662233, 0.05084210560334704)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6453607735124793, 0.052252322249603106)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6463931244486385, 0.052252322249603106)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6472871719247868, 0.048915707191039604)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6463931244486385, 0.04839952542498829)--(0.6458769552785306, 0.0503259238372957);
\draw (0.6463931244486385, 0.04557907953653259)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6472871719247868, 0.04506291036642479)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6492135703370941, 0.04557907953653259)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6497297521031455, 0.04647312701268089)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6472871719247868, 0.048915707191039604)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6463931244486385, 0.04839952542498829)--(0.6478033536908381, 0.0469893087787322);
\draw (0.6506237869833502, 0.043136511954117385)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6516561505154529, 0.043136511954117385)--(0.6511399687494015, 0.04506291036642479);
\draw (0.653066367161709, 0.04454672860037348)--(0.6511399687494015, 0.04506291036642479);
\draw (0.653066367161709, 0.04557907953653259)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6497297521031455, 0.04647312701268089)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6492135703370941, 0.04557907953653259)--(0.6511399687494015, 0.04506291036642479);
\draw (0.6755286628833358, 0.05469490242796185)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6760448446493871, 0.055588949904110146)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6755286628833358, 0.05751534831641755)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6746346217051593, 0.05803151748652535)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6721920478247723, 0.055588949904110146)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6727082232928518, 0.05469490242796185)--(0.6741184462370797, 0.056105119074217946);
\draw (0.6779712430616945, 0.05892556496267365)--(0.6760448446493871, 0.05944174672872496);
\draw (0.677455067593615, 0.05803151748652535)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6755286628833358, 0.05751534831641755)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6746346217051593, 0.05803151748652535)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6755286628833358, 0.06136814514103239)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6765610201174667, 0.06136814514103239)--(0.6760448446493871, 0.05944174672872496);
\draw (0.6779712430616945, 0.0638107127234476)--(0.6760448446493871, 0.0632945435533398);
\draw (0.677455067593615, 0.06470476019959587)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6755286628833358, 0.0652209419656472)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6746346217051593, 0.06470476019959587)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6755286628833358, 0.06136814514103239)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6765610201174667, 0.06136814514103239)--(0.6760448446493871, 0.0632945435533398);
\draw (0.6755286628833358, 0.06804138785410291)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6746346217051593, 0.06855755702421071)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6727082232928518, 0.06804138785410291)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6721920478247723, 0.06714734037795461)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6746346217051593, 0.06470476019959587)--(0.6741184462370797, 0.0666311586119033);
\draw (0.6755286628833358, 0.0652209419656472)--(0.6741184462370797, 0.0666311586119033);
\draw (0.671298000348624, 0.07048395543651811)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6721920478247723, 0.06996778626641031)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6727082232928518, 0.06804138785410291)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6721920478247723, 0.06714734037795461)--(0.6707818248805444, 0.06855755702421071);
\draw (0.668855426468237, 0.06804138785410291)--(0.6707818248805444, 0.06855755702421071);
\draw (0.668855426468237, 0.06907373879026202)--(0.6707818248805444, 0.06855755702421071);
\draw (0.6664128462898783, 0.07048395543651811)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6655188051117018, 0.06996778626641031)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6650026296436222, 0.06804138785410291)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6655188051117018, 0.06714734037795461)--(0.6669290280559296, 0.06855755702421071);
\draw (0.668855426468237, 0.06804138785410291)--(0.6669290280559296, 0.06855755702421071);
\draw (0.668855426468237, 0.06907373879026202)--(0.6669290280559296, 0.06855755702421071);
\draw (0.6621821837551665, 0.06804138785410291)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6616660082870869, 0.06714734037795461)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6621821837551665, 0.0652209419656472)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6630762312313148, 0.06470476019959587)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6655188051117018, 0.06714734037795461)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6650026296436222, 0.06804138785410291)--(0.6635924066993943, 0.0666311586119033);
\draw (0.6597396098747795, 0.0638107127234476)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6597396098747795, 0.06277836178728846)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6611498328190073, 0.06136814514103239)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6621821837551665, 0.06136814514103239)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6630762312313148, 0.06470476019959587)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6621821837551665, 0.0652209419656472)--(0.6616660082870869, 0.0632945435533398);
\draw (0.6597396098747795, 0.05892556496267365)--(0.6616660082870869, 0.05944174672872496);
\draw (0.660255785342859, 0.05803151748652535)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6621821837551665, 0.05751534831641755)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6630762312313148, 0.05803151748652535)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6621821837551665, 0.06136814514103239)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6611498328190073, 0.06136814514103239)--(0.6616660082870869, 0.05944174672872496);
\draw (0.6621821837551665, 0.05469490242796185)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6616660082870869, 0.055588949904110146)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6621821837551665, 0.05751534831641755)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6630762312313148, 0.05803151748652535)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6655188051117018, 0.055588949904110146)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6650026296436222, 0.05469490242796185)--(0.6635924066993943, 0.056105119074217946);
\draw (0.6664128462898783, 0.052252322249603106)--(0.6669290280559296, 0.05417872066191054);
\draw (0.6674452035240092, 0.052252322249603106)--(0.6669290280559296, 0.05417872066191054);
\draw (0.668855426468237, 0.05366255149180274)--(0.6669290280559296, 0.05417872066191054);
\draw (0.668855426468237, 0.05469490242796185)--(0.6669290280559296, 0.05417872066191054);
\draw (0.6655188051117018, 0.055588949904110146)--(0.6669290280559296, 0.05417872066191054);
\draw (0.6650026296436222, 0.05469490242796185)--(0.6669290280559296, 0.05417872066191054);
\draw (0.671298000348624, 0.052252322249603106)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6721920478247723, 0.052768504015654444)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6727082232928518, 0.05469490242796185)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6721920478247723, 0.055588949904110146)--(0.6707818248805444, 0.05417872066191054);
\draw (0.668855426468237, 0.05469490242796185)--(0.6707818248805444, 0.05417872066191054);
\draw (0.668855426468237, 0.05366255149180274)--(0.6707818248805444, 0.05417872066191054);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6865708841870725, 0.07382058309102515)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6846444857747651, 0.07330440132497382)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6837504382986168, 0.07382058309102515)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6846444857747651, 0.07715719814958866)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6856768367109242, 0.07715719814958866)--(0.6851606612428446, 0.07523079973728122);
\draw (0.6846444857747651, 0.07048395543651811)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6851606612428446, 0.07137800291266641)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6846444857747651, 0.07330440132497382)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6837504382986168, 0.07382058309102515)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6813078644182298, 0.07137800291266641)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6818240398863094, 0.07048395543651811)--(0.6832342628305372, 0.07189418467871775);
\draw (0.6804138169420815, 0.06804138785410291)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6793814660059223, 0.06804138785410291)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6779712430616945, 0.069451604500359)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6779712430616945, 0.07048395543651811)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6813078644182298, 0.07137800291266641)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6818240398863094, 0.07048395543651811)--(0.6798976414740019, 0.06996778626641031);
\draw (0.6755286628833358, 0.06804138785410291)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6746346217051593, 0.06855755702421071)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6741184462370797, 0.07048395543651811)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6746346217051593, 0.07137800291266641)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6779712430616945, 0.07048395543651811)--(0.6760448446493871, 0.06996778626641031);
\draw (0.6779712430616945, 0.069451604500359)--(0.6760448446493871, 0.06996778626641031);
\draw (0.671298000348624, 0.07048395543651811)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6721920478247723, 0.06996778626641031)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6741184462370797, 0.07048395543651811)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6746346217051593, 0.07137800291266641)--(0.6727082232928518, 0.07189418467871775);
\draw (0.6721920478247723, 0.07382058309102515)--(0.6727082232928518, 0.07189418467871775);
\draw (0.671298000348624, 0.07330440132497382)--(0.6727082232928518, 0.07189418467871775);
\draw (0.668855426468237, 0.07471461797122991)--(0.6707818248805444, 0.07523079973728122);
\draw (0.668855426468237, 0.07574698150333256)--(0.6707818248805444, 0.07523079973728122);
\draw (0.6702656494124648, 0.07715719814958866)--(0.6707818248805444, 0.07523079973728122);
\draw (0.671298000348624, 0.07715719814958866)--(0.6707818248805444, 0.07523079973728122);
\draw (0.6721920478247723, 0.07382058309102515)--(0.6707818248805444, 0.07523079973728122);
\draw (0.671298000348624, 0.07330440132497382)--(0.6707818248805444, 0.07523079973728122);
\draw (0.668855426468237, 0.07959977832794737)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6693716019363165, 0.08049381320815213)--(0.6707818248805444, 0.07908359656189606);
\draw (0.671298000348624, 0.08100999497420347)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6721920478247723, 0.08049381320815213)--(0.6707818248805444, 0.07908359656189606);
\draw (0.671298000348624, 0.07715719814958866)--(0.6707818248805444, 0.07908359656189606);
\draw (0.6702656494124648, 0.07715719814958866)--(0.6707818248805444, 0.07908359656189606);
\draw (0.671298000348624, 0.08383044086265917)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6721920478247723, 0.08434661003276697)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6741184462370797, 0.08383044086265917)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6746346217051593, 0.08293639338651088)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6721920478247723, 0.08049381320815213)--(0.6727082232928518, 0.08242021162045957);
\draw (0.671298000348624, 0.08100999497420347)--(0.6727082232928518, 0.08242021162045957);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6765610201174667, 0.08627302104101792)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6779712430616945, 0.08486279179881828)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6779712430616945, 0.08383044086265917)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6746346217051593, 0.08293639338651088)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6741184462370797, 0.08383044086265917)--(0.6760448446493871, 0.08434661003276697);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6793814660059223, 0.08627302104101792)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6779712430616945, 0.08486279179881828)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6779712430616945, 0.08383044086265917)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6813078644182298, 0.08293639338651088)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6818240398863094, 0.08383044086265917)--(0.6798976414740019, 0.08434661003276697);
\draw (0.6846444857747651, 0.08383044086265917)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6851606612428446, 0.08293639338651088)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6846444857747651, 0.08100999497420347)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6837504382986168, 0.08049381320815213)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6813078644182298, 0.08293639338651088)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6818240398863094, 0.08383044086265917)--(0.6832342628305372, 0.08242021162045957);
\draw (0.6870870596551519, 0.07959977832794737)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6870870596551519, 0.07856741479584473)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6856768367109242, 0.07715719814958866)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6846444857747651, 0.07715719814958866)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6837504382986168, 0.08049381320815213)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6846444857747651, 0.08100999497420347)--(0.6851606612428446, 0.07908359656189606);
\draw (0.6870870596551519, 0.09783141151486238)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6865708841870725, 0.0987254526930389)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6846444857747651, 0.09924162816111848)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6837504382986168, 0.0987254526930389)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6846444857747651, 0.09538883133650364)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6856768367109242, 0.09538883133650364)--(0.6851606612428446, 0.09731522974881104);
\draw (0.6846444857747651, 0.10206207404957418)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6851606612428446, 0.10116802657342588)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6846444857747651, 0.09924162816111848)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6837504382986168, 0.0987254526930389)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6813078644182298, 0.10116802657342588)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6818240398863094, 0.10206207404957418)--(0.6832342628305372, 0.10065185110534633);
\draw (0.6804138169420815, 0.10450464792996114)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6793814660059223, 0.10450464792996114)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6779712430616945, 0.10309442498573329)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6779712430616945, 0.10206207404957418)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6813078644182298, 0.10116802657342588)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6818240398863094, 0.10206207404957418)--(0.6798976414740019, 0.10257824951765374);
\draw (0.6755286628833358, 0.10450464792996114)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6746346217051593, 0.10398847246188159)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6741184462370797, 0.10206207404957418)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6746346217051593, 0.10116802657342588)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6779712430616945, 0.10206207404957418)--(0.6760448446493871, 0.10257824951765374);
\draw (0.6779712430616945, 0.10309442498573329)--(0.6760448446493871, 0.10257824951765374);
\draw (0.671298000348624, 0.10206207404957418)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6721920478247723, 0.10257824951765374)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6741184462370797, 0.10206207404957418)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6746346217051593, 0.10116802657342588)--(0.6727082232928518, 0.10065185110534633);
\draw (0.6721920478247723, 0.0987254526930389)--(0.6727082232928518, 0.10065185110534633);
\draw (0.671298000348624, 0.09924162816111848)--(0.6727082232928518, 0.10065185110534633);
\draw (0.668855426468237, 0.09783141151486238)--(0.6707818248805444, 0.09731522974881104);
\draw (0.668855426468237, 0.09679904798275973)--(0.6707818248805444, 0.09731522974881104);
\draw (0.6702656494124648, 0.09538883133650364)--(0.6707818248805444, 0.09731522974881104);
\draw (0.671298000348624, 0.09538883133650364)--(0.6707818248805444, 0.09731522974881104);
\draw (0.6721920478247723, 0.0987254526930389)--(0.6707818248805444, 0.09731522974881104);
\draw (0.671298000348624, 0.09924162816111848)--(0.6707818248805444, 0.09731522974881104);
\draw (0.668855426468237, 0.0929462511581449)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6693716019363165, 0.09205221627794014)--(0.6707818248805444, 0.09346243292419623);
\draw (0.671298000348624, 0.09153603451188883)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6721920478247723, 0.09205221627794014)--(0.6707818248805444, 0.09346243292419623);
\draw (0.671298000348624, 0.09538883133650364)--(0.6707818248805444, 0.09346243292419623);
\draw (0.6702656494124648, 0.09538883133650364)--(0.6707818248805444, 0.09346243292419623);
\draw (0.671298000348624, 0.08871558862343312)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6721920478247723, 0.08819941945332532)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6741184462370797, 0.08871558862343312)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6746346217051593, 0.08960963609958142)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6721920478247723, 0.09205221627794014)--(0.6727082232928518, 0.09012581786563273);
\draw (0.671298000348624, 0.09153603451188883)--(0.6727082232928518, 0.09012581786563273);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6765610201174667, 0.08627302104101792)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6779712430616945, 0.08768323768727398)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6779712430616945, 0.08871558862343312)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6746346217051593, 0.08960963609958142)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6741184462370797, 0.08871558862343312)--(0.6760448446493871, 0.08819941945332532);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6793814660059223, 0.08627302104101792)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6779712430616945, 0.08768323768727398)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6779712430616945, 0.08871558862343312)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6813078644182298, 0.08960963609958142)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6818240398863094, 0.08871558862343312)--(0.6798976414740019, 0.08819941945332532);
\draw (0.6846444857747651, 0.08871558862343312)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6851606612428446, 0.08960963609958142)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6846444857747651, 0.09153603451188883)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6837504382986168, 0.09205221627794014)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6813078644182298, 0.08960963609958142)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6818240398863094, 0.08871558862343312)--(0.6832342628305372, 0.09012581786563273);
\draw (0.6870870596551519, 0.0929462511581449)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6870870596551519, 0.09397861469024757)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6856768367109242, 0.09538883133650364)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6846444857747651, 0.09538883133650364)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6837504382986168, 0.09205221627794014)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6846444857747651, 0.09153603451188883)--(0.6851606612428446, 0.09346243292419623);
\draw (0.6755286628833358, 0.11785112705813044)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6746346217051593, 0.11836730882418176)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6727082232928518, 0.11785112705813044)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6721920478247723, 0.1169570858799539)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6746346217051593, 0.11451451199956694)--(0.6741184462370797, 0.11644091041187435);
\draw (0.6755286628833358, 0.1150306874676465)--(0.6741184462370797, 0.11644091041187435);
\draw (0.671298000348624, 0.12029370723648916)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6721920478247723, 0.1197775317684096)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6727082232928518, 0.11785112705813044)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6721920478247723, 0.1169570858799539)--(0.6707818248805444, 0.11836730882418176);
\draw (0.668855426468237, 0.11785112705813044)--(0.6707818248805444, 0.11836730882418176);
\draw (0.668855426468237, 0.11888348429226131)--(0.6707818248805444, 0.11836730882418176);
\draw (0.6664128462898783, 0.12029370723648916)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6655188051117018, 0.1197775317684096)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6650026296436222, 0.11785112705813044)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6655188051117018, 0.1169570858799539)--(0.6669290280559296, 0.11836730882418176);
\draw (0.668855426468237, 0.11785112705813044)--(0.6669290280559296, 0.11836730882418176);
\draw (0.668855426468237, 0.11888348429226131)--(0.6669290280559296, 0.11836730882418176);
\draw (0.6621821837551665, 0.11785112705813044)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6616660082870869, 0.1169570858799539)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6621821837551665, 0.1150306874676465)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6630762312313148, 0.11451451199956694)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6655188051117018, 0.1169570858799539)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6650026296436222, 0.11785112705813044)--(0.6635924066993943, 0.11644091041187435);
\draw (0.6597396098747795, 0.11362046452341865)--(0.6616660082870869, 0.11310428905533909);
\draw (0.660255785342859, 0.11451451199956694)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6621821837551665, 0.1150306874676465)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6630762312313148, 0.11451451199956694)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6621821837551665, 0.11117789064303168)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6611498328190073, 0.11117789064303168)--(0.6616660082870869, 0.11310428905533909);
\draw (0.6597396098747795, 0.10873531046467294)--(0.6616660082870869, 0.10925149223072425);
\draw (0.660255785342859, 0.1078412692864964)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6621821837551665, 0.10732509381841684)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6630762312313148, 0.1078412692864964)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6621821837551665, 0.11117789064303168)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6611498328190073, 0.11117789064303168)--(0.6616660082870869, 0.10925149223072425);
\draw (0.6621821837551665, 0.10450464792996114)--(0.6635924066993943, 0.105914870874189);
\draw (0.6630762312313148, 0.10398847246188159)--(0.6635924066993943, 0.105914870874189);
\draw (0.6650026296436222, 0.10450464792996114)--(0.6635924066993943, 0.105914870874189);
\draw (0.6655188051117018, 0.10539869540610944)--(0.6635924066993943, 0.105914870874189);
\draw (0.6630762312313148, 0.1078412692864964)--(0.6635924066993943, 0.105914870874189);
\draw (0.6621821837551665, 0.10732509381841684)--(0.6635924066993943, 0.105914870874189);
\draw (0.6664128462898783, 0.10206207404957418)--(0.6669290280559296, 0.10398847246188159);
\draw (0.6674452035240092, 0.10206207404957418)--(0.6669290280559296, 0.10398847246188159);
\draw (0.668855426468237, 0.10347229699380203)--(0.6669290280559296, 0.10398847246188159);
\draw (0.668855426468237, 0.10450464792996114)--(0.6669290280559296, 0.10398847246188159);
\draw (0.6655188051117018, 0.10539869540610944)--(0.6669290280559296, 0.10398847246188159);
\draw (0.6650026296436222, 0.10450464792996114)--(0.6669290280559296, 0.10398847246188159);
\draw (0.671298000348624, 0.10206207404957418)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6721920478247723, 0.10257824951765374)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6727082232928518, 0.10450464792996114)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6721920478247723, 0.10539869540610944)--(0.6707818248805444, 0.10398847246188159);
\draw (0.668855426468237, 0.10450464792996114)--(0.6707818248805444, 0.10398847246188159);
\draw (0.668855426468237, 0.10347229699380203)--(0.6707818248805444, 0.10398847246188159);
\draw (0.6755286628833358, 0.10450464792996114)--(0.6741184462370797, 0.105914870874189);
\draw (0.6746346217051593, 0.10398847246188159)--(0.6741184462370797, 0.105914870874189);
\draw (0.6727082232928518, 0.10450464792996114)--(0.6741184462370797, 0.105914870874189);
\draw (0.6721920478247723, 0.10539869540610944)--(0.6741184462370797, 0.105914870874189);
\draw (0.6746346217051593, 0.1078412692864964)--(0.6741184462370797, 0.105914870874189);
\draw (0.6755286628833358, 0.10732509381841684)--(0.6741184462370797, 0.105914870874189);
\draw (0.6779712430616945, 0.10873531046467294)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6779712430616945, 0.10976766769880383)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6765610201174667, 0.11117789064303168)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6755286628833358, 0.11117789064303168)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6746346217051593, 0.1078412692864964)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6755286691813076, 0.10732509381841684)--(0.6760448446493871, 0.10925149223072425);
\draw (0.6779712430616945, 0.11362046452341865)--(0.6760448446493871, 0.11310428905533909);
\draw (0.677455067593615, 0.11451451199956694)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6755286628833358, 0.1150306874676465)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6746346217051593, 0.11451451199956694)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6755286628833358, 0.11117789064303168)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6765610201174667, 0.11117789064303168)--(0.6760448446493871, 0.11310428905533909);
\draw (0.6555089473400677, 0.12940952382994667)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6544765838079651, 0.12940952382994667)--(0.6549927655740164, 0.12748312541763926);
\draw (0.653066367161709, 0.12799930088571881)--(0.6549927655740164, 0.12748312541763926);
\draw (0.653066367161709, 0.1269669499495597)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6564029885182443, 0.1260729024734114)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6569191639863239, 0.1269669499495597)--(0.6549927655740164, 0.12748312541763926);
\draw (0.6506237869833502, 0.12940952382994667)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6516561505154529, 0.12940952382994667)--(0.6511399687494015, 0.12748312541763926);
\draw (0.653066367161709, 0.12799930088571881)--(0.6511399687494015, 0.12748312541763926);
\draw (0.653066367161709, 0.1269669499495597)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6497297521031455, 0.1260729024734114)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6492135703370941, 0.1269669499495597)--(0.6511399687494015, 0.12748312541763926);
\draw (0.6463931244486385, 0.1269669499495597)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6458769552785306, 0.1260729024734114)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6463931244486385, 0.124146504061104)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6472871719247868, 0.12363032859302445)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6497297521031455, 0.1260729024734114)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6492135703370941, 0.1269669499495597)--(0.6478033536908381, 0.12555672700533185);
\draw (0.6439505568662233, 0.12273628111687615)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6439505568662233, 0.12170393018071701)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6453607735124793, 0.12029370723648916)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6463931244486385, 0.12029370723648916)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6472871719247868, 0.12363032859302445)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6463931244486385, 0.124146504061104)--(0.6458769552785306, 0.1222201056487966);
\draw (0.6439505568662233, 0.1178511333561022)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6439505568662233, 0.11888348429226131)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6453607735124793, 0.12029370723648916)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6463931244486385, 0.12029370723648916)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6472871719247868, 0.1169570858799539)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6463931244486385, 0.11644091041187435)--(0.6458769552785306, 0.11836730882418176);
\draw (0.6463931244486385, 0.11362046452341865)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6472871719247868, 0.11310428905533909)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6492135703370941, 0.11362046452341865)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6497297521031455, 0.11451451199956694)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6472871719247868, 0.1169570858799539)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6463931244486385, 0.11644091041187435)--(0.6478033536908381, 0.1150306874676465);
\draw (0.6506237869833502, 0.11117789064303168)--(0.6511399687494015, 0.11310428905533909);
\draw (0.6516561505154529, 0.11117789064303168)--(0.6511399687494015, 0.11310428905533909);
\draw (0.653066367161709, 0.11258811358725954)--(0.6511399687494015, 0.11310428905533909);
\draw (0.653066367161709, 0.11362046452341865)--(0.6511399687494015, 0.11310428905533909);
\draw (0.6497297521031455, 0.11451451199956694)--(0.6511399687494015, 0.11310428905533909);
\draw (0.6492135703370941, 0.11362046452341865)--(0.6511399687494015, 0.11310428905533909);
\draw (0.6555089473400677, 0.11117789064303168)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6564029885182443, 0.11169406611111124)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6569191639863239, 0.11362046452341865)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6564029885182443, 0.11451451199956694)--(0.6549927655740164, 0.11310428905533909);
\draw (0.653066367161709, 0.11362046452341865)--(0.6549927655740164, 0.11310428905533909);
\draw (0.653066367161709, 0.11258811358725954)--(0.6549927655740164, 0.11310428905533909);
\draw (0.6597396098747795, 0.11362046452341865)--(0.6583293869305517, 0.1150306874676465);
\draw (0.660255785342859, 0.11451451199956694)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6597396098747795, 0.11644091041187435)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6588455623986312, 0.1169570858799539)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6564029885182443, 0.11451451199956694)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6569191639863239, 0.11362046452341865)--(0.6583293869305517, 0.1150306874676465);
\draw (0.6621821837551665, 0.11785112705813044)--(0.660255785342859, 0.11836730882418176);
\draw (0.6616660082870869, 0.1169570858799539)--(0.660255785342859, 0.11836730882418176);
\draw (0.6597396098747795, 0.11644091041187435)--(0.660255785342859, 0.11836730882418176);
\draw (0.6588455623986312, 0.1169570858799539)--(0.660255785342859, 0.11836730882418176);
\draw (0.6597396098747795, 0.12029370723648916)--(0.660255785342859, 0.11836730882418176);
\draw (0.6607719608109386, 0.12029370723648916)--(0.660255785342859, 0.11836730882418176);
\draw (0.6621821837551665, 0.12273628111687615)--(0.660255785342859, 0.1222201056487966);
\draw (0.6616660082870869, 0.12363032859302445)--(0.660255785342859, 0.1222201056487966);
\draw (0.6597396098747795, 0.124146504061104)--(0.660255785342859, 0.1222201056487966);
\draw (0.6588455623986312, 0.12363032859302445)--(0.660255785342859, 0.1222201056487966);
\draw (0.6597396098747795, 0.12029370723648916)--(0.660255785342859, 0.1222201056487966);
\draw (0.6607719608109386, 0.12029370723648916)--(0.660255785342859, 0.1222201056487966);
\draw (0.6597396098747795, 0.1269669499495597)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6588455623986312, 0.12748312541763926)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6569191639863239, 0.1269669499495597)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6564029885182443, 0.1260729024734114)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6588455623986312, 0.12363032859302445)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6597396098747795, 0.124146504061104)--(0.6583293869305517, 0.12555672700533185);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6314981189162305, 0.1288933483618671)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6309819371501791, 0.1269669499495597)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6314981189162305, 0.1260729024734114)--(0.6329083355624865, 0.12748312541763926);
\draw (0.634834733974794, 0.1269669499495597)--(0.6329083355624865, 0.12748312541763926);
\draw (0.634834733974794, 0.12799930088571881)--(0.6329083355624865, 0.12748312541763926);
\draw (0.6281614912617235, 0.1269669499495597)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6290555387378718, 0.12748312541763926)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6309819371501791, 0.1269669499495597)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6314981189162305, 0.1260729024734114)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6290555387378718, 0.12363032859302445)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6281614912617235, 0.124146504061104)--(0.6295717205039231, 0.12555672700533185);
\draw (0.6257189236793083, 0.12273628111687615)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6257189236793083, 0.12170393018071701)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6271291403255643, 0.12029370723648916)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6281614912617235, 0.12029370723648916)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6290555387378718, 0.12363032859302445)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6281614912617235, 0.124146504061104)--(0.6276453220916156, 0.1222201056487966);
\draw (0.6257189236793083, 0.11785112705813044)--(0.6276453220916156, 0.11836730882418176);
\draw (0.626235092849416, 0.1169570858799539)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6281614912617235, 0.11644091041187435)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6290555387378718, 0.1169570858799539)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6281614912617235, 0.12029370723648916)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6271291403255643, 0.12029370723648916)--(0.6276453220916156, 0.11836730882418176);
\draw (0.6281614912617235, 0.11362046452341865)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6276453220916156, 0.11451451199956694)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6281614912617235, 0.11644091041187435)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6290555387378718, 0.1169570858799539)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6314981189162305, 0.11451451199956694)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6309819371501791, 0.11362046452341865)--(0.6295717205039231, 0.1150306874676465);
\draw (0.6323921537964352, 0.11117789064303168)--(0.6329083355624865, 0.11310428905533909);
\draw (0.6334245173285379, 0.11117789064303168)--(0.6329083355624865, 0.11310428905533909);
\draw (0.634834733974794, 0.11258811358725954)--(0.6329083355624865, 0.11310428905533909);
\draw (0.634834733974794, 0.11362046452341865)--(0.6329083355624865, 0.11310428905533909);
\draw (0.6314981189162305, 0.11451451199956694)--(0.6329083355624865, 0.11310428905533909);
\draw (0.6309819371501791, 0.11362046452341865)--(0.6329083355624865, 0.11310428905533909);
\draw (0.6372773141531527, 0.11117789064303168)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6381713490333575, 0.11169406611111124)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6386875307994089, 0.11362046452341865)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6381713490333575, 0.11451451199956694)--(0.6367611323871014, 0.11310428905533909);
\draw (0.634834733974794, 0.11362046452341865)--(0.6367611323871014, 0.11310428905533909);
\draw (0.634834733974794, 0.11258811358725954)--(0.6367611323871014, 0.11310428905533909);
\draw (0.6415079766878645, 0.11362046452341865)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6420241458579723, 0.11451451199956694)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6415079766878645, 0.11644091041187435)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6406139292117162, 0.1169570858799539)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6381713490333575, 0.11451451199956694)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6386875307994089, 0.11362046452341865)--(0.6400977474456648, 0.1150306874676465);
\draw (0.6439505568662233, 0.1178511333561022)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6439505568662233, 0.11888348429226131)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6425403276240236, 0.12029370723648916)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6415079766878645, 0.12029370723648916)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6406139292117162, 0.1169570858799539)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6415079766878645, 0.11644091041187435)--(0.6420241458579723, 0.11836730882418176);
\draw (0.6439505568662233, 0.12273628111687615)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6439505568662233, 0.12170393018071701)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6425403276240236, 0.12029370723648916)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6415079766878645, 0.12029370723648916)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6406139292117162, 0.12363032859302445)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6415079766878645, 0.124146504061104)--(0.6420241458579723, 0.1222201056487966);
\draw (0.6415079766878645, 0.1269669499495597)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6406139292117162, 0.12748312541763926)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6386875307994089, 0.1269669499495597)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6381713490333575, 0.1260729024734114)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6406139292117162, 0.12363032859302445)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6415079766878645, 0.124146504061104)--(0.6400977474456648, 0.12555672700533185);
\draw (0.6372773141531527, 0.12940952382994667)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6362449506210501, 0.12940952382994667)--(0.6367611323871014, 0.12748312541763926);
\draw (0.634834733974794, 0.12799930088571881)--(0.6367611323871014, 0.12748312541763926);
\draw (0.634834733974794, 0.1269669499495597)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6381713490333575, 0.1260729024734114)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6386875307994089, 0.1269669499495597)--(0.6367611323871014, 0.12748312541763926);
\draw (0.6123724382531672, 0.11785112705813044)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6132664857293155, 0.11836730882418176)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6151928841416229, 0.11785112705813044)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6157090533117306, 0.1169570858799539)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6132664857293155, 0.11451451199956694)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6123724382531672, 0.1150306874676465)--(0.6137826548994233, 0.11644091041187435);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6157090533117306, 0.1197775317684096)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6151928841416229, 0.11785112705813044)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6157090533117306, 0.1169570858799539)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6190456809662377, 0.11785112705813044)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6190456809662377, 0.11888348429226131)--(0.6171192825539303, 0.11836730882418176);
\draw (0.6214882485486529, 0.12029370723648916)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6223822960248012, 0.1197775317684096)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6228984777908526, 0.11785112705813044)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6223822960248012, 0.1169570858799539)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6190456809662377, 0.11785112705813044)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6190456809662377, 0.11888348429226131)--(0.6209720793785451, 0.11836730882418176);
\draw (0.6257189236793083, 0.11785112705813044)--(0.6243086944371086, 0.11644091041187435);
\draw (0.626235092849416, 0.1169570858799539)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6257189236793083, 0.1150306874676465)--(0.6243086944371086, 0.11644091041187435);
\draw (0.62482487620316, 0.11451451199956694)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6223822960248012, 0.1169570858799539)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6228984777908526, 0.11785112705813044)--(0.6243086944371086, 0.11644091041187435);
\draw (0.6281614912617235, 0.11362046452341865)--(0.626235092849416, 0.11310428905533909);
\draw (0.6276453220916156, 0.11451451199956694)--(0.626235092849416, 0.11310428905533909);
\draw (0.6257189236793083, 0.1150306874676465)--(0.626235092849416, 0.11310428905533909);
\draw (0.62482487620316, 0.11451451199956694)--(0.626235092849416, 0.11310428905533909);
\draw (0.6257189236793083, 0.11117789064303168)--(0.626235092849416, 0.11310428905533909);
\draw (0.6267512746154673, 0.11117789064303168)--(0.626235092849416, 0.11310428905533909);
\draw (0.6281614912617235, 0.10873531046467294)--(0.626235092849416, 0.10925149223072425);
\draw (0.6276453220916156, 0.1078412692864964)--(0.626235092849416, 0.10925149223072425);
\draw (0.6257189236793083, 0.10732509381841684)--(0.626235092849416, 0.10925149223072425);
\draw (0.62482487620316, 0.1078412692864964)--(0.626235092849416, 0.10925149223072425);
\draw (0.6257189236793083, 0.11117789064303168)--(0.626235092849416, 0.10925149223072425);
\draw (0.6267512746154673, 0.11117789064303168)--(0.626235092849416, 0.10925149223072425);
\draw (0.6257189236793083, 0.10450464792996114)--(0.6243086944371086, 0.105914870874189);
\draw (0.62482487620316, 0.10398847246188159)--(0.6243086944371086, 0.105914870874189);
\draw (0.6228984777908526, 0.10450464792996114)--(0.6243086944371086, 0.105914870874189);
\draw (0.6223822960248012, 0.10539869540610944)--(0.6243086944371086, 0.105914870874189);
\draw (0.62482487620316, 0.1078412692864964)--(0.6243086944371086, 0.105914870874189);
\draw (0.6257189236793083, 0.10732509381841684)--(0.6243086944371086, 0.105914870874189);
\draw (0.6214882485486529, 0.10206207404957418)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6204558976124939, 0.10206207404957418)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6190456809662377, 0.10347229699380203)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6190456809662377, 0.10450464792996114)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6223822960248012, 0.10539869540610944)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6228984777908526, 0.10450464792996114)--(0.6209720793785451, 0.10398847246188159);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6157090533117306, 0.10257824951765374)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6151928841416229, 0.10450464792996114)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6157090533117306, 0.10539869540610944)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6190456809662377, 0.10450464792996114)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6190456809662377, 0.10347229699380203)--(0.6171192825539303, 0.10398847246188159);
\draw (0.6123724382531672, 0.10450464792996114)--(0.6137826548994233, 0.105914870874189);
\draw (0.6132664857293155, 0.10398847246188159)--(0.6137826548994233, 0.105914870874189);
\draw (0.6151928841416229, 0.10450464792996114)--(0.6137826548994233, 0.105914870874189);
\draw (0.6157090533117306, 0.10539869540610944)--(0.6137826548994233, 0.105914870874189);
\draw (0.6132664857293155, 0.1078412692864964)--(0.6137826548994233, 0.105914870874189);
\draw (0.6123724382531672, 0.10732509381841684)--(0.6137826548994233, 0.105914870874189);
\draw (0.6099298580748085, 0.10873531046467294)--(0.611856256487116, 0.10925149223072425);
\draw (0.6099298580748085, 0.10976766769880383)--(0.611856256487116, 0.10925149223072425);
\draw (0.6113400873170081, 0.11117789064303168)--(0.611856256487116, 0.10925149223072425);
\draw (0.6123724382531672, 0.11117789064303168)--(0.611856256487116, 0.10925149223072425);
\draw (0.6132664857293155, 0.1078412692864964)--(0.611856256487116, 0.10925149223072425);
\draw (0.6123724382531672, 0.10732509381841684)--(0.611856256487116, 0.10925149223072425);
\draw (0.6099298580748085, 0.11362046452341865)--(0.611856256487116, 0.11310428905533909);
\draw (0.6104460398408598, 0.11451451199956694)--(0.611856256487116, 0.11310428905533909);
\draw (0.6123724382531672, 0.1150306874676465)--(0.611856256487116, 0.11310428905533909);
\draw (0.6132664857293155, 0.11451451199956694)--(0.611856256487116, 0.11310428905533909);
\draw (0.6123724382531672, 0.11117789064303168)--(0.611856256487116, 0.11310428905533909);
\draw (0.6113400873170081, 0.11117789064303168)--(0.611856256487116, 0.11310428905533909);
\draw (0.6008140477793227, 0.09783141151486238)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6008140477793227, 0.09679904798275973)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6022242644255789, 0.09538883133650364)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6032566153617379, 0.09538883133650364)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6041506628378862, 0.0987254526930389)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6032566153617379, 0.09924162816111848)--(0.6027404461916301, 0.09731522974881104);
\draw (0.6008140477793227, 0.0929462511581449)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6008140477793227, 0.09397861469024757)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6022242644255789, 0.09538883133650364)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6032566153617379, 0.09538883133650364)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6041506628378862, 0.09205221627794014)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6032566153617379, 0.09153603451188883)--(0.6027404461916301, 0.09346243292419623);
\draw (0.6032566153617379, 0.08871558862343312)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6041506628378862, 0.08819941945332532)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6060770612501936, 0.08871558862343312)--(0.6046668446039376, 0.09012581786563273);
\draw (0.606593243016245, 0.08960963609958142)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6041506628378862, 0.09205221627794014)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6032566153617379, 0.09153603451188883)--(0.6046668446039376, 0.09012581786563273);
\draw (0.6074872904923933, 0.08627302104101792)--(0.608003459662501, 0.08819941945332532);
\draw (0.6085196414285523, 0.08627302104101792)--(0.608003459662501, 0.08819941945332532);
\draw (0.6099298580748085, 0.08768323768727398)--(0.608003459662501, 0.08819941945332532);
\draw (0.6099298580748085, 0.08871558862343312)--(0.608003459662501, 0.08819941945332532);
\draw (0.606593243016245, 0.08960963609958142)--(0.608003459662501, 0.08819941945332532);
\draw (0.6060770612501936, 0.08871558862343312)--(0.608003459662501, 0.08819941945332532);
\draw (0.6123724382531672, 0.08627302104101792)--(0.611856256487116, 0.08819941945332532);
\draw (0.6113400873170081, 0.08627302104101792)--(0.611856256487116, 0.08819941945332532);
\draw (0.6099298580748085, 0.08768323768727398)--(0.611856256487116, 0.08819941945332532);
\draw (0.6099298580748085, 0.08871558862343312)--(0.611856256487116, 0.08819941945332532);
\draw (0.6132664857293155, 0.08960963609958142)--(0.611856256487116, 0.08819941945332532);
\draw (0.6137826548994233, 0.08871558862343312)--(0.611856256487116, 0.08819941945332532);
\draw (0.6166031007878789, 0.08871558862343312)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6171192825539303, 0.08960963609958142)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6166031007878789, 0.09153603451188883)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6157090533117306, 0.09205221627794014)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6132664857293155, 0.08960963609958142)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6137826548994233, 0.08871558862343312)--(0.6151928841416229, 0.09012581786563273);
\draw (0.6190456809662377, 0.0929462511581449)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6190456809662377, 0.09397861469024757)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6176354517240381, 0.09538883133650364)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6166031007878789, 0.09538883133650364)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6157090533117306, 0.09205221627794014)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6166031007878789, 0.09153603451188883)--(0.6171192825539303, 0.09346243292419623);
\draw (0.6190456809662377, 0.09783141151486238)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6185294992001864, 0.0987254526930389)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6166031007878789, 0.09924162816111848)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6157090533117306, 0.0987254526930389)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6166031007878789, 0.09538883133650364)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6176354517240381, 0.09538883133650364)--(0.6171192825539303, 0.09731522974881104);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6157090533117306, 0.10257824951765374)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6137826548994233, 0.10206207404957418)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6132664857293155, 0.10116802657342588)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6157090533117306, 0.0987254526930389)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6166031007878789, 0.09924162816111848)--(0.6151928841416229, 0.10065185110534633);
\draw (0.6123724382531672, 0.10450464792996114)--(0.611856256487116, 0.10257824951765374);
\draw (0.6132664857293155, 0.10398847246188159)--(0.611856256487116, 0.10257824951765374);
\draw (0.6137826548994233, 0.10206207404957418)--(0.611856256487116, 0.10257824951765374);
\draw (0.6132664857293155, 0.10116802657342588)--(0.611856256487116, 0.10257824951765374);
\draw (0.6099298580748085, 0.10206207404957418)--(0.611856256487116, 0.10257824951765374);
\draw (0.6099298580748085, 0.10309442498573329)--(0.611856256487116, 0.10257824951765374);
\draw (0.6074872904923933, 0.10450464792996114)--(0.608003459662501, 0.10257824951765374);
\draw (0.606593243016245, 0.10398847246188159)--(0.608003459662501, 0.10257824951765374);
\draw (0.6060770612501936, 0.10206207404957418)--(0.608003459662501, 0.10257824951765374);
\draw (0.606593243016245, 0.10116802657342588)--(0.608003459662501, 0.10257824951765374);
\draw (0.6099298580748085, 0.10206207404957418)--(0.608003459662501, 0.10257824951765374);
\draw (0.6099298580748085, 0.10309442498573329)--(0.608003459662501, 0.10257824951765374);
\draw (0.6032566153617379, 0.10206207404957418)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6027404461916301, 0.10116802657342588)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6032566153617379, 0.09924162816111848)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6041506628378862, 0.0987254526930389)--(0.6046668446039376, 0.10065185110534633);
\draw (0.606593243016245, 0.10116802657342588)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6060770612501936, 0.10206207404957418)--(0.6046668446039376, 0.10065185110534633);
\draw (0.6008140477793227, 0.07471461797122991)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6013302169494306, 0.07382058309102515)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6032566153617379, 0.07330440132497382)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6041506628378862, 0.07382058309102515)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6032566153617379, 0.07715719814958866)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6022242644255789, 0.07715719814958866)--(0.6027404461916301, 0.07523079973728122);
\draw (0.6032566153617379, 0.07048395543651811)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6027404461916301, 0.07137800291266641)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6032566153617379, 0.07330440132497382)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6041506628378862, 0.07382058309102515)--(0.6046668446039376, 0.07189418467871775);
\draw (0.606593243016245, 0.07137800291266641)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6060770612501936, 0.07048395543651811)--(0.6046668446039376, 0.07189418467871775);
\draw (0.6074872904923933, 0.06804138785410291)--(0.608003459662501, 0.06996778626641031);
\draw (0.6085196414285523, 0.06804138785410291)--(0.608003459662501, 0.06996778626641031);
\draw (0.6099298580748085, 0.069451604500359)--(0.608003459662501, 0.06996778626641031);
\draw (0.6099298580748085, 0.07048395543651811)--(0.608003459662501, 0.06996778626641031);
\draw (0.606593243016245, 0.07137800291266641)--(0.608003459662501, 0.06996778626641031);
\draw (0.6060770612501936, 0.07048395543651811)--(0.608003459662501, 0.06996778626641031);
\draw (0.6123724382531672, 0.06804138785410291)--(0.611856256487116, 0.06996778626641031);
\draw (0.6132664857293155, 0.06855755702421071)--(0.611856256487116, 0.06996778626641031);
\draw (0.6137826548994233, 0.07048395543651811)--(0.611856256487116, 0.06996778626641031);
\draw (0.6132664857293155, 0.07137800291266641)--(0.611856256487116, 0.06996778626641031);
\draw (0.6099298580748085, 0.07048395543651811)--(0.611856256487116, 0.06996778626641031);
\draw (0.6099298580748085, 0.069451604500359)--(0.611856256487116, 0.06996778626641031);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6157090533117306, 0.06996778626641031)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6137826548994233, 0.07048395543651811)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6132664857293155, 0.07137800291266641)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6157090533117306, 0.07382058309102515)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6166031007878789, 0.07330440132497382)--(0.6151928841416229, 0.07189418467871775);
\draw (0.6190456809662377, 0.07471461797122991)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6190456809662377, 0.07574698150333256)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6176354517240381, 0.07715719814958866)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6166031007878789, 0.07715719814958866)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6157090533117306, 0.07382058309102515)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6166031007878789, 0.07330440132497382)--(0.6171192825539303, 0.07523079973728122);
\draw (0.6190456809662377, 0.07959977832794737)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6185294992001864, 0.08049381320815213)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6166031007878789, 0.08100999497420347)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6157090533117306, 0.08049381320815213)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6166031007878789, 0.07715719814958866)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6176354517240381, 0.07715719814958866)--(0.6171192825539303, 0.07908359656189606);
\draw (0.6166031007878789, 0.08383044086265917)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6157090533117306, 0.08434661003276697)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6137826548994233, 0.08383044086265917)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6132664857293155, 0.08293639338651088)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6157090533117306, 0.08049381320815213)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6166031007878789, 0.08100999497420347)--(0.6151928841416229, 0.08242021162045957);
\draw (0.6123724382531672, 0.08627302104101792)--(0.611856256487116, 0.08434661003276697);
\draw (0.6113400873170081, 0.08627302104101792)--(0.611856256487116, 0.08434661003276697);
\draw (0.6099298580748085, 0.08486279179881828)--(0.611856256487116, 0.08434661003276697);
\draw (0.6099298580748085, 0.08383044086265917)--(0.611856256487116, 0.08434661003276697);
\draw (0.6132664857293155, 0.08293639338651088)--(0.611856256487116, 0.08434661003276697);
\draw (0.6137826548994233, 0.08383044086265917)--(0.611856256487116, 0.08434661003276697);
\draw (0.6074872904923933, 0.08627302104101792)--(0.608003459662501, 0.08434661003276697);
\draw (0.6085196414285523, 0.08627302104101792)--(0.608003459662501, 0.08434661003276697);
\draw (0.6099298580748085, 0.08486279179881828)--(0.608003459662501, 0.08434661003276697);
\draw (0.6099298580748085, 0.08383044086265917)--(0.608003459662501, 0.08434661003276697);
\draw (0.606593243016245, 0.08293639338651088)--(0.608003459662501, 0.08434661003276697);
\draw (0.6060770612501936, 0.08383044086265917)--(0.608003459662501, 0.08434661003276697);
\draw (0.6032566153617379, 0.08383044086265917)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6027404461916301, 0.08293639338651088)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6032566153617379, 0.08100999497420347)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6041506628378862, 0.08049381320815213)--(0.6046668446039376, 0.08242021162045957);
\draw (0.606593243016245, 0.08293639338651088)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6060770612501936, 0.08383044086265917)--(0.6046668446039376, 0.08242021162045957);
\draw (0.6008140477793227, 0.07959977832794737)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6008140477793227, 0.07856741479584473)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6022242644255789, 0.07715719814958866)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6032566153617379, 0.07715719814958866)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6041506628378862, 0.08049381320815213)--(0.6027404461916301, 0.07908359656189606);
\draw (0.6032566153617379, 0.08100999497420347)--(0.6027404461916301, 0.07908359656189606);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7076229569644714, 0.001926401279524259);
\draw (0.708139132432551, 2.8672168528309783e-09)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7095493553767789, 0.0014102195134729212)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7095493553767789, 0.002442570449632031)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7062127340202435, 0.0033366179257803275)--(0.7076229569644714, 0.001926401279524259);
\draw (0.705696558552164, 0.002442570449632031)--(0.7076229569644714, 0.001926401279524259);
\draw (0.7119919324061517, 2.8672168528309783e-09)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7109595783210066, 2.8672168528309783e-09)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7095493553767789, 0.0014102195134729212)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7095493553767789, 0.002442570449632031)--(0.7114757569380721, 0.001926401279524259);
\draw (0.712885976733314, 0.0033366179257803275)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7134021553503795, 0.002442570449632031)--(0.7114757569380721, 0.001926401279524259);
\draw (0.7162225980898493, 0.002442570449632031)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7167387735579289, 0.0033366179257803275)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7162225980898493, 0.005263016338087789)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.715328553762687, 0.005779198104139072)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.712885976733314, 0.0033366179257803275)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7134021553503795, 0.002442570449632031)--(0.7148123751456215, 0.0038527996918316654);
\draw (0.7186651719702363, 0.006673245580287368)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7186651719702363, 0.007705596516446478)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7172549521749944, 0.009115813162702574)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7162225980898493, 0.009115813162702574)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.715328553762687, 0.005779198104139072)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7162225980898493, 0.005263016338087789)--(0.7167387735579289, 0.0071894147503951955);
\draw (0.7186651719702363, 0.011558393341061318)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7186651719702363, 0.010526042404902208)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7172549521749944, 0.009115813162702574)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7162225980898493, 0.009115813162702574)--(0.7167387735579289, 0.011042211575010008);
\draw (0.715328553762687, 0.012452440817209615)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7162225980898493, 0.012968609987317414)--(0.7167387735579289, 0.011042211575010008);
\draw (0.7162225980898493, 0.015789055875773117)--(0.7148123751456215, 0.014378839229517021);
\draw (0.715328553762687, 0.016305237641824427)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7134021553503795, 0.015789055875773117)--(0.7148123751456215, 0.014378839229517021);
\draw (0.712885976733314, 0.01489500839962482)--(0.7148123751456215, 0.014378839229517021);
\draw (0.715328553762687, 0.012452440817209615)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7162225980898493, 0.012968609987317414)--(0.7148123751456215, 0.014378839229517021);
\draw (0.7119919324061517, 0.01823163605413186)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7109595783210066, 0.01823163605413186)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7095493553767789, 0.016821406811932227)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7095493553767789, 0.015789055875773117)--(0.7114757569380721, 0.016305237641824427);
\draw (0.712885976733314, 0.01489500839962482)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7134021553503795, 0.015789055875773117)--(0.7114757569380721, 0.016305237641824427);
\draw (0.7071067814963918, 0.01823163605413186)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7062127340202435, 0.017715454288080523)--(0.7076229569644714, 0.016305237641824427);
\draw (0.705696558552164, 0.015789055875773117)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7062127340202435, 0.01489500839962482)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7095493553767789, 0.015789055875773117)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7095493553767789, 0.016821406811932227)--(0.7076229569644714, 0.016305237641824427);
\draw (0.7028761189616801, 0.015789055875773117)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7023599371956287, 0.01489500839962482)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7028761189616801, 0.012968609987317414)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7037701601398565, 0.012452440817209615)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7062127340202435, 0.01489500839962482)--(0.7042863356079361, 0.014378839229517021);
\draw (0.705696558552164, 0.015789055875773117)--(0.7042863356079361, 0.014378839229517021);
\draw (0.7004335387833214, 0.011558393341061318)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7009497142514008, 0.012452440817209615)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7028761189616801, 0.012968609987317414)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7037701601398565, 0.012452440817209615)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7028761189616801, 0.009115813162702574)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7018437617275491, 0.009115813162702574)--(0.7023599371956287, 0.011042211575010008);
\draw (0.7004335387833214, 0.006673245580287368)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7009497142514008, 0.005779198104139072)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7028761189616801, 0.005263016338087789)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7037701601398565, 0.005779198104139072)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7028761189616801, 0.009115813162702574)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7018437617275491, 0.009115813162702574)--(0.7023599371956287, 0.0071894147503951955);
\draw (0.7028761189616801, 0.002442570449632031)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7037701601398565, 0.001926401279524259)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.705696558552164, 0.002442570449632031)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7062127340202435, 0.0033366179257803275)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7037701601398565, 0.005779198104139072)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7028761189616801, 0.005263016338087789)--(0.7042863356079361, 0.0038527996918316654);
\draw (0.7302235655930667, 2.8672168528309783e-09)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7291912115079217, 2.8672168528309783e-09)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7277809917126796, 0.0014102195134729212)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7277809917126796, 0.002442570449632031)--(0.7297073901249871, 0.001926401279524259);
\draw (0.731117609920229, 0.0033366179257803275)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7316337885372945, 0.002442570449632031)--(0.7297073901249871, 0.001926401279524259);
\draw (0.7253384146833068, 2.8672168528309783e-09)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7263707687684519, 2.8672168528309783e-09)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7277809917126796, 0.0014102195134729212)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7277809917126796, 0.002442570449632031)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7244443703561444, 0.0033366179257803275)--(0.7258545901513864, 0.001926401279524259);
\draw (0.723928191739079, 0.002442570449632031)--(0.7258545901513864, 0.001926401279524259);
\draw (0.7211077489996092, 0.002442570449632031)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7205915735315296, 0.0033366179257803275)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7211077489996092, 0.005263016338087789)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7220017933267715, 0.005779198104139072)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7244443703561444, 0.0033366179257803275)--(0.722517971943837, 0.0038527996918316654);
\draw (0.723928191739079, 0.002442570449632031)--(0.722517971943837, 0.0038527996918316654);
\draw (0.7186651751192221, 0.006673245580287368)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7186651751192221, 0.007705596516446478)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7200753949144642, 0.009115813162702574)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7211077489996092, 0.009115813162702574)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7220017933267715, 0.005779198104139072)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7211077489996092, 0.005263016338087789)--(0.7205915735315296, 0.0071894147503951955);
\draw (0.7186651751192221, 0.011558393341061318)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7186651751192221, 0.010526042404902208)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7200753949144642, 0.009115813162702574)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7211077489996092, 0.009115813162702574)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7220017933267715, 0.012452440817209615)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7211077489996092, 0.012968609987317414)--(0.7205915735315296, 0.011042211575010008);
\draw (0.7211077489996092, 0.015789055875773117)--(0.722517971943837, 0.014378839229517021);
\draw (0.7220017933267715, 0.016305237641824427)--(0.722517971943837, 0.014378839229517021);
\draw (0.723928191739079, 0.015789055875773117)--(0.722517971943837, 0.014378839229517021);
\draw (0.7244443703561444, 0.01489500839962482)--(0.722517971943837, 0.014378839229517021);
\draw (0.7220017933267715, 0.012452440817209615)--(0.722517971943837, 0.014378839229517021);
\draw (0.7211077489996092, 0.012968609987317414)--(0.722517971943837, 0.014378839229517021);
\draw (0.7253384146833068, 0.01823163605413186)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7263707687684519, 0.01823163605413186)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7277809917126796, 0.016821406811932227)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7277809917126796, 0.015789055875773117)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7244443703561444, 0.01489500839962482)--(0.7258545901513864, 0.016305237641824427);
\draw (0.723928191739079, 0.015789055875773117)--(0.7258545901513864, 0.016305237641824427);
\draw (0.7302235655930667, 0.01823163605413186)--(0.7297073901249871, 0.016305237641824427);
\draw (0.731117609920229, 0.017715454288080523)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7316337885372945, 0.015789055875773117)--(0.7297073901249871, 0.016305237641824427);
\draw (0.731117609920229, 0.01489500839962482)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7277809917126796, 0.015789055875773117)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7277809917126796, 0.016821406811932227)--(0.7297073901249871, 0.016305237641824427);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7349704067448439, 0.01489500839962482)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7344542312767643, 0.012968609987317414)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7335601869496019, 0.012452440817209615)--(0.7330440083325365, 0.014378839229517021);
\draw (0.731117609920229, 0.01489500839962482)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7316337885372945, 0.015789055875773117)--(0.7330440083325365, 0.014378839229517021);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7363806296890718, 0.012452440817209615)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7344542312767643, 0.012968609987317414)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7335601869496019, 0.012452440817209615)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7344542312767643, 0.009115813162702574)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7354865853619094, 0.009115813162702574)--(0.7349704067448439, 0.011042211575010008);
\draw (0.7368968067316443, 0.006673245580287368)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7363806296890718, 0.005779198104139072)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7344542312767643, 0.005263016338087789)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7335601869496019, 0.005779198104139072)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7344542312767643, 0.009115813162702574)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7354865853619094, 0.009115813162702574)--(0.7349704067448439, 0.0071894147503951955);
\draw (0.7344542312767643, 0.002442570449632031)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7335601869496019, 0.001926401279524259)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7316337885372945, 0.002442570449632031)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.731117609920229, 0.0033366179257803275)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7335601869496019, 0.005779198104139072)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7344542312767643, 0.005263016338087789)--(0.7330440083325365, 0.0038527996918316654);
\draw (0.7502432890087994, 0.011558393341061318)--(0.748833066851818, 0.012968609987317414);
\draw (0.7507594652641254, 0.012452440817209615)--(0.748833066851818, 0.012968609987317414);
\draw (0.7502432890087994, 0.014378839229517021)--(0.748833066851818, 0.012968609987317414);
\draw (0.7493492438943905, 0.01489500839962482)--(0.748833066851818, 0.012968609987317414);
\draw (0.7469066676522642, 0.012452440817209615)--(0.748833066851818, 0.012968609987317414);
\draw (0.7474228446948367, 0.011558393341061318)--(0.748833066851818, 0.012968609987317414);
\draw (0.7526858644636794, 0.015789055875773117)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7521696874211068, 0.01489500839962482)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7502432890087994, 0.014378839229517021)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7493492438943905, 0.01489500839962482)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7502432890087994, 0.01823163605413186)--(0.7507594660513719, 0.016305237641824427);
\draw (0.751275642306698, 0.01823163605413186)--(0.7507594660513719, 0.016305237641824427);
\draw (0.7526858644636794, 0.020674203636547067)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7521696874211068, 0.021568251112695364)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7502432890087994, 0.022084432878746674)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7493492438943905, 0.021568251112695364)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7502432890087994, 0.01823163605413186)--(0.7507594660513719, 0.020158034466439267);
\draw (0.751275642306698, 0.01823163605413186)--(0.7507594660513719, 0.020158034466439267);
\draw (0.7502432890087994, 0.024904878767202376)--(0.748833066851818, 0.02349464952500277);
\draw (0.7493492438943905, 0.025421047937310176)--(0.748833066851818, 0.02349464952500277);
\draw (0.7474228446948367, 0.024904878767202376)--(0.748833066851818, 0.02349464952500277);
\draw (0.7469066676522642, 0.02401083129105408)--(0.748833066851818, 0.02349464952500277);
\draw (0.7493492438943905, 0.021568251112695364)--(0.748833066851818, 0.02349464952500277);
\draw (0.7502432890087994, 0.022084432878746674)--(0.748833066851818, 0.02349464952500277);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7469066676522642, 0.026831277179509783)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7474228446948367, 0.024904878767202376)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7469066676522642, 0.02401083129105408)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7435700478702219, 0.024904878767202376)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7435700478702219, 0.025937229703361486)--(0.7454964462825293, 0.025421047937310176);
\draw (0.7411274724153419, 0.027347446349617582)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7402334280881795, 0.026831277179509783)--(0.7416436494579144, 0.025421047937310176);
\draw (0.739717251045607, 0.024904878767202376)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7402334280881795, 0.02401083129105408)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7435700478702219, 0.024904878767202376)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7435700478702219, 0.025937229703361486)--(0.7416436494579144, 0.025421047937310176);
\draw (0.7368968067316443, 0.024904878767202376)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7363806296890718, 0.02401083129105408)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7368968067316443, 0.022084432878746674)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7377908510588067, 0.021568251112695364)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7402334265136865, 0.02401083129105408)--(0.7383070281013792, 0.02349464952500277);
\draw (0.739717251045607, 0.024904878767202376)--(0.7383070281013792, 0.02349464952500277);
\draw (0.7344542312767643, 0.020674203636547067)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7344542312767643, 0.01964185270038793)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7358644526464992, 0.01823163605413186)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7368968067316443, 0.01823163605413186)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7377908510588067, 0.021568251112695364)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7368968067316443, 0.022084432878746674)--(0.7363806296890718, 0.020158034466439267);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7349704067448439, 0.01489500839962482)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7368968067316443, 0.014378839229517021)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7377908510588067, 0.01489500839962482)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7368968067316443, 0.01823163605413186)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7358644526464992, 0.01823163605413186)--(0.7363806296890718, 0.016305237641824427);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7363806296890718, 0.012452440817209615)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7368968067316443, 0.014378839229517021)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7377908510588067, 0.01489500839962482)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7402334265136865, 0.012452440817209615)--(0.7383070281013792, 0.012968609987317414);
\draw (0.739717251045607, 0.011558393341061318)--(0.7383070281013792, 0.012968609987317414);
\draw (0.7411274724153419, 0.009115813162702574)--(0.7416436494579144, 0.011042211575010008);
\draw (0.742159826500487, 0.009115813162702574)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7435700478702219, 0.010526042404902208)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7435700478702219, 0.011558393341061318)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7402334280881795, 0.012452440817209615)--(0.7416436494579144, 0.011042211575010008);
\draw (0.739717251045607, 0.011558393341061318)--(0.7416436494579144, 0.011042211575010008);
\draw (0.7460126233251018, 0.009115813162702574)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7469066676522642, 0.009631994928753912)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7474228446948367, 0.011558393341061318)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7469066676522642, 0.012452440817209615)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7435700478702219, 0.011558393341061318)--(0.7454964462825293, 0.011042211575010008);
\draw (0.7435700478702219, 0.010526042404902208)--(0.7454964462825293, 0.011042211575010008);
\draw (0.761801681032241, 0.03157810888432938)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7618016810241679, 0.03261047241643203)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7603914592937786, 0.034020689062688125)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7593591054054453, 0.034020689062688125)--(0.7598752822512062, 0.03209429065038069);
\draw (0.758465060487848, 0.030684074004124623)--(0.7598752822512062, 0.03209429065038069);
\draw (0.7593591054054453, 0.030167892238073285)--(0.7598752822512062, 0.03209429065038069);
\draw (0.761801681032241, 0.03646326924104684)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7618016810241679, 0.03543091830488773)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7603914592937786, 0.034020689062688125)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7593591054054453, 0.034020689062688125)--(0.7598752822512062, 0.03594708747499553);
\draw (0.758465060487848, 0.03735731671719514)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7593591054054453, 0.03787348588730294)--(0.7598752822512062, 0.03594708747499553);
\draw (0.7593591054054453, 0.04069393177575864)--(0.7579488834452756, 0.03928371512950257);
\draw (0.758465060487848, 0.04121011354180998)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7565386620755405, 0.04069393177575864)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7560224850329681, 0.039799884299610344)--(0.7579488834452756, 0.03928371512950257);
\draw (0.758465060487848, 0.03735731671719514)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7593591054054453, 0.03787348588730294)--(0.7579488834452756, 0.03928371512950257);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7540960858334143, 0.043136511954117385)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7526858644636794, 0.04172628271191775)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7526858644636794, 0.04069393177575864)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7560224850329681, 0.039799884299610344)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7565386616819174, 0.04069393177575864)--(0.7546122628759867, 0.04121011354180998);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7507594660513719, 0.04121011354180998);
\draw (0.751275642306698, 0.043136511954117385)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7526858644636794, 0.04172628271191775)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7526858644636794, 0.04069393177575864)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7493492438943905, 0.039799884299610344)--(0.7507594660513719, 0.04121011354180998);
\draw (0.748833066851818, 0.04069393177575864)--(0.7507594660513719, 0.04121011354180998);
\draw (0.7460126233251018, 0.04069393177575864)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7454964462825293, 0.039799884299610344)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7460126233251018, 0.03787348588730294)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7469066676522642, 0.03735731671719514)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7493492438943905, 0.039799884299610344)--(0.7474228446948367, 0.03928371512950257);
\draw (0.748833066851818, 0.04069393177575864)--(0.7474228446948367, 0.03928371512950257);
\draw (0.7435700478702219, 0.03646326924104684)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7435700478702219, 0.03543091830488773)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7449802692399567, 0.034020689062688125)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7460126233251018, 0.034020689062688125)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7469066676522642, 0.03735731671719514)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7460126233251018, 0.03787348588730294)--(0.7454964462825293, 0.03594708747499553);
\draw (0.7435700478702219, 0.03157810888432938)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7440862249127943, 0.030684074004124623)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7460126233251018, 0.030167892238073285)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7469066676522642, 0.030684074004124623)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7460126233251018, 0.034020689062688125)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7449802692399567, 0.034020689062688125)--(0.7454964462825293, 0.03209429065038069);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7469066676522642, 0.026831277179509783)--(0.7474228446948367, 0.028757675591817217);
\draw (0.748833066851818, 0.027347446349617582)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7493492438943905, 0.02824149382576588)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7469066676522642, 0.030684074004124623)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7460126233251018, 0.030167892238073285)--(0.7474228446948367, 0.028757675591817217);
\draw (0.7502432890087994, 0.024904878767202376)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7493492438943905, 0.025421047937310176)--(0.7507594660513719, 0.026831277179509783);
\draw (0.748833066851818, 0.027347446349617582)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7493492438943905, 0.02824149382576588)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7526858644636794, 0.027347446349617582)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7526858644636794, 0.026315095413458472)--(0.7507594660513719, 0.026831277179509783);
\draw (0.7551284399185592, 0.024904878767202376)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7560224850329681, 0.025421047937310176)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7565386616819174, 0.027347446349617582)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7560224850329681, 0.02824149382576588)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7526858644636794, 0.027347446349617582)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7526858644636794, 0.026315095413458472)--(0.7546122628759867, 0.026831277179509783);
\draw (0.7593591054054453, 0.027347446349617582)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7598752822512062, 0.02824149382576588)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7593591054054453, 0.030167892238073285)--(0.7579488834452756, 0.028757675591817217);
\draw (0.758465060487848, 0.030684074004124623)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7560224850329681, 0.02824149382576588)--(0.7579488834452756, 0.028757675591817217);
\draw (0.7565386620755405, 0.027347446349617582)--(0.7579488834452756, 0.028757675591817217);
\draw (0.761801681032241, 0.05469490242796185)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7618016810241679, 0.05366255149180274)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7603914592937786, 0.052252322249603106)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7593591054054453, 0.052252322249603106)--(0.7598752822512062, 0.05417872066191054);
\draw (0.758465060487848, 0.055588949904110146)--(0.7598752822512062, 0.05417872066191054);
\draw (0.7593591054054453, 0.056105119074217946)--(0.7598752822512062, 0.05417872066191054);
\draw (0.761801681032241, 0.0498097546671879)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7618016810241679, 0.05084210560334704)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7603914592937786, 0.052252322249603106)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7593591054054453, 0.052252322249603106)--(0.7598752822512062, 0.0503259238372957);
\draw (0.758465060487848, 0.048915707191039604)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7593591054054453, 0.04839952542498829)--(0.7598752822512062, 0.0503259238372957);
\draw (0.7593591054054453, 0.04557907953653259)--(0.7579488834452756, 0.0469893087787322);
\draw (0.758465060487848, 0.04506291036642479)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7565386620755405, 0.04557907953653259)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7560224850329681, 0.04647312701268089)--(0.7579488834452756, 0.0469893087787322);
\draw (0.758465060487848, 0.048915707191039604)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7593591054054453, 0.04839952542498829)--(0.7579488834452756, 0.0469893087787322);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7540960858334143, 0.043136511954117385)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7526858644636794, 0.04454672860037348)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7526858644636794, 0.04557907953653259)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7560224850329681, 0.04647312701268089)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7565386616819174, 0.04557907953653259)--(0.7546122628759867, 0.04506291036642479);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7507594660513719, 0.04506291036642479);
\draw (0.751275642306698, 0.043136511954117385)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7526858644636794, 0.04454672860037348)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7526858644636794, 0.04557907953653259)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7493492438943905, 0.04647312701268089)--(0.7507594660513719, 0.04506291036642479);
\draw (0.748833066851818, 0.04557907953653259)--(0.7507594660513719, 0.04506291036642479);
\draw (0.7460126233251018, 0.04557907953653259)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7454964462825293, 0.04647312701268089)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7460126233251018, 0.04839952542498829)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7469066676522642, 0.048915707191039604)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7493492438943905, 0.04647312701268089)--(0.7474228446948367, 0.0469893087787322);
\draw (0.748833066851818, 0.04557907953653259)--(0.7474228446948367, 0.0469893087787322);
\draw (0.7435700478702219, 0.0498097546671879)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7435700478702219, 0.05084210560334704)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7449802692399567, 0.052252322249603106)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7460126233251018, 0.052252322249603106)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7469066676522642, 0.048915707191039604)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7460126233251018, 0.04839952542498829)--(0.7454964462825293, 0.0503259238372957);
\draw (0.7435700478702219, 0.05469490242796185)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7440862249127943, 0.055588949904110146)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7460126233251018, 0.056105119074217946)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7469066676522642, 0.055588949904110146)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7460126233251018, 0.052252322249603106)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7449802692399567, 0.052252322249603106)--(0.7454964462825293, 0.05417872066191054);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7469066676522642, 0.05944174672872496)--(0.7474228446948367, 0.05751534831641755);
\draw (0.748833066851818, 0.05892556496267365)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7493492438943905, 0.05803151748652535)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7469066676522642, 0.055588949904110146)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7460126233251018, 0.056105119074217946)--(0.7474228446948367, 0.05751534831641755);
\draw (0.7502432890087994, 0.06136814514103239)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7493492438943905, 0.060851963374981055)--(0.7507594660513719, 0.05944174672872496);
\draw (0.748833066851818, 0.05892556496267365)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7493492438943905, 0.05803151748652535)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7526858644636794, 0.05892556496267365)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7526858644636794, 0.05995791589883276)--(0.7507594660513719, 0.05944174672872496);
\draw (0.7551284399185592, 0.06136814514103239)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7560224850329681, 0.060851963374981055)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7565386616819174, 0.05892556496267365)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7560224850329681, 0.05803151748652535)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7526858644636794, 0.05892556496267365)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7526858644636794, 0.05995791589883276)--(0.7546122628759867, 0.05944174672872496);
\draw (0.7593591054054453, 0.05892556496267365)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7598752822512062, 0.05803151748652535)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7593591054054453, 0.056105119074217946)--(0.7579488834452756, 0.05751534831641755);
\draw (0.758465060487848, 0.055588949904110146)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7560224850329681, 0.05803151748652535)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7565386620755405, 0.05892556496267365)--(0.7579488834452756, 0.05751534831641755);
\draw (0.7502432890087994, 0.07471461797122991)--(0.748833066851818, 0.07330440132497382);
\draw (0.7493492438943905, 0.07523079973728122)--(0.748833066851818, 0.07330440132497382);
\draw (0.7474228446948367, 0.07471461797122991)--(0.748833066851818, 0.07330440132497382);
\draw (0.7469066676522642, 0.07382058309102515)--(0.748833066851818, 0.07330440132497382);
\draw (0.7493492438943905, 0.07137800291266641)--(0.748833066851818, 0.07330440132497382);
\draw (0.7502432890087994, 0.07189418467871775)--(0.748833066851818, 0.07330440132497382);
\draw (0.7460126233251018, 0.07715719814958866)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7469066676522642, 0.07664101638353732)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7474228446948367, 0.07471461797122991)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7469066676522642, 0.07382058309102515)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7435700478702219, 0.07471461797122991)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7435700478702219, 0.07574698150333256)--(0.7454964462825293, 0.07523079973728122);
\draw (0.7411274724153419, 0.07715719814958866)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7402334280881795, 0.07664101638353732)--(0.7416436494579144, 0.07523079973728122);
\draw (0.739717251045607, 0.07471461797122991)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7402334280881795, 0.07382058309102515)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7435700478702219, 0.07471461797122991)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7435700478702219, 0.07574698150333256)--(0.7416436494579144, 0.07523079973728122);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7363806296890718, 0.07382058309102515)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7368968067316443, 0.07189418467871775)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7377908510588067, 0.07137800291266641)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7402334265136865, 0.07382058309102515)--(0.7383070281013792, 0.07330440132497382);
\draw (0.739717251045607, 0.07471461797122991)--(0.7383070281013792, 0.07330440132497382);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7349704067448439, 0.07137800291266641)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7368968067316443, 0.07189418467871775)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7377908510588067, 0.07137800291266641)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7368968067316443, 0.06804138785410291)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7358644526464992, 0.06804138785410291)--(0.7363806296890718, 0.06996778626641031);
\draw (0.7344542312767643, 0.06559880767574416)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7349704067448439, 0.06470476019959587)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7368968067316443, 0.06418857843354456)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7377908510588067, 0.06470476019959587)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7368968067316443, 0.06804138785410291)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7358644526464992, 0.06804138785410291)--(0.7363806296890718, 0.06611497684585196);
\draw (0.7368968067316443, 0.06136814514103239)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7377908510588067, 0.060851963374981055)--(0.7383070281013792, 0.06277836178728846);
\draw (0.739717251045607, 0.06136814514103239)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7402334265136865, 0.06226218002123715)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7377908510588067, 0.06470476019959587)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7368968067316443, 0.06418857843354456)--(0.7383070281013792, 0.06277836178728846);
\draw (0.7411274724153419, 0.05892556496267365)--(0.7416436494579144, 0.060851963374981055);
\draw (0.742159826500487, 0.05892556496267365)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7435700478702219, 0.06033578160892972)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7435700478702219, 0.06136814514103239)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7402334280881795, 0.06226218002123715)--(0.7416436494579144, 0.060851963374981055);
\draw (0.739717251045607, 0.06136814514103239)--(0.7416436494579144, 0.060851963374981055);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7469066676522642, 0.05944174672872496)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7474228446948367, 0.06136814514103239)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7469066676522642, 0.06226218002123715)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7435700478702219, 0.06136814514103239)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7435700478702219, 0.06033578160892972)--(0.7454964462825293, 0.060851963374981055);
\draw (0.7502432890087994, 0.06136814514103239)--(0.748833066851818, 0.06277836178728846);
\draw (0.7493492438943905, 0.060851963374981055)--(0.748833066851818, 0.06277836178728846);
\draw (0.7474228446948367, 0.06136814514103239)--(0.748833066851818, 0.06277836178728846);
\draw (0.7469066676522642, 0.06226218002123715)--(0.748833066851818, 0.06277836178728846);
\draw (0.7493492438943905, 0.06470476019959587)--(0.748833066851818, 0.06277836178728846);
\draw (0.7502432890087994, 0.06418857843354456)--(0.748833066851818, 0.06277836178728846);
\draw (0.7526858644636794, 0.06559880767574416)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7526858644636794, 0.0666311586119033)--(0.7507594660513719, 0.06611497684585196);
\draw (0.751275642306698, 0.06804138785410291)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7502432890087994, 0.06804138785410291)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7493492438943905, 0.06470476019959587)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7502432890087994, 0.06418857843354456)--(0.7507594660513719, 0.06611497684585196);
\draw (0.7526858644636794, 0.07048395543651811)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7521696874211068, 0.07137800291266641)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7502432890087994, 0.07189418467871775)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7493492438943905, 0.07137800291266641)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7502432890087994, 0.06804138785410291)--(0.7507594660513719, 0.06996778626641031);
\draw (0.751275642306698, 0.06804138785410291)--(0.7507594660513719, 0.06996778626641031);
\draw (0.7302235655930667, 0.08627302104101792)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7291912115079217, 0.08627302104101792)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7277809917126796, 0.08486279179881828)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7277809917126796, 0.08383044086265917)--(0.7297073901249871, 0.08434661003276697);
\draw (0.731117609920229, 0.08293639338651088)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7316337885372945, 0.08383044086265917)--(0.7297073901249871, 0.08434661003276697);
\draw (0.7253384146833068, 0.08627302104101792)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7263707687684519, 0.08627302104101792)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7277809917126796, 0.08486279179881828)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7277809917126796, 0.08383044086265917)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7244443703561444, 0.08293639338651088)--(0.7258545901513864, 0.08434661003276697);
\draw (0.723928191739079, 0.08383044086265917)--(0.7258545901513864, 0.08434661003276697);
\draw (0.7211077489996092, 0.08383044086265917)--(0.722517971943837, 0.08242021162045957);
\draw (0.7205915735315296, 0.08293639338651088)--(0.722517971943837, 0.08242021162045957);
\draw (0.7211077489996092, 0.08100999497420347)--(0.722517971943837, 0.08242021162045957);
\draw (0.7220017933267715, 0.08049381320815213)--(0.722517971943837, 0.08242021162045957);
\draw (0.7244443703561444, 0.08293639338651088)--(0.722517971943837, 0.08242021162045957);
\draw (0.723928191739079, 0.08383044086265917)--(0.722517971943837, 0.08242021162045957);
\draw (0.7186651751192221, 0.07959977832794737)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7186651751192221, 0.07856741479584473)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7200753949144642, 0.07715719814958866)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7211077489996092, 0.07715719814958866)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7220017933267715, 0.08049381320815213)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7211077489996092, 0.08100999497420347)--(0.7205915735315296, 0.07908359656189606);
\draw (0.7186651751192221, 0.07471461797122991)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7186651751192221, 0.07574698150333256)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7200753949144642, 0.07715719814958866)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7211077489996092, 0.07715719814958866)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7220017933267715, 0.07382058309102515)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7211077489996092, 0.07330440132497382)--(0.7205915735315296, 0.07523079973728122);
\draw (0.7211077489996092, 0.07048395543651811)--(0.722517971943837, 0.07189418467871775);
\draw (0.7220017933267715, 0.06996778626641031)--(0.722517971943837, 0.07189418467871775);
\draw (0.723928191739079, 0.07048395543651811)--(0.722517971943837, 0.07189418467871775);
\draw (0.7244443703561444, 0.07137800291266641)--(0.722517971943837, 0.07189418467871775);
\draw (0.7220017933267715, 0.07382058309102515)--(0.722517971943837, 0.07189418467871775);
\draw (0.7211077489996092, 0.07330440132497382)--(0.722517971943837, 0.07189418467871775);
\draw (0.7253384146833068, 0.06804138785410291)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7263707687684519, 0.06804138785410291)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7277809917126796, 0.069451604500359)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7277809917126796, 0.07048395543651811)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7244443703561444, 0.07137800291266641)--(0.7258545901513864, 0.06996778626641031);
\draw (0.723928191739079, 0.07048395543651811)--(0.7258545901513864, 0.06996778626641031);
\draw (0.7302235655930667, 0.06804138785410291)--(0.7297073901249871, 0.06996778626641031);
\draw (0.731117609920229, 0.06855755702421071)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7316337885372945, 0.07048395543651811)--(0.7297073901249871, 0.06996778626641031);
\draw (0.731117609920229, 0.07137800291266641)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7277809917126796, 0.07048395543651811)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7277809917126796, 0.069451604500359)--(0.7297073901249871, 0.06996778626641031);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7349704067448439, 0.07137800291266641)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7344542312767643, 0.07330440132497382)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7335601869496019, 0.07382058309102515)--(0.7330440083325365, 0.07189418467871775);
\draw (0.731117609920229, 0.07137800291266641)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7316337885372945, 0.07048395543651811)--(0.7330440083325365, 0.07189418467871775);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7363806296890718, 0.07382058309102515)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7344542312767643, 0.07330440132497382)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7335601869496019, 0.07382058309102515)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7344542312767643, 0.07715719814958866)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7354865853619094, 0.07715719814958866)--(0.7349704067448439, 0.07523079973728122);
\draw (0.7368968067316443, 0.07959977832794737)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7363806296890718, 0.08049381320815213)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7344542312767643, 0.08100999497420347)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7335601869496019, 0.08049381320815213)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7344542312767643, 0.07715719814958866)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7354865853619094, 0.07715719814958866)--(0.7349704067448439, 0.07908359656189606);
\draw (0.7344542312767643, 0.08383044086265917)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7335601869496019, 0.08434661003276697)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7316337885372945, 0.08383044086265917)--(0.7330440083325365, 0.08242021162045957);
\draw (0.731117609920229, 0.08293639338651088)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7335601869496019, 0.08049381320815213)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7344542312767643, 0.08100999497420347)--(0.7330440083325365, 0.08242021162045957);
\draw (0.7071067814963918, 0.08627302104101792)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7062127340202435, 0.08575683927496658)--(0.7076229569644714, 0.08434661003276697);
\draw (0.705696558552164, 0.08383044086265917)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7062127340202435, 0.08293639338651088)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7095493553767789, 0.08383044086265917)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7095493553767789, 0.08486279179881828)--(0.7076229569644714, 0.08434661003276697);
\draw (0.7028761189616801, 0.08383044086265917)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7037701601398565, 0.08434661003276697)--(0.7042863356079361, 0.08242021162045957);
\draw (0.705696558552164, 0.08383044086265917)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7062127340202435, 0.08293639338651088)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7037701601398565, 0.08049381320815213)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7028761189616801, 0.08100999497420347)--(0.7042863356079361, 0.08242021162045957);
\draw (0.7004335387833214, 0.07959977832794737)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7004335387833214, 0.07856741479584473)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7018437617275491, 0.07715719814958866)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7028761189616801, 0.07715719814958866)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7037701601398565, 0.08049381320815213)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7028761189616801, 0.08100999497420347)--(0.7023599371956287, 0.07908359656189606);
\draw (0.7004335387833214, 0.07471461797122991)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7009497142514008, 0.07382058309102515)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7028761189616801, 0.07330440132497382)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7037701601398565, 0.07382058309102515)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7028761189616801, 0.07715719814958866)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7018437617275491, 0.07715719814958866)--(0.7023599371956287, 0.07523079973728122);
\draw (0.7028761189616801, 0.07048395543651811)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7023599371956287, 0.07137800291266641)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7028761189616801, 0.07330440132497382)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7037701601398565, 0.07382058309102515)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7062127340202435, 0.07137800291266641)--(0.7042863356079361, 0.07189418467871775);
\draw (0.705696558552164, 0.07048395543651811)--(0.7042863356079361, 0.07189418467871775);
\draw (0.7071067814963918, 0.06804138785410291)--(0.7076229569644714, 0.06996778626641031);
\draw (0.708139132432551, 0.06804138785410291)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7095493553767789, 0.069451604500359)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7095493553767789, 0.07048395543651811)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7062127340202435, 0.07137800291266641)--(0.7076229569644714, 0.06996778626641031);
\draw (0.705696558552164, 0.07048395543651811)--(0.7076229569644714, 0.06996778626641031);
\draw (0.7119919324061517, 0.06804138785410291)--(0.7114757569380721, 0.06996778626641031);
\draw (0.712885976733314, 0.06855755702421071)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7134021553503795, 0.07048395543651811)--(0.7114757569380721, 0.06996778626641031);
\draw (0.712885976733314, 0.07137800291266641)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7095493553767789, 0.07048395543651811)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7095493553767789, 0.069451604500359)--(0.7114757569380721, 0.06996778626641031);
\draw (0.7162225980898493, 0.07048395543651811)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7167387735579289, 0.07137800291266641)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7162225980898493, 0.07330440132497382)--(0.7148123751456215, 0.07189418467871775);
\draw (0.715328553762687, 0.07382058309102515)--(0.7148123751456215, 0.07189418467871775);
\draw (0.712885976733314, 0.07137800291266641)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7134021553503795, 0.07048395543651811)--(0.7148123751456215, 0.07189418467871775);
\draw (0.7186651719702363, 0.07471461797122991)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7186651719702363, 0.07574698150333256)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7172549521749944, 0.07715719814958866)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7162225980898493, 0.07715719814958866)--(0.7167387735579289, 0.07523079973728122);
\draw (0.715328553762687, 0.07382058309102515)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7162225980898493, 0.07330440132497382)--(0.7167387735579289, 0.07523079973728122);
\draw (0.7186651719702363, 0.07959977832794737)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7186651719702363, 0.07856741479584473)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7172549521749944, 0.07715719814958866)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7162225980898493, 0.07715719814958866)--(0.7167387735579289, 0.07908359656189606);
\draw (0.715328553762687, 0.08049381320815213)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7162225980898493, 0.08100999497420347)--(0.7167387735579289, 0.07908359656189606);
\draw (0.7162225980898493, 0.08383044086265917)--(0.7148123751456215, 0.08242021162045957);
\draw (0.715328553762687, 0.08434661003276697)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7134021553503795, 0.08383044086265917)--(0.7148123751456215, 0.08242021162045957);
\draw (0.712885976733314, 0.08293639338651088)--(0.7148123751456215, 0.08242021162045957);
\draw (0.715328553762687, 0.08049381320815213)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7162225980898493, 0.08100999497420347)--(0.7148123751456215, 0.08242021162045957);
\draw (0.7119919324061517, 0.08627302104101792)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7109595783210066, 0.08627302104101792)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7095493553767789, 0.08486279179881828)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7095493553767789, 0.08383044086265917)--(0.7114757569380721, 0.08434661003276697);
\draw (0.712885976733314, 0.08293639338651088)--(0.7114757569380721, 0.08434661003276697);
\draw (0.7134021553503795, 0.08383044086265917)--(0.7114757569380721, 0.08434661003276697);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6865708841870725, 0.07382058309102515)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6870870596551519, 0.07189418467871775)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6879811008333285, 0.07137800291266641)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6904236810116873, 0.07382058309102515)--(0.6884972825993798, 0.07330440132497382);
\draw (0.689907499245636, 0.07471461797122991)--(0.6884972825993798, 0.07330440132497382);
\draw (0.6846444857747651, 0.07048395543651811)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6851606612428446, 0.07137800291266641)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6870870596551519, 0.07189418467871775)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6879811008333285, 0.07137800291266641)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6870870596551519, 0.06804138785410291)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6860547024210211, 0.06804138785410291)--(0.6865708841870725, 0.06996778626641031);
\draw (0.6846444857747651, 0.06559880767574416)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6851606612428446, 0.06470476019959587)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6870870596551519, 0.06418857843354456)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6879811008333285, 0.06470476019959587)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6870870596551519, 0.06804138785410291)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6860547024210211, 0.06804138785410291)--(0.6865708841870725, 0.06611497684585196);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6879811008333285, 0.060851963374981055)--(0.6884972825993798, 0.06277836178728846);
\draw (0.689907499245636, 0.06136814514103239)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6904236810116873, 0.06226218002123715)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6879811008333285, 0.06470476019959587)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6870870596551519, 0.06418857843354456)--(0.6884972825993798, 0.06277836178728846);
\draw (0.6913177221898639, 0.05892556496267365)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6904236810116873, 0.05944174672872496)--(0.6918338976579433, 0.060851963374981055);
\draw (0.689907499245636, 0.06136814514103239)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6904236810116873, 0.06226218002123715)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6937603023682226, 0.06136814514103239)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6937603023682226, 0.06033578160892972)--(0.6918338976579433, 0.060851963374981055);
\draw (0.6962028762486094, 0.05892556496267365)--(0.69568670078053, 0.060851963374981055);
\draw (0.697096917426786, 0.05944174672872496)--(0.69568670078053, 0.060851963374981055);
\draw (0.6976130991928373, 0.06136814514103239)--(0.69568670078053, 0.060851963374981055);
\draw (0.697096917426786, 0.06226218002123715)--(0.69568670078053, 0.060851963374981055);
\draw (0.6937603023682226, 0.06136814514103239)--(0.69568670078053, 0.060851963374981055);
\draw (0.6937603023682226, 0.06033578160892972)--(0.69568670078053, 0.060851963374981055);
\draw (0.7004335387833214, 0.06136814514103239)--(0.6990233158390935, 0.06277836178728846);
\draw (0.7009497142514008, 0.06226218002123715)--(0.6990233158390935, 0.06277836178728846);
\draw (0.7004335387833214, 0.06418857843354456)--(0.6990233158390935, 0.06277836178728846);
\draw (0.6995394976051448, 0.06470476019959587)--(0.6990233158390935, 0.06277836178728846);
\draw (0.697096917426786, 0.06226218002123715)--(0.6990233158390935, 0.06277836178728846);
\draw (0.6976130991928373, 0.06136814514103239)--(0.6990233158390935, 0.06277836178728846);
\draw (0.7028761189616801, 0.06559880767574416)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7028761189616801, 0.0666311586119033)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7014658960174522, 0.06804138785410291)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7004335387833214, 0.06804138785410291)--(0.7009497142514008, 0.06611497684585196);
\draw (0.6995394976051448, 0.06470476019959587)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7004335387833214, 0.06418857843354456)--(0.7009497142514008, 0.06611497684585196);
\draw (0.7028761189616801, 0.07048395543651811)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7023599371956287, 0.07137800291266641)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7004335387833214, 0.07189418467871775)--(0.7009497142514008, 0.06996778626641031);
\draw (0.6995394976051448, 0.07137800291266641)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7004335387833214, 0.06804138785410291)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7014658960174522, 0.06804138785410291)--(0.7009497142514008, 0.06996778626641031);
\draw (0.7004335387833214, 0.07471461797122991)--(0.6990233158390935, 0.07330440132497382);
\draw (0.7009497142514008, 0.07382058309102515)--(0.6990233158390935, 0.07330440132497382);
\draw (0.7004335387833214, 0.07189418467871775)--(0.6990233158390935, 0.07330440132497382);
\draw (0.6995394976051448, 0.07137800291266641)--(0.6990233158390935, 0.07330440132497382);
\draw (0.697096917426786, 0.07382058309102515)--(0.6990233158390935, 0.07330440132497382);
\draw (0.6976130991928373, 0.07471461797122991)--(0.6990233158390935, 0.07330440132497382);
\draw (0.6962028762486094, 0.07715719814958866)--(0.69568670078053, 0.07523079973728122);
\draw (0.6951705190144786, 0.07715719814958866)--(0.69568670078053, 0.07523079973728122);
\draw (0.6937603023682226, 0.07574698150333256)--(0.69568670078053, 0.07523079973728122);
\draw (0.6937603023682226, 0.07471461797122991)--(0.69568670078053, 0.07523079973728122);
\draw (0.697096917426786, 0.07382058309102515)--(0.69568670078053, 0.07523079973728122);
\draw (0.6976130991928373, 0.07471461797122991)--(0.69568670078053, 0.07523079973728122);
\draw (0.6913177221898639, 0.07715719814958866)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6904236810116873, 0.07664101638353732)--(0.6918338976579433, 0.07523079973728122);
\draw (0.689907499245636, 0.07471461797122991)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6904236810116873, 0.07382058309102515)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6937603023682226, 0.07471461797122991)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6937603023682226, 0.07574698150333256)--(0.6918338976579433, 0.07523079973728122);
\draw (0.6755286691813076, 0.05469490242796185)--(0.677455067593615, 0.05417872066191054);
\draw (0.6760448446493871, 0.055588949904110146)--(0.677455067593615, 0.05417872066191054);
\draw (0.6779712430616945, 0.056105119074217946)--(0.677455067593615, 0.05417872066191054);
\draw (0.678865284239871, 0.055588949904110146)--(0.677455067593615, 0.05417872066191054);
\draw (0.6779712430616945, 0.052252322249603106)--(0.677455067593615, 0.05417872066191054);
\draw (0.6769388858275636, 0.052252322249603106)--(0.677455067593615, 0.05417872066191054);
\draw (0.6779712430616945, 0.05892556496267365)--(0.6793814660059223, 0.05751534831641755);
\draw (0.677455067593615, 0.05803151748652535)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6779712430616945, 0.056105119074217946)--(0.6793814660059223, 0.05751534831641755);
\draw (0.678865284239871, 0.055588949904110146)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6813078644182298, 0.05803151748652535)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6807916826521785, 0.05892556496267365)--(0.6793814660059223, 0.05751534831641755);
\draw (0.6822019055964064, 0.06136814514103239)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6832342628305372, 0.06136814514103239)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6846444857747651, 0.05995791589883276)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6846444857747651, 0.05892556496267365)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6813078644182298, 0.05803151748652535)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6807916826521785, 0.05892556496267365)--(0.6827180810644858, 0.05944174672872496);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6879811008333285, 0.060851963374981055)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6884972825993798, 0.05892556496267365)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6879811008333285, 0.05803151748652535)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6846444857747651, 0.05892556496267365)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6846444857747651, 0.05995791589883276)--(0.6865708841870725, 0.05944174672872496);
\draw (0.6913177221898639, 0.05892556496267365)--(0.689907499245636, 0.05751534831641755);
\draw (0.6904236810116873, 0.05944174672872496)--(0.689907499245636, 0.05751534831641755);
\draw (0.6884972825993798, 0.05892556496267365)--(0.689907499245636, 0.05751534831641755);
\draw (0.6879811008333285, 0.05803151748652535)--(0.689907499245636, 0.05751534831641755);
\draw (0.6904236810116873, 0.055588949904110146)--(0.689907499245636, 0.05751534831641755);
\draw (0.6913177221898639, 0.056105119074217946)--(0.689907499245636, 0.05751534831641755);
\draw (0.6937603023682226, 0.05469490242796185)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6937603023682226, 0.05366255149180274)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6923500794239947, 0.052252322249603106)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6913177221898639, 0.052252322249603106)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6904236810116873, 0.055588949904110146)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6913177221898639, 0.056105119074217946)--(0.6918338976579433, 0.05417872066191054);
\draw (0.6937603023682226, 0.0498097546671879)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6932441206021712, 0.048915707191039604)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6913177221898639, 0.04839952542498829)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6904236810116873, 0.048915707191039604)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6913177221898639, 0.052252322249603106)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6923500794239947, 0.052252322249603106)--(0.6918338976579433, 0.0503259238372957);
\draw (0.6913177221898639, 0.04557907953653259)--(0.689907499245636, 0.0469893087787322);
\draw (0.6904236810116873, 0.04506291036642479)--(0.689907499245636, 0.0469893087787322);
\draw (0.6884972825993798, 0.04557907953653259)--(0.689907499245636, 0.0469893087787322);
\draw (0.6879811008333285, 0.04647312701268089)--(0.689907499245636, 0.0469893087787322);
\draw (0.6904236810116873, 0.048915707191039604)--(0.689907499245636, 0.0469893087787322);
\draw (0.6913177221898639, 0.04839952542498829)--(0.689907499245636, 0.0469893087787322);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6860547024210211, 0.043136511954117385)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6846444857747651, 0.04454672860037348)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6846444857747651, 0.04557907953653259)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6879811008333285, 0.04647312701268089)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6884972825993798, 0.04557907953653259)--(0.6865708841870725, 0.04506291036642479);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6832342628305372, 0.043136511954117385)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6846444857747651, 0.04454672860037348)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6846444857747651, 0.04557907953653259)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6813078644182298, 0.04647312701268089)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6807916826521785, 0.04557907953653259)--(0.6827180810644858, 0.04506291036642479);
\draw (0.6779712430616945, 0.04557907953653259)--(0.6793814660059223, 0.0469893087787322);
\draw (0.677455067593615, 0.04647312701268089)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6779712430616945, 0.04839952542498829)--(0.6793814660059223, 0.0469893087787322);
\draw (0.678865284239871, 0.048915707191039604)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6813078644182298, 0.04647312701268089)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6807916826521785, 0.04557907953653259)--(0.6793814660059223, 0.0469893087787322);
\draw (0.6755286691813076, 0.0498097546671879)--(0.677455067593615, 0.0503259238372957);
\draw (0.6755286691813076, 0.05084210560334704)--(0.677455067593615, 0.0503259238372957);
\draw (0.6769388858275636, 0.052252322249603106)--(0.677455067593615, 0.0503259238372957);
\draw (0.6779712430616945, 0.052252322249603106)--(0.677455067593615, 0.0503259238372957);
\draw (0.678865284239871, 0.048915707191039604)--(0.677455067593615, 0.0503259238372957);
\draw (0.6779712430616945, 0.04839952542498829)--(0.677455067593615, 0.0503259238372957);
\draw (0.6755286691813076, 0.03157810888432938)--(0.677455067593615, 0.03209429065038069);
\draw (0.6760448446493871, 0.030684074004124623)--(0.677455067593615, 0.03209429065038069);
\draw (0.6779712430616945, 0.030167892238073285)--(0.677455067593615, 0.03209429065038069);
\draw (0.678865284239871, 0.030684074004124623)--(0.677455067593615, 0.03209429065038069);
\draw (0.6779712430616945, 0.034020689062688125)--(0.677455067593615, 0.03209429065038069);
\draw (0.6769388858275636, 0.034020689062688125)--(0.677455067593615, 0.03209429065038069);
\draw (0.6779712430616945, 0.027347446349617582)--(0.6793814660059223, 0.028757675591817217);
\draw (0.677455067593615, 0.02824149382576588)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6779712430616945, 0.030167892238073285)--(0.6793814660059223, 0.028757675591817217);
\draw (0.678865284239871, 0.030684074004124623)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6813078644182298, 0.02824149382576588)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6807916826521785, 0.027347446349617582)--(0.6793814660059223, 0.028757675591817217);
\draw (0.6822019055964064, 0.024904878767202376)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6832342628305372, 0.024904878767202376)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6846444857747651, 0.026315095413458472)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6846444857747651, 0.027347446349617582)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6813078644182298, 0.02824149382576588)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6807916826521785, 0.027347446349617582)--(0.6827180810644858, 0.026831277179509783);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6879811008333285, 0.025421047937310176)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6884972825993798, 0.027347446349617582)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6879811008333285, 0.02824149382576588)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6846444857747651, 0.027347446349617582)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6846444857747651, 0.026315095413458472)--(0.6865708841870725, 0.026831277179509783);
\draw (0.6913177221898639, 0.027347446349617582)--(0.689907499245636, 0.028757675591817217);
\draw (0.6904236810116873, 0.026831277179509783)--(0.689907499245636, 0.028757675591817217);
\draw (0.6884972825993798, 0.027347446349617582)--(0.689907499245636, 0.028757675591817217);
\draw (0.6879811008333285, 0.02824149382576588)--(0.689907499245636, 0.028757675591817217);
\draw (0.6904236810116873, 0.030684074004124623)--(0.689907499245636, 0.028757675591817217);
\draw (0.6913177221898639, 0.030167892238073285)--(0.689907499245636, 0.028757675591817217);
\draw (0.6937603023682226, 0.03157810888432938)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6937603023682226, 0.03261047241643203)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6923500794239947, 0.034020689062688125)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6913177221898639, 0.034020689062688125)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6904236810116873, 0.030684074004124623)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6913177221898639, 0.030167892238073285)--(0.6918338976579433, 0.03209429065038069);
\draw (0.6937603023682226, 0.03646326924104684)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6932441206021712, 0.03735731671719514)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6913177221898639, 0.03787348588730294)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6904236810116873, 0.03735731671719514)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6913177221898639, 0.034020689062688125)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6923500794239947, 0.034020689062688125)--(0.6918338976579433, 0.03594708747499553);
\draw (0.6913177221898639, 0.04069393177575864)--(0.689907499245636, 0.03928371512950257);
\draw (0.6904236810116873, 0.04121011354180998)--(0.689907499245636, 0.03928371512950257);
\draw (0.6884972825993798, 0.04069393177575864)--(0.689907499245636, 0.03928371512950257);
\draw (0.6879811008333285, 0.039799884299610344)--(0.689907499245636, 0.03928371512950257);
\draw (0.6904236810116873, 0.03735731671719514)--(0.689907499245636, 0.03928371512950257);
\draw (0.6913177221898639, 0.03787348588730294)--(0.689907499245636, 0.03928371512950257);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6860547024210211, 0.043136511954117385)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6846444857747651, 0.04172628271191775)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6846444857747651, 0.04069393177575864)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6879811008333285, 0.039799884299610344)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6884972825993798, 0.04069393177575864)--(0.6865708841870725, 0.04121011354180998);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6832342628305372, 0.043136511954117385)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6846444857747651, 0.04172628271191775)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6846444857747651, 0.04069393177575864)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6813078644182298, 0.039799884299610344)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6807916826521785, 0.04069393177575864)--(0.6827180810644858, 0.04121011354180998);
\draw (0.6779712430616945, 0.04069393177575864)--(0.6793814660059223, 0.03928371512950257);
\draw (0.677455067593615, 0.039799884299610344)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6779712430616945, 0.03787348588730294)--(0.6793814660059223, 0.03928371512950257);
\draw (0.678865284239871, 0.03735731671719514)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6813078644182298, 0.039799884299610344)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6807916826521785, 0.04069393177575864)--(0.6793814660059223, 0.03928371512950257);
\draw (0.6755286691813076, 0.03646326924104684)--(0.677455067593615, 0.03594708747499553);
\draw (0.6755286691813076, 0.03543091830488773)--(0.677455067593615, 0.03594708747499553);
\draw (0.6769388858275636, 0.034020689062688125)--(0.677455067593615, 0.03594708747499553);
\draw (0.6779712430616945, 0.034020689062688125)--(0.677455067593615, 0.03594708747499553);
\draw (0.678865284239871, 0.03735731671719514)--(0.677455067593615, 0.03594708747499553);
\draw (0.6779712430616945, 0.03787348588730294)--(0.677455067593615, 0.03594708747499553);
\draw (0.6870870596551519, 0.011558393341061318)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6879811008333285, 0.011042211575010008)--(0.6884972825993798, 0.012968609987317414);
\draw (0.689907499245636, 0.011558393341061318)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6904236810116873, 0.012452440817209615)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6879811008333285, 0.01489500839962482)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6870870596551519, 0.014378839229517021)--(0.6884972825993798, 0.012968609987317414);
\draw (0.6913177221898639, 0.009115813162702574)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6904236810116873, 0.009631994928753912)--(0.6918338976579433, 0.011042211575010008);
\draw (0.689907499245636, 0.011558393341061318)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6904236810116873, 0.012452440817209615)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6937603023682226, 0.011558393341061318)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6937603023682226, 0.010526042404902208)--(0.6918338976579433, 0.011042211575010008);
\draw (0.6962028762486094, 0.009115813162702574)--(0.69568670078053, 0.011042211575010008);
\draw (0.697096917426786, 0.009631994928753912)--(0.69568670078053, 0.011042211575010008);
\draw (0.6976130991928373, 0.011558393341061318)--(0.69568670078053, 0.011042211575010008);
\draw (0.697096917426786, 0.012452440817209615)--(0.69568670078053, 0.011042211575010008);
\draw (0.6937603023682226, 0.011558393341061318)--(0.69568670078053, 0.011042211575010008);
\draw (0.6937603023682226, 0.010526042404902208)--(0.69568670078053, 0.011042211575010008);
\draw (0.7004335387833214, 0.011558393341061318)--(0.6990233158390935, 0.012968609987317414);
\draw (0.7009497142514008, 0.012452440817209615)--(0.6990233158390935, 0.012968609987317414);
\draw (0.7004335387833214, 0.014378839229517021)--(0.6990233158390935, 0.012968609987317414);
\draw (0.6995394976051448, 0.01489500839962482)--(0.6990233158390935, 0.012968609987317414);
\draw (0.697096917426786, 0.012452440817209615)--(0.6990233158390935, 0.012968609987317414);
\draw (0.6976130991928373, 0.011558393341061318)--(0.6990233158390935, 0.012968609987317414);
\draw (0.7028761189616801, 0.015789055875773117)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7023599371956287, 0.01489500839962482)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7004335387833214, 0.014378839229517021)--(0.7009497142514008, 0.016305237641824427);
\draw (0.6995394976051448, 0.01489500839962482)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7004335387833214, 0.01823163605413186)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7014658960174522, 0.01823163605413186)--(0.7009497142514008, 0.016305237641824427);
\draw (0.7028761189616801, 0.020674203636547067)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7023599371956287, 0.021568251112695364)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7004335387833214, 0.022084432878746674)--(0.7009497142514008, 0.020158034466439267);
\draw (0.6995394976051448, 0.021568251112695364)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7004335387833214, 0.01823163605413186)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7014658960174522, 0.01823163605413186)--(0.7009497142514008, 0.020158034466439267);
\draw (0.7004335387833214, 0.024904878767202376)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6995394976051448, 0.025421047937310176)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6976130991928373, 0.024904878767202376)--(0.6990233158390935, 0.02349464952500277);
\draw (0.697096917426786, 0.02401083129105408)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6995394976051448, 0.021568251112695364)--(0.6990233158390935, 0.02349464952500277);
\draw (0.7004335387833214, 0.022084432878746674)--(0.6990233158390935, 0.02349464952500277);
\draw (0.6962028762486094, 0.027347446349617582)--(0.69568670078053, 0.025421047937310176);
\draw (0.6951705190144786, 0.027347446349617582)--(0.69568670078053, 0.025421047937310176);
\draw (0.6937603023682226, 0.025937229703361486)--(0.69568670078053, 0.025421047937310176);
\draw (0.6937603023682226, 0.024904878767202376)--(0.69568670078053, 0.025421047937310176);
\draw (0.697096917426786, 0.02401083129105408)--(0.69568670078053, 0.025421047937310176);
\draw (0.6976130991928373, 0.024904878767202376)--(0.69568670078053, 0.025421047937310176);
\draw (0.6913177221898639, 0.027347446349617582)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6904236810116873, 0.026831277179509783)--(0.6918338976579433, 0.025421047937310176);
\draw (0.689907499245636, 0.024904878767202376)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6904236810116873, 0.02401083129105408)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6937603023682226, 0.024904878767202376)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6937603023682226, 0.025937229703361486)--(0.6918338976579433, 0.025421047937310176);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6879811008333285, 0.025421047937310176)--(0.6884972825993798, 0.02349464952500277);
\draw (0.689907499245636, 0.024904878767202376)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6904236810116873, 0.02401083129105408)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6879811008333285, 0.021568251112695364)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6870870596551519, 0.022084432878746674)--(0.6884972825993798, 0.02349464952500277);
\draw (0.6846444857747651, 0.020674203636547067)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6846444857747651, 0.01964185270038793)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6860547024210211, 0.01823163605413186)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6870870596551519, 0.01823163605413186)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6879811008333285, 0.021568251112695364)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6870870596551519, 0.022084432878746674)--(0.6865708841870725, 0.020158034466439267);
\draw (0.6846444857747651, 0.015789055875773117)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6851606612428446, 0.01489500839962482)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6870870596551519, 0.014378839229517021)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6879811008333285, 0.01489500839962482)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6870870596551519, 0.01823163605413186)--(0.6865708841870725, 0.016305237641824427);
\draw (0.6860547024210211, 0.01823163605413186)--(0.6865708841870725, 0.016305237641824427);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8154642296817227, 2.8672168528309783e-09)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8140540067374948, 0.0014102195134729212)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8140540067374948, 0.002442570449632031)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8173906280940301, 0.0033366179257803275)--(0.8159804051498023, 0.001926401279524259);
\draw (0.8179068035621097, 0.002442570449632031)--(0.8159804051498023, 0.001926401279524259);
\draw (0.811611429708122, 2.8672168528309783e-09)--(0.8121276051762015, 0.001926401279524259);
\draw (0.812643783793267, 2.8672168528309783e-09)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8140540067374948, 0.0014102195134729212)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8140540067374948, 0.002442570449632031)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8107173853809596, 0.0033366179257803275)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8102012067638942, 0.002442570449632031)--(0.8121276051762015, 0.001926401279524259);
\draw (0.8073807640244243, 0.002442570449632031)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8068645885563448, 0.0033366179257803275)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8073807640244243, 0.005263016338087789)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8082748083515867, 0.005779198104139072)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8107173853809596, 0.0033366179257803275)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8102012067638942, 0.002442570449632031)--(0.8087909869686521, 0.0038527996918316654);
\draw (0.8049381901440373, 0.006673245580287368)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8049381901440373, 0.007705596516446478)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8063484099392793, 0.009115813162702574)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8073807640244243, 0.009115813162702574)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8082748083515867, 0.005779198104139072)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8073807640244243, 0.005263016338087789)--(0.8068645885563448, 0.0071894147503951955);
\draw (0.8049381901440373, 0.011558393341061318)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8049381901440373, 0.010526042404902208)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8063484099392793, 0.009115813162702574)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8073807640244243, 0.009115813162702574)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8082748083515867, 0.012452440817209615)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8073807640244243, 0.012968609987317414)--(0.8068645885563448, 0.011042211575010008);
\draw (0.8073807640244243, 0.015789055875773117)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8082748083515867, 0.016305237641824427)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8102012067638942, 0.015789055875773117)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8107173853809596, 0.01489500839962482)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8082748083515867, 0.012452440817209615)--(0.8087909869686521, 0.014378839229517021);
\draw (0.8073807640244243, 0.012968609987317414)--(0.8087909869686521, 0.014378839229517021);
\draw (0.811611429708122, 0.01823163605413186)--(0.8121276051762015, 0.016305237641824427);
\draw (0.812643783793267, 0.01823163605413186)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8140540067374948, 0.016821406811932227)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8140540067374948, 0.015789055875773117)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8107173853809596, 0.01489500839962482)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8102012067638942, 0.015789055875773117)--(0.8121276051762015, 0.016305237641824427);
\draw (0.8164965806178818, 0.01823163605413186)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8173906280940301, 0.017715454288080523)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8179068035621097, 0.015789055875773117)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8173906280940301, 0.01489500839962482)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8140540067374948, 0.015789055875773117)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8140540067374948, 0.016821406811932227)--(0.8159804051498023, 0.016305237641824427);
\draw (0.8207272431525936, 0.015789055875773117)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8212434249186449, 0.01489500839962482)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8207272431525936, 0.012968609987317414)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8198332019744171, 0.012452440817209615)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8173906280940301, 0.01489500839962482)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8179068035621097, 0.015789055875773117)--(0.8193170265063375, 0.014378839229517021);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8226536478628728, 0.012452440817209615)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8207272431525936, 0.012968609987317414)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8198332019744171, 0.012452440817209615)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8207272431525936, 0.009115813162702574)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8217596003867245, 0.009115813162702574)--(0.8212434249186449, 0.011042211575010008);
\draw (0.8231698233309523, 0.006673245580287368)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8226536478628728, 0.005779198104139072)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8207272431525936, 0.005263016338087789)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8198332019744171, 0.005779198104139072)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8207272431525936, 0.009115813162702574)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8217596003867245, 0.009115813162702574)--(0.8212434249186449, 0.0071894147503951955);
\draw (0.8207272431525936, 0.002442570449632031)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8198332019744171, 0.001926401279524259)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8179068035621097, 0.002442570449632031)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8173906280940301, 0.0033366179257803275)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8198332019744171, 0.005779198104139072)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.8207272431525936, 0.005263016338087789)--(0.8193170265063375, 0.0038527996918316654);
\draw (0.793379796521207, 2.8672168528309783e-09)--(0.7938959719892865, 0.001926401279524259);
\draw (0.794412150606352, 2.8672168528309783e-09)--(0.7938959719892865, 0.001926401279524259);
\draw (0.795822370401594, 0.0014102195134729212)--(0.7938959719892865, 0.001926401279524259);
\draw (0.795822370401594, 0.002442570449632031)--(0.7938959719892865, 0.001926401279524259);
\draw (0.7924857521940446, 0.0033366179257803275)--(0.7938959719892865, 0.001926401279524259);
\draw (0.7919695735769792, 0.002442570449632031)--(0.7938959719892865, 0.001926401279524259);
\draw (0.7982649474309669, 2.8672168528309783e-09)--(0.7977487719628873, 0.001926401279524259);
\draw (0.7972325933458217, 2.8672168528309783e-09)--(0.7977487719628873, 0.001926401279524259);
\draw (0.795822370401594, 0.0014102195134729212)--(0.7977487719628873, 0.001926401279524259);
\draw (0.795822370401594, 0.002442570449632031)--(0.7977487719628873, 0.001926401279524259);
\draw (0.7991589917581292, 0.0033366179257803275)--(0.7977487719628873, 0.001926401279524259);
\draw (0.7996751703751946, 0.002442570449632031)--(0.7977487719628873, 0.001926401279524259);
\draw (0.8024956131146646, 0.002442570449632031)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.803011788582744, 0.0033366179257803275)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.8024956131146646, 0.005263016338087789)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.8016015687875021, 0.005779198104139072)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.7991589917581292, 0.0033366179257803275)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.7996751703751946, 0.002442570449632031)--(0.8010853901704367, 0.0038527996918316654);
\draw (0.8049381869950515, 0.006673245580287368)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8049381869950515, 0.007705596516446478)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8035279671998095, 0.009115813162702574)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8024956131146646, 0.009115813162702574)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8016015687875021, 0.005779198104139072)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8024956131146646, 0.005263016338087789)--(0.803011788582744, 0.0071894147503951955);
\draw (0.8049381869950515, 0.011558393341061318)--(0.803011788582744, 0.011042211575010008);
\draw (0.8049381869950515, 0.010526042404902208)--(0.803011788582744, 0.011042211575010008);
\draw (0.8035279671998095, 0.009115813162702574)--(0.803011788582744, 0.011042211575010008);
\draw (0.8024956131146646, 0.009115813162702574)--(0.803011788582744, 0.011042211575010008);
\draw (0.8016015687875021, 0.012452440817209615)--(0.803011788582744, 0.011042211575010008);
\draw (0.8024956131146646, 0.012968609987317414)--(0.803011788582744, 0.011042211575010008);
\draw (0.8024956131146646, 0.015789055875773117)--(0.8010853901704367, 0.014378839229517021);
\draw (0.8016015687875021, 0.016305237641824427)--(0.8010853901704367, 0.014378839229517021);
\draw (0.7996751703751946, 0.015789055875773117)--(0.8010853901704367, 0.014378839229517021);
\draw (0.7991589917581292, 0.01489500839962482)--(0.8010853901704367, 0.014378839229517021);
\draw (0.8016015687875021, 0.012452440817209615)--(0.8010853901704367, 0.014378839229517021);
\draw (0.8024956131146646, 0.012968609987317414)--(0.8010853901704367, 0.014378839229517021);
\draw (0.7982649474309669, 0.01823163605413186)--(0.7977487719628873, 0.016305237641824427);
\draw (0.7972325933458217, 0.01823163605413186)--(0.7977487719628873, 0.016305237641824427);
\draw (0.795822370401594, 0.016821406811932227)--(0.7977487719628873, 0.016305237641824427);
\draw (0.795822370401594, 0.015789055875773117)--(0.7977487719628873, 0.016305237641824427);
\draw (0.7991589917581292, 0.01489500839962482)--(0.7977487719628873, 0.016305237641824427);
\draw (0.7996751703751946, 0.015789055875773117)--(0.7977487719628873, 0.016305237641824427);
\draw (0.793379796521207, 0.01823163605413186)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7924857521940446, 0.017715454288080523)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7919695735769792, 0.015789055875773117)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7924857521940446, 0.01489500839962482)--(0.7938959719892865, 0.016305237641824427);
\draw (0.795822370401594, 0.015789055875773117)--(0.7938959719892865, 0.016305237641824427);
\draw (0.795822370401594, 0.016821406811932227)--(0.7938959719892865, 0.016305237641824427);
\draw (0.7891491308375094, 0.015789055875773117)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7886329553694298, 0.01489500839962482)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7891491308375094, 0.012968609987317414)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7900431751646717, 0.012452440817209615)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7924857521940446, 0.01489500839962482)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7919695735769792, 0.015789055875773117)--(0.7905593537817371, 0.014378839229517021);
\draw (0.7867065553826293, 0.011558393341061318)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7872227324252019, 0.012452440817209615)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7891491308375094, 0.012968609987317414)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7900431751646717, 0.012452440817209615)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7891491308375094, 0.009115813162702574)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7881167767523642, 0.009115813162702574)--(0.7886329553694298, 0.011042211575010008);
\draw (0.7867065553826293, 0.006673245580287368)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7872227324252019, 0.005779198104139072)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7891491308375094, 0.005263016338087789)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7900431751646717, 0.005779198104139072)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7891491308375094, 0.009115813162702574)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7881167767523642, 0.009115813162702574)--(0.7886329553694298, 0.0071894147503951955);
\draw (0.7891491308375094, 0.002442570449632031)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7900431751646717, 0.001926401279524259)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7919695735769792, 0.002442570449632031)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7924857521940446, 0.0033366179257803275)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7900431751646717, 0.005779198104139072)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7891491308375094, 0.005263016338087789)--(0.7905593537817371, 0.0038527996918316654);
\draw (0.7733600731054742, 0.011558393341061318)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7728438968501482, 0.012452440817209615)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7733600731054742, 0.014378839229517021)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7742541182198831, 0.01489500839962482)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7766966944620095, 0.012452440817209615)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7761805174194369, 0.011558393341061318)--(0.7747702952624556, 0.012968609987317414);
\draw (0.7709174976505944, 0.015789055875773117)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7714336746931668, 0.01489500839962482)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7733600731054742, 0.014378839229517021)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7742541182198831, 0.01489500839962482)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7733600731054742, 0.01823163605413186)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7723277198075758, 0.01823163605413186)--(0.7728438960629017, 0.016305237641824427);
\draw (0.7709174976505944, 0.020674203636547067)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7714336746931668, 0.021568251112695364)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7733600731054742, 0.022084432878746674)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7742541182198831, 0.021568251112695364)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7733600731054742, 0.01823163605413186)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7723277198075758, 0.01823163605413186)--(0.7728438960629017, 0.020158034466439267);
\draw (0.7733600731054742, 0.024904878767202376)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7742541182198831, 0.025421047937310176)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7761805174194369, 0.024904878767202376)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7766966944620095, 0.02401083129105408)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7742541182198831, 0.021568251112695364)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7733600731054742, 0.022084432878746674)--(0.7747702952624556, 0.02349464952500277);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7766966944620095, 0.026831277179509783)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7761805174194369, 0.024904878767202376)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7766966944620095, 0.02401083129105408)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7800333142440519, 0.024904878767202376)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7800333142440519, 0.025937229703361486)--(0.7781069158317444, 0.025421047937310176);
\draw (0.7824758896989317, 0.027347446349617582)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7833699340260941, 0.026831277179509783)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7838861110686666, 0.024904878767202376)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7833699340260941, 0.02401083129105408)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7800333142440519, 0.024904878767202376)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7800333142440519, 0.025937229703361486)--(0.7819597126563592, 0.025421047937310176);
\draw (0.7867065553826293, 0.024904878767202376)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7872227324252019, 0.02401083129105408)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7867065553826293, 0.022084432878746674)--(0.7852963340128944, 0.02349464952500277);
\draw (0.785812511055467, 0.021568251112695364)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7833699356005871, 0.02401083129105408)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7838861110686666, 0.024904878767202376)--(0.7852963340128944, 0.02349464952500277);
\draw (0.7891491308375094, 0.020674203636547067)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7891491308375094, 0.01964185270038793)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7877389094677744, 0.01823163605413186)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7867065553826293, 0.01823163605413186)--(0.7872227324252019, 0.020158034466439267);
\draw (0.785812511055467, 0.021568251112695364)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7867065553826293, 0.022084432878746674)--(0.7872227324252019, 0.020158034466439267);
\draw (0.7891491308375094, 0.015789055875773117)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7886329553694298, 0.01489500839962482)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7867065553826293, 0.014378839229517021)--(0.7872227324252019, 0.016305237641824427);
\draw (0.785812511055467, 0.01489500839962482)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7867065553826293, 0.01823163605413186)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7877389094677744, 0.01823163605413186)--(0.7872227324252019, 0.016305237641824427);
\draw (0.7867065553826293, 0.011558393341061318)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7872227324252019, 0.012452440817209615)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7867065553826293, 0.014378839229517021)--(0.7852963340128944, 0.012968609987317414);
\draw (0.785812511055467, 0.01489500839962482)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7833699356005871, 0.012452440817209615)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7838861110686666, 0.011558393341061318)--(0.7852963340128944, 0.012968609987317414);
\draw (0.7824758896989317, 0.009115813162702574)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7814435356137868, 0.009115813162702574)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7800333142440519, 0.010526042404902208)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7800333142440519, 0.011558393341061318)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7833699340260941, 0.012452440817209615)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7838861110686666, 0.011558393341061318)--(0.7819597126563592, 0.011042211575010008);
\draw (0.7775907387891718, 0.009115813162702574)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7766966944620095, 0.009631994928753912)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7761805174194369, 0.011558393341061318)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7766966944620095, 0.012452440817209615)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7800333142440519, 0.011558393341061318)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7800333142440519, 0.010526042404902208)--(0.7781069158317444, 0.011042211575010008);
\draw (0.7618016810820326, 0.03157810888432938)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7618016810901056, 0.03261047241643203)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7632119028204949, 0.034020689062688125)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7642442567088283, 0.034020689062688125)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7651383016264256, 0.030684074004124623)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7642442567088283, 0.030167892238073285)--(0.7637280798630675, 0.03209429065038069);
\draw (0.7618016810820326, 0.03646326924104684)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7618016810901056, 0.03543091830488773)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7632119028204949, 0.034020689062688125)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7642442567088283, 0.034020689062688125)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7651383016264256, 0.03735731671719514)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7642442567088283, 0.03787348588730294)--(0.7637280798630675, 0.03594708747499553);
\draw (0.7642442567088283, 0.04069393177575864)--(0.765654478668998, 0.03928371512950257);
\draw (0.7651383016264256, 0.04121011354180998)--(0.765654478668998, 0.03928371512950257);
\draw (0.767064700038733, 0.04069393177575864)--(0.765654478668998, 0.03928371512950257);
\draw (0.7675808770813055, 0.039799884299610344)--(0.765654478668998, 0.03928371512950257);
\draw (0.7651383016264256, 0.03735731671719514)--(0.765654478668998, 0.03928371512950257);
\draw (0.7642442567088283, 0.03787348588730294)--(0.765654478668998, 0.03928371512950257);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7695072762808595, 0.043136511954117385)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7709174976505944, 0.04172628271191775)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7709174976505944, 0.04069393177575864)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7675808770813055, 0.039799884299610344)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7670647004323563, 0.04069393177575864)--(0.7689910992382869, 0.04121011354180998);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7723277198075758, 0.043136511954117385)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7709174976505944, 0.04172628271191775)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7709174976505944, 0.04069393177575864)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7742541182198831, 0.039799884299610344)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7747702952624556, 0.04069393177575864)--(0.7728438960629017, 0.04121011354180998);
\draw (0.7775907387891718, 0.04069393177575864)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7781069158317444, 0.039799884299610344)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7775907387891718, 0.03787348588730294)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7766966944620095, 0.03735731671719514)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7742541182198831, 0.039799884299610344)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7747702952624556, 0.04069393177575864)--(0.7761805174194369, 0.03928371512950257);
\draw (0.7800333142440519, 0.03646326924104684)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7800333142440519, 0.03543091830488773)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7786230928743169, 0.034020689062688125)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7775907387891718, 0.034020689062688125)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7766966944620095, 0.03735731671719514)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7775907387891718, 0.03787348588730294)--(0.7781069158317444, 0.03594708747499553);
\draw (0.7800333142440519, 0.03157810888432938)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7795171372014793, 0.030684074004124623)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7775907387891718, 0.030167892238073285)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7766966944620095, 0.030684074004124623)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7775907387891718, 0.034020689062688125)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7786230928743169, 0.034020689062688125)--(0.7781069158317444, 0.03209429065038069);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7766966944620095, 0.026831277179509783)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7747702952624556, 0.027347446349617582)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7742541182198831, 0.02824149382576588)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7766966944620095, 0.030684074004124623)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7775907387891718, 0.030167892238073285)--(0.7761805174194369, 0.028757675591817217);
\draw (0.7733600731054742, 0.024904878767202376)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7742541182198831, 0.025421047937310176)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7747702952624556, 0.027347446349617582)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7742541182198831, 0.02824149382576588)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7709174976505944, 0.027347446349617582)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7709174976505944, 0.026315095413458472)--(0.7728438960629017, 0.026831277179509783);
\draw (0.7684749221957143, 0.024904878767202376)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7675808770813055, 0.025421047937310176)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7670647004323563, 0.027347446349617582)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7675808770813055, 0.02824149382576588)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7709174976505944, 0.027347446349617582)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7709174976505944, 0.026315095413458472)--(0.7689910992382869, 0.026831277179509783);
\draw (0.7642442567088283, 0.027347446349617582)--(0.765654478668998, 0.028757675591817217);
\draw (0.7637280798630675, 0.02824149382576588)--(0.765654478668998, 0.028757675591817217);
\draw (0.7642442567088283, 0.030167892238073285)--(0.765654478668998, 0.028757675591817217);
\draw (0.7651383016264256, 0.030684074004124623)--(0.765654478668998, 0.028757675591817217);
\draw (0.7675808770813055, 0.02824149382576588)--(0.765654478668998, 0.028757675591817217);
\draw (0.767064700038733, 0.027347446349617582)--(0.765654478668998, 0.028757675591817217);
\draw (0.7618016810820326, 0.05469490242796185)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7618016810901056, 0.05366255149180274)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7632119028204949, 0.052252322249603106)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7642442567088283, 0.052252322249603106)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7651383016264256, 0.055588949904110146)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7642442567088283, 0.056105119074217946)--(0.7637280798630675, 0.05417872066191054);
\draw (0.7618016810820326, 0.0498097546671879)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7618016810901056, 0.05084210560334704)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7632119028204949, 0.052252322249603106)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7642442567088283, 0.052252322249603106)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7651383016264256, 0.048915707191039604)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7642442567088283, 0.04839952542498829)--(0.7637280798630675, 0.0503259238372957);
\draw (0.7642442567088283, 0.04557907953653259)--(0.765654478668998, 0.0469893087787322);
\draw (0.7651383016264256, 0.04506291036642479)--(0.765654478668998, 0.0469893087787322);
\draw (0.767064700038733, 0.04557907953653259)--(0.765654478668998, 0.0469893087787322);
\draw (0.7675808770813055, 0.04647312701268089)--(0.765654478668998, 0.0469893087787322);
\draw (0.7651383016264256, 0.048915707191039604)--(0.765654478668998, 0.0469893087787322);
\draw (0.7642442567088283, 0.04839952542498829)--(0.765654478668998, 0.0469893087787322);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7695072762808595, 0.043136511954117385)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7709174976505944, 0.04454672860037348)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7709174976505944, 0.04557907953653259)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7675808770813055, 0.04647312701268089)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7670647004323563, 0.04557907953653259)--(0.7689910992382869, 0.04506291036642479);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7723277198075758, 0.043136511954117385)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7709174976505944, 0.04454672860037348)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7709174976505944, 0.04557907953653259)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7742541182198831, 0.04647312701268089)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7747702952624556, 0.04557907953653259)--(0.7728438960629017, 0.04506291036642479);
\draw (0.7775907387891718, 0.04557907953653259)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7781069158317444, 0.04647312701268089)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7775907387891718, 0.04839952542498829)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7766966944620095, 0.048915707191039604)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7742541182198831, 0.04647312701268089)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7747702952624556, 0.04557907953653259)--(0.7761805174194369, 0.0469893087787322);
\draw (0.7800333142440519, 0.0498097546671879)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7800333142440519, 0.05084210560334704)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7786230928743169, 0.052252322249603106)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7775907387891718, 0.052252322249603106)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7766966944620095, 0.048915707191039604)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7775907387891718, 0.04839952542498829)--(0.7781069158317444, 0.0503259238372957);
\draw (0.7800333142440519, 0.05469490242796185)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7795171372014793, 0.055588949904110146)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7775907387891718, 0.056105119074217946)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7766966944620095, 0.055588949904110146)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7775907387891718, 0.052252322249603106)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7786230928743169, 0.052252322249603106)--(0.7781069158317444, 0.05417872066191054);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7766966944620095, 0.05944174672872496)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7747702952624556, 0.05892556496267365)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7742541182198831, 0.05803151748652535)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7766966944620095, 0.055588949904110146)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7775907387891718, 0.056105119074217946)--(0.7761805174194369, 0.05751534831641755);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7742541182198831, 0.060851963374981055)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7747702952624556, 0.05892556496267365)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7742541182198831, 0.05803151748652535)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7709174976505944, 0.05892556496267365)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7709174976505944, 0.05995791589883276)--(0.7728438960629017, 0.05944174672872496);
\draw (0.7684749221957143, 0.06136814514103239)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7675808770813055, 0.060851963374981055)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7670647004323563, 0.05892556496267365)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7675808770813055, 0.05803151748652535)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7709174976505944, 0.05892556496267365)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7709174976505944, 0.05995791589883276)--(0.7689910992382869, 0.05944174672872496);
\draw (0.7642442567088283, 0.05892556496267365)--(0.765654478668998, 0.05751534831641755);
\draw (0.7637280798630675, 0.05803151748652535)--(0.765654478668998, 0.05751534831641755);
\draw (0.7642442567088283, 0.056105119074217946)--(0.765654478668998, 0.05751534831641755);
\draw (0.7651383016264256, 0.055588949904110146)--(0.765654478668998, 0.05751534831641755);
\draw (0.7675808770813055, 0.05803151748652535)--(0.765654478668998, 0.05751534831641755);
\draw (0.767064700038733, 0.05892556496267365)--(0.765654478668998, 0.05751534831641755);
\draw (0.7733600731054742, 0.07471461797122991)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7742541182198831, 0.07523079973728122)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7761805174194369, 0.07471461797122991)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7766966944620095, 0.07382058309102515)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7742541182198831, 0.07137800291266641)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7733600731054742, 0.07189418467871775)--(0.7747702952624556, 0.07330440132497382);
\draw (0.7775907387891718, 0.07715719814958866)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7766966944620095, 0.07664101638353732)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7761805174194369, 0.07471461797122991)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7766966944620095, 0.07382058309102515)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7800333142440519, 0.07471461797122991)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7800333142440519, 0.07574698150333256)--(0.7781069158317444, 0.07523079973728122);
\draw (0.7824758896989317, 0.07715719814958866)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7833699340260941, 0.07664101638353732)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7838861110686666, 0.07471461797122991)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7833699340260941, 0.07382058309102515)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7800333142440519, 0.07471461797122991)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7800333142440519, 0.07574698150333256)--(0.7819597126563592, 0.07523079973728122);
\draw (0.7867065553826293, 0.07471461797122991)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7872227324252019, 0.07382058309102515)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7867065553826293, 0.07189418467871775)--(0.7852963340128944, 0.07330440132497382);
\draw (0.785812511055467, 0.07137800291266641)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7833699356005871, 0.07382058309102515)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7838861110686666, 0.07471461797122991)--(0.7852963340128944, 0.07330440132497382);
\draw (0.7891491308375094, 0.07048395543651811)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7886329553694298, 0.07137800291266641)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7867065553826293, 0.07189418467871775)--(0.7872227324252019, 0.06996778626641031);
\draw (0.785812511055467, 0.07137800291266641)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7867065553826293, 0.06804138785410291)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7877389094677744, 0.06804138785410291)--(0.7872227324252019, 0.06996778626641031);
\draw (0.7891491308375094, 0.06559880767574416)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7886329553694298, 0.06470476019959587)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7867065553826293, 0.06418857843354456)--(0.7872227324252019, 0.06611497684585196);
\draw (0.785812511055467, 0.06470476019959587)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7867065553826293, 0.06804138785410291)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7877389094677744, 0.06804138785410291)--(0.7872227324252019, 0.06611497684585196);
\draw (0.7867065553826293, 0.06136814514103239)--(0.7852963340128944, 0.06277836178728846);
\draw (0.785812511055467, 0.060851963374981055)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7838861110686666, 0.06136814514103239)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7833699356005871, 0.06226218002123715)--(0.7852963340128944, 0.06277836178728846);
\draw (0.785812511055467, 0.06470476019959587)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7867065553826293, 0.06418857843354456)--(0.7852963340128944, 0.06277836178728846);
\draw (0.7824758896989317, 0.05892556496267365)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7814435356137868, 0.05892556496267365)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7800333142440519, 0.06033578160892972)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7800333142440519, 0.06136814514103239)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7833699340260941, 0.06226218002123715)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7838861110686666, 0.06136814514103239)--(0.7819597126563592, 0.060851963374981055);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7766966944620095, 0.05944174672872496)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7761805174194369, 0.06136814514103239)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7766966944620095, 0.06226218002123715)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7800333142440519, 0.06136814514103239)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7800333142440519, 0.06033578160892972)--(0.7781069158317444, 0.060851963374981055);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7742541182198831, 0.060851963374981055)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7761805174194369, 0.06136814514103239)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7766966944620095, 0.06226218002123715)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7742541182198831, 0.06470476019959587)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7733600731054742, 0.06418857843354456)--(0.7747702952624556, 0.06277836178728846);
\draw (0.7709174976505944, 0.06559880767574416)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7709174976505944, 0.0666311586119033)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7723277198075758, 0.06804138785410291)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7733600731054742, 0.06804138785410291)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7742541182198831, 0.06470476019959587)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7733600731054742, 0.06418857843354456)--(0.7728438960629017, 0.06611497684585196);
\draw (0.7709174976505944, 0.07048395543651811)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7714336746931668, 0.07137800291266641)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7733600731054742, 0.07189418467871775)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7742541182198831, 0.07137800291266641)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7733600731054742, 0.06804138785410291)--(0.7728438960629017, 0.06996778626641031);
\draw (0.7723277198075758, 0.06804138785410291)--(0.7728438960629017, 0.06996778626641031);
\draw (0.793379796521207, 0.08627302104101792)--(0.7938959719892865, 0.08434661003276697);
\draw (0.794412150606352, 0.08627302104101792)--(0.7938959719892865, 0.08434661003276697);
\draw (0.795822370401594, 0.08486279179881828)--(0.7938959719892865, 0.08434661003276697);
\draw (0.795822370401594, 0.08383044086265917)--(0.7938959719892865, 0.08434661003276697);
\draw (0.7924857521940446, 0.08293639338651088)--(0.7938959719892865, 0.08434661003276697);
\draw (0.7919695735769792, 0.08383044086265917)--(0.7938959719892865, 0.08434661003276697);
\draw (0.7982649474309669, 0.08627302104101792)--(0.7977487719628873, 0.08434661003276697);
\draw (0.7972325933458217, 0.08627302104101792)--(0.7977487719628873, 0.08434661003276697);
\draw (0.795822370401594, 0.08486279179881828)--(0.7977487719628873, 0.08434661003276697);
\draw (0.795822370401594, 0.08383044086265917)--(0.7977487719628873, 0.08434661003276697);
\draw (0.7991589917581292, 0.08293639338651088)--(0.7977487719628873, 0.08434661003276697);
\draw (0.7996751703751946, 0.08383044086265917)--(0.7977487719628873, 0.08434661003276697);
\draw (0.8024956131146646, 0.08383044086265917)--(0.8010853901704367, 0.08242021162045957);
\draw (0.803011788582744, 0.08293639338651088)--(0.8010853901704367, 0.08242021162045957);
\draw (0.8024956131146646, 0.08100999497420347)--(0.8010853901704367, 0.08242021162045957);
\draw (0.8016015687875021, 0.08049381320815213)--(0.8010853901704367, 0.08242021162045957);
\draw (0.7991589917581292, 0.08293639338651088)--(0.8010853901704367, 0.08242021162045957);
\draw (0.7996751703751946, 0.08383044086265917)--(0.8010853901704367, 0.08242021162045957);
\draw (0.8049381869950515, 0.07959977832794737)--(0.803011788582744, 0.07908359656189606);
\draw (0.8049381869950515, 0.07856741479584473)--(0.803011788582744, 0.07908359656189606);
\draw (0.8035279671998095, 0.07715719814958866)--(0.803011788582744, 0.07908359656189606);
\draw (0.8024956131146646, 0.07715719814958866)--(0.803011788582744, 0.07908359656189606);
\draw (0.8016015687875021, 0.08049381320815213)--(0.803011788582744, 0.07908359656189606);
\draw (0.8024956131146646, 0.08100999497420347)--(0.803011788582744, 0.07908359656189606);
\draw (0.8049381869950515, 0.07471461797122991)--(0.803011788582744, 0.07523079973728122);
\draw (0.8049381869950515, 0.07574698150333256)--(0.803011788582744, 0.07523079973728122);
\draw (0.8035279671998095, 0.07715719814958866)--(0.803011788582744, 0.07523079973728122);
\draw (0.8024956131146646, 0.07715719814958866)--(0.803011788582744, 0.07523079973728122);
\draw (0.8016015687875021, 0.07382058309102515)--(0.803011788582744, 0.07523079973728122);
\draw (0.8024956131146646, 0.07330440132497382)--(0.803011788582744, 0.07523079973728122);
\draw (0.8024956131146646, 0.07048395543651811)--(0.8010853901704367, 0.07189418467871775);
\draw (0.8016015687875021, 0.06996778626641031)--(0.8010853901704367, 0.07189418467871775);
\draw (0.7996751703751946, 0.07048395543651811)--(0.8010853901704367, 0.07189418467871775);
\draw (0.7991589917581292, 0.07137800291266641)--(0.8010853901704367, 0.07189418467871775);
\draw (0.8016015687875021, 0.07382058309102515)--(0.8010853901704367, 0.07189418467871775);
\draw (0.8024956131146646, 0.07330440132497382)--(0.8010853901704367, 0.07189418467871775);
\draw (0.7982649474309669, 0.06804138785410291)--(0.7977487719628873, 0.06996778626641031);
\draw (0.7972325933458217, 0.06804138785410291)--(0.7977487719628873, 0.06996778626641031);
\draw (0.795822370401594, 0.069451604500359)--(0.7977487719628873, 0.06996778626641031);
\draw (0.795822370401594, 0.07048395543651811)--(0.7977487719628873, 0.06996778626641031);
\draw (0.7991589917581292, 0.07137800291266641)--(0.7977487719628873, 0.06996778626641031);
\draw (0.7996751703751946, 0.07048395543651811)--(0.7977487719628873, 0.06996778626641031);
\draw (0.793379796521207, 0.06804138785410291)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7924857521940446, 0.06855755702421071)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7919695735769792, 0.07048395543651811)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7924857521940446, 0.07137800291266641)--(0.7938959719892865, 0.06996778626641031);
\draw (0.795822370401594, 0.07048395543651811)--(0.7938959719892865, 0.06996778626641031);
\draw (0.795822370401594, 0.069451604500359)--(0.7938959719892865, 0.06996778626641031);
\draw (0.7891491308375094, 0.07048395543651811)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7886329553694298, 0.07137800291266641)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7891491308375094, 0.07330440132497382)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7900431751646717, 0.07382058309102515)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7924857521940446, 0.07137800291266641)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7919695735769792, 0.07048395543651811)--(0.7905593537817371, 0.07189418467871775);
\draw (0.7867065553826293, 0.07471461797122991)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7872227324252019, 0.07382058309102515)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7891491308375094, 0.07330440132497382)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7900431751646717, 0.07382058309102515)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7891491308375094, 0.07715719814958866)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7881167767523642, 0.07715719814958866)--(0.7886329553694298, 0.07523079973728122);
\draw (0.7867065553826293, 0.07959977832794737)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7872227324252019, 0.08049381320815213)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7891491308375094, 0.08100999497420347)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7900431751646717, 0.08049381320815213)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7891491308375094, 0.07715719814958866)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7881167767523642, 0.07715719814958866)--(0.7886329553694298, 0.07908359656189606);
\draw (0.7891491308375094, 0.08383044086265917)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7900431751646717, 0.08434661003276697)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7919695735769792, 0.08383044086265917)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7924857521940446, 0.08293639338651088)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7900431751646717, 0.08049381320815213)--(0.7905593537817371, 0.08242021162045957);
\draw (0.7891491308375094, 0.08100999497420347)--(0.7905593537817371, 0.08242021162045957);
\draw (0.8164965806178818, 0.08627302104101792)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8173906280940301, 0.08575683927496658)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8179068035621097, 0.08383044086265917)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8173906280940301, 0.08293639338651088)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8140540067374948, 0.08383044086265917)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8140540067374948, 0.08486279179881828)--(0.8159804051498023, 0.08434661003276697);
\draw (0.8207272431525936, 0.08383044086265917)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8198332019744171, 0.08434661003276697)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8179068035621097, 0.08383044086265917)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8173906280940301, 0.08293639338651088)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8198332019744171, 0.08049381320815213)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8207272431525936, 0.08100999497420347)--(0.8193170265063375, 0.08242021162045957);
\draw (0.8231698233309523, 0.07959977832794737)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8231698233309523, 0.07856741479584473)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8217596003867245, 0.07715719814958866)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8207272431525936, 0.07715719814958866)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8198332019744171, 0.08049381320815213)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8207272431525936, 0.08100999497420347)--(0.8212434249186449, 0.07908359656189606);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8226536478628728, 0.07382058309102515)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8207272431525936, 0.07330440132497382)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8198332019744171, 0.07382058309102515)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8207272431525936, 0.07715719814958866)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8217596003867245, 0.07715719814958866)--(0.8212434249186449, 0.07523079973728122);
\draw (0.8207272431525936, 0.07048395543651811)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8212434249186449, 0.07137800291266641)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8207272431525936, 0.07330440132497382)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8198332019744171, 0.07382058309102515)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8173906280940301, 0.07137800291266641)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8179068035621097, 0.07048395543651811)--(0.8193170265063375, 0.07189418467871775);
\draw (0.8164965806178818, 0.06804138785410291)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8154642296817227, 0.06804138785410291)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8140540067374948, 0.069451604500359)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8140540067374948, 0.07048395543651811)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8173906280940301, 0.07137800291266641)--(0.8159804051498023, 0.06996778626641031);
\draw (0.8179068035621097, 0.07048395543651811)--(0.8159804051498023, 0.06996778626641031);
\draw (0.811611429708122, 0.06804138785410291)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8107173853809596, 0.06855755702421071)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8102012067638942, 0.07048395543651811)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8107173853809596, 0.07137800291266641)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8140540067374948, 0.07048395543651811)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8140540067374948, 0.069451604500359)--(0.8121276051762015, 0.06996778626641031);
\draw (0.8073807640244243, 0.07048395543651811)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8068645885563448, 0.07137800291266641)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8073807640244243, 0.07330440132497382)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8082748083515867, 0.07382058309102515)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8107173853809596, 0.07137800291266641)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8102012067638942, 0.07048395543651811)--(0.8087909869686521, 0.07189418467871775);
\draw (0.8049381901440373, 0.07471461797122991)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8049381901440373, 0.07574698150333256)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8063484099392793, 0.07715719814958866)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8073807640244243, 0.07715719814958866)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8082748083515867, 0.07382058309102515)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8073807640244243, 0.07330440132497382)--(0.8068645885563448, 0.07523079973728122);
\draw (0.8049381901440373, 0.07959977832794737)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8049381901440373, 0.07856741479584473)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8063484099392793, 0.07715719814958866)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8073807640244243, 0.07715719814958866)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8082748083515867, 0.08049381320815213)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8073807640244243, 0.08100999497420347)--(0.8068645885563448, 0.07908359656189606);
\draw (0.8073807640244243, 0.08383044086265917)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8082748083515867, 0.08434661003276697)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8102012067638942, 0.08383044086265917)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8107173853809596, 0.08293639338651088)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8082748083515867, 0.08049381320815213)--(0.8087909869686521, 0.08242021162045957);
\draw (0.8073807640244243, 0.08100999497420347)--(0.8087909869686521, 0.08242021162045957);
\draw (0.811611429708122, 0.08627302104101792)--(0.8121276051762015, 0.08434661003276697);
\draw (0.812643783793267, 0.08627302104101792)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8140540067374948, 0.08486279179881828)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8140540067374948, 0.08383044086265917)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8107173853809596, 0.08293639338651088)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8102012067638942, 0.08383044086265917)--(0.8121276051762015, 0.08434661003276697);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8370324779272011, 0.07382058309102515)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8365163024591216, 0.07189418467871775)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8356222612809451, 0.07137800291266641)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8331796811025863, 0.07382058309102515)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8336958628686377, 0.07471461797122991)--(0.8351060795148938, 0.07330440132497382);
\draw (0.8389588763395086, 0.07048395543651811)--(0.8370324779272011, 0.06996778626641031);
\draw (0.838442700871429, 0.07137800291266641)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8365163024591216, 0.07189418467871775)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8356222612809451, 0.07137800291266641)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8365163024591216, 0.06804138785410291)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8375486596932525, 0.06804138785410291)--(0.8370324779272011, 0.06996778626641031);
\draw (0.8389588763395086, 0.06559880767574416)--(0.8370324779272011, 0.06611497684585196);
\draw (0.838442700871429, 0.06470476019959587)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8365163024591216, 0.06418857843354456)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8356222612809451, 0.06470476019959587)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8365163024591216, 0.06804138785410291)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8375486596932525, 0.06804138785410291)--(0.8370324779272011, 0.06611497684585196);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8356222612809451, 0.060851963374981055)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8336958628686377, 0.06136814514103239)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8331796811025863, 0.06226218002123715)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8356222612809451, 0.06470476019959587)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8365163024591216, 0.06418857843354456)--(0.8351060795148938, 0.06277836178728846);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8331796811025863, 0.05944174672872496)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8336958628686377, 0.06136814514103239)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8331796811025863, 0.06226218002123715)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8298430597460511, 0.06136814514103239)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8298430597460511, 0.06033578160892972)--(0.8317694644563303, 0.060851963374981055);
\draw (0.8274004858656642, 0.05892556496267365)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8265064446874876, 0.05944174672872496)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8259902629214363, 0.06136814514103239)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8265064446874876, 0.06226218002123715)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8298430597460511, 0.06136814514103239)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8298430597460511, 0.06033578160892972)--(0.8279166613337436, 0.060851963374981055);
\draw (0.8231698233309523, 0.06136814514103239)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8226536478628728, 0.06226218002123715)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8231698233309523, 0.06418857843354456)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8240638645091288, 0.06470476019959587)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8265064446874876, 0.06226218002123715)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8259902629214363, 0.06136814514103239)--(0.8245800462751802, 0.06277836178728846);
\draw (0.8207272431525936, 0.06559880767574416)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8207272431525936, 0.0666311586119033)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8221374660968215, 0.06804138785410291)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8231698233309523, 0.06804138785410291)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8240638645091288, 0.06470476019959587)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8231698233309523, 0.06418857843354456)--(0.8226536478628728, 0.06611497684585196);
\draw (0.8207272431525936, 0.07048395543651811)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8212434249186449, 0.07137800291266641)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8231698233309523, 0.07189418467871775)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8240638645091288, 0.07137800291266641)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8231698233309523, 0.06804138785410291)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8221374660968215, 0.06804138785410291)--(0.8226536478628728, 0.06996778626641031);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8226536478628728, 0.07382058309102515)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8231698233309523, 0.07189418467871775)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8240638645091288, 0.07137800291266641)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8265064446874876, 0.07382058309102515)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8259902629214363, 0.07471461797122991)--(0.8245800462751802, 0.07330440132497382);
\draw (0.8274004858656642, 0.07715719814958866)--(0.8279166613337436, 0.07523079973728122);
\draw (0.828432843099795, 0.07715719814958866)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8298430597460511, 0.07574698150333256)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8298430597460511, 0.07471461797122991)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8265064446874876, 0.07382058309102515)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8259902629214363, 0.07471461797122991)--(0.8279166613337436, 0.07523079973728122);
\draw (0.8322856399244098, 0.07715719814958866)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8331796811025863, 0.07664101638353732)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8336958628686377, 0.07471461797122991)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8331796811025863, 0.07382058309102515)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8298430597460511, 0.07471461797122991)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8298430597460511, 0.07574698150333256)--(0.8317694644563303, 0.07523079973728122);
\draw (0.8480746929329661, 0.05469490242796185)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8475585174648865, 0.055588949904110146)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8456321190525791, 0.056105119074217946)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8447380778744026, 0.055588949904110146)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8456321190525791, 0.052252322249603106)--(0.8461482945206587, 0.05417872066191054);
\draw (0.84666447628671, 0.052252322249603106)--(0.8461482945206587, 0.05417872066191054);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8461482945206587, 0.05803151748652535)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8456321190525791, 0.056105119074217946)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8447380778744026, 0.055588949904110146)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8422954976960438, 0.05803151748652535)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8428116794620952, 0.05892556496267365)--(0.8442218961083513, 0.05751534831641755);
\draw (0.8414014565178674, 0.06136814514103239)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8403690992837365, 0.06136814514103239)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8389588763395086, 0.05995791589883276)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8389588763395086, 0.05892556496267365)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8422954976960438, 0.05803151748652535)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8428116794620952, 0.05892556496267365)--(0.8408852810497878, 0.05944174672872496);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8356222612809451, 0.060851963374981055)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8351060795148938, 0.05892556496267365)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8356222612809451, 0.05803151748652535)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8389588763395086, 0.05892556496267365)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8389588763395086, 0.05995791589883276)--(0.8370324779272011, 0.05944174672872496);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8331796811025863, 0.05944174672872496)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8351060795148938, 0.05892556496267365)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8356222612809451, 0.05803151748652535)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8331796811025863, 0.055588949904110146)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8322856399244098, 0.056105119074217946)--(0.8336958628686377, 0.05751534831641755);
\draw (0.8298430597460511, 0.05469490242796185)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8298430597460511, 0.05366255149180274)--(0.8317694644563303, 0.05417872066191054);
\draw (0.831253282690279, 0.052252322249603106)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8322856399244098, 0.052252322249603106)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8331796811025863, 0.055588949904110146)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8322856399244098, 0.056105119074217946)--(0.8317694644563303, 0.05417872066191054);
\draw (0.8298430597460511, 0.0498097546671879)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8303592415121024, 0.048915707191039604)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8322856399244098, 0.04839952542498829)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8331796811025863, 0.048915707191039604)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8322856399244098, 0.052252322249603106)--(0.8317694644563303, 0.0503259238372957);
\draw (0.831253282690279, 0.052252322249603106)--(0.8317694644563303, 0.0503259238372957);
\draw (0.8322856399244098, 0.04557907953653259)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8331796811025863, 0.04506291036642479)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8351060795148938, 0.04557907953653259)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8356222612809451, 0.04647312701268089)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8331796811025863, 0.048915707191039604)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8322856399244098, 0.04839952542498829)--(0.8336958628686377, 0.0469893087787322);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8375486596932525, 0.043136511954117385)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8389588763395086, 0.04454672860037348)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8389588763395086, 0.04557907953653259)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8356222612809451, 0.04647312701268089)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8351060795148938, 0.04557907953653259)--(0.8370324779272011, 0.04506291036642479);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8403690992837365, 0.043136511954117385)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8389588763395086, 0.04454672860037348)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8389588763395086, 0.04557907953653259)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8422954976960438, 0.04647312701268089)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8428116794620952, 0.04557907953653259)--(0.8408852810497878, 0.04506291036642479);
\draw (0.8456321190525791, 0.04557907953653259)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8461482945206587, 0.04647312701268089)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8456321190525791, 0.04839952542498829)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8447380778744026, 0.048915707191039604)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8422954976960438, 0.04647312701268089)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8428116794620952, 0.04557907953653259)--(0.8442218961083513, 0.0469893087787322);
\draw (0.8480746929329661, 0.0498097546671879)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8480746929329661, 0.05084210560334704)--(0.8461482945206587, 0.0503259238372957);
\draw (0.84666447628671, 0.052252322249603106)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8456321190525791, 0.052252322249603106)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8447380778744026, 0.048915707191039604)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8456321190525791, 0.04839952542498829)--(0.8461482945206587, 0.0503259238372957);
\draw (0.8480746929329661, 0.03157810888432938)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8475585174648865, 0.030684074004124623)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8456321190525791, 0.030167892238073285)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8447380778744026, 0.030684074004124623)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8456321190525791, 0.034020689062688125)--(0.8461482945206587, 0.03209429065038069);
\draw (0.84666447628671, 0.034020689062688125)--(0.8461482945206587, 0.03209429065038069);
\draw (0.8456321190525791, 0.027347446349617582)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8461482945206587, 0.02824149382576588)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8456321190525791, 0.030167892238073285)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8447380778744026, 0.030684074004124623)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8422954976960438, 0.02824149382576588)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8428116794620952, 0.027347446349617582)--(0.8442218961083513, 0.028757675591817217);
\draw (0.8414014565178674, 0.024904878767202376)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8403690992837365, 0.024904878767202376)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8389588763395086, 0.026315095413458472)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8389588763395086, 0.027347446349617582)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8422954976960438, 0.02824149382576588)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8428116794620952, 0.027347446349617582)--(0.8408852810497878, 0.026831277179509783);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8356222612809451, 0.025421047937310176)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8351060795148938, 0.027347446349617582)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8356222612809451, 0.02824149382576588)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8389588763395086, 0.027347446349617582)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8389588763395086, 0.026315095413458472)--(0.8370324779272011, 0.026831277179509783);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8331796811025863, 0.026831277179509783)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8351060795148938, 0.027347446349617582)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8356222612809451, 0.02824149382576588)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8331796811025863, 0.030684074004124623)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8322856399244098, 0.030167892238073285)--(0.8336958628686377, 0.028757675591817217);
\draw (0.8298430597460511, 0.03157810888432938)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8298430597460511, 0.03261047241643203)--(0.8317694644563303, 0.03209429065038069);
\draw (0.831253282690279, 0.034020689062688125)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8322856399244098, 0.034020689062688125)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8331796811025863, 0.030684074004124623)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8322856399244098, 0.030167892238073285)--(0.8317694644563303, 0.03209429065038069);
\draw (0.8298430597460511, 0.03646326924104684)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8303592415121024, 0.03735731671719514)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8322856399244098, 0.03787348588730294)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8331796811025863, 0.03735731671719514)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8322856399244098, 0.034020689062688125)--(0.8317694644563303, 0.03594708747499553);
\draw (0.831253282690279, 0.034020689062688125)--(0.8317694644563303, 0.03594708747499553);
\draw (0.8322856399244098, 0.04069393177575864)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8331796811025863, 0.04121011354180998)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8351060795148938, 0.04069393177575864)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8356222612809451, 0.039799884299610344)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8331796811025863, 0.03735731671719514)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8322856399244098, 0.03787348588730294)--(0.8336958628686377, 0.03928371512950257);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8375486596932525, 0.043136511954117385)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8389588763395086, 0.04172628271191775)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8389588763395086, 0.04069393177575864)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8356222612809451, 0.039799884299610344)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8351060795148938, 0.04069393177575864)--(0.8370324779272011, 0.04121011354180998);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8403690992837365, 0.043136511954117385)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8389588763395086, 0.04172628271191775)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8389588763395086, 0.04069393177575864)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8422954976960438, 0.039799884299610344)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8428116794620952, 0.04069393177575864)--(0.8408852810497878, 0.04121011354180998);
\draw (0.8456321190525791, 0.04069393177575864)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8461482945206587, 0.039799884299610344)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8456321190525791, 0.03787348588730294)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8447380778744026, 0.03735731671719514)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8422954976960438, 0.039799884299610344)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8428116794620952, 0.04069393177575864)--(0.8442218961083513, 0.03928371512950257);
\draw (0.8480746929329661, 0.03646326924104684)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8480746929329661, 0.03543091830488773)--(0.8461482945206587, 0.03594708747499553);
\draw (0.84666447628671, 0.034020689062688125)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8456321190525791, 0.034020689062688125)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8447380778744026, 0.03735731671719514)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8456321190525791, 0.03787348588730294)--(0.8461482945206587, 0.03594708747499553);
\draw (0.8365163024591216, 0.011558393341061318)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8356222612809451, 0.011042211575010008)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8336958628686377, 0.011558393341061318)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8331796811025863, 0.012452440817209615)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8356222612809451, 0.01489500839962482)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8365163024591216, 0.014378839229517021)--(0.8351060795148938, 0.012968609987317414);
\draw (0.8322856399244098, 0.009115813162702574)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8331796811025863, 0.009631994928753912)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8336958628686377, 0.011558393341061318)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8331796811025863, 0.012452440817209615)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8298430597460511, 0.011558393341061318)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8298430597460511, 0.010526042404902208)--(0.8317694644563303, 0.011042211575010008);
\draw (0.8274004858656642, 0.009115813162702574)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8265064446874876, 0.009631994928753912)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8259902629214363, 0.011558393341061318)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8265064446874876, 0.012452440817209615)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8298430597460511, 0.011558393341061318)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8298430597460511, 0.010526042404902208)--(0.8279166613337436, 0.011042211575010008);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8226536478628728, 0.012452440817209615)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8231698233309523, 0.014378839229517021)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8240638645091288, 0.01489500839962482)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8265064446874876, 0.012452440817209615)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8259902629214363, 0.011558393341061318)--(0.8245800462751802, 0.012968609987317414);
\draw (0.8207272431525936, 0.015789055875773117)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8212434249186449, 0.01489500839962482)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8231698233309523, 0.014378839229517021)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8240638645091288, 0.01489500839962482)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8231698233309523, 0.01823163605413186)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8221374660968215, 0.01823163605413186)--(0.8226536478628728, 0.016305237641824427);
\draw (0.8207272431525936, 0.020674203636547067)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8212434249186449, 0.021568251112695364)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8231698233309523, 0.022084432878746674)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8240638645091288, 0.021568251112695364)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8231698233309523, 0.01823163605413186)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8221374660968215, 0.01823163605413186)--(0.8226536478628728, 0.020158034466439267);
\draw (0.8231698233309523, 0.024904878767202376)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8240638645091288, 0.025421047937310176)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8259902629214363, 0.024904878767202376)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8265064446874876, 0.02401083129105408)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8240638645091288, 0.021568251112695364)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8231698233309523, 0.022084432878746674)--(0.8245800462751802, 0.02349464952500277);
\draw (0.8274004858656642, 0.027347446349617582)--(0.8279166613337436, 0.025421047937310176);
\draw (0.828432843099795, 0.027347446349617582)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8298430597460511, 0.025937229703361486)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8298430597460511, 0.024904878767202376)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8265064446874876, 0.02401083129105408)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8259902629214363, 0.024904878767202376)--(0.8279166613337436, 0.025421047937310176);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8331796811025863, 0.026831277179509783)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8336958628686377, 0.024904878767202376)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8331796811025863, 0.02401083129105408)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8298430597460511, 0.024904878767202376)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8298430597460511, 0.025937229703361486)--(0.8317694644563303, 0.025421047937310176);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8356222612809451, 0.025421047937310176)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8336958628686377, 0.024904878767202376)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8331796811025863, 0.02401083129105408)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8356222612809451, 0.021568251112695364)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8365163024591216, 0.022084432878746674)--(0.8351060795148938, 0.02349464952500277);
\draw (0.8389588763395086, 0.020674203636547067)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8389588763395086, 0.01964185270038793)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8375486596932525, 0.01823163605413186)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8365163024591216, 0.01823163605413186)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8356222612809451, 0.021568251112695364)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8365163024591216, 0.022084432878746674)--(0.8370324779272011, 0.020158034466439267);
\draw (0.8389588763395086, 0.015789055875773117)--(0.8370324779272011, 0.016305237641824427);
\draw (0.838442700871429, 0.01489500839962482)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8365163024591216, 0.014378839229517021)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8356222612809451, 0.01489500839962482)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8365163024591216, 0.01823163605413186)--(0.8370324779272011, 0.016305237641824427);
\draw (0.8375486596932525, 0.01823163605413186)--(0.8370324779272011, 0.016305237641824427);
\draw (0.9112309238611065, 0.05469490242796185)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9117471056271578, 0.055588949904110146)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9112309238611065, 0.05751534831641755)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9103368763849582, 0.05803151748652535)--(0.9098207072148503, 0.056105119074217946);
\draw (0.907894308802543, 0.055588949904110146)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9084104779726507, 0.05469490242796185)--(0.9098207072148503, 0.056105119074217946);
\draw (0.9136735040394652, 0.05892556496267365)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9131573222734138, 0.05803151748652535)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9112309238611065, 0.05751534831641755)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9103368763849582, 0.05803151748652535)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9112309238611065, 0.06136814514103239)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9122632747972655, 0.06136814514103239)--(0.9117471056271578, 0.05944174672872496);
\draw (0.9136735040394652, 0.0638107127234476)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9131573222734138, 0.06470476019959587)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9112309238611065, 0.0652209419656472)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9103368763849582, 0.06470476019959587)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9112309238611065, 0.06136814514103239)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9122632747972655, 0.06136814514103239)--(0.9117471056271578, 0.0632945435533398);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9103368763849582, 0.06855755702421071)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9084104779726507, 0.06804138785410291)--(0.9098207072148503, 0.0666311586119033);
\draw (0.907894308802543, 0.06714734037795461)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9103368763849582, 0.06470476019959587)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9112309238611065, 0.0652209419656472)--(0.9098207072148503, 0.0666311586119033);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9064840795603434, 0.06855755702421071);
\draw (0.907894308802543, 0.06996778626641031)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9084104779726507, 0.06804138785410291)--(0.9064840795603434, 0.06855755702421071);
\draw (0.907894308802543, 0.06714734037795461)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9045576811480359, 0.06804138785410291)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9045576811480359, 0.06907373879026202)--(0.9064840795603434, 0.06855755702421071);
\draw (0.9021151135656207, 0.07048395543651811)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9012210660894724, 0.06996778626641031)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9007048843234211, 0.06804138785410291)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9012210660894724, 0.06714734037795461)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9045576811480359, 0.06804138785410291)--(0.9026312827357286, 0.06855755702421071);
\draw (0.9045576811480359, 0.06907373879026202)--(0.9026312827357286, 0.06855755702421071);
\draw (0.8978844384349653, 0.06804138785410291)--(0.899294667677165, 0.0666311586119033);
\draw (0.8973682692648576, 0.06714734037795461)--(0.899294667677165, 0.0666311586119033);
\draw (0.8978844384349653, 0.0652209419656472)--(0.899294667677165, 0.0666311586119033);
\draw (0.8987784859111136, 0.06470476019959587)--(0.899294667677165, 0.0666311586119033);
\draw (0.9012210660894724, 0.06714734037795461)--(0.899294667677165, 0.0666311586119033);
\draw (0.9007048843234211, 0.06804138785410291)--(0.899294667677165, 0.0666311586119033);
\draw (0.8954418708525502, 0.0638107127234476)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8954418708525502, 0.06277836178728846)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8968520874988063, 0.06136814514103239)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8978844384349653, 0.06136814514103239)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8987784859111136, 0.06470476019959587)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8978844384349653, 0.0652209419656472)--(0.8973682692648576, 0.0632945435533398);
\draw (0.8954418708525502, 0.05892556496267365)--(0.8973682692648576, 0.05944174672872496);
\draw (0.895958040022658, 0.05803151748652535)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8978844384349653, 0.05751534831641755)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8987784859111136, 0.05803151748652535)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8978844384349653, 0.06136814514103239)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8968520874988063, 0.06136814514103239)--(0.8973682692648576, 0.05944174672872496);
\draw (0.8978844384349653, 0.05469490242796185)--(0.899294667677165, 0.056105119074217946);
\draw (0.8973682692648576, 0.055588949904110146)--(0.899294667677165, 0.056105119074217946);
\draw (0.8978844384349653, 0.05751534831641755)--(0.899294667677165, 0.056105119074217946);
\draw (0.8987784859111136, 0.05803151748652535)--(0.899294667677165, 0.056105119074217946);
\draw (0.9012210660894724, 0.055588949904110146)--(0.899294667677165, 0.056105119074217946);
\draw (0.9007048843234211, 0.05469490242796185)--(0.899294667677165, 0.056105119074217946);
\draw (0.9021151135656207, 0.052252322249603106)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9031474645017799, 0.052252322249603106)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9045576811480359, 0.05366255149180274)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9045576811480359, 0.05469490242796185)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9012210660894724, 0.055588949904110146)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9007048843234211, 0.05469490242796185)--(0.9026312827357286, 0.05417872066191054);
\draw (0.9070002613263947, 0.052252322249603106)--(0.9064840795603434, 0.05417872066191054);
\draw (0.907894308802543, 0.052768504015654444)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9084104779726507, 0.05469490242796185)--(0.9064840795603434, 0.05417872066191054);
\draw (0.907894308802543, 0.055588949904110146)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9045576811480359, 0.05469490242796185)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9045576811480359, 0.05366255149180274)--(0.9064840795603434, 0.05417872066191054);
\draw (0.9227893143349509, 0.07471461797122991)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9222731451648432, 0.07382058309102515)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9203467467525357, 0.07330440132497382)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9194526992763874, 0.07382058309102515)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9203467467525357, 0.07715719814958866)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9213790976886949, 0.07715719814958866)--(0.9208629159226435, 0.07523079973728122);
\draw (0.9203467467525357, 0.07048395543651811)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9208629159226435, 0.07137800291266641)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9203467467525357, 0.07330440132497382)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9194526992763874, 0.07382058309102515)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9170101190980287, 0.07137800291266641)--(0.9189365175103361, 0.07189418467871775);
\draw (0.91752630086408, 0.07048395543651811)--(0.9189365175103361, 0.07189418467871775);
\draw (0.9161160716218804, 0.06804138785410291)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9150837206857213, 0.06804138785410291)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9136735040394652, 0.069451604500359)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9136735040394652, 0.07048395543651811)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9170101190980287, 0.07137800291266641)--(0.9155999024517726, 0.06996778626641031);
\draw (0.91752630086408, 0.07048395543651811)--(0.9155999024517726, 0.06996778626641031);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9103368763849582, 0.06855755702421071)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9098207072148503, 0.07048395543651811)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9103368763849582, 0.07137800291266641)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9136735040394652, 0.07048395543651811)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9136735040394652, 0.069451604500359)--(0.9117471056271578, 0.06996778626641031);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9084104779726507, 0.07189418467871775);
\draw (0.907894308802543, 0.06996778626641031)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9098207072148503, 0.07048395543651811)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9103368763849582, 0.07137800291266641)--(0.9084104779726507, 0.07189418467871775);
\draw (0.907894308802543, 0.07382058309102515)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9070002613263947, 0.07330440132497382)--(0.9084104779726507, 0.07189418467871775);
\draw (0.9045576811480359, 0.07471461797122991)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9045576811480359, 0.07574698150333256)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9059679103902355, 0.07715719814958866)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9070002613263947, 0.07715719814958866)--(0.9064840795603434, 0.07523079973728122);
\draw (0.907894308802543, 0.07382058309102515)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9070002613263947, 0.07330440132497382)--(0.9064840795603434, 0.07523079973728122);
\draw (0.9045576811480359, 0.07959977832794737)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9050738629140872, 0.08049381320815213)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9070002613263947, 0.08100999497420347)--(0.9064840795603434, 0.07908359656189606);
\draw (0.907894308802543, 0.08049381320815213)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9070002613263947, 0.07715719814958866)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9059679103902355, 0.07715719814958866)--(0.9064840795603434, 0.07908359656189606);
\draw (0.9070002613263947, 0.08383044086265917)--(0.9084104779726507, 0.08242021162045957);
\draw (0.907894308802543, 0.08434661003276697)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9098207072148503, 0.08383044086265917)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9103368763849582, 0.08293639338651088)--(0.9084104779726507, 0.08242021162045957);
\draw (0.907894308802543, 0.08049381320815213)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9070002613263947, 0.08100999497420347)--(0.9084104779726507, 0.08242021162045957);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9122632747972655, 0.08627302104101792)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9136735040394652, 0.08486279179881828)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9136735040394652, 0.08383044086265917)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9103368763849582, 0.08293639338651088)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9098207072148503, 0.08383044086265917)--(0.9117471056271578, 0.08434661003276697);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9150837206857213, 0.08627302104101792)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9136735040394652, 0.08486279179881828)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9136735040394652, 0.08383044086265917)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9170101190980287, 0.08293639338651088)--(0.9155999024517726, 0.08434661003276697);
\draw (0.91752630086408, 0.08383044086265917)--(0.9155999024517726, 0.08434661003276697);
\draw (0.9203467467525357, 0.08383044086265917)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9208629159226435, 0.08293639338651088)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9203467467525357, 0.08100999497420347)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9194526992763874, 0.08049381320815213)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9170101190980287, 0.08293639338651088)--(0.9189365175103361, 0.08242021162045957);
\draw (0.91752630086408, 0.08383044086265917)--(0.9189365175103361, 0.08242021162045957);
\draw (0.9227893143349509, 0.07959977832794737)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9227893143349509, 0.07856741479584473)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9213790976886949, 0.07715719814958866)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9203467467525357, 0.07715719814958866)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9194526992763874, 0.08049381320815213)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9203467467525357, 0.08100999497420347)--(0.9208629159226435, 0.07908359656189606);
\draw (0.9227893143349509, 0.09783141151486238)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9222731451648432, 0.0987254526930389)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9203467467525357, 0.09924162816111848)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9194526992763874, 0.0987254526930389)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9203467467525357, 0.09538883133650364)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9213790976886949, 0.09538883133650364)--(0.9208629159226435, 0.09731522974881104);
\draw (0.9203467467525357, 0.10206207404957418)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9208629159226435, 0.10116802657342588)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9203467467525357, 0.09924162816111848)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9194526992763874, 0.0987254526930389)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9170101190980287, 0.10116802657342588)--(0.9189365175103361, 0.10065185110534633);
\draw (0.91752630086408, 0.10206207404957418)--(0.9189365175103361, 0.10065185110534633);
\draw (0.9161160716218804, 0.10450464792996114)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9150837206857213, 0.10450464792996114)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9136735040394652, 0.10309442498573329)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9136735040394652, 0.10206207404957418)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9170101190980287, 0.10116802657342588)--(0.9155999024517726, 0.10257824951765374);
\draw (0.91752630086408, 0.10206207404957418)--(0.9155999024517726, 0.10257824951765374);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9103368763849582, 0.10398847246188159)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9098207072148503, 0.10206207404957418)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9103368763849582, 0.10116802657342588)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9136735040394652, 0.10206207404957418)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9136735040394652, 0.10309442498573329)--(0.9117471056271578, 0.10257824951765374);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9084104779726507, 0.10065185110534633);
\draw (0.907894308802543, 0.10257824951765374)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9098207072148503, 0.10206207404957418)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9103368763849582, 0.10116802657342588)--(0.9084104779726507, 0.10065185110534633);
\draw (0.907894308802543, 0.0987254526930389)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9070002613263947, 0.09924162816111848)--(0.9084104779726507, 0.10065185110534633);
\draw (0.9045576811480359, 0.09783141151486238)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9045576811480359, 0.09679904798275973)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9059679103902355, 0.09538883133650364)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9070002613263947, 0.09538883133650364)--(0.9064840795603434, 0.09731522974881104);
\draw (0.907894308802543, 0.0987254526930389)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9070002613263947, 0.09924162816111848)--(0.9064840795603434, 0.09731522974881104);
\draw (0.9045576811480359, 0.0929462511581449)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9050738629140872, 0.09205221627794014)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9070002613263947, 0.09153603451188883)--(0.9064840795603434, 0.09346243292419623);
\draw (0.907894308802543, 0.09205221627794014)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9070002613263947, 0.09538883133650364)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9059679103902355, 0.09538883133650364)--(0.9064840795603434, 0.09346243292419623);
\draw (0.9070002613263947, 0.08871558862343312)--(0.9084104779726507, 0.09012581786563273);
\draw (0.907894308802543, 0.08819941945332532)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9098207072148503, 0.08871558862343312)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9103368763849582, 0.08960963609958142)--(0.9084104779726507, 0.09012581786563273);
\draw (0.907894308802543, 0.09205221627794014)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9070002613263947, 0.09153603451188883)--(0.9084104779726507, 0.09012581786563273);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9122632747972655, 0.08627302104101792)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9136735040394652, 0.08768323768727398)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9136735040394652, 0.08871558862343312)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9103368763849582, 0.08960963609958142)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9098207072148503, 0.08871558862343312)--(0.9117471056271578, 0.08819941945332532);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9150837206857213, 0.08627302104101792)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9136735040394652, 0.08768323768727398)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9136735040394652, 0.08871558862343312)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9170101190980287, 0.08960963609958142)--(0.9155999024517726, 0.08819941945332532);
\draw (0.91752630086408, 0.08871558862343312)--(0.9155999024517726, 0.08819941945332532);
\draw (0.9203467467525357, 0.08871558862343312)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9208629159226435, 0.08960963609958142)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9203467467525357, 0.09153603451188883)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9194526992763874, 0.09205221627794014)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9170101190980287, 0.08960963609958142)--(0.9189365175103361, 0.09012581786563273);
\draw (0.91752630086408, 0.08871558862343312)--(0.9189365175103361, 0.09012581786563273);
\draw (0.9227893143349509, 0.0929462511581449)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9227893143349509, 0.09397861469024757)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9213790976886949, 0.09538883133650364)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9203467467525357, 0.09538883133650364)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9194526992763874, 0.09205221627794014)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9203467467525357, 0.09153603451188883)--(0.9208629159226435, 0.09346243292419623);
\draw (0.9112309238611065, 0.11785112705813044)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9103368763849582, 0.11836730882418176)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9084104779726507, 0.11785112705813044)--(0.9098207072148503, 0.11644091041187435);
\draw (0.907894308802543, 0.1169570858799539)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9103368763849582, 0.11451451199956694)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9112309238611065, 0.1150306874676465)--(0.9098207072148503, 0.11644091041187435);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9064840795603434, 0.11836730882418176);
\draw (0.907894308802543, 0.1197775317684096)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9084104779726507, 0.11785112705813044)--(0.9064840795603434, 0.11836730882418176);
\draw (0.907894308802543, 0.1169570858799539)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9045576811480359, 0.11785112705813044)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9045576811480359, 0.11888348429226131)--(0.9064840795603434, 0.11836730882418176);
\draw (0.9021151135656207, 0.12029370723648916)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9012210660894724, 0.1197775317684096)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9007048843234211, 0.11785112705813044)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9012210660894724, 0.1169570858799539)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9045576811480359, 0.11785112705813044)--(0.9026312827357286, 0.11836730882418176);
\draw (0.9045576811480359, 0.11888348429226131)--(0.9026312827357286, 0.11836730882418176);
\draw (0.8978844384349653, 0.11785112705813044)--(0.899294667677165, 0.11644091041187435);
\draw (0.8973682692648576, 0.1169570858799539)--(0.899294667677165, 0.11644091041187435);
\draw (0.8978844384349653, 0.1150306874676465)--(0.899294667677165, 0.11644091041187435);
\draw (0.8987784859111136, 0.11451451199956694)--(0.899294667677165, 0.11644091041187435);
\draw (0.9012210660894724, 0.1169570858799539)--(0.899294667677165, 0.11644091041187435);
\draw (0.9007048843234211, 0.11785112705813044)--(0.899294667677165, 0.11644091041187435);
\draw (0.8954418708525502, 0.11362046452341865)--(0.8973682692648576, 0.11310428905533909);
\draw (0.895958040022658, 0.11451451199956694)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8978844384349653, 0.1150306874676465)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8987784859111136, 0.11451451199956694)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8978844384349653, 0.11117789064303168)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8968520874988063, 0.11117789064303168)--(0.8973682692648576, 0.11310428905533909);
\draw (0.8954418708525502, 0.10873531046467294)--(0.8973682692648576, 0.10925149223072425);
\draw (0.895958040022658, 0.1078412692864964)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8978844384349653, 0.10732509381841684)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8987784859111136, 0.1078412692864964)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8978844384349653, 0.11117789064303168)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8968520874988063, 0.11117789064303168)--(0.8973682692648576, 0.10925149223072425);
\draw (0.8978844384349653, 0.10450464792996114)--(0.899294667677165, 0.105914870874189);
\draw (0.8987784859111136, 0.10398847246188159)--(0.899294667677165, 0.105914870874189);
\draw (0.9007048843234211, 0.10450464792996114)--(0.899294667677165, 0.105914870874189);
\draw (0.9012210660894724, 0.10539869540610944)--(0.899294667677165, 0.105914870874189);
\draw (0.8987784859111136, 0.1078412692864964)--(0.899294667677165, 0.105914870874189);
\draw (0.8978844384349653, 0.10732509381841684)--(0.899294667677165, 0.105914870874189);
\draw (0.9021151135656207, 0.10206207404957418)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9031474645017799, 0.10206207404957418)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9045576811480359, 0.10347229699380203)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9045576811480359, 0.10450464792996114)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9012210660894724, 0.10539869540610944)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9007048843234211, 0.10450464792996114)--(0.9026312827357286, 0.10398847246188159);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9064840795603434, 0.10398847246188159);
\draw (0.907894308802543, 0.10257824951765374)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9084104779726507, 0.10450464792996114)--(0.9064840795603434, 0.10398847246188159);
\draw (0.907894308802543, 0.10539869540610944)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9045576811480359, 0.10450464792996114)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9045576811480359, 0.10347229699380203)--(0.9064840795603434, 0.10398847246188159);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9098207072148503, 0.105914870874189);
\draw (0.9103368763849582, 0.10398847246188159)--(0.9098207072148503, 0.105914870874189);
\draw (0.9084104779726507, 0.10450464792996114)--(0.9098207072148503, 0.105914870874189);
\draw (0.907894308802543, 0.10539869540610944)--(0.9098207072148503, 0.105914870874189);
\draw (0.9103368763849582, 0.1078412692864964)--(0.9098207072148503, 0.105914870874189);
\draw (0.9112309238611065, 0.10732509381841684)--(0.9098207072148503, 0.105914870874189);
\draw (0.9136735040394652, 0.10873531046467294)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9136735040394652, 0.10976766769880383)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9122632747972655, 0.11117789064303168)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9112309238611065, 0.11117789064303168)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9103368763849582, 0.1078412692864964)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9112309238611065, 0.10732509381841684)--(0.9117471056271578, 0.10925149223072425);
\draw (0.9136735040394652, 0.11362046452341865)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9131573222734138, 0.11451451199956694)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9112309238611065, 0.1150306874676465)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9103368763849582, 0.11451451199956694)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9112309238611065, 0.11117789064303168)--(0.9117471056271578, 0.11310428905533909);
\draw (0.9122632747972655, 0.11117789064303168)--(0.9117471056271578, 0.11310428905533909);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8921052431980432, 0.1288933483618671)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8926214249640945, 0.1269669499495597)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8921052431980432, 0.1260729024734114)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8887686281394797, 0.1269669499495597)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8887686281394797, 0.12799930088571881)--(0.8906950265517871, 0.12748312541763926);
\draw (0.8954418708525502, 0.1269669499495597)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8945478233764019, 0.12748312541763926)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8926214249640945, 0.1269669499495597)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8921052431980432, 0.1260729024734114)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8945478233764019, 0.12363032859302445)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8954418708525502, 0.124146504061104)--(0.8940316416103505, 0.12555672700533185);
\draw (0.8978844384349653, 0.12273628111687615)--(0.895958040022658, 0.1222201056487966);
\draw (0.8978844384349653, 0.12170393018071701)--(0.895958040022658, 0.1222201056487966);
\draw (0.8964742217887093, 0.12029370723648916)--(0.895958040022658, 0.1222201056487966);
\draw (0.8954418708525502, 0.12029370723648916)--(0.895958040022658, 0.1222201056487966);
\draw (0.8945478233764019, 0.12363032859302445)--(0.895958040022658, 0.1222201056487966);
\draw (0.8954418708525502, 0.124146504061104)--(0.895958040022658, 0.1222201056487966);
\draw (0.8978844384349653, 0.11785112705813044)--(0.895958040022658, 0.11836730882418176);
\draw (0.8973682692648576, 0.1169570858799539)--(0.895958040022658, 0.11836730882418176);
\draw (0.8954418708525502, 0.11644091041187435)--(0.895958040022658, 0.11836730882418176);
\draw (0.8945478233764019, 0.1169570858799539)--(0.895958040022658, 0.11836730882418176);
\draw (0.8954418708525502, 0.12029370723648916)--(0.895958040022658, 0.11836730882418176);
\draw (0.8964742217887093, 0.12029370723648916)--(0.895958040022658, 0.11836730882418176);
\draw (0.8954418708525502, 0.11362046452341865)--(0.8940316416103505, 0.1150306874676465);
\draw (0.895958040022658, 0.11451451199956694)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8954418708525502, 0.11644091041187435)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8945478233764019, 0.1169570858799539)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8921052431980432, 0.11451451199956694)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8926214249640945, 0.11362046452341865)--(0.8940316416103505, 0.1150306874676465);
\draw (0.8912112083178384, 0.11117789064303168)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8901788447857357, 0.11117789064303168)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8887686281394797, 0.11258811358725954)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8887686281394797, 0.11362046452341865)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8921052431980432, 0.11451451199956694)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8926214249640945, 0.11362046452341865)--(0.8906950265517871, 0.11310428905533909);
\draw (0.8863260479611209, 0.11117789064303168)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8854320130809161, 0.11169406611111124)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8849158313148648, 0.11362046452341865)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8854320130809161, 0.11451451199956694)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8887686281394797, 0.11362046452341865)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8887686281394797, 0.11258811358725954)--(0.8868422297271723, 0.11310428905533909);
\draw (0.8820953854264091, 0.11362046452341865)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8815792162563013, 0.11451451199956694)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8820953854264091, 0.11644091041187435)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8829894329025574, 0.1169570858799539)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8854320130809161, 0.11451451199956694)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8849158313148648, 0.11362046452341865)--(0.8835056146686088, 0.1150306874676465);
\draw (0.8796528052480503, 0.1178511333561022)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8796528052480503, 0.11888348429226131)--(0.8815792162563013, 0.11836730882418176);
\draw (0.88106303449025, 0.12029370723648916)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8820953854264091, 0.12029370723648916)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8829894329025574, 0.1169570858799539)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8820953854264091, 0.11644091041187435)--(0.8815792162563013, 0.11836730882418176);
\draw (0.8796528052480503, 0.12273628111687615)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8796528052480503, 0.12170393018071701)--(0.8815792162563013, 0.1222201056487966);
\draw (0.88106303449025, 0.12029370723648916)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8820953854264091, 0.12029370723648916)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8829894329025574, 0.12363032859302445)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8820953854264091, 0.124146504061104)--(0.8815792162563013, 0.1222201056487966);
\draw (0.8820953854264091, 0.1269669499495597)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8829894329025574, 0.12748312541763926)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8849158313148648, 0.1269669499495597)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8854320130809161, 0.1260729024734114)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8829894329025574, 0.12363032859302445)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8820953854264091, 0.124146504061104)--(0.8835056146686088, 0.12555672700533185);
\draw (0.8863260479611209, 0.12940952382994667)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8873584114932236, 0.12940952382994667)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8887686281394797, 0.12799930088571881)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8887686281394797, 0.1269669499495597)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8854320130809161, 0.1260729024734114)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8849158313148648, 0.1269669499495597)--(0.8868422297271723, 0.12748312541763926);
\draw (0.8680944147742059, 0.12940952382994667)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8672003735960294, 0.1288933483618671)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8666841981279498, 0.1269669499495597)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8672003735960294, 0.1260729024734114)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8705369949525646, 0.1269669499495597)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8705369949525646, 0.12799930088571881)--(0.8686105965402573, 0.12748312541763926);
\draw (0.8638637522394941, 0.1269669499495597)--(0.865273975183722, 0.12555672700533185);
\draw (0.8647577997156424, 0.12748312541763926)--(0.865273975183722, 0.12555672700533185);
\draw (0.8666841981279498, 0.1269669499495597)--(0.865273975183722, 0.12555672700533185);
\draw (0.8672003735960294, 0.1260729024734114)--(0.865273975183722, 0.12555672700533185);
\draw (0.8647577997156424, 0.12363032859302445)--(0.865273975183722, 0.12555672700533185);
\draw (0.8638637522394941, 0.124146504061104)--(0.865273975183722, 0.12555672700533185);
\draw (0.8614211783591071, 0.12273628111687615)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8614211783591071, 0.12170393018071701)--(0.8633475767714146, 0.1222201056487966);
\draw (0.862831401303335, 0.12029370723648916)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8638637522394941, 0.12029370723648916)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8647577997156424, 0.12363032859302445)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8638637522394941, 0.124146504061104)--(0.8633475767714146, 0.1222201056487966);
\draw (0.8614211783591071, 0.11785112705813044)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8619373538271867, 0.1169570858799539)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8638637522394941, 0.11644091041187435)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8647577997156424, 0.1169570858799539)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8638637522394941, 0.12029370723648916)--(0.8633475767714146, 0.11836730882418176);
\draw (0.862831401303335, 0.12029370723648916)--(0.8633475767714146, 0.11836730882418176);
\draw (0.8638637522394941, 0.11362046452341865)--(0.865273975183722, 0.1150306874676465);
\draw (0.8633475767714146, 0.11451451199956694)--(0.865273975183722, 0.1150306874676465);
\draw (0.8638637522394941, 0.11644091041187435)--(0.865273975183722, 0.1150306874676465);
\draw (0.8647577997156424, 0.1169570858799539)--(0.865273975183722, 0.1150306874676465);
\draw (0.8672003735960294, 0.11451451199956694)--(0.865273975183722, 0.1150306874676465);
\draw (0.8666841981279498, 0.11362046452341865)--(0.865273975183722, 0.1150306874676465);
\draw (0.8680944147742059, 0.11117789064303168)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8691267783063086, 0.11117789064303168)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8705369949525646, 0.11258811358725954)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8705369949525646, 0.11362046452341865)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8672003735960294, 0.11451451199956694)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8666841981279498, 0.11362046452341865)--(0.8686105965402573, 0.11310428905533909);
\draw (0.8729795751309234, 0.11117789064303168)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8738736100111282, 0.11169406611111124)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8743897917771795, 0.11362046452341865)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8738736100111282, 0.11451451199956694)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8705369949525646, 0.11362046452341865)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8705369949525646, 0.11258811358725954)--(0.8724633933648721, 0.11310428905533909);
\draw (0.8772102376656352, 0.11362046452341865)--(0.8758000084234355, 0.1150306874676465);
\draw (0.877726406835743, 0.11451451199956694)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8772102376656352, 0.11644091041187435)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8763161901894869, 0.1169570858799539)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8738736100111282, 0.11451451199956694)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8743897917771795, 0.11362046452341865)--(0.8758000084234355, 0.1150306874676465);
\draw (0.8796528052480503, 0.1178511333561022)--(0.877726406835743, 0.11836730882418176);
\draw (0.8796528052480503, 0.11888348429226131)--(0.877726406835743, 0.11836730882418176);
\draw (0.8782425886017943, 0.12029370723648916)--(0.877726406835743, 0.11836730882418176);
\draw (0.8772102376656352, 0.12029370723648916)--(0.877726406835743, 0.11836730882418176);
\draw (0.8763161901894869, 0.1169570858799539)--(0.877726406835743, 0.11836730882418176);
\draw (0.8772102376656352, 0.11644091041187435)--(0.877726406835743, 0.11836730882418176);
\draw (0.8796528052480503, 0.12273628111687615)--(0.877726406835743, 0.1222201056487966);
\draw (0.8796528052480503, 0.12170393018071701)--(0.877726406835743, 0.1222201056487966);
\draw (0.8782425886017943, 0.12029370723648916)--(0.877726406835743, 0.1222201056487966);
\draw (0.8772102376656352, 0.12029370723648916)--(0.877726406835743, 0.1222201056487966);
\draw (0.8763161901894869, 0.12363032859302445)--(0.877726406835743, 0.1222201056487966);
\draw (0.8772102376656352, 0.124146504061104)--(0.877726406835743, 0.1222201056487966);
\draw (0.8772102376656352, 0.1269669499495597)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8763161901894869, 0.12748312541763926)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8743897917771795, 0.1269669499495597)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8738736100111282, 0.1260729024734114)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8763161901894869, 0.12363032859302445)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8772102376656352, 0.124146504061104)--(0.8758000084234355, 0.12555672700533185);
\draw (0.8729795751309234, 0.12940952382994667)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8719472115988207, 0.12940952382994667)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8705369949525646, 0.12799930088571881)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8705369949525646, 0.1269669499495597)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8738736100111282, 0.1260729024734114)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8743897917771795, 0.1269669499495597)--(0.8724633933648721, 0.12748312541763926);
\draw (0.8480746992309378, 0.11785112705813044)--(0.849484915877194, 0.11644091041187435);
\draw (0.8475585174648865, 0.1169570858799539)--(0.849484915877194, 0.11644091041187435);
\draw (0.8480746992309378, 0.1150306874676465)--(0.849484915877194, 0.11644091041187435);
\draw (0.8489687404091144, 0.11451451199956694)--(0.849484915877194, 0.11644091041187435);
\draw (0.8514113142895013, 0.1169570858799539)--(0.849484915877194, 0.11644091041187435);
\draw (0.8508951388214218, 0.11785112705813044)--(0.849484915877194, 0.11644091041187435);
\draw (0.8456321190525791, 0.11362046452341865)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8461482945206587, 0.11451451199956694)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8480746992309378, 0.1150306874676465)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8489687404091144, 0.11451451199956694)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8480746992309378, 0.11117789064303168)--(0.8475585174648865, 0.11310428905533909);
\draw (0.847042341996807, 0.11117789064303168)--(0.8475585174648865, 0.11310428905533909);
\draw (0.8456321190525791, 0.10873531046467294)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8461482945206587, 0.1078412692864964)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8480746992309378, 0.10732509381841684)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8489687404091144, 0.1078412692864964)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8480746992309378, 0.11117789064303168)--(0.8475585174648865, 0.10925149223072425);
\draw (0.847042341996807, 0.11117789064303168)--(0.8475585174648865, 0.10925149223072425);
\draw (0.8480746992309378, 0.10450464792996114)--(0.849484915877194, 0.105914870874189);
\draw (0.8489687404091144, 0.10398847246188159)--(0.849484915877194, 0.105914870874189);
\draw (0.8508951388214218, 0.10450464792996114)--(0.849484915877194, 0.105914870874189);
\draw (0.8514113142895013, 0.10539869540610944)--(0.849484915877194, 0.105914870874189);
\draw (0.8489687404091144, 0.1078412692864964)--(0.849484915877194, 0.105914870874189);
\draw (0.8480746992309378, 0.10732509381841684)--(0.849484915877194, 0.105914870874189);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8514113142895013, 0.10257824951765374)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8508951388214218, 0.10450464792996114)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8514113142895013, 0.10539869540610944)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8547479356460366, 0.10450464792996114)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8547479356460366, 0.10347229699380203)--(0.8528215372337292, 0.10398847246188159);
\draw (0.8571905158243953, 0.10206207404957418)--(0.856674334058344, 0.10398847246188159);
\draw (0.8580845570025719, 0.10257824951765374)--(0.856674334058344, 0.10398847246188159);
\draw (0.8586007324706515, 0.10450464792996114)--(0.856674334058344, 0.10398847246188159);
\draw (0.8580845570025719, 0.10539869540610944)--(0.856674334058344, 0.10398847246188159);
\draw (0.8547479356460366, 0.10450464792996114)--(0.856674334058344, 0.10398847246188159);
\draw (0.8547479356460366, 0.10347229699380203)--(0.856674334058344, 0.10398847246188159);
\draw (0.8614211783591071, 0.10450464792996114)--(0.8600109554148793, 0.105914870874189);
\draw (0.8619373538271867, 0.10539869540610944)--(0.8600109554148793, 0.105914870874189);
\draw (0.8614211783591071, 0.10732509381841684)--(0.8600109554148793, 0.105914870874189);
\draw (0.8605271308829588, 0.1078412692864964)--(0.8600109554148793, 0.105914870874189);
\draw (0.8580845570025719, 0.10539869540610944)--(0.8600109554148793, 0.105914870874189);
\draw (0.8586007324706515, 0.10450464792996114)--(0.8600109554148793, 0.105914870874189);
\draw (0.8638637522394941, 0.10873531046467294)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8638637522394941, 0.10976766769880383)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8624535292952663, 0.11117789064303168)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8614211783591071, 0.11117789064303168)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8605271308829588, 0.1078412692864964)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8614211783591071, 0.10732509381841684)--(0.8619373538271867, 0.10925149223072425);
\draw (0.8638637522394941, 0.11362046452341865)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8633475767714146, 0.11451451199956694)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8614211783591071, 0.1150306874676465)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8605271308829588, 0.11451451199956694)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8614211783591071, 0.11117789064303168)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8624535292952663, 0.11117789064303168)--(0.8619373538271867, 0.11310428905533909);
\draw (0.8614211783591071, 0.11785112705813044)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8619373538271867, 0.1169570858799539)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8614211783591071, 0.1150306874676465)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8605271308829588, 0.11451451199956694)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8580845570025719, 0.1169570858799539)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8586007324706515, 0.11785112705813044)--(0.8600109554148793, 0.11644091041187435);
\draw (0.8571905158243953, 0.12029370723648916)--(0.856674334058344, 0.11836730882418176);
\draw (0.8561581585902645, 0.12029370723648916)--(0.856674334058344, 0.11836730882418176);
\draw (0.8547479356460366, 0.11888348429226131)--(0.856674334058344, 0.11836730882418176);
\draw (0.8547479356460366, 0.11785112705813044)--(0.856674334058344, 0.11836730882418176);
\draw (0.8580845570025719, 0.1169570858799539)--(0.856674334058344, 0.11836730882418176);
\draw (0.8586007324706515, 0.1178511333561022)--(0.856674334058344, 0.11836730882418176);
\draw (0.8523053617656496, 0.12029370723648916)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8514113142895013, 0.1197775317684096)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8508951388214218, 0.11785112705813044)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8514113142895013, 0.1169570858799539)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8547479356460366, 0.11785112705813044)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8547479356460366, 0.11888348429226131)--(0.8528215372337292, 0.11836730882418176);
\draw (0.8365163024591216, 0.09783141151486238)--(0.838442700871429, 0.09731522974881104);
\draw (0.8365163024591216, 0.09679904798275973)--(0.838442700871429, 0.09731522974881104);
\draw (0.8379265254033494, 0.09538883133650364)--(0.838442700871429, 0.09731522974881104);
\draw (0.8389588763395086, 0.09538883133650364)--(0.838442700871429, 0.09731522974881104);
\draw (0.8398529238156569, 0.0987254526930389)--(0.838442700871429, 0.09731522974881104);
\draw (0.8389588763395086, 0.09924162816111848)--(0.838442700871429, 0.09731522974881104);
\draw (0.8365163024591216, 0.0929462511581449)--(0.838442700871429, 0.09346243292419623);
\draw (0.8365163024591216, 0.09397861469024757)--(0.838442700871429, 0.09346243292419623);
\draw (0.8379265254033494, 0.09538883133650364)--(0.838442700871429, 0.09346243292419623);
\draw (0.8389588763395086, 0.09538883133650364)--(0.838442700871429, 0.09346243292419623);
\draw (0.8398529238156569, 0.09205221627794014)--(0.838442700871429, 0.09346243292419623);
\draw (0.8389588763395086, 0.09153603451188883)--(0.838442700871429, 0.09346243292419623);
\draw (0.8389588763395086, 0.08871558862343312)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8398529238156569, 0.08819941945332532)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8417793222279644, 0.08871558862343312)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8422954976960438, 0.08960963609958142)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8398529238156569, 0.09205221627794014)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8389588763395086, 0.09153603451188883)--(0.8403690992837365, 0.09012581786563273);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8442218961083513, 0.08627302104101792)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8456321190525791, 0.08768323768727398)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8456321190525791, 0.08871558862343312)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8422954976960438, 0.08960963609958142)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8417793222279644, 0.08871558862343312)--(0.8437057206402717, 0.08819941945332532);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8475585174648865, 0.08819941945332532);
\draw (0.847042341996807, 0.08627302104101792)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8456321190525791, 0.08768323768727398)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8456321190525791, 0.08871558862343312)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8489687404091144, 0.08960963609958142)--(0.8475585174648865, 0.08819941945332532);
\draw (0.849484915877194, 0.08871558862343312)--(0.8475585174648865, 0.08819941945332532);
\draw (0.8523053617656496, 0.08871558862343312)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8528215372337292, 0.08960963609958142)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8523053617656496, 0.09153603451188883)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8514113142895013, 0.09205221627794014)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8489687404091144, 0.08960963609958142)--(0.8508951388214218, 0.09012581786563273);
\draw (0.849484915877194, 0.08871558862343312)--(0.8508951388214218, 0.09012581786563273);
\draw (0.8547479356460366, 0.0929462511581449)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8547479356460366, 0.09397861469024757)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8533377127018088, 0.09538883133650364)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8523053617656496, 0.09538883133650364)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8514113142895013, 0.09205221627794014)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8523053617656496, 0.09153603451188883)--(0.8528215372337292, 0.09346243292419623);
\draw (0.8547479356460366, 0.09783141151486238)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8542317601779571, 0.0987254526930389)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8523053617656496, 0.09924162816111848)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8514113142895013, 0.0987254526930389)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8523053617656496, 0.09538883133650364)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8533377127018088, 0.09538883133650364)--(0.8528215372337292, 0.09731522974881104);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8514113142895013, 0.10257824951765374)--(0.8508951388214218, 0.10065185110534633);
\draw (0.849484915877194, 0.10206207404957418)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8489687404091144, 0.10116802657342588)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8514113142895013, 0.0987254526930389)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8523053617656496, 0.09924162816111848)--(0.8508951388214218, 0.10065185110534633);
\draw (0.8480746992309378, 0.10450464792996114)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8489687404091144, 0.10398847246188159)--(0.8475585174648865, 0.10257824951765374);
\draw (0.849484915877194, 0.10206207404957418)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8489687404091144, 0.10116802657342588)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8456321190525791, 0.10206207404957418)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8456321190525791, 0.10309442498573329)--(0.8475585174648865, 0.10257824951765374);
\draw (0.8431895451721921, 0.10450464792996114)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8422954976960438, 0.10398847246188159)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8417793222279644, 0.10206207404957418)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8422954976960438, 0.10116802657342588)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8456321190525791, 0.10206207404957418)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8456321190525791, 0.10309442498573329)--(0.8437057206402717, 0.10257824951765374);
\draw (0.8389588763395086, 0.10206207404957418)--(0.8403690992837365, 0.10065185110534633);
\draw (0.838442700871429, 0.10116802657342588)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8389588763395086, 0.09924162816111848)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8398529238156569, 0.0987254526930389)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8422954976960438, 0.10116802657342588)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8417793222279644, 0.10206207404957418)--(0.8403690992837365, 0.10065185110534633);
\draw (0.8365163024591216, 0.07471461797122991)--(0.838442700871429, 0.07523079973728122);
\draw (0.8370324779272011, 0.07382058309102515)--(0.838442700871429, 0.07523079973728122);
\draw (0.8389588763395086, 0.07330440132497382)--(0.838442700871429, 0.07523079973728122);
\draw (0.8398529238156569, 0.07382058309102515)--(0.838442700871429, 0.07523079973728122);
\draw (0.8389588763395086, 0.07715719814958866)--(0.838442700871429, 0.07523079973728122);
\draw (0.8379265254033494, 0.07715719814958866)--(0.838442700871429, 0.07523079973728122);
\draw (0.8389588763395086, 0.07048395543651811)--(0.8403690992837365, 0.07189418467871775);
\draw (0.838442700871429, 0.07137800291266641)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8389588763395086, 0.07330440132497382)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8398529238156569, 0.07382058309102515)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8422954976960438, 0.07137800291266641)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8417793222279644, 0.07048395543651811)--(0.8403690992837365, 0.07189418467871775);
\draw (0.8431895451721921, 0.06804138785410291)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8442218961083513, 0.06804138785410291)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8456321190525791, 0.069451604500359)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8456321190525791, 0.07048395543651811)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8422954976960438, 0.07137800291266641)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8417793222279644, 0.07048395543651811)--(0.8437057206402717, 0.06996778626641031);
\draw (0.8480746992309378, 0.06804138785410291)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8489687404091144, 0.06855755702421071)--(0.8475585174648865, 0.06996778626641031);
\draw (0.849484915877194, 0.07048395543651811)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8489687404091144, 0.07137800291266641)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8456321190525791, 0.07048395543651811)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8456321190525791, 0.069451604500359)--(0.8475585174648865, 0.06996778626641031);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8514113142895013, 0.06996778626641031)--(0.8508951388214218, 0.07189418467871775);
\draw (0.849484915877194, 0.07048395543651811)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8489687404091144, 0.07137800291266641)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8514113142895013, 0.07382058309102515)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8523053617656496, 0.07330440132497382)--(0.8508951388214218, 0.07189418467871775);
\draw (0.8547479356460366, 0.07471461797122991)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8547479356460366, 0.07574698150333256)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8533377127018088, 0.07715719814958866)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8523053617656496, 0.07715719814958866)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8514113142895013, 0.07382058309102515)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8523053617656496, 0.07330440132497382)--(0.8528215372337292, 0.07523079973728122);
\draw (0.8547479356460366, 0.07959977832794737)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8542317601779571, 0.08049381320815213)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8523053617656496, 0.08100999497420347)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8514113142895013, 0.08049381320815213)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8523053617656496, 0.07715719814958866)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8533377127018088, 0.07715719814958866)--(0.8528215372337292, 0.07908359656189606);
\draw (0.8523053617656496, 0.08383044086265917)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8514113142895013, 0.08434661003276697)--(0.8508951388214218, 0.08242021162045957);
\draw (0.849484915877194, 0.08383044086265917)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8489687404091144, 0.08293639338651088)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8514113142895013, 0.08049381320815213)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8523053617656496, 0.08100999497420347)--(0.8508951388214218, 0.08242021162045957);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8475585174648865, 0.08434661003276697);
\draw (0.847042341996807, 0.08627302104101792)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8456321190525791, 0.08486279179881828)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8456321190525791, 0.08383044086265917)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8489687404091144, 0.08293639338651088)--(0.8475585174648865, 0.08434661003276697);
\draw (0.849484915877194, 0.08383044086265917)--(0.8475585174648865, 0.08434661003276697);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8442218961083513, 0.08627302104101792)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8456321190525791, 0.08486279179881828)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8456321190525791, 0.08383044086265917)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8422954976960438, 0.08293639338651088)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8417793222279644, 0.08383044086265917)--(0.8437057206402717, 0.08434661003276697);
\draw (0.8389588763395086, 0.08383044086265917)--(0.8403690992837365, 0.08242021162045957);
\draw (0.838442700871429, 0.08293639338651088)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8389588763395086, 0.08100999497420347)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8398529238156569, 0.08049381320815213)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8422954976960438, 0.08293639338651088)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8417793222279644, 0.08383044086265917)--(0.8403690992837365, 0.08242021162045957);
\draw (0.8365163024591216, 0.07959977832794737)--(0.838442700871429, 0.07908359656189606);
\draw (0.8365163024591216, 0.07856741479584473)--(0.838442700871429, 0.07908359656189606);
\draw (0.8379265254033494, 0.07715719814958866)--(0.838442700871429, 0.07908359656189606);
\draw (0.8389588763395086, 0.07715719814958866)--(0.838442700871429, 0.07908359656189606);
\draw (0.8398529238156569, 0.08049381320815213)--(0.838442700871429, 0.07908359656189606);
\draw (0.8389588763395086, 0.08100999497420347)--(0.838442700871429, 0.07908359656189606);
\draw (0.8480746992309378, 0.05469490242796185)--(0.849484915877194, 0.056105119074217946);
\draw (0.8475585174648865, 0.055588949904110146)--(0.849484915877194, 0.056105119074217946);
\draw (0.8480746992309378, 0.05751534831641755)--(0.849484915877194, 0.056105119074217946);
\draw (0.8489687404091144, 0.05803151748652535)--(0.849484915877194, 0.056105119074217946);
\draw (0.8514113142895013, 0.055588949904110146)--(0.849484915877194, 0.056105119074217946);
\draw (0.8508951388214218, 0.05469490242796185)--(0.849484915877194, 0.056105119074217946);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8461482945206587, 0.05803151748652535)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8480746992309378, 0.05751534831641755)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8489687404091144, 0.05803151748652535)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8480746992309378, 0.06136814514103239)--(0.8475585174648865, 0.05944174672872496);
\draw (0.847042341996807, 0.06136814514103239)--(0.8475585174648865, 0.05944174672872496);
\draw (0.8456321190525791, 0.0638107127234476)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8461482945206587, 0.06470476019959587)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8480746992309378, 0.0652209419656472)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8489687404091144, 0.06470476019959587)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8480746992309378, 0.06136814514103239)--(0.8475585174648865, 0.0632945435533398);
\draw (0.847042341996807, 0.06136814514103239)--(0.8475585174648865, 0.0632945435533398);
\draw (0.8480746992309378, 0.06804138785410291)--(0.849484915877194, 0.0666311586119033);
\draw (0.8489687404091144, 0.06855755702421071)--(0.849484915877194, 0.0666311586119033);
\draw (0.8508951388214218, 0.06804138785410291)--(0.849484915877194, 0.0666311586119033);
\draw (0.8514113142895013, 0.06714734037795461)--(0.849484915877194, 0.0666311586119033);
\draw (0.8489687404091144, 0.06470476019959587)--(0.849484915877194, 0.0666311586119033);
\draw (0.8480746992309378, 0.0652209419656472)--(0.849484915877194, 0.0666311586119033);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8514113142895013, 0.06996778626641031)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8508951388214218, 0.06804138785410291)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8514113142895013, 0.06714734037795461)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8547479356460366, 0.06804138785410291)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8547479356460366, 0.06907373879026202)--(0.8528215372337292, 0.06855755702421071);
\draw (0.8571905158243953, 0.07048395543651811)--(0.856674334058344, 0.06855755702421071);
\draw (0.8580845570025719, 0.06996778626641031)--(0.856674334058344, 0.06855755702421071);
\draw (0.8586007324706515, 0.06804138785410291)--(0.856674334058344, 0.06855755702421071);
\draw (0.8580845570025719, 0.06714734037795461)--(0.856674334058344, 0.06855755702421071);
\draw (0.8547479356460366, 0.06804138785410291)--(0.856674334058344, 0.06855755702421071);
\draw (0.8547479356460366, 0.06907373879026202)--(0.856674334058344, 0.06855755702421071);
\draw (0.8614211783591071, 0.06804138785410291)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8619373538271867, 0.06714734037795461)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8614211783591071, 0.0652209419656472)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8605271308829588, 0.06470476019959587)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8580845570025719, 0.06714734037795461)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8586007324706515, 0.06804138785410291)--(0.8600109554148793, 0.0666311586119033);
\draw (0.8638637522394941, 0.0638107127234476)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8638637522394941, 0.06277836178728846)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8624535292952663, 0.06136814514103239)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8614211783591071, 0.06136814514103239)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8605271308829588, 0.06470476019959587)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8614211783591071, 0.0652209419656472)--(0.8619373538271867, 0.0632945435533398);
\draw (0.8638637522394941, 0.05892556496267365)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8633475767714146, 0.05803151748652535)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8614211783591071, 0.05751534831641755)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8605271308829588, 0.05803151748652535)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8614211783591071, 0.06136814514103239)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8624535292952663, 0.06136814514103239)--(0.8619373538271867, 0.05944174672872496);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8619373538271867, 0.055588949904110146)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8614211783591071, 0.05751534831641755)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8605271308829588, 0.05803151748652535)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8580845570025719, 0.055588949904110146)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8586007324706515, 0.05469490242796185)--(0.8600109554148793, 0.056105119074217946);
\draw (0.8571905158243953, 0.052252322249603106)--(0.856674334058344, 0.05417872066191054);
\draw (0.8561581585902645, 0.052252322249603106)--(0.856674334058344, 0.05417872066191054);
\draw (0.8547479356460366, 0.05366255149180274)--(0.856674334058344, 0.05417872066191054);
\draw (0.8547479356460366, 0.05469490242796185)--(0.856674334058344, 0.05417872066191054);
\draw (0.8580845570025719, 0.055588949904110146)--(0.856674334058344, 0.05417872066191054);
\draw (0.8586007324706515, 0.05469490242796185)--(0.856674334058344, 0.05417872066191054);
\draw (0.8523053617656496, 0.052252322249603106)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8514113142895013, 0.052768504015654444)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8508951388214218, 0.05469490242796185)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8514113142895013, 0.055588949904110146)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8547479356460366, 0.05469490242796185)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8547479356460366, 0.05366255149180274)--(0.8528215372337292, 0.05417872066191054);
\draw (0.8680944147742059, 0.043136511954117385)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8691267783063086, 0.043136511954117385)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8705369949525646, 0.04454672860037348)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8705369949525646, 0.04557907953653259)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8672003735960294, 0.04647312701268089)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8666841981279498, 0.04557907953653259)--(0.8686105965402573, 0.04506291036642479);
\draw (0.8729795751309234, 0.043136511954117385)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8719472115988207, 0.043136511954117385)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8705369949525646, 0.04454672860037348)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8705369949525646, 0.04557907953653259)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8738736100111282, 0.04647312701268089)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8743897917771795, 0.04557907953653259)--(0.8724633933648721, 0.04506291036642479);
\draw (0.8772102376656352, 0.04557907953653259)--(0.8758000084234355, 0.0469893087787322);
\draw (0.877726406835743, 0.04647312701268089)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8772102376656352, 0.04839952542498829)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8763161901894869, 0.048915707191039604)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8738736100111282, 0.04647312701268089)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8743897917771795, 0.04557907953653259)--(0.8758000084234355, 0.0469893087787322);
\draw (0.8796528052480503, 0.0498097546671879)--(0.877726406835743, 0.0503259238372957);
\draw (0.8796528052480503, 0.05084210560334704)--(0.877726406835743, 0.0503259238372957);
\draw (0.8782425886017943, 0.052252322249603106)--(0.877726406835743, 0.0503259238372957);
\draw (0.8772102376656352, 0.052252322249603106)--(0.877726406835743, 0.0503259238372957);
\draw (0.8763161901894869, 0.048915707191039604)--(0.877726406835743, 0.0503259238372957);
\draw (0.8772102376656352, 0.04839952542498829)--(0.877726406835743, 0.0503259238372957);
\draw (0.8796528052480503, 0.05469490242796185)--(0.877726406835743, 0.05417872066191054);
\draw (0.8796528052480503, 0.05366255149180274)--(0.877726406835743, 0.05417872066191054);
\draw (0.8782425886017943, 0.052252322249603106)--(0.877726406835743, 0.05417872066191054);
\draw (0.8772102376656352, 0.052252322249603106)--(0.877726406835743, 0.05417872066191054);
\draw (0.8763161901894869, 0.055588949904110146)--(0.877726406835743, 0.05417872066191054);
\draw (0.8772102376656352, 0.056105119074217946)--(0.877726406835743, 0.05417872066191054);
\draw (0.8772102376656352, 0.05892556496267365)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8763161901894869, 0.05944174672872496)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8743897917771795, 0.05892556496267365)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8738736100111282, 0.05803151748652535)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8763161901894869, 0.055588949904110146)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8772102376656352, 0.056105119074217946)--(0.8758000084234355, 0.05751534831641755);
\draw (0.8729795751309234, 0.06136814514103239)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8719472115988207, 0.06136814514103239)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8705369949525646, 0.05995791589883276)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8705369949525646, 0.05892556496267365)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8738736100111282, 0.05803151748652535)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8743897917771795, 0.05892556496267365)--(0.8724633933648721, 0.05944174672872496);
\draw (0.8680944147742059, 0.06136814514103239)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8672003735960294, 0.060851963374981055)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8666841981279498, 0.05892556496267365)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8672003735960294, 0.05803151748652535)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8705369949525646, 0.05892556496267365)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8705369949525646, 0.05995791589883276)--(0.8686105965402573, 0.05944174672872496);
\draw (0.8638637522394941, 0.05892556496267365)--(0.865273975183722, 0.05751534831641755);
\draw (0.8633475767714146, 0.05803151748652535)--(0.865273975183722, 0.05751534831641755);
\draw (0.8638637522394941, 0.056105119074217946)--(0.865273975183722, 0.05751534831641755);
\draw (0.8647577997156424, 0.055588949904110146)--(0.865273975183722, 0.05751534831641755);
\draw (0.8672003735960294, 0.05803151748652535)--(0.865273975183722, 0.05751534831641755);
\draw (0.8666841981279498, 0.05892556496267365)--(0.865273975183722, 0.05751534831641755);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8619373538271867, 0.055588949904110146)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8638637522394941, 0.056105119074217946)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8647577997156424, 0.055588949904110146)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8638637522394941, 0.052252322249603106)--(0.8633475767714146, 0.05417872066191054);
\draw (0.862831401303335, 0.052252322249603106)--(0.8633475767714146, 0.05417872066191054);
\draw (0.8614211783591071, 0.0498097546671879)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8619373538271867, 0.048915707191039604)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8638637522394941, 0.04839952542498829)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8647577997156424, 0.048915707191039604)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8638637522394941, 0.052252322249603106)--(0.8633475767714146, 0.0503259238372957);
\draw (0.862831401303335, 0.052252322249603106)--(0.8633475767714146, 0.0503259238372957);
\draw (0.8638637522394941, 0.04557907953653259)--(0.865273975183722, 0.0469893087787322);
\draw (0.8647577997156424, 0.04506291036642479)--(0.865273975183722, 0.0469893087787322);
\draw (0.8666841981279498, 0.04557907953653259)--(0.865273975183722, 0.0469893087787322);
\draw (0.8672003735960294, 0.04647312701268089)--(0.865273975183722, 0.0469893087787322);
\draw (0.8647577997156424, 0.048915707191039604)--(0.865273975183722, 0.0469893087787322);
\draw (0.8638637522394941, 0.04839952542498829)--(0.865273975183722, 0.0469893087787322);
\draw (0.8912112083178384, 0.043136511954117385)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8921052431980432, 0.043652681124225184)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8926214249640945, 0.04557907953653259)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8921052431980432, 0.04647312701268089)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8887686281394797, 0.04557907953653259)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8887686281394797, 0.04454672860037348)--(0.8906950265517871, 0.04506291036642479);
\draw (0.8954418708525502, 0.04557907953653259)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8945478233764019, 0.04506291036642479)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8926214249640945, 0.04557907953653259)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8921052431980432, 0.04647312701268089)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8945478233764019, 0.048915707191039604)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8954418708525502, 0.04839952542498829)--(0.8940316416103505, 0.0469893087787322);
\draw (0.8978844384349653, 0.0498097546671879)--(0.895958040022658, 0.0503259238372957);
\draw (0.8978844384349653, 0.05084210560334704)--(0.895958040022658, 0.0503259238372957);
\draw (0.8964742217887093, 0.052252322249603106)--(0.895958040022658, 0.0503259238372957);
\draw (0.8954418708525502, 0.052252322249603106)--(0.895958040022658, 0.0503259238372957);
\draw (0.8945478233764019, 0.048915707191039604)--(0.895958040022658, 0.0503259238372957);
\draw (0.8954418708525502, 0.04839952542498829)--(0.895958040022658, 0.0503259238372957);
\draw (0.8978844384349653, 0.05469490242796185)--(0.895958040022658, 0.05417872066191054);
\draw (0.8973682692648576, 0.055588949904110146)--(0.895958040022658, 0.05417872066191054);
\draw (0.8954418708525502, 0.056105119074217946)--(0.895958040022658, 0.05417872066191054);
\draw (0.8945478233764019, 0.055588949904110146)--(0.895958040022658, 0.05417872066191054);
\draw (0.8954418708525502, 0.052252322249603106)--(0.895958040022658, 0.05417872066191054);
\draw (0.8964742217887093, 0.052252322249603106)--(0.895958040022658, 0.05417872066191054);
\draw (0.8954418708525502, 0.05892556496267365)--(0.8940316416103505, 0.05751534831641755);
\draw (0.895958040022658, 0.05803151748652535)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8954418708525502, 0.056105119074217946)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8945478233764019, 0.055588949904110146)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8921052431980432, 0.05803151748652535)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8926214249640945, 0.05892556496267365)--(0.8940316416103505, 0.05751534831641755);
\draw (0.8912112083178384, 0.06136814514103239)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8901788447857357, 0.06136814514103239)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8887686281394797, 0.05995791589883276)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8887686281394797, 0.05892556496267365)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8921052431980432, 0.05803151748652535)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8926214249640945, 0.05892556496267365)--(0.8906950265517871, 0.05944174672872496);
\draw (0.8863260479611209, 0.06136814514103239)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8854320130809161, 0.060851963374981055)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8849158313148648, 0.05892556496267365)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8854320130809161, 0.05803151748652535)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8887686281394797, 0.05892556496267365)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8887686281394797, 0.05995791589883276)--(0.8868422297271723, 0.05944174672872496);
\draw (0.8820953854264091, 0.05892556496267365)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8815792162563013, 0.05803151748652535)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8820953854264091, 0.056105119074217946)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8829894329025574, 0.055588949904110146)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8854320130809161, 0.05803151748652535)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8849158313148648, 0.05892556496267365)--(0.8835056146686088, 0.05751534831641755);
\draw (0.8796528052480503, 0.05469490242796185)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8796528052480503, 0.05366255149180274)--(0.8815792162563013, 0.05417872066191054);
\draw (0.88106303449025, 0.052252322249603106)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8820953854264091, 0.052252322249603106)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8829894329025574, 0.055588949904110146)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8820953854264091, 0.056105119074217946)--(0.8815792162563013, 0.05417872066191054);
\draw (0.8796528052480503, 0.0498097546671879)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8796528052480503, 0.05084210560334704)--(0.8815792162563013, 0.0503259238372957);
\draw (0.88106303449025, 0.052252322249603106)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8820953854264091, 0.052252322249603106)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8829894329025574, 0.048915707191039604)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8820953854264091, 0.04839952542498829)--(0.8815792162563013, 0.0503259238372957);
\draw (0.8820953854264091, 0.04557907953653259)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8829894329025574, 0.04506291036642479)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8849158313148648, 0.04557907953653259)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8854320130809161, 0.04647312701268089)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8829894329025574, 0.048915707191039604)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8820953854264091, 0.04839952542498829)--(0.8835056146686088, 0.0469893087787322);
\draw (0.8863260479611209, 0.043136511954117385)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8873584114932236, 0.043136511954117385)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8887686281394797, 0.04454672860037348)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8887686281394797, 0.04557907953653259)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8854320130809161, 0.04647312701268089)--(0.8868422297271723, 0.04506291036642479);
\draw (0.8849158313148648, 0.04557907953653259)--(0.8868422297271723, 0.04506291036642479);
\draw (0.9659258234218514, 0.14942924567118648)--(0.963999425009544, 0.14994542113926607);
\draw (0.9659258234218514, 0.1504615966073456)--(0.963999425009544, 0.14994542113926607);
\draw (0.9645156067755953, 0.15187181955157347)--(0.963999425009544, 0.14994542113926607);
\draw (0.9634832558394363, 0.15187181955157347)--(0.963999425009544, 0.14994542113926607);
\draw (0.962589208363288, 0.1485351981950382)--(0.963999425009544, 0.14994542113926607);
\draw (0.9634832558394363, 0.14801902272695866)--(0.963999425009544, 0.14994542113926607);
\draw (0.9659258234218514, 0.1543143965809463)--(0.963999425009544, 0.15379822111286676);
\draw (0.9659258234218514, 0.1532820424958013)--(0.963999425009544, 0.15379822111286676);
\draw (0.9645156067755953, 0.15187181955157347)--(0.963999425009544, 0.15379822111286676);
\draw (0.9634832558394363, 0.15187181955157347)--(0.963999425009544, 0.15379822111286676);
\draw (0.962589208363288, 0.15520844090810873)--(0.963999425009544, 0.15379822111286676);
\draw (0.9634832558394363, 0.1557246195251742)--(0.963999425009544, 0.15379822111286676);
\draw (0.9634832558394363, 0.158545062264644)--(0.9620730265972366, 0.15713483932041614);
\draw (0.962589208363288, 0.15906123773272357)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9606628099509805, 0.158545062264644)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9601466281849292, 0.1576510179374816)--(0.9620730265972366, 0.15713483932041614);
\draw (0.962589208363288, 0.15520844090810873)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9634832558394363, 0.1557246195251742)--(0.9620730265972366, 0.15713483932041614);
\draw (0.9592525807087809, 0.16098763614503098)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9582202297726218, 0.16098763614503098)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9568100131263657, 0.159577416349789)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9568100131263657, 0.158545062264644)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9601466281849292, 0.1576510179374816)--(0.9587364115386732, 0.15906123773272357);
\draw (0.9606628099509805, 0.158545062264644)--(0.9587364115386732, 0.15906123773272357);
\draw (0.954367432948007, 0.16098763614503098)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9553997838841661, 0.16098763614503098)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9568100131263657, 0.159577416349789)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9568100131263657, 0.158545062264644)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9534733854718587, 0.1576510179374816)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9529572163017509, 0.158545062264644)--(0.9548836147140584, 0.15906123773272357);
\draw (0.9501367704132951, 0.158545062264644)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9496205886472439, 0.1576510179374816)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9501367704132951, 0.1557246195251742)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9510308178894434, 0.15520844090810873)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9534733854718587, 0.1576510179374816)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9529572163017509, 0.158545062264644)--(0.9515469870595513, 0.15713483932041614);
\draw (0.9476941902349365, 0.1543143965809463)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9476941902349365, 0.1532820424958013)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9491044194771361, 0.15187181955157347)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9501367704132951, 0.15187181955157347)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9510308178894434, 0.15520844090810873)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9501367704132951, 0.1557246195251742)--(0.9496205886472439, 0.15379822111286676);
\draw (0.9476941902349365, 0.14942924567118648)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9482103720009878, 0.1485351981950382)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9501367704132951, 0.14801902272695866)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9510308178894434, 0.1485351981950382)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9501367704132951, 0.15187181955157347)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9491044194771361, 0.15187181955157347)--(0.9496205886472439, 0.14994542113926607);
\draw (0.9501367704132951, 0.1451985831364747)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9510308178894434, 0.14468240137042337)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9529572163017509, 0.1451985831364747)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9534733854718587, 0.14609262431465123)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9510308178894434, 0.1485351981950382)--(0.9515469870595513, 0.14660879978273078);
\draw (0.9501367704132951, 0.14801902272695866)--(0.9515469870595513, 0.14660879978273078);
\draw (0.954367432948007, 0.14275600295811597)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9534733854718587, 0.14327217842619552)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9529572163017509, 0.1451985831364747)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9534733854718587, 0.14609262431465123)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9568100131263657, 0.1451985831364747)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9568100131263657, 0.14416622590234382)--(0.9548836147140584, 0.14468240137042337);
\draw (0.9592525807087809, 0.14275600295811597)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9601466281849292, 0.14327217842619552)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9606628099509805, 0.1451985831364747)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9601466281849292, 0.14609262431465123)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9568100131263657, 0.1451985831364747)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9568100131263657, 0.14416622590234382)--(0.9587364115386732, 0.14468240137042337);
\draw (0.9634832558394363, 0.1451985831364747)--(0.9620730265972366, 0.14660879978273078);
\draw (0.963999425009544, 0.14609262431465123)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9634832558394363, 0.14801902272695866)--(0.9620730265972366, 0.14660879978273078);
\draw (0.962589208363288, 0.1485351981950382)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9601466281849292, 0.14609262431465123)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9606628099509805, 0.1451985831364747)--(0.9620730265972366, 0.14660879978273078);
\draw (0.9659258234218514, 0.17254602976786132)--(0.963999425009544, 0.17202985429978176);
\draw (0.9659258234218514, 0.1715136756827163)--(0.963999425009544, 0.17202985429978176);
\draw (0.9645156067755953, 0.17010345588747433)--(0.963999425009544, 0.17202985429978176);
\draw (0.9634832558394363, 0.17010345588747433)--(0.963999425009544, 0.17202985429978176);
\draw (0.962589208363288, 0.1734400740950237)--(0.963999425009544, 0.17202985429978176);
\draw (0.9634832558394363, 0.17395625271208917)--(0.963999425009544, 0.17202985429978176);
\draw (0.9659258234218514, 0.1676608788581015)--(0.963999425009544, 0.16817705432618105);
\draw (0.9659258234218514, 0.1686932329432465)--(0.963999425009544, 0.16817705432618105);
\draw (0.9645156067755953, 0.17010345588747433)--(0.963999425009544, 0.16817705432618105);
\draw (0.9634832558394363, 0.17010345588747433)--(0.963999425009544, 0.16817705432618105);
\draw (0.962589208363288, 0.1667668345309391)--(0.963999425009544, 0.16817705432618105);
\draw (0.9634832558394363, 0.16625065591387364)--(0.963999425009544, 0.16817705432618105);
\draw (0.9634832558394363, 0.16343021317440382)--(0.9620730265972366, 0.16484043611863167);
\draw (0.962589208363288, 0.16291403770632426)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9606628099509805, 0.16343021317440382)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9601466281849292, 0.16432425750156623)--(0.9620730265972366, 0.16484043611863167);
\draw (0.962589208363288, 0.1667668345309391)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9634832558394363, 0.16625065591387364)--(0.9620730265972366, 0.16484043611863167);
\draw (0.9592525807087809, 0.16098763929401685)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9582202297726218, 0.16098763929401685)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9568100131263657, 0.1623978590892588)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9568100131263657, 0.16343021317440382)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9601466281849292, 0.16432425750156623)--(0.9587364115386732, 0.16291403770632426);
\draw (0.9606628099509805, 0.16343021317440382)--(0.9587364115386732, 0.16291403770632426);
\draw (0.954367432948007, 0.16098763929401685)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9553997838841661, 0.16098763929401685)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9568100131263657, 0.1623978590892588)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9568100131263657, 0.16343021317440382)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9534733854718587, 0.16432425750156623)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9529572163017509, 0.16343021317440382)--(0.9548836147140584, 0.16291403770632426);
\draw (0.9501367704132951, 0.16343021317440382)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9496205886472439, 0.16432425750156623)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9501367704132951, 0.16625065591387364)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9510308178894434, 0.1667668345309391)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9534733854718587, 0.16432425750156623)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9529572163017509, 0.16343021317440382)--(0.9515469870595513, 0.16484043611863167);
\draw (0.9476941902349365, 0.1676608788581015)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9476941902349365, 0.1686932329432465)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9491044194771361, 0.17010345588747433)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9501367704132951, 0.17010345588747433)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9510308178894434, 0.1667668345309391)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9501367704132951, 0.16625065591387364)--(0.9496205886472439, 0.16817705432618105);
\draw (0.9476941902349365, 0.17254602976786132)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9482103720009878, 0.1734400740950237)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9501367704132951, 0.17395625271208917)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9510308178894434, 0.1734400740950237)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9501367704132951, 0.17010345588747433)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9491044194771361, 0.17010345588747433)--(0.9496205886472439, 0.17202985429978176);
\draw (0.9501367704132951, 0.176776695451559)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9510308178894434, 0.17729287091963855)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9529572163017509, 0.176776695451559)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9534733854718587, 0.17588265112439658)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9510308178894434, 0.1734400740950237)--(0.9515469870595513, 0.17536647250733114);
\draw (0.9501367704132951, 0.17395625271208917)--(0.9515469870595513, 0.17536647250733114);
\draw (0.954367432948007, 0.1792192709064389)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9534733854718587, 0.1787030938638664)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9529572163017509, 0.176776695451559)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9534733854718587, 0.17588265112439658)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9568100131263657, 0.176776695451559)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9568100131263657, 0.177809049536704)--(0.9548836147140584, 0.17729287091963855);
\draw (0.9592525807087809, 0.1792192709064389)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9601466281849292, 0.1787030938638664)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9606628099509805, 0.176776695451559)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9601466281849292, 0.17588265112439658)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9568100131263657, 0.176776695451559)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9568100131263657, 0.177809049536704)--(0.9587364115386732, 0.17729287091963855);
\draw (0.9634832558394363, 0.176776695451559)--(0.9620730265972366, 0.17536647250733114);
\draw (0.963999425009544, 0.17588265112439658)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9634832558394363, 0.17395625271208917)--(0.9620730265972366, 0.17536647250733114);
\draw (0.962589208363288, 0.1734400740950237)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9601466281849292, 0.17588265112439658)--(0.9620730265972366, 0.17536647250733114);
\draw (0.9606628099509805, 0.176776695451559)--(0.9620730265972366, 0.17536647250733114);
\draw (0.954367432948007, 0.1925657531835941)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9534733854718587, 0.1930819294389201)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9515469870595513, 0.1925657531835941)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9510308178894434, 0.1916717080691852)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9534733854718587, 0.1892291318270588)--(0.9529572163017509, 0.1911555310266127);
\draw (0.954367432948007, 0.1897453088696313)--(0.9529572163017509, 0.1911555310266127);
\draw (0.9501367704132951, 0.195008328638474)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9510308178894434, 0.1944921515959015)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9515469870595513, 0.1925657531835941)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9510308178894434, 0.1916717080691852)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9476941902349365, 0.1925657531835941)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9476941902349365, 0.19359810648149262)--(0.9496205886472439, 0.1930819302261666);
\draw (0.9452516226525213, 0.195008328638474)--(0.945767791822629, 0.1930819302261666);
\draw (0.944357575176373, 0.1944921515959015)--(0.945767791822629, 0.1930819302261666);
\draw (0.9438413934103216, 0.1925657531835941)--(0.945767791822629, 0.1930819302261666);
\draw (0.944357575176373, 0.1916717080691852)--(0.945767791822629, 0.1930819302261666);
\draw (0.9476941902349365, 0.1925657531835941)--(0.945767791822629, 0.1930819302261666);
\draw (0.9476941902349365, 0.19359810648149262)--(0.945767791822629, 0.1930819302261666);
\draw (0.9410209475218659, 0.1925657531835941)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9405047783517582, 0.1916717080691852)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9410209475218659, 0.1897453088696313)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9419149949980142, 0.1892291318270588)--(0.9424311767640655, 0.1911555310266127);
\draw (0.944357575176373, 0.1916717080691852)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9438413934103216, 0.1925657531835941)--(0.9424311767640655, 0.1911555310266127);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9390945491095585, 0.1892291318270588)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9410209475218659, 0.1897453088696313)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9419149949980142, 0.1892291318270588)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9410209475218659, 0.1858925120450165)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9399885965857068, 0.1858925120450165)--(0.9405047783517582, 0.1878189104573239);
\draw (0.9385783799394507, 0.1834499365901366)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9390945491095585, 0.18255589226297417)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9410209475218659, 0.1820397152204017)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9419149949980142, 0.18255589226297417)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9410209475218659, 0.1858925120450165)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9399885965857068, 0.1858925120450165)--(0.9405047783517582, 0.1839661136327091);
\draw (0.9410209475218659, 0.1792192709064389)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9419149949980142, 0.1787030938638664)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9438413934103216, 0.1792192709064389)--(0.9424311767640655, 0.1806294922761738);
\draw (0.944357575176373, 0.1801133152336013)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9419149949980142, 0.18255589068848121)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9410209475218659, 0.1820397152204017)--(0.9424311767640655, 0.1806294922761738);
\draw (0.9452516226525213, 0.176776695451559)--(0.945767791822629, 0.1787030938638664);
\draw (0.9462839735886803, 0.176776695451559)--(0.945767791822629, 0.1787030938638664);
\draw (0.9476941902349365, 0.1781869168212939)--(0.945767791822629, 0.1787030938638664);
\draw (0.9476941902349365, 0.1792192709064389)--(0.945767791822629, 0.1787030938638664);
\draw (0.944357575176373, 0.1801133152336013)--(0.945767791822629, 0.1787030938638664);
\draw (0.9438413934103216, 0.1792192709064389)--(0.945767791822629, 0.1787030938638664);
\draw (0.9501367704132951, 0.176776695451559)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9510308178894434, 0.17729287091963855)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9515469870595513, 0.1792192709064389)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9510308178894434, 0.1801133152336013)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9476941902349365, 0.1792192709064389)--(0.9496205886472439, 0.1787030938638664);
\draw (0.9476941902349365, 0.1781869168212939)--(0.9496205886472439, 0.1787030938638664);
\draw (0.954367432948007, 0.1792192709064389)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9534733854718587, 0.1787030938638664)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9515469870595513, 0.1792192709064389)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9510308178894434, 0.1801133152336013)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9534733854718587, 0.18255589068848121)--(0.9529572163017509, 0.1806294922761738);
\draw (0.954367432948007, 0.1820397152204017)--(0.9529572163017509, 0.1806294922761738);
\draw (0.9568100131263657, 0.1834499365901366)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9568100131263657, 0.1844822906752816)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9553997838841661, 0.1858925120450165)--(0.9548836147140584, 0.1839661136327091);
\draw (0.954367432948007, 0.1858925120450165)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9534733854718587, 0.18255589226297417)--(0.9548836147140584, 0.1839661136327091);
\draw (0.954367432948007, 0.1820397152204017)--(0.9548836147140584, 0.1839661136327091);
\draw (0.9568100131263657, 0.18833508749989641)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9562938313603144, 0.1892291318270588)--(0.9548836147140584, 0.1878189104573239);
\draw (0.954367432948007, 0.1897453088696313)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9534733854718587, 0.1892291318270588)--(0.9548836147140584, 0.1878189104573239);
\draw (0.954367432948007, 0.1858925120450165)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9553997838841661, 0.1858925120450165)--(0.9548836147140584, 0.1878189104573239);
\draw (0.9343477174047389, 0.20412414520703548)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9333153538726363, 0.20412414519896244)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9319051372263802, 0.20271392346857334)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9319051372263802, 0.20168156958023997)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9352417522849437, 0.2007875246626427)--(0.9338315356386876, 0.20219774642600086);
\draw (0.935757934050995, 0.20168156958023997)--(0.9338315356386876, 0.20219774642600086);
\draw (0.9294625570480215, 0.20412414520703548)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9304949079841806, 0.20412414519896244)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9319051372263802, 0.20271392346857334)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9319051372263802, 0.20168156958023997)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9285685095718732, 0.2007875246626427)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9280523404017653, 0.20168156958023997)--(0.9299787388140728, 0.20219774642600086);
\draw (0.9252318945133097, 0.20168156958023997)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9247157127472583, 0.2007875246626427)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9252318945133097, 0.19886112625033528)--(0.9266421111595657, 0.2002713476200702);
\draw (0.926125941989458, 0.1983449492077628)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9285685095718732, 0.2007875246626427)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9280523404017653, 0.20168156958023997)--(0.9266421111595657, 0.2002713476200702);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9227893143349509, 0.1964185500082089)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9241995435771505, 0.195008328638474)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9252318945133097, 0.195008328638474)--(0.9247157127472583, 0.1969347270507814);
\draw (0.926125941989458, 0.1983449492077628)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9252318945133097, 0.19886112585671206)--(0.9247157127472583, 0.1969347270507814);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9227893143349509, 0.19359810648149262)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9241995435771505, 0.195008328638474)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9252318945133097, 0.195008328638474)--(0.9247157127472583, 0.1930819302261666);
\draw (0.926125941989458, 0.1916717080691852)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9252318945133097, 0.1911555310266127)--(0.9247157127472583, 0.1930819302261666);
\draw (0.9252318945133097, 0.18833508749989641)--(0.9266421111595657, 0.1897453088696313);
\draw (0.926125941989458, 0.1878189104573239)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9280523404017653, 0.18833508749989641)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9285685095718732, 0.1892291318270588)--(0.9266421111595657, 0.1897453088696313);
\draw (0.926125941989458, 0.1916717080691852)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9252318945133097, 0.1911555310266127)--(0.9266421111595657, 0.1897453088696313);
\draw (0.9294625570480215, 0.1858925120450165)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9304949079841806, 0.1858925120450165)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9319051372263802, 0.1873027334147514)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9319051372263802, 0.18833508749989641)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9285685095718732, 0.1892291318270588)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9280523404017653, 0.18833508749989641)--(0.9299787388140728, 0.1878189104573239);
\draw (0.9343477174047389, 0.1858925120450165)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9352417522849437, 0.186408689087589)--(0.9338315356386876, 0.1878189104573239);
\draw (0.935757934050995, 0.18833508749989641)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9352417522849437, 0.1892291318270588)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9319051372263802, 0.18833508749989641)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9319051372263802, 0.1873027334147514)--(0.9338315356386876, 0.1878189104573239);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9390945491095585, 0.1892291318270588)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9385783799394507, 0.1911555310266127)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9376843324633024, 0.1916717080691852)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9352417522849437, 0.1892291318270588)--(0.9371681506972511, 0.1897453088696313);
\draw (0.935757934050995, 0.18833508749989641)--(0.9371681506972511, 0.1897453088696313);
\draw (0.9410209475218659, 0.1925657531835941)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9405047783517582, 0.1916717080691852)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9385783799394507, 0.1911555310266127)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9376843324633024, 0.1916717080691852)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9385783799394507, 0.195008328638474)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9396107308756099, 0.195008328638474)--(0.9390945491095585, 0.1930819302261666);
\draw (0.9410209475218659, 0.19745090409335392)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9405047783517582, 0.1983449492077628)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9385783799394507, 0.19886112585671206)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9376843324633024, 0.1983449492077628)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9385783799394507, 0.195008328638474)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9396107308756099, 0.195008328638474)--(0.9390945491095585, 0.1969347270507814);
\draw (0.9385783799394507, 0.20168156958023997)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9376843324633024, 0.20219774642600086)--(0.9371681506972511, 0.2002713476200702);
\draw (0.935757934050995, 0.20168156958023997)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9352417522849437, 0.2007875246626427)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9376843324633024, 0.1983449492077628)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9385783799394507, 0.19886112625033528)--(0.9371681506972511, 0.2002713476200702);
\draw (0.9112309238611065, 0.20412414520703548)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9122632747972655, 0.20412414519896246)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9136735040394652, 0.20271392346857334)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9136735040394652, 0.20168156958023997)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9103368763849582, 0.2007875246626427)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9098207072148503, 0.20168156958023997)--(0.9117471056271578, 0.20219774642600086);
\draw (0.9161160716218804, 0.20412414520703548)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9150837206857213, 0.20412414519896246)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9136735040394652, 0.20271392346857334)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9136735040394652, 0.20168156958023997)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9170101190980287, 0.2007875246626427)--(0.9155999024517726, 0.20219774642600086);
\draw (0.91752630086408, 0.20168156958023997)--(0.9155999024517726, 0.20219774642600086);
\draw (0.9203467467525357, 0.20168156958023997)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9208629159226435, 0.2007875246626427)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9203467467525357, 0.19886112625033528)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9194526992763874, 0.1983449492077628)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9170101190980287, 0.2007875246626427)--(0.9189365175103361, 0.2002713476200702);
\draw (0.91752630086408, 0.20168156958023997)--(0.9189365175103361, 0.2002713476200702);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9227893143349509, 0.1964185500082089)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9213790976886949, 0.195008328638474)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9203467467525357, 0.195008328638474)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9194526992763874, 0.1983449492077628)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9203467467525357, 0.19886112585671206)--(0.9208629159226435, 0.1969347270507814);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9227893143349509, 0.19359810648149262)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9213790976886949, 0.195008328638474)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9203467467525357, 0.195008328638474)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9194526992763874, 0.1916717080691852)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9203467467525357, 0.1911555310266127)--(0.9208629159226435, 0.1930819302261666);
\draw (0.9203467467525357, 0.18833508749989641)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9194526992763874, 0.1878189104573239)--(0.9189365175103361, 0.1897453088696313);
\draw (0.91752630086408, 0.18833508749989641)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9170101190980287, 0.1892291318270588)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9194526992763874, 0.1916717080691852)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9203467467525357, 0.1911555310266127)--(0.9189365175103361, 0.1897453088696313);
\draw (0.9161160716218804, 0.1858925120450165)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9150837206857213, 0.1858925120450165)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9136735040394652, 0.1873027334147514)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9136735040394652, 0.18833508749989641)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9170101190980287, 0.1892291318270588)--(0.9155999024517726, 0.1878189104573239);
\draw (0.91752630086408, 0.18833508749989641)--(0.9155999024517726, 0.1878189104573239);
\draw (0.9112309238611065, 0.1858925120450165)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9103368763849582, 0.186408689087589)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9098207072148503, 0.18833508749989641)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9103368763849582, 0.1892291318270588)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9136735040394652, 0.18833508749989641)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9136735040394652, 0.1873027334147514)--(0.9117471056271578, 0.1878189104573239);
\draw (0.9070002613263947, 0.18833508749989641)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9064840795603434, 0.1892291318270588)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9070002613263947, 0.1911555310266127)--(0.9084104779726507, 0.1897453088696313);
\draw (0.907894308802543, 0.1916717080691852)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9103368763849582, 0.1892291318270588)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9098207072148503, 0.18833508749989641)--(0.9084104779726507, 0.1897453088696313);
\draw (0.9045576811480359, 0.1925657531835941)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9050738629140872, 0.1916717080691852)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9070002613263947, 0.1911555310266127)--(0.9064840795603434, 0.1930819302261666);
\draw (0.907894308802543, 0.1916717080691852)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9070002613263947, 0.195008328638474)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9059679103902355, 0.195008328638474)--(0.9064840795603434, 0.1930819302261666);
\draw (0.9045576811480359, 0.19745090409335392)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9050738629140872, 0.1983449492077628)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9070002613263947, 0.19886112585671206)--(0.9064840795603434, 0.1969347270507814);
\draw (0.907894308802543, 0.1983449492077628)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9070002613263947, 0.195008328638474)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9059679103902355, 0.195008328638474)--(0.9064840795603434, 0.1969347270507814);
\draw (0.9070002613263947, 0.20168156958023997)--(0.9084104779726507, 0.2002713476200702);
\draw (0.907894308802543, 0.20219774642600086)--(0.9084104779726507, 0.2002713476200702);
\draw (0.9098207072148503, 0.20168156958023997)--(0.9084104779726507, 0.2002713476200702);
\draw (0.9103368763849582, 0.2007875246626427)--(0.9084104779726507, 0.2002713476200702);
\draw (0.907894308802543, 0.1983449492077628)--(0.9084104779726507, 0.2002713476200702);
\draw (0.9070002613263947, 0.19886112625033528)--(0.9084104779726507, 0.2002713476200702);
\draw (0.8912112083178384, 0.1925657531835941)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8906950265517871, 0.1916717080691852)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8912112083178384, 0.1897453088696313)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8921052431980432, 0.1892291318270588)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8945478233764019, 0.1916717080691852)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8940316416103505, 0.1925657531835941)--(0.8926214249640945, 0.1911555310266127);
\draw (0.8887686281394797, 0.18833508749989641)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8892848099055309, 0.1892291318270588)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8912112083178384, 0.1897453088696313)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8921052431980432, 0.1892291318270588)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8912112083178384, 0.1858925120450165)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8901788447857357, 0.1858925120450165)--(0.8906950265517871, 0.1878189104573239);
\draw (0.8887686281394797, 0.1834499365901366)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8892848099055309, 0.18255589226297417)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8912112083178384, 0.1820397152204017)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8921052431980432, 0.18255589226297417)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8912112083178384, 0.1858925120450165)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8901788447857357, 0.1858925120450165)--(0.8906950265517871, 0.1839661136327091);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8921052431980432, 0.1787030938638664)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8940316416103505, 0.1792192709064389)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8945478233764019, 0.1801133152336013)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8921052431980432, 0.18255589068848121)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8912112083178384, 0.1820397152204017)--(0.8926214249640945, 0.1806294922761738);
\draw (0.8954418708525502, 0.176776695451559)--(0.895958040022658, 0.1787030938638664);
\draw (0.8945478233764019, 0.17729287091963855)--(0.895958040022658, 0.1787030938638664);
\draw (0.8940316416103505, 0.1792192709064389)--(0.895958040022658, 0.1787030938638664);
\draw (0.8945478233764019, 0.1801133152336013)--(0.895958040022658, 0.1787030938638664);
\draw (0.8978844384349653, 0.1792192709064389)--(0.895958040022658, 0.1787030938638664);
\draw (0.8978844384349653, 0.1781869168212939)--(0.895958040022658, 0.1787030938638664);
\draw (0.9003270186133241, 0.176776695451559)--(0.8998108494432163, 0.1787030938638664);
\draw (0.9012210660894724, 0.17729287091963855)--(0.8998108494432163, 0.1787030938638664);
\draw (0.9017372478555238, 0.1792192709064389)--(0.8998108494432163, 0.1787030938638664);
\draw (0.9012210660894724, 0.1801133152336013)--(0.8998108494432163, 0.1787030938638664);
\draw (0.8978844384349653, 0.1792192709064389)--(0.8998108494432163, 0.1787030938638664);
\draw (0.8978844384349653, 0.1781869168212939)--(0.8998108494432163, 0.1787030938638664);
\draw (0.9045576811480359, 0.1792192709064389)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9050738629140872, 0.1801133152336013)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9045576811480359, 0.1820397152204017)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9036636462678311, 0.18255589068848121)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9012210660894724, 0.1801133152336013)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9017372478555238, 0.1792192709064389)--(0.9031474645017799, 0.1806294922761738);
\draw (0.9070002613263947, 0.1834499365901366)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9070002613263947, 0.1844822906752816)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9055900446801386, 0.1858925120450165)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9045576811480359, 0.1858925120450165)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9036636462678311, 0.18255589226297417)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9045576811480359, 0.1820397152204017)--(0.9050738629140872, 0.1839661136327091);
\draw (0.9070002613263947, 0.18833508749989641)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9064840795603434, 0.1892291318270588)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9045576811480359, 0.1897453088696313)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9036636462678311, 0.1892291318270588)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9045576811480359, 0.1858925120450165)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9055900446801386, 0.1858925120450165)--(0.9050738629140872, 0.1878189104573239);
\draw (0.9045576811480359, 0.1925657531835941)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9050738629140872, 0.1916717080691852)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9045576811480359, 0.1897453088696313)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9036636462678311, 0.1892291318270588)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9012210660894724, 0.1916717080691852)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9017372478555238, 0.1925657531835941)--(0.9031474645017799, 0.1911555310266127);
\draw (0.9003270186133241, 0.195008328638474)--(0.8998108494432163, 0.1930819302261666);
\draw (0.899294667677165, 0.195008328638474)--(0.8998108494432163, 0.1930819302261666);
\draw (0.8978844384349653, 0.19359810648149262)--(0.8998108494432163, 0.1930819302261666);
\draw (0.8978844384349653, 0.1925657531835941)--(0.8998108494432163, 0.1930819302261666);
\draw (0.9012210660894724, 0.1916717080691852)--(0.8998108494432163, 0.1930819302261666);
\draw (0.9017372478555238, 0.1925657531835941)--(0.8998108494432163, 0.1930819302261666);
\draw (0.8954418708525502, 0.195008328638474)--(0.895958040022658, 0.1930819302261666);
\draw (0.8945478233764019, 0.1944921515959015)--(0.895958040022658, 0.1930819302261666);
\draw (0.8940316416103505, 0.1925657531835941)--(0.895958040022658, 0.1930819302261666);
\draw (0.8945478233764019, 0.1916717080691852)--(0.895958040022658, 0.1930819302261666);
\draw (0.8978844384349653, 0.1925657531835941)--(0.895958040022658, 0.1930819302261666);
\draw (0.8978844384349653, 0.19359810648149262)--(0.895958040022658, 0.1930819302261666);
\draw (0.8796528052480503, 0.17254602976786132)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8796528052480503, 0.1715136756827163)--(0.8815792162563013, 0.17202985429978176);
\draw (0.88106303449025, 0.17010345588747433)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8820953854264091, 0.17010345588747433)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8829894329025574, 0.1734400740950237)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8820953854264091, 0.17395625271208917)--(0.8815792162563013, 0.17202985429978176);
\draw (0.8796528052480503, 0.1676608788581015)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8796528052480503, 0.1686932329432465)--(0.8815792162563013, 0.16817705432618105);
\draw (0.88106303449025, 0.17010345588747433)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8820953854264091, 0.17010345588747433)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8829894329025574, 0.1667668345309391)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8820953854264091, 0.16625065591387364)--(0.8815792162563013, 0.16817705432618105);
\draw (0.8820953854264091, 0.16343021317440382)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8829894329025574, 0.16291403770632426)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8849158313148648, 0.16343021317440382)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8854320130809161, 0.16432425750156623)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8829894329025574, 0.1667668345309391)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8820953854264091, 0.16625065591387364)--(0.8835056146686088, 0.16484043611863167);
\draw (0.8863260479611209, 0.16098763929401685)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8873584114932236, 0.16098763929401685)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8887686281394797, 0.1623978590892588)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8887686281394797, 0.16343021317440382)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8854320130809161, 0.16432425750156623)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8849158313148648, 0.16343021317440382)--(0.8868422297271723, 0.16291403770632426);
\draw (0.8912112083178384, 0.16098763929401685)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8901788447857357, 0.16098763929401685)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8887686281394797, 0.1623978590892588)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8887686281394797, 0.16343021317440382)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8921052431980432, 0.16432425750156623)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8926214249640945, 0.16343021317440382)--(0.8906950265517871, 0.16291403770632426);
\draw (0.8954418708525502, 0.16343021317440382)--(0.8940316416103505, 0.16484043611863167);
\draw (0.895958040022658, 0.16432425750156623)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8954418708525502, 0.16625065591387364)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8945478233764019, 0.1667668345309391)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8921052431980432, 0.16432425750156623)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8926214249640945, 0.16343021317440382)--(0.8940316416103505, 0.16484043611863167);
\draw (0.8978844384349653, 0.1676608788581015)--(0.895958040022658, 0.16817705432618105);
\draw (0.8978844384349653, 0.1686932329432465)--(0.895958040022658, 0.16817705432618105);
\draw (0.8964742217887093, 0.17010345588747433)--(0.895958040022658, 0.16817705432618105);
\draw (0.8954418708525502, 0.17010345588747433)--(0.895958040022658, 0.16817705432618105);
\draw (0.8945478233764019, 0.1667668345309391)--(0.895958040022658, 0.16817705432618105);
\draw (0.8954418708525502, 0.16625065591387364)--(0.895958040022658, 0.16817705432618105);
\draw (0.8978844384349653, 0.17254602976786132)--(0.895958040022658, 0.17202985429978176);
\draw (0.8973682692648576, 0.1734400740950237)--(0.895958040022658, 0.17202985429978176);
\draw (0.8954418708525502, 0.17395625271208917)--(0.895958040022658, 0.17202985429978176);
\draw (0.8945478233764019, 0.1734400740950237)--(0.895958040022658, 0.17202985429978176);
\draw (0.8954418708525502, 0.17010345588747433)--(0.895958040022658, 0.17202985429978176);
\draw (0.8964742217887093, 0.17010345588747433)--(0.895958040022658, 0.17202985429978176);
\draw (0.8954418708525502, 0.176776695451559)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8945478233764019, 0.17729287091963855)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8926214249640945, 0.176776695451559)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8921052431980432, 0.17588265112439658)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8945478233764019, 0.1734400740950237)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8954418708525502, 0.17395625271208917)--(0.8940316416103505, 0.17536647250733114);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8921052431980432, 0.1787030938638664)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8926214249640945, 0.176776695451559)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8921052431980432, 0.17588265112439658)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8887686281394797, 0.176776695451559)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8887686281394797, 0.177809049536704)--(0.8906950265517871, 0.17729287091963855);
\draw (0.8863260479611209, 0.1792192709064389)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8854320130809161, 0.1787030938638664)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8849158313148648, 0.176776695451559)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8854320130809161, 0.17588265112439658)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8887686281394797, 0.176776695451559)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8887686281394797, 0.177809049536704)--(0.8868422297271723, 0.17729287091963855);
\draw (0.8820953854264091, 0.176776695451559)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8815792162563013, 0.17588265112439658)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8820953854264091, 0.17395625271208917)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8829894329025574, 0.1734400740950237)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8854320130809161, 0.17588265112439658)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8849158313148648, 0.176776695451559)--(0.8835056146686088, 0.17536647250733114);
\draw (0.8796528052480503, 0.14942924567118648)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8801689870141017, 0.1485351981950382)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8820953854264091, 0.14801902272695866)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8829894329025574, 0.1485351981950382)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8820953854264091, 0.15187181955157347)--(0.8815792162563013, 0.14994542113926607);
\draw (0.88106303449025, 0.15187181955157347)--(0.8815792162563013, 0.14994542113926607);
\draw (0.8820953854264091, 0.1451985831364747)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8815792162563013, 0.14609262431465123)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8820953854264091, 0.14801902272695866)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8829894329025574, 0.1485351981950382)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8854320130809161, 0.14609262431465123)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8849158313148648, 0.1451985831364747)--(0.8835056146686088, 0.14660879978273078);
\draw (0.8863260479611209, 0.14275600295811597)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8873584114932236, 0.14275600295811597)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8887686281394797, 0.14416622590234382)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8887686281394797, 0.1451985831364747)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8854320130809161, 0.14609262431465123)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8849158313148648, 0.1451985831364747)--(0.8868422297271723, 0.14468240137042337);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8921052431980432, 0.14327217842619552)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8926214249640945, 0.1451985831364747)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8921052431980432, 0.14609262431465123)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8887686281394797, 0.1451985831364747)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8887686281394797, 0.14416622590234382)--(0.8906950265517871, 0.14468240137042337);
\draw (0.8954418708525502, 0.1451985831364747)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8945478233764019, 0.14468240137042337)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8926214249640945, 0.1451985831364747)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8921052431980432, 0.14609262431465123)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8945478233764019, 0.1485351981950382)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8954418708525502, 0.14801902272695866)--(0.8940316416103505, 0.14660879978273078);
\draw (0.8978844384349653, 0.14942924567118648)--(0.895958040022658, 0.14994542113926607);
\draw (0.8978844384349653, 0.1504615966073456)--(0.895958040022658, 0.14994542113926607);
\draw (0.8964742217887093, 0.15187181955157347)--(0.895958040022658, 0.14994542113926607);
\draw (0.8954418708525502, 0.15187181955157347)--(0.895958040022658, 0.14994542113926607);
\draw (0.8945478233764019, 0.1485351981950382)--(0.895958040022658, 0.14994542113926607);
\draw (0.8954418708525502, 0.14801902272695866)--(0.895958040022658, 0.14994542113926607);
\draw (0.8978844384349653, 0.1543143965809463)--(0.895958040022658, 0.15379822111286676);
\draw (0.8973682692648576, 0.15520844090810873)--(0.895958040022658, 0.15379822111286676);
\draw (0.8954418708525502, 0.1557246195251742)--(0.895958040022658, 0.15379822111286676);
\draw (0.8945478233764019, 0.15520844090810873)--(0.895958040022658, 0.15379822111286676);
\draw (0.8954418708525502, 0.15187181955157347)--(0.895958040022658, 0.15379822111286676);
\draw (0.8964742217887093, 0.15187181955157347)--(0.895958040022658, 0.15379822111286676);
\draw (0.8954418708525502, 0.158545062264644)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8945478233764019, 0.15906123773272357)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8926214249640945, 0.158545062264644)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8921052431980432, 0.1576510179374816)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8945478233764019, 0.15520844090810873)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8954418708525502, 0.1557246195251742)--(0.8940316416103505, 0.15713483932041614);
\draw (0.8912112083178384, 0.16098763614503098)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8901788447857357, 0.16098763614503098)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8887686281394797, 0.159577416349789)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8887686281394797, 0.158545062264644)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8921052431980432, 0.1576510179374816)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8926214249640945, 0.158545062264644)--(0.8906950265517871, 0.15906123773272357);
\draw (0.8863260479611209, 0.16098763614503098)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8873584114932236, 0.16098763614503098)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8887686281394797, 0.159577416349789)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8887686281394797, 0.158545062264644)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8854320130809161, 0.1576510179374816)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8849158313148648, 0.158545062264644)--(0.8868422297271723, 0.15906123773272357);
\draw (0.8820953854264091, 0.158545062264644)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8815792162563013, 0.1576510179374816)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8820953854264091, 0.1557246195251742)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8829894329025574, 0.15520844090810873)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8854320130809161, 0.1576510179374816)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8849158313148648, 0.158545062264644)--(0.8835056146686088, 0.15713483932041614);
\draw (0.8796528052480503, 0.1543143965809463)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8796528052480503, 0.1532820424958013)--(0.8815792162563013, 0.15379822111286676);
\draw (0.88106303449025, 0.15187181955157347)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8820953854264091, 0.15187181955157347)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8829894329025574, 0.15520844090810873)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8820953854264091, 0.1557246195251742)--(0.8815792162563013, 0.15379822111286676);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8921052431980432, 0.1288933483618671)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8940316416103505, 0.12940952382994667)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8945478233764019, 0.1303035650081232)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8921052431980432, 0.13274614518648195)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8912112083178384, 0.1322299634204306)--(0.8926214249640945, 0.13081974677417452);
\draw (0.8954418708525502, 0.1269669499495597)--(0.895958040022658, 0.1288933483618671);
\draw (0.8945478233764019, 0.12748312541763926)--(0.895958040022658, 0.1288933483618671);
\draw (0.8940316416103505, 0.12940952382994667)--(0.895958040022658, 0.1288933483618671);
\draw (0.8945478233764019, 0.1303035650081232)--(0.895958040022658, 0.1288933483618671);
\draw (0.8978844384349653, 0.12940952382994667)--(0.895958040022658, 0.1288933483618671);
\draw (0.8978844384349653, 0.1283771665958158)--(0.895958040022658, 0.1288933483618671);
\draw (0.9003270186133241, 0.1269669499495597)--(0.8998108494432163, 0.1288933483618671);
\draw (0.9012210660894724, 0.12748312541763926)--(0.8998108494432163, 0.1288933483618671);
\draw (0.9017372478555238, 0.12940952382994667)--(0.8998108494432163, 0.1288933483618671);
\draw (0.9012210660894724, 0.1303035650081232)--(0.8998108494432163, 0.1288933483618671);
\draw (0.8978844384349653, 0.12940952382994667)--(0.8998108494432163, 0.1288933483618671);
\draw (0.8978844384349653, 0.1283771665958158)--(0.8998108494432163, 0.1288933483618671);
\draw (0.9045576811480359, 0.12940952382994667)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9050738629140872, 0.1303035650081232)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9045576811480359, 0.1322299634204306)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9036636462678311, 0.13274614518648195)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9012210660894724, 0.1303035650081232)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9017372478555238, 0.12940952382994667)--(0.9031474645017799, 0.13081974677417452);
\draw (0.9070002613263947, 0.13364018636465846)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9064840795603434, 0.13274614518648195)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9045576811480359, 0.1322299634204306)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9036636462678311, 0.13274614518648195)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9045576811480359, 0.1360827665430172)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9055900446801386, 0.1360827665430172)--(0.9050738629140872, 0.13415636183273802);
\draw (0.9070002613263947, 0.13852534042340417)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9064840795603434, 0.13941938160158068)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9045576811480359, 0.13993556336763202)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9036636462678311, 0.13941938160158068)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9045576811480359, 0.1360827665430172)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9055900446801386, 0.1360827665430172)--(0.9050738629140872, 0.13800916495532461);
\draw (0.9045576811480359, 0.14275600295811597)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9036636462678311, 0.14327217842619552)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9017372478555238, 0.14275600295811597)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9012210660894724, 0.14186196177993943)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9036636462678311, 0.13941938160158068)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9045576811480359, 0.13993556336763202)--(0.9031474645017799, 0.14134578001388812);
\draw (0.9003270186133241, 0.1451985831364747)--(0.8998108494432163, 0.14327217842619552);
\draw (0.899294667677165, 0.1451985831364747)--(0.8998108494432163, 0.14327217842619552);
\draw (0.8978844384349653, 0.14378836019224683)--(0.8998108494432163, 0.14327217842619552);
\draw (0.8978844384349653, 0.14275600295811597)--(0.8998108494432163, 0.14327217842619552);
\draw (0.9012210660894724, 0.14186196177993943)--(0.8998108494432163, 0.14327217842619552);
\draw (0.9017372478555238, 0.14275600295811597)--(0.8998108494432163, 0.14327217842619552);
\draw (0.8954418708525502, 0.1451985831364747)--(0.895958040022658, 0.14327217842619552);
\draw (0.8945478233764019, 0.14468240137042337)--(0.895958040022658, 0.14327217842619552);
\draw (0.8940316416103505, 0.14275600295811597)--(0.895958040022658, 0.14327217842619552);
\draw (0.8945478233764019, 0.14186196177993943)--(0.895958040022658, 0.14327217842619552);
\draw (0.8978844384349653, 0.14275600295811597)--(0.895958040022658, 0.14327217842619552);
\draw (0.8978844384349653, 0.14378836019224683)--(0.895958040022658, 0.14327217842619552);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8921052431980432, 0.14327217842619552)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8940316416103505, 0.14275600295811597)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8945478233764019, 0.14186196177993943)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8921052431980432, 0.13941938160158068)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8912112083178384, 0.13993556336763202)--(0.8926214249640945, 0.14134578001388812);
\draw (0.8887686281394797, 0.13852534042340417)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8887686281394797, 0.13749298318927328)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8901788447857357, 0.1360827665430172)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8912112083178384, 0.1360827665430172)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8921052431980432, 0.13941938160158068)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8912112083178384, 0.13993556336763202)--(0.8906950265517871, 0.13800916495532461);
\draw (0.8887686281394797, 0.13364018636465846)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8892848099055309, 0.13274614518648195)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8912112083178384, 0.1322299634204306)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8921052431980432, 0.13274614518648195)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8912112083178384, 0.1360827665430172)--(0.8906950265517871, 0.13415636183273802);
\draw (0.8901788447857357, 0.1360827665430172)--(0.8906950265517871, 0.13415636183273802);
\draw (0.9112309238611065, 0.1178511333561022)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9103368763849582, 0.11836730882418176)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9098207072148503, 0.12029370723648916)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9103368763849582, 0.1211877484146657)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9136735040394652, 0.12029370723648916)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9136735040394652, 0.1192613500023583)--(0.9117471056271578, 0.1197775317684096);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9084104779726507, 0.12170393018071701);
\draw (0.907894308802543, 0.1197775317684096)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9098207072148503, 0.12029370723648916)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9103368763849582, 0.1211877484146657)--(0.9084104779726507, 0.12170393018071701);
\draw (0.907894308802543, 0.12363032859302445)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9070002613263947, 0.12311414682697311)--(0.9084104779726507, 0.12170393018071701);
\draw (0.9045576811480359, 0.12452436977120096)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9045576811480359, 0.12555672700533185)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9059679103902355, 0.1269669499495597)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9070002613263947, 0.1269669499495597)--(0.9064840795603434, 0.12504054523928052);
\draw (0.907894308802543, 0.12363032859302445)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9070002613263947, 0.12311414682697311)--(0.9064840795603434, 0.12504054523928052);
\draw (0.9045576811480359, 0.12940952382994667)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9050738629140872, 0.1303035650081232)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9070002613263947, 0.13081974677417452)--(0.9064840795603434, 0.1288933483618671);
\draw (0.907894308802543, 0.1303035650081232)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9070002613263947, 0.1269669499495597)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9059679103902355, 0.1269669499495597)--(0.9064840795603434, 0.1288933483618671);
\draw (0.9070002613263947, 0.13364018636465846)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9064840795603434, 0.13274614518648195)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9070002613263947, 0.13081974677417452)--(0.9084104779726507, 0.1322299634204306);
\draw (0.907894308802543, 0.1303035650081232)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9103368763849582, 0.13274614518648195)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9098207072148503, 0.13364018636465846)--(0.9084104779726507, 0.1322299634204306);
\draw (0.9112309238611065, 0.1360827665430172)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9122632747972655, 0.1360827665430172)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9136735040394652, 0.13467254359878933)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9136735040394652, 0.13364018636465846)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9103368763849582, 0.13274614518648195)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9098207072148503, 0.13364018636465846)--(0.9117471056271578, 0.13415636183273802);
\draw (0.9161160716218804, 0.1360827665430172)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9170101190980287, 0.13556658477696587)--(0.9155999024517726, 0.13415636183273802);
\draw (0.91752630086408, 0.13364018636465846)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9170101190980287, 0.13274614518648195)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9136735040394652, 0.13364018636465846)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9136735040394652, 0.13467254359878933)--(0.9155999024517726, 0.13415636183273802);
\draw (0.9203467467525357, 0.13364018636465846)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9208629159226435, 0.13274614518648195)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9203467467525357, 0.13081974677417452)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9194526992763874, 0.1303035650081232)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9170101190980287, 0.13274614518648195)--(0.9189365175103361, 0.1322299634204306);
\draw (0.91752630086408, 0.13364018636465846)--(0.9189365175103361, 0.1322299634204306);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9227893143349509, 0.1283771665958158)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9213790976886949, 0.1269669499495597)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9203467467525357, 0.1269669499495597)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9194526992763874, 0.1303035650081232)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9203467467525357, 0.13081974677417452)--(0.9208629159226435, 0.1288933483618671);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9227893143349509, 0.12555672700533185)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9213790976886949, 0.1269669499495597)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9203467467525357, 0.1269669499495597)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9194526992763874, 0.12363032859302445)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9203467467525357, 0.12311414682697311)--(0.9208629159226435, 0.12504054523928052);
\draw (0.9203467467525357, 0.12029370723648916)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9194526992763874, 0.1197775317684096)--(0.9189365175103361, 0.12170393018071701);
\draw (0.91752630086408, 0.12029370723648916)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9170101190980287, 0.1211877484146657)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9194526992763874, 0.12363032859302445)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9203467467525357, 0.12311414682697311)--(0.9189365175103361, 0.12170393018071701);
\draw (0.9161160716218804, 0.1178511333561022)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9150837206857213, 0.1178511333561022)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9136735040394652, 0.1192613500023583)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9136735040394652, 0.12029370723648916)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9170101190980287, 0.1211877484146657)--(0.9155999024517726, 0.1197775317684096);
\draw (0.91752630086408, 0.12029370723648916)--(0.9155999024517726, 0.1197775317684096);
\draw (0.9343477174047389, 0.1178511333561022)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9352417522849437, 0.11836730882418176)--(0.9338315356386876, 0.1197775317684096);
\draw (0.935757934050995, 0.12029370723648916)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9352417522849437, 0.1211877484146657)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9319051372263802, 0.12029370723648916)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9319051372263802, 0.1192613500023583)--(0.9338315356386876, 0.1197775317684096);
\draw (0.9385783799394507, 0.12029370723648916)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9376843324633024, 0.1197775317684096)--(0.9371681506972511, 0.12170393018071701);
\draw (0.935757934050995, 0.12029370723648916)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9352417522849437, 0.1211877484146657)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9376843324633024, 0.12363032859302445)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9385783799394507, 0.12311414682697311)--(0.9371681506972511, 0.12170393018071701);
\draw (0.9410209475218659, 0.12452436977120096)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9410209475218659, 0.12555672700533185)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9396107308756099, 0.1269669499495597)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9385783799394507, 0.1269669499495597)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9376843324633024, 0.12363032859302445)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9385783799394507, 0.12311414682697311)--(0.9390945491095585, 0.12504054523928052);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9405047783517582, 0.1303035650081232)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9385783799394507, 0.13081974677417452)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9376843324633024, 0.1303035650081232)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9385783799394507, 0.1269669499495597)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9396107308756099, 0.1269669499495597)--(0.9390945491095585, 0.1288933483618671);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9390945491095585, 0.13274614518648195)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9385783799394507, 0.13081974677417452)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9376843324633024, 0.1303035650081232)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9352417522849437, 0.13274614518648195)--(0.9371681506972511, 0.1322299634204306);
\draw (0.935757934050995, 0.13364018636465846)--(0.9371681506972511, 0.1322299634204306);
\draw (0.9343477174047389, 0.1360827665430172)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9333153538726363, 0.1360827665430172)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9319051372263802, 0.13467254359878933)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9319051372263802, 0.13364018636465846)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9352417522849437, 0.13274614518648195)--(0.9338315356386876, 0.13415636183273802);
\draw (0.935757934050995, 0.13364018636465846)--(0.9338315356386876, 0.13415636183273802);
\draw (0.9294625570480215, 0.1360827665430172)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9285685095718732, 0.13556658477696587)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9280523404017653, 0.13364018636465846)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9285685095718732, 0.13274614518648195)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9319051372263802, 0.13364018636465846)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9319051372263802, 0.13467254359878933)--(0.9299787388140728, 0.13415636183273802);
\draw (0.9252318945133097, 0.13364018636465846)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9247157127472583, 0.13274614518648195)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9252318945133097, 0.13081974677417452)--(0.9266421111595657, 0.1322299634204306);
\draw (0.926125941989458, 0.1303035650081232)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9285685095718732, 0.13274614518648195)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9280523404017653, 0.13364018636465846)--(0.9266421111595657, 0.1322299634204306);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9227893143349509, 0.1283771665958158)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9241995435771505, 0.1269669499495597)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9252318945133097, 0.1269669499495597)--(0.9247157127472583, 0.1288933483618671);
\draw (0.926125941989458, 0.1303035650081232)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9252318945133097, 0.13081974677417452)--(0.9247157127472583, 0.1288933483618671);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9227893143349509, 0.12555672700533185)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9241995435771505, 0.1269669499495597)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9252318945133097, 0.1269669499495597)--(0.9247157127472583, 0.12504054523928052);
\draw (0.926125941989458, 0.12363032859302445)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9252318945133097, 0.12311414682697311)--(0.9247157127472583, 0.12504054523928052);
\draw (0.9252318945133097, 0.12029370723648916)--(0.9266421111595657, 0.12170393018071701);
\draw (0.926125941989458, 0.1197775317684096)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9280523404017653, 0.12029370723648916)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9285685095718732, 0.1211877484146657)--(0.9266421111595657, 0.12170393018071701);
\draw (0.926125941989458, 0.12363032859302445)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9252318945133097, 0.12311414682697311)--(0.9266421111595657, 0.12170393018071701);
\draw (0.9294625570480215, 0.1178511333561022)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9304949079841806, 0.1178511333561022)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9319051372263802, 0.1192613500023583)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9319051372263802, 0.12029370723648916)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9285685095718732, 0.1211877484146657)--(0.9299787388140728, 0.1197775317684096);
\draw (0.9280523404017653, 0.12029370723648916)--(0.9299787388140728, 0.1197775317684096);
\draw (0.954367432948007, 0.12940952382994667)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9548836147140584, 0.1303035650081232)--(0.9529572163017509, 0.13081974677417452);
\draw (0.954367432948007, 0.1322299634204306)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9534733854718587, 0.13274614518648195)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9510308178894434, 0.1303035650081232)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9515469870595513, 0.12940952382994667)--(0.9529572163017509, 0.13081974677417452);
\draw (0.9568100131263657, 0.13364018636465846)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9562938313603144, 0.13274614518648195)--(0.9548836147140584, 0.13415636183273802);
\draw (0.954367432948007, 0.1322299634204306)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9534733854718587, 0.13274614518648195)--(0.9548836147140584, 0.13415636183273802);
\draw (0.954367432948007, 0.1360827665430172)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9553997838841661, 0.1360827665430172)--(0.9548836147140584, 0.13415636183273802);
\draw (0.9568100131263657, 0.13852534042340417)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9562938313603144, 0.13941938160158068)--(0.9548836147140584, 0.13800916495532461);
\draw (0.954367432948007, 0.13993556336763202)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9534733854718587, 0.13941938160158068)--(0.9548836147140584, 0.13800916495532461);
\draw (0.954367432948007, 0.1360827665430172)--(0.9548836147140584, 0.13800916495532461);
\draw (0.9553997838841661, 0.1360827665430172)--(0.9548836147140584, 0.13800916495532461);
\draw (0.954367432948007, 0.14275600295811597)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9534733854718587, 0.14327217842619552)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9515469870595513, 0.14275600295811597)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9510308178894434, 0.14186196177993943)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9534733854718587, 0.13941938160158068)--(0.9529572163017509, 0.14134578001388812);
\draw (0.954367432948007, 0.13993556336763202)--(0.9529572163017509, 0.14134578001388812);
\draw (0.9501367704132951, 0.1451985831364747)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9510308178894434, 0.14468240137042337)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9515469870595513, 0.14275600295811597)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9510308178894434, 0.14186196177993943)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9476941902349365, 0.14275600295811597)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9476941902349365, 0.14378836019224683)--(0.9496205886472439, 0.14327217842619552);
\draw (0.9452516226525213, 0.1451985831364747)--(0.945767791822629, 0.14327217842619552);
\draw (0.944357575176373, 0.14468240137042337)--(0.945767791822629, 0.14327217842619552);
\draw (0.9438413934103216, 0.14275600295811597)--(0.945767791822629, 0.14327217842619552);
\draw (0.944357575176373, 0.14186196177993943)--(0.945767791822629, 0.14327217842619552);
\draw (0.9476941902349365, 0.14275600295811597)--(0.945767791822629, 0.14327217842619552);
\draw (0.9476941902349365, 0.14378836019224683)--(0.945767791822629, 0.14327217842619552);
\draw (0.9410209475218659, 0.14275600295811597)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9405047783517582, 0.14186196177993943)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9410209475218659, 0.13993556336763202)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9419149949980142, 0.13941938160158068)--(0.9424311767640655, 0.14134578001388812);
\draw (0.944357575176373, 0.14186196177993943)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9438413934103216, 0.14275600295811597)--(0.9424311767640655, 0.14134578001388812);
\draw (0.9385783799394507, 0.13852534042340417)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9385783799394507, 0.13749298318927328)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9399885965857068, 0.1360827665430172)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9410209475218659, 0.1360827665430172)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9419149949980142, 0.13941938160158068)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9410209475218659, 0.13993556336763202)--(0.9405047783517582, 0.13800916495532461);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9390945491095585, 0.13274614518648195)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9410209475218659, 0.1322299634204306)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9419149949980142, 0.13274614518648195)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9410209475218659, 0.1360827665430172)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9399885965857068, 0.1360827665430172)--(0.9405047783517582, 0.13415636183273802);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9405047783517582, 0.1303035650081232)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9410209475218659, 0.1322299634204306)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9419149949980142, 0.13274614518648195)--(0.9424311767640655, 0.13081974677417452);
\draw (0.944357575176373, 0.1303035650081232)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9438413934103216, 0.12940952382994667)--(0.9424311767640655, 0.13081974677417452);
\draw (0.9452516226525213, 0.1269669499495597)--(0.945767791822629, 0.1288933483618671);
\draw (0.9462839735886803, 0.1269669499495597)--(0.945767791822629, 0.1288933483618671);
\draw (0.9476941902349365, 0.1283771665958158)--(0.945767791822629, 0.1288933483618671);
\draw (0.9476941902349365, 0.12940952382994667)--(0.945767791822629, 0.1288933483618671);
\draw (0.944357575176373, 0.1303035650081232)--(0.945767791822629, 0.1288933483618671);
\draw (0.9438413934103216, 0.12940952382994667)--(0.945767791822629, 0.1288933483618671);
\draw (0.9501367704132951, 0.1269669499495597)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9510308178894434, 0.12748312541763926)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9515469870595513, 0.12940952382994667)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9510308178894434, 0.1303035650081232)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9476941902349365, 0.12940952382994667)--(0.9496205886472439, 0.1288933483618671);
\draw (0.9476941902349365, 0.1283771665958158)--(0.9496205886472439, 0.1288933483618671);
\draw (0.7071067794846062, 0.7071067788583869)--(0.7056965592102853, 0.7056965566295585);
\draw (0.707622962726086, 0.7062127395063491)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7071067845880996, 0.7042863418094412)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7062127397818582, 0.7037701617169472)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7037701646623631, 0.7062127402217485)--(0.7056965592102853, 0.7056965566295585);
\draw (0.7042863401304427, 0.707106782358083)--(0.7056965592102853, 0.7056965566295585);
\draw (0.709549356923298, 0.7028761220141991)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7090331791360217, 0.7037701582172511)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7071067845880996, 0.7042863418094412)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7062127397818582, 0.7037701617169472)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7071067807237142, 0.7004335382915147)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7081391339790702, 0.7004335442247971)--(0.7076229588617008, 0.7023599359884226);
\draw (0.7095493558432093, 0.6979909597867132)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7090331803751299, 0.6970969176503787)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7071067831573008, 0.6965807456819952)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7062127355667628, 0.6970969242990607)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7071067807237142, 0.7004335382915147)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7081391339790702, 0.7004335442247971)--(0.7076229612952872, 0.6985071433789033);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7062127371565811, 0.6932441176321483)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7042863371544553, 0.6937603043733243)--(0.7056965628829798, 0.6951705234531668);
\draw (0.703770159367179, 0.6946543405763762)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7062127355667628, 0.6970969242990607)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7071067831573008, 0.6965807456819952)--(0.7056965628829798, 0.6951705234531668);
\draw (0.7028761142102276, 0.6913177265839222)--(0.7023599390928581, 0.6932441183475477);
\draw (0.7037701644706724, 0.6918339035274303)--(0.7023599390928581, 0.6932441183475477);
\draw (0.7042863371544553, 0.6937603043733243)--(0.7023599390928581, 0.6932441183475477);
\draw (0.703770159367179, 0.6946543405763762)--(0.7023599390928581, 0.6932441183475477);
\draw (0.700433544544936, 0.6937603019397378)--(0.7023599390928581, 0.6932441183475477);
\draw (0.700433541875029, 0.6927279463791642)--(0.7023599390928581, 0.6932441183475477);
\draw (0.6979909628911487, 0.6913177213660391)--(0.6985071410291351, 0.6932441190629471);
\draw (0.6970969207548142, 0.6918338968341187)--(0.6985071410291351, 0.6932441190629471);
\draw (0.696580746481213, 0.6937603026551371)--(0.6985071410291351, 0.6932441190629471);
\draw (0.6970969219492926, 0.6946543447914716)--(0.6985071410291351, 0.6932441190629471);
\draw (0.700433544544936, 0.6937603019397378)--(0.6985071410291351, 0.6932441190629471);
\draw (0.700433541875029, 0.6927279463791642)--(0.6985071410291351, 0.6932441190629471);
\draw (0.693760298101976, 0.693760296820919)--(0.695170518376297, 0.6951705190497475);
\draw (0.6932441238855697, 0.694654345506871)--(0.695170518376297, 0.6951705190497475);
\draw (0.6937602992964543, 0.6965807447782719)--(0.695170518376297, 0.6951705190497475);
\draw (0.6946543468297975, 0.697096923296273)--(0.695170518376297, 0.6951705190497475);
\draw (0.6970969219492926, 0.6946543447914716)--(0.695170518376297, 0.6951705190497475);
\draw (0.696580746481213, 0.6937603026551371)--(0.695170518376297, 0.6951705190497475);
\draw (0.6913177242341542, 0.6979909661480068)--(0.6932441214519831, 0.6985071381163904);
\draw (0.691317726904061, 0.6990233217085804)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6927279471783819, 0.7004335439374089)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6937602968628679, 0.7004335373877913)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6946543468297975, 0.697096923296273)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6937602992964543, 0.6965807447782719)--(0.6932441214519831, 0.6985071381163904);
\draw (0.6913177244704746, 0.7028761143180998)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6918338999385542, 0.7037701564544343)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6937603007272531, 0.7042863409057178)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6946543455906894, 0.7037701638631453)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6937602968628679, 0.7004335373877913)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6927279471783819, 0.7004335439374089)--(0.6932441253163685, 0.7023599416343169);
\draw (0.6937602983508615, 0.7071067763801707)--(0.6951705237286758, 0.7056965615600533);
\draw (0.693244122882782, 0.7062127342438362)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6937603007272531, 0.7042863409057178)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6946543455906894, 0.7037701638631453)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6970969182194031, 0.7062127351029298)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6965807440029969, 0.7071067837888818)--(0.6951705237286758, 0.7056965615600533);
\draw (0.6979909669472246, 0.7095493615782839)--(0.6985071412208258, 0.7076229557572653);
\draw (0.6990233166317106, 0.7095493550286662)--(0.6985071412208258, 0.7076229557572653);
\draw (0.7004335420095249, 0.7081391402085488)--(0.6985071412208258, 0.7076229557572653);
\draw (0.7004335420667197, 0.7071067830734824)--(0.6985071412208258, 0.7076229557572653);
\draw (0.6970969182194031, 0.7062127351029298)--(0.6985071412208258, 0.7076229557572653);
\draw (0.6965807440029969, 0.7071067837888818)--(0.6985071412208258, 0.7076229557572653);
\draw (0.7028761146954335, 0.7095493543132668)--(0.702359936557447, 0.7076229566163589);
\draw (0.7037701595588697, 0.7090331772706944)--(0.702359936557447, 0.7076229566163589);
\draw (0.7042863401304427, 0.707106782358083)--(0.702359936557447, 0.7076229566163589);
\draw (0.7037701646623631, 0.7062127402217485)--(0.702359936557447, 0.7076229566163589);
\draw (0.7004335420667197, 0.7071067830734824)--(0.702359936557447, 0.7076229566163589);
\draw (0.7004335420095249, 0.7081391402085488)--(0.702359936557447, 0.7076229566163589);
\draw (0.7186651719388958, 0.6870870581605577)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7181490004495912, 0.6879811052720167)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7162225996036973, 0.6884972779557996)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7153285493432524, 0.6879811010122915)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7162226020372838, 0.6846444853462803)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7172549489946679, 0.6846444803711557)--(0.7167387747210667, 0.6865708861921741);
\draw (0.7162226007981757, 0.6913177259131525)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7167387722874803, 0.6904236788016935)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7162225996036973, 0.6884972779557996)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7153285493432524, 0.6879811010122915)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7128859742237573, 0.6904236795170929)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7134021496918369, 0.6913177216534274)--(0.7148123805238548, 0.6899075036843241);
\draw (0.7119919332819012, 0.6937603029425254)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7109595800265454, 0.6937602970092429)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7095493542980209, 0.6923500779294004)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7095493570823175, 0.6913177192198409)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7128859742237573, 0.6904236795170929)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7134021496918369, 0.6913177216534274)--(0.7114757551439147, 0.6918339052456174);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7062127371565811, 0.6932441176321483)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7056965590185945, 0.6913177199352403)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7062127368058709, 0.6904236837321884)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7095493570823175, 0.6913177192198409)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7095493542980209, 0.6923500779294004)--(0.7076229625343954, 0.6918339028120309);
\draw (0.7028761142102276, 0.6913177265839222)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7037701644706724, 0.6918339035274303)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7056965590185945, 0.6913177199352403)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7062127368058709, 0.6904236837321884)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7037701606062872, 0.6879811000095039)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7028761130157491, 0.6884972786265693)--(0.7042863387442736, 0.6899074977064119);
\draw (0.7004335403298405, 0.6870870645218513)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7004335431141372, 0.6860547058122919)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7018437621939797, 0.6846444800837674)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7028761154493356, 0.6846444860170499)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7037701606062872, 0.6879811000095039)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7028761130157491, 0.6884972786265693)--(0.7023599403319662, 0.6865708777806754);
\draw (0.7004335392497518, 0.6822019022943654)--(0.7023599427655527, 0.682718085171156);
\draw (0.7009497170370282, 0.6813078660913134)--(0.7023599427655527, 0.682718085171156);
\draw (0.7028761115849503, 0.6807916824991234)--(0.7023599427655527, 0.682718085171156);
\draw (0.7037701618453952, 0.6813078594426315)--(0.7023599427655527, 0.682718085171156);
\draw (0.7028761154493356, 0.6846444860170499)--(0.7023599427655527, 0.682718085171156);
\draw (0.7018437621939797, 0.6846444800837674)--(0.7023599427655527, 0.682718085171156);
\draw (0.7028761166884437, 0.6779712454501776)--(0.7042863369627647, 0.679381467679006);
\draw (0.7037701642789818, 0.6774550668331122)--(0.7042863369627647, 0.679381467679006);
\draw (0.7056965560426073, 0.6779712419504815)--(0.7042863369627647, 0.679381467679006);
\draw (0.7062127315106868, 0.678865284086816)--(0.7042863369627647, 0.679381467679006);
\draw (0.7037701618453952, 0.6813078594426315)--(0.7042863369627647, 0.679381467679006);
\draw (0.7028761115849503, 0.6807916824991234)--(0.7042863369627647, 0.679381467679006);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7081391311621024, 0.6755286634456802)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7095493568906268, 0.6769388825255227)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7095493541063301, 0.6779712412350821)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7062127315106868, 0.678865284086816)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7056965560426073, 0.6779712419504815)--(0.7076229623427046, 0.6774550661177128);
\draw (0.7119919292258252, 0.6755286627302808)--(0.711475754952224, 0.6774550685512992);
\draw (0.7109595822684411, 0.6755286677054053)--(0.711475754952224, 0.6774550685512992);
\draw (0.7095493568906268, 0.6769388825255227)--(0.711475754952224, 0.6774550685512992);
\draw (0.7095493541063301, 0.6779712412350821)--(0.711475754952224, 0.6774550685512992);
\draw (0.7128859806807485, 0.6788652876311418)--(0.711475754952224, 0.6774550685512992);
\draw (0.7134021521700531, 0.6779712405196827)--(0.711475754952224, 0.6774550685512992);
\draw (0.7162225978221883, 0.6779712479283938)--(0.714812372444374, 0.6793814627485112);
\draw (0.7167387732902679, 0.6788652900647283)--(0.714812372444374, 0.6793814627485112);
\draw (0.7162225981728985, 0.6807916818283538)--(0.714812372444374, 0.6793814627485112);
\draw (0.7153285505823606, 0.6813078604454192)--(0.714812372444374, 0.6793814627485112);
\draw (0.7128859806807485, 0.6788652876311418)--(0.714812372444374, 0.6793814627485112);
\draw (0.7134021521700531, 0.6779712405196827)--(0.714812372444374, 0.6793814627485112);
\draw (0.7186651717025754, 0.6822019099904647)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7186651743724822, 0.6832342655510383)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7172549489946679, 0.6846444803711557)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7162226020372838, 0.6846444853462803)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7153285505823606, 0.6813078604454192)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7162225981728985, 0.6807916818283538)--(0.7167387708566815, 0.6827180826742476);
\draw (0.7186651739444712, 0.6639702806866271)--(0.7167387730985773, 0.66448645337041);
\draw (0.7181489921784198, 0.6630762276418856)--(0.7167387730985773, 0.66448645337041);
\draw (0.7162226004147942, 0.6625600525245162)--(0.7167387730985773, 0.66448645337041);
\draw (0.7153285528242563, 0.6630762311415817)--(0.7167387730985773, 0.66448645337041);
\draw (0.7162225979812078, 0.6664128451340355)--(0.7167387730985773, 0.66448645337041);
\draw (0.7172549512365637, 0.6664128510673181)--(0.7167387730985773, 0.66448645337041);
\draw (0.7162225937661124, 0.6597396077161491)--(0.7148123746862698, 0.6611498334446736);
\draw (0.716738769234192, 0.6606336498524836)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7162226004147942, 0.6625600525245162)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7153285528242563, 0.6630762311415817)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7128859766246726, 0.6606336474188971)--(0.7148123746862698, 0.6611498334446736);
\draw (0.7134021544119489, 0.6597396112158451)--(0.7148123746862698, 0.6611498334446736);
\draw (0.711991931467721, 0.6572970334264431)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7109595782123651, 0.6572970274931607)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7095493591325226, 0.6587072532216851)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7095493563482259, 0.6597396119312445)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7128859766246726, 0.6606336474188971)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7134021544119489, 0.6597396112158451)--(0.7114757508961481, 0.6592234283390546);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7062127325581042, 0.6578132068256255)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7056965582845031, 0.6597396126466439)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7062127337525825, 0.6606336547829784)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7095493563482259, 0.6597396119312445)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7095493591325226, 0.6587072532216851)--(0.7076229582866287, 0.6592234259054681);
\draw (0.7028761126323677, 0.659739605237933)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7037701602229057, 0.6592234266208674)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7056965582845031, 0.6597396126466439)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7062127337525825, 0.6606336547829784)--(0.7042863329066886, 0.6611498274667613);
\draw (0.703770164087291, 0.6630762301387939)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7028761138268461, 0.6625600531952858)--(0.7042863329066886, 0.6611498274667613);
\draw (0.7004335414916476, 0.6639702729905278)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7004335441615546, 0.6650026285511014)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7018437644358755, 0.6664128507799298)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7028761113932597, 0.6664128458048052)--(0.7023599387094767, 0.6644864449589113);
\draw (0.703770164087291, 0.6630762301387939)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7028761138268461, 0.6625600531952858)--(0.7023599387094767, 0.6644864449589113);
\draw (0.7004335362737646, 0.6688554243096066)--(0.702359942573862, 0.6683392484768378);
\draw (0.7009497117418442, 0.6697494664459411)--(0.702359942573862, 0.6683392484768378);
\draw (0.7028761152576449, 0.6702656493227317)--(0.702359942573862, 0.6683392484768378);
\draw (0.703770162848183, 0.6697494707056663)--(0.702359942573862, 0.6683392484768378);
\draw (0.7028761113932597, 0.6664128458048052)--(0.702359942573862, 0.6683392484768378);
\draw (0.7018437644358755, 0.6664128507799298)--(0.702359942573862, 0.6683392484768378);
\draw (0.7028761164521233, 0.6730860972800846)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7037701604145964, 0.6736022633151857)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7056965612604903, 0.6730860906314027)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7062127327497949, 0.6721920435199437)--(0.7042863409861694, 0.6716758684025743);
\draw (0.703770162848183, 0.6697494707056663)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7028761152576449, 0.6702656493227317)--(0.7042863409861694, 0.6716758684025743);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7081391311621024, 0.6755286634456802)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7095493565399167, 0.6741184486255628)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7095493593242133, 0.6730860899160034)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7062127327497949, 0.6721920435199437)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7056965612604903, 0.6730860906314027)--(0.7076229584783194, 0.6736022625997863);
\draw (0.7119919292258252, 0.6755286627302808)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7109595822684411, 0.6755286677054053)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7095493565399167, 0.6741184486255628)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7095493593242133, 0.6730860899160034)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7128859764656531, 0.6721920502132553)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7134021519337327, 0.6730860923495898)--(0.7114757510878388, 0.6736022650333727);
\draw (0.7162225967420996, 0.6730860857009079)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7167387745293761, 0.6721920494978559)--(0.7148123764677787, 0.6716758634720794);
\draw (0.716222601845593, 0.670265648651962)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7153285515851482, 0.6697494717084539)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7128859764656531, 0.6721920502132553)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7134021519337327, 0.6730860923495898)--(0.7148123764677787, 0.6716758634720794);
\draw (0.7186651741807916, 0.6688554288567201)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7186651715108846, 0.6678230732961465)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7172549512365637, 0.6664128510673181)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7162225979812078, 0.6664128451340355)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7153285515851482, 0.6697494717084539)--(0.7167387706649908, 0.6683392459799294);
\draw (0.716222601845593, 0.670265648651962)--(0.7167387706649908, 0.6683392459799294);
\draw (0.7071067771726549, 0.6439505502238013)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7062127323664135, 0.6434343701313073)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7042863378184914, 0.6439505537234973)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7037701600312151, 0.6448445899265492)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7062127362307988, 0.6472871736492337)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7071067838213367, 0.6467709950321683)--(0.7056965580928123, 0.6453607759523258);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7037701596805049, 0.6420241560265894)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7042863378184914, 0.6439505537234973)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7037701600312151, 0.6448445899265492)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7004335397547684, 0.6439505544388967)--(0.7023599343026905, 0.6434343708467067);
\draw (0.7004335425390651, 0.6429181957293373)--(0.7023599343026905, 0.6434343708467067);
\draw (0.6979909635551846, 0.6415079707162122)--(0.6985071416931712, 0.6434343684131202);
\draw (0.6970969159646467, 0.6420241493332777)--(0.6985071416931712, 0.6434343684131202);
\draw (0.6965807416910454, 0.6439505551542961)--(0.6985071416931712, 0.6434343684131202);
\draw (0.697096917159125, 0.6448445972906306)--(0.6985071416931712, 0.6434343684131202);
\draw (0.7004335397547684, 0.6439505544388967)--(0.6985071416931712, 0.6434343684131202);
\draw (0.7004335425390651, 0.6429181957293373)--(0.6985071416931712, 0.6434343684131202);
\draw (0.6937602960389102, 0.6439505477455851)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6932441245496057, 0.6448445948570442)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6937602972333886, 0.646770995702938)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6946543474938335, 0.6472871726464461)--(0.6951705163132311, 0.6453607699744135);
\draw (0.697096917159125, 0.6448445972906306)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6965807416910454, 0.6439505551542961)--(0.6951705163132311, 0.6453607699744135);
\draw (0.6913177248981901, 0.64818121549818)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6918338963874947, 0.647287168386721)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6937602972333886, 0.646770995702938)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6946543474938335, 0.6472871726464461)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6937602947998022, 0.6506237883124574)--(0.6932441221160192, 0.6486973874665635);
\draw (0.692727947842418, 0.650623793287582)--(0.6932441221160192, 0.6486973874665635);
\draw (0.6913177196803071, 0.6530663668172588)--(0.6932441259804044, 0.65255019098449);
\draw (0.6918338951483866, 0.6539604089535932)--(0.6932441259804044, 0.65255019098449);
\draw (0.6937602986641874, 0.6544765918303839)--(0.6932441259804044, 0.65255019098449);
\draw (0.6946543462547254, 0.6539604132133184)--(0.6932441259804044, 0.65255019098449);
\draw (0.6937602947998022, 0.6506237883124574)--(0.6932441259804044, 0.65255019098449);
\draw (0.692727947842418, 0.650623793287582)--(0.6932441259804044, 0.65255019098449);
\draw (0.693760293560694, 0.6572970288793297)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6946543438211389, 0.6578132058228379)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6965807446670328, 0.6572970331390549)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6970969161563374, 0.6564029860275958)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6946543462547254, 0.6539604132133184)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6937602986641874, 0.6544765918303839)--(0.6951705243927119, 0.6558868109102265);
\draw (0.6979909676112607, 0.6597396109284569)--(0.6985071418848618, 0.6578132051074385);
\draw (0.6990233145686449, 0.6597396059533324)--(0.6985071418848618, 0.6578132051074385);
\draw (0.7004335399464592, 0.6583293911332149)--(0.6985071418848618, 0.6578132051074385);
\draw (0.7004335427307558, 0.6572970324236554)--(0.6985071418848618, 0.6578132051074385);
\draw (0.6970969161563374, 0.6564029860275958)--(0.6985071418848618, 0.6578132051074385);
\draw (0.6965807446670328, 0.6572970331390549)--(0.6985071418848618, 0.6578132051074385);
\draw (0.7028761126323677, 0.659739605237933)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7037701602229057, 0.6592234266208674)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7042863353402752, 0.657297034857242)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7037701598721956, 0.6564029927209075)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7004335427307558, 0.6572970324236554)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7004335399464592, 0.6583293911332149)--(0.7023599344943813, 0.6578132075410249);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7062127325581042, 0.6578132068256255)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7042863353402752, 0.657297034857242)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7037701598721956, 0.6564029927209075)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7062127349916907, 0.6539604142161061)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7071067852521356, 0.6544765911596142)--(0.7056965598743212, 0.6558868059797316);
\draw (0.7095493575873341, 0.6530663713643722)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7095493549174271, 0.6520340158037987)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7081391346431062, 0.6506237935749702)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7071067813877503, 0.6506237876416877)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7062127349916907, 0.6539604142161061)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7071067852521356, 0.6544765911596142)--(0.7076229540715332, 0.6525501884875816);
\draw (0.7095493510530418, 0.6481812122858722)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7090331755849623, 0.6472871701495377)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7071067838213367, 0.6467709950321683)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7062127362307988, 0.6472871736492337)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7071067813877503, 0.6506237876416877)--(0.7076229565051197, 0.6486973958780622);
\draw (0.7081391346431062, 0.6506237935749702)--(0.7076229565051197, 0.6486973958780622);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6879810981320811, 0.6329083324078022)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6884972762700675, 0.6348347301047101)--(0.6865708790522385, 0.6343185581363266);
\draw (0.687981104780763, 0.6357287772161692)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6846444782063447, 0.6348347308201095)--(0.6865708790522385, 0.6343185581363266);
\draw (0.684644487288613, 0.6338023830189572)--(0.6865708790522385, 0.6343185581363266);
\draw (0.6913177219222029, 0.6348347375134212)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6904236771159614, 0.6343185574209272)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6884972762700675, 0.6348347301047101)--(0.6899074965443885, 0.6362449523335386);
\draw (0.687981104780763, 0.6357287772161692)--(0.6899074965443885, 0.6362449523335386);
\draw (0.690423674682375, 0.6381713500304466)--(0.6899074965443885, 0.6362449523335386);
\draw (0.691317722272913, 0.6376551714133811)--(0.6899074965443885, 0.6362449523335386);
\draw (0.6937602958025898, 0.6390653995754921)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6937602984724968, 0.6400977551360657)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6923500793926541, 0.6415079808645902)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6913177261372982, 0.6415079749313076)--(0.6918339012546677, 0.6395815831676821);
\draw (0.690423674682375, 0.6381713500304466)--(0.6918339012546677, 0.6395815831676821);
\draw (0.691317722272913, 0.6376551714133811)--(0.6918339012546677, 0.6395815831676821);
\draw (0.6937602960389102, 0.6439505477455851)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6932441245496057, 0.6448445948570442)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6913177237037118, 0.645360767540827)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6904236797412386, 0.644844601505726)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6913177261372982, 0.6415079749313076)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6923500793926541, 0.6415079808645902)--(0.6918338988210812, 0.6434343757772015);
\draw (0.6913177248981901, 0.64818121549818)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6918338963874947, 0.647287168386721)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6913177237037118, 0.645360767540827)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6904236797412386, 0.644844601505726)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6879810983237717, 0.6472871691021204)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6884972800898231, 0.6481812221468619)--(0.6899075046238692, 0.6467709932693515);
\draw (0.6870870573819157, 0.6506237925275529)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6860547041265598, 0.6506237865942703)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6846444783980353, 0.6492135675144277)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6846444874803037, 0.6481812197132754)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6879810983237717, 0.6472871691021204)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6884972800898231, 0.6481812221468619)--(0.6865708792439292, 0.6486973948306448);
\draw (0.6822019060628368, 0.6506237873096697)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6813078675545673, 0.6501076181255828)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6807916894165807, 0.6481812204286748)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6813078609058854, 0.6472871733172157)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6846444874803037, 0.6481812197132754)--(0.6827180866344098, 0.6486973923970584);
\draw (0.6846444783980353, 0.6492135675144277)--(0.6827180866344098, 0.6486973923970584);
\draw (0.677971238310242, 0.6481812161689496)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6774550628421624, 0.6472871740326152)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6779712371157636, 0.6453607682115967)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6788652847063016, 0.6448445895945313)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6813078609058854, 0.6472871733172157)--(0.6793814691422598, 0.6467709981998464);
\draw (0.6807916894165807, 0.6481812204286748)--(0.6793814691422598, 0.6467709981998464);
\draw (0.675528664429855, 0.6439505541068787)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6755286672141516, 0.6429181953973193)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6769388862939941, 0.6415079696687948)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6779712395493501, 0.6415079756020773)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6788652847063016, 0.6448445895945313)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6779712371157636, 0.6453607682115967)--(0.6774550644319807, 0.6434343673657028);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6755286660196732, 0.6400977474399664)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6769388862939941, 0.6415079696687948)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6779712395493501, 0.6415079756020773)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6788652859454097, 0.6381713490276589)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6779712419829366, 0.6376551829925579)--(0.6774550668655671, 0.6395815747561834);
\draw (0.6779712407884582, 0.6348347350352049)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6788652883789962, 0.6343185564181395)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6807916801426217, 0.634834731535509)--(0.6793814610627791, 0.6362449572640334);
\draw (0.681307861908673, 0.6357287845802505)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6788652859454097, 0.6381713490276589)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6779712419829366, 0.6376551829925579)--(0.6793814610627791, 0.6362449572640334);
\draw (0.6822019083047326, 0.6323921580058322)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6832342615600886, 0.6323921639391146)--(0.6827180864427191, 0.6343185557027401);
\draw (0.684644487288613, 0.6338023830189572)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6846444782063447, 0.6348347308201095)--(0.6827180864427191, 0.6343185557027401);
\draw (0.681307861908673, 0.6357287845802505)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6807916801426217, 0.634834731535509)--(0.6827180864427191, 0.6343185557027401);
\draw (0.6639702703977056, 0.6323921534587187)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6630762282613711, 0.6329083289267983)--(0.6644864548336639, 0.6343185620640338);
\draw (0.66256005398777, 0.6348347347478167)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6630762294558495, 0.6357287768841512)--(0.6644864548336639, 0.6343185620640338);
\draw (0.6664128520514929, 0.6348347340324173)--(0.6644864548336639, 0.6343185620640338);
\draw (0.666412849381586, 0.6338023784718437)--(0.6644864548336639, 0.6343185620640338);
\draw (0.659739605608533, 0.6348347289135986)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6606336504719692, 0.6343185518710261)--(0.6611498321808257, 0.6362449620508341);
\draw (0.66256005398777, 0.6348347347478167)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6630762294558495, 0.6357287768841512)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6606336543363545, 0.6381713553889525)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6597396068030114, 0.6376551768709515)--(0.6611498321808257, 0.6362449620508341);
\draw (0.6572970317407111, 0.6390653982406864)--(0.6592234352565118, 0.6395815811174771);
\draw (0.657297034410618, 0.64009775380126)--(0.6592234352565118, 0.6395815811174771);
\draw (0.658707254684939, 0.6415079760300885)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6597396106673966, 0.641507980388878)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6606336543363545, 0.6381713553889525)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6597396068030114, 0.6376551768709515)--(0.6592234352565118, 0.6395815811174771);
\draw (0.6572970319770315, 0.6439505464107794)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6578132137430829, 0.644844599455521)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6597396082338102, 0.6453607729983974)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6606336530972463, 0.6448445959558249)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6597396106673966, 0.641507980388878)--(0.6592234328229254, 0.6434343737269964);
\draw (0.658707254684939, 0.6415079760300885)--(0.6592234328229254, 0.6434343737269964);
\draw (0.6597396121553902, 0.6481812193812574)--(0.6611498312352329, 0.6467709936527329);
\draw (0.659223430389339, 0.6472871663365158)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6597396082338102, 0.6453607729983974)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6606336530972463, 0.6448445959558249)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6630762257259601, 0.6472871671956094)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6625600515095538, 0.6481812158815613)--(0.6611498312352329, 0.6467709936527329);
\draw (0.6639702744537817, 0.6506237936709633)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6650026241382675, 0.6506237871213458)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6664128495160818, 0.6492135723012284)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6664128495732767, 0.6481812151661619)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6630762257259601, 0.6472871671956094)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6625600515095538, 0.6481812158815613)--(0.6644864487273828, 0.6486973878499449);
\draw (0.6688554222019905, 0.6506237864059464)--(0.668339244064004, 0.6486973887090385);
\draw (0.6697494670654267, 0.650107609363374)--(0.668339244064004, 0.6486973887090385);
\draw (0.6702656476369996, 0.6481812144507625)--(0.668339244064004, 0.6486973887090385);
\draw (0.6697494721689201, 0.6472871723144281)--(0.668339244064004, 0.6486973887090385);
\draw (0.6664128495732767, 0.6481812151661619)--(0.668339244064004, 0.6486973887090385);
\draw (0.6664128495160818, 0.6492135723012284)--(0.668339244064004, 0.6486973887090385);
\draw (0.6730860869911631, 0.6481812109510665)--(0.6716758667168422, 0.646770988722238);
\draw (0.673602270232643, 0.6472871715990287)--(0.6716758667168422, 0.646770988722238);
\draw (0.6730860920946565, 0.6453607739021207)--(0.6716758667168422, 0.646770988722238);
\draw (0.6721920472884152, 0.6448445938096267)--(0.6716758667168422, 0.646770988722238);
\draw (0.6697494721689201, 0.6472871723144281)--(0.6716758667168422, 0.646770988722238);
\draw (0.6702656476369996, 0.6481812144507625)--(0.6716758667168422, 0.646770988722238);
\draw (0.675528664429855, 0.6439505541068787)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6755286672141516, 0.6429181953973193)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6741184414856272, 0.6415079763174767)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6730860882302713, 0.6415079703841942)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6721920472884152, 0.6448445938096267)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6730860920946565, 0.6453607739021207)--(0.6736022663682577, 0.6434343680811022);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6755286660196732, 0.6400977474399664)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6741184414856272, 0.6415079763174767)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6730860882302713, 0.6415079703841942)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6721920430733197, 0.6381713563917403)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6730860906638577, 0.6376551777746748)--(0.6736022688018442, 0.6395815754715828);
\draw (0.6730860894693793, 0.6348347298173219)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6721920509611098, 0.634318560633235)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6702656446610123, 0.6348347364660037)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6697494731717077, 0.6357287835774628)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6721920430733197, 0.6381713563917403)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6730860906638577, 0.6376551777746748)--(0.6716758703895368, 0.6362449555458464);
\draw (0.6688554217167845, 0.6323921586766018)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6678230747594003, 0.6323921636517263)--(0.6683392528973868, 0.6343185613486344);
\draw (0.666412849381586, 0.6338023784718437)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6664128520514929, 0.6348347340324173)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6697494731717077, 0.6357287835774628)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6702656446610123, 0.6348347364660037)--(0.6683392528973868, 0.6343185613486344);
\draw (0.6439505481161851, 0.6439505455070561)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6434343738997788, 0.6448445941930081)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6439505493106634, 0.646770993464409)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6448445968440066, 0.64728717198241)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6472871692364, 0.6448445950521016)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6467709937683204, 0.6439505529157672)--(0.6453607746884779, 0.6453607786442916);
\draw (0.6415079742483633, 0.6481812148341439)--(0.643434377764164, 0.6486973977109346);
\draw (0.6420241547627413, 0.647287177056599)--(0.643434377764164, 0.6486973977109346);
\draw (0.6439505493106634, 0.646770993464409)--(0.643434377764164, 0.6486973977109346);
\draw (0.6448445968440066, 0.64728717198241)--(0.643434377764164, 0.6486973977109346);
\draw (0.6439505531750488, 0.6506237969823355)--(0.643434377764164, 0.6486973977109346);
\draw (0.6429181971925911, 0.650623792623546)--(0.643434377764164, 0.6486973977109346);
\draw (0.6415079731211328, 0.6530663637914833)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6420241548871841, 0.6539604168362249)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6439505507414622, 0.6544765895918548)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6448445956048985, 0.6539604125492824)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6439505531750488, 0.6506237969823355)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6429181971925911, 0.650623792623546)--(0.6434343753305776, 0.6525501903204539);
\draw (0.6439505532994916, 0.6572970367619614)--(0.645360773742885, 0.6558868102461903);
\draw (0.644844593171312, 0.6578132051588018)--(0.645360773742885, 0.6558868102461903);
\draw (0.646770994017206, 0.6572970324750188)--(0.645360773742885, 0.6558868102461903);
\draw (0.6472871682336123, 0.6564029837890669)--(0.645360773742885, 0.6558868102461903);
\draw (0.6448445956048985, 0.6539604125492824)--(0.645360773742885, 0.6558868102461903);
\draw (0.6439505507414622, 0.6544765895918548)--(0.645360773742885, 0.6558868102461903);
\draw (0.6481812169614338, 0.6597396102644209)--(0.648697391235035, 0.6578132044434024);
\draw (0.6472871721551924, 0.6592234301719269)--(0.648697391235035, 0.6578132044434024);
\draw (0.646770994017206, 0.6572970324750188)--(0.648697391235035, 0.6578132044434024);
\draw (0.6472871682336123, 0.6564029837890669)--(0.648697391235035, 0.6578132044434024);
\draw (0.6506237920809289, 0.6572970317596194)--(0.648697391235035, 0.6578132044434024);
\draw (0.650623792023734, 0.658329388894686)--(0.648697391235035, 0.6578132044434024);
\draw (0.6530663647096426, 0.6597396029994039)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6539604095730789, 0.6592234259568315)--(0.6525501865716561, 0.6578132053024959);
\draw (0.65447658741755, 0.657297032618713)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6539604119494705, 0.6564029904823785)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6506237920809289, 0.6572970317596194)--(0.6525501865716561, 0.6578132053024959);
\draw (0.650623792023734, 0.658329388894686)--(0.6525501865716561, 0.6578132053024959);
\draw (0.6572970294988153, 0.657297027544524)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6578132100131934, 0.6564029897669792)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6572970346023087, 0.6544765904955782)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6564029870689656, 0.6539604119775771)--(0.6558868092244944, 0.6558868053156955);
\draw (0.6539604119494705, 0.6564029904823785)--(0.6558868092244944, 0.6558868053156955);
\draw (0.65447658741755, 0.657297032618713)--(0.6558868092244944, 0.6558868053156955);
\draw (0.659739609664609, 0.6530663691258433)--(0.6578132061488081, 0.6525501862490526);
\draw (0.659739606994702, 0.6520340135652697)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6583293867203811, 0.6506237913364412)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6572970307379234, 0.6506237869776517)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6564029870689656, 0.6539604119775771)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6572970346023087, 0.6544765904955782)--(0.6578132061488081, 0.6525501862490526);
\draw (0.6597396094282885, 0.6481812209557503)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6592234276622372, 0.6472871679110088)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6572970331715099, 0.6467709943681323)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6564029883080736, 0.6472871714107048)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6572970307379234, 0.6506237869776517)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6583293867203811, 0.6506237913364412)--(0.6578132085823946, 0.6486973936395333);
\draw (0.6572970292499297, 0.6439505479852723)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6578132110159811, 0.6448446010300138)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6572970331715099, 0.6467709943681323)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6564029883080736, 0.6472871714107048)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6539604156793599, 0.6448446001709203)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6544765898957663, 0.6439505514849684)--(0.6558868101700872, 0.6453607737137969);
\draw (0.6530663669515384, 0.6415079736955663)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6520340172670525, 0.6415079802451839)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6506237918892381, 0.6429181950653012)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6506237918320433, 0.6439505522003678)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6539604156793599, 0.6448446001709203)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6544765898957663, 0.6439505514849684)--(0.6525501926779372, 0.6434343795165848);
\draw (0.6481812129053578, 0.6415079700521762)--(0.648697397341316, 0.6434343786574913);
\draw (0.6472871680419215, 0.6420241470947486)--(0.648697397341316, 0.6434343786574913);
\draw (0.6467709937683204, 0.6439505529157672)--(0.648697397341316, 0.6434343786574913);
\draw (0.6472871692364, 0.6448445950521016)--(0.648697397341316, 0.6434343786574913);
\draw (0.6506237918320433, 0.6439505522003678)--(0.648697397341316, 0.6434343786574913);
\draw (0.6506237918892381, 0.6429181950653012)--(0.648697397341316, 0.6434343786574913);
\draw (0.6323921605963163, 0.663970277900539)--(0.63431855713237, 0.6644864502625457);
\draw (0.632392156286476, 0.6650026229463286)--(0.63431855713237, 0.6644864502625457);
\draw (0.6338023772425725, 0.6664128447815338)--(0.63431855713237, 0.6644864502625457);
\draw (0.6348347339068056, 0.6664128487467001)--(0.63431855713237, 0.6644864502625457);
\draw (0.635728776893988, 0.663076224140398)--(0.63431855713237, 0.6644864502625457);
\draw (0.6348347370221675, 0.6625600557435576)--(0.63431855713237, 0.6644864502625457);
\draw (0.6323921594690859, 0.6688554268578784)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6323921581627299, 0.6678230705100583)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6338023772425725, 0.6664128447815338)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6348347339068056, 0.6664128487467001)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6357287756548798, 0.6697494647072703)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6348347314732191, 0.6702656413562196)--(0.6343185540170081, 0.6683392432656884);
\draw (0.6348347333494729, 0.6730860889199493)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6357287795192652, 0.6736022682251968)--(0.6362449587272873, 0.6716758740998319);
\draw (0.637655180365159, 0.6730860955414139)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6381713552633408, 0.6721920464618386)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6357287756548798, 0.6697494647072703)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6348347314732191, 0.6702656413562196)--(0.6362449587272873, 0.6716758740998319);
\draw (0.6390653970114151, 0.6755286624224088)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6400977536756483, 0.6755286663875751)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6415079734372663, 0.6741184402654274)--(0.6395815769012126, 0.6736022679034206);
\draw (0.641507978428882, 0.6730860948260144)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6381713552633408, 0.6721920464618386)--(0.6395815769012126, 0.6736022679034206);
\draw (0.637655180365159, 0.6730860955414139)--(0.6395815769012126, 0.6736022679034206);
\draw (0.6439505510575958, 0.675528666065799)--(0.6434343742831602, 0.6736022675816444);
\draw (0.642918195075138, 0.6755286617070093)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6415079734372663, 0.6741184402654274)--(0.6434343742831602, 0.6736022675816444);
\draw (0.641507978428882, 0.6730860948260144)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6448445933630027, 0.67219204185312)--(0.6434343742831602, 0.6736022675816444);
\draw (0.645360775129054, 0.6730860948978615)--(0.6434343742831602, 0.6736022675816444);
\draw (0.6481812158467685, 0.6730860906109191)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6486973900631747, 0.6721920419249671)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6481812132887392, 0.6702656434408125)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6472871734169187, 0.6697494750439721)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6448445933630027, 0.67219204185312)--(0.6467709942088966, 0.6716758691693371);
\draw (0.645360775129054, 0.6730860948978615)--(0.6467709942088966, 0.6716758691693371);
\draw (0.6506237897145903, 0.6688554212838311)--(0.6486973938603121, 0.6683392485282011);
\draw (0.650623794706206, 0.6678230758444182)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6492135730683343, 0.6664128544028363)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6481812170858765, 0.6664128500440467)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6472871747804696, 0.6697494742567256)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6481812132887392, 0.6702656434408125)--(0.6486973938603121, 0.6683392485282011);
\draw (0.6506237908418208, 0.6639702723264918)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6501076153737412, 0.6630762301901573)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6481812132214912, 0.6625600465261202)--(0.6486973962938987, 0.6644864559186818);
\draw (0.647287168358055, 0.6630762235686927)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6481812170858765, 0.6664128500440467)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6492135730683343, 0.6664128544028363)--(0.6486973962938987, 0.6644864559186818);
\draw (0.6481812169614338, 0.6597396102644209)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6472871721551924, 0.6592234301719269)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6453607699457476, 0.6597396036429563)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6448445957293413, 0.6606336523289082)--(0.6467709915836194, 0.6611498250845382);
\draw (0.647287168358055, 0.6630762235686927)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6481812132214912, 0.6625600465261202)--(0.6467709915836194, 0.6611498250845382);
\draw (0.6439505532994916, 0.6572970367619614)--(0.6434343740914694, 0.6592234308873263);
\draw (0.644844593171312, 0.6578132051588018)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6453607699457476, 0.6597396036429563)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6448445957293413, 0.6606336523289082)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6415079732455755, 0.6597396035711092)--(0.6434343740914694, 0.6592234308873263);
\draw (0.6415079768736405, 0.6587072589189427)--(0.6434343740914694, 0.6592234308873263);
\draw (0.639065399253311, 0.6572970331185712)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6381713543898747, 0.6578132101611437)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6376551751818527, 0.6597396042865086)--(0.6395815760277466, 0.6592234316027257);
\draw (0.638171356947904, 0.6606336573312501)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6415079718820247, 0.6597396043583557)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6415079768736405, 0.6587072589189427)--(0.6395815760277466, 0.6592234316027257);
\draw (0.6348347344641383, 0.659739608573451)--(0.63624495610201, 0.661149830015033);
\draw (0.6343185602477319, 0.660633657259403)--(0.63624495610201, 0.661149830015033);
\draw (0.6348347370221675, 0.6625600557435576)--(0.63624495610201, 0.661149830015033);
\draw (0.635728776893988, 0.663076224140398)--(0.63624495610201, 0.661149830015033);
\draw (0.638171356947904, 0.6606336573312501)--(0.63624495610201, 0.661149830015033);
\draw (0.6376551751818527, 0.6597396042865086)--(0.63624495610201, 0.661149830015033);
\draw (0.6323921572487506, 0.687087056149268)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6329083327238216, 0.687981098281566)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6348347351884074, 0.6884972817652759)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6357287798813998, 0.6879811048211092)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6348347316649098, 0.6846444780505377)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6338023814690923, 0.6846444848953728)--(0.6343185584139718, 0.6865708832811214);
\draw (0.6348347311291376, 0.6913177182113389)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6343185556680495, 0.690423676070968)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6348347351884074, 0.6884972817652759)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6357287798813998, 0.6879811048211092)--(0.6362449568262791, 0.6899075032068579);
\draw (0.638171353021445, 0.6904236757656762)--(0.6362449568262791, 0.6899075032068579);
\draw (0.6376551782937071, 0.6913177247468456)--(0.6362449568262791, 0.6899075032068579);
\draw (0.639065401237935, 0.6937603025362477)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6400977514337525, 0.6937602956914127)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6415079768115668, 0.6923500808712953)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6415079755052108, 0.6913177245234753)--(0.6395815746593169, 0.6918338972072582);
\draw (0.638171353021445, 0.6904236757656762)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6376551782937071, 0.6913177247468456)--(0.6395815746593169, 0.6918338972072582);
\draw (0.6439505488157, 0.6937602953696366)--(0.6434343720412644, 0.691833896885482);
\draw (0.6448445936791362, 0.693244118327064)--(0.6434343720412644, 0.691833896885482);
\draw (0.6453607728871583, 0.6913177242016991)--(0.6434343720412644, 0.691833896885482);
\draw (0.6448445974190787, 0.6904236820653646)--(0.6434343720412644, 0.691833896885482);
\draw (0.6415079755052108, 0.6913177245234753)--(0.6434343720412644, 0.691833896885482);
\draw (0.6415079771524546, 0.6923500806744837)--(0.6434343720412644, 0.691833896885482);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6472871694232119, 0.6918338965637059)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6453607728871583, 0.6913177242016991)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6448445974190787, 0.6904236820653646)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6472871718567983, 0.6879811039541864)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6481812180265906, 0.688497283259434)--(0.6467709919670008, 0.6899074984731747);
\draw (0.6506237937706663, 0.6870870614960759)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6506237924643102, 0.6860547051482558)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6492135708264384, 0.6846444837066739)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6481812148439807, 0.6846444793478843)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6472871718567983, 0.6879811039541864)--(0.6486973916184163, 0.6865708778320387);
\draw (0.6481812180265906, 0.688497283259434)--(0.6486973916184163, 0.6865708778320387);
\draw (0.650623788599925, 0.6822019016303293)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6501076131318454, 0.6813078594939949)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6481812172775673, 0.6807916867383649)--(0.6486973940520029, 0.6827180852225194);
\draw (0.647287172414131, 0.6813078637809374)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6481812148439807, 0.6846444793478843)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6492135708264384, 0.6846444837066739)--(0.6486973940520029, 0.6827180852225194);
\draw (0.6481812147195379, 0.6779712395682584)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6472871685497458, 0.6774550602630109)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6453607740018236, 0.6779712438552009)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6448445934874455, 0.6788652816327458)--(0.6467709956396954, 0.6793814652967829);
\draw (0.647287172414131, 0.6813078637809374)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6481812172775673, 0.6807916867383649)--(0.6467709956396954, 0.6793814652967829);
\draw (0.6439505510575958, 0.675528666065799)--(0.6434343718495736, 0.6774550601911639);
\draw (0.642918195075138, 0.6755286617070093)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6415079753135201, 0.6769388878291571)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6415079766198761, 0.6779712441769771)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6448445934874455, 0.6788652816327458)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6453607740018236, 0.6779712438552009)--(0.6434343718495736, 0.6774550601911639);
\draw (0.6390653970114151, 0.6755286624224088)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6400977536756483, 0.6755286663875751)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6415079753135201, 0.6769388878291571)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6415079766198761, 0.6779712441769771)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6381713547060082, 0.6788652866350877)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6376551792379286, 0.6779712444987532)--(0.6395815737858508, 0.6774550609065633);
\draw (0.6348347322222425, 0.6779712378772886)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6343185573240606, 0.6788652869568639)--(0.6362449538601143, 0.6793814593188706);
\draw (0.634834734439384, 0.6807916852442067)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6357287802682885, 0.6813078647462659)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6381713547060082, 0.6788652866350877)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6376551792379286, 0.6779712444987532)--(0.6362449538601143, 0.6793814593188706);
\draw (0.6323921585248644, 0.6822019071059707)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6323921600016643, 0.683234263355385)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6338023814690923, 0.6846444848953728)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6348347316649098, 0.6846444780505377)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6357287802682885, 0.6813078647462659)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6348347340984963, 0.6807916854410183)--(0.6343185548904742, 0.6827180795663833);
\draw (0.6439505540205669, 0.7071067866120938)--(0.6453607734197366, 0.7056965606992057);
\draw (0.643434372261507, 0.7062127335633158)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6439505517818649, 0.7042863392576237)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6448445964748573, 0.703770162313457)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6472871696149025, 0.706212733258024)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6467709948871646, 0.7071067822391934)--(0.6453607734197366, 0.7056965606992057);
\draw (0.6415079738422081, 0.7028761136416158)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6420241493172791, 0.7037701557739138)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6439505517818649, 0.7042863392576237)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6448445964748573, 0.703770162313457)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6439505482583673, 0.7004335355428856)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6429181980625498, 0.7004335423877206)--(0.6434343750074293, 0.7023599407734692);
\draw (0.6415079751183219, 0.6979909645983186)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6420241498460599, 0.6970969156171491)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6439505506919538, 0.6965807429333662)--(0.6434343714839317, 0.6985071370587311);
\draw (0.644844596861746, 0.6970969222386137)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6439505482583673, 0.7004335355428856)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6429181980625498, 0.7004335423877206)--(0.6434343714839317, 0.6985071370587311);
\draw (0.6439505488157, 0.6937602953696366)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6448445936791362, 0.693244118327064)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6467709958313861, 0.6937603019911012)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6472871712994657, 0.6946543441274355)--(0.6453607704535718, 0.6951705168112186);
\draw (0.644844596861746, 0.6970969222386137)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6439505510328415, 0.6965807427365546)--(0.6453607704535718, 0.6951705168112186);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6472871694232119, 0.6918338965637059)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6467709958313861, 0.6937603019911012)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6472871712994657, 0.6946543441274355)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6506237932133336, 0.6937603016693249)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6506237919069776, 0.692727945321505)--(0.6486973903793083, 0.6932441183989111);
\draw (0.6530663676510533, 0.6913177235581468)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6539604138208455, 0.6918339028633943)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6544765905952811, 0.6937603013475487)--(0.6525501884430311, 0.6932441176835117);
\draw (0.653960410080903, 0.6946543391250937)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6506237932133336, 0.6937603016693249)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6506237919069776, 0.692727945321505)--(0.6525501884430311, 0.6932441176835117);
\draw (0.6572970313129954, 0.6937602970606063)--(0.6558868122331529, 0.6951705227891307);
\draw (0.657813206781075, 0.6946543391969408)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6572970338710248, 0.6965807442307127)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6564029890075885, 0.6970969212732853)--(0.6558868122331529, 0.6951705227891307);
\draw (0.653960410080903, 0.6946543391250937)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6544765905952811, 0.6937603013475487)--(0.6558868122331529, 0.6951705227891307);
\draw (0.6597396114913542, 0.6979909700310842)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6597396064997385, 0.6990233154704972)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6583293874198959, 0.7004335411990217)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6572970314374382, 0.7004335368402321)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6564029890075885, 0.6970969212732853)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6572970338710248, 0.6965807442307127)--(0.6578132106454604, 0.6985071427148672);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6592234298497457, 0.7037701567659685)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6572970346200481, 0.7042863407517819)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6564029884502558, 0.7037701614465344)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6572970314374382, 0.7004335368402321)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6583293874198959, 0.7004335411990217)--(0.6578132082118738, 0.7023599353243866);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6578132113944837, 0.7062127392359363)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6572970346200481, 0.7042863407517819)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6564029884502558, 0.7037701614465344)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6539604140125362, 0.7062127395577125)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6544765894806157, 0.707106781694047)--(0.6558868085604583, 0.7056965559655225);
\draw (0.6530663654091575, 0.7095493528619844)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6520340150428962, 0.7095493598052252)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6506237937459121, 0.7081391381668315)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6506237920986683, 0.7071067820158231)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6539604140125362, 0.7062127395577125)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6544765894806157, 0.707106781694047)--(0.6525501886347219, 0.7076229543778298);
\draw (0.6481812178313925, 0.7095493600285955)--(0.6486973912527744, 0.707622954699606);
\draw (0.6472871718320441, 0.7090331806249421)--(0.6486973912527744, 0.707622954699606);
\draw (0.6467709948871646, 0.7071067822391934)--(0.6486973912527744, 0.707622954699606);
\draw (0.6472871696149025, 0.706212733258024)--(0.6486973912527744, 0.707622954699606);
\draw (0.6506237920986683, 0.7071067820158231)--(0.6486973912527744, 0.707622954699606);
\draw (0.6506237934050243, 0.7081391383636432)--(0.6486973912527744, 0.707622954699606);
\draw (0.6639702729114006, 0.7186651728373814)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6650026295756338, 0.7186651768025477)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6664128493372518, 0.7172549506804)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6664128480308957, 0.71622259433258)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6630762311633264, 0.7153285568768113)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6625600499671728, 0.7162225950479794)--(0.6644864528011982, 0.7167387783183933);
\draw (0.6688554269575813, 0.7186651764807716)--(0.6683392501831457, 0.716738777996617);
\draw (0.6678230709751236, 0.718665172121982)--(0.6683392501831457, 0.716738777996617);
\draw (0.6664128493372518, 0.7172549506804)--(0.6683392501831457, 0.716738777996617);
\draw (0.6664128480308957, 0.71622259433258)--(0.6683392501831457, 0.716738777996617);
\draw (0.6697494692629883, 0.7153285522680926)--(0.6683392501831457, 0.716738777996617);
\draw (0.6702656447310678, 0.716222594404427)--(0.6683392501831457, 0.716738777996617);
\draw (0.6730860917467539, 0.7162226010258916)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6736022659631603, 0.7153285523399396)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6730860891887247, 0.7134021538557852)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6721920430189324, 0.7128859745505377)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6697494692629883, 0.7153285522680926)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6702656447310678, 0.716222594404427)--(0.6716758701088822, 0.7148123795843097);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6755286643082198, 0.7109595753509838)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6741184426703479, 0.7095493539094018)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6730860929858621, 0.7095493604590193)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6721920443824834, 0.7128859737632912)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6730860891887247, 0.7134021538557852)--(0.6736022697602977, 0.7114757589431738);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6755286694117132, 0.7081391383020379)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6741184426703479, 0.7095493539094018)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6730860929858621, 0.7095493604590193)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6721920442580406, 0.7062127339836654)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6730860891214768, 0.7056965569410928)--(0.6736022658959124, 0.7076229554252473);
\draw (0.6730860928614193, 0.7028761206793934)--(0.671675867483605, 0.7042863354995108);
\draw (0.672192048055178, 0.7023599405868994)--(0.671675867483605, 0.7042863354995108);
\draw (0.6702656458457331, 0.7028761140579288)--(0.671675867483605, 0.7042863354995108);
\draw (0.6697494716293269, 0.7037701627438808)--(0.671675867483605, 0.7042863354995108);
\draw (0.6721920442580406, 0.7062127339836654)--(0.671675867483605, 0.7042863354995108);
\draw (0.6730860891214768, 0.7056965569410928)--(0.671675867483605, 0.7042863354995108);
\draw (0.6688554229015053, 0.7004335362685269)--(0.668339249991455, 0.7023599413022988);
\draw (0.6678230732170194, 0.7004335428181444)--(0.668339249991455, 0.7023599413022988);
\draw (0.6664128464756542, 0.7018437584255083)--(0.668339249991455, 0.7023599413022988);
\draw (0.6664128491455611, 0.7028761139860819)--(0.668339249991455, 0.7023599413022988);
\draw (0.6697494716293269, 0.7037701627438808)--(0.668339249991455, 0.7023599413022988);
\draw (0.6702656458457331, 0.7028761140579288)--(0.668339249991455, 0.7023599413022988);
\draw (0.6639702751532964, 0.7004335435335438)--(0.664486451927732, 0.7023599420176982);
\draw (0.6630762302898603, 0.7009497205761163)--(0.664486451927732, 0.7023599420176982);
\draw (0.6625600510818381, 0.7028761147014813)--(0.664486451927732, 0.7023599420176982);
\draw (0.6630762265499177, 0.7037701568378156)--(0.664486451927732, 0.7023599420176982);
\draw (0.6664128477820103, 0.7028761147733283)--(0.664486451927732, 0.7023599420176982);
\draw (0.6664128464756542, 0.7018437584255083)--(0.664486451927732, 0.7023599420176982);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6592234298497457, 0.7037701567659685)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6597396066241813, 0.7056965552501231)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6606336527939736, 0.7062127345553706)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6630762265499177, 0.7037701568378156)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6625600510818381, 0.7028761147014813)--(0.6611498320019956, 0.7042863404300057);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6578132113944837, 0.7062127392359363)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6597396066241813, 0.7056965552501231)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6606336527939736, 0.7062127345553706)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6597396098067911, 0.7095493591616728)--(0.6592234330323555, 0.7076229606775183);
\draw (0.658707253142558, 0.7095493551965064)--(0.6592234330323555, 0.7076229606775183);
\draw (0.6572970353690715, 0.7119919372728509)--(0.6592234299169936, 0.711475753680661);
\draw (0.657813210837151, 0.7128859794091854)--(0.6592234299169936, 0.711475753680661);
\draw (0.6597396073732046, 0.7134021517711922)--(0.6592234299169936, 0.711475753680661);
\draw (0.6606336515548654, 0.7128859751222429)--(0.6592234299169936, 0.711475753680661);
\draw (0.6597396098067911, 0.7095493591616728)--(0.6592234299169936, 0.711475753680661);
\draw (0.658707253142558, 0.7095493551965064)--(0.6592234299169936, 0.711475753680661);
\draw (0.6597396092494584, 0.7162225993349218)--(0.661149828329301, 0.7148123736063974);
\draw (0.6606336554192507, 0.7167387786401694)--(0.661149828329301, 0.7148123736063974);
\draw (0.6625600499671728, 0.7162225950479794)--(0.661149828329301, 0.7148123736063974);
\draw (0.6630762311633264, 0.7153285568768113)--(0.661149828329301, 0.7148123736063974);
\draw (0.6606336515548654, 0.7128859751222429)--(0.661149828329301, 0.7148123736063974);
\draw (0.6597396073732046, 0.7134021517711922)--(0.661149828329301, 0.7148123736063974);
\draw (0.6870870572030856, 0.7186651709067243)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6879811020665219, 0.7181489938641519)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6884972799109931, 0.7162226005260334)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6879811044429135, 0.715328558389699)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6846444845743719, 0.7162225996669399)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6846444845171771, 0.7172549568020063)--(0.6865708790650992, 0.7167387732098164);
\draw (0.6913177219922583, 0.7162225954518444)--(0.6899075017179374, 0.714812373223016);
\draw (0.6904236771288221, 0.716738772494417)--(0.6899075017179374, 0.714812373223016);
\draw (0.6884972799109931, 0.7162226005260334)--(0.6899075017179374, 0.714812373223016);
\draw (0.6879811044429135, 0.715328558389699)--(0.6899075017179374, 0.714812373223016);
\draw (0.6904236795624086, 0.7128859798848975)--(0.6899075017179374, 0.714812373223016);
\draw (0.6913177270957518, 0.7134021584028987)--(0.6899075017179374, 0.714812373223016);
\draw (0.693760302158052, 0.7119919370331637)--(0.6918338986422512, 0.7114757541563731);
\draw (0.693760299488145, 0.7109595814725902)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6923500792138241, 0.7095493592437617)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6913177232313664, 0.7095493548849722)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6904236795624086, 0.7128859798848975)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6913177270957518, 0.7134021584028987)--(0.6918338986422512, 0.7114757541563731);
\draw (0.6937602956237597, 0.7071067779546637)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6932441201556802, 0.7062127358183292)--(0.6918339010758376, 0.7076229615468537);
\draw (0.691317725664953, 0.7056965622754527)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6904236808015167, 0.7062127393180252)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6913177232313664, 0.7095493548849722)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6923500792138241, 0.7095493592437617)--(0.6918339010758376, 0.7076229615468537);
\draw (0.6913177217433728, 0.7028761158925928)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6918338972114524, 0.7037701580289272)--(0.6899075026635302, 0.7042863416211173);
\draw (0.691317725664953, 0.7056965622754527)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6904236808015167, 0.7062127393180252)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6879811018748312, 0.7037701571698337)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6884972823892093, 0.7028761193922888)--(0.6899075026635302, 0.7042863416211173);
\draw (0.6870870594449814, 0.7004335416028867)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6860547034625237, 0.7004335372440972)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6846444843826812, 0.7018437629726217)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6846444843254863, 0.7028761201076882)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6879811018748312, 0.7037701571698337)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6884972823892093, 0.7028761193922888)--(0.6865708788734085, 0.7023599365154981);
\draw (0.6822019053988008, 0.7004335379594966)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6813078605353646, 0.7009497150020692)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6807916862617635, 0.7028761208230876)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6813078617298429, 0.7037701629594221)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6846444843254863, 0.7028761201076882)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6846444843826812, 0.7018437629726217)--(0.6827180835367873, 0.7023599356564046);
\draw (0.6779712406096281, 0.7028761134143765)--(0.6793814608839491, 0.704286335643205);
\draw (0.6774550663932218, 0.7037701621003285)--(0.6793814608839491, 0.704286335643205);
\draw (0.6779712418041065, 0.7056965613717294)--(0.6793814608839491, 0.704286335643205);
\draw (0.6788652893374496, 0.7062127398897305)--(0.6793814608839491, 0.704286335643205);
\draw (0.6813078617298429, 0.7037701629594221)--(0.6793814608839491, 0.704286335643205);
\draw (0.6807916862617635, 0.7028761208230876)--(0.6793814608839491, 0.704286335643205);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6755286694117132, 0.7081391383020379)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6769388896860341, 0.7095493605308664)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6779712393705201, 0.7095493539812489)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6788652893374496, 0.7062127398897305)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6779712418041065, 0.7056965613717294)--(0.6774550639596353, 0.7076229547098479);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6755286643082198, 0.7109595753509838)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6769388896860341, 0.7095493605308664)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6779712393705201, 0.7095493539812489)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6788652880983416, 0.7128859804566028)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6779712432349053, 0.7134021574991753)--(0.6774550678240207, 0.7114757582277744);
\draw (0.6779712394949629, 0.7162225937608747)--(0.679381466236328, 0.7148123781535108);
\draw (0.678865285664755, 0.7167387730661222)--(0.679381466236328, 0.7148123781535108);
\draw (0.6807916865106489, 0.7162226003823393)--(0.679381466236328, 0.7148123781535108);
\draw (0.6813078607270553, 0.7153285516963873)--(0.679381466236328, 0.7148123781535108);
\draw (0.6788652880983416, 0.7128859804566028)--(0.679381466236328, 0.7148123781535108);
\draw (0.6779712432349053, 0.7134021574991753)--(0.679381466236328, 0.7148123781535108);
\draw (0.6822019094548768, 0.7186651781717412)--(0.682718083728478, 0.7167387723507228);
\draw (0.6832342591393628, 0.7186651716221237)--(0.682718083728478, 0.7167387723507228);
\draw (0.6846444845171771, 0.7172549568020063)--(0.682718083728478, 0.7167387723507228);
\draw (0.6846444845743719, 0.7162225996669399)--(0.682718083728478, 0.7167387723507228);
\draw (0.6813078607270553, 0.7153285516963873)--(0.682718083728478, 0.7167387723507228);
\draw (0.6807916865106489, 0.7162226003823393)--(0.682718083728478, 0.7167387723507228);
\draw (0.7618016775637009, 0.6123724347597311)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7612855006201927, 0.613266485020176)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7593590997742988, 0.613782657703959)--(0.7598752858000754, 0.6118562596423617);
\draw (0.758465060422261, 0.6132664744624791)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7593591022078854, 0.6099298650944396)--(0.7598752858000754, 0.6118562596423617);
\draw (0.760391454619473, 0.6099298569703291)--(0.7598752858000754, 0.6118562596423617);
\draw (0.7593591064229808, 0.616603102512326)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7598752833664889, 0.6157090522518811)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7593590997742988, 0.613782657703959)--(0.7579488806944563, 0.6151928834324835);
\draw (0.758465060422261, 0.6132664744624791)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7560224798485624, 0.6157090561162664)--(0.7579488806944563, 0.6151928834324835);
\draw (0.756538655316642, 0.6166030982526008)--(0.7579488806944563, 0.6151928834324835);
\draw (0.7551284443609099, 0.619045676392713)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7540960856513504, 0.6190456736084163)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7526858599228259, 0.6176354545285738)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7526858627071226, 0.6166030958190143)--(0.7546122607687198, 0.6171192818447908);
\draw (0.7560224798485624, 0.6157090561162664)--(0.7546122607687198, 0.6171192818447908);
\draw (0.756538655316642, 0.6166030982526008)--(0.7546122607687198, 0.6171192818447908);
\draw (0.750243282133424, 0.6190456774728017)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7493492427813861, 0.6185294942313218)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7488330591891961, 0.6166030996833997)--(0.7507594681592005, 0.6171192794112044);
\draw (0.749349242430676, 0.6157090603313617)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7526858627071226, 0.6166030958190143)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7526858599228259, 0.6176354545285738)--(0.7507594681592005, 0.6171192794112044);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7474228443690787, 0.6151928743055853);
\draw (0.746906664641274, 0.6171192832755896)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7488330591891961, 0.6166030996833997)--(0.7474228443690787, 0.6151928743055853);
\draw (0.749349242430676, 0.6157090603313617)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7469066607768887, 0.6132664797576632)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7460126186405542, 0.6137826552257427)--(0.7474228443690787, 0.6151928743055853);
\draw (0.7435700514088491, 0.6123724379720389)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7435700432847387, 0.6113400855604512)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7449802623645813, 0.6099298598319267)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7460126210741407, 0.6099298626162233)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7469066607768887, 0.6132664797576632)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7460126186405542, 0.6137826552257427)--(0.7454964459567713, 0.6118562543798488);
\draw (0.7435700394203534, 0.6074872820425247)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7440862226618333, 0.6065932426904869)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7460126172097554, 0.6060770590982969)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7469066674702003, 0.6065932360418049)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7460126210741407, 0.6099298626162233)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7449802623645813, 0.6099298598319267)--(0.7454964483903578, 0.6080034617703295);
\draw (0.7460126277674524, 0.6032566189003652)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7469066699037868, 0.6027404434322856)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7488330616674124, 0.6032566185496551)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7493492371354918, 0.6041506606859894)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7469066674702003, 0.6065932360418049)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7460126172097554, 0.6060770590982969)--(0.7474228425875697, 0.6046668442781795);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7507594625133062, 0.602740445865872);
\draw (0.751275642241111, 0.6008140368958678)--(0.7507594625133062, 0.602740445865872);
\draw (0.7526858570612284, 0.602224262273682)--(0.7507594625133062, 0.602740445865872);
\draw (0.7526858651853388, 0.6032566146852697)--(0.7507594625133062, 0.602740445865872);
\draw (0.7493492371354918, 0.6041506606859894)--(0.7507594625133062, 0.602740445865872);
\draw (0.7488330616674124, 0.6032566185496551)--(0.7507594625133062, 0.602740445865872);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7540960824390427, 0.6008140474535646)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7526858570612284, 0.602224262273682)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7526858651853388, 0.6032566146852697)--(0.7546122660312327, 0.6027404420014868);
\draw (0.75602248085135, 0.6041506673793011)--(0.7546122660312327, 0.6027404420014868);
\draw (0.7565386577948582, 0.6032566171188561)--(0.7546122660312327, 0.6027404420014868);
\draw (0.759359108901197, 0.6032566213785814)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7598752843692765, 0.6041506635149159)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7593590983435, 0.6060770615765131)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7584650562071656, 0.6065932370445927)--(0.7579488835233826, 0.6046668361986988);
\draw (0.75602248085135, 0.6041506673793011)--(0.7579488835233826, 0.6046668361986988);
\draw (0.7565386577948582, 0.6032566171188561)--(0.7579488835233826, 0.6046668361986988);
\draw (0.761801682781584, 0.6074872834406523)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7618016799972873, 0.6085196421502117)--(0.7598752819356901, 0.6080034561244352);
\draw (0.760391454619473, 0.6099298569703291)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7593591022078854, 0.6099298650944396)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7584650562071656, 0.6065932370445927)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7593590983435, 0.6060770615765131)--(0.7598752819356901, 0.6080034561244352);
\draw (0.7502432905636148, 0.6323921523085745)--(0.7488330648350903, 0.630981933228732);
\draw (0.7507594628966876, 0.6314981192545085)--(0.7488330648350903, 0.630981933228732);
\draw (0.7502432902129047, 0.6295717184086146)--(0.7488330648350903, 0.630981933228732);
\draw (0.7493492399524597, 0.6290555414651064)--(0.7488330648350903, 0.630981933228732);
\draw (0.7469066702871682, 0.6314981168209219)--(0.7488330648350903, 0.630981933228732);
\draw (0.7474228457552478, 0.6323921589572564)--(0.7488330648350903, 0.630981933228732);
\draw (0.7526858680023066, 0.6281614954643867)--(0.7507594590323022, 0.627645315736582);
\draw (0.7521696847608268, 0.6290555348164245)--(0.7507594590323022, 0.627645315736582);
\draw (0.7502432902129047, 0.6295717184086146)--(0.7507594590323022, 0.627645315736582);
\draw (0.7493492399524597, 0.6290555414651064)--(0.7507594590323022, 0.627645315736582);
\draw (0.7502432863485193, 0.6257189148906881)--(0.7507594590323022, 0.627645315736582);
\draw (0.7512756450580789, 0.6257189176749847)--(0.7507594590323022, 0.627645315736582);
\draw (0.7526858560138109, 0.6232763395348726)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7521696805457314, 0.6223822973985381)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7502432887821058, 0.6218661222811687)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7493492466457714, 0.6223822977492482)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7502432863485193, 0.6257189148906881)--(0.7507594614658888, 0.6237925231270626);
\draw (0.7512756450580789, 0.6257189176749847)--(0.7507594614658888, 0.6237925231270626);
\draw (0.750243282133424, 0.6190456774728017)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7493492427813861, 0.6185294942313218)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7474228482334639, 0.6190456778235118)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7469066649919841, 0.6199397171755496)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7493492466457714, 0.6223822977492482)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7502432887821058, 0.6218661222811687)--(0.7488330630535813, 0.6204559032013262);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7454964392634597, 0.618529498095707);
\draw (0.746906664641274, 0.6171192832755896)--(0.7454964392634597, 0.618529498095707);
\draw (0.7474228482334639, 0.6190456778235118)--(0.7454964392634597, 0.618529498095707);
\draw (0.7469066649919841, 0.6199397171755496)--(0.7454964392634597, 0.618529498095707);
\draw (0.7435700447155376, 0.6190456816878971)--(0.7454964392634597, 0.618529498095707);
\draw (0.7435700474998341, 0.6180133229783377)--(0.7454964392634597, 0.618529498095707);
\draw (0.7411274739701573, 0.6166030948162267)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7402334209254158, 0.6171192765822779)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7397172521060181, 0.6190456792543106)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7402334275740977, 0.619939721390645)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7435700447155376, 0.6190456816878971)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7435700474998341, 0.6180133229783377)--(0.7416436466539402, 0.6185294956621206);
\draw (0.7368968009996794, 0.6190456749945854)--(0.7383070267282038, 0.620455894074428);
\draw (0.7363806349645783, 0.6199397189570586)--(0.7383070267282038, 0.620455894074428);
\draw (0.7368968076483612, 0.6218661198029525)--(0.7383070267282038, 0.620455894074428);
\draw (0.7377908579088062, 0.6223822967464605)--(0.7383070267282038, 0.620455894074428);
\draw (0.7402334275740977, 0.619939721390645)--(0.7383070267282038, 0.620455894074428);
\draw (0.7397172521060181, 0.6190456792543106)--(0.7383070267282038, 0.620455894074428);
\draw (0.7344542298589593, 0.6232763427471804)--(0.7363806325309917, 0.623792511566578);
\draw (0.7344542379830696, 0.624308695158768)--(0.7363806325309917, 0.623792511566578);
\draw (0.735864452803187, 0.6257189205365823)--(0.7363806325309917, 0.623792511566578);
\draw (0.7368968052147747, 0.6257189124124718)--(0.7363806325309917, 0.623792511566578);
\draw (0.7377908579088062, 0.6223822967464605)--(0.7363806325309917, 0.623792511566578);
\draw (0.7368968076483612, 0.6218661198029525)--(0.7363806325309917, 0.623792511566578);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7349704001091557, 0.6290555362025936)--(0.7363806363953771, 0.6276453150845045);
\draw (0.73689680907916, 0.6295717159303983)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7377908512154945, 0.6290555404623188)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7368968052147747, 0.6257189124124718)--(0.7363806363953771, 0.6276453150845045);
\draw (0.735864452803187, 0.6257189205365823)--(0.7363806363953771, 0.6276453150845045);
\draw (0.7368967985214631, 0.63239215612833)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7363806230533835, 0.6314981139919956)--(0.7383070348076844, 0.6309819350102409);
\draw (0.73689680907916, 0.6295717159303983)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7377908512154945, 0.6290555404623188)--(0.7383070348076844, 0.6309819350102409);
\draw (0.74023342657131, 0.6314981101276103)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7397172496278019, 0.6323921603880552)--(0.7383070348076844, 0.6309819350102409);
\draw (0.7411274725720297, 0.6348347381774573)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7421598249836174, 0.6348347300533468)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7435700503614318, 0.6334245152332294)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7435700531457283, 0.6323921565236699)--(0.7416436522998344, 0.6329083292074529);
\draw (0.74023342657131, 0.6314981101276103)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7397172496278019, 0.6323921603880552)--(0.7416436522998344, 0.6329083292074529);
\draw (0.7460126175931369, 0.6348347324869332)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7469066706378784, 0.634318550720882)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7474228457552478, 0.6323921589572564)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7469066702871682, 0.6314981168209219)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7435700531457283, 0.6323921565236699)--(0.7454964449093539, 0.6329083316410393);
\draw (0.7435700503614318, 0.6334245152332294)--(0.7454964449093539, 0.6329083316410393);
\draw (0.730223560100789, 0.6439505490803907)--(0.729707387417006, 0.6420241482344968);
\draw (0.7291912131434048, 0.6439505540555154)--(0.729707387417006, 0.6420241482344968);
\draw (0.7277809928690839, 0.6425403318266869)--(0.729707387417006, 0.6420241482344968);
\draw (0.727780990199177, 0.6415079762661133)--(0.729707387417006, 0.6420241482344968);
\draw (0.7311176127948203, 0.6406139334143794)--(0.729707387417006, 0.6420241482344968);
\draw (0.7316337882628999, 0.6415079755507139)--(0.729707387417006, 0.6420241482344968);
\draw (0.7253384150796819, 0.6439505547709148)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7263707674912696, 0.6439505466468043)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7277809928690839, 0.6425403318266869)--(0.7258545893532831, 0.6420241489498962);
\draw (0.727780990199177, 0.6415079762661133)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7244443690789621, 0.6406139267210678)--(0.7258545893532831, 0.6420241489498962);
\draw (0.723928192135454, 0.6415079769815127)--(0.7258545893532831, 0.6420241489498962);
\draw (0.7211077464833188, 0.6415079695728017)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7205915710152392, 0.6406139274364673)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7211077515868122, 0.6386875325238558)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7220017937231467, 0.6381713570557763)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7244443690789621, 0.6406139267210678)--(0.7225179718611331, 0.6400977547526843);
\draw (0.723928192135454, 0.6415079769815127)--(0.7225179718611331, 0.6400977547526843);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7186651699330249, 0.6362449519501572)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7200753953108392, 0.6348347371300398)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7211077477224269, 0.6348347290059293)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7220017937231467, 0.6381713570557763)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7211077515868122, 0.6386875325238558)--(0.7205915734488257, 0.6367611348269478);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7186651750365183, 0.6334245149012113)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7200753953108392, 0.6348347371300398)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7211077477224269, 0.6348347290059293)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7220017949622548, 0.631498116488904)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7211077501560134, 0.63098193639641)--(0.7205915695844404, 0.6329083313090214);
\draw (0.7211077435073315, 0.6281614915880429)--(0.722517969235856, 0.6295717106678855);
\draw (0.722001796552073, 0.6276453098219916)--(0.722517969235856, 0.6295717106678855);
\draw (0.7239281946136703, 0.6281614958477681)--(0.722517969235856, 0.6295717106678855);
\draw (0.7244443700817499, 0.6290555379841025)--(0.722517969235856, 0.6295717106678855);
\draw (0.7220017949622548, 0.631498116488904)--(0.722517969235856, 0.6295717106678855);
\draw (0.7211077501560134, 0.63098193639641)--(0.722517969235856, 0.6295717106678855);
\draw (0.7253384164778095, 0.6257189114096842)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7263707642789619, 0.6257189204919525)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7277809900074863, 0.6271291395717952)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7277809872231897, 0.6281614982813546)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7244443700817499, 0.6290555379841025)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7239281946136703, 0.6281614958477681)--(0.7258545891615924, 0.6276453122555781);
\draw (0.7302235677968884, 0.6257189166275673)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7311176071489262, 0.6262350998690471)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7316337907411161, 0.6281614944169693)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7311176074996363, 0.6290555337690071)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7277809872231897, 0.6281614982813546)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7277809900074863, 0.6271291395717952)--(0.7297073817711118, 0.6276453146891645);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7349704001091557, 0.6290555362025936)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7344542312897581, 0.6309819388746262)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7335601891534236, 0.6314981143427058)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7311176074996363, 0.6290555337690071)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7316337907411161, 0.6281614944169693)--(0.7330440055612335, 0.6295717197947837);
\draw (0.7368967985214631, 0.63239215612833)--(0.734970403973541, 0.6329083397205201);
\draw (0.7363806230533835, 0.6314981139919956)--(0.734970403973541, 0.6329083397205201);
\draw (0.7344542312897581, 0.6309819388746262)--(0.734970403973541, 0.6329083397205201);
\draw (0.7335601891534236, 0.6314981143427058)--(0.734970403973541, 0.6329083397205201);
\draw (0.7344542288561715, 0.6348347314841456)--(0.734970403973541, 0.6329083397205201);
\draw (0.735486587565731, 0.6348347342684422)--(0.734970403973541, 0.6329083397205201);
\draw (0.7368968105099588, 0.6372773120578442)--(0.7349704015399544, 0.6367611323300395);
\draw (0.736380627268479, 0.638171351409882)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7344542327205568, 0.6386875350020721)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7335601824601119, 0.638171358058564)--(0.7349704015399544, 0.6367611323300395);
\draw (0.7344542288561715, 0.6348347314841456)--(0.7349704015399544, 0.6367611323300395);
\draw (0.735486587565731, 0.6348347342684422)--(0.7349704015399544, 0.6367611323300395);
\draw (0.734454233071267, 0.641507968902032)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7335601800265255, 0.6420241506680833)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7316337882628999, 0.6415079755507139)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7311176127948203, 0.6406139334143794)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7335601824601119, 0.638171358058564)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7344542327205568, 0.6386875350020721)--(0.7330440073427426, 0.6400977498221895);
\draw (0.7071067826268584, 0.6439505470748154)--(0.7076229577442278, 0.64202415531119);
\draw (0.7062127323664135, 0.6434343701313073)--(0.7076229577442278, 0.64202415531119);
\draw (0.7056965596826306, 0.6415079692854134)--(0.7076229577442278, 0.64202415531119);
\draw (0.7062127374699069, 0.6406139330823615)--(0.7076229577442278, 0.64202415531119);
\draw (0.70954935229215, 0.6415079717189999)--(0.7076229577442278, 0.64202415531119);
\draw (0.7095493549620568, 0.6425403272795734)--(0.7076229577442278, 0.64202415531119);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7037701596805049, 0.6420241560265894)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7056965596826306, 0.6415079692854134)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7062127374699069, 0.6406139330823615)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7037701612703232, 0.6381713493596769)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7028761136797852, 0.6386875279767423)--(0.7042863339541061, 0.6400977502055708);
\draw (0.7004335409938766, 0.6372773138720244)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7004335383239696, 0.6362449583114509)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7018437628580158, 0.6348347294339405)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7028761161133716, 0.634834735367223)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7037701612703232, 0.6381713493596769)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7028761136797852, 0.6386875279767423)--(0.7023599355417987, 0.6367611302798344);
\draw (0.7004335399137879, 0.6323921516445384)--(0.7023599379753852, 0.632908337670315);
\draw (0.7009497177010642, 0.6314981154414865)--(0.7023599379753852, 0.632908337670315);
\draw (0.7028761122489864, 0.6309819318492965)--(0.7023599379753852, 0.632908337670315);
\draw (0.7037701570552277, 0.6314981119417905)--(0.7023599379753852, 0.632908337670315);
\draw (0.7028761161133716, 0.634834735367223)--(0.7023599379753852, 0.632908337670315);
\draw (0.7018437628580158, 0.6348347294339405)--(0.7023599379753852, 0.632908337670315);
\draw (0.7028761173524798, 0.6281614948003507)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7023599341109998, 0.6290555341523885)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7028761122489864, 0.6309819318492965)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7037701570552277, 0.6314981119417905)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7062127321747228, 0.6290555334369891)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7056965567066432, 0.6281614913006547)--(0.7042863376268007, 0.6295717170291791);
\draw (0.7071067848687542, 0.6257189177709778)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7081391318261384, 0.6257189127958532)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7095493521004592, 0.6271291350246817)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7095493547703662, 0.6281614905852553)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7062127321747228, 0.6290555334369891)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7056965567066432, 0.6281614913006547)--(0.7076229575525371, 0.6276453186168717);
\draw (0.7119919298898613, 0.6257189120804538)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7128859746961026, 0.6262350921729478)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7134021528340891, 0.6281614898698559)--(0.7114757556162601, 0.6276453179014723);
\draw (0.712885975890581, 0.6290555401303007)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7095493547703662, 0.6281614905852553)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7095493521004592, 0.6271291350246817)--(0.7114757556162601, 0.6276453179014723);
\draw (0.7162225984862244, 0.628161497278567)--(0.7148123731084101, 0.6295717120986843);
\draw (0.716738773954304, 0.6290555394149013)--(0.7148123731084101, 0.6295717120986843);
\draw (0.716222593382731, 0.6309819343275127)--(0.7148123731084101, 0.6295717120986843);
\draw (0.7153285512463966, 0.6314981097955923)--(0.7148123731084101, 0.6295717120986843);
\draw (0.712885975890581, 0.6290555401303007)--(0.7148123731084101, 0.6295717120986843);
\draw (0.7134021528340891, 0.6281614898698559)--(0.7148123731084101, 0.6295717120986843);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7167387715207175, 0.6329083320244208);
\draw (0.7186651750365183, 0.6334245149012113)--(0.7167387715207175, 0.6329083320244208);
\draw (0.717254949658704, 0.6348347297213288)--(0.7167387715207175, 0.6329083320244208);
\draw (0.7162225972471163, 0.6348347378454392)--(0.7167387715207175, 0.6329083320244208);
\draw (0.7153285512463966, 0.6314981097955923)--(0.7167387715207175, 0.6329083320244208);
\draw (0.716222593382731, 0.6309819343275127)--(0.7167387715207175, 0.6329083320244208);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7186651699330249, 0.6362449519501572)--(0.7167387753851028, 0.6367611355423473);
\draw (0.717254949658704, 0.6348347297213288)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7162225972471163, 0.6348347378454392)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7153285500072885, 0.6381713503624646)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7162225948135298, 0.6386875304549586)--(0.7167387753851028, 0.6367611355423473);
\draw (0.7162226014622117, 0.6415079752633257)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7153285538716737, 0.6420241538803911)--(0.7148123757336872, 0.6400977561834831);
\draw (0.713402150355873, 0.6415079710036005)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7128859748877934, 0.640613928867266)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7153285500072885, 0.6381713503624646)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7162225948135298, 0.6386875304549586)--(0.7148123757336872, 0.6400977561834831);
\draw (0.7119919339459373, 0.6439505522926985)--(0.7114757558079507, 0.6420241545957905);
\draw (0.7109595752363778, 0.6439505495084019)--(0.7114757558079507, 0.6420241545957905);
\draw (0.7095493549620568, 0.6425403272795734)--(0.7114757558079507, 0.6420241545957905);
\draw (0.70954935229215, 0.6415079717189999)--(0.7114757558079507, 0.6420241545957905);
\draw (0.7128859748877934, 0.640613928867266)--(0.7114757558079507, 0.6420241545957905);
\draw (0.713402150355873, 0.6415079710036005)--(0.7114757558079507, 0.6420241545957905);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6879810981320811, 0.6329083324078022)--(0.6884972787036541, 0.6309819374951907);
\draw (0.689907498977975, 0.6323921597240192)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6904236759214831, 0.6314981094635743)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6879811005656675, 0.6290555397982828)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6870870584293332, 0.6295717152663622)--(0.6884972787036541, 0.6309819374951907);
\draw (0.6913177219222029, 0.6348347375134212)--(0.691833896195804, 0.6329083316924027);
\draw (0.6904236771159614, 0.6343185574209272)--(0.691833896195804, 0.6329083316924027);
\draw (0.689907498977975, 0.6323921597240192)--(0.691833896195804, 0.6329083316924027);
\draw (0.6904236759214831, 0.6314981094635743)--(0.691833896195804, 0.6329083316924027);
\draw (0.693760297041698, 0.6323921590086198)--(0.691833896195804, 0.6329083316924027);
\draw (0.6937602997116048, 0.6334245145691934)--(0.691833896195804, 0.6329083316924027);
\draw (0.6962028723975134, 0.6348347286739113)--(0.695686694259527, 0.6329083309770034);
\draw (0.6970969145338479, 0.6343185532058317)--(0.695686694259527, 0.6329083309770034);
\draw (0.6976130951054208, 0.6323921582932204)--(0.695686694259527, 0.6329083309770034);
\draw (0.6970969196373413, 0.6314981161568859)--(0.695686694259527, 0.6329083309770034);
\draw (0.693760297041698, 0.6323921590086198)--(0.695686694259527, 0.6329083309770034);
\draw (0.6937602997116048, 0.6334245145691934)--(0.695686694259527, 0.6329083309770034);
\draw (0.7004335399137879, 0.6323921516445384)--(0.6990233141852634, 0.6309819325646959);
\draw (0.7009497177010642, 0.6314981154414865)--(0.6990233141852634, 0.6309819325646959);
\draw (0.7004335395630777, 0.6295717177445785)--(0.6990233141852634, 0.6309819325646959);
\draw (0.6995394947568364, 0.6290555376520846)--(0.6990233141852634, 0.6309819325646959);
\draw (0.6970969196373413, 0.6314981161568859)--(0.6990233141852634, 0.6309819325646959);
\draw (0.6976130951054208, 0.6323921582932204)--(0.6990233141852634, 0.6309819325646959);
\draw (0.7028761173524798, 0.6281614948003507)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7023599341109998, 0.6290555341523885)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7004335395630777, 0.6295717177445785)--(0.7009497138366789, 0.6276453119235601);
\draw (0.6995394947568364, 0.6290555376520846)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7004335356986925, 0.625718914226652)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7014658944082519, 0.6257189170109487)--(0.7009497138366789, 0.6276453119235601);
\draw (0.7028761171161594, 0.6232763466302577)--(0.7009497162702655, 0.6237925193140407);
\draw (0.702359935350108, 0.6223822935855162)--(0.7009497162702655, 0.6237925193140407);
\draw (0.7004335381322789, 0.6218661216171326)--(0.7009497162702655, 0.6237925193140407);
\draw (0.6995394959959446, 0.6223822970852122)--(0.7009497162702655, 0.6237925193140407);
\draw (0.7004335356986925, 0.625718914226652)--(0.7009497162702655, 0.6237925193140407);
\draw (0.7014658944082519, 0.6257189170109487)--(0.7009497162702655, 0.6237925193140407);
\draw (0.7004335369378006, 0.6190456736597797)--(0.699023317857958, 0.6204558993883043);
\draw (0.699539498429531, 0.6185295044756928)--(0.699023317857958, 0.6204558993883043);
\draw (0.6976130975836371, 0.6190456771594758)--(0.699023317857958, 0.6204558993883043);
\draw (0.697096920640129, 0.6199397274199206)--(0.699023317857958, 0.6204558993883043);
\draw (0.6995394959959446, 0.6223822970852122)--(0.699023317857958, 0.6204558993883043);
\draw (0.7004335381322789, 0.6218661216171326)--(0.699023317857958, 0.6204558993883043);
\draw (0.6962028746394092, 0.6166030993700737)--(0.695686700365808, 0.6185295051910922);
\draw (0.6951705222278215, 0.6166031074941842)--(0.695686700365808, 0.6185295051910922);
\draw (0.6937602968500072, 0.6180133223143016)--(0.695686700365808, 0.6185295051910922);
\draw (0.6937602995199141, 0.6190456778748752)--(0.695686700365808, 0.6185295051910922);
\draw (0.697096920640129, 0.6199397274199206)--(0.695686700365808, 0.6185295051910922);
\draw (0.6976130975836371, 0.6190456771594758)--(0.695686700365808, 0.6185295051910922);
\draw (0.6913177178661268, 0.6166030973011766)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6904236757297924, 0.617119272769256)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6899075014561912, 0.6190456785902746)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6904236769242708, 0.619939720726609)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6937602995199141, 0.6190456778748752)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6937602968500072, 0.6180133223143016)--(0.6918339023020851, 0.6185295059064916);
\draw (0.6870870558040559, 0.6190456711815635)--(0.6884972823763487, 0.620455904318799);
\draw (0.6879810979403904, 0.6185294957134839)--(0.6884972823763487, 0.620455904318799);
\draw (0.6899075014561912, 0.6190456785902746)--(0.6884972823763487, 0.620455904318799);
\draw (0.6904236769242708, 0.619939720726609)--(0.6884972823763487, 0.620455904318799);
\draw (0.6879811018047757, 0.6223822992314104)--(0.6884972823763487, 0.620455904318799);
\draw (0.6870870569985343, 0.6218661191389164)--(0.6884972823763487, 0.620455904318799);
\draw (0.6846444792091323, 0.6232763420831443)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6846444818790393, 0.6243086976437179)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6860547021533602, 0.6257189198725462)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6870870608629196, 0.6257189226568429)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6879811018047757, 0.6223822992314104)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6870870569985343, 0.6218661191389164)--(0.6865708827249332, 0.6237925249599349);
\draw (0.6846444794454527, 0.6281614902532372)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6851606612115041, 0.6290555432979787)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6870870584293332, 0.6295717152663622)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6879811005656675, 0.6290555397982828)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6870870608629196, 0.6257189226568429)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6860547021533602, 0.6257189198725462)--(0.6865708802913466, 0.6276453175694543);
\draw (0.6755286628519952, 0.6123724327608894)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6755286633310742, 0.6113400826545194)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6769388855599027, 0.6099298623801984)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6779712411204762, 0.6099298597102916)--(0.6774550636978891, 0.6118562600771065);
\draw (0.67886528397221, 0.613266482305935)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6779712418358756, 0.6137826577740144)--(0.6774550636978891, 0.6118562600771065);
\draw (0.6755286626156748, 0.6074872845907965)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6755286652855818, 0.6085196401513701)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6769388855599027, 0.6099298623801984)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6779712411204762, 0.6099298597102916)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6788652852113182, 0.6065932417390626)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6779712404050768, 0.6060770616465686)--(0.6774550629824897, 0.6080034620133835);
\draw (0.6779712423595843, 0.6032566191434192)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6788652844959188, 0.6027404436753396)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6807916848627337, 0.6032566210979268)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6813078603308133, 0.6041506632342611)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6788652852113182, 0.6065932417390626)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6779712404050768, 0.6060770616465686)--(0.6793814626339053, 0.6046668413722477);
\draw (0.6822019098758588, 0.6008140421140463)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6832342599822288, 0.6008140425931253)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6846444802565497, 0.6022242648219538)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6846444829264566, 0.6032566203825274)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6813078603308133, 0.6041506632342611)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6807916848627337, 0.6032566210979268)--(0.6827180825596417, 0.6027404429599402);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6860547024853781, 0.6008140445476329)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6846444802565497, 0.6022242648219538)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6846444829264566, 0.6032566203825274)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6879811008976856, 0.6041506644733693)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6884972809901796, 0.603256619667128)--(0.6865708806233647, 0.6027404422445408);
\draw (0.6913177203443431, 0.6032566161674319)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6918339021103944, 0.6041506692121734)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6913177215388214, 0.6060770641247848)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6904236794024871, 0.6065932395928644)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6879811008976856, 0.6041506644733693)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6884972809901796, 0.603256619667128)--(0.6899075012645005, 0.6046668418959563);
\draw (0.6937603005227019, 0.6074872891379098)--(0.691833899676808, 0.6080034618216928);
\draw (0.6937602968946369, 0.6085196337900763)--(0.691833899676808, 0.6080034618216928);
\draw (0.6923500778147944, 0.6099298595186008)--(0.691833899676808, 0.6080034618216928);
\draw (0.691317719105235, 0.6099298567343042)--(0.691833899676808, 0.6080034618216928);
\draw (0.6904236794024871, 0.6065932395928644)--(0.691833899676808, 0.6080034618216928);
\draw (0.6913177215388214, 0.6060770641247848)--(0.691833899676808, 0.6080034618216928);
\draw (0.6937603007590223, 0.6123724373080028)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6932441175175423, 0.6132664766600406)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6913177229696202, 0.6137826602522307)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6904236781633789, 0.6132664801597367)--(0.6918338972432214, 0.6118562544312122);
\draw (0.691317719105235, 0.6099298567343042)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6923500778147944, 0.6099298595186008)--(0.6918338972432214, 0.6118562544312122);
\draw (0.6913177178661268, 0.6166030973011766)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6904236757297924, 0.617119272769256)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6884972785119634, 0.6166031008008726)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6879811030438838, 0.6157090586645381)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6904236781633789, 0.6132664801597367)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6913177229696202, 0.6137826602522307)--(0.6899074975918059, 0.6151928750723481);
\draw (0.6870870558040559, 0.6190456711815635)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6879810979403904, 0.6185294957134839)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6884972785119634, 0.6166031008008726)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6879811030438838, 0.6157090586645381)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6846444804482404, 0.616603101516272)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6846444831181473, 0.6176354570768455)--(0.6865708776660695, 0.6171192734846555);
\draw (0.6822019053287454, 0.6190456800210734)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6813078605225039, 0.6185294999285794)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6807916823845175, 0.6166031022316714)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6813078593280256, 0.6157090519712265)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6846444804482404, 0.616603101516272)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6846444831181473, 0.6176354570768455)--(0.6827180796023465, 0.6171192742000549);
\draw (0.6779712430303539, 0.6166031057313673)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6774550612643027, 0.6157090526866258)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6779712418358756, 0.6137826577740144)--(0.6793814621101966, 0.6151928800028429);
\draw (0.67886528397221, 0.613266482305935)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6813078593280256, 0.6157090519712265)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6807916823845175, 0.6166031022316714)--(0.6793814621101966, 0.6151928800028429);
\draw (0.6755286703117741, 0.5892556521379729)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6760448418010787, 0.5883616050265139)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6779712426469726, 0.587845432342731)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6788652843042281, 0.5883616069810215)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6779712402133861, 0.5916982249522504)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6769388901070161, 0.5916982244731714)--(0.6774550620753996, 0.5897718272553424);
\draw (0.6779712414524942, 0.5850249843853781)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6774550613600002, 0.5859190291916194)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6779712426469726, 0.587845432342731)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6788652843042281, 0.5883616069810215)--(0.6793814617268151, 0.5864352066142066);
\draw (0.681307862572709, 0.5859190339304235)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6807916839556436, 0.5850249863398855)--(0.6793814617268151, 0.5864352066142066);
\draw (0.6822019089687686, 0.5825824073560052)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6832342590751387, 0.5825824078350842)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6846444824984456, 0.5839926355181162)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6846444820193666, 0.5850249856244862)--(0.6827180816525517, 0.5845088082018991);
\draw (0.681307862572709, 0.5859190339304235)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6807916839556436, 0.5850249863398855)--(0.6827180816525517, 0.5845088082018991);
\draw (0.6870870602878475, 0.5825824125738883)--(0.6865708797162745, 0.5845088074864997);
\draw (0.687981101945103, 0.5830985872121788)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6884972800830895, 0.5850249849090868)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6879810999905955, 0.5859190297153282)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6846444820193666, 0.5850249856244862)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6846444824984456, 0.5839926355181162)--(0.6865708797162745, 0.5845088074864997);
\draw (0.6913177225862389, 0.5850249868635943)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6904236777799975, 0.5845088067711003)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6884972800830895, 0.5850249849090868)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6879810999905955, 0.5859190297153282)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6904236784953969, 0.5883616048348232)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6913177206317314, 0.5878454293667437)--(0.6899075003574104, 0.5864352071379152);
\draw (0.6937602996156117, 0.5892556543798687)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6937602991365327, 0.5902880044862387)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6923500769077043, 0.5916982247605597)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6913177213471308, 0.5916982274304666)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6904236784953969, 0.5883616048348232)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6913177206317314, 0.5878454293667437)--(0.6918338987697178, 0.5897718270636517);
\draw (0.6937602998519322, 0.5941408025499617)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6932441197594382, 0.595034847356203)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6913177220625302, 0.5955510254941896)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6904236772562888, 0.5950348454016956)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6913177213471308, 0.5916982274304666)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6923500769077043, 0.5916982247605597)--(0.6918338994851172, 0.5936246251273747);
\draw (0.6913177255622261, 0.598371464848353)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6904236779716882, 0.5988876434654185)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6884972776048732, 0.5983714660428314)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6879811021367938, 0.5974774239064969)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6904236772562888, 0.5950348454016956)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6913177220625302, 0.5955510254941896)--(0.6899074998337017, 0.5969612457685105);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6860547024853781, 0.6008140445476329)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6846444822110572, 0.5994038223188044)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6846444795411503, 0.5983714667582308)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6879811021367938, 0.5974774239064969)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6884972776048732, 0.5983714660428314)--(0.6865708799079653, 0.5988876441808179);
\draw (0.6822019098758588, 0.6008140421140463)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6832342599822288, 0.6008140425931253)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6846444822110572, 0.5994038223188044)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6846444795411503, 0.5983714667582308)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6813078615699214, 0.5974774226673889)--(0.6827180818442423, 0.5988876448962173);
\draw (0.680791686931631, 0.5983714643246444)--(0.6827180818442423, 0.5988876448962173);
\draw (0.6779712421232639, 0.5983714709733262)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6774550635061984, 0.5974774233827882)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6779712409287856, 0.5955510230159733)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6788652885193235, 0.5950348443989079)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6813078615699214, 0.5974774226673889)--(0.6793814612031064, 0.5969612452448018);
\draw (0.6807916814774274, 0.5983714674736302)--(0.6793814612031064, 0.5969612452448018);
\draw (0.675528665093891, 0.5941408034570518)--(0.677455062790799, 0.5936246253190653);
\draw (0.6755286624239841, 0.5931084478964782)--(0.677455062790799, 0.5936246253190653);
\draw (0.6769388901070161, 0.5916982244731714)--(0.677455062790799, 0.5936246253190653);
\draw (0.6779712402133861, 0.5916982249522504)--(0.677455062790799, 0.5936246253190653);
\draw (0.6788652885193235, 0.5950348443989079)--(0.677455062790799, 0.5936246253190653);
\draw (0.6779712409287856, 0.5955510230159733)--(0.677455062790799, 0.5936246253190653);
\draw (0.6870870541628743, 0.569235929134926)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6879811072076158, 0.5687197473688748)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6899075021202272, 0.5692359279404476)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6904236775883068, 0.5701299700767821)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6879811024688117, 0.5725725485815836)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6870870576625704, 0.5720563684890895)--(0.6884972798913988, 0.5706461482147687);
\draw (0.6913177271333523, 0.5667933489565673)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6904236740886108, 0.5673095307226186)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6899075021202272, 0.5692359279404476)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6904236775883068, 0.5701299700767821)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6937602947297467, 0.5692359303740342)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6937602975140432, 0.5682035716644747)--(0.6918338998171353, 0.5687197498024612);
\draw (0.6962028753034453, 0.5667933487202468)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6970969146554831, 0.5673095319617267)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6976130982476731, 0.5692359265096488)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6970969181551792, 0.5701299713158903)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6937602947297467, 0.5692359303740342)--(0.6956866924266546, 0.5687197522360476);
\draw (0.6937602975140432, 0.5682035716644747)--(0.6956866924266546, 0.5687197522360476);
\draw (0.700433535296619, 0.5692359316131422)--(0.6990233130677905, 0.5706461518874631);
\draw (0.7009497107646986, 0.5701299737494767)--(0.6990233130677905, 0.5706461518874631);
\draw (0.700433538796315, 0.5720563709673058)--(0.6990233130677905, 0.5706461518874631);
\draw (0.6995394966599805, 0.5725725464353852)--(0.6990233130677905, 0.5706461518874631);
\draw (0.6970969181551792, 0.5701299713158903)--(0.6990233130677905, 0.5706461518874631);
\draw (0.6976130982476731, 0.5692359265096488)--(0.6990233130677905, 0.5706461518874631);
\draw (0.7028761091770059, 0.5734665936752131)--(0.7009497114800979, 0.5739827718131997);
\draw (0.7023599337089264, 0.5725725515388786)--(0.7009497114800979, 0.5739827718131997);
\draw (0.700433538796315, 0.5720563709673058)--(0.7009497114800979, 0.5739827718131997);
\draw (0.6995394966599805, 0.5725725464353852)--(0.7009497114800979, 0.5739827718131997);
\draw (0.7004335395117144, 0.5759091690310287)--(0.7009497114800979, 0.5739827718131997);
\draw (0.701465895072288, 0.5759091663611218)--(0.7009497114800979, 0.5739827718131997);
\draw (0.7028761180165158, 0.5783517441505237)--(0.7009497121954973, 0.5778355698769226);
\draw (0.7023599379240218, 0.5792457889567652)--(0.7009497121954973, 0.5778355698769226);
\draw (0.7004335402271138, 0.5797619670947516)--(0.7009497121954973, 0.5778355698769226);
\draw (0.6995394899666689, 0.5792457901512436)--(0.7009497121954973, 0.5778355698769226);
\draw (0.7004335395117144, 0.5759091690310287)--(0.7009497121954973, 0.5778355698769226);
\draw (0.701465895072288, 0.5759091663611218)--(0.7009497121954973, 0.5778355698769226);
\draw (0.7004335437268098, 0.5825824064489151)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6995394906820683, 0.5830985882149664)--(0.6990233179982853, 0.5811721873690725);
\draw (0.697613095769457, 0.5825824076433935)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6970969203013774, 0.581688365507059)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6995394899666689, 0.5792457901512436)--(0.6990233179982853, 0.5811721873690725);
\draw (0.7004335402271138, 0.5797619670947516)--(0.6990233179982853, 0.5811721873690725);
\draw (0.6962028707563318, 0.5850249866272739)--(0.6956866980725489, 0.58309858578138);
\draw (0.6951705206499618, 0.5850249861481949)--(0.6956866980725489, 0.58309858578138);
\draw (0.6937603003756408, 0.5836147639193664)--(0.6956866980725489, 0.58309858578138);
\draw (0.693760297705734, 0.5825824083587929)--(0.6956866980725489, 0.58309858578138);
\draw (0.6970969203013774, 0.581688365507059)--(0.6956866980725489, 0.58309858578138);
\draw (0.697613095769457, 0.5825824076433935)--(0.6956866980725489, 0.58309858578138);
\draw (0.6913177225862389, 0.5850249868635943)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6904236777799975, 0.5845088067711003)--(0.6918339000088259, 0.5830985864967794);
\draw (0.689907499642011, 0.5825824090741923)--(0.6918339000088259, 0.5830985864967794);
\draw (0.690423679734505, 0.5816883642679509)--(0.6918339000088259, 0.5830985864967794);
\draw (0.693760297705734, 0.5825824083587929)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6937603003756408, 0.5836147639193664)--(0.6918339000088259, 0.5830985864967794);
\draw (0.6870870602878475, 0.5825824125738883)--(0.6884972793676901, 0.5811721868453639);
\draw (0.687981101945103, 0.5830985872121788)--(0.6884972793676901, 0.5811721868453639);
\draw (0.689907499642011, 0.5825824090741923)--(0.6884972793676901, 0.5811721868453639);
\draw (0.690423679734505, 0.5816883642679509)--(0.6884972793676901, 0.5811721868453639);
\draw (0.6879811012297036, 0.5792457891484558)--(0.6884972793676901, 0.5811721868453639);
\draw (0.6870870590933692, 0.5797619646165354)--(0.6884972793676901, 0.5811721868453639);
\draw (0.6846444832584747, 0.5783517450576139)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6846444805885677, 0.5773193894970403)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6860547028173962, 0.5759091692227194)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6870870583779698, 0.5759091665528124)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6879811012297036, 0.5792457891484558)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6870870590933692, 0.5797619646165354)--(0.6865708809553827, 0.5778355669196273);
\draw (0.6846444798731683, 0.5734665914333174)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6851606599656623, 0.572572546627076)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6870870576625704, 0.5720563684890895)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6879811024688117, 0.5725725485815836)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6870870583779698, 0.5759091665528124)--(0.6865708802399832, 0.5739827688559045);
\draw (0.6860547028173962, 0.5759091692227194)--(0.6865708802399832, 0.5739827688559045);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7081391292778666, 0.5576775359911746)--(0.7076229573094831, 0.5596039332090037);
\draw (0.709549355006391, 0.5590877550710172)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7095493522220945, 0.5601201137805767)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7062127350806546, 0.5610141534833246)--(0.7076229573094831, 0.5596039332090037);
\draw (0.705696559612575, 0.5601201113469901)--(0.7076229573094831, 0.5596039332090037);
\draw (0.7119919327957931, 0.5576775321267893)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7109595772352195, 0.5576775347966962)--(0.7114757499190024, 0.5596039356425901);
\draw (0.709549355006391, 0.5590877550710172)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7095493522220945, 0.5601201137805767)--(0.7114757499190024, 0.5596039356425901);
\draw (0.712885975647527, 0.5610141547224328)--(0.7114757499190024, 0.5596039356425901);
\draw (0.713402155740021, 0.5601201099161913)--(0.7114757499190024, 0.5596039356425901);
\draw (0.7162225927889668, 0.5601201150196847)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7167387682570464, 0.5610141571560192)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7162225962886628, 0.5629405543738483)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7153285541523284, 0.5634567298419277)--(0.7148123705601384, 0.5615303352940058);
\draw (0.712885975647527, 0.5610141547224328)--(0.7148123705601384, 0.5615303352940058);
\draw (0.713402155740021, 0.5601201099161913)--(0.7148123705601384, 0.5615303352940058);
\draw (0.7186651698183396, 0.5643507825359592)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7186651747934643, 0.5653831294933434)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7172549525646358, 0.5667933497676643)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7162225970040622, 0.5667933524375712)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7153285541523284, 0.5634567298419277)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7162225962886628, 0.5629405543738483)--(0.7167387689724457, 0.5648669552197422);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7186651673847532, 0.5682035751454786)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7172549525646358, 0.5667933497676643)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7162225970040622, 0.5667933524375712)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7153285474590168, 0.570129973557786)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7162225977194616, 0.5706461505012941)--(0.7167387696878451, 0.5687197532834651);
\draw (0.7162226012191576, 0.5734665898554576)--(0.7148123754906331, 0.572056370775615);
\draw (0.7153285481744162, 0.5739827716215089)--(0.7148123754906331, 0.572056370775615);
\draw (0.7134021532618048, 0.573466591049936)--(0.7148123754906331, 0.572056370775615);
\draw (0.7128859777937252, 0.5725725489136015)--(0.7148123754906331, 0.572056370775615);
\draw (0.7153285474590168, 0.570129973557786)--(0.7148123754906331, 0.572056370775615);
\draw (0.7162225977194616, 0.5706461505012941)--(0.7148123754906331, 0.572056370775615);
\draw (0.7119919282486796, 0.5759091700338164)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7109595835965132, 0.5759091664057515)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7095493578679887, 0.574498947325909)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7095493606522854, 0.5734665886163495)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7128859777937252, 0.5725725489136015)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7134021532618048, 0.573466591049936)--(0.7114757555648967, 0.5739827691879225);
\draw (0.7071067800785867, 0.5759091702701368)--(0.7076229629553773, 0.573982766754336);
\draw (0.7062127407265488, 0.5753929870286569)--(0.7076229629553773, 0.573982766754336);
\draw (0.7056965571343589, 0.5734665924807347)--(0.7076229629553773, 0.573982766754336);
\draw (0.7062127372268528, 0.5725725476744934)--(0.7076229629553773, 0.573982766754336);
\draw (0.7095493606522854, 0.5734665886163495)--(0.7076229629553773, 0.573982766754336);
\draw (0.7095493578679887, 0.574498947325909)--(0.7076229629553773, 0.573982766754336);
\draw (0.7028761091770059, 0.5734665936752131)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7023599337089264, 0.5725725515388786)--(0.7042863423142415, 0.5720563671029204);
\draw (0.702876116585717, 0.5706461480230779)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7037701587220514, 0.5701299725549983)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7062127372268528, 0.5725725476744934)--(0.7042863423142415, 0.5720563671029204);
\draw (0.7056965571343589, 0.5734665924807347)--(0.7042863423142415, 0.5720563671029204);
\draw (0.700433535296619, 0.5692359316131422)--(0.702359943901934, 0.568719747177184);
\draw (0.7009497107646986, 0.5701299737494767)--(0.702359943901934, 0.568719747177184);
\draw (0.702876116585717, 0.5706461480230779)--(0.702359943901934, 0.568719747177184);
\draw (0.7037701587220514, 0.5701299725549983)--(0.702359943901934, 0.568719747177184);
\draw (0.7028761158703176, 0.5667933499593549)--(0.702359943901934, 0.568719747177184);
\draw (0.701843760309744, 0.5667933526292619)--(0.702359943901934, 0.568719747177184);
\draw (0.7004335373655162, 0.5643507748398598)--(0.7023599431865346, 0.564866949113461);
\draw (0.7009497174580102, 0.5634567300336185)--(0.7023599431865346, 0.564866949113461);
\draw (0.7028761151549182, 0.5629405518956321)--(0.7023599431865346, 0.564866949113461);
\draw (0.7037701654153631, 0.5634567288391401)--(0.7023599431865346, 0.564866949113461);
\draw (0.7028761158703176, 0.5667933499593549)--(0.7023599431865346, 0.564866949113461);
\draw (0.701843760309744, 0.5667933526292619)--(0.7023599431865346, 0.564866949113461);
\draw (0.7028761116552221, 0.5601201125414685)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7037701646999637, 0.5596039307754173)--(0.7042863373837466, 0.5615303316213112);
\draw (0.705696559612575, 0.5601201113469901)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7062127350806546, 0.5610141534833246)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7037701654153631, 0.5634567288391401)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7028761151549182, 0.5629405518956321)--(0.7042863373837466, 0.5615303316213112);
\draw (0.7302235652486165, 0.5576775398228886)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7291912065390571, 0.557677537038592)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7277809874592146, 0.5590877627671165)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7277809924343391, 0.5601201097245007)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7311176049513646, 0.5610141569643285)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7316337850438586, 0.5601201121580872)--(0.7297073901312472, 0.5596039315865142);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7263707694901113, 0.5576775319350986)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7277809874592146, 0.5590877627671165)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7277809924343391, 0.5601201097245007)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7244443675334781, 0.5610141611794239)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7239281889164126, 0.5601201135888859)--(0.7258545866133207, 0.5596039354508995);
\draw (0.7211077518674669, 0.5601201084853925)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7205915717749728, 0.561014153291634)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7211077476077417, 0.5629405595917314)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7220017947192007, 0.5634567310810359)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7244443675334781, 0.5610141611794239)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7239281889164126, 0.5601201135888859)--(0.7225179666875842, 0.5615303338632069);
\draw (0.7186651698183396, 0.5643507825359592)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7186651747934643, 0.5653831294933434)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7200753896135816, 0.5667933548711577)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7211077451741552, 0.5667933522012507)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7220017947192007, 0.5634567310810359)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7211077476077417, 0.5629405595917314)--(0.7205915724903722, 0.5648669513553568);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7186651673847532, 0.5682035751454786)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7200753896135816, 0.5667933548711577)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7211077451741552, 0.5667933522012507)--(0.7205915732057717, 0.5687197494190798);
\draw (0.722001788025889, 0.5701299747968941)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7211077458895546, 0.5706461502649737)--(0.7205915732057717, 0.5687197494190798);
\draw (0.7211077525382364, 0.5734665950733407)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7220017887412884, 0.573982772860617)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7239281864381965, 0.5734665947226306)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7244443665306904, 0.5725725499163892)--(0.7225179716180791, 0.5720563693448163);
\draw (0.722001788025889, 0.5701299747968941)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7211077458895546, 0.5706461502649737)--(0.7225179716180791, 0.5720563693448163);
\draw (0.7253384093824243, 0.5759091725120326)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7263707649429979, 0.5759091698421257)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7277809871718263, 0.5744989495678048)--(0.7258545922592149, 0.5739827689962318);
\draw (0.727780989956123, 0.5734665908582453)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7244443665306904, 0.5725725499163892)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7239281864381965, 0.5734665947226306)--(0.7258545922592149, 0.5739827689962318);
\draw (0.7302235684609243, 0.5759091659777403)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7311176105972588, 0.5753929905096609)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7316337825656424, 0.5734665932918318)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7311176070975628, 0.5725725511554973)--(0.7297073848687343, 0.5739827714298182);
\draw (0.727780989956123, 0.5734665908582453)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7277809871718263, 0.5744989495678048)--(0.7297073848687343, 0.5739827714298182);
\draw (0.7344542305229952, 0.5734665920973534)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7349704106154893, 0.5725725472911121)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7344542270232992, 0.5706461527431899)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7335601876712614, 0.57012996950171)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7311176070975628, 0.5725725511554973)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7316337825656424, 0.5734665932918318)--(0.7330440047944707, 0.5720563730175108);
\draw (0.7368968048127013, 0.5692359297989621)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7363806247202073, 0.5701299746052034)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7344542270232992, 0.5706461527431899)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7335601876712614, 0.57012996950171)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7344542263078998, 0.566793354679467)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7354865818684734, 0.56679335200956)--(0.7349704099000899, 0.5687197492273891);
\draw (0.7368968100305844, 0.5643507784798832)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7363806314135188, 0.5634567308893452)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7344542255925004, 0.562940556615744)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7335601834561659, 0.5634567320838235)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7344542263078998, 0.566793354679467)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7354865818684734, 0.56679335200956)--(0.7349704091846905, 0.5648669511636661);
\draw (0.7344542330012115, 0.5601201109636088)--(0.733044010772383, 0.5615303312379297);
\draw (0.7335601827407666, 0.5596039340201007)--(0.733044010772383, 0.5615303312379297);
\draw (0.7316337850438586, 0.5601201121580872)--(0.733044010772383, 0.5615303312379297);
\draw (0.7311176049513646, 0.5610141569643285)--(0.733044010772383, 0.5615303312379297);
\draw (0.7335601834561659, 0.5634567320838235)--(0.733044010772383, 0.5615303312379297);
\draw (0.7344542255925004, 0.562940556615744)--(0.733044010772383, 0.5615303312379297);
\draw (0.75024328279746, 0.5692359268229747)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7507594645635113, 0.5701299798677163)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7502432894461419, 0.5720563716313418)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7493492473098075, 0.5725725470994213)--(0.7488330637176174, 0.5706461525514992);
\draw (0.746906668805006, 0.5701299719799262)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7474228488975, 0.5692359271736849)--(0.7488330637176174, 0.5706461525514992);
\draw (0.7526858629758187, 0.5734665997934527)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7521696812097673, 0.5725725467487112)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7502432894461419, 0.5720563716313418)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7493492473098075, 0.5725725470994213)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7502432870125554, 0.5759091642408611)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7512756457221148, 0.5759091670251577)--(0.7507594621299248, 0.5739827724772357);
\draw (0.7526858686663427, 0.5783517448145599)--(0.7507594596963384, 0.577835565086755);
\draw (0.7521696854248628, 0.5792457841665977)--(0.7507594596963384, 0.577835565086755);
\draw (0.7502432908769406, 0.5797619677587876)--(0.7507594596963384, 0.577835565086755);
\draw (0.7493492406164958, 0.5792457908152795)--(0.7507594596963384, 0.577835565086755);
\draw (0.7502432870125554, 0.5759091642408611)--(0.7507594596963384, 0.577835565086755);
\draw (0.7512756457221148, 0.5759091670251577)--(0.7507594596963384, 0.577835565086755);
\draw (0.7502432803192437, 0.5825824079567193)--(0.7488330654991264, 0.581172182578905);
\draw (0.7493492381829093, 0.5830985834247989)--(0.7488330654991264, 0.581172182578905);
\draw (0.7474228464192838, 0.5825824083074296)--(0.7488330654991264, 0.581172182578905);
\draw (0.7469066709512042, 0.5816883661710951)--(0.7488330654991264, 0.581172182578905);
\draw (0.7493492406164958, 0.5792457908152795)--(0.7488330654991264, 0.581172182578905);
\draw (0.7502432908769406, 0.5797619677587876)--(0.7488330654991264, 0.581172182578905);
\draw (0.7460126182571728, 0.5850249818371064)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7469066603935073, 0.5845088063690268)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7474228464192838, 0.5825824083074296)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7469066709512042, 0.5816883661710951)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7435700429013573, 0.5825824121718148)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7435700510254678, 0.5836147645834024)--(0.7454964455733899, 0.5830985809912125);
\draw (0.7411274732360658, 0.5850249875276303)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7402334229756208, 0.5845088105841222)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7397172502918379, 0.5825824097382283)--(0.7416436420554634, 0.5830985848555977);
\draw (0.740233427235346, 0.5816883594777834)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7435700429013573, 0.5825824121718148)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7435700510254678, 0.5836147645834024)--(0.7416436420554634, 0.5830985848555977);
\draw (0.7368968054834709, 0.5825824163869102)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7363806237174195, 0.5816883633421687)--(0.7383070245633134, 0.5811721906583858);
\draw (0.736896809743196, 0.5797619652805714)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7377908518795305, 0.5792457898124919)--(0.7383070245633134, 0.5811721906583858);
\draw (0.740233427235346, 0.5816883594777834)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7397172502918379, 0.5825824097382283)--(0.7383070245633134, 0.5811721906583858);
\draw (0.7344542253051122, 0.5783517434164323)--(0.736380626151006, 0.5778355707326492);
\draw (0.7344542312383946, 0.5773193901610764)--(0.736380626151006, 0.5778355707326492);
\draw (0.7358644534672231, 0.5759091698867554)--(0.736380626151006, 0.5778355707326492);
\draw (0.7368968090277966, 0.5759091672168485)--(0.736380626151006, 0.5778355707326492);
\draw (0.7377908518795305, 0.5792457898124919)--(0.736380626151006, 0.5778355707326492);
\draw (0.736896809743196, 0.5797619652805714)--(0.736380626151006, 0.5778355707326492);
\draw (0.7344542305229952, 0.5734665920973534)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7349704106154893, 0.5725725472911121)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7368968083123972, 0.5720563691531255)--(0.7363806254356067, 0.5739827726689264);
\draw (0.737790847664435, 0.5725725523946055)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7368968090277966, 0.5759091672168485)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7358644534672231, 0.5759091698867554)--(0.7363806254356067, 0.5739827726689264);
\draw (0.7368968048127013, 0.5692359297989621)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7363806247202073, 0.5701299746052034)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7368968083123972, 0.5720563691531255)--(0.7383070305412257, 0.5706461488788046);
\draw (0.737790847664435, 0.5725725523946055)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7402334282381338, 0.5701299707408182)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7397172527700542, 0.5692359286044837)--(0.7383070305412257, 0.5706461488788046);
\draw (0.7411274668747722, 0.566793355918575)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7421598224353457, 0.5667933532486682)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7435700481638702, 0.5682035723285107)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7435700453795735, 0.5692359310380701)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7402334282381338, 0.5701299707408182)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7397172527700542, 0.5692359286044837)--(0.7416436504669621, 0.5687197504664973);
\draw (0.7460126259532722, 0.5667933493842828)--(0.7454964430764816, 0.5687197529000837);
\draw (0.74690666530531, 0.5673095326257628)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7474228488975, 0.5692359271736849)--(0.7454964430764816, 0.5687197529000837);
\draw (0.746906668805006, 0.5701299719799262)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7435700453795735, 0.5692359310380701)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7435700481638702, 0.5682035723285107)--(0.7454964430764816, 0.5687197529000837);
\draw (0.7618016795692762, 0.5892556572858005)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7618016813954149, 0.5902879987889812)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7603914623155723, 0.5916982245175056)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7593591036060129, 0.591698221733209)--(0.7598752787233823, 0.5897718299695834);
\draw (0.758465063903265, 0.5883616045917691)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7593591060395994, 0.5878454291236896)--(0.7598752787233823, 0.5897718299695834);
\draw (0.7618016852598002, 0.5941408023069077)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7618016771356897, 0.59310844989532)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7603914623155723, 0.5916982245175056)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7593591036060129, 0.591698221733209)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7584650572099533, 0.5950348483076273)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7593591074703981, 0.5955510252511355)--(0.7598752762897959, 0.5936246225791029);
\draw (0.7593590969127012, 0.5983714654490672)--(0.7579488820925839, 0.596961240071253);
\draw (0.7584650547763668, 0.5988876409171467)--(0.7579488820925839, 0.596961240071253);
\draw (0.7565386630127413, 0.5983714657997774)--(0.7579488820925839, 0.596961240071253);
\draw (0.7560224875446617, 0.5974774236634429)--(0.7579488820925839, 0.596961240071253);
\draw (0.7584650572099533, 0.5950348483076273)--(0.7579488820925839, 0.596961240071253);
\draw (0.7593591074703981, 0.5955510252511355)--(0.7579488820925839, 0.596961240071253);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7540960824390427, 0.6008140474535646)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7526858676189253, 0.5994038220757503)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7526858594948148, 0.5983714696641627)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7560224875446617, 0.5974774236634429)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7565386630127413, 0.5983714657997774)--(0.7546122621668474, 0.5988876384835603);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7507594586489209, 0.5988876423479456);
\draw (0.751275642241111, 0.6008140368958678)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7526858676189253, 0.5994038220757503)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7526858594948148, 0.5983714696641627)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7493492438288035, 0.5974774169701312)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7488330668852954, 0.5983714672305762)--(0.7507594586489209, 0.5988876423479456);
\draw (0.7460126220769284, 0.598371473879258)--(0.7474228411567709, 0.5969612481507336);
\draw (0.745496440310877, 0.5974774208345166)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7460126263366536, 0.5955510227729193)--(0.7474228411567709, 0.5969612481507336);
\draw (0.746906668472988, 0.5950348473048397)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7493492438288035, 0.5974774169701312)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7488330668852954, 0.5983714672305762)--(0.7474228411567709, 0.5969612481507336);
\draw (0.7435700418985697, 0.5941408009087801)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7435700509808381, 0.5931084531076277)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7449802700606806, 0.5916982273791033)--(0.7454964427444635, 0.5936246282249972);
\draw (0.74601262877024, 0.5916982301633998)--(0.7454964427444635, 0.5936246282249972);
\draw (0.746906668472988, 0.5950348473048397)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7460126263366536, 0.5955510227729193)--(0.7454964427444635, 0.5936246282249972);
\draw (0.7435700471164527, 0.5892556495897012)--(0.74549644517805, 0.5897718356154777);
\draw (0.7440862303579326, 0.5883616102376634)--(0.74549644517805, 0.5897718356154777);
\draw (0.7460126249058547, 0.5878454266454733)--(0.74549644517805, 0.5897718356154777);
\draw (0.7469066642578925, 0.5883616098869533)--(0.74549644517805, 0.5897718356154777);
\draw (0.74601262877024, 0.5916982301633998)--(0.74549644517805, 0.5897718356154777);
\draw (0.7449802700606806, 0.5916982273791033)--(0.74549644517805, 0.5897718356154777);
\draw (0.7460126182571728, 0.5850249818371064)--(0.7474228502836691, 0.586435211825356);
\draw (0.7469066603935073, 0.5845088063690268)--(0.7474228502836691, 0.586435211825356);
\draw (0.7488330693635117, 0.5850249860968315)--(0.7474228502836691, 0.586435211825356);
\draw (0.7493492448315912, 0.585919028233166)--(0.7474228502836691, 0.586435211825356);
\draw (0.7469066642578925, 0.5883616098869533)--(0.7474228502836691, 0.586435211825356);
\draw (0.7460126249058547, 0.5878454266454733)--(0.7474228502836691, 0.586435211825356);
\draw (0.7502432803192437, 0.5825824079567193)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7493492381829093, 0.5830985834247989)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7488330693635117, 0.5850249860968315)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7493492448315912, 0.585919028233166)--(0.7507594702094056, 0.5845088134130486);
\draw (0.752685861973031, 0.585024988530418)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7526858647573277, 0.5839926298208585)--(0.7507594702094056, 0.5845088134130486);
\draw (0.7551284425467297, 0.5825824068766307)--(0.7546122628189249, 0.584508815846635);
\draw (0.7560224818987675, 0.5830985901181106)--(0.7546122628189249, 0.584508815846635);
\draw (0.7565386654909575, 0.5850249846660327)--(0.7546122628189249, 0.584508815846635);
\draw (0.7560224885474494, 0.5859190349264776)--(0.7546122628189249, 0.584508815846635);
\draw (0.752685861973031, 0.585024988530418)--(0.7546122628189249, 0.584508815846635);
\draw (0.7526858647573277, 0.5839926298208585)--(0.7546122628189249, 0.584508815846635);
\draw (0.7593590993909175, 0.5850249843153226)--(0.7579488803110749, 0.586435210043847);
\draw (0.7598752811569688, 0.5859190373600641)--(0.7579488803110749, 0.586435210043847);
\draw (0.7593591060395994, 0.5878454291236896)--(0.7579488803110749, 0.586435210043847);
\draw (0.758465063903265, 0.5883616045917691)--(0.7579488803110749, 0.586435210043847);
\draw (0.7560224885474494, 0.5859190349264776)--(0.7579488803110749, 0.586435210043847);
\draw (0.7565386654909575, 0.5850249846660327)--(0.7579488803110749, 0.586435210043847);
\draw (0.761801678419132, 0.5029826371198914)--(0.759875280722224, 0.5034988152578779);
\draw (0.7612855029510525, 0.502088594983557)--(0.759875280722224, 0.5034988152578779);
\draw (0.7593591080384411, 0.501572414411984)--(0.759875280722224, 0.5034988152578779);
\draw (0.7584650659021066, 0.5020885898800636)--(0.759875280722224, 0.5034988152578779);
\draw (0.7593591087538405, 0.5054252124757069)--(0.759875280722224, 0.5034988152578779);
\draw (0.7603914643144141, 0.5054252098058)--(0.759875280722224, 0.5034988152578779);
\draw (0.7593591029642521, 0.4987519723307187)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7598752800068247, 0.4996460171941549)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7593591080384411, 0.501572414411984)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7584650659021066, 0.5020885898800636)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7560224873973053, 0.49964601476056847)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7565386659153063, 0.4987519672272253)--(0.7579488807354237, 0.5001621926050397);
\draw (0.7551284445455714, 0.4963093921649251)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7540960889849978, 0.496309394834832)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7526858667561693, 0.49771961510915297)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7526858623973798, 0.4987519710916106)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7560224873973053, 0.49964601476056847)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7565386659153063, 0.4987519672272253)--(0.7546122616687807, 0.49823579568072585);
\draw (0.7502432854670713, 0.4963093986992173)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7493492433307369, 0.4968255741672969)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7488330697878605, 0.4987519686580241)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7493492468304329, 0.4996460135214603)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7526858623973798, 0.4987519710916106)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7526858667561693, 0.49771961510915297)--(0.7507594690592614, 0.4982357932471394);
\draw (0.7460126234050004, 0.49875197257960424)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7469066655413349, 0.4982357971115247)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7488330697878605, 0.4987519686580241)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7493492468304329, 0.4996460135214603)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7469066646822413, 0.5020885924481459)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7460126269046965, 0.5015724119337678)--(0.7474228491335249, 0.5001621916594469);
\draw (0.7435700491152945, 0.5029826348779955)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7435700447565049, 0.5040149908604533)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7449802704850293, 0.5054252099402958)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7460126276200959, 0.5054252099974907)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7469066646822413, 0.5020885924481459)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7460126269046965, 0.5015724119337678)--(0.7454964440279058, 0.5034988154495685);
\draw (0.7435700454719043, 0.5078677889241763)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7440862225144768, 0.5087618337876124)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7460126283354953, 0.5092780080612136)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7469066704718297, 0.508761832593134)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7460126276200959, 0.5054252099974907)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7449802704850293, 0.5054252099402958)--(0.7454964431688123, 0.5073516107861897);
\draw (0.7460126209267842, 0.5120984537133488)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7469066711872291, 0.5126146306568571)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7488330688841371, 0.5120984525188705)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7493492489766311, 0.5112044077126292)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7469066704718297, 0.508761832593134)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7460126283354953, 0.5092780080612136)--(0.7474228431556127, 0.5106882334390279);
\draw (0.7502432886793791, 0.5145410248540689)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7512756473889386, 0.5145410276383656)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7526858664687811, 0.5131308019098412)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7526858614936566, 0.512098454952457)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7493492489766311, 0.5112044077126292)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7488330688841371, 0.5120984525188705)--(0.7507594637967485, 0.5126146330904435);
\draw (0.7551284399984579, 0.5145410300719521)--(0.754612267314675, 0.5126146292260582);
\draw (0.7540960844378843, 0.514541032741859)--(0.754612267314675, 0.5126146292260582);
\draw (0.7526858664687811, 0.5131308019098412)--(0.754612267314675, 0.5126146292260582);
\draw (0.7526858614936566, 0.512098454952457)--(0.754612267314675, 0.5126146292260582);
\draw (0.7560224863945175, 0.5112044034975337)--(0.754612267314675, 0.5126146292260582);
\draw (0.7565386650115831, 0.5120984510880717)--(0.754612267314675, 0.5126146292260582);
\draw (0.7593591020605288, 0.5120984561915651)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7598752821530228, 0.5112044113853238)--(0.7579488872404114, 0.5106882308137508);
\draw (0.759359106320254, 0.5092780050852264)--(0.7579488872404114, 0.5106882308137508);
\draw (0.758465059208795, 0.5087618335959218)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7560224863945175, 0.5112044034975337)--(0.7579488872404114, 0.5106882308137508);
\draw (0.7565386650115831, 0.5120984510880717)--(0.7579488872404114, 0.5106882308137508);
\draw (0.761801684109656, 0.5078677821409985)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7618016791345315, 0.5068354351836144)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7603914643144141, 0.5054252098058)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7593591087538405, 0.5054252124757069)--(0.7598752814376234, 0.5073516133216008);
\draw (0.758465059208795, 0.5087618335959218)--(0.7598752814376234, 0.5073516133216008);
\draw (0.759359106320254, 0.5092780050852264)--(0.7598752814376234, 0.5073516133216008);
\draw (0.7502432863707946, 0.48296291483837084)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7507594634133672, 0.4838569597018071)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7502432898704906, 0.4857833541925344)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7493492477341562, 0.48629952966061396)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7469066708038478, 0.4838569572682206)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7474228493218488, 0.48296290973487743)--(0.7488330641419662, 0.4843731351126918);
\draw (0.7526858618256745, 0.48719357962754356)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7521696847831021, 0.48629953476410737)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7502432898704906, 0.4857833541925344)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7493492477341562, 0.48629952966061396)--(0.7507594641287665, 0.48770975776553005);
\draw (0.75024329058589, 0.48963615225625734)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7512756477209566, 0.48963615231345214)--(0.7507594641287665, 0.48770975776553005);
\draw (0.7526858690906915, 0.4920787273757524)--(0.750759463269673, 0.49156255310215125);
\draw (0.7521696889981975, 0.49297277218199376)--(0.750759463269673, 0.49156255310215125);
\draw (0.7502432913012894, 0.4934889503199803)--(0.750759463269673, 0.49156255310215125);
\draw (0.7493492426153375, 0.49297277610357393)--(0.750759463269673, 0.49156255310215125);
\draw (0.75024329058589, 0.48963615225625734)--(0.750759463269673, 0.49156255310215125);
\draw (0.7512756477209566, 0.48963615231345214)--(0.750759463269673, 0.49156255310215125);
\draw (0.7502432838925784, 0.49630939597211554)--(0.748833069072461, 0.4948991705943012);
\draw (0.749349241756244, 0.49682557144019507)--(0.748833069072461, 0.4948991705943012);
\draw (0.7474228484181256, 0.4963093935957239)--(0.748833069072461, 0.4948991705943012);
\draw (0.746906671375553, 0.49541534873228765)--(0.748833069072461, 0.4948991705943012);
\draw (0.7493492426153375, 0.49297277610357393)--(0.748833069072461, 0.4948991705943012);
\draw (0.7502432913012894, 0.4934889503199803)--(0.748833069072461, 0.4948991705943012);
\draw (0.7460126218305075, 0.4987519698525025)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7469066639668419, 0.4982357943844229)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7474228484181256, 0.4963093935957239)--(0.7454964491467245, 0.49682556900660857);
\draw (0.746906671375553, 0.49541534873228765)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7435700449001991, 0.49630939746010916)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7435700514498166, 0.49734174714459506)--(0.7454964491467245, 0.49682556900660857);
\draw (0.7411274736604145, 0.4987519700888229)--(0.741643645628798, 0.4968255728709939);
\draw (0.7402334249744625, 0.49823579587241656)--(0.741643645628798, 0.4968255728709939);
\draw (0.7397172522906796, 0.4963093950265227)--(0.741643645628798, 0.4968255728709939);
\draw (0.7402334308086806, 0.49541534749317956)--(0.741643645628798, 0.4968255728709939);
\draw (0.7435700449001991, 0.49630939746010916)--(0.741643645628798, 0.4968255728709939);
\draw (0.7435700514498166, 0.49734174714459506)--(0.741643645628798, 0.4968255728709939);
\draw (0.7368968043333267, 0.496309396221001)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7363806272907543, 0.49541535135756487)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7368968101675448, 0.493488947841764)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7377908523038793, 0.4929727723736845)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7402334308086806, 0.49541534749317956)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7397172522906796, 0.4963093950265227)--(0.7383070265621552, 0.4948991759466801);
\draw (0.7344542288784468, 0.49207873143182834)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7344542332372364, 0.4910463754493707)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7358644538915718, 0.489636152447948)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7368968110266384, 0.4896361525051428)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7377908523038793, 0.4929727723736845)--(0.7363806265753549, 0.4915625532938419);
\draw (0.7368968101675448, 0.493488947841764)--(0.7363806265753549, 0.4915625532938419);
\draw (0.734454232521837, 0.4871935773856477)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7349704126143309, 0.4862995325794064)--(0.7363806274344483, 0.4877097579572207);
\draw (0.736896810311239, 0.48578335444141985)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7377908480887838, 0.48629953495579803)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7368968110266384, 0.4896361525051428)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7358644538915718, 0.489636152447948)--(0.7363806274344483, 0.4877097579572207);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7383070325400674, 0.484373134167099);
\draw (0.7363806267190489, 0.4838569598934978)--(0.7383070325400674, 0.484373134167099);
\draw (0.736896810311239, 0.48578335444141985)--(0.7383070325400674, 0.484373134167099);
\draw (0.7377908480887838, 0.48629953495579803)--(0.7383070325400674, 0.484373134167099);
\draw (0.7402334302369754, 0.4838569560291125)--(0.7383070325400674, 0.484373134167099);
\draw (0.739717253194403, 0.4829629111656763)--(0.7383070325400674, 0.484373134167099);
\draw (0.7411274680863674, 0.48052033984331854)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7421598244341874, 0.4805203385369625)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7435700501627118, 0.48193055761680503)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7435700458039223, 0.48296291359926274)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7402334302369754, 0.4838569560291125)--(0.7416436524658039, 0.4824467357547916);
\draw (0.739717253194403, 0.4829629111656763)--(0.7416436524658039, 0.4824467357547916);
\draw (0.7460126279521139, 0.4805203346725772)--(0.7454964450753233, 0.482446738188378);
\draw (0.7469066657296588, 0.48103651518695534)--(0.7454964450753233, 0.482446738188378);
\draw (0.7474228493218488, 0.48296290973487743)--(0.7454964450753233, 0.482446738188378);
\draw (0.7469066708038478, 0.4838569572682206)--(0.7454964450753233, 0.482446738188378);
\draw (0.7435700458039223, 0.48296291359926274)--(0.7454964450753233, 0.482446738188378);
\draw (0.7435700501627118, 0.48193055761680503)--(0.7454964450753233, 0.482446738188378);
\draw (0.7302235648857189, 0.4714045210205304)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7291912089315221, 0.47140452300866187)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7277809870963169, 0.4728147439647582)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7277809940395576, 0.47384709433101957)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7311176077374527, 0.47474114361617376)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7316337870427003, 0.4738470974463815)--(0.7297073925237121, 0.47333091755658396);
\draw (0.7253384159283794, 0.4714045198932999)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7263707722761995, 0.4714045185869439)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7277809870963169, 0.4728147439647582)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7277809940395576, 0.47384709433101957)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7244443671705805, 0.47474114237706566)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7239281905216312, 0.4738470981954049)--(0.7258545886121623, 0.4733309207391938);
\draw (0.7211077538663085, 0.4738470937736869)--(0.7225179686864259, 0.4752573191515012);
\draw (0.720591574561061, 0.4747411399434791)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7211077472448439, 0.476667540789373)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7220017963244192, 0.4771837156875548)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7244443671705805, 0.47474114237706566)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7239281905216312, 0.4738470981954049)--(0.7225179686864259, 0.4752573191515012);
\draw (0.7186651694554419, 0.4780777637336009)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7186651763986827, 0.47911011409986226)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7200753916124233, 0.480520340159452)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7211077479602434, 0.480520338853096)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7220017963244192, 0.4771837156875548)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7211077472448439, 0.476667540789373)--(0.7205915748828372, 0.47859393732542665);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7186651701708413, 0.48193056179732385)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7200753916124233, 0.480520340159452)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7211077479602434, 0.480520338853096)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7220017900247307, 0.4838569600851885)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7211077478883963, 0.48437313555326805)--(0.7205915752046134, 0.48244673470737415);
\draw (0.7211077521753388, 0.4871935762709824)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7220017899528837, 0.48770975678536055)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7239281884370381, 0.48719358001092494)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7244443677422857, 0.48629953384113267)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7220017900247307, 0.4838569600851885)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7211077478883963, 0.48437313555326805)--(0.7225179736169207, 0.4857833546331106);
\draw (0.7253384105940195, 0.48963615643677605)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7263707669418396, 0.48963615513042)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7277809883834215, 0.48822593349254817)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7277809927422111, 0.4871935775100905)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7244443685295322, 0.4862995352046836)--(0.7258545942580567, 0.4877097542845261);
\draw (0.7239281884370381, 0.48719358001092494)--(0.7258545942580567, 0.4877097542845261);
\draw (0.730223570459766, 0.4896361512660347)--(0.729707386867576, 0.4877097567181126);
\draw (0.7311176125961005, 0.4891199757979552)--(0.729707386867576, 0.4877097567181126);
\draw (0.7316337853517305, 0.487193579943677)--(0.729707386867576, 0.4877097567181126);
\draw (0.7311176083091581, 0.4862995350802408)--(0.729707386867576, 0.4877097567181126);
\draw (0.7277809927422111, 0.4871935775100905)--(0.729707386867576, 0.4877097567181126);
\draw (0.7277809883834215, 0.48822593349254817)--(0.729707386867576, 0.4877097567181126);
\draw (0.734454232521837, 0.4871935773856477)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7349704126143309, 0.4862995325794064)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7344542282348945, 0.48437313666793336)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7335601904573495, 0.4838569561535553)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7311176083091581, 0.4862995350802408)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7316337853517305, 0.487193579943677)--(0.7330440067933125, 0.4857833583058052);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7363806267190489, 0.4838569598934978)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7344542282348945, 0.48437313666793336)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7335601904573495, 0.4838569561535553)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7344542283067416, 0.48052033996776133)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7354865838673151, 0.48052033729785437)--(0.7349704118989315, 0.48244673451568343);
\draw (0.7368968096676867, 0.4780777596775249)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7363806326251141, 0.4771837148140887)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7344542275913422, 0.4766675419040384)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7335601854550077, 0.47718371737211795)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7344542275194951, 0.48052033860421045)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7354865838673151, 0.48052033729785437)--(0.7349704111835321, 0.47859393645196047);
\draw (0.7344542342128068, 0.47384709488835225)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7335601855268548, 0.47333092067194593)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7316337870427003, 0.4738470974463815)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7311176077374527, 0.47474114361617376)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7335601854550077, 0.47718371737211795)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7344542275913422, 0.4766675419040384)--(0.7330440127712248, 0.47525731652622405);
\draw (0.7071067866369898, 0.4714045176729646)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7062127335962848, 0.4719206994460074)--(0.7076229595051364, 0.4733309188381858);
\draw (0.705696561020982, 0.4738470956126214)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7062127379651486, 0.4747411403056137)--(0.7076229595051364, 0.4733309188381858);
\draw (0.709549353827313, 0.47384709838709554)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7095493578908851, 0.4728147418933063)--(0.7076229595051364, 0.4733309188381858);
\draw (0.7028761136665118, 0.47384709785132334)--(0.7042863395794, 0.4752573172504932);
\draw (0.7037701558068827, 0.4733309223902352)--(0.7042863395794, 0.4752573172504932);
\draw (0.705696561020982, 0.4738470956126214)--(0.7042863395794, 0.4752573172504932);
\draw (0.7062127379651486, 0.4747411403056137)--(0.7042863395794, 0.4752573172504932);
\draw (0.7037701561121745, 0.47718371974363083)--(0.7042863395794, 0.4752573172504932);
\draw (0.7028761180394122, 0.4766675387179211)--(0.7042863395794, 0.4752573172504932);
\draw (0.7004335402500101, 0.478077761662149)--(0.7023599346705925, 0.47859394138150263);
\draw (0.700433536186438, 0.47911011815593824)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7018437619149624, 0.4805203372357808)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7028761182627825, 0.4805203359294248)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7037701561121745, 0.47718371974363083)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7028761180394122, 0.4766675387179211)--(0.7023599346705925, 0.47859394138150263);
\draw (0.7004335365082142, 0.48296291553788573)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7009497135507867, 0.483856960401322)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7028761185845587, 0.4843731333113722)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7037701607208932, 0.48385695784329263)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7028761182627825, 0.4805203359294248)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7018437621117741, 0.48052033757666857)--(0.7023599349923687, 0.4824467387634501);
\draw (0.7028761119630941, 0.4871935803270584)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7023599353141449, 0.48629953614539767)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7028761185845587, 0.4843731333113722)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7037701607208932, 0.48385695784329263)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7062127388320714, 0.4862995322810123)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7056965595268238, 0.4871935784508046)--(0.7042863334046761, 0.48578335868918654);
\draw (0.7071067812901819, 0.48963615419488027)--(0.707622954045812, 0.4877097583406021);
\draw (0.708139137638002, 0.48963615288852425)--(0.707622954045812, 0.4877097583406021);
\draw (0.7095493590795839, 0.4882259312506524)--(0.707622954045812, 0.4877097583406021);
\draw (0.7095493525299664, 0.48719358156616654)--(0.707622954045812, 0.4877097583406021);
\draw (0.7062127388320714, 0.4862995322810123)--(0.707622954045812, 0.4877097583406021);
\draw (0.7056965595268238, 0.4871935784508046)--(0.707622954045812, 0.4877097583406021);
\draw (0.7119919302475214, 0.48963615532211074)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7128859723838559, 0.4891199798540312)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7134021560478929, 0.48719357770178123)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7128859790053205, 0.48629953283834504)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7095493525299664, 0.48719358156616654)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7095493590795839, 0.4882259312506524)--(0.7114757575637384, 0.48770975447621684);
\draw (0.7162226032179994, 0.487193575143752)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7167387716148398, 0.4862995352719315)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7162225989310569, 0.4843731344260376)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7153285502451049, 0.48385696020963126)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7128859790053205, 0.48629953283834504)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7134021560478929, 0.48719357770178123)--(0.7148123774894749, 0.48578335606390943);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7186651701708413, 0.48193056179732385)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7172549549571008, 0.48052033573773406)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7162225986092807, 0.4805203370440901)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7153285502451049, 0.48385696020963126)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7162225989310569, 0.4843731344260376)--(0.7167387716866869, 0.48244673857175946);
\draw (0.7186651694554419, 0.4780777637336009)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7186651763986827, 0.47911011409986226)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7172549549571008, 0.48052033573773406)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7162225986092807, 0.4805203370440901)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7153285561511701, 0.4771837151302222)--(0.7167387709712875, 0.4785939405080365);
\draw (0.7162225982875046, 0.4766675396621426)--(0.7167387709712875, 0.4785939405080365);
\draw (0.716222594000562, 0.4738470989444282)--(0.71481237255898, 0.4752573205823001);
\draw (0.7153285558293939, 0.4733309177482747)--(0.71481237255898, 0.4752573205823001);
\draw (0.713402157542051, 0.473847094863598)--(0.71481237255898, 0.4752573205823001);
\draw (0.7128859780399919, 0.4747411406925025)--(0.71481237255898, 0.4752573205823001);
\draw (0.7153285561511701, 0.4771837151302222)--(0.71481237255898, 0.4752573205823001);
\draw (0.7162225982875046, 0.4766675396621426)--(0.71481237255898, 0.4752573205823001);
\draw (0.7119919356802871, 0.4714045189490784)--(0.7114757523114674, 0.47333092161266);
\draw (0.7109595794308728, 0.4714045204258783)--(0.7114757523114674, 0.47333092161266);
\draw (0.7095493578908851, 0.4728147418933063)--(0.7114757523114674, 0.47333092161266);
\draw (0.709549353827313, 0.47384709838709554)--(0.7114757523114674, 0.47333092161266);
\draw (0.7128859780399919, 0.4747411406925025)--(0.7114757523114674, 0.47333092161266);
\draw (0.7134021573452395, 0.47384709452271023)--(0.7114757523114674, 0.47333092161266);
\draw (0.687087056174164, 0.48296291444478084)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6879810983145349, 0.4824467389836927)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6899075035286341, 0.4829629122060789)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6904236804728008, 0.4838569568990712)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6879810986198267, 0.48629953633708833)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6870870605470644, 0.4857833553113786)--(0.6884972820870521, 0.48437313384395064);
\draw (0.6913177182362349, 0.48052034056439386)--(0.6918339020127886, 0.4824467354316433);
\draw (0.690423676103937, 0.4810365160394649)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6899075035286341, 0.4829629122060789)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6904236804728008, 0.4838569568990712)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6937602963349652, 0.48296291498055305)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6937603003985372, 0.4819305584867638)--(0.6918339020127886, 0.4824467354316433);
\draw (0.6962028781879392, 0.4805203355425359)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6970969162607016, 0.48103651656824564)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6976130998528915, 0.48296291111616774)--(0.6956866948191196, 0.48244673820611744);
\draw (0.697096920547644, 0.48385695728596)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6937602963349652, 0.48296291498055305)--(0.6956866948191196, 0.48244673820611744);
\draw (0.6937603003985372, 0.4819305584867638)--(0.6956866948191196, 0.48244673820611744);
\draw (0.7004335365082142, 0.48296291553788573)--(0.6990233150666322, 0.4843731371757576);
\draw (0.7009497135507867, 0.483856960401322)--(0.6990233150666322, 0.4843731371757576);
\draw (0.7004335407951567, 0.4857833562556001)--(0.6990233150666322, 0.4843731371757576);
\draw (0.6995394986588223, 0.4862995317236797)--(0.6990233150666322, 0.4843731371757576);
\draw (0.697096920547644, 0.48385695728596)--(0.6990233150666322, 0.4843731371757576);
\draw (0.6976131000497032, 0.4829629114570555)--(0.6990233150666322, 0.4843731371757576);
\draw (0.7028761119630941, 0.4871935803270584)--(0.7009497134789396, 0.487709757101494);
\draw (0.7023599353141449, 0.48629953614539767)--(0.7009497134789396, 0.487709757101494);
\draw (0.7004335407951567, 0.4857833562556001)--(0.7009497134789396, 0.487709757101494);
\draw (0.6995394986588223, 0.4862995317236797)--(0.7009497134789396, 0.487709757101494);
\draw (0.7004335411169329, 0.48963615363754764)--(0.7009497134789396, 0.487709757101494);
\draw (0.7014658974647529, 0.48963615233119157)--(0.7009497134789396, 0.487709757101494);
\draw (0.702876119228111, 0.49207872807526726)--(0.700949714194339, 0.49156255516521696);
\draw (0.7023599399228635, 0.4929727742450595)--(0.700949714194339, 0.49156255516521696);
\draw (0.7004335414387091, 0.4934889510194951)--(0.700949714194339, 0.49156255516521696);
\draw (0.6995394927527571, 0.4929727768030887)--(0.700949714194339, 0.49156255516521696);
\draw (0.7004335411169329, 0.48963615363754764)--(0.700949714194339, 0.49156255516521696);
\draw (0.7014658974647529, 0.48963615233119157)--(0.700949714194339, 0.49156255516521696);
\draw (0.7004335348172445, 0.49630939803518126)--(0.6990233199971271, 0.49489917265736694);
\draw (0.69953949268091, 0.49682557350326084)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6976130985555451, 0.49630939429523874)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6970969215129725, 0.49541534943180254)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6995394927527571, 0.4929727768030887)--(0.6990233199971271, 0.49489917265736694);
\draw (0.7004335414387091, 0.4934889510194951)--(0.6990233199971271, 0.49489917265736694);
\draw (0.6962028727551736, 0.49875197191556825)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6951705164073535, 0.49875197322192427)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6937603015872361, 0.4973417478441099)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6937602950376186, 0.49630939815962405)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6970969215129725, 0.49541534943180254)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6976130985555451, 0.49630939429523874)--(0.6956867000713906, 0.49682557106967434);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6904236751118822, 0.4982357965719314)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6899075020344759, 0.4963093950442621)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6904236813397235, 0.49541534887446986)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6937602950376186, 0.49630939815962405)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6937603015872361, 0.4973417478441099)--(0.6918338965534642, 0.49682557493405965);
\draw (0.6870870544707463, 0.4963093969205159)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6879811035503215, 0.4968255718186977)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6899075020344759, 0.4963093950442621)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6904236813397235, 0.49541534887446986)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6879811032285453, 0.49297277443675025)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6870870610922108, 0.4934889499048298)--(0.6884972759123282, 0.49489917528264404);
\draw (0.6846444790158663, 0.49207873213134323)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6846444829810326, 0.49104637546711016)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6860547046194263, 0.48963615417012607)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6870870607704347, 0.4896361525228823)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6879811032285453, 0.49297277443675025)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6870870610922108, 0.4934889499048298)--(0.6865708775000209, 0.4915625553569076);
\draw (0.6846444827576623, 0.4871935782556065)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6851606621613157, 0.4862995322562581)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6870870605470644, 0.4857833553113786)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6879810986198267, 0.48629953633708833)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6870870607704347, 0.4896361525228823)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6860547044226146, 0.4896361538292383)--(0.6865708771782447, 0.48770975797496013);
\draw (0.6755286699488764, 0.5029826333356147)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6755286659837101, 0.5040149899998478)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6769388921058578, 0.5054252097614658)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6779712375452708, 0.5054252147530816)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6788652859094466, 0.5020885915875404)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6779712368298714, 0.5015724166893586)--(0.6774550644678646, 0.5034988132254122);
\draw (0.6755286663054862, 0.5078677873817953)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6755286706642758, 0.5068354313993376)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6769388921058578, 0.5054252097614658)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6779712375452708, 0.5054252147530816)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6788652905181652, 0.5087618296872023)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6779712374734237, 0.5092780114532536)--(0.6774550647896408, 0.5073516106073597);
\draw (0.6779712417603662, 0.5120984521709679)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6788652904463182, 0.5126146263873743)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6807916889304726, 0.5120984496129387)--(0.6793814632019481, 0.5106882305330962);
\draw (0.681307857327313, 0.5112044097411182)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6788652905181652, 0.5087618296872023)--(0.6793814632019481, 0.5106882305330962);
\draw (0.6779712374734237, 0.5092780114532536)--(0.6793814632019481, 0.5106882305330962);
\draw (0.682201911087454, 0.5145410260387898)--(0.6827180838430841, 0.5126146301845117);
\draw (0.683234256526867, 0.5145410310304055)--(0.6827180838430841, 0.5126146301845117);
\draw (0.684644477968449, 0.5131308093925337)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6846444823272385, 0.5120984534100761)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6813078581145595, 0.5112044111046692)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6807916889304726, 0.5120984496129387)--(0.6827180838430841, 0.5126146301845117);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6860547044842199, 0.5145410298359272)--(0.6865708764526034, 0.5126146326180981);
\draw (0.684644477968449, 0.5131308093925337)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6846444823272385, 0.5120984534100761)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6879810978941854, 0.5112044109802263)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6884972749367579, 0.5120984558436625)--(0.6865708764526034, 0.5126146326180981);
\draw (0.6913177221068644, 0.5120984532856333)--(0.689907507286747, 0.510688227907819);
\draw (0.6918339021993584, 0.511204408479392)--(0.689907507286747, 0.510688227907819);
\draw (0.691317728728329, 0.5092780062699471)--(0.689907507286747, 0.510688227907819);
\draw (0.690423680042377, 0.5087618320535408)--(0.689907507286747, 0.510688227907819);
\draw (0.6879810978941854, 0.5112044109802263)--(0.689907507286747, 0.510688227907819);
\draw (0.6884972749367579, 0.5120984558436625)--(0.689907507286747, 0.510688227907819);
\draw (0.6937602956093238, 0.5078677896236911)--(0.691833901483959, 0.507351610415669);
\draw (0.6937602999681134, 0.5068354336412334)--(0.691833901483959, 0.507351610415669);
\draw (0.6923500734523425, 0.50542521319784)--(0.691833901483959, 0.507351610415669);
\draw (0.691317728800176, 0.5054252095697751)--(0.691833901483959, 0.507351610415669);
\draw (0.690423680042377, 0.5087618320535408)--(0.691833901483959, 0.507351610415669);
\draw (0.691317728728329, 0.5092780062699471)--(0.691833901483959, 0.507351610415669);
\draw (0.693760299252714, 0.5029826355775104)--(0.6918339007685596, 0.503498812351946);
\draw (0.6932441222101415, 0.5020885907140743)--(0.6918339007685596, 0.503498812351946);
\draw (0.6913177280847767, 0.5015724115060521)--(0.6918339007685596, 0.503498812351946);
\draw (0.6904236750400351, 0.5020885932721035)--(0.6918339007685596, 0.503498812351946);
\draw (0.6913177280129296, 0.5054252082062243)--(0.6918339007685596, 0.503498812351946);
\draw (0.6923500734523425, 0.50542521319784)--(0.6918339007685596, 0.503498812351946);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6904236751118822, 0.4982357965719314)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6884972766277276, 0.498751973346367)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6879811082308872, 0.4996460132181875)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6904236750400351, 0.5020885932721035)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6913177280847767, 0.5015724115060521)--(0.6899075023562521, 0.5001621924262096);
\draw (0.6870870544707463, 0.4963093969205159)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6879811035503215, 0.4968255718186977)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6884972766277276, 0.498751973346367)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6879811082308872, 0.4996460132181875)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6846444836245851, 0.49875197023100515)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6846444875897514, 0.49771961356677197)--(0.6865708821087395, 0.49823579345656954);
\draw (0.6822019055134069, 0.4963093957932855)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6813078633770724, 0.49682557126136506)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6807916801066586, 0.4987519740953904)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6813078567556078, 0.49964601827705113)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6846444836245851, 0.49875197023100515)--(0.6827180891055968, 0.4982357903412076);
\draw (0.6846444875897514, 0.49771961356677197)--(0.6827180891055968, 0.4982357903412076);
\draw (0.677971243451336, 0.49875196967367247)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6774550641460884, 0.4996460158434647)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6779712368298714, 0.5015724166893586)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6788652859094466, 0.5020885915875404)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6813078567556078, 0.49964601827705113)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6807916801066586, 0.4987519740953904)--(0.6793814582714534, 0.5001621950514867);
\draw (0.6755286609711264, 0.5260994239252714)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6760448380136989, 0.5269934687887077)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6779712422602244, 0.5275096403352071)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6788652843965588, 0.5269934648671275)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6779712431193179, 0.5236568449985859)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6769388859842514, 0.5236568449413911)--(0.6774550695764414, 0.5255832394893132);
\draw (0.6779712364260063, 0.5303300887144441)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6774550593834338, 0.5294360438510078)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6779712422602244, 0.5275096403352071)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6788652843965588, 0.5269934648671275)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6813078629013603, 0.5294360399866226)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6807916843833592, 0.5303300875199657)--(0.6793814695632419, 0.5289198621421514);
\draw (0.6822019057530941, 0.532772662582266)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6832342613136677, 0.532772659912359)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6846444835424961, 0.5313624396380381)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6846444879012856, 0.5303300836555804)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6813078629013603, 0.5294360399866226)--(0.6827180886298847, 0.5308462590664651);
\draw (0.6807916843833592, 0.5303300875199657)--(0.6827180886298847, 0.5308462590664651);
\draw (0.687087053923187, 0.5327726623459456)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6879811069679286, 0.5322564805798942)--(0.6865708812394041, 0.5308462615000517);
\draw (0.688497280510805, 0.5303300860891669)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6879811034682326, 0.5294360412257307)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6846444879012856, 0.5303300836555804)--(0.6865708812394041, 0.5308462615000517);
\draw (0.6846444835424961, 0.5313624396380381)--(0.6865708812394041, 0.5308462615000517);
\draw (0.691317726893665, 0.5303300821675868)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6904236738489236, 0.5308462639336381)--(0.6899075011651405, 0.5289198630877442);
\draw (0.688497280510805, 0.5303300860891669)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6879811034682326, 0.5294360412257307)--(0.6899075011651405, 0.5289198630877442);
\draw (0.690423674708017, 0.526993468597017)--(0.6899075011651405, 0.5289198630877442);
\draw (0.691317723393969, 0.5275096428134233)--(0.6899075011651405, 0.5289198630877442);
\draw (0.6937603011833711, 0.5260994198691955)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6937602946337535, 0.5250670701847096)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6923500798136362, 0.5236568448068952)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6913177226785696, 0.5236568447497003)--(0.6918338953623525, 0.5255832455955942);
\draw (0.690423674708017, 0.526993468597017)--(0.6918338953623525, 0.5255832455955942);
\draw (0.691317723393969, 0.5275096428134233)--(0.6918338953623525, 0.5255832455955942);
\draw (0.6937602939183541, 0.5212142721209866)--(0.6918338962214461, 0.521730450258973);
\draw (0.6932441168757816, 0.5203202272575503)--(0.6918338962214461, 0.521730450258973);
\draw (0.6913177219631702, 0.5198040466859775)--(0.6918338962214461, 0.521730450258973);
\draw (0.6904236798268357, 0.520320222154057)--(0.6918338962214461, 0.521730450258973);
\draw (0.6913177226785696, 0.5236568447497003)--(0.6918338962214461, 0.521730450258973);
\draw (0.6923500798136362, 0.5236568448068952)--(0.6918338962214461, 0.521730450258973);
\draw (0.6913177184634742, 0.5169836073318139)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6904236806859293, 0.5164674268174358)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6884972814145284, 0.5169836022283205)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6879811028965273, 0.5178776497616637)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6904236798268357, 0.520320222154057)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6913177219631702, 0.5198040466859775)--(0.6899074962346458, 0.5183938276061348);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6860547044842199, 0.5145410298359272)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6846444822553914, 0.5159512501102481)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6846444778966019, 0.5169836060927058)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6879811028965273, 0.5178776497616637)--(0.6865708771680028, 0.5164674306818211);
\draw (0.6884972814145284, 0.5169836022283205)--(0.6865708771680028, 0.5164674306818211);
\draw (0.682201911087454, 0.5145410260387898)--(0.6827180845584834, 0.5164674282482347);
\draw (0.683234256526867, 0.5145410310304055)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6846444822553914, 0.5159512501102481)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6846444778966019, 0.5169836060927058)--(0.6827180845584834, 0.5164674282482347);
\draw (0.681307862329655, 0.5178776485225556)--(0.6827180845584834, 0.5164674282482347);
\draw (0.6807916852870824, 0.5169836036591193)--(0.6827180845584834, 0.5164674282482347);
\draw (0.677971238116976, 0.5169836062171486)--(0.679381464632747, 0.518393826660542);
\draw (0.6774550697201356, 0.517877646088969)--(0.679381464632747, 0.518393826660542);
\draw (0.6779712424039185, 0.5198040469348629)--(0.679381464632747, 0.518393826660542);
\draw (0.6788652910898705, 0.5203202211512693)--(0.679381464632747, 0.518393826660542);
\draw (0.681307862329655, 0.5178776485225556)--(0.679381464632747, 0.518393826660542);
\draw (0.6807916852870824, 0.5169836036591193)--(0.679381464632747, 0.518393826660542);
\draw (0.6755286646145165, 0.5212142698790908)--(0.677455070435535, 0.521730444152692);
\draw (0.6755286711641341, 0.5222466195635768)--(0.677455070435535, 0.521730444152692);
\draw (0.6769388859842514, 0.5236568449413911)--(0.677455070435535, 0.521730444152692);
\draw (0.6779712431193179, 0.5236568449985859)--(0.677455070435535, 0.521730444152692);
\draw (0.6788652910898705, 0.5203202211512693)--(0.677455070435535, 0.521730444152692);
\draw (0.6779712424039185, 0.5198040469348629)--(0.677455070435535, 0.521730444152692);
\draw (0.6870870530194638, 0.5461191462067919)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6879811032799087, 0.5466353231503001)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6899075009768167, 0.5461191450123135)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6904236810693107, 0.5452251002060722)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6879811025645093, 0.5427825250865771)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6870870604281748, 0.5432987005546567)--(0.6884972861566994, 0.5447089196344992);
\draw (0.6913177207720587, 0.548561717347512)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6904236845690067, 0.5480455395602357)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6899075009768167, 0.5461191450123135)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6904236810693107, 0.5452251002060722)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6937603044947431, 0.5461191411479283)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6937602985614607, 0.5471514944032841)--(0.6918339067978352, 0.5466353192859148);
\draw (0.6962028720911375, 0.5485617225653951)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6970969251358791, 0.5480455407993439)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6976130971042626, 0.5461191435815148)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6970969184871971, 0.5452250959909768)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6937603044947431, 0.5461191411479283)--(0.6956866994073546, 0.5466353217195012);
\draw (0.6937602985614607, 0.5471514944032841)--(0.6956866994073546, 0.5466353217195012);
\draw (0.7004335450616155, 0.5461191423870364)--(0.699023319333091, 0.5447089233071938);
\draw (0.7009497142457024, 0.5452251038787668)--(0.699023319333091, 0.5447089233071938);
\draw (0.7004335384129335, 0.5432986975786693)--(0.699023319333091, 0.5447089233071938);
\draw (0.6995394913014745, 0.5427825260893648)--(0.699023319333091, 0.5447089233071938);
\draw (0.6970969184871971, 0.5452250959909768)--(0.699023319333091, 0.5447089233071938);
\draw (0.6976130971042626, 0.5461191435815148)--(0.699023319333091, 0.5447089233071938);
\draw (0.7028761162023356, 0.5418884746344415)--(0.700949713530303, 0.5413723058150439);
\draw (0.7023599392588274, 0.5427825248948864)--(0.700949713530303, 0.5413723058150439);
\draw (0.7004335384129335, 0.5432986975786693)--(0.700949713530303, 0.5413723058150439);
\draw (0.6995394913014745, 0.5427825260893648)--(0.700949713530303, 0.5413723058150439);
\draw (0.7004335408465201, 0.53944590496915)--(0.700949713530303, 0.5413723058150439);
\draw (0.7014658964070937, 0.539445902299243)--(0.700949713530303, 0.5413723058150439);
\draw (0.7028761105118116, 0.5370033296133344)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7023599350437321, 0.5361092874769999)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7004335401311207, 0.535593106905427)--(0.7009497128149036, 0.5375195077513208);
\draw (0.6995394979947862, 0.5361092823735065)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7004335408465201, 0.53944590496915)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7014658964070937, 0.539445902299243)--(0.7009497128149036, 0.5375195077513208);
\draw (0.7004335350569317, 0.5327726648241617)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6995394972793868, 0.5322564843097837)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6976130980079859, 0.5327726597206683)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6970969194899848, 0.5336667072540116)--(0.6990233128281033, 0.5341828850984827);
\draw (0.6995394979947862, 0.5361092823735065)--(0.6990233128281033, 0.5341828850984827);
\draw (0.7004335401311207, 0.535593106905427)--(0.6990233128281033, 0.5341828850984827);
\draw (0.696202876638251, 0.5303300846583681)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6951705210776774, 0.530330087328275)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6937602988488489, 0.5317403076025959)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6937602944900594, 0.5327726635850536)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6970969194899848, 0.5336667072540116)--(0.6956866937614603, 0.5322564881741689);
\draw (0.6976130980079859, 0.5327726597206683)--(0.6956866937614603, 0.5322564881741689);
\draw (0.691317728468158, 0.5303300848946886)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6904236754234164, 0.5308462666607399)--(0.6918339011519409, 0.5322564857405825);
\draw (0.68990750188054, 0.5327726611514672)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6904236789231125, 0.5336667060149034)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6937602944900594, 0.5327726635850536)--(0.6918339011519409, 0.5322564857405825);
\draw (0.6937602988488489, 0.5317403076025959)--(0.6918339011519409, 0.5322564857405825);
\draw (0.68708705549768, 0.5327726650730473)--(0.6884972812262045, 0.5341828841528898);
\draw (0.6879811085424216, 0.5322564833069959)--(0.6884972812262045, 0.5341828841528898);
\draw (0.68990750188054, 0.5327726611514672)--(0.6884972812262045, 0.5341828841528898);
\draw (0.6904236789231125, 0.5336667060149034)--(0.6884972812262045, 0.5341828841528898);
\draw (0.687981107683328, 0.5361092786436171)--(0.6884972812262045, 0.5341828841528898);
\draw (0.687087058997376, 0.5355931044272108)--(0.6884972812262045, 0.5341828841528898);
\draw (0.684644481207974, 0.5370033273714386)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6846444877575916, 0.5380356770559246)--(0.6865708870289925, 0.5375195016450398);
\draw (0.686054702577709, 0.5394459024337389)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6870870597127754, 0.5394459024909337)--(0.6865708870289925, 0.5375195016450398);
\draw (0.687981107683328, 0.5361092786436171)--(0.6865708870289925, 0.5375195016450398);
\draw (0.687087058997376, 0.5355931044272108)--(0.6865708870289925, 0.5375195016450398);
\draw (0.6846444775645839, 0.5418884814176192)--(0.6865708861698989, 0.541372296981661);
\draw (0.6851606546071564, 0.5427825262810555)--(0.6865708861698989, 0.541372296981661);
\draw (0.6870870604281748, 0.5432987005546567)--(0.6865708861698989, 0.541372296981661);
\draw (0.6879811025645093, 0.5427825250865771)--(0.6865708861698989, 0.541372296981661);
\draw (0.6870870597127754, 0.5394459024909337)--(0.6865708861698989, 0.541372296981661);
\draw (0.686054702577709, 0.5394459024337389)--(0.6865708861698989, 0.541372296981661);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7081391292778666, 0.5576775359911746)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7095493515066951, 0.5562673157168537)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7095493574399776, 0.5552349624614978)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7062127308655592, 0.5543409160654382)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7056965648304582, 0.5552349600279113)--(0.7076229565940837, 0.5557511351452807);
\draw (0.7119919327957931, 0.5576775321267893)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7109595772352195, 0.5576775347966962)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7095493515066951, 0.5562673157168537)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7095493574399776, 0.5552349624614978)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7128859714324315, 0.5543409173045463)--(0.7114757492036031, 0.5557511375788672);
\draw (0.7134021500494969, 0.5552349648950843)--(0.7114757492036031, 0.5557511375788672);
\draw (0.716222594857864, 0.5552349582464023)--(0.7148123800377466, 0.553824732868588);
\draw (0.716738774950358, 0.554340913440161)--(0.7148123800377466, 0.553824732868588);
\draw (0.7162226022665751, 0.5524145125942671)--(0.7148123800377466, 0.553824732868588);
\draw (0.7153285551551161, 0.5518983411049625)--(0.7148123800377466, 0.553824732868588);
\draw (0.7128859714324315, 0.5543409173045463)--(0.7148123800377466, 0.553824732868588);
\draw (0.7134021500494969, 0.5552349648950843)--(0.7148123800377466, 0.553824732868588);
\draw (0.71866516914757, 0.551004295948011)--(0.7167387742349586, 0.550488115376438);
\draw (0.7186651750808525, 0.5499719426926551)--(0.7167387742349586, 0.550488115376438);
\draw (0.717254949352328, 0.5485617236128125)--(0.7167387742349586, 0.550488115376438);
\draw (0.7162226015511757, 0.5485617145305441)--(0.7167387742349586, 0.550488115376438);
\draw (0.7153285551551161, 0.5518983411049625)--(0.7167387742349586, 0.550488115376438);
\draw (0.7162226022665751, 0.5524145125942671)--(0.7167387742349586, 0.550488115376438);
\draw (0.7186651743654531, 0.5461191446289322)--(0.716738776668545, 0.5466353227669187);
\draw (0.7186651684321705, 0.5471514978842881)--(0.716738776668545, 0.5466353227669187);
\draw (0.717254949352328, 0.5485617236128125)--(0.716738776668545, 0.5466353227669187);
\draw (0.7162226015511757, 0.5485617145305441)--(0.716738776668545, 0.5466353227669187);
\draw (0.7153285477910347, 0.5452250982328726)--(0.716738776668545, 0.5466353227669187);
\draw (0.7162226008357763, 0.5447089164668213)--(0.716738776668545, 0.5466353227669187);
\draw (0.7162225973360802, 0.5418884771126578)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7153285502246212, 0.5413723056233531)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7134021493787273, 0.5418884783071362)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7128859833436263, 0.5427825222696092)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7153285477910347, 0.5452250982328726)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7162226008357763, 0.5447089164668213)--(0.7148123751072518, 0.5432986973869787);
\draw (0.7119919295834853, 0.5394459059719376)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7109595849313188, 0.5394459023438728)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7095493627024904, 0.5408561226181937)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7095493567692079, 0.5418884758735496)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7128859833436263, 0.5427825222696092)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7134021493787273, 0.5418884783071362)--(0.7114757576151018, 0.5413723031897667);
\draw (0.7071067782644065, 0.5394459007540545)--(0.7076229650055824, 0.5413723007561801);
\draw (0.706212736128072, 0.5399620762221341)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7056965532512814, 0.5418884797379349)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7062127318683469, 0.5427825273284729)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7095493567692079, 0.5418884758735496)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7095493627024904, 0.5408561226181937)--(0.7076229650055824, 0.5413723007561801);
\draw (0.7028761162023356, 0.5418884746344415)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7023599392588274, 0.5427825248948864)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7028761119426105, 0.5447089257407803)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7037701590540695, 0.5452250972300849)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7062127318683469, 0.5427825273284729)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7056965532512814, 0.5418884797379349)--(0.7042863341714388, 0.5432987054664594);
\draw (0.7004335450616155, 0.5461191423870364)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7009497142457024, 0.5452251038787668)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7028761119426105, 0.5447089257407803)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7037701590540695, 0.5452250972300849)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7028761126580099, 0.5485617238045033)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7018437648568574, 0.5485617147222349)--(0.7023599399742269, 0.5466353229586094);
\draw (0.7004335398437324, 0.5510042937061153)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7009497184607978, 0.5518983412966533)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7028761102244233, 0.5524145164140226)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7037701632691649, 0.5518983346479713)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7028761126580099, 0.5485617238045033)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7018437648568574, 0.5485617147222349)--(0.7023599375406404, 0.5504881155681287);
\draw (0.7028761168731052, 0.5552349612223897)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7037701639845643, 0.5557511327116943)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7056965648304582, 0.5552349600279113)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7062127308655592, 0.5543409160654382)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7037701632691649, 0.5518983346479713)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7028761102244233, 0.5524145164140226)--(0.7042863391019337, 0.5538247409480688);
\draw (0.7302235620996307, 0.5576775343686851)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7291912065390571, 0.557677537038592)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7277809917189397, 0.5562673116607777)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7277809867438152, 0.5552349647033936)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7311176116446763, 0.5543409132484702)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7316337902617417, 0.5552349608390084)--(0.7297073894158478, 0.5557511335227913);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7263707694901113, 0.5576775319350986)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7277809917189397, 0.5562673116607777)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7277809867438152, 0.5552349647033936)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7244443710778039, 0.5543409120093622)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7239281941342958, 0.5552349622698071)--(0.7258545858979213, 0.5557511373871765);
\draw (0.7211077461769428, 0.5552349634642855)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7205915675598774, 0.5543409158737475)--(0.7225179684057713, 0.5538247431899646);
\draw (0.721107750436668, 0.5524145123579467)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7220017925730025, 0.5518983368898671)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7244443710778039, 0.5543409120093622)--(0.7225179684057713, 0.5538247431899646);
\draw (0.7239281941342958, 0.5552349622698071)--(0.7225179684057713, 0.5538247431899646);
\draw (0.71866516914757, 0.551004295948011)--(0.720591566844478, 0.5504881178100245);
\draw (0.7186651750808525, 0.5499719426926551)--(0.720591566844478, 0.5504881178100245);
\draw (0.720075394160695, 0.5485617169641307)--(0.720591566844478, 0.5504881178100245);
\draw (0.7211077528702545, 0.5485617197484273)--(0.720591566844478, 0.5504881178100245);
\draw (0.7220017925730025, 0.5518983368898671)--(0.720591566844478, 0.5504881178100245);
\draw (0.721107750436668, 0.5524145123579467)--(0.720591566844478, 0.5504881178100245);
\draw (0.7186651743654531, 0.5461191446289322)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7186651684321705, 0.5471514978842881)--(0.7205915692780644, 0.5466353252005052);
\draw (0.720075394160695, 0.5485617169641307)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7211077528702545, 0.5485617197484273)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7220017883579071, 0.5452250994719807)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7211077521548551, 0.5447089216847043)--(0.7205915692780644, 0.5466353252005052);
\draw (0.7211077455061732, 0.5418884768763372)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7220017876425077, 0.5413723014082578)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7239281934635261, 0.5418884756818589)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7244443720805915, 0.5427825232723968)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7220017883579071, 0.5452250994719807)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7211077521548551, 0.5447089216847043)--(0.7225179743836836, 0.5432987014103834);
\draw (0.7253384075682441, 0.5394459029959503)--(0.72585459430942, 0.541372302998076);
\draw (0.7263707662778035, 0.539445905780247)--(0.72585459430942, 0.541372302998076);
\draw (0.727780992006328, 0.5408561248600895)--(0.72585459430942, 0.541372302998076);
\draw (0.7277809860730455, 0.5418884781154454)--(0.72585459430942, 0.541372302998076);
\draw (0.7244443720805915, 0.5427825232723968)--(0.72585459430942, 0.541372302998076);
\draw (0.7239281934635261, 0.5418884756818589)--(0.72585459430942, 0.541372302998076);
\draw (0.73022356979573, 0.5394459019158616)--(0.7297073869189394, 0.5413723054316625);
\draw (0.731117605998782, 0.539962079703138)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7316337895909719, 0.5418884742510601)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7311176126474639, 0.542782524511505)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7277809860730455, 0.5418884781154454)--(0.7297073869189394, 0.5413723054316625);
\draw (0.727780992006328, 0.5408561248600895)--(0.7297073869189394, 0.5413723054316625);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7349704052569832, 0.5427825269450914)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7344542301396139, 0.5447089187087171)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7335601880032794, 0.5452250941767965)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7311176126474639, 0.542782524511505)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7316337895909719, 0.5418884742510601)--(0.7330440044110894, 0.5432986996288744);
\draw (0.7368968036692907, 0.546119146870828)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7363806250522252, 0.54522509928029)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7344542301396139, 0.5447089187087171)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7335601880032794, 0.5452250941767965)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7344542308550133, 0.5485617167724399)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7354865895645727, 0.5485617195567365)--(0.7349704059723826, 0.5466353250088144);
\draw (0.7368968093598147, 0.551004291891935)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7363806292673206, 0.5518983366981765)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7344542315704127, 0.5524145148361629)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7335601844589537, 0.5518983433468583)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7344542308550133, 0.5485617167724399)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7354865895645727, 0.5485617195567365)--(0.7349704035387962, 0.5504881176183338);
\draw (0.7344542241617016, 0.5552349604882981)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7335601820253671, 0.5557511359563777)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7316337902617417, 0.5552349608390084)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7311176116446763, 0.5543409132484702)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7335601844589537, 0.5518983433468583)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7344542315704127, 0.5524145148361629)--(0.7330440093415842, 0.5538247351104838);
\draw (0.7502432925624565, 0.5461191375968689)--(0.748833066833932, 0.5447089185170263);
\draw (0.7507594617465434, 0.5452250990885993)--(0.748833066833932, 0.5447089185170263);
\draw (0.7502432890627605, 0.5432986982427054)--(0.748833066833932, 0.5447089185170263);
\draw (0.7493492419513015, 0.5427825267534008)--(0.748833066833932, 0.5447089185170263);
\draw (0.7469066691370241, 0.5452250966550128)--(0.748833066833932, 0.5447089185170263);
\draw (0.7474228477540895, 0.5461191442455507)--(0.748833066833932, 0.5447089185170263);
\draw (0.7526858668521625, 0.5418884752984775)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7521696867596686, 0.542782520104719)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7502432890627605, 0.5432986982427054)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7493492419513015, 0.5427825267534008)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7502432883473611, 0.5394459001789824)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7512756470569205, 0.539445902963279)--(0.7507594610311441, 0.5413723010248763);
\draw (0.7526858611616385, 0.5370033302773705)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7521696825445731, 0.5361092826868324)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7502432876319617, 0.5355931021152596)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7493492454956272, 0.536109277583339)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7502432883473611, 0.5394459001789824)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7512756470569205, 0.539445902963279)--(0.7507594634647305, 0.5375195084153569);
\draw (0.7502432841322656, 0.532772662761096)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7493492479292138, 0.5322564849738196)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7474228470833199, 0.5327726576576026)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7469066701398117, 0.5336667079180475)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7493492454956272, 0.536109277583339)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7502432876319617, 0.5355931021152596)--(0.7488330619034372, 0.5341828830354169);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7454964444112873, 0.532256488838205);
\draw (0.7469066634911298, 0.5308462631096805)--(0.7454964444112873, 0.532256488838205);
\draw (0.7474228470833199, 0.5327726576576026)--(0.7454964444112873, 0.532256488838205);
\draw (0.7469066701398117, 0.5336667079180475)--(0.7454964444112873, 0.532256488838205);
\draw (0.7435700435653934, 0.5327726615219879)--(0.7454964444112873, 0.532256488838205);
\draw (0.7435700494986759, 0.531740308266632)--(0.7454964444112873, 0.532256488838205);
\draw (0.741127475968999, 0.530330080104521)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7402334229242574, 0.5308462618705724)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7397172509558739, 0.5327726590884014)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7402334295729394, 0.5336667066789395)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7435700435653934, 0.5327726615219879)--(0.7416436518017678, 0.5322564864046184);
\draw (0.7435700494986759, 0.531740308266632)--(0.7416436518017678, 0.5322564864046184);
\draw (0.736896802998521, 0.5327726602828797)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7363806260550129, 0.5336667105433247)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7368968096472029, 0.5355931050912468)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7377908458502549, 0.5361092828785232)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7402334295729394, 0.5336667066789395)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7397172509558739, 0.5327726590884014)--(0.7383070318760314, 0.5341828848169259);
\draw (0.7344542318578009, 0.5370033280354747)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7344542259245184, 0.5380356812908306)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7358644516530428, 0.5394459003706731)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7368968103626024, 0.5394459031549698)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7377908458502549, 0.5361092828785232)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7368968096472029, 0.5355931050912468)--(0.7363806267704123, 0.5375195086070477);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7363806243368258, 0.541372301216567);
\draw (0.7349704052569832, 0.5427825269450914)--(0.7363806243368258, 0.541372301216567);
\draw (0.7368968079290158, 0.5432986957644892)--(0.7363806243368258, 0.541372301216567);
\draw (0.7377908500653503, 0.5427825202964096)--(0.7363806243368258, 0.541372301216567);
\draw (0.7368968103626024, 0.5394459031549698)--(0.7363806243368258, 0.541372301216567);
\draw (0.7358644516530428, 0.5394459003706731)--(0.7363806243368258, 0.541372301216567);
\draw (0.7368968036692907, 0.546119146870828)--(0.7383070258981191, 0.544708926596507);
\draw (0.7363806250522252, 0.54522509928029)--(0.7383070258981191, 0.544708926596507);
\draw (0.7368968079290158, 0.5432986957644892)--(0.7383070258981191, 0.544708926596507);
\draw (0.7377908500653503, 0.5427825202964096)--(0.7383070258981191, 0.544708926596507);
\draw (0.7402334285701517, 0.5452250954159047)--(0.7383070258981191, 0.544708926596507);
\draw (0.7397172516266436, 0.5461191456763496)--(0.7383070258981191, 0.544708926596507);
\draw (0.7411274714218856, 0.5485617180115481)--(0.7416436433902691, 0.546635320793719);
\draw (0.7421598269824592, 0.5485617153416411)--(0.7416436433902691, 0.546635320793719);
\draw (0.7435700492112876, 0.5471514950673202)--(0.7416436433902691, 0.546635320793719);
\draw (0.743570044236163, 0.5461191481099361)--(0.7416436433902691, 0.546635320793719);
\draw (0.7402334285701517, 0.5452250954159047)--(0.7416436433902691, 0.546635320793719);
\draw (0.7397172516266436, 0.5461191456763496)--(0.7416436433902691, 0.546635320793719);
\draw (0.7460126195919785, 0.5485617177752276)--(0.7454964469081956, 0.5466353169293336);
\draw (0.746906661728313, 0.5480455423071481)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7474228477540895, 0.5461191442455507)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7469066691370241, 0.5452250966550128)--(0.7454964469081956, 0.5466353169293336);
\draw (0.743570044236163, 0.5461191481099361)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7435700492112876, 0.5471514950673202)--(0.7454964469081956, 0.5466353169293336);
\draw (0.7618016795625426, 0.5260994200480255)--(0.7598752846499311, 0.5255832394764526);
\draw (0.761801685495825, 0.5250670667926696)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7603914597673006, 0.523656847712827)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7593591010577412, 0.5236568449285304)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7584650655700886, 0.526993465204977)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7593591017731406, 0.5275096429922533)--(0.7598752846499311, 0.5255832394764526);
\draw (0.7618016847804256, 0.5212142687289466)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7618016788471432, 0.5222466219843025)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7603914597673006, 0.523656847712827)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7593591010577412, 0.5236568449285304)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7584650582060073, 0.520320222332887)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7593591003423418, 0.5198040468648075)--(0.7598752870835177, 0.5217304468669332);
\draw (0.7593591077510529, 0.5169836012126722)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7584650606395938, 0.5164674297233676)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7565386597936999, 0.5169836024071506)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7560224828501918, 0.5178776526675954)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7584650582060073, 0.520320222332887)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7593591003423418, 0.5198040468648075)--(0.7579488855222244, 0.5183938214869931);
\draw (0.7551284399984579, 0.5145410300719521)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7540960844378843, 0.514541032741859)--(0.7546122680300744, 0.5164674272897811);
\draw (0.752685862209056, 0.51595125301618)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7526858671841805, 0.5169835999735641)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7560224828501918, 0.5178776526675954)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7565386597936999, 0.5169836024071506)--(0.7546122680300744, 0.5164674272897811);
\draw (0.7502432886793791, 0.5145410248540689)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7512756473889386, 0.5145410276383656)--(0.7507594645121479, 0.5164674311541664);
\draw (0.752685862209056, 0.51595125301618)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7526858671841805, 0.5169835999735641)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7493492422833194, 0.5178776514284873)--(0.7507594645121479, 0.5164674311541664);
\draw (0.748833063666254, 0.5169836038379494)--(0.7507594645121479, 0.5164674311541664);
\draw (0.7460126266173082, 0.516983598734456)--(0.7474228445864115, 0.5183938295664738);
\draw (0.7454964496738001, 0.5178776489949009)--(0.7474228445864115, 0.5183938295664738);
\draw (0.746012622357583, 0.5198040498407948)--(0.7474228445864115, 0.5183938295664738);
\draw (0.746906669469042, 0.5203202213300994)--(0.7474228445864115, 0.5183938295664738);
\draw (0.7493492422833194, 0.5178776514284873)--(0.7474228445864115, 0.5183938295664738);
\draw (0.748833063666254, 0.5169836038379494)--(0.7474228445864115, 0.5183938295664738);
\draw (0.743570044568181, 0.5212142727850226)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7435700495433056, 0.5222466197424067)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7449802643634229, 0.523656845120221)--(0.7454964503891994, 0.5217304470586238);
\draw (0.7460126230729824, 0.5236568479045177)--(0.7454964503891994, 0.5217304470586238);
\draw (0.746906669469042, 0.5203202213300994)--(0.7454964503891994, 0.5217304470586238);
\draw (0.746012622357583, 0.5198040498407948)--(0.7454964503891994, 0.5217304470586238);
\draw (0.743570050258705, 0.5260994178061297)--(0.745496447955613, 0.5255832396681432);
\draw (0.7440862288757705, 0.5269934653966677)--(0.745496447955613, 0.5255832396681432);
\draw (0.746012620639396, 0.5275096405140371)--(0.745496447955613, 0.5255832396681432);
\draw (0.7469066627757304, 0.5269934650459576)--(0.745496447955613, 0.5255832396681432);
\draw (0.7460126230729824, 0.5236568479045177)--(0.745496447955613, 0.5255832396681432);
\draw (0.7449802643634229, 0.523656845120221)--(0.745496447955613, 0.5255832396681432);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7469066634911298, 0.5308462631096805)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7488330643370237, 0.5303300904258975)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7493492412805318, 0.5294360401654526)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7469066627757304, 0.5269934650459576)--(0.7474228495169063, 0.5289198650480832);
\draw (0.746012620639396, 0.5275096405140371)--(0.7474228495169063, 0.5289198650480832);
\draw (0.7502432841322656, 0.532772662761096)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7493492479292138, 0.5322564849738196)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7488330643370237, 0.5303300904258975)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7493492412805318, 0.5294360401654526)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7526858678549502, 0.5303300865615123)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7526858619216676, 0.5313624398168681)--(0.7507594670090563, 0.5308462592452952);
\draw (0.7551284432107657, 0.5327726562268038)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7560224853471001, 0.5322564807587242)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7565386604644696, 0.5303300889950987)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7560224818474042, 0.5294360414045608)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7526858678549502, 0.5303300865615123)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7526858619216676, 0.5313624398168681)--(0.7546122596185757, 0.5308462616788816);
\draw (0.7593591052728366, 0.5303300823464169)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7598752853653306, 0.5294360375401754)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7593591017731406, 0.5275096429922533)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7584650655700886, 0.526993465204977)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7560224818474042, 0.5294360414045608)--(0.7579488795443121, 0.5289198632665743);
\draw (0.7565386604644696, 0.5303300889950987)--(0.7579488795443121, 0.5289198632665743);
\draw (0.707106778858387, 0.4082482921658044)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7062127395063492, 0.4077321089243245)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7042863418094412, 0.408248287062311)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7037701617169472, 0.4091423318685523)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7062127402217486, 0.41158490698804745)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7071067823580831, 0.41106873151996787)--(0.7056965566295585, 0.4096585124401253);
\draw (0.7028761220141992, 0.4058057147271125)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7037701582172512, 0.4063218925143888)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7042863418094412, 0.408248287062311)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7037701617169472, 0.4091423318685523)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7004335382915148, 0.40824829092669623)--(0.7023599359884227, 0.40773211278870974);
\draw (0.7004335442247972, 0.40721593767134034)--(0.7023599359884227, 0.40773211278870974);
\draw (0.6979909597867133, 0.40580571580720115)--(0.6985071433789033, 0.4077321103551233);
\draw (0.6970969176503788, 0.40632189127528073)--(0.6985071433789033, 0.4077321103551233);
\draw (0.6965807456819954, 0.4082482884931098)--(0.6985071433789033, 0.4077321103551233);
\draw (0.6970969242990608, 0.40914233608364775)--(0.6985071433789033, 0.4077321103551233);
\draw (0.7004335382915148, 0.40824829092669623)--(0.6985071433789033, 0.4077321103551233);
\draw (0.7004335442247972, 0.40721593767134034)--(0.6985071433789033, 0.4077321103551233);
\draw (0.6937602977246424, 0.40824828968758814)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6932441176321484, 0.4091423344938295)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6937603043733244, 0.41106873449595516)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6946543405763763, 0.4115849122832315)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6970969242990608, 0.40914233608364775)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6965807456819954, 0.4082482884931098)--(0.6951705234531669, 0.4096585087674307);
\draw (0.6913177265839223, 0.41247895744018304)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6918339035274305, 0.4115849071797381)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6937603043733244, 0.41106873449595516)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6946543405763763, 0.4115849122832315)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6937603019397378, 0.4149215271054746)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6927279463791642, 0.4149215297753815)--(0.6932441183475478, 0.41299513255755244);
\draw (0.6913177213660392, 0.4173641087592619)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6918338968341188, 0.4182581508955963)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6937603026551372, 0.4187743251691975)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6946543447914717, 0.41825814970111796)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6937603019397378, 0.4149215271054746)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6927279463791642, 0.4149215297753815)--(0.6932441190629473, 0.4168479306212754);
\draw (0.6937602968209191, 0.42159477354843455)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6946543455068711, 0.42211094776484087)--(0.6951705190497476, 0.42018455327411364);
\draw (0.696580744778272, 0.42159477235395615)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6970969232962732, 0.42070072482061305)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6946543447914717, 0.41825814970111796)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6937603026551372, 0.4187743251691975)--(0.6951705190497476, 0.42018455327411364);
\draw (0.6979909661480069, 0.4240373474162564)--(0.6985071381163905, 0.42211095019842737);
\draw (0.6990233217085805, 0.4240373447463495)--(0.6985071381163905, 0.42211095019842737);
\draw (0.700433543937409, 0.42262712447202855)--(0.6985071381163905, 0.42211095019842737);
\draw (0.7004335373877915, 0.42159477478754265)--(0.6985071381163905, 0.42211095019842737);
\draw (0.6970969232962732, 0.42070072482061305)--(0.6985071381163905, 0.42211095019842737);
\draw (0.696580744778272, 0.42159477235395615)--(0.6985071381163905, 0.42211095019842737);
\draw (0.7028761143180999, 0.42403734717993596)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7037701564544343, 0.42352117171185644)--(0.7023599416343169, 0.4221109463340421);
\draw (0.704286340905718, 0.4215947709231574)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7037701638631454, 0.42070072605972114)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7004335373877915, 0.42159477478754265)--(0.7023599416343169, 0.4221109463340421);
\draw (0.700433543937409, 0.42262712447202855)--(0.7023599416343169, 0.4221109463340421);
\draw (0.7071067763801708, 0.421594773299549)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7062127342438363, 0.42211094876762856)--(0.7056965615600534, 0.4201845479217347);
\draw (0.704286340905718, 0.4215947709231574)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7037701638631454, 0.42070072605972114)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7062127351029299, 0.4182581534310074)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7071067837888818, 0.41877432764741374)--(0.7056965615600534, 0.4201845479217347);
\draw (0.7095493615782839, 0.4173641047031859)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7095493550286663, 0.41633175501869996)--(0.7076229557572654, 0.41684793042958473);
\draw (0.708139140208549, 0.41492152964088563)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7071067830734825, 0.41492152958369083)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7062127351029299, 0.4182581534310074)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7071067837888818, 0.41877432764741374)--(0.7076229557572654, 0.41684793042958473);
\draw (0.7095493543132669, 0.41247895695497705)--(0.707622956616359, 0.41299513509296354);
\draw (0.7090331772706945, 0.4115849120915408)--(0.707622956616359, 0.41299513509296354);
\draw (0.7071067823580831, 0.41106873151996787)--(0.707622956616359, 0.41299513509296354);
\draw (0.7062127402217486, 0.41158490698804745)--(0.707622956616359, 0.41299513509296354);
\draw (0.7071067830734825, 0.41492152958369083)--(0.707622956616359, 0.41299513509296354);
\draw (0.708139140208549, 0.41492152964088563)--(0.707622956616359, 0.41299513509296354);
\draw (0.6870870581605578, 0.39668989971151475)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6879811052720168, 0.39720607120081936)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6884972779557997, 0.39913247204671326)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6879811010122916, 0.40002652230715813)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6846444853462803, 0.39913246961312676)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6846444803711558, 0.3981001226557426)--(0.6865708861921742, 0.3986162969293438);
\draw (0.6913177259131527, 0.39913247085223486)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6904236788016936, 0.39861629936293025)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6884972779557997, 0.39913247204671326)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6879811010122916, 0.40002652230715813)--(0.6899075036843242, 0.4005426911265558);
\draw (0.690423679517093, 0.4024690974266532)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6913177216534274, 0.4019529219585737)--(0.6899075036843242, 0.4005426911265558);
\draw (0.6937603029425256, 0.4033631383685093)--(0.6918339052456175, 0.4038793165064958);
\draw (0.693760297009243, 0.4043954916238652)--(0.6918339052456175, 0.4038793165064958);
\draw (0.6923500779294004, 0.4058057173523896)--(0.6918339052456175, 0.4038793165064958);
\draw (0.691317719219841, 0.40580571456809306)--(0.6918339052456175, 0.4038793165064958);
\draw (0.690423679517093, 0.4024690974266532)--(0.6918339052456175, 0.4038793165064958);
\draw (0.6913177216534274, 0.4019529219585737)--(0.6918339052456175, 0.4038793165064958);
\draw (0.6937602977246424, 0.40824828968758814)--(0.691833902812031, 0.4077321091160152);
\draw (0.6932441176321484, 0.4091423344938295)--(0.691833902812031, 0.4077321091160152);
\draw (0.6913177199352404, 0.409658512631816)--(0.691833902812031, 0.4077321091160152);
\draw (0.6904236837321884, 0.40914233484453966)--(0.691833902812031, 0.4077321091160152);
\draw (0.691317719219841, 0.40580571456809306)--(0.691833902812031, 0.4077321091160152);
\draw (0.6923500779294004, 0.4058057173523896)--(0.691833902812031, 0.4077321091160152);
\draw (0.6913177265839223, 0.41247895744018304)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6918339035274305, 0.4115849071797381)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6913177199352404, 0.409658512631816)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6904236837321884, 0.40914233484453966)--(0.6899074977064119, 0.4110687329061369);
\draw (0.687981100009504, 0.4115849110441234)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6884972786265694, 0.4124789586346614)--(0.6899074977064119, 0.4110687329061369);
\draw (0.6870870645218514, 0.41492153132056997)--(0.6865708777806755, 0.41299513131844434);
\draw (0.686054705812292, 0.4149215285362734)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6846444800837674, 0.41351130945643083)--(0.6865708777806755, 0.41299513131844434);
\draw (0.68464448601705, 0.4124789562010749)--(0.6865708777806755, 0.41299513131844434);
\draw (0.687981100009504, 0.4115849110441234)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6884972786265694, 0.4124789586346614)--(0.6865708777806755, 0.41299513131844434);
\draw (0.6822019022943655, 0.41492153240065865)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6813078660913136, 0.41440535461338235)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6807916824991235, 0.4124789600654602)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6813078594426316, 0.4115849098050153)--(0.6827180851711561, 0.4129951288848579);
\draw (0.68464448601705, 0.4124789562010749)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6846444800837674, 0.41351130945643083)--(0.6827180851711561, 0.4129951288848579);
\draw (0.6779712454501777, 0.4124789549619668)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6774550668331123, 0.41158490737142883)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6779712419504816, 0.4096585156078033)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6788652840868161, 0.4091423401397237)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6813078594426316, 0.4115849098050153)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6807916824991235, 0.4124789600654602)--(0.6793814676790061, 0.4110687346876459);
\draw (0.6755286684208048, 0.40824828744569236)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6755286634456802, 0.4072159404883082)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6769388825255228, 0.4058057147597838)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6779712412350822, 0.40580571754408035)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6788652840868161, 0.4091423401397237)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6779712419504816, 0.4096585156078033)--(0.6774550661177128, 0.4077321093077059);
\draw (0.6755286627302808, 0.40336314242458526)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6755286677054054, 0.4043954893819694)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6769388825255228, 0.4058057147597838)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6779712412350822, 0.40580571754408035)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6788652876311418, 0.402469090969662)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6779712405196828, 0.40195291948035744)--(0.6774550685512993, 0.4038793166981865);
\draw (0.6779712479283939, 0.39913247382822215)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6788652900647284, 0.3986162983601426)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6807916818283539, 0.399132473477512)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6813078604454194, 0.40002652106805003)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6788652876311418, 0.402469090969662)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6779712405196828, 0.40195291948035744)--(0.6793814627485113, 0.4005426992060365);
\draw (0.6822019099904648, 0.3966898999478352)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6832342655510384, 0.3966898972779283)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6846444803711558, 0.3981001226557426)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6846444853462803, 0.39913246961312676)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6813078604454194, 0.40002652106805003)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6807916818283539, 0.399132473477512)--(0.6827180826742477, 0.3986163007937291);
\draw (0.6639702806866272, 0.39668989770593943)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6630762276418857, 0.3972060794719907)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6625600525245162, 0.3991324712356163)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6630762311415817, 0.40002651882615425)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6664128451340356, 0.39913247366920274)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6664128510673182, 0.3981001204138468)--(0.6644864533704101, 0.39861629855183334);
\draw (0.6597396077161493, 0.3991324778842982)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6606336498524836, 0.3986163024162186)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6625600525245162, 0.3991324712356163)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6630762311415817, 0.40002651882615425)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6606336474188972, 0.40246909502573797)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6597396112158452, 0.40195291723846166)--(0.6611498334446737, 0.40054269696414074);
\draw (0.6572970334264432, 0.4033631401826895)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6572970274931608, 0.40439549343804543)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6587072532216852, 0.405805712517888)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6597396119312446, 0.40580571530218457)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6606336474188972, 0.40246909502573797)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6597396112158452, 0.40195291723846166)--(0.6592234283390546, 0.4038793207542624);
\draw (0.6572970282085602, 0.40824829150176833)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6578132068256256, 0.40914233909230635)--(0.6592234259054681, 0.40773211336378185);
\draw (0.659739612646644, 0.40965851336590753)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6606336547829785, 0.40914233789782795)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6597396119312446, 0.40580571530218457)--(0.6592234259054681, 0.40773211336378185);
\draw (0.6587072532216852, 0.405805712517888)--(0.6592234259054681, 0.40773211336378185);
\draw (0.659739605237933, 0.41247895901804277)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6592234266208675, 0.4115849114275048)--(0.6611498274667614, 0.41106873874372185);
\draw (0.659739612646644, 0.40965851336590753)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6606336547829785, 0.40914233789782795)--(0.6611498274667614, 0.41106873874372185);
\draw (0.663076230138794, 0.4115849075631195)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6625600531952859, 0.4124789578235645)--(0.6611498274667614, 0.41106873874372185);
\draw (0.6639702729905279, 0.4149215301587629)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6650026285511015, 0.41492152748885597)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6664128507799298, 0.41351130721453505)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6664128458048053, 0.4124789602571509)--(0.6644864449589114, 0.4129951329409339);
\draw (0.663076230138794, 0.4115849075631195)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6625600531952859, 0.4124789578235645)--(0.6644864449589114, 0.4129951329409339);
\draw (0.6688554243096068, 0.414921535376646)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6697494664459411, 0.4144053599085664)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6702656493227318, 0.4124789563927656)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6697494707056664, 0.41158490880222764)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6664128458048053, 0.4124789602571509)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6664128507799298, 0.41351130721453505)--(0.6683392484768379, 0.41299512907654856);
\draw (0.6730860972800847, 0.41247895519828726)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6736022633151857, 0.41158491123581414)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6730860906314028, 0.4096585103899202)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6721920435199438, 0.40914233890061563)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6697494707056664, 0.41158490880222764)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6702656493227318, 0.4124789563927656)--(0.6716758684025743, 0.41106873066424116);
\draw (0.6755286684208048, 0.40824828744569236)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6755286634456802, 0.4072159404883082)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6741184486255629, 0.4058057151104939)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6730860899160034, 0.4058057123261973)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6721920435199438, 0.40914233890061563)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6730860906314028, 0.4096585103899202)--(0.6736022625997864, 0.4077321131720912);
\draw (0.6755286627302808, 0.40336314242458526)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6755286677054054, 0.4043954893819694)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6741184486255629, 0.4058057151104939)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6730860899160034, 0.4058057123261973)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6721920502132555, 0.40246909518475743)--(0.6736022650333728, 0.40387932056257175);
\draw (0.6730860923495898, 0.40195291971667785)--(0.6736022650333728, 0.40387932056257175);
\draw (0.673086085700908, 0.39913247490831083)--(0.6716758634720795, 0.40054269518263175);
\draw (0.672192049497856, 0.39861629712103447)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6702656486519621, 0.3991324698048175)--(0.6716758634720795, 0.40054269518263175);
\draw (0.669749471708454, 0.40002652006526235)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6721920502132555, 0.40246909518475743)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6730860923495898, 0.40195291971667785)--(0.6716758634720795, 0.40054269518263175);
\draw (0.6688554288567202, 0.39668989746961897)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6678230732961467, 0.39668990013952593)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6664128510673182, 0.3981001204138468)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6664128451340356, 0.39913247366920274)--(0.6683392459799296, 0.3986163009854198);
\draw (0.669749471708454, 0.40002652006526235)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6702656486519621, 0.3991324698048175)--(0.6683392459799296, 0.3986163009854198);
\draw (0.6439505502238014, 0.4082482944777557)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6434343701313073, 0.40914233928399707)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6439505537234974, 0.41106873383191916)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6448445899265494, 0.41158491161919547)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6472871736492338, 0.4091423354196117)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6467709950321684, 0.4082482878290738)--(0.6453607759523259, 0.40965851355759825);
\draw (0.6415079759340954, 0.412478956776147)--(0.6434343708467067, 0.41299513734772);
\draw (0.6420241560265894, 0.41158491196990565)--(0.6434343708467067, 0.41299513734772);
\draw (0.6439505537234974, 0.41106873383191916)--(0.6434343708467067, 0.41299513734772);
\draw (0.6448445899265494, 0.41158491161919547)--(0.6434343708467067, 0.41299513734772);
\draw (0.6439505544388968, 0.41492153189564207)--(0.6434343708467067, 0.41299513734772);
\draw (0.6429181957293374, 0.4149215291113455)--(0.6434343708467067, 0.41299513734772);
\draw (0.6415079707162124, 0.4173641080952259)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6420241493332778, 0.41825815568576385)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6439505551542962, 0.41877432995936503)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6448445972906307, 0.41825815449128545)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6439505544388968, 0.41492153189564207)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6429181957293374, 0.4149215291113455)--(0.6434343684131203, 0.4168479299572394);
\draw (0.6439505477455851, 0.4215947756115003)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6448445948570442, 0.4221109471008049)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6467709957029381, 0.4215947744170219)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6472871726464462, 0.420700724156577)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6448445972906307, 0.41825815449128545)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6439505551542962, 0.41877432995936503)--(0.6453607699744136, 0.42018455533717936);
\draw (0.6481812154981801, 0.4240373467522204)--(0.6486973874665636, 0.4221109495343914);
\draw (0.647287168386721, 0.4235211752629158)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6467709957029381, 0.4215947744170219)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6472871726464462, 0.420700724156577)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6506237883124575, 0.4215947768506084)--(0.6486973874665636, 0.4221109495343914);
\draw (0.650623793287582, 0.42262712380799256)--(0.6486973874665636, 0.4221109495343914);
\draw (0.6530663668172589, 0.4240373519701035)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6539604089535933, 0.423521176502024)--(0.6525501909844901, 0.42211094567000607);
\draw (0.654476591830384, 0.4215947729862231)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6539604132133185, 0.42070072539568515)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6506237883124575, 0.4215947768506084)--(0.6525501909844901, 0.42211094567000607);
\draw (0.650623793287582, 0.42262712380799256)--(0.6525501909844901, 0.42211094567000607);
\draw (0.6572970288793298, 0.42159477808971657)--(0.6558868109102265, 0.42018454725769866);
\draw (0.6578132058228379, 0.4207007278292716)--(0.6558868109102265, 0.42018454725769866);
\draw (0.657297033139055, 0.4187743269833777)--(0.6558868109102265, 0.42018454725769866);
\draw (0.656402986027596, 0.4182581554940732)--(0.6558868109102265, 0.42018454725769866);
\draw (0.6539604132133185, 0.42070072539568515)--(0.6558868109102265, 0.42018454725769866);
\draw (0.654476591830384, 0.4215947729862231)--(0.6558868109102265, 0.42018454725769866);
\draw (0.659739610928457, 0.41736410403914986)--(0.6578132051074386, 0.4168479297655487);
\draw (0.6597396059533324, 0.41633175708176573)--(0.6578132051074386, 0.4168479297655487);
\draw (0.658329391133215, 0.4149215317039514)--(0.6578132051074386, 0.4168479297655487);
\draw (0.6572970324236556, 0.4149215289196548)--(0.6578132051074386, 0.4168479297655487);
\draw (0.656402986027596, 0.4182581554940732)--(0.6578132051074386, 0.4168479297655487);
\draw (0.657297033139055, 0.4187743269833777)--(0.6578132051074386, 0.4168479297655487);
\draw (0.659739605237933, 0.41247895901804277)--(0.657813207541025, 0.41299513715602926);
\draw (0.6592234266208675, 0.4115849114275048)--(0.657813207541025, 0.41299513715602926);
\draw (0.657297034857242, 0.41106873631013535)--(0.657813207541025, 0.41299513715602926);
\draw (0.6564029927209076, 0.41158491177821493)--(0.657813207541025, 0.41299513715602926);
\draw (0.6572970324236556, 0.4149215289196548)--(0.657813207541025, 0.41299513715602926);
\draw (0.658329391133215, 0.4149215317039514)--(0.657813207541025, 0.41299513715602926);
\draw (0.6572970282085602, 0.40824829150176833)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6578132068256256, 0.40914233909230635)--(0.6558868059797317, 0.40965851177608925);
\draw (0.657297034857242, 0.41106873631013535)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6564029927209076, 0.41158491177821493)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6539604142161062, 0.40914233665871985)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6544765911596143, 0.40824828639827493)--(0.6558868059797317, 0.40965851177608925);
\draw (0.6530663713643723, 0.4058057140630765)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6520340158037987, 0.4058057167329834)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6506237935749704, 0.4072159370073043)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6506237876416878, 0.40824829026266024)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6539604142161062, 0.40914233665871985)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6544765911596143, 0.40824828639827493)--(0.6525501884875817, 0.4077321175788773);
\draw (0.6481812122858723, 0.40580572059736875)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6472871701495378, 0.4063218960654483)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6467709950321684, 0.4082482878290738)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6472871736492338, 0.4091423354196117)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6506237876416878, 0.40824829026266024)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6506237935749704, 0.4072159370073043)--(0.6486973958780623, 0.40773211514529084);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6343185581363266, 0.428784192598172);
\draw (0.6329083324078022, 0.42737397351832945)--(0.6343185581363266, 0.428784192598172);
\draw (0.6348347301047103, 0.426857795380343)--(0.6343185581363266, 0.428784192598172);
\draw (0.6357287772161693, 0.4273739668696475)--(0.6343185581363266, 0.428784192598172);
\draw (0.6348347308201097, 0.4307105934440659)--(0.6343185581363266, 0.428784192598172);
\draw (0.6338023830189573, 0.43071058436179754)--(0.6343185581363266, 0.428784192598172);
\draw (0.6348347375134213, 0.42403734972820767)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6343185574209274, 0.4249313945344491)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6348347301047103, 0.426857795380343)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6357287772161693, 0.4273739668696475)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6381713500304467, 0.4249313969680356)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6376551714133812, 0.4240373493774976)--(0.6362449523335387, 0.42544757510602205);
\draw (0.6390653995754922, 0.42159477584782074)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6400977551360658, 0.42159477317791383)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6415079808645903, 0.4230049922577564)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6415079749313077, 0.4240373455131123)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6381713500304467, 0.4249313969680356)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6376551714133812, 0.4240373493774976)--(0.6395815831676822, 0.4235211703957429);
\draw (0.6439505477455851, 0.4215947756115003)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6448445948570442, 0.4221109471008049)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6453607675408272, 0.4240373479466988)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6448446015057261, 0.42493139190917195)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6415079749313077, 0.4240373455131123)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6415079808645903, 0.4230049922577564)--(0.6434343757772016, 0.4235211728293294);
\draw (0.6481812154981801, 0.4240373467522204)--(0.6467709932693516, 0.42544756702654135);
\draw (0.647287168386721, 0.4235211752629158)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6453607675408272, 0.4240373479466988)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6448446015057261, 0.42493139190917195)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6472871691021205, 0.4273739733266388)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6481812221468619, 0.42685779156058745)--(0.6467709932693516, 0.42544756702654135);
\draw (0.6506237925275529, 0.4282680142684948)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6506237865942703, 0.42930036752385076)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6492135675144278, 0.4307105932523752)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6481812197132755, 0.4307105841701069)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6472871691021205, 0.4273739733266388)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6481812221468619, 0.42685779156058745)--(0.6486973948306449, 0.4287841924064813);
\draw (0.6506237873096699, 0.4331531655875737)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6501076181255829, 0.4340472040958433)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6481812204286749, 0.4345633822338298)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6472871733172159, 0.4340472107445252)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6481812197132755, 0.4307105841701069)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6492135675144278, 0.4307105932523752)--(0.6486973923970585, 0.43263698501600073);
\draw (0.6481812161689497, 0.43738383334016856)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6472871740326153, 0.4379000088082481)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6453607682115968, 0.4373838345346469)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6448445895945314, 0.436489786944109)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6472871733172159, 0.4340472107445252)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6481812204286749, 0.4345633822338298)--(0.6467709981998464, 0.4359736025081507);
\draw (0.6439505541068788, 0.43982640722055555)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6429181953973193, 0.4398264044362589)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6415079696687949, 0.4384161853564164)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6415079756020774, 0.43738383210106047)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6448445895945314, 0.436489786944109)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6453607682115968, 0.4373838345346469)--(0.6434343673657029, 0.4379000072184299);
\draw (0.6390654027878, 0.4398264020026725)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6400977474399664, 0.4398264056307373)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6415079696687949, 0.4384161853564164)--(0.6395815747561835, 0.4379000047848434);
\draw (0.6415079756020774, 0.43738383210106047)--(0.6395815747561835, 0.4379000047848434);
\draw (0.638171349027659, 0.43648978570500085)--(0.6395815747561835, 0.4379000047848434);
\draw (0.637655182992558, 0.43738382966747397)--(0.6395815747561835, 0.4379000047848434);
\draw (0.634834735035205, 0.4373838308619523)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6343185564181396, 0.43648978327141436)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6348347315355091, 0.4345633915077889)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6357287845802506, 0.43404720974173755)--(0.6362449572640335, 0.4359736105876314);
\draw (0.638171349027659, 0.43648978570500085)--(0.6362449572640335, 0.4359736105876314);
\draw (0.637655182992558, 0.43738382966747397)--(0.6362449572640335, 0.4359736105876314);
\draw (0.6323921580058323, 0.4331531633456779)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6323921639391147, 0.43212081009032205)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6338023830189573, 0.43071058436179754)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6348347308201097, 0.4307105934440659)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6357287845802506, 0.43404720974173755)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6348347315355091, 0.4345633915077889)--(0.6343185557027402, 0.43263698520769145);
\draw (0.6323921534587188, 0.45138480125270497)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6329083289267984, 0.45227884338903934)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6348347347478168, 0.4527950176626405)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6357287768841513, 0.452278842194561)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6348347340324174, 0.4489422195989176)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6338023784718438, 0.4489422222688245)--(0.6343185620640338, 0.45086861681674667);
\draw (0.6348347289135987, 0.4556154660418776)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6343185518710261, 0.4547214211784414)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6348347347478168, 0.4527950176626405)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6357287768841513, 0.452278842194561)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6381713553889526, 0.4547214173140561)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6376551768709516, 0.45561546484739923)--(0.6362449620508343, 0.4542052394695849);
\draw (0.6390653982406865, 0.45805803990969945)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6400977538012601, 0.45805803723979255)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6415079760300885, 0.4566478169654716)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6415079803888781, 0.4556154609830139)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6381713553889526, 0.4547214173140561)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6376551768709516, 0.45561546484739923)--(0.6395815811174771, 0.45613163639389864);
\draw (0.6439505464107795, 0.45805803967337905)--(0.6434343737269965, 0.45613163882748514);
\draw (0.644844599455521, 0.4575418579073277)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6453607729983974, 0.4556154634166004)--(0.6434343737269965, 0.45613163882748514);
\draw (0.644844595955825, 0.45472141855316417)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6415079803888781, 0.4556154609830139)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6415079760300885, 0.4566478169654716)--(0.6434343737269965, 0.45613163882748514);
\draw (0.6481812193812575, 0.4556154594950203)--(0.6467709936527329, 0.45420524041517774);
\draw (0.647287166336516, 0.45613164126107164)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6453607729983974, 0.4556154634166004)--(0.6467709936527329, 0.45420524041517774);
\draw (0.644844595955825, 0.45472141855316417)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6472871671956095, 0.45227884592445045)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6481812158815614, 0.45279502014085676)--(0.6467709936527329, 0.45420524041517774);
\draw (0.6506237936709635, 0.45138479719662894)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6506237871213459, 0.450352447512143)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6492135723012286, 0.4489422221343287)--(0.6486973878499449, 0.45086862292302776);
\draw (0.648181215166162, 0.44894222207713386)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6472871671956095, 0.45227884592445045)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6481812158815614, 0.45279502014085676)--(0.6486973878499449, 0.45086862292302776);
\draw (0.6506237864059465, 0.4464996494484201)--(0.6486973887090385, 0.44701582758640657);
\draw (0.650107609363374, 0.4456056045849839)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6481812144507626, 0.4450894240134109)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6472871723144282, 0.4456055994814905)--(0.6486973887090385, 0.44701582758640657);
\draw (0.648181215166162, 0.44894222207713386)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6492135723012286, 0.4489422221343287)--(0.6486973887090385, 0.44701582758640657);
\draw (0.6481812109510666, 0.44226898465924747)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6472871715990288, 0.4417528014177675)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6453607739021208, 0.442268979555754)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6448445938096268, 0.44316302436199534)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6472871723144282, 0.4456055994814905)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6481812144507626, 0.4450894240134109)--(0.6467709887222381, 0.4436792049335684);
\draw (0.6439505541068788, 0.43982640722055555)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6429181953973193, 0.4398264044362589)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6415079763174768, 0.44123663016478337)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6415079703841943, 0.4422689834201393)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6448445938096268, 0.44316302436199534)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6453607739021208, 0.442268979555754)--(0.6434343680811023, 0.4417528052821528);
\draw (0.6390654027878, 0.4398264020026725)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6400977474399664, 0.4398264056307373)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6415079763174768, 0.44123663016478337)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6415079703841943, 0.4422689834201393)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6381713563917404, 0.4431630285770908)--(0.6395815754715829, 0.44175280284856633);
\draw (0.6376551777746748, 0.4422689809865528)--(0.6395815754715829, 0.44175280284856633);
\draw (0.634834729817322, 0.4422689821810312)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6343185606332351, 0.4431630206893008)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6348347364660039, 0.4450894269893982)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6357287835774629, 0.44560559847870285)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6381713563917404, 0.4431630285770908)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6376551777746748, 0.4422689809865528)--(0.6362449555458465, 0.44367920126087373);
\draw (0.6323921586766019, 0.44649964993362606)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6323921636517265, 0.44753199689101025)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6338023784718438, 0.4489422222688245)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6348347340324174, 0.4489422195989176)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6357287835774629, 0.44560559847870285)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6348347364660039, 0.4450894269893982)--(0.6343185613486344, 0.44701581875302376);
\draw (0.6439505455070562, 0.4714045235342254)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6448445941930081, 0.4719206977506317)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6467709934644091, 0.47140452233974706)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6472871719824101, 0.4705104748064039)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6448445950521017, 0.46806790241401064)--(0.6453607786442918, 0.46999429696193273);
\draw (0.6439505529157672, 0.4685840778820902)--(0.6453607786442918, 0.46999429696193273);
\draw (0.648181214834144, 0.4738470974020473)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6472871770565991, 0.47333091688766915)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6467709934644091, 0.47140452233974706)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6472871719824101, 0.4705104748064039)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6506237969823356, 0.47140451847536174)--(0.6486973977109346, 0.47192069388624647);
\draw (0.650623792623546, 0.47243687445781946)--(0.6486973977109346, 0.47192069388624647);
\draw (0.6530663637914834, 0.47384709852927775)--(0.652550190320454, 0.47192069631983297);
\draw (0.653960416836225, 0.4733309167632264)--(0.652550190320454, 0.47192069631983297);
\draw (0.654476589591855, 0.47140452090894824)--(0.652550190320454, 0.47192069631983297);
\draw (0.6539604125492825, 0.470510476045512)--(0.652550190320454, 0.47192069631983297);
\draw (0.6506237969823356, 0.47140451847536174)--(0.652550190320454, 0.47192069631983297);
\draw (0.650623792623546, 0.47243687445781946)--(0.652550190320454, 0.47192069631983297);
\draw (0.6572970367619614, 0.471404518350919)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6578132051588019, 0.4705104784790985)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6572970324750189, 0.4685840776332046)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6564029837890669, 0.46806790341679827)--(0.6558868102461904, 0.46999429790752556);
\draw (0.6539604125492825, 0.470510476045512)--(0.6558868102461904, 0.46999429790752556);
\draw (0.654476589591855, 0.47140452090894824)--(0.6558868102461904, 0.46999429790752556);
\draw (0.659739610264421, 0.46717385468897676)--(0.6578132044434024, 0.4666576804153756);
\draw (0.659223430171927, 0.46806789949521815)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6572970324750189, 0.4685840776332046)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6564029837890669, 0.46806790341679827)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6572970317596195, 0.4647312795694817)--(0.6578132044434024, 0.4666576804153756);
\draw (0.6583293888946861, 0.46473127962667654)--(0.6578132044434024, 0.4666576804153756);
\draw (0.659739602999404, 0.4622887069407679)--(0.657813205302496, 0.4628048850787544);
\draw (0.6592234259568315, 0.4613946620773317)--(0.657813205302496, 0.4628048850787544);
\draw (0.6572970326187131, 0.46087848423286054)--(0.657813205302496, 0.4628048850787544);
\draw (0.6564029904823786, 0.46139465970094007)--(0.657813205302496, 0.4628048850787544);
\draw (0.6572970317596195, 0.4647312795694817)--(0.657813205302496, 0.4628048850787544);
\draw (0.6583293888946861, 0.46473127962667654)--(0.657813205302496, 0.4628048850787544);
\draw (0.6572970275445241, 0.4580580421515953)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6564029897669792, 0.45754186163721716)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6544765904955783, 0.45805803704810183)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6539604119775773, 0.458952084581445)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6564029904823786, 0.46139465970094007)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6572970326187131, 0.46087848423286054)--(0.6558868053156957, 0.4594682624259162);
\draw (0.6530663691258434, 0.4556154619858016)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6520340135652698, 0.4556154646557085)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6506237913364413, 0.4570256849300295)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6506237869776518, 0.45805804091248714)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6539604119775773, 0.458952084581445)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6544765904955783, 0.45805803704810183)--(0.6525501862490527, 0.4575418655016025);
\draw (0.6481812209557504, 0.455615462222122)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6472871679110088, 0.45613164398817335)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6467709943681323, 0.4580580384789007)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6472871714107049, 0.4589520833423369)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6506237869776518, 0.45805804091248714)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6506237913364413, 0.4570256849300295)--(0.6486973936395334, 0.4575418630680159);
\draw (0.6439505479852724, 0.45805804240048076)--(0.6453607737137969, 0.4594682614803234);
\draw (0.644844601030014, 0.4575418606344295)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6467709943681323, 0.4580580384789007)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6472871714107049, 0.4589520833423369)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6448446001709204, 0.46139465597105067)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6439505514849684, 0.4608784817546443)--(0.6453607737137969, 0.4594682614803234);
\draw (0.6415079736955664, 0.4622887046988722)--(0.6434343795165849, 0.46280487897247335);
\draw (0.641507980245184, 0.4633210543833581)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6429181950653013, 0.46473127976117234)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6439505522003679, 0.46473127981836726)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6448446001709204, 0.46139465597105067)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6439505514849684, 0.4608784817546443)--(0.6434343795165849, 0.46280487897247335);
\draw (0.6415079700521763, 0.4671738587450528)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6420241470947488, 0.46806790360848893)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6439505529157672, 0.4685840778820902)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6448445950521017, 0.46806790241401064)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6439505522003679, 0.46473127981836726)--(0.6434343786574914, 0.46665767430909455);
\draw (0.6429181950653013, 0.46473127976117234)--(0.6434343786574914, 0.46665767430909455);
\draw (0.663970277900539, 0.48296291105409417)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6650026229463287, 0.48296291536393443)--(0.6644864502625458, 0.4810365145180405);
\draw (0.666412844781534, 0.4815526944078381)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6664128487467003, 0.480520337743605)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6630762241403981, 0.47962629475642254)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6625600557435576, 0.48052033462824306)--(0.6644864502625458, 0.4810365145180405);
\draw (0.6688554268578785, 0.4829629121813246)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6678230705100584, 0.48296291348768067)--(0.6683392432656884, 0.4810365176334025);
\draw (0.666412844781534, 0.4815526944078381)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6664128487467003, 0.480520337743605)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6697494647072704, 0.47962629599553064)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6702656413562197, 0.4805203401771915)--(0.6683392432656884, 0.4810365176334025);
\draw (0.6730860889199494, 0.48052033830093765)--(0.671675874099832, 0.47911011292312333);
\draw (0.6736022682251969, 0.4796262921311454)--(0.671675874099832, 0.47911011292312333);
\draw (0.673086095541414, 0.4776998912852515)--(0.671675874099832, 0.47911011292312333);
\draw (0.6721920464618387, 0.4771837163870697)--(0.671675874099832, 0.47911011292312333);
\draw (0.6697494647072704, 0.47962629599553064)--(0.671675874099832, 0.47911011292312333);
\draw (0.6702656413562197, 0.4805203401771915)--(0.671675874099832, 0.47911011292312333);
\draw (0.6755286624224088, 0.4762896746389954)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6755286663875752, 0.4752573179747623)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6741184402654274, 0.4738470982131443)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6730860948260146, 0.4738470932215285)--(0.6736022679034207, 0.4757734947491979);
\draw (0.6721920464618387, 0.4771837163870697)--(0.6736022679034207, 0.4757734947491979);
\draw (0.673086095541414, 0.4776998912852515)--(0.6736022679034207, 0.4757734947491979);
\draw (0.675528666065799, 0.4714045205928148)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6755286617070094, 0.47243687657527245)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6741184402654274, 0.4738470982131443)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6730860948260146, 0.4738470932215285)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6721920418531201, 0.47051047828740783)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6730860948978616, 0.4699942965213565)--(0.6736022675816445, 0.4719206973672504);
\draw (0.6730860906109191, 0.4671738558036421)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6721920419249672, 0.46665768158723575)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6702656434408126, 0.46717385836167136)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6697494750439722, 0.4680678982334918)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6721920418531201, 0.47051047828740783)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6730860948978616, 0.4699942965213565)--(0.6716758691693371, 0.4685840774415139);
\draw (0.6688554212838312, 0.46473128193582025)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6678230758444184, 0.46473127694420446)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6664128544028364, 0.4661414985820763)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6664128500440468, 0.467173854564534)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6697494742567257, 0.468067896869941)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6702656434408126, 0.46717385836167136)--(0.6683392485282013, 0.46665767779009837);
\draw (0.6639702723264919, 0.4647312808085898)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6630762301901574, 0.4652474562766693)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6625600465261203, 0.4671738584289193)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6630762235686928, 0.4680679032923555)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6664128500440468, 0.467173854564534)--(0.6644864559186818, 0.4666576753565119);
\draw (0.6664128544028364, 0.4661414985820763)--(0.6644864559186818, 0.4666576753565119);
\draw (0.659739610264421, 0.46717385468897676)--(0.6611498250845383, 0.4685840800667911);
\draw (0.659223430171927, 0.46806789949521815)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6597396036429564, 0.46999430170466294)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6606336523289084, 0.47051047592106926)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6630762235686928, 0.4680679032923555)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6625600465261203, 0.4671738584289193)--(0.6611498250845383, 0.4685840800667911);
\draw (0.6572970367619614, 0.471404518350919)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6578132051588019, 0.4705104784790985)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6597396036429564, 0.46999430170466294)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6606336523289084, 0.47051047592106926)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6597396035711093, 0.47384709840483497)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6587072589189428, 0.4738470947767701)--(0.6592234308873264, 0.47192069755894106);
\draw (0.6572970331185712, 0.47628967239709963)--(0.6592234316027258, 0.475773495622664);
\draw (0.6578132101611438, 0.4771837172605359)--(0.6592234316027258, 0.475773495622664);
\draw (0.6597396042865087, 0.4776998964685579)--(0.6592234316027258, 0.475773495622664);
\draw (0.6606336573312502, 0.47718371470250665)--(0.6592234316027258, 0.475773495622664);
\draw (0.6597396043583558, 0.47384709976838585)--(0.6592234316027258, 0.475773495622664);
\draw (0.6587072589189428, 0.4738470947767701)--(0.6592234316027258, 0.475773495622664);
\draw (0.6597396085734512, 0.4805203371862723)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6606336572594032, 0.48103651140267867)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6625600557435576, 0.48052033462824306)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6630762241403981, 0.47962629475642254)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6606336573312502, 0.47718371470250665)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6597396042865087, 0.4776998964685579)--(0.6611498300150331, 0.47911011554840044);
\draw (0.6870870561492681, 0.48296291440165995)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6879810982815661, 0.48244673892658896)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6884972817652759, 0.4805203364620032)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6879811048211093, 0.47962629176901084)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6846444780505379, 0.48052033998550076)--(0.6865708832811215, 0.48103651323643876);
\draw (0.6846444848953728, 0.4815526901813182)--(0.6865708832811215, 0.48103651323643876);
\draw (0.691317718211339, 0.480520340521273)--(0.6899075032068579, 0.47911011482413135);
\draw (0.690423676070968, 0.4810365159823611)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6884972817652759, 0.4805203364620032)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6879811048211093, 0.47962629176901084)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6904236757656763, 0.47718371862896547)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6913177247468457, 0.4776998933567034)--(0.6899075032068579, 0.47911011482413135);
\draw (0.6937603025362478, 0.47628967041247555)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6937602956914127, 0.47525732021665806)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6923500808712953, 0.47384709483884374)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6913177245234754, 0.4738470961451998)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6904236757656763, 0.47718371862896547)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6913177247468457, 0.4776998933567034)--(0.6918338972072583, 0.47577349699109367);
\draw (0.6937602953696366, 0.47140452283471057)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6932441183270641, 0.4705104779712743)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6913177242016992, 0.46999429876325227)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6904236820653648, 0.47051047423133185)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6913177245234754, 0.4738470961451998)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6923500806744838, 0.47384709449795603)--(0.6918338968854821, 0.4719206996091462);
\draw (0.6913177199147567, 0.4671738580455379)--(0.6899074984731747, 0.46858407968340976);
\draw (0.691833896563706, 0.46806790222719874)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6913177242016992, 0.46999429876325227)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6904236820653648, 0.47051047423133185)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6879811039541865, 0.4680678997936122)--(0.6899074984731747, 0.46858407968340976);
\draw (0.688497283259434, 0.4671738536238199)--(0.6899074984731747, 0.46858407968340976);
\draw (0.6870870614960759, 0.4647312778797442)--(0.6865708778320389, 0.4666576800319942);
\draw (0.686054705148256, 0.4647312791861003)--(0.6865708778320389, 0.4666576800319942);
\draw (0.684644483706674, 0.4661415008239721)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6846444793478844, 0.46717385680642975)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6879811039541865, 0.4680678997936122)--(0.6865708778320389, 0.4666576800319942);
\draw (0.688497283259434, 0.4671738536238199)--(0.6865708778320389, 0.4666576800319942);
\draw (0.6822019016303295, 0.4647312830504856)--(0.6827180852225194, 0.4666576775984077);
\draw (0.681307859493995, 0.4652474585185652)--(0.6827180852225194, 0.4666576775984077);
\draw (0.680791686738365, 0.4671738543728433)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6813078637809374, 0.46806789923627956)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6846444793478844, 0.46717385680642975)--(0.6827180852225194, 0.4666576775984077);
\draw (0.684644483706674, 0.4661415008239721)--(0.6827180852225194, 0.4666576775984077);
\draw (0.6779712395682586, 0.46717385693087254)--(0.679381465296783, 0.4685840760107151);
\draw (0.677455060263011, 0.4680679031006648)--(0.679381465296783, 0.4685840760107151);
\draw (0.677971243855201, 0.4699942976485869)--(0.679381465296783, 0.4685840760107151);
\draw (0.678865281632746, 0.47051047816296504)--(0.679381465296783, 0.4685840760107151);
\draw (0.6813078637809374, 0.46806789923627956)--(0.679381465296783, 0.4685840760107151);
\draw (0.680791686738365, 0.4671738543728433)--(0.679381465296783, 0.4685840760107151);
\draw (0.675528666065799, 0.4714045205928148)--(0.677455060191164, 0.47192069980083684);
\draw (0.6755286617070094, 0.47243687657527245)--(0.677455060191164, 0.47192069980083684);
\draw (0.6769388878291571, 0.4738470963368905)--(0.677455060191164, 0.47192069980083684);
\draw (0.6779712441769772, 0.47384709503053446)--(0.677455060191164, 0.47192069980083684);
\draw (0.678865281632746, 0.47051047816296504)--(0.677455060191164, 0.47192069980083684);
\draw (0.677971243855201, 0.4699942976485869)--(0.677455060191164, 0.47192069980083684);
\draw (0.6755286624224088, 0.4762896746389954)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6755286663875752, 0.4752573179747623)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6769388878291571, 0.4738470963368905)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6779712441769772, 0.47384709503053446)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6788652866350878, 0.4771837169444024)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6779712444987533, 0.47769989241248195)--(0.6774550609065634, 0.4757734978645598);
\draw (0.6779712378772887, 0.4805203394281681)--(0.6793814593188707, 0.4791101177902962);
\draw (0.678865286956864, 0.48103651432634986)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6807916852442069, 0.4805203372110266)--(0.6793814593188707, 0.4791101177902962);
\draw (0.681307864746266, 0.47962629138212204)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6788652866350878, 0.4771837169444024)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6779712444987533, 0.47769989241248195)--(0.6793814593188707, 0.4791101177902962);
\draw (0.6822019071059708, 0.48296291312554607)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6832342633553851, 0.48296291164874616)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6846444848953728, 0.4815526901813182)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6846444780505379, 0.48052033998550076)--(0.6827180795663834, 0.4810365167599363);
\draw (0.681307864746266, 0.47962629138212204)--(0.6827180795663834, 0.4810365167599363);
\draw (0.6807916854410184, 0.48052033755191426)--(0.6827180795663834, 0.4810365167599363);
\draw (0.7071067866120939, 0.4714045176298437)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7062127335633158, 0.4719206993889036)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7042863392576239, 0.4714045198685457)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7037701623134571, 0.47051047517555333)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7062127332580241, 0.46806790203550797)--(0.7056965606992057, 0.46999429823067385);
\draw (0.7071067822391935, 0.46858407676324587)--(0.7056965606992057, 0.46999429823067385);
\draw (0.702876113641616, 0.47384709780820244)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7037701557739139, 0.4733309223331314)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7042863392576239, 0.4714045198685457)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7037701623134571, 0.47051047517555333)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7004335355428857, 0.47140452339204325)--(0.7023599407734693, 0.47192069664298125);
\draw (0.7004335423877206, 0.4724368735878607)--(0.7023599407734693, 0.47192069664298125);
\draw (0.6979909645983187, 0.47384709653208856)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6970969156171493, 0.47333092180435066)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6965807429333662, 0.47140452095845675)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6970969222386139, 0.4705104747886645)--(0.6985071370587312, 0.47192070016647886);
\draw (0.7004335355428857, 0.47140452339204325)--(0.6985071370587312, 0.47192070016647886);
\draw (0.7004335423877206, 0.4724368735878607)--(0.6985071370587312, 0.47192070016647886);
\draw (0.6937602953696366, 0.47140452283471057)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6932441183270641, 0.4705104779712743)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6937603019911012, 0.4685840758190244)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6946543441274357, 0.4680679003509448)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6970969222386139, 0.4705104747886645)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6965807427365547, 0.4714045206175691)--(0.6951705168112186, 0.4699943011968387);
\draw (0.6913177199147567, 0.4671738580455379)--(0.6932441183989112, 0.4666576812711023);
\draw (0.691833896563706, 0.46806790222719874)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6937603019911012, 0.4685840758190244)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6946543441274357, 0.4680679003509448)--(0.6932441183989112, 0.4666576812711023);
\draw (0.693760301669325, 0.46473127843707696)--(0.6932441183989112, 0.4666576812711023);
\draw (0.692727945321505, 0.464731279743433)--(0.6932441183989112, 0.4666576812711023);
\draw (0.6913177235581468, 0.4622887039993573)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6918339028633944, 0.461394657829565)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6937603013475488, 0.4608784810551294)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6946543391250938, 0.4613946615695076)--(0.6932441176835118, 0.46280488320737934);
\draw (0.693760301669325, 0.46473127843707696)--(0.6932441176835118, 0.46280488320737934);
\draw (0.692727945321505, 0.464731279743433)--(0.6932441176835118, 0.46280488320737934);
\draw (0.6937602970606064, 0.45805804033741504)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6946543391969409, 0.4575418648693355)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6965807442307128, 0.4580580377793858)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6970969212732854, 0.45895208264282206)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6946543391250938, 0.4613946615695076)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6937603013475488, 0.4608784810551294)--(0.6951705227891308, 0.4594682594172576);
\draw (0.6979909700310843, 0.45561546015905635)--(0.6985071427148672, 0.4575418610049502);
\draw (0.6990233154704973, 0.455615465150672)--(0.6985071427148672, 0.4575418610049502);
\draw (0.7004335411990218, 0.4570256842305146)--(0.6985071427148672, 0.4575418610049502);
\draw (0.7004335368402322, 0.45805804021297225)--(0.6985071427148672, 0.4575418610049502);
\draw (0.6970969212732854, 0.45895208264282206)--(0.6985071427148672, 0.4575418610049502);
\draw (0.6965807442307128, 0.4580580377793858)--(0.6985071427148672, 0.4575418610049502);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7037701567659687, 0.4561316418006649)--(0.7023599353243867, 0.4575418634385367);
\draw (0.704286340751782, 0.4580580370303624)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7037701614465344, 0.4589520832001547)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7004335368402322, 0.45805804021297225)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7004335411990218, 0.4570256842305146)--(0.7023599353243867, 0.4575418634385367);
\draw (0.7071067774071045, 0.4580580414520804)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7062127392359364, 0.45754186025592686)--(0.7056965559655226, 0.45946826308995226);
\draw (0.704286340751782, 0.4580580370303624)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7037701614465344, 0.4589520832001547)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7062127395577126, 0.46139465763787435)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7071067816940471, 0.46087848216979477)--(0.7056965559655226, 0.45946826308995226);
\draw (0.7095493528619844, 0.46228870624125307)--(0.70762295437783, 0.4628048830156887);
\draw (0.7095493598052252, 0.46332105660751444)--(0.70762295437783, 0.4628048830156887);
\draw (0.7081391381668316, 0.46473127790449853)--(0.70762295437783, 0.4628048830156887);
\draw (0.7071067820158232, 0.46473127955174226)--(0.70762295437783, 0.4628048830156887);
\draw (0.7062127395577126, 0.46139465763787435)--(0.70762295437783, 0.4628048830156887);
\draw (0.7071067816940471, 0.46087848216979477)--(0.70762295437783, 0.4628048830156887);
\draw (0.7095493600285956, 0.46717385381901805)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7090331806249422, 0.46806789981836644)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7071067822391935, 0.46858407676324587)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7062127332580241, 0.46806790203550797)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7071067820158232, 0.46473127955174226)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7081391383636433, 0.46473127824538624)--(0.7076229546996061, 0.46665768039763617);
\draw (0.7186651728373815, 0.4513847987390099)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7186651768025478, 0.45035244207477676)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7172549506804001, 0.4489422223131588)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7162225943325801, 0.4489422236195148)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7153285568768113, 0.45227884048708417)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7162225950479795, 0.4527950216832377)--(0.7167387783183933, 0.45086861884921237);
\draw (0.7186651764807717, 0.44649964469282927)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7186651721219821, 0.4475320006752869)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7172549506804001, 0.4489422223131588)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7162225943325801, 0.4489422236195148)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7153285522680927, 0.4456056023874223)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7162225944044271, 0.4450894269193428)--(0.7167387779966171, 0.4470158214672649);
\draw (0.7162226010258917, 0.4422689799036566)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7153285523399397, 0.4417528056872502)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7134021538557853, 0.44226898246168583)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7128859745505377, 0.4431630286314781)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7153285522680927, 0.4456056023874223)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7162225944044271, 0.4450894269193428)--(0.7148123795843098, 0.4436792015415284);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7109595753509839, 0.43982640734219075)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7095493539094019, 0.44123662898006255)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7095493604590194, 0.44226897866454845)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7128859737632912, 0.4431630272679272)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7134021538557853, 0.44226898246168583)--(0.7114757589431738, 0.4417528018901129);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7076229554252474, 0.44175280575449816);
\draw (0.708139138302038, 0.43982640223869734)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7095493539094019, 0.44123662898006255)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7095493604590194, 0.44226897866454845)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7062127339836655, 0.44316302739236996)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7056965569410929, 0.44226898252893376)--(0.7076229554252474, 0.44175280575449816);
\draw (0.7028761206793935, 0.44226897878899124)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7023599405868995, 0.44316302359523263)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7028761140579289, 0.44508942580467736)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7037701627438809, 0.44560560002108374)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7062127339836655, 0.44316302739236996)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7056965569410929, 0.44226898252893376)--(0.7042863354995109, 0.44367920416680556);
\draw (0.7004335362685269, 0.44649964874890524)--(0.702359941302299, 0.44701582165895554);
\draw (0.7004335428181445, 0.44753199843339114)--(0.702359941302299, 0.44701582165895554);
\draw (0.7018437584255083, 0.44894222517475635)--(0.702359941302299, 0.44701582165895554);
\draw (0.7028761139860819, 0.44894222250484944)--(0.702359941302299, 0.44701582165895554);
\draw (0.7037701627438809, 0.44560560002108374)--(0.702359941302299, 0.44701582165895554);
\draw (0.7028761140579289, 0.44508942580467736)--(0.702359941302299, 0.44701582165895554);
\draw (0.7004335435335439, 0.4513847964971141)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7009497205761164, 0.4522788413605503)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7028761147014813, 0.4527950205685724)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7037701568378157, 0.4522788451004928)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7028761147733283, 0.4489422238684003)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7018437584255083, 0.44894222517475635)--(0.7023599420176984, 0.4508686197226785);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7037701567659687, 0.4561316418006649)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7056965552501231, 0.4556154650262293)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7062127345553707, 0.454721418856437)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7037701568378157, 0.4522788451004928)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7028761147014813, 0.4527950205685724)--(0.7042863404300058, 0.4542052396484149);
\draw (0.7071067774071045, 0.4580580414520804)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7062127392359364, 0.45754186025592686)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7056965552501231, 0.4556154650262293)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7062127345553707, 0.454721418856437)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7095493591616728, 0.45561546184361945)--(0.7076229606775184, 0.45613163861805506);
\draw (0.7095493551965065, 0.4566478185078525)--(0.7076229606775184, 0.45613163861805506);
\draw (0.711991937272851, 0.458058036281339)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7128859794091855, 0.4575418608132595)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7134021517711923, 0.45561546427720595)--(0.7114757536806611, 0.45613164173341697);
\draw (0.712885975122243, 0.4547214200955451)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7095493591616728, 0.45561546184361945)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7095493551965065, 0.4566478185078525)--(0.7114757536806611, 0.45613164173341697);
\draw (0.7162225993349219, 0.4556154624009521)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7167387786401694, 0.4547214162311598)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7162225950479795, 0.4527950216832377)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7153285568768113, 0.45227884048708417)--(0.7148123736063975, 0.45420524332110956);
\draw (0.712885975122243, 0.4547214200955451)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7134021517711923, 0.45561546427720595)--(0.7148123736063975, 0.45420524332110956);
\draw (0.7186651709067244, 0.4282680144473249)--(0.7167387732098165, 0.42878419258531136);
\draw (0.718148993864152, 0.4273739695838886)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7162226005260335, 0.4268577917394175)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7153285583896991, 0.4273739672074971)--(0.7167387732098165, 0.42878419258531136);
\draw (0.71622259966694, 0.43071058707603865)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7172549568020065, 0.43071058713323346)--(0.7167387732098165, 0.42878419258531136);
\draw (0.7162225954518445, 0.42403734965815226)--(0.714812373223016, 0.4254475699324731);
\draw (0.7167387724944171, 0.42493139452158846)--(0.714812373223016, 0.4254475699324731);
\draw (0.7162226005260335, 0.4268577917394175)--(0.714812373223016, 0.4254475699324731);
\draw (0.7153285583896991, 0.4273739672074971)--(0.714812373223016, 0.4254475699324731);
\draw (0.7128859798848977, 0.42493139208800196)--(0.714812373223016, 0.4254475699324731);
\draw (0.7134021584028987, 0.4240373445546588)--(0.714812373223016, 0.4254475699324731);
\draw (0.7119919370331638, 0.4215947694923586)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7109595814725902, 0.4215947721622655)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7095493592437617, 0.42300499243658646)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7095493548849723, 0.4240373484190441)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7128859798848977, 0.42493139208800196)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7134021584028987, 0.4240373445546588)--(0.7114757541563732, 0.4235211730081594);
\draw (0.7071067779546638, 0.4215947760266508)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7062127358183293, 0.4221109514947303)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7056965622754529, 0.4240373459854576)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7062127393180253, 0.42493139084889386)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7095493548849723, 0.4240373484190441)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7095493592437617, 0.42300499243658646)--(0.7076229615468538, 0.4235211705745729);
\draw (0.7028761158925929, 0.42403734990703773)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7037701580289273, 0.4235211744389582)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7056965622754529, 0.4240373459854576)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7062127393180253, 0.42493139084889386)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7037701571698338, 0.4273739697755794)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7028761193922889, 0.42685778926120127)--(0.7042863416211174, 0.4254475689868803);
\draw (0.7004335416028868, 0.42826801220542915)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7004335372440973, 0.4293003681878868)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7018437629726217, 0.4307105872677293)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7028761201076883, 0.43071058732492423)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7037701571698338, 0.4273739697755794)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7028761193922889, 0.42685778926120127)--(0.7023599365154982, 0.4287841927770021);
\draw (0.7004335379594967, 0.43315316625160977)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7009497150020693, 0.4340472111150459)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7028761208230877, 0.43456338538864714)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7037701629594222, 0.4340472099205676)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7028761201076883, 0.43071058732492423)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7018437629726217, 0.4307105872677293)--(0.7023599356564048, 0.4326369881136232);
\draw (0.7028761134143766, 0.4373838310407824)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7037701621003286, 0.4379000052571887)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7056965613717295, 0.437383829846304)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7062127398897307, 0.4364897823129609)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7037701629594222, 0.4340472099205676)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7028761208230877, 0.43456338538864714)--(0.7042863356432051, 0.43597361076646146);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7076229547098479, 0.4379000076907752);
\draw (0.708139138302038, 0.43982640223869734)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7095493605308665, 0.4384161819643764)--(0.7076229547098479, 0.4379000076907752);
\draw (0.709549353981249, 0.43738383227989047)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7062127398897307, 0.4364897823129609)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7056965613717295, 0.437383829846304)--(0.7076229547098479, 0.4379000076907752);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7109595753509839, 0.43982640734219075)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7095493605308665, 0.4384161819643764)--(0.7114757582277744, 0.43790000382638994);
\draw (0.709549353981249, 0.43738383227989047)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7128859804566029, 0.43648978355206897)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7134021574991755, 0.4373838284155052)--(0.7114757582277744, 0.43790000382638994);
\draw (0.7162225937608748, 0.43738383215544774)--(0.714812378153511, 0.43597360541408253);
\draw (0.7167387730661223, 0.43648978598565547)--(0.714812378153511, 0.43597360541408253);
\draw (0.7162226003823393, 0.43456338513976156)--(0.714812378153511, 0.43597360541408253);
\draw (0.7153285516963874, 0.43404721092335524)--(0.714812378153511, 0.43597360541408253);
\draw (0.7128859804566029, 0.43648978355206897)--(0.714812378153511, 0.43597360541408253);
\draw (0.7134021574991755, 0.4373838284155052)--(0.714812378153511, 0.43597360541408253);
\draw (0.7186651781717414, 0.43315316219553374)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7186651716221238, 0.43212081251104784)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7172549568020065, 0.43071058713323346)--(0.7167387723507229, 0.43263698792193256);
\draw (0.71622259966694, 0.43071058707603865)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7153285516963874, 0.43404721092335524)--(0.7167387723507229, 0.43263698792193256);
\draw (0.7162226003823393, 0.43456338513976156)--(0.7167387723507229, 0.43263698792193256);
\draw (0.6123724347597312, 0.35355339408670966)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6132664850201761, 0.3540695710302178)--(0.6118562596423618, 0.3554797858503352);
\draw (0.613782657703959, 0.3559959718761117)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6132664744624792, 0.3568900112281495)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6099298650944397, 0.3559959694425252)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6099298569703292, 0.35496361703093754)--(0.6118562596423618, 0.3554797858503352);
\draw (0.6166031025123261, 0.35599596522742977)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6157090522518812, 0.3554797882839216)--(0.6151928834324836, 0.3574061909559543);
\draw (0.613782657703959, 0.3559959718761117)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6132664744624792, 0.3568900112281495)--(0.6151928834324836, 0.3574061909559543);
\draw (0.6157090561162665, 0.3593325918018481)--(0.6151928834324836, 0.3574061909559543);
\draw (0.616603098252601, 0.3588164163337686)--(0.6151928834324836, 0.3574061909559543);
\draw (0.619045676392713, 0.36022662728950067)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6190456736084164, 0.36125898599906014)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6176354545285738, 0.3626692117275846)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6166030958190144, 0.36266920894328797)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6157090561162665, 0.3593325918018481)--(0.6171192818447909, 0.3607428108816907);
\draw (0.616603098252601, 0.3588164163337686)--(0.6171192818447909, 0.3607428108816907);
\draw (0.6190456774728017, 0.3651117895169866)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6185294942313219, 0.3660058288690244)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6166030996833998, 0.36652201246121446)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6157090603313619, 0.36600582921973457)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6166030958190144, 0.36266920894328797)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6176354545285738, 0.3626692117275846)--(0.6171192794112045, 0.3645956034912101);
\draw (0.6166031000341099, 0.3693424463611744)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6171192832755897, 0.3684484070091366)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6166030996833998, 0.36652201246121446)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6157090603313619, 0.36600582921973457)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6132664797576632, 0.36844841087352187)--(0.6151928743055853, 0.36793222728133185);
\draw (0.6137826552257428, 0.3693424530098563)--(0.6151928743055853, 0.36793222728133185);
\draw (0.612372437972039, 0.37178502024156135)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6113400855604513, 0.37178502836567184)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6099298598319268, 0.3703748092858293)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6099298626162234, 0.36934245057626985)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6132664797576632, 0.36844841087352187)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6137826552257428, 0.3693424530098563)--(0.6118562543798489, 0.36985862569363925);
\draw (0.6074872820425248, 0.3717850322300571)--(0.6080034617703296, 0.3698586232600528);
\draw (0.606593242690487, 0.37126884898857726)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6060770590982969, 0.36934245444065517)--(0.6080034617703296, 0.3698586232600528);
\draw (0.606593236041805, 0.3684484041802102)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6099298626162234, 0.36934245057626985)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6099298598319268, 0.3703748092858293)--(0.6080034617703296, 0.3698586232600528);
\draw (0.6032566189003652, 0.36934244388295817)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6027404434322856, 0.3684484017466237)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6032566185496551, 0.3665220099829982)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6041506606859895, 0.36600583451491864)--(0.6046668442781795, 0.3679322290628408);
\draw (0.606593236041805, 0.3684484041802102)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6060770590982969, 0.36934245444065517)--(0.6046668442781795, 0.3679322290628408);
\draw (0.6008140450199783, 0.36511178182088727)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6008140368958678, 0.3640794294092996)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6022242622736821, 0.3626692145891822)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6032566146852698, 0.3626692064650717)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6041506606859895, 0.36600583451491864)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6032566185496551, 0.3665220099829982)--(0.6027404458658722, 0.36459560913710437);
\draw (0.6008140393294543, 0.3602266367997802)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6008140474535648, 0.3612589892113679)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6022242622736821, 0.3626692145891822)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6032566146852698, 0.3626692064650717)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6041506673793012, 0.35933259079906044)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6032566171188563, 0.35881641385555235)--(0.6027404420014869, 0.3607428056191778);
\draw (0.6032566213785815, 0.3559959627492135)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6041506635149159, 0.355479787281134)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6060770615765132, 0.3559959733069105)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6065932370445928, 0.35689001544324495)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6041506673793012, 0.35933259079906044)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6032566171188563, 0.35881641385555235)--(0.6046668361986989, 0.3574061881270279);
\draw (0.6074872834406524, 0.3535533888688266)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6085196421502118, 0.35355339165312316)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6099298569703292, 0.35496361703093754)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6099298650944397, 0.3559959694425252)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6065932370445928, 0.35689001544324495)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6060770615765132, 0.3559959733069105)--(0.6080034561244353, 0.3554797897147205);
\draw (0.6323921523085746, 0.36511178108679576)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6314981192545086, 0.36459560875372293)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6295717184086147, 0.36511178143750583)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6290555414651066, 0.3660058316979508)--(0.6309819332287321, 0.3665220068153202);
\draw (0.631498116820922, 0.36844840136324236)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6323921589572565, 0.3679322258951628)--(0.6309819332287321, 0.3665220068153202);
\draw (0.6281614954643868, 0.3626692036481039)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6290555348164246, 0.36318538688958374)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6295717184086147, 0.36511178143750583)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6290555414651066, 0.3660058316979508)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6257189148906882, 0.3651117853018912)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6257189176749848, 0.3640794265923317)--(0.6276453157365821, 0.36459561261810824);
\draw (0.6232763395348726, 0.36266921563659965)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6223822973985382, 0.3631853911046792)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6218661222811688, 0.3651117828683047)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6223822977492484, 0.36600582500463913)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6257189148906882, 0.3651117853018912)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6257189176749848, 0.3640794265923317)--(0.6237925231270627, 0.36459561018452175);
\draw (0.6190456774728017, 0.3651117895169866)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6185294942313219, 0.3660058288690244)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6190456778235118, 0.36793222341694654)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6199397171755497, 0.36844840665842643)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6223822977492484, 0.36600582500463913)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6218661222811688, 0.3651117828683047)--(0.6204559032013262, 0.36652200859682915);
\draw (0.6166031000341099, 0.3693424463611744)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6171192832755897, 0.3684484070091366)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6190456778235118, 0.36793222341694654)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6199397171755497, 0.36844840665842643)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6190456816878972, 0.37178502693487303)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6180133229783377, 0.3717850241505764)--(0.6185294980957071, 0.36985863238695094);
\draw (0.6166030948162268, 0.37422759768025327)--(0.6185294956621207, 0.3737114249964703);
\draw (0.617119276582278, 0.3751216507249948)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6190456792543106, 0.3756378195443924)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6199397213906451, 0.3751216440763129)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6190456816878972, 0.37178502693487303)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6180133229783377, 0.3717850241505764)--(0.6185294956621207, 0.3737114249964703);
\draw (0.6190456749945855, 0.37845827065073123)--(0.620455894074428, 0.3770480449222068);
\draw (0.6199397189570587, 0.37897443668583225)--(0.620455894074428, 0.3770480449222068);
\draw (0.6218661198029525, 0.37845826400204935)--(0.620455894074428, 0.3770480449222068);
\draw (0.6223822967464606, 0.3775642137416044)--(0.620455894074428, 0.3770480449222068);
\draw (0.6199397213906451, 0.3751216440763129)--(0.620455894074428, 0.3770480449222068);
\draw (0.6190456792543106, 0.3756378195443924)--(0.620455894074428, 0.3770480449222068);
\draw (0.6232763427471804, 0.38090084179145134)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6243086951587681, 0.3809008336673409)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6257189205365824, 0.37949061884722346)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6257189124124719, 0.3784582664356358)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6223822967464606, 0.3775642137416044)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6218661198029525, 0.37845826400204935)--(0.6237925115665781, 0.37897443911941875);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6290555362025937, 0.3803846715412549)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6295717159303984, 0.37845826257125054)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6290555404623188, 0.37756422043491605)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6257189124124719, 0.3784582664356358)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6257189205365824, 0.37949061884722346)--(0.6276453150845045, 0.3789744352550335);
\draw (0.6323921561283301, 0.3784582731289475)--(0.630981935010241, 0.3770480368427261);
\draw (0.6314981139919957, 0.378974448597027)--(0.630981935010241, 0.3770480368427261);
\draw (0.6295717159303984, 0.37845826257125054)--(0.630981935010241, 0.3770480368427261);
\draw (0.6290555404623188, 0.37756422043491605)--(0.630981935010241, 0.3770480368427261);
\draw (0.6314981101276104, 0.37512164507910056)--(0.630981935010241, 0.3770480368427261);
\draw (0.6323921603880553, 0.37563782202260865)--(0.630981935010241, 0.3770480368427261);
\draw (0.6348347381774573, 0.3742275990783808)--(0.632908329207453, 0.3737114193505761);
\draw (0.6348347300533469, 0.3731952466667931)--(0.632908329207453, 0.3737114193505761);
\draw (0.6334245152332295, 0.37178502128897883)--(0.632908329207453, 0.3737114193505761);
\draw (0.63239215652367, 0.3717850185046822)--(0.632908329207453, 0.3737114193505761);
\draw (0.6314981101276104, 0.37512164507910056)--(0.632908329207453, 0.3737114193505761);
\draw (0.6323921603880553, 0.37563782202260865)--(0.632908329207453, 0.3737114193505761);
\draw (0.6348347324869333, 0.36934245405727373)--(0.6329083316410394, 0.3698586267410567);
\draw (0.634318550720882, 0.3684484010125322)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6323921589572565, 0.3679322258951628)--(0.6329083316410394, 0.3698586267410567);
\draw (0.631498116820922, 0.36844840136324236)--(0.6329083316410394, 0.3698586267410567);
\draw (0.63239215652367, 0.3717850185046822)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6334245152332295, 0.37178502128897883)--(0.6329083316410394, 0.3698586267410567);
\draw (0.6439505490803908, 0.38513151154962155)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6439505540555155, 0.3861638585070057)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6425403318266869, 0.3875740787813266)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6415079762661134, 0.38757408145123357)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6406139334143796, 0.3842374588555902)--(0.6420241482344969, 0.3856476842334045);
\draw (0.641507975550714, 0.3837212833875106)--(0.6420241482344969, 0.3856476842334045);
\draw (0.6439505547709148, 0.39001665657072865)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6439505466468044, 0.388984304159141)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6425403318266869, 0.3875740787813266)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6415079762661134, 0.38757408145123357)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6406139267210679, 0.3909107025714484)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6415079769815129, 0.39142687951495647)--(0.6420241489498963, 0.38950048229712747);
\draw (0.6415079695728018, 0.39424732516709177)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6406139274364673, 0.3947635006351713)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6386875325238559, 0.39424732006359836)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6381713570557763, 0.3933532779272639)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6406139267210679, 0.3909107025714484)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6415079769815129, 0.39142687951495647)--(0.6400977547526844, 0.39283709978927744);
\draw (0.6372773075107309, 0.3966898990474787)--(0.636761134826948, 0.39476349820158485);
\draw (0.6362449519501573, 0.39668990171738566)--(0.636761134826948, 0.39476349820158485);
\draw (0.6348347371300399, 0.3952796763395713)--(0.636761134826948, 0.39476349820158485);
\draw (0.6348347290059294, 0.3942473239279836)--(0.636761134826948, 0.39476349820158485);
\draw (0.6381713570557763, 0.3933532779272639)--(0.636761134826948, 0.39476349820158485);
\draw (0.6386875325238559, 0.39424732006359836)--(0.636761134826948, 0.39476349820158485);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6334245149012114, 0.39668989661389226)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6348347371300399, 0.3952796763395713)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6348347290059294, 0.3942473239279836)--(0.6329083313090215, 0.3947635020659701);
\draw (0.6314981164889041, 0.3933532766881558)--(0.6329083313090215, 0.3947635020659701);
\draw (0.63098193639641, 0.3942473214943972)--(0.6329083313090215, 0.3947635020659701);
\draw (0.628161491588043, 0.39424732814307906)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6276453098219916, 0.3933532750983375)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6281614958477681, 0.3914268770367403)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6290555379841026, 0.3909107015686607)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6314981164889041, 0.3933532766881558)--(0.6295717106678855, 0.3928371024145546);
\draw (0.63098193639641, 0.3942473214943972)--(0.6295717106678855, 0.3928371024145546);
\draw (0.6257189114096843, 0.3900166551726011)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6257189204919527, 0.38898430737144873)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6271291395717952, 0.3875740816429243)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6281614982813547, 0.38757408442722086)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6290555379841026, 0.3909107015686607)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6281614958477681, 0.3914268770367403)--(0.6276453122555782, 0.38950048248881813);
\draw (0.6257189166275674, 0.38513150385352224)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6262350998690472, 0.38423746450148444)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6281614944169693, 0.38372128090929436)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6290555337690071, 0.38423746415077425)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6281614982813547, 0.38757408442722086)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6271291395717952, 0.3875740816429243)--(0.6276453146891646, 0.38564768987929876);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6290555362025937, 0.3803846715412549)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6309819388746263, 0.3809008403606526)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6314981143427059, 0.38179488249698695)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6290555337690071, 0.38423746415077425)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6281614944169693, 0.38372128090929436)--(0.6295717197947837, 0.38231106608917703);
\draw (0.6323921561283301, 0.3784582731289475)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6314981139919957, 0.378974448597027)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6309819388746263, 0.3809008403606526)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6314981143427059, 0.38179488249698695)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6348347314841457, 0.380900842794239)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6348347342684423, 0.37986848408467955)--(0.6329083397205202, 0.38038466767686957);
\draw (0.6372773120578443, 0.3784582611404517)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6381713514098821, 0.3789744443819316)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6386875350020721, 0.3809008389298537)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6381713580585641, 0.38179488919029864)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6348347314841457, 0.380900842794239)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6348347342684423, 0.37986848408467955)--(0.6367611323300396, 0.38038467011045607);
\draw (0.6415079689020321, 0.3809008385791436)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6420241506680834, 0.38179489162388514)--(0.6400977498221896, 0.38231106430766804);
\draw (0.641507975550714, 0.3837212833875106)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6406139334143796, 0.3842374588555902)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6381713580585641, 0.38179488919029864)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6386875350020721, 0.3809008389298537)--(0.6400977498221896, 0.38231106430766804);
\draw (0.6439505470748155, 0.4082482890235521)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6434343701313073, 0.40914233928399707)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6415079692854135, 0.40965851196777997)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6406139330823615, 0.4091423341805036)--(0.6420241553111901, 0.4077321139061827);
\draw (0.641507971719, 0.4058057193582606)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6425403272795736, 0.4058057166883537)--(0.6420241553111901, 0.4077321139061827);
\draw (0.6415079759340954, 0.412478956776147)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6420241560265894, 0.41158491196990565)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6415079692854135, 0.40965851196777997)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6406139330823615, 0.4091423341805036)--(0.6400977502055709, 0.4110687376963045);
\draw (0.638171349359677, 0.4115849103800874)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6386875279767424, 0.4124789579706254)--(0.6400977502055709, 0.4110687376963045);
\draw (0.6372773138720245, 0.414921530656534)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6362449583114509, 0.4149215333264409)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6348347294339406, 0.4135113087923948)--(0.6367611302798345, 0.4129951361086119);
\draw (0.634834735367223, 0.4124789555370389)--(0.6367611302798345, 0.4129951361086119);
\draw (0.638171349359677, 0.4115849103800874)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6386875279767424, 0.4124789579706254)--(0.6367611302798345, 0.4129951361086119);
\draw (0.6323921516445385, 0.41492153173662266)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6314981154414866, 0.4144053539493463)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6309819318492966, 0.4124789594014242)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6314981119417906, 0.41158491459518287)--(0.6329083376703151, 0.4129951336750254);
\draw (0.634834735367223, 0.4124789555370389)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6348347294339406, 0.4135113087923948)--(0.6329083376703151, 0.4129951336750254);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6290555341523886, 0.4129951375394107)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6309819318492966, 0.4124789594014242)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6314981119417906, 0.41158491459518287)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6290555334369892, 0.40914233947568773)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6281614913006548, 0.40965851494376726)--(0.6295717170291792, 0.4110687340236098);
\draw (0.6257189177709779, 0.4082482867816563)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6257189127958533, 0.4072159398242722)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6271291350246818, 0.40580571954995126)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6281614905852553, 0.40580571688004435)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6290555334369892, 0.40914233947568773)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6281614913006548, 0.40965851494376726)--(0.6276453186168718, 0.4077321140978734);
\draw (0.6257189120804539, 0.40336314176054927)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6262350921729479, 0.4024690969543079)--(0.6276453179014724, 0.40387931603415045);
\draw (0.628161489869856, 0.4019529188163214)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6290555401303008, 0.40246909575982953)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6281614905852553, 0.40580571688004435)--(0.6276453179014724, 0.40387931603415045);
\draw (0.6271291350246818, 0.40580571954995126)--(0.6276453179014724, 0.40387931603415045);
\draw (0.628161497278567, 0.39913247316418615)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6290555394149014, 0.39861629769610657)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6309819343275128, 0.39913247826767956)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6314981097955924, 0.400026520404014)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6290555401303008, 0.40246909575982953)--(0.6295717120986843, 0.4005426985420005);
\draw (0.628161489869856, 0.4019529188163214)--(0.6295717120986843, 0.4005426985420005);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6334245149012114, 0.39668989661389226)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6348347297213288, 0.3981001219917066)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6348347378454393, 0.39913247440329425)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6314981097955924, 0.400026520404014)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6309819343275128, 0.39913247826767956)--(0.6329083320244209, 0.39861630012969307);
\draw (0.6372773075107309, 0.3966898990474787)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6362449519501573, 0.39668990171738566)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6348347297213288, 0.3981001219917066)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6348347378454393, 0.39913247440329425)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6381713503624646, 0.4000265216431221)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6386875304549587, 0.39913247683688075)--(0.6367611355423474, 0.3986162962653078);
\draw (0.6415079752633257, 0.3991324701881988)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6420241538803911, 0.4000265177787368)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6415079710036006, 0.40195292129453764)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6406139288672661, 0.40246909676261716)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6381713503624646, 0.4000265216431221)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6386875304549587, 0.39913247683688075)--(0.6400977561834832, 0.4005426959167233);
\draw (0.6439505522926986, 0.40336313770447324)--(0.6420241545957905, 0.4038793158424598);
\draw (0.643950549508402, 0.4043954964140328)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6425403272795736, 0.4058057166883537)--(0.6420241545957905, 0.4038793158424598);
\draw (0.641507971719, 0.4058057193582606)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6406139288672661, 0.40246909676261716)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6415079710036006, 0.40195292129453764)--(0.6420241545957905, 0.4038793158424598);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6329083324078022, 0.42737397351832945)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6323921597240193, 0.42544757267243555)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6314981094635743, 0.42493139572892746)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6290555397982829, 0.42737397108474295)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6295717152663624, 0.42826801322107744)--(0.6309819374951908, 0.4268577929467565);
\draw (0.6348347375134213, 0.42403734972820767)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6343185574209274, 0.4249313945344491)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6323921597240193, 0.42544757267243555)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6314981094635743, 0.42493139572892746)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6323921590086199, 0.4215947746087126)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6334245145691935, 0.42159477193880573)--(0.6329083316924028, 0.4235211754546065);
\draw (0.6348347286739114, 0.41915219925289715)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6343185532058319, 0.41825815711656267)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6323921582932205, 0.4177419765449897)--(0.6329083309770034, 0.4196683773908836);
\draw (0.631498116156886, 0.4182581520130692)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6323921590086199, 0.4215947746087126)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6334245145691935, 0.42159477193880573)--(0.6329083309770034, 0.4196683773908836);
\draw (0.6323921516445385, 0.41492153173662266)--(0.630981932564696, 0.4163317574651471);
\draw (0.6314981154414866, 0.4144053539493463)--(0.630981932564696, 0.4163317574651471);
\draw (0.6295717177445787, 0.4149215320873328)--(0.630981932564696, 0.4163317574651471);
\draw (0.6290555376520846, 0.4158155768935741)--(0.630981932564696, 0.4163317574651471);
\draw (0.631498116156886, 0.4182581520130692)--(0.630981932564696, 0.4163317574651471);
\draw (0.6323921582932205, 0.4177419765449897)--(0.630981932564696, 0.4163317574651471);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6290555341523886, 0.4129951375394107)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6295717177445787, 0.4149215320873328)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6290555376520846, 0.4158155768935741)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6257189142266522, 0.4149215359517181)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6257189170109487, 0.4138891772421586)--(0.6276453119235601, 0.4144053578137316);
\draw (0.6232763466302578, 0.4124789545342512)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6223822935855163, 0.41299513630030255)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6218661216171327, 0.4149215335181316)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6223822970852123, 0.41581557565446603)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6257189142266522, 0.4149215359517181)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6257189170109487, 0.4138891772421586)--(0.6237925193140408, 0.4144053553801451);
\draw (0.6190456736597798, 0.41492153471260995)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6185295044756929, 0.4158155732208796)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6190456771594758, 0.41774197406677344)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6199397274199208, 0.41825815101028163)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6223822970852123, 0.41581557565446603)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6218661216171327, 0.4149215335181316)--(0.6204558993883043, 0.4163317537924525);
\draw (0.6166030993700738, 0.4191521970110013)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6166031074941842, 0.42018454942258904)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6180133223143017, 0.4215947748004033)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6190456778748752, 0.4215947721304964)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6199397274199208, 0.41825815101028163)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6190456771594758, 0.41774197406677344)--(0.6185295051910923, 0.4196683712846025);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6171192727692562, 0.4249313959206181)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6190456785902746, 0.4254475701942193)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6199397207266091, 0.4249313947261398)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6190456778748752, 0.4215947721304964)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6180133223143017, 0.4215947748004033)--(0.6185295059064917, 0.42352116934832545);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6204559043187992, 0.42685778927406187);
\draw (0.618529495713484, 0.42737397371002017)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6190456785902746, 0.4254475701942193)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6199397207266091, 0.4249313947261398)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6223822992314105, 0.42737396984563486)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6218661191389165, 0.42826801465187625)--(0.6204559043187992, 0.42685778927406187);
\draw (0.6232763420831444, 0.43071059244127824)--(0.623792524959935, 0.4287841889254774);
\draw (0.624308697643718, 0.43071058977137133)--(0.623792524959935, 0.4287841889254774);
\draw (0.6257189198725464, 0.42930036949705036)--(0.623792524959935, 0.4287841889254774);
\draw (0.625718922656843, 0.428268010787491)--(0.623792524959935, 0.4287841889254774);
\draw (0.6223822992314105, 0.42737396984563486)--(0.623792524959935, 0.4287841889254774);
\draw (0.6218661191389165, 0.42826801465187625)--(0.623792524959935, 0.4287841889254774);
\draw (0.6281614902532373, 0.43071059220495783)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6290555432979789, 0.4301944104389065)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6295717152663624, 0.42826801322107744)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6290555397982829, 0.42737397108474295)--(0.6276453175694544, 0.4287841913590639);
\draw (0.625718922656843, 0.428268010787491)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6257189198725464, 0.42930036949705036)--(0.6276453175694544, 0.4287841913590639);
\draw (0.6123724327608895, 0.43982640879841534)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6113400826545194, 0.43982640831933634)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6099298623801985, 0.43841618609050786)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6099298597102916, 0.43738383052993435)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6132664823059351, 0.43648978767820046)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6137826577740145, 0.43738382981453494)--(0.6118562600771066, 0.43790000795252143);
\draw (0.6074872845907966, 0.43982640903473574)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6085196401513701, 0.43982640636482884)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6099298623801985, 0.43841618609050786)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6099298597102916, 0.43738383052993435)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6065932417390627, 0.43648978643909236)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6060770616465687, 0.43738383124533375)--(0.6080034620133836, 0.4379000086679208);
\draw (0.6032566191434193, 0.43738382929082625)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6027404436753397, 0.43648978715449177)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6032566210979268, 0.4345633867876768)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6041506632342613, 0.4340472113195973)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6065932417390627, 0.43648978643909236)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6060770616465687, 0.43738383124533375)--(0.6046668413722478, 0.4359736090165053);
\draw (0.6008140421140464, 0.43315316177455176)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6008140425931254, 0.4321208116681817)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6022242648219538, 0.4307105913938608)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6032566203825274, 0.4307105887239539)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6041506632342613, 0.4340472113195973)--(0.6027404429599403, 0.43263698909076886);
\draw (0.6032566210979268, 0.4345633867876768)--(0.6027404429599403, 0.43263698909076886);
\draw (0.600814041877726, 0.4282680136044588)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6008140445476329, 0.4293003691650324)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6022242648219538, 0.4307105913938608)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6032566203825274, 0.4307105887239539)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6041506644733694, 0.427373970752725)--(0.6027404422445409, 0.4287841910270459);
\draw (0.6032566196671281, 0.42685779066023094)--(0.6027404422445409, 0.4287841910270459);
\draw (0.603256616167432, 0.42403735130606746)--(0.6046668418959564, 0.42544757038591);
\draw (0.6041506692121735, 0.4235211695400161)--(0.6046668418959564, 0.42544757038591);
\draw (0.6060770641247849, 0.4240373501115891)--(0.6046668418959564, 0.42544757038591);
\draw (0.6065932395928645, 0.42493139224792353)--(0.6046668418959564, 0.42544757038591);
\draw (0.6041506644733694, 0.427373970752725)--(0.6046668418959564, 0.42544757038591);
\draw (0.6032566196671281, 0.42685779066023094)--(0.6046668418959564, 0.42544757038591);
\draw (0.60748728913791, 0.4215947711277087)--(0.608003461821693, 0.4235211719736026);
\draw (0.6085196337900765, 0.42159477475577356)--(0.608003461821693, 0.4235211719736026);
\draw (0.6099298595186009, 0.4230049938356161)--(0.608003461821693, 0.4235211719736026);
\draw (0.6099298567343043, 0.4240373525451756)--(0.608003461821693, 0.4235211719736026);
\draw (0.6065932395928645, 0.42493139224792353)--(0.608003461821693, 0.4235211719736026);
\draw (0.6060770641247849, 0.4240373501115891)--(0.608003461821693, 0.4235211719736026);
\draw (0.612372437308003, 0.42159477089138825)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6132664766600407, 0.4221109541328682)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6137826602522308, 0.4240373486807903)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6132664801597367, 0.42493139348703163)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6099298567343043, 0.4240373525451756)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6099298595186009, 0.4230049938356161)--(0.6118562544312123, 0.4235211744071891);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6171192727692562, 0.4249313959206181)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6166031008008727, 0.4268577931384472)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6157090586645382, 0.4273739686065267)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6132664801597367, 0.42493139348703163)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6137826602522308, 0.4240373486807903)--(0.6151928750723482, 0.4254475740586046);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6171192734846556, 0.4287841939843411);
\draw (0.618529495713484, 0.42737397371002017)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6166031008008727, 0.4268577931384472)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6157090586645382, 0.4273739686065267)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6166031015162721, 0.4307105912021701)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6176354570768456, 0.43071058853226324)--(0.6171192734846556, 0.4287841939843411);
\draw (0.6190456800210735, 0.4331531663216652)--(0.617119274200055, 0.432636992048064);
\draw (0.6185294999285794, 0.4340472111279066)--(0.617119274200055, 0.432636992048064);
\draw (0.6166031022316715, 0.43456338926589305)--(0.617119274200055, 0.432636992048064);
\draw (0.6157090519712265, 0.43404721232238497)--(0.617119274200055, 0.432636992048064);
\draw (0.6166031015162721, 0.4307105912021701)--(0.617119274200055, 0.432636992048064);
\draw (0.6176354570768456, 0.43071058853226324)--(0.617119274200055, 0.432636992048064);
\draw (0.6166031057313675, 0.4373838286200566)--(0.615192880002843, 0.435973609540214);
\draw (0.6157090526866259, 0.43790001038610793)--(0.615192880002843, 0.435973609540214);
\draw (0.6137826577740145, 0.43738382981453494)--(0.615192880002843, 0.435973609540214);
\draw (0.6132664823059351, 0.43648978767820046)--(0.615192880002843, 0.435973609540214);
\draw (0.6157090519712265, 0.43404721232238497)--(0.615192880002843, 0.435973609540214);
\draw (0.6166031022316715, 0.43456338926589305)--(0.615192880002843, 0.435973609540214);
\draw (0.589255652137973, 0.4398264013386364)--(0.5897718272553425, 0.4379000095750109);
\draw (0.588361605026514, 0.4393102298493318)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5878454323427311, 0.437383829003438)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5883616069810216, 0.4364897873461825)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5916982249522504, 0.4373838314370244)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5916982244731714, 0.43841618154339446)--(0.5897718272553425, 0.4379000095750109);
\draw (0.5850249843853782, 0.43738383019791627)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5859190291916195, 0.43790001029041037)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5878454323427311, 0.437383829003438)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5883616069810216, 0.4364897873461825)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5859190339304237, 0.4340472090777015)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5850249863398856, 0.43456338769476693)--(0.5864352066142066, 0.4359736099235954);
\draw (0.5825824073560053, 0.43315316268164183)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5825824078350843, 0.43212081257527185)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5839926355181163, 0.43071058915196503)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5850249856244862, 0.43071058963104397)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5859190339304237, 0.4340472090777015)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5850249863398856, 0.43456338769476693)--(0.5845088082018992, 0.43263698999785893);
\draw (0.5825824125738884, 0.428268011362563)--(0.5845088074864998, 0.428784191934136);
\draw (0.5830985872121789, 0.42737396970530755)--(0.5845088074864998, 0.428784191934136);
\draw (0.5850249849090868, 0.42685779156732107)--(0.5845088074864998, 0.428784191934136);
\draw (0.5859190297153283, 0.42737397165981506)--(0.5845088074864998, 0.428784191934136);
\draw (0.5850249856244862, 0.43071058963104397)--(0.5845088074864998, 0.428784191934136);
\draw (0.5839926355181163, 0.43071058915196503)--(0.5845088074864998, 0.428784191934136);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5845088067711004, 0.42493139387041307)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5850249849090868, 0.42685779156732107)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5859190297153283, 0.42737397165981506)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5883616048348234, 0.4249313931550136)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5878454293667438, 0.42403735101867923)--(0.5864352071379153, 0.42544757129300015);
\draw (0.5892556543798688, 0.42159477203479884)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5902880044862389, 0.4215947725138778)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5916982247605598, 0.4230049947427062)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5916982274304667, 0.42403735030327977)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5883616048348234, 0.4249313931550136)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5878454293667438, 0.42403735101867923)--(0.5897718270636517, 0.42352117288069274);
\draw (0.5941408025499618, 0.4215947717984784)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5950348473562032, 0.42211095189097236)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5955510254941897, 0.42403734958788036)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5950348454016956, 0.42493139439412175)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5916982274304667, 0.42403735030327977)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5916982247605598, 0.4230049947427062)--(0.5936246251273747, 0.42352117216529334);
\draw (0.5983714648483531, 0.42403734608818433)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5988876434654186, 0.42493139367872235)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5983714660428314, 0.42685779404553725)--(0.5969612457685106, 0.42544757181670884);
\draw (0.597477423906497, 0.42737396951361684)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5950348454016956, 0.42493139439412175)--(0.5969612457685106, 0.42544757181670884);
\draw (0.5955510254941897, 0.42403734958788036)--(0.5969612457685106, 0.42544757181670884);
\draw (0.600814041877726, 0.4282680136044588)--(0.598887644180818, 0.4287841917424453);
\draw (0.6008140445476329, 0.4293003691650324)--(0.598887644180818, 0.4287841917424453);
\draw (0.5994038223188045, 0.4307105894393533)--(0.598887644180818, 0.4287841917424453);
\draw (0.5983714667582309, 0.43071059210926027)--(0.598887644180818, 0.4287841917424453);
\draw (0.597477423906497, 0.42737396951361684)--(0.598887644180818, 0.4287841917424453);
\draw (0.5983714660428314, 0.42685779404553725)--(0.598887644180818, 0.4287841917424453);
\draw (0.6008140421140464, 0.43315316177455176)--(0.5988876448962174, 0.4326369898061682);
\draw (0.6008140425931254, 0.4321208116681817)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5994038223188045, 0.4307105894393533)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5983714667582309, 0.43071059210926027)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5974774226673889, 0.43404721008048913)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5983714643246444, 0.4345633847187796)--(0.5988876448962174, 0.4326369898061682);
\draw (0.5983714709733263, 0.43738382952714666)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5974774233827883, 0.4379000081442121)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5955510230159734, 0.437383830721625)--(0.5969612452448019, 0.4359736104473041);
\draw (0.595034844398908, 0.436489783131087)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5974774226673889, 0.43404721008048913)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5983714674736303, 0.4345633901729832)--(0.5969612452448019, 0.4359736104473041);
\draw (0.5941408034570519, 0.4398264065565195)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5931084478964783, 0.43982640922642646)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5916982244731714, 0.43841618154339446)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5916982249522504, 0.4373838314370244)--(0.5936246253190653, 0.4379000088596115);
\draw (0.595034844398908, 0.436489783131087)--(0.5936246253190653, 0.4379000088596115);
\draw (0.5955510230159734, 0.437383830721625)--(0.5936246253190653, 0.4379000088596115);
\draw (0.569235929134926, 0.42826801748753623)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5687197473688748, 0.4273739644427947)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5692359279404478, 0.4254475695301833)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5701299700767821, 0.42493139406210373)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5725725485815836, 0.4273739691815988)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5720563684890896, 0.4282680139878402)--(0.5706461482147687, 0.42685779175901173);
\draw (0.5667933489565674, 0.42403734451705827)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5673095307226187, 0.42493139756179976)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5692359279404478, 0.4254475695301833)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5701299700767821, 0.42493139406210373)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5692359303740342, 0.4215947769206639)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5682035716644748, 0.4215947741363673)--(0.5687197498024612, 0.42352117183327526);
\draw (0.5667933487202469, 0.41915219634696527)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5673095319617268, 0.41825815699492747)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5692359265096489, 0.4177419734027374)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5701299713158903, 0.41825815349523143)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5692359303740342, 0.4215947769206639)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5682035716644748, 0.4215947741363673)--(0.5687197522360478, 0.41966837922375594);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5701299737494767, 0.414405360885712)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5720563709673059, 0.4149215328540956)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5725725464353854, 0.41581557499043)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5701299713158903, 0.41825815349523143)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5692359265096489, 0.4177419734027374)--(0.5706461518874633, 0.41633175858262006);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5725725515388788, 0.4129951379414842)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5720563709673059, 0.4149215328540956)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5725725464353854, 0.41581557499043)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5759091690310287, 0.41492153213869615)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5759091663611219, 0.4138891765781226)--(0.5739827718131997, 0.4144053601703126);
\draw (0.5783517441505239, 0.41247895363389475)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5792457889567653, 0.41299513372638874)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5797619670947517, 0.41492153142329674)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5792457901512436, 0.41581558168374166)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5759091690310287, 0.41492153213869615)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5759091663611219, 0.4138891765781226)--(0.5778355698769226, 0.41440535945491325);
\draw (0.5825824064489152, 0.4149215279236007)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5830985882149665, 0.41581558096834226)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5825824076433935, 0.41774197588095363)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5816883655070592, 0.4182581513490332)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5792457901512436, 0.41581558168374166)--(0.5811721873690726, 0.41633175365212516);
\draw (0.5797619670947517, 0.41492153142329674)--(0.5811721873690726, 0.41633175365212516);
\draw (0.585024986627274, 0.4191522008940787)--(0.5830985857813801, 0.4196683735778617);
\draw (0.585024986148195, 0.4201845510004487)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5836147639193665, 0.4215947712747697)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5825824083587929, 0.4215947739446766)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5816883655070592, 0.4182581513490332)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5825824076433935, 0.41774197588095363)--(0.5830985857813801, 0.4196683735778617);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5845088067711004, 0.42493139387041307)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5825824090741923, 0.4254475720083995)--(0.5830985864967795, 0.4235211716415846);
\draw (0.581688364267951, 0.4249313919159055)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5825824083587929, 0.4215947739446766)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5836147639193665, 0.4215947712747697)--(0.5830985864967795, 0.4235211716415846);
\draw (0.5825824125738884, 0.428268011362563)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5830985872121789, 0.42737396970530755)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5825824090741923, 0.4254475720083995)--(0.5811721868453639, 0.42685779228272047);
\draw (0.581688364267951, 0.4249313919159055)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5792457891484559, 0.4273739704207069)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5797619646165355, 0.4282680125570414)--(0.5811721868453639, 0.42685779228272047);
\draw (0.5783517450576139, 0.4307105883919359)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5773193894970404, 0.4307105910618428)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5759091692227194, 0.42930036883301437)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5759091665528125, 0.4282680132724408)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5792457891484559, 0.4273739704207069)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5797619646165355, 0.4282680125570414)--(0.5778355669196275, 0.4287841906950279);
\draw (0.5734665914333175, 0.4307105917772422)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5725725466270761, 0.43019441168474826)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5720563684890896, 0.4282680139878402)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5725725485815836, 0.4273739691815988)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5759091665528125, 0.4282680132724408)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5759091692227194, 0.42930036883301437)--(0.5739827688559045, 0.4287841914104273);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5576775359911748, 0.40721594237254394)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5590877550710173, 0.40580571664401943)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5601201137805767, 0.40580571942831606)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5610141534833247, 0.4091423365697559)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5601201113469902, 0.40965851203783543)--(0.5596039332090037, 0.4077321143409275);
\draw (0.5576775321267894, 0.40336313885461744)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5576775347966964, 0.404395494415191)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5590877550710173, 0.40580571664401943)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5601201137805767, 0.40580571942831606)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5610141547224328, 0.4024690960028836)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5601201099161914, 0.40195291591038956)--(0.5596039356425903, 0.40387932173140806);
\draw (0.5601201150196848, 0.39913247886144376)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5610141571560192, 0.3986163033933642)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5629405543738484, 0.39913247536174773)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5634567298419279, 0.40002651749808216)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5610141547224328, 0.4024690960028836)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5601201099161914, 0.40195291591038956)--(0.5615303352940058, 0.4005427010902722);
\draw (0.5643507825359593, 0.39668990183207087)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5653831294933434, 0.3966898968569463)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5667933497676644, 0.39810011908577475)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5667933524375712, 0.3991324746463483)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5634567298419279, 0.40002651749808216)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5629405543738484, 0.39913247536174773)--(0.5648669552197422, 0.3986163026779648);
\draw (0.5692359275570664, 0.3966898961415469)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5682035751454787, 0.39668990426565737)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5667933497676644, 0.39810011908577475)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5667933524375712, 0.3991324746463483)--(0.5687197532834651, 0.3986163019625654);
\draw (0.570129973557786, 0.40002652419139384)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5706461505012942, 0.3991324739309489)--(0.5687197532834651, 0.3986163019625654);
\draw (0.5734665898554577, 0.3991324704312529)--(0.5720563707756151, 0.4005426961597774);
\draw (0.573982771621509, 0.40002652347599443)--(0.5720563707756151, 0.4005426961597774);
\draw (0.573466591049936, 0.4019529183886058)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5725725489136017, 0.4024690938566854)--(0.5720563707756151, 0.4005426961597774);
\draw (0.570129973557786, 0.40002652419139384)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5706461505012942, 0.3991324739309489)--(0.5720563707756151, 0.4005426961597774);
\draw (0.5759091700338165, 0.40336314340173085)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5759091664057516, 0.40439548805389736)--(0.5739827691879226, 0.4038793160855138);
\draw (0.574498947325909, 0.40580571378242186)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5734665886163496, 0.40580571099812524)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5725725489136017, 0.4024690938566854)--(0.5739827691879226, 0.4038793160855138);
\draw (0.573466591049936, 0.4019529183886058)--(0.5739827691879226, 0.4038793160855138);
\draw (0.5759091702701369, 0.40824829157182385)--(0.573982766754336, 0.40773210869503324);
\draw (0.5753929870286569, 0.4091423309238617)--(0.573982766754336, 0.40773210869503324);
\draw (0.573466592480735, 0.4096585145160517)--(0.573982766754336, 0.40773210869503324);
\draw (0.5725725476744935, 0.4091423344235577)--(0.573982766754336, 0.40773210869503324);
\draw (0.5734665886163496, 0.40580571099812524)--(0.573982766754336, 0.40773210869503324);
\draw (0.574498947325909, 0.40580571378242186)--(0.573982766754336, 0.40773210869503324);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5725725515388788, 0.4129951379414842)--(0.5720563671029205, 0.4110687293361691);
\draw (0.570646148023078, 0.41247895506469356)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5701299725549984, 0.4115849129283591)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5725725476744935, 0.4091423344235577)--(0.5720563671029205, 0.4110687293361691);
\draw (0.573466592480735, 0.4096585145160517)--(0.5720563671029205, 0.4110687293361691);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5701299737494767, 0.414405360885712)--(0.5687197471771841, 0.4129951277484765);
\draw (0.570646148023078, 0.41247895506469356)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5701299725549984, 0.4115849129283591)--(0.5687197471771841, 0.4129951277484765);
\draw (0.566793349959355, 0.41247895578009297)--(0.5687197471771841, 0.4129951277484765);
\draw (0.5667933526292619, 0.4135113113406665)--(0.5687197471771841, 0.4129951277484765);
\draw (0.56435077483986, 0.41492153428489437)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5634567300336186, 0.41440535419240043)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5629405518956321, 0.4124789564954924)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5634567288391402, 0.41158490623504745)--(0.5648669491134611, 0.4129951284638759);
\draw (0.566793349959355, 0.41247895578009297)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5667933526292619, 0.4135113113406665)--(0.5648669491134611, 0.4129951284638759);
\draw (0.5601201125414685, 0.4124789599951884)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5596039307754173, 0.41158490695044686)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5601201113469902, 0.40965851203783543)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5610141534833247, 0.4091423365697559)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5634567288391402, 0.41158490623504745)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5629405518956321, 0.4124789564954924)--(0.5615303316213112, 0.4110687342666639);
\draw (0.5576775398228888, 0.38513150640179394)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5576775370385921, 0.3861638651113534)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5590877627671167, 0.387574084191196)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5601201097245008, 0.3875740792160714)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5610141569643285, 0.384237466699046)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5601201121580872, 0.38372128660655197)--(0.5596039315865142, 0.38564768151916334);
\draw (0.5576775346050057, 0.3900166577208728)--(0.5596039354508995, 0.3895004850370899);
\draw (0.5576775319350987, 0.3889843021602992)--(0.5596039354508995, 0.3895004850370899);
\draw (0.5590877627671167, 0.387574084191196)--(0.5596039354508995, 0.3895004850370899);
\draw (0.5601201097245008, 0.3875740792160714)--(0.5596039354508995, 0.3895004850370899);
\draw (0.561014161179424, 0.3909107041169324)--(0.5596039354508995, 0.3895004850370899);
\draw (0.560120113588886, 0.39142688273399784)--(0.5596039354508995, 0.3895004850370899);
\draw (0.5601201084853926, 0.3942473197829437)--(0.5615303338632069, 0.3928371049628263);
\draw (0.561014153291634, 0.3947634998754377)--(0.5615303338632069, 0.3928371049628263);
\draw (0.5629405595917314, 0.39424732404266893)--(0.5615303338632069, 0.3928371049628263);
\draw (0.563456731081036, 0.39335327693120986)--(0.5615303338632069, 0.3928371049628263);
\draw (0.561014161179424, 0.3909107041169324)--(0.5615303338632069, 0.3928371049628263);
\draw (0.560120113588886, 0.39142688273399784)--(0.5615303338632069, 0.3928371049628263);
\draw (0.5643507825359593, 0.39668990183207087)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5653831294933434, 0.3966898968569463)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5667933548711577, 0.3952796820368289)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5667933522012508, 0.3942473264762554)--(0.5648669513553569, 0.39476349916003833);
\draw (0.563456731081036, 0.39335327693120986)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5629405595917314, 0.39424732404266893)--(0.5648669513553569, 0.39476349916003833);
\draw (0.5692359275570664, 0.3966898961415469)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5682035751454787, 0.39668990426565737)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5667933548711577, 0.3952796820368289)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5667933522012508, 0.3942473264762554)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5701299747968942, 0.3933532836245215)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5706461502649738, 0.39424732576085597)--(0.5687197494190799, 0.39476349844463887);
\draw (0.5734665950733409, 0.39424731911217403)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5739827728606172, 0.39335328290912214)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5734665947226307, 0.3914268852122141)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5725725499163893, 0.3909107051197201)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5701299747968942, 0.3933532836245215)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5706461502649738, 0.39424732576085597)--(0.5720563693448163, 0.39283710003233147);
\draw (0.5759091725120327, 0.39001666226798626)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5759091698421257, 0.3889843067074127)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5744989495678048, 0.38757408447858427)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5734665908582454, 0.38757408169428764)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5725725499163893, 0.3909107051197201)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5734665947226307, 0.3914268852122141)--(0.5739827689962318, 0.38950047939119564);
\draw (0.5759091659777404, 0.3851315031894862)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5753929905096609, 0.38423746105315176)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5734665932918318, 0.3837212890847682)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5725725511554974, 0.3842374645528478)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5734665908582454, 0.38757408169428764)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5744989495678048, 0.38757408447858427)--(0.5739827714298184, 0.38564768678167627);
\draw (0.5734665920973535, 0.3809008411274153)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5725725472911121, 0.3803846610349213)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5706461527431901, 0.3809008446271113)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5701299695017101, 0.3817948839791492)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5725725511554974, 0.3842374645528478)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5734665932918318, 0.3837212890847682)--(0.5720563730175109, 0.3823110668559398);
\draw (0.5692359297989622, 0.37845826683770933)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5701299746052035, 0.3789744469302033)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5706461527431901, 0.3809008446271113)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5701299695017101, 0.3817948839791492)--(0.5687197492273892, 0.3803846617503207);
\draw (0.566793354679467, 0.38090084534251073)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5667933520095602, 0.37986848978193716)--(0.5687197492273892, 0.3803846617503207);
\draw (0.5643507784798834, 0.3784582616198262)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5634567308893453, 0.37897444023689164)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5629405566157442, 0.38090084605791014)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5634567320838237, 0.38179488819424456)--(0.5648669511636663, 0.3803846624657201);
\draw (0.566793354679467, 0.38090084534251073)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5667933520095602, 0.37986848978193716)--(0.5648669511636663, 0.3803846624657201);
\draw (0.5601201109636089, 0.38090083864919905)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5596039340201007, 0.38179488890964397)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5601201121580872, 0.38372128660655197)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5610141569643285, 0.384237466699046)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5634567320838237, 0.38179488819424456)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5629405566157442, 0.38090084605791014)--(0.5615303312379298, 0.3823110608780275);
\draw (0.5692359268229749, 0.3651117888529506)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5701299798677164, 0.36459560708689925)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5720563716313418, 0.36511178220426865)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5725725470994214, 0.3660058243406031)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5701299719799263, 0.36844840284540453)--(0.5706461525514993, 0.36652200793279316);
\draw (0.569235927173685, 0.36793222275291054)--(0.5706461525514993, 0.36652200793279316);
\draw (0.5734665997934528, 0.36266920867459185)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5725725467487113, 0.36318539044064313)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5720563716313418, 0.36511178220426865)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5725725470994214, 0.3660058243406031)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5759091642408612, 0.36511178463785515)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5759091670251579, 0.3640794259282957)--(0.5739827724772357, 0.36459560952048575);
\draw (0.5783517448145599, 0.36266920298406785)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5792457841665977, 0.36318538622554775)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5797619677587877, 0.3651117807734699)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5792457908152796, 0.36600583103391476)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5759091642408612, 0.36511178463785515)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5759091670251579, 0.3640794259282957)--(0.5778355650867552, 0.3645956119540722);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5811721825789051, 0.36652200615128416);
\draw (0.583098583424799, 0.36600583346750126)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5825824083074296, 0.36793222523112673)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5816883661710952, 0.3684484006992063)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5792457908152796, 0.36600583103391476)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5797619677587877, 0.3651117807734699)--(0.5811721825789051, 0.36652200615128416);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5845088063690269, 0.3684484112569033)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5825824083074296, 0.36793222523112673)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5816883661710952, 0.3684484006992063)--(0.5830985809912126, 0.36985862607702064);
\draw (0.582582412171815, 0.3717850287490532)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5836147645834026, 0.37178502062494273)--(0.5830985809912126, 0.36985862607702064);
\draw (0.5850249875276304, 0.3742275984143448)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5845088105841223, 0.3751216486747897)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5825824097382284, 0.37563782135857265)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5816883594777835, 0.3751216444150645)--(0.5830985848555978, 0.37371142959494713);
\draw (0.582582412171815, 0.3717850287490532)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5836147645834026, 0.37178502062494273)--(0.5830985848555978, 0.37371142959494713);
\draw (0.5825824163869103, 0.37845826616693967)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5816883633421688, 0.378974447932991)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5797619652805716, 0.3784582619072145)--(0.5811721906583859, 0.3770480470870971);
\draw (0.579245789812492, 0.37756421977088006)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5816883594777835, 0.3751216444150645)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5825824097382284, 0.37563782135857265)--(0.5811721906583859, 0.3770480470870971);
\draw (0.5783517434164324, 0.3809008463452984)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5773193901610765, 0.38090084041201594)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5759091698867556, 0.37949061818318747)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5759091672168486, 0.3784582626226139)--(0.5778355707326495, 0.3789744454994045);
\draw (0.579245789812492, 0.37756421977088006)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5797619652805716, 0.3784582619072145)--(0.5778355707326495, 0.3789744454994045);
\draw (0.5734665920973535, 0.3809008411274153)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5725725472911121, 0.3803846610349213)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5720563691531256, 0.3784582633380133)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5725725523946056, 0.37756422398597544)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5759091672168486, 0.3784582626226139)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5759091698867556, 0.37949061818318747)--(0.5739827726689264, 0.3789744462148039);
\draw (0.5692359297989622, 0.37845826683770933)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5701299746052035, 0.3789744469302033)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5720563691531256, 0.3784582633380133)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5725725523946056, 0.37756422398597544)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5701299707408183, 0.37512164341227683)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5692359286044838, 0.3756378188803564)--(0.5706461488788047, 0.3770480411091849);
\draw (0.5667933559185752, 0.37422760477563843)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5667933532486682, 0.37319524921506486)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5682035723285108, 0.3717850234865404)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5692359310380702, 0.371785026270837)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5701299707408183, 0.37512164341227683)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5692359286044838, 0.3756378188803564)--(0.5687197504664973, 0.37371142118344836);
\draw (0.5667933493842829, 0.36934244569713837)--(0.5687197529000838, 0.369858628573929);
\draw (0.5673095326257629, 0.36844840634510057)--(0.5687197529000838, 0.369858628573929);
\draw (0.569235927173685, 0.36793222275291054)--(0.5687197529000838, 0.369858628573929);
\draw (0.5701299719799263, 0.36844840284540453)--(0.5687197529000838, 0.369858628573929);
\draw (0.5692359310380702, 0.371785026270837)--(0.5687197529000838, 0.369858628573929);
\draw (0.5682035723285108, 0.3717850234865404)--(0.5687197529000838, 0.369858628573929);
\draw (0.5892556572858006, 0.35355339208113434)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5902879987889812, 0.3535533902549956)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5916982245175058, 0.35496360933483817)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5916982217332091, 0.35599596804439765)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5883616045917692, 0.35689000774714563)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5878454291236896, 0.35599596561081115)--(0.5897718299695835, 0.35547979292702825);
\draw (0.5941408023069077, 0.35355338639061035)--(0.593624622579103, 0.3554797953606147);
\draw (0.5931084498953201, 0.35355339451472084)--(0.593624622579103, 0.3554797953606147);
\draw (0.5916982245175058, 0.35496360933483817)--(0.593624622579103, 0.3554797953606147);
\draw (0.5916982217332091, 0.35599596804439765)--(0.593624622579103, 0.3554797953606147);
\draw (0.5950348483076274, 0.35689001444045726)--(0.593624622579103, 0.3554797953606147);
\draw (0.5955510252511356, 0.3559959641800124)--(0.593624622579103, 0.3554797953606147);
\draw (0.5983714654490673, 0.3559959747377093)--(0.596961240071253, 0.35740618955782666);
\draw (0.5988876409171469, 0.35689001687404376)--(0.596961240071253, 0.35740618955782666);
\draw (0.5983714657997774, 0.3588164086376692)--(0.596961240071253, 0.35740618955782666);
\draw (0.597477423663443, 0.3593325841057488)--(0.596961240071253, 0.35740618955782666);
\draw (0.5950348483076274, 0.35689001444045726)--(0.596961240071253, 0.35740618955782666);
\draw (0.5955510252511356, 0.3559959641800124)--(0.596961240071253, 0.35740618955782666);
\draw (0.6008140393294543, 0.3602266367997802)--(0.5988876384835604, 0.36074280948356313);
\draw (0.6008140474535648, 0.3612589892113679)--(0.5988876384835604, 0.36074280948356313);
\draw (0.5994038220757504, 0.3626692040314852)--(0.5988876384835604, 0.36074280948356313);
\draw (0.5983714696641628, 0.3626692121555957)--(0.5988876384835604, 0.36074280948356313);
\draw (0.597477423663443, 0.3593325841057488)--(0.5988876384835604, 0.36074280948356313);
\draw (0.5983714657997774, 0.3588164086376692)--(0.5988876384835604, 0.36074280948356313);
\draw (0.6008140450199783, 0.36511178182088727)--(0.5988876423479457, 0.3645956130014896);
\draw (0.6008140368958678, 0.3640794294092996)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5994038220757504, 0.3626692040314852)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5983714696641628, 0.3626692121555957)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5974774169701313, 0.366005827821607)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5983714672305762, 0.36652200476511515)--(0.5988876423479457, 0.3645956130014896);
\draw (0.5983714738792582, 0.36934244957348217)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5974774208345166, 0.3698586313395335)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5955510227729194, 0.369342445313757)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5950348473048398, 0.36844840317742256)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5974774169701313, 0.366005827821607)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5983714672305762, 0.36652200476511515)--(0.5969612481507337, 0.3679322304936396);
\draw (0.5941408009087802, 0.3717850297518409)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5931084531076278, 0.37178502066957253)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5916982273791033, 0.37037480158972996)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5916982301634, 0.3693424428801705)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5950348473048398, 0.36844840317742256)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5955510227729194, 0.369342445313757)--(0.5936246282249972, 0.36985862890594706);
\draw (0.5892556495897013, 0.3717850245339578)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5883616102376635, 0.3712688412924779)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5878454266454735, 0.3693424467445558)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5883616098869534, 0.36844840739251794)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5916982301634, 0.3693424428801705)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5916982273791033, 0.37037480158972996)--(0.5897718356154779, 0.36985862647236056);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5845088063690269, 0.3684484112569033)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5850249860968316, 0.3665220022868989)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5859190282331661, 0.3660058268188193)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5883616098869534, 0.36844840739251794)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5878454266454735, 0.3693424467445558)--(0.5864352118253561, 0.3679322213667415);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5845088134130487, 0.364595601441005);
\draw (0.583098583424799, 0.36600583346750126)--(0.5845088134130487, 0.364595601441005);
\draw (0.5850249860968316, 0.3665220022868989)--(0.5845088134130487, 0.364595601441005);
\draw (0.5859190282331661, 0.3660058268188193)--(0.5845088134130487, 0.364595601441005);
\draw (0.5850249885304181, 0.3626692096773795)--(0.5845088134130487, 0.364595601441005);
\draw (0.5839926298208586, 0.3626692068930829)--(0.5845088134130487, 0.364595601441005);
\draw (0.5825824068766308, 0.36022662910368086)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5830985901181107, 0.35933258975164306)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5850249846660328, 0.35881640615945304)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5859190349264778, 0.3593325831029611)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5850249885304181, 0.3626692096773795)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5839926298208586, 0.3626692068930829)--(0.5845088158466352, 0.3607428088314856);
\draw (0.5850249843153227, 0.3559959722594931)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5859190373600642, 0.35547979049344175)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5878454291236896, 0.35599596561081115)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5883616045917692, 0.35689000774714563)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5859190349264778, 0.3593325831029611)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5850249846660328, 0.35881640615945304)--(0.5864352100438471, 0.35740619133933565);
\draw (0.5029826371198914, 0.3535533932312785)--(0.503498815257878, 0.35547979092818655);
\draw (0.502088594983557, 0.3540695686993581)--(0.503498815257878, 0.35547979092818655);
\draw (0.5015724144119841, 0.3559959636119695)--(0.503498815257878, 0.35547979092818655);
\draw (0.5020885898800636, 0.3568900057483039)--(0.503498815257878, 0.35547979092818655);
\draw (0.505425212475707, 0.35599596289657004)--(0.503498815257878, 0.35547979092818655);
\draw (0.5054252098058001, 0.35496360733599647)--(0.503498815257878, 0.35547979092818655);
\draw (0.4987519723307188, 0.3559959686861584)--(0.5001621926050397, 0.3574061909149869);
\draw (0.499646017194155, 0.3554797916435859)--(0.5001621926050397, 0.3574061909149869);
\draw (0.5015724144119841, 0.3559959636119695)--(0.5001621926050397, 0.3574061909149869);
\draw (0.5020885898800636, 0.3568900057483039)--(0.5001621926050397, 0.3574061909149869);
\draw (0.4996460147605685, 0.3593325842531053)--(0.5001621926050397, 0.3574061909149869);
\draw (0.49875196722722537, 0.35881640573510426)--(0.5001621926050397, 0.3574061909149869);
\draw (0.49630939216492514, 0.36022662710483916)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49630939483483205, 0.36125898266541273)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49771961510915297, 0.3626692048942412)--(0.49823579568072596, 0.3607428099816298);
\draw (0.4987519710916107, 0.3626692092530307)--(0.49823579568072596, 0.3607428099816298);
\draw (0.4996460147605685, 0.3593325842531053)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49875196722722537, 0.35881640573510426)--(0.49823579568072596, 0.3607428099816298);
\draw (0.49630939869921736, 0.36511178618333917)--(0.4982357932471395, 0.36459560259114915);
\draw (0.4968255741672969, 0.36600582831967365)--(0.4982357932471395, 0.36459560259114915);
\draw (0.4987519686580242, 0.36652200186255013)--(0.4982357932471395, 0.36459560259114915);
\draw (0.49964601352146043, 0.3660058248199776)--(0.4982357932471395, 0.36459560259114915);
\draw (0.4987519710916107, 0.3626692092530307)--(0.4982357932471395, 0.36459560259114915);
\draw (0.49771961510915297, 0.3626692048942412)--(0.4982357932471395, 0.36459560259114915);
\draw (0.49875197257960435, 0.36934244824541007)--(0.500162191659447, 0.3679322225168856);
\draw (0.49823579711152477, 0.36844840610907564)--(0.500162191659447, 0.3679322225168856);
\draw (0.4987519686580242, 0.36652200186255013)--(0.500162191659447, 0.3679322225168856);
\draw (0.49964601352146043, 0.3660058248199776)--(0.500162191659447, 0.3679322225168856);
\draw (0.502088592448146, 0.36844840696816916)--(0.500162191659447, 0.3679322225168856);
\draw (0.5015724119337679, 0.3693424447457141)--(0.500162191659447, 0.3679322225168856);
\draw (0.5029826348779957, 0.3717850225351161)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5040149908604533, 0.3717850268939057)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5054252099402959, 0.3703748011653812)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5054252099974907, 0.3693424440303147)--(0.5034988154495686, 0.3698586276225047);
\draw (0.502088592448146, 0.36844840696816916)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5015724119337679, 0.3693424447457141)--(0.5034988154495686, 0.3698586276225047);
\draw (0.5078677889241763, 0.37178502617850623)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5087618337876125, 0.3712688491359337)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5092780080612137, 0.3693424433149153)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5087618325931341, 0.3684484011785808)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5054252099974907, 0.3693424440303147)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5054252099402959, 0.3703748011653812)--(0.5073516107861898, 0.3698586284815983);
\draw (0.5120984537133489, 0.3693424507236263)--(0.510688233439028, 0.3679322284947979);
\draw (0.5126146306568571, 0.36844840046318145)--(0.510688233439028, 0.3679322284947979);
\draw (0.5120984525188705, 0.3665220027662734)--(0.510688233439028, 0.3679322284947979);
\draw (0.5112044077126292, 0.3660058226737794)--(0.510688233439028, 0.3679322284947979);
\draw (0.5087618325931341, 0.3684484011785808)--(0.510688233439028, 0.3679322284947979);
\draw (0.5092780080612137, 0.3693424433149153)--(0.510688233439028, 0.3679322284947979);
\draw (0.514541024854069, 0.3651117829710314)--(0.5126146330904435, 0.364595607853662);
\draw (0.5145410276383657, 0.364079424261472)--(0.5126146330904435, 0.364595607853662);
\draw (0.5131308019098413, 0.3626692051816295)--(0.5126146330904435, 0.364595607853662);
\draw (0.5120984549524571, 0.362669210156754)--(0.5126146330904435, 0.364595607853662);
\draw (0.5112044077126292, 0.3660058226737794)--(0.5126146330904435, 0.364595607853662);
\draw (0.5120984525188705, 0.3665220027662734)--(0.5126146330904435, 0.364595607853662);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5145410327418591, 0.36125898721252614)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5131308019098413, 0.3626692051816295)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5120984549524571, 0.362669210156754)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5112044034975338, 0.35933258525589296)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5120984510880718, 0.3588164066388275)--(0.5126146292260583, 0.3607428043357356);
\draw (0.5120984561915651, 0.3559959695898817)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5112044113853238, 0.3554797894973877)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5092780050852264, 0.35599596533015654)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5087618335959219, 0.35689001244161556)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5112044034975338, 0.35933258525589296)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5120984510880718, 0.3588164066388275)--(0.5106882308137508, 0.35740618440999905);
\draw (0.5078677821409985, 0.3535533875407545)--(0.507351613321601, 0.3554797902127871);
\draw (0.5068354351836144, 0.3535533925158791)--(0.507351613321601, 0.3554797902127871);
\draw (0.5054252098058001, 0.35496360733599647)--(0.507351613321601, 0.3554797902127871);
\draw (0.505425212475707, 0.35599596289657004)--(0.507351613321601, 0.3554797902127871);
\draw (0.5087618335959219, 0.35689001244161556)--(0.507351613321601, 0.3554797902127871);
\draw (0.5092780050852264, 0.35599596533015654)--(0.507351613321601, 0.3554797902127871);
\draw (0.48296291483837095, 0.3651117852796159)--(0.4843731351126919, 0.3665220075084444);
\draw (0.4838569597018072, 0.3645956082370434)--(0.4843731351126919, 0.3665220075084444);
\draw (0.4857833541925345, 0.36511178177991993)--(0.4843731351126919, 0.3665220075084444);
\draw (0.486299529660614, 0.36600582391625436)--(0.4843731351126919, 0.3665220075084444);
\draw (0.4838569572682207, 0.36844840084656283)--(0.4843731351126919, 0.3665220075084444);
\draw (0.48296290973487754, 0.36793222232856176)--(0.4843731351126919, 0.3665220075084444);
\draw (0.4871935796275436, 0.362669209824736)--(0.48770975776553016, 0.364595607521644);
\draw (0.4862995347641075, 0.3631853868673085)--(0.48770975776553016, 0.364595607521644);
\draw (0.4857833541925345, 0.36511178177991993)--(0.48770975776553016, 0.364595607521644);
\draw (0.486299529660614, 0.36600582391625436)--(0.48770975776553016, 0.364595607521644);
\draw (0.4896361522562574, 0.36511178106452047)--(0.48770975776553016, 0.364595607521644);
\draw (0.48963615231345226, 0.36407942392945397)--(0.48770975776553016, 0.364595607521644);
\draw (0.4920787273757525, 0.3626692025597191)--(0.4915625531021513, 0.3645956083807375);
\draw (0.49297277218199387, 0.36318538265221306)--(0.4915625531021513, 0.3645956083807375);
\draw (0.4934889503199803, 0.3651117803491211)--(0.4915625531021513, 0.3645956083807375);
\draw (0.492972776103574, 0.36600582903507306)--(0.4915625531021513, 0.3645956083807375);
\draw (0.4896361522562574, 0.36511178106452047)--(0.4915625531021513, 0.3645956083807375);
\draw (0.48963615231345226, 0.36407942392945397)--(0.4915625531021513, 0.3645956083807375);
\draw (0.4963093959721156, 0.36511178775783215)--(0.4948991705943012, 0.36652200257794953);
\draw (0.4968255714401951, 0.3660058298941666)--(0.4948991705943012, 0.36652200257794953);
\draw (0.496309393595724, 0.367932223232285)--(0.4948991705943012, 0.36652200257794953);
\draw (0.49541534873228776, 0.36844840027485753)--(0.4948991705943012, 0.36652200257794953);
\draw (0.492972776103574, 0.36600582903507306)--(0.4948991705943012, 0.36652200257794953);
\draw (0.4934889503199803, 0.3651117803491211)--(0.4948991705943012, 0.36652200257794953);
\draw (0.4987519698525026, 0.36934244981990305)--(0.4968255690066087, 0.369858622503686);
\draw (0.498235794384423, 0.36844840768356857)--(0.4968255690066087, 0.369858622503686);
\draw (0.496309393595724, 0.367932223232285)--(0.4968255690066087, 0.369858622503686);
\draw (0.49541534873228776, 0.36844840027485753)--(0.4968255690066087, 0.369858622503686);
\draw (0.49630939746010927, 0.3717850267502115)--(0.4968255690066087, 0.369858622503686);
\draw (0.49734174714459517, 0.371785020200594)--(0.4968255690066087, 0.369858622503686);
\draw (0.498751970088823, 0.374227597989996)--(0.49682557287099394, 0.3737114260216125);
\draw (0.4982357958724166, 0.375121646675948)--(0.49682557287099394, 0.3737114260216125);
\draw (0.49630939502652277, 0.3756378193597309)--(0.49682557287099394, 0.3737114260216125);
\draw (0.4954153474931796, 0.37512164084172983)--(0.49682557287099394, 0.3737114260216125);
\draw (0.49630939746010927, 0.3717850267502115)--(0.49682557287099394, 0.3737114260216125);
\draw (0.49734174714459517, 0.371785020200594)--(0.49682557287099394, 0.3737114260216125);
\draw (0.4963093962210011, 0.3784582673170838)--(0.4948991759466802, 0.3770480450882554);
\draw (0.495415351357565, 0.3789744443596563)--(0.4948991759466802, 0.3770480450882554);
\draw (0.4934889478417641, 0.3784582614828657)--(0.4948991759466802, 0.3770480450882554);
\draw (0.49297277237368453, 0.3775642193465313)--(0.4948991759466802, 0.3770480450882554);
\draw (0.4954153474931796, 0.37512164084172983)--(0.4948991759466802, 0.3770480450882554);
\draw (0.49630939502652277, 0.3756378193597309)--(0.4948991759466802, 0.3770480450882554);
\draw (0.49207873143182845, 0.38090084277196373)--(0.491562553293842, 0.3789744450750558);
\draw (0.4910463754493708, 0.3809008384131742)--(0.491562553293842, 0.3789744450750558);
\draw (0.4896361524479481, 0.3794906177588387)--(0.491562553293842, 0.3789744450750558);
\draw (0.4896361525051429, 0.3784582606237722)--(0.491562553293842, 0.3789744450750558);
\draw (0.49297277237368453, 0.3775642193465313)--(0.491562553293842, 0.3789744450750558);
\draw (0.4934889478417641, 0.3784582614828657)--(0.491562553293842, 0.3789744450750558);
\draw (0.48719357738564784, 0.3809008391285736)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4862995325794065, 0.3803846590360796)--(0.4877097579572208, 0.3789744442159622);
\draw (0.48578335444141996, 0.3784582613391716)--(0.4877097579572208, 0.3789744442159622);
\draw (0.48629953495579814, 0.37756422356162667)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4896361525051429, 0.3784582606237722)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4896361524479481, 0.3794906177588387)--(0.4877097579572208, 0.3789744442159622);
\draw (0.4829629137237056, 0.37845826562611407)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48385695989349786, 0.3789744449313616)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48578335444141996, 0.3784582613391716)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48629953495579814, 0.37756422356162667)--(0.4843731341670991, 0.3770480391103431);
\draw (0.4838569560291126, 0.3751216414134351)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48296291116567636, 0.37563781845600763)--(0.4843731341670991, 0.3770480391103431);
\draw (0.48052033984331866, 0.37422760356404317)--(0.4824467357547917, 0.37371141918460665);
\draw (0.48052033853696263, 0.37319524721622316)--(0.4824467357547917, 0.37371141918460665);
\draw (0.48193055761680514, 0.3717850214876987)--(0.4824467357547917, 0.37371141918460665);
\draw (0.48296291359926286, 0.3717850258464882)--(0.4824467357547917, 0.37371141918460665);
\draw (0.4838569560291126, 0.3751216414134351)--(0.4824467357547917, 0.37371141918460665);
\draw (0.48296291116567636, 0.37563781845600763)--(0.4824467357547917, 0.37371141918460665);
\draw (0.4805203346725773, 0.36934244369829666)--(0.48244673818837813, 0.3698586265750873);
\draw (0.48103651518695545, 0.3684484059207518)--(0.48244673818837813, 0.3698586265750873);
\draw (0.48296290973487754, 0.36793222232856176)--(0.48244673818837813, 0.3698586265750873);
\draw (0.4838569572682207, 0.36844840084656283)--(0.48244673818837813, 0.3698586265750873);
\draw (0.48296291359926286, 0.3717850258464882)--(0.48244673818837813, 0.3698586265750873);
\draw (0.48193055761680514, 0.3717850214876987)--(0.48244673818837813, 0.3698586265750873);
\draw (0.4714045210205305, 0.38513150676469166)--(0.4733309175565841, 0.38564767912669845);
\draw (0.471404523008662, 0.3861638627188885)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4728147439647583, 0.3875740845540937)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4738470943310197, 0.3875740776108529)--(0.4733309175565841, 0.38564767912669845);
\draw (0.47474114361617387, 0.3842374639129578)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4738470974463816, 0.38372128460771027)--(0.4733309175565841, 0.38564767912669845);
\draw (0.4714045198933, 0.3900166557220311)--(0.4733309207391939, 0.3895004830382482);
\draw (0.471404518586944, 0.38898429937421103)--(0.4733309207391939, 0.3895004830382482);
\draw (0.4728147439647583, 0.3875740845540937)--(0.4733309207391939, 0.3895004830382482);
\draw (0.4738470943310197, 0.3875740776108529)--(0.4733309207391939, 0.3895004830382482);
\draw (0.4747411423770658, 0.3909107044798301)--(0.4733309207391939, 0.3895004830382482);
\draw (0.47384709819540494, 0.3914268811287794)--(0.4733309207391939, 0.3895004830382482);
\draw (0.473847093773687, 0.394247317784102)--(0.4752573191515013, 0.3928371029639846);
\draw (0.4747411399434792, 0.39476349708934955)--(0.4752573191515013, 0.3928371029639846);
\draw (0.4766675407893731, 0.39424732440556653)--(0.4752573191515013, 0.3928371029639846);
\draw (0.4771837156875549, 0.39335327532599135)--(0.4752573191515013, 0.3928371029639846);
\draw (0.4747411423770658, 0.3909107044798301)--(0.4752573191515013, 0.3928371029639846);
\draw (0.47384709819540494, 0.3914268811287794)--(0.4752573191515013, 0.3928371029639846);
\draw (0.478077763733601, 0.39668990219496864)--(0.47859393732542677, 0.3947634967675734);
\draw (0.47911011409986237, 0.3966898952517278)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4805203401594521, 0.39527968003798725)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4805203388530961, 0.3942473236901672)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4771837156875549, 0.39335327532599135)--(0.47859393732542677, 0.3947634967675734);
\draw (0.4766675407893731, 0.39424732440556653)--(0.47859393732542677, 0.3947634967675734);
\draw (0.48296291148180986, 0.39668989492995166)--(0.48244673470737426, 0.39476349644579717);
\draw (0.48193056179732396, 0.3966899014795692)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4805203401594521, 0.39527968003798725)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4805203388530961, 0.3942473236901672)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4838569600851886, 0.39335328162567984)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4843731355532681, 0.39424732376201427)--(0.48244673470737426, 0.39476349644579717);
\draw (0.4871935762709825, 0.39424731947507174)--(0.48578335463311073, 0.39283709803348976);
\draw (0.4877097567853606, 0.39335328169752687)--(0.48578335463311073, 0.39283709803348976);
\draw (0.487193580010925, 0.39142688321337243)--(0.48578335463311073, 0.39283709803348976);
\draw (0.4862995338411328, 0.3909107039081248)--(0.48578335463311073, 0.39283709803348976);
\draw (0.4838569600851886, 0.39335328162567984)--(0.48578335463311073, 0.39283709803348976);
\draw (0.4843731355532681, 0.39424732376201427)--(0.48578335463311073, 0.39283709803348976);
\draw (0.48963615643677616, 0.39001666105639105)--(0.48770975428452623, 0.38950047739235394);
\draw (0.4896361551304201, 0.388984304708571)--(0.48770975428452623, 0.38950047739235394);
\draw (0.4882259334925483, 0.38757408326698894)--(0.48770975428452623, 0.38950047739235394);
\draw (0.4871935775100906, 0.38757407890819945)--(0.48770975428452623, 0.38950047739235394);
\draw (0.48629953520468366, 0.3909107031208784)--(0.48770975428452623, 0.38950047739235394);
\draw (0.487193580010925, 0.39142688321337243)--(0.48770975428452623, 0.38950047739235394);
\draw (0.4896361512660348, 0.3851315011906445)--(0.4877097567181127, 0.3856476847828345);
\draw (0.4891199757979553, 0.38423745905431006)--(0.4877097567181127, 0.3856476847828345);
\draw (0.48719357994367707, 0.38372128629868)--(0.4877097567181127, 0.3856476847828345);
\draw (0.4862995350802408, 0.3842374633412525)--(0.4877097567181127, 0.3856476847828345);
\draw (0.4871935775100906, 0.38757407890819945)--(0.4877097567181127, 0.3856476847828345);
\draw (0.4882259334925483, 0.38757408326698894)--(0.4877097567181127, 0.3856476847828345);
\draw (0.48719357738564784, 0.3809008391285736)--(0.48578335830580527, 0.3823110648570981);
\draw (0.4862995325794065, 0.3803846590360796)--(0.48578335830580527, 0.3823110648570981);
\draw (0.48437313666793347, 0.3809008434155161)--(0.48578335830580527, 0.3823110648570981);
\draw (0.48385695615355534, 0.381794881193061)--(0.48578335830580527, 0.3823110648570981);
\draw (0.4862995350802408, 0.3842374633412525)--(0.48578335830580527, 0.3823110648570981);
\draw (0.48719357994367707, 0.38372128629868)--(0.48578335830580527, 0.3823110648570981);
\draw (0.4829629137237056, 0.37845826562611407)--(0.48244673451568354, 0.380384659751479);
\draw (0.48385695989349786, 0.3789744449313616)--(0.48244673451568354, 0.380384659751479);
\draw (0.48437313666793347, 0.3809008434155161)--(0.48244673451568354, 0.380384659751479);
\draw (0.48385695615355534, 0.381794881193061)--(0.48244673451568354, 0.380384659751479);
\draw (0.48052033996776145, 0.380900843343669)--(0.48244673451568354, 0.380384659751479);
\draw (0.4805203372978545, 0.37986848778309545)--(0.48244673451568354, 0.380384659751479);
\draw (0.47807775967752497, 0.3784582619827239)--(0.4785939364519606, 0.3803846604668784);
\draw (0.47718371481408883, 0.37897443902529643)--(0.4785939364519606, 0.3803846604668784);
\draw (0.4766675419040385, 0.3809008440590684)--(0.4785939364519606, 0.3803846604668784);
\draw (0.47718371737211807, 0.38179488619540286)--(0.4785939364519606, 0.3803846604668784);
\draw (0.4805203386042105, 0.38090084413091546)--(0.4785939364519606, 0.3803846604668784);
\draw (0.4805203372978545, 0.37986848778309545)--(0.4785939364519606, 0.3803846604668784);
\draw (0.47384709488835236, 0.38090083743760383)--(0.47525731652622416, 0.3823110588791858);
\draw (0.47333092067194604, 0.38179488612355583)--(0.47525731652622416, 0.3823110588791858);
\draw (0.4738470974463816, 0.38372128460771027)--(0.47525731652622416, 0.3823110588791858);
\draw (0.47474114361617387, 0.3842374639129578)--(0.47525731652622416, 0.3823110588791858);
\draw (0.47718371737211807, 0.38179488619540286)--(0.47525731652622416, 0.3823110588791858);
\draw (0.4766675419040385, 0.3809008440590684)--(0.47525731652622416, 0.3823110588791858);
\draw (0.4714045176729647, 0.4082482850134207)--(0.47333091883818584, 0.4077321121452741);
\draw (0.4719206994460075, 0.40914233805412575)--(0.47333091883818584, 0.4077321121452741);
\draw (0.4738470956126214, 0.4096585106294286)--(0.47333091883818584, 0.4077321121452741);
\draw (0.47474114030561376, 0.4091423336852619)--(0.47333091883818584, 0.4077321121452741);
\draw (0.47384709838709566, 0.4058057178230976)--(0.47333091883818584, 0.4077321121452741);
\draw (0.4728147418933064, 0.40580571375952545)--(0.47333091883818584, 0.4077321121452741);
\draw (0.47384709785132345, 0.4124789579838987)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47333092239023533, 0.41158491584352774)--(0.47525731725049325, 0.4110687320710106);
\draw (0.4738470956126214, 0.4096585106294286)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47474114030561376, 0.4091423336852619)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47718371974363094, 0.41158491553823606)--(0.47525731725049325, 0.4110687320710106);
\draw (0.4766675387179212, 0.4124789536109984)--(0.47525731725049325, 0.4110687320710106);
\draw (0.47807776166214905, 0.4149215314004004)--(0.47859394138150274, 0.41299513697981804);
\draw (0.47911011815593835, 0.41492153546397254)--(0.47859394138150274, 0.41299513697981804);
\draw (0.4805203372357809, 0.41351130973544803)--(0.47859394138150274, 0.41299513697981804);
\draw (0.48052033592942484, 0.412478953387628)--(0.47859394138150274, 0.41299513697981804);
\draw (0.47718371974363094, 0.41158491553823606)--(0.47859394138150274, 0.41299513697981804);
\draw (0.4766675387179212, 0.4124789536109984)--(0.47859394138150274, 0.41299513697981804);
\draw (0.4829629155378858, 0.4149215351421964)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48385696040132203, 0.41440535809962387)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48437313331137233, 0.41247895306585186)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48385695784329275, 0.4115849109295174)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48052033592942484, 0.412478953387628)--(0.48244673876345023, 0.4129951366580419);
\draw (0.48052033757666857, 0.4135113095386364)--(0.48244673876345023, 0.4129951366580419);
\draw (0.4871935803270585, 0.41247895968731646)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48629953614539767, 0.4129951363362657)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48437313331137233, 0.41247895306585186)--(0.48578335868918665, 0.4110687382457345);
\draw (0.48385695784329275, 0.4115849109295174)--(0.48578335868918665, 0.4110687382457345);
\draw (0.4862995322810124, 0.4091423328183392)--(0.48578335868918665, 0.4110687382457345);
\draw (0.4871935784508047, 0.4096585121235867)--(0.48578335868918665, 0.4110687382457345);
\draw (0.4896361541948804, 0.4082482903602286)--(0.4877097583406022, 0.4077321176045986);
\draw (0.48963615288852436, 0.4072159340124086)--(0.4877097583406022, 0.4077321176045986);
\draw (0.4882259312506525, 0.4058057125708266)--(0.4877097583406022, 0.4077321176045986);
\draw (0.48719358156616666, 0.4058057191204441)--(0.4877097583406022, 0.4077321176045986);
\draw (0.4862995322810124, 0.4091423328183392)--(0.4877097583406022, 0.4077321176045986);
\draw (0.4871935784508047, 0.4096585121235867)--(0.4877097583406022, 0.4077321176045986);
\draw (0.4896361553221108, 0.4033631414028892)--(0.48770975447621695, 0.4038793140866721);
\draw (0.4891199798540312, 0.4024690992665547)--(0.48770975447621695, 0.4038793140866721);
\draw (0.4871935777017813, 0.4019529156025176)--(0.48770975447621695, 0.4038793140866721);
\draw (0.48629953283834515, 0.4024690926450901)--(0.48770975447621695, 0.4038793140866721);
\draw (0.48719358156616666, 0.4058057191204441)--(0.48770975447621695, 0.4038793140866721);
\draw (0.4882259312506525, 0.4058057125708266)--(0.48770975447621695, 0.4038793140866721);
\draw (0.48719357514375206, 0.3991324684324112)--(0.48578335606390954, 0.40054269416093563);
\draw (0.4862995352719316, 0.39861630003557075)--(0.48578335606390954, 0.40054269416093563);
\draw (0.4843731344260377, 0.3991324727193537)--(0.48578335606390954, 0.40054269416093563);
\draw (0.48385696020963137, 0.40002652140530565)--(0.48578335606390954, 0.40054269416093563);
\draw (0.48629953283834515, 0.4024690926450901)--(0.48578335606390954, 0.40054269416093563);
\draw (0.4871935777017813, 0.4019529156025176)--(0.48578335606390954, 0.40054269416093563);
\draw (0.48296291148180986, 0.39668989492995166)--(0.48244673857175957, 0.39861629996372366);
\draw (0.48193056179732396, 0.3966899014795692)--(0.48244673857175957, 0.39861629996372366);
\draw (0.48052033573773417, 0.3981001166933098)--(0.48244673857175957, 0.39861629996372366);
\draw (0.4805203370440902, 0.39913247304112986)--(0.48244673857175957, 0.39861629996372366);
\draw (0.48385696020963137, 0.40002652140530565)--(0.48244673857175957, 0.39861629996372366);
\draw (0.4843731344260377, 0.3991324727193537)--(0.48244673857175957, 0.39861629996372366);
\draw (0.478077763733601, 0.39668990219496864)--(0.4785939405080366, 0.39861630067912307);
\draw (0.47911011409986237, 0.3966898952517278)--(0.4785939405080366, 0.39861630067912307);
\draw (0.48052033573773417, 0.3981001166933098)--(0.4785939405080366, 0.39861630067912307);
\draw (0.4805203370440902, 0.39913247304112986)--(0.4785939405080366, 0.39861630067912307);
\draw (0.4771837151302223, 0.40002651549924045)--(0.4785939405080366, 0.39861630067912307);
\draw (0.4766675396621427, 0.399132473362906)--(0.4785939405080366, 0.39861630067912307);
\draw (0.47384709894442834, 0.39913247764984855)--(0.4752573205823001, 0.4005426990914305);
\draw (0.47333091774827474, 0.4000265158210166)--(0.4752573205823001, 0.4005426990914305);
\draw (0.4738470948635981, 0.4019529141083595)--(0.4752573205823001, 0.4005426990914305);
\draw (0.4747411406925026, 0.40246909361041866)--(0.4752573205823001, 0.4005426990914305);
\draw (0.4771837151302223, 0.40002651549924045)--(0.4752573205823001, 0.4005426990914305);
\draw (0.4766675396621427, 0.399132473362906)--(0.4752573205823001, 0.4005426990914305);
\draw (0.47140451894907853, 0.40336313597012347)--(0.4733309216126601, 0.4038793193389431);
\draw (0.47140452042587844, 0.4043954922195377)--(0.4733309216126601, 0.4038793193389431);
\draw (0.4728147418933064, 0.40580571375952545)--(0.4733309216126601, 0.4038793193389431);
\draw (0.47384709838709566, 0.4058057178230976)--(0.4733309216126601, 0.4038793193389431);
\draw (0.4747411406925026, 0.40246909361041866)--(0.4733309216126601, 0.4038793193389431);
\draw (0.47384709452271034, 0.4019529143051711)--(0.4733309216126601, 0.4038793193389431);
\draw (0.482962914444781, 0.42826801547624654)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48244673898369284, 0.4273739733358756)--(0.48437313384395075, 0.4268577895633584);
\draw (0.482962912206079, 0.4254475681217764)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48385695689907127, 0.42493139117760975)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48629953633708844, 0.4273739730305839)--(0.48437313384395075, 0.4268577895633584);
\draw (0.48578335531137873, 0.4282680111033462)--(0.48437313384395075, 0.4268577895633584);
\draw (0.480520340564394, 0.42403735341417564)--(0.4824467354316433, 0.42352116963762193);
\draw (0.481036516039465, 0.4249313955464736)--(0.4824467354316433, 0.42352116963762193);
\draw (0.482962912206079, 0.4254475681217764)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48385695689907127, 0.42493139117760975)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48296291498055316, 0.4215947753154454)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48193055848676386, 0.4215947712518733)--(0.4824467354316433, 0.42352116963762193);
\draw (0.48052033554253604, 0.4191521934624713)--(0.48244673820611755, 0.41966837683129093);
\draw (0.48103651656824575, 0.41825815538970895)--(0.48244673820611755, 0.41966837683129093);
\draw (0.48296291111616785, 0.41774197179751893)--(0.48244673820611755, 0.41966837683129093);
\draw (0.4838569572859601, 0.4182581511027665)--(0.48244673820611755, 0.41966837683129093);
\draw (0.48296291498055316, 0.4215947753154454)--(0.48244673820611755, 0.41966837683129093);
\draw (0.48193055848676386, 0.4215947712518733)--(0.48244673820611755, 0.41966837683129093);
\draw (0.4829629155378858, 0.4149215351421964)--(0.4843731371757576, 0.4163317565837783);
\draw (0.48385696040132203, 0.41440535809962387)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4857833562556002, 0.41492153085525385)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4862995317236798, 0.4158155729915883)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4838569572859601, 0.4182581511027665)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4829629114570556, 0.4177419716007073)--(0.4843731371757576, 0.4163317565837783);
\draw (0.4871935803270585, 0.41247895968731646)--(0.4877097571014941, 0.4144053581714709);
\draw (0.48629953614539767, 0.4129951363362657)--(0.4877097571014941, 0.4144053581714709);
\draw (0.4857833562556002, 0.41492153085525385)--(0.4877097571014941, 0.4144053581714709);
\draw (0.4862995317236798, 0.4158155729915883)--(0.4877097571014941, 0.4144053581714709);
\draw (0.4896361536375477, 0.4149215305334777)--(0.4877097571014941, 0.4144053581714709);
\draw (0.4896361523311917, 0.4138891741856576)--(0.4877097571014941, 0.4144053581714709);
\draw (0.49207872807526737, 0.4124789524222995)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4929727742450596, 0.4129951317275471)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4934889510194952, 0.41492153021170153)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4929727768030888, 0.41581557889765347)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4896361536375477, 0.4149215305334777)--(0.4915625551652171, 0.4144053574560715);
\draw (0.4896361523311917, 0.4138891741856576)--(0.4915625551652171, 0.4144053574560715);
\draw (0.49630939803518137, 0.4149215368331661)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4968255735032609, 0.41581557896950055)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4963093942952388, 0.41774197309486544)--(0.49489917265736705, 0.41633175165328346);
\draw (0.49541534943180265, 0.41825815013743795)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4929727768030888, 0.41581557889765347)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4934889510194952, 0.41492153021170153)--(0.49489917265736705, 0.41633175165328346);
\draw (0.4987519719155683, 0.419152198895237)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4987519732219243, 0.42018455524305703)--(0.49682557106967445, 0.4196683715790199);
\draw (0.49734174784411, 0.4215947700631744)--(0.49682557106967445, 0.4196683715790199);
\draw (0.49630939815962416, 0.42159477661279193)--(0.49682557106967445, 0.4196683715790199);
\draw (0.49541534943180265, 0.41825815013743795)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4963093942952388, 0.41774197309486544)--(0.49682557106967445, 0.4196683715790199);
\draw (0.4987519707883379, 0.4240373478525764)--(0.4968255749340597, 0.4235211750969464);
\draw (0.4982357965719315, 0.4249313965385284)--(0.4968255749340597, 0.4235211750969464);
\draw (0.4963093950442622, 0.42544756961593455)--(0.4968255749340597, 0.4235211750969464);
\draw (0.4954153488744699, 0.4249313903106871)--(0.4968255749340597, 0.4235211750969464);
\draw (0.49630939815962416, 0.42159477661279193)--(0.4968255749340597, 0.4235211750969464);
\draw (0.49734174784411, 0.4215947700631744)--(0.4968255749340597, 0.4235211750969464);
\draw (0.496309396920516, 0.4282680171796643)--(0.49489917528264415, 0.4268577957380823);
\draw (0.4968255718186978, 0.42737396810008904)--(0.49489917528264415, 0.4268577957380823);
\draw (0.4963093950442622, 0.42544756961593455)--(0.49489917528264415, 0.4268577957380823);
\draw (0.4954153488744699, 0.4249313903106871)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49297277443675025, 0.4273739684218652)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49348894990482983, 0.4282680105581997)--(0.49489917528264415, 0.4268577957380823);
\draw (0.49207873213134334, 0.4307105926345442)--(0.49156255535690774, 0.4287841941503897);
\draw (0.4910463754671103, 0.43071058866937784)--(0.49156255535690774, 0.4287841941503897);
\draw (0.48963615417012607, 0.42930036703098423)--(0.49156255535690774, 0.4287841941503897);
\draw (0.4896361525228824, 0.4282680108799759)--(0.49156255535690774, 0.4287841941503897);
\draw (0.49297277443675025, 0.4273739684218652)--(0.49156255535690774, 0.4287841941503897);
\draw (0.49348894990482983, 0.4282680105581997)--(0.49156255535690774, 0.4287841941503897);
\draw (0.48719357825560655, 0.4307105888927482)--(0.48770975797496025, 0.42878419447216587);
\draw (0.48629953225625816, 0.43019440948909493)--(0.48770975797496025, 0.42878419447216587);
\draw (0.48578335531137873, 0.4282680111033462)--(0.48770975797496025, 0.42878419447216587);
\draw (0.48629953633708844, 0.4273739730305839)--(0.48770975797496025, 0.42878419447216587);
\draw (0.4896361525228824, 0.4282680108799759)--(0.48770975797496025, 0.42878419447216587);
\draw (0.4896361538292384, 0.42930036722779585)--(0.48770975797496025, 0.42878419447216587);
\draw (0.5029826333356148, 0.43982640170153414)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5040149899998478, 0.43982640566670045)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5054252097614659, 0.43841617954455275)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5054252147530817, 0.43738383410513976)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5020885915875405, 0.43648978574096403)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5015724166893587, 0.4373838348205392)--(0.5034988132254123, 0.43790000718254596);
\draw (0.5078677873817954, 0.43982640534492423)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5068354313993377, 0.43982640098613474)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5054252097614659, 0.43841617954455275)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5054252147530817, 0.43738383410513976)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5087618296872023, 0.43648978113224535)--(0.5073516106073598, 0.4379000068607698);
\draw (0.5092780114532537, 0.43738383417698684)--(0.5073516106073598, 0.4379000068607698);
\draw (0.512098452170968, 0.4373838298900443)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5126146263873744, 0.4364897812040924)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5120984496129388, 0.43456338271993794)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5112044097411184, 0.43404721432309745)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5087618296872023, 0.43648978113224535)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5092780114532537, 0.43738383417698684)--(0.5106882305330962, 0.4359736084484624);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5145410310304057, 0.43212081512354356)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5131308093925339, 0.43071059368196163)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5120984534100762, 0.4307105893231721)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5112044111046692, 0.43404721353585096)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5120984496129388, 0.43456338271993794)--(0.5126146301845118, 0.4326369878073265);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5145410298359273, 0.4293003671661907)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5131308093925339, 0.43071059368196163)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5120984534100762, 0.4307105893231721)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5112044109802264, 0.42737397375622516)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5120984558436626, 0.42685779671365265)--(0.5126146326180983, 0.42878419519780714);
\draw (0.5120984532856334, 0.42403734954354616)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5112044084793921, 0.4235211694510522)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5092780062699472, 0.4240373429220816)--(0.5106882279078191, 0.4254475643636636);
\draw (0.508761832053541, 0.4249313916080336)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5112044109802264, 0.42737397375622516)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5120984558436626, 0.42685779671365265)--(0.5106882279078191, 0.4254475643636636);
\draw (0.5078677896236912, 0.4215947760410867)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5068354336412335, 0.42159477168229714)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5054252131978401, 0.4230049981980681)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5054252095697752, 0.42403734285023453)--(0.5073516104156691, 0.42352117016645163);
\draw (0.508761832053541, 0.4249313916080336)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5092780062699472, 0.4240373429220816)--(0.5073516104156691, 0.42352117016645163);
\draw (0.5029826355775106, 0.4215947723976965)--(0.5034988123519462, 0.423521170881851);
\draw (0.5020885907140743, 0.422110949440269)--(0.5034988123519462, 0.423521170881851);
\draw (0.5015724115060523, 0.42403734356563394)--(0.5034988123519462, 0.423521170881851);
\draw (0.5020885932721035, 0.4249313966103755)--(0.5034988123519462, 0.423521170881851);
\draw (0.5054252082062243, 0.424037343637481)--(0.5034988123519462, 0.423521170881851);
\draw (0.5054252131978401, 0.4230049981980681)--(0.5034988123519462, 0.423521170881851);
\draw (0.4987519707883379, 0.4240373478525764)--(0.5001621924262097, 0.4254475692941584);
\draw (0.4982357965719315, 0.4249313965385284)--(0.5001621924262097, 0.4254475692941584);
\draw (0.4987519733463671, 0.4268577950226829)--(0.5001621924262097, 0.4254475692941584);
\draw (0.49964601321818763, 0.42737396341952333)--(0.5001621924262097, 0.4254475692941584);
\draw (0.5020885932721035, 0.4249313966103755)--(0.5001621924262097, 0.4254475692941584);
\draw (0.5015724115060523, 0.42403734356563394)--(0.5001621924262097, 0.4254475692941584);
\draw (0.496309396920516, 0.4282680171796643)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4968255718186978, 0.42737396810008904)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4987519733463671, 0.4268577950226829)--(0.49823579345656965, 0.4287841895416711);
\draw (0.49964601321818763, 0.42737396341952333)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4987519702310052, 0.43071058802582557)--(0.49823579345656965, 0.4287841895416711);
\draw (0.4977196135667721, 0.4307105840606592)--(0.49823579345656965, 0.4287841895416711);
\draw (0.49630939579328553, 0.43315316613700366)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4968255712613651, 0.43404720827333815)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4987519740953905, 0.434563391543752)--(0.4982357903412077, 0.4326369825448137);
\draw (0.49964601827705124, 0.43404721489480275)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4987519702310052, 0.43071058802582557)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4977196135667721, 0.4307105840606592)--(0.4982357903412077, 0.4326369825448137);
\draw (0.4987519696736725, 0.43738382819907456)--(0.5001621950514868, 0.4359736133789572);
\draw (0.4996460158434648, 0.4379000075043222)--(0.5001621950514868, 0.4359736133789572);
\draw (0.5015724166893587, 0.4373838348205392)--(0.5001621950514868, 0.4359736133789572);
\draw (0.5020885915875405, 0.43648978574096403)--(0.5001621950514868, 0.4359736133789572);
\draw (0.49964601827705124, 0.43404721489480275)--(0.5001621950514868, 0.4359736133789572);
\draw (0.4987519740953905, 0.434563391543752)--(0.5001621950514868, 0.4359736133789572);
\draw (0.5260994239252715, 0.4398264106792842)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5269934687887077, 0.43931023363671173)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5275096403352072, 0.43738382939018616)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5269934648671276, 0.4364897872538517)--(0.5255832394893133, 0.4379000020739691);
\draw (0.523656844998586, 0.43738382853109264)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5236568449413912, 0.4384161856661591)--(0.5255832394893133, 0.4379000020739691);
\draw (0.5303300887144442, 0.43738383522440427)--(0.5289198621421515, 0.43597360208716873);
\draw (0.529436043851008, 0.4379000122669768)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5275096403352072, 0.43738382939018616)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5269934648671276, 0.4364897872538517)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5294360399866227, 0.43404720874905034)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5303300875199658, 0.43456338726705135)--(0.5289198621421515, 0.43597360208716873);
\draw (0.5327726625822661, 0.4331531658973164)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5327726599123591, 0.43212081033674293)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5313624396380382, 0.43071058810791446)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5303300836555805, 0.43071058374912485)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5294360399866227, 0.43404720874905034)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5303300875199658, 0.43456338726705135)--(0.5308462590664652, 0.43263698302052583);
\draw (0.5327726623459457, 0.4282680177272235)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5322564805798943, 0.4273739646824819)--(0.5308462615000518, 0.4287841904110064);
\draw (0.530330086089167, 0.4268577911396055)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5294360412257308, 0.42737396818217793)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5303300836555805, 0.43071058374912485)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5313624396380382, 0.43071058810791446)--(0.5308462615000518, 0.4287841904110064);
\draw (0.5303300821675869, 0.42403734475674554)--(0.5289198630877443, 0.42544757048527);
\draw (0.5308462639336382, 0.42493139780148703)--(0.5289198630877443, 0.42544757048527);
\draw (0.530330086089167, 0.4268577911396055)--(0.5289198630877443, 0.42544757048527);
\draw (0.5294360412257308, 0.42737396818217793)--(0.5289198630877443, 0.42544757048527);
\draw (0.526993468597017, 0.42493139694239346)--(0.5289198630877443, 0.42544757048527);
\draw (0.5275096428134234, 0.4240373482564415)--(0.5289198630877443, 0.42544757048527);
\draw (0.5260994198691955, 0.42159477046703947)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5250670701847097, 0.42159477701665704)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5236568448068953, 0.4230049918367744)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5236568447497004, 0.424037348971841)--(0.5255832455955943, 0.42352117628805797);
\draw (0.526993468597017, 0.42493139694239346)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5275096428134234, 0.4240373482564415)--(0.5255832455955943, 0.42352117628805797);
\draw (0.5212142721209867, 0.42159477773205645)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5203202272575504, 0.42211095477462895)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5198040466859775, 0.42403734968724033)--(0.5217304502589731, 0.42352117542896445);
\draw (0.520320222154057, 0.42493139182357476)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5236568447497004, 0.424037348971841)--(0.5217304502589731, 0.42352117542896445);
\draw (0.5236568448068953, 0.4230049918367744)--(0.5217304502589731, 0.42352117542896445);
\draw (0.516983607331814, 0.42403735318693636)--(0.518393827606135, 0.4254475754157648);
\draw (0.5164674268174358, 0.4249313909644812)--(0.518393827606135, 0.4254475754157648);
\draw (0.5169836022283206, 0.42685779023588216)--(0.518393827606135, 0.4254475754157648);
\draw (0.5178776497616637, 0.4273739687538833)--(0.518393827606135, 0.4254475754157648);
\draw (0.520320222154057, 0.42493139182357476)--(0.518393827606135, 0.4254475754157648);
\draw (0.5198040466859775, 0.42403734968724033)--(0.518393827606135, 0.4254475754157648);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5145410298359273, 0.4293003671661907)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5159512501102482, 0.4307105893950191)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5169836060927059, 0.43071059375380866)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5178776497616637, 0.4273739687538833)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5169836022283206, 0.42685779023588216)--(0.5164674306818212, 0.42878419448240773);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5145410310304057, 0.43212081512354356)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5159512501102482, 0.4307105893950191)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5169836060927059, 0.43071059375380866)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5178776485225556, 0.4340472093207555)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5169836036591194, 0.43456338636332803)--(0.5164674282482347, 0.4326369870919271);
\draw (0.5169836062171487, 0.4373838335334345)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5178776460889691, 0.43790000193027495)--(0.5183938266605421, 0.4359736070176636);
\draw (0.519804046934863, 0.43738382924649205)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5203202211512694, 0.43648978056054005)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5178776485225556, 0.4340472093207555)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5169836036591194, 0.43456338636332803)--(0.5183938266605421, 0.4359736070176636);
\draw (0.5212142698790909, 0.439826407035894)--(0.5217304441526921, 0.43790000121487554);
\draw (0.5222466195635769, 0.4398264004862765)--(0.5217304441526921, 0.43790000121487554);
\draw (0.5236568449413912, 0.4384161856661591)--(0.5217304441526921, 0.43790000121487554);
\draw (0.523656844998586, 0.43738382853109264)--(0.5217304441526921, 0.43790000121487554);
\draw (0.5203202211512694, 0.43648978056054005)--(0.5217304441526921, 0.43790000121487554);
\draw (0.519804046934863, 0.43738382924649205)--(0.5217304441526921, 0.43790000121487554);
\draw (0.546119146206792, 0.42826801863094677)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5466353231503002, 0.42737396837050184)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5461191450123136, 0.42544757067359384)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5452251002060723, 0.42493139058109985)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5427825250865772, 0.42737396908590125)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5432987005546568, 0.4282680112222357)--(0.5447089196344993, 0.42685778549371123);
\draw (0.5485617173475121, 0.42403735087835187)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5480455395602357, 0.4249313870814038)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5461191450123136, 0.42544757067359384)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5452251002060723, 0.42493139058109985)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5461191411479284, 0.42159476715566735)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5471514944032843, 0.4215947730889499)--(0.5466353192859148, 0.4235211648525754);
\draw (0.5485617225653951, 0.4191521995592731)--(0.5466353217195014, 0.419668372243056);
\draw (0.5480455407993439, 0.41825814651453147)--(0.5466353217195014, 0.419668372243056);
\draw (0.5461191435815148, 0.417741974546148)--(0.5466353217195014, 0.419668372243056);
\draw (0.5452250959909768, 0.4182581531632134)--(0.5466353217195014, 0.419668372243056);
\draw (0.5461191411479284, 0.42159476715566735)--(0.5466353217195014, 0.419668372243056);
\draw (0.5471514944032843, 0.4215947730889499)--(0.5466353217195014, 0.419668372243056);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5452251038787669, 0.41440535740470813)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5432986975786694, 0.41492153323747694)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5427825260893648, 0.41581558034893595)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5452250959909768, 0.4182581531632134)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5461191435815148, 0.417741974546148)--(0.5447089233071939, 0.41633175231731956);
\draw (0.5418884746344416, 0.41247895544807495)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5427825248948865, 0.4129951323915831)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5432986975786694, 0.41492153323747694)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5427825260893648, 0.41581558034893595)--(0.5413723058150439, 0.41440535812010754);
\draw (0.53944590496915, 0.4149215308038905)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5394459022992432, 0.4138891752433169)--(0.5413723058150439, 0.41440535812010754);
\draw (0.5370033296133345, 0.41247896113859894)--(0.537519507751321, 0.41440535883550694);
\draw (0.536109287477, 0.4129951366066785)--(0.537519507751321, 0.41440535883550694);
\draw (0.5355931069054272, 0.4149215315192899)--(0.537519507751321, 0.41440535883550694);
\draw (0.5361092823735066, 0.4158155736556243)--(0.537519507751321, 0.41440535883550694);
\draw (0.53944590496915, 0.4149215308038905)--(0.537519507751321, 0.41440535883550694);
\draw (0.5394459022992432, 0.4138891752433169)--(0.537519507751321, 0.41440535883550694);
\draw (0.5327726648241619, 0.41492153659347886)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5322564843097837, 0.4158155743710237)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5327726597206685, 0.41774197364242466)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5336667072540116, 0.4182581521604258)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5361092823735066, 0.4158155736556243)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5355931069054272, 0.4149215315192899)--(0.5341828850984828, 0.4163317588223073);
\draw (0.5303300846583682, 0.41915219501215956)--(0.532256488174169, 0.41966837788895023);
\draw (0.5303300873282751, 0.4201845505727332)--(0.532256488174169, 0.41966837788895023);
\draw (0.531740307602596, 0.4215947728015616)--(0.532256488174169, 0.41966837788895023);
\draw (0.5327726635850537, 0.42159477716035115)--(0.532256488174169, 0.41966837788895023);
\draw (0.5336667072540116, 0.4182581521604258)--(0.532256488174169, 0.41966837788895023);
\draw (0.5327726597206685, 0.41774197364242466)--(0.532256488174169, 0.41966837788895023);
\draw (0.5303300848946886, 0.4240373431822526)--(0.5322564857405825, 0.4235211704984696);
\draw (0.53084626666074, 0.42493139622699405)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5327726611514673, 0.4254475697698705)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5336667060149034, 0.424931392727298)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5327726635850537, 0.42159477716035115)--(0.5322564857405825, 0.4235211704984696);
\draw (0.531740307602596, 0.4215947728015616)--(0.5322564857405825, 0.4235211704984696);
\draw (0.5327726650730473, 0.4282680161527306)--(0.53418288415289, 0.4268577904242061);
\draw (0.532256483306996, 0.427373963107989)--(0.53418288415289, 0.4268577904242061);
\draw (0.5327726611514673, 0.4254475697698705)--(0.53418288415289, 0.4268577904242061);
\draw (0.5336667060149034, 0.424931392727298)--(0.53418288415289, 0.4268577904242061);
\draw (0.5361092786436172, 0.42737396396708255)--(0.53418288415289, 0.4268577904242061);
\draw (0.5355931044272109, 0.42826801265303455)--(0.53418288415289, 0.4268577904242061);
\draw (0.5370033273714387, 0.43071059044243654)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5380356770559247, 0.430710583892819)--(0.5375195016450399, 0.42878418462141804);
\draw (0.539445902433739, 0.4293003690727016)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5394459024909338, 0.42826801193763514)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5361092786436172, 0.42737396396708255)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5355931044272109, 0.42826801265303455)--(0.5375195016450399, 0.42878418462141804);
\draw (0.5418884814176194, 0.4307105940858267)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5427825262810555, 0.43019441704325423)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5432987005546568, 0.4282680112222357)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5427825250865772, 0.42737396908590125)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5394459024909338, 0.42826801193763514)--(0.5413722969816611, 0.4287841854805116);
\draw (0.539445902433739, 0.4293003690727016)--(0.5413722969816611, 0.4287841854805116);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5576775359911748, 0.40721594237254394)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5562673157168538, 0.4058057201437155)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5552349624614978, 0.405805714210433)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5543409160654382, 0.40914234078485134)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5552349600279114, 0.4096585068199524)--(0.5557511351452809, 0.4077321150563269);
\draw (0.5576775321267894, 0.40336313885461744)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5576775347966964, 0.404395494415191)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5562673157168538, 0.4058057201437155)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5552349624614978, 0.405805714210433)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5543409173045464, 0.40246910021797905)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5552349648950843, 0.4019529216009136)--(0.5557511375788673, 0.40387932244680746);
\draw (0.5552349582464025, 0.39913247679254654)--(0.5538247328685881, 0.400542691612664);
\draw (0.5543409134401611, 0.39861629670005255)--(0.5538247328685881, 0.400542691612664);
\draw (0.5524145125942672, 0.3991324693838355)--(0.5538247328685881, 0.400542691612664);
\draw (0.5518983411049626, 0.4000265164952945)--(0.5538247328685881, 0.400542691612664);
\draw (0.5543409173045464, 0.40246910021797905)--(0.5538247328685881, 0.400542691612664);
\draw (0.5552349648950843, 0.4019529216009136)--(0.5538247328685881, 0.400542691612664);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5499719426926553, 0.39668989656955805)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5485617236128126, 0.39810012229808256)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5485617145305443, 0.39913247009923486)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5518983411049626, 0.4000265164952945)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5524145125942672, 0.3991324693838355)--(0.5504881153764382, 0.39861629741545196);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5471514978842882, 0.39668990321824)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5485617236128126, 0.39810012229808256)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5485617145305443, 0.39913247009923486)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5452250982328726, 0.40002652385937587)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5447089164668213, 0.39913247081463427)--(0.5466353227669187, 0.39861629498186546);
\draw (0.5418884771126579, 0.3991324743143303)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5413723056233533, 0.40002652142578937)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5418884783071362, 0.4019529222716833)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5427825222696093, 0.40246908830678424)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5452250982328726, 0.40002652385937587)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5447089164668213, 0.39913247081463427)--(0.5432986973869788, 0.40054269654315877);
\draw (0.5394459059719378, 0.40336314206692525)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5394459023438729, 0.40439548671909165)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5408561226181938, 0.4058057089479201)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5418884758735497, 0.40580571488120265)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5427825222696093, 0.40246908830678424)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5418884783071362, 0.4019529222716833)--(0.5413723031897668, 0.40387931403530875);
\draw (0.5394459007540546, 0.40824829338600405)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5399620762221342, 0.4091423355223385)--(0.5413723007561803, 0.4077321066448282);
\draw (0.541888479737935, 0.40965851839912915)--(0.5413723007561803, 0.4077321066448282);
\draw (0.542782527328473, 0.4091423397820637)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5418884758735497, 0.40580571488120265)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5408561226181938, 0.4058057089479201)--(0.5413723007561803, 0.4077321066448282);
\draw (0.5418884746344416, 0.41247895544807495)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5427825248948865, 0.4129951323915831)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5447089257407804, 0.41247895970780013)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5452250972300849, 0.4115849125963411)--(0.5432987054664594, 0.41106873747897166);
\draw (0.542782527328473, 0.4091423397820637)--(0.5432987054664594, 0.41106873747897166);
\draw (0.541888479737935, 0.40965851839912915)--(0.5432987054664594, 0.41106873747897166);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5452251038787669, 0.41440535740470813)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5447089257407804, 0.41247895970780013)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5452250972300849, 0.4115849125963411)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5485617238045033, 0.4124789589924007)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5485617147222349, 0.41351130679355314)--(0.5466353229586094, 0.4129951316761837);
\draw (0.5510042937061153, 0.4149215318066781)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5518983412966533, 0.4144053531896127)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5524145164140227, 0.4124789614259872)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5518983346479714, 0.41158490838124573)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5485617238045033, 0.4124789589924007)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5485617147222349, 0.41351130679355314)--(0.5504881155681288, 0.4129951341097702);
\draw (0.5552349612223898, 0.4124789547773053)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5557511327116944, 0.41158490766584627)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5552349600279114, 0.4096585068199524)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5543409160654382, 0.40914234078485134)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5518983346479714, 0.41158490838124573)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5524145164140227, 0.4124789614259872)--(0.5538247409480688, 0.41106873254847687);
\draw (0.5576775343686852, 0.38513150955077985)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5576775370385921, 0.3861638651113534)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5562673116607778, 0.3875740799314708)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5552349647033936, 0.3875740849065954)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5543409132484705, 0.38423746000573433)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5552349608390084, 0.3837212813886689)--(0.5557511335227914, 0.3856476822345628);
\draw (0.5576775346050057, 0.3900166577208728)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5576775319350987, 0.3889843021602992)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5562673116607778, 0.3875740799314708)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5552349647033936, 0.3875740849065954)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5543409120093623, 0.39091070057260663)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5552349622698072, 0.39142687751611477)--(0.5557511373871766, 0.3895004857524893);
\draw (0.5552349634642856, 0.3942473254734677)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5543409158737476, 0.3947635040905332)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5524145123579467, 0.3942473212137425)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5518983368898672, 0.3933532790774081)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5543409120093623, 0.39091070057260663)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5552349622698072, 0.39142687751611477)--(0.5538247431899646, 0.3928371032446393);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5499719426926553, 0.39668989656955805)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5485617169641307, 0.3952796774897155)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5485617197484274, 0.39424731878015606)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5518983368898672, 0.3933532790774081)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5524145123579467, 0.3942473212137425)--(0.5504881178100246, 0.3947635048059326);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5471514978842882, 0.39668990321824)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5485617169641307, 0.3952796774897155)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5485617197484274, 0.39424731878015606)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5452250994719807, 0.3933532832925035)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5447089216847044, 0.39424731949555547)--(0.5466353252005052, 0.3947635023723461);
\draw (0.5418884768763373, 0.3942473261442374)--(0.5432987014103835, 0.392837097266727);
\draw (0.5413723014082579, 0.3933532840079029)--(0.5432987014103835, 0.392837097266727);
\draw (0.541888475681859, 0.39142687818688443)--(0.5432987014103835, 0.392837097266727);
\draw (0.5427825232723971, 0.390910699569819)--(0.5432987014103835, 0.392837097266727);
\draw (0.5452250994719807, 0.3933532832925035)--(0.5432987014103835, 0.392837097266727);
\draw (0.5447089216847044, 0.39424731949555547)--(0.5432987014103835, 0.392837097266727);
\draw (0.5394459029959504, 0.3900166640821665)--(0.541372302998076, 0.3895004773409905);
\draw (0.539445905780247, 0.388984305372607)--(0.541372302998076, 0.3895004773409905);
\draw (0.5408561248600896, 0.3875740796440825)--(0.541372302998076, 0.3895004773409905);
\draw (0.5418884781154455, 0.387574085577365)--(0.541372302998076, 0.3895004773409905);
\draw (0.5427825232723971, 0.390910699569819)--(0.541372302998076, 0.3895004773409905);
\draw (0.541888475681859, 0.39142687818688443)--(0.541372302998076, 0.3895004773409905);
\draw (0.5394459019158617, 0.38513150185468054)--(0.5413723054316626, 0.3856476847314711);
\draw (0.539962079703138, 0.3842374656516286)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5418884742510602, 0.38372128205943856)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5427825245115051, 0.3842374590029467)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5418884781154455, 0.387574085577365)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5408561248600896, 0.3875740796440825)--(0.5413723054316626, 0.3856476847314711);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5427825269450915, 0.38038466639342733)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5447089187087171, 0.38090084151079673)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5452250941767967, 0.38179488364713116)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5427825245115051, 0.3842374590029467)--(0.5432986996288746, 0.3823110672393212);
\draw (0.5418884742510602, 0.38372128205943856)--(0.5432986996288746, 0.3823110672393212);
\draw (0.546119146870828, 0.37845826798111987)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5452250992802901, 0.37897444659818535)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5447089187087171, 0.38090084151079673)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5452250941767967, 0.38179488364713116)--(0.5466353250088145, 0.38038466567802787);
\draw (0.54856171677244, 0.38090084079539727)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5485617195567367, 0.37986848208583784)--(0.5466353250088145, 0.38038466567802787);
\draw (0.5510042918919351, 0.37845826229059587)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5518983366981765, 0.37897444238308986)--(0.5504881176183339, 0.3803846681116143);
\draw (0.552414514836163, 0.3809008400799979)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5518983433468584, 0.38179488719145693)--(0.5504881176183339, 0.3803846681116143);
\draw (0.54856171677244, 0.38090084079539727)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5485617195567367, 0.37986848208583784)--(0.5504881176183339, 0.3803846681116143);
\draw (0.5552349604882982, 0.38090084748870895)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5557511359563778, 0.3817948896250434)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5552349608390084, 0.3837212813886689)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5543409132484705, 0.38423746000573433)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5518983433468584, 0.38179488719145693)--(0.5538247351104839, 0.38231106230882633);
\draw (0.552414514836163, 0.3809008400799979)--(0.5538247351104839, 0.38231106230882633);
\draw (0.5461191375968689, 0.36511177908795406)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5452250990885994, 0.36459560990386713)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5432986982427055, 0.3651117825876501)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5427825267534009, 0.36600582969910905)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5452250966550128, 0.3684484025133865)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5461191442455509, 0.3679322238963211)--(0.5447089185170264, 0.3665220048164785);
\draw (0.5418884752984776, 0.36266920479824805)--(0.5413723010248764, 0.3645956106192665);
\draw (0.542782520104719, 0.36318538489074204)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5432986982427055, 0.3651117825876501)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5427825267534009, 0.36600582969910905)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5394459001789825, 0.36511178330304944)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5394459029632792, 0.36407942459349)--(0.5413723010248764, 0.3645956106192665);
\draw (0.5370033302773705, 0.36266921048877204)--(0.537519508415357, 0.36459560818568004);
\draw (0.5361092826868326, 0.36318538910583753)--(0.537519508415357, 0.36459560818568004);
\draw (0.5355931021152596, 0.3651117840184489)--(0.537519508415357, 0.36459560818568004);
\draw (0.5361092775833391, 0.36600582615478333)--(0.537519508415357, 0.36459560818568004);
\draw (0.5394459001789825, 0.36511178330304944)--(0.537519508415357, 0.36459560818568004);
\draw (0.5394459029632792, 0.36407942459349)--(0.537519508415357, 0.36459560818568004);
\draw (0.532772662761096, 0.36511178751814494)--(0.534182883035417, 0.36652200974697335);
\draw (0.5322564849738197, 0.36600582372119683)--(0.534182883035417, 0.36652200974697335);
\draw (0.5327726576576027, 0.36793222456709074)--(0.534182883035417, 0.36652200974697335);
\draw (0.5336667079180476, 0.3684484015105988)--(0.534182883035417, 0.36652200974697335);
\draw (0.5361092775833391, 0.36600582615478333)--(0.534182883035417, 0.36652200974697335);
\draw (0.5355931021152596, 0.3651117840184489)--(0.534182883035417, 0.36652200974697335);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5308462631096805, 0.36844840815928076)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5327726576576027, 0.36793222456709074)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5336667079180476, 0.3684484015105988)--(0.5322564888382051, 0.36985862723912327);
\draw (0.532772661521988, 0.3717850280850172)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5317403082666321, 0.3717850221517347)--(0.5322564888382051, 0.36985862723912327);
\draw (0.5303300801045211, 0.3742275956814115)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5308462618705725, 0.37512164872615306)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5327726590884014, 0.3756378206945366)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5336667066789395, 0.3751216420774712)--(0.5322564864046185, 0.3737114198486427);
\draw (0.532772661521988, 0.3717850280850172)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5317403082666321, 0.3717850221517347)--(0.5322564864046185, 0.3737114198486427);
\draw (0.5327726602828798, 0.3784582686518896)--(0.534182884816926, 0.3770480397743792);
\draw (0.5336667105433248, 0.3789744455953976)--(0.534182884816926, 0.3770480397743792);
\draw (0.5355931050912469, 0.37845826200320765)--(0.534182884816926, 0.3770480397743792);
\draw (0.5361092828785232, 0.37756422580015564)--(0.534182884816926, 0.3770480397743792);
\draw (0.5336667066789395, 0.3751216420774712)--(0.534182884816926, 0.3770480397743792);
\draw (0.5327726590884014, 0.3756378206945366)--(0.534182884816926, 0.3770480397743792);
\draw (0.5370033280354747, 0.38090083979260964)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5380356812908307, 0.38090084572589217)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5394459003706732, 0.37949061999736766)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5394459031549699, 0.37845826128780824)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5361092828785232, 0.37756422580015564)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5355931050912469, 0.37845826200320765)--(0.5375195086070477, 0.37897444487999826);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5427825269450915, 0.38038466639342733)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5432986957644892, 0.3784582637213947)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5427825202964096, 0.37756422158506026)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5394459031549699, 0.37845826128780824)--(0.5413723012165671, 0.37897444731358476);
\draw (0.5394459003706732, 0.37949061999736766)--(0.5413723012165671, 0.37897444731358476);
\draw (0.546119146870828, 0.37845826798111987)--(0.544708926596507, 0.37704804575229145);
\draw (0.5452250992802901, 0.37897444659818535)--(0.544708926596507, 0.37704804575229145);
\draw (0.5432986957644892, 0.3784582637213947)--(0.544708926596507, 0.37704804575229145);
\draw (0.5427825202964096, 0.37756422158506026)--(0.544708926596507, 0.37704804575229145);
\draw (0.5452250954159048, 0.3751216430802588)--(0.544708926596507, 0.37704804575229145);
\draw (0.5461191456763497, 0.37563782002376694)--(0.544708926596507, 0.37704804575229145);
\draw (0.5485617180115481, 0.37422760022852497)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5485617153416412, 0.3731952446679514)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5471514950673203, 0.3717850224391229)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5461191481099361, 0.3717850274142475)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5452250954159048, 0.3751216430802588)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5461191456763497, 0.37563782002376694)--(0.5466353207937191, 0.3737114282601415);
\draw (0.5485617177752277, 0.369342452058432)--(0.5466353169293339, 0.369858624742215);
\draw (0.5480455423071482, 0.36844840992209754)--(0.5466353169293339, 0.369858624742215);
\draw (0.5461191442455509, 0.3679322238963211)--(0.5466353169293339, 0.369858624742215);
\draw (0.5452250966550128, 0.3684484025133865)--(0.5466353169293339, 0.369858624742215);
\draw (0.5461191481099361, 0.3717850274142475)--(0.5466353169293339, 0.369858624742215);
\draw (0.5471514950673203, 0.3717850224391229)--(0.5466353169293339, 0.369858624742215);
\draw (0.5260994200480256, 0.35355339208786796)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5250670667926697, 0.3535533861545855)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5236568477128272, 0.35496361188310993)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5236568449285305, 0.35599597059266935)--(0.5255832394764526, 0.3554797870004794);
\draw (0.526993465204977, 0.3568900060803219)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5275096429922534, 0.35599596987727)--(0.5255832394764526, 0.3554797870004794);
\draw (0.5212142687289467, 0.35355338686998483)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5222466219843026, 0.35355339280326736)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5236568477128272, 0.35496361188310993)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5236568449285305, 0.35599597059266935)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5203202223328871, 0.35689001344440324)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5198040468648075, 0.35599597130806876)--(0.5217304468669333, 0.3554797845668929);
\draw (0.5169836012126723, 0.3559959638993577)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5164674297233677, 0.35689001101081674)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5169836024071507, 0.35881641185671065)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5178776526675956, 0.35933258880021873)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5203202223328871, 0.35689001344440324)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5198040468648075, 0.35599597130806876)--(0.5183938214869932, 0.3574061861281862);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5145410327418591, 0.36125898721252614)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5159512530161801, 0.3626692094413546)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5169835999735641, 0.36266920446623)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5178776526675956, 0.35933258880021873)--(0.5164674272897812, 0.36074280362033617);
\draw (0.5169836024071507, 0.35881641185671065)--(0.5164674272897812, 0.36074280362033617);
\draw (0.514541024854069, 0.3651117829710314)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5145410276383657, 0.364079424261472)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5159512530161801, 0.3626692094413546)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5169835999735641, 0.36266920446623)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5178776514284874, 0.3660058293670911)--(0.5164674311541665, 0.36459560713826267);
\draw (0.5169836038379494, 0.3665220079841565)--(0.5164674311541665, 0.36459560713826267);
\draw (0.516983598734456, 0.3693424450331023)--(0.518393829566474, 0.3679322270639991);
\draw (0.517877648994901, 0.36985862197661046)--(0.518393829566474, 0.3679322270639991);
\draw (0.5198040498407949, 0.3693424492928275)--(0.518393829566474, 0.3679322270639991);
\draw (0.5203202213300995, 0.3684484021813685)--(0.518393829566474, 0.3679322270639991);
\draw (0.5178776514284874, 0.3660058293670911)--(0.518393829566474, 0.3679322270639991);
\draw (0.5169836038379494, 0.3665220079841565)--(0.518393829566474, 0.3679322270639991);
\draw (0.5212142727850226, 0.3717850270822296)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5222466197424068, 0.37178502210710496)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5236568451202211, 0.37037480728698763)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5236568479045178, 0.3693424485774281)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5203202213300995, 0.3684484021813685)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5198040498407949, 0.3693424492928275)--(0.5217304470586239, 0.36985862126121105);
\draw (0.5260994178061298, 0.37178502139170555)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5269934653966678, 0.3712688427746401)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5275096405140371, 0.3693424510110146)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5269934650459576, 0.36844840887468017)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5236568479045178, 0.3693424485774281)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5236568451202211, 0.37037480728698763)--(0.5255832396681432, 0.3698586236947975);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5308462631096805, 0.36844840815928076)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5303300904258976, 0.3665220073133869)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5294360401654528, 0.3660058303698787)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5269934650459576, 0.36844840887468017)--(0.5289198650480833, 0.36793222213350424);
\draw (0.5275096405140371, 0.3693424510110146)--(0.5289198650480833, 0.36793222213350424);
\draw (0.532772662761096, 0.36511178751814494)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5322564849738197, 0.36600582372119683)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5303300904258976, 0.3665220073133869)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5294360401654528, 0.3660058303698787)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5303300865615124, 0.36266920379546036)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5313624398168683, 0.36266920972874284)--(0.5308462592452953, 0.36459560464135427);
\draw (0.5327726562268038, 0.36022662843964487)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5322564807587243, 0.35933258630331044)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5303300889950988, 0.358816411185941)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5294360414045608, 0.3593325898030064)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5303300865615124, 0.36266920379546036)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5313624398168683, 0.36266920972874284)--(0.5308462616788817, 0.3607428120318349);
\draw (0.5303300823464169, 0.35599596637757397)--(0.5289198632665744, 0.3574061921060984);
\draw (0.5294360375401755, 0.3554797862850799)--(0.5289198632665744, 0.3574061921060984);
\draw (0.5275096429922534, 0.35599596987727)--(0.5289198632665744, 0.3574061921060984);
\draw (0.526993465204977, 0.3568900060803219)--(0.5289198632665744, 0.3574061921060984);
\draw (0.5294360414045608, 0.3593325898030064)--(0.5289198632665744, 0.3574061921060984);
\draw (0.5303300889950988, 0.358816411185941)--(0.5289198632665744, 0.3574061921060984);
\draw (0.40824829216580444, 0.4082482927920235)--(0.4096585124401254, 0.409658515020852);
\draw (0.4077321089243246, 0.4091423321440613)--(0.4096585124401254, 0.409658515020852);
\draw (0.40824828706231103, 0.4110687298409693)--(0.4096585124401254, 0.409658515020852);
\draw (0.4091423318685524, 0.41158490993346336)--(0.4096585124401254, 0.409658515020852);
\draw (0.41158490698804756, 0.4091423314286619)--(0.4096585124401254, 0.409658515020852);
\draw (0.411068731519968, 0.4082482892923275)--(0.4096585124401254, 0.409658515020852);
\draw (0.40580571472711263, 0.4124789496362113)--(0.40773211278870986, 0.4129951356619878);
\draw (0.4063218925143889, 0.4115849134331594)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40824828706231103, 0.4110687298409693)--(0.40773211278870986, 0.4129951356619878);
\draw (0.4091423318685524, 0.41158490993346336)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40824829092669634, 0.4149215333588958)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40721593767134046, 0.41492152742561333)--(0.40773211278870986, 0.4129951356619878);
\draw (0.40580571580720126, 0.4173641118636972)--(0.40773211035512336, 0.4168479282715072);
\draw (0.4063218912752808, 0.4182581540000317)--(0.40773211035512336, 0.4168479282715072);
\draw (0.40824828849310985, 0.4187743259684152)--(0.40773211035512336, 0.4168479282715072);
\draw (0.40914233608364786, 0.41825814735134975)--(0.40773211035512336, 0.4168479282715072);
\draw (0.40824829092669634, 0.4149215333588958)--(0.40773211035512336, 0.4168479282715072);
\draw (0.40721593767134046, 0.41492152742561333)--(0.40773211035512336, 0.4168479282715072);
\draw (0.4082482896875882, 0.4215947739257681)--(0.40965850876743076, 0.42018454819724366);
\draw (0.4091423344938296, 0.42211095401826215)--(0.40965850876743076, 0.42018454819724366);
\draw (0.41106873449595527, 0.4215947672770863)--(0.40965850876743076, 0.42018454819724366);
\draw (0.4115849122832316, 0.4207007310740343)--(0.40965850876743076, 0.42018454819724366);
\draw (0.40914233608364786, 0.41825814735134975)--(0.40965850876743076, 0.42018454819724366);
\draw (0.40824828849310985, 0.4187743259684152)--(0.40965850876743076, 0.42018454819724366);
\draw (0.41247895744018315, 0.4240373450664882)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4115849071797382, 0.42352116812298013)--(0.41299513255755255, 0.42211095330286275);
\draw (0.41106873449595527, 0.4215947672770863)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4115849122832316, 0.4207007310740343)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4149215271054747, 0.4215947697106727)--(0.41299513255755255, 0.42211095330286275);
\draw (0.4149215297753816, 0.42262712527124624)--(0.41299513255755255, 0.42211095330286275);
\draw (0.41736410875926194, 0.42403735028437134)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4182581508955964, 0.42352117481629176)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4187743251691976, 0.4215947689952733)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4182581497011181, 0.42070072685893883)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4149215271054747, 0.4215947697106727)--(0.4168479306212755, 0.42211095258746334);
\draw (0.4149215297753816, 0.42262712527124624)--(0.4168479306212755, 0.42211095258746334);
\draw (0.42159477354843466, 0.4215947748294914)--(0.4201845532741137, 0.420184552600663);
\draw (0.422110947764841, 0.4207007261435395)--(0.4201845532741137, 0.420184552600663);
\draw (0.42159477235395626, 0.4187743268721385)--(0.4201845532741137, 0.420184552600663);
\draw (0.42070072482061316, 0.41825814835413744)--(0.4201845532741137, 0.420184552600663);
\draw (0.4182581497011181, 0.42070072685893883)--(0.4201845532741137, 0.420184552600663);
\draw (0.4187743251691976, 0.4215947689952733)--(0.4201845532741137, 0.420184552600663);
\draw (0.42403734741625654, 0.4173641055024036)--(0.4221109501984275, 0.41684793353402005);
\draw (0.4240373447463496, 0.41633174994183003)--(0.4221109501984275, 0.41684793353402005);
\draw (0.42262712447202866, 0.4149215277130016)--(0.4221109501984275, 0.41684793353402005);
\draw (0.42159477478754276, 0.4149215342626191)--(0.4221109501984275, 0.41684793353402005);
\draw (0.42070072482061316, 0.41825814835413744)--(0.4221109501984275, 0.41684793353402005);
\draw (0.42159477235395626, 0.4187743268721385)--(0.4221109501984275, 0.41684793353402005);
\draw (0.424037347179936, 0.4124789573323106)--(0.42211094633404217, 0.41299513001609356);
\draw (0.4235211717118565, 0.4115849151959762)--(0.42211094633404217, 0.41299513001609356);
\draw (0.4215947709231575, 0.41106873074469263)--(0.42211094633404217, 0.41299513001609356);
\draw (0.42070072605972125, 0.41158490778726514)--(0.42211094633404217, 0.41299513001609356);
\draw (0.42159477478754276, 0.4149215342626191)--(0.42211094633404217, 0.41299513001609356);
\draw (0.42262712447202866, 0.4149215277130016)--(0.42211094633404217, 0.41299513001609356);
\draw (0.4215947732995491, 0.4082482952702397)--(0.42018454792173476, 0.4096585100903571);
\draw (0.4221109487676286, 0.4091423374065742)--(0.42018454792173476, 0.4096585100903571);
\draw (0.4215947709231575, 0.41106873074469263)--(0.42018454792173476, 0.4096585100903571);
\draw (0.42070072605972125, 0.41158490778726514)--(0.42018454792173476, 0.4096585100903571);
\draw (0.41825815343100753, 0.4091423365474806)--(0.42018454792173476, 0.4096585100903571);
\draw (0.41877432764741385, 0.40824828786152867)--(0.42018454792173476, 0.4096585100903571);
\draw (0.417364104703186, 0.4058057100721267)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41633175501870007, 0.4058057166217442)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41492152964088574, 0.4072159314418616)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41492152958369094, 0.4082482885769281)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41825815343100753, 0.4091423365474806)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41877432764741385, 0.40824828786152867)--(0.41684793042958485, 0.4077321158931451);
\draw (0.41247895695497716, 0.4058057173371436)--(0.4129951350929636, 0.4077321150340516);
\draw (0.4115849120915409, 0.4063218943797161)--(0.4129951350929636, 0.4077321150340516);
\draw (0.411068731519968, 0.4082482892923275)--(0.4129951350929636, 0.4077321150340516);
\draw (0.41158490698804756, 0.4091423314286619)--(0.4129951350929636, 0.4077321150340516);
\draw (0.41492152958369094, 0.4082482885769281)--(0.4129951350929636, 0.4077321150340516);
\draw (0.41492152964088574, 0.4072159314418616)--(0.4129951350929636, 0.4077321150340516);
\draw (0.3966898997115148, 0.4282680134898528)--(0.3986162969293439, 0.4287841854582363);
\draw (0.39720607120081947, 0.42737396637839375)--(0.3986162969293439, 0.4287841854582363);
\draw (0.39913247204671337, 0.4268577936946108)--(0.3986162969293439, 0.4287841854582363);
\draw (0.4000265223071582, 0.42737397063811894)--(0.3986162969293439, 0.4287841854582363);
\draw (0.3991324696131269, 0.4307105863041302)--(0.3986162969293439, 0.4287841854582363);
\draw (0.3981001226557427, 0.4307105912792548)--(0.3986162969293439, 0.4287841854582363);
\draw (0.39913247085223497, 0.4240373457372579)--(0.4005426911265559, 0.42544756796608635);
\draw (0.39861629936293036, 0.42493139284871695)--(0.4005426911265559, 0.42544756796608635);
\draw (0.39913247204671337, 0.4268577936946108)--(0.4005426911265559, 0.42544756796608635);
\draw (0.4000265223071582, 0.42737397063811894)--(0.4005426911265559, 0.42544756796608635);
\draw (0.40246909742665327, 0.4249313921333175)--(0.4005426911265559, 0.42544756796608635);
\draw (0.40195292195857374, 0.42403734999698306)--(0.4005426911265559, 0.42544756796608635);
\draw (0.4033631383685094, 0.42159476870788504)--(0.40387931650649583, 0.42352116640479304);
\draw (0.4043954916238653, 0.42159477464116757)--(0.40387931650649583, 0.42352116640479304);
\draw (0.40580571735238974, 0.4230049937210101)--(0.40387931650649583, 0.42352116640479304);
\draw (0.4058057145680931, 0.42403735243056956)--(0.40387931650649583, 0.42352116640479304);
\draw (0.40246909742665327, 0.4249313921333175)--(0.40387931650649583, 0.42352116640479304);
\draw (0.40195292195857374, 0.42403734999698306)--(0.40387931650649583, 0.42352116640479304);
\draw (0.4082482896875882, 0.4215947739257681)--(0.40773210911601526, 0.42352116883837954);
\draw (0.4091423344938296, 0.42211095401826215)--(0.40773210911601526, 0.42352116883837954);
\draw (0.4096585126318161, 0.42403735171517015)--(0.40773210911601526, 0.42352116883837954);
\draw (0.40914233484453977, 0.4249313879182221)--(0.40773210911601526, 0.42352116883837954);
\draw (0.4058057145680931, 0.42403735243056956)--(0.40773210911601526, 0.42352116883837954);
\draw (0.40580571735238974, 0.4230049937210101)--(0.40773210911601526, 0.42352116883837954);
\draw (0.41247895744018315, 0.4240373450664882)--(0.411068732906137, 0.4254475739439986);
\draw (0.4115849071797382, 0.42352116812298013)--(0.411068732906137, 0.4254475739439986);
\draw (0.4096585126318161, 0.42403735171517015)--(0.411068732906137, 0.4254475739439986);
\draw (0.40914233484453977, 0.4249313879182221)--(0.411068732906137, 0.4254475739439986);
\draw (0.4115849110441235, 0.42737397164090657)--(0.411068732906137, 0.4254475739439986);
\draw (0.4124789586346615, 0.42685779302384114)--(0.411068732906137, 0.4254475739439986);
\draw (0.4149215313205701, 0.4282680071285591)--(0.41299513131844445, 0.42878419386973504);
\draw (0.41492152853627345, 0.4293003658381186)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4135113094564309, 0.43071059156664304)--(0.41299513131844445, 0.42878419386973504);
\draw (0.412478956201075, 0.43071058563336057)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4115849110441235, 0.42737397164090657)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4124789586346615, 0.42685779302384114)--(0.41299513131844445, 0.42878419386973504);
\draw (0.4149215324006587, 0.4331531693560451)--(0.41299512888485795, 0.43263698647925447);
\draw (0.41440535461338246, 0.434047205559097)--(0.41299512888485795, 0.43263698647925447);
\draw (0.4124789600654603, 0.43456338915128706)--(0.41299512888485795, 0.43263698647925447);
\draw (0.41158490980501533, 0.4340472122077789)--(0.41299512888485795, 0.43263698647925447);
\draw (0.412478956201075, 0.43071058563336057)--(0.41299512888485795, 0.43263698647925447);
\draw (0.4135113094564309, 0.43071059156664304)--(0.41299512888485795, 0.43263698647925447);
\draw (0.4124789549619669, 0.43738382620023286)--(0.41106873468764593, 0.4359736039714044);
\draw (0.4115849073714289, 0.4379000048172983)--(0.41106873468764593, 0.4359736039714044);
\draw (0.40965851560780336, 0.4373838296999289)--(0.41106873468764593, 0.4359736039714044);
\draw (0.4091423401397238, 0.43648978756359447)--(0.41106873468764593, 0.4359736039714044);
\draw (0.41158490980501533, 0.4340472122077789)--(0.41106873468764593, 0.4359736039714044);
\draw (0.4124789600654603, 0.43456338915128706)--(0.41106873468764593, 0.4359736039714044);
\draw (0.40824828744569247, 0.4398264032296057)--(0.407732109307706, 0.4379000055326977);
\draw (0.4072159404883083, 0.4398264082047303)--(0.407732109307706, 0.4379000055326977);
\draw (0.4058057147597839, 0.4384161891248878)--(0.407732109307706, 0.4379000055326977);
\draw (0.4058057175440804, 0.4373838304153283)--(0.407732109307706, 0.4379000055326977);
\draw (0.4091423401397238, 0.43648978756359447)--(0.407732109307706, 0.4379000055326977);
\draw (0.40965851560780336, 0.4373838296999289)--(0.407732109307706, 0.4379000055326977);
\draw (0.4033631424245853, 0.43982640892012975)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4043954893819695, 0.4398264039450051)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4058057147597839, 0.4384161891248878)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4058057175440804, 0.4373838304153283)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4024690909696621, 0.4364897840192687)--(0.40387931669818655, 0.43790000309911126);
\draw (0.4019529194803575, 0.43738383113072765)--(0.40387931669818655, 0.43790000309911126);
\draw (0.39913247382822226, 0.4373838237220166)--(0.40054269920603663, 0.43597360890189923);
\draw (0.39861629836014273, 0.43648978158568225)--(0.40054269920603663, 0.43597360890189923);
\draw (0.39913247347751213, 0.43456338982205667)--(0.40054269920603663, 0.43597360890189923);
\draw (0.4000265210680501, 0.43404721120499123)--(0.40054269920603663, 0.43597360890189923);
\draw (0.4024690909696621, 0.4364897840192687)--(0.40054269920603663, 0.43597360890189923);
\draw (0.4019529194803575, 0.43738383113072765)--(0.40054269920603663, 0.43597360890189923);
\draw (0.3966898999478353, 0.4331531616599457)--(0.39861630079372923, 0.4326369889761628);
\draw (0.39668989727792836, 0.43212080609937215)--(0.39861630079372923, 0.4326369889761628);
\draw (0.3981001226557427, 0.4307105912792548)--(0.39861630079372923, 0.4326369889761628);
\draw (0.3991324696131269, 0.4307105863041302)--(0.39861630079372923, 0.4326369889761628);
\draw (0.4000265210680501, 0.43404721120499123)--(0.39861630079372923, 0.4326369889761628);
\draw (0.39913247347751213, 0.43456338982205667)--(0.39861630079372923, 0.4326369889761628);
\draw (0.3966898977059395, 0.4513847909637833)--(0.3986162985518334, 0.4508686182800004);
\draw (0.3972060794719908, 0.45227884400852486)--(0.3986162985518334, 0.4508686182800004);
\draw (0.39913247123561635, 0.45279501912589426)--(0.3986162985518334, 0.4508686182800004);
\draw (0.40002651882615436, 0.4522788405088288)--(0.3986162985518334, 0.4508686182800004);
\draw (0.3991324736692028, 0.44894222651637494)--(0.3986162985518334, 0.4508686182800004);
\draw (0.3981001204138469, 0.4489422205830924)--(0.3986162985518334, 0.4508686182800004);
\draw (0.39913247788429823, 0.45561546393426133)--(0.4005426969641408, 0.4542052382057368);
\draw (0.39861630241621865, 0.4547214217979269)--(0.4005426969641408, 0.4542052382057368);
\draw (0.39913247123561635, 0.45279501912589426)--(0.4005426969641408, 0.4542052382057368);
\draw (0.40002651882615436, 0.4522788405088288)--(0.4005426969641408, 0.4542052382057368);
\draw (0.4024690950257381, 0.4547214242315134)--(0.4005426969641408, 0.4542052382057368);
\draw (0.40195291723846177, 0.4556154604345653)--(0.4005426969641408, 0.4542052382057368);
\draw (0.4033631401826896, 0.45805803822396735)--(0.4038793207542625, 0.4561316433113559);
\draw (0.4043954934380455, 0.4580580441572498)--(0.4038793207542625, 0.4561316433113559);
\draw (0.40580571251788805, 0.45664781842872537)--(0.4038793207542625, 0.4561316433113559);
\draw (0.4058057153021847, 0.45561545971916595)--(0.4038793207542625, 0.4561316433113559);
\draw (0.4024690950257381, 0.4547214242315134)--(0.4038793207542625, 0.4561316433113559);
\draw (0.40195291723846177, 0.4556154604345653)--(0.4038793207542625, 0.4561316433113559);
\draw (0.4082482915017684, 0.4580580434418504)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40914233909230646, 0.457541864824785)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40965851336590764, 0.4556154590037665)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40914233789782806, 0.454721416867432)--(0.40773211336378196, 0.4561316457449424);
\draw (0.4058057153021847, 0.45561545971916595)--(0.40773211336378196, 0.4561316457449424);
\draw (0.40580571251788805, 0.45664781842872537)--(0.40773211336378196, 0.4561316457449424);
\draw (0.4124789590180428, 0.4556154664124776)--(0.41106873874372196, 0.4542052441836491);
\draw (0.4115849114275049, 0.456131645029543)--(0.41106873874372196, 0.4542052441836491);
\draw (0.40965851336590764, 0.4556154590037665)--(0.41106873874372196, 0.4542052441836491);
\draw (0.40914233789782806, 0.454721416867432)--(0.41106873874372196, 0.4542052441836491);
\draw (0.4115849075631196, 0.45227884151161657)--(0.41106873874372196, 0.4542052441836491);
\draw (0.41247895782356453, 0.4527950184551246)--(0.41106873874372196, 0.4542052441836491);
\draw (0.414921530158763, 0.4513847986598826)--(0.412995132940934, 0.45086862669149913);
\draw (0.4149215274888561, 0.4503524430993091)--(0.412995132940934, 0.45086862669149913);
\draw (0.41351130721453516, 0.4489422208704807)--(0.412995132940934, 0.45086862669149913);
\draw (0.412478960257151, 0.4489422258456052)--(0.412995132940934, 0.45086862669149913);
\draw (0.4115849075631196, 0.45227884151161657)--(0.412995132940934, 0.45086862669149913);
\draw (0.41247895782356453, 0.4527950184551246)--(0.412995132940934, 0.45086862669149913);
\draw (0.41492153537664606, 0.44649964734080383)--(0.4129951290765487, 0.44701582317357264);
\draw (0.4144053599085665, 0.44560560520446935)--(0.4129951290765487, 0.44701582317357264);
\draw (0.41247895639276566, 0.44508942232767873)--(0.4129951290765487, 0.44701582317357264);
\draw (0.41158490880222776, 0.44560560094474416)--(0.4129951290765487, 0.44701582317357264);
\draw (0.412478960257151, 0.4489422258456052)--(0.4129951290765487, 0.44701582317357264);
\draw (0.41351130721453516, 0.4489422208704807)--(0.4129951290765487, 0.44701582317357264);
\draw (0.4124789551982873, 0.4422689743703258)--(0.4110687306642412, 0.44367920324783616);
\draw (0.41158491123581425, 0.4417528083352248)--(0.4110687306642412, 0.44367920324783616);
\draw (0.4096585103899203, 0.44226898101900775)--(0.4110687306642412, 0.44367920324783616);
\draw (0.4091423389006157, 0.44316302813046676)--(0.4110687306642412, 0.44367920324783616);
\draw (0.41158490880222776, 0.44560560094474416)--(0.4110687306642412, 0.44367920324783616);
\draw (0.41247895639276566, 0.44508942232767873)--(0.4110687306642412, 0.44367920324783616);
\draw (0.40824828744569247, 0.4398264032296057)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4072159404883083, 0.4398264082047303)--(0.4077321131720913, 0.4417528090506242);
\draw (0.40580571511049396, 0.4412366230248477)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4058057123261974, 0.44226898173440715)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4091423389006157, 0.44316302813046676)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4096585103899203, 0.44226898101900775)--(0.4077321131720913, 0.4417528090506242);
\draw (0.4033631424245853, 0.43982640892012975)--(0.40387932056257186, 0.44175280661703775);
\draw (0.4043954893819695, 0.4398264039450051)--(0.40387932056257186, 0.44175280661703775);
\draw (0.40580571511049396, 0.4412366230248477)--(0.40387932056257186, 0.44175280661703775);
\draw (0.4058057123261974, 0.44226898173440715)--(0.40387932056257186, 0.44175280661703775);
\draw (0.40246909518475754, 0.4431630214371551)--(0.40387932056257186, 0.44175280661703775);
\draw (0.40195291971667796, 0.4422689793008207)--(0.40387932056257186, 0.44175280661703775);
\draw (0.3991324749083109, 0.4422689859495026)--(0.40054269518263186, 0.443679208178331);
\draw (0.3986162971210346, 0.44316302215255454)--(0.40054269518263186, 0.443679208178331);
\draw (0.39913246980481754, 0.4450894229984484)--(0.40054269518263186, 0.443679208178331);
\draw (0.40002652006526246, 0.44560559994195653)--(0.40054269518263186, 0.443679208178331);
\draw (0.40246909518475754, 0.4431630214371551)--(0.40054269518263186, 0.443679208178331);
\draw (0.40195291971667796, 0.4422689793008207)--(0.40054269518263186, 0.443679208178331);
\draw (0.3966898974696191, 0.44649964279369037)--(0.3986163009854199, 0.44701582567048104);
\draw (0.396689900139526, 0.44753199835426394)--(0.3986163009854199, 0.44701582567048104);
\draw (0.3981001204138469, 0.4489422205830924)--(0.3986163009854199, 0.44701582567048104);
\draw (0.3991324736692028, 0.44894222651637494)--(0.3986163009854199, 0.44701582567048104);
\draw (0.40002652006526246, 0.44560559994195653)--(0.3986163009854199, 0.44701582567048104);
\draw (0.39913246980481754, 0.4450894229984484)--(0.3986163009854199, 0.44701582567048104);
\draw (0.40824829447775574, 0.47140452142660916)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4091423392839971, 0.47192070151910315)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4110687338319193, 0.4714045179269132)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4115849116191956, 0.47051048172386123)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4091423354196118, 0.4680678980011767)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4082482878290739, 0.46858407661824214)--(0.4096585135575983, 0.4699942956980847);
\draw (0.4124789567761471, 0.47384709571631517)--(0.41299513734772003, 0.47192070080370374);
\draw (0.4115849119699057, 0.4733309156238212)--(0.41299513734772003, 0.47192070080370374);
\draw (0.4110687338319193, 0.4714045179269132)--(0.41299513734772003, 0.47192070080370374);
\draw (0.4115849116191956, 0.47051048172386123)--(0.41299513734772003, 0.47192070080370374);
\draw (0.4149215318956422, 0.4714045172115138)--(0.41299513734772003, 0.47192070080370374);
\draw (0.41492152911134556, 0.4724368759210732)--(0.41299513734772003, 0.47192070080370374);
\draw (0.41736410809522595, 0.47384710093419824)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41825815568576397, 0.4733309223171328)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41877432995936514, 0.4714045164961143)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41825815449128556, 0.4705104743597799)--(0.41684792995723946, 0.47192070323729024);
\draw (0.4149215318956422, 0.4714045172115138)--(0.41684792995723946, 0.47192070323729024);
\draw (0.41492152911134556, 0.4724368759210732)--(0.41684792995723946, 0.47192070323729024);
\draw (0.4215947756115004, 0.4714045239048254)--(0.42018455533717947, 0.469994301675997);
\draw (0.422110947100805, 0.47051047679336633)--(0.42018455533717947, 0.469994301675997);
\draw (0.42159477441702203, 0.4685840759474724)--(0.42018455533717947, 0.469994301675997);
\draw (0.4207007241565771, 0.4680678990039644)--(0.42018455533717947, 0.469994301675997);
\draw (0.41825815449128556, 0.4705104743597799)--(0.42018455533717947, 0.469994301675997);
\draw (0.41877432995936514, 0.4714045164961143)--(0.42018455533717947, 0.469994301675997);
\draw (0.4240373467522205, 0.4671738561522305)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42352117526291594, 0.4680679032636895)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42159477441702203, 0.4685840759474724)--(0.4221109495343915, 0.46665768418384695);
\draw (0.4207007241565771, 0.4680678990039644)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42159477685060853, 0.46473128333795305)--(0.4221109495343915, 0.46665768418384695);
\draw (0.42262712380799267, 0.46473127836282846)--(0.4221109495343915, 0.46665768418384695);
\draw (0.4240373519701036, 0.46228870483315165)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42352117650202403, 0.4613946626968172)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42159477298622317, 0.4608784798200266)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42070072539568526, 0.46139465843709204)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42159477685060853, 0.46473128333795305)--(0.4221109456700062, 0.4628048806659205);
\draw (0.42262712380799267, 0.46473127836282846)--(0.4221109456700062, 0.4628048806659205);
\draw (0.4215947780897166, 0.45805804277108075)--(0.42018454725769877, 0.459468260740184);
\draw (0.4207007278292717, 0.4575418658275726)--(0.42018454725769877, 0.459468260740184);
\draw (0.4187743269833778, 0.45805803851135557)--(0.42018454725769877, 0.459468260740184);
\draw (0.41825815549407325, 0.4589520856228146)--(0.42018454725769877, 0.459468260740184);
\draw (0.42070072539568526, 0.46139465843709204)--(0.42018454725769877, 0.459468260740184);
\draw (0.42159477298622317, 0.4608784798200266)--(0.42018454725769877, 0.459468260740184);
\draw (0.41736410403915, 0.4556154607219535)--(0.4168479297655488, 0.457541866542972);
\draw (0.4163317570817658, 0.45561546569707817)--(0.4168479297655488, 0.457541866542972);
\draw (0.41492153170395146, 0.4570256805171955)--(0.4168479297655488, 0.457541866542972);
\draw (0.4149215289196549, 0.45805803922675503)--(0.4168479297655488, 0.457541866542972);
\draw (0.41825815549407325, 0.4589520856228146)--(0.4168479297655488, 0.457541866542972);
\draw (0.4187743269833778, 0.45805803851135557)--(0.4168479297655488, 0.457541866542972);
\draw (0.4124789590180428, 0.4556154664124776)--(0.41299513715602937, 0.4575418641093856);
\draw (0.4115849114275049, 0.456131645029543)--(0.41299513715602937, 0.4575418641093856);
\draw (0.41106873631013546, 0.4580580367931685)--(0.41299513715602937, 0.4575418641093856);
\draw (0.41158491177821505, 0.45895207892950296)--(0.41299513715602937, 0.4575418641093856);
\draw (0.4149215289196549, 0.45805803922675503)--(0.41299513715602937, 0.4575418641093856);
\draw (0.41492153170395146, 0.4570256805171955)--(0.41299513715602937, 0.4575418641093856);
\draw (0.4082482915017684, 0.4580580434418504)--(0.40965851177608936, 0.4594682656706789);
\draw (0.40914233909230646, 0.457541864824785)--(0.40965851177608936, 0.4594682656706789);
\draw (0.41106873631013546, 0.4580580367931685)--(0.40965851177608936, 0.4594682656706789);
\draw (0.41158491177821505, 0.45895207892950296)--(0.40965851177608936, 0.4594682656706789);
\draw (0.40914233665871996, 0.4613946574343044)--(0.40965851177608936, 0.4594682656706789);
\draw (0.40824828639827504, 0.46087848049079627)--(0.40965851177608936, 0.4594682656706789);
\draw (0.4058057140630766, 0.46228870028603825)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4058057167329835, 0.46332105584661176)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4072159370073044, 0.46473127807544024)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4082482902626603, 0.46473128400872277)--(0.4077321175788774, 0.46280488316282886);
\draw (0.40914233665871996, 0.4613946574343044)--(0.4077321175788774, 0.46280488316282886);
\draw (0.40824828639827504, 0.46087848049079627)--(0.4077321175788774, 0.46280488316282886);
\draw (0.4058057205973688, 0.46717385936453826)--(0.4077321151452909, 0.46665767577234823);
\draw (0.40632189606544833, 0.4680679015008727)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4082482878290739, 0.46858407661824214)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4091423354196118, 0.4680678980011767)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4082482902626603, 0.46473128400872277)--(0.4077321151452909, 0.46665767577234823);
\draw (0.4072159370073044, 0.46473127807544024)--(0.4077321151452909, 0.46665767577234823);
\draw (0.42826801202659914, 0.48296290842669526)--(0.42878419259817213, 0.48103651351408383);
\draw (0.42737397351832956, 0.4824467392426083)--(0.42878419259817213, 0.48103651351408383);
\draw (0.4268577953803431, 0.48052034154570034)--(0.42878419259817213, 0.48103651351408383);
\draw (0.4273739668696476, 0.4796262944342413)--(0.42878419259817213, 0.48103651351408383);
\draw (0.430710593444066, 0.4805203408303009)--(0.42878419259817213, 0.48103651351408383);
\draw (0.43071058436179765, 0.4815526886314533)--(0.42878419259817213, 0.48103651351408383);
\draw (0.4240373497282078, 0.48052033413698925)--(0.42544757510602216, 0.47911011931687186);
\draw (0.4249313945344492, 0.48103651422948324)--(0.42544757510602216, 0.47911011931687186);
\draw (0.4268577953803431, 0.48052034154570034)--(0.42544757510602216, 0.47911011931687186);
\draw (0.4273739668696476, 0.4796262944342413)--(0.42544757510602216, 0.47911011931687186);
\draw (0.42493139696803567, 0.47718372161996386)--(0.42544757510602216, 0.47911011931687186);
\draw (0.42403734937749765, 0.47769990023702935)--(0.42544757510602216, 0.47911011931687186);
\draw (0.42159477584782085, 0.47628967207491835)--(0.423521170395743, 0.4757734884827283);
\draw (0.42159477317791394, 0.4752573165143448)--(0.423521170395743, 0.4757734884827283);
\draw (0.42300499225775645, 0.4738470907858203)--(0.423521170395743, 0.4757734884827283);
\draw (0.4240373455131124, 0.47384709671910286)--(0.423521170395743, 0.4757734884827283);
\draw (0.42493139696803567, 0.47718372161996386)--(0.423521170395743, 0.4757734884827283);
\draw (0.42403734937749765, 0.47769990023702935)--(0.423521170395743, 0.4757734884827283);
\draw (0.4215947756115004, 0.4714045239048254)--(0.4235211728293295, 0.47192069587320895);
\draw (0.422110947100805, 0.47051047679336633)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4240373479466989, 0.4699943041095834)--(0.4235211728293295, 0.47192069587320895);
\draw (0.424931391909172, 0.47051047014468445)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4240373455131124, 0.47384709671910286)--(0.4235211728293295, 0.47192069587320895);
\draw (0.42300499225775645, 0.4738470907858203)--(0.4235211728293295, 0.47192069587320895);
\draw (0.4240373467522205, 0.4671738561522305)--(0.42544756702654146, 0.468584078381059);
\draw (0.42352117526291594, 0.4680679032636895)--(0.42544756702654146, 0.468584078381059);
\draw (0.4240373479466989, 0.4699943041095834)--(0.42544756702654146, 0.468584078381059);
\draw (0.424931391909172, 0.47051047014468445)--(0.42544756702654146, 0.468584078381059);
\draw (0.42737397332663885, 0.4680679025482901)--(0.42544756702654146, 0.468584078381059);
\draw (0.4268577915605875, 0.46717384950354857)--(0.42544756702654146, 0.468584078381059);
\draw (0.4282680142684949, 0.4647312791228576)--(0.4287841924064814, 0.46665767681976567);
\draw (0.42930036752385087, 0.46473128505614014)--(0.4287841924064814, 0.46665767681976567);
\draw (0.4307105932523753, 0.46614150413598276)--(0.4287841924064814, 0.46665767681976567);
\draw (0.43071058417010694, 0.46717385193713507)--(0.4287841924064814, 0.46665767681976567);
\draw (0.42737397332663885, 0.4680679025482901)--(0.4287841924064814, 0.46665767681976567);
\draw (0.4268577915605875, 0.46717384950354857)--(0.4287841924064814, 0.46665767681976567);
\draw (0.4331531655875738, 0.46473128434074074)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43404720409584335, 0.46524745352482766)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43456338223382984, 0.46717385122173566)--(0.4326369850160008, 0.4666576792533521);
\draw (0.4340472107445253, 0.46806789833319473)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43071058417010694, 0.46717385193713507)--(0.4326369850160008, 0.4666576792533521);
\draw (0.4307105932523753, 0.46614150413598276)--(0.4326369850160008, 0.4666576792533521);
\draw (0.43738383334016867, 0.46717385548146084)--(0.43597360250815076, 0.46858407345056413);
\draw (0.4379000088082482, 0.4680678976177953)--(0.43597360250815076, 0.46858407345056413);
\draw (0.437383834534647, 0.46999430343881377)--(0.43597360250815076, 0.46858407345056413);
\draw (0.43648978694410906, 0.4705104820558792)--(0.43597360250815076, 0.46858407345056413);
\draw (0.4340472107445253, 0.46806789833319473)--(0.43597360250815076, 0.46858407345056413);
\draw (0.43456338223382984, 0.46717385122173566)--(0.43597360250815076, 0.46858407345056413);
\draw (0.43982640722055566, 0.47140451754353174)--(0.43790000721843, 0.47192070428470767);
\draw (0.439826404436259, 0.4724368762530912)--(0.43790000721843, 0.47192070428470767);
\draw (0.43841618535641647, 0.47384710198161567)--(0.43790000721843, 0.47192070428470767);
\draw (0.4373838321010606, 0.4738470960483332)--(0.43790000721843, 0.47192070428470767);
\draw (0.43648978694410906, 0.4705104820558792)--(0.43790000721843, 0.47192070428470767);
\draw (0.437383834534647, 0.46999430343881377)--(0.43790000721843, 0.47192070428470767);
\draw (0.43982640200267253, 0.4762896688626106)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4398264056307374, 0.4752573242104441)--(0.4379000047848435, 0.47577349689422704);
\draw (0.43841618535641647, 0.47384710198161567)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4373838321010606, 0.4738470960483332)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4364897857050009, 0.4771837226227515)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4373838296674741, 0.4776998886578526)--(0.4379000047848435, 0.47577349689422704);
\draw (0.4373838308619524, 0.48052033661520543)--(0.43597361058763145, 0.4791101143863771);
\draw (0.43648978327141447, 0.48103651523227087)--(0.43597361058763145, 0.4791101143863771);
\draw (0.43456339150778894, 0.4805203401149015)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4340472097417376, 0.47962628707016)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4364897857050009, 0.4771837226227515)--(0.43597361058763145, 0.4791101143863771);
\draw (0.4373838296674741, 0.4776998886578526)--(0.43597361058763145, 0.4791101143863771);
\draw (0.433153163345678, 0.48296291364457833)--(0.43263698520769156, 0.48103651594767033);
\draw (0.4321208100903221, 0.4829629077112958)--(0.43263698520769156, 0.48103651594767033);
\draw (0.43071058436179765, 0.4815526886314533)--(0.43263698520769156, 0.48103651594767033);
\draw (0.430710593444066, 0.4805203408303009)--(0.43263698520769156, 0.48103651594767033);
\draw (0.4340472097417376, 0.47962628707016)--(0.43263698520769156, 0.48103651594767033);
\draw (0.43456339150778894, 0.4805203401149015)--(0.43263698520769156, 0.48103651594767033);
\draw (0.451384801252705, 0.4829629181916918)--(0.4508686168167467, 0.48103650958637667);
\draw (0.45227884338903945, 0.4824467427236122)--(0.4508686168167467, 0.48103650958637667);
\draw (0.45279501766264063, 0.48052033690259377)--(0.4508686168167467, 0.48103650958637667);
\draw (0.4522788421945611, 0.4796262947662593)--(0.4508686168167467, 0.48103650958637667);
\draw (0.4489422195989177, 0.4805203376179932)--(0.4508686168167467, 0.48103650958637667);
\draw (0.44894222226882463, 0.4815526931785667)--(0.4508686168167467, 0.48103650958637667);
\draw (0.4556154660418777, 0.4805203427368119)--(0.454205239469585, 0.47911010959957634);
\draw (0.45472142117844144, 0.4810365197793844)--(0.454205239469585, 0.47911010959957634);
\draw (0.45279501766264063, 0.48052033690259377)--(0.454205239469585, 0.47911010959957634);
\draw (0.4522788421945611, 0.4796262947662593)--(0.454205239469585, 0.47911010959957634);
\draw (0.4547214173140562, 0.47718371626145795)--(0.454205239469585, 0.47911010959957634);
\draw (0.4556154648473993, 0.47769989477945896)--(0.454205239469585, 0.47911010959957634);
\draw (0.45805803990969957, 0.476289673409724)--(0.45613163639389875, 0.4757734905329334);
\draw (0.45805803723979266, 0.4752573178491505)--(0.45613163639389875, 0.4757734905329334);
\draw (0.4566478169654717, 0.473847095620322)--(0.45613163639389875, 0.4757734905329334);
\draw (0.45561546098301403, 0.47384709126153246)--(0.45613163639389875, 0.4757734905329334);
\draw (0.4547214173140562, 0.47718371626145795)--(0.45613163639389875, 0.4757734905329334);
\draw (0.4556154648473993, 0.47769989477945896)--(0.45613163639389875, 0.4757734905329334);
\draw (0.4580580396733791, 0.47140452523963106)--(0.45613163882748525, 0.471920697923414);
\draw (0.4575418579073278, 0.4705104721948895)--(0.45613163882748525, 0.471920697923414);
\draw (0.45561546341660053, 0.46999429865201303)--(0.45613163882748525, 0.471920697923414);
\draw (0.4547214185531643, 0.47051047569458554)--(0.45613163882748525, 0.471920697923414);
\draw (0.45561546098301403, 0.47384709126153246)--(0.45613163882748525, 0.471920697923414);
\draw (0.4566478169654717, 0.473847095620322)--(0.45613163882748525, 0.471920697923414);
\draw (0.45561545949502036, 0.4671738522691531)--(0.45420524041517785, 0.46858407799767754);
\draw (0.4561316412610717, 0.46806790531389464)--(0.45420524041517785, 0.46858407799767754);
\draw (0.45561546341660053, 0.46999429865201303)--(0.45420524041517785, 0.46858407799767754);
\draw (0.4547214185531643, 0.47051047569458554)--(0.45420524041517785, 0.46858407799767754);
\draw (0.45227884592445056, 0.46806790445480106)--(0.45420524041517785, 0.46858407799767754);
\draw (0.4527950201408569, 0.46717385576884907)--(0.45420524041517785, 0.46858407799767754);
\draw (0.45138479719662905, 0.4647312779794471)--(0.4508686229230279, 0.4666576838004656);
\draw (0.4503524475121431, 0.46473128452906465)--(0.4508686229230279, 0.4666576838004656);
\draw (0.44894222213432877, 0.466141499349182)--(0.4508686229230279, 0.4666576838004656);
\draw (0.44894222207713397, 0.46717385648424853)--(0.4508686229230279, 0.4666576838004656);
\draw (0.45227884592445056, 0.46806790445480106)--(0.4508686229230279, 0.4666576838004656);
\draw (0.4527950201408569, 0.46717385576884907)--(0.4508686229230279, 0.4666576838004656);
\draw (0.4464996494484202, 0.46473128524446405)--(0.4470158275864066, 0.466657682941372);
\draw (0.44560560458498394, 0.46524746228703656)--(0.4470158275864066, 0.466657682941372);
\draw (0.445089424013411, 0.46717385719964794)--(0.4470158275864066, 0.466657682941372);
\draw (0.4456055994814906, 0.46806789933598236)--(0.4470158275864066, 0.466657682941372);
\draw (0.44894222207713397, 0.46717385648424853)--(0.4470158275864066, 0.466657682941372);
\draw (0.44894222213432877, 0.466141499349182)--(0.4470158275864066, 0.466657682941372);
\draw (0.4422689846592475, 0.46717386069934397)--(0.44367920493356844, 0.4685840829281724);
\draw (0.4417528014177676, 0.46806790005138177)--(0.44367920493356844, 0.4685840829281724);
\draw (0.44226897955575406, 0.4699942977482897)--(0.44367920493356844, 0.4685840829281724);
\draw (0.44316302436199545, 0.4705104778407838)--(0.44367920493356844, 0.4685840829281724);
\draw (0.4456055994814906, 0.46806789933598236)--(0.44367920493356844, 0.4685840829281724);
\draw (0.445089424013411, 0.46717385719964794)--(0.44367920493356844, 0.4685840829281724);
\draw (0.43982640722055566, 0.47140451754353174)--(0.4417528052821529, 0.47192070356930826);
\draw (0.439826404436259, 0.4724368762530912)--(0.4417528052821529, 0.47192070356930826);
\draw (0.4412366301647835, 0.4738470953329338)--(0.4417528052821529, 0.47192070356930826);
\draw (0.44226898342013937, 0.4738471012662162)--(0.4417528052821529, 0.47192070356930826);
\draw (0.44316302436199545, 0.4705104778407838)--(0.4417528052821529, 0.47192070356930826);
\draw (0.44226897955575406, 0.4699942977482897)--(0.4417528052821529, 0.47192070356930826);
\draw (0.43982640200267253, 0.4762896688626106)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4398264056307374, 0.4752573242104441)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4412366301647835, 0.4738470953329338)--(0.4417528028485664, 0.4757734961788277);
\draw (0.44226898342013937, 0.4738471012662162)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4431630285770909, 0.4771837152586702)--(0.4417528028485664, 0.4757734961788277);
\draw (0.44226898098655293, 0.47769989387573564)--(0.4417528028485664, 0.4757734961788277);
\draw (0.4422689821810313, 0.48052034183308856)--(0.4436792012608738, 0.4791101161045641);
\draw (0.44316302068930086, 0.4810365110171755)--(0.4436792012608738, 0.4791101161045641);
\draw (0.4450894269893983, 0.4805203351844067)--(0.4436792012608738, 0.4791101161045641);
\draw (0.4456055984787029, 0.4796262880729476)--(0.4436792012608738, 0.4791101161045641);
\draw (0.4431630285770909, 0.4771837152586702)--(0.4436792012608738, 0.4791101161045641);
\draw (0.44226898098655293, 0.47769989387573564)--(0.4436792012608738, 0.4791101161045641);
\draw (0.4464996499336262, 0.48296291297380867)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4475319968910103, 0.48296290799868413)--(0.4470158187530238, 0.4810365103017761);
\draw (0.44894222226882463, 0.4815526931785667)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4489422195989177, 0.4805203376179932)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4456055984787029, 0.4796262880729476)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4450894269893983, 0.4805203351844067)--(0.4470158187530238, 0.4810365103017761);
\draw (0.4714045235342255, 0.4714045261433544)--(0.46999429696193284, 0.46999429300611884);
\draw (0.47192069775063183, 0.4705104774574024)--(0.46999429696193284, 0.46999429300611884);
\draw (0.47140452233974717, 0.46858407818600145)--(0.46999429696193284, 0.46999429300611884);
\draw (0.470510474806404, 0.46806789966800044)--(0.46999429696193284, 0.46999429300611884);
\draw (0.4680679024140107, 0.4705104765983088)--(0.46999429696193284, 0.46999429300611884);
\draw (0.4685840778820902, 0.4714045187346433)--(0.46999429696193284, 0.46999429300611884);
\draw (0.4738470974020474, 0.4671738568162665)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47333091688766926, 0.46806789459381143)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47140452233974717, 0.46858407818600145)--(0.4719206938862466, 0.4666576739394759);
\draw (0.470510474806404, 0.46806789966800044)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47140451847536186, 0.46473127466807496)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47243687445781957, 0.4647312790268645)--(0.4719206938862466, 0.4666576739394759);
\draw (0.47384709852927787, 0.4622887078589271)--(0.4719206963198331, 0.4628048813299565);
\draw (0.47333091676322653, 0.4613946548141855)--(0.4719206963198331, 0.4628048813299565);
\draw (0.47140452090894835, 0.4608784820585555)--(0.4719206963198331, 0.4628048813299565);
\draw (0.4705104760455121, 0.46139465910112804)--(0.4719206963198331, 0.4628048813299565);
\draw (0.47140451847536186, 0.46473127466807496)--(0.4719206963198331, 0.4628048813299565);
\draw (0.47243687445781957, 0.4647312790268645)--(0.4719206963198331, 0.4628048813299565);
\draw (0.4714045183509191, 0.45805803488844915)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4705104784790986, 0.45754186649160866)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4685840776332047, 0.4580580391753916)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4680679034167984, 0.45895208786134356)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4705104760455121, 0.46139465910112804)--(0.46999429790752567, 0.45946826140422004);
\draw (0.47140452090894835, 0.4608784820585555)--(0.46999429790752567, 0.45946826140422004);
\draw (0.4671738546889769, 0.4556154613859896)--(0.4666576804153757, 0.45754186720700807);
\draw (0.46806789949521826, 0.4561316414784836)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4685840776332047, 0.4580580391753916)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4680679034167984, 0.45895208786134356)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4647312795694818, 0.4580580398907911)--(0.4666576804153757, 0.45754186720700807);
\draw (0.4647312796266766, 0.45702568275572447)--(0.4666576804153757, 0.45754186720700807);
\draw (0.462288706940768, 0.45561546865100655)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4613946620773318, 0.45613164569357906)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4608784842328606, 0.4580580390316975)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4613946597009402, 0.4589520811680319)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4647312795694818, 0.4580580398907911)--(0.4628048850787545, 0.4575418663479145);
\draw (0.4647312796266766, 0.45702568275572447)--(0.4628048850787545, 0.4575418663479145);
\draw (0.45805804215159535, 0.45805804410588646)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4575418616372172, 0.4589520818834313)--(0.45946826242591626, 0.4594682663347149);
\draw (0.45805803704810194, 0.46087848115483226)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4589520845814451, 0.46139465967283333)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4613946597009402, 0.4589520811680319)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4608784842328606, 0.4580580390316975)--(0.45946826242591626, 0.4594682663347149);
\draw (0.4556154619858017, 0.46228870252456716)--(0.4575418655016026, 0.4628048854013578);
\draw (0.4556154646557086, 0.4633210580851408)--(0.4575418655016026, 0.4628048854013578);
\draw (0.45702568493002954, 0.46473128031396915)--(0.4575418655016026, 0.4628048854013578);
\draw (0.45805804091248725, 0.4647312846727587)--(0.4575418655016026, 0.4628048854013578);
\draw (0.4589520845814451, 0.46139465967283333)--(0.4575418655016026, 0.4628048854013578);
\draw (0.45805803704810194, 0.46087848115483226)--(0.4575418655016026, 0.4628048854013578);
\draw (0.4556154622221221, 0.46717385069466016)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45613164398817346, 0.46806790373940166)--(0.45754186306801603, 0.4666576780108772);
\draw (0.4580580384789008, 0.46858407728227813)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45895208334233695, 0.4680679002397056)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45805804091248725, 0.4647312846727587)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45702568493002954, 0.46473128031396915)--(0.45754186306801603, 0.4666576780108772);
\draw (0.45805804240048087, 0.4714045236651382)--(0.4594682614803235, 0.4699942979366136);
\draw (0.4575418606344296, 0.4705104706203965)--(0.4594682614803235, 0.4699942979366136);
\draw (0.4580580384789008, 0.46858407728227813)--(0.4594682614803235, 0.4699942979366136);
\draw (0.45895208334233695, 0.4680679002397056)--(0.4594682614803235, 0.4699942979366136);
\draw (0.4613946559710507, 0.4705104714794901)--(0.4594682614803235, 0.4699942979366136);
\draw (0.4608784817546444, 0.4714045201654421)--(0.4594682614803235, 0.4699942979366136);
\draw (0.46228870469887223, 0.4738470979548441)--(0.46280487897247347, 0.47192069213382565);
\draw (0.46332105438335813, 0.47384709140522663)--(0.46280487897247347, 0.47192069213382565);
\draw (0.46473127976117246, 0.4724368765851092)--(0.46280487897247347, 0.47192069213382565);
\draw (0.4647312798183673, 0.4714045194500427)--(0.46280487897247347, 0.47192069213382565);
\draw (0.4613946559710507, 0.4705104714794901)--(0.46280487897247347, 0.47192069213382565);
\draw (0.4608784817546444, 0.4714045201654421)--(0.46280487897247347, 0.47192069213382565);
\draw (0.46717385874505285, 0.4738471015982343)--(0.46665767430909455, 0.47192069299291917);
\draw (0.46806790360848904, 0.4733309245556618)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4685840778820902, 0.4714045187346433)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4680679024140107, 0.4705104765983088)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4647312798183673, 0.4714045194500427)--(0.46665767430909455, 0.47192069299291917);
\draw (0.46473127976117246, 0.4724368765851092)--(0.46665767430909455, 0.47192069299291917);
\draw (0.4829629110540943, 0.45138479374987156)--(0.48103651451804064, 0.45086862138786477);
\draw (0.48296291536393454, 0.4503524487040818)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4815526944078382, 0.44894222686887664)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4805203377436051, 0.44894222290371033)--(0.48103651451804064, 0.45086862138786477);
\draw (0.47962629475642266, 0.45227884751001246)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4805203346282431, 0.45279501590685295)--(0.48103651451804064, 0.45086862138786477);
\draw (0.4829629121813247, 0.44649964479253207)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4829629134876807, 0.44753200114035213)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4815526944078382, 0.44894222686887664)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4805203377436051, 0.44894222290371033)--(0.48103651763340255, 0.4470158283847221);
\draw (0.47962629599553075, 0.44560560694314016)--(0.48103651763340255, 0.4470158283847221);
\draw (0.48052034017719153, 0.4450894302941909)--(0.48103651763340255, 0.4470158283847221);
\draw (0.4805203383009377, 0.44226898273046117)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4796262921311455, 0.44175280342521367)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4776998912852516, 0.4422689761089966)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4771837163870698, 0.4431630251885718)--(0.47911011292312333, 0.4436791975505786);
\draw (0.47962629599553075, 0.44560560694314016)--(0.47911011292312333, 0.4436791975505786);
\draw (0.48052034017719153, 0.4450894302941909)--(0.47911011292312333, 0.4436791975505786);
\draw (0.4762896746389955, 0.4398264092280017)--(0.475773494749198, 0.44175280374698983);
\draw (0.4752573179747624, 0.43982640526283534)--(0.475773494749198, 0.44175280374698983);
\draw (0.47384709821314436, 0.4412366313849831)--(0.475773494749198, 0.44175280374698983);
\draw (0.4738470932215286, 0.442268976824396)--(0.475773494749198, 0.44175280374698983);
\draw (0.4771837163870698, 0.4431630251885718)--(0.475773494749198, 0.44175280374698983);
\draw (0.4776998912852516, 0.4422689761089966)--(0.475773494749198, 0.44175280374698983);
\draw (0.4714045205928149, 0.4398264055846115)--(0.4719206973672505, 0.441752804068766);
\draw (0.47243687657527256, 0.4398264099434011)--(0.4719206973672505, 0.441752804068766);
\draw (0.47384709821314436, 0.4412366313849831)--(0.4719206973672505, 0.441752804068766);
\draw (0.4738470932215286, 0.442268976824396)--(0.4719206973672505, 0.441752804068766);
\draw (0.4705104782874079, 0.4431630297972905)--(0.4719206973672505, 0.441752804068766);
\draw (0.4699942965213566, 0.4422689767525489)--(0.4719206973672505, 0.441752804068766);
\draw (0.46717385580364224, 0.4422689810394914)--(0.46858407744151404, 0.4436792024810734);
\draw (0.46665768158723586, 0.4431630297254434)--(0.46858407744151404, 0.4436792024810734);
\draw (0.46717385836167147, 0.4450894282095979)--(0.46858407744151404, 0.4436792024810734);
\draw (0.46806789823349193, 0.44560559660643834)--(0.46858407744151404, 0.4436792024810734);
\draw (0.4705104782874079, 0.4431630297972905)--(0.46858407744151404, 0.4436792024810734);
\draw (0.4699942965213566, 0.4422689767525489)--(0.46858407744151404, 0.4436792024810734);
\draw (0.46473128193582036, 0.4464996503665793)--(0.4666576777900985, 0.4470158231222093);
\draw (0.4647312769442046, 0.4475319958059922)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46614149858207643, 0.4489422172475742)--(0.4666576777900985, 0.4470158231222093);
\draw (0.4671738545645341, 0.44894222160636377)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46806789686994105, 0.44560559739368477)--(0.4666576777900985, 0.4470158231222093);
\draw (0.46717385836167147, 0.4450894282095979)--(0.4666576777900985, 0.4470158231222093);
\draw (0.4647312808085899, 0.4513847993239187)--(0.46665767535651204, 0.4508686157317287);
\draw (0.4652474562766694, 0.45227884146025316)--(0.46665767535651204, 0.4508686157317287);
\draw (0.4671738584289194, 0.45279502512429026)--(0.46665767535651204, 0.4508686157317287);
\draw (0.4680679032923556, 0.45227884808171775)--(0.46665767535651204, 0.4508686157317287);
\draw (0.4671738545645341, 0.44894222160636377)--(0.46665767535651204, 0.4508686157317287);
\draw (0.46614149858207643, 0.4489422172475742)--(0.46665767535651204, 0.4508686157317287);
\draw (0.4671738546889769, 0.4556154613859896)--(0.4685840800667912, 0.4542052465658722);
\draw (0.46806789949521826, 0.4561316414784836)--(0.4685840800667912, 0.4542052465658722);
\draw (0.46999430170466305, 0.45561546800745417)--(0.4685840800667912, 0.4542052465658722);
\draw (0.47051047592106937, 0.45472141932150223)--(0.4685840800667912, 0.4542052465658722);
\draw (0.4680679032923556, 0.45227884808171775)--(0.4685840800667912, 0.4542052465658722);
\draw (0.4671738584289194, 0.45279502512429026)--(0.4685840800667912, 0.4542052465658722);
\draw (0.4714045183509191, 0.45805803488844915)--(0.47192069755894117, 0.4561316407630842);
\draw (0.4705104784790986, 0.45754186649160866)--(0.47192069755894117, 0.4561316407630842);
\draw (0.46999430170466305, 0.45561546800745417)--(0.47192069755894117, 0.4561316407630842);
\draw (0.47051047592106937, 0.45472141932150223)--(0.47192069755894117, 0.4561316407630842);
\draw (0.4738470984048351, 0.45561546807930126)--(0.47192069755894117, 0.4561316407630842);
\draw (0.47384709477677023, 0.45664781273146776)--(0.47192069755894117, 0.4561316407630842);
\draw (0.47628967239709974, 0.45805803853183924)--(0.47577349562266413, 0.4561316400476848);
\draw (0.4771837172605359, 0.4575418614892668)--(0.47577349562266413, 0.4561316400476848);
\draw (0.477699896468558, 0.45561546736390185)--(0.47577349562266413, 0.4561316400476848);
\draw (0.47718371470250665, 0.45472141431916036)--(0.47577349562266413, 0.4561316400476848);
\draw (0.47384709976838596, 0.45561546729205477)--(0.47577349562266413, 0.4561316400476848);
\draw (0.47384709477677023, 0.45664781273146776)--(0.47577349562266413, 0.4561316400476848);
\draw (0.4805203371862724, 0.4556154630769593)--(0.47911011554840055, 0.4542052416353774);
\draw (0.4810365114026788, 0.4547214143910074)--(0.47911011554840055, 0.4542052416353774);
\draw (0.4805203346282431, 0.45279501590685295)--(0.47911011554840055, 0.4542052416353774);
\draw (0.47962629475642266, 0.45227884751001246)--(0.47911011554840055, 0.4542052416353774);
\draw (0.47718371470250665, 0.45472141431916036)--(0.47911011554840055, 0.4542052416353774);
\draw (0.477699896468558, 0.45561546736390185)--(0.47911011554840055, 0.4542052416353774);
\draw (0.48296291440166, 0.42826801550114246)--(0.48103651323643887, 0.42878418836928905);
\draw (0.482446738926589, 0.42737397336884453)--(0.48103651323643887, 0.42878418836928905);
\draw (0.4805203364620033, 0.42685778988513456)--(0.48103651323643887, 0.42878418836928905);
\draw (0.47962629176901095, 0.4273739668293013)--(0.48103651323643887, 0.42878418836928905);
\draw (0.4805203399855008, 0.4307105935998727)--(0.48103651323643887, 0.42878418836928905);
\draw (0.4815526901813183, 0.43071058675503776)--(0.48103651323643887, 0.42878418836928905);
\draw (0.480520340521273, 0.42403735343907156)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4810365159823612, 0.4249313955794425)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4805203364620033, 0.42685778988513456)--(0.47911011482413146, 0.4254475684435526);
\draw (0.47962629176901095, 0.4273739668293013)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4771837186289656, 0.4249313958847342)--(0.47911011482413146, 0.4254475684435526);
\draw (0.4776998933567035, 0.4240373469035648)--(0.47911011482413146, 0.4254475684435526);
\draw (0.47628967041247566, 0.42159476911416277)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4752573202166581, 0.42159477595899775)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4738470948388438, 0.42300499077911513)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4738470961451999, 0.4240373471269352)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4771837186289656, 0.4249313958847342)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4776998933567035, 0.4240373469035648)--(0.4757734969910938, 0.4235211744431522);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4719206996091463, 0.4235211747649284);
\draw (0.47051047797127443, 0.42211095332334647)--(0.4719206996091463, 0.4235211747649284);
\draw (0.4699942987632524, 0.42403734744871135)--(0.4719206996091463, 0.4235211747649284);
\draw (0.47051047423133197, 0.4249313895850458)--(0.4719206996091463, 0.4235211747649284);
\draw (0.4738470961451999, 0.4240373471269352)--(0.4719206996091463, 0.4235211747649284);
\draw (0.4738470944979561, 0.42300499097592675)--(0.4719206996091463, 0.4235211747649284);
\draw (0.46717385804553796, 0.4240373517356539)--(0.46858407968340976, 0.4254475731772358);
\draw (0.46806790222719874, 0.4235211750867046)--(0.46858407968340976, 0.4254475731772358);
\draw (0.4699942987632524, 0.42403734744871135)--(0.46858407968340976, 0.4254475731772358);
\draw (0.47051047423133197, 0.4249313895850458)--(0.46858407968340976, 0.4254475731772358);
\draw (0.4680678997936123, 0.427373967696224)--(0.46858407968340976, 0.4254475731772358);
\draw (0.46717385362382, 0.42685778839097643)--(0.46858407968340976, 0.4254475731772358);
\draw (0.46473127787974433, 0.4282680101543346)--(0.46665768003199426, 0.42878419381837163);
\draw (0.4647312791861004, 0.42930036650215464)--(0.46665768003199426, 0.42878419381837163);
\draw (0.4661415008239722, 0.4307105879437366)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46717385680642987, 0.4307105923025261)--(0.46665768003199426, 0.42878419381837163);
\draw (0.4680678997936123, 0.427373967696224)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46717385362382, 0.42685778839097643)--(0.46665768003199426, 0.42878419381837163);
\draw (0.46473128305048567, 0.43315317002008114)--(0.4666576775984078, 0.43263698642789106);
\draw (0.4652474585185652, 0.43404721215641556)--(0.4666576775984078, 0.43263698642789106);
\draw (0.4671738543728434, 0.43456338491204555)--(0.4666576775984078, 0.43263698642789106);
\draw (0.46806789923627967, 0.43404720786947304)--(0.4666576775984078, 0.43263698642789106);
\draw (0.46717385680642987, 0.4307105923025261)--(0.4666576775984078, 0.43263698642789106);
\draw (0.4661415008239722, 0.4307105879437366)--(0.4666576775984078, 0.43263698642789106);
\draw (0.46717385693087266, 0.43738383208215204)--(0.4685840760107152, 0.43597360635362753);
\draw (0.46806790310066493, 0.43790001138739953)--(0.4685840760107152, 0.43597360635362753);
\draw (0.469994297648587, 0.4373838277952095)--(0.4685840760107152, 0.43597360635362753);
\draw (0.47051047816296515, 0.43648979001766464)--(0.4685840760107152, 0.43597360635362753);
\draw (0.46806789923627967, 0.43404720786947304)--(0.4685840760107152, 0.43597360635362753);
\draw (0.4671738543728434, 0.43456338491204555)--(0.4685840760107152, 0.43597360635362753);
\draw (0.4714045205928149, 0.4398264055846115)--(0.47192069980083695, 0.4379000114592466);
\draw (0.47243687657527256, 0.4398264099434011)--(0.47192069980083695, 0.4379000114592466);
\draw (0.4738470963368906, 0.43841618382125336)--(0.47192069980083695, 0.4379000114592466);
\draw (0.47384709503053457, 0.43738382747343335)--(0.47192069980083695, 0.4379000114592466);
\draw (0.47051047816296515, 0.43648979001766464)--(0.47192069980083695, 0.4379000114592466);
\draw (0.469994297648587, 0.4373838277952095)--(0.47192069980083695, 0.4379000114592466);
\draw (0.4762896746389955, 0.4398264092280017)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4752573179747624, 0.43982640526283534)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4738470963368906, 0.43841618382125336)--(0.4757734978645599, 0.4379000107438472);
\draw (0.47384709503053457, 0.43738382747343335)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4771837169444024, 0.4364897850153227)--(0.4757734978645599, 0.4379000107438472);
\draw (0.477699892412482, 0.4373838271516572)--(0.4757734978645599, 0.4379000107438472);
\draw (0.4805203394281682, 0.4373838337731218)--(0.47911011779029633, 0.4359736123315398);
\draw (0.48103651432635, 0.43648978469354655)--(0.47911011779029633, 0.4359736123315398);
\draw (0.4805203372110266, 0.4345633864062037)--(0.47911011779029633, 0.4359736123315398);
\draw (0.4796262913821221, 0.43404720690414456)--(0.47911011779029633, 0.4359736123315398);
\draw (0.4771837169444024, 0.4364897850153227)--(0.47911011779029633, 0.4359736123315398);
\draw (0.477699892412482, 0.4373838271516572)--(0.47911011779029633, 0.4359736123315398);
\draw (0.4829629131255462, 0.43315316454443975)--(0.4810365167599364, 0.43263699208402717);
\draw (0.4829629116487463, 0.4321208082950255)--(0.4810365167599364, 0.43263699208402717);
\draw (0.4815526901813183, 0.43071058675503776)--(0.4810365167599364, 0.43263699208402717);
\draw (0.4805203399855008, 0.4307105935998727)--(0.4810365167599364, 0.43263699208402717);
\draw (0.4796262913821221, 0.43404720690414456)--(0.4810365167599364, 0.43263699208402717);
\draw (0.48052033755191437, 0.43456338620939206)--(0.4810365167599364, 0.43263699208402717);
\draw (0.47140451762984376, 0.4082482850383166)--(0.46999429823067396, 0.40965851095120476);
\draw (0.4719206993889037, 0.40914233808709466)--(0.46999429823067396, 0.40965851095120476);
\draw (0.4714045198685458, 0.41106873239278674)--(0.46999429823067396, 0.40965851095120476);
\draw (0.47051047517555344, 0.4115849093369534)--(0.46999429823067396, 0.40965851095120476);
\draw (0.4680679020355081, 0.4091423383923864)--(0.46999429823067396, 0.40965851095120476);
\draw (0.468584076763246, 0.408248289411217)--(0.46999429823067396, 0.40965851095120476);
\draw (0.4738470978082025, 0.41247895800879464)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4733309223331315, 0.41158491587649665)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4714045198685458, 0.41106873239278674)--(0.47192069664298136, 0.41299513087694123);
\draw (0.47051047517555344, 0.4115849093369534)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4714045233920433, 0.41492153610752486)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4724368735878608, 0.41492152926268994)--(0.47192069664298136, 0.41299513087694123);
\draw (0.4738470965320887, 0.4173641070520919)--(0.4719207001664789, 0.41684793459167935);
\draw (0.47333092180435077, 0.41825815603326133)--(0.4719207001664789, 0.41684793459167935);
\draw (0.47140452095845686, 0.41877432871704423)--(0.4719207001664789, 0.41684793459167935);
\draw (0.4705104747886646, 0.41825814941179673)--(0.4719207001664789, 0.41684793459167935);
\draw (0.4714045233920433, 0.41492153610752486)--(0.4719207001664789, 0.41684793459167935);
\draw (0.4724368735878608, 0.41492152926268994)--(0.4719207001664789, 0.41684793459167935);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4699943011968388, 0.420184554839192);
\draw (0.47051047797127443, 0.42211095332334647)--(0.4699943011968388, 0.420184554839192);
\draw (0.4685840758190245, 0.42159476965930937)--(0.4699943011968388, 0.420184554839192);
\draw (0.4680679003509449, 0.4207007275229749)--(0.4699943011968388, 0.420184554839192);
\draw (0.4705104747886646, 0.41825814941179673)--(0.4699943011968388, 0.420184554839192);
\draw (0.4714045206175691, 0.41877432891385585)--(0.4699943011968388, 0.420184554839192);
\draw (0.46717385804553796, 0.4240373517356539)--(0.4666576812711024, 0.4221109532514994);
\draw (0.46806790222719874, 0.4235211750867046)--(0.4666576812711024, 0.4221109532514994);
\draw (0.4685840758190245, 0.42159476965930937)--(0.4666576812711024, 0.4221109532514994);
\draw (0.4680679003509449, 0.4207007275229749)--(0.4666576812711024, 0.4221109532514994);
\draw (0.464731278437077, 0.4215947699810855)--(0.4666576812711024, 0.4221109532514994);
\draw (0.46473127974343303, 0.42262712632890553)--(0.4666576812711024, 0.4221109532514994);
\draw (0.46228870399935734, 0.4240373480922637)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4613946578295651, 0.4235211687870162)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4608784810551295, 0.4215947703028617)--(0.46280488320737945, 0.4221109539668988);
\draw (0.4613946615695076, 0.42070073252531676)--(0.46280488320737945, 0.4221109539668988);
\draw (0.464731278437077, 0.4215947699810855)--(0.46280488320737945, 0.4221109539668988);
\draw (0.46473127974343303, 0.42262712632890553)--(0.46280488320737945, 0.4221109539668988);
\draw (0.45805804033741515, 0.4215947745898042)--(0.45946825941725766, 0.4201845488612797);
\draw (0.45754186486933557, 0.4207007324534697)--(0.45946825941725766, 0.4201845488612797);
\draw (0.4580580377793859, 0.4187743274196977)--(0.45946825941725766, 0.4201845488612797);
\draw (0.45895208264282206, 0.4182581503771252)--(0.45946825941725766, 0.4201845488612797);
\draw (0.4613946615695076, 0.42070073252531676)--(0.45946825941725766, 0.4201845488612797);
\draw (0.4608784810551295, 0.4215947703028617)--(0.45946825941725766, 0.4201845488612797);
\draw (0.4556154601590564, 0.4173641016193262)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45561546515067214, 0.41633175617991325)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45702568423051465, 0.4149215304513888)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45805804021297236, 0.4149215348101783)--(0.45754186100495026, 0.41684792893554323);
\draw (0.45895208264282206, 0.4182581503771252)--(0.45754186100495026, 0.41684792893554323);
\draw (0.4580580377793859, 0.4187743274196977)--(0.45754186100495026, 0.41684792893554323);
\draw (0.4556154612862868, 0.41247895266198675)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45613164180066496, 0.4115849148844419)--(0.45754186343853676, 0.4129951363260238);
\draw (0.4580580370303625, 0.4110687308986286)--(0.45754186343853676, 0.4129951363260238);
\draw (0.4589520832001548, 0.4115849102038761)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45805804021297236, 0.4149215348101783)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45702568423051465, 0.4149215304513888)--(0.45754186343853676, 0.4129951363260238);
\draw (0.45805804145208046, 0.40824829424330605)--(0.45946826308995226, 0.409658515684888);
\draw (0.4575418602559269, 0.4091423324144741)--(0.45946826308995226, 0.409658515684888);
\draw (0.4580580370303625, 0.4110687308986286)--(0.45946826308995226, 0.409658515684888);
\draw (0.4589520832001548, 0.4115849102038761)--(0.45946826308995226, 0.409658515684888);
\draw (0.46139465763787446, 0.40914233209269796)--(0.45946826308995226, 0.409658515684888);
\draw (0.4608784821697949, 0.40824828995636353)--(0.45946826308995226, 0.409658515684888);
\draw (0.4622887062412532, 0.40580571878842614)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46332105660751455, 0.4058057118451853)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46473127790449864, 0.40721593348357893)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46473127955174237, 0.4082482896345873)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46139465763787446, 0.40914233209269796)--(0.4628048830156888, 0.4077321172725806);
\draw (0.4608784821697949, 0.40824828995636353)--(0.4628048830156888, 0.4077321172725806);
\draw (0.46717385381901816, 0.40580571162181495)--(0.4666576803976362, 0.40773211695080436);
\draw (0.46806789981836655, 0.4063218910254683)--(0.4666576803976362, 0.40773211695080436);
\draw (0.468584076763246, 0.408248289411217)--(0.4666576803976362, 0.40773211695080436);
\draw (0.4680679020355081, 0.4091423383923864)--(0.4666576803976362, 0.40773211695080436);
\draw (0.46473127955174237, 0.4082482896345873)--(0.4666576803976362, 0.40773211695080436);
\draw (0.4647312782453863, 0.4072159332867673)--(0.4666576803976362, 0.40773211695080436);
\draw (0.45138479873900994, 0.3966898988130291)--(0.4508686188492125, 0.39861629333201726);
\draw (0.4503524420747768, 0.39668989484786277)--(0.4508686188492125, 0.39861629333201726);
\draw (0.44894222231315883, 0.39810012097001046)--(0.4508686188492125, 0.39861629333201726);
\draw (0.44894222361951486, 0.39913247731783047)--(0.4508686188492125, 0.39861629333201726);
\draw (0.4522788404870842, 0.4000265147735992)--(0.4508686188492125, 0.39861629333201726);
\draw (0.45279502168323776, 0.3991324766024311)--(0.4508686188492125, 0.39861629333201726);
\draw (0.4464996446928293, 0.39668989516963893)--(0.44701582146726493, 0.3986162936537934);
\draw (0.447532000675287, 0.3966898995284285)--(0.44701582146726493, 0.3986162936537934);
\draw (0.44894222231315883, 0.39810012097001046)--(0.44701582146726493, 0.3986162936537934);
\draw (0.44894222361951486, 0.39913247731783047)--(0.44701582146726493, 0.3986162936537934);
\draw (0.44560560238742236, 0.40002651938231787)--(0.44701582146726493, 0.3986162936537934);
\draw (0.44508942691934283, 0.3991324772459834)--(0.44701582146726493, 0.3986162936537934);
\draw (0.4422689799036567, 0.39913247062451884)--(0.4436792015415285, 0.4005426920661008);
\draw (0.44175280568725034, 0.40002651931047084)--(0.4436792015415285, 0.4005426920661008);
\draw (0.44226898246168594, 0.4019529177946253)--(0.4436792015415285, 0.4005426920661008);
\draw (0.4431630286314782, 0.40246909709987283)--(0.4436792015415285, 0.4005426920661008);
\draw (0.44560560238742236, 0.40002651938231787)--(0.4436792015415285, 0.4005426920661008);
\draw (0.44508942691934283, 0.3991324772459834)--(0.4436792015415285, 0.4005426920661008);
\draw (0.43982640603583484, 0.40336313995160666)--(0.441752801890113, 0.4038793127072367);
\draw (0.43982640734219086, 0.40439549629942667)--(0.441752801890113, 0.4038793127072367);
\draw (0.44123662898006266, 0.40580571774100865)--(0.441752801890113, 0.4038793127072367);
\draw (0.44226897866454856, 0.40580571119139114)--(0.441752801890113, 0.4038793127072367);
\draw (0.4431630272679273, 0.40246909788711926)--(0.441752801890113, 0.4038793127072367);
\draw (0.44226898246168594, 0.4019529177946253)--(0.441752801890113, 0.4038793127072367);
\draw (0.43982640490860436, 0.4082482889089461)--(0.44175280575449827, 0.4077321162251632);
\draw (0.4398264022386974, 0.4072159333483725)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44123662898006266, 0.40580571774100865)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44226897866454856, 0.40580571119139114)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44316302739237007, 0.4091423376667451)--(0.44175280575449827, 0.4077321162251632);
\draw (0.4422689825289339, 0.40965851470931763)--(0.44175280575449827, 0.4077321162251632);
\draw (0.44226897878899135, 0.412478950971017)--(0.4436792041668057, 0.4110687361508996);
\draw (0.4431630235952327, 0.412995131063511)--(0.4436792041668057, 0.4110687361508996);
\draw (0.4450894258046775, 0.41247895759248154)--(0.4436792041668057, 0.4110687361508996);
\draw (0.44560560002108385, 0.4115849089065296)--(0.4436792041668057, 0.4110687361508996);
\draw (0.44316302739237007, 0.4091423376667451)--(0.4436792041668057, 0.4110687361508996);
\draw (0.4422689825289339, 0.40965851470931763)--(0.4436792041668057, 0.4110687361508996);
\draw (0.44649964874890535, 0.41492153538188364)--(0.44701582165895565, 0.4129951303481116);
\draw (0.44753199843339125, 0.4149215288322661)--(0.44701582165895565, 0.4129951303481116);
\draw (0.44894222517475646, 0.41351131322490225)--(0.44701582165895565, 0.4129951303481116);
\draw (0.44894222250484955, 0.4124789576643286)--(0.44701582165895565, 0.4129951303481116);
\draw (0.44560560002108385, 0.4115849089065296)--(0.44701582165895565, 0.4129951303481116);
\draw (0.4450894258046775, 0.41247895759248154)--(0.44701582165895565, 0.4129951303481116);
\draw (0.4513847964971142, 0.41492152811686667)--(0.4508686197226786, 0.4129951296327122);
\draw (0.45227884136055035, 0.41440535107429416)--(0.4508686197226786, 0.4129951296327122);
\draw (0.45279502056857246, 0.4124789569489293)--(0.4508686197226786, 0.4129951296327122);
\draw (0.45227884510049293, 0.41158491481259485)--(0.4508686197226786, 0.4129951296327122);
\draw (0.44894222386840044, 0.4124789568770822)--(0.4508686197226786, 0.4129951296327122);
\draw (0.44894222517475646, 0.41351131322490225)--(0.4508686197226786, 0.4129951296327122);
\draw (0.4556154612862868, 0.41247895266198675)--(0.454205239648415, 0.41106873122040477);
\draw (0.45613164180066496, 0.4115849148844419)--(0.454205239648415, 0.41106873122040477);
\draw (0.45561546502622935, 0.40965851640028744)--(0.454205239648415, 0.41106873122040477);
\draw (0.4547214188564371, 0.40914233709503983)--(0.454205239648415, 0.41106873122040477);
\draw (0.45227884510049293, 0.41158491481259485)--(0.454205239648415, 0.41106873122040477);
\draw (0.45279502056857246, 0.4124789569489293)--(0.454205239648415, 0.41106873122040477);
\draw (0.45805804145208046, 0.40824829424330605)--(0.4561316386180551, 0.40773211097289214);
\draw (0.4575418602559269, 0.4091423324144741)--(0.4561316386180551, 0.40773211097289214);
\draw (0.45561546502622935, 0.40965851640028744)--(0.4561316386180551, 0.40773211097289214);
\draw (0.4547214188564371, 0.40914233709503983)--(0.4561316386180551, 0.40773211097289214);
\draw (0.4556154618436195, 0.40580571248873765)--(0.4561316386180551, 0.40773211097289214);
\draw (0.45664781850785263, 0.40580571645390395)--(0.4561316386180551, 0.40773211097289214);
\draw (0.4580580362813391, 0.4033631343775595)--(0.456131641733417, 0.4038793179697495);
\draw (0.4575418608132596, 0.40246909224122507)--(0.456131641733417, 0.4038793179697495);
\draw (0.455615464277206, 0.4019529198792183)--(0.456131641733417, 0.4038793179697495);
\draw (0.4547214200955452, 0.40246909652816754)--(0.456131641733417, 0.4038793179697495);
\draw (0.4556154618436195, 0.40580571248873765)--(0.456131641733417, 0.4038793179697495);
\draw (0.45664781850785263, 0.40580571645390395)--(0.456131641733417, 0.4038793179697495);
\draw (0.4556154624009522, 0.3991324723154886)--(0.4542052433211096, 0.4005426980440131);
\draw (0.4547214162311599, 0.39861629301024104)--(0.4542052433211096, 0.4005426980440131);
\draw (0.45279502168323776, 0.3991324766024311)--(0.4542052433211096, 0.4005426980440131);
\draw (0.4522788404870842, 0.4000265147735992)--(0.4542052433211096, 0.4005426980440131);
\draw (0.4547214200955452, 0.40246909652816754)--(0.4542052433211096, 0.4005426980440131);
\draw (0.455615464277206, 0.4019529198792183)--(0.4542052433211096, 0.4005426980440131);
\draw (0.428268014447325, 0.3966899007436861)--(0.4287841925853114, 0.3986162984405941);
\draw (0.42737396958388874, 0.3972060777862586)--(0.4287841925853114, 0.3986162984405941);
\draw (0.42685779173941757, 0.39913247112437705)--(0.4287841925853114, 0.3986162984405941);
\draw (0.42737396720749715, 0.4000265132607115)--(0.4287841925853114, 0.3986162984405941);
\draw (0.43071058707603876, 0.39913247198347057)--(0.4287841925853114, 0.3986162984405941);
\draw (0.43071058713323357, 0.3981001148484041)--(0.4287841925853114, 0.3986162984405941);
\draw (0.4240373496581523, 0.399132476198566)--(0.42544756993247324, 0.4005426984273945);
\draw (0.4249313945215885, 0.3986162991559935)--(0.42544756993247324, 0.4005426984273945);
\draw (0.42685779173941757, 0.39913247112437705)--(0.42544756993247324, 0.4005426984273945);
\draw (0.42737396720749715, 0.4000265132607115)--(0.42544756993247324, 0.4005426984273945);
\draw (0.42493139208800207, 0.4024690917655129)--(0.42544756993247324, 0.4005426984273945);
\draw (0.42403734455465886, 0.4019529132475118)--(0.42544756993247324, 0.4005426984273945);
\draw (0.4215947694923587, 0.40336313461724677)--(0.42352117300815945, 0.4038793174940373);
\draw (0.4215947721622656, 0.4043954901778203)--(0.42352117300815945, 0.4038793174940373);
\draw (0.4230049924365865, 0.40580571240664876)--(0.42352117300815945, 0.4038793174940373);
\draw (0.4240373484190442, 0.4058057167654383)--(0.42352117300815945, 0.4038793174940373);
\draw (0.42493139208800207, 0.4024690917655129)--(0.42352117300815945, 0.4038793174940373);
\draw (0.42403734455465886, 0.4019529132475118)--(0.42352117300815945, 0.4038793174940373);
\draw (0.4215947760266509, 0.4082482936957468)--(0.423521170574573, 0.40773211010355676);
\draw (0.42211095149473044, 0.40914233583208126)--(0.423521170574573, 0.40773211010355676);
\draw (0.4240373459854577, 0.40965850937495774)--(0.423521170574573, 0.40773211010355676);
\draw (0.4249313908488939, 0.40914233233238523)--(0.423521170574573, 0.40773211010355676);
\draw (0.4240373484190442, 0.4058057167654383)--(0.423521170574573, 0.40773211010355676);
\draw (0.4230049924365865, 0.40580571240664876)--(0.423521170574573, 0.40773211010355676);
\draw (0.42403734990703784, 0.4124789557578177)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4235211744389583, 0.41158491362148325)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4240373459854577, 0.40965850937495774)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4249313908488939, 0.40914233233238523)--(0.4254475689868804, 0.41106873002929323);
\draw (0.42737396977557945, 0.41158491448057677)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4268577892612013, 0.4124789522581217)--(0.4254475689868804, 0.41106873002929323);
\draw (0.4282680122054292, 0.4149215300475237)--(0.42878419277700214, 0.4129951351349123);
\draw (0.42930036818788686, 0.41492153440631324)--(0.42878419277700214, 0.4129951351349123);
\draw (0.43071058726772943, 0.4135113086777888)--(0.42878419277700214, 0.4129951351349123);
\draw (0.4307105873249243, 0.41247895154272224)--(0.42878419277700214, 0.4129951351349123);
\draw (0.42737396977557945, 0.41158491448057677)--(0.42878419277700214, 0.4129951351349123);
\draw (0.4268577892612013, 0.4124789522581217)--(0.42878419277700214, 0.4129951351349123);
\draw (0.4331531662516098, 0.41492153369091384)--(0.43263698811362333, 0.41299513599400584);
\draw (0.434047211115046, 0.4144053566483413)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4345633853886472, 0.4124789508273229)--(0.43263698811362333, 0.41299513599400584);
\draw (0.43404720992056767, 0.4115849086909884)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4307105873249243, 0.41247895154272224)--(0.43263698811362333, 0.41299513599400584);
\draw (0.43071058726772943, 0.4135113086777888)--(0.43263698811362333, 0.41299513599400584);
\draw (0.4373838310407825, 0.4124789582360339)--(0.4359736107664615, 0.4110687360072055);
\draw (0.4379000052571888, 0.411584909550082)--(0.4359736107664615, 0.4110687360072055);
\draw (0.4373838298463041, 0.409658510278681)--(0.4359736107664615, 0.4110687360072055);
\draw (0.436489782312961, 0.40914233176067993)--(0.4359736107664615, 0.4110687360072055);
\draw (0.43404720992056767, 0.4115849086909884)--(0.4359736107664615, 0.4110687360072055);
\draw (0.4345633853886472, 0.4124789508273229)--(0.4359736107664615, 0.4110687360072055);
\draw (0.43982640490860436, 0.4082482889089461)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4398264022386974, 0.4072159333483725)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4384161819643765, 0.4058057111195441)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4373838322798906, 0.4058057176691616)--(0.4379000076907753, 0.40773211694056255);
\draw (0.436489782312961, 0.40914233176067993)--(0.4379000076907753, 0.40773211694056255);
\draw (0.4373838298463041, 0.409658510278681)--(0.4379000076907753, 0.40773211694056255);
\draw (0.43982640603583484, 0.40336313995160666)--(0.43790000382639, 0.4038793134226361);
\draw (0.43982640734219086, 0.40439549629942667)--(0.43790000382639, 0.4038793134226361);
\draw (0.4384161819643765, 0.4058057111195441)--(0.43790000382639, 0.4038793134226361);
\draw (0.4373838322798906, 0.4058057176691616)--(0.43790000382639, 0.4038793134226361);
\draw (0.4364897835520691, 0.40246909119380764)--(0.43790000382639, 0.4038793134226361);
\draw (0.4373838284155053, 0.40195291415123513)--(0.43790000382639, 0.4038793134226361);
\draw (0.43738383215544785, 0.39913247788953576)--(0.4359736054140826, 0.4005426934968996);
\draw (0.4364897859856556, 0.3986162985842882)--(0.4359736054140826, 0.4005426934968996);
\draw (0.43456338513976167, 0.39913247126807117)--(0.4359736054140826, 0.4005426934968996);
\draw (0.43404721092335535, 0.4000265199540231)--(0.4359736054140826, 0.4005426934968996);
\draw (0.4364897835520691, 0.40246909119380764)--(0.4359736054140826, 0.4005426934968996);
\draw (0.4373838284155053, 0.40195291415123513)--(0.4359736054140826, 0.4005426934968996);
\draw (0.43315316219553385, 0.3966898934786692)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43212081251104795, 0.3966899000282867)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43071058713323357, 0.3981001148484041)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43071058707603876, 0.39913247198347057)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43404721092335535, 0.4000265199540231)--(0.43263698792193267, 0.3986162992996876);
\draw (0.43456338513976167, 0.39913247126807117)--(0.43263698792193267, 0.3986162992996876);
\draw (0.3535533940867097, 0.5029826368906793)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3535533913024132, 0.5040149956002388)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3549636170309376, 0.5054252146800813)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3559959694425253, 0.5054252065559709)--(0.35547978585033524, 0.5034988120080488);
\draw (0.35689001122814956, 0.5020885971879314)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3559959718761118, 0.5015724139464515)--(0.35547978585033524, 0.5034988120080488);
\draw (0.3535533888688267, 0.5078677882097582)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3535533916531232, 0.5068354295001988)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3549636170309376, 0.5054252146800813)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3559959694425253, 0.5054252065559709)--(0.3554797897147206, 0.5073516155259752);
\draw (0.356890015443245, 0.5087618346058178)--(0.3554797897147206, 0.5073516155259752);
\draw (0.3559959733069106, 0.5092780100738974)--(0.3554797897147206, 0.5073516155259752);
\draw (0.35599596274921363, 0.5120984502718291)--(0.357406188127028, 0.5106882354517117);
\draw (0.3568900130096585, 0.5126146272153372)--(0.357406188127028, 0.5106882354517117);
\draw (0.3588164138555524, 0.5120984545315542)--(0.357406188127028, 0.5106882354517117);
\draw (0.35933259079906055, 0.5112044042711094)--(0.357406188127028, 0.5106882354517117);
\draw (0.356890015443245, 0.5087618346058178)--(0.357406188127028, 0.5106882354517117);
\draw (0.3559959733069106, 0.5092780100738974)--(0.357406188127028, 0.5106882354517117);
\draw (0.3602266367997803, 0.5145410323209563)--(0.3607428056191779, 0.5126146296489237);
\draw (0.361258989211368, 0.5145410241968458)--(0.3607428056191779, 0.5126146296489237);
\draw (0.36266921458918233, 0.5131308093767284)--(0.3607428056191779, 0.5126146296489237);
\draw (0.3626692064650718, 0.5120984569651408)--(0.3607428056191779, 0.5126146296489237);
\draw (0.35933259079906055, 0.5112044042711094)--(0.3607428056191779, 0.5126146296489237);
\draw (0.3588164138555524, 0.5120984545315542)--(0.3607428056191779, 0.5126146296489237);
\draw (0.3651117818208874, 0.5145410266304323)--(0.3645956091371045, 0.5126146257845384);
\draw (0.36407942940929966, 0.5145410347545427)--(0.3645956091371045, 0.5126146257845384);
\draw (0.36266921458918233, 0.5131308093767284)--(0.3645956091371045, 0.5126146257845384);
\draw (0.3626692064650718, 0.5120984569651408)--(0.3645956091371045, 0.5126146257845384);
\draw (0.36600583451491875, 0.511204410964421)--(0.3645956091371045, 0.5126146257845384);
\draw (0.3665220099829983, 0.5120984531007554)--(0.3645956091371045, 0.5126146257845384);
\draw (0.3693424438829583, 0.5120984527500454)--(0.36793222906284084, 0.510688227372231);
\draw (0.3698586271244381, 0.5112044133980075)--(0.36793222906284084, 0.510688227372231);
\draw (0.3693424544406552, 0.5092780125521136)--(0.36793222906284084, 0.510688227372231);
\draw (0.3684484041802103, 0.5087618356086054)--(0.36793222906284084, 0.510688227372231);
\draw (0.36600583451491875, 0.511204410964421)--(0.36793222906284084, 0.510688227372231);
\draw (0.3665220099829983, 0.5120984531007554)--(0.36793222906284084, 0.510688227372231);
\draw (0.3717850322300572, 0.5078677896078858)--(0.36985862326005287, 0.507351609880081);
\draw (0.37178502410594677, 0.5068354371962981)--(0.36985862326005287, 0.507351609880081);
\draw (0.37037480928582933, 0.5054252118184838)--(0.36985862326005287, 0.507351609880081);
\draw (0.36934245057626997, 0.5054252090341871)--(0.36985862326005287, 0.507351609880081);
\draw (0.3684484041802103, 0.5087618356086054)--(0.36985862326005287, 0.507351609880081);
\draw (0.3693424544406552, 0.5092780125521136)--(0.36985862326005287, 0.507351609880081);
\draw (0.37178502024156146, 0.5029826336783716)--(0.36985862569363936, 0.5034988172705616);
\draw (0.37126884477348193, 0.5020885915420371)--(0.36985862569363936, 0.5034988172705616);
\draw (0.3693424530098564, 0.5015724164246678)--(0.36985862569363936, 0.5034988172705616);
\draw (0.3684484108735219, 0.5020885918927473)--(0.36985862569363936, 0.5034988172705616);
\draw (0.36934245057626997, 0.5054252090341871)--(0.36985862569363936, 0.5034988172705616);
\draw (0.37037480928582933, 0.5054252118184838)--(0.36985862569363936, 0.5034988172705616);
\draw (0.3693424463611745, 0.4987519716163007)--(0.36793222728133196, 0.5001621973448251);
\draw (0.36844840700913667, 0.49823578837482085)--(0.36793222728133196, 0.5001621973448251);
\draw (0.3665220124612145, 0.4987519719670108)--(0.36793222728133196, 0.5001621973448251);
\draw (0.3660058292197347, 0.4996460113190487)--(0.36793222728133196, 0.5001621973448251);
\draw (0.3684484108735219, 0.5020885918927473)--(0.36793222728133196, 0.5001621973448251);
\draw (0.3693424530098564, 0.5015724164246678)--(0.36793222728133196, 0.5001621973448251);
\draw (0.36511178951698664, 0.49630939417760883)--(0.3645956034912102, 0.4982357922392061);
\draw (0.3660058288690245, 0.4968255774190887)--(0.3645956034912102, 0.4982357922392061);
\draw (0.3665220124612145, 0.4987519719670108)--(0.3645956034912102, 0.4982357922392061);
\draw (0.3660058292197347, 0.4996460113190487)--(0.3645956034912102, 0.4982357922392061);
\draw (0.362669208943288, 0.49875197583139613)--(0.3645956034912102, 0.4982357922392061);
\draw (0.3626692117275847, 0.49771961712183665)--(0.3645956034912102, 0.4982357922392061);
\draw (0.3602266272895008, 0.49630939525769746)--(0.3607428108816908, 0.49823578980561956);
\draw (0.3593325851531663, 0.49682557072577704)--(0.3607428108816908, 0.49823578980561956);
\draw (0.35881641633376865, 0.49875197339780963)--(0.3607428108816908, 0.49823578980561956);
\draw (0.3593325918018482, 0.4996460155341441)--(0.3607428108816908, 0.49823578980561956);
\draw (0.362669208943288, 0.49875197583139613)--(0.3607428108816908, 0.49823578980561956);
\draw (0.3626692117275847, 0.49771961712183665)--(0.3607428108816908, 0.49823578980561956);
\draw (0.3559959652274299, 0.4987519691380845)--(0.3574061909559544, 0.500162188217927);
\draw (0.35547978828392174, 0.4996460193985294)--(0.3574061909559544, 0.500162188217927);
\draw (0.3559959718761118, 0.5015724139464515)--(0.3574061909559544, 0.500162188217927);
\draw (0.35689001122814956, 0.5020885971879314)--(0.3574061909559544, 0.500162188217927);
\draw (0.3593325918018482, 0.4996460155341441)--(0.3574061909559544, 0.500162188217927);
\draw (0.35881641633376865, 0.49875197339780963)--(0.3574061909559544, 0.500162188217927);
\draw (0.3535533920811344, 0.5260994143646099)--(0.3554797929270283, 0.5255832416808269);
\draw (0.3535533902549957, 0.5250670728614293)--(0.3554797929270283, 0.5255832416808269);
\draw (0.3549636093348383, 0.5236568471329048)--(0.3554797929270283, 0.5255832416808269);
\draw (0.3559959680443977, 0.5236568499172014)--(0.3554797929270283, 0.5255832416808269);
\draw (0.35689000774714574, 0.5269934670586414)--(0.3554797929270283, 0.5255832416808269);
\draw (0.3559959656108112, 0.5275096425267208)--(0.3554797929270283, 0.5255832416808269);
\draw (0.35355338639061046, 0.5212142693435028)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3535533945147209, 0.5222466217550905)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3549636093348383, 0.5236568471329048)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3559959680443977, 0.5236568499172014)--(0.3554797953606148, 0.5217304490713075);
\draw (0.35689001444045737, 0.520320223342783)--(0.3554797953606148, 0.5217304490713075);
\draw (0.35599596418001245, 0.519804046399275)--(0.3554797953606148, 0.5217304490713075);
\draw (0.3559959747377094, 0.5169836062013433)--(0.35740618955782677, 0.5183938315791575);
\draw (0.35689001687404387, 0.5164674307332637)--(0.35740618955782677, 0.5183938315791575);
\draw (0.35881640863766934, 0.5169836058506331)--(0.35740618955782677, 0.5183938315791575);
\draw (0.3593325841057489, 0.5178776479869676)--(0.35740618955782677, 0.5183938315791575);
\draw (0.35689001444045737, 0.520320223342783)--(0.35740618955782677, 0.5183938315791575);
\draw (0.35599596418001245, 0.519804046399275)--(0.35740618955782677, 0.5183938315791575);
\draw (0.3602266367997803, 0.5145410323209563)--(0.36074280948356324, 0.5164674331668502);
\draw (0.361258989211368, 0.5145410241968458)--(0.36074280948356324, 0.5164674331668502);
\draw (0.36266920403148534, 0.5159512495746601)--(0.36074280948356324, 0.5164674331668502);
\draw (0.36266921215559583, 0.5169836019862478)--(0.36074280948356324, 0.5164674331668502);
\draw (0.3593325841057489, 0.5178776479869676)--(0.36074280948356324, 0.5164674331668502);
\draw (0.35881640863766934, 0.5169836058506331)--(0.36074280948356324, 0.5164674331668502);
\draw (0.3651117818208874, 0.5145410266304323)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36407942940929966, 0.5145410347545427)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36266920403148534, 0.5159512495746601)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36266921215559583, 0.5169836019862478)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36600582782160707, 0.5178776546802792)--(0.36459561300148974, 0.5164674293024649);
\draw (0.36652200476511526, 0.5169836044198343)--(0.36459561300148974, 0.5164674293024649);
\draw (0.3693424495734822, 0.5169835977711524)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36985863133953356, 0.5178776508158939)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36934244531375704, 0.5198040488774912)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36844840317742267, 0.5203202243455708)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36600582782160707, 0.5178776546802792)--(0.3679322304936397, 0.5183938234996769);
\draw (0.36652200476511526, 0.5169836044198343)--(0.3679322304936397, 0.5183938234996769);
\draw (0.37178502975184097, 0.5212142707416304)--(0.3698586289059472, 0.5217304434254133);
\draw (0.37178502066957264, 0.5222466185427828)--(0.3698586289059472, 0.5217304434254133);
\draw (0.3703748015897301, 0.5236568442713072)--(0.3698586289059472, 0.5217304434254133);
\draw (0.3693424428801706, 0.5236568414870106)--(0.3698586289059472, 0.5217304434254133);
\draw (0.36844840317742267, 0.5203202243455708)--(0.3698586289059472, 0.5217304434254133);
\draw (0.36934244531375704, 0.5198040488774912)--(0.3698586289059472, 0.5217304434254133);
\draw (0.3717850245339579, 0.5260994220607093)--(0.3698586264723607, 0.5255832360349327);
\draw (0.371268841292478, 0.526993461412747)--(0.3698586264723607, 0.5255832360349327);
\draw (0.36934244674455585, 0.527509645004937)--(0.3698586264723607, 0.5255832360349327);
\draw (0.36844840739251805, 0.5269934617634572)--(0.3698586264723607, 0.5255832360349327);
\draw (0.3693424428801706, 0.5236568414870106)--(0.3698586264723607, 0.5255832360349327);
\draw (0.3703748015897301, 0.5236568442713072)--(0.3698586264723607, 0.5255832360349327);
\draw (0.36934245339323774, 0.5303300898133041)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36844841125690336, 0.5308462652813837)--(0.3679322213667416, 0.5289198598250544);
\draw (0.366522002286899, 0.530330085553579)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36600582681881944, 0.5294360434172445)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36844840739251805, 0.5269934617634572)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36934244674455585, 0.527509645004937)--(0.3679322213667416, 0.5289198598250544);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3645956014410051, 0.5308462582373619);
\draw (0.3660058334675014, 0.5322564882256116)--(0.3645956014410051, 0.5308462582373619);
\draw (0.366522002286899, 0.530330085553579)--(0.3645956014410051, 0.5308462582373619);
\draw (0.36600582681881944, 0.5294360434172445)--(0.3645956014410051, 0.5308462582373619);
\draw (0.3626692096773796, 0.5303300831199924)--(0.3645956014410051, 0.5308462582373619);
\draw (0.36266920689308296, 0.531362441829552)--(0.3645956014410051, 0.5308462582373619);
\draw (0.360226629103681, 0.5327726647737798)--(0.3607428088314857, 0.5308462558037754);
\draw (0.3593325897516431, 0.5322564815322999)--(0.3607428088314857, 0.5308462558037754);
\draw (0.35881640615945315, 0.5303300869843778)--(0.3607428088314857, 0.5308462558037754);
\draw (0.3593325831029612, 0.5294360367239328)--(0.3607428088314857, 0.5308462558037754);
\draw (0.3626692096773796, 0.5303300831199924)--(0.3607428088314857, 0.5308462558037754);
\draw (0.36266920689308296, 0.531362441829552)--(0.3607428088314857, 0.5308462558037754);
\draw (0.35599597225949314, 0.5303300873350879)--(0.3574061913393357, 0.5289198616065633);
\draw (0.3554797904934418, 0.5294360342903464)--(0.3574061913393357, 0.5289198616065633);
\draw (0.3559959656108112, 0.5275096425267208)--(0.3574061913393357, 0.5289198616065633);
\draw (0.35689000774714574, 0.5269934670586414)--(0.3574061913393357, 0.5289198616065633);
\draw (0.3593325831029612, 0.5294360367239328)--(0.3574061913393357, 0.5289198616065633);
\draw (0.35881640615945315, 0.5303300869843778)--(0.3574061913393357, 0.5289198616065633);
\draw (0.36511178885295065, 0.5461191448274357)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3660058250560026, 0.546635322614712)--(0.3665220079327932, 0.5447089190989113);
\draw (0.36793222275291065, 0.5461191444767256)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3684484028454046, 0.5452250996704842)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3660058243406032, 0.5427825245509892)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3651117822042687, 0.5432987000190687)--(0.3665220079327932, 0.5447089190989113);
\draw (0.3693424456971385, 0.5485617222661276)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3684484063451006, 0.5480455390246477)--(0.3698586285739291, 0.5466353187503268);
\draw (0.36793222275291065, 0.5461191444767256)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3684484028454046, 0.5452250996704842)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3717850262708371, 0.5461191406123402)--(0.3698586285739291, 0.5466353187503268);
\draw (0.37178502348654047, 0.5471514993218998)--(0.3698586285739291, 0.5466353187503268);
\draw (0.3742276047756385, 0.5485617157318354)--(0.37371142118344847, 0.5466353211839132);
\draw (0.375121646911973, 0.5480455402637558)--(0.37371142118344847, 0.5466353211839132);
\draw (0.3756378188803565, 0.5461191430459268)--(0.37371142118344847, 0.5466353211839132);
\draw (0.37512164341227694, 0.5452251009095923)--(0.37371142118344847, 0.5466353211839132);
\draw (0.3717850262708371, 0.5461191406123402)--(0.37371142118344847, 0.5466353211839132);
\draw (0.37178502348654047, 0.5471514993218998)--(0.37371142118344847, 0.5466353211839132);
\draw (0.3784582668377094, 0.5461191418514484)--(0.377048041109185, 0.5447089227716058);
\draw (0.37897444693020343, 0.545225097045207)--(0.377048041109185, 0.5447089227716058);
\draw (0.37845826333801336, 0.5432987024972848)--(0.377048041109185, 0.5447089227716058);
\draw (0.37756422398597556, 0.542782519255805)--(0.377048041109185, 0.5447089227716058);
\draw (0.37512164341227694, 0.5452251009095923)--(0.377048041109185, 0.5447089227716058);
\draw (0.3756378188803565, 0.5461191430459268)--(0.377048041109185, 0.5447089227716058);
\draw (0.3809008411274154, 0.5418884795530571)--(0.37897444621480403, 0.5413722989814841);
\draw (0.38038466103492136, 0.5427825243592984)--(0.37897444621480403, 0.5413722989814841);
\draw (0.37845826333801336, 0.5432987024972848)--(0.37897444621480403, 0.5413722989814841);
\draw (0.37756422398597556, 0.542782519255805)--(0.37897444621480403, 0.5413722989814841);
\draw (0.37845826262261395, 0.539445904433562)--(0.37897444621480403, 0.5413722989814841);
\draw (0.3794906181831876, 0.539445901763655)--(0.37897444621480403, 0.5413722989814841);
\draw (0.38090084634529847, 0.5370033282339782)--(0.3789744454994046, 0.5375195009177611);
\draw (0.38038466457924713, 0.5361092751892367)--(0.3789744454994046, 0.5375195009177611);
\draw (0.37845826190721454, 0.535593106369839)--(0.3789744454994046, 0.5375195009177611);
\draw (0.37756421977088017, 0.5361092818379186)--(0.3789744454994046, 0.5375195009177611);
\draw (0.37845826262261395, 0.539445904433562)--(0.3789744454994046, 0.5375195009177611);
\draw (0.3794906181831876, 0.539445901763655)--(0.3789744454994046, 0.5375195009177611);
\draw (0.3784582661669397, 0.5327726552635003)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37756422220446667, 0.5322564892283992)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37563782135857277, 0.5327726619121822)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37512164441506457, 0.5336667121726271)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37756421977088017, 0.5361092818379186)--(0.3770480470870972, 0.5341828809920247);
\draw (0.37845826190721454, 0.535593106369839)--(0.3770480470870972, 0.5341828809920247);
\draw (0.3742275984143449, 0.5303300841227802)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37319524600275716, 0.5303300922468905)--(0.37371142959494724, 0.5322564867948127);
\draw (0.3717850206249428, 0.5317403070670079)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37178502874905334, 0.5327726594785956)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37512164441506457, 0.5336667121726271)--(0.37371142959494724, 0.5322564867948127);
\draw (0.37563782135857277, 0.5327726619121822)--(0.37371142959494724, 0.5322564867948127);
\draw (0.36934245339323774, 0.5303300898133041)--(0.36985862607702075, 0.532256490659198);
\draw (0.36844841125690336, 0.5308462652813837)--(0.36985862607702075, 0.532256490659198);
\draw (0.36793222523112684, 0.5327726633429809)--(0.36985862607702075, 0.532256490659198);
\draw (0.3684484006992064, 0.5336667054793154)--(0.36985862607702075, 0.532256490659198);
\draw (0.37178502874905334, 0.5327726594785956)--(0.36985862607702075, 0.532256490659198);
\draw (0.3717850206249428, 0.5317403070670079)--(0.36985862607702075, 0.532256490659198);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3665220061512843, 0.5341828890715055);
\draw (0.3660058334675014, 0.5322564882256116)--(0.3665220061512843, 0.5341828890715055);
\draw (0.36793222523112684, 0.5327726633429809)--(0.3665220061512843, 0.5341828890715055);
\draw (0.3684484006992064, 0.5336667054793154)--(0.3665220061512843, 0.5341828890715055);
\draw (0.3660058310339149, 0.5361092808351309)--(0.3665220061512843, 0.5341828890715055);
\draw (0.36511178077346995, 0.5355931038916228)--(0.3665220061512843, 0.5341828890715055);
\draw (0.36266920298406796, 0.5370033268358507)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3626692111081784, 0.5380356792474383)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3640794259282958, 0.5394459046252527)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3651117846378552, 0.5394459074095492)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3660058310339149, 0.5361092808351309)--(0.3645956119540723, 0.5375195065636553);
\draw (0.36511178077346995, 0.5355931038916228)--(0.3645956119540723, 0.5375195065636553);
\draw (0.3626692086745919, 0.5418884718569578)--(0.3645956095204858, 0.5413722991731748);
\draw (0.36318539044064324, 0.5427825249016993)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3651117822042687, 0.5432987000190687)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3660058243406032, 0.5427825245509892)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3651117846378552, 0.5394459074095492)--(0.3645956095204858, 0.5413722991731748);
\draw (0.3640794259282958, 0.5394459046252527)--(0.3645956095204858, 0.5413722991731748);
\draw (0.385131506401794, 0.5576775318275218)--(0.38564768151916345, 0.5557511400638963);
\draw (0.38616386511135353, 0.5576775346118183)--(0.38564768151916345, 0.5557511400638963);
\draw (0.3875740841911961, 0.5562673088832939)--(0.38564768151916345, 0.5557511400638963);
\draw (0.38757407921607145, 0.5552349619259098)--(0.38564768151916345, 0.5557511400638963);
\draw (0.3842374666990461, 0.5543409146860819)--(0.38564768151916345, 0.5557511400638963);
\draw (0.383721286606552, 0.5552349594923234)--(0.38564768151916345, 0.5557511400638963);
\draw (0.3900166577208729, 0.5576775370454049)--(0.38950048503709, 0.555751136199511);
\draw (0.3889843021602993, 0.5576775397153118)--(0.38950048503709, 0.555751136199511);
\draw (0.3875740841911961, 0.5562673088832939)--(0.38950048503709, 0.555751136199511);
\draw (0.38757407921607145, 0.5552349619259098)--(0.38950048503709, 0.555751136199511);
\draw (0.39091070411693246, 0.5543409104709865)--(0.38950048503709, 0.555751136199511);
\draw (0.39142688273399795, 0.5552349580615246)--(0.38950048503709, 0.555751136199511);
\draw (0.3942473197829438, 0.555234963165018)--(0.39283710496282637, 0.5538247377872035);
\draw (0.3947634998754378, 0.5543409183587765)--(0.39283710496282637, 0.5538247377872035);
\draw (0.394247324042669, 0.5524145120586791)--(0.39283710496282637, 0.5538247377872035);
\draw (0.3933532769312099, 0.5518983405693745)--(0.39283710496282637, 0.5538247377872035);
\draw (0.39091070411693246, 0.5543409104709865)--(0.39283710496282637, 0.5538247377872035);
\draw (0.39142688273399795, 0.5552349580615246)--(0.39283710496282637, 0.5538247377872035);
\draw (0.396689901832071, 0.5510042891144513)--(0.3947634991600384, 0.5504881202950536);
\draw (0.3966898968569464, 0.5499719421570671)--(0.3947634991600384, 0.5504881202950536);
\draw (0.395279682036829, 0.5485617167792528)--(0.3947634991600384, 0.5504881202950536);
\draw (0.3942473264762555, 0.5485617194491597)--(0.3947634991600384, 0.5504881202950536);
\draw (0.3933532769312099, 0.5518983405693745)--(0.3947634991600384, 0.5504881202950536);
\draw (0.394247324042669, 0.5524145120586791)--(0.3947634991600384, 0.5504881202950536);
\draw (0.39668989614154704, 0.5461191440933442)--(0.394763498444639, 0.5466353222313307);
\draw (0.3966899042656574, 0.5471514965049319)--(0.394763498444639, 0.5466353222313307);
\draw (0.395279682036829, 0.5485617167792528)--(0.394763498444639, 0.5466353222313307);
\draw (0.3942473264762555, 0.5485617194491597)--(0.394763498444639, 0.5466353222313307);
\draw (0.3933532836245216, 0.5452250968535164)--(0.394763498444639, 0.5466353222313307);
\draw (0.3942473257608561, 0.5447089213854368)--(0.394763498444639, 0.5466353222313307);
\draw (0.39424731911217414, 0.5418884765770697)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3933532829091222, 0.5413722987897934)--(0.3928371000323316, 0.5432987023055942);
\draw (0.39142688521221414, 0.5418884769277799)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3909107051197202, 0.5427825217340212)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3933532836245216, 0.5452250968535164)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3942473257608561, 0.5447089213854368)--(0.3928371000323316, 0.5432987023055942);
\draw (0.3900166622679863, 0.5394458991383779)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3889843067074128, 0.5394459018082848)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3875740844785843, 0.5408561220826057)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3875740816942877, 0.5418884807921651)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3909107051197202, 0.5427825217340212)--(0.3895004793911957, 0.5413723026541787);
\draw (0.39142688521221414, 0.5418884769277799)--(0.3895004793911957, 0.5413723026541787);
\draw (0.3851315031894863, 0.5394459056726701)--(0.3856476867816763, 0.5413723002205922);
\draw (0.3842374610531518, 0.5399620811407496)--(0.3856476867816763, 0.5413723002205922);
\draw (0.38372128908476827, 0.5418884783585787)--(0.3856476867816763, 0.5413723002205922);
\draw (0.38423746455284785, 0.5427825204949132)--(0.3856476867816763, 0.5413723002205922);
\draw (0.3875740816942877, 0.5418884807921651)--(0.3856476867816763, 0.5413723002205922);
\draw (0.3875740844785843, 0.5408561220826057)--(0.3856476867816763, 0.5413723002205922);
\draw (0.3809008411274154, 0.5418884795530571)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38038466103492136, 0.5427825243592984)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38090084462711143, 0.5447089189072205)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38179488397914924, 0.5452251021487005)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38423746455284785, 0.5427825204949132)--(0.3823110668559399, 0.5432986986328996);
\draw (0.38372128908476827, 0.5418884783585787)--(0.3823110668559399, 0.5432986986328996);
\draw (0.3784582668377094, 0.5461191418514484)--(0.38038466175032076, 0.5466353224230214);
\draw (0.37897444693020343, 0.545225097045207)--(0.38038466175032076, 0.5466353224230214);
\draw (0.38090084462711143, 0.5447089189072205)--(0.38038466175032076, 0.5466353224230214);
\draw (0.38179488397914924, 0.5452251021487005)--(0.38038466175032076, 0.5466353224230214);
\draw (0.38090084534251084, 0.5485617169709435)--(0.38038466175032076, 0.5466353224230214);
\draw (0.3798684897819372, 0.5485617196408504)--(0.38038466175032076, 0.5466353224230214);
\draw (0.3784582616198263, 0.5510042931705272)--(0.3803846624657202, 0.5504881204867442);
\draw (0.37897444023689175, 0.5518983407610653)--(0.3803846624657202, 0.5504881204867442);
\draw (0.38090084605791025, 0.5524145150346664)--(0.3803846624657202, 0.5504881204867442);
\draw (0.3817948881942446, 0.5518983395665868)--(0.3803846624657202, 0.5504881204867442);
\draw (0.38090084534251084, 0.5485617169709435)--(0.3803846624657202, 0.5504881204867442);
\draw (0.3798684897819372, 0.5485617196408504)--(0.3803846624657202, 0.5504881204867442);
\draw (0.38090083864919916, 0.5552349606868017)--(0.38231106087802763, 0.5538247404124808);
\draw (0.381794888909644, 0.5557511376303098)--(0.38231106087802763, 0.5538247404124808);
\draw (0.383721286606552, 0.5552349594923234)--(0.38231106087802763, 0.5538247404124808);
\draw (0.3842374666990461, 0.5543409146860819)--(0.38231106087802763, 0.5538247404124808);
\draw (0.3817948881942446, 0.5518983395665868)--(0.38231106087802763, 0.5538247404124808);
\draw (0.38090084605791025, 0.5524145150346664)--(0.38231106087802763, 0.5538247404124808);
\draw (0.4082482870247105, 0.5576775392873007)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40721594237254405, 0.5576775356592358)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40580571664401954, 0.5562673165793932)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40580571942831617, 0.5552349578698338)--(0.40773211434092754, 0.5557511384414068);
\draw (0.409142336569756, 0.5543409181670859)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40965851203783554, 0.5552349603034203)--(0.40773211434092754, 0.5557511384414068);
\draw (0.40336313885461755, 0.5576775395236211)--(0.40387932173140817, 0.5557511360078203);
\draw (0.4043954944151911, 0.5576775368537141)--(0.40387932173140817, 0.5557511360078203);
\draw (0.40580571664401954, 0.5562673165793932)--(0.40387932173140817, 0.5557511360078203);
\draw (0.40580571942831617, 0.5552349578698338)--(0.40387932173140817, 0.5557511360078203);
\draw (0.40246909600288366, 0.5543409169279777)--(0.40387932173140817, 0.5557511360078203);
\draw (0.4019529159103897, 0.5552349617342192)--(0.40387932173140817, 0.5557511360078203);
\draw (0.3991324788614438, 0.5552349566307258)--(0.4005427010902723, 0.5538247363564048);
\draw (0.39861630339336424, 0.5543409144943913)--(0.4005427010902723, 0.5538247363564048);
\draw (0.39913247536174784, 0.5524145172765622)--(0.4005427010902723, 0.5538247363564048);
\draw (0.40002651749808227, 0.5518983418084826)--(0.4005427010902723, 0.5538247363564048);
\draw (0.40246909600288366, 0.5543409169279777)--(0.4005427010902723, 0.5538247363564048);
\draw (0.4019529159103897, 0.5552349617342192)--(0.4005427010902723, 0.5538247363564048);
\draw (0.396689901832071, 0.5510042891144513)--(0.3986163026779649, 0.5504881164306683);
\draw (0.3966898968569464, 0.5499719421570671)--(0.3986163026779649, 0.5504881164306683);
\draw (0.39810011908577486, 0.5485617218827462)--(0.3986163026779649, 0.5504881164306683);
\draw (0.3991324746463484, 0.5485617192128392)--(0.3986163026779649, 0.5504881164306683);
\draw (0.40002651749808227, 0.5518983418084826)--(0.3986163026779649, 0.5504881164306683);
\draw (0.39913247536174784, 0.5524145172765622)--(0.3986163026779649, 0.5504881164306683);
\draw (0.39668989614154704, 0.5461191440933442)--(0.3986163019625655, 0.5466353183669453);
\draw (0.3966899042656574, 0.5471514965049319)--(0.3986163019625655, 0.5466353183669453);
\draw (0.39810011908577486, 0.5485617218827462)--(0.3986163019625655, 0.5466353183669453);
\draw (0.3991324746463484, 0.5485617192128392)--(0.3986163019625655, 0.5466353183669453);
\draw (0.40002652419139395, 0.5452250980926244)--(0.3986163019625655, 0.5466353183669453);
\draw (0.39913247393094897, 0.5447089211491163)--(0.3986163019625655, 0.5466353183669453);
\draw (0.39913247043125294, 0.5418884817949529)--(0.40054269615977744, 0.5432987008747954);
\draw (0.40002652347599454, 0.5413723000289015)--(0.40054269615977744, 0.5432987008747954);
\draw (0.4019529183886059, 0.5418884806004745)--(0.40054269615977744, 0.5432987008747954);
\draw (0.4024690938566855, 0.5427825227368089)--(0.40054269615977744, 0.5432987008747954);
\draw (0.40002652419139395, 0.5452250980926244)--(0.40054269615977744, 0.5432987008747954);
\draw (0.39913247393094897, 0.5447089211491163)--(0.40054269615977744, 0.5432987008747954);
\draw (0.40336314340173096, 0.5394459016165941)--(0.4038793160855139, 0.541372302462488);
\draw (0.40439548805389747, 0.539445905244659)--(0.4038793160855139, 0.541372302462488);
\draw (0.405805713782422, 0.5408561243245015)--(0.4038793160855139, 0.541372302462488);
\draw (0.40580571099812535, 0.5418884830340609)--(0.4038793160855139, 0.541372302462488);
\draw (0.4024690938566855, 0.5427825227368089)--(0.4038793160855139, 0.541372302462488);
\draw (0.4019529183886059, 0.5418884806004745)--(0.4038793160855139, 0.541372302462488);
\draw (0.40824829157182396, 0.5394459013802737)--(0.40773210869503335, 0.5413723048960745);
\draw (0.40914233092386176, 0.5399620846217535)--(0.40773210869503335, 0.5413723048960745);
\draw (0.4096585145160518, 0.5418884791696756)--(0.40773210869503335, 0.5413723048960745);
\draw (0.40914233442355774, 0.542782523975917)--(0.40773210869503335, 0.5413723048960745);
\draw (0.40580571099812535, 0.5418884830340609)--(0.40773210869503335, 0.5413723048960745);
\draw (0.405805713782422, 0.5408561243245015)--(0.40773210869503335, 0.5413723048960745);
\draw (0.41247896247340465, 0.5418884779751973)--(0.41106872933616917, 0.54329870454749);
\draw (0.41299513794148424, 0.5427825201115317)--(0.41106872933616917, 0.54329870454749);
\draw (0.4124789550646936, 0.5447089236273326)--(0.41106872933616917, 0.54329870454749);
\draw (0.4115849129283592, 0.5452250990954122)--(0.41106872933616917, 0.54329870454749);
\draw (0.40914233442355774, 0.542782523975917)--(0.41106872933616917, 0.54329870454749);
\draw (0.4096585145160518, 0.5418884791696756)--(0.41106872933616917, 0.54329870454749);
\draw (0.41492153635379164, 0.5461191400372682)--(0.4129951277484766, 0.5466353244732265);
\draw (0.41440536088571206, 0.5452250979009338)--(0.4129951277484766, 0.5466353244732265);
\draw (0.4124789550646936, 0.5447089236273326)--(0.4129951277484766, 0.5466353244732265);
\draw (0.4115849129283592, 0.5452250990954122)--(0.4129951277484766, 0.5466353244732265);
\draw (0.412478955780093, 0.5485617216910554)--(0.4129951277484766, 0.5466353244732265);
\draw (0.4135113113406666, 0.5485617190211486)--(0.4129951277484766, 0.5466353244732265);
\draw (0.4149215342848945, 0.5510042968105506)--(0.41299512846387604, 0.5504881225369493);
\draw (0.4144053541924005, 0.551898341616792)--(0.41299512846387604, 0.5504881225369493);
\draw (0.4124789564954925, 0.5524145197547785)--(0.41299512846387604, 0.5504881225369493);
\draw (0.41158490623504757, 0.5518983428112703)--(0.41299512846387604, 0.5504881225369493);
\draw (0.412478955780093, 0.5485617216910554)--(0.41299512846387604, 0.5504881225369493);
\draw (0.4135113113406666, 0.5485617190211486)--(0.41299512846387604, 0.5504881225369493);
\draw (0.41247895999518847, 0.5552349591089419)--(0.411068734266664, 0.5538247400290993);
\draw (0.41158490695044697, 0.5557511408749933)--(0.411068734266664, 0.5538247400290993);
\draw (0.40965851203783554, 0.5552349603034203)--(0.411068734266664, 0.5538247400290993);
\draw (0.409142336569756, 0.5543409181670859)--(0.411068734266664, 0.5538247400290993);
\draw (0.41158490623504757, 0.5518983428112703)--(0.411068734266664, 0.5538247400290993);
\draw (0.4124789564954925, 0.5524145197547785)--(0.411068734266664, 0.5538247400290993);
\draw (0.4282680174875363, 0.5461191425154844)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4287841921258268, 0.545225100858229)--(0.42685779175901184, 0.5447089234356419);
\draw (0.42826801398784026, 0.543298703161321)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4273739691815989, 0.5427825230688269)--(0.42685779175901184, 0.5447089234356419);
\draw (0.42493139406210384, 0.5452251015736284)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4254475695301834, 0.5461191437099628)--(0.42685779175901184, 0.5447089234356419);
\draw (0.4307105917772423, 0.5418884802170931)--(0.4287841914104274, 0.541372302794506);
\draw (0.4301944116847483, 0.5427825250233345)--(0.4287841914104274, 0.541372302794506);
\draw (0.42826801398784026, 0.543298703161321)--(0.4287841914104274, 0.541372302794506);
\draw (0.4273739691815989, 0.5427825230688269)--(0.4287841914104274, 0.541372302794506);
\draw (0.42826801327244085, 0.539445905097598)--(0.4287841914104274, 0.541372302794506);
\draw (0.4293003688330145, 0.5394459024276911)--(0.4287841914104274, 0.541372302794506);
\draw (0.43071058839193593, 0.5370033265927966)--(0.428784190695028, 0.537519504730783);
\draw (0.43019441292385635, 0.5361092844564621)--(0.428784190695028, 0.537519504730783);
\draw (0.42826801255704144, 0.5355931070338751)--(0.428784190695028, 0.537519504730783);
\draw (0.427373970420707, 0.5361092825019547)--(0.428784190695028, 0.537519504730783);
\draw (0.42826801327244085, 0.539445905097598)--(0.428784190695028, 0.537519504730783);
\draw (0.4293003688330145, 0.5394459024276911)--(0.428784190695028, 0.537519504730783);
\draw (0.4282680113625631, 0.5327726590765222)--(0.4268577922827206, 0.5341828848050466);
\draw (0.42737396970530767, 0.5322564844382317)--(0.4268577922827206, 0.5341828848050466);
\draw (0.4254475720083996, 0.5327726625762181)--(0.4268577922827206, 0.5341828848050466);
\draw (0.42493139191590557, 0.5336667073824596)--(0.4268577922827206, 0.5341828848050466);
\draw (0.427373970420707, 0.5361092825019547)--(0.4268577922827206, 0.5341828848050466);
\draw (0.42826801255704144, 0.5355931070338751)--(0.4268577922827206, 0.5341828848050466);
\draw (0.4240373490641718, 0.5303300847868162)--(0.4235211716415847, 0.5322564851536311);
\draw (0.4249313938704132, 0.5308462648793102)--(0.4235211716415847, 0.5322564851536311);
\draw (0.4254475720083996, 0.5327726625762181)--(0.4235211716415847, 0.5322564851536311);
\draw (0.42493139191590557, 0.5336667073824596)--(0.4235211716415847, 0.5322564851536311);
\draw (0.4215947739446767, 0.5327726632916175)--(0.4235211716415847, 0.5322564851536311);
\draw (0.42159477127476974, 0.5317403077310441)--(0.4235211716415847, 0.5322564851536311);
\draw (0.4191522008940788, 0.5303300850231366)--(0.4196683735778618, 0.5322564858690305);
\draw (0.4182581478493373, 0.5308462667891879)--(0.4196683735778618, 0.5322564858690305);
\draw (0.41774197588095374, 0.532772664007017)--(0.4196683735778618, 0.5322564858690305);
\draw (0.4182581513490333, 0.5336667061433514)--(0.4196683735778618, 0.5322564858690305);
\draw (0.4215947739446767, 0.5327726632916175)--(0.4196683735778618, 0.5322564858690305);
\draw (0.42159477127476974, 0.5317403077310441)--(0.4196683735778618, 0.5322564858690305);
\draw (0.41492152792360076, 0.5327726652014954)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4144053587395139, 0.5336667037097649)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4149215314232968, 0.5355931045556588)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4158155816837418, 0.5361092814991669)--(0.41633175365212527, 0.5341828842813379);
\draw (0.4182581513490333, 0.5336667061433514)--(0.41633175365212527, 0.5341828842813379);
\draw (0.41774197588095374, 0.532772664007017)--(0.41633175365212527, 0.5341828842813379);
\draw (0.41247895363389486, 0.5370033274998867)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4124789617580053, 0.5380356799114744)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4138891765781227, 0.5394459052892887)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4149215321386962, 0.5394459026193817)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4158155816837418, 0.5361092814991669)--(0.4144053594549133, 0.5375195017734878);
\draw (0.4149215314232968, 0.5355931045556588)--(0.4144053594549133, 0.5375195017734878);
\draw (0.41247896247340465, 0.5418884779751973)--(0.4144053601703127, 0.5413722998372108);
\draw (0.41299513794148424, 0.5427825201115317)--(0.4144053601703127, 0.5413722998372108);
\draw (0.41492153285409566, 0.5432987006831047)--(0.4144053601703127, 0.5413722998372108);
\draw (0.4158155749904301, 0.5427825252150251)--(0.4144053601703127, 0.5413722998372108);
\draw (0.4149215321386962, 0.5394459026193817)--(0.4144053601703127, 0.5413722998372108);
\draw (0.4138891765781227, 0.5394459052892887)--(0.4144053601703127, 0.5413722998372108);
\draw (0.41492153635379164, 0.5461191400372682)--(0.4163317585826201, 0.5447089197629473);
\draw (0.41440536088571206, 0.5452250979009338)--(0.4163317585826201, 0.5447089197629473);
\draw (0.41492153285409566, 0.5432987006831047)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4158155749904301, 0.5427825252150251)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4182581534952315, 0.5452251003345202)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4177419734027375, 0.5461191451407617)--(0.4163317585826201, 0.5447089197629473);
\draw (0.4191521963469654, 0.5485617229301636)--(0.419668379223756, 0.5466353194143628);
\draw (0.42018455190753895, 0.5485617202602566)--(0.419668379223756, 0.5466353194143628);
\draw (0.42159477413636737, 0.5471514999859357)--(0.419668379223756, 0.5466353194143628);
\draw (0.421594776920664, 0.5461191412763763)--(0.419668379223756, 0.5466353194143628);
\draw (0.4182581534952315, 0.5452251003345202)--(0.419668379223756, 0.5466353194143628);
\draw (0.4177419734027375, 0.5461191451407617)--(0.419668379223756, 0.5466353194143628);
\draw (0.4240373445170583, 0.5485617226938432)--(0.42352117183327537, 0.5466353218479493);
\draw (0.4249313975617999, 0.5480455409277918)--(0.42352117183327537, 0.5466353218479493);
\draw (0.4254475695301834, 0.5461191437099628)--(0.42352117183327537, 0.5466353218479493);
\draw (0.42493139406210384, 0.5452251015736284)--(0.42352117183327537, 0.5466353218479493);
\draw (0.421594776920664, 0.5461191412763763)--(0.42352117183327537, 0.5466353218479493);
\draw (0.42159477413636737, 0.5471514999859357)--(0.42352117183327537, 0.5466353218479493);
\draw (0.4398264013386365, 0.5260994195124375)--(0.43790000957501096, 0.5255832443950681);
\draw (0.439826407271919, 0.5250670662570815)--(0.43790000957501096, 0.5255832443950681);
\draw (0.4384161815433945, 0.523656847177239)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43738383143702453, 0.52365684669816)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43648978734618255, 0.526993464669389)--(0.43790000957501096, 0.5255832443950681);
\draw (0.43738382900343803, 0.5275096393076795)--(0.43790000957501096, 0.5255832443950681);
\draw (0.4398264065565196, 0.5212142681933587)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4398264092264265, 0.5222466237539323)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4384161815433945, 0.523656847177239)--(0.43790000885961156, 0.5217304463313451);
\draw (0.43738383143702453, 0.52365684669816)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4364897831310871, 0.5203202272515026)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4373838307216251, 0.5198040486344371)--(0.43790000885961156, 0.5217304463313451);
\draw (0.4373838295271468, 0.5169836006770843)--(0.43597361044730415, 0.5183938264056087);
\draw (0.43648978786989123, 0.5164674260387938)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4345633847187797, 0.5169836073257661)--(0.43597361044730415, 0.5183938264056087);
\draw (0.43404721008048924, 0.5178776489830216)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4364897831310871, 0.5203202272515026)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4373838307216251, 0.5198040486344371)--(0.43597361044730415, 0.5183938264056087);
\draw (0.4331531617745518, 0.5145410295363642)--(0.43263698980616827, 0.5164674267541931);
\draw (0.43212081166818184, 0.5145410290572852)--(0.43263698980616827, 0.5164674267541931);
\draw (0.43071058943935336, 0.5159512493316061)--(0.43263698980616827, 0.5164674267541931);
\draw (0.4307105921092603, 0.5169836048921796)--(0.43263698980616827, 0.5164674267541931);
\draw (0.43404721008048924, 0.5178776489830216)--(0.43263698980616827, 0.5164674267541931);
\draw (0.4345633847187797, 0.5169836073257661)--(0.43263698980616827, 0.5164674267541931);
\draw (0.42826801360445893, 0.5145410297726846)--(0.42878419174244536, 0.5164674274695926);
\draw (0.42930036916503245, 0.5145410271027776)--(0.42878419174244536, 0.5164674274695926);
\draw (0.43071058943935336, 0.5159512493316061)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4307105921092603, 0.5169836048921796)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4273739695136169, 0.5178776477439135)--(0.42878419174244536, 0.5164674274695926);
\draw (0.4268577940455373, 0.516983605607579)--(0.42878419174244536, 0.5164674274695926);
\draw (0.42403734608818444, 0.5169836068020575)--(0.42544757181670895, 0.5183938258819);
\draw (0.42352117144989393, 0.5178776484593128)--(0.42544757181670895, 0.5183938258819);
\draw (0.4240373495878805, 0.5198040461562209)--(0.42544757181670895, 0.5183938258819);
\draw (0.4249313943941218, 0.5203202262487149)--(0.42544757181670895, 0.5183938258819);
\draw (0.4273739695136169, 0.5178776477439135)--(0.42544757181670895, 0.5183938258819);
\draw (0.4268577940455373, 0.516983605607579)--(0.42544757181670895, 0.5183938258819);
\draw (0.42159477179847843, 0.5212142691004488)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4215947744683854, 0.5222466246610223)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4230049947427063, 0.5236568468898508)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4240373503032799, 0.5236568442199439)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4249313943941218, 0.5203202262487149)--(0.42352117216529345, 0.5217304465230358);
\draw (0.4240373495878805, 0.5198040461562209)--(0.42352117216529345, 0.5217304465230358);
\draw (0.42159477203479895, 0.5260994172705418)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4221109506518644, 0.5269934648610797)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4240373510186793, 0.5275096422836668)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4249313931550137, 0.5269934668155872)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4240373503032799, 0.5236568442199439)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4230049947427063, 0.5236568468898508)--(0.42352117288069285, 0.5255832445867588);
\draw (0.4240373490641718, 0.5303300847868162)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4249313938704132, 0.5308462648793102)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4268577915673211, 0.5303300867413236)--(0.42544757129300026, 0.5289198645124953);
\draw (0.42737397165981517, 0.5294360419350823)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4249313931550137, 0.5269934668155872)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4240373510186793, 0.5275096422836668)--(0.42544757129300026, 0.5289198645124953);
\draw (0.4282680113625631, 0.5327726590765222)--(0.42878419193413614, 0.5308462641639108);
\draw (0.42737396970530767, 0.5322564844382317)--(0.42878419193413614, 0.5308462641639108);
\draw (0.4268577915673211, 0.5303300867413236)--(0.42878419193413614, 0.5308462641639108);
\draw (0.42737397165981517, 0.5294360419350823)--(0.42878419193413614, 0.5308462641639108);
\draw (0.430710589631044, 0.5303300860259242)--(0.42878419193413614, 0.5308462641639108);
\draw (0.43071058915196514, 0.5313624361322943)--(0.42878419193413614, 0.5308462641639108);
\draw (0.43315316268164195, 0.5327726642944053)--(0.43263698999785904, 0.5308462634485114);
\draw (0.4340472102721799, 0.5322564856773397)--(0.43263698999785904, 0.5308462634485114);
\draw (0.434563387694767, 0.5303300853105248)--(0.43263698999785904, 0.5308462634485114);
\draw (0.43404720907770156, 0.5294360377199869)--(0.43263698999785904, 0.5308462634485114);
\draw (0.430710589631044, 0.5303300860259242)--(0.43263698999785904, 0.5308462634485114);
\draw (0.43071059230095105, 0.5313624415864978)--(0.43263698999785904, 0.5308462634485114);
\draw (0.4373838301979164, 0.5303300872650324)--(0.43597360992359546, 0.5289198650362039);
\draw (0.4379000102904104, 0.529436042458791)--(0.43597360992359546, 0.5289198650362039);
\draw (0.43738382900343803, 0.5275096393076795)--(0.43597360992359546, 0.5289198650362039);
\draw (0.43648978734618255, 0.526993464669389)--(0.43597360992359546, 0.5289198650362039);
\draw (0.43404720907770156, 0.5294360377199869)--(0.43597360992359546, 0.5289198650362039);
\draw (0.434563387694767, 0.5303300853105248)--(0.43597360992359546, 0.5289198650362039);
\draw (0.4398264087984154, 0.5029826388895211)--(0.43790000795252154, 0.503498811573304);
\draw (0.43931022703236405, 0.5020885858447796)--(0.43790000795252154, 0.503498811573304);
\draw (0.437383829814535, 0.501572413876396)--(0.43790000795252154, 0.503498811573304);
\draw (0.43648978767820057, 0.5020885893444755)--(0.43790000795252154, 0.503498811573304);
\draw (0.4373838305299344, 0.5054252119401189)--(0.43790000795252154, 0.503498811573304);
\draw (0.438416186090508, 0.5054252092702121)--(0.43790000795252154, 0.503498811573304);
\draw (0.43738382862005665, 0.498751965919043)--(0.43597360954021414, 0.5001621916475676);
\draw (0.437900010386108, 0.4996460189637846)--(0.43597360954021414, 0.5001621916475676);
\draw (0.437383829814535, 0.501572413876396)--(0.43597360954021414, 0.5001621916475676);
\draw (0.43648978767820057, 0.5020885893444755)--(0.43597360954021414, 0.5001621916475676);
\draw (0.434047212322385, 0.499646019679184)--(0.43597360954021414, 0.5001621916475676);
\draw (0.43456338926589316, 0.4987519694187391)--(0.43597360954021414, 0.5001621916475676);
\draw (0.4331531663216653, 0.49630939162933707)--(0.4326369920480641, 0.49823579745035557);
\draw (0.4321208139100776, 0.49630939975344757)--(0.4326369920480641, 0.49823579745035557);
\draw (0.43071058853226335, 0.49771961457356495)--(0.4326369920480641, 0.49823579745035557);
\draw (0.4307105912021702, 0.4987519701341385)--(0.4326369920480641, 0.49823579745035557);
\draw (0.434047212322385, 0.499646019679184)--(0.4326369920480641, 0.49823579745035557);
\draw (0.43456338926589316, 0.4987519694187391)--(0.4326369920480641, 0.49823579745035557);
\draw (0.4282680158463547, 0.496309400468847)--(0.4287841939843412, 0.498235798165755);
\draw (0.4273739737100202, 0.49682557593692656)--(0.4287841939843412, 0.498235798165755);
\draw (0.4268577931384473, 0.49875197084953793)--(0.4287841939843412, 0.498235798165755);
\draw (0.4273739686065268, 0.49964601298587236)--(0.4287841939843412, 0.498235798165755);
\draw (0.4307105912021702, 0.4987519701341385)--(0.4287841939843412, 0.498235798165755);
\draw (0.43071058853226335, 0.49771961457356495)--(0.4287841939843412, 0.498235798165755);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42493139592061824, 0.4982357988811544)--(0.4254475740586047, 0.5001621965780624);
\draw (0.4268577931384473, 0.49875197084953793)--(0.4254475740586047, 0.5001621965780624);
\draw (0.4273739686065268, 0.49964601298587236)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42493139348703174, 0.5020885914906738)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42403734868079035, 0.5015724113981798)--(0.4254475740586047, 0.5001621965780624);
\draw (0.42159477089138836, 0.5029826343424076)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42159477356129527, 0.5040149899029812)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42300499383561624, 0.5054252121318097)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42403735254517566, 0.5054252149161063)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42493139348703174, 0.5020885914906738)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42403734868079035, 0.5015724113981798)--(0.42352117440718917, 0.5034988172191982);
\draw (0.42159477112770877, 0.5078677825125006)--(0.4235211719736027, 0.5073516098287176);
\draw (0.4221109528937601, 0.5087618355572421)--(0.4235211719736027, 0.5073516098287176);
\draw (0.4240373501115892, 0.5092780075256257)--(0.4235211719736027, 0.5073516098287176);
\draw (0.42493139224792364, 0.5087618320575461)--(0.4235211719736027, 0.5073516098287176);
\draw (0.42403735254517566, 0.5054252149161063)--(0.4235211719736027, 0.5073516098287176);
\draw (0.42300499383561624, 0.5054252121318097)--(0.4235211719736027, 0.5073516098287176);
\draw (0.4240373513060675, 0.5120984554829786)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42493139296332305, 0.5126146301212691)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42685779066023105, 0.5120984519832825)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42737397075272504, 0.5112044071770412)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42493139224792364, 0.5087618320575461)--(0.4254475703859101, 0.5106882297544542);
\draw (0.4240373501115892, 0.5092780075256257)--(0.4254475703859101, 0.5106882297544542);
\draw (0.42826801360445893, 0.5145410297726846)--(0.42878419102704596, 0.5126146294058697);
\draw (0.42930036916503245, 0.5145410271027776)--(0.42878419102704596, 0.5126146294058697);
\draw (0.43071059139386086, 0.5131308068284567)--(0.42878419102704596, 0.5126146294058697);
\draw (0.430710588723954, 0.5120984512678831)--(0.42878419102704596, 0.5126146294058697);
\draw (0.42737397075272504, 0.5112044071770412)--(0.42878419102704596, 0.5126146294058697);
\draw (0.42685779066023105, 0.5120984519832825)--(0.42878419102704596, 0.5126146294058697);
\draw (0.4331531617745518, 0.5145410295363642)--(0.4326369890907689, 0.5126146286904703);
\draw (0.43212081166818184, 0.5145410290572852)--(0.4326369890907689, 0.5126146286904703);
\draw (0.43071059139386086, 0.5131308068284567)--(0.4326369890907689, 0.5126146286904703);
\draw (0.430710588723954, 0.5120984512678831)--(0.4326369890907689, 0.5126146286904703);
\draw (0.4340472113195974, 0.5112044084161493)--(0.4326369890907689, 0.5126146286904703);
\draw (0.4345633867876769, 0.5120984505524837)--(0.4326369890907689, 0.5126146286904703);
\draw (0.4373838292908263, 0.5120984525069913)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4379000093833203, 0.5112044077007498)--(0.4359736090165054, 0.5106882302781628);
\draw (0.43738383124533387, 0.5092780100038419)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4364897864390925, 0.5087618299113479)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4340472113195974, 0.5112044084161493)--(0.4359736090165054, 0.5106882302781628);
\draw (0.4345633867876769, 0.5120984505524837)--(0.4359736090165054, 0.5106882302781628);
\draw (0.43982640903473585, 0.507867787059614)--(0.4379000086679209, 0.507351609637027);
\draw (0.43982640636482895, 0.5068354314990404)--(0.4379000086679209, 0.507351609637027);
\draw (0.438416186090508, 0.5054252092702121)--(0.4379000086679209, 0.507351609637027);
\draw (0.4373838305299344, 0.5054252119401189)--(0.4379000086679209, 0.507351609637027);
\draw (0.4364897864390925, 0.5087618299113479)--(0.4379000086679209, 0.507351609637027);
\draw (0.43738383124533387, 0.5092780100038419)--(0.4379000086679209, 0.507351609637027);
\draw (0.42826801202659914, 0.48296290842669526)--(0.42685779294675663, 0.4843731341552197);
\draw (0.42737397351832956, 0.4824467392426083)--(0.42685779294675663, 0.4843731341552197);
\draw (0.42544757267243566, 0.48296291192639124)--(0.42685779294675663, 0.4843731341552197);
\draw (0.4249313957289275, 0.48385696218683616)--(0.42685779294675663, 0.4843731341552197);
\draw (0.42737397108474307, 0.4862995318521277)--(0.42685779294675663, 0.4843731341552197);
\draw (0.4282680132210775, 0.4857833563840481)--(0.42685779294675663, 0.4843731341552197);
\draw (0.4240373497282078, 0.48052033413698925)--(0.4235211754546066, 0.4824467399580077);
\draw (0.4249313945344492, 0.48103651422948324)--(0.4235211754546066, 0.4824467399580077);
\draw (0.42544757267243566, 0.48296291192639124)--(0.4235211754546066, 0.4824467399580077);
\draw (0.4249313957289275, 0.48385696218683616)--(0.4235211754546066, 0.4824467399580077);
\draw (0.4215947746087127, 0.4829629126417907)--(0.4235211754546066, 0.4824467399580077);
\draw (0.42159477193880585, 0.4819305570812171)--(0.4235211754546066, 0.4824467399580077);
\draw (0.4191521992528972, 0.48052034297649915)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4182581571165627, 0.48103651844457873)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4177419765449898, 0.4829629133571901)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4182581520130693, 0.48385695549352453)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4215947746087127, 0.4829629126417907)--(0.4196683773908837, 0.4824467406734071);
\draw (0.42159477193880585, 0.4819305570812171)--(0.4196683773908837, 0.4824467406734071);
\draw (0.4149215317366227, 0.482962920005872)--(0.4163317574651472, 0.48437313908571455);
\draw (0.4144053539493464, 0.48385695620892394)--(0.4163317574651472, 0.48437313908571455);
\draw (0.41492153208733284, 0.48578335390583194)--(0.4163317574651472, 0.48437313908571455);
\draw (0.41581557689357423, 0.48629953399832593)--(0.4163317574651472, 0.48437313908571455);
\draw (0.4182581520130693, 0.48385695549352453)--(0.4163317574651472, 0.48437313908571455);
\draw (0.4177419765449898, 0.4829629133571901)--(0.4163317574651472, 0.48437313908571455);
\draw (0.41247895429793086, 0.4871935768500598)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41299513753941075, 0.4862995374980219)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41492153208733284, 0.48578335390583194)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41581557689357423, 0.48629953399832593)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41492153595171816, 0.48963615742375843)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41388917724215873, 0.48963615463946175)--(0.41440535781373167, 0.4877097597268504);
\draw (0.41247895453425126, 0.49207872502015276)--(0.41440535538014517, 0.4915625523363698);
\draw (0.4129951363003026, 0.49297277806489426)--(0.41440535538014517, 0.4915625523363698);
\draw (0.4149215335181317, 0.49348895003327786)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41581557565446614, 0.4929727745651983)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41492153595171816, 0.48963615742375843)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41388917724215873, 0.48963615463946175)--(0.41440535538014517, 0.4915625523363698);
\draw (0.41492153471261, 0.49630939799063073)--(0.4163317537924526, 0.4948991722621062);
\draw (0.41581557322087964, 0.49682556717471765)--(0.4163317537924526, 0.4948991722621062);
\draw (0.41774197406677355, 0.4963093944909347)--(0.4163317537924526, 0.4948991722621062);
\draw (0.4182581510102817, 0.49541534423048983)--(0.4163317537924526, 0.4948991722621062);
\draw (0.41581557565446614, 0.4929727745651983)--(0.4163317537924526, 0.4948991722621062);
\draw (0.4149215335181317, 0.49348895003327786)--(0.4163317537924526, 0.4948991722621062);
\draw (0.4191521970110014, 0.49875197228033674)--(0.4196683712846026, 0.4968255664593182);
\draw (0.4201845494225891, 0.49875196415622625)--(0.4196683712846026, 0.4968255664593182);
\draw (0.42159477480040336, 0.49734174933610886)--(0.4196683712846026, 0.4968255664593182);
\draw (0.4215947721304965, 0.4963093937755353)--(0.4196683712846026, 0.4968255664593182);
\draw (0.4182581510102817, 0.49541534423048983)--(0.4196683712846026, 0.4968255664593182);
\draw (0.41774197406677355, 0.4963093944909347)--(0.4196683712846026, 0.4968255664593182);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4235211693483255, 0.49682556574391884);
\draw (0.42493139592061824, 0.4982357988811544)--(0.4235211693483255, 0.49682556574391884);
\draw (0.4254475701942194, 0.4963093930601359)--(0.4235211693483255, 0.49682556574391884);
\draw (0.4249313947261399, 0.49541535092380146)--(0.4235211693483255, 0.49682556574391884);
\draw (0.4215947721304965, 0.4963093937755353)--(0.4235211693483255, 0.49682556574391884);
\draw (0.42159477480040336, 0.49734174933610886)--(0.4235211693483255, 0.49682556574391884);
\draw (0.4282680158463547, 0.496309400468847)--(0.426857789274062, 0.49489916733161143);
\draw (0.4273739737100202, 0.49682557593692656)--(0.426857789274062, 0.49489916733161143);
\draw (0.4254475701942194, 0.4963093930601359)--(0.426857789274062, 0.49489916733161143);
\draw (0.4249313947261399, 0.49541535092380146)--(0.426857789274062, 0.49489916733161143);
\draw (0.42737396984563497, 0.49297277241900006)--(0.426857789274062, 0.49489916733161143);
\draw (0.42826801465187636, 0.49348895251149405)--(0.426857789274062, 0.49489916733161143);
\draw (0.43071059244127835, 0.49207872956726617)--(0.42878418892547754, 0.49156254669047555);
\draw (0.43071058977137144, 0.4910463740066926)--(0.42878418892547754, 0.49156254669047555);
\draw (0.42930036949705047, 0.4896361517778642)--(0.42878418892547754, 0.49156254669047555);
\draw (0.42826801078749105, 0.48963614899356755)--(0.42878418892547754, 0.49156254669047555);
\draw (0.42737396984563497, 0.49297277241900006)--(0.42878418892547754, 0.49156254669047555);
\draw (0.42826801465187636, 0.49348895251149405)--(0.42878418892547754, 0.49156254669047555);
\draw (0.4307105922049579, 0.4871935813971732)--(0.42878419135906404, 0.4877097540809562);
\draw (0.43019441043890655, 0.4862995283524316)--(0.42878419135906404, 0.4877097540809562);
\draw (0.4282680132210775, 0.4857833563840481)--(0.42878419135906404, 0.4877097540809562);
\draw (0.42737397108474307, 0.4862995318521277)--(0.42878419135906404, 0.4877097540809562);
\draw (0.42826801078749105, 0.48963614899356755)--(0.42878419135906404, 0.4877097540809562);
\draw (0.42930036949705047, 0.4896361517778642)--(0.42878419135906404, 0.4877097540809562);
\draw (0.4082482890235522, 0.47140452457559506)--(0.40773211390618275, 0.47333091633922053);
\draw (0.4091423392839971, 0.47192070151910315)--(0.40773211390618275, 0.47333091633922053);
\draw (0.40965851196778, 0.47384710236499705)--(0.40773211390618275, 0.47333091633922053);
\draw (0.4091423341805037, 0.474741138568049)--(0.40773211390618275, 0.47333091633922053);
\draw (0.40580571935826065, 0.4738470999314106)--(0.40773211390618275, 0.47333091633922053);
\draw (0.40580571668835375, 0.47281474437083704)--(0.40773211390618275, 0.47333091633922053);
\draw (0.4124789567761471, 0.47384709571631517)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4115849119699057, 0.4733309156238212)--(0.41106873769630453, 0.4752573214448396);
\draw (0.40965851196778, 0.47384710236499705)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4091423341805037, 0.474741138568049)--(0.41106873769630453, 0.4752573214448396);
\draw (0.41158491038008743, 0.4771837222907335)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4124789579706255, 0.4766675436736681)--(0.41106873769630453, 0.4752573214448396);
\draw (0.4149215306565341, 0.47807775777838607)--(0.41299513610861194, 0.4785939413705761);
\draw (0.414921533326441, 0.47911011333895964)--(0.41299513610861194, 0.4785939413705761);
\draw (0.41351130879239484, 0.48052034221647)--(0.41299513610861194, 0.4785939413705761);
\draw (0.412478955537039, 0.48052033628318747)--(0.41299513610861194, 0.4785939413705761);
\draw (0.41158491038008743, 0.4771837222907335)--(0.41299513610861194, 0.4785939413705761);
\draw (0.4124789579706255, 0.4766675436736681)--(0.41299513610861194, 0.4785939413705761);
\draw (0.4149215317366227, 0.482962920005872)--(0.41299513367502544, 0.48244673398009547);
\draw (0.4144053539493464, 0.48385695620892394)--(0.41299513367502544, 0.48244673398009547);
\draw (0.41247895940142426, 0.48437313980111396)--(0.41299513367502544, 0.48244673398009547);
\draw (0.4115849145951829, 0.48385695970861997)--(0.41299513367502544, 0.48244673398009547);
\draw (0.412478955537039, 0.48052033628318747)--(0.41299513367502544, 0.48244673398009547);
\draw (0.41351130879239484, 0.48052034221647)--(0.41299513367502544, 0.48244673398009547);
\draw (0.41247895429793086, 0.4871935768500598)--(0.41106873402360994, 0.48578335462123134);
\draw (0.41299513753941075, 0.4862995374980219)--(0.41106873402360994, 0.48578335462123134);
\draw (0.41247895940142426, 0.48437313980111396)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4115849145951829, 0.48385695970861997)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4091423394756878, 0.48629953821342137)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4096585149437673, 0.4871935803497558)--(0.41106873402360994, 0.48578335462123134);
\draw (0.4082482867816564, 0.48963615387943266)--(0.4077321140978735, 0.48770975303353875);
\draw (0.40721593982427223, 0.4896361588545572)--(0.4077321140978735, 0.48770975303353875);
\draw (0.40580571954995137, 0.4882259366257288)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4058057168800444, 0.4871935810651552)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4091423394756878, 0.48629953821342137)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4096585149437673, 0.4871935803497558)--(0.4077321140978735, 0.48770975303353875);
\draw (0.4033631417605493, 0.48963615956995665)--(0.40387931603415056, 0.4877097537489381);
\draw (0.402469096954308, 0.48911997947746266)--(0.40387931603415056, 0.4877097537489381);
\draw (0.40195291881632145, 0.4871935817805546)--(0.40387931603415056, 0.4877097537489381);
\draw (0.40246909575982964, 0.48629953152010974)--(0.40387931603415056, 0.4877097537489381);
\draw (0.4058057168800444, 0.4871935810651552)--(0.40387931603415056, 0.4877097537489381);
\draw (0.40580571954995137, 0.4882259366257288)--(0.40387931603415056, 0.4877097537489381);
\draw (0.39913247316418626, 0.4871935743718436)--(0.4005426985420006, 0.48578335955172613);
\draw (0.3986162976961067, 0.48629953223550915)--(0.4005426985420006, 0.48578335955172613);
\draw (0.3991324782676796, 0.4843731373228978)--(0.4005426985420006, 0.48578335955172613);
\draw (0.40002652040401404, 0.4838569618548182)--(0.4005426985420006, 0.48578335955172613);
\draw (0.40246909575982964, 0.48629953152010974)--(0.4005426985420006, 0.48578335955172613);
\draw (0.40195291881632145, 0.4871935817805546)--(0.4005426985420006, 0.48578335955172613);
\draw (0.3966898992837993, 0.4829629123097727)--(0.3986163001296932, 0.4824467396259897);
\draw (0.39668989661389237, 0.4819305567491991)--(0.3986163001296932, 0.4824467396259897);
\draw (0.39810012199170663, 0.48052034192908166)--(0.3986163001296932, 0.4824467396259897);
\draw (0.39913247440329436, 0.4805203338049713)--(0.3986163001296932, 0.4824467396259897);
\draw (0.40002652040401404, 0.4838569618548182)--(0.3986163001296932, 0.4824467396259897);
\draw (0.3991324782676796, 0.4843731373228978)--(0.3986163001296932, 0.4824467396259897);
\draw (0.39668989904747876, 0.47807776413967973)--(0.3986162962653079, 0.4785939361080632);
\draw (0.3966899017173858, 0.4791101197002533)--(0.3986162962653079, 0.4785939361080632);
\draw (0.39810012199170663, 0.48052034192908166)--(0.3986162962653079, 0.4785939361080632);
\draw (0.39913247440329436, 0.4805203338049713)--(0.3986162962653079, 0.4785939361080632);
\draw (0.40002652164312213, 0.47718372128794584)--(0.3986162962653079, 0.4785939361080632);
\draw (0.39913247683688086, 0.47666754119545185)--(0.3986162962653079, 0.4785939361080632);
\draw (0.3991324701881989, 0.47384709638708483)--(0.4005426959167234, 0.47525731546692734);
\draw (0.4000265177787369, 0.47333091777001934)--(0.4005426959167234, 0.47525731546692734);
\draw (0.4019529212945377, 0.47384710064681)--(0.4005426959167234, 0.47525731546692734);
\draw (0.4024690967626173, 0.47474114278314444)--(0.4005426959167234, 0.47525731546692734);
\draw (0.40002652164312213, 0.47718372128794584)--(0.4005426959167234, 0.47525731546692734);
\draw (0.39913247683688086, 0.47666754119545185)--(0.4005426959167234, 0.47525731546692734);
\draw (0.40336313770447335, 0.471404519357712)--(0.40387931584245984, 0.47333091705461994);
\draw (0.40439549641403283, 0.47140452214200856)--(0.40387931584245984, 0.47333091705461994);
\draw (0.40580571668835375, 0.47281474437083704)--(0.40387931584245984, 0.47333091705461994);
\draw (0.40580571935826065, 0.4738470999314106)--(0.40387931584245984, 0.47333091705461994);
\draw (0.4024690967626173, 0.47474114278314444)--(0.40387931584245984, 0.47333091705461994);
\draw (0.4019529212945377, 0.47384710064681)--(0.40387931584245984, 0.47333091705461994);
\draw (0.3851315115496216, 0.47140452257001975)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3842374585048801, 0.47192070433607103)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3837212833875107, 0.47384709609969655)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3842374588555903, 0.47474113823603104)--(0.3856476842334046, 0.4733309234159136);
\draw (0.3875740814512337, 0.47384709538429715)--(0.3856476842334046, 0.4733309234159136);
\draw (0.38757407878132666, 0.4728147398237236)--(0.3856476842334046, 0.4733309234159136);
\draw (0.38090083857914364, 0.4738471027483785)--(0.38231106430766815, 0.475257321828221);
\draw (0.38179489162388525, 0.4733309209823271)--(0.38231106430766815, 0.475257321828221);
\draw (0.3837212833875107, 0.47384709609969655)--(0.38231106430766815, 0.475257321828221);
\draw (0.3842374588555903, 0.47474113823603104)--(0.38231106430766815, 0.475257321828221);
\draw (0.38179488919029875, 0.4771837135918465)--(0.38231106430766815, 0.475257321828221);
\draw (0.38090083892985377, 0.4766675366483384)--(0.38231106430766815, 0.475257321828221);
\draw (0.37845826114045183, 0.47807775959256626)--(0.3803846701104562, 0.478593939320371);
\draw (0.3784582692645623, 0.479110112004154)--(0.3803846701104562, 0.478593939320371);
\draw (0.37986848408467966, 0.48052033738196825)--(0.3803846701104562, 0.478593939320371);
\draw (0.3809008427942391, 0.4805203401662649)--(0.3803846701104562, 0.478593939320371);
\draw (0.38179488919029875, 0.4771837135918465)--(0.3803846701104562, 0.478593939320371);
\draw (0.38090083892985377, 0.4766675366483384)--(0.3803846701104562, 0.478593939320371);
\draw (0.37845827312894753, 0.4829629155220804)--(0.3803846676768697, 0.4824467319298904);
\draw (0.37897444859702706, 0.48385695765841485)--(0.3803846676768697, 0.4824467319298904);
\draw (0.38090084036065264, 0.4843731327757843)--(0.3803846676768697, 0.4824467319298904);
\draw (0.38179488249698706, 0.4838569573077047)--(0.3803846676768697, 0.4824467319298904);
\draw (0.3809008427942391, 0.4805203401662649)--(0.3803846676768697, 0.4824467319298904);
\draw (0.37986848408467966, 0.48052033738196825)--(0.3803846676768697, 0.4824467319298904);
\draw (0.38090084700933446, 0.4871935775841513)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38038467154125494, 0.4862995354478169)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38090084036065264, 0.4843731327757843)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38179488249698706, 0.4838569573077047)--(0.3823110660891771, 0.4857833518556268);
\draw (0.3842374641507743, 0.48629953788140334)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38372128090929447, 0.48719357723344114)--(0.3823110660891771, 0.4857833518556268);
\draw (0.38513150385352235, 0.4896361550228432)--(0.3856476898792988, 0.48770975696124585);
\draw (0.3861638625630817, 0.48963615780713976)--(0.3856476898792988, 0.48770975696124585);
\draw (0.38757408164292434, 0.4882259320786153)--(0.3856476898792988, 0.48770975696124585);
\draw (0.38757408442722097, 0.4871935733690559)--(0.3856476898792988, 0.48770975696124585);
\draw (0.3842374641507743, 0.48629953788140334)--(0.3856476898792988, 0.48770975696124585);
\draw (0.38372128090929447, 0.48719357723344114)--(0.3856476898792988, 0.48770975696124585);
\draw (0.39001665517260115, 0.4896361602407263)--(0.38950048248881824, 0.4877097593948324);
\draw (0.39091070821734275, 0.489119978474675)--(0.38950048248881824, 0.4877097593948324);
\draw (0.3914268770367404, 0.48719357580264233)--(0.38950048248881824, 0.4877097593948324);
\draw (0.3909107015686608, 0.48629953366630796)--(0.38950048248881824, 0.4877097593948324);
\draw (0.38757408442722097, 0.4871935733690559)--(0.38950048248881824, 0.4877097593948324);
\draw (0.38757408164292434, 0.4882259320786153)--(0.38950048248881824, 0.4877097593948324);
\draw (0.3942473281430791, 0.48719358006236757)--(0.3928371024145547, 0.48578336098252495);
\draw (0.3947634996323838, 0.4862995329509085)--(0.3928371024145547, 0.48578336098252495);
\draw (0.39424732149439723, 0.4843731352540005)--(0.3928371024145547, 0.48578336098252495);
\draw (0.3933532766881559, 0.4838569551615065)--(0.3928371024145547, 0.48578336098252495);
\draw (0.3909107015686608, 0.48629953366630796)--(0.3928371024145547, 0.48578336098252495);
\draw (0.3914268770367404, 0.48719357580264233)--(0.3928371024145547, 0.48578336098252495);
\draw (0.3966898992837993, 0.4829629123097727)--(0.3947635020659702, 0.4824467403413891);
\draw (0.39668989661389237, 0.4819305567491991)--(0.3947635020659702, 0.4824467403413891);
\draw (0.3952796763395714, 0.4805203345203707)--(0.3947635020659702, 0.4824467403413891);
\draw (0.3942473239279837, 0.4805203426444811)--(0.3947635020659702, 0.4824467403413891);
\draw (0.3933532766881559, 0.4838569551615065)--(0.3947635020659702, 0.4824467403413891);
\draw (0.39424732149439723, 0.4843731352540005)--(0.3947635020659702, 0.4824467403413891);
\draw (0.39668989904747876, 0.47807776413967973)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3966899017173858, 0.4791101197002533)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3952796763395714, 0.4805203345203707)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3942473239279837, 0.4805203426444811)--(0.39476349820158496, 0.47859393682346263);
\draw (0.393353277927264, 0.4771837145946342)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3942473200635984, 0.4766675391265547)--(0.39476349820158496, 0.47859393682346263);
\draw (0.3942473251670918, 0.47384710207760883)--(0.39283709978927756, 0.4752573168977262);
\draw (0.3933532803608505, 0.47333092198511484)--(0.39283709978927756, 0.4752573168977262);
\draw (0.3914268795149566, 0.47384709466889774)--(0.39283709978927756, 0.4752573168977262);
\draw (0.39091070257144844, 0.47474114492934266)--(0.39283709978927756, 0.4752573168977262);
\draw (0.393353277927264, 0.4771837145946342)--(0.39283709978927756, 0.4752573168977262);
\draw (0.3942473200635984, 0.4766675391265547)--(0.39283709978927756, 0.4752573168977262);
\draw (0.39001665657072876, 0.47140451687949575)--(0.3895004822971276, 0.4733309227005142);
\draw (0.38898430415914104, 0.4714045250036062)--(0.3895004822971276, 0.4733309227005142);
\draw (0.38757407878132666, 0.4728147398237236)--(0.3895004822971276, 0.4733309227005142);
\draw (0.3875740814512337, 0.47384709538429715)--(0.3895004822971276, 0.4733309227005142);
\draw (0.39091070257144844, 0.47474114492934266)--(0.3895004822971276, 0.4733309227005142);
\draw (0.3914268795149566, 0.47384709466889774)--(0.3895004822971276, 0.4733309227005142);
\draw (0.3651117810867958, 0.482962919341836)--(0.3665220068153203, 0.4843731384216785);
\draw (0.36459560875372304, 0.483856952395902)--(0.3665220068153203, 0.4843731384216785);
\draw (0.36511178143750594, 0.4857833532417959)--(0.3665220068153203, 0.4843731384216785);
\draw (0.3660058316979509, 0.48629953018530403)--(0.3665220068153203, 0.4843731384216785);
\draw (0.3684484013632425, 0.48385695482948854)--(0.3665220068153203, 0.4843731384216785);
\draw (0.3679322258951629, 0.48296291269315406)--(0.3665220068153203, 0.4843731384216785);
\draw (0.362669203648104, 0.48719357618602377)--(0.3645956126181083, 0.4877097559138285);
\draw (0.36318538688958385, 0.4862995368339859)--(0.3645956126181083, 0.4877097559138285);
\draw (0.36511178143750594, 0.4857833532417959)--(0.3645956126181083, 0.4877097559138285);
\draw (0.3660058316979509, 0.48629953018530403)--(0.3645956126181083, 0.4877097559138285);
\draw (0.36511178530189126, 0.4896361567597224)--(0.3645956126181083, 0.4877097559138285);
\draw (0.36407942659233183, 0.48963615397542576)--(0.3645956126181083, 0.4877097559138285);
\draw (0.3626692156365997, 0.49207873211553793)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36318539110467923, 0.49297277425187236)--(0.36459561018452186, 0.4915625485233479);
\draw (0.3651117828683048, 0.4934889493692418)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36600582500463924, 0.49297277390116223)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36511178530189126, 0.4896361567597224)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36407942659233183, 0.48963615397542576)--(0.36459561018452186, 0.4915625485233479);
\draw (0.36511178951698664, 0.49630939417760883)--(0.36652200859682926, 0.4948991684490843);
\draw (0.3660058288690245, 0.4968255774190887)--(0.36652200859682926, 0.4948991684490843);
\draw (0.36793222341694665, 0.49630939382689865)--(0.36652200859682926, 0.4948991684490843);
\draw (0.3684484066584265, 0.49541535447486085)--(0.36652200859682926, 0.4948991684490843);
\draw (0.36600582500463924, 0.49297277390116223)--(0.36652200859682926, 0.4948991684490843);
\draw (0.3651117828683048, 0.4934889493692418)--(0.36652200859682926, 0.4948991684490843);
\draw (0.3693424463611745, 0.4987519716163007)--(0.369858632386951, 0.49682557355470336);
\draw (0.36844840700913667, 0.49823578837482085)--(0.369858632386951, 0.49682557355470336);
\draw (0.36793222341694665, 0.49630939382689865)--(0.369858632386951, 0.49682557355470336);
\draw (0.3684484066584265, 0.49541535447486085)--(0.369858632386951, 0.49682557355470336);
\draw (0.37178502693487314, 0.4963093899625134)--(0.369858632386951, 0.49682557355470336);
\draw (0.3717850241505765, 0.4973417486720728)--(0.369858632386951, 0.49682557355470336);
\draw (0.3742275976802533, 0.4987519768341838)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3751216507249949, 0.4982357950681324)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3756378195443925, 0.49630939239609984)--(0.3737114249964704, 0.4968255759882899);
\draw (0.375121644076313, 0.49541535025976546)--(0.3737114249964704, 0.4968255759882899);
\draw (0.37178502693487314, 0.4963093899625134)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3717850241505765, 0.4973417486720728)--(0.3737114249964704, 0.4968255759882899);
\draw (0.3784582706507313, 0.4963093966558251)--(0.3770480449222069, 0.49489917757598245);
\draw (0.37897443668583236, 0.4954153526933519)--(0.3770480449222069, 0.49489917757598245);
\draw (0.37845826400204946, 0.493488951847458)--(0.3770480449222069, 0.49489917757598245);
\draw (0.37756421374160454, 0.4929727749039499)--(0.3770480449222069, 0.49489917757598245);
\draw (0.375121644076313, 0.49541535025976546)--(0.3770480449222069, 0.49489917757598245);
\draw (0.3756378195443925, 0.49630939239609984)--(0.3770480449222069, 0.49489917757598245);
\draw (0.38090084179145145, 0.4920787289032302)--(0.37897443911941886, 0.4915625600838325);
\draw (0.38090083366734095, 0.4910463764916425)--(0.37897443911941886, 0.4915625600838325);
\draw (0.37949061884722357, 0.48963615111382813)--(0.37897443911941886, 0.4915625600838325);
\draw (0.37845826643563585, 0.48963615923793863)--(0.37897443911941886, 0.4915625600838325);
\draw (0.37756421374160454, 0.4929727749039499)--(0.37897443911941886, 0.4915625600838325);
\draw (0.37845826400204946, 0.493488951847458)--(0.37897443911941886, 0.4915625600838325);
\draw (0.38090084700933446, 0.4871935775841513)--(0.37897443525503355, 0.487709756565906);
\draw (0.38038467154125494, 0.4862995354478169)--(0.37897443525503355, 0.487709756565906);
\draw (0.3784582625712506, 0.48578335572001213)--(0.37897443525503355, 0.487709756565906);
\draw (0.37756422043491616, 0.4862995311880917)--(0.37897443525503355, 0.487709756565906);
\draw (0.37845826643563585, 0.48963615923793863)--(0.37897443525503355, 0.487709756565906);
\draw (0.37949061884722357, 0.48963615111382813)--(0.37897443525503355, 0.487709756565906);
\draw (0.37845827312894753, 0.4829629155220804)--(0.37704803684272614, 0.48437313664016957);
\draw (0.37897444859702706, 0.48385695765841485)--(0.37704803684272614, 0.48437313664016957);
\draw (0.3784582625712506, 0.48578335572001213)--(0.37704803684272614, 0.48437313664016957);
\draw (0.37756422043491616, 0.4862995311880917)--(0.37704803684272614, 0.48437313664016957);
\draw (0.3751216450791006, 0.48385696152280017)--(0.37704803684272614, 0.48437313664016957);
\draw (0.37563782202260876, 0.48296291126235524)--(0.37704803684272614, 0.48437313664016957);
\draw (0.37422759907838093, 0.4805203334729532)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3731952466667932, 0.4805203415970637)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3717850212889789, 0.4819305564171811)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3717850185046823, 0.4829629151267405)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3751216450791006, 0.48385696152280017)--(0.3737114193505762, 0.4824467424429576);
\draw (0.37563782202260876, 0.48296291126235524)--(0.3737114193505762, 0.4824467424429576);
\draw (0.3693424540572738, 0.48052033916347725)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3684484010125323, 0.48103652092952853)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3679322258951629, 0.48296291269315406)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3684484013632425, 0.48385695482948854)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3717850185046823, 0.4829629151267405)--(0.36985862674105674, 0.48244674000937104);
\draw (0.3717850212889789, 0.4819305564171811)--(0.36985862674105674, 0.48244674000937104);
\draw (0.35355339323127855, 0.612372434530519)--(0.3554797909281866, 0.6118562563925326);
\draw (0.35406956869935813, 0.6132664766668535)--(0.3554797909281866, 0.6118562563925326);
\draw (0.35599596361196956, 0.6137826572384265)--(0.3554797909281866, 0.6118562563925326);
\draw (0.356890005748304, 0.6132664817703469)--(0.3554797909281866, 0.6118562563925326);
\draw (0.3559959628965701, 0.6099298591747035)--(0.3554797909281866, 0.6118562563925326);
\draw (0.3549636073359966, 0.6099298618446105)--(0.3554797909281866, 0.6118562563925326);
\draw (0.35599596868615846, 0.6166030993196917)--(0.35740619091498693, 0.6151928790453708);
\draw (0.35547979164358595, 0.6157090544562556)--(0.35740619091498693, 0.6151928790453708);
\draw (0.35599596361196956, 0.6137826572384265)--(0.35740619091498693, 0.6151928790453708);
\draw (0.356890005748304, 0.6132664817703469)--(0.35740619091498693, 0.6151928790453708);
\draw (0.3593325842531054, 0.615709056889842)--(0.35740619091498693, 0.6151928790453708);
\draw (0.35881640573510437, 0.6166031044231851)--(0.35740619091498693, 0.6151928790453708);
\draw (0.36022662710483927, 0.6190456794854854)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3612589826654128, 0.6190456768155784)--(0.3607428099816299, 0.6171192759696846);
\draw (0.36266920489424126, 0.6176354565412575)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3626692092530308, 0.6166031005587999)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3593325842531054, 0.615709056889842)--(0.3607428099816299, 0.6171192759696846);
\draw (0.35881640573510437, 0.6166031044231851)--(0.3607428099816299, 0.6171192759696846);
\draw (0.3651117861833393, 0.6190456729511932)--(0.36459560259114926, 0.6171192784032711);
\draw (0.36600582831967376, 0.6185294974831136)--(0.36459560259114926, 0.6171192784032711);
\draw (0.36652200186255024, 0.6166031029923863)--(0.36459560259114926, 0.6171192784032711);
\draw (0.36600582481997773, 0.6157090581289502)--(0.36459560259114926, 0.6171192784032711);
\draw (0.3626692092530308, 0.6166031005587999)--(0.36459560259114926, 0.6171192784032711);
\draw (0.36266920489424126, 0.6176354565412575)--(0.36459560259114926, 0.6171192784032711);
\draw (0.3693424482454102, 0.6166030990708062)--(0.36793222251688573, 0.6151928799909636);
\draw (0.36844840610907575, 0.6171192745388858)--(0.36793222251688573, 0.6151928799909636);
\draw (0.36652200186255024, 0.6166031029923863)--(0.36793222251688573, 0.6151928799909636);
\draw (0.36600582481997773, 0.6157090581289502)--(0.36793222251688573, 0.6151928799909636);
\draw (0.3684484069681693, 0.6132664792022646)--(0.36793222251688573, 0.6151928799909636);
\draw (0.36934244474571415, 0.6137826597166427)--(0.36793222251688573, 0.6151928799909636);
\draw (0.3717850225351162, 0.6123724367724148)--(0.3698586276225048, 0.6118562562008419);
\draw (0.37178502689390575, 0.6113400807899572)--(0.3698586276225048, 0.6118562562008419);
\draw (0.3703748011653813, 0.6099298617101147)--(0.3698586276225048, 0.6118562562008419);
\draw (0.36934244403031474, 0.6099298616529197)--(0.3698586276225048, 0.6118562562008419);
\draw (0.3684484069681693, 0.6132664792022646)--(0.3698586276225048, 0.6118562562008419);
\draw (0.36934244474571415, 0.6137826597166427)--(0.3698586276225048, 0.6118562562008419);
\draw (0.3717850261785063, 0.6074872827262342)--(0.36985862848159834, 0.6080034608642207);
\draw (0.3712688491359338, 0.6065932378627981)--(0.36985862848159834, 0.6080034608642207);
\draw (0.36934244331491534, 0.6060770635891968)--(0.36985862848159834, 0.6080034608642207);
\draw (0.3684484011785809, 0.6065932390572764)--(0.36985862848159834, 0.6080034608642207);
\draw (0.36934244403031474, 0.6099298616529197)--(0.36985862848159834, 0.6080034608642207);
\draw (0.3703748011653813, 0.6099298617101147)--(0.36985862848159834, 0.6080034608642207);
\draw (0.36934245072362637, 0.6032566179370615)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36844840046318156, 0.6027404409935535)--(0.36793222849479795, 0.6046668382113825);
\draw (0.3665220027662735, 0.6032566191315399)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36600582267377946, 0.6041506639377813)--(0.36793222849479795, 0.6046668382113825);
\draw (0.3684484011785809, 0.6065932390572764)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36934244331491534, 0.6060770635891968)--(0.36793222849479795, 0.6046668382113825);
\draw (0.36511178297103153, 0.6008140467963414)--(0.36459560785366213, 0.602740438559967);
\draw (0.36407942426147205, 0.6008140440120449)--(0.36459560785366213, 0.602740438559967);
\draw (0.36266920518162954, 0.6022242697405693)--(0.36459560785366213, 0.602740438559967);
\draw (0.36266921015675413, 0.6032566166979535)--(0.36459560785366213, 0.602740438559967);
\draw (0.36600582267377946, 0.6041506639377813)--(0.36459560785366213, 0.602740438559967);
\draw (0.3665220027662735, 0.6032566191315399)--(0.36459560785366213, 0.602740438559967);
\draw (0.3602266316519527, 0.6008140415784584)--(0.3607428043357357, 0.6027404424243523);
\draw (0.36125898721252625, 0.6008140389085515)--(0.3607428043357357, 0.6027404424243523);
\draw (0.36266920518162954, 0.6022242697405693)--(0.3607428043357357, 0.6027404424243523);
\draw (0.36266921015675413, 0.6032566166979535)--(0.3607428043357357, 0.6027404424243523);
\draw (0.35933258525589307, 0.6041506681528768)--(0.3607428043357357, 0.6027404424243523);
\draw (0.35881640663882763, 0.6032566205623388)--(0.3607428043357357, 0.6027404424243523);
\draw (0.3559959695898818, 0.6032566154588453)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3554797894973878, 0.6041506602650867)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3559959653301566, 0.6060770665651841)--(0.35740618440999916, 0.6046668408366597);
\draw (0.35689001244161567, 0.6065932380544887)--(0.35740618440999916, 0.6046668408366597);
\draw (0.35933258525589307, 0.6041506681528768)--(0.35740618440999916, 0.6046668408366597);
\draw (0.35881640663882763, 0.6032566205623388)--(0.35740618440999916, 0.6046668408366597);
\draw (0.3535533875407546, 0.607487289509412)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3535533925158792, 0.6085196364667962)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3549636073359966, 0.6099298618446105)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3559959628965701, 0.6099298591747035)--(0.3554797902127872, 0.6080034583288096);
\draw (0.35689001244161567, 0.6065932380544887)--(0.3554797902127872, 0.6080034583288096);
\draw (0.3559959653301566, 0.6060770665651841)--(0.3554797902127872, 0.6080034583288096);
\draw (0.36511178527961596, 0.6323921568120396)--(0.36652200750844444, 0.6309819365377186);
\draw (0.36459560823704346, 0.6314981119486034)--(0.36652200750844444, 0.6309819365377186);
\draw (0.36511178177992, 0.6295717174578761)--(0.36652200750844444, 0.6309819365377186);
\draw (0.36600582391625447, 0.6290555419897965)--(0.36652200750844444, 0.6309819365377186);
\draw (0.3684484008465629, 0.6314981143821898)--(0.36652200750844444, 0.6309819365377186);
\draw (0.3679322223285619, 0.6323921619155329)--(0.36652200750844444, 0.6309819365377186);
\draw (0.36266920982473605, 0.6281614920228669)--(0.3645956075216441, 0.6276453138848804);
\draw (0.36318538686730856, 0.6290555368863031)--(0.3645956075216441, 0.6276453138848804);
\draw (0.36511178177992, 0.6295717174578761)--(0.3645956075216441, 0.6276453138848804);
\draw (0.36600582391625447, 0.6290555419897965)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3651117810645205, 0.6257189193941531)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3640794239294541, 0.6257189193369583)--(0.3645956075216441, 0.6276453138848804);
\draw (0.3626692025597192, 0.6232763442746581)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3631853826522131, 0.6223822994684167)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3651117803491212, 0.6218661213304302)--(0.3645956083807376, 0.6237925185482592);
\draw (0.36600582903507317, 0.6223822955468366)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3651117810645205, 0.6257189193941531)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3640794239294541, 0.6257189193369583)--(0.3645956083807376, 0.6237925185482592);
\draw (0.3651117877578322, 0.6190456756782949)--(0.36652200257794965, 0.6204559010561093);
\draw (0.3660058298941667, 0.6185295002102154)--(0.36652200257794965, 0.6204559010561093);
\draw (0.36793222323228514, 0.6190456780546866)--(0.36652200257794965, 0.6204559010561093);
\draw (0.36844840027485765, 0.6199397229181228)--(0.36652200257794965, 0.6204559010561093);
\draw (0.36600582903507317, 0.6223822955468366)--(0.36652200257794965, 0.6204559010561093);
\draw (0.3651117803491212, 0.6218661213304302)--(0.36652200257794965, 0.6204559010561093);
\draw (0.3693424498199031, 0.616603101797908)--(0.3698586225036861, 0.6185295026438019);
\draw (0.3684484076835687, 0.6171192772659876)--(0.3698586225036861, 0.6185295026438019);
\draw (0.36793222323228514, 0.6190456780546866)--(0.3698586225036861, 0.6185295026438019);
\draw (0.36844840027485765, 0.6199397229181228)--(0.3698586225036861, 0.6185295026438019);
\draw (0.37178502675021163, 0.6190456741903013)--(0.3698586225036861, 0.6185295026438019);
\draw (0.37178502020059406, 0.6180133245058154)--(0.3698586225036861, 0.6185295026438019);
\draw (0.3742275979899961, 0.6166031015615876)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37512164667594805, 0.6171192757779939)--(0.3737114260216126, 0.6185294987794165);
\draw (0.375637819359731, 0.6190456766238878)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37512164084172994, 0.6199397241572309)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37178502675021163, 0.6190456741903013)--(0.3737114260216126, 0.6185294987794165);
\draw (0.37178502020059406, 0.6180133245058154)--(0.3737114260216126, 0.6185294987794165);
\draw (0.3784582673170839, 0.6190456754294094)--(0.37704804508825546, 0.6204558957037303);
\draw (0.3789744443596564, 0.6199397202928456)--(0.37704804508825546, 0.6204558957037303);
\draw (0.37845826148286577, 0.6218661238086465)--(0.37704804508825546, 0.6204558957037303);
\draw (0.3775642193465314, 0.6223822992767261)--(0.37704804508825546, 0.6204558957037303);
\draw (0.37512164084172994, 0.6199397241572309)--(0.37704804508825546, 0.6204558957037303);
\draw (0.375637819359731, 0.6190456766238878)--(0.37704804508825546, 0.6204558957037303);
\draw (0.3809008427719638, 0.6232763402185821)--(0.37897444507505584, 0.6237925183565686);
\draw (0.3809008384131743, 0.6243086962010398)--(0.37897444507505584, 0.6237925183565686);
\draw (0.3794906177588388, 0.6257189192024625)--(0.37897444507505584, 0.6237925183565686);
\draw (0.37845826062377225, 0.6257189191452677)--(0.37897444507505584, 0.6237925183565686);
\draw (0.3775642193465314, 0.6223822992767261)--(0.37897444507505584, 0.6237925183565686);
\draw (0.37845826148286577, 0.6218661238086465)--(0.37897444507505584, 0.6237925183565686);
\draw (0.3809008391285737, 0.6281614942647626)--(0.3789744442159623, 0.6276453136931898);
\draw (0.38038465903607965, 0.6290555390710041)--(0.3789744442159623, 0.6276453136931898);
\draw (0.37845826133917165, 0.6295717172089905)--(0.3789744442159623, 0.6276453136931898);
\draw (0.3775642235616268, 0.6290555366946124)--(0.3789744442159623, 0.6276453136931898);
\draw (0.37845826062377225, 0.6257189191452677)--(0.3789744442159623, 0.6276453136931898);
\draw (0.3794906177588388, 0.6257189192024625)--(0.3789744442159623, 0.6276453136931898);
\draw (0.3784582656261141, 0.6323921579267049)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37897444493136173, 0.6314981117569126)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37845826133917165, 0.6295717172089905)--(0.37704803911034324, 0.6309819374833114);
\draw (0.3775642235616268, 0.6290555366946124)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37512164141343524, 0.631498115621298)--(0.37704803911034324, 0.6309819374833114);
\draw (0.37563781845600774, 0.6323921604847341)--(0.37704803911034324, 0.6309819374833114);
\draw (0.3742276035640432, 0.6348347318070919)--(0.37371141918460676, 0.6329083358956189);
\draw (0.37319524721622327, 0.634834733113448)--(0.37371141918460676, 0.6329083358956189);
\draw (0.37178502148769876, 0.6334245140336053)--(0.37371141918460676, 0.6329083358956189);
\draw (0.3717850258464883, 0.6323921580511477)--(0.37371141918460676, 0.6329083358956189);
\draw (0.37512164141343524, 0.631498115621298)--(0.37371141918460676, 0.6329083358956189);
\draw (0.37563781845600774, 0.6323921604847341)--(0.37371141918460676, 0.6329083358956189);
\draw (0.3693424436982968, 0.6348347369778332)--(0.3698586265750874, 0.6329083334620325);
\draw (0.36844840592075184, 0.6343185564634551)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3679322223285619, 0.6323921619155329)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3684484008465629, 0.6314981143821898)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3717850258464883, 0.6323921580511477)--(0.3698586265750874, 0.6329083334620325);
\draw (0.37178502148769876, 0.6334245140336053)--(0.3698586265750874, 0.6329083334620325);
\draw (0.3851315067646917, 0.64395055062988)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3861638627188886, 0.6439505486417486)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3875740845540938, 0.6425403276856523)--(0.3856476791266985, 0.6420241540938265);
\draw (0.387574077610853, 0.6415079773193909)--(0.3856476791266985, 0.6420241540938265);
\draw (0.38423746391295793, 0.6406139280342367)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3837212846077103, 0.6415079742040289)--(0.3856476791266985, 0.6420241540938265);
\draw (0.3900166557220312, 0.6439505517571105)--(0.38950048303824825, 0.6420241509112167);
\draw (0.38898429937421114, 0.6439505530634666)--(0.38950048303824825, 0.6420241509112167);
\draw (0.3875740845540938, 0.6425403276856523)--(0.38950048303824825, 0.6420241509112167);
\draw (0.387574077610853, 0.6415079773193909)--(0.38950048303824825, 0.6420241509112167);
\draw (0.3909107044798302, 0.6406139292733448)--(0.38950048303824825, 0.6420241509112167);
\draw (0.39142688112877944, 0.6415079734550055)--(0.38950048303824825, 0.6420241509112167);
\draw (0.3942473177841021, 0.6415079778767235)--(0.39283710296398466, 0.6400977524989092);
\draw (0.3947634970893496, 0.6406139317069313)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39424732440556665, 0.6386875308610374)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39335327532599146, 0.6381713559628557)--(0.39283710296398466, 0.6400977524989092);
\draw (0.3909107044798302, 0.6406139292733448)--(0.39283710296398466, 0.6400977524989092);
\draw (0.39142688112877944, 0.6415079734550055)--(0.39283710296398466, 0.6400977524989092);
\draw (0.3966899021949687, 0.6372773079168096)--(0.39476349676757344, 0.6367611343249838);
\draw (0.39668989525172793, 0.6362449575505482)--(0.39476349676757344, 0.6367611343249838);
\draw (0.3952796800379873, 0.6348347314909584)--(0.39476349676757344, 0.6367611343249838);
\draw (0.3942473236901673, 0.6348347327973145)--(0.39476349676757344, 0.6367611343249838);
\draw (0.39335327532599146, 0.6381713559628557)--(0.39476349676757344, 0.6367611343249838);
\draw (0.39424732440556665, 0.6386875308610374)--(0.39476349676757344, 0.6367611343249838);
\draw (0.39668989492995177, 0.6323921601686007)--(0.3947634964457973, 0.6329083369430363);
\draw (0.3966899014795693, 0.6334245098530866)--(0.3947634964457973, 0.6329083369430363);
\draw (0.3952796800379873, 0.6348347314909584)--(0.3947634964457973, 0.6329083369430363);
\draw (0.3942473236901673, 0.6348347327973145)--(0.3947634964457973, 0.6329083369430363);
\draw (0.3933532816256799, 0.631498111565222)--(0.3947634964457973, 0.6329083369430363);
\draw (0.3942473237620144, 0.6309819360971424)--(0.3947634964457973, 0.6329083369430363);
\draw (0.39424731947507186, 0.628161495379428)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3933532816975269, 0.6276453148650499)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3914268832133725, 0.6281614916394855)--(0.3928370980334899, 0.6295717170172999);
\draw (0.39091070390812493, 0.6290555378092778)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3933532816256799, 0.631498111565222)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3942473237620144, 0.6309819360971424)--(0.3928370980334899, 0.6295717170172999);
\draw (0.3900166610563911, 0.6257189152136344)--(0.389500477392354, 0.6276453173658844);
\draw (0.3889843047085711, 0.6257189165199905)--(0.389500477392354, 0.6276453173658844);
\draw (0.38757408326698906, 0.6271291381578623)--(0.389500477392354, 0.6276453173658844);
\draw (0.3875740789081995, 0.62816149414032)--(0.389500477392354, 0.6276453173658844);
\draw (0.3909107031208785, 0.6290555364457269)--(0.389500477392354, 0.6276453173658844);
\draw (0.3914268832133725, 0.6281614916394855)--(0.389500477392354, 0.6276453173658844);
\draw (0.3851315011906446, 0.6257189203843757)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3842374590543101, 0.6262350958524553)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3837212862986801, 0.6281614917067334)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3842374633412526, 0.6290555365701697)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3875740789081995, 0.62816149414032)--(0.38564768478283457, 0.6276453149322978);
\draw (0.38757408326698906, 0.6271291381578623)--(0.38564768478283457, 0.6276453149322978);
\draw (0.3809008391285737, 0.6281614942647626)--(0.38231106485709815, 0.6295717133446053);
\draw (0.38038465903607965, 0.6290555390710041)--(0.38231106485709815, 0.6295717133446053);
\draw (0.3809008434155162, 0.6309819349824771)--(0.38231106485709815, 0.6295717133446053);
\draw (0.38179488119306104, 0.6314981154968552)--(0.38231106485709815, 0.6295717133446053);
\draw (0.3842374633412526, 0.6290555365701697)--(0.38231106485709815, 0.6295717133446053);
\draw (0.3837212862986801, 0.6281614917067334)--(0.38231106485709815, 0.6295717133446053);
\draw (0.3784582656261141, 0.6323921579267049)--(0.38038465975147906, 0.632908337134727);
\draw (0.37897444493136173, 0.6314981117569126)--(0.38038465975147906, 0.632908337134727);
\draw (0.3809008434155162, 0.6309819349824771)--(0.38038465975147906, 0.632908337134727);
\draw (0.38179488119306104, 0.6314981154968552)--(0.38038465975147906, 0.632908337134727);
\draw (0.38090084334366914, 0.6348347316826491)--(0.38038465975147906, 0.632908337134727);
\draw (0.3798684877830955, 0.634834734352556)--(0.38038465975147906, 0.632908337134727);
\draw (0.37845826198272403, 0.6372773119728855)--(0.3803846604668785, 0.6367611351984499);
\draw (0.37897443902529654, 0.6381713568363218)--(0.3803846604668785, 0.6367611351984499);
\draw (0.3809008440590685, 0.6386875297463721)--(0.3803846604668785, 0.6367611351984499);
\draw (0.3817948861954029, 0.6381713542782925)--(0.3803846604668785, 0.6367611351984499);
\draw (0.3809008441309156, 0.6348347330462)--(0.3803846604668785, 0.6367611351984499);
\draw (0.3798684877830955, 0.634834734352556)--(0.3803846604668785, 0.6367611351984499);
\draw (0.38090083743760395, 0.6415079767620582)--(0.3823110588791859, 0.6400977551241864);
\draw (0.3817948861235559, 0.6420241509784645)--(0.3823110588791859, 0.6400977551241864);
\draw (0.3837212846077103, 0.6415079742040289)--(0.3823110588791859, 0.6400977551241864);
\draw (0.38423746391295793, 0.6406139280342367)--(0.3823110588791859, 0.6400977551241864);
\draw (0.3817948861954029, 0.6381713542782925)--(0.3823110588791859, 0.6400977551241864);
\draw (0.3809008440590685, 0.6386875297463721)--(0.3823110588791859, 0.6400977551241864);
\draw (0.40824828501342086, 0.6439505539774458)--(0.4077321121452742, 0.6420241528122247);
\draw (0.40914233805412586, 0.6434343722044031)--(0.4077321121452742, 0.6420241528122247);
\draw (0.4096585106294287, 0.6415079760377891)--(0.4077321121452742, 0.6420241528122247);
\draw (0.40914233368526204, 0.6406139313447967)--(0.4077321121452742, 0.6420241528122247);
\draw (0.4058057178230977, 0.6415079732633149)--(0.4077321121452742, 0.6420241528122247);
\draw (0.4058057137595255, 0.6425403297571042)--(0.4077321121452742, 0.6420241528122247);
\draw (0.41247895798389883, 0.6415079737990871)--(0.4110687320710107, 0.6400977543999173);
\draw (0.41158491584352785, 0.6420241492601753)--(0.4110687320710107, 0.6400977543999173);
\draw (0.4096585106294287, 0.6415079760377891)--(0.4110687320710107, 0.6400977543999173);
\draw (0.40914233368526204, 0.6406139313447967)--(0.4110687320710107, 0.6400977543999173);
\draw (0.4115849155382362, 0.6381713519067796)--(0.4110687320710107, 0.6400977543999173);
\draw (0.41247895361099846, 0.6386875329324894)--(0.4110687320710107, 0.6400977543999173);
\draw (0.4149215314004005, 0.6372773099882615)--(0.41299513697981816, 0.6367611302689078);
\draw (0.4149215354639726, 0.6362449534944722)--(0.41299513697981816, 0.6367611302689078);
\draw (0.41351130973544814, 0.6348347344146297)--(0.41299513697981816, 0.6367611302689078);
\draw (0.41247895338762813, 0.6348347357209857)--(0.41299513697981816, 0.6367611302689078);
\draw (0.4115849155382362, 0.6381713519067796)--(0.41299513697981816, 0.6367611302689078);
\draw (0.41247895361099846, 0.6386875329324894)--(0.41299513697981816, 0.6367611302689078);
\draw (0.41492153514219643, 0.6323921561125248)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4144053580996239, 0.6314981112490885)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4124789530658519, 0.6309819383390383)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4115849109295175, 0.6314981138071177)--(0.41299513665804194, 0.6329083328869604);
\draw (0.41247895338762813, 0.6348347357209857)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4135113095386365, 0.6348347340737419)--(0.41299513665804194, 0.6329083328869604);
\draw (0.4124789596873165, 0.6281614913233521)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4129951363362658, 0.6290555355050128)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4124789530658519, 0.6309819383390383)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4115849109295175, 0.6314981138071177)--(0.41106873824573453, 0.6295717129612238);
\draw (0.40914233281833934, 0.6290555393693982)--(0.41106873824573453, 0.6295717129612238);
\draw (0.40965851212358684, 0.6281614931996059)--(0.41106873824573453, 0.6295717129612238);
\draw (0.4082482903602287, 0.6257189174555302)--(0.4077321176045987, 0.6276453133098083);
\draw (0.4072159340124087, 0.6257189187618862)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40580571257082665, 0.6271291403997581)--(0.4077321176045987, 0.6276453133098083);
\draw (0.4058057191204442, 0.6281614900842439)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40914233281833934, 0.6290555393693982)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40965851212358684, 0.6281614931996059)--(0.4077321176045987, 0.6276453133098083);
\draw (0.40336314140288926, 0.6257189163282998)--(0.4038793140866722, 0.6276453171741936);
\draw (0.40246909926655483, 0.6262350917963793)--(0.4038793140866722, 0.6276453171741936);
\draw (0.4019529156025177, 0.6281614939486292)--(0.4038793140866722, 0.6276453171741936);
\draw (0.40246909264509023, 0.6290555388120654)--(0.4038793140866722, 0.6276453171741936);
\draw (0.4058057191204442, 0.6281614900842439)--(0.4038793140866722, 0.6276453171741936);
\draw (0.40580571257082665, 0.6271291403997581)--(0.4038793140866722, 0.6276453171741936);
\draw (0.39913246843241124, 0.6281614965066584)--(0.40054269416093574, 0.629571715586501);
\draw (0.39861630003557086, 0.629055536378479)--(0.40054269416093574, 0.629571715586501);
\draw (0.39913247271935376, 0.6309819372243729)--(0.40054269416093574, 0.629571715586501);
\draw (0.40002652140530576, 0.6314981114407792)--(0.40054269416093574, 0.629571715586501);
\draw (0.40246909264509023, 0.6290555388120654)--(0.40054269416093574, 0.629571715586501);
\draw (0.4019529156025177, 0.6281614939486292)--(0.40054269416093574, 0.629571715586501);
\draw (0.39668989492995177, 0.6323921601686007)--(0.3986162999637238, 0.632908333078651);
\draw (0.3966899014795693, 0.6334245098530866)--(0.3986162999637238, 0.632908333078651);
\draw (0.3981001166933099, 0.6348347359126764)--(0.3986162999637238, 0.632908333078651);
\draw (0.3991324730411299, 0.6348347346063203)--(0.3986162999637238, 0.632908333078651);
\draw (0.40002652140530576, 0.6314981114407792)--(0.3986162999637238, 0.632908333078651);
\draw (0.39913247271935376, 0.6309819372243729)--(0.3986162999637238, 0.632908333078651);
\draw (0.3966899021949687, 0.6372773079168096)--(0.3986163006791231, 0.636761131142374);
\draw (0.39668989525172793, 0.6362449575505482)--(0.3986163006791231, 0.636761131142374);
\draw (0.3981001166933099, 0.6348347359126764)--(0.3986163006791231, 0.636761131142374);
\draw (0.3991324730411299, 0.6348347346063203)--(0.3986163006791231, 0.636761131142374);
\draw (0.40002651549924056, 0.6381713565201883)--(0.3986163006791231, 0.636761131142374);
\draw (0.3991324733629061, 0.6386875319882679)--(0.3986163006791231, 0.636761131142374);
\draw (0.3991324776498486, 0.6415079727059823)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4000265158210167, 0.6420241539021357)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4019529141083596, 0.6415079767868125)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4024690936104187, 0.640613930957908)--(0.40054269909143053, 0.6400977510681104);
\draw (0.40002651549924056, 0.6381713565201883)--(0.40054269909143053, 0.6400977510681104);
\draw (0.3991324733629061, 0.6386875319882679)--(0.40054269909143053, 0.6400977510681104);
\draw (0.4033631359701236, 0.6439505527013321)--(0.4038793193389432, 0.6420241500377505);
\draw (0.40439549221953774, 0.6439505512245322)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4058057137595255, 0.6425403297571042)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4058057178230977, 0.6415079732633149)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4024690936104187, 0.640613930957908)--(0.4038793193389432, 0.6420241500377505);
\draw (0.4019529143051712, 0.6415079771277001)--(0.4038793193389432, 0.6420241500377505);
\draw (0.42826801547624666, 0.6323921572056296)--(0.4268577895633585, 0.6309819378064598);
\draw (0.42737397333587573, 0.6329083326667178)--(0.4268577895633585, 0.6309819378064598);
\draw (0.42544756812177653, 0.6323921594443316)--(0.4268577895633585, 0.6309819378064598);
\draw (0.42493139117760986, 0.6314981147513392)--(0.4268577895633585, 0.6309819378064598);
\draw (0.427373973030584, 0.6290555353133221)--(0.4268577895633585, 0.6309819378064598);
\draw (0.4282680111033463, 0.6295717163390319)--(0.4268577895633585, 0.6309819378064598);
\draw (0.42403735341417575, 0.6348347310860166)--(0.42352116963762204, 0.6329083362187672);
\draw (0.4249313955464737, 0.6343185556109456)--(0.42352116963762204, 0.6329083362187672);
\draw (0.42544756812177653, 0.6323921594443316)--(0.42352116963762204, 0.6329083362187672);
\draw (0.42493139117760986, 0.6314981147513392)--(0.42352116963762204, 0.6329083362187672);
\draw (0.42159477531544554, 0.6323921566698574)--(0.42352116963762204, 0.6329083362187672);
\draw (0.42159477125187333, 0.6334245131636467)--(0.42352116963762204, 0.6329083362187672);
\draw (0.4191521934624714, 0.6348347361078746)--(0.41966837683129105, 0.632908333444293);
\draw (0.418258155389709, 0.6343185550821648)--(0.41966837683129105, 0.632908333444293);
\draw (0.41774197179751904, 0.6323921605342426)--(0.41966837683129105, 0.632908333444293);
\draw (0.4182581511027666, 0.6314981143644505)--(0.41966837683129105, 0.632908333444293);
\draw (0.42159477531544554, 0.6323921566698574)--(0.41966837683129105, 0.632908333444293);
\draw (0.42159477125187333, 0.6334245131636467)--(0.41966837683129105, 0.632908333444293);
\draw (0.41492153514219643, 0.6323921561125248)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4144053580996239, 0.6314981112490885)--(0.4163317565837784, 0.6309819344746529);
\draw (0.41492153085525396, 0.6295717153948104)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4158155729915884, 0.6290555399267308)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4182581511027666, 0.6314981143644505)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4177419716007074, 0.632392160193355)--(0.4163317565837784, 0.6309819344746529);
\draw (0.4124789596873165, 0.6281614913233521)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4129951363362658, 0.6290555355050128)--(0.41440535817147095, 0.6276453145489165);
\draw (0.41492153085525396, 0.6295717153948104)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4158155729915884, 0.6290555399267308)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4149215305334778, 0.6257189180128628)--(0.41440535817147095, 0.6276453145489165);
\draw (0.41388917418565774, 0.6257189193192189)--(0.41440535817147095, 0.6276453145489165);
\draw (0.4124789524222996, 0.6232763435751432)--(0.4144053574560716, 0.6237925164851935);
\draw (0.41299513172754715, 0.6223822974053509)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4149215302117016, 0.6218661206309153)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4158155788976536, 0.6223822948473217)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4149215305334778, 0.6257189180128628)--(0.4144053574560716, 0.6237925164851935);
\draw (0.41388917418565774, 0.6257189193192189)--(0.4144053574560716, 0.6237925164851935);
\draw (0.4149215368331662, 0.6190456736152292)--(0.41633175165328357, 0.6204558989930435);
\draw (0.41581557896950067, 0.6185294981471496)--(0.41633175165328357, 0.6204558989930435);
\draw (0.41774197309486555, 0.6190456773551717)--(0.41633175165328357, 0.6204558989930435);
\draw (0.41825815013743806, 0.6199397222186079)--(0.41633175165328357, 0.6204558989930435);
\draw (0.4158155788976536, 0.6223822948473217)--(0.41633175165328357, 0.6204558989930435);
\draw (0.4149215302117016, 0.6218661206309153)--(0.41633175165328357, 0.6204558989930435);
\draw (0.4191521988952371, 0.6166030997348422)--(0.41966837157902004, 0.6185295005807361);
\draw (0.42018455524305715, 0.6166030984284862)--(0.41966837157902004, 0.6185295005807361);
\draw (0.42159477006317453, 0.6180133238063005)--(0.41966837157902004, 0.6185295005807361);
\draw (0.42159477661279204, 0.6190456734907864)--(0.41966837157902004, 0.6185295005807361);
\draw (0.41825815013743806, 0.6199397222186079)--(0.41966837157902004, 0.6185295005807361);
\draw (0.41774197309486555, 0.6190456773551717)--(0.41966837157902004, 0.6185295005807361);
\draw (0.4240373478525765, 0.6166031008620727)--(0.42352117509694653, 0.6185294967163508);
\draw (0.4249313965385285, 0.6171192750784791)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42544756961593466, 0.6190456766061483)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42493139031068716, 0.6199397227759406)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42159477661279204, 0.6190456734907864)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42159477006317453, 0.6180133238063005)--(0.42352117509694653, 0.6185294967163508);
\draw (0.42826801717966434, 0.6190456747298946)--(0.4268577957380824, 0.6204558963677663);
\draw (0.42737396810008915, 0.6185294998317128)--(0.4268577957380824, 0.6204558963677663);
\draw (0.42544756961593466, 0.6190456766061483)--(0.4268577957380824, 0.6204558963677663);
\draw (0.42493139031068716, 0.6199397227759406)--(0.4268577957380824, 0.6204558963677663);
\draw (0.4273739684218653, 0.6223822972136602)--(0.4268577957380824, 0.6204558963677663);
\draw (0.42826801055819974, 0.6218661217455806)--(0.4268577957380824, 0.6204558963677663);
\draw (0.43071059263454425, 0.6232763395190672)--(0.4287841941503898, 0.6237925162935029);
\draw (0.43071058866937795, 0.6243086961833003)--(0.4287841941503898, 0.6237925162935029);
\draw (0.42930036703098434, 0.6257189174802844)--(0.4287841941503898, 0.6237925162935029);
\draw (0.42826801087997596, 0.6257189191275282)--(0.4287841941503898, 0.6237925162935029);
\draw (0.4273739684218653, 0.6223822972136602)--(0.4287841941503898, 0.6237925162935029);
\draw (0.42826801055819974, 0.6218661217455806)--(0.4287841941503898, 0.6237925162935029);
\draw (0.4307105888927483, 0.628161493394804)--(0.428784194472166, 0.6276453136754503);
\draw (0.430194409489095, 0.6290555393941524)--(0.428784194472166, 0.6276453136754503);
\draw (0.4282680111033463, 0.6295717163390319)--(0.428784194472166, 0.6276453136754503);
\draw (0.427373973030584, 0.6290555353133221)--(0.428784194472166, 0.6276453136754503);
\draw (0.42826801087997596, 0.6257189191275282)--(0.428784194472166, 0.6276453136754503);
\draw (0.42930036722779596, 0.6257189178211722)--(0.428784194472166, 0.6276453136754503);
\draw (0.4398264017015342, 0.6123724383147958)--(0.437900007182546, 0.6118562584249982);
\draw (0.4398264056667005, 0.6113400816505626)--(0.437900007182546, 0.6118562584249982);
\draw (0.4384161795445528, 0.6099298618889446)--(0.437900007182546, 0.6118562584249982);
\draw (0.43738383410513987, 0.6099298568973289)--(0.437900007182546, 0.6118562584249982);
\draw (0.4364897857409641, 0.6132664800628701)--(0.437900007182546, 0.6118562584249982);
\draw (0.4373838348205393, 0.6137826549610519)--(0.437900007182546, 0.6118562584249982);
\draw (0.43982640534492434, 0.6074872842686152)--(0.43790000686076985, 0.6080034610430508);
\draw (0.4398264009861348, 0.6085196402510729)--(0.43790000686076985, 0.6080034610430508);
\draw (0.4384161795445528, 0.6099298618889446)--(0.43790000686076985, 0.6080034610430508);
\draw (0.43738383410513987, 0.6099298568973289)--(0.43790000686076985, 0.6080034610430508);
\draw (0.4364897811322454, 0.6065932419632082)--(0.43790000686076985, 0.6080034610430508);
\draw (0.43738383417698695, 0.6060770601971569)--(0.43790000686076985, 0.6080034610430508);
\draw (0.43738382989004443, 0.6032566194794425)--(0.43597360844846245, 0.6046668411173143);
\draw (0.43648978120409243, 0.6027404452630362)--(0.43597360844846245, 0.6046668411173143);
\draw (0.434563382719938, 0.6032566220374718)--(0.43597360844846245, 0.6046668411173143);
\draw (0.43404721432309756, 0.6041506619092922)--(0.43597360844846245, 0.6046668411173143);
\draw (0.4364897811322454, 0.6065932419632082)--(0.43597360844846245, 0.6046668411173143);
\draw (0.43738383417698695, 0.6060770601971569)--(0.43597360844846245, 0.6046668411173143);
\draw (0.4331531605629566, 0.6008140456116207)--(0.43263698780732657, 0.6027404414658988);
\draw (0.43212081512354367, 0.6008140406200049)--(0.43263698780732657, 0.6027404414658988);
\draw (0.4307105936819617, 0.6022242622578767)--(0.43263698780732657, 0.6027404414658988);
\draw (0.43071058932317213, 0.6032566182403344)--(0.43263698780732657, 0.6027404414658988);
\draw (0.4340472135358511, 0.6041506605457413)--(0.43263698780732657, 0.6027404414658988);
\draw (0.434563382719938, 0.6032566220374718)--(0.43263698780732657, 0.6027404414658988);
\draw (0.42826801160561717, 0.6008140444843901)--(0.4287841951978072, 0.6027404390323123);
\draw (0.42930036716619074, 0.6008140418144833)--(0.4287841951978072, 0.6027404390323123);
\draw (0.4307105936819617, 0.6022242622578767)--(0.4287841951978072, 0.6027404390323123);
\draw (0.43071058932317213, 0.6032566182403344)--(0.4287841951978072, 0.6027404390323123);
\draw (0.4273739737562252, 0.6041506606701841)--(0.4287841951978072, 0.6027404390323123);
\draw (0.42685779671365276, 0.6032566158067479)--(0.4287841951978072, 0.6027404390323123);
\draw (0.42403734954354627, 0.6032566183647772)--(0.42544756436366366, 0.6046668437425915);
\draw (0.4235211694510523, 0.6041506631710185)--(0.42544756436366366, 0.6046668437425915);
\draw (0.42403734292208173, 0.6060770653804632)--(0.42544756436366366, 0.6046668437425915);
\draw (0.42493139160803367, 0.6065932395968696)--(0.42544756436366366, 0.6046668437425915);
\draw (0.4273739737562252, 0.6041506606701841)--(0.42544756436366366, 0.6046668437425915);
\draw (0.42685779671365276, 0.6032566158067479)--(0.42544756436366366, 0.6046668437425915);
\draw (0.42159477604108675, 0.6074872820267194)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42159477168229725, 0.6085196380091771)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42300499819806814, 0.6099298584525705)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42403734285023464, 0.6099298620806354)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42493139160803367, 0.6065932395968696)--(0.4235211701664517, 0.6080034612347415);
\draw (0.42403734292208173, 0.6060770653804632)--(0.4235211701664517, 0.6080034612347415);
\draw (0.4215947723976966, 0.6123724360728999)--(0.4235211708818511, 0.6118562592984644);
\draw (0.4221109494402691, 0.6132664809363362)--(0.4235211708818511, 0.6118562592984644);
\draw (0.42403734356563405, 0.6137826601443583)--(0.4235211708818511, 0.6118562592984644);
\draw (0.42493139661037554, 0.613266478378307)--(0.4235211708818511, 0.6118562592984644);
\draw (0.42403734363748113, 0.6099298634441862)--(0.4235211708818511, 0.6118562592984644);
\draw (0.42300499819806814, 0.6099298584525705)--(0.4235211708818511, 0.6118562592984644);
\draw (0.4240373478525765, 0.6166031008620727)--(0.4254475692941585, 0.6151928792242009);
\draw (0.4249313965385285, 0.6171192750784791)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42685779502268295, 0.6166030983040434)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42737396341952344, 0.6157090584322229)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42493139661037554, 0.613266478378307)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42403734356563405, 0.6137826601443583)--(0.4254475692941585, 0.6151928792242009);
\draw (0.42826801717966434, 0.6190456747298946)--(0.42878418954167113, 0.6171192781938409);
\draw (0.42737396810008915, 0.6185294998317128)--(0.42878418954167113, 0.6171192781938409);
\draw (0.42685779502268295, 0.6166030983040434)--(0.42878418954167113, 0.6171192781938409);
\draw (0.42737396341952344, 0.6157090584322229)--(0.42878418954167113, 0.6171192781938409);
\draw (0.4307105880258256, 0.6166031014194053)--(0.42878418954167113, 0.6171192781938409);
\draw (0.4307105840606593, 0.6176354580836385)--(0.42878418954167113, 0.6171192781938409);
\draw (0.4331531661370038, 0.619045675857125)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4340472082733382, 0.6185295003890454)--(0.43263698254481375, 0.6171192813092029);
\draw (0.43456339154375206, 0.6166030975550201)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4340472148948028, 0.6157090533733592)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4307105880258256, 0.6166031014194053)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4307105840606593, 0.6176354580836385)--(0.43263698254481375, 0.6171192813092029);
\draw (0.4373838281990747, 0.616603101976738)--(0.4359736133789573, 0.6151928765989236);
\draw (0.43790000750432223, 0.6157090558069458)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4373838348205393, 0.6137826549610519)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4364897857409641, 0.6132664800628701)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4340472148948028, 0.6157090533733592)--(0.4359736133789573, 0.6151928765989236);
\draw (0.43456339154375206, 0.6166030975550201)--(0.4359736133789573, 0.6151928765989236);
\draw (0.4398264106792843, 0.589255647725139)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4393102336367118, 0.5883616028617028)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4373838293901862, 0.5878454313152034)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4364897872538518, 0.588361606783283)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4373838285310927, 0.5916982266518246)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4384161856661592, 0.5916982267090194)--(0.4379000020739692, 0.5897718321610973);
\draw (0.4373838352244044, 0.5850249829359664)--(0.43597360208716884, 0.586435209508259);
\draw (0.43790001226697683, 0.5859190277994026)--(0.43597360208716884, 0.586435209508259);
\draw (0.4373838293901862, 0.5878454313152034)--(0.43597360208716884, 0.586435209508259);
\draw (0.4364897872538518, 0.588361606783283)--(0.43597360208716884, 0.586435209508259);
\draw (0.4340472087490504, 0.5859190316637879)--(0.43597360208716884, 0.586435209508259);
\draw (0.43456338726705146, 0.5850249841304447)--(0.43597360208716884, 0.586435209508259);
\draw (0.4331531658973165, 0.5825824090681445)--(0.43263698302052594, 0.5845088125839453);
\draw (0.432120810336743, 0.5825824117380514)--(0.43263698302052594, 0.5845088125839453);
\draw (0.43071058810791457, 0.5839926320123723)--(0.43263698302052594, 0.5845088125839453);
\draw (0.43071058374912496, 0.58502498799483)--(0.43263698302052594, 0.5845088125839453);
\draw (0.4340472087490504, 0.5859190316637879)--(0.43263698302052594, 0.5845088125839453);
\draw (0.43456338726705146, 0.5850249841304447)--(0.43263698302052594, 0.5845088125839453);
\draw (0.42826801772722356, 0.5825824093044649)--(0.4287841904110065, 0.5845088101503588);
\draw (0.427373964682482, 0.5830985910705162)--(0.4287841904110065, 0.5845088101503588);
\draw (0.4268577911396056, 0.5850249855612435)--(0.4287841904110065, 0.5845088101503588);
\draw (0.42737396818217804, 0.5859190304246797)--(0.4287841904110065, 0.5845088101503588);
\draw (0.43071058374912496, 0.58502498799483)--(0.4287841904110065, 0.5845088101503588);
\draw (0.43071058810791457, 0.5839926320123723)--(0.4287841904110065, 0.5845088101503588);
\draw (0.4240373447567456, 0.5850249894828237)--(0.42544757048527004, 0.5864352085626663);
\draw (0.42493139780148714, 0.5845088077167724)--(0.42544757048527004, 0.5864352085626663);
\draw (0.4268577911396056, 0.5850249855612435)--(0.42544757048527004, 0.5864352085626663);
\draw (0.42737396818217804, 0.5859190304246797)--(0.42544757048527004, 0.5864352085626663);
\draw (0.42493139694239357, 0.5883616030533935)--(0.42544757048527004, 0.5864352085626663);
\draw (0.42403734825644157, 0.5878454288369872)--(0.42544757048527004, 0.5864352085626663);
\draw (0.4215947704670396, 0.589255651781215)--(0.4235211762880581, 0.5897718260548163);
\draw (0.4215947770166571, 0.5902880014657009)--(0.4235211762880581, 0.5897718260548163);
\draw (0.42300499183677454, 0.5916982268435153)--(0.4235211762880581, 0.5897718260548163);
\draw (0.42403734897184103, 0.5916982269007101)--(0.4235211762880581, 0.5897718260548163);
\draw (0.42493139694239357, 0.5883616030533935)--(0.4235211762880581, 0.5897718260548163);
\draw (0.42403734825644157, 0.5878454288369872)--(0.4235211762880581, 0.5897718260548163);
\draw (0.4215947777320565, 0.5941407995294239)--(0.4235211754289645, 0.5936246213914373);
\draw (0.422110954774629, 0.5950348443928601)--(0.4235211754289645, 0.5936246213914373);
\draw (0.42403734968724044, 0.595551024964433)--(0.4235211754289645, 0.5936246213914373);
\draw (0.42493139182357487, 0.5950348494963534)--(0.4235211754289645, 0.5936246213914373);
\draw (0.42403734897184103, 0.5916982269007101)--(0.4235211754289645, 0.5936246213914373);
\draw (0.42300499183677454, 0.5916982268435153)--(0.4235211754289645, 0.5936246213914373);
\draw (0.4240373531869364, 0.5983714643185966)--(0.42544757541576483, 0.5969612440442756);
\draw (0.4249313909644813, 0.5988876448329746)--(0.42544757541576483, 0.5969612440442756);
\draw (0.4268577902358823, 0.59837146942209)--(0.42544757541576483, 0.5969612440442756);
\draw (0.42737396875388334, 0.5974774218887468)--(0.42544757541576483, 0.5969612440442756);
\draw (0.42493139182357487, 0.5950348494963534)--(0.42544757541576483, 0.5969612440442756);
\draw (0.42403734968724044, 0.595551024964433)--(0.42544757541576483, 0.5969612440442756);
\draw (0.42826801160561717, 0.6008140444843901)--(0.4287841944824078, 0.5988876409685894);
\draw (0.42930036716619074, 0.6008140418144833)--(0.4287841944824078, 0.5988876409685894);
\draw (0.43071058939501916, 0.5994038215401624)--(0.4287841944824078, 0.5988876409685894);
\draw (0.43071059375380877, 0.5983714655577046)--(0.4287841944824078, 0.5988876409685894);
\draw (0.42737396875388334, 0.5974774218887468)--(0.4287841944824078, 0.5988876409685894);
\draw (0.4268577902358823, 0.59837146942209)--(0.4287841944824078, 0.5988876409685894);
\draw (0.4331531605629566, 0.6008140456116207)--(0.4326369870919272, 0.5988876434021758);
\draw (0.43212081512354367, 0.6008140406200049)--(0.4326369870919272, 0.5988876434021758);
\draw (0.43071058939501916, 0.5994038215401624)--(0.4326369870919272, 0.5988876434021758);
\draw (0.43071059375380877, 0.5983714655577046)--(0.4326369870919272, 0.5988876434021758);
\draw (0.43404720932075563, 0.5974774231278549)--(0.4326369870919272, 0.5988876434021758);
\draw (0.43456338636332814, 0.5983714679912912)--(0.4326369870919272, 0.5988876434021758);
\draw (0.4373838335334346, 0.5983714654332619)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43790000193027506, 0.5974774255614415)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43738382924649216, 0.5955510247155476)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43648978056054016, 0.5950348504991412)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43404720932075563, 0.5974774231278549)--(0.4359736070176637, 0.5969612449898685);
\draw (0.43456338636332814, 0.5983714679912912)--(0.4359736070176637, 0.5969612449898685);
\draw (0.4398264070358941, 0.5941408017713197)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4398264004862766, 0.5931084520868337)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4384161856661592, 0.5916982267090194)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4373838285310927, 0.5916982266518246)--(0.43790000121487566, 0.5936246274977185);
\draw (0.43648978056054016, 0.5950348504991412)--(0.43790000121487566, 0.5936246274977185);
\draw (0.43738382924649216, 0.5955510247155476)--(0.43790000121487566, 0.5936246274977185);
\draw (0.4282680186309469, 0.5692359254436186)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42737396837050196, 0.5687197485001104)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42544757067359396, 0.5692359266380969)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42493139058109997, 0.5701299714443383)--(0.42685778549371134, 0.5706461520159112);
\draw (0.42737396908590136, 0.5725725465638334)--(0.42685778549371134, 0.5706461520159112);
\draw (0.4282680112222358, 0.5720563710957538)--(0.42685778549371134, 0.5706461520159112);
\draw (0.424037350878352, 0.5667933543028985)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42493138708140393, 0.5673095320901748)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42544757067359396, 0.5692359266380969)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42493139058109997, 0.5701299714443383)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42159476715566746, 0.5692359305024821)--(0.4235211648525755, 0.5687197523644957);
\draw (0.42159477308895, 0.5682035772471263)--(0.4235211648525755, 0.5687197523644957);
\draw (0.41915219955927313, 0.5667933490850153)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4182581465145316, 0.5673095308510667)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4177419745461481, 0.5692359280688957)--(0.4196683722430561, 0.5687197499309092);
\draw (0.4182581531632135, 0.5701299756594337)--(0.4196683722430561, 0.5687197499309092);
\draw (0.42159476715566746, 0.5692359305024821)--(0.4196683722430561, 0.5687197499309092);
\draw (0.42159477308895, 0.5682035772471263)--(0.4196683722430561, 0.5687197499309092);
\draw (0.41492152658879516, 0.5692359292633741)--(0.4163317523173196, 0.5706461483432166);
\draw (0.41440535740470824, 0.5701299677716436)--(0.4163317523173196, 0.5706461483432166);
\draw (0.41492153323747705, 0.572056374071741)--(0.4163317523173196, 0.5706461483432166);
\draw (0.41581558034893606, 0.5725725455610456)--(0.4163317523173196, 0.5706461483432166);
\draw (0.4182581531632135, 0.5701299756594337)--(0.4163317523173196, 0.5706461483432166);
\draw (0.4177419745461481, 0.5692359280688957)--(0.4163317523173196, 0.5706461483432166);
\draw (0.41247895544807506, 0.5734665970159689)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41299513239158314, 0.572572546755524)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41492153323747705, 0.572056374071741)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41581558034893606, 0.5725725455610456)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41492153080389055, 0.5759091666812605)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41388917524331703, 0.5759091693511674)--(0.4144053581201076, 0.5739827658353666);
\draw (0.41247896113859905, 0.5783517420370761)--(0.414405358835507, 0.5778355638990895);
\draw (0.4129951366066786, 0.5792457841734104)--(0.414405358835507, 0.5778355638990895);
\draw (0.41492153151929, 0.5797619647449834)--(0.414405358835507, 0.5778355638990895);
\draw (0.41581557365562444, 0.5792457892769038)--(0.414405358835507, 0.5778355638990895);
\draw (0.41492153080389055, 0.5759091666812605)--(0.414405358835507, 0.5778355638990895);
\draw (0.41388917524331703, 0.5759091693511674)--(0.414405358835507, 0.5778355638990895);
\draw (0.41492153659347897, 0.5825824068262487)--(0.4163317588223074, 0.5811721865519278);
\draw (0.4158155743710238, 0.5830985873406268)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41774197364242477, 0.5825824119297421)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41825815216042583, 0.5816883643963989)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41581557365562444, 0.5792457892769038)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41492153151929, 0.5797619647449834)--(0.4163317588223074, 0.5811721865519278);
\draw (0.41915219501215967, 0.5850249869920423)--(0.4196683778889503, 0.5830985834762415);
\draw (0.42018455057273324, 0.5850249843221355)--(0.4196683778889503, 0.5830985834762415);
\draw (0.42159477280156166, 0.5836147640478145)--(0.4196683778889503, 0.5830985834762415);
\draw (0.42159477716035126, 0.5825824080653568)--(0.4196683778889503, 0.5830985834762415);
\draw (0.41825815216042583, 0.5816883643963989)--(0.4196683778889503, 0.5830985834762415);
\draw (0.41774197364242477, 0.5825824119297421)--(0.4196683778889503, 0.5830985834762415);
\draw (0.42403734318225267, 0.5850249867557219)--(0.4235211704984697, 0.583098585909828);
\draw (0.42493139622699416, 0.5845088049896706)--(0.4235211704984697, 0.583098585909828);
\draw (0.42544756976987064, 0.5825824104989433)--(0.4235211704984697, 0.583098585909828);
\draw (0.42493139272729813, 0.5816883656355071)--(0.4235211704984697, 0.583098585909828);
\draw (0.42159477716035126, 0.5825824080653568)--(0.4235211704984697, 0.583098585909828);
\draw (0.42159477280156166, 0.5836147640478145)--(0.4235211704984697, 0.583098585909828);
\draw (0.42826801615273064, 0.5825824065773632)--(0.4268577904242062, 0.5811721874975206);
\draw (0.4273739631079891, 0.5830985883434144)--(0.4268577904242062, 0.5811721874975206);
\draw (0.42544756976987064, 0.5825824104989433)--(0.4268577904242062, 0.5811721874975206);
\draw (0.42493139272729813, 0.5816883656355071)--(0.4268577904242062, 0.5811721874975206);
\draw (0.42737396396708266, 0.5792457930067934)--(0.4268577904242062, 0.5811721874975206);
\draw (0.42826801265303466, 0.5797619672231997)--(0.4268577904242062, 0.5811721874975206);
\draw (0.43071059044243665, 0.5783517442789718)--(0.42878418462141815, 0.5778355700053707);
\draw (0.4307105838928191, 0.5773193945944859)--(0.42878418462141815, 0.5778355700053707);
\draw (0.4293003690727017, 0.5759091692166716)--(0.42878418462141815, 0.5778355700053707);
\draw (0.4282680119376352, 0.5759091691594768)--(0.42878418462141815, 0.5778355700053707);
\draw (0.42737396396708266, 0.5792457930067934)--(0.42878418462141815, 0.5778355700053707);
\draw (0.42826801265303466, 0.5797619672231997)--(0.42878418462141815, 0.5778355700053707);
\draw (0.4307105940858268, 0.5734665902327912)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4301944170432543, 0.572572545369355)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4282680112222358, 0.5720563710957538)--(0.42878418548051167, 0.5739827746687495);
\draw (0.42737396908590136, 0.5725725465638334)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4282680119376352, 0.5759091691594768)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4293003690727017, 0.5759091692166716)--(0.42878418548051167, 0.5739827746687495);
\draw (0.4082482870247105, 0.5576775392873007)--(0.40773211505632695, 0.5596039365051297);
\draw (0.40721594237254405, 0.5576775356592358)--(0.40773211505632695, 0.5596039365051297);
\draw (0.4058057201437156, 0.5590877559335568)--(0.40773211505632695, 0.5596039365051297);
\draw (0.4058057142104331, 0.5601201091889126)--(0.40773211505632695, 0.5596039365051297);
\draw (0.40914234078485145, 0.5610141555849723)--(0.40773211505632695, 0.5596039365051297);
\draw (0.4096585068199525, 0.5601201116224992)--(0.40773211505632695, 0.5596039365051297);
\draw (0.40336313885461755, 0.5576775395236211)--(0.4038793224468075, 0.5596039340715433);
\draw (0.4043954944151911, 0.5576775368537141)--(0.4038793224468075, 0.5596039340715433);
\draw (0.4058057201437156, 0.5590877559335568)--(0.4038793224468075, 0.5596039340715433);
\draw (0.4058057142104331, 0.5601201091889126)--(0.4038793224468075, 0.5596039340715433);
\draw (0.4024691002179791, 0.5610141543458642)--(0.4038793224468075, 0.5596039340715433);
\draw (0.40195292160091367, 0.5601201067553262)--(0.4038793224468075, 0.5596039340715433);
\draw (0.39913247679254665, 0.5601201134040081)--(0.40054269161266404, 0.5615303387818225);
\draw (0.39861629670005266, 0.5610141582102495)--(0.40054269161266404, 0.5615303387818225);
\draw (0.3991324693838356, 0.5629405590561434)--(0.40054269161266404, 0.5615303387818225);
\draw (0.40002651649529464, 0.5634567305454479)--(0.40054269161266404, 0.5615303387818225);
\draw (0.4024691002179791, 0.5610141543458642)--(0.40054269161266404, 0.5615303387818225);
\draw (0.40195292160091367, 0.5601201067553262)--(0.40054269161266404, 0.5615303387818225);
\draw (0.39668990250284064, 0.5643507757023994)--(0.398616297415452, 0.5648669562739723);
\draw (0.39668989656955816, 0.5653831289577553)--(0.398616297415452, 0.5648669562739723);
\draw (0.3981001222980826, 0.566793348037598)--(0.398616297415452, 0.5648669562739723);
\draw (0.39913247009923497, 0.5667933571198662)--(0.398616297415452, 0.5648669562739723);
\draw (0.40002651649529464, 0.5634567305454479)--(0.398616297415452, 0.5648669562739723);
\draw (0.3991324693838356, 0.5629405590561434)--(0.398616297415452, 0.5648669562739723);
\draw (0.39668989728495757, 0.5692359270214783)--(0.39861629498186557, 0.5687197488834917);
\draw (0.3966899032182401, 0.5682035737661224)--(0.39861629498186557, 0.5687197488834917);
\draw (0.3981001222980826, 0.566793348037598)--(0.39861629498186557, 0.5687197488834917);
\draw (0.39913247009923497, 0.5667933571198662)--(0.39861629498186557, 0.5687197488834917);
\draw (0.4000265238593759, 0.5701299734175379)--(0.39861629498186557, 0.5687197488834917);
\draw (0.3991324708146344, 0.5706461551835892)--(0.39861629498186557, 0.5687197488834917);
\draw (0.3991324743143304, 0.5734665945377527)--(0.4005426965431589, 0.5720563742634318);
\draw (0.4000265214257895, 0.5739827660270573)--(0.4005426965431589, 0.5720563742634318);
\draw (0.40195292227168333, 0.5734665933432743)--(0.4005426965431589, 0.5720563742634318);
\draw (0.40246908830678435, 0.5725725493808012)--(0.4005426965431589, 0.5720563742634318);
\draw (0.4000265238593759, 0.5701299734175379)--(0.4005426965431589, 0.5720563742634318);
\draw (0.3991324708146344, 0.5706461551835892)--(0.4005426965431589, 0.5720563742634318);
\draw (0.4033631420669253, 0.5759091656784728)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40439548671909176, 0.5759091693065377)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40580570894792023, 0.5744989490322168)--(0.4038793140353088, 0.5739827684606438);
\draw (0.4058057148812027, 0.5734665957768609)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40246908830678435, 0.5725725493808012)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40195292227168333, 0.5734665933432743)--(0.4038793140353088, 0.5739827684606438);
\draw (0.40824829338600416, 0.575909170896356)--(0.40773210664482823, 0.5739827708942302);
\draw (0.4091423355223386, 0.5753929954282764)--(0.40773210664482823, 0.5739827708942302);
\draw (0.4096585183991292, 0.5734665919124755)--(0.40773210664482823, 0.5739827708942302);
\draw (0.40914233978206377, 0.5725725443219376)--(0.40773210664482823, 0.5739827708942302);
\draw (0.4058057148812027, 0.5734665957768609)--(0.40773210664482823, 0.5739827708942302);
\draw (0.40580570894792023, 0.5744989490322168)--(0.40773210664482823, 0.5739827708942302);
\draw (0.41247895544807506, 0.5734665970159689)--(0.4110687374789717, 0.5720563661839511);
\draw (0.41299513239158314, 0.572572546755524)--(0.4110687374789717, 0.5720563661839511);
\draw (0.4124789597078002, 0.5706461459096301)--(0.4110687374789717, 0.5720563661839511);
\draw (0.41158491259634117, 0.5701299744203255)--(0.4110687374789717, 0.5720563661839511);
\draw (0.40914233978206377, 0.5725725443219376)--(0.4110687374789717, 0.5720563661839511);
\draw (0.4096585183991292, 0.5734665919124755)--(0.4110687374789717, 0.5720563661839511);
\draw (0.41492152658879516, 0.5692359292633741)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41440535740470824, 0.5701299677716436)--(0.41299513167618374, 0.5687197486918011);
\draw (0.4124789597078002, 0.5706461459096301)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41158491259634117, 0.5701299744203255)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41247895899240083, 0.5667933478459072)--(0.41299513167618374, 0.5687197486918011);
\draw (0.4135113067935532, 0.5667933569281756)--(0.41299513167618374, 0.5687197486918011);
\draw (0.41492153180667823, 0.5643507779442952)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4144053531896128, 0.5634567303537572)--(0.41299513410977023, 0.5648669560822817);
\draw (0.41247896142598733, 0.5629405552363878)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4115849083812458, 0.5634567370024391)--(0.41299513410977023, 0.5648669560822817);
\draw (0.41247895899240083, 0.5667933478459072)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4135113067935532, 0.5667933569281756)--(0.41299513410977023, 0.5648669560822817);
\draw (0.4124789547773054, 0.5601201104280208)--(0.4110687325484769, 0.5615303307023417);
\draw (0.4115849076658463, 0.5596039389387162)--(0.4110687325484769, 0.5615303307023417);
\draw (0.4096585068199525, 0.5601201116224992)--(0.4110687325484769, 0.5615303307023417);
\draw (0.40914234078485145, 0.5610141555849723)--(0.4110687325484769, 0.5615303307023417);
\draw (0.4115849083812458, 0.5634567370024391)--(0.4110687325484769, 0.5615303307023417);
\draw (0.41247896142598733, 0.5629405552363878)--(0.4110687325484769, 0.5615303307023417);
\draw (0.3851315095507799, 0.5576775372817253)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38616386511135353, 0.5576775346118183)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38757407993147086, 0.5590877599896328)--(0.3856476822345629, 0.5596039381276192);
\draw (0.3875740849065955, 0.5601201069470169)--(0.3856476822345629, 0.5596039381276192);
\draw (0.38423746000573444, 0.5610141584019401)--(0.3856476822345629, 0.5596039381276192);
\draw (0.383721281388669, 0.5601201108114021)--(0.3856476822345629, 0.5596039381276192);
\draw (0.3900166577208729, 0.5576775370454049)--(0.3895004857524894, 0.559603934263234);
\draw (0.3889843021602993, 0.5576775397153118)--(0.3895004857524894, 0.559603934263234);
\draw (0.38757407993147086, 0.5590877599896328)--(0.3895004857524894, 0.559603934263234);
\draw (0.3875740849065955, 0.5601201069470169)--(0.3895004857524894, 0.559603934263234);
\draw (0.39091070057260674, 0.5610141596410483)--(0.3895004857524894, 0.559603934263234);
\draw (0.3914268775161149, 0.5601201093806034)--(0.3895004857524894, 0.559603934263234);
\draw (0.39424732547346775, 0.560120108186125)--(0.3928371032446394, 0.5615303284604459);
\draw (0.39476350409053323, 0.561014155776663)--(0.3928371032446394, 0.5615303284604459);
\draw (0.3942473212137426, 0.5629405592924638)--(0.3928371032446394, 0.5615303284604459);
\draw (0.3933532790774082, 0.5634567347605434)--(0.3928371032446394, 0.5615303284604459);
\draw (0.39091070057260674, 0.5610141596410483)--(0.3928371032446394, 0.5615303284604459);
\draw (0.3914268775161149, 0.5601201093806034)--(0.3928371032446394, 0.5615303284604459);
\draw (0.39668990250284064, 0.5643507757023994)--(0.3947635048059327, 0.5648669538403859);
\draw (0.39668989656955816, 0.5653831289577553)--(0.3947635048059327, 0.5648669538403859);
\draw (0.3952796774897156, 0.5667933546862798)--(0.3947635048059327, 0.5648669538403859);
\draw (0.3942473187801561, 0.5667933519019832)--(0.3947635048059327, 0.5648669538403859);
\draw (0.3933532790774082, 0.5634567347605434)--(0.3947635048059327, 0.5648669538403859);
\draw (0.3942473212137426, 0.5629405592924638)--(0.3947635048059327, 0.5648669538403859);
\draw (0.39668989728495757, 0.5692359270214783)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3966899032182401, 0.5682035737661224)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3952796774897156, 0.5667933546862798)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3942473187801561, 0.5667933519019832)--(0.3947635023723462, 0.5687197464499053);
\draw (0.39335328329250363, 0.5701299721784298)--(0.3947635023723462, 0.5687197464499053);
\draw (0.3942473194955555, 0.5706461499657062)--(0.3947635023723462, 0.5687197464499053);
\draw (0.39424732614423746, 0.5734665947740731)--(0.3928370972667271, 0.572056370240027);
\draw (0.393353284007903, 0.5739827702421527)--(0.3928370972667271, 0.572056370240027);
\draw (0.39142687818688454, 0.5734665959685515)--(0.3928370972667271, 0.572056370240027);
\draw (0.3909106995698191, 0.5725725483780135)--(0.3928370972667271, 0.572056370240027);
\draw (0.39335328329250363, 0.5701299721784298)--(0.3928370972667271, 0.572056370240027);
\draw (0.3942473194955555, 0.5706461499657062)--(0.3928370972667271, 0.572056370240027);
\draw (0.39001666408216656, 0.5759091686544602)--(0.38950047734099064, 0.5739827686523344);
\draw (0.3889843053726071, 0.5759091658701635)--(0.38950047734099064, 0.5739827686523344);
\draw (0.38757407964408264, 0.574498946790321)--(0.38950047734099064, 0.5739827686523344);
\draw (0.3875740855773651, 0.573466593534965)--(0.38950047734099064, 0.5739827686523344);
\draw (0.3909106995698191, 0.5725725483780135)--(0.38950047734099064, 0.5739827686523344);
\draw (0.39142687818688454, 0.5734665959685515)--(0.38950047734099064, 0.5739827686523344);
\draw (0.38513150185468065, 0.5759091697345489)--(0.3856476847314712, 0.573982766218748);
\draw (0.38423746565162864, 0.5753929919472724)--(0.3856476847314712, 0.573982766218748);
\draw (0.3837212820594387, 0.5734665973993504)--(0.3856476847314712, 0.573982766218748);
\draw (0.38423745900294676, 0.5725725471389054)--(0.3856476847314712, 0.573982766218748);
\draw (0.3875740855773651, 0.573466593534965)--(0.3856476847314712, 0.573982766218748);
\draw (0.38757407964408264, 0.574498946790321)--(0.3856476847314712, 0.573982766218748);
\draw (0.3809008450104928, 0.573466592295857)--(0.38231106723932123, 0.572056372021536);
\draw (0.3803846663934274, 0.5725725447053189)--(0.38231106723932123, 0.572056372021536);
\draw (0.3809008415107968, 0.5706461529416934)--(0.38231106723932123, 0.572056372021536);
\draw (0.38179488364713127, 0.5701299774736139)--(0.38231106723932123, 0.572056372021536);
\draw (0.38423745900294676, 0.5725725471389054)--(0.38231106723932123, 0.572056372021536);
\draw (0.3837212820594387, 0.5734665973993504)--(0.38231106723932123, 0.572056372021536);
\draw (0.3784582679811199, 0.5692359247795825)--(0.3803846656780279, 0.5687197466415961);
\draw (0.3789744465981854, 0.5701299723701205)--(0.3803846656780279, 0.5687197466415961);
\draw (0.3809008415107968, 0.5706461529416934)--(0.3803846656780279, 0.5687197466415961);
\draw (0.38179488364713127, 0.5701299774736139)--(0.3803846656780279, 0.5687197466415961);
\draw (0.3809008407953974, 0.5667933548779704)--(0.3803846656780279, 0.5687197466415961);
\draw (0.37986848208583796, 0.5667933520936739)--(0.3803846656780279, 0.5687197466415961);
\draw (0.378458262290596, 0.5643507797584755)--(0.3803846681116144, 0.5648669540320765);
\draw (0.3789744423830899, 0.563456734952234)--(0.3803846681116144, 0.5648669540320765);
\draw (0.38090084007999797, 0.5629405568142476)--(0.3803846681116144, 0.5648669540320765);
\draw (0.38179488719145704, 0.5634567283035521)--(0.3803846681116144, 0.5648669540320765);
\draw (0.3809008407953974, 0.5667933548779704)--(0.3803846681116144, 0.5648669540320765);
\draw (0.37986848208583796, 0.5667933520936739)--(0.3803846681116144, 0.5648669540320765);
\draw (0.380900847488709, 0.5601201111621124)--(0.38231106230882644, 0.5615303365399267);
\draw (0.3817948896250435, 0.5596039356940328)--(0.38231106230882644, 0.5615303365399267);
\draw (0.383721281388669, 0.5601201108114021)--(0.38231106230882644, 0.5615303365399267);
\draw (0.38423746000573444, 0.5610141584019401)--(0.38231106230882644, 0.5615303365399267);
\draw (0.38179488719145704, 0.5634567283035521)--(0.38231106230882644, 0.5615303365399267);
\draw (0.38090084007999797, 0.5629405568142476)--(0.38231106230882644, 0.5615303365399267);
\draw (0.3651117790879541, 0.5692359340535416)--(0.3665220048164786, 0.5706461531333842);
\draw (0.36459560990386725, 0.5701299725618112)--(0.3665220048164786, 0.5706461531333842);
\draw (0.36511178258765015, 0.5720563734077051)--(0.3665220048164786, 0.5706461531333842);
\draw (0.36600582969910916, 0.5725725448970096)--(0.3665220048164786, 0.5706461531333842);
\draw (0.3684484025133866, 0.5701299749953976)--(0.3665220048164786, 0.5706461531333842);
\draw (0.3679322238963212, 0.5692359274048597)--(0.3665220048164786, 0.5706461531333842);
\draw (0.36266920479824816, 0.573466596351933)--(0.3645956106192666, 0.5739827706255342);
\draw (0.3631853848907421, 0.5725725515456915)--(0.3645956106192666, 0.5739827706255342);
\draw (0.36511178258765015, 0.5720563734077051)--(0.3645956106192666, 0.5739827706255342);
\draw (0.36600582969910916, 0.5725725448970096)--(0.3645956106192666, 0.5739827706255342);
\draw (0.3651117833030495, 0.575909171471428)--(0.3645956106192666, 0.5739827706255342);
\draw (0.36407942459349013, 0.5759091686871314)--(0.3645956106192666, 0.5739827706255342);
\draw (0.3626692104887721, 0.57835174137304)--(0.3645956081856801, 0.5778355632350536);
\draw (0.3631853891058376, 0.579245788963578)--(0.3645956081856801, 0.5778355632350536);
\draw (0.36511178401844896, 0.5797619695351509)--(0.3645956081856801, 0.5778355632350536);
\draw (0.36600582615478344, 0.5792457940670714)--(0.3645956081856801, 0.5778355632350536);
\draw (0.3651117833030495, 0.575909171471428)--(0.3645956081856801, 0.5778355632350536);
\draw (0.36407942459349013, 0.5759091686871314)--(0.3645956081856801, 0.5778355632350536);
\draw (0.365111787518145, 0.5825824088893145)--(0.3665220097469734, 0.5811721886149935);
\draw (0.36600582372119694, 0.5830985866765908)--(0.3665220097469734, 0.5811721886149935);
\draw (0.36793222456709085, 0.5825824139928079)--(0.3665220097469734, 0.5811721886149935);
\draw (0.3684484015105989, 0.5816883637323629)--(0.3665220097469734, 0.5811721886149935);
\draw (0.36600582615478344, 0.5792457940670714)--(0.3665220097469734, 0.5811721886149935);
\draw (0.36511178401844896, 0.5797619695351509)--(0.3665220097469734, 0.5811721886149935);
\draw (0.3693424443623328, 0.5850249863280064)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3684484081592808, 0.58450880854073)--(0.3698586272391234, 0.5830985828122055);
\draw (0.36793222456709085, 0.5825824139928079)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3684484015105989, 0.5816883637323629)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3717850280850173, 0.5825824101284225)--(0.3698586272391234, 0.5830985828122055);
\draw (0.37178502215173476, 0.5836147633837785)--(0.3698586272391234, 0.5830985828122055);
\draw (0.3742275956814116, 0.5850249915458894)--(0.3737114198486428, 0.583098585245792);
\draw (0.37512164872615317, 0.5845088097798381)--(0.3737114198486428, 0.583098585245792);
\draw (0.3756378206945367, 0.582582412562009)--(0.3737114198486428, 0.583098585245792);
\draw (0.3751216420774713, 0.581688364971471)--(0.3737114198486428, 0.583098585245792);
\draw (0.3717850280850173, 0.5825824101284225)--(0.3737114198486428, 0.583098585245792);
\draw (0.37178502215173476, 0.5836147633837785)--(0.3737114198486428, 0.583098585245792);
\draw (0.37845826865188964, 0.5825824113675306)--(0.3770480397743793, 0.5811721868334846);
\draw (0.3789744455953977, 0.5816883611070858)--(0.3770480397743793, 0.5811721868334846);
\draw (0.3784582620032077, 0.5797619665591636)--(0.3770480397743793, 0.5811721868334846);
\draw (0.37756422580015575, 0.5792457887718873)--(0.3770480397743793, 0.5811721868334846);
\draw (0.3751216420774713, 0.581688364971471)--(0.3770480397743793, 0.5811721868334846);
\draw (0.3756378206945367, 0.582582412562009)--(0.3770480397743793, 0.5811721868334846);
\draw (0.38090083979260975, 0.5783517436149358)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3809008457258922, 0.5773193903595799)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3794906199973678, 0.5759091712797373)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3784582612878083, 0.5759091684954407)--(0.3789744448799984, 0.5778355630433628);
\draw (0.37756422580015575, 0.5792457887718873)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3784582620032077, 0.5797619665591636)--(0.3789744448799984, 0.5778355630433628);
\draw (0.3809008450104928, 0.573466592295857)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3803846663934274, 0.5725725447053189)--(0.3789744473135848, 0.5739827704338434);
\draw (0.37845826372139474, 0.5720563758859213)--(0.3789744473135848, 0.5739827704338434);
\draw (0.37756422158506037, 0.5725725513540009)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3784582612878083, 0.5759091684954407)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3794906199973678, 0.5759091712797373)--(0.3789744473135848, 0.5739827704338434);
\draw (0.3784582679811199, 0.5692359247795825)--(0.3770480457522915, 0.5706461450539034);
\draw (0.3789744465981854, 0.5701299723701205)--(0.3770480457522915, 0.5706461450539034);
\draw (0.37845826372139474, 0.5720563758859213)--(0.3770480457522915, 0.5706461450539034);
\draw (0.37756422158506037, 0.5725725513540009)--(0.3770480457522915, 0.5706461450539034);
\draw (0.37512164308025886, 0.5701299762345058)--(0.3770480457522915, 0.5706461450539034);
\draw (0.37563782002376706, 0.5692359259740609)--(0.3770480457522915, 0.5706461450539034);
\draw (0.3742276002285251, 0.5667933536388624)--(0.3737114282601416, 0.5687197508566915);
\draw (0.37319524466795145, 0.5667933563087694)--(0.3737114282601416, 0.5687197508566915);
\draw (0.37178502243912304, 0.5682035765830902)--(0.3737114282601416, 0.5687197508566915);
\draw (0.3717850274142476, 0.5692359235404744)--(0.3737114282601416, 0.5687197508566915);
\draw (0.37512164308025886, 0.5701299762345058)--(0.3737114282601416, 0.5687197508566915);
\draw (0.37563782002376706, 0.5692359259740609)--(0.3737114282601416, 0.5687197508566915);
\draw (0.3693424520584321, 0.5667933538751828)--(0.3698586247422151, 0.5687197547210767);
\draw (0.36844840992209765, 0.5673095293432624)--(0.3698586247422151, 0.5687197547210767);
\draw (0.3679322238963212, 0.5692359274048597)--(0.3698586247422151, 0.5687197547210767);
\draw (0.3684484025133866, 0.5701299749953976)--(0.3698586247422151, 0.5687197547210767);
\draw (0.3717850274142476, 0.5692359235404744)--(0.3698586247422151, 0.5687197547210767);
\draw (0.37178502243912304, 0.5682035765830902)--(0.3698586247422151, 0.5687197547210767);
\draw (0.353553392087868, 0.589255651602385)--(0.35547978700047944, 0.5897718321739579);
\draw (0.3535533861545856, 0.5902880048577409)--(0.35547978700047944, 0.5897718321739579);
\draw (0.35496361188311, 0.5916982239375834)--(0.35547978700047944, 0.5897718321739579);
\draw (0.35599597059266946, 0.59169822672188)--(0.35547978700047944, 0.5897718321739579);
\draw (0.35689000608032195, 0.5883616064454334)--(0.35547978700047944, 0.5897718321739579);
\draw (0.3559959698772701, 0.5878454286581571)--(0.35547978700047944, 0.5897718321739579);
\draw (0.35355338686998494, 0.5941408029214639)--(0.355479784566893, 0.5936246247834773);
\draw (0.3535533928032675, 0.5931084496661079)--(0.355479784566893, 0.5936246247834773);
\draw (0.35496361188311, 0.5916982239375834)--(0.355479784566893, 0.5936246247834773);
\draw (0.35599597059266946, 0.59169822672188)--(0.355479784566893, 0.5936246247834773);
\draw (0.3568900134444033, 0.5950348493175235)--(0.355479784566893, 0.5936246247834773);
\draw (0.35599597130806887, 0.595551024785603)--(0.355479784566893, 0.5936246247834773);
\draw (0.35599596389935784, 0.5983714704377383)--(0.3574061861281863, 0.5969612501634174);
\draw (0.35689001101081685, 0.5988876419270428)--(0.3574061861281863, 0.5969612501634174);
\draw (0.3588164118567107, 0.5983714692432599)--(0.3574061861281863, 0.5969612501634174);
\draw (0.35933258880021884, 0.5974774189828149)--(0.3574061861281863, 0.5969612501634174);
\draw (0.3568900134444033, 0.5950348493175235)--(0.3574061861281863, 0.5969612501634174);
\draw (0.35599597130806887, 0.595551024785603)--(0.3574061861281863, 0.5969612501634174);
\draw (0.3602266316519527, 0.6008140415784584)--(0.3607428036203362, 0.5988876443606294);
\draw (0.36125898721252625, 0.6008140389085515)--(0.3607428036203362, 0.5988876443606294);
\draw (0.3626692094413547, 0.5994038186342305)--(0.3607428036203362, 0.5988876443606294);
\draw (0.3626692044662301, 0.5983714716768463)--(0.3607428036203362, 0.5988876443606294);
\draw (0.35933258880021884, 0.5974774189828149)--(0.3607428036203362, 0.5988876443606294);
\draw (0.3588164118567107, 0.5983714692432599)--(0.3607428036203362, 0.5988876443606294);
\draw (0.36511178297103153, 0.6008140467963414)--(0.3645956071382627, 0.598887640496244);
\draw (0.36407942426147205, 0.6008140440120449)--(0.3645956071382627, 0.598887640496244);
\draw (0.3626692094413547, 0.5994038186342305)--(0.3645956071382627, 0.598887640496244);
\draw (0.3626692044662301, 0.5983714716768463)--(0.3645956071382627, 0.598887640496244);
\draw (0.36600582936709114, 0.5974774202219231)--(0.3645956071382627, 0.598887640496244);
\draw (0.3665220079841566, 0.5983714678124611)--(0.3645956071382627, 0.598887640496244);
\draw (0.36934244503310243, 0.5983714729159545)--(0.36793222706399914, 0.5969612420839366);
\draw (0.3698586219766105, 0.5974774226555096)--(0.36793222706399914, 0.5969612420839366);
\draw (0.3693424492928276, 0.5955510218096157)--(0.36793222706399914, 0.5969612420839366);
\draw (0.36844840218136854, 0.5950348503203111)--(0.36793222706399914, 0.5969612420839366);
\draw (0.36600582936709114, 0.5974774202219231)--(0.36793222706399914, 0.5969612420839366);
\draw (0.3665220079841566, 0.5983714678124611)--(0.36793222706399914, 0.5969612420839366);
\draw (0.37178502708222966, 0.5941407988653878)--(0.36985862126121116, 0.5936246245917867);
\draw (0.37178502210710507, 0.5931084519080037)--(0.36985862126121116, 0.5936246245917867);
\draw (0.3703748072869877, 0.5916982265301893)--(0.36985862126121116, 0.5936246245917867);
\draw (0.3693424485774282, 0.5916982237458928)--(0.36985862126121116, 0.5936246245917867);
\draw (0.36844840218136854, 0.5950348503203111)--(0.36985862126121116, 0.5936246245917867);
\draw (0.3693424492928276, 0.5955510218096157)--(0.36985862126121116, 0.5936246245917867);
\draw (0.37178502139170566, 0.5892556538442808)--(0.3698586236947976, 0.5897718319822672);
\draw (0.37126884277464023, 0.5883616062537428)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3693424510110147, 0.5878454311363733)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3684484088746803, 0.5883616066044529)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3693424485774282, 0.5916982237458928)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3703748072869877, 0.5916982265301893)--(0.3698586236947976, 0.5897718319822672);
\draw (0.3693424443623328, 0.5850249863280064)--(0.36793222213350435, 0.5864352066023273);
\draw (0.3684484081592808, 0.58450880854073)--(0.36793222213350435, 0.5864352066023273);
\draw (0.36652200731338697, 0.585024981224513)--(0.36793222213350435, 0.5864352066023273);
\draw (0.3660058303698788, 0.5859190314849578)--(0.36793222213350435, 0.5864352066023273);
\draw (0.3684484088746803, 0.5883616066044529)--(0.36793222213350435, 0.5864352066023273);
\draw (0.3693424510110147, 0.5878454311363733)--(0.36793222213350435, 0.5864352066023273);
\draw (0.365111787518145, 0.5825824088893145)--(0.3645956046413543, 0.5845088124051152);
\draw (0.36600582372119694, 0.5830985866765908)--(0.3645956046413543, 0.5845088124051152);
\draw (0.36652200731338697, 0.585024981224513)--(0.3645956046413543, 0.5845088124051152);
\draw (0.3660058303698788, 0.5859190314849578)--(0.3645956046413543, 0.5845088124051152);
\draw (0.3626692037954604, 0.5850249850888982)--(0.3645956046413543, 0.5845088124051152);
\draw (0.36266920972874295, 0.5839926318335423)--(0.3645956046413543, 0.5845088124051152);
\draw (0.360226628439645, 0.5825824154236067)--(0.36074281203183495, 0.5845088099715288);
\draw (0.3593325863033105, 0.5830985908916863)--(0.36074281203183495, 0.5845088099715288);
\draw (0.35881641118594104, 0.5850249826553118)--(0.36074281203183495, 0.5845088099715288);
\draw (0.3593325898030065, 0.5859190302458497)--(0.36074281203183495, 0.5845088099715288);
\draw (0.3626692037954604, 0.5850249850888982)--(0.36074281203183495, 0.5845088099715288);
\draw (0.36266920972874295, 0.5839926318335423)--(0.36074281203183495, 0.5845088099715288);
\draw (0.3559959663775741, 0.5850249893039936)--(0.35740619210609853, 0.5864352083838362);
\draw (0.35547978628508, 0.5859190341102349)--(0.35740619210609853, 0.5864352083838362);
\draw (0.3559959698772701, 0.5878454286581571)--(0.35740619210609853, 0.5864352083838362);
\draw (0.35689000608032195, 0.5883616064454334)--(0.35740619210609853, 0.5864352083838362);
\draw (0.3593325898030065, 0.5859190302458497)--(0.35740619210609853, 0.5864352083838362);
\draw (0.35881641118594104, 0.5850249826553118)--(0.35740619210609853, 0.5864352083838362);
\draw (0.40824829279202357, 0.7071067794846061)--(0.40965851502085204, 0.7056965592102852);
\draw (0.407732117323944, 0.7062127373482716)--(0.40965851502085204, 0.7056965592102852);
\draw (0.4082482892923276, 0.7042863401304426)--(0.40965851502085204, 0.7056965592102852);
\draw (0.409142331428662, 0.7037701646623631)--(0.40965851502085204, 0.7056965592102852);
\draw (0.4115849099334634, 0.7062127397818582)--(0.40965851502085204, 0.7056965592102852);
\draw (0.4110687298409694, 0.7071067845880995)--(0.40965851502085204, 0.7056965592102852);
\draw (0.40580571733714366, 0.7028761146954334)--(0.40773211503405166, 0.7023599365574469);
\draw (0.40632189437971616, 0.7037701595588696)--(0.40773211503405166, 0.7023599365574469);
\draw (0.4082482892923276, 0.7042863401304426)--(0.40773211503405166, 0.7023599365574469);
\draw (0.409142331428662, 0.7037701646623631)--(0.40773211503405166, 0.7023599365574469);
\draw (0.40824828857692813, 0.7004335420667197)--(0.40773211503405166, 0.7023599365574469);
\draw (0.4072159314418617, 0.7004335420095248)--(0.40773211503405166, 0.7023599365574469);
\draw (0.4058057100721268, 0.6979909669472246)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4063218901646207, 0.6970969221409832)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4082482878615287, 0.6965807440029967)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4091423365474807, 0.6970969182194031)--(0.40773211589314523, 0.6985071412208258);
\draw (0.40824828857692813, 0.7004335420667197)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4072159314418617, 0.7004335420095248)--(0.40773211589314523, 0.6985071412208258);
\draw (0.4082482952702398, 0.6937602983508615)--(0.4096585100903572, 0.6951705237286758);
\draw (0.4091423374065743, 0.6932441228827819)--(0.4096585100903572, 0.6951705237286758);
\draw (0.41106873074469275, 0.693760300727253)--(0.4096585100903572, 0.6951705237286758);
\draw (0.41158490778726525, 0.6946543455906893)--(0.4096585100903572, 0.6951705237286758);
\draw (0.4091423365474807, 0.6970969182194031)--(0.4096585100903572, 0.6951705237286758);
\draw (0.4082482878615287, 0.6965807440029967)--(0.4096585100903572, 0.6951705237286758);
\draw (0.4124789573323107, 0.6913177244704745)--(0.41299513001609367, 0.6932441253163684);
\draw (0.4115849151959763, 0.691833899938554)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41106873074469275, 0.693760300727253)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41158490778726525, 0.6946543455906893)--(0.41299513001609367, 0.6932441253163684);
\draw (0.4149215342626192, 0.6937602968628678)--(0.41299513001609367, 0.6932441253163684);
\draw (0.41492152771300167, 0.6927279471783819)--(0.41299513001609367, 0.6932441253163684);
\draw (0.4173641055024037, 0.691317724234154)--(0.41684793353402017, 0.6932441214519831);
\draw (0.41825815418835566, 0.6918338984505604)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4187743268721386, 0.6937602992964542)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4182581483541375, 0.6946543468297974)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4149215342626192, 0.6937602968628678)--(0.41684793353402017, 0.6932441214519831);
\draw (0.41492152771300167, 0.6927279471783819)--(0.41684793353402017, 0.6932441214519831);
\draw (0.4215947748294915, 0.6937602981019759)--(0.42018455260066306, 0.6951705183762968);
\draw (0.422110951872064, 0.6946543429654122)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4215947689952734, 0.6965807464812129)--(0.42018455260066306, 0.6951705183762968);
\draw (0.42070072685893894, 0.6970969219492925)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4182581483541375, 0.6946543468297974)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4187743268721386, 0.6937602992964542)--(0.42018455260066306, 0.6951705183762968);
\draw (0.4240373502843714, 0.6979909628911486)--(0.4221109525874634, 0.698507141029135);
\draw (0.4240373475000748, 0.699023321600708)--(0.4221109525874634, 0.698507141029135);
\draw (0.42262712527124635, 0.7004335418750289)--(0.4221109525874634, 0.698507141029135);
\draw (0.4215947697106728, 0.7004335445449359)--(0.4221109525874634, 0.698507141029135);
\draw (0.42070072685893894, 0.6970969219492925)--(0.4221109525874634, 0.698507141029135);
\draw (0.4215947689952734, 0.6965807464812129)--(0.4221109525874634, 0.698507141029135);
\draw (0.4240373450664883, 0.7028761142102274)--(0.42211095330286286, 0.702359939092858);
\draw (0.4235211681229802, 0.7037701644706723)--(0.42211095330286286, 0.702359939092858);
\draw (0.42159476727708634, 0.7042863371544553)--(0.42211095330286286, 0.702359939092858);
\draw (0.4207007310740344, 0.7037701593671789)--(0.42211095330286286, 0.702359939092858);
\draw (0.4215947697106728, 0.7004335445449359)--(0.42211095330286286, 0.702359939092858);
\draw (0.42262712527124635, 0.7004335418750289)--(0.42211095330286286, 0.702359939092858);
\draw (0.42159477392576816, 0.7071067819628223)--(0.42018454819724377, 0.7056965628829798);
\draw (0.42211095401826226, 0.706212737156581)--(0.42018454819724377, 0.7056965628829798);
\draw (0.42159476727708634, 0.7042863371544553)--(0.42018454819724377, 0.7056965628829798);
\draw (0.4207007310740344, 0.7037701593671789)--(0.42018454819724377, 0.7056965628829798);
\draw (0.41825814735134986, 0.7062127355667627)--(0.42018454819724377, 0.7056965628829798);
\draw (0.4187743259684153, 0.7071067831573007)--(0.42018454819724377, 0.7056965628829798);
\draw (0.4173641118636973, 0.7095493558432093)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4163317563031238, 0.7095493585131162)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4149215274256134, 0.7081391339790701)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4149215333588959, 0.7071067807237142)--(0.4168479282715073, 0.7076229612952871);
\draw (0.41825814735134986, 0.7062127355667627)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4187743259684153, 0.7071067831573007)--(0.4168479282715073, 0.7076229612952871);
\draw (0.4124789496362114, 0.709549356923298)--(0.4129951356619879, 0.7076229588617007);
\draw (0.41158491343315945, 0.7090331791360216)--(0.4129951356619879, 0.7076229588617007);
\draw (0.4110687298409694, 0.7071067845880995)--(0.4129951356619879, 0.7076229588617007);
\draw (0.4115849099334634, 0.7062127397818582)--(0.4129951356619879, 0.7076229588617007);
\draw (0.4149215333588959, 0.7071067807237142)--(0.4129951356619879, 0.7076229588617007);
\draw (0.4149215274256134, 0.7081391339790701)--(0.4129951356619879, 0.7076229588617007);
\draw (0.39668990074368615, 0.6870870572030856)--(0.39861629844059415, 0.6865708790650991);
\draw (0.39720607778625866, 0.6879811020665217)--(0.39861629844059415, 0.6865708790650991);
\draw (0.3991324711243771, 0.688497279910993)--(0.39861629844059415, 0.6865708790650991);
\draw (0.4000265132607116, 0.6879811044429134)--(0.39861629844059415, 0.6865708790650991);
\draw (0.3991324719834706, 0.6846444845743718)--(0.39861629844059415, 0.6865708790650991);
\draw (0.3981001148484042, 0.684644484517177)--(0.39861629844059415, 0.6865708790650991);
\draw (0.39913247619856607, 0.6913177219922583)--(0.40054269842739454, 0.6899075017179374);
\draw (0.39861629915599356, 0.690423677128822)--(0.40054269842739454, 0.6899075017179374);
\draw (0.3991324711243771, 0.688497279910993)--(0.40054269842739454, 0.6899075017179374);
\draw (0.4000265132607116, 0.6879811044429134)--(0.40054269842739454, 0.6899075017179374);
\draw (0.402469091765513, 0.6904236795624085)--(0.40054269842739454, 0.6899075017179374);
\draw (0.4019529132475119, 0.6913177270957517)--(0.40054269842739454, 0.6899075017179374);
\draw (0.4033631346172469, 0.6937603021580518)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4043954901778204, 0.693760299488145)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4058057124066488, 0.6923500792138241)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4058057167654384, 0.6913177232313663)--(0.40387931749403744, 0.6918338986422511);
\draw (0.402469091765513, 0.6904236795624085)--(0.40387931749403744, 0.6918338986422511);
\draw (0.4019529132475119, 0.6913177270957517)--(0.40387931749403744, 0.6918338986422511);
\draw (0.40824829369574683, 0.6937602956237596)--(0.40773211010355687, 0.6918339010758375);
\draw (0.40914233583208137, 0.6932441201556802)--(0.40773211010355687, 0.6918339010758375);
\draw (0.40965850937495785, 0.6913177256649529)--(0.40773211010355687, 0.6918339010758375);
\draw (0.40914233233238534, 0.6904236808015166)--(0.40773211010355687, 0.6918339010758375);
\draw (0.4058057167654384, 0.6913177232313663)--(0.40773211010355687, 0.6918339010758375);
\draw (0.4058057124066488, 0.6923500792138241)--(0.40773211010355687, 0.6918339010758375);
\draw (0.41247895575781773, 0.6913177217433727)--(0.41106873002929334, 0.6899075026635302);
\draw (0.41158491362148336, 0.6918338972114523)--(0.41106873002929334, 0.6899075026635302);
\draw (0.40965850937495785, 0.6913177256649529)--(0.41106873002929334, 0.6899075026635302);
\draw (0.40914233233238534, 0.6904236808015166)--(0.41106873002929334, 0.6899075026635302);
\draw (0.4115849144805769, 0.6879811018748311)--(0.41106873002929334, 0.6899075026635302);
\draw (0.41247895225812176, 0.6884972823892092)--(0.41106873002929334, 0.6899075026635302);
\draw (0.4149215300475238, 0.6870870594449814)--(0.41299513513491243, 0.6865708788734084);
\draw (0.41492153440631335, 0.6860547034625236)--(0.41299513513491243, 0.6865708788734084);
\draw (0.4135113086777889, 0.6846444843826811)--(0.41299513513491243, 0.6865708788734084);
\draw (0.41247895154272235, 0.6846444843254863)--(0.41299513513491243, 0.6865708788734084);
\draw (0.4115849144805769, 0.6879811018748311)--(0.41299513513491243, 0.6865708788734084);
\draw (0.41247895225812176, 0.6884972823892092)--(0.41299513513491243, 0.6865708788734084);
\draw (0.4149215336909139, 0.6822019053988008)--(0.4129951359940059, 0.6827180835367872);
\draw (0.4144053566483414, 0.6813078605353645)--(0.4129951359940059, 0.6827180835367872);
\draw (0.41247895082732294, 0.6807916862617633)--(0.4129951359940059, 0.6827180835367872);
\draw (0.4115849086909885, 0.6813078617298429)--(0.4129951359940059, 0.6827180835367872);
\draw (0.41247895154272235, 0.6846444843254863)--(0.4129951359940059, 0.6827180835367872);
\draw (0.4135113086777889, 0.6846444843826811)--(0.4129951359940059, 0.6827180835367872);
\draw (0.412478958236034, 0.6779712406096281)--(0.41106873600720556, 0.679381460883949);
\draw (0.4115849095500821, 0.6774550663932217)--(0.41106873600720556, 0.679381460883949);
\draw (0.4096585102786811, 0.6779712418041064)--(0.41106873600720556, 0.679381460883949);
\draw (0.40914233176068, 0.6788652893374496)--(0.41106873600720556, 0.679381460883949);
\draw (0.4115849086909885, 0.6813078617298429)--(0.41106873600720556, 0.679381460883949);
\draw (0.41247895082732294, 0.6807916862617633)--(0.41106873600720556, 0.679381460883949);
\draw (0.4082482889089462, 0.6755286667418062)--(0.40773211694056266, 0.6774550639596353);
\draw (0.4072159333483726, 0.6755286694117131)--(0.40773211694056266, 0.6774550639596353);
\draw (0.40580571111954417, 0.676938889686034)--(0.40773211694056266, 0.6774550639596353);
\draw (0.40580571766916174, 0.67797123937052)--(0.40773211694056266, 0.6774550639596353);
\draw (0.40914233176068, 0.6788652893374496)--(0.40773211694056266, 0.6774550639596353);
\draw (0.4096585102786811, 0.6779712418041064)--(0.40773211694056266, 0.6774550639596353);
\draw (0.4033631399516067, 0.6755286656145757)--(0.4038793134226362, 0.6774550678240205);
\draw (0.4043954962994268, 0.6755286643082197)--(0.4038793134226362, 0.6774550678240205);
\draw (0.40580571111954417, 0.676938889686034)--(0.4038793134226362, 0.6774550678240205);
\draw (0.40580571766916174, 0.67797123937052)--(0.4038793134226362, 0.6774550678240205);
\draw (0.40246909119380775, 0.6788652880983415)--(0.4038793134226362, 0.6774550678240205);
\draw (0.40195291415123524, 0.6779712432349052)--(0.4038793134226362, 0.6774550678240205);
\draw (0.3991324778895358, 0.6779712394949627)--(0.4005426934968997, 0.679381466236328);
\draw (0.3986162985842883, 0.678865285664755)--(0.4005426934968997, 0.679381466236328);
\draw (0.3991324712680712, 0.6807916865106489)--(0.4005426934968997, 0.679381466236328);
\draw (0.4000265199540232, 0.6813078607270552)--(0.4005426934968997, 0.679381466236328);
\draw (0.40246909119380775, 0.6788652880983415)--(0.4005426934968997, 0.679381466236328);
\draw (0.40195291415123524, 0.6779712432349052)--(0.4005426934968997, 0.679381466236328);
\draw (0.3966898934786693, 0.6822019094548767)--(0.3986162992996877, 0.6827180837284779);
\draw (0.39668990002828675, 0.6832342591393626)--(0.3986162992996877, 0.6827180837284779);
\draw (0.3981001148484042, 0.684644484517177)--(0.3986162992996877, 0.6827180837284779);
\draw (0.3991324719834706, 0.6846444845743718)--(0.3986162992996877, 0.6827180837284779);
\draw (0.4000265199540232, 0.6813078607270552)--(0.3986162992996877, 0.6827180837284779);
\draw (0.3991324712680712, 0.6807916865106489)--(0.3986162992996877, 0.6827180837284779);
\draw (0.39668989881302913, 0.6639702729114005)--(0.3986162933320173, 0.6644864528011981);
\draw (0.39720607851189993, 0.6630762274233838)--(0.3986162933320173, 0.6644864528011981);
\draw (0.39913247660243123, 0.6625600499671728)--(0.3986162933320173, 0.6644864528011981);
\draw (0.40002651477359924, 0.6630762311633263)--(0.3986162933320173, 0.6644864528011981);
\draw (0.3991324773178306, 0.6664128480308956)--(0.3986162933320173, 0.6644864528011981);
\draw (0.3981001209700105, 0.6664128493372518)--(0.3986162933320173, 0.6644864528011981);
\draw (0.3991324723154887, 0.6597396092494584)--(0.40054269804401316, 0.6611498283293009);
\draw (0.3986162930102411, 0.6606336554192507)--(0.40054269804401316, 0.6611498283293009);
\draw (0.39913247660243123, 0.6625600499671728)--(0.40054269804401316, 0.6611498283293009);
\draw (0.40002651477359924, 0.6630762311633263)--(0.40054269804401316, 0.6611498283293009);
\draw (0.4024690965281676, 0.6606336515548653)--(0.40054269804401316, 0.6611498283293009);
\draw (0.40195291987921833, 0.6597396073732046)--(0.40054269804401316, 0.6611498283293009);
\draw (0.4033631343775596, 0.6572970353690714)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40439549072537956, 0.6572970340627153)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40580571645390406, 0.658707253142558)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40580571248873776, 0.659739609806791)--(0.4038793179697496, 0.6592234299169936);
\draw (0.4024690965281676, 0.6606336515548653)--(0.4038793179697496, 0.6592234299169936);
\draw (0.40195291987921833, 0.6597396073732046)--(0.4038793179697496, 0.6592234299169936);
\draw (0.4082482942433061, 0.6572970301983301)--(0.40773211097289225, 0.6592234330323554);
\draw (0.40914233241447423, 0.6578132113944836)--(0.40773211097289225, 0.6592234330323554);
\draw (0.4096585164002875, 0.6597396066241812)--(0.40773211097289225, 0.6592234330323554);
\draw (0.40914233709503994, 0.6606336527939735)--(0.40773211097289225, 0.6592234330323554);
\draw (0.40580571248873776, 0.659739609806791)--(0.40773211097289225, 0.6592234330323554);
\draw (0.40580571645390406, 0.658707253142558)--(0.40773211097289225, 0.6592234330323554);
\draw (0.41247895266198686, 0.6597396103641237)--(0.4110687312204049, 0.6611498320019955);
\draw (0.41158491488444193, 0.6592234298497456)--(0.4110687312204049, 0.6611498320019955);
\draw (0.4096585164002875, 0.6597396066241812)--(0.4110687312204049, 0.6611498320019955);
\draw (0.40914233709503994, 0.6606336527939735)--(0.4110687312204049, 0.6611498320019955);
\draw (0.4115849148125949, 0.6630762265499176)--(0.4110687312204049, 0.6611498320019955);
\draw (0.4124789569489294, 0.6625600510818381)--(0.4110687312204049, 0.6611498320019955);
\draw (0.4149215281168668, 0.6639702751532963)--(0.4129951296327123, 0.6644864519277319);
\draw (0.41492153466648424, 0.6650026248377823)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4135113132249023, 0.6664128464756541)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4124789568770823, 0.6664128477820102)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4115849148125949, 0.6630762265499176)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4124789569489294, 0.6625600510818381)--(0.4129951296327123, 0.6644864519277319);
\draw (0.4149215353818837, 0.6688554229015052)--(0.41299513034811164, 0.6683392499914549);
\draw (0.41440535607663614, 0.6697494690712975)--(0.41299513034811164, 0.6683392499914549);
\draw (0.41247895759248165, 0.6702656458457331)--(0.41299513034811164, 0.6683392499914549);
\draw (0.41158490890652966, 0.6697494716293267)--(0.41299513034811164, 0.6683392499914549);
\draw (0.41247895766432874, 0.666412849145561)--(0.41299513034811164, 0.6683392499914549);
\draw (0.4135113132249023, 0.6664128464756541)--(0.41299513034811164, 0.6683392499914549);
\draw (0.4124789509710171, 0.6730860928614192)--(0.41106873615089967, 0.6716758674836049);
\draw (0.41158490883468263, 0.6736022683294988)--(0.41106873615089967, 0.6716758674836049);
\draw (0.4096585147093177, 0.6730860891214767)--(0.41106873615089967, 0.6716758674836049);
\draw (0.4091423376667452, 0.6721920442580405)--(0.41106873615089967, 0.6716758674836049);
\draw (0.41158490890652966, 0.6697494716293267)--(0.41106873615089967, 0.6716758674836049);
\draw (0.41247895759248165, 0.6702656458457331)--(0.41106873615089967, 0.6716758674836049);
\draw (0.4082482889089462, 0.6755286667418062)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4072159333483726, 0.6755286694117131)--(0.40773211622516325, 0.6736022658959123);
\draw (0.40580571774100876, 0.6741184426703479)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4058057111913912, 0.673086092985862)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4091423376667452, 0.6721920442580405)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4096585147093177, 0.6730860891214767)--(0.40773211622516325, 0.6736022658959123);
\draw (0.4033631399516067, 0.6755286656145757)--(0.40387931270723676, 0.6736022697602976);
\draw (0.4043954962994268, 0.6755286643082197)--(0.40387931270723676, 0.6736022697602976);
\draw (0.40580571774100876, 0.6741184426703479)--(0.40387931270723676, 0.6736022697602976);
\draw (0.4058057111913912, 0.673086092985862)--(0.40387931270723676, 0.6736022697602976);
\draw (0.4024690978871194, 0.6721920443824833)--(0.40387931270723676, 0.6736022697602976);
\draw (0.40195291779462533, 0.6730860891887246)--(0.40387931270723676, 0.6736022697602976);
\draw (0.39913247062451895, 0.6730860917467538)--(0.40054269206610094, 0.6716758701088821);
\draw (0.39861629358194645, 0.6721920468833177)--(0.40054269206610094, 0.6716758701088821);
\draw (0.3991324772459835, 0.6702656447310678)--(0.40054269206610094, 0.6716758701088821);
\draw (0.4000265193823179, 0.6697494692629882)--(0.40054269206610094, 0.6716758701088821);
\draw (0.40246909709987294, 0.6721920430189323)--(0.40054269206610094, 0.6716758701088821);
\draw (0.40195291779462533, 0.6730860891887246)--(0.40054269206610094, 0.6716758701088821);
\draw (0.39668989516963904, 0.6688554269575812)--(0.39861629365379353, 0.6683392501831457);
\draw (0.3966898995284286, 0.6678230709751235)--(0.39861629365379353, 0.6683392501831457);
\draw (0.3981001209700105, 0.6664128493372518)--(0.39861629365379353, 0.6683392501831457);
\draw (0.3991324773178306, 0.6664128480308956)--(0.39861629365379353, 0.6683392501831457);
\draw (0.4000265193823179, 0.6697494692629882)--(0.39861629365379353, 0.6683392501831457);
\draw (0.3991324772459835, 0.6702656447310678)--(0.39861629365379353, 0.6683392501831457);
\draw (0.40824828503831667, 0.6439505540205667)--(0.40965851095120487, 0.6453607734197366);
\draw (0.40914233808709477, 0.6434343722615068)--(0.40965851095120487, 0.6453607734197366);
\draw (0.41106873239278685, 0.6439505517818648)--(0.40965851095120487, 0.6453607734197366);
\draw (0.4115849093369535, 0.6448445964748571)--(0.40965851095120487, 0.6453607734197366);
\draw (0.4091423383923865, 0.6472871696149025)--(0.40965851095120487, 0.6453607734197366);
\draw (0.40824828941121705, 0.6467709948871645)--(0.40965851095120487, 0.6453607734197366);
\draw (0.4124789580087947, 0.6415079738422079)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41158491587649676, 0.642024149317279)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41106873239278685, 0.6439505517818648)--(0.41299513087694134, 0.6434343750074292);
\draw (0.4115849093369535, 0.6448445964748571)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41492153610752497, 0.6439505482583672)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41492152926269, 0.6429181980625497)--(0.41299513087694134, 0.6434343750074292);
\draw (0.41736410705209204, 0.6415079751183219)--(0.41684793459167946, 0.6434343714839316);
\draw (0.4182581560332614, 0.6420241498460598)--(0.41684793459167946, 0.6434343714839316);
\draw (0.41877432871704434, 0.6439505506919537)--(0.41684793459167946, 0.6434343714839316);
\draw (0.41825814941179684, 0.644844596861746)--(0.41684793459167946, 0.6434343714839316);
\draw (0.41492153610752497, 0.6439505482583672)--(0.41684793459167946, 0.6434343714839316);
\draw (0.41492152926269, 0.6429181980625497)--(0.41684793459167946, 0.6434343714839316);
\draw (0.421594776280774, 0.6439505488156999)--(0.42018455483919204, 0.6453607704535718);
\draw (0.4221109533233465, 0.6448445936791362)--(0.42018455483919204, 0.6453607704535718);
\draw (0.4215947696593094, 0.6467709958313861)--(0.42018455483919204, 0.6453607704535718);
\draw (0.420700727522975, 0.6472871712994656)--(0.42018455483919204, 0.6453607704535718);
\draw (0.41825814941179684, 0.644844596861746)--(0.42018455483919204, 0.6453607704535718);
\draw (0.41877432891385596, 0.6439505510328414)--(0.42018455483919204, 0.6453607704535718);
\draw (0.42403735173565393, 0.6481812136048726)--(0.42211095325149944, 0.6486973903793082);
\draw (0.42352117508670467, 0.6472871694232117)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4215947696593094, 0.6467709958313861)--(0.42211095325149944, 0.6486973903793082);
\draw (0.420700727522975, 0.6472871712994656)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4215947699810856, 0.6506237932133335)--(0.42211095325149944, 0.6486973903793082);
\draw (0.42262712632890564, 0.6506237919069775)--(0.42211095325149944, 0.6486973903793082);
\draw (0.4240373480922638, 0.6530663676510532)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42352116878701623, 0.6539604138208455)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42159477030286174, 0.6544765905952811)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42070073252531687, 0.6539604100809029)--(0.4221109539668989, 0.6525501884430311);
\draw (0.4215947699810856, 0.6506237932133335)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42262712632890564, 0.6506237919069775)--(0.4221109539668989, 0.6525501884430311);
\draw (0.42159477458980427, 0.6572970313129954)--(0.4201845488612798, 0.6558868122331528);
\draw (0.4207007324534698, 0.6578132067810749)--(0.4201845488612798, 0.6558868122331528);
\draw (0.41877432741969783, 0.6572970338710247)--(0.4201845488612798, 0.6558868122331528);
\draw (0.4182581503771253, 0.6564029890075884)--(0.4201845488612798, 0.6558868122331528);
\draw (0.42070073252531687, 0.6539604100809029)--(0.4201845488612798, 0.6558868122331528);
\draw (0.42159477030286174, 0.6544765905952811)--(0.4201845488612798, 0.6558868122331528);
\draw (0.41736410161932624, 0.6597396114913542)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41633175617991336, 0.6597396064997384)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41492153045138885, 0.6583293874198959)--(0.41684792893554334, 0.6578132106454603);
\draw (0.4149215348101784, 0.6572970314374382)--(0.41684792893554334, 0.6578132106454603);
\draw (0.4182581503771253, 0.6564029890075884)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41877432741969783, 0.6572970338710247)--(0.41684792893554334, 0.6578132106454603);
\draw (0.41247895266198686, 0.6597396103641237)--(0.4129951363260239, 0.6578132082118737);
\draw (0.41158491488444193, 0.6592234298497456)--(0.4129951363260239, 0.6578132082118737);
\draw (0.4110687308986287, 0.6572970346200481)--(0.4129951363260239, 0.6578132082118737);
\draw (0.4115849102038762, 0.6564029884502558)--(0.4129951363260239, 0.6578132082118737);
\draw (0.4149215348101784, 0.6572970314374382)--(0.4129951363260239, 0.6578132082118737);
\draw (0.41492153045138885, 0.6583293874198959)--(0.4129951363260239, 0.6578132082118737);
\draw (0.4082482942433061, 0.6572970301983301)--(0.40965851568488804, 0.6558868085604582);
\draw (0.40914233241447423, 0.6578132113944836)--(0.40965851568488804, 0.6558868085604582);
\draw (0.4110687308986287, 0.6572970346200481)--(0.40965851568488804, 0.6558868085604582);
\draw (0.4115849102038762, 0.6564029884502558)--(0.40965851568488804, 0.6558868085604582);
\draw (0.40914233209269807, 0.6539604140125361)--(0.40965851568488804, 0.6558868085604582);
\draw (0.4082482899563636, 0.6544765894806157)--(0.40965851568488804, 0.6558868085604582);
\draw (0.4058057187884262, 0.6530663654091574)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40580571184518544, 0.652034015042896)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40721593348357904, 0.650623793745912)--(0.40773211727258063, 0.6525501886347218);
\draw (0.4082482896345874, 0.6506237920986682)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40914233209269807, 0.6539604140125361)--(0.40773211727258063, 0.6525501886347218);
\draw (0.4082482899563636, 0.6544765894806157)--(0.40773211727258063, 0.6525501886347218);
\draw (0.40580571162181506, 0.6481812178313924)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4063218910254684, 0.647287171832044)--(0.40773211695080447, 0.6486973912527743);
\draw (0.40824828941121705, 0.6467709948871645)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4091423383923865, 0.6472871696149025)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4082482896345874, 0.6506237920986682)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4072159332867674, 0.6506237934050242)--(0.40773211695080447, 0.6486973912527743);
\draw (0.4282680155011425, 0.6323921572487504)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4273739733688446, 0.6329083327238214)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4268577898851347, 0.6348347351884073)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4273739668293014, 0.6357287798813996)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4307105935998728, 0.6348347316649097)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4307105867550378, 0.6338023814690922)--(0.42878418836928917, 0.6343185584139717);
\draw (0.4240373534390716, 0.6348347311291375)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4249313955794426, 0.6343185556680493)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4268577898851347, 0.6348347351884073)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4273739668293014, 0.6357287798813996)--(0.4254475684435527, 0.6362449568262791);
\draw (0.42493139588473433, 0.638171353021445)--(0.4254475684435527, 0.6362449568262791);
\draw (0.42403734690356487, 0.637655178293707)--(0.4254475684435527, 0.6362449568262791);
\draw (0.4215947691141629, 0.6390654012379349)--(0.4235211744431523, 0.6395815746593168);
\draw (0.4215947759589978, 0.6400977514337524)--(0.4235211744431523, 0.6395815746593168);
\draw (0.42300499077911524, 0.6415079768115667)--(0.4235211744431523, 0.6395815746593168);
\draw (0.4240373471269353, 0.6415079755052107)--(0.4235211744431523, 0.6395815746593168);
\draw (0.42493139588473433, 0.638171353021445)--(0.4235211744431523, 0.6395815746593168);
\draw (0.42403734690356487, 0.637655178293707)--(0.4235211744431523, 0.6395815746593168);
\draw (0.421594776280774, 0.6439505488156999)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4221109533233465, 0.6448445936791362)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4240373474487114, 0.6453607728871582)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4249313895850459, 0.6448445974190786)--(0.42352117476492845, 0.6434343720412643);
\draw (0.4240373471269353, 0.6415079755052107)--(0.42352117476492845, 0.6434343720412643);
\draw (0.42300499097592686, 0.6415079771524544)--(0.42352117476492845, 0.6434343720412643);
\draw (0.42403735173565393, 0.6481812136048726)--(0.42544757317723586, 0.6467709919670007);
\draw (0.42352117508670467, 0.6472871694232117)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4240373474487114, 0.6453607728871582)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4249313895850459, 0.6448445974190786)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4273739676962241, 0.6472871718567983)--(0.42544757317723586, 0.6467709919670007);
\draw (0.42685778839097654, 0.6481812180265906)--(0.42544757317723586, 0.6467709919670007);
\draw (0.4282680101543347, 0.6506237937706663)--(0.42878419381837174, 0.6486973916184162);
\draw (0.4293003665021547, 0.6506237924643101)--(0.42878419381837174, 0.6486973916184162);
\draw (0.4307105879437367, 0.6492135708264384)--(0.42878419381837174, 0.6486973916184162);
\draw (0.43071059230252623, 0.6481812148439806)--(0.42878419381837174, 0.6486973916184162);
\draw (0.4273739676962241, 0.6472871718567983)--(0.42878419381837174, 0.6486973916184162);
\draw (0.42685778839097654, 0.6481812180265906)--(0.42878419381837174, 0.6486973916184162);
\draw (0.4331531700200812, 0.6506237885999249)--(0.43263698642789117, 0.6486973940520028);
\draw (0.4340472121564157, 0.6501076131318453)--(0.43263698642789117, 0.6486973940520028);
\draw (0.43456338491204566, 0.6481812172775672)--(0.43263698642789117, 0.6486973940520028);
\draw (0.43404720786947315, 0.6472871724141309)--(0.43263698642789117, 0.6486973940520028);
\draw (0.43071059230252623, 0.6481812148439806)--(0.43263698642789117, 0.6486973940520028);
\draw (0.4307105879437367, 0.6492135708264384)--(0.43263698642789117, 0.6486973940520028);
\draw (0.4373838320821521, 0.6481812147195379)--(0.43597360635362764, 0.6467709956396953);
\draw (0.43790001138739965, 0.6472871685497457)--(0.43597360635362764, 0.6467709956396953);
\draw (0.43738382779520957, 0.6453607740018235)--(0.43597360635362764, 0.6467709956396953);
\draw (0.43648979001766475, 0.6448445934874454)--(0.43597360635362764, 0.6467709956396953);
\draw (0.43404720786947315, 0.6472871724141309)--(0.43597360635362764, 0.6467709956396953);
\draw (0.43456338491204566, 0.6481812172775672)--(0.43597360635362764, 0.6467709956396953);
\draw (0.4398264055846116, 0.6439505510575957)--(0.43790001145924673, 0.6434343718495736);
\draw (0.4398264099434012, 0.642918195075138)--(0.43790001145924673, 0.6434343718495736);
\draw (0.43841618382125347, 0.64150797531352)--(0.43790001145924673, 0.6434343718495736);
\draw (0.43738382747343346, 0.641507976619876)--(0.43790001145924673, 0.6434343718495736);
\draw (0.43648979001766475, 0.6448445934874454)--(0.43790001145924673, 0.6434343718495736);
\draw (0.43738382779520957, 0.6453607740018235)--(0.43790001145924673, 0.6434343718495736);
\draw (0.43982640922800176, 0.6390653970114151)--(0.4379000107438473, 0.6395815737858507);
\draw (0.43982640526283545, 0.6400977536756481)--(0.4379000107438473, 0.6395815737858507);
\draw (0.43841618382125347, 0.64150797531352)--(0.4379000107438473, 0.6395815737858507);
\draw (0.43738382747343346, 0.641507976619876)--(0.4379000107438473, 0.6395815737858507);
\draw (0.4364897850153228, 0.638171354706008)--(0.4379000107438473, 0.6395815737858507);
\draw (0.43738382715165725, 0.6376551792379286)--(0.4379000107438473, 0.6395815737858507);
\draw (0.43738383377312184, 0.6348347322222424)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43648978469354666, 0.6343185573240606)--(0.4359736123315399, 0.6362449538601141);
\draw (0.4345633864062038, 0.6348347344393839)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43404720690414467, 0.6357287802682885)--(0.4359736123315399, 0.6362449538601141);
\draw (0.4364897850153228, 0.638171354706008)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43738382715165725, 0.6376551792379286)--(0.4359736123315399, 0.6362449538601141);
\draw (0.43315316454443986, 0.6323921585248644)--(0.4326369920840273, 0.6343185548904741);
\draw (0.43212080829502564, 0.6323921600016642)--(0.4326369920840273, 0.6343185548904741);
\draw (0.4307105867550378, 0.6338023814690922)--(0.4326369920840273, 0.6343185548904741);
\draw (0.4307105935998728, 0.6348347316649097)--(0.4326369920840273, 0.6343185548904741);
\draw (0.43404720690414467, 0.6357287802682885)--(0.4326369920840273, 0.6343185548904741);
\draw (0.43456338620939217, 0.6348347340984962)--(0.4326369920840273, 0.6343185548904741);
\draw (0.4513847937498716, 0.6323921605963163)--(0.4508686213878648, 0.63431855713237);
\draw (0.4522788428294468, 0.6329083354944981)--(0.4508686213878648, 0.63431855713237);
\draw (0.452795015906853, 0.6348347370221674)--(0.4508686213878648, 0.63431855713237);
\draw (0.45227884751001257, 0.6357287768939879)--(0.4508686213878648, 0.63431855713237);
\draw (0.4489422229037104, 0.6348347339068054)--(0.4508686213878648, 0.63431855713237);
\draw (0.4489422268688767, 0.6338023772425724)--(0.4508686213878648, 0.63431855713237);
\draw (0.45561546307695944, 0.6348347344641382)--(0.45420524163537745, 0.63624495610201);
\draw (0.45472141439100744, 0.6343185602477318)--(0.45420524163537745, 0.63624495610201);
\draw (0.452795015906853, 0.6348347370221674)--(0.45420524163537745, 0.63624495610201);
\draw (0.45227884751001257, 0.6357287768939879)--(0.45420524163537745, 0.63624495610201);
\draw (0.4547214143191604, 0.6381713569479038)--(0.45420524163537745, 0.63624495610201);
\draw (0.45561546736390196, 0.6376551751818526)--(0.45420524163537745, 0.63624495610201);
\draw (0.45805803853183935, 0.6390653992533109)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4580580341730498, 0.6400977552357685)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4566478127314678, 0.6415079768736404)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4556154672920549, 0.6415079718820246)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4547214143191604, 0.6381713569479038)--(0.45613164004768486, 0.6395815760277465);
\draw (0.45561546736390196, 0.6376551751818526)--(0.45613164004768486, 0.6395815760277465);
\draw (0.4580580348884492, 0.6439505532994915)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4575418664916088, 0.6448445931713119)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4556154680074543, 0.6453607699457475)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4547214193215023, 0.6448445957293412)--(0.45613164076308427, 0.6434343740914694);
\draw (0.45561546807930137, 0.6415079732455755)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4566478127314678, 0.6415079768736404)--(0.45613164076308427, 0.6434343740914694);
\draw (0.4556154613859897, 0.6481812169614337)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4561316414784837, 0.6472871721551923)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4556154680074543, 0.6453607699457475)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4547214193215023, 0.6448445957293412)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4522788480817178, 0.647287168358055)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4527950251242903, 0.6481812132214911)--(0.45420524656587224, 0.6467709915836194);
\draw (0.4513847993239188, 0.6506237908418206)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4503524437633452, 0.6506237935117276)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4489422172475743, 0.6492135730683342)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4489422216063638, 0.6481812170858765)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4522788480817178, 0.647287168358055)--(0.45086861573172876, 0.6486973962938986);
\draw (0.4527950251242903, 0.6481812132214911)--(0.45086861573172876, 0.6486973962938986);
\draw (0.44649965036657935, 0.6506237897145902)--(0.44701582312220933, 0.648697393860312);
\draw (0.4456056016806274, 0.6501076154981839)--(0.44701582312220933, 0.648697393860312);
\draw (0.44508942820959796, 0.6481812132887391)--(0.44701582312220933, 0.648697393860312);
\draw (0.4456055973936849, 0.6472871747804695)--(0.44701582312220933, 0.648697393860312);
\draw (0.4489422216063638, 0.6481812170858765)--(0.44701582312220933, 0.648697393860312);
\draw (0.4489422172475743, 0.6492135730683342)--(0.44701582312220933, 0.648697393860312);
\draw (0.4422689810394915, 0.6481812158467684)--(0.4436792024810735, 0.6467709942088965);
\draw (0.441752803996919, 0.6472871709833321)--(0.4436792024810735, 0.6467709942088965);
\draw (0.442268976752549, 0.645360775129054)--(0.4436792024810735, 0.6467709942088965);
\draw (0.44316302979729055, 0.6448445933630026)--(0.4436792024810735, 0.6467709942088965);
\draw (0.44560559660643845, 0.6472871734169185)--(0.4436792024810735, 0.6467709942088965);
\draw (0.44508942820959796, 0.6481812132887391)--(0.4436792024810735, 0.6467709942088965);
\draw (0.4398264055846116, 0.6439505510575957)--(0.4417528040687661, 0.6434343742831601);
\draw (0.4398264099434012, 0.642918195075138)--(0.4417528040687661, 0.6434343742831601);
\draw (0.44123663138498315, 0.6415079734372662)--(0.4417528040687661, 0.6434343742831601);
\draw (0.4422689768243961, 0.6415079784288819)--(0.4417528040687661, 0.6434343742831601);
\draw (0.44316302979729055, 0.6448445933630026)--(0.4417528040687661, 0.6434343742831601);
\draw (0.442268976752549, 0.645360775129054)--(0.4417528040687661, 0.6434343742831601);
\draw (0.43982640922800176, 0.6390653970114151)--(0.4417528037469899, 0.6395815769012125);
\draw (0.43982640526283545, 0.6400977536756481)--(0.4417528037469899, 0.6395815769012125);
\draw (0.44123663138498315, 0.6415079734372662)--(0.4417528037469899, 0.6395815769012125);
\draw (0.4422689768243961, 0.6415079784288819)--(0.4417528037469899, 0.6395815769012125);
\draw (0.4431630251885719, 0.6381713552633408)--(0.4417528037469899, 0.6395815769012125);
\draw (0.44226897610899674, 0.637655180365159)--(0.4417528037469899, 0.6395815769012125);
\draw (0.4422689827304613, 0.6348347333494728)--(0.44367919755057866, 0.6362449587272871);
\draw (0.4431630248667957, 0.6343185578813932)--(0.44367919755057866, 0.6362449587272871);
\draw (0.44508943029419096, 0.634834731473219)--(0.44367919755057866, 0.6362449587272871);
\draw (0.4456056069431402, 0.6357287756548797)--(0.44367919755057866, 0.6362449587272871);
\draw (0.4431630251885719, 0.6381713552633408)--(0.44367919755057866, 0.6362449587272871);
\draw (0.44226897610899674, 0.637655180365159)--(0.44367919755057866, 0.6362449587272871);
\draw (0.4464996447925322, 0.6323921594690859)--(0.4470158283847222, 0.634318554017008);
\draw (0.44753200114035224, 0.6323921581627298)--(0.4470158283847222, 0.634318554017008);
\draw (0.4489422268688767, 0.6338023772425724)--(0.4470158283847222, 0.634318554017008);
\draw (0.4489422229037104, 0.6348347339068054)--(0.4470158283847222, 0.634318554017008);
\draw (0.4456056069431402, 0.6357287756548797)--(0.4470158283847222, 0.634318554017008);
\draw (0.44508943029419096, 0.634834731473219)--(0.4470158283847222, 0.634318554017008);
\draw (0.4714045261433545, 0.643950548116185)--(0.46999429300611895, 0.6453607746884777);
\draw (0.47192070318592694, 0.6448445929796213)--(0.46999429300611895, 0.6453607746884777);
\draw (0.4714045187346434, 0.6467709937683203)--(0.46999429300611895, 0.6453607746884777);
\draw (0.4705104765983089, 0.6472871692363998)--(0.46999429300611895, 0.6453607746884777);
\draw (0.46806789966800044, 0.6448445968440065)--(0.46999429300611895, 0.6453607746884777);
\draw (0.46858407818600156, 0.6439505493106634)--(0.46999429300611895, 0.6453607746884777);
\draw (0.4738471015982344, 0.6481812129053577)--(0.4719206929929193, 0.6486973973413159);
\draw (0.47333092455566184, 0.6472871680419214)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4714045187346434, 0.6467709937683203)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4705104765983089, 0.6472871692363998)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4714045194500428, 0.6506237918320432)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4724368765851093, 0.650623791889238)--(0.4719206929929193, 0.6486973973413159);
\draw (0.4738470979548442, 0.6530663669515383)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4733309178623502, 0.6539604117577796)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4714045201654422, 0.6544765898957662)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4705104714794902, 0.6539604156793598)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4714045194500428, 0.6506237918320432)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4724368765851093, 0.650623791889238)--(0.47192069213382576, 0.6525501926779371);
\draw (0.4714045236651382, 0.6572970292499296)--(0.46999429793661374, 0.6558868101700871);
\draw (0.47051047062039664, 0.657813211015981)--(0.46999429793661374, 0.6558868101700871);
\draw (0.46858407728227824, 0.6572970331715098)--(0.46999429793661374, 0.6558868101700871);
\draw (0.46806790023970574, 0.6564029883080735)--(0.46999429793661374, 0.6558868101700871);
\draw (0.4705104714794902, 0.6539604156793598)--(0.46999429793661374, 0.6558868101700871);
\draw (0.4714045201654422, 0.6544765898957662)--(0.46999429793661374, 0.6558868101700871);
\draw (0.4671738506946602, 0.6597396094282884)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46806790373940177, 0.6592234276622371)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46858407728227824, 0.6572970331715098)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46806790023970574, 0.6564029883080735)--(0.4666576780108773, 0.6578132085823944);
\draw (0.4647312846727588, 0.6572970307379233)--(0.4666576780108773, 0.6578132085823944);
\draw (0.46473128031396926, 0.658329386720381)--(0.4666576780108773, 0.6578132085823944);
\draw (0.4622887025245673, 0.6597396096646089)--(0.4628048854013579, 0.657813206148808);
\draw (0.4613946647470224, 0.6592234291502307)--(0.4628048854013579, 0.657813206148808);
\draw (0.4608784811548324, 0.6572970346023086)--(0.4628048854013579, 0.657813206148808);
\draw (0.46139465967283344, 0.6564029870689655)--(0.4628048854013579, 0.657813206148808);
\draw (0.4647312846727588, 0.6572970307379233)--(0.4628048854013579, 0.657813206148808);
\draw (0.46473128031396926, 0.658329386720381)--(0.4628048854013579, 0.657813206148808);
\draw (0.4580580441058865, 0.6572970294988152)--(0.45946826633471494, 0.6558868092244943);
\draw (0.457541867063314, 0.6564029846353789)--(0.45946826633471494, 0.6558868092244943);
\draw (0.4580580390316976, 0.65447658741755)--(0.45946826633471494, 0.6558868092244943);
\draw (0.458952081168032, 0.6539604119494704)--(0.45946826633471494, 0.6558868092244943);
\draw (0.46139465967283344, 0.6564029870689655)--(0.45946826633471494, 0.6558868092244943);
\draw (0.4608784811548324, 0.6572970346023086)--(0.45946826633471494, 0.6558868092244943);
\draw (0.4556154686510066, 0.6530663647096425)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4556154621013891, 0.6520340150251567)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4570256827557246, 0.6506237920237339)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4580580398907911, 0.6506237920809288)--(0.4575418663479146, 0.6525501865716561);
\draw (0.458952081168032, 0.6539604119494704)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4580580390316976, 0.65447658741755)--(0.4575418663479146, 0.6525501865716561);
\draw (0.4556154613859897, 0.6481812169614337)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4561316414784837, 0.6472871721551923)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4580580391753917, 0.6467709940172058)--(0.4575418672070082, 0.6486973912350349);
\draw (0.45895208786134367, 0.6472871682336122)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4580580398907911, 0.6506237920809288)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4570256827557246, 0.6506237920237339)--(0.4575418672070082, 0.6486973912350349);
\draw (0.4580580348884492, 0.6439505532994915)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4575418664916088, 0.6448445931713119)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4580580391753917, 0.6467709940172058)--(0.45946826140422015, 0.6453607737428849);
\draw (0.45895208786134367, 0.6472871682336122)--(0.45946826140422015, 0.6453607737428849);
\draw (0.46139465910112815, 0.6448445956048984)--(0.45946826140422015, 0.6453607737428849);
\draw (0.46087848205855564, 0.6439505507414622)--(0.45946826140422015, 0.6453607737428849);
\draw (0.4622887078589272, 0.6415079731211327)--(0.4628048813299566, 0.6434343753305775);
\draw (0.46332105329834017, 0.6415079781127484)--(0.4628048813299566, 0.6434343753305775);
\draw (0.4647312790268646, 0.642918197192591)--(0.4628048813299566, 0.6434343753305775);
\draw (0.46473127466807507, 0.6439505531750487)--(0.4628048813299566, 0.6434343753305775);
\draw (0.46139465910112815, 0.6448445956048984)--(0.4628048813299566, 0.6434343753305775);
\draw (0.46087848205855564, 0.6439505507414622)--(0.4628048813299566, 0.6434343753305775);
\draw (0.4671738568162666, 0.6415079742483631)--(0.466657673939476, 0.643434377764164);
\draw (0.4680678945938115, 0.6420241547627412)--(0.466657673939476, 0.643434377764164);
\draw (0.46858407818600156, 0.6439505493106634)--(0.466657673939476, 0.643434377764164);
\draw (0.46806789966800044, 0.6448445968440065)--(0.466657673939476, 0.643434377764164);
\draw (0.46473127466807507, 0.6439505531750487)--(0.466657673939476, 0.643434377764164);
\draw (0.4647312790268646, 0.642918197192591)--(0.466657673939476, 0.643434377764164);
\draw (0.48296291819169185, 0.6639702703977055)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4829629154073952, 0.6650026291072649)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4815526931785668, 0.666412849381586)--(0.4810365095863768, 0.6644864548336638);
\draw (0.48052033761799323, 0.6664128520514928)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4796262947662594, 0.6630762294558494)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4805203369025939, 0.6625600539877698)--(0.4810365095863768, 0.6644864548336638);
\draw (0.4829629129738088, 0.6688554217167844)--(0.4810365103017762, 0.6683392528973867);
\draw (0.48296290799868424, 0.6678230747594003)--(0.4810365103017762, 0.6683392528973867);
\draw (0.4815526931785668, 0.666412849381586)--(0.4810365103017762, 0.6683392528973867);
\draw (0.48052033761799323, 0.6664128520514928)--(0.4810365103017762, 0.6683392528973867);
\draw (0.4796262880729477, 0.6697494731717076)--(0.4810365103017762, 0.6683392528973867);
\draw (0.4805203351844068, 0.6702656446610122)--(0.4810365103017762, 0.6683392528973867);
\draw (0.48052034183308867, 0.6730860894693793)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4796262887883471, 0.6736022712354306)--(0.4791101161045642, 0.6716758703895367);
\draw (0.47769989387573575, 0.6730860906638576)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4771837152586703, 0.6721920430733197)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4796262880729477, 0.6697494731717076)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4805203351844068, 0.6702656446610122)--(0.4791101161045642, 0.6716758703895367);
\draw (0.4762896688626107, 0.6755286696477381)--(0.4757734961788277, 0.6736022688018442);
\draw (0.4752573242104442, 0.6755286660196731)--(0.4757734961788277, 0.6736022688018442);
\draw (0.4738470953329338, 0.674118441485627)--(0.4757734961788277, 0.6736022688018442);
\draw (0.4738471012662163, 0.6730860882302712)--(0.4757734961788277, 0.6736022688018442);
\draw (0.4771837152586703, 0.6721920430733197)--(0.4757734961788277, 0.6736022688018442);
\draw (0.47769989387573575, 0.6730860906638576)--(0.4757734961788277, 0.6736022688018442);
\draw (0.47140451754353185, 0.6755286644298549)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4724368762530913, 0.6755286672141515)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4738470953329338, 0.674118441485627)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4738471012662163, 0.6730860882302712)--(0.4719207035693083, 0.6736022663682576);
\draw (0.47051047784078387, 0.6721920472884151)--(0.4719207035693083, 0.6736022663682576);
\draw (0.4699942977482898, 0.6730860920946564)--(0.4719207035693083, 0.6736022663682576);
\draw (0.467173860699344, 0.673086086991163)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4666576852312645, 0.6721920448548286)--(0.46858408292817244, 0.6716758667168421);
\draw (0.46717385719964805, 0.6702656476369996)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4680678993359825, 0.66974947216892)--(0.46858408292817244, 0.6716758667168421);
\draw (0.47051047784078387, 0.6721920472884151)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4699942977482898, 0.6730860920946564)--(0.46858408292817244, 0.6716758667168421);
\draw (0.4647312852444641, 0.6688554222019903)--(0.4666576829413721, 0.6683392440640039);
\draw (0.46473127869484654, 0.6678230725175045)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4661414993491821, 0.6664128495160817)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4671738564842486, 0.6664128495732766)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4680678993359825, 0.66974947216892)--(0.4666576829413721, 0.6683392440640039);
\draw (0.46717385719964805, 0.6702656476369996)--(0.4666576829413721, 0.6683392440640039);
\draw (0.4647312779794472, 0.6639702744537815)--(0.4666576838004657, 0.6644864487273827);
\draw (0.46524745807194123, 0.6630762296475401)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4671738557688492, 0.6625600515095537)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4680679044548012, 0.66307622572596)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4671738564842486, 0.6664128495732766)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4661414993491821, 0.6664128495160817)--(0.4666576838004657, 0.6644864487273827);
\draw (0.4671738522691532, 0.6597396121553901)--(0.46858407799767765, 0.6611498312352327);
\draw (0.46806790531389475, 0.6592234303893388)--(0.46858407799767765, 0.6611498312352327);
\draw (0.46999429865201314, 0.6597396082338101)--(0.46858407799767765, 0.6611498312352327);
\draw (0.47051047569458565, 0.6606336530972463)--(0.46858407799767765, 0.6611498312352327);
\draw (0.4680679044548012, 0.66307622572596)--(0.46858407799767765, 0.6611498312352327);
\draw (0.4671738557688492, 0.6625600515095537)--(0.46858407799767765, 0.6611498312352327);
\draw (0.47140452523963117, 0.6572970319770315)--(0.4719206979234141, 0.6592234328229253);
\draw (0.4705104721948896, 0.6578132137430828)--(0.4719206979234141, 0.6592234328229253);
\draw (0.46999429865201314, 0.6597396082338101)--(0.4719206979234141, 0.6592234328229253);
\draw (0.47051047569458565, 0.6606336530972463)--(0.4719206979234141, 0.6592234328229253);
\draw (0.47384709126153257, 0.6597396106673965)--(0.4719206979234141, 0.6592234328229253);
\draw (0.4738470956203221, 0.6587072546849388)--(0.4719206979234141, 0.6592234328229253);
\draw (0.4762896734097241, 0.657297031740711)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47718371118726904, 0.6578132122550892)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47769989477945907, 0.6597396068030112)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47718371626145795, 0.6606336543363543)--(0.4757734905329335, 0.6592234352565118);
\draw (0.47384709126153257, 0.6597396106673965)--(0.4757734905329335, 0.6592234352565118);
\draw (0.4738470956203221, 0.6587072546849388)--(0.4757734905329335, 0.6592234352565118);
\draw (0.48052034273681193, 0.6597396056085328)--(0.47911010959957645, 0.6611498321808256);
\draw (0.48103651977938444, 0.6606336504719691)--(0.47911010959957645, 0.6611498321808256);
\draw (0.4805203369025939, 0.6625600539877698)--(0.47911010959957645, 0.6611498321808256);
\draw (0.4796262947662594, 0.6630762294558494)--(0.47911010959957645, 0.6611498321808256);
\draw (0.47718371626145795, 0.6606336543363543)--(0.47911010959957645, 0.6611498321808256);
\draw (0.47769989477945907, 0.6597396068030112)--(0.47911010959957645, 0.6611498321808256);
\draw (0.4829629084266953, 0.6870870596238114)--(0.48103651351408394, 0.6865708790522385);
\draw (0.4824467392426084, 0.687981098132081)--(0.48103651351408394, 0.6865708790522385);
\draw (0.4805203415457004, 0.6884972762700675)--(0.48103651351408394, 0.6865708790522385);
\draw (0.4796262944342414, 0.6879811047807629)--(0.48103651351408394, 0.6865708790522385);
\draw (0.480520340830301, 0.6846444782063446)--(0.48103651351408394, 0.6865708790522385);
\draw (0.4815526886314534, 0.6846444872886129)--(0.48103651351408394, 0.6865708790522385);
\draw (0.48052033413698936, 0.6913177219222028)--(0.4791101193168719, 0.6899074965443884);
\draw (0.48103651422948335, 0.6904236771159613)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4805203415457004, 0.6884972762700675)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4796262944342414, 0.6879811047807629)--(0.4791101193168719, 0.6899074965443884);
\draw (0.4771837216199639, 0.6904236746823749)--(0.4791101193168719, 0.6899074965443884);
\draw (0.47769990023702935, 0.6913177222729129)--(0.4791101193168719, 0.6899074965443884);
\draw (0.47628967207491846, 0.6937602958025897)--(0.4757734884827284, 0.6918339012546676);
\draw (0.4752573165143449, 0.6937602984724967)--(0.4757734884827284, 0.6918339012546676);
\draw (0.47384709078582044, 0.692350079392654)--(0.4757734884827284, 0.6918339012546676);
\draw (0.4738470967191029, 0.6913177261372981)--(0.4757734884827284, 0.6918339012546676);
\draw (0.4771837216199639, 0.6904236746823749)--(0.4757734884827284, 0.6918339012546676);
\draw (0.47769990023702935, 0.6913177222729129)--(0.4757734884827284, 0.6918339012546676);
\draw (0.47140452390482546, 0.6937602960389102)--(0.471920695873209, 0.6918338988210812);
\draw (0.47051047679336644, 0.6932441245496056)--(0.471920695873209, 0.6918338988210812);
\draw (0.46999430410958354, 0.6913177237037117)--(0.471920695873209, 0.6918338988210812);
\draw (0.47051047014468456, 0.6904236797412385)--(0.471920695873209, 0.6918338988210812);
\draw (0.4738470967191029, 0.6913177261372981)--(0.471920695873209, 0.6918338988210812);
\draw (0.47384709078582044, 0.692350079392654)--(0.471920695873209, 0.6918338988210812);
\draw (0.4671738561522306, 0.6913177248981901)--(0.4685840783810591, 0.6899075046238691);
\draw (0.46806790326368963, 0.6918338963874946)--(0.4685840783810591, 0.6899075046238691);
\draw (0.46999430410958354, 0.6913177237037117)--(0.4685840783810591, 0.6899075046238691);
\draw (0.47051047014468456, 0.6904236797412385)--(0.4685840783810591, 0.6899075046238691);
\draw (0.4680679025482902, 0.6879810983237717)--(0.4685840783810591, 0.6899075046238691);
\draw (0.4671738495035487, 0.688497280089823)--(0.4685840783810591, 0.6899075046238691);
\draw (0.4647312791228577, 0.6870870573819156)--(0.4666576768197658, 0.6865708792439291);
\draw (0.46473128505614025, 0.6860547041265597)--(0.4666576768197658, 0.6865708792439291);
\draw (0.46614150413598276, 0.6846444783980352)--(0.4666576768197658, 0.6865708792439291);
\draw (0.4671738519371352, 0.6846444874803036)--(0.4666576768197658, 0.6865708792439291);
\draw (0.4680679025482902, 0.6879810983237717)--(0.4666576768197658, 0.6865708792439291);
\draw (0.4671738495035487, 0.688497280089823)--(0.4666576768197658, 0.6865708792439291);
\draw (0.46473128434074085, 0.6822019060628368)--(0.4666576792533522, 0.6827180866344097);
\draw (0.46524745352482777, 0.6813078675545672)--(0.4666576792533522, 0.6827180866344097);
\draw (0.46717385122173577, 0.6807916894165806)--(0.4666576792533522, 0.6827180866344097);
\draw (0.4680678983331948, 0.6813078609058852)--(0.4666576792533522, 0.6827180866344097);
\draw (0.4671738519371352, 0.6846444874803036)--(0.4666576792533522, 0.6827180866344097);
\draw (0.46614150413598276, 0.6846444783980352)--(0.4666576792533522, 0.6827180866344097);
\draw (0.46717385548146095, 0.6779712383102419)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4680678976177953, 0.6774550628421623)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4699943034388139, 0.6779712371157636)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4705104820558793, 0.6788652847063015)--(0.4685840734505642, 0.6793814691422597);
\draw (0.4680678983331948, 0.6813078609058852)--(0.4685840734505642, 0.6793814691422597);
\draw (0.46717385122173577, 0.6807916894165806)--(0.4685840734505642, 0.6793814691422597);
\draw (0.47140451754353185, 0.6755286644298549)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4724368762530913, 0.6755286672141515)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4738471019816157, 0.6769388862939941)--(0.47192070428470767, 0.6774550644319806);
\draw (0.47384709604833325, 0.67797123954935)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4705104820558793, 0.6788652847063015)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4699943034388139, 0.6779712371157636)--(0.47192070428470767, 0.6774550644319806);
\draw (0.4762896688626107, 0.6755286696477381)--(0.4757734968942271, 0.677455066865567);
\draw (0.4752573242104442, 0.6755286660196731)--(0.4757734968942271, 0.677455066865567);
\draw (0.4738471019816157, 0.6769388862939941)--(0.4757734968942271, 0.677455066865567);
\draw (0.47384709604833325, 0.67797123954935)--(0.4757734968942271, 0.677455066865567);
\draw (0.4771837226227516, 0.6788652859454096)--(0.4757734968942271, 0.677455066865567);
\draw (0.4776998886578526, 0.6779712419829365)--(0.4757734968942271, 0.677455066865567);
\draw (0.48052033661520555, 0.6779712407884582)--(0.4791101143863771, 0.6793814610627791);
\draw (0.481036515232271, 0.6788652883789961)--(0.4791101143863771, 0.6793814610627791);
\draw (0.48052034011490163, 0.6807916801426216)--(0.4791101143863771, 0.6793814610627791);
\draw (0.4796262870701601, 0.681307861908673)--(0.4791101143863771, 0.6793814610627791);
\draw (0.4771837226227516, 0.6788652859454096)--(0.4791101143863771, 0.6793814610627791);
\draw (0.4776998886578526, 0.6779712419829365)--(0.4791101143863771, 0.6793814610627791);
\draw (0.48296291364457844, 0.6822019083047326)--(0.4810365159476704, 0.682718086442719);
\draw (0.4829629077112959, 0.6832342615600885)--(0.4810365159476704, 0.682718086442719);
\draw (0.4815526886314534, 0.6846444872886129)--(0.4810365159476704, 0.682718086442719);
\draw (0.480520340830301, 0.6846444782063446)--(0.4810365159476704, 0.682718086442719);
\draw (0.4796262870701601, 0.681307861908673)--(0.4810365159476704, 0.682718086442719);
\draw (0.48052034011490163, 0.6807916801426216)--(0.4810365159476704, 0.682718086442719);
\draw (0.47140452142660927, 0.7071067771726548)--(0.4699942956980848, 0.7056965580928122);
\draw (0.47192070151910326, 0.7062127323664134)--(0.4699942956980848, 0.7056965580928122);
\draw (0.4714045179269132, 0.7042863378184913)--(0.4699942956980848, 0.7056965580928122);
\draw (0.4705104817238613, 0.703770160031215)--(0.4699942956980848, 0.7056965580928122);
\draw (0.46806789800117676, 0.7062127362307987)--(0.4699942956980848, 0.7056965580928122);
\draw (0.4685840766182422, 0.7071067838213366)--(0.4699942956980848, 0.7056965580928122);
\draw (0.4738470957163152, 0.7028761148742635)--(0.47192070080370385, 0.7023599343026905);
\draw (0.47333091562382124, 0.7037701596805048)--(0.47192070080370385, 0.7023599343026905);
\draw (0.4714045179269132, 0.7042863378184913)--(0.47192070080370385, 0.7023599343026905);
\draw (0.4705104817238613, 0.703770160031215)--(0.47192070080370385, 0.7023599343026905);
\draw (0.47140451721151383, 0.7004335397547684)--(0.47192070080370385, 0.7023599343026905);
\draw (0.4724368759210733, 0.700433542539065)--(0.47192070080370385, 0.7023599343026905);
\draw (0.47384710093419835, 0.6979909635551846)--(0.47192070323729035, 0.6985071416931711);
\draw (0.4733309223171329, 0.6970969159646466)--(0.47192070323729035, 0.6985071416931711);
\draw (0.47140451649611437, 0.6965807416910454)--(0.47192070323729035, 0.6985071416931711);
\draw (0.47051047435978, 0.697096917159125)--(0.47192070323729035, 0.6985071416931711);
\draw (0.47140451721151383, 0.7004335397547684)--(0.47192070323729035, 0.6985071416931711);
\draw (0.4724368759210733, 0.700433542539065)--(0.47192070323729035, 0.6985071416931711);
\draw (0.47140452390482546, 0.6937602960389102)--(0.4699943016759971, 0.6951705163132311);
\draw (0.47051047679336644, 0.6932441245496056)--(0.4699943016759971, 0.6951705163132311);
\draw (0.46858407594747253, 0.6937602972333885)--(0.4699943016759971, 0.6951705163132311);
\draw (0.46806789900396445, 0.6946543474938335)--(0.4699943016759971, 0.6951705163132311);
\draw (0.47051047435978, 0.697096917159125)--(0.4699943016759971, 0.6951705163132311);
\draw (0.47140451649611437, 0.6965807416910454)--(0.4699943016759971, 0.6951705163132311);
\draw (0.4671738561522306, 0.6913177248981901)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46806790326368963, 0.6918338963874946)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46858407594747253, 0.6937602972333885)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46806789900396445, 0.6946543474938335)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46473128333795316, 0.6937602947998021)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46473127836282857, 0.6927279478424179)--(0.46665768418384707, 0.6932441221160192);
\draw (0.46228870483315176, 0.691317719680307)--(0.4628048806659206, 0.6932441259804044);
\draw (0.4613946626968173, 0.6918338951483866)--(0.4628048806659206, 0.6932441259804044);
\draw (0.4608784798200267, 0.6937602986641873)--(0.4628048806659206, 0.6932441259804044);
\draw (0.46139465843709215, 0.6946543462547253)--(0.4628048806659206, 0.6932441259804044);
\draw (0.46473128333795316, 0.6937602947998021)--(0.4628048806659206, 0.6932441259804044);
\draw (0.46473127836282857, 0.6927279478424179)--(0.4628048806659206, 0.6932441259804044);
\draw (0.45805804277108086, 0.6937602935606939)--(0.4594682607401841, 0.6951705243927118);
\draw (0.4575418658275727, 0.6946543438211389)--(0.4594682607401841, 0.6951705243927118);
\draw (0.4580580385113556, 0.6965807446670327)--(0.4594682607401841, 0.6951705243927118);
\draw (0.4589520856228147, 0.6970969161563373)--(0.4594682607401841, 0.6951705243927118);
\draw (0.46139465843709215, 0.6946543462547253)--(0.4594682607401841, 0.6951705243927118);
\draw (0.4608784798200267, 0.6937602986641873)--(0.4594682607401841, 0.6951705243927118);
\draw (0.45561546072195364, 0.6979909676112606)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4556154656970782, 0.6990233145686447)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4570256805171956, 0.7004335399464591)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4580580392267551, 0.7004335427307556)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4589520856228147, 0.6970969161563373)--(0.45754186654297213, 0.6985071418848617);
\draw (0.4580580385113556, 0.6965807446670327)--(0.45754186654297213, 0.6985071418848617);
\draw (0.45561546641247763, 0.7028761126323677)--(0.45754186410938563, 0.7023599344943812);
\draw (0.45613164502954306, 0.7037701602229056)--(0.45754186410938563, 0.7023599344943812);
\draw (0.4580580367931686, 0.7042863353402751)--(0.45754186410938563, 0.7023599344943812);
\draw (0.45895207892950307, 0.7037701598721955)--(0.45754186410938563, 0.7023599344943812);
\draw (0.4580580392267551, 0.7004335427307556)--(0.45754186410938563, 0.7023599344943812);
\draw (0.4570256805171956, 0.7004335399464591)--(0.45754186410938563, 0.7023599344943812);
\draw (0.4580580434418505, 0.7071067801486421)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4575418648247851, 0.7062127325581041)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4580580367931686, 0.7042863353402751)--(0.4594682656706789, 0.7056965598743212);
\draw (0.45895207892950307, 0.7037701598721955)--(0.4594682656706789, 0.7056965598743212);
\draw (0.46139465743430447, 0.7062127349916906)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4608784804907963, 0.7071067852521356)--(0.4594682656706789, 0.7056965598743212);
\draw (0.4622887002860383, 0.709549357587334)--(0.4628048831628289, 0.7076229540715332);
\draw (0.4633210558466119, 0.7095493549174271)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46473127807544035, 0.7081391346431061)--(0.4628048831628289, 0.7076229540715332);
\draw (0.4647312840087228, 0.7071067813877502)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46139465743430447, 0.7062127349916906)--(0.4628048831628289, 0.7076229540715332);
\draw (0.4608784804907963, 0.7071067852521356)--(0.4628048831628289, 0.7076229540715332);
\draw (0.46717385936453837, 0.7095493510530417)--(0.4666576757723483, 0.7076229565051196);
\draw (0.4680679015008728, 0.7090331755849621)--(0.4666576757723483, 0.7076229565051196);
\draw (0.4685840766182422, 0.7071067838213366)--(0.4666576757723483, 0.7076229565051196);
\draw (0.46806789800117676, 0.7062127362307987)--(0.4666576757723483, 0.7076229565051196);
\draw (0.4647312840087228, 0.7071067813877502)--(0.4666576757723483, 0.7076229565051196);
\draw (0.46473127807544035, 0.7081391346431061)--(0.4666576757723483, 0.7076229565051196);
\draw (0.45138479096378337, 0.718665173944471)--(0.45086861828000047, 0.7167387730985771);
\draw (0.45035244631161697, 0.7186651703164062)--(0.45086861828000047, 0.7167387730985771);
\draw (0.44894222058309247, 0.7172549512365637)--(0.45086861828000047, 0.7167387730985771);
\draw (0.448942226516375, 0.7162225979812077)--(0.45086861828000047, 0.7167387730985771);
\draw (0.45227884050882894, 0.7153285528242562)--(0.45086861828000047, 0.7167387730985771);
\draw (0.45279501912589437, 0.7162226004147942)--(0.45086861828000047, 0.7167387730985771);
\draw (0.4464996427936905, 0.7186651741807915)--(0.4470158256704811, 0.7167387706649907);
\draw (0.447531998354264, 0.7186651715108846)--(0.4470158256704811, 0.7167387706649907);
\draw (0.44894222058309247, 0.7172549512365637)--(0.4470158256704811, 0.7167387706649907);
\draw (0.448942226516375, 0.7162225979812077)--(0.4470158256704811, 0.7167387706649907);
\draw (0.4456055999419566, 0.7153285515851481)--(0.4470158256704811, 0.7167387706649907);
\draw (0.4450894229984485, 0.716222601845593)--(0.4470158256704811, 0.7167387706649907);
\draw (0.4422689859495027, 0.7162225967420996)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4417528073324372, 0.7153285491515616)--(0.44367920817833106, 0.7148123764677787);
\draw (0.44226897930082076, 0.7134021519337326)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4431630214371552, 0.712885976465653)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4456055999419566, 0.7153285515851481)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4450894229984485, 0.716222601845593)--(0.44367920817833106, 0.7148123764677787);
\draw (0.4398264089201298, 0.7119919292258252)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4398264039450052, 0.710959582268441)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4412366230248478, 0.7095493565399166)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4422689817344072, 0.7095493593242131)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4431630214371552, 0.712885976465653)--(0.4417528066170378, 0.7114757510878387);
\draw (0.44226897930082076, 0.7134021519337326)--(0.4417528066170378, 0.7114757510878387);
\draw (0.4398264032296058, 0.7071067842047181)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4398264082047304, 0.7081391311621023)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4412366230248478, 0.7095493565399166)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4422689817344072, 0.7095493593242131)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4431630281304669, 0.7062127327497948)--(0.4417528090506243, 0.7076229584783192);
\draw (0.4422689810190078, 0.7056965612604903)--(0.4417528090506243, 0.7076229584783192);
\draw (0.44226897437032586, 0.7028761164521232)--(0.4436792032478363, 0.7042863409861693);
\draw (0.44316302741506747, 0.7023599346860719)--(0.4436792032478363, 0.7042863409861693);
\draw (0.44508942232767884, 0.7028761152576448)--(0.4436792032478363, 0.7042863409861693);
\draw (0.4456056009447443, 0.7037701628481828)--(0.4436792032478363, 0.7042863409861693);
\draw (0.4431630281304669, 0.7062127327497948)--(0.4436792032478363, 0.7042863409861693);
\draw (0.4422689810190078, 0.7056965612604903)--(0.4436792032478363, 0.7042863409861693);
\draw (0.44649964734080394, 0.7004335362737645)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44753200605036336, 0.700433539058061)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44894222087048075, 0.7018437644358754)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44894222584560534, 0.7028761113932596)--(0.44701582317357275, 0.7023599425738619);
\draw (0.4456056009447443, 0.7037701628481828)--(0.44701582317357275, 0.7023599425738619);
\draw (0.44508942232767884, 0.7028761152576448)--(0.44701582317357275, 0.7023599425738619);
\draw (0.45138479865988274, 0.7004335414916476)--(0.45086862669149924, 0.7023599387094766);
\draw (0.45227884577134175, 0.7009497129809521)--(0.45086862669149924, 0.7023599387094766);
\draw (0.4527950184551247, 0.702876113826846)--(0.45086862669149924, 0.7023599387094766);
\draw (0.4522788415116166, 0.703770164087291)--(0.45086862669149924, 0.7023599387094766);
\draw (0.44894222584560534, 0.7028761113932596)--(0.45086862669149924, 0.7023599387094766);
\draw (0.44894222087048075, 0.7018437644358754)--(0.45086862669149924, 0.7023599387094766);
\draw (0.45561546641247763, 0.7028761126323677)--(0.45420524418364916, 0.7042863329066886);
\draw (0.45613164502954306, 0.7037701602229056)--(0.45420524418364916, 0.7042863329066886);
\draw (0.45561545900376654, 0.705696558284503)--(0.45420524418364916, 0.7042863329066886);
\draw (0.4547214168674321, 0.7062127337525825)--(0.45420524418364916, 0.7042863329066886);
\draw (0.4522788415116166, 0.703770164087291)--(0.45420524418364916, 0.7042863329066886);
\draw (0.4527950184551247, 0.702876113826846)--(0.45420524418364916, 0.7042863329066886);
\draw (0.4580580434418505, 0.7071067801486421)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4575418648247851, 0.7062127325581041)--(0.45613164574494247, 0.7076229582866286);
\draw (0.45561545900376654, 0.705696558284503)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4547214168674321, 0.7062127337525825)--(0.45613164574494247, 0.7076229582866286);
\draw (0.455615459719166, 0.7095493563482259)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4566478184287254, 0.7095493591325225)--(0.45613164574494247, 0.7076229582866286);
\draw (0.4580580382239674, 0.711991931467721)--(0.456131643311356, 0.711475750896148);
\draw (0.4575418581314734, 0.7128859762739623)--(0.456131643311356, 0.711475750896148);
\draw (0.45561546043456536, 0.7134021544119488)--(0.456131643311356, 0.711475750896148);
\draw (0.45472142423151346, 0.7128859766246725)--(0.456131643311356, 0.711475750896148);
\draw (0.455615459719166, 0.7095493563482259)--(0.456131643311356, 0.711475750896148);
\draw (0.4566478184287254, 0.7095493591325225)--(0.456131643311356, 0.711475750896148);
\draw (0.4556154639342614, 0.7162225937661123)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45472142179792696, 0.7167387692341919)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45279501912589437, 0.7162226004147942)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45227884050882894, 0.7153285528242562)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45472142423151346, 0.7128859766246725)--(0.45420523820573694, 0.7148123746862697);
\draw (0.45561546043456536, 0.7134021544119488)--(0.45420523820573694, 0.7148123746862697);
\draw (0.42826801348985283, 0.7186651719388957)--(0.42878418545823643, 0.7167387747210666);
\draw (0.42737396637839387, 0.7181490004495912)--(0.42878418545823643, 0.7167387747210666);
\draw (0.42685779369461085, 0.7162225996036973)--(0.42878418545823643, 0.7167387747210666);
\draw (0.42737397063811905, 0.7153285493432523)--(0.42878418545823643, 0.7167387747210666);
\draw (0.4307105863041303, 0.7162226020372837)--(0.42878418545823643, 0.7167387747210666);
\draw (0.43071059127925493, 0.7172549489946679)--(0.42878418545823643, 0.7167387747210666);
\draw (0.424037345737258, 0.7162226007981756)--(0.42544756796608646, 0.7148123805238547);
\draw (0.424931392848717, 0.7167387722874802)--(0.42544756796608646, 0.7148123805238547);
\draw (0.42685779369461085, 0.7162225996036973)--(0.42544756796608646, 0.7148123805238547);
\draw (0.42737397063811905, 0.7153285493432523)--(0.42544756796608646, 0.7148123805238547);
\draw (0.4249313921333176, 0.7128859742237572)--(0.42544756796608646, 0.7148123805238547);
\draw (0.42403734999698317, 0.7134021496918368)--(0.42544756796608646, 0.7148123805238547);
\draw (0.42159476870788515, 0.7119919332819011)--(0.42352116640479315, 0.7114757551439147);
\draw (0.4215947746411676, 0.7109595800265452)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42300499372101014, 0.7095493542980208)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42403735243056967, 0.7095493570823174)--(0.42352116640479315, 0.7114757551439147);
\draw (0.4249313921333176, 0.7128859742237572)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42403734999698317, 0.7134021496918368)--(0.42352116640479315, 0.7114757551439147);
\draw (0.42159477392576816, 0.7071067819628223)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42211095401826226, 0.706212737156581)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42403735171517026, 0.7056965590185945)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42493138791822216, 0.7062127368058708)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42403735243056967, 0.7095493570823174)--(0.4235211688383796, 0.7076229625343953);
\draw (0.42300499372101014, 0.7095493542980208)--(0.4235211688383796, 0.7076229625343953);
\draw (0.4240373450664883, 0.7028761142102274)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4235211681229802, 0.7037701644706723)--(0.4254475739439987, 0.7042863387442735);
\draw (0.42403735171517026, 0.7056965590185945)--(0.4254475739439987, 0.7042863387442735);
\draw (0.42493138791822216, 0.7062127368058708)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4273739716409067, 0.703770160606287)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4268577930238412, 0.702876113015749)--(0.4254475739439987, 0.7042863387442735);
\draw (0.4282680071285592, 0.7004335403298405)--(0.4287841938697351, 0.7023599403319661);
\draw (0.42930036583811865, 0.7004335431141371)--(0.4287841938697351, 0.7023599403319661);
\draw (0.43071059156664315, 0.7018437621939796)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4307105856333606, 0.7028761154493356)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4273739716409067, 0.703770160606287)--(0.4287841938697351, 0.7023599403319661);
\draw (0.4268577930238412, 0.702876113015749)--(0.4287841938697351, 0.7023599403319661);
\draw (0.43315316935604514, 0.7004335392497518)--(0.4326369864792545, 0.7023599427655526);
\draw (0.4340472055590971, 0.7009497170370281)--(0.4326369864792545, 0.7023599427655526);
\draw (0.4345633891512871, 0.7028761115849502)--(0.4326369864792545, 0.7023599427655526);
\draw (0.43404721220777903, 0.7037701618453952)--(0.4326369864792545, 0.7023599427655526);
\draw (0.4307105856333606, 0.7028761154493356)--(0.4326369864792545, 0.7023599427655526);
\draw (0.43071059156664315, 0.7018437621939796)--(0.4326369864792545, 0.7023599427655526);
\draw (0.437383826200233, 0.7028761166884436)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4379000048172984, 0.7037701642789816)--(0.4359736039714045, 0.7042863369627645);
\draw (0.437383829699929, 0.7056965560426072)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4364897875635945, 0.7062127315106868)--(0.4359736039714045, 0.7042863369627645);
\draw (0.43404721220777903, 0.7037701618453952)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4345633891512871, 0.7028761115849502)--(0.4359736039714045, 0.7042863369627645);
\draw (0.4398264032296058, 0.7071067842047181)--(0.4379000055326978, 0.7076229623427046);
\draw (0.4398264082047304, 0.7081391311621023)--(0.4379000055326978, 0.7076229623427046);
\draw (0.43841618912488783, 0.7095493568906267)--(0.4379000055326978, 0.7076229623427046);
\draw (0.4373838304153284, 0.7095493541063301)--(0.4379000055326978, 0.7076229623427046);
\draw (0.4364897875635945, 0.7062127315106868)--(0.4379000055326978, 0.7076229623427046);
\draw (0.437383829699929, 0.7056965560426072)--(0.4379000055326978, 0.7076229623427046);
\draw (0.4398264089201298, 0.7119919292258252)--(0.4379000030991113, 0.7114757549522239);
\draw (0.4398264039450052, 0.710959582268441)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43841618912488783, 0.7095493568906267)--(0.4379000030991113, 0.7114757549522239);
\draw (0.4373838304153284, 0.7095493541063301)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43648978401926875, 0.7128859806807485)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43738383113072776, 0.713402152170053)--(0.4379000030991113, 0.7114757549522239);
\draw (0.43738382372201673, 0.7162225978221883)--(0.43597360890189935, 0.7148123724443739);
\draw (0.4364897815856823, 0.7167387732902678)--(0.43597360890189935, 0.7148123724443739);
\draw (0.4345633898220567, 0.7162225981728985)--(0.43597360890189935, 0.7148123724443739);
\draw (0.4340472112049913, 0.7153285505823604)--(0.43597360890189935, 0.7148123724443739);
\draw (0.43648978401926875, 0.7128859806807485)--(0.43597360890189935, 0.7148123724443739);
\draw (0.43738383113072776, 0.713402152170053)--(0.43597360890189935, 0.7148123724443739);
\draw (0.43315316165994583, 0.7186651717025753)--(0.4326369889761629, 0.7167387708566814);
\draw (0.43212080609937226, 0.7186651743724822)--(0.4326369889761629, 0.7167387708566814);
\draw (0.43071059127925493, 0.7172549489946679)--(0.4326369889761629, 0.7167387708566814);
\draw (0.4307105863041303, 0.7162226020372837)--(0.4326369889761629, 0.7167387708566814);
\draw (0.4340472112049913, 0.7153285505823604)--(0.4326369889761629, 0.7167387708566814);
\draw (0.4345633898220567, 0.7162225981728985)--(0.4326369889761629, 0.7167387708566814);
\draw (0.5029826368906795, 0.7618016775637008)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5040149956002389, 0.7618016803479974)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5054252146800815, 0.760391454619473)--(0.5034988120080488, 0.7598752858000752);
\draw (0.505425206555971, 0.7593591022078853)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5020885971879314, 0.7584650604222609)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5015724139464516, 0.7593590997742987)--(0.5034988120080488, 0.7598752858000752);
\draw (0.5078677882097582, 0.7618016827815839)--(0.5073516155259754, 0.75987528193569);
\draw (0.5068354295001989, 0.7618016799972873)--(0.5073516155259754, 0.75987528193569);
\draw (0.5054252146800815, 0.760391454619473)--(0.5073516155259754, 0.75987528193569);
\draw (0.505425206555971, 0.7593591022078853)--(0.5073516155259754, 0.75987528193569);
\draw (0.5087618346058179, 0.7584650562071655)--(0.5073516155259754, 0.75987528193569);
\draw (0.5092780100738974, 0.7593590983434999)--(0.5073516155259754, 0.75987528193569);
\draw (0.5120984502718291, 0.759359108901197)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5126146272153373, 0.758465058640752)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5120984545315543, 0.7565386577948581)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5112044042711095, 0.75602248085135)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5087618346058179, 0.7584650562071655)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5092780100738974, 0.7593590983434999)--(0.5106882354517118, 0.7579488835233825);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5145410241968459, 0.7540960824390426)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5131308093767285, 0.7526858570612283)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5120984569651408, 0.7526858651853388)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5112044042711095, 0.75602248085135)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5120984545315543, 0.7565386577948581)--(0.5126146296489238, 0.7546122660312327);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5126146257845384, 0.750759462513306);
\draw (0.5145410347545428, 0.7512756422411109)--(0.5126146257845384, 0.750759462513306);
\draw (0.5131308093767285, 0.7526858570612283)--(0.5126146257845384, 0.750759462513306);
\draw (0.5120984569651408, 0.7526858651853388)--(0.5126146257845384, 0.750759462513306);
\draw (0.5112044109644212, 0.7493492371354918)--(0.5126146257845384, 0.750759462513306);
\draw (0.5120984531007555, 0.7488330616674123)--(0.5126146257845384, 0.750759462513306);
\draw (0.5120984527500454, 0.7460126277674523)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5112044133980076, 0.7454964445259724)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5092780125521137, 0.7460126172097553)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5087618356086056, 0.7469066674702003)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5112044109644212, 0.7493492371354918)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5120984531007555, 0.7488330616674123)--(0.5106882273722311, 0.7474228425875696);
\draw (0.5078677896078858, 0.7435700394203534)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5068354371962982, 0.7435700475444638)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5054252118184839, 0.7449802623645811)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5054252090341872, 0.7460126210741407)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5087618356086056, 0.7469066674702003)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5092780125521137, 0.7460126172097553)--(0.5073516098800811, 0.7454964483903577);
\draw (0.5029826336783717, 0.7435700514088491)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5020885915420372, 0.7440862268769286)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5015724164246678, 0.7460126186405541)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5020885918927473, 0.7469066607768886)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5054252090341872, 0.7460126210741407)--(0.5034988172705617, 0.7454964459567712);
\draw (0.5054252118184839, 0.7449802623645811)--(0.5034988172705617, 0.7454964459567712);
\draw (0.4987519716163008, 0.7460126252892361)--(0.5001621973448253, 0.7474228443690787);
\draw (0.49823578837482085, 0.7469066646412739)--(0.5001621973448253, 0.7474228443690787);
\draw (0.49875197196701093, 0.748833059189196)--(0.5001621973448253, 0.7474228443690787);
\draw (0.49964601131904873, 0.7493492424306759)--(0.5001621973448253, 0.7474228443690787);
\draw (0.5020885918927473, 0.7469066607768886)--(0.5001621973448253, 0.7474228443690787);
\draw (0.5015724164246678, 0.7460126186405541)--(0.5001621973448253, 0.7474228443690787);
\draw (0.4963093941776089, 0.7502432821334238)--(0.4982357922392061, 0.7507594681592004);
\draw (0.4968255774190888, 0.749349242781386)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49875197196701093, 0.748833059189196)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49964601131904873, 0.7493492424306759)--(0.4982357922392061, 0.7507594681592004);
\draw (0.4987519758313962, 0.7526858627071225)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49771961712183677, 0.7526858599228259)--(0.4982357922392061, 0.7507594681592004);
\draw (0.49630939525769757, 0.7551284443609098)--(0.49823578980561967, 0.7546122607687198);
\draw (0.49682557072577715, 0.7560224864972442)--(0.49823578980561967, 0.7546122607687198);
\draw (0.49875197339780974, 0.7565386553166419)--(0.49823578980561967, 0.7546122607687198);
\draw (0.4996460155341441, 0.7560224798485623)--(0.49823578980561967, 0.7546122607687198);
\draw (0.4987519758313962, 0.7526858627071225)--(0.49823578980561967, 0.7546122607687198);
\draw (0.49771961712183677, 0.7526858599228259)--(0.49823578980561967, 0.7546122607687198);
\draw (0.4987519691380845, 0.7593591064229807)--(0.5001621882179271, 0.7579488806944562);
\draw (0.49964601939852943, 0.7598752833664888)--(0.5001621882179271, 0.7579488806944562);
\draw (0.5015724139464516, 0.7593590997742987)--(0.5001621882179271, 0.7579488806944562);
\draw (0.5020885971879314, 0.7584650604222609)--(0.5001621882179271, 0.7579488806944562);
\draw (0.4996460155341441, 0.7560224798485623)--(0.5001621882179271, 0.7579488806944562);
\draw (0.49875197339780974, 0.7565386553166419)--(0.5001621882179271, 0.7579488806944562);
\draw (0.52609941436461, 0.7618016795692761)--(0.525583241680827, 0.7598752787233822);
\draw (0.5250670728614294, 0.7618016813954148)--(0.525583241680827, 0.7598752787233822);
\draw (0.523656847132905, 0.7603914623155723)--(0.525583241680827, 0.7598752787233822);
\draw (0.5236568499172015, 0.7593591036060128)--(0.525583241680827, 0.7598752787233822);
\draw (0.5269934670586414, 0.7584650639032648)--(0.525583241680827, 0.7598752787233822);
\draw (0.527509642526721, 0.7593591060395993)--(0.525583241680827, 0.7598752787233822);
\draw (0.5212142693435029, 0.7618016852598001)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5222466217550906, 0.7618016771356897)--(0.5217304490713077, 0.7598752762897958);
\draw (0.523656847132905, 0.7603914623155723)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5236568499172015, 0.7593591036060128)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5203202233427832, 0.7584650572099532)--(0.5217304490713077, 0.7598752762897958);
\draw (0.519804046399275, 0.759359107470398)--(0.5217304490713077, 0.7598752762897958);
\draw (0.5169836062013433, 0.7593590969127012)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5164674307332637, 0.7584650547763667)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5169836058506332, 0.7565386630127412)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5178776479869676, 0.7560224875446616)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5203202233427832, 0.7584650572099532)--(0.5183938315791576, 0.7579488820925838);
\draw (0.519804046399275, 0.759359107470398)--(0.5183938315791576, 0.7579488820925838);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5145410241968459, 0.7540960824390426)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5159512495746602, 0.7526858676189252)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5169836019862479, 0.7526858594948147)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5178776479869676, 0.7560224875446616)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5169836058506332, 0.7565386630127412)--(0.5164674331668503, 0.7546122621668473);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5145410347545428, 0.7512756422411109)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5159512495746602, 0.7526858676189252)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5169836019862479, 0.7526858594948147)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5178776546802792, 0.7493492438288034)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5169836044198344, 0.7488330668852954)--(0.5164674293024649, 0.7507594586489208);
\draw (0.5169835977711524, 0.7460126220769283)--(0.518393823499677, 0.7474228411567708);
\draw (0.517877650815894, 0.745496440310877)--(0.518393823499677, 0.7474228411567708);
\draw (0.5198040488774913, 0.7460126263366534)--(0.518393823499677, 0.7474228411567708);
\draw (0.5203202243455708, 0.7469066684729879)--(0.518393823499677, 0.7474228411567708);
\draw (0.5178776546802792, 0.7493492438288034)--(0.518393823499677, 0.7474228411567708);
\draw (0.5169836044198344, 0.7488330668852954)--(0.518393823499677, 0.7474228411567708);
\draw (0.5212142707416305, 0.7435700418985696)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5222466185427828, 0.743570050980838)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5236568442713073, 0.7449802700606805)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5236568414870106, 0.74601262877024)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5203202243455708, 0.7469066684729879)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5198040488774913, 0.7460126263366534)--(0.5217304434254134, 0.7454964427444635);
\draw (0.5260994220607093, 0.7435700471164527)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5269934614127472, 0.7440862303579325)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5275096450049371, 0.7460126249058547)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5269934617634573, 0.7469066642578925)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5236568414870106, 0.74601262877024)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5236568442713073, 0.7449802700606805)--(0.5255832360349328, 0.7454964451780499);
\draw (0.5303300898133042, 0.7460126182571728)--(0.5289198598250545, 0.747422850283669);
\draw (0.5308462652813837, 0.7469066603935072)--(0.5289198598250545, 0.747422850283669);
\draw (0.5303300855535791, 0.7488330693635116)--(0.5289198598250545, 0.747422850283669);
\draw (0.5294360434172446, 0.7493492448315912)--(0.5289198598250545, 0.747422850283669);
\draw (0.5269934617634573, 0.7469066642578925)--(0.5289198598250545, 0.747422850283669);
\draw (0.5275096450049371, 0.7460126249058547)--(0.5289198598250545, 0.747422850283669);
\draw (0.5327726636936911, 0.7502432803192437)--(0.530846258237362, 0.7507594702094055);
\draw (0.5322564882256116, 0.7493492381829092)--(0.530846258237362, 0.7507594702094055);
\draw (0.5303300855535791, 0.7488330693635116)--(0.530846258237362, 0.7507594702094055);
\draw (0.5294360434172446, 0.7493492448315912)--(0.530846258237362, 0.7507594702094055);
\draw (0.5303300831199925, 0.752685861973031)--(0.530846258237362, 0.7507594702094055);
\draw (0.531362441829552, 0.7526858647573276)--(0.530846258237362, 0.7507594702094055);
\draw (0.5327726647737798, 0.7551284425467296)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5322564815323, 0.7560224818987674)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5303300869843779, 0.7565386654909574)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5294360367239329, 0.7560224885474494)--(0.5308462558037754, 0.7546122628189249);
\draw (0.5303300831199925, 0.752685861973031)--(0.5308462558037754, 0.7546122628189249);
\draw (0.531362441829552, 0.7526858647573276)--(0.5308462558037754, 0.7546122628189249);
\draw (0.530330087335088, 0.7593590993909174)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5294360342903465, 0.7598752811569687)--(0.5289198616065635, 0.7579488803110748);
\draw (0.527509642526721, 0.7593591060395993)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5269934670586414, 0.7584650639032648)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5294360367239329, 0.7560224885474494)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5303300869843779, 0.7565386654909574)--(0.5289198616065635, 0.7579488803110748);
\draw (0.5461191448274358, 0.7502432827974599)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5466353226147121, 0.7493492465944079)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5461191444767257, 0.7474228488974999)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5452250996704843, 0.7469066688050059)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5427825245509892, 0.7493492473098073)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5432987000190688, 0.7502432894461418)--(0.5447089190989114, 0.7488330637176173);
\draw (0.5485617222661276, 0.7460126259532721)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5480455390246478, 0.7469066653053099)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5461191444767257, 0.7474228488974999)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5452250996704843, 0.7469066688050059)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5461191406123403, 0.7435700453795735)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5471514993218998, 0.7435700481638701)--(0.5466353187503269, 0.7454964430764814);
\draw (0.5485617157318354, 0.741127466874772)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5480455402637558, 0.7402334247384376)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5461191430459269, 0.7397172527700541)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5452251009095924, 0.7402334282381337)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5461191406123403, 0.7435700453795735)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5471514993218998, 0.7435700481638701)--(0.5466353211839133, 0.7416436504669621);
\draw (0.5461191418514485, 0.7368968048127011)--(0.544708922771606, 0.7383070305412256);
\draw (0.545225097045207, 0.7363806247202072)--(0.544708922771606, 0.7383070305412256);
\draw (0.543298702497285, 0.7368968083123972)--(0.544708922771606, 0.7383070305412256);
\draw (0.5427825192558051, 0.737790847664435)--(0.544708922771606, 0.7383070305412256);
\draw (0.5452251009095924, 0.7402334282381337)--(0.544708922771606, 0.7383070305412256);
\draw (0.5461191430459269, 0.7397172527700541)--(0.544708922771606, 0.7383070305412256);
\draw (0.5418884795530572, 0.7344542305229952)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5427825243592985, 0.7349704106154892)--(0.5413722989814842, 0.7363806254356066);
\draw (0.543298702497285, 0.7368968083123972)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5427825192558051, 0.737790847664435)--(0.5413722989814842, 0.7363806254356066);
\draw (0.539445904433562, 0.7368968090277965)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5394459017636551, 0.735864453467223)--(0.5413722989814842, 0.7363806254356066);
\draw (0.5370033282339783, 0.7344542253051121)--(0.5375195009177612, 0.736380626151006);
\draw (0.5361092751892368, 0.7349704070711633)--(0.5375195009177612, 0.736380626151006);
\draw (0.5355931063698391, 0.7368968097431959)--(0.5375195009177612, 0.736380626151006);
\draw (0.5361092818379187, 0.7377908518795304)--(0.5375195009177612, 0.736380626151006);
\draw (0.539445904433562, 0.7368968090277965)--(0.5375195009177612, 0.736380626151006);
\draw (0.5394459017636551, 0.735864453467223)--(0.5375195009177612, 0.736380626151006);
\draw (0.5327726552635003, 0.7368968054834708)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5322564892283993, 0.737790849445944)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5327726619121822, 0.7397172502918379)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5336667121726271, 0.7402334272353459)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5361092818379187, 0.7377908518795304)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5355931063698391, 0.7368968097431959)--(0.5341828809920248, 0.7383070245633133);
\draw (0.5303300841227802, 0.7411274732360656)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5303300922468906, 0.7421598256476534)--(0.5322564867948127, 0.7416436420554633);
\draw (0.531740307067008, 0.7435700510254677)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5327726594785958, 0.7435700429013572)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5336667121726271, 0.7402334272353459)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5327726619121822, 0.7397172502918379)--(0.5322564867948127, 0.7416436420554633);
\draw (0.5303300898133042, 0.7460126182571728)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5308462652813837, 0.7469066603935072)--(0.5322564906591981, 0.7454964455733898);
\draw (0.532772663342981, 0.7474228464192837)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5336667054793155, 0.7469066709512041)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5327726594785958, 0.7435700429013572)--(0.5322564906591981, 0.7454964455733898);
\draw (0.531740307067008, 0.7435700510254677)--(0.5322564906591981, 0.7454964455733898);
\draw (0.5327726636936911, 0.7502432803192437)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5322564882256116, 0.7493492381829092)--(0.5341828890715055, 0.7488330654991263);
\draw (0.532772663342981, 0.7474228464192837)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5336667054793155, 0.7469066709512041)--(0.5341828890715055, 0.7488330654991263);
\draw (0.536109280835131, 0.7493492406164957)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5355931038916228, 0.7502432908769406)--(0.5341828890715055, 0.7488330654991263);
\draw (0.5370033268358507, 0.7526858686663426)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5380356792474384, 0.7526858605422322)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5394459046252528, 0.7512756457221148)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5394459074095493, 0.7502432870125553)--(0.5375195065636555, 0.7507594596963383);
\draw (0.536109280835131, 0.7493492406164957)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5355931038916228, 0.7502432908769406)--(0.5375195065636555, 0.7507594596963383);
\draw (0.5418884718569579, 0.7526858629758186)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5427825249016993, 0.7521696812097673)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5432987000190688, 0.7502432894461418)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5427825245509892, 0.7493492473098073)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5394459074095493, 0.7502432870125553)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5394459046252528, 0.7512756457221148)--(0.5413722991731749, 0.7507594621299247);
\draw (0.5576775318275219, 0.7302235652486165)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5576775346118186, 0.729191206539057)--(0.5557511400638964, 0.7297073901312471);
\draw (0.556267308883294, 0.7277809874592145)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5552349619259099, 0.727780992434339)--(0.5557511400638964, 0.7297073901312471);
\draw (0.554340914686082, 0.7311176049513645)--(0.5557511400638964, 0.7297073901312471);
\draw (0.5552349594923234, 0.7316337850438585)--(0.5557511400638964, 0.7297073901312471);
\draw (0.557677537045405, 0.7253384139295377)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5576775397153119, 0.7263707694901113)--(0.5557511361995111, 0.7258545866133206);
\draw (0.556267308883294, 0.7277809874592145)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5552349619259099, 0.727780992434339)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5543409104709867, 0.7244443675334781)--(0.5557511361995111, 0.7258545866133206);
\draw (0.5552349580615246, 0.7239281889164126)--(0.5557511361995111, 0.7258545866133206);
\draw (0.555234963165018, 0.7211077518674668)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5543409183587766, 0.7205915717749728)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5524145120586792, 0.7211077476077415)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5518983405693746, 0.7220017947192006)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5543409104709867, 0.7244443675334781)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5552349580615246, 0.7239281889164126)--(0.5538247377872036, 0.7225179666875842);
\draw (0.5510042891144513, 0.7186651698183396)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5499719421570672, 0.7186651747934641)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5485617167792529, 0.7200753896135815)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5485617194491598, 0.7211077451741551)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5518983405693746, 0.7220017947192006)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5524145120586792, 0.7211077476077415)--(0.5504881202950537, 0.7205915724903721);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5466353222313307, 0.7205915732057716);
\draw (0.547151496504932, 0.7186651673847531)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5485617167792529, 0.7200753896135815)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5485617194491598, 0.7211077451741551)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5452250968535164, 0.722001788025889)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5447089213854368, 0.7211077458895545)--(0.5466353222313307, 0.7205915732057716);
\draw (0.5418884765770698, 0.7211077525382364)--(0.5432987023055943, 0.722517971618079);
\draw (0.5413722987897934, 0.7220017887412883)--(0.5432987023055943, 0.722517971618079);
\draw (0.54188847692778, 0.7239281864381963)--(0.5432987023055943, 0.722517971618079);
\draw (0.5427825217340213, 0.7244443665306903)--(0.5432987023055943, 0.722517971618079);
\draw (0.5452250968535164, 0.722001788025889)--(0.5432987023055943, 0.722517971618079);
\draw (0.5447089213854368, 0.7211077458895545)--(0.5432987023055943, 0.722517971618079);
\draw (0.5394458991383779, 0.7253384093824242)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5394459018082849, 0.7263707649429978)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5408561220826058, 0.7277809871718262)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5418884807921652, 0.7277809899561228)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5427825217340213, 0.7244443665306903)--(0.5413723026541788, 0.7258545922592148);
\draw (0.54188847692778, 0.7239281864381963)--(0.5413723026541788, 0.7258545922592148);
\draw (0.5394459056726701, 0.7302235684609243)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5399620811407497, 0.7311176105972588)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5418884783585788, 0.7316337825656423)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5427825204949133, 0.7311176070975627)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5418884807921652, 0.7277809899561228)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5408561220826058, 0.7277809871718262)--(0.5413723002205924, 0.7297073848687342);
\draw (0.5418884795530572, 0.7344542305229952)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5427825243592985, 0.7349704106154892)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5447089189072206, 0.7344542270232991)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5452251021487005, 0.7335601876712613)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5427825204949133, 0.7311176070975627)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5418884783585788, 0.7316337825656423)--(0.5432986986328997, 0.7330440047944706);
\draw (0.5461191418514485, 0.7368968048127011)--(0.5466353224230215, 0.7349704099000898);
\draw (0.545225097045207, 0.7363806247202072)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5447089189072206, 0.7344542270232991)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5452251021487005, 0.7335601876712613)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5485617169709436, 0.7344542263078997)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5485617196408505, 0.7354865818684733)--(0.5466353224230215, 0.7349704099000898);
\draw (0.5510042931705273, 0.7368968100305843)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5518983407610654, 0.7363806314135188)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5524145150346664, 0.7344542255925003)--(0.5504881204867444, 0.7349704091846904);
\draw (0.551898339566587, 0.7335601834561659)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5485617169709436, 0.7344542263078997)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5485617196408505, 0.7354865818684733)--(0.5504881204867444, 0.7349704091846904);
\draw (0.5552349606868018, 0.7344542330012114)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5557511376303099, 0.7335601827407665)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5552349594923234, 0.7316337850438585)--(0.5538247404124809, 0.7330440107723829);
\draw (0.554340914686082, 0.7311176049513645)--(0.5538247404124809, 0.7330440107723829);
\draw (0.551898339566587, 0.7335601834561659)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5524145150346664, 0.7344542255925003)--(0.5538247404124809, 0.7330440107723829);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5557511384414069, 0.707622957309483);
\draw (0.557677535659236, 0.7081391292778665)--(0.5557511384414069, 0.707622957309483);
\draw (0.5562673165793933, 0.709549355006391)--(0.5557511384414069, 0.707622957309483);
\draw (0.5552349578698339, 0.7095493522220944)--(0.5557511384414069, 0.707622957309483);
\draw (0.554340918167086, 0.7062127350806545)--(0.5557511384414069, 0.707622957309483);
\draw (0.5552349603034203, 0.7056965596125749)--(0.5557511384414069, 0.707622957309483);
\draw (0.5576775395236212, 0.711991932795793)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5576775368537144, 0.7109595772352194)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5562673165793933, 0.709549355006391)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5552349578698339, 0.7095493522220944)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5543409169279778, 0.7128859756475269)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5552349617342192, 0.7134021557400209)--(0.5557511360078204, 0.7114757499190024);
\draw (0.5552349566307258, 0.7162225927889667)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5543409144943914, 0.7167387682570463)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5524145172765623, 0.7162225962886627)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5518983418084827, 0.7153285541523283)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5543409169279778, 0.7128859756475269)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5552349617342192, 0.7134021557400209)--(0.5538247363564048, 0.7148123705601382);
\draw (0.5510042891144513, 0.7186651698183396)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5499719421570672, 0.7186651747934641)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5485617218827463, 0.7172549525646357)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5485617192128394, 0.7162225970040621)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5518983418084827, 0.7153285541523283)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5524145172765623, 0.7162225962886627)--(0.5504881164306684, 0.7167387689724457);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5466353183669455, 0.716738769687845);
\draw (0.547151496504932, 0.7186651673847531)--(0.5466353183669455, 0.716738769687845);
\draw (0.5485617218827463, 0.7172549525646357)--(0.5466353183669455, 0.716738769687845);
\draw (0.5485617192128394, 0.7162225970040621)--(0.5466353183669455, 0.716738769687845);
\draw (0.5452250980926245, 0.7153285474590166)--(0.5466353183669455, 0.716738769687845);
\draw (0.5447089211491164, 0.7162225977194615)--(0.5466353183669455, 0.716738769687845);
\draw (0.541888481794953, 0.7162226012191576)--(0.5432987008747955, 0.714812375490633);
\draw (0.5413723000289016, 0.715328548174416)--(0.5432987008747955, 0.714812375490633);
\draw (0.5418884806004746, 0.7134021532618047)--(0.5432987008747955, 0.714812375490633);
\draw (0.542782522736809, 0.7128859777937251)--(0.5432987008747955, 0.714812375490633);
\draw (0.5452250980926245, 0.7153285474590166)--(0.5432987008747955, 0.714812375490633);
\draw (0.5447089211491164, 0.7162225977194615)--(0.5432987008747955, 0.714812375490633);
\draw (0.5394459016165942, 0.7119919282486796)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5394459052446591, 0.7109595835965131)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5408561243245016, 0.7095493578679886)--(0.5413723024624881, 0.7114757555648966);
\draw (0.541888483034061, 0.7095493606522852)--(0.5413723024624881, 0.7114757555648966);
\draw (0.542782522736809, 0.7128859777937251)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5418884806004746, 0.7134021532618047)--(0.5413723024624881, 0.7114757555648966);
\draw (0.5394459013802737, 0.7071067800785866)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5399620846217537, 0.7062127407265488)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5418884791696758, 0.7056965571343587)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5427825239759172, 0.7062127372268527)--(0.5413723048960746, 0.7076229629553772);
\draw (0.541888483034061, 0.7095493606522852)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5408561243245016, 0.7095493578679886)--(0.5413723048960746, 0.7076229629553772);
\draw (0.5418884779751973, 0.7028761091770058)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5427825201115318, 0.7023599337089262)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5447089236273326, 0.7028761165857169)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5452250990954122, 0.7037701587220514)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5427825239759172, 0.7062127372268527)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5418884791696758, 0.7056965571343587)--(0.5432987045474901, 0.7042863423142414);
\draw (0.5461191400372682, 0.7004335352966189)--(0.5466353244732265, 0.702359943901934);
\draw (0.5452250979009339, 0.7009497107646985)--(0.5466353244732265, 0.702359943901934);
\draw (0.5447089236273326, 0.7028761165857169)--(0.5466353244732265, 0.702359943901934);
\draw (0.5452250990954122, 0.7037701587220514)--(0.5466353244732265, 0.702359943901934);
\draw (0.5485617216910557, 0.7028761158703175)--(0.5466353244732265, 0.702359943901934);
\draw (0.5485617190211487, 0.7018437603097439)--(0.5466353244732265, 0.702359943901934);
\draw (0.5510042968105506, 0.7004335373655161)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5518983416167921, 0.70094971745801)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5524145197547785, 0.7028761151549181)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5518983428112705, 0.703770165415363)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5485617216910557, 0.7028761158703175)--(0.5504881225369495, 0.7023599431865345);
\draw (0.5485617190211487, 0.7018437603097439)--(0.5504881225369495, 0.7023599431865345);
\draw (0.555234959108942, 0.702876111655222)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5557511408749933, 0.7037701646999636)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5552349603034203, 0.7056965596125749)--(0.5538247400290994, 0.7042863373837466);
\draw (0.554340918167086, 0.7062127350806545)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5518983428112705, 0.703770165415363)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5524145197547785, 0.7028761151549181)--(0.5538247400290994, 0.7042863373837466);
\draw (0.5461191425154845, 0.6870870541628742)--(0.5447089234356419, 0.6884972798913988);
\draw (0.5452251008582291, 0.6865708795245837)--(0.5447089234356419, 0.6884972798913988);
\draw (0.543298703161321, 0.6870870576625703)--(0.5447089234356419, 0.6884972798913988);
\draw (0.542782523068827, 0.6879811024688116)--(0.5447089234356419, 0.6884972798913988);
\draw (0.5452251015736285, 0.6904236775883067)--(0.5447089234356419, 0.6884972798913988);
\draw (0.5461191437099628, 0.6899075021202271)--(0.5447089234356419, 0.6884972798913988);
\draw (0.5418884802170931, 0.6846444798731682)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5427825250233346, 0.6851606599656622)--(0.5413723027945061, 0.6865708802399831);
\draw (0.543298703161321, 0.6870870576625703)--(0.5413723027945061, 0.6865708802399831);
\draw (0.542782523068827, 0.6879811024688116)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5394459050975982, 0.6870870583779697)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5394459024276912, 0.6860547028173961)--(0.5413723027945061, 0.6865708802399831);
\draw (0.5370033265927967, 0.6846444832584746)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5361092844564622, 0.6851606587265542)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5355931070338752, 0.6870870590933691)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5361092825019547, 0.6879811012297036)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5394459050975982, 0.6870870583779697)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5394459024276912, 0.6860547028173961)--(0.5375195047307831, 0.6865708809553825);
\draw (0.5327726590765223, 0.6870870602878475)--(0.5341828848050467, 0.68849727936769);
\draw (0.5322564844382318, 0.6879811019451029)--(0.5341828848050467, 0.68849727936769);
\draw (0.5327726625762182, 0.6899074996420109)--(0.5341828848050467, 0.68849727936769);
\draw (0.5336667073824597, 0.6904236797345049)--(0.5341828848050467, 0.68849727936769);
\draw (0.5361092825019547, 0.6879811012297036)--(0.5341828848050467, 0.68849727936769);
\draw (0.5355931070338752, 0.6870870590933691)--(0.5341828848050467, 0.68849727936769);
\draw (0.5303300847868162, 0.6913177225862388)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5308462648793102, 0.6904236777799974)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5327726625762182, 0.6899074996420109)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5336667073824597, 0.6904236797345049)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5327726632916177, 0.6937602977057339)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5317403077310441, 0.6937603003756408)--(0.5322564851536312, 0.6918339000088258);
\draw (0.5303300850231367, 0.6962028707563318)--(0.5322564858690306, 0.6956866980725488);
\draw (0.530846266789188, 0.6970969238010732)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5327726640070171, 0.6976130957694568)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5336667061433515, 0.6970969203013773)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5327726632916177, 0.6937602977057339)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5317403077310441, 0.6937603003756408)--(0.5322564858690306, 0.6956866980725488);
\draw (0.5327726652014955, 0.7004335437268098)--(0.534182884281338, 0.6990233179982852);
\draw (0.5336667037097651, 0.7009497129108967)--(0.534182884281338, 0.6990233179982852);
\draw (0.5355931045556589, 0.7004335402271137)--(0.534182884281338, 0.6990233179982852);
\draw (0.536109281499167, 0.6995394899666688)--(0.534182884281338, 0.6990233179982852);
\draw (0.5336667061433515, 0.6970969203013773)--(0.534182884281338, 0.6990233179982852);
\draw (0.5327726640070171, 0.6976130957694568)--(0.534182884281338, 0.6990233179982852);
\draw (0.5370033274998868, 0.7028761180165157)--(0.537519501773488, 0.7009497121954972);
\draw (0.5380356799114745, 0.7028761098924052)--(0.537519501773488, 0.7009497121954972);
\draw (0.5394459052892888, 0.7014658950722878)--(0.537519501773488, 0.7009497121954972);
\draw (0.5394459026193819, 0.7004335395117143)--(0.537519501773488, 0.7009497121954972);
\draw (0.536109281499167, 0.6995394899666688)--(0.537519501773488, 0.7009497121954972);
\draw (0.5355931045556589, 0.7004335402271137)--(0.537519501773488, 0.7009497121954972);
\draw (0.5418884779751973, 0.7028761091770058)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5427825201115318, 0.7023599337089262)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5432987006831048, 0.7004335387963149)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5427825252150252, 0.6995394966599805)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5394459026193819, 0.7004335395117143)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5394459052892888, 0.7014658950722878)--(0.5413722998372109, 0.7009497114800979);
\draw (0.5461191400372682, 0.7004335352966189)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5452250979009339, 0.7009497107646985)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5432987006831048, 0.7004335387963149)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5427825252150252, 0.6995394966599805)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5452251003345203, 0.697096918155179)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5461191451407617, 0.697613098247673)--(0.5447089197629473, 0.6990233130677904);
\draw (0.5485617229301637, 0.6962028753034452)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5485617202602568, 0.6951705197428716)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5471514999859358, 0.6937602975140432)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5461191412763764, 0.6937602947297465)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5452251003345203, 0.697096918155179)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5461191451407617, 0.697613098247673)--(0.5466353194143629, 0.6956866924266546);
\draw (0.5485617226938433, 0.6913177271333522)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5480455409277919, 0.6904236740886107)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5461191437099628, 0.6899075021202271)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5452251015736285, 0.6904236775883067)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5461191412763764, 0.6937602947297465)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5471514999859358, 0.6937602975140432)--(0.5466353218479494, 0.6918338998171352);
\draw (0.5260994195124375, 0.6755286703117741)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5250670662570817, 0.6755286643784916)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5236568471772391, 0.676938890107016)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5236568466981601, 0.6779712402133861)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5269934646693891, 0.678865284304228)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5275096393076796, 0.6779712426469725)--(0.5255832443950681, 0.6774550620753995);
\draw (0.5212142681933587, 0.675528665093891)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5222466237539323, 0.675528662423984)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5236568471772391, 0.676938890107016)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5236568466981601, 0.6779712402133861)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5203202272515026, 0.6788652885193235)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5198040486344372, 0.6779712409287855)--(0.5217304463313452, 0.6774550627907989);
\draw (0.5169836006770843, 0.6779712421232638)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5164674260387938, 0.6788652837805192)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5169836073257662, 0.6807916869316308)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5178776489830217, 0.6813078615699213)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5203202272515026, 0.6788652885193235)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5198040486344372, 0.6779712409287855)--(0.5183938264056088, 0.6793814612031064);
\draw (0.5145410295363642, 0.6822019098758587)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5145410290572853, 0.6832342599822288)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5159512493316062, 0.6846444822110571)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5169836048921796, 0.6846444795411503)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5178776489830217, 0.6813078615699213)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5169836073257662, 0.6807916869316308)--(0.5164674267541933, 0.6827180818442422);
\draw (0.5145410297726847, 0.6870870580459517)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5145410271027777, 0.686054702485378)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5159512493316062, 0.6846444822110571)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5169836048921796, 0.6846444795411503)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5178776477439135, 0.6879811021367936)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5169836056075792, 0.6884972776048732)--(0.5164674274695926, 0.6865708799079652);
\draw (0.5169836068020575, 0.6913177255622261)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5178776484593131, 0.6918339002005166)--(0.5183938258819001, 0.6899074998337016);
\draw (0.519804046156221, 0.6913177220625301)--(0.5183938258819001, 0.6899074998337016);
\draw (0.520320226248715, 0.6904236772562887)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5178776477439135, 0.6879811021367936)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5169836056075792, 0.6884972776048732)--(0.5183938258819001, 0.6899074998337016);
\draw (0.5212142691004489, 0.6937602998519321)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5222466246610225, 0.6937602971820251)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5236568468898508, 0.6923500769077042)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5236568442199439, 0.6913177213471307)--(0.5217304465230359, 0.6918338994851171);
\draw (0.520320226248715, 0.6904236772562887)--(0.5217304465230359, 0.6918338994851171);
\draw (0.519804046156221, 0.6913177220625301)--(0.5217304465230359, 0.6918338994851171);
\draw (0.5260994172705418, 0.6937602996156117)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5269934648610798, 0.6932441209985462)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5275096422836668, 0.6913177206317312)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5269934668155873, 0.6904236784953969)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5236568442199439, 0.6913177213471307)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5236568468898508, 0.6923500769077042)--(0.5255832445867589, 0.6918338987697178);
\draw (0.5303300847868162, 0.6913177225862388)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5308462648793102, 0.6904236777799974)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5303300867413238, 0.6884972800830894)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5294360419350824, 0.6879810999905954)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5269934668155873, 0.6904236784953969)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5275096422836668, 0.6913177206317312)--(0.5289198645124953, 0.6899075003574103);
\draw (0.5327726590765223, 0.6870870602878475)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5322564844382318, 0.6879811019451029)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5303300867413238, 0.6884972800830894)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5294360419350824, 0.6879810999905954)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5303300860259244, 0.6846444820193665)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5313624361322944, 0.6846444824984455)--(0.5308462641639109, 0.6865708797162745);
\draw (0.5327726642944053, 0.6822019089687686)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5322564856773399, 0.6813078613782306)--(0.5308462634485115, 0.6827180816525515);
\draw (0.530330085310525, 0.6807916839556435)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5294360377199869, 0.681307862572709)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5303300860259244, 0.6846444820193665)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5313624415864979, 0.6846444793494595)--(0.5308462634485115, 0.6827180816525515);
\draw (0.5303300872650325, 0.6779712414524942)--(0.528919865036204, 0.6793814617268151);
\draw (0.5294360424587912, 0.6774550613600001)--(0.528919865036204, 0.6793814617268151);
\draw (0.5275096393076796, 0.6779712426469725)--(0.528919865036204, 0.6793814617268151);
\draw (0.5269934646693891, 0.678865284304228)--(0.528919865036204, 0.6793814617268151);
\draw (0.5294360377199869, 0.681307862572709)--(0.528919865036204, 0.6793814617268151);
\draw (0.530330085310525, 0.6807916839556435)--(0.528919865036204, 0.6793814617268151);
\draw (0.5029826388895211, 0.6755286628519952)--(0.5034988115733041, 0.677455063697889);
\draw (0.5020885858447797, 0.6760448446180465)--(0.5034988115733041, 0.677455063697889);
\draw (0.5015724138763961, 0.6779712418358755)--(0.5034988115733041, 0.677455063697889);
\draw (0.5020885893444756, 0.67886528397221)--(0.5034988115733041, 0.677455063697889);
\draw (0.505425211940119, 0.6779712411204761)--(0.5034988115733041, 0.677455063697889);
\draw (0.5054252092702121, 0.6769388855599026)--(0.5034988115733041, 0.677455063697889);
\draw (0.49875196591904314, 0.6779712430303539)--(0.5001621916475676, 0.6793814621101965);
\draw (0.4996460189637847, 0.6774550612643025)--(0.5001621916475676, 0.6793814621101965);
\draw (0.5015724138763961, 0.6779712418358755)--(0.5001621916475676, 0.6793814621101965);
\draw (0.5020885893444756, 0.67886528397221)--(0.5001621916475676, 0.6793814621101965);
\draw (0.4996460196791841, 0.6813078593280255)--(0.5001621916475676, 0.6793814621101965);
\draw (0.4987519694187392, 0.6807916823845174)--(0.5001621916475676, 0.6793814621101965);
\draw (0.4963093916293372, 0.6822019053287453)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4963093997534477, 0.683234257740333)--(0.4982357974503556, 0.6827180796023464);
\draw (0.497719614573565, 0.6846444831181473)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4987519701341386, 0.6846444804482403)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4996460196791841, 0.6813078593280255)--(0.4982357974503556, 0.6827180796023464);
\draw (0.4987519694187392, 0.6807916823845174)--(0.4982357974503556, 0.6827180796023464);
\draw (0.49630940046884703, 0.6870870558040558)--(0.49823579816575503, 0.6865708776660694);
\draw (0.49682557593692656, 0.6879810979403903)--(0.49823579816575503, 0.6865708776660694);
\draw (0.498751970849538, 0.6884972785119633)--(0.49823579816575503, 0.6865708776660694);
\draw (0.4996460129858724, 0.6879811030438837)--(0.49823579816575503, 0.6865708776660694);
\draw (0.4987519701341386, 0.6846444804482403)--(0.49823579816575503, 0.6865708776660694);
\draw (0.497719614573565, 0.6846444831181473)--(0.49823579816575503, 0.6865708776660694);
\draw (0.498751974349234, 0.6913177178661267)--(0.5001621965780625, 0.6899074975918058);
\draw (0.49823579888115443, 0.6904236757297924)--(0.5001621965780625, 0.6899074975918058);
\draw (0.498751970849538, 0.6884972785119633)--(0.5001621965780625, 0.6899074975918058);
\draw (0.4996460129858724, 0.6879811030438837)--(0.5001621965780625, 0.6899074975918058);
\draw (0.5020885914906739, 0.6904236781633788)--(0.5001621965780625, 0.6899074975918058);
\draw (0.5015724113981799, 0.6913177229696201)--(0.5001621965780625, 0.6899074975918058);
\draw (0.5029826343424078, 0.6937603007590222)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5040149899029813, 0.6937602980891152)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5054252121318097, 0.6923500778147943)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5054252149161063, 0.6913177191052349)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5020885914906739, 0.6904236781633788)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5015724113981799, 0.6913177229696201)--(0.5034988172191983, 0.6918338972432213);
\draw (0.5078677825125006, 0.6937603005227018)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5087618355572422, 0.6932441187566504)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5092780075256257, 0.6913177215388213)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5087618320575462, 0.690423679402487)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5054252149161063, 0.6913177191052349)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5054252121318097, 0.6923500778147943)--(0.5073516098287177, 0.6918338996768079);
\draw (0.5120984554829786, 0.691317720344343)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5126146301212691, 0.6904236786870875)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5120984519832826, 0.6884972809901795)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5112044071770412, 0.6879811008976855)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5087618320575462, 0.690423679402487)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5092780075256257, 0.6913177215388213)--(0.5106882297544542, 0.6899075012645004);
\draw (0.5145410297726847, 0.6870870580459517)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5145410271027777, 0.686054702485378)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5131308068284568, 0.6846444802565497)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5120984512678832, 0.6846444829264565)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5112044071770412, 0.6879811008976855)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5120984519832826, 0.6884972809901795)--(0.5126146294058698, 0.6865708806233646);
\draw (0.5145410295363642, 0.6822019098758587)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5145410290572853, 0.6832342599822288)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5131308068284568, 0.6846444802565497)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5120984512678832, 0.6846444829264565)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5112044084161493, 0.6813078603308131)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5120984505524838, 0.6807916848627336)--(0.5126146286904703, 0.6827180825596416);
\draw (0.5120984525069914, 0.6779712423595843)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5112044077007499, 0.6774550622670903)--(0.5106882302781629, 0.6793814626339052);
\draw (0.509278010003842, 0.6779712404050767)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5087618299113479, 0.6788652852113181)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5112044084161493, 0.6813078603308131)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5120984505524838, 0.6807916848627336)--(0.5106882302781629, 0.6793814626339052);
\draw (0.5078677870596141, 0.6755286626156747)--(0.507351609637027, 0.6774550629824897);
\draw (0.5068354314990405, 0.6755286652855816)--(0.507351609637027, 0.6774550629824897);
\draw (0.5054252092702121, 0.6769388855599026)--(0.507351609637027, 0.6774550629824897);
\draw (0.505425211940119, 0.6779712411204761)--(0.507351609637027, 0.6774550629824897);
\draw (0.5087618299113479, 0.6788652852113181)--(0.507351609637027, 0.6774550629824897);
\draw (0.509278010003842, 0.6779712404050767)--(0.507351609637027, 0.6774550629824897);
\draw (0.4829629084266953, 0.6870870596238114)--(0.48437313415521976, 0.688497278703654);
\draw (0.4824467392426084, 0.687981098132081)--(0.48437313415521976, 0.688497278703654);
\draw (0.4829629119263913, 0.6899074989779749)--(0.48437313415521976, 0.688497278703654);
\draw (0.48385696218683627, 0.690423675921483)--(0.48437313415521976, 0.688497278703654);
\draw (0.4862995318521278, 0.6879811005656675)--(0.48437313415521976, 0.688497278703654);
\draw (0.48578335638404824, 0.687087058429333)--(0.48437313415521976, 0.688497278703654);
\draw (0.48052033413698936, 0.6913177219222028)--(0.4824467399580078, 0.6918338961958039);
\draw (0.48103651422948335, 0.6904236771159613)--(0.4824467399580078, 0.6918338961958039);
\draw (0.4829629119263913, 0.6899074989779749)--(0.4824467399580078, 0.6918338961958039);
\draw (0.48385696218683627, 0.690423675921483)--(0.4824467399580078, 0.6918338961958039);
\draw (0.48296291264179075, 0.6937602970416978)--(0.4824467399580078, 0.6918338961958039);
\draw (0.4819305570812172, 0.6937602997116047)--(0.4824467399580078, 0.6918338961958039);
\draw (0.4805203429764992, 0.6962028723975133)--(0.4824467406734072, 0.6956866942595269);
\draw (0.48103651844457873, 0.6970969145338478)--(0.4824467406734072, 0.6956866942595269);
\draw (0.4829629133571902, 0.6976130951054208)--(0.4824467406734072, 0.6956866942595269);
\draw (0.4838569554935246, 0.6970969196373412)--(0.4824467406734072, 0.6956866942595269);
\draw (0.48296291264179075, 0.6937602970416978)--(0.4824467406734072, 0.6956866942595269);
\draw (0.4819305570812172, 0.6937602997116047)--(0.4824467406734072, 0.6956866942595269);
\draw (0.48296292000587204, 0.7004335399137879)--(0.48437313908571467, 0.6990233141852633);
\draw (0.483856956208924, 0.7009497177010642)--(0.48437313908571467, 0.6990233141852633);
\draw (0.48578335390583205, 0.7004335395630776)--(0.48437313908571467, 0.6990233141852633);
\draw (0.48629953399832604, 0.6995394947568363)--(0.48437313908571467, 0.6990233141852633);
\draw (0.4838569554935246, 0.6970969196373412)--(0.48437313908571467, 0.6990233141852633);
\draw (0.4829629133571902, 0.6976130951054208)--(0.48437313908571467, 0.6990233141852633);
\draw (0.4871935768500599, 0.7028761173524797)--(0.4877097597268505, 0.7009497138366788);
\draw (0.486299537498022, 0.7023599341109997)--(0.4877097597268505, 0.7009497138366788);
\draw (0.48578335390583205, 0.7004335395630776)--(0.4877097597268505, 0.7009497138366788);
\draw (0.48629953399832604, 0.6995394947568363)--(0.4877097597268505, 0.7009497138366788);
\draw (0.4896361574237585, 0.7004335356986924)--(0.4877097597268505, 0.7009497138366788);
\draw (0.48963615463946186, 0.7014658944082518)--(0.4877097597268505, 0.7009497138366788);
\draw (0.4920787250201528, 0.7028761171161593)--(0.4915625523363699, 0.7009497162702654);
\draw (0.49297277806489437, 0.7023599353501079)--(0.4915625523363699, 0.7009497162702654);
\draw (0.49348895003327786, 0.7004335381322788)--(0.4915625523363699, 0.7009497162702654);
\draw (0.49297277456519834, 0.6995394959959444)--(0.4915625523363699, 0.7009497162702654);
\draw (0.4896361574237585, 0.7004335356986924)--(0.4915625523363699, 0.7009497162702654);
\draw (0.48963615463946186, 0.7014658944082518)--(0.4915625523363699, 0.7009497162702654);
\draw (0.4963093979906308, 0.7004335369378005)--(0.49489917226210633, 0.6990233178579579);
\draw (0.4968255671747177, 0.6995394984295309)--(0.49489917226210633, 0.6990233178579579);
\draw (0.4963093944909348, 0.697613097583637)--(0.49489917226210633, 0.6990233178579579);
\draw (0.4954153442304899, 0.6970969206401288)--(0.49489917226210633, 0.6990233178579579);
\draw (0.49297277456519834, 0.6995394959959444)--(0.49489917226210633, 0.6990233178579579);
\draw (0.49348895003327786, 0.7004335381322788)--(0.49489917226210633, 0.6990233178579579);
\draw (0.4987519722803368, 0.6962028746394091)--(0.4968255664593183, 0.6956867003658079);
\draw (0.49875196415622636, 0.6951705222278215)--(0.4968255664593183, 0.6956867003658079);
\draw (0.497341749336109, 0.6937602968500072)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4963093937755354, 0.693760299519914)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4954153442304899, 0.6970969206401288)--(0.4968255664593183, 0.6956867003658079);
\draw (0.4963093944909348, 0.697613097583637)--(0.4968255664593183, 0.6956867003658079);
\draw (0.498751974349234, 0.6913177178661267)--(0.4968255657439189, 0.691833902302085);
\draw (0.49823579888115443, 0.6904236757297924)--(0.4968255657439189, 0.691833902302085);
\draw (0.496309393060136, 0.6899075014561911)--(0.4968255657439189, 0.691833902302085);
\draw (0.4954153509238015, 0.6904236769242706)--(0.4968255657439189, 0.691833902302085);
\draw (0.4963093937755354, 0.693760299519914)--(0.4968255657439189, 0.691833902302085);
\draw (0.497341749336109, 0.6937602968500072)--(0.4968255657439189, 0.691833902302085);
\draw (0.49630940046884703, 0.6870870558040558)--(0.49489916733161154, 0.6884972823763486);
\draw (0.49682557593692656, 0.6879810979403903)--(0.49489916733161154, 0.6884972823763486);
\draw (0.496309393060136, 0.6899075014561911)--(0.49489916733161154, 0.6884972823763486);
\draw (0.4954153509238015, 0.6904236769242706)--(0.49489916733161154, 0.6884972823763486);
\draw (0.4929727724190001, 0.6879811018047756)--(0.49489916733161154, 0.6884972823763486);
\draw (0.4934889525114941, 0.6870870569985342)--(0.49489916733161154, 0.6884972823763486);
\draw (0.4920787295672663, 0.6846444792091322)--(0.49156254669047567, 0.686570882724933);
\draw (0.4910463740066927, 0.6846444818790391)--(0.49156254669047567, 0.686570882724933);
\draw (0.4896361517778643, 0.6860547021533601)--(0.49156254669047567, 0.686570882724933);
\draw (0.48963614899356767, 0.6870870608629195)--(0.49156254669047567, 0.686570882724933);
\draw (0.4929727724190001, 0.6879811018047756)--(0.49156254669047567, 0.686570882724933);
\draw (0.4934889525114941, 0.6870870569985342)--(0.49156254669047567, 0.686570882724933);
\draw (0.4871935813971733, 0.6846444794454527)--(0.4877097540809563, 0.6865708802913465);
\draw (0.48629952835243173, 0.685160661211504)--(0.4877097540809563, 0.6865708802913465);
\draw (0.48578335638404824, 0.687087058429333)--(0.4877097540809563, 0.6865708802913465);
\draw (0.4862995318521278, 0.6879811005656675)--(0.4877097540809563, 0.6865708802913465);
\draw (0.48963614899356767, 0.6870870608629195)--(0.4877097540809563, 0.6865708802913465);
\draw (0.4896361517778643, 0.6860547021533601)--(0.4877097540809563, 0.6865708802913465);
\draw (0.4714045245755951, 0.7071067826268583)--(0.47333091633922064, 0.7076229577442278);
\draw (0.47192070151910326, 0.7062127323664134)--(0.47333091633922064, 0.7076229577442278);
\draw (0.47384710236499716, 0.7056965596826305)--(0.47333091633922064, 0.7076229577442278);
\draw (0.4747411385680491, 0.7062127374699069)--(0.47333091633922064, 0.7076229577442278);
\draw (0.47384709993141066, 0.7095493522921499)--(0.47333091633922064, 0.7076229577442278);
\draw (0.4728147443708371, 0.7095493549620567)--(0.47333091633922064, 0.7076229577442278);
\draw (0.4738470957163152, 0.7028761148742635)--(0.47525732144483973, 0.704286333954106);
\draw (0.47333091562382124, 0.7037701596805048)--(0.47525732144483973, 0.704286333954106);
\draw (0.47384710236499716, 0.7056965596826305)--(0.47525732144483973, 0.704286333954106);
\draw (0.4747411385680491, 0.7062127374699069)--(0.47525732144483973, 0.704286333954106);
\draw (0.4771837222907336, 0.7037701612703231)--(0.47525732144483973, 0.704286333954106);
\draw (0.47666754367366815, 0.7028761136797851)--(0.47525732144483973, 0.704286333954106);
\draw (0.4780777577783861, 0.7004335409938764)--(0.4785939413705762, 0.7023599355417985);
\draw (0.4791101133389597, 0.7004335383239696)--(0.4785939413705762, 0.7023599355417985);
\draw (0.4805203422164701, 0.7018437628580156)--(0.4785939413705762, 0.7023599355417985);
\draw (0.4805203362831876, 0.7028761161133715)--(0.4785939413705762, 0.7023599355417985);
\draw (0.4771837222907336, 0.7037701612703231)--(0.4785939413705762, 0.7023599355417985);
\draw (0.47666754367366815, 0.7028761136797851)--(0.4785939413705762, 0.7023599355417985);
\draw (0.48296292000587204, 0.7004335399137879)--(0.4824467339800956, 0.7023599379753851);
\draw (0.483856956208924, 0.7009497177010642)--(0.4824467339800956, 0.7023599379753851);
\draw (0.484373139801114, 0.7028761122489863)--(0.4824467339800956, 0.7023599379753851);
\draw (0.48385695970862, 0.7037701570552276)--(0.4824467339800956, 0.7023599379753851);
\draw (0.4805203362831876, 0.7028761161133715)--(0.4824467339800956, 0.7023599379753851);
\draw (0.4805203422164701, 0.7018437628580156)--(0.4824467339800956, 0.7023599379753851);
\draw (0.4871935768500599, 0.7028761173524797)--(0.4857833546212314, 0.7042863376268006);
\draw (0.486299537498022, 0.7023599341109997)--(0.4857833546212314, 0.7042863376268006);
\draw (0.484373139801114, 0.7028761122489863)--(0.4857833546212314, 0.7042863376268006);
\draw (0.48385695970862, 0.7037701570552276)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4862995382134214, 0.7062127321747227)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4871935803497559, 0.7056965567066432)--(0.4857833546212314, 0.7042863376268006);
\draw (0.4896361538794327, 0.7071067848687541)--(0.4877097530335388, 0.707622957552537);
\draw (0.4896361588545573, 0.7081391318261383)--(0.4877097530335388, 0.707622957552537);
\draw (0.4882259366257289, 0.7095493521004592)--(0.4877097530335388, 0.707622957552537);
\draw (0.4871935810651553, 0.7095493547703661)--(0.4877097530335388, 0.707622957552537);
\draw (0.4862995382134214, 0.7062127321747227)--(0.4877097530335388, 0.707622957552537);
\draw (0.4871935803497559, 0.7056965567066432)--(0.4877097530335388, 0.707622957552537);
\draw (0.4896361595699567, 0.7119919298898613)--(0.4877097537489382, 0.71147575561626);
\draw (0.48911997947746266, 0.7128859746961026)--(0.4877097537489382, 0.71147575561626);
\draw (0.4871935817805547, 0.713402152834089)--(0.4877097537489382, 0.71147575561626);
\draw (0.4862995315201098, 0.7128859758905809)--(0.4877097537489382, 0.71147575561626);
\draw (0.4871935810651553, 0.7095493547703661)--(0.4877097537489382, 0.71147575561626);
\draw (0.4882259366257289, 0.7095493521004592)--(0.4877097537489382, 0.71147575561626);
\draw (0.48719357437184363, 0.7162225984862243)--(0.48578335955172625, 0.71481237310841);
\draw (0.48629953223550915, 0.7167387739543039)--(0.48578335955172625, 0.71481237310841);
\draw (0.4843731373228978, 0.7162225933827309)--(0.48578335955172625, 0.71481237310841);
\draw (0.48385696185481825, 0.7153285512463965)--(0.48578335955172625, 0.71481237310841);
\draw (0.4862995315201098, 0.7128859758905809)--(0.48578335955172625, 0.71481237310841);
\draw (0.4871935817805547, 0.713402152834089)--(0.48578335955172625, 0.71481237310841);
\draw (0.48296291230977273, 0.7186651723666113)--(0.48244673962598983, 0.7167387715207174);
\draw (0.48193055674919916, 0.7186651750365182)--(0.48244673962598983, 0.7167387715207174);
\draw (0.4805203419290818, 0.7172549496587038)--(0.48244673962598983, 0.7167387715207174);
\draw (0.4805203338049713, 0.7162225972471162)--(0.48244673962598983, 0.7167387715207174);
\draw (0.48385696185481825, 0.7153285512463965)--(0.48244673962598983, 0.7167387715207174);
\draw (0.4843731373228978, 0.7162225933827309)--(0.48244673962598983, 0.7167387715207174);
\draw (0.4780777641396798, 0.7186651726029317)--(0.47859393610806333, 0.7167387753851027);
\draw (0.4791101197002533, 0.7186651699330248)--(0.47859393610806333, 0.7167387753851027);
\draw (0.4805203419290818, 0.7172549496587038)--(0.47859393610806333, 0.7167387753851027);
\draw (0.4805203338049713, 0.7162225972471162)--(0.47859393610806333, 0.7167387753851027);
\draw (0.47718372128794595, 0.7153285500072883)--(0.47859393610806333, 0.7167387753851027);
\draw (0.47666754119545196, 0.7162225948135297)--(0.47859393610806333, 0.7167387753851027);
\draw (0.4738470963870849, 0.7162226014622116)--(0.47525731546692745, 0.7148123757336872);
\draw (0.47333091777001945, 0.7153285538716736)--(0.47525731546692745, 0.7148123757336872);
\draw (0.4738471006468101, 0.7134021503558728)--(0.47525731546692745, 0.7148123757336872);
\draw (0.4747411427831445, 0.7128859748877933)--(0.47525731546692745, 0.7148123757336872);
\draw (0.47718372128794595, 0.7153285500072883)--(0.47525731546692745, 0.7148123757336872);
\draw (0.47666754119545196, 0.7162225948135297)--(0.47525731546692745, 0.7148123757336872);
\draw (0.471404519357712, 0.7119919339459372)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4714045221420086, 0.7109595752363778)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4728147443708371, 0.7095493549620567)--(0.47333091705462005, 0.7114757558079507);
\draw (0.47384709993141066, 0.7095493522921499)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4747411427831445, 0.7128859748877933)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4738471006468101, 0.7134021503558728)--(0.47333091705462005, 0.7114757558079507);
\draw (0.4714045225700198, 0.7302235601007889)--(0.4733309234159137, 0.7297073874170059);
\draw (0.47192070433607114, 0.7311176131455305)--(0.4733309234159137, 0.7297073874170059);
\draw (0.4738470960996966, 0.7316337882628998)--(0.4733309234159137, 0.7297073874170059);
\draw (0.47474113823603104, 0.7311176127948202)--(0.4733309234159137, 0.7297073874170059);
\draw (0.47384709538429726, 0.7277809901991769)--(0.4733309234159137, 0.7297073874170059);
\draw (0.4728147398237237, 0.7277809928690838)--(0.4733309234159137, 0.7297073874170059);
\draw (0.4738471027483785, 0.7344542330712669)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4733309209823272, 0.7335601800265253)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4738470960996966, 0.7316337882628998)--(0.4752573218282211, 0.7330440073427424);
\draw (0.47474113823603104, 0.7311176127948202)--(0.4752573218282211, 0.7330440073427424);
\draw (0.47718371359184664, 0.7335601824601118)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4766675366483385, 0.7344542327205568)--(0.4752573218282211, 0.7330440073427424);
\draw (0.4780777595925663, 0.7368968105099587)--(0.4785939393203711, 0.7349704015399544);
\draw (0.479110112004154, 0.7368968023858483)--(0.4785939393203711, 0.7349704015399544);
\draw (0.48052033738196837, 0.7354865875657309)--(0.4785939393203711, 0.7349704015399544);
\draw (0.480520340166265, 0.7344542288561715)--(0.4785939393203711, 0.7349704015399544);
\draw (0.47718371359184664, 0.7335601824601118)--(0.4785939393203711, 0.7349704015399544);
\draw (0.4766675366483385, 0.7344542327205568)--(0.4785939393203711, 0.7349704015399544);
\draw (0.4829629155220805, 0.736896798521463)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48385695765841497, 0.7363806230533835)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48437313277578437, 0.734454231289758)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48385695730770484, 0.7335601891534235)--(0.48244673192989046, 0.7349704039735409);
\draw (0.480520340166265, 0.7344542288561715)--(0.48244673192989046, 0.7349704039735409);
\draw (0.48052033738196837, 0.7354865875657309)--(0.48244673192989046, 0.7349704039735409);
\draw (0.4871935775841514, 0.734454224641076)--(0.48578335185562693, 0.7330440055612335);
\draw (0.486299535447817, 0.7349704001091556)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48437313277578437, 0.734454231289758)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48385695730770484, 0.7335601891534235)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48629953788140345, 0.7311176074996362)--(0.48578335185562693, 0.7330440055612335);
\draw (0.48719357723344126, 0.7316337907411161)--(0.48578335185562693, 0.7330440055612335);
\draw (0.4896361550228433, 0.7302235677968882)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48963615780713987, 0.7291912090873288)--(0.48770975696124597, 0.7297073817711117);
\draw (0.4882259320786154, 0.7277809900074862)--(0.48770975696124597, 0.7297073817711117);
\draw (0.487193573369056, 0.7277809872231896)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48629953788140345, 0.7311176074996362)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48719357723344126, 0.7316337907411161)--(0.48770975696124597, 0.7297073817711117);
\draw (0.48963616024072637, 0.7253384164778094)--(0.4877097593948325, 0.7258545891615923);
\draw (0.48911997847467503, 0.7244443634330678)--(0.4877097593948325, 0.7258545891615923);
\draw (0.48719357580264244, 0.7239281946136702)--(0.4877097593948325, 0.7258545891615923);
\draw (0.48629953366630796, 0.7244443700817498)--(0.4877097593948325, 0.7258545891615923);
\draw (0.487193573369056, 0.7277809872231896)--(0.4877097593948325, 0.7258545891615923);
\draw (0.4882259320786154, 0.7277809900074862)--(0.4877097593948325, 0.7258545891615923);
\draw (0.4871935800623676, 0.7211077435073314)--(0.48578336098252506, 0.7225179692358559);
\draw (0.4862995329509086, 0.7205915720180268)--(0.48578336098252506, 0.7225179692358559);
\draw (0.4843731352540006, 0.7211077501560132)--(0.48578336098252506, 0.7225179692358559);
\draw (0.4838569551615066, 0.7220017949622547)--(0.48578336098252506, 0.7225179692358559);
\draw (0.48629953366630796, 0.7244443700817498)--(0.48578336098252506, 0.7225179692358559);
\draw (0.48719357580264244, 0.7239281946136702)--(0.48578336098252506, 0.7225179692358559);
\draw (0.48296291230977273, 0.7186651723666113)--(0.48244674034138924, 0.7205915695844404);
\draw (0.48193055674919916, 0.7186651750365182)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4805203345203707, 0.7200753953108392)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4805203426444812, 0.7211077477224268)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4838569551615066, 0.7220017949622547)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4843731352540006, 0.7211077501560132)--(0.48244674034138924, 0.7205915695844404);
\draw (0.4780777641396798, 0.7186651726029317)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4791101197002533, 0.7186651699330248)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4805203345203707, 0.7200753953108392)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4805203426444812, 0.7211077477224268)--(0.47859393682346274, 0.7205915734488256);
\draw (0.47718371459463427, 0.7220017937231465)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4766675391265547, 0.7211077515868121)--(0.47859393682346274, 0.7205915734488256);
\draw (0.4738471020776089, 0.7211077464833187)--(0.4752573168977262, 0.722517971861133);
\draw (0.47333092198511484, 0.7220017912895601)--(0.4752573168977262, 0.722517971861133);
\draw (0.47384709466889785, 0.723928192135454)--(0.4752573168977262, 0.722517971861133);
\draw (0.4747411449293427, 0.724444369078962)--(0.4752573168977262, 0.722517971861133);
\draw (0.47718371459463427, 0.7220017937231465)--(0.4752573168977262, 0.722517971861133);
\draw (0.4766675391265547, 0.7211077515868121)--(0.4752573168977262, 0.722517971861133);
\draw (0.4714045168794958, 0.7253384150796818)--(0.47333092270051424, 0.725854589353283);
\draw (0.4714045250036063, 0.7263707674912695)--(0.47333092270051424, 0.725854589353283);
\draw (0.4728147398237237, 0.7277809928690838)--(0.47333092270051424, 0.725854589353283);
\draw (0.47384709538429726, 0.7277809901991769)--(0.47333092270051424, 0.725854589353283);
\draw (0.4747411449293427, 0.724444369078962)--(0.47333092270051424, 0.725854589353283);
\draw (0.47384709466889785, 0.723928192135454)--(0.47333092270051424, 0.725854589353283);
\draw (0.482962919341836, 0.7502432905636147)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4838569523959021, 0.7507594628966875)--(0.4843731384216786, 0.7488330648350903);
\draw (0.485783353241796, 0.7502432902129046)--(0.4843731384216786, 0.7488330648350903);
\draw (0.48629953018530414, 0.7493492399524597)--(0.4843731384216786, 0.7488330648350903);
\draw (0.48385695482948854, 0.7469066702871681)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4829629126931541, 0.7474228457552476)--(0.4843731384216786, 0.7488330648350903);
\draw (0.4871935761860238, 0.7526858680023065)--(0.4877097559138286, 0.7507594590323022);
\draw (0.486299536833986, 0.7521696847608267)--(0.4877097559138286, 0.7507594590323022);
\draw (0.485783353241796, 0.7502432902129046)--(0.4877097559138286, 0.7507594590323022);
\draw (0.48629953018530414, 0.7493492399524597)--(0.4877097559138286, 0.7507594590323022);
\draw (0.4896361567597225, 0.7502432863485193)--(0.4877097559138286, 0.7507594590323022);
\draw (0.48963615397542587, 0.7512756450580788)--(0.4877097559138286, 0.7507594590323022);
\draw (0.492078732115538, 0.7526858560138108)--(0.49156254852334796, 0.7507594614658887);
\draw (0.49297277425187247, 0.7521696805457313)--(0.49156254852334796, 0.7507594614658887);
\draw (0.49348894936924187, 0.7502432887821058)--(0.49156254852334796, 0.7507594614658887);
\draw (0.4929727739011623, 0.7493492466457713)--(0.49156254852334796, 0.7507594614658887);
\draw (0.4896361567597225, 0.7502432863485193)--(0.49156254852334796, 0.7507594614658887);
\draw (0.48963615397542587, 0.7512756450580788)--(0.49156254852334796, 0.7507594614658887);
\draw (0.4963093941776089, 0.7502432821334238)--(0.49489916844908444, 0.7488330630535813);
\draw (0.4968255774190888, 0.749349242781386)--(0.49489916844908444, 0.7488330630535813);
\draw (0.49630939382689876, 0.7474228482334639)--(0.49489916844908444, 0.7488330630535813);
\draw (0.49541535447486096, 0.746906664991984)--(0.49489916844908444, 0.7488330630535813);
\draw (0.4929727739011623, 0.7493492466457713)--(0.49489916844908444, 0.7488330630535813);
\draw (0.49348894936924187, 0.7502432887821058)--(0.49489916844908444, 0.7488330630535813);
\draw (0.4987519716163008, 0.7460126252892361)--(0.49682557355470347, 0.7454964392634595);
\draw (0.49823578837482085, 0.7469066646412739)--(0.49682557355470347, 0.7454964392634595);
\draw (0.49630939382689876, 0.7474228482334639)--(0.49682557355470347, 0.7454964392634595);
\draw (0.49541535447486096, 0.746906664991984)--(0.49682557355470347, 0.7454964392634595);
\draw (0.4963093899625135, 0.7435700447155374)--(0.49682557355470347, 0.7454964392634595);
\draw (0.4973417486720729, 0.743570047499834)--(0.49682557355470347, 0.7454964392634595);
\draw (0.4987519768341838, 0.7411274739701572)--(0.49682557598829, 0.7416436466539401);
\draw (0.49823579506813254, 0.7402334209254157)--(0.49682557598829, 0.7416436466539401);
\draw (0.49630939239609995, 0.739717252106018)--(0.49682557598829, 0.7416436466539401);
\draw (0.49541535025976546, 0.7402334275740976)--(0.49682557598829, 0.7416436466539401);
\draw (0.4963093899625135, 0.7435700447155374)--(0.49682557598829, 0.7416436466539401);
\draw (0.4973417486720729, 0.743570047499834)--(0.49682557598829, 0.7416436466539401);
\draw (0.49630939665582513, 0.7368968009996792)--(0.49489917757598256, 0.7383070267282037);
\draw (0.495415352693352, 0.7363806349645782)--(0.49489917757598256, 0.7383070267282037);
\draw (0.4934889518474581, 0.7368968076483611)--(0.49489917757598256, 0.7383070267282037);
\draw (0.49297277490395, 0.737790857908806)--(0.49489917757598256, 0.7383070267282037);
\draw (0.49541535025976546, 0.7402334275740976)--(0.49489917757598256, 0.7383070267282037);
\draw (0.49630939239609995, 0.739717252106018)--(0.49489917757598256, 0.7383070267282037);
\draw (0.49207872890323023, 0.7344542298589591)--(0.4915625600838326, 0.7363806325309917);
\draw (0.49104637649164257, 0.7344542379830696)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4896361511138282, 0.735864452803187)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4896361592379387, 0.7368968052147746)--(0.4915625600838326, 0.7363806325309917);
\draw (0.49297277490395, 0.737790857908806)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4934889518474581, 0.7368968076483611)--(0.4915625600838326, 0.7363806325309917);
\draw (0.4871935775841514, 0.734454224641076)--(0.4877097565659061, 0.736380636395377);
\draw (0.486299535447817, 0.7349704001091556)--(0.4877097565659061, 0.736380636395377);
\draw (0.4857833557200122, 0.7368968090791599)--(0.4877097565659061, 0.736380636395377);
\draw (0.48629953118809177, 0.7377908512154944)--(0.4877097565659061, 0.736380636395377);
\draw (0.4896361592379387, 0.7368968052147746)--(0.4877097565659061, 0.736380636395377);
\draw (0.4896361511138282, 0.735864452803187)--(0.4877097565659061, 0.736380636395377);
\draw (0.4829629155220805, 0.736896798521463)--(0.4843731366401696, 0.7383070348076844);
\draw (0.48385695765841497, 0.7363806230533835)--(0.4843731366401696, 0.7383070348076844);
\draw (0.4857833557200122, 0.7368968090791599)--(0.4843731366401696, 0.7383070348076844);
\draw (0.48629953118809177, 0.7377908512154944)--(0.4843731366401696, 0.7383070348076844);
\draw (0.4838569615228002, 0.74023342657131)--(0.4843731366401696, 0.7383070348076844);
\draw (0.48296291126235535, 0.7397172496278018)--(0.4843731366401696, 0.7383070348076844);
\draw (0.4805203334729533, 0.7411274725720296)--(0.48244674244295765, 0.7416436522998344);
\draw (0.4805203415970638, 0.7421598249836173)--(0.48244674244295765, 0.7416436522998344);
\draw (0.4819305564171812, 0.7435700503614316)--(0.48244674244295765, 0.7416436522998344);
\draw (0.4829629151267406, 0.7435700531457283)--(0.48244674244295765, 0.7416436522998344);
\draw (0.4838569615228002, 0.74023342657131)--(0.48244674244295765, 0.7416436522998344);
\draw (0.48296291126235535, 0.7397172496278018)--(0.48244674244295765, 0.7416436522998344);
\draw (0.48052033916347725, 0.7460126175931368)--(0.48244674000937116, 0.7454964449093537);
\draw (0.48103652092952864, 0.7469066706378783)--(0.48244674000937116, 0.7454964449093537);
\draw (0.4829629126931541, 0.7474228457552476)--(0.48244674000937116, 0.7454964449093537);
\draw (0.48385695482948854, 0.7469066702871681)--(0.48244674000937116, 0.7454964449093537);
\draw (0.4829629151267406, 0.7435700531457283)--(0.48244674000937116, 0.7454964449093537);
\draw (0.4819305564171812, 0.7435700503614316)--(0.48244674000937116, 0.7454964449093537);
\draw (0.6123724345305191, 0.7618016784191319)--(0.6118562563925327, 0.759875280722224);
\draw (0.6132664766668536, 0.7612855029510524)--(0.6118562563925327, 0.759875280722224);
\draw (0.6137826572384266, 0.759359108038441)--(0.6118562563925327, 0.759875280722224);
\draw (0.613266481770347, 0.7584650659021066)--(0.6118562563925327, 0.759875280722224);
\draw (0.6099298591747037, 0.7593591087538404)--(0.6118562563925327, 0.759875280722224);
\draw (0.6099298618446105, 0.760391464314414)--(0.6118562563925327, 0.759875280722224);
\draw (0.6166030993196918, 0.759359102964252)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6157090544562556, 0.7598752800068246)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6137826572384266, 0.759359108038441)--(0.6151928790453709, 0.7579488807354235);
\draw (0.613266481770347, 0.7584650659021066)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6157090568898421, 0.7560224873973052)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6166031044231852, 0.7565386659153062)--(0.6151928790453709, 0.7579488807354235);
\draw (0.6190456794854855, 0.7551284445455713)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6190456768155785, 0.7540960889849977)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6176354565412576, 0.7526858667561693)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6166031005588, 0.7526858623973798)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6157090568898421, 0.7560224873973052)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6166031044231852, 0.7565386659153062)--(0.6171192759696846, 0.7546122616687807);
\draw (0.6190456729511933, 0.7502432854670713)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6185294974831137, 0.7493492433307368)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6166031029923864, 0.7488330697878604)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6157090581289502, 0.7493492468304328)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6166031005588, 0.7526858623973798)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6176354565412576, 0.7526858667561693)--(0.6171192784032711, 0.7507594690592613);
\draw (0.6166030990708062, 0.7460126234050004)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6171192745388858, 0.7469066655413348)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6166031029923864, 0.7488330697878604)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6157090581289502, 0.7493492468304328)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6132664792022646, 0.7469066646822413)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6137826597166428, 0.7460126269046964)--(0.6151928799909637, 0.7474228491335249);
\draw (0.6123724367724149, 0.7435700491152943)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6113400807899573, 0.7435700447565048)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6099298617101147, 0.7449802704850292)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6099298616529198, 0.7460126276200958)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6132664792022646, 0.7469066646822413)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6137826597166428, 0.7460126269046964)--(0.6118562562008419, 0.7454964440279057);
\draw (0.6074872827262343, 0.7435700454719042)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6065932378627981, 0.7440862225144768)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6060770635891969, 0.7460126283354952)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6065932390572765, 0.7469066704718297)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6099298616529198, 0.7460126276200958)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6099298617101147, 0.7449802704850292)--(0.6080034608642209, 0.7454964431688123);
\draw (0.6032566179370616, 0.7460126209267841)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6027404409935535, 0.746906671187229)--(0.6046668382113826, 0.7474228431556126);
\draw (0.60325661913154, 0.748833068884137)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6041506639377814, 0.749349248976631)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6065932390572765, 0.7469066704718297)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6060770635891969, 0.7460126283354952)--(0.6046668382113826, 0.7474228431556126);
\draw (0.6008140467963415, 0.7502432886793791)--(0.6027404385599671, 0.7507594637967484);
\draw (0.600814044012045, 0.7512756473889385)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6022242697405694, 0.752685866468781)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6032566166979535, 0.7526858614936565)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6041506639377814, 0.749349248976631)--(0.6027404385599671, 0.7507594637967484);
\draw (0.60325661913154, 0.748833068884137)--(0.6027404385599671, 0.7507594637967484);
\draw (0.6008140415784584, 0.7551284399984579)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6008140389085516, 0.7540960844378843)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6022242697405694, 0.752685866468781)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6032566166979535, 0.7526858614936565)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6041506681528768, 0.7560224863945175)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6032566205623389, 0.756538665011583)--(0.6027404424243523, 0.7546122673146749);
\draw (0.6032566154588455, 0.7593591020605288)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6041506602650868, 0.7598752821530228)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6060770665651842, 0.7593591063202539)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6065932380544888, 0.7584650592087949)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6041506681528768, 0.7560224863945175)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6032566205623389, 0.756538665011583)--(0.6046668408366598, 0.7579488872404113);
\draw (0.6074872895094121, 0.761801684109656)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6085196364667962, 0.7618016791345313)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6099298618446105, 0.760391464314414)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6099298591747037, 0.7593591087538404)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6065932380544888, 0.7584650592087949)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6060770665651842, 0.7593591063202539)--(0.6080034583288098, 0.7598752814376234);
\draw (0.6323921568120396, 0.7502432863707945)--(0.6309819365377187, 0.748833064141966);
\draw (0.6314981119486034, 0.7507594634133671)--(0.6309819365377187, 0.748833064141966);
\draw (0.6295717174578762, 0.7502432898704906)--(0.6309819365377187, 0.748833064141966);
\draw (0.6290555419897966, 0.7493492477341561)--(0.6309819365377187, 0.748833064141966);
\draw (0.63149811438219, 0.7469066708038476)--(0.6309819365377187, 0.748833064141966);
\draw (0.632392161915533, 0.7474228493218487)--(0.6309819365377187, 0.748833064141966);
\draw (0.628161492022867, 0.7526858618256744)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6290555368863032, 0.752169684783102)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6295717174578762, 0.7502432898704906)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6290555419897966, 0.7493492477341561)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6257189193941533, 0.75024329058589)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6257189193369583, 0.7512756477209565)--(0.6276453138848805, 0.7507594641287665);
\draw (0.6232763442746582, 0.7526858690906914)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6223822994684167, 0.7521696889981974)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6218661213304303, 0.7502432913012893)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6223822955468367, 0.7493492426153374)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6257189193941533, 0.75024329058589)--(0.6237925185482593, 0.7507594632696729);
\draw (0.6257189193369583, 0.7512756477209565)--(0.6237925185482593, 0.7507594632696729);
\draw (0.619045675678295, 0.7502432838925783)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6185295002102155, 0.7493492417562438)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6190456780546867, 0.7474228484181255)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6199397229181229, 0.7469066713755529)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6223822955468367, 0.7493492426153374)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6218661213304303, 0.7502432913012893)--(0.6204559010561094, 0.7488330690724609);
\draw (0.6166031017979081, 0.7460126218305074)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6171192772659876, 0.7469066639668418)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6190456780546867, 0.7474228484181255)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6199397229181229, 0.7469066713755529)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6190456741903014, 0.743570044900199)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6180133245058155, 0.7435700514498165)--(0.6185295026438019, 0.7454964491467244);
\draw (0.6166031015615876, 0.7411274736604144)--(0.6185294987794167, 0.741643645628798);
\draw (0.617119275777994, 0.7402334249744624)--(0.6185294987794167, 0.741643645628798);
\draw (0.6190456766238879, 0.7397172522906795)--(0.6185294987794167, 0.741643645628798);
\draw (0.619939724157231, 0.7402334308086806)--(0.6185294987794167, 0.741643645628798);
\draw (0.6190456741903014, 0.743570044900199)--(0.6185294987794167, 0.741643645628798);
\draw (0.6180133245058155, 0.7435700514498165)--(0.6185294987794167, 0.741643645628798);
\draw (0.6190456754294095, 0.7368968043333266)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6199397202928457, 0.7363806272907542)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6218661238086465, 0.7368968101675447)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6223822992767261, 0.7377908523038792)--(0.6204558957037304, 0.7383070265621551);
\draw (0.619939724157231, 0.7402334308086806)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6190456766238879, 0.7397172522906795)--(0.6204558957037304, 0.7383070265621551);
\draw (0.6232763402185821, 0.7344542288784467)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6243086962010398, 0.7344542332372362)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6257189192024626, 0.7358644538915717)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6257189191452677, 0.7368968110266383)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6223822992767261, 0.7377908523038792)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6218661238086465, 0.7368968101675447)--(0.6237925183565687, 0.7363806265753547);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6290555390710042, 0.7349704126143308)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6295717172089906, 0.7368968103112389)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6290555366946126, 0.7377908480887838)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6257189191452677, 0.7368968110266383)--(0.6276453136931898, 0.7363806274344482);
\draw (0.6257189192024626, 0.7358644538915717)--(0.6276453136931898, 0.7363806274344482);
\draw (0.632392157926705, 0.7368968060242964)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6314981117569127, 0.7363806267190489)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6295717172089906, 0.7368968103112389)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6290555366946126, 0.7377908480887838)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6314981156212981, 0.7402334302369753)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6323921604847342, 0.7397172531944028)--(0.6309819374833116, 0.7383070325400674);
\draw (0.6348347318070919, 0.7411274680863673)--(0.632908335895619, 0.7416436524658038);
\draw (0.6348347331134481, 0.7421598244341874)--(0.632908335895619, 0.7416436524658038);
\draw (0.6334245140336054, 0.7435700501627118)--(0.632908335895619, 0.7416436524658038);
\draw (0.6323921580511478, 0.7435700458039223)--(0.632908335895619, 0.7416436524658038);
\draw (0.6314981156212981, 0.7402334302369753)--(0.632908335895619, 0.7416436524658038);
\draw (0.6323921604847342, 0.7397172531944028)--(0.632908335895619, 0.7416436524658038);
\draw (0.6348347369778333, 0.7460126279521138)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6343185564634553, 0.7469066657296587)--(0.6329083334620325, 0.7454964450753232);
\draw (0.632392161915533, 0.7474228493218487)--(0.6329083334620325, 0.7454964450753232);
\draw (0.63149811438219, 0.7469066708038476)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6323921580511478, 0.7435700458039223)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6334245140336054, 0.7435700501627118)--(0.6329083334620325, 0.7454964450753232);
\draw (0.6439505506298802, 0.7302235648857188)--(0.6420241540938265, 0.729707392523712);
\draw (0.6439505486417487, 0.729191208931522)--(0.6420241540938265, 0.729707392523712);
\draw (0.6425403276856523, 0.7277809870963168)--(0.6420241540938265, 0.729707392523712);
\draw (0.641507977319391, 0.7277809940395575)--(0.6420241540938265, 0.729707392523712);
\draw (0.6406139280342368, 0.7311176077374526)--(0.6420241540938265, 0.729707392523712);
\draw (0.641507974204029, 0.7316337870427002)--(0.6420241540938265, 0.729707392523712);
\draw (0.6439505517571106, 0.7253384159283793)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6439505530634666, 0.7263707722761994)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6425403276856523, 0.7277809870963168)--(0.6420241509112167, 0.7258545886121623);
\draw (0.641507977319391, 0.7277809940395575)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6406139292733449, 0.7244443671705804)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6415079734550057, 0.723928190521631)--(0.6420241509112167, 0.7258545886121623);
\draw (0.6415079778767236, 0.7211077538663084)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6406139317069314, 0.7205915745610609)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6386875308610375, 0.7211077472448438)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6381713559628557, 0.7220017963244191)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6406139292733449, 0.7244443671705804)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6415079734550057, 0.723928190521631)--(0.6400977524989093, 0.7225179686864258);
\draw (0.6372773079168097, 0.7186651694554419)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6362449575505483, 0.7186651763986827)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6348347314909585, 0.7200753916124232)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6348347327973145, 0.7211077479602432)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6381713559628557, 0.7220017963244191)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6386875308610375, 0.7211077472448438)--(0.6367611343249839, 0.7205915748828371);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6334245098530867, 0.7186651701708413)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6348347314909585, 0.7200753916124232)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6348347327973145, 0.7211077479602432)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6314981115652221, 0.7220017900247306)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6309819360971425, 0.7211077478883962)--(0.6329083369430364, 0.7205915752046133);
\draw (0.6281614953794281, 0.7211077521753387)--(0.6295717170173, 0.7225179736169207);
\draw (0.62764531486505, 0.7220017899528836)--(0.6295717170173, 0.7225179736169207);
\draw (0.6281614916394856, 0.7239281884370381)--(0.6295717170173, 0.7225179736169207);
\draw (0.6290555378092779, 0.7244443677422856)--(0.6295717170173, 0.7225179736169207);
\draw (0.6314981115652221, 0.7220017900247306)--(0.6295717170173, 0.7225179736169207);
\draw (0.6309819360971425, 0.7211077478883962)--(0.6295717170173, 0.7225179736169207);
\draw (0.6257189152136344, 0.7253384105940195)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6257189165199906, 0.7263707669418394)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6271291381578623, 0.7277809883834214)--(0.6276453173658845, 0.7258545942580565);
\draw (0.62816149414032, 0.727780992742211)--(0.6276453173658845, 0.7258545942580565);
\draw (0.629055536445727, 0.7244443685295321)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6281614916394856, 0.7239281884370381)--(0.6276453173658845, 0.7258545942580565);
\draw (0.6257189203843758, 0.7302235704597659)--(0.6276453149322979, 0.729707386867576);
\draw (0.6262350958524554, 0.7311176125961004)--(0.6276453149322979, 0.729707386867576);
\draw (0.6281614917067335, 0.7316337853517304)--(0.6276453149322979, 0.729707386867576);
\draw (0.6290555365701698, 0.731117608309158)--(0.6276453149322979, 0.729707386867576);
\draw (0.62816149414032, 0.727780992742211)--(0.6276453149322979, 0.729707386867576);
\draw (0.6271291381578623, 0.7277809883834214)--(0.6276453149322979, 0.729707386867576);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6290555390710042, 0.7349704126143308)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6309819349824771, 0.7344542282348944)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6314981154968553, 0.7335601904573494)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6290555365701698, 0.731117608309158)--(0.6295717133446054, 0.7330440067933124);
\draw (0.6281614917067335, 0.7316337853517304)--(0.6295717133446054, 0.7330440067933124);
\draw (0.632392157926705, 0.7368968060242964)--(0.632908337134727, 0.7349704118989314);
\draw (0.6314981117569127, 0.7363806267190489)--(0.632908337134727, 0.7349704118989314);
\draw (0.6309819349824771, 0.7344542282348944)--(0.632908337134727, 0.7349704118989314);
\draw (0.6314981154968553, 0.7335601904573494)--(0.632908337134727, 0.7349704118989314);
\draw (0.6348347316826493, 0.7344542283067415)--(0.632908337134727, 0.7349704118989314);
\draw (0.6348347343525561, 0.735486583867315)--(0.632908337134727, 0.7349704118989314);
\draw (0.6372773119728856, 0.7368968096676866)--(0.63676113519845, 0.734970411183532);
\draw (0.6381713568363219, 0.736380632625114)--(0.63676113519845, 0.734970411183532);
\draw (0.6386875297463721, 0.734454227591342)--(0.63676113519845, 0.734970411183532);
\draw (0.6381713542782926, 0.7335601854550076)--(0.63676113519845, 0.734970411183532);
\draw (0.6348347330462001, 0.734454227519495)--(0.63676113519845, 0.734970411183532);
\draw (0.6348347343525561, 0.735486583867315)--(0.63676113519845, 0.734970411183532);
\draw (0.6415079767620583, 0.7344542342128066)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6420241509784647, 0.7335601855268546)--(0.6400977551241864, 0.7330440127712247);
\draw (0.641507974204029, 0.7316337870427002)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6406139280342368, 0.7311176077374526)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6381713542782926, 0.7335601854550076)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6386875297463721, 0.734454227591342)--(0.6400977551241864, 0.7330440127712247);
\draw (0.6439505539774458, 0.7071067866369898)--(0.6420241528122248, 0.7076229595051363);
\draw (0.643434372204403, 0.7062127335962848)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6415079760377892, 0.7056965610209819)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6406139313447968, 0.7062127379651486)--(0.6420241528122248, 0.7076229595051363);
\draw (0.641507973263315, 0.7095493538273129)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6425403297571043, 0.709549357890885)--(0.6420241528122248, 0.7076229595051363);
\draw (0.6415079737990871, 0.7028761136665118)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6420241492601751, 0.7037701558068827)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6415079760377892, 0.7056965610209819)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6406139313447968, 0.7062127379651486)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6381713519067798, 0.7037701561121744)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6386875329324895, 0.7028761180394121)--(0.6400977543999173, 0.7042863395793999);
\draw (0.6372773099882616, 0.70043354025001)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6362449534944723, 0.700433536186438)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6348347344146298, 0.7018437619149624)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6348347357209858, 0.7028761182627824)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6381713519067798, 0.7037701561121744)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6386875329324895, 0.7028761180394121)--(0.6367611302689079, 0.7023599346705924);
\draw (0.6323921561125249, 0.7004335365082142)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6314981112490886, 0.7009497135507866)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6309819383390383, 0.7028761185845586)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6314981138071178, 0.703770160720893)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6348347357209858, 0.7028761182627824)--(0.6329083328869605, 0.7023599349923686);
\draw (0.634834734073742, 0.701843762111774)--(0.6329083328869605, 0.7023599349923686);
\draw (0.6281614913233522, 0.702876111963094)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6290555355050129, 0.7023599353141448)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6309819383390383, 0.7028761185845586)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6314981138071178, 0.703770160720893)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6290555393693982, 0.7062127388320713)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6281614931996059, 0.7056965595268238)--(0.6295717129612239, 0.7042863334046761);
\draw (0.6257189174555302, 0.7071067812901819)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6257189187618863, 0.7081391376380018)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6271291403997581, 0.7095493590795838)--(0.6276453133098084, 0.7076229540458119);
\draw (0.628161490084244, 0.7095493525299663)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6290555393693982, 0.7062127388320713)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6281614931996059, 0.7056965595268238)--(0.6276453133098084, 0.7076229540458119);
\draw (0.6257189163282998, 0.7119919302475213)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6262350917963794, 0.7128859723838558)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6281614939486293, 0.7134021560478928)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6290555388120656, 0.7128859790053204)--(0.6276453171741937, 0.7114757575637384);
\draw (0.628161490084244, 0.7095493525299663)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6271291403997581, 0.7095493590795838)--(0.6276453171741937, 0.7114757575637384);
\draw (0.6281614965066585, 0.7162226032179992)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6290555363784791, 0.7167387716148397)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6309819372243729, 0.7162225989310568)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6314981114407793, 0.7153285502451048)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6290555388120656, 0.7128859790053204)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6281614939486293, 0.7134021560478928)--(0.6295717155865012, 0.7148123774894748);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6334245098530867, 0.7186651701708413)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6348347359126765, 0.7172549549571007)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6348347346063204, 0.7162225986092806)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6314981114407793, 0.7153285502451048)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6309819372243729, 0.7162225989310568)--(0.6329083330786511, 0.7167387716866868);
\draw (0.6372773079168097, 0.7186651694554419)--(0.636761131142374, 0.7167387709712874);
\draw (0.6362449575505483, 0.7186651763986827)--(0.636761131142374, 0.7167387709712874);
\draw (0.6348347359126765, 0.7172549549571007)--(0.636761131142374, 0.7167387709712874);
\draw (0.6348347346063204, 0.7162225986092806)--(0.636761131142374, 0.7167387709712874);
\draw (0.6381713565201884, 0.71532855615117)--(0.636761131142374, 0.7167387709712874);
\draw (0.6386875319882679, 0.7162225982875045)--(0.636761131142374, 0.7167387709712874);
\draw (0.6415079727059823, 0.716222594000562)--(0.6400977510681105, 0.71481237255898);
\draw (0.6420241539021359, 0.7153285558293938)--(0.6400977510681105, 0.71481237255898);
\draw (0.6415079767868126, 0.7134021575420509)--(0.6400977510681105, 0.71481237255898);
\draw (0.640613930957908, 0.7128859780399919)--(0.6400977510681105, 0.71481237255898);
\draw (0.6381713565201884, 0.71532855615117)--(0.6400977510681105, 0.71481237255898);
\draw (0.6386875319882679, 0.7162225982875045)--(0.6400977510681105, 0.71481237255898);
\draw (0.6439505527013321, 0.7119919356802871)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6439505512245322, 0.7109595794308728)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6425403297571043, 0.709549357890885)--(0.6420241500377506, 0.7114757523114673);
\draw (0.641507973263315, 0.7095493538273129)--(0.6420241500377506, 0.7114757523114673);
\draw (0.640613930957908, 0.7128859780399919)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6415079771277002, 0.7134021573452394)--(0.6420241500377506, 0.7114757523114673);
\draw (0.6323921572056296, 0.687087056174164)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6329083326667176, 0.6879810983145349)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6323921594443317, 0.6899075035286341)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6314981147513393, 0.6904236804728007)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6290555353133223, 0.6879810986198266)--(0.6309819378064598, 0.6884972820870521);
\draw (0.629571716339032, 0.6870870605470643)--(0.6309819378064598, 0.6884972820870521);
\draw (0.6348347310860165, 0.6913177182362349)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6343185556109455, 0.690423676103937)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6323921594443317, 0.6899075035286341)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6314981147513393, 0.6904236804728007)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6323921566698575, 0.693760296334965)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6334245131636468, 0.6937603003985372)--(0.6329083362187673, 0.6918339020127885);
\draw (0.6348347361078746, 0.6962028781879391)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6343185550821648, 0.6970969162607015)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6323921605342427, 0.6976130998528915)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6314981143644505, 0.6970969205476439)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6323921566698575, 0.693760296334965)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6334245131636468, 0.6937603003985372)--(0.6329083334442931, 0.6956866948191195);
\draw (0.6323921561125249, 0.7004335365082142)--(0.630981934474653, 0.6990233150666322);
\draw (0.6314981112490886, 0.7009497135507866)--(0.630981934474653, 0.6990233150666322);
\draw (0.6295717153948104, 0.7004335407951566)--(0.630981934474653, 0.6990233150666322);
\draw (0.6290555399267309, 0.6995394986588221)--(0.630981934474653, 0.6990233150666322);
\draw (0.6314981143644505, 0.6970969205476439)--(0.630981934474653, 0.6990233150666322);
\draw (0.6323921601933551, 0.6976131000497031)--(0.630981934474653, 0.6990233150666322);
\draw (0.6281614913233522, 0.702876111963094)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6290555355050129, 0.7023599353141448)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6295717153948104, 0.7004335407951566)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6290555399267309, 0.6995394986588221)--(0.6276453145489166, 0.7009497134789395);
\draw (0.625718918012863, 0.7004335411169328)--(0.6276453145489166, 0.7009497134789395);
\draw (0.625718919319219, 0.7014658974647529)--(0.6276453145489166, 0.7009497134789395);
\draw (0.6232763435751433, 0.702876119228111)--(0.6237925164851936, 0.7009497141943389);
\draw (0.622382297405351, 0.7023599399228634)--(0.6237925164851936, 0.7009497141943389);
\draw (0.6218661206309154, 0.700433541438709)--(0.6237925164851936, 0.7009497141943389);
\draw (0.6223822948473218, 0.699539492752757)--(0.6237925164851936, 0.7009497141943389);
\draw (0.625718918012863, 0.7004335411169328)--(0.6237925164851936, 0.7009497141943389);
\draw (0.625718919319219, 0.7014658974647529)--(0.6237925164851936, 0.7009497141943389);
\draw (0.6190456736152293, 0.7004335348172444)--(0.6204558989930437, 0.699023319997127);
\draw (0.6185294981471497, 0.6995394926809099)--(0.6204558989930437, 0.699023319997127);
\draw (0.6190456773551718, 0.697613098555545)--(0.6204558989930437, 0.699023319997127);
\draw (0.619939722218608, 0.6970969215129725)--(0.6204558989930437, 0.699023319997127);
\draw (0.6223822948473218, 0.699539492752757)--(0.6204558989930437, 0.699023319997127);
\draw (0.6218661206309154, 0.700433541438709)--(0.6204558989930437, 0.699023319997127);
\draw (0.6166030997348423, 0.6962028727551735)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6166030984284863, 0.6951705164073534)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6180133238063006, 0.693760301587236)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6190456734907865, 0.6937602950376185)--(0.6185295005807362, 0.6956867000713906);
\draw (0.619939722218608, 0.6970969215129725)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6190456773551718, 0.697613098555545)--(0.6185295005807362, 0.6956867000713906);
\draw (0.6166031008620727, 0.691317723797834)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6171192750784791, 0.6904236751118821)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6190456766061484, 0.6899075020344758)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6199397227759407, 0.6904236813397234)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6190456734907865, 0.6937602950376185)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6180133238063006, 0.693760301587236)--(0.6185294967163509, 0.6918338965534641);
\draw (0.6190456747298947, 0.6870870544707461)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6185294998317128, 0.6879811035503214)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6190456766061484, 0.6899075020344758)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6199397227759407, 0.6904236813397234)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6223822972136603, 0.6879811032285452)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6218661217455808, 0.6870870610922107)--(0.6204558963677664, 0.6884972759123281);
\draw (0.6232763395190672, 0.6846444790158662)--(0.623792516293503, 0.6865708775000208);
\draw (0.6243086961833004, 0.6846444829810326)--(0.623792516293503, 0.6865708775000208);
\draw (0.6257189174802845, 0.6860547046194262)--(0.623792516293503, 0.6865708775000208);
\draw (0.6257189191275283, 0.6870870607704346)--(0.623792516293503, 0.6865708775000208);
\draw (0.6223822972136603, 0.6879811032285452)--(0.623792516293503, 0.6865708775000208);
\draw (0.6218661217455808, 0.6870870610922107)--(0.623792516293503, 0.6865708775000208);
\draw (0.6281614933948041, 0.6846444827576622)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6290555393941525, 0.6851606621613155)--(0.6276453136754504, 0.6865708771782446);
\draw (0.629571716339032, 0.6870870605470643)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6290555353133223, 0.6879810986198266)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6257189191275283, 0.6870870607704346)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6257189178211722, 0.6860547044226146)--(0.6276453136754504, 0.6865708771782446);
\draw (0.6123724383147959, 0.6755286699488763)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6113400816505627, 0.67552866598371)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6099298618889447, 0.6769388921058577)--(0.6118562584249984, 0.6774550644678645);
\draw (0.609929856897329, 0.6779712375452707)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6132664800628702, 0.6788652859094465)--(0.6118562584249984, 0.6774550644678645);
\draw (0.613782654961052, 0.6779712368298713)--(0.6118562584249984, 0.6774550644678645);
\draw (0.6074872842686152, 0.6755286663054861)--(0.6080034610430508, 0.6774550647896407);
\draw (0.608519640251073, 0.6755286706642758)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6099298618889447, 0.6769388921058577)--(0.6080034610430508, 0.6774550647896407);
\draw (0.609929856897329, 0.6779712375452707)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6065932419632083, 0.6788652905181651)--(0.6080034610430508, 0.6774550647896407);
\draw (0.606077060197157, 0.6779712374734236)--(0.6080034610430508, 0.6774550647896407);
\draw (0.6032566194794425, 0.677971241760366)--(0.6046668411173144, 0.679381463201948);
\draw (0.6027404452630363, 0.678865290446318)--(0.6046668411173144, 0.679381463201948);
\draw (0.6032566220374718, 0.6807916889304726)--(0.6046668411173144, 0.679381463201948);
\draw (0.6041506619092923, 0.681307857327313)--(0.6046668411173144, 0.679381463201948);
\draw (0.6065932419632083, 0.6788652905181651)--(0.6046668411173144, 0.679381463201948);
\draw (0.606077060197157, 0.6779712374734236)--(0.6046668411173144, 0.679381463201948);
\draw (0.6008140456116207, 0.6822019110874539)--(0.6027404414658989, 0.682718083843084);
\draw (0.600814040620005, 0.6832342565268669)--(0.6027404414658989, 0.682718083843084);
\draw (0.6022242622578768, 0.6846444779684489)--(0.6027404414658989, 0.682718083843084);
\draw (0.6032566182403345, 0.6846444823272384)--(0.6027404414658989, 0.682718083843084);
\draw (0.6041506605457414, 0.6813078581145595)--(0.6027404414658989, 0.682718083843084);
\draw (0.6032566220374718, 0.6807916889304726)--(0.6027404414658989, 0.682718083843084);
\draw (0.6008140444843902, 0.6870870600447934)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6008140418144834, 0.6860547044842198)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6022242622578768, 0.6846444779684489)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6032566182403345, 0.6846444823272384)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6041506606701842, 0.6879810978941853)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6032566158067479, 0.6884972749367578)--(0.6027404390323123, 0.6865708764526033);
\draw (0.6032566183647772, 0.6913177221068643)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6041506631710186, 0.6918339021993583)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6060770653804634, 0.6913177287283289)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6065932395968697, 0.6904236800423769)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6041506606701842, 0.6879810978941853)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6032566158067479, 0.6884972749367578)--(0.6046668437425916, 0.6899075072867469);
\draw (0.6074872820267194, 0.6937602956093237)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6085196380091771, 0.6937602999681134)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6099298584525706, 0.6923500734523423)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6099298620806355, 0.691317728800176)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6065932395968697, 0.6904236800423769)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6060770653804634, 0.6913177287283289)--(0.6080034612347416, 0.6918339014839588);
\draw (0.6123724360729, 0.6937602992527139)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6132664809363363, 0.6932441222101414)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6137826601443583, 0.6913177280847765)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6132664783783071, 0.690423675040035)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6099298634441863, 0.6913177280129295)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6099298584525706, 0.6923500734523423)--(0.6118562592984644, 0.6918339007685594);
\draw (0.6166031008620727, 0.691317723797834)--(0.615192879224201, 0.6899075023562521);
\draw (0.6171192750784791, 0.6904236751118821)--(0.615192879224201, 0.6899075023562521);
\draw (0.6166030983040435, 0.6884972766277275)--(0.615192879224201, 0.6899075023562521);
\draw (0.615709058432223, 0.6879811082308871)--(0.615192879224201, 0.6899075023562521);
\draw (0.6132664783783071, 0.690423675040035)--(0.615192879224201, 0.6899075023562521);
\draw (0.6137826601443583, 0.6913177280847765)--(0.615192879224201, 0.6899075023562521);
\draw (0.6190456747298947, 0.6870870544707461)--(0.617119278193841, 0.6865708821087394);
\draw (0.6185294998317128, 0.6879811035503214)--(0.617119278193841, 0.6865708821087394);
\draw (0.6166030983040435, 0.6884972766277275)--(0.617119278193841, 0.6865708821087394);
\draw (0.615709058432223, 0.6879811082308871)--(0.617119278193841, 0.6865708821087394);
\draw (0.6166031014194054, 0.684644483624585)--(0.617119278193841, 0.6865708821087394);
\draw (0.6176354580836385, 0.6846444875897513)--(0.617119278193841, 0.6865708821087394);
\draw (0.6190456758571251, 0.6822019055134068)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6185295003890455, 0.6813078633770723)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6166030975550201, 0.6807916801066585)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6157090533733593, 0.6813078567556077)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6166031014194054, 0.684644483624585)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6176354580836385, 0.6846444875897513)--(0.6171192813092029, 0.6827180891055968);
\draw (0.6166031019767381, 0.6779712434513359)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6157090558069458, 0.6774550641460884)--(0.6151928765989237, 0.6793814582714532);
\draw (0.613782654961052, 0.6779712368298713)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6132664800628702, 0.6788652859094465)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6157090533733593, 0.6813078567556077)--(0.6151928765989237, 0.6793814582714532);
\draw (0.6166030975550201, 0.6807916801066585)--(0.6151928765989237, 0.6793814582714532);
\draw (0.5892556477251392, 0.6755286609711263)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5883616028617029, 0.6760448380136987)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5878454313152035, 0.6779712422602243)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5883616067832831, 0.6788652843965588)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5916982266518247, 0.6779712431193179)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5916982267090195, 0.6769388859842513)--(0.5897718321610974, 0.6774550695764414);
\draw (0.5850249829359664, 0.6779712364260062)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5859190277994026, 0.6774550593834336)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5878454313152035, 0.6779712422602243)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5883616067832831, 0.6788652843965588)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5859190316637879, 0.6813078629013601)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5850249841304448, 0.6807916843833591)--(0.5864352095082591, 0.6793814695632417);
\draw (0.5825824090681446, 0.682201905753094)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5825824117380515, 0.6832342613136676)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5839926320123724, 0.684644483542496)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5850249879948302, 0.6846444879012856)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5859190316637879, 0.6813078629013601)--(0.5845088125839454, 0.6827180886298846);
\draw (0.5850249841304448, 0.6807916843833591)--(0.5845088125839454, 0.6827180886298846);
\draw (0.582582409304465, 0.687087053923187)--(0.5845088101503589, 0.686570881239404);
\draw (0.5830985910705163, 0.6879811069679285)--(0.5845088101503589, 0.686570881239404);
\draw (0.5850249855612436, 0.6884972805108049)--(0.5845088101503589, 0.686570881239404);
\draw (0.5859190304246799, 0.6879811034682325)--(0.5845088101503589, 0.686570881239404);
\draw (0.5850249879948302, 0.6846444879012856)--(0.5845088101503589, 0.686570881239404);
\draw (0.5839926320123724, 0.684644483542496)--(0.5845088101503589, 0.686570881239404);
\draw (0.5850249894828238, 0.691317726893665)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5845088077167724, 0.6904236738489234)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5850249855612436, 0.6884972805108049)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5859190304246799, 0.6879811034682325)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5883616030533936, 0.690423674708017)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5878454288369872, 0.6913177233939689)--(0.5864352085626663, 0.6899075011651404);
\draw (0.5892556517812151, 0.693760301183371)--(0.5897718260548163, 0.6918338953623525);
\draw (0.590288001465701, 0.6937602946337534)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5916982268435154, 0.692350079813636)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5916982269007102, 0.6913177226785695)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5883616030533936, 0.690423674708017)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5878454288369872, 0.6913177233939689)--(0.5897718260548163, 0.6918338953623525);
\draw (0.5941407995294239, 0.693760293918354)--(0.5936246213914375, 0.691833896221446);
\draw (0.5950348443928601, 0.6932441168757815)--(0.5936246213914375, 0.691833896221446);
\draw (0.5955510249644331, 0.6913177219631701)--(0.5936246213914375, 0.691833896221446);
\draw (0.5950348494963535, 0.6904236798268357)--(0.5936246213914375, 0.691833896221446);
\draw (0.5916982269007102, 0.6913177226785695)--(0.5936246213914375, 0.691833896221446);
\draw (0.5916982268435154, 0.692350079813636)--(0.5936246213914375, 0.691833896221446);
\draw (0.5983714643185967, 0.6913177184634741)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5988876448329747, 0.6904236806859292)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5983714694220901, 0.6884972814145283)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5974774218887469, 0.6879811028965273)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5950348494963535, 0.6904236798268357)--(0.5969612440442756, 0.6899074962346456);
\draw (0.5955510249644331, 0.6913177219631701)--(0.5969612440442756, 0.6899074962346456);
\draw (0.6008140444843902, 0.6870870600447934)--(0.5988876409685895, 0.6865708771680027);
\draw (0.6008140418144834, 0.6860547044842198)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5994038215401624, 0.6846444822553913)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5983714655577047, 0.6846444778966018)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5974774218887469, 0.6879811028965273)--(0.5988876409685895, 0.6865708771680027);
\draw (0.5983714694220901, 0.6884972814145283)--(0.5988876409685895, 0.6865708771680027);
\draw (0.6008140456116207, 0.6822019110874539)--(0.5988876434021759, 0.6827180845584834);
\draw (0.600814040620005, 0.6832342565268669)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5994038215401624, 0.6846444822553913)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5983714655577047, 0.6846444778966018)--(0.5988876434021759, 0.6827180845584834);
\draw (0.597477423127855, 0.6813078623296549)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5983714679912913, 0.6807916852870823)--(0.5988876434021759, 0.6827180845584834);
\draw (0.5983714654332619, 0.6779712381169759)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5974774255614415, 0.6774550697201355)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5955510247155476, 0.6779712424039184)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5950348504991412, 0.6788652910898704)--(0.5969612449898685, 0.6793814646327468);
\draw (0.597477423127855, 0.6813078623296549)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5983714679912913, 0.6807916852870823)--(0.5969612449898685, 0.6793814646327468);
\draw (0.5941408017713197, 0.6755286646145164)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5931084520868338, 0.675528671164134)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5916982267090195, 0.6769388859842513)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5916982266518247, 0.6779712431193179)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5950348504991412, 0.6788652910898704)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5955510247155476, 0.6779712424039184)--(0.5936246274977185, 0.6774550704355349);
\draw (0.5692359254436186, 0.6870870530194637)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5687197485001105, 0.6879811032799086)--(0.5706461520159113, 0.6884972861566993);
\draw (0.569235926638097, 0.6899075009768166)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5701299714443384, 0.6904236810693106)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5725725465638334, 0.6879811025645092)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5720563710957539, 0.6870870604281748)--(0.5706461520159113, 0.6884972861566993);
\draw (0.5667933543028985, 0.6913177207720586)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5673095320901749, 0.6904236845690066)--(0.5687197523644958, 0.6918339067978351);
\draw (0.569235926638097, 0.6899075009768166)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5701299714443384, 0.6904236810693106)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5692359305024823, 0.6937603044947431)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5682035772471263, 0.6937602985614606)--(0.5687197523644958, 0.6918339067978351);
\draw (0.5667933490850154, 0.6962028720911374)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5673095308510667, 0.697096925135879)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5692359280688958, 0.6976130971042624)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5701299756594338, 0.697096918487197)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5692359305024823, 0.6937603044947431)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5682035772471263, 0.6937602985614606)--(0.5687197499309093, 0.6956866994073545);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5701299677716438, 0.7009497142457023)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5720563740717411, 0.7004335384129335)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5725725455610458, 0.6995394913014744)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5701299756594338, 0.697096918487197)--(0.5706461483432167, 0.6990233193330909);
\draw (0.5692359280688958, 0.6976130971042624)--(0.5706461483432167, 0.6990233193330909);
\draw (0.573466597015969, 0.7028761162023355)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5725725467555242, 0.7023599392588273)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5720563740717411, 0.7004335384129335)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5725725455610458, 0.6995394913014744)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5759091666812606, 0.70043354084652)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5759091693511675, 0.7014658964070936)--(0.5739827658353667, 0.7009497135303029);
\draw (0.5783517420370761, 0.7028761105118115)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5792457841734105, 0.702359935043732)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5797619647449835, 0.7004335401311206)--(0.5778355638990896, 0.7009497128149035);
\draw (0.579245789276904, 0.6995394979947861)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5759091666812606, 0.70043354084652)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5759091693511675, 0.7014658964070936)--(0.5778355638990896, 0.7009497128149035);
\draw (0.5825824068262488, 0.7004335350569316)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5830985873406269, 0.6995394972793867)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5825824119297422, 0.6976130980079858)--(0.5811721865519278, 0.6990233128281031);
\draw (0.581688364396399, 0.6970969194899848)--(0.5811721865519278, 0.6990233128281031);
\draw (0.579245789276904, 0.6995394979947861)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5797619647449835, 0.7004335401311206)--(0.5811721865519278, 0.6990233128281031);
\draw (0.5850249869920424, 0.6962028766382509)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5850249843221356, 0.6951705210776773)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5836147640478145, 0.6937602988488488)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5825824080653569, 0.6937602944900593)--(0.5830985834762417, 0.6956866937614602);
\draw (0.581688364396399, 0.6970969194899848)--(0.5830985834762417, 0.6956866937614602);
\draw (0.5825824119297422, 0.6976130980079858)--(0.5830985834762417, 0.6956866937614602);
\draw (0.585024986755722, 0.6913177284681579)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5845088049896706, 0.6904236754234164)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5825824104989433, 0.6899075018805398)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5816883656355072, 0.6904236789231124)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5825824080653569, 0.6937602944900593)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5836147640478145, 0.6937602988488488)--(0.5830985859098281, 0.6918339011519409);
\draw (0.5825824065773633, 0.6870870554976799)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5830985883434145, 0.6879811085424214)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5825824104989433, 0.6899075018805398)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5816883656355072, 0.6904236789231124)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5792457930067934, 0.6879811076833279)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5797619672231997, 0.6870870589973759)--(0.5811721874975206, 0.6884972812262043);
\draw (0.5783517442789718, 0.6846444812079739)--(0.5778355700053707, 0.6865708870289924);
\draw (0.577319394594486, 0.6846444877575915)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5759091692166717, 0.6860547025777088)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5759091691594769, 0.6870870597127754)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5792457930067934, 0.6879811076833279)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5797619672231997, 0.6870870589973759)--(0.5778355700053707, 0.6865708870289924);
\draw (0.5734665902327913, 0.6846444775645838)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5725725453693551, 0.6851606546071562)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5720563710957539, 0.6870870604281748)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5725725465638334, 0.6879811025645092)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5759091691594769, 0.6870870597127754)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5759091692166717, 0.6860547025777088)--(0.5739827746687496, 0.6865708861698989);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5596039365051299, 0.7076229565940836);
\draw (0.557677535659236, 0.7081391292778665)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5590877559335569, 0.709549351506695)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5601201091889128, 0.7095493574399775)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5610141555849724, 0.7062127308655591)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5601201116224992, 0.7056965648304581)--(0.5596039365051299, 0.7076229565940836);
\draw (0.5576775395236212, 0.711991932795793)--(0.5596039340715433, 0.711475749203603);
\draw (0.5576775368537144, 0.7109595772352194)--(0.5596039340715433, 0.711475749203603);
\draw (0.5590877559335569, 0.709549351506695)--(0.5596039340715433, 0.711475749203603);
\draw (0.5601201091889128, 0.7095493574399775)--(0.5596039340715433, 0.711475749203603);
\draw (0.5610141543458642, 0.7128859714324314)--(0.5596039340715433, 0.711475749203603);
\draw (0.5601201067553263, 0.7134021500494969)--(0.5596039340715433, 0.711475749203603);
\draw (0.5601201134040081, 0.7162225948578639)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5610141582102496, 0.7167387749503579)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5629405590561434, 0.716222602266575)--(0.5615303387818225, 0.7148123800377465);
\draw (0.563456730545448, 0.715328555155116)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5610141543458642, 0.7128859714324314)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5601201067553263, 0.7134021500494969)--(0.5615303387818225, 0.7148123800377465);
\draw (0.5643507757023996, 0.7186651691475698)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5653831289577554, 0.7186651750808524)--(0.5648669562739725, 0.7167387742349585);
\draw (0.566793348037598, 0.7172549493523279)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5667933571198663, 0.7162226015511756)--(0.5648669562739725, 0.7167387742349585);
\draw (0.563456730545448, 0.715328555155116)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5629405590561434, 0.716222602266575)--(0.5648669562739725, 0.7167387742349585);
\draw (0.5692359270214784, 0.718665174365453)--(0.5687197488834919, 0.716738776668545);
\draw (0.5682035737661224, 0.7186651684321704)--(0.5687197488834919, 0.716738776668545);
\draw (0.566793348037598, 0.7172549493523279)--(0.5687197488834919, 0.716738776668545);
\draw (0.5667933571198663, 0.7162226015511756)--(0.5687197488834919, 0.716738776668545);
\draw (0.570129973417538, 0.7153285477910346)--(0.5687197488834919, 0.716738776668545);
\draw (0.5706461551835893, 0.7162226008357762)--(0.5687197488834919, 0.716738776668545);
\draw (0.5734665945377528, 0.7162225973360802)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5739827660270573, 0.715328550224621)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5734665933432744, 0.7134021493787273)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5725725493808013, 0.7128859833436262)--(0.5720563742634319, 0.7148123751072517);
\draw (0.570129973417538, 0.7153285477910346)--(0.5720563742634319, 0.7148123751072517);
\draw (0.5706461551835893, 0.7162226008357762)--(0.5720563742634319, 0.7148123751072517);
\draw (0.575909165678473, 0.7119919295834852)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5759091693065378, 0.7109595849313187)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5744989490322168, 0.7095493627024904)--(0.5739827684606439, 0.7114757576151017);
\draw (0.573466595776861, 0.7095493567692078)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5725725493808013, 0.7128859833436262)--(0.5739827684606439, 0.7114757576151017);
\draw (0.5734665933432744, 0.7134021493787273)--(0.5739827684606439, 0.7114757576151017);
\draw (0.575909170896356, 0.7071067782644064)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5753929954282765, 0.706212736128072)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5734665919124756, 0.7056965532512813)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5725725443219376, 0.7062127318683468)--(0.5739827708942303, 0.7076229650055823);
\draw (0.573466595776861, 0.7095493567692078)--(0.5739827708942303, 0.7076229650055823);
\draw (0.5744989490322168, 0.7095493627024904)--(0.5739827708942303, 0.7076229650055823);
\draw (0.573466597015969, 0.7028761162023355)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5725725467555242, 0.7023599392588273)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5706461459096303, 0.7028761119426103)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5701299744203256, 0.7037701590540694)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5725725443219376, 0.7062127318683468)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5734665919124756, 0.7056965532512813)--(0.5720563661839512, 0.7042863341714388);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5701299677716438, 0.7009497142457023)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5706461459096303, 0.7028761119426103)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5701299744203256, 0.7037701590540694)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5667933478459073, 0.7028761126580098)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5667933569281757, 0.7018437648568574)--(0.5687197486918012, 0.7023599399742267);
\draw (0.5643507779442953, 0.7004335398437322)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5634567303537573, 0.7009497184607978)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5629405552363879, 0.7028761102244233)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5634567370024393, 0.7037701632691648)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5667933478459073, 0.7028761126580098)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5667933569281757, 0.7018437648568574)--(0.5648669560822818, 0.7023599375406403);
\draw (0.5601201104280209, 0.7028761168731051)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5596039389387163, 0.7037701639845642)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5601201116224992, 0.7056965648304581)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5610141555849724, 0.7062127308655591)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5634567370024393, 0.7037701632691648)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5629405552363879, 0.7028761102244233)--(0.5615303307023418, 0.7042863391019336);
\draw (0.5576775372817254, 0.7302235620996306)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5576775346118186, 0.729191206539057)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5590877599896329, 0.7277809917189397)--(0.5596039381276193, 0.7297073894158477);
\draw (0.560120106947017, 0.7277809867438151)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5610141584019402, 0.7311176116446761)--(0.5596039381276193, 0.7297073894158477);
\draw (0.5601201108114022, 0.7316337902617416)--(0.5596039381276193, 0.7297073894158477);
\draw (0.557677537045405, 0.7253384139295377)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5576775397153119, 0.7263707694901113)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5590877599896329, 0.7277809917189397)--(0.5596039342632341, 0.7258545858979212);
\draw (0.560120106947017, 0.7277809867438151)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5610141596410484, 0.7244443710778038)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5601201093806034, 0.7239281941342957)--(0.5596039342632341, 0.7258545858979212);
\draw (0.5601201081861251, 0.7211077461769427)--(0.561530328460446, 0.7225179684057712);
\draw (0.561014155776663, 0.7205915675598773)--(0.561530328460446, 0.7225179684057712);
\draw (0.5629405592924639, 0.721107750436668)--(0.561530328460446, 0.7225179684057712);
\draw (0.5634567347605435, 0.7220017925730023)--(0.561530328460446, 0.7225179684057712);
\draw (0.5610141596410484, 0.7244443710778038)--(0.561530328460446, 0.7225179684057712);
\draw (0.5601201093806034, 0.7239281941342957)--(0.561530328460446, 0.7225179684057712);
\draw (0.5643507757023996, 0.7186651691475698)--(0.564866953840386, 0.7205915668444779);
\draw (0.5653831289577554, 0.7186651750808524)--(0.564866953840386, 0.7205915668444779);
\draw (0.5667933546862799, 0.720075394160695)--(0.564866953840386, 0.7205915668444779);
\draw (0.5667933519019833, 0.7211077528702544)--(0.564866953840386, 0.7205915668444779);
\draw (0.5634567347605435, 0.7220017925730023)--(0.564866953840386, 0.7205915668444779);
\draw (0.5629405592924639, 0.721107750436668)--(0.564866953840386, 0.7205915668444779);
\draw (0.5692359270214784, 0.718665174365453)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5682035737661224, 0.7186651684321704)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5667933546862799, 0.720075394160695)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5667933519019833, 0.7211077528702544)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5701299721784299, 0.722001788357907)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5706461499657063, 0.721107752154855)--(0.5687197464499054, 0.7205915692780643);
\draw (0.5734665947740732, 0.7211077455061731)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5739827702421528, 0.7220017876425076)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5734665959685517, 0.723928193463526)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5725725483780136, 0.7244443720805914)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5701299721784299, 0.722001788357907)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5706461499657063, 0.721107752154855)--(0.5720563702400272, 0.7225179743836835);
\draw (0.5759091686544602, 0.725338407568244)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5759091658701636, 0.7263707662778034)--(0.5739827686523346, 0.7258545943094199);
\draw (0.574498946790321, 0.727780992006328)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5734665935349652, 0.7277809860730454)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5725725483780136, 0.7244443720805914)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5734665959685517, 0.723928193463526)--(0.5739827686523346, 0.7258545943094199);
\draw (0.5759091697345489, 0.7302235697957299)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5753929919472726, 0.7311176059987818)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5734665973993505, 0.7316337895909719)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5725725471389055, 0.7311176126474638)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5734665935349652, 0.7277809860730454)--(0.5739827662187481, 0.7297073869189393);
\draw (0.574498946790321, 0.727780992006328)--(0.5739827662187481, 0.7297073869189393);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5720563720215361, 0.7330440044110893);
\draw (0.572572544705319, 0.7349704052569832)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5706461529416935, 0.7344542301396138)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5701299774736139, 0.7335601880032793)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5725725471389055, 0.7311176126474638)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5734665973993505, 0.7316337895909719)--(0.5720563720215361, 0.7330440044110893);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5701299723701205, 0.7363806250522251)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5706461529416935, 0.7344542301396138)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5701299774736139, 0.7335601880032793)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5667933548779706, 0.7344542308550132)--(0.5687197466415961, 0.7349704059723826);
\draw (0.566793352093674, 0.7354865895645726)--(0.5687197466415961, 0.7349704059723826);
\draw (0.5643507797584755, 0.7368968093598146)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5634567349522341, 0.7363806292673206)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5629405568142476, 0.7344542315704126)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5634567283035522, 0.7335601844589535)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5667933548779706, 0.7344542308550132)--(0.5648669540320768, 0.7349704035387962);
\draw (0.566793352093674, 0.7354865895645726)--(0.5648669540320768, 0.7349704035387962);
\draw (0.5601201111621124, 0.7344542241617015)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5596039356940328, 0.7335601820253671)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5601201108114022, 0.7316337902617416)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5610141584019402, 0.7311176116446761)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5634567283035522, 0.7335601844589535)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5629405568142476, 0.7344542315704126)--(0.5615303365399267, 0.7330440093415841);
\draw (0.5692359340535417, 0.7502432925624565)--(0.5706461531333842, 0.748833066833932);
\draw (0.5701299725618113, 0.7507594617465434)--(0.5706461531333842, 0.748833066833932);
\draw (0.5720563734077052, 0.7502432890627604)--(0.5706461531333842, 0.748833066833932);
\draw (0.5725725448970097, 0.7493492419513014)--(0.5706461531333842, 0.748833066833932);
\draw (0.5701299749953977, 0.746906669137024)--(0.5706461531333842, 0.748833066833932);
\draw (0.5692359274048597, 0.7474228477540894)--(0.5706461531333842, 0.748833066833932);
\draw (0.573466596351933, 0.7526858668521624)--(0.5739827706255343, 0.750759461031144);
\draw (0.5725725515456916, 0.7521696867596684)--(0.5739827706255343, 0.750759461031144);
\draw (0.5720563734077052, 0.7502432890627604)--(0.5739827706255343, 0.750759461031144);
\draw (0.5725725448970097, 0.7493492419513014)--(0.5739827706255343, 0.750759461031144);
\draw (0.5759091714714282, 0.750243288347361)--(0.5739827706255343, 0.750759461031144);
\draw (0.5759091686871315, 0.7512756470569204)--(0.5739827706255343, 0.750759461031144);
\draw (0.5783517413730401, 0.7526858611616384)--(0.5778355632350536, 0.7507594634647304);
\draw (0.579245788963578, 0.752169682544573)--(0.5778355632350536, 0.7507594634647304);
\draw (0.579761969535151, 0.7502432876319616)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5792457940670714, 0.7493492454956272)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5759091714714282, 0.750243288347361)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5759091686871315, 0.7512756470569204)--(0.5778355632350536, 0.7507594634647304);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5830985866765909, 0.7493492479292136)--(0.5811721886149936, 0.7488330619034371);
\draw (0.582582413992808, 0.7474228470833197)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5816883637323631, 0.7469066701398116)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5792457940670714, 0.7493492454956272)--(0.5811721886149936, 0.7488330619034371);
\draw (0.579761969535151, 0.7502432876319616)--(0.5811721886149936, 0.7488330619034371);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5845088085407301, 0.7469066634911297)--(0.5830985828122056, 0.7454964444112872);
\draw (0.582582413992808, 0.7474228470833197)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5816883637323631, 0.7469066701398116)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5825824101284227, 0.7435700435653932)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5836147633837786, 0.7435700494986758)--(0.5830985828122056, 0.7454964444112872);
\draw (0.5850249915458895, 0.741127475968999)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5845088097798382, 0.7402334229242574)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5825824125620092, 0.7397172509558738)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5816883649714711, 0.7402334295729394)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5825824101284227, 0.7435700435653932)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5836147633837786, 0.7435700494986758)--(0.5830985852457921, 0.7416436518017677);
\draw (0.5825824113675308, 0.7368968029985209)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5816883611070858, 0.7363806260550128)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5797619665591638, 0.7368968096472028)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5792457887718874, 0.7377908458502548)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5816883649714711, 0.7402334295729394)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5825824125620092, 0.7397172509558738)--(0.5811721868334847, 0.7383070318760313);
\draw (0.5783517436149359, 0.7344542318578008)--(0.5778355630433629, 0.7363806267704123);
\draw (0.57731939035958, 0.7344542259245184)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5759091712797374, 0.7358644516530428)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5759091684954408, 0.7368968103626022)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5792457887718874, 0.7377908458502548)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5797619665591638, 0.7368968096472028)--(0.5778355630433629, 0.7363806267704123);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5739827704338435, 0.7363806243368257);
\draw (0.572572544705319, 0.7349704052569832)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5720563758859214, 0.7368968079290158)--(0.5739827704338435, 0.7363806243368257);
\draw (0.572572551354001, 0.7377908500653502)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5759091684954408, 0.7368968103626022)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5759091712797374, 0.7358644516530428)--(0.5739827704338435, 0.7363806243368257);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5706461450539035, 0.738307025898119);
\draw (0.5701299723701205, 0.7363806250522251)--(0.5706461450539035, 0.738307025898119);
\draw (0.5720563758859214, 0.7368968079290158)--(0.5706461450539035, 0.738307025898119);
\draw (0.572572551354001, 0.7377908500653502)--(0.5706461450539035, 0.738307025898119);
\draw (0.5701299762345059, 0.7402334285701516)--(0.5706461450539035, 0.738307025898119);
\draw (0.5692359259740609, 0.7397172516266435)--(0.5706461450539035, 0.738307025898119);
\draw (0.5667933536388625, 0.7411274714218855)--(0.5687197508566916, 0.741643643390269);
\draw (0.5667933563087694, 0.7421598269824591)--(0.5687197508566916, 0.741643643390269);
\draw (0.5682035765830904, 0.7435700492112876)--(0.5687197508566916, 0.741643643390269);
\draw (0.5692359235404745, 0.7435700442361629)--(0.5687197508566916, 0.741643643390269);
\draw (0.5701299762345059, 0.7402334285701516)--(0.5687197508566916, 0.741643643390269);
\draw (0.5692359259740609, 0.7397172516266435)--(0.5687197508566916, 0.741643643390269);
\draw (0.5667933538751829, 0.7460126195919784)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5673095293432625, 0.7469066617283129)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5692359274048597, 0.7474228477540894)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5701299749953977, 0.746906669137024)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5692359235404745, 0.7435700442361629)--(0.5687197547210768, 0.7454964469081955);
\draw (0.5682035765830904, 0.7435700492112876)--(0.5687197547210768, 0.7454964469081955);
\draw (0.589255651602385, 0.7618016795625425)--(0.589771832173958, 0.7598752846499311);
\draw (0.590288004857741, 0.7618016854958249)--(0.589771832173958, 0.7598752846499311);
\draw (0.5916982239375835, 0.7603914597673005)--(0.589771832173958, 0.7598752846499311);
\draw (0.5916982267218802, 0.7593591010577411)--(0.589771832173958, 0.7598752846499311);
\draw (0.5883616064454336, 0.7584650655700885)--(0.589771832173958, 0.7598752846499311);
\draw (0.5878454286581573, 0.7593591017731405)--(0.589771832173958, 0.7598752846499311);
\draw (0.5941408029214639, 0.7618016847804256)--(0.5936246247834774, 0.7598752870835176);
\draw (0.593108449666108, 0.7618016788471431)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5916982239375835, 0.7603914597673005)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5916982267218802, 0.7593591010577411)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5950348493175235, 0.7584650582060073)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5955510247856031, 0.7593591003423417)--(0.5936246247834774, 0.7598752870835176);
\draw (0.5983714704377383, 0.7593591077510528)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5988876419270429, 0.7584650606395937)--(0.5969612501634174, 0.7579488855222243);
\draw (0.59837146924326, 0.7565386597936998)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5974774189828151, 0.7560224828501917)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5950348493175235, 0.7584650582060073)--(0.5969612501634174, 0.7579488855222243);
\draw (0.5955510247856031, 0.7593591003423417)--(0.5969612501634174, 0.7579488855222243);
\draw (0.6008140415784584, 0.7551284399984579)--(0.5988876443606294, 0.7546122680300743);
\draw (0.6008140389085516, 0.7540960844378843)--(0.5988876443606294, 0.7546122680300743);
\draw (0.5994038186342306, 0.7526858622090559)--(0.5988876443606294, 0.7546122680300743);
\draw (0.5983714716768465, 0.7526858671841804)--(0.5988876443606294, 0.7546122680300743);
\draw (0.5974774189828151, 0.7560224828501917)--(0.5988876443606294, 0.7546122680300743);
\draw (0.59837146924326, 0.7565386597936998)--(0.5988876443606294, 0.7546122680300743);
\draw (0.6008140467963415, 0.7502432886793791)--(0.5988876404962441, 0.7507594645121478);
\draw (0.600814044012045, 0.7512756473889385)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5994038186342306, 0.7526858622090559)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5983714716768465, 0.7526858671841804)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5974774202219232, 0.7493492422833194)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5983714678124612, 0.7488330636662539)--(0.5988876404962441, 0.7507594645121478);
\draw (0.5983714729159546, 0.7460126266173082)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5974774226555096, 0.7454964496738)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5955510218096158, 0.7460126223575829)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5950348503203112, 0.7469066694690419)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5974774202219232, 0.7493492422833194)--(0.5969612420839367, 0.7474228445864114);
\draw (0.5983714678124612, 0.7488330636662539)--(0.5969612420839367, 0.7474228445864114);
\draw (0.594140798865388, 0.7435700445681809)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5931084519080038, 0.7435700495433055)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5916982265301894, 0.7449802643634229)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5916982237458929, 0.7460126230729823)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5950348503203112, 0.7469066694690419)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5955510218096158, 0.7460126223575829)--(0.5936246245917867, 0.7454964503891994);
\draw (0.5892556538442808, 0.7435700502587049)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5883616062537429, 0.7440862288757704)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5878454311363734, 0.7460126206393959)--(0.5897718319822673, 0.7454964479556129);
\draw (0.588361606604453, 0.7469066627757303)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5916982237458929, 0.7460126230729823)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5916982265301894, 0.7449802643634229)--(0.5897718319822673, 0.7454964479556129);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5845088085407301, 0.7469066634911297)--(0.5864352066023273, 0.7474228495169062);
\draw (0.585024981224513, 0.7488330643370236)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5859190314849579, 0.7493492412805317)--(0.5864352066023273, 0.7474228495169062);
\draw (0.588361606604453, 0.7469066627757303)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5878454311363734, 0.7460126206393959)--(0.5864352066023273, 0.7474228495169062);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5830985866765909, 0.7493492479292136)--(0.5845088124051153, 0.7507594670090562);
\draw (0.585024981224513, 0.7488330643370236)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5859190314849579, 0.7493492412805317)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5850249850888983, 0.7526858678549501)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5839926318335424, 0.7526858619216675)--(0.5845088124051153, 0.7507594670090562);
\draw (0.5825824154236068, 0.7551284432107657)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5830985908916864, 0.7560224853471)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5850249826553118, 0.7565386604644695)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5859190302458498, 0.7560224818474041)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5850249850888983, 0.7526858678549501)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5839926318335424, 0.7526858619216675)--(0.5845088099715289, 0.7546122596185756);
\draw (0.5850249893039937, 0.7593591052728366)--(0.5864352083838362, 0.757948879544312);
\draw (0.585919034110235, 0.7598752853653306)--(0.5864352083838362, 0.757948879544312);
\draw (0.5878454286581573, 0.7593591017731405)--(0.5864352083838362, 0.757948879544312);
\draw (0.5883616064454336, 0.7584650655700885)--(0.5864352083838362, 0.757948879544312);
\draw (0.5859190302458498, 0.7560224818474041)--(0.5864352083838362, 0.757948879544312);
\draw (0.5850249826553118, 0.7565386604644695)--(0.5864352083838362, 0.757948879544312);
\draw (0.2588190439372453, 0.9659258236510635)--(0.2583028657992589, 0.9639994259541556);
\draw (0.25778669152565764, 0.965925831775174)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2563764712513367, 0.9645156095463455)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2563764685814298, 0.963483253985772)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2597130911770732, 0.9625892111340382)--(0.2583028657992589, 0.9639994259541556);
\draw (0.2602292666451527, 0.9634832532703725)--(0.2583028657992589, 0.9639994259541556);
\draw (0.25393389891613827, 0.9659258293415875)--(0.2544500677355359, 0.963999426669555);
\draw (0.2549662458735224, 0.9659258243664629)--(0.2544500677355359, 0.963999426669555);
\draw (0.2563764712513367, 0.9645156095463455)--(0.2544500677355359, 0.963999426669555);
\draw (0.2563764685814298, 0.963483253985772)--(0.2544500677355359, 0.963999426669555);
\draw (0.253039847461215, 0.9625892044407265)--(0.2544500677355359, 0.963999426669555);
\draw (0.2525236759719104, 0.9634832515521855)--(0.2544500677355359, 0.963999426669555);
\draw (0.24970322486557162, 0.9634832472924604)--(0.25111345024338594, 0.962073032472343);
\draw (0.24918704939749203, 0.9625892051561259)--(0.25111345024338594, 0.962073032472343);
\draw (0.249703229969065, 0.9606628102435145)--(0.25111345024338594, 0.962073032472343);
\draw (0.250597277559603, 0.9601466316264491)--(0.25111345024338594, 0.962073032472343);
\draw (0.253039847461215, 0.9625892044407265)--(0.25111345024338594, 0.962073032472343);
\draw (0.2525236759719104, 0.9634832515521855)--(0.25111345024338594, 0.962073032472343);
\draw (0.24726065098518463, 0.9592525852303895)--(0.24918705183107853, 0.9587364125466065);
\draw (0.2472606483152777, 0.9582202296698159)--(0.24918705183107853, 0.9587364125466065);
\draw (0.24867087914729558, 0.9568100117007126)--(0.24918705183107853, 0.9587364125466065);
\draw (0.2497032261046797, 0.956810006725588)--(0.24918705183107853, 0.9587364125466065);
\draw (0.250597277559603, 0.9601466316264491)--(0.24918705183107853, 0.9587364125466065);
\draw (0.249703229969065, 0.9606628102435145)--(0.24918705183107853, 0.9587364125466065);
\draw (0.24726065620306772, 0.9543674339113106)--(0.24918704796669322, 0.95488360902868);
\draw (0.2472606534187711, 0.95539979262087)--(0.24918704796669322, 0.95488360902868);
\draw (0.24867087914729558, 0.9568100117007126)--(0.24918704796669322, 0.95488360902868);
\draw (0.2497032261046797, 0.956810006725588)--(0.24918704796669322, 0.95488360902868);
\draw (0.25059727334450754, 0.9534733942085626)--(0.24918704796669322, 0.95488360902868);
\draw (0.2497032285382662, 0.9529572141160686)--(0.24918704796669322, 0.95488360902868);
\draw (0.24970322734378783, 0.9501367661587157)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2505972694801223, 0.9496205906906362)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2525236729959231, 0.9501367735674268)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2530398484640026, 0.9510308157037612)--(0.2511134476181088, 0.9515469883875441);
\draw (0.25059727334450754, 0.9534733942085626)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2497032285382662, 0.9529572141160686)--(0.2511134476181088, 0.9515469883875441);
\draw (0.2539338921329605, 0.9476941907038358)--(0.254450070270947, 0.9496205884007438);
\draw (0.2549662481154182, 0.9476941950626253)--(0.254450070270947, 0.9496205884007438);
\draw (0.25637647111684086, 0.9491044157169609)--(0.254450070270947, 0.9496205884007438);
\draw (0.25637647105964606, 0.9501367728520274)--(0.254450070270947, 0.9496205884007438);
\draw (0.2530398484640026, 0.9510308157037612)--(0.254450070270947, 0.9496205884007438);
\draw (0.2525236729959231, 0.9501367735674268)--(0.254450070270947, 0.9496205884007438);
\draw (0.25881904617914114, 0.9476941943472259)--(0.25830286560756816, 0.9496205892598373);
\draw (0.2597130909853825, 0.94821037443972)--(0.25830286560756816, 0.9496205892598373);
\draw (0.26022926912336897, 0.950136772136628)--(0.25830286560756816, 0.9496205892598373);
\draw (0.25971308860899084, 0.9510308099141729)--(0.25830286560756816, 0.9496205892598373);
\draw (0.25637647105964606, 0.9501367728520274)--(0.25830286560756816, 0.9496205892598373);
\draw (0.25637647111684086, 0.9491044157169609)--(0.25830286560756816, 0.9496205892598373);
\draw (0.26304970847753245, 0.950136768636932)--(0.2616394893976899, 0.9515469943654564);
\draw (0.26356588394561203, 0.9510308107732663)--(0.2616394893976899, 0.9515469943654564);
\draw (0.2630497123991126, 0.9529572150197919)--(0.2616394893976899, 0.9515469943654564);
\draw (0.2621556675356764, 0.9534733920623644)--(0.2616394893976899, 0.9515469943654564);
\draw (0.25971308860899084, 0.9510308099141729)--(0.2616394893976899, 0.9515469943654564);
\draw (0.26022926912336897, 0.950136772136628)--(0.2616394893976899, 0.9515469943654564);
\draw (0.26549228235791944, 0.9543674306990029)--(0.2635658878099973, 0.9548836142911928);
\draw (0.26497610688983986, 0.9534733885626684)--(0.2635658878099973, 0.9548836142911928);
\draw (0.2630497123991126, 0.9529572150197919)--(0.2635658878099973, 0.9548836142911928);
\draw (0.2621556675356764, 0.9534733920623644)--(0.2635658878099973, 0.9548836142911928);
\draw (0.2630497099655261, 0.9568100076293113)--(0.2635658878099973, 0.9548836142911928);
\draw (0.2640820659479838, 0.9568100119881009)--(0.2635658878099973, 0.9548836142911928);
\draw (0.26549228889221166, 0.9592525897775028)--(0.26356588537641085, 0.9587364069007123);
\draw (0.26497610837783353, 0.9601466275550478)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2630497138299114, 0.9606628111472378)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2621556662965683, 0.9601466326292367)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2630497099655261, 0.9568100076293113)--(0.26356588537641085, 0.9587364069007123);
\draw (0.2640820659479838, 0.9568100119881009)--(0.26356588537641085, 0.9587364069007123);
\draw (0.26304970872641803, 0.9634832481961836)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2621556638629818, 0.9639994252387561)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2602292666451527, 0.9634832532703725)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2597130911770732, 0.9625892111340382)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2621556662965683, 0.9601466326292367)--(0.26163948845209706, 0.9620730259673551);
\draw (0.2630497138299114, 0.9606628111472378)--(0.26163948845209706, 0.9620730259673551);
\draw (0.23570226100911124, 0.9659258247944741)--(0.2362184415806842, 0.9639994298818627);
\draw (0.23673461426446715, 0.9659258307277566)--(0.2362184415806842, 0.9639994298818627);
\draw (0.2381448333443097, 0.9645156049992322)--(0.2362184415806842, 0.9639994298818627);
\draw (0.23814483612860632, 0.9634832462896726)--(0.2362184415806842, 0.9639994298818627);
\draw (0.23480821585215975, 0.9625892108020201)--(0.2362184415806842, 0.9639994298818627);
\draw (0.23429203806488338, 0.963483247005072)--(0.2362184415806842, 0.9639994298818627);
\draw (0.2405874123281901, 0.9659258300123572)--(0.2400712341902036, 0.9639994323154492);
\draw (0.23955505907283417, 0.9659258240790747)--(0.2400712341902036, 0.9639994323154492);
\draw (0.2381448333443097, 0.9645156049992322)--(0.2400712341902036, 0.9639994323154492);
\draw (0.23814483612860632, 0.9634832462896726)--(0.2400712341902036, 0.9639994323154492);
\draw (0.2414814587242497, 0.9625892034379389)--(0.2400712341902036, 0.9639994323154492);
\draw (0.24199763419232928, 0.9634832455742732)--(0.2400712341902036, 0.9639994323154492);
\draw (0.24481807984446452, 0.9634832529829843)--(0.2434078595701436, 0.9620730307541558);
\draw (0.2453342513337691, 0.9625892058715253)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24481807864998617, 0.9606628050256314)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24392402838954125, 0.9601466280821233)--(0.2434078595701436, 0.9620730307541558);
\draw (0.2414814587242497, 0.9625892034379389)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24199763419232928, 0.9634832455742732)--(0.2434078595701436, 0.9620730307541558);
\draw (0.24726065098518463, 0.9592525852303895)--(0.24533425376735557, 0.9587364132620059);
\draw (0.2472606483152777, 0.9582202296698159)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24585042804095678, 0.9568100074409874)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24481808108357264, 0.956810012416112)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24392402838954125, 0.9601466280821233)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24481807864998617, 0.9606628050256314)--(0.24533425376735557, 0.9587364132620059);
\draw (0.24726065620306772, 0.9543674339113106)--(0.24533424990297029, 0.9548836097440794);
\draw (0.2472606534187711, 0.95539979262087)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24585042804095678, 0.9568100074409874)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24481808108357264, 0.956810012416112)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24392402962864937, 0.953473387515251)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24481807721918736, 0.9529572088981856)--(0.24533424990297029, 0.9548836097440794);
\draw (0.24481808232268076, 0.9501367718492397)--(0.24340785149066288, 0.951546989818343);
\draw (0.24392403206223584, 0.9496205949057316)--(0.24340785149066288, 0.951546989818343);
\draw (0.24199763121634196, 0.9501367675895145)--(0.24340785149066288, 0.951546989818343);
\draw (0.24148145972703738, 0.9510308147009735)--(0.24340785149066288, 0.951546989818343);
\draw (0.24392402962864937, 0.953473387515251)--(0.24340785149066288, 0.951546989818343);
\draw (0.24481807721918736, 0.9529572088981856)--(0.24340785149066288, 0.951546989818343);
\draw (0.2405874082721141, 0.9476941898001124)--(0.2400712339985129, 0.949620595621131);
\draw (0.23955506131472998, 0.9476941947752371)--(0.2400712339985129, 0.949620595621131);
\draw (0.23814483593691563, 0.9491044095953545)--(0.2400712339985129, 0.949620595621131);
\draw (0.23814483315261903, 0.9501367683049139)--(0.2400712339985129, 0.949620595621131);
\draw (0.24148145972703738, 0.9510308147009735)--(0.2400712339985129, 0.949620595621131);
\draw (0.24199763121634196, 0.9501367675895145)--(0.2400712339985129, 0.949620595621131);
\draw (0.23570226325100702, 0.9476941954906365)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23480821566046903, 0.9482103741077019)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23429204054309963, 0.9501367658713274)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23480821601117918, 0.9510308080076618)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23814483315261903, 0.9501367683049139)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23814483593691563, 0.9491044095953545)--(0.2362184413889935, 0.9496205931875445);
\draw (0.23147159573473258, 0.9501367725200094)--(0.2328818160090535, 0.9515469947488377);
\draw (0.23095541794745625, 0.9510308087230612)--(0.2328818160090535, 0.9515469947488377);
\draw (0.23147159063123918, 0.9529572095689551)--(0.2328818160090535, 0.9515469947488377);
\draw (0.2323656408916841, 0.9534733865124633)--(0.2328818160090535, 0.9515469947488377);
\draw (0.23480821601117918, 0.9510308080076618)--(0.2328818160090535, 0.9515469947488377);
\draw (0.23429204054309963, 0.9501367658713274)--(0.2328818160090535, 0.9515469947488377);
\draw (0.22902901829604072, 0.9543674293641972)--(0.23095542181184153, 0.9548836122409877);
\draw (0.22954519608331705, 0.9534733931611452)--(0.23095542181184153, 0.9548836122409877);
\draw (0.23147159063123918, 0.9529572095689551)--(0.23095542181184153, 0.9548836122409877);
\draw (0.2323656408916841, 0.9534733865124633)--(0.23095542181184153, 0.9548836122409877);
\draw (0.23147159449562446, 0.9568100130868816)--(0.23095542181184153, 0.9548836122409877);
\draw (0.23043924124026857, 0.9568100071535992)--(0.23095542181184153, 0.9548836122409877);
\draw (0.22902902483033294, 0.9592525884426972)--(0.23095541937825506, 0.9587364048505072);
\draw (0.2295452002984125, 0.9601466305790316)--(0.23095541937825506, 0.9587364048505072);
\draw (0.231471592062038, 0.9606628056964011)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23236563965257598, 0.9601466270793356)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23147159449562446, 0.9568100130868816)--(0.23095541937825506, 0.9587364048505072);
\draw (0.23043924124026857, 0.9568100071535992)--(0.23095541937825506, 0.9587364048505072);
\draw (0.2314715987107199, 0.9634832505047681)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23236564351696126, 0.9639994305972621)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23429203806488338, 0.963483247005072)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23480821585215975, 0.9625892108020201)--(0.23288181779056247, 0.9620730247762436);
\draw (0.23236563965257598, 0.9601466270793356)--(0.23288181779056247, 0.9620730247762436);
\draw (0.231471592062038, 0.9606628056964011)--(0.23288181779056247, 0.9620730247762436);
\draw (0.21568254346026786, 0.954367437794388)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21516636169421652, 0.9534733847496465)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21568253681158595, 0.951546992986021)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21657658440212393, 0.9510308143689555)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21901915430373592, 0.9534733871832329)--(0.2170927625401104, 0.9529572120658636);
\draw (0.21850298281443134, 0.954367434294692)--(0.2170927625401104, 0.9529572120658636);
\draw (0.2132399632819091, 0.9501367648239101)--(0.215166364127803, 0.9496205921401271);
\draw (0.21375613874998867, 0.9510308069602444)--(0.215166364127803, 0.9496205921401271);
\draw (0.21568253681158595, 0.951546992986021)--(0.215166364127803, 0.9496205921401271);
\draw (0.21657658440212393, 0.9510308143689555)--(0.215166364127803, 0.9496205921401271);
\draw (0.21568253294720063, 0.9476941894680945)--(0.215166364127803, 0.9496205921401271);
\draw (0.21465018598981653, 0.9476941944432191)--(0.215166364127803, 0.9496205921401271);
\draw (0.21323996304558868, 0.9452516166538171)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21375613453489323, 0.944357569542358)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21568253538078713, 0.943841396858575)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21657658564123206, 0.9443575738020832)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21568253294720063, 0.9476941894680945)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21465018598981653, 0.9476941944432191)--(0.2151663602634177, 0.9457677886222006);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21657658177684674, 0.9405047702841567)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21850298529264758, 0.9410209531609474)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21901916076072714, 0.9419149952972817)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21657658564123206, 0.9443575738020832)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21568253538078713, 0.943841396858575)--(0.2170927544606297, 0.9424311711300506);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2204293798405697, 0.9405047695687573);
\draw (0.21901915411204523, 0.9390945504889148)--(0.2204293798405697, 0.9405047695687573);
\draw (0.21850298529264758, 0.9410209531609474)--(0.2204293798405697, 0.9405047695687573);
\draw (0.21901916076072714, 0.9419149952972817)--(0.2204293798405697, 0.9405047695687573);
\draw (0.22235577790216698, 0.9410209555945338)--(0.2204293798405697, 0.9405047695687573);
\draw (0.22235578068646358, 0.9399885968849744)--(0.2204293798405697, 0.9405047695687573);
\draw (0.22479835302166207, 0.9385783770897324)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22569239782790343, 0.9390945571822265)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22620857596588992, 0.9410209548791344)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22569239817861356, 0.9419149910821863)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22235577790216698, 0.9410209555945338)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22235578068646358, 0.9399885968849744)--(0.22428217245008908, 0.9405047720023438);
\draw (0.22902902077425694, 0.9410209482304525)--(0.22761879624021084, 0.9424311771079629);
\draw (0.2295451962423365, 0.9419149903667869)--(0.22761879624021084, 0.9424311771079629);
\draw (0.2290290219687353, 0.9438413961878055)--(0.22761879624021084, 0.9424311771079629);
\draw (0.22813497437819732, 0.9443575748048709)--(0.22761879624021084, 0.9424311771079629);
\draw (0.22569239817861356, 0.9419149910821863)--(0.22761879624021084, 0.9424311771079629);
\draw (0.22620857596588992, 0.9410209548791344)--(0.22761879624021084, 0.9424311771079629);
\draw (0.23147160095261568, 0.9452516212009305)--(0.22954519465251824, 0.9457677970336993);
\draw (0.2314715918703473, 0.9462839690020829)--(0.22954519465251824, 0.9457677970336993);
\draw (0.23006137279050473, 0.9476941947306073)--(0.22954519465251824, 0.9457677970336993);
\draw (0.22902901953514881, 0.9476941887973248)--(0.22954519465251824, 0.9457677970336993);
\draw (0.22813497437819732, 0.9443575748048709)--(0.22954519465251824, 0.9457677970336993);
\draw (0.2290290219687353, 0.9438413961878055)--(0.22954519465251824, 0.9457677970336993);
\draw (0.23147159573473258, 0.9501367725200094)--(0.22954519221893177, 0.9496205896432187);
\draw (0.23095541794745625, 0.9510308087230612)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22902902339953413, 0.9515469923152513)--(0.22954519221893177, 0.9496205896432187);
\draw (0.2281349731390892, 0.9510308153717432)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22902901953514881, 0.9476941887973248)--(0.22954519221893177, 0.9496205896432187);
\draw (0.23006137279050473, 0.9476941947306073)--(0.22954519221893177, 0.9496205896432187);
\draw (0.22902901829604072, 0.9543674293641972)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22954519608331705, 0.9534733931611452)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22902902339953413, 0.9515469923152513)--(0.2276187980217198, 0.9529572071353687);
\draw (0.2281349731390892, 0.9510308153717432)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22569240347379765, 0.9534733907275588)--(0.2276187980217198, 0.9529572071353687);
\draw (0.22620857894187724, 0.9543674328638931)--(0.2276187980217198, 0.9529572071353687);
\draw (0.2247983507797663, 0.9568100063935701)--(0.2242821726417798, 0.954883608696662);
\draw (0.22376600382238213, 0.9568100113686946)--(0.2242821726417798, 0.954883608696662);
\draw (0.22235577809385765, 0.9553997922888521)--(0.2242821726417798, 0.954883608696662);
\draw (0.22235578087815427, 0.9543674335792925)--(0.2242821726417798, 0.954883608696662);
\draw (0.22569240347379765, 0.9534733907275588)--(0.2242821726417798, 0.954883608696662);
\draw (0.22620857894187724, 0.9543674328638931)--(0.2242821726417798, 0.954883608696662);
\draw (0.2199132057586592, 0.956810012084094)--(0.2204293800322604, 0.9548836062630756);
\draw (0.2190191609524178, 0.9562938319916)--(0.2204293800322604, 0.9548836062630756);
\draw (0.21850298281443134, 0.954367434294692)--(0.2204293800322604, 0.9548836062630756);
\draw (0.21901915430373592, 0.9534733871832329)--(0.2204293800322604, 0.9548836062630756);
\draw (0.22235578087815427, 0.9543674335792925)--(0.2204293800322604, 0.9548836062630756);
\draw (0.22235577809385765, 0.9553997922888521)--(0.2204293800322604, 0.9548836062630756);
\draw (0.2041241466884516, 0.9343477073315622)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20412414401854467, 0.9333153517709887)--(0.20605054753434549, 0.9338315346477792);
\draw (0.205534369396359, 0.9319051369508713)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20656671635374313, 0.9319051319757466)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20746076780866643, 0.9352417568766077)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20656672021812844, 0.9357579354936731)--(0.20605054753434549, 0.9338315346477792);
\draw (0.20412414645213117, 0.9294625591614692)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20412414912203808, 0.9304949147220428)--(0.2060505436699602, 0.9299787311298527);
\draw (0.205534369396359, 0.9319051369508713)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20656671635374313, 0.9319051319757466)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20746076904777455, 0.9285685163097354)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20656671878732963, 0.9280523393662272)--(0.2060505436699602, 0.9299787311298527);
\draw (0.20656671759285128, 0.9252318914088744)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20746076518338924, 0.9247157127918089)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20938716869919005, 0.9252318956685995)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20990334416726963, 0.9261259378049339)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20746076904777455, 0.9285685163097354)--(0.2079769378671722, 0.9266421136377028);
\draw (0.20656671878732963, 0.9280523393662272)--(0.2079769378671722, 0.9266421136377028);
\draw (0.2107973851091257, 0.9227893143795015)--(0.2113135632471122, 0.9247157120764095);
\draw (0.2118297383644816, 0.9227893203127839)--(0.2113135632471122, 0.9247157120764095);
\draw (0.21323996409300608, 0.9241995393926266)--(0.2113135632471122, 0.9247157120764095);
\draw (0.21323996130870945, 0.925231898102186)--(0.2113135632471122, 0.9247157120764095);
\draw (0.20990334416726963, 0.9261259378049339)--(0.2113135632471122, 0.9247157120764095);
\draw (0.20938716869919005, 0.9252318956685995)--(0.2113135632471122, 0.9247157120764095);
\draw (0.21568253642820456, 0.9227893195973845)--(0.21516635585663157, 0.924715714509996);
\draw (0.21465018317284865, 0.9227893136641021)--(0.21516635585663157, 0.924715714509996);
\draw (0.21323996409300608, 0.9241995393926266)--(0.21516635585663157, 0.924715714509996);
\draw (0.21323996130870945, 0.925231898102186)--(0.21516635585663157, 0.924715714509996);
\draw (0.21657658158515605, 0.9261259335898385)--(0.21516635585663157, 0.924715714509996);
\draw (0.2170927593724324, 0.9252318973867866)--(0.21516635585663157, 0.924715714509996);
\draw (0.21991320418079943, 0.9252318907381046)--(0.21850297964675333, 0.926642119615615);
\draw (0.220429379648879, 0.9261259328744391)--(0.21850297964675333, 0.926642119615615);
\draw (0.2199132053752778, 0.9280523386954576)--(0.21850297964675333, 0.926642119615615);
\draw (0.21901915778473982, 0.928568517312523)--(0.21850297964675333, 0.926642119615615);
\draw (0.21657658158515605, 0.9261259335898385)--(0.21850297964675333, 0.926642119615615);
\draw (0.2170927593724324, 0.9252318973867866)--(0.21850297964675333, 0.926642119615615);
\draw (0.2223557780611864, 0.9294625528001755)--(0.22042937805906074, 0.9299787395413515);
\draw (0.22235577527688977, 0.9304949115097351)--(0.22042937805906074, 0.9299787395413515);
\draw (0.22094555619704723, 0.9319051372382595)--(0.22042937805906074, 0.9299787395413515);
\draw (0.2199132029416913, 0.931905131304977)--(0.22042937805906074, 0.9299787395413515);
\draw (0.21901915778473982, 0.928568517312523)--(0.22042937805906074, 0.9299787395413515);
\draw (0.2199132053752778, 0.9280523386954576)--(0.22042937805906074, 0.9299787395413515);
\draw (0.22235577914127508, 0.9343477150276615)--(0.22042937562547427, 0.9338315321508709);
\draw (0.22183960135399874, 0.9352417512307134)--(0.22042937562547427, 0.9338315321508709);
\draw (0.21991320680607662, 0.9357579348229035)--(0.22042937562547427, 0.9338315321508709);
\draw (0.2190191565456317, 0.9352417578793953)--(0.22042937562547427, 0.9338315321508709);
\draw (0.2199132029416913, 0.931905131304977)--(0.22042937562547427, 0.9338315321508709);
\draw (0.22094555619704723, 0.9319051372382595)--(0.22042937562547427, 0.9338315321508709);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21901915411204523, 0.9390945504889148)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21709276234841973, 0.9385783753715453)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21657658688034015, 0.9376843332352108)--(0.2185029814282623, 0.9371681496430209);
\draw (0.2190191565456317, 0.9352417578793953)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21991320680607662, 0.9357579348229035)--(0.2185029814282623, 0.9371681496430209);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21657658177684674, 0.9405047702841567)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21709276234841973, 0.9385783753715453)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21657658688034015, 0.9376843332352108)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21323996428469677, 0.9385783760869447)--(0.2151663560483223, 0.9390945512043142);
\draw (0.21323996150040014, 0.9396107347965041)--(0.2151663560483223, 0.9390945512043142);
\draw (0.2107973891652017, 0.9410209545917462)--(0.21131356343880286, 0.9390945487707277);
\draw (0.2099033443589603, 0.9405047744992522)--(0.21131356343880286, 0.9390945487707277);
\draw (0.20938716622097384, 0.9385783768023441)--(0.21131356343880286, 0.9390945487707277);
\draw (0.20990333771027841, 0.9376843296908851)--(0.21131356343880286, 0.9390945487707277);
\draw (0.21323996428469677, 0.9385783760869447)--(0.21131356343880286, 0.9390945487707277);
\draw (0.21323996150040014, 0.9396107347965041)--(0.21131356343880286, 0.9390945487707277);
\draw (0.20656672056883857, 0.9385783693936331)--(0.2079769459466529, 0.9371681545735158);
\draw (0.206050545100759, 0.9376843272572987)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20656672021812844, 0.9357579354936731)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20746076780866643, 0.9352417568766077)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20990333771027841, 0.9376843296908851)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20938716622097384, 0.9385783768023441)--(0.2079769459466529, 0.9371681545735158);
\draw (0.20412414869402695, 0.9112309298576317)--(0.20605054591185598, 0.9117471018260151);
\draw (0.2041241450659621, 0.912263274509798)--(0.20605054591185598, 0.9117471018260151);
\draw (0.20553436534028302, 0.9136734967386265)--(0.20605054591185598, 0.9117471018260151);
\draw (0.20656671859563894, 0.913673502671909)--(0.20605054591185598, 0.9117471018260151);
\draw (0.20746076499169855, 0.9103368760974907)--(0.20605054591185598, 0.9117471018260151);
\draw (0.2065667210292254, 0.9098207100623896)--(0.20605054591185598, 0.9117471018260151);
\draw (0.2041241489303474, 0.9161160780277245)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20412414626044045, 0.915083722467151)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20553436534028302, 0.9136734967386265)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20656671859563894, 0.913673502671909)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20746076375259043, 0.917010116664363)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20656671616205247, 0.9175262952814285)--(0.2060505434782695, 0.9155998944355346);
\draw (0.20656672281073435, 0.9203467400897954)--(0.2079769481885487, 0.9189365252696781);
\draw (0.2074607676169757, 0.9208629201822894)--(0.2079769481885487, 0.9189365252696781);
\draw (0.20938716846286962, 0.9203467474985065)--(0.2079769481885487, 0.9189365252696781);
\draw (0.2099033399521742, 0.9194527003870475)--(0.2079769481885487, 0.9189365252696781);
\draw (0.20746076375259043, 0.917010116664363)--(0.2079769481885487, 0.9189365252696781);
\draw (0.20656671616205247, 0.9175262952814285)--(0.2079769481885487, 0.9189365252696781);
\draw (0.2107973851091257, 0.9227893143795015)--(0.21131356568069865, 0.9208629194668901);
\draw (0.2118297383644816, 0.9227893203127839)--(0.21131356568069865, 0.9208629194668901);
\draw (0.21323995744432417, 0.9213790945842595)--(0.21131356568069865, 0.9208629194668901);
\draw (0.21323996652659255, 0.9203467467831071)--(0.21131356568069865, 0.9208629194668901);
\draw (0.2099033399521742, 0.9194527003870475)--(0.21131356568069865, 0.9208629194668901);
\draw (0.20938716846286962, 0.9203467474985065)--(0.21131356568069865, 0.9208629194668901);
\draw (0.21568253642820456, 0.9227893195973845)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21465018317284865, 0.9227893136641021)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21323995744432417, 0.9213790945842595)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21323996652659255, 0.9203467467831071)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21657658282426417, 0.9194526930229662)--(0.21516635829021807, 0.9208629219004766);
\draw (0.21709276459031548, 0.9203467460677077)--(0.21516635829021807, 0.9208629219004766);
\draw (0.219913203944479, 0.9203467425680117)--(0.21850298367015805, 0.9189365203391833);
\draw (0.22042937543378358, 0.9194526954565527)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21991320275000062, 0.9175262946106588)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21901915878752748, 0.9170101285755577)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21657658282426417, 0.9194526930229662)--(0.21850298367015805, 0.9189365203391833);
\draw (0.21709276459031548, 0.9203467460677077)--(0.21850298367015805, 0.9189365203391833);
\draw (0.2223557750851991, 0.9161160748154168)--(0.22042937786737005, 0.9155999028470333);
\draw (0.22235577871326392, 0.9150837301632504)--(0.22042937786737005, 0.9155999028470333);
\draw (0.220945558438943, 0.9136735079344219)--(0.22042937786737005, 0.9155999028470333);
\draw (0.2199132051835871, 0.9136735020011394)--(0.22042937786737005, 0.9155999028470333);
\draw (0.21901915878752748, 0.9170101285755577)--(0.22042937786737005, 0.9155999028470333);
\draw (0.21991320275000062, 0.9175262946106588)--(0.22042937786737005, 0.9155999028470333);
\draw (0.22235578030308217, 0.9112309234963379)--(0.22042938030095652, 0.9117471102375139);
\draw (0.22183960483500262, 0.9103368813600036)--(0.22042938030095652, 0.9117471102375139);
\draw (0.2199132013192018, 0.9098206984832129)--(0.22042938030095652, 0.9117471102375139);
\draw (0.21901915372866382, 0.9103368771002783)--(0.22042938030095652, 0.9117471102375139);
\draw (0.2199132051835871, 0.9136735020011394)--(0.22042938030095652, 0.9117471102375139);
\draw (0.220945558438943, 0.9136735079344219)--(0.22042938030095652, 0.9117471102375139);
\draw (0.2199132064226952, 0.907000261434267)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21901915616225032, 0.906484084490759)--(0.21850297559067733, 0.9084104794033704);
\draw (0.2170927553163564, 0.9070002571745419)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21657658382705183, 0.9078943042860009)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21901915372866382, 0.9103368771002783)--(0.21850297559067733, 0.9084104794033704);
\draw (0.2199132013192018, 0.9098206984832129)--(0.21850297559067733, 0.9084104794033704);
\draw (0.21568253867010034, 0.9045576902935469)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21657657717836992, 0.9050738594776339)--(0.21516635809852735, 0.9064840852061584);
\draw (0.2170927553163564, 0.9070002571745419)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21657658382705183, 0.9078943042860009)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21323995725263348, 0.9070002578899413)--(0.21516635809852735, 0.9064840852061584);
\draw (0.21323996633490186, 0.905967910088789)--(0.21516635809852735, 0.9064840852061584);
\draw (0.2107973873510215, 0.9045576850756639)--(0.21131356548900798, 0.9064840827725719);
\draw (0.2099033397604835, 0.9050738636927294)--(0.21131356548900798, 0.9064840827725719);
\draw (0.20938716464311408, 0.9070002554563549)--(0.21131356548900798, 0.9064840827725719);
\draw (0.20990334640916541, 0.9078943085010963)--(0.21131356548900798, 0.9064840827725719);
\draw (0.21323995725263348, 0.9070002578899413)--(0.21131356548900798, 0.9064840827725719);
\draw (0.21323996633490186, 0.905967910088789)--(0.21131356548900798, 0.9064840827725719);
\draw (0.20656671983474706, 0.9070002621050367)--(0.20797694010906798, 0.9084104843338652);
\draw (0.20605054834544245, 0.9078943092164957)--(0.20797694010906798, 0.9084104843338652);
\draw (0.2065667210292254, 0.9098207100623896)--(0.20797694010906798, 0.9084104843338652);
\draw (0.20746076499169855, 0.9103368760974907)--(0.20797694010906798, 0.9084104843338652);
\draw (0.20990334640916541, 0.9078943085010963)--(0.20797694010906798, 0.9084104843338652);
\draw (0.20938716464311408, 0.9070002554563549)--(0.20797694010906798, 0.9084104843338652);
\draw (0.2156825348503448, 0.8912111982513953)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21657657698667923, 0.8906950227833157)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21850298050248007, 0.8912112056601064)--(0.2170927614226375, 0.8926214313886308);
\draw (0.2190191559705596, 0.8921052477964407)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21657658085106452, 0.8945478263012422)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21568253604482315, 0.8940316462087482)--(0.2170927614226375, 0.8926214313886308);
\draw (0.21991319963951747, 0.8887686227965154)--(0.22042938407547571, 0.8906950314018305);
\draw (0.21901915477608125, 0.8892847998390878)--(0.22042938407547571, 0.8906950314018305);
\draw (0.21850298050248007, 0.8912112056601064)--(0.22042938407547571, 0.8906950314018305);
\draw (0.2190191559705596, 0.8921052477964407)--(0.22042938407547571, 0.8906950314018305);
\draw (0.22235577856620298, 0.891211204944707)--(0.22042938407547571, 0.8906950314018305);
\draw (0.22235577862339784, 0.8901788478096404)--(0.22042938407547571, 0.8906950314018305);
\draw (0.2247983536856981, 0.8887686264399055)--(0.22428217941209688, 0.890695032260924);
\draw (0.22569239849193945, 0.8892848065323995)--(0.22428217941209688, 0.890695032260924);
\draw (0.22620857662992594, 0.8912112042293076)--(0.22428217941209688, 0.890695032260924);
\draw (0.22569240241351957, 0.8921052529152594)--(0.22428217941209688, 0.890695032260924);
\draw (0.22235577856620298, 0.891211204944707)--(0.22428217941209688, 0.890695032260924);
\draw (0.22235577862339784, 0.8901788478096404)--(0.22428217941209688, 0.890695032260924);
\draw (0.22902901598408942, 0.8912112007296115)--(0.22761879690424686, 0.892621426458136);
\draw (0.22954519775014076, 0.892105253774353)--(0.22761879690424686, 0.892621426458136);
\draw (0.22902901990566957, 0.8940316471124715)--(0.22761879690424686, 0.892621426458136);
\draw (0.22813497504223335, 0.894547824155044)--(0.22761879690424686, 0.892621426458136);
\draw (0.22569240241351957, 0.8921052529152594)--(0.22761879690424686, 0.892621426458136);
\draw (0.22620857662992594, 0.8912112042293076)--(0.22761879690424686, 0.892621426458136);
\draw (0.23147159616244817, 0.8954418737000894)--(0.22954519531655426, 0.8959580463838724);
\draw (0.23095541439639683, 0.894547820655348)--(0.22954519531655426, 0.8959580463838724);
\draw (0.22902901990566957, 0.8940316471124715)--(0.22954519531655426, 0.8959580463838724);
\draw (0.22813497504223335, 0.894547824155044)--(0.22954519531655426, 0.8959580463838724);
\draw (0.22902901747208307, 0.8978844397219908)--(0.22954519531655426, 0.8959580463838724);
\draw (0.23006137345454075, 0.8978844440807804)--(0.22954519531655426, 0.8959580463838724);
\draw (0.2314715963987686, 0.9003270218701824)--(0.2295451928829678, 0.8998108389933919);
\draw (0.2309554158843905, 0.9012210596477274)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22902902133646835, 0.9017372432399173)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22813497380312522, 0.9012210647219163)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22902901747208307, 0.8978844397219908)--(0.2295451928829678, 0.8998108389933919);
\draw (0.23006137345454075, 0.8978844440807804)--(0.2295451928829678, 0.8998108389933919);
\draw (0.22902901623297497, 0.9045576802888632)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22813497136953875, 0.9050738573314356)--(0.22761879595865403, 0.9031474580600347);
\draw (0.2262085741517097, 0.9045576853630521)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22569239868363014, 0.9036636432267177)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22813497380312522, 0.9012210647219163)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22902902133646835, 0.9017372432399173)--(0.22761879595865403, 0.9031474580600347);
\draw (0.22479835144380228, 0.9070002557437431)--(0.22428217330581582, 0.9050738580468352);
\draw (0.2237659990322146, 0.9070002638678536)--(0.22428217330581582, 0.9050738580468352);
\draw (0.2223557787578937, 0.9055900416390251)--(0.22428217330581582, 0.9050738580468352);
\draw (0.22235577608798676, 0.9045576860784516)--(0.22428217330581582, 0.9050738580468352);
\draw (0.22569239868363014, 0.9036636432267177)--(0.22428217330581582, 0.9050738580468352);
\draw (0.2262085741517097, 0.9045576853630521)--(0.22428217330581582, 0.9050738580468352);
\draw (0.2199132064226952, 0.907000261434267)--(0.22042937524209288, 0.9050738587622345);
\draw (0.21901915616225032, 0.906484084490759)--(0.22042937524209288, 0.9050738587622345);
\draw (0.21850298347846736, 0.9045576836448651)--(0.22042937524209288, 0.9050738587622345);
\draw (0.21901915496777194, 0.9036636365334061)--(0.22042937524209288, 0.9050738587622345);
\draw (0.22235577608798676, 0.9045576860784516)--(0.22042937524209288, 0.9050738587622345);
\draw (0.2223557787578937, 0.9055900416390251)--(0.22042937524209288, 0.9050738587622345);
\draw (0.21568253867010034, 0.9045576902935469)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21657657717836992, 0.9050738594776339)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21850298347846736, 0.9045576836448651)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21901915496777194, 0.9036636365334061)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21657658506615995, 0.9012210637191286)--(0.2170927577499429, 0.9031474645650225);
\draw (0.21568253747562197, 0.901737242336194)--(0.2170927577499429, 0.9031474645650225);
\draw (0.2132399584917416, 0.900327017323069)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21323996211980645, 0.8992946726709026)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21465018665385255, 0.8978844437933922)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21568253990920844, 0.8978844497266747)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21657658506615995, 0.9012210637191286)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21568253747562197, 0.901737242336194)--(0.21516635933763548, 0.8998108446392861);
\draw (0.21323996370962467, 0.8954418660039901)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21375614149690103, 0.8945478298009382)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21568253604482315, 0.8940316462087482)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21657658085106452, 0.8945478263012422)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21568253990920844, 0.8978844497266747)--(0.21516636177122195, 0.8959580520297666);
\draw (0.21465018665385255, 0.8978844437933922)--(0.21516636177122195, 0.8959580520297666);
\draw (0.2357022571318653, 0.8796528062030579)--(0.23621844156782354, 0.881579214808373);
\draw (0.23673461311432298, 0.8796528105618474)--(0.23621844156782354, 0.881579214808373);
\draw (0.23814483611574566, 0.8810630312161829)--(0.23621844156782354, 0.881579214808373);
\draw (0.23814483605855083, 0.8820953883512495)--(0.23621844156782354, 0.881579214808373);
\draw (0.23480821619000922, 0.8829894296284904)--(0.23621844156782354, 0.881579214808373);
\draw (0.23429204072192966, 0.8820953874921559)--(0.23621844156782354, 0.881579214808373);
\draw (0.2405874111780459, 0.879652809846448)--(0.2400712369044447, 0.8815792156674664);
\draw (0.23955506149356, 0.8796528163960655)--(0.2400712369044447, 0.8815792156674664);
\draw (0.23814483611574566, 0.8810630312161829)--(0.2400712369044447, 0.8815792156674664);
\draw (0.23814483605855083, 0.8820953883512495)--(0.2400712369044447, 0.8815792156674664);
\draw (0.24148145990586742, 0.8829894363218019)--(0.2400712369044447, 0.8815792156674664);
\draw (0.24199763412227376, 0.88209538763585)--(0.2400712369044447, 0.8815792156674664);
\draw (0.24481807483998813, 0.8820953833489076)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24533425660603947, 0.882989436393649)--(0.2434078543965947, 0.8835056098646785);
\draw (0.2448180773980174, 0.884915830519014)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24392403253458117, 0.8854320075615865)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24148145990586742, 0.8829894363218019)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24199763412227376, 0.88209538763585)--(0.2434078543965947, 0.8835056098646785);
\draw (0.24726065501834688, 0.8863260563193855)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24726065002673114, 0.8873584017587984)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24585043094688858, 0.888768627487323)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24481807496443092, 0.8887686231285333)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24392403253458117, 0.8854320075615865)--(0.24533425280890211, 0.8868422297904149);
\draw (0.2448180773980174, 0.884915830519014)--(0.24533425280890211, 0.8868422297904149);
\draw (0.24726065389111646, 0.8912112052767249)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24726065122120952, 0.8901788497161514)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24585043094688858, 0.888768627487323)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24481807496443092, 0.8887686231285333)--(0.24533425037531562, 0.8906950223999344);
\draw (0.24392403129547308, 0.8921052481284588)--(0.24533425037531562, 0.8906950223999344);
\draw (0.2448180788288162, 0.8926214266464598)--(0.24533425037531562, 0.8906950223999344);
\draw (0.2448180737253228, 0.8954418636954057)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24392402886188658, 0.8959580407379781)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24199763437115931, 0.8954418671951017)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24148145890307976, 0.8945478250587673)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24392403129547308, 0.8921052481284588)--(0.24340785345100185, 0.8940316414665772);
\draw (0.2448180788288162, 0.8926214266464598)--(0.24340785345100185, 0.8940316414665772);
\draw (0.24058740893615013, 0.8978844391502856)--(0.24007123079816364, 0.8959580414533777);
\draw (0.23955505925166423, 0.8978844456999031)--(0.24007123079816364, 0.8959580414533777);
\draw (0.23814483625024152, 0.8964742250455676)--(0.24007123079816364, 0.8959580414533777);
\draw (0.23814483630743638, 0.8954418679105011)--(0.24007123079816364, 0.8959580414533777);
\draw (0.24148145890307976, 0.8945478250587673)--(0.24007123079816364, 0.8959580414533777);
\draw (0.24199763437115931, 0.8954418671951017)--(0.24007123079816364, 0.8959580414533777);
\draw (0.23570226118794127, 0.8978844464153025)--(0.23621843546154248, 0.8959580405942841);
\draw (0.2348082163816999, 0.8973682663228085)--(0.23621843546154248, 0.8959580405942841);
\draw (0.23429203824371342, 0.8954418686259005)--(0.23621843546154248, 0.8959580405942841);
\draw (0.2348082124601198, 0.8945478199399486)--(0.23621843546154248, 0.8959580405942841);
\draw (0.23814483630743638, 0.8954418679105011)--(0.23621843546154248, 0.8959580405942841);
\draw (0.23814483625024152, 0.8964742250455676)--(0.23621843546154248, 0.8959580405942841);
\draw (0.23147159888954993, 0.8954418721255966)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2309554171234986, 0.894547819080855)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2314715949679698, 0.8926214257427365)--(0.2328818179693925, 0.8940316463970721);
\draw (0.232365639831406, 0.892105248700164)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2348082124601198, 0.8945478199399486)--(0.2328818179693925, 0.8940316463970721);
\draw (0.23429203824371342, 0.8954418686259005)--(0.2328818179693925, 0.8940316463970721);
\draw (0.2290290187111912, 0.8912111991551186)--(0.2309554195570851, 0.8906950264713356);
\draw (0.22954520047724253, 0.89210525219986)--(0.2309554195570851, 0.8906950264713356);
\draw (0.2314715949679698, 0.8926214257427365)--(0.2309554195570851, 0.8906950264713356);
\draw (0.232365639831406, 0.892105248700164)--(0.2309554195570851, 0.8906950264713356);
\draw (0.2314715974015563, 0.8887686331332172)--(0.2309554195570851, 0.8906950264713356);
\draw (0.2304392414190986, 0.8887686287744276)--(0.2309554195570851, 0.8906950264713356);
\draw (0.22902901847487075, 0.8863260509850256)--(0.23095542199067157, 0.8868422338618163);
\draw (0.22954519898924886, 0.8854320132074807)--(0.23095542199067157, 0.8868422338618163);
\draw (0.231471593537171, 0.8849158296152907)--(0.23095542199067157, 0.8868422338618163);
\draw (0.23236564107051413, 0.8854320081332917)--(0.23095542199067157, 0.8868422338618163);
\draw (0.2314715974015563, 0.8887686331332172)--(0.23095542199067157, 0.8868422338618163);
\draw (0.2304392414190986, 0.8887686287744276)--(0.23095542199067157, 0.8868422338618163);
\draw (0.23147159234269263, 0.8820953816579378)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23236563720612885, 0.8815792046153652)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23429204072192966, 0.8820953874921559)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23480821619000922, 0.8829894296284904)--(0.23288181891498533, 0.8835056147951733);
\draw (0.23236564107051413, 0.8854320081332917)--(0.23288181891498533, 0.8835056147951733);
\draw (0.231471593537171, 0.8849158296152907)--(0.23288181891498533, 0.8835056147951733);
\draw (0.25881904772152203, 0.879652815180808)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2597130869115671, 0.8801689839712716)--(0.2583028678317245, 0.8815792096997961);
\draw (0.26022926436777816, 0.8820953820618028)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2597130894695963, 0.8829894311413781)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2563764663040552, 0.8820953827772022)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2563764712956709, 0.8810630373377893)--(0.2583028678317245, 0.8815792096997961);
\draw (0.2630497113834643, 0.8820953886832674)--(0.26163948600564996, 0.8835056035033848);
\draw (0.262155665213672, 0.8815792093780199)--(0.26163948600564996, 0.8835056035033848);
\draw (0.26022926436777816, 0.8820953820618028)--(0.26163948600564996, 0.8835056035033848);
\draw (0.2597130894695963, 0.8829894311413781)--(0.26163948600564996, 0.8835056035033848);
\draw (0.26215566278008556, 0.8854320019875392)--(0.26163948600564996, 0.8835056035033848);
\draw (0.2630497069617463, 0.88491582533859)--(0.26163948600564996, 0.8835056035033848);
\draw (0.26549228526385127, 0.8863260507453383)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2654922865702073, 0.8873584070931584)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2640820674903647, 0.8887686328216828)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2630497108261316, 0.8887686288565165)--(0.2635658907159291, 0.8868422343375284);
\draw (0.26215566278008556, 0.8854320019875392)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2630497069617463, 0.88491582533859)--(0.2635658907159291, 0.8868422343375284);
\draw (0.2654922841366208, 0.8912111997026778)--(0.2635658876005672, 0.890695027340671);
\draw (0.264976109238439, 0.892105248782253)--(0.2635658876005672, 0.890695027340671);
\draw (0.2630497077107697, 0.8926214218596591)--(0.2635658876005672, 0.890695027340671);
\draw (0.2621556678389492, 0.8921052534628187)--(0.2635658876005672, 0.890695027340671);
\draw (0.2630497108261316, 0.8887686288565165)--(0.2635658876005672, 0.890695027340671);
\draw (0.2640820674903647, 0.8887686328216828)--(0.2635658876005672, 0.890695027340671);
\draw (0.2630497102687989, 0.8954418690297656)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2635658844852053, 0.8945478203438136)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2630497077107697, 0.8926214218596591)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2621556678389492, 0.8921052534628187)--(0.2616394886309271, 0.8940316475881837);
\draw (0.2597130877850332, 0.8945478202719666)--(0.2616394886309271, 0.8940316475881837);
\draw (0.26022926955108455, 0.8954418733167081)--(0.2616394886309271, 0.8940316475881837);
\draw (0.25881904547962625, 0.8978844444846455)--(0.25830286870519065, 0.895958046000491);
\draw (0.2577866894971686, 0.8978844401258559)--(0.25830286870519065, 0.895958046000491);
\draw (0.25637646785929674, 0.896474218684274)--(0.25830286870519065, 0.895958046000491);
\draw (0.25637647285091253, 0.895441873244861)--(0.25830286870519065, 0.895958046000491);
\draw (0.2597130877850332, 0.8945478202719666)--(0.25830286870519065, 0.895958046000491);
\draw (0.26022926955108455, 0.8954418733167081)--(0.25830286870519065, 0.895958046000491);
\draw (0.25393389143344564, 0.8978844408412554)--(0.25445007064146774, 0.8959580467158904);
\draw (0.2530398515616252, 0.8973682724444149)--(0.25445007064146774, 0.8959580467158904);
\draw (0.25252367478718957, 0.8954418739602604)--(0.25445007064146774, 0.8959580467158904);
\draw (0.2530398490035959, 0.8945478252743084)--(0.25445007064146774, 0.8959580467158904);
\draw (0.2563764714873616, 0.8954418740321075)--(0.25445007064146774, 0.8959580467158904);
\draw (0.25637646785929674, 0.896474218684274)--(0.25445007064146774, 0.8959580467158904);
\draw (0.24970322777150342, 0.8954418673387958)--(0.25111345314931777, 0.8940316525186784);
\draw (0.24918705230342386, 0.8945478252024615)--(0.25111345314931777, 0.8940316525186784);
\draw (0.24970322521347416, 0.8926214201686894)--(0.25111345314931777, 0.8940316525186784);
\draw (0.2505972700769104, 0.8921052431261169)--(0.25111345314931777, 0.8940316525186784);
\draw (0.2530398490035959, 0.8945478252743084)--(0.25111345314931777, 0.8940316525186784);
\draw (0.25252367478718957, 0.8954418739602604)--(0.25111345314931777, 0.8940316525186784);
\draw (0.24726065389111646, 0.8912112052767249)--(0.24918704843903855, 0.890695021684535);
\draw (0.24726065122120952, 0.8901788497161514)--(0.24918704843903855, 0.890695021684535);
\draw (0.24867087166460297, 0.8887686232003804)--(0.24918704843903855, 0.890695021684535);
\draw (0.24970322764706065, 0.88876862755917)--(0.24918704843903855, 0.890695021684535);
\draw (0.2505972700769104, 0.8921052431261169)--(0.24918704843903855, 0.890695021684535);
\draw (0.24970322521347416, 0.8926214201686894)--(0.24918704843903855, 0.890695021684535);
\draw (0.24726065501834688, 0.8863260563193855)--(0.24918705087262505, 0.8868422290750155);
\draw (0.24726065002673114, 0.8873584017587984)--(0.24918705087262505, 0.8868422290750155);
\draw (0.24867087166460297, 0.8887686232003804)--(0.24918705087262505, 0.8868422290750155);
\draw (0.24970322764706065, 0.88876862755917)--(0.24918705087262505, 0.8868422290750155);
\draw (0.2505972699524676, 0.8854320033464911)--(0.24918705087262505, 0.8868422290750155);
\draw (0.249703231444198, 0.8849158341624042)--(0.24918705087262505, 0.8868422290750155);
\draw (0.24970322888616875, 0.8820953869922977)--(0.25111345052404055, 0.8835056084338797);
\draw (0.25059727374960494, 0.8815792099497252)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2525236696038831, 0.8820953827053551)--(0.25111345052404055, 0.8835056084338797);
\draw (0.25303985136993445, 0.8829894357500967)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2505972713160185, 0.8854320025592446)--(0.25111345052404055, 0.8835056084338797);
\draw (0.249703231444198, 0.8849158341624042)--(0.25111345052404055, 0.8835056084338797);
\draw (0.2539338936753414, 0.8796528115374178)--(0.254450070449777, 0.8815792100215722);
\draw (0.2549662496577991, 0.8796528158962074)--(0.254450070449777, 0.8815792100215722);
\draw (0.2563764712956709, 0.8810630373377893)--(0.254450070449777, 0.8815792100215722);
\draw (0.2563764663040552, 0.8820953827772022)--(0.254450070449777, 0.8815792100215722);
\draw (0.25303985136993445, 0.8829894357500967)--(0.254450070449777, 0.8815792100215722);
\draw (0.2525236696038831, 0.8820953827053551)--(0.254450070449777, 0.8815792100215722);
\draw (0.27883876661235585, 0.8912112014060954)--(0.27742854721318605, 0.8926214273189836);
\draw (0.27935494207344397, 0.8921052435464665)--(0.27742854721318605, 0.8926214273189836);
\draw (0.27883876885105785, 0.8940316487605656)--(0.27742854721318605, 0.8926214273189836);
\draw (0.2779447241580655, 0.8945478257047322)--(0.27742854721318605, 0.8926214273189836);
\draw (0.2755021447200484, 0.8921052438517582)--(0.27742854721318605, 0.8926214273189836);
\draw (0.2760183257457581, 0.8912112057789958)--(0.27742854721318605, 0.8926214273189836);
\draw (0.28128134049274284, 0.8954418634681663)--(0.27935494562549346, 0.8959580472447201);
\draw (0.2807651650176718, 0.8945478213358684)--(0.27935494562549346, 0.8959580472447201);
\draw (0.27883876885105785, 0.8940316487605656)--(0.27935494562549346, 0.8959580472447201);
\draw (0.2779447241580655, 0.8945478257047322)--(0.27935494562549346, 0.8959580472447201);
\draw (0.27883876607658364, 0.8978844415668966)--(0.27935494562549346, 0.8959580472447201);
\draw (0.2798711225703729, 0.8978844456304688)--(0.27935494562549346, 0.8959580472447201);
\draw (0.28128134551460077, 0.9003270234198708)--(0.27935494285101925, 0.899810840051051);
\draw (0.28076516448889105, 0.901221061492633)--(0.27935494285101925, 0.899810840051051);
\draw (0.27883876994096896, 0.9017372450848231)--(0.27935494285101925, 0.899810840051051);
\draw (0.2779447237711767, 0.9012210657795755)--(0.27935494285101925, 0.899810840051051);
\draw (0.27883876607658364, 0.8978844415668966)--(0.27935494285101925, 0.899810840051051);
\draw (0.2798711225703729, 0.8978844456304688)--(0.27935494285101925, 0.899810840051051);
\draw (0.278838765519251, 0.9045576817401457)--(0.27742854388137916, 0.9031474602985637);
\draw (0.27794472065581477, 0.9050738587827182)--(0.27742854388137916, 0.9031474602985637);
\draw (0.2760183248015366, 0.9045576860270882)--(0.27742854388137916, 0.9031474602985637);
\draw (0.27550214933345707, 0.9036636438907537)--(0.27742854388137916, 0.9031474602985637);
\draw (0.2779447237711767, 0.9012210657795755)--(0.27742854388137916, 0.9031474602985637);
\draw (0.27883876960008125, 0.9017372452816347)--(0.27742854388137916, 0.9031474602985637);
\draw (0.2746081007300783, 0.9070002571950256)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2755021449117391, 0.9064840805460763)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2760183248015366, 0.9045576860270882)--(0.27409192395564275, 0.9050738587108711);
\draw (0.27550214933345707, 0.9036636438907537)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2721655274195891, 0.9045576863488644)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2721655287259451, 0.9055900426966844)--(0.27409192395564275, 0.9050738587108711);
\draw (0.2697229529818695, 0.9070002644600426)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2688289068120772, 0.906484085154795)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2683127300376416, 0.9045576866706405)--(0.2702391258919198, 0.9050738594262705);
\draw (0.268828904254048, 0.9036636379846885)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2721655274195891, 0.9045576863488644)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2721655287259451, 0.9055900426966844)--(0.2702391258919198, 0.9050738594262705);
\draw (0.2654922830219555, 0.9045576800491759)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2649761075538759, 0.9036636379128415)--(0.2669025083997698, 0.9031474652290585);
\draw (0.26549228676189796, 0.9017372437874766)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2663863316253342, 0.9012210667449041)--(0.2669025083997698, 0.9031474652290585);
\draw (0.268828904254048, 0.9036636379846885)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2683127300376416, 0.9045576866706405)--(0.2669025083997698, 0.9031474652290585);
\draw (0.2630497091415685, 0.900327017987105)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2630497078352125, 0.899294661639285)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2644599332130268, 0.8978844468191676)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2654922828975127, 0.89788444026955)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2663863316253342, 0.9012210667449041)--(0.2649761099874624, 0.8998108453033221);
\draw (0.26549228676189796, 0.9017372437874766)--(0.2649761099874624, 0.8998108453033221);
\draw (0.2630497102687989, 0.8954418690297656)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2635658844852053, 0.8945478203438136)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2654922860128746, 0.8940316472664075)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2663863321826669, 0.894547826571655)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2654922828975127, 0.89788444026955)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2644599332130268, 0.8978844468191676)--(0.2649761061230771, 0.8959580417853956);
\draw (0.2654922841366208, 0.8912111997026778)--(0.2669025057744926, 0.8926214211442598);
\draw (0.264976109238439, 0.892105248782253)--(0.2669025057744926, 0.8926214211442598);
\draw (0.2654922860128746, 0.8940316472664075)--(0.2669025057744926, 0.8926214211442598);
\draw (0.2663863321826669, 0.894547826571655)--(0.2669025057744926, 0.8926214211442598);
\draw (0.2688289066203865, 0.8921052484604768)--(0.2669025057744926, 0.8926214211442598);
\draw (0.26831273115230697, 0.8912112063241424)--(0.2669025057744926, 0.8926214211442598);
\draw (0.26972294892579346, 0.8887686242477979)--(0.27023912570022907, 0.8906950227319523);
\draw (0.2707553055900266, 0.8887686282129642)--(0.27023912570022907, 0.8906950227319523);
\draw (0.2721655268870107, 0.8901788498513578)--(0.27023912570022907, 0.8906950227319523);
\draw (0.27216552853425446, 0.8912112060023661)--(0.27023912570022907, 0.8906950227319523);
\draw (0.2688289066203865, 0.8921052484604768)--(0.27023912570022907, 0.8906950227319523);
\draw (0.26831273115230697, 0.8912112063241424)--(0.27023912570022907, 0.8906950227319523);
\draw (0.27460810280153025, 0.8887686279895938)--(0.27409192308217656, 0.8906950224101762);
\draw (0.27550214880087864, 0.8892848073932471)--(0.27409192308217656, 0.8906950224101762);
\draw (0.2760183257457581, 0.8912112057789958)--(0.27409192308217656, 0.8906950224101762);
\draw (0.2755021447200484, 0.8921052438517582)--(0.27409192308217656, 0.8906950224101762);
\draw (0.27216552853425446, 0.8912112060023661)--(0.27409192308217656, 0.8906950224101762);
\draw (0.2721655272278984, 0.8901788496545462)--(0.27409192308217656, 0.8906950224101762);
\draw (0.2903971633841721, 0.9112309318689213)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28988098161112935, 0.9103368788282162)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28795458544451535, 0.9098207062529134)--(0.28847076221895096, 0.9117471047370679);
\draw (0.287060540751523, 0.9103368831970802)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28795458267004115, 0.9136734990592444)--(0.28847076221895096, 0.9117471047370679);
\draw (0.28898693916383045, 0.9136735031228166)--(0.28847076221895096, 0.9117471047370679);
\draw (0.2879545832058134, 0.9070002588984433)--(0.28654436380664355, 0.9084104848113315);
\draw (0.2884707586669015, 0.9078943010388143)--(0.28654436380664355, 0.9084104848113315);
\draw (0.28795458544451535, 0.9098207062529134)--(0.28654436380664355, 0.9084104848113315);
\draw (0.287060540751523, 0.9103368831970802)--(0.28654436380664355, 0.9084104848113315);
\draw (0.2846179613135059, 0.907894301344106)--(0.28654436380664355, 0.9084104848113315);
\draw (0.2851341423392156, 0.9070002632713436)--(0.28654436380664355, 0.9084104848113315);
\draw (0.28372391939498776, 0.9045576854819416)--(0.28320773967563406, 0.906484079902524);
\draw (0.2826915629011985, 0.9045576814183696)--(0.28320773967563406, 0.906484079902524);
\draw (0.28128134382135594, 0.905967907146894)--(0.28320773967563406, 0.906484079902524);
\draw (0.28128134512771197, 0.907000263494714)--(0.28320773967563406, 0.906484079902524);
\draw (0.2846179613135059, 0.907894301344106)--(0.28320773967563406, 0.906484079902524);
\draw (0.2851341423392156, 0.9070002632713436)--(0.28320773967563406, 0.906484079902524);
\draw (0.278838765519251, 0.9045576817401457)--(0.27935494229368657, 0.9064840802243002);
\draw (0.27794472065581477, 0.9050738587827182)--(0.27935494229368657, 0.9064840802243002);
\draw (0.2774285477457645, 0.9070002638164902)--(0.27935494229368657, 0.9064840802243002);
\draw (0.277944723213844, 0.9078943059528246)--(0.27935494229368657, 0.9064840802243002);
\draw (0.28128134512771197, 0.907000263494714)--(0.27935494229368657, 0.9064840802243002);
\draw (0.2812813434804682, 0.9059679073437056)--(0.27935494229368657, 0.9064840802243002);
\draw (0.2746081007300783, 0.9070002571950256)--(0.27601832236795015, 0.9084104786366076);
\draw (0.2755021449117391, 0.9064840805460763)--(0.27601832236795015, 0.9084104786366076);
\draw (0.2774285477457645, 0.9070002638164902)--(0.27601832236795015, 0.9084104786366076);
\draw (0.277944723213844, 0.9078943059528246)--(0.27601832236795015, 0.9084104786366076);
\draw (0.2755021487761244, 0.9103368840640028)--(0.27601832236795015, 0.9084104786366076);
\draw (0.2746081026063321, 0.9098207047587553)--(0.27601832236795015, 0.9084104786366076);
\draw (0.2721655268622564, 0.9112309265221135)--(0.2740919227165346, 0.9117470992777434);
\draw (0.2721655281686125, 0.9122632828699334)--(0.2740919227165346, 0.9117470992777434);
\draw (0.2735757498064843, 0.9136735043115154)--(0.2740919227165346, 0.9117470992777434);
\draw (0.2746080994909702, 0.9136734977618979)--(0.2740919227165346, 0.9117470992777434);
\draw (0.2755021487761244, 0.9103368840640028)--(0.2740919227165346, 0.9117470992777434);
\draw (0.2746081026063321, 0.9098207047587553)--(0.2740919227165346, 0.9117470992777434);
\draw (0.272165525735026, 0.9161160754794528)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2726817012031056, 0.9170101176157873)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2746081033553555, 0.9175263012798244)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2755021482187917, 0.9170101242372519)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2746080994909702, 0.9136734977618979)--(0.2740919265809199, 0.9155999027956699);
\draw (0.2735757498064843, 0.9136735043115154)--(0.2740919265809199, 0.9155999027956699);
\draw (0.27460810591338475, 0.9203467484499308)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2755021457852052, 0.9208629168467712)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2774285466310991, 0.9203467441629883)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2779447208475055, 0.9194526954770363)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2755021482187917, 0.9170101242372519)--(0.2760183249932273, 0.9189365227214064);
\draw (0.2746081033553555, 0.9175263012798244)--(0.2760183249932273, 0.9189365227214064);
\draw (0.278838769575327, 0.9227893219523904)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2798711192598129, 0.9227893154027729)--(0.2793549424853773, 0.9208629169186183);
\draw (0.28128134531940263, 0.9213791001890322)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2812813440130466, 0.9203467438412122)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2779447208475055, 0.9194526954770363)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2774285466310991, 0.9203467441629883)--(0.2793549424853773, 0.9208629169186183);
\draw (0.2837239173235358, 0.9227893146873735)--(0.2832077405491002, 0.9208629162032189);
\draw (0.2826915669572745, 0.9227893216306142)--(0.2832077405491002, 0.9208629162032189);
\draw (0.28128134531940263, 0.9213791001890322)--(0.2832077405491002, 0.9208629162032189);
\draw (0.2812813440130466, 0.9203467438412122)--(0.2832077405491002, 0.9208629162032189);
\draw (0.2846179659269146, 0.9194527013831015)--(0.2832077405491002, 0.9208629162032189);
\draw (0.2851341413949941, 0.920346743519436)--(0.2832077405491002, 0.9208629162032189);
\draw (0.28795458211270847, 0.9203467392324935)--(0.28654436047483667, 0.9189365177909116);
\draw (0.28847076330886207, 0.9194527010613254)--(0.28654436047483667, 0.9189365177909116);
\draw (0.28795458619353875, 0.9175263027739825)--(0.28654436047483667, 0.9189365177909116);
\draw (0.2870605403646342, 0.9170101232719234)--(0.28654436047483667, 0.9189365177909116);
\draw (0.2846179659269146, 0.9194527013831015)--(0.28654436047483667, 0.9189365177909116);
\draw (0.2851341413949941, 0.920346743519436)--(0.28654436047483667, 0.9189365177909116);
\draw (0.29039716210805827, 0.9161160809122186)--(0.28847075944447675, 0.915599897543399);
\draw (0.29039716063125837, 0.9150837246628044)--(0.28847075944447675, 0.915599897543399);
\draw (0.28898693916383045, 0.9136735031228166)--(0.28847075944447675, 0.915599897543399);
\draw (0.28795458267004115, 0.9136734990592444)--(0.28847075944447675, 0.915599897543399);
\draw (0.2870605403646342, 0.9170101232719234)--(0.28847075944447675, 0.915599897543399);
\draw (0.28795458653442646, 0.9175263025771709)--(0.28847075944447675, 0.915599897543399);
\draw (0.29039716003660637, 0.9343477101176504)--(0.28847076350055273, 0.9338315377556436);
\draw (0.28988098513842453, 0.9352417591972255)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2879545836107552, 0.9357579322746318)--(0.28847076350055273, 0.9338315377556436);
\draw (0.287060537440963, 0.9352417529693843)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2879545867261171, 0.9319051392714891)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2889869370923785, 0.9319051323282483)--(0.28847076350055273, 0.9338315377556436);
\draw (0.2879545861687845, 0.9385783794447382)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2884707603851908, 0.9376843307587862)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2879545836107552, 0.9357579322746318)--(0.28654436453091264, 0.9371681580031562);
\draw (0.287060537440963, 0.9352417529693843)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2846179636850188, 0.9376843306869391)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2851341391530983, 0.9385783728232736)--(0.28654436453091264, 0.9371681580031562);
\draw (0.2837239213796118, 0.9410209548996181)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2826915653971541, 0.9410209505408286)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2812813437592823, 0.9396107290992466)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2812813424529263, 0.9385783727514265)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2846179636850188, 0.9376843306869391)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2851341391530983, 0.9385783728232736)--(0.2832077446051762, 0.9390945564154636);
\draw (0.2788387673334312, 0.941020951256228)--(0.27935494654145326, 0.9390945571308631);
\draw (0.27794472116363894, 0.9405047719509805)--(0.27935494654145326, 0.9390945571308631);
\draw (0.27742854438920334, 0.9385783734668259)--(0.27935494654145326, 0.9390945571308631);
\draw (0.27794472490358146, 0.9376843356892811)--(0.27935494654145326, 0.9390945571308631);
\draw (0.2812813410893754, 0.938578373538673)--(0.27935494654145326, 0.9390945571308631);
\draw (0.2812813437592823, 0.9396107290992466)--(0.27935494654145326, 0.9390945571308631);
\draw (0.27460810367148897, 0.9385783777537684)--(0.27601832275133154, 0.937168152025244);
\draw (0.2755021484777303, 0.9390945578462625)--(0.27601832275133154, 0.937168152025244);
\draw (0.27742854438920334, 0.9385783734668259)--(0.27601832275133154, 0.937168152025244);
\draw (0.27794472490358146, 0.9376843356892811)--(0.27601832275133154, 0.937168152025244);
\draw (0.27550214597689593, 0.9352417535410895)--(0.27601832275133154, 0.937168152025244);
\draw (0.2746081011134597, 0.935757930583662)--(0.27601832275133154, 0.937168152025244);
\draw (0.272165529791102, 0.9343477156916975)--(0.27409192433902413, 0.9338315320995075);
\draw (0.27216552712119507, 0.933315360131124)--(0.27409192433902413, 0.9338315320995075);
\draw (0.2735757475645885, 0.931905133615353)--(0.27409192433902413, 0.9338315320995075);
\draw (0.2746081035470462, 0.9319051379741426)--(0.27409192433902413, 0.9338315320995075);
\draw (0.27550214597689593, 0.9352417535410895)--(0.27409192433902413, 0.9338315320995075);
\draw (0.2746081011134597, 0.935757930583662)--(0.27409192433902413, 0.9338315320995075);
\draw (0.27216552462036064, 0.929462555825951)--(0.2740919267726106, 0.9299787394899881);
\draw (0.27268170513473877, 0.9285685180484061)--(0.2740919267726106, 0.9299787394899881);
\draw (0.2746081010462118, 0.9280523336689697)--(0.2740919267726106, 0.9299787394899881);
\draw (0.27550214585245314, 0.9285685137614637)--(0.2740919267726106, 0.9299787394899881);
\draw (0.2746081035470462, 0.9319051379741426)--(0.2740919267726106, 0.9299787394899881);
\draw (0.2735757475645885, 0.931905133615353)--(0.2740919267726106, 0.9299787394899881);
\draw (0.27460810478615433, 0.9252318974072703)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2755021496495905, 0.9247157203646978)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2774285455038687, 0.9252318931203278)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2779447209719482, 0.9261259352566622)--(0.27601832642402613, 0.9266421188488523);
\draw (0.275502147216004, 0.9285685129742172)--(0.27601832642402613, 0.9266421188488523);
\draw (0.2746081010462118, 0.9280523336689697)--(0.27601832642402613, 0.9266421188488523);
\draw (0.278838769575327, 0.9227893219523904)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2798711192598129, 0.9227893154027729)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2812813408976847, 0.9241995368443549)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2812813422040407, 0.9252318931921749)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2779447209719482, 0.9261259352566622)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2774285455038687, 0.9252318931203278)--(0.27935494634976255, 0.9247157204365448);
\draw (0.2837239173235358, 0.9227893146873735)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2826915669572745, 0.9227893216306142)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2812813408976847, 0.9241995368443549)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2812813422040407, 0.9252318931921749)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2846179653695819, 0.9261259415563506)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2851341402677637, 0.9252318924767755)--(0.28320774373171004, 0.9247157201147687);
\draw (0.2879545872834498, 0.92523189909824)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2884707627515294, 0.9261259412345745)--(0.2865443619056355, 0.9266421139183574);
\draw (0.28795458286173187, 0.9280523357535626)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2870605386800711, 0.9285685124025119)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2846179653695819, 0.9261259415563506)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2851341402677637, 0.9252318924767755)--(0.2865443619056355, 0.9266421139183574);
\draw (0.2903971611638368, 0.9294625611603109)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2903971624701928, 0.930494917508131)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2889869370923785, 0.9319051323282483)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2879545867261171, 0.9319051392714891)--(0.2884707603179429, 0.9299787338440939);
\draw (0.2870605386800711, 0.9285685124025119)--(0.2884707603179429, 0.9299787338440939);
\draw (0.28795458286173187, 0.9280523357535626)--(0.2884707603179429, 0.9299787338440939);
\draw (0.27883876621876585, 0.9543674316027261)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2779447213553296, 0.9548836086452986)--(0.2774285459444449, 0.9529572093738977);
\draw (0.27601832686460237, 0.9543674351024222)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2755021513965228, 0.9534733929660877)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2779447237889161, 0.9510308160357792)--(0.2774285459444449, 0.9529572093738977);
\draw (0.27883877132225926, 0.9515469945537803)--(0.2774285459444449, 0.9529572093738977);
\draw (0.2746081014295932, 0.956810007057606)--(0.2740919232916067, 0.954883609360698);
\draw (0.2755021462930294, 0.9562938300150335)--(0.2740919232916067, 0.954883609360698);
\draw (0.27601832686460237, 0.9543674351024222)--(0.2740919232916067, 0.954883609360698);
\draw (0.2755021513965228, 0.9534733929660877)--(0.2740919232916067, 0.954883609360698);
\draw (0.2721655288008794, 0.9543674358178216)--(0.2740919232916067, 0.954883609360698);
\draw (0.27216552874368455, 0.955399792952888)--(0.2740919232916067, 0.954883609360698);
\draw (0.2697229536813843, 0.9568100143226229)--(0.2702391279549855, 0.9548836085016045);
\draw (0.26882890887514294, 0.9562938342301289)--(0.2702391279549855, 0.9548836085016045);
\draw (0.2683127307371565, 0.954367436533221)--(0.2702391279549855, 0.9548836085016045);
\draw (0.2688289049535628, 0.953473387847269)--(0.2702391279549855, 0.9548836085016045);
\draw (0.2721655288008794, 0.9543674358178216)--(0.2702391279549855, 0.9548836085016045);
\draw (0.27216552874368455, 0.955399792952888)--(0.2702391279549855, 0.9548836085016045);
\draw (0.2654922850850212, 0.9543674291245099)--(0.26690251046283553, 0.9529572143043925);
\draw (0.2649761096169417, 0.9534733869881754)--(0.26690251046283553, 0.9529572143043925);
\draw (0.26549228746141285, 0.951546993650057)--(0.26690251046283553, 0.9529572143043925);
\draw (0.26638633232484904, 0.9510308166074845)--(0.26690251046283553, 0.9529572143043925);
\draw (0.2688289049535628, 0.953473387847269)--(0.26690251046283553, 0.9529572143043925);
\draw (0.2683127307371565, 0.954367436533221)--(0.26690251046283553, 0.9529572143043925);
\draw (0.2630497112046342, 0.950136767062439)--(0.2649761120505281, 0.9496205943786561);
\draw (0.2635658866727138, 0.9510308091987735)--(0.2649761120505281, 0.9496205943786561);
\draw (0.26549228746141285, 0.951546993650057)--(0.2649761120505281, 0.9496205943786561);
\draw (0.26638633232484904, 0.9510308166074845)--(0.2649761120505281, 0.9496205943786561);
\draw (0.2654922835970276, 0.9476941901321305)--(0.2649761120505281, 0.9496205943786561);
\draw (0.26445993391254163, 0.947694196681748)--(0.2649761120505281, 0.9496205943786561);
\draw (0.2630497109683138, 0.945251618892346)--(0.2649761081861428, 0.9457677908607296);
\draw (0.26356588518472013, 0.9443575702063941)--(0.2649761081861428, 0.9457677908607296);
\draw (0.26549228603061403, 0.9438413975226111)--(0.2649761081861428, 0.9457677908607296);
\draw (0.2663863335639572, 0.9443575760406122)--(0.2649761081861428, 0.9457677908607296);
\draw (0.2654922835970276, 0.9476941901321305)--(0.2649761081861428, 0.9457677908607296);
\draw (0.26445993391254163, 0.947694196681748)--(0.2649761081861428, 0.9457677908607296);
\draw (0.2654922848361357, 0.9410209495652582)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2663863296995719, 0.9405047725226857)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2683127332153727, 0.9410209553994763)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2688289086834523, 0.9419149975358108)--(0.2669025051104566, 0.9424311717940866);
\draw (0.2663863335639572, 0.9443575760406122)--(0.2669025051104566, 0.9424311717940866);
\draw (0.26549228603061403, 0.9438413975226111)--(0.2669025051104566, 0.9424311717940866);
\draw (0.26972294962530835, 0.9385783741103783)--(0.27023912776329484, 0.9405047718072863);
\draw (0.270755305607766, 0.9385783784691678)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2721655286091887, 0.9399885991235034)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2721655285519939, 0.9410209562585699)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2688289086834523, 0.9419149975358108)--(0.27023912776329484, 0.9405047718072863);
\draw (0.2683127332153727, 0.9410209553994763)--(0.27023912776329484, 0.9405047718072863);
\draw (0.27460810367148897, 0.9385783777537684)--(0.274091923099916, 0.9405047726663798);
\draw (0.2755021484777303, 0.9390945578462625)--(0.274091923099916, 0.9405047726663798);
\draw (0.2760183266157168, 0.9410209555431704)--(0.274091923099916, 0.9405047726663798);
\draw (0.2755021461013387, 0.9419149933207154)--(0.274091923099916, 0.9405047726663798);
\draw (0.2721655285519939, 0.9410209562585699)--(0.274091923099916, 0.9405047726663798);
\draw (0.2721655286091887, 0.9399885991235034)--(0.274091923099916, 0.9405047726663798);
\draw (0.2788387673334312, 0.941020951256228)--(0.2774285468900377, 0.9424311777719989);
\draw (0.27794472116363894, 0.9405047719509805)--(0.2774285468900377, 0.9424311777719989);
\draw (0.2760183266157168, 0.9410209555431704)--(0.2774285468900377, 0.9424311777719989);
\draw (0.2755021461013387, 0.9419149933207154)--(0.2774285468900377, 0.9424311777719989);
\draw (0.27794472502802425, 0.9443575754689069)--(0.2774285468900377, 0.9424311777719989);
\draw (0.27883876989146045, 0.9438413984263344)--(0.2774285468900377, 0.9424311777719989);
\draw (0.28128134121381815, 0.9452516133182989)--(0.27935494530234517, 0.9457677976977353);
\draw (0.28128134252017417, 0.9462839696661189)--(0.27935494530234517, 0.9457677976977353);
\draw (0.27987112344033166, 0.9476941953946434)--(0.27935494530234517, 0.9457677976977353);
\draw (0.27883876745787395, 0.9476941910358538)--(0.27935494530234517, 0.9457677976977353);
\draw (0.27794472502802425, 0.9443575754689069)--(0.27935494530234517, 0.9457677976977353);
\draw (0.27883876989146045, 0.9438413984263344)--(0.27935494530234517, 0.9457677976977353);
\draw (0.2812813463845595, 0.9501367731840453)--(0.27935494286875867, 0.9496205903072548);
\draw (0.28076516587018135, 0.9510308109615903)--(0.27935494286875867, 0.9496205903072548);
\draw (0.27883877132225926, 0.9515469945537803)--(0.27935494286875867, 0.9496205903072548);
\draw (0.2779447237889161, 0.9510308160357792)--(0.27935494286875867, 0.9496205903072548);
\draw (0.27883876745787395, 0.9476941910358538)--(0.27935494286875867, 0.9496205903072548);
\draw (0.27987112344033166, 0.9476941953946434)--(0.27935494286875867, 0.9496205903072548);
\draw (0.14942924629740562, 0.9659258227956323)--(0.14994542141477502, 0.9639994310320069);
\draw (0.15046160500696507, 0.965925825579929)--(0.14994542141477502, 0.9639994310320069);
\draw (0.1518718240868076, 0.9645155998514046)--(0.14994542141477502, 0.9639994310320069);
\draw (0.15187181596269717, 0.9634832474398168)--(0.14994542141477502, 0.9639994310320069);
\draw (0.14853520659465766, 0.9625892056541925)--(0.14994542141477502, 0.9639994310320069);
\draw (0.14801902335317776, 0.9634832450062304)--(0.14994542141477502, 0.9639994310320069);
\draw (0.15431439761648447, 0.9659258280135155)--(0.1537982249327015, 0.9639994271676215);
\draw (0.153282038906925, 0.9659258252292189)--(0.1537982249327015, 0.9639994271676215);
\draw (0.1518718240868076, 0.9645155998514046)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15187181596269717, 0.9634832474398168)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15520844401254408, 0.9625892014390971)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15572461948062363, 0.9634832435754315)--(0.1537982249327015, 0.9639994271676215);
\draw (0.15854505967855537, 0.9634832541331285)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15906123662206345, 0.9625892038726837)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15854506393828055, 0.9606628030267897)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15765101367783563, 0.9601466260832816)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15520844401254408, 0.9625892014390971)--(0.15713484485843796, 0.9620730287553142);
\draw (0.15572461948062363, 0.9634832435754315)--(0.15713484485843796, 0.9620730287553142);
\draw (0.16098764172768254, 0.9592525800825619)--(0.15906123905564995, 0.9587364112631642);
\draw (0.16098763360357204, 0.9582202276709741)--(0.15906123905564995, 0.9587364112631642);
\draw (0.1595774187834547, 0.9568100022931598)--(0.15906123905564995, 0.9587364112631642);
\draw (0.158545066371867, 0.9568100104172703)--(0.15906123905564995, 0.9587364112631642);
\draw (0.15765101367783563, 0.9601466260832816)--(0.15906123905564995, 0.9587364112631642);
\draw (0.15854506393828055, 0.9606628030267897)--(0.15906123905564995, 0.9587364112631642);
\draw (0.16098763603715854, 0.9543674350614547)--(0.15906123519126464, 0.9548836077452377);
\draw (0.160987644161269, 0.9553997874730424)--(0.15906123519126464, 0.9548836077452377);
\draw (0.1595774187834547, 0.9568100022931598)--(0.15906123519126464, 0.9548836077452377);
\draw (0.158545066371867, 0.9568100104172703)--(0.15906123519126464, 0.9548836077452377);
\draw (0.15765102037114725, 0.9534733823674234)--(0.15906123519126464, 0.9548836077452377);
\draw (0.1585450625074817, 0.9529572068993438)--(0.15906123519126464, 0.9548836077452377);
\draw (0.15854506215677158, 0.9501367729993838)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15765102280473375, 0.949620589757904)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15572462195883985, 0.9501367624416869)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15520844501533174, 0.9510308127021319)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15765102037114725, 0.9534733823674234)--(0.15713483677895723, 0.9515469878195012);
\draw (0.1585450625074817, 0.9529572068993438)--(0.15713483677895723, 0.9515469878195012);
\draw (0.15431439901461202, 0.9476941846522849)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15328204660302433, 0.9476941927763954)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15187182122520998, 0.9491044075965127)--(0.15379821928680726, 0.9496205936222892);
\draw (0.1518718184409134, 0.9501367663060722)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15520844501533174, 0.9510308127021319)--(0.15379821928680726, 0.9496205936222892);
\draw (0.15572462195883985, 0.9501367624416869)--(0.15379821928680726, 0.9496205936222892);
\draw (0.14942924308509786, 0.9476941966407807)--(0.14994542667728786, 0.9496205911887028);
\draw (0.1485352009487634, 0.9482103721088602)--(0.14994542667728786, 0.9496205911887028);
\draw (0.14801902583139398, 0.9501367638724857)--(0.14994542667728786, 0.9496205911887028);
\draw (0.14853520129947356, 0.9510308060088202)--(0.14994542667728786, 0.9496205911887028);
\draw (0.1518718184409134, 0.9501367663060722)--(0.14994542667728786, 0.9496205911887028);
\draw (0.15187182122520998, 0.9491044075965127)--(0.14994542667728786, 0.9496205911887028);
\draw (0.14519858102302696, 0.9501367705211676)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14468239778154707, 0.9510308098732054)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14519858137373706, 0.9529572044211276)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14609262072577495, 0.9534733876626075)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14853520129947356, 0.9510308060088202)--(0.1466088067515514, 0.9515469896010103);
\draw (0.14801902583139398, 0.9501367638724857)--(0.1466088067515514, 0.9515469896010103);
\draw (0.1427560035843351, 0.9543674273653554)--(0.14468240164593235, 0.9548836133911319);
\draw (0.143272186825815, 0.9534733880133176)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14519858137373706, 0.9529572044211276)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14609262072577495, 0.9534733876626075)--(0.14468240164593235, 0.9548836133911319);
\draw (0.1451985852381224, 0.956810007939054)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14416622652856292, 0.9568100051547574)--(0.14468240164593235, 0.9548836133911319);
\draw (0.14275600466442376, 0.9592525895928413)--(0.14468239921234585, 0.9587364060006514);
\draw (0.1432721801325033, 0.9601466317291758)--(0.14468239921234585, 0.9587364060006514);
\draw (0.1451985828045359, 0.9606628005485734)--(0.14468239921234585, 0.9587364060006514);
\draw (0.14609262494087036, 0.9601466250804939)--(0.14468239921234585, 0.9587364060006514);
\draw (0.1451985852381224, 0.956810007939054)--(0.14468239921234585, 0.9587364060006514);
\draw (0.14416622652856292, 0.9568100051547574)--(0.14468239921234585, 0.9587364060006514);
\draw (0.14519857854481072, 0.9634832516549122)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14609262880525564, 0.9639994285984204)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14801902335317776, 0.9634832450062304)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14853520659465766, 0.9625892056541925)--(0.1466087976246533, 0.9620730259263878);
\draw (0.14609262494087036, 0.9601466250804939)--(0.1466087976246533, 0.9620730259263878);
\draw (0.1451985828045359, 0.9606628005485734)--(0.1466087976246533, 0.9620730259263878);
\draw (0.17254602377133615, 0.9659258248012077)--(0.17202985108755325, 0.9639994239553138);
\draw (0.17151368226815555, 0.9659258266273464)--(0.17202985108755325, 0.9639994239553138);
\draw (0.1701034565396311, 0.9645156075475039)--(0.17202985108755325, 0.9639994239553138);
\draw (0.1701034593239277, 0.9634832488379445)--(0.17202985108755325, 0.9639994239553138);
\draw (0.17344007646536758, 0.9625892091351964)--(0.17202985108755325, 0.9639994239553138);
\draw (0.1739562519334471, 0.9634832512715309)--(0.17202985108755325, 0.9639994239553138);
\draw (0.16766087875022911, 0.9659258304917316)--(0.16817705847803383, 0.9639994215217274);
\draw (0.16869323116181678, 0.9659258223676213)--(0.16817705847803383, 0.9639994215217274);
\draw (0.1701034565396311, 0.9645156075475039)--(0.16817705847803383, 0.9639994215217274);
\draw (0.1701034593239277, 0.9634832488379445)--(0.16817705847803383, 0.9639994215217274);
\draw (0.16676683274950935, 0.9625892024418847)--(0.16817705847803383, 0.9639994215217274);
\draw (0.16625065580600124, 0.9634832527023297)--(0.16817705847803383, 0.9639994215217274);
\draw (0.1634302156080695, 0.9634832421446328)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16291404013998995, 0.9625892000082983)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16343021525735937, 0.9606628082446728)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16432425739369383, 0.9601466327765932)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16676683274950935, 0.9625892024418847)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16625065580600124, 0.9634832527023297)--(0.16484044098588385, 0.9620730273245154);
\draw (0.16098764172768254, 0.9592525800825619)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16098763360357204, 0.9582202276709741)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16239785898138642, 0.9568100128508568)--(0.16291404257357642, 0.9587364073987789);
\draw (0.1634302113929741, 0.9568100047267463)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16432425739369383, 0.9601466327765932)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16343021525735937, 0.9606628082446728)--(0.16291404257357642, 0.9587364073987789);
\draw (0.16098763603715854, 0.9543674350614547)--(0.16291403870919113, 0.9548836038808524);
\draw (0.160987644161269, 0.9553997874730424)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16239785898138642, 0.9568100128508568)--(0.16291403870919113, 0.9548836038808524);
\draw (0.1634302113929741, 0.9568100047267463)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16432426408700546, 0.953473389060735)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16343021382656056, 0.952957212117227)--(0.16291403870919113, 0.9548836038808524);
\draw (0.16343020717787865, 0.9501367673088599)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16432426022262017, 0.9496205855428086)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16625065828421748, 0.950136771568585)--(0.16484043290640313, 0.9515469863887024);
\draw (0.166766833752297, 0.9510308137049195)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16432426408700546, 0.953473389060735)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16343021382656056, 0.952957212117227)--(0.16484043290640313, 0.9515469863887024);
\draw (0.16766088014835662, 0.9476941871305011)--(0.16817705283213957, 0.949620587976395);
\draw (0.168693227949509, 0.9476941962127695)--(0.16817705283213957, 0.949620587976395);
\draw (0.17010345367803348, 0.9491044152926121)--(0.16817705283213957, 0.949620587976395);
\draw (0.17010345089373685, 0.9501367740021716)--(0.16817705283213957, 0.949620587976395);
\draw (0.166766833752297, 0.9510308137049195)--(0.16817705283213957, 0.949620587976395);
\draw (0.16625065828421748, 0.950136771568585)--(0.16817705283213957, 0.949620587976395);
\draw (0.17254603146743547, 0.9476941923483843)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17344007081947332, 0.9482103755898641)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17395625441166335, 0.9501367701377863)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17344007117018345, 0.9510308094898241)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17010345089373685, 0.9501367740021716)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17010345367803348, 0.9491044152926121)--(0.17202984544165897, 0.9496205904099815);
\draw (0.17677669922003036, 0.9501367634891044)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17729287468810992, 0.9510308056254387)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17677669496030518, 0.9529572145954431)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17588265282397075, 0.9534733900635227)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17344007117018345, 0.9510308094898241)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17395625441166335, 0.9501367701377863)--(0.17536646923178073, 0.9515469955156005);
\draw (0.17921927310041735, 0.9543674255511753)--(0.17729286764408814, 0.954883615441337);
\draw (0.17870309763233777, 0.9534733834148408)--(0.17729286764408814, 0.954883615441337);
\draw (0.17677669496030518, 0.9529572145954431)--(0.17729286764408814, 0.954883615441337);
\draw (0.17588265282397075, 0.9534733900635227)--(0.17729286764408814, 0.954883615441337);
\draw (0.1767766925267187, 0.9568100072049626)--(0.17729286764408814, 0.954883615441337);
\draw (0.17780905123627816, 0.9568100099892591)--(0.17729286764408814, 0.954883615441337);
\draw (0.17921927418050604, 0.9592525877786612)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17870309093902614, 0.960146627130699)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17677669639110402, 0.9606628107228891)--(0.17729286521050164, 0.9587364080508565);
\draw (0.1758826461306591, 0.9601466337793809)--(0.17729286521050164, 0.9587364080508565);
\draw (0.1767766925267187, 0.9568100072049626)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17780905123627816, 0.9568100099892591)--(0.17729286521050164, 0.9587364080508565);
\draw (0.17677669674181415, 0.963483244622849)--(0.17536647101328967, 0.9620730255430064);
\draw (0.17588264369707263, 0.9639994263889003)--(0.17536647101328967, 0.9620730255430064);
\draw (0.1739562519334471, 0.9634832512715309)--(0.17536647101328967, 0.9620730255430064);
\draw (0.17344007646536758, 0.9625892091351964)--(0.17536647101328967, 0.9620730255430064);
\draw (0.1758826461306591, 0.9601466337793809)--(0.17536647101328967, 0.9620730255430064);
\draw (0.17677669639110402, 0.9606628107228891)--(0.17536647101328967, 0.9620730255430064);
\draw (0.19256575423416197, 0.9543674280293915)--(0.1911555285056375, 0.9529572089495489);
\draw (0.1930819320214383, 0.9534733918263395)--(0.1911555285056375, 0.9529572089495489);
\draw (0.19256575388345185, 0.9515469941294316)--(0.1911555285056375, 0.9529572089495489);
\draw (0.19167170907721048, 0.9510308140369376)--(0.1911555285056375, 0.9529572089495489);
\draw (0.1892291339577154, 0.9534733925417389)--(0.1911555285056375, 0.9529572089495489);
\draw (0.18974530942579493, 0.9543674346780734)--(0.1911555285056375, 0.9529572089495489);
\draw (0.19500833167285386, 0.9501367711852037)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19449214843137397, 0.9510308105372415)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19256575388345185, 0.9515469941294316)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19167170907721048, 0.9510308140369376)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19256575001906656, 0.9476941906115051)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19359810872862598, 0.9476941933958016)--(0.19308192815705305, 0.9496205883084131);
\draw (0.19500832513856164, 0.9452516121067036)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19449214967048206, 0.9443575699703691)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19256575245265303, 0.9438413980019856)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19167171031631858, 0.9443575734700652)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19256575001906656, 0.9476941906115051)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19359810872862598, 0.9476941933958016)--(0.1930819305906395, 0.9457677956988937);
\draw (0.19256575125817466, 0.9410209500446327)--(0.1911555321783321, 0.9424311757731572);
\draw (0.1916717064519333, 0.9405047699521387)--(0.1911555321783321, 0.9424311757731572);
\draw (0.18974531190401117, 0.9410209535443288)--(0.1911555321783321, 0.9424311757731572);
\draw (0.18922912866253128, 0.9419149928963666)--(0.1911555321783321, 0.9424311757731572);
\draw (0.19167171031631858, 0.9443575734700652)--(0.1911555321783321, 0.9424311757731572);
\draw (0.19256575245265303, 0.9438413980019856)--(0.1911555321783321, 0.9424311757731572);
\draw (0.18833508895978332, 0.9385783757549268)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18922913376602468, 0.9390945558474207)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18974531190401117, 0.9410209535443288)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18922912866253128, 0.9419149928963666)--(0.18781890838821036, 0.9405047706675381);
\draw (0.1858925138402882, 0.9410209542597281)--(0.18781890838821036, 0.9405047706675381);
\draw (0.1858925111703813, 0.9399885986991546)--(0.18781890838821036, 0.9405047706675381);
\draw (0.18344993764070447, 0.9385783705370436)--(0.1839661103244874, 0.9405047713829375);
\draw (0.18255588459596295, 0.939094552303095)--(0.1839661103244874, 0.9405047713829375);
\draw (0.1820397157765653, 0.9410209549751275)--(0.1839661103244874, 0.9405047713829375);
\draw (0.18255589124464483, 0.941914997111462)--(0.1839661103244874, 0.9405047713829375);
\draw (0.1858925138402882, 0.9410209542597281)--(0.1839661103244874, 0.9405047713829375);
\draw (0.1858925111703813, 0.9399885986991546)--(0.1839661103244874, 0.9405047713829375);
\draw (0.17921926467022647, 0.9410209507154024)--(0.18062949039875095, 0.9424311697952449);
\draw (0.17870309863512546, 0.9419149946778755)--(0.18062949039875095, 0.9424311697952449);
\draw (0.1792192713189084, 0.9438413955237694)--(0.18062949039875095, 0.9424311697952449);
\draw (0.18011332157935328, 0.9443575724672776)--(0.18062949039875095, 0.9424311697952449);
\draw (0.18255589124464483, 0.941914997111462)--(0.18062949039875095, 0.9424311697952449);
\draw (0.1820397157765653, 0.9410209549751275)--(0.18062949039875095, 0.9424311697952449);
\draw (0.17677669352950637, 0.9452516184679972)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17677670165361686, 0.9462839708795849)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17818691647373425, 0.9476941962573993)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17921926888532191, 0.9476941881332888)--(0.17870309620153896, 0.9457677872873949);
\draw (0.18011332157935328, 0.9443575724672776)--(0.17870309620153896, 0.9457677872873949);
\draw (0.1792192713189084, 0.9438413955237694)--(0.17870309620153896, 0.9457677872873949);
\draw (0.17677669922003036, 0.9501367634891044)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17729287468810992, 0.9510308056254387)--(0.17870310006592427, 0.9496205908053214);
\draw (0.1792192727497072, 0.9515469916512153)--(0.17870310006592427, 0.9496205908053214);
\draw (0.18011331488604165, 0.9510308161831357)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17921926888532191, 0.9476941881332888)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17818691647373425, 0.9476941962573993)--(0.17870310006592427, 0.9496205908053214);
\draw (0.17921927310041735, 0.9543674255511753)--(0.18062949847823168, 0.9529572107310579);
\draw (0.17870309763233777, 0.9534733834148408)--(0.18062949847823168, 0.9529572107310579);
\draw (0.1792192727497072, 0.9515469916512153)--(0.18062949847823168, 0.9529572107310579);
\draw (0.18011331488604165, 0.9510308161831357)--(0.18062949847823168, 0.9529572107310579);
\draw (0.1825558902418572, 0.9534733858484272)--(0.18062949847823168, 0.9529572107310579);
\draw (0.18203971329834906, 0.9543674361088722)--(0.18062949847823168, 0.9529572107310579);
\draw (0.18344993624257694, 0.9568100138982742)--(0.18396611597038165, 0.9548836049282698);
\draw (0.1844822886541646, 0.9568100057741638)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18589251403197893, 0.9553997909540464)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18589251681627555, 0.954367432244487)--(0.18396611597038165, 0.9548836049282698);
\draw (0.1825558902418572, 0.9534733858484272)--(0.18396611597038165, 0.9548836049282698);
\draw (0.18203971329834906, 0.9543674361088722)--(0.18396611597038165, 0.9548836049282698);
\draw (0.188335081263684, 0.9568100082077502)--(0.18781890857990105, 0.9548836073618563);
\draw (0.18922913430842553, 0.9562938264416989)--(0.18781890857990105, 0.9548836073618563);
\draw (0.18974530942579493, 0.9543674346780734)--(0.18781890857990105, 0.9548836073618563);
\draw (0.1892291339577154, 0.9534733925417389)--(0.18781890857990105, 0.9548836073618563);
\draw (0.18589251681627555, 0.954367432244487)--(0.18781890857990105, 0.9548836073618563);
\draw (0.18589251403197893, 0.9553997909540464)--(0.18781890857990105, 0.9548836073618563);
\draw (0.20412414123424805, 0.9343477104805481)--(0.20219774947062255, 0.9338315353631786);
\draw (0.20412414401854467, 0.9333153517709887)--(0.20219774947062255, 0.9338315353631786);
\draw (0.2027139182900202, 0.931905132691146)--(0.20219774947062255, 0.9338315353631786);
\draw (0.20168157133263606, 0.9319051376662707)--(0.20219774947062255, 0.9338315353631786);
\draw (0.20078752409280823, 0.935241750183296)--(0.20219774947062255, 0.9338315353631786);
\draw (0.2016815688990496, 0.93575793027579)--(0.20219774947062255, 0.9338315353631786);
\draw (0.20412414645213117, 0.9294625591614692)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20412414912203808, 0.9304949147220428)--(0.20219774560623727, 0.9299787318452521);
\draw (0.2027139182900202, 0.931905132691146)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20168157133263606, 0.9319051376662707)--(0.20219774560623727, 0.9299787318452521);
\draw (0.2007875198777128, 0.9285685127654096)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20168156746825078, 0.9280523341483442)--(0.20219774560623727, 0.9299787318452521);
\draw (0.20168157257174418, 0.9252318970993983)--(0.20027134719392986, 0.9266421119195157);
\draw (0.2007875277655028, 0.9247157170069044)--(0.20027134719392986, 0.9266421119195157);
\draw (0.19886112146540538, 0.9252318928396731)--(0.20027134719392986, 0.9266421119195157);
\draw (0.1983449499761008, 0.9261259399511321)--(0.20027134719392986, 0.9266421119195157);
\draw (0.2007875198777128, 0.9285685127654096)--(0.20027134719392986, 0.9266421119195157);
\draw (0.20168156746825078, 0.9280523341483442)--(0.20027134719392986, 0.9266421119195157);
\draw (0.19745089852117753, 0.9227893150502712)--(0.19693472970177986, 0.9247157177223038);
\draw (0.1964185515637934, 0.9227893200253957)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19500832618597908, 0.9241995348455131)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19500832885588598, 0.9252318904060867)--(0.19693472970177986, 0.9247157177223038);
\draw (0.1983449499761008, 0.9261259399511321)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19886112146540538, 0.9252318928396731)--(0.19693472970177986, 0.9247157177223038);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19359810591165813, 0.9227893126166846)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19500832618597908, 0.9241995348455131)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19500832885588598, 0.9252318904060867)--(0.19308193163805693, 0.9247157184377032);
\draw (0.1916717062602426, 0.9261259332578206)--(0.19308193163805693, 0.9247157184377032);
\draw (0.19115553079216302, 0.9252318911214861)--(0.19308193163805693, 0.9247157184377032);
\draw (0.188335085983796, 0.925231897770168)--(0.18974531171232048, 0.9266421168500105);
\draw (0.18781890819651964, 0.92612593397322)--(0.18974531171232048, 0.9266421168500105);
\draw (0.18833508633450613, 0.9280523316701279)--(0.18974531171232048, 0.9266421168500105);
\draw (0.18922913114074752, 0.9285685117626219)--(0.18974531171232048, 0.9266421168500105);
\draw (0.1916717062602426, 0.9261259332578206)--(0.18974531171232048, 0.9266421168500105);
\draw (0.19115553079216302, 0.9252318911214861)--(0.18974531171232048, 0.9266421168500105);
\draw (0.18589250854510414, 0.9294625546143558)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18589251121501105, 0.9304949101749294)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18730273148933196, 0.9319051324037577)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18833509019889144, 0.9319051351880544)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18922913114074752, 0.9285685117626219)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18833508633450613, 0.9280523316701279)--(0.18781891206090495, 0.9299787374911463);
\draw (0.18589251507939636, 0.9343477136928559)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18640869054747589, 0.9352417558291903)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18833508776530494, 0.9357579277975738)--(0.18781890962731845, 0.9338315301006658);
\draw (0.1892291299016394, 0.9352417523294942)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18833509019889144, 0.9319051351880544)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18730273148933196, 0.9319051324037577)--(0.18781890962731845, 0.9338315301006658);
\draw (0.18833508895978332, 0.9385783757549268)--(0.1897453080396259, 0.9371681500264022);
\draw (0.18922913376602468, 0.9390945558474207)--(0.1897453080396259, 0.9371681500264022);
\draw (0.1911555283139468, 0.9385783722552307)--(0.1897453080396259, 0.9371681500264022);
\draw (0.1916717115554267, 0.9376843329031929)--(0.1897453080396259, 0.9371681500264022);
\draw (0.1892291299016394, 0.9352417523294942)--(0.1897453080396259, 0.9371681500264022);
\draw (0.18833508776530494, 0.9357579277975738)--(0.1897453080396259, 0.9371681500264022);
\draw (0.19256575125817466, 0.9410209500446327)--(0.19308193182974764, 0.9390945551320213);
\draw (0.1916717064519333, 0.9405047699521387)--(0.19308193182974764, 0.9390945551320213);
\draw (0.1911555283139468, 0.9385783722552307)--(0.19308193182974764, 0.9390945551320213);
\draw (0.1916717115554267, 0.9376843329031929)--(0.19308193182974764, 0.9390945551320213);
\draw (0.19500832637766974, 0.9385783715398313)--(0.19308193182974764, 0.9390945551320213);
\draw (0.19500832904757667, 0.9396107271004048)--(0.19308193182974764, 0.9390945551320213);
\draw (0.1974509025772535, 0.9410209552625158)--(0.19693472989347055, 0.9390945544166219);
\draw (0.1983449501677915, 0.9405047766454504)--(0.19693472989347055, 0.9390945544166219);
\draw (0.19886112444139267, 0.9385783708244319)--(0.19693472989347055, 0.9390945544166219);
\draw (0.19834494897331312, 0.9376843286880975)--(0.19693472989347055, 0.9390945544166219);
\draw (0.19500832637766974, 0.9385783715398313)--(0.19693472989347055, 0.9390945544166219);
\draw (0.19500832904757667, 0.9396107271004048)--(0.19693472989347055, 0.9390945544166219);
\draw (0.20168157009352794, 0.9385783782331429)--(0.20027134981920702, 0.9371681560043145);
\draw (0.20219774703703608, 0.9376843279726981)--(0.20027134981920702, 0.9371681560043145);
\draw (0.2016815688990496, 0.93575793027579)--(0.20027134981920702, 0.9371681560043145);
\draw (0.20078752409280823, 0.935241750183296)--(0.20027134981920702, 0.9371681560043145);
\draw (0.19834494897331312, 0.9376843286880975)--(0.20027134981920702, 0.9371681560043145);
\draw (0.19886112444139267, 0.9385783708244319)--(0.20027134981920702, 0.9371681560043145);
\draw (0.20412414869402695, 0.9112309298576317)--(0.20219774784813305, 0.9117471025414146);
\draw (0.2041241450659621, 0.912263274509798)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20271392598611954, 0.9136735002383226)--(0.20219774784813305, 0.9117471025414146);
\draw (0.2016815672765601, 0.9136734974540259)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20078752757381213, 0.9103368803125861)--(0.20219774784813305, 0.9117471025414146);
\draw (0.20168156971014656, 0.9098207048445066)--(0.20219774784813305, 0.9117471025414146);
\draw (0.2041241489303474, 0.9161160780277245)--(0.20219774541454655, 0.915599895150934);
\draw (0.20412414626044045, 0.915083722467151)--(0.20219774541454655, 0.915599895150934);
\draw (0.20271392598611954, 0.9136735002383226)--(0.20219774541454655, 0.915599895150934);
\draw (0.2016815672765601, 0.9136734974540259)--(0.20219774541454655, 0.915599895150934);
\draw (0.200787526334704, 0.9170101208794584)--(0.20219774541454655, 0.915599895150934);
\draw (0.20168157114094537, 0.9175263009719524)--(0.20219774541454655, 0.915599895150934);
\draw (0.20168156603745196, 0.9203467380208983)--(0.20027134576313105, 0.9189365157920698);
\draw (0.20078752390111754, 0.9208629134889779)--(0.20027134576313105, 0.9189365157920698);
\draw (0.19886112668328848, 0.9203467415205943)--(0.20027134576313105, 0.9189365157920698);
\draw (0.19834495121520893, 0.9194526993842599)--(0.20027134576313105, 0.9189365157920698);
\draw (0.200787526334704, 0.9170101208794584)--(0.20027134576313105, 0.9189365157920698);
\draw (0.20168157114094537, 0.9175263009719524)--(0.20027134576313105, 0.9189365157920698);
\draw (0.19745089852117753, 0.9227893150502712)--(0.19693472583739458, 0.9208629142043773);
\draw (0.1964185515637934, 0.9227893200253957)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19500833128947245, 0.9213790977965672)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19500832861956555, 0.9203467422359937)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19834495121520893, 0.9194526993842599)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19886112668328848, 0.9203467415205943)--(0.19693472583739458, 0.9208629142043773);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19359810591165813, 0.9227893126166846)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19500833128947245, 0.9213790977965672)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19500832861956555, 0.9203467422359937)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19167170749935072, 0.9194526926909482)--(0.19308192777367164, 0.9208629149197767);
\draw (0.19115553055584258, 0.9203467429513931)--(0.19308192777367164, 0.9208629149197767);
\draw (0.1883350912016791, 0.9203467464510892)--(0.18974531028152167, 0.9189365207225646);
\draw (0.1878189094356278, 0.9194526934063476)--(0.18974531028152167, 0.9189365207225646);
\draw (0.18833509000720072, 0.9175262984937362)--(0.18974531028152167, 0.9189365207225646);
\draw (0.18922913214353518, 0.9170101230256567)--(0.18974531028152167, 0.9189365207225646);
\draw (0.19167170749935072, 0.9194526926909482)--(0.18974531028152167, 0.9189365207225646);
\draw (0.19115553055584258, 0.9203467429513931)--(0.18974531028152167, 0.9189365207225646);
\draw (0.18589251102332036, 0.9161160734806112)--(0.18781891186921423, 0.9155999007968282);
\draw (0.1858925146513852, 0.9150837288284447)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18730273373122777, 0.9136735030999201)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18833509244078722, 0.9136735058842168)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18922913214353518, 0.9170101230256567)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18833509000720072, 0.9175262984937362)--(0.18781891186921423, 0.9155999007968282);
\draw (0.18589251078699992, 0.9112309253105182)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18640869402847982, 0.9103368859584804)--(0.18781891430280073, 0.9117471081873088);
\draw (0.1883350885764019, 0.9098207023662903)--(0.18781891430280073, 0.9117471081873088);
\draw (0.1892291333826433, 0.9103368824587843)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18833509244078722, 0.9136735058842168)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18730273373122777, 0.9136735030999201)--(0.18781891430280073, 0.9117471081873088);
\draw (0.18833508738192356, 0.9070002544089374)--(0.18974531395421626, 0.9084104875461729);
\draw (0.189229129518258, 0.9064840789408579)--(0.18974531395421626, 0.9084104875461729);
\draw (0.19115553303405883, 0.9070002618176485)--(0.18974531395421626, 0.9084104875461729);
\draw (0.19167170850213838, 0.907894303953983)--(0.18974531395421626, 0.9084104875461729);
\draw (0.1892291333826433, 0.9103368824587843)--(0.18974531395421626, 0.9084104875461729);
\draw (0.1883350885764019, 0.9098207023662903)--(0.18974531395421626, 0.9084104875461729);
\draw (0.19256574944399446, 0.9045576805285505)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19167170730766003, 0.90507385599663)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19115553303405883, 0.9070002618176485)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19167170850213838, 0.907894303953983)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19500833109778176, 0.9070002611022491)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19500832842787486, 0.9059679055416755)--(0.1930819338799527, 0.9064840891338656);
\draw (0.19745090621727684, 0.9045576825974476)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19834495102351823, 0.9050738626899416)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19886112916150472, 0.9070002603868497)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19834495221799658, 0.9078943106472945)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19500833109778176, 0.9070002611022491)--(0.19693473194367567, 0.9064840884184662);
\draw (0.19500832842787486, 0.9059679055416755)--(0.19693473194367567, 0.9064840884184662);
\draw (0.2016815685156682, 0.9070002568871537)--(0.20027134943582564, 0.9084104826156781);
\draw (0.20219775028171952, 0.9078943099318952)--(0.20027134943582564, 0.9084104826156781);
\draw (0.20168156971014656, 0.9098207048445066)--(0.20027134943582564, 0.9084104826156781);
\draw (0.20078752757381213, 0.9103368803125861)--(0.20027134943582564, 0.9084104826156781);
\draw (0.19834495221799658, 0.9078943106472945)--(0.20027134943582564, 0.9084104826156781);
\draw (0.19886112916150472, 0.9070002603868497)--(0.20027134943582564, 0.9084104826156781);
\draw (0.1925657519222107, 0.8912111993948058)--(0.19115553284236814, 0.8926214251233303);
\draw (0.19167171026495522, 0.8906950247565153)--(0.19115553284236814, 0.8926214251233303);
\draw (0.18974531256804722, 0.8912112028945018)--(0.19115553284236814, 0.8926214251233303);
\draw (0.1892291324755532, 0.8921052477007432)--(0.19115553284236814, 0.8926214251233303);
\draw (0.19167171098035463, 0.8945478228202383)--(0.19115553284236814, 0.8926214251233303);
\draw (0.19256575311668905, 0.8940316473521588)--(0.19115553284236814, 0.8926214251233303);
\draw (0.18833508962381934, 0.8887686251050998)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18922913443006073, 0.8892848051975938)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18974531256804722, 0.8912112028945018)--(0.18781891220123226, 0.8906950254719148);
\draw (0.1892291324755532, 0.8921052477007432)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18589251450432426, 0.8912112036099012)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18589251183441735, 0.8901788480493277)--(0.18781891220123226, 0.8906950254719148);
\draw (0.18344993599952286, 0.8887686284904062)--(0.18396611413750935, 0.8906950261873141);
\draw (0.1825558938631884, 0.8892848039584857)--(0.18396611413750935, 0.8906950261873141);
\draw (0.18203971644060135, 0.8912112043253007)--(0.18396611413750935, 0.8906950261873141);
\draw (0.18255589190868088, 0.8921052464616351)--(0.18396611413750935, 0.8906950261873141);
\draw (0.18589251450432426, 0.8912112036099012)--(0.18396611413750935, 0.8906950261873141);
\draw (0.18589251183441735, 0.8901788480493277)--(0.18396611413750935, 0.8906950261873141);
\draw (0.1792192684832484, 0.8912112055197791)--(0.18062949421177288, 0.8926214245996216);
\draw (0.17870309384495797, 0.8921052471770345)--(0.18062949421177288, 0.8926214245996216);
\draw (0.17921927198294443, 0.8940316448739425)--(0.18062949421177288, 0.8926214245996216);
\draw (0.1801133167891858, 0.8945478249664365)--(0.18062949421177288, 0.8926214245996216);
\draw (0.18255589190868088, 0.8921052464616351)--(0.18062949421177288, 0.8926214245996216);
\draw (0.18203971644060135, 0.8912112043253007)--(0.18062949421177288, 0.8926214245996216);
\draw (0.17677669419354242, 0.8954418678181704)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17729287428603643, 0.894547823011929)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17921927198294443, 0.8940316448739425)--(0.17870309456035735, 0.8959580452407574);
\draw (0.1801133167891858, 0.8945478249664365)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17921927269834384, 0.8978844429376655)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17818691713777027, 0.8978844456075724)--(0.17870309456035735, 0.8959580452407574);
\draw (0.17677669442986288, 0.9003270159882634)--(0.17870309527575676, 0.8998108433044804);
\draw (0.1772928761959142, 0.9012210690330048)--(0.17870309527575676, 0.8998108433044804);
\draw (0.17921927341374325, 0.9017372410013884)--(0.17870309527575676, 0.8998108433044804);
\draw (0.18011331555007767, 0.9012210655333088)--(0.17870309527575676, 0.8998108433044804);
\draw (0.17921927269834384, 0.8978844429376655)--(0.17870309527575676, 0.8998108433044804);
\draw (0.17818691713777027, 0.8978844456075724)--(0.17870309527575676, 0.8998108433044804);
\draw (0.1792192746082216, 0.9045576889587413)--(0.18062949368806416, 0.9031474632302169);
\draw (0.1801133131164912, 0.9050738581428283)--(0.18062949368806416, 0.9031474632302169);
\draw (0.1820397139623851, 0.9045576854590452)--(0.18062949368806416, 0.9031474632302169);
\draw (0.18255589090589322, 0.9036636351986004)--(0.18062949368806416, 0.9031474632302169);
\draw (0.18011331555007767, 0.9012210655333088)--(0.18062949368806416, 0.9031474632302169);
\draw (0.17921927341374325, 0.9017372410013884)--(0.18062949368806416, 0.9031474632302169);
\draw (0.18344993690661293, 0.9070002632484473)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18448228931820065, 0.9070002551243368)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18589251469601498, 0.9055900403042194)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18589251202610804, 0.9045576847436458)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18255589090589322, 0.9036636351986004)--(0.18396611118021416, 0.9050738574274289);
\draw (0.1820397139623851, 0.9045576854590452)--(0.18396611118021416, 0.9050738574274289);
\draw (0.18833508738192356, 0.9070002544089374)--(0.18781890924393707, 0.9050738567120294);
\draw (0.189229129518258, 0.9064840789408579)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18974531008983098, 0.9045576840282464)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18922913462175142, 0.9036636418919121)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18589251202610804, 0.9045576847436458)--(0.18781890924393707, 0.9050738567120294);
\draw (0.18589251469601498, 0.9055900403042194)--(0.18781890924393707, 0.9050738567120294);
\draw (0.19256574944399446, 0.9045576805285505)--(0.19115552916967354, 0.903147458299722);
\draw (0.19167170730766003, 0.90507385599663)--(0.19115552916967354, 0.903147458299722);
\draw (0.18974531008983098, 0.9045576840282464)--(0.19115552916967354, 0.903147458299722);
\draw (0.18922913462175142, 0.9036636418919121)--(0.19115552916967354, 0.903147458299722);
\draw (0.1916717097412465, 0.9012210633871106)--(0.19115552916967354, 0.903147458299722);
\draw (0.19256575454748787, 0.9017372434796046)--(0.19115552916967354, 0.903147458299722);
\draw (0.19500833233688988, 0.9003270205353767)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19500832966698295, 0.8992946649748031)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19359810939266203, 0.8978844427459748)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19256575068310258, 0.8978844399616781)--(0.19308192882108904, 0.8998108376585862);
\draw (0.1916717097412465, 0.9012210633871106)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19256575454748787, 0.9017372434796046)--(0.19308192882108904, 0.8998108376585862);
\draw (0.19500833210056945, 0.8954418723652838)--(0.19308193125467554, 0.8959580450490667);
\draw (0.1944921503345181, 0.8945478193205423)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19256575311668905, 0.8940316473521588)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19167171098035463, 0.8945478228202383)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19256575068310258, 0.8978844399616781)--(0.19308193125467554, 0.8959580450490667);
\draw (0.19359810939266203, 0.8978844427459748)--(0.19308193125467554, 0.8959580450490667);
\draw (0.17254602891916376, 0.8796528155437057)--(0.17202985380179434, 0.8815792073073312);
\draw (0.17151367566380787, 0.8796528096104231)--(0.17202985380179434, 0.8815792073073312);
\draw (0.1701034565839653, 0.8810630353389476)--(0.17202985380179434, 0.8815792073073312);
\draw (0.17010345610488634, 0.8820953854453176)--(0.17202985380179434, 0.8815792073073312);
\draw (0.17344007407611528, 0.8829894295361596)--(0.17202985380179434, 0.8815792073073312);
\draw (0.17395624871440574, 0.8820953878789041)--(0.17202985380179434, 0.8815792073073312);
\draw (0.1676608776000849, 0.8796528103258225)--(0.1681770557380714, 0.8815792080227305);
\draw (0.16869323316065848, 0.8796528076559156)--(0.1681770557380714, 0.8815792080227305);
\draw (0.1701034565839653, 0.8810630353389476)--(0.1681770557380714, 0.8815792080227305);
\draw (0.17010345610488634, 0.8820953854453176)--(0.1681770557380714, 0.8815792080227305);
\draw (0.16676683665822883, 0.882989433751255)--(0.1681770557380714, 0.8815792080227305);
\draw (0.1662506580411634, 0.882095386160717)--(0.1681770557380714, 0.8815792080227305);
\draw (0.16343021008381048, 0.8820953873551953)--(0.16484043581233496, 0.883505606435038);
\draw (0.16291403544552002, 0.8829894290124509)--(0.16484043581233496, 0.883505606435038);
\draw (0.16343021673249236, 0.8849158321635624)--(0.16484043581233496, 0.883505606435038);
\draw (0.16432425838974785, 0.8854320068018529)--(0.16484043581233496, 0.883505606435038);
\draw (0.16676683665822883, 0.882989433751255)--(0.16484043581233496, 0.883505606435038);
\draw (0.1662506580411634, 0.882095386160717)--(0.16484043581233496, 0.883505606435038);
\draw (0.16098763894309037, 0.8863260551077903)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16098763846401143, 0.8873584052141603)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16239785873833235, 0.8887686274429887)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16343021429890592, 0.8887686247730818)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16432425838974785, 0.8854320068018529)--(0.16291403616091943, 0.8868422270761738);
\draw (0.16343021673249236, 0.8849158321635624)--(0.16291403616091943, 0.8868422270761738);
\draw (0.1609876391794108, 0.8912112032778833)--(0.16291403687631884, 0.8906950251398967);
\draw (0.1609876365095039, 0.8901788477173096)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16239785873833235, 0.8887686274429887)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16343021429890592, 0.8887686247730818)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16432425715063975, 0.8921052473687252)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16343021501430532, 0.8926214228368048)--(0.16291403687631884, 0.8906950251398967);
\draw (0.16343021620878367, 0.8954418707941577)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16432425786603916, 0.8959580454324482)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16625065556294716, 0.8954418672944616)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16676683565544115, 0.8945478224882203)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16432425715063975, 0.8921052473687252)--(0.16484043528862624, 0.8940316450656332);
\draw (0.16343021501430532, 0.8926214228368048)--(0.16484043528862624, 0.8940316450656332);
\draw (0.167660878507175, 0.8978844450838637)--(0.16817705592976212, 0.8959580447170488);
\draw (0.16869323406774858, 0.8978844424139567)--(0.16817705592976212, 0.8959580447170488);
\draw (0.17010345629657703, 0.8964742221396358)--(0.16817705592976212, 0.8959580447170488);
\draw (0.1701034536266701, 0.8954418665790622)--(0.16817705592976212, 0.8959580447170488);
\draw (0.16676683565544115, 0.8945478224882203)--(0.16817705592976212, 0.8959580447170488);
\draw (0.16625065556294716, 0.8954418672944616)--(0.16817705592976212, 0.8959580447170488);
\draw (0.17254602667726798, 0.8978844448475433)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17344007426780594, 0.8973682662304778)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17395625169039303, 0.8954418658636628)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17344007622231347, 0.8945478237273284)--(0.17202985399348503, 0.8959580440016494);
\draw (0.1701034536266701, 0.8954418665790622)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17010345629657703, 0.8964742221396358)--(0.17202985399348503, 0.8959580440016494);
\draw (0.17677669419354242, 0.8954418678181704)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17729287428603643, 0.894547823011929)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17677669614804994, 0.892621425315021)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17588265134180858, 0.892105245222527)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17344007622231347, 0.8945478237273284)--(0.1753664739192215, 0.8940316455893419);
\draw (0.17395625169039303, 0.8954418658636628)--(0.1753664739192215, 0.8940316455893419);
\draw (0.1792192684832484, 0.8912112055197791)--(0.177292873570637, 0.8906950249482061);
\draw (0.17870309384495797, 0.8921052471770345)--(0.177292873570637, 0.8906950249482061);
\draw (0.17677669614804994, 0.892621425315021)--(0.177292873570637, 0.8906950249482061);
\draw (0.17588265134180858, 0.892105245222527)--(0.177292873570637, 0.8906950249482061);
\draw (0.17677669543265054, 0.888768627251298)--(0.177292873570637, 0.8906950249482061);
\draw (0.17780904553902055, 0.888768627730377)--(0.177292873570637, 0.8906950249482061);
\draw (0.1792192737011315, 0.8863260542007002)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17870309508406607, 0.8854320066101622)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17677669471725113, 0.8849158291875752)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17588264712671314, 0.8854320078046406)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17677669543265054, 0.888768627251298)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17780905099322408, 0.8887686245813912)--(0.17729287285523762, 0.8868422268844831);
\draw (0.17677669667175866, 0.8820953866844258)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17588265186551727, 0.8815792065919317)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17395624871440574, 0.8820953878789041)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17344007407611528, 0.8829894295361596)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17588264712671314, 0.8854320078046406)--(0.1753664744429302, 0.8835056069587467);
\draw (0.17677669471725113, 0.8849158291875752)--(0.1753664744429302, 0.8835056069587467);
\draw (0.14942924829624732, 0.8796528080839268)--(0.14994542098003028, 0.8815792089298207);
\draw (0.1485351952515058, 0.880168989849978)--(0.14994542098003028, 0.8815792089298207);
\draw (0.14801902328312225, 0.8820953870678071)--(0.14994542098003028, 0.8815792089298207);
\draw (0.1485351987512018, 0.8829894292041416)--(0.14994542098003028, 0.8815792089298207);
\draw (0.15187182134684518, 0.8820953863524077)--(0.14994542098003028, 0.8815792089298207);
\draw (0.15187181867693827, 0.8810630307918341)--(0.14994542098003028, 0.8815792089298207);
\draw (0.14519857532576935, 0.8820953882622855)--(0.1466088010542938, 0.883505607342128);
\draw (0.14609262837051087, 0.8815792064962341)--(0.1466088010542938, 0.883505607342128);
\draw (0.14801902328312225, 0.8820953870678071)--(0.1466088010542938, 0.883505607342128);
\draw (0.1485351987512018, 0.8829894292041416)--(0.1466088010542938, 0.883505607342128);
\draw (0.14609262908591025, 0.8854320045599571)--(0.1466088010542938, 0.883505607342128);
\draw (0.14519857882546539, 0.8849158276164489)--(0.1466088010542938, 0.883505607342128);
\draw (0.14275600103606334, 0.8863260505606768)--(0.14468240685708184, 0.886842224834278);
\draw (0.14275600916017384, 0.8873584029722645)--(0.14468240685708184, 0.886842224834278);
\draw (0.14416622398029122, 0.8887686283500789)--(0.14468240685708184, 0.886842224834278);
\draw (0.1451985795408648, 0.8887686256801719)--(0.14468240685708184, 0.886842224834278);
\draw (0.14609262908591025, 0.8854320045599571)--(0.14468240685708184, 0.886842224834278);
\draw (0.14519857882546539, 0.8849158276164489)--(0.14468240685708184, 0.886842224834278);
\draw (0.14275600987557324, 0.8912112010359874)--(0.14468240757248124, 0.890695022898001);
\draw (0.1432721853436528, 0.8921052431723219)--(0.14468240757248124, 0.890695022898001);
\draw (0.14519858025626417, 0.8926214237438949)--(0.14468240757248124, 0.890695022898001);
\draw (0.14609262239259863, 0.8921052482758153)--(0.14468240757248124, 0.890695022898001);
\draw (0.1451985795408648, 0.8887686256801719)--(0.14468240757248124, 0.890695022898001);
\draw (0.14416622398029122, 0.8887686283500789)--(0.14468240757248124, 0.890695022898001);
\draw (0.1451985837559602, 0.8954418630980583)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14468240828788065, 0.8945478209617239)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14519858025626417, 0.8926214237438949)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14609262239259863, 0.8921052482758153)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14853520089740005, 0.8945478233953104)--(0.14660880598478865, 0.8940316428237374);
\draw (0.14801902080490603, 0.8954418682015517)--(0.14660880598478865, 0.8940316428237374);
\draw (0.1494292437491339, 0.8978844459909537)--(0.1499454266259245, 0.895958042475153);
\draw (0.15046159930970746, 0.8978844433210469)--(0.1499454266259245, 0.895958042475153);
\draw (0.1518718215385359, 0.896474223046726)--(0.1499454266259245, 0.895958042475153);
\draw (0.15187182432283253, 0.8954418643371664)--(0.1499454266259245, 0.895958042475153);
\draw (0.14853520089740005, 0.8945478233953104)--(0.1499454266259245, 0.895958042475153);
\draw (0.14801902080490603, 0.8954418682015517)--(0.1499454266259245, 0.895958042475153);
\draw (0.15431439191922686, 0.8978844457546333)--(0.1537982192354439, 0.8959580449087394);
\draw (0.15520844496396835, 0.897368263988582)--(0.1537982192354439, 0.8959580449087394);
\draw (0.1557246169323519, 0.8954418667707529)--(0.1537982192354439, 0.8959580449087394);
\draw (0.15520844146427235, 0.8945478246344185)--(0.1537982192354439, 0.8959580449087394);
\draw (0.15187182432283253, 0.8954418643371664)--(0.1537982192354439, 0.8959580449087394);
\draw (0.1518718215385359, 0.896474223046726)--(0.1537982192354439, 0.8959580449087394);
\draw (0.15854506488970482, 0.8954418655762746)--(0.15713483916118037, 0.894031646496432);
\draw (0.15906123952799528, 0.8945478239190191)--(0.15713483916118037, 0.894031646496432);
\draw (0.1585450613900088, 0.892621426222111)--(0.15713483916118037, 0.894031646496432);
\draw (0.15765101658376743, 0.8921052461296171)--(0.15713483916118037, 0.894031646496432);
\draw (0.15520844146427235, 0.8945478246344185)--(0.15713483916118037, 0.894031646496432);
\draw (0.1557246169323519, 0.8954418667707529)--(0.15713483916118037, 0.894031646496432);
\draw (0.1609876391794108, 0.8912112032778833)--(0.15906123881259587, 0.8906950258552961);
\draw (0.1609876365095039, 0.8901788477173096)--(0.15906123881259587, 0.8906950258552961);
\draw (0.15957741623518296, 0.8887686254884812)--(0.15906123881259587, 0.8906950258552961);
\draw (0.15854506067460938, 0.8887686281583882)--(0.15906123881259587, 0.8906950258552961);
\draw (0.15765101658376743, 0.8921052461296171)--(0.15906123881259587, 0.8906950258552961);
\draw (0.1585450613900088, 0.892621426222111)--(0.15906123881259587, 0.8906950258552961);
\draw (0.16098763894309037, 0.8863260551077903)--(0.15906123809719647, 0.8868422277915732);
\draw (0.16098763846401143, 0.8873584052141603)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15957741623518296, 0.8887686254884812)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15854506067460938, 0.8887686281583882)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15765101782287555, 0.8854320055627447)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15854505995920998, 0.8849158300946652)--(0.15906123809719647, 0.8868422277915732);
\draw (0.15854506191371753, 0.8820953875915158)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15765101710747614, 0.8815792074990219)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15572461941056814, 0.8820953856370083)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15520843931807415, 0.8829894304432496)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15765101782287555, 0.8854320055627447)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15854505995920998, 0.8849158300946652)--(0.15713483968488906, 0.8835056078658368);
\draw (0.15431439646634026, 0.8796528078476062)--(0.1537982190437532, 0.8815792082144213);
\draw (0.1532820409057667, 0.8796528105175132)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15187181867693827, 0.8810630307918341)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15187182134684518, 0.8820953863524077)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15520843931807415, 0.8829894304432496)--(0.1537982190437532, 0.8815792082144213);
\draw (0.15572461941056814, 0.8820953856370083)--(0.1537982190437532, 0.8815792082144213);
\draw (0.1294095178334215, 0.891211204855743)--(0.13081974356194598, 0.8926214239355855);
\draw (0.12889334864933458, 0.8921052433640126)--(0.13081974356194598, 0.8926214239355855);
\draw (0.1294095213331175, 0.8940316442099064)--(0.13081974356194598, 0.8926214239355855);
\draw (0.13030357159356243, 0.8945478211534146)--(0.13081974356194598, 0.8926214239355855);
\draw (0.13274614125885398, 0.8921052457975991)--(0.13081974356194598, 0.8926214239355855);
\draw (0.13222996579077442, 0.8912112036612646)--(0.13081974356194598, 0.8926214239355855);
\draw (0.12696694354371552, 0.8954418671541343)--(0.12889334936473398, 0.8959580414277355);
\draw (0.1274831236362095, 0.894547822347893)--(0.12889334936473398, 0.8959580414277355);
\draw (0.1294095213331175, 0.8940316442099064)--(0.12889334936473398, 0.8959580414277355);
\draw (0.13030357159356243, 0.8945478211534146)--(0.12889334936473398, 0.8959580414277355);
\draw (0.12940952204851694, 0.8978844422736294)--(0.12889334936473398, 0.8959580414277355);
\draw (0.1283771664879434, 0.8978844449435364)--(0.12889334936473398, 0.8959580414277355);
\draw (0.1269669523832254, 0.9003270176294449)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12748312785130497, 0.9012210597657794)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12940952276391635, 0.9017372403373524)--(0.1288933500801334, 0.8998108394914585);
\draw (0.1303035649002508, 0.9012210648692728)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12940952204851694, 0.8978844422736294)--(0.1288933500801334, 0.8998108394914585);
\draw (0.1283771664879434, 0.8978844449435364)--(0.1288933500801334, 0.8998108394914585);
\draw (0.12940952941259826, 0.9045576851457194)--(0.1308197484924408, 0.9031474594171949);
\draw (0.13030356561565018, 0.9050738629329957)--(0.1308197484924408, 0.9031474594171949);
\draw (0.1322299633125582, 0.9045576847950092)--(0.1308197484924408, 0.9031474594171949);
\draw (0.13274614340505222, 0.9036636399887679)--(0.1308197484924408, 0.9031474594171949);
\draw (0.1303035649002508, 0.9012210648692728)--(0.1308197484924408, 0.9031474594171949);
\draw (0.12940952276391635, 0.9017372403373524)--(0.1308197484924408, 0.9031474594171949);
\draw (0.13364018625678606, 0.9070002625844112)--(0.13415636913357665, 0.9050738590686104);
\draw (0.1327461469047482, 0.9064840793429314)--(0.13415636913357665, 0.9050738590686104);
\draw (0.1322299633125582, 0.9045576847950092)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13274614340505222, 0.9036636399887679)--(0.13415636913357665, 0.9050738590686104);
\draw (0.1360827668304847, 0.9045576809306239)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13608276404618805, 0.9055900396401835)--(0.13415636913357665, 0.9050738590686104);
\draw (0.13852533442687903, 0.9070002623480908)--(0.13800916174309608, 0.9050738615021969);
\draw (0.13941938747162053, 0.9064840805820396)--(0.13800916174309608, 0.9050738615021969);
\draw (0.13993555944000408, 0.9045576833642104)--(0.13800916174309608, 0.9050738615021969);
\draw (0.13941938397192455, 0.903663641227876)--(0.13800916174309608, 0.9050738615021969);
\draw (0.1360827668304847, 0.9045576809306239)--(0.13800916174309608, 0.9050738615021969);
\draw (0.13608276404618805, 0.9055900396401835)--(0.13800916174309608, 0.9050738615021969);
\draw (0.142756007397357, 0.9045576821697321)--(0.1413457816688325, 0.9031474630898895);
\draw (0.14327217658144392, 0.9036636436614625)--(0.1413457816688325, 0.9031474630898895);
\draw (0.14275600389766097, 0.9017372428155686)--(0.1413457816688325, 0.9031474630898895);
\draw (0.14186195363721607, 0.9012210658720604)--(0.1413457816688325, 0.9031474630898895);
\draw (0.13941938397192455, 0.903663641227876)--(0.1413457816688325, 0.9031474630898895);
\draw (0.13993555944000408, 0.9045576833642104)--(0.1413457816688325, 0.9031474630898895);
\draw (0.145198581687063, 0.9003270198713408)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14519857356295252, 0.8992946674597531)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14378835874283513, 0.8978844420819387)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14275600318226156, 0.8978844447518456)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14186195363721607, 0.9012210658720604)--(0.1432721758660445, 0.8998108455977395);
\draw (0.14275600389766097, 0.9017372428155686)--(0.1432721758660445, 0.8998108455977395);
\draw (0.1451985837559602, 0.8954418630980583)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14468240828788065, 0.8945478209617239)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14275600246686215, 0.8940316466881227)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14186196033052773, 0.8945478221562022)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14275600318226156, 0.8978844447518456)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14378835874283513, 0.8978844420819387)--(0.1432721751506451, 0.8959580475340165);
\draw (0.14275600987557324, 0.8912112010359874)--(0.1413457767383377, 0.8926214276082801);
\draw (0.1432721853436528, 0.8921052431723219)--(0.1413457767383377, 0.8926214276082801);
\draw (0.14275600246686215, 0.8940316466881227)--(0.1413457767383377, 0.8926214276082801);
\draw (0.14186196033052773, 0.8945478221562022)--(0.1413457767383377, 0.8926214276082801);
\draw (0.13941938182572633, 0.8921052470367071)--(0.1413457767383377, 0.8926214276082801);
\draw (0.13993556191822032, 0.8912112022304658)--(0.1413457767383377, 0.8926214276082801);
\draw (0.13852533897399244, 0.8887686244410637)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13749298341341887, 0.8887686271109707)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13608276118459045, 0.8901788473852916)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13608275840029382, 0.891211206094851)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13941938182572633, 0.8921052470367071)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13993556191822032, 0.8912112022304658)--(0.13800915609720182, 0.8906950279568646);
\draw (0.13364019080389947, 0.8887686246773843)--(0.13415636348768242, 0.8906950255232782);
\draw (0.13274613775915795, 0.8892848064434355)--(0.13415636348768242, 0.8906950255232782);
\draw (0.13222996579077442, 0.8912112036612646)--(0.13415636348768242, 0.8906950255232782);
\draw (0.13274614125885398, 0.8921052457975991)--(0.13415636348768242, 0.8906950255232782);
\draw (0.13608275840029382, 0.891211206094851)--(0.13415636348768242, 0.8906950255232782);
\draw (0.13608276118459045, 0.8901788473852916)--(0.13415636348768242, 0.8906950255232782);
\draw (0.11785113398232133, 0.9112309278587899)--(0.11977752574594683, 0.9117471029761594);
\draw (0.11836731092582944, 0.910336877598345)--(0.11977752574594683, 0.9117471029761594);
\draw (0.1202937117717233, 0.9098207049145621)--(0.11977752574594683, 0.9117471029761594);
\draw (0.12118774797477527, 0.9103368827018384)--(0.11977752574594683, 0.9117471029761594);
\draw (0.12029370933813685, 0.9136734975240814)--(0.11977752574594683, 0.9117471029761594);
\draw (0.1192613537775633, 0.9136735001939884)--(0.11977752574594683, 0.9117471029761594);
\draw (0.12029370512304144, 0.907000260106195)--(0.12170393085156589, 0.9084104791860376);
\draw (0.11977752503054742, 0.9078943049124364)--(0.12170393085156589, 0.9084104791860376);
\draw (0.1202937117717233, 0.9098207049145621)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12118774797477527, 0.9103368827018384)--(0.12170393085156589, 0.9084104791860376);
\draw (0.1236303316974598, 0.9078943065022547)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12311415308039436, 0.9070002589117167)--(0.12170393085156589, 0.9084104791860376);
\draw (0.12452436718511234, 0.904557686225808)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12555672274568588, 0.9045576835559012)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12696695162319624, 0.9059679080899472)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12696694568991376, 0.9070002613453031)--(0.12504055077730233, 0.9064840807737302);
\draw (0.1236303316974598, 0.9078943065022547)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12311415308039436, 0.9070002589117167)--(0.12504055077730233, 0.9064840807737302);
\draw (0.12940952941259826, 0.9045576851457194)--(0.12889334338682173, 0.9064840832073167);
\draw (0.13030356561565018, 0.9050738629329957)--(0.12889334338682173, 0.9064840832073167);
\draw (0.13081974920784023, 0.9070002574809178)--(0.12889334338682173, 0.9064840832073167);
\draw (0.1303035691153462, 0.9078943022871592)--(0.12889334338682173, 0.9064840832073167);
\draw (0.12696694568991376, 0.9070002613453031)--(0.12889334338682173, 0.9064840832073167);
\draw (0.12696695162319624, 0.9059679080899472)--(0.12889334338682173, 0.9064840832073167);
\draw (0.13364018625678606, 0.9070002625844112)--(0.1322299640279576, 0.9084104828587322);
\draw (0.1327461469047482, 0.9064840793429314)--(0.1322299640279576, 0.9084104828587322);
\draw (0.13081974920784023, 0.9070002574809178)--(0.1322299640279576, 0.9084104828587322);
\draw (0.1303035691153462, 0.9078943022871592)--(0.1322299640279576, 0.9084104828587322);
\draw (0.13274614762014764, 0.9103368774066544)--(0.1322299640279576, 0.9084104828587322);
\draw (0.13364018975648206, 0.9098207019385748)--(0.1322299640279576, 0.9084104828587322);
\draw (0.13608276328615893, 0.9112309301006857)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13608276826128346, 0.9122632770580699)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13467254603245504, 0.9136734973323908)--(0.13415636244026502, 0.9117471027844686);
\draw (0.1336401904718815, 0.9136735000022977)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13274614762014764, 0.9103368774066544)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13364018975648206, 0.9098207019385748)--(0.13415636244026502, 0.9117471027844686);
\draw (0.13608276897668292, 0.9161160751217928)--(0.1341563631556644, 0.9155999008481915);
\draw (0.1355665888841889, 0.9170101199280342)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13364019118728088, 0.9175262980660206)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13274614092683598, 0.9170101211225126)--(0.1341563631556644, 0.9155999008481915);
\draw (0.1336401904718815, 0.9136735000022977)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13467254603245504, 0.9136734973323908)--(0.1341563631556644, 0.9155999008481915);
\draw (0.13364018377856984, 0.920346743718156)--(0.1322299689584524, 0.9189365183403415);
\draw (0.1327461416422354, 0.9208629191862354)--(0.1322299689584524, 0.9189365183403415);
\draw (0.130819746729624, 0.9203467386146624)--(0.1322299689584524, 0.9189365183403415);
\draw (0.13030357126154443, 0.9194526964783281)--(0.1322299689584524, 0.9189365183403415);
\draw (0.13274614092683598, 0.9170101211225126)--(0.1322299689584524, 0.9189365183403415);
\draw (0.13364019118728088, 0.9175262980660206)--(0.1322299689584524, 0.9189365183403415);
\draw (0.12940952171649894, 0.9227893175985429)--(0.128893349032716, 0.920862916752649);
\draw (0.12837716615592537, 0.9227893202684497)--(0.128893349032716, 0.920862916752649);
\draw (0.12696695133580796, 0.9213790948906355)--(0.128893349032716, 0.920862916752649);
\draw (0.12696694321169752, 0.9203467424790478)--(0.128893349032716, 0.920862916752649);
\draw (0.13030357126154443, 0.9194526964783281)--(0.128893349032716, 0.920862916752649);
\draw (0.130819746729624, 0.9203467386146624)--(0.128893349032716, 0.920862916752649);
\draw (0.12452437354640597, 0.9227893178348633)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12555672910697954, 0.9227893151649564)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12696695133580796, 0.9213790948906355)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12696694321169752, 0.9203467424790478)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12363033069467214, 0.9194526952392199)--(0.1250405455147895, 0.9208629206170342);
\draw (0.12311415060217812, 0.9203467400454612)--(0.1250405455147895, 0.9208629206170342);
\draw (0.1202937057938111, 0.9203467466941432)--(0.12170392487365361, 0.9189365209656187);
\draw (0.11977752717674564, 0.9194526991036052)--(0.12170392487365361, 0.9189365209656187);
\draw (0.12029371005353626, 0.9175262955878044)--(0.12170392487365361, 0.9189365209656187);
\draw (0.12118775218987071, 0.9170101201197248)--(0.12170392487365361, 0.9189365209656187);
\draw (0.12363033069467214, 0.9194526952392199)--(0.12170392487365361, 0.9189365209656187);
\draw (0.12311415060217812, 0.9203467400454612)--(0.12170392487365361, 0.9189365209656187);
\draw (0.11785112876443823, 0.9161160791778687)--(0.1197775264613462, 0.9155999010398823);
\draw (0.11785113154873483, 0.9150837204683093)--(0.1197775264613462, 0.9155999010398823);
\draw (0.1192613537775633, 0.9136735001939884)--(0.1197775264613462, 0.9155999010398823);
\draw (0.12029370933813685, 0.9136734975240814)--(0.1197775264613462, 0.9155999010398823);
\draw (0.12118775218987071, 0.9170101201197248)--(0.1197775264613462, 0.9155999010398823);
\draw (0.12029371005353626, 0.9175262955878044)--(0.1197775264613462, 0.9155999010398823);
\draw (0.11785113197674599, 0.9343477053327205)--(0.11977753282263984, 0.9338315326489375);
\draw (0.11836731374279733, 0.935241758377462)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12029370550642282, 0.9357579334948314)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12118774764275728, 0.9352417580267519)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12029370479102341, 0.9319051354311085)--(0.11977753282263984, 0.9338315326489375);
\draw (0.11926134923044987, 0.9319051381010154)--(0.11977753282263984, 0.9338315326489375);
\draw (0.12029371215510473, 0.9385783783031985)--(0.12170393123494727, 0.937168152574674);
\draw (0.1197775303890534, 0.9376843252584569)--(0.12170393123494727, 0.937168152574674);
\draw (0.12029370550642282, 0.9357579334948314)--(0.12170393123494727, 0.937168152574674);
\draw (0.12118774764275728, 0.9352417580267519)--(0.12170393123494727, 0.937168152574674);
\draw (0.1236303229985728, 0.9376843276920435)--(0.12170393123494727, 0.937168152574674);
\draw (0.12311414605506468, 0.9385783779524883)--(0.12170393123494727, 0.937168152574674);
\draw (0.12452436899929253, 0.9410209557418904)--(0.12504054872709724, 0.939094546771886);
\draw (0.1255567214108802, 0.9410209476177799)--(0.12504054872709724, 0.939094546771886);
\draw (0.12696694678869452, 0.9396107327976625)--(0.12504054872709724, 0.939094546771886);
\draw (0.12696694957299115, 0.9385783740881031)--(0.12504054872709724, 0.939094546771886);
\draw (0.1236303229985728, 0.9376843276920435)--(0.12504054872709724, 0.939094546771886);
\draw (0.12311414605506468, 0.9385783779524883)--(0.12504054872709724, 0.939094546771886);
\draw (0.1294095249288067, 0.9410209437533946)--(0.12889334133661665, 0.9390945492054724);
\draw (0.1303035670651411, 0.940504768285315)--(0.12889334133661665, 0.9390945492054724);
\draw (0.13081974218251055, 0.9385783765216895)--(0.12889334133661665, 0.9390945492054724);
\draw (0.130303566714431, 0.937684334385355)--(0.12889334133661665, 0.9390945492054724);
\draw (0.12696694957299115, 0.9385783740881031)--(0.12889334133661665, 0.9390945492054724);
\draw (0.12696694678869452, 0.9396107327976625)--(0.12889334133661665, 0.9390945492054724);
\draw (0.1336401869908776, 0.9385783698730076)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13274614485454314, 0.9390945453410872)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13081974218251055, 0.9385783765216895)--(0.1322299612623531, 0.9371681507931651);
\draw (0.130303566714431, 0.937684334385355)--(0.1322299612623531, 0.9371681507931651);
\draw (0.1327461472881296, 0.9352417527315677)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13364018664016744, 0.9357579359730477)--(0.1322299612623531, 0.9371681507931651);
\draw (0.13608276442956946, 0.9343477130288198)--(0.13415636636797215, 0.9338315270030433);
\draw (0.13608276721386606, 0.9333153543192604)--(0.13415636636797215, 0.9338315270030433);
\draw (0.1346725414853416, 0.9319051352394178)--(0.13415636636797215, 0.9338315270030433);
\draw (0.13364018277578216, 0.9319051324551212)--(0.13415636636797215, 0.9338315270030433);
\draw (0.1327461472881296, 0.9352417527315677)--(0.13415636636797215, 0.9338315270030433);
\draw (0.13364018664016744, 0.9357579359730477)--(0.13415636636797215, 0.9338315270030433);
\draw (0.13608276964745256, 0.929462561709741)--(0.13415636880155865, 0.9299787343935239);
\draw (0.13556658788140125, 0.9285685086649994)--(0.13415636880155865, 0.9299787343935239);
\draw (0.1336401852093686, 0.9280523398456018)--(0.13415636880155865, 0.9299787343935239);
\draw (0.1327461430730342, 0.9285685153136813)--(0.13415636880155865, 0.9299787343935239);
\draw (0.13364018277578216, 0.9319051324551212)--(0.13415636880155865, 0.9299787343935239);
\draw (0.1346725414853416, 0.9319051352394178)--(0.13415636880155865, 0.9299787343935239);
\draw (0.1336401894690938, 0.925231888739263)--(0.13222997038925124, 0.9266421144677874);
\draw (0.13274614235763477, 0.9247157172499584)--(0.13222997038925124, 0.9266421144677874);
\draw (0.1308197446607268, 0.9252318953879449)--(0.13222997038925124, 0.9266421144677874);
\draw (0.13030356456823278, 0.9261259401941863)--(0.13222997038925124, 0.9266421144677874);
\draw (0.1327461430730342, 0.9285685153136813)--(0.13222997038925124, 0.9266421144677874);
\draw (0.1336401852093686, 0.9280523398456018)--(0.13222997038925124, 0.9266421144677874);
\draw (0.12940952171649894, 0.9227893175985429)--(0.12889334974811537, 0.9247157148163719);
\draw (0.12837716615592537, 0.9227893202684497)--(0.12889334974811537, 0.9247157148163719);
\draw (0.1269669439270969, 0.9241995405427708)--(0.12889334974811537, 0.9247157148163719);
\draw (0.1269669520512074, 0.9252318929543584)--(0.12889334974811537, 0.9247157148163719);
\draw (0.13030356456823278, 0.9261259401941863)--(0.12889334974811537, 0.9247157148163719);
\draw (0.1308197446607268, 0.9252318953879449)--(0.12889334974811537, 0.9247157148163719);
\draw (0.12452437354640597, 0.9227893178348633)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12555672910697954, 0.9227893151649564)--(0.1250405462301889, 0.9247157186807572);
\draw (0.1269669439270969, 0.9241995405427708)--(0.1250405462301889, 0.9247157186807572);
\draw (0.1269669520512074, 0.9252318929543584)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12363032400136048, 0.9261259389550781)--(0.1250405462301889, 0.9247157186807572);
\draw (0.1231141485332809, 0.9252318968187436)--(0.1250405462301889, 0.9247157186807572);
\draw (0.12029371148433507, 0.9252318917152503)--(0.12170392630445245, 0.9266421170930645);
\draw (0.11977753139184108, 0.9261259365214917)--(0.12170392630445245, 0.9266421170930645);
\draw (0.12029370407562398, 0.9280523373673856)--(0.12170392630445245, 0.9266421170930645);
\draw (0.12118775433606893, 0.9285685143108937)--(0.12170392630445245, 0.9266421170930645);
\draw (0.12363032400136048, 0.9261259389550781)--(0.12170392630445245, 0.9266421170930645);
\draw (0.1231141485332809, 0.9252318968187436)--(0.12170392630445245, 0.9266421170930645);
\draw (0.11785112628622199, 0.9294625603116135)--(0.11977753210724046, 0.9299787345852146);
\draw (0.11785113441033243, 0.9304949127232011)--(0.11977753210724046, 0.9299787345852146);
\draw (0.11926134923044987, 0.9319051381010154)--(0.11977753210724046, 0.9299787345852146);
\draw (0.12029370479102341, 0.9319051354311085)--(0.11977753210724046, 0.9299787345852146);
\draw (0.12118775433606893, 0.9285685143108937)--(0.11977753210724046, 0.9299787345852146);
\draw (0.12029370407562398, 0.9280523373673856)--(0.11977753210724046, 0.9299787345852146);
\draw (0.12940952874856224, 0.9543674357955463)--(0.13081974782840475, 0.9529572100670218);
\draw (0.13030356180262828, 0.954883608128619)--(0.13081974782840475, 0.9529572100670218);
\draw (0.1322299626485222, 0.9543674354448362)--(0.13081974782840475, 0.9529572100670218);
\draw (0.1327461395920303, 0.9534733851843913)--(0.13081974782840475, 0.9529572100670218);
\draw (0.13030356423621478, 0.9510308155190997)--(0.13081974782840475, 0.9529572100670218);
\draw (0.1294095220998803, 0.9515469909871792)--(0.13081974782840475, 0.9529572100670218);
\draw (0.13364018559275004, 0.9568100132342382)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13274614624071218, 0.9562938299927582)--(0.13415636532055475, 0.9548836042642338);
\draw (0.1322299626485222, 0.9543674354448362)--(0.13415636532055475, 0.9548836042642338);
\draw (0.1327461395920303, 0.9534733851843913)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13608276616644865, 0.9543674315804509)--(0.13415636532055475, 0.9548836042642338);
\draw (0.13608276338215203, 0.9553997902900103)--(0.13415636532055475, 0.9548836042642338);
\draw (0.1385253415222642, 0.9568100012457424)--(0.13800915793007415, 0.9548836066978202);
\draw (0.1394193836585986, 0.9562938257776629)--(0.13800915793007415, 0.9548836066978202);
\draw (0.13993555877596806, 0.9543674340140373)--(0.13800915793007415, 0.9548836066978202);
\draw (0.1394193833078885, 0.9534733918777029)--(0.13800915793007415, 0.9548836066978202);
\draw (0.13608276616644865, 0.9543674315804509)--(0.13800915793007415, 0.9548836066978202);
\draw (0.13608276338215203, 0.9553997902900103)--(0.13800915793007415, 0.9548836066978202);
\draw (0.1427560035843351, 0.9543674273653554)--(0.1413457778558106, 0.9529572082855129);
\draw (0.143272186825815, 0.9534733880133176)--(0.1413457778558106, 0.9529572082855129);
\draw (0.14275600323362492, 0.9515469934653955)--(0.1413457778558106, 0.9529572082855129);
\draw (0.14186196388158712, 0.9510308102239156)--(0.1413457778558106, 0.9529572082855129);
\draw (0.1394193833078885, 0.9534733918777029)--(0.1413457778558106, 0.9529572082855129);
\draw (0.13993555877596806, 0.9543674340140373)--(0.1413457778558106, 0.9529572082855129);
\draw (0.14519858102302696, 0.9501367705211676)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14468239778154707, 0.9510308098732054)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14275600323362492, 0.9515469934653955)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14186196388158712, 0.9510308102239156)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14275599936923966, 0.947694189947469)--(0.14327218296142966, 0.9496205844953911);
\draw (0.1437883580787991, 0.9476941927317656)--(0.14327218296142966, 0.9496205844953911);
\draw (0.14519858624091006, 0.9452516192020888)--(0.14327218539501616, 0.9457677918858717);
\draw (0.14468240447485875, 0.9443575661573472)--(0.14327218539501616, 0.9457677918858717);
\draw (0.1427560018028261, 0.9438413973379496)--(0.14327218539501616, 0.9457677918858717);
\draw (0.1418619596664917, 0.9443575728060292)--(0.14327218539501616, 0.9457677918858717);
\draw (0.14275599936923966, 0.947694189947469)--(0.14327218539501616, 0.9457677918858717);
\draw (0.1437883580787991, 0.9476941927317656)--(0.14327218539501616, 0.9457677918858717);
\draw (0.14275600606255132, 0.9410209462316108)--(0.14134578698270872, 0.9424311719601353);
\draw (0.14186196210007815, 0.9405047801965097)--(0.14134578698270872, 0.9424311719601353);
\draw (0.13993556125418427, 0.9410209528802926)--(0.14134578698270872, 0.9424311719601353);
\draw (0.1394193843106762, 0.9419150031407376)--(0.14134578698270872, 0.9424311719601353);
\draw (0.1418619596664917, 0.9443575728060292)--(0.14134578698270872, 0.9424311719601353);
\draw (0.1427560018028261, 0.9438413973379496)--(0.14134578698270872, 0.9424311719601353);
\draw (0.13852533830995645, 0.9385783750908907)--(0.13800916949055875, 0.9405047777629233);
\draw (0.13749298589836875, 0.9385783832150012)--(0.13800916949055875, 0.9405047777629233);
\draw (0.1360827605205544, 0.9399885980351186)--(0.13800916949055875, 0.9405047777629233);
\draw (0.1360827686446649, 0.9410209504467062)--(0.13800916949055875, 0.9405047777629233);
\draw (0.1394193843106762, 0.9419150031407376)--(0.13800916949055875, 0.9405047777629233);
\draw (0.13993556125418427, 0.9410209528802926)--(0.13800916949055875, 0.9405047777629233);
\draw (0.1336401869908776, 0.9385783698730076)--(0.13415636597263225, 0.9405047816273086);
\draw (0.13274614485454314, 0.9390945453410872)--(0.13415636597263225, 0.9405047816273086);
\draw (0.1322299651267384, 0.9410209543110915)--(0.13415636597263225, 0.9405047816273086);
\draw (0.13274614059481796, 0.9419149964474259)--(0.13415636597263225, 0.9405047816273086);
\draw (0.1360827686446649, 0.9410209504467062)--(0.13415636597263225, 0.9405047816273086);
\draw (0.1360827605205544, 0.9399885980351186)--(0.13415636597263225, 0.9405047816273086);
\draw (0.1294095249288067, 0.9410209437533946)--(0.13081974604689584, 0.942431180039616);
\draw (0.1303035670651411, 0.940504768285315)--(0.13081974604689584, 0.942431180039616);
\draw (0.1322299651267384, 0.9410209543110915)--(0.13081974604689584, 0.942431180039616);
\draw (0.13274614059481796, 0.9419149964474259)--(0.13081974604689584, 0.942431180039616);
\draw (0.13030357092952644, 0.9443575718032415)--(0.13081974604689584, 0.942431180039616);
\draw (0.12940952066908148, 0.9438413948597334)--(0.13081974604689584, 0.942431180039616);
\draw (0.1269669428796795, 0.9452516178039613)--(0.12889335184968384, 0.945767797531766);
\draw (0.12696695100378994, 0.9462839702155489)--(0.12889335184968384, 0.945767797531766);
\draw (0.12837716582390735, 0.9476941955933632)--(0.12889335184968384, 0.945767797531766);
\draw (0.1294095245334668, 0.9476941983776599)--(0.12889335184968384, 0.945767797531766);
\draw (0.13030357092952644, 0.9443575718032415)--(0.12889335184968384, 0.945767797531766);
\draw (0.12940952066908148, 0.9438413948597334)--(0.12889335184968384, 0.945767797531766);
\draw (0.1269669485702035, 0.9501367628250683)--(0.12889334941609734, 0.9496205901412854);
\draw (0.1274831303362548, 0.9510308158698099)--(0.12889334941609734, 0.9496205901412854);
\draw (0.1294095220998803, 0.9515469909871792)--(0.12889334941609734, 0.9496205901412854);
\draw (0.13030356423621478, 0.9510308155190997)--(0.12889334941609734, 0.9496205901412854);
\draw (0.1294095245334668, 0.9476941983776599)--(0.12889334941609734, 0.9496205901412854);
\draw (0.12837716582390735, 0.9476941955933632)--(0.12889334941609734, 0.9496205901412854);
\draw (0.054694902198749756, 0.9112309247165377)--(0.05610512442757823, 0.9098207044422167);
\draw (0.0541787267306702, 0.9103368825802032)--(0.05610512442757823, 0.9098207044422167);
\draw (0.05469489869905375, 0.9084104853623742)--(0.05610512442757823, 0.9098207044422167);
\draw (0.05558894083538818, 0.9078943098942946)--(0.05610512442757823, 0.9098207044422167);
\draw (0.0580315193401896, 0.9103368850137897)--(0.05610512442757823, 0.9098207044422167);
\draw (0.057515339247695585, 0.9112309298200311)--(0.05610512442757823, 0.9098207044422167);
\draw (0.05225232674386984, 0.907000259927365)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05276850378644235, 0.9078943047908012)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05469489869905375, 0.9084104853623742)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05558894083538818, 0.9078943098942946)--(0.05417872444077787, 0.9064840817893784);
\draw (0.054694897983654345, 0.9045576872986513)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05366254084858782, 0.9045576872414564)--(0.05417872444077787, 0.9064840817893784);
\draw (0.05225231947885292, 0.9021151121791562)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05276849957134694, 0.9012210673729147)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05469489726825494, 0.9007048892349283)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05558894595420691, 0.9012210634513347)--(0.05417872529987139, 0.9026312864527574);
\draw (0.054694897983654345, 0.9045576872986513)--(0.05417872529987139, 0.9026312864527574);
\draw (0.05366254084858782, 0.9045576872414564)--(0.05417872529987139, 0.9026312864527574);
\draw (0.054694904676966, 0.8978844435827931)--(0.05610511949708338, 0.8992946689606074);
\draw (0.055588946813300455, 0.8973682681147135)--(0.05610511949708338, 0.8992946689606074);
\draw (0.057515340151418876, 0.8978844459591846)--(0.05610511949708338, 0.8992946689606074);
\draw (0.05803151719399138, 0.8987784908226208)--(0.05610511949708338, 0.8992946689606074);
\draw (0.05558894595420691, 0.9012210634513347)--(0.05610511949708338, 0.8992946689606074);
\draw (0.05469489726825494, 0.9007048892349283)--(0.05610511949708338, 0.8992946689606074);
\draw (0.0589255667390369, 0.895441869702406)--(0.059441739422819856, 0.8973682705482999);
\draw (0.058031524602702445, 0.8959580451704856)--(0.059441739422819856, 0.8973682705482999);
\draw (0.057515340151418876, 0.8978844459591846)--(0.059441739422819856, 0.8973682705482999);
\draw (0.05803151719399138, 0.8987784908226208)--(0.059441739422819856, 0.8973682705482999);
\draw (0.06136814366934537, 0.8978844420947993)--(0.059441739422819856, 0.8973682705482999);
\draw (0.061368137119727856, 0.8968520924103135)--(0.059441739422819856, 0.8973682705482999);
\draw (0.06381071490912985, 0.8954418694660856)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06470476359508182, 0.895958043682492)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06522093627886477, 0.8978844445283859)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06470475776086371, 0.898778492061729)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06136814366934537, 0.8978844420947993)--(0.06329454294074632, 0.8973682666839147);
\draw (0.061368137119727856, 0.8968520924103135)--(0.06329454294074632, 0.8973682666839147);
\draw (0.06804138423621767, 0.8978844433339075)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06855756127879017, 0.8987784881973437)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06804137840199959, 0.9007048917131445)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06714733626566513, 0.9012210671812241)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06470475776086371, 0.898778492061729)--(0.06663116200738925, 0.8992946636082284);
\draw (0.06522093627886477, 0.8978844445283859)--(0.06663116200738925, 0.8992946636082284);
\draw (0.07048395969109758, 0.9021151081230802)--(0.06855756199418958, 0.9026312862610666);
\draw (0.07048395690680098, 0.9031474668326396)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06907373467797254, 0.9045576871069605)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06804137911739896, 0.9045576897768675)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06714733626566513, 0.9012210671812241)--(0.06855756199418958, 0.9026312862610666);
\draw (0.06804137840199959, 0.9007048917131445)--(0.06855756199418958, 0.9026312862610666);
\draw (0.07048395447321451, 0.907000259442159)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06996777752970637, 0.9078943097026039)--(0.06855756270958901, 0.9064840843247896);
\draw (0.0680413766838125, 0.9084104823863869)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06714734048076054, 0.9078943045991105)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06804137911739896, 0.9045576897768675)--(0.06855756270958901, 0.9064840843247896);
\draw (0.06907373467797254, 0.9045576871069605)--(0.06855756270958901, 0.9064840843247896);
\draw (0.0680413833324944, 0.9112309271947538)--(0.06663115760396993, 0.9098207081149113);
\draw (0.0685575634249884, 0.9103368823885125)--(0.06663115760396993, 0.9098207081149113);
\draw (0.0680413766838125, 0.9084104823863869)--(0.06663115760396993, 0.9098207081149113);
\draw (0.06714734048076054, 0.9078943045991105)--(0.06663115760396993, 0.9098207081149113);
\draw (0.06470475675807602, 0.9103368807986942)--(0.06663115760396993, 0.9098207081149113);
\draw (0.06522093537514148, 0.9112309283892323)--(0.06663115760396993, 0.9098207081149113);
\draw (0.0638107212704235, 0.9136735010751409)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06277836570984993, 0.9136735037450477)--(0.06329453767823348, 0.9117471065272187);
\draw (0.061368136832339604, 0.9122632792110017)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06136814276562208, 0.9112309259556458)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06470475675807602, 0.9103368807986942)--(0.06329453767823348, 0.9117471065272187);
\draw (0.06522093537514148, 0.9112309283892323)--(0.06329453767823348, 0.9117471065272187);
\draw (0.05892555904293756, 0.9136735021552296)--(0.05944174506871408, 0.9117471040936322);
\draw (0.058031522839885635, 0.9131573243679532)--(0.05944174506871408, 0.9117471040936322);
\draw (0.057515339247695585, 0.9112309298200311)--(0.05944174506871408, 0.9117471040936322);
\draw (0.0580315193401896, 0.9103368850137897)--(0.05944174506871408, 0.9117471040936322);
\draw (0.06136814276562208, 0.9112309259556458)--(0.05944174506871408, 0.9117471040936322);
\draw (0.061368136832339604, 0.9122632792110017)--(0.05944174506871408, 0.9117471040936322);
\draw (0.04313651015041234, 0.8912112024350172)--(0.045062907847320366, 0.8906950242970306);
\draw (0.043652687192984846, 0.8921052472984534)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04557908053110332, 0.8926214251429245)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04647312266743775, 0.892105249674845)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04557908139019684, 0.8887686298063033)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04454672425513034, 0.8887686297491085)--(0.045062907847320366, 0.8906950242970306);
\draw (0.04557908560529225, 0.8954418672241898)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04506290856271977, 0.8945478223607536)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04557908053110332, 0.8926214251429245)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04647312266743775, 0.892105249674845)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04891570117223917, 0.89454782479434)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04839952265423811, 0.8954418723276832)--(0.046989307834120725, 0.8940316469498689);
\draw (0.04980974402397301, 0.8978844473899834)--(0.05032592690076362, 0.8959580438741827);
\draw (0.05084209958454658, 0.8978844447200766)--(0.05032592690076362, 0.8959580438741827);
\draw (0.052252321813375024, 0.8964742244457556)--(0.05032592690076362, 0.8959580438741827);
\draw (0.052252326172164576, 0.8954418684632979)--(0.05032592690076362, 0.8959580438741827);
\draw (0.04891570117223917, 0.89454782479434)--(0.05032592690076362, 0.8959580438741827);
\draw (0.04839952265423811, 0.8954418723276832)--(0.05032592690076362, 0.8959580438741827);
\draw (0.05469490310247305, 0.8978844408556912)--(0.054178719510283024, 0.8959580463077691);
\draw (0.0555889452388075, 0.8973682653876117)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05610511878168398, 0.8954418708968844)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05558894173911147, 0.8945478260334482)--(0.054178719510283024, 0.8959580463077691);
\draw (0.052252326172164576, 0.8954418684632979)--(0.054178719510283024, 0.8959580463077691);
\draw (0.052252321813375024, 0.8964742244457556)--(0.054178719510283024, 0.8959580463077691);
\draw (0.05892556516454395, 0.8954418669753043)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05803152302820952, 0.8959580424433838)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05610511878168398, 0.8954418708968844)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05558894173911147, 0.8945478260334482)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05803152388730304, 0.8921052471067626)--(0.0575153394360195, 0.8940316478954617);
\draw (0.05892556166484794, 0.8926214276211408)--(0.0575153394360195, 0.8940316478954617);
\draw (0.06136813945424993, 0.891211204676913)--(0.05944174454163856, 0.89069502410534);
\draw (0.06136814381303951, 0.8901788486944553)--(0.05944174454163856, 0.89069502410534);
\draw (0.05995791808451503, 0.8887686296146127)--(0.05944174454163856, 0.89069502410534);
\draw (0.058925560949448536, 0.8887686295574179)--(0.05944174454163856, 0.89069502410534);
\draw (0.05803152388730304, 0.8921052471067626)--(0.05944174454163856, 0.89069502410534);
\draw (0.05892556166484794, 0.8926214276211408)--(0.05944174454163856, 0.89069502410534);
\draw (0.061368143097640104, 0.8863260506307323)--(0.059441745400732104, 0.8868422287687188);
\draw (0.0608519660550676, 0.8854320057672961)--(0.059441745400732104, 0.8868422287687188);
\draw (0.05892556023404913, 0.8849158314936949)--(0.059441745400732104, 0.8868422287687188);
\draw (0.058031518097714674, 0.8854320069617745)--(0.059441745400732104, 0.8868422287687188);
\draw (0.058925560949448536, 0.8887686295574179)--(0.059441745400732104, 0.8868422287687188);
\draw (0.05995791808451503, 0.8887686296146127)--(0.059441745400732104, 0.8868422287687188);
\draw (0.05892556764276019, 0.8820953858415597)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05803151895680822, 0.8815792116251533)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05610511968540727, 0.8820953870360381)--(0.057515345413931745, 0.8835056061158806);
\draw (0.0555889411674062, 0.8829894345693812)--(0.057515345413931745, 0.8835056061158806);
\draw (0.058031518097714674, 0.8854320069617745)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05892556023404913, 0.8849158314936949)--(0.057515345413931745, 0.8835056061158806);
\draw (0.05469489831567234, 0.8796528119737378)--(0.05417872634728882, 0.8815792091915668);
\draw (0.0536625427550988, 0.8796528146436448)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05225232052627035, 0.8810630349179656)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05225232707588787, 0.8820953846024515)--(0.05417872634728882, 0.8815792091915668);
\draw (0.0555889411674062, 0.8829894345693812)--(0.05417872634728882, 0.8815792091915668);
\draw (0.05610511968540727, 0.8820953870360381)--(0.05417872634728882, 0.8815792091915668);
\draw (0.049809749358332905, 0.8796528108465074)--(0.05032592282936235, 0.8815792130559521);
\draw (0.05084210570615294, 0.8796528095401512)--(0.05032592282936235, 0.8815792130559521);
\draw (0.05225232052627035, 0.8810630349179656)--(0.05032592282936235, 0.8815792130559521);
\draw (0.05225232707588787, 0.8820953846024515)--(0.05032592282936235, 0.8815792130559521);
\draw (0.04891570060053388, 0.882989433330273)--(0.05032592282936235, 0.8815792130559521);
\draw (0.0483995235579614, 0.8820953884668368)--(0.05032592282936235, 0.8815792130559521);
\draw (0.04557908729626203, 0.8820953847268943)--(0.04698930290362585, 0.8835056114682596);
\draw (0.04506290799101448, 0.8829894308966866)--(0.04698930290362585, 0.8835056114682596);
\draw (0.045579080674797434, 0.8849158317425805)--(0.04698930290362585, 0.8835056114682596);
\draw (0.046473129360749404, 0.8854320059589869)--(0.04698930290362585, 0.8835056114682596);
\draw (0.04891570060053388, 0.882989433330273)--(0.04698930290362585, 0.8835056114682596);
\draw (0.0483995235579614, 0.8820953884668368)--(0.04698930290362585, 0.8835056114682596);
\draw (0.04313650288539542, 0.8863260546868083)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04313650943501296, 0.8873584043712942)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04454672425513034, 0.8887686297491085)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04557908139019684, 0.8887686298063033)--(0.045062908706413884, 0.8868422289604095);
\draw (0.046473129360749404, 0.8854320059589869)--(0.045062908706413884, 0.8868422289604095);
\draw (0.045579080674797434, 0.8849158317425805)--(0.045062908706413884, 0.8868422289604095);
\draw (0.04313650821975534, 0.8680944181433322)--(0.04506290273874353, 0.8686105980331297);
\draw (0.04365268791862609, 0.8672003726553154)--(0.04506290273874353, 0.8686105980331297);
\draw (0.04557908600915736, 0.8666841951991043)--(0.04506290273874353, 0.8686105980331297);
\draw (0.046473124180325454, 0.8672003763952578)--(0.04506290273874353, 0.8686105980331297);
\draw (0.04557908672455674, 0.8705369932628273)--(0.04506290273874353, 0.8686105980331297);
\draw (0.044546730376736704, 0.8705369945691833)--(0.04506290273874353, 0.8686105980331297);
\draw (0.045579081722214865, 0.86386375448139)--(0.04698930745073934, 0.8652739735612325);
\draw (0.04506290241696731, 0.8647578006511822)--(0.04698930745073934, 0.8652739735612325);
\draw (0.04557908600915736, 0.8666841951991043)--(0.04698930745073934, 0.8652739735612325);
\draw (0.046473124180325454, 0.8672003763952578)--(0.04698930745073934, 0.8652739735612325);
\draw (0.048915705934893805, 0.8647577967867969)--(0.04698930745073934, 0.8652739735612325);
\draw (0.04839952928594454, 0.8638637526051361)--(0.04698930745073934, 0.8652739735612325);
\draw (0.049809743784285765, 0.8614211806010029)--(0.05032592737647579, 0.8633475751489251);
\draw (0.05084210013210577, 0.8614211792946469)--(0.05032592737647579, 0.8633475751489251);
\draw (0.05225232586063025, 0.8628313983744895)--(0.05032592737647579, 0.8633475751489251);
\draw (0.05225232189546394, 0.8638637550387226)--(0.05032592737647579, 0.8633475751489251);
\draw (0.048915705934893805, 0.8647577967867969)--(0.05032592737647579, 0.8633475751489251);
\draw (0.04839952928594454, 0.8638637526051361)--(0.05032592737647579, 0.8633475751489251);
\draw (0.054694903650032295, 0.8614211754302616)--(0.054178720379618434, 0.863347578264287);
\draw (0.05558894182120039, 0.8619373566264152)--(0.054178720379618434, 0.863347578264287);
\draw (0.056105125807013656, 0.8638637518561127)--(0.054178720379618434, 0.863347578264287);
\draw (0.0555889465017661, 0.864757798025905)--(0.054178720379618434, 0.863347578264287);
\draw (0.05225232189546394, 0.8638637550387226)--(0.054178720379618434, 0.863347578264287);
\draw (0.05225232586063025, 0.8628313983744895)--(0.054178720379618434, 0.863347578264287);
\draw (0.05892556206871302, 0.8638637555960553)--(0.05751534062713104, 0.8652739772339271);
\draw (0.058031524291168146, 0.8633475750816771)--(0.05751534062713104, 0.8652739772339271);
\draw (0.056105125807013656, 0.8638637518561127)--(0.05751534062713104, 0.8652739772339271);
\draw (0.0555889465017661, 0.864757798025905)--(0.05751534062713104, 0.8652739772339271);
\draw (0.05803152421932109, 0.8672003717818493)--(0.05751534062713104, 0.8652739772339271);
\draw (0.05892556635565552, 0.8666841963137697)--(0.05751534062713104, 0.8652739772339271);
\draw (0.061368137523592936, 0.868094420385228)--(0.059441739039438446, 0.8686105971596636);
\draw (0.06136814407321045, 0.8691267700697138)--(0.059441739039438446, 0.8686105971596636);
\draw (0.059957922631628496, 0.8705369917075857)--(0.059441739039438446, 0.8686105971596636);
\draw (0.058925566283808434, 0.8705369930139417)--(0.059441739039438446, 0.8686105971596636);
\draw (0.05803152421932109, 0.8672003717818493)--(0.059441739039438446, 0.8686105971596636);
\draw (0.05892556635565552, 0.8666841963137697)--(0.059441739039438446, 0.8686105971596636);
\draw (0.061368144788609885, 0.8729795681334368)--(0.05944173975483785, 0.8724633952233865);
\draw (0.06085196548336233, 0.8738736143032291)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05892556699920784, 0.8743897910776647)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05803151831325587, 0.8738736168612583)--(0.05944173975483785, 0.8724633952233865);
\draw (0.058925567071054896, 0.8705369943774925)--(0.05944173975483785, 0.8724633952233865);
\draw (0.059957922631628496, 0.8705369917075857)--(0.05944173975483785, 0.8724633952233865);
\draw (0.05892556037774324, 0.8772102380933509)--(0.057515345557625885, 0.8758000127155364);
\draw (0.058031518241408814, 0.8777264135614303)--(0.057515345557625885, 0.8758000127155364);
\draw (0.056105124116043875, 0.8772102343534083)--(0.057515345557625885, 0.8758000127155364);
\draw (0.055588947073471395, 0.876316189489972)--(0.057515345557625885, 0.8758000127155364);
\draw (0.05803151831325587, 0.8738736168612583)--(0.057515345557625885, 0.8758000127155364);
\draw (0.05892556699920784, 0.8743897910776647)--(0.057515345557625885, 0.8758000127155364);
\draw (0.05469489831567234, 0.8796528119737378)--(0.05417872563188941, 0.8777264111278439);
\draw (0.0536625427550988, 0.8796528146436448)--(0.05417872563188941, 0.8777264111278439);
\draw (0.05225232714773495, 0.8782425879022795)--(0.05417872563188941, 0.8777264111278439);
\draw (0.05225232059811741, 0.8772102382177935)--(0.05417872563188941, 0.8777264111278439);
\draw (0.055588947073471395, 0.876316189489972)--(0.05417872563188941, 0.8777264111278439);
\draw (0.056105124116043875, 0.8772102343534083)--(0.05417872563188941, 0.8777264111278439);
\draw (0.049809749358332905, 0.8796528108465074)--(0.050325922113962945, 0.8777264149922291);
\draw (0.05084210570615294, 0.8796528095401512)--(0.050325922113962945, 0.8777264149922291);
\draw (0.05225232714773495, 0.8782425879022795)--(0.050325922113962945, 0.8777264149922291);
\draw (0.05225232059811741, 0.8772102382177935)--(0.050325922113962945, 0.8777264149922291);
\draw (0.048915707293845534, 0.8763161896144148)--(0.050325922113962945, 0.8777264149922291);
\draw (0.048399527201351544, 0.8772102344206563)--(0.050325922113962945, 0.8777264149922291);
\draw (0.045579080031245084, 0.8772102369786855)--(0.046989301472827094, 0.8758000153408136);
\draw (0.045062902988672604, 0.8763161921152492)--(0.046989301472827094, 0.8758000153408136);
\draw (0.045579086652709655, 0.8743897899629993)--(0.046989301472827094, 0.8758000153408136);
\draw (0.04647312878904414, 0.8738736144949197)--(0.046989301472827094, 0.8758000153408136);
\draw (0.04891570650659907, 0.876316188250864)--(0.046989301472827094, 0.8758000153408136);
\draw (0.048399527201351544, 0.8772102344206563)--(0.046989301472827094, 0.8758000153408136);
\draw (0.04313650457636517, 0.8729795721895128)--(0.04506290306051969, 0.8724633954150772);
\draw (0.04313650893515478, 0.8719472162070551)--(0.04506290306051969, 0.8724633954150772);
\draw (0.044546730376736704, 0.8705369945691833)--(0.04506290306051969, 0.8724633954150772);
\draw (0.04557908672455674, 0.8705369932628273)--(0.04506290306051969, 0.8724633954150772);
\draw (0.04647312878904414, 0.8738736144949197)--(0.04506290306051969, 0.8724633954150772);
\draw (0.045579086652709655, 0.8743897899629993)--(0.04506290306051969, 0.8724633954150772);
\draw (0.054694894445042885, 0.8480746992524983)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05558894749382093, 0.8475585174934385)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05751534179951301, 0.8480746970137963)--(0.056105120357931026, 0.8494849186516682);
\draw (0.058031518743679705, 0.8489687417067887)--(0.056105120357931026, 0.8494849186516682);
\draw (0.055588947799112665, 0.8514113148468341)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05469489881794326, 0.8508951401190961)--(0.056105120357931026, 0.8494849186516682);
\draw (0.05892556741552088, 0.8456321190741396)--(0.0594417402836675, 0.8475585202393607);
\draw (0.058031525283222946, 0.8461482945492106)--(0.0594417402836675, 0.8475585202393607);
\draw (0.05751534179951301, 0.8480746970137963)--(0.0594417402836675, 0.8475585202393607);
\draw (0.058031518743679705, 0.8489687417067887)--(0.0594417402836675, 0.8475585202393607);
\draw (0.06136814551425113, 0.8480746934902988)--(0.0594417402836675, 0.8475585202393607);
\draw (0.06136813866941615, 0.8470423432944812)--(0.0594417402836675, 0.8475585202393607);
\draw (0.0638107164588182, 0.8456321203502535)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06470476543998757, 0.8461482950779914)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06522093812377053, 0.8480746959238853)--(0.06329454399840559, 0.8475585167158632);
\draw (0.064704758818523, 0.8489687420936776)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06136814551425113, 0.8480746934902988)--(0.06329454399840559, 0.8475585167158632);
\draw (0.06136813866941615, 0.8470423432944812)--(0.06329454399840559, 0.8475585167158632);
\draw (0.0680413856875002, 0.8480746940476315)--(0.06663116424591822, 0.8494849156855033);
\draw (0.06855756273007271, 0.8489687389110677)--(0.06663116424591822, 0.8494849156855033);
\draw (0.0680413790660356, 0.8508951410633177)--(0.06663116424591822, 0.8494849156855033);
\draw (0.06714733692970118, 0.8514113165313972)--(0.06663116424591822, 0.8494849156855033);
\draw (0.064704758818523, 0.8489687420936776)--(0.06663116424591822, 0.8494849156855033);
\draw (0.06522093832058215, 0.8480746962647729)--(0.06663116424591822, 0.8494849156855033);
\draw (0.07048396114238012, 0.8523053588368041)--(0.06855756265822563, 0.8528215356112397);
\draw (0.06996778449343086, 0.8514113146551434)--(0.06855756265822563, 0.8528215356112397);
\draw (0.0680413790660356, 0.8508951410633177)--(0.06855756265822563, 0.8528215356112397);
\draw (0.06714733692970118, 0.8514113165313972)--(0.06855756265822563, 0.8528215356112397);
\draw (0.0680413793878118, 0.8547479384452651)--(0.06855756265822563, 0.8528215356112397);
\draw (0.06907373573563183, 0.8547479371389091)--(0.06855756265822563, 0.8528215356112397);
\draw (0.07048395749898997, 0.8571905128829848)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06996777819374242, 0.858084559052777)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06804137970958793, 0.8586007358272126)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06714734193204305, 0.8580845553128345)--(0.06855756337362504, 0.8566743336749627);
\draw (0.0680413793878118, 0.8547479384452651)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06907373573563183, 0.8547479371389091)--(0.06855756337362504, 0.8566743336749627);
\draw (0.06804138399653045, 0.861421176544927)--(0.06663115826800597, 0.8600109574650844);
\draw (0.067147341860196, 0.8619373520130066)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06522093682642396, 0.8614211791029562)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06470475978385148, 0.86052713423952)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06714734193204305, 0.8580845553128345)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06804137970958793, 0.8586007358272126)--(0.06663115826800597, 0.8600109574650844);
\draw (0.06381071102605246, 0.8638637567232857)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06277836558663952, 0.86386375173167)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06136813985811504, 0.8624535326518274)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06136814421690459, 0.8614211766693698)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06470475978385148, 0.86052713423952)--(0.0632945383422695, 0.8619373558773918);
\draw (0.06522093682642396, 0.8614211791029562)--(0.0632945383422695, 0.8619373558773918);
\draw (0.05892556206871302, 0.8638637555960553)--(0.0594417457327501, 0.8619373534438054);
\draw (0.058031524291168146, 0.8633475750816771)--(0.0594417457327501, 0.8619373534438054);
\draw (0.05751534030535485, 0.8614211798519796)--(0.0594417457327501, 0.8619373534438054);
\draw (0.058031519610602406, 0.8605271336821874)--(0.0594417457327501, 0.8619373534438054);
\draw (0.06136814421690459, 0.8614211766693698)--(0.0594417457327501, 0.8619373534438054);
\draw (0.06136813985811504, 0.8624535326518274)--(0.0594417457327501, 0.8619373534438054);
\draw (0.054694903650032295, 0.8614211754302616)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05558894182120039, 0.8619373566264152)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05751534030535485, 0.8614211798519796)--(0.05610512509161425, 0.8600109537923899);
\draw (0.058031519610602406, 0.8605271336821874)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05558894149942423, 0.8580845592444677)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05469489936308977, 0.8586007347125473)--(0.05610512509161425, 0.8600109537923899);
\draw (0.05225232819515238, 0.857190510641089)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05225232125191159, 0.8561581602748276)--(0.05417872667930684, 0.8566743338666534);
\draw (0.0536625428903052, 0.8547479389778435)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05469489904131361, 0.8547479373305997)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05558894149942423, 0.8580845592444677)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05469489936308977, 0.8586007347125473)--(0.05417872667930684, 0.8566743338666534);
\draw (0.05225232102854124, 0.8523053630633239)--(0.054178726357530654, 0.8528215364847058);
\draw (0.05276850043219458, 0.8514113170639755)--(0.054178726357530654, 0.8528215364847058);
\draw (0.05469489881794326, 0.8508951401190961)--(0.054178726357530654, 0.8528215364847058);
\draw (0.055588947799112665, 0.8514113148468341)--(0.054178726357530654, 0.8528215364847058);
\draw (0.05469489904131361, 0.8547479373305997)--(0.054178726357530654, 0.8528215364847058);
\draw (0.053662542693493576, 0.8547479386369559)--(0.054178726357530654, 0.8528215364847058);
\draw (0.07471462490786873, 0.8365163024806821)--(0.07523079777601532, 0.8384427036459032);
\draw (0.0738205827755708, 0.8370324779557531)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07330439929186086, 0.8389588804203388)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07382057623602756, 0.8398529251133312)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07715720300659895, 0.8389588768968412)--(0.07523079777601532, 0.8384427036459032);
\draw (0.077157196161764, 0.8379265267010239)--(0.07523079777601532, 0.8384427036459032);
\draw (0.07048396284579783, 0.838958876361069)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07137800498616875, 0.838442700899981)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07330439929186086, 0.8389588804203388)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07382057623602756, 0.8398529251133312)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07137800529146049, 0.8422954982533766)--(0.07189417785027888, 0.8403691020582107);
\draw (0.07048395631029108, 0.8417793235256386)--(0.07189417785027888, 0.8403691020582107);
\draw (0.0680413785208891, 0.8431895464698664)--(0.0699677838498785, 0.8437057198912483);
\draw (0.06804138536572402, 0.844221896665684)--(0.0699677838498785, 0.8437057198912483);
\draw (0.06945160018584143, 0.8456321220434984)--(0.0699677838498785, 0.8437057198912483);
\draw (0.07048395653366146, 0.8456321207371422)--(0.0699677838498785, 0.8437057198912483);
\draw (0.07137800529146049, 0.8422954982533766)--(0.0699677838498785, 0.8437057198912483);
\draw (0.07048395631029108, 0.8417793235256386)--(0.0699677838498785, 0.8437057198912483);
\draw (0.0680413856875002, 0.8480746940476315)--(0.06996778417165467, 0.8475585172731959);
\draw (0.06855756273007271, 0.8489687389110677)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07048395685543762, 0.8494849181190898)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07137799899177208, 0.8489687426510102)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07048395653366146, 0.8456321207371422)--(0.06996778417165467, 0.8475585172731959);
\draw (0.06945160038265305, 0.845632122384386)--(0.06996778417165467, 0.8475585172731959);
\draw (0.07048396114238012, 0.8523053588368041)--(0.07189418258396207, 0.8508951371989324);
\draw (0.06996778449343086, 0.8514113146551434)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07048395685543762, 0.8494849181190898)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07137799899177208, 0.8489687426510102)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07382057710295026, 0.8514113170887299)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07330439779770273, 0.8523053632585221)--(0.07189418258396207, 0.8508951371989324);
\draw (0.07471461956106087, 0.8547479390025978)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07574697590888091, 0.8547479376962417)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07715719735046286, 0.8533377160583699)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07715720170925244, 0.8523053600759123)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07382057710295026, 0.8514113170887299)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07330439779770273, 0.8523053632585221)--(0.07523080322509793, 0.8528215368503478);
\draw (0.07959977942680738, 0.8547479338318564)--(0.07908359583461733, 0.8528215392839343);
\draw (0.0804938215631418, 0.8542317583637768)--(0.07908359583461733, 0.8528215392839343);
\draw (0.08100999431877184, 0.8523053625094987)--(0.07908359583461733, 0.8528215392839343);
\draw (0.08049381727619934, 0.8514113176460625)--(0.07908359583461733, 0.8528215392839343);
\draw (0.07715720170925244, 0.8523053600759123)--(0.07908359583461733, 0.8528215392839343);
\draw (0.07715719735046286, 0.8533377160583699)--(0.07908359583461733, 0.8528215392839343);
\draw (0.08383044148887828, 0.8523053599514695)--(0.0824202157603538, 0.8508951408716269);
\draw (0.0843466207941258, 0.8514113137816772)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08383043720193578, 0.849484919233755)--(0.0824202157603538, 0.8508951408716269);
\draw (0.0829363994243909, 0.848968738719377)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08049381727619934, 0.8514113176460625)--(0.0824202157603538, 0.8508951408716269);
\draw (0.08100999431877184, 0.8523053625094987)--(0.0824202157603538, 0.8508951408716269);
\draw (0.0862730149913378, 0.8480746962895273)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08627301935012735, 0.8470423403070696)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08486279322797965, 0.8456321205454516)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08383043688015962, 0.8456321218518076)--(0.08434662086597286, 0.8475585170815052);
\draw (0.0829363994243909, 0.848968738719377)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08383043720193578, 0.849484919233755)--(0.08434662086597286, 0.8475585170815052);
\draw (0.08627301863472794, 0.8431895422433466)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08627301466956161, 0.8442218989075797)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08486279322797965, 0.8456321205454516)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08383043688015962, 0.8456321218518076)--(0.08434662015057348, 0.8437057190177822);
\draw (0.082936394422049, 0.8422954999379397)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08383043655838343, 0.8417793244698601)--(0.08434662015057348, 0.8437057190177822);
\draw (0.08383044317984803, 0.838958877454174)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08293639410027281, 0.8384427025559922)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08100999581292997, 0.8389588796713154)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08049381631087082, 0.8398529255002201)--(0.08242022173826608, 0.8403690990920458);
\draw (0.082936394422049, 0.8422954999379397)--(0.08242022173826608, 0.8403690990920458);
\draw (0.08383043655838343, 0.8417793244698601)--(0.08242022173826608, 0.8403690990920458);
\draw (0.07959977395116602, 0.836516303756796)--(0.07908360149075341, 0.8384427001224057);
\draw (0.0785674177017518, 0.8365163052335959)--(0.07908360149075341, 0.8384427001224057);
\draw (0.077157196161764, 0.8379265267010239)--(0.07908360149075341, 0.8384427001224057);
\draw (0.07715720300659895, 0.8389588768968412)--(0.07908360149075341, 0.8384427001224057);
\draw (0.08049381631087082, 0.8398529255002201)--(0.07908360149075341, 0.8384427001224057);
\draw (0.08100999561611835, 0.8389588793304278)--(0.07908360149075341, 0.8384427001224057);
\draw (0.0978314031565978, 0.8365163058282479)--(0.097315230794591, 0.8384427023643015);
\draw (0.09872545223617302, 0.8370324807264297)--(0.097315230794591, 0.8384427023643015);
\draw (0.09924162531357919, 0.838958882254099)--(0.097315230794591, 0.8384427023643015);
\draw (0.09872545691673873, 0.8398529221259194)--(0.097315230794591, 0.8384427023643015);
\draw (0.09538883231043654, 0.838958879138737)--(0.097315230794591, 0.8384427023643015);
\draw (0.09538883627560288, 0.8379265224745039)--(0.097315230794591, 0.8384427023643015);
\draw (0.10206207248368562, 0.8389588796960697)--(0.10065185104210367, 0.8403691013339416);
\draw (0.10116802379773365, 0.8384427054796634)--(0.10065185104210367, 0.8403691013339416);
\draw (0.09924162531357919, 0.838958882254099)--(0.10065185104210367, 0.8403691013339416);
\draw (0.09872545691673873, 0.8398529221259194)--(0.10065185104210367, 0.8403691013339416);
\draw (0.1011680237258866, 0.8422955021798355)--(0.10065185104210367, 0.8403691013339416);
\draw (0.10206207677062812, 0.8417793204137841)--(0.10065185104210367, 0.8403691013339416);
\draw (0.10450464793856554, 0.8431895444852424)--(0.10257824945441107, 0.843705721259678);
\draw (0.10450464357977599, 0.8442219004677001)--(0.10257824945441107, 0.843705721259678);
\draw (0.103094422138194, 0.8456321221055719)--(0.10257824945441107, 0.843705721259678);
\draw (0.10206207669878106, 0.8456321171139561)--(0.10257824945441107, 0.843705721259678);
\draw (0.1011680237258866, 0.8422955021798355)--(0.10257824945441107, 0.843705721259678);
\draw (0.10206207677062812, 0.8417793204137841)--(0.10257824945441107, 0.843705721259678);
\draw (0.10450464429517539, 0.848074698531423)--(0.10257825016981045, 0.847558519323401);
\draw (0.10398847589833493, 0.8489687384032435)--(0.10257825016981045, 0.847558519323401);
\draw (0.10206207741418047, 0.8494849151776791)--(0.10257825016981045, 0.847558519323401);
\draw (0.1011680287282285, 0.8489687409612727)--(0.10257825016981045, 0.847558519323401);
\draw (0.10206207748602752, 0.8456321184775071)--(0.10257825016981045, 0.847558519323401);
\draw (0.103094422138194, 0.8456321221055719)--(0.10257825016981045, 0.847558519323401);
\draw (0.10206207079271587, 0.8523053621933653)--(0.10065185597259846, 0.850895136815551);
\draw (0.10257825088520986, 0.8514113173871238)--(0.10065185597259846, 0.850895136815551);
\draw (0.10206207741418047, 0.8494849151776791)--(0.10065185597259846, 0.850895136815551);
\draw (0.1011680287282285, 0.8489687409612727)--(0.10065185597259846, 0.850895136815551);
\draw (0.098725457488444, 0.8514113135899866)--(0.10065185597259846, 0.850895136815551);
\draw (0.0992416345310165, 0.8523053584534227)--(0.10065185597259846, 0.850895136815551);
\draw (0.09783140873064497, 0.8547479360737522)--(0.09731522513845492, 0.8528215415258301);
\draw (0.0967990531700714, 0.8547479387436592)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09538882665430046, 0.8533377183002657)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09538883101309001, 0.8523053623178081)--(0.09731522513845492, 0.8528215415258301);
\draw (0.098725457488444, 0.8514113135899866)--(0.09731522513845492, 0.8528215415258301);
\draw (0.0992416345310165, 0.8523053584534227)--(0.09731522513845492, 0.8528215415258301);
\draw (0.09294625977330553, 0.8547479349465218)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09205221108735356, 0.8542317607301154)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09153603761632415, 0.8523053585206707)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09205220680041107, 0.851411320012401)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09538883101309001, 0.8523053623178081)--(0.09346243252893552, 0.8528215390922437);
\draw (0.09538882665430046, 0.8533377183002657)--(0.09346243252893552, 0.8528215390922437);
\draw (0.08871559044621771, 0.8523053610786999)--(0.09012581188779967, 0.8508951394408281);
\draw (0.0881994134036452, 0.8514113162152637)--(0.09012581188779967, 0.8508951394408281);
\draw (0.08871558615927519, 0.8494849203609856)--(0.09012581188779967, 0.8508951394408281);
\draw (0.08960963920401674, 0.8489687385949343)--(0.09012581188779967, 0.8508951394408281);
\draw (0.0920522060131646, 0.8514113186488501)--(0.09012581188779967, 0.8508951394408281);
\draw (0.09153603761632415, 0.8523053585206707)--(0.09012581188779967, 0.8508951394408281);
\draw (0.0862730149913378, 0.8480746962895273)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08627301935012735, 0.8470423403070696)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08768324079170933, 0.8456321186691977)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08871558623112227, 0.8456321236608135)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08960963920401674, 0.8489687385949343)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08871558615927519, 0.8494849203609856)--(0.08819941347549226, 0.8475585195150916);
\draw (0.08627301863472794, 0.8431895422433466)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08627301466956161, 0.8442218989075797)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08768324079170933, 0.8456321186691977)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08871558623112227, 0.8456321236608135)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08960963459529808, 0.8422955004952724)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08871558551572287, 0.8417793255970906)--(0.0881994131537161, 0.8437057221331441);
\draw (0.08871559213718747, 0.8389588785814044)--(0.09012580695730485, 0.8403691039592187);
\draw (0.0896096342735219, 0.8384427031133248)--(0.09012580695730485, 0.8403691039592187);
\draw (0.09153603970091714, 0.8389588767051506)--(0.09012580695730485, 0.8403691039592187);
\draw (0.0920522163498664, 0.8398529208868113)--(0.09012580695730485, 0.8403691039592187);
\draw (0.08960963459529808, 0.8422955004952724)--(0.09012580695730485, 0.8403691039592187);
\draw (0.08871558551572287, 0.8417793255970906)--(0.09012580695730485, 0.8403691039592187);
\draw (0.09294625419925837, 0.8365163047010175)--(0.09346243779144839, 0.8384426992489395);
\draw (0.0939786105470784, 0.8365163033946614)--(0.09346243779144839, 0.8384426992489395);
\draw (0.09538883627560288, 0.8379265224745039)--(0.09346243779144839, 0.8384426992489395);
\draw (0.09538883231043654, 0.838958879138737)--(0.09346243779144839, 0.8384426992489395);
\draw (0.0920522163498664, 0.8398529208868113)--(0.09346243779144839, 0.8384426992489395);
\draw (0.09153603970091714, 0.8389588767051506)--(0.09346243779144839, 0.8384426992489395);
\draw (0.11785113555008062, 0.8480746933481166)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11836731259265312, 0.8489687382115528)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11785112814136955, 0.8508951390002519)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11695708600503513, 0.8514113144683314)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11451450907472666, 0.8489687420759381)--(0.1164409024128451, 0.8494849199204093);
\draw (0.11503068759272772, 0.848074694542595)--(0.1164409024128451, 0.8494849199204093);
\draw (0.12029371100496053, 0.8523053581372892)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11977753396238802, 0.851411313273853)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11785112814136955, 0.8508951390002519)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11695708600503513, 0.8514113144683314)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11785112885676896, 0.8547479370639748)--(0.11836730239964546, 0.8528215425732475);
\draw (0.11888348599183549, 0.8547479371211697)--(0.11836730239964546, 0.8528215425732475);
\draw (0.12029370736157038, 0.8571905121834699)--(0.11836730154055192, 0.8566743379098687);
\draw (0.11977752726907637, 0.8580845569897113)--(0.11836730154055192, 0.8566743379098687);
\draw (0.1178511295721684, 0.8586007351276977)--(0.11836730154055192, 0.8566743379098687);
\draw (0.1169570808862164, 0.8580845609112914)--(0.11836730154055192, 0.8566743379098687);
\draw (0.11785112885676896, 0.8547479370639748)--(0.11836730154055192, 0.8566743379098687);
\draw (0.11888348599183549, 0.8547479371211697)--(0.11836730154055192, 0.8566743379098687);
\draw (0.1178511330718644, 0.8614211744818613)--(0.11644090734333992, 0.8600109554020187);
\draw (0.11695708002712285, 0.8619373562479126)--(0.11644090734333992, 0.8600109554020187);
\draw (0.11503068668900443, 0.8614211784034413)--(0.11644090734333992, 0.8600109554020187);
\draw (0.11451450964643192, 0.8605271335400052)--(0.11644090734333992, 0.8600109554020187);
\draw (0.1169570808862164, 0.8580845609112914)--(0.11644090734333992, 0.8600109554020187);
\draw (0.1178511295721684, 0.8586007351276977)--(0.11644090734333992, 0.8600109554020187);
\draw (0.1136204601013864, 0.86386375466022)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11451451314612793, 0.8633475728941686)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11503068668900443, 0.8614211784034413)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11451450964643192, 0.8605271335400052)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11117789407948503, 0.8614211759698549)--(0.11310428741760348, 0.8619373538143261);
\draw (0.11117788972069545, 0.8624535319523126)--(0.11310428741760348, 0.8619373538143261);
\draw (0.10873531193129346, 0.8638637548965404)--(0.10925149480808408, 0.8619373513807396);
\draw (0.10784127415374856, 0.8633475743821624)--(0.10925149480808408, 0.8619373513807396);
\draw (0.10732509056155853, 0.8614211798342402)--(0.10925149480808408, 0.8619373513807396);
\draw (0.1078412690795596, 0.8605271323008971)--(0.10925149480808408, 0.8619373513807396);
\draw (0.11117789407948503, 0.8614211759698549)--(0.10925149480808408, 0.8619373513807396);
\draw (0.11117788972069545, 0.8624535319523126)--(0.10925149480808408, 0.8619373513807396);
\draw (0.1045046535126127, 0.8614211747307468)--(0.10591487574144115, 0.8600109544564258);
\draw (0.1039884764700402, 0.8605271298673106)--(0.10591487574144115, 0.8600109544564258);
\draw (0.10450464843842375, 0.8586007326494816)--(0.10591487574144115, 0.8600109544564258);
\draw (0.1053986905747582, 0.858084557181402)--(0.10591487574144115, 0.8600109544564258);
\draw (0.1078412690795596, 0.8605271323008971)--(0.10591487574144115, 0.8600109544564258);
\draw (0.10732509056155853, 0.8614211798342402)--(0.10591487574144115, 0.8600109544564258);
\draw (0.10206207805773279, 0.8571905099415741)--(0.10398847575464079, 0.8566743318035877);
\draw (0.10206207150811525, 0.8561581602570882)--(0.10398847575464079, 0.8566743318035877);
\draw (0.10347229216245077, 0.8547479372556654)--(0.10398847575464079, 0.8566743318035877);
\draw (0.1045046492975173, 0.8547479373128604)--(0.10398847575464079, 0.8566743318035877);
\draw (0.1053986905747582, 0.858084557181402)--(0.10398847575464079, 0.8566743318035877);
\draw (0.10450464843842375, 0.8586007326494816)--(0.10398847575464079, 0.8566743318035877);
\draw (0.10206207079271587, 0.8523053621933653)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10257825088520986, 0.8514113173871238)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10450464858211786, 0.8508951392491374)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10539869726806983, 0.8514113134655438)--(0.10398847661373434, 0.8528215364669665);
\draw (0.1045046492975173, 0.8547479373128604)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10347229216245077, 0.8547479372556654)--(0.10398847661373434, 0.8528215364669665);
\draw (0.10450464429517539, 0.848074698531423)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10398847589833493, 0.8489687384032435)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10450464858211786, 0.8508951392491374)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10539869726806983, 0.8514113134655438)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10784126850785433, 0.84896874083683)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10732509146528182, 0.8480746959733938)--(0.10591487081094633, 0.8494849189748165);
\draw (0.10873531726565336, 0.8456321183530643)--(0.10925149073668278, 0.847558520562509);
\draw (0.10976766270506633, 0.84563212334468)--(0.10925149073668278, 0.847558520562509);
\draw (0.1111778884335908, 0.8470423424245226)--(0.10925149073668278, 0.847558520562509);
\draw (0.11117788407480123, 0.8480746984069802)--(0.10925149073668278, 0.847558520562509);
\draw (0.10784126850785433, 0.84896874083683)--(0.10925149073668278, 0.847558520562509);
\draw (0.10732509146528182, 0.8480746959733938)--(0.10925149073668278, 0.847558520562509);
\draw (0.1136204662229928, 0.8456321194802947)--(0.11310428334620218, 0.8475585229960956);
\draw (0.1145145040005377, 0.8461482999946729)--(0.11310428334620218, 0.8475585229960956);
\draw (0.11503068759272772, 0.848074694542595)--(0.11310428334620218, 0.8475585229960956);
\draw (0.11451450907472666, 0.8489687420759381)--(0.11310428334620218, 0.8475585229960956);
\draw (0.11117788407480123, 0.8480746984069802)--(0.11310428334620218, 0.8475585229960956);
\draw (0.1111778884335908, 0.8470423424245226)--(0.11310428334620218, 0.8475585229960956);
\draw (0.12940952759841803, 0.8680944156296371)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12940952481412143, 0.8691267743391966)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12799930258529296, 0.8705369946135175)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12696694702471942, 0.8705369972834244)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12607290417298556, 0.867200374687781)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12696694630932, 0.8666841992197014)--(0.12748311899310297, 0.8686106000655953);
\draw (0.12940952238053494, 0.8729795669487159)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12940951740541037, 0.8719472199913318)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12799930258529296, 0.8705369946135175)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12696694702471942, 0.8705369972834244)--(0.12748311970850235, 0.8724633981293183);
\draw (0.1260728974796739, 0.8738736184036392)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12696694459113295, 0.8743897898929438)--(0.12748311970850235, 0.8724633981293183);
\draw (0.12696695123981483, 0.8772102347013109)--(0.12555672551129035, 0.8758000156214683);
\draw (0.1260728981950733, 0.8777264164673622)--(0.12555672551129035, 0.8758000156214683);
\draw (0.1241465032824619, 0.8772102358957892)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12363032466539647, 0.8763161883052513)--(0.12555672551129035, 0.8758000156214683);
\draw (0.1260728974796739, 0.8738736184036392)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12696694459113295, 0.8743897898929438)--(0.12555672551129035, 0.8758000156214683);
\draw (0.12273627826933686, 0.8796528148796696)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12170393361717038, 0.8796528112516048)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12029370473966, 0.8782425867175586)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12029371067294253, 0.8772102334622027)--(0.12222010558555393, 0.8777264140337757);
\draw (0.12363032466539647, 0.8763161883052513)--(0.12222010558555393, 0.8777264140337757);
\draw (0.1241465032824619, 0.8772102358957892)--(0.12222010558555393, 0.8777264140337757);
\draw (0.11785112695025801, 0.8796528096617865)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11888348565981746, 0.8796528124460831)--(0.11836731297603453, 0.8777264116001892);
\draw (0.12029370473966, 0.8782425867175586)--(0.11836731297603453, 0.8777264116001892);
\draw (0.12029371067294253, 0.8772102334622027)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11695708724751006, 0.8763161925203466)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11644090715501604, 0.877210237326588)--(0.11836731297603453, 0.8777264116001892);
\draw (0.11362047010607021, 0.8772102322230946)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11310429463799065, 0.8763161900867602)--(0.11503069233489865, 0.8758000119487737);
\draw (0.1136204666063742, 0.8743897928689311)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11451450874270863, 0.8738736174008516)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11695708724751006, 0.8763161925203466)--(0.11503069233489865, 0.8758000119487737);
\draw (0.11644090715501604, 0.877210237326588)--(0.11503069233489865, 0.8758000119487737);
\draw (0.1111778946511903, 0.8729795674339219)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11117788810157275, 0.8719472177494361)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11258810875590827, 0.8705369947480133)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11362046589097477, 0.8705369948052082)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11451450874270863, 0.8738736174008516)--(0.1131042923480983, 0.8724633892959355);
\draw (0.1136204666063742, 0.8743897928689311)--(0.1131042923480983, 0.8724633892959355);
\draw (0.11117788738617337, 0.8680944196857131)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11169406747866736, 0.8672003748794717)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11362046517557536, 0.8666841967414852)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11451451386152733, 0.8672003709578916)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11362046589097477, 0.8705369948052082)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11258810875590827, 0.8705369947480133)--(0.11310429320719184, 0.8686105939593143);
\draw (0.11362046167587936, 0.8638637573873218)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11451451472062088, 0.8633475756212704)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11644090805873933, 0.8638637534657416)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11695708510131184, 0.8647577983291779)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11451451386152733, 0.8672003709578916)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11362046517557536, 0.8666841967414852)--(0.11503068740440384, 0.8652739764671643);
\draw (0.11785113464635733, 0.861421177208963)--(0.11836730733014028, 0.863347578054857);
\draw (0.1169570816016158, 0.8619373589750143)--(0.11836730733014028, 0.863347578054857);
\draw (0.11644090805873933, 0.8638637534657416)--(0.11836730733014028, 0.863347578054857);
\draw (0.11695708510131184, 0.8647577983291779)--(0.11836730733014028, 0.863347578054857);
\draw (0.12029370066825873, 0.8638637558993281)--(0.11836730733014028, 0.863347578054857);
\draw (0.12029370502704828, 0.8628313999168704)--(0.11836730733014028, 0.863347578054857);
\draw (0.1227362828164503, 0.8614211769726425)--(0.12222009993965968, 0.8633475804884434);
\draw (0.1236303205939952, 0.8619373574870207)--(0.12222009993965968, 0.8633475804884434);
\draw (0.1241465041861852, 0.8638637520349428)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12363032566818413, 0.8647577995682859)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12029370066825873, 0.8638637558993281)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12029370502704828, 0.8628313999168704)--(0.12222009993965968, 0.8633475804884434);
\draw (0.12696695214353812, 0.8638637508404644)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12748312918611063, 0.8647577957039007)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12696694630932, 0.8666841992197014)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12607290417298556, 0.867200374687781)--(0.1255567190063026, 0.8652739774127571);
\draw (0.12363032566818413, 0.8647577995682859)--(0.1255567190063026, 0.8652739774127571);
\draw (0.1241465041861852, 0.8638637520349428)--(0.1255567190063026, 0.8652739774127571);
\draw (0.1294095178334215, 0.891211204855743)--(0.1274831229208101, 0.89069502428417);
\draw (0.12889334864933458, 0.8921052433640126)--(0.1274831229208101, 0.89069502428417);
\draw (0.12696695095242658, 0.8926214215019991)--(0.1274831229208101, 0.89069502428417);
\draw (0.12607290384096756, 0.8921052500126945)--(0.1274831229208101, 0.89069502428417);
\draw (0.12696695023702717, 0.8887686234382761)--(0.1274831229208101, 0.89069502428417);
\draw (0.12799929803817953, 0.8887686325205445)--(0.1274831229208101, 0.89069502428417);
\draw (0.12696694354371552, 0.8954418671541343)--(0.1255567287235981, 0.89403164177632);
\draw (0.1274831236362095, 0.894547822347893)--(0.1255567287235981, 0.89403164177632);
\draw (0.12696695095242658, 0.8926214215019991)--(0.1255567287235981, 0.89403164177632);
\draw (0.12607290384096756, 0.8921052500126945)--(0.1255567287235981, 0.89403164177632);
\draw (0.1236303310266901, 0.8945478199143064)--(0.1255567287235981, 0.89403164177632);
\draw (0.12414650964375556, 0.8954418675048444)--(0.1255567287235981, 0.89403164177632);
\draw (0.12273628148164462, 0.8978844410345213)--(0.12222009788945457, 0.8959580464865992);
\draw (0.12170392592107104, 0.8978844437044282)--(0.12222009788945457, 0.8959580464865992);
\draw (0.12029370019254657, 0.8964742246245856)--(0.12222009788945457, 0.8959580464865992);
\draw (0.12029370612582907, 0.8954418713692297)--(0.12222009788945457, 0.8959580464865992);
\draw (0.1236303310266901, 0.8945478199143064)--(0.12222009788945457, 0.8959580464865992);
\draw (0.12414650964375556, 0.8954418675048444)--(0.12222009788945457, 0.8959580464865992);
\draw (0.11785113331155164, 0.8978844412708418)--(0.11836730527993516, 0.8959580440530127);
\draw (0.11695708620009262, 0.8973682697815372)--(0.11836730527993516, 0.8959580440530127);
\draw (0.11644091351630967, 0.8954418689356433)--(0.11836730527993516, 0.8959580440530127);
\draw (0.11695707955141071, 0.8945478249731701)--(0.11836730527993516, 0.8959580440530127);
\draw (0.12029370612582907, 0.8954418713692297)--(0.11836730527993516, 0.8959580440530127);
\draw (0.12029370019254657, 0.8964742246245856)--(0.11836730527993516, 0.8959580440530127);
\draw (0.11362046555895677, 0.8954418701301217)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11451451267041579, 0.8959580416194262)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11644091351630967, 0.8954418689356433)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11695707955141071, 0.8945478249731701)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11451451195501638, 0.8921052435557033)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11362045891027484, 0.8926214253217546)--(0.11503068778778522, 0.8940316498558007);
\draw (0.11117788852958391, 0.8912112026138472)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11117789446286641, 0.8901788493584912)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11258811354270898, 0.8887686236299668)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11362046134386133, 0.8887686327122352)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11451451195501638, 0.8921052435557033)--(0.1131042862264919, 0.8906950244758607);
\draw (0.11362045891027484, 0.8926214253217546)--(0.1131042862264919, 0.8906950244758607);
\draw (0.111177893747467, 0.8863260512947684)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11169406293155393, 0.8854320127864987)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11362046062846193, 0.8849158346485122)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11451450773992097, 0.8854320061378168)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11362046134386133, 0.8887686327122352)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11258811354270898, 0.8887686236299668)--(0.11310428866007838, 0.8868422318663414);
\draw (0.11362046488818711, 0.8820953835421734)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11451450702452154, 0.8815792080740938)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11644091284554003, 0.8820953823476951)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11695709146260547, 0.882989429938233)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11451450773992097, 0.8854320061378168)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11362046062846193, 0.8849158346485122)--(0.11503068285729037, 0.8835056143741913);
\draw (0.11785112695025801, 0.8796528096617865)--(0.11836731369143391, 0.8815792096639121);
\draw (0.11888348565981746, 0.8796528124460831)--(0.11836731369143391, 0.8815792096639121);
\draw (0.12029371138834194, 0.8810630315259257)--(0.11836731369143391, 0.8815792096639121);
\draw (0.12029370545505944, 0.8820953847812816)--(0.11836731369143391, 0.8815792096639121);
\draw (0.11695709146260547, 0.882989429938233)--(0.11836731369143391, 0.8815792096639121);
\draw (0.11644091284554003, 0.8820953823476951)--(0.11836731369143391, 0.8815792096639121);
\draw (0.12273627826933686, 0.8796528148796696)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12170393361717038, 0.8796528112516048)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12029371138834194, 0.8810630315259257)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12029370545505944, 0.8820953847812816)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12363033202947779, 0.8829894311773412)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12414649806457884, 0.882095387214868)--(0.12222010630095331, 0.8815792120974987);
\draw (0.12696694602193173, 0.8820953860203897)--(0.12555672379310331, 0.8835056062947106);
\draw (0.1274831246389972, 0.8829894336109276)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12696694952162776, 0.8849158253745532)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12607289647688624, 0.8854320071406045)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12363033202947779, 0.8829894311773412)--(0.12555672379310331, 0.8835056062947106);
\draw (0.12414649806457884, 0.882095387214868)--(0.12555672379310331, 0.8835056062947106);
\draw (0.1294095230513046, 0.8863260535366642)--(0.1274831253543966, 0.8868422316746506);
\draw (0.1294095171180221, 0.88735840679202)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12799929803817953, 0.8887686325205445)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12696695023702717, 0.8887686234382761)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12607289647688624, 0.8854320071406045)--(0.1274831253543966, 0.8868422316746506);
\draw (0.12696694952162776, 0.8849158253745532)--(0.1274831253543966, 0.8868422316746506);
\draw (0.11785113083333545, 0.9112309224045864)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11836731092582944, 0.910336877598345)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11785112733363942, 0.9084104830504228)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11695709113058747, 0.9078943052631465)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11451450740790298, 0.9103368814627303)--(0.11644090510481095, 0.9098207033247439);
\draw (0.11503068602496841, 0.9112309290532683)--(0.11644090510481095, 0.9098207033247439);
\draw (0.12029370512304144, 0.907000260106195)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11977752503054742, 0.9078943049124364)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11785112733363942, 0.9084104830504228)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11695709113058747, 0.9078943052631465)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11785112661824002, 0.9045576849867)--(0.11836731021043001, 0.9064840795346221);
\draw (0.11888348532779947, 0.9045576877709965)--(0.11836731021043001, 0.9064840795346221);
\draw (0.12029371034092454, 0.9021151087871162)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11977753172385905, 0.9012210611965782)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11785112590284058, 0.900704886922977)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11695708376650615, 0.9012210623910566)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11785112661824002, 0.9045576849867)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11888348532779947, 0.9045576877709965)--(0.11836731264401651, 0.9026312869251026);
\draw (0.11785113331155164, 0.8978844412708418)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11695708620009262, 0.8973682697815372)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11503068535419875, 0.8978844424653201)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11451450841069061, 0.898778492725765)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11695708376650615, 0.9012210623910566)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11785112590284058, 0.900704886922977)--(0.1164409110827232, 0.8992946615451627);
\draw (0.11362046555895677, 0.8954418701301217)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11451451267041579, 0.8959580416194262)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11503068535419875, 0.8978844424653201)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11451450841069061, 0.898778492725765)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11117789274467935, 0.8978844400317336)--(0.11310429359057322, 0.8973682673479507);
\draw (0.11117788776955473, 0.8968520930743494)--(0.11310429359057322, 0.8973682673479507);
\draw (0.10873531423987792, 0.8954418649122385)--(0.10925149007264673, 0.897368271212336);
\draw (0.1078412721035435, 0.8959580403803181)--(0.10925149007264673, 0.897368271212336);
\draw (0.10732508922675285, 0.8978844438961189)--(0.10925149007264673, 0.897368271212336);
\draw (0.10784126784381831, 0.8987784914866569)--(0.10925149007264673, 0.897368271212336);
\draw (0.11117789274467935, 0.8978844400317336)--(0.10925149007264673, 0.897368271212336);
\draw (0.11117788776955473, 0.8968520930743494)--(0.10925149007264673, 0.897368271212336);
\draw (0.10450465217780702, 0.8978844387926255)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10398847523429891, 0.8987784890530705)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10450464791808184, 0.9007048898989642)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10539869502954086, 0.9012210613882689)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10784126784381831, 0.8987784914866569)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10732508922675285, 0.8978844438961189)--(0.10591487014691028, 0.8992946696246433);
\draw (0.10206207012867982, 0.9021151128431921)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10206207510380441, 0.9031474598005763)--(0.10398847594969829, 0.9026312871167934);
\draw (0.1034722899239218, 0.9045576851783906)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10450464863348125, 0.9045576879626872)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10539869502954086, 0.9012210613882689)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10450464791808184, 0.9007048898989642)--(0.10398847594969829, 0.9026312871167934);
\draw (0.10206207581920382, 0.9070002578642993)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10257825443626925, 0.9078943054548372)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10450464619989475, 0.9084104805722066)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10539868833622923, 0.907894305104127)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10450464863348125, 0.9045576879626872)--(0.10398847351611182, 0.9064840797263127);
\draw (0.1034722899239218, 0.9045576851783906)--(0.10398847351611182, 0.9064840797263127);
\draw (0.10450465284857668, 0.9112309253805737)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10398847423151122, 0.9103368777900357)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10450464619989475, 0.9084104805722066)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10539868833622923, 0.907894305104127)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10784126684103065, 0.9103368802236221)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10732508989752254, 0.9112309304840671)--(0.1059148750774051, 0.9098207051062528);
\draw (0.10873530969276451, 0.9136735028192655)--(0.1092514925695551, 0.9117470993034648);
\draw (0.10976766525333806, 0.9136735001493587)--(0.1092514925695551, 0.9117470993034648);
\draw (0.11117788748216648, 0.9122632798750377)--(0.1092514925695551, 0.9117470993034648);
\draw (0.11117789341544901, 0.9112309266196819)--(0.1092514925695551, 0.9117470993034648);
\draw (0.10784126684103065, 0.9103368802236221)--(0.1092514925695551, 0.9117470993034648);
\draw (0.10732508989752254, 0.9112309304840671)--(0.1092514925695551, 0.9117470993034648);
\draw (0.11362046877126455, 0.9136734962849733)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11451451090759895, 0.9131573208168938)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11503068602496841, 0.9112309290532683)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11451450740790298, 0.9103368814627303)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11117789341544901, 0.9112309266196819)--(0.1131042851790745, 0.9117471017370512);
\draw (0.11117788748216648, 0.9122632798750377)--(0.1131042851790745, 0.9117471017370512);
\draw (0.09783140037050958, 0.9227893191764026)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09679905571834316, 0.9227893155483378)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09538882998981865, 0.9213790964684953)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09538883592310118, 0.9203467432131394)--(0.09731522768672668, 0.9208629183305087);
\draw (0.0987254499155551, 0.9194526980561878)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09924162853262053, 0.9203467456467258)--(0.09731522768672668, 0.9208629183305087);
\draw (0.09294625220041663, 0.922789319412723)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09397860776099018, 0.9227893167428162)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09538882998981865, 0.9213790964684953)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09538883592310118, 0.9203467432131394)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09205220934868277, 0.9194526968170798)--(0.09346243507720728, 0.9208629158969223);
\draw (0.09153603240517466, 0.9203467470775246)--(0.09346243507720728, 0.9208629158969223);
\draw (0.08871559535622886, 0.9203467419740312)--(0.09012581758505728, 0.9189365216997103);
\draw (0.0881994167391634, 0.9194526943834932)--(0.09012581758505728, 0.9189365216997103);
\draw (0.08871558870754692, 0.9175262971656641)--(0.09012581758505728, 0.9189365216997103);
\draw (0.08960963084388135, 0.9170101216975846)--(0.09012581758505728, 0.9189365216997103);
\draw (0.09205220934868277, 0.9194526968170798)--(0.09012581758505728, 0.9189365216997103);
\draw (0.09153603240517466, 0.9203467470775246)--(0.09012581758505728, 0.9189365216997103);
\draw (0.086273018326856, 0.9161160744577568)--(0.088199416023764, 0.9155998963197702);
\draw (0.0862730133517314, 0.9150837275003726)--(0.088199416023764, 0.9155998963197702);
\draw (0.08768323243157394, 0.9136735017718481)--(0.088199416023764, 0.9155998963197702);
\draw (0.08871559114113339, 0.9136735045561448)--(0.088199416023764, 0.9155998963197702);
\draw (0.08960963084388135, 0.9170101216975846)--(0.088199416023764, 0.9155998963197702);
\draw (0.08871558870754692, 0.9175262971656641)--(0.088199416023764, 0.9155998963197702);
\draw (0.08627301263633197, 0.9112309294366496)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08627301761145659, 0.9122632763940338)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08768323243157394, 0.9136735017718481)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08871559114113339, 0.9136735045561448)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08960963753719303, 0.9103368779817265)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08871559042573401, 0.9098207064924219)--(0.08819941845735046, 0.9117471037102509);
\draw (0.08871558377705208, 0.9070002616840548)--(0.09012581265456246, 0.9084104862181009);
\draw (0.08960963682179363, 0.9064840799180035)--(0.09012581265456246, 0.9084104862181009);
\draw (0.091536031734405, 0.9070002604895764)--(0.09012581265456246, 0.9084104862181009);
\draw (0.09205221035147046, 0.9078943080801144)--(0.09012581265456246, 0.9084104862181009);
\draw (0.08960963753719303, 0.9103368779817265)--(0.09012581265456246, 0.9084104862181009);
\draw (0.08871559042573401, 0.9098207064924219)--(0.09012581265456246, 0.9084104862181009);
\draw (0.0929462567475301, 0.904557681505696)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09397861545708955, 0.9045576842899926)--(0.0934624325802989, 0.9064840878057935);
\draw (0.0953888302772069, 0.905967909667807)--(0.0934624325802989, 0.9064840878057935);
\draw (0.0953888352523315, 0.9070002566251911)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09205221035147046, 0.9078943080801144)--(0.0934624325802989, 0.9064840878057935);
\draw (0.091536031734405, 0.9070002604895764)--(0.0934624325802989, 0.9064840878057935);
\draw (0.09783140806660895, 0.9045576867235792)--(0.0973152360982254, 0.9064840839414082);
\draw (0.09872545517806794, 0.9050738582128838)--(0.0973152360982254, 0.9064840839414082);
\draw (0.0992416278618509, 0.9070002590587776)--(0.0973152360982254, 0.9064840839414082);
\draw (0.09872545091834278, 0.9078943093192225)--(0.0973152360982254, 0.9064840839414082);
\draw (0.0953888352523315, 0.9070002566251911)--(0.0973152360982254, 0.9064840839414082);
\draw (0.0953888302772069, 0.905967909667807)--(0.0973152360982254, 0.9064840839414082);
\draw (0.10206207581920382, 0.9070002578642993)--(0.10065185359037535, 0.9084104781386202);
\draw (0.10257825443626925, 0.9078943054548372)--(0.10065185359037535, 0.9084104781386202);
\draw (0.10206206841049276, 0.9098207035164345)--(0.10065185359037535, 0.9084104781386202);
\draw (0.10116802627415833, 0.9103368789845141)--(0.10065185359037535, 0.9084104781386202);
\draw (0.09872545091834278, 0.9078943093192225)--(0.10065185359037535, 0.9084104781386202);
\draw (0.0992416278618509, 0.9070002590587776)--(0.10065185359037535, 0.9084104781386202);
\draw (0.10450465284857668, 0.9112309253805737)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10398847423151122, 0.9103368777900357)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10206206841049276, 0.9098207035164345)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10116802627415833, 0.9103368789845141)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10206206912589219, 0.9136735015801575)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10309442783545164, 0.913673504364454)--(0.10257825515166866, 0.9117471035185601);
\draw (0.10450464763069361, 0.9161160766996526)--(0.10257825271808219, 0.9155998961280796);
\draw (0.1039884675381996, 0.9170101215058939)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10206206984129157, 0.9175262996438804)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10116803363823965, 0.917010121856604)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10206206912589219, 0.9136735015801575)--(0.10257825271808219, 0.9155998961280796);
\draw (0.10309442783545164, 0.913673504364454)--(0.10257825271808219, 0.9155998961280796);
\draw (0.1020620733409876, 0.9203467389980439)--(0.10065184761246312, 0.9189365199182014);
\draw (0.10116803120465315, 0.9208629144661235)--(0.10065184761246312, 0.9189365199182014);
\draw (0.09924162853262053, 0.9203467456467258)--(0.10065184761246312, 0.9189365199182014);
\draw (0.0987254499155551, 0.9194526980561878)--(0.10065184761246312, 0.9189365199182014);
\draw (0.10116803363823965, 0.917010121856604)--(0.10065184761246312, 0.9189365199182014);
\draw (0.10206206984129157, 0.9175262996438804)--(0.10065184761246312, 0.9189365199182014);
\draw (0.07471462289657904, 0.9227893171708272)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07382057578512002, 0.9222731456815227)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07330440310133707, 0.9203467448356288)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07382058004484518, 0.9194526945751839)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07715719571085647, 0.9203467472692153)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07715720068598106, 0.9213790942265995)--(0.07523079486496259, 0.9208629199529982);
\draw (0.07048395514398414, 0.9203467460301071)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07137800225544319, 0.9208629175194117)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07330440310133707, 0.9203467448356288)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07382058004484518, 0.9194526945751839)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07137800154004378, 0.9170101194556888)--(0.07189417737281262, 0.9189365257557862);
\draw (0.07048395940370933, 0.9175262949237684)--(0.07189417737281262, 0.9189365257557862);
\draw (0.0680413781146113, 0.9161160785138327)--(0.0699677758115193, 0.9155999003758463);
\draw (0.06804138404789381, 0.9150837252584768)--(0.0699677758115193, 0.9155999003758463);
\draw (0.06945160312773635, 0.9136734995299524)--(0.0699677758115193, 0.9155999003758463);
\draw (0.0704839618372958, 0.9136735023142489)--(0.0699677758115193, 0.9155999003758463);
\draw (0.07137800154004378, 0.9170101194556888)--(0.0699677758115193, 0.9155999003758463);
\draw (0.07048395940370933, 0.9175262949237684)--(0.0699677758115193, 0.9155999003758463);
\draw (0.0680413833324944, 0.9112309271947538)--(0.06996777824510578, 0.9117471077663268);
\draw (0.0685575634249884, 0.9103368823885125)--(0.06996777824510578, 0.9117471077663268);
\draw (0.07048396112189642, 0.9098207042505261)--(0.06996777824510578, 0.9117471077663268);
\draw (0.07137799732494834, 0.9103368820378024)--(0.06996777824510578, 0.9117471077663268);
\draw (0.0704839618372958, 0.9136735023142489)--(0.06996777824510578, 0.9117471077663268);
\draw (0.06945160312773635, 0.9136734995299524)--(0.06996777824510578, 0.9117471077663268);
\draw (0.07048395447321451, 0.907000259442159)--(0.07189418335072487, 0.908410483976205);
\draw (0.06996777752970637, 0.9078943097026039)--(0.07189418335072487, 0.908410483976205);
\draw (0.07048396112189642, 0.9098207042505261)--(0.07189418335072487, 0.908410483976205);
\draw (0.07137799732494834, 0.9103368820378024)--(0.07189418335072487, 0.908410483976205);
\draw (0.07382058104763287, 0.9078943058382186)--(0.07189418335072487, 0.908410483976205);
\draw (0.0733044024305674, 0.9070002582476806)--(0.07189418335072487, 0.908410483976205);
\draw (0.07471461653528541, 0.9045576855617721)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07574697524484483, 0.9045576883460686)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07715720097336931, 0.9059679074259113)--(0.07523080327646131, 0.9064840855638977);
\draw (0.0771571950400868, 0.9070002606812672)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07382058104763287, 0.9078943058382186)--(0.07523080327646131, 0.9064840855638977);
\draw (0.0733044024305674, 0.9070002582476806)--(0.07523080327646131, 0.9064840855638977);
\draw (0.07959977876277136, 0.9045576844816834)--(0.07908359588598071, 0.9064840879974841);
\draw (0.08049381496582328, 0.9050738622689597)--(0.07908359588598071, 0.9064840879974841);
\draw (0.0810099985580133, 0.9070002568168818)--(0.07908359588598071, 0.9064840879974841);
\draw (0.08049382161450516, 0.9078943070773268)--(0.07908359588598071, 0.9064840879974841);
\draw (0.0771571950400868, 0.9070002606812672)--(0.07908359588598071, 0.9064840879974841);
\draw (0.07715720097336931, 0.9059679074259113)--(0.07908359588598071, 0.9064840879974841);
\draw (0.08383043560695913, 0.9070002619203752)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08434661422402456, 0.9078943095109132)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08383043910665516, 0.9098207012745387)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08293639697032074, 0.9103368767426183)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08049382161450516, 0.9078943070773268)--(0.08242021337813069, 0.9084104821946961);
\draw (0.0810099985580133, 0.9070002568168818)--(0.08242021337813069, 0.9084104821946961);
\draw (0.08627301263633197, 0.9112309294366496)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08627301761145659, 0.9122632763940338)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08486279853161402, 0.9136735021225583)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08383043982205454, 0.9136734993382617)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08293639697032074, 0.9103368767426183)--(0.08434661493942397, 0.9117471075746362);
\draw (0.08383043910665516, 0.9098207012745387)--(0.08434661493942397, 0.9117471075746362);
\draw (0.086273018326856, 0.9161160744577568)--(0.0843466125058375, 0.9155999001841556);
\draw (0.0862730133517314, 0.9150837275003726)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08486279853161402, 0.9136735021225583)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08383043982205454, 0.9136734993382617)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08293639342599493, 0.91701012591268)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08383044053745398, 0.9175262974019847)--(0.0843466125058375, 0.9155999001841556);
\draw (0.08383043312874289, 0.9203467430541199)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08293639099240846, 0.9208629185221995)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08100999922878294, 0.92034674340483)--(0.08242021830862553, 0.9189365176763056);
\draw (0.0804938206117175, 0.919452695814292)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08293639342599493, 0.91701012591268)--(0.08242021830862553, 0.9189365176763056);
\draw (0.08383044053745398, 0.9175262974019847)--(0.08242021830862553, 0.9189365176763056);
\draw (0.07959977106667199, 0.9227893169345068)--(0.07908359838288906, 0.9208629160886129);
\draw (0.07856741550609844, 0.9227893196044138)--(0.07908359838288906, 0.9208629160886129);
\draw (0.07715720068598106, 0.9213790942265995)--(0.07908359838288906, 0.9208629160886129);
\draw (0.07715719571085647, 0.9203467472692153)--(0.07908359838288906, 0.9208629160886129);
\draw (0.0804938206117175, 0.919452695814292)--(0.07908359838288906, 0.9208629160886129);
\draw (0.08100999922878294, 0.92034674340483)--(0.07908359838288906, 0.9208629160886129);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.001926400334912759, 0.8159804016244642);
\draw (-5.4861057363631005e-09, 0.815464227350863)--(0.001926400334912759, 0.8159804016244642);
\draw (0.0014102167427227363, 0.8140540070765421)--(0.001926400334912759, 0.8159804016244642);
\draw (0.0024425723032963087, 0.8140540044066351)--(0.001926400334912759, 0.8159804016244642);
\draw (0.0033366151550301426, 0.8173906270022785)--(0.001926400334912759, 0.8159804016244642);
\draw (0.0024425730186957706, 0.8179068024703581)--(0.001926400334912759, 0.8159804016244642);
\draw (-3.0525192373787036e-09, 0.8116114347413436)--(0.0019263996195133526, 0.8121276035607412);
\draw (1.9226053526999465e-09, 0.8126437816987278)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.0014102167427227363, 0.8140540070765421)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.0024425723032963087, 0.8140540044066351)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.0033366218483418253, 0.8107173832864203)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.0024425747368828077, 0.8102012117971158)--(0.0019263996195133526, 0.8121276035607412);
\draw (0.002442578996607936, 0.8073807606907769)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.003336621132942419, 0.8068645852226974)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.005263016045553792, 0.8073807657942703)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.005779194662619225, 0.8082748133848083)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.0033366218483418253, 0.8107173832864203)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.0024425747368828077, 0.8102012117971158)--(0.0038527938167253195, 0.8087909860685912);
\draw (0.006673241058678836, 0.80493818681039)--(0.007189413742461848, 0.8068645876562839);
\draw (0.007705596619252408, 0.804938184140483)--(0.007189413742461848, 0.8068645876562839);
\draw (0.009115814588355725, 0.8063484149725009)--(0.007189413742461848, 0.8068645876562839);
\draw (0.009115819563480287, 0.8073807619298851)--(0.007189413742461848, 0.8068645876562839);
\draw (0.005779194662619225, 0.8082748133848083)--(0.007189413742461848, 0.8068645876562839);
\draw (0.005263016045553792, 0.8073807657942703)--(0.007189413742461848, 0.8068645876562839);
\draw (0.011558392377757715, 0.804938192028273)--(0.011042217260388287, 0.8068645837918985);
\draw (0.010526033668198265, 0.8049381892439764)--(0.011042217260388287, 0.8068645837918985);
\draw (0.009115814588355725, 0.8063484149725009)--(0.011042217260388287, 0.8068645837918985);
\draw (0.009115819563480287, 0.8073807619298851)--(0.011042217260388287, 0.8068645837918985);
\draw (0.012452432080505671, 0.808274809169713)--(0.011042217260388287, 0.8068645837918985);
\draw (0.012968612172999688, 0.8073807643634715)--(0.011042217260388287, 0.8068645837918985);
\draw (0.015789060130352583, 0.8073807631689931)--(0.014378837901524166, 0.808790983443314);
\draw (0.01630523559843214, 0.8082748053053276)--(0.014378837901524166, 0.808790983443314);
\draw (0.01578905272164155, 0.8102012088211284)--(0.014378837901524166, 0.808790983443314);
\draw (0.014895010585307095, 0.8107173842892079)--(0.014378837901524166, 0.808790983443314);
\draw (0.012452432080505671, 0.808274809169713)--(0.014378837901524166, 0.808790983443314);
\draw (0.012968612172999688, 0.8073807643634715)--(0.014378837901524166, 0.808790983443314);
\draw (0.018231635585232497, 0.8116114279581659)--(0.016305237888324525, 0.8121276060961523);
\draw (0.018231631226442974, 0.8126437839406235)--(0.016305237888324525, 0.8121276060961523);
\draw (0.016821410572107454, 0.8140540069420462)--(0.016305237888324525, 0.8121276060961523);
\draw (0.01578905343704093, 0.8140540068848514)--(0.016305237888324525, 0.8121276060961523);
\draw (0.014895010585307095, 0.8107173842892079)--(0.016305237888324525, 0.8121276060961523);
\draw (0.01578905272164155, 0.8102012088211284)--(0.016305237888324525, 0.8121276060961523);
\draw (0.018231631941842352, 0.8164965820043464)--(0.01630523702923098, 0.8159804014327735);
\draw (0.017715451849348363, 0.8173906268105878)--(0.01630523702923098, 0.8159804014327735);
\draw (0.015789054152440363, 0.8179068049485743)--(0.01630523702923098, 0.8159804014327735);
\draw (0.014895016374895459, 0.8173906244341962)--(0.01630523702923098, 0.8159804014327735);
\draw (0.01578905343704093, 0.8140540068848514)--(0.01630523702923098, 0.8159804014327735);
\draw (0.016821410572107454, 0.8140540069420462)--(0.01630523702923098, 0.8159804014327735);
\draw (0.015789057652136368, 0.8207272443027378)--(0.014378831923611918, 0.8193170252228952);
\draw (0.014895015515801913, 0.8212434197708174)--(0.014378831923611918, 0.8193170252228952);
\draw (0.012968611269276398, 0.820727248224318)--(0.014378831923611918, 0.8193170252228952);
\draw (0.01245243422670389, 0.8198332033608817)--(0.014378831923611918, 0.8193170252228952);
\draw (0.014895016374895459, 0.8173906244341962)--(0.014378831923611918, 0.8193170252228952);
\draw (0.015789054152440363, 0.8179068049485743)--(0.014378831923611918, 0.8193170252228952);
\draw (0.011558395590065468, 0.8231698181831247)--(0.011042211997875417, 0.8212434236352026);
\draw (0.012452437726399923, 0.8226536427150453)--(0.011042211997875417, 0.8212434236352026);
\draw (0.012968611269276398, 0.820727248224318)--(0.011042211997875417, 0.8212434236352026);
\draw (0.01245243422670389, 0.8198332033608817)--(0.011042211997875417, 0.8212434236352026);
\draw (0.009115818659756997, 0.8207272457907314)--(0.011042211997875417, 0.8212434236352026);
\draw (0.009115814300967445, 0.8217596017731892)--(0.011042211997875417, 0.8212434236352026);
\draw (0.006673236511565428, 0.823169824717417)--(0.007189419388356044, 0.8212434212016162);
\draw (0.005779198734020552, 0.8226536442030389)--(0.007189419388356044, 0.8212434212016162);
\draw (0.005263015141830529, 0.8207272496551168)--(0.007189419388356044, 0.8212434212016162);
\draw (0.005779193659831594, 0.8198332021217736)--(0.007189419388356044, 0.8212434212016162);
\draw (0.009115818659756997, 0.8207272457907314)--(0.007189419388356044, 0.8212434212016162);
\draw (0.009115814300967445, 0.8217596017731892)--(0.007189419388356044, 0.8212434212016162);
\draw (0.002442578092884673, 0.8207272445516234)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.0019264010503121654, 0.8198331996881871)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.0024425730186957706, 0.8179068024703581)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.0033366151550301426, 0.8173906270022785)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.005779193659831594, 0.8198332021217736)--(0.0038528003217131457, 0.8193170242773025);
\draw (0.005263015141830529, 0.8207272496551168)--(0.0038528003217131457, 0.8193170242773025);
\draw (1.4945942261590517e-09, 0.7933797968343166)--(0.001926396407205655, 0.7938959774058896);
\draw (-4.438688250285594e-09, 0.7944121500896725)--(0.001926396407205655, 0.7938959774058896);
\draw (0.0014102212898361999, 0.795822369169515)--(0.001926396407205655, 0.7938959774058896);
\draw (0.002442579999395622, 0.7958223719538117)--(0.001926396407205655, 0.7938959774058896);
\draw (0.003336615487048167, 0.7924857516773651)--(0.001926396407205655, 0.7938959774058896);
\draw (0.0024425792839962157, 0.7919695738900887)--(0.001926396407205655, 0.7938959774058896);
\draw (-3.7232888994154223e-09, 0.7982649481533954)--(0.001926393973619156, 0.7977487700154089);
\draw (2.2099936325403746e-09, 0.7972325948980395)--(0.001926393973619156, 0.7977487700154089);
\draw (0.0014102212898361999, 0.795822369169515)--(0.001926393973619156, 0.7977487700154089);
\draw (0.002442579999395622, 0.7958223719538117)--(0.001926393973619156, 0.7977487700154089);
\draw (0.003336622851129456, 0.799158994549455)--(0.001926393973619156, 0.7977487700154089);
\draw (0.0024425807147950285, 0.7996751700175346)--(0.001926393973619156, 0.7977487700154089);
\draw (0.002442573306083995, 0.8024956156696699)--(0.0038527955349124676, 0.801085395395349);
\draw (0.0033366204175430125, 0.8030117871589744)--(0.0038527955349124676, 0.801085395395349);
\draw (0.005263021263436918, 0.8024956144751915)--(0.0038527955349124676, 0.801085395395349);
\draw (0.005779198206945002, 0.8016015642147466)--(0.0038527955349124676, 0.801085395395349);
\draw (0.003336622851129456, 0.799158994549455)--(0.0038527955349124676, 0.801085395395349);
\draw (0.0024425807147950285, 0.7996751700175346)--(0.0038527955349124676, 0.801085395395349);
\draw (0.006673241058678836, 0.80493818681039)--(0.007189413027062441, 0.8030117895925609);
\draw (0.007705596619252408, 0.804938184140483)--(0.007189413027062441, 0.8030117895925609);
\draw (0.009115818848080881, 0.8035279638661621)--(0.007189413027062441, 0.8030117895925609);
\draw (0.009115813872956291, 0.802495616908778)--(0.007189413027062441, 0.8030117895925609);
\draw (0.005779198206945002, 0.8016015642147466)--(0.007189413027062441, 0.8030117895925609);
\draw (0.005263021263436918, 0.8024956144751915)--(0.007189413027062441, 0.8030117895925609);
\draw (0.011558392377757715, 0.804938192028273)--(0.011042216544988909, 0.8030117857281756);
\draw (0.010526033668198265, 0.8049381892439764)--(0.011042216544988909, 0.8030117857281756);
\draw (0.009115818848080881, 0.8035279638661621)--(0.011042216544988909, 0.8030117857281756);
\draw (0.009115813872956291, 0.802495616908778)--(0.011042216544988909, 0.8030117857281756);
\draw (0.012452438773817326, 0.8016015654538546)--(0.011042216544988909, 0.8030117857281756);
\draw (0.012968617390882758, 0.8024956130443927)--(0.011042216544988909, 0.8030117857281756);
\draw (0.015789054439828615, 0.8024956181478861)--(0.014378836470725354, 0.8010853873158682);
\draw (0.016305231383336727, 0.8016015678874412)--(0.014378836470725354, 0.8010853873158682);
\draw (0.01578905869955377, 0.7996751670415473)--(0.014378836470725354, 0.8010853873158682);
\draw (0.014895011588094753, 0.7991589955522427)--(0.014378836470725354, 0.8010853873158682);
\draw (0.012452438773817326, 0.8016015654538546)--(0.014378836470725354, 0.8010853873158682);
\draw (0.012968617390882758, 0.8024956130443927)--(0.014378836470725354, 0.8010853873158682);
\draw (0.018231636488955844, 0.7982649440973194)--(0.016305230667937348, 0.7977487698237182);
\draw (0.018231631513831198, 0.7972325971399353)--(0.016305230667937348, 0.7977487698237182);
\draw (0.01682141669371387, 0.7958223717621209)--(0.016305230667937348, 0.7977487698237182);
\draw (0.015789057984154364, 0.7958223689778243)--(0.016305230667937348, 0.7977487698237182);
\draw (0.014895011588094753, 0.7991589955522427)--(0.016305230667937348, 0.7977487698237182);
\draw (0.01578905869955377, 0.7996751670415473)--(0.016305230667937348, 0.7977487698237182);
\draw (0.01823163079843182, 0.7933797990762124)--(0.01630523310152379, 0.7938959772141988);
\draw (0.01771545218136636, 0.7924857514856744)--(0.01630523310152379, 0.7938959772141988);
\draw (0.015789060417740863, 0.791969576368305)--(0.01630523310152379, 0.7938959772141988);
\draw (0.014895018281406464, 0.7924857518363845)--(0.01630523310152379, 0.7938959772141988);
\draw (0.015789057984154364, 0.7958223689778243)--(0.01630523310152379, 0.7938959772141988);
\draw (0.01682141669371387, 0.7958223717621209)--(0.01630523310152379, 0.7938959772141988);
\draw (0.015789053769058953, 0.7891491315599379)--(0.01437883154023048, 0.7905593518342588);
\draw (0.01489501756600703, 0.7886329537726615)--(0.01437883154023048, 0.7905593518342588);
\draw (0.012968616720113152, 0.7891491264564445)--(0.01437883154023048, 0.7905593518342588);
\draw (0.012452439776604984, 0.7900431767168894)--(0.01437883154023048, 0.7905593518342588);
\draw (0.014895018281406464, 0.7924857518363845)--(0.01437883154023048, 0.7905593518342588);
\draw (0.015789060417740863, 0.791969576368305)--(0.01437883154023048, 0.7905593518342588);
\draw (0.011558396924871206, 0.786706554121246)--(0.011042214048080534, 0.7886329576370468);
\draw (0.012452433127923074, 0.7872227319085223)--(0.011042214048080534, 0.7886329576370468);
\draw (0.012968616720113152, 0.7891491264564445)--(0.011042214048080534, 0.7886329576370468);
\draw (0.012452439776604984, 0.7900431767168894)--(0.011042214048080534, 0.7886329576370468);
\draw (0.009115813202186629, 0.7891491303208298)--(0.011042214048080534, 0.7886329576370468);
\draw (0.009115819135469133, 0.7881167770654739)--(0.011042214048080534, 0.7886329576370468);
\draw (0.006673237846371083, 0.7867065606555382)--(0.007189421438561161, 0.7886329552034603);
\draw (0.005779195710036711, 0.7872227361236178)--(0.007189421438561161, 0.7886329552034603);
\draw (0.005263020592667256, 0.7891491278872433)--(0.007189421438561161, 0.7886329552034603);
\draw (0.005779199209732688, 0.7900431754777812)--(0.007189421438561161, 0.7886329552034603);
\draw (0.009115813202186629, 0.7891491303208298)--(0.007189421438561161, 0.7886329552034603);
\draw (0.009115819135469133, 0.7881167770654739)--(0.007189421438561161, 0.7886329552034603);
\draw (0.0024425757843001827, 0.7891491345359252)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.001926395691806193, 0.7900431793421666)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.0024425792839962157, 0.7919695738900887)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.003336615487048167, 0.7924857516773651)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.005779199209732688, 0.7900431754777812)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.005263020592667256, 0.7891491278872433)--(0.0038528015128246884, 0.7905593536157678);
\draw (0.0115583884946803, 0.7733600792854731)--(0.01296861422320475, 0.7747702983653157);
\draw (0.012452441539421849, 0.7728438975194218)--(0.01296861422320475, 0.7747702983653157);
\draw (0.014378833303047317, 0.7733600726367913)--(0.01296861422320475, 0.7747702983653157);
\draw (0.014895011920112777, 0.7742541202273292)--(0.01296861422320475, 0.7747702983653157);
\draw (0.01245243910583535, 0.7766966901289413)--(0.01296861422320475, 0.7747702983653157);
\draw (0.011558391994376332, 0.7761805186396367)--(0.01296861422320475, 0.7747702983653157);
\draw (0.015789061465158266, 0.7709174991071144)--(0.016305234148941222, 0.7728438999530083);
\draw (0.01489501932882381, 0.771433674575194)--(0.016305234148941222, 0.7728438999530083);
\draw (0.014378833303047317, 0.7733600726367913)--(0.016305234148941222, 0.7728438999530083);
\draw (0.014895011920112777, 0.7742541202273292)--(0.016305234148941222, 0.7728438999530083);
\draw (0.018231636820973812, 0.7733600687724059)--(0.016305234148941222, 0.7728438999530083);
\draw (0.018231631845849222, 0.7723277218150219)--(0.016305234148941222, 0.7728438999530083);
\draw (0.02067420963525124, 0.770917498870794)--(0.020158037666867717, 0.772843896088623);
\draw (0.021568256746710257, 0.7714336703600986)--(0.020158037666867717, 0.772843896088623);
\draw (0.022084429430493213, 0.7733600712059925)--(0.020158037666867717, 0.772843896088623);
\draw (0.021568252486985073, 0.7742541214664374)--(0.020158037666867717, 0.772843896088623);
\draw (0.018231636820973812, 0.7733600687724059)--(0.020158037666867717, 0.772843896088623);
\draw (0.018231631845849222, 0.7723277218150219)--(0.020158037666867717, 0.772843896088623);
\draw (0.02490487738784611, 0.7733600700115141)--(0.02349465515901772, 0.774770290285835);
\draw (0.025421056004911624, 0.7742541176020521)--(0.02349465515901772, 0.774770290285835);
\draw (0.024904873128120952, 0.776180521117853)--(0.02349465515901772, 0.774770290285835);
\draw (0.024010830991786497, 0.7766966965859324)--(0.02349465515901772, 0.774770290285835);
\draw (0.021568252486985073, 0.7742541214664374)--(0.02349465515901772, 0.774770290285835);
\draw (0.022084429430493213, 0.7733600712059925)--(0.02349465515901772, 0.774770290285835);
\draw (0.02734745441721903, 0.7775907375277885)--(0.025421056720311003, 0.7781069156657751);
\draw (0.02683127580015357, 0.7766966899372505)--(0.025421056720311003, 0.7781069156657751);
\draw (0.024904873128120952, 0.776180521117853)--(0.025421056720311003, 0.7781069156657751);
\draw (0.024010830991786497, 0.7766966965859324)--(0.025421056720311003, 0.7781069156657751);
\draw (0.02490487069453451, 0.7800333137273723)--(0.025421056720311003, 0.7781069156657751);
\draw (0.025937229404093903, 0.7800333165116689)--(0.025421056720311003, 0.7781069156657751);
\draw (0.027347449199335877, 0.7824758888468674)--(0.025421054286724504, 0.7819597082752944);
\draw (0.026831269106841915, 0.7833699336531088)--(0.025421054286724504, 0.7819597082752944);
\draw (0.024904871409933915, 0.7838861117910952)--(0.025421054286724504, 0.7819597082752944);
\draw (0.024010835206881936, 0.7833699340038189)--(0.025421054286724504, 0.7819597082752944);
\draw (0.02490487069453451, 0.7800333137273723)--(0.025421054286724504, 0.7819597082752944);
\draw (0.025937229404093903, 0.7800333165116689)--(0.025421054286724504, 0.7819597082752944);
\draw (0.024904878058615826, 0.7867065565994622)--(0.023494649181105443, 0.7852963320654162);
\draw (0.024010835922281315, 0.7872227320675418)--(0.023494649181105443, 0.7852963320654162);
\draw (0.022084430101262847, 0.7867065577939406)--(0.023494649181105443, 0.7852963320654162);
\draw (0.021568251484197415, 0.7858125102034026)--(0.023494649181105443, 0.7852963320654162);
\draw (0.024010835206881936, 0.7833699340038189)--(0.023494649181105443, 0.7852963320654162);
\draw (0.024904871409933915, 0.7838861117910952)--(0.023494649181105443, 0.7852963320654162);
\draw (0.020674205088137804, 0.789149136777821)--(0.020158029255368942, 0.7872227304777235);
\draw (0.01964185728698542, 0.7891491276955526)--(0.020158029255368942, 0.7872227304777235);
\draw (0.01823163155846097, 0.78773890861571)--(0.020158029255368942, 0.7872227304777235);
\draw (0.018231637491743474, 0.7867065553603542)--(0.020158029255368942, 0.7872227304777235);
\draw (0.021568251484197415, 0.7858125102034026)--(0.020158029255368942, 0.7872227304777235);
\draw (0.022084430101262847, 0.7867065577939406)--(0.020158029255368942, 0.7872227304777235);
\draw (0.015789053769058953, 0.7891491315599379)--(0.01630523664584954, 0.7872227280441371);
\draw (0.01489501756600703, 0.7886329537726615)--(0.01630523664584954, 0.7872227280441371);
\draw (0.014378833973816979, 0.7867065592247394)--(0.01630523664584954, 0.7872227280441371);
\draw (0.014895010917325091, 0.7858125089642946)--(0.01630523664584954, 0.7872227280441371);
\draw (0.018231637491743474, 0.7867065553603542)--(0.01630523664584954, 0.7872227280441371);
\draw (0.01823163155846097, 0.78773890861571)--(0.01630523664584954, 0.7872227280441371);
\draw (0.011558396924871206, 0.786706554121246)--(0.012968619153699623, 0.7852963338469251);
\draw (0.012452433127923074, 0.7872227319085223)--(0.012968619153699623, 0.7852963338469251);
\draw (0.014378833973816979, 0.7867065592247394)--(0.012968619153699623, 0.7852963338469251);
\draw (0.014895010917325091, 0.7858125089642946)--(0.012968619153699623, 0.7852963338469251);
\draw (0.012452435561509573, 0.783369939299003)--(0.012968619153699623, 0.7852963338469251);
\draw (0.011558393425175145, 0.7838861147670826)--(0.012968619153699623, 0.7852963338469251);
\draw (0.009115819895498284, 0.7824758866049716)--(0.011042217592406312, 0.7819597084669851);
\draw (0.009115814920373694, 0.7814435396475875)--(0.011042217592406312, 0.7819597084669851);
\draw (0.010526034000216289, 0.7800333139190629)--(0.011042217592406312, 0.7819597084669851);
\draw (0.011558392709775711, 0.7800333167033596)--(0.011042217592406312, 0.7819597084669851);
\draw (0.012452435561509573, 0.783369939299003)--(0.011042217592406312, 0.7819597084669851);
\draw (0.011558393425175145, 0.7838861147670826)--(0.011042217592406312, 0.7819597084669851);
\draw (0.009115814204974315, 0.7775907415838645)--(0.011042220025992755, 0.7781069158574657);
\draw (0.009631994297468305, 0.7766966967776231)--(0.011042220025992755, 0.7781069158574657);
\draw (0.011558391994376332, 0.7761805186396367)--(0.011042220025992755, 0.7781069158574657);
\draw (0.01245243910583535, 0.7766966901289413)--(0.011042220025992755, 0.7781069158574657);
\draw (0.011558392709775711, 0.7800333167033596)--(0.011042220025992755, 0.7781069158574657);
\draw (0.010526034000216289, 0.7800333139190629)--(0.011042220025992755, 0.7781069158574657);
\draw (0.03157811895750612, 0.7618016825136569)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03261047451807966, 0.76180167984375)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03402068933819705, 0.7632119052215643)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03402069431332164, 0.7642442521789484)--(0.032094291641289074, 0.7637280833595508);
\draw (0.0306840694124606, 0.7651383036338717)--(0.032094291641289074, 0.7637280833595508);
\draw (0.03016789079539517, 0.7642442560433338)--(0.032094291641289074, 0.7637280833595508);
\draw (0.036463267127599064, 0.7618016822773365)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03543091156702552, 0.7618016849472434)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03402068933819705, 0.7632119052215643)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03402069431332164, 0.7642442521789484)--(0.03594709515921554, 0.7637280794951655);
\draw (0.037357309979332926, 0.7651383048729798)--(0.03594709515921554, 0.7637280794951655);
\draw (0.03787348692284104, 0.764244254612535)--(0.03594709515921554, 0.7637280794951655);
\draw (0.04069393488019396, 0.7642442534180566)--(0.03928371265136554, 0.7656544736923775);
\draw (0.04121011349725945, 0.7651383010085946)--(0.03928371265136554, 0.7656544736923775);
\draw (0.040693930620468804, 0.7670647045243953)--(0.03928371265136554, 0.7656544736923775);
\draw (0.03979988848413432, 0.7675808799924749)--(0.03928371265136554, 0.7656544736923775);
\draw (0.037357309979332926, 0.7651383048729798)--(0.03928371265136554, 0.7656544736923775);
\draw (0.03787348692284104, 0.764244254612535)--(0.03928371265136554, 0.7656544736923775);
\draw (0.043136511909566855, 0.768474920934331)--(0.04121011421265883, 0.7689910990723174);
\draw (0.04313650597628432, 0.7695072741896869)--(0.04121011421265883, 0.7689910990723174);
\draw (0.041726286896441755, 0.7709174999182113)--(0.04121011421265883, 0.7689910990723174);
\draw (0.04069392818688233, 0.7709174971339148)--(0.04121011421265883, 0.7689910990723174);
\draw (0.03979988848413432, 0.7675808799924749)--(0.04121011421265883, 0.7689910990723174);
\draw (0.040693930620468804, 0.7670647045243953)--(0.04121011421265883, 0.7689910990723174);
\draw (0.0431365066916837, 0.7733600722534099)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04313651262496623, 0.772327718998054)--(0.04121011177907233, 0.7728438916818369);
\draw (0.041726286896441755, 0.7709174999182113)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04069392818688233, 0.7709174971339148)--(0.04121011177907233, 0.7728438916818369);
\draw (0.03979989269922976, 0.7742541174103614)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04069392890228174, 0.7747702951976377)--(0.04121011177907233, 0.7728438916818369);
\draw (0.04069393555096365, 0.7775907400060047)--(0.03928370667345327, 0.7761805154719587);
\draw (0.039799893414629195, 0.7781069154740843)--(0.03928370667345327, 0.7761805154719587);
\draw (0.0378734875936107, 0.7775907412004831)--(0.03928370667345327, 0.7761805154719587);
\draw (0.03735730897654524, 0.7766966936099451)--(0.03928370667345327, 0.7761805154719587);
\draw (0.03979989269922976, 0.7742541174103614)--(0.03928370667345327, 0.7761805154719587);
\draw (0.04069392890228174, 0.7747702951976377)--(0.03928370667345327, 0.7761805154719587);
\draw (0.03646327348889275, 0.7800333138863917)--(0.035947086747716794, 0.778106913884266);
\draw (0.03543091477933327, 0.7800333111020951)--(0.035947086747716794, 0.778106913884266);
\draw (0.03402068905080882, 0.7786230920222525)--(0.035947086747716794, 0.778106913884266);
\draw (0.0340206949840913, 0.7775907387668967)--(0.035947086747716794, 0.778106913884266);
\draw (0.03735730897654524, 0.7766966936099451)--(0.035947086747716794, 0.778106913884266);
\draw (0.0378734875936107, 0.7775907412004831)--(0.035947086747716794, 0.778106913884266);
\draw (0.03157811126140678, 0.7800333149664804)--(0.03209429413819739, 0.7781069114506796);
\draw (0.030684075058354854, 0.779517137179204)--(0.03209429413819739, 0.7781069114506796);
\draw (0.030167891466164803, 0.7775907426312819)--(0.03209429413819739, 0.7781069114506796);
\draw (0.03068406840967297, 0.776696692370837)--(0.03209429413819739, 0.7781069114506796);
\draw (0.0340206949840913, 0.7775907387668967)--(0.03209429413819739, 0.7781069114506796);
\draw (0.03402068905080882, 0.7786230920222525)--(0.03209429413819739, 0.7781069114506796);
\draw (0.02734745441721903, 0.7775907375277885)--(0.028757676646047448, 0.7761805172534676);
\draw (0.02683127580015357, 0.7766966899372505)--(0.028757676646047448, 0.7761805172534676);
\draw (0.027347450917522997, 0.7747702981736251)--(0.028757676646047448, 0.7761805172534676);
\draw (0.028241493053857397, 0.7742541227055455)--(0.028757676646047448, 0.7761805172534676);
\draw (0.03068406840967297, 0.776696692370837)--(0.028757676646047448, 0.7761805172534676);
\draw (0.030167891466164803, 0.7775907426312819)--(0.028757676646047448, 0.7761805172534676);
\draw (0.02490487738784611, 0.7733600700115141)--(0.026831275084754136, 0.7728438918735276);
\draw (0.025421056004911624, 0.7742541176020521)--(0.026831275084754136, 0.7728438918735276);
\draw (0.027347450917522997, 0.7747702981736251)--(0.026831275084754136, 0.7728438918735276);
\draw (0.028241493053857397, 0.7742541227055455)--(0.026831275084754136, 0.7728438918735276);
\draw (0.027347450202123563, 0.7709175001099021)--(0.026831275084754136, 0.7728438918735276);
\draw (0.026315091492564113, 0.7709174973256054)--(0.026831275084754136, 0.7728438918735276);
\draw (0.02490487169732214, 0.768474924990407)--(0.02683127751834058, 0.7689910992640082);
\draw (0.02542105178981613, 0.7675808801841656)--(0.02683127751834058, 0.7689910992640082);
\draw (0.027347449486724157, 0.7670647020461792)--(0.02683127751834058, 0.7689910992640082);
\draw (0.028241496598183174, 0.7675808735354837)--(0.02683127751834058, 0.7689910992640082);
\draw (0.027347450202123563, 0.7709175001099021)--(0.02683127751834058, 0.7689910992640082);
\draw (0.026315091492564113, 0.7709174973256054)--(0.02683127751834058, 0.7689910992640082);
\draw (0.027347456895435218, 0.7642442563940439)--(0.028757671715552574, 0.7656544817718582);
\draw (0.028241499031769673, 0.7637280809259643)--(0.028757671715552574, 0.7656544817718582);
\draw (0.03016789079539517, 0.7642442560433338)--(0.028757671715552574, 0.7656544817718582);
\draw (0.0306840694124606, 0.7651383036338717)--(0.028757671715552574, 0.7656544817718582);
\draw (0.028241496598183174, 0.7675808735354837)--(0.028757671715552574, 0.7656544817718582);
\draw (0.027347449486724157, 0.7670647020461792)--(0.028757671715552574, 0.7656544817718582);
\draw (0.054694896431436685, 0.7618016845192322)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05366255177927021, 0.7618016808911674)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05225232955044176, 0.7632119011654883)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05225232361715926, 0.7642442544208443)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05558895019157761, 0.7651383008169039)--(0.054178724463053135, 0.7637280817370613);
\draw (0.05610511622667866, 0.7642442568544308)--(0.054178724463053135, 0.7637280817370613);
\draw (0.04980974826134371, 0.7618016847555527)--(0.050325931853533734, 0.7637280793034749);
\draw (0.050842103821917284, 0.7618016820856458)--(0.050325931853533734, 0.7637280793034749);
\draw (0.05225232955044176, 0.7632119011654883)--(0.050325931853533734, 0.7637280793034749);
\draw (0.05225232361715926, 0.7642442544208443)--(0.050325931853533734, 0.7637280793034749);
\draw (0.04891570962470529, 0.7651382995777958)--(0.050325931853533734, 0.7637280793034749);
\draw (0.04839953100763986, 0.7642442519872578)--(0.050325931853533734, 0.7637280793034749);
\draw (0.04557908619927281, 0.7642442586359397)--(0.04698930101939022, 0.765654484013754);
\draw (0.04506290610677885, 0.765138303442181)--(0.04698930101939022, 0.765654484013754);
\draw (0.04557907879056175, 0.7670647042880749)--(0.04698930101939022, 0.765654484013754);
\draw (0.04647312590202082, 0.7675808757773795)--(0.04698930101939022, 0.765654484013754);
\draw (0.04891570962470529, 0.7651382995777958)--(0.04698930101939022, 0.765654484013754);
\draw (0.04839953100763986, 0.7642442519872578)--(0.04698930101939022, 0.765654484013754);
\draw (0.043136511909566855, 0.768474920934331)--(0.04506290682217823, 0.768991101505904);
\draw (0.04313650597628432, 0.7695072741896869)--(0.04506290682217823, 0.768991101505904);
\draw (0.04454673170480883, 0.7709174932695295)--(0.04506290682217823, 0.768991101505904);
\draw (0.045579079505961156, 0.7709175023517979)--(0.04506290682217823, 0.768991101505904);
\draw (0.04647312590202082, 0.7675808757773795)--(0.04506290682217823, 0.768991101505904);
\draw (0.04557907879056175, 0.7670647042880749)--(0.04506290682217823, 0.768991101505904);
\draw (0.0431365066916837, 0.7733600722534099)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04313651262496623, 0.772327718998054)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04454673170480883, 0.7709174932695295)--(0.04506290438859173, 0.7728438941154234);
\draw (0.045579079505961156, 0.7709175023517979)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04647313326610211, 0.7742541186494695)--(0.04506290438859173, 0.7728438941154234);
\draw (0.045579080221360535, 0.7747703004155209)--(0.04506290438859173, 0.7728438941154234);
\draw (0.04557908372105657, 0.7775907397696843)--(0.04698930594988504, 0.7761805194953634);
\draw (0.04647313083251561, 0.7781069112589889)--(0.04698930594988504, 0.7761805194953634);
\draw (0.04839953167840952, 0.7775907385752059)--(0.04698930594988504, 0.7761805194953634);
\draw (0.048915697713510536, 0.7766966946127328)--(0.04698930594988504, 0.7761805194953634);
\draw (0.04647313326610211, 0.7742541186494695)--(0.04698930594988504, 0.7761805194953634);
\draw (0.045579080221360535, 0.7747703004155209)--(0.04698930594988504, 0.7761805194953634);
\draw (0.049809751473651465, 0.7800333109104044)--(0.05032592344203499, 0.7781069136925753);
\draw (0.05084209612581797, 0.7800333145384692)--(0.05032592344203499, 0.7781069136925753);
\draw (0.05225231835464639, 0.7786230942641483)--(0.05032592344203499, 0.7781069136925753);
\draw (0.05225232428792892, 0.7775907410087924)--(0.05032592344203499, 0.7781069136925753);
\draw (0.048915697713510536, 0.7766966946127328)--(0.05032592344203499, 0.7781069136925753);
\draw (0.04839953167840952, 0.7775907385752059)--(0.05032592344203499, 0.7781069136925753);
\draw (0.054694902792730316, 0.7800333161282875)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05558894492906477, 0.7795171406602079)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05610512780585539, 0.7775907371444071)--(0.05417871605155439, 0.7781069161261618);
\draw (0.055588949188789955, 0.7766966895538692)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05225232428792892, 0.7775907410087924)--(0.05417871605155439, 0.7781069161261618);
\draw (0.05225231835464639, 0.7786230942641483)--(0.05417871605155439, 0.7781069161261618);
\draw (0.058925564854801216, 0.7775907422479005)--(0.05751534688569793, 0.7761805114158826);
\draw (0.05944174179830933, 0.7766966919874556)--(0.05751534688569793, 0.7761805114158826);
\draw (0.0589255691145264, 0.7747702911415617)--(0.05751534688569793, 0.7761805114158826);
\draw (0.05803152200306738, 0.7742541196522572)--(0.05751534688569793, 0.7761805114158826);
\draw (0.055588949188789955, 0.7766966895538692)--(0.05751534688569793, 0.7761805114158826);
\draw (0.05610512780585539, 0.7775907371444071)--(0.05751534688569793, 0.7761805114158826);
\draw (0.06136813599552132, 0.7733600744953056)--(0.05944174108290992, 0.7728438939237326);
\draw (0.0608519668114344, 0.7742541130035753)--(0.05944174108290992, 0.7728438939237326);
\draw (0.0589255691145264, 0.7747702911415617)--(0.05944174108290992, 0.7728438939237326);
\draw (0.05803152200306738, 0.7742541196522572)--(0.05944174108290992, 0.7728438939237326);
\draw (0.05892556839912699, 0.7709174930778389)--(0.05944174108290992, 0.7728438939237326);
\draw (0.05995791620027935, 0.7709175021601071)--(0.05944174108290992, 0.7728438939237326);
\draw (0.06136814121340442, 0.7684749231762268)--(0.05944174351649642, 0.7689911013142132);
\draw (0.06085196259633899, 0.7675808755856888)--(0.05944174351649642, 0.7689911013142132);
\draw (0.058925570832713464, 0.7670647004683194)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05803151778797194, 0.7675808822343707)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05892556839912699, 0.7709174930778389)--(0.05944174351649642, 0.7689911013142132);
\draw (0.05995791620027935, 0.7709175021601071)--(0.05944174351649642, 0.7689911013142132);
\draw (0.058925564184031554, 0.7642442556599524)--(0.057515341955203136, 0.7656544759342733);
\draw (0.058031517072572536, 0.7637280841706477)--(0.057515341955203136, 0.7656544759342733);
\draw (0.05610511622667866, 0.7642442568544308)--(0.057515341955203136, 0.7656544759342733);
\draw (0.05558895019157761, 0.7651383008169039)--(0.057515341955203136, 0.7656544759342733);
\draw (0.05803151778797194, 0.7675808822343707)--(0.057515341955203136, 0.7656544759342733);
\draw (0.058925570832713464, 0.7670647004683194)--(0.057515341955203136, 0.7656544759342733);
\draw (0.07471462803767304, 0.7733600706755501)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07523080350575259, 0.7742541128118845)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07471462062896198, 0.7761805163276854)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07382057849262752, 0.776696691795765)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07137799998782612, 0.7742541166762699)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07189418008032011, 0.7733600718700284)--(0.0733043949004375, 0.7747702972478429);
\draw (0.07715720349255295, 0.7775907354647228)--(0.07523079488723786, 0.778106919900681);
\draw (0.07664102644998044, 0.7766966906012865)--(0.07523079488723786, 0.778106919900681);
\draw (0.07471462062896198, 0.7761805163276854)--(0.07523079488723786, 0.778106919900681);
\draw (0.07382057849262752, 0.776696691795765)--(0.07523079488723786, 0.778106919900681);
\draw (0.07471462134436138, 0.7800333143914083)--(0.07523079488723786, 0.778106919900681);
\draw (0.07574697847942788, 0.7800333144486031)--(0.07523079488723786, 0.778106919900681);
\draw (0.0771571998491628, 0.7824758895109034)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07664101975666879, 0.7833699343171447)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07471462205976079, 0.7838861124551313)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07382057337380882, 0.7833699382387249)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07471462134436138, 0.7800333143914083)--(0.07523079402814431, 0.7819597152373021);
\draw (0.07574697847942788, 0.7800333144486031)--(0.07523079402814431, 0.7819597152373021);
\draw (0.0747146255594568, 0.7867065518092947)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07382057251471527, 0.7872227335753461)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07189417917659682, 0.7867065557308749)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07137800213402434, 0.7858125108674386)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07382057337380882, 0.7833699382387249)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07471462205976079, 0.7838861124551313)--(0.07330439983093234, 0.7852963327294522);
\draw (0.07048395258897883, 0.7891491319876535)--(0.0699677799051959, 0.7872227311417596);
\draw (0.07137800563372035, 0.7886329502216022)--(0.0699677799051959, 0.7872227311417596);
\draw (0.07189417917659682, 0.7867065557308749)--(0.0699677799051959, 0.7872227311417596);
\draw (0.07137800213402434, 0.7858125108674386)--(0.0699677799051959, 0.7872227311417596);
\draw (0.06804138656707742, 0.7867065532972883)--(0.0699677799051959, 0.7872227311417596);
\draw (0.06804138220828787, 0.7877389092797461)--(0.0699677799051959, 0.7872227311417596);
\draw (0.06559880441888585, 0.7891491322239739)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06470476664134098, 0.7886329517095958)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06418858304915095, 0.7867065571616737)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06470476156715202, 0.7858125096283306)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06804138656707742, 0.7867065532972883)--(0.0661149872956765, 0.7872227287081731);
\draw (0.06804138220828787, 0.7877389092797461)--(0.0661149872956765, 0.7872227287081731);
\draw (0.061368146000205126, 0.7867065520581803)--(0.06277836822903357, 0.7852963317838594);
\draw (0.06085196895763262, 0.785812507194744)--(0.06277836822903357, 0.7852963317838594);
\draw (0.06136814092601617, 0.783886109976915)--(0.06277836822903357, 0.7852963317838594);
\draw (0.062262183062350596, 0.7833699345088354)--(0.06277836822903357, 0.7852963317838594);
\draw (0.06470476156715202, 0.7858125096283306)--(0.06277836822903357, 0.7852963317838594);
\draw (0.06418858304915095, 0.7867065571616737)--(0.06277836822903357, 0.7852963317838594);
\draw (0.05892557054532521, 0.7824758872690076)--(0.06085196824223321, 0.7819597091310211);
\draw (0.05892556242121472, 0.7814435348574199)--(0.06085196824223321, 0.7819597091310211);
\draw (0.06033578465004319, 0.780033314583099)--(0.06085196824223321, 0.7819597091310211);
\draw (0.06136814021061676, 0.7800333119131921)--(0.06085196824223321, 0.7819597091310211);
\draw (0.062262183062350596, 0.7833699345088354)--(0.06085196824223321, 0.7819597091310211);
\draw (0.06136814092601617, 0.783886109976915)--(0.06085196824223321, 0.7819597091310211);
\draw (0.058925564854801216, 0.7775907422479005)--(0.060851967526833806, 0.7781069110672982);
\draw (0.05944174179830933, 0.7766966919874556)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06136814264420323, 0.7761805193036727)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06226218975566225, 0.7766966907929773)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06136814021061676, 0.7800333119131921)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06033578465004319, 0.780033314583099)--(0.060851967526833806, 0.7781069110672982);
\draw (0.06136813599552132, 0.7733600744953056)--(0.0627783617240458, 0.7747702935751482);
\draw (0.0608519668114344, 0.7742541130035753)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06136814264420323, 0.7761805193036727)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06226218975566225, 0.7766966907929773)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06470476256993968, 0.7742541208913652)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06418858395287425, 0.7733600733008272)--(0.0627783617240458, 0.7747702935751482);
\draw (0.06559880896599932, 0.7709174943169469)--(0.06611498164978225, 0.7728438951628408);
\draw (0.0666311536181658, 0.7709174979450117)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06804138249567615, 0.7723277224790579)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06804137656239365, 0.7733600757344138)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06470476256993968, 0.7742541208913652)--(0.06611498164978225, 0.7728438951628408);
\draw (0.06418858395287425, 0.7733600733008272)--(0.06611498164978225, 0.7728438951628408);
\draw (0.07048396028507814, 0.77091749953483)--(0.06996777425930165, 0.7728438975964274);
\draw (0.07137799648813009, 0.7714336773221063)--(0.06996777425930165, 0.7728438975964274);
\draw (0.07189418008032011, 0.7733600718700284)--(0.06996777425930165, 0.7728438975964274);
\draw (0.07137799998782612, 0.7742541166762699)--(0.06996777425930165, 0.7728438975964274);
\draw (0.06804137656239365, 0.7733600757344138)--(0.06996777425930165, 0.7728438975964274);
\draw (0.06804138249567615, 0.7723277224790579)--(0.06996777425930165, 0.7728438975964274);
\draw (0.08627302008601045, 0.7933797929570706)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08627301572722088, 0.7944121489395283)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08486279507288538, 0.795822371940951)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08383043793781889, 0.7958223718837562)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08293639666057798, 0.7924857520152145)--(0.08434661148069536, 0.7938959773930289);
\draw (0.0838304387969124, 0.791969576547135)--(0.08434661148069536, 0.7938959773930289);
\draw (0.08627301644262031, 0.7982649470032512)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08627300989300277, 0.7972325973187653)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08486279507288538, 0.795822371940951)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08383043793781889, 0.7958223718837562)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08293638996726632, 0.7991589957310727)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08383043865321829, 0.7996751699474791)--(0.08434661062160181, 0.7977487727296501);
\draw (0.08383044294016079, 0.8024956106651935)--(0.08242021642438982, 0.8010853902218);
\draw (0.08293638989541924, 0.8030117924312448)--(0.08242021642438982, 0.8010853902218);
\draw (0.08100999577005433, 0.8024956132232227)--(0.08242021642438982, 0.8010853902218);
\draw (0.08049381872748182, 0.8016015683597865)--(0.08242021642438982, 0.8010853902218);
\draw (0.08293638996726632, 0.7991589957310727)--(0.08242021642438982, 0.8010853902218);
\draw (0.08383043865321829, 0.7996751699474791)--(0.08242021642438982, 0.8010853902218);
\draw (0.0795997699696828, 0.8049381908435522)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07856742453026985, 0.8049381858519364)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07715719880174537, 0.8035279667720939)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07715720316053493, 0.8024956107896362)--(0.0790835964986534, 0.8030117886341075);
\draw (0.08049381872748182, 0.8016015683597865)--(0.0790835964986534, 0.8030117886341075);
\draw (0.08100999577005433, 0.8024956132232227)--(0.0790835964986534, 0.8030117886341075);
\draw (0.07471462101234336, 0.8049381897163217)--(0.075230803889134, 0.8030117862005209);
\draw (0.07574697657291693, 0.8049381870464148)--(0.075230803889134, 0.8030117862005209);
\draw (0.07715719880174537, 0.8035279667720939)--(0.075230803889134, 0.8030117862005209);
\draw (0.07715720316053493, 0.8024956107896362)--(0.075230803889134, 0.8030117862005209);
\draw (0.07382057816060952, 0.8016015671206784)--(0.075230803889134, 0.8030117862005209);
\draw (0.07330439964260846, 0.8024956146540215)--(0.075230803889134, 0.8030117862005209);
\draw (0.07048396259366263, 0.8024956095505281)--(0.07189418482249105, 0.8010853892762072);
\draw (0.06996778555109012, 0.8016015646870919)--(0.07189418482249105, 0.8010853892762072);
\draw (0.0704839590939666, 0.7996751701963646)--(0.07189418482249105, 0.8010853892762072);
\draw (0.07137800123030105, 0.7991589947282851)--(0.07189418482249105, 0.8010853892762072);
\draw (0.07382057816060952, 0.8016015671206784)--(0.07189418482249105, 0.8010853892762072);
\draw (0.07330439964260846, 0.8024956146540215)--(0.07189418482249105, 0.8010853892762072);
\draw (0.06804138713878272, 0.7982649447613555)--(0.06996778483569072, 0.7977487666233689);
\draw (0.06804138058916517, 0.7972325950768695)--(0.06996778483569072, 0.7977487666233689);
\draw (0.0694516012435007, 0.7958223720754468)--(0.06996778483569072, 0.7977487666233689);
\draw (0.07048395837856719, 0.7958223721326416)--(0.06996778483569072, 0.7977487666233689);
\draw (0.07137800123030105, 0.7991589947282851)--(0.06996778483569072, 0.7977487666233689);
\draw (0.0704839590939666, 0.7996751701963646)--(0.06996778483569072, 0.7977487666233689);
\draw (0.06804137987376577, 0.7933797970131466)--(0.06996778569478426, 0.7938959712867478);
\draw (0.06855755996625978, 0.7924857522069052)--(0.06996778569478426, 0.7938959712867478);
\draw (0.07048395766316778, 0.7919695740689188)--(0.06996778569478426, 0.7938959712867478);
\draw (0.07137800634911975, 0.7924857482853251)--(0.06996778569478426, 0.7938959712867478);
\draw (0.07048395837856719, 0.7958223721326416)--(0.06996778569478426, 0.7938959712867478);
\draw (0.0694516012435007, 0.7958223720754468)--(0.06996778569478426, 0.7938959712867478);
\draw (0.07048395416347178, 0.7891491347147552)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07137800720821327, 0.788632952948704)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07330440054633175, 0.7891491307931751)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07382057758890426, 0.7900431756566113)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07137800634911975, 0.7924857482853251)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07048395766316778, 0.7919695740689188)--(0.07189417989199626, 0.7905593537945979);
\draw (0.07471462713394975, 0.7867065545363965)--(0.07523079981773267, 0.7886329553822904);
\draw (0.0738205740892082, 0.7872227363024478)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07330440054633175, 0.7891491307931751)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07382057758890426, 0.7900431756566113)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07715719315585115, 0.7891491332267616)--(0.07523079981773267, 0.7886329553822904);
\draw (0.0771571975146407, 0.788116777244304)--(0.07523079981773267, 0.7886329553822904);
\draw (0.07959977530404272, 0.7867065543000761)--(0.07908359242725208, 0.7886329578158768);
\draw (0.0804938130815876, 0.7872227348144542)--(0.07908359242725208, 0.7886329578158768);
\draw (0.08100999667377762, 0.7891491293623762)--(0.07908359242725208, 0.7886329578158768);
\draw (0.08049381815577655, 0.7900431768957195)--(0.07908359242725208, 0.7886329578158768);
\draw (0.07715719315585115, 0.7891491332267616)--(0.07908359242725208, 0.7886329578158768);
\draw (0.0771571975146407, 0.788116777244304)--(0.07908359242725208, 0.7886329578158768);
\draw (0.08383044463113054, 0.789149128167898)--(0.082420211493895, 0.7905593547401907);
\draw (0.08434662167370305, 0.7900431730313342)--(0.082420211493895, 0.7905593547401907);
\draw (0.0838304387969124, 0.791969576547135)--(0.082420211493895, 0.7905593547401907);
\draw (0.08293639666057798, 0.7924857520152145)--(0.082420211493895, 0.7905593547401907);
\draw (0.08049381815577655, 0.7900431768957195)--(0.082420211493895, 0.7905593547401907);
\draw (0.08100999667377762, 0.7891491293623762)--(0.082420211493895, 0.7905593547401907);
\draw (0.08627301110826038, 0.8164965835467274)--(0.08434661658927223, 0.8159804036569298);
\draw (0.0857568423177967, 0.8173906227367724)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08383044422726546, 0.8179068001929835)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08293639514769025, 0.8173906252948017)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08383044351186605, 0.8140540021292605)--(0.08434661658927223, 0.8159804036569298);
\draw (0.084862788951279, 0.8140540071208762)--(0.08434661658927223, 0.8159804036569298);
\draw (0.08383043760580086, 0.8207272472086696)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08434661691104839, 0.8198332010388774)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08383044422726546, 0.8179068001929835)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08293639514769025, 0.8173906252948017)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08049382430152899, 0.8198331986052909)--(0.08242022278568348, 0.8193170218308552);
\draw (0.08101000095047828, 0.8207272427869516)--(0.08242022278568348, 0.8193170218308552);
\draw (0.07959977554372996, 0.8231698210890566)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07856741919590993, 0.8231698223954126)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07715719346738545, 0.8217596033155701)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07715719743255178, 0.8207272466513369)--(0.07908359195153994, 0.8212434265411345);
\draw (0.08049382430152899, 0.8198331986052909)--(0.07908359195153994, 0.8212434265411345);
\draw (0.08101000095047828, 0.8207272427869516)--(0.07908359195153994, 0.8212434265411345);
\draw (0.07471462658639053, 0.8231698199618261)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07382057750681534, 0.8226536450636444)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07330440442940916, 0.820727243535975)--(0.07523079894839729, 0.8212434234257725);
\draw (0.0738205728262496, 0.8198332036641545)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07715719743255178, 0.8207272466513369)--(0.07523079894839729, 0.8212434234257725);
\draw (0.07715719346738545, 0.8217596033155701)--(0.07523079894839729, 0.8212434234257725);
\draw (0.0704839572593027, 0.8207272460940043)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07137800594525467, 0.8212434203104106)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07330440442940916, 0.820727243535975)--(0.07189417870088469, 0.8193170244561324);
\draw (0.0738205728262496, 0.8198332036641545)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07137800601710173, 0.8173906236102386)--(0.07189417870088469, 0.8193170244561324);
\draw (0.07048395297236021, 0.8179068053762899)--(0.07189417870088469, 0.8193170244561324);
\draw (0.06804138180442279, 0.8164965813048316)--(0.06996778028857725, 0.815980404530396);
\draw (0.06804138616321237, 0.8154642253223738)--(0.06996778028857725, 0.815980404530396);
\draw (0.06945160760479432, 0.8140540036845021)--(0.06996778028857725, 0.815980404530396);
\draw (0.07048395304420729, 0.8140540086761178)--(0.06996778028857725, 0.815980404530396);
\draw (0.07137800601710173, 0.8173906236102386)--(0.06996778028857725, 0.815980404530396);
\draw (0.07048395297236021, 0.8179068053762899)--(0.06996778028857725, 0.815980404530396);
\draw (0.06804138544781294, 0.811611427258651)--(0.06996777957317785, 0.812127606466673);
\draw (0.0685575538446534, 0.8107173873868305)--(0.06996777957317785, 0.812127606466673);
\draw (0.07048395232880786, 0.8102012106123948)--(0.06996777957317785, 0.812127606466673);
\draw (0.07137800101475986, 0.8107173848288012)--(0.06996777957317785, 0.812127606466673);
\draw (0.0704839522569608, 0.8140540073125669)--(0.06996777957317785, 0.812127606466673);
\draw (0.06945160760479432, 0.8140540036845021)--(0.06996777957317785, 0.812127606466673);
\draw (0.07048395895027246, 0.8073807635967087)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07137800108660691, 0.8068645881286292)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07330440612037892, 0.8073807610386795)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07382058316295143, 0.8082748059021156)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07137800101475986, 0.8107173848288012)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07048395232880786, 0.8102012106123948)--(0.07189417377038984, 0.8087909889745231);
\draw (0.07471462101234336, 0.8049381897163217)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07574697657291693, 0.8049381870464148)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07715720308868787, 0.8063484074898083)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07715719872989832, 0.807380763472266)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07382058316295143, 0.8082748059021156)--(0.07523080460453338, 0.8068645842642439);
\draw (0.07330440612037892, 0.8073807610386795)--(0.07523080460453338, 0.8068645842642439);
\draw (0.0795997699696828, 0.8049381908435522)--(0.07908359721405278, 0.8068645866978303);
\draw (0.07856742453026985, 0.8049381858519364)--(0.07908359721405278, 0.8068645866978303);
\draw (0.07715720308868787, 0.8063484074898083)--(0.07908359721405278, 0.8068645866978303);
\draw (0.07715719872989832, 0.807380763472266)--(0.07908359721405278, 0.8068645866978303);
\draw (0.08049382294257726, 0.808274805777673)--(0.07908359721405278, 0.8068645866978303);
\draw (0.08100999212666418, 0.8073807672694033)--(0.07908359721405278, 0.8068645866978303);
\draw (0.08383043929677061, 0.8073807647113741)--(0.08242021785518866, 0.808790986349246);
\draw (0.08434661633934312, 0.8082748095748102)--(0.08242021785518866, 0.808790986349246);
\draw (0.08383044358371311, 0.8102012054290885)--(0.08242021785518866, 0.808790986349246);
\draw (0.08293639053897159, 0.8107173871951399)--(0.08242021785518866, 0.808790986349246);
\draw (0.08049382372982372, 0.8082748071412238)--(0.08242021785518866, 0.808790986349246);
\draw (0.08100999212666418, 0.8073807672694033)--(0.08242021785518866, 0.808790986349246);
\draw (0.08627301475165053, 0.8116114295005468)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08627301039286098, 0.8126437854830044)--(0.08434661626749607, 0.8121276062749823);
\draw (0.084862788951279, 0.8140540071208762)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08383044351186605, 0.8140540021292605)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08293639053897159, 0.8107173871951399)--(0.08434661626749607, 0.8121276062749823);
\draw (0.08383044358371311, 0.8102012054290885)--(0.08434661626749607, 0.8121276062749823);
\draw (0.07471462488297284, 0.8365163024375613)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07382058274260189, 0.8370324778986493)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07189417752850272, 0.8365163046762631)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07137800058433602, 0.8356222599832708)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07382058243731016, 0.8331796805452537)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07471462051007247, 0.8336958615709634)--(0.07330439897008467, 0.8351060830383914);
\draw (0.07048396282090194, 0.8389588763179482)--(0.06996777904434823, 0.8370324814506988);
\draw (0.07137800495319985, 0.8384427008428772)--(0.06996777904434823, 0.8370324814506988);
\draw (0.07189417752850272, 0.8365163046762631)--(0.06996777904434823, 0.8370324814506988);
\draw (0.07137800058433602, 0.8356222599832708)--(0.06996777904434823, 0.8370324814506988);
\draw (0.0680413847221717, 0.8365163019017889)--(0.06996777904434823, 0.8370324814506988);
\draw (0.06804138065859955, 0.8375486583955782)--(0.06996777904434823, 0.8370324814506988);
\draw (0.06559880286919756, 0.8389588813398061)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06470476479643522, 0.8384427003140964)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06418858120424523, 0.8365163057661743)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06470476050949275, 0.835622259596382)--(0.0661149862380172, 0.8370324786762245);
\draw (0.0680413847221717, 0.8365163019017889)--(0.0661149862380172, 0.8370324786762245);
\draw (0.06804138065859955, 0.8375486583955782)--(0.0661149862380172, 0.8370324786762245);
\draw (0.061368144548922615, 0.8365163013444563)--(0.0627783659905046, 0.8351060797065845);
\draw (0.06085196750635011, 0.8356222564810201)--(0.0627783659905046, 0.8351060797065845);
\draw (0.06136814026198012, 0.833695860626742)--(0.0627783659905046, 0.8351060797065845);
\draw (0.062262182398314575, 0.8331796851586624)--(0.0627783659905046, 0.8351060797065845);
\draw (0.06470476050949275, 0.835622259596382)--(0.0627783659905046, 0.8351060797065845);
\draw (0.0641885810074336, 0.8365163054252865)--(0.0627783659905046, 0.8351060797065845);
\draw (0.0589255690940427, 0.8322856365552836)--(0.060851967578197164, 0.831769459780848);
\draw (0.059441745742991964, 0.8331796807369445)--(0.060851967578197164, 0.831769459780848);
\draw (0.06136814026198012, 0.833695860626742)--(0.060851967578197164, 0.831769459780848);
\draw (0.062262182398314575, 0.8331796851586624)--(0.060851967578197164, 0.831769459780848);
\draw (0.06136813994020396, 0.8298430632447944)--(0.060851967578197164, 0.831769459780848);
\draw (0.060335783592383924, 0.8298430645511504)--(0.060851967578197164, 0.831769459780848);
\draw (0.05892556182902578, 0.8274004888070747)--(0.06085196686279776, 0.8279166617171251);
\draw (0.05944174113427331, 0.8265064426372826)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06136813961842777, 0.8259902658628469)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06226218830437977, 0.8265064400792532)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06136813994020396, 0.8298430632447944)--(0.06085196686279776, 0.8279166617171251);
\draw (0.060335783592383924, 0.8298430645511504)--(0.06085196686279776, 0.8279166617171251);
\draw (0.06136814623989237, 0.8231698188471608)--(0.06277836106000975, 0.8245800442249751);
\draw (0.062262188376226824, 0.8226536433790812)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06418858250159173, 0.8231698225871034)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06470475954416424, 0.8240638674505395)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06226218830437977, 0.8265064400792532)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06136813961842777, 0.8259902658628469)--(0.06277836106000975, 0.8245800442249751);
\draw (0.06559880830196327, 0.8207272449667739)--(0.06611498098574622, 0.8226536458126676);
\draw (0.0666311646497833, 0.8207272436604178)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06804137946990069, 0.8221374690382321)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06804138601951823, 0.823169818722718)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06470475954416424, 0.8240638674505395)--(0.06611498098574622, 0.8226536458126676);
\draw (0.06418858250159173, 0.8231698225871034)--(0.06611498098574622, 0.8226536458126676);
\draw (0.0704839572593027, 0.8207272460940043)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07137800594525467, 0.8212434203104106)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07189417902266085, 0.82316982183808)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07137799971741332, 0.8240638680078722)--(0.06996778450367269, 0.8226536419482824);
\draw (0.06804138601951823, 0.823169818722718)--(0.06996778450367269, 0.8226536419482824);
\draw (0.06804137946990069, 0.8221374690382321)--(0.06996778450367269, 0.8226536419482824);
\draw (0.07471462658639053, 0.8231698199618261)--(0.07330440514480857, 0.824580041599698);
\draw (0.07382057750681534, 0.8226536450636444)--(0.07330440514480857, 0.824580041599698);
\draw (0.07189417902266085, 0.82316982183808)--(0.07330440514480857, 0.824580041599698);
\draw (0.07137799971741332, 0.8240638680078722)--(0.07330440514480857, 0.824580041599698);
\draw (0.0738205778285915, 0.8265064424455919)--(0.07330440514480857, 0.824580041599698);
\draw (0.07471461996492593, 0.8259902669775123)--(0.07330440514480857, 0.824580041599698);
\draw (0.07715720204127044, 0.8274004847509988)--(0.07523080355711598, 0.8279166615254344);
\draw (0.0771571980761041, 0.8284328414152319)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07574697643771053, 0.829843062712216)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07471462028670212, 0.8298430643594598)--(0.07523080355711598, 0.8279166615254344);
\draw (0.0738205778285915, 0.8265064424455919)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07471461996492593, 0.8259902669775123)--(0.07523080355711598, 0.8279166615254344);
\draw (0.07715719829947448, 0.8322856386267355)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07664101889582114, 0.8331796846260839)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07471462051007247, 0.8336958615709634)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07382058243731016, 0.8331796805452537)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07471462028670212, 0.8298430643594598)--(0.07523080387889214, 0.8317694589073819);
\draw (0.07574697663452215, 0.8298430630531037)--(0.07523080387889214, 0.8317694589073819);
\draw (0.05469489442014702, 0.8480746992093775)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05558894746085202, 0.8475585174363347)--(0.0541787215520004, 0.8461482980441563);
\draw (0.056105120036154865, 0.8456321212697206)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05558894309198817, 0.8447380765767283)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05225232722982387, 0.8456321184952464)--(0.0541787215520004, 0.8461482980441563);
\draw (0.052252323166251724, 0.8466644749890357)--(0.0541787215520004, 0.8461482980441563);
\draw (0.05892556739062502, 0.8456321190310188)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05803152525025404, 0.8461482944921068)--(0.05751534147773685, 0.8442218996318489);
\draw (0.056105120036154865, 0.8456321212697206)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05558894309198817, 0.8447380765767283)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05803152494496233, 0.8422954971387112)--(0.05751534147773685, 0.8442218996318489);
\draw (0.05892556301772464, 0.8428116781644209)--(0.05751534147773685, 0.8442218996318489);
\draw (0.06136814080712666, 0.841401455220193)--(0.059441746386544286, 0.8408852755008394);
\draw (0.061368144870698776, 0.8403690987264038)--(0.059441746386544286, 0.8408852755008394);
\draw (0.059957919142174326, 0.8389588796465612)--(0.059441746386544286, 0.8408852755008394);
\draw (0.05892556279435429, 0.8389588809529173)--(0.059441746386544286, 0.8408852755008394);
\draw (0.05803152494496233, 0.8422954971387112)--(0.059441746386544286, 0.8408852755008394);
\draw (0.05892556301772464, 0.8428116781644209)--(0.059441746386544286, 0.8408852755008394);
\draw (0.061368144548922615, 0.8365163013444563)--(0.059441746064768125, 0.8370324781188919);
\draw (0.06085196750635011, 0.8356222564810201)--(0.059441746064768125, 0.8370324781188919);
\draw (0.0589255624725781, 0.8351060835709698)--(0.059441746064768125, 0.8370324781188919);
\draw (0.058031520336243675, 0.8356222590390494)--(0.059441746064768125, 0.8370324781188919);
\draw (0.05892556279435429, 0.8389588809529173)--(0.059441746064768125, 0.8370324781188919);
\draw (0.059957918945362704, 0.8389588793056735)--(0.059441746064768125, 0.8370324781188919);
\draw (0.0589255690940427, 0.8322856365552836)--(0.05751534765246072, 0.8336958581931555);
\draw (0.059441745742991964, 0.8331796807369445)--(0.05751534765246072, 0.8336958581931555);
\draw (0.0589255624725781, 0.8351060835709698)--(0.05751534765246072, 0.8336958581931555);
\draw (0.058031520336243675, 0.8356222590390494)--(0.05751534765246072, 0.8336958581931555);
\draw (0.055588942225065496, 0.8331796846013297)--(0.05751534765246072, 0.8336958581931555);
\draw (0.056105121530313024, 0.8322856384315375)--(0.05751534765246072, 0.8336958581931555);
\draw (0.05469489976695488, 0.8298430626874618)--(0.05417872701132487, 0.8317694585417399);
\draw (0.053662543419134845, 0.8298430639938178)--(0.05417872701132487, 0.8317694585417399);
\draw (0.05225232197755286, 0.8312532856316897)--(0.05417872701132487, 0.8317694585417399);
\draw (0.05225232852717038, 0.8322856353161755)--(0.05417872701132487, 0.8317694585417399);
\draw (0.055588942225065496, 0.8331796846013297)--(0.05417872701132487, 0.8317694585417399);
\draw (0.056105121530313024, 0.8322856384315375)--(0.05417872701132487, 0.8317694585417399);
\draw (0.049809750809615444, 0.8298430615602314)--(0.05032592349339837, 0.8317694624061251);
\draw (0.04891570867328099, 0.8303592370283108)--(0.05032592349339837, 0.8317694624061251);
\draw (0.04839952500924388, 0.8322856391805609)--(0.05032592349339837, 0.8317694624061251);
\draw (0.04891570205181639, 0.833179684043997)--(0.05032592349339837, 0.8317694624061251);
\draw (0.05225232852717038, 0.8322856353161755)--(0.05032592349339837, 0.8317694624061251);
\draw (0.05225232197755286, 0.8312532856316897)--(0.05032592349339837, 0.8317694624061251);
\draw (0.04557907783913745, 0.8322856417385901)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04506290944229699, 0.8331796816104106)--(0.0469893035676619, 0.8336958608184326);
\draw (0.045579082126079945, 0.8351060824563045)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04647313081203189, 0.8356222566727107)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04891570205181639, 0.833179684043997)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04839952500924388, 0.8322856391805609)--(0.0469893035676619, 0.8336958608184326);
\draw (0.04313650433667793, 0.8365163054005322)--(0.045062909370449905, 0.8370324783105826);
\draw (0.04313651088629547, 0.8375486550850182)--(0.045062909370449905, 0.8370324783105826);
\draw (0.04454672610003607, 0.8389588811446079)--(0.045062909370449905, 0.8370324783105826);
\draw (0.045579082447856106, 0.8389588798382519)--(0.045062909370449905, 0.8370324783105826);
\draw (0.04647313081203189, 0.8356222566727107)--(0.045062909370449905, 0.8370324783105826);
\draw (0.045579082126079945, 0.8351060824563045)--(0.045062909370449905, 0.8370324783105826);
\draw (0.043136511601694905, 0.8414014531487412)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04313650465845409, 0.8403691027824798)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04454672610003607, 0.8389588811446079)--(0.04506291008584934, 0.8408852763743055);
\draw (0.045579082447856106, 0.8389588798382519)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04647312490596672, 0.8422955017521199)--(0.04506291008584934, 0.8408852763743055);
\draw (0.045579082769632295, 0.8428116772201995)--(0.04506291008584934, 0.8408852763743055);
\draw (0.04557908705657482, 0.8456321179379138)--(0.046989308498156745, 0.844221896300042);
\draw (0.046473125227742884, 0.8461482991340674)--(0.046989308498156745, 0.844221896300042);
\draw (0.04839952351508575, 0.845632122018744)--(0.046989308498156745, 0.844221896300042);
\draw (0.0489157030171449, 0.8447380761898395)--(0.046989308498156745, 0.844221896300042);
\draw (0.04647312490596672, 0.8422955017521199)--(0.046989308498156745, 0.844221896300042);
\draw (0.045579082769632295, 0.8428116772201995)--(0.046989308498156745, 0.844221896300042);
\draw (0.04980974537684971, 0.8480746979332636)--(0.05032592874566938, 0.846148295269682);
\draw (0.05084210162626393, 0.8480746964564637)--(0.05032592874566938, 0.846148295269682);
\draw (0.052252323166251724, 0.8466644749890357)--(0.05032592874566938, 0.846148295269682);
\draw (0.05225232722982387, 0.8456321184952464)--(0.05032592874566938, 0.846148295269682);
\draw (0.0489157030171449, 0.8447380761898395)--(0.05032592874566938, 0.846148295269682);
\draw (0.048399523711897374, 0.8456321223596318)--(0.05032592874566938, 0.846148295269682);
\draw (0.031578116171417925, 0.8480746958618117)--(0.03209428853342472, 0.8461482993257581);
\draw (0.030684067091842737, 0.8475585209636298)--(0.03209428853342472, 0.8461482993257581);
\draw (0.030167894014436536, 0.8456321194359605)--(0.03209428853342472, 0.8461482993257581);
\draw (0.030684073319684063, 0.8447380732661682)--(0.03209428853342472, 0.8461482993257581);
\draw (0.03402068701757918, 0.8456321225513225)--(0.03209428853342472, 0.8461482993257581);
\draw (0.03402069396081994, 0.8466644729175838)--(0.03209428853342472, 0.8461482993257581);
\draw (0.027347446844330103, 0.8456321219939897)--(0.028757668285912086, 0.844221900356118);
\draw (0.0282414955302821, 0.8461482962103961)--(0.028757668285912086, 0.844221900356118);
\draw (0.030167894014436536, 0.8456321194359605)--(0.028757668285912086, 0.844221900356118);
\draw (0.030684073319684063, 0.8447380732661682)--(0.028757668285912086, 0.844221900356118);
\draw (0.02824149560212913, 0.8422954995102241)--(0.028757668285912086, 0.844221900356118);
\draw (0.027347453465794674, 0.8428116749783037)--(0.028757668285912086, 0.844221900356118);
\draw (0.02490487138945019, 0.8414014572048172)--(0.02683126987360468, 0.8408852804303815);
\draw (0.02490487574823977, 0.8403691012223594)--(0.02683126987360468, 0.8408852804303815);
\draw (0.026315097189821723, 0.8389588795844876)--(0.02683126987360468, 0.8408852804303815);
\draw (0.027347453537641758, 0.8389588782781316)--(0.02683126987360468, 0.8408852804303815);
\draw (0.02824149560212913, 0.8422954995102241)--(0.02683126987360468, 0.8408852804303815);
\draw (0.027347453465794674, 0.8428116749783037)--(0.02683126987360468, 0.8408852804303815);
\draw (0.024904875032840335, 0.8365163031586365)--(0.026831269158205273, 0.8370324823666586);
\draw (0.025421054338087862, 0.8356222569888443)--(0.026831269158205273, 0.8370324823666586);
\draw (0.027347452822242352, 0.8351060802144087)--(0.026831269158205273, 0.8370324823666586);
\draw (0.028241490599787228, 0.8356222607287868)--(0.026831269158205273, 0.8370324823666586);
\draw (0.027347452750395268, 0.8389588769145807)--(0.026831269158205273, 0.8370324823666586);
\draw (0.026315097189821723, 0.8389588795844876)--(0.026831269158205273, 0.8370324823666586);
\draw (0.027347448535299856, 0.8322856394966943)--(0.028757674263824362, 0.8336958585765368);
\draw (0.02683126844280584, 0.8331796843029357)--(0.028757674263824362, 0.8336958585765368);
\draw (0.027347452822242352, 0.8351060802144087)--(0.028757674263824362, 0.8336958585765368);
\draw (0.028241490599787228, 0.8356222607287868)--(0.028757674263824362, 0.8336958585765368);
\draw (0.030684072747978797, 0.8331796818021012)--(0.028757674263824362, 0.8336958585765368);
\draw (0.03016789570540629, 0.8322856369386651)--(0.028757674263824362, 0.8336958585765368);
\draw (0.03157811059737076, 0.8298430656163073)--(0.03209429418956078, 0.8317694601642294);
\draw (0.0326104661579443, 0.8298430629464004)--(0.03209429418956078, 0.8317694601642294);
\draw (0.03402069267371524, 0.8312532833897939)--(0.03209429418956078, 0.8317694601642294);
\draw (0.03402068831492569, 0.8322856393722515)--(0.03209429418956078, 0.8317694601642294);
\draw (0.030684072747978797, 0.8331796818021012)--(0.03209429418956078, 0.8317694601642294);
\draw (0.03016789570540629, 0.8322856369386651)--(0.03209429418956078, 0.8317694601642294);
\draw (0.036463270463117314, 0.829843060445566)--(0.03594708679908018, 0.8317694625978159);
\draw (0.037357308240662135, 0.8303592409599441)--(0.03594708679908018, 0.8317694625978159);
\draw (0.0378734926200987, 0.8322856368714171)--(0.03594708679908018, 0.8317694625978159);
\draw (0.03735731252760463, 0.8331796816776584)--(0.03594708679908018, 0.8317694625978159);
\draw (0.03402068831492569, 0.8322856393722515)--(0.03594708679908018, 0.8317694625978159);
\draw (0.03402069267371524, 0.8312532833897939)--(0.03594708679908018, 0.8317694625978159);
\draw (0.040693928881798014, 0.8322856406113597)--(0.03928370744021603, 0.8336958622492314);
\draw (0.04121010592437052, 0.8331796854747958)--(0.03928370744021603, 0.8336958622492314);
\draw (0.04069393316874051, 0.835106081329074)--(0.03928370744021603, 0.8336958622492314);
\draw (0.03979989103240611, 0.8356222567971535)--(0.03928370744021603, 0.8336958622492314);
\draw (0.03735731331485112, 0.8331796830412094)--(0.03928370744021603, 0.8336958622492314);
\draw (0.0378734926200987, 0.8322856368714171)--(0.03928370744021603, 0.8336958622492314);
\draw (0.04313650433667793, 0.8365163054005322)--(0.04121010585252344, 0.837032482174968);
\draw (0.04313651088629547, 0.8375486550850182)--(0.04121010585252344, 0.837032482174968);
\draw (0.041726289444713516, 0.8389588767228899)--(0.04121010585252344, 0.837032482174968);
\draw (0.040693933096893425, 0.8389588780292461)--(0.04121010585252344, 0.837032482174968);
\draw (0.03979989103240611, 0.8356222567971535)--(0.04121010585252344, 0.837032482174968);
\draw (0.04069393316874051, 0.835106081329074)--(0.04121010585252344, 0.837032482174968);
\draw (0.043136511601694905, 0.8414014531487412)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04313650465845409, 0.8403691027824798)--(0.04121010617429963, 0.8408852795569154);
\draw (0.041726289444713516, 0.8389588767228899)--(0.04121010617429963, 0.8408852795569154);
\draw (0.040693933096893425, 0.8389588780292461)--(0.04121010617429963, 0.8408852795569154);
\draw (0.039799884732717644, 0.8422955011947872)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04069393381229283, 0.842811676092969)--(0.04121010617429963, 0.8408852795569154);
\draw (0.04069392719082826, 0.8456321231086551)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03979988505449383, 0.8461482985767347)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03787349053550565, 0.8456321186869372)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03735731388655639, 0.8447380745052764)--(0.03928371237071088, 0.8442218977308408);
\draw (0.039799884732717644, 0.8422955011947872)--(0.03928371237071088, 0.8442218977308408);
\draw (0.04069393381229283, 0.842811676092969)--(0.03928371237071088, 0.8442218977308408);
\draw (0.03646326512875736, 0.8480746969890421)--(0.03594709244497443, 0.8461482961431482);
\draw (0.035430908780937326, 0.8480746982953982)--(0.03594709244497443, 0.8461482961431482);
\draw (0.03402069396081994, 0.8466644729175838)--(0.03594709244497443, 0.8461482961431482);
\draw (0.03402068701757918, 0.8456321225513225)--(0.03594709244497443, 0.8461482961431482);
\draw (0.03735731388655639, 0.8447380745052764)--(0.03594709244497443, 0.8461482961431482);
\draw (0.03787349053550565, 0.8456321186869372)--(0.03594709244497443, 0.8461482961431482);
\draw (0.011558394686342177, 0.8365163020439712)--(0.01296861691517065, 0.8351060817696503);
\draw (0.01104221764376967, 0.835622257180535)--(0.01296861691517065, 0.8351060817696503);
\draw (0.0115583911866462, 0.8336958626898077)--(0.01296861691517065, 0.8351060817696503);
\draw (0.0124524333229806, 0.8331796872217281)--(0.01296861691517065, 0.8351060817696503);
\draw (0.01489501025328907, 0.8356222596141214)--(0.01296861691517065, 0.8351060817696503);
\draw (0.014378831735288006, 0.8365163071474646)--(0.01296861691517065, 0.8351060817696503);
\draw (0.009115819231462263, 0.8322856372547984)--(0.011042216928370291, 0.831769459116812);
\draw (0.009631996274034771, 0.8331796821182347)--(0.011042216928370291, 0.831769459116812);
\draw (0.0115583911866462, 0.8336958626898077)--(0.011042216928370291, 0.831769459116812);
\draw (0.0124524333229806, 0.8331796872217281)--(0.011042216928370291, 0.831769459116812);
\draw (0.011558390471246738, 0.8298430646260847)--(0.011042216928370291, 0.831769459116812);
\draw (0.01052603333618024, 0.8298430645688899)--(0.011042216928370291, 0.831769459116812);
\draw (0.009115811966445342, 0.8274004895065896)--(0.011042217787463782, 0.8279166637801908);
\draw (0.009631992058939332, 0.8265064447003483)--(0.011042217787463782, 0.8279166637801908);
\draw (0.01155838975584736, 0.8259902665623617)--(0.011042217787463782, 0.8279166637801908);
\draw (0.012452438441799302, 0.8265064407787681)--(0.011042217787463782, 0.8279166637801908);
\draw (0.011558390471246738, 0.8298430646260847)--(0.011042217787463782, 0.8279166637801908);
\draw (0.01052603333618024, 0.8298430645688899)--(0.011042217787463782, 0.8279166637801908);
\draw (0.011558397164558393, 0.8231698209102265)--(0.012968611984675776, 0.8245800462880408);
\draw (0.012452439300892876, 0.8226536454421469)--(0.012968611984675776, 0.8245800462880408);
\draw (0.014378832639011296, 0.8231698232866181)--(0.012968611984675776, 0.8245800462880408);
\draw (0.014895009681583804, 0.8240638681500544)--(0.012968611984675776, 0.8245800462880408);
\draw (0.012452438441799302, 0.8265064407787681)--(0.012968611984675776, 0.8245800462880408);
\draw (0.01155838975584736, 0.8259902665623617)--(0.012968611984675776, 0.8245800462880408);
\draw (0.015789059226629293, 0.8207272470298396)--(0.016305231910412277, 0.8226536478757335);
\draw (0.014895017090294838, 0.8212434224979192)--(0.016305231910412277, 0.8226536478757335);
\draw (0.014378832639011296, 0.8231698232866181)--(0.016305231910412277, 0.8226536478757335);
\draw (0.014895009681583804, 0.8240638681500544)--(0.016305231910412277, 0.8226536478757335);
\draw (0.018231636156937764, 0.8231698194222329)--(0.016305231910412277, 0.8226536478757335);
\draw (0.018231629607320277, 0.8221374697377469)--(0.016305231910412277, 0.8226536478757335);
\draw (0.020674207396722266, 0.8207272467935192)--(0.020158035428338744, 0.8226536440113481);
\draw (0.021568256082674264, 0.8212434210099255)--(0.020158035428338744, 0.8226536440113481);
\draw (0.022084428766457165, 0.8231698218558193)--(0.020158035428338744, 0.8226536440113481);
\draw (0.021568250248456128, 0.8240638693891624)--(0.020158035428338744, 0.8226536440113481);
\draw (0.018231636156937764, 0.8231698194222329)--(0.020158035428338744, 0.8226536440113481);
\draw (0.018231629607320277, 0.8221374697377469)--(0.020158035428338744, 0.8226536440113481);
\draw (0.024904876723810088, 0.823169820661341)--(0.02349465449498167, 0.8245800409356618);
\draw (0.025421053766382595, 0.8240638655247772)--(0.02349465449498167, 0.8245800409356618);
\draw (0.02490487088959198, 0.825990269040578)--(0.02349465449498167, 0.8245800409356618);
\draw (0.024010828753257524, 0.8265064445086576)--(0.02349465449498167, 0.8245800409356618);
\draw (0.021568250248456128, 0.8240638693891624)--(0.02349465449498167, 0.8245800409356618);
\draw (0.022084428766457165, 0.8231698218558193)--(0.02349465449498167, 0.8245800409356618);
\draw (0.02734745217869, 0.8274004854505137)--(0.02542105448178203, 0.8279166635885001);
\draw (0.02734744781990045, 0.8284328414329714)--(0.02542105448178203, 0.8279166635885001);
\draw (0.02593722716556493, 0.829843064434394)--(0.02542105448178203, 0.8279166635885001);
\draw (0.024904870030498433, 0.8298430643771992)--(0.02542105448178203, 0.8279166635885001);
\draw (0.024010828753257524, 0.8265064445086576)--(0.02542105448178203, 0.8279166635885001);
\draw (0.02490487088959198, 0.825990269040578)--(0.02542105448178203, 0.8279166635885001);
\draw (0.027347448535299856, 0.8322856394966943)--(0.025421053622688483, 0.8317694589251213);
\draw (0.02683126844280584, 0.8331796843029357)--(0.025421053622688483, 0.8317694589251213);
\draw (0.024904870745897867, 0.8336958624409221)--(0.025421053622688483, 0.8317694589251213);
\draw (0.024010832968352963, 0.833179681926544)--(0.025421053622688483, 0.8317694589251213);
\draw (0.024904870030498433, 0.8298430643771992)--(0.025421053622688483, 0.8317694589251213);
\draw (0.02593722716556493, 0.829843064434394)--(0.025421053622688483, 0.8317694589251213);
\draw (0.024904875032840335, 0.8365163031586365)--(0.023494648517069422, 0.835106082715243);
\draw (0.025421054338087862, 0.8356222569888443)--(0.023494648517069422, 0.835106082715243);
\draw (0.024904870745897867, 0.8336958624409221)--(0.023494648517069422, 0.835106082715243);
\draw (0.024010832968352963, 0.833179681926544)--(0.023494648517069422, 0.835106082715243);
\draw (0.021568250820161394, 0.8356222608532295)--(0.023494648517069422, 0.835106082715243);
\draw (0.022084427862733874, 0.8365163057166658)--(0.023494648517069422, 0.835106082715243);
\draw (0.020674212970769434, 0.8389588770390235)--(0.02015802859133292, 0.8370324811275505);
\draw (0.0196418566229494, 0.8389588783453795)--(0.02015802859133292, 0.8370324811275505);
\draw (0.01823163089442495, 0.837548659265537)--(0.02015802859133292, 0.8370324811275505);
\draw (0.0182316352532145, 0.8365163032830792)--(0.02015802859133292, 0.8370324811275505);
\draw (0.021568250820161394, 0.8356222608532295)--(0.02015802859133292, 0.8370324811275505);
\draw (0.022084427862733874, 0.8365163057166658)--(0.02015802859133292, 0.8370324811275505);
\draw (0.015789053105022932, 0.8389588822097648)--(0.01630523598181352, 0.837032478693964);
\draw (0.014895015327478056, 0.8384427016953867)--(0.01630523598181352, 0.837032478693964);
\draw (0.014378831735288006, 0.8365163071474646)--(0.01630523598181352, 0.837032478693964);
\draw (0.01489501025328907, 0.8356222596141214)--(0.01630523598181352, 0.837032478693964);
\draw (0.0182316352532145, 0.8365163032830792)--(0.01630523598181352, 0.837032478693964);
\draw (0.01823163089442495, 0.837548659265537)--(0.01630523598181352, 0.837032478693964);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.0019263952570613974, 0.7076229572399804);
\draw (7.091393583458228e-10, 0.7081391408321703)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0014102264376638085, 0.709549359912013)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0024425788492514755, 0.7095493517879025)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0033366206348757754, 0.706212742419863)--(0.0019263952570613974, 0.7076229572399804);
\draw (0.0024425812828379745, 0.705696559178383)--(0.0019263952570613974, 0.7076229572399804);
\draw (-1.7244471406385742e-09, 0.7119919334416898)--(0.0019263991214467646, 0.7114757607579069);
\draw (1.0598494304403516e-09, 0.7109595747321302)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0014102264376638085, 0.709549359912013)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0024425788492514755, 0.7095493517879025)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0033366248499712148, 0.7128859798377494)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.0024425827136367873, 0.713402155305829)--(0.0019263991214467646, 0.7114757607579069);
\draw (0.002442572155939793, 0.7162225955037607)--(0.003852797533754171, 0.7148123806836433);
\draw (0.003336622416384716, 0.7167387724472688)--(0.003852797533754171, 0.7148123806836433);
\draw (0.005263023262278621, 0.7162225997634859)--(0.003852797533754171, 0.7148123806836433);
\draw (0.005779200205786705, 0.7153285495030409)--(0.003852797533754171, 0.7148123806836433);
\draw (0.0033366248499712148, 0.7128859798377494)--(0.003852797533754171, 0.7148123806836433);
\draw (0.0024425827136367873, 0.713402155305829)--(0.003852797533754171, 0.7148123806836433);
\draw (0.006673246206506445, 0.7186651775528878)--(0.007189415025904089, 0.7167387748808552);
\draw (0.007705598618094112, 0.7186651694287773)--(0.007189415025904089, 0.7167387748808552);
\draw (0.00911582399590849, 0.71725495460866)--(0.007189415025904089, 0.7167387748808552);
\draw (0.009115815871797994, 0.7162226021970723)--(0.007189415025904089, 0.7167387748808552);
\draw (0.005779200205786705, 0.7153285495030409)--(0.007189415025904089, 0.7167387748808552);
\draw (0.005263023262278621, 0.7162225997634859)--(0.007189415025904089, 0.7167387748808552);
\draw (0.01155839122761354, 0.7186651718623639)--(0.011042218543830612, 0.71673877101647);
\draw (0.010526038816025873, 0.7186651799864743)--(0.011042218543830612, 0.71673877101647);
\draw (0.00911582399590849, 0.71725495460866)--(0.011042218543830612, 0.71673877101647);
\draw (0.009115815871797994, 0.7162226021970723)--(0.011042218543830612, 0.71673877101647);
\draw (0.012452443921644935, 0.7153285561963525)--(0.011042218543830612, 0.71673877101647);
\draw (0.01296861938972449, 0.7162225983326871)--(0.011042218543830612, 0.71673877101647);
\draw (0.01578905328968444, 0.7162225979819768)--(0.014378838469567057, 0.7148123726041625);
\draw (0.016305236531164335, 0.715328558629939)--(0.014378838469567057, 0.7148123726041625);
\draw (0.015789063847381407, 0.7134021577840451)--(0.014378838469567057, 0.7148123726041625);
\draw (0.014895013586936484, 0.712885980840537)--(0.014378838469567057, 0.7148123726041625);
\draw (0.012452443921644935, 0.7153285561963525)--(0.014378838469567057, 0.7148123726041625);
\draw (0.01296861938972449, 0.7162225983326871)--(0.014378838469567057, 0.7148123726041625);
\draw (0.018231641636783397, 0.7119919348398174)--(0.01630523266677905, 0.7114757551120126);
\draw (0.0182316335126729, 0.7109595824282297)--(0.01630523266677905, 0.7114757551120126);
\draw (0.016821418692555545, 0.7095493570504153)--(0.01630523266677905, 0.7114757551120126);
\draw (0.015789059982996095, 0.7095493542661186)--(0.01630523266677905, 0.7114757551120126);
\draw (0.014895013586936484, 0.712885980840537)--(0.01630523266677905, 0.7114757551120126);
\draw (0.015789063847381407, 0.7134021577840451)--(0.01630523266677905, 0.7114757551120126);
\draw (0.018231629648287645, 0.7071067789103032)--(0.016305235100365495, 0.7076229625024932);
\draw (0.01771545418020809, 0.7062127367739687)--(0.016305235100365495, 0.7076229625024932);
\draw (0.015789062416582594, 0.7056965616565993)--(0.016305235100365495, 0.7076229625024932);
\draw (0.014895020280248139, 0.7062127371246789)--(0.016305235100365495, 0.7076229625024932);
\draw (0.015789059982996095, 0.7095493542661186)--(0.016305235100365495, 0.7076229625024932);
\draw (0.016821418692555545, 0.7095493570504153)--(0.016305235100365495, 0.7076229625024932);
\draw (0.015789055767900656, 0.7028761168482323)--(0.014378836688058089, 0.7042863425767567);
\draw (0.014895016415862855, 0.7023599336067523)--(0.014378836688058089, 0.7042863425767567);
\draw (0.012968621867940705, 0.7028761171989424)--(0.014378836688058089, 0.7042863425767567);
\draw (0.012452438626460838, 0.7037701565509802)--(0.014378836688058089, 0.7042863425767567);
\draw (0.014895020280248139, 0.7062127371246789)--(0.014378836688058089, 0.7042863425767567);
\draw (0.015789062416582594, 0.7056965616565993)--(0.014378836688058089, 0.7042863425767567);
\draw (0.011558398923712854, 0.7004335394095405)--(0.011042212897936388, 0.7023599374711376);
\draw (0.012452438275750682, 0.7009497226510203)--(0.011042212897936388, 0.7023599374711376);
\draw (0.012968621867940705, 0.7028761171989424)--(0.011042212897936388, 0.7023599374711376);
\draw (0.012452438626460838, 0.7037701565509802)--(0.011042212897936388, 0.7023599374711376);
\draw (0.009115818350014238, 0.7028761210633276)--(0.011042212897936388, 0.7023599374711376);
\draw (0.009115821134310892, 0.7018437623537682)--(0.011042212897936388, 0.7023599374711376);
\draw (0.006673236696226936, 0.7004335404896291)--(0.007189420288416959, 0.7023599350375511);
\draw (0.005779194559892453, 0.7009497159577086)--(0.007189420288416959, 0.7023599350375511);
\draw (0.005263025740494864, 0.7028761186297412)--(0.007189420288416959, 0.7023599350375511);
\draw (0.005779201208574392, 0.7037701607660756)--(0.007189420288416959, 0.7023599350375511);
\draw (0.009115818350014238, 0.7028761210633276)--(0.007189420288416959, 0.7023599350375511);
\draw (0.009115821134310892, 0.7018437623537682)--(0.007189420288416959, 0.7023599350375511);
\draw (0.002442574634156036, 0.702876114370016)--(0.003852800362680542, 0.7042863334498586);
\draw (0.0019263976906478963, 0.7037701646304609)--(0.003852800362680542, 0.7042863334498586);
\draw (0.0024425812828379745, 0.705696559178383)--(0.003852800362680542, 0.7042863334498586);
\draw (0.0033366206348757754, 0.706212742419863)--(0.003852800362680542, 0.7042863334498586);
\draw (0.005779201208574392, 0.7037701607660756)--(0.003852800362680542, 0.7042863334498586);
\draw (0.005263025740494864, 0.7028761186297412)--(0.003852800362680542, 0.7042863334498586);
\draw (1.4878606124923976e-09, 0.7302235595965415)--(0.0019264023337545177, 0.7297073869127586);
\draw (-3.3827812773168375e-10, 0.7291912180933608)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.0014102187415644396, 0.7277809923648364)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.0024425774511239173, 0.727780995149133)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.003336617153871846, 0.7311176122905728)--(0.0019264023337545177, 0.7297073869127586);
\draw (0.0024425750175374183, 0.7316337877586524)--(0.0019264023337545177, 0.7297073869127586);
\draw (-4.202663383967575e-09, 0.7253384145754344)--(0.0019264047673409612, 0.7258545943032392);
\draw (3.921447111476795e-09, 0.7263707669870221)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0014102187415644396, 0.7277809923648364)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0024425774511239173, 0.727780995149133)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0033366238471835286, 0.7244443685747146)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.002442573586738661, 0.7239281916312066)--(0.0019264047673409612, 0.7258545943032392);
\draw (0.0024425841444355445, 0.7211077514332749)--(0.003852798964552928, 0.7225179768110892);
\draw (0.0033366262807700275, 0.7205915759651953)--(0.003852798964552928, 0.7225179768110892);
\draw (0.0052630180443954955, 0.7211077510825648)--(0.003852798964552928, 0.7225179768110892);
\draw (0.005779193512475078, 0.7220017932188991)--(0.003852798964552928, 0.7225179768110892);
\draw (0.0033366238471835286, 0.7244443685747146)--(0.003852798964552928, 0.7225179768110892);
\draw (0.002442573586738661, 0.7239281916312066)--(0.003852798964552928, 0.7225179768110892);
\draw (0.006673246206506445, 0.7186651775528878)--(0.007189418890289401, 0.7205915783987817);
\draw (0.007705598618094112, 0.7186651694287773)--(0.007189418890289401, 0.7205915783987817);
\draw (0.009115813438211523, 0.7200753948065917)--(0.007189418890289401, 0.7205915783987817);
\draw (0.00911582156232199, 0.7211077472181794)--(0.007189418890289401, 0.7205915783987817);
\draw (0.005779193512475078, 0.7220017932188991)--(0.007189418890289401, 0.7205915783987817);
\draw (0.0052630180443954955, 0.7211077510825648)--(0.007189418890289401, 0.7205915783987817);
\draw (0.01155839122761354, 0.7186651718623639)--(0.011042222408215896, 0.7205915745343965);
\draw (0.010526038816025873, 0.7186651799864743)--(0.011042222408215896, 0.7205915745343965);
\draw (0.009115813438211523, 0.7200753948065917)--(0.011042222408215896, 0.7205915745343965);
\draw (0.00911582156232199, 0.7211077472181794)--(0.011042222408215896, 0.7205915745343965);
\draw (0.01245243722833328, 0.7220017999122108)--(0.011042222408215896, 0.7205915745343965);
\draw (0.012968614171841392, 0.7211077496517659)--(0.011042222408215896, 0.7205915745343965);
\draw (0.01578905898020841, 0.721107743003084)--(0.014378839900365897, 0.7225179687316085);
\draw (0.016305240746259747, 0.7220017960478256)--(0.014378839900365897, 0.7225179687316085);
\draw (0.015789054720483253, 0.7239281941094228)--(0.014378839900365897, 0.7225179687316085);
\draw (0.014895012584148798, 0.7244443695775024)--(0.014378839900365897, 0.7225179687316085);
\draw (0.01245243722833328, 0.7220017999122108)--(0.014378839900365897, 0.7225179687316085);
\draw (0.012968614171841392, 0.7211077496517659)--(0.014378839900365897, 0.7225179687316085);
\draw (0.018231639158567153, 0.725338415973562)--(0.016305238312673304, 0.7258545886573449);
\draw (0.0182316300762988, 0.7263707637747143)--(0.016305238312673304, 0.7258545886573449);
\draw (0.016821410996456204, 0.7277809895032388)--(0.016305238312673304, 0.7258545886573449);
\draw (0.015789052286896782, 0.7277809867189422)--(0.016305238312673304, 0.7258545886573449);
\draw (0.014895012584148798, 0.7244443695775024)--(0.016305238312673304, 0.7258545886573449);
\draw (0.015789054720483253, 0.7239281941094228)--(0.016305238312673304, 0.7258545886573449);
\draw (0.018231633940684056, 0.7302235672926408)--(0.016305235879086805, 0.7297073812668643);
\draw (0.017715450699204188, 0.7311176066446786)--(0.016305235879086805, 0.7297073812668643);
\draw (0.015789056151282038, 0.7316337902368686)--(0.016305235879086805, 0.7297073812668643);
\draw (0.014895016799244237, 0.7311176069953887)--(0.016305235879086805, 0.7297073812668643);
\draw (0.015789052286896782, 0.7277809867189422)--(0.016305235879086805, 0.7297073812668643);
\draw (0.016821410996456204, 0.7277809895032388)--(0.016305235879086805, 0.7297073812668643);
\draw (0.01578906279996395, 0.7344542350452357)--(0.014378830773467743, 0.7330440050569861);
\draw (0.014895020663629549, 0.7349704105133152)--(0.014378830773467743, 0.7330440050569861);
\draw (0.012968611693625148, 0.7344542307855105)--(0.014378830773467743, 0.7330440050569861);
\draw (0.012452436225545593, 0.733560188649176)--(0.014378830773467743, 0.7330440050569861);
\draw (0.014895016799244237, 0.7311176069953887)--(0.014378830773467743, 0.7330440050569861);
\draw (0.015789056151282038, 0.7316337902368686)--(0.014378830773467743, 0.7330440050569861);
\draw (0.011558400737893049, 0.7368968089256227)--(0.011042210847731243, 0.7349704034692934);
\draw (0.012452442874227532, 0.7363806334575431)--(0.011042210847731243, 0.7349704034692934);
\draw (0.012968611693625148, 0.7344542307855105)--(0.011042210847731243, 0.7349704034692934);
\draw (0.012452436225545593, 0.733560188649176)--(0.011042210847731243, 0.7349704034692934);
\draw (0.009115819084105775, 0.734454228351924)--(0.011042210847731243, 0.7349704034692934);
\draw (0.009115816299809176, 0.7354865870614835)--(0.011042210847731243, 0.7349704034692934);
\draw (0.006673238510407131, 0.7368968100057113)--(0.007189418238211842, 0.734970401035707);
\draw (0.00577919915836933, 0.7363806267642314)--(0.007189418238211842, 0.734970401035707);
\draw (0.005263015566179308, 0.7344542322163093)--(0.007189418238211842, 0.734970401035707);
\draw (0.005779192509687392, 0.7335601819558644)--(0.007189418238211842, 0.734970401035707);
\draw (0.009115819084105775, 0.734454228351924)--(0.007189418238211842, 0.734970401035707);
\draw (0.009115816299809176, 0.7354865870614835)--(0.007189418238211842, 0.734970401035707);
\draw (0.0024425816662193567, 0.7344542325670195)--(0.003852800746061924, 0.733044006838495);
\draw (0.0019263999001680188, 0.7335601795222779)--(0.003852800746061924, 0.733044006838495);
\draw (0.0024425750175374183, 0.7316337877586524)--(0.003852800746061924, 0.733044006838495);
\draw (0.003336617153871846, 0.7311176122905728)--(0.003852800746061924, 0.733044006838495);
\draw (0.005779192509687392, 0.7335601819558644)--(0.003852800746061924, 0.733044006838495);
\draw (0.005263015566179308, 0.7344542322163093)--(0.003852800746061924, 0.733044006838495);
\draw (0.011558398259676833, 0.7502432900593673)--(0.0129686173395194, 0.7488330643308428);
\draw (0.012452434462728756, 0.7507594678466436)--(0.0129686173395194, 0.7488330643308428);
\draw (0.014378832159636784, 0.7502432897086572)--(0.0129686173395194, 0.7488330643308428);
\draw (0.014895012252130801, 0.7493492449024157)--(0.0129686173395194, 0.7488330643308428);
\draw (0.012452433747329378, 0.7469066697829206)--(0.0129686173395194, 0.7488330643308428);
\draw (0.011558391610994923, 0.7474228452510002)--(0.0129686173395194, 0.7488330643308428);
\draw (0.015789055103864635, 0.7526858674980592)--(0.01630523798065525, 0.7507594639822583);
\draw (0.014895015751826834, 0.7521696842565793)--(0.01630523798065525, 0.7507594639822583);
\draw (0.014378832159636784, 0.7502432897086572)--(0.01630523798065525, 0.7507594639822583);
\draw (0.014895012252130801, 0.7493492449024157)--(0.01630523798065525, 0.7507594639822583);
\draw (0.01823163567756325, 0.7502432858442718)--(0.01630523798065525, 0.7507594639822583);
\draw (0.018231632893266653, 0.7512756445538313)--(0.01630523798065525, 0.7507594639822583);
\draw (0.020674214182364675, 0.752685860963767)--(0.020158030590174653, 0.7507594664158448);
\draw (0.02156825631869913, 0.7521696854956874)--(0.020158030590174653, 0.7507594664158448);
\draw (0.022084428287082652, 0.7502432882778584)--(0.020158030590174653, 0.7507594664158448);
\draw (0.021568252819003098, 0.7493492461415239)--(0.020158030590174653, 0.7507594664158448);
\draw (0.01823163567756325, 0.7502432858442718)--(0.020158030590174653, 0.7507594664158448);
\draw (0.018231632893266653, 0.7512756445538313)--(0.020158030590174653, 0.7507594664158448);
\draw (0.024904876244435575, 0.75024328708338)--(0.023494650515911125, 0.7488330680035374);
\draw (0.025421056336929593, 0.7493492422771386)--(0.023494650515911125, 0.7488330680035374);
\draw (0.024904872744739542, 0.7474228477292164)--(0.023494650515911125, 0.7488330680035374);
\draw (0.024010833392701714, 0.7469066644877366)--(0.023494650515911125, 0.7488330680035374);
\draw (0.021568252819003098, 0.7493492461415239)--(0.023494650515911125, 0.7488330680035374);
\draw (0.022084428287082652, 0.7502432882778584)--(0.023494650515911125, 0.7488330680035374);
\draw (0.02734745053414156, 0.7460126247849886)--(0.025421055621530186, 0.7454964442134157);
\draw (0.02683127044164757, 0.74690666959123)--(0.025421055621530186, 0.7454964442134157);
\draw (0.024904872744739542, 0.7474228477292164)--(0.025421055621530186, 0.7454964442134157);
\draw (0.024010833392701714, 0.7469066644877366)--(0.025421055621530186, 0.7454964442134157);
\draw (0.024904872029340164, 0.7435700496654936)--(0.025421055621530186, 0.7454964442134157);
\draw (0.02593722758991371, 0.7435700469955866)--(0.025421055621530186, 0.7454964442134157);
\draw (0.027347455752024658, 0.7411274734659098)--(0.025421054906130808, 0.7416436461496927);
\draw (0.026831273985973347, 0.7402334204211682)--(0.025421054906130808, 0.7416436461496927);
\draw (0.024904871313940757, 0.7397172516017706)--(0.025421054906130808, 0.7416436461496927);
\draw (0.024010829177606302, 0.7402334270698502)--(0.025421054906130808, 0.7416436461496927);
\draw (0.024904872029340164, 0.7435700496654936)--(0.025421054906130808, 0.7416436461496927);
\draw (0.02593722758991371, 0.7435700469955866)--(0.025421054906130808, 0.7416436461496927);
\draw (0.024904875573665913, 0.7368968004954318)--(0.0234946564938234, 0.7383070262239563);
\draw (0.0240108316111928, 0.7363806344603308)--(0.0234946564938234, 0.7383070262239563);
\draw (0.022084430765298896, 0.7368968071441138)--(0.0234946564938234, 0.7383070262239563);
\draw (0.021568253821790784, 0.7377908574045586)--(0.0234946564938234, 0.7383070262239563);
\draw (0.024010829177606302, 0.7402334270698502)--(0.0234946564938234, 0.7383070262239563);
\draw (0.024904871313940757, 0.7397172516017706)--(0.0234946564938234, 0.7383070262239563);
\draw (0.020674207821071044, 0.7344542293547117)--(0.0201580390016734, 0.7363806320267443);
\draw (0.01964185540948335, 0.7344542374788221)--(0.0201580390016734, 0.7363806320267443);
\draw (0.018231630031669, 0.7358644522989395)--(0.0201580390016734, 0.7363806320267443);
\draw (0.018231638155779495, 0.7368968047105272)--(0.0201580390016734, 0.7363806320267443);
\draw (0.021568253821790784, 0.7377908574045586)--(0.0201580390016734, 0.7363806320267443);
\draw (0.022084430765298896, 0.7368968071441138)--(0.0201580390016734, 0.7363806320267443);
\draw (0.01578906279996395, 0.7344542350452357)--(0.016305235483746933, 0.7363806358911296);
\draw (0.014895020663629549, 0.7349704105133152)--(0.016305235483746933, 0.7363806358911296);
\draw (0.014378834637853027, 0.7368968085749126)--(0.016305235483746933, 0.7363806358911296);
\draw (0.014895010105932582, 0.737790850711247)--(0.016305235483746933, 0.7363806358911296);
\draw (0.018231638155779495, 0.7368968047105272)--(0.016305235483746933, 0.7363806358911296);
\draw (0.018231630031669, 0.7358644522989395)--(0.016305235483746933, 0.7363806358911296);
\draw (0.011558400737893049, 0.7368968089256227)--(0.012968615558010432, 0.738307034303437);
\draw (0.012452442874227532, 0.7363806334575431)--(0.012968615558010432, 0.738307034303437);
\draw (0.014378834637853027, 0.7368968085749126)--(0.012968615558010432, 0.738307034303437);
\draw (0.014895010105932582, 0.737790850711247)--(0.012968615558010432, 0.738307034303437);
\draw (0.012452440440641033, 0.7402334260670624)--(0.012968615558010432, 0.738307034303437);
\draw (0.011558390180196138, 0.7397172491235544)--(0.012968615558010432, 0.738307034303437);
\draw (0.00911581239079412, 0.7411274720677822)--(0.011042221360798438, 0.741643651795587);
\draw (0.009115820514904588, 0.7421598244793699)--(0.011042221360798438, 0.741643651795587);
\draw (0.010526035335021972, 0.7435700498571842)--(0.011042221360798438, 0.741643651795587);
\draw (0.011558394044581394, 0.7435700526414808)--(0.011042221360798438, 0.741643651795587);
\draw (0.012452440440641033, 0.7402334260670624)--(0.011042221360798438, 0.741643651795587);
\draw (0.011558390180196138, 0.7397172491235544)--(0.011042221360798438, 0.741643651795587);
\draw (0.009115818081318089, 0.7460126170888893)--(0.011042218927211994, 0.7454964444051064);
\draw (0.009631999847369427, 0.7469066701336309)--(0.011042218927211994, 0.7454964444051064);
\draw (0.011558391610994923, 0.7474228452510002)--(0.011042218927211994, 0.7454964444051064);
\draw (0.012452433747329378, 0.7469066697829206)--(0.011042218927211994, 0.7454964444051064);
\draw (0.011558394044581394, 0.7435700526414808)--(0.011042218927211994, 0.7454964444051064);
\draw (0.010526035335021972, 0.7435700498571842)--(0.011042218927211994, 0.7454964444051064);
\draw (0.03157811580852021, 0.7618016770594533)--(0.03209429092588964, 0.7598752852958279);
\draw (0.03261047451807966, 0.76180167984375)--(0.03209429092588964, 0.7598752852958279);
\draw (0.03402069359792226, 0.7603914541152255)--(0.03209429092588964, 0.7598752852958279);
\draw (0.03402068862279764, 0.7593591071578414)--(0.03209429092588964, 0.7598752852958279);
\draw (0.030684076105772257, 0.7584650599180136)--(0.03209429092588964, 0.7598752852958279);
\draw (0.03016789601327824, 0.7593591047242549)--(0.03209429092588964, 0.7598752852958279);
\draw (0.036463267127599064, 0.7618016822773365)--(0.03594709444381616, 0.7598752814314426);
\draw (0.03543091156702552, 0.7618016849472434)--(0.03594709444381616, 0.7598752814314426);
\draw (0.03402069359792226, 0.7603914541152255)--(0.03594709444381616, 0.7598752814314426);
\draw (0.03402068862279764, 0.7593591071578414)--(0.03594709444381616, 0.7598752814314426);
\draw (0.037357313523658675, 0.7584650557029181)--(0.03594709444381616, 0.7598752814314426);
\draw (0.037873492140724135, 0.7593591032934561)--(0.03594709444381616, 0.7598752814314426);
\draw (0.040693929189669964, 0.7593591083969495)--(0.03928371436955258, 0.7579488830191352);
\draw (0.04121010928216398, 0.7584650635907081)--(0.03928371436955258, 0.7579488830191352);
\draw (0.040693933449395175, 0.7565386572906106)--(0.03928371436955258, 0.7579488830191352);
\draw (0.03979988633793613, 0.7560224858013062)--(0.03928371436955258, 0.7579488830191352);
\draw (0.037357313523658675, 0.7584650557029181)--(0.03928371436955258, 0.7579488830191352);
\draw (0.037873492140724135, 0.7593591032934561)--(0.03928371436955258, 0.7579488830191352);
\draw (0.043136511238797165, 0.7551284343463829)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04313650626367255, 0.7540960873889987)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04172629144355519, 0.7526858620111844)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04069393588298162, 0.7526858646810913)--(0.041210108566764575, 0.7546122655269851);
\draw (0.03979988633793613, 0.7560224858013062)--(0.041210108566764575, 0.7546122655269851);
\draw (0.040693933449395175, 0.7565386572906106)--(0.041210108566764575, 0.7546122655269851);
\draw (0.04313650554827317, 0.7502432893252757)--(0.04121010785136514, 0.7507594674632623);
\draw (0.043136513672383636, 0.7512756417368635)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04172629144355519, 0.7526858620111844)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04069393588298162, 0.7526858646810913)--(0.04121010785136514, 0.7507594674632623);
\draw (0.039799893031247785, 0.749349242085448)--(0.04121010785136514, 0.7507594674632623);
\draw (0.04069393516758224, 0.7488330666173684)--(0.04121010785136514, 0.7507594674632623);
\draw (0.0406939285189003, 0.7460126218090013)--(0.039283709439057735, 0.7474228475375257);
\draw (0.03979989231584838, 0.745496444021725)--(0.039283709439057735, 0.7474228475375257);
\draw (0.03787349461894035, 0.7460126221597114)--(0.039283709439057735, 0.7474228475375257);
\draw (0.03735731452644636, 0.7469066669659528)--(0.039283709439057735, 0.7474228475375257);
\draw (0.039799893031247785, 0.749349242085448)--(0.039283709439057735, 0.7474228475375257);
\draw (0.04069393516758224, 0.7488330666173684)--(0.039283709439057735, 0.7474228475375257);
\draw (0.0364632716747125, 0.7435700443703095)--(0.03594708879792191, 0.7454964478861102);
\draw (0.035430916114138955, 0.7435700470402163)--(0.03594708879792191, 0.7454964478861102);
\draw (0.03402069388531054, 0.7449802673145373)--(0.03594708879792191, 0.7454964478861102);
\draw (0.034020691101013883, 0.7460126260240967)--(0.03594708879792191, 0.7454964478861102);
\draw (0.03735731452644636, 0.7469066669659528)--(0.03594708879792191, 0.7454964478861102);
\draw (0.03787349461894035, 0.7460126221597114)--(0.03594708879792191, 0.7454964478861102);
\draw (0.03157811259621246, 0.7435700509046017)--(0.03209429618840251, 0.7454964454525238);
\draw (0.030684070459878005, 0.7440862263726812)--(0.03209429618840251, 0.7454964454525238);
\draw (0.030167898491494483, 0.7460126235905102)--(0.03209429618840251, 0.7454964454525238);
\draw (0.030684073959574037, 0.7469066657268447)--(0.03209429618840251, 0.7454964454525238);
\draw (0.034020691101013883, 0.7460126260240967)--(0.03209429618840251, 0.7454964454525238);
\draw (0.03402069388531054, 0.7449802673145373)--(0.03209429618840251, 0.7454964454525238);
\draw (0.02734745053414156, 0.7460126247849886)--(0.028757676262666065, 0.7474228438648312);
\draw (0.02683127044164757, 0.74690666959123)--(0.028757676262666065, 0.7474228438648312);
\draw (0.027347454033837593, 0.7488330641391521)--(0.028757676262666065, 0.7474228438648312);
\draw (0.02824149338587542, 0.749349247380632)--(0.028757676262666065, 0.7474228438648312);
\draw (0.030684073959574037, 0.7469066657268447)--(0.028757676262666065, 0.7474228438648312);
\draw (0.030167898491494483, 0.7460126235905102)--(0.028757676262666065, 0.7474228438648312);
\draw (0.024904876244435575, 0.75024328708338)--(0.02683127115704695, 0.7507594676549529);
\draw (0.025421056336929593, 0.7493492422771386)--(0.02683127115704695, 0.7507594676549529);
\draw (0.027347454033837593, 0.7488330641391521)--(0.02683127115704695, 0.7507594676549529);
\draw (0.02824149338587542, 0.749349247380632)--(0.02683127115704695, 0.7507594676549529);
\draw (0.027347454749237, 0.752685862202875)--(0.02683127115704695, 0.7507594676549529);
\draw (0.026315099188663427, 0.752685864872782)--(0.02683127115704695, 0.7507594676549529);
\draw (0.024904871026552478, 0.7551284384024588)--(0.026831271872446383, 0.7546122657186759);
\draw (0.025421049643617938, 0.7560224859929968)--(0.026831271872446383, 0.7546122657186759);
\draw (0.027347455464636433, 0.756538660266598)--(0.026831271872446383, 0.7546122657186759);
\draw (0.028241497600970833, 0.7560224847985184)--(0.026831271872446383, 0.7546122657186759);
\draw (0.027347454749237, 0.752685862202875)--(0.026831271872446383, 0.7546122657186759);
\draw (0.026315099188663427, 0.752685864872782)--(0.026831271872446383, 0.7546122657186759);
\draw (0.027347448055925344, 0.7593591059187332)--(0.02875767028475379, 0.7579488856444123);
\draw (0.02824149831637024, 0.7598752828622414)--(0.02875767028475379, 0.7579488856444123);
\draw (0.03016789601327824, 0.7593591047242549)--(0.02875767028475379, 0.7579488856444123);
\draw (0.030684076105772257, 0.7584650599180136)--(0.02875767028475379, 0.7579488856444123);
\draw (0.028241497600970833, 0.7560224847985184)--(0.02875767028475379, 0.7579488856444123);
\draw (0.027347455464636433, 0.756538660266598)--(0.02875767028475379, 0.7579488856444123);
\draw (0.054694896431436685, 0.7618016845192322)--(0.054178723747653756, 0.7598752836733383);
\draw (0.05366255177927021, 0.7618016808911674)--(0.054178723747653756, 0.7598752836733383);
\draw (0.05225232605074573, 0.7603914618113249)--(0.054178723747653756, 0.7598752836733383);
\draw (0.052252328835042355, 0.7593591031017655)--(0.054178723747653756, 0.7598752836733383);
\draw (0.055588945976482174, 0.7584650633990174)--(0.054178723747653756, 0.7598752836733383);
\draw (0.056105121444561756, 0.7593591055353519)--(0.054178723747653756, 0.7598752836733383);
\draw (0.04980974826134371, 0.7618016847555527)--(0.050325931138134355, 0.7598752812397519);
\draw (0.050842103821917284, 0.7618016820856458)--(0.050325931138134355, 0.7598752812397519);
\draw (0.05225232605074573, 0.7603914618113249)--(0.050325931138134355, 0.7598752812397519);
\draw (0.052252328835042355, 0.7593591031017655)--(0.050325931138134355, 0.7598752812397519);
\draw (0.04891570540960985, 0.7584650621599094)--(0.050325931138134355, 0.7598752812397519);
\draw (0.04839952531711583, 0.7593591069661507)--(0.050325931138134355, 0.7598752812397519);
\draw (0.045579088268170004, 0.7593591018626573)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04506291280009045, 0.7584650597263228)--(0.046989310496998477, 0.7579488815883364);
\draw (0.045579084768474026, 0.7565386625084938)--(0.046989310496998477, 0.7579488815883364);
\draw (0.046473126904808426, 0.7560224870404142)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04891570540960985, 0.7584650621599094)--(0.046989310496998477, 0.7579488815883364);
\draw (0.04839952531711583, 0.7593591069661507)--(0.046989310496998477, 0.7579488815883364);
\draw (0.043136511238797165, 0.7551284343463829)--(0.04506291208469107, 0.7546122616625999);
\draw (0.04313650626367255, 0.7540960873889987)--(0.04506291208469107, 0.7546122616625999);
\draw (0.04454672849250102, 0.7526858671146778)--(0.04506291208469107, 0.7546122616625999);
\draw (0.04557908405307459, 0.7526858644447708)--(0.04506291208469107, 0.7546122616625999);
\draw (0.046473126904808426, 0.7560224870404142)--(0.04506291208469107, 0.7546122616625999);
\draw (0.045579084768474026, 0.7565386625084938)--(0.04506291208469107, 0.7546122616625999);
\draw (0.04313650554827317, 0.7502432893252757)--(0.045062911369291664, 0.750759463598877);
\draw (0.043136513672383636, 0.7512756417368635)--(0.045062911369291664, 0.750759463598877);
\draw (0.04454672849250102, 0.7526858671146778)--(0.045062911369291664, 0.750759463598877);
\draw (0.04557908405307459, 0.7526858644447708)--(0.045062911369291664, 0.750759463598877);
\draw (0.04647313359812008, 0.7493492433245561)--(0.045062911369291664, 0.750759463598877);
\draw (0.045579083337675186, 0.7488330663810479)--(0.045062911369291664, 0.750759463598877);
\draw (0.04557907983797915, 0.7460126270268844)--(0.04698930556650366, 0.7474228461067269);
\draw (0.0464731328827207, 0.745496445260833)--(0.04698930556650366, 0.7474228461067269);
\draw (0.048399527795332076, 0.746012625832406)--(0.04698930556650366, 0.7474228461067269);
\draw (0.04891570326341163, 0.7469066679687405)--(0.04698930556650366, 0.7474228461067269);
\draw (0.04647313359812008, 0.7493492433245561)--(0.04698930556650366, 0.7474228461067269);
\draw (0.045579083337675186, 0.7488330663810479)--(0.04698930556650366, 0.7474228461067269);
\draw (0.04980975280845715, 0.7435700468485257)--(0.0503259254922401, 0.7454964476944196);
\draw (0.050842097460623625, 0.7435700504765905)--(0.0503259254922401, 0.7454964476944196);
\draw (0.05225232318914813, 0.744980269556433)--(0.0503259254922401, 0.7454964476944196);
\draw (0.05225232040485148, 0.7460126282659926)--(0.0503259254922401, 0.7454964476944196);
\draw (0.04891570326341163, 0.7469066679687405)--(0.0503259254922401, 0.7454964476944196);
\draw (0.048399527795332076, 0.746012625832406)--(0.0503259254922401, 0.7454964476944196);
\draw (0.05469490097855009, 0.7435700466122053)--(0.054178718101759504, 0.745496450128006);
\draw (0.05558894033058795, 0.7440862298536851)--(0.054178718101759504, 0.745496450128006);
\draw (0.056105123922777944, 0.7460126244016072)--(0.054178718101759504, 0.745496450128006);
\draw (0.055588943830283954, 0.7469066692078485)--(0.054178718101759504, 0.745496450128006);
\draw (0.05225232040485148, 0.7460126282659926)--(0.054178718101759504, 0.745496450128006);
\draw (0.05225232318914813, 0.744980269556433)--(0.054178718101759504, 0.745496450128006);
\draw (0.05892557188013087, 0.7460126232071289)--(0.057515338742895356, 0.7474228497794215);
\draw (0.05944174734821042, 0.7469066653434633)--(0.057515338742895356, 0.7474228497794215);
\draw (0.05892556447141983, 0.7488330688592642)--(0.057515338742895356, 0.7474228497794215);
\draw (0.05803152233508535, 0.7493492443273437)--(0.057515338742895356, 0.7474228497794215);
\draw (0.055588943830283954, 0.7469066692078485)--(0.057515338742895356, 0.7474228497794215);
\draw (0.056105123922777944, 0.7460126244016072)--(0.057515338742895356, 0.7474228497794215);
\draw (0.06136814576051783, 0.7502432852691998)--(0.05944173715520276, 0.7507594697051581);
\draw (0.06085197029243827, 0.7493492431328653)--(0.05944173715520276, 0.7507594697051581);
\draw (0.05892556447141983, 0.7488330688592642)--(0.05944173715520276, 0.7507594697051581);
\draw (0.05803152233508535, 0.7493492443273437)--(0.05944173715520276, 0.7507594697051581);
\draw (0.05892556518681921, 0.752685866922987)--(0.05944173715520276, 0.7507594697051581);
\draw (0.059957920747392784, 0.7526858642530802)--(0.05944173715520276, 0.7507594697051581);
\draw (0.061368143691620664, 0.7551284420424822)--(0.05944173787060217, 0.7546122677688809);
\draw (0.060851963599126646, 0.7560224868487235)--(0.05944173787060217, 0.7546122677688809);
\draw (0.058925565902218646, 0.7565386649867101)--(0.05944173787060217, 0.7546122677688809);
\draw (0.05803151564177372, 0.7560224880432019)--(0.05944173787060217, 0.7546122677688809);
\draw (0.05892556518681921, 0.752685866922987)--(0.05944173787060217, 0.7546122677688809);
\draw (0.059957920747392784, 0.7526858642530802)--(0.05944173787060217, 0.7546122677688809);
\draw (0.05892556940191465, 0.7593591043408735)--(0.057515343673390174, 0.757948885261031);
\draw (0.05803151635717313, 0.7598752861069249)--(0.057515343673390174, 0.757948885261031);
\draw (0.056105121444561756, 0.7593591055353519)--(0.057515343673390174, 0.757948885261031);
\draw (0.055588945976482174, 0.7584650633990174)--(0.057515343673390174, 0.757948885261031);
\draw (0.05803151564177372, 0.7560224880432019)--(0.057515343673390174, 0.757948885261031);
\draw (0.058925565902218646, 0.7565386649867101)--(0.057515343673390174, 0.757948885261031);
\draw (0.0747146268942625, 0.7502432877474161)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07523080153255296, 0.7493492460901605)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07471462339456644, 0.7474228483932526)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07382057858832511, 0.7469066683007586)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07137800346883003, 0.7493492468055599)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07189417893690958, 0.7502432889418944)--(0.07330440116573803, 0.7488330686675735);
\draw (0.07715720118396849, 0.7460126254490247)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07664102109147447, 0.746906670255266)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07471462339456644, 0.7474228483932526)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07382057858832511, 0.7469066683007586)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07471462267916704, 0.7435700503295295)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07574697823974061, 0.7435700476596226)--(0.07523080081715355, 0.7454964480264376);
\draw (0.07715719779866212, 0.7411274718247282)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07664102233058256, 0.7402334296883937)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07471462196376766, 0.7397172522658066)--(0.07523080010175415, 0.7416436499627146);
\draw (0.0738205798274332, 0.7402334277338862)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07471462267916704, 0.7435700503295295)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07574697823974061, 0.7435700476596226)--(0.07523080010175415, 0.7416436499627146);
\draw (0.07471462076928928, 0.7368968043084537)--(0.07330440168944674, 0.7383070300369782);
\draw (0.0738205791120338, 0.7363806296701633)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07189418141512577, 0.7368968078081497)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07137800132263178, 0.737790852614391)--(0.07330440168944674, 0.7383070300369782);
\draw (0.0738205798274332, 0.7402334277338862)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07471462196376766, 0.7397172522658066)--(0.07330440168944674, 0.7383070300369782);
\draw (0.07048395847089792, 0.7344542300187478)--(0.06996778104831086, 0.7363806303855627);
\draw (0.07137800327713933, 0.7349704101112418)--(0.06996778104831086, 0.7363806303855627);
\draw (0.07189418141512577, 0.7368968078081497)--(0.06996778104831086, 0.7363806303855627);
\draw (0.07137800132263178, 0.737790852614391)--(0.06996778104831086, 0.7363806303855627);
\draw (0.06804138335140283, 0.7368968085235492)--(0.06996778104831086, 0.7363806303855627);
\draw (0.06804138068149593, 0.7358644529629755)--(0.06996778104831086, 0.7363806303855627);
\draw (0.06559881030080497, 0.7344542302550682)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06470475725606345, 0.7349704120211195)--(0.06611498298458793, 0.7363806311009621);
\draw (0.0641885852876799, 0.7368968092389485)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06470476075575946, 0.737790851375283)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06804138335140283, 0.7368968085235492)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06804138068149593, 0.7358644529629755)--(0.06611498298458793, 0.7363806311009621);
\draw (0.06136813733032698, 0.7368968104334269)--(0.06277836305885146, 0.7383070295132694);
\draw (0.060851968146240054, 0.7377908489416966)--(0.06277836305885146, 0.7383070295132694);
\draw (0.06136814083002304, 0.7397172497875903)--(0.06277836305885146, 0.7383070295132694);
\draw (0.062262191090467905, 0.7402334267310986)--(0.06277836305885146, 0.7383070295132694);
\draw (0.06470476075575946, 0.737790851375283)--(0.06277836305885146, 0.7383070295132694);
\draw (0.0641885852876799, 0.7368968092389485)--(0.06277836305885146, 0.7383070295132694);
\draw (0.05892556304062099, 0.7411274727318182)--(0.06085196886163949, 0.7416436470054195);
\draw (0.05892557116473149, 0.742159825143406)--(0.06085196886163949, 0.7416436470054195);
\draw (0.060335785984848844, 0.7435700505212203)--(0.06085196886163949, 0.7416436470054195);
\draw (0.06136814154542242, 0.7435700478513133)--(0.06085196886163949, 0.7416436470054195);
\draw (0.062262191090467905, 0.7402334267310986)--(0.06085196886163949, 0.7416436470054195);
\draw (0.06136814083002304, 0.7397172497875903)--(0.06085196886163949, 0.7416436470054195);
\draw (0.05892557188013087, 0.7460126232071289)--(0.060851969577038895, 0.7454964450691424);
\draw (0.05944174734821042, 0.7469066653434633)--(0.060851969577038895, 0.7454964450691424);
\draw (0.06136814226082182, 0.7474228459150363)--(0.060851969577038895, 0.7454964450691424);
\draw (0.06226218439715625, 0.7469066704469567)--(0.060851969577038895, 0.7454964450691424);
\draw (0.06136814154542242, 0.7435700478513133)--(0.060851969577038895, 0.7454964450691424);
\draw (0.060335785984848844, 0.7435700505212203)--(0.060851969577038895, 0.7454964450691424);
\draw (0.06136814576051783, 0.7502432852691998)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06085197029243827, 0.7493492431328653)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06136814226082182, 0.7474228459150363)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06226218439715625, 0.7469066704469567)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06470476290195767, 0.7493492455664518)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06418858280946368, 0.7502432903726932)--(0.0627783679893463, 0.7488330649948789);
\draw (0.06559880575369156, 0.7526858681620952)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06663116131426511, 0.7526858654921883)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06804138354309355, 0.7512756452178673)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06804138632739018, 0.750243286508308)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06470476290195767, 0.7493492455664518)--(0.06611498863048218, 0.7507594646462944);
\draw (0.06418858280946368, 0.7502432903726932)--(0.06611498863048218, 0.7507594646462944);
\draw (0.07048395392378451, 0.7526858679257747)--(0.06996778124000155, 0.7507594670798808);
\draw (0.07137800696852603, 0.7521696861597235)--(0.06996778124000155, 0.7507594670798808);
\draw (0.07189417893690958, 0.7502432889418944)--(0.06996778124000155, 0.7507594670798808);
\draw (0.07137800346883003, 0.7493492468055599)--(0.06996778124000155, 0.7507594670798808);
\draw (0.06804138632739018, 0.750243286508308)--(0.06996778124000155, 0.7507594670798808);
\draw (0.06804138354309355, 0.7512756452178673)--(0.06996778124000155, 0.7507594670798808);
\draw (0.08627301074536267, 0.7302235647443691)--(0.08434661898173718, 0.7297073896269997);
\draw (0.0862730166786452, 0.7291912114890131)--(0.08434661898173718, 0.7297073896269997);
\draw (0.0848627909501207, 0.7277809924091706)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08383044084375069, 0.7277809919300917)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08293639675290873, 0.7311176099013206)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08383043841016422, 0.731633784539611)--(0.08434661898173718, 0.7297073896269997);
\draw (0.08627301596324577, 0.7253384134252903)--(0.08434661826633777, 0.7258545915632767);
\draw (0.0862730186331527, 0.7263707689858638)--(0.08434661826633777, 0.7258545915632767);
\draw (0.0848627909501207, 0.7277809924091706)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08383044084375069, 0.7277809919300917)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08293639253781329, 0.7244443724834342)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08383044012835128, 0.7239281938663686)--(0.08434661826633777, 0.7258545915632767);
\draw (0.08383043893387293, 0.7211077459090158)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08293639727661745, 0.7205915712707254)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08100999412550589, 0.7211077525576977)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08049381948721543, 0.7220017942149531)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08293639253781329, 0.7244443724834342)--(0.08242021985403036, 0.7225179716375403);
\draw (0.08383044012835128, 0.7239281938663686)--(0.08242021985403036, 0.7225179716375403);
\draw (0.07959977118127803, 0.7186651747682957)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07856742107490802, 0.7186651742892167)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07715719884607958, 0.7200753945635376)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07715720151598648, 0.7211077501241112)--(0.07908359921289448, 0.7205915719861248);
\draw (0.08049381948721543, 0.7220017942149531)--(0.07908359921289448, 0.7205915719861248);
\draw (0.08100999412550589, 0.7211077525576977)--(0.07908359921289448, 0.7205915719861248);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07574697857175863, 0.7186651723347093)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07715719884607958, 0.7200753945635376)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07715720151598648, 0.7211077501241112)--(0.07523080114917155, 0.7205915727015242);
\draw (0.0738205789203431, 0.7220017929758451)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07330440345226352, 0.7211077508395106)--(0.07523080114917155, 0.7205915727015242);
\draw (0.07048395549491063, 0.721107752033989)--(0.0718941812234351, 0.7225179711138315);
\draw (0.06996778085662014, 0.7220017936912445)--(0.0718941812234351, 0.7225179711138315);
\draw (0.07048395899460666, 0.7239281913881525)--(0.0718941812234351, 0.7225179711138315);
\draw (0.071378003800848, 0.7244443714806464)--(0.0718941812234351, 0.7225179711138315);
\draw (0.0738205789203431, 0.7220017929758451)--(0.0718941812234351, 0.7225179711138315);
\draw (0.07330440345226352, 0.7211077508395106)--(0.0718941812234351, 0.7225179711138315);
\draw (0.06804138120520462, 0.7253384143323803)--(0.0699677815720196, 0.7258545917549675);
\draw (0.06804138387511158, 0.7263707698929539)--(0.0699677815720196, 0.7258545917549675);
\draw (0.0694516041494325, 0.7277809921217824)--(0.0699677815720196, 0.7258545917549675);
\draw (0.07048395971000604, 0.7277809894518754)--(0.0699677815720196, 0.7258545917549675);
\draw (0.071378003800848, 0.7244443714806464)--(0.0699677815720196, 0.7258545917549675);
\draw (0.07048395899460666, 0.7239281913881525)--(0.0699677815720196, 0.7258545917549675);
\draw (0.06804138144152508, 0.7302235625024733)--(0.06996778228741898, 0.7297073898186903);
\draw (0.06855756005859051, 0.7311176100930112)--(0.06996778228741898, 0.7297073898186903);
\draw (0.07048396042540547, 0.7316337875155984)--(0.06996778228741898, 0.7297073898186903);
\draw (0.0713780025617399, 0.7311176120475188)--(0.06996778228741898, 0.7297073898186903);
\draw (0.07048395971000604, 0.7277809894518754)--(0.06996778228741898, 0.7297073898186903);
\draw (0.0694516041494325, 0.7277809921217824)--(0.06996778228741898, 0.7297073898186903);
\draw (0.07048395847089792, 0.7344542300187478)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07137800327713933, 0.7349704101112418)--(0.07189418069972639, 0.7330440097444268);
\draw (0.0733044009740473, 0.7344542319732552)--(0.07189418069972639, 0.7330440097444268);
\draw (0.0738205810665413, 0.7335601871670139)--(0.07189418069972639, 0.7330440097444268);
\draw (0.0713780025617399, 0.7311176120475188)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07048396042540547, 0.7316337875155984)--(0.07189418069972639, 0.7330440097444268);
\draw (0.07471462076928928, 0.7368968043084537)--(0.07523080134086227, 0.7349704093958424);
\draw (0.0738205791120338, 0.7363806296701633)--(0.07523080134086227, 0.7349704093958424);
\draw (0.0733044009740473, 0.7344542319732552)--(0.07523080134086227, 0.7349704093958424);
\draw (0.0738205810665413, 0.7335601871670139)--(0.07523080134086227, 0.7349704093958424);
\draw (0.07715719903777024, 0.7344542312578558)--(0.07523080134086227, 0.7349704093958424);
\draw (0.0771571985586913, 0.7354865813642258)--(0.07523080134086227, 0.7349704093958424);
\draw (0.07959977208836813, 0.7368968095263368)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08049381967890612, 0.7363806309092713)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08100999710149318, 0.7344542305424564)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08049381848442774, 0.7335601829519185)--(0.0790835994045852, 0.7349704086804429);
\draw (0.07715719903777024, 0.7344542312578558)--(0.0790835994045852, 0.7349704086804429);
\draw (0.07715720170767718, 0.7354865868184295)--(0.0790835994045852, 0.7349704086804429);
\draw (0.08383043960464256, 0.734454232496964)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08434661969713658, 0.7335601876907226)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08383043841016422, 0.731633784539611)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08293639675290873, 0.7311176099013206)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08049381848442774, 0.7335601829519185)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08100999710149318, 0.7344542305424564)--(0.08242021933032165, 0.7330440102681355);
\draw (0.08627301820514158, 0.7071067841214527)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08575683643909024, 0.706212731076711)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08383043922126118, 0.7056965591083275)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08293639708492676, 0.7062127345764071)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08383043993666059, 0.7095493571720505)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08486279549723416, 0.7095493545021436)--(0.08434661735924767, 0.7076229568052356);
\draw (0.08383043802678283, 0.7028761111509747)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08434661979283414, 0.7037701641957161)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08383043922126118, 0.7056965591083275)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08293639708492676, 0.7062127345764071)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08049382172911121, 0.7037701649111157)--(0.08242021894694027, 0.7042863368794992);
\draw (0.08100999867261935, 0.7028761146506707)--(0.08242021894694027, 0.7042863368794992);
\draw (0.07959977572839147, 0.7004335368612686)--(0.07908360145479029, 0.7023599426822871);
\draw (0.0785674233168038, 0.7004335449853791)--(0.07908360145479029, 0.7023599426822871);
\draw (0.07715719793898948, 0.7018437598054965)--(0.07908360145479029, 0.7023599426822871);
\draw (0.07715720060889639, 0.7028761153660701)--(0.07908360145479029, 0.7023599426822871);
\draw (0.08049382172911121, 0.7037701649111157)--(0.07908360145479029, 0.7023599426822871);
\draw (0.08100999867261935, 0.7028761146506707)--(0.07908360145479029, 0.7023599426822871);
\draw (0.07471462525308087, 0.7004335457007785)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07382058311674644, 0.700949721168858)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07330440254517345, 0.7028761160814695)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07382057801325301, 0.703770158217804)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07715720060889639, 0.7028761153660701)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07715719793898948, 0.7018437598054965)--(0.07523080339106733, 0.7023599433976866);
\draw (0.07048396319100997, 0.7028761195811655)--(0.07189418346533091, 0.7042863418099939);
\draw (0.0713780053273444, 0.7023599441130859)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07330440254517345, 0.7028761160814695)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07382057801325301, 0.703770158217804)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07137800289375792, 0.7062127367226053)--(0.07189418346533091, 0.7042863418099939);
\draw (0.07048395808751656, 0.7056965566301113)--(0.07189418346533091, 0.7042863418099939);
\draw (0.06804138029811452, 0.7071067795743392)--(0.06996778381391539, 0.7076229624511299);
\draw (0.06804138296802148, 0.7081391351349127)--(0.06996778381391539, 0.7076229624511299);
\draw (0.06945160324234237, 0.7095493573637413)--(0.06996778381391539, 0.7076229624511299);
\draw (0.07048396195190185, 0.7095493601480378)--(0.06996778381391539, 0.7076229624511299);
\draw (0.07137800289375792, 0.7062127367226053)--(0.06996778381391539, 0.7076229624511299);
\draw (0.07048395808751656, 0.7056965566301113)--(0.06996778381391539, 0.7076229624511299);
\draw (0.06804138053443498, 0.7119919277444322)--(0.06996778138032889, 0.7114757550606492);
\draw (0.06855756230048629, 0.7128859807891736)--(0.06996778138032889, 0.7114757550606492);
\draw (0.07048395951831538, 0.7134021527575571)--(0.06996778138032889, 0.7114757550606492);
\draw (0.0713780016546498, 0.7128859772894777)--(0.06996778138032889, 0.7114757550606492);
\draw (0.07048396195190185, 0.7095493601480378)--(0.06996778138032889, 0.7114757550606492);
\draw (0.06945160324234237, 0.7095493573637413)--(0.06996778138032889, 0.7114757550606492);
\draw (0.07048396071279373, 0.7162226007149102)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07137800237004924, 0.7167387753532006)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07330440006695721, 0.7162225972152141)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07382058015945123, 0.7153285524089728)--(0.07189417979263629, 0.7148123749863857);
\draw (0.0713780016546498, 0.7128859772894777)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07048395951831538, 0.7134021527575571)--(0.07189417979263629, 0.7148123749863857);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07574697857175863, 0.7186651723347093)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07715720080058708, 0.7172549520603883)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07715719813068017, 0.7162225964998147)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07382058015945123, 0.7153285524089728)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07330440006695721, 0.7162225972152141)--(0.07523080043377217, 0.7167387746378012);
\draw (0.07959977118127803, 0.7186651747682957)--(0.0790835984974951, 0.7167387739224018);
\draw (0.07856742107490802, 0.7186651742892167)--(0.0790835984974951, 0.7167387739224018);
\draw (0.07715720080058708, 0.7172549520603883)--(0.0790835984974951, 0.7167387739224018);
\draw (0.07715719813068017, 0.7162225964998147)--(0.0790835984974951, 0.7167387739224018);
\draw (0.08049382072632355, 0.7153285536480809)--(0.0790835984974951, 0.7167387739224018);
\draw (0.0810099961944031, 0.7162225957844153)--(0.0790835984974951, 0.7167387739224018);
\draw (0.0838304386975525, 0.7162225977389228)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08434661879004648, 0.7153285529326814)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08383044065206002, 0.7134021552357734)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08293639584581863, 0.7128859751432794)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08049382072632355, 0.7153285536480809)--(0.08242021842323155, 0.7148123755100944);
\draw (0.0810099961944031, 0.7162225957844153)--(0.08242021842323155, 0.7148123755100944);
\draw (0.08627301844146201, 0.7119919322915456)--(0.08434661807464708, 0.7114757548689585);
\draw (0.0862730157715551, 0.710959576730972)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08486279549723416, 0.7095493545021436)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08383043993666059, 0.7095493571720505)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08293639584581863, 0.7128859751432794)--(0.08434661807464708, 0.7114757548689585);
\draw (0.08383044065206002, 0.7134021552357734)--(0.08434661807464708, 0.7114757548689585);
\draw (0.07471462143332533, 0.6870870536586269)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07382058292505572, 0.68657088447454)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07189418207916184, 0.6870870571583227)--(0.07330440235348276, 0.6884972793871513);
\draw (0.0713780051356537, 0.6879811074187677)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07382058049146925, 0.6904236770840593)--(0.07330440235348276, 0.6884972793871513);
\draw (0.07471462262780368, 0.6899075016159797)--(0.07330440235348276, 0.6884972793871513);
\draw (0.070483959134934, 0.6846444793689208)--(0.06996778486133279, 0.6865708851899393);
\draw (0.07137800394117536, 0.6851606594614148)--(0.06996778486133279, 0.6865708851899393);
\draw (0.07189418207916184, 0.6870870571583227)--(0.06996778486133279, 0.6865708851899393);
\draw (0.0713780051356537, 0.6879811074187677)--(0.06996778486133279, 0.6865708851899393);
\draw (0.06804138401543891, 0.6870870578737223)--(0.06996778486133279, 0.6865708851899393);
\draw (0.06804138134553198, 0.6860547023131487)--(0.06996778486133279, 0.6865708851899393);
\draw (0.06559880865962336, 0.6846444882084307)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06470476652328894, 0.6851606636765102)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06418858595171595, 0.6870870585891217)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06470476141979553, 0.6879811007254562)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06804138401543891, 0.6870870578737223)--(0.06611498679760985, 0.6865708859053388);
\draw (0.06804138134553198, 0.6860547023131487)--(0.06611498679760985, 0.6865708859053388);
\draw (0.0613681411433489, 0.6870870652378036)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06085196335607257, 0.6879811014408554)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06136814149405906, 0.6899074991377635)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06226218630030042, 0.6904236792302575)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06470476141979553, 0.6879811007254562)--(0.06277836687187341, 0.6884972843176461);
\draw (0.06418858595171595, 0.6870870585891217)--(0.06277836687187341, 0.6884972843176461);
\draw (0.05892556370465704, 0.6913177220819914)--(0.06085196722045788, 0.691833904958782);
\draw (0.059441746946136936, 0.6904236827299535)--(0.06085196722045788, 0.691833904958782);
\draw (0.06136814149405906, 0.6899074991377635)--(0.06085196722045788, 0.691833904958782);
\draw (0.06226218630030042, 0.6904236792302575)--(0.06085196722045788, 0.691833904958782);
\draw (0.06136814535844434, 0.69376030265569)--(0.06085196722045788, 0.691833904958782);
\draw (0.06033578664888489, 0.6937602998713934)--(0.06085196722045788, 0.691833904958782);
\draw (0.05892556394097748, 0.6962028702520844)--(0.06085196478687138, 0.6956866975683014);
\draw (0.059441745707028815, 0.6970969232968258)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06136814292485787, 0.6976130952652093)--(0.06085196478687138, 0.6956866975683014);
\draw (0.0622621850611923, 0.6970969197971298)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06136814535844434, 0.69376030265569)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06033578664888489, 0.6937602998713934)--(0.06085196478687138, 0.6956866975683014);
\draw (0.06136814411933622, 0.7004335432225623)--(0.06277836319917879, 0.6990233174940379);
\draw (0.062262182627605855, 0.7009497124066493)--(0.06277836319917879, 0.6990233174940379);
\draw (0.0641885834734997, 0.7004335397228663)--(0.06277836319917879, 0.6990233174940379);
\draw (0.06470476041700784, 0.6995394894624214)--(0.06277836319917879, 0.6990233174940379);
\draw (0.0622621850611923, 0.6970969197971298)--(0.06277836319917879, 0.6990233174940379);
\draw (0.06136814292485787, 0.6976130952652093)--(0.06277836319917879, 0.6990233174940379);
\draw (0.06559880641772756, 0.7028761175122683)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06663115882931525, 0.7028761093881579)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06804138420712957, 0.7014658945680404)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06804138153722267, 0.7004335390074669)--(0.06611498069132879, 0.7009497116912498);
\draw (0.06470476041700784, 0.6995394894624214)--(0.06611498069132879, 0.7009497116912498);
\draw (0.0641885834734997, 0.7004335397228663)--(0.06611498069132879, 0.7009497116912498);
\draw (0.07048396319100997, 0.7028761195811655)--(0.06996777875505172, 0.7009497109758505);
\draw (0.0713780053273444, 0.7023599441130859)--(0.06996777875505172, 0.7009497109758505);
\draw (0.0718941796009456, 0.7004335382920674)--(0.06996777875505172, 0.7009497109758505);
\draw (0.07137800413286605, 0.6995394961557331)--(0.06996777875505172, 0.7009497109758505);
\draw (0.06804138153722267, 0.7004335390074669)--(0.06996777875505172, 0.7009497109758505);
\draw (0.06804138420712957, 0.7014658945680404)--(0.06996777875505172, 0.7009497109758505);
\draw (0.07471462525308087, 0.7004335457007785)--(0.07330439868078817, 0.699023312563543);
\draw (0.07382058311674644, 0.700949721168858)--(0.07330439868078817, 0.699023312563543);
\draw (0.0718941796009456, 0.7004335382920674)--(0.07330439868078817, 0.699023312563543);
\draw (0.07137800413286605, 0.6995394961557331)--(0.07330439868078817, 0.699023312563543);
\draw (0.07382057925236113, 0.6970969176509316)--(0.07330439868078817, 0.699023312563543);
\draw (0.07471462405860252, 0.6976130977434256)--(0.07330439868078817, 0.699023312563543);
\draw (0.07715720184800451, 0.6962028747991977)--(0.0752307983322037, 0.6956866919224072);
\draw (0.0771571991780976, 0.6951705192386242)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07574697890377666, 0.6937602970097958)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07471462019421721, 0.6937602942254991)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07382057925236113, 0.6970969176509316)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07471462405860252, 0.6976130977434256)--(0.0752307983322037, 0.6956866919224072);
\draw (0.07715720161168407, 0.6913177266291048)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07664101984563274, 0.6904236735843632)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07471462262780368, 0.6899075016159797)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07382058049146925, 0.6904236770840593)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07471462019421721, 0.6937602942254991)--(0.0752308007657902, 0.6918338993128877);
\draw (0.07574697890377666, 0.6937602970097958)--(0.0752308007657902, 0.6918338993128877);
\draw (0.05469489843027839, 0.6755286698075267)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05558894869072331, 0.6760448467510347)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05610512137450624, 0.6779712475969286)--(0.05417872331290896, 0.6774550615711521);
\draw (0.055588943587229905, 0.6788652837999806)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05225232876498684, 0.6779712451633422)--(0.05417872331290896, 0.6774550615711521);
\draw (0.05225232609507993, 0.6769388896027686)--(0.05417872331290896, 0.6774550615711521);
\draw (0.058925566182873285, 0.6779712409482468)--(0.05751534710303072, 0.6793814666767712);
\draw (0.058031521376631895, 0.6774550608557528)--(0.05751534710303072, 0.6793814666767712);
\draw (0.05610512137450624, 0.6779712475969286)--(0.05751534710303072, 0.6793814666767712);
\draw (0.055588943587229905, 0.6788652837999806)--(0.05751534710303072, 0.6793814666767712);
\draw (0.058031519786813646, 0.6813078675226651)--(0.05751534710303072, 0.6793814666767712);
\draw (0.058925567377351634, 0.6807916889055996)--(0.05751534710303072, 0.6793814666767712);
\draw (0.061368140063260246, 0.6822019030103177)--(0.05944174551533815, 0.6827180866025077);
\draw (0.06136814273316718, 0.6832342585708913)--(0.05944174551533815, 0.6827180866025077);
\draw (0.05995791819912105, 0.6846444874484016)--(0.05944174551533815, 0.6827180866025077);
\draw (0.05892556494376516, 0.684644481515119)--(0.05944174551533815, 0.6827180866025077);
\draw (0.058031519786813646, 0.6813078675226651)--(0.05944174551533815, 0.6827180866025077);
\draw (0.058925567377351634, 0.6807916889055996)--(0.05944174551533815, 0.6827180866025077);
\draw (0.0613681411433489, 0.6870870652378036)--(0.05944174308175165, 0.6865708792120271);
\draw (0.06085196335607257, 0.6879811014408554)--(0.05944174308175165, 0.6865708792120271);
\draw (0.058925568808150475, 0.6884972850330455)--(0.05944174308175165, 0.6865708792120271);
\draw (0.058031524001909085, 0.6879811049405515)--(0.05944174308175165, 0.6865708792120271);
\draw (0.05892556494376516, 0.684644481515119)--(0.05944174308175165, 0.6865708792120271);
\draw (0.05995791819912105, 0.6846444874484016)--(0.05944174308175165, 0.6865708792120271);
\draw (0.05892556370465704, 0.6913177220819914)--(0.057515343430336124, 0.6899074998531629);
\draw (0.059441746946136936, 0.6904236827299535)--(0.057515343430336124, 0.6899074998531629);
\draw (0.058925568808150475, 0.6884972850330455)--(0.057515343430336124, 0.6899074998531629);
\draw (0.058031524001909085, 0.6879811049405515)--(0.057515343430336124, 0.6899074998531629);
\draw (0.055588948882413974, 0.690423683445353)--(0.057515343430336124, 0.6899074998531629);
\draw (0.05610512435049353, 0.6913177255816874)--(0.057515343430336124, 0.6899074998531629);
\draw (0.05469489618838258, 0.6937602991113643)--(0.05417872350459968, 0.6918338982654704);
\draw (0.053662549230998446, 0.6937603040864888)--(0.05417872350459968, 0.6918338982654704);
\draw (0.05225232895667753, 0.6923500818576603)--(0.05417872350459968, 0.6918338982654704);
\draw (0.052252326286770595, 0.6913177262970868)--(0.05417872350459968, 0.6918338982654704);
\draw (0.055588948882413974, 0.690423683445353)--(0.05417872350459968, 0.6918338982654704);
\draw (0.05610512435049353, 0.6913177255816874)--(0.05417872350459968, 0.6918338982654704);
\draw (0.04980975116727551, 0.6937603048018882)--(0.050325925440876745, 0.6918338989808697);
\draw (0.04891570636103415, 0.6932441247093941)--(0.050325925440876745, 0.6918338989808697);
\draw (0.04839952822304766, 0.6913177270124862)--(0.050325925440876745, 0.6918338989808697);
\draw (0.04891570516655577, 0.6904236767520413)--(0.050325925440876745, 0.6918338989808697);
\draw (0.052252326286770595, 0.6913177262970868)--(0.050325925440876745, 0.6918338989808697);
\draw (0.05225232895667753, 0.6923500818576603)--(0.050325925440876745, 0.6918338989808697);
\draw (0.045579082570912394, 0.6913177196037752)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04506290710283284, 0.6904236774674406)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04557908767440583, 0.6884972825548292)--(0.046989307948726744, 0.6899075047836578);
\draw (0.046473129810740255, 0.6879811070867498)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04891570516655577, 0.6904236767520413)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04839952822304766, 0.6913177270124862)--(0.046989307948726744, 0.6899075047836578);
\draw (0.04313650869052543, 0.6870870575417043)--(0.04506290953641934, 0.6865708848579213);
\draw (0.043136506020618526, 0.6860547019811307)--(0.04506290953641934, 0.6865708848579213);
\draw (0.04454673139843285, 0.6846444871610133)--(0.04506290953641934, 0.6865708848579213);
\draw (0.045579083810020515, 0.6846444790369028)--(0.04506290953641934, 0.6865708848579213);
\draw (0.046473129810740255, 0.6879811070867498)--(0.04506290953641934, 0.6865708848579213);
\draw (0.04557908767440583, 0.6884972825548292)--(0.04506290953641934, 0.6865708848579213);
\draw (0.04313650845420497, 0.6822019093716113)--(0.045062905672034054, 0.6827180813399948);
\draw (0.04313651112411193, 0.6832342649321848)--(0.045062905672034054, 0.6827180813399948);
\draw (0.04454673139843285, 0.6846444871610133)--(0.045062905672034054, 0.6827180813399948);
\draw (0.045579083810020515, 0.6846444790369028)--(0.045062905672034054, 0.6827180813399948);
\draw (0.046473131049848376, 0.6813078665198774)--(0.045062905672034054, 0.6827180813399948);
\draw (0.045579086243607014, 0.6807916864273834)--(0.045062905672034054, 0.6827180813399948);
\draw (0.045579079594925104, 0.6779712416190165)--(0.04698930532344958, 0.679381460698859);
\draw (0.04647312718546309, 0.6774550630019509)--(0.04698930532344958, 0.679381460698859);
\draw (0.048399530701263876, 0.6779712458787416)--(0.04698930532344958, 0.679381460698859);
\draw (0.04891570616934346, 0.6788652880150761)--(0.04698930532344958, 0.679381460698859);
\draw (0.046473131049848376, 0.6813078665198774)--(0.04698930532344958, 0.679381460698859);
\draw (0.045579086243607014, 0.6807916864273834)--(0.04698930532344958, 0.679381460698859);
\draw (0.04980974711119954, 0.6755286645896434)--(0.050325925249186026, 0.6774550622865516);
\draw (0.05084210582075899, 0.6755286673739401)--(0.050325925249186026, 0.6774550622865516);
\draw (0.05225232609507993, 0.6769388896027686)--(0.050325925249186026, 0.6774550622865516);
\draw (0.05225232876498684, 0.6779712451633422)--(0.050325925249186026, 0.6774550622865516);
\draw (0.04891570616934346, 0.6788652880150761)--(0.050325925249186026, 0.6774550622865516);
\draw (0.048399530701263876, 0.6779712458787416)--(0.050325925249186026, 0.6774550622865516);
\draw (0.03157812095634782, 0.6755286678019512)--(0.03209429364013078, 0.6774550686478452);
\draw (0.030684067911606272, 0.6760448495680026)--(0.03209429364013078, 0.6774550686478452);
\draw (0.030167892794236872, 0.6779712413316281)--(0.03209429364013078, 0.6774550686478452);
\draw (0.030684068262316427, 0.6788652834679625)--(0.03209429364013078, 0.6774550686478452);
\draw (0.03402069085795981, 0.6779712406162287)--(0.03209429364013078, 0.6774550686478452);
\draw (0.03402068818805287, 0.6769388850556551)--(0.03209429364013078, 0.6774550686478452);
\draw (0.027347447985869855, 0.6779712479803099)--(0.028757673714394305, 0.6793814670601526);
\draw (0.028241501030611377, 0.6774550662142587)--(0.028757673714394305, 0.6793814670601526);
\draw (0.030167892794236872, 0.6779712413316281)--(0.028757673714394305, 0.6793814670601526);
\draw (0.030684068262316427, 0.6788652834679625)--(0.028757673714394305, 0.6793814670601526);
\draw (0.028241498597024878, 0.6813078588237781)--(0.028757673714394305, 0.6793814670601526);
\draw (0.027347448336579983, 0.68079168188027)--(0.028757673714394305, 0.6793814670601526);
\draw (0.024904870547177965, 0.6822019048244978)--(0.026831279517182366, 0.6827180845523025);
\draw (0.02490487867128846, 0.6832342572360854)--(0.026831279517182366, 0.6827180845523025);
\draw (0.026315093491405817, 0.6846444826138999)--(0.026831279517182366, 0.6827180845523025);
\draw (0.027347452200965267, 0.6846444853981964)--(0.026831279517182366, 0.6827180845523025);
\draw (0.028241498597024878, 0.6813078588237781)--(0.026831279517182366, 0.6827180845523025);
\draw (0.027347448336579983, 0.68079168188027)--(0.026831279517182366, 0.6827180845523025);
\draw (0.024904882535673717, 0.687087060754012)--(0.026831277083595867, 0.686570877161822);
\draw (0.025421058003753272, 0.6879811028903464)--(0.026831277083595867, 0.686570877161822);
\draw (0.027347449767378823, 0.6884972780077159)--(0.026831277083595867, 0.686570877161822);
\draw (0.028241491903713223, 0.6879811025396363)--(0.026831277083595867, 0.686570877161822);
\draw (0.027347452200965267, 0.6846444853981964)--(0.026831277083595867, 0.686570877161822);
\draw (0.026315093491405817, 0.6846444826138999)--(0.026831277083595867, 0.686570877161822);
\draw (0.027347456416060678, 0.691317722816083)--(0.028757675495903273, 0.6899074970875585);
\draw (0.026831280947981123, 0.6904236806797485)--(0.028757675495903273, 0.6899074970875585);
\draw (0.027347449767378823, 0.6884972780077159)--(0.028757675495903273, 0.6899074970875585);
\draw (0.028241491903713223, 0.6879811025396363)--(0.028757675495903273, 0.6899074970875585);
\draw (0.030684073557500524, 0.6904236831133349)--(0.028757675495903273, 0.6899074970875585);
\draw (0.030167890316020657, 0.6913177224653727)--(0.028757675495903273, 0.6899074970875585);
\draw (0.03157811326024851, 0.6937603002547748)--(0.03209429928602503, 0.6918339021931774);
\draw (0.03261047196980796, 0.6937603030390713)--(0.03209429928602503, 0.6918339021931774);
\draw (0.034020691049650525, 0.6923500773105469)--(0.03209429928602503, 0.6918339021931774);
\draw (0.034020693833947124, 0.6913177186009875)--(0.03209429928602503, 0.6918339021931774);
\draw (0.030684073557500524, 0.6904236831133349)--(0.03209429928602503, 0.6918339021931774);
\draw (0.030167890316020657, 0.6913177224653727)--(0.03209429928602503, 0.6918339021931774);
\draw (0.03646326457932733, 0.6937603054726578)--(0.035947091895544375, 0.691833904626764);
\draw (0.03735731762406888, 0.6932441237066065)--(0.035947091895544375, 0.691833904626764);
\draw (0.037873486443466525, 0.691317721034574)--(0.035947091895544375, 0.691833904626764);
\draw (0.03735731097538697, 0.6904236788982394)--(0.035947091895544375, 0.691833904626764);
\draw (0.034020693833947124, 0.6913177186009875)--(0.035947091895544375, 0.691833904626764);
\draw (0.034020691049650525, 0.6923500773105469)--(0.035947091895544375, 0.691833904626764);
\draw (0.040693937549805326, 0.6913177252942991)--(0.039283711821280876, 0.6899075062144566);
\draw (0.041210109039109905, 0.6904236781828401)--(0.039283711821280876, 0.6899075062144566);
\draw (0.04069393090112344, 0.6884972804859321)--(0.039283711821280876, 0.6899075062144566);
\draw (0.03979988609488205, 0.6879811003934381)--(0.039283711821280876, 0.6899075062144566);
\draw (0.03735731097538697, 0.6904236788982394)--(0.039283711821280876, 0.6899075062144566);
\draw (0.037873486443466525, 0.691317721034574)--(0.039283711821280876, 0.6899075062144566);
\draw (0.04313650869052543, 0.6870870575417043)--(0.041210111472696404, 0.6865708855733207);
\draw (0.043136506020618526, 0.6860547019811307)--(0.041210111472696404, 0.6865708855733207);
\draw (0.04172628574629758, 0.6846444797523021)--(0.041210111472696404, 0.6865708855733207);
\draw (0.040693933334709886, 0.6846444878764126)--(0.041210111472696404, 0.6865708855733207);
\draw (0.03979988609488205, 0.6879811003934381)--(0.041210111472696404, 0.6865708855733207);
\draw (0.04069393090112344, 0.6884972804859321)--(0.041210111472696404, 0.6865708855733207);
\draw (0.04313650845420497, 0.6822019093716113)--(0.04121010760831112, 0.6827180820553942);
\draw (0.04313651112411193, 0.6832342649321848)--(0.04121010760831112, 0.6827180820553942);
\draw (0.04172628574629758, 0.6846444797523021)--(0.04121010760831112, 0.6827180820553942);
\draw (0.040693933334709886, 0.6846444878764126)--(0.04121010760831112, 0.6827180820553942);
\draw (0.039799887333990175, 0.6813078598265658)--(0.04121010760831112, 0.6827180820553942);
\draw (0.04069392947032463, 0.6807916843584862)--(0.04121010760831112, 0.6827180820553942);
\draw (0.04069393457381801, 0.6779712473095404)--(0.03928370919600371, 0.6793814621296577);
\draw (0.039799889767576646, 0.6774550672170463)--(0.03928370919600371, 0.6793814621296577);
\draw (0.03787348892168274, 0.6779712399008293)--(0.03928370919600371, 0.6793814621296577);
\draw (0.03735731197817463, 0.6788652901612742)--(0.03928370919600371, 0.6793814621296577);
\draw (0.039799887333990175, 0.6813078598265658)--(0.03928370919600371, 0.6793814621296577);
\draw (0.04069392947032463, 0.6807916843584862)--(0.03928370919600371, 0.6793814621296577);
\draw (0.03646326597745489, 0.6755286621114274)--(0.03594709170385371, 0.6774550679324458);
\draw (0.03543091356586722, 0.6755286702355378)--(0.03594709170385371, 0.6774550679324458);
\draw (0.03402068818805287, 0.6769388850556551)--(0.03594709170385371, 0.6774550679324458);
\draw (0.03402069085795981, 0.6779712406162287)--(0.03594709170385371, 0.6774550679324458);
\draw (0.03735731197817463, 0.6788652901612742)--(0.03594709170385371, 0.6774550679324458);
\draw (0.03787348892168274, 0.6779712399008293)--(0.03594709170385371, 0.6774550679324458);
\draw (0.011558390493522003, 0.6870870645737674)--(0.012968616222046453, 0.6884972836536101);
\draw (0.011042218160449202, 0.6879810976278335)--(0.012968616222046453, 0.6884972836536101);
\draw (0.01155839084423213, 0.6899074984737275)--(0.012968616222046453, 0.6884972836536101);
\draw (0.012452441104677053, 0.6904236754172356)--(0.012968616222046453, 0.6884972836536101);
\draw (0.014895010769968603, 0.68798110006142)--(0.012968616222046453, 0.6884972836536101);
\draw (0.014378835301889048, 0.6870870579250856)--(0.012968616222046453, 0.6884972836536101);
\draw (0.00911581305483014, 0.6913177214179553)--(0.011042222024834514, 0.69183390114576);
\draw (0.009631996296310036, 0.6904236820659175)--(0.011042222024834514, 0.69183390114576);
\draw (0.01155839084423213, 0.6899074984737275)--(0.011042222024834514, 0.69183390114576);
\draw (0.012452441104677053, 0.6904236754172356)--(0.011042222024834514, 0.69183390114576);
\draw (0.011558394708617442, 0.693760301991654)--(0.011042222024834514, 0.69183390114576);
\draw (0.010526035999057992, 0.6937602992073574)--(0.011042222024834514, 0.69183390114576);
\draw (0.009115825043325892, 0.6962028773474696)--(0.011042219591248043, 0.6956866937552795);
\draw (0.009632000511405447, 0.6970969194838039)--(0.011042219591248043, 0.6956866937552795);
\draw (0.011558392275030999, 0.6976130946011734)--(0.011042219591248043, 0.6956866937552795);
\draw (0.012452434411365398, 0.6970969191330938)--(0.011042219591248043, 0.6956866937552795);
\draw (0.011558394708617442, 0.693760301991654)--(0.011042219591248043, 0.6956866937552795);
\draw (0.010526035999057992, 0.6937602992073574)--(0.011042219591248043, 0.6956866937552795);
\draw (0.011558398923712854, 0.7004335394095405)--(0.012968618003555449, 0.699023313681016);
\draw (0.012452438275750682, 0.7009497226510203)--(0.012968618003555449, 0.699023313681016);
\draw (0.014378832823672805, 0.7004335390588302)--(0.012968618003555449, 0.699023313681016);
\draw (0.0148950160651527, 0.6995394997067924)--(0.012968618003555449, 0.699023313681016);
\draw (0.012452434411365398, 0.6970969191330938)--(0.012968618003555449, 0.699023313681016);
\draw (0.011558392275030999, 0.6976130946011734)--(0.012968618003555449, 0.699023313681016);
\draw (0.015789055767900656, 0.7028761168482323)--(0.016305241793677205, 0.7009497187866349);
\draw (0.014895016415862855, 0.7023599336067523)--(0.016305241793677205, 0.7009497187866349);
\draw (0.014378832823672805, 0.7004335390588302)--(0.016305241793677205, 0.7009497187866349);
\draw (0.0148950160651527, 0.6995394997067924)--(0.016305241793677205, 0.7009497187866349);
\draw (0.0182316363415993, 0.700433535194445)--(0.016305241793677205, 0.7009497187866349);
\draw (0.0182316335573027, 0.7014658939040044)--(0.016305241793677205, 0.7009497187866349);
\draw (0.020674207086979507, 0.7028761220661153)--(0.020158034403196606, 0.7009497212202215);
\draw (0.021568260131721056, 0.702359940300064)--(0.020158034403196606, 0.7009497212202215);
\draw (0.0220844289511187, 0.7004335376280315)--(0.020158034403196606, 0.7009497212202215);
\draw (0.021568253483039146, 0.6995394954916969)--(0.020158034403196606, 0.7009497212202215);
\draw (0.0182316363415993, 0.700433535194445)--(0.020158034403196606, 0.7009497212202215);
\draw (0.0182316335573027, 0.7014658939040044)--(0.020158034403196606, 0.7009497212202215);
\draw (0.0249048800574575, 0.7004335418877566)--(0.02349465432893305, 0.6990233228079141);
\draw (0.025421046092558547, 0.6995394979252835)--(0.02349465432893305, 0.6990233228079141);
\draw (0.02490487340877562, 0.6976130970793896)--(0.02349465432893305, 0.6990233228079141);
\draw (0.024010823148330668, 0.6970969201358814)--(0.02349465432893305, 0.6990233228079141);
\draw (0.021568253483039146, 0.6995394954916969)--(0.02349465432893305, 0.6990233228079141);
\draw (0.0220844289511187, 0.7004335376280315)--(0.02349465432893305, 0.6990233228079141);
\draw (0.027347451198177608, 0.6962028741351618)--(0.025421048526145018, 0.695686705315764);
\draw (0.027347443074067168, 0.6951705217235741)--(0.025421048526145018, 0.695686705315764);
\draw (0.025937228253949757, 0.6937602963457596)--(0.025421048526145018, 0.695686705315764);
\draw (0.024904875842362062, 0.6937603044698701)--(0.025421048526145018, 0.695686705315764);
\draw (0.024010823148330668, 0.6970969201358814)--(0.025421048526145018, 0.695686705315764);
\draw (0.02490487340877562, 0.6976130970793896)--(0.025421048526145018, 0.695686705315764);
\draw (0.027347456416060678, 0.691317722816083)--(0.025421044661759762, 0.6918339017978377);
\draw (0.026831280947981123, 0.6904236806797485)--(0.025421044661759762, 0.6918339017978377);
\draw (0.024904871977976806, 0.6899075009519438)--(0.025421044661759762, 0.6918339017978377);
\draw (0.024010829841642323, 0.6904236764200233)--(0.025421044661759762, 0.6918339017978377);
\draw (0.024904875842362062, 0.6937603044698701)--(0.025421044661759762, 0.6918339017978377);
\draw (0.025937228253949757, 0.6937602963457596)--(0.025421044661759762, 0.6918339017978377);
\draw (0.024904882535673717, 0.687087060754012)--(0.023494646249452356, 0.6884972818721011);
\draw (0.025421058003753272, 0.6879811028903464)--(0.023494646249452356, 0.6884972818721011);
\draw (0.024904871977976806, 0.6899075009519438)--(0.023494646249452356, 0.6884972818721011);
\draw (0.024010829841642323, 0.6904236764200233)--(0.023494646249452356, 0.6884972818721011);
\draw (0.021568254485826804, 0.6879811067547317)--(0.023494646249452356, 0.6884972818721011);
\draw (0.022084431429334916, 0.6870870564942868)--(0.023494646249452356, 0.6884972818721011);
\draw (0.020674208485107065, 0.6846444787048849)--(0.020158028757302354, 0.6865708876748892);
\draw (0.019641856073519398, 0.6846444868289953)--(0.020158028757302354, 0.6865708876748892);
\draw (0.018231630695705103, 0.6860547016491126)--(0.020158028757302354, 0.6865708876748892);
\draw (0.01823162791140845, 0.6870870603586721)--(0.020158028757302354, 0.6865708876748892);
\draw (0.021568254485826804, 0.6879811067547317)--(0.020158028757302354, 0.6865708876748892);
\draw (0.022084431429334916, 0.6870870564942868)--(0.020158028757302354, 0.6865708876748892);
\draw (0.015789063463999997, 0.6846444843954087)--(0.016305236147782953, 0.6865708852413026);
\draw (0.014895010419258448, 0.6851606661614601)--(0.016305236147782953, 0.6865708852413026);
\draw (0.014378835301889048, 0.6870870579250856)--(0.016305236147782953, 0.6865708852413026);
\draw (0.014895010769968603, 0.68798110006142)--(0.016305236147782953, 0.6865708852413026);
\draw (0.01823162791140845, 0.6870870603586721)--(0.016305236147782953, 0.6865708852413026);
\draw (0.018231630695705103, 0.6860547016491126)--(0.016305236147782953, 0.6865708852413026);
\draw (0.054694901572530624, 0.612372438023955)--(0.05610512184685157, 0.6137826602527835);
\draw (0.05558894370886511, 0.6118562625558754)--(0.05610512184685157, 0.6137826602527835);
\draw (0.057515340926694136, 0.612372434524259)--(0.05610512184685157, 0.6137826602527835);
\draw (0.05803151639477369, 0.6132664766605935)--(0.05610512184685157, 0.6137826602527835);
\draw (0.05558894127527861, 0.6157090551653949)--(0.05610512184685157, 0.6137826602527835);
\draw (0.054694896469037246, 0.615192875072901)--(0.05610512184685157, 0.6137826602527835);
\draw (0.05892556636170329, 0.6099298625690752)--(0.05944174449968981, 0.6118562602659832);
\draw (0.0580315214982671, 0.6104460396116476)--(0.05944174449968981, 0.6118562602659832);
\draw (0.057515340926694136, 0.612372434524259)--(0.05944174449968981, 0.6118562602659832);
\draw (0.05803151639477369, 0.6132664766605935)--(0.05944174449968981, 0.6118562602659832);
\draw (0.06136813899041707, 0.6123724338088596)--(0.05944174449968981, 0.6118562602659832);
\draw (0.06136813904761193, 0.6113400766737932)--(0.05944174449968981, 0.6118562602659832);
\draw (0.06381071410991215, 0.6099298553040582)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06470475891615354, 0.6104460353965522)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06522093705414, 0.6123724330934602)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06470476283773366, 0.6132664817794122)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06136813899041707, 0.6123724338088596)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06136813904761193, 0.6113400766737932)--(0.06329453983631098, 0.6118562611250767);
\draw (0.06804138270627527, 0.6123724405021713)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06855755817435483, 0.6132664826385058)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06804138032988363, 0.6151928759766242)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06714733546644741, 0.6157090530191967)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06470476283773366, 0.6132664817794122)--(0.06663115732846095, 0.6137826553222887);
\draw (0.06522093705414, 0.6123724330934602)--(0.06663115732846095, 0.6137826553222887);
\draw (0.07048395658666223, 0.6166031025642422)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06996778111858268, 0.6157090604279079)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06804138032988363, 0.6151928759766242)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06714733546644741, 0.6157090530191967)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06804138419426892, 0.6190456794945507)--(0.06855755574076836, 0.6171192752480252);
\draw (0.06907373387875482, 0.6190456729449332)--(0.06855755574076836, 0.6171192752480252);
\draw (0.07048395682298267, 0.6214882507343351)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06996778260657632, 0.6223822994202872)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06804138176068245, 0.6228984721040701)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06714733422733929, 0.622382293586069)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06804138419426892, 0.6190456794945507)--(0.06855755960515364, 0.6209720787659516);
\draw (0.06907373387875482, 0.6190456729449332)--(0.06855755960515364, 0.6209720787659516);
\draw (0.0680413829551608, 0.625718920061423)--(0.06663116268083988, 0.6243086978325946);
\draw (0.0671473380917246, 0.6262350971039955)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06522093457592379, 0.6257189142272048)--(0.06663116268083988, 0.6243086978325946);
\draw (0.0647047591078442, 0.6248248720908705)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06714733422733929, 0.622382293586069)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06804138176068245, 0.6228984721040701)--(0.06663116268083988, 0.6243086978325946);
\draw (0.06381071816598813, 0.6281614955163028)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06277835945642868, 0.6281614927320063)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06136813918210779, 0.6267512705031779)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06136813651220083, 0.6257189149426042)--(0.06329454002800167, 0.6262350978193949);
\draw (0.0647047591078442, 0.6248248720908705)--(0.06329454002800167, 0.6262350978193949);
\draw (0.06522093457592379, 0.6257189142272048)--(0.06329454002800167, 0.6262350978193949);
\draw (0.05892556684690928, 0.6281614902984198)--(0.05944174196427873, 0.6262350985347944);
\draw (0.05803151658646441, 0.6276453133549117)--(0.05944174196427873, 0.6262350985347944);
\draw (0.057515343902681426, 0.6257189125090178)--(0.05944174196427873, 0.6262350985347944);
\draw (0.05803152168995779, 0.6248248763059658)--(0.05944174196427873, 0.6262350985347944);
\draw (0.06136813651220083, 0.6257189149426042)--(0.05944174196427873, 0.6262350985347944);
\draw (0.06136813918210779, 0.6267512705031779)--(0.05944174196427873, 0.6262350985347944);
\draw (0.05469489909431441, 0.6257189191576997)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05558894390055577, 0.6262350992501937)--(0.056105118174156976, 0.6243086934291753);
\draw (0.057515343902681426, 0.6257189125090178)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05803152168995779, 0.6248248763059658)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05558894549037402, 0.6223822925832814)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05469489789983606, 0.6228984712003468)--(0.056105118174156976, 0.6243086934291753);
\draw (0.05225232521392745, 0.6214882570956288)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05225232254402051, 0.6204559015350553)--(0.05417871976184957, 0.6209720735034387);
\draw (0.053662547078066614, 0.6190456726575448)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05469490033342253, 0.6190456785908274)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05558894549037402, 0.6223822925832814)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05469489789983606, 0.6228984712003468)--(0.05417871976184957, 0.6209720735034387);
\draw (0.05225232413383876, 0.6166030948681429)--(0.05417872219543604, 0.6171192808939194);
\draw (0.052768501921115096, 0.6157090586650908)--(0.05417872219543604, 0.6171192808939194);
\draw (0.054694896469037246, 0.615192875072901)--(0.05417872219543604, 0.6171192808939194);
\draw (0.05558894127527861, 0.6157090551653949)--(0.05417872219543604, 0.6171192808939194);
\draw (0.05469490033342253, 0.6190456785908274)--(0.05417872219543604, 0.6171192808939194);
\draw (0.053662547078066614, 0.6190456726575448)--(0.05417872219543604, 0.6171192808939194);
\draw (0.07471462385405117, 0.6008140459756177)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07382057899061492, 0.6013302230181902)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07330440114614376, 0.6032566163563087)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07382057661422331, 0.604150658492643)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07715719648276492, 0.6032566172154021)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07715719653995975, 0.6022242600803357)--(0.07523080199203763, 0.6027404436725257);
\draw (0.07048395906487848, 0.6032566214304975)--(0.0718941793391994, 0.604666843659326);
\draw (0.0713780039283147, 0.6027404443879251)--(0.0718941793391994, 0.604666843659326);
\draw (0.07330440114614376, 0.6032566163563087)--(0.0718941793391994, 0.604666843659326);
\draw (0.07382057661422331, 0.604150658492643)--(0.0718941793391994, 0.604666843659326);
\draw (0.07137800149472823, 0.6065932369974445)--(0.0718941793391994, 0.604666843659326);
\draw (0.07048395396138507, 0.6060770584794435)--(0.0718941793391994, 0.604666843659326);
\draw (0.06804137889908485, 0.6074872798491784)--(0.06996778241488563, 0.608003462725969);
\draw (0.06804138156899175, 0.6085196354097518)--(0.06996778241488563, 0.608003462725969);
\draw (0.0694516018433127, 0.6099298576385803)--(0.06996778241488563, 0.608003462725969);
\draw (0.07048395782577038, 0.6099298619973699)--(0.06996778241488563, 0.608003462725969);
\draw (0.07137800149472823, 0.6065932369974445)--(0.06996778241488563, 0.608003462725969);
\draw (0.07048395396138507, 0.6060770584794435)--(0.06996778241488563, 0.608003462725969);
\draw (0.06804138543337707, 0.6123724389276783)--(0.06996777998129916, 0.6118562553354884);
\draw (0.06855756090145662, 0.6132664810640128)--(0.06996777998129916, 0.6118562553354884);
\draw (0.07048395539218388, 0.6137826546068893)--(0.06996777998129916, 0.6118562553354884);
\draw (0.0713780002556201, 0.6132664775643168)--(0.06996777998129916, 0.6118562553354884);
\draw (0.07048395782577038, 0.6099298619973699)--(0.06996777998129916, 0.6118562553354884);
\draw (0.0694516018433127, 0.6099298576385803)--(0.06996777998129916, 0.6118562553354884);
\draw (0.07048395931376403, 0.6166031009897492)--(0.0718941783936066, 0.6151928752612248);
\draw (0.06996778384568447, 0.6157090588534149)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07048395539218388, 0.6137826546068893)--(0.0718941783936066, 0.6151928752612248);
\draw (0.0713780002556201, 0.6132664775643168)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07382057918230564, 0.6157090597125083)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07330439866792751, 0.6166030974900533)--(0.0718941783936066, 0.6151928752612248);
\draw (0.07471462161215536, 0.6190456752794553)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07574697759461305, 0.6190456796382449)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07715719667445561, 0.6176354539097204)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07715719673165045, 0.6166030967746539)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07382057918230564, 0.6157090597125083)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07330439866792751, 0.6166030974900533)--(0.07523080218372832, 0.6171192803668439);
\draw (0.07959977565833598, 0.6190456789228453)--(0.07908359752034949, 0.6171192812259374);
\draw (0.0804938205217722, 0.6185295018802729)--(0.07908359752034949, 0.6171192812259374);
\draw (0.08100999479537341, 0.6166030960592545)--(0.07908359752034949, 0.6171192812259374);
\draw (0.08049381932729385, 0.61570905392292)--(0.07908359752034949, 0.6171192812259374);
\draw (0.07715719673165045, 0.6166030967746539)--(0.07908359752034949, 0.6171192812259374);
\draw (0.07715719667445561, 0.6176354539097204)--(0.07908359752034949, 0.6171192812259374);
\draw (0.08383044044750865, 0.6166031034679655)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08434661466391502, 0.6157090547820135)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08383043925303027, 0.6137826555106126)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08293639171968717, 0.6132664769926115)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08049381932729385, 0.61570905392292)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08100999479537341, 0.6166030960592545)--(0.08242022017318773, 0.6151928812391371);
\draw (0.08627301431533055, 0.6123724341408777)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08627301164542359, 0.611340078580304)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08486279137110267, 0.6099298563514757)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08383044168661677, 0.6099298629010932)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08293639171968717, 0.6132664769926115)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08383043925303027, 0.6137826555106126)--(0.08434661709750149, 0.6118562621724941);
\draw (0.08627301544256097, 0.6074872851835382)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08627301674891702, 0.6085196415313583)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08486279137110267, 0.6099298563514757)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08383044168661677, 0.6099298629010932)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08293639295879526, 0.6065932364257391)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08383043782223148, 0.6060770593831668)--(0.08434661323311618, 0.6080034586545677);
\draw (0.08383044156217401, 0.6032566231214673)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08293639539238173, 0.6027404438162198)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08100999454648786, 0.6032566165000027)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08049382033008151, 0.6041506651859547)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08293639295879526, 0.6065932364257391)--(0.08242021482080877, 0.6046668387288312);
\draw (0.08383043782223148, 0.6060770593831668)--(0.08242021482080877, 0.6046668387288312);
\draw (0.07959977160226, 0.6008140387106007)--(0.0790835973286588, 0.6027404445316192);
\draw (0.0785674219177741, 0.6008140452602182)--(0.0790835973286588, 0.6027404445316192);
\draw (0.07715719653995975, 0.6022242600803357)--(0.0790835973286588, 0.6027404445316192);
\draw (0.07715719648276492, 0.6032566172154021)--(0.0790835973286588, 0.6027404445316192);
\draw (0.08049382033008151, 0.6041506651859547)--(0.0790835973286588, 0.6027404445316192);
\draw (0.08100999454648786, 0.6032566165000027)--(0.0790835973286588, 0.6027404445316192);
\draw (0.09783140814573613, 0.6008140440449606)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09872545363375293, 0.6013302237438314)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09924163108996398, 0.6032566218343627)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09872544989381044, 0.6041506600055307)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09538883302624104, 0.6032566225497621)--(0.09731522825593861, 0.6027404385639488);
\draw (0.09538883171988502, 0.602224266201942)--(0.09731522825593861, 0.6027404385639488);
\draw (0.10206207180767837, 0.6032566175474202)--(0.1006518527278358, 0.6046668432759447);
\draw (0.1011680256378861, 0.6027404382421726)--(0.1006518527278358, 0.6046668432759447);
\draw (0.09924163108996398, 0.6032566218343627)--(0.1006518527278358, 0.6046668432759447);
\draw (0.09872544989381044, 0.6041506600055307)--(0.1006518527278358, 0.6046668432759447);
\draw (0.10116802950227141, 0.6065932417600991)--(0.1006518527278358, 0.6046668432759447);
\draw (0.10206207368393216, 0.6060770651111498)--(0.1006518527278358, 0.6046668432759447);
\draw (0.10450464568806533, 0.6074872796094911)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10450464699442136, 0.6085196359573111)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10309442791457882, 0.6099298616858355)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10206207125034569, 0.6099298577206692)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10116802950227141, 0.6065932417600991)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10206207368393216, 0.6060770651111498)--(0.10257825114014321, 0.6080034632016811);
\draw (0.10450465085880667, 0.6123724394752377)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10398846966265313, 0.6132664776464056)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10206207443295554, 0.6137826616322191)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10116802826316329, 0.6132664823269715)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10206207125034569, 0.6099298577206692)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10309442791457882, 0.6099298616858355)--(0.1025782480247813, 0.6118562562048238);
\draw (0.10206207069301301, 0.6166030978939183)--(0.10065184905514121, 0.6151928764523363);
\draw (0.10257825120739114, 0.6157090601163735)--(0.10065184905514121, 0.6151928764523363);
\draw (0.10206207443295554, 0.6137826616322191)--(0.10065184905514121, 0.6151928764523363);
\draw (0.10116802826316329, 0.6132664823269715)--(0.10065184905514121, 0.6151928764523363);
\draw (0.09872545450721909, 0.6157090600445264)--(0.10065184905514121, 0.6151928764523363);
\draw (0.09924162997529865, 0.6166031021808609)--(0.10065184905514121, 0.6151928764523363);
\draw (0.09783140590384035, 0.6190456733487983)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09679905621935445, 0.6190456798984157)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09538883458148262, 0.6176354584568338)--(0.09731522912940477, 0.6171192748646438);
\draw (0.0953888332751266, 0.6166031021090137)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09872545450721909, 0.6157090600445264)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09924162997529865, 0.6166031021808609)--(0.09731522912940477, 0.6171192748646438);
\draw (0.09294625815563151, 0.6190456806138152)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09205221198583924, 0.6185295013085677)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09153603521140366, 0.6166031028244132)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09205220942781, 0.6157090541384611)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09538883191157571, 0.6166031028962602)--(0.09346243106568183, 0.6171192755800432);
\draw (0.09538883458148262, 0.6176354584568338)--(0.09346243106568183, 0.6171192755800432);
\draw (0.08871558819571751, 0.6166030962029485)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08819941272763795, 0.6157090540666141)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08871559193566, 0.6137826599412493)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08960963679909623, 0.6132664828986767)--(0.09012581357353183, 0.6151928813828311);
\draw (0.09205220942781, 0.6157090541384611)--(0.09012581357353183, 0.6151928813828311);
\draw (0.09153603521140366, 0.6166031028244132)--(0.09012581357353183, 0.6151928813828311);
\draw (0.08627301431533055, 0.6123724341408777)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08627301164542359, 0.611340078580304)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08768323838678882, 0.6099298629729403)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08871558807127475, 0.6099298564233226)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08960963679909623, 0.6132664828986767)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08871559193566, 0.6137826599412493)--(0.08819941516122443, 0.6118562614570947);
\draw (0.08627301544256097, 0.6074872851835382)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08627301674891702, 0.6085196415313583)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08768323838678882, 0.6099298629729403)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08871558807127475, 0.6099298564233226)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08960963667465346, 0.6065932431190508)--(0.08819941129683914, 0.6080034579391682);
\draw (0.0887155918684121, 0.6060770630265568)--(0.08819941129683914, 0.6080034579391682);
\draw (0.08871558931038284, 0.6032566158564504)--(0.09012581094825467, 0.6046668372980324);
\draw (0.08960963417381906, 0.602740438813878)--(0.09012581094825467, 0.6046668372980324);
\draw (0.09153603632606899, 0.603256622477915)--(0.09012581094825467, 0.6046668372980324);
\draw (0.09205221179414855, 0.6041506646142494)--(0.09012581094825467, 0.6046668372980324);
\draw (0.08960963803820435, 0.6065932423318043)--(0.09012581094825467, 0.6046668372980324);
\draw (0.0887155918684121, 0.6060770630265568)--(0.09012581094825467, 0.6046668372980324);
\draw (0.09294625409955551, 0.6008140404015705)--(0.09346243087399111, 0.602740438885725);
\draw (0.09397861008201319, 0.60081404476036)--(0.09346243087399111, 0.602740438885725);
\draw (0.09538883171988502, 0.602224266201942)--(0.09346243087399111, 0.602740438885725);
\draw (0.09538883302624104, 0.6032566225497621)--(0.09346243087399111, 0.602740438885725);
\draw (0.09205221179414855, 0.6041506646142494)--(0.09346243087399111, 0.602740438885725);
\draw (0.09153603632606899, 0.603256622477915)--(0.09346243087399111, 0.602740438885725);
\draw (0.11785112703656991, 0.6123724302702482)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11836730879562976, 0.6132664833190262)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11785112927527194, 0.6151928776247184)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11695708458227957, 0.615709054568885)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11451451144223426, 0.613266483624318)--(0.11644090763740012, 0.6137826561831363);
\draw (0.11503068616997217, 0.6123724346431485)--(0.11644090763740012, 0.6137826561831363);
\draw (0.12029370721492866, 0.6166031032407262)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11977753173985764, 0.6157090611084283)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11785112927527194, 0.6151928776247184)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11695708458227957, 0.615709054568885)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11785113279876952, 0.6190456813394565)--(0.11836730604970752, 0.6171192761088728);
\draw (0.11888348299458698, 0.6190456744946216)--(0.11836730604970752, 0.6171192761088728);
\draw (0.12029370593881483, 0.6214882522840235)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11977753121107693, 0.6223823012651929)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11785113036518302, 0.6228984739489758)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11695708419539075, 0.6223822946437283)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11785113279876952, 0.6190456813394565)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11888348299458698, 0.6190456744946216)--(0.1183673095732051, 0.6209720798236109);
\draw (0.11785113224143684, 0.6257189215127055)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11695708737800059, 0.626235098555278)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11503068522575069, 0.6257189148912409)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11451450975767113, 0.6248248727549065)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11695708419539075, 0.6223822946437283)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11785113002429531, 0.6228984741457875)--(0.11644091060356501, 0.6243087000711236);
\draw (0.11362046745226417, 0.6281614969675855)--(0.11310429067782857, 0.626235098483431);
\draw (0.11451451163392495, 0.6276453203186362)--(0.11310429067782857, 0.626235098483431);
\draw (0.11503068522575069, 0.6257189148912409)--(0.11310429067782857, 0.626235098483431);
\draw (0.11451450975767113, 0.6248248727549065)--(0.11310429067782857, 0.626235098483431);
\draw (0.1111778878438032, 0.6257189152130171)--(0.11310429067782857, 0.626235098483431);
\draw (0.11117788915015925, 0.6267512715608372)--(0.11310429067782857, 0.626235098483431);
\draw (0.10873531340608356, 0.6281614933241952)--(0.10925149261410563, 0.6262350991988304);
\draw (0.10784126723629128, 0.6276453140189477)--(0.10925149261410563, 0.6262350991988304);
\draw (0.1073250904618557, 0.6257189155347933)--(0.10925149261410563, 0.6262350991988304);
\draw (0.1078412709762338, 0.6248248777572484)--(0.10925149261410563, 0.6262350991988304);
\draw (0.1111778878438032, 0.6257189152130171)--(0.10925149261410563, 0.6262350991988304);
\draw (0.11117788915015925, 0.6267512715608372)--(0.10925149261410563, 0.6262350991988304);
\draw (0.10450464974414131, 0.6257189198217358)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10398847427606175, 0.6248248776854013)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10450464718611205, 0.6228984726516293)--(0.10591486882398388, 0.6243086940932113);
\draw (0.1053986920495483, 0.6223822956090568)--(0.10591486882398388, 0.6243086940932113);
\draw (0.1078412709762338, 0.6248248777572484)--(0.10591486882398388, 0.6243086940932113);
\draw (0.1073250904618557, 0.6257189155347933)--(0.10591486882398388, 0.6243086940932113);
\draw (0.10206206956578259, 0.6214882468512577)--(0.10398847041167647, 0.6209720741674748);
\draw (0.1020620745573983, 0.6204559014118448)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10347229363724086, 0.6190456756833203)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10450464961969855, 0.6190456800421099)--(0.10398847041167647, 0.6209720741674748);
\draw (0.1053986920495483, 0.6223822956090568)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10450464718611205, 0.6228984726516293)--(0.10398847041167647, 0.6209720741674748);
\draw (0.10206207069301301, 0.6166030978939183)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10257825120739114, 0.6157090601163735)--(0.10398847284526297, 0.6171192815579554);
\draw (0.1045046464370887, 0.6151928761305603)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10539869260688098, 0.6157090554358077)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10450464961969855, 0.6190456800421099)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10347229363724086, 0.6190456756833203)--(0.10398847284526297, 0.6171192815579554);
\draw (0.10450465085880667, 0.6123724394752377)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10398846966265313, 0.6132664776464056)--(0.1059148724966785, 0.6137826609168195);
\draw (0.1045046464370887, 0.6151928761305603)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10539869260688098, 0.6157090554358077)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10784126704460059, 0.6132664773246296)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10732509157652104, 0.6123724351882951)--(0.1059148724966785, 0.6137826609168195);
\draw (0.10873531564797934, 0.6099298640203576)--(0.10925149242241491, 0.6118562625045121);
\draw (0.10976766601424068, 0.609929857077117)--(0.10925149242241491, 0.6118562625045121);
\draw (0.11117788731122477, 0.6113400787155105)--(0.10925149242241491, 0.6118562625045121);
\draw (0.11117788895846853, 0.6123724348665189)--(0.10925149242241491, 0.6118562625045121);
\draw (0.10784126704460059, 0.6132664773246296)--(0.10925149242241491, 0.6118562625045121);
\draw (0.10732509157652104, 0.6123724351882951)--(0.10925149242241491, 0.6118562625045121);
\draw (0.11362046322574432, 0.6099298568537466)--(0.11310428980436243, 0.6118562621827359);
\draw (0.11451450922509271, 0.6104460362573998)--(0.11310428980436243, 0.6118562621827359);
\draw (0.11503068616997217, 0.6123724346431485)--(0.11310428980436243, 0.6118562621827359);
\draw (0.11451451144223426, 0.613266483624318)--(0.11310428980436243, 0.6118562621827359);
\draw (0.11117788895846853, 0.6123724348665189)--(0.11310428980436243, 0.6118562621827359);
\draw (0.1111778876521125, 0.6113400785186989)--(0.11310428980436243, 0.6118562621827359);
\draw (0.12940952380838613, 0.632392160733074)--(0.12748312264316505, 0.6329083336012207);
\draw (0.12889334833331517, 0.6314981186007762)--(0.12748312264316505, 0.6329083336012207);
\draw (0.12696694586872945, 0.6309819351170662)--(0.12748312264316505, 0.6329083336012207);
\draw (0.1260729011757371, 0.6314981120612329)--(0.12748312264316505, 0.6329083336012207);
\draw (0.12696694939222702, 0.6348347388318043)--(0.12748312264316505, 0.6329083336012207);
\draw (0.1279992995880445, 0.6348347319869694)--(0.12748312264316505, 0.6329083336012207);
\draw (0.12696694992799917, 0.6281614986710031)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12748312538908732, 0.629055540811374)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12696694586872945, 0.6309819351170662)--(0.12555672423085765, 0.6295717136754841);
\draw (0.1260729011757371, 0.6314981120612329)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12363032803569177, 0.6290555411166658)--(0.12555672423085765, 0.6295717136754841);
\draw (0.1241465027634297, 0.6281614921354963)--(0.12555672423085765, 0.6295717136754841);
\draw (0.12273627981920182, 0.6257189143460944)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12170392962338433, 0.6257189211909293)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12029370424556998, 0.6271291360110467)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12029370555192606, 0.6281614923588668)--(0.12222010639781994, 0.6276453196750837);
\draw (0.12363032803569177, 0.6290555411166658)--(0.12222010639781994, 0.6276453196750837);
\draw (0.1241465027634297, 0.6281614921354963)--(0.12222010639781994, 0.6276453196750837);
\draw (0.11785113224143684, 0.6257189215127055)--(0.11836730901587242, 0.6276453199968599);
\draw (0.11695708737800059, 0.626235098555278)--(0.11836730901587242, 0.6276453199968599);
\draw (0.11644090816997854, 0.6281614926806429)--(0.11836730901587242, 0.6276453199968599);
\draw (0.1169570836380581, 0.6290555348169774)--(0.11836730901587242, 0.6276453199968599);
\draw (0.12029370555192606, 0.6281614923588668)--(0.11836730901587242, 0.6276453199968599);
\draw (0.12029370390468228, 0.6271291362078584)--(0.11836730901587242, 0.6276453199968599);
\draw (0.11362046745226417, 0.6281614969675855)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11451451163392495, 0.6276453203186362)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11644090816997854, 0.6281614926806429)--(0.11503068909013597, 0.6295717184091674);
\draw (0.1169570836380581, 0.6290555348169774)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11451450920033848, 0.6314981129281556)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11362046303054621, 0.6309819336229081)--(0.11503068909013597, 0.6295717184091674);
\draw (0.11117788728647052, 0.6323921553862661)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11117788859282654, 0.6334245117340862)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11258811023069837, 0.6348347331756682)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11362046621315605, 0.6348347375344577)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11451450920033848, 0.6314981129281556)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11362046303054621, 0.6309819336229081)--(0.11310428943872045, 0.6329083390503032);
\draw (0.11117789245721188, 0.6372773152520127)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11169406792529143, 0.6381713573883472)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11362046377956958, 0.6386875301439772)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11451450864300577, 0.6381713531014046)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11362046621315605, 0.6348347375344577)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11258811023069837, 0.6348347331756682)--(0.11310428700513397, 0.6367611316598227);
\draw (0.11362046633759884, 0.6415079773140836)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11451451250739109, 0.6420241566193311)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11644090705531321, 0.6415079730271411)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11695708756969131, 0.6406139352495962)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11451450864300577, 0.6381713531014046)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11362046377956958, 0.6386875301439772)--(0.11503068541744138, 0.6400977515855591);
\draw (0.11785112999954106, 0.6439505508165431)--(0.11836730920756314, 0.6420241566911782);
\draw (0.11888348598199872, 0.6439505551753326)--(0.11836730920756314, 0.6420241566911782);
\draw (0.12029370574361672, 0.642540329053185)--(0.11836730920756314, 0.6420241566911782);
\draw (0.1202937044372607, 0.641507972705365)--(0.11836730920756314, 0.6420241566911782);
\draw (0.11695708756969131, 0.6406139352495962)--(0.11836730920756314, 0.6420241566911782);
\draw (0.11644090705531321, 0.6415079730271411)--(0.11836730920756314, 0.6420241566911782);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12170392738148855, 0.6439505504947669)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12029370574361672, 0.642540329053185)--(0.12222010727128607, 0.6420241559757789);
\draw (0.1202937044372607, 0.641507972705365)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12363032635112867, 0.6406139302472543)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12414650181920822, 0.6415079723835888)--(0.12222010727128607, 0.6420241559757789);
\draw (0.12696694883489434, 0.6415079790050533)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12748312373307613, 0.6406139299254782)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12696694661775282, 0.6386875316381353)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12607290078884828, 0.6381713521360761)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12363032635112867, 0.6406139302472543)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12414650181920822, 0.6415079723835888)--(0.12555672719702254, 0.6400977575634714);
\draw (0.12940952253227236, 0.6372773097763713)--(0.1274831261666626, 0.6367611373159587);
\draw (0.12940952105547246, 0.6362449535269571)--(0.1274831261666626, 0.6367611373159587);
\draw (0.1279992995880445, 0.6348347319869694)--(0.1274831261666626, 0.6367611373159587);
\draw (0.12696694939222702, 0.6348347388318043)--(0.1274831261666626, 0.6367611373159587);
\draw (0.12607290078884828, 0.6381713521360761)--(0.1274831261666626, 0.6367611373159587);
\draw (0.12696694695864053, 0.6386875314413236)--(0.1274831261666626, 0.6367611373159587);
\draw (0.12940952046082044, 0.6555089389818032)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12889334556263865, 0.6564029880613783)--(0.12748312392476682, 0.6549927666197963);
\draw (0.1269669440349693, 0.6569191611387846)--(0.12748312392476682, 0.6549927666197963);
\draw (0.1260729041631488, 0.656402992741944)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12696694715033124, 0.6530663681356419)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12799930381456434, 0.6530663721008081)--(0.12748312392476682, 0.6549927666197963);
\draw (0.12696694659299854, 0.6597396083088909)--(0.12555672495512674, 0.658329386867309);
\draw (0.1274831208094049, 0.658845559622939)--(0.12555672495512674, 0.658329386867309);
\draw (0.1269669440349693, 0.6569191611387846)--(0.12555672495512674, 0.658329386867309);
\draw (0.1260729041631488, 0.656402992741944)--(0.12555672495512674, 0.658329386867309);
\draw (0.12363032410923286, 0.6588455595510919)--(0.12555672495512674, 0.658329386867309);
\draw (0.1241465058752842, 0.6597396125958335)--(0.12555672495512674, 0.658329386867309);
\draw (0.12273628180382587, 0.6621821837637709)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12170392582136821, 0.6621821794049813)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12029370418349639, 0.6607719579633993)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12029370917511212, 0.6597396125239864)--(0.12222010502939029, 0.6602557852796164);
\draw (0.12363032410923286, 0.6588455595510919)--(0.12222010502939029, 0.6602557852796164);
\draw (0.1241465058752842, 0.6597396125958335)--(0.12222010502939029, 0.6602557852796164);
\draw (0.11785112775764525, 0.6621821801203807)--(0.11836730696566736, 0.6602557859950158);
\draw (0.11695708788582476, 0.6616660117235402)--(0.11836730696566736, 0.6602557859950158);
\draw (0.11644091111138918, 0.6597396132393858)--(0.11836730696566736, 0.6602557859950158);
\draw (0.11695708532779553, 0.6588455645534338)--(0.11836730696566736, 0.6602557859950158);
\draw (0.12029370781156123, 0.6597396133112328)--(0.11836730696566736, 0.6602557859950158);
\draw (0.12029370418349639, 0.6607719579633993)--(0.11836730696566736, 0.6602557859950158);
\draw (0.11362046409570303, 0.6597396066179212)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11451450890194442, 0.6602557867104152)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11644091111138918, 0.6597396132393858)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11695708532779553, 0.6588455645534338)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11451451269908178, 0.6564029933136493)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11362046783564556, 0.6569191703562218)--(0.11503068947351736, 0.6583293917978037);
\draw (0.11117789021531607, 0.6555089445558503)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11117788754540914, 0.6544765889952767)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11258810798880259, 0.6530663624795058)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11362046397126027, 0.6530663668382953)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11451451269908178, 0.6564029933136493)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11362046783564556, 0.6569191703562218)--(0.11310428476323817, 0.6549927609636603);
\draw (0.11117789134254649, 0.6506237955985108)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11169406555895287, 0.6497297469125589)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11362046776839763, 0.6492135734415294)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11451450627666723, 0.6497297426256163)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11362046397126027, 0.6530663668382953)--(0.11310428719682467, 0.6511399683541408);
\draw (0.11258810798880259, 0.6530663624795058)--(0.11310428719682467, 0.6511399683541408);
\draw (0.1136204652103684, 0.6463931262714231)--(0.1150306868482402, 0.647803347713005);
\draw (0.11451451007380462, 0.6458769492288505)--(0.1150306868482402, 0.647803347713005);
\draw (0.11644090592808279, 0.6463931219844805)--(0.1150306868482402, 0.647803347713005);
\draw (0.1169570876941341, 0.6472871750292221)--(0.1150306868482402, 0.647803347713005);
\draw (0.11451450764021812, 0.6497297418383698)--(0.1150306868482402, 0.647803347713005);
\draw (0.11362046776839763, 0.6492135734415294)--(0.1150306868482402, 0.647803347713005);
\draw (0.11785112999954106, 0.6439505508165431)--(0.11836730677397664, 0.6458769493006976);
\draw (0.11888348598199872, 0.6439505551753326)--(0.11836730677397664, 0.6458769493006976);
\draw (0.12029370761987054, 0.6453607766169147)--(0.11836730677397664, 0.6458769493006976);
\draw (0.12029370262825481, 0.6463931220563276)--(0.11836730677397664, 0.6458769493006976);
\draw (0.1169570876941341, 0.6472871750292221)--(0.11836730677397664, 0.6458769493006976);
\draw (0.11644090592808279, 0.6463931219844805)--(0.11836730677397664, 0.6458769493006976);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12170392738148855, 0.6439505504947669)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12029370761987054, 0.6453607766169147)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12029370262825481, 0.6463931220563276)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12363032579379596, 0.6472871704205034)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12414650069197775, 0.6463931213409282)--(0.12222010415592416, 0.6458769489789213);
\draw (0.12696694770766392, 0.6463931279623928)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12748312317574348, 0.6472871700987273)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12696694958391772, 0.6492135755261225)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12607290540225694, 0.6497297521750718)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12363032579379596, 0.6472871704205034)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12414650069197775, 0.6463931213409282)--(0.12555672232984957, 0.6478033427825102);
\draw (0.12940952158805089, 0.6506237900244637)--(0.12748312704012876, 0.6511399736166537);
\draw (0.1294095228944069, 0.6516561463722836)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12799930381456434, 0.6530663721008081)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12696694715033124, 0.6530663681356419)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12607290540225694, 0.6497297521750718)--(0.12748312704012876, 0.6511399736166537);
\draw (0.12696694958391772, 0.6492135755261225)--(0.12748312704012876, 0.6511399736166537);
\draw (0.11785113294095168, 0.6755286713752859)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11695708807751548, 0.6760448484178585)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11503068728881644, 0.675528663966575)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11451451182073688, 0.6746346218302404)--(0.11644090636865898, 0.6741184382380504);
\draw (0.1169570842131302, 0.6721920448999319)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11785113174647333, 0.672708223417933)--(0.11644090636865898, 0.6741184382380504);
\draw (0.11362046815177901, 0.6779712468301659)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11451451301521523, 0.6774550697875934)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11503068728881644, 0.675528663966575)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11451451182073688, 0.6746346218302404)--(0.11310428371582076, 0.6760448382248507);
\draw (0.1111778892250935, 0.6755286646819743)--(0.11310428371582076, 0.6760448382248507);
\draw (0.11117788916789864, 0.6765610218170408)--(0.11310428371582076, 0.6760448382248507);
\draw (0.10873531410559839, 0.6779712431867757)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10784126929935703, 0.6774550630942817)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10732509116137054, 0.6755286653973738)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10784126537777691, 0.6746346167114217)--(0.1092514883791996, 0.6760448373657573);
\draw (0.1111778892250935, 0.6755286646819743)--(0.1092514883791996, 0.6760448373657573);
\draw (0.11117788916789864, 0.6765610218170408)--(0.1092514883791996, 0.6760448373657573);
\draw (0.10450465180720706, 0.6755286688970696)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10398847004115574, 0.6746346158523282)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10450464788562694, 0.6727082225142098)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10539869274906313, 0.6721920454716372)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10784126537777691, 0.6746346167114217)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10732509116137054, 0.6755286653973738)--(0.10591487088704962, 0.6741184431685452);
\draw (0.10206207162884831, 0.6712979959265917)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10257825339489965, 0.6721920489713333)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10450464788562694, 0.6727082225142098)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10539869274906313, 0.6721920454716372)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10450465031921341, 0.6688554299046903)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10347229433675573, 0.6688554255459007)--(0.10398847247474222, 0.6707818232428088);
\draw (0.10206207139252788, 0.6664128477564988)--(0.10398847490832869, 0.6669290306332893);
\draw (0.102578251906906, 0.6655188099789539)--(0.10398847490832869, 0.6669290306332893);
\draw (0.1045046464548281, 0.6650026263867639)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10539869398817125, 0.6655188049047649)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10450465031921341, 0.6688554299046903)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10347229433675573, 0.6688554255459007)--(0.10398847490832869, 0.6669290306332893);
\draw (0.10450465155832153, 0.662182189337818)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10539869642175773, 0.6616660122952456)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10732509363958678, 0.6621821842636291)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10784126910766634, 0.6630762263999634)--(0.10591487183264245, 0.6635924115666465);
\draw (0.10539869398817125, 0.6655188049047649)--(0.10591487183264245, 0.6635924115666465);
\draw (0.1045046464548281, 0.6650026263867639)--(0.10591487183264245, 0.6635924115666465);
\draw (0.1087353163474942, 0.6597396138829381)--(0.10925149448548066, 0.6616660115798461);
\draw (0.1097676660319801, 0.6597396073333206)--(0.10925149448548066, 0.6616660115798461);
\draw (0.11117788903340281, 0.6611498279876561)--(0.10925149448548066, 0.6616660115798461);
\draw (0.11117788897620795, 0.6621821851227225)--(0.10925149448548066, 0.6616660115798461);
\draw (0.10784126910766634, 0.6630762263999634)--(0.10925149448548066, 0.6616660115798461);
\draw (0.10732509363958678, 0.6621821842636291)--(0.10925149448548066, 0.6616660115798461);
\draw (0.11362046409570303, 0.6597396066179212)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11451450890194442, 0.6602557867104152)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11503068703993088, 0.6621821844073232)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11451451282352454, 0.6630762330932751)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11117788897620795, 0.6621821851227225)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11117788903340281, 0.6611498279876561)--(0.11310428982210183, 0.6616660124389396);
\draw (0.11785112775764525, 0.6621821801203807)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11695708788582476, 0.6616660117235402)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11503068703993088, 0.6621821844073232)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11451451282352454, 0.6630762330932751)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11695708545223829, 0.6655188043330597)--(0.11644090731425183, 0.6635924066361516);
\draw (0.11785113031567451, 0.6650026272904872)--(0.11644090731425183, 0.6635924066361516);
\draw (0.120293707936004, 0.6664128530908586)--(0.11836730572655924, 0.6669290265618881);
\draw (0.12029370294438826, 0.6674451985302716)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11888348386454572, 0.6688554242587961)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11785112788208804, 0.6688554199000065)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11695708545223829, 0.6655188043330597)--(0.11836730572655924, 0.6669290265618881);
\draw (0.11785113031567451, 0.6650026272904872)--(0.11836730572655924, 0.6669290265618881);
\draw (0.12029370680877358, 0.6712980020481981)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11977752629439545, 0.672192039825743)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11785113174647333, 0.672708223417933)--(0.11836730329297274, 0.6707818191714074);
\draw (0.1169570842131302, 0.6721920448999319)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11785112788208804, 0.6688554199000065)--(0.11836730329297274, 0.6707818191714074);
\draw (0.11888348386454572, 0.6688554242587961)--(0.11836730329297274, 0.6707818191714074);
\draw (0.09783141065943118, 0.6870870634236234)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09679905194987173, 0.6870870606393267)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09538883167555082, 0.6856768384104983)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09538882900564388, 0.6846444828499247)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09872545160128726, 0.6837504399981909)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09924162706936682, 0.6846444821345253)--(0.09731522622347294, 0.6851606548183082);
\draw (0.09294625934035233, 0.6870870582057402)--(0.09346242815975, 0.6851606555337078);
\draw (0.0939786062977365, 0.6870870532306157)--(0.09346242815975, 0.6851606555337078);
\draw (0.09538883167555082, 0.6856768384104983)--(0.09346242815975, 0.6851606555337078);
\draw (0.09538882900564388, 0.6846444828499247)--(0.09346242815975, 0.6851606555337078);
\draw (0.09205220788542906, 0.6837504333048792)--(0.09346242815975, 0.6851606555337078);
\draw (0.09153603639612448, 0.6846444804163383)--(0.09346242815975, 0.6851606555337078);
\draw (0.08871559158775746, 0.6846444870650201)--(0.0901258106676, 0.6832342613364957);
\draw (0.08819940982170613, 0.6837504340202787)--(0.0901258106676, 0.6832342613364957);
\draw (0.08871559039327911, 0.6818240391076673)--(0.0901258106676, 0.6832342613364957);
\draw (0.08960963798381708, 0.6813078604906018)--(0.0901258106676, 0.6832342613364957);
\draw (0.09205220788542906, 0.6837504333048792)--(0.0901258106676, 0.6832342613364957);
\draw (0.09153603639612448, 0.6846444804163383)--(0.0901258106676, 0.6832342613364957);
\draw (0.08627301140939872, 0.6804138140945422)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08627301503746357, 0.6793814694423757)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08768323957150967, 0.6779712405648652)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08871559282686559, 0.6779712464981478)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08960963798381708, 0.6813078604906018)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08871559039327911, 0.6818240391076673)--(0.0881994122552926, 0.6798976414107591);
\draw (0.08627301662728182, 0.6755286627754633)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08627301384298519, 0.6765610214850228)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08768323957150967, 0.6779712405648652)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08871559282686559, 0.6779712464981478)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08960963376872166, 0.6746346230727154)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08871558896248027, 0.6741184429802214)--(0.0881994146888791, 0.6760448488012398);
\draw (0.08871559406597368, 0.6712980059312755)--(0.09012581434029462, 0.672708228160104);
\draw (0.08960963620230813, 0.670781830463196)--(0.09012581434029462, 0.672708228160104);
\draw (0.09153603342013719, 0.6712980024315796)--(0.09012581434029462, 0.672708228160104);
\draw (0.09205220888821675, 0.6721920445679139)--(0.09012581434029462, 0.672708228160104);
\draw (0.08960963376872166, 0.6746346230727154)--(0.09012581434029462, 0.672708228160104);
\draw (0.08871558896248027, 0.6741184429802214)--(0.09012581434029462, 0.672708228160104);
\draw (0.09294625885514635, 0.6688554304763956)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09397860853963227, 0.6688554239267781)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09538883154105496, 0.6702656445811136)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09538883148386013, 0.67129800171618)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09205220888821675, 0.6721920445679139)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09153603342013719, 0.6712980024315796)--(0.09346243699313284, 0.6707818281733036);
\draw (0.09783140660335521, 0.6688554232113787)--(0.097315232329754, 0.6707818290323971);
\draw (0.09872545140959657, 0.6693716033038727)--(0.097315232329754, 0.6707818290323971);
\draw (0.09924162954758306, 0.6712980010007807)--(0.097315232329754, 0.6707818290323971);
\draw (0.09872545533117671, 0.6721920496867326)--(0.097315232329754, 0.6707818290323971);
\draw (0.09538883148386013, 0.67129800171618)--(0.097315232329754, 0.6707818290323971);
\draw (0.09538883154105496, 0.6702656445811136)--(0.097315232329754, 0.6707818290323971);
\draw (0.10206206890174654, 0.6712979975010847)--(0.100651849821904, 0.6727082232296091);
\draw (0.10257825066779788, 0.6721920505458262)--(0.100651849821904, 0.6727082232296091);
\draw (0.10206207282332669, 0.6741184438839447)--(0.100651849821904, 0.6727082232296091);
\draw (0.10116802795989047, 0.6746346209265172)--(0.100651849821904, 0.6727082232296091);
\draw (0.09872545533117671, 0.6721920496867326)--(0.100651849821904, 0.6727082232296091);
\draw (0.09924162954758306, 0.6712980010007807)--(0.100651849821904, 0.6727082232296091);
\draw (0.10450464908010529, 0.6755286704715626)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10398846731405395, 0.6746346174268212)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10206207282332669, 0.6741184438839447)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10116802795989047, 0.6746346209265172)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10206207038974022, 0.677971236493464)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10309442637219787, 0.6779712408522536)--(0.10257824823421141, 0.6760448431553456);
\draw (0.10450464931642572, 0.6804138186416556)--(0.10257824580062491, 0.679897635764865);
\draw (0.10398846880204762, 0.6813078564192006)--(0.10257824580062491, 0.679897635764865);
\draw (0.1020620742541255, 0.6818240400113905)--(0.10257824580062491, 0.679897635764865);
\draw (0.10116802672078234, 0.6813078614933894)--(0.10257824580062491, 0.679897635764865);
\draw (0.10206207038974022, 0.677971236493464)--(0.10257824580062491, 0.679897635764865);
\draw (0.10309442637219787, 0.6779712408522536)--(0.10257824580062491, 0.679897635764865);
\draw (0.10206207544860385, 0.6846444879687434)--(0.10065184887631115, 0.683234254831508);
\draw (0.10116803058516766, 0.685160665011316)--(0.10065184887631115, 0.683234254831508);
\draw (0.09924162706936682, 0.6846444821345253)--(0.10065184887631115, 0.683234254831508);
\draw (0.09872545160128726, 0.6837504399981909)--(0.10065184887631115, 0.683234254831508);
\draw (0.10116802672078234, 0.6813078614933894)--(0.10065184887631115, 0.683234254831508);
\draw (0.1020620742541255, 0.6818240400113905)--(0.10065184887631115, 0.683234254831508);
\draw (0.07471462143332533, 0.6870870536586269)--(0.07523080200489829, 0.6851606587460154);
\draw (0.07382058292505572, 0.68657088447454)--(0.07523080200489829, 0.6851606587460154);
\draw (0.07330440478706923, 0.6846444867776318)--(0.07523080200489829, 0.6851606587460154);
\draw (0.07382057627637381, 0.6837504396661729)--(0.07523080200489829, 0.6851606587460154);
\draw (0.0771572028507922, 0.6846444860622325)--(0.07523080200489829, 0.6851606587460154);
\draw (0.07715719376852379, 0.6856768338633848)--(0.07523080200489829, 0.6851606587460154);
\draw (0.070483959134934, 0.6846444793689208)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07137800394117536, 0.6851606594614148)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07330440478706923, 0.6846444867776318)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07382057627637381, 0.6837504396661729)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07137800637476183, 0.6813078668518955)--(0.07189418451274832, 0.6832342645488034);
\draw (0.07048395878422387, 0.6818240454689608)--(0.07189418451274832, 0.6832342645488034);
\draw (0.068041385254547, 0.6804138173068499)--(0.06996777980246913, 0.6798976337146598);
\draw (0.0680413825846401, 0.6793814617462763)--(0.06996777980246913, 0.6798976337146598);
\draw (0.06945160166448267, 0.6779712360177519)--(0.06996777980246913, 0.6798976337146598);
\draw (0.07048395491983855, 0.6779712419510344)--(0.06996777980246913, 0.6798976337146598);
\draw (0.07137800637476183, 0.6813078668518955)--(0.06996777980246913, 0.6798976337146598);
\draw (0.07048395878422387, 0.6818240454689608)--(0.06996777980246913, 0.6798976337146598);
\draw (0.06804138501822657, 0.675528669136757)--(0.06996778223605563, 0.6760448411051405);
\draw (0.06855755650753115, 0.6746346220252979)--(0.06996778223605563, 0.6760448411051405);
\draw (0.07048395735342503, 0.674118449341515)--(0.06996778223605563, 0.6760448411051405);
\draw (0.07137800131589817, 0.6746346153766161)--(0.06996778223605563, 0.6760448411051405);
\draw (0.07048395491983855, 0.6779712419510344)--(0.06996778223605563, 0.6760448411051405);
\draw (0.06945160166448267, 0.6779712360177519)--(0.06996778223605563, 0.6760448411051405);
\draw (0.07048395615894668, 0.6712980013841621)--(0.07189417643326762, 0.6727082236129905);
\draw (0.0699677846696421, 0.6721920484956212)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07048395735342503, 0.674118449341515)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07137800131589817, 0.6746346153766161)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07382058273336503, 0.6721920477802217)--(0.07189417643326762, 0.6727082236129905);
\draw (0.0733044009673137, 0.6712979947354802)--(0.07189417643326762, 0.6727082236129905);
\draw (0.07471462367522111, 0.6688554243547893)--(0.0752308018132076, 0.6707818220516972);
\draw (0.07574697693057703, 0.6688554302880718)--(0.0752308018132076, 0.6707818220516972);
\draw (0.0771572026591015, 0.6702656493679142)--(0.0752308018132076, 0.6707818220516972);
\draw (0.0771571935768331, 0.6712979971690667)--(0.0752308018132076, 0.6707818220516972);
\draw (0.07382058273336503, 0.6721920477802217)--(0.0752308018132076, 0.6707818220516972);
\draw (0.0733044009673137, 0.6712979947354802)--(0.0752308018132076, 0.6707818220516972);
\draw (0.07959977499429996, 0.6688554295726723)--(0.079083594422727, 0.6707818244852837);
\draw (0.08049381350256957, 0.6693715987567592)--(0.079083594422727, 0.6707818244852837);
\draw (0.08100999164055606, 0.6712979964536673)--(0.079083594422727, 0.6707818244852837);
\draw (0.08049382015125145, 0.6721920435651263)--(0.079083594422727, 0.6707818244852837);
\draw (0.0771571935768331, 0.6712979971690667)--(0.079083594422727, 0.6707818244852837);
\draw (0.0771572026591015, 0.6702656493679142)--(0.079083594422727, 0.6707818244852837);
\draw (0.08383044274689483, 0.6712980007133924)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08434661821497441, 0.6721920428497268)--(0.08242021191487697, 0.6727082186824958);
\draw (0.0838304439413732, 0.6741184486707453)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08293639635083522, 0.6746346272878108)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08049382015125145, 0.6721920435651263)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08100999164055606, 0.6712979964536673)--(0.08242021191487697, 0.6727082186824958);
\draw (0.08627301662728182, 0.6755286627754633)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08627301384298519, 0.6765610214850228)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08486279476314262, 0.6779712472135473)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08383044150778673, 0.6779712412802648)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08293639635083522, 0.6746346272878108)--(0.08434661662515616, 0.6760448495166391);
\draw (0.0838304439413732, 0.6741184486707453)--(0.08434661662515616, 0.6760448495166391);
\draw (0.08627301140939872, 0.6804138140945422)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08627301503746357, 0.6793814694423757)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08486279476314262, 0.6779712472135473)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08383044150778673, 0.6779712412802648)--(0.08434661419156966, 0.6798976421261587);
\draw (0.0829363951117271, 0.6813078678546831)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08383043907420026, 0.6818240338897841)--(0.08434661419156966, 0.6798976421261587);
\draw (0.08383044026867861, 0.6846444818471371)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08293639267814062, 0.6851606604642024)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08101000091451513, 0.6846444853468331)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08049381914846379, 0.6837504323020915)--(0.08242021999435767, 0.6832342596183085);
\draw (0.0829363951117271, 0.6813078678546831)--(0.08242021999435767, 0.6832342596183085);
\draw (0.08383043907420026, 0.6818240338897841)--(0.08242021999435767, 0.6832342596183085);
\draw (0.07959977275240418, 0.6870870588765099)--(0.07908359461441769, 0.685160661179602);
\draw (0.07856741949704826, 0.6870870529432274)--(0.07908359461441769, 0.685160661179602);
\draw (0.07715719376852379, 0.6856768338633848)--(0.07908359461441769, 0.685160661179602);
\draw (0.0771572028507922, 0.6846444860622325)--(0.07908359461441769, 0.685160661179602);
\draw (0.08049381914846379, 0.6837504323020915)--(0.07908359461441769, 0.685160661179602);
\draw (0.08101000091451513, 0.6846444853468331)--(0.07908359461441769, 0.685160661179602);
\draw (0.05469490388448195, 0.6755286666585407)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05558894869072331, 0.6760448467510347)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05751534323864543, 0.6755286631588446)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05803152102592177, 0.6746346269557928)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05558894482633803, 0.6721920432331083)--(0.05610512296432449, 0.6741184409300163);
\draw (0.05469489723580004, 0.6727082218501736)--(0.05610512296432449, 0.6741184409300163);
\draw (0.058925566182873285, 0.6779712409482468)--(0.059441746754446245, 0.6760448460356354);
\draw (0.058031521376631895, 0.6774550608557528)--(0.059441746754446245, 0.6760448460356354);
\draw (0.05751534323864543, 0.6755286631588446)--(0.059441746754446245, 0.6760448460356354);
\draw (0.05803152102592177, 0.6746346269557928)--(0.059441746754446245, 0.6760448460356354);
\draw (0.06136814130236837, 0.6755286624434453)--(0.059441746754446245, 0.6760448460356354);
\draw (0.06136813851807174, 0.6765610211530048)--(0.059441746754446245, 0.6760448460356354);
\draw (0.06381071750195214, 0.6779712461661298)--(0.06329453936396565, 0.6760448484692219);
\draw (0.0647047650924901, 0.6774550675490644)--(0.06329453936396565, 0.6760448484692219);
\draw (0.0652209393660913, 0.6755286617280458)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06470476389801175, 0.6746346195917114)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06136814130236837, 0.6755286624434453)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06136813851807174, 0.6765610211530048)--(0.06329453936396565, 0.6760448484692219);
\draw (0.06804138501822657, 0.675528669136757)--(0.06663116474390562, 0.6741184469079285);
\draw (0.06855755650753115, 0.6746346220252979)--(0.06663116474390562, 0.6741184469079285);
\draw (0.06804138382374822, 0.672708221179404)--(0.06663116474390562, 0.6741184469079285);
\draw (0.0671473335633033, 0.672192044235896)--(0.06663116474390562, 0.6741184469079285);
\draw (0.06470476389801175, 0.6746346195917114)--(0.06663116474390562, 0.6741184469079285);
\draw (0.0652209393660913, 0.6755286617280458)--(0.06663116474390562, 0.6741184469079285);
\draw (0.07048395615894668, 0.6712980013841621)--(0.06855755894111762, 0.6707818294157786);
\draw (0.0699677846696421, 0.6721920484956212)--(0.06855755894111762, 0.6707818294157786);
\draw (0.06804138382374822, 0.672708221179404)--(0.06855755894111762, 0.6707818294157786);
\draw (0.0671473335633033, 0.672192044235896)--(0.06855755894111762, 0.6707818294157786);
\draw (0.06804138625733469, 0.6688554285698847)--(0.06855755894111762, 0.6707818294157786);
\draw (0.06907373321471882, 0.6688554235947601)--(0.06855755894111762, 0.6707818294157786);
\draw (0.07048396137682977, 0.6664128500650832)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06996778590875022, 0.6655188079287488)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06804138239294938, 0.6650026250519582)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06714733480241142, 0.6655188036690236)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06804138625733469, 0.6688554285698847)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06907373321471882, 0.6688554235947601)--(0.06855755507673233, 0.6669290258978521);
\draw (0.06804138749644278, 0.6621821880030123)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06714733723599789, 0.6616660110595043)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06522093639010401, 0.6621821837432871)--(0.06663115666442493, 0.6635924059721157);
\draw (0.0647047649007994, 0.6630762308547462)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06714733480241142, 0.6655188036690236)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06804138239294938, 0.6650026250519582)--(0.06663115666442493, 0.6635924059721157);
\draw (0.06381071344587613, 0.6597396059538851)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06277836648849197, 0.6597396109290097)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06136814111067765, 0.6611498257491271)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06136813832638105, 0.6621821844586866)--(0.06329453917227496, 0.6616660117749036);
\draw (0.0647047649007994, 0.6630762308547462)--(0.06329453917227496, 0.6616660117749036);
\draw (0.06522093639010401, 0.6621821837432871)--(0.06329453917227496, 0.6616660117749036);
\draw (0.05892556842476904, 0.6597396116444092)--(0.059441746562755554, 0.6616660093413171);
\draw (0.058031520834231076, 0.6602557902614745)--(0.059441746562755554, 0.6616660093413171);
\draw (0.05751534571686165, 0.6621821820251002)--(0.059441746562755554, 0.6616660093413171);
\draw (0.058031521184941204, 0.6630762241614345)--(0.059441746562755554, 0.6616660093413171);
\draw (0.06136813832638105, 0.6621821844586866)--(0.059441746562755554, 0.6616660093413171);
\draw (0.06136814111067765, 0.6611498257491271)--(0.059441746562755554, 0.6616660093413171);
\draw (0.054694900908494604, 0.662182188673782)--(0.05610512118281555, 0.6635924109026103);
\draw (0.05558894849903259, 0.6616660100567165)--(0.05610512118281555, 0.6635924109026103);
\draw (0.05751534571686165, 0.6621821820251002)--(0.05610512118281555, 0.6635924109026103);
\draw (0.058031521184941204, 0.6630762241614345)--(0.05610512118281555, 0.6635924109026103);
\draw (0.05558894606544612, 0.665518802666236)--(0.05610512118281555, 0.6635924109026103);
\draw (0.054694895805001226, 0.6650026257227278)--(0.05610512118281555, 0.6635924109026103);
\draw (0.05225232346980274, 0.6664128455179699)--(0.05417872698560358, 0.6669290283947604);
\draw (0.052252326139709676, 0.6674452010785434)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05366254641403059, 0.6688554233073718)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05469489966938648, 0.6688554292406543)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05558894606544612, 0.665518802666236)--(0.05417872698560358, 0.6669290283947604);
\draw (0.054694895805001226, 0.6650026257227278)--(0.05417872698560358, 0.6669290283947604);
\draw (0.05225233000409496, 0.6712980045964698)--(0.05417872455201708, 0.6707818210042797);
\draw (0.052768505472174515, 0.6721920467328043)--(0.05417872455201708, 0.6707818210042797);
\draw (0.05469489723580004, 0.6727082218501736)--(0.05417872455201708, 0.6707818210042797);
\draw (0.05558894482633803, 0.6721920432331083)--(0.05417872455201708, 0.6707818210042797);
\draw (0.05469489966938648, 0.6688554292406543)--(0.05417872455201708, 0.6707818210042797);
\draw (0.05366254641403059, 0.6688554233073718)--(0.05417872455201708, 0.6707818210042797);
\draw (0.04313650711266567, 0.6555089361957149)--(0.04506290795855958, 0.6549927635119319);
\draw (0.043136510740730494, 0.6544765915435484)--(0.04506290795855958, 0.6549927635119319);
\draw (0.04454672982057309, 0.653066365815024)--(0.04506290795855958, 0.6549927635119319);
\draw (0.04557908307592898, 0.6530663717483065)--(0.04506290795855958, 0.6549927635119319);
\draw (0.046473128232880495, 0.6564029857407605)--(0.04506290795855958, 0.6549927635119319);
\draw (0.045579080642342534, 0.6569191643578258)--(0.04506290795855958, 0.6549927635119319);
\draw (0.04313650687634524, 0.650623788025622)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04313650954625217, 0.6516561435861955)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04454672982057309, 0.653066365815024)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04557908307592898, 0.6530663717483065)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04647312947198862, 0.6497297451738882)--(0.04506291039214602, 0.6511399709024126);
\draw (0.04557907921154372, 0.64921356823038)--(0.04506291039214602, 0.6511399709024126);
\draw (0.0455790843150371, 0.6463931311814342)--(0.046989304589358016, 0.6478033534102625);
\draw (0.046473131905575116, 0.6458769525643687)--(0.046989304589358016, 0.6478033534102625);
\draw (0.048399529123404145, 0.6463931245327522)--(0.046989304589358016, 0.6478033534102625);
\draw (0.0489157045914837, 0.6472871666690867)--(0.046989304589358016, 0.6478033534102625);
\draw (0.04647312947198862, 0.6497297451738882)--(0.046989304589358016, 0.6478033534102625);
\draw (0.04557907921154372, 0.64921356823038)--(0.046989304589358016, 0.6478033534102625);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05032592996929805, 0.6458769518489693);
\draw (0.050842098788695694, 0.6439505491769367)--(0.05032592996929805, 0.6458769518489693);
\draw (0.052252324517220144, 0.6453607682567792)--(0.05032592996929805, 0.6458769518489693);
\draw (0.052252321732923546, 0.6463931269663388)--(0.05032592996929805, 0.6458769518489693);
\draw (0.0489157045914837, 0.6472871666690867)--(0.05032592996929805, 0.6458769518489693);
\draw (0.048399529123404145, 0.6463931245327522)--(0.05032592996929805, 0.6458769518489693);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05417872257881745, 0.6458769542825558);
\draw (0.053662549895034495, 0.6439505534366619)--(0.05417872257881745, 0.6458769542825558);
\draw (0.052252324517220144, 0.6453607682567792)--(0.05417872257881745, 0.6458769542825558);
\draw (0.052252321732923546, 0.6463931269663388)--(0.05417872257881745, 0.6458769542825558);
\draw (0.0555889483073419, 0.6472871733623984)--(0.05417872257881745, 0.6458769542825558);
\draw (0.05610511979664648, 0.6463931262509393)--(0.05417872257881745, 0.6458769542825558);
\draw (0.0589255646050135, 0.6463931196022574)--(0.0575153400709674, 0.6478033484797678);
\draw (0.059441746371064835, 0.647287172646999)--(0.0575153400709674, 0.6478033484797678);
\draw (0.058925565799491875, 0.6492135675596103)--(0.0575153400709674, 0.6478033484797678);
\draw (0.058031518208953886, 0.6497297461766758)--(0.0575153400709674, 0.6478033484797678);
\draw (0.0555889483073419, 0.6472871733623984)--(0.0575153400709674, 0.6478033484797678);
\draw (0.05610511979664648, 0.6463931262509393)--(0.0575153400709674, 0.6478033484797678);
\draw (0.06136814478337224, 0.6506237925727354)--(0.05944173848327483, 0.6511399684055043);
\draw (0.06136814199907564, 0.6516561512822949)--(0.05944173848327483, 0.6511399684055043);
\draw (0.05995791662126129, 0.6530663661024122)--(0.05944173848327483, 0.6511399684055043);
\draw (0.05892556966387716, 0.6530663710775368)--(0.05944173848327483, 0.6511399684055043);
\draw (0.058031518208953886, 0.6497297461766758)--(0.05944173848327483, 0.6511399684055043);
\draw (0.058925565799491875, 0.6492135675596103)--(0.05944173848327483, 0.6511399684055043);
\draw (0.061368139565489144, 0.6555089438918142)--(0.059441742347660115, 0.6549927719234307);
\draw (0.060851968076184565, 0.6564029910032733)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05892556723029069, 0.6569191636870562)--(0.059441742347660115, 0.6549927719234307);
\draw (0.058031516969845764, 0.6564029867435481)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05892556966387716, 0.6530663710775368)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05995791662126129, 0.6530663661024122)--(0.059441742347660115, 0.6549927719234307);
\draw (0.05892556842476904, 0.6597396116444092)--(0.05751534815044812, 0.6583293894155806);
\draw (0.058031520834231076, 0.6602557902614745)--(0.05751534815044812, 0.6583293894155806);
\draw (0.05610512277263377, 0.659739604235698)--(0.05751534815044812, 0.6583293894155806);
\draw (0.055588947304554215, 0.6588455620993636)--(0.05751534815044812, 0.6583293894155806);
\draw (0.058031516969845764, 0.6564029867435481)--(0.05751534815044812, 0.6583293894155806);
\draw (0.05892556723029069, 0.6569191636870562)--(0.05751534815044812, 0.6583293894155806);
\draw (0.054694900908494604, 0.662182188673782)--(0.05417872277050814, 0.660255790976874);
\draw (0.05558894849903259, 0.6616660100567165)--(0.05417872277050814, 0.660255790976874);
\draw (0.05610512277263377, 0.659739604235698)--(0.05417872277050814, 0.660255790976874);
\draw (0.055588947304554215, 0.6588455620993636)--(0.05417872277050814, 0.660255790976874);
\draw (0.052252324708910836, 0.6597396049510975)--(0.05417872277050814, 0.660255790976874);
\draw (0.05225232192461424, 0.6607719636606569)--(0.05417872277050814, 0.660255790976874);
\draw (0.04980974958941575, 0.662182183455899)--(0.05032593016098874, 0.6602557885432876);
\draw (0.04891570478317442, 0.661666003363405)--(0.05032593016098874, 0.6602557885432876);
\draw (0.0483995266451879, 0.6597396056664968)--(0.05032593016098874, 0.6602557885432876);
\draw (0.04891570443246426, 0.658845569463445)--(0.05032593016098874, 0.6602557885432876);
\draw (0.052252324708910836, 0.6597396049510975)--(0.05032593016098874, 0.6602557885432876);
\draw (0.05225232192461424, 0.6607719636606569)--(0.05032593016098874, 0.6602557885432876);
\draw (0.04557908729102442, 0.6597396091661929)--(0.046989306370866984, 0.6583293834376684);
\draw (0.04506291182294486, 0.6588455670298585)--(0.046989306370866984, 0.6583293834376684);
\draw (0.045579080642342534, 0.6569191643578258)--(0.046989306370866984, 0.6583293834376684);
\draw (0.046473128232880495, 0.6564029857407605)--(0.046989306370866984, 0.6583293834376684);
\draw (0.04891570443246426, 0.658845569463445)--(0.046989306370866984, 0.6583293834376684);
\draw (0.0483995266451879, 0.6597396056664968)--(0.046989306370866984, 0.6583293834376684);
\draw (0.04313650911824102, 0.6323921587217843)--(0.0450629063360701, 0.6329083306901679);
\draw (0.043652680607545596, 0.6314981116103253)--(0.0450629063360701, 0.6329083306901679);
\draw (0.0455790814534395, 0.6309819389265423)--(0.0450629063360701, 0.6329083306901679);
\draw (0.0464731317138844, 0.6314981158700506)--(0.0450629063360701, 0.6329083306901679);
\draw (0.045579079019853, 0.6348347315360617)--(0.0450629063360701, 0.6329083306901679);
\draw (0.04454673206246887, 0.6348347365111864)--(0.0450629063360701, 0.6329083306901679);
\draw (0.045579080258961124, 0.6281614909691895)--(0.04698930053328207, 0.629571713198018);
\draw (0.045062908769656546, 0.6290555380806485)--(0.04698930053328207, 0.629571713198018);
\draw (0.0455790814534395, 0.6309819389265423)--(0.04698930053328207, 0.629571713198018);
\draw (0.0464731317138844, 0.6314981158700506)--(0.04698930053328207, 0.629571713198018);
\draw (0.04891570683337948, 0.6290555373652491)--(0.04698930053328207, 0.629571713198018);
\draw (0.048399531365299925, 0.6281614952289146)--(0.04698930053328207, 0.629571713198018);
\draw (0.04980974777523556, 0.6257189139398167)--(0.05032592591322205, 0.6276453116367247);
\draw (0.050842101030591474, 0.6257189198730991)--(0.05032592591322205, 0.6276453116367247);
\draw (0.05225232675911595, 0.6271291389529416)--(0.05032592591322205, 0.6276453116367247);
\draw (0.052252323974819326, 0.6281614976625012)--(0.05032592591322205, 0.6276453116367247);
\draw (0.04891570683337948, 0.6290555373652491)--(0.05032592591322205, 0.6276453116367247);
\draw (0.048399531365299925, 0.6281614952289146)--(0.05032592591322205, 0.6276453116367247);
\draw (0.05469489909431441, 0.6257189191576997)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05558894390055577, 0.6262350992501937)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05610512203854226, 0.6281614969471018)--(0.05417871852274145, 0.6276453140703111);
\draw (0.0555889442512659, 0.6290555331501537)--(0.05417871852274145, 0.6276453140703111);
\draw (0.052252323974819326, 0.6281614976625012)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05225232675911595, 0.6271291389529416)--(0.05417871852274145, 0.6276453140703111);
\draw (0.05892556684690928, 0.6281614902984198)--(0.057515342312863205, 0.6295717191759302);
\draw (0.05803151658646441, 0.6276453133549117)--(0.057515342312863205, 0.6295717191759302);
\draw (0.05610512203854226, 0.6281614969471018)--(0.057515342312863205, 0.6295717191759302);
\draw (0.0555889442512659, 0.6290555331501537)--(0.057515342312863205, 0.6295717191759302);
\draw (0.058031520450849666, 0.6314981168728382)--(0.057515342312863205, 0.6295717191759302);
\draw (0.05892556804138768, 0.6309819382557726)--(0.057515342312863205, 0.6295717191759302);
\draw (0.061368140727296266, 0.6323921523604907)--(0.05944174072517061, 0.6329083391016666);
\draw (0.06136813794299967, 0.6334245110700502)--(0.05944174072517061, 0.6329083391016666);
\draw (0.05995791886315707, 0.6348347367985747)--(0.05944174072517061, 0.6329083391016666);
\draw (0.058925565607801184, 0.6348347308652922)--(0.05944174072517061, 0.6329083391016666);
\draw (0.058031520450849666, 0.6314981168728382)--(0.05944174072517061, 0.6329083391016666);
\draw (0.05892556804138768, 0.6309819382557726)--(0.05944174072517061, 0.6329083391016666);
\draw (0.061368141807384924, 0.6372773145879767)--(0.05944173829158414, 0.6367611317111861);
\draw (0.06085196402010859, 0.6381713507910286)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05892556947218647, 0.6386875343832186)--(0.05944173829158414, 0.6367611317111861);
\draw (0.058031519211741545, 0.6381713574397105)--(0.05944173829158414, 0.6367611317111861);
\draw (0.058925565607801184, 0.6348347308652922)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05995791886315707, 0.6348347367985747)--(0.05944173829158414, 0.6367611317111861);
\draw (0.05892556436869306, 0.6415079714321645)--(0.057515344094372145, 0.640097749203336);
\draw (0.05803151677815507, 0.6420241500492299)--(0.057515344094372145, 0.640097749203336);
\draw (0.05610512501452958, 0.6415079749318605)--(0.057515344094372145, 0.640097749203336);
\draw (0.055588949546449995, 0.640613932795526)--(0.057515344094372145, 0.640097749203336);
\draw (0.058031519211741545, 0.6381713574397105)--(0.057515344094372145, 0.640097749203336);
\draw (0.05892556947218647, 0.6386875343832186)--(0.057515344094372145, 0.640097749203336);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05417871871443214, 0.6420241507646294);
\draw (0.053662549895034495, 0.6439505534366619)--(0.05417871871443214, 0.6420241507646294);
\draw (0.05225232416651002, 0.6425403343568193)--(0.05417871871443214, 0.6420241507646294);
\draw (0.052252326950806616, 0.6415079756472599)--(0.05417871871443214, 0.6420241507646294);
\draw (0.055588949546449995, 0.640613932795526)--(0.05417871871443214, 0.6420241507646294);
\draw (0.05610512501452958, 0.6415079749318605)--(0.05417871871443214, 0.6420241507646294);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05032592610491274, 0.6420241483310428);
\draw (0.050842098788695694, 0.6439505491769367)--(0.05032592610491274, 0.6420241483310428);
\draw (0.05225232416651002, 0.6425403343568193)--(0.05032592610491274, 0.6420241483310428);
\draw (0.052252326950806616, 0.6415079756472599)--(0.05032592610491274, 0.6420241483310428);
\draw (0.04891570037638826, 0.6406139292512002)--(0.05032592610491274, 0.6420241483310428);
\draw (0.04839952888708368, 0.6415079763626592)--(0.05032592610491274, 0.6420241483310428);
\draw (0.04557908323494844, 0.6415079689539482)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04506290776686886, 0.6406139268176138)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04557908288423829, 0.6386875350539882)--(0.046989308612762765, 0.6400977541338309);
\draw (0.046473130474776275, 0.6381713564369228)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04891570037638826, 0.6406139292512002)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04839952888708368, 0.6415079763626592)--(0.046989308612762765, 0.6400977541338309);
\draw (0.04313650935456145, 0.6372773068918773)--(0.04506291020045536, 0.6367611342080943);
\draw (0.043136506684654574, 0.6362449513313038)--(0.04506291020045536, 0.6367611342080943);
\draw (0.04454673206246887, 0.6348347365111864)--(0.04506291020045536, 0.6367611342080943);
\draw (0.045579079019853, 0.6348347315360617)--(0.04506291020045536, 0.6367611342080943);
\draw (0.046473130474776275, 0.6381713564369228)--(0.04506291020045536, 0.6367611342080943);
\draw (0.04557908288423829, 0.6386875350539882)--(0.04506291020045536, 0.6367611342080943);
\draw (0.14942924652661765, 0.55767753846321)--(0.14994542466460414, 0.559603936160118);
\draw (0.15046159893820535, 0.5576775303390996)--(0.14994542466460414, 0.559603936160118);
\draw (0.15187181921252624, 0.5590877525679281)--(0.14994542466460414, 0.559603936160118);
\draw (0.1518718218824332, 0.5601201081285017)--(0.14994542466460414, 0.559603936160118);
\draw (0.14853519928678982, 0.5610141509802355)--(0.14994542466460414, 0.559603936160118);
\draw (0.14801902381871024, 0.560120108843901)--(0.14994542466460414, 0.559603936160118);
\draw (0.15431439154772475, 0.5576775327726862)--(0.15379822272832708, 0.5596039354447186);
\draw (0.1532820445903406, 0.5576775377478107)--(0.15379822272832708, 0.5596039354447186);
\draw (0.15187181921252624, 0.5590877525679281)--(0.15379822272832708, 0.5596039354447186);
\draw (0.1518718218824332, 0.5601201081285017)--(0.15379822272832708, 0.5596039354447186);
\draw (0.15520844300264802, 0.5610141576735472)--(0.15379822272832708, 0.5596039354447186);
\draw (0.15572461449195257, 0.5601201105620881)--(0.15379822272832708, 0.5596039354447186);
\draw (0.1585450655982914, 0.5601201148218132)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15906124106637093, 0.5610141569581477)--(0.15713484022047705, 0.5615303296419307);
\draw (0.158545060494798, 0.5629405518707591)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15765101290425998, 0.5634567304878246)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15520844300264802, 0.5610141576735472)--(0.15713484022047705, 0.5615303296419307);
\draw (0.15572461449195257, 0.5601201105620881)--(0.15713484022047705, 0.5615303296419307);
\draw (0.16098763947867833, 0.5643507768838841)--(0.15906123863278446, 0.5648669495676671);
\draw (0.1609876421485853, 0.5653831324444578)--(0.15906123863278446, 0.5648669495676671);
\draw (0.15957741131656739, 0.566793350413561)--(0.15906123863278446, 0.5648669495676671);
\draw (0.15854506435918325, 0.5667933553886857)--(0.15906123863278446, 0.5648669495676671);
\draw (0.15765101290425998, 0.5634567304878246)--(0.15906123863278446, 0.5648669495676671);
\draw (0.158545060494798, 0.5629405518707591)--(0.15906123863278446, 0.5648669495676671);
\draw (0.16098763426079526, 0.5692359282029631)--(0.15906124249716974, 0.5687197530855936);
\draw (0.16098763704509186, 0.5682035694934036)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15957741131656739, 0.566793350413561)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15854506435918325, 0.5667933553886857)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15765101711935542, 0.570129967905711)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15854506192559678, 0.570646147998205)--(0.15906124249716974, 0.5687197530855936);
\draw (0.15854506312007516, 0.5734665959555578)--(0.15713484284575424, 0.5720563737267295);
\draw (0.1576510209837407, 0.5739827714236374)--(0.15713484284575424, 0.5720563737267295);
\draw (0.1557246174679399, 0.5734665885468468)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15520844199986034, 0.5725725464105125)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15765101711935542, 0.570129967905711)--(0.15713484284575424, 0.5720563737267295);
\draw (0.15854506192559678, 0.570646147998205)--(0.15713484284575424, 0.5720563737267295);
\draw (0.1543143983309025, 0.5759091714104378)--(0.153798220192916, 0.5739827737135299);
\draw (0.1532820423484448, 0.5759091670516483)--(0.153798220192916, 0.5739827737135299);
\draw (0.1518718193470221, 0.5744989463973128)--(0.153798220192916, 0.5739827737135299);
\draw (0.15187181940421696, 0.5734665892622463)--(0.153798220192916, 0.5739827737135299);
\draw (0.15520844199986034, 0.5725725464105125)--(0.153798220192916, 0.5739827737135299);
\draw (0.1557246174679399, 0.5734665885468468)--(0.153798220192916, 0.5739827737135299);
\draw (0.14942924428472187, 0.5759091677670477)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14853519947848048, 0.5753929876745536)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14801902134049402, 0.5734665899776457)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14853520185487215, 0.5725725522001008)--(0.1499454248562948, 0.5739827728544363);
\draw (0.15187181940421696, 0.5734665892622463)--(0.1499454248562948, 0.5739827728544363);
\draw (0.1518718193470221, 0.5744989463973128)--(0.1499454248562948, 0.5739827728544363);
\draw (0.14519858198633054, 0.5734665934773416)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14468240651825098, 0.5725725513410073)--(0.14660880106617308, 0.5720563677488173);
\draw (0.1451985780647504, 0.5706461470944817)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14609262292818662, 0.5701299700519092)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14853520185487215, 0.5725725522001008)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14801902134049402, 0.5734665899776457)--(0.14660880106617308, 0.5720563677488173);
\draw (0.14275600810594358, 0.5692359314152707)--(0.14468240265386567, 0.5687197478230808);
\draw (0.1432721835740231, 0.5701299735516052)--(0.14468240265386567, 0.5687197478230808);
\draw (0.1451985780647504, 0.5706461470944817)--(0.14468240265386567, 0.5687197478230808);
\draw (0.14609262292818662, 0.5701299700519092)--(0.14468240265386567, 0.5687197478230808);
\draw (0.1451985804983369, 0.5667933544849624)--(0.14468240265386567, 0.5687197478230808);
\draw (0.14416622451587918, 0.5667933501261728)--(0.14468240265386567, 0.5687197478230808);
\draw (0.14275600157165136, 0.5643507723367708)--(0.14468240508745214, 0.5648669552135613);
\draw (0.1432721820860295, 0.5634567345592258)--(0.14468240508745214, 0.5648669552135613);
\draw (0.14519857663395158, 0.5629405509670358)--(0.14468240508745214, 0.5648669552135613);
\draw (0.14609262416729474, 0.5634567294850369)--(0.14468240508745214, 0.5648669552135613);
\draw (0.1451985804983369, 0.5667933544849624)--(0.14468240508745214, 0.5648669552135613);
\draw (0.14416622451587918, 0.5667933501261728)--(0.14468240508745214, 0.5648669552135613);
\draw (0.145198581737445, 0.56012011391809)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14609262660088118, 0.5596039368755175)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14801902381871024, 0.560120108843901)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14853519928678982, 0.5610141509802355)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14609262416729474, 0.5634567294850369)--(0.1466088020117659, 0.5615303361469184);
\draw (0.14519857663395158, 0.5629405509670358)--(0.1466088020117659, 0.5615303361469184);
\draw (0.17254602945475173, 0.5576775373197995)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17151367619939584, 0.5576775313865171)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17010345711955327, 0.5590877571150414)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17010345433525664, 0.560120115824601)--(0.1720298488831788, 0.5596039322324109);
\draw (0.17344007461170324, 0.5610141513122535)--(0.1720298488831788, 0.5596039322324109);
\draw (0.1739562523989796, 0.5601201151092016)--(0.1720298488831788, 0.5596039322324109);
\draw (0.1676608781356729, 0.5576775321019165)--(0.1681770562736594, 0.5596039297988245);
\draw (0.16869323139102882, 0.5576775380351989)--(0.1681770562736594, 0.5596039297988245);
\draw (0.17010345711955327, 0.5590877571150414)--(0.1681770562736594, 0.5596039297988245);
\draw (0.17010345433525664, 0.560120115824601)--(0.1681770562736594, 0.5596039297988245);
\draw (0.16676683173961326, 0.5610141586763348)--(0.1681770562736594, 0.5596039297988245);
\draw (0.16625065627153374, 0.5601201165400004)--(0.1681770562736594, 0.5596039297988245);
\draw (0.16343021061939844, 0.5601201091312893)--(0.1648404308937194, 0.5615303313601178);
\draw (0.1629140391300939, 0.5610141562427483)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16343021181387685, 0.5629405570886421)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16432426207432171, 0.5634567340321504)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16676683173961326, 0.5610141586763348)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16625065627153374, 0.5601201165400004)--(0.1648404308937194, 0.5615303313601178);
\draw (0.16098763947867833, 0.5643507768838841)--(0.1629140366965074, 0.5648669488522677);
\draw (0.1609876421485853, 0.5653831324444578)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16239786242290621, 0.5667933546732862)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16343020938029035, 0.5667933496981616)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16432426207432171, 0.5634567340321504)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16343021181387685, 0.5629405570886421)--(0.1629140366965074, 0.5648669488522677);
\draw (0.16098763426079526, 0.5692359282029631)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16098763704509186, 0.5682035694934036)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16239786242290621, 0.5667933546732862)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16343020938029035, 0.5667933496981616)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16432426083521362, 0.5701299745990226)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16343021324467563, 0.570646153216088)--(0.1629140405608927, 0.5687197523701941);
\draw (0.16343020814118223, 0.573466590265034)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16432425840162712, 0.573982767208542)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16625065924752103, 0.5734665945247591)--(0.1648404389732001, 0.5720563722959306);
\draw (0.1667668307368256, 0.5725725474133001)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16432426083521362, 0.5701299745990226)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16343021324467563, 0.570646153216088)--(0.1648404389732001, 0.5720563722959306);
\draw (0.16766088219174888, 0.5759091723141612)--(0.16817705646535008, 0.5739827664931426);
\draw (0.16869322914913304, 0.5759091673390365)--(0.16817705646535008, 0.5739827664931426);
\draw (0.17010345452694736, 0.5744989525189191)--(0.16817705646535008, 0.5739827664931426);
\draw (0.17010345731124396, 0.5734665938093597)--(0.16817705646535008, 0.5739827664931426);
\draw (0.1667668307368256, 0.5725725474133001)--(0.16817705646535008, 0.5739827664931426);
\draw (0.16625065924752103, 0.5734665945247591)--(0.16817705646535008, 0.5739827664931426);
\draw (0.17254602721285595, 0.5759091666236371)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17344007480339396, 0.5753929880065717)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17395624992076336, 0.5734665962429462)--(0.17202984907486946, 0.5739827689267292);
\draw (0.1734400744526838, 0.5725725541066118)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17010345731124396, 0.5734665938093597)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17010345452694736, 0.5744989525189191)--(0.17202984907486946, 0.5739827689267292);
\draw (0.17677669472913038, 0.5734665895942643)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17729287251640674, 0.5725725533912123)--(0.17536647445480946, 0.5720563673654357);
\draw (0.1767766998326238, 0.5706461525453185)--(0.17536647445480946, 0.5720563673654357);
\draw (0.1758826495721789, 0.5701299756018103)--(0.17536647445480946, 0.5720563673654357);
\draw (0.1734400744526838, 0.5725725541066118)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17395624992076336, 0.5734665962429462)--(0.17536647445480946, 0.5720563673654357);
\draw (0.17921927216782227, 0.5692359327500764)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17870309438054593, 0.5701299689531284)--(0.17729286865202146, 0.5687197498732859);
\draw (0.1767766998326238, 0.5706461525453185)--(0.17729286865202146, 0.5687197498732859);
\draw (0.1758826495721789, 0.5701299756018103)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17677669596823853, 0.566793349027392)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17780904922359442, 0.5667933549606745)--(0.17729286865202146, 0.5687197498732859);
\draw (0.17921926563353008, 0.5643507736715765)--(0.17729287108560793, 0.5648669572637665);
\draw (0.1787030901654505, 0.563456731535242)--(0.17729287108560793, 0.5648669572637665);
\draw (0.176776698401825, 0.5629405564178726)--(0.17729287108560793, 0.5648669572637665);
\draw (0.175882650811287, 0.563456735034938)--(0.17729287108560793, 0.5648669572637665);
\draw (0.17677669596823853, 0.566793349027392)--(0.17729287108560793, 0.5648669572637665);
\draw (0.17780904922359442, 0.5667933549606745)--(0.17729287108560793, 0.5648669572637665);
\draw (0.1767766917531431, 0.5601201116095056)--(0.17536647267330052, 0.56153033733803);
\draw (0.17588264694690173, 0.5596039315170115)--(0.17536647267330052, 0.56153033733803);
\draw (0.1739562523989796, 0.5601201151092016)--(0.17536647267330052, 0.56153033733803);
\draw (0.17344007461170324, 0.5610141513122535)--(0.17536647267330052, 0.56153033733803);
\draw (0.175882650811287, 0.563456735034938)--(0.17536647267330052, 0.56153033733803);
\draw (0.176776698401825, 0.5629405564178726)--(0.17536647267330052, 0.56153033733803);
\draw (0.19256574700359513, 0.5692359243198856)--(0.19115552792375257, 0.5706461500484101);
\draw (0.19308192876964647, 0.5701299773646271)--(0.19115552792375257, 0.5706461500484101);
\draw (0.19256575365227704, 0.5720563691282528)--(0.19115552792375257, 0.5706461500484101);
\draw (0.19167170606173906, 0.5725725477453181)--(0.19115552792375257, 0.5706461500484101);
\draw (0.18922913616012707, 0.5701299749310407)--(0.19115552792375257, 0.5706461500484101);
\draw (0.18974530764943165, 0.5692359278195815)--(0.19115552792375257, 0.5706461500484101);
\draw (0.19500832718195388, 0.5734665972903636)--(0.19308192633605997, 0.5739827699741467);
\draw (0.1944921517138743, 0.5725725551540292)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19256575365227704, 0.5720563691282528)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19167170606173906, 0.5725725477453181)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19256575751666233, 0.5759091726461791)--(0.19308192633605997, 0.5739827699741467);
\draw (0.19359810447404646, 0.5759091676710545)--(0.19308192633605997, 0.5739827699741467);
\draw (0.1950083274182743, 0.5783517454604565)--(0.19308193020044528, 0.577835573492073);
\draw (0.19449215592896973, 0.5792457925719156)--(0.19308193020044528, 0.577835573492073);
\draw (0.19256575508307586, 0.5797619652556986)--(0.19308193020044528, 0.577835573492073);
\draw (0.19167170482263093, 0.5792457883121904)--(0.19308193020044528, 0.577835573492073);
\draw (0.19256575751666233, 0.5759091726461791)--(0.19308193020044528, 0.577835573492073);
\draw (0.19359810447404646, 0.5759091676710545)--(0.19308193020044528, 0.577835573492073);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1911555360032333, 0.581172190984223);
\draw (0.19167170868701622, 0.5830985918301169)--(0.1911555360032333, 0.581172190984223);
\draw (0.1897453051712154, 0.5825824089533262)--(0.1911555360032333, 0.581172190984223);
\draw (0.18922912970313585, 0.5816883668169919)--(0.1911555360032333, 0.581172190984223);
\draw (0.19167170482263093, 0.5792457883121904)--(0.1911555360032333, 0.581172190984223);
\draw (0.19256575508307586, 0.5797619652556986)--(0.1911555360032333, 0.581172190984223);
\draw (0.18833508876127977, 0.5850249902424243)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18922913635181776, 0.584508811625359)--(0.18781891062329328, 0.5830985925455163);
\draw (0.1897453051712154, 0.5825824089533262)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18922912970313585, 0.5816883668169919)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18589251256169603, 0.5825824065197398)--(0.18781891062329328, 0.5830985925455163);
\draw (0.1858925097773994, 0.5836147652292993)--(0.18781891062329328, 0.5830985925455163);
\draw (0.18344993744220092, 0.5850249850245413)--(0.18396611801377388, 0.5830985901119299);
\draw (0.18255589263595956, 0.5845088049320473)--(0.18396611801377388, 0.5830985901119299);
\draw (0.18203971449797307, 0.5825824072351392)--(0.18396611801377388, 0.5830985901119299);
\draw (0.18255589228524943, 0.5816883710320873)--(0.18396611801377388, 0.5830985901119299);
\draw (0.18589251256169603, 0.5825824065197398)--(0.18396611801377388, 0.5830985901119299);
\draw (0.1858925097773994, 0.5836147652292993)--(0.18396611801377388, 0.5830985901119299);
\draw (0.17921926968960605, 0.5825824138838211)--(0.18062949422365215, 0.5811721850063107);
\draw (0.17870309422152647, 0.5816883717474867)--(0.18062949422365215, 0.5811721850063107);
\draw (0.17921926849512768, 0.5797619659264682)--(0.18062949422365215, 0.5811721850063107);
\draw (0.18011331608566566, 0.5792457873094028)--(0.18062949422365215, 0.5811721850063107);
\draw (0.18255589228524943, 0.5816883710320873)--(0.18062949422365215, 0.5811721850063107);
\draw (0.18203971449797307, 0.5825824072351392)--(0.18062949422365215, 0.5811721850063107);
\draw (0.1767766895112473, 0.5783517409133431)--(0.17870309581134475, 0.5778355650805743);
\draw (0.1767766985935157, 0.5773193931121907)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17818691767335826, 0.5759091673836663)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17921927092871415, 0.5759091733169488)--(0.17870309581134475, 0.5778355650805743);
\draw (0.18011331608566566, 0.5792457873094028)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17921926849512768, 0.5797619659264682)--(0.17870309581134475, 0.5778355650805743);
\draw (0.17677669472913038, 0.5734665895942643)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17729287251640674, 0.5725725533912123)--(0.17870309824493122, 0.5739827724710549);
\draw (0.1792192670643289, 0.5720563697990223)--(0.17870309824493122, 0.5739827724710549);
\draw (0.18011331732477376, 0.5725725467425304)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17921927092871415, 0.5759091733169488)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17818691767335826, 0.5759091673836663)--(0.17870309824493122, 0.5739827724710549);
\draw (0.17921927216782227, 0.5692359327500764)--(0.1806294924421432, 0.5706461549789049);
\draw (0.17870309438054593, 0.5701299689531284)--(0.1806294924421432, 0.5706461549789049);
\draw (0.1792192670643289, 0.5720563697990223)--(0.1806294924421432, 0.5706461549789049);
\draw (0.18011331732477376, 0.5725725467425304)--(0.1806294924421432, 0.5706461549789049);
\draw (0.1825558869900653, 0.570129971386715)--(0.1806294924421432, 0.5706461549789049);
\draw (0.18203971152198578, 0.5692359292503805)--(0.1806294924421432, 0.5706461549789049);
\draw (0.18344993968409673, 0.5667933557207037)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18448228664148086, 0.566793350745579)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18589251237000531, 0.5682035698254216)--(0.18396611782208322, 0.5687197534176116);
\draw (0.1858925095857087, 0.5692359285349811)--(0.18396611782208322, 0.5687197534176116);
\draw (0.1825558869900653, 0.570129971386715)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18203971152198578, 0.5692359292503805)--(0.18396611782208322, 0.5687197534176116);
\draw (0.18833508470520377, 0.5667933500301796)--(0.1878189104316026, 0.568719755851198);
\draw (0.18922912951144516, 0.5673095301226736)--(0.1878189104316026, 0.568719755851198);
\draw (0.18974530764943165, 0.5692359278195815)--(0.1878189104316026, 0.568719755851198);
\draw (0.18922913616012707, 0.5701299749310407)--(0.1878189104316026, 0.568719755851198);
\draw (0.1858925095857087, 0.5692359285349811)--(0.1878189104316026, 0.568719755851198);
\draw (0.18589251237000531, 0.5682035698254216)--(0.1878189104316026, 0.568719755851198);
\draw (0.20412414377541138, 0.5892556547827115)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20412414644531832, 0.590288010343285)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20271392106750397, 0.5916982251634023)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20168157411011986, 0.591698230138527)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20078752265519656, 0.5883616052376659)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20168157024573455, 0.5878454266206006)--(0.2021977429295175, 0.5897718274664945);
\draw (0.20412414401173185, 0.5941408029528044)--(0.2021977467939028, 0.5936246309844209);
\draw (0.2041241413418249, 0.5931084473922308)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20271392106750397, 0.5916982251634023)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20168157411011986, 0.591698230138527)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20078752141608847, 0.5950348458045382)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20168157167653336, 0.5955510227480464)--(0.2021977467939028, 0.5936246309844209);
\draw (0.20168157287101174, 0.5983714707053993)--(0.2002713525966908, 0.596961248476571);
\draw (0.20078752528047375, 0.5988876493224647)--(0.2002713525966908, 0.596961248476571);
\draw (0.1988611217646729, 0.5983714664456741)--(0.2002713525966908, 0.596961248476571);
\draw (0.19834494629659336, 0.5974774243093397)--(0.2002713525966908, 0.596961248476571);
\draw (0.20078752141608847, 0.5950348458045382)--(0.2002713525966908, 0.596961248476571);
\draw (0.20168157167653336, 0.5955510227480464)--(0.2002713525966908, 0.596961248476571);
\draw (0.19745090535473728, 0.6008140477347721)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19641855209938136, 0.6008140418014897)--(0.1969347272167508, 0.5988876500378641);
\draw (0.1950083263708569, 0.5994038227216472)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19500832915515354, 0.5983714640120876)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19834494629659336, 0.5974774243093397)--(0.1969347272167508, 0.5988876500378641);
\draw (0.1988611217646729, 0.5983714664456741)--(0.1969347272167508, 0.5988876500378641);
\draw (0.19256575403565845, 0.6008140425168891)--(0.19308193460723141, 0.5988876476042777);
\draw (0.19359810729101434, 0.6008140484501716)--(0.19308193460723141, 0.5988876476042777);
\draw (0.1950083263708569, 0.5994038227216472)--(0.19308193460723141, 0.5988876476042777);
\draw (0.19500832915515354, 0.5983714640120876)--(0.19308193460723141, 0.5988876476042777);
\draw (0.19167170887870694, 0.5974774285244351)--(0.19308193460723141, 0.5988876476042777);
\draw (0.19115553109143057, 0.598371464727487)--(0.19308193460723141, 0.5988876476042777);
\draw (0.18833508628306356, 0.598371471376169)--(0.18974531081710966, 0.5969612424986586);
\draw (0.187818910814984, 0.5974774292398345)--(0.18974531081710966, 0.5969612424986586);
\draw (0.1883350850885852, 0.595551023418816)--(0.18974531081710966, 0.5969612424986586);
\draw (0.18922913267912317, 0.5950348448017506)--(0.18974531081710966, 0.5969612424986586);
\draw (0.19167170887870694, 0.5974774285244351)--(0.18974531081710966, 0.5969612424986586);
\draw (0.19115553109143057, 0.598371464727487)--(0.18974531081710966, 0.5969612424986586);
\draw (0.18589251240267657, 0.5941408093140981)--(0.18781891240480225, 0.5936246225729221);
\draw (0.1858925151869732, 0.5931084506045385)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18730273426681576, 0.5916982248760141)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18833508752217165, 0.5916982308092966)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18922913267912317, 0.5950348448017506)--(0.18781891240480225, 0.5936246225729221);
\draw (0.1883350850885852, 0.595551023418816)--(0.18781891240480225, 0.5936246225729221);
\draw (0.18589251132258788, 0.5892556470866122)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18640868910986425, 0.5883616108835601)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18833508365778637, 0.5878454272913701)--(0.18781891483838875, 0.5897718299634027);
\draw (0.1892291339182313, 0.5883616042348783)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18833508752217165, 0.5916982308092966)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18730273426681576, 0.5916982248760141)--(0.18781891483838875, 0.5897718299634027);
\draw (0.18833508876127977, 0.5850249902424243)--(0.18974530903560072, 0.5864352124712527);
\draw (0.18922913635181776, 0.584508811625359)--(0.18974530903560072, 0.5864352124712527);
\draw (0.19115552811544329, 0.5850249867427283)--(0.18974530903560072, 0.5864352124712527);
\draw (0.1916717035835228, 0.5859190288790628)--(0.18974530903560072, 0.5864352124712527);
\draw (0.1892291339182313, 0.5883616042348783)--(0.18974530903560072, 0.5864352124712527);
\draw (0.18833508365778637, 0.5878454272913701)--(0.18974530903560072, 0.5864352124712527);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19167170868701622, 0.5830985918301169)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19115552811544329, 0.5850249867427283)--(0.1930819344155407, 0.5845088109099594);
\draw (0.1916717035835228, 0.5859190288790628)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19500832617916622, 0.5850249860273289)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19500832896346282, 0.5839926273177695)--(0.1930819344155407, 0.5845088109099594);
\draw (0.19745090129866127, 0.5825824075225274)--(0.1969347270250601, 0.5845088133435459);
\draw (0.19834494610490266, 0.5830985876150214)--(0.1969347270250601, 0.5845088133435459);
\draw (0.19886112424288915, 0.5850249853119295)--(0.1969347270250601, 0.5845088133435459);
\draw (0.1983449527535846, 0.5859190324233885)--(0.1969347270250601, 0.5845088133435459);
\draw (0.19500832617916622, 0.5850249860273289)--(0.1969347270250601, 0.5845088133435459);
\draw (0.19500832896346282, 0.5839926273177695)--(0.1969347270250601, 0.5845088133435459);
\draw (0.20168156989502442, 0.5850249927206406)--(0.2002713445172101, 0.586435207540758);
\draw (0.20219774536310398, 0.5859190348569749)--(0.2002713445172101, 0.586435207540758);
\draw (0.20168157024573455, 0.5878454266206006)--(0.2002713445172101, 0.586435207540758);
\draw (0.20078752265519656, 0.5883616052376659)--(0.2002713445172101, 0.586435207540758);
\draw (0.1983449527535846, 0.5859190324233885)--(0.2002713445172101, 0.586435207540758);
\draw (0.19886112424288915, 0.5850249853119295)--(0.2002713445172101, 0.586435207540758);
\draw (0.20412414176983604, 0.612372432256642)--(0.202197744552007, 0.6118562602882585);
\draw (0.20412414539790089, 0.6113400876044754)--(0.202197744552007, 0.6118562602882585);
\draw (0.20271392512357997, 0.6099298653756471)--(0.202197744552007, 0.6118562602882585);
\draw (0.20168157186822405, 0.6099298594423646)--(0.202197744552007, 0.6118562602882585);
\draw (0.20078752547216444, 0.6132664860167829)--(0.202197744552007, 0.6118562602882585);
\draw (0.20168156943463758, 0.613782652051884)--(0.202197744552007, 0.6118562602882585);
\draw (0.2041241415335156, 0.6074872840865491)--(0.20219774698559348, 0.608003467678739);
\draw (0.20412414420342254, 0.6085196396471226)--(0.20219774698559348, 0.608003467678739);
\draw (0.20271392512357997, 0.6099298653756471)--(0.20219774698559348, 0.608003467678739);
\draw (0.20168157186822405, 0.6099298594423646)--(0.20219774698559348, 0.608003467678739);
\draw (0.20078752671127253, 0.6065932454499106)--(0.20219774698559348, 0.608003467678739);
\draw (0.20168157430181055, 0.6060770668328452)--(0.20219774698559348, 0.608003467678739);
\draw (0.20168156765312864, 0.6032566220244782)--(0.2002713422753143, 0.6046668368445955);
\draw (0.20078752284688728, 0.6027404419319842)--(0.2002713422753143, 0.6046668368445955);
\draw (0.19886112200099337, 0.6032566146157671)--(0.2002713422753143, 0.6046668368445955);
\draw (0.1983449505116888, 0.6041506617272261)--(0.2002713422753143, 0.6046668368445955);
\draw (0.20078752671127253, 0.6065932454499106)--(0.2002713422753143, 0.6046668368445955);
\draw (0.20168157430181055, 0.6060770668328452)--(0.2002713422753143, 0.6046668368445955);
\draw (0.19745090535473728, 0.6008140477347721)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19641855209938136, 0.6008140418014897)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19500833301953882, 0.6022242675300141)--(0.19693472478316432, 0.6027404426473835);
\draw (0.1950083239372704, 0.6032566153311665)--(0.19693472478316432, 0.6027404426473835);
\draw (0.1983449505116888, 0.6041506617272261)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19886112200099337, 0.6032566146157671)--(0.19693472478316432, 0.6027404426473835);
\draw (0.19256575403565845, 0.6008140425168891)--(0.19308193217364494, 0.602740440213797);
\draw (0.19359810729101434, 0.6008140484501716)--(0.19308193217364494, 0.602740440213797);
\draw (0.19500833301953882, 0.6022242675300141)--(0.19308193217364494, 0.602740440213797);
\draw (0.1950083239372704, 0.6032566153311665)--(0.19308193217364494, 0.602740440213797);
\draw (0.19167170763959882, 0.6041506690913074)--(0.19308193217364494, 0.602740440213797);
\draw (0.1911555258735475, 0.6032566160465659)--(0.19308193217364494, 0.602740440213797);
\draw (0.18833508651938402, 0.6032566195462619)--(0.18974530679370494, 0.6046668417750904);
\draw (0.18781891503007941, 0.604150666657721)--(0.18974530679370494, 0.6046668417750904);
\draw (0.18833508771386237, 0.6060770675036149)--(0.18974530679370494, 0.6046668417750904);
\draw (0.1892291316763355, 0.6065932335387159)--(0.18974530679370494, 0.6046668417750904);
\draw (0.19167170763959882, 0.6041506690913074)--(0.18974530679370494, 0.6046668417750904);
\draw (0.1911555258735475, 0.6032566160465659)--(0.18974530679370494, 0.6046668417750904);
\draw (0.1858925153786639, 0.6074872872988568)--(0.18781891259649294, 0.6080034592672403);
\draw (0.18589251175059907, 0.6085196319510233)--(0.18781891259649294, 0.6080034592672403);
\draw (0.18730273202491998, 0.6099298541798517)--(0.18781891259649294, 0.6080034592672403);
\draw (0.18833508528027587, 0.6099298601131342)--(0.18781891259649294, 0.6080034592672403);
\draw (0.1892291316763355, 0.6065932335387159)--(0.18781891259649294, 0.6080034592672403);
\draw (0.18833508771386237, 0.6060770675036149)--(0.18781891259649294, 0.6080034592672403);
\draw (0.1858925101607808, 0.6123724386179357)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18640868562886037, 0.61326648075427)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18833508914466118, 0.6137826636310607)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18922913673519914, 0.6132664850139953)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18833508528027587, 0.6099298601131342)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18730273202491998, 0.6099298541798517)--(0.18781891016290647, 0.6118562518767597);
\draw (0.18833508404116778, 0.6166031006800066)--(0.18974531487318563, 0.6151928827109032);
\draw (0.1892291343016127, 0.6171192776235146)--(0.18974531487318563, 0.6151928827109032);
\draw (0.19115553514750655, 0.6166031049397317)--(0.18974531487318563, 0.6151928827109032);
\draw (0.19167170663681116, 0.6157090578282727)--(0.18974531487318563, 0.6151928827109032);
\draw (0.18922913673519914, 0.6132664850139953)--(0.18974531487318563, 0.6151928827109032);
\draw (0.18833508914466118, 0.6137826636310607)--(0.18974531487318563, 0.6151928827109032);
\draw (0.19256575179376267, 0.6190456718207267)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19167171328549304, 0.6185295026366397)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19115553514750655, 0.6166031049397317)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19167170663681116, 0.6157090578282727)--(0.1930819323653356, 0.6171192769081153);
\draw (0.1950083332112295, 0.6166031042243323)--(0.1930819323653356, 0.6171192769081153);
\draw (0.19500832412896113, 0.6176354520254848)--(0.1930819323653356, 0.6171192769081153);
\draw (0.1974509031128415, 0.6190456770386097)--(0.196934724974855, 0.6171192793417017);
\draw (0.19834495070337949, 0.6185294984215444)--(0.196934724974855, 0.6171192793417017);
\draw (0.1988611258207489, 0.6166031066579187)--(0.196934724974855, 0.6171192793417017);
\draw (0.19834494405469758, 0.6157090536131773)--(0.196934724974855, 0.6171192793417017);
\draw (0.1950083332112295, 0.6166031042243323)--(0.196934724974855, 0.6171192793417017);
\draw (0.19500832412896113, 0.6176354520254848)--(0.196934724974855, 0.6171192793417017);
\draw (0.20168157062911593, 0.6166031000092369)--(0.200271350354795, 0.6151928777804084);
\draw (0.2021977421184205, 0.6157090528977778)--(0.200271350354795, 0.6151928777804084);
\draw (0.20168156943463758, 0.613782652051884)--(0.200271350354795, 0.6151928777804084);
\draw (0.20078752547216444, 0.6132664860167829)--(0.200271350354795, 0.6151928777804084);
\draw (0.19834494405469758, 0.6157090536131773)--(0.200271350354795, 0.6151928777804084);
\draw (0.1988611258207489, 0.6166031066579187)--(0.200271350354795, 0.6151928777804084);
\draw (0.19256575561351819, 0.6323921638628783)--(0.19115552904122549, 0.6309819307256428);
\draw (0.19167171347718376, 0.6329083393309579)--(0.19115552904122549, 0.6309819307256428);
\draw (0.18974530996138295, 0.6323921564541672)--(0.19115552904122549, 0.6309819307256428);
\draw (0.18922913449330336, 0.6314981143178329)--(0.19115552904122549, 0.6309819307256428);
\draw (0.19167170961279845, 0.6290555358130314)--(0.19115552904122549, 0.6309819307256428);
\draw (0.19256575441903984, 0.6295717159055254)--(0.19115552904122549, 0.6309819307256428);
\draw (0.18833509082434552, 0.6348347393177582)--(0.18781890638838727, 0.6329083307124432);
\draw (0.1892291356877817, 0.6343185622751857)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18974530996138295, 0.6323921564541672)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18922913449330336, 0.6314981143178329)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18589251189765998, 0.6323921571695668)--(0.18781890638838727, 0.6329083307124432);
\draw (0.18589251184046512, 0.6334245143046332)--(0.18781890638838727, 0.6329083307124432);
\draw (0.1834499367781649, 0.6348347356743681)--(0.18396611105176608, 0.6329083298533497);
\draw (0.1825558919719235, 0.6343185555818741)--(0.18396611105176608, 0.6329083298533497);
\draw (0.18203971383393705, 0.632392157884966)--(0.18396611105176608, 0.6329083298533497);
\draw (0.1825558880503434, 0.6314981091990142)--(0.18396611105176608, 0.6329083298533497);
\draw (0.18589251189765998, 0.6323921571695668)--(0.18396611105176608, 0.6329083298533497);
\draw (0.18589251184046512, 0.6334245143046332)--(0.18396611105176608, 0.6329083298533497);
\draw (0.17921927447977357, 0.6323921613846621)--(0.1806294935596161, 0.6309819356561377);
\draw (0.17870309271372226, 0.6314981083399206)--(0.1806294935596161, 0.6309819356561377);
\draw (0.17921927055819342, 0.6295717150018021)--(0.1806294935596161, 0.6309819356561377);
\draw (0.18011331542162964, 0.6290555379592296)--(0.1806294935596161, 0.6309819356561377);
\draw (0.1825558880503434, 0.6314981091990142)--(0.1806294935596161, 0.6309819356561377);
\draw (0.18203971383393705, 0.632392157884966)--(0.1806294935596161, 0.6309819356561377);
\draw (0.17677669430141482, 0.6281614884141842)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17729287606746613, 0.6290555414589256)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17921927055819342, 0.6295717150018021)--(0.1787030951473087, 0.6276453157304012);
\draw (0.18011331542162964, 0.6290555379592296)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17921927299177992, 0.6257189223922828)--(0.1787030951473087, 0.6276453157304012);
\draw (0.17818691700932224, 0.6257189180334932)--(0.1787030951473087, 0.6276453157304012);
\draw (0.1767766940650944, 0.6232763402440912)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17729287457947251, 0.6223823024665462)--(0.1787030975808952, 0.6237925231208818);
\draw (0.1792192691273946, 0.6218661188743563)--(0.1787030975808952, 0.6237925231208818);
\draw (0.18011331666073777, 0.6223822973923574)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17921927299177992, 0.6257189223922828)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17818691700932224, 0.6257189180334932)--(0.1787030975808952, 0.6237925231208818);
\draw (0.17921927423088801, 0.6190456818254104)--(0.18062949450520893, 0.6204559040542388);
\draw (0.1801133190943242, 0.6185295047828379)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18203971631215327, 0.6190456767512216)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18255589178023285, 0.619939718887556)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18011331666073777, 0.6223822973923574)--(0.18062949450520893, 0.6204559040542388);
\draw (0.1792192691273946, 0.6218661188743563)--(0.18062949450520893, 0.6204559040542388);
\draw (0.18344993902006068, 0.6166031063705305)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18448229143164838, 0.6166030982464201)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18589251170596932, 0.6180133204752485)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18589251437587623, 0.6190456760358221)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18255589178023285, 0.619939718887556)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18203971631215327, 0.6190456767512216)--(0.18396611715804717, 0.6185295040674386);
\draw (0.18833508404116778, 0.6166031006800066)--(0.18781891522177013, 0.618529503352039);
\draw (0.1892291343016127, 0.6171192776235146)--(0.18781891522177013, 0.618529503352039);
\draw (0.18974530698539563, 0.6190456784694085)--(0.18781891522177013, 0.618529503352039);
\draw (0.18922913549609105, 0.6199397255808676)--(0.18781891522177013, 0.618529503352039);
\draw (0.18589251437587623, 0.6190456760358221)--(0.18781891522177013, 0.618529503352039);
\draw (0.18589251170596932, 0.6180133204752485)--(0.18781891522177013, 0.618529503352039);
\draw (0.19256575179376267, 0.6190456718207267)--(0.1911555327139201, 0.6204558975492511);
\draw (0.19167171328549304, 0.6185295026366397)--(0.1911555327139201, 0.6204558975492511);
\draw (0.18974530698539563, 0.6190456784694085)--(0.1911555327139201, 0.6204558975492511);
\draw (0.18922913549609105, 0.6199397255808676)--(0.1911555327139201, 0.6204558975492511);
\draw (0.19167170539770303, 0.622382298395145)--(0.1911555327139201, 0.6204558975492511);
\draw (0.19256575298824102, 0.6218661197780795)--(0.1911555327139201, 0.6204558975492511);
\draw (0.1950083319721214, 0.6232763447912046)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19500832834405657, 0.6243086894433711)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19359810381001044, 0.6257189183208816)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19256575055465452, 0.625718912387599)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19167170539770303, 0.622382298395145)--(0.1930819311262275, 0.6237925174749877);
\draw (0.19256575298824102, 0.6218661197780795)--(0.1930819311262275, 0.6237925174749877);
\draw (0.1950083267542383, 0.6281614961102835)--(0.19308192869264101, 0.627645310084507);
\draw (0.19449214896696196, 0.6290555323133353)--(0.19308192869264101, 0.627645310084507);
\draw (0.19256575441903984, 0.6295717159055254)--(0.19308192869264101, 0.627645310084507);
\draw (0.19167170961279845, 0.6290555358130314)--(0.19308192869264101, 0.627645310084507);
\draw (0.19256575055465452, 0.625718912387599)--(0.19308192869264101, 0.627645310084507);
\draw (0.19359810381001044, 0.6257189183208816)--(0.19308192869264101, 0.627645310084507);
\draw (0.1725460333319977, 0.6439505559112157)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17151367734954, 0.6439505515524262)--(0.17202984889603945, 0.6420241473059007);
\draw (0.1701034543481173, 0.6425403308980907)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17010345440531216, 0.6415079737630243)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17344007427385377, 0.6406139324857834)--(0.17202984889603945, 0.6420241473059007);
\draw (0.17395624974193333, 0.6415079746221177)--(0.17202984889603945, 0.6420241473059007);
\draw (0.16766087928581708, 0.6439505522678256)--(0.16817705355941825, 0.6420241464468072);
\draw (0.16869322897030298, 0.6439505457182081)--(0.16817705355941825, 0.6420241464468072);
\draw (0.1701034543481173, 0.6425403308980907)--(0.16817705355941825, 0.6420241464468072);
\draw (0.17010345440531216, 0.6415079737630243)--(0.16817705355941825, 0.6420241464468072);
\draw (0.16676683055799557, 0.6406139257924717)--(0.16817705355941825, 0.6420241464468072);
\draw (0.16625065634158923, 0.6415079744784236)--(0.16817705355941825, 0.6420241464468072);
\draw (0.16343021562387483, 0.6415079787653661)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16291403385782352, 0.6406139257206245)--(0.16484043606726828, 0.6400977522495952);
\draw (0.1634302130658456, 0.6386875315952596)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16432425792928182, 0.6381713545526871)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16676683055799557, 0.6406139257924717)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16625065634158923, 0.6415079744784236)--(0.16484043606726828, 0.6400977522495952);
\draw (0.16098763544551611, 0.6372773057948882)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16098764043713182, 0.6362449603554752)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16239785951697439, 0.6348347346269507)--(0.16291403765496087, 0.6367611323238587);
\draw (0.1634302154994321, 0.6348347389857403)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16432425792928182, 0.6381713545526871)--(0.16291403765496087, 0.6367611323238587);
\draw (0.1634302130658456, 0.6386875315952596)--(0.16291403765496087, 0.6367611323238587);
\draw (0.16098763657274656, 0.6323921568375487)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16098763924265347, 0.6334245123981223)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16239785951697439, 0.6348347346269507)--(0.16291404008854737, 0.6329083397143394);
\draw (0.1634302154994321, 0.6348347389857403)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16432425916838994, 0.6314981139858149)--(0.16291404008854737, 0.6329083397143394);
\draw (0.16343021163504678, 0.6309819354678138)--(0.16291404008854737, 0.6329083397143394);
\draw (0.1634302167385402, 0.6281614984188679)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16432426160197638, 0.6276453213762954)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16625065609270367, 0.628161494919172)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16676683156078326, 0.6290555370555064)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16432425916838994, 0.6314981139858149)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16343021163504678, 0.6309819354678138)--(0.1648404370128611, 0.6295717206476963);
\draw (0.16766088152771286, 0.625718922963988)--(0.16817705966569935, 0.6276453206608961);
\draw (0.16869323121219876, 0.6257189164143705)--(0.16817705966569935, 0.6276453206608961);
\draw (0.17010345421362147, 0.627129137068706)--(0.16817705966569935, 0.6276453206608961);
\draw (0.17010345415642664, 0.6281614942037725)--(0.16817705966569935, 0.6276453206608961);
\draw (0.16676683156078326, 0.6290555370555064)--(0.16817705966569935, 0.6276453206608961);
\draw (0.16625065609270367, 0.628161494919172)--(0.16817705966569935, 0.6276453206608961);
\draw (0.17254602927592172, 0.6257189156989711)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17344007408216308, 0.6262350957914651)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17395625222014954, 0.628161493488373)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17344007800374323, 0.6290555421743251)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17010345415642664, 0.6281614942037725)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17010345421362147, 0.627129137068706)--(0.1720298550023205, 0.6276453215199895);
\draw (0.17677669157431306, 0.6281614899886772)--(0.1753664724944705, 0.6295717157172016);
\draw (0.17729287334036437, 0.6290555430334186)--(0.1753664724944705, 0.6295717157172016);
\draw (0.1767766954958932, 0.630981936371537)--(0.1753664724944705, 0.6295717157172016);
\draw (0.17588265063245698, 0.6314981134141096)--(0.1753664724944705, 0.6295717157172016);
\draw (0.17344007800374323, 0.6290555421743251)--(0.1753664724944705, 0.6295717157172016);
\draw (0.17395625222014954, 0.628161493488373)--(0.1753664724944705, 0.6295717157172016);
\draw (0.1792192717526718, 0.6323921629591551)--(0.1772928709067779, 0.632908335642938);
\draw (0.17870308998662046, 0.6314981099144135)--(0.1772928709067779, 0.632908335642938);
\draw (0.1767766954958932, 0.630981936371537)--(0.1772928709067779, 0.632908335642938);
\draw (0.17588265063245698, 0.6314981134141096)--(0.1772928709067779, 0.632908335642938);
\draw (0.1767766930623067, 0.6348347289810565)--(0.1772928709067779, 0.632908335642938);
\draw (0.17780904904476438, 0.6348347333398461)--(0.1772928709067779, 0.632908335642938);
\draw (0.17921927198899223, 0.637277311129248)--(0.17729286847319142, 0.6367611282524575);
\draw (0.1787030914746141, 0.6381713489067928)--(0.17729286847319142, 0.6367611282524575);
\draw (0.176776696926692, 0.6386875324989829)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17588264939334886, 0.6381713539809819)--(0.17729286847319142, 0.6367611282524575);
\draw (0.1767766930623067, 0.6348347289810565)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17780904904476438, 0.6348347333398461)--(0.17729286847319142, 0.6367611282524575);
\draw (0.17677669812117036, 0.6415079804563358)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17588265325773414, 0.6420241574989083)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17395624974193333, 0.6415079746221177)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17344007427385377, 0.6406139324857834)--(0.17536647154887766, 0.6400977473191003);
\draw (0.17588264939334886, 0.6381713539809819)--(0.17536647154887766, 0.6400977473191003);
\draw (0.176776696926692, 0.6386875324989829)--(0.17536647154887766, 0.6400977473191003);
\draw (0.14942924274234093, 0.6439505469334657)--(0.14994542263213845, 0.6420241524144775);
\draw (0.1485352035522959, 0.6434343781430021)--(0.14994542263213845, 0.6420241524144775);
\draw (0.14801902609608486, 0.6415079800524708)--(0.14994542263213845, 0.6420241524144775);
\draw (0.14853520099426665, 0.6406139309728955)--(0.14994542263213845, 0.6420241524144775);
\draw (0.15187182415980782, 0.6415079793370714)--(0.14994542263213845, 0.6420241524144775);
\draw (0.15187181916819206, 0.6425403247764843)--(0.14994542263213845, 0.6420241524144775);
\draw (0.14519857908039874, 0.6415079734310062)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14609262525019096, 0.6420241527362538)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14801902609608486, 0.6415079800524708)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14853520099426665, 0.6406139309728955)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14609262768377743, 0.6381713601267343)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14519858350211667, 0.6386875367756836)--(0.14660880445821306, 0.6400977586108887);
\draw (0.14275600520001175, 0.6372773113689353)--(0.14468239974793384, 0.6367611277767453);
\draw (0.1427560038936557, 0.6362449550211153)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14416622297349824, 0.6348347292925908)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14519857963773136, 0.6348347332577571)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14609262768377743, 0.6381713601267343)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14519858350211667, 0.6386875367756836)--(0.14468239974793384, 0.6367611277767453);
\draw (0.14275600632724217, 0.6323921624115958)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14327218122542396, 0.6314981133320207)--(0.14468240286329578, 0.6329083347736026);
\draw (0.1451985827530933, 0.6309819402546144)--(0.14468240286329578, 0.6329083347736026);
\draw (0.1460926226249138, 0.631498108651455)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14519857963773136, 0.6348347332577571)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14416622297349824, 0.6348347292925908)--(0.14468240286329578, 0.6329083347736026);
\draw (0.14519858019506404, 0.6281614930845081)--(0.14660880183293584, 0.62957171452609);
\draw (0.1446824059786577, 0.62905554177046)--(0.14660880183293584, 0.62957171452609);
\draw (0.1451985827530933, 0.6309819402546144)--(0.14660880183293584, 0.62957171452609);
\draw (0.1460926226249138, 0.631498108651455)--(0.14660880183293584, 0.62957171452609);
\draw (0.14853520267882975, 0.629055541842307)--(0.14660880183293584, 0.62957171452609);
\draw (0.14801902091277844, 0.6281614887975655)--(0.14660880183293584, 0.62957171452609);
\draw (0.14942924498423674, 0.6257189176296281)--(0.14994542175867231, 0.6276453161137826);
\draw (0.1504616009666944, 0.6257189219884177)--(0.14994542175867231, 0.6276453161137826);
\draw (0.15187182260456622, 0.6271291434299997)--(0.14994542175867231, 0.6276453161137826);
\draw (0.1518718176129505, 0.6281614888694126)--(0.14994542175867231, 0.6276453161137826);
\draw (0.14853520267882975, 0.629055541842307)--(0.14994542175867231, 0.6276453161137826);
\draw (0.14801902091277844, 0.6281614887975655)--(0.14994542175867231, 0.6276453161137826);
\draw (0.15431439903041735, 0.6257189212730183)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15520843890223784, 0.6262350896698587)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15572461567667345, 0.6281614881540132)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15520844146026708, 0.6290555368399652)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15187181897650137, 0.6281614880821662)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15187182260456622, 0.6271291434299997)--(0.15379821982239528, 0.6276453153983832);
\draw (0.15854506269235957, 0.6281614947754778)--(0.15713483731454525, 0.6295717095955952);
\draw (0.15906123816043916, 0.6290555369118123)--(0.15713483731454525, 0.6295717095955952);
\draw (0.1585450652503888, 0.6309819419455842)--(0.15713483731454525, 0.6295717095955952);
\draw (0.1576510203869526, 0.6314981189881568)--(0.15713483731454525, 0.6295717095955952);
\draw (0.15520844146026708, 0.6290555368399652)--(0.15713483731454525, 0.6295717095955952);
\draw (0.15572461567667345, 0.6281614881540132)--(0.15713483731454525, 0.6295717095955952);
\draw (0.16098763657274656, 0.6323921568375487)--(0.1590612420248244, 0.6329083404297386);
\draw (0.16098763924265347, 0.6334245123981223)--(0.1590612420248244, 0.6329083404297386);
\draw (0.15957741879926002, 0.6348347389138932)--(0.1590612420248244, 0.6329083404297386);
\draw (0.15854506281680236, 0.6348347345551036)--(0.1590612420248244, 0.6329083404297386);
\draw (0.1576510203869526, 0.6314981189881568)--(0.1590612420248244, 0.6329083404297386);
\draw (0.1585450652503888, 0.6309819419455842)--(0.1590612420248244, 0.6329083404297386);
\draw (0.16098763544551611, 0.6372773057948882)--(0.15906123959123794, 0.6367611330392581);
\draw (0.16098764043713182, 0.6362449603554752)--(0.15906123959123794, 0.6367611330392581);
\draw (0.15957741879926002, 0.6348347389138932)--(0.15906123959123794, 0.6367611330392581);
\draw (0.15854506281680236, 0.6348347345551036)--(0.15906123959123794, 0.6367611330392581);
\draw (0.1576510205113954, 0.6381713587677826)--(0.15906123959123794, 0.6367611330392581);
\draw (0.15854505901966498, 0.6386875279518696)--(0.15906123959123794, 0.6367611330392581);
\draw (0.1585450615776942, 0.6415079751219759)--(0.1571348399398224, 0.640097753680394);
\draw (0.15765101671425802, 0.6420241521645484)--(0.1571348399398224, 0.640097753680394);
\draw (0.15572462085997985, 0.6415079794089185)--(0.1571348399398224, 0.640097753680394);
\draw (0.1552084390939285, 0.6406139263641769)--(0.1571348399398224, 0.640097753680394);
\draw (0.1576510191478445, 0.638171359555029)--(0.1571348399398224, 0.640097753680394);
\draw (0.15854505901966498, 0.6386875279518696)--(0.1571348399398224, 0.640097753680394);
\draw (0.15431439678852155, 0.6439505505768559)--(0.15379822001408597, 0.6420241520927014);
\draw (0.1532820408060639, 0.6439505462180662)--(0.15379822001408597, 0.6420241520927014);
\draw (0.15187181916819206, 0.6425403247764843)--(0.15379822001408597, 0.6420241520927014);
\draw (0.15187182415980782, 0.6415079793370714)--(0.15379822001408597, 0.6420241520927014);
\draw (0.1552084390939285, 0.6406139263641769)--(0.15379822001408597, 0.6420241520927014);
\draw (0.15572462085997985, 0.6415079794089185)--(0.15379822001408597, 0.6420241520927014);
\draw (0.12940952385150714, 0.6323921607081782)--(0.13081974325067694, 0.6309819347952901);
\draw (0.12889334839041902, 0.6314981185678072)--(0.13081974325067694, 0.6309819347952901);
\draw (0.1294095216128051, 0.629571713353708)--(0.13081974325067694, 0.6309819347952901);
\draw (0.13030356630579748, 0.6290555364095414)--(0.13081974325067694, 0.6309819347952901);
\draw (0.1327461457438146, 0.6314981182625155)--(0.13081974325067694, 0.6309819347952901);
\draw (0.1322299647181049, 0.6323921563352778)--(0.13081974325067694, 0.6309819347952901);
\draw (0.12696694997112015, 0.6281614986461073)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12748312544619117, 0.6290555407784052)--(0.12889334483836953, 0.6276453148695535);
\draw (0.1294095216128051, 0.629571713353708)--(0.12889334483836953, 0.6276453148695535);
\draw (0.13030356630579748, 0.6290555364095414)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12940952438727935, 0.625718920547377)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12837716789349007, 0.6257189164838048)--(0.12889334483836953, 0.6276453148695535);
\draw (0.12696694494926222, 0.6232763386944029)--(0.1288933476128437, 0.6237925220632226);
\draw (0.1274831259749719, 0.6223823006216405)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12940952052289403, 0.6218661170294506)--(0.1288933476128437, 0.6237925220632226);
\draw (0.1303035666926863, 0.6223822963346981)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12940952438727935, 0.625718920547377)--(0.1288933476128437, 0.6237925220632226);
\draw (0.12837716789349007, 0.6257189164838048)--(0.1288933476128437, 0.6237925220632226);
\draw (0.129409524944612, 0.619045680374128)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13030356980804822, 0.6185295033315554)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13222996566232637, 0.6190456760871854)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13274614113040592, 0.6199397182235199)--(0.13081974658248383, 0.6204559018157099);
\draw (0.1303035666926863, 0.6223822963346981)--(0.13081974658248383, 0.6204559018157099);
\draw (0.12940952086378174, 0.6218661168326389)--(0.13081974658248383, 0.6204559018157099);
\draw (0.13364018973378466, 0.616603104919248)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13274614555212388, 0.6171192815681973)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13222996566232637, 0.6190456760871854)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13274614113040592, 0.6199397182235199)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13608276304427389, 0.6190456757654093)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13608276173791783, 0.6180133194175892)--(0.13415636650822027, 0.6185295034034024);
\draw (0.13852533748199353, 0.6166030976542312)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13941938365178577, 0.6171192769594787)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13993556042622135, 0.6190456754436331)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13941938620981503, 0.6199397241295851)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13608276304427389, 0.6190456757654093)--(0.13800916457194323, 0.6185295026880031);
\draw (0.13608276173791783, 0.6180133194175892)--(0.13800916457194323, 0.6185295026880031);
\draw (0.14275600744190753, 0.6190456820650977)--(0.14134578206409318, 0.6204558968852151);
\draw (0.1432721829099871, 0.6199397242014322)--(0.14134578206409318, 0.6204558968852151);
\draw (0.142756003701965, 0.6218661183267971)--(0.14134578206409318, 0.6204558968852151);
\draw (0.14186195883852876, 0.6223822953693696)--(0.14134578206409318, 0.6204558968852151);
\draw (0.13941938620981503, 0.6199397241295851)--(0.14134578206409318, 0.6204558968852151);
\draw (0.13993556042622135, 0.6190456754436331)--(0.14134578206409318, 0.6204558968852151);
\draw (0.14519858132229452, 0.6232763441271686)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14519858262865054, 0.6243087004749885)--(0.1432721804764006, 0.6237925168109515);
\draw (0.1437883572508362, 0.6257189152951059)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14275600756635026, 0.6257189218447236)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14186195883852876, 0.6223822953693696)--(0.1432721804764006, 0.6237925168109515);
\draw (0.142756003701965, 0.6218661183267971)--(0.1432721804764006, 0.6237925168109515);
\draw (0.14519858019506404, 0.6281614930845081)--(0.1432721843407859, 0.6276453203288781);
\draw (0.1446824059786577, 0.62905554177046)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14275600445098838, 0.6295717148478661)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14186195828119613, 0.6290555355426186)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14275600756635026, 0.6257189218447236)--(0.1432721843407859, 0.6276453203288781);
\draw (0.1437883572508362, 0.6257189152951059)--(0.1432721843407859, 0.6276453203288781);
\draw (0.14275600632724217, 0.6323921624115958)--(0.14134578468937037, 0.6309819409700139);
\draw (0.14327218122542396, 0.6314981133320207)--(0.14134578468937037, 0.6309819409700139);
\draw (0.14275600445098838, 0.6295717148478661)--(0.14134578468937037, 0.6309819409700139);
\draw (0.14186195828119613, 0.6290555355426186)--(0.14134578468937037, 0.6309819409700139);
\draw (0.13941938384347646, 0.6314981136537968)--(0.14134578468937037, 0.6309819409700139);
\draw (0.13993555931155605, 0.6323921557901313)--(0.14134578468937037, 0.6309819409700139);
\draw (0.1385253415380695, 0.6348347378664758)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13749298487383638, 0.6348347339013094)--(0.1380091647636339, 0.6329083393823214);
\draw (0.1360827635768523, 0.6334245122629159)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13608276192960855, 0.6323921561119075)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13941938384347646, 0.6314981136537968)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13993555931155605, 0.6323921557901313)--(0.1380091647636339, 0.6329083393823214);
\draw (0.13364018766233274, 0.6348347341246798)--(0.1341563673816864, 0.6329083397040975);
\draw (0.13274614166298435, 0.6343185547210264)--(0.1341563673816864, 0.6329083397040975);
\draw (0.1322299647181049, 0.6323921563352778)--(0.1341563673816864, 0.6329083397040975);
\draw (0.1327461457438146, 0.6314981182625155)--(0.1341563673816864, 0.6329083397040975);
\draw (0.13608276192960855, 0.6323921561119075)--(0.1341563673816864, 0.6329083397040975);
\draw (0.13608276323596458, 0.6334245124597275)--(0.1341563673816864, 0.6329083397040975);
\draw (0.11785112707969086, 0.6123724302453524)--(0.11977752824491203, 0.6118562573772057);
\draw (0.11836730885273367, 0.6132664832860573)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12029370501934764, 0.6137826558613602)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12118774971233998, 0.6132664789171935)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12029370779382181, 0.6099298630550292)--(0.11977752824491203, 0.6118562573772057);
\draw (0.11926135130003257, 0.609929858991457)--(0.11977752824491203, 0.6118562573772057);
\draw (0.12029370725804961, 0.6166031032158303)--(0.12170392665721944, 0.6151928773029423);
\draw (0.11977753179696152, 0.6157090610754594)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12029370501934764, 0.6137826558613602)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12118774971233998, 0.6132664789171935)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12363032915035707, 0.6157090607701676)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12311414812464738, 0.61660309884293)--(0.12170392665721944, 0.6151928773029423);
\draw (0.12452437106887526, 0.619045676632332)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12555672756266448, 0.6190456806959042)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12696694664250707, 0.6176354549673797)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12696694533615102, 0.6166030986195596)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12363032915035707, 0.6157090607701676)--(0.1250405507882289, 0.6171192822117497);
\draw (0.12311414812464738, 0.61660309884293)--(0.1250405507882289, 0.6171192822117497);
\draw (0.129409524944612, 0.619045680374128)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13030356980804822, 0.6185295033315554)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13081974271809851, 0.6166030982977835)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13030356725001896, 0.615709056161449)--(0.1288933481701764, 0.6171192818899734);
\draw (0.12696694533615102, 0.6166030986195596)--(0.1288933481701764, 0.6171192818899734);
\draw (0.12696694698339478, 0.617635454770568)--(0.1288933481701764, 0.6171192818899734);
\draw (0.13364018973378466, 0.616603104919248)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13274614555212388, 0.6171192815681973)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13081974271809851, 0.6166030982977835)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13030356725001896, 0.615709056161449)--(0.13222996809591284, 0.6151928834776661);
\draw (0.1327461416877386, 0.6132664780502708)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13364018785753085, 0.6137826573555183)--(0.13222996809591284, 0.6151928834776661);
\draw (0.13608276360160654, 0.6123724355921603)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13608276229525051, 0.6113400792443402)--(0.13415636774732836, 0.6118562628365303);
\draw (0.1346725406573787, 0.6099298578027581)--(0.13415636774732836, 0.6118562628365303);
\draw (0.1336401909728928, 0.6099298643523757)--(0.13415636774732836, 0.6118562628365303);
\draw (0.1327461416877386, 0.6132664780502708)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13364018785753085, 0.6137826573555183)--(0.13415636774732836, 0.6118562628365303);
\draw (0.13608276472883699, 0.6074872866348208)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13556658926075743, 0.6065932444984863)--(0.1341563638829431, 0.6080034593186037);
\draw (0.1336401871085075, 0.6060770608344492)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13274614224507128, 0.6065932378770218)--(0.1341563638829431, 0.6080034593186037);
\draw (0.1336401909728928, 0.6099298643523757)--(0.1341563638829431, 0.6080034593186037);
\draw (0.1346725406573787, 0.6099298578027581)--(0.1341563638829431, 0.6080034593186037);
\draw (0.13364018455047824, 0.6032566136643427)--(0.13222996547063567, 0.6046668393928673);
\draw (0.13274614467865778, 0.6027404452675023)--(0.13222996547063567, 0.6046668393928673);
\draw (0.13081974383276387, 0.6032566179512853)--(0.13222996547063567, 0.6046668393928673);
\draw (0.1303035696163575, 0.6041506666372373)--(0.13222996547063567, 0.6046668393928673);
\draw (0.13274614224507128, 0.6065932378770218)--(0.13222996547063567, 0.6046668393928673);
\draw (0.1336401871085075, 0.6060770608344492)--(0.13222996547063567, 0.6046668393928673);
\draw (0.12940952088853602, 0.6008140401618833)--(0.1288933479784857, 0.6027404451956553);
\draw (0.1283771712040501, 0.6008140467115007)--(0.1288933479784857, 0.6027404451956553);
\draw (0.12696694514446033, 0.6022242619252414)--(0.1288933479784857, 0.6027404451956553);
\draw (0.12696694645081635, 0.6032566182730614)--(0.1288933479784857, 0.6027404451956553);
\draw (0.1303035696163575, 0.6041506666372373)--(0.1288933479784857, 0.6027404451956553);
\draw (0.13081974383276387, 0.6032566179512853)--(0.1288933479784857, 0.6027404451956553);
\draw (0.12452437314032716, 0.6008140474269001)--(0.12504054991476277, 0.6027404459110546);
\draw (0.1255567235065885, 0.6008140404836595)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12696694514446033, 0.6022242619252414)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12696694645081635, 0.6032566182730614)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12363032453694844, 0.6041506607311721)--(0.12504054991476277, 0.6027404459110546);
\draw (0.12311414906886886, 0.6032566185948376)--(0.12504054991476277, 0.6027404459110546);
\draw (0.1202937083511545, 0.6032566228817802)--(0.12170392998902632, 0.604666844323362);
\draw (0.11977752715500095, 0.6041506610529482)--(0.12170392998902632, 0.604666844323362);
\draw (0.12029370427032426, 0.6060770593402911)--(0.12170392998902632, 0.604666844323362);
\draw (0.1211877500992288, 0.6065932388423502)--(0.12170392998902632, 0.604666844323362);
\draw (0.12363032453694844, 0.6041506607311721)--(0.12170392998902632, 0.604666844323362);
\draw (0.12311414906886886, 0.6032566185948376)--(0.12170392998902632, 0.604666844323362);
\draw (0.11785112835580472, 0.6074872812020551)--(0.11977753101938621, 0.6080034645708747);
\draw (0.11785112983260462, 0.6085196374514692)--(0.11977753101938621, 0.6080034645708747);
\draw (0.11926135130003257, 0.609929858991457)--(0.11977753101938621, 0.6080034645708747);
\draw (0.12029370779382181, 0.6099298630550292)--(0.11977753101938621, 0.6080034645708747);
\draw (0.1211877500992288, 0.6065932388423502)--(0.11977753101938621, 0.6080034645708747);
\draw (0.12029370392943653, 0.6060770595371028)--(0.11977753101938621, 0.6080034645708747);
\draw (0.11785113042725665, 0.5892556519966232)--(0.11977752696331023, 0.5897718243586301);
\draw (0.1183673053254384, 0.5883616029170481)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12029370685310775, 0.5878454298396418)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12118775302290002, 0.5883616091448893)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12029370373774584, 0.5916982228427845)--(0.11977752696331023, 0.5897718243586301);
\draw (0.1192613533714845, 0.5916982297860253)--(0.11977752696331023, 0.5897718243586301);
\draw (0.12029370429507852, 0.5850249826695355)--(0.12170392593295032, 0.5864352041111174);
\draw (0.11977753007867217, 0.5859190313554874)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12029370685310775, 0.5878454298396418)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12118775302290002, 0.5883616091448893)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12363032677884422, 0.5859190314273344)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12311415131076467, 0.585024989291)--(0.12170392593295032, 0.5864352041111174);
\draw (0.12452436908425119, 0.5825824072146555)--(0.12504054585868676, 0.58450880569881);
\draw (0.12555672506670887, 0.582582411573445)--(0.12504054585868676, 0.58450880569881);
\draw (0.12696694670458067, 0.583992633015027)--(0.12504054585868676, 0.58450880569881);
\draw (0.12696694801093672, 0.5850249893628471)--(0.12504054585868676, 0.58450880569881);
\draw (0.12363032677884422, 0.5859190314273344)--(0.12504054585868676, 0.58450880569881);
\draw (0.12311415131076467, 0.585024989291)--(0.12504054585868676, 0.58450880569881);
\draw (0.1294095231304318, 0.5825824108580456)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13030356930022405, 0.5830985901632932)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13081974607465965, 0.5850249886474477)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13030356556028153, 0.5859190264249925)--(0.1288933439224097, 0.5845088049834106);
\draw (0.1269669493744876, 0.5850249885756006)--(0.1288933439224097, 0.5845088049834106);
\draw (0.12696694670458067, 0.583992633015027)--(0.1288933439224097, 0.5845088049834106);
\draw (0.13364018679237402, 0.5850249843605052)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13274614198613266, 0.5845088042680111)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13081974607465965, 0.5850249886474477)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13030356556028153, 0.5859190264249925)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13274614448696706, 0.5883616085731841)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13364018935040328, 0.5878454315306116)--(0.13222996771253148, 0.5864352100890297);
\draw (0.13608276067276098, 0.5892556464225761)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13608276334266792, 0.5902880019831496)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13467254289927447, 0.5916982284989205)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13364018691681678, 0.591698224140131)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13274614448696706, 0.5883616085731841)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13364018935040328, 0.5878454315306116)--(0.1341563661248389, 0.5897718300147661);
\draw (0.13608276584350232, 0.5941408062883227)--(0.1341563636912524, 0.5936246226242855);
\draw (0.1355665853291242, 0.5950348440658675)--(0.1341563636912524, 0.5936246226242855);
\draw (0.1336401894176512, 0.595551028445304)--(0.1341563636912524, 0.5936246226242855);
\draw (0.13274614461140982, 0.5950348483528101)--(0.1341563636912524, 0.5936246226242855);
\draw (0.13364018691681678, 0.591698224140131)--(0.1341563636912524, 0.5936246226242855);
\draw (0.13467254289927447, 0.5916982284989205)--(0.1341563636912524, 0.5936246226242855);
\draw (0.1336401856777087, 0.5983714647070033)--(0.13222996403983686, 0.5969612432654214);
\draw (0.13274614081427247, 0.5988876417495759)--(0.13222996403983686, 0.5969612432654214);
\draw (0.1308197449599943, 0.5983714689939459)--(0.13222996403983686, 0.5969612432654214);
\draw (0.13030356949191474, 0.5974774268576114)--(0.13222996403983686, 0.5969612432654214);
\draw (0.13274614324785894, 0.5950348491400564)--(0.13222996403983686, 0.5969612432654214);
\draw (0.1336401894176512, 0.595551028445304)--(0.13222996403983686, 0.5969612432654214);
\draw (0.12940952088853602, 0.6008140401618833)--(0.12889334411410042, 0.5988876416777288);
\draw (0.1283771712040501, 0.6008140467115007)--(0.12889334411410042, 0.5988876416777288);
\draw (0.1269669495661783, 0.5994038252699188)--(0.12889334411410042, 0.5988876416777288);
\draw (0.12696694825982224, 0.5983714689220987)--(0.12889334411410042, 0.5988876416777288);
\draw (0.13030356949191474, 0.5974774268576114)--(0.12889334411410042, 0.5988876416777288);
\draw (0.1308197449599943, 0.5983714689939459)--(0.12889334411410042, 0.5988876416777288);
\draw (0.12452437314032716, 0.6008140474269001)--(0.12504054673215292, 0.598887641999505);
\draw (0.1255567235065885, 0.6008140404836595)--(0.12504054673215292, 0.598887641999505);
\draw (0.1269669495661783, 0.5994038252699188)--(0.12504054673215292, 0.598887641999505);
\draw (0.12696694825982224, 0.5983714689220987)--(0.12504054673215292, 0.598887641999505);
\draw (0.1236303250942811, 0.597477420557923)--(0.12504054673215292, 0.598887641999505);
\draw (0.12311415019609931, 0.5983714696374982)--(0.12504054673215292, 0.598887641999505);
\draw (0.12029370318041316, 0.5983714630160336)--(0.12170392855822748, 0.5969612481959161);
\draw (0.1197775277123336, 0.5974774208796991)--(0.12170392855822748, 0.5969612481959161);
\draw (0.12029370760213112, 0.5955510263607109)--(0.12170392855822748, 0.5969612481959161);
\draw (0.1211877517837919, 0.5950348497117617)--(0.12170392855822748, 0.5969612481959161);
\draw (0.1236303250942811, 0.597477420557923)--(0.12170392855822748, 0.5969612481959161);
\draw (0.12311415019609931, 0.5983714696374982)--(0.12170392855822748, 0.5969612481959161);
\draw (0.1178511293000262, 0.5941408009539627)--(0.11977753014592007, 0.5936246282701798);
\draw (0.11785112799367017, 0.5931084446061425)--(0.11977753014592007, 0.5936246282701798);
\draw (0.1192613533714845, 0.5916982297860253)--(0.11977753014592007, 0.5936246282701798);
\draw (0.12029370373774584, 0.5916982228427845)--(0.11977753014592007, 0.5936246282701798);
\draw (0.1211877517837919, 0.5950348497117617)--(0.11977753014592007, 0.5936246282701798);
\draw (0.12029370760213112, 0.5955510263607109)--(0.11977753014592007, 0.5936246282701798);
\draw (0.12940952424509714, 0.5692359305115475)--(0.13081974451941808, 0.5706461527403759);
\draw (0.13030356910853336, 0.568719753468975)--(0.13081974451941808, 0.5706461527403759);
\draw (0.13222996359926065, 0.5692359270118514)--(0.13081974451941808, 0.5706461527403759);
\draw (0.1327461390673402, 0.5701299691481859)--(0.13081974451941808, 0.5706461527403759);
\draw (0.13030356667494689, 0.5725725460784943)--(0.13081974451941808, 0.5706461527403759);
\draw (0.12940951914160373, 0.5720563675604933)--(0.13081974451941808, 0.5706461527403759);
\draw (0.1336401890342698, 0.5667933550566675)--(0.13415636717225632, 0.5687197527535756);
\draw (0.1327461441708336, 0.5673095320992401)--(0.13415636717225632, 0.5687197527535756);
\draw (0.13222996359926065, 0.5692359270118514)--(0.13415636717225632, 0.5687197527535756);
\draw (0.1327461390673402, 0.5701299691481859)--(0.13415636717225632, 0.5687197527535756);
\draw (0.13608276166298355, 0.569235926296452)--(0.13415636717225632, 0.5687197527535756);
\draw (0.1360827617201784, 0.5682035691613856)--(0.13415636717225632, 0.5687197527535756);
\draw (0.13852533678247866, 0.5667933477916507)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13941938158872003, 0.5673095278841447)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13993555972670652, 0.5692359255810526)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13941938551030014, 0.5701299742670046)--(0.13800916250887746, 0.5687197536126691);
\draw (0.13608276166298355, 0.569235926296452)--(0.13800916250887746, 0.5687197536126691);
\draw (0.1360827617201784, 0.5682035691613856)--(0.13800916250887746, 0.5687197536126691);
\draw (0.14275600537884175, 0.5692359329897637)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14327218084692134, 0.5701299751260982)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14275600300245017, 0.5720563684642166)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14186195813901392, 0.5725725455067892)--(0.14134578000102743, 0.5706461478098811);
\draw (0.13941938551030014, 0.5701299742670046)--(0.14134578000102743, 0.5706461478098811);
\draw (0.13993555972670652, 0.5692359255810526)--(0.14134578000102743, 0.5706461478098811);
\draw (0.14519857925922874, 0.5734665950518346)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14468240379114916, 0.5725725529155001)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14275600300245017, 0.5720563684642166)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14186195813901392, 0.5725725455067892)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14275600686683543, 0.5759091719821432)--(0.14327217841333484, 0.5739827677356176);
\draw (0.14378835655132133, 0.5759091654325256)--(0.14327217841333484, 0.5739827677356176);
\draw (0.1451985794955492, 0.5783517432219276)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14468240527914283, 0.5792457919078795)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14275600443324896, 0.5797619645916625)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14186195689990583, 0.5792457860736614)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14275600686683543, 0.5759091719821432)--(0.14327218227772015, 0.5778355712535441);
\draw (0.14378835655132133, 0.5759091654325256)--(0.14327218227772015, 0.5778355712535441);
\draw (0.1427560056277273, 0.5825824125490153)--(0.14134578535340642, 0.581172190320187);
\draw (0.14186196076429108, 0.5830985895915879)--(0.14134578535340642, 0.581172190320187);
\draw (0.13993555724849027, 0.5825824067147973)--(0.14134578535340642, 0.581172190320187);
\draw (0.13941938178041072, 0.5816883645784628)--(0.14134578535340642, 0.581172190320187);
\draw (0.14186195689990583, 0.5792457860736614)--(0.14134578535340642, 0.581172190320187);
\draw (0.14275600443324896, 0.5797619645916625)--(0.14134578535340642, 0.581172190320187);
\draw (0.13852534083855464, 0.5850249880038954)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13749298485609696, 0.5850249836451058)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13608276185467427, 0.5836147629907703)--(0.13800916270056818, 0.5830985903069873);
\draw (0.1360827619118691, 0.5825824058557038)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13941938178041072, 0.5816883645784628)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13993555724849027, 0.5825824067147973)--(0.13800916270056818, 0.5830985903069873);
\draw (0.13364018679237402, 0.5850249843605052)--(0.13415636736394698, 0.5830985894478938);
\draw (0.13274614198613266, 0.5845088042680111)--(0.13415636736394698, 0.5830985894478938);
\draw (0.13222996384814617, 0.5825824065711032)--(0.13415636736394698, 0.5830985894478938);
\draw (0.1327461443625243, 0.5816883687935583)--(0.13415636736394698, 0.5830985894478938);
\draw (0.1360827619118691, 0.5825824058557038)--(0.13415636736394698, 0.5830985894478938);
\draw (0.13608276185467427, 0.5836147629907703)--(0.13415636736394698, 0.5830985894478938);
\draw (0.1294095231304318, 0.5825824108580456)--(0.13081974357382523, 0.5811721843422748);
\draw (0.13030356930022405, 0.5830985901632932)--(0.13081974357382523, 0.5811721843422748);
\draw (0.13222996384814617, 0.5825824065711032)--(0.13081974357382523, 0.5811721843422748);
\draw (0.1327461443625243, 0.5816883687935583)--(0.13081974357382523, 0.5811721843422748);
\draw (0.13030356543583876, 0.5792457866453667)--(0.13081974357382523, 0.5811721843422748);
\draw (0.12940952057240254, 0.5797619636879392)--(0.13081974357382523, 0.5811721843422748);
\draw (0.1269669492500448, 0.5783517487959747)--(0.12889334516151782, 0.5778355644165383);
\draw (0.1269669479436888, 0.5773193924481548)--(0.12889334516151782, 0.5778355644165383);
\draw (0.12837716702353136, 0.5759091667196302)--(0.12889334516151782, 0.5778355644165383);
\draw (0.129409523005989, 0.5759091710784199)--(0.12889334516151782, 0.5778355644165383);
\draw (0.13030356543583876, 0.5792457866453667)--(0.12889334516151782, 0.5778355644165383);
\draw (0.12940952057240254, 0.5797619636879392)--(0.12889334516151782, 0.5778355644165383);
\draw (0.1269669440793035, 0.5734665889302283)--(0.12889334759510432, 0.5739827718070188);
\draw (0.1274831245936816, 0.5725725511526834)--(0.12889334759510432, 0.5739827718070188);
\draw (0.12940951914160373, 0.5720563675604933)--(0.12889334759510432, 0.5739827718070188);
\draw (0.13030356667494689, 0.5725725460784943)--(0.12889334759510432, 0.5739827718070188);
\draw (0.129409523005989, 0.5759091710784199)--(0.12889334759510432, 0.5739827718070188);
\draw (0.12837716702353136, 0.5759091667196302)--(0.12889334759510432, 0.5739827718070188);
\draw (0.2588190441664574, 0.5576775393186413)--(0.25830286904908795, 0.5596039310822667);
\draw (0.25971309442690227, 0.5581937162621493)--(0.25830286904908795, 0.5596039310822667);
\draw (0.2602292671106852, 0.5601201171080432)--(0.25830286904908795, 0.5596039310822667);
\draw (0.25971308386920533, 0.561014156460081)--(0.25830286904908795, 0.5596039310822667);
\draw (0.25637647450116585, 0.5601201146744568)--(0.25830286904908795, 0.5596039310822667);
\draw (0.25637646637705536, 0.5590877622628692)--(0.25830286904908795, 0.5596039310822667);
\draw (0.26304971191905224, 0.5601201104593614)--(0.26163949283920973, 0.5615303361878858);
\draw (0.2621556616586074, 0.5596039335158531)--(0.26163949283920973, 0.5615303361878858);
\draw (0.2602292671106852, 0.5601201171080432)--(0.26163949283920973, 0.5615303361878858);
\draw (0.25971308386920533, 0.561014156460081)--(0.26163949283920973, 0.5615303361878858);
\draw (0.26215566552299263, 0.5634567370337797)--(0.26163949283920973, 0.5615303361878858);
\draw (0.26304970765932706, 0.5629405615657002)--(0.26163949283920973, 0.5615303361878858);
\draw (0.26549228579943923, 0.5643507725214323)--(0.26356589125151714, 0.5648669561136223);
\draw (0.26549228301514266, 0.5653831312309916)--(0.26356589125151714, 0.5648669561136223);
\draw (0.26408206393530004, 0.5667933569595162)--(0.26356589125151714, 0.5648669561136223);
\draw (0.2630497052257406, 0.5667933541752195)--(0.26356589125151714, 0.5648669561136223);
\draw (0.26215566552299263, 0.5634567370337797)--(0.26356589125151714, 0.5648669561136223);
\draw (0.26304970765932706, 0.5629405615657002)--(0.26356589125151714, 0.5648669561136223);
\draw (0.2654922868795279, 0.5692359347489182)--(0.26356588881793064, 0.5687197487231417);
\draw (0.264976103638048, 0.570129974100956)--(0.26356588881793064, 0.5687197487231417);
\draw (0.2630497090901259, 0.5706461576931461)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26215566973808807, 0.5701299744516661)--(0.26356588881793064, 0.5687197487231417);
\draw (0.2630497052257406, 0.5667933541752195)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26408206393530004, 0.5667933569595162)--(0.26356588881793064, 0.5687197487231417);
\draw (0.26304970944083605, 0.5734665915931061)--(0.26163948371231155, 0.5720563725132635);
\draw (0.2635658926823159, 0.5725725522410681)--(0.26163948371231155, 0.5720563725132635);
\draw (0.2630497090901259, 0.5706461576931461)--(0.26163948371231155, 0.5720563725132635);
\draw (0.26215566973808807, 0.5701299744516661)--(0.26163948371231155, 0.5720563725132635);
\draw (0.25971308916438945, 0.5725725561054534)--(0.26163948371231155, 0.5720563725132635);
\draw (0.260229264632469, 0.5734665982417879)--(0.26163948371231155, 0.5720563725132635);
\draw (0.25881904737876515, 0.5759091654734929)--(0.25830286378657513, 0.5739827709255708);
\draw (0.25778669496717743, 0.5759091735976034)--(0.25830286378657513, 0.5739827709255708);
\draw (0.256376469238653, 0.5744989545177608)--(0.25830286378657513, 0.5739827709255708);
\draw (0.2563764720229496, 0.5734665958082015)--(0.25830286378657513, 0.5739827709255708);
\draw (0.25971308916438945, 0.5725725561054534)--(0.25830286378657513, 0.5739827709255708);
\draw (0.260229264632469, 0.5734665982417879)--(0.25830286378657513, 0.5739827709255708);
\draw (0.253933891449251, 0.5759091774619887)--(0.2544500711770557, 0.5739827684919843);
\draw (0.25303985209721314, 0.5753929942205088)--(0.2544500711770557, 0.5739827684919843);
\draw (0.2525236685050231, 0.5734665996725867)--(0.2544500711770557, 0.5739827684919843);
\draw (0.25303984544853125, 0.5725725494121418)--(0.2544500711770557, 0.5739827684919843);
\draw (0.2563764720229496, 0.5734665958082015)--(0.2544500711770557, 0.5739827684919843);
\draw (0.256376469238653, 0.5744989545177608)--(0.2544500711770557, 0.5739827684919843);
\draw (0.2497032283070914, 0.5734665891148898)--(0.25111345368490573, 0.5720563742947724);
\draw (0.24918705283901185, 0.5725725469785552)--(0.25111345368490573, 0.5720563742947724);
\draw (0.24970322795638128, 0.5706461552149298)--(0.25111345368490573, 0.5720563742947724);
\draw (0.2505972700927157, 0.5701299797468502)--(0.25111345368490573, 0.5720563742947724);
\draw (0.25303984544853125, 0.5725725494121418)--(0.25111345368490573, 0.5720563742947724);
\draw (0.2525236685050231, 0.5734665996725867)--(0.25111345368490573, 0.5720563742947724);
\draw (0.24726065442670445, 0.5692359270528189)--(0.24918705527259835, 0.568719754369036);
\draw (0.24726064630259398, 0.5682035746412312)--(0.24918705527259835, 0.568719754369036);
\draw (0.2486708716804083, 0.5667933598211139)--(0.24918705527259835, 0.568719754369036);
\draw (0.24970322409199597, 0.5667933516970033)--(0.24918705527259835, 0.568719754369036);
\draw (0.2505972700927157, 0.5701299797468502)--(0.24918705527259835, 0.568719754369036);
\draw (0.24970322795638128, 0.5706461552149298)--(0.24918705527259835, 0.568719754369036);
\draw (0.24726064873618045, 0.5643507820317117)--(0.24918705140821304, 0.5648669508511094);
\draw (0.24726065686029092, 0.5653831344432995)--(0.24918705140821304, 0.5648669508511094);
\draw (0.2486708716804083, 0.5667933598211139)--(0.24918705140821304, 0.5648669508511094);
\draw (0.24970322409199597, 0.5667933516970033)--(0.24918705140821304, 0.5648669508511094);
\draw (0.2505972767860274, 0.5634567360309921)--(0.24918705140821304, 0.5648669508511094);
\draw (0.24970322652558244, 0.5629405590874839)--(0.24918705140821304, 0.5648669508511094);
\draw (0.24970323078530762, 0.5601201079811451)--(0.25111344560542503, 0.5615303333589595);
\draw (0.2505972729216421, 0.5596039325130656)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25252367098323936, 0.560120118538842)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25303984645131894, 0.5610141606751765)--(0.25111344560542503, 0.5615303333589595);
\draw (0.2505972767860274, 0.5634567360309921)--(0.25111344560542503, 0.5615303333589595);
\draw (0.24970322652558244, 0.5629405590874839)--(0.25111344560542503, 0.5615303333589595);
\draw (0.25393389284737855, 0.5576775341007582)--(0.25445006553116145, 0.5596039349466521);
\draw (0.254966251556938, 0.5576775368850547)--(0.25445006553116145, 0.5596039349466521);
\draw (0.25637646637705536, 0.5590877622628692)--(0.25445006553116145, 0.5596039349466521);
\draw (0.25637647450116585, 0.5601201146744568)--(0.25445006553116145, 0.5596039349466521);
\draw (0.25303984645131894, 0.5610141606751765)--(0.25445006553116145, 0.5596039349466521);
\draw (0.25252367098323936, 0.560120118538842)--(0.25445006553116145, 0.5596039349466521);
\draw (0.27883876171530075, 0.5692359263187273)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2779447286612347, 0.5687197539856546)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2760183278153408, 0.5692359266694375)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2755021508718327, 0.5701299769298824)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2779447262276482, 0.5725725465951739)--(0.27742854263545824, 0.5706461520472519);
\draw (0.2788387683639827, 0.5720563711270944)--(0.27742854263545824, 0.5706461520472519);
\draw (0.274608104871113, 0.5667933488800354)--(0.27409192514330827, 0.5687197578500398);
\draw (0.2755021442231508, 0.5673095321215154)--(0.27409192514330827, 0.5687197578500398);
\draw (0.2760183278153408, 0.5692359266694375)--(0.27409192514330827, 0.5687197578500398);
\draw (0.2755021508718327, 0.5701299769298824)--(0.27409192514330827, 0.5687197578500398);
\draw (0.27216552429741436, 0.5692359305338227)--(0.27409192514330827, 0.5687197578500398);
\draw (0.27216552708171093, 0.5682035718242633)--(0.27409192514330827, 0.5687197578500398);
\draw (0.2697229489415988, 0.5667933608685312)--(0.27023913253378884, 0.5687197554164534);
\draw (0.2688289068052644, 0.5673095363366107)--(0.27023913253378884, 0.5687197554164534);
\draw (0.26831273168789493, 0.5692359281002364)--(0.27023913253378884, 0.5687197554164534);
\draw (0.2688289071559745, 0.5701299702365707)--(0.27023913253378884, 0.5687197554164534);
\draw (0.27216552429741436, 0.5692359305338227)--(0.27023913253378884, 0.5687197554164534);
\draw (0.27216552708171093, 0.5682035718242633)--(0.27023913253378884, 0.5687197554164534);
\draw (0.2654922868795279, 0.5692359347489182)--(0.26690251260805237, 0.5706461538287607);
\draw (0.264976103638048, 0.570129974100956)--(0.26690251260805237, 0.5706461538287607);
\draw (0.26549228723023804, 0.5720563686488782)--(0.26690251260805237, 0.5706461538287607);
\draw (0.2663863265822759, 0.5725725518903579)--(0.26690251260805237, 0.5706461538287607);
\draw (0.2688289071559745, 0.5701299702365707)--(0.26690251260805237, 0.5706461538287607);
\draw (0.26831273168789493, 0.5692359281002364)--(0.26690251260805237, 0.5706461538287607);
\draw (0.26304970944083605, 0.5734665915931061)--(0.26497610750243333, 0.5739827776188825);
\draw (0.2635658926823159, 0.5725725522410681)--(0.26497610750243333, 0.5739827776188825);
\draw (0.26549228723023804, 0.5720563686488782)--(0.26497610750243333, 0.5739827776188825);
\draw (0.2663863265822759, 0.5725725518903579)--(0.26497610750243333, 0.5739827776188825);
\draw (0.26549229109462336, 0.5759091721668046)--(0.26497610750243333, 0.5739827776188825);
\draw (0.2644599323850639, 0.575909169382508)--(0.26497610750243333, 0.5739827776188825);
\draw (0.26304970422295293, 0.5783517429121848)--(0.26497610506884683, 0.5778355702284019);
\draw (0.26356588598900427, 0.5792457959569264)--(0.26497610506884683, 0.5778355702284019);
\draw (0.26549228866103686, 0.579761964776324)--(0.26497610506884683, 0.5778355702284019);
\draw (0.2663863307973713, 0.5792457893082446)--(0.26497610506884683, 0.5778355702284019);
\draw (0.26549229109462336, 0.5759091721668046)--(0.26497610506884683, 0.5778355702284019);
\draw (0.2644599323850639, 0.575909169382508)--(0.26497610506884683, 0.5778355702284019);
\draw (0.2654922844013117, 0.5825824158826628)--(0.26690250348115424, 0.5811721901541385);
\draw (0.26638632836378484, 0.5830985819177639)--(0.26690250348115424, 0.5811721901541385);
\draw (0.2683127292096787, 0.582582409233981)--(0.26690250348115424, 0.5811721901541385);
\draw (0.26882890615318683, 0.581688358973536)--(0.26690250348115424, 0.5811721901541385);
\draw (0.2663863307973713, 0.5792457893082446)--(0.26690250348115424, 0.5811721901541385);
\draw (0.26549228866103686, 0.579761964776324)--(0.26690250348115424, 0.5811721901541385);
\draw (0.26972295215390657, 0.585024987023383)--(0.2702391209733042, 0.5830985843513503);
\draw (0.27075530456549424, 0.5850249788992725)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2721655299433086, 0.5836147640791551)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2721655218191981, 0.5825824116675673)--(0.2702391209733042, 0.5830985843513503);
\draw (0.26882890615318683, 0.581688358973536)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2683127292096787, 0.582582409233981)--(0.2702391209733042, 0.5830985843513503);
\draw (0.2746081034729854, 0.585024992241266)--(0.2740919244912307, 0.5830985804869651);
\draw (0.27550214560931985, 0.5845088167731864)--(0.2740919244912307, 0.5830985804869651);
\draw (0.27601832533712456, 0.582582407803182)--(0.2740919244912307, 0.5830985804869651);
\draw (0.27550214986904503, 0.5816883656668477)--(0.2740919244912307, 0.5830985804869651);
\draw (0.2721655218191981, 0.5825824116675673)--(0.2740919244912307, 0.5830985804869651);
\draw (0.2721655299433086, 0.5836147640791551)--(0.2740919244912307, 0.5830985804869651);
\draw (0.2788387655350563, 0.582582418360879)--(0.2774285444169672, 0.5811721820746576);
\draw (0.2779447233987219, 0.5830985938289586)--(0.2774285444169672, 0.5811721820746576);
\draw (0.27601832533712456, 0.582582407803182)--(0.2774285444169672, 0.5811721820746576);
\draw (0.27550214986904503, 0.5816883656668477)--(0.2774285444169672, 0.5811721820746576);
\draw (0.2779447195343366, 0.5792457903110321)--(0.2774285444169672, 0.5811721820746576);
\draw (0.2788387697947815, 0.5797619672545402)--(0.2774285444169672, 0.5811721820746576);
\draw (0.2812813475841835, 0.5783517443103123)--(0.27935493861417915, 0.5778355645825077);
\draw (0.28128133946007305, 0.5773193918987247)--(0.27935493861417915, 0.5778355645825077);
\draw (0.2798711246399556, 0.5759091665209104)--(0.27935493861417915, 0.5778355645825077);
\draw (0.2788387659303962, 0.5759091637366138)--(0.27935493861417915, 0.5778355645825077);
\draw (0.2779447195343366, 0.5792457903110321)--(0.27935493861417915, 0.5778355645825077);
\draw (0.2788387697947815, 0.5797619672545402)--(0.27935493861417915, 0.5778355645825077);
\draw (0.2812813418936595, 0.5734665992892053)--(0.27935494104776565, 0.5739827719729882);
\draw (0.28076516012760816, 0.5725725462444637)--(0.27935494104776565, 0.5739827719729882);
\draw (0.2788387683639827, 0.5720563711270944)--(0.27935494104776565, 0.5739827719729882);
\draw (0.2779447262276482, 0.5725725465951739)--(0.27935494104776565, 0.5739827719729882);
\draw (0.2788387659303962, 0.5759091637366138)--(0.27935494104776565, 0.5739827719729882);
\draw (0.2798711246399556, 0.5759091665209104)--(0.27935494104776565, 0.5739827719729882);
\draw (0.290397158487117, 0.5892556567815531)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2903971634622416, 0.5902880037389373)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2889869412334131, 0.5916982240132582)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2879545856728396, 0.5916982266831652)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2870605428211057, 0.5883616040875217)--(0.2884707576412231, 0.5897718294653361);
\draw (0.2879545849574402, 0.5878454286194422)--(0.2884707576412231, 0.5897718294653361);
\draw (0.290397164177641, 0.5941408018026602)--(0.28847075835662256, 0.5936246275290591);
\draw (0.29039715605353056, 0.5931084493910725)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2889869412334131, 0.5916982240132582)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2879545856728396, 0.5916982266831652)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2870605361277941, 0.59503484780338)--(0.28847075835662256, 0.5936246275290591);
\draw (0.287954586388239, 0.595551024746888)--(0.28847075835662256, 0.5936246275290591);
\draw (0.2879545789795279, 0.5983714703990233)--(0.28654436415941054, 0.5969612450212091);
\draw (0.2870605368431935, 0.5988876458671029)--(0.28654436415941054, 0.5969612450212091);
\draw (0.28513414193058206, 0.5983714652955299)--(0.28654436415941054, 0.5969612450212091);
\draw (0.28461796646250254, 0.5974774231591955)--(0.28654436415941054, 0.5969612450212091);
\draw (0.2870605361277941, 0.59503484780338)--(0.28654436415941054, 0.5969612450212091);
\draw (0.287954586388239, 0.595551024746888)--(0.28654436415941054, 0.5969612450212091);
\draw (0.283723916917457, 0.6008140442794103)--(0.28320774423367406, 0.5988876434335164);
\draw (0.28269156135688345, 0.6008140469493173)--(0.28320774423367406, 0.5988876434335164);
\draw (0.28128134653676606, 0.599403821571503)--(0.28320774423367406, 0.5988876434335164);
\draw (0.2812813384126556, 0.5983714691599151)--(0.28320774423367406, 0.5988876434335164);
\draw (0.28461796646250254, 0.5974774231591955)--(0.28320774423367406, 0.5988876434335164);
\draw (0.28513414193058206, 0.5983714652955299)--(0.28320774423367406, 0.5988876434335164);
\draw (0.2788387687473641, 0.6008140445157308)--(0.2793549407157476, 0.5988876472979017);
\draw (0.27987112430793765, 0.6008140418458239)--(0.2793549407157476, 0.5988876472979017);
\draw (0.28128134653676606, 0.599403821571503)--(0.2793549407157476, 0.5988876472979017);
\draw (0.2812813384126556, 0.5983714691599151)--(0.2793549407157476, 0.5988876472979017);
\draw (0.27794472589563024, 0.5974774219200873)--(0.2793549407157476, 0.5988876472979017);
\draw (0.2774285458031362, 0.5983714667263287)--(0.2793549407157476, 0.5988876472979017);
\draw (0.2746081009947692, 0.5983714733750106)--(0.27601832007461174, 0.5969612476464863);
\draw (0.27409191922871784, 0.5974774203302691)--(0.27601832007461174, 0.5969612476464863);
\draw (0.27460810525449436, 0.5955510222686718)--(0.27601832007461174, 0.5969612476464863);
\draw (0.2755021473908288, 0.5950348468005924)--(0.27601832007461174, 0.5969612476464863);
\draw (0.27794472589563024, 0.5974774219200873)--(0.27601832007461174, 0.5969612476464863);
\draw (0.2774285458031362, 0.5983714667263287)--(0.27601832007461174, 0.5969612476464863);
\draw (0.27216552081641043, 0.5941408004045327)--(0.27409192166230434, 0.5936246277207498);
\draw (0.2721655298986788, 0.5931084526033803)--(0.27409192166230434, 0.5936246277207498);
\draw (0.2735757489785214, 0.5916982268748558)--(0.27409192166230434, 0.5936246277207498);
\draw (0.27460810768808086, 0.5916982296591524)--(0.27409192166230434, 0.5936246277207498);
\draw (0.2755021473908288, 0.5950348468005924)--(0.27409192166230434, 0.5936246277207498);
\draw (0.27460810525449436, 0.5955510222686718)--(0.27409192166230434, 0.5936246277207498);
\draw (0.27216552603429356, 0.5892556490854539)--(0.27409192409589084, 0.5897718351112303);
\draw (0.2726817092757734, 0.588361609733416)--(0.27409192409589084, 0.5897718351112303);
\draw (0.27460810382369555, 0.587845426141226)--(0.27409192409589084, 0.5897718351112303);
\draw (0.27550214317573335, 0.5883616093827058)--(0.27409192409589084, 0.5897718351112303);
\draw (0.27460810768808086, 0.5916982296591524)--(0.27409192409589084, 0.5897718351112303);
\draw (0.2735757489785214, 0.5916982268748558)--(0.27409192409589084, 0.5897718351112303);
\draw (0.2746081034729854, 0.585024992241266)--(0.27601832920150987, 0.5864352113211085);
\draw (0.27550214560931985, 0.5845088167731864)--(0.27601832920150987, 0.5864352113211085);
\draw (0.27742854828135244, 0.5850249855925841)--(0.27601832920150987, 0.5864352113211085);
\draw (0.277944723749432, 0.5859190277289186)--(0.27601832920150987, 0.5864352113211085);
\draw (0.27550214317573335, 0.5883616093827058)--(0.27601832920150987, 0.5864352113211085);
\draw (0.27460810382369555, 0.587845426141226)--(0.27601832920150987, 0.5864352113211085);
\draw (0.2788387655350563, 0.582582418360879)--(0.27935494912724634, 0.5845088129088012);
\draw (0.2779447233987219, 0.5830985938289586)--(0.27935494912724634, 0.5845088129088012);
\draw (0.27742854828135244, 0.5850249855925841)--(0.27935494912724634, 0.5845088129088012);
\draw (0.277944723749432, 0.5859190277289186)--(0.27935494912724634, 0.5845088129088012);
\draw (0.28128134089087187, 0.5850249880261705)--(0.27935494912724634, 0.5845088129088012);
\draw (0.28128134367516844, 0.5839926293166111)--(0.27935494912724634, 0.5845088129088012);
\draw (0.2837239214645705, 0.5825824063723832)--(0.2832077417367658, 0.5845088153423876);
\draw (0.2846179608166083, 0.5830985896138632)--(0.2832077417367658, 0.5845088153423876);
\draw (0.2851341444087983, 0.5850249841617853)--(0.2832077417367658, 0.5845088153423876);
\draw (0.2846179674652902, 0.5859190344222303)--(0.2832077417367658, 0.5845088153423876);
\draw (0.28128134089087187, 0.5850249880261705)--(0.2832077417367658, 0.5845088153423876);
\draw (0.28128134367516844, 0.5839926293166111)--(0.2832077417367658, 0.5845088153423876);
\draw (0.28795457830875826, 0.5850249838110751)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2884707600748096, 0.5859190368558167)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2879545849574402, 0.5878454286194422)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2870605428211057, 0.5883616040875217)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2846179674652902, 0.5859190344222303)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2851341444087983, 0.5850249841617853)--(0.2865443592289157, 0.5864352095395997);
\draw (0.2903971564815417, 0.6123724342554837)--(0.28847076471791616, 0.6118562591381143);
\draw (0.28988097953803355, 0.6132664845159286)--(0.28847076471791616, 0.6118562591381143);
\draw (0.2879545786921397, 0.6137826571997116)--(0.28847076471791616, 0.6118562591381143);
\draw (0.2870605424890877, 0.6132664794124352)--(0.28847076471791616, 0.6118562591381143);
\draw (0.28795458112572614, 0.6099298645901922)--(0.28847076471791616, 0.6118562591381143);
\draw (0.2889869366862997, 0.6099298619202853)--(0.28847076471791616, 0.6118562591381143);
\draw (0.2879545853408216, 0.6166031020080787)--(0.2865443596122971, 0.615192882928236);
\draw (0.28847076543331557, 0.6157090572018372)--(0.2865443596122971, 0.615192882928236);
\draw (0.2879545786921397, 0.6137826571997116)--(0.2865443596122971, 0.615192882928236);
\draw (0.2870605424890877, 0.6132664794124352)--(0.2865443596122971, 0.615192882928236);
\draw (0.2846179587664032, 0.6157090556120189)--(0.2865443596122971, 0.615192882928236);
\draw (0.28513413738346866, 0.616603103202557)--(0.2865443596122971, 0.615192882928236);
\draw (0.2837239232787507, 0.6190456758884656)--(0.28320773968656066, 0.6171192813405435);
\draw (0.2826915677181771, 0.6190456785583724)--(0.28320773968656066, 0.6171192813405435);
\draw (0.28128133884066675, 0.6176354540243263)--(0.28320773968656066, 0.6171192813405435);
\draw (0.2812813447739492, 0.6166031007689705)--(0.28320773968656066, 0.6171192813405435);
\draw (0.2846179587664032, 0.6157090556120189)--(0.28320773968656066, 0.6171192813405435);
\draw (0.28513413738346866, 0.616603103202557)--(0.28320773968656066, 0.6171192813405435);
\draw (0.27883876105126476, 0.6190456769685542)--(0.2793549470770412, 0.617119278906957);
\draw (0.2779447248482128, 0.618529499181278)--(0.2793549470770412, 0.617119278906957);
\draw (0.2774285412560228, 0.6166031046333558)--(0.2793549470770412, 0.617119278906957);
\draw (0.2779447213485168, 0.6157090598271144)--(0.2793549470770412, 0.617119278906957);
\draw (0.2812813447739492, 0.6166031007689705)--(0.2793549470770412, 0.617119278906957);
\draw (0.28128133884066675, 0.6176354540243263)--(0.2793549470770412, 0.617119278906957);
\draw (0.27460810420707693, 0.6166030995298624)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2755021435591148, 0.6171192827713423)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2774285412560228, 0.6166031046333558)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2779447213485168, 0.6157090598271144)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2755021428437154, 0.6132664847076192)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2746081007073809, 0.6137826601756988)--(0.2760183264359054, 0.6151928792555414);
\draw (0.2721655271777041, 0.6123724320135879)--(0.274091928023598, 0.611856259329805);
\draw (0.2721655222025795, 0.6113400850562037)--(0.274091928023598, 0.611856259329805);
\draw (0.273575744431408, 0.6099298647818829)--(0.274091928023598, 0.611856259329805);
\draw (0.2746080999919815, 0.609929862111976)--(0.274091928023598, 0.611856259329805);
\draw (0.2755021428437154, 0.6132664847076192)--(0.274091928023598, 0.611856259329805);
\draw (0.2746081007073809, 0.6137826601756988)--(0.274091928023598, 0.611856259329805);
\draw (0.2721655214871801, 0.6074872869924808)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2726817015796741, 0.6065932421862394)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2746080992765821, 0.6060770640482529)--(0.2740919273081986, 0.6080034612660821);
\draw (0.275502149537027, 0.6065932409917612)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2746080999919815, 0.609929862111976)--(0.2740919273081986, 0.6080034612660821);
\draw (0.273575744431408, 0.6099298647818829)--(0.2740919273081986, 0.6080034612660821);
\draw (0.2746081066852932, 0.6032566183961177)--(0.27601832150541056, 0.6046668437739321);
\draw (0.2755021488216276, 0.6027404429280382)--(0.27601832150541056, 0.6046668437739321);
\draw (0.277428543734239, 0.6032566234996111)--(0.27601832150541056, 0.6046668437739321);
\draw (0.27794471920231856, 0.6041506656359455)--(0.27601832150541056, 0.6046668437739321);
\draw (0.275502149537027, 0.6065932409917612)--(0.27601832150541056, 0.6046668437739321);
\draw (0.2746080992765821, 0.6060770640482529)--(0.27601832150541056, 0.6046668437739321);
\draw (0.2788387687473641, 0.6008140445157308)--(0.279354941431147, 0.6027404453616247);
\draw (0.27987112430793765, 0.6008140418458239)--(0.279354941431147, 0.6027404453616247);
\draw (0.28128133912805503, 0.6022242672236382)--(0.279354941431147, 0.6027404453616247);
\draw (0.28128134725216547, 0.6032566196352258)--(0.279354941431147, 0.6027404453616247);
\draw (0.27794471920231856, 0.6041506656359455)--(0.279354941431147, 0.6027404453616247);
\draw (0.277428543734239, 0.6032566234996111)--(0.279354941431147, 0.6027404453616247);
\draw (0.283723916917457, 0.6008140442794103)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28269156135688345, 0.6008140469493173)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28128133912805503, 0.6022242672236382)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28128134725216547, 0.6032566196352258)--(0.2832077449490735, 0.6027404414972394);
\draw (0.28461795976919085, 0.6041506668750536)--(0.2832077449490735, 0.6027404414972394);
\draw (0.2851341398616849, 0.6032566220688124)--(0.2832077449490735, 0.6027404414972394);
\draw (0.2879545846700519, 0.6032566154201304)--(0.28654436559020935, 0.6046668411486549);
\draw (0.28847076328711735, 0.6041506630106683)--(0.28654436559020935, 0.6046668411486549);
\draw (0.28795458041032673, 0.6060770665264692)--(0.28654436559020935, 0.6046668411486549);
\draw (0.2870605382739923, 0.6065932419945488)--(0.28654436559020935, 0.6046668411486549);
\draw (0.28461795976919085, 0.6041506668750536)--(0.28654436559020935, 0.6046668411486549);
\draw (0.2851341398616849, 0.6032566220688124)--(0.28654436559020935, 0.6046668411486549);
\draw (0.29039716169942476, 0.6074872829364049)--(0.28847076400251676, 0.6080034610743913);
\draw (0.2903971589151282, 0.6085196416459644)--(0.28847076400251676, 0.6080034610743913);
\draw (0.2889869366862997, 0.6099298619202853)--(0.28847076400251676, 0.6080034610743913);
\draw (0.28795458112572614, 0.6099298645901922)--(0.28847076400251676, 0.6080034610743913);
\draw (0.2870605382739923, 0.6065932419945488)--(0.28847076400251676, 0.6080034610743913);
\draw (0.28795458041032673, 0.6060770665264692)--(0.28847076400251676, 0.6080034610743913);
\draw (0.2788387726304415, 0.6323921572585307)--(0.277428546901917, 0.6309819381786881);
\draw (0.2793549418145284, 0.6314981187502611)--(0.277428546901917, 0.6309819381786881);
\draw (0.27883876913074546, 0.6295717179043672)--(0.277428546901917, 0.6309819381786881);
\draw (0.27794471887030053, 0.629055540960859)--(0.277428546901917, 0.6309819381786881);
\draw (0.275502149205009, 0.6314981163166746)--(0.277428546901917, 0.6309819381786881);
\draw (0.27601832467308857, 0.632392158453009)--(0.277428546901917, 0.6309819381786881);
\draw (0.2812813469201475, 0.6281614949601393)--(0.279354941099129, 0.6276453206865381);
\draw (0.28076516682765346, 0.6290555397663806)--(0.279354941099129, 0.6276453206865381);
\draw (0.27883876913074546, 0.6295717179043672)--(0.279354941099129, 0.6276453206865381);
\draw (0.27794471887030053, 0.629055540960859)--(0.279354941099129, 0.6276453206865381);
\draw (0.27883876841534605, 0.6257189198406442)--(0.279354941099129, 0.6276453206865381);
\draw (0.2798711239759196, 0.6257189171707374)--(0.279354941099129, 0.6276453206865381);
\draw (0.2812813380806376, 0.6232763444848286)--(0.2793549403837296, 0.6237925226228151);
\draw (0.280765162612558, 0.6223823023484942)--(0.2793549403837296, 0.6237925226228151);
\draw (0.27883876769994664, 0.6218661217769212)--(0.2793549403837296, 0.6237925226228151);
\draw (0.2779447255636122, 0.6223822972450008)--(0.2793549403837296, 0.6237925226228151);
\draw (0.27883876841534605, 0.6257189198406442)--(0.2793549403837296, 0.6237925226228151);
\draw (0.2798711239759196, 0.6257189171707374)--(0.2793549403837296, 0.6237925226228151);
\draw (0.27883876105126476, 0.6190456769685542)--(0.2774285419714222, 0.6204559026970786);
\draw (0.2779447248482128, 0.618529499181278)--(0.2774285419714222, 0.6204559026970786);
\draw (0.2760183271513048, 0.6190456773192643)--(0.2774285419714222, 0.6204559026970786);
\draw (0.27550214705881076, 0.6199397221255057)--(0.2774285419714222, 0.6204559026970786);
\draw (0.2779447255636122, 0.6223822972450008)--(0.2774285419714222, 0.6204559026970786);
\draw (0.27883876769994664, 0.6218661217769212)--(0.2774285419714222, 0.6204559026970786);
\draw (0.27460810420707693, 0.6166030995298624)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2755021435591148, 0.6171192827713423)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2760183271513048, 0.6190456773192643)--(0.2740919213302863, 0.6185295030456632);
\draw (0.27550214705881076, 0.6199397221255057)--(0.2740919213302863, 0.6185295030456632);
\draw (0.2721655236333783, 0.6190456811836497)--(0.2740919213302863, 0.6185295030456632);
\draw (0.27216552641767494, 0.6180133224740902)--(0.2740919213302863, 0.6185295030456632);
\draw (0.269722956036984, 0.6166030997661828)--(0.2702391287207669, 0.6185295006120767);
\draw (0.26882890299224244, 0.6171192815322342)--(0.2702391287207669, 0.6185295006120767);
\draw (0.2683127310238589, 0.6190456787500632)--(0.2702391287207669, 0.6185295006120767);
\draw (0.26882890649193847, 0.6199397208863977)--(0.2702391287207669, 0.6185295006120767);
\draw (0.2721655236333783, 0.6190456811836497)--(0.2702391287207669, 0.6185295006120767);
\draw (0.27216552641767494, 0.6180133224740902)--(0.2702391287207669, 0.6185295006120767);
\draw (0.265492283066506, 0.6190456799445415)--(0.26690250879503047, 0.620455899024384);
\draw (0.2649761138824191, 0.6199397184528112)--(0.26690250879503047, 0.620455899024384);
\draw (0.265492286566202, 0.6218661192987051)--(0.26690250879503047, 0.620455899024384);
\draw (0.2663863368266469, 0.6223822962422132)--(0.26690250879503047, 0.620455899024384);
\draw (0.26882890649193847, 0.6199397208863977)--(0.26690250879503047, 0.620455899024384);
\draw (0.2683127310238589, 0.6190456787500632)--(0.26690250879503047, 0.620455899024384);
\draw (0.2630497087768, 0.6232763422429328)--(0.2649761145978185, 0.6237925165165341);
\draw (0.26304971690091045, 0.6243086946545207)--(0.2649761145978185, 0.6237925165165341);
\draw (0.26445993172102783, 0.6257189200323349)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2654922872816014, 0.625718917362428)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2663863368266469, 0.6223822962422132)--(0.2649761145978185, 0.6237925165165341);
\draw (0.265492286566202, 0.6218661192987051)--(0.2649761145978185, 0.6237925165165341);
\draw (0.2630497067079028, 0.6281614990162152)--(0.2649761153132179, 0.627645314580257);
\draw (0.26356588217598237, 0.6290555411525498)--(0.2649761153132179, 0.627645314580257);
\draw (0.2654922879970008, 0.6295717154261509)--(0.2649761153132179, 0.627645314580257);
\draw (0.2663863301333353, 0.6290555399580713)--(0.2649761153132179, 0.627645314580257);
\draw (0.2654922872816014, 0.625718917362428)--(0.2649761153132179, 0.627645314580257);
\draw (0.26445993172102783, 0.6257189200323349)--(0.2649761153132179, 0.627645314580257);
\draw (0.2654922805882898, 0.6323921610782861)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2649761051202102, 0.6314981189419517)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2654922879970008, 0.6295717154261509)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2663863301333353, 0.6290555399580713)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2688289086381367, 0.6314981150775665)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2683127285456427, 0.6323921598838078)--(0.2669025137255253, 0.6309819345059935);
\draw (0.2697229514898705, 0.6348347376732097)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2707553070504441, 0.634834735003303)--(0.2702391343666612, 0.6329083341574091);
\draw (0.27216552927927257, 0.633424514728982)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2721655320635692, 0.6323921560194226)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2688289086381367, 0.6314981150775665)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2683127285456427, 0.6323921598838078)--(0.2702391343666612, 0.6329083341574091);
\draw (0.2746080996599635, 0.6348347374368895)--(0.27409192697618057, 0.6329083365909955);
\draw (0.275502152704705, 0.6343185556708381)--(0.27409192697618057, 0.6329083365909955);
\draw (0.27601832467308857, 0.632392158453009)--(0.27409192697618057, 0.6329083365909955);
\draw (0.275502149205009, 0.6314981163166746)--(0.27409192697618057, 0.6329083365909955);
\draw (0.2721655320635692, 0.6323921560194226)--(0.27409192697618057, 0.6329083365909955);
\draw (0.27216552927927257, 0.633424514728982)--(0.27409192697618057, 0.6329083365909955);
\draw (0.2588190421676157, 0.643950554030347)--(0.25830286948383274, 0.642024153184453);
\draw (0.25778669206124566, 0.643950553551268)--(0.25830286948383274, 0.642024153184453);
\draw (0.25637647178692474, 0.6425403313224395)--(0.25830286948383274, 0.642024153184453);
\draw (0.2563764691170178, 0.6415079757618659)--(0.25830286948383274, 0.642024153184453);
\draw (0.25971309171266116, 0.6406139329101321)--(0.25830286948383274, 0.642024153184453);
\draw (0.26022926718074074, 0.6415079750464665)--(0.25830286948383274, 0.642024153184453);
\draw (0.2539338939975227, 0.6439505542666673)--(0.2544500714201098, 0.6420241538998523);
\draw (0.25496624955809627, 0.6439505515967605)--(0.2544500714201098, 0.6420241538998523);
\draw (0.25637647178692474, 0.6425403313224395)--(0.2544500714201098, 0.6420241538998523);
\draw (0.2563764691170178, 0.6415079757618659)--(0.2544500714201098, 0.6420241538998523);
\draw (0.25303985114578886, 0.640613931671024)--(0.2544500714201098, 0.6420241538998523);
\draw (0.2525236710532949, 0.6415079764772653)--(0.2544500714201098, 0.6420241538998523);
\draw (0.24970322855014548, 0.6415079745227579)--(0.2511134507789739, 0.640097754248437);
\draw (0.2491870530820659, 0.6406139323864233)--(0.2511134507789739, 0.640097754248437);
\draw (0.24970323050465298, 0.6386875320196084)--(0.2511134507789739, 0.640097754248437);
\draw (0.2505972726409874, 0.6381713565515288)--(0.2511134507789739, 0.640097754248437);
\draw (0.25303985114578886, 0.640613931671024)--(0.2511134507789739, 0.640097754248437);
\draw (0.2525236710532949, 0.6415079764772653)--(0.2511134507789739, 0.640097754248437);
\draw (0.24726065152077262, 0.6372773070064833)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24726065199985156, 0.6362449569001134)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24867087422868003, 0.6348347366257924)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24970322978925358, 0.6348347339558855)--(0.2491870523666665, 0.6367611343227004);
\draw (0.2505972726409874, 0.6381713565515288)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24970323050465298, 0.6386875320196084)--(0.2491870523666665, 0.6367611343227004);
\draw (0.24726065128445218, 0.6323921588363903)--(0.2491870516512671, 0.6329083362589775);
\draw (0.2472606539543591, 0.6334245143969639)--(0.2491870516512671, 0.6329083362589775);
\draw (0.24867087422868003, 0.6348347366257924)--(0.2491870516512671, 0.6329083362589775);
\draw (0.24970322978925358, 0.6348347339558855)--(0.2491870516512671, 0.6329083362589775);
\draw (0.25059727388009556, 0.6314981159846565)--(0.2491870516512671, 0.6329083362589775);
\draw (0.2497032290738542, 0.6309819358921626)--(0.2491870516512671, 0.6329083362589775);
\draw (0.24970322557415817, 0.628161496537999)--(0.25111345130268264, 0.6295717156178415);
\draw (0.2505972786188997, 0.6276453147719476)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25252367353151106, 0.6281614953435207)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25303984899959064, 0.6290555374798552)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25059727388009556, 0.6314981159846565)--(0.25111345130268264, 0.6295717156178415);
\draw (0.2497032290738542, 0.6309819358921626)--(0.25111345130268264, 0.6295717156178415);
\draw (0.25393389854463616, 0.6257189163596403)--(0.2544500712284191, 0.6276453172055342);
\draw (0.2549662431968026, 0.6257189199877051)--(0.2544500712284191, 0.6276453172055342);
\draw (0.25637646892532706, 0.6271291390675477)--(0.2544500712284191, 0.6276453172055342);
\draw (0.2563764661410305, 0.6281614977771072)--(0.2544500712284191, 0.6276453172055342);
\draw (0.25303984899959064, 0.6290555374798552)--(0.2544500712284191, 0.6276453172055342);
\draw (0.25252367353151106, 0.6281614953435207)--(0.2544500712284191, 0.6276453172055342);
\draw (0.2588190467147291, 0.6257189161233199)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2597130860667669, 0.6262350993647998)--(0.2583028638379385, 0.6276453196391207);
\draw (0.26022926965895693, 0.6281614939127218)--(0.2583028638379385, 0.6276453196391207);
\draw (0.25971308956646294, 0.6290555387189632)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2563764661410305, 0.6281614977771072)--(0.2583028638379385, 0.6276453196391207);
\draw (0.25637646892532706, 0.6271291390675477)--(0.2583028638379385, 0.6276453196391207);
\draw (0.2630497067079028, 0.6281614990162152)--(0.26163948447907437, 0.6295717192905361);
\draw (0.26356588217598237, 0.6290555411525498)--(0.26163948447907437, 0.6295717192905361);
\draw (0.2630497102075988, 0.6309819383703787)--(0.26163948447907437, 0.6295717192905361);
\draw (0.2621556680712644, 0.6314981138384583)--(0.26163948447907437, 0.6295717192905361);
\draw (0.25971308956646294, 0.6290555387189632)--(0.26163948447907437, 0.6295717192905361);
\draw (0.26022926965895693, 0.6281614939127218)--(0.26163948447907437, 0.6295717192905361);
\draw (0.2654922805882898, 0.6323921610782861)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2649761051202102, 0.6314981189419517)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2630497102075988, 0.6309819383703787)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2621556680712644, 0.6314981138384583)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2630497109229982, 0.6348347364341017)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2640820664835718, 0.6348347337641949)--(0.2635658828913818, 0.6329083392162727);
\draw (0.2654922894277996, 0.6372773115535968)--(0.2635658836067812, 0.6367611372799956);
\draw (0.26497610933530563, 0.6381713563598381)--(0.2635658836067812, 0.6367611372799956);
\draw (0.26304971163839763, 0.6386875344978247)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2621556613779527, 0.6381713575543165)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2630497109229982, 0.6348347364341017)--(0.2635658836067812, 0.6367611372799956);
\draw (0.2640820664835718, 0.6348347337641949)--(0.2635658836067812, 0.6367611372799956);
\draw (0.26304971513809366, 0.6415079738519882)--(0.26163948940956916, 0.6400977547721456);
\draw (0.2621556620933521, 0.6420241556180395)--(0.26163948940956916, 0.6400977547721456);
\draw (0.26022926718074074, 0.6415079750464665)--(0.26163948940956916, 0.6400977547721456);
\draw (0.25971309171266116, 0.6406139329101321)--(0.26163948940956916, 0.6400977547721456);
\draw (0.2621556613779527, 0.6381713575543165)--(0.26163948940956916, 0.6400977547721456);
\draw (0.26304971163839763, 0.6386875344978247)--(0.26163948940956916, 0.6400977547721456);
\draw (0.23570226154469923, 0.6439505465705679)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23480821443324018, 0.6434343750812634)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23429204174945725, 0.6415079742353695)--(0.23621843666206865, 0.6420241548069425);
\draw (0.2348082163877477, 0.640613932578114)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23814483435897665, 0.641507976668956)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23814483387989768, 0.642540326775326)--(0.23621843666206865, 0.6420241548069425);
\draw (0.23147159379210433, 0.6415079754298478)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23236563859834572, 0.6420241555223418)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23429204174945725, 0.6415079742353695)--(0.23288181602093277, 0.6400977551555269);
\draw (0.2348082163877477, 0.640613932578114)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23236564333714985, 0.638171354309633)--(0.23288181602093277, 0.6400977551555269);
\draw (0.23147159574661186, 0.6386875329266986)--(0.23288181602093277, 0.6400977551555269);
\draw (0.22902901676273146, 0.6372773079135734)--(0.23095541760862537, 0.6367611352297906);
\draw (0.22902901724181043, 0.6362449578072034)--(0.23095541760862537, 0.6367611352297906);
\draw (0.23043924492484244, 0.6348347343838967)--(0.23095541760862537, 0.6367611352297906);
\draw (0.23147159503121245, 0.6348347348629755)--(0.23095541760862537, 0.6367611352297906);
\draw (0.23236564333714985, 0.638171354309633)--(0.23095541760862537, 0.6367611352297906);
\draw (0.23147159574661186, 0.6386875329266986)--(0.23095541760862537, 0.6367611352297906);
\draw (0.2290290219806146, 0.6323921565944945)--(0.23095541689322596, 0.6329083371660675);
\draw (0.22954519661890505, 0.6314981149372392)--(0.23095541689322596, 0.6329083371660675);
\draw (0.23147159431581305, 0.6309819367992526)--(0.23095541689322596, 0.6329083371660675);
\draw (0.2323656391220544, 0.6314981168917466)--(0.23095541689322596, 0.6329083371660675);
\draw (0.23147159503121245, 0.6348347348629755)--(0.23095541689322596, 0.6329083371660675);
\draw (0.23043924492484244, 0.6348347343838967)--(0.23095541689322596, 0.6329083371660675);
\draw (0.23147159627032057, 0.6281614942961034)--(0.2328818165446415, 0.6295717165249317);
\draw (0.23095541617782656, 0.6290555391023447)--(0.2328818165446415, 0.6295717165249317);
\draw (0.23147159431581305, 0.6309819367992526)--(0.2328818165446415, 0.6295717165249317);
\draw (0.2323656391220544, 0.6314981168917466)--(0.2328818165446415, 0.6295717165249317);
\draw (0.23480821424154952, 0.6290555383869452)--(0.2328818165446415, 0.6295717165249317);
\draw (0.23429203877346994, 0.6281614962506108)--(0.2328818165446415, 0.6295717165249317);
\draw (0.235702263786595, 0.6257189172667303)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23673461389296505, 0.6257189177458093)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23814483416728596, 0.6271291399746377)--(0.23621843647037793, 0.6276453181126243);
\draw (0.2381448368371929, 0.6281614955352114)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23480821424154952, 0.6290555383869452)--(0.23621843647037793, 0.6276453181126243);
\draw (0.23429203877346994, 0.6281614962506108)--(0.23621843647037793, 0.6276453181126243);
\draw (0.24058741195668798, 0.6257189170304099)--(0.2400712345341009, 0.627645317397225);
\draw (0.24148145676292934, 0.626235097122904)--(0.2400712345341009, 0.627645317397225);
\draw (0.24199763490091583, 0.628161494819812)--(0.2400712345341009, 0.627645317397225);
\draw (0.2414814548084218, 0.6290555396260533)--(0.2400712345341009, 0.627645317397225);
\draw (0.2381448368371929, 0.6281614955352114)--(0.2400712345341009, 0.627645317397225);
\draw (0.23814483416728596, 0.6271291399746377)--(0.2400712345341009, 0.627645317397225);
\draw (0.24481807425507932, 0.6281614913201159)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24533425287214475, 0.6290555389106539)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24481807544955766, 0.6309819392774688)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24392403331322324, 0.6314981147455484)--(0.24340785517523675, 0.6295717170486405);
\draw (0.2414814548084218, 0.6290555396260533)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24199763490091583, 0.628161494819812)--(0.24340785517523675, 0.6295717170486405);
\draw (0.24726065128445218, 0.6323921588363903)--(0.24533425358754415, 0.6329083369743769);
\draw (0.2472606539543591, 0.6334245143969639)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24585043172553064, 0.6348347346712848)--(0.24533425358754415, 0.6329083369743769);
\draw (0.2448180761649571, 0.6348347373411918)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24392403331322324, 0.6314981147455484)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24481807544955766, 0.6309819392774688)--(0.24533425358754415, 0.6329083369743769);
\draw (0.24726065152077262, 0.6372773070064833)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24726065199985156, 0.6362449569001134)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24585043172553064, 0.6348347346712848)--(0.24533425430294356, 0.6367611350380997);
\draw (0.2448180761649571, 0.6348347373411918)--(0.24533425430294356, 0.6367611350380997);
\draw (0.24392403207411512, 0.6381713553124208)--(0.24533425430294356, 0.6367611350380997);
\draw (0.2448180737313706, 0.6386875299507111)--(0.24533425430294356, 0.6367611350380997);
\draw (0.2448180803800525, 0.6415079747590782)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24392403278951452, 0.6420241533761437)--(0.24340785465152803, 0.6400977556792357);
\draw (0.2419976324226996, 0.6415079759535567)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24148145380563416, 0.6406139283630186)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24392403207411512, 0.6381713553124208)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24481807688035648, 0.6386875354049147)--(0.24340785465152803, 0.6400977556792357);
\draw (0.24058741286377808, 0.6439505517884512)--(0.2400712347257916, 0.642024154091543);
\draw (0.2395550573032045, 0.6439505544583579)--(0.2400712347257916, 0.642024154091543);
\draw (0.23814483387989768, 0.642540326775326)--(0.2400712347257916, 0.642024154091543);
\draw (0.23814483435897665, 0.641507976668956)--(0.2400712347257916, 0.642024154091543);
\draw (0.24148145380563416, 0.6406139283630186)--(0.2400712347257916, 0.642024154091543);
\draw (0.2419976324226996, 0.6415079759535567)--(0.2400712347257916, 0.642024154091543);
\draw (0.21568253854165229, 0.6323921627194677)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21516635677560098, 0.6314981096747263)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21568253734717394, 0.6295717147621149)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21657657948350836, 0.6290555392940353)--(0.21709275762149485, 0.6309819369909433);
\draw (0.2190191579883098, 0.6314981144135304)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21850297789581577, 0.6323921592197718)--(0.21709275762149485, 0.6309819369909433);
\draw (0.21323995836329354, 0.6281614897489898)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21375614012934488, 0.6290555427937314)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21568253734717394, 0.6295717147621149)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21657657948350836, 0.6290555392940353)--(0.21516635920918745, 0.6276453170652069);
\draw (0.2156825397807604, 0.6257189221525955)--(0.21516635920918745, 0.6276453170652069);
\draw (0.21465018107120096, 0.6257189193682988)--(0.21516635920918745, 0.6276453170652069);
\draw (0.2132399581269731, 0.6232763415788969)--(0.21516636164277392, 0.6237925244556874);
\draw (0.213756141368453, 0.6223823022268591)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21568253591637512, 0.621866118634669)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21657658072261649, 0.622382298727163)--(0.21516636164277392, 0.6237925244556874);
\draw (0.2156825397807604, 0.6257189221525955)--(0.21516636164277392, 0.6237925244556874);
\draw (0.21465018107120096, 0.6257189193682988)--(0.21516636164277392, 0.6237925244556874);
\draw (0.2156825410198685, 0.6190456815857232)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21657658315620296, 0.6185295061176436)--(0.21709276129418945, 0.6204559038145516);
\draw (0.218502980374032, 0.6190456780860272)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21901915584211157, 0.6199397202223615)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21657658072261649, 0.622382298727163)--(0.21709276129418945, 0.6204559038145516);
\draw (0.21568253591637512, 0.621866118634669)--(0.21709276129418945, 0.6204559038145516);
\draw (0.2199132030819394, 0.6166031077053362)--(0.2204293812199259, 0.6185295054022442);
\draw (0.21901916094560497, 0.6171192831734158)--(0.2204293812199259, 0.6185295054022442);
\draw (0.218502980374032, 0.6190456780860272)--(0.2204293812199259, 0.6185295054022442);
\draw (0.21901915584211157, 0.6199397202223615)--(0.2204293812199259, 0.6185295054022442);
\draw (0.22235577843775495, 0.6190456773706277)--(0.2204293812199259, 0.6185295054022442);
\draw (0.22235577576784804, 0.6180133218100542)--(0.2204293812199259, 0.6185295054022442);
\draw (0.22479835355725003, 0.6166030988658263)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22569239836349142, 0.6171192789583203)--(0.22428217928364885, 0.6185295046868449);
\draw (0.2262085765014779, 0.6190456766552284)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22569239955796977, 0.6199397269156732)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22235577843775495, 0.6190456773706277)--(0.22428217928364885, 0.6185295046868449);
\draw (0.22235577576784804, 0.6180133218100542)--(0.22428217928364885, 0.6185295046868449);
\draw (0.2290290158556414, 0.6190456731555323)--(0.22761879677579883, 0.6204558988840567);
\draw (0.2295451976216927, 0.6199397262002739)--(0.22761879677579883, 0.6204558988840567);
\draw (0.22902901705011974, 0.6218661211128853)--(0.22761879677579883, 0.6204558988840567);
\draw (0.22813497491378532, 0.6223822965809648)--(0.22761879677579883, 0.6204558988840567);
\draw (0.22569239955796977, 0.6199397269156732)--(0.22761879677579883, 0.6204558988840567);
\draw (0.2262085765014779, 0.6190456766552284)--(0.22761879677579883, 0.6204558988840567);
\draw (0.23147159603400014, 0.6232763461260102)--(0.22954519518810623, 0.6237925188097933);
\draw (0.23147159555492117, 0.6243086962323803)--(0.22954519518810623, 0.6237925188097933);
\draw (0.23006137332609272, 0.6257189165067012)--(0.22954519518810623, 0.6237925188097933);
\draw (0.22902901776551915, 0.6257189191766082)--(0.22954519518810623, 0.6237925188097933);
\draw (0.22813497491378532, 0.6223822965809648)--(0.22954519518810623, 0.6237925188097933);
\draw (0.22902901705011974, 0.6218661211128853)--(0.22954519518810623, 0.6237925188097933);
\draw (0.23147159627032057, 0.6281614942961034)--(0.22954519590350564, 0.6276453168735162);
\draw (0.23095541617782656, 0.6290555391023447)--(0.22954519590350564, 0.6276453168735162);
\draw (0.22902901848091856, 0.6295717172403311)--(0.22954519590350564, 0.6276453168735162);
\draw (0.22813497367467717, 0.629055537147837)--(0.22954519590350564, 0.6276453168735162);
\draw (0.22902901776551915, 0.6257189191766082)--(0.22954519590350564, 0.6276453168735162);
\draw (0.23006137332609272, 0.6257189165067012)--(0.22954519590350564, 0.6276453168735162);
\draw (0.2290290219806146, 0.6323921565944945)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22954519661890505, 0.6314981149372392)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22902901848091856, 0.6295717172403311)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22813497367467717, 0.629055537147837)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22569239855518208, 0.6314981156526385)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22620857402326167, 0.632392157788973)--(0.2276187962520901, 0.6309819375146521);
\draw (0.22479835446434013, 0.6348347336238674)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22376599890376658, 0.6348347362937744)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22235577862944564, 0.6334245140649459)--(0.22428217632635367, 0.6329083359269595);
\draw (0.2223557759595387, 0.6323921585043724)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22569239855518208, 0.6314981156526385)--(0.22428217632635367, 0.6329083359269595);
\draw (0.22620857402326167, 0.632392157788973)--(0.22428217632635367, 0.6329083359269595);
\draw (0.21991320084004362, 0.6348347370091738)--(0.2204293782626307, 0.6329083366423589);
\draw (0.21901915603380226, 0.6343185569166798)--(0.2204293782626307, 0.6329083366423589);
\draw (0.21850297789581577, 0.6323921592197718)--(0.2204293782626307, 0.6329083366423589);
\draw (0.2190191579883098, 0.6314981144135304)--(0.2204293782626307, 0.6329083366423589);
\draw (0.2223557759595387, 0.6323921585043724)--(0.2204293782626307, 0.6329083366423589);
\draw (0.22235577862944564, 0.6334245140649459)--(0.2204293782626307, 0.6329083366423589);
\draw (0.20412414176983604, 0.612372432256642)--(0.20605054261572994, 0.611856259572859);
\draw (0.20412414539790089, 0.6113400876044754)--(0.20605054261572994, 0.611856259572859);
\draw (0.20553436447774345, 0.609929861875951)--(0.20605054261572994, 0.611856259572859);
\draw (0.2065667231873029, 0.6099298646602477)--(0.20605054261572994, 0.611856259572859);
\draw (0.20746076289005086, 0.6132664818016875)--(0.20605054261572994, 0.611856259572859);
\draw (0.20656672075371643, 0.6137826572697671)--(0.20605054261572994, 0.611856259572859);
\draw (0.2041241415335156, 0.6074872840865491)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20412414420342254, 0.6085196396471226)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20553436447774345, 0.609929861875951)--(0.2060505450493164, 0.6080034669633396);
\draw (0.2065667231873029, 0.6099298646602477)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20746076412915898, 0.6065932412348152)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20656671932291762, 0.6060770611423212)--(0.2060505450493164, 0.6080034669633396);
\draw (0.20656672442641102, 0.6032566240933753)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20746076656274548, 0.6027404486252957)--(0.20797694470073194, 0.6046668463222038);
\draw (0.2093871637805745, 0.6032566205936793)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20990333924865406, 0.6041506627300137)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20746076412915898, 0.6065932412348152)--(0.20797694470073194, 0.6046668463222038);
\draw (0.20656671932291762, 0.6060770611423212)--(0.20797694470073194, 0.6046668463222038);
\draw (0.21079739194268546, 0.6008140470640024)--(0.2113135646264684, 0.6027404479098963);
\draw (0.2118297389000696, 0.6008140420888779)--(0.2113135646264684, 0.6027404479098963);
\draw (0.21323995917439054, 0.6022242643177064)--(0.2113135646264684, 0.6027404479098963);
\draw (0.21323996184429744, 0.6032566198782798)--(0.2113135646264684, 0.6027404479098963);
\draw (0.20990333924865406, 0.6041506627300137)--(0.2113135646264684, 0.6027404479098963);
\draw (0.2093871637805745, 0.6032566205936793)--(0.2113135646264684, 0.6027404479098963);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21516636269019135, 0.602740447194497);
\draw (0.21465018455220486, 0.6008140494975889)--(0.21516636269019135, 0.602740447194497);
\draw (0.21323995917439054, 0.6022242643177064)--(0.21516636269019135, 0.602740447194497);
\draw (0.21323996184429744, 0.6032566198782798)--(0.21516636269019135, 0.602740447194497);
\draw (0.21657658296451227, 0.6041506694233254)--(0.21516636269019135, 0.602740447194497);
\draw (0.2170927599080204, 0.6032566191628805)--(0.21516636269019135, 0.602740447194497);
\draw (0.2199131992621839, 0.6032566156631844)--(0.21850298018234132, 0.6046668413917089);
\draw (0.22042938102823523, 0.6041506687079261)--(0.21850298018234132, 0.6046668413917089);
\draw (0.21991320045666224, 0.6060770636205375)--(0.21850298018234132, 0.6046668413917089);
\draw (0.2190191583203278, 0.606593239088617)--(0.21850298018234132, 0.6046668413917089);
\draw (0.21657658296451227, 0.6041506694233254)--(0.21850298018234132, 0.6046668413917089);
\draw (0.2170927599080204, 0.6032566191628805)--(0.21850298018234132, 0.6046668413917089);
\draw (0.22235577944054263, 0.6074872886336624)--(0.22042937859464873, 0.6080034613174454);
\draw (0.22235577581247779, 0.6085196332858289)--(0.22042937859464873, 0.6080034613174454);
\draw (0.22094555673263522, 0.6099298590143535)--(0.22042937859464873, 0.6080034613174454);
\draw (0.21991319802307577, 0.6099298562300568)--(0.22042937859464873, 0.6080034613174454);
\draw (0.2190191583203278, 0.606593239088617)--(0.22042937859464873, 0.6080034613174454);
\draw (0.21991320045666224, 0.6060770636205375)--(0.22042937859464873, 0.6080034613174454);
\draw (0.22235577967686307, 0.6123724368037554)--(0.22042937616106226, 0.6118562539269649);
\draw (0.22183959643538317, 0.6132664761557933)--(0.22042937616106226, 0.6118562539269649);
\draw (0.21991320188746105, 0.6137826597479833)--(0.22042937616106226, 0.6118562539269649);
\draw (0.2190191570812197, 0.6132664796554892)--(0.22042937616106226, 0.6118562539269649);
\draw (0.21991319802307577, 0.6099298562300568)--(0.22042937616106226, 0.6118562539269649);
\draw (0.22094555673263522, 0.6099298590143535)--(0.22042937616106226, 0.6118562539269649);
\draw (0.2199132030819394, 0.6166031077053362)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21901916094560497, 0.6171192831734158)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21709275742980416, 0.6166031002966251)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21657658196172458, 0.6157090581602906)--(0.21850297650964673, 0.6151928745681007);
\draw (0.2190191570812197, 0.6132664796554892)--(0.21850297650964673, 0.6151928745681007);
\draw (0.21991320188746105, 0.6137826597479833)--(0.21850297650964673, 0.6151928745681007);
\draw (0.2156825410198685, 0.6190456815857232)--(0.21516635658391026, 0.617119272980408);
\draw (0.21657658315620296, 0.6185295061176436)--(0.21516635658391026, 0.617119272980408);
\draw (0.21709275742980416, 0.6166031002966251)--(0.21516635658391026, 0.617119272980408);
\draw (0.21657658196172458, 0.6157090581602906)--(0.21516635658391026, 0.617119272980408);
\draw (0.2132399593660812, 0.6166031010120245)--(0.21516635658391026, 0.617119272980408);
\draw (0.21323996203598813, 0.6176354565725981)--(0.21516635658391026, 0.617119272980408);
\draw (0.21079738424658612, 0.619045679516826)--(0.21131355852018735, 0.6171192736958075);
\draw (0.20990333944034475, 0.618529499424332)--(0.21131355852018735, 0.6171192736958075);
\draw (0.2093871613023583, 0.616603101727424)--(0.21131355852018735, 0.6171192736958075);
\draw (0.2099033382458664, 0.6157090514669791)--(0.21131355852018735, 0.6171192736958075);
\draw (0.2132399593660812, 0.6166031010120245)--(0.21131355852018735, 0.6171192736958075);
\draw (0.21323996203598813, 0.6176354565725981)--(0.21131355852018735, 0.6171192736958075);
\draw (0.20656672194819478, 0.6166031052271199)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20605054018214347, 0.6157090521823785)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20656672075371643, 0.6137826572697671)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20746076289005086, 0.6132664818016875)--(0.20797694102803735, 0.6151928794985955);
\draw (0.2099033382458664, 0.6157090514669791)--(0.20797694102803735, 0.6151928794985955);
\draw (0.2093871613023583, 0.616603101727424)--(0.20797694102803735, 0.6151928794985955);
\draw (0.20412414922961494, 0.5892556516337255)--(0.20605054099324044, 0.589771826751095);
\draw (0.20412414644531832, 0.590288010343285)--(0.20605054099324044, 0.589771826751095);
\draw (0.2055343721738428, 0.5916982294231277)--(0.20605054099324044, 0.589771826751095);
\draw (0.20656671913122693, 0.5916982244480029)--(0.20605054099324044, 0.589771826751095);
\draw (0.20746076637105476, 0.5883616119309776)--(0.20605054099324044, 0.589771826751095);
\draw (0.2065667215648134, 0.5878454318384836)--(0.20605054099324044, 0.589771826751095);
\draw (0.20412414401173185, 0.5941408029528044)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2041241413418249, 0.5931084473922308)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2055343721738428, 0.5916982294231277)--(0.20605054485762572, 0.5936246302690216);
\draw (0.20656671913122693, 0.5916982244480029)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2074607705861502, 0.595034849348864)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2065667229956122, 0.5955510279659294)--(0.20605054485762572, 0.5936246302690216);
\draw (0.2065667178921188, 0.5983714650148753)--(0.20797694326993313, 0.5969612501947579);
\draw (0.20746076269836017, 0.5988876451073692)--(0.20797694326993313, 0.5969612501947579);
\draw (0.2093871689984576, 0.5983714692746005)--(0.20797694326993313, 0.5969612501947579);
\draw (0.20990334048776219, 0.5974774221631414)--(0.20797694326993313, 0.5969612501947579);
\draw (0.2074607705861502, 0.595034849348864)--(0.20797694326993313, 0.5969612501947579);
\draw (0.2065667229956122, 0.5955510279659294)--(0.20797694326993313, 0.5969612501947579);
\draw (0.21079739194268546, 0.6008140470640024)--(0.21131356076208313, 0.59888764439197);
\draw (0.2118297389000696, 0.6008140420888779)--(0.21131356076208313, 0.59888764439197);
\draw (0.21323996427788394, 0.5994038272687605)--(0.21131356076208313, 0.59888764439197);
\draw (0.213239961607977, 0.5983714717081869)--(0.21131356076208313, 0.59888764439197);
\draw (0.20990334048776219, 0.5974774221631414)--(0.21131356076208313, 0.59888764439197);
\draw (0.2093871689984576, 0.5983714692746005)--(0.21131356076208313, 0.59888764439197);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21516635882580606, 0.5988876436765704);
\draw (0.21465018455220486, 0.6008140494975889)--(0.21516635882580606, 0.5988876436765704);
\draw (0.21323996427788394, 0.5994038272687605)--(0.21516635882580606, 0.5988876436765704);
\draw (0.213239961607977, 0.5983714717081869)--(0.21516635882580606, 0.5988876436765704);
\draw (0.2165765842036204, 0.597477428856453)--(0.21516635882580606, 0.5988876436765704);
\draw (0.21709275967169994, 0.5983714709927876)--(0.21516635882580606, 0.5988876436765704);
\draw (0.219913204480067, 0.5983714643441056)--(0.2185029787515425, 0.5969612452642631);
\draw (0.22042938226734332, 0.5974774281410538)--(0.2185029787515425, 0.5969612452642631);
\draw (0.21991320412935683, 0.5955510304441456)--(0.2185029787515425, 0.5969612452642631);
\draw (0.21901915932311547, 0.5950348503516517)--(0.2185029787515425, 0.5969612452642631);
\draw (0.2165765842036204, 0.597477428856453)--(0.2185029787515425, 0.5969612452642631);
\draw (0.21709275967169994, 0.5983714709927876)--(0.2185029787515425, 0.5969612452642631);
\draw (0.22235578191875885, 0.5941408074999178)--(0.22042937840295804, 0.5936246246231272);
\draw (0.22235577924885191, 0.5931084519393444)--(0.22042937840295804, 0.5936246246231272);
\draw (0.220945558974531, 0.5916982297105158)--(0.22042937840295804, 0.5936246246231272);
\draw (0.21991320026497155, 0.5916982269262192)--(0.22042937840295804, 0.5936246246231272);
\draw (0.21901915932311547, 0.5950348503516517)--(0.22042937840295804, 0.5936246246231272);
\draw (0.21991320412935683, 0.5955510304441456)--(0.22042937840295804, 0.5936246246231272);
\draw (0.22235577538446666, 0.5892556484214178)--(0.2204293808365445, 0.5897718320136078);
\draw (0.22183959991638708, 0.5883616062850834)--(0.2204293808365445, 0.5897718320136078);
\draw (0.21991320269855802, 0.5878454343166998)--(0.2204293808365445, 0.5897718320136078);
\draw (0.2190191605622236, 0.5883616097847794)--(0.2204293808365445, 0.5897718320136078);
\draw (0.21991320026497155, 0.5916982269262192)--(0.2204293808365445, 0.5897718320136078);
\draw (0.220945558974531, 0.5916982297105158)--(0.2204293808365445, 0.5897718320136078);
\draw (0.21991320150407967, 0.5850249863593469)--(0.2185029824242371, 0.5864352120878714);
\draw (0.21901915669783828, 0.5845088062668529)--(0.2185029824242371, 0.5864352120878714);
\draw (0.21709276214991619, 0.5850249898590429)--(0.2185029824242371, 0.5864352120878714);
\draw (0.2165765789084363, 0.5859190292110807)--(0.2185029824242371, 0.5864352120878714);
\draw (0.2190191605622236, 0.5883616097847794)--(0.2185029824242371, 0.5864352120878714);
\draw (0.21991320269855802, 0.5878454343166998)--(0.2185029824242371, 0.5864352120878714);
\draw (0.21568253920568833, 0.5825824120696408)--(0.21516635863411537, 0.5845088069822523);
\draw (0.2165765840119297, 0.583098592162135)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21709276214991619, 0.5850249898590429)--(0.21516635863411537, 0.5845088069822523);
\draw (0.2165765789084363, 0.5859190292110807)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21323996408619325, 0.5850249905744423)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21323996141628632, 0.5839926350138687)--(0.21516635863411537, 0.5845088069822523);
\draw (0.21079738788660948, 0.5825824068517578)--(0.2113135605703924, 0.5845088076976517);
\draw (0.2099033402960715, 0.5830985854688233)--(0.2113135605703924, 0.5845088076976517);
\draw (0.20938716602247032, 0.5850249912898418)--(0.2113135605703924, 0.5845088076976517);
\draw (0.20990334149054987, 0.5859190334261761)--(0.2113135605703924, 0.5845088076976517);
\draw (0.21323996408619325, 0.5850249905744423)--(0.2113135605703924, 0.5845088076976517);
\draw (0.21323996141628632, 0.5839926350138687)--(0.2113135605703924, 0.5845088076976517);
\draw (0.20656672037033505, 0.5850249838811307)--(0.20797694064465597, 0.5864352061099591);
\draw (0.2060505434268269, 0.5859190341415755)--(0.20797694064465597, 0.5864352061099591);
\draw (0.2065667215648134, 0.5878454318384836)--(0.20797694064465597, 0.5864352061099591);
\draw (0.20746076637105476, 0.5883616119309776)--(0.20797694064465597, 0.5864352061099591);
\draw (0.20990334149054987, 0.5859190334261761)--(0.20797694064465597, 0.5864352061099591);
\draw (0.20938716602247032, 0.5850249912898418)--(0.20797694064465597, 0.5864352061099591);
\draw (0.21568253622970102, 0.569235934084882)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21657658927444254, 0.5687197523188308)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21850298103806803, 0.5692359274362002)--(0.21709276195822547, 0.5706461531647247);
\draw (0.2190191565061476, 0.5701299695725347)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21657658138665253, 0.572572548077336)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21568253658041114, 0.572056367984842)--(0.21709276195822547, 0.5706461531647247);
\draw (0.21991320920017898, 0.5667933539065234)--(0.22042938188396194, 0.5687197547524173);
\draw (0.21901915615543746, 0.5673095356725747)--(0.22042938188396194, 0.5687197547524173);
\draw (0.21850298103806803, 0.5692359274362002)--(0.22042938188396194, 0.5687197547524173);
\draw (0.2190191565061476, 0.5701299695725347)--(0.22042938188396194, 0.5687197547524173);
\draw (0.22235577364758746, 0.5692359298697867)--(0.22042938188396194, 0.5687197547524173);
\draw (0.22235577643188403, 0.5682035711602273)--(0.22042938188396194, 0.5687197547524173);
\draw (0.22479835422128608, 0.5667933482159995)--(0.22428217449348134, 0.5687197571860038);
\draw (0.2256923935733239, 0.5673095314574793)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22620857716551393, 0.5692359260054014)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22569240022200582, 0.5701299762658464)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22235577364758746, 0.5692359298697867)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22235577643188403, 0.5682035711602273)--(0.22428217449348134, 0.5687197571860038);
\draw (0.22902901736344564, 0.5692359365630983)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22954519283152522, 0.5701299786994329)--(0.2276187919856313, 0.5706461513832157);
\draw (0.2290290177141558, 0.5720563704630584)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22813497557782134, 0.5725725459311379)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22569240022200582, 0.5701299762658464)--(0.2276187919856313, 0.5706461513832157);
\draw (0.22620857716551393, 0.5692359260054014)--(0.2276187919856313, 0.5706461513832157);
\draw (0.23147159124383263, 0.5734665986251692)--(0.22954519039793872, 0.5739827713089523);
\draw (0.23095541577575307, 0.5725725564888349)--(0.22954519039793872, 0.5739827713089523);
\draw (0.2290290177141558, 0.5720563704630584)--(0.22954519039793872, 0.5739827713089523);
\draw (0.22813497557782134, 0.5725725459311379)--(0.22954519039793872, 0.5739827713089523);
\draw (0.22902902157854108, 0.5759091739809848)--(0.22954519039793872, 0.5739827713089523);
\draw (0.23006137399012874, 0.5759091658568742)--(0.22954519039793872, 0.5739827713089523);
\draw (0.2314715969343566, 0.5783517436462764)--(0.229545194262324, 0.5778355748268788);
\draw (0.23095541999084848, 0.5792457939067213)--(0.229545194262324, 0.5778355748268788);
\draw (0.2290290191449546, 0.5797619665905043)--(0.229545194262324, 0.5778355748268788);
\draw (0.22813496888450968, 0.579245789646996)--(0.229545194262324, 0.5778355748268788);
\draw (0.22902902157854108, 0.5759091739809848)--(0.229545194262324, 0.5778355748268788);
\draw (0.23006137399012874, 0.5759091658568742)--(0.229545194262324, 0.5778355748268788);
\draw (0.2290290257936365, 0.5825824113988712)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22813497274889497, 0.5830985931649225)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22620857468729771, 0.5825824071391461)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22569239921921813, 0.5816883650028116)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22813496888450968, 0.579245789646996)--(0.22761880006511204, 0.5811721923190287);
\draw (0.2290290191449546, 0.5797619665905043)--(0.22761880006511204, 0.5811721923190287);
\draw (0.22479835282315852, 0.58502499157723)--(0.22428218013937556, 0.5830985907313362);
\draw (0.2237659995678026, 0.5850249856439476)--(0.22428218013937556, 0.5830985907313362);
\draw (0.2223557792934817, 0.583614763415119)--(0.22428218013937556, 0.5830985907313362);
\draw (0.22235577662357475, 0.5825824078545454)--(0.22428218013937556, 0.5830985907313362);
\draw (0.22569239921921813, 0.5816883650028116)--(0.22428218013937556, 0.5830985907313362);
\draw (0.22620857468729771, 0.5825824071391461)--(0.22428218013937556, 0.5830985907313362);
\draw (0.21991320150407967, 0.5850249863593469)--(0.22042938207565263, 0.5830985914467355);
\draw (0.21901915669783828, 0.5845088062668529)--(0.22042938207565263, 0.5830985914467355);
\draw (0.21850297855985182, 0.5825824085699448)--(0.22042938207565263, 0.5830985914467355);
\draw (0.2190191618013317, 0.5816883692179071)--(0.22042938207565263, 0.5830985914467355);
\draw (0.22235577662357475, 0.5825824078545454)--(0.22042938207565263, 0.5830985914467355);
\draw (0.2223557792934817, 0.583614763415119)--(0.22042938207565263, 0.5830985914467355);
\draw (0.21568253920568833, 0.5825824120696408)--(0.21709275828553087, 0.5811721863411164);
\draw (0.2165765840119297, 0.583098592162135)--(0.21709275828553087, 0.5811721863411164);
\draw (0.21850297855985182, 0.5825824085699448)--(0.21709275828553087, 0.5811721863411164);
\draw (0.2190191618013317, 0.5816883692179071)--(0.21709275828553087, 0.5811721863411164);
\draw (0.2165765801475444, 0.5792457886442084)--(0.21709275828553087, 0.5811721863411164);
\draw (0.21568253801120996, 0.579761964112288)--(0.21709275828553087, 0.5811721863411164);
\draw (0.21323996532530137, 0.5783517500075699)--(0.21516635987322347, 0.57783556641538);
\draw (0.21323996265539444, 0.5773193944469965)--(0.21516635987322347, 0.57783556641538);
\draw (0.214650181735237, 0.575909168718472)--(0.21516635987322347, 0.57783556641538);
\draw (0.21568254044479646, 0.5759091715027687)--(0.21516635987322347, 0.57783556641538);
\draw (0.2165765801475444, 0.5792457886442084)--(0.21516635987322347, 0.57783556641538);
\draw (0.21568253801120996, 0.579761964112288)--(0.21516635987322347, 0.57783556641538);
\draw (0.21323995879100913, 0.5734665909290699)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21375614203248902, 0.5725725515770321)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21568253658041114, 0.572056367984842)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21657658138665253, 0.572572548077336)--(0.21516636230680997, 0.5739827738058606);
\draw (0.21568254044479646, 0.5759091715027687)--(0.21516636230680997, 0.5739827738058606);
\draw (0.214650181735237, 0.575909168718472)--(0.21516636230680997, 0.5739827738058606);
\draw (0.2357022666925268, 0.5576775373130659)--(0.23621843937630976, 0.5596039381589598);
\draw (0.2367346081957074, 0.5576775354869272)--(0.23621843937630976, 0.5596039381589598);
\draw (0.23814483392423189, 0.5590877545667698)--(0.23621843937630976, 0.5596039381589598);
\draw (0.2381448311399353, 0.5601201132763292)--(0.23621843937630976, 0.5596039381589598);
\draw (0.23480821399849544, 0.5610141529790772)--(0.23621843937630976, 0.5596039381589598);
\draw (0.23429203853041586, 0.5601201108427427)--(0.23621843937630976, 0.5596039381589598);
\draw (0.2405874117136339, 0.557677531622542)--(0.24007123198582916, 0.5596039405925464);
\draw (0.2395550593020462, 0.5576775397466525)--(0.24007123198582916, 0.5596039405925464);
\draw (0.23814483392423189, 0.5590877545667698)--(0.24007123198582916, 0.5596039405925464);
\draw (0.2381448311399353, 0.5601201132763292)--(0.24007123198582916, 0.5596039405925464);
\draw (0.24148145771435364, 0.5610141596723889)--(0.24007123198582916, 0.5596039405925464);
\draw (0.24199763465786175, 0.5601201094119439)--(0.24007123198582916, 0.5596039405925464);
\draw (0.2448180748557935, 0.5601201199696408)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24533425032387304, 0.5610141621059754)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24481807520650362, 0.5629405538696008)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24392403307016916, 0.5634567293376804)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24148145771435364, 0.5610141596723889)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24199763465786175, 0.5601201094119439)--(0.24340784947797917, 0.5615303347897582);
\draw (0.24726064873618045, 0.5643507820317117)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24726065686029092, 0.5653831344432995)--(0.24533424789028657, 0.5648669547154948);
\draw (0.2458504314824766, 0.5667933492634167)--(0.24533424789028657, 0.5648669547154948);
\draw (0.2448180790708889, 0.5667933573875273)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24392403307016916, 0.5634567293376804)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24481807520650362, 0.5629405538696008)--(0.24533424789028657, 0.5648669547154948);
\draw (0.24726065442670445, 0.5692359270528189)--(0.24533425175467183, 0.5687197582334212);
\draw (0.24726064630259398, 0.5682035746412312)--(0.24533425175467183, 0.5687197582334212);
\draw (0.2458504314824766, 0.5667933492634167)--(0.24533425175467183, 0.5687197582334212);
\draw (0.2448180790708889, 0.5667933573875273)--(0.24533425175467183, 0.5687197582334212);
\draw (0.2439240263768575, 0.5701299730535385)--(0.24533425175467183, 0.5687197582334212);
\draw (0.24481807663730243, 0.5706461499970468)--(0.24533425175467183, 0.5687197582334212);
\draw (0.2448180832859843, 0.5734665948054137)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24392403024124282, 0.573982776571465)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24199763217964554, 0.5734665905456886)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24148145671156596, 0.5725725484093541)--(0.24340785755745986, 0.5720563757255712);
\draw (0.2439240263768575, 0.5701299730535385)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24481807663730243, 0.5706461499970468)--(0.24340785755745986, 0.5720563757255712);
\draw (0.24058741031550634, 0.5759091749837725)--(0.24007123763172342, 0.5739827741378787);
\draw (0.239555062514354, 0.5759091659015041)--(0.24007123763172342, 0.5739827741378787);
\draw (0.2381448367858295, 0.5744989468216616)--(0.24007123763172342, 0.5739827741378787);
\draw (0.23814483957012614, 0.573466588112102)--(0.24007123763172342, 0.5739827741378787);
\draw (0.24148145671156596, 0.5725725484093541)--(0.24007123763172342, 0.5739827741378787);
\draw (0.24199763217964554, 0.5734665905456886)--(0.24007123763172342, 0.5739827741378787);
\draw (0.2357022589964275, 0.5759091697658894)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23480821964438967, 0.5753929865244094)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23429203605219964, 0.5734665919764874)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23480821929367954, 0.5725725526244496)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23814483957012614, 0.573466588112102)--(0.23621844502220402, 0.5739827717042921);
\draw (0.2381448367858295, 0.5744989468216616)--(0.23621844502220402, 0.5739827717042921);
\draw (0.23147159124383263, 0.5734665986251692)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23095541577575307, 0.5725725564888349)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23147159550355778, 0.5706461475188305)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23236563763989224, 0.5701299720507509)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23480821929367954, 0.5725725526244496)--(0.23288182123208226, 0.5720563665986731);
\draw (0.23429203605219964, 0.5734665919764874)--(0.23288182123208226, 0.5720563665986731);
\draw (0.22902901736344564, 0.5692359365630983)--(0.23095542281977485, 0.5687197466729366);
\draw (0.22954519283152522, 0.5701299786994329)--(0.23095542281977485, 0.5687197466729366);
\draw (0.23147159550355778, 0.5706461475188305)--(0.23095542281977485, 0.5687197466729366);
\draw (0.23236563763989224, 0.5701299720507509)--(0.23095542281977485, 0.5687197466729366);
\draw (0.23147159793714428, 0.5667933549093112)--(0.23095542281977485, 0.5687197466729366);
\draw (0.23043923922758483, 0.5667933521250145)--(0.23095542281977485, 0.5687197466729366);
\draw (0.22902901628335695, 0.5643507743356124)--(0.23095542525336132, 0.5648669540634172);
\draw (0.22954519952483685, 0.5634567349835746)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23147159407275897, 0.5629405513913845)--(0.23095542525336132, 0.5648669540634172);
\draw (0.2323656443332039, 0.5634567283348927)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23147159793714428, 0.5667933549093112)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23043923922758483, 0.5667933521250145)--(0.23095542525336132, 0.5648669540634172);
\draw (0.23147159372204884, 0.5601201174914245)--(0.23288181945057332, 0.5615303365712672);
\draw (0.2323656467667904, 0.5596039357253733)--(0.23288181945057332, 0.5615303365712672);
\draw (0.23429203853041586, 0.5601201108427427)--(0.23288181945057332, 0.5615303365712672);
\draw (0.23480821399849544, 0.5610141529790772)--(0.23288181945057332, 0.5615303365712672);
\draw (0.2323656443332039, 0.5634567283348927)--(0.23288181945057332, 0.5615303365712672);
\draw (0.23147159407275897, 0.5629405513913845)--(0.23288181945057332, 0.5615303365712672);
\draw (0.35355338826511323, 0.612372437397736)--(0.35214316603628476, 0.6137826576720569);
\draw (0.35406956373319276, 0.6132664795340704)--(0.35214316603628476, 0.6137826576720569);
\draw (0.35355339176480927, 0.6151928767518995)--(0.35214316603628476, 0.6137826576720569);
\draw (0.3526593496284748, 0.6157090522199791)--(0.35214316603628476, 0.6137826576720569);
\draw (0.3502167711236734, 0.6132664771004839)--(0.35214316603628476, 0.6137826576720569);
\draw (0.3507329512161674, 0.6123724322942425)--(0.35214316603628476, 0.6137826576720569);
\draw (0.35599596371999315, 0.6166031021869087)--(0.35406956602308515, 0.617119280324895);
\draw (0.35547978667742064, 0.6157090573234725)--(0.35406956602308515, 0.617119280324895);
\draw (0.35355339176480927, 0.6151928767518995)--(0.35406956602308515, 0.617119280324895);
\draw (0.3526593496284748, 0.6157090522199791)--(0.35406956602308515, 0.617119280324895);
\draw (0.3535533924802087, 0.6190456748156223)--(0.35406956602308515, 0.617119280324895);
\draw (0.35458574961527517, 0.6190456748728173)--(0.35406956602308515, 0.617119280324895);
\draw (0.35599597098501007, 0.6214882499351175)--(0.3540695651639916, 0.6209720756615162);
\draw (0.3554797908925161, 0.6223822947413589)--(0.3540695651639916, 0.6209720756615162);
\draw (0.353553393195608, 0.6228984728793454)--(0.3540695651639916, 0.6209720756615162);
\draw (0.3526593445096561, 0.622382298662939)--(0.3540695651639916, 0.6209720756615162);
\draw (0.3535533924802087, 0.6190456748156223)--(0.3540695651639916, 0.6209720756615162);
\draw (0.35458574961527517, 0.6190456748728173)--(0.3540695651639916, 0.6209720756615162);
\draw (0.353553385786897, 0.6257189185314805)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3526593436505625, 0.6262350939995601)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3507329503124441, 0.625718916155089)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3502167732698716, 0.6248248712916528)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3526593445096561, 0.622382298662939)--(0.3521431709667796, 0.6243086931536663);
\draw (0.353553393195608, 0.6228984728793454)--(0.3521431709667796, 0.6243086931536663);
\draw (0.3493227237248261, 0.6281614924118675)--(0.34880655104104313, 0.6262350915659737);
\draw (0.3502167658611605, 0.6276453169437879)--(0.34880655104104313, 0.6262350915659737);
\draw (0.3507329503124441, 0.625718916155089)--(0.34880655104104313, 0.6262350915659737);
\draw (0.3502167732698716, 0.6248248712916528)--(0.34880655104104313, 0.6262350915659737);
\draw (0.3468801467945176, 0.6257189200194743)--(0.34880655104104313, 0.6262350915659737);
\draw (0.34688015334413513, 0.6267512697039601)--(0.34880655104104313, 0.6262350915659737);
\draw (0.34443757555473314, 0.628161492648188)--(0.34495374752311664, 0.626235095430359);
\draw (0.34354352686878115, 0.6276453184317816)--(0.34495374752311664, 0.626235095430359);
\draw (0.3430273541849982, 0.6257189175858877)--(0.34495374752311664, 0.626235095430359);
\draw (0.3435435327029993, 0.6248248700525447)--(0.34495374752311664, 0.626235095430359);
\draw (0.3468801467945176, 0.6257189200194743)--(0.34495374752311664, 0.626235095430359);
\draw (0.34688015334413513, 0.6267512697039601)--(0.34495374752311664, 0.626235095430359);
\draw (0.3402069062276453, 0.6257189187803661)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3396907291850728, 0.62482487391693)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3402069120618634, 0.6228984704011291)--(0.34161712845647374, 0.6243086985060452);
\draw (0.34110095419819786, 0.6223822949330495)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3435435327029993, 0.6248248700525447)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3430273541849982, 0.6257189175858877)--(0.34161712845647374, 0.6243086985060452);
\draw (0.3377643307727654, 0.6214882539911935)--(0.3396907284696734, 0.6209720758532069);
\draw (0.337764333557062, 0.620455895281634)--(0.3396907284696734, 0.6209720758532069);
\draw (0.33917455578589045, 0.619045675007313)--(0.3396907284696734, 0.6209720758532069);
\draw (0.340206911346464, 0.6190456723374061)--(0.3396907284696734, 0.6209720758532069);
\draw (0.34110095419819786, 0.6223822949330495)--(0.3396907284696734, 0.6209720758532069);
\draw (0.3402069120618634, 0.6228984704011291)--(0.3396907284696734, 0.6209720758532069);
\draw (0.3377643359906485, 0.6166031026721146)--(0.339690727754274, 0.617119277789484);
\draw (0.3382805129341566, 0.6157090524116697)--(0.339690727754274, 0.617119277789484);
\draw (0.3402069137800505, 0.6151928797278867)--(0.339690727754274, 0.617119277789484);
\draw (0.3411009499831025, 0.6157090575151631)--(0.339690727754274, 0.617119277789484);
\draw (0.340206911346464, 0.6190456723374061)--(0.339690727754274, 0.617119277789484);
\draw (0.33917455578589045, 0.619045675007313)--(0.339690727754274, 0.617119277789484);
\draw (0.3402069071313686, 0.6123724349195196)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3396907270388746, 0.6132664797257611)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3402069137800505, 0.6151928797278867)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3411009499831025, 0.6157090575151631)--(0.34161713285989304, 0.6137826539993623);
\draw (0.34354353370578694, 0.6132664813155794)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3430273550887215, 0.6123724337250414)--(0.34161713285989304, 0.6137826539993623);
\draw (0.3444375691934395, 0.6099298610391327)--(0.3449537527856295, 0.6118562555870548);
\draw (0.34546992475401306, 0.6099298583692259)--(0.3449537527856295, 0.6118562555870548);
\draw (0.34688015363152336, 0.611340082903272)--(0.3449537527856295, 0.6118562555870548);
\draw (0.34688014769824094, 0.6123724361586278)--(0.3449537527856295, 0.6118562555870548);
\draw (0.34354353370578694, 0.6132664813155794)--(0.3449537527856295, 0.6118562555870548);
\draw (0.3430273550887215, 0.6123724337250414)--(0.3449537527856295, 0.6118562555870548);
\draw (0.3493227314209254, 0.6099298599590441)--(0.3488065453951489, 0.6118562580206414);
\draw (0.35021676762397735, 0.6104460377463203)--(0.3488065453951489, 0.6118562580206414);
\draw (0.3507329512161674, 0.6123724322942425)--(0.3488065453951489, 0.6118562580206414);
\draw (0.3502167711236734, 0.6132664771004839)--(0.3488065453951489, 0.6118562580206414);
\draw (0.34688014769824094, 0.6123724361586278)--(0.3488065453951489, 0.6118562580206414);
\draw (0.34688015363152336, 0.611340082903272)--(0.3488065453951489, 0.6118562580206414);
\draw (0.36511178031345065, 0.6323921596792565)--(0.3631853826165426, 0.6329083378172429);
\draw (0.36459560327087814, 0.6314981148158203)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3626692099327597, 0.6309819369713491)--(0.3631853826165426, 0.6329083378172429);
\draw (0.36177516779642527, 0.6314981124394285)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3626692090736662, 0.6348347323079702)--(0.3631853826165426, 0.6329083378172429);
\draw (0.3637015662087327, 0.6348347323651651)--(0.3631853826165426, 0.6329083378172429);
\draw (0.36266920485857074, 0.6281614948900838)--(0.36125898262974226, 0.6295717151644047);
\draw (0.36318538190114324, 0.62905553975352)--(0.36125898262974226, 0.6295717151644047);
\draw (0.3626692099327597, 0.6309819369713491)--(0.36125898262974226, 0.6295717151644047);
\draw (0.36177516779642527, 0.6314981124394285)--(0.36125898262974226, 0.6295717151644047);
\draw (0.3593325892916238, 0.6290555373199336)--(0.36125898262974226, 0.6295717151644047);
\draw (0.3598487678096249, 0.6281614897865904)--(0.36125898262974226, 0.6295717151644047);
\draw (0.35843854643989, 0.6257189147242901)--(0.35792236356309937, 0.627645318240091);
\draw (0.3574061908793164, 0.625718917394197)--(0.35792236356309937, 0.627645318240091);
\draw (0.35599596865048794, 0.627129137668518)--(0.35792236356309937, 0.627645318240091);
\draw (0.35599596429169844, 0.6281614936509756)--(0.35792236356309937, 0.627645318240091);
\draw (0.3593325892916238, 0.6290555373199336)--(0.35792236356309937, 0.627645318240091);
\draw (0.3598487678096249, 0.6281614897865904)--(0.35792236356309937, 0.627645318240091);
\draw (0.35355338736138997, 0.6257189212585823)--(0.35406957095357994, 0.6276453158065045);
\draw (0.3526593452250555, 0.6262350967266619)--(0.35406957095357994, 0.6276453158065045);
\draw (0.352143171682179, 0.6281614912173892)--(0.35406957095357994, 0.6276453158065045);
\draw (0.3526593487247515, 0.6290555360808254)--(0.35406957095357994, 0.6276453158065045);
\draw (0.35599596429169844, 0.6281614936509756)--(0.35406957095357994, 0.6276453158065045);
\draw (0.35599596865048794, 0.627129137668518)--(0.35406957095357994, 0.6276453158065045);
\draw (0.34932272529931907, 0.6281614951389694)--(0.3507329510278435, 0.629571714218812);
\draw (0.35021676743565344, 0.6276453196708898)--(0.3507329510278435, 0.629571714218812);
\draw (0.352143171682179, 0.6281614912173892)--(0.3507329510278435, 0.629571714218812);
\draw (0.3526593487247515, 0.6290555360808254)--(0.3507329510278435, 0.629571714218812);
\draw (0.35021676657656, 0.631498115007511)--(0.3507329510278435, 0.629571714218812);
\draw (0.34932272879901505, 0.6309819344931329)--(0.3507329510278435, 0.629571714218812);
\draw (0.34688015100961306, 0.6323921574373608)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34688014665082345, 0.6334245134198184)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34829037237934796, 0.6348347324996608)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34932272951441445, 0.6348347325568557)--(0.34880654592222443, 0.6329083380089336);
\draw (0.35021676657656, 0.631498115007511)--(0.34880654592222443, 0.6329083380089336);
\draw (0.34932272879901505, 0.6309819344931329)--(0.34880654592222443, 0.6329083380089336);
\draw (0.3468801473662229, 0.6372773114835413)--(0.3488065450631309, 0.6367611333455547);
\draw (0.3473963244087954, 0.6381713563469775)--(0.3488065450631309, 0.6367611333455547);
\draw (0.34932273022981386, 0.6386875306205787)--(0.3488065450631309, 0.6367611333455547);
\draw (0.35021677236614834, 0.6381713551524992)--(0.3488065450631309, 0.6367611333455547);
\draw (0.34932272951441445, 0.6348347325568557)--(0.3488065450631309, 0.6367611333455547);
\draw (0.34829037237934796, 0.6348347324996608)--(0.3488065450631309, 0.6367611333455547);
\draw (0.3493227228211028, 0.641507976272714)--(0.35073294504993124, 0.640097755998393);
\draw (0.35021677150705477, 0.6420241504891203)--(0.35073294504993124, 0.640097755998393);
\draw (0.3521431707784557, 0.6415079750782355)--(0.35073294504993124, 0.640097755998393);
\draw (0.3526593492964568, 0.6406139275448925)--(0.35073294504993124, 0.640097755998393);
\draw (0.35021677236614834, 0.6381713551524992)--(0.35073294504993124, 0.640097755998393);
\draw (0.34932273022981386, 0.6386875306205787)--(0.35073294504993124, 0.640097755998393);
\draw (0.35355339214819065, 0.6439505501405358)--(0.35406956411657414, 0.6420241529227069);
\draw (0.35458574770876417, 0.6439505474706289)--(0.35406956411657414, 0.6420241529227069);
\draw (0.35599596993759264, 0.6425403271963079)--(0.35406956411657414, 0.6420241529227069);
\draw (0.3559959633879751, 0.6415079775118221)--(0.35406956411657414, 0.6420241529227069);
\draw (0.3526593492964568, 0.6406139275448925)--(0.35406956411657414, 0.6420241529227069);
\draw (0.3521431707784557, 0.6415079750782355)--(0.35406956411657414, 0.6420241529227069);
\draw (0.3584385411055301, 0.6439505512677663)--(0.35792236763450064, 0.6420241490583215);
\draw (0.35740618475771, 0.6439505525741224)--(0.35792236763450064, 0.6420241490583215);
\draw (0.35599596993759264, 0.6425403271963079)--(0.35792236763450064, 0.6420241490583215);
\draw (0.3559959633879751, 0.6415079775118221)--(0.35792236763450064, 0.6420241490583215);
\draw (0.3593325898633291, 0.6406139287840006)--(0.35792236763450064, 0.6420241490583215);
\draw (0.3598487669059016, 0.6415079736474368)--(0.35792236763450064, 0.6420241490583215);
\draw (0.362669203167601, 0.6415079773873793)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3631853824728485, 0.6406139312175871)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3626692097890655, 0.6386875303716932)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3617751611031136, 0.6381713561552869)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3593325898633291, 0.6406139287840006)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3598487669059016, 0.6415079736474368)--(0.3612589875602371, 0.6400977506460142);
\draw (0.3651117875784676, 0.6372773074274654)--(0.3631853817574491, 0.6367611331538641);
\draw (0.36511178102885, 0.6362449577429794)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3637015662087327, 0.6348347323651651)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3626692090736662, 0.6348347323079702)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3617751611031136, 0.6381713561552869)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3626692097890655, 0.6386875303716932)--(0.3631853817574491, 0.6367611331538641);
\draw (0.3651117822441077, 0.6555089439709414)--(0.3631853877251195, 0.6549927640811439);
\draw (0.3645956025452369, 0.6564029894589583)--(0.3631853877251195, 0.6549927640811439);
\draw (0.36266920445470563, 0.6569191669151693)--(0.3631853877251195, 0.6549927640811439);
\draw (0.3617751662835375, 0.6564029857190157)--(0.3631853877251195, 0.6549927640811439);
\draw (0.3626692037393062, 0.6530663688514464)--(0.3631853877251195, 0.6549927640811439);
\draw (0.3637015600871263, 0.6530663675450903)--(0.3631853877251195, 0.6549927640811439);
\draw (0.36266920874164815, 0.6597396076328836)--(0.36125898301312365, 0.6583293885530411);
\draw (0.36318538804689565, 0.6588455614630915)--(0.36125898301312365, 0.6583293885530411);
\draw (0.36266920445470563, 0.6569191669151693)--(0.36125898301312365, 0.6583293885530411);
\draw (0.3617751662835375, 0.6564029857190157)--(0.36125898301312365, 0.6583293885530411);
\draw (0.3593325845289692, 0.6588455653274767)--(0.36125898301312365, 0.6583293885530411);
\draw (0.3598487611779185, 0.6597396095091375)--(0.36125898301312365, 0.6583293885530411);
\draw (0.35843854667957725, 0.6621821815132707)--(0.35792236308738723, 0.6602557869653485);
\draw (0.3574061903317572, 0.6621821828196267)--(0.35792236308738723, 0.6602557869653485);
\draw (0.35599596460323274, 0.6607719637397841)--(0.35792236308738723, 0.6602557869653485);
\draw (0.35599596856839905, 0.659739607075551)--(0.35792236308738723, 0.6602557869653485);
\draw (0.3593325845289692, 0.6588455653274767)--(0.35792236308738723, 0.6602557869653485);
\draw (0.3598487611779185, 0.6597396095091375)--(0.35792236308738723, 0.6602557869653485);
\draw (0.3535533868138307, 0.662182186684012)--(0.35406957008424456, 0.6602557838499865);
\draw (0.3526593486426626, 0.6616660054878585)--(0.35406957008424456, 0.6602557838499865);
\draw (0.3521431646568493, 0.6597396102581609)--(0.35406957008424456, 0.6602557838499865);
\draw (0.35265934396209686, 0.6588455640883686)--(0.35406957008424456, 0.6602557838499865);
\draw (0.35599596856839905, 0.659739607075551)--(0.35406957008424456, 0.6602557838499865);
\draw (0.35599596460323274, 0.6607719637397841)--(0.35406957008424456, 0.6602557838499865);
\draw (0.34932272839515, 0.6597396065182184)--(0.350732949836732, 0.6583293848803464);
\draw (0.3502167661726948, 0.6602557870325965)--(0.350732949836732, 0.6583293848803464);
\draw (0.3521431646568493, 0.6597396102581609)--(0.350732949836732, 0.6583293848803464);
\draw (0.35265934396209686, 0.6588455640883686)--(0.350732949836732, 0.6583293848803464);
\draw (0.3502167662445419, 0.6564029903324244)--(0.350732949836732, 0.6583293848803464);
\draw (0.34932272410820747, 0.656919165800504)--(0.350732949836732, 0.6583293848803464);
\draw (0.3468801529402701, 0.6555089417290456)--(0.3488065514244245, 0.6549927649546101);
\draw (0.3468801463906525, 0.6544765920445598)--(0.3488065514244245, 0.6549927649546101);
\draw (0.3482903678322345, 0.6530663704066879)--(0.3488065514244245, 0.6549927649546101);
\draw (0.34932272418005456, 0.653066369100332)--(0.3488065514244245, 0.6549927649546101);
\draw (0.3502167662445419, 0.6564029903324244)--(0.3488065514244245, 0.6549927649546101);
\draw (0.34932272410820747, 0.656919165800504)--(0.3488065514244245, 0.6549927649546101);
\draw (0.3468801456752531, 0.6506237939808368)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34739632498050066, 0.6497297478110446)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34932272346465515, 0.6492135710366089)--(0.3488065507090251, 0.6511399668908872);
\draw (0.3502167721506071, 0.6497297452530153)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34932272339280807, 0.653066367736781)--(0.3488065507090251, 0.6511399668908872);
\draw (0.3482903678322345, 0.6530663704066879)--(0.3488065507090251, 0.6511399668908872);
\draw (0.34932273008611975, 0.6463931240209229)--(0.3507329449062371, 0.6478033493987372);
\draw (0.3502167722224542, 0.6458769485528433)--(0.3507329449062371, 0.6478033493987372);
\draw (0.3521431663478191, 0.6463931277608653)--(0.3507329449062371, 0.6478033493987372);
\draw (0.3526593433903916, 0.6472871726243016)--(0.3507329449062371, 0.6478033493987372);
\draw (0.3502167721506071, 0.6497297452530153)--(0.3507329449062371, 0.6478033493987372);
\draw (0.34932272346465515, 0.6492135710366089)--(0.3507329449062371, 0.6478033493987372);
\draw (0.35355339214819065, 0.6439505501405358)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35458574770876417, 0.6439505474706289)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35599596331612804, 0.6453607742119942)--(0.3540695648319736, 0.6458769509864297);
\draw (0.35599596986574555, 0.6463931238964801)--(0.3540695648319736, 0.6458769509864297);
\draw (0.3526593433903916, 0.6472871726243016)--(0.3540695648319736, 0.6458769509864297);
\draw (0.3521431663478191, 0.6463931277608653)--(0.3540695648319736, 0.6458769509864297);
\draw (0.3584385411055301, 0.6439505512677663)--(0.35792236834990004, 0.6458769471220445);
\draw (0.35740618475771, 0.6439505525741224)--(0.35792236834990004, 0.6458769471220445);
\draw (0.35599596331612804, 0.6453607742119942)--(0.35792236834990004, 0.6458769471220445);
\draw (0.35599596986574555, 0.6463931238964801)--(0.35792236834990004, 0.6458769471220445);
\draw (0.35933258317001743, 0.6472871724998588)--(0.35792236834990004, 0.6458769471220445);
\draw (0.3598487632625115, 0.6463931276936175)--(0.35792236834990004, 0.6458769471220445);
\draw (0.3626692104326179, 0.6463931251355881)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3631853874751904, 0.6472871699990244)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3626692038111533, 0.6492135721512743)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3617751616748189, 0.6497297476193539)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3593325839572639, 0.6472871738634096)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3598487632625115, 0.6463931276936175)--(0.3612589889910359, 0.6478033467734601);
\draw (0.3651117858874978, 0.6506237899247609)--(0.36318538740334333, 0.6511399666991964);
\draw (0.36511178152870827, 0.6516561459072185)--(0.36318538740334333, 0.6511399666991964);
\draw (0.3637015600871263, 0.6530663675450903)--(0.36318538740334333, 0.6511399666991964);
\draw (0.3626692037393062, 0.6530663688514464)--(0.36318538740334333, 0.6511399666991964);
\draw (0.3617751616748189, 0.6497297476193539)--(0.36318538740334333, 0.6511399666991964);
\draw (0.3626692038111533, 0.6492135721512743)--(0.36318538740334333, 0.6511399666991964);
\draw (0.35355339601882013, 0.6755286628617754)--(0.35214317010593194, 0.6741184434626055);
\draw (0.35265934297004203, 0.6760448446208351)--(0.35214317010593194, 0.6741184434626055);
\draw (0.35073294866435, 0.6755286651004773)--(0.35214317010593194, 0.6741184434626055);
\draw (0.3502167717201833, 0.6746346204074849)--(0.35214317010593194, 0.6741184434626055);
\draw (0.3526593426647503, 0.6721920472674395)--(0.35214317010593194, 0.6741184434626055);
\draw (0.3535533916459197, 0.6727082219951774)--(0.35214317010593194, 0.6741184434626055);
\draw (0.3493227230483421, 0.677971243040134)--(0.34880655018019546, 0.6760448418749129);
\draw (0.35021676518064004, 0.677455067565063)--(0.34880655018019546, 0.6760448418749129);
\draw (0.35073294866435, 0.6755286651004773)--(0.34880655018019546, 0.6760448418749129);
\draw (0.3502167717201833, 0.6746346204074849)--(0.34880655018019546, 0.6760448418749129);
\draw (0.34688014494961183, 0.6755286686239748)--(0.34880655018019546, 0.6760448418749129);
\draw (0.3468801517944468, 0.6765610188197924)--(0.34880655018019546, 0.6760448418749129);
\draw (0.3444375740050448, 0.6779712417640202)--(0.3449537464654574, 0.6760448453984105);
\draw (0.3435435250238754, 0.6774550670362822)--(0.3449537464654574, 0.6760448453984105);
\draw (0.34302735234009246, 0.6755286661903883)--(0.3449537464654574, 0.6760448453984105);
\draw (0.34354353164534, 0.6746346200205962)--(0.3449537464654574, 0.6760448453984105);
\draw (0.34688014494961183, 0.6755286686239748)--(0.3449537464654574, 0.6760448453984105);
\draw (0.3468801517944468, 0.6765610188197924)--(0.3449537464654574, 0.6760448453984105);
\draw (0.3402069047763628, 0.6755286680666421)--(0.34161712621794477, 0.6741184464287704);
\draw (0.3396907277337903, 0.6746346232032059)--(0.34161712621794477, 0.6741184464287704);
\draw (0.3402069113978274, 0.6727082210509561)--(0.34161712621794477, 0.6741184464287704);
\draw (0.3411009535341618, 0.6721920455828765)--(0.34161712621794477, 0.6741184464287704);
\draw (0.34354353164534, 0.6746346200205962)--(0.34161712621794477, 0.6741184464287704);
\draw (0.34302735214328084, 0.6755286658495006)--(0.34161712621794477, 0.6741184464287704);
\draw (0.33776432932148287, 0.6712980032774695)--(0.33969072780563736, 0.6707818265030339);
\draw (0.33828050597043213, 0.6721920474591303)--(0.33969072780563736, 0.6707818265030339);
\draw (0.3402069113978274, 0.6727082210509561)--(0.33969072780563736, 0.6707818265030339);
\draw (0.3411009535341618, 0.6721920455828765)--(0.33969072780563736, 0.6707818265030339);
\draw (0.34020691107605117, 0.6688554236690085)--(0.33969072780563736, 0.6707818265030339);
\draw (0.33917455472823116, 0.6688554249753645)--(0.33969072780563736, 0.6707818265030339);
\draw (0.337764332964873, 0.6664128492312889)--(0.33969072709023795, 0.6669290284393109);
\draw (0.33828051227012057, 0.6655188030614966)--(0.33969072709023795, 0.6669290284393109);
\draw (0.34020691075427506, 0.665002626287061)--(0.33969072709023795, 0.6669290284393109);
\draw (0.34110094853181994, 0.665518806801439)--(0.33969072709023795, 0.6669290284393109);
\draw (0.34020691107605117, 0.6688554236690085)--(0.33969072709023795, 0.6669290284393109);
\draw (0.33917455472823116, 0.6688554249753645)--(0.33969072709023795, 0.6669290284393109);
\draw (0.34020690646733254, 0.6621821855693466)--(0.341617132195857, 0.6635924046491892);
\draw (0.341100948603667, 0.661666010101267)--(0.341617132195857, 0.6635924046491892);
\draw (0.343027353637439, 0.6621821830113174)--(0.341617132195857, 0.6635924046491892);
\draw (0.34354353068001153, 0.6630762278747535)--(0.341617132195857, 0.6635924046491892);
\draw (0.34110094853181994, 0.665518806801439)--(0.341617132195857, 0.6635924046491892);
\draw (0.34020691075427506, 0.665002626287061)--(0.341617132195857, 0.6635924046491892);
\draw (0.34443757943781056, 0.6597396053909879)--(0.34495375212159346, 0.6616660062368818);
\draw (0.3454699248772235, 0.6597396103826036)--(0.34495375212159346, 0.6616660062368818);
\draw (0.34688015060574795, 0.6611498294624462)--(0.34495375212159346, 0.6616660062368818);
\draw (0.3468801462469584, 0.6621821854449039)--(0.34495375212159346, 0.6616660062368818);
\draw (0.34354353068001153, 0.6630762278747535)--(0.34495375212159346, 0.6616660062368818);
\draw (0.343027353637439, 0.6621821830113174)--(0.34495375212159346, 0.6616660062368818);
\draw (0.34932272839515, 0.6597396065182184)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3502167661726948, 0.6602557870325965)--(0.3488065447311129, 0.6616660086704682);
\draw (0.35073295015850814, 0.662182182262294)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3502167708532606, 0.6630762284320862)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3468801462469584, 0.6621821854449039)--(0.3488065447311129, 0.6616660086704682);
\draw (0.34688015060574795, 0.6611498294624462)--(0.3488065447311129, 0.6616660086704682);
\draw (0.3535533868138307, 0.662182186684012)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3526593486426626, 0.6616660054878585)--(0.3521431653722487, 0.6635924083218838);
\draw (0.35073295015850814, 0.662182182262294)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3502167708532606, 0.6630762284320862)--(0.3521431653722487, 0.6635924083218838);
\draw (0.35265934896443873, 0.6655188028698059)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3535533911007732, 0.6650026274017263)--(0.3521431653722487, 0.6635924083218838);
\draw (0.3559959622687106, 0.6664128514731846)--(0.3540695637845561, 0.6669290282476202);
\draw (0.35599596921195137, 0.667445201839446)--(0.3540695637845561, 0.6669290282476202);
\draw (0.3545857475735578, 0.6688554231364301)--(0.3540695637845561, 0.6669290282476202);
\draw (0.3535533914225494, 0.6688554247836739)--(0.3540695637845561, 0.6669290282476202);
\draw (0.35265934896443873, 0.6655188028698059)--(0.3540695637845561, 0.6669290282476202);
\draw (0.3535533911007732, 0.6650026274017263)--(0.3540695637845561, 0.6669290282476202);
\draw (0.35599596943532175, 0.6712979990509497)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3554797900316684, 0.6721920450502981)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3535533916459197, 0.6727082219951774)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3526593426647503, 0.6721920472674395)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3535533914225494, 0.6688554247836739)--(0.35406956410633234, 0.6707818256295677);
\draw (0.35458574777036944, 0.6688554234773179)--(0.35406956410633234, 0.6707818256295677);
\draw (0.3335336655559943, 0.6870870596335915)--(0.33301749268784764, 0.6851606584683704);
\draw (0.3344277076882922, 0.6865708841585205)--(0.33301749268784764, 0.6851606584683704);
\draw (0.33494389117200213, 0.6846444816939348)--(0.33301749268784764, 0.6851606584683704);
\draw (0.33442771422783546, 0.6837504370009424)--(0.33301749268784764, 0.6851606584683704);
\draw (0.331091087457264, 0.6846444852174323)--(0.33301749268784764, 0.6851606584683704);
\draw (0.331091094302099, 0.6856768354132499)--(0.33301749268784764, 0.6851606584683704);
\draw (0.3377643276180652, 0.6846444857532046)--(0.3363541126135841, 0.683234260056063);
\draw (0.3368702854776942, 0.6851606612142926)--(0.3363541126135841, 0.683234260056063);
\draw (0.33494389117200213, 0.6846444816939348)--(0.3363541126135841, 0.683234260056063);
\draw (0.33442771422783546, 0.6837504370009424)--(0.3363541126135841, 0.683234260056063);
\draw (0.3368702851724025, 0.681307863860897)--(0.3363541126135841, 0.683234260056063);
\draw (0.3377643341535719, 0.6818240385886349)--(0.3363541126135841, 0.683234260056063);
\draw (0.3402069119429739, 0.6804138156444072)--(0.33828050661398446, 0.6798976422230253);
\draw (0.34020690509813895, 0.6793814654485897)--(0.33828050661398446, 0.6798976422230253);
\draw (0.33879669027802156, 0.6779712400707754)--(0.33828050661398446, 0.6798976422230253);
\draw (0.33776433393020155, 0.6779712413771314)--(0.33828050661398446, 0.6798976422230253);
\draw (0.3368702851724025, 0.681307863860897)--(0.33828050661398446, 0.6798976422230253);
\draw (0.3377643341535719, 0.6818240385886349)--(0.33828050661398446, 0.6798976422230253);
\draw (0.3402069047763628, 0.6755286680666421)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3396907277337903, 0.6746346232032059)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3377643336084254, 0.6741184439951838)--(0.3382805062922083, 0.6760448448410777);
\draw (0.3368702914720909, 0.6746346194632634)--(0.3382805062922083, 0.6760448448410777);
\draw (0.33776433393020155, 0.6779712413771314)--(0.3382805062922083, 0.6760448448410777);
\draw (0.33879669008120994, 0.6779712397298876)--(0.3382805062922083, 0.6760448448410777);
\draw (0.33776432932148287, 0.6712980032774695)--(0.3363541078799009, 0.6727082249153413);
\draw (0.33828050597043213, 0.6721920474591303)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3377643336084254, 0.6741184439951838)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3368702914720909, 0.6746346194632634)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3344277133609127, 0.6721920450255439)--(0.3363541078799009, 0.6727082249153413);
\draw (0.33494389266616026, 0.6712979988557515)--(0.3363541078799009, 0.6727082249153413);
\draw (0.3335336709028021, 0.6688554231116759)--(0.33301748723876506, 0.6707818252639257);
\draw (0.3325013145549821, 0.6688554244180319)--(0.33301748723876506, 0.6707818252639257);
\draw (0.3310910931134001, 0.6702656460559038)--(0.33301748723876506, 0.6707818252639257);
\draw (0.3310910887546106, 0.6712980020383614)--(0.33301748723876506, 0.6707818252639257);
\draw (0.3344277133609127, 0.6721920450255439)--(0.33301748723876506, 0.6707818252639257);
\draw (0.33494389266616026, 0.6712979988557515)--(0.33301748723876506, 0.6707818252639257);
\draw (0.3286485110370556, 0.6688554282824172)--(0.32916469462924564, 0.6707818228303393);
\draw (0.3277544689007212, 0.6693716037504966)--(0.32916469462924564, 0.6707818228303393);
\draw (0.32723829614509115, 0.6712979996047749)--(0.32916469462924564, 0.6707818228303393);
\draw (0.32775447318766365, 0.6721920444682111)--(0.32916469462924564, 0.6707818228303393);
\draw (0.3310910887546106, 0.6712980020383614)--(0.32916469462924564, 0.6707818228303393);
\draw (0.3310910931134001, 0.6702656460559038)--(0.32916469462924564, 0.6707818228303393);
\draw (0.3244178489749847, 0.6712980021628041)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3239016696697372, 0.6721920483325964)--(0.32582807470350916, 0.6727082212426467);
\draw (0.32441785326192724, 0.6741184428805185)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3253118910394721, 0.6746346233948967)--(0.32582807470350916, 0.6727082212426467);
\draw (0.32775447318766365, 0.6721920444682111)--(0.32582807470350916, 0.6727082212426467);
\draw (0.32723829614509115, 0.6712979996047749)--(0.32582807470350916, 0.6727082212426467);
\draw (0.3219752754725252, 0.6755286658247464)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32197527111373564, 0.676561021807204)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32338549723588333, 0.6779712415688222)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32441785358370334, 0.677971240262466)--(0.32390166959789013, 0.6760448450327684);
\draw (0.3253118910394721, 0.6746346233948967)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32441785326192724, 0.6741184428805185)--(0.32390166959789013, 0.6760448450327684);
\draw (0.32197527182913505, 0.6804138198709271)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32197527579430135, 0.6793814632066939)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32338549723588333, 0.6779712415688222)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32441785358370334, 0.677971240262466)--(0.32390167031328954, 0.6798976430964914);
\draw (0.325311896041814, 0.681307862176334)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32441785390547956, 0.6818240376444136)--(0.32390167031328954, 0.6798976430964914);
\draw (0.32441784728401496, 0.6846444846600996)--(0.32582806872559694, 0.6832342630222279);
\draw (0.32531189636359015, 0.6851606595582815)--(0.32582806872559694, 0.6832342630222279);
\draw (0.327238294650933, 0.6846444824429581)--(0.32582806872559694, 0.6832342630222279);
\draw (0.3277544741529922, 0.6837504366140537)--(0.32582806872559694, 0.6832342630222279);
\draw (0.325311896041814, 0.681307862176334)--(0.32582806872559694, 0.6832342630222279);
\draw (0.32441785390547956, 0.6818240376444136)--(0.32582806872559694, 0.6832342630222279);
\draw (0.328648516512697, 0.6870870583574777)--(0.3291646889731096, 0.685160661991868);
\draw (0.3296808727621112, 0.6870870568806777)--(0.3291646889731096, 0.685160661991868);
\draw (0.331091094302099, 0.6856768354132499)--(0.3291646889731096, 0.685160661991868);
\draw (0.331091087457264, 0.6846444852174323)--(0.3291646889731096, 0.685160661991868);
\draw (0.3277544741529922, 0.6837504366140537)--(0.3291646889731096, 0.685160661991868);
\draw (0.32723829484774464, 0.6846444827838458)--(0.3291646889731096, 0.685160661991868);
\draw (0.3104168873072652, 0.6870870562860258)--(0.310933059669272, 0.6851606597499722);
\draw (0.30952283822769, 0.686570881387844)--(0.310933059669272, 0.6851606597499722);
\draw (0.3090066651502838, 0.6846444798601746)--(0.310933059669272, 0.6851606597499722);
\draw (0.3095228335471243, 0.6837504399883542)--(0.310933059669272, 0.6851606597499722);
\draw (0.3128594581534264, 0.6846444829755366)--(0.310933059669272, 0.6851606597499722);
\draw (0.3128594541882601, 0.6856768396397697)--(0.310933059669272, 0.6851606597499722);
\draw (0.30618621798017737, 0.6846444824182039)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3070802666661293, 0.6851606566346102)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3090066651502838, 0.6846444798601746)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3095228335471243, 0.6837504399883542)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3070802667379764, 0.6813078599344382)--(0.30759643942175935, 0.6832342607803321);
\draw (0.3061862136932349, 0.6818240417004895)--(0.30759643942175935, 0.6832342607803321);
\draw (0.30374364252529745, 0.6804138176290313)--(0.30567004100945194, 0.6798976408545956);
\draw (0.303743646884087, 0.6793814616465735)--(0.30567004100945194, 0.6798976408545956);
\draw (0.305153868325669, 0.6779712400087017)--(0.30567004100945194, 0.6798976408545956);
\draw (0.3061862137650819, 0.6779712450003175)--(0.30567004100945194, 0.6798976408545956);
\draw (0.3070802667379764, 0.6813078599344382)--(0.30567004100945194, 0.6798976408545956);
\draw (0.3061862136932349, 0.6818240417004895)--(0.30567004100945194, 0.6798976408545956);
\draw (0.3037436461686876, 0.6755286635828506)--(0.30567004029405254, 0.6760448427908727);
\draw (0.30425981456552803, 0.6746346237110301)--(0.30567004029405254, 0.6760448427908727);
\draw (0.3061862130496825, 0.6741184469365945)--(0.30567004029405254, 0.6760448427908727);
\draw (0.3070802617356345, 0.6746346211530009)--(0.30567004029405254, 0.6760448427908727);
\draw (0.30618621297783544, 0.6779712436367665)--(0.30567004029405254, 0.6760448427908727);
\draw (0.305153868325669, 0.6779712400087017)--(0.30567004029405254, 0.6760448427908727);
\draw (0.3061862196711471, 0.6712979999209083)--(0.3075964344912645, 0.6727082252987227);
\draw (0.30567003957865313, 0.6721920447271498)--(0.3075964344912645, 0.6727082252987227);
\draw (0.3061862130496825, 0.6741184469365945)--(0.3075964344912645, 0.6727082252987227);
\draw (0.3070802617356345, 0.6746346211530009)--(0.3075964344912645, 0.6727082252987227);
\draw (0.309522832975419, 0.6721920485242872)--(0.3075964344912645, 0.6727082252987227);
\draw (0.3090066559328465, 0.6712980036608509)--(0.3075964344912645, 0.6727082252987227);
\draw (0.310416881733218, 0.6688554260405214)--(0.31093306532540804, 0.6707818205884435);
\draw (0.3114492372937916, 0.6688554233706145)--(0.31093306532540804, 0.6707818205884435);
\draw (0.31285946380956253, 0.670265643814008)--(0.31093306532540804, 0.6707818205884435);
\draw (0.312859459450773, 0.6712979997964656)--(0.31093306532540804, 0.6707818205884435);
\draw (0.309522832975419, 0.6721920485242872)--(0.31093306532540804, 0.6707818205884435);
\draw (0.3090066559328465, 0.6712980036608509)--(0.31093306532540804, 0.6707818205884435);
\draw (0.31530203069055746, 0.6688554271677518)--(0.31478585793492747, 0.6707818230220299);
\draw (0.3161960793765094, 0.6693716013841582)--(0.31478585793492747, 0.6707818230220299);
\draw (0.31671225284753884, 0.6712980035936029)--(0.31478585793492747, 0.6707818230220299);
\draw (0.3161960836634519, 0.6721920421018726)--(0.31478585793492747, 0.6707818230220299);
\draw (0.312859459450773, 0.6712979997964656)--(0.31478585793492747, 0.6707818230220299);
\draw (0.31285946380956253, 0.670265643814008)--(0.31478585793492747, 0.6707818230220299);
\draw (0.3195327000176453, 0.6712980010355738)--(0.3181224785760633, 0.6727082226734455);
\draw (0.3200488770602178, 0.6721920458990098)--(0.3181224785760633, 0.6727082226734455);
\draw (0.3195327043045878, 0.6741184417532881)--(0.3181224785760633, 0.6727082226734455);
\draw (0.31863865125984625, 0.6746346235193394)--(0.3181224785760633, 0.6727082226734455);
\draw (0.31619608445069836, 0.6721920434654234)--(0.3181224785760633, 0.6727082226734455);
\draw (0.31671225284753884, 0.6712980035936029)--(0.3181224785760633, 0.6727082226734455);
\draw (0.3219752754725252, 0.6755286658247464)--(0.3200488769883707, 0.676044842599182);
\draw (0.32197527111373564, 0.676561021807204)--(0.3200488769883707, 0.676044842599182);
\draw (0.32056504967215366, 0.6779712434450759)--(0.3200488769883707, 0.676044842599182);
\draw (0.3195327042327407, 0.6779712384534602)--(0.3200488769883707, 0.676044842599182);
\draw (0.31863865125984625, 0.6746346235193394)--(0.3200488769883707, 0.676044842599182);
\draw (0.3195327043045878, 0.6741184417532881)--(0.3200488769883707, 0.676044842599182);
\draw (0.32197527182913505, 0.6804138198709271)--(0.3200488773101469, 0.6798976399811295);
\draw (0.32197527579430135, 0.6793814632066939)--(0.3200488773101469, 0.6798976399811295);
\draw (0.32056504967215366, 0.6779712434450759)--(0.3200488773101469, 0.6798976399811295);
\draw (0.3195327042327407, 0.6779712384534602)--(0.3200488773101469, 0.6798976399811295);
\draw (0.3186386558685649, 0.6813078616190014)--(0.3200488773101469, 0.6798976399811295);
\draw (0.3195327049481401, 0.681824036517183)--(0.3200488773101469, 0.6798976399811295);
\draw (0.3195326983266755, 0.6846444835328692)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3186386561903411, 0.6851606590009487)--(0.31812248350655814, 0.6832342581550548);
\draw (0.31671225076294585, 0.684644485409123)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3161960741139966, 0.6837504412274622)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3186386558685649, 0.6813078616190014)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3195327049481401, 0.681824036517183)--(0.31812248350655814, 0.6832342581550548);
\draw (0.3153020362646046, 0.6870870574132562)--(0.3147858526724146, 0.6851606628653341);
\draw (0.31426967991678456, 0.6870870587196123)--(0.3147858526724146, 0.6851606628653341);
\draw (0.3128594541882601, 0.6856768396397697)--(0.3147858526724146, 0.6851606628653341);
\draw (0.3128594581534264, 0.6846444829755366)--(0.3147858526724146, 0.6851606628653341);
\draw (0.3161960741139966, 0.6837504412274622)--(0.3147858526724146, 0.6851606628653341);
\draw (0.31671225076294585, 0.684644485409123)--(0.3147858526724146, 0.6851606628653341);
\draw (0.2903971549137824, 0.675528668766157)--(0.2918073880510179, 0.6741184421938643);
\draw (0.28988097787120987, 0.6746346239027208)--(0.2918073880510179, 0.6741184421938643);
\draw (0.2903971623224934, 0.6727082231140218)--(0.2918073880510179, 0.6741184421938643);
\draw (0.2912912044588279, 0.6721920476459422)--(0.2918073880510179, 0.6741184421938643);
\draw (0.29373378138913636, 0.6746346200383355)--(0.2918073880510179, 0.6741184421938643);
\draw (0.2932176028711353, 0.6755286675716786)--(0.2918073880510179, 0.6741184421938643);
\draw (0.28795457945890246, 0.6712980039769844)--(0.2898809880642175, 0.670781819541026);
\draw (0.28847075650147497, 0.6721920488404205)--(0.2898809880642175, 0.670781819541026);
\draw (0.2903971623224934, 0.6727082231140218)--(0.2898809880642175, 0.670781819541026);
\draw (0.2912912044588279, 0.6721920476459422)--(0.2898809880642175, 0.670781819541026);
\draw (0.290397161607094, 0.6688554250502988)--(0.2898809880642175, 0.670781819541026);
\draw (0.2893648044720275, 0.668855424993104)--(0.2898809880642175, 0.670781819541026);
\draw (0.2879545831022926, 0.6664128499308037)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2884707631947866, 0.6655188051245624)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2903971608916946, 0.6650026269865759)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2912912095776466, 0.6655188012029822)--(0.2898809889233111, 0.6669290242044049);
\draw (0.290397161607094, 0.6688554250502988)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2893648044720275, 0.668855424993104)--(0.2898809889233111, 0.6669290242044049);
\draw (0.2903971573919986, 0.6621821876324123)--(0.29180738312052307, 0.663592406712255);
\draw (0.2912912104367401, 0.661666005866361)--(0.29180738312052307, 0.663592406712255);
\draw (0.29321760377485856, 0.6621821837108323)--(0.29180738312052307, 0.663592406712255);
\draw (0.29373378081743107, 0.6630762285742684)--(0.29180738312052307, 0.663592406712255);
\draw (0.2912912095776466, 0.6655188012029822)--(0.29180738312052307, 0.663592406712255);
\draw (0.2903971608916946, 0.6650026269865759)--(0.29180738312052307, 0.663592406712255);
\draw (0.2946278303624766, 0.6597396074540536)--(0.2951440030462595, 0.6616660082999475);
\draw (0.29373377731773503, 0.660255789220105)--(0.2951440030462595, 0.6616660082999475);
\draw (0.29321760377485856, 0.6621821837108323)--(0.2951440030462595, 0.6616660082999475);
\draw (0.29373378081743107, 0.6630762285742684)--(0.2951440030462595, 0.6616660082999475);
\draw (0.297070396384378, 0.6621821861444187)--(0.2951440030462595, 0.6616660082999475);
\draw (0.29707040074316754, 0.661149830161961)--(0.2951440030462595, 0.6616660082999475);
\draw (0.29951297853256953, 0.6597396072177332)--(0.2989967956557789, 0.661666010733534);
\draw (0.3004070163101144, 0.6602557877321114)--(0.2989967956557789, 0.661666010733534);
\draw (0.30092319990230443, 0.6621821822800334)--(0.2989967956557789, 0.661666010733534);
\draw (0.30040702138430336, 0.6630762298133765)--(0.2989967956557789, 0.661666010733534);
\draw (0.297070396384378, 0.6621821861444187)--(0.2989967956557789, 0.661666010733534);
\draw (0.29707040074316754, 0.661149830161961)--(0.2989967956557789, 0.661666010733534);
\draw (0.3037436369512503, 0.6621821873835269)--(0.3023334147224218, 0.6635924076578478);
\draw (0.3042598139938228, 0.663076232246963)--(0.3023334147224218, 0.6635924076578478);
\draw (0.30374364202543924, 0.6650026294647922)--(0.3023334147224218, 0.6635924076578478);
\draw (0.3028495998891048, 0.6655188049328716)--(0.3023334147224218, 0.6635924076578478);
\draw (0.30040702138430336, 0.6630762298133765)--(0.3023334147224218, 0.6635924076578478);
\draw (0.30092319990230443, 0.6621821822800334)--(0.3023334147224218, 0.6635924076578478);
\draw (0.3061862124061302, 0.6664128521726995)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3061862189557477, 0.6674452018571855)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3047759983014122, 0.668855424858608)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3037436411663457, 0.6688554248014132)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3028495998891048, 0.6655188049328716)--(0.3042598147092222, 0.6669290303106861);
\draw (0.30374364202543924, 0.6650026294647922)--(0.3042598147092222, 0.6669290303106861);
\draw (0.3061862196711471, 0.6712979999209083)--(0.3042598138501286, 0.6707818256473072);
\draw (0.30567003957865313, 0.6721920447271498)--(0.3042598138501286, 0.6707818256473072);
\draw (0.30374364188174513, 0.6727082228651362)--(0.3042598138501286, 0.6707818256473072);
\draw (0.30284959319579313, 0.6721920486487298)--(0.3042598138501286, 0.6707818256473072);
\draw (0.3037436411663457, 0.6688554248014132)--(0.3042598138501286, 0.6707818256473072);
\draw (0.3047759983014122, 0.668855424858608)--(0.3042598138501286, 0.6707818256473072);
\draw (0.3037436461686876, 0.6755286635828506)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30425981456552803, 0.6746346237110301)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30374364188174513, 0.6727082228651362)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30284959319579313, 0.6721920486487298)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30040702195600866, 0.6746346212774437)--(0.30233341965291666, 0.6741184431394571);
\draw (0.30092319899858117, 0.6755286661408799)--(0.30233341965291666, 0.6741184431394571);
\draw (0.29951297319820963, 0.6779712437612093)--(0.2989967997271802, 0.6760448415517646);
\draw (0.2984806277587967, 0.6779712387695935)--(0.2989967997271802, 0.6760448415517646);
\draw (0.2970704020302722, 0.676561019689751)--(0.2989967997271802, 0.6760448415517646);
\draw (0.29707040638906174, 0.6755286637072934)--(0.2989967997271802, 0.6760448415517646);
\draw (0.30040702195600866, 0.6746346212774437)--(0.2989967997271802, 0.6760448415517646);
\draw (0.30092319899858117, 0.6755286661408799)--(0.2989967997271802, 0.6760448415517646);
\draw (0.2946278242408702, 0.6779712426339789)--(0.2951440071176608, 0.6760448391181781);
\draw (0.2937337864633253, 0.6774550621196007)--(0.2951440071176608, 0.6760448391181781);
\draw (0.2932176028711353, 0.6755286675716786)--(0.2951440071176608, 0.6760448391181781);
\draw (0.29373378138913636, 0.6746346200383355)--(0.2951440071176608, 0.6760448391181781);
\draw (0.29707040638906174, 0.6755286637072934)--(0.2951440071176608, 0.6760448391181781);
\draw (0.2970704020302722, 0.676561019689751)--(0.2951440071176608, 0.6760448391181781);
\draw (0.27883876286544496, 0.6555089464846364)--(0.28076517147076, 0.6549927620486782);
\draw (0.2788387656497415, 0.6544765877750771)--(0.28076517147076, 0.6549927620486782);
\draw (0.28024898787857, 0.6530663675007561)--(0.28076517147076, 0.6549927620486782);
\draw (0.28128134343914357, 0.6530663648308492)--(0.28076517147076, 0.6549927620486782);
\draw (0.2821753862908774, 0.6564029874264926)--(0.28076517147076, 0.6549927620486782);
\draw (0.281281344154543, 0.6569191628945721)--(0.28076517147076, 0.6549927620486782);
\draw (0.278838768083328, 0.6506237951655577)--(0.2807651707553606, 0.6511399639849553);
\draw (0.2788387730584526, 0.6516561421229419)--(0.2807651707553606, 0.6511399639849553);
\draw (0.28024898787857, 0.6530663675007561)--(0.2807651707553606, 0.6511399639849553);
\draw (0.28128134343914357, 0.6530663648308492)--(0.2807651707553606, 0.6511399639849553);
\draw (0.2821753929841891, 0.6497297437106344)--(0.2807651707553606, 0.6511399639849553);
\draw (0.28128134587273007, 0.6492135722213298)--(0.2807651707553606, 0.6511399639849553);
\draw (0.28128133922404813, 0.6463931274129628)--(0.28269156495257264, 0.6478033464928052);
\draw (0.2821753922687897, 0.6458769456469114)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28410178718140106, 0.6463931262184844)--(0.28269156495257264, 0.6478033464928052);
\draw (0.2846179657984665, 0.6472871738090225)--(0.28269156495257264, 0.6478033464928052);
\draw (0.2821753929841891, 0.6497297437106344)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28128134587273007, 0.6492135722213298)--(0.28269156495257264, 0.6478033464928052);
\draw (0.28551201219452615, 0.6439505472346041)--(0.28602818487830906, 0.6458769480804979);
\draw (0.2865443568466926, 0.6439505508626688)--(0.28602818487830906, 0.6458769480804979);
\draw (0.28795458572420296, 0.645360775396715)--(0.28602818487830906, 0.6458769480804979);
\draw (0.2879545797909205, 0.6463931286520709)--(0.28602818487830906, 0.6458769480804979);
\draw (0.2846179657984665, 0.6472871738090225)--(0.28602818487830906, 0.6458769480804979);
\draw (0.28410178718140106, 0.6463931262184844)--(0.28602818487830906, 0.6458769480804979);
\draw (0.290397163513605, 0.6439505524524871)--(0.2898809774878285, 0.6458769505140844);
\draw (0.28936480480404553, 0.6439505496681905)--(0.2898809774878285, 0.6458769505140844);
\draw (0.28795458572420296, 0.645360775396715)--(0.2898809774878285, 0.6458769505140844);
\draw (0.2879545797909205, 0.6463931286520709)--(0.2898809774878285, 0.6458769505140844);
\draw (0.29129120321635293, 0.647287169593927)--(0.2898809774878285, 0.6458769505140844);
\draw (0.2918073833088469, 0.6463931247876855)--(0.2898809774878285, 0.6458769505140844);
\draw (0.2946278203577928, 0.646393129891179)--(0.29321759812896436, 0.6478033501654998);
\draw (0.29514399582587236, 0.6472871720275135)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2946278238574888, 0.6492135692453425)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2937337817211544, 0.649729744713422)--(0.29321759812896436, 0.6478033501654998);
\draw (0.29129120321635293, 0.647287169593927)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2918073833088469, 0.6463931247876855)--(0.29321759812896436, 0.6478033501654998);
\draw (0.2970703958126727, 0.6506237946803517)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2970704023622902, 0.6516561443648377)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2956601817079547, 0.6530663673662602)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2946278245728882, 0.6530663673090654)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2937337817211544, 0.649729744713422)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2946278238574888, 0.6492135692453425)--(0.2951439981157647, 0.6511399728183381);
\draw (0.2970704030776896, 0.6555089424285605)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2965542229851956, 0.656402987234802)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2946278252882876, 0.6569191653727884)--(0.2951439972566711, 0.6549927681549593);
\draw (0.29373377660233563, 0.656402991156382)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2946278245728882, 0.6530663673090654)--(0.2951439972566711, 0.6549927681549593);
\draw (0.2956601817079547, 0.6530663673662602)--(0.2951439972566711, 0.6549927681549593);
\draw (0.29462782878798366, 0.6597396047269519)--(0.29321760305945915, 0.6583293856471093);
\draw (0.2937337757432421, 0.6602557864930032)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29180738240512366, 0.6597396086485321)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29129120536255115, 0.6588455637850958)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29373377660233563, 0.656402991156382)--(0.29321760305945915, 0.6583293856471093);
\draw (0.2946278252882876, 0.6569191653727884)--(0.29321760305945915, 0.6583293856471093);
\draw (0.29039715581750564, 0.6621821849053107)--(0.28988098313372274, 0.6602557840594168);
\draw (0.2912912088622472, 0.6616660031392593)--(0.28988098313372274, 0.6602557840594168);
\draw (0.29180738240512366, 0.6597396086485321)--(0.28988098313372274, 0.6602557840594168);
\draw (0.29129120536255115, 0.6588455637850958)--(0.28988098313372274, 0.6602557840594168);
\draw (0.28795458979560423, 0.6597396062149455)--(0.28988098313372274, 0.6602557840594168);
\draw (0.2879545854368147, 0.6607719621974032)--(0.28988098313372274, 0.6602557840594168);
\draw (0.2855120076474127, 0.6621821851416311)--(0.2860281905242033, 0.6602557816258303);
\draw (0.2846179698698678, 0.6616660046272529)--(0.2860281905242033, 0.6602557816258303);
\draw (0.2841017862776778, 0.6597396100793308)--(0.2860281905242033, 0.6602557816258303);
\draw (0.28461796479567886, 0.6588455625459877)--(0.2860281905242033, 0.6602557816258303);
\draw (0.28795458979560423, 0.6597396062149455)--(0.2860281905242033, 0.6602557816258303);
\draw (0.2879545854368147, 0.6607719621974032)--(0.2860281905242033, 0.6602557816258303);
\draw (0.28128133832032487, 0.6597396112738092)--(0.2826915714575604, 0.6583293847015165);
\draw (0.28076516127775236, 0.658845566410373)--(0.2826915714575604, 0.6583293847015165);
\draw (0.281281344154543, 0.6569191628945721)--(0.2826915714575604, 0.6583293847015165);
\draw (0.2821753862908774, 0.6564029874264926)--(0.2826915714575604, 0.6583293847015165);
\draw (0.28461796479567886, 0.6588455625459877)--(0.2826915714575604, 0.6583293847015165);
\draw (0.2841017862776778, 0.6597396100793308)--(0.2826915714575604, 0.6583293847015165);
\draw (0.2788387726304415, 0.6323921572585307)--(0.28076516754305286, 0.6329083378301037);
\draw (0.2793549418145284, 0.6314981187502611)--(0.28076516754305286, 0.6329083378301037);
\draw (0.2812813395114364, 0.6309819406122745)--(0.28076516754305286, 0.6329083378301037);
\draw (0.28217538662289543, 0.6314981121015791)--(0.28076516754305286, 0.6329083378301037);
\draw (0.2812813402268358, 0.6348347386759975)--(0.28076516754305286, 0.6329083378301037);
\draw (0.28024899242568346, 0.6348347295937291)--(0.28076516754305286, 0.6329083378301037);
\draw (0.2812813469201475, 0.6281614949601393)--(0.2826915617402649, 0.6295717203379536);
\draw (0.28076516682765346, 0.6290555397663806)--(0.2826915617402649, 0.6295717203379536);
\draw (0.2812813395114364, 0.6309819406122745)--(0.2826915617402649, 0.6295717203379536);
\draw (0.28217538662289543, 0.6314981121015791)--(0.2826915617402649, 0.6295717203379536);
\draw (0.2846179594371729, 0.6290555421999671)--(0.2826915617402649, 0.6295717203379536);
\draw (0.28410178082010745, 0.6281614946094292)--(0.2826915617402649, 0.6295717203379536);
\draw (0.2855120089822184, 0.6257189210797524)--(0.2860281925744084, 0.6276453156276744);
\draw (0.2865443645427919, 0.6257189184098455)--(0.2860281925744084, 0.6276453156276744);
\draw (0.2879545902713164, 0.6271291374896879)--(0.2860281925744084, 0.6276453156276744);
\draw (0.2879545843380339, 0.6281614907450439)--(0.2860281925744084, 0.6276453156276744);
\draw (0.2846179594371729, 0.6290555421999671)--(0.2860281925744084, 0.6276453156276744);
\draw (0.28410178082010745, 0.6281614946094292)--(0.2860281925744084, 0.6276453156276744);
\draw (0.29039715715231135, 0.625718920843432)--(0.2898809851839278, 0.6276453180612609);
\draw (0.29129120426377036, 0.6262350923327364)--(0.2898809851839278, 0.6276453180612609);
\draw (0.2918073769475533, 0.6281614931786303)--(0.2898809851839278, 0.6276453180612609);
\draw (0.29129121091245225, 0.6290555371411035)--(0.2898809851839278, 0.6276453180612609);
\draw (0.2879545843380339, 0.6281614907450439)--(0.2898809851839278, 0.6276453180612609);
\draw (0.2879545902713164, 0.6271291374896879)--(0.2898809851839278, 0.6276453180612609);
\draw (0.29462782490490624, 0.628161491984152)--(0.29321760267607777, 0.629571712258473);
\draw (0.29373377779344717, 0.6276453204948473)--(0.29321760267607777, 0.629571712258473);
\draw (0.2918073769475533, 0.6281614931786303)--(0.29321760267607777, 0.629571712258473);
\draw (0.29129121091245225, 0.6290555371411035)--(0.29321760267607777, 0.629571712258473);
\draw (0.2937337785088466, 0.6314981185585704)--(0.29321760267607777, 0.629571712258473);
\draw (0.2946278315535881, 0.630981936792519)--(0.29321760267607777, 0.629571712258473);
\draw (0.2970704019342791, 0.6323921595004265)--(0.2951440042373711, 0.6329083376384128);
\draw (0.29707039600099655, 0.6334245127557823)--(0.2951440042373711, 0.6329083376384128);
\draw (0.295660176921154, 0.6348347384843067)--(0.2951440042373711, 0.6329083376384128);
\draw (0.2946278291200016, 0.6348347294020384)--(0.2951440042373711, 0.6329083376384128);
\draw (0.2937337785088466, 0.6314981185585704)--(0.2951440042373711, 0.6329083376384128);
\draw (0.2946278315535881, 0.630981936792519)--(0.2951440042373711, 0.6329083376384128);
\draw (0.297070396716396, 0.6372773108195053)--(0.2951440018037846, 0.6367611302479323);
\draw (0.29655422753230903, 0.6381713493277749)--(0.2951440018037846, 0.6367611302479323);
\draw (0.29462782983540103, 0.6386875274657613)--(0.2951440018037846, 0.6367611302479323);
\draw (0.293733782723942, 0.6381713559764568)--(0.2951440018037846, 0.6367611302479323);
\draw (0.2946278291200016, 0.6348347294020384)--(0.2951440018037846, 0.6367611302479323);
\draw (0.295660176921154, 0.6348347384843067)--(0.2951440018037846, 0.6367611302479323);
\draw (0.29462782557567585, 0.6415079785721002)--(0.2932176076065726, 0.6400977477400822);
\draw (0.2937337834393414, 0.6420241540401797)--(0.2932176076065726, 0.6400977477400822);
\draw (0.291807377618323, 0.6415079797665786)--(0.2932176076065726, 0.6400977477400822);
\draw (0.2912911990012575, 0.6406139321760405)--(0.2932176076065726, 0.6400977477400822);
\draw (0.293733782723942, 0.6381713559764568)--(0.2932176076065726, 0.6400977477400822);
\draw (0.29462782983540103, 0.6386875274657613)--(0.2932176076065726, 0.6400977477400822);
\draw (0.290397163513605, 0.6439505524524871)--(0.2898809767724291, 0.6420241524503614);
\draw (0.28936480480404553, 0.6439505496681905)--(0.2898809767724291, 0.6420241524503614);
\draw (0.2879545790755211, 0.6425403305883479)--(0.2898809767724291, 0.6420241524503614);
\draw (0.28795458500880355, 0.641507977332992)--(0.2898809767724291, 0.6420241524503614);
\draw (0.2912911990012575, 0.6406139321760405)--(0.2898809767724291, 0.6420241524503614);
\draw (0.291807377618323, 0.6415079797665786)--(0.2898809767724291, 0.6420241524503614);
\draw (0.28551201219452615, 0.6439505472346041)--(0.28602818416290965, 0.6420241500167749);
\draw (0.2865443568466926, 0.6439505508626688)--(0.28602818416290965, 0.6420241500167749);
\draw (0.2879545790755211, 0.6425403305883479)--(0.28602818416290965, 0.6420241500167749);
\draw (0.28795458500880355, 0.641507977332992)--(0.28602818416290965, 0.6420241500167749);
\draw (0.2846179584343852, 0.6406139309369324)--(0.28602818416290965, 0.6420241500167749);
\draw (0.2841017923992842, 0.6415079748994055)--(0.28602818416290965, 0.6420241500167749);
\draw (0.28128134444193126, 0.641507976093884)--(0.2826915666707597, 0.640097755819563);
\draw (0.2807651658248658, 0.640613928503346)--(0.2826915666707597, 0.640097755819563);
\draw (0.2812813409422352, 0.6386875367397205)--(0.2826915666707597, 0.640097755819563);
\draw (0.2821753939869768, 0.6381713549736692)--(0.2826915666707597, 0.640097755819563);
\draw (0.2846179584343852, 0.6406139309369324)--(0.2826915666707597, 0.640097755819563);
\draw (0.2841017923992842, 0.6415079748994055)--(0.2826915666707597, 0.640097755819563);
\draw (0.2788387674125584, 0.6372773085776096)--(0.28076516510946636, 0.636761130439623);
\draw (0.2788387733458409, 0.6362449553222536)--(0.28076516510946636, 0.636761130439623);
\draw (0.28024899242568346, 0.6348347295937291)--(0.28076516510946636, 0.636761130439623);
\draw (0.2812813402268358, 0.6348347386759975)--(0.28076516510946636, 0.636761130439623);
\draw (0.2821753939869768, 0.6381713549736692)--(0.28076516510946636, 0.636761130439623);
\draw (0.2812813409422352, 0.6386875367397205)--(0.28076516510946636, 0.636761130439623);
\draw (0.29039715963052753, 0.6123724397096872)--(0.29180738535905204, 0.6137826587895299);
\draw (0.28988097953803355, 0.6132664845159286)--(0.29180738535905204, 0.6137826587895299);
\draw (0.29039716313022357, 0.6151928790638508)--(0.29180738535905204, 0.6137826587895299);
\draw (0.2912911993332755, 0.615709056851127)--(0.29180738535905204, 0.6137826587895299);
\draw (0.29373378305596004, 0.6132664806515433)--(0.29180738535905204, 0.6137826587895299);
\draw (0.2932176044388946, 0.6123724330610054)--(0.29180738535905204, 0.6137826587895299);
\draw (0.2879545853408216, 0.6166031020080787)--(0.28988098025343295, 0.6171192825796515);
\draw (0.28847076543331557, 0.6157090572018372)--(0.28988098025343295, 0.6171192825796515);
\draw (0.29039716313022357, 0.6151928790638508)--(0.28988098025343295, 0.6171192825796515);
\draw (0.2912911993332755, 0.615709056851127)--(0.28988098025343295, 0.6171192825796515);
\draw (0.290397163845623, 0.6190456771275736)--(0.28988098025343295, 0.6171192825796515);
\draw (0.28936480513606355, 0.6190456743432771)--(0.28988098025343295, 0.6171192825796515);
\draw (0.28795458012293845, 0.6214882533271575)--(0.28988097781984645, 0.620972075189171);
\draw (0.28847075874000394, 0.6223823009176954)--(0.28988097781984645, 0.620972075189171);
\draw (0.2903971645610224, 0.6228984751912966)--(0.28988097781984645, 0.620972075189171);
\draw (0.29129120669735686, 0.6223822997232171)--(0.28988097781984645, 0.620972075189171);
\draw (0.290397163845623, 0.6190456771275736)--(0.28988097781984645, 0.620972075189171);
\draw (0.28936480513606355, 0.6190456743432771)--(0.28988097781984645, 0.620972075189171);
\draw (0.29039715715231135, 0.625718920843432)--(0.29180737938113976, 0.624308700569111);
\draw (0.29129120426377036, 0.6262350923327364)--(0.29180737938113976, 0.624308700569111);
\draw (0.29321760510966427, 0.6257189196489535)--(0.29180737938113976, 0.624308700569111);
\draw (0.29373378205317235, 0.6248248693885086)--(0.29180737938113976, 0.624308700569111);
\draw (0.29129120669735686, 0.6223822997232171)--(0.29180737938113976, 0.624308700569111);
\draw (0.2903971645610224, 0.6228984751912966)--(0.29180737938113976, 0.624308700569111);
\draw (0.29462782490490624, 0.628161491984152)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29373377779344717, 0.6276453204948473)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29321760510966427, 0.6257189196489535)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29373378205317235, 0.6248248693885086)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29707039771918364, 0.62571892208254)--(0.29514399687328974, 0.6262350947663229);
\draw (0.29707040269430823, 0.6267512690399242)--(0.29514399687328974, 0.6262350947663229);
\draw (0.2995129762239851, 0.6281614972020351)--(0.29899680039121623, 0.6262350909019376);
\draw (0.3004070183603195, 0.6276453217339555)--(0.29899680039121623, 0.6262350909019376);
\draw (0.30092320123711014, 0.6257189182181546)--(0.29899680039121623, 0.6262350909019376);
\draw (0.3004070226200447, 0.6248248706276167)--(0.29899680039121623, 0.6262350909019376);
\draw (0.29707039771918364, 0.62571892208254)--(0.29899680039121623, 0.6262350909019376);
\draw (0.29707040269430823, 0.6267512690399242)--(0.29899680039121623, 0.6262350909019376);
\draw (0.303743638286056, 0.6257189233216481)--(0.3023334203169527, 0.6243086924896303);
\draw (0.3042598152295641, 0.6248248730612032)--(0.3023334203169527, 0.6243086924896303);
\draw (0.3037436425457811, 0.6228984722153093)--(0.3023334203169527, 0.6243086924896303);
\draw (0.3028495954343221, 0.6223823007260048)--(0.3023334203169527, 0.6243086924896303);
\draw (0.3004070226200447, 0.6248248706276167)--(0.3023334203169527, 0.6243086924896303);
\draw (0.30092320123711014, 0.6257189182181546)--(0.3023334203169527, 0.6243086924896303);
\draw (0.30618622033518317, 0.6214882492710815)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3061862153600586, 0.6204559023136973)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3047760005399412, 0.619045676935883)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3037436418303817, 0.6190456741515864)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3028495954343221, 0.6223823007260048)--(0.3042598145141647, 0.6209720749974803);
\draw (0.3037436425457811, 0.6228984722153093)--(0.3042598145141647, 0.6209720749974803);
\draw (0.30618621464465917, 0.6166031042499743)--(0.30425981694775117, 0.6171192823879609);
\draw (0.30567003602759374, 0.6157090566594363)--(0.30425981694775117, 0.6171192823879609);
\draw (0.3037436442639682, 0.615192881542067)--(0.30425981694775117, 0.6171192823879609);
\draw (0.3028496021276338, 0.6157090570101466)--(0.30425981694775117, 0.6171192823879609);
\draw (0.3037436418303817, 0.6190456741515864)--(0.30425981694775117, 0.6171192823879609);
\draw (0.3047760005399412, 0.619045676935883)--(0.30425981694775117, 0.6171192823879609);
\draw (0.3037436376152863, 0.6123724367336999)--(0.30233341538645786, 0.6137826570080209);
\draw (0.30425981623235177, 0.6132664843242379)--(0.30233341538645786, 0.6137826570080209);
\draw (0.3037436442639682, 0.615192881542067)--(0.30233341538645786, 0.6137826570080209);
\draw (0.3028496021276338, 0.6157090570101466)--(0.30233341538645786, 0.6137826570080209);
\draw (0.30040702362283234, 0.6132664818906515)--(0.30233341538645786, 0.6137826570080209);
\draw (0.3009232005663405, 0.6123724316302065)--(0.30233341538645786, 0.6137826570080209);
\draw (0.2995129807710985, 0.6099298592950081)--(0.2989967978943079, 0.6118562628108088);
\draw (0.29848062521052493, 0.6099298619649149)--(0.2989967978943079, 0.6118562628108088);
\draw (0.2970704029816965, 0.6113400822392359)--(0.2989967978943079, 0.6118562628108088);
\draw (0.297070397048414, 0.6123724354945919)--(0.2989967978943079, 0.6118562628108088);
\draw (0.30040702362283234, 0.6132664818906515)--(0.2989967978943079, 0.6118562628108088);
\draw (0.3009232005663405, 0.6123724316302065)--(0.2989967978943079, 0.6118562628108088);
\draw (0.29462782169259844, 0.6099298658293002)--(0.2951440052847885, 0.6118562603772224);
\draw (0.293733779556264, 0.6104460412973798)--(0.2951440052847885, 0.6118562603772224);
\draw (0.2932176044388946, 0.6123724330610054)--(0.2951440052847885, 0.6118562603772224);
\draw (0.29373378305596004, 0.6132664806515433)--(0.2951440052847885, 0.6118562603772224);
\draw (0.297070397048414, 0.6123724354945919)--(0.2951440052847885, 0.6118562603772224);
\draw (0.2970704029816965, 0.6113400822392359)--(0.2951440052847885, 0.6118562603772224);
\draw (0.3104168900933534, 0.600814042937871)--(0.3109330627771363, 0.6027404437837649);
\draw (0.31144923474551983, 0.6008140465659358)--(0.3109330627771363, 0.6027404437837649);
\draw (0.31285946047404434, 0.6022242656457784)--(0.3109330627771363, 0.6027404437837649);
\draw (0.3128594545407618, 0.6032566189011344)--(0.3109330627771363, 0.6027404437837649);
\draw (0.30952284054830786, 0.6041506640580858)--(0.3109330627771363, 0.6027404437837649);
\draw (0.30900666193124243, 0.6032566164675479)--(0.3109330627771363, 0.6027404437837649);
\draw (0.3153020382634464, 0.6008140427015506)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3142696827028728, 0.6008140453714574)--(0.3147858553866557, 0.6027404462173513);
\draw (0.31285946047404434, 0.6022242656457784)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3128594545407618, 0.6032566189011344)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3161960811151802, 0.604150665297194)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3167122580586883, 0.603256615036749)--(0.3147858553866557, 0.6027404462173513);
\draw (0.3195326951076341, 0.6032566201402424)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3200488737246996, 0.6041506677307804)--(0.3181224728788057, 0.6046668404145634);
\draw (0.31953270175631604, 0.6060770649486095)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3186386596199816, 0.606593240416689)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3161960811151802, 0.604150665297194)--(0.3181224728788057, 0.6046668404145634);
\draw (0.3167122580586883, 0.603256615036749)--(0.3181224728788057, 0.6046668404145634);
\draw (0.321975272137007, 0.6074872876565168)--(0.320048874440099, 0.6080034657945034);
\draw (0.3219752771121316, 0.608519634613901)--(0.320048874440099, 0.6080034657945034);
\draw (0.320565058032289, 0.6099298603424255)--(0.320048874440099, 0.6080034657945034);
\draw (0.3195326993227296, 0.6099298575581289)--(0.320048874440099, 0.6080034657945034);
\draw (0.3186386596199816, 0.606593240416689)--(0.320048874440099, 0.6080034657945034);
\draw (0.31953270175631604, 0.6060770649486095)--(0.320048874440099, 0.6080034657945034);
\draw (0.321975277827531, 0.612372432677624)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3219752728524064, 0.6113400857202398)--(0.32004887200651255, 0.6118562584040228);
\draw (0.320565058032289, 0.6099298603424255)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3195326993227296, 0.6099298575581289)--(0.32004887200651255, 0.6118562584040228);
\draw (0.31863865292666993, 0.6132664841325473)--(0.32004887200651255, 0.6118562584040228);
\draw (0.31953270003812895, 0.6137826556218517)--(0.32004887200651255, 0.6118562584040228);
\draw (0.3195327066868109, 0.6166031004302188)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31863865364206934, 0.6171192821962701)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31671225872945796, 0.6166031016246971)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31619608011239253, 0.6157090540341592)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31863865292666993, 0.6132664841325473)--(0.31812247780930053, 0.6151928758961727);
\draw (0.31953270003812895, 0.6137826556218517)--(0.31812247780930053, 0.6151928758961727);
\draw (0.3153020337163329, 0.6190456806085776)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31426967500677344, 0.619045677824281)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31285946018665606, 0.6176354524464667)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31285945521153147, 0.6166031054890824)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31619608011239253, 0.6157090540341592)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31671225872945796, 0.6166031016246971)--(0.31478585788356406, 0.6171192743084801);
\draw (0.31041688239725407, 0.6190456753906945)--(0.3109330543656376, 0.6171192781728654);
\draw (0.30952283528579505, 0.6185295039013898)--(0.3109330543656376, 0.6171192781728654);
\draw (0.3090066626020121, 0.6166031030554959)--(0.3109330543656376, 0.6171192781728654);
\draw (0.3095228395455202, 0.6157090527950511)--(0.3109330543656376, 0.6171192781728654);
\draw (0.31285945521153147, 0.6166031054890824)--(0.3109330543656376, 0.6171192781728654);
\draw (0.31285946018665606, 0.6176354524464667)--(0.3109330543656376, 0.6171192781728654);
\draw (0.30618621464465917, 0.6166031042499743)--(0.30759643687348764, 0.6151928839756535);
\draw (0.30567003602759374, 0.6157090566594363)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3061862220533702, 0.6137826585978392)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3070802641897047, 0.6132664831297596)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3095228395455202, 0.6157090527950511)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3090066626020121, 0.6166031030554959)--(0.30759643687348764, 0.6151928839756535);
\draw (0.3037436376152863, 0.6123724367336999)--(0.30567003531219433, 0.6118562585957135);
\draw (0.30425981623235177, 0.6132664843242379)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3061862220533702, 0.6137826585978392)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3070802641897047, 0.6132664831297596)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3061862213379708, 0.6099298605341161)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3051538626284114, 0.6099298577498196)--(0.30567003531219433, 0.6118562585957135);
\draw (0.3037436428331694, 0.6074872854146212)--(0.3056700377457808, 0.608003465986194);
\draw (0.3042598229256634, 0.6065932406083797)--(0.3056700377457808, 0.608003465986194);
\draw (0.3061862206225714, 0.6060770624703933)--(0.3056700377457808, 0.608003465986194);
\draw (0.30708025682562334, 0.6065932402576695)--(0.3056700377457808, 0.608003465986194);
\draw (0.3061862213379708, 0.6099298605341161)--(0.3056700377457808, 0.608003465986194);
\draw (0.3051538626284114, 0.6099298577498196)--(0.3056700377457808, 0.608003465986194);
\draw (0.3061862171228754, 0.6032566231162297)--(0.30759644285139986, 0.6046668421960724);
\draw (0.30708025925920984, 0.6027404476481502)--(0.30759644285139986, 0.6046668421960724);
\draw (0.30900666193124243, 0.6032566164675479)--(0.30759644285139986, 0.6046668421960724);
\draw (0.30952284054830786, 0.6041506640580858)--(0.30759644285139986, 0.6046668421960724);
\draw (0.30708025682562334, 0.6065932402576695)--(0.30759644285139986, 0.6046668421960724);
\draw (0.3061862206225714, 0.6060770624703933)--(0.30759644285139986, 0.6046668421960724);
\draw (0.333533667567284, 0.6008140449434463)--(0.33301749559890037, 0.6027404421612754);
\draw (0.334427714678743, 0.601330216432751)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3349438873625259, 0.6032566172786449)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3344277104190178, 0.6041506675390897)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3310910947530065, 0.6032566148450583)--(0.33301749559890037, 0.6027404421612754);
\draw (0.33109108977788193, 0.6022242678876741)--(0.33301749559890037, 0.6027404421612754);
\draw (0.3377643353198788, 0.6032566160841665)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3368702882084198, 0.6027404445948619)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3349438873625259, 0.6032566172786449)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3344277104190178, 0.6041506675390897)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3368702889238192, 0.6065932426585847)--(0.33635411309105034, 0.6046668363584874);
\draw (0.33776433106015363, 0.6060770671905051)--(0.33635411309105034, 0.6046668363584874);
\draw (0.3402069123492517, 0.6074872836004409)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3402069064159692, 0.6085196368557968)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3387966873361266, 0.6099298625843212)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3377643286265672, 0.6099298598000247)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3368702889238192, 0.6065932426585847)--(0.33828051465234366, 0.6080034617384273);
\draw (0.33776433106015363, 0.6060770671905051)--(0.33828051465234366, 0.6080034617384273);
\draw (0.3402069071313686, 0.6123724349195196)--(0.3382805122187572, 0.6118562543479468);
\draw (0.3396907270388746, 0.6132664797257611)--(0.3382805122187572, 0.6118562543479468);
\draw (0.33776432934196654, 0.6137826578637475)--(0.3382805122187572, 0.6118562543479468);
\draw (0.33687029313891464, 0.6132664800764713)--(0.3382805122187572, 0.6118562543479468);
\draw (0.3377643286265672, 0.6099298598000247)--(0.3382805122187572, 0.6118562543479468);
\draw (0.3387966873361266, 0.6099298625843212)--(0.3382805122187572, 0.6118562543479468);
\draw (0.3377643359906485, 0.6166031026721146)--(0.3363541071131381, 0.6151928781380684);
\draw (0.3382805129341566, 0.6157090524116697)--(0.3363541071131381, 0.6151928781380684);
\draw (0.33776432934196654, 0.6137826578637475)--(0.3363541071131381, 0.6151928781380684);
\draw (0.33687029313891464, 0.6132664800764713)--(0.3363541071131381, 0.6151928781380684);
\draw (0.3344277094162301, 0.615709056276055)--(0.3363541071131381, 0.6151928781380684);
\draw (0.33494388803329556, 0.616603103866593)--(0.3363541071131381, 0.6151928781380684);
\draw (0.3335336739285776, 0.6190456765525016)--(0.33301748718740165, 0.6171192765503759);
\draw (0.33250131521901816, 0.619045673768205)--(0.33301748718740165, 0.6171192765503759);
\draw (0.33109108949049365, 0.6176354546883625)--(0.33301748718740165, 0.6171192765503759);
\draw (0.3310910954237762, 0.6166031014330065)--(0.33301748718740165, 0.6171192765503759);
\draw (0.3344277094162301, 0.615709056276055)--(0.33301748718740165, 0.6171192765503759);
\draw (0.33494388803329556, 0.616603103866593)--(0.33301748718740165, 0.6171192765503759);
\draw (0.32864851170109166, 0.6190456776325902)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3277544754980397, 0.6185294998453139)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3272382919058497, 0.6166031052973917)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3277544688493578, 0.6157090550369468)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3310910954237762, 0.6166031014330065)--(0.3291646945778823, 0.6171192741167895);
\draw (0.33109108949049365, 0.6176354546883625)--(0.3291646945778823, 0.6171192741167895);
\draw (0.3244178548569039, 0.6166031001938984)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3239016762398384, 0.6157090526033604)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3244178513572078, 0.6137826608397349)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3253118934935423, 0.6132664853716553)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3277544688493578, 0.6157090550369468)--(0.3258280770857323, 0.6151928799195774);
\draw (0.3272382919058497, 0.6166031052973917)--(0.3258280770857323, 0.6151928799195774);
\draw (0.321975277827531, 0.612372432677624)--(0.323901675524439, 0.6118562545396375);
\draw (0.3219752728524064, 0.6113400857202398)--(0.323901675524439, 0.6118562545396375);
\draw (0.32338549193224897, 0.6099298599917153)--(0.323901675524439, 0.6118562545396375);
\draw (0.32441785064180845, 0.6099298627760119)--(0.323901675524439, 0.6118562545396375);
\draw (0.3253118934935423, 0.6132664853716553)--(0.323901675524439, 0.6118562545396375);
\draw (0.3244178513572078, 0.6137826608397349)--(0.323901675524439, 0.6118562545396375);
\draw (0.321975272137007, 0.6074872876565168)--(0.3239016779580255, 0.608003461930118);
\draw (0.3219752771121316, 0.608519634613901)--(0.3239016779580255, 0.608003461930118);
\draw (0.32338549193224897, 0.6099298599917153)--(0.3239016779580255, 0.608003461930118);
\draw (0.32441785064180845, 0.6099298627760119)--(0.3239016779580255, 0.608003461930118);
\draw (0.32531189703786806, 0.6065932362015936)--(0.3239016779580255, 0.608003461930118);
\draw (0.32441784992640904, 0.6060770647122891)--(0.3239016779580255, 0.608003461930118);
\draw (0.3244178573351201, 0.6032566190601538)--(0.32582807215523746, 0.6046668444379681);
\draw (0.32531189947145456, 0.6027404435920742)--(0.32582807215523746, 0.6046668444379681);
\draw (0.32723829123508, 0.6032566187094437)--(0.32582807215523746, 0.6046668444379681);
\draw (0.3277544698521455, 0.6041506662999816)--(0.32582807215523746, 0.6046668444379681);
\draw (0.32531189703786806, 0.6065932362015936)--(0.32582807215523746, 0.6046668444379681);
\draw (0.32441784992640904, 0.6060770647122891)--(0.32582807215523746, 0.6046668444379681);
\draw (0.328648519397191, 0.6008140451797668)--(0.32916469208097393, 0.6027404460256607);
\draw (0.32968087495776455, 0.6008140425098598)--(0.32916469208097393, 0.6027404460256607);
\draw (0.33109108977788193, 0.6022242678876741)--(0.32916469208097393, 0.6027404460256607);
\draw (0.3310910947530065, 0.6032566148450583)--(0.32916469208097393, 0.6027404460256607);
\draw (0.3277544698521455, 0.6041506662999816)--(0.32916469208097393, 0.6027404460256607);
\draw (0.32723829123508, 0.6032566187094437)--(0.32916469208097393, 0.6027404460256607);
\draw (0.4082482878258582, 0.7071067823518229)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4077321123577787, 0.7062127402154885)--(0.4063218901289502, 0.7076229604898094);
\draw (0.40580571744516725, 0.7056965596439155)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4049116753088328, 0.7062127351119951)--(0.4063218901289502, 0.7076229604898094);
\draw (0.40580571816056665, 0.7095493577076385)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4068380737211402, 0.7095493550377316)--(0.4063218901289502, 0.7076229604898094);
\draw (0.4058057123709783, 0.7028761175626503)--(0.4043954901421498, 0.7042863378369713);
\draw (0.40632188941355085, 0.7037701624260866)--(0.4043954901421498, 0.7042863378369713);
\draw (0.40580571744516725, 0.7056965596439155)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4049116753088328, 0.7062127351119951)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4024690968040314, 0.7037701599925)--(0.4043954901421498, 0.7042863378369713);
\draw (0.4029852753220325, 0.7028761124591569)--(0.4043954901421498, 0.7042863378369713);
\draw (0.40157505395229753, 0.7004335373968567)--(0.401058871075507, 0.7023599409126575);
\draw (0.40054269839172396, 0.7004335400667636)--(0.401058871075507, 0.7023599409126575);
\draw (0.39913247616289554, 0.7018437603410845)--(0.401058871075507, 0.7023599409126575);
\draw (0.399132471804106, 0.7028761163235422)--(0.401058871075507, 0.7023599409126575);
\draw (0.4024690968040314, 0.7037701599925)--(0.401058871075507, 0.7023599409126575);
\draw (0.4029852753220325, 0.7028761124591569)--(0.401058871075507, 0.7023599409126575);
\draw (0.3966898948737975, 0.7004335439311489)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3957958527374631, 0.7009497193992285)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3952796791945866, 0.7028761138899557)--(0.39720607846598754, 0.7023599384790711);
\draw (0.39579585623715907, 0.7037701587533919)--(0.39720607846598754, 0.7023599384790711);
\draw (0.399132471804106, 0.7028761163235422)--(0.39720607846598754, 0.7023599384790711);
\draw (0.39913247616289554, 0.7018437603410845)--(0.39720607846598754, 0.7023599384790711);
\draw (0.3924592328117266, 0.7028761178115358)--(0.39386945854025107, 0.7042863368913784);
\draw (0.39335327494806105, 0.7023599423434563)--(0.39386945854025107, 0.7042863368913784);
\draw (0.3952796791945866, 0.7028761138899557)--(0.39386945854025107, 0.7042863368913784);
\draw (0.39579585623715907, 0.7037701587533919)--(0.39386945854025107, 0.7042863368913784);
\draw (0.39335327408896753, 0.7062127376800774)--(0.39386945854025107, 0.7042863368913784);
\draw (0.39245923631142265, 0.7056965571656993)--(0.39386945854025107, 0.7042863368913784);
\draw (0.3900166585220206, 0.7071067801099271)--(0.391943053434632, 0.7076229606815001);
\draw (0.39001665416323106, 0.7081391360923848)--(0.391943053434632, 0.7076229606815001);
\draw (0.3914268798917555, 0.7095493551722274)--(0.391943053434632, 0.7076229606815001);
\draw (0.39245923702682206, 0.7095493552294223)--(0.391943053434632, 0.7076229606815001);
\draw (0.39335327408896753, 0.7062127376800774)--(0.391943053434632, 0.7076229606815001);
\draw (0.39245923631142265, 0.7056965571656993)--(0.391943053434632, 0.7076229606815001);
\draw (0.39001665487863046, 0.7119919341561078)--(0.3919430525755385, 0.7114757560181213);
\draw (0.39053283192120297, 0.7128859790195441)--(0.3919430525755385, 0.7114757560181213);
\draw (0.39245923774222147, 0.7134021532931452)--(0.3919430525755385, 0.7114757560181213);
\draw (0.3933532798785559, 0.7128859778250656)--(0.3919430525755385, 0.7114757560181213);
\draw (0.39245923702682206, 0.7095493552294223)--(0.3919430525755385, 0.7114757560181213);
\draw (0.3914268798917555, 0.7095493551722274)--(0.3919430525755385, 0.7114757560181213);
\draw (0.3924592303335104, 0.7162225989452804)--(0.39386945256233885, 0.7148123786709595);
\draw (0.39335328059395525, 0.7167387758887885)--(0.39386945256233885, 0.7148123786709595);
\draw (0.3952796782908633, 0.7162225977508021)--(0.39386945256233885, 0.7148123786709595);
\draw (0.3957958583833573, 0.7153285529445608)--(0.39386945256233885, 0.7148123786709595);
\draw (0.3933532798785559, 0.7128859778250656)--(0.39386945256233885, 0.7148123786709595);
\draw (0.39245923774222147, 0.7134021532931452)--(0.39386945256233885, 0.7148123786709595);
\draw (0.3966898980861053, 0.7186651700860005)--(0.3972060732034747, 0.7167387783223751);
\draw (0.39772225679566475, 0.7186651728702972)--(0.3972060732034747, 0.7167387783223751);
\draw (0.39913247587550726, 0.7172549471417727)--(0.3972060732034747, 0.7167387783223751);
\draw (0.39913247090038273, 0.7162226001843885)--(0.3972060732034747, 0.7167387783223751);
\draw (0.3957958583833573, 0.7153285529445608)--(0.3972060732034747, 0.7167387783223751);
\draw (0.3952796782908633, 0.7162225977508021)--(0.3972060732034747, 0.7167387783223751);
\draw (0.4015750494051841, 0.7186651753038836)--(0.40105887672140117, 0.7167387744579898);
\draw (0.40054269384461055, 0.7186651779737906)--(0.40105887672140117, 0.7167387744579898);
\draw (0.39913247587550726, 0.7172549471417727)--(0.40105887672140117, 0.7167387744579898);
\draw (0.39913247090038273, 0.7162226001843885)--(0.40105887672140117, 0.7167387744579898);
\draw (0.40246909580124374, 0.7153285487294653)--(0.40105887672140117, 0.7167387744579898);
\draw (0.4029852744183092, 0.7162225963200033)--(0.40105887672140117, 0.7167387744579898);
\draw (0.405805711467255, 0.7162226014234967)--(0.4043954966471376, 0.7148123760456824);
\draw (0.406321891559749, 0.7153285566172554)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4058057157269802, 0.7134021503171579)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4049116686155212, 0.7128859788278533)--(0.4043954966471376, 0.7148123760456824);
\draw (0.40246909580124374, 0.7153285487294653)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4029852744183092, 0.7162225963200033)--(0.4043954966471376, 0.7148123760456824);
\draw (0.4082482935163822, 0.71199192737293)--(0.4063218908443496, 0.7114757585535324);
\draw (0.4082482885412576, 0.710959580415546)--(0.4063218908443496, 0.7114757585535324);
\draw (0.4068380737211402, 0.7095493550377316)--(0.4063218908443496, 0.7114757585535324);
\draw (0.40580571816056665, 0.7095493577076385)--(0.4063218908443496, 0.7114757585535324);
\draw (0.4049116686155212, 0.7128859788278533)--(0.4063218908443496, 0.7114757585535324);
\draw (0.4058057157269802, 0.7134021503171579)--(0.4063218908443496, 0.7114757585535324);
\draw (0.3966898957775208, 0.6870870600703025)--(0.3952796735486923, 0.6884972803446234);
\draw (0.39720607282009335, 0.6879811049337388)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3966898992772168, 0.6899074994244659)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3957958571408824, 0.6904236748925455)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3933532802105739, 0.6879811025001522)--(0.3952796735486923, 0.6884972803446234);
\draw (0.393869458728575, 0.6870870549668091)--(0.3952796735486923, 0.6884972803446234);
\draw (0.3991324712324007, 0.6913177248594751)--(0.3972060735354927, 0.6918339029974616);
\draw (0.39861629418982825, 0.6904236799960389)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3966898992772168, 0.6899074994244659)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3957958571408824, 0.6904236748925455)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3966898999926162, 0.6937602974881889)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3977222571276827, 0.6937602975453838)--(0.3972060735354927, 0.6918339029974616);
\draw (0.3991324784974176, 0.696202872607684)--(0.3972060726763992, 0.6956866983340828);
\draw (0.39861629840492363, 0.6970969174139253)--(0.3972060726763992, 0.6956866983340828);
\draw (0.39668990070801563, 0.6976130955519118)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3957958520220637, 0.6970969213355055)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3966898999926162, 0.6937602974881889)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3977222571276827, 0.6937602975453838)--(0.3972060726763992, 0.6956866983340828);
\draw (0.3966898932993046, 0.7004335412040471)--(0.3952796784791872, 0.6990233158262327);
\draw (0.3957958511629701, 0.7009497166721266)--(0.3952796784791872, 0.6990233158262327);
\draw (0.3938694578248517, 0.7004335388276555)--(0.3952796784791872, 0.6990233158262327);
\draw (0.39335328078227916, 0.6995394939642192)--(0.3952796784791872, 0.6990233158262327);
\draw (0.3957958520220637, 0.6970969213355055)--(0.3952796784791872, 0.6990233158262327);
\draw (0.39668990070801563, 0.6976130955519118)--(0.3952796784791872, 0.6990233158262327);
\draw (0.3924592312372337, 0.702876115084434)--(0.3919430585534507, 0.7009497142385401);
\draw (0.3933532733735681, 0.7023599396163545)--(0.3919430585534507, 0.7009497142385401);
\draw (0.3938694578248517, 0.7004335388276555)--(0.3919430585534507, 0.7009497142385401);
\draw (0.39335328078227916, 0.6995394939642192)--(0.3919430585534507, 0.7009497142385401);
\draw (0.3900166543069252, 0.7004335426920407)--(0.3919430585534507, 0.7009497142385401);
\draw (0.39001666085654274, 0.7014658923765267)--(0.3919430585534507, 0.7009497142385401);
\draw (0.3875740830671407, 0.7028761153207546)--(0.38809025503552425, 0.7009497181029254);
\draw (0.38668003438118875, 0.7023599411043482)--(0.38809025503552425, 0.7009497181029254);
\draw (0.3861638616974058, 0.7004335402584543)--(0.38809025503552425, 0.7009497181029254);
\draw (0.38668004021540686, 0.6995394927251111)--(0.38809025503552425, 0.7009497181029254);
\draw (0.3900166543069252, 0.7004335426920407)--(0.38809025503552425, 0.7009497181029254);
\draw (0.39001666085654274, 0.7014658923765267)--(0.38809025503552425, 0.7009497181029254);
\draw (0.3833434137400529, 0.7004335414529326)--(0.38475363596888135, 0.6990233211786117);
\draw (0.3828272366974804, 0.6995394965894964)--(0.38475363596888135, 0.6990233211786117);
\draw (0.383343419574271, 0.6976130930736957)--(0.38475363596888135, 0.6990233211786117);
\draw (0.38423746171060547, 0.6970969176056161)--(0.38475363596888135, 0.6990233211786117);
\draw (0.38668004021540686, 0.6995394927251111)--(0.38475363596888135, 0.6990233211786117);
\draw (0.3861638616974058, 0.7004335402584543)--(0.38475363596888135, 0.6990233211786117);
\draw (0.38090083828517296, 0.69620287666376)--(0.382827235982081, 0.6956866985257735);
\draw (0.3809008426439625, 0.6951705206813024)--(0.382827235982081, 0.6956866985257735);
\draw (0.38231106329829806, 0.6937602976798796)--(0.382827235982081, 0.6956866985257735);
\draw (0.38334342043336456, 0.6937602977370745)--(0.382827235982081, 0.6956866985257735);
\draw (0.38423746171060547, 0.6970969176056161)--(0.382827235982081, 0.6956866985257735);
\draw (0.383343419574271, 0.6976130930736957)--(0.382827235982081, 0.6956866985257735);
\draw (0.3809008419285631, 0.6913177226175793)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38141702202105715, 0.690423677811338)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38334341971796515, 0.6899074996733514)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38423745749551, 0.6904236801877296)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38334342043336456, 0.6937602977370745)--(0.3828272368411745, 0.6918339031891523);
\draw (0.38231106329829806, 0.6937602976798796)--(0.3828272368411745, 0.6918339031891523);
\draw (0.3833434154310227, 0.687087058955637)--(0.38475364194679357, 0.6884972793990306);
\draw (0.3828272361257751, 0.6879811051254294)--(0.38475364194679357, 0.6884972793990306);
\draw (0.38334341971796515, 0.6899074996733514)--(0.38475364194679357, 0.6884972793990306);
\draw (0.38423745749551, 0.6904236801877296)--(0.38475364194679357, 0.6884972793990306);
\draw (0.38668003964370157, 0.6879811012610441)--(0.38475364194679357, 0.6884972793990306);
\draw (0.3861638626011291, 0.6870870563976079)--(0.38475364194679357, 0.6884972793990306);
\draw (0.3875740774930936, 0.6846444850752501)--(0.38809026187253004, 0.6865708809867231);
\draw (0.3886064338409136, 0.6846444837688941)--(0.38809026187253004, 0.6865708809867231);
\draw (0.39001665956943804, 0.6860547028487367)--(0.38809026187253004, 0.6865708809867231);
\draw (0.3900166552106485, 0.6870870588311944)--(0.38809026187253004, 0.6865708809867231);
\draw (0.38668003964370157, 0.6879811012610441)--(0.38809026187253004, 0.6865708809867231);
\draw (0.3861638626011291, 0.6870870563976079)--(0.38809026187253004, 0.6865708809867231);
\draw (0.39245923735884003, 0.6846444799045088)--(0.39194305448204947, 0.6865708834203096);
\draw (0.39335327513638496, 0.6851606604188869)--(0.39194305448204947, 0.6865708834203096);
\draw (0.393869458728575, 0.6870870549668091)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3933532802105739, 0.6879811025001522)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3900166552106485, 0.6870870588311944)--(0.39194305448204947, 0.6865708834203096);
\draw (0.39001665956943804, 0.6860547028487367)--(0.39194305448204947, 0.6865708834203096);
\draw (0.3766701742924451, 0.675528666252462)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3756378183382483, 0.6755286682405934)--(0.3761540019304383, 0.6774550627885156);
\draw (0.37422759650304305, 0.6769388891966899)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3742276034462838, 0.6779712395629511)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3775642171441789, 0.6788652888481054)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3780803964494265, 0.6779712426783131)--(0.3761540019304383, 0.6774550627885156);
\draw (0.3717850253351056, 0.6755286651252315)--(0.37230119801888856, 0.6774550659711254);
\draw (0.37281738168292566, 0.6755286638188756)--(0.37230119801888856, 0.6774550659711254);
\draw (0.37422759650304305, 0.6769388891966899)--(0.37230119801888856, 0.6774550659711254);
\draw (0.3742276034462838, 0.6779712395629511)--(0.37230119801888856, 0.6774550659711254);
\draw (0.37089097657730663, 0.6788652876089972)--(0.37230119801888856, 0.6774550659711254);
\draw (0.3703747999283573, 0.6779712434273364)--(0.37230119801888856, 0.6774550659711254);
\draw (0.3675543632730347, 0.6779712390056185)--(0.3689645780931521, 0.6793814643834328);
\draw (0.3670381839677872, 0.6788652851754107)--(0.3689645780931521, 0.6793814643834328);
\draw (0.36755435665157016, 0.6807916860213046)--(0.3689645780931521, 0.6793814643834328);
\draw (0.36844840573114535, 0.6813078609194865)--(0.3689645780931521, 0.6793814643834328);
\draw (0.37089097657730663, 0.6788652876089972)--(0.3689645780931521, 0.6793814643834328);
\draw (0.3703747999283573, 0.6779712434273364)--(0.3689645780931521, 0.6793814643834328);
\draw (0.3651117788621681, 0.6822019089655325)--(0.36703818428956336, 0.6827180825573582);
\draw (0.3651117858054089, 0.6832342593317938)--(0.36703818428956336, 0.6827180825573582);
\draw (0.3665220010191495, 0.6846444853913836)--(0.36703818428956336, 0.6827180825573582);
\draw (0.36755435736696956, 0.6846444840850276)--(0.36703818428956336, 0.6827180825573582);
\draw (0.36844840573114535, 0.6813078609194865)--(0.36703818428956336, 0.6827180825573582);
\draw (0.36755435665157016, 0.6807916860213046)--(0.36703818428956336, 0.6827180825573582);
\draw (0.3651117861271851, 0.6870870567137414)--(0.3670381846113395, 0.6865708799393058);
\draw (0.3651117795775675, 0.6860547070292554)--(0.3670381846113395, 0.6865708799393058);
\draw (0.3665220010191495, 0.6846444853913836)--(0.3670381846113395, 0.6865708799393058);
\draw (0.36755435736696956, 0.6846444840850276)--(0.3670381846113395, 0.6865708799393058);
\draw (0.3684483994314569, 0.6879811053171201)--(0.3670381846113395, 0.6865708799393058);
\draw (0.3675543572951225, 0.6884972807851997)--(0.3670381846113395, 0.6865708799393058);
\draw (0.367554361582065, 0.691317721502914)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3684483993596098, 0.6918339020172921)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3703747978437643, 0.6913177252428565)--(0.36896458302364693, 0.6899074998650422);
\draw (0.37089097714901187, 0.6904236790730642)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3684483994314569, 0.6879811053171201)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3675543572951225, 0.6884972807851997)--(0.36896458302364693, 0.6899074998650422);
\draw (0.3717850200007457, 0.6937603016687076)--(0.3723012036647828, 0.6918338995164577);
\draw (0.37281737634856577, 0.6937603003623516)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3742275977901477, 0.6923500787244798)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3742276021489373, 0.6913177227420221)--(0.3723012036647828, 0.6918338995164577);
\draw (0.37089097793625836, 0.6904236804366152)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3703747978437643, 0.6913177252428565)--(0.3723012036647828, 0.6918338995164577);
\draw (0.3766701798664922, 0.6937602964979663)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3775642220028267, 0.6932441210298868)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3780803947584567, 0.6913177251756086)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3775642177158842, 0.6904236803121724)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3742276021489373, 0.6913177227420221)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3742275977901477, 0.6923500787244798)--(0.3761539962743022, 0.6918339019500441);
\draw (0.3809008419285631, 0.6913177226175793)--(0.37949061620003866, 0.6899075035377368);
\draw (0.38141702202105715, 0.690423677811338)--(0.37949061620003866, 0.6899075035377368);
\draw (0.38090083764162064, 0.6884972818998649)--(0.37949061620003866, 0.6899075035377368);
\draw (0.38000679986407576, 0.6879811013854868)--(0.37949061620003866, 0.6899075035377368);
\draw (0.3775642177158842, 0.6904236803121724)--(0.37949061620003866, 0.6899075035377368);
\draw (0.3780803947584567, 0.6913177251756086)--(0.37949061620003866, 0.6899075035377368);
\draw (0.3833434154310227, 0.687087058955637)--(0.38141702130565774, 0.6865708797476151);
\draw (0.3828272361257751, 0.6879811051254294)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38090083764162064, 0.6884972818998649)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38000679986407576, 0.6879811013854868)--(0.38141702130565774, 0.6865708797476151);
\draw (0.3809008377134677, 0.6846444851996929)--(0.38141702130565774, 0.6865708797476151);
\draw (0.3819331932740413, 0.6846444825297859)--(0.38141702130565774, 0.6865708797476151);
\draw (0.38334341907441283, 0.6822019049094565)--(0.3814170205902583, 0.682718081683892);
\draw (0.3828272420318403, 0.6813078600460203)--(0.3814170205902583, 0.682718081683892);
\draw (0.3809008369980683, 0.68079168713597)--(0.3814170205902583, 0.682718081683892);
\draw (0.38000679486173383, 0.6813078626040495)--(0.3814170205902583, 0.682718081683892);
\draw (0.38090083692622123, 0.6846444838361421)--(0.3814170205902583, 0.682718081683892);
\draw (0.3819331932740413, 0.6846444825297859)--(0.3814170205902583, 0.682718081683892);
\draw (0.3809008436195329, 0.6779712401202839)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3800067949335809, 0.6774550659038775)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3780803964494265, 0.6779712426783131)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3775642171441789, 0.6788652888481054)--(0.37949062217795093, 0.6793814617581557);
\draw (0.38000679486173383, 0.6813078626040495)--(0.37949062217795093, 0.6793814617581557);
\draw (0.3809008369980683, 0.68079168713597)--(0.37949062217795093, 0.6793814617581557);
\draw (0.35355339604371594, 0.6755286629048961)--(0.3540695689118626, 0.6774550640701174);
\draw (0.35265934300301094, 0.6760448446779389)--(0.3540695689118626, 0.6774550640701174);
\draw (0.35214317042770815, 0.6779712408445528)--(0.3540695689118626, 0.6774550640701174);
\draw (0.3526593473718748, 0.6788652855375452)--(0.3540695689118626, 0.6774550640701174);
\draw (0.35599596323403915, 0.6779712436190272)--(0.3540695689118626, 0.6774550640701174);
\draw (0.35599596729761124, 0.6769388871252379)--(0.3540695689118626, 0.6774550640701174);
\draw (0.349322723073238, 0.6779712430832548)--(0.3507329489861261, 0.6793814624824248);
\draw (0.35021676521360895, 0.6774550676221668)--(0.3507329489861261, 0.6793814624824248);
\draw (0.35214317042770815, 0.6779712408445528)--(0.3507329489861261, 0.6793814624824248);
\draw (0.3526593473718748, 0.6788652855375452)--(0.3507329489861261, 0.6793814624824248);
\draw (0.3502167655189007, 0.6813078649755624)--(0.3507329489861261, 0.6793814624824248);
\draw (0.34932272744613835, 0.6807916839498527)--(0.3507329489861261, 0.6793814624824248);
\draw (0.3468801496567363, 0.6822019068940806)--(0.3488065440773187, 0.6827180866134342);
\draw (0.3468801455931642, 0.6832342633878699)--(0.3488065440773187, 0.6827180866134342);
\draw (0.34829037132168866, 0.6846444824677125)--(0.3488065440773187, 0.6827180866134342);
\draw (0.34932272766950867, 0.6846444811613563)--(0.3488065440773187, 0.6827180866134342);
\draw (0.3502167655189007, 0.6813078649755624)--(0.3488065440773187, 0.6827180866134342);
\draw (0.34932272744613835, 0.6807916839498527)--(0.3488065440773187, 0.6827180866134342);
\draw (0.3468801459149404, 0.6870870607698173)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3473963229575129, 0.6879811056332535)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3493227279912849, 0.6884972785433039)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3502167701276193, 0.6879811030752243)--(0.34880654439909486, 0.6865708839953817);
\draw (0.34932272766950867, 0.6846444811613563)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3482903715185003, 0.6846444828086)--(0.34880654439909486, 0.6865708839953817);
\draw (0.3493227213698203, 0.69131772555899)--(0.35073294281140227, 0.6899075039211182);
\draw (0.348806544720871, 0.6904236813773292)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3493227279912849, 0.6884972785433039)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3502167701276193, 0.6879811030752243)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3526593482387975, 0.690423677512944)--(0.35073294281140227, 0.6899075039211182);
\draw (0.35214316893354997, 0.6913177236827361)--(0.35073294281140227, 0.6899075039211182);
\draw (0.3535533906969081, 0.6937602994268119)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3545857470447281, 0.6937602981204558)--(0.35406956345253815, 0.6918339035725337);
\draw (0.35599596848631015, 0.6923500764825841)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3559959619366926, 0.6913177267980981)--(0.35406956345253815, 0.6918339035725337);
\draw (0.3526593482387975, 0.690423677512944)--(0.35406956345253815, 0.6918339035725337);
\draw (0.35214316893354997, 0.6913177236827361)--(0.35406956345253815, 0.6918339035725337);
\draw (0.35843853965424755, 0.6937603005540423)--(0.3579223669704646, 0.6918338997081485);
\draw (0.35933258179058203, 0.6932441250859627)--(0.3579223669704646, 0.6918338997081485);
\draw (0.3598487654546191, 0.6913177229337129)--(0.3579223669704646, 0.6918338997081485);
\draw (0.3593325884120466, 0.6904236780702766)--(0.3579223669704646, 0.6918338997081485);
\draw (0.3559959619366926, 0.6913177267980981)--(0.3579223669704646, 0.6918338997081485);
\draw (0.35599596848631015, 0.6923500764825841)--(0.3579223669704646, 0.6918338997081485);
\draw (0.3626692126247255, 0.6913177203756835)--(0.36125898689620106, 0.689907501295841);
\draw (0.36318538102156595, 0.690423680503863)--(0.36125898689620106, 0.689907501295841);
\draw (0.36266920833778304, 0.6884972796579691)--(0.36125898689620106, 0.689907501295841);
\draw (0.36177515965183105, 0.6879811054415629)--(0.36125898689620106, 0.689907501295841);
\draw (0.3593325884120466, 0.6904236780702766)--(0.36125898689620106, 0.689907501295841);
\draw (0.3598487654546191, 0.6913177229337129)--(0.36125898689620106, 0.689907501295841);
\draw (0.3651117861271851, 0.6870870567137414)--(0.36318538109341303, 0.686570883803691);
\draw (0.3651117795775675, 0.6860547070292554)--(0.36318538109341303, 0.686570883803691);
\draw (0.36370156436382695, 0.6846444809696657)--(0.36318538109341303, 0.686570883803691);
\draw (0.3626692080160069, 0.6846444822760217)--(0.36318538109341303, 0.686570883803691);
\draw (0.36177515965183105, 0.6879811054415629)--(0.36318538109341303, 0.686570883803691);
\draw (0.36266920833778304, 0.6884972796579691)--(0.36318538109341303, 0.686570883803691);
\draw (0.3651117788621681, 0.6822019089655325)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3651117858054089, 0.6832342593317938)--(0.3631853803780136, 0.6827180857399682);
\draw (0.36370156436382695, 0.6846444809696657)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3626692080160069, 0.6846444822760217)--(0.3631853803780136, 0.6827180857399682);
\draw (0.36177516555789624, 0.6813078603621537)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3626692076942307, 0.6807916848940743)--(0.3631853803780136, 0.6827180857399682);
\draw (0.3626692034072882, 0.6779712441763598)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3617751652361201, 0.6774550629802063)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3598487669487772, 0.6779712400955296)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3593325874467181, 0.6788652859244341)--(0.3612589819657062, 0.6793814658142316);
\draw (0.36177516555789624, 0.6813078603621537)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3626692076942307, 0.6807916848940743)--(0.3612589819657062, 0.6793814658142316);
\draw (0.3584385450870133, 0.67552866418101)--(0.3579223617181936, 0.6774550668445916);
\draw (0.35740618883759906, 0.6755286656578099)--(0.3579223617181936, 0.6774550668445916);
\draw (0.35599596729761124, 0.6769388871252379)--(0.3579223617181936, 0.6774550668445916);
\draw (0.35599596323403915, 0.6779712436190272)--(0.3579223617181936, 0.6774550668445916);
\draw (0.3593325874467181, 0.6788652859244341)--(0.3579223617181936, 0.6774550668445916);
\draw (0.35984876675196564, 0.6779712397546418)--(0.3579223617181936, 0.6774550668445916);
\draw (0.3335336655808901, 0.6870870596767124)--(0.3349438914937783, 0.6884972790758823);
\draw (0.33442770772126107, 0.6865708842156242)--(0.3349438914937783, 0.6884972790758823);
\draw (0.33635411293536027, 0.6870870574380105)--(0.3349438914937783, 0.6884972790758823);
\draw (0.33687028987952694, 0.6879811021310027)--(0.3349438914937783, 0.6884972790758823);
\draw (0.3344277080265528, 0.6904236815690199)--(0.3349438914937783, 0.6884972790758823);
\draw (0.3335336699537905, 0.6899075005433102)--(0.3349438914937783, 0.6884972790758823);
\draw (0.337764327642961, 0.6846444857963254)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3368702855106631, 0.6851606612713964)--(0.33828051141951476, 0.6865708806635749);
\draw (0.33635411293536027, 0.6870870574380105)--(0.33828051141951476, 0.6865708806635749);
\draw (0.33687028987952694, 0.6879811021310027)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3402069057416913, 0.6870870602124847)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3402069098052634, 0.6860547037186954)--(0.33828051141951476, 0.6865708806635749);
\draw (0.3426494875946654, 0.6846444807744675)--(0.34213330422584576, 0.6865708834380491);
\draw (0.34354352566742774, 0.6851606618001773)--(0.34213330422584576, 0.6865708834380491);
\draw (0.34405970925961776, 0.6870870563480993)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3435435299543702, 0.6879811025178917)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3402069057416913, 0.6870870602124847)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3402069098052634, 0.6860547037186954)--(0.34213330422584576, 0.6865708834380491);
\draw (0.3468801459149404, 0.6870870607698173)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3473963229575129, 0.6879811056332535)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3468801502018829, 0.6899075014875318)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3459861080655484, 0.6904236769556112)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3435435299543702, 0.6879811025178917)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3440597094564294, 0.6870870566889871)--(0.3454699244733584, 0.6884972824076891);
\draw (0.3493227213698203, 0.69131772555899)--(0.3473963228856658, 0.6918339023334257);
\draw (0.348806544720871, 0.6904236813773292)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3468801502018829, 0.6899075014875318)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3459861080655484, 0.6904236769556112)--(0.3473963228856658, 0.6918339023334257);
\draw (0.34688015052365906, 0.6937602988694792)--(0.3473963228856658, 0.6918339023334257);
\draw (0.34791250687147907, 0.6937602975631232)--(0.3473963228856658, 0.6918339023334257);
\draw (0.3493227286348372, 0.6962028733071989)--(0.3473963236010652, 0.6956867003971485);
\draw (0.34880654932958965, 0.6970969194769912)--(0.3473963236010652, 0.6956867003971485);
\draw (0.3468801508454352, 0.6976130962514266)--(0.3473963236010652, 0.6956867003971485);
\draw (0.3459861021594832, 0.6970969220350203)--(0.3473963236010652, 0.6956867003971485);
\draw (0.34688015052365906, 0.6937602988694792)--(0.3473963236010652, 0.6956867003971485);
\draw (0.34791250687147907, 0.6937602975631232)--(0.3473963236010652, 0.6956867003971485);
\draw (0.3468801442239706, 0.7004335432671128)--(0.34546992940385324, 0.6990233178892985);
\draw (0.3459861020876362, 0.7009497187351924)--(0.34546992940385324, 0.6990233178892985);
\draw (0.34405970796227126, 0.7004335395271704)--(0.34546992940385324, 0.6990233178892985);
\draw (0.34354353091969875, 0.6995394946637341)--(0.34546992940385324, 0.6990233178892985);
\draw (0.3459861021594832, 0.6970969220350203)--(0.34546992940385324, 0.6990233178892985);
\draw (0.3468801508454352, 0.6976130962514266)--(0.34546992940385324, 0.6990233178892985);
\draw (0.3426494821618997, 0.7028761171474998)--(0.34213330947811676, 0.700949716301606);
\draw (0.34161712581407966, 0.7028761184538559)--(0.34213330947811676, 0.700949716301606);
\draw (0.3402069109939623, 0.7014658930760416)--(0.34213330947811676, 0.700949716301606);
\draw (0.34020690444434476, 0.7004335433915556)--(0.34213330947811676, 0.700949716301606);
\draw (0.34354353091969875, 0.6995394946637341)--(0.34213330947811676, 0.700949716301606);
\draw (0.34405970796227126, 0.7004335395271704)--(0.34213330947811676, 0.700949716301606);
\draw (0.3377643332045603, 0.7028761160202694)--(0.3382805059601903, 0.7009497201659912);
\draw (0.3368702845186083, 0.7023599418038631)--(0.3382805059601903, 0.7009497201659912);
\draw (0.33635411144120214, 0.7004335402761936)--(0.3382805059601903, 0.7009497201659912);
\draw (0.3368702907464497, 0.6995394941064015)--(0.3382805059601903, 0.7009497201659912);
\draw (0.34020690444434476, 0.7004335433915556)--(0.3382805059601903, 0.7009497201659912);
\draw (0.3402069109939623, 0.7014658930760416)--(0.3382805059601903, 0.7009497201659912);
\draw (0.33353366387747246, 0.7004335421524475)--(0.3349438853190544, 0.6990233205145757);
\draw (0.33442771295704765, 0.7009497170506294)--(0.3349438853190544, 0.6990233205145757);
\draw (0.33635411144120214, 0.7004335402761936)--(0.3349438853190544, 0.6990233205145757);
\draw (0.3368702907464497, 0.6995394941064015)--(0.3349438853190544, 0.6990233205145757);
\draw (0.3344277126352715, 0.6970969196686818)--(0.3349438853190544, 0.6990233205145757);
\draw (0.33353367049893706, 0.6976130951367614)--(0.3349438853190544, 0.6990233205145757);
\draw (0.33109108842259255, 0.6962028773632749)--(0.33301748690674704, 0.6956867005888392);
\draw (0.33109109238775886, 0.6951705206990417)--(0.33301748690674704, 0.6956867005888392);
\draw (0.33250131402615246, 0.6937602994020575)--(0.33301748690674704, 0.6956867005888392);
\draw (0.33353367017716085, 0.6937602977548138)--(0.33301748690674704, 0.6956867005888392);
\draw (0.3344277126352715, 0.6970969196686818)--(0.33301748690674704, 0.6956867005888392);
\draw (0.33353367049893706, 0.6976130951367614)--(0.33301748690674704, 0.6956867005888392);
\draw (0.3310910921643885, 0.6913177234875381)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3316072715680418, 0.6904236774881897)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3335336699537905, 0.6899075005433102)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3344277080265528, 0.6904236815690199)--(0.3330174865849709, 0.6918339032068918);
\draw (0.33353367017716085, 0.6937602977548138)--(0.3330174865849709, 0.6918339032068918);
\draw (0.33250131382934084, 0.69376029906117)--(0.3330174865849709, 0.6918339032068918);
\draw (0.3219752793556026, 0.7071067785675462)--(0.3239016738745908, 0.7076229584573438);
\draw (0.32197527539043624, 0.7081391352317794)--(0.3239016738745908, 0.7076229584573438);
\draw (0.323385501512584, 0.7095493549933973)--(0.3239016738745908, 0.7076229584573438);
\draw (0.32441784695199694, 0.7095493599850131)--(0.3239016738745908, 0.7076229584573438);
\draw (0.3253118953161727, 0.7062127368194719)--(0.3239016738745908, 0.7076229584573438);
\draw (0.32441784623659753, 0.7056965619212902)--(0.3239016738745908, 0.7076229584573438);
\draw (0.32197527571221246, 0.711991932613727)--(0.32390167419636695, 0.7114757558392912);
\draw (0.321975280071002, 0.7109595766312692)--(0.32390167419636695, 0.7114757558392912);
\draw (0.323385501512584, 0.7095493549933973)--(0.32390167419636695, 0.7114757558392912);
\draw (0.32441784695199694, 0.7095493599850131)--(0.32390167419636695, 0.7114757558392912);
\draw (0.3253118999248914, 0.7128859749191339)--(0.32390167419636695, 0.7114757558392912);
\draw (0.32441784688014985, 0.7134021566851851)--(0.32390167419636695, 0.7114757558392912);
\draw (0.3244178511670924, 0.7162225974028995)--(0.3258280726086743, 0.7148123757650278);
\draw (0.3253118998530443, 0.7167387716193059)--(0.3258280726086743, 0.7148123757650278);
\draw (0.3272382983371988, 0.7162225948448703)--(0.3258280726086743, 0.7148123757650278);
\draw (0.32775446673403924, 0.7153285549730498)--(0.3258280726086743, 0.7148123757650278);
\draw (0.3253118999248914, 0.7128859749191339)--(0.3258280726086743, 0.7148123757650278);
\draw (0.32441784688014985, 0.7134021566851851)--(0.3258280726086743, 0.7148123757650278);
\draw (0.3286485204941802, 0.7186651712707215)--(0.32916469324981024, 0.7167387754164433);
\draw (0.32968086593359314, 0.7186651762623372)--(0.32916469324981024, 0.7167387754164433);
\draw (0.3310910873751751, 0.7172549546244653)--(0.32916469324981024, 0.7167387754164433);
\draw (0.33109109173396467, 0.7162225986420077)--(0.32916469324981024, 0.7167387754164433);
\draw (0.32775446752128573, 0.7153285563366008)--(0.32916469324981024, 0.7167387754164433);
\draw (0.3272382983371988, 0.7162225948448703)--(0.32916469324981024, 0.7167387754164433);
\draw (0.33353366945151963, 0.7186651723979518)--(0.3330174858593296, 0.7167387778500298);
\draw (0.33250131389094606, 0.7186651750678588)--(0.3330174858593296, 0.7167387778500298);
\draw (0.3310910873751751, 0.7172549546244653)--(0.3330174858593296, 0.7167387778500298);
\draw (0.33109109173396467, 0.7162225986420077)--(0.3330174858593296, 0.7167387778500298);
\draw (0.3344277073009116, 0.7153285562121579)--(0.3330174858593296, 0.7167387778500298);
\draw (0.3349438843434841, 0.7162226010755941)--(0.3330174858593296, 0.7167387778500298);
\draw (0.33776433151359053, 0.7162225985175649)--(0.33635411669347315, 0.7148123731397505);
\draw (0.3382805116060845, 0.7153285537113235)--(0.33635411669347315, 0.7148123731397505);
\draw (0.33776433813505513, 0.7134021515018787)--(0.33635411669347315, 0.7148123731397505);
\draw (0.33687028944910313, 0.7128859772854723)--(0.33635411669347315, 0.7148123731397505);
\draw (0.3344277073009116, 0.7153285562121579)--(0.33635411669347315, 0.7148123731397505);
\draw (0.3349438843434841, 0.7162226010755941)--(0.33635411669347315, 0.7148123731397505);
\draw (0.34020690501605005, 0.7119919348556227)--(0.3382805108906851, 0.7114757556476006);
\draw (0.3402069093748396, 0.710959578873165)--(0.3382805108906851, 0.7114757556476006);
\draw (0.33879668285906867, 0.7095493584297716)--(0.3382805108906851, 0.7114757556476006);
\draw (0.33776433820690216, 0.7095493548017067)--(0.3382805108906851, 0.7114757556476006);
\draw (0.33687028944910313, 0.7128859772854723)--(0.3382805108906851, 0.7114757556476006);
\draw (0.33776433813505513, 0.7134021515018787)--(0.3382805108906851, 0.7114757556476006);
\draw (0.3402069086594402, 0.707106780809442)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3396907316168677, 0.7062127359460058)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3377643374915028, 0.7056965567379838)--(0.3382805101752857, 0.7076229575838777);
\draw (0.33687028444676126, 0.7062127385040351)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3377643374196557, 0.7095493534381558)--(0.3382805101752857, 0.7076229575838777);
\draw (0.33879668285906867, 0.7095493584297716)--(0.3382805101752857, 0.7076229575838777);
\draw (0.3377643332045603, 0.7028761160202694)--(0.3363541117629783, 0.7042863376581412);
\draw (0.3368702845186083, 0.7023599418038631)--(0.3363541117629783, 0.7042863376581412);
\draw (0.33494388603445385, 0.7028761185782986)--(0.3363541117629783, 0.7042863376581412);
\draw (0.33442771763761336, 0.703770158450119)--(0.3363541117629783, 0.7042863376581412);
\draw (0.33687028444676126, 0.7062127385040351)--(0.3363541117629783, 0.7042863376581412);
\draw (0.3377643374915028, 0.7056965567379838)--(0.3363541117629783, 0.7042863376581412);
\draw (0.33353366387747246, 0.7004335421524475)--(0.33301749151546567, 0.7023599386885011);
\draw (0.33442771295704765, 0.7009497170506294)--(0.33301749151546567, 0.7023599386885011);
\draw (0.33494388603445385, 0.7028761185782986)--(0.33301749151546567, 0.7023599386885011);
\draw (0.33442771763761336, 0.703770158450119)--(0.33301749151546567, 0.7023599386885011);
\draw (0.3310910930313112, 0.7028761154629367)--(0.33301749151546567, 0.7023599386885011);
\draw (0.33109109699647754, 0.7018437587987036)--(0.33301749151546567, 0.7023599386885011);
\draw (0.32864851492013303, 0.700433541025217)--(0.32916469851232305, 0.7023599355731391);
\draw (0.3277544727837986, 0.7009497164932966)--(0.32916469851232305, 0.7023599355731391);
\draw (0.32723828951338474, 0.7028761193273221)--(0.32916469851232305, 0.7023599355731391);
\draw (0.327754466162334, 0.7037701635089828)--(0.32916469851232305, 0.7023599355731391);
\draw (0.3310910930313112, 0.7028761154629367)--(0.32916469851232305, 0.7023599355731391);
\draw (0.33109109699647754, 0.7018437587987036)--(0.32916469851232305, 0.7023599355731391);
\draw (0.32441785285806213, 0.702876114905604)--(0.3258280676781795, 0.7042863402834183);
\draw (0.3239016735528146, 0.7037701610753963)--(0.3258280676781795, 0.7042863402834183);
\draw (0.32441784623659753, 0.7056965619212902)--(0.3258280676781795, 0.7042863402834183);
\draw (0.3253118953161727, 0.7062127368194719)--(0.3258280676781795, 0.7042863402834183);
\draw (0.327754466162334, 0.7037701635089828)--(0.3258280676781795, 0.7042863402834183);
\draw (0.32723828951338474, 0.7028761193273221)--(0.3258280676781795, 0.7042863402834183);
\draw (0.32197527037785256, 0.730223569157203)--(0.32390167898316763, 0.7297073847212447);
\draw (0.322491447420425, 0.7311176140206392)--(0.32390167898316763, 0.7297073847212447);
\draw (0.3244178516669506, 0.7316337855671387)--(0.32390167898316763, 0.7297073847212447);
\draw (0.325311893803285, 0.7311176100990591)--(0.32390167898316763, 0.7297073847212447);
\draw (0.3244178525260441, 0.7277809902305175)--(0.32390167898316763, 0.7297073847212447);
\draw (0.3233854953909776, 0.7277809901733227)--(0.32390167898316763, 0.7297073847212447);
\draw (0.3244178458327325, 0.7344542339463757)--(0.325828078969968, 0.7330440073740829);
\draw (0.32390166879015997, 0.7335601890829395)--(0.325828078969968, 0.7330440073740829);
\draw (0.3244178516669506, 0.7316337855671387)--(0.325828078969968, 0.7330440073740829);
\draw (0.325311893803285, 0.7311176100990591)--(0.325828078969968, 0.7330440073740829);
\draw (0.3277544723080864, 0.7335601852185542)--(0.325828078969968, 0.7330440073740829);
\draw (0.3272382937900854, 0.7344542327518974)--(0.325828078969968, 0.7330440073740829);
\draw (0.3286485151598203, 0.7368968078141975)--(0.3291646980366109, 0.7349704042983968);
\draw (0.32968087072039387, 0.7368968051442907)--(0.3291646980366109, 0.7349704042983968);
\draw (0.3310910929492223, 0.7354865848699697)--(0.3291646980366109, 0.7349704042983968);
\draw (0.33109109730801184, 0.734454228887512)--(0.3291646980366109, 0.7349704042983968);
\draw (0.3277544723080864, 0.7335601852185542)--(0.3291646980366109, 0.7349704042983968);
\draw (0.3272382937900854, 0.7344542327518974)--(0.3291646980366109, 0.7349704042983968);
\draw (0.33353366332991324, 0.7368968075778771)--(0.3330174906461303, 0.7349704067319832);
\draw (0.3344277163746548, 0.7363806258118257)--(0.3330174906461303, 0.7349704067319832);
\draw (0.3349438899175312, 0.7344542313210984)--(0.3330174906461303, 0.7349704067319832);
\draw (0.33442771287495876, 0.7335601864576623)--(0.3330174906461303, 0.7349704067319832);
\draw (0.33109109730801184, 0.734454228887512)--(0.3330174906461303, 0.7349704067319832);
\draw (0.3310910929492223, 0.7354865848699697)--(0.3330174906461303, 0.7349704067319832);
\draw (0.3377643363003912, 0.7344542273995184)--(0.33635411057186676, 0.7330440083196759);
\draw (0.3368702832556497, 0.7349704091655697)--(0.33635411057186676, 0.7330440083196759);
\draw (0.3349438899175312, 0.7344542313210984)--(0.33635411057186676, 0.7330440083196759);
\draw (0.33442771287495876, 0.7335601864576623)--(0.33635411057186676, 0.7330440083196759);
\draw (0.33687028411474323, 0.7311176138289485)--(0.33635411057186676, 0.7330440083196759);
\draw (0.3377643328006952, 0.7316337880453548)--(0.33635411057186676, 0.7330440083196759);
\draw (0.3402069105900972, 0.7302235651011271)--(0.3382805047690787, 0.7297073908275258);
\draw (0.3402069040404797, 0.7291912154166411)--(0.3382805047690787, 0.7297073908275258);
\draw (0.3387966892203623, 0.7277809900388268)--(0.3382805047690787, 0.7297073908275258);
\draw (0.33776433208529577, 0.7277809899816319)--(0.3382805047690787, 0.7297073908275258);
\draw (0.33687028411474323, 0.7311176138289485)--(0.3382805047690787, 0.7297073908275258);
\draw (0.3377643328006952, 0.7316337880453548)--(0.3382805047690787, 0.7297073908275258);
\draw (0.3402069033250803, 0.7253384173529182)--(0.3382805056281723, 0.7258545954909046);
\draw (0.3396907262825078, 0.724444372489482)--(0.3382805056281723, 0.7258545954909046);
\draw (0.33776433136989636, 0.723928191917909)--(0.3382805056281723, 0.7258545954909046);
\draw (0.33687028923356194, 0.7244443673859885)--(0.3382805056281723, 0.7258545954909046);
\draw (0.33776433208529577, 0.7277809899816319)--(0.3382805056281723, 0.7258545954909046);
\draw (0.3387966892203623, 0.7277809900388268)--(0.3382805056281723, 0.7258545954909046);
\draw (0.3377643278702004, 0.7211077525637455)--(0.3363541056413719, 0.7225179728380664);
\draw (0.3368702900926555, 0.7205915720493674)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33494389082125453, 0.7211077474602521)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33442771230325347, 0.7220017949935952)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33687028923356194, 0.7244443673859885)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33776433136989636, 0.723928191917909)--(0.3363541056413719, 0.7225179728380664);
\draw (0.33353366945151963, 0.7186651723979518)--(0.33301748657472896, 0.7205915759137527);
\draw (0.33250131389094606, 0.7186651750678588)--(0.33301748657472896, 0.7205915759137527);
\draw (0.3310910916621176, 0.7200753953421797)--(0.33301748657472896, 0.7205915759137527);
\draw (0.33109108730332804, 0.7211077513246373)--(0.33301748657472896, 0.7205915759137527);
\draw (0.33442771230325347, 0.7220017949935952)--(0.33301748657472896, 0.7205915759137527);
\draw (0.33494389082125453, 0.7211077474602521)--(0.33301748657472896, 0.7205915759137527);
\draw (0.3286485204941802, 0.7186651712707215)--(0.3291646939652096, 0.7205915734801662);
\draw (0.32968086593359314, 0.7186651762623372)--(0.3291646939652096, 0.7205915734801662);
\draw (0.3310910916621176, 0.7200753953421797)--(0.3291646939652096, 0.7205915734801662);
\draw (0.33109108730332804, 0.7211077513246373)--(0.3291646939652096, 0.7205915734801662);
\draw (0.32775447173638117, 0.7220017937544871)--(0.3291646939652096, 0.7205915734801662);
\draw (0.32723829469380866, 0.7211077488910509)--(0.3291646939652096, 0.7205915734801662);
\draw (0.32441784752370223, 0.7211077514490801)--(0.32582807403947317, 0.7225179718924736);
\draw (0.32390167912686174, 0.7220017913209007)--(0.32582807403947317, 0.7225179718924736);
\draw (0.3244178518106447, 0.7239281921667945)--(0.32582807403947317, 0.7225179718924736);
\draw (0.32531190049659664, 0.7244443663832009)--(0.32582807403947317, 0.7225179718924736);
\draw (0.32775447173638117, 0.7220017937544871)--(0.32582807403947317, 0.7225179718924736);
\draw (0.32723829469380866, 0.7211077488910509)--(0.32582807403947317, 0.7225179718924736);
\draw (0.3219752740212427, 0.7253384151110224)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3219752805708602, 0.7263707647955082)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3233854953909776, 0.7277809901733227)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3244178525260441, 0.7277809902305175)--(0.32390167984226115, 0.7258545893846235);
\draw (0.32531190049659664, 0.7244443663832009)--(0.32390167984226115, 0.7258545893846235);
\draw (0.3244178518106447, 0.7239281921667945)--(0.32390167984226115, 0.7258545893846235);
\draw (0.33353366242619, 0.7502432914387236)--(0.3349438955634255, 0.7488330648664308);
\draw (0.33442771268663485, 0.7507594683822316)--(0.3349438955634255, 0.7488330648664308);
\draw (0.33635411038354285, 0.7502432902442452)--(0.3349438955634255, 0.7488330648664308);
\draw (0.3368702904760369, 0.7493492454380037)--(0.3349438955634255, 0.7488330648664308);
\draw (0.33442771197123544, 0.7469066703185087)--(0.3349438955634255, 0.7488330648664308);
\draw (0.333533669834901, 0.7474228457865882)--(0.3349438955634255, 0.7488330648664308);
\draw (0.3377643301787848, 0.7526858625794436)--(0.33828051620456134, 0.7507594645178464);
\draw (0.33687029397573287, 0.7521696847921673)--(0.33828051620456134, 0.7507594645178464);
\draw (0.33635411038354285, 0.7502432902442452)--(0.33828051620456134, 0.7507594645178464);
\draw (0.3368702904760369, 0.7493492454380037)--(0.33828051620456134, 0.7507594645178464);
\draw (0.34020691390146934, 0.7502432863798598)--(0.33828051620456134, 0.7507594645178464);
\draw (0.34020690796818687, 0.7512756396352157)--(0.33828051620456134, 0.7507594645178464);
\draw (0.3426494814978637, 0.7526858677973267)--(0.34213330881408077, 0.7507594669514328);
\draw (0.3435435345426052, 0.7521696860312754)--(0.34213330881408077, 0.7507594669514328);
\draw (0.3440597065109887, 0.7502432888134463)--(0.34213330881408077, 0.7507594669514328);
\draw (0.3435435278939233, 0.7493492412229084)--(0.34213330881408077, 0.7507594669514328);
\draw (0.34020691390146934, 0.7502432863798598)--(0.34213330881408077, 0.7507594669514328);
\draw (0.34020690796818687, 0.7512756396352157)--(0.34213330881408077, 0.7507594669514328);
\draw (0.34688015446834164, 0.750243287618968)--(0.3454699287398172, 0.7488330685391253);
\draw (0.34739632365242856, 0.7493492491106983)--(0.3454699287398172, 0.7488330685391253);
\draw (0.34688014781965976, 0.7474228428106009)--(0.3454699287398172, 0.7488330685391253);
\draw (0.34598610070820074, 0.7469066713212964)--(0.3454699287398172, 0.7488330685391253);
\draw (0.3435435278939233, 0.7493492412229084)--(0.3454699287398172, 0.7488330685391253);
\draw (0.3440597065109887, 0.7502432888134463)--(0.3454699287398172, 0.7488330685391253);
\draw (0.34932272560906175, 0.746012619866373)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34880654866555366, 0.746906670126818)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34688014781965976, 0.7474228428106009)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34598610070820074, 0.7469066713212964)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34688015025324626, 0.7435700502010816)--(0.34739632293702916, 0.7454964510469755);
\draw (0.34791250581381983, 0.7435700475311746)--(0.34739632293702916, 0.7454964510469755);
\draw (0.3493227199185378, 0.7411274748452661)--(0.34739632222162975, 0.7416436529832525);
\draw (0.3488065444504582, 0.7402334327089316)--(0.34739632222162975, 0.7416436529832525);
\draw (0.34688014953784685, 0.7397172521373586)--(0.34739632222162975, 0.7416436529832525);
\draw (0.34598610740151237, 0.7402334276054381)--(0.34739632222162975, 0.7416436529832525);
\draw (0.34688015025324626, 0.7435700502010816)--(0.34739632222162975, 0.7416436529832525);
\draw (0.34791250581381983, 0.7435700475311746)--(0.34739632222162975, 0.7416436529832525);
\draw (0.3468801444636579, 0.7368968100560933)--(0.3454699222348294, 0.7383070303304142);
\draw (0.345986106686113, 0.7363806295417152)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34405970741471203, 0.7368968049525999)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34354352889671097, 0.7377908524859431)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34598610740151237, 0.7402334276054381)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34688014953784685, 0.7397172521373586)--(0.3454699222348294, 0.7383070303304142);
\draw (0.34264948604497714, 0.7344542298902996)--(0.34213330316818646, 0.7363806334061005);
\draw (0.34161713048440356, 0.7344542325602066)--(0.34213330316818646, 0.7363806334061005);
\draw (0.3402069082555751, 0.7358644528345275)--(0.34213330316818646, 0.7363806334061005);
\draw (0.34020690389678554, 0.7368968088169852)--(0.34213330316818646, 0.7363806334061005);
\draw (0.34354352889671097, 0.7377908524859431)--(0.34213330316818646, 0.7363806334061005);
\draw (0.34405970741471203, 0.7368968049525999)--(0.34213330316818646, 0.7363806334061005);
\draw (0.33776433787488414, 0.7344542301266201)--(0.3382805105586671, 0.736380630972514);
\draw (0.33687028483014264, 0.7349704118926714)--(0.3382805105586671, 0.736380630972514);
\draw (0.33635411128726617, 0.7368968063833987)--(0.3382805105586671, 0.736380630972514);
\draw (0.3368702883298387, 0.737790851246835)--(0.3382805105586671, 0.736380630972514);
\draw (0.34020690389678554, 0.7368968088169852)--(0.3382805105586671, 0.736380630972514);
\draw (0.3402069082555751, 0.7358644528345275)--(0.3382805105586671, 0.736380630972514);
\draw (0.33353366490440617, 0.7368968103049789)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3344277179491477, 0.7363806285389276)--(0.3349438906329307, 0.7383070293848214);
\draw (0.33635411128726617, 0.7368968063833987)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3368702883298387, 0.737790851246835)--(0.3349438906329307, 0.7383070293848214);
\draw (0.33442771709005414, 0.7402334238755487)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3335336684041022, 0.7397172496591423)--(0.3349438906329307, 0.7383070293848214);
\draw (0.3310910906147002, 0.7411274726033702)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3310910971643177, 0.742159822287856)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3325013119844351, 0.7435700476656705)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3335336691195016, 0.7435700477228653)--(0.33301749643571865, 0.7416436468769714);
\draw (0.33442771709005414, 0.7402334238755487)--(0.33301749643571865, 0.7416436468769714);
\draw (0.3335336684041022, 0.7397172496591423)--(0.33301749643571865, 0.7416436468769714);
\draw (0.33109108697131007, 0.7460126266495508)--(0.33301749557662513, 0.7454964422135926);
\draw (0.3316072640138825, 0.7469066715129871)--(0.33301749557662513, 0.7454964422135926);
\draw (0.333533669834901, 0.7474228457865882)--(0.33301749557662513, 0.7454964422135926);
\draw (0.33442771197123544, 0.7469066703185087)--(0.33301749557662513, 0.7454964422135926);
\draw (0.3335336691195016, 0.7435700477228653)--(0.33301749557662513, 0.7454964422135926);
\draw (0.3325013119844351, 0.7435700476656705)--(0.33301749557662513, 0.7454964422135926);
\draw (0.3535533940324263, 0.7618016775950414)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35458573868459276, 0.7618016812231062)--(0.35406956600080985, 0.7598752803772123);
\draw (0.3559959609134212, 0.7603914609487853)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35599596684670376, 0.7593591076934294)--(0.35406956600080985, 0.7598752803772123);
\draw (0.3526593402722854, 0.7584650612973698)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35214317423718433, 0.759359105259843)--(0.35406956600080985, 0.7598752803772123);
\draw (0.35843854220251925, 0.761801677358721)--(0.3579223586103293, 0.7598752828107989);
\draw (0.3574061866419457, 0.7618016800286278)--(0.3579223586103293, 0.7598752828107989);
\draw (0.3559959609134212, 0.7603914609487853)--(0.3579223586103293, 0.7598752828107989);
\draw (0.35599596684670376, 0.7593591076934294)--(0.3579223586103293, 0.7598752828107989);
\draw (0.3593325808391577, 0.7584650625364778)--(0.3579223586103293, 0.7598752828107989);
\draw (0.35984875945622313, 0.7593591101270158)--(0.3579223586103293, 0.7598752828107989);
\draw (0.36266920426459015, 0.7593591034783339)--(0.36125898944447277, 0.7579488781005196);
\draw (0.36318538435708414, 0.7584650586720926)--(0.36125898944447277, 0.7579488781005196);
\draw (0.36266921167330124, 0.7565386578261987)--(0.36125898944447277, 0.7579488781005196);
\draw (0.3617751645618422, 0.7560224863368941)--(0.36125898944447277, 0.7579488781005196);
\draw (0.3593325808391577, 0.7584650625364778)--(0.36125898944447277, 0.7579488781005196);
\draw (0.35984875945622313, 0.7593591101270158)--(0.36125898944447277, 0.7579488781005196);
\draw (0.36511177855429616, 0.7551284411799426)--(0.3631853836416848, 0.7546122606083696);
\draw (0.36511178448757864, 0.7540960879245867)--(0.3631853836416848, 0.7546122606083696);
\draw (0.3637015587590542, 0.7526858688447442)--(0.3631853836416848, 0.7546122606083696);
\draw (0.36266921095790183, 0.7526858597624757)--(0.3631853836416848, 0.7546122606083696);
\draw (0.3617751645618422, 0.7560224863368941)--(0.3631853836416848, 0.7546122606083696);
\draw (0.36266921167330124, 0.7565386578261987)--(0.3631853836416848, 0.7546122606083696);
\draw (0.36511178377217923, 0.7502432898608637)--(0.36318538607527123, 0.7507594679988503);
\draw (0.36511177783889676, 0.7512756431162197)--(0.36318538607527123, 0.7507594679988503);
\draw (0.3637015587590542, 0.7526858688447442)--(0.36318538607527123, 0.7507594679988503);
\draw (0.36266921095790183, 0.7526858597624757)--(0.36318538607527123, 0.7507594679988503);
\draw (0.3617751571977609, 0.7493492434648041)--(0.36318538607527123, 0.7507594679988503);
\draw (0.3626692102425024, 0.7488330616987529)--(0.36318538607527123, 0.7507594679988503);
\draw (0.3626692067428064, 0.7460126223445893)--(0.361258984513978, 0.7474228426189102);
\draw (0.3617751596313474, 0.7454964508552848)--(0.361258984513978, 0.7474228426189102);
\draw (0.35984875878545347, 0.7460126235390676)--(0.361258984513978, 0.7474228426189102);
\draw (0.35933259275035245, 0.7469066675015408)--(0.361258984513978, 0.7474228426189102);
\draw (0.3617751571977609, 0.7493492434648041)--(0.361258984513978, 0.7474228426189102);
\draw (0.3626692102425024, 0.7488330616987529)--(0.361258984513978, 0.7474228426189102);
\draw (0.3584385389902115, 0.7435700512038692)--(0.357922367021828, 0.7454964484216983);
\draw (0.357406194338045, 0.7435700475758044)--(0.357922367021828, 0.7454964484216983);
\draw (0.3559959721092166, 0.7449802678501253)--(0.357922367021828, 0.7454964484216983);
\draw (0.3559959661759341, 0.7460126211054812)--(0.357922367021828, 0.7454964484216983);
\draw (0.35933259275035245, 0.7469066675015408)--(0.357922367021828, 0.7454964484216983);
\draw (0.35984875878545347, 0.7460126235390676)--(0.357922367021828, 0.7454964484216983);
\draw (0.35355338767113265, 0.7435700459859861)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3526593455347982, 0.7440862214540657)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3521431626580076, 0.7460126249698665)--(0.3540695744123086, 0.7454964459881117);
\draw (0.35265934127507303, 0.7469066725604045)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3559959661759341, 0.7460126211054812)--(0.3540695744123086, 0.7454964459881117);
\draw (0.3559959721092166, 0.7449802678501253)--(0.3540695744123086, 0.7454964459881117);
\draw (0.34932272560906175, 0.746012619866373)--(0.35073294357816504, 0.747422850698391);
\draw (0.34880654866555366, 0.746906670126818)--(0.35073294357816504, 0.747422850698391);
\draw (0.34932272134933656, 0.7488330709727119)--(0.35073294357816504, 0.747422850698391);
\draw (0.35021676846079564, 0.7493492424620165)--(0.35073294357816504, 0.747422850698391);
\draw (0.35265934127507303, 0.7469066725604045)--(0.35073294357816504, 0.747422850698391);
\draw (0.3521431626580076, 0.7460126249698665)--(0.35073294357816504, 0.747422850698391);
\draw (0.34688015446834164, 0.750243287618968)--(0.34880654938095307, 0.750759468190541);
\draw (0.34739632365242856, 0.7493492491106983)--(0.34880654938095307, 0.750759468190541);
\draw (0.34932272134933656, 0.7488330709727119)--(0.34880654938095307, 0.750759468190541);
\draw (0.35021676846079564, 0.7493492424620165)--(0.34880654938095307, 0.750759468190541);
\draw (0.349322722064736, 0.7526858690364349)--(0.34880654938095307, 0.750759468190541);
\draw (0.3482903742635836, 0.7526858599541664)--(0.34880654938095307, 0.750759468190541);
\draw (0.34688014925045857, 0.7551284389380468)--(0.34880654694736657, 0.7546122608000603);
\draw (0.347396327867524, 0.7560224865285847)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3493227196311495, 0.7565386616459542)--(0.34880654694736657, 0.7546122608000603);
\draw (0.350216772675891, 0.7560224798799029)--(0.34880654694736657, 0.7546122608000603);
\draw (0.349322722064736, 0.7526858690364349)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3482903742635836, 0.7526858599541664)--(0.34880654694736657, 0.7546122608000603);
\draw (0.3493227262798314, 0.7593591064543213)--(0.3507329485086599, 0.7579488861800003);
\draw (0.3502167733912904, 0.7598752779436259)--(0.3507329485086599, 0.7579488861800003);
\draw (0.35214317423718433, 0.759359105259843)--(0.3507329485086599, 0.7579488861800003);
\draw (0.3526593402722854, 0.7584650612973698)--(0.3507329485086599, 0.7579488861800003);
\draw (0.350216772675891, 0.7560224798799029)--(0.3507329485086599, 0.7579488861800003);
\draw (0.3493227196311495, 0.7565386616459542)--(0.3507329485086599, 0.7579488861800003);
\draw (0.3766701715063569, 0.7618016796006167)--(0.37615399882257394, 0.7598752787547228);
\draw (0.3756378159457833, 0.7618016822705236)--(0.37615399882257394, 0.7598752787547228);
\draw (0.37422760112566594, 0.7603914568927093)--(0.37615399882257394, 0.7598752787547228);
\draw (0.37422759615054135, 0.7593591099353252)--(0.37615399882257394, 0.7598752787547228);
\draw (0.3775642210514024, 0.7584650584804019)--(0.37615399882257394, 0.7598752787547228);
\draw (0.37808039966846785, 0.7593591060709399)--(0.37615399882257394, 0.7598752787547228);
\draw (0.3717850233362639, 0.7618016798369371)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37281737889683747, 0.7618016771670302)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37422760112566594, 0.7603914568927093)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37422759615054135, 0.7593591099353252)--(0.37230119530464745, 0.7598752826191081);
\draw (0.37089098048453006, 0.7584650572412938)--(0.37230119530464745, 0.7598752826191081);
\draw (0.3703748035410219, 0.7593591075017387)--(0.37230119530464745, 0.7598752826191081);
\draw (0.367554355583669, 0.759359108696217)--(0.3689645778124975, 0.7579488884218961);
\draw (0.36703817696660357, 0.7584650611056791)--(0.3689645778124975, 0.7579488884218961);
\draw (0.3675543598433942, 0.7565386575898783)--(0.3689645778124975, 0.7579488884218961);
\draw (0.3684484019797286, 0.7560224821217987)--(0.3689645778124975, 0.7579488884218961);
\draw (0.37089098048453006, 0.7584650572412938)--(0.3689645778124975, 0.7579488884218961);
\draw (0.3703748035410219, 0.7593591075017387)--(0.3689645778124975, 0.7579488884218961);
\draw (0.36511177855429616, 0.7551284411799426)--(0.36703817625120416, 0.7546122630419562);
\draw (0.36511178448757864, 0.7540960879245867)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3665220035674212, 0.7526858621960621)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3675543622769807, 0.7526858649803588)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3684484019797286, 0.7560224821217987)--(0.36703817625120416, 0.7546122630419562);
\draw (0.3675543598433942, 0.7565386575898783)--(0.36703817625120416, 0.7546122630419562);
\draw (0.36511178377217923, 0.7502432898608637)--(0.36703817868479066, 0.7507594704324367);
\draw (0.36511177783889676, 0.7512756431162197)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3665220035674212, 0.7526858621960621)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3675543622769807, 0.7526858649803588)--(0.36703817868479066, 0.7507594704324367);
\draw (0.36844839776463323, 0.7493492447039123)--(0.36703817868479066, 0.7507594704324367);
\draw (0.3675543615615813, 0.7488330669166359)--(0.36703817868479066, 0.7507594704324367);
\draw (0.36755435491289934, 0.7460126221082689)--(0.3689645837904097, 0.747422846642315);
\draw (0.3684483970492338, 0.7454964466401893)--(0.3689645837904097, 0.747422846642315);
\draw (0.37037480287025226, 0.7460126209137905)--(0.3689645837904097, 0.747422846642315);
\draw (0.3708909814873177, 0.7469066685043284)--(0.3689645837904097, 0.747422846642315);
\draw (0.36844839776463323, 0.7493492447039123)--(0.3689645837904097, 0.747422846642315);
\draw (0.3675543615615813, 0.7488330669166359)--(0.3689645837904097, 0.747422846642315);
\draw (0.37178501697497024, 0.743570048227882)--(0.37230120371614617, 0.7454964482300075);
\draw (0.3728173756845297, 0.7435700510121785)--(0.37230120371614617, 0.7454964482300075);
\draw (0.37422760141305417, 0.7449802700920211)--(0.37230120371614617, 0.7454964482300075);
\draw (0.3742275954797717, 0.746012623347377)--(0.37230120371614617, 0.7454964482300075);
\draw (0.3708909814873177, 0.7469066685043284)--(0.37230120371614617, 0.7454964482300075);
\draw (0.37037480287025226, 0.7460126209137905)--(0.37230120371614617, 0.7454964482300075);
\draw (0.37667017920245616, 0.7435700471477932)--(0.3761539963256656, 0.745496450663594);
\draw (0.3775642154055081, 0.7440862249350695)--(0.3761539963256656, 0.745496450663594);
\draw (0.37808039899769813, 0.7460126194829917)--(0.3761539963256656, 0.745496450663594);
\draw (0.37756422205419005, 0.7469066697434366)--(0.3761539963256656, 0.745496450663594);
\draw (0.3742275954797717, 0.746012623347377)--(0.3761539963256656, 0.745496450663594);
\draw (0.37422760141305417, 0.7449802700920211)--(0.3761539963256656, 0.745496450663594);
\draw (0.380900836046644, 0.7460126245864851)--(0.37949061381781557, 0.747422844860806);
\draw (0.3814170146637094, 0.7469066721770231)--(0.37949061381781557, 0.747422844860806);
\draw (0.38090083954634, 0.7488330639406486)--(0.37949061381781557, 0.747422844860806);
\draw (0.38000679741000554, 0.7493492394087281)--(0.37949061381781557, 0.747422844860806);
\draw (0.37756422205419005, 0.7469066697434366)--(0.37949061381781557, 0.747422844860806);
\draw (0.37808039899769813, 0.7460126194829917)--(0.37949061381781557, 0.747422844860806);
\draw (0.3833434130760169, 0.7502432921027595)--(0.3814170153791088, 0.7507594702407461);
\draw (0.3828272344589514, 0.7493492445122216)--(0.3814170153791088, 0.7507594702407461);
\draw (0.38090083954634, 0.7488330639406486)--(0.3814170153791088, 0.7507594702407461);
\draw (0.38000679741000554, 0.7493492394087281)--(0.3814170153791088, 0.7507594702407461);
\draw (0.3809008402617394, 0.7526858620043715)--(0.3814170153791088, 0.7507594702407461);
\draw (0.38193319897129885, 0.7526858647886682)--(0.3814170153791088, 0.7507594702407461);
\draw (0.3833434187665409, 0.7551284371238666)--(0.3814170129455224, 0.7546122628502654);
\draw (0.38282723867404683, 0.756022481930108)--(0.3814170129455224, 0.7546122628502654);
\draw (0.38090084097713883, 0.7565386600680944)--(0.3814170129455224, 0.7546122628502654);
\draw (0.3800067938656798, 0.75602248857879)--(0.3814170129455224, 0.7546122628502654);
\draw (0.3809008402617394, 0.7526858620043715)--(0.3814170129455224, 0.7546122628502654);
\draw (0.38193319897129885, 0.7526858647886682)--(0.3814170129455224, 0.7546122628502654);
\draw (0.3809008335684278, 0.7593591057202298)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3800067914320933, 0.7598752811883093)--(0.3794906187483104, 0.7579488803424154);
\draw (0.37808039966846785, 0.7593591060709399)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3775642210514024, 0.7584650584804019)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3800067938656798, 0.75602248857879)--(0.3794906187483104, 0.7579488803424154);
\draw (0.38090084097713883, 0.7565386600680944)--(0.3794906187483104, 0.7579488803424154);
\draw (0.3966899019691827, 0.7502432828288004)--(0.39527967624065824, 0.748833063748958);
\draw (0.3972060711532696, 0.7493492443205308)--(0.39527967624065824, 0.748833063748958);
\draw (0.39668989846948666, 0.7474228434746369)--(0.39527967624065824, 0.748833063748958);
\draw (0.39579585135802764, 0.7469066719853324)--(0.39527967624065824, 0.748833063748958);
\draw (0.39335327854375024, 0.7493492418869443)--(0.39527967624065824, 0.748833063748958);
\draw (0.3938694571608157, 0.7502432894774824)--(0.39527967624065824, 0.748833063748958);
\draw (0.3991324762588887, 0.7460126205304091)--(0.39720607043787026, 0.7454964462568079);
\draw (0.3986162961663947, 0.7469066653366505)--(0.39720607043787026, 0.7454964462568079);
\draw (0.39668989846948666, 0.7474228434746369)--(0.39720607043787026, 0.7454964462568079);
\draw (0.39579585135802764, 0.7469066719853324)--(0.39720607043787026, 0.7454964462568079);
\draw (0.39668989775408725, 0.743570045410914)--(0.39720607043787026, 0.7454964462568079);
\draw (0.3977222564636467, 0.7435700481952107)--(0.39720607043787026, 0.7454964462568079);
\draw (0.3991324705683647, 0.741127475509302)--(0.3972060728714567, 0.7416436536472886);
\draw (0.3986162919512992, 0.7402334279187641)--(0.3972060728714567, 0.7416436536472886);
\draw (0.39668989703868784, 0.7397172473471911)--(0.3972060728714567, 0.7416436536472886);
\draw (0.3957958549023534, 0.7402334228152706)--(0.3972060728714567, 0.7416436536472886);
\draw (0.39668989775408725, 0.743570045410914)--(0.3972060728714567, 0.7416436536472886);
\draw (0.3977222564636467, 0.7435700481952107)--(0.3972060728714567, 0.7416436536472886);
\draw (0.3966898935389918, 0.7368968079930276)--(0.3952796713101634, 0.7383070282673485);
\draw (0.3957958573359399, 0.7363806302057512)--(0.3952796713101634, 0.7383070282673485);
\draw (0.393869456490046, 0.7368968028895342)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39335327954653787, 0.737790853149979)--(0.3952796713101634, 0.7383070282673485);
\draw (0.3957958549023534, 0.7402334228152706)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39668989703868784, 0.7397172473471911)--(0.3952796713101634, 0.7383070282673485);
\draw (0.39245923669480404, 0.7344542305543357)--(0.3919430538180134, 0.7363806340701365);
\draw (0.39335327289785593, 0.7349704083416121)--(0.3919430538180134, 0.7363806340701365);
\draw (0.393869456490046, 0.7368968028895342)--(0.3919430538180134, 0.7363806340701365);
\draw (0.39335327954653787, 0.737790853149979)--(0.3919430538180134, 0.7363806340701365);
\draw (0.3900166529721195, 0.7368968067539194)--(0.3919430538180134, 0.7363806340701365);
\draw (0.39001665890540205, 0.7358644534985636)--(0.3919430538180134, 0.7363806340701365);
\draw (0.3875740853757252, 0.7344542253364525)--(0.388090261208494, 0.73638063163655);
\draw (0.38668003233098364, 0.7349704071025039)--(0.388090261208494, 0.73638063163655);
\draw (0.3861638603626001, 0.736896804320333)--(0.388090261208494, 0.73638063163655);
\draw (0.3866800389796656, 0.7377908519108709)--(0.388090261208494, 0.73638063163655);
\draw (0.3900166529721195, 0.7368968067539194)--(0.388090261208494, 0.73638063163655);
\draw (0.39001665890540205, 0.7358644534985636)--(0.388090261208494, 0.73638063163655);
\draw (0.38334341240524716, 0.7368968055148113)--(0.3847536412827576, 0.7383070300488574);
\draw (0.3828272354617391, 0.7377908557752563)--(0.3847536412827576, 0.7383070300488574);
\draw (0.3833434190539291, 0.7397172503231784)--(0.3847536412827576, 0.7383070300488574);
\draw (0.38423745525698105, 0.7402334281104548)--(0.3847536412827576, 0.7383070300488574);
\draw (0.3866800389796656, 0.7377908519108709)--(0.3847536412827576, 0.7383070300488574);
\draw (0.3861638603626001, 0.736896804320333)--(0.3847536412827576, 0.7383070300488574);
\draw (0.38090084126452706, 0.7411274732674062)--(0.3828272361771385, 0.7416436538389792);
\draw (0.3809008353312446, 0.7421598265227621)--(0.3828272361771385, 0.7416436538389792);
\draw (0.38231106105976903, 0.7435700456026048)--(0.3828272361771385, 0.7416436538389792);
\draw (0.3833434197693285, 0.7435700483869013)--(0.3828272361771385, 0.7416436538389792);
\draw (0.38423745525698105, 0.7402334281104548)--(0.3828272361771385, 0.7416436538389792);
\draw (0.3833434190539291, 0.7397172503231784)--(0.3828272361771385, 0.7416436538389792);
\draw (0.380900836046644, 0.7460126245864851)--(0.382827233743552, 0.7454964464484986);
\draw (0.3814170146637094, 0.7469066721770231)--(0.382827233743552, 0.7454964464484986);
\draw (0.383343417335742, 0.7474228409964208)--(0.382827233743552, 0.7454964464484986);
\draw (0.38423745947207644, 0.7469066655283412)--(0.382827233743552, 0.7454964464484986);
\draw (0.3833434197693285, 0.7435700483869013)--(0.382827233743552, 0.7454964464484986);
\draw (0.38231106105976903, 0.7435700456026048)--(0.382827233743552, 0.7454964464484986);
\draw (0.3833434130760169, 0.7502432921027595)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3828272344589514, 0.7493492445122216)--(0.3847536353048453, 0.7488330718284386);
\draw (0.383343417335742, 0.7474228409964208)--(0.3847536353048453, 0.7488330718284386);
\draw (0.38423745947207644, 0.7469066655283412)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3866800379768779, 0.7493492406478363)--(0.3847536353048453, 0.7488330718284386);
\draw (0.38616386103336975, 0.7502432909082812)--(0.3847536353048453, 0.7488330718284386);
\draw (0.3875740808286118, 0.7526858632434796)--(0.38809025279699527, 0.7507594660256506);
\draw (0.38860643638918535, 0.7526858605735727)--(0.38809025279699527, 0.7507594660256506);
\draw (0.39001665861801377, 0.7512756402992518)--(0.38809025279699527, 0.7507594660256506);
\draw (0.3900166536428892, 0.7502432933418677)--(0.38809025279699527, 0.7507594660256506);
\draw (0.3866800379768779, 0.7493492406478363)--(0.38809025279699527, 0.7507594660256506);
\draw (0.38616386103336975, 0.7502432909082812)--(0.38809025279699527, 0.7507594660256506);
\draw (0.3924592289987047, 0.7526858630071591)--(0.39194305631492177, 0.7507594621612653);
\draw (0.39335327113503915, 0.7521696875390796)--(0.39194305631492177, 0.7507594621612653);
\draw (0.3938694571608157, 0.7502432894774824)--(0.39194305631492177, 0.7507594621612653);
\draw (0.39335327854375024, 0.7493492418869443)--(0.39194305631492177, 0.7507594621612653);
\draw (0.3900166536428892, 0.7502432933418677)--(0.39194305631492177, 0.7507594621612653);
\draw (0.39001665861801377, 0.7512756402992518)--(0.39194305631492177, 0.7507594621612653);
\draw (0.4082482889692688, 0.730223565279957)--(0.40632189405665736, 0.7297073847083841);
\draw (0.4082482949025512, 0.7291912120246011)--(0.40632189405665736, 0.7297073847083841);
\draw (0.40683806917402676, 0.7277809929447586)--(0.40632189405665736, 0.7297073847083841);
\draw (0.40580571046446734, 0.7277809901604619)--(0.40632189405665736, 0.7297073847083841);
\draw (0.4049116749768148, 0.7311176104369086)--(0.40632189405665736, 0.7297073847083841);
\draw (0.40580571117986675, 0.7316337882241849)--(0.40632189405665736, 0.7297073847083841);
\draw (0.40824829418715186, 0.7253384139608782)--(0.40632189649024386, 0.7258545920988647);
\draw (0.4082482882538694, 0.7263707672162341)--(0.40632189649024386, 0.7258545920988647);
\draw (0.40683806917402676, 0.7277809929447586)--(0.40632189649024386, 0.7258545920988647);
\draw (0.40580571046446734, 0.7277809901604619)--(0.40632189649024386, 0.7258545920988647);
\draw (0.4049116676127335, 0.7244443675648186)--(0.40632189649024386, 0.7258545920988647);
\draw (0.40580570974906793, 0.7239281920967391)--(0.40632189649024386, 0.7258545920988647);
\draw (0.405805717157779, 0.7211077464446037)--(0.40439549492895055, 0.7225179667189248);
\draw (0.40491167004632, 0.7205915749552991)--(0.40439549492895055, 0.7225179667189248);
\draw (0.4029852692004261, 0.7211077476390821)--(0.40439549492895055, 0.7225179667189248);
\draw (0.40246909225691796, 0.722001797899527)--(0.40439549492895055, 0.7225179667189248);
\draw (0.4049116676127335, 0.7244443675648186)--(0.40439549492895055, 0.7225179667189248);
\draw (0.40580570974906793, 0.7239281920967391)--(0.40439549492895055, 0.7225179667189248);
\draw (0.4015750494051841, 0.7186651753038836)--(0.4010588774368006, 0.7205915725217127);
\draw (0.40054269384461055, 0.7186651779737906)--(0.4010588774368006, 0.7205915725217127);
\draw (0.39913247161578214, 0.7200753982481115)--(0.4010588774368006, 0.7205915725217127);
\draw (0.39913247659090667, 0.7211077452054957)--(0.4010588774368006, 0.7205915725217127);
\draw (0.40246909225691796, 0.722001797899527)--(0.4010588774368006, 0.7205915725217127);
\draw (0.4029852692004261, 0.7211077476390821)--(0.4010588774368006, 0.7205915725217127);
\draw (0.3966898980861053, 0.7186651700860005)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39772225679566475, 0.7186651728702972)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39913247161578214, 0.7200753982481115)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39913247659090667, 0.7211077452054957)--(0.3972060739188741, 0.7205915763860979);
\draw (0.39579585169004566, 0.7220017966604189)--(0.3972060739188741, 0.7205915763860979);
\draw (0.3952796730729802, 0.721107749069881)--(0.3972060739188741, 0.7205915763860979);
\draw (0.3924592360240344, 0.7211077439663875)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3919430590805263, 0.7220017942268324)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3924592317643092, 0.7239281950727263)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3933532788757682, 0.7244443665620309)--(0.39386945399313766, 0.7225179747984054);
\draw (0.39579585169004566, 0.7220017966604189)--(0.39386945399313766, 0.7225179747984054);
\draw (0.3952796730729802, 0.721107749069881)--(0.39386945399313766, 0.7225179747984054);
\draw (0.39001665397490715, 0.7253384180169542)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3900166589500318, 0.7263707649743383)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3914268737701492, 0.7277809903521527)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3924592324797086, 0.7277809931364493)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3933532788757682, 0.7244443665620309)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3924592317643092, 0.7239281950727263)--(0.39194305979592564, 0.7258545922905554);
\draw (0.3900166596654312, 0.7302235630380612)--(0.39194305736233914, 0.7297073849000748);
\draw (0.39053283828249663, 0.7311176106285993)--(0.39194305736233914, 0.7297073849000748);
\draw (0.39245923004612215, 0.7316337857459687)--(0.39194305736233914, 0.7297073849000748);
\draw (0.3933532721824565, 0.7311176102778891)--(0.39194305736233914, 0.7297073849000748);
\draw (0.3924592324797086, 0.7277809931364493)--(0.39194305736233914, 0.7297073849000748);
\draw (0.3914268737701492, 0.7277809903521527)--(0.39194305736233914, 0.7297073849000748);
\draw (0.39245923669480404, 0.7344542305543357)--(0.39386945892363245, 0.7330440102800148);
\draw (0.39335327289785593, 0.7349704083416121)--(0.39386945892363245, 0.7330440102800148);
\draw (0.39527967374374984, 0.7344542356578292)--(0.39386945892363245, 0.7330440102800148);
\draw (0.395795850687258, 0.7335601853973842)--(0.39386945892363245, 0.7330440102800148);
\draw (0.3933532721824565, 0.7311176102778891)--(0.39386945892363245, 0.7330440102800148);
\draw (0.39245923004612215, 0.7316337857459687)--(0.39386945892363245, 0.7330440102800148);
\draw (0.3966898935389918, 0.7368968079930276)--(0.3972060764157824, 0.7349704044772267);
\draw (0.3957958573359399, 0.7363806302057512)--(0.3972060764157824, 0.7349704044772267);
\draw (0.39527967374374984, 0.7344542356578292)--(0.3972060764157824, 0.7349704044772267);
\draw (0.395795850687258, 0.7335601853973842)--(0.3972060764157824, 0.7349704044772267);
\draw (0.39913247726167633, 0.7344542317934438)--(0.3972060764157824, 0.7349704044772267);
\draw (0.3991324713283938, 0.7354865850487997)--(0.3972060764157824, 0.7349704044772267);
\draw (0.4015750526174919, 0.7368968014587354)--(0.40105886902530186, 0.7349704069108132);
\draw (0.4024690947538263, 0.7363806259906558)--(0.40105886902530186, 0.7349704069108132);
\draw (0.40298526987119576, 0.7344542342270304)--(0.40105886902530186, 0.7349704069108132);
\draw (0.40246909125413033, 0.7335601866364923)--(0.40105886902530186, 0.7349704069108132);
\draw (0.39913247726167633, 0.7344542317934438)--(0.40105886902530186, 0.7349704069108132);
\draw (0.3991324713283938, 0.7354865850487997)--(0.40105886902530186, 0.7349704069108132);
\draw (0.4058057146795628, 0.7344542275783483)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40632189477205677, 0.733560182772107)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40580571117986675, 0.7316337882241849)--(0.4043954889510383, 0.7330440084985058);
\draw (0.4049116749768148, 0.7311176104369086)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40246909125413033, 0.7335601866364923)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40298526987119576, 0.7344542342270304)--(0.4043954889510383, 0.7330440084985058);
\draw (0.40824828697042703, 0.8164965799916627)--(0.40632189520680156, 0.8159804048742934);
\draw (0.40773211002691895, 0.8173906302521076)--(0.40632189520680156, 0.8159804048742934);
\draw (0.40580570918102504, 0.8179068029358906)--(0.40632189520680156, 0.8159804048742934);
\draw (0.4049116698289872, 0.8173906196944107)--(0.40632189520680156, 0.8159804048742934);
\draw (0.40580571161461154, 0.8140540103263711)--(0.40632189520680156, 0.8159804048742934);
\draw (0.4068380640261992, 0.8140540022022607)--(0.40632189520680156, 0.8159804048742934);
\draw (0.4058057158297069, 0.8207272477442575)--(0.4043954901011825, 0.819317028664415);
\draw (0.40632189277321507, 0.8198331974838127)--(0.4043954901011825, 0.819317028664415);
\draw (0.40580570918102504, 0.8179068029358906)--(0.4043954901011825, 0.819317028664415);
\draw (0.4049116698289872, 0.8173906196944107)--(0.4043954901011825, 0.819317028664415);
\draw (0.40246908925528857, 0.8198332013481979)--(0.4043954901011825, 0.819317028664415);
\draw (0.40298526472336815, 0.8207272434845324)--(0.4043954901011825, 0.819317028664415);
\draw (0.401575053767636, 0.8231698216246446)--(0.401058870175446, 0.8212434270767224);
\draw (0.4005426950580766, 0.823169818840348)--(0.401058870175446, 0.8212434270767224);
\draw (0.3991324693295521, 0.8217595997605054)--(0.401058870175446, 0.8212434270767224);
\draw (0.3991324721138487, 0.820727241050946)--(0.401058870175446, 0.8212434270767224);
\draw (0.40246908925528857, 0.8198332013481979)--(0.401058870175446, 0.8212434270767224);
\draw (0.40298526472336815, 0.8207272434845324)--(0.401058870175446, 0.8212434270767224);
\draw (0.3966898915401501, 0.8231698227047333)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3957958521881123, 0.8226536394632533)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3952796685959223, 0.8207272449153312)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3957958518374022, 0.8198332055632934)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3991324721138487, 0.820727241050946)--(0.39720607756592663, 0.8212434246431359);
\draw (0.3991324693295521, 0.8217595997605054)--(0.39720607756592663, 0.8212434246431359);
\draw (0.39245923469596233, 0.8207272452660413)--(0.3938694537758049, 0.8193170195375169);
\draw (0.39335327404800013, 0.8212434285075212)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3952796685959223, 0.8207272449153312)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3957958518374022, 0.8198332055632934)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3933532701836149, 0.8173906249895948)--(0.3938694537758049, 0.8193170195375169);
\draw (0.3924592280472804, 0.8179068004576744)--(0.3938694537758049, 0.8193170195375169);
\draw (0.39001666081557534, 0.8164965832039704)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3900166526914649, 0.8154642307923827)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3914268717713074, 0.8140540050638583)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3924592304808669, 0.814054007848155)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3933532701836149, 0.8173906249895948)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3924592280472804, 0.8179068004576744)--(0.3919430553634975, 0.8159803996117805);
\draw (0.3900166488270796, 0.8116114272744563)--(0.39194305779708394, 0.812127607002261);
\draw (0.3905328320685595, 0.8107173879224185)--(0.39194305779708394, 0.812127607002261);
\draw (0.3924592266164816, 0.8102012043302285)--(0.39194305779708394, 0.812127607002261);
\draw (0.3933532768769265, 0.8107173812737366)--(0.39194305779708394, 0.812127607002261);
\draw (0.3924592304808669, 0.814054007848155)--(0.39194305779708394, 0.812127607002261);
\draw (0.3914268717713074, 0.8140540050638583)--(0.39194305779708394, 0.812127607002261);
\draw (0.3924592371741785, 0.8073807641322968)--(0.3938694519942959, 0.8087909895101111);
\draw (0.393353279310513, 0.8068645886642172)--(0.3938694519942959, 0.8087909895101111);
\draw (0.39527967107413853, 0.8073807637815866)--(0.3938694519942959, 0.8087909895101111);
\draw (0.39579584654221805, 0.808274805917921)--(0.3938694519942959, 0.8087909895101111);
\draw (0.3933532768769265, 0.8107173812737366)--(0.3938694519942959, 0.8087909895101111);
\draw (0.3924592266164816, 0.8102012043302285)--(0.3938694519942959, 0.8087909895101111);
\draw (0.3966898992362494, 0.8049381902519097)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39772225164783714, 0.8049381821277992)--(0.3972060719200323, 0.8068645910978036);
\draw (0.3991324664679545, 0.8063484075056137)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39913247459206497, 0.8073807599172014)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39579584654221805, 0.808274805917921)--(0.3972060719200323, 0.8068645910978036);
\draw (0.39527967107413853, 0.8073807637815866)--(0.3972060719200323, 0.8068645910978036);
\draw (0.4015750442573565, 0.8049381845613858)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40054269184576885, 0.8049381926854963)--(0.4010588754379589, 0.8068645872334184);
\draw (0.3991324664679545, 0.8063484075056137)--(0.4010588754379589, 0.8068645872334184);
\draw (0.39913247459206497, 0.8073807599172014)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40246909025807626, 0.8082748126112327)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40298526720158434, 0.8073807623507878)--(0.4010588754379589, 0.8068645872334184);
\draw (0.40580571830792317, 0.807380766610513)--(0.4043954929301088, 0.8087909814306303);
\draw (0.4063218937760027, 0.8082748087468474)--(0.4043954929301088, 0.8087909814306303);
\draw (0.4058057077502262, 0.8102012068084447)--(0.4043954929301088, 0.8087909814306303);
\draw (0.4049116656138918, 0.8107173822765242)--(0.4043954929301088, 0.8087909814306303);
\draw (0.40246909025807626, 0.8082748126112327)--(0.4043954929301088, 0.8087909814306303);
\draw (0.40298526720158434, 0.8073807623507878)--(0.4043954929301088, 0.8087909814306303);
\draw (0.40824829218831016, 0.8116114286725838)--(0.40632189134241625, 0.8121276013563667);
\draw (0.4082482894040136, 0.8126437873821433)--(0.40632189134241625, 0.8121276013563667);
\draw (0.4068380640261992, 0.8140540022022607)--(0.40632189134241625, 0.8121276013563667);
\draw (0.40580571161461154, 0.8140540103263711)--(0.40632189134241625, 0.8121276013563667);
\draw (0.4049116656138918, 0.8107173822765242)--(0.40632189134241625, 0.8121276013563667);
\draw (0.4058057077502262, 0.8102012068084447)--(0.40632189134241625, 0.8121276013563667);
\draw (0.396689899970341, 0.836516297540506)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39720607230341376, 0.8356222644864401)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39668989961963086, 0.8336958636405462)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39579584935918594, 0.833179686697038)--(0.39527967424181654, 0.8351060784606635);
\draw (0.3933532796938944, 0.8356222620528535)--(0.39527967424181654, 0.8351060784606635);
\draw (0.3938694551619739, 0.836516304189188)--(0.39527967424181654, 0.8351060784606635);
\draw (0.39913247740903285, 0.8322856406963183)--(0.39720606843902845, 0.8317694609685136);
\draw (0.39861629416755295, 0.8331796800483561)--(0.39720606843902845, 0.8317694609685136);
\draw (0.39668989961963086, 0.8336958636405462)--(0.39720606843902845, 0.8317694609685136);
\draw (0.39579584935918594, 0.833179686697038)--(0.39720606843902845, 0.8317694609685136);
\draw (0.39668989575524555, 0.8298430601226197)--(0.39720606843902845, 0.8317694609685136);
\draw (0.397722254464805, 0.8298430629069162)--(0.39720606843902845, 0.8317694609685136);
\draw (0.3991324654205371, 0.8274004847668042)--(0.39720607087261495, 0.8279166683589941);
\draw (0.39861628995245757, 0.8265064426304697)--(0.39720607087261495, 0.8279166683589941);
\draw (0.396689898188832, 0.8259902675131002)--(0.39720607087261495, 0.8279166683589941);
\draw (0.39579585605249756, 0.8265064429811798)--(0.39720607087261495, 0.8279166683589941);
\draw (0.39668989575524555, 0.8298430601226197)--(0.39720607087261495, 0.8279166683589941);
\draw (0.397722254464805, 0.8298430629069162)--(0.39720607087261495, 0.8279166683589941);
\draw (0.3966898915401501, 0.8231698227047333)--(0.39527967246030754, 0.8245800484332577);
\draw (0.3957958521881123, 0.8226536394632533)--(0.39527967246030754, 0.8245800484332577);
\draw (0.39386945764019016, 0.8231698230554434)--(0.39527967246030754, 0.8245800484332577);
\draw (0.39335327439871026, 0.8240638624074812)--(0.39527967246030754, 0.8245800484332577);
\draw (0.39579585605249756, 0.8265064429811798)--(0.39527967246030754, 0.8245800484332577);
\draw (0.396689898188832, 0.8259902675131002)--(0.39527967246030754, 0.8245800484332577);
\draw (0.39245923469596233, 0.8207272452660413)--(0.3919430486701858, 0.8226536433276386);
\draw (0.39335327404800013, 0.8212434285075212)--(0.3919430486701858, 0.8226536433276386);
\draw (0.39386945764019016, 0.8231698230554434)--(0.3919430486701858, 0.8226536433276386);
\draw (0.39335327439871026, 0.8240638624074812)--(0.3919430486701858, 0.8226536433276386);
\draw (0.3900166541222637, 0.8231698269198287)--(0.3919430486701858, 0.8226536433276386);
\draw (0.3900166569065603, 0.8221374682102692)--(0.3919430486701858, 0.8226536433276386);
\draw (0.3875740833768835, 0.8207272400481582)--(0.3880902560606664, 0.8226536408940521);
\draw (0.38668003033214193, 0.8212434218142096)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3861638615127443, 0.8231698244862422)--(0.3880902560606664, 0.8226536408940521);
\draw (0.38668003698082387, 0.8240638666225766)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3900166541222637, 0.8231698269198287)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3900166569065603, 0.8221374682102692)--(0.3880902560606664, 0.8226536408940521);
\draw (0.3833434104064055, 0.823169820226517)--(0.38475363613492997, 0.8245800393063596);
\draw (0.38282724437130444, 0.8240638641889901)--(0.38475363613492997, 0.8245800393063596);
\draw (0.38334341705508734, 0.825990265034884)--(0.38475363613492997, 0.8245800393063596);
\draw (0.3842374673155323, 0.8265064419783922)--(0.38475363613492997, 0.8245800393063596);
\draw (0.38668003698082387, 0.8240638666225766)--(0.38475363613492997, 0.8245800393063596);
\draw (0.3861638615127443, 0.8231698244862422)--(0.38475363613492997, 0.8245800393063596);
\draw (0.3809008392656854, 0.8274004879791119)--(0.38282724193771794, 0.8279166567985096);
\draw (0.38090084738979585, 0.8284328403906995)--(0.38282724193771794, 0.8279166567985096);
\draw (0.38231106220991323, 0.8298430657685139)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3833434146215009, 0.8298430576444035)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3842374673155323, 0.8265064419783922)--(0.38282724193771794, 0.8279166567985096);
\draw (0.38334341705508734, 0.825990265034884)--(0.38282724193771794, 0.8279166567985096);
\draw (0.3809008340478023, 0.8322856392981908)--(0.38282724580210326, 0.8317694603164361);
\draw (0.38141700951588187, 0.8331796814345251)--(0.38282724580210326, 0.8317694603164361);
\draw (0.3833434184858862, 0.83369586116233)--(0.38282724580210326, 0.8317694603164361);
\draw (0.38423746062222064, 0.8331796856942504)--(0.38282724580210326, 0.8317694603164361);
\draw (0.3833434146215009, 0.8298430576444035)--(0.38282724580210326, 0.8317694603164361);
\draw (0.38231106220991323, 0.8298430657685139)--(0.38282724580210326, 0.8317694603164361);
\draw (0.3833434079281893, 0.8365163013602617)--(0.38475364421441066, 0.8351060802421725);
\draw (0.3828272324601097, 0.8356222592239272)--(0.38475364421441066, 0.8351060802421725);
\draw (0.3833434184858862, 0.83369586116233)--(0.38475364421441066, 0.8351060802421725);
\draw (0.38423746062222064, 0.8331796856942504)--(0.38475364421441066, 0.8351060802421725);
\draw (0.3866800359780362, 0.8356222553595419)--(0.38475364421441066, 0.8351060802421725);
\draw (0.3861638590345281, 0.8365163056199868)--(0.38475364421441066, 0.8351060802421725);
\draw (0.3875740819787559, 0.8389588834093888)--(0.38809026170656064, 0.8370324744393844);
\draw (0.3886064343903436, 0.8389588752852783)--(0.38809026170656064, 0.8370324744393844);
\draw (0.3900166597681579, 0.837548660465161)--(0.38809026170656064, 0.8370324744393844);
\draw (0.39001666255245454, 0.8365163017556015)--(0.38809026170656064, 0.8370324744393844);
\draw (0.3866800359780362, 0.8356222553595419)--(0.38809026170656064, 0.8370324744393844);
\draw (0.3861638590345281, 0.8365163056199868)--(0.38809026170656064, 0.8370324744393844);
\draw (0.392459226999863, 0.8389588777188648)--(0.39194305431608006, 0.8370324768729709);
\draw (0.39335328004460457, 0.8384426959528135)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3938694551619739, 0.836516304189188)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3933532796938944, 0.8356222620528535)--(0.39194305431608006, 0.8370324768729709);
\draw (0.39001666255245454, 0.8365163017556015)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3900166597681579, 0.837548660465161)--(0.39194305431608006, 0.8370324768729709);
\draw (0.3766701695075152, 0.8480746943123223)--(0.3761539968237322, 0.8461482934664284);
\draw (0.375637822550131, 0.8480746992874469)--(0.3761539968237322, 0.8461482934664284);
\draw (0.3742276022758101, 0.8466644770586185)--(0.3761539968237322, 0.8461482934664284);
\draw (0.3742275996059032, 0.8456321214980449)--(0.3761539968237322, 0.8461482934664284);
\draw (0.37756422220154656, 0.844738078646311)--(0.3761539968237322, 0.8461482934664284);
\draw (0.3780803976696261, 0.8456321207826455)--(0.3761539968237322, 0.8461482934664284);
\draw (0.3717850244864081, 0.8480747000028463)--(0.3723011987600093, 0.8461482941818279);
\draw (0.37281737689799577, 0.8480746918787359)--(0.3723011987600093, 0.8461482941818279);
\draw (0.3742276022758101, 0.8466644770586185)--(0.3723011987600093, 0.8461482941818279);
\draw (0.3742275996059032, 0.8456321214980449)--(0.3723011987600093, 0.8461482941818279);
\draw (0.37089097848568836, 0.8447380719529994)--(0.3723011987600093, 0.8461482941818279);
\draw (0.3703748015421802, 0.8456321222134443)--(0.3723011987600093, 0.8461482941818279);
\draw (0.367554355890045, 0.8456321148047332)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3670381804219654, 0.8447380726683988)--(0.36896458126785925, 0.8442218999846158);
\draw (0.36755436099353833, 0.8428116777557875)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3684484031298728, 0.8422955022877079)--(0.36896458126785925, 0.8442218999846158);
\draw (0.37089097848568836, 0.8447380719529994)--(0.36896458126785925, 0.8442218999846158);
\draw (0.3703748015421802, 0.8456321222134443)--(0.36896458126785925, 0.8442218999846158);
\draw (0.365111782009658, 0.8414014527426623)--(0.36703818285555184, 0.8408852800588794);
\draw (0.36511177933975103, 0.8403690971820887)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3665220047175654, 0.8389588823619714)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3675543571291531, 0.838958874237861)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3684484031298728, 0.8422955022877079)--(0.36703818285555184, 0.8408852800588794);
\draw (0.36755436099353833, 0.8428116777557875)--(0.36703818285555184, 0.8408852800588794);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3670381789911666, 0.8370324765409529);
\draw (0.36511178444324444, 0.837548660133143)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3665220047175654, 0.8389588823619714)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3675543571291531, 0.838958874237861)--(0.3670381789911666, 0.8370324765409529);
\draw (0.36844840436898096, 0.8356222617208355)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3675543595627396, 0.8351060816283415)--(0.3670381789911666, 0.8370324765409529);
\draw (0.3675543529140577, 0.8322856368199745)--(0.36896457864258214, 0.8336958558998171);
\draw (0.3684484059587992, 0.8317694550539232)--(0.36896457864258214, 0.8336958558998171);
\draw (0.37037480402039646, 0.8322856410796997)--(0.36896457864258214, 0.8336958558998171);
\draw (0.37089097948847605, 0.8331796832160341)--(0.36896457864258214, 0.8336958558998171);
\draw (0.36844840436898096, 0.8356222617208355)--(0.36896457864258214, 0.8336958558998171);
\draw (0.3675543595627396, 0.8351060816283415)--(0.36896457864258214, 0.8336958558998171);
\draw (0.37178502588453566, 0.8298430566416157)--(0.37230119856831856, 0.8317694574875096);
\draw (0.372817373685688, 0.8298430657238841)--(0.37230119856831856, 0.8317694574875096);
\draw (0.37422759941421246, 0.8312532848037267)--(0.37230119856831856, 0.8317694574875096);
\draw (0.3742275966299159, 0.8322856435132862)--(0.37230119856831856, 0.8317694574875096);
\draw (0.37089097948847605, 0.8331796832160341)--(0.37230119856831856, 0.8317694574875096);
\draw (0.37037480402039646, 0.8322856410796997)--(0.37230119856831856, 0.8317694574875096);
\draw (0.3766701772036145, 0.8298430618594989)--(0.376153991177838, 0.8317694599210961);
\draw (0.3775642165556523, 0.8303592451009787)--(0.376153991177838, 0.8317694599210961);
\draw (0.37808040014784233, 0.8322856396489009)--(0.376153991177838, 0.8317694599210961);
\draw (0.37756421690636244, 0.8331796790009387)--(0.376153991177838, 0.8317694599210961);
\draw (0.3742275966299159, 0.8322856435132862)--(0.376153991177838, 0.8317694599210961);
\draw (0.37422759941421246, 0.8312532848037267)--(0.376153991177838, 0.8317694599210961);
\draw (0.3809008340478023, 0.8322856392981908)--(0.3794906149679597, 0.8336958650267152);
\draw (0.38141700951588187, 0.8331796814345251)--(0.3794906149679597, 0.8336958650267152);
\draw (0.3809008406964842, 0.8351060841065577)--(0.3794906149679597, 0.8336958650267152);
\draw (0.38000679856014974, 0.8356222595746373)--(0.3794906149679597, 0.8336958650267152);
\draw (0.37756421690636244, 0.8331796790009387)--(0.3794906149679597, 0.8336958650267152);
\draw (0.37808040014784233, 0.8322856396489009)--(0.3794906149679597, 0.8336958650267152);
\draw (0.3833434079281893, 0.8365163013602617)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3828272324601097, 0.8356222592239272)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3809008406964842, 0.8351060841065577)--(0.3814170133802671, 0.8370324849524516);
\draw (0.38000679856014974, 0.8356222595746373)--(0.3814170133802671, 0.8370324849524516);
\draw (0.3809008382628977, 0.8389588767160772)--(0.3814170133802671, 0.8370324849524516);
\draw (0.38193319697245715, 0.8389588795003737)--(0.3814170133802671, 0.8370324849524516);
\draw (0.383343419916685, 0.8414014572897758)--(0.3814170109466806, 0.8408852775619711);
\draw (0.38282723667520513, 0.8422954966418136)--(0.3814170109466806, 0.8408852775619711);
\draw (0.380900842127283, 0.8428116802340037)--(0.3814170109466806, 0.8408852775619711);
\draw (0.3800067918668381, 0.8422955032904955)--(0.3814170109466806, 0.8408852775619711);
\draw (0.3809008382628977, 0.8389588767160772)--(0.3814170109466806, 0.8408852775619711);
\draw (0.38193319697245715, 0.8389588795003737)--(0.3814170109466806, 0.8408852775619711);
\draw (0.38090084247799316, 0.8456321141339636)--(0.3794906167494687, 0.844221895054121);
\draw (0.3800067894332516, 0.846148295900015)--(0.3794906167494687, 0.844221895054121);
\draw (0.3780803976696261, 0.8456321207826455)--(0.3794906167494687, 0.844221895054121);
\draw (0.37756422220154656, 0.844738078646311)--(0.3794906167494687, 0.844221895054121);
\draw (0.3800067918668381, 0.8422955032904955)--(0.3794906167494687, 0.844221895054121);
\draw (0.380900842127283, 0.8428116802340037)--(0.3794906167494687, 0.844221895054121);
\draw (0.3535533920335846, 0.848074692306747)--(0.354069567150954, 0.8461483005431215);
\draw (0.3526593417731397, 0.8475585153632389)--(0.354069567150954, 0.8461483005431215);
\draw (0.3521431690893568, 0.845632114517345)--(0.354069567150954, 0.8461483005431215);
\draw (0.3526593468766331, 0.844738078314293)--(0.354069567150954, 0.8461483005431215);
\draw (0.35599596169887615, 0.8456321169509314)--(0.354069567150954, 0.8461483005431215);
\draw (0.35599596436878306, 0.846664472511505)--(0.354069567150954, 0.8461483005431215);
\draw (0.3493227242809897, 0.8456321211660269)--(0.35073294336083227, 0.8442218954375024);
\draw (0.3502167690872311, 0.8461483012585209)--(0.35073294336083227, 0.8442218954375024);
\draw (0.3521431690893568, 0.845632114517345)--(0.35073294336083227, 0.8442218954375024);
\draw (0.3526593468766331, 0.844738078314293)--(0.35073294336083227, 0.8442218954375024);
\draw (0.35021677067704937, 0.8422954945916086)--(0.35073294336083227, 0.8442218954375024);
\draw (0.34932272308651136, 0.842811673208674)--(0.35073294336083227, 0.8442218954375024);
\draw (0.3468801504006027, 0.841401459103956)--(0.34880654494852487, 0.840885275511766);
\draw (0.3468801477306958, 0.8403691035433825)--(0.34880654494852487, 0.840885275511766);
\draw (0.3482903722647419, 0.838958874665872)--(0.34880654494852487, 0.840885275511766);
\draw (0.3493227255200978, 0.8389588805991546)--(0.34880654494852487, 0.840885275511766);
\draw (0.35021677067704937, 0.8422954945916086)--(0.34880654494852487, 0.840885275511766);
\draw (0.34932272308651136, 0.842811673208674)--(0.34880654494852487, 0.840885275511766);
\draw (0.3468801493205141, 0.8365162968764701)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3473963271077904, 0.8356222606734182)--(0.34880654738211136, 0.8370324829022465);
\draw (0.34932272165571254, 0.8351060770812281)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3502167664619539, 0.8356222571737221)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3493227255200978, 0.8389588805991546)--(0.34880654738211136, 0.8370324829022465);
\draw (0.3482903722647419, 0.838958874665872)--(0.34880654738211136, 0.8370324829022465);
\draw (0.34932272675920595, 0.8322856400322822)--(0.35073294703352687, 0.8336958622611107);
\draw (0.34880654351772605, 0.83317967938432)--(0.35073294703352687, 0.8336958622611107);
\draw (0.34932272165571254, 0.8351060770812281)--(0.35073294703352687, 0.8336958622611107);
\draw (0.3502167664619539, 0.8356222571737221)--(0.35073294703352687, 0.8336958622611107);
\draw (0.352659341581449, 0.8331796786689207)--(0.35073294703352687, 0.8336958622611107);
\draw (0.35214316611336943, 0.8322856365325862)--(0.35073294703352687, 0.8336958622611107);
\draw (0.3535533942754804, 0.8298430630029094)--(0.3540695669592633, 0.8317694638488033);
\draw (0.3545857412328645, 0.8298430580277848)--(0.3540695669592633, 0.8317694638488033);
\draw (0.35599596150718543, 0.8312532802566133)--(0.3540695669592633, 0.8317694638488033);
\draw (0.3559959641770924, 0.8322856358171868)--(0.3540695669592633, 0.8317694638488033);
\draw (0.352659341581449, 0.8331796786689207)--(0.3540695669592633, 0.8317694638488033);
\draw (0.35214316611336943, 0.8322856365325862)--(0.3540695669592633, 0.8317694638488033);
\draw (0.3584385392965875, 0.8298430573123854)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3593325841028288, 0.8303592374048794)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3598487622408153, 0.8322856351017874)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3593325852973072, 0.8331796853622323)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3559959641770924, 0.8322856358171868)--(0.35792236502298624, 0.8317694631334038);
\draw (0.35599596150718543, 0.8312532802566133)--(0.35792236502298624, 0.8317694631334038);
\draw (0.3626692078929506, 0.8322856425104985)--(0.3612589825151362, 0.8336958573306159);
\draw (0.3631853833610301, 0.8331796846468329)--(0.3612589825151362, 0.8336958573306159);
\draw (0.36266920278945713, 0.8351060795594443)--(0.3612589825151362, 0.8336958573306159);
\draw (0.36177516065312276, 0.8356222550275239)--(0.3612589825151362, 0.8336958573306159);
\draw (0.3593325852973072, 0.8331796853622323)--(0.3612589825151362, 0.8336958573306159);
\draw (0.3598487622408153, 0.8322856351017874)--(0.3612589825151362, 0.8336958573306159);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36511178444324444, 0.837548660133143)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36370155906543017, 0.8389588749532604)--(0.3631853809274437, 0.8370324772563523);
\draw (0.3626692066538425, 0.8389588830773708)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36177516065312276, 0.8356222550275239)--(0.3631853809274437, 0.8370324772563523);
\draw (0.36266920278945713, 0.8351060795594443)--(0.3631853809274437, 0.8370324772563523);
\draw (0.365111782009658, 0.8414014527426623)--(0.36318538479182894, 0.8408852807742788);
\draw (0.36511177933975103, 0.8403690971820887)--(0.36318538479182894, 0.8408852807742788);
\draw (0.36370155906543017, 0.8389588749532604)--(0.36318538479182894, 0.8408852807742788);
\draw (0.3626692066538425, 0.8389588830773708)--(0.36318538479182894, 0.8408852807742788);
\draw (0.3617751594140146, 0.8422954955943962)--(0.36318538479182894, 0.8408852807742788);
\draw (0.36266920422025595, 0.8428116756868902)--(0.36318538479182894, 0.8408852807742788);
\draw (0.3626692108689379, 0.8456321204952573)--(0.3612589851404134, 0.8442219014154146);
\draw (0.36177516327839987, 0.8461482991123227)--(0.3612589851404134, 0.8442219014154146);
\draw (0.3598487597625991, 0.845632116235532)--(0.3612589851404134, 0.8442219014154146);
\draw (0.35933258429451953, 0.8447380740991977)--(0.3612589851404134, 0.8442219014154146);
\draw (0.3617751594140146, 0.8422954955943962)--(0.3612589851404134, 0.8442219014154146);
\draw (0.36266920422025595, 0.8428116756868902)--(0.3612589851404134, 0.8442219014154146);
\draw (0.35843854335266345, 0.84807469752463)--(0.35792236521467696, 0.8461482998277221);
\draw (0.357406184643104, 0.8480746947403335)--(0.35792236521467696, 0.8461482998277221);
\draw (0.35599596436878306, 0.846664472511505)--(0.35792236521467696, 0.8461482998277221);
\draw (0.35599596169887615, 0.8456321169509314)--(0.35792236521467696, 0.8461482998277221);
\draw (0.35933258429451953, 0.8447380740991977)--(0.35792236521467696, 0.8461482998277221);
\draw (0.3598487597625991, 0.845632116235532)--(0.35792236521467696, 0.8461482998277221);
\draw (0.33353366903053766, 0.8365163084556468)--(0.33494388811038023, 0.8351060827271224);
\draw (0.33442770753880724, 0.8370324776397338)--(0.33494388811038023, 0.8351060827271224);
\draw (0.33635410838470114, 0.8365163049559508)--(0.33494388811038023, 0.8351060827271224);
\draw (0.3368702853282093, 0.8356222546955059)--(0.33494388811038023, 0.8351060827271224);
\draw (0.33442770997239374, 0.8331796850302143)--(0.33494388811038023, 0.8351060827271224);
\draw (0.3335336678360593, 0.8336958604982939)--(0.33494388811038023, 0.8351060827271224);
\draw (0.337764331328929, 0.8389588827453528)--(0.3382805056025302, 0.8370324769243342);
\draw (0.33687028652268763, 0.8384427026528588)--(0.3382805056025302, 0.8370324769243342);
\draw (0.33635410838470114, 0.8365163049559508)--(0.3382805056025302, 0.8370324769243342);
\draw (0.3368702853282093, 0.8356222546955059)--(0.3382805056025302, 0.8370324769243342);
\draw (0.3402069064484241, 0.8365163042405513)--(0.3382805056025302, 0.8370324769243342);
\draw (0.340206909118331, 0.8375486598011249)--(0.3382805056025302, 0.8370324769243342);
\draw (0.3426494818042396, 0.8389588739058429)--(0.34213330366625316, 0.837032476208935);
\draw (0.3435435239405741, 0.8384426984377633)--(0.34213330366625316, 0.837032476208935);
\draw (0.344059704512147, 0.8365163035251519)--(0.34213330366625316, 0.837032476208935);
\draw (0.3435435290440675, 0.8356222613888176)--(0.34213330366625316, 0.837032476208935);
\draw (0.3402069064484241, 0.8365163042405513)--(0.34213330366625316, 0.837032476208935);
\draw (0.340206909118331, 0.8375486598011249)--(0.34213330366625316, 0.837032476208935);
\draw (0.3468801493205141, 0.8365162968764701)--(0.3454699235919896, 0.8351060777966275);
\draw (0.3473963271077904, 0.8356222606734182)--(0.3454699235919896, 0.8351060777966275);
\draw (0.3468801489698039, 0.8336958629765101)--(0.3454699235919896, 0.8351060777966275);
\draw (0.34598610416356257, 0.8331796828840161)--(0.3454699235919896, 0.8351060777966275);
\draw (0.3435435290440675, 0.8356222613888176)--(0.3454699235919896, 0.8351060777966275);
\draw (0.344059704512147, 0.8365163035251519)--(0.3454699235919896, 0.8351060777966275);
\draw (0.34932272675920595, 0.8322856400322822)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34880654351772605, 0.83317967938432)--(0.3473963232434051, 0.8317694571554917);
\draw (0.3468801489698039, 0.8336958629765101)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34598610416356257, 0.8331796828840161)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34688014510541865, 0.8298430594585836)--(0.3473963232434051, 0.8317694571554917);
\draw (0.3479125038149781, 0.8298430622428803)--(0.3473963232434051, 0.8317694571554917);
\draw (0.34932272652288554, 0.8274004918621893)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3488065447568342, 0.8265064388174478)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3468801475390051, 0.8259902668490642)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3459861054026707, 0.8265064423171438)--(0.34739632567699164, 0.8279166645459722);
\draw (0.34688014510541865, 0.8298430594585836)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3479125038149781, 0.8298430622428803)--(0.34739632567699164, 0.8279166645459722);
\draw (0.3468801463445268, 0.8231698188917114)--(0.3454699272646842, 0.8245800446202358);
\draw (0.34598610783625716, 0.8226536497076244)--(0.3454699272646842, 0.8245800446202358);
\draw (0.34405970699036326, 0.8231698223914073)--(0.3454699272646842, 0.8245800446202358);
\draw (0.3435435300468551, 0.8240638726518522)--(0.3454699272646842, 0.8245800446202358);
\draw (0.3459861054026707, 0.8265064423171438)--(0.3454699272646842, 0.8245800446202358);
\draw (0.3468801475390051, 0.8259902668490642)--(0.3454699272646842, 0.8245800446202358);
\draw (0.34264948404613543, 0.8207272446020053)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3416171316345477, 0.8207272527261158)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3402069062567334, 0.8221374675462332)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3402069089266403, 0.8231698231068068)--(0.3421333097725342, 0.8226536504230237);
\draw (0.3435435300468551, 0.8240638726518522)--(0.3421333097725342, 0.8226536504230237);
\draw (0.34405970699036326, 0.8231698223914073)--(0.3421333097725342, 0.8226536504230237);
\draw (0.337764327272853, 0.8207272425331081)--(0.33828051170881124, 0.8226536511384233);
\draw (0.33687028513651857, 0.8212434180011877)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3363541108629174, 0.8231698238222062)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3368702863309969, 0.8240638659585406)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3402069089266403, 0.8231698231068068)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3402069062567334, 0.8221374675462332)--(0.33828051170881124, 0.8226536511384233);
\draw (0.3335336652107821, 0.8231698164134951)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3344277073471166, 0.8226536409454155)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3363541108629174, 0.8231698238222062)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3368702863309969, 0.8240638659585406)--(0.3349438917830748, 0.8245800495507306);
\draw (0.33442771121150183, 0.826506444463342)--(0.3349438917830748, 0.8245800495507306);
\draw (0.3335336664052605, 0.825990264370848)--(0.3349438917830748, 0.8245800495507306);
\draw (0.33109108861585845, 0.8274004873150759)--(0.3330174921316593, 0.8279166701918665);
\draw (0.3310910912857654, 0.8284328428756494)--(0.3330174921316593, 0.8279166701918665);
\draw (0.33250131156008633, 0.8298430651044779)--(0.3330174921316593, 0.8279166701918665);
\draw (0.33353367026964575, 0.8298430678887745)--(0.3330174921316593, 0.8279166701918665);
\draw (0.33442771121150183, 0.826506444463342)--(0.3330174921316593, 0.8279166701918665);
\draw (0.3335336664052605, 0.825990264370848)--(0.3330174921316593, 0.8279166701918665);
\draw (0.3310910888521789, 0.8322856354851689)--(0.3330174896980728, 0.8317694628013859);
\draw (0.33160727061823025, 0.8331796885299103)--(0.3330174896980728, 0.8317694628013859);
\draw (0.3335336678360593, 0.8336958604982939)--(0.3330174896980728, 0.8317694628013859);
\draw (0.33442770997239374, 0.8331796850302143)--(0.3330174896980728, 0.8317694628013859);
\draw (0.33353367026964575, 0.8298430678887745)--(0.3330174896980728, 0.8317694628013859);
\draw (0.33250131156008633, 0.8298430651044779)--(0.3330174896980728, 0.8317694628013859);
\draw (0.3219752722587214, 0.816496577992821)--(0.3239016731046153, 0.815980405309038);
\draw (0.32197527273780036, 0.815464227886451)--(0.3239016731046153, 0.815980405309038);
\draw (0.32338549496662883, 0.8140540076121301)--(0.3239016731046153, 0.815980405309038);
\draw (0.3244178505272024, 0.8140540049422231)--(0.3239016731046153, 0.815980405309038);
\draw (0.32531189337893623, 0.8173906275378665)--(0.3239016731046153, 0.815980405309038);
\draw (0.3244178512426018, 0.8179068030059461)--(0.3239016731046153, 0.815980405309038);
\draw (0.32197527202240095, 0.811611429822728)--(0.3239016723892159, 0.8121276072453151);
\draw (0.3219752746923079, 0.8126437853833016)--(0.3239016723892159, 0.8121276072453151);
\draw (0.32338549496662883, 0.8140540076121301)--(0.3239016723892159, 0.8121276072453151);
\draw (0.3244178505272024, 0.8140540049422231)--(0.3239016723892159, 0.8121276072453151);
\draw (0.32531189461804433, 0.8107173869709942)--(0.3239016723892159, 0.8121276072453151);
\draw (0.324417849811803, 0.8102012068785002)--(0.3239016723892159, 0.8121276072453151);
\draw (0.3244178517663105, 0.8073807643753508)--(0.32582807204063147, 0.8087909866041793);
\draw (0.3253118939026449, 0.8068645889072712)--(0.32582807204063147, 0.8087909866041793);
\draw (0.3272382942694599, 0.8073807663298583)--(0.32582807204063147, 0.8087909866041793);
\draw (0.3277544697375394, 0.8082748084661928)--(0.32582807204063147, 0.8087909866041793);
\draw (0.32531189461804433, 0.8107173869709942)--(0.32582807204063147, 0.8087909866041793);
\draw (0.324417849811803, 0.8102012068785002)--(0.32582807204063147, 0.8087909866041793);
\draw (0.328648519282585, 0.804938187345978)--(0.3291646919663679, 0.8068645881918718);
\draw (0.32968086938895497, 0.8049381878250569)--(0.3291646919663679, 0.8068645881918718);
\draw (0.3310910896632759, 0.8063484100538854)--(0.3291646919663679, 0.8068645881918718);
\draw (0.3310910923331828, 0.8073807656144589)--(0.3291646919663679, 0.8068645881918718);
\draw (0.3277544697375394, 0.8082748084661928)--(0.3291646919663679, 0.8068645881918718);
\draw (0.3272382942694599, 0.8073807663298583)--(0.3291646919663679, 0.8068645881918718);
\draw (0.33353366745267793, 0.8049381871096575)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33250131189210436, 0.8049381897795644)--(0.33301749003009085, 0.8068645874764724);
\draw (0.3310910896632759, 0.8063484100538854)--(0.33301749003009085, 0.8068645874764724);
\draw (0.3310910923331828, 0.8073807656144589)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33442771030441176, 0.8082748097053009)--(0.33301749003009085, 0.8068645874764724);
\draw (0.33494389039690575, 0.8073807648990595)--(0.33301749003009085, 0.8068645874764724);
\draw (0.3377643297510693, 0.8073807613993635)--(0.33635411067122667, 0.808790987127888);
\draw (0.3382805115171206, 0.808274814444105)--(0.33635411067122667, 0.808790987127888);
\draw (0.3377643309455476, 0.8102012093567164)--(0.33635411067122667, 0.808790987127888);
\draw (0.3368702888092132, 0.8107173848247959)--(0.33635411067122667, 0.808790987127888);
\draw (0.33442771030441176, 0.8082748097053009)--(0.33635411067122667, 0.808790987127888);
\draw (0.33494389039690575, 0.8073807648990595)--(0.33635411067122667, 0.808790987127888);
\draw (0.34020690992942804, 0.8116114343698415)--(0.33828050908353413, 0.8121276070536244);
\draw (0.34020690630136313, 0.812643779022008)--(0.33828050908353413, 0.8121276070536244);
\draw (0.3387966872215206, 0.8140540047505325)--(0.33828050908353413, 0.8121276070536244);
\draw (0.33776432851196114, 0.8140540019662358)--(0.33828050908353413, 0.8121276070536244);
\draw (0.3368702888092132, 0.8107173848247959)--(0.33828050908353413, 0.8121276070536244);
\draw (0.3377643309455476, 0.8102012093567164)--(0.33828050908353413, 0.8121276070536244);
\draw (0.34020691016574844, 0.8164965825399344)--(0.3382805066499476, 0.8159803996631438);
\draw (0.33969072692426855, 0.8173906218919722)--(0.3382805066499476, 0.8159803996631438);
\draw (0.3377643323763464, 0.8179068054841623)--(0.3382805066499476, 0.8159803996631438);
\draw (0.33687028757010506, 0.8173906253916683)--(0.3382805066499476, 0.8159803996631438);
\draw (0.33776432851196114, 0.8140540019662358)--(0.3382805066499476, 0.8159803996631438);
\draw (0.3387966872215206, 0.8140540047505325)--(0.3382805066499476, 0.8159803996631438);
\draw (0.337764327272853, 0.8207272425331081)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33687028513651857, 0.8212434180011877)--(0.3363541069985321, 0.8193170203042797);
\draw (0.3349438879186895, 0.8207272460328041)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33442771245061, 0.8198332038964697)--(0.3363541069985321, 0.8193170203042797);
\draw (0.33687028757010506, 0.8173906253916683)--(0.3363541069985321, 0.8193170203042797);
\draw (0.3377643323763464, 0.8179068054841623)--(0.3363541069985321, 0.8193170203042797);
\draw (0.3335336652107821, 0.8231698164134951)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3344277073471166, 0.8226536409454155)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3349438879186895, 0.8207272460328041)--(0.33301748707279566, 0.8212434187165871);
\draw (0.33442771245061, 0.8198332038964697)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3310910898549666, 0.8207272467482035)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3310910925248735, 0.8217596023087771)--(0.33301748707279566, 0.8212434187165871);
\draw (0.3286485147354715, 0.823169825253005)--(0.3291646890090727, 0.8212434194319864);
\draw (0.32775446992923013, 0.822653645160511)--(0.3291646890090727, 0.8212434194319864);
\draw (0.32723829179124364, 0.8207272474636029)--(0.3291646890090727, 0.8212434194319864);
\draw (0.3277544687347518, 0.8198331972031581)--(0.3291646890090727, 0.8212434194319864);
\draw (0.3310910898549666, 0.8207272467482035)--(0.3291646890090727, 0.8212434194319864);
\draw (0.3310910925248735, 0.8217596023087771)--(0.3291646890090727, 0.8212434194319864);
\draw (0.32441785243708016, 0.820727250963299)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3239016706710288, 0.8198331979185575)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3244178512426018, 0.8179068030059461)--(0.3258280715169227, 0.8193170252347745);
\draw (0.32531189337893623, 0.8173906275378665)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3277544687347518, 0.8198331972031581)--(0.3258280715169227, 0.8193170252347745);
\draw (0.32723829179124364, 0.8207272474636029)--(0.3258280715169227, 0.8193170252347745);
\draw (0.3219752797185003, 0.7933797973699046)--(0.3239016714821258, 0.793895972487274);
\draw (0.32249145120780487, 0.7924857502584455)--(0.3239016714821258, 0.793895972487274);
\draw (0.3244178520536988, 0.7919695775746626)--(0.3239016714821258, 0.793895972487274);
\draw (0.32531189371095426, 0.792485752212953)--(0.3239016714821258, 0.793895972487274);
\draw (0.3244178496201123, 0.795822370184182)--(0.3239016714821258, 0.793895972487274);
\draw (0.3233854995137423, 0.795822369705103)--(0.3239016714821258, 0.793895972487274);
\draw (0.3244178508592204, 0.7891491296173097)--(0.32582807113354134, 0.7905593518461381);
\draw (0.3239016707667264, 0.790043174423551)--(0.32582807113354134, 0.7905593518461381);
\draw (0.3244178520536988, 0.7919695775746626)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32531189371095426, 0.792485752212953)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32775447197943525, 0.7900431791623552)--(0.32582807113354134, 0.7905593518461381);
\draw (0.3272382933623698, 0.7891491315718172)--(0.32582807113354134, 0.7905593518461381);
\draw (0.32864851837549486, 0.7867065525879368)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3296808684818649, 0.7867065530670158)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3310910919051717, 0.7881167807500478)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3310910914260927, 0.7891491308564178)--(0.3291646910592778, 0.7886329534338307);
\draw (0.32775447197943525, 0.7900431791623552)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3272382933623698, 0.7891491315718172)--(0.3291646910592778, 0.7886329534338307);
\draw (0.3335336696945737, 0.7867065578058199)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3344277113518292, 0.7872227324441103)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3349438894898157, 0.7891491301410183)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3344277093973217, 0.7900431749472597)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3310910914260927, 0.7891491308564178)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3310910919051717, 0.7881167807500478)--(0.3330174891230007, 0.7886329527184313);
\draw (0.3377643319929651, 0.789149132095526)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3368702871867236, 0.7886329520030319)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3349438894898157, 0.7891491301410183)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3344277093973217, 0.7900431749472597)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3368702879021231, 0.7924857500667548)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3377643300384575, 0.7919695745986752)--(0.3363541097641366, 0.7905593523698469);
\draw (0.3402069090223379, 0.7933797996118004)--(0.338280508176444, 0.7938959722955833);
\draw (0.3402069085432589, 0.7944121497181704)--(0.338280508176444, 0.7938959722955833);
\draw (0.3387966863144305, 0.7958223699924913)--(0.338280508176444, 0.7938959722955833);
\draw (0.3377643307538569, 0.7958223726623982)--(0.338280508176444, 0.7938959722955833);
\draw (0.3368702879021231, 0.7924857500667548)--(0.338280508176444, 0.7938959722955833);
\draw (0.3377643300384575, 0.7919695745986752)--(0.338280508176444, 0.7938959722955833);
\draw (0.3402069092586584, 0.7982649477818933)--(0.3382805088918434, 0.7977487703593062);
\draw (0.3396907291661644, 0.7991589925881346)--(0.3382805088918434, 0.7977487703593062);
\draw (0.33776433146925633, 0.7996751707261212)--(0.3382805088918434, 0.7977487703593062);
\draw (0.336870286663015, 0.7991589906336272)--(0.3382805088918434, 0.7977487703593062);
\draw (0.3377643307538569, 0.7958223726623982)--(0.3382805088918434, 0.7977487703593062);
\draw (0.3387966863144305, 0.7958223699924913)--(0.3382805088918434, 0.7977487703593062);
\draw (0.33776433496895236, 0.8024956100802847)--(0.33635410924042786, 0.8010853910004421);
\draw (0.3368702873784144, 0.8030117886973501)--(0.33635410924042786, 0.8010853910004421);
\draw (0.33494388701159944, 0.802495611274763)--(0.33635410924042786, 0.8010853910004421);
\draw (0.3344277115435199, 0.8016015691384286)--(0.33635410924042786, 0.8010853910004421);
\draw (0.336870286663015, 0.7991589906336272)--(0.33635410924042786, 0.8010853910004421);
\draw (0.33776433146925633, 0.7996751707261212)--(0.33635410924042786, 0.8010853910004421);
\draw (0.33353366745267793, 0.8049381871096575)--(0.33301748931469144, 0.8030117894127495);
\draw (0.33250131189210436, 0.8049381897795644)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3310910916177834, 0.803527967550736)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3310910889478765, 0.8024956119901624)--(0.33301748931469144, 0.8030117894127495);
\draw (0.3344277115435199, 0.8016015691384286)--(0.33301748931469144, 0.8030117894127495);
\draw (0.33494388701159944, 0.802495611274763)--(0.33301748931469144, 0.8030117894127495);
\draw (0.328648519282585, 0.804938187345978)--(0.3291646912509685, 0.8030117901281488);
\draw (0.32968086938895497, 0.8049381878250569)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3310910916177834, 0.803527967550736)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3310910889478765, 0.8024956119901624)--(0.3291646912509685, 0.8030117901281488);
\draw (0.32775447097664756, 0.8016015678993205)--(0.3291646912509685, 0.8030117901281488);
\draw (0.3272382963383571, 0.802495609556576)--(0.3291646912509685, 0.8030117901281488);
\draw (0.32441785152999003, 0.8024956162052579)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3239016729129246, 0.8016015686147199)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3244178503355117, 0.7996751682479049)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3253118979260497, 0.7991589896308395)--(0.3258280706098326, 0.8010853904767333);
\draw (0.32775447097664756, 0.8016015678993205)--(0.3258280706098326, 0.8010853904767333);
\draw (0.32723829088415357, 0.8024956127055618)--(0.3258280706098326, 0.8010853904767333);
\draw (0.3219752745006172, 0.7982649486889835)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3219752718307103, 0.7972325931284099)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3233854995137423, 0.795822369705103)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3244178496201123, 0.795822370184182)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3253118979260497, 0.7991589896308395)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3244178503355117, 0.7996751682479049)--(0.3239016721975252, 0.7977487705509969);
\draw (0.3335336635696005, 0.7733600743668576)--(0.33494388929812496, 0.7747702934467001);
\draw (0.334427716614342, 0.7728438926008063)--(0.33494388929812496, 0.7747702934467001);
\draw (0.3363541115269534, 0.7733600731723793)--(0.33494388929812496, 0.7747702934467001);
\draw (0.33687028699503296, 0.7742541153087137)--(0.33494388929812496, 0.7747702934467001);
\draw (0.3344277118755379, 0.7766966938135151)--(0.33494388929812496, 0.7747702934467001);
\draw (0.33353366706929655, 0.7761805137210211)--(0.33494388929812496, 0.7747702934467001);
\draw (0.3377643365400785, 0.7709174941884989)--(0.33828050922386144, 0.7728438950343928);
\draw (0.336870283495337, 0.7714336759545501)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3363541115269534, 0.7733600731723793)--(0.33828050922386144, 0.7728438950343928);
\draw (0.33687028699503296, 0.7742541153087137)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3402069041364728, 0.7733600756059658)--(0.33828050922386144, 0.7728438950343928);
\draw (0.34020690692076944, 0.7723277168964062)--(0.33828050922386144, 0.7728438950343928);
\draw (0.3426494847101714, 0.7709174939521785)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3435435240622093, 0.7714336771936583)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3440597076543993, 0.7733600717415804)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3435435275619053, 0.7742541165478218)--(0.3421333018333808, 0.7728438974679792);
\draw (0.3402069041364728, 0.7733600756059658)--(0.3421333018333808, 0.7728438974679792);
\draw (0.34020690692076944, 0.7723277168964062)--(0.3421333018333808, 0.7728438974679792);
\draw (0.34688014470334516, 0.7733600768450738)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3473963201714247, 0.7742541189814083)--(0.3454699224745167, 0.7747702971193948);
\draw (0.34688014820304114, 0.7761805161992373)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3459861060667067, 0.7766966916673169)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3435435275619053, 0.7742541165478218)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3440597076543993, 0.7733600717415804)--(0.3454699224745167, 0.7747702971193948);
\draw (0.3493227185837321, 0.7775907389071447)--(0.3473963208868241, 0.7781069170451312);
\draw (0.34880654311565257, 0.7766966967708103)--(0.3473963208868241, 0.7781069170451312);
\draw (0.34688014820304114, 0.7761805161992373)--(0.3473963208868241, 0.7781069170451312);
\draw (0.3459861060667067, 0.7766966916673169)--(0.3473963208868241, 0.7781069170451312);
\draw (0.34688014891844055, 0.7800333142629603)--(0.3473963208868241, 0.7781069170451312);
\draw (0.3479125044790141, 0.7800333115930533)--(0.3473963208868241, 0.7781069170451312);
\draw (0.349322727423242, 0.7824758893824554)--(0.3473963216022235, 0.7819597151088542);
\draw (0.348806547330748, 0.7833699341886967)--(0.3473963216022235, 0.7819597151088542);
\draw (0.34688014963383995, 0.7838861123266833)--(0.3473963216022235, 0.7819597151088542);
\draw (0.3459860993733951, 0.7833699353831751)--(0.3473963216022235, 0.7819597151088542);
\draw (0.34688014891844055, 0.7800333142629603)--(0.3473963216022235, 0.7819597151088542);
\draw (0.3479125044790141, 0.7800333115930533)--(0.3473963216022235, 0.7819597151088542);
\draw (0.346880153133536, 0.7867065516808467)--(0.34546992740501153, 0.7852963326010042);
\draw (0.3459861000887945, 0.7872227334468981)--(0.34546992740501153, 0.7852963326010042);
\draw (0.34405970517618306, 0.786706552875325)--(0.34546992740501153, 0.7852963326010042);
\draw (0.34354352970810353, 0.7858125107389906)--(0.34546992740501153, 0.7852963326010042);
\draw (0.3459860993733951, 0.7833699353831751)--(0.34546992740501153, 0.7852963326010042);
\draw (0.34688014963383995, 0.7838861123266833)--(0.34546992740501153, 0.7852963326010042);
\draw (0.342649480163058, 0.7891491318592054)--(0.34213330747927506, 0.7872227310133115);
\draw (0.341617130056688, 0.7891491313801264)--(0.34213330747927506, 0.7872227310133115);
\draw (0.34020690978236706, 0.7877389091512981)--(0.34213330747927506, 0.7872227310133115);
\draw (0.34020690711246016, 0.7867065535907245)--(0.34213330747927506, 0.7872227310133115);
\draw (0.34354352970810353, 0.7858125107389906)--(0.34213330747927506, 0.7872227310133115);
\draw (0.34405970517618306, 0.786706552875325)--(0.34213330747927506, 0.7872227310133115);
\draw (0.3377643319929651, 0.789149132095526)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3368702871867236, 0.7886329520030319)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3363541090487372, 0.7867065543061239)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3368702891412312, 0.7858125094998825)--(0.3382805094155521, 0.7872227317287109);
\draw (0.34020690711246016, 0.7867065535907245)--(0.3382805094155521, 0.7872227317287109);
\draw (0.34020690978236706, 0.7877389091512981)--(0.3382805094155521, 0.7872227317287109);
\draw (0.3335336696945737, 0.7867065578058199)--(0.3349438887744163, 0.7852963320772954);
\draw (0.3344277113518292, 0.7872227324441103)--(0.3349438887744163, 0.7852963320772954);
\draw (0.3363541090487372, 0.7867065543061239)--(0.3349438887744163, 0.7852963320772954);
\draw (0.3368702891412312, 0.7858125094998825)--(0.3349438887744163, 0.7852963320772954);
\draw (0.3344277106364298, 0.7833699343803874)--(0.3349438887744163, 0.7852963320772954);
\draw (0.33353366850009536, 0.783886109848467)--(0.3349438887744163, 0.7852963320772954);
\draw (0.33109109266520087, 0.7824758902895455)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3310910899952939, 0.7814435347289719)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3325013122241224, 0.780033314454651)--(0.3330174903621088, 0.7819597121515589);
\draw (0.33353366778469595, 0.780033311784744)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3344277106364298, 0.7833699343803874)--(0.3330174903621088, 0.7819597121515589);
\draw (0.33353366850009536, 0.783886109848467)--(0.3330174903621088, 0.7819597121515589);
\draw (0.3310910892798945, 0.7775907366652489)--(0.33301748964670946, 0.778106914087836);
\draw (0.3316072693723885, 0.7766966918590076)--(0.33301748964670946, 0.778106914087836);
\draw (0.33353366706929655, 0.7761805137210211)--(0.33301748964670946, 0.778106914087836);
\draw (0.3344277118755379, 0.7766966938135151)--(0.33301748964670946, 0.778106914087836);
\draw (0.33353366778469595, 0.780033311784744)--(0.33301748964670946, 0.778106914087836);
\draw (0.3325013122241224, 0.780033314454651)--(0.33301748964670946, 0.778106914087836);
\draw (0.3535533940324263, 0.7618016775950414)--(0.35406956671620926, 0.7637280784409353);
\draw (0.35458573868459276, 0.7618016812231062)--(0.35406956671620926, 0.7637280784409353);
\draw (0.35599596441311726, 0.7632119003029487)--(0.35406956671620926, 0.7637280784409353);
\draw (0.35599596162882063, 0.7642442590125083)--(0.35406956671620926, 0.7637280784409353);
\draw (0.3526593444873808, 0.7651382987152562)--(0.35406956671620926, 0.7637280784409353);
\draw (0.35214316901930126, 0.7642442565789218)--(0.35406956671620926, 0.7637280784409353);
\draw (0.35843854220251925, 0.761801677358721)--(0.35792235932572863, 0.7637280808745217);
\draw (0.3574061866419457, 0.7618016800286278)--(0.35792235932572863, 0.7637280808745217);
\draw (0.35599596441311726, 0.7632119003029487)--(0.35792235932572863, 0.7637280808745217);
\draw (0.35599596162882063, 0.7642442590125083)--(0.35792235932572863, 0.7637280808745217);
\draw (0.35933258505425314, 0.7651382999543643)--(0.35792235932572863, 0.7637280808745217);
\draw (0.35984876514674713, 0.7642442551481229)--(0.35792235932572863, 0.7637280808745217);
\draw (0.362669202195693, 0.7642442602516163)--(0.3612589799668645, 0.7656544805259373);
\draw (0.36318537766377257, 0.7651383023879508)--(0.3612589799668645, 0.7656544805259373);
\draw (0.36266920569538896, 0.7670646996057798)--(0.3612589799668645, 0.7656544805259373);
\draw (0.36177516355905454, 0.7675808750738594)--(0.3612589799668645, 0.7656544805259373);
\draw (0.35933258505425314, 0.7651382999543643)--(0.3612589799668645, 0.7656544805259373);
\draw (0.35984876514674713, 0.7642442551481229)--(0.3612589799668645, 0.7656544805259373);
\draw (0.3651117792250658, 0.7684749277678908)--(0.3631853783791719, 0.7689911004516737);
\draw (0.3651117842001904, 0.7695072747252749)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36370156197136194, 0.7709174949995958)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36266920641078837, 0.7709174976695028)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36177516355905454, 0.7675808750738594)--(0.3631853783791719, 0.7689911004516737);
\draw (0.36266920569538896, 0.7670646996057798)--(0.3631853783791719, 0.7689911004516737);
\draw (0.3651117849155898, 0.7733600727889979)--(0.3631853790945713, 0.7728438985153967);
\draw (0.3651117767914793, 0.7723277203774102)--(0.3631853790945713, 0.7728438985153967);
\draw (0.36370156197136194, 0.7709174949995958)--(0.3631853790945713, 0.7728438985153967);
\draw (0.36266920641078837, 0.7709174976695028)--(0.3631853790945713, 0.7728438985153967);
\draw (0.3617751568657429, 0.7742541187897176)--(0.3631853790945713, 0.7728438985153967);
\draw (0.3626692071261878, 0.7747702957332258)--(0.3631853790945713, 0.7728438985153967);
\draw (0.3626692106258838, 0.7775907350873892)--(0.3612589848973593, 0.7761805160075467);
\draw (0.3617751575811423, 0.7781069168534406)--(0.3612589848973593, 0.7761805160075467);
\draw (0.35984876266853094, 0.7775907362818676)--(0.3612589848973593, 0.7761805160075467);
\draw (0.35933258720045136, 0.7766966941455331)--(0.3612589848973593, 0.7761805160075467);
\draw (0.3617751568657429, 0.7742541187897176)--(0.3612589848973593, 0.7761805160075467);
\draw (0.3626692071261878, 0.7747702957332258)--(0.3612589848973593, 0.7761805160075467);
\draw (0.35843853765540584, 0.7800333152657479)--(0.3579223649716229, 0.778106914419854);
\draw (0.3574061930032394, 0.7800333116376831)--(0.3579223649716229, 0.778106914419854);
\draw (0.3559959672747149, 0.7786230925578406)--(0.3579223649716229, 0.778106914419854);
\draw (0.3559959700590115, 0.777590733848281)--(0.3579223649716229, 0.778106914419854);
\draw (0.35933258720045136, 0.7766966941455331)--(0.3579223649716229, 0.778106914419854);
\draw (0.35984876266853094, 0.7775907362818676)--(0.3579223649716229, 0.778106914419854);
\draw (0.3535533894853129, 0.7800333155020684)--(0.35406957236210346, 0.7781069119862676);
\draw (0.35265935013327504, 0.7795171322605885)--(0.35406957236210346, 0.7781069119862676);
\draw (0.352143166541085, 0.7775907377126664)--(0.35406957236210346, 0.7781069119862676);
\draw (0.352659346633579, 0.776696692906425)--(0.35406957236210346, 0.7781069119862676);
\draw (0.3559959700590115, 0.777590733848281)--(0.35406957236210346, 0.7781069119862676);
\draw (0.3559959672747149, 0.7786230925578406)--(0.35406957236210346, 0.7781069119862676);
\draw (0.3493227185837321, 0.7775907389071447)--(0.35073295172096763, 0.776180512334852);
\draw (0.34880654311565257, 0.7766966967708103)--(0.35073295172096763, 0.776180512334852);
\draw (0.3493227259924432, 0.7747702932550095)--(0.35073295172096763, 0.776180512334852);
\draw (0.3502167681287776, 0.7742541177869299)--(0.35073295172096763, 0.776180512334852);
\draw (0.352659346633579, 0.776696692906425)--(0.35073295172096763, 0.776180512334852);
\draw (0.352143166541085, 0.7775907377126664)--(0.35073295172096763, 0.776180512334852);
\draw (0.34688014470334516, 0.7733600768450738)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3473963201714247, 0.7742541189814083)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3493227259924432, 0.7747702932550095)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3502167681287776, 0.7742541177869299)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3493227252770438, 0.7709174951912865)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3482903697164702, 0.7709174978611935)--(0.3488065533086602, 0.7728438924091156);
\draw (0.3468801467722423, 0.7684749200717914)--(0.3488065525932608, 0.7689910943453926);
\draw (0.3473963268647363, 0.7675808752655501)--(0.3488065525932608, 0.7689910943453926);
\draw (0.34932272456164437, 0.7670646971275636)--(0.3488065525932608, 0.7689910943453926);
\draw (0.35021677482208924, 0.7675808740710717)--(0.3488065525932608, 0.7689910943453926);
\draw (0.3493227252770438, 0.7709174951912865)--(0.3488065525932608, 0.7689910943453926);
\draw (0.3482903697164702, 0.7709174978611935)--(0.3488065525932608, 0.7689910943453926);
\draw (0.34932272106194834, 0.7642442577734001)--(0.3507329467904728, 0.7656544768532427);
\draw (0.35021677410668983, 0.7637280760073488)--(0.3507329467904728, 0.7656544768532427);
\draw (0.35214316901930126, 0.7642442565789218)--(0.3507329467904728, 0.7656544768532427);
\draw (0.3526593444873808, 0.7651382987152562)--(0.3507329467904728, 0.7656544768532427);
\draw (0.35021677482208924, 0.7675808740710717)--(0.3507329467904728, 0.7656544768532427);
\draw (0.34932272456164437, 0.7670646971275636)--(0.3507329467904728, 0.7656544768532427);
\draw (0.37667017465534275, 0.7618016850548203)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3756378159457833, 0.7618016822705236)--(0.37615399953797335, 0.7637280768184458);
\draw (0.37422759686594076, 0.7632119079990481)--(0.37615399953797335, 0.7637280768184458);
\draw (0.37422760184106535, 0.7642442549564322)--(0.37615399953797335, 0.7637280768184458);
\draw (0.37756421435809073, 0.7651383021962601)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3780803944505847, 0.7642442573900187)--(0.37615399953797335, 0.7637280768184458);
\draw (0.3717850233362639, 0.7618016798369371)--(0.37230119602004685, 0.763728080682831);
\draw (0.37281737889683747, 0.7618016771670302)--(0.37230119602004685, 0.763728080682831);
\draw (0.37422759686594076, 0.7632119079990481)--(0.37230119602004685, 0.763728080682831);
\draw (0.37422760184106535, 0.7642442549564322)--(0.37230119602004685, 0.763728080682831);
\draw (0.3708909769402043, 0.7651383064113555)--(0.37230119602004685, 0.763728080682831);
\draw (0.37037479832313885, 0.7642442588208176)--(0.37230119602004685, 0.763728080682831);
\draw (0.36755436127419305, 0.7642442537173242)--(0.3689645760943104, 0.7656544790951385);
\draw (0.367038181181699, 0.7651382985235655)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3675543570144678, 0.767064704823663)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3684484041259269, 0.7675808763129675)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3708909769402043, 0.7651383064113555)--(0.3689645760943104, 0.7656544790951385);
\draw (0.37037479832313885, 0.7642442588208176)--(0.3689645760943104, 0.7656544790951385);
\draw (0.3651117792250658, 0.7684749277678908)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3651117842001904, 0.7695072747252749)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3665219990203078, 0.7709175001030892)--(0.3670381818970984, 0.7689910965872884);
\draw (0.36755435458088137, 0.7709174974331823)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3684484041259269, 0.7675808763129675)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3675543570144678, 0.767064704823663)--(0.3670381818970984, 0.7689910965872884);
\draw (0.3651117849155898, 0.7733600727889979)--(0.3670381826124978, 0.7728438946510113);
\draw (0.3651117767914793, 0.7723277203774102)--(0.3670381826124978, 0.7728438946510113);
\draw (0.3665219990203078, 0.7709175001030892)--(0.3670381826124978, 0.7728438946510113);
\draw (0.36755435458088137, 0.7709174974331823)--(0.3670381826124978, 0.7728438946510113);
\draw (0.3684483974326152, 0.7742541200288258)--(0.3670381826124978, 0.7728438946510113);
\draw (0.3675543552962808, 0.7747702954969052)--(0.3670381826124978, 0.7728438946510113);
\draw (0.36755436194496266, 0.7775907403052723)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3684483981480146, 0.7781069180925486)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3703747958449226, 0.7775907399545622)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3708909759374166, 0.7766966951483207)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3684483974326152, 0.7742541200288258)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3675543552962808, 0.7747702954969052)--(0.3689645810248052, 0.7761805145767477);
\draw (0.3717850187891505, 0.7800333177439642)--(0.37230120166594105, 0.7781069142281634);
\draw (0.37281737434972406, 0.7800333150740573)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3742275965785524, 0.7786230947997363)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3742275993628491, 0.7775907360901769)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3708909759374166, 0.7766966951483207)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3703747958449226, 0.7775907399545622)--(0.37230120166594105, 0.7781069142281634);
\draw (0.3766701778676505, 0.780033311209672)--(0.3761539942754605, 0.7781069166617498);
\draw (0.377564220003985, 0.7795171357415924)--(0.3761539942754605, 0.7781069166617498);
\draw (0.37808039197236853, 0.7775907385237634)--(0.3761539942754605, 0.7781069166617498);
\draw (0.37756421650428895, 0.7766966963874289)--(0.3761539942754605, 0.7781069166617498);
\draw (0.3742275993628491, 0.7775907360901769)--(0.3761539942754605, 0.7781069166617498);
\draw (0.3742275965785524, 0.7786230947997363)--(0.3761539942754605, 0.7781069166617498);
\draw (0.3809008399297214, 0.777590737329285)--(0.3794906142011969, 0.7761805182494425);
\draw (0.38141702002221545, 0.7766966925230436)--(0.3794906142011969, 0.7761805182494425);
\draw (0.38090083643002537, 0.7747702979751215)--(0.3794906142011969, 0.7761805182494425);
\draw (0.38000679707798757, 0.7742541147336416)--(0.3794906142011969, 0.7761805182494425);
\draw (0.37756421650428895, 0.7766966963874289)--(0.3794906142011969, 0.7761805182494425);
\draw (0.37808039197236853, 0.7775907385237634)--(0.3794906142011969, 0.7761805182494425);
\draw (0.3833434142194274, 0.7733600750308937)--(0.38141701930681604, 0.7728438944593207);
\draw (0.3828272341269334, 0.774254119837135)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38090083643002537, 0.7747702979751215)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38000679707798757, 0.7742541147336416)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38090083571462596, 0.7709174999113986)--(0.38141701930681604, 0.7728438944593207);
\draw (0.38193319127519954, 0.7709174972414916)--(0.38141701930681604, 0.7728438944593207);
\draw (0.3833434194373105, 0.7684749237118148)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38282724082024505, 0.7675808761212768)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38090083499922656, 0.7670647018476756)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38000679286289213, 0.7675808773157552)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38090083571462596, 0.7709174999113986)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38193319127519954, 0.7709174972414916)--(0.3814170185914166, 0.7689910963955977);
\draw (0.38090084240793765, 0.7642442561955404)--(0.3794906201791092, 0.7656544764698613);
\draw (0.3800067921474928, 0.7637280792520322)--(0.3794906201791092, 0.7656544764698613);
\draw (0.3780803944505847, 0.7642442573900187)--(0.3794906201791092, 0.7656544764698613);
\draw (0.37756421435809073, 0.7651383021962601)--(0.3794906201791092, 0.7656544764698613);
\draw (0.38000679286289213, 0.7675808773157552)--(0.3794906201791092, 0.7656544764698613);
\draw (0.38090083499922656, 0.7670647018476756)--(0.3794906201791092, 0.7656544764698613);
\draw (0.39668989220418616, 0.7733600720549063)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3972060739702375, 0.7742541250996479)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3966898988528681, 0.7761805168632734)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3957958567165336, 0.776696692331353)--(0.3952796731243436, 0.7747702977834308);
\draw (0.39335327821173216, 0.7742541172118579)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3938694583042262, 0.7733600724056164)--(0.3952796731243436, 0.7747702977834308);
\draw (0.3991324723825449, 0.7775907450253843)--(0.397206071536651, 0.7781069177091673);
\draw (0.39861629061649356, 0.7766966919806428)--(0.397206071536651, 0.7781069177091673);
\draw (0.3966898988528681, 0.7761805168632734)--(0.397206071536651, 0.7781069177091673);
\draw (0.3957958567165336, 0.776696692331353)--(0.397206071536651, 0.7781069177091673);
\draw (0.39668989641928154, 0.7800333094727928)--(0.397206071536651, 0.7781069177091673);
\draw (0.397722255128841, 0.7800333122570894)--(0.397206071536651, 0.7781069177091673);
\draw (0.39913247807306884, 0.7824758900464914)--(0.39720606910306455, 0.7819597103186866);
\draw (0.398616294831589, 0.7833699293985292)--(0.39720606910306455, 0.7819597103186866);
\draw (0.39668990028366685, 0.7838861129907193)--(0.39720606910306455, 0.7819597103186866);
\draw (0.39579585002322193, 0.7833699360472112)--(0.39720606910306455, 0.7819597103186866);
\draw (0.39668989641928154, 0.7800333094727928)--(0.39720606910306455, 0.7819597103186866);
\draw (0.397722255128841, 0.7800333122570894)--(0.39720606910306455, 0.7819597103186866);
\draw (0.3966898897259699, 0.786706553188651)--(0.3952796749058526, 0.7852963278108367);
\draw (0.3957958475896355, 0.7872227286567306)--(0.3952796749058526, 0.7852963278108367);
\draw (0.39386945582600996, 0.7867065535393611)--(0.3952796749058526, 0.7852963278108367);
\draw (0.3933532803579304, 0.7858125114030267)--(0.3952796749058526, 0.7852963278108367);
\draw (0.39579585002322193, 0.7833699360472112)--(0.3952796749058526, 0.7852963278108367);
\draw (0.39668990028366685, 0.7838861129907193)--(0.3952796749058526, 0.7852963278108367);
\draw (0.392459227663899, 0.789149127069038)--(0.39194305498011606, 0.787222726223144);
\draw (0.39335326980023344, 0.7886329516009584)--(0.39194305498011606, 0.787222726223144);
\draw (0.39386945582600996, 0.7867065535393611)--(0.39194305498011606, 0.787222726223144);
\draw (0.3933532803579304, 0.7858125114030267)--(0.39194305498011606, 0.787222726223144);
\draw (0.39001665230808347, 0.7867065574037464)--(0.39194305498011606, 0.787222726223144);
\draw (0.39001666043219396, 0.787738909815334)--(0.39194305498011606, 0.787222726223144);
\draw (0.3875740826427919, 0.7891491327595619)--(0.38809025146218956, 0.7872227300875293);
\draw (0.386680032382347, 0.7886329558160539)--(0.38809025146218956, 0.7872227300875293);
\draw (0.3861638596985641, 0.78670655497016)--(0.38809025146218956, 0.7872227300875293);
\draw (0.3866800366420722, 0.785812504709715)--(0.38809025146218956, 0.7872227300875293);
\draw (0.39001665230808347, 0.7867065574037464)--(0.38809025146218956, 0.7872227300875293);
\draw (0.39001666043219396, 0.787738909815334)--(0.38809025146218956, 0.7872227300875293);
\draw (0.3833434148901971, 0.7867065616188418)--(0.3847536339700396, 0.7852963358903173);
\draw (0.38282723312414574, 0.7858125085741003)--(0.3847536339700396, 0.7852963358903173);
\draw (0.3833434191499222, 0.783886110512503)--(0.3847536339700396, 0.7852963358903173);
\draw (0.3842374612862567, 0.7833699350444234)--(0.3847536339700396, 0.7852963358903173);
\draw (0.3866800366420722, 0.785812504709715)--(0.3847536339700396, 0.7852963358903173);
\draw (0.3861638596985641, 0.78670655497016)--(0.3847536339700396, 0.7852963358903173);
\draw (0.38090083471183833, 0.7824758886483638)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3809008406451208, 0.7814435353930079)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3823110628739493, 0.780033315118687)--(0.3828272355577322, 0.7819597159645809);
\draw (0.38334341843452285, 0.78003331244878)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3842374612862567, 0.7833699350444234)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3833434191499222, 0.783886110512503)--(0.3828272355577322, 0.7819597159645809);
\draw (0.3809008399297214, 0.777590737329285)--(0.3828272348423328, 0.778106917900858);
\draw (0.38141702002221545, 0.7766966925230436)--(0.3828272348423328, 0.778106917900858);
\draw (0.38334341771912345, 0.7761805143850571)--(0.3828272348423328, 0.778106917900858);
\draw (0.38423745707116125, 0.776696697626537)--(0.3828272348423328, 0.778106917900858);
\draw (0.38334341843452285, 0.78003331244878)--(0.3828272348423328, 0.778106917900858);
\draw (0.3823110628739493, 0.780033315118687)--(0.3828272348423328, 0.778106917900858);
\draw (0.3833434142194274, 0.7733600750308937)--(0.38475363994795186, 0.7747702941107362);
\draw (0.3828272341269334, 0.774254119837135)--(0.38475363994795186, 0.7747702941107362);
\draw (0.38334341771912345, 0.7761805143850571)--(0.38475363994795186, 0.7747702941107362);
\draw (0.38423745707116125, 0.776696697626537)--(0.38475363994795186, 0.7747702941107362);
\draw (0.3866800376448599, 0.7742541159727497)--(0.38475363994795186, 0.7747702941107362);
\draw (0.38616386217678034, 0.7733600738364153)--(0.38475363994795186, 0.7747702941107362);
\draw (0.3875740762814983, 0.7709175011505067)--(0.38809025987368834, 0.7728438956984288);
\draw (0.3886064318420719, 0.7709174984805998)--(0.38809025987368834, 0.7728438956984288);
\draw (0.39001665757059634, 0.7723277175604424)--(0.38809025987368834, 0.7728438956984288);
\draw (0.39001665478629977, 0.7733600762700018)--(0.38809025987368834, 0.7728438956984288);
\draw (0.3866800376448599, 0.7742541159727497)--(0.38809025987368834, 0.7728438956984288);
\draw (0.38616386217678034, 0.7733600738364153)--(0.38809025987368834, 0.7728438956984288);
\draw (0.3924592353599984, 0.7709174946162145)--(0.3919430524832077, 0.7728438981320153);
\draw (0.3933532747120362, 0.7714336778576943)--(0.3919430524832077, 0.7728438981320153);
\draw (0.3938694583042262, 0.7733600724056164)--(0.3919430524832077, 0.7728438981320153);
\draw (0.39335327821173216, 0.7742541172118579)--(0.3919430524832077, 0.7728438981320153);
\draw (0.39001665478629977, 0.7733600762700018)--(0.3919430524832077, 0.7728438981320153);
\draw (0.39001665757059634, 0.7723277175604424)--(0.3919430524832077, 0.7728438981320153);
\draw (0.4082482889760024, 0.7933798025177321)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4082482908021411, 0.7944121440209128)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4068380717222985, 0.7958223697494372)--(0.4063218881301085, 0.7938959752015151);
\draw (0.40580571301273904, 0.7958223669651406)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4049116733099911, 0.7924857498237008)--(0.4063218881301085, 0.7938959752015151);
\draw (0.4058057154463256, 0.7919695743556212)--(0.4063218881301085, 0.7938959752015151);
\draw (0.40824829466652635, 0.7982649475388393)--(0.40632188569652206, 0.7977487678110344);
\draw (0.4082482865424159, 0.7972325951272515)--(0.40632188569652206, 0.7977487678110344);
\draw (0.4068380717222985, 0.7958223697494372)--(0.40632188569652206, 0.7977487678110344);
\draw (0.40580571301273904, 0.7958223669651406)--(0.40632188569652206, 0.7977487678110344);
\draw (0.40491166661667943, 0.799158993539559)--(0.40632188569652206, 0.7977487678110344);
\draw (0.40580571687712436, 0.7996751704830671)--(0.40632188569652206, 0.7977487678110344);
\draw (0.4058057063194274, 0.8024956106809988)--(0.4043954914993101, 0.8010853853031845);
\draw (0.404911664183093, 0.8030117861490784)--(0.4043954914993101, 0.8010853853031845);
\draw (0.40298527241946747, 0.802495611031709)--(0.4043954914993101, 0.8010853853031845);
\draw (0.4024690969513879, 0.8016015688953745)--(0.4043954914993101, 0.8010853853031845);
\draw (0.40491166661667943, 0.799158993539559)--(0.4043954914993101, 0.8010853853031845);
\draw (0.40580571687712436, 0.7996751704830671)--(0.4043954914993101, 0.8010853853031845);
\draw (0.4015750442573565, 0.8049381845613858)--(0.40105887157357356, 0.8030117837154919);
\draw (0.40054269184576885, 0.8049381926854963)--(0.40105887157357356, 0.8030117837154919);
\draw (0.39913247702565147, 0.803527967307682)--(0.40105887157357356, 0.8030117837154919);
\draw (0.39913246890154097, 0.8024956148960942)--(0.40105887157357356, 0.8030117837154919);
\draw (0.4024690969513879, 0.8016015688953745)--(0.40105887157357356, 0.8030117837154919);
\draw (0.40298527241946747, 0.802495611031709)--(0.40105887157357356, 0.8030117837154919);
\draw (0.3966898992362494, 0.8049381902519097)--(0.39720606805564707, 0.8030117875798771);
\draw (0.39772225164783714, 0.8049381821277992)--(0.39720606805564707, 0.8030117875798771);
\draw (0.39913247702565147, 0.803527967307682)--(0.39720606805564707, 0.8030117875798771);
\draw (0.39913246890154097, 0.8024956148960942)--(0.39720606805564707, 0.8030117875798771);
\draw (0.3957958532355297, 0.8016015622020629)--(0.39720606805564707, 0.8030117875798771);
\draw (0.3952796762920216, 0.8024956124625078)--(0.39720606805564707, 0.8030117875798771);
\draw (0.3924592314836546, 0.8024956191111896)--(0.3938694505634971, 0.8010853933826652);
\draw (0.39194304971760324, 0.8016015660664482)--(0.3938694505634971, 0.8010853933826652);
\draw (0.3924592357433797, 0.7996751680048508)--(0.3938694505634971, 0.8010853933826652);
\draw (0.3933532778797142, 0.7991589925367713)--(0.3938694505634971, 0.8010853933826652);
\draw (0.3957958532355297, 0.8016015622020629)--(0.3938694505634971, 0.8010853933826652);
\draw (0.3952796762920216, 0.8024956124625078)--(0.3938694505634971, 0.8010853933826652);
\draw (0.39001665130529584, 0.7982649461407116)--(0.3919430521511897, 0.7977487734569287);
\draw (0.3900166603875642, 0.7972325983395593)--(0.3919430521511897, 0.7977487734569287);
\draw (0.39142687946740673, 0.7958223726110348)--(0.3919430521511897, 0.7977487734569287);
\draw (0.3924592381769662, 0.7958223753953315)--(0.3919430521511897, 0.7977487734569287);
\draw (0.3933532778797142, 0.7991589925367713)--(0.3919430521511897, 0.7977487734569287);
\draw (0.3924592357433797, 0.7996751680048508)--(0.3919430521511897, 0.7977487734569287);
\draw (0.3900166565231789, 0.7933797948216328)--(0.3919430545847762, 0.7938959808474093);
\draw (0.3905328397646588, 0.792485755469595)--(0.3919430545847762, 0.7938959808474093);
\draw (0.39245923431258095, 0.7919695718774049)--(0.3919430545847762, 0.7938959808474093);
\draw (0.39335327366461875, 0.7924857551188849)--(0.3919430545847762, 0.7938959808474093);
\draw (0.3924592381769662, 0.7958223753953315)--(0.3919430545847762, 0.7938959808474093);
\draw (0.39142687946740673, 0.7958223726110348)--(0.3919430545847762, 0.7938959808474093);
\draw (0.392459227663899, 0.789149127069038)--(0.3938694596903952, 0.7905593570572875);
\draw (0.39335326980023344, 0.7886329516009584)--(0.3938694596903952, 0.7905593570572875);
\draw (0.39527967877023784, 0.7891491313287631)--(0.3938694596903952, 0.7905593570572875);
\draw (0.3957958542383174, 0.7900431734650976)--(0.3938694596903952, 0.7905593570572875);
\draw (0.39335327366461875, 0.7924857551188849)--(0.3938694596903952, 0.7905593570572875);
\draw (0.39245923431258095, 0.7919695718774049)--(0.3938694596903952, 0.7905593570572875);
\draw (0.3966898897259699, 0.786706553188651)--(0.39720607961613175, 0.7886329586449802);
\draw (0.3957958475896355, 0.7872227286567306)--(0.39720607961613175, 0.7886329586449802);
\draw (0.39527967877023784, 0.7891491313287631)--(0.39720607961613175, 0.7886329586449802);
\draw (0.3957958542383174, 0.7900431734650976)--(0.39720607961613175, 0.7886329586449802);
\draw (0.3991324713797572, 0.7891491337623496)--(0.39720607961613175, 0.7886329586449802);
\draw (0.39913247416405384, 0.7881167750527902)--(0.39720607961613175, 0.7886329586449802);
\draw (0.4015750519534559, 0.7867065521085623)--(0.4010588722256511, 0.7886329610785666);
\draw (0.4024690913054937, 0.7872227353500422)--(0.4010588722256511, 0.7886329610785666);
\draw (0.4029852748976837, 0.7891491298979643)--(0.4010588722256511, 0.7886329610785666);
\draw (0.40246909795417557, 0.7900431801584092)--(0.4010588722256511, 0.7886329610785666);
\draw (0.3991324713797572, 0.7891491337623496)--(0.4010588722256511, 0.7886329610785666);
\draw (0.39913247416405384, 0.7881167750527902)--(0.4010588722256511, 0.7886329610785666);
\draw (0.40580570879764366, 0.7891491295472541)--(0.40439548971780104, 0.7905593552757786);
\draw (0.40632189056369494, 0.7900431825919957)--(0.40439548971780104, 0.7905593552757786);
\draw (0.4058057154463256, 0.7919695743556212)--(0.40439548971780104, 0.7905593552757786);
\draw (0.4049116733099911, 0.7924857498237008)--(0.40439548971780104, 0.7905593552757786);
\draw (0.40246909795417557, 0.7900431801584092)--(0.40439548971780104, 0.7905593552757786);
\draw (0.4029852748976837, 0.7891491298979643)--(0.40439548971780104, 0.7905593552757786);
\draw (0.35355338889133237, 0.9112309240903186)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3526593467549979, 0.911747099558398)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3507329495371688, 0.9112309275900146)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3502167740690893, 0.9103368854536801)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3526593491885844, 0.9078943069488787)--(0.35214316861701145, 0.9098207018614901);
\draw (0.35355339399482577, 0.9084104870413727)--(0.35214316861701145, 0.9098207018614901);
\draw (0.3493227241021597, 0.9136734995451985)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3502167689655959, 0.9131573225026259)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3507329495371688, 0.9112309275900146)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3502167740690893, 0.9103368854536801)--(0.34880654596417315, 0.9117471018482904);
\draw (0.3468801514734459, 0.911230928305414)--(0.34880654596417315, 0.9117471018482904);
\draw (0.34688015141625106, 0.9122632854404805)--(0.34880654596417315, 0.9117471018482904);
\draw (0.34443757635395084, 0.9136735068102154)--(0.344953750627552, 0.9117471009891969);
\draw (0.34354353154770945, 0.9131573267177213)--(0.344953750627552, 0.9117471009891969);
\draw (0.343027353409723, 0.9112309290208134)--(0.344953750627552, 0.9117471009891969);
\draw (0.34354352762612933, 0.9103368803348614)--(0.344953750627552, 0.9117471009891969);
\draw (0.3468801514734459, 0.911230928305414)--(0.344953750627552, 0.9117471009891969);
\draw (0.34688015141625106, 0.9122632854404805)--(0.344953750627552, 0.9117471009891969);
\draw (0.3402069077575877, 0.9112309216121023)--(0.34161713313540204, 0.9098207067919849);
\draw (0.3396907322895082, 0.9103368794757678)--(0.34161713313540204, 0.9098207067919849);
\draw (0.34020691013397936, 0.9084104861376494)--(0.34161713313540204, 0.9098207067919849);
\draw (0.34110095499741555, 0.907894309095077)--(0.34161713313540204, 0.9098207067919849);
\draw (0.34354352762612933, 0.9103368803348614)--(0.34161713313540204, 0.9098207067919849);
\draw (0.343027353409723, 0.9112309290208134)--(0.34161713313540204, 0.9098207067919849);
\draw (0.33776433387720073, 0.9070002595500314)--(0.33969073472309463, 0.9064840868662485);
\draw (0.3382805093452803, 0.9078943016863659)--(0.33969073472309463, 0.9064840868662485);
\draw (0.34020691013397936, 0.9084104861376494)--(0.33969073472309463, 0.9064840868662485);
\draw (0.34110095499741555, 0.907894309095077)--(0.33969073472309463, 0.9064840868662485);
\draw (0.34020690626959404, 0.9045576826197229)--(0.33969073472309463, 0.9064840868662485);
\draw (0.33917455658510814, 0.9045576891693404)--(0.33969073472309463, 0.9064840868662485);
\draw (0.3377643336408803, 0.9021151113799385)--(0.3396907308587093, 0.902631283348322);
\draw (0.33828050785728664, 0.9012210626939865)--(0.3396907308587093, 0.902631283348322);
\draw (0.34020690870318054, 0.9007048900102035)--(0.3396907308587093, 0.902631283348322);
\draw (0.3411009562365237, 0.9012210685282046)--(0.3396907308587093, 0.902631283348322);
\draw (0.34020690626959404, 0.9045576826197229)--(0.3396907308587093, 0.902631283348322);
\draw (0.33917455658510814, 0.9045576891693404)--(0.3396907308587093, 0.902631283348322);
\draw (0.3402069075087022, 0.8978844420528507)--(0.3416171277830231, 0.899294664281679);
\draw (0.3411009523721384, 0.8973682650102781)--(0.3416171277830231, 0.899294664281679);
\draw (0.3430273558879392, 0.8978844478870687)--(0.3416171277830231, 0.899294664281679);
\draw (0.3435435313560188, 0.8987784900234032)--(0.3416171277830231, 0.899294664281679);
\draw (0.3411009562365237, 0.9012210685282046)--(0.3416171277830231, 0.899294664281679);
\draw (0.34020690870318054, 0.9007048900102035)--(0.3416171277830231, 0.899294664281679);
\draw (0.34443757229787486, 0.8954418665979708)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3454699310074343, 0.8954418693822673)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3468801512817552, 0.8968520916110958)--(0.3449537504358613, 0.8973682642948787);
\draw (0.34688015395166216, 0.8978844471716694)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3435435313560188, 0.8987784900234032)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3430273558879392, 0.8978844478870687)--(0.3449537504358613, 0.8973682642948787);
\draw (0.3493227236169537, 0.8954418718158538)--(0.34880654849958426, 0.8973682635794793);
\draw (0.3502167738773986, 0.8959580487593619)--(0.34880654849958426, 0.8973682635794793);
\draw (0.35073294656118154, 0.8978844496052558)--(0.34880654849958426, 0.8973682635794793);
\draw (0.3502167687739052, 0.8987784858083078)--(0.34880654849958426, 0.8973682635794793);
\draw (0.34688015395166216, 0.8978844471716694)--(0.34880654849958426, 0.8973682635794793);
\draw (0.3468801512817552, 0.8968520916110958)--(0.34880654849958426, 0.8973682635794793);
\draw (0.35355339136954855, 0.8978844429565739)--(0.352143172289706, 0.8992946686850983);
\draw (0.3526593465633072, 0.8973682628640799)--(0.352143172289706, 0.8992946686850983);
\draw (0.35073294656118154, 0.8978844496052558)--(0.352143172289706, 0.8992946686850983);
\draw (0.3502167687739052, 0.8987784858083078)--(0.352143172289706, 0.8992946686850983);
\draw (0.35265934497348894, 0.9012210695309922)--(0.352143172289706, 0.8992946686850983);
\draw (0.35355339256402696, 0.9007048909139268)--(0.352143172289706, 0.8992946686850983);
\draw (0.35599596524993554, 0.9021151050186448)--(0.3540695707020134, 0.9026312886108349);
\draw (0.35599596791984245, 0.9031474605792184)--(0.3540695707020134, 0.9026312886108349);
\draw (0.3545857433857964, 0.9045576894567287)--(0.3540695707020134, 0.9026312886108349);
\draw (0.35355339013044046, 0.9045576835234462)--(0.3540695707020134, 0.9026312886108349);
\draw (0.35265934497348894, 0.9012210695309922)--(0.3540695707020134, 0.9026312886108349);
\draw (0.35355339256402696, 0.9007048909139268)--(0.3540695707020134, 0.9026312886108349);
\draw (0.3559959663300242, 0.9070002672461307)--(0.35406956826842695, 0.9064840812203542);
\draw (0.35547978854274787, 0.9078943034491826)--(0.35406956826842695, 0.9064840812203542);
\draw (0.35355339399482577, 0.9084104870413727)--(0.35406956826842695, 0.9064840812203542);
\draw (0.3526593491885844, 0.9078943069488787)--(0.35406956826842695, 0.9064840812203542);
\draw (0.35355339013044046, 0.9045576835234462)--(0.35406956826842695, 0.9064840812203542);
\draw (0.3545857433857964, 0.9045576894567287)--(0.35406956826842695, 0.9064840812203542);
\draw (0.3335336666098118, 0.922789316138656)--(0.33301748847182533, 0.920862918441748);
\draw (0.33442771147324807, 0.9222731390960834)--(0.33301748847182533, 0.920862918441748);
\draw (0.33494388931771923, 0.920346745757965)--(0.33301748847182533, 0.920862918441748);
\draw (0.33442771384963965, 0.9194527036216306)--(0.33301748847182533, 0.920862918441748);
\draw (0.33109109398109804, 0.9203467448988715)--(0.33301748847182533, 0.920862918441748);
\draw (0.33109109392390323, 0.9213791020339379)--(0.33301748847182533, 0.920862918441748);
\draw (0.3377643313989845, 0.9203467406837761)--(0.33635411112466357, 0.9189365184549476);
\draw (0.3368702865355483, 0.9208629177263485)--(0.33635411112466357, 0.9189365184549476);
\draw (0.33494388931771923, 0.920346745757965)--(0.33635411112466357, 0.9189365184549476);
\draw (0.33442771384963965, 0.9194527036216306)--(0.33635411112466357, 0.9189365184549476);
\draw (0.33687028896913473, 0.9170101251168291)--(0.33635411112466357, 0.9189365184549476);
\draw (0.3377643365024779, 0.9175263036348302)--(0.33635411112466357, 0.9189365184549476);
\draw (0.3402069115647781, 0.9161160822650953)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3402069088948712, 0.9150837267045218)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3387966886205503, 0.9136735044756933)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3377643326380926, 0.9136735001169037)--(0.33828050804897736, 0.9155998993883047);
\draw (0.33687028896913473, 0.9170101251168291)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3377643365024779, 0.9175263036348302)--(0.33828050804897736, 0.9155998993883047);
\draw (0.3402069050304859, 0.9112309231865953)--(0.3382805104825638, 0.9117471067787852);
\draw (0.33969072956240637, 0.9103368810502608)--(0.3382805104825638, 0.9117471067787852);
\draw (0.33776433507167913, 0.9098207075073843)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3368702902082429, 0.9103368845499569)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3377643326380926, 0.9136735001169037)--(0.3382805104825638, 0.9117471067787852);
\draw (0.3387966886205503, 0.9136735044756933)--(0.3382805104825638, 0.9117471067787852);
\draw (0.33776433115009896, 0.9070002611245244)--(0.3363541120702564, 0.9084104868530488);
\draw (0.33828050661817854, 0.9078943032608588)--(0.3363541120702564, 0.9084104868530488);
\draw (0.33776433507167913, 0.9098207075073843)--(0.3363541120702564, 0.9084104868530488);
\draw (0.3368702902082429, 0.9103368845499569)--(0.3363541120702564, 0.9084104868530488);
\draw (0.33442771128155735, 0.9078943024017653)--(0.3363541120702564, 0.9084104868530488);
\draw (0.3349438917959355, 0.9070002646242203)--(0.3363541120702564, 0.9084104868530488);
\draw (0.3335336688517076, 0.9045576868348184)--(0.33301748828013467, 0.9064840817474298);
\draw (0.33250131286924994, 0.9045576824760289)--(0.33301748828013467, 0.9064840817474298);
\draw (0.3310910937894074, 0.9059679082045533)--(0.33301748828013467, 0.9064840817474298);
\draw (0.3310910937322125, 0.9070002653396197)--(0.33301748828013467, 0.9064840817474298);
\draw (0.33442771128155735, 0.9078943024017653)--(0.33301748828013467, 0.9064840817474298);
\draw (0.3349438917959355, 0.9070002646242203)--(0.33301748828013467, 0.9064840817474298);
\draw (0.328648514805527, 0.9045576831914283)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3277544699420908, 0.9050738602340007)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3272382956684896, 0.9070002660550192)--(0.32916469294351347, 0.9064840808883362);
\draw (0.32775447113656914, 0.9078943081913536)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3310910937322125, 0.9070002653396197)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3310910937894074, 0.9059679082045533)--(0.32916469294351347, 0.9064840808883362);
\draw (0.3244178500163543, 0.9070002586463082)--(0.3258280702906753, 0.9084104808751365);
\draw (0.323901675799948, 0.9078943073322601)--(0.3258280702906753, 0.9084104808751365);
\draw (0.3244178512108327, 0.909820706603661)--(0.3258280702906753, 0.9084104808751365);
\draw (0.3253118987441758, 0.9103368851216621)--(0.3258280702906753, 0.9084104808751365);
\draw (0.32775447113656914, 0.9078943081913536)--(0.3258280702906753, 0.9084104808751365);
\draw (0.3272382956684896, 0.9070002660550192)--(0.3258280702906753, 0.9084104808751365);
\draw (0.32197527614853244, 0.911230927973396)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3219752788184394, 0.9122632835339695)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3233854990927603, 0.9136735057627979)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3244178487772462, 0.9136734992131804)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3253118987441758, 0.9103368851216621)--(0.3239016733663615, 0.9117470999417795);
\draw (0.3244178512108327, 0.909820706603661)--(0.3239016733663615, 0.9117470999417795);
\draw (0.321975275021302, 0.9161160769307354)--(0.3239016772307468, 0.915599903459706);
\draw (0.321975273714946, 0.9150837205829153)--(0.3239016772307468, 0.915599903459706);
\draw (0.3233854990927603, 0.9136735057627979)--(0.3239016772307468, 0.915599903459706);
\draw (0.3244178487772462, 0.9136734992131804)--(0.3239016772307468, 0.915599903459706);
\draw (0.3253118975050677, 0.9170101256885345)--(0.3239016772307468, 0.915599903459706);
\draw (0.3244178526416315, 0.9175263027311069)--(0.3239016772307468, 0.915599903459706);
\draw (0.324417848901689, 0.9203467389928063)--(0.3258280756430542, 0.9189365233854424);
\draw (0.3253118950714812, 0.9208629182980538)--(0.3258280756430542, 0.9189365233854424);
\draw (0.32723829591737513, 0.9203467456142709)--(0.3258280756430542, 0.9189365233854424);
\draw (0.32775447013378145, 0.9194526969283189)--(0.3258280756430542, 0.9189365233854424);
\draw (0.3253118975050677, 0.9170101256885345)--(0.3258280756430542, 0.9189365233854424);
\draw (0.3244178526416315, 0.9175263027311069)--(0.3258280756430542, 0.9189365233854424);
\draw (0.32864851886160296, 0.9227893234036729)--(0.3291646931352042, 0.9208629175826544);
\draw (0.3296808685460889, 0.9227893168540553)--(0.3291646931352042, 0.9208629175826544);
\draw (0.33109109392390323, 0.9213791020339379)--(0.3291646931352042, 0.9208629175826544);
\draw (0.33109109398109804, 0.9203467448988715)--(0.3291646931352042, 0.9208629175826544);
\draw (0.32775447013378145, 0.9194526969283189)--(0.3291646931352042, 0.9208629175826544);
\draw (0.32723829591737513, 0.9203467456142709)--(0.3291646931352042, 0.9208629175826544);
\draw (0.31041688231812686, 0.922789318069313)--(0.3109330622079244, 0.9208629235503248);
\draw (0.30952283683011006, 0.9222731383704422)--(0.3109330622079244, 0.9208629235503248);
\draw (0.309006659373899, 0.9203467402799109)--(0.3109330622079244, 0.9208629235503248);
\draw (0.3095228405700526, 0.9194527021087429)--(0.3109330622079244, 0.9208629235503248);
\draw (0.31285945743762195, 0.9203467395645115)--(0.3109330622079244, 0.9208629235503248);
\draw (0.31285945874397797, 0.9213790959123316)--(0.3109330622079244, 0.9208629235503248);
\draw (0.3061862186561846, 0.9203467445668534)--(0.3075964377360272, 0.9189365188383289);
\draw (0.3070802648259769, 0.920862923872101)--(0.3075964377360272, 0.9189365188383289);
\draw (0.309006659373899, 0.9203467402799109)--(0.3075964377360272, 0.9189365188383289);
\draw (0.3095228405700526, 0.9194527021087429)--(0.3075964377360272, 0.9189365188383289);
\draw (0.3070802609615916, 0.9170101203541745)--(0.3075964377360272, 0.9189365188383289);
\draw (0.3061862167799308, 0.9175262970031237)--(0.3075964377360272, 0.9189365188383289);
\draw (0.3037436447757976, 0.9161160825047825)--(0.3056700393237198, 0.9155998989125925);
\draw (0.3037436434694416, 0.9150837261569625)--(0.3056700393237198, 0.9155998989125925);
\draw (0.30515386254928417, 0.9136735004284381)--(0.3056700393237198, 0.9155998989125925);
\draw (0.3061862192135173, 0.9136735043936044)--(0.3056700393237198, 0.9155998989125925);
\draw (0.3070802609615916, 0.9170101203541745)--(0.3056700393237198, 0.9155998989125925);
\draw (0.3061862167799308, 0.9175262970031237)--(0.3056700393237198, 0.9155998989125925);
\draw (0.30374363960505635, 0.911230922639036)--(0.3056700424390817, 0.9117471059094499);
\draw (0.3042598208012099, 0.9103368844678679)--(0.3056700424390817, 0.9117471059094499);
\draw (0.30618621603090745, 0.9098207004820547)--(0.3056700424390817, 0.9117471059094499);
\draw (0.3070802622006997, 0.9103368797873022)--(0.3056700424390817, 0.9117471059094499);
\draw (0.3061862192135173, 0.9136735043936044)--(0.3056700424390817, 0.9117471059094499);
\draw (0.30515386254928417, 0.9136735004284381)--(0.3056700424390817, 0.9117471059094499);
\draw (0.30618621977085, 0.9070002642203553)--(0.3075964414087218, 0.9084104856619373);
\draw (0.30567003925647185, 0.9078943019979002)--(0.3075964414087218, 0.9084104856619373);
\draw (0.30618621603090745, 0.9098207004820547)--(0.3075964414087218, 0.9084104856619373);
\draw (0.3070802622006997, 0.9103368797873022)--(0.3075964414087218, 0.9084104856619373);
\draw (0.30952283595664387, 0.9078943020697472)--(0.3075964414087218, 0.9084104856619373);
\draw (0.30900666048856434, 0.9070002599334128)--(0.3075964414087218, 0.9084104856619373);
\draw (0.31041688456002264, 0.9045576887654754)--(0.31093306133445825, 0.9064840872496298);
\draw (0.31144923424450854, 0.9045576822158579)--(0.31093306133445825, 0.9064840872496298);
\draw (0.31285945588238034, 0.9059679036574398)--(0.31093306133445825, 0.9064840872496298);
\draw (0.3128594571887364, 0.9070002600052599)--(0.31093306133445825, 0.9064840872496298);
\draw (0.30952283595664387, 0.9078943020697472)--(0.31093306133445825, 0.9064840872496298);
\draw (0.30900666048856434, 0.9070002599334128)--(0.31093306133445825, 0.9064840872496298);
\draw (0.3153020323082315, 0.9045576815004585)--(0.31478585939818116, 0.9064840865342304);
\draw (0.3161960784780237, 0.905073860805706)--(0.31478585939818116, 0.9064840865342304);
\draw (0.31671225525245933, 0.9070002592898605)--(0.31478585939818116, 0.9064840865342304);
\draw (0.316196081036053, 0.9078943079758124)--(0.31478585939818116, 0.9064840865342304);
\draw (0.31285945855228725, 0.9070002592180134)--(0.31478585939818116, 0.9064840865342304);
\draw (0.31285945588238034, 0.9059679036574398)--(0.31478585939818116, 0.9064840865342304);
\draw (0.31953270226814545, 0.9070002659113251)--(0.31812247689033113, 0.9084104807314424);
\draw (0.32004887773622503, 0.9078943080476595)--(0.31812247689033113, 0.9084104807314424);
\draw (0.319532698528203, 0.9098207021730245)--(0.31812247689033113, 0.9084104807314424);
\draw (0.31863865366476674, 0.9103368792155969)--(0.31812247689033113, 0.9084104807314424);
\draw (0.316196081036053, 0.9078943079758124)--(0.31812247689033113, 0.9084104807314424);
\draw (0.31671225525245933, 0.9070002592898605)--(0.31812247689033113, 0.9084104807314424);
\draw (0.32197527614853244, 0.911230927973396)--(0.3200488753026386, 0.9117471006571789);
\draw (0.3219752788184394, 0.9122632835339695)--(0.3200488753026386, 0.9117471006571789);
\draw (0.32056505207707414, 0.9136734991413333)--(0.3200488753026386, 0.9117471006571789);
\draw (0.31953270239258824, 0.9136735056909508)--(0.3200488753026386, 0.9117471006571789);
\draw (0.31863865366476674, 0.9103368792155969)--(0.3200488753026386, 0.9117471006571789);
\draw (0.319532698528203, 0.9098207021730245)--(0.3200488753026386, 0.9117471006571789);
\draw (0.321975275021302, 0.9161160769307354)--(0.32004887916702385, 0.9155999041751054);
\draw (0.321975273714946, 0.9150837205829153)--(0.32004887916702385, 0.9155999041751054);
\draw (0.32056505207707414, 0.9136734991413333)--(0.32004887916702385, 0.9155999041751054);
\draw (0.31953270239258824, 0.9136735056909508)--(0.32004887916702385, 0.9155999041751054);
\draw (0.3186386537892095, 0.9170101189952228)--(0.32004887916702385, 0.9155999041751054);
\draw (0.3195326985954509, 0.9175262990877168)--(0.32004887916702385, 0.9155999041751054);
\draw (0.31953270115348015, 0.9203467462578232)--(0.3181224795156083, 0.9189365248162412);
\draw (0.31863865629004395, 0.9208629233003958)--(0.3181224795156083, 0.9189365248162412);
\draw (0.31671225413779397, 0.9203467396363586)--(0.3181224795156083, 0.9189365248162412);
\draw (0.31619607866971444, 0.9194526975000241)--(0.3181224795156083, 0.9189365248162412);
\draw (0.31863865242565864, 0.9170101197824693)--(0.3181224795156083, 0.9189365248162412);
\draw (0.3195326985954509, 0.9175262990877168)--(0.3181224795156083, 0.9189365248162412);
\draw (0.3153020363643075, 0.9227893217127031)--(0.3147858595898719, 0.9208629232285487);
\draw (0.31426968038184977, 0.9227893173539136)--(0.3147858595898719, 0.9208629232285487);
\draw (0.31285945874397797, 0.9213790959123316)--(0.3147858595898719, 0.9208629232285487);
\draw (0.31285945743762195, 0.9203467395645115)--(0.3147858595898719, 0.9208629232285487);
\draw (0.31619607866971444, 0.9194526975000241)--(0.3147858595898719, 0.9208629232285487);
\draw (0.31671225413779397, 0.9203467396363586)--(0.3147858595898719, 0.9208629232285487);
\draw (0.29039716342729316, 0.9112309318440254)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2898809816682333, 0.9103368787952473)--(0.29180738282646285, 0.9098207059311373);
\draw (0.29039716118859105, 0.9084104844895553)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2912912058815834, 0.9078943075453886)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2937337790216287, 0.9103368784899556)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2932176042938908, 0.911230927471125)--(0.29180738282646285, 0.9098207059311373);
\draw (0.2879545832489344, 0.9070002588735473)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2884707587240054, 0.9078943010058453)--(0.28988098441415544, 0.9064840860054008);
\draw (0.29039716118859105, 0.9084104844895553)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2912912058815834, 0.9078943075453886)--(0.28988098441415544, 0.9064840860054008);
\draw (0.2903971576650935, 0.9045576807748171)--(0.28988098441415544, 0.9064840860054008);
\draw (0.289364807469276, 0.9045576876196522)--(0.28988098441415544, 0.9064840860054008);
\draw (0.28795458452504813, 0.9021151098302501)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2884707592527861, 0.9012210608490807)--(0.2898809808906579, 0.9026312822906627);
\draw (0.29039716009867994, 0.9007048881652978)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2912912062684722, 0.9012210674705453)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2903971576650935, 0.9045576807748171)--(0.2898809808906579, 0.9026312822906627);
\draw (0.289364807469276, 0.9045576876196522)--(0.2898809808906579, 0.9026312822906627);
\draw (0.2903971582224262, 0.8978844406015681)--(0.291807379860298, 0.8992946620431501);
\draw (0.29129120308586237, 0.8973682635589956)--(0.291807379860298, 0.8992946620431501);
\draw (0.2932176052381123, 0.8978844472230327)--(0.291807379860298, 0.8992946620431501);
\draw (0.2937337807061918, 0.8987784893593671)--(0.291807379860298, 0.8992946620431501);
\draw (0.2912912062684722, 0.9012210674705453)--(0.291807379860298, 0.8992946620431501);
\draw (0.29039716043956765, 0.9007048879684861)--(0.291807379860298, 0.8992946620431501);
\draw (0.29462782301159884, 0.8954418651466882)--(0.29514399978603445, 0.8973682636308427);
\draw (0.29373377882993806, 0.8959580417956374)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2932176052381123, 0.8978844472230327)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2937337807061918, 0.8987784893593671)--(0.29514399978603445, 0.8973682636308427);
\draw (0.2970704026200598, 0.8978844469012566)--(0.29514399978603445, 0.8973682636308427);
\draw (0.29707040131370377, 0.8968520905534365)--(0.29514399978603445, 0.8973682636308427);
\draw (0.29951297705777946, 0.8954418687900784)--(0.29899679784975736, 0.8973682629154432);
\draw (0.3004070232275717, 0.8959580480953259)--(0.29899679784975736, 0.8973682629154432);
\draw (0.3009232000020073, 0.8978844465794804)--(0.29899679784975736, 0.8973682629154432);
\draw (0.30040701948762916, 0.8987784843570252)--(0.29899679784975736, 0.8973682629154432);
\draw (0.2970704026200598, 0.8978844469012566)--(0.29899679784975736, 0.8973682629154432);
\draw (0.29707040131370377, 0.8968520905534365)--(0.29899679784975736, 0.8973682629154432);
\draw (0.30374364071972165, 0.8978844422925378)--(0.3023334216398791, 0.8992946680210623);
\draw (0.30425981618780124, 0.8987784844288723)--(0.3023334216398791, 0.8992946680210623);
\draw (0.30374364327775094, 0.9007048894626444)--(0.3023334216398791, 0.8992946680210623);
\draw (0.3028495984143147, 0.9012210665052168)--(0.3023334216398791, 0.8992946680210623);
\draw (0.30040701948762916, 0.8987784843570252)--(0.3023334216398791, 0.8992946680210623);
\draw (0.3009232000020073, 0.8978844465794804)--(0.3023334216398791, 0.8992946680210623);
\draw (0.3061862208980804, 0.9021151152630158)--(0.30425982005218655, 0.9026312879467988);
\draw (0.30618621590646466, 0.9031474607024288)--(0.30425982005218655, 0.9026312879467988);
\draw (0.3047759968266221, 0.9045576864309532)--(0.30425982005218655, 0.9026312879467988);
\draw (0.30374364084416444, 0.9045576820721637)--(0.30425982005218655, 0.9026312879467988);
\draw (0.3028495984143147, 0.9012210665052168)--(0.30425982005218655, 0.9026312879467988);
\draw (0.30374364327775094, 0.9007048894626444)--(0.30425982005218655, 0.9026312879467988);
\draw (0.30618621977085, 0.9070002642203553)--(0.30425981761860005, 0.9064840805563182);
\draw (0.30567003925647185, 0.9078943019979002)--(0.30425981761860005, 0.9064840805563182);
\draw (0.3037436440267743, 0.9084104859837134)--(0.30425981761860005, 0.9064840805563182);
\draw (0.302849597856982, 0.9078943066784659)--(0.30425981761860005, 0.9064840805563182);
\draw (0.30374364084416444, 0.9045576820721637)--(0.30425981761860005, 0.9064840805563182);
\draw (0.3047759968266221, 0.9045576864309532)--(0.30425981761860005, 0.9064840805563182);
\draw (0.30374363960505635, 0.911230922639036)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3042598208012099, 0.9103368844678679)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3037436440267743, 0.9084104859837134)--(0.3023334179671845, 0.9098207011974541);
\draw (0.302849597856982, 0.9078943066784659)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3004070234192624, 0.910336884789644)--(0.3023334179671845, 0.9098207011974541);
\draw (0.3009231988873419, 0.9112309269259785)--(0.3023334179671845, 0.9098207011974541);
\draw (0.2995129748158837, 0.913673498093916)--(0.2989967980414481, 0.9117470996097614);
\draw (0.2984806244496223, 0.9136735050371567)--(0.2989967980414481, 0.9117470996097614);
\draw (0.2970704031526382, 0.9122632833987632)--(0.2989967980414481, 0.9117470996097614);
\draw (0.29707040150539443, 0.9112309272477547)--(0.2989967980414481, 0.9117470996097614);
\draw (0.3004070234192624, 0.910336884789644)--(0.2989967980414481, 0.9117470996097614);
\draw (0.3009231988873419, 0.9112309269259785)--(0.2989967980414481, 0.9117470996097614);
\draw (0.29462782723811864, 0.913673505260527)--(0.2951440006595005, 0.9117470999315377);
\draw (0.29373378123877025, 0.9131573258568737)--(0.2951440006595005, 0.9117470999315377);
\draw (0.2932176042938908, 0.911230927471125)--(0.2951440006595005, 0.9117470999315377);
\draw (0.2937337790216287, 0.9103368784899556)--(0.2951440006595005, 0.9117470999315377);
\draw (0.29707040150539443, 0.9112309272477547)--(0.2951440006595005, 0.9117470999315377);
\draw (0.2970704028117505, 0.9122632835955747)--(0.2951440006595005, 0.9117470999315377);
\draw (0.2788387666554769, 0.8912112013811996)--(0.28076516782069794, 0.8906950285130529);
\draw (0.2793549421305479, 0.8921052435134974)--(0.28076516782069794, 0.8906950285130529);
\draw (0.28128134459513354, 0.8926214269972075)--(0.28076516782069794, 0.8906950285130529);
\draw (0.2821753892881259, 0.8921052500530408)--(0.28076516782069794, 0.8906950285130529);
\draw (0.281281341071636, 0.8887686232824693)--(0.28076516782069794, 0.8906950285130529);
\draw (0.28024899087581845, 0.8887686301273043)--(0.28076516782069794, 0.8906950285130529);
\draw (0.28128134053586384, 0.8954418634432704)--(0.28269156623300534, 0.8940316484387895);
\draw (0.2807651650747758, 0.8945478213028994)--(0.28269156623300534, 0.8940316484387895);
\draw (0.28128134459513354, 0.8926214269972075)--(0.28269156623300534, 0.8940316484387895);
\draw (0.2821753892881259, 0.8921052500530408)--(0.28269156623300534, 0.8940316484387895);
\draw (0.2846179624281712, 0.8945478209976078)--(0.28269156623300534, 0.8940316484387895);
\draw (0.2841017877004333, 0.8954418699787772)--(0.28269156623300534, 0.8940316484387895);
\draw (0.28551201064466114, 0.8978844477681792)--(0.286028184066043, 0.8959580424391898);
\draw (0.28654436084047863, 0.8978844409233443)--(0.286028184066043, 0.8959580424391898);
\draw (0.287954586218293, 0.8964742261032269)--(0.286028184066043, 0.8959580424391898);
\draw (0.28795458491193693, 0.8954418697554068)--(0.286028184066043, 0.8959580424391898);
\draw (0.2846179624281712, 0.8945478209976078)--(0.286028184066043, 0.8959580424391898);
\draw (0.2841017877004333, 0.8954418699787772)--(0.286028184066043, 0.8959580424391898);
\draw (0.2903971582224262, 0.8978844406015681)--(0.28988098144799057, 0.8959580421174136);
\draw (0.29129120308586237, 0.8973682635589956)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2918073822938844, 0.8954418694336307)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2912912068258049, 0.8945478272972962)--(0.28988098144799057, 0.8959580421174136);
\draw (0.28795458491193693, 0.8954418697554068)--(0.28988098144799057, 0.8959580421174136);
\draw (0.2879545865591807, 0.8964742259064152)--(0.28988098144799057, 0.8959580421174136);
\draw (0.29462782301159884, 0.8954418651466882)--(0.293217601373727, 0.8940316437051062);
\draw (0.29373377882993806, 0.8959580417956374)--(0.293217601373727, 0.8940316437051062);
\draw (0.2918073822938844, 0.8954418694336307)--(0.293217601373727, 0.8940316437051062);
\draw (0.2912912068258049, 0.8945478272972962)--(0.293217601373727, 0.8940316437051062);
\draw (0.2937337812635245, 0.8921052491861181)--(0.293217601373727, 0.8940316437051062);
\draw (0.2946278274333168, 0.8926214284913656)--(0.293217601373727, 0.8940316437051062);
\draw (0.2970704031773925, 0.8912112067280075)--(0.29514400102514254, 0.8906950230639703);
\draw (0.2970704018710364, 0.8901788503801874)--(0.29514400102514254, 0.8906950230639703);
\draw (0.2956601802331646, 0.8887686289386054)--(0.29514400102514254, 0.8906950230639703);
\draw (0.29462782425070694, 0.8887686245798159)--(0.29514400102514254, 0.8906950230639703);
\draw (0.2937337812635245, 0.8921052491861181)--(0.29514400102514254, 0.8906950230639703);
\draw (0.2946278274333168, 0.8926214284913656)--(0.29514400102514254, 0.8906950230639703);
\draw (0.29707039800665114, 0.8863260468622609)--(0.295144003458729, 0.886842230454451);
\draw (0.29655422253857155, 0.8854320047259265)--(0.295144003458729, 0.886842230454451);
\draw (0.29462782668429344, 0.8849158319702964)--(0.295144003458729, 0.886842230454451);
\draw (0.2937337818208572, 0.885432009012869)--(0.295144003458729, 0.886842230454451);
\draw (0.29462782425070694, 0.8887686245798159)--(0.295144003458729, 0.886842230454451);
\draw (0.2956601802331646, 0.8887686289386054)--(0.295144003458729, 0.886842230454451);
\draw (0.29462782412626415, 0.88209538480019)--(0.2932176050464216, 0.8835056105287145);
\draw (0.29373377795647193, 0.8815792054949425)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2918073834085498, 0.8820953890871326)--(0.2932176050464216, 0.8835056105287145);
\draw (0.29129120289417165, 0.8829894268646774)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2937337818208572, 0.885432009012869)--(0.2932176050464216, 0.8835056105287145);
\draw (0.29462782668429344, 0.8849158319702964)--(0.2932176050464216, 0.8835056105287145);
\draw (0.2903971604643219, 0.8796528112977305)--(0.28988098125629985, 0.8815792054230954);
\draw (0.28936480448186425, 0.879652806938941)--(0.28988098125629985, 0.8815792054230954);
\draw (0.28795458472024626, 0.8810630330610887)--(0.28988098125629985, 0.8815792054230954);
\draw (0.2879545860266023, 0.8820953894089087)--(0.28988098125629985, 0.8815792054230954);
\draw (0.29129120289417165, 0.8829894268646774)--(0.28988098125629985, 0.8815792054230954);
\draw (0.2918073834085498, 0.8820953890871326)--(0.28988098125629985, 0.8815792054230954);
\draw (0.2855120064181413, 0.8796528076543404)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2865443630823744, 0.8796528116195067)--(0.2860281831925769, 0.8815792061384948);
\draw (0.28795458472024626, 0.8810630330610887)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2879545860266023, 0.8820953894089087)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2846179641127343, 0.8829894318670193)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2841017886446548, 0.8820953897306849)--(0.2860281831925769, 0.8815792061384948);
\draw (0.2812813416289686, 0.8820953831092203)--(0.2826915632668405, 0.8835056045508023);
\draw (0.28076516673078683, 0.8829894321887954)--(0.2826915632668405, 0.8835056045508023);
\draw (0.28128134384611014, 0.8849158304761383)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2821753896750147, 0.8854320099781975)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2846179641127343, 0.8829894318670193)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2841017886446548, 0.8820953897306849)--(0.2826915632668405, 0.8835056045508023);
\draw (0.2788387679315906, 0.8863260523379023)--(0.2807651642972004, 0.8868422247983149);
\draw (0.27883876940839053, 0.8873584085873165)--(0.2807651642972004, 0.8868422247983149);
\draw (0.28024899087581845, 0.8887686301273043)--(0.2807651642972004, 0.8868422247983149);
\draw (0.281281341071636, 0.8887686232824693)--(0.2807651642972004, 0.8868422247983149);
\draw (0.2821753896750147, 0.8854320099781975)--(0.2807651642972004, 0.8868422247983149);
\draw (0.28128134350522244, 0.88491583067295)--(0.2807651642972004, 0.8868422247983149);
\draw (0.2788387700030425, 0.8680944231324705)--(0.28076516653909617, 0.8686105954944773);
\draw (0.27935494490122437, 0.8672003740528953)--(0.28076516653909617, 0.8686105954944773);
\draw (0.2812813464288937, 0.8666842009754891)--(0.28076516653909617, 0.8686105954944773);
\draw (0.28217538630071415, 0.8672003693723296)--(0.28076516653909617, 0.8686105954944773);
\draw (0.2812813433135318, 0.8705369939786317)--(0.28076516653909617, 0.8686105954944773);
\draw (0.28024898664929865, 0.8705369900134654)--(0.28076516653909617, 0.8686105954944773);
\draw (0.28128134387086445, 0.8638637538053827)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2807651696544581, 0.8647578024913346)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2812813464288937, 0.8666842009754891)--(0.28269156550873625, 0.8652739752469647);
\draw (0.28217538630071415, 0.8672003693723296)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2846179663546301, 0.8647578025631817)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2841017845885788, 0.8638637495184402)--(0.28269156550873625, 0.8652739752469647);
\draw (0.2855120086600371, 0.8614211783505028)--(0.2860281854344727, 0.8633475768346572);
\draw (0.2865443646424948, 0.8614211827092924)--(0.2860281854344727, 0.8633475768346572);
\draw (0.2879545862803666, 0.8628314041508743)--(0.2860281854344727, 0.8633475768346572);
\draw (0.28795458128875084, 0.8638637495902872)--(0.2860281854344727, 0.8633475768346572);
\draw (0.2846179663546301, 0.8647578025631817)--(0.2860281854344727, 0.8633475768346572);
\draw (0.2841017845885788, 0.8638637495184402)--(0.2860281854344727, 0.8633475768346572);
\draw (0.29039716270621774, 0.861421181993893)--(0.28988098349819563, 0.8633475761192578);
\draw (0.2912912025780382, 0.8619373503907334)--(0.28988098349819563, 0.8633475761192578);
\draw (0.2918073793524738, 0.8638637488748878)--(0.28988098349819563, 0.8633475761192578);
\draw (0.29129120513606743, 0.8647577975608398)--(0.28988098349819563, 0.8633475761192578);
\draw (0.2879545826523017, 0.8638637488030407)--(0.28988098349819563, 0.8633475761192578);
\draw (0.2879545862803666, 0.8628314041508743)--(0.28988098349819563, 0.8633475761192578);
\draw (0.29462782636815993, 0.8638637554963524)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2937337815619186, 0.8633475754038584)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2918073793524738, 0.8638637488748878)--(0.2932176009903456, 0.8652739703164698);
\draw (0.29129120513606743, 0.8647577975608398)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2937337777647812, 0.8672003688006243)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2946278226282174, 0.8666841917580518)--(0.2932176009903456, 0.8652739703164698);
\draw (0.2970704002485469, 0.8680944175584233)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2970704029184538, 0.8691267731189969)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2956601824750604, 0.8705369996347678)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2946278264926027, 0.8705369952759783)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2937337777647812, 0.8672003688006243)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2946278226282174, 0.8666841917580518)--(0.2951440057006248, 0.8686106011506134);
\draw (0.2970703991213165, 0.8729795665157628)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2965542249049101, 0.8738736152017148)--(0.2951440032670383, 0.8724633937601328);
\draw (0.29462782269546534, 0.8743897886727442)--(0.2951440032670383, 0.8724633937601328);
\draw (0.29373378418719576, 0.8738736194886573)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2946278264926027, 0.8705369952759783)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2956601824750604, 0.8705369996347678)--(0.2951440032670383, 0.8724633937601328);
\draw (0.2946278252534946, 0.8772102358428506)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2937337803900584, 0.8777264128854231)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2918073845357802, 0.8772102401297931)--(0.29321760361562277, 0.8758000144012686);
\draw (0.29129120276972886, 0.8763161870850515)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2937337828236449, 0.8738736202759037)--(0.29321760361562277, 0.8758000144012686);
\draw (0.29462782269546534, 0.8743897886727442)--(0.29321760361562277, 0.8758000144012686);
\draw (0.2903971604643219, 0.8796528112977305)--(0.28988098368988635, 0.877726412813576);
\draw (0.28936480448186425, 0.879652806938941)--(0.28988098368988635, 0.877726412813576);
\draw (0.28795458284399245, 0.878242585497359)--(0.28988098368988635, 0.877726412813576);
\draw (0.2879545878356082, 0.877210240057946)--(0.28988098368988635, 0.877726412813576);
\draw (0.29129120276972886, 0.8763161870850515)--(0.28988098368988635, 0.877726412813576);
\draw (0.2918073845357802, 0.8772102401297931)--(0.28988098368988635, 0.877726412813576);
\draw (0.2855120064181413, 0.8796528076543404)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2865443630823744, 0.8796528116195067)--(0.28602818630793886, 0.8777264131353522);
\draw (0.28795458284399245, 0.878242585497359)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2879545878356082, 0.877210240057946)--(0.28602818630793886, 0.8777264131353522);
\draw (0.284617964670067, 0.8763161916937702)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2841017897718852, 0.8772102407733454)--(0.28602818630793886, 0.8777264131353522);
\draw (0.2812813427561991, 0.8772102341518808)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2807651672881195, 0.8763161920155464)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2812813408799453, 0.8743897865881511)--(0.2826915681340134, 0.8758000193317634);
\draw (0.28217538506160605, 0.8738736099392019)--(0.2826915681340134, 0.8758000193317634);
\draw (0.284617964670067, 0.8763161916937702)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2841017897718852, 0.8772102407733454)--(0.2826915681340134, 0.8758000193317634);
\draw (0.2788387688758121, 0.8729795720898099)--(0.28076516342373425, 0.87246338849762);
\draw (0.2788387675694561, 0.8719472157419899)--(0.28076516342373425, 0.87246338849762);
\draw (0.28024898664929865, 0.8705369900134654)--(0.28076516342373425, 0.87246338849762);
\draw (0.2812813433135318, 0.8705369939786317)--(0.28076516342373425, 0.87246338849762);
\draw (0.28217538506160605, 0.8738736099392019)--(0.28076516342373425, 0.87246338849762);
\draw (0.2812813408799453, 0.8743897865881511)--(0.28076516342373425, 0.87246338849762);
\draw (0.2903971575229113, 0.8480746907389877)--(0.291807384095204, 0.8494849238762232);
\draw (0.2912912023863475, 0.8475585136964152)--(0.291807384095204, 0.8494849238762232);
\draw (0.2932176031750466, 0.8480746981476988)--(0.291807384095204, 0.8494849238762232);
\draw (0.2937337786431261, 0.8489687402840331)--(0.291807384095204, 0.8494849238762232);
\draw (0.2912912062507328, 0.8514113172143416)--(0.291807384095204, 0.8494849238762232);
\draw (0.29039715871738964, 0.8508951386963406)--(0.291807384095204, 0.8494849238762232);
\draw (0.29462782231208395, 0.8456321152841078)--(0.2951440067480422, 0.8475585238894229);
\draw (0.29373377744864776, 0.8461482923266803)--(0.2951440067480422, 0.8475585238894229);
\draw (0.2932176031750466, 0.8480746981476988)--(0.2951440067480422, 0.8475585238894229);
\draw (0.2937337786431261, 0.8489687402840331)--(0.2951440067480422, 0.8475585238894229);
\draw (0.2970704012387695, 0.8480746974322994)--(0.2951440067480422, 0.8475585238894229);
\draw (0.29707040129596435, 0.8470423402972328)--(0.2951440067480422, 0.8475585238894229);
\draw (0.29951297635826457, 0.8456321189274979)--(0.2989968020846634, 0.8475585247485165);
\draw (0.30040702116450596, 0.8461482990199919)--(0.2989968020846634, 0.8475585247485165);
\draw (0.30092319930249245, 0.8480746967169)--(0.2989968020846634, 0.8475585247485165);
\draw (0.3004070250860861, 0.8489687454028519)--(0.2989968020846634, 0.8475585247485165);
\draw (0.2970704012387695, 0.8480746974322994)--(0.2989968020846634, 0.8475585247485165);
\draw (0.29707040129596435, 0.8470423402972328)--(0.2989968020846634, 0.8475585247485165);
\draw (0.30374363865665593, 0.8480746932172039)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30425982042270727, 0.8489687462619454)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30374364257823605, 0.8508951396000639)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30284959771479986, 0.8514113166426364)--(0.30233341957681337, 0.8494849189457284);
\draw (0.3004070250860861, 0.8489687454028519)--(0.30233341957681337, 0.8494849189457284);
\draw (0.30092319930249245, 0.8480746967169)--(0.30233341957681337, 0.8494849189457284);
\draw (0.3061862188350147, 0.8523053661876819)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30567003706896334, 0.8514113131429404)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30374364257823605, 0.8508951396000639)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30284959771479986, 0.8514113166426364)--(0.3042598179891208, 0.8528215388714648);
\draw (0.3037436401446496, 0.8547479322095832)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30477599612710726, 0.8547479365683729)--(0.3042598179891208, 0.8528215388714648);
\draw (0.30618621907133514, 0.8571905143577748)--(0.3042598155555343, 0.8566743314809843);
\draw (0.305670038556957, 0.8580845521353198)--(0.3042598155555343, 0.8566743314809843);
\draw (0.30374364400903486, 0.8586007357275097)--(0.3042598155555343, 0.8566743314809843);
\draw (0.30284959647569176, 0.8580845572095087)--(0.3042598155555343, 0.8566743314809843);
\draw (0.3037436401446496, 0.8547479322095832)--(0.3042598155555343, 0.8566743314809843);
\draw (0.30477599612710726, 0.8547479365683729)--(0.3042598155555343, 0.8566743314809843);
\draw (0.30374363890554146, 0.8614211727764556)--(0.30233341863122054, 0.8600109505476272);
\draw (0.30284959404210526, 0.8619373498190281)--(0.30233341863122054, 0.8600109505476272);
\draw (0.3009231968242762, 0.8614211778506445)--(0.30233341863122054, 0.8600109505476272);
\draw (0.3004070213561966, 0.86052713571431)--(0.30233341863122054, 0.8600109505476272);
\draw (0.30284959647569176, 0.8580845572095087)--(0.30233341863122054, 0.8600109505476272);
\draw (0.30374364400903486, 0.8586007357275097)--(0.30233341863122054, 0.8600109505476272);
\draw (0.2995129741163688, 0.8638637482313355)--(0.2989967959783823, 0.8619373505344275);
\draw (0.2984806244318829, 0.863863754780953)--(0.2989967959783823, 0.8619373505344275);
\draw (0.2970704014304602, 0.8624535341266175)--(0.2989967959783823, 0.8619373505344275);
\draw (0.29707040148765507, 0.861421176991551)--(0.2989967959783823, 0.8619373505344275);
\draw (0.3004070213561966, 0.86052713571431)--(0.2989967959783823, 0.8619373505344275);
\draw (0.3009231968242762, 0.8614211778506445)--(0.2989967959783823, 0.8619373505344275);
\draw (0.29462782636815993, 0.8638637554963524)--(0.29514400064176116, 0.861937349675334);
\draw (0.2937337815619186, 0.8633475754038584)--(0.29514400064176116, 0.861937349675334);
\draw (0.2932176034239321, 0.8614211777069505)--(0.29514400064176116, 0.861937349675334);
\draw (0.2937337776403385, 0.8605271290209985)--(0.29514400064176116, 0.861937349675334);
\draw (0.29707040148765507, 0.861421176991551)--(0.29514400064176116, 0.861937349675334);
\draw (0.2970704014304602, 0.8624535341266175)--(0.29514400064176116, 0.861937349675334);
\draw (0.29039716270621774, 0.861421181993893)--(0.2918073831496112, 0.860010955478122);
\draw (0.2912912025780382, 0.8619373503907334)--(0.2918073831496112, 0.860010955478122);
\draw (0.2932176034239321, 0.8614211777069505)--(0.2918073831496112, 0.860010955478122);
\draw (0.2937337776403385, 0.8605271290209985)--(0.2918073831496112, 0.860010955478122);
\draw (0.2912912050116247, 0.858084557781214)--(0.2918073831496112, 0.860010955478122);
\draw (0.29039716014818845, 0.8586007348237865)--(0.2918073831496112, 0.860010955478122);
\draw (0.287954582527859, 0.857190509023415)--(0.2898809847373037, 0.8566743355523856);
\draw (0.2879545875194747, 0.856158163584002)--(0.2898809847373037, 0.8566743355523856);
\draw (0.2893648065993173, 0.8547479378554775)--(0.2898809847373037, 0.8566743355523856);
\draw (0.29039716258177495, 0.8547479422142671)--(0.2898809847373037, 0.8566743355523856);
\draw (0.2912912050116247, 0.858084557781214)--(0.2898809847373037, 0.8566743355523856);
\draw (0.29039716014818845, 0.8586007348237865)--(0.2898809847373037, 0.8566743355523856);
\draw (0.2879545836550894, 0.8523053600660755)--(0.2898809871708902, 0.8528215429428662);
\draw (0.28847076416946754, 0.8514113222885307)--(0.2898809871708902, 0.8528215429428662);
\draw (0.29039715871738964, 0.8508951386963406)--(0.2898809871708902, 0.8528215429428662);
\draw (0.2912912062507328, 0.8514113172143416)--(0.2898809871708902, 0.8528215429428662);
\draw (0.29039716258177495, 0.8547479422142671)--(0.2898809871708902, 0.8528215429428662);
\draw (0.2893648065993173, 0.8547479378554775)--(0.2898809871708902, 0.8528215429428662);
\draw (0.3104168798044318, 0.8365162986906503)--(0.31093306424039, 0.8384427072959654);
\draw (0.31144923851399126, 0.8365163014749468)--(0.31093306424039, 0.8384427072959654);
\draw (0.3128594587883122, 0.8379265237037753)--(0.31093306424039, 0.8384427072959654);
\draw (0.3128594614582191, 0.8389588792643489)--(0.31093306424039, 0.8384427072959654);
\draw (0.3095228388625757, 0.8398529221160828)--(0.31093306424039, 0.8384427072959654);
\draw (0.3090066633944962, 0.8389588799797483)--(0.31093306424039, 0.8384427072959654);
\draw (0.31530203112351063, 0.8365163039085334)--(0.314785862304113, 0.838442706580566);
\draw (0.3142696841661265, 0.8365163088836579)--(0.314785862304113, 0.838442706580566);
\draw (0.3128594587883122, 0.8379265237037753)--(0.314785862304113, 0.838442706580566);
\draw (0.3128594614582191, 0.8389588792643489)--(0.314785862304113, 0.838442706580566);
\draw (0.3161960825784339, 0.8398529288093943)--(0.314785862304113, 0.838442706580566);
\draw (0.3167122540677385, 0.8389588816979354)--(0.314785862304113, 0.838442706580566);
\draw (0.3195326988761055, 0.8389588750492535)--(0.31812247979626296, 0.8403691007777779);
\draw (0.32004888064215686, 0.839852928093995)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3195327000705839, 0.8417793230066064)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3186386524800459, 0.8422955016236718)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3161960825784339, 0.8398529288093943)--(0.31812247979626296, 0.8403691007777779);
\draw (0.3167122540677385, 0.8389588816979354)--(0.31812247979626296, 0.8403691007777779);
\draw (0.32197527905446427, 0.8431895480197314)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3219752754263994, 0.844221892671898)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3205650508923533, 0.8456321215494083)--(0.32004887820857036, 0.8437057207035144);
\draw (0.31953269763699743, 0.8456321156161257)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3186386524800459, 0.8422955016236718)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3195327000705839, 0.8417793230066064)--(0.32004887820857036, 0.8437057207035144);
\draw (0.3219752738365812, 0.8480746993388103)--(0.32004887577498387, 0.8475585133130338);
\draw (0.32197527662087777, 0.8470423406292509)--(0.32004887577498387, 0.8475585133130338);
\draw (0.3205650508923533, 0.8456321215494083)--(0.32004887577498387, 0.8475585133130338);
\draw (0.31953269763699743, 0.8456321156161257)--(0.32004887577498387, 0.8475585133130338);
\draw (0.31863865669514135, 0.8489687390415582)--(0.32004887577498387, 0.8475585133130338);
\draw (0.3195327015013827, 0.8494849191340522)--(0.32004887577498387, 0.8475585133130338);
\draw (0.3195326963978893, 0.8523053561829981)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31863865426155485, 0.8528215316510777)--(0.31812247612356837, 0.8508951339541697);
\draw (0.3167122570437258, 0.8523053596826942)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31619608157564627, 0.8514113175463597)--(0.31812247612356837, 0.8508951339541697);
\draw (0.31863865669514135, 0.8489687390415582)--(0.31812247612356837, 0.8508951339541697);
\draw (0.3195327015013827, 0.8494849191340522)--(0.31812247612356837, 0.8508951339541697);
\draw (0.3153020316087166, 0.854747931637878)--(0.3147858534707302, 0.85282153394097);
\draw (0.3142696819242307, 0.8547479381874955)--(0.3147858534707302, 0.85282153394097);
\draw (0.31285945892280803, 0.85333771753316)--(0.3147858534707302, 0.85282153394097);
\draw (0.3128594589800029, 0.8523053603980935)--(0.3147858534707302, 0.85282153394097);
\draw (0.31619608157564627, 0.8514113175463597)--(0.3147858534707302, 0.85282153394097);
\draw (0.3167122570437258, 0.8523053596826942)--(0.3147858534707302, 0.85282153394097);
\draw (0.3104168838605078, 0.8547479389028949)--(0.310933058134109, 0.8528215330818765);
\draw (0.3095228390542664, 0.8542317588104009)--(0.310933058134109, 0.8528215330818765);
\draw (0.30900666091627993, 0.852305361113493)--(0.310933058134109, 0.8528215330818765);
\draw (0.3095228351326863, 0.851411312427541)--(0.310933058134109, 0.8528215330818765);
\draw (0.3128594589800029, 0.8523053603980935)--(0.310933058134109, 0.8528215330818765);
\draw (0.31285945892280803, 0.85333771753316)--(0.310933058134109, 0.8528215330818765);
\draw (0.30618622156211645, 0.852305364613189)--(0.307596440641959, 0.8508951388846645);
\draw (0.3056700397960651, 0.8514113115684474)--(0.307596440641959, 0.8508951388846645);
\draw (0.30618621764053633, 0.849484918230329)--(0.307596440641959, 0.8508951388846645);
\draw (0.3070802625039725, 0.8489687411877564)--(0.307596440641959, 0.8508951388846645);
\draw (0.3095228351326863, 0.851411312427541)--(0.307596440641959, 0.8508951388846645);
\draw (0.30900666091627993, 0.852305361113493)--(0.307596440641959, 0.8508951388846645);
\draw (0.3037436413837577, 0.848074691642711)--(0.30567004222965155, 0.8475585189589281);
\draw (0.30425982314980904, 0.8489687446874525)--(0.30567004222965155, 0.8475585189589281);
\draw (0.30618621764053633, 0.849484918230329)--(0.30567004222965155, 0.8475585189589281);
\draw (0.3070802625039725, 0.8489687411877564)--(0.30567004222965155, 0.8475585189589281);
\draw (0.3061862200741228, 0.8456321256208096)--(0.30567004222965155, 0.8475585189589281);
\draw (0.3051538640916651, 0.84563212126202)--(0.30567004222965155, 0.8475585189589281);
\draw (0.30374364114743724, 0.843189543472618)--(0.30567004466323805, 0.8437057263494087);
\draw (0.30425982166181537, 0.8422955056950732)--(0.30567004466323805, 0.8437057263494087);
\draw (0.30618621620973746, 0.8417793221028831)--(0.30567004466323805, 0.8437057263494087);
\draw (0.3070802637430806, 0.8422955006208841)--(0.30567004466323805, 0.8437057263494087);
\draw (0.3061862200741228, 0.8456321256208096)--(0.30567004466323805, 0.8437057263494087);
\draw (0.3051538640916651, 0.84563212126202)--(0.30567004466323805, 0.8437057263494087);
\draw (0.3061862150152591, 0.8389588741455302)--(0.30759644158755184, 0.8403691072827657);
\draw (0.30708025987869536, 0.8384426971029577)--(0.30759644158755184, 0.8403691072827657);
\draw (0.3090066633944962, 0.8389588799797483)--(0.30759644158755184, 0.8403691072827657);
\draw (0.3095228388625757, 0.8398529221160828)--(0.30759644158755184, 0.8403691072827657);
\draw (0.3070802637430806, 0.8422955006208841)--(0.30759644158755184, 0.8403691072827657);
\draw (0.30618621620973746, 0.8417793221028831)--(0.30759644158755184, 0.8403691072827657);
\draw (0.33353366903053766, 0.8365163084556468)--(0.33301748845896467, 0.8384427033682582);
\draw (0.33442770753880724, 0.8370324776397338)--(0.33301748845896467, 0.8384427033682582);
\draw (0.33494388567679373, 0.8389588753366417)--(0.33301748845896467, 0.8384427033682582);
\draw (0.3344277141874892, 0.8398529224481007)--(0.33301748845896467, 0.8384427033682582);
\draw (0.3310910876130708, 0.8389588760520411)--(0.33301748845896467, 0.8384427033682582);
\draw (0.3310910966953392, 0.8379265282508888)--(0.33301748845896467, 0.8384427033682582);
\draw (0.337764331328929, 0.8389588827453528)--(0.3363541059511147, 0.8403690975654702);
\draw (0.33687028652268763, 0.8384427026528588)--(0.3363541059511147, 0.8403690975654702);
\draw (0.33494388567679373, 0.8389588753366417)--(0.3363541059511147, 0.8403690975654702);
\draw (0.3344277141874892, 0.8398529224481007)--(0.3363541059511147, 0.8403690975654702);
\draw (0.33687028408910114, 0.8422954952623782)--(0.3363541059511147, 0.8403690975654702);
\draw (0.33776433167963915, 0.8417793166453127)--(0.3363541059511147, 0.8403690975654702);
\draw (0.34020690520931596, 0.8431895448074237)--(0.33828051066139386, 0.8437057283996138);
\draw (0.3402069078792229, 0.8442219003679973)--(0.33828051066139386, 0.8437057283996138);
\draw (0.33879668879938035, 0.8456321260965217)--(0.33828051066139386, 0.8437057283996138);
\draw (0.3377643355440244, 0.8456321201632392)--(0.33828051066139386, 0.8437057283996138);
\draw (0.33687028408910114, 0.8422954952623782)--(0.33828051066139386, 0.8437057283996138);
\draw (0.33776433167963915, 0.8417793166453127)--(0.33828051066139386, 0.8437057283996138);
\draw (0.3402069054456364, 0.8480746929775167)--(0.33828050822780736, 0.8475585210091331);
\draw (0.33969073395633187, 0.8489687400889757)--(0.33828050822780736, 0.8475585210091331);
\draw (0.33776433311043796, 0.8494849127727586)--(0.33828050822780736, 0.8475585210091331);
\draw (0.3368702891479648, 0.8489687467376575)--(0.33828050822780736, 0.8475585210091331);
\draw (0.3377643355440244, 0.8456321201632392)--(0.33828050822780736, 0.8475585210091331);
\draw (0.33879668879938035, 0.8456321260965217)--(0.33828050822780736, 0.8475585210091331);
\draw (0.3377643343049163, 0.8523053607301115)--(0.33635411403059534, 0.8508951385012831);
\draw (0.33828050579422086, 0.8514113136186525)--(0.33635411403059534, 0.8508951385012831);
\draw (0.33776433311043796, 0.8494849127727586)--(0.33635411403059534, 0.8508951385012831);
\draw (0.3368702891479648, 0.8489687467376575)--(0.33635411403059534, 0.8508951385012831);
\draw (0.33442770773049796, 0.8514113143340519)--(0.33635411403059534, 0.8508951385012831);
\draw (0.3349438894965493, 0.8523053673787935)--(0.33635411403059534, 0.8508951385012831);
\draw (0.3335336667886419, 0.8547479377594844)--(0.3330174886506554, 0.8528215400625764);
\draw (0.33250131353328594, 0.8547479318262019)--(0.3330174886506554, 0.8528215400625764);
\draw (0.3310910878047615, 0.8533377127463593)--(0.3330174886506554, 0.8528215400625764);
\draw (0.33109109688702987, 0.8523053649452069)--(0.3330174886506554, 0.8528215400625764);
\draw (0.33442770773049796, 0.8514113143340519)--(0.3330174886506554, 0.8528215400625764);
\draw (0.3349438894965493, 0.8523053673787935)--(0.3330174886506554, 0.8528215400625764);
\draw (0.32864851546956303, 0.8547479325416013)--(0.329164696041136, 0.8528215376289899);
\draw (0.32775447696129345, 0.8542317633575144)--(0.329164696041136, 0.8528215376289899);
\draw (0.32723829882330696, 0.8523053656606063)--(0.329164696041136, 0.8528215376289899);
\draw (0.3277544703126115, 0.8514113185491473)--(0.329164696041136, 0.8528215376289899);
\draw (0.33109109688702987, 0.8523053649452069)--(0.329164696041136, 0.8528215376289899);
\draw (0.3310910878047615, 0.8533377127463593)--(0.329164696041136, 0.8528215376289899);
\draw (0.32441784771696813, 0.8523053614008812)--(0.325828078548986, 0.850895143431778);
\draw (0.32390167224888855, 0.8514113192645467)--(0.325828078548986, 0.850895143431778);
\draw (0.3244178465224898, 0.8494849134435283)--(0.325828078548986, 0.850895143431778);
\draw (0.32531189411302774, 0.8489687348264628)--(0.325828078548986, 0.850895143431778);
\draw (0.3277544703126115, 0.8514113185491473)--(0.325828078548986, 0.850895143431778);
\draw (0.32723829882330696, 0.8523053656606063)--(0.325828078548986, 0.850895143431778);
\draw (0.3219752738365812, 0.8480746993388103)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32197527662087777, 0.8470423406292509)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32338549570072034, 0.8456321149007264)--(0.3239016738387068, 0.8475585125976344);
\draw (0.3244178489560763, 0.8456321208340088)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32531189411302774, 0.8489687348264628)--(0.3239016738387068, 0.8475585125976344);
\draw (0.3244178465224898, 0.8494849134435283)--(0.3239016738387068, 0.8475585125976344);
\draw (0.32197527905446427, 0.8431895480197314)--(0.3239016762722933, 0.843705719988115);
\draw (0.3219752754263994, 0.844221892671898)--(0.3239016762722933, 0.843705719988115);
\draw (0.32338549570072034, 0.8456321149007264)--(0.3239016762722933, 0.843705719988115);
\draw (0.3244178489560763, 0.8456321208340088)--(0.3239016762722933, 0.843705719988115);
\draw (0.3253118953521359, 0.8422954942595905)--(0.3239016762722933, 0.843705719988115);
\draw (0.3244178513896627, 0.8417793282244894)--(0.3239016762722933, 0.843705719988115);
\draw (0.3244178501951844, 0.8389588802671366)--(0.3258280704695053, 0.840369102495965);
\draw (0.32531189778572234, 0.8384427016500711)--(0.3258280704695053, 0.840369102495965);
\draw (0.32723828954934786, 0.8389588767674405)--(0.3258280704695053, 0.840369102495965);
\draw (0.3277544713153992, 0.8398529298121821)--(0.3258280704695053, 0.840369102495965);
\draw (0.3253118953521359, 0.8422954942595905)--(0.3258280704695053, 0.840369102495965);
\draw (0.3244178513896627, 0.8417793282244894)--(0.3258280704695053, 0.840369102495965);
\draw (0.3286485177114588, 0.8365163032377637)--(0.3291646958494453, 0.8384427009346718);
\draw (0.3296808709668147, 0.8365163091710462)--(0.3291646958494453, 0.8384427009346718);
\draw (0.3310910966953392, 0.8379265282508888)--(0.3291646958494453, 0.8384427009346718);
\draw (0.3310910876130708, 0.8389588760520411)--(0.3291646958494453, 0.8384427009346718);
\draw (0.3277544713153992, 0.8398529298121821)--(0.3291646958494453, 0.8384427009346718);
\draw (0.32723828954934786, 0.8389588767674405)--(0.3291646958494453, 0.8384427009346718);
\draw (0.35355338657938107, 0.8480746954557329)--(0.3521431674995385, 0.8494849211842573);
\draw (0.3526593417731397, 0.8475585153632389)--(0.3521431674995385, 0.8494849211842573);
\draw (0.35073294722521753, 0.8480746989554289)--(0.3521431674995385, 0.8494849211842573);
\draw (0.3502167694379412, 0.8489687351584808)--(0.3521431674995385, 0.8494849211842573);
\draw (0.352659345637525, 0.8514113188811654)--(0.3521431674995385, 0.8494849211842573);
\draw (0.35355339322806295, 0.8508951402641)--(0.3521431674995385, 0.8494849211842573);
\draw (0.3493227242809897, 0.8456321211660269)--(0.3488065437094167, 0.8475585160786383);
\draw (0.3502167690872311, 0.8461483012585209)--(0.3488065437094167, 0.8475585160786383);
\draw (0.35073294722521753, 0.8480746989554289)--(0.3488065437094167, 0.8475585160786383);
\draw (0.3502167694379412, 0.8489687351584808)--(0.3488065437094167, 0.8475585160786383);
\draw (0.3468801491614946, 0.8480746996708283)--(0.3488065437094167, 0.8475585160786383);
\draw (0.34688015194579125, 0.8470423409612688)--(0.3488065437094167, 0.8475585160786383);
\draw (0.34443757296191085, 0.8456321159481438)--(0.34495375109989734, 0.8475585136450519);
\draw (0.3435435253713729, 0.8461482945652092)--(0.34495375109989734, 0.8475585136450519);
\draw (0.34302735109777166, 0.8480747003862277)--(0.34495375109989734, 0.8475585136450519);
\draw (0.34354352656585124, 0.8489687425225622)--(0.34495375109989734, 0.8475585136450519);
\draw (0.3468801491614946, 0.8480746996708283)--(0.34495375109989734, 0.8475585136450519);
\draw (0.34688015194579125, 0.8470423409612688)--(0.34495375109989734, 0.8475585136450519);
\draw (0.3402069054456364, 0.8480746929775167)--(0.34161712571995734, 0.8494849152063451);
\draw (0.33969073395633187, 0.8489687400889757)--(0.34161712571995734, 0.8494849152063451);
\draw (0.34020690664011477, 0.8508951409348695)--(0.34161712571995734, 0.8494849152063451);
\draw (0.3411009569005597, 0.8514113178783776)--(0.34161712571995734, 0.8494849152063451);
\draw (0.34354352656585124, 0.8489687425225622)--(0.34161712571995734, 0.8494849152063451);
\draw (0.34302735109777166, 0.8480747003862277)--(0.34161712571995734, 0.8494849152063451);
\draw (0.3377643343049163, 0.8523053607301115)--(0.33969073152274537, 0.8528215326984951);
\draw (0.33828050579422086, 0.8514113136186525)--(0.33969073152274537, 0.8528215326984951);
\draw (0.34020690664011477, 0.8508951409348695)--(0.33969073152274537, 0.8528215326984951);
\draw (0.3411009569005597, 0.8514113178783776)--(0.33969073152274537, 0.8528215326984951);
\draw (0.3402069042065283, 0.8547479335443889)--(0.33969073152274537, 0.8528215326984951);
\draw (0.33917455724914414, 0.8547479385195136)--(0.33969073152274537, 0.8528215326984951);
\draw (0.33776432908703324, 0.8571905120491904)--(0.3396907353871306, 0.8566743362164215);
\draw (0.33828050455511277, 0.8580845541855249)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3402069080709136, 0.8586007370623154)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3411009556614516, 0.85808455844525)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3402069042065283, 0.8547479335443889)--(0.3396907353871306, 0.8566743362164215);
\draw (0.33917455724914414, 0.8547479385195136)--(0.3396907353871306, 0.8566743362164215);
\draw (0.3402069029674202, 0.8614211741112613)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3411009532278651, 0.8619373510547694)--(0.34161713379943803, 0.8600109561421581);
\draw (0.343027354073759, 0.8614211783709864)--(0.34161713379943803, 0.8600109561421581);
\draw (0.34354352556306356, 0.8605271312595274)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3411009556614516, 0.85808455844525)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3402069080709136, 0.8586007370623154)--(0.34161713379943803, 0.8600109561421581);
\draw (0.3444375770179869, 0.8638637561603885)--(0.34495375129158806, 0.86193735033937);
\draw (0.345469923975371, 0.8638637511852639)--(0.34495375129158806, 0.86193735033937);
\draw (0.34688014935318534, 0.8624535363651465)--(0.34495375129158806, 0.86193735033937);
\draw (0.3468801521374819, 0.861421177655587)--(0.34495375129158806, 0.86193735033937);
\draw (0.34354352556306356, 0.8605271312595274)--(0.34495375129158806, 0.86193735033937);
\draw (0.343027354073759, 0.8614211783709864)--(0.34495375129158806, 0.86193735033937);
\draw (0.3493227220390939, 0.8638637504698645)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3502167696296319, 0.863347571852799)--(0.34880654390110744, 0.8619373527729565);
\draw (0.35073294474700134, 0.8614211800891736)--(0.34880654390110744, 0.8619373527729565);
\draw (0.35021676927892176, 0.8605271379528391)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3468801521374819, 0.861421177655587)--(0.34880654390110744, 0.8619373527729565);
\draw (0.34688014935318534, 0.8624535363651465)--(0.34880654390110744, 0.8619373527729565);
\draw (0.3535533895553684, 0.8614211734404916)--(0.35214316928104744, 0.8600109512116632);
\draw (0.3526593419648304, 0.8619373520575571)--(0.35214316928104744, 0.8600109512116632);
\draw (0.35073294474700134, 0.8614211800891736)--(0.35214316928104744, 0.8600109512116632);
\draw (0.35021676927892176, 0.8605271379528391)--(0.35214316928104744, 0.8600109512116632);
\draw (0.35265934439841684, 0.8580845594480376)--(0.35214316928104744, 0.8600109512116632);
\draw (0.35355339465886176, 0.8586007363915458)--(0.35214316928104744, 0.8600109512116632);
\draw (0.3559959669940603, 0.8571905165963039)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3559959643241533, 0.8561581610357303)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3545857440498324, 0.8547479388069018)--(0.3540695634782594, 0.8566743337195132);
\draw (0.3535533907944765, 0.8547479328736193)--(0.3540695634782594, 0.8566743337195132);
\draw (0.35265934439841684, 0.8580845594480376)--(0.3540695634782594, 0.8566743337195132);
\draw (0.35355339465886176, 0.8586007363915458)--(0.3540695634782594, 0.8566743337195132);
\draw (0.355995960459768, 0.8523053575178038)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3554797849916885, 0.8514113153814693)--(0.3540695659118459, 0.8528215411099939);
\draw (0.35355339322806295, 0.8508951402641)--(0.3540695659118459, 0.8528215411099939);
\draw (0.352659345637525, 0.8514113188811654)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3535533907944765, 0.8547479328736193)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3545857440498324, 0.8547479388069018)--(0.3540695659118459, 0.8528215411099939);
\draw (0.3651117833511973, 0.8680944259185587)--(0.3631853825053034, 0.8686105986023416);
\draw (0.36511177972313247, 0.8691267705707252)--(0.3631853825053034, 0.8686105986023416);
\draw (0.3637015606432899, 0.8705369962992496)--(0.3631853825053034, 0.8686105986023416);
\draw (0.362669207387934, 0.8705369903659671)--(0.3631853825053034, 0.8686105986023416);
\draw (0.3617751622309825, 0.8672003763735132)--(0.3631853825053034, 0.8686105986023416);
\draw (0.36266920982152046, 0.8666841977564478)--(0.3631853825053034, 0.8686105986023416);
\draw (0.3651117835875177, 0.8729795740886517)--(0.36318538007171697, 0.872463391211861);
\draw (0.3651117809176108, 0.8719472185280781)--(0.36318538007171697, 0.872463391211861);
\draw (0.3637015606432899, 0.8705369962992496)--(0.36318538007171697, 0.872463391211861);
\draw (0.362669207387934, 0.8705369903659671)--(0.36318538007171697, 0.872463391211861);
\draw (0.36177516099187434, 0.8738736169403856)--(0.36318538007171697, 0.872463391211861);
\draw (0.36266921125231927, 0.8743897938838936)--(0.36318538007171697, 0.872463391211861);
\draw (0.36266920614882586, 0.8772102309328395)--(0.36125898587450495, 0.875800008704011);
\draw (0.3617751585582879, 0.8777264095499049)--(0.36125898587450495, 0.875800008704011);
\draw (0.35984876134045884, 0.8772102375815214)--(0.36125898587450495, 0.875800008704011);
\draw (0.35933258587237926, 0.8763161954451869)--(0.36125898587450495, 0.875800008704011);
\draw (0.36177516099187434, 0.8738736169403856)--(0.36125898587450495, 0.875800008704011);
\draw (0.36266921125231927, 0.8743897938838936)--(0.36125898587450495, 0.875800008704011);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35792236049456494, 0.8777264102653043);
\draw (0.3574061916751673, 0.8796528129373369)--(0.35792236049456494, 0.8777264102653043);
\draw (0.35599596594664284, 0.8782425938574944)--(0.35792236049456494, 0.8777264102653043);
\draw (0.3559959687309394, 0.877210235147935)--(0.35792236049456494, 0.8777264102653043);
\draw (0.35933258587237926, 0.8763161954451869)--(0.35792236049456494, 0.8777264102653043);
\draw (0.35984876134045884, 0.8772102375815214)--(0.35792236049456494, 0.8777264102653043);
\draw (0.35355339361144433, 0.8796528136527363)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3545857405688285, 0.8796528086776118)--(0.3540695678850455, 0.8777264078317178);
\draw (0.35599596594664284, 0.8782425938574944)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3559959687309394, 0.877210235147935)--(0.3540695678850455, 0.8777264078317178);
\draw (0.35265934215652106, 0.8763161887518752)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3521431706672165, 0.8772102358633342)--(0.3540695678850455, 0.8777264078317178);
\draw (0.3493227258588495, 0.8772102425120162)--(0.3507329503928956, 0.8758000136345059);
\draw (0.34880654409279815, 0.8763161894672746)--(0.3507329503928956, 0.8758000136345059);
\draw (0.3493227246643711, 0.8743897945546633)--(0.3507329503928956, 0.8758000136345059);
\draw (0.3502167722549091, 0.8738736159375978)--(0.3507329503928956, 0.8758000136345059);
\draw (0.35265934215652106, 0.8763161887518752)--(0.3507329503928956, 0.8758000136345059);
\draw (0.3521431706672165, 0.8772102358633342)--(0.3507329503928956, 0.8758000136345059);
\draw (0.34688014568049075, 0.8729795695415382)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3468801484647873, 0.8719472108319788)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3482903738426017, 0.8705369960118614)--(0.3488065519805882, 0.8724633937087694);
\draw (0.34932272079998583, 0.8705369910367368)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3502167722549091, 0.8738736159375978)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3493227246643711, 0.8743897945546633)--(0.3488065519805882, 0.8724633937087694);
\draw (0.3468801508983738, 0.8680944182224594)--(0.3488065481162029, 0.868610590190843);
\draw (0.3473963223876784, 0.8672003711110003)--(0.3488065481162029, 0.868610590190843);
\draw (0.3493227232335723, 0.8666841984272174)--(0.3488065481162029, 0.868610590190843);
\draw (0.3502167734940172, 0.8672003753707255)--(0.3488065481162029, 0.868610590190843);
\draw (0.34932272079998583, 0.8705369910367368)--(0.3488065481162029, 0.868610590190843);
\draw (0.3482903738426017, 0.8705369960118614)--(0.3488065481162029, 0.868610590190843);
\draw (0.3493227220390939, 0.8638637504698645)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3502167696296319, 0.863347571852799)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3521431676912292, 0.8638637578785755)--(0.35073294231341484, 0.8652739726986929);
\draw (0.35265934315930875, 0.86475780001491)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3502167734940172, 0.8672003753707255)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3493227232335723, 0.8666841984272174)--(0.35073294231341484, 0.8652739726986929);
\draw (0.3535533895553684, 0.8614211734404916)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3526593419648304, 0.8619373520575571)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3521431676912292, 0.8638637578785755)--(0.35406956769335485, 0.8633475711373997);
\draw (0.35265934315930875, 0.86475780001491)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3559959657549521, 0.8638637571631761)--(0.35406956769335485, 0.8633475711373997);
\draw (0.35599596853924875, 0.8628313984536167)--(0.35406956769335485, 0.8633475711373997);
\draw (0.3584385408744472, 0.8614211786583748)--(0.3579223603028743, 0.8633475735709861);
\draw (0.3593325856806886, 0.8619373587508687)--(0.3579223603028743, 0.8633475735709861);
\draw (0.3598487638186751, 0.8638637564477767)--(0.3579223603028743, 0.8633475735709861);
\draw (0.3593325860313987, 0.8647577926508286)--(0.3579223603028743, 0.8633475735709861);
\draw (0.3559959657549521, 0.8638637571631761)--(0.3579223603028743, 0.8633475735709861);
\draw (0.35599596853924875, 0.8628313984536167)--(0.3579223603028743, 0.8633475735709861);
\draw (0.3626692031728386, 0.8638637529480807)--(0.361258984092996, 0.8652739786766052);
\draw (0.36318537864091816, 0.8647577950844152)--(0.361258984092996, 0.8652739786766052);
\draw (0.36266920982152046, 0.8666841977564478)--(0.361258984092996, 0.8652739786766052);
\draw (0.3617751622309825, 0.8672003763735132)--(0.361258984092996, 0.8652739786766052);
\draw (0.3593325860313987, 0.8647577926508286)--(0.361258984092996, 0.8652739786766052);
\draw (0.3598487638186751, 0.8638637564477767)--(0.361258984092996, 0.8652739786766052);
\draw (0.36511178134562194, 0.8912112033924893)--(0.3631853841277929, 0.8906950314241058);
\draw (0.3645956098563174, 0.8921052505039483)--(0.3631853841277929, 0.8906950314241058);
\draw (0.3626692090104235, 0.8926214231877312)--(0.3631853841277929, 0.8906950314241058);
\draw (0.36177515874997856, 0.8921052462442232)--(0.3631853841277929, 0.8906950314241058);
\draw (0.36266921144401, 0.8887686305782119)--(0.3631853841277929, 0.8906950314241058);
\draw (0.3637015584013941, 0.8887686256030872)--(0.3631853841277929, 0.8906950314241058);
\draw (0.36266921020490184, 0.8954418711450841)--(0.3612589899305809, 0.8940316489162556);
\draw (0.36318538169420644, 0.8945478240336251)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3626692090104235, 0.8926214231877312)--(0.3612589899305809, 0.8940316489162556);
\draw (0.36177515874997856, 0.8921052462442232)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3593325836304835, 0.8945478247490245)--(0.3612589899305809, 0.8940316489162556);
\draw (0.35984875909856306, 0.895441866885359)--(0.3612589899305809, 0.8940316489162556);
\draw (0.3584385426886274, 0.897884448174457)--(0.3579223645506409, 0.895958050477549);
\draw (0.3574061894332715, 0.8978844422411745)--(0.3579223645506409, 0.895958050477549);
\draw (0.35599596370474706, 0.896474223161332)--(0.3579223645506409, 0.895958050477549);
\draw (0.35599596648904364, 0.8954418644517725)--(0.3579223645506409, 0.895958050477549);
\draw (0.3593325836304835, 0.8945478247490245)--(0.3579223645506409, 0.895958050477549);
\draw (0.35984875909856306, 0.895441866885359)--(0.3579223645506409, 0.895958050477549);
\draw (0.35355339136954855, 0.8978844429565739)--(0.35406957194112154, 0.8959580480439625);
\draw (0.3526593465633072, 0.8973682628640799)--(0.35406957194112154, 0.8959580480439625);
\draw (0.35214316842532073, 0.8954418651671718)--(0.35406957194112154, 0.8959580480439625);
\draw (0.3526593462125971, 0.89454782896412)--(0.35406957194112154, 0.8959580480439625);
\draw (0.35599596648904364, 0.8954418644517725)--(0.35406957194112154, 0.8959580480439625);
\draw (0.35599596370474706, 0.896474223161332)--(0.35406957194112154, 0.8959580480439625);
\draw (0.3493227236169537, 0.8954418718158538)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3502167738773986, 0.8959580487593619)--(0.35073294815099976, 0.8940316429383435);
\draw (0.35214316842532073, 0.8954418651671718)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3526593462125971, 0.89454782896412)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3502167700130133, 0.8921052452414354)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3493227224224753, 0.8926214238585009)--(0.35073294815099976, 0.8940316429383435);
\draw (0.3468801497365667, 0.8912112097537829)--(0.3488065497386924, 0.890695023012607);
\draw (0.34688015252086335, 0.8901788510442235)--(0.3488065497386924, 0.890695023012607);
\draw (0.3482903716007059, 0.888768625315699)--(0.3488065497386924, 0.890695023012607);
\draw (0.3493227248560618, 0.8887686312489815)--(0.3488065497386924, 0.890695023012607);
\draw (0.3502167700130133, 0.8921052452414354)--(0.3488065497386924, 0.890695023012607);
\draw (0.3493227224224753, 0.8926214238585009)--(0.3488065497386924, 0.890695023012607);
\draw (0.34688014865647804, 0.886326047526297)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3473963264437544, 0.885432011323245)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3493227209916765, 0.8849158277310549)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3502167712521214, 0.8854320046745632)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3493227248560618, 0.8887686312489815)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3482903716007059, 0.888768625315699)--(0.34880655217227885, 0.8868422304030876);
\draw (0.3493227260951699, 0.8820953906821092)--(0.3507329463694908, 0.8835056129109377);
\draw (0.3502167736857079, 0.8815792120650437)--(0.3507329463694908, 0.8835056129109377);
\draw (0.35214316544933344, 0.8820953871824131)--(0.3507329463694908, 0.8835056129109377);
\draw (0.35265934091741297, 0.8829894293187476)--(0.3507329463694908, 0.8835056129109377);
\draw (0.3502167712521214, 0.8854320046745632)--(0.3507329463694908, 0.8835056129109377);
\draw (0.3493227209916765, 0.8849158277310549)--(0.3507329463694908, 0.8835056129109377);
\draw (0.35355339361144433, 0.8796528136527363)--(0.3540695717494308, 0.8815792113496443);
\draw (0.3545857405688285, 0.8796528086776118)--(0.3540695717494308, 0.8815792113496443);
\draw (0.355995966297353, 0.8810630277574543)--(0.3540695717494308, 0.8815792113496443);
\draw (0.35599596351305635, 0.8820953864670138)--(0.3540695717494308, 0.8815792113496443);
\draw (0.35265934091741297, 0.8829894293187476)--(0.3540695717494308, 0.8815792113496443);
\draw (0.35214316544933344, 0.8820953871824131)--(0.3540695717494308, 0.8815792113496443);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35792236435895025, 0.8815792137832308);
\draw (0.3574061916751673, 0.8796528129373369)--(0.35792236435895025, 0.8815792137832308);
\draw (0.355995966297353, 0.8810630277574543)--(0.35792236435895025, 0.8815792137832308);
\draw (0.35599596351305635, 0.8820953864670138)--(0.35792236435895025, 0.8815792137832308);
\draw (0.3593325900874747, 0.8829894328630734)--(0.35792236435895025, 0.8815792137832308);
\draw (0.3598487615767793, 0.8820953857516143)--(0.35792236435895025, 0.8815792137832308);
\draw (0.36266920722891455, 0.8820953931603254)--(0.3612589818511002, 0.8835056079804428);
\draw (0.36318538269699413, 0.8829894352966599)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3626692075796247, 0.8849158270602854)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3617751599890867, 0.8854320056773508)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3593325900874747, 0.8829894328630734)--(0.3612589818511002, 0.8835056079804428);
\draw (0.3598487615767793, 0.8820953857516143)--(0.3612589818511002, 0.8835056079804428);
\draw (0.36511178110930154, 0.8863260552223963)--(0.36318538026340763, 0.8868422279061793);
\draw (0.36511178377920844, 0.8873584107829698)--(0.36318538026340763, 0.8868422279061793);
\draw (0.3637015584013941, 0.8887686256030872)--(0.36318538026340763, 0.8868422279061793);
\draw (0.36266921144401, 0.8887686305782119)--(0.36318538026340763, 0.8868422279061793);
\draw (0.3617751599890867, 0.8854320056773508)--(0.36318538026340763, 0.8868422279061793);
\draw (0.3626692075796247, 0.8849158270602854)--(0.36318538026340763, 0.8868422279061793);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.2577866915256575, 0.965925831775174)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.25637647125133656, 0.9645156095463455)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.25637646858142965, 0.963483253985772)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.25971309117707303, 0.9625892111340382)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.26022926664515256, 0.9634832532703727)--(-0.2583028657992587, 0.9639994259541556);
\draw (-0.2539338989161381, 0.9659258293415875)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.25496624587352223, 0.9659258243664629)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.25637647125133656, 0.9645156095463455)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.25637646858142965, 0.963483253985772)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.25303984746121483, 0.9625892044407265)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.2525236759719102, 0.9634832515521855)--(-0.25445006773553575, 0.963999426669555);
\draw (-0.24970322486557145, 0.9634832472924604)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.24918704939749187, 0.9625892051561259)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.24970322996906485, 0.9606628102435145)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.2505972775596028, 0.9601466316264491)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.25303984746121483, 0.9625892044407265)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.2525236759719102, 0.9634832515521855)--(-0.25111345024338577, 0.962073032472343);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24726064831527755, 0.9582202296698159)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.2486708791472954, 0.9568100117007127)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24970322610467954, 0.956810006725588)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.2505972775596028, 0.9601466316264491)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24970322996906485, 0.9606628102435145)--(-0.24918705183107837, 0.9587364125466065);
\draw (-0.24726065620306756, 0.9543674339113106)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.24726065341877096, 0.95539979262087)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.2486708791472954, 0.9568100117007127)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.24970322610467954, 0.956810006725588)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.25059727334450743, 0.9534733942085626)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.24970322853826604, 0.9529572141160686)--(-0.24918704796669305, 0.95488360902868);
\draw (-0.24970322734378766, 0.9501367661587157)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.2505972694801221, 0.9496205906906362)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.25252367299592293, 0.9501367735674268)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.2530398484640025, 0.9510308157037612)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.25059727334450743, 0.9534733942085626)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.24970322853826604, 0.9529572141160686)--(-0.2511134476181086, 0.9515469883875441);
\draw (-0.25393389213296036, 0.9476941907038358)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.254966248115418, 0.9476941950626253)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.2563764711168407, 0.9491044157169609)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.2563764710596459, 0.9501367728520274)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.2530398484640025, 0.9510308157037612)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.25252367299592293, 0.9501367735674268)--(-0.25445007027094685, 0.9496205884007438);
\draw (-0.258819046179141, 0.947694194347226)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2597130909853823, 0.94821037443972)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2602292691233688, 0.950136772136628)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.25971308860899067, 0.9510308099141729)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2563764710596459, 0.9501367728520274)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2563764711168407, 0.9491044157169609)--(-0.258302865607568, 0.9496205892598373);
\draw (-0.2630497084775323, 0.950136768636932)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.26356588394561187, 0.9510308107732665)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.26304971239911246, 0.9529572150197919)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.2621556675356762, 0.9534733920623645)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.25971308860899067, 0.9510308099141729)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.2602292691233688, 0.950136772136628)--(-0.2616394893976897, 0.9515469943654564);
\draw (-0.2654922823579193, 0.9543674306990029)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.2649761068898397, 0.9534733885626684)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.26304971239911246, 0.9529572150197919)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.2621556675356762, 0.9534733920623645)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.26304970996552596, 0.9568100076293113)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.2640820659479836, 0.9568100119881009)--(-0.2635658878099971, 0.9548836142911928);
\draw (-0.2654922888922115, 0.9592525897775029)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.26497610837783336, 0.9601466275550478)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.26304971382991127, 0.9606628111472378)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.2621556662965681, 0.9601466326292367)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.26304970996552596, 0.9568100076293113)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.2640820659479836, 0.9568100119881009)--(-0.2635658853764107, 0.9587364069007123);
\draw (-0.2630497087264178, 0.9634832481961836)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.2621556638629816, 0.9639994252387561)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.26022926664515256, 0.9634832532703727)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.25971309117707303, 0.9625892111340382)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.2621556662965681, 0.9601466326292367)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.26304971382991127, 0.9606628111472378)--(-0.26163948845209695, 0.9620730259673551);
\draw (-0.23570226100911107, 0.9659258247944741)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23673461426446699, 0.9659258307277566)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23814483334430955, 0.9645156049992322)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23814483612860615, 0.9634832462896726)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23480821585215958, 0.9625892108020201)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.23429203806488322, 0.963483247005072)--(-0.23621844158068406, 0.9639994298818627);
\draw (-0.24058741232818992, 0.9659258300123572)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.239555059072834, 0.9659258240790747)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.23814483334430955, 0.9645156049992322)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.23814483612860615, 0.9634832462896726)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.24148145872424953, 0.9625892034379389)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.2419976341923291, 0.9634832455742732)--(-0.24007123419020343, 0.9639994323154492);
\draw (-0.24481807984446435, 0.9634832529829843)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24533425133376893, 0.9625892058715253)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.244818078649986, 0.9606628050256314)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24392402838954108, 0.9601466280821233)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24148145872424953, 0.9625892034379389)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.2419976341923291, 0.9634832455742732)--(-0.24340785957014344, 0.9620730307541558);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24726064831527755, 0.9582202296698159)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.2458504280409566, 0.9568100074409874)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24481808108357248, 0.956810012416112)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24392402838954108, 0.9601466280821233)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.244818078649986, 0.9606628050256314)--(-0.24533425376735543, 0.9587364132620059);
\draw (-0.24726065620306756, 0.9543674339113106)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.24726065341877096, 0.95539979262087)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.2458504280409566, 0.9568100074409874)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.24481808108357248, 0.956810012416112)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.2439240296286492, 0.953473387515251)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.2448180772191872, 0.9529572088981856)--(-0.24533424990297012, 0.9548836097440795);
\draw (-0.2448180823226806, 0.9501367718492397)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.2439240320622357, 0.9496205949057316)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.2419976312163418, 0.9501367675895145)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.24148145972703722, 0.9510308147009735)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.2439240296286492, 0.953473387515251)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.2448180772191872, 0.9529572088981856)--(-0.24340785149066274, 0.951546989818343);
\draw (-0.24058740827211395, 0.9476941898001126)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.2395550613147298, 0.9476941947752371)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.2381448359369155, 0.9491044095953545)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.23814483315261886, 0.9501367683049139)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.24148145972703722, 0.9510308147009735)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.2419976312163418, 0.9501367675895145)--(-0.24007123399851277, 0.949620595621131);
\draw (-0.23570226325100688, 0.9476941954906365)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.2348082156604689, 0.9482103741077019)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23429204054309946, 0.9501367658713274)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23480821601117902, 0.9510308080076618)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23814483315261886, 0.9501367683049139)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.2381448359369155, 0.9491044095953545)--(-0.23621844138899337, 0.9496205931875445);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23095541794745608, 0.9510308087230612)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23147159063123904, 0.9529572095689551)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23236564089168393, 0.9534733865124633)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23480821601117902, 0.9510308080076618)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.23429204054309946, 0.9501367658713274)--(-0.23288181600905336, 0.9515469947488377);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.22954519608331692, 0.9534733931611452)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.23147159063123904, 0.9529572095689551)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.23236564089168393, 0.9534733865124633)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.23147159449562432, 0.9568100130868816)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.2304392412402684, 0.9568100071535992)--(-0.23095542181184137, 0.9548836122409877);
\draw (-0.22902902483033277, 0.9592525884426972)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.22954520029841233, 0.9601466305790316)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.23147159206203782, 0.9606628056964011)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.2323656396525758, 0.9601466270793356)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.23147159449562432, 0.9568100130868816)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.2304392412402684, 0.9568100071535992)--(-0.2309554193782549, 0.9587364048505072);
\draw (-0.23147159871071973, 0.9634832505047681)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2323656435169611, 0.9639994305972621)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.23429203806488322, 0.963483247005072)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.23480821585215958, 0.9625892108020201)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2323656396525758, 0.9601466270793356)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.23147159206203782, 0.9606628056964011)--(-0.2328818177905623, 0.9620730247762436);
\draw (-0.2156825434602677, 0.954367437794388)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21516636169421638, 0.9534733847496465)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21568253681158578, 0.951546992986021)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21657658440212377, 0.9510308143689555)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21901915430373575, 0.9534733871832329)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.2185029828144312, 0.954367434294692)--(-0.21709276254011026, 0.9529572120658635);
\draw (-0.21323996328190895, 0.95013676482391)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.2137561387499885, 0.9510308069602444)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.21568253681158578, 0.951546992986021)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.21657658440212377, 0.9510308143689555)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.2156825329472005, 0.9476941894680945)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.21465018598981636, 0.9476941944432191)--(-0.21516636412780285, 0.9496205921401271);
\draw (-0.2132399630455885, 0.9452516166538171)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.2137561345348931, 0.944357569542358)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.21568253538078697, 0.943841396858575)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.2165765856412319, 0.9443575738020832)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.2156825329472005, 0.9476941894680945)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.21465018598981636, 0.9476941944432191)--(-0.21516636026341757, 0.9457677886222006);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.2165765817768466, 0.9405047702841567)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21850298529264742, 0.9410209531609474)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21901916076072697, 0.9419149952972817)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.2165765856412319, 0.9443575738020832)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21568253538078697, 0.943841396858575)--(-0.21709275446062953, 0.9424311711300506);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.21901915411204506, 0.9390945504889148)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.21850298529264742, 0.9410209531609474)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.21901916076072697, 0.9419149952972817)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.22235577790216682, 0.9410209555945338)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.22235578068646344, 0.9399885968849744)--(-0.22042937984056954, 0.9405047695687573);
\draw (-0.2247983530216619, 0.9385783770897324)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22569239782790326, 0.9390945571822265)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22620857596588975, 0.9410209548791344)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22569239817861342, 0.9419149910821863)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22235577790216682, 0.9410209555945338)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.22235578068646344, 0.9399885968849744)--(-0.22428217245008894, 0.9405047720023438);
\draw (-0.2290290207742568, 0.9410209482304525)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22954519624233635, 0.9419149903667869)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22902902196873515, 0.9438413961878054)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22813497437819716, 0.9443575748048708)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22569239817861342, 0.9419149910821863)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.22620857596588975, 0.9410209548791344)--(-0.22761879624021067, 0.9424311771079629);
\draw (-0.2314716009526155, 0.9452516212009305)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.23147159187034716, 0.9462839690020829)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.2300613727905046, 0.9476941947306073)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.22902901953514868, 0.9476941887973248)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.22813497437819716, 0.9443575748048708)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.22902902196873515, 0.9438413961878054)--(-0.2295451946525181, 0.9457677970336993);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.23095541794745608, 0.9510308087230612)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22902902339953396, 0.9515469923152513)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22813497313908904, 0.9510308153717432)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22902901953514868, 0.9476941887973248)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.2300613727905046, 0.9476941947306073)--(-0.2295451922189316, 0.9496205896432187);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22954519608331692, 0.9534733931611452)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22902902339953396, 0.9515469923152513)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22813497313908904, 0.9510308153717432)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.2256924034737975, 0.9534733907275587)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22620857894187707, 0.9543674328638931)--(-0.22761879802171964, 0.9529572071353687);
\draw (-0.22479835077976612, 0.95681000639357)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.223766003822382, 0.9568100113686946)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.2223557780938575, 0.955399792288852)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.2223557808781541, 0.9543674335792925)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.2256924034737975, 0.9534733907275587)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.22620857894187707, 0.9543674328638931)--(-0.22428217264177963, 0.954883608696662);
\draw (-0.21991320575865902, 0.956810012084094)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.21901916095241766, 0.9562938319916)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.2185029828144312, 0.954367434294692)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.21901915430373575, 0.9534733871832329)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.2223557808781541, 0.9543674335792925)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.2223557780938575, 0.955399792288852)--(-0.22042938003226023, 0.9548836062630756);
\draw (-0.20412414668845147, 0.9343477073315621)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20412414401854453, 0.9333153517709886)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20553436939635886, 0.9319051369508712)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20656671635374302, 0.9319051319757466)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20746076780866626, 0.9352417568766077)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.20656672021812827, 0.9357579354936731)--(-0.20605054753434535, 0.9338315346477792);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20412414912203794, 0.9304949147220428)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20553436939635886, 0.9319051369508712)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20656671635374302, 0.9319051319757466)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20746076904777438, 0.9285685163097354)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.20656671878732946, 0.9280523393662272)--(-0.20605054366996006, 0.9299787311298527);
\draw (-0.2065667175928511, 0.9252318914088743)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.2074607651833891, 0.9247157127918089)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.2093871686991899, 0.9252318956685995)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.20990334416726947, 0.9261259378049339)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.20746076904777438, 0.9285685163097354)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.20656671878732946, 0.9280523393662272)--(-0.20797693786717203, 0.9266421136377028);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.21182973836448146, 0.9227893203127839)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.21323996409300594, 0.9241995393926266)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.2132399613087093, 0.925231898102186)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.20990334416726947, 0.9261259378049339)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.2093871686991899, 0.9252318956685995)--(-0.21131356324711204, 0.9247157120764095);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.2146501831728485, 0.9227893136641021)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.21323996409300594, 0.9241995393926266)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.2132399613087093, 0.925231898102186)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.21657658158515591, 0.9261259335898385)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.21709275937243225, 0.9252318973867866)--(-0.21516635585663144, 0.9247157145099959);
\draw (-0.2199132041807993, 0.9252318907381046)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.22042937964887885, 0.9261259328744391)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.21991320537527764, 0.9280523386954576)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.21901915778473968, 0.928568517312523)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.21657658158515591, 0.9261259335898385)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.21709275937243225, 0.9252318973867866)--(-0.2185029796467532, 0.926642119615615);
\draw (-0.22235577806118625, 0.9294625528001755)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.22235577527688966, 0.9304949115097351)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.2209455561970471, 0.9319051372382595)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.21991320294169117, 0.931905131304977)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.21901915778473968, 0.928568517312523)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.21991320537527764, 0.9280523386954576)--(-0.2204293780590606, 0.9299787395413515);
\draw (-0.22235577914127494, 0.9343477150276615)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.22183960135399858, 0.9352417512307134)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21991320680607646, 0.9357579348229035)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21901915654563156, 0.9352417578793953)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21991320294169117, 0.931905131304977)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.2209455561970471, 0.9319051372382595)--(-0.22042937562547413, 0.9338315321508709);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21901915411204506, 0.9390945504889148)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21709276234841957, 0.9385783753715453)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21657658688034, 0.9376843332352108)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21901915654563156, 0.9352417578793953)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21991320680607646, 0.9357579348229035)--(-0.21850298142826213, 0.9371681496430209);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.2165765817768466, 0.9405047702841567)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.21709276234841957, 0.9385783753715453)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.21657658688034, 0.9376843332352108)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.21323996428469663, 0.9385783760869447)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.2132399615004, 0.9396107347965041)--(-0.21516635604832213, 0.9390945512043142);
\draw (-0.21079738916520152, 0.9410209545917462)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.2099033443589602, 0.9405047744992522)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.2093871662209737, 0.9385783768023441)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.20990333771027828, 0.9376843296908851)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.21323996428469663, 0.9385783760869447)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.2132399615004, 0.9396107347965041)--(-0.21131356343880273, 0.9390945487707276);
\draw (-0.20656672056883843, 0.938578369393633)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20605054510075888, 0.9376843272572987)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20656672021812827, 0.9357579354936731)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20746076780866626, 0.9352417568766077)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.20990333771027828, 0.9376843296908851)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.2093871662209737, 0.9385783768023441)--(-0.20797694594665275, 0.9371681545735157);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.20412414506596196, 0.912263274509798)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.20553436534028288, 0.9136734967386265)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.2065667185956388, 0.913673502671909)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.2074607649916984, 0.9103368760974907)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.2065667210292253, 0.9098207100623896)--(-0.20605054591185587, 0.9117471018260151);
\draw (-0.20412414893034725, 0.9161160780277245)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.20412414626044031, 0.915083722467151)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.20553436534028288, 0.9136734967386265)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.2065667185956388, 0.913673502671909)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.2074607637525903, 0.917010116664363)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.2065667161620523, 0.9175262952814285)--(-0.20605054347826937, 0.9155998944355346);
\draw (-0.2065667228107342, 0.9203467400897954)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.20746076761697557, 0.9208629201822894)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.20938716846286948, 0.9203467474985065)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.20990333995217406, 0.9194527003870475)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.2074607637525903, 0.917010116664363)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.2065667161620523, 0.9175262952814285)--(-0.20797694818854856, 0.9189365252696781);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.21182973836448146, 0.9227893203127839)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.21323995744432403, 0.9213790945842595)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.2132399665265924, 0.9203467467831071)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.20990333995217406, 0.9194527003870475)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.20938716846286948, 0.9203467474985065)--(-0.21131356568069853, 0.92086291946689);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.2146501831728485, 0.9227893136641021)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.21323995744432403, 0.9213790945842595)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.2132399665265924, 0.9203467467831071)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.216576582824264, 0.9194526930229662)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.21709276459031535, 0.9203467460677077)--(-0.2151663582902179, 0.9208629219004766);
\draw (-0.21991320394447883, 0.9203467425680117)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.22042937543378344, 0.9194526954565527)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.21991320275000048, 0.9175262946106588)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.21901915878752734, 0.9170101285755577)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.216576582824264, 0.9194526930229662)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.21709276459031535, 0.9203467460677077)--(-0.2185029836701579, 0.9189365203391833);
\draw (-0.22235577508519894, 0.9161160748154169)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.22235577871326379, 0.9150837301632504)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.22094555843894287, 0.9136735079344219)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.21991320518358695, 0.9136735020011394)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.21901915878752734, 0.9170101285755577)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.21991320275000048, 0.9175262946106588)--(-0.2204293778673699, 0.9155999028470333);
\draw (-0.22235578030308206, 0.911230923496338)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.22183960483500248, 0.9103368813600036)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.21991320131920167, 0.9098206984832129)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.21901915372866368, 0.9103368771002784)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.21991320518358695, 0.9136735020011394)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.22094555843894287, 0.9136735079344219)--(-0.22042938030095638, 0.9117471102375139);
\draw (-0.21991320642269507, 0.9070002614342672)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.21901915616225015, 0.906484084490759)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.21709275531635627, 0.9070002571745419)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.2165765838270517, 0.9078943042860009)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.21901915372866368, 0.9103368771002784)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.21991320131920167, 0.9098206984832129)--(-0.21850297559067722, 0.9084104794033704);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.2165765771783698, 0.905073859477634)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21709275531635627, 0.9070002571745419)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.2165765838270517, 0.9078943042860009)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21323995725263334, 0.9070002578899413)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21323996633490172, 0.905967910088789)--(-0.21516635809852724, 0.9064840852061584);
\draw (-0.21079738735102135, 0.9045576850756639)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.20990333976048337, 0.9050738636927294)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.20938716464311394, 0.9070002554563548)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.20990334640916528, 0.9078943085010963)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.21323995725263334, 0.9070002578899413)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.21323996633490172, 0.905967910088789)--(-0.21131356548900784, 0.9064840827725719);
\draw (-0.20656671983474692, 0.9070002621050367)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.20605054834544234, 0.9078943092164957)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.2065667210292253, 0.9098207100623896)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.2074607649916984, 0.9103368760974907)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.20990334640916528, 0.9078943085010963)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.20938716464311394, 0.9070002554563548)--(-0.20797694010906784, 0.9084104843338652);
\draw (-0.21568253485034466, 0.8912111982513953)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.2165765769866791, 0.8906950227833157)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21850298050247993, 0.8912112056601064)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.2190191559705595, 0.8921052477964407)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.2165765808510644, 0.8945478263012422)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21568253604482301, 0.8940316462087482)--(-0.21709276142263736, 0.8926214313886308);
\draw (-0.21991319963951733, 0.8887686227965154)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.21901915477608114, 0.8892847998390878)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.21850298050247993, 0.8912112056601064)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.2190191559705595, 0.8921052477964407)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.22235577856620287, 0.891211204944707)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.22235577862339773, 0.8901788478096404)--(-0.22042938407547558, 0.8906950314018305);
\draw (-0.22479835368569795, 0.8887686264399055)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.2256923984919393, 0.8892848065323995)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.2262085766299258, 0.8912112042293076)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22569240241351946, 0.8921052529152596)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22235577856620287, 0.891211204944707)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22235577862339773, 0.8901788478096404)--(-0.22428217941209677, 0.890695032260924);
\draw (-0.22902901598408928, 0.8912112007296116)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22954519775014062, 0.892105253774353)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22902901990566943, 0.8940316471124715)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22813497504223323, 0.894547824155044)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.22569240241351946, 0.8921052529152596)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.2262085766299258, 0.8912112042293076)--(-0.22761879690424675, 0.892621426458136);
\draw (-0.23147159616244803, 0.8954418737000895)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.23095541439639672, 0.894547820655348)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.22902901990566943, 0.8940316471124715)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.22813497504223323, 0.894547824155044)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.22902901747208296, 0.897884439721991)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.23006137345454064, 0.8978844440807804)--(-0.22954519531655415, 0.8959580463838724);
\draw (-0.23147159639876846, 0.9003270218701824)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.23095541588439036, 0.9012210596477274)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.22902902133646824, 0.9017372432399173)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.22813497380312509, 0.9012210647219163)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.22902901747208296, 0.897884439721991)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.23006137345454064, 0.8978844440807804)--(-0.22954519288296765, 0.8998108389933919);
\draw (-0.22902901623297484, 0.9045576802888632)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22813497136953861, 0.9050738573314357)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22620857415170956, 0.9045576853630521)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22569239868363, 0.9036636432267178)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22813497380312509, 0.9012210647219163)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22902902133646824, 0.9017372432399173)--(-0.2276187959586539, 0.9031474580600347);
\draw (-0.22479835144380217, 0.9070002557437431)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22376599903221447, 0.9070002638678536)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22235577875789353, 0.9055900416390251)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22235577608798662, 0.9045576860784516)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22569239868363, 0.9036636432267178)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.22620857415170956, 0.9045576853630521)--(-0.22428217330581568, 0.9050738580468352);
\draw (-0.21991320642269507, 0.9070002614342672)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.21901915616225015, 0.906484084490759)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.21850298347846725, 0.9045576836448651)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.2190191549677718, 0.9036636365334061)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.22235577608798662, 0.9045576860784516)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.22235577875789353, 0.9055900416390251)--(-0.22042937524209272, 0.9050738587622345);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.2165765771783698, 0.905073859477634)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21850298347846725, 0.9045576836448651)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.2190191549677718, 0.9036636365334061)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21657658506615982, 0.9012210637191287)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21568253747562183, 0.9017372423361941)--(-0.21709275774994277, 0.9031474645650225);
\draw (-0.21323995849174146, 0.9003270173230691)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.2132399621198063, 0.8992946726709026)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.2146501866538524, 0.8978844437933922)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.21568253990920833, 0.8978844497266747)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.21657658506615982, 0.9012210637191287)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.21568253747562183, 0.9017372423361941)--(-0.21516635933763534, 0.8998108446392861);
\draw (-0.21323996370962456, 0.8954418660039901)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.21375614149690092, 0.8945478298009382)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.21568253604482301, 0.8940316462087482)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.2165765808510644, 0.8945478263012422)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.21568253990920833, 0.8978844497266747)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.2146501866538524, 0.8978844437933922)--(-0.21516636177122184, 0.8959580520297666);
\draw (-0.23570225713186516, 0.8796528062030579)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.23673461311432284, 0.8796528105618474)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.23814483611574555, 0.8810630312161829)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.2381448360585507, 0.8820953883512495)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.23480821619000908, 0.8829894296284904)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.23429204072192952, 0.8820953874921559)--(-0.23621844156782343, 0.881579214808373);
\draw (-0.24058741117804577, 0.879652809846448)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.23955506149355987, 0.8796528163960655)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.23814483611574555, 0.8810630312161829)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.2381448360585507, 0.8820953883512495)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.24148145990586728, 0.882989436321802)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.24199763412227365, 0.88209538763585)--(-0.2400712369044446, 0.8815792156674664);
\draw (-0.24481807483998802, 0.8820953833489076)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24533425660603933, 0.882989436393649)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24481807739801725, 0.884915830519014)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24392403253458106, 0.8854320075615865)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24148145990586728, 0.882989436321802)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24199763412227365, 0.88209538763585)--(-0.24340785439659457, 0.8835056098646785);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24726065002673103, 0.8873584017587985)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24585043094688847, 0.888768627487323)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24481807496443078, 0.8887686231285334)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24392403253458106, 0.8854320075615865)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.24481807739801725, 0.884915830519014)--(-0.24533425280890198, 0.8868422297904149);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24726065122120938, 0.8901788497161514)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24585043094688847, 0.888768627487323)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24481807496443078, 0.8887686231285334)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.2439240312954729, 0.8921052481284588)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24481807882881607, 0.8926214266464598)--(-0.24533425037531548, 0.8906950223999344);
\draw (-0.24481807372532266, 0.8954418636954057)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24392402886188644, 0.8959580407379782)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24199763437115918, 0.8954418671951017)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.2414814589030796, 0.8945478250587673)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.2439240312954729, 0.8921052481284588)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24481807882881607, 0.8926214266464598)--(-0.24340785345100174, 0.8940316414665772);
\draw (-0.24058740893615, 0.8978844391502856)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.2395550592516641, 0.8978844456999031)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.23814483625024138, 0.8964742250455676)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.23814483630743621, 0.8954418679105012)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.2414814589030796, 0.8945478250587673)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.24199763437115918, 0.8954418671951017)--(-0.2400712307981635, 0.8959580414533777);
\draw (-0.23570226118794113, 0.8978844464153025)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23480821638169977, 0.8973682663228085)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.2342920382437133, 0.8954418686259005)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23480821246011965, 0.8945478199399486)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23814483630743621, 0.8954418679105012)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23814483625024138, 0.8964742250455676)--(-0.23621843546154234, 0.8959580405942841);
\draw (-0.23147159888954982, 0.8954418721255966)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.23095541712349849, 0.894547819080855)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.23147159496796968, 0.8926214257427366)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.2323656398314059, 0.892105248700164)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.23480821246011965, 0.8945478199399486)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.2342920382437133, 0.8954418686259005)--(-0.23288181796939236, 0.8940316463970721);
\draw (-0.22902901871119108, 0.8912111991551186)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.2295452004772424, 0.89210525219986)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.23147159496796968, 0.8926214257427366)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.2323656398314059, 0.892105248700164)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.23147159740155615, 0.8887686331332172)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.23043924141909847, 0.8887686287744276)--(-0.23095541955708496, 0.8906950264713356);
\draw (-0.22902901847487062, 0.8863260509850256)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.22954519898924874, 0.8854320132074807)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.23147159353717087, 0.8849158296152907)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.232365641070514, 0.8854320081332917)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.23147159740155615, 0.8887686331332172)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.23043924141909847, 0.8887686287744276)--(-0.23095542199067143, 0.8868422338618163);
\draw (-0.2314715923426925, 0.8820953816579378)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.2323656372061287, 0.8815792046153652)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.23429204072192952, 0.8820953874921559)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.23480821619000908, 0.8829894296284904)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.232365641070514, 0.8854320081332917)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.23147159353717087, 0.8849158296152907)--(-0.2328818189149852, 0.8835056147951733);
\draw (-0.2588190477215219, 0.879652815180808)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.25971308691156697, 0.8801689839712716)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.260229264367778, 0.8820953820618028)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2597130894695962, 0.8829894311413781)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2563764663040551, 0.8820953827772022)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.2563764712956708, 0.8810630373377893)--(-0.2583028678317244, 0.8815792096997961);
\draw (-0.26304971138346417, 0.8820953886832674)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2621556652136719, 0.8815792093780199)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.260229264367778, 0.8820953820618028)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2597130894695962, 0.8829894311413781)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2621556627800854, 0.8854320019875394)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2630497069617462, 0.88491582533859)--(-0.2616394860056498, 0.8835056035033848);
\draw (-0.2654922852638511, 0.8863260507453383)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2654922865702071, 0.8873584070931584)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2640820674903646, 0.8887686328216828)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2630497108261315, 0.8887686288565165)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2621556627800854, 0.8854320019875394)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2630497069617462, 0.88491582533859)--(-0.263565890715929, 0.8868422343375284);
\draw (-0.2654922841366207, 0.8912111997026778)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2649761092384389, 0.892105248782253)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2630497077107695, 0.8926214218596592)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.26215566783894906, 0.8921052534628187)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2630497108261315, 0.8887686288565165)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2640820674903646, 0.8887686328216828)--(-0.26356588760056704, 0.890695027340671);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.2635658844852051, 0.8945478203438136)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.2630497077107695, 0.8926214218596592)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.26215566783894906, 0.8921052534628187)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.2597130877850331, 0.8945478202719666)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.2602292695510844, 0.8954418733167081)--(-0.26163948863092695, 0.8940316475881837);
\draw (-0.25881904547962614, 0.8978844444846455)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.25778668949716843, 0.897884440125856)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.25637646785929663, 0.896474218684274)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.25637647285091236, 0.895441873244861)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.2597130877850331, 0.8945478202719666)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.2602292695510844, 0.8954418733167081)--(-0.25830286870519054, 0.895958046000491);
\draw (-0.2539338914334455, 0.8978844408412554)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.253039851561625, 0.897368272444415)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.2525236747871894, 0.8954418739602604)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.2530398490035958, 0.8945478252743084)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.2563764714873615, 0.8954418740321075)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.25637646785929663, 0.896474218684274)--(-0.2544500706414676, 0.8959580467158904);
\draw (-0.24970322777150328, 0.8954418673387958)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.24918705230342372, 0.8945478252024615)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.24970322521347402, 0.8926214201686894)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.25059727007691024, 0.8921052431261169)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.2530398490035958, 0.8945478252743084)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.2525236747871894, 0.8954418739602604)--(-0.2511134531493176, 0.8940316525186784);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24726065122120938, 0.8901788497161514)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24867087166460283, 0.8887686232003804)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24970322764706052, 0.88876862755917)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.25059727007691024, 0.8921052431261169)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24970322521347402, 0.8926214201686894)--(-0.24918704843903844, 0.890695021684535);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24726065002673103, 0.8873584017587985)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24867087166460283, 0.8887686232003804)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24970322764706052, 0.88876862755917)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.2505972699524675, 0.8854320033464911)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24970323144419787, 0.8849158341624042)--(-0.24918705087262494, 0.8868422290750155);
\draw (-0.24970322888616864, 0.8820953869922977)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.25059727374960483, 0.8815792099497252)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.252523669603883, 0.8820953827053551)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.25303985136993434, 0.8829894357500967)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.2505972713160184, 0.8854320025592446)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.24970323144419787, 0.8849158341624042)--(-0.25111345052404044, 0.8835056084338797);
\draw (-0.2539338936753413, 0.8796528115374178)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.25496624965779896, 0.8796528158962074)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.2563764712956708, 0.8810630373377893)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.2563764663040551, 0.8820953827772022)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.25303985136993434, 0.8829894357500967)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.252523669603883, 0.8820953827053551)--(-0.2544500704497769, 0.8815792100215722);
\draw (-0.27883876661235574, 0.8912112014060954)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.2793549420734438, 0.8921052435464665)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.27883876885105774, 0.8940316487605656)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.27794472415806537, 0.8945478257047323)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.27550214472004825, 0.8921052438517582)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.27601832574575796, 0.8912112057789958)--(-0.2774285472131859, 0.8926214273189836);
\draw (-0.2812813404927427, 0.8954418634681663)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.2807651650176717, 0.8945478213358684)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.27883876885105774, 0.8940316487605656)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.27794472415806537, 0.8945478257047323)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.27883876607658353, 0.8978844415668966)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.2798711225703728, 0.8978844456304688)--(-0.27935494562549334, 0.8959580472447201);
\draw (-0.28128134551460066, 0.9003270234198708)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.28076516448889094, 0.901221061492633)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.2788387699409688, 0.9017372450848231)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.27794472377117657, 0.9012210657795756)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.27883876607658353, 0.8978844415668966)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.2798711225703728, 0.8978844456304688)--(-0.27935494285101914, 0.899810840051051);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2779447206558146, 0.9050738587827182)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2760183248015365, 0.9045576860270882)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2755021493334569, 0.9036636438907537)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.27794472377117657, 0.9012210657795756)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2788387696000811, 0.9017372452816347)--(-0.27742854388137905, 0.9031474602985637);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.27550214491173897, 0.9064840805460763)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.2760183248015365, 0.9045576860270882)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.2755021493334569, 0.9036636438907537)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.272165527419589, 0.9045576863488644)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.272165528725945, 0.9055900426966844)--(-0.2740919239556426, 0.9050738587108712);
\draw (-0.2697229529818693, 0.9070002644600426)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.26882890681207705, 0.9064840851547951)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.26831273003764144, 0.9045576866706405)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.2688289042540478, 0.9036636379846885)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.272165527419589, 0.9045576863488644)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.272165528725945, 0.9055900426966844)--(-0.2702391258919196, 0.9050738594262705);
\draw (-0.2654922830219553, 0.9045576800491759)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26497610755387574, 0.9036636379128415)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26549228676189784, 0.9017372437874766)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26638633162533404, 0.9012210667449041)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.2688289042540478, 0.9036636379846885)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26831273003764144, 0.9045576866706405)--(-0.26690250839976964, 0.9031474652290585);
\draw (-0.26304970914156833, 0.900327017987105)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.2630497078352123, 0.8992946616392851)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26445993321302663, 0.8978844468191676)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26549228289751253, 0.89788444026955)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26638633162533404, 0.9012210667449041)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.26549228676189784, 0.9017372437874766)--(-0.26497610998746224, 0.8998108453033221);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.2635658844852051, 0.8945478203438136)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.2654922860128745, 0.8940316472664075)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.2663863321826667, 0.894547826571655)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.26549228289751253, 0.89788444026955)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.26445993321302663, 0.8978844468191676)--(-0.264976106123077, 0.8959580417853956);
\draw (-0.2654922841366207, 0.8912111997026778)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2649761092384389, 0.892105248782253)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2654922860128745, 0.8940316472664075)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2663863321826667, 0.894547826571655)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2688289066203864, 0.8921052484604768)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.2683127311523068, 0.8912112063241424)--(-0.2669025057744925, 0.8926214211442598);
\draw (-0.26972294892579335, 0.8887686242477979)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2707553055900265, 0.8887686282129642)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.27216552688701057, 0.8901788498513578)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2721655285342543, 0.8912112060023663)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2688289066203864, 0.8921052484604768)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2683127311523068, 0.8912112063241424)--(-0.27023912570022895, 0.8906950227319523);
\draw (-0.2746081028015301, 0.8887686279895939)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.2755021488008785, 0.8892848073932472)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.27601832574575796, 0.8912112057789958)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.27550214472004825, 0.8921052438517582)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.2721655285342543, 0.8912112060023663)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.2721655272278983, 0.8901788496545462)--(-0.27409192308217645, 0.8906950224101762);
\draw (-0.290397163384172, 0.9112309318689213)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.2898809816111292, 0.9103368788282163)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.28795458544451524, 0.9098207062529134)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.2870605407515229, 0.9103368831970802)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.28795458267004104, 0.9136734990592444)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.2889869391638303, 0.9136735031228166)--(-0.2884707622189508, 0.911747104737068);
\draw (-0.28795458320581324, 0.9070002588984433)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.28847075866690136, 0.9078943010388143)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.28795458544451524, 0.9098207062529134)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.2870605407515229, 0.9103368831970802)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.28461796131350575, 0.907894301344106)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.28513414233921547, 0.9070002632713436)--(-0.2865443638066434, 0.9084104848113315);
\draw (-0.2837239193949876, 0.9045576854819417)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.28269156290119835, 0.9045576814183696)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.2812813438213558, 0.905967907146894)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.2812813451277118, 0.9070002634947141)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.28461796131350575, 0.907894301344106)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.28513414233921547, 0.9070002632713436)--(-0.28320773967563395, 0.906484079902524);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2779447206558146, 0.9050738587827182)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2774285477457643, 0.9070002638164902)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2779447232138439, 0.9078943059528246)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2812813451277118, 0.9070002634947141)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.28128134348046807, 0.9059679073437056)--(-0.27935494229368646, 0.9064840802243002);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.27550214491173897, 0.9064840805460763)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2774285477457643, 0.9070002638164902)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2779447232138439, 0.9078943059528246)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2755021487761242, 0.9103368840640028)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.27460810260633195, 0.9098207047587553)--(-0.27601832236795, 0.9084104786366076);
\draw (-0.2721655268622563, 0.9112309265221135)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27216552816861234, 0.9122632828699335)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27357574980648414, 0.9136735043115155)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27460809949097004, 0.9136734977618979)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.2755021487761242, 0.9103368840640028)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27460810260633195, 0.9098207047587553)--(-0.2740919227165345, 0.9117470992777434);
\draw (-0.27216552573502584, 0.9161160754794528)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.2726817012031054, 0.9170101176157873)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.27460810335535535, 0.9175263012798244)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.27550214821879154, 0.9170101242372519)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.27460809949097004, 0.9136734977618979)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.27357574980648414, 0.9136735043115155)--(-0.27409192658091974, 0.9155999027956699);
\draw (-0.2746081059133846, 0.9203467484499309)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.2755021457852051, 0.9208629168467714)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27742854663109895, 0.9203467441629883)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.2779447208475053, 0.9194526954770365)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27550214821879154, 0.9170101242372519)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27460810335535535, 0.9175263012798244)--(-0.27601832499322715, 0.9189365227214064);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.27987111925981273, 0.9227893154027729)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.2812813453194025, 0.9213791001890322)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.2812813440130465, 0.9203467438412122)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.2779447208475053, 0.9194526954770365)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.27742854663109895, 0.9203467441629883)--(-0.2793549424853771, 0.9208629169186184);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2826915669572743, 0.9227893216306142)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2812813453194025, 0.9213791001890322)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2812813440130465, 0.9203467438412122)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.2846179659269144, 0.9194527013831015)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.285134141394994, 0.920346743519436)--(-0.2832077405491001, 0.920862916203219);
\draw (-0.28795458211270836, 0.9203467392324935)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2884707633088619, 0.9194527010613254)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2879545861935386, 0.9175263027739825)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2870605403646341, 0.9170101232719234)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2846179659269144, 0.9194527013831015)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.285134141394994, 0.920346743519436)--(-0.2865443604748365, 0.9189365177909116);
\draw (-0.2903971621080581, 0.9161160809122186)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2903971606312582, 0.9150837246628044)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2889869391638303, 0.9136735031228166)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.28795458267004104, 0.9136734990592444)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2870605403646341, 0.9170101232719234)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2879545865344263, 0.9175263025771709)--(-0.28847075944447664, 0.915599897543399);
\draw (-0.2903971600366062, 0.9343477101176504)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2898809851384244, 0.9352417591972256)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.28795458361075504, 0.9357579322746318)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2870605374409628, 0.9352417529693843)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.287954586726117, 0.9319051392714891)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.2889869370923783, 0.9319051323282483)--(-0.28847076350055256, 0.9338315377556436);
\draw (-0.28795458616878433, 0.9385783794447382)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28847076038519065, 0.9376843307587862)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28795458361075504, 0.9357579322746318)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.2870605374409628, 0.9352417529693843)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.2846179636850186, 0.9376843306869392)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28513413915309815, 0.9385783728232736)--(-0.2865443645309125, 0.9371681580031562);
\draw (-0.28372392137961167, 0.9410209548996181)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.28269156539715395, 0.9410209505408286)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.28128134375928215, 0.9396107290992466)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.28128134245292613, 0.9385783727514265)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.2846179636850186, 0.9376843306869392)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.28513413915309815, 0.9385783728232736)--(-0.28320774460517606, 0.9390945564154637);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.2779447211636388, 0.9405047719509805)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.27742854438920317, 0.9385783734668259)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.2779447249035813, 0.9376843356892811)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.28128134108937525, 0.938578373538673)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.28128134375928215, 0.9396107290992466)--(-0.2793549465414531, 0.9390945571308631);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.27550214847773014, 0.9390945578462625)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.27742854438920317, 0.9385783734668259)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.2779447249035813, 0.9376843356892811)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.27550214597689576, 0.9352417535410895)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.2746081011134595, 0.935757930583662)--(-0.27601832275133137, 0.937168152025244);
\draw (-0.2721655297911018, 0.9343477156916976)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.2721655271211949, 0.933315360131124)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.27357574756458836, 0.9319051336153531)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.274608103547046, 0.9319051379741426)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.27550214597689576, 0.9352417535410895)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.2746081011134595, 0.935757930583662)--(-0.27409192433902396, 0.9338315320995075);
\draw (-0.2721655246203605, 0.929462555825951)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.2726817051347386, 0.9285685180484061)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.27460810104621164, 0.9280523336689697)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.275502145852453, 0.9285685137614637)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.274608103547046, 0.9319051379741426)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.27357574756458836, 0.9319051336153531)--(-0.27409192677261046, 0.9299787394899881);
\draw (-0.27460810478615416, 0.9252318974072703)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27550214964959036, 0.9247157203646978)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27742854550386853, 0.9252318931203278)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.2779447209719481, 0.9261259352566622)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27550214721600386, 0.9285685129742172)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27460810104621164, 0.9280523336689697)--(-0.27601832642402596, 0.9266421188488523);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.27987111925981273, 0.9227893154027729)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.28128134089768453, 0.9241995368443549)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.28128134220404055, 0.9252318931921749)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.2779447209719481, 0.9261259352566622)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.27742854550386853, 0.9252318931203278)--(-0.27935494634976243, 0.9247157204365448);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2826915669572743, 0.9227893216306142)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.28128134089768453, 0.9241995368443549)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.28128134220404055, 0.9252318931921749)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2846179653695817, 0.9261259415563506)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2851341402677635, 0.9252318924767755)--(-0.2832077437317099, 0.9247157201147687);
\draw (-0.2879545872834497, 0.9252318990982401)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2884707627515292, 0.9261259412345745)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2879545828617317, 0.9280523357535626)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2870605386800709, 0.9285685124025119)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2846179653695817, 0.9261259415563506)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2851341402677635, 0.9252318924767755)--(-0.2865443619056353, 0.9266421139183575);
\draw (-0.2903971611638366, 0.929462561160311)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.29039716247019265, 0.930494917508131)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.2889869370923783, 0.9319051323282483)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.287954586726117, 0.9319051392714891)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.2870605386800709, 0.9285685124025119)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.2879545828617317, 0.9280523357535626)--(-0.2884707603179427, 0.9299787338440939);
\draw (-0.2788387662187657, 0.9543674316027262)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.27794472135532944, 0.9548836086452986)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.2760183268646022, 0.9543674351024222)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.2755021513965226, 0.9534733929660877)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.27794472378891594, 0.9510308160357792)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.2788387713222591, 0.9515469945537803)--(-0.27742854594444477, 0.9529572093738977);
\draw (-0.274608101429593, 0.9568100070576061)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2755021462930292, 0.9562938300150335)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2760183268646022, 0.9543674351024222)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2755021513965226, 0.9534733929660877)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.27216552880087924, 0.9543674358178216)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.2721655287436844, 0.9553997929528881)--(-0.27409192329160653, 0.954883609360698);
\draw (-0.26972295368138416, 0.956810014322623)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.26882890887514277, 0.956293834230129)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.2683127307371563, 0.954367436533221)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.26882890495356265, 0.953473387847269)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.27216552880087924, 0.9543674358178216)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.2721655287436844, 0.9553997929528881)--(-0.27023912795498534, 0.9548836085016045);
\draw (-0.26549228508502104, 0.9543674291245099)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.2649761096169415, 0.9534733869881754)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.2654922874614127, 0.951546993650057)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.2663863323248489, 0.9510308166074846)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.26882890495356265, 0.953473387847269)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.2683127307371563, 0.954367436533221)--(-0.26690251046283536, 0.9529572143043925);
\draw (-0.26304971120463405, 0.950136767062439)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.26356588667271363, 0.9510308091987735)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.2654922874614127, 0.951546993650057)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.2663863323248489, 0.9510308166074846)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.26549228359702737, 0.9476941901321305)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.26445993391254147, 0.947694196681748)--(-0.26497611205052796, 0.9496205943786561);
\draw (-0.26304971096831364, 0.9452516188923461)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.26356588518471996, 0.9443575702063941)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.26549228603061387, 0.9438413975226112)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.266386333563957, 0.9443575760406122)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.26549228359702737, 0.9476941901321305)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.26445993391254147, 0.947694196681748)--(-0.2649761081861427, 0.9457677908607296);
\draw (-0.2654922848361355, 0.9410209495652582)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2663863296995717, 0.9405047725226857)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2683127332153725, 0.9410209553994764)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2688289086834521, 0.9419149975358108)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.266386333563957, 0.9443575760406122)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.26549228603061387, 0.9438413975226112)--(-0.26690250511045643, 0.9424311717940866);
\draw (-0.2697229496253082, 0.9385783741103783)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.27075530560776584, 0.9385783784691679)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2721655286091885, 0.9399885991235034)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2721655285519937, 0.9410209562585699)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2688289086834521, 0.9419149975358108)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2683127332153725, 0.9410209553994764)--(-0.2702391277632947, 0.9405047718072863);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.27550214847773014, 0.9390945578462625)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2760183266157166, 0.9410209555431704)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2755021461013385, 0.9419149933207154)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2721655285519937, 0.9410209562585699)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.2721655286091885, 0.9399885991235034)--(-0.2740919230999158, 0.9405047726663799);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2779447211636388, 0.9405047719509805)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2760183266157166, 0.9410209555431704)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2755021461013385, 0.9419149933207154)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.27794472502802403, 0.944357575468907)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.2788387698914603, 0.9438413984263344)--(-0.2774285468900376, 0.9424311777719989);
\draw (-0.281281341213818, 0.9452516133182989)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.28128134252017406, 0.9462839696661189)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2798711234403315, 0.9476941953946434)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2788387674578738, 0.9476941910358538)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.27794472502802403, 0.944357575468907)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2788387698914603, 0.9438413984263344)--(-0.279354945302345, 0.9457677976977353);
\draw (-0.2812813463845593, 0.9501367731840454)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.2807651658701812, 0.9510308109615903)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.2788387713222591, 0.9515469945537803)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.27794472378891594, 0.9510308160357792)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.2788387674578738, 0.9476941910358538)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.2798711234403315, 0.9476941953946434)--(-0.2793549428687585, 0.9496205903072548);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.15046160500696493, 0.965925825579929)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.1518718240868075, 0.9645155998514044)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.151871815962697, 0.9634832474398168)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.1485352065946575, 0.9625892056541925)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.14801902335317763, 0.9634832450062303)--(-0.14994542141477485, 0.9639994310320068);
\draw (-0.1543143976164843, 0.9659258280135155)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.15328203890692485, 0.9659258252292188)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.1518718240868075, 0.9645155998514044)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.151871815962697, 0.9634832474398168)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.1552084440125439, 0.9625892014390971)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.15572461948062347, 0.9634832435754315)--(-0.15379822493270134, 0.9639994271676215);
\draw (-0.1585450596785552, 0.9634832541331284)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.1590612366220633, 0.9625892038726835)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.15854506393828038, 0.9606628030267896)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.15765101367783546, 0.9601466260832815)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.1552084440125439, 0.9625892014390971)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.15572461948062347, 0.9634832435754315)--(-0.15713484485843782, 0.9620730287553142);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.16098763360357193, 0.9582202276709741)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.15957741878345452, 0.9568100022931598)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.15854506637186683, 0.9568100104172702)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.15765101367783546, 0.9601466260832815)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.15854506393828038, 0.9606628030267896)--(-0.15906123905564978, 0.9587364112631641);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.16098764416126887, 0.9553997874730424)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15957741878345452, 0.9568100022931598)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15854506637186683, 0.9568100104172702)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15765102037114712, 0.9534733823674233)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15854506250748157, 0.9529572068993438)--(-0.15906123519126453, 0.9548836077452377);
\draw (-0.15854506215677144, 0.9501367729993838)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.15765102280473361, 0.949620589757904)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.1557246219588397, 0.9501367624416869)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.1552084450153316, 0.9510308127021317)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.15765102037114712, 0.9534733823674233)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.15854506250748157, 0.9529572068993438)--(-0.1571348367789571, 0.9515469878195012);
\draw (-0.15431439901461186, 0.9476941846522848)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.1532820466030242, 0.9476941927763953)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.15187182122520984, 0.9491044075965127)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.15187181844091324, 0.9501367663060721)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.1552084450153316, 0.9510308127021317)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.1557246219588397, 0.9501367624416869)--(-0.1537982192868071, 0.9496205936222892);
\draw (-0.1494292430850977, 0.9476941966407806)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.14853520094876324, 0.9482103721088602)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.14801902583139384, 0.9501367638724857)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.1485352012994734, 0.9510308060088202)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.15187181844091324, 0.9501367663060721)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.15187182122520984, 0.9491044075965127)--(-0.14994542667728775, 0.9496205911887028);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.1446823977815469, 0.9510308098732054)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.14519858137373695, 0.9529572044211275)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.14609262072577478, 0.9534733876626075)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.1485352012994734, 0.9510308060088202)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.14801902583139384, 0.9501367638724857)--(-0.14660880675155125, 0.9515469896010101);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14327218682581483, 0.9534733880133176)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14519858137373695, 0.9529572044211275)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14609262072577478, 0.9534733876626075)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14519858523812224, 0.956810007939054)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14416622652856279, 0.9568100051547574)--(-0.1446824016459322, 0.9548836133911319);
\draw (-0.14275600466442362, 0.9592525895928413)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14327218013250315, 0.9601466317291758)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14519858280453574, 0.9606628005485734)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.1460926249408702, 0.9601466250804939)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14519858523812224, 0.956810007939054)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14416622652856279, 0.9568100051547574)--(-0.1446823992123457, 0.9587364060006512);
\draw (-0.14519857854481058, 0.9634832516549122)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.14609262880525548, 0.9639994285984204)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.14801902335317763, 0.9634832450062303)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.1485352065946575, 0.9625892056541925)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.1460926249408702, 0.9601466250804939)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.14519858280453574, 0.9606628005485734)--(-0.14660879762465312, 0.9620730259263878);
\draw (-0.172546023771336, 0.9659258248012077)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.1715136822681554, 0.9659258266273464)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.17010345653963094, 0.9645156075475039)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.17010345932392756, 0.9634832488379443)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.1734400764653674, 0.9625892091351964)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.17395625193344694, 0.9634832512715309)--(-0.17202985108755306, 0.9639994239553138);
\draw (-0.16766087875022892, 0.9659258304917316)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.16869323116181661, 0.9659258223676213)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.17010345653963094, 0.9645156075475039)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.17010345932392756, 0.9634832488379443)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.1667668327495092, 0.9625892024418847)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.16625065580600107, 0.9634832527023297)--(-0.16817705847803366, 0.9639994215217274);
\draw (-0.16343021560806936, 0.9634832421446327)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16291404013998978, 0.9625892000082983)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16343021525735923, 0.9606628082446728)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16432425739369366, 0.9601466327765932)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.1667668327495092, 0.9625892024418847)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16625065580600107, 0.9634832527023297)--(-0.16484044098588368, 0.9620730273245153);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16098763360357193, 0.9582202276709741)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16239785898138626, 0.9568100128508568)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16343021139297392, 0.9568100047267463)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16432425739369366, 0.9601466327765932)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16343021525735923, 0.9606628082446728)--(-0.16291404257357628, 0.9587364073987789);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16098764416126887, 0.9553997874730424)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16239785898138626, 0.9568100128508568)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16343021139297392, 0.9568100047267463)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16432426408700532, 0.953473389060735)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16343021382656042, 0.9529572121172268)--(-0.162914038709191, 0.9548836038808524);
\draw (-0.16343020717787848, 0.9501367673088599)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16432426022262003, 0.9496205855428085)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.1662506582842173, 0.950136771568585)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16676683375229684, 0.9510308137049195)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16432426408700532, 0.953473389060735)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16343021382656042, 0.9529572121172268)--(-0.164840432906403, 0.9515469863887024);
\draw (-0.16766088014835648, 0.9476941871305011)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.16869322794950886, 0.9476941962127695)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.1701034536780333, 0.949104415292612)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.17010345089373669, 0.9501367740021716)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.16676683375229684, 0.9510308137049195)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.1662506582842173, 0.950136771568585)--(-0.16817705283213943, 0.949620587976395);
\draw (-0.17254603146743536, 0.9476941923483843)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17344007081947316, 0.9482103755898641)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17395625441166318, 0.9501367701377862)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17344007117018329, 0.9510308094898241)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17010345089373669, 0.9501367740021716)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.1701034536780333, 0.949104415292612)--(-0.17202984544165884, 0.9496205904099815);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17729287468810978, 0.9510308056254387)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17677669496030504, 0.9529572145954431)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.1758826528239706, 0.9534733900635227)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17344007117018329, 0.9510308094898241)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.17395625441166318, 0.9501367701377862)--(-0.17536646923178056, 0.9515469955156005);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17870309763233763, 0.9534733834148408)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17677669496030504, 0.9529572145954431)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.1758826528239706, 0.9534733900635227)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17677669252671857, 0.9568100072049626)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.177809051236278, 0.9568100099892591)--(-0.17729286764408797, 0.954883615441337);
\draw (-0.17921927418050587, 0.9592525877786612)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17870309093902598, 0.960146627130699)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17677669639110385, 0.960662810722889)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17588264613065893, 0.9601466337793809)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17677669252671857, 0.9568100072049626)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.177809051236278, 0.9568100099892591)--(-0.1772928652105015, 0.9587364080508564);
\draw (-0.17677669674181398, 0.963483244622849)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.17588264369707246, 0.9639994263889002)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.17395625193344694, 0.9634832512715309)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.1734400764653674, 0.9625892091351964)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.17588264613065893, 0.9601466337793809)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.17677669639110385, 0.960662810722889)--(-0.17536647101328953, 0.9620730255430064);
\draw (-0.19256575423416183, 0.9543674280293915)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.19308193202143817, 0.9534733918263395)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.19256575388345168, 0.9515469941294314)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.19167170907721032, 0.9510308140369375)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.18922913395771523, 0.9534733925417389)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.1897453094257948, 0.9543674346780734)--(-0.19115552850563736, 0.9529572089495489);
\draw (-0.1950083316728537, 0.9501367711852037)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.1944921484313738, 0.9510308105372415)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.19256575388345168, 0.9515469941294314)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.19167170907721032, 0.9510308140369375)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.1925657500190664, 0.9476941906115051)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.19359810872862585, 0.9476941933958016)--(-0.19308192815705288, 0.949620588308413);
\draw (-0.19500832513856148, 0.9452516121067036)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.19449214967048192, 0.9443575699703691)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.1925657524526529, 0.9438413980019856)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.1916717103163184, 0.9443575734700652)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.1925657500190664, 0.9476941906115051)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.19359810872862585, 0.9476941933958016)--(-0.19308193059063938, 0.9457677956988936);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.19167170645193315, 0.9405047699521387)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.189745311904011, 0.9410209535443287)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.18922912866253114, 0.9419149928963666)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.1916717103163184, 0.9443575734700652)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.1925657524526529, 0.9438413980019856)--(-0.19115553217833195, 0.9424311757731572);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18922913376602454, 0.9390945558474207)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.189745311904011, 0.9410209535443287)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18922912866253114, 0.9419149928963666)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.1858925138402881, 0.9410209542597281)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18589251117038114, 0.9399885986991545)--(-0.1878189083882102, 0.9405047706675381);
\draw (-0.18344993764070433, 0.9385783705370436)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.18255588459596278, 0.9390945523030949)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.18203971577656514, 0.9410209549751275)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.18255589124464472, 0.941914997111462)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.1858925138402881, 0.9410209542597281)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.18589251117038114, 0.9399885986991545)--(-0.1839661103244873, 0.9405047713829375);
\draw (-0.17921926467022636, 0.9410209507154024)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.1787030986351253, 0.9419149946778755)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.17921927131890825, 0.9438413955237694)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.18011332157935317, 0.9443575724672775)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.18255589124464472, 0.941914997111462)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.18203971577656514, 0.9410209549751275)--(-0.1806294903987508, 0.9424311697952449);
\draw (-0.17677669352950626, 0.9452516184679972)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.1767767016536167, 0.9462839708795849)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17818691647373408, 0.9476941962573993)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17921926888532175, 0.9476941881332888)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.18011332157935317, 0.9443575724672775)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17921927131890825, 0.9438413955237694)--(-0.17870309620153885, 0.9457677872873949);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17729287468810978, 0.9510308056254387)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17921927274970706, 0.9515469916512153)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.1801133148860415, 0.9510308161831357)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17921926888532175, 0.9476941881332888)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.17818691647373408, 0.9476941962573993)--(-0.1787031000659241, 0.9496205908053214);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.17870309763233763, 0.9534733834148408)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.17921927274970706, 0.9515469916512153)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.1801133148860415, 0.9510308161831357)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.18255589024185703, 0.9534733858484272)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.1820397132983489, 0.9543674361088722)--(-0.1806294984782315, 0.9529572107310578);
\draw (-0.18344993624257677, 0.9568100138982741)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.18448228865416444, 0.9568100057741638)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.18589251403197876, 0.9553997909540464)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.1858925168162754, 0.9543674322444868)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.18255589024185703, 0.9534733858484272)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.1820397132983489, 0.9543674361088722)--(-0.1839661159703815, 0.9548836049282698);
\draw (-0.18833508126368384, 0.9568100082077502)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.18922913430842536, 0.9562938264416989)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.1897453094257948, 0.9543674346780734)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.18922913395771523, 0.9534733925417389)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.1858925168162754, 0.9543674322444868)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.18589251403197876, 0.9553997909540464)--(-0.1878189085799009, 0.9548836073618563);
\draw (-0.2041241412342479, 0.9343477104805481)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20412414401854453, 0.9333153517709886)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20271391829002006, 0.931905132691146)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20168157133263592, 0.9319051376662706)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.2007875240928081, 0.935241750183296)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.20168156889904942, 0.93575793027579)--(-0.2021977494706224, 0.9338315353631786);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20412414912203794, 0.9304949147220428)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20271391829002006, 0.931905132691146)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20168157133263592, 0.9319051376662706)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20078751987771265, 0.9285685127654096)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.2016815674682506, 0.9280523341483442)--(-0.2021977456062371, 0.9299787318452521);
\draw (-0.20168157257174404, 0.9252318970993983)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.20078752776550268, 0.9247157170069044)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.19886112146540524, 0.9252318928396731)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.19834494997610067, 0.9261259399511321)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.20078751987771265, 0.9285685127654096)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.2016815674682506, 0.9280523341483442)--(-0.2002713471939297, 0.9266421119195157);
\draw (-0.19745089852117736, 0.9227893150502712)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19641855156379323, 0.9227893200253957)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.1950083261859789, 0.9241995348455131)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19500832885588584, 0.9252318904060867)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19834494997610067, 0.9261259399511321)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19886112146540524, 0.9252318928396731)--(-0.19693472970177972, 0.9247157177223038);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.193598105911658, 0.9227893126166846)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.1950083261859789, 0.9241995348455131)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.19500832885588584, 0.9252318904060867)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.19167170626024246, 0.9261259332578206)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.1911555307921629, 0.9252318911214861)--(-0.1930819316380568, 0.9247157184377031);
\draw (-0.18833508598379586, 0.925231897770168)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.18781890819651953, 0.9261259339732199)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.188335086334506, 0.9280523316701279)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.18922913114074735, 0.9285685117626219)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.19167170626024246, 0.9261259332578206)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.1911555307921629, 0.9252318911214861)--(-0.18974531171232034, 0.9266421168500105);
\draw (-0.18589250854510397, 0.9294625546143558)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.1858925112150109, 0.9304949101749294)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.18730273148933185, 0.9319051324037577)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.18833509019889128, 0.9319051351880544)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.18922913114074735, 0.9285685117626219)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.188335086334506, 0.9280523316701279)--(-0.18781891206090479, 0.9299787374911463);
\draw (-0.1858925150793962, 0.9343477136928559)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18640869054747577, 0.9352417558291902)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18833508776530483, 0.9357579277975738)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18922912990163926, 0.9352417523294942)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18833509019889128, 0.9319051351880544)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18730273148933185, 0.9319051324037577)--(-0.18781890962731834, 0.9338315301006658);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.18922913376602454, 0.9390945558474207)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.19115552831394667, 0.9385783722552307)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.19167171155542656, 0.9376843329031929)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.18922912990163926, 0.9352417523294942)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.18833508776530483, 0.9357579277975738)--(-0.18974530803962575, 0.9371681500264022);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19167170645193315, 0.9405047699521387)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19115552831394667, 0.9385783722552307)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19167171155542656, 0.9376843329031929)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.1950083263776696, 0.9385783715398313)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19500832904757653, 0.9396107271004048)--(-0.19308193182974748, 0.9390945551320213);
\draw (-0.19745090257725337, 0.9410209552625158)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.19834495016779136, 0.9405047766454504)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.19886112444139253, 0.9385783708244319)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.198344948973313, 0.9376843286880975)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.1950083263776696, 0.9385783715398313)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.19500832904757653, 0.9396107271004048)--(-0.1969347298934704, 0.9390945544166219);
\draw (-0.2016815700935278, 0.9385783782331429)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.2021977470370359, 0.9376843279726981)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.20168156889904942, 0.93575793027579)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.2007875240928081, 0.935241750183296)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.198344948973313, 0.9376843286880975)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.19886112444139253, 0.9385783708244319)--(-0.20027134981920686, 0.9371681560043145);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20412414506596196, 0.912263274509798)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.2027139259861194, 0.9136735002383225)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20168156727655995, 0.9136734974540259)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.200787527573812, 0.9103368803125861)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20168156971014645, 0.9098207048445066)--(-0.2021977478481329, 0.9117471025414146);
\draw (-0.20412414893034725, 0.9161160780277245)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20412414626044031, 0.915083722467151)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.2027139259861194, 0.9136735002383225)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20168156727655995, 0.9136734974540259)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20078752633470387, 0.9170101208794584)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20168157114094523, 0.9175263009719524)--(-0.20219774541454644, 0.915599895150934);
\draw (-0.20168156603745183, 0.9203467380208983)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.20078752390111737, 0.9208629134889779)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.19886112668328834, 0.9203467415205943)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.1983449512152088, 0.9194526993842599)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.20078752633470387, 0.9170101208794584)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.20168157114094523, 0.9175263009719524)--(-0.2002713457631309, 0.9189365157920698);
\draw (-0.19745089852117736, 0.9227893150502712)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19641855156379323, 0.9227893200253957)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19500833128947231, 0.9213790977965672)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.1950083286195654, 0.9203467422359937)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.1983449512152088, 0.9194526993842599)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19886112668328834, 0.9203467415205943)--(-0.19693472583739444, 0.9208629142043773);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.193598105911658, 0.9227893126166846)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.19500833128947231, 0.9213790977965672)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.1950083286195654, 0.9203467422359937)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.19167170749935059, 0.9194526926909482)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.19115553055584247, 0.9203467429513931)--(-0.1930819277736715, 0.9208629149197767);
\draw (-0.18833509120167896, 0.9203467464510892)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.18781890943562765, 0.9194526934063476)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.1883350900072006, 0.9175262984937362)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.18922913214353504, 0.9170101230256567)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.19167170749935059, 0.9194526926909482)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.19115553055584247, 0.9203467429513931)--(-0.18974531028152153, 0.9189365207225646);
\draw (-0.18589251102332022, 0.9161160734806112)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18589251465138507, 0.9150837288284447)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18730273373122763, 0.9136735030999201)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18833509244078708, 0.9136735058842168)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.18922913214353504, 0.9170101230256567)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.1883350900072006, 0.9175262984937362)--(-0.18781891186921412, 0.9155999007968282);
\draw (-0.1858925107869998, 0.9112309253105182)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18640869402847968, 0.9103368859584804)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.1883350885764018, 0.9098207023662903)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.1892291333826432, 0.9103368824587843)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18833509244078708, 0.9136735058842168)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18730273373122763, 0.9136735030999201)--(-0.18781891430280062, 0.9117471081873088);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.18922912951825788, 0.9064840789408578)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.1911555330340587, 0.9070002618176485)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.19167170850213827, 0.907894303953983)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.1892291333826432, 0.9103368824587843)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.1883350885764018, 0.9098207023662903)--(-0.18974531395421612, 0.9084104875461729);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.1916717073076599, 0.90507385599663)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.1911555330340587, 0.9070002618176485)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19167170850213827, 0.907894303953983)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19500833109778165, 0.9070002611022491)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.1950083284278747, 0.9059679055416755)--(-0.1930819338799526, 0.9064840891338655);
\draw (-0.19745090621727673, 0.9045576825974476)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.1983449510235181, 0.9050738626899416)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.19886112916150456, 0.9070002603868497)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.19834495221799645, 0.9078943106472945)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.19500833109778165, 0.9070002611022491)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.1950083284278747, 0.9059679055416755)--(-0.19693473194367553, 0.9064840884184662);
\draw (-0.20168156851566807, 0.9070002568871537)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.20219775028171938, 0.9078943099318951)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.20168156971014645, 0.9098207048445066)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.200787527573812, 0.9103368803125861)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.19834495221799645, 0.9078943106472945)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.19886112916150456, 0.9070002603868497)--(-0.2002713494358255, 0.9084104826156781);
\draw (-0.19256575192221057, 0.8912111993948058)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.19167171026495508, 0.8906950247565153)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.18974531256804708, 0.8912112028945018)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.18922913247555306, 0.8921052477007432)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.1916717109803545, 0.8945478228202383)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.19256575311668894, 0.8940316473521588)--(-0.191155532842368, 0.8926214251233302);
\draw (-0.18833508962381923, 0.8887686251050998)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.1892291344300606, 0.8892848051975938)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.18974531256804708, 0.8912112028945018)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.18922913247555306, 0.8921052477007432)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.18589251450432415, 0.8912112036099012)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.1858925118344172, 0.8901788480493277)--(-0.18781891220123215, 0.8906950254719147);
\draw (-0.18344993599952272, 0.8887686284904062)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.18255589386318827, 0.8892848039584857)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.18203971644060118, 0.8912112043253007)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.18255589190868077, 0.892105246461635)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.18589251450432415, 0.8912112036099012)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.1858925118344172, 0.8901788480493277)--(-0.1839661141375092, 0.8906950261873141);
\draw (-0.17921926848324826, 0.891211205519779)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.1787030938449578, 0.8921052471770344)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.1792192719829443, 0.8940316448739425)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.18011331678918568, 0.8945478249664365)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.18255589190868077, 0.892105246461635)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.18203971644060118, 0.8912112043253007)--(-0.18062949421177274, 0.8926214245996216);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.1772928742860363, 0.894547823011929)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.1792192719829443, 0.8940316448739425)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.18011331678918568, 0.8945478249664365)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.1792192726983437, 0.8978844429376655)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.17818691713777013, 0.8978844456075723)--(-0.1787030945603572, 0.8959580452407574);
\draw (-0.17677669442986274, 0.9003270159882633)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.17729287619591405, 0.9012210690330048)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.1792192734137431, 0.9017372410013884)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.18011331555007754, 0.9012210655333088)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.1792192726983437, 0.8978844429376655)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.17818691713777013, 0.8978844456075723)--(-0.17870309527575662, 0.8998108433044804);
\draw (-0.17921927460822146, 0.9045576889587412)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.1801133131164911, 0.9050738581428283)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.18203971396238497, 0.9045576854590452)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.18255589090589308, 0.9036636351986004)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.18011331555007754, 0.9012210655333088)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.1792192734137431, 0.9017372410013884)--(-0.18062949368806402, 0.9031474632302168);
\draw (-0.18344993690661282, 0.9070002632484473)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.1844822893182005, 0.9070002551243368)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.1858925146960148, 0.9055900403042194)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.1858925120261079, 0.9045576847436458)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.18255589090589308, 0.9036636351986004)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.18203971396238497, 0.9045576854590452)--(-0.183966111180214, 0.9050738574274289);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.18922912951825788, 0.9064840789408578)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.18974531008983084, 0.9045576840282464)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.18922913462175128, 0.9036636418919121)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.1858925120261079, 0.9045576847436458)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.1858925146960148, 0.9055900403042194)--(-0.18781890924393696, 0.9050738567120293);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.1916717073076599, 0.90507385599663)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.18974531008983084, 0.9045576840282464)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.18922913462175128, 0.9036636418919121)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.19167170974124637, 0.9012210633871106)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.19256575454748776, 0.9017372434796046)--(-0.19115552916967343, 0.903147458299722);
\draw (-0.19500833233688974, 0.9003270205353767)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19500832966698284, 0.8992946649748031)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.1935981093926619, 0.8978844427459747)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19256575068310244, 0.8978844399616781)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19167170974124637, 0.9012210633871106)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.19256575454748776, 0.9017372434796046)--(-0.19308192882108893, 0.8998108376585862);
\draw (-0.1950083321005693, 0.8954418723652838)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.194492150334518, 0.8945478193205423)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.19256575311668894, 0.8940316473521588)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.1916717109803545, 0.8945478228202383)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.19256575068310244, 0.8978844399616781)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.1935981093926619, 0.8978844427459747)--(-0.1930819312546754, 0.8959580450490667);
\draw (-0.17254602891916365, 0.8796528155437056)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.17151367566380774, 0.8796528096104231)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.17010345658396517, 0.8810630353389476)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.1701034561048862, 0.8820953854453176)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.17344007407611514, 0.8829894295361596)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.17395624871440563, 0.8820953878789041)--(-0.1720298538017942, 0.8815792073073311);
\draw (-0.1676608776000848, 0.8796528103258225)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16869323316065837, 0.8796528076559156)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.17010345658396517, 0.8810630353389476)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.1701034561048862, 0.8820953854453176)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16676683665822872, 0.8829894337512549)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16625065804116326, 0.882095386160717)--(-0.16817705573807126, 0.8815792080227305);
\draw (-0.16343021008381037, 0.8820953873551953)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16291403544551988, 0.8829894290124508)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16343021673249225, 0.8849158321635624)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16432425838974773, 0.8854320068018529)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16676683665822872, 0.8829894337512549)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16625065804116326, 0.882095386160717)--(-0.16484043581233482, 0.883505606435038);
\draw (-0.16098763894309026, 0.8863260551077903)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16098763846401126, 0.8873584052141603)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.1623978587383322, 0.8887686274429887)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16343021429890578, 0.8887686247730818)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16432425838974773, 0.8854320068018529)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.16343021673249225, 0.8849158321635624)--(-0.16291403616091932, 0.8868422270761738);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16098763650950376, 0.8901788477173096)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.1623978587383322, 0.8887686274429887)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16343021429890578, 0.8887686247730818)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.1643242571506396, 0.8921052473687252)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16343021501430516, 0.8926214228368047)--(-0.1629140368763187, 0.8906950251398967);
\draw (-0.16343021620878354, 0.8954418707941576)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16432425786603905, 0.8959580454324481)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16625065556294702, 0.8954418672944616)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16676683565544104, 0.8945478224882203)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.1643242571506396, 0.8921052473687252)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16343021501430516, 0.8926214228368047)--(-0.1648404352886261, 0.8940316450656332);
\draw (-0.16766087850717487, 0.8978844450838637)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.16869323406774844, 0.8978844424139567)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.1701034562965769, 0.8964742221396358)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.17010345362666995, 0.8954418665790622)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.16676683565544104, 0.8945478224882203)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.16625065556294702, 0.8954418672944616)--(-0.16817705592976195, 0.8959580447170488);
\draw (-0.17254602667726784, 0.8978844448475432)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17344007426780583, 0.8973682662304777)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17395625169039292, 0.8954418658636628)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17344007622231336, 0.8945478237273283)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.17010345362666995, 0.8954418665790622)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.1701034562965769, 0.8964742221396358)--(-0.17202985399348492, 0.8959580440016492);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.1772928742860363, 0.894547823011929)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.1767766961480498, 0.892621425315021)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17588265134180844, 0.892105245222527)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17344007622231336, 0.8945478237273283)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17395625169039292, 0.8954418658636628)--(-0.17536647391922136, 0.8940316455893419);
\draw (-0.17921926848324826, 0.891211205519779)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.1787030938449578, 0.8921052471770344)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.1767766961480498, 0.892621425315021)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.17588265134180844, 0.892105245222527)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.1767766954326504, 0.888768627251298)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.17780904553902044, 0.888768627730377)--(-0.1772928735706369, 0.8906950249482061);
\draw (-0.1792192737011314, 0.8863260542007001)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.17870309508406593, 0.8854320066101622)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.176776694717251, 0.884915829187575)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.175882647126713, 0.8854320078046405)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.1767766954326504, 0.888768627251298)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.17780905099322397, 0.888768624581391)--(-0.17729287285523748, 0.8868422268844831);
\draw (-0.17677669667175852, 0.8820953866844257)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.17588265186551716, 0.8815792065919317)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.17395624871440563, 0.8820953878789041)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.17344007407611514, 0.8829894295361596)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.175882647126713, 0.8854320078046405)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.176776694717251, 0.884915829187575)--(-0.17536647444293008, 0.8835056069587466);
\draw (-0.1494292482962472, 0.8796528080839268)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.14853519525150566, 0.880168989849978)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.14801902328312214, 0.8820953870678071)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.1485351987512017, 0.8829894292041416)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.15187182134684507, 0.8820953863524077)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.15187181867693814, 0.8810630307918341)--(-0.14994542098003014, 0.8815792089298207);
\draw (-0.14519857532576924, 0.8820953882622855)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14609262837051074, 0.8815792064962341)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14801902328312214, 0.8820953870678071)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.1485351987512017, 0.8829894292041416)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14609262908591014, 0.8854320045599571)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14519857882546522, 0.8849158276164489)--(-0.1466088010542937, 0.883505607342128);
\draw (-0.14275600103606323, 0.8863260505606768)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14275600916017367, 0.8873584029722644)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14416622398029108, 0.8887686283500789)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14519857954086465, 0.8887686256801719)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14609262908591014, 0.8854320045599571)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.14519857882546522, 0.8849158276164489)--(-0.14468240685708172, 0.886842224834278);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14327218534365266, 0.8921052431723219)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14519858025626403, 0.8926214237438949)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14609262239259851, 0.8921052482758153)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14519857954086465, 0.8887686256801719)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14416622398029108, 0.8887686283500789)--(-0.1446824075724811, 0.890695022898001);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.1446824082878805, 0.8945478209617239)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14519858025626403, 0.8926214237438949)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14609262239259851, 0.8921052482758153)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.1485352008973999, 0.8945478233953104)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14801902080490592, 0.8954418682015517)--(-0.1466088059847885, 0.8940316428237374);
\draw (-0.14942924374913374, 0.8978844459909537)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.15046159930970732, 0.8978844433210468)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.15187182153853576, 0.8964742230467259)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.1518718243228324, 0.8954418643371664)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.1485352008973999, 0.8945478233953104)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.14801902080490592, 0.8954418682015517)--(-0.1499454266259244, 0.895958042475153);
\draw (-0.1543143919192267, 0.8978844457546333)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.15520844496396824, 0.8973682639885819)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.1557246169323518, 0.8954418667707529)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.1552084414642722, 0.8945478246344185)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.1518718243228324, 0.8954418643371664)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.15187182153853576, 0.8964742230467259)--(-0.15379821923544376, 0.8959580449087394);
\draw (-0.15854506488970468, 0.8954418655762746)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.15906123952799517, 0.8945478239190191)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.15854506139000868, 0.892621426222111)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.15765101658376732, 0.8921052461296171)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.1552084414642722, 0.8945478246344185)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.1557246169323518, 0.8954418667707529)--(-0.1571348391611802, 0.894031646496432);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.16098763650950376, 0.8901788477173096)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15957741623518285, 0.8887686254884812)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15854506067460927, 0.8887686281583881)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15765101658376732, 0.8921052461296171)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.15854506139000868, 0.892621426222111)--(-0.15906123881259576, 0.8906950258552961);
\draw (-0.16098763894309026, 0.8863260551077903)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.16098763846401126, 0.8873584052141603)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15957741623518285, 0.8887686254884812)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15854506067460927, 0.8887686281583881)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15765101782287544, 0.8854320055627447)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.15854505995920987, 0.8849158300946651)--(-0.15906123809719636, 0.8868422277915732);
\draw (-0.1585450619137174, 0.8820953875915158)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15765101710747603, 0.8815792074990219)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15572461941056803, 0.8820953856370083)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15520843931807402, 0.8829894304432496)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15765101782287544, 0.8854320055627447)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15854505995920987, 0.8849158300946651)--(-0.15713483968488895, 0.8835056078658368);
\draw (-0.15431439646634015, 0.8796528078476062)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15328204090576658, 0.8796528105175132)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15187181867693814, 0.8810630307918341)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15187182134684507, 0.8820953863524077)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15520843931807402, 0.8829894304432496)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.15572461941056803, 0.8820953856370083)--(-0.15379821904375307, 0.8815792082144212);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.12889334864933444, 0.8921052433640125)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.1294095213331174, 0.8940316442099064)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.1303035715935623, 0.8945478211534146)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.13274614125885384, 0.8921052457975991)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.13222996579077428, 0.8912112036612646)--(-0.13081974356194584, 0.8926214239355855);
\draw (-0.12696694354371538, 0.8954418671541343)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.1274831236362094, 0.8945478223478929)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.1294095213331174, 0.8940316442099064)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.1303035715935623, 0.8945478211534146)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.1294095220485168, 0.8978844422736294)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.12837716648794323, 0.8978844449435363)--(-0.12889334936473384, 0.8959580414277355);
\draw (-0.12696695238322525, 0.9003270176294449)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.1274831278513048, 0.9012210597657794)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.1294095227639162, 0.9017372403373524)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.13030356490025063, 0.9012210648692728)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.1294095220485168, 0.8978844422736294)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.12837716648794323, 0.8978844449435363)--(-0.12889335008013328, 0.8998108394914585);
\draw (-0.1294095294125981, 0.9045576851457193)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13030356561565004, 0.9050738629329957)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13222996331255804, 0.9045576847950092)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13274614340505206, 0.9036636399887679)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13030356490025063, 0.9012210648692728)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.1294095227639162, 0.9017372403373524)--(-0.13081974849244069, 0.9031474594171949);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.1327461469047481, 0.9064840793429313)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13222996331255804, 0.9045576847950092)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13274614340505206, 0.9036636399887679)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13608276683048454, 0.9045576809306239)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13608276404618794, 0.9055900396401834)--(-0.13415636913357654, 0.9050738590686104);
\draw (-0.13852533442687887, 0.9070002623480908)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13941938747162042, 0.9064840805820394)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13993555944000394, 0.9045576833642104)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13941938397192438, 0.903663641227876)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13608276683048454, 0.9045576809306239)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.13608276404618794, 0.9055900396401834)--(-0.13800916174309594, 0.9050738615021969);
\draw (-0.14275600739735683, 0.9045576821697321)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.14327217658144376, 0.9036636436614625)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.14275600389766085, 0.9017372428155686)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.14186195363721593, 0.9012210658720604)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.13941938397192438, 0.903663641227876)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.13993555944000394, 0.9045576833642104)--(-0.14134578166883238, 0.9031474630898895);
\draw (-0.14519858168706284, 0.9003270198713407)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14519857356295238, 0.8992946674597531)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14378835874283502, 0.8978844420819387)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14275600318226145, 0.8978844447518456)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14186195363721593, 0.9012210658720604)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14275600389766085, 0.9017372428155686)--(-0.14327217586604438, 0.8998108455977395);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.1446824082878805, 0.8945478209617239)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14275600246686204, 0.8940316466881226)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14186196033052761, 0.8945478221562022)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14275600318226145, 0.8978844447518456)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.14378835874283502, 0.8978844420819387)--(-0.14327217515064497, 0.8959580475340165);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.14327218534365266, 0.8921052431723219)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.14275600246686204, 0.8940316466881226)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.14186196033052761, 0.8945478221562022)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.13941938182572616, 0.8921052470367071)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.13993556191822018, 0.8912112022304658)--(-0.14134577673833756, 0.8926214276082801);
\draw (-0.13852533897399233, 0.8887686244410637)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13749298341341876, 0.8887686271109707)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.1360827611845903, 0.8901788473852916)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13608275840029369, 0.891211206094851)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13941938182572616, 0.8921052470367071)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13993556191822018, 0.8912112022304658)--(-0.1380091560972017, 0.8906950279568646);
\draw (-0.13364019080389936, 0.8887686246773843)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.13274613775915783, 0.8892848064434355)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.13222996579077428, 0.8912112036612646)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.13274614125885384, 0.8921052457975991)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.13608275840029369, 0.891211206094851)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.1360827611845903, 0.8901788473852916)--(-0.1341563634876823, 0.8906950255232782);
\draw (-0.11785113398232117, 0.9112309278587899)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.11836731092582928, 0.9103368775983449)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12029371177172318, 0.909820704914562)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12118774797477513, 0.9103368827018383)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12029370933813671, 0.9136734975240814)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.11926135377756314, 0.9136735001939883)--(-0.11977752574594669, 0.9117471029761592);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.11977752503054728, 0.9078943049124364)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12029371177172318, 0.909820704914562)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12118774797477513, 0.9103368827018383)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12363033169745963, 0.9078943065022547)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.1231141530803942, 0.9070002589117167)--(-0.12170393085156575, 0.9084104791860376);
\draw (-0.12452436718511217, 0.904557686225808)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.12555672274568574, 0.904557683555901)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.1269669516231961, 0.9059679080899472)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.1269669456899136, 0.9070002613453031)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.12363033169745963, 0.9078943065022547)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.1231141530803942, 0.9070002589117167)--(-0.12504055077730222, 0.9064840807737301);
\draw (-0.1294095294125981, 0.9045576851457193)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13030356561565004, 0.9050738629329957)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13081974920784006, 0.9070002574809178)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13030356911534607, 0.9078943022871592)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.1269669456899136, 0.9070002613453031)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.1269669516231961, 0.9059679080899472)--(-0.1288933433868216, 0.9064840832073167);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.1327461469047481, 0.9064840793429313)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13081974920784006, 0.9070002574809178)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13030356911534607, 0.9078943022871592)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13274614762014747, 0.9103368774066543)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13364018975648195, 0.9098207019385747)--(-0.13222996402795748, 0.9084104828587322);
\draw (-0.13608276328615876, 0.9112309301006857)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13608276826128335, 0.9122632770580698)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13467254603245488, 0.9136734973323907)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13364019047188133, 0.9136735000022976)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13274614762014747, 0.9103368774066543)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13364018975648195, 0.9098207019385747)--(-0.13415636244026488, 0.9117471027844686);
\draw (-0.13608276897668276, 0.9161160751217927)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13556658888418874, 0.917010119928034)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13364019118728074, 0.9175262980660206)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13274614092683582, 0.9170101211225125)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13364019047188133, 0.9136735000022976)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13467254603245488, 0.9136734973323907)--(-0.13415636315566426, 0.9155999008481915);
\draw (-0.13364018377856968, 0.9203467437181558)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.13274614164223525, 0.9208629191862354)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.13081974672962385, 0.9203467386146624)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.1303035712615443, 0.9194526964783281)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.13274614092683582, 0.9170101211225125)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.13364019118728074, 0.9175262980660206)--(-0.1322299689584523, 0.9189365183403415);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.1283771661559252, 0.9227893202684497)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.12696695133580785, 0.9213790948906354)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.12696694321169735, 0.9203467424790477)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.1303035712615443, 0.9194526964783281)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.13081974672962385, 0.9203467386146624)--(-0.12889334903271585, 0.920862916752649);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12555672910697938, 0.9227893151649563)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12696695133580785, 0.9213790948906354)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12696694321169735, 0.9203467424790477)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12363033069467197, 0.9194526952392199)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12311415060217795, 0.9203467400454612)--(-0.12504054551478935, 0.9208629206170342);
\draw (-0.12029370579381093, 0.9203467466941432)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.1197775271767455, 0.9194526991036052)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12029371005353612, 0.9175262955878044)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12118775218987055, 0.9170101201197248)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12363033069467197, 0.9194526952392199)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.12311415060217795, 0.9203467400454612)--(-0.12170392487365347, 0.9189365209656187);
\draw (-0.11785112876443807, 0.9161160791778687)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.1178511315487347, 0.9150837204683093)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.11926135377756314, 0.9136735001939883)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.12029370933813671, 0.9136734975240814)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.12118775218987055, 0.9170101201197248)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.12029371005353612, 0.9175262955878044)--(-0.11977752646134607, 0.9155999010398822);
\draw (-0.11785113197674582, 0.9343477053327205)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.11836731374279716, 0.9352417583774619)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.12029370550642268, 0.9357579334948314)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.12118774764275711, 0.9352417580267518)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.12029370479102325, 0.9319051354311084)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.1192613492304497, 0.9319051381010154)--(-0.11977753282263973, 0.9338315326489375);
\draw (-0.12029371215510457, 0.9385783783031985)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.11977753038905325, 0.9376843252584569)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12029370550642268, 0.9357579334948314)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12118774764275711, 0.9352417580267518)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12363032299857266, 0.9376843276920434)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12311414605506452, 0.9385783779524882)--(-0.12170393123494713, 0.937168152574674);
\draw (-0.12452436899929237, 0.9410209557418903)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12555672141088006, 0.9410209476177798)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12696694678869438, 0.9396107327976624)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.126966949572991, 0.938578374088103)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12363032299857266, 0.9376843276920434)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12311414605506452, 0.9385783779524882)--(-0.1250405487270971, 0.939094546771886);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.13030356706514096, 0.9405047682853149)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.1308197421825104, 0.9385783765216895)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.13030356671443083, 0.937684334385355)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.126966949572991, 0.938578374088103)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.12696694678869438, 0.9396107327976624)--(-0.1288933413366165, 0.9390945492054724);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.132746144854543, 0.9390945453410872)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.1308197421825104, 0.9385783765216895)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.13030356671443083, 0.937684334385355)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.13274614728812947, 0.9352417527315677)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.1336401866401673, 0.9357579359730476)--(-0.13222996126235295, 0.937168150793165);
\draw (-0.1360827644295693, 0.9343477130288198)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13608276721386592, 0.9333153543192603)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13467254148534147, 0.9319051352394178)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13364018277578202, 0.9319051324551211)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13274614728812947, 0.9352417527315677)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.1336401866401673, 0.9357579359730476)--(-0.13415636636797204, 0.9338315270030433);
\draw (-0.13608276964745242, 0.929462561709741)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13556658788140108, 0.9285685086649994)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.1336401852093685, 0.9280523398456018)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13274614307303403, 0.9285685153136813)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13364018277578202, 0.9319051324551211)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13467254148534147, 0.9319051352394178)--(-0.1341563688015585, 0.9299787343935239);
\draw (-0.13364018946909367, 0.925231888739263)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.13274614235763463, 0.9247157172499584)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.13081974466072663, 0.9252318953879448)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.13030356456823264, 0.9261259401941861)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.13274614307303403, 0.9285685153136813)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.1336401852093685, 0.9280523398456018)--(-0.1322299703892511, 0.9266421144677874);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.1283771661559252, 0.9227893202684497)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.1269669439270968, 0.9241995405427706)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.12696695205120723, 0.9252318929543584)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.13030356456823264, 0.9261259401941861)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.13081974466072663, 0.9252318953879448)--(-0.12889334974811525, 0.9247157148163718);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12555672910697938, 0.9227893151649563)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.1269669439270968, 0.9241995405427706)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12696695205120723, 0.9252318929543584)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12363032400136031, 0.9261259389550781)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.12311414853328076, 0.9252318968187436)--(-0.12504054623018876, 0.9247157186807572);
\draw (-0.1202937114843349, 0.9252318917152502)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.11977753139184091, 0.9261259365214916)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12029370407562384, 0.9280523373673855)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12118775433606876, 0.9285685143108936)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12363032400136031, 0.9261259389550781)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.12311414853328076, 0.9252318968187436)--(-0.12170392630445231, 0.9266421170930645);
\draw (-0.11785112628622185, 0.9294625603116133)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.11785113441033229, 0.9304949127232011)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.1192613492304497, 0.9319051381010154)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12029370479102325, 0.9319051354311084)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12118775433606876, 0.9285685143108936)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12029370407562384, 0.9280523373673855)--(-0.11977753210724032, 0.9299787345852145);
\draw (-0.12940952874856207, 0.9543674357955463)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13030356180262812, 0.954883608128619)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13222996264852202, 0.954367435444836)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13274613959203013, 0.9534733851843912)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13030356423621461, 0.9510308155190996)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.1294095220998802, 0.9515469909871792)--(-0.13081974782840464, 0.9529572100670218);
\draw (-0.13364018559274987, 0.9568100132342381)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13274614624071202, 0.9562938299927582)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13222996264852202, 0.954367435444836)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13274613959203013, 0.9534733851843912)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.1360827661664485, 0.9543674315804508)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13608276338215186, 0.9553997902900102)--(-0.13415636532055458, 0.9548836042642338);
\draw (-0.13852534152226403, 0.9568100012457423)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.13941938365859846, 0.9562938257776628)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.13993555877596792, 0.9543674340140373)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.13941938330788833, 0.9534733918777029)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.1360827661664485, 0.9543674315804508)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.13608276338215186, 0.9553997902900102)--(-0.138009157930074, 0.9548836066978202);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.14327218682581483, 0.9534733880133176)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.14275600323362478, 0.9515469934653954)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.14186196388158695, 0.9510308102239156)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.13941938330788833, 0.9534733918777029)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.13993555877596792, 0.9543674340140373)--(-0.14134577785581043, 0.9529572082855128);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.1446823977815469, 0.9510308098732054)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.14275600323362478, 0.9515469934653954)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.14186196388158695, 0.9510308102239156)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.1427559993692395, 0.947694189947469)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.14378835807879897, 0.9476941927317656)--(-0.14327218296142955, 0.9496205844953911);
\draw (-0.1451985862409099, 0.9452516192020888)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.14468240447485858, 0.9443575661573472)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.142756001802826, 0.9438413973379496)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.14186195966649154, 0.9443575728060292)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.1427559993692395, 0.947694189947469)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.14378835807879897, 0.9476941927317656)--(-0.14327218539501602, 0.9457677918858717);
\draw (-0.14275600606255118, 0.9410209462316108)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.141861962100078, 0.9405047801965097)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.13993556125418413, 0.9410209528802926)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.13941938431067602, 0.9419150031407376)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.14186195966649154, 0.9443575728060292)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.142756001802826, 0.9438413973379496)--(-0.1413457869827086, 0.9424311719601353);
\draw (-0.13852533830995628, 0.9385783750908907)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.1374929858983686, 0.9385783832150011)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.1360827605205543, 0.9399885980351185)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13608276864466473, 0.9410209504467062)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13941938431067602, 0.9419150031407376)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13993556125418413, 0.9410209528802926)--(-0.13800916949055864, 0.9405047777629233);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.132746144854543, 0.9390945453410872)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.13222996512673826, 0.9410209543110915)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.13274614059481782, 0.9419149964474259)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.13608276864466473, 0.9410209504467062)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.1360827605205543, 0.9399885980351185)--(-0.13415636597263214, 0.9405047816273086);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.13030356706514096, 0.9405047682853149)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.13222996512673826, 0.9410209543110915)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.13274614059481782, 0.9419149964474259)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.13030357092952627, 0.9443575718032414)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.12940952066908135, 0.9438413948597333)--(-0.1308197460468957, 0.942431180039616);
\draw (-0.12696694287967936, 0.9452516178039612)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.1269669510037898, 0.9462839702155489)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.1283771658239072, 0.9476941955933632)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.12940952453346666, 0.9476941983776598)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.13030357092952627, 0.9443575718032414)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.12940952066908135, 0.9438413948597333)--(-0.1288933518496837, 0.9457677975317659);
\draw (-0.12696694857020333, 0.9501367628250683)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.12748313033625466, 0.9510308158698098)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.1294095220998802, 0.9515469909871792)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.13030356423621461, 0.9510308155190996)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.12940952453346666, 0.9476941983776598)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.1283771658239072, 0.9476941955933632)--(-0.1288933494160972, 0.9496205901412853);
\draw (-0.05469490219874962, 0.9112309247165375)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.05417872673067006, 0.9103368825802032)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.05469489869905364, 0.9084104853623741)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.05558894083538804, 0.9078943098942945)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.058031519340189464, 0.9103368850137896)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.057515339247695474, 0.911230929820031)--(-0.05610512442757809, 0.9098207044422166);
\draw (-0.052252326743869704, 0.9070002599273649)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05276850378644221, 0.9078943047908011)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05469489869905364, 0.9084104853623741)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05558894083538804, 0.9078943098942945)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.054694897983654206, 0.9045576872986512)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05366254084858771, 0.9045576872414564)--(-0.05417872444077773, 0.9064840817893784);
\draw (-0.05225231947885281, 0.9021151121791561)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05276849957134683, 0.9012210673729147)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05469489726825483, 0.9007048892349282)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05558894595420677, 0.9012210634513346)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.054694897983654206, 0.9045576872986512)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05366254084858771, 0.9045576872414564)--(-0.05417872529987128, 0.9026312864527573);
\draw (-0.05469490467696589, 0.897884443582793)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.055588946813300344, 0.8973682681147134)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.057515340151418765, 0.8978844459591846)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05803151719399127, 0.8987784908226208)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05558894595420677, 0.9012210634513346)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05469489726825483, 0.9007048892349282)--(-0.05610511949708327, 0.8992946689606073);
\draw (-0.05892556673903679, 0.895441869702406)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.058031524602702333, 0.8959580451704856)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.057515340151418765, 0.8978844459591846)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.05803151719399127, 0.8987784908226208)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.06136814366934529, 0.8978844420947993)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.061368137119727745, 0.8968520924103134)--(-0.059441739422819745, 0.8973682705482999);
\draw (-0.06381071490912973, 0.8954418694660855)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.0647047635950817, 0.8959580436824919)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06522093627886463, 0.8978844445283858)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06470475776086357, 0.8987784920617289)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06136814366934529, 0.8978844420947993)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.061368137119727745, 0.8968520924103134)--(-0.06329454294074618, 0.8973682666839146);
\draw (-0.06804138423621758, 0.8978844433339075)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06855756127879009, 0.8987784881973436)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06804137840199945, 0.9007048917131445)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06714733626566499, 0.901221067181224)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06470475776086357, 0.8987784920617289)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.06522093627886463, 0.8978844445283858)--(-0.06663116200738914, 0.8992946636082283);
\draw (-0.0704839596910975, 0.90211510812308)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.07048395690680087, 0.9031474668326396)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.0690737346779724, 0.9045576871069605)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.06804137911739883, 0.9045576897768673)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.06714733626566499, 0.901221067181224)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.06804137840199945, 0.9007048917131445)--(-0.06855756199418947, 0.9026312862610666);
\draw (-0.07048395447321437, 0.9070002594421589)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06996777752970623, 0.9078943097026039)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06804137668381238, 0.9084104823863868)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06714734048076046, 0.9078943045991105)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06804137911739883, 0.9045576897768673)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.0690737346779724, 0.9045576871069605)--(-0.06855756270958888, 0.9064840843247896);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06855756342498831, 0.9103368823885124)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06804137668381238, 0.9084104823863868)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06714734048076046, 0.9078943045991105)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06470475675807591, 0.9103368807986942)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06522093537514134, 0.9112309283892321)--(-0.06663115760396982, 0.9098207081149112);
\draw (-0.06381072127042337, 0.9136735010751408)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.06277836570984979, 0.9136735037450477)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.061368136832339465, 0.9122632792110016)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.06136814276562194, 0.9112309259556457)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.06470475675807591, 0.9103368807986942)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.06522093537514134, 0.9112309283892321)--(-0.06329453767823337, 0.9117471065272187);
\draw (-0.05892555904293742, 0.9136735021552295)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.0580315228398855, 0.9131573243679532)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.057515339247695474, 0.911230929820031)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.058031519340189464, 0.9103368850137896)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.06136814276562194, 0.9112309259556457)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.061368136832339465, 0.9122632792110016)--(-0.05944174506871397, 0.9117471040936322);
\draw (-0.04313651015041223, 0.8912112024350171)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.043652687192984735, 0.8921052472984533)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04557908053110321, 0.8926214251429245)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04647312266743764, 0.892105249674845)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04557908139019673, 0.8887686298063033)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04454672425513023, 0.8887686297491085)--(-0.045062907847320255, 0.8906950242970306);
\draw (-0.04557908560529214, 0.8954418672241897)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04506290856271966, 0.8945478223607535)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04557908053110321, 0.8926214251429245)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04647312266743764, 0.892105249674845)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.04891570117223906, 0.89454782479434)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.048399522654238, 0.8954418723276831)--(-0.046989307834120614, 0.8940316469498688);
\draw (-0.049809744023972896, 0.8978844473899834)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.05084209958454647, 0.8978844447200764)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.05225232181337491, 0.8964742244457555)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.052252326172164465, 0.8954418684632979)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.04891570117223906, 0.89454782479434)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.048399522654238, 0.8954418723276831)--(-0.05032592690076351, 0.8959580438741825);
\draw (-0.054694903102472936, 0.8978844408556912)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05558894523880739, 0.8973682653876116)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.056105118781683866, 0.8954418708968843)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05558894173911136, 0.8945478260334481)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.052252326172164465, 0.8954418684632979)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.05225232181337491, 0.8964742244457555)--(-0.05417871951028291, 0.8959580463077691);
\draw (-0.058925565164543836, 0.8954418669753041)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.05803152302820941, 0.8959580424433837)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.056105118781683866, 0.8954418708968843)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.05558894173911136, 0.8945478260334481)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.058031523887302955, 0.8921052471067625)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.05892556166484783, 0.8926214276211407)--(-0.057515339436019386, 0.8940316478954616);
\draw (-0.06136813945424982, 0.8912112046769128)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.0613681438130394, 0.8901788486944552)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.05995791808451492, 0.8887686296146127)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.058925560949448424, 0.8887686295574178)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.058031523887302955, 0.8921052471067625)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.05892556166484783, 0.8926214276211407)--(-0.05944174454163845, 0.89069502410534);
\draw (-0.06136814309763999, 0.8863260506307322)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.06085196605506751, 0.8854320057672961)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05892556023404902, 0.8849158314936948)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05803151809771456, 0.8854320069617744)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.058925560949448424, 0.8887686295574178)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05995791808451492, 0.8887686296146127)--(-0.05944174540073199, 0.8868422287687188);
\draw (-0.05892556764276008, 0.8820953858415596)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05803151895680811, 0.8815792116251532)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05610511968540716, 0.882095387036038)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05558894116740609, 0.8829894345693811)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05803151809771456, 0.8854320069617744)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05892556023404902, 0.8849158314936948)--(-0.057515345413931634, 0.8835056061158805);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.053662542755098686, 0.8796528146436446)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05225232052627024, 0.8810630349179656)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05225232707588778, 0.8820953846024515)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05558894116740609, 0.8829894345693811)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.05610511968540716, 0.882095387036038)--(-0.05417872634728871, 0.8815792091915667);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.05084210570615286, 0.8796528095401512)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.05225232052627024, 0.8810630349179656)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.05225232707588778, 0.8820953846024515)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.04891570060053377, 0.882989433330273)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.04839952355796129, 0.8820953884668368)--(-0.05032592282936224, 0.8815792130559521);
\draw (-0.04557908729626192, 0.8820953847268942)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04506290799101437, 0.8829894308966865)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04557908067479732, 0.8849158317425804)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04647312936074929, 0.8854320059589867)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04891570060053377, 0.882989433330273)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.04839952355796129, 0.8820953884668368)--(-0.04698930290362574, 0.8835056114682595);
\draw (-0.043136502885395306, 0.8863260546868083)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04313650943501285, 0.8873584043712941)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04454672425513023, 0.8887686297491085)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04557908139019673, 0.8887686298063033)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04647312936074929, 0.8854320059589867)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04557908067479732, 0.8849158317425804)--(-0.04506290870641377, 0.8868422289604094);
\draw (-0.04313650821975523, 0.8680944181433321)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.043652687918625976, 0.8672003726553152)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04557908600915725, 0.8666841951991042)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04647312418032534, 0.8672003763952578)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04557908672455663, 0.8705369932628272)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.04454673037673659, 0.8705369945691832)--(-0.045062902738743416, 0.8686105980331296);
\draw (-0.045579081722214754, 0.8638637544813899)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.0450629024169672, 0.8647578006511821)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04557908600915725, 0.8666841951991042)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04647312418032534, 0.8672003763952578)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04891570593489372, 0.8647577967867969)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.04839952928594443, 0.863863752605136)--(-0.04698930745073923, 0.8652739735612325);
\draw (-0.049809743784285654, 0.8614211806010029)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.05084210013210566, 0.8614211792946469)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.05225232586063014, 0.8628313983744894)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.05225232189546383, 0.8638637550387226)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.04891570593489372, 0.8647577967867969)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.04839952928594443, 0.863863752605136)--(-0.050325927376475676, 0.863347575148925);
\draw (-0.054694903650032184, 0.8614211754302615)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05558894182120028, 0.8619373566264151)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.056105125807013545, 0.8638637518561127)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05558894650176602, 0.8647577980259049)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05225232189546383, 0.8638637550387226)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05225232586063014, 0.8628313983744894)--(-0.05417872037961832, 0.863347578264287);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.058031524291168035, 0.8633475750816771)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.056105125807013545, 0.8638637518561127)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.05558894650176602, 0.8647577980259049)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.05803152421932098, 0.8672003717818492)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.05892556635565541, 0.8666841963137696)--(-0.05751534062713093, 0.8652739772339271);
\draw (-0.061368137523592825, 0.8680944203852279)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.06136814407321034, 0.8691267700697138)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.059957922631628385, 0.8705369917075856)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.05892556628380835, 0.8705369930139417)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.05803152421932098, 0.8672003717818492)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.05892556635565541, 0.8666841963137696)--(-0.059441739039438335, 0.8686105971596635);
\draw (-0.061368144788609774, 0.8729795681334367)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.06085196548336222, 0.8738736143032291)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05892556699920773, 0.8743897910776646)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05803151831325576, 0.8738736168612582)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05892556707105481, 0.8705369943774925)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.059957922631628385, 0.8705369917075856)--(-0.05944173975483774, 0.8724633952233865);
\draw (-0.05892556037774313, 0.8772102380933507)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.0580315182414087, 0.8777264135614303)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05610512411604379, 0.8772102343534083)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.055588947073471284, 0.876316189489972)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05803151831325576, 0.8738736168612582)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05892556699920773, 0.8743897910776646)--(-0.057515345557625774, 0.8758000127155364);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.053662542755098686, 0.8796528146436446)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.05225232714773484, 0.8782425879022794)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.0522523205981173, 0.8772102382177935)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.055588947073471284, 0.876316189489972)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.05610512411604379, 0.8772102343534083)--(-0.0541787256318893, 0.8777264111278438);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.05084210570615286, 0.8796528095401512)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.05225232714773484, 0.8782425879022794)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.0522523205981173, 0.8772102382177935)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.04891570729384545, 0.8763161896144147)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.04839952720135143, 0.8772102344206562)--(-0.050325922113962834, 0.8777264149922291);
\draw (-0.04557908003124497, 0.8772102369786854)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04506290298867249, 0.8763161921152491)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.045579086652709544, 0.8743897899629992)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04647312878904403, 0.8738736144949197)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04891570650659899, 0.8763161882508639)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04839952720135143, 0.8772102344206562)--(-0.04698930147282698, 0.8758000153408136);
\draw (-0.04313650457636506, 0.8729795721895127)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.043136508935154666, 0.8719472162070551)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.04454673037673659, 0.8705369945691832)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.04557908672455663, 0.8705369932628272)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.04647312878904403, 0.8738736144949197)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.045579086652709544, 0.8743897899629992)--(-0.04506290306051958, 0.8724633954150771);
\draw (-0.05469489444504275, 0.8480746992524982)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05558894749382082, 0.8475585174934384)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.057515341799512926, 0.8480746970137963)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05803151874367962, 0.8489687417067886)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.055588947799112554, 0.851411314846834)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05469489881794315, 0.8508951401190961)--(-0.056105120357930915, 0.8494849186516681);
\draw (-0.05892556741552077, 0.8456321190741396)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.05803152528322286, 0.8461482945492106)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.057515341799512926, 0.8480746970137963)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.05803151874367962, 0.8489687417067886)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.061368145514251016, 0.8480746934902987)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.06136813866941604, 0.8470423432944812)--(-0.05944174028366739, 0.8475585202393607);
\draw (-0.06381071645881808, 0.8456321203502534)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06470476543998749, 0.8461482950779913)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06522093812377042, 0.8480746959238852)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06470475881852289, 0.8489687420936775)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.061368145514251016, 0.8480746934902987)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.06136813866941604, 0.8470423432944812)--(-0.06329454399840548, 0.8475585167158631);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.0685575627300726, 0.8489687389110676)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.0680413790660355, 0.8508951410633175)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.06714733692970107, 0.8514113165313971)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.06470475881852289, 0.8489687420936775)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.06522093832058204, 0.8480746962647729)--(-0.06663116424591811, 0.8494849156855032);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06996778449343075, 0.8514113146551433)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.0680413790660355, 0.8508951410633175)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06714733692970107, 0.8514113165313971)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06804137938781168, 0.8547479384452651)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.06907373573563172, 0.8547479371389091)--(-0.06855756265822555, 0.8528215356112396);
\draw (-0.07048395749898986, 0.8571905128829846)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06996777819374231, 0.8580845590527769)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06804137970958782, 0.8586007358272125)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06714734193204294, 0.8580845553128345)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06804137938781168, 0.8547479384452651)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06907373573563172, 0.8547479371389091)--(-0.06855756337362492, 0.8566743336749626);
\draw (-0.06804138399653034, 0.8614211765449269)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06714734186019589, 0.8619373520130065)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06522093682642388, 0.8614211791029562)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.0647047597838514, 0.86052713423952)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06714734193204294, 0.8580845553128345)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06804137970958782, 0.8586007358272125)--(-0.06663115826800586, 0.8600109574650844);
\draw (-0.06381071102605235, 0.8638637567232856)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.0627783655866394, 0.86386375173167)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.06136813985811493, 0.8624535326518273)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.06136814421690448, 0.8614211766693697)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.0647047597838514, 0.86052713423952)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.06522093682642388, 0.8614211791029562)--(-0.06329453834226939, 0.8619373558773917);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.058031524291168035, 0.8633475750816771)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.05751534030535477, 0.8614211798519795)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.05803151961060232, 0.8605271336821873)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.06136814421690448, 0.8614211766693697)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.06136813985811493, 0.8624535326518273)--(-0.05944174573274999, 0.8619373534438053);
\draw (-0.054694903650032184, 0.8614211754302615)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05558894182120028, 0.8619373566264151)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05751534030535477, 0.8614211798519795)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05803151961060232, 0.8605271336821873)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.055588941499424116, 0.8580845592444677)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05469489936308966, 0.8586007347125473)--(-0.05610512509161414, 0.8600109537923898);
\draw (-0.05225232819515227, 0.8571905106410889)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05225232125191148, 0.8561581602748276)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05366254289030509, 0.8547479389778435)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05469489904131353, 0.8547479373305997)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.055588941499424116, 0.8580845592444677)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05469489936308966, 0.8586007347125473)--(-0.05417872667930673, 0.8566743338666533);
\draw (-0.05225232102854113, 0.8523053630633239)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.0527685004321945, 0.8514113170639755)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.05469489881794315, 0.8508951401190961)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.055588947799112554, 0.851411314846834)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.05469489904131353, 0.8547479373305997)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.05366254269349349, 0.8547479386369558)--(-0.05417872635753054, 0.8528215364847058);
\draw (-0.0747146249078686, 0.8365163024806821)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07382058277557069, 0.8370324779557531)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07330439929186075, 0.8389588804203387)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07382057623602745, 0.8398529251133311)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07715720300659884, 0.8389588768968412)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07715719616176389, 0.8379265267010237)--(-0.07523079777601521, 0.8384427036459032);
\draw (-0.07048396284579769, 0.838958876361069)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07137800498616864, 0.8384427008999809)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07330439929186075, 0.8389588804203387)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07382057623602745, 0.8398529251133311)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07137800529146038, 0.8422954982533765)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.07048395631029097, 0.8417793235256386)--(-0.07189417785027877, 0.8403691020582106);
\draw (-0.06804137852088898, 0.8431895464698664)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.0680413853657239, 0.8442218966656839)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.06945160018584132, 0.8456321220434982)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.07048395653366135, 0.8456321207371422)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.07137800529146038, 0.8422954982533765)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.07048395631029097, 0.8417793235256386)--(-0.0699677838498784, 0.8437057198912483);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.0685575627300726, 0.8489687389110676)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07048395685543751, 0.8494849181190898)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07137799899177197, 0.8489687426510102)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07048395653366135, 0.8456321207371422)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.06945160038265294, 0.845632122384386)--(-0.06996778417165456, 0.8475585172731959);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.06996778449343075, 0.8514113146551433)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07048395685543751, 0.8494849181190898)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07137799899177197, 0.8489687426510102)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07382057710295015, 0.8514113170887297)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07330439779770262, 0.852305363258522)--(-0.07189418258396196, 0.8508951371989323);
\draw (-0.07471461956106076, 0.8547479390025977)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.0757469759088808, 0.8547479376962417)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07715719735046275, 0.8533377160583699)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07715720170925233, 0.8523053600759122)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07382057710295015, 0.8514113170887297)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07330439779770262, 0.852305363258522)--(-0.07523080322509784, 0.8528215368503478);
\draw (-0.07959977942680727, 0.8547479338318564)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.0804938215631417, 0.8542317583637768)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.08100999431877173, 0.8523053625094987)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.08049381727619923, 0.8514113176460625)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.07715720170925233, 0.8523053600759122)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.07715719735046275, 0.8533377160583699)--(-0.07908359583461724, 0.8528215392839342);
\draw (-0.08383044148887817, 0.8523053599514694)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08434662079412569, 0.8514113137816772)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08383043720193567, 0.849484919233755)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.0829363994243908, 0.848968738719377)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08049381727619923, 0.8514113176460625)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08100999431877173, 0.8523053625094987)--(-0.08242021576035369, 0.8508951408716269);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08627301935012724, 0.8470423403070695)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08486279322797954, 0.8456321205454516)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08383043688015951, 0.8456321218518076)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.0829363994243908, 0.848968738719377)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08383043720193567, 0.849484919233755)--(-0.08434662086597278, 0.8475585170815051);
\draw (-0.08627301863472783, 0.8431895422433465)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.0862730146695615, 0.8442218989075797)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08486279322797954, 0.8456321205454516)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08383043688015951, 0.8456321218518076)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08293639442204889, 0.8422954999379396)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08383043655838332, 0.84177932446986)--(-0.08434662015057337, 0.8437057190177821);
\draw (-0.08383044317984792, 0.8389588774541739)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.0829363941002727, 0.8384427025559922)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08100999581292986, 0.8389588796713154)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08049381631087071, 0.83985292550022)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08293639442204889, 0.8422954999379396)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.08383043655838332, 0.84177932446986)--(-0.08242022173826596, 0.8403690990920457);
\draw (-0.07959977395116591, 0.8365163037567959)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.07856741770175169, 0.8365163052335958)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.07715719616176389, 0.8379265267010237)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.07715720300659884, 0.8389588768968412)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.08049381631087071, 0.83985292550022)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.08100999561611824, 0.8389588793304277)--(-0.07908360149075333, 0.8384427001224056);
\draw (-0.09783140315659769, 0.8365163058282479)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.0987254522361729, 0.8370324807264297)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09924162531357908, 0.838958882254099)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09872545691673862, 0.8398529221259194)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09538883231043643, 0.838958879138737)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.09538883627560277, 0.8379265224745038)--(-0.09731523079459092, 0.8384427023643015);
\draw (-0.10206207248368551, 0.8389588796960696)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10116802379773354, 0.8384427054796634)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.09924162531357908, 0.838958882254099)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.09872545691673862, 0.8398529221259194)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10116802372588649, 0.8422955021798354)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10206207677062801, 0.8417793204137841)--(-0.10065185104210356, 0.8403691013339415);
\draw (-0.10450464793856543, 0.8431895444852424)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10450464357977587, 0.8442219004677001)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10309442213819389, 0.8456321221055718)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10206207669878095, 0.8456321171139561)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10116802372588649, 0.8422955021798354)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10206207677062801, 0.8417793204137841)--(-0.10257824945441096, 0.843705721259678);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10398847589833482, 0.8489687384032435)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10206207741418036, 0.8494849151776791)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10116802872822839, 0.8489687409612727)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10206207748602741, 0.8456321184775071)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10309442213819389, 0.8456321221055718)--(-0.10257825016981037, 0.847558519323401);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.10257825088520975, 0.8514113173871238)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.10206207741418036, 0.8494849151776791)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.10116802872822839, 0.8489687409612727)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.09872545748844389, 0.8514113135899865)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.09924163453101639, 0.8523053584534227)--(-0.10065185597259838, 0.8508951368155508);
\draw (-0.09783140873064486, 0.8547479360737522)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09679905317007129, 0.8547479387436591)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09538882665430035, 0.8533377183002657)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.0953888310130899, 0.852305362317808)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09872545748844389, 0.8514113135899865)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09924163453101639, 0.8523053584534227)--(-0.09731522513845484, 0.85282154152583);
\draw (-0.09294625977330542, 0.8547479349465218)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.09205221108735345, 0.8542317607301154)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.09153603761632403, 0.8523053585206706)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.09205220680041096, 0.851411320012401)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.0953888310130899, 0.852305362317808)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.09538882665430035, 0.8533377183002657)--(-0.09346243252893544, 0.8528215390922436);
\draw (-0.0887155904462176, 0.8523053610786999)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.0881994134036451, 0.8514113162152637)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.0887155861592751, 0.8494849203609856)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.08960963920401663, 0.8489687385949342)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.0920522060131645, 0.8514113186488501)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.09153603761632403, 0.8523053585206706)--(-0.09012581188779956, 0.8508951394408281);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08627301935012724, 0.8470423403070695)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08768324079170922, 0.8456321186691977)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08871558623112216, 0.8456321236608134)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08960963920401663, 0.8489687385949342)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.0887155861592751, 0.8494849203609856)--(-0.08819941347549215, 0.8475585195150916);
\draw (-0.08627301863472783, 0.8431895422433465)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.0862730146695615, 0.8442218989075797)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08768324079170922, 0.8456321186691977)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08871558623112216, 0.8456321236608134)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08960963459529797, 0.8422955004952722)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08871558551572276, 0.8417793255970905)--(-0.08819941315371599, 0.8437057221331441);
\draw (-0.08871559213718735, 0.8389588785814044)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.08960963427352178, 0.8384427031133248)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.09153603970091703, 0.8389588767051506)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.0920522163498663, 0.8398529208868113)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.08960963459529797, 0.8422955004952722)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.08871558551572276, 0.8417793255970905)--(-0.09012580695730477, 0.8403691039592187);
\draw (-0.09294625419925825, 0.8365163047010173)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09397861054707829, 0.8365163033946613)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09538883627560277, 0.8379265224745038)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09538883231043643, 0.838958879138737)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.0920522163498663, 0.8398529208868113)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.09153603970091703, 0.8389588767051506)--(-0.0934624377914483, 0.8384426992489395);
\draw (-0.1178511355500805, 0.8480746933481166)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11836731259265301, 0.8489687382115528)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11785112814136944, 0.8508951390002518)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11695708600503502, 0.8514113144683314)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11451450907472654, 0.8489687420759381)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.11503068759272761, 0.848074694542595)--(-0.116440902412845, 0.8494849199204093);
\draw (-0.12029371100496042, 0.8523053581372892)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11977753396238791, 0.851411313273853)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11785112814136944, 0.8508951390002518)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11695708600503502, 0.8514113144683314)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11785112885676885, 0.8547479370639748)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.11888348599183537, 0.8547479371211696)--(-0.11836730239964535, 0.8528215425732475);
\draw (-0.12029370736157027, 0.8571905121834699)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11977752726907626, 0.8580845569897112)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11785112957216828, 0.8586007351276977)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11695708088621629, 0.8580845609112914)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11785112885676885, 0.8547479370639748)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11888348599183537, 0.8547479371211696)--(-0.1183673015405518, 0.8566743379098687);
\draw (-0.11785113307186426, 0.8614211744818612)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11695708002712277, 0.8619373562479126)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11503068668900429, 0.8614211784034413)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11451450964643178, 0.8605271335400051)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11695708088621629, 0.8580845609112914)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.11785112957216828, 0.8586007351276977)--(-0.11644090734333981, 0.8600109554020187);
\draw (-0.1136204601013863, 0.8638637546602199)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11451451314612782, 0.8633475728941686)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11503068668900429, 0.8614211784034413)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11451450964643178, 0.8605271335400051)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11117789407948489, 0.8614211759698549)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.11117788972069534, 0.8624535319523126)--(-0.11310428741760337, 0.861937353814326);
\draw (-0.10873531193129332, 0.8638637548965404)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.10784127415374845, 0.8633475743821623)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.1073250905615584, 0.8614211798342402)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.10784126907955946, 0.860527132300897)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.11117789407948489, 0.8614211759698549)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.11117788972069534, 0.8624535319523126)--(-0.10925149480808397, 0.8619373513807396);
\draw (-0.10450465351261257, 0.8614211747307468)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10398847647004006, 0.8605271298673105)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10450464843842364, 0.8586007326494814)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10539869057475806, 0.858084557181402)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10784126907955946, 0.860527132300897)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.1073250905615584, 0.8614211798342402)--(-0.10591487574144104, 0.8600109544564258);
\draw (-0.10206207805773268, 0.8571905099415741)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10206207150811517, 0.8561581602570881)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10347229216245066, 0.8547479372556654)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10450464929751718, 0.8547479373128604)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10539869057475806, 0.858084557181402)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10450464843842364, 0.8586007326494814)--(-0.10398847575464071, 0.8566743318035875);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10257825088520975, 0.8514113173871238)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10450464858211778, 0.8508951392491374)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10539869726806972, 0.8514113134655437)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10450464929751718, 0.8547479373128604)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10347229216245066, 0.8547479372556654)--(-0.10398847661373423, 0.8528215364669665);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10398847589833482, 0.8489687384032435)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10450464858211778, 0.8508951392491374)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10539869726806972, 0.8514113134655437)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10784126850785422, 0.8489687408368299)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10732509146528171, 0.8480746959733938)--(-0.10591487081094622, 0.8494849189748165);
\draw (-0.10873531726565325, 0.8456321183530643)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.10976766270506622, 0.84563212334468)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.1111778884335907, 0.8470423424245226)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.11117788407480111, 0.8480746984069802)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.10784126850785422, 0.8489687408368299)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.10732509146528171, 0.8480746959733938)--(-0.1092514907366827, 0.847558520562509);
\draw (-0.11362046622299268, 0.8456321194802947)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11451450400053759, 0.8461482999946728)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11503068759272761, 0.848074694542595)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11451450907472654, 0.8489687420759381)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.11117788407480111, 0.8480746984069802)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.1111778884335907, 0.8470423424245226)--(-0.11310428334620207, 0.8475585229960956);
\draw (-0.12940952759841792, 0.8680944156296371)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.1294095248141213, 0.8691267743391965)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.12799930258529285, 0.8705369946135174)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.1269669470247193, 0.8705369972834244)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.12607290417298544, 0.867200374687781)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.1269669463093199, 0.8666841992197014)--(-0.12748311899310286, 0.8686106000655953);
\draw (-0.12940952238053482, 0.8729795669487159)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12940951740541026, 0.8719472199913318)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12799930258529285, 0.8705369946135174)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.1269669470247193, 0.8705369972834244)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12607289747967376, 0.8738736184036392)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.12696694459113284, 0.8743897898929438)--(-0.12748311970850223, 0.8724633981293183);
\draw (-0.1269669512398147, 0.8772102347013109)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.1260728981950732, 0.8777264164673622)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.1241465032824618, 0.8772102358957892)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12363032466539634, 0.8763161883052512)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12607289747967376, 0.8738736184036392)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12696694459113284, 0.8743897898929438)--(-0.12555672551129024, 0.8758000156214683);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.12170393361717025, 0.8796528112516047)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.12029370473965989, 0.8782425867175586)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.1202937106729424, 0.8772102334622027)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.12363032466539634, 0.8763161883052512)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.1241465032824618, 0.8772102358957892)--(-0.12222010558555382, 0.8777264140337756);
\draw (-0.11785112695025787, 0.8796528096617864)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.11888348565981732, 0.8796528124460831)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.12029370473965989, 0.8782425867175586)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.1202937106729424, 0.8772102334622027)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.11695708724750992, 0.8763161925203466)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.1164409071550159, 0.877210237326588)--(-0.11836731297603442, 0.8777264116001892);
\draw (-0.11362047010607007, 0.8772102322230946)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11310429463799052, 0.8763161900867601)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.1136204666063741, 0.874389792868931)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11451450874270849, 0.8738736174008515)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11695708724750992, 0.8763161925203466)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.1164409071550159, 0.877210237326588)--(-0.11503069233489854, 0.8758000119487737);
\draw (-0.11117789465119016, 0.8729795674339219)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11117788810157267, 0.871947217749436)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11258810875590813, 0.8705369947480133)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11362046589097466, 0.8705369948052082)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11451450874270849, 0.8738736174008515)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.1136204666063741, 0.874389792868931)--(-0.11310429234809818, 0.8724633892959355);
\draw (-0.11117788738617324, 0.868094419685713)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11169406747866722, 0.8672003748794717)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11362046517557525, 0.8666841967414852)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.1145145138615272, 0.8672003709578916)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11362046589097466, 0.8705369948052082)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11258810875590813, 0.8705369947480133)--(-0.11310429320719173, 0.8686105939593143);
\draw (-0.11362046167587922, 0.8638637573873217)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11451451472062077, 0.8633475756212704)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11644090805873919, 0.8638637534657416)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.1169570851013117, 0.8647577983291778)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.1145145138615272, 0.8672003709578916)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11362046517557525, 0.8666841967414852)--(-0.11503068740440373, 0.8652739764671643);
\draw (-0.11785113464635719, 0.861421177208963)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.11695708160161572, 0.8619373589750143)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.11644090805873919, 0.8638637534657416)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.1169570851013117, 0.8647577983291778)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.12029370066825859, 0.8638637558993281)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.12029370502704817, 0.8628313999168704)--(-0.11836730733014017, 0.8633475780548568);
\draw (-0.12273628281645019, 0.8614211769726425)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12363032059399509, 0.8619373574870206)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12414650418618509, 0.8638637520349428)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12363032566818402, 0.8647577995682859)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12029370066825859, 0.8638637558993281)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.12029370502704817, 0.8628313999168704)--(-0.12222009993965957, 0.8633475804884434);
\draw (-0.126966952143538, 0.8638637508404644)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12748312918611052, 0.8647577957039007)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.1269669463093199, 0.8666841992197014)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12607290417298544, 0.867200374687781)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12363032566818402, 0.8647577995682859)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12414650418618509, 0.8638637520349428)--(-0.1255567190063025, 0.8652739774127571);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12889334864933444, 0.8921052433640125)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12696695095242644, 0.8926214215019991)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12607290384096742, 0.8921052500126945)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12696695023702703, 0.8887686234382761)--(-0.12748312292081, 0.89069502428417);
\draw (-0.1279992980381794, 0.8887686325205445)--(-0.12748312292081, 0.89069502428417);
\draw (-0.12696694354371538, 0.8954418671541343)--(-0.125556728723598, 0.89403164177632);
\draw (-0.1274831236362094, 0.8945478223478929)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12696695095242644, 0.8926214215019991)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12607290384096742, 0.8921052500126945)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12363033102669, 0.8945478199143064)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12414650964375543, 0.8954418675048444)--(-0.125556728723598, 0.89403164177632);
\draw (-0.12273628148164448, 0.8978844410345213)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.1217039259210709, 0.8978844437044282)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12029370019254645, 0.8964742246245856)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12029370612582896, 0.8954418713692297)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12363033102669, 0.8945478199143064)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.12414650964375543, 0.8954418675048444)--(-0.12222009788945445, 0.8959580464865992);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11695708620009249, 0.8973682697815372)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11644091351630956, 0.8954418689356433)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11695707955141058, 0.8945478249731701)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.12029370612582896, 0.8954418713692297)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.12029370019254645, 0.8964742246245856)--(-0.11836730527993505, 0.8959580440530126);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11451451267041565, 0.8959580416194262)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11644091351630956, 0.8954418689356433)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11695707955141058, 0.8945478249731701)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11451451195501625, 0.8921052435557033)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11362045891027472, 0.8926214253217546)--(-0.11503068778778508, 0.8940316498558006);
\draw (-0.11117788852958377, 0.8912112026138471)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.1111778944628663, 0.8901788493584912)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11258811354270884, 0.8887686236299668)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.1136204613438612, 0.8887686327122352)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11451451195501625, 0.8921052435557033)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11362045891027472, 0.8926214253217546)--(-0.11310428622649177, 0.8906950244758607);
\draw (-0.11117789374746687, 0.8863260512947684)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11169406293155379, 0.8854320127864987)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11362046062846182, 0.8849158346485122)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11451450773992083, 0.8854320061378168)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.1136204613438612, 0.8887686327122352)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11258811354270884, 0.8887686236299668)--(-0.1131042886600783, 0.8868422318663413);
\draw (-0.11362046488818697, 0.8820953835421734)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11451450702452143, 0.8815792080740938)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.1164409128455399, 0.882095382347695)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11695709146260533, 0.882989429938233)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11451450773992083, 0.8854320061378168)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11362046062846182, 0.8849158346485122)--(-0.11503068285729029, 0.8835056143741913);
\draw (-0.11785112695025787, 0.8796528096617864)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.11888348565981732, 0.8796528124460831)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.12029371138834183, 0.8810630315259257)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.1202937054550593, 0.8820953847812816)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.11695709146260533, 0.882989429938233)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.1164409128455399, 0.882095382347695)--(-0.1183673136914338, 0.8815792096639121);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12170393361717025, 0.8796528112516047)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12029371138834183, 0.8810630315259257)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.1202937054550593, 0.8820953847812816)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12363033202947765, 0.8829894311773412)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.1241464980645787, 0.882095387214868)--(-0.1222201063009532, 0.8815792120974986);
\draw (-0.12696694602193162, 0.8820953860203897)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12748312463899705, 0.8829894336109276)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12696694952162765, 0.8849158253745532)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.1260728964768861, 0.8854320071406044)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12363033202947765, 0.8829894311773412)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.1241464980645787, 0.882095387214868)--(-0.12555672379310318, 0.8835056062947105);
\draw (-0.12940952305130446, 0.8863260535366642)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.12940951711802196, 0.88735840679202)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.1279992980381794, 0.8887686325205445)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.12696695023702703, 0.8887686234382761)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.1260728964768861, 0.8854320071406044)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.12696694952162765, 0.8849158253745532)--(-0.12748312535439646, 0.8868422316746506);
\draw (-0.11785113083333529, 0.9112309224045864)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.11836731092582928, 0.9103368775983449)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.11785112733363928, 0.9084104830504228)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.11695709113058733, 0.9078943052631465)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.11451450740790281, 0.9103368814627303)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.11503068602496824, 0.9112309290532682)--(-0.11644090510481081, 0.9098207033247437);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.11977752503054728, 0.9078943049124364)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.11785112733363928, 0.9084104830504228)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.11695709113058733, 0.9078943052631465)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.11785112661823985, 0.9045576849866999)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.1188834853277993, 0.9045576877709965)--(-0.1183673102104299, 0.9064840795346221);
\draw (-0.12029371034092437, 0.9021151087871162)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11977753172385894, 0.9012210611965782)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11785112590284044, 0.900704886922977)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11695708376650601, 0.9012210623910566)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.11785112661823985, 0.9045576849866999)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.1188834853277993, 0.9045576877709965)--(-0.11836731264401637, 0.9026312869251026);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11695708620009249, 0.8973682697815372)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11503068535419861, 0.8978844424653201)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11451450841069047, 0.8987784927257649)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11695708376650601, 0.9012210623910566)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11785112590284044, 0.900704886922977)--(-0.11644091108272309, 0.8992946615451626);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11451451267041565, 0.8959580416194262)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11503068535419861, 0.8978844424653201)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11451450841069047, 0.8987784927257649)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11117789274467921, 0.8978844400317336)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.11117788776955462, 0.8968520930743494)--(-0.11310429359057311, 0.8973682673479506);
\draw (-0.10873531423987778, 0.8954418649122385)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10784127210354336, 0.895958040380318)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10732508922675271, 0.8978844438961189)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10784126784381817, 0.8987784914866569)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.11117789274467921, 0.8978844400317336)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.11117788776955462, 0.8968520930743494)--(-0.10925149007264662, 0.897368271212336);
\draw (-0.10450465217780688, 0.8978844387926255)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10398847523429877, 0.8987784890530703)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.1045046479180817, 0.9007048898989642)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10539869502954075, 0.9012210613882689)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10784126784381817, 0.8987784914866569)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10732508922675271, 0.8978844438961189)--(-0.10591487014691017, 0.8992946696246433);
\draw (-0.10206207012867971, 0.9021151128431921)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10206207510380427, 0.9031474598005763)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10347228992392166, 0.9045576851783905)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.1045046486334811, 0.9045576879626872)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10539869502954075, 0.9012210613882689)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.1045046479180817, 0.9007048898989642)--(-0.10398847594969818, 0.9026312871167933);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10257825443626914, 0.9078943054548372)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10450464619989464, 0.9084104805722066)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10539868833622909, 0.907894305104127)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.1045046486334811, 0.9045576879626872)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10347228992392166, 0.9045576851783905)--(-0.10398847351611168, 0.9064840797263127);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10398847423151109, 0.9103368777900357)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10450464619989464, 0.9084104805722066)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10539868833622909, 0.907894305104127)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10784126684103049, 0.9103368802236221)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10732508989752237, 0.911230930484067)--(-0.10591487507740499, 0.9098207051062527);
\draw (-0.10873530969276435, 0.9136735028192655)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.10976766525333792, 0.9136735001493586)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.11117788748216634, 0.9122632798750376)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.11117789341544884, 0.9112309266196817)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.10784126684103049, 0.9103368802236221)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.10732508989752237, 0.911230930484067)--(-0.10925149256955496, 0.9117470993034646);
\draw (-0.11362046877126439, 0.9136734962849733)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11451451090759882, 0.9131573208168937)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11503068602496824, 0.9112309290532682)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11451450740790281, 0.9103368814627303)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11117789341544884, 0.9112309266196817)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.11117788748216634, 0.9122632798750376)--(-0.11310428517907437, 0.9117471017370512);
\draw (-0.09783140037050944, 0.9227893191764026)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09679905571834299, 0.9227893155483378)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09538882998981851, 0.9213790964684951)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09538883592310102, 0.9203467432131393)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09872544991555499, 0.9194526980561878)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09924162853262042, 0.9203467456467257)--(-0.09731522768672651, 0.9208629183305087);
\draw (-0.09294625220041652, 0.922789319412723)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09397860776099007, 0.9227893167428161)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09538882998981851, 0.9213790964684951)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09538883592310102, 0.9203467432131393)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09205220934868266, 0.9194526968170796)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.09153603240517455, 0.9203467470775245)--(-0.09346243507720711, 0.9208629158969222);
\draw (-0.08871559535622872, 0.9203467419740311)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08819941673916326, 0.9194526943834932)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08871558870754678, 0.9175262971656641)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08960963084388124, 0.9170101216975846)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.09205220934868266, 0.9194526968170796)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.09153603240517455, 0.9203467470775245)--(-0.09012581758505714, 0.9189365216997102);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08627301335173126, 0.9150837275003726)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08768323243157383, 0.913673501771848)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08871559114113328, 0.9136735045561447)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08960963084388124, 0.9170101216975846)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08871558870754678, 0.9175262971656641)--(-0.08819941602376385, 0.9155998963197702);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08627301761145645, 0.9122632763940338)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08768323243157383, 0.913673501771848)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08871559114113328, 0.9136735045561447)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.0896096375371929, 0.9103368779817264)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08871559042573388, 0.9098207064924217)--(-0.08819941845735033, 0.9117471037102508);
\draw (-0.08871558377705197, 0.9070002616840548)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.08960963682179349, 0.9064840799180034)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.09153603173440489, 0.9070002604895764)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.09205221035147035, 0.9078943080801144)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.0896096375371929, 0.9103368779817264)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.08871559042573388, 0.9098207064924217)--(-0.09012581265456232, 0.9084104862181008);
\draw (-0.09294625674752996, 0.904557681505696)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09397861545708941, 0.9045576842899926)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09538883027720677, 0.9059679096678069)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09538883525233138, 0.9070002566251911)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09205221035147035, 0.9078943080801144)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09153603173440489, 0.9070002604895764)--(-0.09346243258029877, 0.9064840878057935);
\draw (-0.09783140806660881, 0.9045576867235791)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09872545517806783, 0.9050738582128837)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09924162786185078, 0.9070002590587776)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09872545091834264, 0.9078943093192224)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09538883525233138, 0.9070002566251911)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.09538883027720677, 0.9059679096678069)--(-0.09731523609822526, 0.9064840839414081);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10257825443626914, 0.9078943054548372)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10206206841049262, 0.9098207035164345)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10116802627415819, 0.910336878984514)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.09872545091834264, 0.9078943093192224)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.09924162786185078, 0.9070002590587776)--(-0.10065185359037523, 0.9084104781386201);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10398847423151109, 0.9103368777900357)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10206206841049262, 0.9098207035164345)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10116802627415819, 0.910336878984514)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10206206912589202, 0.9136735015801574)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10309442783545147, 0.913673504364454)--(-0.10257825515166855, 0.9117471035185601);
\draw (-0.10450464763069345, 0.9161160766996524)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10398846753819943, 0.9170101215058939)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10206206984129143, 0.9175262996438803)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10116803363823948, 0.917010121856604)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10206206912589202, 0.9136735015801574)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10309442783545147, 0.913673504364454)--(-0.10257825271808205, 0.9155998961280796);
\draw (-0.10206207334098746, 0.9203467389980439)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.10116803120465301, 0.9208629144661235)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.09924162853262042, 0.9203467456467257)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.09872544991555499, 0.9194526980561878)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.10116803363823948, 0.917010121856604)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.10206206984129143, 0.9175262996438803)--(-0.10065184761246299, 0.9189365199182012);
\draw (-0.0747146228965789, 0.9227893171708272)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07382057578511989, 0.9222731456815226)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07330440310133693, 0.9203467448356287)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07382058004484507, 0.9194526945751839)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07715719571085633, 0.9203467472692153)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.07715720068598092, 0.9213790942265994)--(-0.07523079486496245, 0.9208629199529982);
\draw (-0.070483955143984, 0.9203467460301071)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07137800225544305, 0.9208629175194117)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07330440310133693, 0.9203467448356287)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07382058004484507, 0.9194526945751839)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07137800154004365, 0.9170101194556888)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.07048395940370919, 0.9175262949237684)--(-0.07189417737281248, 0.9189365257557862);
\draw (-0.06804137811461117, 0.9161160785138327)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.0680413840478937, 0.9150837252584768)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.06945160312773621, 0.9136734995299522)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.07048396183729572, 0.9136735023142489)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.07137800154004365, 0.9170101194556888)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.07048395940370919, 0.9175262949237684)--(-0.0699677758115192, 0.9155999003758462);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.06855756342498831, 0.9103368823885124)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.07048396112189628, 0.909820704250526)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.0713779973249482, 0.9103368820378023)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.07048396183729572, 0.9136735023142489)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.06945160312773621, 0.9136734995299522)--(-0.06996777824510567, 0.9117471077663268);
\draw (-0.07048395447321437, 0.9070002594421589)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.06996777752970623, 0.9078943097026039)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07048396112189628, 0.909820704250526)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.0713779973249482, 0.9103368820378023)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07382058104763276, 0.9078943058382185)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07330440243056732, 0.9070002582476806)--(-0.07189418335072476, 0.908410483976205);
\draw (-0.07471461653528527, 0.904557685561772)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07574697524484472, 0.9045576883460686)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.0771572009733692, 0.9059679074259112)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07715719504008667, 0.907000260681267)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07382058104763276, 0.9078943058382185)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07330440243056732, 0.9070002582476806)--(-0.07523080327646117, 0.9064840855638976);
\draw (-0.07959977876277124, 0.9045576844816833)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08049381496582317, 0.9050738622689597)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08100999855801319, 0.9070002568168818)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08049382161450508, 0.9078943070773267)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.07715719504008667, 0.907000260681267)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.0771572009733692, 0.9059679074259112)--(-0.07908359588598057, 0.9064840879974841);
\draw (-0.08383043560695905, 0.9070002619203752)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08434661422402445, 0.9078943095109132)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08383043910665502, 0.9098207012745387)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.0829363969703206, 0.9103368767426182)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08049382161450508, 0.9078943070773267)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08100999855801319, 0.9070002568168818)--(-0.08242021337813055, 0.9084104821946961);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08627301761145645, 0.9122632763940338)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08486279853161388, 0.9136735021225583)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08383043982205443, 0.9136734993382616)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.0829363969703206, 0.9103368767426182)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08383043910665502, 0.9098207012745387)--(-0.08434661493942386, 0.9117471075746361);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08627301335173126, 0.9150837275003726)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08486279853161388, 0.9136735021225583)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08383043982205443, 0.9136734993382616)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08293639342599479, 0.9170101259126799)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08383044053745384, 0.9175262974019845)--(-0.08434661250583739, 0.9155999001841555);
\draw (-0.08383043312874278, 0.9203467430541198)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08293639099240832, 0.9208629185221994)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08100999922878283, 0.9203467434048299)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08049382061171739, 0.9194526958142919)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08293639342599479, 0.9170101259126799)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.08383044053745384, 0.9175262974019845)--(-0.08242021830862539, 0.9189365176763055);
\draw (-0.07959977106667188, 0.9227893169345067)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.0785674155060983, 0.9227893196044137)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.07715720068598092, 0.9213790942265994)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.07715719571085633, 0.9203467472692153)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.08049382061171739, 0.9194526958142919)--(-0.07908359838288892, 0.9208629160886129);
\draw (-0.08100999922878283, 0.9203467434048299)--(-0.07908359838288892, 0.9208629160886129);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.0019264003349127035, 0.8159804016244641);
\draw (5.486105847385403e-09, 0.8154642273508629)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.0014102167427226253, 0.814054007076542)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.002442572303296253, 0.814054004406635)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.0033366151550300316, 0.8173906270022784)--(-0.0019264003349127035, 0.8159804016244641);
\draw (-0.0024425730186956596, 0.817906802470358)--(-0.0019264003349127035, 0.8159804016244641);
\draw (3.052519348401006e-09, 0.8116114347413435)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-1.9226052971887952e-09, 0.8126437816987276)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.0014102167427226253, 0.814054007076542)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.002442572303296253, 0.814054004406635)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.0033366218483417143, 0.8107173832864202)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.002442574736882752, 0.8102012117971156)--(-0.0019263996195132416, 0.8121276035607412);
\draw (-0.0024425789966078804, 0.8073807606907768)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.003336621132942308, 0.8068645852226972)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.005263016045553681, 0.8073807657942702)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.005779194662619114, 0.8082748133848082)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.0033366218483417143, 0.8107173832864202)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.002442574736882752, 0.8102012117971156)--(-0.0038527938167252085, 0.8087909860685911);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.007705596619252297, 0.804938184140483)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.009115814588355614, 0.8063484149725009)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.009115819563480176, 0.807380761929885)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.005779194662619114, 0.8082748133848082)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.005263016045553681, 0.8073807657942702)--(-0.007189413742461737, 0.8068645876562838);
\draw (-0.011558392377757604, 0.804938192028273)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.01052603366819821, 0.8049381892439764)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.009115814588355614, 0.8063484149725009)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.009115819563480176, 0.807380761929885)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.012452432080505615, 0.8082748091697128)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.012968612172999577, 0.8073807643634714)--(-0.011042217260388176, 0.8068645837918985);
\draw (-0.015789060130352528, 0.8073807631689931)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.016305235598432083, 0.8082748053053275)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.015789052721641494, 0.8102012088211283)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.014895010585306984, 0.8107173842892079)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.012452432080505615, 0.8082748091697128)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.012968612172999577, 0.8073807643634714)--(-0.014378837901524055, 0.808790983443314);
\draw (-0.018231635585232442, 0.8116114279581658)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.018231631226442863, 0.8126437839406234)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.016821410572107343, 0.8140540069420461)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.015789053437040873, 0.8140540068848513)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.014895010585306984, 0.8107173842892079)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.015789052721641494, 0.8102012088211283)--(-0.016305237888324414, 0.8121276060961522);
\draw (-0.01823163194184224, 0.8164965820043464)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.01771545184934825, 0.8173906268105877)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.01578905415244025, 0.8179068049485743)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.014895016374895348, 0.8173906244341961)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.015789053437040873, 0.8140540068848513)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.016821410572107343, 0.8140540069420461)--(-0.016305237029230868, 0.8159804014327734);
\draw (-0.015789057652136257, 0.8207272443027377)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.014895015515801802, 0.8212434197708173)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.012968611269276287, 0.8207272482243179)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.012452434226703779, 0.8198332033608816)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.014895016374895348, 0.8173906244341961)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.01578905415244025, 0.8179068049485743)--(-0.014378831923611807, 0.8193170252228952);
\draw (-0.011558395590065357, 0.8231698181831246)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.012452437726399812, 0.822653642715045)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.012968611269276287, 0.8207272482243179)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.012452434226703779, 0.8198332033608816)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.009115818659756886, 0.8207272457907313)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.009115814300967334, 0.821759601773189)--(-0.011042211997875306, 0.8212434236352025);
\draw (-0.006673236511565317, 0.8231698247174168)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.0057791987340204964, 0.8226536442030388)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.005263015141830418, 0.8207272496551167)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.005779193659831483, 0.8198332021217735)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.009115818659756886, 0.8207272457907313)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.009115814300967334, 0.821759601773189)--(-0.007189419388355933, 0.8212434212016161);
\draw (-0.0024425780928846175, 0.8207272445516233)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.0019264010503121098, 0.819833199688187)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.0024425730186956596, 0.817906802470358)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.0033366151550300316, 0.8173906270022784)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.005779193659831483, 0.8198332021217735)--(-0.00385280032171309, 0.8193170242773024);
\draw (-0.005263015141830418, 0.8207272496551167)--(-0.00385280032171309, 0.8193170242773024);
\draw (-1.4945941706479005e-09, 0.7933797968343165)--(-0.001926396407205544, 0.7938959774058895);
\draw (4.4386883613078965e-09, 0.7944121500896724)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.0014102212898361444, 0.795822369169515)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.0024425799993955666, 0.7958223719538116)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.0033366154870481113, 0.7924857516773649)--(-0.001926396407205544, 0.7938959774058895);
\draw (-0.0024425792839961047, 0.7919695738900886)--(-0.001926396407205544, 0.7938959774058895);
\draw (3.7232890104377248e-09, 0.7982649481533953)--(-0.001926393973619045, 0.7977487700154088);
\draw (-2.209993521518072e-09, 0.7972325948980394)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0014102212898361444, 0.795822369169515)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0024425799993955666, 0.7958223719538116)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.0033366228511294005, 0.7991589945494549)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.002442580714794973, 0.7996751700175345)--(-0.001926393973619045, 0.7977487700154088);
\draw (-0.002442573306083884, 0.8024956156696698)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.0033366204175429015, 0.8030117871589744)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.005263021263436807, 0.8024956144751914)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.005779198206944891, 0.8016015642147465)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.0033366228511294005, 0.7991589945494549)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.002442580714794973, 0.7996751700175345)--(-0.0038527955349123566, 0.8010853953953488);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.007705596619252297, 0.804938184140483)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.00911581884808077, 0.803527963866162)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.009115813872956235, 0.8024956169087779)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.005779198206944891, 0.8016015642147465)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.005263021263436807, 0.8024956144751914)--(-0.00718941302706233, 0.8030117895925608);
\draw (-0.011558392377757604, 0.804938192028273)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.01052603366819821, 0.8049381892439764)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.00911581884808077, 0.803527963866162)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.009115813872956235, 0.8024956169087779)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.01245243877381727, 0.8016015654538546)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.012968617390882703, 0.8024956130443925)--(-0.011042216544988798, 0.8030117857281756);
\draw (-0.015789054439828504, 0.802495618147886)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.01630523138333667, 0.8016015678874411)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.01578905869955366, 0.7996751670415472)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.014895011588094698, 0.7991589955522427)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.01245243877381727, 0.8016015654538546)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.012968617390882703, 0.8024956130443925)--(-0.014378836470725298, 0.8010853873158681);
\draw (-0.018231636488955733, 0.7982649440973193)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.018231631513831087, 0.7972325971399352)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.01682141669371376, 0.7958223717621209)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.015789057984154253, 0.7958223689778242)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.014895011588094698, 0.7991589955522427)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.01578905869955366, 0.7996751670415472)--(-0.016305230667937265, 0.7977487698237181);
\draw (-0.01823163079843171, 0.7933797990762123)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.017715452181366304, 0.7924857514856742)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.015789060417740752, 0.7919695763683048)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.014895018281406353, 0.7924857518363844)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.015789057984154253, 0.7958223689778242)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.01682141669371376, 0.7958223717621209)--(-0.01630523310152371, 0.7938959772141988);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.014895017566006946, 0.7886329537726615)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.012968616720113041, 0.7891491264564444)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.012452439776604929, 0.7900431767168894)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.014895018281406353, 0.7924857518363844)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.015789060417740752, 0.7919695763683048)--(-0.014378831540230425, 0.7905593518342587);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.012452433127923018, 0.7872227319085223)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.012968616720113041, 0.7891491264564444)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.012452439776604929, 0.7900431767168894)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.009115813202186573, 0.7891491303208297)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.00911581913546905, 0.7881167770654738)--(-0.011042214048080479, 0.7886329576370468);
\draw (-0.006673237846370972, 0.7867065606555381)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.0057791957100366, 0.7872227361236177)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.0052630205926672, 0.7891491278872432)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.005779199209732633, 0.7900431754777812)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.009115813202186573, 0.7891491303208297)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.00911581913546905, 0.7881167770654738)--(-0.0071894214385611055, 0.7886329552034603);
\draw (-0.0024425757843000717, 0.7891491345359252)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.0019263956918061376, 0.7900431793421665)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.0024425792839961047, 0.7919695738900886)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.0033366154870481113, 0.7924857516773649)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.005779199209732633, 0.7900431754777812)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.0052630205926672, 0.7891491278872432)--(-0.0038528015128245774, 0.7905593536157677);
\draw (-0.011558388494680244, 0.7733600792854731)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.012452441539421738, 0.7728438975194217)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.014378833303047261, 0.7733600726367912)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.014895011920112722, 0.7742541202273292)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.012452439105835267, 0.7766966901289412)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.011558391994376277, 0.7761805186396366)--(-0.012968614223204694, 0.7747702983653156);
\draw (-0.01578906146515821, 0.7709174991071144)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.01489501932882381, 0.771433674575194)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.014378833303047261, 0.7733600726367912)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.014895011920112722, 0.7742541202273292)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.018231636820973757, 0.7733600687724059)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.01823163184584914, 0.7723277218150217)--(-0.01630523414894111, 0.7728438999530083);
\draw (-0.020674209635251184, 0.7709174988707939)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.021568256746710174, 0.7714336703600985)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.02208442943049313, 0.7733600712059924)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.021568252486985018, 0.7742541214664372)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.018231636820973757, 0.7733600687724059)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.01823163184584914, 0.7723277218150217)--(-0.020158037666867606, 0.7728438960886229);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.025421056004911513, 0.774254117602052)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.024904873128120897, 0.7761805211178527)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.02401083099178644, 0.7766966965859323)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.021568252486985018, 0.7742541214664372)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.02208442943049313, 0.7733600712059924)--(-0.023494655159017608, 0.7747702902858349);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.02683127580015346, 0.7766966899372505)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.024904873128120897, 0.7761805211178527)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.02401083099178644, 0.7766966965859323)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.024904870694534398, 0.7800333137273722)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.025937229404093848, 0.7800333165116689)--(-0.02542105672031089, 0.778106915665775);
\draw (-0.02734744919933582, 0.7824758888468673)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.026831269106841804, 0.7833699336531087)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024904871409933804, 0.7838861117910951)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024010835206881853, 0.7833699340038188)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024904870694534398, 0.7800333137273722)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.025937229404093848, 0.7800333165116689)--(-0.025421054286724393, 0.7819597082752944);
\draw (-0.024904878058615715, 0.7867065565994622)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.024010835922281287, 0.7872227320675418)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.022084430101262792, 0.7867065577939405)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.02156825148419736, 0.7858125102034026)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.024010835206881853, 0.7833699340038188)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.024904871409933804, 0.7838861117910951)--(-0.02349464918110533, 0.785296332065416);
\draw (-0.020674205088137748, 0.789149136777821)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.019641857286985365, 0.7891491276955526)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.018231631558460915, 0.7877389086157099)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.01823163749174339, 0.786706555360354)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.02156825148419736, 0.7858125102034026)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.022084430101262792, 0.7867065577939405)--(-0.020158029255368887, 0.7872227304777235);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.014895017566006946, 0.7886329537726615)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.014378833973816924, 0.7867065592247394)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.014895010917325036, 0.7858125089642944)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.01823163749174339, 0.786706555360354)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.018231631558460915, 0.7877389086157099)--(-0.016305236645849486, 0.7872227280441371);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.012452433127923018, 0.7872227319085223)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.014378833973816924, 0.7867065592247394)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.014895010917325036, 0.7858125089642944)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.012452435561509517, 0.7833699392990029)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.011558393425175034, 0.7838861147670825)--(-0.01296861915369954, 0.785296333846925);
\draw (-0.009115819895498228, 0.7824758866049715)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.009115814920373638, 0.7814435396475874)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.010526034000216206, 0.7800333139190629)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.011558392709775656, 0.7800333167033595)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.012452435561509517, 0.7833699392990029)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.011558393425175034, 0.7838861147670825)--(-0.011042217592406256, 0.781959708466985);
\draw (-0.009115814204974232, 0.7775907415838644)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.00963199429746825, 0.7766966967776231)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.011558391994376277, 0.7761805186396366)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.012452439105835267, 0.7766966901289412)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.011558392709775656, 0.7800333167033595)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.010526034000216206, 0.7800333139190629)--(-0.0110422200259927, 0.7781069158574656);
\draw (-0.031578118957506035, 0.7618016825136569)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.03261047451807961, 0.7618016798437499)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.03402068933819699, 0.7632119052215642)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.03402069431332158, 0.7642442521789484)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.030684069412460546, 0.7651383036338717)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.030167890795395086, 0.7642442560433337)--(-0.03209429164128896, 0.7637280833595508);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.035430911567025436, 0.7618016849472433)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03402068933819699, 0.7632119052215642)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03402069431332158, 0.7642442521789484)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03735730997933284, 0.7651383048729798)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.03787348692284098, 0.7642442546125349)--(-0.035947095159215486, 0.7637280794951655);
\draw (-0.04069393488019388, 0.7642442534180565)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.04121011349725934, 0.7651383010085945)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.04069393062046872, 0.7670647045243953)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.039799888484134266, 0.7675808799924748)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.03735730997933284, 0.7651383048729798)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.03787348692284098, 0.7642442546125349)--(-0.03928371265136543, 0.7656544736923774);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04313650597628421, 0.7695072741896869)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04172628689644167, 0.7709174999182113)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04069392818688222, 0.7709174971339148)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.039799888484134266, 0.7675808799924748)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.04069393062046872, 0.7670647045243953)--(-0.041210114212658716, 0.7689910990723174);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04313651262496612, 0.7723277189980539)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04172628689644167, 0.7709174999182113)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04069392818688222, 0.7709174971339148)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.039799892699229705, 0.7742541174103613)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04069392890228163, 0.7747702951976376)--(-0.04121011177907227, 0.7728438916818369);
\draw (-0.04069393555096354, 0.7775907400060047)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.03979989341462914, 0.7781069154740843)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.037873487593610616, 0.777590741200483)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.037357308976545184, 0.7766966936099451)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.039799892699229705, 0.7742541174103613)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.04069392890228163, 0.7747702951976376)--(-0.039283706673453156, 0.7761805154719585);
\draw (-0.03646327348889264, 0.7800333138863916)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.03543091477933319, 0.7800333111020951)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.03402068905080874, 0.7786230920222524)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.034020694984091215, 0.7775907387668965)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.037357308976545184, 0.7766966936099451)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.037873487593610616, 0.777590741200483)--(-0.03594708674771677, 0.778106913884266);
\draw (-0.03157811126140672, 0.7800333149664803)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.0306840750583548, 0.779517137179204)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.030167891466164748, 0.7775907426312819)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.03068406840967286, 0.7766966923708369)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.034020694984091215, 0.7775907387668965)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.03402068905080874, 0.7786230920222524)--(-0.032094294138197366, 0.7781069114506796);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.02683127580015346, 0.7766966899372505)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.027347450917522886, 0.774770298173625)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.02824149305385734, 0.7742541227055454)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.03068406840967286, 0.7766966923708369)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.030167891466164748, 0.7775907426312819)--(-0.028757676646047364, 0.7761805172534675);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.025421056004911513, 0.774254117602052)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.027347450917522886, 0.774770298173625)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.02824149305385734, 0.7742541227055454)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.02734745020212348, 0.770917500109902)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.02631509149256403, 0.7709174973256054)--(-0.02683127508475408, 0.7728438918735275);
\draw (-0.024904871697322084, 0.7684749249904069)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.025421051789816074, 0.7675808801841656)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.0273474494867241, 0.767064702046179)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.02824149659818312, 0.7675808735354837)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.02734745020212348, 0.770917500109902)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.02631509149256403, 0.7709174973256054)--(-0.02683127751834058, 0.7689910992640081);
\draw (-0.027347456895435135, 0.7642442563940438)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.028241499031769562, 0.7637280809259642)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.030167890795395086, 0.7642442560433337)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.030684069412460546, 0.7651383036338717)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.02824149659818312, 0.7675808735354837)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.0273474494867241, 0.767064702046179)--(-0.028757671715552574, 0.7656544817718581);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.05366255177927012, 0.7618016808911674)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.05225232955044168, 0.7632119011654883)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.052252323617159174, 0.7642442544208442)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.05558895019157753, 0.7651383008169038)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.056105116226678575, 0.7642442568544306)--(-0.05417872446305308, 0.7637280817370613);
\draw (-0.04980974826134363, 0.7618016847555527)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.0508421038219172, 0.7618016820856457)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.05225232955044168, 0.7632119011654883)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.052252323617159174, 0.7642442544208442)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.048915709624705206, 0.7651382995777957)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.04839953100763977, 0.7642442519872577)--(-0.05032593185353368, 0.7637280793034747);
\draw (-0.04557908619927273, 0.7642442586359396)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.04506290610677874, 0.765138303442181)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.04557907879056164, 0.7670647042880748)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.04647312590202071, 0.7675808757773794)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.048915709624705206, 0.7651382995777957)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.04839953100763977, 0.7642442519872577)--(-0.04698930101939011, 0.7656544840137539);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04313650597628421, 0.7695072741896869)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04454673170480872, 0.7709174932695294)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04557907950596107, 0.7709175023517978)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04647312590202071, 0.7675808757773794)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.04557907879056164, 0.7670647042880748)--(-0.04506290682217812, 0.7689911015059039);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04313651262496612, 0.7723277189980539)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04454673170480872, 0.7709174932695294)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04557907950596107, 0.7709175023517978)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.046473133266102, 0.7742541186494694)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04557908022136051, 0.7747703004155208)--(-0.04506290438859162, 0.7728438941154233);
\draw (-0.04557908372105646, 0.7775907397696842)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.0464731308325155, 0.7781069112589888)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.04839953167840941, 0.7775907385752059)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.048915697713510425, 0.7766966946127327)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.046473133266102, 0.7742541186494694)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.04557908022136051, 0.7747703004155208)--(-0.04698930594988493, 0.7761805194953633);
\draw (-0.049809751473651354, 0.7800333109104043)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.05084209612581786, 0.7800333145384692)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.052252318354646304, 0.7786230942641482)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.05225232428792881, 0.7775907410087923)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.048915697713510425, 0.7766966946127327)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.04839953167840941, 0.7775907385752059)--(-0.05032592344203493, 0.7781069136925753);
\draw (-0.054694902792730204, 0.7800333161282875)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.05558894492906466, 0.7795171406602079)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.056105127805855276, 0.7775907371444071)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.055588949188789843, 0.7766966895538691)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.05225232428792881, 0.7775907410087923)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.052252318354646304, 0.7786230942641482)--(-0.05417871605155433, 0.7781069161261618);
\draw (-0.058925564854801105, 0.7775907422479005)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.05944174179830922, 0.7766966919874556)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.058925569114526316, 0.7747702911415617)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.05803152200306727, 0.7742541196522571)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.055588949188789843, 0.7766966895538691)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.056105127805855276, 0.7775907371444071)--(-0.05751534688569784, 0.7761805114158826);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.06085196681143429, 0.7742541130035752)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.058925569114526316, 0.7747702911415617)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.05803152200306727, 0.7742541196522571)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.05892556839912688, 0.7709174930778387)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.05995791620027924, 0.7709175021601071)--(-0.05944174108290984, 0.7728438939237326);
\draw (-0.06136814121340431, 0.7684749231762268)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.060851962596338904, 0.7675808755856888)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05892557083271341, 0.7670647004683193)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05803151778797186, 0.7675808822343707)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05892556839912688, 0.7709174930778387)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05995791620027924, 0.7709175021601071)--(-0.05944174351649634, 0.7689911013142132);
\draw (-0.05892556418403147, 0.7642442556599524)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.05803151707257245, 0.7637280841706477)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.056105116226678575, 0.7642442568544306)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.05558895019157753, 0.7651383008169038)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.05803151778797186, 0.7675808822343707)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.05892557083271341, 0.7670647004683193)--(-0.05751534195520305, 0.7656544759342733);
\draw (-0.07471462803767295, 0.7733600706755501)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07523080350575251, 0.7742541128118845)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07471462062896189, 0.7761805163276854)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07382057849262744, 0.776696691795765)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07137799998782604, 0.7742541166762698)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07189418008032003, 0.7733600718700284)--(-0.07330439490043744, 0.7747702972478427);
\draw (-0.07715720349255287, 0.7775907354647227)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07664102644998036, 0.7766966906012865)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07471462062896189, 0.7761805163276854)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07382057849262744, 0.776696691795765)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.0747146213443613, 0.7800333143914082)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.0757469784794278, 0.7800333144486031)--(-0.07523079488723777, 0.778106919900681);
\draw (-0.07715719984916272, 0.7824758895109034)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.0766410197566687, 0.7833699343171447)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.07471462205976068, 0.7838861124551313)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.0738205733738087, 0.7833699382387249)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.0747146213443613, 0.7800333143914082)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.0757469784794278, 0.7800333144486031)--(-0.07523079402814423, 0.7819597152373021);
\draw (-0.07471462555945668, 0.7867065518092947)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07382057251471519, 0.787222733575346)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07189417917659671, 0.7867065557308748)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07137800213402423, 0.7858125108674386)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.0738205733738087, 0.7833699382387249)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07471462205976068, 0.7838861124551313)--(-0.07330439983093223, 0.7852963327294521);
\draw (-0.07048395258897872, 0.7891491319876535)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.07137800563372027, 0.7886329502216021)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.07189417917659671, 0.7867065557308748)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.07137800213402423, 0.7858125108674386)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.06804138656707731, 0.7867065532972883)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.06804138220828779, 0.787738909279746)--(-0.06996777990519579, 0.7872227311417596);
\draw (-0.06559880441888574, 0.7891491322239739)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.0647047666413409, 0.7886329517095958)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06418858304915084, 0.7867065571616736)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06470476156715191, 0.7858125096283305)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06804138656707731, 0.7867065532972883)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.06804138220828779, 0.787738909279746)--(-0.06611498729567641, 0.787222728708173);
\draw (-0.061368146000205015, 0.7867065520581802)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.06085196895763251, 0.785812507194744)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.061368140926016085, 0.783886109976915)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.062262183062350485, 0.7833699345088354)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.06470476156715191, 0.7858125096283305)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.06418858304915084, 0.7867065571616736)--(-0.06277836822903346, 0.7852963317838593);
\draw (-0.0589255705453251, 0.7824758872690076)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.05892556242121466, 0.7814435348574199)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.06033578465004308, 0.7800333145830989)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.06136814021061665, 0.780033311913192)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.062262183062350485, 0.7833699345088354)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.061368140926016085, 0.783886109976915)--(-0.06085196824223313, 0.7819597091310211);
\draw (-0.058925564854801105, 0.7775907422479005)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.05944174179830922, 0.7766966919874556)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06136814264420312, 0.7761805193036726)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06226218975566214, 0.7766966907929772)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06136814021061665, 0.780033311913192)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06033578465004308, 0.7800333145830989)--(-0.06085196752683372, 0.7781069110672981);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06085196681143429, 0.7742541130035752)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06136814264420312, 0.7761805193036726)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06226218975566214, 0.7766966907929772)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06470476256993957, 0.7742541208913652)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.06418858395287413, 0.7733600733008272)--(-0.06277836172404572, 0.7747702935751482);
\draw (-0.0655988089659992, 0.7709174943169469)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06663115361816568, 0.7709174979450117)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06804138249567607, 0.7723277224790578)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06804137656239354, 0.7733600757344137)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06470476256993957, 0.7742541208913652)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.06418858395287413, 0.7733600733008272)--(-0.06611498164978216, 0.7728438951628407);
\draw (-0.07048396028507806, 0.77091749953483)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.07137799648813001, 0.7714336773221063)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.07189418008032003, 0.7733600718700284)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.07137799998782604, 0.7742541166762698)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.06804137656239354, 0.7733600757344137)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.06804138249567607, 0.7723277224790578)--(-0.06996777425930156, 0.7728438975964272);
\draw (-0.08627302008601037, 0.7933797929570706)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.08627301572722079, 0.7944121489395283)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.0848627950728853, 0.795822371940951)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.0838304379378188, 0.7958223718837562)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.0829363966605779, 0.7924857520152145)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.08383043879691232, 0.791969576547135)--(-0.08434661148069525, 0.7938959773930289);
\draw (-0.0862730164426202, 0.7982649470032512)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08627300989300268, 0.7972325973187653)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.0848627950728853, 0.795822371940951)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.0838304379378188, 0.7958223718837562)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08293638996726621, 0.7991589957310727)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08383043865321818, 0.7996751699474791)--(-0.08434661062160173, 0.79774877272965);
\draw (-0.08383044294016068, 0.8024956106651934)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08293638989541915, 0.8030117924312448)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08100999577005422, 0.8024956132232226)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08049381872748171, 0.8016015683597865)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08293638996726621, 0.7991589957310727)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.08383043865321818, 0.7996751699474791)--(-0.08242021642438974, 0.8010853902218);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07856742453026974, 0.8049381858519364)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07715719880174529, 0.8035279667720938)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07715720316053482, 0.8024956107896362)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.08049381872748171, 0.8016015683597865)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.08100999577005422, 0.8024956132232226)--(-0.07908359649865329, 0.8030117886341074);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07574697657291682, 0.8049381870464147)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07715719880174529, 0.8035279667720938)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07715720316053482, 0.8024956107896362)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07382057816060941, 0.8016015671206783)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07330439964260835, 0.8024956146540214)--(-0.07523080388913389, 0.8030117862005208);
\draw (-0.07048396259366252, 0.802495609550528)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.06996778555109001, 0.8016015646870919)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07048395909396649, 0.7996751701963646)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07137800123030094, 0.799158994728285)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07382057816060941, 0.8016015671206783)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.07330439964260835, 0.8024956146540214)--(-0.07189418482249096, 0.8010853892762071);
\draw (-0.0680413871387826, 0.7982649447613555)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.06804138058916509, 0.7972325950768695)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.06945160124350058, 0.7958223720754468)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.07048395837856708, 0.7958223721326416)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.07137800123030094, 0.799158994728285)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.07048395909396649, 0.7996751701963646)--(-0.0699677848356906, 0.7977487666233689);
\draw (-0.06804137987376566, 0.7933797970131465)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.06855755996625967, 0.7924857522069052)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.0704839576631677, 0.7919695740689188)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.07137800634911964, 0.792485748285325)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.07048395837856708, 0.7958223721326416)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.06945160124350058, 0.7958223720754468)--(-0.06996778569478415, 0.7938959712867477);
\draw (-0.07048395416347167, 0.7891491347147552)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07137800720821319, 0.788632952948704)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07330440054633164, 0.7891491307931751)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07382057758890415, 0.7900431756566113)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07137800634911964, 0.792485748285325)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.0704839576631677, 0.7919695740689188)--(-0.07189417989199615, 0.7905593537945977);
\draw (-0.07471462713394963, 0.7867065545363965)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07382057408920811, 0.7872227363024478)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07330440054633164, 0.7891491307931751)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07382057758890415, 0.7900431756566113)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07715719315585104, 0.7891491332267615)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07715719751464059, 0.7881167772443038)--(-0.07523079981773259, 0.7886329553822904);
\draw (-0.07959977530404261, 0.7867065543000761)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.08049381308158748, 0.7872227348144542)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.08100999667377753, 0.7891491293623762)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.08049381815577647, 0.7900431768957195)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.07715719315585104, 0.7891491332267615)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.07715719751464059, 0.7881167772443038)--(-0.07908359242725199, 0.7886329578158768);
\draw (-0.08383044463113046, 0.789149128167898)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08434662167370294, 0.7900431730313341)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08383043879691232, 0.791969576547135)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.0829363966605779, 0.7924857520152145)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08049381815577647, 0.7900431768957195)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08100999667377753, 0.7891491293623762)--(-0.08242021149389492, 0.7905593547401906);
\draw (-0.08627301110826027, 0.8164965835467273)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.0857568423177966, 0.8173906227367724)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08383044422726535, 0.8179068001929835)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08293639514769013, 0.8173906252948016)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08383044351186594, 0.8140540021292605)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08486278895127888, 0.8140540071208762)--(-0.08434661658927214, 0.8159804036569298);
\draw (-0.08383043760580075, 0.8207272472086695)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08434661691104828, 0.8198332010388774)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08383044422726535, 0.8179068001929835)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08293639514769013, 0.8173906252948016)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08049382430152888, 0.8198331986052908)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.08101000095047817, 0.8207272427869516)--(-0.0824202227856834, 0.8193170218308552);
\draw (-0.07959977554372985, 0.8231698210890566)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.07856741919590982, 0.8231698223954126)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.07715719346738534, 0.82175960331557)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.07715719743255167, 0.8207272466513369)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.08049382430152888, 0.8198331986052908)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.08101000095047817, 0.8207272427869516)--(-0.07908359195153983, 0.8212434265411344);
\draw (-0.07471462658639041, 0.823169819961826)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07382057750681523, 0.8226536450636444)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07330440442940905, 0.8207272435359749)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07382057282624949, 0.8198332036641545)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07715719743255167, 0.8207272466513369)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.07715719346738534, 0.82175960331557)--(-0.07523079894839721, 0.8212434234257725);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07137800594525456, 0.8212434203104105)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07330440442940905, 0.8207272435359749)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07382057282624949, 0.8198332036641545)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07137800601710162, 0.8173906236102385)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.07048395297236013, 0.8179068053762898)--(-0.07189417870088458, 0.8193170244561323);
\draw (-0.06804138180442268, 0.8164965813048315)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.06804138616321226, 0.8154642253223738)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.06945160760479421, 0.8140540036845021)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.07048395304420718, 0.8140540086761178)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.07137800601710162, 0.8173906236102385)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.07048395297236013, 0.8179068053762898)--(-0.06996778028857714, 0.815980404530396);
\draw (-0.06804138544781282, 0.8116114272586509)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.06855755384465329, 0.8107173873868304)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07048395232880775, 0.8102012106123948)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07137800101475975, 0.8107173848288012)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07048395225696069, 0.8140540073125668)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.06945160760479421, 0.8140540036845021)--(-0.06996777957317776, 0.8121276064666729);
\draw (-0.07048395895027235, 0.8073807635967087)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.0713780010866068, 0.8068645881286292)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.0733044061203788, 0.8073807610386794)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07382058316295131, 0.8082748059021156)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07137800101475975, 0.8107173848288012)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07048395232880775, 0.8102012106123948)--(-0.07189417377038976, 0.8087909889745231);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07574697657291682, 0.8049381870464147)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07715720308868776, 0.8063484074898082)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07715719872989821, 0.8073807634722658)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07382058316295131, 0.8082748059021156)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.0733044061203788, 0.8073807610386794)--(-0.0752308046045333, 0.8068645842642438);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.07856742453026974, 0.8049381858519364)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.07715720308868776, 0.8063484074898082)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.07715719872989821, 0.8073807634722658)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.08049382294257715, 0.8082748057776729)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.08100999212666407, 0.8073807672694033)--(-0.0790835972140527, 0.8068645866978303);
\draw (-0.0838304392967705, 0.807380764711374)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08434661633934301, 0.8082748095748102)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08383044358371303, 0.8102012054290884)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08293639053897148, 0.8107173871951397)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08049382372982361, 0.8082748071412238)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08100999212666407, 0.8073807672694033)--(-0.08242021785518855, 0.8087909863492458);
\draw (-0.08627301475165042, 0.8116114295005468)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08627301039286087, 0.8126437854830044)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08486278895127888, 0.8140540071208762)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08383044351186594, 0.8140540021292605)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08293639053897148, 0.8107173871951397)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.08383044358371303, 0.8102012054290884)--(-0.08434661626749596, 0.8121276062749823);
\draw (-0.07471462488297273, 0.8365163024375611)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07382058274260178, 0.8370324778986493)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.0718941775285026, 0.8365163046762631)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07137800058433591, 0.8356222599832708)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07382058243731004, 0.8331796805452536)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07471462051007238, 0.8336958615709633)--(-0.07330439897008456, 0.8351060830383913);
\draw (-0.07048396282090183, 0.8389588763179481)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.07137800495319974, 0.8384427008428771)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.0718941775285026, 0.8365163046762631)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.07137800058433591, 0.8356222599832708)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.06804138472217158, 0.8365163019017889)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.06804138065859944, 0.8375486583955782)--(-0.06996777904434814, 0.8370324814506988);
\draw (-0.06559880286919745, 0.838958881339806)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06470476479643511, 0.8384427003140964)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06418858120424512, 0.8365163057661742)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06470476050949264, 0.8356222595963819)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06804138472217158, 0.8365163019017889)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.06804138065859944, 0.8375486583955782)--(-0.06611498623801712, 0.8370324786762245);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.060851967506349997, 0.8356222564810201)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.061368140261980036, 0.833695860626742)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.062262182398314464, 0.8331796851586624)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.06470476050949264, 0.8356222595963819)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.06418858100743349, 0.8365163054252865)--(-0.06277836599050449, 0.8351060797065843);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.05944174574299185, 0.8331796807369444)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.061368140261980036, 0.833695860626742)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.062262182398314464, 0.8331796851586624)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.06136813994020385, 0.8298430632447944)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.06033578359238381, 0.8298430645511504)--(-0.06085196757819705, 0.831769459780848);
\draw (-0.05892556182902567, 0.8274004888070747)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.059441741134273196, 0.8265064426372825)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06136813961842766, 0.8259902658628469)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.062262188304379656, 0.8265064400792532)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06136813994020385, 0.8298430632447944)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06033578359238381, 0.8298430645511504)--(-0.060851966862797674, 0.8279166617171251);
\draw (-0.06136814623989226, 0.8231698188471608)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06226218837622671, 0.8226536433790812)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06418858250159162, 0.8231698225871033)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06470475954416413, 0.8240638674505394)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.062262188304379656, 0.8265064400792532)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06136813961842766, 0.8259902658628469)--(-0.06277836106000967, 0.8245800442249751);
\draw (-0.06559880830196316, 0.8207272449667737)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.06663116464978319, 0.8207272436604177)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.0680413794699006, 0.822137469038232)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.06804138601951812, 0.823169818722718)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.06470475954416413, 0.8240638674505394)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.06418858250159162, 0.8231698225871033)--(-0.06611498098574611, 0.8226536458126676);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.07137800594525456, 0.8212434203104105)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.07189417902266074, 0.8231698218380799)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.07137799971741321, 0.8240638680078721)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.06804138601951812, 0.823169818722718)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.0680413794699006, 0.822137469038232)--(-0.06996778450367261, 0.8226536419482824);
\draw (-0.07471462658639041, 0.823169819961826)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07382057750681523, 0.8226536450636444)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07189417902266074, 0.8231698218380799)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07137799971741321, 0.8240638680078721)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07382057782859139, 0.8265064424455918)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07471461996492582, 0.8259902669775122)--(-0.07330440514480846, 0.8245800415996979);
\draw (-0.07715720204127033, 0.8274004847509987)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.077157198076104, 0.8284328414152319)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07574697643771042, 0.829843062712216)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.074714620286702, 0.8298430643594598)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07382057782859139, 0.8265064424455918)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07471461996492582, 0.8259902669775122)--(-0.07523080355711587, 0.8279166615254343);
\draw (-0.07715719829947437, 0.8322856386267355)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07664101889582103, 0.8331796846260839)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07471462051007238, 0.8336958615709633)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07382058243731004, 0.8331796805452536)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.074714620286702, 0.8298430643594598)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.07574697663452204, 0.8298430630531036)--(-0.07523080387889206, 0.8317694589073819);
\draw (-0.05469489442014691, 0.8480746992093774)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05558894746085191, 0.8475585174363346)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05610512003615478, 0.8456321212697206)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.055588943091988086, 0.8447380765767283)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05225232722982376, 0.8456321184952464)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.05225232316625161, 0.8466644749890357)--(-0.05417872155200029, 0.8461482980441563);
\draw (-0.058925567390624906, 0.8456321190310186)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05803152525025396, 0.8461482944921068)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05610512003615478, 0.8456321212697206)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.055588943091988086, 0.8447380765767283)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05803152494496222, 0.8422954971387111)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.05892556301772453, 0.8428116781644208)--(-0.05751534147773674, 0.8442218996318488);
\draw (-0.06136814080712655, 0.841401455220193)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.06136814487069869, 0.8403690987264038)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.059957919142174215, 0.8389588796465611)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.05892556279435418, 0.8389588809529172)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.05803152494496222, 0.8422954971387111)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.05892556301772453, 0.8428116781644208)--(-0.059441746386544175, 0.8408852755008394);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.060851967506349997, 0.8356222564810201)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05892556247257799, 0.8351060835709697)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.058031520336243564, 0.8356222590390493)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05892556279435418, 0.8389588809529172)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05995791894536259, 0.8389588793056735)--(-0.05944174606476804, 0.8370324781188918);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.05944174574299185, 0.8331796807369444)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.05892556247257799, 0.8351060835709697)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.058031520336243564, 0.8356222590390493)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.055588942225065385, 0.8331796846013296)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.05610512153031291, 0.8322856384315374)--(-0.057515347652460636, 0.8336958581931554);
\draw (-0.05469489976695477, 0.8298430626874617)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.053662543419134734, 0.8298430639938177)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.05225232197755275, 0.8312532856316895)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.052252328527170266, 0.8322856353161754)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.055588942225065385, 0.8331796846013296)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.05610512153031291, 0.8322856384315374)--(-0.05417872701132476, 0.8317694585417399);
\draw (-0.04980975080961533, 0.8298430615602312)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.048915708673280905, 0.8303592370283108)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.0483995250092438, 0.8322856391805608)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.04891570205181631, 0.8331796840439969)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.052252328527170266, 0.8322856353161754)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.05225232197755275, 0.8312532856316895)--(-0.05032592349339826, 0.8317694624061251);
\draw (-0.04557907783913734, 0.83228564173859)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04506290944229688, 0.8331796816104104)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.045579082126079834, 0.8351060824563044)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04647313081203178, 0.8356222566727107)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04891570205181631, 0.8331796840439969)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.0483995250092438, 0.8322856391805608)--(-0.04698930356766179, 0.8336958608184326);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04313651088629536, 0.8375486550850182)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04454672610003596, 0.8389588811446079)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04557908244785605, 0.8389588798382519)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.04647313081203178, 0.8356222566727107)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.045579082126079834, 0.8351060824563044)--(-0.045062909370449794, 0.8370324783105825);
\draw (-0.043136511601694794, 0.841401453148741)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04313650465845398, 0.8403691027824798)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04454672610003596, 0.8389588811446079)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04557908244785605, 0.8389588798382519)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04647312490596661, 0.8422955017521199)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.045579082769632184, 0.8428116772201993)--(-0.04506291008584923, 0.8408852763743055);
\draw (-0.04557908705657471, 0.8456321179379137)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04647312522774277, 0.8461482991340673)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04839952351508567, 0.845632122018744)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04891570301714482, 0.8447380761898394)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04647312490596661, 0.8422955017521199)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.045579082769632184, 0.8428116772201993)--(-0.046989308498156634, 0.844221896300042);
\draw (-0.04980974537684962, 0.8480746979332635)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.05084210162626385, 0.8480746964564636)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.05225232316625161, 0.8466644749890357)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.05225232722982376, 0.8456321184952464)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.04891570301714482, 0.8447380761898394)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.04839952371189726, 0.8456321223596317)--(-0.05032592874566927, 0.846148295269682);
\draw (-0.031578116171417814, 0.8480746958618116)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.030684067091842626, 0.8475585209636298)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.030167894014436425, 0.8456321194359605)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.030684073319683952, 0.8447380732661682)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.03402068701757907, 0.8456321225513224)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.03402069396081983, 0.8466644729175837)--(-0.03209428853342461, 0.846148299325758);
\draw (-0.027347446844329992, 0.8456321219939897)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.02824149553028199, 0.8461482962103961)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.030167894014436425, 0.8456321194359605)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.030684073319683952, 0.8447380732661682)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.02824149560212902, 0.842295499510224)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.027347453465794563, 0.8428116749783036)--(-0.028757668285911975, 0.8442219003561179);
\draw (-0.02490487138945008, 0.8414014572048171)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.024904875748239658, 0.8403691012223594)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.026315097189821612, 0.8389588795844876)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.027347453537641647, 0.8389588782781315)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.02824149560212902, 0.842295499510224)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.027347453465794563, 0.8428116749783036)--(-0.02683126987360457, 0.8408852804303815);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.02542105433808775, 0.8356222569888442)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.02734745282224224, 0.8351060802144086)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.028241490599787117, 0.8356222607287866)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.027347452750395157, 0.8389588769145806)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.026315097189821612, 0.8389588795844876)--(-0.026831269158205162, 0.8370324823666585);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.026831268442805728, 0.8331796843029355)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.02734745282224224, 0.8351060802144086)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.028241490599787117, 0.8356222607287866)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.03068407274797874, 0.8331796818021011)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.030167895705406234, 0.832285636938665)--(-0.02875767426382425, 0.8336958585765368);
\draw (-0.031578110597370646, 0.8298430656163073)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03261046615794419, 0.8298430629464003)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03402069267371513, 0.8312532833897938)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03402068831492558, 0.8322856393722514)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.03068407274797874, 0.8331796818021011)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.030167895705406234, 0.832285636938665)--(-0.03209429418956067, 0.8317694601642294);
\draw (-0.0364632704631172, 0.8298430604455659)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.037357308240662024, 0.8303592409599441)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03787349262009859, 0.832285636871417)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03735731252760452, 0.8331796816776584)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03402068831492558, 0.8322856393722514)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.03402069267371513, 0.8312532833897938)--(-0.03594708679908007, 0.8317694625978158);
\draw (-0.0406939288817979, 0.8322856406113596)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.04121010592437041, 0.8331796854747958)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.0406939331687404, 0.8351060813290739)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.039799891032406, 0.8356222567971535)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.03735731331485101, 0.8331796830412093)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.03787349262009859, 0.832285636871417)--(-0.03928370744021592, 0.8336958622492314);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.04313651088629536, 0.8375486550850182)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.041726289444713405, 0.8389588767228899)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.040693933096893314, 0.838958878029246)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.039799891032406, 0.8356222567971535)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.0406939331687404, 0.8351060813290739)--(-0.04121010585252333, 0.8370324821749678);
\draw (-0.043136511601694794, 0.841401453148741)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04313650465845398, 0.8403691027824798)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.041726289444713405, 0.8389588767228899)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.040693933096893314, 0.838958878029246)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.03979988473271753, 0.8422955011947871)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04069393381229272, 0.8428116760929689)--(-0.041210106174299516, 0.8408852795569153);
\draw (-0.04069392719082815, 0.8456321231086551)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03979988505449372, 0.8461482985767347)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.037873490535505594, 0.8456321186869371)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03735731388655633, 0.8447380745052764)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03979988473271753, 0.8422955011947871)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.04069393381229272, 0.8428116760929689)--(-0.039283712370710766, 0.8442218977308408);
\draw (-0.03646326512875725, 0.848074696989042)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.035430908780937215, 0.848074698295398)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.03402069396081983, 0.8466644729175837)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.03402068701757907, 0.8456321225513224)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.03735731388655633, 0.8447380745052764)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.037873490535505594, 0.8456321186869371)--(-0.03594709244497432, 0.8461482961431481);
\draw (-0.011558394686342066, 0.8365163020439711)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.011042217643769558, 0.8356222571805348)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.011558391186646089, 0.8336958626898076)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.012452433322980488, 0.8331796872217281)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.01489501025328896, 0.8356222596141214)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.014378831735287895, 0.8365163071474645)--(-0.012968616915170539, 0.8351060817696502);
\draw (-0.009115819231462152, 0.8322856372547984)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.00963199627403466, 0.8331796821182347)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.011558391186646089, 0.8336958626898076)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.012452433322980488, 0.8331796872217281)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.011558390471246627, 0.8298430646260846)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.01052603333618013, 0.8298430645688898)--(-0.01104221692837018, 0.8317694591168119);
\draw (-0.00911581196644523, 0.8274004895065895)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.00963199205893922, 0.8265064447003482)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.011558389755847248, 0.8259902665623617)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.01245243844179919, 0.8265064407787681)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.011558390471246627, 0.8298430646260846)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.01052603333618013, 0.8298430645688898)--(-0.01104221778746367, 0.8279166637801907);
\draw (-0.011558397164558282, 0.8231698209102265)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.012452439300892765, 0.8226536454421469)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.014378832639011185, 0.823169823286618)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.014895009681583693, 0.8240638681500543)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.01245243844179919, 0.8265064407787681)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.011558389755847248, 0.8259902665623617)--(-0.012968611984675665, 0.8245800462880408);
\draw (-0.015789059226629182, 0.8207272470298395)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.014895017090294727, 0.821243422497919)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.014378832639011185, 0.823169823286618)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.014895009681583693, 0.8240638681500543)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.018231636156937653, 0.8231698194222328)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.018231629607320166, 0.8221374697377468)--(-0.016305231910412166, 0.8226536478757334);
\draw (-0.020674207396722155, 0.820727246793519)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.021568256082674153, 0.8212434210099253)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.022084428766457054, 0.8231698218558192)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.021568250248456017, 0.8240638693891624)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.018231636156937653, 0.8231698194222328)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.018231629607320166, 0.8221374697377468)--(-0.020158035428338633, 0.8226536440113481);
\draw (-0.024904876723810032, 0.8231698206613409)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.02542105376638254, 0.8240638655247772)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.024904870889591868, 0.8259902690405779)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.024010828753257413, 0.8265064445086575)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.021568250248456017, 0.8240638693891624)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.022084428766457054, 0.8231698218558192)--(-0.02349465449498156, 0.8245800409356618);
\draw (-0.027347452178689946, 0.8274004854505136)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.02734744781990034, 0.8284328414329712)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.02593722716556482, 0.8298430644343939)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.02490487003049832, 0.8298430643771991)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.024010828753257413, 0.8265064445086575)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.024904870889591868, 0.8259902690405779)--(-0.02542105448178192, 0.8279166635885);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.026831268442805728, 0.8331796843029355)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.024904870745897756, 0.8336958624409221)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.024010832968352852, 0.8331796819265439)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.02490487003049832, 0.8298430643771991)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.02593722716556482, 0.8298430644343939)--(-0.025421053622688372, 0.8317694589251212);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.02542105433808775, 0.8356222569888442)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.024904870745897756, 0.8336958624409221)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.024010832968352852, 0.8331796819265439)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.021568250820161283, 0.8356222608532294)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.022084427862733763, 0.8365163057166657)--(-0.02349464851706931, 0.835106082715243);
\draw (-0.020674212970769323, 0.8389588770390234)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.01964185662294929, 0.8389588783453794)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.01823163089442484, 0.8375486592655369)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.01823163525321439, 0.8365163032830791)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.021568250820161283, 0.8356222608532294)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.022084427862733763, 0.8365163057166657)--(-0.02015802859133281, 0.8370324811275504);
\draw (-0.01578905310502282, 0.8389588822097647)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.014895015327477945, 0.8384427016953866)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.014378831735287895, 0.8365163071474645)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.01489501025328896, 0.8356222596141214)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.01823163525321439, 0.8365163032830791)--(-0.01630523598181341, 0.8370324786939639);
\draw (-0.01823163089442484, 0.8375486592655369)--(-0.01630523598181341, 0.8370324786939639);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-7.091392473235203e-10, 0.7081391408321703)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.0014102264376636975, 0.7095493599120128)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.00244257884925142, 0.7095493517879023)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.00333662063487572, 0.7062127424198629)--(-0.0019263952570613418, 0.7076229572399803);
\draw (-0.002442581282837919, 0.705696559178383)--(-0.0019263952570613418, 0.7076229572399803);
\draw (1.7244471961497254e-09, 0.7119919334416898)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-1.0598493749292004e-09, 0.7109595747321302)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.0014102264376636975, 0.7095493599120128)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.00244257884925142, 0.7095493517879023)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.0033366248499711038, 0.7128859798377494)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.0024425827136367317, 0.713402155305829)--(-0.0019263991214466536, 0.7114757607579067);
\draw (-0.002442572155939793, 0.7162225955037607)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.0033366224163846603, 0.7167387724472687)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.0052630232622785655, 0.7162225997634858)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.005779200205786705, 0.7153285495030408)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.0033366248499711038, 0.7128859798377494)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.0024425827136367317, 0.713402155305829)--(-0.00385279753375406, 0.7148123806836433);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.007705598618094112, 0.7186651694287773)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.009115823995908462, 0.71725495460866)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.009115815871797939, 0.7162226021970722)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.005779200205786705, 0.7153285495030408)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.0052630232622785655, 0.7162225997634858)--(-0.0071894150259040335, 0.7167387748808551);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.01052603881602579, 0.7186651799864743)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.009115823995908462, 0.71725495460866)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.009115815871797939, 0.7162226021970722)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.012452443921644851, 0.7153285561963525)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.012968619389724434, 0.716222598332687)--(-0.011042218543830501, 0.7167387710164699);
\draw (-0.015789053289684413, 0.7162225979819768)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.016305236531164252, 0.715328558629939)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.01578906384738135, 0.7134021577840451)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.014895013586936401, 0.712885980840537)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.012452443921644851, 0.7153285561963525)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.012968619389724434, 0.716222598332687)--(-0.014378838469567001, 0.7148123726041624);
\draw (-0.018231641636783313, 0.7119919348398173)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.0182316335126729, 0.7109595824282295)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.016821418692555462, 0.7095493570504152)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.015789059982996068, 0.7095493542661186)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.014895013586936401, 0.712885980840537)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.01578906384738135, 0.7134021577840451)--(-0.016305232666778996, 0.7114757551120126);
\draw (-0.018231629648287617, 0.7071067789103032)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.017715454180208062, 0.7062127367739687)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.015789062416582567, 0.7056965616565992)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.014895020280248056, 0.7062127371246788)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.015789059982996068, 0.7095493542661186)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.016821418692555462, 0.7095493570504152)--(-0.016305235100365495, 0.7076229625024931);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.0148950164158628, 0.7023599336067523)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.01296862186794065, 0.7028761171989424)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.01245243862646081, 0.7037701565509802)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.014895020280248056, 0.7062127371246788)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.015789062416582567, 0.7056965616565992)--(-0.014378836688058061, 0.7042863425767567);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.012452438275750655, 0.7009497226510202)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.01296862186794065, 0.7028761171989424)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.01245243862646081, 0.7037701565509802)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.009115818350014182, 0.7028761210633276)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.009115821134310809, 0.7018437623537681)--(-0.011042212897936304, 0.7023599374711376);
\draw (-0.006673236696226936, 0.700433540489629)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.005779194559892398, 0.7009497159577085)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.005263025740494753, 0.7028761186297412)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.005779201208574336, 0.7037701607660756)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.009115818350014182, 0.7028761210633276)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.009115821134310809, 0.7018437623537681)--(-0.007189420288416903, 0.7023599350375511);
\draw (-0.002442574634156036, 0.702876114370016)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.0019263976906478408, 0.7037701646304608)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.002442581282837919, 0.705696559178383)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.00333662063487572, 0.7062127424198629)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.005779201208574336, 0.7037701607660756)--(-0.003852800362680431, 0.7042863334498586);
\draw (-0.005263025740494753, 0.7028761186297412)--(-0.003852800362680431, 0.7042863334498586);
\draw (-1.4878605014700952e-09, 0.7302235595965414)--(-0.0019264023337544622, 0.7297073869127585);
\draw (3.38278183242835e-10, 0.7291912180933608)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.001410218741564384, 0.7277809923648364)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.002442577451123862, 0.727780995149133)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.0033366171538717904, 0.7311176122905728)--(-0.0019264023337544622, 0.7297073869127585);
\draw (-0.002442575017537363, 0.7316337877586524)--(-0.0019264023337544622, 0.7297073869127585);
\draw (4.202663383967575e-09, 0.7253384145754344)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-3.921447000454492e-09, 0.7263707669870221)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.001410218741564384, 0.7277809923648364)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.002442577451123862, 0.727780995149133)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.0033366238471835286, 0.7244443685747146)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.00244257358673855, 0.7239281916312065)--(-0.0019264047673409057, 0.7258545943032391);
\draw (-0.002442584144435489, 0.7211077514332748)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.0033366262807699165, 0.7205915759651952)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.0052630180443954955, 0.7211077510825646)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.005779193512475078, 0.7220017932188991)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.0033366238471835286, 0.7244443685747146)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.00244257358673855, 0.7239281916312065)--(-0.003852798964552928, 0.7225179768110891);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.007705598618094112, 0.7186651694287773)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.00911581343821144, 0.7200753948065917)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.009115821562321963, 0.7211077472181793)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.005779193512475078, 0.7220017932188991)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.0052630180443954955, 0.7211077510825646)--(-0.00718941889028929, 0.7205915783987817);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.01052603881602579, 0.7186651799864743)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.00911581343821144, 0.7200753948065917)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.009115821562321963, 0.7211077472181793)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.012452437228333196, 0.7220017999122107)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.012968614171841336, 0.7211077496517658)--(-0.011042222408215868, 0.7205915745343964);
\draw (-0.015789058980208354, 0.7211077430030839)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.01630524074625969, 0.7220017960478254)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.015789054720483198, 0.7239281941094227)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.014895012584148742, 0.7244443695775022)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.012452437228333196, 0.7220017999122107)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.012968614171841336, 0.7211077496517658)--(-0.014378839900365786, 0.7225179687316083);
\draw (-0.018231639158567098, 0.7253384159735619)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.018231630076298688, 0.7263707637747143)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.01682141099645615, 0.7277809895032388)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.0157890522868967, 0.7277809867189421)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.014895012584148742, 0.7244443695775022)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.015789054720483198, 0.7239281941094227)--(-0.016305238312673193, 0.7258545886573449);
\draw (-0.018231633940684, 0.7302235672926407)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.017715450699204105, 0.7311176066446785)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.015789056151281983, 0.7316337902368686)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.014895016799244154, 0.7311176069953887)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.0157890522868967, 0.7277809867189421)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.01682141099645615, 0.7277809895032388)--(-0.01630523587908675, 0.7297073812668642);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.014895020663629494, 0.7349704105133152)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.012968611693625093, 0.7344542307855104)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.012452436225545538, 0.733560188649176)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.014895016799244154, 0.7311176069953887)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.015789056151281983, 0.7316337902368686)--(-0.014378830773467632, 0.733044005056986);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.01245244287422742, 0.736380633457543)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.012968611693625093, 0.7344542307855104)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.012452436225545538, 0.733560188649176)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.009115819084105692, 0.734454228351924)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.009115816299809093, 0.7354865870614834)--(-0.011042210847731243, 0.7349704034692934);
\draw (-0.006673238510407076, 0.7368968100057113)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.005779199158369275, 0.7363806267642314)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.005263015566179197, 0.7344542322163092)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.0057791925096873364, 0.7335601819558644)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.009115819084105692, 0.734454228351924)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.009115816299809093, 0.7354865870614834)--(-0.007189418238211842, 0.7349704010357069);
\draw (-0.0024425816662192457, 0.7344542325670194)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.0019263999001679633, 0.7335601795222779)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.002442575017537363, 0.7316337877586524)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.0033366171538717904, 0.7311176122905728)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.0057791925096873364, 0.7335601819558644)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.005263015566179197, 0.7344542322163092)--(-0.0038528007460618685, 0.7330440068384949);
\draw (-0.011558398259676778, 0.7502432900593672)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.012452434462728701, 0.7507594678466436)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.014378832159636729, 0.7502432897086571)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.014895012252130718, 0.7493492449024157)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.012452433747329322, 0.7469066697829206)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.01155839161099484, 0.7474228452510002)--(-0.012968617339519345, 0.7488330643308427);
\draw (-0.01578905510386458, 0.7526858674980591)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.014895015751826751, 0.7521696842565793)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.014378832159636729, 0.7502432897086571)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.014895012252130718, 0.7493492449024157)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.018231635677563196, 0.7502432858442718)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.018231632893266597, 0.7512756445538312)--(-0.016305237980655224, 0.7507594639822583);
\draw (-0.02067421418236462, 0.7526858609637669)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.02156825631869902, 0.7521696854956873)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.022084428287082597, 0.7502432882778582)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.021568252819003042, 0.7493492461415239)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.018231635677563196, 0.7502432858442718)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.018231632893266597, 0.7512756445538312)--(-0.020158030590174625, 0.7507594664158448);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.02542105633692951, 0.7493492422771386)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.024904872744739487, 0.7474228477292164)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.024010833392701658, 0.7469066644877366)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.021568252819003042, 0.7493492461415239)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.022084428287082597, 0.7502432882778582)--(-0.023494650515911014, 0.7488330680035373);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.026831270441647487, 0.7469066695912299)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.024904872744739487, 0.7474228477292164)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.024010833392701658, 0.7469066644877366)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.02490487202934008, 0.7435700496654934)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.025937227589913653, 0.7435700469955866)--(-0.02542105562153013, 0.7454964442134157);
\draw (-0.027347455752024602, 0.7411274734659097)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.026831273985973264, 0.7402334204211682)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.024904871313940702, 0.7397172516017705)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.024010829177606247, 0.7402334270698501)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.02490487202934008, 0.7435700496654934)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.025937227589913653, 0.7435700469955866)--(-0.025421054906130697, 0.7416436461496927);
\draw (-0.024904875573665858, 0.7368968004954317)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.02401083161119269, 0.7363806344603308)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.02208443076529884, 0.7368968071441137)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.0215682538217907, 0.7377908574045585)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.024010829177606247, 0.7402334270698501)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.024904871313940702, 0.7397172516017705)--(-0.02349465649382329, 0.7383070262239562);
\draw (-0.02067420782107096, 0.7344542293547116)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.019641855409483294, 0.7344542374788221)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.018231630031668944, 0.7358644522989395)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.01823163815577944, 0.7368968047105272)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.0215682538217907, 0.7377908574045585)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.02208443076529884, 0.7368968071441137)--(-0.020158039001673345, 0.7363806320267443);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.014895020663629494, 0.7349704105133152)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.014378834637852944, 0.7368968085749125)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.014895010105932499, 0.737790850711247)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.01823163815577944, 0.7368968047105272)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.018231630031668944, 0.7358644522989395)--(-0.01630523548374682, 0.7363806358911296);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.01245244287422742, 0.736380633457543)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.014378834637852944, 0.7368968085749125)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.014895010105932499, 0.737790850711247)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.01245244044064095, 0.7402334260670624)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.011558390180196082, 0.7397172491235543)--(-0.012968615558010405, 0.7383070343034369);
\draw (-0.009115812390794037, 0.7411274720677822)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.009115820514904532, 0.7421598244793699)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.010526035335021888, 0.7435700498571842)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.011558394044581338, 0.7435700526414808)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.01245244044064095, 0.7402334260670624)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.011558390180196082, 0.7397172491235543)--(-0.011042221360798438, 0.7416436517955869);
\draw (-0.009115818081318033, 0.7460126170888892)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.009631999847369344, 0.7469066701336308)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.01155839161099484, 0.7474228452510002)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.012452433747329322, 0.7469066697829206)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.011558394044581338, 0.7435700526414808)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.010526035335021888, 0.7435700498571842)--(-0.011042218927211939, 0.7454964444051063);
\draw (-0.03157811580852016, 0.7618016770594533)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.03261047451807961, 0.7618016798437499)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.034020693597922175, 0.7603914541152255)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.034020688622797585, 0.7593591071578414)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.0306840761057722, 0.7584650599180135)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.030167896013278184, 0.7593591047242548)--(-0.03209429092588956, 0.7598752852958278);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.035430911567025436, 0.7618016849472433)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.034020693597922175, 0.7603914541152255)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.034020688622797585, 0.7593591071578414)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.03735731352365862, 0.758465055702918)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.03787349214072405, 0.759359103293456)--(-0.03594709444381605, 0.7598752814314425);
\draw (-0.04069392918966991, 0.7593591083969494)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.0412101092821639, 0.7584650635907081)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.04069393344939512, 0.7565386572906106)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.03979988633793605, 0.756022485801306)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.03735731352365862, 0.758465055702918)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.03787349214072405, 0.759359103293456)--(-0.039283714369552525, 0.7579488830191351);
\draw (-0.04313651123879708, 0.7551284343463828)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04313650626367255, 0.7540960873889986)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04172629144355511, 0.7526858620111844)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04069393588298156, 0.7526858646810912)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.03979988633793605, 0.756022485801306)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04069393344939512, 0.7565386572906106)--(-0.04121010856676452, 0.7546122655269851);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04313651367238358, 0.7512756417368633)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04172629144355511, 0.7526858620111844)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04069393588298156, 0.7526858646810912)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.0397998930312477, 0.7493492420854478)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.04069393516758216, 0.7488330666173683)--(-0.04121010785136514, 0.7507594674632622);
\draw (-0.040693928518900246, 0.7460126218090013)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.03979989231584832, 0.7454964440217249)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.037873494618940295, 0.7460126221597114)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.037357314526446306, 0.7469066669659528)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.0397998930312477, 0.7493492420854478)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.04069393516758216, 0.7488330666173683)--(-0.03928370943905771, 0.7474228475375257);
\draw (-0.036463271674712444, 0.7435700443703094)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.03543091611413887, 0.7435700470402163)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.034020693885310455, 0.7449802673145373)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.03402069110101383, 0.7460126260240967)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.037357314526446306, 0.7469066669659528)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.037873494618940295, 0.7460126221597114)--(-0.03594708879792183, 0.7454964478861101);
\draw (-0.031578112596212404, 0.7435700509046016)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.03068407045987795, 0.7440862263726812)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.030167898491494427, 0.7460126235905102)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.030684073959573982, 0.7469066657268446)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.03402069110101383, 0.7460126260240967)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.034020693885310455, 0.7449802673145373)--(-0.032094296188402455, 0.7454964454525237);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.026831270441647487, 0.7469066695912299)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.027347454033837537, 0.7488330641391521)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.028241493385875366, 0.7493492473806319)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.030684073959573982, 0.7469066657268446)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.030167898491494427, 0.7460126235905102)--(-0.028757676262665954, 0.7474228438648312);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.02542105633692951, 0.7493492422771386)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.027347454033837537, 0.7488330641391521)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.028241493385875366, 0.7493492473806319)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.027347454749236916, 0.752685862202875)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.02631509918866337, 0.7526858648727819)--(-0.026831271157046893, 0.7507594676549528);
\draw (-0.024904871026552422, 0.7551284384024588)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.025421049643617855, 0.7560224859929967)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.02734745546463635, 0.756538660266598)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.028241497600970777, 0.7560224847985184)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.027347454749236916, 0.752685862202875)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.02631509918866337, 0.7526858648727819)--(-0.026831271872446272, 0.7546122657186758);
\draw (-0.02734744805592526, 0.7593591059187332)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.028241498316370156, 0.7598752828622413)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.030167896013278184, 0.7593591047242548)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.0306840761057722, 0.7584650599180135)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.028241497600970777, 0.7560224847985184)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.02734745546463635, 0.756538660266598)--(-0.028757670284753678, 0.7579488856444123);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.05366255177927012, 0.7618016808911674)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.052252326050745646, 0.7603914618113248)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.052252328835042244, 0.7593591031017654)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.05558894597648209, 0.7584650633990174)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.056105121444561645, 0.7593591055353518)--(-0.054178723747653645, 0.7598752836733383);
\draw (-0.04980974826134363, 0.7618016847555527)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.0508421038219172, 0.7618016820856457)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.052252326050745646, 0.7603914618113248)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.052252328835042244, 0.7593591031017654)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.048915705409609794, 0.7584650621599093)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.04839952531711578, 0.7593591069661506)--(-0.05032593113813427, 0.7598752812397518);
\draw (-0.04557908826816995, 0.7593591018626572)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04506291280009039, 0.7584650597263227)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.045579084768473915, 0.7565386625084938)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04647312690480837, 0.7560224870404142)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.048915705409609794, 0.7584650621599093)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04839952531711578, 0.7593591069661506)--(-0.04698931049699839, 0.7579488815883363);
\draw (-0.04313651123879708, 0.7551284343463828)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04313650626367255, 0.7540960873889986)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.044546728492500964, 0.7526858671146777)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04557908405307451, 0.7526858644447708)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04647312690480837, 0.7560224870404142)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.045579084768473915, 0.7565386625084938)--(-0.04506291208469099, 0.7546122616625999);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.04313651367238358, 0.7512756417368633)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.044546728492500964, 0.7526858671146777)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.04557908405307451, 0.7526858644447708)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.046473133598120026, 0.749349243324556)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.04557908333767513, 0.7488330663810479)--(-0.04506291136929161, 0.7507594635988769);
\draw (-0.0455790798379791, 0.7460126270268843)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.04647313288272065, 0.745496445260833)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.04839952779533202, 0.746012625832406)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.048915703263411575, 0.7469066679687405)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.046473133598120026, 0.749349243324556)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.04557908333767513, 0.7488330663810479)--(-0.0469893055665036, 0.7474228461067269);
\draw (-0.049809752808457064, 0.7435700468485256)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.05084209746062357, 0.7435700504765905)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.05225232318914802, 0.744980269556433)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.05225232040485142, 0.7460126282659925)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.048915703263411575, 0.7469066679687405)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.04839952779533202, 0.746012625832406)--(-0.05032592549224002, 0.7454964476944195);
\draw (-0.05469490097855004, 0.7435700466122053)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.055588940330587866, 0.744086229853685)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05610512392277789, 0.7460126244016072)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05558894383028387, 0.7469066692078485)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05225232040485142, 0.7460126282659925)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05225232318914802, 0.744980269556433)--(-0.05417871810175942, 0.745496450128006);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.059441747348210366, 0.7469066653434633)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.05892556447141972, 0.7488330688592642)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.058031522335085295, 0.7493492443273437)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.05558894383028387, 0.7469066692078485)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.05610512392277789, 0.7460126244016072)--(-0.05751533874289527, 0.7474228497794215);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.06085197029243822, 0.7493492431328653)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.05892556447141972, 0.7488330688592642)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.058031522335085295, 0.7493492443273437)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.05892556518681916, 0.752685866922987)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.0599579207473927, 0.7526858642530802)--(-0.059441737155202706, 0.750759469705158);
\draw (-0.06136814369162055, 0.7551284420424821)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.06085196359912656, 0.7560224868487235)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05892556590221856, 0.75653866498671)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05803151564177364, 0.7560224880432018)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05892556518681916, 0.752685866922987)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.0599579207473927, 0.7526858642530802)--(-0.059441737870602085, 0.7546122677688809);
\draw (-0.05892556940191457, 0.7593591043408735)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.058031516357173046, 0.7598752861069248)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.056105121444561645, 0.7593591055353518)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.05558894597648209, 0.7584650633990174)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.05803151564177364, 0.7560224880432018)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.05892556590221856, 0.75653866498671)--(-0.05751534367339012, 0.7579488852610309);
\draw (-0.07471462689426239, 0.7502432877474159)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07523080153255288, 0.7493492460901605)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07471462339456639, 0.7474228483932526)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07382057858832503, 0.7469066683007585)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.07137800346882991, 0.7493492468055599)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.0718941789369095, 0.7502432889418943)--(-0.07330440116573794, 0.7488330686675734);
\draw (-0.0771572011839684, 0.7460126254490247)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07664102109147439, 0.746906670255266)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07471462339456639, 0.7474228483932526)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07382057858832503, 0.7469066683007585)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07471462267916698, 0.7435700503295295)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07574697823974055, 0.7435700476596226)--(-0.07523080081715347, 0.7454964480264376);
\draw (-0.07715719779866206, 0.741127471824728)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07664102233058251, 0.7402334296883937)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.0747146219637676, 0.7397172522658066)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07382057982743312, 0.7402334277338862)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07471462267916698, 0.7435700503295295)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.07574697823974055, 0.7435700476596226)--(-0.07523080010175406, 0.7416436499627146);
\draw (-0.0747146207692892, 0.7368968043084536)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07382057911203374, 0.7363806296701633)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07189418141512571, 0.7368968078081497)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07137800132263172, 0.737790852614391)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07382057982743312, 0.7402334277338862)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.0747146219637676, 0.7397172522658066)--(-0.07330440168944666, 0.7383070300369782);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.07137800327713925, 0.7349704101112416)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.07189418141512571, 0.7368968078081497)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.07137800132263172, 0.737790852614391)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.06804138335140278, 0.7368968085235491)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.06804138068149587, 0.7358644529629755)--(-0.0699677810483108, 0.7363806303855627);
\draw (-0.06559881030080492, 0.7344542302550681)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.0647047572560634, 0.7349704120211195)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06418858528767984, 0.7368968092389485)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.0647047607557594, 0.737790851375283)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06804138335140278, 0.7368968085235491)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06804138068149587, 0.7358644529629755)--(-0.06611498298458787, 0.736380631100962);
\draw (-0.06136813733032695, 0.7368968104334268)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.06085196814624, 0.7377908489416964)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.061368140830022955, 0.7397172497875903)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.06226219109046785, 0.7402334267310985)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.0647047607557594, 0.737790851375283)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.06418858528767984, 0.7368968092389485)--(-0.0627783630588514, 0.7383070295132694);
\draw (-0.05892556304062094, 0.7411274727318182)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.058925571164731405, 0.7421598251434058)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.06033578598484879, 0.7435700505212202)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.06136814154542236, 0.7435700478513133)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.06226219109046785, 0.7402334267310985)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.061368140830022955, 0.7397172497875903)--(-0.060851968861639405, 0.7416436470054194);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.059441747348210366, 0.7469066653434633)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06136814226082177, 0.7474228459150363)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.062262184397156195, 0.7469066704469567)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06136814154542236, 0.7435700478513133)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06033578598484879, 0.7435700505212202)--(-0.06085196957703881, 0.7454964450691424);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06085197029243822, 0.7493492431328653)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06136814226082177, 0.7474228459150363)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.062262184397156195, 0.7469066704469567)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06470476290195762, 0.7493492455664518)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.0641885828094636, 0.7502432903726932)--(-0.06277836798934625, 0.7488330649948788);
\draw (-0.06559880575369145, 0.7526858681620952)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.06663116131426502, 0.7526858654921882)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.0680413835430935, 0.7512756452178673)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.0680413863273901, 0.7502432865083078)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.06470476290195762, 0.7493492455664518)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.0641885828094636, 0.7502432903726932)--(-0.0661149886304821, 0.7507594646462943);
\draw (-0.07048395392378443, 0.7526858679257746)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.07137800696852598, 0.7521696861597233)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.0718941789369095, 0.7502432889418943)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.07137800346882991, 0.7493492468055599)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.0680413863273901, 0.7502432865083078)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.0680413835430935, 0.7512756452178673)--(-0.0699677812400015, 0.7507594670798808);
\draw (-0.08627301074536259, 0.730223564744369)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08627301667864512, 0.7291912114890131)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08486279095012064, 0.7277809924091706)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08383044084375063, 0.7277809919300916)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08293639675290868, 0.7311176099013206)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08383043841016413, 0.731633784539611)--(-0.08434661898173712, 0.7297073896269997);
\draw (-0.08627301596324571, 0.7253384134252903)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08627301863315265, 0.7263707689858638)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08486279095012064, 0.7277809924091706)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08383044084375063, 0.7277809919300916)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08293639253781324, 0.7244443724834342)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08383044012835122, 0.7239281938663686)--(-0.08434661826633769, 0.7258545915632767);
\draw (-0.08383043893387288, 0.7211077459090157)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08293639727661739, 0.7205915712707253)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08100999412550583, 0.7211077525576977)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08049381948721537, 0.7220017942149531)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08293639253781324, 0.7244443724834342)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.08383044012835122, 0.7239281938663686)--(-0.08242021985403028, 0.7225179716375403);
\draw (-0.07959977118127798, 0.7186651747682956)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.07856742107490797, 0.7186651742892167)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.0771571988460795, 0.7200753945635376)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.07715720151598643, 0.7211077501241112)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.08049381948721537, 0.7220017942149531)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.08100999412550583, 0.7211077525576977)--(-0.07908359921289443, 0.7205915719861247);
\draw (-0.074714623011185, 0.718665175004616)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07574697857175858, 0.7186651723347092)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.0771571988460795, 0.7200753945635376)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07715720151598643, 0.7211077501241112)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07382057892034305, 0.722001792975845)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.0733044034522635, 0.7211077508395106)--(-0.0752308011491715, 0.7205915727015241);
\draw (-0.07048395549491057, 0.7211077520339889)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.06996778085662012, 0.7220017936912444)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.07048395899460658, 0.7239281913881525)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.07137800380084797, 0.7244443714806464)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.07382057892034305, 0.722001792975845)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.0733044034522635, 0.7211077508395106)--(-0.07189418122343502, 0.7225179711138315);
\draw (-0.06804138120520459, 0.7253384143323802)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.0680413838751115, 0.7263707698929538)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.06945160414943244, 0.7277809921217823)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.07048395971000601, 0.7277809894518754)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.07137800380084797, 0.7244443714806464)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.07048395899460658, 0.7239281913881525)--(-0.0699677815720195, 0.7258545917549674);
\draw (-0.06804138144152502, 0.7302235625024732)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.06855756005859048, 0.7311176100930112)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07048396042540539, 0.7316337875155983)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07137800256173985, 0.7311176120475187)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07048395971000601, 0.7277809894518754)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.06945160414943244, 0.7277809921217823)--(-0.06996778228741893, 0.7297073898186903);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07137800327713925, 0.7349704101112416)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07330440097404725, 0.7344542319732552)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07382058106654124, 0.7335601871670139)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07137800256173985, 0.7311176120475187)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.07048396042540539, 0.7316337875155983)--(-0.07189418069972633, 0.7330440097444267);
\draw (-0.0747146207692892, 0.7368968043084536)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07382057911203374, 0.7363806296701633)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07330440097404725, 0.7344542319732552)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07382058106654124, 0.7335601871670139)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07715719903777019, 0.7344542312578558)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07715719855869124, 0.7354865813642258)--(-0.07523080134086219, 0.7349704093958422);
\draw (-0.07959977208836805, 0.7368968095263368)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08049381967890606, 0.7363806309092713)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08100999710149315, 0.7344542305424564)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08049381848442769, 0.7335601829519184)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.07715719903777019, 0.7344542312578558)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.07715720170767712, 0.7354865868184294)--(-0.07908359940458512, 0.7349704086804429);
\draw (-0.08383043960464251, 0.734454232496964)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08434661969713653, 0.7335601876907225)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08383043841016413, 0.731633784539611)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08293639675290868, 0.7311176099013206)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08049381848442769, 0.7335601829519184)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.08100999710149315, 0.7344542305424564)--(-0.08242021933032159, 0.7330440102681355);
\draw (-0.0862730182051415, 0.7071067841214526)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08575683643909018, 0.706212731076711)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08383043922126115, 0.7056965591083275)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08293639708492667, 0.7062127345764071)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08383043993666053, 0.7095493571720505)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.0848627954972341, 0.7095493545021436)--(-0.08434661735924759, 0.7076229568052355);
\draw (-0.08383043802678278, 0.7028761111509746)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08434661979283409, 0.7037701641957161)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08383043922126115, 0.7056965591083275)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08293639708492667, 0.7062127345764071)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08049382172911115, 0.7037701649111157)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.08100999867261927, 0.7028761146506706)--(-0.08242021894694018, 0.7042863368794992);
\draw (-0.07959977572839141, 0.7004335368612686)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.07856742331680375, 0.7004335449853791)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.0771571979389894, 0.7018437598054965)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.07715720060889633, 0.7028761153660701)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.08049382172911115, 0.7037701649111157)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.08100999867261927, 0.7028761146506706)--(-0.07908360145479024, 0.7023599426822871);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07382058311674633, 0.700949721168858)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.0733044025451734, 0.7028761160814694)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07382057801325295, 0.703770158217804)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07715720060889633, 0.7028761153660701)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.0771571979389894, 0.7018437598054965)--(-0.0752308033910673, 0.7023599433976865);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07137800532734434, 0.7023599441130859)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.0733044025451734, 0.7028761160814694)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07382057801325295, 0.703770158217804)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07137800289375787, 0.7062127367226053)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.07048395808751648, 0.7056965566301113)--(-0.0718941834653308, 0.7042863418099938);
\draw (-0.06804138029811449, 0.7071067795743392)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.0680413829680214, 0.7081391351349127)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.06945160324234234, 0.7095493573637411)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.07048396195190179, 0.7095493601480378)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.07137800289375787, 0.7062127367226053)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.07048395808751648, 0.7056965566301113)--(-0.06996778381391527, 0.7076229624511298);
\draw (-0.06804138053443493, 0.7119919277444321)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.06855756230048626, 0.7128859807891736)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07048395951831529, 0.7134021527575571)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07137800165464975, 0.7128859772894776)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07048396195190179, 0.7095493601480378)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.06945160324234234, 0.7095493573637411)--(-0.06996778138032883, 0.7114757550606492);
\draw (-0.07048396071279367, 0.7162226007149101)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07137800237004915, 0.7167387753532005)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07330440006695715, 0.7162225972152141)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07382058015945117, 0.7153285524089728)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07137800165464975, 0.7128859772894776)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.07048395951831529, 0.7134021527575571)--(-0.07189417979263624, 0.7148123749863856);
\draw (-0.074714623011185, 0.718665175004616)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07574697857175858, 0.7186651723347092)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07715720080058702, 0.7172549520603883)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07715719813068012, 0.7162225964998147)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07382058015945117, 0.7153285524089728)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07330440006695715, 0.7162225972152141)--(-0.07523080043377209, 0.7167387746378011);
\draw (-0.07959977118127798, 0.7186651747682956)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.07856742107490797, 0.7186651742892167)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.07715720080058702, 0.7172549520603883)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.07715719813068012, 0.7162225964998147)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.0804938207263235, 0.7153285536480808)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.08100999619440305, 0.7162225957844153)--(-0.07908359849749502, 0.7167387739224018);
\draw (-0.08383043869755241, 0.7162225977389227)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08434661879004643, 0.7153285529326814)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08383044065205991, 0.7134021552357734)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08293639584581858, 0.7128859751432794)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.0804938207263235, 0.7153285536480808)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08100999619440305, 0.7162225957844153)--(-0.0824202184232315, 0.7148123755100944);
\draw (-0.08627301844146196, 0.7119919322915456)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.086273015771555, 0.710959576730972)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.0848627954972341, 0.7095493545021436)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.08383043993666053, 0.7095493571720505)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.08293639584581858, 0.7128859751432794)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.08383044065205991, 0.7134021552357734)--(-0.08434661807464702, 0.7114757548689585);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07382058292505567, 0.6865708844745398)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07189418207916176, 0.6870870571583227)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07137800513565365, 0.6879811074187677)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.0738205804914692, 0.6904236770840593)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07471462262780365, 0.6899075016159797)--(-0.07330440235348268, 0.6884972793871513);
\draw (-0.07048395913493391, 0.6846444793689208)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.0713780039411753, 0.6851606594614148)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.07189418207916176, 0.6870870571583227)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.07137800513565365, 0.6879811074187677)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.06804138401543883, 0.6870870578737223)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.06804138134553192, 0.6860547023131487)--(-0.06996778486133273, 0.6865708851899393);
\draw (-0.06559880865962331, 0.6846444882084306)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06470476652328885, 0.6851606636765102)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06418858595171589, 0.6870870585891216)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06470476141979545, 0.687981100725456)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06804138401543883, 0.6870870578737223)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.06804138134553192, 0.6860547023131487)--(-0.0661149867976098, 0.6865708859053387);
\draw (-0.061368141143348875, 0.6870870652378035)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.060851963356072514, 0.6879811014408554)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.061368141494059, 0.6899074991377634)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.062262186300300365, 0.6904236792302574)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.06470476141979545, 0.687981100725456)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.06418858595171589, 0.6870870585891216)--(-0.06277836687187333, 0.688497284317646);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.05944174694613688, 0.6904236827299535)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.061368141494059, 0.6899074991377634)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.062262186300300365, 0.6904236792302574)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.06136814535844429, 0.69376030265569)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.06033578664888484, 0.6937602998713933)--(-0.0608519672204578, 0.6918339049587819);
\draw (-0.05892556394097742, 0.6962028702520843)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.05944174570702876, 0.6970969232968258)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06136814292485779, 0.6976130952652093)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06226218506119224, 0.6970969197971297)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06136814535844429, 0.69376030265569)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.06033578664888484, 0.6937602998713933)--(-0.060851964786871326, 0.6956866975683014);
\draw (-0.061368144119336165, 0.7004335432225622)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06226218262760577, 0.7009497124066492)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06418858347349968, 0.7004335397228663)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06470476041700779, 0.6995394894624214)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06226218506119224, 0.6970969197971297)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06136814292485779, 0.6976130952652093)--(-0.06277836319917873, 0.6990233174940378);
\draw (-0.06559880641772753, 0.7028761175122683)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.0666311588293152, 0.7028761093881577)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06804138420712952, 0.7014658945680404)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06804138153722261, 0.7004335390074667)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06470476041700779, 0.6995394894624214)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.06418858347349968, 0.7004335397228663)--(-0.0661149806913287, 0.7009497116912498);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.07137800532734434, 0.7023599441130859)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.07189417960094555, 0.7004335382920674)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.07137800413286599, 0.6995394961557331)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.06804138153722261, 0.7004335390074667)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.06804138420712952, 0.7014658945680404)--(-0.06996777875505164, 0.7009497109758503);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07382058311674633, 0.700949721168858)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07189417960094555, 0.7004335382920674)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07137800413286599, 0.6995394961557331)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07382057925236107, 0.6970969176509316)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07471462405860244, 0.6976130977434256)--(-0.07330439868078811, 0.699023312563543);
\draw (-0.07715720184800445, 0.6962028747991977)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07715719917809752, 0.6951705192386242)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.0757469789037766, 0.6937602970097957)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07471462019421715, 0.693760294225499)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07382057925236107, 0.6970969176509316)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07471462405860244, 0.6976130977434256)--(-0.07523079833220364, 0.6956866919224072);
\draw (-0.07715720161168399, 0.6913177266291047)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.07664101984563268, 0.6904236735843632)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.07471462262780365, 0.6899075016159797)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.0738205804914692, 0.6904236770840593)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.07471462019421715, 0.693760294225499)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.0757469789037766, 0.6937602970097957)--(-0.07523080076579008, 0.6918338993128876);
\draw (-0.05469489843027833, 0.6755286698075266)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.055588948690723256, 0.6760448467510347)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.056105121374506184, 0.6779712475969286)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.05558894358722985, 0.6788652837999805)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.05225232876498678, 0.6779712451633422)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.052252326095079876, 0.6769388896027686)--(-0.05417872331290893, 0.6774550615711521);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.05803152137663187, 0.6774550608557527)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.056105121374506184, 0.6779712475969286)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.05558894358722985, 0.6788652837999805)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.05803151978681359, 0.681307867522665)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.058925567377351606, 0.6807916889055996)--(-0.05751534710303066, 0.6793814666767711);
\draw (-0.06136814006326019, 0.6822019030103176)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.061368142733167125, 0.6832342585708912)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.059957918199121024, 0.6846444874484015)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.05892556494376511, 0.6846444815151189)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.05803151978681359, 0.681307867522665)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.058925567377351606, 0.6807916889055996)--(-0.05944174551533807, 0.6827180866025075);
\draw (-0.061368141143348875, 0.6870870652378035)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.060851963356072514, 0.6879811014408554)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.05892556880815039, 0.6884972850330455)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.05803152400190903, 0.6879811049405515)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.05892556494376511, 0.6846444815151189)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.059957918199121024, 0.6846444874484015)--(-0.0594417430817516, 0.6865708792120271);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05944174694613688, 0.6904236827299535)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05892556880815039, 0.6884972850330455)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05803152400190903, 0.6879811049405515)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05558894888241395, 0.6904236834453529)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.0561051243504935, 0.6913177255816874)--(-0.05751534343033607, 0.6899074998531629);
\draw (-0.05469489618838255, 0.6937602991113642)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.05366254923099842, 0.6937603040864888)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.0522523289566775, 0.6923500818576602)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.05225232628677057, 0.6913177262970867)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.05558894888241395, 0.6904236834453529)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.0561051243504935, 0.6913177255816874)--(-0.054178723504599624, 0.6918338982654704);
\draw (-0.049809751167275484, 0.6937603048018881)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.04891570636103412, 0.6932441247093941)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.048399528223047605, 0.6913177270124862)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.048915705166555745, 0.6904236767520413)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.05225232628677057, 0.6913177262970867)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.0522523289566775, 0.6923500818576602)--(-0.05032592544087666, 0.6918338989808697);
\draw (-0.045579082570912394, 0.6913177196037751)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.04506290710283281, 0.6904236774674406)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.04557908767440577, 0.6884972825548292)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.04647312981074017, 0.6879811070867496)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.048915705166555745, 0.6904236767520413)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.048399528223047605, 0.6913177270124862)--(-0.046989307948726716, 0.6899075047836577);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04313650602061847, 0.6860547019811306)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.044546731398432765, 0.6846444871610132)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04557908381002049, 0.6846444790369028)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04647312981074017, 0.6879811070867496)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.04557908767440577, 0.6884972825548292)--(-0.04506290953641931, 0.6865708848579213);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.043136511124111904, 0.6832342649321848)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.044546731398432765, 0.6846444871610132)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04557908381002049, 0.6846444790369028)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04647313104984829, 0.6813078665198773)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.04557908624360699, 0.6807916864273833)--(-0.045062905672034, 0.6827180813399947);
\draw (-0.045579079594925076, 0.6779712416190163)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04647312718546304, 0.6774550630019509)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04839953070126385, 0.6779712458787415)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.048915706169343404, 0.678865288015076)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04647313104984829, 0.6813078665198773)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04557908624360699, 0.6807916864273833)--(-0.046989305323449526, 0.6793814606988589);
\draw (-0.04980974711119948, 0.6755286645896434)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.05084210582075893, 0.67552866737394)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.052252326095079876, 0.6769388896027686)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.05225232876498678, 0.6779712451633422)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.048915706169343404, 0.678865288015076)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.04839953070126385, 0.6779712458787415)--(-0.050325925249186, 0.6774550622865514);
\draw (-0.031578120956347766, 0.6755286678019512)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.030684067911606272, 0.6760448495680025)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.030167892794236845, 0.6779712413316281)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.030684068262316427, 0.6788652834679625)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.03402069085795981, 0.6779712406162286)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.03402068818805282, 0.676938885055655)--(-0.03209429364013078, 0.6774550686478451);
\draw (-0.02734744798586977, 0.6779712479803099)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.028241501030611377, 0.6774550662142587)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.030167892794236845, 0.6779712413316281)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.030684068262316427, 0.6788652834679625)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.028241498597024878, 0.681307858823778)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.027347448336579927, 0.68079168188027)--(-0.028757673714394277, 0.6793814670601526);
\draw (-0.024904870547177965, 0.6822019048244978)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.024904878671288377, 0.6832342572360854)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.026315093491405817, 0.6846444826138998)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.02734745220096521, 0.6846444853981963)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.028241498597024878, 0.681307858823778)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.027347448336579927, 0.68079168188027)--(-0.026831279517182283, 0.6827180845523025);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.025421058003753216, 0.6879811028903464)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.027347449767378712, 0.6884972780077159)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.028241491903713223, 0.6879811025396363)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.02734745220096521, 0.6846444853981963)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.026315093491405817, 0.6846444826138998)--(-0.026831277083595784, 0.686570877161822);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.026831280947981068, 0.6904236806797484)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.027347449767378712, 0.6884972780077159)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.028241491903713223, 0.6879811025396363)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.03068407355750047, 0.6904236831133348)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.03016789031602063, 0.6913177224653727)--(-0.028757675495903218, 0.6899074970875583);
\draw (-0.03157811326024848, 0.6937603002547748)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.032610471969807875, 0.6937603030390713)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.03402069104965047, 0.6923500773105469)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.0340206938339471, 0.6913177186009873)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.03068407355750047, 0.6904236831133348)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.03016789031602063, 0.6913177224653727)--(-0.032094299286024974, 0.6918339021931774);
\draw (-0.036463264579327276, 0.6937603054726578)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.03735731762406885, 0.6932441237066065)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.0378734864434665, 0.6913177210345739)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.03735731097538694, 0.6904236788982394)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.0340206938339471, 0.6913177186009873)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.03402069104965047, 0.6923500773105469)--(-0.035947091895544375, 0.6918339046267639);
\draw (-0.04069393754980527, 0.691317725294299)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.04121010903910988, 0.69042367818284)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.04069393090112333, 0.688497280485932)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.039799886094882025, 0.687981100393438)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.03735731097538694, 0.6904236788982394)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.0378734864434665, 0.6913177210345739)--(-0.03928371182128085, 0.6899075062144565);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04313650602061847, 0.6860547019811306)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04172628574629755, 0.6846444797523021)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04069393333470983, 0.6846444878764126)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.039799886094882025, 0.687981100393438)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.04069393090112333, 0.688497280485932)--(-0.041210111472696376, 0.6865708855733206);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.043136511124111904, 0.6832342649321848)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04172628574629755, 0.6846444797523021)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04069393333470983, 0.6846444878764126)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.03979988733399015, 0.6813078598265657)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04069392947032455, 0.6807916843584861)--(-0.041210107608311064, 0.6827180820553942);
\draw (-0.04069393457381795, 0.6779712473095403)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.039799889767576646, 0.6774550672170463)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03787348892168274, 0.6779712399008293)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03735731197817457, 0.6788652901612742)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03979988733399015, 0.6813078598265657)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.04069392947032455, 0.6807916843584861)--(-0.03928370919600366, 0.6793814621296577);
\draw (-0.03646326597745489, 0.6755286621114273)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03543091356586717, 0.6755286702355378)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03402068818805282, 0.676938885055655)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03402069085795981, 0.6779712406162286)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03735731197817457, 0.6788652901612742)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.03787348892168274, 0.6779712399008293)--(-0.03594709170385371, 0.6774550679324458);
\draw (-0.011558390493521947, 0.6870870645737674)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.011042218160449174, 0.6879810976278335)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.011558390844232103, 0.6899074984737275)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.012452441104677053, 0.6904236754172355)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.014895010769968575, 0.68798110006142)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.01437883530188902, 0.6870870579250856)--(-0.012968616222046453, 0.6884972836536101);
\draw (-0.009115813054830113, 0.6913177214179553)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.009631996296309953, 0.6904236820659174)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.011558390844232103, 0.6899074984737275)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.012452441104677053, 0.6904236754172355)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.011558394708617387, 0.6937603019916538)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.010526035999057964, 0.6937602992073573)--(-0.011042222024834458, 0.6918339011457599);
\draw (-0.009115825043325837, 0.6962028773474694)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.009632000511405392, 0.6970969194838039)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.011558392275030888, 0.6976130946011734)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.012452434411365398, 0.6970969191330938)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.011558394708617387, 0.6937603019916538)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.010526035999057964, 0.6937602992073573)--(-0.01104221959124796, 0.6956866937552795);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.012452438275750655, 0.7009497226510202)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.014378832823672805, 0.7004335390588301)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.014895016065152644, 0.6995394997067923)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.012452434411365398, 0.6970969191330938)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.011558392275030888, 0.6976130946011734)--(-0.012968618003555366, 0.6990233136810158);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.0148950164158628, 0.7023599336067523)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.014378832823672805, 0.7004335390588301)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.014895016065152644, 0.6995394997067923)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.018231636341599272, 0.7004335351944448)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.018231633557302618, 0.7014658939040044)--(-0.01630524179367715, 0.7009497187866349);
\draw (-0.02067420708697945, 0.7028761220661153)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.02156826013172103, 0.702359940300064)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.022084428951118673, 0.7004335376280314)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.021568253483039118, 0.6995394954916969)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.018231636341599272, 0.7004335351944448)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.018231633557302618, 0.7014658939040044)--(-0.020158034403196523, 0.7009497212202214);
\draw (-0.024904880057457418, 0.7004335418877565)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.02542104609255852, 0.6995394979252834)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.024904873408775507, 0.6976130970793895)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.024010823148330668, 0.6970969201358814)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.021568253483039118, 0.6995394954916969)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.022084428951118673, 0.7004335376280314)--(-0.023494654328933023, 0.6990233228079139);
\draw (-0.02734745119817758, 0.6962028741351617)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.027347443074067057, 0.695170521723574)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.02593722825394973, 0.6937602963457596)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.024904875842362006, 0.6937603044698701)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.024010823148330668, 0.6970969201358814)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.024904873408775507, 0.6976130970793895)--(-0.025421048526144963, 0.695686705315764);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.026831280947981068, 0.6904236806797484)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.024904871977976722, 0.6899075009519436)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.024010829841642323, 0.6904236764200232)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.024904875842362006, 0.6937603044698701)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.02593722825394973, 0.6937602963457596)--(-0.02542104466175965, 0.6918339017978374);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.025421058003753216, 0.6879811028903464)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.024904871977976722, 0.6899075009519436)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.024010829841642323, 0.6904236764200232)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.02156825448582675, 0.6879811067547317)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.022084431429334916, 0.6870870564942868)--(-0.023494646249452245, 0.6884972818721011);
\draw (-0.020674208485107065, 0.6846444787048848)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.019641856073519315, 0.6846444868289951)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.018231630695704992, 0.6860547016491125)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.01823162791140842, 0.6870870603586721)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.02156825448582675, 0.6879811067547317)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.022084431429334916, 0.6870870564942868)--(-0.0201580287573023, 0.6865708876748892);
\draw (-0.015789063463999914, 0.6846444843954087)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.014895010419258448, 0.68516066616146)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.01437883530188902, 0.6870870579250856)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.014895010769968575, 0.68798110006142)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.01823162791140842, 0.6870870603586721)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.018231630695704992, 0.6860547016491125)--(-0.016305236147782926, 0.6865708852413026);
\draw (-0.054694901572530624, 0.612372438023955)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05558894370886505, 0.6118562625558754)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05751534092669411, 0.612372434524259)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05803151639477366, 0.6132664766605934)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05558894127527858, 0.6157090551653949)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05469489646903722, 0.6151928750729008)--(-0.05610512184685154, 0.6137826602527835);
\draw (-0.05892556636170329, 0.6099298625690752)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.05803152149826707, 0.6104460396116476)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.05751534092669411, 0.612372434524259)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.05803151639477366, 0.6132664766605934)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.06136813899041704, 0.6123724338088596)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.0613681390476119, 0.6113400766737931)--(-0.05944174449968978, 0.6118562602659832);
\draw (-0.06381071410991215, 0.6099298553040582)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06470475891615352, 0.6104460353965522)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06522093705414, 0.6123724330934602)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06470476283773366, 0.6132664817794121)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06136813899041704, 0.6123724338088596)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.0613681390476119, 0.6113400766737931)--(-0.06329453983631095, 0.6118562611250767);
\draw (-0.06804138270627524, 0.6123724405021713)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.0685575581743548, 0.6132664826385057)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06804138032988363, 0.6151928759766242)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06714733546644741, 0.6157090530191967)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06470476283773366, 0.6132664817794121)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.06522093705414, 0.6123724330934602)--(-0.06663115732846092, 0.6137826553222887);
\draw (-0.0704839565866622, 0.6166031025642422)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06996778111858265, 0.6157090604279079)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06804138032988363, 0.6151928759766242)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06714733546644741, 0.6157090530191967)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06804138419426892, 0.6190456794945507)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.06907373387875484, 0.6190456729449332)--(-0.06855755574076833, 0.6171192752480251);
\draw (-0.0704839568229827, 0.6214882507343351)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06996778260657635, 0.6223822994202871)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06804138176068242, 0.62289847210407)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06714733422733929, 0.622382293586069)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06804138419426892, 0.6190456794945507)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.06907373387875484, 0.6190456729449332)--(-0.06855755960515364, 0.6209720787659516);
\draw (-0.0680413829551608, 0.625718920061423)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06714733809172457, 0.6262350971039955)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06522093457592376, 0.6257189142272048)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.0647047591078442, 0.6248248720908703)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06714733422733929, 0.622382293586069)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06804138176068242, 0.62289847210407)--(-0.06663116268083988, 0.6243086978325945);
\draw (-0.06381071816598813, 0.6281614955163028)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.06277835945642868, 0.6281614927320063)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.061368139182107734, 0.6267512705031777)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.06136813651220083, 0.6257189149426042)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.0647047591078442, 0.6248248720908703)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.06522093457592376, 0.6257189142272048)--(-0.06329454002800164, 0.6262350978193949);
\draw (-0.05892556684690928, 0.6281614902984197)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.058031516586464355, 0.6276453133549117)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.057515343902681426, 0.6257189125090178)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.05803152168995776, 0.6248248763059658)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.06136813651220083, 0.6257189149426042)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.061368139182107734, 0.6267512705031777)--(-0.059441741964278705, 0.6262350985347942);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05558894390055577, 0.6262350992501937)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.057515343902681426, 0.6257189125090178)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05803152168995776, 0.6248248763059658)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05558894549037402, 0.6223822925832813)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05469489789983603, 0.6228984712003467)--(-0.05610511817415695, 0.6243086934291752);
\draw (-0.05225232521392742, 0.6214882570956288)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.05225232254402051, 0.6204559015350553)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.053662547078066586, 0.6190456726575448)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.0546949003334225, 0.6190456785908274)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.05558894549037402, 0.6223822925832813)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.05469489789983603, 0.6228984712003467)--(-0.05417871976184954, 0.6209720735034387);
\draw (-0.052252324133838735, 0.6166030948681428)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.052768501921115096, 0.6157090586650908)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.05469489646903722, 0.6151928750729008)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.05558894127527858, 0.6157090551653949)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.0546949003334225, 0.6190456785908274)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.053662547078066586, 0.6190456726575448)--(-0.05417872219543604, 0.6171192808939194);
\draw (-0.07471462385405114, 0.6008140459756177)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07382057899061492, 0.6013302230181902)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07330440114614373, 0.6032566163563086)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07382057661422328, 0.604150658492643)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.0771571964827649, 0.6032566172154021)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07715719653995973, 0.6022242600803356)--(-0.0752308019920376, 0.6027404436725257);
\draw (-0.07048395906487848, 0.6032566214304975)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.07137800392831467, 0.6027404443879251)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.07330440114614373, 0.6032566163563086)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.07382057661422328, 0.604150658492643)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.0713780014947282, 0.6065932369974445)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.07048395396138507, 0.6060770584794434)--(-0.0718941793391994, 0.604666843659326);
\draw (-0.06804137889908482, 0.6074872798491783)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.06804138156899175, 0.6085196354097518)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.06945160184331267, 0.6099298576385803)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.07048395782577035, 0.6099298619973699)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.0713780014947282, 0.6065932369974445)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.07048395396138507, 0.6060770584794434)--(-0.06996778241488563, 0.608003462725969);
\draw (-0.06804138543337704, 0.6123724389276783)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.0685575609014566, 0.6132664810640128)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.07048395539218386, 0.6137826546068892)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.0713780002556201, 0.6132664775643168)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.07048395782577035, 0.6099298619973699)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.06945160184331267, 0.6099298576385803)--(-0.06996777998129916, 0.6118562553354884);
\draw (-0.070483959313764, 0.6166031009897492)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.06996778384568444, 0.6157090588534149)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07048395539218386, 0.6137826546068892)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.0713780002556201, 0.6132664775643168)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07382057918230561, 0.6157090597125083)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07330439866792751, 0.6166030974900532)--(-0.07189417839360657, 0.6151928752612248);
\draw (-0.07471462161215536, 0.6190456752794553)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07574697759461305, 0.6190456796382448)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07715719667445559, 0.6176354539097203)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07715719673165045, 0.6166030967746539)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07382057918230561, 0.6157090597125083)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07330439866792751, 0.6166030974900532)--(-0.0752308021837283, 0.6171192803668439);
\draw (-0.07959977565833598, 0.6190456789228453)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.08049382052177217, 0.6185295018802729)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.08100999479537338, 0.6166030960592545)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.08049381932729383, 0.61570905392292)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.07715719673165045, 0.6166030967746539)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.07715719667445559, 0.6176354539097203)--(-0.07908359752034946, 0.6171192812259374);
\draw (-0.08383044044750865, 0.6166031034679655)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08434661466391499, 0.6157090547820135)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08383043925303027, 0.6137826555106125)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08293639171968714, 0.6132664769926115)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08049381932729383, 0.61570905392292)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08100999479537338, 0.6166030960592545)--(-0.0824202201731877, 0.615192881239137);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08627301164542359, 0.611340078580304)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08486279137110267, 0.6099298563514757)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08383044168661677, 0.6099298629010932)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08293639171968714, 0.6132664769926115)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08383043925303027, 0.6137826555106125)--(-0.08434661709750146, 0.6118562621724941);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08627301674891699, 0.6085196415313583)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08486279137110267, 0.6099298563514757)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08383044168661677, 0.6099298629010932)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08293639295879526, 0.6065932364257391)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08383043782223146, 0.6060770593831667)--(-0.08434661323311615, 0.6080034586545676);
\draw (-0.08383044156217398, 0.6032566231214673)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08293639539238173, 0.6027404438162198)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08100999454648783, 0.6032566165000027)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08049382033008148, 0.6041506651859547)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08293639295879526, 0.6065932364257391)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.08383043782223146, 0.6060770593831667)--(-0.08242021482080875, 0.6046668387288312);
\draw (-0.07959977160225998, 0.6008140387106007)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.07856742191777408, 0.6008140452602182)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.07715719653995973, 0.6022242600803356)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.0771571964827649, 0.6032566172154021)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.08049382033008148, 0.6041506651859547)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.08100999454648783, 0.6032566165000027)--(-0.07908359732865877, 0.6027404445316192);
\draw (-0.09783140814573613, 0.6008140440449606)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09872545363375293, 0.6013302237438314)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09924163108996398, 0.6032566218343627)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09872544989381044, 0.6041506600055307)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09538883302624104, 0.6032566225497621)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.09538883171988496, 0.602224266201942)--(-0.09731522825593861, 0.6027404385639488);
\draw (-0.10206207180767835, 0.6032566175474201)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.1011680256378861, 0.6027404382421726)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.09924163108996398, 0.6032566218343627)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.09872544989381044, 0.6041506600055307)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.10116802950227138, 0.6065932417600991)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.10206207368393214, 0.6060770651111498)--(-0.1006518527278358, 0.6046668432759446);
\draw (-0.1045046456880653, 0.607487279609491)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10450464699442133, 0.6085196359573111)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10309442791457879, 0.6099298616858355)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10206207125034567, 0.6099298577206692)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10116802950227138, 0.6065932417600991)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10206207368393214, 0.6060770651111498)--(-0.10257825114014318, 0.6080034632016811);
\draw (-0.10450465085880664, 0.6123724394752376)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10398846966265307, 0.6132664776464056)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10206207443295551, 0.613782661632219)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10116802826316323, 0.6132664823269715)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10206207125034567, 0.6099298577206692)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10309442791457879, 0.6099298616858355)--(-0.10257824802478124, 0.6118562562048238);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.10257825120739109, 0.6157090601163735)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.10206207443295551, 0.613782661632219)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.10116802826316323, 0.6132664823269715)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.09872545450721903, 0.6157090600445263)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.09924162997529859, 0.6166031021808608)--(-0.10065184905514118, 0.6151928764523363);
\draw (-0.09783140590384032, 0.6190456733487983)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09679905621935439, 0.6190456798984157)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09538883458148259, 0.6176354584568338)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09538883327512654, 0.6166031021090137)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09872545450721903, 0.6157090600445263)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09924162997529859, 0.6166031021808608)--(-0.09731522912940471, 0.6171192748646438);
\draw (-0.09294625815563146, 0.6190456806138152)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09205221198583921, 0.6185295013085677)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.0915360352114036, 0.6166031028244132)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09205220942780995, 0.6157090541384611)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09538883191157566, 0.6166031028962602)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.09538883458148259, 0.6176354584568338)--(-0.09346243106568178, 0.6171192755800432);
\draw (-0.08871558819571745, 0.6166030962029485)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.0881994127276379, 0.6157090540666141)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.08871559193566, 0.6137826599412493)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.08960963679909623, 0.6132664828986767)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.09205220942780995, 0.6157090541384611)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.0915360352114036, 0.6166031028244132)--(-0.09012581357353178, 0.6151928813828311);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08627301164542359, 0.611340078580304)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08768323838678882, 0.6099298629729402)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08871558807127472, 0.6099298564233226)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08960963679909623, 0.6132664828986767)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08871559193566, 0.6137826599412493)--(-0.0881994151612244, 0.6118562614570947);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08627301674891699, 0.6085196415313583)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08768323838678882, 0.6099298629729402)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08871558807127472, 0.6099298564233226)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08960963667465346, 0.6065932431190508)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08871559186841207, 0.6060770630265568)--(-0.08819941129683911, 0.6080034579391682);
\draw (-0.08871558931038284, 0.6032566158564504)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.08960963417381904, 0.602740438813878)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.09153603632606899, 0.603256622477915)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.09205221179414855, 0.6041506646142494)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.08960963803820435, 0.6065932423318043)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.08871559186841207, 0.6060770630265568)--(-0.09012581094825464, 0.6046668372980324);
\draw (-0.09294625409955551, 0.6008140404015705)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09397861008201319, 0.60081404476036)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09538883171988496, 0.602224266201942)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09538883302624104, 0.6032566225497621)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09205221179414855, 0.6041506646142494)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.09153603632606899, 0.603256622477915)--(-0.09346243087399109, 0.6027404388857249);
\draw (-0.11785112703656989, 0.6123724302702482)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11836730879562976, 0.6132664833190262)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11785112927527192, 0.6151928776247184)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11695708458227955, 0.615709054568885)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11451451144223421, 0.613266483624318)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.11503068616997214, 0.6123724346431485)--(-0.11644090763740009, 0.6137826561831363);
\draw (-0.12029370721492863, 0.6166031032407262)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11977753173985761, 0.6157090611084283)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11785112927527192, 0.6151928776247184)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11695708458227955, 0.615709054568885)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11785113279876946, 0.6190456813394565)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.11888348299458698, 0.6190456744946214)--(-0.11836730604970752, 0.6171192761088728);
\draw (-0.12029370593881483, 0.6214882522840235)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.1197775312110769, 0.6223823012651929)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.117851130365183, 0.6228984739489758)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11695708419539075, 0.6223822946437283)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11785113279876946, 0.6190456813394565)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11888348299458698, 0.6190456744946214)--(-0.1183673095732051, 0.6209720798236109);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11695708737800059, 0.626235098555278)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11503068522575066, 0.6257189148912409)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11451450975767108, 0.6248248727549065)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11695708419539075, 0.6223822946437283)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11785113002429526, 0.6228984741457875)--(-0.11644091060356498, 0.6243087000711236);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.1145145116339249, 0.6276453203186361)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11503068522575066, 0.6257189148912409)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11451450975767108, 0.6248248727549065)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11117788784380317, 0.625718915213017)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.11117788915015919, 0.6267512715608372)--(-0.11310429067782854, 0.626235098483431);
\draw (-0.1087353134060835, 0.6281614933241952)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10784126723629128, 0.6276453140189477)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10732509046185565, 0.6257189155347932)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10784127097623378, 0.6248248777572484)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.11117788784380317, 0.625718915213017)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.11117788915015919, 0.6267512715608372)--(-0.1092514926141056, 0.6262350991988304);
\draw (-0.10450464974414128, 0.6257189198217357)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10398847427606173, 0.6248248776854013)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10450464718611205, 0.6228984726516293)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10539869204954824, 0.6223822956090568)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10784127097623378, 0.6248248777572484)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10732509046185565, 0.6257189155347932)--(-0.10591486882398385, 0.6243086940932112);
\draw (-0.10206206956578254, 0.6214882468512577)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10206207455739827, 0.6204559014118448)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10347229363724084, 0.6190456756833203)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10450464961969852, 0.6190456800421099)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10539869204954824, 0.6223822956090568)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10450464718611205, 0.6228984726516293)--(-0.10398847041167644, 0.6209720741674748);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10257825120739109, 0.6157090601163735)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10450464643708868, 0.6151928761305603)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10539869260688092, 0.6157090554358077)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10450464961969852, 0.6190456800421099)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10347229363724084, 0.6190456756833203)--(-0.10398847284526291, 0.6171192815579554);
\draw (-0.10450465085880664, 0.6123724394752376)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10398846966265307, 0.6132664776464056)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10450464643708868, 0.6151928761305603)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10539869260688092, 0.6157090554358077)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10784126704460056, 0.6132664773246296)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10732509157652101, 0.6123724351882951)--(-0.10591487249667844, 0.6137826609168195);
\draw (-0.10873531564797931, 0.6099298640203576)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.10976766601424065, 0.609929857077117)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.11117788731122474, 0.6113400787155105)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.1111778889584685, 0.6123724348665189)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.10784126704460056, 0.6132664773246296)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.10732509157652101, 0.6123724351882951)--(-0.10925149242241491, 0.6118562625045121);
\draw (-0.11362046322574429, 0.6099298568537466)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.11451450922509268, 0.6104460362573998)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.11503068616997214, 0.6123724346431485)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.11451451144223421, 0.613266483624318)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.1111778889584685, 0.6123724348665189)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.11117788765211248, 0.6113400785186989)--(-0.1131042898043624, 0.6118562621827359);
\draw (-0.12940952380838613, 0.632392160733074)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12889334833331512, 0.6314981186007761)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12696694586872942, 0.6309819351170662)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12607290117573705, 0.6314981120612329)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12696694939222697, 0.6348347388318043)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12799929958804449, 0.6348347319869694)--(-0.127483122643165, 0.6329083336012207);
\draw (-0.12696694992799917, 0.6281614986710031)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12748312538908727, 0.629055540811374)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12696694586872942, 0.6309819351170662)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12607290117573705, 0.6314981120612329)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12363032803569171, 0.6290555411166658)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.12414650276342964, 0.6281614921354963)--(-0.1255567242308576, 0.6295717136754841);
\draw (-0.1227362798192018, 0.6257189143460944)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.1217039296233843, 0.6257189211909293)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.12029370424556998, 0.6271291360110467)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.120293705551926, 0.6281614923588668)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.12363032803569171, 0.6290555411166658)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.12414650276342964, 0.6281614921354963)--(-0.12222010639781991, 0.6276453196750837);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11695708737800059, 0.626235098555278)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11644090816997851, 0.6281614926806429)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11695708363805807, 0.6290555348169774)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.120293705551926, 0.6281614923588668)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.12029370390468225, 0.6271291362078584)--(-0.11836730901587242, 0.6276453199968599);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.1145145116339249, 0.6276453203186361)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11644090816997851, 0.6281614926806429)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11695708363805807, 0.6290555348169774)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11451450920033843, 0.6314981129281555)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11362046303054615, 0.6309819336229081)--(-0.11503068909013595, 0.6295717184091674);
\draw (-0.11117788728647049, 0.6323921553862661)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11117788859282654, 0.6334245117340862)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11258811023069834, 0.6348347331756682)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.113620466213156, 0.6348347375344577)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11451450920033843, 0.6314981129281555)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.11362046303054615, 0.6309819336229081)--(-0.11310428943872042, 0.6329083390503032);
\draw (-0.1111778924572118, 0.6372773152520126)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11169406792529138, 0.6381713573883472)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11362046377956952, 0.6386875301439772)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11451450864300575, 0.6381713531014046)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.113620466213156, 0.6348347375344577)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11258811023069834, 0.6348347331756682)--(-0.11310428700513395, 0.6367611316598227);
\draw (-0.11362046633759879, 0.6415079773140835)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11451451250739103, 0.6420241566193311)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11644090705531315, 0.6415079730271411)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11695708756969128, 0.6406139352495962)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11451450864300575, 0.6381713531014046)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.11362046377956952, 0.6386875301439772)--(-0.11503068541744135, 0.640097751585559);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.11888348598199869, 0.6439505551753326)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.1202937057436167, 0.642540329053185)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.12029370443726067, 0.6415079727053649)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.11695708756969128, 0.6406139352495962)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.11644090705531315, 0.6415079730271411)--(-0.11836730920756308, 0.6420241566911782);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12170392738148852, 0.6439505504947669)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.1202937057436167, 0.642540329053185)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12029370443726067, 0.6415079727053649)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12363032635112858, 0.6406139302472543)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12414650181920814, 0.6415079723835888)--(-0.12222010727128604, 0.6420241559757788);
\draw (-0.12696694883489432, 0.6415079790050533)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.1274831237330761, 0.640613929925478)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12696694661775276, 0.6386875316381353)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12607290078884825, 0.6381713521360761)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12363032635112858, 0.6406139302472543)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12414650181920814, 0.6415079723835888)--(-0.1255567271970225, 0.6400977575634714);
\draw (-0.12940952253227234, 0.6372773097763713)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12940952105547243, 0.636244953526957)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12799929958804449, 0.6348347319869694)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12696694939222697, 0.6348347388318043)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12607290078884825, 0.6381713521360761)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.1269669469586405, 0.6386875314413236)--(-0.1274831261666626, 0.6367611373159587);
\draw (-0.12940952046082038, 0.6555089389818031)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.1288933455626386, 0.6564029880613783)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.12696694403496925, 0.6569191611387845)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.12607290416314879, 0.656402992741944)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.1269669471503312, 0.6530663681356419)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.1279993038145643, 0.6530663721008081)--(-0.12748312392476677, 0.6549927666197963);
\draw (-0.1269669465929985, 0.6597396083088909)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12748312080940485, 0.658845559622939)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12696694403496925, 0.6569191611387845)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12607290416314879, 0.656402992741944)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.1236303241092328, 0.6588455595510918)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12414650587528414, 0.6597396125958335)--(-0.12555672495512668, 0.658329386867309);
\draw (-0.12273628180382584, 0.6621821837637709)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12170392582136816, 0.6621821794049813)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12029370418349633, 0.6607719579633993)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12029370917511209, 0.6597396125239864)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.1236303241092328, 0.6588455595510918)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.12414650587528414, 0.6597396125958335)--(-0.12222010502939024, 0.6602557852796164);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.11695708788582473, 0.6616660117235402)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.11644091111138913, 0.6597396132393858)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.1169570853277955, 0.6588455645534337)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.12029370781156118, 0.6597396133112328)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.12029370418349633, 0.6607719579633993)--(-0.11836730696566727, 0.6602557859950158);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11451450890194437, 0.6602557867104151)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11644091111138913, 0.6597396132393858)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.1169570853277955, 0.6588455645534337)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11451451269908172, 0.6564029933136493)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11362046783564553, 0.6569191703562218)--(-0.11503068947351733, 0.6583293917978037);
\draw (-0.11117789021531602, 0.6555089445558503)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11117788754540911, 0.6544765889952766)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11258810798880256, 0.6530663624795057)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11362046397126022, 0.6530663668382952)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11451451269908172, 0.6564029933136493)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11362046783564553, 0.6569191703562218)--(-0.11310428476323817, 0.6549927609636603);
\draw (-0.11117789134254646, 0.6506237955985108)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11169406555895281, 0.6497297469125589)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.1136204677683976, 0.6492135734415294)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11451450627666718, 0.6497297426256163)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11362046397126022, 0.6530663668382952)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11258810798880256, 0.6530663624795057)--(-0.11310428719682464, 0.6511399683541408);
\draw (-0.11362046521036834, 0.6463931262714231)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11451451007380456, 0.6458769492288505)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.1164409059280827, 0.6463931219844805)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11695708769413404, 0.647287175029222)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.11451450764021809, 0.6497297418383698)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.1136204677683976, 0.6492135734415294)--(-0.11503068684824017, 0.647803347713005);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.11888348598199869, 0.6439505551753326)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.12029370761987052, 0.6453607766169146)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.12029370262825478, 0.6463931220563276)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.11695708769413404, 0.647287175029222)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.1164409059280827, 0.6463931219844805)--(-0.11836730677397661, 0.6458769493006975);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12170392738148852, 0.6439505504947669)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12029370761987052, 0.6453607766169146)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12029370262825478, 0.6463931220563276)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12363032579379593, 0.6472871704205034)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12414650069197775, 0.6463931213409282)--(-0.1222201041559241, 0.6458769489789213);
\draw (-0.12696694770766384, 0.6463931279623928)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12748312317574342, 0.6472871700987273)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12696694958391766, 0.6492135755261224)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.1260729054022569, 0.6497297521750717)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12363032579379593, 0.6472871704205034)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12414650069197775, 0.6463931213409282)--(-0.12555672232984952, 0.6478033427825102);
\draw (-0.12940952158805083, 0.6506237900244637)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.12940952289440685, 0.6516561463722836)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.1279993038145643, 0.6530663721008081)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.1269669471503312, 0.6530663681356419)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.1260729054022569, 0.6497297521750717)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.12696694958391766, 0.6492135755261224)--(-0.1274831270401287, 0.6511399736166537);
\draw (-0.11785113294095165, 0.6755286713752859)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11695708807751543, 0.6760448484178584)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11503068728881638, 0.6755286639665748)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11451451182073683, 0.6746346218302404)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11695708421313014, 0.6721920448999319)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11785113174647327, 0.672708223417933)--(-0.11644090636865895, 0.6741184382380504);
\draw (-0.11362046815177898, 0.6779712468301657)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11451451301521517, 0.6774550697875933)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11503068728881638, 0.6755286639665748)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11451451182073683, 0.6746346218302404)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11117788922509345, 0.6755286646819743)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.11117788916789859, 0.6765610218170408)--(-0.11310428371582071, 0.6760448382248507);
\draw (-0.10873531410559836, 0.6779712431867757)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10784126929935697, 0.6774550630942817)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10732509116137051, 0.6755286653973737)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10784126537777686, 0.6746346167114217)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.11117788922509345, 0.6755286646819743)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.11117788916789859, 0.6765610218170408)--(-0.10925148837919954, 0.6760448373657573);
\draw (-0.10450465180720703, 0.6755286688970696)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10398847004115569, 0.6746346158523282)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10450464788562686, 0.6727082225142097)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.1053986927490631, 0.6721920454716372)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10784126537777686, 0.6746346167114217)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10732509116137051, 0.6755286653973737)--(-0.10591487088704957, 0.6741184431685452);
\draw (-0.10206207162884828, 0.6712979959265917)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.1025782533948996, 0.6721920489713332)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10450464788562686, 0.6727082225142097)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.1053986927490631, 0.6721920454716372)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10450465031921335, 0.6688554299046903)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.1034722943367557, 0.6688554255459007)--(-0.10398847247474216, 0.6707818232428088);
\draw (-0.10206207139252782, 0.6664128477564988)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10257825190690595, 0.6655188099789539)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10450464645482807, 0.6650026263867639)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.1053986939881712, 0.6655188049047649)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10450465031921335, 0.6688554299046903)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.1034722943367557, 0.6688554255459007)--(-0.10398847490832866, 0.6669290306332893);
\draw (-0.10450465155832148, 0.6621821893378179)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10539869642175767, 0.6616660122952455)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10732509363958673, 0.6621821842636291)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10784126910766631, 0.6630762263999634)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.1053986939881712, 0.6655188049047649)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10450464645482807, 0.6650026263867639)--(-0.10591487183264242, 0.6635924115666465);
\draw (-0.10873531634749414, 0.6597396138829381)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.10976766603198004, 0.6597396073333206)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.11117788903340275, 0.6611498279876561)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.11117788897620792, 0.6621821851227225)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.10784126910766631, 0.6630762263999634)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.10732509363958673, 0.6621821842636291)--(-0.10925149448548063, 0.6616660115798461);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11451450890194437, 0.6602557867104151)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11503068703993086, 0.6621821844073232)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11451451282352448, 0.6630762330932751)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11117788897620792, 0.6621821851227225)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.11117788903340275, 0.6611498279876561)--(-0.11310428982210183, 0.6616660124389396);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11695708788582473, 0.6616660117235402)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11503068703993086, 0.6621821844073232)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11451451282352448, 0.6630762330932751)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11695708545223826, 0.6655188043330597)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.11785113031567446, 0.6650026272904872)--(-0.11644090731425177, 0.6635924066361516);
\draw (-0.12029370793600394, 0.6664128530908586)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.12029370294438824, 0.6674451985302716)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11888348386454567, 0.6688554242587961)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11785112788208799, 0.6688554199000065)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11695708545223826, 0.6655188043330597)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.11785113031567446, 0.6650026272904872)--(-0.11836730572655918, 0.6669290265618881);
\draw (-0.12029370680877352, 0.6712980020481981)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11977752629439539, 0.672192039825743)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11785113174647327, 0.672708223417933)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11695708421313014, 0.6721920448999319)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11785112788208799, 0.6688554199000065)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.11888348386454567, 0.6688554242587961)--(-0.11836730329297271, 0.6707818191714074);
\draw (-0.09783141065943113, 0.6870870634236232)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09679905194987168, 0.6870870606393267)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09538883167555076, 0.6856768384104983)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09538882900564383, 0.6846444828499247)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.0987254516012872, 0.6837504399981909)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09924162706936676, 0.6846444821345252)--(-0.09731522622347288, 0.6851606548183082);
\draw (-0.09294625934035228, 0.6870870582057402)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09397860629773641, 0.6870870532306157)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09538883167555076, 0.6856768384104983)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09538882900564383, 0.6846444828499247)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.092052207885429, 0.6837504333048792)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.09153603639612443, 0.6846444804163383)--(-0.09346242815974995, 0.6851606555337076);
\draw (-0.08871559158775738, 0.6846444870650201)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08819940982170607, 0.6837504340202787)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08871559039327903, 0.6818240391076672)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08960963798381702, 0.6813078604906018)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.092052207885429, 0.6837504333048792)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.09153603639612443, 0.6846444804163383)--(-0.09012581066759998, 0.6832342613364957);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08627301503746351, 0.6793814694423757)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08768323957150961, 0.6779712405648652)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.0887155928268655, 0.6779712464981478)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08960963798381702, 0.6813078604906018)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08871559039327903, 0.6818240391076672)--(-0.08819941225529257, 0.6798976414107591);
\draw (-0.08627301662728176, 0.6755286627754633)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08627301384298516, 0.6765610214850227)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08768323957150961, 0.6779712405648652)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.0887155928268655, 0.6779712464981478)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08960963376872161, 0.6746346230727154)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08871558896248025, 0.6741184429802214)--(-0.08819941468887904, 0.6760448488012398);
\draw (-0.08871559406597365, 0.6712980059312754)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.08960963620230808, 0.6707818304631958)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.09153603342013714, 0.6712980024315796)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.09205220888821669, 0.6721920445679139)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.08960963376872161, 0.6746346230727154)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.08871558896248025, 0.6741184429802214)--(-0.0901258143402946, 0.672708228160104);
\draw (-0.09294625885514632, 0.6688554304763956)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09397860853963222, 0.6688554239267781)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09538883154105493, 0.6702656445811135)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09538883148386007, 0.67129800171618)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09205220888821669, 0.6721920445679139)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09153603342013714, 0.6712980024315796)--(-0.09346243699313278, 0.6707818281733036);
\draw (-0.09783140660335515, 0.6688554232113786)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.09872545140959652, 0.6693716033038726)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.099241629547583, 0.6712980010007807)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.09872545533117666, 0.6721920496867326)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.09538883148386007, 0.67129800171618)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.09538883154105493, 0.6702656445811135)--(-0.09731523232975395, 0.6707818290323971);
\draw (-0.10206206890174649, 0.6712979975010847)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.1025782506677978, 0.6721920505458261)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.10206207282332663, 0.6741184438839446)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.10116802795989044, 0.674634620926517)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.09872545533117666, 0.6721920496867326)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.099241629547583, 0.6712980010007807)--(-0.10065184982190392, 0.6727082232296091);
\draw (-0.10450464908010523, 0.6755286704715626)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.1039884673140539, 0.6746346174268212)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.10206207282332663, 0.6741184438839446)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.10116802795989044, 0.674634620926517)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.10206207038974016, 0.677971236493464)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.10309442637219784, 0.6779712408522536)--(-0.10257824823421133, 0.6760448431553456);
\draw (-0.1045046493164257, 0.6804138186416556)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10398846880204757, 0.6813078564192006)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10206207425412545, 0.6818240400113905)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10116802672078229, 0.6813078614933894)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10206207038974016, 0.677971236493464)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.10309442637219784, 0.6779712408522536)--(-0.10257824580062488, 0.679897635764865);
\draw (-0.1020620754486038, 0.6846444879687434)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.10116803058516757, 0.6851606650113159)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.09924162706936676, 0.6846444821345252)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.0987254516012872, 0.6837504399981909)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.10116802672078229, 0.6813078614933894)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.10206207425412545, 0.6818240400113905)--(-0.10065184887631112, 0.6832342548315079);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07382058292505567, 0.6865708844745398)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07330440478706918, 0.6846444867776318)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07382057627637376, 0.6837504396661729)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07715720285079211, 0.6846444860622325)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07715719376852376, 0.6856768338633847)--(-0.07523080200489823, 0.6851606587460154);
\draw (-0.07048395913493391, 0.6846444793689208)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.0713780039411753, 0.6851606594614148)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07330440478706918, 0.6846444867776318)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07382057627637376, 0.6837504396661729)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07137800637476177, 0.6813078668518954)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.07048395878422378, 0.6818240454689608)--(-0.07189418451274826, 0.6832342645488034);
\draw (-0.06804138525454695, 0.6804138173068499)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.06804138258464004, 0.6793814617462763)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.06945160166448258, 0.6779712360177519)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.0704839549198385, 0.6779712419510344)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.07137800637476177, 0.6813078668518954)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.07048395878422378, 0.6818240454689608)--(-0.0699677798024691, 0.6798976337146598);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.06855755650753109, 0.6746346220252979)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.070483957353425, 0.6741184493415149)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.07137800131589811, 0.6746346153766161)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.0704839549198385, 0.6779712419510344)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.06945160166448258, 0.6779712360177519)--(-0.06996778223605557, 0.6760448411051405);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.06996778466964204, 0.672192048495621)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.070483957353425, 0.6741184493415149)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07137800131589811, 0.6746346153766161)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07382058273336498, 0.6721920477802217)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07330440096731364, 0.6712979947354802)--(-0.07189417643326754, 0.6727082236129904);
\draw (-0.07471462367522105, 0.6688554243547892)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07574697693057694, 0.6688554302880717)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07715720265910145, 0.6702656493679142)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07715719357683304, 0.6712979971690667)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07382058273336498, 0.6721920477802217)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.07330440096731364, 0.6712979947354802)--(-0.07523080181320754, 0.6707818220516972);
\draw (-0.0795997749942999, 0.6688554295726723)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.08049381350256951, 0.6693715987567592)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.08100999164055597, 0.6712979964536672)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.0804938201512514, 0.6721920435651263)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.07715719357683304, 0.6712979971690667)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.07715720265910145, 0.6702656493679142)--(-0.07908359442272694, 0.6707818244852837);
\draw (-0.0838304427468948, 0.6712980007133924)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08434661821497436, 0.6721920428497268)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08383044394137315, 0.6741184486707452)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08293639635083516, 0.6746346272878108)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.0804938201512514, 0.6721920435651263)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08100999164055597, 0.6712979964536672)--(-0.08242021191487692, 0.6727082186824958);
\draw (-0.08627301662728176, 0.6755286627754633)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08627301384298516, 0.6765610214850227)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08486279476314257, 0.6779712472135473)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08383044150778665, 0.6779712412802648)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08293639635083516, 0.6746346272878108)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08383044394137315, 0.6741184486707452)--(-0.0843466166251561, 0.6760448495166391);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08627301503746351, 0.6793814694423757)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08486279476314257, 0.6779712472135473)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08383044150778665, 0.6779712412802648)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08293639511172704, 0.6813078678546831)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08383043907420018, 0.6818240338897841)--(-0.08434661419156964, 0.6798976421261587);
\draw (-0.08383044026867856, 0.684644481847137)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08293639267814054, 0.6851606604642024)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08101000091451505, 0.684644485346833)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08049381914846374, 0.6837504323020915)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08293639511172704, 0.6813078678546831)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.08383043907420018, 0.6818240338897841)--(-0.08242021999435764, 0.6832342596183085);
\draw (-0.0795997727524041, 0.6870870588765099)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.07856741949704821, 0.6870870529432274)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.07715719376852376, 0.6856768338633847)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.07715720285079211, 0.6846444860622325)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.08049381914846374, 0.6837504323020915)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.08101000091451505, 0.684644485346833)--(-0.07908359461441761, 0.685160661179602);
\draw (-0.054694903884481866, 0.6755286666585407)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.055588948690723256, 0.6760448467510347)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05751534323864538, 0.6755286631588446)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05803152102592171, 0.6746346269557928)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.055588944826337944, 0.6721920432331082)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05469489723579998, 0.6727082218501736)--(-0.05610512296432446, 0.6741184409300163);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.05803152137663187, 0.6774550608557527)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.05751534323864538, 0.6755286631588446)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.05803152102592171, 0.6746346269557928)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.06136814130236831, 0.6755286624434453)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.06136813851807171, 0.6765610211530046)--(-0.05944174675444619, 0.6760448460356353);
\draw (-0.06381071750195205, 0.6779712461661298)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06470476509249007, 0.6774550675490643)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06522093936609125, 0.6755286617280458)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06470476389801169, 0.6746346195917114)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06136814130236831, 0.6755286624434453)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06136813851807171, 0.6765610211530046)--(-0.06329453936396559, 0.6760448484692217);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06855755650753109, 0.6746346220252979)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06804138382374816, 0.672708221179404)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06714733356330324, 0.672192044235896)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06470476389801169, 0.6746346195917114)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.06522093936609125, 0.6755286617280458)--(-0.0666311647439056, 0.6741184469079284);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06996778466964204, 0.672192048495621)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06804138382374816, 0.672708221179404)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06714733356330324, 0.672192044235896)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06804138625733461, 0.6688554285698847)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.06907373321471877, 0.66885542359476)--(-0.06855755894111759, 0.6707818294157786);
\draw (-0.07048396137682969, 0.6664128500650832)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06996778590875014, 0.6655188079287488)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06804138239294935, 0.6650026250519581)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06714733480241133, 0.6655188036690236)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06804138625733461, 0.6688554285698847)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06907373321471877, 0.66885542359476)--(-0.06855755507673228, 0.666929025897852);
\draw (-0.06804138749644273, 0.6621821880030123)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06714733723599783, 0.6616660110595042)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06522093639010393, 0.6621821837432871)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06470476490079935, 0.6630762308547462)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06714733480241133, 0.6655188036690236)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06804138239294935, 0.6650026250519581)--(-0.06663115666442487, 0.6635924059721157);
\draw (-0.06381071344587608, 0.6597396059538851)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06277836648849194, 0.6597396109290097)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06136814111067765, 0.6611498257491271)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.061368138326380994, 0.6621821844586866)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06470476490079935, 0.6630762308547462)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.06522093639010393, 0.6621821837432871)--(-0.0632945391722749, 0.6616660117749036);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.05803152083423102, 0.6602557902614745)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.05751534571686159, 0.6621821820251)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.05803152118494115, 0.6630762241614345)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.061368138326380994, 0.6621821844586866)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.06136814111067765, 0.6611498257491271)--(-0.0594417465627555, 0.6616660093413171);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.055588948499032564, 0.6616660100567164)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05751534571686159, 0.6621821820251)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05803152118494115, 0.6630762241614345)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.055588946065446065, 0.665518802666236)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.05469489580500117, 0.6650026257227277)--(-0.05610512118281549, 0.6635924109026103);
\draw (-0.052252323469802686, 0.6664128455179698)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.05225232613970962, 0.6674452010785433)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.05366254641403054, 0.6688554233073718)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.054694899669386454, 0.6688554292406543)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.055588946065446065, 0.665518802666236)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.05469489580500117, 0.6650026257227277)--(-0.054178726985603526, 0.6669290283947604);
\draw (-0.052252330004094905, 0.6712980045964698)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.05276850547217446, 0.6721920467328042)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.05469489723579998, 0.6727082218501736)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.055588944826337944, 0.6721920432331082)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.054694899669386454, 0.6688554292406543)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.05366254641403054, 0.6688554233073718)--(-0.054178724552017055, 0.6707818210042797);
\draw (-0.04313650711266562, 0.6555089361957149)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.043136510740730494, 0.6544765915435484)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04454672982057306, 0.653066365815024)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04557908307592892, 0.6530663717483065)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04647312823288047, 0.6564029857407604)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04557908064234248, 0.6569191643578258)--(-0.04506290795855952, 0.6549927635119319);
\draw (-0.04313650687634521, 0.6506237880256219)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.043136509546252116, 0.6516561435861955)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.04454672982057306, 0.653066365815024)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.04557908307592892, 0.6530663717483065)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.04647312947198859, 0.6497297451738882)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.045579079211543666, 0.6492135682303799)--(-0.04506291039214602, 0.6511399709024126);
\draw (-0.045579084315037044, 0.6463931311814342)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.04647313190557509, 0.6458769525643686)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.04839952912340409, 0.6463931245327522)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.048915704591483644, 0.6472871666690867)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.04647312947198859, 0.6497297451738882)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.045579079211543666, 0.6492135682303799)--(-0.04698930458935799, 0.6478033534102625);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.05084209878869564, 0.6439505491769366)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.052252324517220144, 0.6453607682567792)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.05225232173292349, 0.6463931269663388)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.048915704591483644, 0.6472871666690867)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.04839952912340409, 0.6463931245327522)--(-0.050325929969297994, 0.6458769518489693);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05366254989503444, 0.6439505534366619)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.052252324517220144, 0.6453607682567792)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05225232173292349, 0.6463931269663388)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.055588948307341846, 0.6472871733623984)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.056105119796646424, 0.6463931262509393)--(-0.054178722578817395, 0.6458769542825558);
\draw (-0.05892556460501347, 0.6463931196022574)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.05944174637106478, 0.6472871726469989)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.05892556579949185, 0.6492135675596102)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.05803151820895386, 0.6497297461766758)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.055588948307341846, 0.6472871733623984)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.056105119796646424, 0.6463931262509393)--(-0.05751534007096737, 0.6478033484797677);
\draw (-0.061368144783372214, 0.6506237925727354)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.061368141999075615, 0.6516561512822948)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.059957916621261265, 0.6530663661024122)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.05892556966387713, 0.6530663710775368)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.05803151820895386, 0.6497297461766758)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.05892556579949185, 0.6492135675596102)--(-0.059441738483274775, 0.6511399684055041);
\draw (-0.061368139565489116, 0.6555089438918142)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.06085196807618454, 0.6564029910032732)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.05892556723029066, 0.6569191636870562)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.05803151696984574, 0.6564029867435481)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.05892556966387713, 0.6530663710775368)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.059957916621261265, 0.6530663661024122)--(-0.05944174234766009, 0.6549927719234306);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05803152083423102, 0.6602557902614745)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05610512277263374, 0.659739604235698)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05558894730455419, 0.6588455620993636)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05803151696984574, 0.6564029867435481)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.05892556723029066, 0.6569191636870562)--(-0.05751534815044809, 0.6583293894155806);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.055588948499032564, 0.6616660100567164)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.05610512277263374, 0.659739604235698)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.05558894730455419, 0.6588455620993636)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.05225232470891081, 0.6597396049510975)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.05225232192461421, 0.6607719636606568)--(-0.054178722770508086, 0.6602557909768739);
\draw (-0.049809749589415725, 0.6621821834558989)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.04891570478317436, 0.6616660033634049)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.048399526645187874, 0.6597396056664968)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.04891570443246421, 0.658845569463445)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.05225232470891081, 0.6597396049510975)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.05225232192461421, 0.6607719636606568)--(-0.050325930160988686, 0.6602557885432874);
\draw (-0.04557908729102436, 0.6597396091661929)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04506291182294478, 0.6588455670298585)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04557908064234248, 0.6569191643578258)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04647312823288047, 0.6564029857407604)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04891570443246421, 0.658845569463445)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.048399526645187874, 0.6597396056664968)--(-0.04698930637086693, 0.6583293834376683);
\draw (-0.04313650911824099, 0.6323921587217843)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.04365268060754557, 0.6314981116103253)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.045579081453439474, 0.6309819389265423)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.04647313171388437, 0.6314981158700506)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.045579079019853, 0.6348347315360617)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.04454673206246884, 0.6348347365111864)--(-0.045062906336070074, 0.6329083306901678);
\draw (-0.0455790802589611, 0.6281614909691894)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04506290876965652, 0.6290555380806484)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.045579081453439474, 0.6309819389265423)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04647313171388437, 0.6314981158700506)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04891570683337945, 0.6290555373652491)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.0483995313652999, 0.6281614952289146)--(-0.04698930053328207, 0.6295717131980179);
\draw (-0.04980974777523553, 0.6257189139398165)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.05084210103059145, 0.625718919873099)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.052252326759115925, 0.6271291389529416)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.0522523239748193, 0.6281614976625012)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.04891570683337945, 0.6290555373652491)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.0483995313652999, 0.6281614952289146)--(-0.05032592591322202, 0.6276453116367245);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.05558894390055577, 0.6262350992501937)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.05610512203854223, 0.6281614969471017)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.0555889442512659, 0.6290555331501537)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.0522523239748193, 0.6281614976625012)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.052252326759115925, 0.6271291389529416)--(-0.05417871852274142, 0.6276453140703111);
\draw (-0.05892556684690928, 0.6281614902984197)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.058031516586464355, 0.6276453133549117)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.05610512203854223, 0.6281614969471017)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.0555889442512659, 0.6290555331501537)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.058031520450849666, 0.6314981168728382)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.05892556804138763, 0.6309819382557726)--(-0.05751534231286318, 0.6295717191759301);
\draw (-0.06136814072729624, 0.6323921523604906)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.06136813794299961, 0.6334245110700502)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.059957918863157045, 0.6348347367985747)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.05892556560780113, 0.6348347308652922)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.058031520450849666, 0.6314981168728382)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.05892556804138763, 0.6309819382557726)--(-0.059441740725170555, 0.6329083391016666);
\draw (-0.061368141807384896, 0.6372773145879767)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.060851964020108534, 0.6381713507910286)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.05892556947218647, 0.6386875343832186)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.05803151921174152, 0.6381713574397105)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.05892556560780113, 0.6348347308652922)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.059957918863157045, 0.6348347367985747)--(-0.059441738291584084, 0.6367611317111861);
\draw (-0.058925564368693006, 0.6415079714321645)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.058031516778155046, 0.6420241500492299)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05610512501452952, 0.6415079749318604)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05558894954644997, 0.640613932795526)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05803151921174152, 0.6381713574397105)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05892556947218647, 0.6386875343832186)--(-0.05751534409437212, 0.640097749203336);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05366254989503444, 0.6439505534366619)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05225232416650999, 0.6425403343568192)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05225232695080659, 0.6415079756472599)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05558894954644997, 0.640613932795526)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.05610512501452952, 0.6415079749318604)--(-0.05417871871443211, 0.6420241507646293);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.05084209878869564, 0.6439505491769366)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.05225232416650999, 0.6425403343568192)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.05225232695080659, 0.6415079756472599)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.04891570037638823, 0.6406139292512002)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.048399528887083654, 0.6415079763626592)--(-0.05032592610491274, 0.6420241483310428);
\draw (-0.045579083234948414, 0.6415079689539481)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04506290776686886, 0.6406139268176138)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04557908288423826, 0.6386875350539882)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04647313047477625, 0.6381713564369228)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04891570037638823, 0.6406139292512002)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.048399528887083654, 0.6415079763626592)--(-0.046989308612762765, 0.6400977541338309);
\draw (-0.04313650935456145, 0.6372773068918772)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.043136506684654546, 0.6362449513313038)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.04454673206246884, 0.6348347365111864)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.045579079019853, 0.6348347315360617)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.04647313047477625, 0.6381713564369228)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.04557908288423826, 0.6386875350539882)--(-0.04506291020045536, 0.6367611342080943);
\draw (-0.14942924652661765, 0.55767753846321)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.15046159893820532, 0.5576775303390996)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.15187181921252624, 0.5590877525679281)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.15187182188243317, 0.5601201081285017)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.1485351992867898, 0.5610141509802355)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.14801902381871024, 0.560120108843901)--(-0.14994542466460412, 0.559603936160118);
\draw (-0.15431439154772472, 0.5576775327726862)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.1532820445903406, 0.5576775377478107)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.15187181921252624, 0.5590877525679281)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.15187182188243317, 0.5601201081285017)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.155208443002648, 0.5610141576735472)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.15572461449195257, 0.5601201105620881)--(-0.15379822272832705, 0.5596039354447186);
\draw (-0.15854506559829137, 0.5601201148218132)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15906124106637093, 0.5610141569581477)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15854506049479797, 0.5629405518707591)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15765101290425998, 0.5634567304878246)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.155208443002648, 0.5610141576735472)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.15572461449195257, 0.5601201105620881)--(-0.15713484022047702, 0.5615303296419307);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.16098764214858527, 0.5653831324444578)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.15957741131656739, 0.5667933504135609)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.15854506435918325, 0.5667933553886857)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.15765101290425998, 0.5634567304878246)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.15854506049479797, 0.5629405518707591)--(-0.15906123863278446, 0.5648669495676671);
\draw (-0.16098763426079526, 0.5692359282029631)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.16098763704509186, 0.5682035694934036)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15957741131656739, 0.5667933504135609)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15854506435918325, 0.5667933553886857)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15765101711935542, 0.570129967905711)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15854506192559678, 0.570646147998205)--(-0.15906124249716974, 0.5687197530855936);
\draw (-0.15854506312007516, 0.5734665959555578)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.1576510209837407, 0.5739827714236374)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.1557246174679399, 0.5734665885468468)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15520844199986034, 0.5725725464105125)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15765101711935542, 0.570129967905711)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.15854506192559678, 0.570646147998205)--(-0.1571348428457542, 0.5720563737267295);
\draw (-0.1543143983309025, 0.5759091714104378)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.15328204234844478, 0.5759091670516483)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.1518718193470221, 0.5744989463973128)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.15187181940421696, 0.5734665892622463)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.15520844199986034, 0.5725725464105125)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.1557246174679399, 0.5734665885468468)--(-0.15379822019291597, 0.5739827737135298);
\draw (-0.14942924428472187, 0.5759091677670476)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.14853519947848048, 0.5753929876745536)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.148019021340494, 0.5734665899776457)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.14853520185487212, 0.5725725522001008)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.15187181940421696, 0.5734665892622463)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.1518718193470221, 0.5744989463973128)--(-0.1499454248562948, 0.5739827728544363);
\draw (-0.1451985819863305, 0.5734665934773416)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14468240651825096, 0.5725725513410073)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14519857806475037, 0.5706461470944817)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.1460926229281866, 0.5701299700519091)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14853520185487212, 0.5725725522001008)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.148019021340494, 0.5734665899776457)--(-0.14660880106617308, 0.5720563677488172);
\draw (-0.14275600810594355, 0.5692359314152707)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.1432721835740231, 0.5701299735516052)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14519857806475037, 0.5706461470944817)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.1460926229281866, 0.5701299700519091)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14519858049833687, 0.5667933544849624)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14416622451587918, 0.5667933501261728)--(-0.14468240265386567, 0.5687197478230808);
\draw (-0.14275600157165133, 0.5643507723367707)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.14327218208602943, 0.5634567345592258)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.14519857663395158, 0.5629405509670358)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.1460926241672947, 0.5634567294850369)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.14519858049833687, 0.5667933544849624)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.14416622451587918, 0.5667933501261728)--(-0.14468240508745212, 0.5648669552135613);
\draw (-0.145198581737445, 0.56012011391809)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.14609262660088118, 0.5596039368755175)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.14801902381871024, 0.560120108843901)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.1485351992867898, 0.5610141509802355)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.1460926241672947, 0.5634567294850369)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.14519857663395158, 0.5629405509670358)--(-0.1466088020117659, 0.5615303361469184);
\draw (-0.17254602945475173, 0.5576775373197995)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17151367619939584, 0.5576775313865171)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17010345711955327, 0.5590877571150414)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17010345433525664, 0.560120115824601)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.17344007461170324, 0.5610141513122535)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.1739562523989796, 0.5601201151092016)--(-0.17202984888317877, 0.5596039322324109);
\draw (-0.16766087813567288, 0.5576775321019165)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.16869323139102882, 0.5576775380351989)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.17010345711955327, 0.5590877571150414)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.17010345433525664, 0.560120115824601)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.16676683173961326, 0.5610141586763348)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.1662506562715337, 0.5601201165400004)--(-0.16817705627365936, 0.5596039297988245);
\draw (-0.16343021061939844, 0.5601201091312893)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.1629140391300939, 0.5610141562427482)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.1634302118138768, 0.5629405570886421)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16432426207432171, 0.5634567340321504)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16676683173961326, 0.5610141586763348)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.1662506562715337, 0.5601201165400004)--(-0.16484043089371936, 0.5615303313601178);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16098764214858527, 0.5653831324444578)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16239786242290621, 0.5667933546732862)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16343020938029035, 0.5667933496981616)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16432426207432171, 0.5634567340321504)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.1634302118138768, 0.5629405570886421)--(-0.1629140366965074, 0.5648669488522677);
\draw (-0.16098763426079526, 0.5692359282029631)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16098763704509186, 0.5682035694934036)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16239786242290621, 0.5667933546732862)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16343020938029035, 0.5667933496981616)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.16432426083521362, 0.5701299745990226)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.1634302132446756, 0.570646153216088)--(-0.16291404056089268, 0.5687197523701941);
\draw (-0.1634302081411822, 0.573466590265034)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16432425840162712, 0.573982767208542)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16625065924752103, 0.5734665945247591)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16676683073682558, 0.5725725474133001)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16432426083521362, 0.5701299745990226)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.1634302132446756, 0.570646153216088)--(-0.16484043897320008, 0.5720563722959306);
\draw (-0.16766088219174885, 0.5759091723141612)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.16869322914913298, 0.5759091673390365)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.17010345452694733, 0.5744989525189191)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.17010345731124393, 0.5734665938093597)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.16676683073682558, 0.5725725474133001)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.16625065924752103, 0.5734665945247591)--(-0.16817705646535006, 0.5739827664931426);
\draw (-0.17254602721285595, 0.5759091666236371)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17344007480339393, 0.5753929880065717)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17395624992076336, 0.5734665962429462)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17344007445268378, 0.5725725541066118)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17010345731124393, 0.5734665938093597)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17010345452694733, 0.5744989525189191)--(-0.17202984907486946, 0.5739827689267292);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17729287251640674, 0.5725725533912123)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17677669983262378, 0.5706461525453185)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17588264957217886, 0.5701299756018103)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17344007445268378, 0.5725725541066118)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17395624992076336, 0.5734665962429462)--(-0.17536647445480946, 0.5720563673654357);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.1787030943805459, 0.5701299689531284)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17677669983262378, 0.5706461525453185)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17588264957217886, 0.5701299756018103)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.1767766959682385, 0.566793349027392)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17780904922359442, 0.5667933549606745)--(-0.17729286865202143, 0.5687197498732859);
\draw (-0.17921926563353002, 0.5643507736715765)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.1787030901654505, 0.563456731535242)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.17677669840182497, 0.5629405564178726)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.175882650811287, 0.563456735034938)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.1767766959682385, 0.566793349027392)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.17780904922359442, 0.5667933549606745)--(-0.17729287108560793, 0.5648669572637665);
\draw (-0.1767766917531431, 0.5601201116095056)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.1758826469469017, 0.5596039315170115)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.1739562523989796, 0.5601201151092016)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.17344007461170324, 0.5610141513122535)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.175882650811287, 0.563456735034938)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.17677669840182497, 0.5629405564178726)--(-0.17536647267330052, 0.56153033733803);
\draw (-0.19256574700359513, 0.5692359243198856)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19308192876964644, 0.5701299773646271)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19256575365227702, 0.5720563691282528)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19167170606173906, 0.5725725477453181)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.18922913616012704, 0.5701299749310407)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.18974530764943162, 0.5692359278195815)--(-0.19115552792375257, 0.5706461500484101);
\draw (-0.19500832718195385, 0.5734665972903636)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.1944921517138743, 0.5725725551540292)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19256575365227702, 0.5720563691282528)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19167170606173906, 0.5725725477453181)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19256575751666233, 0.5759091726461791)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19359810447404646, 0.5759091676710546)--(-0.19308192633605997, 0.5739827699741467);
\draw (-0.19500832741827429, 0.5783517454604565)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19449215592896973, 0.5792457925719157)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19256575508307583, 0.5797619652556986)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.1916717048226309, 0.5792457883121904)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19256575751666233, 0.5759091726461791)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19359810447404646, 0.5759091676710546)--(-0.19308193020044526, 0.577835573492073);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.19167170868701622, 0.5830985918301169)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.1897453051712154, 0.5825824089533262)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.18922912970313582, 0.5816883668169919)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.1916717048226309, 0.5792457883121904)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.19256575508307583, 0.5797619652556986)--(-0.19115553600323326, 0.5811721909842231);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18922913635181776, 0.584508811625359)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.1897453051712154, 0.5825824089533262)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18922912970313582, 0.5816883668169919)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18589251256169598, 0.5825824065197398)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.18589250977739938, 0.5836147652292993)--(-0.18781891062329326, 0.5830985925455163);
\draw (-0.1834499374422009, 0.5850249850245413)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.18255589263595956, 0.5845088049320473)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.18203971449797307, 0.5825824072351392)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.1825558922852494, 0.5816883710320873)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.18589251256169598, 0.5825824065197398)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.18589250977739938, 0.5836147652292993)--(-0.18396611801377388, 0.5830985901119299);
\draw (-0.17921926968960603, 0.5825824138838211)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.17870309422152647, 0.5816883717474867)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.17921926849512765, 0.5797619659264682)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.18011331608566566, 0.5792457873094028)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.1825558922852494, 0.5816883710320873)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.18203971449797307, 0.5825824072351392)--(-0.18062949422365213, 0.5811721850063107);
\draw (-0.17677668951124728, 0.5783517409133431)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17677669859351566, 0.5773193931121907)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17818691767335823, 0.5759091673836663)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17921927092871415, 0.5759091733169488)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.18011331608566566, 0.5792457873094028)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17921926849512765, 0.5797619659264682)--(-0.17870309581134472, 0.5778355650805743);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17729287251640674, 0.5725725533912123)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17921926706432884, 0.5720563697990223)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.18011331732477376, 0.5725725467425304)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17921927092871415, 0.5759091733169488)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17818691767335823, 0.5759091673836663)--(-0.1787030982449312, 0.5739827724710549);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.1787030943805459, 0.5701299689531284)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.17921926706432884, 0.5720563697990223)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.18011331732477376, 0.5725725467425304)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.1825558869900653, 0.570129971386715)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.18203971152198575, 0.5692359292503805)--(-0.18062949244214319, 0.5706461549789049);
\draw (-0.18344993968409667, 0.5667933557207037)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18448228664148084, 0.566793350745579)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18589251237000531, 0.5682035698254216)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.1858925095857087, 0.5692359285349811)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.1825558869900653, 0.570129971386715)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18203971152198575, 0.5692359292503805)--(-0.18396611782208316, 0.5687197534176116);
\draw (-0.18833508470520377, 0.5667933500301796)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18922912951144513, 0.5673095301226736)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18974530764943162, 0.5692359278195815)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18922913616012704, 0.5701299749310407)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.1858925095857087, 0.5692359285349811)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.18589251237000531, 0.5682035698254216)--(-0.1878189104316026, 0.568719755851198);
\draw (-0.20412414377541135, 0.5892556547827115)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.2041241464453183, 0.590288010343285)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20271392106750397, 0.5916982251634024)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.2016815741101198, 0.591698230138527)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20078752265519653, 0.5883616052376659)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.20168157024573452, 0.5878454266206006)--(-0.20219774292951748, 0.5897718274664945);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20412414134182488, 0.5931084473922308)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20271392106750397, 0.5916982251634024)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.2016815741101198, 0.591698230138527)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.2007875214160884, 0.5950348458045382)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20168157167653333, 0.5955510227480464)--(-0.20219774679390276, 0.5936246309844209);
\draw (-0.20168157287101168, 0.5983714707053993)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.20078752528047372, 0.5988876493224647)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.1988611217646729, 0.5983714664456741)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.19834494629659333, 0.5974774243093397)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.2007875214160884, 0.5950348458045382)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.20168157167653333, 0.5955510227480464)--(-0.20027135259669077, 0.596961248476571);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19641855209938136, 0.6008140418014897)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19500832637085685, 0.5994038227216472)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19500832915515348, 0.5983714640120876)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.19834494629659333, 0.5974774243093397)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.1988611217646729, 0.5983714664456741)--(-0.19693472721675076, 0.5988876500378641);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19359810729101432, 0.6008140484501716)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19500832637085685, 0.5994038227216472)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19500832915515348, 0.5983714640120876)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.1916717088787069, 0.5974774285244351)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.19115553109143057, 0.5983714647274871)--(-0.1930819346072314, 0.5988876476042777);
\draw (-0.18833508628306353, 0.598371471376169)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18781891081498397, 0.5974774292398345)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18833508508858515, 0.595551023418816)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18922913267912314, 0.5950348448017506)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.1916717088787069, 0.5974774285244351)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.19115553109143057, 0.5983714647274871)--(-0.18974531081710963, 0.5969612424986586);
\draw (-0.18589251240267657, 0.5941408093140981)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18589251518697317, 0.5931084506045385)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18730273426681573, 0.5916982248760141)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18833508752217165, 0.5916982308092966)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18922913267912314, 0.5950348448017506)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18833508508858515, 0.595551023418816)--(-0.18781891240480222, 0.5936246225729221);
\draw (-0.18589251132258788, 0.5892556470866122)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18640868910986425, 0.5883616108835601)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18833508365778634, 0.5878454272913701)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18922913391823126, 0.5883616042348783)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18833508752217165, 0.5916982308092966)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18730273426681573, 0.5916982248760141)--(-0.1878189148383887, 0.5897718299634027);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.18922913635181776, 0.584508811625359)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.19115552811544323, 0.5850249867427284)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.1916717035835228, 0.5859190288790628)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.18922913391823126, 0.5883616042348783)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.18833508365778634, 0.5878454272913701)--(-0.18974530903560066, 0.5864352124712527);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19167170868701622, 0.5830985918301169)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19115552811544323, 0.5850249867427284)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.1916717035835228, 0.5859190288790628)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.1950083261791662, 0.5850249860273289)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19500832896346282, 0.5839926273177695)--(-0.19308193441554067, 0.5845088109099594);
\draw (-0.19745090129866127, 0.5825824075225274)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19834494610490264, 0.5830985876150214)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19886112424288913, 0.5850249853119295)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19834495275358455, 0.5859190324233885)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.1950083261791662, 0.5850249860273289)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.19500832896346282, 0.5839926273177695)--(-0.1969347270250601, 0.5845088133435459);
\draw (-0.2016815698950244, 0.5850249927206406)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.20219774536310395, 0.5859190348569749)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.20168157024573452, 0.5878454266206006)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.20078752265519653, 0.5883616052376659)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.19834495275358455, 0.5859190324233885)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.19886112424288913, 0.5850249853119295)--(-0.20027134451721004, 0.586435207540758);
\draw (-0.204124141769836, 0.612372432256642)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20412414539790086, 0.6113400876044754)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20271392512357994, 0.6099298653756471)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20168157186822402, 0.6099298594423646)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20078752547216439, 0.6132664860167829)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20168156943463753, 0.613782652051884)--(-0.20219774455200695, 0.6118562602882585);
\draw (-0.20412414153351557, 0.6074872840865491)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.2041241442034225, 0.6085196396471226)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.20271392512357994, 0.6099298653756471)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.20168157186822402, 0.6099298594423646)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.20078752671127253, 0.6065932454499106)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.2016815743018105, 0.6060770668328452)--(-0.20219774698559345, 0.6080034676787391);
\draw (-0.2016815676531286, 0.6032566220244782)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.20078752284688722, 0.6027404419319842)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.19886112200099335, 0.6032566146157671)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.19834495051168877, 0.6041506617272261)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.20078752671127253, 0.6065932454499106)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.2016815743018105, 0.6060770668328452)--(-0.20027134227531426, 0.6046668368445955);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.19641855209938136, 0.6008140418014897)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.1950083330195388, 0.6022242675300141)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.1950083239372704, 0.6032566153311665)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.19834495051168877, 0.6041506617272261)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.19886112200099335, 0.6032566146157671)--(-0.1969347247831643, 0.6027404426473836);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.19359810729101432, 0.6008140484501716)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.1950083330195388, 0.6022242675300141)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.1950083239372704, 0.6032566153311665)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.1916717076395988, 0.6041506690913074)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.19115552587354745, 0.6032566160465659)--(-0.1930819321736449, 0.602740440213797);
\draw (-0.18833508651938397, 0.6032566195462619)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.1878189150300794, 0.604150666657721)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.18833508771386231, 0.6060770675036148)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.18922913167633548, 0.6065932335387159)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.1916717076395988, 0.6041506690913074)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.19115552587354745, 0.6032566160465659)--(-0.18974530679370488, 0.6046668417750904);
\draw (-0.18589251537866386, 0.6074872872988568)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.185892511750599, 0.6085196319510233)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18730273202491995, 0.6099298541798517)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18833508528027587, 0.6099298601131342)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18922913167633548, 0.6065932335387159)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18833508771386231, 0.6060770675036148)--(-0.18781891259649292, 0.6080034592672403);
\draw (-0.18589251016078076, 0.6123724386179357)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18640868562886032, 0.61326648075427)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18833508914466113, 0.6137826636310606)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18922913673519914, 0.6132664850139953)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18833508528027587, 0.6099298601131342)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18730273202491995, 0.6099298541798517)--(-0.18781891016290644, 0.6118562518767597);
\draw (-0.18833508404116772, 0.6166031006800066)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.18922913430161264, 0.6171192776235146)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.19115553514750655, 0.6166031049397317)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.1916717066368111, 0.6157090578282727)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.18922913673519914, 0.6132664850139953)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.18833508914466113, 0.6137826636310606)--(-0.18974531487318563, 0.6151928827109032);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19167171328549298, 0.6185295026366397)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19115553514750655, 0.6166031049397317)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.1916717066368111, 0.6157090578282727)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19500833321122946, 0.6166031042243323)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19500832412896107, 0.6176354520254846)--(-0.19308193236533558, 0.6171192769081153);
\draw (-0.19745090311284147, 0.6190456770386097)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19834495070337943, 0.6185294984215444)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19886112582074886, 0.6166031066579187)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19834494405469755, 0.6157090536131773)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19500833321122946, 0.6166031042243323)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.19500832412896107, 0.6176354520254846)--(-0.19693472497485498, 0.6171192793417017);
\draw (-0.2016815706291159, 0.6166031000092369)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.20219774211842048, 0.6157090528977778)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.20168156943463753, 0.613782652051884)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.20078752547216439, 0.6132664860167829)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.19834494405469755, 0.6157090536131773)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.19886112582074886, 0.6166031066579187)--(-0.20027135035479499, 0.6151928777804084);
\draw (-0.19256575561351816, 0.6323921638628783)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.1916717134771837, 0.6329083393309579)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.1897453099613829, 0.6323921564541672)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.18922913449330334, 0.6314981143178329)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.19167170961279842, 0.6290555358130314)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.19256575441903978, 0.6295717159055254)--(-0.19115552904122546, 0.6309819307256428);
\draw (-0.18833509082434546, 0.6348347393177582)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.18922913568778169, 0.6343185622751857)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.1897453099613829, 0.6323921564541672)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.18922913449330334, 0.6314981143178329)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.18589251189765996, 0.6323921571695668)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.1858925118404651, 0.6334245143046332)--(-0.18781890638838722, 0.6329083307124432);
\draw (-0.18344993677816485, 0.6348347356743681)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.18255589197192348, 0.6343185555818741)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.18203971383393702, 0.632392157884966)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.18255588805034334, 0.6314981091990142)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.18589251189765996, 0.6323921571695668)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.1858925118404651, 0.6334245143046332)--(-0.18396611105176605, 0.6329083298533497);
\draw (-0.17921927447977354, 0.6323921613846621)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.1787030927137222, 0.6314981083399206)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.17921927055819337, 0.6295717150018021)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.1801133154216296, 0.6290555379592296)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.18255588805034334, 0.6314981091990142)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.18203971383393702, 0.632392157884966)--(-0.18062949355961608, 0.6309819356561377);
\draw (-0.1767766943014148, 0.6281614884141842)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.1772928760674661, 0.6290555414589256)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17921927055819337, 0.6295717150018021)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.1801133154216296, 0.6290555379592296)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17921927299177987, 0.6257189223922828)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17818691700932218, 0.6257189180334932)--(-0.17870309514730867, 0.6276453157304012);
\draw (-0.17677669406509433, 0.6232763402440912)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17729287457947246, 0.6223823024665462)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17921926912739458, 0.6218661188743563)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.1801133166607377, 0.6223822973923573)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17921927299177987, 0.6257189223922828)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.17818691700932218, 0.6257189180334932)--(-0.17870309758089514, 0.6237925231208818);
\draw (-0.179219274230888, 0.6190456818254104)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.1801133190943242, 0.6185295047828379)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.18203971631215324, 0.6190456767512216)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.1825558917802328, 0.619939718887556)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.1801133166607377, 0.6223822973923573)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.17921926912739458, 0.6218661188743563)--(-0.18062949450520893, 0.6204559040542388);
\draw (-0.18344993902006065, 0.6166031063705304)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18448229143164835, 0.6166030982464201)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18589251170596927, 0.6180133204752485)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18589251437587617, 0.6190456760358221)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.1825558917802328, 0.619939718887556)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18203971631215324, 0.6190456767512216)--(-0.18396611715804714, 0.6185295040674386);
\draw (-0.18833508404116772, 0.6166031006800066)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.18922913430161264, 0.6171192776235146)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.1897453069853956, 0.6190456784694085)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.189229135496091, 0.6199397255808676)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.18589251437587617, 0.6190456760358221)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.18589251170596927, 0.6180133204752485)--(-0.18781891522177008, 0.618529503352039);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.19167171328549298, 0.6185295026366397)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.1897453069853956, 0.6190456784694085)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.189229135496091, 0.6199397255808676)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.191671705397703, 0.622382298395145)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.19256575298824097, 0.6218661197780795)--(-0.19115553271392005, 0.6204558975492511);
\draw (-0.19500833197212136, 0.6232763447912046)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19500832834405651, 0.6243086894433711)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.1935981038100104, 0.6257189183208816)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.1925657505546545, 0.625718912387599)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.191671705397703, 0.622382298395145)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19256575298824097, 0.6218661197780795)--(-0.19308193112622746, 0.6237925174749877);
\draw (-0.19500832675423826, 0.6281614961102835)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.19449214896696193, 0.6290555323133354)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.19256575441903978, 0.6295717159055254)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.19167170961279842, 0.6290555358130314)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.1925657505546545, 0.625718912387599)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.1935981038100104, 0.6257189183208816)--(-0.19308192869264096, 0.627645310084507);
\draw (-0.17254603333199764, 0.6439505559112157)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.17151367734953998, 0.6439505515524262)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.17010345434811727, 0.6425403308980907)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.1701034544053121, 0.6415079737630243)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.17344007427385372, 0.6406139324857834)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.1739562497419333, 0.6415079746221177)--(-0.1720298488960394, 0.6420241473059007);
\draw (-0.16766087928581702, 0.6439505522678256)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.16869322897030292, 0.6439505457182081)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.17010345434811727, 0.6425403308980907)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.1701034544053121, 0.6415079737630243)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.16676683055799552, 0.6406139257924717)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.16625065634158917, 0.6415079744784236)--(-0.1681770535594182, 0.6420241464468072);
\draw (-0.16343021562387477, 0.641507978765366)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16291403385782346, 0.6406139257206245)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16343021306584554, 0.6386875315952596)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16432425792928176, 0.6381713545526871)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16676683055799552, 0.6406139257924717)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16625065634158917, 0.6415079744784236)--(-0.16484043606726825, 0.6400977522495952);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16098764043713176, 0.6362449603554752)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16239785951697433, 0.6348347346269507)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16343021549943204, 0.6348347389857403)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16432425792928176, 0.6381713545526871)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.16343021306584554, 0.6386875315952596)--(-0.16291403765496082, 0.6367611323238587);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.1609876392426534, 0.6334245123981221)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16239785951697433, 0.6348347346269507)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16343021549943204, 0.6348347389857403)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16432425916838989, 0.6314981139858148)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16343021163504673, 0.6309819354678138)--(-0.16291404008854732, 0.6329083397143394);
\draw (-0.16343021673854013, 0.6281614984188679)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16432426160197636, 0.6276453213762954)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16625065609270365, 0.6281614949191718)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.1667668315607832, 0.6290555370555064)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16432425916838989, 0.6314981139858148)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.16343021163504673, 0.6309819354678138)--(-0.16484043701286108, 0.6295717206476963);
\draw (-0.1676608815277128, 0.6257189229639879)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.16869323121219873, 0.6257189164143705)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.17010345421362144, 0.627129137068706)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.17010345415642658, 0.6281614942037725)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.1667668315607832, 0.6290555370555064)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.16625065609270365, 0.6281614949191718)--(-0.1681770596656993, 0.6276453206608961);
\draw (-0.17254602927592166, 0.6257189156989711)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17344007408216305, 0.6262350957914651)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17395625222014952, 0.628161493488373)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17344007800374317, 0.6290555421743251)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17010345415642658, 0.6281614942037725)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.17010345421362144, 0.627129137068706)--(-0.1720298550023205, 0.6276453215199895);
\draw (-0.176776691574313, 0.628161489988677)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.1772928733403643, 0.6290555430334186)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17677669549589314, 0.630981936371537)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17588265063245692, 0.6314981134141096)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17344007800374317, 0.6290555421743251)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17395625222014952, 0.628161493488373)--(-0.17536647249447043, 0.6295717157172016);
\draw (-0.17921927175267174, 0.632392162959155)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17870308998662043, 0.6314981099144135)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17677669549589314, 0.630981936371537)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17588265063245692, 0.6314981134141096)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17677669306230664, 0.6348347289810565)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17780904904476433, 0.6348347333398461)--(-0.17729287090677787, 0.632908335642938);
\draw (-0.17921927198899218, 0.637277311129248)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17870309147461405, 0.6381713489067928)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17677669692669196, 0.6386875324989829)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.1758826493933488, 0.6381713539809819)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17677669306230664, 0.6348347289810565)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.17780904904476433, 0.6348347333398461)--(-0.17729286847319137, 0.6367611282524575);
\draw (-0.1767766981211703, 0.6415079804563358)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.1758826532577341, 0.6420241574989083)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.1739562497419333, 0.6415079746221177)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.17344007427385372, 0.6406139324857834)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.1758826493933488, 0.6381713539809819)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.17677669692669196, 0.6386875324989829)--(-0.17536647154887763, 0.6400977473191003);
\draw (-0.14942924274234087, 0.6439505469334657)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.14853520355229582, 0.6434343781430021)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.1480190260960848, 0.6415079800524708)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.1485352009942666, 0.6406139309728955)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.15187182415980774, 0.6415079793370714)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.15187181916819203, 0.6425403247764843)--(-0.14994542263213842, 0.6420241524144775);
\draw (-0.14519857908039865, 0.6415079734310062)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1460926252501909, 0.6420241527362537)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1480190260960848, 0.6415079800524708)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1485352009942666, 0.6406139309728955)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1460926276837774, 0.6381713601267343)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.14519858350211662, 0.6386875367756835)--(-0.146608804458213, 0.6400977586108887);
\draw (-0.1427560052000117, 0.6372773113689353)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14275600389365567, 0.6362449550211152)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14416622297349824, 0.6348347292925908)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14519857963773133, 0.6348347332577571)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.1460926276837774, 0.6381713601267343)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14519858350211662, 0.6386875367756835)--(-0.14468239974793384, 0.6367611277767453);
\draw (-0.14275600632724214, 0.6323921624115958)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14327218122542393, 0.6314981133320205)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14519858275309327, 0.6309819402546144)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14609262262491376, 0.631498108651455)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14519857963773133, 0.6348347332577571)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14416622297349824, 0.6348347292925908)--(-0.14468240286329576, 0.6329083347736026);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14468240597865767, 0.62905554177046)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14519858275309327, 0.6309819402546144)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14609262262491376, 0.631498108651455)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.14853520267882975, 0.6290555418423069)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.1480190209127784, 0.6281614887975655)--(-0.14660880183293584, 0.62957171452609);
\draw (-0.1494292449842367, 0.6257189176296281)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.15046160096669436, 0.6257189219884176)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.1518718226045662, 0.6271291434299996)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.15187181761295046, 0.6281614888694126)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.14853520267882975, 0.6290555418423069)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.1480190209127784, 0.6281614887975655)--(-0.1499454217586723, 0.6276453161137825);
\draw (-0.15431439903041733, 0.6257189212730182)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.1552084389022378, 0.6262350896698587)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.1557246156766734, 0.6281614881540132)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.15520844146026705, 0.6290555368399651)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.15187181897650134, 0.6281614880821662)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.1518718226045662, 0.6271291434299996)--(-0.15379821982239522, 0.6276453153983832);
\draw (-0.15854506269235952, 0.6281614947754778)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.1590612381604391, 0.6290555369118123)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.15854506525038878, 0.6309819419455842)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.15765102038695256, 0.6314981189881567)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.15520844146026705, 0.6290555368399651)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.1557246156766734, 0.6281614881540132)--(-0.1571348373145452, 0.6295717095955952);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.1609876392426534, 0.6334245123981221)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.15957741879926, 0.6348347389138932)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.1585450628168023, 0.6348347345551035)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.15765102038695256, 0.6314981189881567)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.15854506525038878, 0.6309819419455842)--(-0.15906124202482438, 0.6329083404297386);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.16098764043713176, 0.6362449603554752)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15957741879926, 0.6348347389138932)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.1585450628168023, 0.6348347345551035)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15765102051139535, 0.6381713587677826)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15854505901966492, 0.6386875279518694)--(-0.15906123959123789, 0.6367611330392581);
\draw (-0.15854506157769416, 0.6415079751219759)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15765101671425796, 0.6420241521645484)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.1557246208599798, 0.6415079794089185)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15520843909392845, 0.6406139263641768)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15765101914784443, 0.638171359555029)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.15854505901966492, 0.6386875279518694)--(-0.15713483993982236, 0.640097753680394);
\draw (-0.1543143967885215, 0.6439505505768559)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15328204080606384, 0.6439505462180662)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15187181916819203, 0.6425403247764843)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15187182415980774, 0.6415079793370714)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.15520843909392845, 0.6406139263641768)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.1557246208599798, 0.6415079794089185)--(-0.1537982200140859, 0.6420241520927014);
\draw (-0.12940952385150709, 0.6323921607081782)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.128893348390419, 0.6314981185678072)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.1294095216128051, 0.629571713353708)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.13030356630579745, 0.6290555364095414)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.13274614574381455, 0.6314981182625155)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.13222996471810486, 0.6323921563352778)--(-0.1308197432506769, 0.63098193479529);
\draw (-0.12696694997112012, 0.6281614986461073)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12748312544619114, 0.6290555407784051)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.1294095216128051, 0.629571713353708)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.13030356630579745, 0.6290555364095414)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.1294095243872793, 0.625718920547377)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12837716789349002, 0.6257189164838048)--(-0.1288933448383695, 0.6276453148695535);
\draw (-0.12696694494926217, 0.6232763386944029)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12748312597497188, 0.6223823006216405)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12940952052289403, 0.6218661170294506)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.13030356669268625, 0.622382296334698)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.1294095243872793, 0.625718920547377)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12837716789349002, 0.6257189164838048)--(-0.1288933476128437, 0.6237925220632226);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.1303035698080482, 0.6185295033315554)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.13222996566232634, 0.6190456760871854)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.1327461411304059, 0.6199397182235199)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.13030356669268625, 0.622382296334698)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.1294095208637817, 0.6218661168326389)--(-0.1308197465824838, 0.6204559018157099);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.13274614555212388, 0.6171192815681972)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.13222996566232634, 0.6190456760871854)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.1327461411304059, 0.6199397182235199)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.13608276304427386, 0.6190456757654093)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.1360827617379178, 0.6180133194175892)--(-0.13415636650822024, 0.6185295034034024);
\draw (-0.1385253374819935, 0.6166030976542312)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.13941938365178574, 0.6171192769594787)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.13993556042622135, 0.6190456754436331)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.13941938620981498, 0.6199397241295851)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.13608276304427386, 0.6190456757654093)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.1360827617379178, 0.6180133194175892)--(-0.13800916457194318, 0.6185295026880031);
\draw (-0.14275600744190747, 0.6190456820650976)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14327218290998706, 0.6199397242014322)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14275600370196495, 0.6218661183267971)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14186195883852876, 0.6223822953693696)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.13941938620981498, 0.6199397241295851)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.13993556042622135, 0.6190456754436331)--(-0.14134578206409315, 0.6204558968852151);
\draw (-0.14519858132229446, 0.6232763441271685)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14519858262865049, 0.6243087004749885)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14378835725083616, 0.6257189152951059)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14275600756635026, 0.6257189218447236)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14186195883852876, 0.6223822953693696)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14275600370196495, 0.6218661183267971)--(-0.14327218047640058, 0.6237925168109515);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14468240597865767, 0.62905554177046)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14275600445098835, 0.6295717148478661)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14186195828119608, 0.6290555355426186)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14275600756635026, 0.6257189218447236)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14378835725083616, 0.6257189152951059)--(-0.14327218434078587, 0.6276453203288781);
\draw (-0.14275600632724214, 0.6323921624115958)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.14327218122542393, 0.6314981133320205)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.14275600445098835, 0.6295717148478661)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.14186195828119608, 0.6290555355426186)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.1394193838434764, 0.6314981136537968)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.139935559311556, 0.6323921557901313)--(-0.1413457846893703, 0.6309819409700139);
\draw (-0.13852534153806947, 0.6348347378664757)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.13749298487383635, 0.6348347339013094)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.13608276357685223, 0.6334245122629159)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.1360827619296085, 0.6323921561119075)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.1394193838434764, 0.6314981136537968)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.139935559311556, 0.6323921557901313)--(-0.1380091647636339, 0.6329083393823213);
\draw (-0.1336401876623327, 0.6348347341246798)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.13274614166298432, 0.6343185547210264)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.13222996471810486, 0.6323921563352778)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.13274614574381455, 0.6314981182625155)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.1360827619296085, 0.6323921561119075)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.13608276323596455, 0.6334245124597275)--(-0.13415636738168638, 0.6329083397040975);
\draw (-0.11785112707969084, 0.6123724302453523)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.11836730885273364, 0.6132664832860573)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12029370501934761, 0.6137826558613602)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12118774971233995, 0.6132664789171935)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12029370779382179, 0.6099298630550292)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.11926135130003254, 0.609929858991457)--(-0.119777528244912, 0.6118562573772057);
\draw (-0.12029370725804958, 0.6166031032158303)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.11977753179696149, 0.6157090610754594)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12029370501934761, 0.6137826558613602)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12118774971233995, 0.6132664789171935)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12363032915035707, 0.6157090607701676)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.12311414812464735, 0.6166030988429299)--(-0.12170392665721941, 0.6151928773029421);
\draw (-0.1245243710688752, 0.619045676632332)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12555672756266448, 0.6190456806959042)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12696694664250704, 0.6176354549673797)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.126966945336151, 0.6166030986195595)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12363032915035707, 0.6157090607701676)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12311414812464735, 0.6166030988429299)--(-0.12504055078822887, 0.6171192822117496);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.1303035698080482, 0.6185295033315554)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.1308197427180985, 0.6166030982977835)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.13030356725001893, 0.615709056161449)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.126966945336151, 0.6166030986195595)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.12696694698339475, 0.617635454770568)--(-0.1288933481701764, 0.6171192818899734);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13274614555212388, 0.6171192815681972)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.1308197427180985, 0.6166030982977835)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13030356725001893, 0.615709056161449)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13274614168773857, 0.6132664780502708)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13364018785753085, 0.6137826573555183)--(-0.13222996809591284, 0.6151928834776661);
\draw (-0.13608276360160654, 0.6123724355921603)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.1360827622952505, 0.6113400792443402)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13467254065737866, 0.6099298578027581)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13364019097289276, 0.6099298643523757)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13274614168773857, 0.6132664780502708)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13364018785753085, 0.6137826573555183)--(-0.13415636774732836, 0.6118562628365302);
\draw (-0.13608276472883696, 0.6074872866348207)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.1355665892607574, 0.6065932444984863)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13364018710850747, 0.6060770608344492)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13274614224507125, 0.6065932378770218)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13364019097289276, 0.6099298643523757)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.13467254065737866, 0.6099298578027581)--(-0.13415636388294308, 0.6080034593186037);
\draw (-0.1336401845504782, 0.6032566136643427)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13274614467865772, 0.6027404452675023)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13081974383276385, 0.6032566179512853)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.1303035696163575, 0.6041506666372373)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13274614224507125, 0.6065932378770218)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.13364018710850747, 0.6060770608344492)--(-0.13222996547063567, 0.6046668393928673);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.1283771712040501, 0.6008140467115007)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.1269669451444603, 0.6022242619252414)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.12696694645081633, 0.6032566182730614)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.1303035696163575, 0.6041506666372373)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.13081974383276385, 0.6032566179512853)--(-0.12889334797848567, 0.6027404451956553);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12555672350658847, 0.6008140404836595)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.1269669451444603, 0.6022242619252414)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12696694645081633, 0.6032566182730614)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12363032453694839, 0.6041506607311721)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12311414906886883, 0.6032566185948376)--(-0.12504054991476274, 0.6027404459110546);
\draw (-0.12029370835115447, 0.6032566228817801)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.1197775271550009, 0.6041506610529482)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.12029370427032421, 0.6060770593402911)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.12118775009922875, 0.6065932388423502)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.12363032453694839, 0.6041506607311721)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.12311414906886883, 0.6032566185948376)--(-0.1217039299890263, 0.604666844323362);
\draw (-0.11785112835580469, 0.6074872812020551)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.11785112983260457, 0.6085196374514692)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.11926135130003254, 0.609929858991457)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.12029370779382179, 0.6099298630550292)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.12118775009922875, 0.6065932388423502)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.12029370392943653, 0.6060770595371028)--(-0.11977753101938621, 0.6080034645708747);
\draw (-0.11785113042725662, 0.5892556519966232)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.1183673053254384, 0.588361602917048)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.12029370685310772, 0.5878454298396418)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.1211877530229, 0.5883616091448893)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.12029370373774581, 0.5916982228427845)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.11926135337148447, 0.5916982297860253)--(-0.11977752696331023, 0.58977182435863);
\draw (-0.12029370429507849, 0.5850249826695354)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.11977753007867215, 0.5859190313554874)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12029370685310772, 0.5878454298396418)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.1211877530229, 0.5883616091448893)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.1236303267788442, 0.5859190314273344)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12311415131076464, 0.585024989291)--(-0.12170392593295032, 0.5864352041111174);
\draw (-0.12452436908425116, 0.5825824072146555)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12555672506670884, 0.582582411573445)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12696694670458067, 0.583992633015027)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.1269669480109367, 0.5850249893628471)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.1236303267788442, 0.5859190314273344)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12311415131076464, 0.585024989291)--(-0.12504054585868676, 0.5845088056988099);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.13030356930022405, 0.5830985901632932)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.13081974607465963, 0.5850249886474477)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.13030356556028153, 0.5859190264249925)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.1269669493744876, 0.5850249885756006)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.12696694670458067, 0.583992633015027)--(-0.1288933439224097, 0.5845088049834105);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13274614198613266, 0.5845088042680111)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13081974607465963, 0.5850249886474477)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13030356556028153, 0.5859190264249925)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13274614448696703, 0.5883616085731841)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13364018935040328, 0.5878454315306116)--(-0.13222996771253145, 0.5864352100890295);
\draw (-0.13608276067276098, 0.589255646422576)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.1360827633426679, 0.5902880019831496)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13467254289927444, 0.5916982284989205)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13364018691681678, 0.591698224140131)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13274614448696703, 0.5883616085731841)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13364018935040328, 0.5878454315306116)--(-0.13415636612483886, 0.5897718300147661);
\draw (-0.13608276584350232, 0.5941408062883226)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.1355665853291242, 0.5950348440658675)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13364018941765118, 0.5955510284453039)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13274614461140982, 0.5950348483528101)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13364018691681678, 0.591698224140131)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13467254289927444, 0.5916982284989205)--(-0.1341563636912524, 0.5936246226242855);
\draw (-0.13364018567770866, 0.5983714647070033)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.13274614081427244, 0.5988876417495759)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.1308197449599943, 0.5983714689939459)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.13030356949191474, 0.5974774268576113)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.13274614324785894, 0.5950348491400564)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.13364018941765118, 0.5955510284453039)--(-0.13222996403983683, 0.5969612432654214);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.1283771712040501, 0.6008140467115007)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.12696694956617827, 0.5994038252699188)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.12696694825982224, 0.5983714689220987)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.13030356949191474, 0.5974774268576113)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.1308197449599943, 0.5983714689939459)--(-0.12889334411410042, 0.5988876416777288);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12555672350658847, 0.6008140404836595)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12696694956617827, 0.5994038252699188)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12696694825982224, 0.5983714689220987)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12363032509428107, 0.597477420557923)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12311415019609928, 0.5983714696374982)--(-0.1250405467321529, 0.598887641999505);
\draw (-0.12029370318041313, 0.5983714630160335)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.11977752771233358, 0.5974774208796991)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12029370760213112, 0.5955510263607109)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12118775178379187, 0.5950348497117617)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12363032509428107, 0.597477420557923)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.12311415019609928, 0.5983714696374982)--(-0.12170392855822748, 0.5969612481959161);
\draw (-0.11785112930002617, 0.5941408009539626)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.11785112799367015, 0.5931084446061425)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.11926135337148447, 0.5916982297860253)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12029370373774581, 0.5916982228427845)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12118775178379187, 0.5950348497117617)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12029370760213112, 0.5955510263607109)--(-0.11977753014592007, 0.5936246282701797);
\draw (-0.12940952424509714, 0.5692359305115475)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.13030356910853336, 0.568719753468975)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.13222996359926065, 0.5692359270118514)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.1327461390673402, 0.5701299691481858)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.13030356667494689, 0.5725725460784943)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.12940951914160373, 0.5720563675604933)--(-0.13081974451941805, 0.5706461527403759);
\draw (-0.13364018903426983, 0.5667933550566675)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13274614417083358, 0.5673095320992401)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13222996359926065, 0.5692359270118514)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.1327461390673402, 0.5701299691481858)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13608276166298358, 0.569235926296452)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.1360827617201784, 0.5682035691613856)--(-0.1341563671722563, 0.5687197527535756);
\draw (-0.13852533678247866, 0.5667933477916507)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13941938158872003, 0.5673095278841447)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13993555972670652, 0.5692359255810526)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13941938551030017, 0.5701299742670046)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.13608276166298358, 0.569235926296452)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.1360827617201784, 0.5682035691613856)--(-0.13800916250887746, 0.5687197536126691);
\draw (-0.14275600537884178, 0.5692359329897637)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14327218084692134, 0.5701299751260982)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14275600300245012, 0.5720563684642166)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14186195813901392, 0.5725725455067892)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.13941938551030017, 0.5701299742670046)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.13993555972670652, 0.5692359255810526)--(-0.14134578000102743, 0.5706461478098811);
\draw (-0.14519857925922874, 0.5734665950518346)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.1446824037911492, 0.5725725529155001)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14275600300245012, 0.5720563684642166)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14186195813901392, 0.5725725455067892)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14275600686683543, 0.5759091719821432)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.14378835655132133, 0.5759091654325255)--(-0.14327217841333484, 0.5739827677356175);
\draw (-0.1451985794955492, 0.5783517432219276)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14468240527914283, 0.5792457919078795)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14275600443324893, 0.5797619645916625)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14186195689990583, 0.5792457860736614)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14275600686683543, 0.5759091719821432)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14378835655132133, 0.5759091654325255)--(-0.14327218227772015, 0.577835571253544);
\draw (-0.14275600562772733, 0.5825824125490153)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.14186196076429108, 0.5830985895915879)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.13993555724849027, 0.5825824067147973)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.13941938178041074, 0.5816883645784628)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.14186195689990583, 0.5792457860736614)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.14275600443324893, 0.5797619645916625)--(-0.14134578535340636, 0.581172190320187);
\draw (-0.13852534083855467, 0.5850249880038954)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13749298485609696, 0.5850249836451058)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13608276185467427, 0.5836147629907702)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13608276191186913, 0.5825824058557038)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13941938178041074, 0.5816883645784628)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13993555724849027, 0.5825824067147973)--(-0.13800916270056815, 0.5830985903069873);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.13274614198613266, 0.5845088042680111)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.13222996384814617, 0.5825824065711032)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.1327461443625243, 0.5816883687935583)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.13608276191186913, 0.5825824058557038)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.13608276185467427, 0.5836147629907702)--(-0.13415636736394698, 0.5830985894478937);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.13030356930022405, 0.5830985901632932)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.13222996384814617, 0.5825824065711032)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.1327461443625243, 0.5816883687935583)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.13030356543583876, 0.5792457866453666)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.12940952057240254, 0.5797619636879392)--(-0.13081974357382525, 0.5811721843422747);
\draw (-0.1269669492500448, 0.5783517487959747)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12696694794368876, 0.5773193924481547)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12837716702353136, 0.5759091667196302)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12940952300598904, 0.5759091710784198)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.13030356543583876, 0.5792457866453666)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.12940952057240254, 0.5797619636879392)--(-0.12889334516151782, 0.5778355644165383);
\draw (-0.1269669440793035, 0.5734665889302282)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.1274831245936816, 0.5725725511526834)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.12940951914160373, 0.5720563675604933)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.13030356667494689, 0.5725725460784943)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.12940952300598904, 0.5759091710784198)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.12837716702353136, 0.5759091667196302)--(-0.1288933475951043, 0.5739827718070188);
\draw (-0.25881904416645735, 0.5576775393186413)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.25971309442690227, 0.5581937162621493)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.2602292671106852, 0.5601201171080432)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.25971308386920533, 0.5610141564600812)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.2563764745011658, 0.5601201146744568)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.25637646637705536, 0.5590877622628692)--(-0.25830286904908795, 0.5596039310822668);
\draw (-0.26304971191905224, 0.5601201104593614)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.2621556616586073, 0.5596039335158534)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.2602292671106852, 0.5601201171080432)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.25971308386920533, 0.5610141564600812)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.26215566552299263, 0.5634567370337797)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.26304970765932706, 0.5629405615657002)--(-0.2616394928392097, 0.5615303361878858);
\draw (-0.26549228579943923, 0.5643507725214323)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.2654922830151426, 0.5653831312309918)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.26408206393530004, 0.5667933569595162)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.2630497052257406, 0.5667933541752197)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.26215566552299263, 0.5634567370337797)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.26304970765932706, 0.5629405615657002)--(-0.2635658912515171, 0.5648669561136224);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.264976103638048, 0.570129974100956)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.26304970909012587, 0.5706461576931461)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.26215566973808807, 0.5701299744516661)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.2630497052257406, 0.5667933541752197)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.26408206393530004, 0.5667933569595162)--(-0.2635658888179306, 0.5687197487231417);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.2635658926823159, 0.5725725522410683)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.26304970909012587, 0.5706461576931461)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.26215566973808807, 0.5701299744516661)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.2597130891643894, 0.5725725561054535)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.260229264632469, 0.5734665982417879)--(-0.26163948371231155, 0.5720563725132635);
\draw (-0.2588190473787651, 0.5759091654734929)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.25778669496717743, 0.5759091735976035)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.256376469238653, 0.574498954517761)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.2563764720229496, 0.5734665958082015)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.2597130891643894, 0.5725725561054535)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.260229264632469, 0.5734665982417879)--(-0.2583028637865751, 0.5739827709255708);
\draw (-0.25393389144925094, 0.5759091774619888)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.25303985209721314, 0.5753929942205088)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.2525236685050231, 0.5734665996725867)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.25303984544853125, 0.5725725494121419)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.2563764720229496, 0.5734665958082015)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.256376469238653, 0.574498954517761)--(-0.2544500711770557, 0.5739827684919843);
\draw (-0.24970322830709138, 0.5734665891148898)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.24918705283901182, 0.5725725469785554)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.24970322795638122, 0.5706461552149299)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.2505972700927157, 0.5701299797468503)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.25303984544853125, 0.5725725494121419)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.2525236685050231, 0.5734665996725867)--(-0.25111345368490573, 0.5720563742947724);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24726064630259392, 0.5682035746412313)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24867087168040827, 0.5667933598211139)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24970322409199597, 0.5667933516970034)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.2505972700927157, 0.5701299797468503)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24970322795638122, 0.5706461552149299)--(-0.2491870552725983, 0.568719754369036);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.2472606568602909, 0.5653831344432995)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.24867087168040827, 0.5667933598211139)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.24970322409199597, 0.5667933516970034)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.25059727678602733, 0.5634567360309921)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.24970322652558244, 0.562940559087484)--(-0.249187051408213, 0.5648669508511095);
\draw (-0.24970323078530762, 0.5601201079811451)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.2505972729216421, 0.5596039325130656)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.25252367098323936, 0.560120118538842)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.2530398464513189, 0.5610141606751766)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.25059727678602733, 0.5634567360309921)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.24970322652558244, 0.562940559087484)--(-0.251113445605425, 0.5615303333589595);
\draw (-0.2539338928473785, 0.5576775341007582)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.254966251556938, 0.5576775368850548)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.25637646637705536, 0.5590877622628692)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.2563764745011658, 0.5601201146744568)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.2530398464513189, 0.5610141606751766)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.25252367098323936, 0.560120118538842)--(-0.25445006553116145, 0.5596039349466521);
\draw (-0.27883876171530075, 0.5692359263187274)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2779447286612347, 0.5687197539856546)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2760183278153408, 0.5692359266694376)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.27550215087183266, 0.5701299769298824)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2779447262276482, 0.5725725465951739)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.27883876836398264, 0.5720563711270944)--(-0.2774285426354582, 0.5706461520472519);
\draw (-0.2746081048711129, 0.5667933488800354)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2755021442231508, 0.5673095321215154)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2760183278153408, 0.5692359266694376)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.27550215087183266, 0.5701299769298824)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2721655242974143, 0.5692359305338228)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.27216552708171093, 0.5682035718242633)--(-0.2740919251433082, 0.5687197578500398);
\draw (-0.2697229489415988, 0.5667933608685313)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.26882890680526433, 0.5673095363366109)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.26831273168789493, 0.5692359281002364)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.26882890715597446, 0.5701299702365707)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.2721655242974143, 0.5692359305338228)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.27216552708171093, 0.5682035718242633)--(-0.2702391325337888, 0.5687197554164534);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.264976103638048, 0.570129974100956)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.26549228723023804, 0.5720563686488782)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.26638632658227585, 0.5725725518903582)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.26882890715597446, 0.5701299702365707)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.26831273168789493, 0.5692359281002364)--(-0.26690251260805237, 0.5706461538287608);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.2635658926823159, 0.5725725522410683)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.26549228723023804, 0.5720563686488782)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.26638632658227585, 0.5725725518903582)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.2654922910946233, 0.5759091721668046)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.2644599323850639, 0.575909169382508)--(-0.2649761075024333, 0.5739827776188825);
\draw (-0.26304970422295293, 0.5783517429121849)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2635658859890042, 0.5792457959569264)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.26549228866103686, 0.579761964776324)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2663863307973713, 0.5792457893082446)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2654922910946233, 0.5759091721668046)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2644599323850639, 0.575909169382508)--(-0.2649761050688468, 0.5778355702284019);
\draw (-0.2654922844013117, 0.5825824158826629)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2663863283637848, 0.5830985819177639)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2683127292096787, 0.582582409233981)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2688289061531868, 0.581688358973536)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2663863307973713, 0.5792457893082446)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.26549228866103686, 0.579761964776324)--(-0.2669025034811542, 0.5811721901541385);
\draw (-0.2697229521539065, 0.585024987023383)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.27075530456549424, 0.5850249788992725)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.27216552994330856, 0.5836147640791551)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.27216552181919806, 0.5825824116675675)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.2688289061531868, 0.581688358973536)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.2683127292096787, 0.582582409233981)--(-0.27023912097330416, 0.5830985843513503);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.2755021456093198, 0.5845088167731864)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.27601832533712456, 0.5825824078031822)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.275502149869045, 0.5816883656668477)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.27216552181919806, 0.5825824116675675)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.27216552994330856, 0.5836147640791551)--(-0.27409192449123065, 0.5830985804869651);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.27794472339872184, 0.5830985938289587)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.27601832533712456, 0.5825824078031822)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.275502149869045, 0.5816883656668477)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.2779447195343365, 0.5792457903110322)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.27883876979478145, 0.5797619672545402)--(-0.2774285444169671, 0.5811721820746577);
\draw (-0.28128134758418344, 0.5783517443103123)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.281281339460073, 0.5773193918987247)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.2798711246399556, 0.5759091665209104)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.27883876593039614, 0.5759091637366138)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.2779447195343365, 0.5792457903110322)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.27883876979478145, 0.5797619672545402)--(-0.2793549386141791, 0.5778355645825077);
\draw (-0.2812813418936595, 0.5734665992892054)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.28076516012760816, 0.5725725462444637)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.27883876836398264, 0.5720563711270944)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.2779447262276482, 0.5725725465951739)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.27883876593039614, 0.5759091637366138)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.2798711246399556, 0.5759091665209104)--(-0.2793549410477656, 0.5739827719729883);
\draw (-0.290397158487117, 0.5892556567815532)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.2903971634622416, 0.5902880037389373)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.2889869412334131, 0.5916982240132582)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.28795458567283955, 0.5916982266831652)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.2870605428211057, 0.5883616040875217)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.28795458495744014, 0.5878454286194422)--(-0.2884707576412231, 0.5897718294653361);
\draw (-0.29039716417764094, 0.5941408018026602)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.2903971560535305, 0.5931084493910725)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.2889869412334131, 0.5916982240132582)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.28795458567283955, 0.5916982266831652)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.28706053612779403, 0.59503484780338)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.28795458638823895, 0.595551024746888)--(-0.2884707583566225, 0.5936246275290591);
\draw (-0.2879545789795279, 0.5983714703990234)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28706053684319344, 0.598887645867103)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28513414193058206, 0.5983714652955301)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.2846179664625025, 0.5974774231591955)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28706053612779403, 0.59503484780338)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.28795458638823895, 0.595551024746888)--(-0.2865443641594105, 0.5969612450212091);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28269156135688345, 0.6008140469493173)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28128134653676606, 0.599403821571503)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28128133841265557, 0.5983714691599153)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.2846179664625025, 0.5974774231591955)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.28513414193058206, 0.5983714652955301)--(-0.28320774423367406, 0.5988876434335164);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2798711243079376, 0.6008140418458239)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.28128134653676606, 0.599403821571503)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.28128133841265557, 0.5983714691599153)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2779447258956302, 0.5974774219200873)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2774285458031362, 0.5983714667263288)--(-0.27935494071574757, 0.5988876472979017);
\draw (-0.2746081009947692, 0.5983714733750107)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.27409191922871784, 0.5974774203302691)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.2746081052544943, 0.5955510222686718)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.2755021473908288, 0.5950348468005924)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.2779447258956302, 0.5974774219200873)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.2774285458031362, 0.5983714667263288)--(-0.2760183200746117, 0.5969612476464863);
\draw (-0.27216552081641043, 0.5941408004045328)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2721655298986788, 0.5931084526033803)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2735757489785214, 0.5916982268748558)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2746081076880808, 0.5916982296591524)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2755021473908288, 0.5950348468005924)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2746081052544943, 0.5955510222686718)--(-0.2740919216623043, 0.5936246277207498);
\draw (-0.2721655260342935, 0.5892556490854539)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.2726817092757734, 0.5883616097334161)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.2746081038236955, 0.587845426141226)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.27550214317573335, 0.588361609382706)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.2746081076880808, 0.5916982296591524)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.2735757489785214, 0.5916982268748558)--(-0.2740919240958908, 0.5897718351112304);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.2755021456093198, 0.5845088167731864)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.27742854828135244, 0.5850249855925842)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.27794472374943197, 0.5859190277289186)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.27550214317573335, 0.588361609382706)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.2746081038236955, 0.587845426141226)--(-0.27601832920150987, 0.5864352113211087);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.27794472339872184, 0.5830985938289587)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.27742854828135244, 0.5850249855925842)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.27794472374943197, 0.5859190277289186)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.2812813408908718, 0.5850249880261706)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.28128134367516844, 0.5839926293166111)--(-0.2793549491272463, 0.5845088129088012);
\draw (-0.2837239214645704, 0.5825824063723832)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.2846179608166083, 0.5830985896138632)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.2851341444087983, 0.5850249841617854)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.28461796746529017, 0.5859190344222303)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.2812813408908718, 0.5850249880261706)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.28128134367516844, 0.5839926293166111)--(-0.2832077417367657, 0.5845088153423876);
\draw (-0.28795457830875826, 0.5850249838110753)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.28847076007480954, 0.5859190368558167)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.28795458495744014, 0.5878454286194422)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.2870605428211057, 0.5883616040875217)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.28461796746529017, 0.5859190344222303)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.2851341444087983, 0.5850249841617854)--(-0.2865443592289157, 0.5864352095395997);
\draw (-0.29039715648154163, 0.6123724342554837)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.28988097953803355, 0.6132664845159286)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.28795457869213964, 0.6137826571997116)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.2870605424890877, 0.6132664794124352)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.28795458112572614, 0.6099298645901923)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.28898693668629966, 0.6099298619202853)--(-0.2884707647179161, 0.6118562591381144);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2884707654333155, 0.6157090572018373)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.28795457869213964, 0.6137826571997116)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2870605424890877, 0.6132664794124352)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.28461795876640317, 0.615709055612019)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2851341373834686, 0.616603103202557)--(-0.2865443596122971, 0.615192882928236);
\draw (-0.2837239232787506, 0.6190456758884656)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.28269156771817705, 0.6190456785583726)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.2812813388406667, 0.6176354540243265)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.2812813447739492, 0.6166031007689705)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.28461795876640317, 0.615709055612019)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.2851341373834686, 0.616603103202557)--(-0.2832077396865606, 0.6171192813405435);
\draw (-0.2788387610512647, 0.6190456769685543)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.27794472484821275, 0.618529499181278)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.27742854125602273, 0.6166031046333558)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.2779447213485167, 0.6157090598271144)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.2812813447739492, 0.6166031007689705)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.2812813388406667, 0.6176354540243265)--(-0.2793549470770412, 0.6171192789069571);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.27550214355911473, 0.6171192827713423)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.27742854125602273, 0.6166031046333558)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.2779447213485167, 0.6157090598271144)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.2755021428437153, 0.6132664847076194)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.27460810070738084, 0.6137826601756989)--(-0.27601832643590535, 0.6151928792555414);
\draw (-0.27216552717770404, 0.6123724320135879)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.27216552220257945, 0.6113400850562039)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.2735757444314079, 0.6099298647818829)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.2746080999919815, 0.609929862111976)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.2755021428437153, 0.6132664847076194)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.27460810070738084, 0.6137826601756989)--(-0.27409192802359794, 0.611856259329805);
\draw (-0.27216552148718004, 0.6074872869924809)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2726817015796741, 0.6065932421862394)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2746080992765821, 0.6060770640482531)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.275502149537027, 0.6065932409917612)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2746080999919815, 0.609929862111976)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2735757444314079, 0.6099298647818829)--(-0.27409192730819854, 0.6080034612660821);
\draw (-0.2746081066852931, 0.6032566183961177)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.27550214882162755, 0.6027404429280382)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.277428543734239, 0.6032566234996112)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.27794471920231856, 0.6041506656359457)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.275502149537027, 0.6065932409917612)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.2746080992765821, 0.6060770640482531)--(-0.2760183215054105, 0.6046668437739321);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.2798711243079376, 0.6008140418458239)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.281281339128055, 0.6022242672236382)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.28128134725216547, 0.6032566196352258)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.27794471920231856, 0.6041506656359457)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.277428543734239, 0.6032566234996112)--(-0.279354941431147, 0.6027404453616247);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28269156135688345, 0.6008140469493173)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.281281339128055, 0.6022242672236382)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28128134725216547, 0.6032566196352258)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28461795976919085, 0.6041506668750538)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28513413986168484, 0.6032566220688124)--(-0.28320774494907347, 0.6027404414972394);
\draw (-0.28795458467005186, 0.6032566154201304)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.2884707632871173, 0.6041506630106686)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.2879545804103267, 0.6060770665264692)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.28706053827399225, 0.6065932419945488)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.28461795976919085, 0.6041506668750538)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.28513413986168484, 0.6032566220688124)--(-0.28654436559020935, 0.6046668411486549);
\draw (-0.29039716169942476, 0.6074872829364049)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.29039715891512813, 0.6085196416459644)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.28898693668629966, 0.6099298619202853)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.28795458112572614, 0.6099298645901923)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.28706053827399225, 0.6065932419945488)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.2879545804103267, 0.6060770665264692)--(-0.28847076400251676, 0.6080034610743914);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.27935494181452836, 0.6314981187502611)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.2788387691307454, 0.6295717179043672)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.27794471887030053, 0.6290555409608591)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.275502149205009, 0.6314981163166746)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.2760183246730885, 0.632392158453009)--(-0.277428546901917, 0.6309819381786881);
\draw (-0.28128134692014745, 0.6281614949601393)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.2807651668276534, 0.6290555397663806)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.2788387691307454, 0.6295717179043672)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.27794471887030053, 0.6290555409608591)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.278838768415346, 0.6257189198406442)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.27987112397591957, 0.6257189171707374)--(-0.27935494109912895, 0.6276453206865381);
\draw (-0.28128133808063754, 0.6232763444848287)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.280765162612558, 0.6223823023484942)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.2788387676999466, 0.6218661217769212)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.27794472556361216, 0.6223822972450008)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.278838768415346, 0.6257189198406442)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.27987112397591957, 0.6257189171707374)--(-0.27935494038372954, 0.6237925226228151);
\draw (-0.2788387610512647, 0.6190456769685543)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27794472484821275, 0.618529499181278)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27601832715130475, 0.6190456773192645)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27550214705881076, 0.6199397221255057)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27794472556361216, 0.6223822972450008)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.2788387676999466, 0.6218661217769212)--(-0.27742854197142214, 0.6204559026970787);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.27550214355911473, 0.6171192827713423)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.27601832715130475, 0.6190456773192645)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.27550214705881076, 0.6199397221255057)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.27216552363337826, 0.6190456811836498)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.2721655264176749, 0.6180133224740902)--(-0.27409192133028626, 0.6185295030456632);
\draw (-0.26972295603698393, 0.6166030997661829)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2688289029922424, 0.6171192815322342)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2683127310238589, 0.6190456787500632)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2688289064919384, 0.6199397208863977)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.27216552363337826, 0.6190456811836498)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.2721655264176749, 0.6180133224740902)--(-0.2702391287207669, 0.6185295006120768);
\draw (-0.26549228306650596, 0.6190456799445416)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.26497611388241904, 0.6199397184528112)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.265492286566202, 0.6218661192987051)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.2663863368266469, 0.6223822962422132)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.2688289064919384, 0.6199397208863977)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.2683127310238589, 0.6190456787500632)--(-0.2669025087950304, 0.6204558990243841);
\draw (-0.26304970877679995, 0.6232763422429328)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.26304971690091045, 0.6243086946545207)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.26445993172102783, 0.625718920032335)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.26549228728160135, 0.625718917362428)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.2663863368266469, 0.6223822962422132)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.265492286566202, 0.6218661192987051)--(-0.26497611459781845, 0.6237925165165341);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.2635658821759823, 0.6290555411525498)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26549228799700075, 0.6295717154261509)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26638633013333524, 0.6290555399580713)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26549228728160135, 0.625718917362428)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.26445993172102783, 0.625718920032335)--(-0.26497611531321785, 0.627645314580257);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26497610512021014, 0.6314981189419517)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26549228799700075, 0.6295717154261509)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26638633013333524, 0.6290555399580713)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26882890863813663, 0.6314981150775665)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26831272854564264, 0.6323921598838078)--(-0.26690251372552526, 0.6309819345059935);
\draw (-0.26972295148987047, 0.6348347376732097)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.27075530705044404, 0.634834735003303)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.2721655292792725, 0.633424514728982)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.27216553206356914, 0.6323921560194226)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.26882890863813663, 0.6314981150775665)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.26831272854564264, 0.6323921598838078)--(-0.2702391343666611, 0.6329083341574091);
\draw (-0.27460809965996347, 0.6348347374368895)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.27550215270470496, 0.6343185556708382)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2760183246730885, 0.632392158453009)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.275502149205009, 0.6314981163166746)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.27216553206356914, 0.6323921560194226)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2721655292792725, 0.633424514728982)--(-0.2740919269761805, 0.6329083365909955);
\draw (-0.2588190421676156, 0.643950554030347)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2577866920612456, 0.643950553551268)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2563764717869247, 0.6425403313224395)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2563764691170177, 0.641507975761866)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2597130917126611, 0.6406139329101321)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.2602292671807407, 0.6415079750464665)--(-0.2583028694838327, 0.642024153184453);
\draw (-0.25393389399752264, 0.6439505542666673)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2549662495580962, 0.6439505515967605)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2563764717869247, 0.6425403313224395)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2563764691170177, 0.641507975761866)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2530398511457888, 0.640613931671024)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.2525236710532948, 0.6415079764772653)--(-0.2544500714201097, 0.6420241538998523);
\draw (-0.24970322855014543, 0.6415079745227579)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.24918705308206587, 0.6406139323864233)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.24970323050465293, 0.6386875320196084)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.2505972726409874, 0.6381713565515288)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.2530398511457888, 0.640613931671024)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.2525236710532948, 0.6415079764772653)--(-0.25111345077897385, 0.640097754248437);
\draw (-0.24726065152077256, 0.6372773070064834)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24726065199985153, 0.6362449569001134)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24867087422867998, 0.6348347366257925)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24970322978925355, 0.6348347339558855)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.2505972726409874, 0.6381713565515288)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24970323050465293, 0.6386875320196084)--(-0.24918705236666647, 0.6367611343227004);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.24726065395435903, 0.633424514396964)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.24867087422867998, 0.6348347366257925)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.24970322978925355, 0.6348347339558855)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.2505972738800955, 0.6314981159846567)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.24970322907385414, 0.6309819358921626)--(-0.24918705165126706, 0.6329083362589775);
\draw (-0.2497032255741581, 0.6281614965379991)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.25059727861889963, 0.6276453147719478)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.252523673531511, 0.6281614953435207)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.2530398489995906, 0.6290555374798552)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.2505972738800955, 0.6314981159846567)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.24970322907385414, 0.6309819358921626)--(-0.2511134513026826, 0.6295717156178416);
\draw (-0.2539338985446361, 0.6257189163596404)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.25496624319680256, 0.6257189199877051)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.25637646892532706, 0.6271291390675477)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.25637646614103043, 0.6281614977771073)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.2530398489995906, 0.6290555374798552)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.252523673531511, 0.6281614953435207)--(-0.25445007122841906, 0.6276453172055343);
\draw (-0.25881904671472905, 0.6257189161233199)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.2597130860667669, 0.6262350993647998)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.26022926965895693, 0.6281614939127219)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.2597130895664629, 0.6290555387189632)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.25637646614103043, 0.6281614977771073)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.25637646892532706, 0.6271291390675477)--(-0.25830286383793843, 0.6276453196391207);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.2635658821759823, 0.6290555411525498)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.26304971020759876, 0.6309819383703787)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.26215566807126434, 0.6314981138384583)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.2597130895664629, 0.6290555387189632)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.26022926965895693, 0.6281614939127219)--(-0.2616394844790743, 0.6295717192905361);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26497610512021014, 0.6314981189419517)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26304971020759876, 0.6309819383703787)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26215566807126434, 0.6314981138384583)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26304971092299817, 0.6348347364341017)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26408206648357174, 0.6348347337641949)--(-0.2635658828913817, 0.6329083392162727);
\draw (-0.26549228942779957, 0.6372773115535968)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.2649761093353056, 0.6381713563598381)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.2630497116383976, 0.6386875344978247)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26215566137795265, 0.6381713575543166)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26304971092299817, 0.6348347364341017)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.26408206648357174, 0.6348347337641949)--(-0.2635658836067811, 0.6367611372799956);
\draw (-0.2630497151380936, 0.6415079738519882)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.26215566209335206, 0.6420241556180395)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.2602292671807407, 0.6415079750464665)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.2597130917126611, 0.6406139329101321)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.26215566137795265, 0.6381713575543166)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.2630497116383976, 0.6386875344978247)--(-0.26163948940956916, 0.6400977547721456);
\draw (-0.23570226154469917, 0.6439505465705679)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23480821443324015, 0.6434343750812634)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23429204174945722, 0.6415079742353695)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23480821638774765, 0.6406139325781142)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.2381448343589766, 0.641507976668956)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23814483387989765, 0.642540326775326)--(-0.2362184366620686, 0.6420241548069425);
\draw (-0.23147159379210427, 0.6415079754298478)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.23236563859834564, 0.6420241555223419)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.23429204174945722, 0.6415079742353695)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.23480821638774765, 0.6406139325781142)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.23236564333714982, 0.6381713543096331)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.2314715957466118, 0.6386875329266986)--(-0.23288181602093275, 0.6400977551555269);
\draw (-0.22902901676273144, 0.6372773079135734)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.22902901724181038, 0.6362449578072034)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.23043924492484238, 0.6348347343838967)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.2314715950312124, 0.6348347348629756)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.23236564333714982, 0.6381713543096331)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.2314715957466118, 0.6386875329266986)--(-0.23095541760862534, 0.6367611352297906);
\draw (-0.22902902198061453, 0.6323921565944945)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.229545196618905, 0.6314981149372392)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.231471594315813, 0.6309819367992526)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23236563912205438, 0.6314981168917466)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.2314715950312124, 0.6348347348629756)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23043924492484238, 0.6348347343838967)--(-0.23095541689322593, 0.6329083371660675);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23095541617782653, 0.6290555391023447)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.231471594315813, 0.6309819367992526)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23236563912205438, 0.6314981168917466)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23480821424154946, 0.6290555383869453)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.2342920387734699, 0.6281614962506108)--(-0.23288181654464146, 0.6295717165249317);
\draw (-0.23570226378659498, 0.6257189172667303)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.236734613892965, 0.6257189177458093)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.2381448341672859, 0.6271291399746379)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.23814483683719284, 0.6281614955352114)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.23480821424154946, 0.6290555383869453)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.2342920387734699, 0.6281614962506108)--(-0.2362184364703779, 0.6276453181126243);
\draw (-0.24058741195668792, 0.62571891703041)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.2414814567629293, 0.626235097122904)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.24199763490091578, 0.628161494819812)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.24148145480842179, 0.6290555396260533)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.23814483683719284, 0.6281614955352114)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.2381448341672859, 0.6271291399746379)--(-0.24007123453410084, 0.627645317397225);
\draw (-0.2448180742550793, 0.6281614913201159)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24533425287214472, 0.629055538910654)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24481807544955764, 0.6309819392774689)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.2439240333132232, 0.6314981147455485)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24148145480842179, 0.6290555396260533)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24199763490091578, 0.628161494819812)--(-0.24340785517523672, 0.6295717170486405);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24726065395435903, 0.633424514396964)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24585043172553062, 0.6348347346712848)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24481807616495704, 0.6348347373411918)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.2439240333132232, 0.6314981147455485)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24481807544955764, 0.6309819392774689)--(-0.24533425358754413, 0.6329083369743769);
\draw (-0.24726065152077256, 0.6372773070064834)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24726065199985153, 0.6362449569001134)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24585043172553062, 0.6348347346712848)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24481807616495704, 0.6348347373411918)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.2439240320741151, 0.6381713553124208)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24481807373137054, 0.6386875299507113)--(-0.2453342543029435, 0.6367611350380998);
\draw (-0.24481808038005246, 0.6415079747590782)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24392403278951447, 0.6420241533761437)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24199763242269953, 0.6415079759535567)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.2414814538056341, 0.6406139283630187)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.2439240320741151, 0.6381713553124208)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24481807688035645, 0.6386875354049149)--(-0.24340785465152798, 0.6400977556792357);
\draw (-0.24058741286377802, 0.6439505517884512)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.23955505730320445, 0.643950554458358)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.23814483387989765, 0.642540326775326)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.2381448343589766, 0.641507976668956)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.2414814538056341, 0.6406139283630187)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.24199763242269953, 0.6415079759535567)--(-0.24007123472579153, 0.642024154091543);
\draw (-0.21568253854165226, 0.6323921627194677)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21516635677560092, 0.6314981096747263)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21568253734717388, 0.6295717147621149)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21657657948350834, 0.6290555392940353)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21901915798830973, 0.6314981144135304)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.21850297789581574, 0.6323921592197719)--(-0.21709275762149483, 0.6309819369909433);
\draw (-0.2132399583632935, 0.6281614897489898)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21375614012934482, 0.6290555427937314)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21568253734717388, 0.6295717147621149)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21657657948350834, 0.6290555392940353)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21568253978076035, 0.6257189221525955)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21465018107120093, 0.6257189193682988)--(-0.2151663592091874, 0.6276453170652069);
\draw (-0.21323995812697305, 0.6232763415788969)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21375614136845295, 0.6223823022268591)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21568253591637507, 0.621866118634669)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21657658072261643, 0.622382298727163)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21568253978076035, 0.6257189221525955)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21465018107120093, 0.6257189193682988)--(-0.21516636164277386, 0.6237925244556874);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21657658315620293, 0.6185295061176437)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21850298037403196, 0.6190456780860272)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.2190191558421115, 0.6199397202223615)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21657658072261643, 0.622382298727163)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21568253591637507, 0.621866118634669)--(-0.2170927612941894, 0.6204559038145516);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.21901916094560495, 0.6171192831734158)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.21850298037403196, 0.6190456780860272)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.2190191558421115, 0.6199397202223615)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.2223557784377549, 0.6190456773706278)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.22235577576784799, 0.6180133218100542)--(-0.22042938121992586, 0.6185295054022442);
\draw (-0.22479835355724997, 0.6166030988658263)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22569239836349136, 0.6171192789583204)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22620857650147785, 0.6190456766552284)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22569239955796971, 0.6199397269156732)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.2223557784377549, 0.6190456773706278)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22235577576784799, 0.6180133218100542)--(-0.2242821792836488, 0.6185295046868449);
\draw (-0.22902901585564134, 0.6190456731555324)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22954519762169268, 0.6199397262002739)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22902901705011972, 0.6218661211128853)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22813497491378526, 0.6223822965809648)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22569239955796971, 0.6199397269156732)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.22620857650147785, 0.6190456766552284)--(-0.22761879677579877, 0.6204558988840567);
\draw (-0.23147159603400008, 0.6232763461260103)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.2314715955549211, 0.6243086962323803)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.23006137332609267, 0.6257189165067013)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.2290290177655191, 0.6257189191766082)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.22813497491378526, 0.6223822965809648)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.22902901705011972, 0.6218661211128853)--(-0.22954519518810618, 0.6237925188097933);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.23095541617782653, 0.6290555391023447)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.22902901848091853, 0.6295717172403311)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.22813497367467714, 0.6290555371478371)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.2290290177655191, 0.6257189191766082)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.23006137332609267, 0.6257189165067013)--(-0.22954519590350558, 0.6276453168735162);
\draw (-0.22902902198061453, 0.6323921565944945)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.229545196618905, 0.6314981149372392)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.22902901848091853, 0.6295717172403311)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.22813497367467714, 0.6290555371478371)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.22569239855518206, 0.6314981156526385)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.2262085740232616, 0.6323921577889731)--(-0.22761879625209006, 0.6309819375146521);
\draw (-0.2247983544643401, 0.6348347336238674)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.22376599890376653, 0.6348347362937744)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.2223557786294456, 0.6334245140649459)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.22235577595953868, 0.6323921585043724)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.22569239855518206, 0.6314981156526385)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.2262085740232616, 0.6323921577889731)--(-0.2242821763263536, 0.6329083359269595);
\draw (-0.2199132008400436, 0.6348347370091738)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.21901915603380223, 0.6343185569166798)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.21850297789581574, 0.6323921592197719)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.21901915798830973, 0.6314981144135304)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.22235577595953868, 0.6323921585043724)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.2223557786294456, 0.6334245140649459)--(-0.22042937826263065, 0.6329083366423589);
\draw (-0.204124141769836, 0.612372432256642)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20412414539790086, 0.6113400876044754)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20553436447774343, 0.609929861875951)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20656672318730285, 0.6099298646602477)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20746076289005083, 0.6132664818016875)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20656672075371638, 0.6137826572697671)--(-0.20605054261572991, 0.611856259572859);
\draw (-0.20412414153351557, 0.6074872840865491)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.2041241442034225, 0.6085196396471226)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.20553436447774343, 0.609929861875951)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.20656672318730285, 0.6099298646602477)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.20746076412915895, 0.6065932412348152)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.2065667193229176, 0.6060770611423212)--(-0.20605054504931639, 0.6080034669633396);
\draw (-0.206566724426411, 0.6032566240933753)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20746076656274542, 0.6027404486252959)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20938716378057448, 0.6032566205936793)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20990333924865404, 0.6041506627300137)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.20746076412915895, 0.6065932412348152)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.2065667193229176, 0.6060770611423212)--(-0.2079769447007319, 0.6046668463222038);
\draw (-0.21079739194268543, 0.6008140470640024)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.21182973890006956, 0.6008140420888779)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.2132399591743905, 0.6022242643177064)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.21323996184429742, 0.6032566198782799)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.20990333924865404, 0.6041506627300137)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.20938716378057448, 0.6032566205936793)--(-0.2113135646264684, 0.6027404479098963);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.21465018455220483, 0.600814049497589)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.2132399591743905, 0.6022242643177064)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.21323996184429742, 0.6032566198782799)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.2165765829645122, 0.6041506694233254)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.21709275990802035, 0.6032566191628805)--(-0.21516636269019132, 0.602740447194497);
\draw (-0.21991319926218383, 0.6032566156631844)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.22042938102823517, 0.6041506687079261)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.2199132004566622, 0.6060770636205375)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.21901915832032776, 0.606593239088617)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.2165765829645122, 0.6041506694233254)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.21709275990802035, 0.6032566191628805)--(-0.21850298018234127, 0.6046668413917089);
\draw (-0.22235577944054258, 0.6074872886336624)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.22235577581247773, 0.6085196332858289)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.22094555673263516, 0.6099298590143535)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.2199131980230757, 0.6099298562300568)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.21901915832032776, 0.606593239088617)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.2199132004566622, 0.6060770636205375)--(-0.2204293785946487, 0.6080034613174454);
\draw (-0.222355779676863, 0.6123724368037554)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.22183959643538315, 0.6132664761557933)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.21991320188746102, 0.6137826597479833)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.21901915708121963, 0.6132664796554893)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.2199131980230757, 0.6099298562300568)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.22094555673263516, 0.6099298590143535)--(-0.2204293761610622, 0.6118562539269649);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21901916094560495, 0.6171192831734158)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.2170927574298041, 0.6166031002966251)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21657658196172455, 0.6157090581602906)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21901915708121963, 0.6132664796554893)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21991320188746102, 0.6137826597479833)--(-0.21850297650964667, 0.6151928745681008);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21657658315620293, 0.6185295061176437)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.2170927574298041, 0.6166031002966251)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21657658196172455, 0.6157090581602906)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.21323995936608117, 0.6166031010120245)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.2132399620359881, 0.6176354565725981)--(-0.21516635658391023, 0.6171192729804081);
\draw (-0.2107973842465861, 0.619045679516826)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.20990333944034473, 0.618529499424332)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.20938716130235824, 0.616603101727424)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.20990333824586635, 0.6157090514669791)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.21323995936608117, 0.6166031010120245)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.2132399620359881, 0.6176354565725981)--(-0.2113135585201873, 0.6171192736958075);
\draw (-0.20656672194819475, 0.6166031052271199)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20605054018214342, 0.6157090521823785)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20656672075371638, 0.6137826572697671)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20746076289005083, 0.6132664818016875)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20990333824586635, 0.6157090514669791)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20938716130235824, 0.616603101727424)--(-0.20797694102803732, 0.6151928794985955);
\draw (-0.20412414922961492, 0.5892556516337255)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.2041241464453183, 0.590288010343285)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20553437217384277, 0.5916982294231277)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20656671913122687, 0.591698224448003)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20746076637105473, 0.5883616119309776)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.20656672156481337, 0.5878454318384836)--(-0.2060505409932404, 0.589771826751095);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20412414134182488, 0.5931084473922308)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20553437217384277, 0.5916982294231277)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20656671913122687, 0.591698224448003)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20746077058615017, 0.595034849348864)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20656672299561218, 0.5955510279659295)--(-0.2060505448576257, 0.5936246302690216);
\draw (-0.20656671789211878, 0.5983714650148753)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.20746076269836014, 0.5988876451073692)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.20938716899845758, 0.5983714692746005)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.20990334048776216, 0.5974774221631415)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.20746077058615017, 0.595034849348864)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.20656672299561218, 0.5955510279659295)--(-0.2079769432699331, 0.5969612501947579);
\draw (-0.21079739194268543, 0.6008140470640024)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.21182973890006956, 0.6008140420888779)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.2132399642778839, 0.5994038272687605)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.21323996160797698, 0.5983714717081869)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.20990334048776216, 0.5974774221631415)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.20938716899845758, 0.5983714692746005)--(-0.21131356076208307, 0.59888764439197);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21465018455220483, 0.600814049497589)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.2132399642778839, 0.5994038272687605)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21323996160797698, 0.5983714717081869)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21657658420362036, 0.597477428856453)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21709275967169991, 0.5983714709927876)--(-0.21516635882580604, 0.5988876436765704);
\draw (-0.21991320448006696, 0.5983714643441056)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.2204293822673433, 0.5974774281410538)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.2199132041293568, 0.5955510304441457)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.21901915932311544, 0.5950348503516517)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.21657658420362036, 0.597477428856453)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.21709275967169991, 0.5983714709927876)--(-0.21850297875154248, 0.5969612452642631);
\draw (-0.22235578191875882, 0.5941408074999178)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.22235577924885191, 0.5931084519393444)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.22094555897453097, 0.5916982297105158)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.21991320026497152, 0.5916982269262192)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.21901915932311544, 0.5950348503516517)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.2199132041293568, 0.5955510304441457)--(-0.220429378402958, 0.5936246246231272);
\draw (-0.2223557753844666, 0.5892556484214178)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.22183959991638705, 0.5883616062850834)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.219913202698558, 0.5878454343166999)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.21901916056222356, 0.5883616097847794)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.21991320026497152, 0.5916982269262192)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.22094555897453097, 0.5916982297105158)--(-0.22042938083654448, 0.5897718320136078);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21901915669783828, 0.5845088062668529)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21709276214991616, 0.5850249898590429)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21657657890843626, 0.5859190292110807)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.21901916056222356, 0.5883616097847794)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.219913202698558, 0.5878454343166999)--(-0.21850298242423707, 0.5864352120878714);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21657658401192967, 0.583098592162135)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21709276214991616, 0.5850249898590429)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21657657890843626, 0.5859190292110807)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21323996408619322, 0.5850249905744423)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.2132399614162863, 0.5839926350138688)--(-0.21516635863411532, 0.5845088069822524);
\draw (-0.21079738788660946, 0.5825824068517578)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.20990334029607147, 0.5830985854688233)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.20938716602247026, 0.5850249912898418)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.20990334149054982, 0.5859190334261761)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.21323996408619322, 0.5850249905744423)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.2132399614162863, 0.5839926350138688)--(-0.21131356057039238, 0.5845088076976517);
\draw (-0.206566720370335, 0.5850249838811307)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20605054342682688, 0.5859190341415756)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20656672156481337, 0.5878454318384836)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20746076637105473, 0.5883616119309776)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20990334149054982, 0.5859190334261761)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.20938716602247026, 0.5850249912898418)--(-0.20797694064465594, 0.5864352061099591);
\draw (-0.215682536229701, 0.5692359340848822)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.2165765892744425, 0.5687197523188308)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21850298103806803, 0.5692359274362002)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.2190191565061476, 0.5701299695725347)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21657658138665248, 0.5725725480773362)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21568253658041114, 0.572056367984842)--(-0.21709276195822547, 0.5706461531647247);
\draw (-0.21991320920017898, 0.5667933539065234)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.21901915615543743, 0.5673095356725748)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.21850298103806803, 0.5692359274362002)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.2190191565061476, 0.5701299695725347)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.2223557736475874, 0.5692359298697868)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.22235577643188403, 0.5682035711602273)--(-0.2204293818839619, 0.5687197547524173);
\draw (-0.22479835422128605, 0.5667933482159995)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.22569239357332388, 0.5673095314574793)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.2262085771655139, 0.5692359260054014)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.22569240022200576, 0.5701299762658464)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.2223557736475874, 0.5692359298697868)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.22235577643188403, 0.5682035711602273)--(-0.2242821744934813, 0.5687197571860038);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.2295451928315252, 0.5701299786994329)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.22902901771415576, 0.5720563704630584)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.2281349755778213, 0.5725725459311379)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.22569240022200576, 0.5701299762658464)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.2262085771655139, 0.5692359260054014)--(-0.22761879198563129, 0.5706461513832157);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.23095541577575304, 0.5725725564888349)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.22902901771415576, 0.5720563704630584)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.2281349755778213, 0.5725725459311379)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.22902902157854105, 0.5759091739809848)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.23006137399012871, 0.5759091658568745)--(-0.2295451903979387, 0.5739827713089523);
\draw (-0.23147159693435657, 0.5783517436462764)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.23095541999084845, 0.5792457939067213)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.22902901914495455, 0.5797619665905043)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.22813496888450965, 0.5792457896469961)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.22902902157854105, 0.5759091739809848)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.23006137399012871, 0.5759091658568745)--(-0.22954519426232398, 0.5778355748268788);
\draw (-0.22902902579363646, 0.5825824113988712)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22813497274889494, 0.5830985931649226)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22620857468729766, 0.5825824071391461)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.2256923992192181, 0.5816883650028116)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22813496888450965, 0.5792457896469961)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.22902901914495455, 0.5797619665905043)--(-0.227618800065112, 0.5811721923190287);
\draw (-0.2247983528231585, 0.58502499157723)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22376599956780258, 0.5850249856439476)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22235577929348166, 0.583614763415119)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22235577662357472, 0.5825824078545455)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.2256923992192181, 0.5816883650028116)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.22620857468729766, 0.5825824071391461)--(-0.22428218013937554, 0.5830985907313362);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.21901915669783828, 0.5845088062668529)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.2185029785598518, 0.5825824085699449)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.21901916180133169, 0.5816883692179071)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.22235577662357472, 0.5825824078545455)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.22235577929348166, 0.583614763415119)--(-0.2204293820756526, 0.5830985914467355);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21657658401192967, 0.583098592162135)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.2185029785598518, 0.5825824085699449)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21901916180133169, 0.5816883692179071)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21657658014754438, 0.5792457886442084)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21568253801120993, 0.579761964112288)--(-0.21709275828553085, 0.5811721863411164);
\draw (-0.21323996532530132, 0.57835175000757)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.2132399626553944, 0.5773193944469965)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.21465018173523698, 0.575909168718472)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.2156825404447964, 0.5759091715027687)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.21657658014754438, 0.5792457886442084)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.21568253801120993, 0.579761964112288)--(-0.21516635987322344, 0.57783556641538);
\draw (-0.2132399587910091, 0.5734665909290699)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.213756142032489, 0.5725725515770321)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.21568253658041114, 0.572056367984842)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.21657658138665248, 0.5725725480773362)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.2156825404447964, 0.5759091715027687)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.21465018173523698, 0.575909168718472)--(-0.2151663623068099, 0.5739827738058606);
\draw (-0.2357022666925268, 0.5576775373130659)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.2367346081957074, 0.5576775354869272)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.23814483392423186, 0.5590877545667698)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.23814483113993526, 0.5601201132763293)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.2348082139984954, 0.5610141529790772)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.23429203853041586, 0.5601201108427428)--(-0.23621843937630974, 0.5596039381589598);
\draw (-0.24058741171363388, 0.557677531622542)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.2395550593020462, 0.5576775397466525)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.23814483392423186, 0.5590877545667698)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.23814483113993526, 0.5601201132763293)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.24148145771435361, 0.5610141596723889)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.24199763465786173, 0.5601201094119439)--(-0.24007123198582914, 0.5596039405925464);
\draw (-0.24481807485579346, 0.560120119969641)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24533425032387302, 0.5610141621059754)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.2448180752065036, 0.5629405538696008)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24392403307016916, 0.5634567293376804)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24148145771435361, 0.5610141596723889)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24199763465786173, 0.5601201094119439)--(-0.2434078494779791, 0.5615303347897582);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.2472606568602909, 0.5653831344432995)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.24585043148247657, 0.566793349263417)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.24481807907088887, 0.5667933573875273)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.24392403307016916, 0.5634567293376804)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.2448180752065036, 0.5629405538696008)--(-0.24533424789028652, 0.5648669547154948);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.24726064630259392, 0.5682035746412313)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.24585043148247657, 0.566793349263417)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.24481807907088887, 0.5667933573875273)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.2439240263768575, 0.5701299730535386)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.2448180766373024, 0.5706461499970468)--(-0.24533425175467183, 0.5687197582334212);
\draw (-0.2448180832859843, 0.5734665948054138)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24392403024124276, 0.5739827765714651)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.2419976321796455, 0.5734665905456886)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24148145671156596, 0.5725725484093541)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.2439240263768575, 0.5701299730535386)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.2448180766373024, 0.5706461499970468)--(-0.24340785755745983, 0.5720563757255712);
\draw (-0.24058741031550634, 0.5759091749837725)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.23955506251435396, 0.5759091659015041)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.23814483678582948, 0.5744989468216616)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.2381448395701261, 0.5734665881121022)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.24148145671156596, 0.5725725484093541)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.2419976321796455, 0.5734665905456886)--(-0.24007123763172336, 0.5739827741378787);
\draw (-0.23570225899642747, 0.5759091697658894)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23480821964438964, 0.5753929865244095)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23429203605219961, 0.5734665919764874)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.2348082192936795, 0.5725725526244496)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.2381448395701261, 0.5734665881121022)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.23814483678582948, 0.5744989468216616)--(-0.236218445022204, 0.5739827717042921);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.23095541577575304, 0.5725725564888349)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.23147159550355778, 0.5706461475188305)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.2323656376398922, 0.5701299720507509)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.2348082192936795, 0.5725725526244496)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.23429203605219961, 0.5734665919764874)--(-0.23288182123208223, 0.5720563665986731);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.2295451928315252, 0.5701299786994329)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.23147159550355778, 0.5706461475188305)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.2323656376398922, 0.5701299720507509)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.23147159793714425, 0.5667933549093112)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.2304392392275848, 0.5667933521250145)--(-0.23095542281977482, 0.5687197466729366);
\draw (-0.22902901628335695, 0.5643507743356124)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.22954519952483682, 0.5634567349835746)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23147159407275897, 0.5629405513913845)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23236564433320386, 0.5634567283348928)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23147159793714425, 0.5667933549093112)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.2304392392275848, 0.5667933521250145)--(-0.2309554252533613, 0.5648669540634172);
\draw (-0.23147159372204884, 0.5601201174914247)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23236564676679033, 0.5596039357253734)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23429203853041586, 0.5601201108427428)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.2348082139984954, 0.5610141529790772)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23236564433320386, 0.5634567283348928)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.23147159407275897, 0.5629405513913845)--(-0.2328818194505733, 0.5615303365712672);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.35406956373319276, 0.6132664795340704)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.35355339176480916, 0.6151928767518995)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.3526593496284748, 0.6157090522199791)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.35021677112367333, 0.613266477100484)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.3507329512161673, 0.6123724322942427)--(-0.3521431660362847, 0.613782657672057);
\draw (-0.3559959637199931, 0.6166031021869087)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3554797866774206, 0.6157090573234725)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.35355339176480916, 0.6151928767518995)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3526593496284748, 0.6157090522199791)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3535533924802086, 0.6190456748156224)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.3545857496152751, 0.6190456748728173)--(-0.3540695660230851, 0.6171192803248953);
\draw (-0.35599597098501, 0.6214882499351175)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.355479790892516, 0.6223822947413589)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.35355339319560797, 0.6228984728793454)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.3526593445096561, 0.622382298662939)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.3535533924802086, 0.6190456748156224)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.3545857496152751, 0.6190456748728173)--(-0.3540695651639915, 0.6209720756615164);
\draw (-0.35355338578689693, 0.6257189185314807)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.35265934365056245, 0.6262350939995602)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.350732950312444, 0.625718916155089)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.35021677326987155, 0.6248248712916529)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.3526593445096561, 0.622382298662939)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.35355339319560797, 0.6228984728793454)--(-0.35214317096677955, 0.6243086931536663);
\draw (-0.34932272372482603, 0.6281614924118677)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.35021676586116046, 0.6276453169437881)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.350732950312444, 0.625718916155089)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.35021677326987155, 0.6248248712916529)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.3468801467945175, 0.6257189200194744)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.3468801533441351, 0.6267512697039603)--(-0.3488065510410431, 0.6262350915659738);
\draw (-0.3444375755547331, 0.6281614926481881)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3435435268687811, 0.6276453184317818)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3430273541849982, 0.6257189175858879)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.34354353270299925, 0.6248248700525447)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3468801467945175, 0.6257189200194744)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3468801533441351, 0.6267512697039603)--(-0.3449537475231166, 0.626235095430359);
\draw (-0.3402069062276452, 0.6257189187803662)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.3396907291850727, 0.62482487391693)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.3402069120618634, 0.6228984704011291)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.34110095419819786, 0.6223822949330495)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.34354353270299925, 0.6248248700525447)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.3430273541849982, 0.6257189175858879)--(-0.3416171284564737, 0.6243086985060453);
\draw (-0.3377643307727653, 0.6214882539911935)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.3377643335570619, 0.6204558952816341)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.3391745557858904, 0.6190456750073132)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.34020691134646397, 0.6190456723374063)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.34110095419819786, 0.6223822949330495)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.3402069120618634, 0.6228984704011291)--(-0.3396907284696733, 0.6209720758532071);
\draw (-0.3377643359906485, 0.6166031026721146)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.33828051293415656, 0.6157090524116697)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.3402069137800504, 0.6151928797278868)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.34110094998310236, 0.6157090575151631)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.34020691134646397, 0.6190456723374063)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.3391745557858904, 0.6190456750073132)--(-0.33969072775427395, 0.617119277789484);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.3396907270388745, 0.6132664797257612)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.3402069137800504, 0.6151928797278868)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.34110094998310236, 0.6157090575151631)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.34354353370578694, 0.6132664813155795)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.34302735508872145, 0.6123724337250414)--(-0.34161713285989304, 0.6137826539993624);
\draw (-0.3444375691934395, 0.6099298610391328)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.345469924754013, 0.6099298583692259)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.34688015363152336, 0.611340082903272)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.3468801476982409, 0.6123724361586279)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.34354353370578694, 0.6132664813155795)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.34302735508872145, 0.6123724337250414)--(-0.34495375278562945, 0.611856255587055);
\draw (-0.3493227314209254, 0.6099298599590441)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3502167676239773, 0.6104460377463206)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3507329512161673, 0.6123724322942427)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.35021677112367333, 0.613266477100484)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3468801476982409, 0.6123724361586279)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.34688015363152336, 0.611340082903272)--(-0.3488065453951488, 0.6118562580206415);
\draw (-0.3651117803134506, 0.6323921596792565)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.3645956032708781, 0.6314981148158203)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.36266920993275964, 0.6309819369713492)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.36177516779642516, 0.6314981124394287)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.36266920907366607, 0.6348347323079704)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.3637015662087326, 0.6348347323651651)--(-0.36318538261654254, 0.6329083378172431);
\draw (-0.3626692048585707, 0.6281614948900838)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.36318538190114313, 0.62905553975352)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.36266920993275964, 0.6309819369713492)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.36177516779642516, 0.6314981124394287)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.35933258929162376, 0.6290555373199336)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.3598487678096248, 0.6281614897865905)--(-0.3612589826297422, 0.6295717151644048);
\draw (-0.3584385464398899, 0.6257189147242902)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.35740619087931635, 0.6257189173941972)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.3559959686504879, 0.6271291376685181)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.35599596429169833, 0.6281614936509757)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.35933258929162376, 0.6290555373199336)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.3598487678096248, 0.6281614897865905)--(-0.35792236356309926, 0.627645318240091);
\draw (-0.35355338736138986, 0.6257189212585825)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.35265934522505543, 0.626235096726662)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.35214317168217896, 0.6281614912173892)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.35265934872475146, 0.6290555360808254)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.35599596429169833, 0.6281614936509757)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.3559959686504879, 0.6271291376685181)--(-0.3540695709535799, 0.6276453158065045);
\draw (-0.34932272529931896, 0.6281614951389695)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.35021676743565344, 0.6276453196708899)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.35214317168217896, 0.6281614912173892)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.35265934872475146, 0.6290555360808254)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.35021676657655987, 0.631498115007511)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.349322728799015, 0.6309819344931329)--(-0.3507329510278434, 0.629571714218812);
\draw (-0.346880151009613, 0.6323921574373608)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.34688014665082345, 0.6334245134198184)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.3482903723793479, 0.634834732499661)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.3493227295144144, 0.6348347325568557)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.35021676657655987, 0.631498115007511)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.349322728799015, 0.6309819344931329)--(-0.3488065459222244, 0.6329083380089338);
\draw (-0.3468801473662228, 0.6372773114835413)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3473963244087953, 0.6381713563469775)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3493227302298138, 0.6386875306205788)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.35021677236614823, 0.6381713551524992)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3493227295144144, 0.6348347325568557)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3482903723793479, 0.634834732499661)--(-0.3488065450631308, 0.636761133345555);
\draw (-0.3493227228211027, 0.641507976272714)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3502167715070547, 0.6420241504891204)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.35214317077845564, 0.6415079750782358)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3526593492964567, 0.6406139275448925)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.35021677236614823, 0.6381713551524992)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3493227302298138, 0.6386875306205788)--(-0.3507329450499312, 0.6400977559983931);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.35458574770876417, 0.643950547470629)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.3559959699375926, 0.6425403271963082)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.355995963387975, 0.6415079775118222)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.3526593492964567, 0.6406139275448925)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.35214317077845564, 0.6415079750782358)--(-0.3540695641165741, 0.6420241529227069);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.35740618475770997, 0.6439505525741224)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.3559959699375926, 0.6425403271963082)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.355995963387975, 0.6415079775118222)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.35933258986332905, 0.6406139287840007)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.3598487669059015, 0.641507973647437)--(-0.3579223676345006, 0.6420241490583216);
\draw (-0.3626692031676009, 0.6415079773873794)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.36318538247284843, 0.6406139312175871)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.36266920978906547, 0.6386875303716932)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.36177516110311353, 0.6381713561552869)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.35933258986332905, 0.6406139287840007)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.3598487669059015, 0.641507973647437)--(-0.361258987560237, 0.6400977506460142);
\draw (-0.3651117875784675, 0.6372773074274654)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36511178102884995, 0.6362449577429795)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.3637015662087326, 0.6348347323651651)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36266920907366607, 0.6348347323079704)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36177516110311353, 0.6381713561552869)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36266920978906547, 0.6386875303716932)--(-0.363185381757449, 0.6367611331538642);
\draw (-0.36511178224410756, 0.6555089439709415)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.3645956025452368, 0.6564029894589583)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.3626692044547056, 0.6569191669151694)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.36177516628353745, 0.6564029857190159)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.36266920373930617, 0.6530663688514464)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.3637015600871262, 0.6530663675450904)--(-0.36318538772511944, 0.6549927640811439);
\draw (-0.3626692087416481, 0.6597396076328838)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3631853880468956, 0.6588455614630915)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3626692044547056, 0.6569191669151694)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.36177516628353745, 0.6564029857190159)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3593325845289691, 0.6588455653274767)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.35984876117791836, 0.6597396095091375)--(-0.3612589830131236, 0.6583293885530412);
\draw (-0.3584385466795772, 0.6621821815132707)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.35740619033175713, 0.6621821828196267)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.3559959646032327, 0.6607719637397842)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.355995968568399, 0.659739607075551)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.3593325845289691, 0.6588455653274767)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.35984876117791836, 0.6597396095091375)--(-0.3579223630873871, 0.6602557869653486);
\draw (-0.35355338681383064, 0.6621821866840121)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3526593486426625, 0.6616660054878585)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.35214316465684925, 0.659739610258161)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3526593439620968, 0.6588455640883687)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.355995968568399, 0.659739607075551)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3559959646032327, 0.6607719637397842)--(-0.3540695700842445, 0.6602557838499866);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.3502167661726948, 0.6602557870325965)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.35214316465684925, 0.659739610258161)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.3526593439620968, 0.6588455640883687)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.35021676624454184, 0.6564029903324244)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.3493227241082074, 0.656919165800504)--(-0.35073294983673187, 0.6583293848803466);
\draw (-0.34688015294026997, 0.6555089417290456)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.34688014639065246, 0.6544765920445598)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.34829036783223444, 0.6530663704066879)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.34932272418005444, 0.653066369100332)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.35021676624454184, 0.6564029903324244)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.3493227241082074, 0.656919165800504)--(-0.34880655142442446, 0.6549927649546101);
\draw (-0.34688014567525305, 0.6506237939808368)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.34739632498050055, 0.6497297478110446)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.3493227234646551, 0.6492135710366089)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.35021677215060704, 0.6497297452530153)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.349322723392808, 0.6530663677367811)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.34829036783223444, 0.6530663704066879)--(-0.34880655070902505, 0.6511399668908872);
\draw (-0.3493227300861197, 0.6463931240209229)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.3502167722224541, 0.6458769485528433)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.352143166347819, 0.6463931277608654)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.3526593433903915, 0.6472871726243017)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.35021677215060704, 0.6497297452530153)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.3493227234646551, 0.6492135710366089)--(-0.3507329449062371, 0.6478033493987372);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.35458574770876417, 0.643950547470629)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.355995963316128, 0.6453607742119942)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.3559959698657455, 0.6463931238964802)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.3526593433903915, 0.6472871726243017)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.352143166347819, 0.6463931277608654)--(-0.3540695648319735, 0.6458769509864298);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.35740618475770997, 0.6439505525741224)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.355995963316128, 0.6453607742119942)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3559959698657455, 0.6463931238964802)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3593325831700174, 0.6472871724998588)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.35984876326251136, 0.6463931276936175)--(-0.3579223683499, 0.6458769471220445);
\draw (-0.3626692104326178, 0.6463931251355882)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.36318538747519036, 0.6472871699990244)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.36266920381115325, 0.6492135721512744)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.3617751616748188, 0.649729747619354)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.35933258395726386, 0.6472871738634097)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.35984876326251136, 0.6463931276936175)--(-0.3612589889910358, 0.6478033467734601);
\draw (-0.3651117858874977, 0.6506237899247609)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.36511178152870816, 0.6516561459072185)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.3637015600871262, 0.6530663675450904)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.36266920373930617, 0.6530663688514464)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.3617751616748188, 0.649729747619354)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.36266920381115325, 0.6492135721512744)--(-0.3631853874033433, 0.6511399666991965);
\draw (-0.3535533960188201, 0.6755286628617754)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.352659342970042, 0.6760448446208351)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.3507329486643499, 0.6755286651004773)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.3502167717201832, 0.6746346204074849)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.3526593426647503, 0.6721920472674396)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.35355339164591965, 0.6727082219951775)--(-0.3521431701059319, 0.6741184434626055);
\draw (-0.34932272304834205, 0.6779712430401341)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.35021676518063993, 0.677455067565063)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.3507329486643499, 0.6755286651004773)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.3502167717201832, 0.6746346204074849)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.3468801449496118, 0.675528668623975)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.34688015179444676, 0.6765610188197924)--(-0.3488065501801954, 0.676044841874913);
\draw (-0.3444375740050447, 0.6779712417640202)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3435435250238753, 0.6774550670362823)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3430273523400924, 0.6755286661903884)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3435435316453399, 0.6746346200205962)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.3468801449496118, 0.675528668623975)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.34688015179444676, 0.6765610188197924)--(-0.34495374646545734, 0.6760448453984105);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.3396907277337902, 0.674634623203206)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.3402069113978273, 0.6727082210509561)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.34110095353416175, 0.6721920455828765)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.3435435316453399, 0.6746346200205962)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.3430273521432808, 0.6755286658495007)--(-0.3416171262179447, 0.6741184464287704);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.3382805059704321, 0.6721920474591303)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.3402069113978273, 0.6727082210509561)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.34110095353416175, 0.6721920455828765)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.34020691107605117, 0.6688554236690085)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.3391745547282311, 0.6688554249753647)--(-0.33969072780563725, 0.670781826503034);
\draw (-0.33776433296487296, 0.666412849231289)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.33828051227012046, 0.6655188030614967)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.340206910754275, 0.6650026262870611)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.3411009485318198, 0.6655188068014393)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.34020691107605117, 0.6688554236690085)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.3391745547282311, 0.6688554249753647)--(-0.3396907270902379, 0.666929028439311);
\draw (-0.3402069064673325, 0.6621821855693466)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3411009486036669, 0.6616660101012671)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3430273536374389, 0.6621821830113175)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3435435306800114, 0.6630762278747537)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3411009485318198, 0.6655188068014393)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.340206910754275, 0.6650026262870611)--(-0.34161713219585693, 0.6635924046491892);
\draw (-0.3444375794378105, 0.659739605390988)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3454699248772234, 0.6597396103826036)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3468801506057479, 0.6611498294624463)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3468801462469583, 0.6621821854449039)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3435435306800114, 0.6630762278747537)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3430273536374389, 0.6621821830113175)--(-0.3449537521215934, 0.6616660062368819);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.3502167661726948, 0.6602557870325965)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.35073295015850803, 0.662182182262294)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.35021677085326053, 0.6630762284320864)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.3468801462469583, 0.6621821854449039)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.3468801506057479, 0.6611498294624463)--(-0.34880654473111283, 0.6616660086704683);
\draw (-0.35355338681383064, 0.6621821866840121)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.3526593486426625, 0.6616660054878585)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.35073295015850803, 0.662182182262294)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.35021677085326053, 0.6630762284320864)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.3526593489644387, 0.665518802869806)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.3535533911007731, 0.6650026274017264)--(-0.35214316537224866, 0.6635924083218838);
\draw (-0.35599596226871055, 0.6664128514731847)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.3559959692119513, 0.6674452018394461)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.3545857475735577, 0.6688554231364301)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.35355339142254927, 0.668855424783674)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.3526593489644387, 0.665518802869806)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.3535533911007731, 0.6650026274017264)--(-0.35406956378455606, 0.6669290282476203);
\draw (-0.35599596943532164, 0.6712979990509498)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.3554797900316683, 0.6721920450502981)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.35355339164591965, 0.6727082219951775)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.3526593426647503, 0.6721920472674396)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.35355339142254927, 0.668855424783674)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.35458574777036933, 0.6688554234773179)--(-0.3540695641063323, 0.6707818256295679);
\draw (-0.33353366555599423, 0.6870870596335916)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.3344277076882921, 0.6865708841585205)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.3349438911720021, 0.6846444816939348)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33442771422783535, 0.6837504370009424)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33109108745726396, 0.6846444852174325)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33109109430209893, 0.6856768354132499)--(-0.3330174926878476, 0.6851606584683705);
\draw (-0.33776432761806513, 0.6846444857532046)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.33687028547769415, 0.6851606612142926)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.3349438911720021, 0.6846444816939348)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.33442771422783535, 0.6837504370009424)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.3368702851724024, 0.6813078638608971)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.3377643341535718, 0.681824038588635)--(-0.33635411261358406, 0.683234260056063);
\draw (-0.3402069119429738, 0.6804138156444072)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.3402069050981389, 0.6793814654485897)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.3387966902780215, 0.6779712400707754)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.33776433393020144, 0.6779712413771315)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.3368702851724024, 0.6813078638608971)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.3377643341535718, 0.681824038588635)--(-0.3382805066139844, 0.6798976422230254);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.3396907277337902, 0.674634623203206)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.3377643336084253, 0.674118443995184)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.33687029147209085, 0.6746346194632635)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.33776433393020144, 0.6779712413771315)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.3387966900812099, 0.6779712397298876)--(-0.33828050629220824, 0.6760448448410779);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.3382805059704321, 0.6721920474591303)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.3377643336084253, 0.674118443995184)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.33687029147209085, 0.6746346194632635)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.3344277133609127, 0.6721920450255439)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.3349438926661602, 0.6712979988557515)--(-0.33635410787990083, 0.6727082249153413);
\draw (-0.33353367090280206, 0.6688554231116759)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.332501314554982, 0.6688554244180319)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.33109109311340007, 0.6702656460559038)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.33109108875461046, 0.6712980020383614)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.3344277133609127, 0.6721920450255439)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.3349438926661602, 0.6712979988557515)--(-0.33301748723876495, 0.6707818252639258);
\draw (-0.32864851103705556, 0.6688554282824173)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.32775446890072113, 0.6693716037504968)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.3272382961450911, 0.671297999604775)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.3277544731876636, 0.6721920444682112)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.33109108875461046, 0.6712980020383614)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.33109109311340007, 0.6702656460559038)--(-0.3291646946292456, 0.6707818228303393);
\draw (-0.32441784897498466, 0.6712980021628041)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3239016696697371, 0.6721920483325965)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3244178532619271, 0.6741184428805186)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.325311891039472, 0.6746346233948968)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3277544731876636, 0.6721920444682112)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.3272382961450911, 0.671297999604775)--(-0.3258280747035091, 0.6727082212426467);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3219752711137356, 0.6765610218072041)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3233854972358833, 0.6779712415688222)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3244178535837033, 0.677971240262466)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.325311891039472, 0.6746346233948968)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.3244178532619271, 0.6741184428805186)--(-0.32390166959789, 0.6760448450327685);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3219752757943013, 0.6793814632066939)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3233854972358833, 0.6779712415688222)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3244178535837033, 0.677971240262466)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.32531189604181393, 0.681307862176334)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3244178539054795, 0.6818240376444136)--(-0.3239016703132894, 0.6798976430964915);
\draw (-0.3244178472840149, 0.6846444846600996)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3253118963635901, 0.6851606595582815)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.32723829465093296, 0.6846444824429582)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3277544741529921, 0.6837504366140537)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.32531189604181393, 0.681307862176334)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3244178539054795, 0.6818240376444136)--(-0.3258280687255969, 0.6832342630222279);
\draw (-0.3286485165126969, 0.6870870583574777)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.3296808727621111, 0.6870870568806778)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.33109109430209893, 0.6856768354132499)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.33109108745726396, 0.6846444852174325)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.3277544741529921, 0.6837504366140537)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.3272382948477446, 0.6846444827838459)--(-0.32916468897310946, 0.685160661991868);
\draw (-0.31041688730726513, 0.6870870562860258)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.3095228382276899, 0.686570881387844)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.30900666515028374, 0.6846444798601746)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.3095228335471242, 0.6837504399883543)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.31285945815342636, 0.6846444829755366)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.31285945418826006, 0.6856768396397697)--(-0.31093305966927187, 0.6851606597499722);
\draw (-0.3061862179801773, 0.6846444824182039)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.30708026666612925, 0.6851606566346102)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.30900666515028374, 0.6846444798601746)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.3095228335471242, 0.6837504399883543)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.30708026673797634, 0.6813078599344382)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.3061862136932348, 0.6818240417004895)--(-0.3075964394217593, 0.6832342607803321);
\draw (-0.3037436425252974, 0.6804138176290313)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30374364688408695, 0.6793814616465735)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30515386832566893, 0.6779712400087017)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30618621376508187, 0.6779712450003175)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30708026673797634, 0.6813078599344382)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.3061862136932348, 0.6818240417004895)--(-0.30567004100945183, 0.6798976408545956);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.304259814565528, 0.6746346237110301)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.30618621304968247, 0.6741184469365945)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.3070802617356344, 0.6746346211530009)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.3061862129778354, 0.6779712436367666)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.30515386832566893, 0.6779712400087017)--(-0.3056700402940524, 0.6760448427908727);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.3056700395786531, 0.6721920447271498)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.30618621304968247, 0.6741184469365945)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.3070802617356344, 0.6746346211530009)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.30952283297541894, 0.6721920485242872)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.30900665593284643, 0.6712980036608509)--(-0.30759643449126445, 0.6727082252987228);
\draw (-0.31041688173321796, 0.6688554260405215)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.31144923729379154, 0.6688554233706145)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.3128594638095625, 0.670265643814008)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.31285945945077287, 0.6712979997964656)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.30952283297541894, 0.6721920485242872)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.30900665593284643, 0.6712980036608509)--(-0.310933065325408, 0.6707818205884435);
\draw (-0.3153020306905574, 0.6688554271677518)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.31619607937650934, 0.6693716013841582)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.3167122528475388, 0.671298003593603)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.31619608366345187, 0.6721920421018726)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.31285945945077287, 0.6712979997964656)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.3128594638095625, 0.670265643814008)--(-0.31478585793492736, 0.6707818230220299);
\draw (-0.3195327000176452, 0.6712980010355738)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.32004887706021773, 0.6721920458990099)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.3195327043045877, 0.6741184417532882)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.3186386512598462, 0.6746346235193394)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.3161960844506983, 0.6721920434654234)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.3167122528475388, 0.671298003593603)--(-0.31812247857606324, 0.6727082226734455);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.3219752711137356, 0.6765610218072041)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.3205650496721536, 0.677971243445076)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.31953270423274066, 0.6779712384534602)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.3186386512598462, 0.6746346235193394)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.3195327043045877, 0.6741184417532882)--(-0.32004887698837065, 0.6760448425991821);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.3219752757943013, 0.6793814632066939)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.3205650496721536, 0.677971243445076)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.31953270423274066, 0.6779712384534602)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.3186386558685648, 0.6813078616190014)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.31953270494814007, 0.6818240365171832)--(-0.3200488773101468, 0.6798976399811295);
\draw (-0.31953269832667547, 0.6846444835328693)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.31863865619034104, 0.6851606590009488)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.3167122507629458, 0.6846444854091231)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.31619607411399653, 0.6837504412274623)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.3186386558685648, 0.6813078616190014)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.31953270494814007, 0.6818240365171832)--(-0.31812248350655803, 0.683234258155055);
\draw (-0.31530203626460457, 0.6870870574132562)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.3142696799167845, 0.6870870587196123)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.31285945418826006, 0.6856768396397697)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.31285945815342636, 0.6846444829755366)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.31619607411399653, 0.6837504412274623)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.3167122507629458, 0.6846444854091231)--(-0.31478585267241455, 0.6851606628653342);
\draw (-0.2903971549137823, 0.675528668766157)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2898809778712098, 0.6746346239027208)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.29039716232249335, 0.6727082231140218)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2912912044588278, 0.6721920476459422)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2937337813891363, 0.6746346200383355)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2932176028711352, 0.6755286675716787)--(-0.2918073880510178, 0.6741184421938644);
\draw (-0.2879545794589024, 0.6712980039769844)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.2884707565014749, 0.6721920488404206)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.29039716232249335, 0.6727082231140218)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.2912912044588278, 0.6721920476459422)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.29039716160709395, 0.6688554250502989)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.28936480447202745, 0.668855424993104)--(-0.28988098806421747, 0.6707818195410261);
\draw (-0.28795458310229255, 0.6664128499308037)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.28847076319478654, 0.6655188051245624)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.29039716089169454, 0.6650026269865759)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.29129120957764654, 0.6655188012029822)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.29039716160709395, 0.6688554250502989)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.28936480447202745, 0.668855424993104)--(-0.28988098892331104, 0.6669290242044049);
\draw (-0.29039715739199856, 0.6621821876324124)--(-0.291807383120523, 0.663592406712255);
\draw (-0.29129121043674006, 0.661666005866361)--(-0.291807383120523, 0.663592406712255);
\draw (-0.2932176037748585, 0.6621821837108323)--(-0.291807383120523, 0.663592406712255);
\draw (-0.293733780817431, 0.6630762285742685)--(-0.291807383120523, 0.663592406712255);
\draw (-0.29129120957764654, 0.6655188012029822)--(-0.291807383120523, 0.663592406712255);
\draw (-0.29039716089169454, 0.6650026269865759)--(-0.291807383120523, 0.663592406712255);
\draw (-0.29462783036247653, 0.6597396074540537)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.293733777317735, 0.6602557892201051)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.2932176037748585, 0.6621821837108323)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.293733780817431, 0.6630762285742685)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.29707039638437793, 0.6621821861444188)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.2970704007431675, 0.6611498301619612)--(-0.29514400304625943, 0.6616660082999475);
\draw (-0.2995129785325695, 0.6597396072177333)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.30040701631011435, 0.6602557877321114)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.3009231999023044, 0.6621821822800336)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.3004070213843033, 0.6630762298133765)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.29707039638437793, 0.6621821861444188)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.2970704007431675, 0.6611498301619612)--(-0.29899679565577886, 0.661666010733534);
\draw (-0.30374363695125023, 0.6621821873835269)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.30425981399382274, 0.6630762322469631)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.3037436420254392, 0.6650026294647922)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.30284959988910476, 0.6655188049328717)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.3004070213843033, 0.6630762298133765)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.3009231999023044, 0.6621821822800336)--(-0.30233341472242176, 0.6635924076578479);
\draw (-0.30618621240613014, 0.6664128521726995)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30618621895574766, 0.6674452018571855)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30477599830141217, 0.6688554248586083)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30374364116634567, 0.6688554248014134)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30284959988910476, 0.6655188049328717)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.3037436420254392, 0.6650026294647922)--(-0.3042598147092221, 0.6669290303106861);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.3056700395786531, 0.6721920447271498)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.303743641881745, 0.6727082228651362)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.3028495931957931, 0.6721920486487298)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.30374364116634567, 0.6688554248014134)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.30477599830141217, 0.6688554248586083)--(-0.30425981385012857, 0.6707818256473073);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.304259814565528, 0.6746346237110301)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.303743641881745, 0.6727082228651362)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.3028495931957931, 0.6721920486487298)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.3004070219560086, 0.6746346212774437)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.3009231989985811, 0.6755286661408799)--(-0.3023334196529166, 0.6741184431394571);
\draw (-0.2995129731982096, 0.6779712437612093)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.2984806277587966, 0.6779712387695935)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.29707040203027213, 0.6765610196897511)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.2970704063890617, 0.6755286637072935)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.3004070219560086, 0.6746346212774437)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.3009231989985811, 0.6755286661408799)--(-0.29899679972718013, 0.6760448415517646);
\draw (-0.29462782424087014, 0.677971242633979)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2937337864633252, 0.6774550621196008)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2932176028711352, 0.6755286675716787)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2937337813891363, 0.6746346200383355)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2970704063890617, 0.6755286637072935)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.29707040203027213, 0.6765610196897511)--(-0.29514400711766076, 0.6760448391181781);
\draw (-0.2788387628654449, 0.6555089464846365)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.27883876564974147, 0.6544765877750771)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.28024898787856994, 0.6530663675007562)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.2812813434391435, 0.6530663648308492)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.28217538629087735, 0.6564029874264926)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.2812813441545429, 0.6569191628945721)--(-0.28076517147075997, 0.6549927620486783);
\draw (-0.27883876808332797, 0.6506237951655577)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.27883877305845256, 0.6516561421229419)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28024898787856994, 0.6530663675007562)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.2812813434391435, 0.6530663648308492)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28217539298418903, 0.6497297437106344)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.28128134587273, 0.6492135722213298)--(-0.28076517075536056, 0.6511399639849553);
\draw (-0.2812813392240481, 0.6463931274129628)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.2821753922687896, 0.6458769456469116)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.284101787181401, 0.6463931262184844)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.28461796579846643, 0.6472871738090225)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.28217539298418903, 0.6497297437106344)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.28128134587273, 0.6492135722213298)--(-0.2826915649525725, 0.6478033464928055);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.286028184878309, 0.645876948080498);
\draw (-0.28654435684669255, 0.6439505508626688)--(-0.286028184878309, 0.645876948080498);
\draw (-0.2879545857242029, 0.645360775396715)--(-0.286028184878309, 0.645876948080498);
\draw (-0.28795457979092043, 0.646393128652071)--(-0.286028184878309, 0.645876948080498);
\draw (-0.28461796579846643, 0.6472871738090225)--(-0.286028184878309, 0.645876948080498);
\draw (-0.284101787181401, 0.6463931262184844)--(-0.286028184878309, 0.645876948080498);
\draw (-0.2903971635136049, 0.6439505524524871)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2893648048040455, 0.6439505496681905)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2879545857242029, 0.645360775396715)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.28795457979092043, 0.646393128652071)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2912912032163529, 0.6472871695939271)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.29180738330884687, 0.6463931247876857)--(-0.28988097748782843, 0.6458769505140844);
\draw (-0.2946278203577927, 0.646393129891179)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.2951439958258723, 0.6472871720275135)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.29462782385748876, 0.6492135692453426)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.2937337817211543, 0.649729744713422)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.2912912032163529, 0.6472871695939271)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.29180738330884687, 0.6463931247876857)--(-0.29321759812896425, 0.6478033501655001);
\draw (-0.29707039581267264, 0.6506237946803517)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29707040236229015, 0.6516561443648377)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29566018170795466, 0.6530663673662603)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29462782457288816, 0.6530663673090655)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.2937337817211543, 0.649729744713422)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29462782385748876, 0.6492135692453426)--(-0.29514399811576464, 0.6511399728183382);
\draw (-0.29707040307768956, 0.6555089424285605)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29655422298519557, 0.656402987234802)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29462782528828757, 0.6569191653727884)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.2937337766023356, 0.656402991156382)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29462782457288816, 0.6530663673090655)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29566018170795466, 0.6530663673662603)--(-0.29514399725667106, 0.6549927681549593);
\draw (-0.29462782878798355, 0.6597396047269519)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.29373377574324205, 0.6602557864930032)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2918073824051236, 0.6597396086485321)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2912912053625511, 0.6588455637850958)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2937337766023356, 0.656402991156382)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.29462782528828757, 0.6569191653727884)--(-0.2932176030594591, 0.6583293856471093);
\draw (-0.2903971558175056, 0.6621821849053107)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.29129120886224713, 0.6616660031392594)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2918073824051236, 0.6597396086485321)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2912912053625511, 0.6588455637850958)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2879545897956042, 0.6597396062149457)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.2879545854368146, 0.6607719621974033)--(-0.2898809831337226, 0.6602557840594168);
\draw (-0.28551200764741264, 0.6621821851416311)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.28461796986986776, 0.661666004627253)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.28410178627767774, 0.6597396100793309)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.2846179647956788, 0.6588455625459877)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.2879545897956042, 0.6597396062149457)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.2879545854368146, 0.6607719621974033)--(-0.28602819052420325, 0.6602557816258303);
\draw (-0.2812813383203248, 0.6597396112738092)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.2807651612777523, 0.658845566410373)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.2812813441545429, 0.6569191628945721)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.28217538629087735, 0.6564029874264926)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.2846179647956788, 0.6588455625459877)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.28410178627767774, 0.6597396100793309)--(-0.28269157145756035, 0.6583293847015166);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.27935494181452836, 0.6314981187502611)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.28128133951143636, 0.6309819406122745)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.2821753866228954, 0.6314981121015791)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.28128134022683576, 0.6348347386759976)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.2802489924256834, 0.6348347295937291)--(-0.2807651675430528, 0.6329083378301037);
\draw (-0.28128134692014745, 0.6281614949601393)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.2807651668276534, 0.6290555397663806)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.28128133951143636, 0.6309819406122745)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.2821753866228954, 0.6314981121015791)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.28461795943717283, 0.6290555421999672)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.2841017808201074, 0.6281614946094292)--(-0.28269156174026483, 0.6295717203379536);
\draw (-0.28551200898221835, 0.6257189210797524)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.2865443645427919, 0.6257189184098455)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.28795459027131637, 0.627129137489688)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.2879545843380339, 0.6281614907450439)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.28461795943717283, 0.6290555421999672)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.2841017808201074, 0.6281614946094292)--(-0.28602819257440837, 0.6276453156276744);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.2912912042637703, 0.6262350923327364)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.29180737694755327, 0.6281614931786303)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.29129121091245225, 0.6290555371411035)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.2879545843380339, 0.6281614907450439)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.28795459027131637, 0.627129137489688)--(-0.28988098518392774, 0.6276453180612609);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29373377779344717, 0.6276453204948474)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29180737694755327, 0.6281614931786303)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29129121091245225, 0.6290555371411035)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.2937337785088466, 0.6314981185585704)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.29462783155358807, 0.6309819367925191)--(-0.2932176026760777, 0.629571712258473);
\draw (-0.297070401934279, 0.6323921595004265)--(-0.295144004237371, 0.632908337638413);
\draw (-0.2970703960009965, 0.6334245127557824)--(-0.295144004237371, 0.632908337638413);
\draw (-0.295660176921154, 0.6348347384843069)--(-0.295144004237371, 0.632908337638413);
\draw (-0.29462782912000157, 0.6348347294020384)--(-0.295144004237371, 0.632908337638413);
\draw (-0.2937337785088466, 0.6314981185585704)--(-0.295144004237371, 0.632908337638413);
\draw (-0.29462783155358807, 0.6309819367925191)--(-0.295144004237371, 0.632908337638413);
\draw (-0.2970703967163959, 0.6372773108195053)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.296554227532309, 0.638171349327775)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29462782983540103, 0.6386875274657614)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29373378272394196, 0.6381713559764568)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.29462782912000157, 0.6348347294020384)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.295660176921154, 0.6348347384843069)--(-0.29514400180378453, 0.6367611302479323);
\draw (-0.2946278255756758, 0.6415079785721002)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29373378343934137, 0.6420241540401798)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.2918073776183229, 0.6415079797665786)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29129119900125744, 0.6406139321760406)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29373378272394196, 0.6381713559764568)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.29462782983540103, 0.6386875274657614)--(-0.29321760760657256, 0.6400977477400823);
\draw (-0.2903971635136049, 0.6439505524524871)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2893648048040455, 0.6439505496681905)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.287954579075521, 0.6425403305883479)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2879545850088035, 0.641507977332992)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.29129119900125744, 0.6406139321760406)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2918073776183229, 0.6415079797665786)--(-0.289880976772429, 0.6420241524503615);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.28654435684669255, 0.6439505508626688)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.287954579075521, 0.6425403305883479)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2879545850088035, 0.641507977332992)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.28461795843438514, 0.6406139309369325)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2841017923992841, 0.6415079748994056)--(-0.2860281841629096, 0.642024150016775);
\draw (-0.2812813444419312, 0.641507976093884)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.28076516582486577, 0.640613928503346)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.28128134094223517, 0.6386875367397205)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.2821753939869767, 0.6381713549736692)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.28461795843438514, 0.6406139309369325)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.2841017923992841, 0.6415079748994056)--(-0.2826915666707596, 0.6400977558195631);
\draw (-0.27883876741255836, 0.6372773085776096)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.27883877334584084, 0.6362449553222536)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.2802489924256834, 0.6348347295937291)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.28128134022683576, 0.6348347386759976)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.2821753939869767, 0.6381713549736692)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.28128134094223517, 0.6386875367397205)--(-0.28076516510946636, 0.636761130439623);
\draw (-0.29039715963052753, 0.6123724397096872)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.28988097953803355, 0.6132664845159286)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.2903971631302235, 0.6151928790638508)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.2912911993332755, 0.6157090568511272)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.29373378305596, 0.6132664806515433)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.29321760443889455, 0.6123724330610054)--(-0.291807385359052, 0.6137826587895299);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.2884707654333155, 0.6157090572018373)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.2903971631302235, 0.6151928790638508)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.2912911993332755, 0.6157090568511272)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.290397163845623, 0.6190456771275736)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.2893648051360635, 0.6190456743432771)--(-0.2898809802534329, 0.6171192825796517);
\draw (-0.28795458012293845, 0.6214882533271575)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2884707587400039, 0.6223823009176954)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2903971645610224, 0.6228984751912966)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2912912066973568, 0.6223822997232171)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.290397163845623, 0.6190456771275736)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2893648051360635, 0.6190456743432771)--(-0.28988097781984645, 0.620972075189171);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.2912912042637703, 0.6262350923327364)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.2932176051096642, 0.6257189196489535)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.29373378205317235, 0.6248248693885086)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.2912912066973568, 0.6223822997232171)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.2903971645610224, 0.6228984751912966)--(-0.29180737938113976, 0.624308700569111);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.29373377779344717, 0.6276453204948474)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.2932176051096642, 0.6257189196489535)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.29373378205317235, 0.6248248693885086)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.2970703977191836, 0.6257189220825401)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.2970704026943082, 0.6267512690399242)--(-0.2951439968732897, 0.6262350947663229);
\draw (-0.29951297622398504, 0.6281614972020351)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.30040701836031947, 0.6276453217339556)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.3009232012371101, 0.6257189182181548)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.30040702262004465, 0.6248248706276167)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.2970703977191836, 0.6257189220825401)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.2970704026943082, 0.6267512690399242)--(-0.29899680039121623, 0.6262350909019376);
\draw (-0.30374363828605594, 0.6257189233216481)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.304259815229564, 0.6248248730612032)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.3037436425457811, 0.6228984722153093)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.3028495954343221, 0.6223823007260048)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.30040702262004465, 0.6248248706276167)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.3009232012371101, 0.6257189182181548)--(-0.30233342031695265, 0.6243086924896303);
\draw (-0.3061862203351831, 0.6214882492710815)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3061862153600585, 0.6204559023136973)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.30477600053994114, 0.619045676935883)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3037436418303817, 0.6190456741515864)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3028495954343221, 0.6223823007260048)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3037436425457811, 0.6228984722153093)--(-0.3042598145141646, 0.6209720749974803);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.3056700360275937, 0.6157090566594364)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.30374364426396816, 0.615192881542067)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.30284960212763373, 0.6157090570101466)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.3037436418303817, 0.6190456741515864)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.30477600053994114, 0.619045676935883)--(-0.3042598169477511, 0.6171192823879609);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.3042598162323517, 0.6132664843242379)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.30374364426396816, 0.615192881542067)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.30284960212763373, 0.6157090570101466)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.30040702362283234, 0.6132664818906515)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.3009232005663404, 0.6123724316302066)--(-0.30233341538645786, 0.6137826570080209);
\draw (-0.29951298077109845, 0.6099298592950081)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.2984806252105249, 0.609929861964915)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.29707040298169646, 0.6113400822392359)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.297070397048414, 0.6123724354945919)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.30040702362283234, 0.6132664818906515)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.3009232005663404, 0.6123724316302066)--(-0.29899679789430783, 0.6118562628108088);
\draw (-0.29462782169259844, 0.6099298658293003)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.293733779556264, 0.6104460412973799)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.29321760443889455, 0.6123724330610054)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.29373378305596, 0.6132664806515433)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.297070397048414, 0.6123724354945919)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.29707040298169646, 0.6113400822392359)--(-0.29514400528478846, 0.6118562603772224);
\draw (-0.3104168900933534, 0.600814042937871)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.31144923474551983, 0.600814046565936)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.3128594604740443, 0.6022242656457784)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.3128594545407618, 0.6032566189011344)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.3095228405483078, 0.6041506640580858)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.3090066619312424, 0.6032566164675479)--(-0.3109330627771363, 0.6027404437837649);
\draw (-0.31530203826344627, 0.6008140427015506)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.31426968270287275, 0.6008140453714576)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.3128594604740443, 0.6022242656457784)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.3128594545407618, 0.6032566189011344)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.31619608111518016, 0.604150665297194)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.31671225805868825, 0.6032566150367491)--(-0.3147858553866557, 0.6027404462173513);
\draw (-0.3195326951076341, 0.6032566201402425)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.32004887372469953, 0.6041506677307804)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31953270175631604, 0.6060770649486095)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31863865961998156, 0.606593240416689)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31619608111518016, 0.604150665297194)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.31671225805868825, 0.6032566150367491)--(-0.3181224728788057, 0.6046668404145634);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.32197527711213153, 0.608519634613901)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.32056505803228896, 0.6099298603424255)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.31953269932272954, 0.6099298575581289)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.31863865961998156, 0.606593240416689)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.31953270175631604, 0.6060770649486095)--(-0.32004887444009894, 0.6080034657945034);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.32197527285240635, 0.6113400857202398)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.32056505803228896, 0.6099298603424255)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.31953269932272954, 0.6099298575581289)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.31863865292666993, 0.6132664841325473)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.31953270003812895, 0.6137826556218517)--(-0.3200488720065125, 0.6118562584040228);
\draw (-0.3195327066868109, 0.6166031004302188)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.31863865364206934, 0.6171192821962702)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.3167122587294579, 0.6166031016246973)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.3161960801123925, 0.6157090540341592)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.31863865292666993, 0.6132664841325473)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.31953270003812895, 0.6137826556218517)--(-0.3181224778093005, 0.6151928758961728);
\draw (-0.31530203371633286, 0.6190456806085776)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.3142696750067734, 0.619045677824281)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.31285946018665606, 0.6176354524464667)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.31285945521153147, 0.6166031054890826)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.3161960801123925, 0.6157090540341592)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.3167122587294579, 0.6166031016246973)--(-0.31478585788356406, 0.6171192743084801);
\draw (-0.310416882397254, 0.6190456753906945)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.309522835285795, 0.6185295039013899)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.30900666260201204, 0.616603103055496)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.3095228395455202, 0.6157090527950511)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.31285945521153147, 0.6166031054890826)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.31285946018665606, 0.6176354524464667)--(-0.31093305436563756, 0.6171192781728654);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.3056700360275937, 0.6157090566594364)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.3061862220533702, 0.6137826585978392)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.30708026418970463, 0.6132664831297596)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.3095228395455202, 0.6157090527950511)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.30900666260201204, 0.616603103055496)--(-0.3075964368734876, 0.6151928839756535);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3042598162323517, 0.6132664843242379)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3061862220533702, 0.6137826585978392)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.30708026418970463, 0.6132664831297596)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3061862213379708, 0.6099298605341161)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.3051538626284113, 0.6099298577498196)--(-0.3056700353121943, 0.6118562585957135);
\draw (-0.30374364283316935, 0.6074872854146212)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.30425982292566334, 0.6065932406083798)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.3061862206225714, 0.6060770624703933)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.30708025682562334, 0.6065932402576697)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.3061862213379708, 0.6099298605341161)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.3051538626284113, 0.6099298577498196)--(-0.3056700377457808, 0.6080034659861941);
\draw (-0.30618621712287536, 0.6032566231162297)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3070802592592098, 0.6027404476481503)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3090066619312424, 0.6032566164675479)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3095228405483078, 0.6041506640580858)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.30708025682562334, 0.6065932402576697)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3061862206225714, 0.6060770624703933)--(-0.3075964428513998, 0.6046668421960724);
\draw (-0.3335336675672839, 0.6008140449434465)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.33442771467874294, 0.601330216432751)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.3349438873625259, 0.6032566172786449)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.33442771041901775, 0.6041506675390897)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.33109109475300647, 0.6032566148450584)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.3310910897778819, 0.6022242678876742)--(-0.33301749559890037, 0.6027404421612754);
\draw (-0.3377643353198788, 0.6032566160841666)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.33687028820841974, 0.6027404445948619)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.3349438873625259, 0.6032566172786449)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.33442771041901775, 0.6041506675390897)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.3368702889238192, 0.6065932426585849)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.3377643310601536, 0.6060770671905054)--(-0.33635411309105034, 0.6046668363584875);
\draw (-0.34020691234925166, 0.607487283600441)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3402069064159691, 0.6085196368557968)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.33879668733612656, 0.6099298625843214)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3377643286265671, 0.6099298598000247)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3368702889238192, 0.6065932426585849)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3377643310601536, 0.6060770671905054)--(-0.33828051465234366, 0.6080034617384275);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.3396907270388745, 0.6132664797257612)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.33776432934196654, 0.6137826578637476)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.3368702931389146, 0.6132664800764713)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.3377643286265671, 0.6099298598000247)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.33879668733612656, 0.6099298625843214)--(-0.3382805122187571, 0.6118562543479469);
\draw (-0.3377643359906485, 0.6166031026721146)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.33828051293415656, 0.6157090524116697)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.33776432934196654, 0.6137826578637476)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.3368702931389146, 0.6132664800764713)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.33442770941623, 0.615709056276055)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.3349438880332955, 0.616603103866593)--(-0.33635410711313807, 0.6151928781380687);
\draw (-0.3335336739285776, 0.6190456765525016)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.3325013152190181, 0.6190456737682051)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.3310910894904936, 0.6176354546883625)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.3310910954237761, 0.6166031014330065)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.33442770941623, 0.615709056276055)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.3349438880332955, 0.616603103866593)--(-0.33301748718740165, 0.6171192765503759);
\draw (-0.32864851170109155, 0.6190456776325903)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.32775447549803965, 0.6185294998453139)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.32723829190584963, 0.6166031052973919)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.3277544688493577, 0.615709055036947)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.3310910954237761, 0.6166031014330065)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.3310910894904936, 0.6176354546883625)--(-0.3291646945778822, 0.6171192741167895);
\draw (-0.3244178548569038, 0.6166031001938984)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.32390167623983834, 0.6157090526033604)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.3244178513572078, 0.613782660839735)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.3253118934935422, 0.6132664853716554)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.3277544688493577, 0.615709055036947)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.32723829190584963, 0.6166031052973919)--(-0.32582807708573225, 0.6151928799195776);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.32197527285240635, 0.6113400857202398)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3233854919322489, 0.6099298599917153)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3244178506418084, 0.609929862776012)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3253118934935422, 0.6132664853716554)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.3244178513572078, 0.613782660839735)--(-0.32390167552443894, 0.6118562545396375);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.32197527711213153, 0.608519634613901)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.3233854919322489, 0.6099298599917153)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.3244178506418084, 0.609929862776012)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.325311897037868, 0.6065932362015936)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.324417849926409, 0.6060770647122891)--(-0.32390167795802544, 0.6080034619301181);
\draw (-0.3244178573351201, 0.6032566190601538)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.3253118994714545, 0.6027404435920742)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.32723829123507997, 0.6032566187094437)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.3277544698521454, 0.6041506662999816)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.325311897037868, 0.6065932362015936)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.324417849926409, 0.6060770647122891)--(-0.3258280721552374, 0.6046668444379681);
\draw (-0.328648519397191, 0.6008140451797668)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.3296808749577645, 0.6008140425098599)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.3310910897778819, 0.6022242678876742)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.33109109475300647, 0.6032566148450584)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.3277544698521454, 0.6041506662999816)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.32723829123507997, 0.6032566187094437)--(-0.3291646920809739, 0.6027404460256607);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4077321123577786, 0.7062127402154885)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4058057174451672, 0.7056965596439156)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.40491167530883276, 0.7062127351119952)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4058057181605666, 0.7095493577076386)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.4068380737211401, 0.7095493550377316)--(-0.40632189012895015, 0.7076229604898095);
\draw (-0.40580571237097823, 0.7028761175626503)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.40632188941355074, 0.7037701624260866)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4058057174451672, 0.7056965596439156)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.40491167530883276, 0.7062127351119952)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4024690968040313, 0.7037701599925001)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.4029852753220324, 0.7028761124591569)--(-0.40439549014214976, 0.7042863378369713);
\draw (-0.40157505395229753, 0.7004335373968567)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.40054269839172396, 0.7004335400667636)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.3991324761628955, 0.7018437603410845)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.39913247180410594, 0.7028761163235422)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.4024690968040313, 0.7037701599925001)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.4029852753220324, 0.7028761124591569)--(-0.40105887107550686, 0.7023599409126575);
\draw (-0.39668989487379747, 0.7004335439311489)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.395795852737463, 0.7009497193992285)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.3952796791945865, 0.7028761138899557)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.39579585623715907, 0.703770158753392)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.39913247180410594, 0.7028761163235422)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.3991324761628955, 0.7018437603410845)--(-0.39720607846598743, 0.7023599384790711);
\draw (-0.39245923281172657, 0.7028761178115359)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.393353274948061, 0.7023599423434563)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3952796791945865, 0.7028761138899557)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.39579585623715907, 0.703770158753392)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3933532740889675, 0.7062127376800775)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.39245923631142254, 0.7056965571656995)--(-0.393869458540251, 0.7042863368913784);
\draw (-0.3900166585220206, 0.7071067801099273)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.390016654163231, 0.708139136092385)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39142687989175545, 0.7095493551722275)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39245923702682195, 0.7095493552294223)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.3933532740889675, 0.7062127376800775)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39245923631142254, 0.7056965571656995)--(-0.3919430534346319, 0.7076229606815002);
\draw (-0.39001665487863035, 0.7119919341561078)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.3905328319212029, 0.7128859790195441)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39245923774222136, 0.7134021532931453)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39335327987855584, 0.7128859778250658)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39245923702682195, 0.7095493552294223)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39142687989175545, 0.7095493551722275)--(-0.3919430525755384, 0.7114757560181214);
\draw (-0.39245923033351027, 0.7162225989452805)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.3933532805939552, 0.7167387758887886)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.3952796782908632, 0.7162225977508021)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.39579585838335724, 0.7153285529445608)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.39335327987855584, 0.7128859778250658)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.39245923774222136, 0.7134021532931453)--(-0.39386945256233874, 0.7148123786709597);
\draw (-0.3966898980861052, 0.7186651700860007)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.39772225679566464, 0.7186651728702973)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.3991324758755072, 0.7172549471417728)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.3991324709003826, 0.7162226001843887)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.39579585838335724, 0.7153285529445608)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.3952796782908632, 0.7162225977508021)--(-0.39720607320347456, 0.7167387783223752);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.4005426938446105, 0.7186651779737907)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.3991324758755072, 0.7172549471417728)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.3991324709003826, 0.7162226001843887)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.4024690958012437, 0.7153285487294654)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.4029852744183091, 0.7162225963200034)--(-0.40105887672140106, 0.7167387744579898);
\draw (-0.40580571146725497, 0.7162226014234968)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.40632189155974896, 0.7153285566172554)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4058057157269801, 0.7134021503171579)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4049116686155211, 0.7128859788278534)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4024690958012437, 0.7153285487294654)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.4029852744183091, 0.7162225963200034)--(-0.4043954966471376, 0.7148123760456824);
\draw (-0.40824829351638214, 0.7119919273729302)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4082482885412575, 0.710959580415546)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4068380737211401, 0.7095493550377316)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4058057181605666, 0.7095493577076386)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4049116686155211, 0.7128859788278534)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.4058057157269801, 0.7134021503171579)--(-0.40632189084434955, 0.7114757585535325);
\draw (-0.3966898957775208, 0.6870870600703025)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.39720607282009324, 0.6879811049337388)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.39668989927721676, 0.689907499424466)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.39579585714088233, 0.6904236748925456)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.3933532802105738, 0.6879811025001523)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.39386945872857493, 0.6870870549668091)--(-0.3952796735486923, 0.6884972803446234);
\draw (-0.3991324712324007, 0.6913177248594753)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39861629418982814, 0.690423679996039)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39668989927721676, 0.689907499424466)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39579585714088233, 0.6904236748925456)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39668989999261617, 0.6937602974881889)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.39772225712768267, 0.6937602975453838)--(-0.39720607353549264, 0.6918339029974617);
\draw (-0.3991324784974176, 0.6962028726076841)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.3986162984049236, 0.6970969174139254)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.3966899007080156, 0.697613095551912)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.3957958520220636, 0.6970969213355056)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.39668989999261617, 0.6937602974881889)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.39772225712768267, 0.6937602975453838)--(-0.39720607267639907, 0.6956866983340828);
\draw (-0.3966898932993045, 0.7004335412040472)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.39579585116297006, 0.7009497166721268)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3938694578248516, 0.7004335388276555)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.39335328078227916, 0.6995394939642193)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3957958520220636, 0.6970969213355056)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3966899007080156, 0.697613095551912)--(-0.3952796784791871, 0.6990233158262329);
\draw (-0.3924592312372336, 0.7028761150844341)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.39335327337356807, 0.7023599396163546)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.3938694578248516, 0.7004335388276555)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.39335328078227916, 0.6995394939642193)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.3900166543069251, 0.7004335426920408)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.39001666085654263, 0.7014658923765267)--(-0.3919430585534507, 0.7009497142385402);
\draw (-0.3875740830671407, 0.7028761153207546)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.3866800343811887, 0.7023599411043482)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.38616386169740574, 0.7004335402584543)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.3866800402154068, 0.6995394927251113)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.3900166543069251, 0.7004335426920408)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.39001666085654263, 0.7014658923765267)--(-0.3880902550355242, 0.7009497181029255);
\draw (-0.3833434137400528, 0.7004335414529328)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.3828272366974803, 0.6995394965894965)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.3833434195742709, 0.6976130930736957)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.38423746171060535, 0.6970969176056161)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.3866800402154068, 0.6995394927251113)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.38616386169740574, 0.7004335402584543)--(-0.38475363596888124, 0.6990233211786119);
\draw (-0.3809008382851729, 0.69620287666376)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.38090084264396246, 0.6951705206813024)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.382311063298298, 0.6937602976798797)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.3833434204333645, 0.6937602977370745)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.38423746171060535, 0.6970969176056161)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.3833434195742709, 0.6976130930736957)--(-0.3828272359820809, 0.6956866985257735);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.3814170220210571, 0.690423677811338)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.38334341971796504, 0.6899074996733516)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.38423745749550997, 0.6904236801877297)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.3833434204333645, 0.6937602977370745)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.382311063298298, 0.6937602976798797)--(-0.3828272368411745, 0.6918339031891524);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.382827236125775, 0.6879811051254294)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.38334341971796504, 0.6899074996733516)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.38423745749550997, 0.6904236801877297)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.38668003964370157, 0.6879811012610442)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.386163862601129, 0.6870870563976079)--(-0.3847536419467935, 0.6884972793990306);
\draw (-0.38757407749309347, 0.6846444850752502)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.38860643384091353, 0.6846444837688942)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.390016659569438, 0.6860547028487367)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.39001665521064843, 0.6870870588311944)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.38668003964370157, 0.6879811012610442)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.386163862601129, 0.6870870563976079)--(-0.38809026187253, 0.6865708809867233);
\draw (-0.39245923735884003, 0.6846444799045088)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.39335327513638485, 0.685160660418887)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.39386945872857493, 0.6870870549668091)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.3933532802105738, 0.6879811025001523)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.39001665521064843, 0.6870870588311944)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.390016659569438, 0.6860547028487367)--(-0.39194305448204936, 0.6865708834203097);
\draw (-0.376670174292445, 0.675528666252462)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.37563781833824816, 0.6755286682405934)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.374227596503043, 0.6769388891966899)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.37422760344628375, 0.6779712395629511)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.3775642171441788, 0.6788652888481054)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.37808039644942637, 0.6779712426783131)--(-0.37615400193043824, 0.6774550627885156);
\draw (-0.3717850253351056, 0.6755286651252317)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.3728173816829256, 0.6755286638188756)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.374227596503043, 0.6769388891966899)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.37422760344628375, 0.6779712395629511)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.3708909765773065, 0.6788652876089973)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.37037479992835726, 0.6779712434273366)--(-0.3723011980188885, 0.6774550659711255);
\draw (-0.3675543632730347, 0.6779712390056185)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.36703818396778715, 0.6788652851754108)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.3675543566515701, 0.6807916860213047)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.3684484057311453, 0.6813078609194865)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.3708909765773065, 0.6788652876089973)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.37037479992835726, 0.6779712434273366)--(-0.36896457809315203, 0.6793814643834328);
\draw (-0.36511177886216806, 0.6822019089655326)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.3651117858054088, 0.6832342593317939)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.36652200101914945, 0.6846444853913837)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.36755435736696945, 0.6846444840850276)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.3684484057311453, 0.6813078609194865)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.3675543566515701, 0.6807916860213047)--(-0.3670381842895633, 0.6827180825573582);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36511177957756746, 0.6860547070292555)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36652200101914945, 0.6846444853913837)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36755435736696945, 0.6846444840850276)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.36844839943145685, 0.6879811053171201)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.3675543572951224, 0.6884972807851997)--(-0.36703818461133947, 0.6865708799393058);
\draw (-0.3675543615820649, 0.691317721502914)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.36844839935960977, 0.6918339020172921)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.37037479784376426, 0.6913177252428566)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.37089097714901176, 0.6904236790730643)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.36844839943145685, 0.6879811053171201)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.3675543572951224, 0.6884972807851997)--(-0.3689645830236469, 0.6899074998650423);
\draw (-0.37178502000074565, 0.6937603016687077)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37281737634856565, 0.6937603003623517)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.3742275977901477, 0.6923500787244798)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37422760214893724, 0.6913177227420222)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37089097793625825, 0.6904236804366152)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37037479784376426, 0.6913177252428566)--(-0.3723012036647827, 0.6918338995164578);
\draw (-0.37667017986649215, 0.6937602964979663)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3775642220028266, 0.6932441210298869)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3780803947584566, 0.6913177251756086)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3775642177158841, 0.6904236803121724)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.37422760214893724, 0.6913177227420222)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.3742275977901477, 0.6923500787244798)--(-0.3761539962743021, 0.6918339019500443);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3814170220210571, 0.690423677811338)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3809008376416206, 0.688497281899865)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3800067998640757, 0.6879811013854868)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3775642177158841, 0.6904236803121724)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.3780803947584566, 0.6913177251756086)--(-0.3794906162000386, 0.6899075035377369);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.382827236125775, 0.6879811051254294)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3809008376416206, 0.688497281899865)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3800067998640757, 0.6879811013854868)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3809008377134676, 0.684644485199693)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3819331932740412, 0.684644482529786)--(-0.3814170213056577, 0.6865708797476151);
\draw (-0.3833434190744127, 0.6822019049094565)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.38282724203184026, 0.6813078600460203)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.3809008369980682, 0.68079168713597)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.3800067948617338, 0.6813078626040496)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.3809008369262211, 0.6846444838361421)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.3819331932740412, 0.684644482529786)--(-0.3814170205902583, 0.6827180816838921);
\draw (-0.3809008436195328, 0.677971240120284)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.38000679493358086, 0.6774550659038776)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.37808039644942637, 0.6779712426783131)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.3775642171441788, 0.6788652888481054)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.3800067948617338, 0.6813078626040496)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.3809008369980682, 0.68079168713597)--(-0.3794906221779508, 0.6793814617581557);
\draw (-0.3535533960437159, 0.6755286629048962)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.35265934300301083, 0.676044844677939)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.35214317042770804, 0.6779712408445531)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.35265934737187477, 0.6788652855375454)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.35599596323403904, 0.6779712436190273)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.3559959672976112, 0.676938887125238)--(-0.35406956891186253, 0.6774550640701174);
\draw (-0.34932272307323786, 0.677971243083255)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.35021676521360884, 0.6774550676221668)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.35214317042770804, 0.6779712408445531)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.35265934737187477, 0.6788652855375454)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.3502167655189006, 0.6813078649755624)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.3493227274461383, 0.6807916839498528)--(-0.35073294898612606, 0.6793814624824248);
\draw (-0.34688014965673625, 0.6822019068940806)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.34688014559316416, 0.6832342633878699)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3482903713216886, 0.6846444824677125)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.34932272766950867, 0.6846444811613563)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3502167655189006, 0.6813078649755624)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3493227274461383, 0.6807916839498528)--(-0.3488065440773186, 0.6827180866134344);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.3473963229575128, 0.6879811056332537)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.34932272799128483, 0.6884972785433039)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.35021677012761926, 0.6879811030752243)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.34932272766950867, 0.6846444811613563)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.34829037151850023, 0.6846444828086001)--(-0.34880654439909475, 0.6865708839953818);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.34880654472087097, 0.6904236813773292)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.34932272799128483, 0.6884972785433039)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.35021677012761926, 0.6879811030752243)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.3526593482387974, 0.690423677512944)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.3521431689335499, 0.6913177236827363)--(-0.3507329428114022, 0.6899075039211182);
\draw (-0.35355339069690805, 0.6937602994268119)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.35458574704472806, 0.6937602981204559)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3559959684863101, 0.6923500764825841)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.35599596193669253, 0.6913177267980981)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3526593482387974, 0.690423677512944)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3521431689335499, 0.6913177236827363)--(-0.35406956345253804, 0.6918339035725338);
\draw (-0.3584385396542475, 0.6937603005540424)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3593325817905819, 0.6932441250859628)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.359848765454619, 0.6913177229337129)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3593325884120465, 0.6904236780702766)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.35599596193669253, 0.6913177267980981)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3559959684863101, 0.6923500764825841)--(-0.35792236697046453, 0.6918338997081485);
\draw (-0.3626692126247255, 0.6913177203756836)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.3631853810215659, 0.690423680503863)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.362669208337783, 0.6884972796579693)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.361775159651831, 0.6879811054415629)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.3593325884120465, 0.6904236780702766)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.359848765454619, 0.6913177229337129)--(-0.361258986896201, 0.6899075012958411);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.363185381093413, 0.686570883803691);
\draw (-0.36511177957756746, 0.6860547070292555)--(-0.363185381093413, 0.686570883803691);
\draw (-0.36370156436382683, 0.6846444809696657)--(-0.363185381093413, 0.686570883803691);
\draw (-0.36266920801600677, 0.6846444822760218)--(-0.363185381093413, 0.686570883803691);
\draw (-0.361775159651831, 0.6879811054415629)--(-0.363185381093413, 0.686570883803691);
\draw (-0.362669208337783, 0.6884972796579693)--(-0.363185381093413, 0.686570883803691);
\draw (-0.36511177886216806, 0.6822019089655326)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.3651117858054088, 0.6832342593317939)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.36370156436382683, 0.6846444809696657)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.36266920801600677, 0.6846444822760218)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.3617751655578962, 0.6813078603621538)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.3626692076942306, 0.6807916848940743)--(-0.36318538037801357, 0.6827180857399682);
\draw (-0.36266920340728814, 0.6779712441763599)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.36177516523612, 0.6774550629802063)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.35984876694877715, 0.6779712400955296)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.35933258744671803, 0.6788652859244342)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.3617751655578962, 0.6813078603621538)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.3626692076942306, 0.6807916848940743)--(-0.36125898196570616, 0.6793814658142316);
\draw (-0.3584385450870132, 0.6755286641810101)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.357406188837599, 0.67552866565781)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.3559959672976112, 0.676938887125238)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.35599596323403904, 0.6779712436190273)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.35933258744671803, 0.6788652859244342)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.35984876675196553, 0.6779712397546419)--(-0.3579223617181936, 0.6774550668445916);
\draw (-0.33353366558089004, 0.6870870596767125)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.33442770772126096, 0.6865708842156243)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.3363541129353602, 0.6870870574380106)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.3368702898795269, 0.6879811021310029)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.33442770802655275, 0.6904236815690199)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.3335336699537904, 0.6899075005433103)--(-0.33494389149377823, 0.6884972790758823);
\draw (-0.33776432764296094, 0.6846444857963254)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.336870285510663, 0.6851606612713965)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.3363541129353602, 0.6870870574380106)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.3368702898795269, 0.6879811021310029)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.3402069057416912, 0.6870870602124848)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.34020690980526336, 0.6860547037186955)--(-0.33828051141951465, 0.6865708806635749);
\draw (-0.34264948759466535, 0.6846444807744676)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.3435435256674277, 0.6851606618001773)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.3440597092596177, 0.6870870563480994)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.34354352995437015, 0.6879811025178917)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.3402069057416912, 0.6870870602124848)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.34020690980526336, 0.6860547037186955)--(-0.3421333042258457, 0.6865708834380491);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.3473963229575128, 0.6879811056332537)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.3468801502018828, 0.6899075014875318)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34598610806554836, 0.6904236769556114)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34354352995437015, 0.6879811025178917)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34405970945642933, 0.6870870566889871)--(-0.34546992447335834, 0.6884972824076891);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34880654472087097, 0.6904236813773292)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.3468801502018828, 0.6899075014875318)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34598610806554836, 0.6904236769556114)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34688015052365895, 0.6937602988694793)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.347912506871479, 0.6937602975631232)--(-0.34739632288566574, 0.6918339023334257);
\draw (-0.34932272863483715, 0.6962028733071989)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.3488065493295896, 0.6970969194769912)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.3468801508454351, 0.6976130962514268)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34598610215948317, 0.6970969220350204)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34688015052365895, 0.6937602988694793)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.347912506871479, 0.6937602975631232)--(-0.34739632360106515, 0.6956867003971485);
\draw (-0.34688014422397057, 0.7004335432671129)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.34598610208763614, 0.7009497187351924)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.3440597079622712, 0.7004335395271704)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.3435435309196987, 0.6995394946637341)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.34598610215948317, 0.6970969220350204)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.3468801508454351, 0.6976130962514268)--(-0.3454699294038531, 0.6990233178892986);
\draw (-0.34264948216189967, 0.7028761171474999)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3416171258140796, 0.7028761184538559)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3402069109939622, 0.7014658930760416)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3402069044443447, 0.7004335433915556)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3435435309196987, 0.6995394946637341)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.3440597079622712, 0.7004335395271704)--(-0.3421333094781167, 0.700949716301606);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.33687028451860823, 0.7023599418038631)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3363541114412021, 0.7004335402761938)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3368702907464496, 0.6995394941064015)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3402069044443447, 0.7004335433915556)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3402069109939622, 0.7014658930760416)--(-0.3382805059601902, 0.7009497201659913);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.3344277129570476, 0.7009497170506294)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.3363541114412021, 0.7004335402761938)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.3368702907464496, 0.6995394941064015)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.33442771263527143, 0.6970969196686818)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.333533670498937, 0.6976130951367614)--(-0.3349438853190544, 0.6990233205145757);
\draw (-0.3310910884225925, 0.6962028773632749)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3310910923877588, 0.6951705206990417)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3325013140261524, 0.6937602994020576)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3335336701771608, 0.6937602977548138)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.33442771263527143, 0.6970969196686818)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.333533670498937, 0.6976130951367614)--(-0.33301748690674693, 0.6956867005888393);
\draw (-0.3310910921643884, 0.6913177234875381)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.33160727156804176, 0.6904236774881898)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.3335336699537904, 0.6899075005433103)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.33442770802655275, 0.6904236815690199)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.3335336701771608, 0.6937602977548138)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.3325013138293408, 0.69376029906117)--(-0.33301748658497077, 0.6918339032068919);
\draw (-0.32197527935560255, 0.7071067785675462)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3219752753904362, 0.7081391352317794)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.32338550151258394, 0.7095493549933974)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3244178469519969, 0.7095493599850131)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.32531189531617266, 0.7062127368194719)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3244178462365975, 0.7056965619212903)--(-0.3239016738745907, 0.7076229584573439);
\draw (-0.3219752757122124, 0.711991932613727)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.32197528007100196, 0.7109595766312693)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.32338550151258394, 0.7095493549933974)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.3244178469519969, 0.7095493599850131)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.32531189992489135, 0.7128859749191339)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.3244178468801498, 0.7134021566851851)--(-0.32390167419636684, 0.7114757558392912);
\draw (-0.3244178511670923, 0.7162225974028996)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.32531189985304426, 0.7167387716193059)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.32723829833719875, 0.7162225948448704)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.3277544667340392, 0.7153285549730499)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.32531189992489135, 0.7128859749191339)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.3244178468801498, 0.7134021566851851)--(-0.32582807260867425, 0.7148123757650278);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3296808659335931, 0.7186651762623372)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.33109108737517506, 0.7172549546244654)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3310910917339646, 0.7162225986420077)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3277544675212857, 0.7153285563366008)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.32723829833719875, 0.7162225948448704)--(-0.3291646932498101, 0.7167387754164433);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.332501313890946, 0.7186651750678588)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.33109108737517506, 0.7172549546244654)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.3310910917339646, 0.7162225986420077)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.33442770730091154, 0.715328556212158)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.334943884343484, 0.7162226010755942)--(-0.3330174858593295, 0.7167387778500298);
\draw (-0.3377643315135904, 0.716222598517565)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.33828051160608447, 0.7153285537113236)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.337764338135055, 0.7134021515018788)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.3368702894491031, 0.7128859772854724)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.33442770730091154, 0.715328556212158)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.334943884343484, 0.7162226010755942)--(-0.33635411669347304, 0.7148123731397507);
\draw (-0.34020690501605, 0.7119919348556227)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.34020690937483955, 0.7109595788731651)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.3387966828590686, 0.7095493584297716)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.3377643382069021, 0.7095493548017067)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.3368702894491031, 0.7128859772854724)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.337764338135055, 0.7134021515018788)--(-0.33828051089068506, 0.7114757556476006);
\draw (-0.34020690865944014, 0.7071067808094421)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.33969073161686764, 0.7062127359460059)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.3377643374915027, 0.7056965567379838)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.33687028444676115, 0.7062127385040351)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.3377643374196556, 0.7095493534381558)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.3387966828590686, 0.7095493584297716)--(-0.33828051017528565, 0.7076229575838777);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.33687028451860823, 0.7023599418038631)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.3349438860344538, 0.7028761185782987)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.3344277176376133, 0.7037701584501191)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.33687028444676115, 0.7062127385040351)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.3377643374915027, 0.7056965567379838)--(-0.33635411176297825, 0.7042863376581412);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.3344277129570476, 0.7009497170506294)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.3349438860344538, 0.7028761185782987)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.3344277176376133, 0.7037701584501191)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.3310910930313111, 0.7028761154629368)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.33109109699647743, 0.7018437587987036)--(-0.3330174915154656, 0.7023599386885011);
\draw (-0.328648514920133, 0.7004335410252172)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.32775447278379854, 0.7009497164932966)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.32723828951338463, 0.7028761193273221)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.32775446616233395, 0.7037701635089828)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.3310910930313111, 0.7028761154629368)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.33109109699647743, 0.7018437587987036)--(-0.329164698512323, 0.7023599355731392);
\draw (-0.3244178528580621, 0.702876114905604)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.3239016735528145, 0.7037701610753964)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.3244178462365975, 0.7056965619212903)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32531189531617266, 0.7062127368194719)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32775446616233395, 0.7037701635089828)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32723828951338463, 0.7028761193273221)--(-0.3258280676781794, 0.7042863402834184);
\draw (-0.32197527037785245, 0.730223569157203)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.32249144742042496, 0.7311176140206392)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.3244178516669505, 0.7316337855671387)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.32531189380328496, 0.7311176100990591)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.32441785252604405, 0.7277809902305175)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.3233854953909775, 0.7277809901733227)--(-0.3239016789831676, 0.7297073847212447);
\draw (-0.32441784583273237, 0.7344542339463758)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.32390166879015986, 0.7335601890829395)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3244178516669505, 0.7316337855671387)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.32531189380328496, 0.7311176100990591)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.32775447230808635, 0.7335601852185543)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3272382937900853, 0.7344542327518974)--(-0.3258280789699679, 0.733044007374083);
\draw (-0.3286485151598202, 0.7368968078141975)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.32968087072039376, 0.7368968051442907)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.33109109294922223, 0.7354865848699698)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3310910973080118, 0.734454228887512)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.32775447230808635, 0.7335601852185543)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3272382937900853, 0.7344542327518974)--(-0.3291646980366108, 0.7349704042983968);
\draw (-0.3335336633299132, 0.7368968075778771)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.3344277163746547, 0.7363806258118258)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.3349438899175312, 0.7344542313210985)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.33442771287495865, 0.7335601864576623)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.3310910973080118, 0.734454228887512)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.33109109294922223, 0.7354865848699698)--(-0.33301749064613023, 0.7349704067319833);
\draw (-0.33776433630039115, 0.7344542273995184)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3368702832556496, 0.7349704091655698)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3349438899175312, 0.7344542313210985)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.33442771287495865, 0.7335601864576623)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3368702841147432, 0.7311176138289486)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3377643328006951, 0.731633788045355)--(-0.3363541105718667, 0.7330440083196759);
\draw (-0.3402069105900971, 0.7302235651011271)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3402069040404796, 0.7291912154166411)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3387966892203622, 0.7277809900388268)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3377643320852957, 0.727780989981632)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3368702841147432, 0.7311176138289486)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3377643328006951, 0.731633788045355)--(-0.33828050476907867, 0.7297073908275259);
\draw (-0.3402069033250802, 0.7253384173529183)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.33969072628250774, 0.724444372489482)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3377643313698963, 0.723928191917909)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3368702892335619, 0.7244443673859886)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3377643320852957, 0.727780989981632)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3387966892203622, 0.7277809900388268)--(-0.3382805056281722, 0.7258545954909047);
\draw (-0.3377643278702003, 0.7211077525637456)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3368702900926554, 0.7205915720493674)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3349438908212545, 0.7211077474602521)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3344277123032534, 0.7220017949935953)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3368702892335619, 0.7244443673859886)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3377643313698963, 0.723928191917909)--(-0.33635410564137186, 0.7225179728380665);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.332501313890946, 0.7186651750678588)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.33109109166211753, 0.7200753953421797)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.331091087303328, 0.7211077513246374)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.3344277123032534, 0.7220017949935953)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.3349438908212545, 0.7211077474602521)--(-0.33301748657472896, 0.7205915759137527);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.3296808659335931, 0.7186651762623372)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.33109109166211753, 0.7200753953421797)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.331091087303328, 0.7211077513246374)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.32775447173638106, 0.7220017937544871)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.3272382946938086, 0.721107748891051)--(-0.32916469396520953, 0.7205915734801662);
\draw (-0.3244178475237022, 0.7211077514490802)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3239016791268617, 0.7220017913209007)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.32441785181064464, 0.7239281921667946)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3253119004965966, 0.724444366383201)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.32775447173638106, 0.7220017937544871)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3272382946938086, 0.721107748891051)--(-0.32582807403947306, 0.7225179718924737);
\draw (-0.3219752740212426, 0.7253384151110225)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3219752805708601, 0.7263707647955083)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3233854953909775, 0.7277809901733227)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.32441785252604405, 0.7277809902305175)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.3253119004965966, 0.724444366383201)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.32441785181064464, 0.7239281921667946)--(-0.3239016798422611, 0.7258545893846237);
\draw (-0.33353366242618987, 0.7502432914387236)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3344277126866348, 0.7507594683822316)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3363541103835428, 0.7502432902442452)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3368702904760368, 0.7493492454380037)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.3344277119712354, 0.7469066703185088)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.33353366983490096, 0.7474228457865882)--(-0.3349438955634254, 0.7488330648664309);
\draw (-0.33776433017878477, 0.7526858625794437)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.33687029397573276, 0.7521696847921673)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3363541103835428, 0.7502432902442452)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3368702904760368, 0.7493492454380037)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3402069139014693, 0.7502432863798598)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.34020690796818676, 0.7512756396352158)--(-0.33828051620456123, 0.7507594645178464);
\draw (-0.3426494814978636, 0.7526858677973267)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.3435435345426051, 0.7521696860312754)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.34405970651098866, 0.7502432888134464)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.34354352789392323, 0.7493492412229084)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.3402069139014693, 0.7502432863798598)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.34020690796818676, 0.7512756396352158)--(-0.34213330881408066, 0.7507594669514328);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3473963236524285, 0.7493492491106984)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3468801478196597, 0.7474228428106009)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3459861007082007, 0.7469066713212964)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.34354352789392323, 0.7493492412229084)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.34405970651098866, 0.7502432888134464)--(-0.3454699287398171, 0.7488330685391255);
\draw (-0.3493227256090617, 0.7460126198663731)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3488065486655536, 0.7469066701268181)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3468801478196597, 0.7474228428106009)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3459861007082007, 0.7469066713212964)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.34688015025324614, 0.7435700502010816)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3479125058138197, 0.7435700475311746)--(-0.3473963229370291, 0.7454964510469755);
\draw (-0.3493227199185377, 0.7411274748452661)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.34880654445045817, 0.7402334327089316)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.34688014953784674, 0.7397172521373587)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.3459861074015123, 0.7402334276054382)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.34688015025324614, 0.7435700502010816)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.3479125058138197, 0.7435700475311746)--(-0.3473963222216297, 0.7416436529832525);
\draw (-0.3468801444636578, 0.7368968100560934)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.3459861066861129, 0.7363806295417152)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.344059707414712, 0.7368968049526)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.3435435288967109, 0.7377908524859431)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.3459861074015123, 0.7402334276054382)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.34688014953784674, 0.7397172521373587)--(-0.3454699222348293, 0.7383070303304143);
\draw (-0.342649486044977, 0.7344542298902997)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3416171304844035, 0.7344542325602067)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.34020690825557504, 0.7358644528345275)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3402069038967855, 0.7368968088169853)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3435435288967109, 0.7377908524859431)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.344059707414712, 0.7368968049526)--(-0.3421333031681864, 0.7363806334061006);
\draw (-0.3377643378748841, 0.7344542301266201)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3368702848301426, 0.7349704118926714)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3363541112872661, 0.7368968063833988)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.33687028832983856, 0.737790851246835)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3402069038967855, 0.7368968088169853)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.34020690825557504, 0.7358644528345275)--(-0.33828051055866704, 0.736380630972514);
\draw (-0.3335336649044061, 0.7368968103049789)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3344277179491476, 0.7363806285389276)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3363541112872661, 0.7368968063833988)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.33687028832983856, 0.737790851246835)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3344277170900541, 0.7402334238755488)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.33353366840410215, 0.7397172496591424)--(-0.33494389063293056, 0.7383070293848215);
\draw (-0.3310910906147001, 0.7411274726033703)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.3310910971643176, 0.7421598222878562)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.332501311984435, 0.7435700476656705)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.3335336691195015, 0.7435700477228653)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.3344277170900541, 0.7402334238755488)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.33353366840410215, 0.7397172496591424)--(-0.3330174964357186, 0.7416436468769715);
\draw (-0.33109108697130996, 0.7460126266495508)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.33160726401388246, 0.7469066715129871)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.33353366983490096, 0.7474228457865882)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.3344277119712354, 0.7469066703185088)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.3335336691195015, 0.7435700477228653)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.332501311984435, 0.7435700476656705)--(-0.333017495576625, 0.7454964422135927);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3545857386845927, 0.7618016812231063)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3559959609134211, 0.7603914609487854)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.35599596684670365, 0.7593591076934294)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3526593402722853, 0.7584650612973698)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3521431742371842, 0.759359105259843)--(-0.35406956600080974, 0.7598752803772124);
\draw (-0.3584385422025192, 0.761801677358721)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3574061866419456, 0.7618016800286279)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3559959609134211, 0.7603914609487854)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.35599596684670365, 0.7593591076934294)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3593325808391576, 0.7584650625364779)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3598487594562231, 0.7593591101270158)--(-0.35792235861032917, 0.7598752828107989);
\draw (-0.3626692042645901, 0.759359103478334)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3631853843570841, 0.7584650586720927)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.36266921167330113, 0.7565386578261988)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3617751645618421, 0.7560224863368942)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3593325808391576, 0.7584650625364779)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.3598487594562231, 0.7593591101270158)--(-0.36125898944447266, 0.7579488781005197);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3651117844875786, 0.7540960879245868)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3637015587590541, 0.7526858688447442)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3626692109579017, 0.7526858597624758)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3617751645618421, 0.7560224863368942)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.36266921167330113, 0.7565386578261988)--(-0.3631853836416847, 0.7546122606083696);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.36511177783889665, 0.7512756431162197)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3637015587590541, 0.7526858688447442)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3626692109579017, 0.7526858597624758)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3617751571977608, 0.7493492434648041)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.3626692102425023, 0.7488330616987529)--(-0.3631853860752712, 0.7507594679988503);
\draw (-0.36266920674280634, 0.7460126223445894)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.36177515963134727, 0.7454964508552848)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.3598487587854534, 0.7460126235390677)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.35933259275035234, 0.7469066675015409)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.3617751571977608, 0.7493492434648041)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.3626692102425023, 0.7488330616987529)--(-0.36125898451397787, 0.7474228426189102);
\draw (-0.35843853899021144, 0.7435700512038693)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.357406194338045, 0.7435700475758045)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3559959721092165, 0.7449802678501254)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.355995966175934, 0.7460126211054813)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.35933259275035234, 0.7469066675015409)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3598487587854534, 0.7460126235390677)--(-0.3579223670218279, 0.7454964484216984);
\draw (-0.3535533876711326, 0.7435700459859862)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.35265934553479816, 0.7440862214540658)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.35214316265800755, 0.7460126249698665)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.352659341275073, 0.7469066725604045)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.355995966175934, 0.7460126211054813)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.3559959721092165, 0.7449802678501254)--(-0.35406957441230846, 0.7454964459881118);
\draw (-0.3493227256090617, 0.7460126198663731)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3488065486655536, 0.7469066701268181)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3493227213493365, 0.748833070972712)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3502167684607955, 0.7493492424620165)--(-0.350732943578165, 0.747422850698391);
\draw (-0.352659341275073, 0.7469066725604045)--(-0.350732943578165, 0.747422850698391);
\draw (-0.35214316265800755, 0.7460126249698665)--(-0.350732943578165, 0.747422850698391);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.3473963236524285, 0.7493492491106984)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.3493227213493365, 0.748833070972712)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.3502167684607955, 0.7493492424620165)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.3493227220647359, 0.7526858690364349)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.34829037426358356, 0.7526858599541665)--(-0.34880654938095296, 0.750759468190541);
\draw (-0.3468801492504585, 0.7551284389380468)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.34739632786752395, 0.7560224865285848)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.3493227196311494, 0.7565386616459543)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.35021677267589096, 0.7560224798799029)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.3493227220647359, 0.7526858690364349)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.34829037426358356, 0.7526858599541665)--(-0.34880654694736646, 0.7546122608000604);
\draw (-0.3493227262798313, 0.7593591064543213)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.35021677339129037, 0.7598752779436259)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.3521431742371842, 0.759359105259843)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.3526593402722853, 0.7584650612973698)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.35021677267589096, 0.7560224798799029)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.3493227196311494, 0.7565386616459543)--(-0.35073294850865977, 0.7579488861800003);
\draw (-0.3766701715063568, 0.7618016796006167)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.3756378159457832, 0.7618016822705237)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.3742276011256658, 0.7603914568927094)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.37422759615054124, 0.7593591099353252)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.3775642210514023, 0.758465058480402)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.37808039966846774, 0.7593591060709399)--(-0.37615399882257383, 0.7598752787547228);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.37281737889683736, 0.7618016771670303)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.3742276011256658, 0.7603914568927094)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.37422759615054124, 0.7593591099353252)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.37089098048452995, 0.7584650572412939)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.3703748035410218, 0.7593591075017387)--(-0.37230119530464734, 0.7598752826191082);
\draw (-0.3675543555836689, 0.7593591086962171)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.36703817696660346, 0.7584650611056791)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.36755435984339413, 0.7565386575898783)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.36844840197972856, 0.7560224821217988)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.37089098048452995, 0.7584650572412939)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.3703748035410218, 0.7593591075017387)--(-0.36896457781249736, 0.7579488884218961);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.3651117844875786, 0.7540960879245868)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.36652200356742115, 0.7526858621960623)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.3675543622769806, 0.7526858649803589)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.36844840197972856, 0.7560224821217988)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.36755435984339413, 0.7565386575898783)--(-0.36703817625120405, 0.7546122630419562);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.36511177783889665, 0.7512756431162197)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.36652200356742115, 0.7526858621960623)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.3675543622769806, 0.7526858649803589)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.3684483977646331, 0.7493492447039123)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.36755436156158117, 0.748833066916636)--(-0.36703817868479055, 0.7507594704324367);
\draw (-0.3675543549128993, 0.7460126221082689)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.3684483970492337, 0.7454964466401894)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.37037480287025215, 0.7460126209137905)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.37089098148731764, 0.7469066685043286)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.3684483977646331, 0.7493492447039123)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.36755436156158117, 0.748833066916636)--(-0.36896458379040964, 0.747422846642315);
\draw (-0.3717850169749702, 0.743570048227882)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.3728173756845296, 0.7435700510121785)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.3742276014130541, 0.7449802700920212)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.3742275954797716, 0.7460126233473771)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.37089098148731764, 0.7469066685043286)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.37037480287025215, 0.7460126209137905)--(-0.37230120371614606, 0.7454964482300076);
\draw (-0.3766701792024561, 0.7435700471477933)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.37756421540550805, 0.7440862249350697)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.3780803989976981, 0.7460126194829917)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.37756422205418994, 0.7469066697434367)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.3742275954797716, 0.7460126233473771)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.3742276014130541, 0.7449802700920212)--(-0.3761539963256655, 0.7454964506635942);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.38141701466370936, 0.7469066721770232)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.3809008395463399, 0.7488330639406486)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.3800067974100055, 0.7493492394087282)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.37756422205418994, 0.7469066697434367)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.3780803989976981, 0.7460126194829917)--(-0.37949061381781546, 0.7474228448608061);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3828272344589513, 0.7493492445122216)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3809008395463399, 0.7488330639406486)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3800067974100055, 0.7493492394087282)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.3809008402617393, 0.7526858620043716)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.38193319897129874, 0.7526858647886682)--(-0.38141701537910877, 0.7507594702407461);
\draw (-0.38334341876654077, 0.7551284371238667)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3828272386740467, 0.756022481930108)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3809008409771387, 0.7565386600680946)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3800067938656797, 0.75602248857879)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3809008402617393, 0.7526858620043716)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.38193319897129874, 0.7526858647886682)--(-0.38141701294552227, 0.7546122628502655);
\draw (-0.3809008335684277, 0.7593591057202298)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.38000679143209326, 0.7598752811883094)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.37808039966846774, 0.7593591060709399)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.3775642210514023, 0.758465058480402)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.3800067938656797, 0.75602248857879)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.3809008409771387, 0.7565386600680946)--(-0.37949061874831025, 0.7579488803424155);
\draw (-0.39668990196918263, 0.7502432828288006)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.3972060711532695, 0.749349244320531)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.39668989846948655, 0.747422843474637)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.39579585135802753, 0.7469066719853324)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.39335327854375013, 0.7493492418869445)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.39386945716081556, 0.7502432894774824)--(-0.39527967624065813, 0.748833063748958);
\draw (-0.3991324762588886, 0.7460126205304092)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.3986162961663946, 0.7469066653366505)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.39668989846948655, 0.747422843474637)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.39579585135802753, 0.7469066719853324)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.39668989775408714, 0.7435700454109141)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.39772225646364656, 0.7435700481952107)--(-0.39720607043787015, 0.745496446256808);
\draw (-0.3991324705683646, 0.7411274755093021)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.3986162919512991, 0.7402334279187641)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.39668989703868773, 0.7397172473471911)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.3957958549023533, 0.7402334228152707)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.39668989775408714, 0.7435700454109141)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.39772225646364656, 0.7435700481952107)--(-0.3972060728714566, 0.7416436536472886);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3957958573359398, 0.7363806302057513)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3938694564900459, 0.7368968028895342)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.39335327954653776, 0.7377908531499792)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3957958549023533, 0.7402334228152707)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.39668989703868773, 0.7397172473471911)--(-0.3952796713101633, 0.7383070282673486);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.3933532728978559, 0.7349704083416122)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.3938694564900459, 0.7368968028895342)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.39335327954653776, 0.7377908531499792)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.3900166529721194, 0.7368968067539196)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.39001665890540194, 0.7358644534985637)--(-0.3919430538180133, 0.7363806340701367);
\draw (-0.38757408537572513, 0.7344542253364528)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.3866800323309836, 0.734970407102504)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.3861638603626, 0.736896804320333)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.38668003897966546, 0.7377908519108711)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.3900166529721194, 0.7368968067539196)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.39001665890540194, 0.7358644534985637)--(-0.3880902612084939, 0.7363806316365501);
\draw (-0.3833434124052471, 0.7368968055148114)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.38282723546173897, 0.7377908557752564)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.383343419053929, 0.7397172503231785)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.38423745525698094, 0.7402334281104548)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.38668003897966546, 0.7377908519108711)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.3861638603626, 0.736896804320333)--(-0.38475364128275746, 0.7383070300488574);
\draw (-0.380900841264527, 0.7411274732674064)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.38090083533124447, 0.7421598265227622)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.382311061059769, 0.7435700456026048)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.3833434197693284, 0.7435700483869014)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.38423745525698094, 0.7402334281104548)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.383343419053929, 0.7397172503231785)--(-0.3828272361771384, 0.7416436538389792);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.38141701466370936, 0.7469066721770232)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.38334341733574195, 0.7474228409964208)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.3842374594720764, 0.7469066655283413)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.3833434197693284, 0.7435700483869014)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.382311061059769, 0.7435700456026048)--(-0.3828272337435519, 0.7454964464484987);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.3828272344589513, 0.7493492445122216)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.38334341733574195, 0.7474228409964208)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.3842374594720764, 0.7469066655283413)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.3866800379768778, 0.7493492406478364)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.38616386103336964, 0.7502432909082812)--(-0.3847536353048452, 0.7488330718284387);
\draw (-0.38757408082861167, 0.7526858632434797)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.38860643638918524, 0.7526858605735728)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.39001665861801366, 0.7512756402992519)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.39001665364288907, 0.7502432933418677)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.3866800379768778, 0.7493492406478364)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.38616386103336964, 0.7502432909082812)--(-0.38809025279699516, 0.7507594660256507);
\draw (-0.3924592289987046, 0.7526858630071593)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.39335327113503904, 0.7521696875390798)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.39386945716081556, 0.7502432894774824)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.39335327854375013, 0.7493492418869445)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.39001665364288907, 0.7502432933418677)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.39001665861801366, 0.7512756402992519)--(-0.39194305631492166, 0.7507594621612654);
\draw (-0.4082482889692687, 0.7302235652799571)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40824829490255116, 0.7291912120246012)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.4068380691740267, 0.7277809929447586)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40580571046446723, 0.727780990160462)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40491167497681474, 0.7311176104369086)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.40580571117986663, 0.731633788224185)--(-0.4063218940566573, 0.7297073847083841);
\draw (-0.4082482941871518, 0.7253384139608783)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.4082482882538693, 0.7263707672162342)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.4068380691740267, 0.7277809929447586)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.40580571046446723, 0.727780990160462)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.40491166761273345, 0.7244443675648187)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.4058057097490678, 0.7239281920967391)--(-0.40632189649024375, 0.7258545920988648);
\draw (-0.4058057171577789, 0.7211077464446038)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.4049116700463199, 0.7205915749552992)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.402985269200426, 0.7211077476390823)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.40246909225691785, 0.7220017978995271)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.40491166761273345, 0.7244443675648187)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.4058057097490678, 0.7239281920967391)--(-0.40439549492895044, 0.7225179667189248);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.4005426938446105, 0.7186651779737907)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.399132471615782, 0.7200753982481116)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.3991324765909066, 0.7211077452054957)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.40246909225691785, 0.7220017978995271)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.402985269200426, 0.7211077476390823)--(-0.4010588774368005, 0.7205915725217128);
\draw (-0.3966898980861052, 0.7186651700860007)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.39772225679566464, 0.7186651728702973)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.399132471615782, 0.7200753982481116)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.3991324765909066, 0.7211077452054957)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.3957958516900456, 0.7220017966604191)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.3952796730729801, 0.721107749069881)--(-0.397206073918874, 0.7205915763860982);
\draw (-0.3924592360240343, 0.7211077439663877)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.3919430590805262, 0.7220017942268325)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.39245923176430914, 0.7239281950727264)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.39335327887576815, 0.724444366562031)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.3957958516900456, 0.7220017966604191)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.3952796730729801, 0.721107749069881)--(-0.39386945399313755, 0.7225179747984054);
\draw (-0.39001665397490715, 0.7253384180169543)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.3900166589500317, 0.7263707649743384)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.39142687377014906, 0.7277809903521527)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.3924592324797085, 0.7277809931364494)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.39335327887576815, 0.724444366562031)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.39245923176430914, 0.7239281950727264)--(-0.3919430597959256, 0.7258545922905555);
\draw (-0.3900166596654311, 0.7302235630380614)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.3905328382824965, 0.7311176106285993)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.39245923004612204, 0.7316337857459687)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.39335327218245647, 0.7311176102778892)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.3924592324797085, 0.7277809931364494)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.39142687377014906, 0.7277809903521527)--(-0.3919430573623391, 0.7297073849000748);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.3933532728978559, 0.7349704083416122)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.3952796737437497, 0.7344542356578292)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.39579585068725787, 0.7335601853973843)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.39335327218245647, 0.7311176102778892)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.39245923004612204, 0.7316337857459687)--(-0.3938694589236324, 0.7330440102800149);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.3957958573359398, 0.7363806302057513)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.3952796737437497, 0.7344542356578292)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.39579585068725787, 0.7335601853973843)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.3991324772616762, 0.7344542317934439)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.39913247132839375, 0.7354865850487998)--(-0.3972060764157823, 0.7349704044772268);
\draw (-0.4015750526174918, 0.7368968014587355)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.4024690947538262, 0.7363806259906559)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.40298526987119565, 0.7344542342270304)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.4024690912541302, 0.7335601866364925)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.3991324772616762, 0.7344542317934439)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.39913247132839375, 0.7354865850487998)--(-0.40105886902530175, 0.7349704069108133);
\draw (-0.4058057146795627, 0.7344542275783486)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.4063218947720567, 0.7335601827721071)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.40580571117986663, 0.731633788224185)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.40491167497681474, 0.7311176104369086)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.4024690912541302, 0.7335601866364925)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.40298526987119565, 0.7344542342270304)--(-0.4043954889510382, 0.7330440084985059);
\draw (-0.4082482869704269, 0.8164965799916628)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4077321100269188, 0.8173906302521077)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4058057091810249, 0.8179068029358906)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4049116698289871, 0.8173906196944107)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4058057116146114, 0.8140540103263711)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.40683806402619904, 0.8140540022022608)--(-0.4063218952068014, 0.8159804048742934);
\draw (-0.4058057158297068, 0.8207272477442576)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.40632189277321495, 0.8198331974838128)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.4058057091810249, 0.8179068029358906)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.4049116698289871, 0.8173906196944107)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.40246908925528846, 0.819833201348198)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.40298526472336804, 0.8207272434845325)--(-0.40439549010118236, 0.8193170286644151);
\draw (-0.4015750537676359, 0.8231698216246446)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.4005426950580765, 0.823169818840348)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.39913246932955204, 0.8217595997605054)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.3991324721138486, 0.820727241050946)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.40246908925528846, 0.819833201348198)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.40298526472336804, 0.8207272434845325)--(-0.40105887017544584, 0.8212434270767225);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3957958521881122, 0.8226536394632534)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3952796685959221, 0.8207272449153312)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.395795851837402, 0.8198332055632934)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3991324721138486, 0.820727241050946)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.39913246932955204, 0.8217595997605054)--(-0.3972060775659265, 0.821243424643136);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.393353274048, 0.8212434285075213)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.3952796685959221, 0.8207272449153312)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.395795851837402, 0.8198332055632934)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.3933532701836147, 0.8173906249895948)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.3924592280472803, 0.8179068004576744)--(-0.39386945377580473, 0.819317019537517);
\draw (-0.3900166608155752, 0.8164965832039706)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.39001665269146474, 0.8154642307923828)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3914268717713073, 0.8140540050638584)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3924592304808667, 0.814054007848155)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3933532701836147, 0.8173906249895948)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3924592280472803, 0.8179068004576744)--(-0.3919430553634974, 0.8159803996117805);
\draw (-0.3900166488270794, 0.8116114272744563)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.3905328320685594, 0.8107173879224185)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.39245922661648147, 0.8102012043302285)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.39335327687692634, 0.8107173812737366)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.3924592304808667, 0.814054007848155)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.3914268717713073, 0.8140540050638584)--(-0.3919430577970838, 0.8121276070022612);
\draw (-0.3924592371741784, 0.8073807641322968)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.3933532793105129, 0.8068645886642172)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39527967107413836, 0.8073807637815866)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.3957958465422179, 0.8082748059179211)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39335327687692634, 0.8107173812737366)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.39245922661648147, 0.8102012043302285)--(-0.3938694519942958, 0.8087909895101111);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39772225164783703, 0.8049381821277993)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39913246646795436, 0.8063484075056137)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39913247459206486, 0.8073807599172014)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.3957958465422179, 0.8082748059179211)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.39527967107413836, 0.8073807637815866)--(-0.39720607192003227, 0.8068645910978037);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.40054269184576874, 0.8049381926854963)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.39913246646795436, 0.8063484075056137)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.39913247459206486, 0.8073807599172014)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.4024690902580761, 0.8082748126112327)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.40298526720158423, 0.8073807623507878)--(-0.40105887543795876, 0.8068645872334185);
\draw (-0.405805718307923, 0.8073807666105131)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.4063218937760026, 0.8082748087468474)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.4058057077502261, 0.8102012068084448)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.4049116656138917, 0.8107173822765243)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.4024690902580761, 0.8082748126112327)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.40298526720158423, 0.8073807623507878)--(-0.40439549293010874, 0.8087909814306304);
\draw (-0.40824829218831005, 0.811611428672584)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4082482894040134, 0.8126437873821434)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.40683806402619904, 0.8140540022022608)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4058057116146114, 0.8140540103263711)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4049116656138917, 0.8107173822765243)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.4058057077502261, 0.8102012068084448)--(-0.40632189134241614, 0.8121276013563669);
\draw (-0.3966898999703409, 0.8365162975405062)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.39720607230341365, 0.8356222644864401)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.3966898996196307, 0.8336958636405462)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.39579584935918577, 0.833179686697038)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.3933532796938942, 0.8356222620528536)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.3938694551619738, 0.8365163041891881)--(-0.3952796742418164, 0.8351060784606636);
\draw (-0.3991324774090327, 0.8322856406963184)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.39861629416755284, 0.8331796800483562)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.3966898996196307, 0.8336958636405462)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.39579584935918577, 0.833179686697038)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.3966898957552454, 0.8298430601226197)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.39772225446480486, 0.8298430629069163)--(-0.3972060684390284, 0.8317694609685136);
\draw (-0.39913246542053693, 0.8274004847668042)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.3986162899524574, 0.8265064426304698)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.39668989818883194, 0.8259902675131003)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.39579585605249745, 0.8265064429811799)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.3966898957552454, 0.8298430601226197)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.39772225446480486, 0.8298430629069163)--(-0.39720607087261484, 0.8279166683589942);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.3957958521881122, 0.8226536394632534)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.39386945764019005, 0.8231698230554434)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.39335327439871015, 0.8240638624074812)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.39579585605249745, 0.8265064429811799)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.39668989818883194, 0.8259902675131003)--(-0.3952796724603074, 0.8245800484332577);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.393353274048, 0.8212434285075213)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.39386945764019005, 0.8231698230554434)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.39335327439871015, 0.8240638624074812)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.39001665412226355, 0.8231698269198287)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.3900166569065602, 0.8221374682102692)--(-0.3919430486701857, 0.8226536433276387);
\draw (-0.38757408337688337, 0.8207272400481583)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.3866800303321418, 0.8212434218142096)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.3861638615127442, 0.8231698244862422)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.3866800369808237, 0.8240638666225767)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.39001665412226355, 0.8231698269198287)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.3900166569065602, 0.8221374682102692)--(-0.38809025606066627, 0.8226536408940521);
\draw (-0.38334341040640535, 0.8231698202265171)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.38282724437130433, 0.8240638641889901)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.3833434170550873, 0.825990265034884)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.3842374673155322, 0.8265064419783922)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.3866800369808237, 0.8240638666225767)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.3861638615127442, 0.8231698244862422)--(-0.3847536361349298, 0.8245800393063596);
\draw (-0.38090083926568524, 0.8274004879791119)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.38090084738979574, 0.8284328403906996)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3823110622099131, 0.829843065768514)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3833434146215008, 0.8298430576444035)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3842374673155322, 0.8265064419783922)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3833434170550873, 0.825990265034884)--(-0.38282724193771783, 0.8279166567985096);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3814170095158817, 0.8331796814345253)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3833434184858861, 0.83369586116233)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.38423746062222053, 0.8331796856942504)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3833434146215008, 0.8298430576444035)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3823110622099131, 0.829843065768514)--(-0.38282724580210314, 0.8317694603164361);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.3828272324601096, 0.8356222592239273)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.3833434184858861, 0.83369586116233)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38423746062222053, 0.8331796856942504)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.386680035978036, 0.8356222553595419)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38616385903452793, 0.8365163056199869)--(-0.38475364421441055, 0.8351060802421725);
\draw (-0.38757408197875576, 0.8389588834093888)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.3886064343903435, 0.8389588752852783)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.3900166597681578, 0.837548660465161)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.3900166625524544, 0.8365163017556015)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.386680035978036, 0.8356222553595419)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.38616385903452793, 0.8365163056199869)--(-0.3880902617065605, 0.8370324744393844);
\draw (-0.39245922699986285, 0.8389588777188649)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3933532800446044, 0.8384426959528135)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3938694551619738, 0.8365163041891881)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3933532796938942, 0.8356222620528536)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3900166625524544, 0.8365163017556015)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.3900166597681578, 0.837548660465161)--(-0.3919430543160799, 0.837032476872971);
\draw (-0.37667016950751503, 0.8480746943123224)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.3756378225501309, 0.8480746992874469)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.37422760227581, 0.8466644770586185)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.374227599605903, 0.8456321214980449)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.3775642222015464, 0.8447380786463111)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.378080397669626, 0.8456321207826456)--(-0.3761539968237321, 0.8461482934664285);
\draw (-0.37178502448640793, 0.8480747000028463)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.37281737689799566, 0.8480746918787359)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.37422760227581, 0.8466644770586185)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.374227599605903, 0.8456321214980449)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.3708909784856882, 0.8447380719529994)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.3703748015421801, 0.8456321222134444)--(-0.3723011987600091, 0.8461482941818279);
\draw (-0.3675543558900448, 0.8456321148047333)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3670381804219653, 0.8447380726683988)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3675543609935382, 0.8428116777557875)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3684484031298727, 0.8422955022877079)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3708909784856882, 0.8447380719529994)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3703748015421801, 0.8456321222134444)--(-0.36896458126785914, 0.8442218999846159);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.3651117793397509, 0.8403690971820889)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.36652200471756524, 0.8389588823619715)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.36755435712915296, 0.838958874237861)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.3684484031298727, 0.8422955022877079)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.3675543609935382, 0.8428116777557875)--(-0.36703818285555173, 0.8408852800588795);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.3651117844432443, 0.837548660133143)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.36652200471756524, 0.8389588823619715)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.36755435712915296, 0.838958874237861)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.3684484043689808, 0.8356222617208355)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.36755435956273946, 0.8351060816283415)--(-0.3670381789911665, 0.8370324765409529);
\draw (-0.3675543529140575, 0.8322856368199746)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.3684484059587991, 0.8317694550539232)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.37037480402039635, 0.8322856410796997)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.3708909794884759, 0.8331796832160342)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.3684484043689808, 0.8356222617208355)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.36755435956273946, 0.8351060816283415)--(-0.368964578642582, 0.8336958558998171);
\draw (-0.3717850258845355, 0.8298430566416158)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.3728173736856879, 0.8298430657238842)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.37422759941421235, 0.8312532848037267)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.3742275966299157, 0.8322856435132862)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.3708909794884759, 0.8331796832160342)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.37037480402039635, 0.8322856410796997)--(-0.37230119856831845, 0.8317694574875096);
\draw (-0.37667017720361434, 0.829843061859499)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3775642165556522, 0.8303592451009788)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3780804001478422, 0.8322856396489009)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3775642169063623, 0.8331796790009387)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3742275966299157, 0.8322856435132862)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.37422759941421235, 0.8312532848037267)--(-0.3761539911778379, 0.8317694599210962);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3814170095158817, 0.8331796814345253)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3809008406964841, 0.8351060841065578)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.38000679856014963, 0.8356222595746374)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3775642169063623, 0.8331796790009387)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3780804001478422, 0.8322856396489009)--(-0.37949061496795955, 0.8336958650267152);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.3828272324601096, 0.8356222592239273)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.3809008406964841, 0.8351060841065578)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.38000679856014963, 0.8356222595746374)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.38090083826289756, 0.8389588767160772)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.38193319697245703, 0.8389588795003738)--(-0.381417013380267, 0.8370324849524517);
\draw (-0.38334341991668486, 0.8414014572897759)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.382827236675205, 0.8422954966418137)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.38090084212728287, 0.8428116802340037)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.38000679186683795, 0.8422955032904955)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.38090083826289756, 0.8389588767160772)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.38193319697245703, 0.8389588795003738)--(-0.3814170109466805, 0.8408852775619711);
\draw (-0.380900842477993, 0.8456321141339637)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.3800067894332515, 0.846148295900015)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.378080397669626, 0.8456321207826456)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.3775642222015464, 0.8447380786463111)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.38000679186683795, 0.8422955032904955)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.38090084212728287, 0.8428116802340037)--(-0.37949061674946855, 0.844221895054121);
\draw (-0.3535533920335845, 0.848074692306747)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.35265934177313957, 0.8475585153632389)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.3521431690893566, 0.845632114517345)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.352659346876633, 0.844738078314293)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.35599596169887604, 0.8456321169509315)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.35599596436878295, 0.8466644725115051)--(-0.3540695671509539, 0.8461483005431215);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.35021676908723093, 0.8461483012585209)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.3521431690893566, 0.845632114517345)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.352659346876633, 0.844738078314293)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.3502167706770492, 0.8422954945916086)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.34932272308651124, 0.842811673208674)--(-0.35073294336083216, 0.8442218954375025);
\draw (-0.3468801504006026, 0.841401459103956)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3468801477306957, 0.8403691035433825)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3482903722647418, 0.8389588746658722)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3493227255200977, 0.8389588805991546)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3502167706770492, 0.8422954945916086)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.34932272308651124, 0.842811673208674)--(-0.34880654494852475, 0.840885275511766);
\draw (-0.3468801493205139, 0.8365162968764701)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.3473963271077903, 0.8356222606734182)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.34932272165571243, 0.8351060770812282)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.35021676646195377, 0.8356222571737222)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.3493227255200977, 0.8389588805991546)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.3482903722647418, 0.8389588746658722)--(-0.3488065473821112, 0.8370324829022466);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.34880654351772594, 0.8331796793843201)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.34932272165571243, 0.8351060770812282)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.35021676646195377, 0.8356222571737222)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.35265934158144885, 0.8331796786689207)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.3521431661133693, 0.8322856365325862)--(-0.35073294703352675, 0.8336958622611108);
\draw (-0.35355339427548027, 0.8298430630029094)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.3545857412328644, 0.8298430580277849)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.3559959615071853, 0.8312532802566133)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.35599596417709223, 0.8322856358171868)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.35265934158144885, 0.8331796786689207)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.3521431661133693, 0.8322856365325862)--(-0.35406956695926317, 0.8317694638488033);
\draw (-0.3584385392965873, 0.8298430573123855)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.3593325841028287, 0.8303592374048795)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.3598487622408152, 0.8322856351017874)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.35933258529730705, 0.8331796853622324)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.35599596417709223, 0.8322856358171868)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.3559959615071853, 0.8312532802566133)--(-0.35792236502298613, 0.8317694631334039);
\draw (-0.36266920789295043, 0.8322856425104985)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.36318538336103, 0.833179684646833)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.362669202789457, 0.8351060795594444)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.3617751606531226, 0.835622255027524)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.35933258529730705, 0.8331796853622324)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.3598487622408152, 0.8322856351017874)--(-0.3612589825151361, 0.8336958573306159);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.3651117844432443, 0.837548660133143)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.36370155906543, 0.8389588749532604)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.36266920665384234, 0.8389588830773709)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.3617751606531226, 0.835622255027524)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.362669202789457, 0.8351060795594444)--(-0.3631853809274435, 0.8370324772563524);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.3651117793397509, 0.8403690971820889)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.36370155906543, 0.8389588749532604)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.36266920665384234, 0.8389588830773709)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.3617751594140145, 0.8422954955943962)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.36266920422025584, 0.8428116756868902)--(-0.3631853847918288, 0.8408852807742788);
\draw (-0.3626692108689378, 0.8456321204952573)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.36177516327839976, 0.8461482991123227)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.35984875976259895, 0.8456321162355321)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.3593325842945194, 0.8447380740991977)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.3617751594140145, 0.8422954955943962)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.36266920422025584, 0.8428116756868902)--(-0.36125898514041327, 0.8442219014154148);
\draw (-0.35843854335266334, 0.8480746975246302)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35740618464310386, 0.8480746947403335)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35599596436878295, 0.8466644725115051)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35599596169887604, 0.8456321169509315)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.3593325842945194, 0.8447380740991977)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.35984875976259895, 0.8456321162355321)--(-0.3579223652146768, 0.8461482998277221);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.33442770753880713, 0.8370324776397338)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.33635410838470103, 0.8365163049559508)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3368702853282092, 0.8356222546955059)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3344277099723936, 0.8331796850302143)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3335336678360592, 0.8336958604982939)--(-0.3349438881103801, 0.8351060827271224);
\draw (-0.3377643313289289, 0.8389588827453528)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3368702865226875, 0.8384427026528588)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.33635410838470103, 0.8365163049559508)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3368702853282092, 0.8356222546955059)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.340206906448424, 0.8365163042405515)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3402069091183309, 0.837548659801125)--(-0.3382805056025301, 0.8370324769243344);
\draw (-0.3426494818042395, 0.838958873905843)--(-0.342133303666253, 0.837032476208935);
\draw (-0.34354352394057397, 0.8384426984377634)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3440597045121469, 0.836516303525152)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3435435290440674, 0.8356222613888176)--(-0.342133303666253, 0.837032476208935);
\draw (-0.340206906448424, 0.8365163042405515)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3402069091183309, 0.837548659801125)--(-0.342133303666253, 0.837032476208935);
\draw (-0.3468801493205139, 0.8365162968764701)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.3473963271077903, 0.8356222606734182)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.3468801489698038, 0.8336958629765101)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.34598610416356246, 0.8331796828840161)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.3435435290440674, 0.8356222613888176)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.3440597045121469, 0.836516303525152)--(-0.34546992359198947, 0.8351060777966275);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34880654351772594, 0.8331796793843201)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.3468801489698038, 0.8336958629765101)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34598610416356246, 0.8331796828840161)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34688014510541854, 0.8298430594585837)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.34791250381497796, 0.8298430622428803)--(-0.34739632324340497, 0.8317694571554917);
\draw (-0.3493227265228854, 0.8274004918621893)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34880654475683404, 0.8265064388174478)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34688014753900503, 0.8259902668490643)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34598610540267055, 0.8265064423171439)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34688014510541854, 0.8298430594585837)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34791250381497796, 0.8298430622428803)--(-0.3473963256769915, 0.8279166645459723);
\draw (-0.34688014634452663, 0.8231698188917114)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34598610783625705, 0.8226536497076244)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34405970699036315, 0.8231698223914073)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.343543530046855, 0.8240638726518523)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34598610540267055, 0.8265064423171439)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34688014753900503, 0.8259902668490643)--(-0.34546992726468406, 0.8245800446202358);
\draw (-0.34264948404613527, 0.8207272446020053)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3416171316345476, 0.8207272527261158)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3402069062567333, 0.8221374675462332)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3402069089266402, 0.8231698231068068)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.343543530046855, 0.8240638726518523)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.34405970699036315, 0.8231698223914073)--(-0.3421333097725341, 0.8226536504230239);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.33687028513651845, 0.8212434180011877)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.3363541108629173, 0.8231698238222062)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.3368702863309968, 0.8240638659585406)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.3402069089266402, 0.8231698231068068)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.3402069062567333, 0.8221374675462332)--(-0.3382805117088112, 0.8226536511384233);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.33442770734711647, 0.8226536409454155)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.3363541108629173, 0.8231698238222062)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.3368702863309968, 0.8240638659585406)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.3344277112115017, 0.8265064444633421)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.3335336664052604, 0.825990264370848)--(-0.3349438917830747, 0.8245800495507307);
\draw (-0.33109108861585834, 0.8274004873150759)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3310910912857653, 0.8284328428756494)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3325013115600862, 0.8298430651044779)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.33353367026964564, 0.8298430678887745)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3344277112115017, 0.8265064444633421)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3335336664052604, 0.825990264370848)--(-0.33301749213165915, 0.8279166701918665);
\draw (-0.3310910888521788, 0.8322856354851689)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.33160727061823014, 0.8331796885299104)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3335336678360592, 0.8336958604982939)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3344277099723936, 0.8331796850302143)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.33353367026964564, 0.8298430678887745)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3325013115600862, 0.8298430651044779)--(-0.3330174896980727, 0.8317694628013859);
\draw (-0.3219752722587213, 0.816496577992821)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.32197527273780024, 0.815464227886451)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3233854949666287, 0.8140540076121301)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3244178505272023, 0.8140540049422231)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3253118933789361, 0.8173906275378665)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.3244178512426017, 0.8179068030059461)--(-0.3239016731046152, 0.815980405309038);
\draw (-0.32197527202240084, 0.811611429822728)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3219752746923078, 0.8126437853833016)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3233854949666287, 0.8140540076121301)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3244178505272023, 0.8140540049422231)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3253118946180442, 0.8107173869709943)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3244178498118029, 0.8102012068785002)--(-0.32390167238921574, 0.8121276072453152);
\draw (-0.3244178517663104, 0.8073807643753508)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.32531189390264487, 0.8068645889072712)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3272382942694598, 0.8073807663298583)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3277544697375393, 0.8082748084661928)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3253118946180442, 0.8107173869709943)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3244178498118029, 0.8102012068785002)--(-0.3258280720406313, 0.8087909866041793);
\draw (-0.3286485192825848, 0.804938187345978)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.32968086938895486, 0.804938187825057)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.3310910896632758, 0.8063484100538854)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.3310910923331827, 0.8073807656144589)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.3277544697375393, 0.8082748084661928)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.3272382942694598, 0.8073807663298583)--(-0.3291646919663678, 0.8068645881918719);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.33250131189210425, 0.8049381897795644)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.3310910896632758, 0.8063484100538854)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.3310910923331827, 0.8073807656144589)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.33442771030441165, 0.808274809705301)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.33494389039690564, 0.8073807648990595)--(-0.33301749003009073, 0.8068645874764725);
\draw (-0.3377643297510691, 0.8073807613993635)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.33828051151712046, 0.8082748144441051)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.33776433094554753, 0.8102012093567165)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.33687028880921305, 0.8107173848247959)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.33442771030441165, 0.808274809705301)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.33494389039690564, 0.8073807648990595)--(-0.33635411067122656, 0.808790987127888);
\draw (-0.34020690992942787, 0.8116114343698415)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.3402069063013631, 0.812643779022008)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33879668722152045, 0.8140540047505325)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33776432851196103, 0.8140540019662359)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33687028880921305, 0.8107173848247959)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.33776433094554753, 0.8102012093567165)--(-0.338280509083534, 0.8121276070536244);
\draw (-0.34020691016574833, 0.8164965825399344)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33969072692426844, 0.8173906218919723)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.3377643323763463, 0.8179068054841623)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33687028757010495, 0.8173906253916683)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33776432851196103, 0.8140540019662359)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.33879668722152045, 0.8140540047505325)--(-0.3382805066499475, 0.8159803996631438);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.33687028513651845, 0.8212434180011877)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.3349438879186894, 0.8207272460328041)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.33442771245060987, 0.8198332038964697)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.33687028757010495, 0.8173906253916683)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.3377643323763463, 0.8179068054841623)--(-0.33635410699853197, 0.8193170203042797);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.33442770734711647, 0.8226536409454155)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.3349438879186894, 0.8207272460328041)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.33442771245060987, 0.8198332038964697)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.3310910898549665, 0.8207272467482036)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.3310910925248734, 0.8217596023087771)--(-0.3330174870727955, 0.8212434187165871);
\draw (-0.3286485147354714, 0.823169825253005)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.32775446992923, 0.822653645160511)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.32723829179124353, 0.8207272474636029)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.32775446873475167, 0.8198331972031581)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.3310910898549665, 0.8207272467482036)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.3310910925248734, 0.8217596023087771)--(-0.3291646890090726, 0.8212434194319865);
\draw (-0.32441785243708005, 0.820727250963299)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3239016706710287, 0.8198331979185575)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3244178512426017, 0.8179068030059461)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3253118933789361, 0.8173906275378665)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.32775446873475167, 0.8198331972031581)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.32723829179124353, 0.8207272474636029)--(-0.3258280715169226, 0.8193170252347746);
\draw (-0.3219752797185002, 0.7933797973699046)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32249145120780476, 0.7924857502584456)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32441785205369866, 0.7919695775746626)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32531189371095415, 0.7924857522129531)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.32441784962011216, 0.795822370184182)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.3233854995137422, 0.795822369705103)--(-0.3239016714821257, 0.7938959724872741);
\draw (-0.3244178508592203, 0.7891491296173097)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32390167076672627, 0.790043174423551)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32441785205369866, 0.7919695775746626)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32531189371095415, 0.7924857522129531)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.3277544719794351, 0.7900431791623552)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32723829336236965, 0.7891491315718172)--(-0.32582807113354123, 0.7905593518461381);
\draw (-0.32864851837549475, 0.7867065525879369)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3296808684818648, 0.7867065530670159)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3310910919051716, 0.7881167807500478)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3310910914260926, 0.7891491308564178)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3277544719794351, 0.7900431791623552)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.32723829336236965, 0.7891491315718172)--(-0.3291646910592777, 0.7886329534338308);
\draw (-0.3335336696945736, 0.78670655780582)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.3344277113518291, 0.7872227324441103)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.33494388948981557, 0.7891491301410184)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.3344277093973216, 0.7900431749472598)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.3310910914260926, 0.7891491308564178)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.3310910919051716, 0.7881167807500478)--(-0.33301748912300067, 0.7886329527184314);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.33687028718672357, 0.788632952003032)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.33494388948981557, 0.7891491301410184)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.3344277093973216, 0.7900431749472598)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.336870287902123, 0.7924857500667548)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.3377643300384574, 0.7919695745986753)--(-0.3363541097641365, 0.7905593523698469);
\draw (-0.34020690902233774, 0.7933797996118004)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.34020690854325886, 0.7944121497181704)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3387966863144304, 0.7958223699924913)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3377643307538568, 0.7958223726623983)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.336870287902123, 0.7924857500667548)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3377643300384574, 0.7919695745986753)--(-0.3382805081764439, 0.7938959722955833);
\draw (-0.3402069092586582, 0.7982649477818934)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3396907291661642, 0.7991589925881347)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3377643314692562, 0.7996751707261212)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.33687028666301483, 0.7991589906336272)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3377643307538568, 0.7958223726623983)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.3387966863144304, 0.7958223699924913)--(-0.3382805088918433, 0.7977487703593062);
\draw (-0.33776433496895225, 0.8024956100802847)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.3368702873784143, 0.8030117886973501)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33494388701159933, 0.802495611274763)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33442771154351975, 0.8016015691384286)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33687028666301483, 0.7991589906336272)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.3377643314692562, 0.7996751707261212)--(-0.3363541092404278, 0.8010853910004421);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33250131189210425, 0.8049381897795644)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33109109161778333, 0.803527967550736)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33109108894787637, 0.8024956119901625)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33442771154351975, 0.8016015691384286)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.33494388701159933, 0.802495611274763)--(-0.33301748931469133, 0.8030117894127495);
\draw (-0.3286485192825848, 0.804938187345978)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.32968086938895486, 0.804938187825057)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.33109109161778333, 0.803527967550736)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.33109108894787637, 0.8024956119901625)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.32775447097664745, 0.8016015678993205)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.327238296338357, 0.802495609556576)--(-0.32916469125096837, 0.8030117901281489);
\draw (-0.3244178515299899, 0.8024956162052579)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3239016729129245, 0.8016015686147199)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.32441785033551157, 0.799675168247905)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3253118979260496, 0.7991589896308395)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.32775447097664745, 0.8016015678993205)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.32723829088415346, 0.8024956127055618)--(-0.32582807060983254, 0.8010853904767334);
\draw (-0.3219752745006171, 0.7982649486889835)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3219752718307102, 0.7972325931284099)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3233854995137422, 0.795822369705103)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.32441784962011216, 0.795822370184182)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3253118979260496, 0.7991589896308395)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.32441785033551157, 0.799675168247905)--(-0.3239016721975251, 0.7977487705509969);
\draw (-0.3335336635696004, 0.7733600743668576)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.3344277166143419, 0.7728438926008063)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.3363541115269533, 0.7733600731723793)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.33687028699503285, 0.7742541153087137)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.33442771187553777, 0.7766966938135151)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.33353366706929644, 0.7761805137210211)--(-0.33494388929812485, 0.7747702934467002);
\draw (-0.33776433654007837, 0.7709174941884989)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3368702834953369, 0.7714336759545503)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3363541115269533, 0.7733600731723793)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.33687028699503285, 0.7742541153087137)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3402069041364727, 0.7733600756059658)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3402069069207693, 0.7723277168964063)--(-0.3382805092238613, 0.7728438950343928);
\draw (-0.3426494847101713, 0.7709174939521785)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.34354352406220917, 0.7714336771936583)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.3440597076543992, 0.7733600717415805)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.3435435275619052, 0.7742541165478218)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.3402069041364727, 0.7733600756059658)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.3402069069207693, 0.7723277168964063)--(-0.34213330183338075, 0.7728438974679793);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3473963201714246, 0.7742541189814083)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.346880148203041, 0.7761805161992373)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3459861060667066, 0.7766966916673169)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3435435275619052, 0.7742541165478218)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.3440597076543992, 0.7733600717415805)--(-0.3454699224745166, 0.7747702971193948);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.34880654311565246, 0.7766966967708103)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.346880148203041, 0.7761805161992373)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.3459861060667066, 0.7766966916673169)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.34688014891844043, 0.7800333142629603)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.347912504479014, 0.7800333115930533)--(-0.347396320886824, 0.7781069170451312);
\draw (-0.3493227274232419, 0.7824758893824554)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.3488065473307479, 0.7833699341886968)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.34688014963383984, 0.7838861123266833)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.345986099373395, 0.7833699353831751)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.34688014891844043, 0.7800333142629603)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.347912504479014, 0.7800333115930533)--(-0.3473963216022234, 0.7819597151088542);
\draw (-0.3468801531335359, 0.7867065516808467)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.3459861000887944, 0.7872227334468981)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.34405970517618295, 0.7867065528753251)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.3435435297081034, 0.7858125107389906)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.345986099373395, 0.7833699353831751)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.34688014963383984, 0.7838861123266833)--(-0.3454699274050114, 0.7852963326010042);
\draw (-0.34264948016305785, 0.7891491318592054)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.34161713005668787, 0.7891491313801265)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.34020690978236695, 0.7877389091512981)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.34020690711246004, 0.7867065535907245)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.3435435297081034, 0.7858125107389906)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.34405970517618295, 0.7867065528753251)--(-0.34213330747927495, 0.7872227310133115);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.338280509415552, 0.787222731728711);
\draw (-0.33687028718672357, 0.788632952003032)--(-0.338280509415552, 0.787222731728711);
\draw (-0.3363541090487371, 0.7867065543061239)--(-0.338280509415552, 0.787222731728711);
\draw (-0.33687028914123107, 0.7858125094998826)--(-0.338280509415552, 0.787222731728711);
\draw (-0.34020690711246004, 0.7867065535907245)--(-0.338280509415552, 0.787222731728711);
\draw (-0.34020690978236695, 0.7877389091512981)--(-0.338280509415552, 0.787222731728711);
\draw (-0.3335336696945736, 0.78670655780582)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.3344277113518291, 0.7872227324441103)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.3363541090487371, 0.7867065543061239)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33687028914123107, 0.7858125094998826)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.3344277106364297, 0.7833699343803875)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33353366850009525, 0.7838861098484671)--(-0.33494388877441617, 0.7852963320772954);
\draw (-0.33109109266520076, 0.7824758902895455)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.3310910899952938, 0.7814435347289719)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.33250131222412227, 0.780033314454651)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.33353366778469584, 0.7800333117847441)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.3344277106364297, 0.7833699343803875)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.33353366850009525, 0.7838861098484671)--(-0.33301749036210876, 0.781959712151559);
\draw (-0.3310910892798944, 0.777590736665249)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33160726937238844, 0.7766966918590076)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33353366706929644, 0.7761805137210211)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33442771187553777, 0.7766966938135151)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33353366778469584, 0.7800333117847441)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.33250131222412227, 0.780033314454651)--(-0.33301748964670935, 0.778106914087836);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.3545857386845927, 0.7618016812231063)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.35599596441311715, 0.7632119003029488)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.3559959616288205, 0.7642442590125083)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.35265934448738073, 0.7651382987152562)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.35214316901930115, 0.7642442565789218)--(-0.35406956671620915, 0.7637280784409353);
\draw (-0.3584385422025192, 0.761801677358721)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.3574061866419456, 0.7618016800286279)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.35599596441311715, 0.7632119003029488)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.3559959616288205, 0.7642442590125083)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.35933258505425303, 0.7651382999543643)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.359848765146747, 0.764244255148123)--(-0.3579223593257286, 0.7637280808745218);
\draw (-0.3626692021956929, 0.7642442602516164)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.36318537766377246, 0.7651383023879508)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.36266920569538885, 0.7670646996057799)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.3617751635590544, 0.7675808750738594)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.35933258505425303, 0.7651382999543643)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.359848765146747, 0.764244255148123)--(-0.3612589799668644, 0.7656544805259373);
\draw (-0.3651117792250657, 0.7684749277678908)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.3651117842001903, 0.7695072747252749)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.36370156197136183, 0.7709174949995958)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.36266920641078826, 0.7709174976695028)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.3617751635590544, 0.7675808750738594)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.36266920569538885, 0.7670646996057799)--(-0.3631853783791718, 0.7689911004516737);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.3651117767914792, 0.7723277203774103)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.36370156197136183, 0.7709174949995958)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.36266920641078826, 0.7709174976695028)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.3617751568657428, 0.7742541187897176)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.36266920712618766, 0.7747702957332258)--(-0.3631853790945712, 0.7728438985153967);
\draw (-0.3626692106258837, 0.7775907350873892)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.3617751575811422, 0.7781069168534406)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.35984876266853083, 0.7775907362818676)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.35933258720045125, 0.7766966941455331)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.3617751568657428, 0.7742541187897176)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.36266920712618766, 0.7747702957332258)--(-0.36125898489735925, 0.7761805160075467);
\draw (-0.35843853765540573, 0.7800333152657479)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.3574061930032393, 0.7800333116376832)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.3559959672747148, 0.7786230925578406)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.3559959700590114, 0.7775907338482811)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.35933258720045125, 0.7766966941455331)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.35984876266853083, 0.7775907362818676)--(-0.3579223649716228, 0.7781069144198541);
\draw (-0.3535533894853128, 0.7800333155020684)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.35265935013327493, 0.7795171322605885)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.3521431665410849, 0.7775907377126664)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.3526593466335789, 0.7766966929064251)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.3559959700590114, 0.7775907338482811)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.3559959672747148, 0.7786230925578406)--(-0.3540695723621034, 0.7781069119862676);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.34880654311565246, 0.7766966967708103)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3493227259924431, 0.7747702932550096)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3502167681287775, 0.77425411778693)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3526593466335789, 0.7766966929064251)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.3521431665410849, 0.7775907377126664)--(-0.3507329517209675, 0.7761805123348521);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3473963201714246, 0.7742541189814083)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3493227259924431, 0.7747702932550096)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3502167681287775, 0.77425411778693)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.34932272527704367, 0.7709174951912866)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3482903697164701, 0.7709174978611935)--(-0.3488065533086601, 0.7728438924091157);
\draw (-0.3468801467722422, 0.7684749200717915)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.34739632686473626, 0.7675808752655501)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.34932272456164426, 0.7670646971275636)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.3502167748220892, 0.7675808740710718)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.34932272527704367, 0.7709174951912866)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.3482903697164701, 0.7709174978611935)--(-0.3488065525932607, 0.7689910943453927);
\draw (-0.3493227210619482, 0.7642442577734001)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.3502167741066897, 0.7637280760073488)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.35214316901930115, 0.7642442565789218)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.35265934448738073, 0.7651382987152562)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.3502167748220892, 0.7675808740710718)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.34932272456164426, 0.7670646971275636)--(-0.3507329467904727, 0.7656544768532427);
\draw (-0.37667017465534264, 0.7618016850548204)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.3756378159457832, 0.7618016822705237)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.37422759686594065, 0.7632119079990481)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.37422760184106524, 0.7642442549564323)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.3775642143580906, 0.7651383021962601)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.3780803944505846, 0.7642442573900188)--(-0.37615399953797324, 0.7637280768184458);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.37281737889683736, 0.7618016771670303)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.37422759686594065, 0.7632119079990481)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.37422760184106524, 0.7642442549564323)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.3708909769402042, 0.7651383064113556)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.37037479832313874, 0.7642442588208176)--(-0.37230119602004674, 0.763728080682831);
\draw (-0.36755436127419294, 0.7642442537173242)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3670381811816989, 0.7651382985235655)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3675543570144677, 0.767064704823663)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3684484041259268, 0.7675808763129676)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3708909769402042, 0.7651383064113556)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.37037479832313874, 0.7642442588208176)--(-0.36896457609431027, 0.7656544790951385);
\draw (-0.3651117792250657, 0.7684749277678908)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3651117842001903, 0.7695072747252749)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3665219990203077, 0.7709175001030892)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.36755435458088126, 0.7709174974331824)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3684484041259268, 0.7675808763129676)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3675543570144677, 0.767064704823663)--(-0.3670381818970983, 0.7689910965872885);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.3651117767914792, 0.7723277203774103)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.3665219990203077, 0.7709175001030892)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.36755435458088126, 0.7709174974331824)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.3684483974326151, 0.7742541200288258)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.36755435529628067, 0.7747702954969053)--(-0.3670381826124977, 0.7728438946510114);
\draw (-0.36755436194496255, 0.7775907403052724)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3684483981480145, 0.7781069180925487)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3703747958449225, 0.7775907399545622)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3708909759374165, 0.7766966951483208)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3684483974326151, 0.7742541200288258)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.36755435529628067, 0.7747702954969053)--(-0.3689645810248051, 0.7761805145767479);
\draw (-0.3717850187891504, 0.7800333177439642)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.37281737434972395, 0.7800333150740573)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.37422759657855237, 0.7786230947997363)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.374227599362849, 0.7775907360901769)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.3708909759374165, 0.7766966951483208)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.3703747958449225, 0.7775907399545622)--(-0.372301201665941, 0.7781069142281634);
\draw (-0.3766701778676504, 0.780033311209672)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.3775642200039848, 0.7795171357415924)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.3780803919723684, 0.7775907385237634)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.37756421650428884, 0.776696696387429)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.374227599362849, 0.7775907360901769)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.37422759657855237, 0.7786230947997363)--(-0.37615399427546037, 0.7781069166617499);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.38141702002221534, 0.7766966925230436)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.38090083643002526, 0.7747702979751215)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.38000679707798746, 0.7742541147336417)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.37756421650428884, 0.776696696387429)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.3780803919723684, 0.7775907385237634)--(-0.37949061420119684, 0.7761805182494425);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.3828272341269333, 0.7742541198371351)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.38090083643002526, 0.7747702979751215)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.38000679707798746, 0.7742541147336417)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.38090083571462585, 0.7709174999113986)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.3819331912751994, 0.7709174972414916)--(-0.38141701930681593, 0.7728438944593208);
\draw (-0.3833434194373104, 0.7684749237118149)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.38282724082024494, 0.7675808761212768)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.38090083499922645, 0.7670647018476757)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.380006792862892, 0.7675808773157553)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.38090083571462585, 0.7709174999113986)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.3819331912751994, 0.7709174972414916)--(-0.3814170185914165, 0.7689910963955978);
\draw (-0.38090084240793753, 0.7642442561955405)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.3800067921474926, 0.7637280792520322)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.3780803944505846, 0.7642442573900188)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.3775642143580906, 0.7651383021962601)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.380006792862892, 0.7675808773157553)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.38090083499922645, 0.7670647018476757)--(-0.3794906201791091, 0.7656544764698613);
\draw (-0.39668989220418605, 0.7733600720549064)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.3972060739702374, 0.774254125099648)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.39668989885286793, 0.7761805168632734)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.3957958567165335, 0.776696692331353)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.39335327821173205, 0.7742541172118579)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.3938694583042261, 0.7733600724056165)--(-0.3952796731243435, 0.7747702977834309);
\draw (-0.3991324723825448, 0.7775907450253844)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39861629061649345, 0.7766966919806428)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39668989885286793, 0.7761805168632734)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.3957958567165335, 0.776696692331353)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39668989641928143, 0.7800333094727928)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.3977222551288409, 0.7800333122570894)--(-0.3972060715366509, 0.7781069177091673);
\draw (-0.39913247807306873, 0.7824758900464914)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3986162948315889, 0.7833699293985292)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3966899002836668, 0.7838861129907193)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3957958500232218, 0.7833699360472112)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.39668989641928143, 0.7800333094727928)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3977222551288409, 0.7800333122570894)--(-0.39720606910306444, 0.7819597103186867);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3957958475896354, 0.7872227286567306)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.39386945582600985, 0.7867065535393611)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.39335328035793027, 0.7858125114030268)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3957958500232218, 0.7833699360472112)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3966899002836668, 0.7838861129907193)--(-0.3952796749058524, 0.7852963278108367);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.39335326980023333, 0.7886329516009585)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.39386945582600985, 0.7867065535393611)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.39335328035793027, 0.7858125114030268)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.39001665230808336, 0.7867065574037464)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.39001666043219385, 0.7877389098153341)--(-0.39194305498011595, 0.7872227262231442);
\draw (-0.3875740826427918, 0.789149132759562)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.38668003238234694, 0.7886329558160539)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.386163859698564, 0.78670655497016)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.38668003664207207, 0.7858125047097151)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.39001665230808336, 0.7867065574037464)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.39001666043219385, 0.7877389098153341)--(-0.38809025146218945, 0.7872227300875294);
\draw (-0.38334341489019697, 0.7867065616188419)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3828272331241456, 0.7858125085741003)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.38334341914992215, 0.783886110512503)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3842374612862566, 0.7833699350444235)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.38668003664207207, 0.7858125047097151)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.386163859698564, 0.78670655497016)--(-0.3847536339700395, 0.7852963358903174);
\draw (-0.3809008347118382, 0.7824758886483639)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.38090084064512075, 0.781443535393008)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.38231106287394917, 0.7800333151186871)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.38334341843452274, 0.7800333124487802)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.3842374612862566, 0.7833699350444235)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.38334341914992215, 0.783886110512503)--(-0.3828272355577321, 0.7819597159645809);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38141702002221534, 0.7766966925230436)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.3833434177191233, 0.7761805143850572)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38423745707116114, 0.776696697626537)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38334341843452274, 0.7800333124487802)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.38231106287394917, 0.7800333151186871)--(-0.38282723484233266, 0.778106917900858);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.3828272341269333, 0.7742541198371351)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.3833434177191233, 0.7761805143850572)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.38423745707116114, 0.776696697626537)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.3866800376448598, 0.7742541159727498)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.3861638621767802, 0.7733600738364154)--(-0.38475363994795175, 0.7747702941107363);
\draw (-0.3875740762814982, 0.7709175011505067)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.3886064318420718, 0.7709174984805998)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.3900166575705962, 0.7723277175604424)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.39001665478629965, 0.7733600762700018)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.3866800376448598, 0.7742541159727498)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.3861638621767802, 0.7733600738364154)--(-0.3880902598736882, 0.7728438956984288);
\draw (-0.39245923535999827, 0.7709174946162145)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.39335327471203607, 0.7714336778576945)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.3938694583042261, 0.7733600724056165)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.39335327821173205, 0.7742541172118579)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.39001665478629965, 0.7733600762700018)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.3900166575705962, 0.7723277175604424)--(-0.3919430524832076, 0.7728438981320154);
\draw (-0.4082482889760023, 0.7933798025177322)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.408248290802141, 0.7944121440209129)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.4068380717222984, 0.7958223697494373)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40580571301273893, 0.7958223669651406)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.404911673309991, 0.7924857498237008)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40580571544632543, 0.7919695743556212)--(-0.4063218881301084, 0.7938959752015151);
\draw (-0.40824829466652623, 0.7982649475388393)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.40824828654241585, 0.7972325951272516)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.4068380717222984, 0.7958223697494373)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.40580571301273893, 0.7958223669651406)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.4049116666166793, 0.799158993539559)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.4058057168771243, 0.7996751704830671)--(-0.40632188569652194, 0.7977487678110345);
\draw (-0.40580570631942725, 0.8024956106809988)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4049116641830929, 0.8030117861490784)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.40298527241946736, 0.802495611031709)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4024690969513878, 0.8016015688953746)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4049116666166793, 0.799158993539559)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.4058057168771243, 0.7996751704830671)--(-0.4043954914993099, 0.8010853853031845);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.40054269184576874, 0.8049381926854963)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.39913247702565136, 0.803527967307682)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.39913246890154086, 0.8024956148960942)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.4024690969513878, 0.8016015688953746)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.40298527241946736, 0.802495611031709)--(-0.40105887157357345, 0.803011783715492);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39772225164783703, 0.8049381821277993)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39913247702565136, 0.803527967307682)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39913246890154086, 0.8024956148960942)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39579585323552957, 0.8016015622020629)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.3952796762920215, 0.8024956124625078)--(-0.39720606805564695, 0.8030117875798772);
\draw (-0.39245923148365447, 0.8024956191111897)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.39194304971760313, 0.8016015660664482)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.3924592357433796, 0.7996751680048508)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.3933532778797141, 0.7991589925367714)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.39579585323552957, 0.8016015622020629)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.3952796762920215, 0.8024956124625078)--(-0.393869450563497, 0.8010853933826653);
\draw (-0.3900166513052957, 0.7982649461407118)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3900166603875641, 0.7972325983395594)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3914268794674066, 0.795822372611035)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3924592381769661, 0.7958223753953315)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3933532778797141, 0.7991589925367714)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3924592357433796, 0.7996751680048508)--(-0.39194305215118963, 0.7977487734569287);
\draw (-0.3900166565231788, 0.7933797948216329)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3905328397646587, 0.7924857554695951)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3924592343125808, 0.791969571877405)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.39335327366461864, 0.7924857551188849)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3924592381769661, 0.7958223753953315)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3914268794674066, 0.795822372611035)--(-0.3919430545847761, 0.7938959808474094);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.39335326980023333, 0.7886329516009585)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.39527967877023773, 0.7891491313287632)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3957958542383173, 0.7900431734650977)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.39335327366461864, 0.7924857551188849)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3924592343125808, 0.791969571877405)--(-0.39386945969039516, 0.7905593570572876);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.3957958475896354, 0.7872227286567306)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.39527967877023773, 0.7891491313287632)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.3957958542383173, 0.7900431734650977)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.3991324713797571, 0.7891491337623496)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.39913247416405373, 0.7881167750527902)--(-0.39720607961613164, 0.7886329586449803);
\draw (-0.4015750519534558, 0.7867065521085623)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.4024690913054936, 0.7872227353500423)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.4029852748976836, 0.7891491298979644)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.40246909795417546, 0.7900431801584092)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.3991324713797571, 0.7891491337623496)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.39913247416405373, 0.7881167750527902)--(-0.401058872225651, 0.7886329610785667);
\draw (-0.40580570879764355, 0.7891491295472542)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.40632189056369483, 0.7900431825919958)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.40580571544632543, 0.7919695743556212)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.404911673309991, 0.7924857498237008)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.40246909795417546, 0.7900431801584092)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.4029852748976836, 0.7891491298979644)--(-0.404395489717801, 0.7905593552757787);
\draw (-0.3535533888913322, 0.9112309240903186)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.35265934675499777, 0.9117470995583982)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.3507329495371687, 0.9112309275900146)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.35021677406908913, 0.9103368854536802)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.3526593491885842, 0.9078943069488787)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.3535533939948256, 0.9084104870413727)--(-0.3521431686170112, 0.9098207018614901);
\draw (-0.34932272410215953, 0.9136734995451985)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.3502167689655957, 0.913157322502626)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.3507329495371687, 0.9112309275900146)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.35021677406908913, 0.9103368854536802)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.34688015147344575, 0.911230928305414)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.3468801514162509, 0.9122632854404805)--(-0.34880654596417304, 0.9117471018482904);
\draw (-0.34443757635395067, 0.9136735068102154)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.3435435315477093, 0.9131573267177214)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.3430273534097228, 0.9112309290208134)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.34354352762612916, 0.9103368803348615)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.34688015147344575, 0.911230928305414)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.3468801514162509, 0.9122632854404805)--(-0.34495375062755185, 0.9117471009891969);
\draw (-0.34020690775758755, 0.9112309216121023)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.339690732289508, 0.9103368794757679)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3402069101339792, 0.9084104861376494)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3411009549974154, 0.907894309095077)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.34354352762612916, 0.9103368803348615)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3430273534097228, 0.9112309290208134)--(-0.3416171331354019, 0.9098207067919849);
\draw (-0.3377643338772006, 0.9070002595500314)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.33828050934528014, 0.9078943016863659)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3402069101339792, 0.9084104861376494)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3411009549974154, 0.907894309095077)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3402069062695939, 0.9045576826197229)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.339174556585108, 0.9045576891693404)--(-0.33969073472309447, 0.9064840868662485);
\draw (-0.3377643336408801, 0.9021151113799385)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.33828050785728647, 0.9012210626939865)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.3402069087031804, 0.9007048900102036)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.34110095623652353, 0.9012210685282046)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.3402069062695939, 0.9045576826197229)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.339174556585108, 0.9045576891693404)--(-0.33969073085870916, 0.902631283348322);
\draw (-0.34020690750870203, 0.8978844420528507)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3411009523721382, 0.8973682650102781)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.34302735588793903, 0.8978844478870688)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3435435313560186, 0.8987784900234033)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.34110095623652353, 0.9012210685282046)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3402069087031804, 0.9007048900102036)--(-0.34161712778302294, 0.899294664281679);
\draw (-0.3444375722978747, 0.8954418665979708)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.3454699310074342, 0.8954418693822673)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.3468801512817551, 0.8968520916110958)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.346880153951662, 0.8978844471716694)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.3435435313560186, 0.8987784900234033)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.34302735588793903, 0.8978844478870688)--(-0.3449537504358612, 0.8973682642948787);
\draw (-0.34932272361695355, 0.8954418718158539)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.35021677387739847, 0.8959580487593619)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.35073294656118137, 0.8978844496052558)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.35021676877390506, 0.8987784858083078)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.346880153951662, 0.8978844471716694)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.3468801512817551, 0.8968520916110958)--(-0.3488065484995841, 0.8973682635794793);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.35265934656330705, 0.8973682628640799)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.35073294656118137, 0.8978844496052558)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.35021676877390506, 0.8987784858083078)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.35265934497348883, 0.9012210695309923)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.3535533925640268, 0.9007048909139269)--(-0.3521431722897059, 0.8992946686850984);
\draw (-0.3559959652499354, 0.9021151050186449)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35599596791984234, 0.9031474605792185)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.3545857433857962, 0.9045576894567288)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.3535533901304403, 0.9045576835234462)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35265934497348883, 0.9012210695309923)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.3535533925640268, 0.9007048909139269)--(-0.3540695707020133, 0.9026312886108349);
\draw (-0.35599596633002406, 0.9070002672461308)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3554797885427477, 0.9078943034491828)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3535533939948256, 0.9084104870413727)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3526593491885842, 0.9078943069488787)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3535533901304403, 0.9045576835234462)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.3545857433857962, 0.9045576894567288)--(-0.3540695682684268, 0.9064840812203543);
\draw (-0.33353366660981165, 0.922789316138656)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.3344277114732479, 0.9222731390960834)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.33494388931771907, 0.920346745757965)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.33442771384963954, 0.9194527036216306)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.33109109398109793, 0.9203467448988715)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.33109109392390307, 0.921379102033938)--(-0.3330174884718252, 0.920862918441748);
\draw (-0.3377643313989843, 0.9203467406837761)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.3368702865355481, 0.9208629177263485)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.33494388931771907, 0.920346745757965)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.33442771384963954, 0.9194527036216306)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.3368702889691346, 0.9170101251168292)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.3377643365024777, 0.9175263036348302)--(-0.3363541111246634, 0.9189365184549476);
\draw (-0.340206911564778, 0.9161160822650953)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.34020690889487104, 0.9150837267045218)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.3387966886205501, 0.9136735044756933)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.33776433263809247, 0.9136735001169037)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.3368702889691346, 0.9170101251168292)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.3377643365024777, 0.9175263036348302)--(-0.3382805080489772, 0.9155998993883047);
\draw (-0.3402069050304858, 0.9112309231865953)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.3396907295624062, 0.9103368810502608)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.33776433507167897, 0.9098207075073843)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.3368702902082427, 0.9103368845499569)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.33776433263809247, 0.9136735001169037)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.3387966886205501, 0.9136735044756933)--(-0.33828051048256363, 0.9117471067787853);
\draw (-0.3377643311500988, 0.9070002611245244)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3382805066181784, 0.9078943032608588)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.33776433507167897, 0.9098207075073843)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3368702902082427, 0.9103368845499569)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3344277112815572, 0.9078943024017653)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.3349438917959353, 0.9070002646242203)--(-0.33635411207025623, 0.9084104868530488);
\draw (-0.33353366885170743, 0.9045576868348184)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3325013128692498, 0.9045576824760289)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3310910937894072, 0.9059679082045533)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.33109109373221235, 0.9070002653396199)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3344277112815572, 0.9078943024017653)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3349438917959353, 0.9070002646242203)--(-0.3330174882801345, 0.9064840817474298);
\draw (-0.3286485148055268, 0.9045576831914283)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.3277544699420906, 0.9050738602340007)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.32723829566848944, 0.9070002660550192)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.32775447113656897, 0.9078943081913536)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.33109109373221235, 0.9070002653396199)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.3310910937894072, 0.9059679082045533)--(-0.32916469294351336, 0.9064840808883362);
\draw (-0.32441785001635415, 0.9070002586463082)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32390167579994783, 0.9078943073322601)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32441785121083255, 0.9098207066036611)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32531189874417565, 0.9103368851216621)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32775447113656897, 0.9078943081913536)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.32723829566848944, 0.9070002660550192)--(-0.3258280702906751, 0.9084104808751365);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32197527881843924, 0.9122632835339696)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32338549909276015, 0.9136735057627979)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32441784877724605, 0.9136734992131804)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32531189874417565, 0.9103368851216621)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32441785121083255, 0.9098207066036611)--(-0.32390167336636133, 0.9117470999417795);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32197527371494583, 0.9150837205829153)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32338549909276015, 0.9136735057627979)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32441784877724605, 0.9136734992131804)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32531189750506756, 0.9170101256885345)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32441785264163137, 0.9175263027311069)--(-0.32390167723074664, 0.915599903459706);
\draw (-0.32441784890168884, 0.9203467389928063)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32531189507148106, 0.9208629182980539)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32723829591737497, 0.9203467456142709)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32775447013378134, 0.9194526969283189)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32531189750506756, 0.9170101256885345)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32441785264163137, 0.9175263027311069)--(-0.32582807564305405, 0.9189365233854424);
\draw (-0.32864851886160285, 0.9227893234036729)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.32968086854608875, 0.9227893168540554)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.33109109392390307, 0.921379102033938)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.33109109398109793, 0.9203467448988715)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.32775447013378134, 0.9194526969283189)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.32723829591737497, 0.9203467456142709)--(-0.329164693135204, 0.9208629175826544);
\draw (-0.3104168823181267, 0.922789318069313)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3095228368301099, 0.9222731383704422)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3090066593738988, 0.9203467402799109)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3095228405700524, 0.9194527021087429)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3128594574376218, 0.9203467395645115)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.3128594587439778, 0.9213790959123316)--(-0.3109330622079242, 0.9208629235503248);
\draw (-0.30618621865618445, 0.9203467445668535)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3070802648259767, 0.920862923872101)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3090066593738988, 0.9203467402799109)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3095228405700524, 0.9194527021087429)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3070802609615914, 0.9170101203541745)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3061862167799307, 0.9175262970031237)--(-0.307596437736027, 0.9189365188383289);
\draw (-0.3037436447757975, 0.9161160825047826)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.3037436434694415, 0.9150837261569625)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.305153862549284, 0.9136735004284381)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.30618621921351713, 0.9136735043936044)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.3070802609615914, 0.9170101203541745)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.3061862167799307, 0.9175262970031237)--(-0.3056700393237196, 0.9155998989125925);
\draw (-0.3037436396050562, 0.911230922639036)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.3042598208012097, 0.910336884467868)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.3061862160309073, 0.9098207004820547)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.30708026220069956, 0.9103368797873022)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.30618621921351713, 0.9136735043936044)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.305153862549284, 0.9136735004284381)--(-0.3056700424390816, 0.9117471059094499);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.30567003925647174, 0.9078943019979002)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.3061862160309073, 0.9098207004820547)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.30708026220069956, 0.9103368797873022)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.30952283595664376, 0.9078943020697472)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.3090066604885642, 0.9070002599334128)--(-0.30759644140872167, 0.9084104856619373);
\draw (-0.3104168845600225, 0.9045576887654754)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.31144923424450843, 0.9045576822158579)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.31285945588238023, 0.9059679036574398)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.31285945718873626, 0.9070002600052599)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.30952283595664376, 0.9078943020697472)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.3090066604885642, 0.9070002599334128)--(-0.3109330613344581, 0.9064840872496299);
\draw (-0.31530203230823134, 0.9045576815004585)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.3161960784780236, 0.905073860805706)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.3167122552524592, 0.9070002592898605)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31619608103605285, 0.9078943079758125)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31285945855228714, 0.9070002592180134)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31285945588238023, 0.9059679036574398)--(-0.31478585939818104, 0.9064840865342305);
\draw (-0.31953270226814534, 0.9070002659113251)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3200488777362249, 0.9078943080476595)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3195326985282028, 0.9098207021730245)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.31863865366476657, 0.9103368792155969)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.31619608103605285, 0.9078943079758125)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3167122552524592, 0.9070002592898605)--(-0.318122476890331, 0.9084104807314425);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.32197527881843924, 0.9122632835339696)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.320565052077074, 0.9136734991413333)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.3195327023925881, 0.913673505690951)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.31863865366476657, 0.9103368792155969)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.3195326985282028, 0.9098207021730245)--(-0.3200488753026384, 0.9117471006571789);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.32197527371494583, 0.9150837205829153)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.320565052077074, 0.9136734991413333)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.3195327023925881, 0.913673505690951)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.31863865378920936, 0.9170101189952228)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.31953269859545075, 0.9175262990877168)--(-0.32004887916702374, 0.9155999041751054);
\draw (-0.31953270115348, 0.9203467462578232)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3186386562900438, 0.9208629233003958)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3167122541377938, 0.9203467396363586)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3161960786697143, 0.9194526975000242)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3186386524256585, 0.9170101197824693)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.31953269859545075, 0.9175262990877168)--(-0.3181224795156082, 0.9189365248162412);
\draw (-0.3153020363643073, 0.9227893217127031)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.31426968038184966, 0.9227893173539136)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3128594587439778, 0.9213790959123316)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3128594574376218, 0.9203467395645115)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3161960786697143, 0.9194526975000242)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.3167122541377938, 0.9203467396363586)--(-0.3147858595898717, 0.9208629232285487);
\draw (-0.290397163427293, 0.9112309318440254)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.2898809816682331, 0.9103368787952473)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.2903971611885909, 0.9084104844895553)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.29129120588158325, 0.9078943075453886)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.2937337790216286, 0.9103368784899557)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.29321760429389065, 0.9112309274711251)--(-0.29180738282646274, 0.9098207059311373);
\draw (-0.28795458324893425, 0.9070002588735474)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.2884707587240053, 0.9078943010058453)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.2903971611885909, 0.9084104844895553)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.29129120588158325, 0.9078943075453886)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.29039715766509333, 0.9045576807748172)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.28936480746927584, 0.9045576876196522)--(-0.28988098441415533, 0.9064840860054009);
\draw (-0.28795458452504796, 0.9021151098302501)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.2884707592527859, 0.9012210608490807)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.29039716009867983, 0.9007048881652978)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.29129120626847205, 0.9012210674705453)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.29039715766509333, 0.9045576807748172)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.28936480746927584, 0.9045576876196522)--(-0.2898809808906577, 0.9026312822906627);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.2912912030858622, 0.8973682635589957)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.29321760523811213, 0.8978844472230327)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.2937337807061917, 0.8987784893593671)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.29129120626847205, 0.9012210674705453)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.29039716043956754, 0.9007048879684862)--(-0.2918073798602978, 0.8992946620431501);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2937337788299379, 0.8959580417956374)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.29321760523811213, 0.8978844472230327)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2937337807061917, 0.8987784893593671)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2970704026200596, 0.8978844469012566)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2970704013137036, 0.8968520905534365)--(-0.2951439997860343, 0.8973682636308427);
\draw (-0.2995129770577793, 0.8954418687900784)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.30040702322757157, 0.8959580480953259)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.3009232000020072, 0.8978844465794804)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.30040701948762905, 0.8987784843570252)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.2970704026200596, 0.8978844469012566)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.2970704013137036, 0.8968520905534365)--(-0.2989967978497572, 0.8973682629154432);
\draw (-0.30374364071972154, 0.8978844422925378)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.30425981618780107, 0.8987784844288723)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.3037436432777508, 0.9007048894626444)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.3028495984143146, 0.9012210665052168)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.30040701948762905, 0.8987784843570252)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.3009232000020072, 0.8978844465794804)--(-0.302333421639879, 0.8992946680210624);
\draw (-0.3061862208980803, 0.9021151152630159)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.30618621590646455, 0.9031474607024288)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.304775996826622, 0.9045576864309532)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.3037436408441643, 0.9045576820721637)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.3028495984143146, 0.9012210665052168)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.3037436432777508, 0.9007048894626444)--(-0.3042598200521864, 0.9026312879467988);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.30567003925647174, 0.9078943019979002)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.3037436440267741, 0.9084104859837134)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.3028495978569819, 0.9078943066784659)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.3037436408441643, 0.9045576820721637)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.304775996826622, 0.9045576864309532)--(-0.3042598176185999, 0.9064840805563182);
\draw (-0.3037436396050562, 0.911230922639036)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.3042598208012097, 0.910336884467868)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.3037436440267741, 0.9084104859837134)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.3028495978569819, 0.9078943066784659)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.30040702341926223, 0.910336884789644)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.3009231988873418, 0.9112309269259785)--(-0.3023334179671844, 0.9098207011974541);
\draw (-0.2995129748158835, 0.913673498093916)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.29848062444962215, 0.9136735050371567)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.29707040315263805, 0.9122632833987632)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.2970704015053943, 0.9112309272477547)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.30040702341926223, 0.910336884789644)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.3009231988873418, 0.9112309269259785)--(-0.2989967980414479, 0.9117470996097615);
\draw (-0.29462782723811853, 0.913673505260527)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.29373378123877014, 0.9131573258568737)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.29321760429389065, 0.9112309274711251)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.2937337790216286, 0.9103368784899557)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.2970704015053943, 0.9112309272477547)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.29707040281175034, 0.9122632835955747)--(-0.2951440006595004, 0.9117470999315377);
\draw (-0.27883876665547674, 0.8912112013811996)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.2793549421305478, 0.8921052435134975)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28128134459513343, 0.8926214269972075)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28217538928812574, 0.8921052500530408)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.2812813410716358, 0.8887686232824694)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28024899087581834, 0.8887686301273043)--(-0.2807651678206978, 0.890695028513053);
\draw (-0.28128134053586373, 0.8954418634432705)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.2807651650747756, 0.8945478213028994)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.28128134459513343, 0.8926214269972075)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.28217538928812574, 0.8921052500530408)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.2846179624281711, 0.8945478209976079)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.28410178770043315, 0.8954418699787773)--(-0.28269156623300523, 0.8940316484387895);
\draw (-0.28551201064466103, 0.8978844477681792)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.2865443608404785, 0.8978844409233443)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.28795458621829284, 0.8964742261032269)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.2879545849119368, 0.8954418697554068)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.2846179624281711, 0.8945478209976079)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.28410178770043315, 0.8954418699787773)--(-0.2860281840660429, 0.8959580424391898);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2912912030858622, 0.8973682635589957)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2918073822938843, 0.8954418694336307)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2912912068258047, 0.8945478272972962)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2879545849119368, 0.8954418697554068)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.28795458655918055, 0.8964742259064153)--(-0.2898809814479904, 0.8959580421174137);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2937337788299379, 0.8959580417956374)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2918073822938843, 0.8954418694336307)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2912912068258047, 0.8945478272972962)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2937337812635244, 0.8921052491861181)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2946278274333166, 0.8926214284913656)--(-0.2932176013737269, 0.8940316437051062);
\draw (-0.2970704031773923, 0.8912112067280075)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2970704018710363, 0.8901788503801874)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2956601802331645, 0.8887686289386054)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.29462782425070677, 0.8887686245798159)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2937337812635244, 0.8921052491861181)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.2946278274333166, 0.8926214284913656)--(-0.2951440010251424, 0.8906950230639703);
\draw (-0.297070398006651, 0.8863260468622609)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.29655422253857144, 0.8854320047259265)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.29462782668429327, 0.8849158319702966)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.2937337818208571, 0.885432009012869)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.29462782425070677, 0.8887686245798159)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.2956601802331645, 0.8887686289386054)--(-0.2951440034587289, 0.886842230454451);
\draw (-0.29462782412626404, 0.88209538480019)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.29373377795647176, 0.8815792054949425)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.29180738340854967, 0.8820953890871326)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.29129120289417154, 0.8829894268646774)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.2937337818208571, 0.885432009012869)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.29462782668429327, 0.8849158319702966)--(-0.29321760504642147, 0.8835056105287146);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.28936480448186414, 0.879652806938941)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.2879545847202461, 0.8810630330610887)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.2879545860266021, 0.8820953894089087)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.29129120289417154, 0.8829894268646774)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.29180738340854967, 0.8820953890871326)--(-0.28988098125629974, 0.8815792054230954);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2865443630823743, 0.8796528116195067)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2879545847202461, 0.8810630330610887)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2879545860266021, 0.8820953894089087)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2846179641127342, 0.8829894318670193)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.28410178864465463, 0.8820953897306849)--(-0.2860281831925768, 0.8815792061384948);
\draw (-0.2812813416289685, 0.8820953831092203)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.2807651667307867, 0.8829894321887954)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.28128134384611003, 0.8849158304761383)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.28217538967501454, 0.8854320099781975)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.2846179641127342, 0.8829894318670193)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.28410178864465463, 0.8820953897306849)--(-0.2826915632668403, 0.8835056045508023);
\draw (-0.27883876793159046, 0.8863260523379023)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.27883876940839036, 0.8873584085873165)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.28024899087581834, 0.8887686301273043)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.2812813410716358, 0.8887686232824694)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.28217538967501454, 0.8854320099781975)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.2812813435052223, 0.88491583067295)--(-0.2807651642972002, 0.8868422247983149);
\draw (-0.2788387700030424, 0.8680944231324705)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2793549449012242, 0.8672003740528953)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2812813464288936, 0.8666842009754891)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.28217538630071404, 0.8672003693723296)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2812813433135316, 0.8705369939786318)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2802489866492985, 0.8705369900134654)--(-0.28076516653909606, 0.8686105954944773);
\draw (-0.2812813438708643, 0.8638637538053827)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28076516965445797, 0.8647578024913347)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.2812813464288936, 0.8666842009754891)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28217538630071404, 0.8672003693723296)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28461796635463, 0.8647578025631817)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28410178458857865, 0.8638637495184402)--(-0.28269156550873614, 0.8652739752469647);
\draw (-0.28551200866003695, 0.8614211783505028)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28654436464249466, 0.8614211827092924)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28795458628036646, 0.8628314041508743)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28795458128875073, 0.8638637495902872)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28461796635463, 0.8647578025631817)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.28410178458857865, 0.8638637495184402)--(-0.28602818543447256, 0.8633475768346572);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2912912025780381, 0.8619373503907334)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2918073793524737, 0.8638637488748878)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2912912051360673, 0.8647577975608398)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2879545826523016, 0.8638637488030408)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.28795458628036646, 0.8628314041508743)--(-0.2898809834981955, 0.8633475761192578);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.29373378156191843, 0.8633475754038584)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2918073793524737, 0.8638637488748878)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2912912051360673, 0.8647577975608398)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2937337777647811, 0.8672003688006243)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2946278226282173, 0.8666841917580518)--(-0.2932176009903455, 0.8652739703164698);
\draw (-0.2970704002485468, 0.8680944175584233)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.2970704029184537, 0.8691267731189969)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.29566018247506026, 0.8705369996347678)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.2946278264926026, 0.8705369952759783)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.2937337777647811, 0.8672003688006243)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.2946278226282173, 0.8666841917580518)--(-0.29514400570062466, 0.8686106011506134);
\draw (-0.29707039912131633, 0.8729795665157628)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29655422490491, 0.8738736152017148)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.2946278226954652, 0.8743897886727442)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29373378418719565, 0.8738736194886573)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.2946278264926026, 0.8705369952759783)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29566018247506026, 0.8705369996347678)--(-0.29514400326703816, 0.8724633937601328);
\draw (-0.29462782525349446, 0.8772102358428506)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.29373378039005826, 0.8777264128854231)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.2918073845357801, 0.8772102401297931)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.29129120276972875, 0.8763161870850515)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.2937337828236447, 0.8738736202759038)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.2946278226954652, 0.8743897886727442)--(-0.29321760361562266, 0.8758000144012686);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.28936480448186414, 0.879652806938941)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.2879545828439923, 0.878242585497359)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.287954587835608, 0.877210240057946)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.29129120276972875, 0.8763161870850515)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.2918073845357801, 0.8772102401297931)--(-0.2898809836898862, 0.8777264128135761);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2865443630823743, 0.8796528116195067)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2879545828439923, 0.878242585497359)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.287954587835608, 0.877210240057946)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2846179646700669, 0.8763161916937703)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2841017897718851, 0.8772102407733454)--(-0.2860281863079387, 0.8777264131353522);
\draw (-0.2812813427561989, 0.8772102341518808)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2807651672881194, 0.8763161920155464)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.28128134087994516, 0.8743897865881511)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2821753850616059, 0.8738736099392019)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2846179646700669, 0.8763161916937703)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.2841017897718851, 0.8772102407733454)--(-0.2826915681340133, 0.8758000193317634);
\draw (-0.278838768875812, 0.8729795720898099)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2788387675694559, 0.87194721574199)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2802489866492985, 0.8705369900134654)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2812813433135316, 0.8705369939786318)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2821753850616059, 0.8738736099392019)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.28128134087994516, 0.8743897865881511)--(-0.2807651634237341, 0.87246338849762);
\draw (-0.2903971575229112, 0.8480746907389877)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.29129120238634737, 0.8475585136964152)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.2932176031750464, 0.8480746981476988)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.293733778643126, 0.8489687402840332)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.2912912062507327, 0.8514113172143417)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.2903971587173895, 0.8508951386963406)--(-0.29180738409520385, 0.8494849238762232);
\draw (-0.29462782231208384, 0.8456321152841078)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.29373377744864765, 0.8461482923266803)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.2932176031750464, 0.8480746981476988)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.293733778643126, 0.8489687402840332)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.2970704012387694, 0.8480746974322994)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.29707040129596424, 0.8470423402972329)--(-0.2951440067480421, 0.8475585238894229);
\draw (-0.29951297635826446, 0.8456321189274979)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.30040702116450585, 0.846148299019992)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.30092319930249234, 0.8480746967169)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.30040702508608597, 0.8489687454028519)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.2970704012387694, 0.8480746974322994)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.29707040129596424, 0.8470423402972329)--(-0.2989968020846633, 0.8475585247485165);
\draw (-0.3037436386566558, 0.848074693217204)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30425982042270716, 0.8489687462619454)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30374364257823594, 0.8508951396000639)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30284959771479975, 0.8514113166426365)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30040702508608597, 0.8489687454028519)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30092319930249234, 0.8480746967169)--(-0.30233341957681326, 0.8494849189457284);
\draw (-0.30618621883501457, 0.8523053661876819)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30567003706896323, 0.8514113131429404)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30374364257823594, 0.8508951396000639)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30284959771479975, 0.8514113166426365)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30374364014464944, 0.8547479322095833)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.30477599612710715, 0.8547479365683729)--(-0.30425981798912066, 0.8528215388714648);
\draw (-0.306186219071335, 0.8571905143577749)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.30567003855695685, 0.8580845521353198)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.30374364400903475, 0.8586007357275098)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.3028495964756916, 0.8580845572095087)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.30374364014464944, 0.8547479322095833)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.30477599612710715, 0.8547479365683729)--(-0.30425981555553416, 0.8566743314809843);
\draw (-0.30374363890554135, 0.8614211727764556)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.3028495940421051, 0.8619373498190281)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.30092319682427604, 0.8614211778506445)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.3004070213561965, 0.8605271357143102)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.3028495964756916, 0.8580845572095087)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.30374364400903475, 0.8586007357275098)--(-0.3023334186312204, 0.8600109505476272);
\draw (-0.2995129741163687, 0.8638637482313355)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.2984806244318827, 0.863863754780953)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.29707040143046004, 0.8624535341266175)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.2970704014876549, 0.8614211769915511)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.3004070213561965, 0.8605271357143102)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.30092319682427604, 0.8614211778506445)--(-0.2989967959783822, 0.8619373505344275);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.295144000641761, 0.861937349675334);
\draw (-0.29373378156191843, 0.8633475754038584)--(-0.295144000641761, 0.861937349675334);
\draw (-0.293217603423932, 0.8614211777069505)--(-0.295144000641761, 0.861937349675334);
\draw (-0.2937337776403383, 0.8605271290209985)--(-0.295144000641761, 0.861937349675334);
\draw (-0.2970704014876549, 0.8614211769915511)--(-0.295144000641761, 0.861937349675334);
\draw (-0.29707040143046004, 0.8624535341266175)--(-0.295144000641761, 0.861937349675334);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.2912912025780381, 0.8619373503907334)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.293217603423932, 0.8614211777069505)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.2937337776403383, 0.8605271290209985)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.2912912050116246, 0.858084557781214)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.29039716014818834, 0.8586007348237865)--(-0.2918073831496111, 0.860010955478122);
\draw (-0.2879545825278589, 0.857190509023415)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.28795458751947456, 0.856158163584002)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.2893648065993171, 0.8547479378554775)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.29039716258177484, 0.8547479422142671)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.2912912050116246, 0.858084557781214)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.29039716014818834, 0.8586007348237865)--(-0.2898809847373036, 0.8566743355523856);
\draw (-0.2879545836550893, 0.8523053600660755)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.28847076416946743, 0.8514113222885307)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.2903971587173895, 0.8508951386963406)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.2912912062507327, 0.8514113172143417)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.29039716258177484, 0.8547479422142671)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.2893648065993171, 0.8547479378554775)--(-0.2898809871708901, 0.8528215429428662);
\draw (-0.31041687980443167, 0.8365162986906503)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.31144923851399114, 0.8365163014749469)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.31285945878831206, 0.8379265237037754)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.31285946145821897, 0.838958879264349)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.3095228388625756, 0.8398529221160828)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.30900666339449606, 0.8389588799797483)--(-0.3109330642403899, 0.8384427072959654);
\draw (-0.3153020311235105, 0.8365163039085334)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.3142696841661264, 0.836516308883658)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.31285945878831206, 0.8379265237037754)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.31285946145821897, 0.838958879264349)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.3161960825784338, 0.8398529288093944)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.3167122540677384, 0.8389588816979354)--(-0.3147858623041129, 0.838442706580566);
\draw (-0.3195326988761054, 0.8389588750492535)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.32004888064215675, 0.839852928093995)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.31953270007058376, 0.8417793230066064)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.3186386524800458, 0.8422955016236718)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.3161960825784338, 0.8398529288093944)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.3167122540677384, 0.8389588816979354)--(-0.31812247979626285, 0.8403691007777779);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.3219752754263993, 0.844221892671898)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.3205650508923532, 0.8456321215494083)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.3195326976369973, 0.8456321156161258)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.3186386524800458, 0.8422955016236718)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.31953270007058376, 0.8417793230066064)--(-0.32004887820857025, 0.8437057207035144);
\draw (-0.32197527383658103, 0.8480746993388103)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.32197527662087766, 0.8470423406292509)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.3205650508923532, 0.8456321215494083)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.3195326976369973, 0.8456321156161258)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.3186386566951412, 0.8489687390415583)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.3195327015013826, 0.8494849191340523)--(-0.32004887577498375, 0.8475585133130338);
\draw (-0.31953269639788917, 0.8523053561829982)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.31863865426155474, 0.8528215316510777)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3167122570437257, 0.8523053596826942)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3161960815756461, 0.8514113175463597)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3186386566951412, 0.8489687390415583)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3195327015013826, 0.8494849191340523)--(-0.31812247612356825, 0.8508951339541697);
\draw (-0.3153020316087165, 0.8547479316378781)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3142696819242306, 0.8547479381874955)--(-0.31478585347073, 0.85282153394097);
\draw (-0.31285945892280786, 0.85333771753316)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3128594589800027, 0.8523053603980936)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3161960815756461, 0.8514113175463597)--(-0.31478585347073, 0.85282153394097);
\draw (-0.3167122570437257, 0.8523053596826942)--(-0.31478585347073, 0.85282153394097);
\draw (-0.31041688386050764, 0.854747938902895)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.30952283905426625, 0.8542317588104009)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.3090066609162798, 0.852305361113493)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.30952283513268614, 0.851411312427541)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.3128594589800027, 0.8523053603980936)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.31285945892280786, 0.85333771753316)--(-0.3109330581341089, 0.8528215330818765);
\draw (-0.30618622156211633, 0.852305364613189)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.305670039796065, 0.8514113115684474)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.30618621764053616, 0.849484918230329)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.3070802625039724, 0.8489687411877566)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.30952283513268614, 0.851411312427541)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.3090066609162798, 0.852305361113493)--(-0.3075964406419589, 0.8508951388846645);
\draw (-0.3037436413837576, 0.848074691642711)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.30425982314980893, 0.8489687446874525)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.30618621764053616, 0.849484918230329)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.3070802625039724, 0.8489687411877566)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.30618622007412266, 0.8456321256208096)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.305153864091665, 0.84563212126202)--(-0.30567004222965144, 0.8475585189589281);
\draw (-0.3037436411474371, 0.843189543472618)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.30425982166181526, 0.8422955056950732)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.30618621620973735, 0.8417793221028831)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.3070802637430805, 0.8422955006208842)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.30618622007412266, 0.8456321256208096)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.305153864091665, 0.84563212126202)--(-0.30567004466323794, 0.8437057263494087);
\draw (-0.306186215015259, 0.8389588741455302)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.30708025987869525, 0.8384426971029577)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.30900666339449606, 0.8389588799797483)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.3095228388625756, 0.8398529221160828)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.3070802637430805, 0.8422955006208842)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.30618621620973735, 0.8417793221028831)--(-0.3075964415875517, 0.8403691072827657);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.33442770753880713, 0.8370324776397338)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.3349438856767936, 0.8389588753366417)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.33442771418748907, 0.8398529224481008)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.3310910876130707, 0.8389588760520412)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.3310910966953391, 0.8379265282508888)--(-0.33301748845896456, 0.8384427033682582);
\draw (-0.3377643313289289, 0.8389588827453528)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.3368702865226875, 0.8384427026528588)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.3349438856767936, 0.8389588753366417)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.33442771418748907, 0.8398529224481008)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.336870284089101, 0.8422954952623782)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.33776433167963904, 0.8417793166453128)--(-0.33635410595111453, 0.8403690975654702);
\draw (-0.34020690520931585, 0.8431895448074237)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.3402069078792228, 0.8442219003679973)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.33879668879938024, 0.8456321260965218)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.3377643355440243, 0.8456321201632393)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.336870284089101, 0.8422954952623782)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.33776433167963904, 0.8417793166453128)--(-0.33828051066139375, 0.8437057283996138);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.33969073395633176, 0.8489687400889757)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.33776433311043785, 0.8494849127727586)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.3368702891479647, 0.8489687467376577)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.3377643355440243, 0.8456321201632393)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.33879668879938024, 0.8456321260965218)--(-0.3382805082278072, 0.8475585210091332);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.33828050579422075, 0.8514113136186525)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.33776433311043785, 0.8494849127727586)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.3368702891479647, 0.8489687467376577)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.33442770773049785, 0.8514113143340519)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.3349438894965492, 0.8523053673787935)--(-0.33635411403059523, 0.8508951385012832);
\draw (-0.33353366678864177, 0.8547479377594844)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.3325013135332858, 0.8547479318262019)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.3310910878047614, 0.8533377127463594)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.33109109688702976, 0.852305364945207)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.33442770773049785, 0.8514113143340519)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.3349438894965492, 0.8523053673787935)--(-0.3330174886506553, 0.8528215400625765);
\draw (-0.3286485154695629, 0.8547479325416013)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.32775447696129334, 0.8542317633575144)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.32723829882330685, 0.8523053656606064)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.3277544703126114, 0.8514113185491474)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.33109109688702976, 0.852305364945207)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.3310910878047614, 0.8533377127463594)--(-0.32916469604113585, 0.8528215376289899);
\draw (-0.324417847716968, 0.8523053614008812)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32390167224888844, 0.8514113192645467)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.3244178465224897, 0.8494849134435283)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32531189411302763, 0.8489687348264628)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.3277544703126114, 0.8514113185491474)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32723829882330685, 0.8523053656606064)--(-0.3258280785489859, 0.850895143431778);
\draw (-0.32197527383658103, 0.8480746993388103)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32197527662087766, 0.8470423406292509)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.3233854957007202, 0.8456321149007264)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32441784895607617, 0.845632120834009)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32531189411302763, 0.8489687348264628)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.3244178465224897, 0.8494849134435283)--(-0.3239016738387067, 0.8475585125976344);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.3219752754263993, 0.844221892671898)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.3233854957007202, 0.8456321149007264)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.32441784895607617, 0.845632120834009)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.3253118953521358, 0.8422954942595906)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.3244178513896626, 0.8417793282244895)--(-0.32390167627229316, 0.843705719988115);
\draw (-0.32441785019518427, 0.8389588802671366)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3253118977857223, 0.8384427016500712)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.32723828954934775, 0.8389588767674405)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3277544713153991, 0.8398529298121821)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3253118953521358, 0.8422954942595906)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3244178513896626, 0.8417793282244895)--(-0.3258280704695052, 0.8403691024959651);
\draw (-0.3286485177114587, 0.8365163032377637)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3296808709668146, 0.8365163091710462)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3310910966953391, 0.8379265282508888)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3310910876130707, 0.8389588760520412)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.3277544713153991, 0.8398529298121821)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.32723828954934775, 0.8389588767674405)--(-0.3291646958494452, 0.8384427009346718);
\draw (-0.35355338657938096, 0.8480746954557329)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.35265934177313957, 0.8475585153632389)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.3507329472252174, 0.848074698955429)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.3502167694379411, 0.8489687351584809)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.3526593456375249, 0.8514113188811654)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.35355339322806284, 0.8508951402641)--(-0.35214316749953833, 0.8494849211842574);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.35021676908723093, 0.8461483012585209)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.3507329472252174, 0.848074698955429)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.3502167694379411, 0.8489687351584809)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.3468801491614945, 0.8480746996708284)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.34688015194579114, 0.8470423409612688)--(-0.3488065437094166, 0.8475585160786383);
\draw (-0.34443757296191074, 0.8456321159481438)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.3435435253713728, 0.8461482945652092)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.34302735109777155, 0.8480747003862278)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.34354352656585113, 0.8489687425225622)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.3468801491614945, 0.8480746996708284)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.34688015194579114, 0.8470423409612688)--(-0.34495375109989723, 0.8475585136450519);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.33969073395633176, 0.8489687400889757)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.34020690664011466, 0.8508951409348696)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.3411009569005596, 0.8514113178783778)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.34354352656585113, 0.8489687425225622)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.34302735109777155, 0.8480747003862278)--(-0.3416171257199572, 0.8494849152063452);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.33828050579422075, 0.8514113136186525)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.34020690664011466, 0.8508951409348696)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.3411009569005596, 0.8514113178783778)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.3402069042065282, 0.854747933544389)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.339174557249144, 0.8547479385195136)--(-0.3396907315227452, 0.8528215326984951);
\draw (-0.33776432908703313, 0.8571905120491904)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.33828050455511266, 0.8580845541855249)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.34020690807091347, 0.8586007370623154)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.3411009556614515, 0.85808455844525)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.3402069042065282, 0.854747933544389)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.339174557249144, 0.8547479385195136)--(-0.3396907353871305, 0.8566743362164216);
\draw (-0.34020690296742007, 0.8614211741112613)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.341100953227865, 0.8619373510547694)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.3430273540737589, 0.8614211783709865)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.34354352556306345, 0.8605271312595275)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.3411009556614515, 0.85808455844525)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.34020690807091347, 0.8586007370623154)--(-0.3416171337994379, 0.8600109561421581);
\draw (-0.3444375770179867, 0.8638637561603886)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.34546992397537085, 0.8638637511852639)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3468801493531852, 0.8624535363651465)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3468801521374818, 0.8614211776555871)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.34354352556306345, 0.8605271312595275)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3430273540737589, 0.8614211783709865)--(-0.3449537512915879, 0.86193735033937);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.3502167696296318, 0.8633475718527991)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.35073294474700123, 0.8614211800891736)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.35021676927892165, 0.8605271379528392)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.3468801521374818, 0.8614211776555871)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.3468801493531852, 0.8624535363651465)--(-0.3488065439011073, 0.8619373527729566);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35265934196483023, 0.8619373520575571)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35073294474700123, 0.8614211800891736)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35021676927892165, 0.8605271379528392)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35265934439841673, 0.8580845594480377)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.35355339465886165, 0.8586007363915459)--(-0.35214316928104733, 0.8600109512116633);
\draw (-0.3559959669940601, 0.8571905165963039)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.35599596432415315, 0.8561581610357303)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.3545857440498323, 0.8547479388069019)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.35355339079447634, 0.8547479328736194)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.35265934439841673, 0.8580845594480377)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.35355339465886165, 0.8586007363915459)--(-0.3540695634782593, 0.8566743337195133);
\draw (-0.3559959604597679, 0.8523053575178038)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.35547978499168836, 0.8514113153814694)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.35355339322806284, 0.8508951402641)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.3526593456375249, 0.8514113188811654)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.35355339079447634, 0.8547479328736194)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.3545857440498323, 0.8547479388069019)--(-0.3540695659118458, 0.8528215411099939);
\draw (-0.3651117833511972, 0.8680944259185588)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36511177972313236, 0.8691267705707252)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.3637015606432898, 0.8705369962992497)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36266920738793385, 0.8705369903659672)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.3617751622309824, 0.8672003763735132)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.36266920982152034, 0.8666841977564478)--(-0.3631853825053033, 0.8686105986023417);
\draw (-0.3651117835875176, 0.8729795740886517)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.36511178091761065, 0.8719472185280781)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.3637015606432898, 0.8705369962992497)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.36266920738793385, 0.8705369903659672)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.36177516099187423, 0.8738736169403856)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.3626692112523191, 0.8743897938838937)--(-0.3631853800717168, 0.8724633912118611);
\draw (-0.36266920614882575, 0.8772102309328396)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.36177515855828773, 0.877726409549905)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.35984876134045873, 0.8772102375815214)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.35933258587237915, 0.876316195445187)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.36177516099187423, 0.8738736169403856)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.3626692112523191, 0.8743897938838937)--(-0.3612589858745048, 0.8758000087040111);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.3574061916751672, 0.879652812937337)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.3559959659466427, 0.8782425938574944)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.3559959687309393, 0.877210235147935)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.35933258587237915, 0.876316195445187)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.35984876134045873, 0.8772102375815214)--(-0.35792236049456483, 0.8777264102653044);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.35458574056882836, 0.8796528086776118)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3559959659466427, 0.8782425938574944)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3559959687309393, 0.877210235147935)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.35265934215652095, 0.8763161887518753)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.35214317066721634, 0.8772102358633344)--(-0.3540695678850454, 0.8777264078317178);
\draw (-0.3493227258588493, 0.8772102425120163)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.348806544092798, 0.8763161894672747)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.349322724664371, 0.8743897945546634)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.350216772254909, 0.8738736159375979)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.35265934215652095, 0.8763161887518753)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.35214317066721634, 0.8772102358633344)--(-0.3507329503928954, 0.8758000136345059);
\draw (-0.34688014568049064, 0.8729795695415382)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.3468801484647872, 0.8719472108319788)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.34829037384260153, 0.8705369960118614)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.3493227207999857, 0.8705369910367369)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.350216772254909, 0.8738736159375979)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.349322724664371, 0.8743897945546634)--(-0.348806551980588, 0.8724633937087695);
\draw (-0.3468801508983737, 0.8680944182224595)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.34739632238767826, 0.8672003711110003)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.34932272323357216, 0.8666841984272174)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.3502167734940171, 0.8672003753707256)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.3493227207999857, 0.8705369910367369)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.34829037384260153, 0.8705369960118614)--(-0.3488065481162027, 0.868610590190843);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.3502167696296318, 0.8633475718527991)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.35214316769122905, 0.8638637578785756)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.35265934315930864, 0.8647578000149101)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.3502167734940171, 0.8672003753707256)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.34932272323357216, 0.8666841984272174)--(-0.35073294231341473, 0.865273972698693);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.35265934196483023, 0.8619373520575571)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.35214316769122905, 0.8638637578785756)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.35265934315930864, 0.8647578000149101)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.355995965754952, 0.8638637571631762)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.3559959685392486, 0.8628313984536168)--(-0.35406956769335474, 0.8633475711373997);
\draw (-0.3584385408744471, 0.8614211786583748)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.35933258568068843, 0.8619373587508687)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.3598487638186749, 0.8638637564477768)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.3593325860313986, 0.8647577926508287)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.355995965754952, 0.8638637571631762)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.3559959685392486, 0.8628313984536168)--(-0.3579223603028741, 0.8633475735709861);
\draw (-0.36266920317283846, 0.8638637529480808)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.363185378640918, 0.8647577950844152)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.36266920982152034, 0.8666841977564478)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.3617751622309824, 0.8672003763735132)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.3593325860313986, 0.8647577926508287)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.3598487638186749, 0.8638637564477768)--(-0.36125898409299584, 0.8652739786766053);
\draw (-0.36511178134562183, 0.8912112033924893)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.3645956098563172, 0.8921052505039483)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.3626692090104233, 0.8926214231877313)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.36177515874997845, 0.8921052462442232)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.3626692114440098, 0.8887686305782119)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.36370155840139395, 0.8887686256030873)--(-0.3631853841277928, 0.8906950314241058);
\draw (-0.3626692102049017, 0.8954418711450842)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.3631853816942063, 0.8945478240336252)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.3626692090104233, 0.8926214231877313)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.36177515874997845, 0.8921052462442232)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.35933258363048337, 0.8945478247490246)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.3598487590985629, 0.895441866885359)--(-0.36125898993058075, 0.8940316489162558);
\draw (-0.3584385426886273, 0.897884448174457)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.35740618943327135, 0.8978844422411745)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.3559959637047469, 0.896474223161332)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.3559959664890435, 0.8954418644517725)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.35933258363048337, 0.8945478247490246)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.3598487590985629, 0.895441866885359)--(-0.3579223645506408, 0.8959580504775491);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.35265934656330705, 0.8973682628640799)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.35214316842532056, 0.895441865167172)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.3526593462125969, 0.89454782896412)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.3559959664890435, 0.8954418644517725)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.3559959637047469, 0.896474223161332)--(-0.3540695719411214, 0.8959580480439625);
\draw (-0.34932272361695355, 0.8954418718158539)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.35021677387739847, 0.8959580487593619)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.35214316842532056, 0.895441865167172)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.3526593462125969, 0.89454782896412)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.35021677001301316, 0.8921052452414354)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.3493227224224752, 0.8926214238585009)--(-0.35073294815099965, 0.8940316429383435);
\draw (-0.34688014973656656, 0.891211209753783)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3468801525208632, 0.8901788510442235)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.34829037160070575, 0.888768625315699)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3493227248560617, 0.8887686312489815)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.35021677001301316, 0.8921052452414354)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3493227224224752, 0.8926214238585009)--(-0.34880654973869224, 0.8906950230126071);
\draw (-0.3468801486564779, 0.886326047526297)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3473963264437543, 0.885432011323245)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3493227209916764, 0.884915827731055)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3502167712521213, 0.8854320046745632)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3493227248560617, 0.8887686312489815)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.34829037160070575, 0.888768625315699)--(-0.34880655217227874, 0.8868422304030876);
\draw (-0.3493227260951698, 0.8820953906821092)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.35021677368570775, 0.8815792120650437)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.3521431654493333, 0.8820953871824132)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.35265934091741286, 0.8829894293187476)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.3502167712521213, 0.8854320046745632)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.3493227209916764, 0.884915827731055)--(-0.3507329463694907, 0.8835056129109377);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.35458574056882836, 0.8796528086776118)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.3559959662973528, 0.8810630277574544)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.35599596351305623, 0.8820953864670138)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.35265934091741286, 0.8829894293187476)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.3521431654493333, 0.8820953871824132)--(-0.3540695717494307, 0.8815792113496443);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.3574061916751672, 0.879652812937337)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.3559959662973528, 0.8810630277574544)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.35599596351305623, 0.8820953864670138)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.3593325900874746, 0.8829894328630734)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.35984876157677914, 0.8820953857516144)--(-0.3579223643589501, 0.8815792137832308);
\draw (-0.36266920722891444, 0.8820953931603255)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.36318538269699396, 0.8829894352966599)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.3626692075796245, 0.8849158270602854)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.36177515998908655, 0.8854320056773508)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.3593325900874746, 0.8829894328630734)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.35984876157677914, 0.8820953857516144)--(-0.36125898185110006, 0.8835056079804429);
\draw (-0.36511178110930137, 0.8863260552223964)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.3651117837792083, 0.88735841078297)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.36370155840139395, 0.8887686256030873)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.3626692114440098, 0.8887686305782119)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.36177515998908655, 0.8854320056773508)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.3626692075796245, 0.8849158270602854)--(-0.3631853802634075, 0.8868422279061793);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7076229627260859, 0.7062127395063492)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7071067845880994, 0.7042863418094413)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7062127397818581, 0.7037701617169473)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.703770164662363, 0.7062127402217486)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7042863401304426, 0.7071067823580831)--(-0.7056965592102851, 0.7056965566295587);
\draw (-0.7095493569232979, 0.7028761220141992)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7090331791360216, 0.7037701582172512)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7071067845880994, 0.7042863418094413)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7062127397818581, 0.7037701617169473)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7071067807237141, 0.7004335382915148)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.70813913397907, 0.7004335442247973)--(-0.7076229588617006, 0.7023599359884227);
\draw (-0.7095493558432092, 0.6979909597867133)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7090331803751296, 0.697096917650379)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7071067831573006, 0.6965807456819954)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7062127355667627, 0.6970969242990608)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7071067807237141, 0.7004335382915148)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.70813913397907, 0.7004335442247973)--(-0.7076229612952871, 0.6985071433789034);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7062127371565808, 0.6932441176321484)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7042863371544552, 0.6937603043733244)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7037701593671789, 0.6946543405763763)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7062127355667627, 0.6970969242990608)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7071067831573006, 0.6965807456819954)--(-0.7056965628829797, 0.6951705234531669);
\draw (-0.7028761142102273, 0.6913177265839223)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7037701644706723, 0.6918339035274305)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7042863371544552, 0.6937603043733244)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7037701593671789, 0.6946543405763763)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7004335445449358, 0.6937603019397379)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.7004335418750289, 0.6927279463791643)--(-0.7023599390928579, 0.6932441183475478);
\draw (-0.6979909628911485, 0.6913177213660392)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6970969207548141, 0.6918338968341188)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6965807464812128, 0.6937603026551373)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6970969219492924, 0.6946543447914717)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.7004335445449358, 0.6937603019397379)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.7004335418750289, 0.6927279463791643)--(-0.698507141029135, 0.6932441190629473);
\draw (-0.6937602981019758, 0.6937602968209191)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6932441238855696, 0.6946543455068711)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6937602992964542, 0.6965807447782721)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6946543468297973, 0.6970969232962732)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6970969219492924, 0.6946543447914717)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6965807464812128, 0.6937603026551373)--(-0.6951705183762967, 0.6951705190497476);
\draw (-0.6913177242341539, 0.6979909661480069)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6913177269040609, 0.6990233217085805)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6927279471783818, 0.700433543937409)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6937602968628677, 0.7004335373877915)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6946543468297973, 0.6970969232962732)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6937602992964542, 0.6965807447782721)--(-0.693244121451983, 0.6985071381163905);
\draw (-0.6913177244704745, 0.7028761143180999)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6918338999385539, 0.7037701564544344)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.693760300727253, 0.704286340905718)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6946543455906892, 0.7037701638631454)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6937602968628677, 0.7004335373877915)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6927279471783818, 0.700433543937409)--(-0.6932441253163683, 0.702359941634317);
\draw (-0.6937602983508614, 0.7071067763801708)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6932441228827818, 0.7062127342438363)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.693760300727253, 0.704286340905718)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6946543455906892, 0.7037701638631454)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.697096918219403, 0.7062127351029299)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6965807440029966, 0.7071067837888819)--(-0.6951705237286757, 0.7056965615600534);
\draw (-0.6979909669472245, 0.709549361578284)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.6990233166317104, 0.7095493550286665)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.7004335420095247, 0.7081391402085491)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.7004335420667196, 0.7071067830734825)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.697096918219403, 0.7062127351029299)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.6965807440029966, 0.7071067837888819)--(-0.6985071412208257, 0.7076229557572654);
\draw (-0.7028761146954333, 0.709549354313267)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7037701595588696, 0.7090331772706945)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7042863401304426, 0.7071067823580831)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.703770164662363, 0.7062127402217486)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7004335420667196, 0.7071067830734825)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7004335420095247, 0.7081391402085491)--(-0.7023599365574469, 0.707622956616359);
\draw (-0.7186651719388957, 0.6870870581605578)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7181490004495911, 0.6879811052720168)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7162225996036972, 0.6884972779557998)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7153285493432523, 0.6879811010122916)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7162226020372836, 0.6846444853462804)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7172549489946678, 0.6846444803711558)--(-0.7167387747210666, 0.6865708861921743);
\draw (-0.7162226007981756, 0.6913177259131527)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7167387722874801, 0.6904236788016936)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7162225996036972, 0.6884972779557998)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7153285493432523, 0.6879811010122916)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7128859742237572, 0.690423679517093)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7134021496918367, 0.6913177216534275)--(-0.7148123805238545, 0.6899075036843243);
\draw (-0.7119919332819011, 0.6937603029425256)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7109595800265451, 0.693760297009243)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7095493542980207, 0.6923500779294005)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7095493570823174, 0.691317719219841)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7128859742237572, 0.690423679517093)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7134021496918367, 0.6913177216534275)--(-0.7114757551439146, 0.6918339052456175);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7062127371565808, 0.6932441176321484)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7056965590185944, 0.6913177199352405)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7062127368058707, 0.6904236837321885)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7095493570823174, 0.691317719219841)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7095493542980207, 0.6923500779294005)--(-0.7076229625343952, 0.691833902812031);
\draw (-0.7028761142102273, 0.6913177265839223)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7037701644706723, 0.6918339035274305)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7056965590185944, 0.6913177199352405)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7062127368058707, 0.6904236837321885)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7037701606062869, 0.687981100009504)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.702876113015749, 0.6884972786265694)--(-0.7042863387442735, 0.689907497706412);
\draw (-0.7004335403298404, 0.6870870645218514)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.700433543114137, 0.686054705812292)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7018437621939796, 0.6846444800837675)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7028761154493355, 0.6846444860170501)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7037701606062869, 0.687981100009504)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.702876113015749, 0.6884972786265694)--(-0.702359940331966, 0.6865708777806755);
\draw (-0.7004335392497517, 0.6822019022943655)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7009497170370281, 0.6813078660913136)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7028761115849502, 0.6807916824991235)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7037701618453951, 0.6813078594426316)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7028761154493355, 0.6846444860170501)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7018437621939796, 0.6846444800837675)--(-0.7023599427655526, 0.6827180851711562);
\draw (-0.7028761166884436, 0.6779712454501777)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7037701642789815, 0.6774550668331123)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7056965560426071, 0.6779712419504818)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7062127315106866, 0.6788652840868161)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7037701618453951, 0.6813078594426316)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7028761115849502, 0.6807916824991235)--(-0.7042863369627645, 0.6793814676790062);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7081391311621021, 0.6755286634456803)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7095493568906266, 0.6769388825255228)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.70954935410633, 0.6779712412350822)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7062127315106866, 0.6788652840868161)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7056965560426071, 0.6779712419504818)--(-0.7076229623427045, 0.6774550661177129);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.710959582268441, 0.6755286677054054)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7095493568906266, 0.6769388825255228)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.70954935410633, 0.6779712412350822)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7128859806807484, 0.678865287631142)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.713402152170053, 0.6779712405196829)--(-0.7114757549522239, 0.6774550685512993);
\draw (-0.7162225978221882, 0.6779712479283939)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7167387732902678, 0.6788652900647284)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7162225981728984, 0.6807916818283539)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7153285505823603, 0.6813078604454194)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7128859806807484, 0.678865287631142)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.713402152170053, 0.6779712405196829)--(-0.7148123724443739, 0.6793814627485113);
\draw (-0.7186651717025752, 0.6822019099904648)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7186651743724821, 0.6832342655510384)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7172549489946678, 0.6846444803711558)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7162226020372836, 0.6846444853462804)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7153285505823603, 0.6813078604454194)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.7162225981728984, 0.6807916818283539)--(-0.7167387708566814, 0.6827180826742478);
\draw (-0.718665173944471, 0.6639702806866272)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7181489921784197, 0.6630762276418858)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7162226004147941, 0.6625600525245163)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7153285528242562, 0.6630762311415818)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7162225979812077, 0.6664128451340356)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7172549512365636, 0.6664128510673182)--(-0.7167387730985771, 0.6644864533704102);
\draw (-0.7162225937661123, 0.6597396077161493)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7167387692341918, 0.6606336498524837)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7162226004147941, 0.6625600525245163)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7153285528242562, 0.6630762311415818)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7128859766246725, 0.6606336474188972)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7134021544119488, 0.6597396112158453)--(-0.7148123746862697, 0.6611498334446737);
\draw (-0.7119919314677209, 0.6572970334264433)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.710959578212365, 0.6572970274931608)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7095493591325225, 0.6587072532216852)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7095493563482258, 0.6597396119312446)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7128859766246725, 0.6606336474188972)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.7134021544119488, 0.6597396112158453)--(-0.7114757508961479, 0.6592234283390547);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.706212732558104, 0.6578132068256256)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7056965582845028, 0.6597396126466442)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7062127337525824, 0.6606336547829785)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7095493563482258, 0.6597396119312446)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7095493591325225, 0.6587072532216852)--(-0.7076229582866286, 0.6592234259054682);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7037701602229056, 0.6592234266208676)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7056965582845028, 0.6597396126466442)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7062127337525824, 0.6606336547829785)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7037701640872909, 0.663076230138794)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.702876113826846, 0.662560053195286)--(-0.7042863329066885, 0.6611498274667614);
\draw (-0.7004335414916475, 0.6639702729905279)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7004335441615545, 0.6650026285511015)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7018437644358754, 0.66641285077993)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7028761113932596, 0.6664128458048053)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7037701640872909, 0.663076230138794)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.702876113826846, 0.662560053195286)--(-0.7023599387094766, 0.6644864449589115);
\draw (-0.7004335362737645, 0.6688554243096068)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.700949711741844, 0.6697494664459412)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7028761152576448, 0.6702656493227318)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7037701628481828, 0.6697494707056664)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7028761113932596, 0.6664128458048053)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7018437644358754, 0.66641285077993)--(-0.7023599425738618, 0.6683392484768379);
\draw (-0.7028761164521232, 0.6730860972800847)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7037701604145963, 0.6736022633151858)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7056965612604902, 0.6730860906314029)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7062127327497948, 0.6721920435199438)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7037701628481828, 0.6697494707056664)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7028761152576448, 0.6702656493227318)--(-0.7042863409861693, 0.6716758684025744);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7081391311621021, 0.6755286634456803)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7095493565399165, 0.6741184486255629)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7095493593242131, 0.6730860899160034)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7062127327497948, 0.6721920435199438)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7056965612604902, 0.6730860906314029)--(-0.7076229584783192, 0.6736022625997864);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.710959582268441, 0.6755286677054054)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7095493565399165, 0.6741184486255629)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7095493593242131, 0.6730860899160034)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.712885976465653, 0.6721920502132555)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7134021519337326, 0.6730860923495899)--(-0.7114757510878387, 0.6736022650333728);
\draw (-0.7162225967420995, 0.673086085700908)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.716738774529376, 0.672192049497856)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7162226018455929, 0.6702656486519621)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7153285515851481, 0.669749471708454)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.712885976465653, 0.6721920502132555)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7134021519337326, 0.6730860923495899)--(-0.7148123764677786, 0.6716758634720795);
\draw (-0.7186651741807915, 0.6688554288567202)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7186651715108845, 0.6678230732961467)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7172549512365636, 0.6664128510673182)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7162225979812077, 0.6664128451340356)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7153285515851481, 0.669749471708454)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7162226018455929, 0.6702656486519621)--(-0.7167387706649906, 0.6683392459799296);
\draw (-0.7071067771726548, 0.6439505502238014)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7062127323664134, 0.6434343701313074)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7042863378184913, 0.6439505537234974)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.703770160031215, 0.6448445899265494)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7062127362307987, 0.6472871736492339)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7071067838213366, 0.6467709950321685)--(-0.7056965580928122, 0.6453607759523259);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.7037701596805047, 0.6420241560265895)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.7042863378184913, 0.6439505537234974)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.703770160031215, 0.6448445899265494)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.7004335397547683, 0.6439505544388968)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.700433542539065, 0.6429181957293374)--(-0.7023599343026904, 0.6434343708467068);
\draw (-0.6979909635551845, 0.6415079707162124)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6970969159646466, 0.6420241493332778)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6965807416910454, 0.6439505551542963)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6970969171591249, 0.6448445972906307)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.7004335397547683, 0.6439505544388968)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.700433542539065, 0.6429181957293374)--(-0.6985071416931711, 0.6434343684131203);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6932441245496056, 0.6448445948570443)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6937602972333885, 0.6467709957029382)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6946543474938334, 0.6472871726464462)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6970969171591249, 0.6448445972906307)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.6965807416910454, 0.6439505551542963)--(-0.695170516313231, 0.6453607699744136);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6918338963874946, 0.6472871683867211)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6937602972333885, 0.6467709957029382)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6946543474938334, 0.6472871726464462)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6937602947998021, 0.6506237883124575)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.6927279478424179, 0.6506237932875821)--(-0.693244122116019, 0.6486973874665636);
\draw (-0.691317719680307, 0.6530663668172589)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6918338951483864, 0.6539604089535934)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6937602986641873, 0.654476591830384)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6946543462547253, 0.6539604132133185)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6937602947998021, 0.6506237883124575)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6927279478424179, 0.6506237932875821)--(-0.6932441259804043, 0.6525501909844901);
\draw (-0.6937602935606939, 0.6572970288793298)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6946543438211388, 0.657813205822838)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6965807446670327, 0.6572970331390551)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6970969161563373, 0.656402986027596)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6946543462547253, 0.6539604132133185)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6937602986641873, 0.654476591830384)--(-0.6951705243927118, 0.6558868109102266);
\draw (-0.6979909676112606, 0.659739610928457)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.6990233145686446, 0.6597396059533325)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.700433539946459, 0.6583293911332151)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.7004335427307556, 0.6572970324236556)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.6970969161563373, 0.656402986027596)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.6965807446670327, 0.6572970331390551)--(-0.6985071418848617, 0.6578132051074386);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7037701602229056, 0.6592234266208676)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7042863353402751, 0.6572970348572421)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7037701598721955, 0.6564029927209076)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.7004335427307556, 0.6572970324236556)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.700433539946459, 0.6583293911332151)--(-0.7023599344943812, 0.657813207541025);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.706212732558104, 0.6578132068256256)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7042863353402751, 0.6572970348572421)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7037701598721955, 0.6564029927209076)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7062127349916906, 0.6539604142161062)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.7071067852521354, 0.6544765911596143)--(-0.7056965598743211, 0.6558868059797317);
\draw (-0.709549357587334, 0.6530663713643724)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.709549354917427, 0.6520340158037988)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7081391346431061, 0.6506237935749704)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7071067813877502, 0.6506237876416878)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7062127349916906, 0.6539604142161062)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7071067852521354, 0.6544765911596143)--(-0.7076229540715331, 0.6525501884875817);
\draw (-0.7095493510530417, 0.6481812122858723)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7090331755849621, 0.6472871701495378)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7071067838213366, 0.6467709950321685)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7062127362307987, 0.6472871736492339)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7071067813877502, 0.6506237876416878)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.7081391346431061, 0.6506237935749704)--(-0.7076229565051196, 0.6486973958780623);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.687981098132081, 0.6329083324078023)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6884972762700674, 0.6348347301047103)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6879811047807629, 0.6357287772161693)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6846444782063446, 0.6348347308201097)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6846444872886129, 0.6338023830189573)--(-0.6865708790522383, 0.6343185581363268);
\draw (-0.6913177219222028, 0.6348347375134213)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6904236771159613, 0.6343185574209274)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6884972762700674, 0.6348347301047103)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6879811047807629, 0.6357287772161693)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6904236746823749, 0.6381713500304468)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6913177222729129, 0.6376551714133813)--(-0.6899074965443883, 0.6362449523335387);
\draw (-0.6937602958025897, 0.6390653995754922)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6937602984724967, 0.6400977551360658)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.692350079392654, 0.6415079808645903)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6913177261372981, 0.6415079749313077)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6904236746823749, 0.6381713500304468)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6913177222729129, 0.6376551714133813)--(-0.6918339012546676, 0.6395815831676822);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6932441245496056, 0.6448445948570443)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6913177237037117, 0.6453607675408272)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6904236797412385, 0.6448446015057261)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.6913177261372981, 0.6415079749313077)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.692350079392654, 0.6415079808645903)--(-0.691833898821081, 0.6434343757772016);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6918338963874946, 0.6472871683867211)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6913177237037117, 0.6453607675408272)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6904236797412385, 0.6448446015057261)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6879810983237716, 0.6472871691021205)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.688497280089823, 0.648181222146862)--(-0.6899075046238691, 0.6467709932693516);
\draw (-0.6870870573819156, 0.650623792527553)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6860547041265597, 0.6506237865942704)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6846444783980352, 0.6492135675144278)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6846444874803036, 0.6481812197132755)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6879810983237716, 0.6472871691021205)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.688497280089823, 0.648181222146862)--(-0.6865708792439291, 0.6486973948306449);
\draw (-0.6822019060628367, 0.6506237873096699)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6813078675545672, 0.6501076181255829)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6807916894165806, 0.6481812204286749)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6813078609058852, 0.6472871733172159)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6846444874803036, 0.6481812197132755)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6846444783980352, 0.6492135675144278)--(-0.6827180866344097, 0.6486973923970585);
\draw (-0.6779712383102419, 0.6481812161689497)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6774550628421623, 0.6472871740326153)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6779712371157635, 0.6453607682115968)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6788652847063015, 0.6448445895945314)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6813078609058852, 0.6472871733172159)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6807916894165806, 0.6481812204286749)--(-0.6793814691422597, 0.6467709981998464);
\draw (-0.6755286644298548, 0.6439505541068788)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6755286672141515, 0.6429181953973194)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.676938886293994, 0.6415079696687949)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.67797123954935, 0.6415079756020774)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6788652847063015, 0.6448445895945314)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.6779712371157635, 0.6453607682115968)--(-0.6774550644319806, 0.6434343673657029);
\draw (-0.675528669647738, 0.6390654027878)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.6755286660196731, 0.6400977474399665)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.676938886293994, 0.6415079696687949)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.67797123954935, 0.6415079756020774)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.6788652859454096, 0.638171349027659)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.6779712419829365, 0.6376551829925581)--(-0.677455066865567, 0.6395815747561835);
\draw (-0.677971240788458, 0.634834735035205)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6788652883789961, 0.6343185564181397)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6807916801426216, 0.6348347315355091)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6813078619086729, 0.6357287845802506)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6788652859454096, 0.638171349027659)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6779712419829365, 0.6376551829925581)--(-0.679381461062779, 0.6362449572640335);
\draw (-0.6822019083047325, 0.6323921580058323)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6832342615600885, 0.6323921639391148)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6846444872886129, 0.6338023830189573)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6846444782063446, 0.6348347308201097)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6813078619086729, 0.6357287845802506)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6807916801426216, 0.6348347315355091)--(-0.682718086442719, 0.6343185557027402);
\draw (-0.6639702703977055, 0.6323921534587188)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.663076228261371, 0.6329083289267984)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6625600539877698, 0.6348347347478168)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6630762294558494, 0.6357287768841513)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6664128520514928, 0.6348347340324174)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6664128493815858, 0.6338023784718438)--(-0.6644864548336638, 0.6343185620640339);
\draw (-0.6597396056085328, 0.6348347289135987)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6606336504719691, 0.6343185518710261)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6625600539877698, 0.6348347347478168)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6630762294558494, 0.6357287768841513)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6606336543363543, 0.6381713553889526)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.6597396068030112, 0.6376551768709516)--(-0.6611498321808256, 0.6362449620508343);
\draw (-0.657297031740711, 0.6390653982406865)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6572970344106179, 0.6400977538012601)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6587072546849388, 0.6415079760300886)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6597396106673965, 0.6415079803888781)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6606336543363543, 0.6381713553889526)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6597396068030112, 0.6376551768709516)--(-0.6592234352565117, 0.6395815811174772);
\draw (-0.6572970319770314, 0.6439505464107795)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6578132137430828, 0.644844599455521)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.65973960823381, 0.6453607729983976)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6606336530972462, 0.644844595955825)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6597396106673965, 0.6415079803888781)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6587072546849388, 0.6415079760300886)--(-0.6592234328229253, 0.6434343737269965);
\draw (-0.6597396121553901, 0.6481812193812575)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6592234303893388, 0.647287166336516)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.65973960823381, 0.6453607729983976)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6606336530972462, 0.644844595955825)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6630762257259599, 0.6472871671956095)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6625600515095537, 0.6481812158815614)--(-0.6611498312352327, 0.646770993652733);
\draw (-0.6639702744537814, 0.6506237936709635)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6650026241382674, 0.6506237871213459)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6664128495160817, 0.6492135723012286)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6664128495732765, 0.6481812151661621)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6630762257259599, 0.6472871671956095)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6625600515095537, 0.6481812158815614)--(-0.6644864487273827, 0.648697387849945);
\draw (-0.6688554222019903, 0.6506237864059465)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6697494670654265, 0.6501076093633741)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6702656476369995, 0.6481812144507626)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6697494721689199, 0.6472871723144282)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6664128495732765, 0.6481812151661621)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.6664128495160817, 0.6492135723012286)--(-0.6683392440640038, 0.6486973887090385);
\draw (-0.673086086991163, 0.6481812109510666)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6736022702326429, 0.6472871715990288)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6730860920946564, 0.6453607739021208)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.672192047288415, 0.6448445938096268)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6697494721689199, 0.6472871723144282)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6702656476369995, 0.6481812144507626)--(-0.6716758667168421, 0.6467709887222381);
\draw (-0.6755286644298548, 0.6439505541068788)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.6755286672141515, 0.6429181953973194)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.674118441485627, 0.6415079763174768)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.6730860882302712, 0.6415079703841944)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.672192047288415, 0.6448445938096268)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.6730860920946564, 0.6453607739021208)--(-0.6736022663682576, 0.6434343680811023);
\draw (-0.675528669647738, 0.6390654027878)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6755286660196731, 0.6400977474399665)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.674118441485627, 0.6415079763174768)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6730860882302712, 0.6415079703841944)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6721920430733196, 0.6381713563917404)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6730860906638576, 0.637655177774675)--(-0.673602268801844, 0.6395815754715829);
\draw (-0.6730860894693792, 0.634834729817322)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6721920509611097, 0.6343185606332351)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6702656446610122, 0.6348347364660039)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6697494731717076, 0.635728783577463)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6721920430733196, 0.6381713563917404)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6730860906638576, 0.637655177774675)--(-0.6716758703895367, 0.6362449555458465);
\draw (-0.6688554217167844, 0.6323921586766019)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6678230747594002, 0.6323921636517265)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6664128493815858, 0.6338023784718438)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6664128520514928, 0.6348347340324174)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6697494731717076, 0.635728783577463)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.6702656446610122, 0.6348347364660039)--(-0.6683392528973867, 0.6343185613486345);
\draw (-0.643950548116185, 0.6439505455070562)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6434343738997786, 0.6448445941930081)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6439505493106634, 0.6467709934644091)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6448445968440065, 0.6472871719824101)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6472871692363998, 0.6448445950521017)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6467709937683203, 0.6439505529157673)--(-0.6453607746884777, 0.6453607786442918);
\draw (-0.6415079742483631, 0.648181214834144)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6420241547627412, 0.6472871770565991)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6439505493106634, 0.6467709934644091)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6448445968440065, 0.6472871719824101)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6439505531750487, 0.6506237969823356)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.642918197192591, 0.6506237926235461)--(-0.6434343777641639, 0.6486973977109347);
\draw (-0.6415079731211327, 0.6530663637914834)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.642024154887184, 0.653960416836225)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6439505507414621, 0.654476589591855)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6448445956048984, 0.6539604125492825)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6439505531750487, 0.6506237969823356)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.642918197192591, 0.6506237926235461)--(-0.6434343753305775, 0.652550190320454);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6448445931713119, 0.6578132051588019)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6467709940172058, 0.6572970324750189)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6472871682336121, 0.656402983789067)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6448445956048984, 0.6539604125492825)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6439505507414621, 0.654476589591855)--(-0.6453607737428849, 0.6558868102461906);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6472871721551923, 0.659223430171927)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6467709940172058, 0.6572970324750189)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6472871682336121, 0.656402983789067)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6506237920809287, 0.6572970317596195)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6506237920237339, 0.6583293888946861)--(-0.6486973912350348, 0.6578132044434025);
\draw (-0.6530663647096425, 0.659739602999404)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6539604095730787, 0.6592234259568316)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6544765874175499, 0.6572970326187131)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6539604119494703, 0.6564029904823787)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6506237920809287, 0.6572970317596195)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6506237920237339, 0.6583293888946861)--(-0.652550186571656, 0.657813205302496);
\draw (-0.6572970294988152, 0.6572970275445241)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6578132100131933, 0.6564029897669792)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6572970346023086, 0.6544765904955783)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6564029870689654, 0.6539604119775773)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6539604119494703, 0.6564029904823787)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6544765874175499, 0.6572970326187131)--(-0.6558868092244943, 0.6558868053156957);
\draw (-0.6597396096646088, 0.6530663691258434)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6597396069947019, 0.6520340135652698)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.658329386720381, 0.6506237913364413)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6572970307379233, 0.6506237869776518)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6564029870689654, 0.6539604119775773)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6572970346023086, 0.6544765904955783)--(-0.657813206148808, 0.6525501862490528);
\draw (-0.6597396094282884, 0.6481812209557505)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6592234276622371, 0.6472871679110089)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6572970331715098, 0.6467709943681325)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6564029883080735, 0.6472871714107049)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6572970307379233, 0.6506237869776518)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.658329386720381, 0.6506237913364413)--(-0.6578132085823944, 0.6486973936395334);
\draw (-0.6572970292499296, 0.6439505479852724)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.657813211015981, 0.644844601030014)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6572970331715098, 0.6467709943681325)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6564029883080735, 0.6472871714107049)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6539604156793598, 0.6448446001709205)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6544765898957662, 0.6439505514849685)--(-0.6558868101700871, 0.6453607737137969);
\draw (-0.6530663669515383, 0.6415079736955664)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6520340172670523, 0.641507980245184)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.650623791889238, 0.6429181950653013)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6506237918320432, 0.6439505522003679)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6539604156793598, 0.6448446001709205)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6544765898957662, 0.6439505514849685)--(-0.6525501926779371, 0.6434343795165849);
\draw (-0.6481812129053577, 0.6415079700521763)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6472871680419214, 0.6420241470947488)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6467709937683203, 0.6439505529157673)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6472871692363998, 0.6448445950521017)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6506237918320432, 0.6439505522003679)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.650623791889238, 0.6429181950653013)--(-0.6486973973413159, 0.6434343786574914);
\draw (-0.6323921605963163, 0.6639702779005391)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6323921562864759, 0.6650026229463287)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6338023772425723, 0.666412844781534)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6348347339068054, 0.6664128487467003)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6357287768939879, 0.6630762241403981)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6348347370221674, 0.6625600557435577)--(-0.6343185571323698, 0.6644864502625458);
\draw (-0.6323921594690858, 0.6688554268578785)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6323921581627298, 0.6678230705100584)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6338023772425723, 0.666412844781534)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6348347339068054, 0.6664128487467003)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6357287756548797, 0.6697494647072704)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.634834731473219, 0.6702656413562197)--(-0.634318554017008, 0.6683392432656884);
\draw (-0.6348347333494728, 0.6730860889199494)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.635728779519265, 0.6736022682251969)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6376551803651589, 0.673086095541414)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6381713552633407, 0.6721920464618387)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.6357287756548797, 0.6697494647072704)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.634834731473219, 0.6702656413562197)--(-0.6362449587272871, 0.671675874099832);
\draw (-0.639065397011415, 0.6755286624224088)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6400977536756481, 0.6755286663875752)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6415079734372662, 0.6741184402654276)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6415079784288819, 0.6730860948260146)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6381713552633407, 0.6721920464618387)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6376551803651589, 0.673086095541414)--(-0.6395815769012125, 0.6736022679034207);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6429181950751379, 0.6755286617070094)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6415079734372662, 0.6741184402654276)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6415079784288819, 0.6730860948260146)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6448445933630026, 0.6721920418531201)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6453607751290539, 0.6730860948978616)--(-0.6434343742831601, 0.6736022675816445);
\draw (-0.6481812158467682, 0.6730860906109192)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6486973900631746, 0.6721920419249672)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.648181213288739, 0.6702656434408126)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6472871734169185, 0.6697494750439722)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6448445933630026, 0.6721920418531201)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6453607751290539, 0.6730860948978616)--(-0.6467709942088965, 0.6716758691693372);
\draw (-0.6506237897145901, 0.6688554212838314)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6506237947062059, 0.6678230758444184)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.649213573068334, 0.6664128544028364)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6481812170858764, 0.6664128500440468)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6472871747804695, 0.6697494742567257)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.648181213288739, 0.6702656434408126)--(-0.648697393860312, 0.6683392485282013);
\draw (-0.6506237908418206, 0.6639702723264919)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6501076153737411, 0.6630762301901574)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6481812132214911, 0.6625600465261203)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6472871683580549, 0.6630762235686929)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6481812170858764, 0.6664128500440468)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.649213573068334, 0.6664128544028364)--(-0.6486973962938984, 0.6644864559186818);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6472871721551923, 0.659223430171927)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6453607699457475, 0.6597396036429564)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6448445957293412, 0.6606336523289084)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6472871683580549, 0.6630762235686929)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6481812132214911, 0.6625600465261203)--(-0.6467709915836193, 0.6611498250845383);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6448445931713119, 0.6578132051588019)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6453607699457475, 0.6597396036429564)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6448445957293412, 0.6606336523289084)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6415079732455755, 0.6597396035711093)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6415079768736403, 0.6587072589189429)--(-0.6434343740914693, 0.6592234308873264);
\draw (-0.6390653992533109, 0.6572970331185712)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6381713543898746, 0.6578132101611438)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6376551751818524, 0.6597396042865087)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6381713569479038, 0.6606336573312502)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6415079718820246, 0.6597396043583558)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6415079768736403, 0.6587072589189429)--(-0.6395815760277463, 0.6592234316027258);
\draw (-0.6348347344641381, 0.6597396085734513)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6343185602477318, 0.6606336572594032)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6348347370221674, 0.6625600557435577)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6357287768939879, 0.6630762241403981)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6381713569479038, 0.6606336573312502)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6376551751818524, 0.6597396042865087)--(-0.6362449561020099, 0.6611498300150331);
\draw (-0.6323921572487505, 0.6870870561492681)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6329083327238215, 0.6879810982815661)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6348347351884073, 0.688497281765276)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6357287798813995, 0.6879811048211093)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6348347316649097, 0.6846444780505379)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6338023814690922, 0.6846444848953728)--(-0.6343185584139717, 0.6865708832811215);
\draw (-0.6348347311291375, 0.691317718211339)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6343185556680493, 0.6904236760709681)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6348347351884073, 0.688497281765276)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6357287798813995, 0.6879811048211093)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6381713530214449, 0.6904236757656763)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.637655178293707, 0.6913177247468457)--(-0.636244956826279, 0.6899075032068579);
\draw (-0.6390654012379349, 0.6937603025362478)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6400977514337524, 0.6937602956914128)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6415079768115667, 0.6923500808712955)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6415079755052107, 0.6913177245234754)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6381713530214449, 0.6904236757656763)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.637655178293707, 0.6913177247468457)--(-0.6395815746593168, 0.6918338972072583);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.644844593679136, 0.6932441183270641)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6453607728871581, 0.6913177242016992)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6448445974190785, 0.6904236820653648)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6415079755052107, 0.6913177245234754)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6415079771524543, 0.6923500806744838)--(-0.6434343720412642, 0.6918338968854821);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6472871694232117, 0.691833896563706)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6453607728871581, 0.6913177242016992)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6448445974190785, 0.6904236820653648)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6472871718567982, 0.6879811039541865)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6481812180265905, 0.6884972832594342)--(-0.6467709919670007, 0.6899074984731748);
\draw (-0.6506237937706661, 0.687087061496076)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6506237924643101, 0.686054705148256)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6492135708264383, 0.684644483706674)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6481812148439806, 0.6846444793478844)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6472871718567982, 0.6879811039541865)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6481812180265905, 0.6884972832594342)--(-0.6486973916184162, 0.6865708778320389);
\draw (-0.6506237885999249, 0.6822019016303295)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6501076131318453, 0.681307859493995)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6481812172775671, 0.680791686738365)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6472871724141309, 0.6813078637809376)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6481812148439806, 0.6846444793478844)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6492135708264383, 0.684644483706674)--(-0.6486973940520027, 0.6827180852225194);
\draw (-0.6481812147195378, 0.6779712395682586)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6472871685497456, 0.677455060263011)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6453607740018235, 0.677971243855201)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6448445934874454, 0.678865281632746)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6472871724141309, 0.6813078637809376)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6481812172775671, 0.680791686738365)--(-0.6467709956396953, 0.679381465296783);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6429181950751379, 0.6755286617070094)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.64150797531352, 0.6769388878291572)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6415079766198759, 0.6779712441769772)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6448445934874454, 0.678865281632746)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.6453607740018235, 0.677971243855201)--(-0.6434343718495735, 0.677455060191164);
\draw (-0.639065397011415, 0.6755286624224088)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6400977536756481, 0.6755286663875752)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.64150797531352, 0.6769388878291572)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6415079766198759, 0.6779712441769772)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.638171354706008, 0.6788652866350878)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6376551792379285, 0.6779712444987533)--(-0.6395815737858506, 0.6774550609065634);
\draw (-0.6348347322222423, 0.6779712378772887)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6343185573240605, 0.678865286956864)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6348347344393839, 0.6807916852442069)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6357287802682884, 0.681307864746266)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.638171354706008, 0.6788652866350878)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6376551792379285, 0.6779712444987533)--(-0.6362449538601141, 0.6793814593188707);
\draw (-0.6323921585248643, 0.6822019071059708)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6323921600016642, 0.6832342633553851)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6338023814690922, 0.6846444848953728)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6348347316649097, 0.6846444780505379)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6357287802682884, 0.681307864746266)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6348347340984961, 0.6807916854410185)--(-0.6343185548904741, 0.6827180795663834);
\draw (-0.6439505540205667, 0.7071067866120939)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6434343722615068, 0.7062127335633159)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6439505517818647, 0.7042863392576239)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.644844596474857, 0.7037701623134571)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6472871696149024, 0.7062127332580241)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6467709948871645, 0.7071067822391935)--(-0.6453607734197365, 0.7056965606992058);
\draw (-0.6415079738422079, 0.702876113641616)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.642024149317279, 0.7037701557739139)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6439505517818647, 0.7042863392576239)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.644844596474857, 0.7037701623134571)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6439505482583672, 0.7004335355428857)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6429181980625497, 0.7004335423877207)--(-0.6434343750074292, 0.7023599407734693);
\draw (-0.6415079751183218, 0.6979909645983187)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6420241498460597, 0.6970969156171493)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6439505506919536, 0.6965807429333664)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6448445968617459, 0.6970969222386139)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6439505482583672, 0.7004335355428857)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6429181980625497, 0.7004335423877207)--(-0.6434343714839316, 0.6985071370587312);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.644844593679136, 0.6932441183270641)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.646770995831386, 0.6937603019911012)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6472871712994656, 0.6946543441274357)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6448445968617459, 0.6970969222386139)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6439505510328414, 0.6965807427365547)--(-0.6453607704535717, 0.6951705168112186);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6472871694232117, 0.691833896563706)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.646770995831386, 0.6937603019911012)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6472871712994656, 0.6946543441274357)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6506237932133334, 0.693760301669325)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6506237919069774, 0.6927279453215051)--(-0.6486973903793081, 0.6932441183989112);
\draw (-0.6530663676510531, 0.6913177235581469)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6539604138208454, 0.6918339028633944)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.654476590595281, 0.6937603013475488)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6539604100809029, 0.6946543391250938)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6506237932133334, 0.693760301669325)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6506237919069774, 0.6927279453215051)--(-0.652550188443031, 0.6932441176835118);
\draw (-0.6572970313129953, 0.6937602970606064)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6578132067810749, 0.6946543391969409)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6572970338710246, 0.6965807442307128)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6564029890075884, 0.6970969212732854)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6539604100809029, 0.6946543391250938)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.654476590595281, 0.6937603013475488)--(-0.6558868122331528, 0.6951705227891308);
\draw (-0.6597396114913541, 0.6979909700310843)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6597396064997384, 0.6990233154704973)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6583293874198958, 0.7004335411990218)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6572970314374381, 0.7004335368402322)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6564029890075884, 0.6970969212732854)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6572970338710246, 0.6965807442307128)--(-0.6578132106454602, 0.6985071427148674);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6592234298497456, 0.7037701567659687)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.657297034620048, 0.704286340751782)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6564029884502557, 0.7037701614465344)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6572970314374381, 0.7004335368402322)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.6583293874198958, 0.7004335411990218)--(-0.6578132082118737, 0.7023599353243867);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6578132113944836, 0.7062127392359364)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.657297034620048, 0.704286340751782)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6564029884502557, 0.7037701614465344)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.653960414012536, 0.7062127395577126)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6544765894806156, 0.7071067816940471)--(-0.6558868085604582, 0.7056965559655226);
\draw (-0.6530663654091573, 0.7095493528619845)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6520340150428959, 0.7095493598052253)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6506237937459118, 0.7081391381668316)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6506237920986682, 0.7071067820158232)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.653960414012536, 0.7062127395577126)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6544765894806156, 0.7071067816940471)--(-0.6525501886347217, 0.70762295437783);
\draw (-0.6481812178313924, 0.7095493600285956)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.647287171832044, 0.7090331806249422)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6467709948871645, 0.7071067822391935)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6472871696149024, 0.7062127332580241)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6506237920986682, 0.7071067820158232)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6506237934050242, 0.7081391383636433)--(-0.6486973912527743, 0.7076229546996061);
\draw (-0.6639702729114005, 0.7186651728373815)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6650026295756336, 0.7186651768025478)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6664128493372516, 0.7172549506804001)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6664128480308956, 0.7162225943325801)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6630762311633263, 0.7153285568768114)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6625600499671727, 0.7162225950479795)--(-0.664486452801198, 0.7167387783183934);
\draw (-0.6688554269575812, 0.7186651764807717)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6678230709751235, 0.7186651721219821)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6664128493372516, 0.7172549506804001)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6664128480308956, 0.7162225943325801)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6697494692629881, 0.7153285522680927)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6702656447310676, 0.7162225944044271)--(-0.6683392501831456, 0.7167387779966171);
\draw (-0.6730860917467538, 0.7162226010258917)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6736022659631602, 0.7153285523399397)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6730860891887246, 0.7134021538557853)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6721920430189323, 0.7128859745505377)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6697494692629881, 0.7153285522680927)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6702656447310676, 0.7162225944044271)--(-0.671675870108882, 0.7148123795843098);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6755286643082197, 0.7109595753509839)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6741184426703478, 0.7095493539094019)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.673086092985862, 0.7095493604590194)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6721920443824831, 0.7128859737632912)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6730860891887246, 0.7134021538557853)--(-0.6736022697602976, 0.7114757589431739);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6755286694117131, 0.708139138302038)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6741184426703478, 0.7095493539094019)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.673086092985862, 0.7095493604590194)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6721920442580405, 0.7062127339836655)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6730860891214766, 0.7056965569410929)--(-0.6736022658959122, 0.7076229554252474);
\draw (-0.6730860928614192, 0.7028761206793935)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6721920480551777, 0.7023599405868995)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.670265645845733, 0.7028761140579289)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6697494716293266, 0.7037701627438809)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6721920442580405, 0.7062127339836655)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6730860891214766, 0.7056965569410929)--(-0.6716758674836049, 0.7042863354995109);
\draw (-0.6688554229015051, 0.700433536268527)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6678230732170193, 0.7004335428181445)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.666412846475654, 0.7018437584255084)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.666412849145561, 0.7028761139860819)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6697494716293266, 0.7037701627438809)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.670265645845733, 0.7028761140579289)--(-0.6683392499914549, 0.702359941302299);
\draw (-0.6639702751532963, 0.7004335435335439)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6630762302898601, 0.7009497205761164)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.662560051081838, 0.7028761147014814)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6630762265499176, 0.7037701568378157)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.66641284778201, 0.7028761147733283)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.666412846475654, 0.7018437584255084)--(-0.6644864519277319, 0.7023599420176984);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6592234298497456, 0.7037701567659687)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6597396066241812, 0.7056965552501232)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6606336527939733, 0.7062127345553707)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.6630762265499176, 0.7037701568378157)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.662560051081838, 0.7028761147014814)--(-0.6611498320019955, 0.7042863404300058);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6578132113944836, 0.7062127392359364)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6597396066241812, 0.7056965552501232)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6606336527939733, 0.7062127345553707)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6597396098067909, 0.7095493591616729)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6587072531425578, 0.7095493551965065)--(-0.6592234330323554, 0.7076229606775184);
\draw (-0.6572970353690714, 0.711991937272851)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6578132108371508, 0.7128859794091855)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6597396073732045, 0.7134021517711923)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6606336515548652, 0.712885975122243)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6597396098067909, 0.7095493591616729)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6587072531425578, 0.7095493551965065)--(-0.6592234299169935, 0.7114757536806611);
\draw (-0.6597396092494583, 0.7162225993349219)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6606336554192506, 0.7167387786401695)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6625600499671727, 0.7162225950479795)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6630762311633263, 0.7153285568768114)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6606336515548652, 0.712885975122243)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6597396073732045, 0.7134021517711923)--(-0.6611498283293008, 0.7148123736063975);
\draw (-0.6870870572030855, 0.7186651709067244)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6879811020665217, 0.718148993864152)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6884972799109929, 0.7162226005260335)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6879811044429134, 0.7153285583896991)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6846444845743718, 0.71622259966694)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6846444845171769, 0.7172549568020065)--(-0.6865708790650991, 0.7167387732098165);
\draw (-0.6913177219922582, 0.7162225954518445)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6904236771288219, 0.7167387724944171)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6884972799109929, 0.7162226005260335)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6879811044429134, 0.7153285583896991)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6904236795624085, 0.7128859798848977)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6913177270957516, 0.7134021584028988)--(-0.6899075017179372, 0.7148123732230162);
\draw (-0.6937603021580518, 0.7119919370331638)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6937602994881449, 0.7109595814725903)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.692350079213824, 0.7095493592437618)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6913177232313663, 0.7095493548849723)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6904236795624085, 0.7128859798848977)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6913177270957516, 0.7134021584028988)--(-0.691833898642251, 0.7114757541563732);
\draw (-0.6937602956237596, 0.7071067779546638)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.69324412015568, 0.7062127358183293)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6913177256649528, 0.7056965622754529)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6904236808015165, 0.7062127393180253)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6913177232313663, 0.7095493548849723)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.692350079213824, 0.7095493592437618)--(-0.6918339010758375, 0.7076229615468538);
\draw (-0.6913177217433726, 0.7028761158925929)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6918338972114522, 0.7037701580289273)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6913177256649528, 0.7056965622754529)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6904236808015165, 0.7062127393180253)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.687981101874831, 0.7037701571698338)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6884972823892092, 0.7028761193922889)--(-0.6899075026635301, 0.7042863416211174);
\draw (-0.6870870594449813, 0.7004335416028868)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6860547034625236, 0.7004335372440973)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.684644484382681, 0.7018437629726219)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6846444843254862, 0.7028761201076883)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.687981101874831, 0.7037701571698338)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6884972823892092, 0.7028761193922889)--(-0.6865708788734083, 0.7023599365154982);
\draw (-0.6822019053988007, 0.7004335379594967)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6813078605353644, 0.7009497150020693)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6807916862617632, 0.7028761208230877)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6813078617298428, 0.7037701629594222)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.6846444843254862, 0.7028761201076883)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.684644484382681, 0.7018437629726219)--(-0.6827180835367872, 0.7023599356564048);
\draw (-0.677971240609628, 0.7028761134143766)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6774550663932216, 0.7037701621003286)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6779712418041064, 0.7056965613717295)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6788652893374495, 0.7062127398897307)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6813078617298428, 0.7037701629594222)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6807916862617632, 0.7028761208230877)--(-0.6793814608839489, 0.7042863356432051);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6755286694117131, 0.708139138302038)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.676938889686034, 0.7095493605308665)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6779712393705198, 0.709549353981249)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6788652893374495, 0.7062127398897307)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6779712418041064, 0.7056965613717295)--(-0.6774550639596352, 0.707622954709848);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6755286643082197, 0.7109595753509839)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.676938889686034, 0.7095493605308665)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6779712393705198, 0.709549353981249)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6788652880983413, 0.7128859804566029)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6779712432349052, 0.7134021574991755)--(-0.6774550678240204, 0.7114757582277745);
\draw (-0.6779712394949626, 0.7162225937608748)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6788652856647549, 0.7167387730661223)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6807916865106488, 0.7162226003823394)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6813078607270552, 0.7153285516963874)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6788652880983413, 0.7128859804566029)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6779712432349052, 0.7134021574991755)--(-0.6793814662363279, 0.714812378153511);
\draw (-0.6822019094548767, 0.7186651781717414)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6832342591393625, 0.7186651716221238)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6846444845171769, 0.7172549568020065)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6846444845743718, 0.71622259966694)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6813078607270552, 0.7153285516963874)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.6807916865106488, 0.7162226003823394)--(-0.6827180837284779, 0.7167387723507229);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7612855006201926, 0.6132664850201762)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7593590997742987, 0.6137826577039591)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7584650604222609, 0.6132664744624793)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7593591022078852, 0.6099298650944397)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7603914546194729, 0.6099298569703293)--(-0.7598752858000752, 0.6118562596423618);
\draw (-0.7593591064229807, 0.6166031025123262)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7598752833664888, 0.6157090522518812)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7593590997742987, 0.6137826577039591)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7584650604222609, 0.6132664744624793)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7560224798485623, 0.6157090561162666)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7565386553166419, 0.616603098252601)--(-0.7579488806944562, 0.6151928834324836);
\draw (-0.7551284443609098, 0.6190456763927131)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7540960856513503, 0.6190456736084164)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7526858599228259, 0.6176354545285739)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7526858627071225, 0.6166030958190145)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7560224798485623, 0.6157090561162666)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7565386553166419, 0.616603098252601)--(-0.7546122607687197, 0.617119281844791);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.749349242781386, 0.618529494231322)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.748833059189196, 0.6166030996833998)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7493492424306758, 0.615709060331362)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7526858627071225, 0.6166030958190145)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7526858599228259, 0.6176354545285739)--(-0.7507594681592004, 0.6171192794112045);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7469066646412739, 0.6171192832755898)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.748833059189196, 0.6166030996833998)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7493492424306758, 0.615709060331362)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7469066607768885, 0.6132664797576634)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.7460126186405541, 0.6137826552257429)--(-0.7474228443690786, 0.6151928743055854);
\draw (-0.743570051408849, 0.612372437972039)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7435700432847385, 0.6113400855604514)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7449802623645811, 0.6099298598319269)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7460126210741406, 0.6099298626162235)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7469066607768885, 0.6132664797576634)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7460126186405541, 0.6137826552257429)--(-0.7454964459567712, 0.611856254379849);
\draw (-0.7435700394203533, 0.6074872820425249)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7440862226618332, 0.606593242690487)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7460126172097553, 0.606077059098297)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7469066674702002, 0.6065932360418052)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7460126210741406, 0.6099298626162235)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7449802623645811, 0.6099298598319269)--(-0.7454964483903577, 0.6080034617703296);
\draw (-0.7460126277674523, 0.6032566189003653)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7469066699037867, 0.6027404434322857)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7488330616674121, 0.6032566185496552)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7493492371354917, 0.6041506606859897)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7469066674702002, 0.6065932360418052)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7460126172097553, 0.606077059098297)--(-0.7474228425875696, 0.6046668442781796);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7512756422411108, 0.6008140368958679)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7526858570612281, 0.6022242622736822)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7526858651853386, 0.6032566146852699)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7493492371354917, 0.6041506606859897)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7488330616674121, 0.6032566185496552)--(-0.750759462513306, 0.6027404458658722);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7540960824390426, 0.6008140474535648)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7526858570612281, 0.6022242622736822)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7526858651853386, 0.6032566146852699)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7560224808513499, 0.6041506673793012)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7565386577948581, 0.6032566171188564)--(-0.7546122660312325, 0.6027404420014869);
\draw (-0.7593591089011968, 0.6032566213785815)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7598752843692764, 0.604150663514916)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7593590983434999, 0.6060770615765132)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7584650562071655, 0.6065932370445928)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7560224808513499, 0.6041506673793012)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7565386577948581, 0.6032566171188564)--(-0.7579488835233825, 0.6046668361986989);
\draw (-0.7618016827815839, 0.6074872834406524)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7618016799972872, 0.6085196421502119)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7603914546194729, 0.6099298569703293)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7593591022078852, 0.6099298650944397)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7584650562071655, 0.6065932370445928)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7593590983434999, 0.6060770615765132)--(-0.75987528193569, 0.6080034561244354);
\draw (-0.7502432905636147, 0.6323921523085747)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7507594628966875, 0.6314981192545086)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7502432902129045, 0.6295717184086147)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7493492399524596, 0.6290555414651066)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7469066702871681, 0.6314981168209222)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7474228457552476, 0.6323921589572565)--(-0.7488330648350903, 0.6309819332287321);
\draw (-0.7526858680023065, 0.6281614954643868)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7521696847608267, 0.6290555348164247)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7502432902129045, 0.6295717184086147)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7493492399524596, 0.6290555414651066)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7502432863485192, 0.6257189148906882)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7512756450580786, 0.6257189176749849)--(-0.7507594590323022, 0.6276453157365821);
\draw (-0.7526858560138108, 0.6232763395348727)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7521696805457312, 0.6223822973985382)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7502432887821058, 0.6218661222811688)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7493492466457713, 0.6223822977492484)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7502432863485192, 0.6257189148906882)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7512756450580786, 0.6257189176749849)--(-0.7507594614658887, 0.6237925231270627);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.749349242781386, 0.618529494231322)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7474228482334638, 0.6190456778235119)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.746906664991984, 0.6199397171755497)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7493492466457713, 0.6223822977492484)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7502432887821058, 0.6218661222811688)--(-0.7488330630535812, 0.6204559032013263);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7469066646412739, 0.6171192832755898)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7474228482334638, 0.6190456778235119)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.746906664991984, 0.6199397171755497)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7435700447155373, 0.6190456816878972)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.743570047499834, 0.6180133229783378)--(-0.7454964392634595, 0.6185294980957072);
\draw (-0.7411274739701572, 0.6166030948162269)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7402334209254157, 0.6171192765822782)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.739717252106018, 0.6190456792543108)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7402334275740975, 0.6199397213906452)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7435700447155373, 0.6190456816878972)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.743570047499834, 0.6180133229783378)--(-0.7416436466539401, 0.6185294956621207);
\draw (-0.7368968009996791, 0.6190456749945855)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7363806349645782, 0.6199397189570587)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7368968076483611, 0.6218661198029526)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7377908579088059, 0.6223822967464607)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.7402334275740975, 0.6199397213906452)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.739717252106018, 0.6190456792543108)--(-0.7383070267282036, 0.6204558940744281);
\draw (-0.734454229858959, 0.6232763427471805)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7344542379830695, 0.6243086951587681)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7358644528031869, 0.6257189205365824)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7368968052147746, 0.625718912412472)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7377908579088059, 0.6223822967464607)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.7368968076483611, 0.6218661198029526)--(-0.7363806325309916, 0.6237925115665781);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7349704001091555, 0.6290555362025937)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7368968090791599, 0.6295717159303985)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7377908512154944, 0.6290555404623189)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7368968052147746, 0.625718912412472)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.7358644528031869, 0.6257189205365824)--(-0.736380636395377, 0.6276453150845046);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7363806230533834, 0.6314981139919957)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7368968090791599, 0.6295717159303985)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7377908512154944, 0.6290555404623189)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7402334265713099, 0.6314981101276105)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7397172496278017, 0.6323921603880553)--(-0.7383070348076843, 0.630981935010241);
\draw (-0.7411274725720296, 0.6348347381774574)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7421598249836173, 0.6348347300533469)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7435700503614316, 0.6334245152332295)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7435700531457282, 0.6323921565236701)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7402334265713099, 0.6314981101276105)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7397172496278017, 0.6323921603880553)--(-0.7416436522998343, 0.632908329207453);
\draw (-0.7460126175931366, 0.6348347324869335)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7469066706378782, 0.6343185507208821)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7474228457552476, 0.6323921589572565)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7469066702871681, 0.6314981168209222)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7435700531457282, 0.6323921565236701)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7435700503614316, 0.6334245152332295)--(-0.7454964449093537, 0.6329083316410395);
\draw (-0.7302235601007888, 0.6439505490803908)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7291912131434047, 0.6439505540555155)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7277809928690838, 0.642540331826687)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7277809901991769, 0.6415079762661134)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7311176127948202, 0.6406139334143797)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7316337882628998, 0.641507975550714)--(-0.7297073874170059, 0.642024148234497);
\draw (-0.7253384150796818, 0.6439505547709149)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7263707674912695, 0.6439505466468044)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7277809928690838, 0.642540331826687)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7277809901991769, 0.6415079762661134)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.724444369078962, 0.640613926721068)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7239281921354539, 0.6415079769815129)--(-0.725854589353283, 0.6420241489498963);
\draw (-0.7211077464833187, 0.6415079695728018)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7205915710152391, 0.6406139274364674)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7211077515868121, 0.638687532523856)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7220017937231465, 0.6381713570557764)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.724444369078962, 0.640613926721068)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7239281921354539, 0.6415079769815129)--(-0.722517971861133, 0.6400977547526844);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7186651699330248, 0.6362449519501574)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7200753953108391, 0.6348347371300399)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7211077477224268, 0.6348347290059295)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7220017937231465, 0.6381713570557764)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7211077515868121, 0.638687532523856)--(-0.7205915734488256, 0.636761134826948);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7186651750365182, 0.6334245149012115)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7200753953108391, 0.6348347371300399)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7211077477224268, 0.6348347290059295)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7220017949622546, 0.6314981164889041)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7211077501560132, 0.6309819363964101)--(-0.7205915695844403, 0.6329083313090215);
\draw (-0.7211077435073313, 0.628161491588043)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7220017965520729, 0.6276453098219917)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7239281946136702, 0.6281614958477683)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7244443700817497, 0.6290555379841027)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7220017949622546, 0.6314981164889041)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7211077501560132, 0.6309819363964101)--(-0.7225179692358558, 0.6295717106678856);
\draw (-0.7253384164778093, 0.6257189114096843)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7263707642789617, 0.6257189204919527)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7277809900074862, 0.6271291395717953)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7277809872231895, 0.6281614982813547)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7244443700817497, 0.6290555379841027)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7239281946136702, 0.6281614958477683)--(-0.7258545891615923, 0.6276453122555782);
\draw (-0.7302235677968881, 0.6257189166275674)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.731117607148926, 0.6262350998690474)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.731633790741116, 0.6281614944169694)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.7311176074996362, 0.6290555337690072)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.7277809872231895, 0.6281614982813547)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.7277809900074862, 0.6271291395717953)--(-0.7297073817711117, 0.6276453146891647);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.7349704001091555, 0.6290555362025937)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.734454231289758, 0.6309819388746263)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.7335601891534235, 0.6314981143427059)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.7311176074996362, 0.6290555337690072)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.731633790741116, 0.6281614944169694)--(-0.7330440055612334, 0.6295717197947838);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7363806230533834, 0.6314981139919957)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.734454231289758, 0.6309819388746263)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7335601891534235, 0.6314981143427059)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7344542288561714, 0.6348347314841457)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7354865875657308, 0.6348347342684424)--(-0.7349704039735409, 0.6329083397205202);
\draw (-0.7368968105099587, 0.6372773120578443)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7363806272684789, 0.6381713514098821)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7344542327205567, 0.6386875350020722)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7335601824601118, 0.6381713580585641)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7344542288561714, 0.6348347314841457)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7354865875657308, 0.6348347342684424)--(-0.7349704015399543, 0.6367611323300396);
\draw (-0.7344542330712668, 0.6415079689020322)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7335601800265253, 0.6420241506680835)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7316337882628998, 0.641507975550714)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7311176127948202, 0.6406139334143797)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7335601824601118, 0.6381713580585641)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7344542327205567, 0.6386875350020722)--(-0.7330440073427423, 0.6400977498221896);
\draw (-0.7071067826268583, 0.6439505470748156)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7062127323664134, 0.6434343701313074)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7056965596826305, 0.6415079692854135)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7062127374699068, 0.6406139330823616)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7095493522921499, 0.641507971719)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7095493549620567, 0.6425403272795736)--(-0.7076229577442277, 0.6420241553111901);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7037701596805047, 0.6420241560265895)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7056965596826305, 0.6415079692854135)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7062127374699068, 0.6406139330823616)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.703770161270323, 0.6381713493596771)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7028761136797851, 0.6386875279767426)--(-0.704286333954106, 0.6400977502055709);
\draw (-0.7004335409938764, 0.6372773138720246)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7004335383239695, 0.636244958311451)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7018437628580156, 0.6348347294339406)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7028761161133715, 0.6348347353672231)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.703770161270323, 0.6381713493596771)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7028761136797851, 0.6386875279767426)--(-0.7023599355417985, 0.6367611302798345);
\draw (-0.7004335399137878, 0.6323921516445387)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7009497177010641, 0.6314981154414867)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7028761122489863, 0.6309819318492966)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7037701570552276, 0.6314981119417906)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7028761161133715, 0.6348347353672231)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7018437628580156, 0.6348347294339406)--(-0.702359937975385, 0.6329083376703151);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7023599341109997, 0.6290555341523887)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7028761122489863, 0.6309819318492966)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7037701570552276, 0.6314981119417906)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7062127321747227, 0.6290555334369893)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7056965567066431, 0.6281614913006548)--(-0.7042863376268006, 0.6295717170291792);
\draw (-0.7071067848687541, 0.625718917770978)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7081391318261382, 0.6257189127958533)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7095493521004591, 0.6271291350246818)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7095493547703661, 0.6281614905852554)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7062127321747227, 0.6290555334369893)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7056965567066431, 0.6281614913006548)--(-0.707622957552537, 0.6276453186168718);
\draw (-0.7119919298898612, 0.6257189120804539)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7128859746961025, 0.626235092172948)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.713402152834089, 0.628161489869856)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7128859758905809, 0.6290555401303008)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7095493547703661, 0.6281614905852554)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7095493521004591, 0.6271291350246818)--(-0.71147575561626, 0.6276453179014725);
\draw (-0.7162225984862243, 0.6281614972785671)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7167387739543039, 0.6290555394149014)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7162225933827309, 0.6309819343275129)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7153285512463964, 0.6314981097955924)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7128859758905809, 0.6290555401303008)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.713402152834089, 0.628161489869856)--(-0.71481237310841, 0.6295717120986845);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7186651750365182, 0.6334245149012115)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7172549496587038, 0.6348347297213289)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7162225972471161, 0.6348347378454393)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7153285512463964, 0.6314981097955924)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7162225933827309, 0.6309819343275129)--(-0.7167387715207173, 0.6329083320244209);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7186651699330248, 0.6362449519501574)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7172549496587038, 0.6348347297213289)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7162225972471161, 0.6348347378454393)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7153285500072883, 0.6381713503624648)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7162225948135297, 0.6386875304549587)--(-0.7167387753851027, 0.6367611355423474);
\draw (-0.7162226014622116, 0.6415079752633258)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7153285538716736, 0.6420241538803912)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7134021503558727, 0.6415079710036006)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7128859748877933, 0.6406139288672662)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7153285500072883, 0.6381713503624648)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7162225948135297, 0.6386875304549587)--(-0.714812375733687, 0.6400977561834832);
\draw (-0.7119919339459372, 0.6439505522926986)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7109595752363776, 0.643950549508402)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7095493549620567, 0.6425403272795736)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7095493522921499, 0.641507971719)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7128859748877933, 0.6406139288672662)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.7134021503558727, 0.6415079710036006)--(-0.7114757558079506, 0.6420241545957907);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.687981098132081, 0.6329083324078023)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6899074989779749, 0.6323921597240193)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.690423675921483, 0.6314981094635744)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6879811005656674, 0.6290555397982829)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.687087058429333, 0.6295717152663625)--(-0.688497278703654, 0.6309819374951908);
\draw (-0.6913177219222028, 0.6348347375134213)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6904236771159613, 0.6343185574209274)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6899074989779749, 0.6323921597240193)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.690423675921483, 0.6314981094635744)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6937602970416978, 0.6323921590086199)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6937602997116047, 0.6334245145691935)--(-0.6918338961958039, 0.6329083316924029);
\draw (-0.6962028723975133, 0.6348347286739114)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6970969145338478, 0.634318553205832)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6976130951054207, 0.6323921582932205)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6970969196373412, 0.6314981161568861)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6937602970416978, 0.6323921590086199)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.6937602997116047, 0.6334245145691935)--(-0.6956866942595268, 0.6329083309770035);
\draw (-0.7004335399137878, 0.6323921516445387)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.7009497177010641, 0.6314981154414867)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.7004335395630776, 0.6295717177445787)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.6995394947568363, 0.6290555376520847)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.6970969196373412, 0.6314981161568861)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.6976130951054207, 0.6323921582932205)--(-0.6990233141852633, 0.630981932564696);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7023599341109997, 0.6290555341523887)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7004335395630776, 0.6295717177445787)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.6995394947568363, 0.6290555376520847)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7004335356986924, 0.6257189142266522)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7014658944082518, 0.6257189170109487)--(-0.7009497138366788, 0.6276453119235602);
\draw (-0.7028761171161592, 0.6232763466302579)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.7023599353501079, 0.6223822935855163)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.7004335381322788, 0.6218661216171328)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.6995394959959443, 0.6223822970852123)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.7004335356986924, 0.6257189142266522)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.7014658944082518, 0.6257189170109487)--(-0.7009497162702654, 0.6237925193140408);
\draw (-0.7004335369378004, 0.6190456736597799)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6995394984295309, 0.618529504475693)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.697613097583637, 0.6190456771594759)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6970969206401288, 0.6199397274199208)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6995394959959443, 0.6223822970852123)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.7004335381322788, 0.6218661216171328)--(-0.6990233178579579, 0.6204558993883044);
\draw (-0.6962028746394091, 0.6166030993700738)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6951705222278214, 0.6166031074941843)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6937602968500071, 0.6180133223143017)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.693760299519914, 0.6190456778748753)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6970969206401288, 0.6199397274199208)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.697613097583637, 0.6190456771594759)--(-0.6956867003658079, 0.6185295051910924);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6904236757297924, 0.6171192727692563)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6899075014561911, 0.6190456785902747)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6904236769242706, 0.6199397207266091)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.693760299519914, 0.6190456778748753)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6937602968500071, 0.6180133223143017)--(-0.691833902302085, 0.6185295059064917);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6879810979403903, 0.618529495713484)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6899075014561911, 0.6190456785902747)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6904236769242706, 0.6199397207266091)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6879811018047756, 0.6223822992314105)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6870870569985342, 0.6218661191389165)--(-0.6884972823763486, 0.6204559043187992);
\draw (-0.6846444792091322, 0.6232763420831444)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6846444818790391, 0.624308697643718)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6860547021533601, 0.6257189198725465)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6870870608629195, 0.625718922656843)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6879811018047756, 0.6223822992314105)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6870870569985342, 0.6218661191389165)--(-0.6865708827249329, 0.623792524959935);
\draw (-0.6846444794454526, 0.6281614902532374)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.685160661211504, 0.6290555432979789)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.687087058429333, 0.6295717152663625)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6879811005656674, 0.6290555397982829)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6870870608629195, 0.625718922656843)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6860547021533601, 0.6257189198725465)--(-0.6865708802913465, 0.6276453175694544);
\draw (-0.6755286628519951, 0.6123724327608895)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6755286633310741, 0.6113400826545194)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6769388855599026, 0.6099298623801985)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6779712411204761, 0.6099298597102917)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6788652839722099, 0.6132664823059351)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6779712418358755, 0.6137826577740146)--(-0.677455063697889, 0.6118562600771066);
\draw (-0.6755286626156747, 0.6074872845907966)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6755286652855816, 0.6085196401513702)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6769388855599026, 0.6099298623801985)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6779712411204761, 0.6099298597102917)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6788652852113181, 0.6065932417390627)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6779712404050767, 0.6060770616465687)--(-0.6774550629824896, 0.6080034620133836);
\draw (-0.6779712423595842, 0.6032566191434193)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6788652844959187, 0.6027404436753397)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6807916848627336, 0.6032566210979269)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6813078603308131, 0.6041506632342613)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6788652852113181, 0.6065932417390627)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6779712404050767, 0.6060770616465687)--(-0.6793814626339051, 0.6046668413722478);
\draw (-0.6822019098758586, 0.6008140421140464)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6832342599822286, 0.6008140425931254)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6846444802565497, 0.6022242648219539)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6846444829264565, 0.6032566203825275)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6813078603308131, 0.6041506632342613)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6807916848627336, 0.6032566210979269)--(-0.6827180825596416, 0.6027404429599403);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.686054702485378, 0.600814044547633)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6846444802565497, 0.6022242648219539)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6846444829264565, 0.6032566203825275)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6879811008976855, 0.6041506644733694)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6884972809901795, 0.6032566196671281)--(-0.6865708806233646, 0.6027404422445409);
\draw (-0.6913177203443429, 0.603256616167432)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6918339021103943, 0.6041506692121735)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6913177215388213, 0.6060770641247849)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6904236794024868, 0.6065932395928645)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6879811008976855, 0.6041506644733694)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6884972809901795, 0.6032566196671281)--(-0.6899075012645004, 0.6046668418959565);
\draw (-0.6937603005227017, 0.6074872891379101)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6937602968946369, 0.6085196337900765)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6923500778147943, 0.6099298595186009)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6913177191052349, 0.6099298567343043)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6904236794024868, 0.6065932395928645)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6913177215388213, 0.6060770641247849)--(-0.6918338996768079, 0.608003461821693);
\draw (-0.6937603007590222, 0.612372437308003)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6932441175175422, 0.6132664766600409)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6913177229696201, 0.6137826602522308)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6904236781633788, 0.6132664801597368)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6913177191052349, 0.6099298567343043)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6923500778147943, 0.6099298595186009)--(-0.6918338972432213, 0.6118562544312123);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6904236757297924, 0.6171192727692563)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6884972785119632, 0.6166031008008727)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6879811030438837, 0.6157090586645382)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6904236781633788, 0.6132664801597368)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6913177229696201, 0.6137826602522308)--(-0.6899074975918058, 0.6151928750723482);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6879810979403903, 0.618529495713484)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6884972785119632, 0.6166031008008727)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6879811030438837, 0.6157090586645382)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6846444804482403, 0.6166031015162721)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6846444831181473, 0.6176354570768456)--(-0.6865708776660693, 0.6171192734846556);
\draw (-0.6822019053287453, 0.6190456800210735)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6813078605225038, 0.6185294999285795)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6807916823845174, 0.6166031022316715)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6813078593280255, 0.6157090519712266)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6846444804482403, 0.6166031015162721)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6846444831181473, 0.6176354570768456)--(-0.6827180796023464, 0.617119274200055);
\draw (-0.6779712430303538, 0.6166031057313675)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6774550612643025, 0.615709052686626)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6779712418358755, 0.6137826577740146)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6788652839722099, 0.6132664823059351)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6813078593280255, 0.6157090519712266)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.6807916823845174, 0.6166031022316715)--(-0.6793814621101965, 0.615192880002843);
\draw (-0.675528670311774, 0.589255652137973)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6760448418010786, 0.588361605026514)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6779712426469725, 0.5878454323427311)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.678865284304228, 0.5883616069810216)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.677971240213386, 0.5916982249522506)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.676938890107016, 0.5916982244731716)--(-0.6774550620753995, 0.5897718272553425);
\draw (-0.6779712414524941, 0.5850249843853782)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6774550613600001, 0.5859190291916195)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6779712426469725, 0.5878454323427311)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.678865284304228, 0.5883616069810216)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6813078625727089, 0.5859190339304238)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6807916839556435, 0.5850249863398858)--(-0.679381461726815, 0.5864352066142067);
\draw (-0.6822019089687685, 0.5825824073560053)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6832342590751386, 0.5825824078350843)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6846444824984455, 0.5839926355181163)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6846444820193665, 0.5850249856244863)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6813078625727089, 0.5859190339304238)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6807916839556435, 0.5850249863398858)--(-0.6827180816525515, 0.5845088082018992);
\draw (-0.6870870602878474, 0.5825824125738884)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6879811019451029, 0.5830985872121789)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6884972800830894, 0.5850249849090869)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6879810999905954, 0.5859190297153283)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6846444820193665, 0.5850249856244863)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6846444824984455, 0.5839926355181163)--(-0.6865708797162745, 0.5845088074864998);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6904236777799974, 0.5845088067711004)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6884972800830894, 0.5850249849090869)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6879810999905954, 0.5859190297153283)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6904236784953968, 0.5883616048348234)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6913177206317312, 0.5878454293667438)--(-0.6899075003574103, 0.5864352071379154);
\draw (-0.6937602996156116, 0.5892556543798689)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6937602991365327, 0.5902880044862389)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6923500769077042, 0.5916982247605598)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6913177213471307, 0.5916982274304667)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6904236784953968, 0.5883616048348234)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.6913177206317312, 0.5878454293667438)--(-0.6918338987697177, 0.5897718270636518);
\draw (-0.693760299851932, 0.5941408025499618)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.693244119759438, 0.5950348473562033)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6913177220625301, 0.5955510254941897)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6904236772562886, 0.5950348454016957)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6913177213471307, 0.5916982274304667)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.6923500769077042, 0.5916982247605598)--(-0.6918338994851171, 0.5936246251273747);
\draw (-0.691317725562226, 0.5983714648483532)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6904236779716881, 0.5988876434654187)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6884972776048731, 0.5983714660428315)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6879811021367935, 0.5974774239064972)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6904236772562886, 0.5950348454016957)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6913177220625301, 0.5955510254941897)--(-0.6899074998337016, 0.5969612457685106);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.686054702485378, 0.600814044547633)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6846444822110571, 0.5994038223188045)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6846444795411502, 0.5983714667582309)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6879811021367935, 0.5974774239064972)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6884972776048731, 0.5983714660428315)--(-0.6865708799079652, 0.5988876441808181);
\draw (-0.6822019098758586, 0.6008140421140464)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6832342599822286, 0.6008140425931254)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6846444822110571, 0.5994038223188045)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6846444795411502, 0.5983714667582309)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6813078615699213, 0.597477422667389)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6807916869316308, 0.5983714643246445)--(-0.6827180818442422, 0.5988876448962174);
\draw (-0.6779712421232638, 0.5983714709733263)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6774550635061983, 0.5974774233827884)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6779712409287855, 0.5955510230159735)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6788652885193234, 0.595034844398908)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6813078615699213, 0.597477422667389)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6807916814774273, 0.5983714674736303)--(-0.6793814612031064, 0.5969612452448019);
\draw (-0.6755286650938909, 0.5941408034570519)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.675528662423984, 0.5931084478964783)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.676938890107016, 0.5916982244731716)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.677971240213386, 0.5916982249522506)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.6788652885193234, 0.595034844398908)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.6779712409287855, 0.5955510230159735)--(-0.6774550627907989, 0.5936246253190655);
\draw (-0.6870870541628742, 0.5692359291349262)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6879811072076157, 0.5687197473688748)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6899075021202271, 0.5692359279404478)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6904236775883067, 0.5701299700767822)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6879811024688116, 0.5725725485815837)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6870870576625703, 0.5720563684890896)--(-0.6884972798913986, 0.5706461482147687);
\draw (-0.6913177271333522, 0.5667933489565674)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6904236740886107, 0.5673095307226188)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6899075021202271, 0.5692359279404478)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6904236775883067, 0.5701299700767822)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6937602947297465, 0.5692359303740343)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6937602975140431, 0.5682035716644749)--(-0.6918338998171352, 0.5687197498024613);
\draw (-0.6962028753034452, 0.566793348720247)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.697096914655483, 0.5673095319617268)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.697613098247673, 0.5692359265096489)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.697096918155179, 0.5701299713158904)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.6937602947297465, 0.5692359303740343)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.6937602975140431, 0.5682035716644749)--(-0.6956866924266546, 0.5687197522360478);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.7009497107646985, 0.5701299737494768)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.7004335387963149, 0.5720563709673059)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.6995394966599804, 0.5725725464353855)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.697096918155179, 0.5701299713158904)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.697613098247673, 0.5692359265096489)--(-0.6990233130677904, 0.5706461518874633);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7023599337089262, 0.5725725515388789)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7004335387963149, 0.5720563709673059)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.6995394966599804, 0.5725725464353855)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7004335395117143, 0.5759091690310288)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7014658950722878, 0.5759091663611219)--(-0.7009497114800978, 0.5739827718131998);
\draw (-0.7028761180165157, 0.5783517441505239)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7023599379240217, 0.5792457889567653)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7004335402271137, 0.5797619670947518)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.6995394899666688, 0.5792457901512437)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7004335395117143, 0.5759091690310288)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7014658950722878, 0.5759091663611219)--(-0.7009497121954972, 0.5778355698769226);
\draw (-0.7004335437268097, 0.5825824064489152)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6995394906820682, 0.5830985882149666)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6976130957694568, 0.5825824076433936)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6970969203013773, 0.5816883655070592)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6995394899666688, 0.5792457901512437)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.7004335402271137, 0.5797619670947518)--(-0.6990233179982852, 0.5811721873690727);
\draw (-0.6962028707563317, 0.585024986627274)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6951705206499617, 0.585024986148195)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6937603003756407, 0.5836147639193666)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6937602977057339, 0.582582408358793)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6970969203013773, 0.5816883655070592)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6976130957694568, 0.5825824076433936)--(-0.6956866980725488, 0.5830985857813801);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6904236777799974, 0.5845088067711004)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6899074996420109, 0.5825824090741925)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6904236797345049, 0.5816883642679511)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6937602977057339, 0.582582408358793)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6937603003756407, 0.5836147639193666)--(-0.6918339000088258, 0.5830985864967795);
\draw (-0.6870870602878474, 0.5825824125738884)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6879811019451029, 0.5830985872121789)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6899074996420109, 0.5825824090741925)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6904236797345049, 0.5816883642679511)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6879811012297035, 0.5792457891484559)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6870870590933691, 0.5797619646165355)--(-0.68849727936769, 0.581172186845364);
\draw (-0.6846444832584746, 0.578351745057614)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6846444805885676, 0.5773193894970404)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6860547028173961, 0.5759091692227195)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6870870583779697, 0.5759091665528125)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6879811012297035, 0.5792457891484559)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6870870590933691, 0.5797619646165355)--(-0.6865708809553825, 0.5778355669196276);
\draw (-0.6846444798731682, 0.5734665914333175)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6851606599656622, 0.5725725466270761)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6870870576625703, 0.5720563684890896)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6879811024688116, 0.5725725485815837)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6870870583779697, 0.5759091665528125)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.6860547028173961, 0.5759091692227195)--(-0.6865708802399831, 0.5739827688559046);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7081391292778665, 0.5576775359911748)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7095493550063909, 0.5590877550710174)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7095493522220944, 0.5601201137805768)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7062127350806545, 0.5610141534833247)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.7056965596125749, 0.5601201113469902)--(-0.707622957309483, 0.5596039332090038);
\draw (-0.711991932795793, 0.5576775321267895)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7109595772352194, 0.5576775347966965)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7095493550063909, 0.5590877550710174)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7095493522220944, 0.5601201137805768)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7128859756475269, 0.5610141547224329)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7134021557400209, 0.5601201099161914)--(-0.7114757499190024, 0.5596039356425903);
\draw (-0.7162225927889667, 0.560120115019685)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7167387682570463, 0.5610141571560193)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7162225962886627, 0.5629405543738484)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7153285541523282, 0.563456729841928)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7128859756475269, 0.5610141547224329)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7134021557400209, 0.5601201099161914)--(-0.7148123705601382, 0.5615303352940058);
\draw (-0.7186651698183395, 0.5643507825359594)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7186651747934641, 0.5653831294933435)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7172549525646357, 0.5667933497676644)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7162225970040621, 0.5667933524375713)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7153285541523282, 0.563456729841928)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7162225962886627, 0.5629405543738484)--(-0.7167387689724456, 0.5648669552197423);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7186651673847531, 0.5682035751454788)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7172549525646357, 0.5667933497676644)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7162225970040621, 0.5667933524375713)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7153285474590166, 0.5701299735577862)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7162225977194615, 0.5706461505012943)--(-0.716738769687845, 0.5687197532834652);
\draw (-0.7162226012191575, 0.5734665898554577)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.715328548174416, 0.5739827716215091)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7134021532618047, 0.5734665910499361)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7128859777937251, 0.5725725489136017)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7153285474590166, 0.5701299735577862)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7162225977194615, 0.5706461505012943)--(-0.714812375490633, 0.5720563707756152);
\draw (-0.7119919282486795, 0.5759091700338165)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7109595835965131, 0.5759091664057516)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7095493578679886, 0.5744989473259091)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7095493606522852, 0.5734665886163497)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7128859777937251, 0.5725725489136017)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7134021532618047, 0.5734665910499361)--(-0.7114757555648966, 0.5739827691879226);
\draw (-0.7071067800785866, 0.5759091702701369)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7062127407265487, 0.575392987028657)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7056965571343587, 0.573466592480735)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7062127372268527, 0.5725725476744936)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7095493606522852, 0.5734665886163497)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7095493578679886, 0.5744989473259091)--(-0.7076229629553772, 0.5739827667543361);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7023599337089262, 0.5725725515388789)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7028761165857169, 0.570646148023078)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7037701587220513, 0.5701299725549984)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7062127372268527, 0.5725725476744936)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7056965571343587, 0.573466592480735)--(-0.7042863423142414, 0.5720563671029206);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7009497107646985, 0.5701299737494768)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7028761165857169, 0.570646148023078)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7037701587220513, 0.5701299725549984)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7028761158703175, 0.5667933499593552)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7018437603097439, 0.566793352629262)--(-0.7023599439019339, 0.5687197471771841);
\draw (-0.7004335373655161, 0.56435077483986)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.70094971745801, 0.5634567300336186)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7028761151549181, 0.5629405518956321)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.703770165415363, 0.5634567288391403)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7028761158703175, 0.5667933499593552)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.7018437603097439, 0.566793352629262)--(-0.7023599431865345, 0.5648669491134612);
\draw (-0.702876111655222, 0.5601201125414687)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7037701646999636, 0.5596039307754174)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7056965596125749, 0.5601201113469902)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7062127350806545, 0.5610141534833247)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.703770165415363, 0.5634567288391403)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7028761151549181, 0.5629405518956321)--(-0.7042863373837465, 0.5615303316213112);
\draw (-0.7302235652486164, 0.5576775398228888)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.729191206539057, 0.5576775370385922)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7277809874592145, 0.5590877627671167)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.727780992434339, 0.5601201097245008)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7311176049513645, 0.5610141569643287)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7316337850438585, 0.5601201121580872)--(-0.7297073901312471, 0.5596039315865143);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7263707694901111, 0.5576775319350988)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7277809874592145, 0.5590877627671167)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.727780992434339, 0.5601201097245008)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.724444367533478, 0.561014161179424)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7239281889164125, 0.560120113588886)--(-0.7258545866133206, 0.5596039354508996);
\draw (-0.7211077518674668, 0.5601201084853927)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7205915717749727, 0.5610141532916341)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7211077476077415, 0.5629405595917315)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7220017947192006, 0.5634567310810361)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.724444367533478, 0.561014161179424)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7239281889164125, 0.560120113588886)--(-0.7225179666875841, 0.561530333863207);
\draw (-0.7186651698183395, 0.5643507825359594)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7186651747934641, 0.5653831294933435)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7200753896135815, 0.5667933548711578)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7211077451741551, 0.5667933522012509)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7220017947192006, 0.5634567310810361)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7211077476077415, 0.5629405595917315)--(-0.7205915724903721, 0.564866951355357);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7186651673847531, 0.5682035751454788)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7200753896135815, 0.5667933548711578)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7211077451741551, 0.5667933522012509)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7220017880258889, 0.5701299747968943)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7211077458895545, 0.5706461502649738)--(-0.7205915732057715, 0.5687197494190799);
\draw (-0.7211077525382363, 0.5734665950733409)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7220017887412883, 0.5739827728606173)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7239281864381963, 0.5734665947226307)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7244443665306903, 0.5725725499163894)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7220017880258889, 0.5701299747968943)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7211077458895545, 0.5706461502649738)--(-0.722517971618079, 0.5720563693448164);
\draw (-0.7253384093824242, 0.5759091725120328)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7263707649429978, 0.5759091698421258)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7277809871718262, 0.5744989495678049)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7277809899561228, 0.5734665908582455)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7244443665306903, 0.5725725499163894)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7239281864381963, 0.5734665947226307)--(-0.7258545922592148, 0.5739827689962319);
\draw (-0.7302235684609242, 0.5759091659777406)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7311176105972587, 0.575392990509661)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7316337825656423, 0.5734665932918319)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7311176070975627, 0.5725725511554974)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7277809899561228, 0.5734665908582455)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7277809871718262, 0.5744989495678049)--(-0.7297073848687342, 0.5739827714298184);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7349704106154892, 0.5725725472911122)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7344542270232991, 0.5706461527431901)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7335601876712613, 0.5701299695017101)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7311176070975627, 0.5725725511554974)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7316337825656423, 0.5734665932918319)--(-0.7330440047944706, 0.572056373017511);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7363806247202072, 0.5701299746052035)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7344542270232991, 0.5706461527431901)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7335601876712613, 0.5701299695017101)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7344542263078997, 0.5667933546794671)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7354865818684733, 0.5667933520095602)--(-0.7349704099000898, 0.5687197492273892);
\draw (-0.7368968100305842, 0.5643507784798834)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7363806314135187, 0.5634567308893453)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7344542255925003, 0.5629405566157442)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7335601834561658, 0.5634567320838237)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7344542263078997, 0.5667933546794671)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7354865818684733, 0.5667933520095602)--(-0.7349704091846904, 0.5648669511636664);
\draw (-0.7344542330012114, 0.5601201109636089)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7335601827407664, 0.5596039340201008)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7316337850438585, 0.5601201121580872)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7311176049513645, 0.5610141569643287)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7335601834561658, 0.5634567320838237)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7344542255925003, 0.5629405566157442)--(-0.7330440107723829, 0.5615303312379298);
\draw (-0.7502432827974599, 0.569235926822975)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7507594645635112, 0.5701299798677164)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7502432894461417, 0.5720563716313419)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7493492473098073, 0.5725725470994215)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7469066688050059, 0.5701299719799264)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7474228488974999, 0.5692359271736851)--(-0.7488330637176173, 0.5706461525514994);
\draw (-0.7526858629758186, 0.5734665997934529)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7521696812097672, 0.5725725467487113)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7502432894461417, 0.5720563716313419)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7493492473098073, 0.5725725470994215)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7502432870125553, 0.5759091642408614)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7512756457221147, 0.5759091670251579)--(-0.7507594621299247, 0.5739827724772358);
\draw (-0.7526858686663426, 0.57835174481456)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7521696854248627, 0.5792457841665978)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7502432908769406, 0.5797619677587877)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7493492406164957, 0.5792457908152797)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7502432870125553, 0.5759091642408614)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7512756457221147, 0.5759091670251579)--(-0.7507594596963383, 0.5778355650867553);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7493492381829092, 0.583098583424799)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7474228464192837, 0.5825824083074297)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7469066709512041, 0.5816883661710952)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7493492406164957, 0.5792457908152797)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7502432908769406, 0.5797619677587877)--(-0.7488330654991262, 0.5811721825789051);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7469066603935072, 0.5845088063690269)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7474228464192837, 0.5825824083074297)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7469066709512041, 0.5816883661710952)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7435700429013572, 0.582582412171815)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7435700510254677, 0.5836147645834027)--(-0.7454964455733898, 0.5830985809912126);
\draw (-0.7411274732360656, 0.5850249875276305)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7402334229756208, 0.5845088105841224)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7397172502918378, 0.5825824097382285)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7402334272353459, 0.5816883594777835)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7435700429013572, 0.582582412171815)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7435700510254677, 0.5836147645834027)--(-0.7416436420554633, 0.5830985848555978);
\draw (-0.7368968054834708, 0.5825824163869104)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7363806237174194, 0.5816883633421688)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7368968097431959, 0.5797619652805716)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7377908518795304, 0.5792457898124921)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7402334272353459, 0.5816883594777835)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7397172502918378, 0.5825824097382285)--(-0.7383070245633133, 0.581172190658386);
\draw (-0.7344542253051121, 0.5783517434164324)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7344542312383946, 0.5773193901610765)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.735864453467223, 0.5759091698867556)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7368968090277965, 0.5759091672168486)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7377908518795304, 0.5792457898124921)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7368968097431959, 0.5797619652805716)--(-0.736380626151006, 0.5778355707326495);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7349704106154892, 0.5725725472911122)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7368968083123971, 0.5720563691531257)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7377908476644349, 0.5725725523946056)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7368968090277965, 0.5759091672168486)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.735864453467223, 0.5759091698867556)--(-0.7363806254356065, 0.5739827726689265);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7363806247202072, 0.5701299746052035)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7368968083123971, 0.5720563691531257)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7377908476644349, 0.5725725523946056)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7402334282381335, 0.5701299707408183)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.7397172527700541, 0.5692359286044838)--(-0.7383070305412256, 0.5706461488788048);
\draw (-0.741127466874772, 0.5667933559185753)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7421598224353456, 0.5667933532486683)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7435700481638701, 0.5682035723285108)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7435700453795734, 0.5692359310380704)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7402334282381335, 0.5701299707408183)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7397172527700541, 0.5692359286044838)--(-0.741643650466962, 0.5687197504664974);
\draw (-0.7460126259532721, 0.566793349384283)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7469066653053099, 0.5673095326257629)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7474228488974999, 0.5692359271736851)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7469066688050059, 0.5701299719799264)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7435700453795734, 0.5692359310380704)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7435700481638701, 0.5682035723285108)--(-0.7454964430764814, 0.5687197529000838);
\draw (-0.7618016795692761, 0.5892556572858008)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7618016813954148, 0.5902879987889813)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7603914623155722, 0.5916982245175058)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7593591036060128, 0.5916982217332092)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7584650639032648, 0.5883616045917693)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7593591060395992, 0.5878454291236898)--(-0.7598752787233822, 0.5897718299695837);
\draw (-0.7618016852598001, 0.5941408023069078)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7618016771356897, 0.5931084498953201)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7603914623155722, 0.5916982245175058)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7593591036060128, 0.5916982217332092)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7584650572099532, 0.5950348483076275)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.759359107470398, 0.5955510252511357)--(-0.7598752762897958, 0.5936246225791031);
\draw (-0.7593590969127011, 0.5983714654490674)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7584650547763667, 0.5988876409171469)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7565386630127412, 0.5983714657997775)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7560224875446616, 0.597477423663443)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7584650572099532, 0.5950348483076275)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.759359107470398, 0.5955510252511357)--(-0.7579488820925837, 0.596961240071253);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7540960824390426, 0.6008140474535648)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7526858676189252, 0.5994038220757505)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7526858594948147, 0.5983714696641628)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7560224875446616, 0.597477423663443)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7565386630127412, 0.5983714657997775)--(-0.7546122621668473, 0.5988876384835604);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7512756422411108, 0.6008140368958679)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7526858676189252, 0.5994038220757505)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7526858594948147, 0.5983714696641628)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7493492438288034, 0.5974774169701313)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7488330668852953, 0.5983714672305763)--(-0.7507594586489208, 0.5988876423479458);
\draw (-0.7460126220769283, 0.5983714738792583)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7454964403108769, 0.5974774208345167)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7460126263366534, 0.5955510227729194)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7469066684729879, 0.5950348473048399)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7493492438288034, 0.5974774169701313)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7488330668852953, 0.5983714672305763)--(-0.7474228411567708, 0.5969612481507338);
\draw (-0.7435700418985696, 0.5941408009087802)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.743570050980838, 0.5931084531076278)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7449802700606805, 0.5916982273791034)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7460126287702399, 0.5916982301634)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7469066684729879, 0.5950348473048399)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7460126263366534, 0.5955510227729194)--(-0.7454964427444635, 0.5936246282249973);
\draw (-0.7435700471164526, 0.5892556495897014)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7440862303579325, 0.5883616102376635)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7460126249058546, 0.5878454266454736)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7469066642578924, 0.5883616098869534)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7460126287702399, 0.5916982301634)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7449802700606805, 0.5916982273791034)--(-0.7454964451780499, 0.5897718356154779);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7469066603935072, 0.5845088063690269)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7488330693635116, 0.5850249860968317)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.749349244831591, 0.5859190282331661)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7469066642578924, 0.5883616098869534)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7460126249058546, 0.5878454266454736)--(-0.747422850283669, 0.5864352118253562);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7493492381829092, 0.583098583424799)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7488330693635116, 0.5850249860968317)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.749349244831591, 0.5859190282331661)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7526858619730309, 0.5850249885304182)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7526858647573276, 0.5839926298208588)--(-0.7507594702094054, 0.5845088134130487);
\draw (-0.7551284425467295, 0.5825824068766309)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7560224818987674, 0.5830985901181107)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7565386654909574, 0.5850249846660329)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7560224885474492, 0.5859190349264778)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7526858619730309, 0.5850249885304182)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7526858647573276, 0.5839926298208588)--(-0.7546122628189248, 0.5845088158466352);
\draw (-0.7593590993909174, 0.5850249843153227)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7598752811569687, 0.5859190373600642)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7593591060395992, 0.5878454291236898)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7584650639032648, 0.5883616045917693)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7560224885474492, 0.5859190349264778)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7565386654909574, 0.5850249846660329)--(-0.7579488803110748, 0.5864352100438472);
\draw (-0.7618016784191319, 0.5029826371198916)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7612855029510524, 0.5020885949835571)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.759359108038441, 0.5015724144119842)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7584650659021066, 0.5020885898800638)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.7593591087538404, 0.505425212475707)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.760391464314414, 0.5054252098058001)--(-0.759875280722224, 0.5034988152578781);
\draw (-0.759359102964252, 0.4987519723307189)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7598752800068246, 0.49964601719415513)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.759359108038441, 0.5015724144119842)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7584650659021066, 0.5020885898800638)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7560224873973052, 0.49964601476056864)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7565386659153062, 0.4987519672272255)--(-0.7579488807354235, 0.5001621926050398);
\draw (-0.7551284445455713, 0.49630939216492526)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7540960889849978, 0.49630939483483216)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7526858667561693, 0.4977196151091531)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7526858623973798, 0.49875197109161074)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7560224873973052, 0.49964601476056864)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7565386659153062, 0.4987519672272255)--(-0.7546122616687807, 0.49823579568072607);
\draw (-0.7502432854670713, 0.4963093986992174)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7493492433307368, 0.496825574167297)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7488330697878604, 0.4987519686580243)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7493492468304328, 0.49964601352146054)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7526858623973798, 0.49875197109161074)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7526858667561693, 0.4977196151091531)--(-0.7507594690592613, 0.49823579324713957);
\draw (-0.7460126234050004, 0.49875197257960446)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7469066655413348, 0.4982357971115249)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7488330697878604, 0.4987519686580243)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7493492468304328, 0.49964601352146054)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7469066646822413, 0.5020885924481461)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7460126269046964, 0.5015724119337679)--(-0.7474228491335249, 0.500162191659447);
\draw (-0.7435700491152943, 0.5029826348779958)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7435700447565048, 0.5040149908604534)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7449802704850292, 0.505425209940296)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7460126276200958, 0.5054252099974909)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7469066646822413, 0.5020885924481461)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7460126269046964, 0.5015724119337679)--(-0.7454964440279057, 0.5034988154495688);
\draw (-0.7435700454719042, 0.5078677889241764)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7440862225144768, 0.5087618337876125)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7460126283354952, 0.5092780080612138)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7469066704718297, 0.5087618325931342)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7460126276200958, 0.5054252099974909)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7449802704850292, 0.505425209940296)--(-0.7454964431688123, 0.50735161078619);
\draw (-0.7460126209267841, 0.512098453713349)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.746906671187229, 0.5126146306568572)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.748833068884137, 0.5120984525188707)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.749349248976631, 0.5112044077126293)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7469066704718297, 0.5087618325931342)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7460126283354952, 0.5092780080612138)--(-0.7474228431556126, 0.5106882334390281);
\draw (-0.7502432886793791, 0.5145410248540692)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7512756473889385, 0.5145410276383657)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.752685866468781, 0.5131308019098413)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7526858614936565, 0.5120984549524572)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.749349248976631, 0.5112044077126293)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.748833068884137, 0.5120984525188707)--(-0.7507594637967484, 0.5126146330904436);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7540960844378843, 0.5145410327418591)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.752685866468781, 0.5131308019098413)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7526858614936565, 0.5120984549524572)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7560224863945175, 0.5112044034975339)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.756538665011583, 0.5120984510880718)--(-0.7546122673146749, 0.5126146292260584);
\draw (-0.7593591020605288, 0.5120984561915654)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7598752821530228, 0.5112044113853239)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7593591063202539, 0.5092780050852265)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7584650592087949, 0.5087618335959219)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.7560224863945175, 0.5112044034975339)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.756538665011583, 0.5120984510880718)--(-0.7579488872404114, 0.5106882308137509);
\draw (-0.761801684109656, 0.5078677821409987)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7618016791345313, 0.5068354351836145)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.760391464314414, 0.5054252098058001)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7593591087538404, 0.505425212475707)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7584650592087949, 0.5087618335959219)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7593591063202539, 0.5092780050852265)--(-0.7598752814376234, 0.507351613321601);
\draw (-0.7502432863707946, 0.48296291483837106)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7507594634133671, 0.4838569597018073)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7502432898704906, 0.48578335419253454)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7493492477341561, 0.48629952966061407)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7469066708038476, 0.48385695726822076)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7474228493218488, 0.48296290973487765)--(-0.7488330641419662, 0.484373135112692);
\draw (-0.7526858618256744, 0.4871935796275437)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.752169684783102, 0.4862995347641075)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7502432898704906, 0.48578335419253454)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7493492477341561, 0.48629952966061407)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.75024329058589, 0.48963615225625745)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7512756477209565, 0.4896361523134523)--(-0.7507594641287665, 0.4877097577655302);
\draw (-0.7526858690906915, 0.49207872737575253)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7521696889981974, 0.4929727721819939)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7502432913012894, 0.4934889503199804)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7493492426153374, 0.49297277610357404)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.75024329058589, 0.48963615225625745)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7512756477209565, 0.4896361523134523)--(-0.7507594632696729, 0.49156255310215136);
\draw (-0.7502432838925783, 0.49630939597211565)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7493492417562438, 0.49682557144019523)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7474228484181255, 0.496309393595724)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.746906671375553, 0.4954153487322879)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7493492426153374, 0.49297277610357404)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7502432913012894, 0.4934889503199804)--(-0.7488330690724609, 0.49489917059430133);
\draw (-0.7460126218305074, 0.4987519698525027)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7469066639668419, 0.4982357943844231)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7474228484181255, 0.496309393595724)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.746906671375553, 0.4954153487322879)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.743570044900199, 0.4963093974601094)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7435700514498165, 0.4973417471445952)--(-0.7454964491467245, 0.4968255690066088);
\draw (-0.7411274736604145, 0.4987519700888231)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7402334249744625, 0.49823579587241673)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7397172522906795, 0.4963093950265228)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7402334308086806, 0.4954153474931797)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.743570044900199, 0.4963093974601094)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7435700514498165, 0.4973417471445952)--(-0.741643645628798, 0.49682557287099405);
\draw (-0.7368968043333266, 0.49630939622100123)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7363806272907542, 0.495415351357565)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7368968101675447, 0.4934889478417642)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7377908523038792, 0.49297277237368464)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7402334308086806, 0.4954153474931797)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7397172522906795, 0.4963093950265228)--(-0.7383070265621551, 0.4948991759466803);
\draw (-0.7344542288784467, 0.49207873143182856)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7344542332372362, 0.4910463754493709)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7358644538915718, 0.4896361524479482)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7368968110266383, 0.48963615250514303)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7377908523038792, 0.49297277237368464)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7368968101675447, 0.4934889478417642)--(-0.7363806265753547, 0.491562553293842);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7349704126143309, 0.4862995325794065)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7368968103112389, 0.48578335444142007)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7377908480887838, 0.4862995349557982)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7368968110266383, 0.48963615250514303)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7358644538915718, 0.4896361524479482)--(-0.7363806274344483, 0.4877097579572209);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7363806267190489, 0.483856959893498)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7368968103112389, 0.48578335444142007)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7377908480887838, 0.4862995349557982)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7402334302369754, 0.4838569560291127)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7397172531944028, 0.48296291116567647)--(-0.7383070325400674, 0.48437313416709915);
\draw (-0.7411274680863673, 0.4805203398433187)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7421598244341874, 0.4805203385369627)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7435700501627118, 0.48193055761680526)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7435700458039223, 0.4829629135992629)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7402334302369754, 0.4838569560291127)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7397172531944028, 0.48296291116567647)--(-0.7416436524658038, 0.4824467357547917);
\draw (-0.7460126279521139, 0.4805203346725774)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7469066657296587, 0.48103651518695556)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7474228493218488, 0.48296290973487765)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7469066708038476, 0.48385695726822076)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7435700458039223, 0.4829629135992629)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7435700501627118, 0.48193055761680526)--(-0.7454964450753232, 0.48244673818837824);
\draw (-0.7302235648857188, 0.47140452102053054)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.729191208931522, 0.471404523008662)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7277809870963168, 0.4728147439647584)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7277809940395575, 0.4738470943310197)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7311176077374526, 0.4747411436161739)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7316337870427002, 0.47384709744638165)--(-0.7297073925237121, 0.47333091755658413);
\draw (-0.7253384159283794, 0.4714045198933001)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7263707722761994, 0.4714045185869441)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7277809870963168, 0.4728147439647584)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7277809940395575, 0.4738470943310197)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7244443671705804, 0.4747411423770658)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.723928190521631, 0.47384709819540505)--(-0.7258545886121623, 0.47333092073919397);
\draw (-0.7211077538663085, 0.47384709377368706)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7205915745610609, 0.47474113994347933)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7211077472448439, 0.47666754078937323)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7220017963244191, 0.477183715687555)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7244443671705804, 0.4747411423770658)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.723928190521631, 0.47384709819540505)--(-0.7225179686864258, 0.4752573191515014);
\draw (-0.7186651694554419, 0.47807776373360106)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7186651763986827, 0.47911011409986237)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7200753916124233, 0.48052034015945216)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7211077479602432, 0.48052033885309614)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7220017963244191, 0.477183715687555)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7211077472448439, 0.47666754078937323)--(-0.7205915748828371, 0.47859393732542677);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7186651701708413, 0.48193056179732396)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7200753916124233, 0.48052034015945216)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7211077479602432, 0.48052033885309614)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7220017900247306, 0.48385696008518864)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7211077478883963, 0.48437313555326816)--(-0.7205915752046133, 0.4824467347073743);
\draw (-0.7211077521753387, 0.4871935762709826)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7220017899528836, 0.48770975678536066)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7239281884370381, 0.4871935800109251)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7244443677422856, 0.48629953384113284)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7220017900247306, 0.48385696008518864)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7211077478883963, 0.48437313555326816)--(-0.7225179736169207, 0.48578335463311073);
\draw (-0.7253384105940195, 0.4896361564367762)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7263707669418394, 0.4896361551304202)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7277809883834215, 0.4882259334925484)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7277809927422111, 0.4871935775100907)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7244443685295321, 0.4862995352046837)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.7239281884370381, 0.4871935800109251)--(-0.7258545942580565, 0.4877097542845263);
\draw (-0.730223570459766, 0.4896361512660349)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7311176125961004, 0.48911997579795535)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7316337853517304, 0.4871935799436772)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.731117608309158, 0.48629953508024093)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7277809927422111, 0.4871935775100907)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7277809883834215, 0.4882259334925484)--(-0.729707386867576, 0.4877097567181128);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7349704126143309, 0.4862995325794065)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7344542282348944, 0.4843731366679336)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7335601904573495, 0.4838569561535554)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.731117608309158, 0.48629953508024093)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7316337853517304, 0.4871935799436772)--(-0.7330440067933124, 0.4857833583058053);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7363806267190489, 0.483856959893498)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7344542282348944, 0.4843731366679336)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7335601904573495, 0.4838569561535554)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7344542283067415, 0.4805203399677615)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.735486583867315, 0.4805203372978546)--(-0.7349704118989315, 0.4824467345156836);
\draw (-0.7368968096676866, 0.4780777596775251)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7363806326251141, 0.47718371481408883)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.734454227591342, 0.47666754190403854)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7335601854550076, 0.47718371737211807)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.734454227519495, 0.4805203386042106)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.735486583867315, 0.4805203372978546)--(-0.7349704111835321, 0.4785939364519607);
\draw (-0.7344542342128066, 0.4738470948883524)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7335601855268546, 0.47333092067194604)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7316337870427002, 0.47384709744638165)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7311176077374526, 0.4747411436161739)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7335601854550076, 0.47718371737211807)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.734454227591342, 0.47666754190403854)--(-0.7330440127712247, 0.4752573165262242);
\draw (-0.7071067866369898, 0.47140451767296476)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7062127335962847, 0.47192069944600756)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7056965610209819, 0.4738470956126215)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7062127379651486, 0.4747411403056139)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7095493538273129, 0.4738470983870957)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.709549357890885, 0.47281474189330647)--(-0.7076229595051363, 0.4733309188381859);
\draw (-0.7028761136665117, 0.4738470978513235)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7037701558068827, 0.47333092239023544)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7056965610209819, 0.4738470956126215)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7062127379651486, 0.4747411403056139)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7037701561121744, 0.47718371974363094)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7028761180394121, 0.4766675387179213)--(-0.7042863395793999, 0.47525731725049336);
\draw (-0.7004335402500101, 0.4780777616621491)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.700433536186438, 0.4791101181559384)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7018437619149624, 0.48052033723578097)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7028761182627825, 0.4805203359294249)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7037701561121744, 0.47718371974363094)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7028761180394121, 0.4766675387179213)--(-0.7023599346705924, 0.4785939413815028);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7009497135507866, 0.4838569604013221)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7028761185845587, 0.4843731333113724)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.703770160720893, 0.48385695784329286)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7028761182627825, 0.4805203359294249)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.701843762111774, 0.4805203375766687)--(-0.7023599349923686, 0.4824467387634503);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7023599353141448, 0.4862995361453978)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7028761185845587, 0.4843731333113724)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.703770160720893, 0.48385695784329286)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7062127388320713, 0.4862995322810125)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7056965595268238, 0.48719357845080474)--(-0.7042863334046761, 0.48578335868918676);
\draw (-0.7071067812901819, 0.48963615419488044)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7081391376380018, 0.4896361528885244)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7095493590795839, 0.4882259312506526)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7095493525299663, 0.48719358156616666)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7062127388320713, 0.4862995322810125)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7056965595268238, 0.48719357845080474)--(-0.7076229540458119, 0.48770975834060226);
\draw (-0.7119919302475213, 0.48963615532211086)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7128859723838558, 0.48911997985403133)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7134021560478928, 0.48719357770178134)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7128859790053204, 0.48629953283834515)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7095493525299663, 0.48719358156616666)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7095493590795839, 0.4882259312506526)--(-0.7114757575637384, 0.487709754476217);
\draw (-0.7162226032179994, 0.4871935751437521)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7167387716148398, 0.4862995352719316)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7162225989310568, 0.4843731344260378)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7153285502451048, 0.4838569602096314)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7128859790053204, 0.48629953283834515)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7134021560478928, 0.48719357770178134)--(-0.7148123774894748, 0.48578335606390954);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7186651701708413, 0.48193056179732396)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7172549549571007, 0.4805203357377342)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7162225986092806, 0.48052033704409025)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7153285502451048, 0.4838569602096314)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7162225989310568, 0.4843731344260378)--(-0.7167387716866868, 0.48244673857175957);
\draw (-0.7186651694554419, 0.47807776373360106)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7186651763986827, 0.47911011409986237)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7172549549571007, 0.4805203357377342)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7162225986092806, 0.48052033704409025)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.71532855615117, 0.4771837151302223)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.7162225982875045, 0.4766675396621427)--(-0.7167387709712874, 0.4785939405080366);
\draw (-0.716222594000562, 0.4738470989444284)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7153285558293938, 0.4733309177482748)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7134021575420509, 0.4738470948635981)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7128859780399919, 0.4747411406925026)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.71532855615117, 0.4771837151302223)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7162225982875045, 0.4766675396621427)--(-0.71481237255898, 0.4752573205823002);
\draw (-0.7119919356802871, 0.47140451894907864)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7109595794308728, 0.47140452042587855)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.709549357890885, 0.47281474189330647)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7095493538273129, 0.4738470983870957)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7128859780399919, 0.4747411406925026)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.7134021573452394, 0.47384709452271045)--(-0.7114757523114674, 0.4733309216126601);
\draw (-0.6870870561741639, 0.482962914444781)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6879810983145349, 0.48244673898369295)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6899075035286341, 0.482962912206079)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6904236804728007, 0.4838569568990714)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6879810986198266, 0.48629953633708844)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6870870605470643, 0.4857833553113788)--(-0.6884972820870521, 0.48437313384395086);
\draw (-0.6913177182362348, 0.480520340564394)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6904236761039368, 0.48103651603946507)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6899075035286341, 0.482962912206079)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6904236804728007, 0.4838569568990714)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.693760296334965, 0.4829629149805532)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6937603003985372, 0.48193055848676397)--(-0.6918339020127885, 0.4824467354316434);
\draw (-0.6962028781879392, 0.48052033554253615)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.6970969162607015, 0.48103651656824575)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.6976130998528915, 0.48296291111616796)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.697096920547644, 0.4838569572859601)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.693760296334965, 0.4829629149805532)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.6937603003985372, 0.48193055848676397)--(-0.6956866948191195, 0.4824467382061176);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.7009497135507866, 0.4838569604013221)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.7004335407951566, 0.4857833562556002)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.6995394986588221, 0.4862995317236798)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.697096920547644, 0.4838569572859601)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.6976131000497031, 0.4829629114570556)--(-0.6990233150666322, 0.4843731371757577);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7023599353141448, 0.4862995361453978)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7004335407951566, 0.4857833562556002)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.6995394986588221, 0.4862995317236798)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7004335411169328, 0.48963615363754776)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.7014658974647529, 0.48963615233119173)--(-0.7009497134789395, 0.4877097571014941);
\draw (-0.702876119228111, 0.4920787280752674)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.7023599399228634, 0.4929727742450597)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.700433541438709, 0.49348895101949525)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.699539492752757, 0.49297277680308893)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.7004335411169328, 0.48963615363754776)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.7014658974647529, 0.48963615233119173)--(-0.7009497141943389, 0.4915625551652171);
\draw (-0.7004335348172444, 0.49630939803518137)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.69953949268091, 0.49682557350326095)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.697613098555545, 0.4963093942952389)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.6970969215129725, 0.49541534943180265)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.699539492752757, 0.49297277680308893)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.700433541438709, 0.49348895101949525)--(-0.699023319997127, 0.49489917265736705);
\draw (-0.6962028727551735, 0.49875197191556836)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6951705164073534, 0.49875197322192444)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.693760301587236, 0.4973417478441101)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6937602950376185, 0.49630939815962416)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6970969215129725, 0.49541534943180265)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.697613098555545, 0.4963093942952389)--(-0.6956867000713906, 0.4968255710696745);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6904236751118821, 0.4982357965719316)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6899075020344759, 0.49630939504426225)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6904236813397234, 0.49541534887447)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6937602950376185, 0.49630939815962416)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.693760301587236, 0.4973417478441101)--(-0.6918338965534641, 0.49682557493405977);
\draw (-0.6870870544707463, 0.49630939692051607)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6879811035503214, 0.4968255718186978)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6899075020344759, 0.49630939504426225)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6904236813397234, 0.49541534887447)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6879811032285452, 0.49297277443675036)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6870870610922108, 0.4934889499048299)--(-0.6884972759123282, 0.49489917528264427);
\draw (-0.6846444790158663, 0.4920787321313434)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6846444829810326, 0.4910463754671103)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6860547046194262, 0.4896361541701262)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6870870607704346, 0.4896361525228824)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6879811032285452, 0.49297277443675036)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6870870610922108, 0.4934889499048299)--(-0.6865708775000208, 0.4915625553569078);
\draw (-0.6846444827576622, 0.4871935782556066)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6851606621613155, 0.4862995322562582)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6870870605470643, 0.4857833553113788)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6879810986198266, 0.48629953633708844)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6870870607704346, 0.4896361525228824)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6860547044226146, 0.4896361538292385)--(-0.6865708771782446, 0.4877097579749603);
\draw (-0.6755286699488764, 0.5029826333356148)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6755286659837101, 0.504014989999848)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6769388921058578, 0.505425209761466)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6779712375452707, 0.5054252147530817)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6788652859094465, 0.5020885915875405)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6779712368298713, 0.5015724166893587)--(-0.6774550644678645, 0.5034988132254123);
\draw (-0.6755286663054862, 0.5078677873817954)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6755286706642758, 0.5068354313993377)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6769388921058578, 0.505425209761466)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6779712375452707, 0.5054252147530817)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6788652905181651, 0.5087618296872024)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6779712374734236, 0.5092780114532537)--(-0.6774550647896407, 0.5073516106073598);
\draw (-0.6779712417603662, 0.512098452170968)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.678865290446318, 0.5126146263873744)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.6807916889304726, 0.5120984496129388)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.681307857327313, 0.5112044097411184)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.6788652905181651, 0.5087618296872024)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.6779712374734236, 0.5092780114532537)--(-0.6793814632019481, 0.5106882305330963);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6832342565268669, 0.5145410310304057)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6846444779684489, 0.5131308093925339)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6846444823272384, 0.5120984534100762)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6813078581145595, 0.5112044111046692)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6807916889304726, 0.5120984496129388)--(-0.682718083843084, 0.5126146301845118);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6860547044842198, 0.5145410298359273)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6846444779684489, 0.5131308093925339)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6846444823272384, 0.5120984534100762)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6879810978941854, 0.5112044109802265)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6884972749367578, 0.5120984558436626)--(-0.6865708764526033, 0.5126146326180983);
\draw (-0.6913177221068643, 0.5120984532856334)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6918339021993583, 0.5112044084793921)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6913177287283289, 0.5092780062699473)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6904236800423769, 0.508761832053541)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6879810978941854, 0.5112044109802265)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6884972749367578, 0.5120984558436626)--(-0.6899075072867469, 0.5106882279078191);
\draw (-0.6937602956093238, 0.5078677896236912)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6937602999681134, 0.5068354336412335)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6923500734523425, 0.5054252131978401)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.691317728800176, 0.5054252095697752)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6904236800423769, 0.508761832053541)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.6913177287283289, 0.5092780062699473)--(-0.6918339014839588, 0.5073516104156691);
\draw (-0.693760299252714, 0.5029826355775107)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6932441222101414, 0.5020885907140744)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6913177280847765, 0.5015724115060523)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.690423675040035, 0.5020885932721036)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6913177280129295, 0.5054252082062244)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6923500734523425, 0.5054252131978401)--(-0.6918339007685594, 0.5034988123519462);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6904236751118821, 0.4982357965719316)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6884972766277276, 0.4987519733463672)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6879811082308871, 0.4996460132181877)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.690423675040035, 0.5020885932721036)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6913177280847765, 0.5015724115060523)--(-0.6899075023562521, 0.5001621924262097);
\draw (-0.6870870544707463, 0.49630939692051607)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6879811035503214, 0.4968255718186978)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6884972766277276, 0.4987519733463672)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6879811082308871, 0.4996460132181877)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.684644483624585, 0.49875197023100526)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6846444875897513, 0.49771961356677213)--(-0.6865708821087394, 0.49823579345656965);
\draw (-0.6822019055134068, 0.4963093957932856)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6813078633770724, 0.4968255712613652)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6807916801066585, 0.4987519740953905)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6813078567556078, 0.49964601827705135)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.684644483624585, 0.49875197023100526)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6846444875897513, 0.49771961356677213)--(-0.6827180891055968, 0.49823579034120774);
\draw (-0.6779712434513359, 0.4987519696736726)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6774550641460884, 0.4996460158434648)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6779712368298713, 0.5015724166893587)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6788652859094465, 0.5020885915875405)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6813078567556078, 0.49964601827705135)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6807916801066585, 0.4987519740953905)--(-0.6793814582714532, 0.500162195051487);
\draw (-0.6755286609711263, 0.5260994239252715)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6760448380136987, 0.5269934687887078)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6779712422602243, 0.5275096403352072)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6788652843965588, 0.5269934648671276)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6779712431193179, 0.523656844998586)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6769388859842513, 0.5236568449413912)--(-0.6774550695764414, 0.5255832394893133);
\draw (-0.6779712364260062, 0.5303300887144442)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6774550593834336, 0.529436043851008)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6779712422602243, 0.5275096403352072)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6788652843965588, 0.5269934648671276)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6813078629013601, 0.5294360399866227)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.6807916843833591, 0.5303300875199659)--(-0.6793814695632417, 0.5289198621421516);
\draw (-0.682201905753094, 0.5327726625822661)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6832342613136676, 0.5327726599123592)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6846444835424961, 0.5313624396380382)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6846444879012856, 0.5303300836555805)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6813078629013601, 0.5294360399866227)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.6807916843833591, 0.5303300875199659)--(-0.6827180886298846, 0.5308462590664653);
\draw (-0.687087053923187, 0.5327726623459457)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6879811069679285, 0.5322564805798943)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.688497280510805, 0.5303300860891671)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6879811034682325, 0.5294360412257308)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6846444879012856, 0.5303300836555805)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.6846444835424961, 0.5313624396380382)--(-0.686570881239404, 0.5308462615000518);
\draw (-0.691317726893665, 0.5303300821675869)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6904236738489234, 0.5308462639336382)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.688497280510805, 0.5303300860891671)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6879811034682325, 0.5294360412257308)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.690423674708017, 0.526993468597017)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.6913177233939689, 0.5275096428134234)--(-0.6899075011651405, 0.5289198630877443);
\draw (-0.693760301183371, 0.5260994198691956)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6937602946337534, 0.5250670701847097)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.692350079813636, 0.5236568448068953)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6913177226785695, 0.5236568447497005)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.690423674708017, 0.526993468597017)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.6913177233939689, 0.5275096428134234)--(-0.6918338953623525, 0.5255832455955944);
\draw (-0.693760293918354, 0.5212142721209867)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6932441168757816, 0.5203202272575506)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6913177219631701, 0.5198040466859776)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6904236798268357, 0.5203202221540572)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6913177226785695, 0.5236568447497005)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.692350079813636, 0.5236568448068953)--(-0.691833896221446, 0.5217304502589732);
\draw (-0.6913177184634741, 0.516983607331814)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6904236806859292, 0.516467426817436)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6884972814145283, 0.5169836022283206)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6879811028965273, 0.5178776497616638)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6904236798268357, 0.5203202221540572)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6913177219631701, 0.5198040466859776)--(-0.6899074962346456, 0.5183938276061351);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6860547044842198, 0.5145410298359273)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6846444822553913, 0.5159512501102482)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6846444778966018, 0.516983606092706)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6879811028965273, 0.5178776497616638)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.6884972814145283, 0.5169836022283206)--(-0.6865708771680028, 0.5164674306818212);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6832342565268669, 0.5145410310304057)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6846444822553913, 0.5159512501102482)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6846444778966018, 0.516983606092706)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6813078623296549, 0.5178776485225557)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.6807916852870824, 0.5169836036591194)--(-0.6827180845584834, 0.5164674282482348);
\draw (-0.677971238116976, 0.5169836062171487)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6774550697201355, 0.5178776460889691)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6779712424039185, 0.519804046934863)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6788652910898705, 0.5203202211512694)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6813078623296549, 0.5178776485225557)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6807916852870824, 0.5169836036591194)--(-0.6793814646327468, 0.5183938266605421);
\draw (-0.6755286646145164, 0.5212142698790909)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.675528671164134, 0.5222466195635769)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6769388859842513, 0.5236568449413912)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6779712431193179, 0.523656844998586)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6788652910898705, 0.5203202211512694)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6779712424039185, 0.519804046934863)--(-0.6774550704355349, 0.5217304441526921);
\draw (-0.6870870530194637, 0.546119146206792)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6879811032799086, 0.5466353231503002)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6899075009768166, 0.5461191450123137)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6904236810693106, 0.5452251002060723)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6879811025645092, 0.5427825250865772)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6870870604281748, 0.5432987005546568)--(-0.6884972861566993, 0.5447089196344994);
\draw (-0.6913177207720586, 0.5485617173475121)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6904236845690066, 0.5480455395602358)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6899075009768166, 0.5461191450123137)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6904236810693106, 0.5452251002060723)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6937603044947431, 0.5461191411479285)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6937602985614606, 0.5471514944032843)--(-0.6918339067978351, 0.5466353192859149);
\draw (-0.6962028720911374, 0.5485617225653953)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.697096925135879, 0.548045540799344)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.6976130971042624, 0.5461191435815149)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.697096918487197, 0.5452250959909769)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.6937603044947431, 0.5461191411479285)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.6937602985614606, 0.5471514944032843)--(-0.6956866994073545, 0.5466353217195014);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.7009497142457023, 0.5452251038787669)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.7004335384129335, 0.5432986975786696)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.6995394913014745, 0.542782526089365)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.697096918487197, 0.5452250959909769)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.6976130971042624, 0.5461191435815149)--(-0.6990233193330909, 0.544708923307194);
\draw (-0.7028761162023355, 0.5418884746344417)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7023599392588274, 0.5427825248948865)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7004335384129335, 0.5432986975786696)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.6995394913014745, 0.542782526089365)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.70043354084652, 0.5394459049691501)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7014658964070936, 0.5394459022992432)--(-0.7009497135303029, 0.541372305815044);
\draw (-0.7028761105118115, 0.5370033296133345)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.702359935043732, 0.5361092874770002)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.7004335401311206, 0.5355931069054272)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.6995394979947861, 0.5361092823735067)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.70043354084652, 0.5394459049691501)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.7014658964070936, 0.5394459022992432)--(-0.7009497128149035, 0.5375195077513211);
\draw (-0.7004335350569316, 0.5327726648241619)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6995394972793867, 0.5322564843097838)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6976130980079858, 0.5327726597206685)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6970969194899848, 0.5336667072540117)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6995394979947861, 0.5361092823735067)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.7004335401311206, 0.5355931069054272)--(-0.6990233128281031, 0.5341828850984829);
\draw (-0.6962028766382509, 0.5303300846583683)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6951705210776773, 0.5303300873282751)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6937602988488488, 0.531740307602596)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6937602944900593, 0.5327726635850538)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6970969194899848, 0.5336667072540117)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6976130980079858, 0.5327726597206685)--(-0.6956866937614602, 0.532256488174169);
\draw (-0.6913177284681579, 0.5303300848946887)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6904236754234164, 0.5308462666607401)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.68990750188054, 0.5327726611514673)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6904236789231124, 0.5336667060149035)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6937602944900593, 0.5327726635850538)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6937602988488488, 0.531740307602596)--(-0.6918339011519409, 0.5322564857405826);
\draw (-0.6870870554976799, 0.5327726650730474)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6879811085424214, 0.532256483306996)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.68990750188054, 0.5327726611514673)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6904236789231124, 0.5336667060149035)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6879811076833279, 0.5361092786436172)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.687087058997376, 0.5355931044272109)--(-0.6884972812262043, 0.53418288415289);
\draw (-0.6846444812079739, 0.5370033273714387)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6846444877575915, 0.5380356770559247)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6860547025777088, 0.539445902433739)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6870870597127754, 0.5394459024909338)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6879811076833279, 0.5361092786436172)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.687087058997376, 0.5355931044272109)--(-0.6865708870289924, 0.5375195016450399);
\draw (-0.6846444775645838, 0.5418884814176194)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6851606546071562, 0.5427825262810556)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6870870604281748, 0.5432987005546568)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6879811025645092, 0.5427825250865772)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6870870597127754, 0.5394459024909338)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.6860547025777088, 0.539445902433739)--(-0.6865708861698988, 0.5413722969816611);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7081391292778665, 0.5576775359911748)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.709549351506695, 0.5562673157168538)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7095493574399775, 0.555234962461498)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7062127308655591, 0.5543409160654383)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.7056965648304581, 0.5552349600279114)--(-0.7076229565940836, 0.5557511351452809);
\draw (-0.711991932795793, 0.5576775321267895)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7109595772352194, 0.5576775347966965)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.709549351506695, 0.5562673157168538)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7095493574399775, 0.555234962461498)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7128859714324314, 0.5543409173045464)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7134021500494969, 0.5552349648950844)--(-0.711475749203603, 0.5557511375788673);
\draw (-0.7162225948578639, 0.5552349582464025)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7167387749503579, 0.5543409134401611)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.716222602266575, 0.5524145125942672)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.715328555155116, 0.5518983411049627)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7128859714324314, 0.5543409173045464)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7134021500494969, 0.5552349648950844)--(-0.7148123800377465, 0.5538247328685881);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7186651750808524, 0.5499719426926553)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7172549493523279, 0.5485617236128126)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.7162226015511756, 0.5485617145305444)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.715328555155116, 0.5518983411049627)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.716222602266575, 0.5524145125942672)--(-0.7167387742349585, 0.5504881153764382);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7186651684321704, 0.5471514978842882)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7172549493523279, 0.5485617236128126)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7162226015511756, 0.5485617145305444)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7153285477910346, 0.5452250982328727)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7162226008357762, 0.5447089164668214)--(-0.716738776668545, 0.5466353227669188);
\draw (-0.7162225973360802, 0.5418884771126579)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.715328550224621, 0.5413723056233533)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7134021493787273, 0.5418884783071363)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7128859833436262, 0.5427825222696094)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7153285477910346, 0.5452250982328727)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7162226008357762, 0.5447089164668214)--(-0.7148123751072517, 0.5432986973869788);
\draw (-0.7119919295834852, 0.5394459059719378)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7109595849313188, 0.5394459023438729)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7095493627024904, 0.5408561226181938)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7095493567692078, 0.5418884758735498)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7128859833436262, 0.5427825222696094)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7134021493787273, 0.5418884783071363)--(-0.7114757576151017, 0.5413723031897668);
\draw (-0.7071067782644064, 0.5394459007540546)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.706212736128072, 0.5399620762221342)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7056965532512813, 0.5418884797379351)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7062127318683468, 0.542782527328473)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7095493567692078, 0.5418884758735498)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7095493627024904, 0.5408561226181938)--(-0.7076229650055823, 0.5413723007561804);
\draw (-0.7028761162023355, 0.5418884746344417)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7023599392588274, 0.5427825248948865)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7028761119426103, 0.5447089257407804)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7037701590540694, 0.545225097230085)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7062127318683468, 0.542782527328473)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7056965532512813, 0.5418884797379351)--(-0.7042863341714388, 0.5432987054664595);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7009497142457023, 0.5452251038787669)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7028761119426103, 0.5447089257407804)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7037701590540694, 0.545225097230085)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7028761126580098, 0.5485617238045034)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7018437648568574, 0.548561714722235)--(-0.7023599399742267, 0.5466353229586095);
\draw (-0.7004335398437324, 0.5510042937061154)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7009497184607978, 0.5518983412966534)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7028761102244232, 0.5524145164140228)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7037701632691648, 0.5518983346479714)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7028761126580098, 0.5485617238045034)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7018437648568574, 0.548561714722235)--(-0.7023599375406403, 0.5504881155681289);
\draw (-0.7028761168731051, 0.5552349612223898)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7037701639845642, 0.5557511327116944)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7056965648304581, 0.5552349600279114)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7062127308655591, 0.5543409160654383)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7037701632691648, 0.5518983346479714)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7028761102244232, 0.5524145164140228)--(-0.7042863391019336, 0.5538247409480689);
\draw (-0.7302235620996306, 0.5576775343686853)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.729191206539057, 0.5576775370385922)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7277809917189396, 0.5562673116607779)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7277809867438151, 0.5552349647033937)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7311176116446761, 0.5543409132484705)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7316337902617416, 0.5552349608390085)--(-0.7297073894158477, 0.5557511335227914);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7263707694901111, 0.5576775319350988)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7277809917189396, 0.5562673116607779)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7277809867438151, 0.5552349647033937)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7244443710778038, 0.5543409120093623)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7239281941342957, 0.5552349622698072)--(-0.7258545858979212, 0.5557511373871766);
\draw (-0.7211077461769427, 0.5552349634642856)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7205915675598773, 0.5543409158737476)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.721107750436668, 0.5524145123579468)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7220017925730023, 0.5518983368898672)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7244443710778038, 0.5543409120093623)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7239281941342957, 0.5552349622698072)--(-0.7225179684057712, 0.5538247431899647);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7186651750808524, 0.5499719426926553)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.720075394160695, 0.5485617169641308)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7211077528702544, 0.5485617197484274)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.7220017925730023, 0.5518983368898672)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.721107750436668, 0.5524145123579468)--(-0.7205915668444779, 0.5504881178100247);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7186651684321704, 0.5471514978842882)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.720075394160695, 0.5485617169641308)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7211077528702544, 0.5485617197484274)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.722001788357907, 0.5452250994719808)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.721107752154855, 0.5447089216847045)--(-0.7205915692780643, 0.5466353252005053);
\draw (-0.7211077455061731, 0.5418884768763375)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.7220017876425076, 0.5413723014082579)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.723928193463526, 0.541888475681859)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.7244443720805914, 0.5427825232723971)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.722001788357907, 0.5452250994719808)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.721107752154855, 0.5447089216847045)--(-0.7225179743836835, 0.5432987014103836);
\draw (-0.725338407568244, 0.5394459029959504)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7263707662778034, 0.5394459057802471)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.727780992006328, 0.5408561248600896)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7277809860730454, 0.5418884781154456)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7244443720805914, 0.5427825232723971)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.723928193463526, 0.541888475681859)--(-0.7258545943094199, 0.5413723029980761);
\draw (-0.7302235697957299, 0.5394459019158618)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7311176059987818, 0.5399620797031381)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7316337895909719, 0.5418884742510602)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7311176126474638, 0.5427825245115052)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7277809860730454, 0.5418884781154456)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.727780992006328, 0.5408561248600896)--(-0.7297073869189393, 0.5413723054316626);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7349704052569832, 0.5427825269450917)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7344542301396138, 0.5447089187087172)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7335601880032793, 0.5452250941767968)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7311176126474638, 0.5427825245115052)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7316337895909719, 0.5418884742510602)--(-0.7330440044110893, 0.5432986996288746);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7363806250522251, 0.5452250992802901)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7344542301396138, 0.5447089187087172)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7335601880032793, 0.5452250941767968)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7344542308550132, 0.5485617167724401)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7354865895645726, 0.5485617195567367)--(-0.7349704059723826, 0.5466353250088146);
\draw (-0.7368968093598146, 0.5510042918919352)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7363806292673205, 0.5518983366981766)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7344542315704126, 0.552414514836163)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7335601844589535, 0.5518983433468585)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7344542308550132, 0.5485617167724401)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7354865895645726, 0.5485617195567367)--(-0.7349704035387961, 0.550488117618334);
\draw (-0.7344542241617015, 0.5552349604882983)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7335601820253671, 0.5557511359563778)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7316337902617416, 0.5552349608390085)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7311176116446761, 0.5543409132484705)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7335601844589535, 0.5518983433468585)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7344542315704126, 0.552414514836163)--(-0.7330440093415841, 0.5538247351104839);
\draw (-0.7502432925624565, 0.546119137596869)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7507594617465433, 0.5452250990885994)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7502432890627604, 0.5432986982427055)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7493492419513014, 0.542782526753401)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.746906669137024, 0.545225096655013)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7474228477540894, 0.546119144245551)--(-0.7488330668339319, 0.5447089185170264);
\draw (-0.7526858668521624, 0.5418884752984777)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7521696867596683, 0.5427825201047191)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7502432890627604, 0.5432986982427055)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7493492419513014, 0.542782526753401)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.750243288347361, 0.5394459001789826)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7512756470569204, 0.5394459029632792)--(-0.7507594610311439, 0.5413723010248765);
\draw (-0.7526858611616384, 0.5370033302773707)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.752169682544573, 0.5361092826868326)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7502432876319616, 0.5355931021152597)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7493492454956271, 0.5361092775833393)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.750243288347361, 0.5394459001789826)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7512756470569204, 0.5394459029632792)--(-0.7507594634647304, 0.5375195084153571);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7493492479292136, 0.5322564849738198)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7474228470833197, 0.5327726576576027)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7469066701398116, 0.5336667079180477)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7493492454956271, 0.5361092775833393)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7502432876319616, 0.5355931021152597)--(-0.7488330619034371, 0.534182883035417);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7469066634911297, 0.5308462631096806)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7474228470833197, 0.5327726576576027)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7469066701398116, 0.5336667079180477)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7435700435653932, 0.5327726615219881)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.7435700494986758, 0.5317403082666321)--(-0.7454964444112872, 0.5322564888382051);
\draw (-0.741127475968999, 0.5303300801045212)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7402334229242574, 0.5308462618705725)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7397172509558738, 0.5327726590884015)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7402334295729392, 0.5336667066789396)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7435700435653932, 0.5327726615219881)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7435700494986758, 0.5317403082666321)--(-0.7416436518017677, 0.5322564864046186);
\draw (-0.7368968029985209, 0.53277266028288)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7363806260550128, 0.5336667105433248)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7368968096472028, 0.535593105091247)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7377908458502548, 0.5361092828785233)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7402334295729392, 0.5336667066789396)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7397172509558738, 0.5327726590884015)--(-0.7383070318760313, 0.5341828848169261);
\draw (-0.7344542318578008, 0.5370033280354748)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7344542259245183, 0.5380356812908307)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7358644516530428, 0.5394459003706733)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7368968103626022, 0.5394459031549699)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7377908458502548, 0.5361092828785233)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7368968096472028, 0.535593105091247)--(-0.7363806267704123, 0.5375195086070478);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7349704052569832, 0.5427825269450917)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7368968079290158, 0.5432986957644893)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7377908500653502, 0.5427825202964097)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7368968103626022, 0.5394459031549699)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7358644516530428, 0.5394459003706733)--(-0.7363806243368257, 0.5413723012165672);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7363806250522251, 0.5452250992802901)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7368968079290158, 0.5432986957644893)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7377908500653502, 0.5427825202964097)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7402334285701516, 0.5452250954159048)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7397172516266435, 0.5461191456763497)--(-0.738307025898119, 0.5447089265965072);
\draw (-0.7411274714218855, 0.5485617180115483)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.742159826982459, 0.5485617153416413)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7435700492112874, 0.5471514950673204)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7435700442361629, 0.5461191481099362)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7402334285701516, 0.5452250954159048)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7397172516266435, 0.5461191456763497)--(-0.741643643390269, 0.5466353207937191);
\draw (-0.7460126195919784, 0.5485617177752278)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7469066617283129, 0.5480455423071482)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7474228477540894, 0.546119144245551)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.746906669137024, 0.545225096655013)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7435700442361629, 0.5461191481099362)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7435700492112874, 0.5471514950673204)--(-0.7454964469081955, 0.5466353169293339);
\draw (-0.7618016795625425, 0.5260994200480257)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7618016854958249, 0.5250670667926698)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7603914597673005, 0.5236568477128272)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7593591010577411, 0.5236568449285306)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7584650655700885, 0.5269934652049771)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7593591017731405, 0.5275096429922534)--(-0.7598752846499311, 0.5255832394764527);
\draw (-0.7618016847804256, 0.5212142687289468)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7618016788471431, 0.5222466219843027)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7603914597673005, 0.5236568477128272)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7593591010577411, 0.5236568449285306)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7584650582060073, 0.5203202223328872)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7593591003423417, 0.5198040468648076)--(-0.7598752870835176, 0.5217304468669333);
\draw (-0.7593591077510528, 0.5169836012126724)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7584650606395937, 0.5164674297233678)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7565386597936998, 0.5169836024071507)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7560224828501917, 0.5178776526675957)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7584650582060073, 0.5203202223328872)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7593591003423417, 0.5198040468648076)--(-0.7579488855222243, 0.5183938214869933);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7540960844378843, 0.5145410327418591)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7526858622090559, 0.5159512530161801)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7526858671841804, 0.5169835999735642)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7560224828501917, 0.5178776526675957)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7565386597936998, 0.5169836024071507)--(-0.7546122680300743, 0.5164674272897813);
\draw (-0.7502432886793791, 0.5145410248540692)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7512756473889385, 0.5145410276383657)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7526858622090559, 0.5159512530161801)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7526858671841804, 0.5169835999735642)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7493492422833194, 0.5178776514284875)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7488330636662539, 0.5169836038379495)--(-0.7507594645121478, 0.5164674311541666);
\draw (-0.7460126266173082, 0.5169835987344561)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7454964496738, 0.5178776489949011)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7460126223575829, 0.519804049840795)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7469066694690419, 0.5203202213300995)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7493492422833194, 0.5178776514284875)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.7488330636662539, 0.5169836038379495)--(-0.7474228445864114, 0.5183938295664741);
\draw (-0.743570044568181, 0.5212142727850227)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7435700495433055, 0.5222466197424069)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7449802643634229, 0.5236568451202213)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7460126230729823, 0.5236568479045178)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7469066694690419, 0.5203202213300995)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7460126223575829, 0.519804049840795)--(-0.7454964503891994, 0.5217304470586239);
\draw (-0.7435700502587049, 0.5260994178061299)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7440862288757704, 0.5269934653966678)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7460126206393959, 0.5275096405140373)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7469066627757303, 0.5269934650459577)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7460126230729823, 0.5236568479045178)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7449802643634229, 0.5236568451202213)--(-0.7454964479556129, 0.5255832396681434);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7469066634911297, 0.5308462631096806)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7488330643370236, 0.5303300904258976)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7493492412805317, 0.5294360401654528)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7469066627757303, 0.5269934650459577)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7460126206393959, 0.5275096405140373)--(-0.7474228495169062, 0.5289198650480833);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7493492479292136, 0.5322564849738198)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7488330643370236, 0.5303300904258976)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7493492412805317, 0.5294360401654528)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7526858678549501, 0.5303300865615124)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7526858619216675, 0.5313624398168684)--(-0.7507594670090562, 0.5308462592452954);
\draw (-0.7551284432107657, 0.532772656226804)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7560224853471, 0.5322564807587244)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7565386604644695, 0.5303300889950989)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7560224818474041, 0.5294360414045609)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7526858678549501, 0.5303300865615124)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7526858619216675, 0.5313624398168684)--(-0.7546122596185756, 0.5308462616788818);
\draw (-0.7593591052728366, 0.530330082346417)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7598752853653306, 0.5294360375401757)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7593591017731405, 0.5275096429922534)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7584650655700885, 0.5269934652049771)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7560224818474041, 0.5294360414045609)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.7565386604644695, 0.5303300889950989)--(-0.757948879544312, 0.5289198632665744);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7062127395063491, 0.40773210892432465)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7042863418094412, 0.40824828706231114)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7037701617169472, 0.4091423318685525)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7062127402217486, 0.41158490698804756)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.707106782358083, 0.41106873151996803)--(-0.7056965566295585, 0.40965851244012547);
\draw (-0.7028761220141992, 0.40580571472711263)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7037701582172511, 0.406321892514389)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7042863418094412, 0.40824828706231114)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7037701617169472, 0.4091423318685525)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7004335382915147, 0.4082482909266964)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.7004335442247972, 0.4072159376713405)--(-0.7023599359884227, 0.40773211278870997);
\draw (-0.6979909597867133, 0.4058057158072013)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.6970969176503788, 0.4063218912752809)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.6965807456819952, 0.4082482884931099)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.6970969242990608, 0.4091423360836479)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.7004335382915147, 0.4082482909266964)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.7004335442247972, 0.4072159376713405)--(-0.6985071433789033, 0.40773211035512347);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6932441176321483, 0.4091423344938297)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6937603043733243, 0.4110687344959553)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6946543405763762, 0.4115849122832317)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6970969242990608, 0.4091423360836479)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6965807456819952, 0.4082482884931099)--(-0.6951705234531669, 0.4096585087674309);
\draw (-0.6913177265839223, 0.4124789574401832)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6918339035274303, 0.4115849071797383)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6937603043733243, 0.4110687344959553)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6946543405763762, 0.4115849122832317)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6937603019397378, 0.41492152710547475)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6927279463791642, 0.41492152977538166)--(-0.6932441183475477, 0.41299513255755266);
\draw (-0.6913177213660391, 0.41736410875926205)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6918338968341187, 0.4182581508955964)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6937603026551372, 0.41877432516919766)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6946543447914717, 0.41825814970111813)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6937603019397378, 0.41492152710547475)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.6927279463791642, 0.41492152977538166)--(-0.6932441190629471, 0.41684793062127556);
\draw (-0.693760296820919, 0.4215947735484347)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.694654345506871, 0.42211094776484104)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.696580744778272, 0.42159477235395637)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.697096923296273, 0.4207007248206132)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6946543447914717, 0.41825814970111813)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6937603026551372, 0.41877432516919766)--(-0.6951705190497475, 0.4201845532741138);
\draw (-0.6979909661480069, 0.42403734741625665)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.6990233217085805, 0.42403734474634963)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.7004335439374089, 0.42262712447202877)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.7004335373877913, 0.42159477478754287)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.697096923296273, 0.4207007248206132)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.696580744778272, 0.42159477235395637)--(-0.6985071381163904, 0.42211095019842754);
\draw (-0.7028761143180998, 0.42403734717993613)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7037701564544343, 0.42352117171185655)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7042863409057178, 0.42159477092315756)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7037701638631454, 0.42070072605972136)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7004335373877913, 0.42159477478754287)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7004335439374089, 0.42262712447202877)--(-0.7023599416343169, 0.4221109463340422);
\draw (-0.7071067763801707, 0.42159477329954914)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7062127342438363, 0.4221109487676287)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7042863409057178, 0.42159477092315756)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7037701638631454, 0.42070072605972136)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7062127351029299, 0.4182581534310076)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7071067837888818, 0.41877432764741396)--(-0.7056965615600533, 0.4201845479217348);
\draw (-0.7095493615782839, 0.4173641047031861)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7095493550286663, 0.4163317550187002)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.708139140208549, 0.41492152964088586)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7071067830734824, 0.41492152958369094)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7062127351029299, 0.4182581534310076)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7071067837888818, 0.41877432764741396)--(-0.7076229557572653, 0.41684793042958485);
\draw (-0.7095493543132669, 0.4124789569549772)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.7090331772706944, 0.411584912091541)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.707106782358083, 0.41106873151996803)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.7062127402217486, 0.41158490698804756)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.7071067830734824, 0.41492152958369094)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.708139140208549, 0.41492152964088586)--(-0.7076229566163589, 0.4129951350929637);
\draw (-0.6870870581605577, 0.3966898997115149)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6879811052720167, 0.39720607120081947)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6884972779557997, 0.39913247204671337)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6879811010122916, 0.4000265223071583)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6846444853462803, 0.39913246961312693)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6846444803711557, 0.39810012265574274)--(-0.6865708861921742, 0.3986162969293439);
\draw (-0.6913177259131527, 0.399132470852235)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6904236788016935, 0.3986162993629304)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6884972779557997, 0.39913247204671337)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6879811010122916, 0.4000265223071583)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.690423679517093, 0.4024690974266534)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6913177216534274, 0.4019529219585738)--(-0.6899075036843242, 0.40054269112655594);
\draw (-0.6937603029425254, 0.40336313836850946)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6937602970092429, 0.40439549162386534)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6923500779294004, 0.40580571735238985)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6913177192198409, 0.4058057145680932)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.690423679517093, 0.4024690974266534)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6913177216534274, 0.4019529219585738)--(-0.6918339052456175, 0.40387931650649594);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6932441176321483, 0.4091423344938297)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6913177199352404, 0.40965851263181613)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6904236837321884, 0.4091423348445398)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6913177192198409, 0.4058057145680932)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6923500779294004, 0.40580571735238985)--(-0.6918339028120309, 0.4077321091160154);
\draw (-0.6913177265839223, 0.4124789574401832)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6918339035274303, 0.4115849071797383)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6913177199352404, 0.40965851263181613)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6904236837321884, 0.4091423348445398)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6879811000095039, 0.4115849110441236)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6884972786265693, 0.4124789586346615)--(-0.6899074977064119, 0.4110687329061371);
\draw (-0.6870870645218514, 0.41492153132057014)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6860547058122919, 0.41492152853627357)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6846444800837674, 0.413511309456431)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.68464448601705, 0.412478956201075)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6879811000095039, 0.4115849110441236)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6884972786265693, 0.4124789586346615)--(-0.6865708777806755, 0.41299513131844445);
\draw (-0.6822019022943654, 0.4149215324006588)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6813078660913134, 0.41440535461338246)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6807916824991235, 0.41247896006546036)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6813078594426315, 0.41158490980501544)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.68464448601705, 0.412478956201075)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6846444800837674, 0.413511309456431)--(-0.6827180851711561, 0.412995128884858);
\draw (-0.6779712454501776, 0.4124789549619669)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6774550668331122, 0.41158490737142894)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6779712419504816, 0.4096585156078035)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.678865284086816, 0.4091423401397239)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6813078594426315, 0.41158490980501544)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6807916824991235, 0.41247896006546036)--(-0.6793814676790061, 0.41106873468764604);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6755286634456802, 0.4072159404883084)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6769388825255227, 0.4058057147597839)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6779712412350822, 0.4058057175440805)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.678865284086816, 0.4091423401397239)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6779712419504816, 0.4096585156078035)--(-0.6774550661177128, 0.40773210930770604);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6755286677054053, 0.4043954893819695)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6769388825255227, 0.4058057147597839)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6779712412350822, 0.4058057175440805)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6788652876311418, 0.4024690909696621)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6779712405196828, 0.4019529194803576)--(-0.6774550685512992, 0.4038793166981866);
\draw (-0.6779712479283939, 0.39913247382822226)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6788652900647283, 0.39861629836014273)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6807916818283538, 0.39913247347751224)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6813078604454192, 0.40002652106805014)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6788652876311418, 0.4024690909696621)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6779712405196828, 0.4019529194803576)--(-0.6793814627485113, 0.40054269920603663);
\draw (-0.6822019099904648, 0.3966898999478354)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6832342655510384, 0.3966898972779284)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6846444803711557, 0.39810012265574274)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6846444853462803, 0.39913246961312693)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6813078604454192, 0.40002652106805014)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6807916818283538, 0.39913247347751224)--(-0.6827180826742477, 0.39861630079372923);
\draw (-0.6639702806866272, 0.39668989770593954)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6630762276418857, 0.3972060794719909)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6625600525245162, 0.3991324712356164)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6630762311415817, 0.40002651882615436)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6664128451340356, 0.3991324736692029)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6664128510673181, 0.3981001204138469)--(-0.6644864533704101, 0.3986162985518335);
\draw (-0.6597396077161491, 0.3991324778842983)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6606336498524836, 0.39861630241621876)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6625600525245162, 0.3991324712356164)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6630762311415817, 0.40002651882615436)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6606336474188972, 0.40246909502573813)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6597396112158452, 0.40195291723846177)--(-0.6611498334446737, 0.4005426969641409);
\draw (-0.6572970334264432, 0.4033631401826896)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6572970274931607, 0.40439549343804554)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6587072532216851, 0.40580571251788816)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6597396119312446, 0.4058057153021847)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6606336474188972, 0.40246909502573813)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6597396112158452, 0.40195291723846177)--(-0.6592234283390546, 0.4038793207542626);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6578132068256255, 0.40914233909230646)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.659739612646644, 0.40965851336590764)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6606336547829784, 0.40914233789782806)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6597396119312446, 0.4058057153021847)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.6587072532216851, 0.40580571251788816)--(-0.6592234259054681, 0.407732113363782);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6592234266208675, 0.4115849114275049)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.659739612646644, 0.40965851336590764)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6606336547829784, 0.40914233789782806)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.663076230138794, 0.4115849075631196)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6625600531952859, 0.4124789578235646)--(-0.6611498274667614, 0.41106873874372196);
\draw (-0.6639702729905278, 0.414921530158763)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6650026285511014, 0.4149215274888561)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6664128507799298, 0.41351130721453516)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6664128458048053, 0.41247896025715103)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.663076230138794, 0.4115849075631196)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6625600531952859, 0.4124789578235646)--(-0.6644864449589114, 0.412995132940934);
\draw (-0.6688554243096066, 0.4149215353766461)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6697494664459411, 0.4144053599085666)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6702656493227317, 0.41247895639276577)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6697494707056663, 0.41158490880222776)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6664128458048053, 0.41247896025715103)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6664128507799298, 0.41351130721453516)--(-0.6683392484768379, 0.4129951290765487);
\draw (-0.6730860972800847, 0.4124789551982874)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6736022633151857, 0.41158491123581425)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6730860906314028, 0.4096585103899203)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6721920435199438, 0.4091423389006158)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6697494707056663, 0.41158490880222776)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6702656493227317, 0.41247895639276577)--(-0.6716758684025743, 0.41106873066424127);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6755286634456802, 0.4072159404883084)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6741184486255628, 0.405805715110494)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6730860899160034, 0.4058057123261974)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6721920435199438, 0.4091423389006158)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6730860906314028, 0.4096585103899203)--(-0.6736022625997863, 0.4077321131720913);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6755286677054053, 0.4043954893819695)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6741184486255628, 0.405805715110494)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6730860899160034, 0.4058057123261974)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6721920502132553, 0.40246909518475754)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6730860923495898, 0.40195291971667796)--(-0.6736022650333728, 0.40387932056257186);
\draw (-0.6730860857009079, 0.399132474908311)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6721920494978559, 0.3986162971210346)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.670265648651962, 0.3991324698048176)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.669749471708454, 0.40002652006526246)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6721920502132553, 0.40246909518475754)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6730860923495898, 0.40195291971667796)--(-0.6716758634720795, 0.4005426951826319);
\draw (-0.6688554288567201, 0.3966898974696191)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6678230732961465, 0.39668990013952604)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6664128510673181, 0.3981001204138469)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6664128451340356, 0.3991324736692029)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.669749471708454, 0.40002652006526246)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.670265648651962, 0.3991324698048176)--(-0.6683392459799296, 0.39861630098541995);
\draw (-0.6439505502238013, 0.4082482944777558)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6434343701313073, 0.4091423392839972)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6439505537234973, 0.4110687338319193)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6448445899265494, 0.41158491161919564)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6472871736492338, 0.4091423354196118)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6467709950321684, 0.4082482878290739)--(-0.6453607759523258, 0.4096585135575984);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6420241560265894, 0.4115849119699058)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6439505537234973, 0.4110687338319193)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6448445899265494, 0.41158491161919564)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6439505544388968, 0.4149215318956422)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6429181957293373, 0.41492152911134567)--(-0.6434343708467067, 0.4129951373477201);
\draw (-0.6415079707162122, 0.417364108095226)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6420241493332777, 0.41825815568576397)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6439505551542962, 0.41877432995936514)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6448445972906306, 0.41825815449128556)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6439505544388968, 0.4149215318956422)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6429181957293373, 0.41492152911134567)--(-0.6434343684131203, 0.4168479299572395);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6448445948570442, 0.422110947100805)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6467709957029381, 0.42159477441702203)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6472871726464462, 0.4207007241565771)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6448445972906306, 0.41825815449128556)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.6439505551542962, 0.41877432995936514)--(-0.6453607699744136, 0.42018455533717947);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.647287168386721, 0.42352117526291594)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6467709957029381, 0.42159477441702203)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6472871726464462, 0.4207007241565771)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6506237883124575, 0.42159477685060853)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.650623793287582, 0.42262712380799267)--(-0.6486973874665636, 0.4221109495343915);
\draw (-0.6530663668172588, 0.4240373519701036)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6539604089535933, 0.4235211765020241)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6544765918303839, 0.4215947729862233)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6539604132133184, 0.42070072539568526)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6506237883124575, 0.42159477685060853)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.650623793287582, 0.42262712380799267)--(-0.6525501909844901, 0.4221109456700062);
\draw (-0.6572970288793297, 0.4215947780897167)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6578132058228379, 0.4207007278292717)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.657297033139055, 0.4187743269833778)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.656402986027596, 0.4182581554940733)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6539604132133184, 0.42070072539568526)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6544765918303839, 0.4215947729862233)--(-0.6558868109102265, 0.42018454725769877);
\draw (-0.6597396109284569, 0.41736410403915)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.6597396059533324, 0.4163317570817659)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.658329391133215, 0.4149215317039515)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.6572970324236556, 0.4149215289196549)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.656402986027596, 0.4182581554940733)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.657297033139055, 0.4187743269833778)--(-0.6578132051074385, 0.4168479297655488);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6592234266208675, 0.4115849114275049)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.657297034857242, 0.41106873631013546)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6564029927209075, 0.41158491177821505)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6572970324236556, 0.4149215289196549)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.658329391133215, 0.4149215317039515)--(-0.6578132075410249, 0.41299513715602937);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6578132068256255, 0.40914233909230646)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.657297034857242, 0.41106873631013546)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6564029927209075, 0.41158491177821505)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6539604142161062, 0.40914233665871996)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6544765911596142, 0.4082482863982751)--(-0.6558868059797317, 0.4096585117760894);
\draw (-0.6530663713643723, 0.4058057140630766)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6520340158037987, 0.40580571673298355)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6506237935749702, 0.4072159370073044)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6506237876416878, 0.4082482902626604)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6539604142161062, 0.40914233665871996)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6544765911596142, 0.4082482863982751)--(-0.6525501884875816, 0.4077321175788774);
\draw (-0.6481812122858722, 0.40580572059736886)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6472871701495378, 0.4063218960654484)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6467709950321684, 0.4082482878290739)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6472871736492338, 0.4091423354196118)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6506237876416878, 0.4082482902626604)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6506237935749702, 0.4072159370073044)--(-0.6486973958780623, 0.40773211514529095);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6329083324078022, 0.42737397351832956)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6348347301047101, 0.42685779538034313)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6357287772161693, 0.4273739668696476)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6348347308201097, 0.43071059344406604)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6338023830189572, 0.43071058436179765)--(-0.6343185581363266, 0.42878419259817213);
\draw (-0.6348347375134212, 0.4240373497282078)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6343185574209272, 0.4249313945344492)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6348347301047101, 0.42685779538034313)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6357287772161693, 0.4273739668696476)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6381713500304467, 0.4249313969680357)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6376551714133812, 0.4240373493774977)--(-0.6362449523335386, 0.42544757510602216);
\draw (-0.6390653995754921, 0.42159477584782085)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6400977551360657, 0.42159477317791394)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6415079808645902, 0.4230049922577565)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6415079749313077, 0.4240373455131124)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6381713500304467, 0.4249313969680357)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6376551714133812, 0.4240373493774977)--(-0.6395815831676822, 0.423521170395743);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6448445948570442, 0.422110947100805)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.645360767540827, 0.4240373479466989)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6448446015057261, 0.42493139190917206)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6415079749313077, 0.4240373455131124)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.6415079808645902, 0.4230049922577565)--(-0.6434343757772015, 0.4235211728293295);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.647287168386721, 0.42352117526291594)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.645360767540827, 0.4240373479466989)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6448446015057261, 0.42493139190917206)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6472871691021204, 0.4273739733266389)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6481812221468619, 0.42685779156058756)--(-0.6467709932693516, 0.42544756702654146);
\draw (-0.6506237925275529, 0.4282680142684949)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6506237865942703, 0.42930036752385087)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6492135675144278, 0.4307105932523754)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6481812197132755, 0.430710584170107)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6472871691021204, 0.4273739733266389)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6481812221468619, 0.42685779156058756)--(-0.6486973948306448, 0.42878419240648147);
\draw (-0.6506237873096697, 0.43315316558757383)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6501076181255828, 0.4340472040958434)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6481812204286749, 0.4345633822338299)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6472871733172157, 0.4340472107445253)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6481812197132755, 0.430710584170107)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6492135675144278, 0.4307105932523754)--(-0.6486973923970584, 0.4326369850160009);
\draw (-0.6481812161689496, 0.4373838333401687)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6472871740326152, 0.43790000880824825)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6453607682115967, 0.437383834534647)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6448445895945313, 0.4364897869441091)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6472871733172157, 0.4340472107445253)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6481812204286749, 0.4345633822338299)--(-0.6467709981998464, 0.4359736025081508);
\draw (-0.6439505541068787, 0.43982640722055566)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6429181953973193, 0.4398264044362591)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6415079696687949, 0.4384161853564165)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6415079756020773, 0.4373838321010606)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6448445895945313, 0.4364897869441091)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6453607682115967, 0.437383834534647)--(-0.6434343673657028, 0.43790000721843003);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6400977474399664, 0.43982640563073744)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6415079696687949, 0.4384161853564165)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6415079756020773, 0.4373838321010606)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.6381713490276589, 0.43648978570500097)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.637655182992558, 0.4373838296674741)--(-0.6395815747561834, 0.43790000478484353);
\draw (-0.634834735035205, 0.4373838308619524)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6343185564181396, 0.43648978327141447)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.634834731535509, 0.434563391507789)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6357287845802505, 0.43404720974173766)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6381713490276589, 0.43648978570500097)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.637655182992558, 0.4373838296674741)--(-0.6362449572640334, 0.43597361058763157);
\draw (-0.6323921580058322, 0.433153163345678)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6323921639391147, 0.43212081009032216)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6338023830189572, 0.43071058436179765)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6348347308201097, 0.43071059344406604)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6357287845802505, 0.43404720974173766)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.634834731535509, 0.434563391507789)--(-0.6343185557027402, 0.43263698520769156);
\draw (-0.6323921534587187, 0.4513848012527051)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6329083289267983, 0.45227884338903945)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6348347347478167, 0.45279501766264063)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6357287768841512, 0.4522788421945611)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6348347340324173, 0.4489422195989177)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6338023784718437, 0.4489422222688247)--(-0.6343185620640338, 0.4508686168167468);
\draw (-0.6348347289135986, 0.4556154660418777)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6343185518710261, 0.4547214211784415)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6348347347478167, 0.45279501766264063)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6357287768841512, 0.4522788421945611)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6381713553889526, 0.4547214173140562)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6376551768709515, 0.45561546484739934)--(-0.6362449620508341, 0.454205239469585);
\draw (-0.6390653982406864, 0.4580580399096996)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.64009775380126, 0.45805803723979266)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6415079760300885, 0.45664781696547174)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.641507980388878, 0.4556154609830141)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6381713553889526, 0.4547214173140562)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6376551768709515, 0.45561546484739934)--(-0.6395815811174771, 0.45613163639389875);
\draw (-0.6439505464107794, 0.45805803967337916)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.644844599455521, 0.4575418579073278)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6453607729983974, 0.45561546341660053)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6448445959558249, 0.45472141855316434)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.641507980388878, 0.4556154609830141)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6415079760300885, 0.45664781696547174)--(-0.6434343737269965, 0.45613163882748525);
\draw (-0.6481812193812574, 0.4556154594950204)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6472871663365158, 0.45613164126107175)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6453607729983974, 0.45561546341660053)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6448445959558249, 0.45472141855316434)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6472871671956094, 0.45227884592445056)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6481812158815614, 0.45279502014085693)--(-0.6467709936527329, 0.45420524041517785);
\draw (-0.6506237936709633, 0.45138479719662905)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6506237871213458, 0.45035244751214315)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6492135723012284, 0.4489422221343289)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.648181215166162, 0.44894222207713397)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6472871671956094, 0.45227884592445056)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6481812158815614, 0.45279502014085693)--(-0.6486973878499449, 0.4508686229230279);
\draw (-0.6506237864059464, 0.44649964944842024)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.650107609363374, 0.44560560458498405)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6481812144507626, 0.44508942401341106)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6472871723144281, 0.4456055994814906)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.648181215166162, 0.44894222207713397)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6492135723012284, 0.4489422221343289)--(-0.6486973887090385, 0.44701582758640673);
\draw (-0.6481812109510665, 0.4422689846592476)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6472871715990287, 0.4417528014177677)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6453607739021208, 0.44226897955575417)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6448445938096267, 0.4431630243619955)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6472871723144281, 0.4456055994814906)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6481812144507626, 0.44508942401341106)--(-0.646770988722238, 0.4436792049335685);
\draw (-0.6439505541068787, 0.43982640722055566)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6429181953973193, 0.4398264044362591)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6415079763174767, 0.4412366301647835)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6415079703841943, 0.4422689834201394)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6448445938096267, 0.4431630243619955)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6453607739021208, 0.44226897955575417)--(-0.6434343680811022, 0.44175280528215294);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6400977474399664, 0.43982640563073744)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6415079763174767, 0.4412366301647835)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6415079703841943, 0.4422689834201394)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6381713563917403, 0.4431630285770909)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6376551777746748, 0.44226898098655293)--(-0.6395815754715828, 0.4417528028485665);
\draw (-0.6348347298173219, 0.44226898218103133)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.634318560633235, 0.4431630206893009)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6348347364660039, 0.4450894269893983)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6357287835774629, 0.44560559847870296)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6381713563917403, 0.4431630285770909)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6376551777746748, 0.44226898098655293)--(-0.6362449555458464, 0.4436792012608739);
\draw (-0.6323921586766018, 0.4464996499336262)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6323921636517263, 0.44753199689101036)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6338023784718437, 0.4489422222688247)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6348347340324173, 0.4489422195989177)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6357287835774629, 0.44560559847870296)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6348347364660039, 0.4450894269893983)--(-0.6343185613486344, 0.4470158187530239);
\draw (-0.6439505455070561, 0.4714045235342256)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6448445941930081, 0.47192069775063195)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.646770993464409, 0.47140452233974717)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6472871719824101, 0.47051047480640407)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6448445950521017, 0.46806790241401075)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6439505529157672, 0.46858407788209033)--(-0.6453607786442916, 0.46999429696193284);
\draw (-0.6481812148341439, 0.47384709740204745)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6472871770565991, 0.4733309168876693)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.646770993464409, 0.47140452233974717)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6472871719824101, 0.47051047480640407)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6506237969823355, 0.4714045184753619)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.650623792623546, 0.47243687445781957)--(-0.6486973977109346, 0.4719206938862466);
\draw (-0.6530663637914834, 0.47384709852927787)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6539604168362249, 0.47333091676322653)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.654476589591855, 0.47140452090894835)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6539604125492824, 0.47051047604551216)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6506237969823355, 0.4714045184753619)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.650623792623546, 0.47243687445781957)--(-0.6525501903204539, 0.4719206963198331);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6578132051588018, 0.4705104784790986)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6572970324750188, 0.46858407763320475)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6564029837890669, 0.4680679034167984)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6539604125492824, 0.47051047604551216)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.654476589591855, 0.47140452090894835)--(-0.6558868102461904, 0.46999429790752567);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6592234301719269, 0.46806789949521826)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6572970324750188, 0.46858407763320475)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6564029837890669, 0.4680679034167984)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6572970317596195, 0.4647312795694818)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.658329388894686, 0.4647312796266767)--(-0.6578132044434024, 0.4666576804153757);
\draw (-0.6597396029994039, 0.46228870694076807)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6592234259568315, 0.4613946620773319)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.657297032618713, 0.46087848423286065)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6564029904823786, 0.4613946597009402)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.6572970317596195, 0.4647312795694818)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.658329388894686, 0.4647312796266767)--(-0.6578132053024959, 0.46280488507875456);
\draw (-0.657297027544524, 0.4580580421515954)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6564029897669792, 0.4575418616372173)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6544765904955783, 0.458058037048102)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6539604119775771, 0.4589520845814451)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6564029904823786, 0.4613946597009402)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.657297032618713, 0.46087848423286065)--(-0.6558868053156955, 0.4594682624259163);
\draw (-0.6530663691258433, 0.4556154619858017)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6520340135652698, 0.4556154646557086)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6506237913364413, 0.4570256849300296)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6506237869776518, 0.45805804091248725)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6539604119775771, 0.4589520845814451)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6544765904955783, 0.458058037048102)--(-0.6525501862490527, 0.4575418655016026);
\draw (-0.6481812209557504, 0.4556154622221222)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6472871679110088, 0.4561316439881735)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6467709943681323, 0.4580580384789008)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6472871714107048, 0.458952083342337)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6506237869776518, 0.45805804091248725)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6506237913364413, 0.4570256849300296)--(-0.6486973936395333, 0.45754186306801603);
\draw (-0.6439505479852724, 0.4580580424004809)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6448446010300138, 0.4575418606344296)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6467709943681323, 0.4580580384789008)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6472871714107048, 0.458952083342337)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6448446001709204, 0.4613946559710508)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6439505514849684, 0.4608784817546444)--(-0.6453607737137969, 0.4594682614803235);
\draw (-0.6415079736955663, 0.4622887046988723)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6415079802451839, 0.4633210543833582)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6429181950653012, 0.46473127976117257)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6439505522003678, 0.46473127981836737)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6448446001709204, 0.4613946559710508)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6439505514849684, 0.4608784817546444)--(-0.6434343795165849, 0.46280487897247347);
\draw (-0.6415079700521762, 0.4671738587450529)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6420241470947488, 0.46806790360848916)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6439505529157672, 0.46858407788209033)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6448445950521017, 0.46806790241401075)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6439505522003678, 0.46473127981836737)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.6429181950653012, 0.46473127976117257)--(-0.6434343786574913, 0.46665767430909466);
\draw (-0.663970277900539, 0.4829629110540943)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6650026229463286, 0.48296291536393454)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6664128447815338, 0.4815526944078382)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6664128487467001, 0.4805203377436051)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.663076224140398, 0.4796262947564227)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6625600557435576, 0.4805203346282432)--(-0.6644864502625457, 0.48103651451804064);
\draw (-0.6688554268578784, 0.4829629121813247)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6678230705100583, 0.4829629134876808)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6664128447815338, 0.4815526944078382)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6664128487467001, 0.4805203377436051)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6697494647072704, 0.47962629599553086)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6702656413562196, 0.4805203401771916)--(-0.6683392432656884, 0.4810365176334026);
\draw (-0.6730860889199493, 0.48052033830093777)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6736022682251968, 0.4796262921311455)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6730860955414139, 0.47769989128525164)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6721920464618387, 0.4771837163870698)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6697494647072704, 0.47962629599553086)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6702656413562196, 0.4805203401771916)--(-0.6716758740998319, 0.47911011292312344);
\draw (-0.6755286624224088, 0.4762896746389955)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6755286663875751, 0.4752573179747624)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6741184402654274, 0.4738470982131444)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6730860948260144, 0.47384709322152874)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6721920464618387, 0.4771837163870698)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.6730860955414139, 0.47769989128525164)--(-0.6736022679034206, 0.475773494749198);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6755286617070094, 0.4724368765752726)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6741184402654274, 0.4738470982131444)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6730860948260144, 0.47384709322152874)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.67219204185312, 0.47051047828740794)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6730860948978615, 0.4699942965213566)--(-0.6736022675816444, 0.4719206973672505);
\draw (-0.6730860906109191, 0.46717385580364224)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6721920419249671, 0.46665768158723586)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6702656434408126, 0.4671738583616715)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6697494750439721, 0.46806789823349193)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.67219204185312, 0.47051047828740794)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6730860948978615, 0.4699942965213566)--(-0.6716758691693371, 0.46858407744151404);
\draw (-0.6688554212838312, 0.46473128193582036)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6678230758444182, 0.4647312769442047)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6664128544028363, 0.46614149858207643)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6664128500440467, 0.4671738545645341)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6697494742567257, 0.4680678968699411)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6702656434408126, 0.4671738583616715)--(-0.6683392485282011, 0.4666576777900985);
\draw (-0.6639702723264918, 0.46473128080858994)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6630762301901574, 0.4652474562766695)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6625600465261202, 0.46717385842891945)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6630762235686928, 0.4680679032923556)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6664128500440467, 0.4671738545645341)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6664128544028363, 0.46614149858207643)--(-0.6644864559186818, 0.46665767535651204);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6592234301719269, 0.46806789949521826)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6597396036429563, 0.46999430170466305)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6606336523289082, 0.47051047592106937)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6630762235686928, 0.4680679032923556)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6625600465261202, 0.46717385842891945)--(-0.6611498250845382, 0.46858408006679125);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6578132051588018, 0.4705104784790986)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6597396036429563, 0.46999430170466305)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6606336523289082, 0.47051047592106937)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6597396035711092, 0.4738470984048351)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6587072589189428, 0.47384709477677023)--(-0.6592234308873263, 0.47192069755894117);
\draw (-0.6572970331185712, 0.47628967239709974)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6578132101611437, 0.477183717260536)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6597396042865086, 0.47769989646855804)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6606336573312501, 0.47718371470250676)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6597396043583557, 0.47384709976838596)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6587072589189428, 0.47384709477677023)--(-0.6592234316027257, 0.47577349562266413);
\draw (-0.6597396085734512, 0.4805203371862724)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6606336572594032, 0.4810365114026788)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6625600557435576, 0.4805203346282432)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.663076224140398, 0.4796262947564227)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6606336573312501, 0.47718371470250676)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.6597396042865086, 0.47769989646855804)--(-0.6611498300150331, 0.47911011554840066);
\draw (-0.687087056149268, 0.48296291440166006)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.687981098281566, 0.48244673892658907)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6884972817652759, 0.4805203364620033)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6879811048211092, 0.47962629176901095)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6846444780505377, 0.4805203399855009)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6846444848953728, 0.4815526901813184)--(-0.6865708832811214, 0.4810365132364389);
\draw (-0.6913177182113389, 0.4805203405212731)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.690423676070968, 0.4810365159823612)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6884972817652759, 0.4805203364620033)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6879811048211092, 0.47962629176901095)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6904236757656762, 0.47718371862896564)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6913177247468456, 0.4776998933567036)--(-0.6899075032068579, 0.4791101148241315);
\draw (-0.6937603025362477, 0.4762896704124757)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6937602956914127, 0.47525732021665823)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6923500808712953, 0.4738470948388439)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6913177245234753, 0.47384709614519993)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6904236757656762, 0.47718371862896564)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6913177247468456, 0.4776998933567036)--(-0.6918338972072582, 0.47577349699109384);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.693244118327064, 0.4705104779712745)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6913177242016991, 0.4699942987632524)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6904236820653646, 0.47051047423133197)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6913177245234753, 0.47384709614519993)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6923500806744837, 0.47384709449795614)--(-0.691833896885482, 0.4719206996091463);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6918338965637059, 0.46806790222719885)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6913177242016991, 0.4699942987632524)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6904236820653646, 0.47051047423133197)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6879811039541865, 0.4680678997936123)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.688497283259434, 0.46717385362382)--(-0.6899074984731747, 0.46858407968340987);
\draw (-0.6870870614960759, 0.46473127787974444)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6860547051482558, 0.46473127918610047)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6846444837066739, 0.46614150082397227)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6846444793478843, 0.46717385680643)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6879811039541865, 0.4680678997936123)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.688497283259434, 0.46717385362382)--(-0.6865708778320387, 0.46665768003199437);
\draw (-0.6822019016303293, 0.4647312830504857)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.681307859493995, 0.4652474585185653)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6807916867383649, 0.4671738543728434)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6813078637809374, 0.46806789923627967)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6846444793478843, 0.46717385680643)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6846444837066739, 0.46614150082397227)--(-0.6827180852225194, 0.4666576775984078);
\draw (-0.6779712395682584, 0.46717385693087266)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6774550602630109, 0.46806790310066493)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6779712438552009, 0.4699942976485871)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6788652816327458, 0.4705104781629652)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6813078637809374, 0.46806789923627967)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.6807916867383649, 0.4671738543728434)--(-0.6793814652967829, 0.4685840760107153);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6755286617070094, 0.4724368765752726)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6769388878291571, 0.4738470963368906)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6779712441769772, 0.47384709503053457)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6788652816327458, 0.4705104781629652)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6779712438552009, 0.4699942976485871)--(-0.6774550601911639, 0.47192069980083706);
\draw (-0.6755286624224088, 0.4762896746389955)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6755286663875751, 0.4752573179747624)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6769388878291571, 0.4738470963368906)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6779712441769772, 0.47384709503053457)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6788652866350877, 0.47718371694440254)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6779712444987533, 0.47769989241248206)--(-0.6774550609065633, 0.47577349786455997);
\draw (-0.6779712378772887, 0.4805203394281682)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6788652869568639, 0.48103651432635)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6807916852442067, 0.4805203372110267)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6813078647462659, 0.47962629138212215)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6788652866350877, 0.47718371694440254)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6779712444987533, 0.47769989241248206)--(-0.6793814593188707, 0.47911011779029644);
\draw (-0.6822019071059707, 0.48296291312554623)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.683234263355385, 0.48296291164874633)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6846444848953728, 0.4815526901813184)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6846444780505377, 0.4805203399855009)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6813078647462659, 0.47962629138212215)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.6807916854410184, 0.4805203375519144)--(-0.6827180795663833, 0.4810365167599365);
\draw (-0.7071067866120939, 0.4714045176298438)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7062127335633158, 0.4719206993889037)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7042863392576237, 0.4714045198685458)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.703770162313457, 0.47051047517555344)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7062127332580241, 0.4680679020355082)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7071067822391934, 0.4685840767632461)--(-0.7056965606992057, 0.469994298230674);
\draw (-0.7028761136416158, 0.47384709780820256)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7037701557739138, 0.47333092233313157)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7042863392576237, 0.4714045198685458)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.703770162313457, 0.47051047517555344)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7004335355428856, 0.4714045233920434)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.7004335423877206, 0.4724368735878609)--(-0.7023599407734692, 0.4719206966429814);
\draw (-0.6979909645983186, 0.47384709653208873)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6970969156171491, 0.4733309218043508)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6965807429333662, 0.4714045209584569)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6970969222386137, 0.47051047478866465)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.7004335355428856, 0.4714045233920434)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.7004335423877206, 0.4724368735878609)--(-0.6985071370587311, 0.471920700166479);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.693244118327064, 0.4705104779712745)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6937603019911012, 0.46858407581902456)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6946543441274355, 0.46806790035094503)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6970969222386137, 0.47051047478866465)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6965807427365546, 0.4714045206175692)--(-0.6951705168112186, 0.46999430119683894);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6918338965637059, 0.46806790222719885)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6937603019911012, 0.46858407581902456)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6946543441274355, 0.46806790035094503)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.693760301669325, 0.46473127843707707)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.692727945321505, 0.4647312797434331)--(-0.6932441183989111, 0.46665768127110246);
\draw (-0.6913177235581468, 0.46228870399935745)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6918339028633943, 0.4613946578295652)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6937603013475488, 0.46087848105512963)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6946543391250937, 0.4613946615695077)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.693760301669325, 0.46473127843707707)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.692727945321505, 0.4647312797434331)--(-0.6932441176835117, 0.46280488320737956);
\draw (-0.6937602970606063, 0.45805804033741515)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6946543391969408, 0.4575418648693356)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6965807442307127, 0.4580580377793859)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6970969212732853, 0.45895208264282217)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6946543391250937, 0.4613946615695077)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6937603013475488, 0.46087848105512963)--(-0.6951705227891308, 0.4594682594172578);
\draw (-0.6979909700310843, 0.45561546015905646)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.6990233154704972, 0.4556154651506722)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.7004335411990217, 0.45702568423051476)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.7004335368402321, 0.4580580402129725)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.6970969212732853, 0.45895208264282217)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.6965807442307127, 0.4580580377793859)--(-0.6985071427148672, 0.45754186100495037);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7037701567659687, 0.456131641800665)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7042863407517819, 0.4580580370303625)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7037701614465344, 0.4589520832001548)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7004335368402321, 0.4580580402129725)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7004335411990217, 0.45702568423051476)--(-0.7023599353243867, 0.45754186343853687);
\draw (-0.7071067774071045, 0.45805804145208057)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7062127392359363, 0.45754186025592697)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7042863407517819, 0.4580580370303625)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7037701614465344, 0.4589520832001548)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7062127395577125, 0.46139465763787446)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.707106781694047, 0.4608784821697949)--(-0.7056965559655225, 0.45946826308995237);
\draw (-0.7095493528619844, 0.46228870624125323)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7095493598052252, 0.46332105660751455)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7081391381668315, 0.46473127790449864)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7071067820158231, 0.4647312795517424)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7062127395577125, 0.46139465763787446)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.707106781694047, 0.4608784821697949)--(-0.7076229543778298, 0.4628048830156888);
\draw (-0.7095493600285955, 0.4671738538190182)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7090331806249421, 0.4680678998183666)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7071067822391934, 0.4685840767632461)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7062127332580241, 0.4680679020355082)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7071067820158231, 0.4647312795517424)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7081391383636432, 0.4647312782453864)--(-0.7076229546996061, 0.46665768039763633);
\draw (-0.7186651728373814, 0.45138479873901005)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7186651768025477, 0.45035244207477687)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7172549506804, 0.4489422223131589)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.71622259433258, 0.44894222361951497)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7153285568768113, 0.45227884048708433)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7162225950479794, 0.4527950216832379)--(-0.7167387783183933, 0.45086861884921253);
\draw (-0.7186651764807716, 0.44649964469282943)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.718665172121982, 0.4475320006752871)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7172549506804, 0.4489422223131589)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.71622259433258, 0.44894222361951497)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7153285522680927, 0.4456056023874224)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.716222594404427, 0.4450894269193429)--(-0.7167387779966171, 0.447015821467265);
\draw (-0.7162226010258916, 0.44226897990365677)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7153285523399396, 0.4417528056872504)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7134021538557852, 0.442268982461686)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7128859745505377, 0.4431630286314783)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7153285522680927, 0.4456056023874224)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.716222594404427, 0.4450894269193429)--(-0.7148123795843097, 0.4436792015415285);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7109595753509838, 0.4398264073421909)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7095493539094018, 0.4412366289800627)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7095493604590193, 0.4422689786645486)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7128859737632912, 0.44316302726792733)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7134021538557852, 0.442268982461686)--(-0.7114757589431738, 0.441752801890113);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.708139138302038, 0.43982640223869746)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7095493539094018, 0.4412366289800627)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7095493604590193, 0.4422689786645486)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7062127339836654, 0.4431630273923701)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7056965569410928, 0.44226898252893393)--(-0.7076229554252473, 0.4417528057544983);
\draw (-0.7028761206793935, 0.44226897878899135)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7023599405868995, 0.44316302359523274)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7028761140579289, 0.4450894258046775)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7037701627438808, 0.44560560002108385)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7062127339836654, 0.4431630273923701)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7056965569410928, 0.44226898252893393)--(-0.7042863354995109, 0.4436792041668057);
\draw (-0.7004335362685269, 0.44649964874890535)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7004335428181444, 0.44753199843339125)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7018437584255083, 0.44894222517475646)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7028761139860819, 0.44894222250484955)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7037701627438808, 0.44560560002108385)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7028761140579289, 0.4450894258046775)--(-0.7023599413022988, 0.44701582165895565);
\draw (-0.7004335435335438, 0.4513847964971142)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7009497205761163, 0.4522788413605504)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7028761147014813, 0.4527950205685725)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7037701568378156, 0.45227884510049293)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7028761147733283, 0.44894222386840044)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7018437584255083, 0.44894222517475646)--(-0.7023599420176982, 0.4508686197226786);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7037701567659687, 0.456131641800665)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7056965552501231, 0.45561546502622946)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7062127345553706, 0.4547214188564372)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7037701568378156, 0.45227884510049293)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7028761147014813, 0.4527950205685725)--(-0.7042863404300057, 0.4542052396484151);
\draw (-0.7071067774071045, 0.45805804145208057)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7062127392359363, 0.45754186025592697)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7056965552501231, 0.45561546502622946)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7062127345553706, 0.4547214188564372)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7095493591616728, 0.45561546184361956)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.7095493551965065, 0.4566478185078527)--(-0.7076229606775183, 0.45613163861805517);
\draw (-0.711991937272851, 0.45805803628133923)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7128859794091854, 0.45754186081325965)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7134021517711922, 0.45561546427720606)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7128859751222429, 0.4547214200955453)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7095493591616728, 0.45561546184361956)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7095493551965065, 0.4566478185078527)--(-0.711475753680661, 0.45613164173341714);
\draw (-0.7162225993349219, 0.4556154624009523)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7167387786401694, 0.45472141623116)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7162225950479794, 0.4527950216832379)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7153285568768113, 0.45227884048708433)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7128859751222429, 0.4547214200955453)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7134021517711922, 0.45561546427720606)--(-0.7148123736063974, 0.4542052433211097);
\draw (-0.7186651709067244, 0.4282680144473251)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7181489938641519, 0.42737396958388885)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7162226005260335, 0.4268577917394176)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.715328558389699, 0.4273739672074972)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7162225996669399, 0.4307105870760388)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7172549568020065, 0.4307105871332337)--(-0.7167387732098164, 0.42878419258531153);
\draw (-0.7162225954518445, 0.4240373496581524)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.716738772494417, 0.42493139452158857)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7162226005260335, 0.4268577917394176)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.715328558389699, 0.4273739672074972)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7128859798848975, 0.42493139208800207)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7134021584028987, 0.42403734455465897)--(-0.714812373223016, 0.42544756993247335);
\draw (-0.7119919370331638, 0.4215947694923587)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7109595814725902, 0.42159477216226565)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7095493592437617, 0.42300499243658657)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7095493548849722, 0.4240373484190442)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7128859798848975, 0.42493139208800207)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7134021584028987, 0.42403734455465897)--(-0.7114757541563731, 0.4235211730081595);
\draw (-0.7071067779546637, 0.42159477602665096)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7062127358183292, 0.42211095149473055)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7056965622754527, 0.4240373459854577)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7062127393180253, 0.424931390848894)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7095493548849722, 0.4240373484190442)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7095493592437617, 0.42300499243658657)--(-0.7076229615468537, 0.42352117057457306);
\draw (-0.7028761158925928, 0.42403734990703795)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7037701580289273, 0.42352117443895837)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7056965622754527, 0.4240373459854577)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7062127393180253, 0.424931390848894)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7037701571698337, 0.4273739697755795)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7028761193922888, 0.4268577892612014)--(-0.7042863416211173, 0.42544756898688046);
\draw (-0.7004335416028868, 0.42826801220542926)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7004335372440973, 0.4293003681878869)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7018437629726217, 0.4307105872677295)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7028761201076882, 0.43071058732492434)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7037701571698337, 0.4273739697755795)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7028761193922888, 0.4268577892612014)--(-0.7023599365154982, 0.4287841927770022);
\draw (-0.7004335379594966, 0.4331531662516099)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7009497150020692, 0.43404721111504607)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7028761208230876, 0.43456338538864725)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7037701629594221, 0.4340472099205677)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7028761201076882, 0.43071058732492434)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7018437629726217, 0.4307105872677295)--(-0.7023599356564046, 0.4326369881136234);
\draw (-0.7028761134143765, 0.4373838310407826)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7037701621003285, 0.4379000052571889)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7056965613717295, 0.4373838298463042)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7062127398897305, 0.4364897823129611)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7037701629594221, 0.4340472099205677)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7028761208230876, 0.43456338538864725)--(-0.704286335643205, 0.43597361076646163);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.708139138302038, 0.43982640223869746)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7095493605308664, 0.4384161819643766)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7095493539812489, 0.4373838322798907)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7062127398897305, 0.4364897823129611)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7056965613717295, 0.4373838298463042)--(-0.7076229547098479, 0.43790000769077536);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7109595753509838, 0.4398264073421909)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7095493605308664, 0.4384161819643766)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7095493539812489, 0.4373838322798907)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7128859804566029, 0.4364897835520692)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7134021574991753, 0.4373838284155054)--(-0.7114757582277744, 0.43790000382639005);
\draw (-0.7162225937608747, 0.4373838321554479)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7167387730661222, 0.43648978598565563)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7162226003823393, 0.4345633851397618)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7153285516963873, 0.4340472109233554)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7128859804566029, 0.4364897835520692)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7134021574991753, 0.4373838284155054)--(-0.7148123781535108, 0.43597360541408264);
\draw (-0.7186651781717414, 0.4331531621955339)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7186651716221237, 0.432120812511048)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7172549568020065, 0.4307105871332337)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7162225996669399, 0.4307105870760388)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7153285516963873, 0.4340472109233554)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.7162226003823393, 0.4345633851397618)--(-0.7167387723507228, 0.43263698792193267);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6132664850201761, 0.3540695710302179)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.613782657703959, 0.3559959718761118)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6132664744624792, 0.3568900112281497)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6099298650944396, 0.3559959694425253)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6099298569703292, 0.35496361703093765)--(-0.6118562596423618, 0.3554797858503353);
\draw (-0.6166031025123261, 0.3559959652274299)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6157090522518811, 0.3554797882839218)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.613782657703959, 0.3559959718761118)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6132664744624792, 0.3568900112281497)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6157090561162665, 0.3593325918018483)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.6166030982526008, 0.3588164163337687)--(-0.6151928834324836, 0.3574061909559544);
\draw (-0.619045676392713, 0.3602266272895008)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6190456736084164, 0.36125898599906026)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6176354545285738, 0.3626692117275847)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6166030958190144, 0.36266920894328813)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6157090561162665, 0.3593325918018483)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6166030982526008, 0.3588164163337687)--(-0.6171192818447909, 0.36074281088169086);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6185294942313219, 0.3660058288690245)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6166030996833997, 0.36652201246121463)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6157090603313619, 0.3660058292197347)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6166030958190144, 0.36266920894328813)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6176354545285738, 0.3626692117275847)--(-0.6171192794112044, 0.3645956034912102);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6171192832755897, 0.3684484070091367)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6166030996833997, 0.36652201246121463)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6157090603313619, 0.3660058292197347)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6132664797576632, 0.36844841087352204)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.6137826552257428, 0.3693424530098564)--(-0.6151928743055853, 0.36793222728133196);
\draw (-0.612372437972039, 0.37178502024156146)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6113400855604513, 0.371785028365672)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6099298598319268, 0.37037480928582944)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6099298626162234, 0.36934245057626997)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6132664797576632, 0.36844841087352204)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6137826552257428, 0.3693424530098564)--(-0.6118562543798489, 0.36985862569363936);
\draw (-0.6074872820425248, 0.37178503223005727)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.606593242690487, 0.37126884898857737)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6060770590982969, 0.3693424544406552)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.606593236041805, 0.36844840418021035)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6099298626162234, 0.36934245057626997)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6099298598319268, 0.37037480928582944)--(-0.6080034617703295, 0.36985862326005287);
\draw (-0.6032566189003652, 0.3693424438829583)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6027404434322856, 0.36844840174662385)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6032566185496551, 0.3665220099829984)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6041506606859895, 0.3660058345149188)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.606593236041805, 0.36844840418021035)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6060770590982969, 0.3693424544406552)--(-0.6046668442781795, 0.36793222906284095);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6008140368958678, 0.36407942940929977)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6022242622736821, 0.36266921458918233)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6032566146852698, 0.3626692064650719)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6041506606859895, 0.3660058345149188)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6032566185496551, 0.3665220099829984)--(-0.6027404458658722, 0.3645956091371045);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6008140474535647, 0.361258989211368)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6022242622736821, 0.36266921458918233)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6032566146852698, 0.3626692064650719)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6041506673793011, 0.35933259079906055)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6032566171188563, 0.3588164138555525)--(-0.6027404420014868, 0.360742805619178);
\draw (-0.6032566213785815, 0.35599596274921363)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6041506635149159, 0.3554797872811341)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6060770615765132, 0.3559959733069106)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6065932370445928, 0.3568900154432451)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6041506673793011, 0.35933259079906055)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6032566171188563, 0.3588164138555525)--(-0.6046668361986989, 0.357406188127028);
\draw (-0.6074872834406524, 0.3535533888688267)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6085196421502118, 0.35355339165312333)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6099298569703292, 0.35496361703093765)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6099298650944396, 0.3559959694425253)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6065932370445928, 0.3568900154432451)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6060770615765132, 0.3559959733069106)--(-0.6080034561244353, 0.3554797897147206);
\draw (-0.6323921523085746, 0.36511178108679593)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6314981192545085, 0.36459560875372304)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6295717184086146, 0.36511178143750606)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6290555414651064, 0.3660058316979509)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.631498116820922, 0.3684484013632425)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6323921589572564, 0.3679322258951629)--(-0.630981933228732, 0.3665220068153203);
\draw (-0.6281614954643868, 0.362669203648104)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6290555348164246, 0.3631853868895839)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6295717184086146, 0.36511178143750606)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6290555414651064, 0.3660058316979509)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6257189148906881, 0.3651117853018913)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6257189176749848, 0.36407942659233183)--(-0.627645315736582, 0.3645956126181083);
\draw (-0.6232763395348726, 0.36266921563659976)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6223822973985382, 0.36318539110467934)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6218661222811688, 0.3651117828683048)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6223822977492484, 0.36600582500463924)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6257189148906881, 0.3651117853018913)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6257189176749848, 0.36407942659233183)--(-0.6237925231270627, 0.3645956101845219);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6185294942313219, 0.3660058288690245)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6190456778235118, 0.36793222341694665)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6199397171755496, 0.3684484066584266)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6223822977492484, 0.36600582500463924)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6218661222811688, 0.3651117828683048)--(-0.6204559032013262, 0.3665220085968293);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6171192832755897, 0.3684484070091367)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6190456778235118, 0.36793222341694665)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6199397171755496, 0.3684484066584266)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6190456816878971, 0.37178502693487314)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6180133229783377, 0.37178502415057657)--(-0.6185294980957071, 0.369858632386951);
\draw (-0.6166030948162268, 0.37422759768025343)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.617119276582278, 0.3751216507249949)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6190456792543106, 0.3756378195443925)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6199397213906451, 0.375121644076313)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6190456816878971, 0.37178502693487314)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6180133229783377, 0.37178502415057657)--(-0.6185294956621206, 0.3737114249964704);
\draw (-0.6190456749945855, 0.3784582706507314)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6199397189570586, 0.37897443668583236)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6218661198029525, 0.37845826400204946)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6223822967464606, 0.37756421374160454)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6199397213906451, 0.375121644076313)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6190456792543106, 0.3756378195443925)--(-0.620455894074428, 0.3770480449222069);
\draw (-0.6232763427471804, 0.38090084179145145)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6243086951587681, 0.380900833667341)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6257189205365824, 0.37949061884722357)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6257189124124719, 0.37845826643563596)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6223822967464606, 0.37756421374160454)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6218661198029525, 0.37845826400204946)--(-0.623792511566578, 0.37897443911941886);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6290555362025936, 0.38038467154125505)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6295717159303984, 0.37845826257125065)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6290555404623188, 0.37756422043491616)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6257189124124719, 0.37845826643563596)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6257189205365824, 0.37949061884722357)--(-0.6276453150845045, 0.3789744352550336);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6314981139919956, 0.37897444859702717)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6295717159303984, 0.37845826257125065)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6290555404623188, 0.37756422043491616)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6314981101276104, 0.3751216450791007)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6323921603880553, 0.37563782202260876)--(-0.6309819350102409, 0.3770480368427262);
\draw (-0.6348347381774573, 0.37422759907838093)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6348347300533468, 0.37319524666679327)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6334245152332294, 0.37178502128897895)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.63239215652367, 0.3717850185046823)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6314981101276104, 0.3751216450791007)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6323921603880553, 0.37563782202260876)--(-0.6329083292074529, 0.3737114193505762);
\draw (-0.6348347324869333, 0.3693424540572739)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.634318550720882, 0.3684484010125323)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6323921589572564, 0.3679322258951629)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.631498116820922, 0.3684484013632425)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.63239215652367, 0.3717850185046823)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6334245152332294, 0.37178502128897895)--(-0.6329083316410394, 0.3698586267410568);
\draw (-0.6439505490803908, 0.3851315115496217)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6439505540555154, 0.3861638585070058)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6425403318266869, 0.38757407878132677)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6415079762661133, 0.3875740814512337)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6406139334143796, 0.3842374588555903)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6415079755507139, 0.3837212833875107)--(-0.6420241482344969, 0.3856476842334046);
\draw (-0.6439505547709148, 0.39001665657072876)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6439505466468043, 0.3889843041591411)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6425403318266869, 0.38757407878132677)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6415079762661133, 0.3875740814512337)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6406139267210679, 0.39091070257144855)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6415079769815127, 0.3914268795149566)--(-0.6420241489498963, 0.3895004822971276);
\draw (-0.6415079695728018, 0.39424732516709193)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6406139274364673, 0.39476350063517146)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6386875325238559, 0.3942473200635985)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6381713570557763, 0.393353277927264)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6406139267210679, 0.39091070257144855)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6415079769815127, 0.3914268795149566)--(-0.6400977547526843, 0.39283709978927756);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6362449519501573, 0.3966899017173858)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6348347371300399, 0.3952796763395714)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6348347290059294, 0.3942473239279838)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6381713570557763, 0.393353277927264)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6386875325238559, 0.3942473200635985)--(-0.6367611348269478, 0.39476349820158496);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6334245149012114, 0.39668989661389237)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6348347371300399, 0.3952796763395714)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.6348347290059294, 0.3942473239279838)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.631498116488904, 0.3933532766881559)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.63098193639641, 0.3942473214943973)--(-0.6329083313090214, 0.3947635020659702);
\draw (-0.628161491588043, 0.3942473281430792)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6276453098219916, 0.3933532750983376)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6281614958477681, 0.3914268770367404)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6290555379841026, 0.3909107015686608)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.631498116488904, 0.3933532766881559)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.63098193639641, 0.3942473214943973)--(-0.6295717106678855, 0.3928371024145547);
\draw (-0.6257189114096843, 0.39001665517260126)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6257189204919527, 0.38898430737144885)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6271291395717952, 0.3875740816429244)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6281614982813546, 0.38757408442722097)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6290555379841026, 0.3909107015686608)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6281614958477681, 0.3914268770367404)--(-0.6276453122555781, 0.38950048248881824);
\draw (-0.6257189166275673, 0.38513150385352235)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6262350998690472, 0.3842374645014846)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6281614944169693, 0.38372128090929447)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6290555337690071, 0.3842374641507744)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6281614982813546, 0.38757408442722097)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6271291395717952, 0.3875740816429244)--(-0.6276453146891646, 0.38564768987929887);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6290555362025936, 0.38038467154125505)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6309819388746263, 0.3809008403606527)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6314981143427058, 0.38179488249698706)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6290555337690071, 0.3842374641507744)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6281614944169693, 0.38372128090929447)--(-0.6295717197947837, 0.38231106608917714);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6314981139919956, 0.37897444859702717)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6309819388746263, 0.3809008403606527)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6314981143427058, 0.38179488249698706)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6348347314841456, 0.38090084279423914)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6348347342684423, 0.37986848408467966)--(-0.6329083397205201, 0.38038466767686974);
\draw (-0.6372773120578442, 0.37845826114045183)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6381713514098821, 0.37897444438193173)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6386875350020721, 0.3809008389298539)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.638171358058564, 0.38179488919029875)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6348347314841456, 0.38090084279423914)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6348347342684423, 0.37986848408467966)--(-0.6367611323300395, 0.3803846701104562);
\draw (-0.6415079689020321, 0.38090083857914375)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6420241506680834, 0.38179489162388525)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6415079755507139, 0.3837212833875107)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6406139334143796, 0.3842374588555903)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.638171358058564, 0.38179488919029875)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6386875350020721, 0.3809008389298539)--(-0.6400977498221895, 0.38231106430766815);
\draw (-0.6439505470748155, 0.40824828902355226)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6434343701313073, 0.4091423392839972)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6415079692854134, 0.40965851196778014)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6406139330823615, 0.4091423341805037)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.641507971719, 0.4058057193582607)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6425403272795736, 0.4058057166883538)--(-0.64202415531119, 0.40773211390618286);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6420241560265894, 0.4115849119699058)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6415079692854134, 0.40965851196778014)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6406139330823615, 0.4091423341805037)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.638171349359677, 0.41158491038008754)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6386875279767424, 0.4124789579706255)--(-0.6400977502055709, 0.4110687376963046);
\draw (-0.6372773138720245, 0.4149215306565341)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6362449583114509, 0.41492153332644105)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6348347294339405, 0.41351130879239495)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.634834735367223, 0.412478955537039)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.638171349359677, 0.41158491038008754)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6386875279767424, 0.4124789579706255)--(-0.6367611302798344, 0.412995136108612);
\draw (-0.6323921516445385, 0.4149215317366228)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6314981154414866, 0.4144053539493464)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6309819318492965, 0.4124789594014243)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6314981119417906, 0.411584914595183)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.634834735367223, 0.412478955537039)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6348347294339405, 0.41351130879239495)--(-0.6329083376703151, 0.41299513367502555);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6290555341523886, 0.4129951375394108)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6309819318492965, 0.4124789594014243)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6314981119417906, 0.411584914595183)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6290555334369892, 0.40914233947568784)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6281614913006547, 0.4096585149437674)--(-0.6295717170291791, 0.41106873402361);
\draw (-0.6257189177709779, 0.4082482867816564)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6257189127958532, 0.40721593982427234)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6271291350246817, 0.40580571954995137)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6281614905852553, 0.40580571688004446)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6290555334369892, 0.40914233947568784)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6281614913006547, 0.4096585149437674)--(-0.6276453186168718, 0.4077321140978735);
\draw (-0.6257189120804538, 0.4033631417605494)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6262350921729479, 0.402469096954308)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6281614898698559, 0.40195291881632156)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6290555401303008, 0.40246909575982964)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6281614905852553, 0.40580571688004446)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.6271291350246817, 0.40580571954995137)--(-0.6276453179014724, 0.40387931603415056);
\draw (-0.628161497278567, 0.39913247316418626)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6290555394149013, 0.3986162976961067)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6309819343275128, 0.39913247826767967)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6314981097955924, 0.40002652040401415)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6290555401303008, 0.40246909575982964)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6281614898698559, 0.40195291881632156)--(-0.6295717120986843, 0.4005426985420006);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6334245149012114, 0.39668989661389237)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6348347297213288, 0.39810012199170675)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6348347378454393, 0.39913247440329436)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6314981097955924, 0.40002652040401415)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6309819343275128, 0.39913247826767967)--(-0.6329083320244208, 0.3986163001296932);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6362449519501573, 0.3966899017173858)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6348347297213288, 0.39810012199170675)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6348347378454393, 0.39913247440329436)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6381713503624646, 0.40002652164312225)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6386875304549586, 0.39913247683688086)--(-0.6367611355423473, 0.3986162962653079);
\draw (-0.6415079752633257, 0.3991324701881989)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6420241538803911, 0.400026517778737)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6415079710036005, 0.4019529212945378)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6406139288672661, 0.40246909676261733)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6381713503624646, 0.40002652164312225)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6386875304549586, 0.39913247683688086)--(-0.6400977561834832, 0.4005426959167234);
\draw (-0.6439505522926986, 0.40336313770447335)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6439505495084019, 0.4043954964140329)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6425403272795736, 0.4058057166883538)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.641507971719, 0.4058057193582607)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6406139288672661, 0.40246909676261733)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6415079710036005, 0.4019529212945378)--(-0.6420241545957905, 0.4038793158424599);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6329083324078022, 0.42737397351832956)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6323921597240192, 0.42544757267243566)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6314981094635743, 0.4249313957289276)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6290555397982828, 0.42737397108474307)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6295717152663624, 0.4282680132210776)--(-0.6309819374951908, 0.42685779294675663);
\draw (-0.6348347375134212, 0.4240373497282078)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6343185574209272, 0.4249313945344492)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6323921597240192, 0.42544757267243566)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6314981094635743, 0.4249313957289276)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6323921590086199, 0.4215947746087127)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6334245145691935, 0.42159477193880585)--(-0.6329083316924028, 0.4235211754546066);
\draw (-0.6348347286739113, 0.41915219925289726)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6343185532058319, 0.4182581571165628)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6323921582932204, 0.4177419765449898)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.631498116156886, 0.4182581520130693)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6323921590086199, 0.4215947746087127)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6334245145691935, 0.42159477193880585)--(-0.6329083309770034, 0.4196683773908837);
\draw (-0.6323921516445385, 0.4149215317366228)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6314981154414866, 0.4144053539493464)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6295717177445785, 0.41492153208733296)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6290555376520846, 0.41581557689357423)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.631498116156886, 0.4182581520130693)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6323921582932204, 0.4177419765449898)--(-0.6309819325646959, 0.4163317574651472);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6290555341523886, 0.4129951375394108)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6295717177445785, 0.41492153208733296)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6290555376520846, 0.41581557689357423)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6257189142266522, 0.4149215359517182)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6257189170109487, 0.41388917724215873)--(-0.6276453119235601, 0.4144053578137317);
\draw (-0.6232763466302578, 0.4124789545342514)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6223822935855162, 0.4129951363003027)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6218661216171327, 0.4149215335181317)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6223822970852123, 0.41581557565446614)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6257189142266522, 0.4149215359517182)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6257189170109487, 0.41388917724215873)--(-0.6237925193140407, 0.4144053553801452);
\draw (-0.6190456736597798, 0.4149215347126101)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6185295044756929, 0.41581557322087964)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6190456771594758, 0.41774197406677355)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6199397274199208, 0.41825815101028174)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6223822970852123, 0.41581557565446614)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6218661216171327, 0.4149215335181317)--(-0.6204558993883043, 0.41633175379245263);
\draw (-0.6166030993700737, 0.4191521970110014)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6166031074941842, 0.42018454942258915)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6180133223143016, 0.4215947748004034)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6190456778748752, 0.4215947721304965)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6199397274199208, 0.41825815101028174)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6190456771594758, 0.41774197406677355)--(-0.6185295051910923, 0.4196683712846026);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6171192727692562, 0.42493139592061824)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6190456785902746, 0.4254475701942194)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6199397207266091, 0.4249313947261399)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6190456778748752, 0.4215947721304965)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6180133223143016, 0.4215947748004034)--(-0.6185295059064917, 0.4235211693483255);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6185294957134839, 0.4273739737100202)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6190456785902746, 0.4254475701942194)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6199397207266091, 0.4249313947261399)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6223822992314104, 0.42737396984563497)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6218661191389164, 0.42826801465187636)--(-0.620455904318799, 0.426857789274062);
\draw (-0.6232763420831443, 0.43071059244127835)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6243086976437179, 0.43071058977137144)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6257189198725464, 0.42930036949705047)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6257189226568429, 0.4282680107874911)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6223822992314104, 0.42737396984563497)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6218661191389164, 0.42826801465187636)--(-0.623792524959935, 0.42878418892547754);
\draw (-0.6281614902532373, 0.43071059220495794)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6290555432979787, 0.4301944104389066)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6295717152663624, 0.4282680132210776)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6290555397982828, 0.42737397108474307)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6257189226568429, 0.4282680107874911)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6257189198725464, 0.42930036949705047)--(-0.6276453175694543, 0.42878419135906404);
\draw (-0.6123724327608895, 0.43982640879841545)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6113400826545194, 0.43982640831933645)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6099298623801985, 0.438416186090508)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6099298597102916, 0.43738383052993446)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.613266482305935, 0.43648978767820057)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6137826577740145, 0.43738382981453505)--(-0.6118562600771065, 0.43790000795252154);
\draw (-0.6074872845907965, 0.43982640903473585)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6085196401513701, 0.43982640636482895)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6099298623801985, 0.438416186090508)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6099298597102916, 0.43738383052993446)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6065932417390626, 0.4364897864390925)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6060770616465686, 0.43738383124533387)--(-0.6080034620133835, 0.4379000086679209);
\draw (-0.6032566191434192, 0.43738382929082636)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6027404436753396, 0.4364897871544918)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6032566210979268, 0.4345633867876769)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6041506632342613, 0.4340472113195974)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6065932417390626, 0.4364897864390925)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6060770616465686, 0.43738383124533387)--(-0.6046668413722477, 0.4359736090165054);
\draw (-0.6008140421140464, 0.43315316177455193)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6008140425931253, 0.43212081166818184)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6022242648219538, 0.4307105913938609)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6032566203825274, 0.430710588723954)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6041506632342613, 0.4340472113195974)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6032566210979268, 0.4345633867876769)--(-0.6027404429599402, 0.4326369890907689);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6008140445476329, 0.4293003691650325)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6022242648219538, 0.4307105913938609)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6032566203825274, 0.430710588723954)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.6041506644733693, 0.4273739707527251)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.603256619667128, 0.42685779066023105)--(-0.6027404422445409, 0.42878419102704596);
\draw (-0.603256616167432, 0.4240373513060676)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6041506692121734, 0.4235211695400163)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6060770641247848, 0.4240373501115892)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6065932395928644, 0.42493139224792364)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.6041506644733693, 0.4273739707527251)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.603256619667128, 0.42685779066023105)--(-0.6046668418959564, 0.42544757038591013);
\draw (-0.60748728913791, 0.4215947711277089)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6085196337900765, 0.42159477475577367)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6099298595186009, 0.42300499383561624)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6099298567343042, 0.4240373525451757)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6065932395928644, 0.42493139224792364)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6060770641247848, 0.4240373501115892)--(-0.6080034618216928, 0.42352117197360273);
\draw (-0.6123724373080028, 0.42159477089138836)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6132664766600407, 0.4221109541328683)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6137826602522307, 0.4240373486807904)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6132664801597367, 0.42493139348703174)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6099298567343042, 0.4240373525451757)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6099298595186009, 0.42300499383561624)--(-0.6118562544312123, 0.42352117440718917);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6171192727692562, 0.42493139592061824)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6166031008008726, 0.4268577931384473)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6157090586645382, 0.4273739686065268)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6132664801597367, 0.42493139348703174)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6137826602522307, 0.4240373486807904)--(-0.6151928750723481, 0.4254475740586047);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6185294957134839, 0.4273739737100202)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6166031008008726, 0.4268577931384473)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6157090586645382, 0.4273739686065268)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.616603101516272, 0.4307105912021702)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6176354570768455, 0.43071058853226335)--(-0.6171192734846556, 0.4287841939843412);
\draw (-0.6190456800210734, 0.4331531663216653)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6185294999285794, 0.43404721112790673)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6166031022316714, 0.43456338926589316)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6157090519712265, 0.4340472123223851)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.616603101516272, 0.4307105912021702)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6176354570768455, 0.43071058853226335)--(-0.617119274200055, 0.4326369920480641);
\draw (-0.6166031057313675, 0.4373838286200567)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6157090526866259, 0.43790001038610804)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6137826577740145, 0.43738382981453505)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.613266482305935, 0.43648978767820057)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6157090519712265, 0.4340472123223851)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.6166031022316714, 0.43456338926589316)--(-0.615192880002843, 0.43597360954021414);
\draw (-0.589255652137973, 0.4398264013386365)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5883616050265139, 0.43931022984933193)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.587845432342731, 0.43738382900343803)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5883616069810215, 0.4364897873461826)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5916982249522504, 0.43738383143702453)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5916982244731714, 0.43841618154339457)--(-0.5897718272553424, 0.437900009575011);
\draw (-0.5850249843853781, 0.4373838301979164)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5859190291916194, 0.4379000102904105)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.587845432342731, 0.43738382900343803)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5883616069810215, 0.4364897873461826)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5859190339304237, 0.4340472090777016)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5850249863398856, 0.4345633876947671)--(-0.5864352066142066, 0.4359736099235955);
\draw (-0.5825824073560053, 0.43315316268164195)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5825824078350842, 0.43212081257527196)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5839926355181162, 0.43071058915196514)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5850249856244862, 0.4307105896310441)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5859190339304237, 0.4340472090777016)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5850249863398856, 0.4345633876947671)--(-0.5845088082018992, 0.43263698999785904);
\draw (-0.5825824125738883, 0.4282680113625631)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5830985872121788, 0.42737396970530767)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5850249849090868, 0.4268577915673212)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5859190297153282, 0.42737397165981517)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5850249856244862, 0.4307105896310441)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5839926355181162, 0.43071058915196514)--(-0.5845088074864997, 0.42878419193413614);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5845088067711004, 0.4249313938704132)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5850249849090868, 0.4268577915673212)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5859190297153282, 0.42737397165981517)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5883616048348232, 0.42493139315501377)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5878454293667437, 0.4240373510186793)--(-0.5864352071379153, 0.42544757129300026);
\draw (-0.5892556543798688, 0.42159477203479895)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5902880044862389, 0.4215947725138779)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5916982247605598, 0.42300499474270636)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5916982274304666, 0.4240373503032799)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5883616048348232, 0.42493139315501377)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5878454293667437, 0.4240373510186793)--(-0.5897718270636517, 0.42352117288069285);
\draw (-0.5941408025499617, 0.42159477179847854)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5950348473562032, 0.4221109518909725)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5955510254941896, 0.4240373495878805)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5950348454016956, 0.4249313943941219)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5916982274304666, 0.4240373503032799)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5916982247605598, 0.42300499474270636)--(-0.5936246251273747, 0.42352117216529345);
\draw (-0.5983714648483531, 0.42403734608818444)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5988876434654186, 0.42493139367872246)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5983714660428314, 0.4268577940455374)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.597477423906497, 0.427373969513617)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5950348454016956, 0.4249313943941219)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.5955510254941896, 0.4240373495878805)--(-0.5969612457685105, 0.42544757181670895);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.6008140445476329, 0.4293003691650325)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.5994038223188044, 0.43071058943935336)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.5983714667582308, 0.4307105921092604)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.597477423906497, 0.427373969513617)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.5983714660428314, 0.4268577940455374)--(-0.598887644180818, 0.4287841917424454);
\draw (-0.6008140421140464, 0.43315316177455193)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.6008140425931253, 0.43212081166818184)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5994038223188044, 0.43071058943935336)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5983714667582308, 0.4307105921092604)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5974774226673889, 0.43404721008048924)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5983714643246444, 0.43456338471877975)--(-0.5988876448962174, 0.4326369898061683);
\draw (-0.5983714709733263, 0.4373838295271468)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5974774233827883, 0.4379000081442122)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5955510230159734, 0.4373838307216251)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.595034844398908, 0.43648978313108716)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5974774226673889, 0.43404721008048924)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5983714674736302, 0.4345633901729833)--(-0.5969612452448018, 0.43597361044730415);
\draw (-0.5941408034570519, 0.4398264065565196)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5931084478964783, 0.4398264092264266)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5916982244731714, 0.43841618154339457)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5916982249522504, 0.43738383143702453)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.595034844398908, 0.43648978313108716)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.5955510230159734, 0.4373838307216251)--(-0.5936246253190653, 0.43790000885961156);
\draw (-0.569235929134926, 0.4282680174875363)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5687197473688748, 0.4273739644427948)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5692359279404478, 0.4254475695301834)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5701299700767821, 0.42493139406210384)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5725725485815836, 0.4273739691815989)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5720563684890896, 0.4282680139878403)--(-0.5706461482147687, 0.42685779175901184);
\draw (-0.5667933489565673, 0.4240373445170583)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5673095307226187, 0.4249313975617999)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5692359279404478, 0.4254475695301834)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5701299700767821, 0.42493139406210384)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5692359303740342, 0.421594776920664)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5682035716644748, 0.4215947741363674)--(-0.5687197498024612, 0.42352117183327537);
\draw (-0.5667933487202469, 0.4191521963469654)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5673095319617267, 0.4182581569949276)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5692359265096489, 0.4177419734027375)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5701299713158903, 0.41825815349523154)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5692359303740342, 0.421594776920664)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5682035716644748, 0.4215947741363674)--(-0.5687197522360476, 0.419668379223756);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5701299737494767, 0.4144053608857121)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5720563709673058, 0.4149215328540957)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5725725464353854, 0.4158155749904301)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5701299713158903, 0.41825815349523154)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5692359265096489, 0.4177419734027375)--(-0.5706461518874633, 0.41633175858262017);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5725725515388788, 0.4129951379414843)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5720563709673058, 0.4149215328540957)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5725725464353854, 0.4158155749904301)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5759091690310287, 0.41492153213869626)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5759091663611218, 0.4138891765781227)--(-0.5739827718131997, 0.4144053601703127);
\draw (-0.5783517441505238, 0.41247895363389486)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5792457889567652, 0.41299513372638885)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5797619670947517, 0.41492153142329685)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5792457901512436, 0.4158155816837418)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5759091690310287, 0.41492153213869626)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5759091663611218, 0.4138891765781227)--(-0.5778355698769226, 0.4144053594549133);
\draw (-0.5825824064489151, 0.4149215279236009)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5830985882149665, 0.41581558096834237)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5825824076433935, 0.41774197588095374)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.581688365507059, 0.4182581513490333)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5792457901512436, 0.4158155816837418)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5797619670947517, 0.41492153142329685)--(-0.5811721873690726, 0.41633175365212527);
\draw (-0.5850249866272739, 0.41915220089407884)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.585024986148195, 0.4201845510004488)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5836147639193665, 0.4215947712747698)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5825824083587929, 0.4215947739446767)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.581688365507059, 0.4182581513490333)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5825824076433935, 0.41774197588095374)--(-0.58309858578138, 0.4196683735778618);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5845088067711004, 0.4249313938704132)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5825824090741923, 0.4254475720083996)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5816883642679509, 0.4249313919159056)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5825824083587929, 0.4215947739446767)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5836147639193665, 0.4215947712747698)--(-0.5830985864967795, 0.4235211716415847);
\draw (-0.5825824125738883, 0.4282680113625631)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5830985872121788, 0.42737396970530767)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5825824090741923, 0.4254475720083996)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5816883642679509, 0.4249313919159056)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5792457891484559, 0.427373970420707)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5797619646165354, 0.4282680125570415)--(-0.5811721868453639, 0.4268577922827206);
\draw (-0.5783517450576139, 0.430710588391936)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5773193894970403, 0.4307105910618429)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5759091692227194, 0.4293003688330145)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5759091665528124, 0.4282680132724409)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5792457891484559, 0.427373970420707)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5797619646165354, 0.4282680125570415)--(-0.5778355669196275, 0.428784190695028);
\draw (-0.5734665914333175, 0.4307105917772423)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.572572546627076, 0.4301944116847483)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5720563684890896, 0.4282680139878403)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5725725485815836, 0.4273739691815989)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5759091665528124, 0.4282680132724409)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5759091692227194, 0.4293003688330145)--(-0.5739827688559045, 0.4287841914104274);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5576775359911746, 0.40721594237254405)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5590877550710173, 0.40580571664401954)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5601201137805767, 0.40580571942831617)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5610141534833246, 0.409142336569756)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5601201113469902, 0.40965851203783554)--(-0.5596039332090037, 0.40773211434092754);
\draw (-0.5576775321267894, 0.40336313885461755)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5576775347966964, 0.4043954944151911)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5590877550710173, 0.40580571664401954)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5601201137805767, 0.40580571942831617)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5610141547224328, 0.4024690960028837)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5601201099161914, 0.4019529159103897)--(-0.5596039356425901, 0.40387932173140817);
\draw (-0.5601201150196848, 0.3991324788614439)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5610141571560192, 0.3986163033933643)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5629405543738483, 0.39913247536174784)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5634567298419279, 0.40002651749808227)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5610141547224328, 0.4024690960028837)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5601201099161914, 0.4019529159103897)--(-0.5615303352940058, 0.4005427010902723);
\draw (-0.5643507825359593, 0.396689901832071)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5653831294933434, 0.3966898968569464)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5667933497676643, 0.39810011908577486)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5667933524375712, 0.39913247464634843)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5634567298419279, 0.40002651749808227)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5629405543738483, 0.39913247536174784)--(-0.5648669552197422, 0.3986163026779649);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5682035751454786, 0.3966899042656575)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5667933497676643, 0.39810011908577486)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5667933524375712, 0.39913247464634843)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.570129973557786, 0.40002652419139395)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5706461505012942, 0.399132473930949)--(-0.5687197532834651, 0.3986163019625655);
\draw (-0.5734665898554576, 0.399132470431253)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.573982771621509, 0.40002652347599454)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.573466591049936, 0.4019529183886059)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5725725489136015, 0.4024690938566855)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.570129973557786, 0.40002652419139395)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5706461505012942, 0.399132473930949)--(-0.5720563707756151, 0.40054269615977744);
\draw (-0.5759091700338164, 0.40336314340173096)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5759091664057516, 0.40439548805389747)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.574498947325909, 0.405805713782422)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5734665886163496, 0.40580571099812535)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5725725489136015, 0.4024690938566855)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.573466591049936, 0.4019529183886059)--(-0.5739827691879225, 0.4038793160855139);
\draw (-0.5759091702701369, 0.40824829157182396)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5753929870286569, 0.4091423309238618)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5734665924807348, 0.4096585145160518)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5725725476744935, 0.4091423344235578)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5734665886163496, 0.40580571099812535)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.574498947325909, 0.405805713782422)--(-0.573982766754336, 0.40773210869503335);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5725725515388788, 0.4129951379414843)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.570646148023078, 0.4124789550646936)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5701299725549984, 0.4115849129283592)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5725725476744935, 0.4091423344235578)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5734665924807348, 0.4096585145160518)--(-0.5720563671029205, 0.4110687293361692);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5701299737494767, 0.4144053608857121)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.570646148023078, 0.4124789550646936)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5701299725549984, 0.4115849129283592)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5667933499593549, 0.4124789557800931)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.5667933526292619, 0.4135113113406666)--(-0.5687197471771841, 0.41299512774847663);
\draw (-0.56435077483986, 0.4149215342848945)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5634567300336186, 0.4144053541924005)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5629405518956321, 0.4124789564954925)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5634567288391402, 0.41158490623504757)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5667933499593549, 0.4124789557800931)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5667933526292619, 0.4135113113406666)--(-0.564866949113461, 0.41299512846387604);
\draw (-0.5601201125414685, 0.41247895999518847)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5596039307754173, 0.41158490695044697)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5601201113469902, 0.40965851203783554)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5610141534833246, 0.409142336569756)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5634567288391402, 0.41158490623504757)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5629405518956321, 0.4124789564954925)--(-0.5615303316213112, 0.411068734266664);
\draw (-0.5576775398228887, 0.38513150640179405)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5576775370385921, 0.38616386511135353)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5590877627671166, 0.3875740841911961)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5601201097245007, 0.3875740792160715)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5610141569643285, 0.3842374666990461)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5601201121580872, 0.3837212866065521)--(-0.5596039315865142, 0.3856476815191635);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5576775319350987, 0.38898430216029933)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5590877627671166, 0.3875740841911961)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5601201097245007, 0.3875740792160715)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5610141611794239, 0.3909107041169325)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.560120113588886, 0.39142688273399795)--(-0.5596039354508995, 0.38950048503709);
\draw (-0.5601201084853926, 0.3942473197829438)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.561014153291634, 0.3947634998754378)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5629405595917314, 0.394247324042669)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.563456731081036, 0.39335327693120997)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5610141611794239, 0.3909107041169325)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.560120113588886, 0.39142688273399795)--(-0.5615303338632069, 0.3928371049628264);
\draw (-0.5643507825359593, 0.396689901832071)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5653831294933434, 0.3966898968569464)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5667933548711577, 0.395279682036829)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5667933522012508, 0.3942473264762555)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.563456731081036, 0.39335327693120997)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5629405595917314, 0.394247324042669)--(-0.5648669513553569, 0.3947634991600384);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5682035751454786, 0.3966899042656575)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5667933548711577, 0.395279682036829)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5667933522012508, 0.3942473264762555)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5701299747968942, 0.3933532836245216)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5706461502649738, 0.3942473257608561)--(-0.5687197494190799, 0.394763498444639);
\draw (-0.5734665950733407, 0.39424731911217414)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5739827728606172, 0.39335328290912225)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5734665947226306, 0.3914268852122142)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5725725499163893, 0.3909107051197202)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5701299747968942, 0.3933532836245216)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5706461502649738, 0.3942473257608561)--(-0.5720563693448163, 0.3928371000323316);
\draw (-0.5759091725120327, 0.39001666226798637)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5759091698421257, 0.3889843067074128)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5744989495678048, 0.3875740844785843)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5734665908582454, 0.38757408169428775)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5725725499163893, 0.3909107051197202)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5734665947226306, 0.3914268852122142)--(-0.5739827689962318, 0.3895004793911957);
\draw (-0.5759091659777404, 0.3851315031894863)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5753929905096609, 0.3842374610531519)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5734665932918318, 0.3837212890847683)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5725725511554973, 0.3842374645528479)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5734665908582454, 0.38757408169428775)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5744989495678048, 0.3875740844785843)--(-0.5739827714298184, 0.3856476867816764);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5725725472911121, 0.3803846610349214)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.57064615274319, 0.38090084462711143)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5701299695017101, 0.3817948839791493)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5725725511554973, 0.3842374645528479)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5734665932918318, 0.3837212890847683)--(-0.5720563730175109, 0.3823110668559399);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5701299746052035, 0.37897444693020343)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.57064615274319, 0.38090084462711143)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5701299695017101, 0.3817948839791493)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.566793354679467, 0.38090084534251084)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5667933520095602, 0.37986848978193727)--(-0.5687197492273892, 0.3803846617503209);
\draw (-0.5643507784798832, 0.3784582616198263)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5634567308893453, 0.37897444023689175)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.562940556615744, 0.38090084605791025)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5634567320838236, 0.3817948881942447)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.566793354679467, 0.38090084534251084)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5667933520095602, 0.37986848978193727)--(-0.5648669511636663, 0.3803846624657202);
\draw (-0.5601201109636088, 0.38090083864919916)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5596039340201007, 0.38179488890964414)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5601201121580872, 0.3837212866065521)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5610141569643285, 0.3842374666990461)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5634567320838236, 0.3817948881942447)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.562940556615744, 0.38090084605791025)--(-0.5615303312379298, 0.38231106087802763);
\draw (-0.5692359268229747, 0.3651117888529507)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5701299798677163, 0.36459560708689936)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5720563716313418, 0.3651117822042688)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5725725470994214, 0.3660058243406032)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5701299719799263, 0.36844840284540464)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5692359271736849, 0.36793222275291065)--(-0.5706461525514993, 0.3665220079327932);
\draw (-0.5734665997934528, 0.36266920867459196)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5725725467487113, 0.36318539044064324)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5720563716313418, 0.3651117822042688)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5725725470994214, 0.3660058243406032)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5759091642408612, 0.36511178463785526)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5759091670251579, 0.3640794259282958)--(-0.5739827724772357, 0.3645956095204858);
\draw (-0.5783517448145599, 0.36266920298406796)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5792457841665977, 0.36318538622554786)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5797619677587877, 0.36511178077346995)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5792457908152796, 0.3660058310339149)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5759091642408612, 0.36511178463785526)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5759091670251579, 0.3640794259282958)--(-0.5778355650867552, 0.3645956119540723);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.583098583424799, 0.3660058334675014)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5825824083074296, 0.36793222523112684)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5816883661710951, 0.3684484006992064)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5792457908152796, 0.3660058310339149)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5797619677587877, 0.36511178077346995)--(-0.5811721825789051, 0.3665220061512843);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5845088063690269, 0.36844841125690336)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5825824083074296, 0.36793222523112684)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5816883661710951, 0.3684484006992064)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5825824121718148, 0.37178502874905334)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5836147645834026, 0.3717850206249429)--(-0.5830985809912126, 0.36985862607702075);
\draw (-0.5850249875276304, 0.3742275984143449)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5845088105841223, 0.3751216486747898)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5825824097382284, 0.37563782135857277)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5816883594777835, 0.3751216444150646)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5825824121718148, 0.37178502874905334)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5836147645834026, 0.3717850206249429)--(-0.5830985848555978, 0.37371142959494724);
\draw (-0.5825824163869103, 0.3784582661669398)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5816883633421688, 0.3789744479329911)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5797619652805714, 0.37845826190721454)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.579245789812492, 0.37756421977088017)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5816883594777835, 0.3751216444150646)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5825824097382284, 0.37563782135857277)--(-0.5811721906583858, 0.3770480470870972);
\draw (-0.5783517434164323, 0.3809008463452985)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5773193901610765, 0.38090084041201605)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5759091698867554, 0.3794906181831876)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5759091672168486, 0.378458262622614)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.579245789812492, 0.37756421977088017)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5797619652805714, 0.37845826190721454)--(-0.5778355707326494, 0.3789744454994046);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5725725472911121, 0.3803846610349214)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5720563691531256, 0.3784582633380134)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5725725523946055, 0.37756422398597556)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5759091672168486, 0.378458262622614)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5759091698867554, 0.3794906181831876)--(-0.5739827726689264, 0.37897444621480403);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5701299746052035, 0.37897444693020343)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5720563691531256, 0.3784582633380134)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5725725523946055, 0.37756422398597556)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5701299707408182, 0.37512164341227694)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5692359286044838, 0.3756378188803565)--(-0.5706461488788047, 0.377048041109185);
\draw (-0.5667933559185752, 0.37422760477563854)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5667933532486682, 0.373195249215065)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5682035723285108, 0.37178502348654047)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5692359310380702, 0.3717850262708371)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5701299707408182, 0.37512164341227694)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5692359286044838, 0.3756378188803565)--(-0.5687197504664973, 0.37371142118344847);
\draw (-0.5667933493842829, 0.3693424456971385)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5673095326257629, 0.3684484063451006)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5692359271736849, 0.36793222275291065)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5701299719799263, 0.36844840284540464)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5692359310380702, 0.3717850262708371)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5682035723285108, 0.37178502348654047)--(-0.5687197529000838, 0.3698586285739291);
\draw (-0.5892556572858006, 0.35355339208113445)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5902879987889813, 0.3535533902549957)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5916982245175058, 0.3549636093348383)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5916982217332091, 0.35599596804439776)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5883616045917692, 0.35689000774714574)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5878454291236896, 0.3559959656108113)--(-0.5897718299695835, 0.3554797929270283);
\draw (-0.5941408023069077, 0.35355338639061046)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5931084498953201, 0.3535533945147209)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5916982245175058, 0.3549636093348383)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5916982217332091, 0.35599596804439776)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5950348483076274, 0.35689001444045737)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5955510252511356, 0.35599596418001245)--(-0.593624622579103, 0.3554797953606148);
\draw (-0.5983714654490673, 0.35599597473770944)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5988876409171469, 0.35689001687404387)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5983714657997774, 0.35881640863766934)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.597477423663443, 0.3593325841057489)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5950348483076274, 0.35689001444045737)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.5955510252511356, 0.35599596418001245)--(-0.596961240071253, 0.35740618955782677);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.6008140474535647, 0.361258989211368)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.5994038220757504, 0.3626692040314854)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.5983714696641627, 0.36266921215559583)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.597477423663443, 0.3593325841057489)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.5983714657997774, 0.35881640863766934)--(-0.5988876384835604, 0.36074280948356324);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.6008140368958678, 0.36407942940929977)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5994038220757504, 0.3626692040314854)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5983714696641627, 0.36266921215559583)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5974774169701313, 0.3660058278216071)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5983714672305762, 0.36652200476511526)--(-0.5988876423479457, 0.36459561300148974);
\draw (-0.5983714738792582, 0.3693424495734823)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5974774208345166, 0.3698586313395336)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5955510227729194, 0.36934244531375704)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5950348473048398, 0.36844840317742267)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5974774169701313, 0.3660058278216071)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5983714672305762, 0.36652200476511526)--(-0.5969612481507336, 0.3679322304936397);
\draw (-0.5941408009087802, 0.371785029751841)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5931084531076278, 0.37178502066957264)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5916982273791033, 0.3703748015897301)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5916982301634, 0.3693424428801706)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5950348473048398, 0.36844840317742267)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5955510227729194, 0.36934244531375704)--(-0.5936246282249972, 0.3698586289059472);
\draw (-0.5892556495897013, 0.3717850245339579)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5883616102376634, 0.371268841292478)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5878454266454735, 0.3693424467445559)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5883616098869533, 0.36844840739251805)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5916982301634, 0.3693424428801706)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5916982273791033, 0.3703748015897301)--(-0.5897718356154777, 0.3698586264723607);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5845088063690269, 0.36844841125690336)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5850249860968316, 0.366522002286899)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.585919028233166, 0.36600582681881944)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5883616098869533, 0.36844840739251805)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5878454266454735, 0.3693424467445559)--(-0.5864352118253561, 0.3679322213667416);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.583098583424799, 0.3660058334675014)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5850249860968316, 0.366522002286899)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.585919028233166, 0.36600582681881944)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5850249885304181, 0.3626692096773796)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5839926298208586, 0.36266920689308296)--(-0.5845088134130486, 0.3645956014410051);
\draw (-0.5825824068766308, 0.360226629103681)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5830985901181107, 0.3593325897516431)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5850249846660328, 0.35881640615945315)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5859190349264777, 0.35933258310296123)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5850249885304181, 0.3626692096773796)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5839926298208586, 0.36266920689308296)--(-0.5845088158466352, 0.3607428088314857);
\draw (-0.5850249843153227, 0.3559959722594932)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5859190373600641, 0.35547979049344186)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5878454291236896, 0.3559959656108113)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5883616045917692, 0.35689000774714574)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5859190349264777, 0.35933258310296123)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5850249846660328, 0.35881640615945315)--(-0.5864352100438471, 0.3574061913393357);
\draw (-0.5029826371198914, 0.35355339323127855)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5020885949835571, 0.35406956869935813)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5015724144119841, 0.3559959636119695)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5020885898800637, 0.356890005748304)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.505425212475707, 0.3559959628965701)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.5054252098058001, 0.3549636073359966)--(-0.503498815257878, 0.3554797909281866);
\draw (-0.4987519723307188, 0.35599596868615846)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.499646017194155, 0.35547979164358595)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.5015724144119841, 0.3559959636119695)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.5020885898800637, 0.356890005748304)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.4996460147605685, 0.3593325842531054)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.49875196722722537, 0.35881640573510437)--(-0.5001621926050397, 0.35740619091498693);
\draw (-0.49630939216492514, 0.3602266271048392)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.49630939483483205, 0.3612589826654128)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.49771961510915297, 0.36266920489424126)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.4987519710916106, 0.3626692092530308)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.4996460147605685, 0.3593325842531054)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.49875196722722537, 0.35881640573510437)--(-0.49823579568072596, 0.3607428099816299);
\draw (-0.49630939869921736, 0.3651117861833393)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.4968255741672969, 0.3660058283196737)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.4987519686580242, 0.3665220018625502)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.49964601352146043, 0.3660058248199777)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.4987519710916106, 0.3626692092530308)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.49771961510915297, 0.36266920489424126)--(-0.4982357932471395, 0.36459560259114926);
\draw (-0.49875197257960435, 0.3693424482454102)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.49823579711152477, 0.36844840610907575)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.4987519686580242, 0.3665220018625502)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.49964601352146043, 0.3660058248199777)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.502088592448146, 0.3684484069681693)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.5015724119337678, 0.36934244474571415)--(-0.5001621916594469, 0.36793222251688573);
\draw (-0.5029826348779957, 0.37178502253511614)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5040149908604533, 0.3717850268939057)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5054252099402959, 0.3703748011653813)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5054252099974907, 0.36934244403031474)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.502088592448146, 0.3684484069681693)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5015724119337678, 0.36934244474571415)--(-0.5034988154495686, 0.3698586276225048);
\draw (-0.5078677889241763, 0.3717850261785063)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5087618337876125, 0.3712688491359338)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5092780080612137, 0.36934244331491534)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5087618325931341, 0.3684484011785809)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5054252099974907, 0.36934244403031474)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5054252099402959, 0.3703748011653813)--(-0.5073516107861897, 0.3698586284815983);
\draw (-0.5120984537133489, 0.36934245072362637)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5126146306568571, 0.36844840046318156)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5120984525188707, 0.3665220027662735)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5112044077126292, 0.36600582267377946)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5087618325931341, 0.3684484011785809)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.5092780080612137, 0.36934244331491534)--(-0.510688233439028, 0.36793222849479795);
\draw (-0.514541024854069, 0.36511178297103153)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5145410276383657, 0.36407942426147205)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5131308019098413, 0.3626692051816295)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5120984549524571, 0.36266921015675413)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5112044077126292, 0.36600582267377946)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5120984525188707, 0.3665220027662735)--(-0.5126146330904435, 0.36459560785366213);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5145410327418591, 0.36125898721252625)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5131308019098413, 0.3626692051816295)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5120984549524571, 0.36266921015675413)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5112044034975338, 0.35933258525589307)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5120984510880717, 0.35881640663882763)--(-0.5126146292260583, 0.3607428043357357);
\draw (-0.5120984561915651, 0.3559959695898818)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5112044113853238, 0.3554797894973878)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5092780050852264, 0.3559959653301566)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5087618335959219, 0.35689001244161567)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5112044034975338, 0.35933258525589307)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5120984510880717, 0.35881640663882763)--(-0.5106882308137508, 0.35740618440999916);
\draw (-0.5078677821409985, 0.3535533875407546)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5068354351836144, 0.3535533925158792)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5054252098058001, 0.3549636073359966)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.505425212475707, 0.3559959628965701)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5087618335959219, 0.35689001244161567)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.5092780050852264, 0.3559959653301566)--(-0.507351613321601, 0.3554797902127872);
\draw (-0.48296291483837095, 0.36511178527961596)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.4838569597018072, 0.36459560823704346)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48578335419253443, 0.36511178177991993)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48629952966061396, 0.3660058239162544)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48385695726822064, 0.3684484008465629)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.48296290973487754, 0.3679322223285618)--(-0.48437313511269187, 0.36652200750844444);
\draw (-0.4871935796275436, 0.36266920982473605)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.4862995347641074, 0.36318538686730856)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.48578335419253443, 0.36511178177991993)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.48629952966061396, 0.3660058239162544)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.48963615225625734, 0.3651117810645205)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.48963615231345226, 0.364079423929454)--(-0.4877097577655301, 0.3645956075216441);
\draw (-0.4920787273757524, 0.36266920255971913)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.4929727721819938, 0.3631853826522131)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.4934889503199803, 0.3651117803491212)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.49297277610357393, 0.3660058290350731)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.48963615225625734, 0.3651117810645205)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.48963615231345226, 0.364079423929454)--(-0.49156255310215125, 0.3645956083807376);
\draw (-0.49630939597211554, 0.3651117877578322)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.4968255714401951, 0.3660058298941667)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.49630939359572396, 0.3679322232322851)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.49541534873228776, 0.3684484002748576)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.49297277610357393, 0.3660058290350731)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.4934889503199803, 0.3651117803491212)--(-0.4948991705943012, 0.36652200257794965);
\draw (-0.4987519698525026, 0.3693424498199031)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.498235794384423, 0.3684484076835687)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.49630939359572396, 0.3679322232322851)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.49541534873228776, 0.3684484002748576)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.49630939746010927, 0.37178502675021163)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.4973417471445951, 0.37178502020059406)--(-0.4968255690066087, 0.36985862250368606);
\draw (-0.498751970088823, 0.37422759798999605)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4982357958724166, 0.375121646675948)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.49630939502652277, 0.37563781935973095)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4954153474931796, 0.37512164084172994)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.49630939746010927, 0.37178502675021163)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4973417471445951, 0.37178502020059406)--(-0.49682557287099394, 0.37371142602161256);
\draw (-0.4963093962210011, 0.3784582673170839)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.4954153513575649, 0.3789744443596564)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.4934889478417641, 0.37845826148286577)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.49297277237368453, 0.37756421934653134)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.4954153474931796, 0.37512164084172994)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.49630939502652277, 0.37563781935973095)--(-0.4948991759466802, 0.3770480450882554);
\draw (-0.49207873143182845, 0.3809008427719638)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4910463754493708, 0.38090083841317424)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4896361524479481, 0.37949061775883874)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4896361525051429, 0.37845826062377225)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.49297277237368453, 0.37756421934653134)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.4934889478417641, 0.37845826148286577)--(-0.491562553293842, 0.3789744450750558);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4862995325794065, 0.38038465903607965)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.48578335444141996, 0.37845826133917165)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4862995349557981, 0.3775642235616268)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4896361525051429, 0.37845826062377225)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4896361524479481, 0.37949061775883874)--(-0.48770975795722077, 0.37897444421596227);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48385695989349786, 0.37897444493136173)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48578335444141996, 0.37845826133917165)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.4862995349557981, 0.3775642235616268)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.4838569560291126, 0.3751216414134352)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48296291116567636, 0.3756378184560077)--(-0.48437313416709904, 0.37704803911034324);
\draw (-0.48052033984331866, 0.3742276035640432)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.4805203385369626, 0.3731952472162232)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.48193055761680514, 0.37178502148769876)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.4829629135992628, 0.3717850258464883)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.4838569560291126, 0.3751216414134352)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.48296291116567636, 0.3756378184560077)--(-0.4824467357547917, 0.37371141918460676);
\draw (-0.48052033467257727, 0.3693424436982967)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.48103651518695545, 0.36844840592075184)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.48296290973487754, 0.3679322223285618)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.48385695726822064, 0.3684484008465629)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.4829629135992628, 0.3717850258464883)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.48193055761680514, 0.37178502148769876)--(-0.48244673818837813, 0.3698586265750874);
\draw (-0.47140452102053043, 0.3851315067646917)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4714045230086619, 0.3861638627188886)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4728147439647583, 0.38757408455409376)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4738470943310197, 0.387574077610853)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4747411436161738, 0.38423746391295793)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4738470974463816, 0.3837212846077103)--(-0.4733309175565841, 0.3856476791266985);
\draw (-0.4714045198933, 0.39001665572203115)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.471404518586944, 0.38898429937421114)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.4728147439647583, 0.38757408455409376)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.4738470943310197, 0.387574077610853)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.4747411423770657, 0.3909107044798302)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.47384709819540494, 0.39142688112877944)--(-0.4733309207391939, 0.3895004830382482);
\draw (-0.47384709377368694, 0.39424731778410205)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.4747411399434792, 0.3947634970893496)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.4766675407893731, 0.39424732440556665)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.4771837156875549, 0.39335327532599146)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.4747411423770657, 0.3909107044798302)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.47384709819540494, 0.39142688112877944)--(-0.4752573191515013, 0.39283710296398466);
\draw (-0.47807776373360095, 0.39668990219496864)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.47911011409986226, 0.39668989525172793)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4805203401594521, 0.39527968003798725)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4805203388530961, 0.3942473236901673)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4771837156875549, 0.39335327532599146)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4766675407893731, 0.39424732440556665)--(-0.47859393732542665, 0.39476349676757344);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.48193056179732396, 0.3966899014795693)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4805203401594521, 0.39527968003798725)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4805203388530961, 0.3942473236901673)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4838569600851885, 0.39335328162567984)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4843731355532681, 0.3942473237620143)--(-0.4824467347073742, 0.3947634964457973);
\draw (-0.4871935762709825, 0.39424731947507186)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.48770975678536055, 0.3933532816975269)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.487193580010925, 0.39142688321337243)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4862995338411327, 0.39091070390812493)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4838569600851885, 0.39335328162567984)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4843731355532681, 0.3942473237620143)--(-0.4857833546331106, 0.3928370980334899);
\draw (-0.4896361564367761, 0.39001666105639105)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.4896361551304201, 0.3889843047085711)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.4882259334925483, 0.38757408326698906)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.48719357751009057, 0.3875740789081995)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.4862995352046836, 0.3909107031208785)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.487193580010925, 0.39142688321337243)--(-0.4877097542845262, 0.389500477392354);
\draw (-0.48963615126603477, 0.38513150119064454)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48911997579795524, 0.3842374590543101)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48719357994367707, 0.3837212862986801)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48629953508024093, 0.3842374633412526)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48719357751009057, 0.3875740789081995)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.4882259334925483, 0.38757408326698906)--(-0.4877097567181127, 0.38564768478283457);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.4862995325794065, 0.38038465903607965)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.48437313666793347, 0.38090084341551617)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.4838569561535554, 0.38179488119306104)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.48629953508024093, 0.3842374633412526)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.48719357994367707, 0.3837212862986801)--(-0.4857833583058052, 0.3823110648570981);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.48385695989349786, 0.37897444493136173)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.48437313666793347, 0.38090084341551617)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.4838569561535554, 0.38179488119306104)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.4805203399677614, 0.38090084334366914)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.4805203372978545, 0.3798684877830955)--(-0.48244673451568354, 0.38038465975147906);
\draw (-0.47807775967752497, 0.378458261982724)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4771837148140888, 0.3789744390252965)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4766675419040385, 0.3809008440590685)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.477183717372118, 0.3817948861954029)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4805203386042105, 0.3809008441309156)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4805203372978545, 0.3798684877830955)--(-0.4785939364519606, 0.38038466046687847);
\draw (-0.4738470948883523, 0.3809008374376039)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.473330920671946, 0.38179488612355583)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.4738470974463816, 0.3837212846077103)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.4747411436161738, 0.38423746391295793)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.477183717372118, 0.3817948861954029)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.4766675419040385, 0.3809008440590685)--(-0.47525731652622416, 0.38231105887918587);
\draw (-0.4714045176729647, 0.40824828501342075)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47192069944600745, 0.4091423380541258)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.4738470956126214, 0.4096585106294287)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47474114030561376, 0.40914233368526204)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.4738470983870956, 0.4058057178230977)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.47281474189330636, 0.4058057137595255)--(-0.4733309188381858, 0.4077321121452742);
\draw (-0.4738470978513234, 0.4124789579838988)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47333092239023533, 0.41158491584352785)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.4738470956126214, 0.4096585106294287)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47474114030561376, 0.40914233368526204)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47718371974363094, 0.4115849155382362)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.47666753871792117, 0.4124789536109984)--(-0.47525731725049325, 0.41106873207101063);
\draw (-0.478077761662149, 0.4149215314004005)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.4791101181559383, 0.4149215354639726)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.48052033723578086, 0.41351130973544814)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.4805203359294248, 0.4124789533876281)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.47718371974363094, 0.4115849155382362)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.47666753871792117, 0.4124789536109984)--(-0.4785939413815027, 0.4129951369798181);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.483856960401322, 0.41440535809962387)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48437313331137233, 0.4124789530658519)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48385695784329275, 0.4115849109295175)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.4805203359294248, 0.4124789533876281)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48052033757666857, 0.4135113095386365)--(-0.4824467387634502, 0.41299513665804194);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48629953614539767, 0.4129951363362657)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48437313331137233, 0.4124789530658519)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48385695784329275, 0.4115849109295175)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.4862995322810124, 0.4091423328183393)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.48719357845080463, 0.40965851212358684)--(-0.48578335868918665, 0.41106873824573453);
\draw (-0.4896361541948804, 0.4082482903602287)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4896361528885243, 0.40721593401240863)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4882259312506525, 0.40580571257082665)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4871935815661666, 0.4058057191204442)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4862995322810124, 0.4091423328183393)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.48719357845080463, 0.40965851212358684)--(-0.4877097583406022, 0.40773211760459865);
\draw (-0.4896361553221108, 0.4033631414028892)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4891199798540312, 0.40246909926655483)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4871935777017813, 0.4019529156025177)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4862995328383451, 0.40246909264509023)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4871935815661666, 0.4058057191204442)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.4882259312506525, 0.40580571257082665)--(-0.4877097544762169, 0.40387931408667216);
\draw (-0.48719357514375206, 0.39913246843241124)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4862995352719316, 0.39861630003557086)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4843731344260377, 0.39913247271935376)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4838569602096313, 0.40002652140530576)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4862995328383451, 0.40246909264509023)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4871935777017813, 0.4019529156025177)--(-0.48578335606390943, 0.40054269416093574);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.48193056179732396, 0.3966899014795693)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.4805203357377341, 0.3981001166933099)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.48052033704409014, 0.3991324730411299)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.4838569602096313, 0.40002652140530576)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.4843731344260377, 0.39913247271935376)--(-0.4824467385717595, 0.3986162999637238);
\draw (-0.47807776373360095, 0.39668990219496864)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.47911011409986226, 0.39668989525172793)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.4805203357377341, 0.3981001166933099)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.48052033704409014, 0.3991324730411299)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.47718371513022223, 0.40002651549924056)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.4766675396621427, 0.3991324733629061)--(-0.4785939405080366, 0.3986163006791231);
\draw (-0.4738470989444283, 0.39913247764984855)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47333091774827474, 0.4000265158210167)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47384709486359805, 0.4019529141083596)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.4747411406925026, 0.4024690936104187)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47718371513022223, 0.40002651549924056)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.4766675396621427, 0.3991324733629061)--(-0.4752573205823001, 0.40054269909143053);
\draw (-0.47140451894907853, 0.4033631359701236)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.47140452042587844, 0.40439549221953774)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.47281474189330636, 0.4058057137595255)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.4738470983870956, 0.4058057178230977)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.4747411406925026, 0.4024690936104187)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.47384709452271034, 0.4019529143051712)--(-0.47333092161266, 0.4038793193389432);
\draw (-0.4829629144447809, 0.4282680154762466)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.48244673898369284, 0.4273739733358757)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.4829629122060789, 0.42544756812177653)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.48385695689907127, 0.42493139117760986)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.48629953633708844, 0.427373973030584)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.4857833553113787, 0.4282680111033463)--(-0.48437313384395075, 0.42685778956335846);
\draw (-0.48052034056439397, 0.4240373534141757)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48103651603946496, 0.42493139554647363)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.4829629122060789, 0.42544756812177653)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48385695689907127, 0.42493139117760986)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.4829629149805531, 0.42159477531544554)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48193055848676386, 0.42159477125187333)--(-0.4824467354316433, 0.42352116963762204);
\draw (-0.48052033554253604, 0.4191521934624714)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48103651656824575, 0.418258155389709)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48296291111616785, 0.41774197179751904)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.4838569572859601, 0.41825815110276654)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.4829629149805531, 0.42159477531544554)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.48193055848676386, 0.42159477125187333)--(-0.4824467382061175, 0.41966837683129105);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.483856960401322, 0.41440535809962387)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.4857833562556002, 0.41492153085525396)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.48629953172367973, 0.4158155729915884)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.4838569572859601, 0.41825815110276654)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.48296291145705555, 0.4177419716007074)--(-0.4843731371757576, 0.4163317565837784);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.48629953614539767, 0.4129951363362657)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.4857833562556002, 0.41492153085525396)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.48629953172367973, 0.4158155729915884)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.48963615363754764, 0.41492153053347774)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.4896361523311916, 0.41388917418565774)--(-0.4877097571014941, 0.41440535817147095);
\draw (-0.4920787280752673, 0.4124789524222996)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4929727742450596, 0.4129951317275471)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4934889510194952, 0.4149215302117016)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4929727768030888, 0.4158155788976536)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.48963615363754764, 0.41492153053347774)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4896361523311916, 0.41388917418565774)--(-0.491562555165217, 0.4144053574560716);
\draw (-0.4963093980351813, 0.4149215368331661)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.49682557350326084, 0.4158155789695006)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4963093942952388, 0.41774197309486555)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4954153494318026, 0.41825815013743806)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4929727768030888, 0.4158155788976536)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4934889510194952, 0.4149215302117016)--(-0.49489917265736694, 0.41633175165328357);
\draw (-0.4987519719155683, 0.419152198895237)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4987519732219243, 0.42018455524305715)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.49734174784411, 0.42159477006317453)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.49630939815962405, 0.42159477661279204)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4954153494318026, 0.41825815013743806)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4963093942952388, 0.41774197309486555)--(-0.4968255710696744, 0.41966837157902004);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.4982357965719315, 0.42493139653852846)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.4963093950442622, 0.42544756961593466)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.49541534887446986, 0.4249313903106871)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.49630939815962405, 0.42159477661279204)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.49734174784411, 0.42159477006317453)--(-0.49682557493405965, 0.42352117509694653);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.49682557181869774, 0.4273739681000891)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.4963093950442622, 0.42544756961593466)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.49541534887446986, 0.4249313903106871)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.49297277443675025, 0.4273739684218653)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.49348894990482983, 0.42826801055819974)--(-0.49489917528264415, 0.42685779573808236);
\draw (-0.4920787321313433, 0.4307105926345442)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.49104637546711016, 0.4307105886693779)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.48963615417012607, 0.42930036703098434)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.4896361525228823, 0.4282680108799759)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.49297277443675025, 0.4273739684218653)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.49348894990482983, 0.42826801055819974)--(-0.4915625553569077, 0.42878419415038976);
\draw (-0.4871935782556065, 0.4307105888927483)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.4862995322562581, 0.43019440948909493)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.4857833553113787, 0.4282680111033463)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.48629953633708844, 0.427373973030584)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.4896361525228823, 0.4282680108799759)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.48963615382923836, 0.42930036722779596)--(-0.4877097579749602, 0.428784194472166);
\draw (-0.5029826333356147, 0.43982640170153414)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5040149899998478, 0.4398264056667005)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5054252097614658, 0.4384161795445528)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5054252147530816, 0.43738383410513987)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5020885915875404, 0.43648978574096403)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5015724166893586, 0.4373838348205393)--(-0.5034988132254122, 0.437900007182546);
\draw (-0.5078677873817954, 0.43982640534492434)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5068354313993376, 0.4398264009861348)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5054252097614658, 0.4384161795445528)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5054252147530816, 0.43738383410513987)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5087618296872023, 0.43648978113224535)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5092780114532536, 0.43738383417698695)--(-0.5073516106073597, 0.43790000686076985);
\draw (-0.5120984521709679, 0.43738382989004443)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5126146263873743, 0.43648978120409243)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5120984496129387, 0.43456338271993794)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5112044097411182, 0.43404721432309756)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5087618296872023, 0.43648978113224535)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5092780114532536, 0.43738383417698695)--(-0.5106882305330962, 0.43597360844846245);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5145410310304056, 0.43212081512354367)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5131308093925337, 0.4307105936819617)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5120984534100761, 0.4307105893231721)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5112044111046692, 0.4340472135358511)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5120984496129387, 0.43456338271993794)--(-0.5126146301845117, 0.43263698780732657);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5145410298359272, 0.4293003671661907)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5131308093925337, 0.4307105936819617)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5120984534100761, 0.4307105893231721)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5112044109802264, 0.4273739737562252)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5120984558436625, 0.4268577967136527)--(-0.5126146326180983, 0.4287841951978072);
\draw (-0.5120984532856334, 0.42403734954354627)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.511204408479392, 0.4235211694510522)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5092780062699472, 0.4240373429220817)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5087618320535409, 0.4249313916080336)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5112044109802264, 0.4273739737562252)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5120984558436625, 0.4268577967136527)--(-0.510688227907819, 0.42544756436366366);
\draw (-0.5078677896236912, 0.42159477604108675)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5068354336412335, 0.4215947716822972)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.50542521319784, 0.4230049981980681)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5054252095697751, 0.42403734285023464)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5087618320535409, 0.4249313916080336)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5092780062699472, 0.4240373429220817)--(-0.507351610415669, 0.4235211701664517);
\draw (-0.5029826355775106, 0.4215947723976966)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5020885907140743, 0.4221109494402691)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5015724115060523, 0.42403734356563405)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5020885932721035, 0.4249313966103755)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.5054252082062243, 0.42403734363748113)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.50542521319784, 0.4230049981980681)--(-0.5034988123519462, 0.42352117088185104);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.4982357965719315, 0.42493139653852846)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.4987519733463671, 0.42685779502268295)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.4996460132181876, 0.42737396341952344)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.5020885932721035, 0.4249313966103755)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.5015724115060523, 0.42403734356563405)--(-0.5001621924262096, 0.4254475692941585);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.49682557181869774, 0.4273739681000891)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.4987519733463671, 0.42685779502268295)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.4996460132181876, 0.42737396341952344)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.49875197023100515, 0.43071058802582557)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.497719613566772, 0.43071058406065926)--(-0.49823579345656954, 0.42878418954167113);
\draw (-0.49630939579328553, 0.4331531661370038)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.49682557126136506, 0.4340472082733382)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.49875197409539046, 0.43456339154375206)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.49964601827705124, 0.4340472148948028)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.49875197023100515, 0.43071058802582557)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.497719613566772, 0.43071058406065926)--(-0.4982357903412077, 0.43263698254481375);
\draw (-0.4987519696736725, 0.4373838281990747)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.4996460158434648, 0.4379000075043222)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.5015724166893586, 0.4373838348205393)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.5020885915875404, 0.43648978574096403)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.49964601827705124, 0.4340472148948028)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.49875197409539046, 0.43456339154375206)--(-0.5001621950514868, 0.4359736133789573);
\draw (-0.5260994239252714, 0.4398264106792843)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5269934687887077, 0.4393102336367118)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5275096403352071, 0.4373838293901862)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5269934648671275, 0.4364897872538518)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5236568449985859, 0.4373838285310927)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5236568449413911, 0.4384161856661592)--(-0.5255832394893132, 0.4379000020739692);
\draw (-0.5303300887144442, 0.4373838352244044)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.529436043851008, 0.43790001226697683)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5275096403352071, 0.4373838293901862)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5269934648671275, 0.4364897872538518)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5294360399866227, 0.4340472087490504)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.5303300875199658, 0.43456338726705146)--(-0.5289198621421515, 0.43597360208716884);
\draw (-0.532772662582266, 0.4331531658973165)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5327726599123591, 0.432120810336743)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5313624396380382, 0.4307105881079145)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5303300836555804, 0.43071058374912496)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5294360399866227, 0.4340472087490504)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5303300875199658, 0.43456338726705146)--(-0.5308462590664652, 0.43263698302052594);
\draw (-0.5327726623459456, 0.4282680177272235)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5322564805798943, 0.427373964682482)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.530330086089167, 0.4268577911396056)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5294360412257307, 0.42737396818217804)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5303300836555804, 0.43071058374912496)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5313624396380382, 0.4307105881079145)--(-0.5308462615000517, 0.4287841904110065);
\draw (-0.5303300821675868, 0.42403734475674554)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5308462639336382, 0.42493139780148714)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.530330086089167, 0.4268577911396056)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5294360412257307, 0.42737396818217804)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.526993468597017, 0.42493139694239357)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5275096428134234, 0.42403734825644157)--(-0.5289198630877443, 0.42544757048527004);
\draw (-0.5260994198691955, 0.4215947704670396)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5250670701847096, 0.4215947770166571)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5236568448068952, 0.42300499183677454)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5236568447497004, 0.424037348971841)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.526993468597017, 0.42493139694239357)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5275096428134234, 0.42403734825644157)--(-0.5255832455955943, 0.4235211762880581);
\draw (-0.5212142721209867, 0.4215947777320565)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5203202272575504, 0.42211095477462895)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5198040466859775, 0.4240373496872404)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.520320222154057, 0.42493139182357487)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5236568447497004, 0.424037348971841)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5236568448068952, 0.42300499183677454)--(-0.5217304502589731, 0.4235211754289645);
\draw (-0.5169836073318139, 0.4240373531869364)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5164674268174358, 0.4249313909644813)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5169836022283205, 0.4268577902358823)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5178776497616637, 0.4273739687538833)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.520320222154057, 0.42493139182357487)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5198040466859775, 0.4240373496872404)--(-0.5183938276061348, 0.42544757541576483);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5145410298359272, 0.4293003671661907)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5159512501102481, 0.43071058939501916)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5169836060927059, 0.43071059375380877)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5178776497616637, 0.4273739687538833)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5169836022283205, 0.4268577902358823)--(-0.5164674306818211, 0.4287841944824078);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5145410310304056, 0.43212081512354367)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5159512501102481, 0.43071058939501916)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5169836060927059, 0.43071059375380877)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5178776485225556, 0.43404720932075563)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5169836036591193, 0.43456338636332814)--(-0.5164674282482347, 0.4326369870919272);
\draw (-0.5169836062171487, 0.4373838335334346)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5178776460889691, 0.43790000193027506)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.519804046934863, 0.4373838292464921)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5203202211512694, 0.43648978056054016)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5178776485225556, 0.43404720932075563)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5169836036591193, 0.43456338636332814)--(-0.5183938266605421, 0.4359736070176637);
\draw (-0.5212142698790909, 0.4398264070358941)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.5222466195635768, 0.4398264004862766)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.5236568449413911, 0.4384161856661592)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.5236568449985859, 0.4373838285310927)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.5203202211512694, 0.43648978056054016)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.519804046934863, 0.4373838292464921)--(-0.521730444152692, 0.43790000121487566);
\draw (-0.546119146206792, 0.4282680186309469)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5466353231503001, 0.42737396837050196)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5461191450123136, 0.42544757067359396)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5452251002060722, 0.42493139058109997)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5427825250865772, 0.42737396908590136)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5432987005546567, 0.4282680112222358)--(-0.5447089196344993, 0.42685778549371134);
\draw (-0.5485617173475121, 0.424037350878352)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5480455395602357, 0.42493138708140393)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5461191450123136, 0.42544757067359396)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5452251002060722, 0.42493139058109997)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5461191411479283, 0.42159476715566746)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5471514944032843, 0.42159477308895)--(-0.5466353192859148, 0.4235211648525755);
\draw (-0.5485617225653951, 0.4191521995592731)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5480455407993439, 0.4182581465145316)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5461191435815148, 0.4177419745461481)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5452250959909768, 0.4182581531632135)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5461191411479283, 0.42159476715566746)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5471514944032843, 0.42159477308895)--(-0.5466353217195012, 0.4196683722430561);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5452251038787668, 0.41440535740470824)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5432986975786694, 0.41492153323747705)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5427825260893648, 0.41581558034893606)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5452250959909768, 0.4182581531632135)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5461191435815148, 0.4177419745461481)--(-0.5447089233071939, 0.4163317523173196);
\draw (-0.5418884746344416, 0.41247895544807506)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5427825248948864, 0.41299513239158314)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5432986975786694, 0.41492153323747705)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5427825260893648, 0.41581558034893606)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.53944590496915, 0.41492153080389055)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.539445902299243, 0.41388917524331703)--(-0.5413723058150439, 0.4144053581201076);
\draw (-0.5370033296133345, 0.412478961138599)--(-0.537519507751321, 0.414405358835507);
\draw (-0.536109287477, 0.4129951366066785)--(-0.537519507751321, 0.414405358835507);
\draw (-0.535593106905427, 0.41492153151929)--(-0.537519507751321, 0.414405358835507);
\draw (-0.5361092823735066, 0.41581557365562444)--(-0.537519507751321, 0.414405358835507);
\draw (-0.53944590496915, 0.41492153080389055)--(-0.537519507751321, 0.414405358835507);
\draw (-0.539445902299243, 0.41388917524331703)--(-0.537519507751321, 0.414405358835507);
\draw (-0.5327726648241617, 0.4149215365934789)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5322564843097837, 0.4158155743710238)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5327726597206685, 0.41774197364242477)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5336667072540116, 0.4182581521604258)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5361092823735066, 0.41581557365562444)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.535593106905427, 0.41492153151929)--(-0.5341828850984828, 0.4163317588223074);
\draw (-0.5303300846583682, 0.41915219501215967)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5303300873282751, 0.4201845505727332)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.531740307602596, 0.42159477280156166)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5327726635850537, 0.42159477716035126)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5336667072540116, 0.4182581521604258)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5327726597206685, 0.41774197364242477)--(-0.5322564881741689, 0.4196683778889503);
\draw (-0.5303300848946886, 0.4240373431822526)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.53084626666074, 0.42493139622699416)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5327726611514672, 0.42544756976987064)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5336667060149034, 0.42493139272729813)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5327726635850537, 0.42159477716035126)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.531740307602596, 0.42159477280156166)--(-0.5322564857405825, 0.4235211704984697);
\draw (-0.5327726650730473, 0.4282680161527306)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.532256483306996, 0.4273739631079891)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5327726611514672, 0.42544756976987064)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5336667060149034, 0.42493139272729813)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5361092786436172, 0.42737396396708266)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5355931044272109, 0.4282680126530346)--(-0.53418288415289, 0.4268577904242062);
\draw (-0.5370033273714387, 0.43071059044243665)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5380356770559246, 0.43071058389281913)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5394459024337389, 0.4293003690727017)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5394459024909337, 0.4282680119376352)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5361092786436172, 0.42737396396708266)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5355931044272109, 0.4282680126530346)--(-0.5375195016450398, 0.42878418462141815);
\draw (-0.5418884814176192, 0.4307105940858268)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5427825262810555, 0.4301944170432543)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5432987005546567, 0.4282680112222358)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5427825250865772, 0.42737396908590136)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5394459024909337, 0.4282680119376352)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5394459024337389, 0.4293003690727017)--(-0.541372296981661, 0.4287841854805117);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5576775359911746, 0.40721594237254405)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5562673157168537, 0.4058057201437156)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5552349624614978, 0.4058057142104331)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5543409160654382, 0.40914234078485145)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5552349600279114, 0.4096585068199525)--(-0.5557511351452807, 0.407732115056327);
\draw (-0.5576775321267894, 0.40336313885461755)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5576775347966964, 0.4043954944151911)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5562673157168537, 0.4058057201437156)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5552349624614978, 0.4058057142104331)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5543409173045464, 0.4024691002179791)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5552349648950843, 0.40195292160091367)--(-0.5557511375788673, 0.4038793224468076);
\draw (-0.5552349582464025, 0.39913247679254665)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5543409134401611, 0.39861629670005266)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5524145125942672, 0.3991324693838356)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5518983411049626, 0.40002651649529464)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5543409173045464, 0.4024691002179791)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.5552349648950843, 0.40195292160091367)--(-0.5538247328685881, 0.4005426916126641);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5499719426926551, 0.39668989656955816)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5485617236128126, 0.3981001222980826)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5485617145305443, 0.39913247009923497)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5518983411049626, 0.40002651649529464)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5524145125942672, 0.3991324693838356)--(-0.5504881153764382, 0.39861629741545207);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5471514978842882, 0.3966899032182401)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5485617236128126, 0.3981001222980826)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5485617145305443, 0.39913247009923497)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5452250982328726, 0.4000265238593759)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5447089164668213, 0.3991324708146344)--(-0.5466353227669187, 0.39861629498186557);
\draw (-0.5418884771126578, 0.3991324743143304)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5413723056233533, 0.4000265214257895)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5418884783071362, 0.4019529222716833)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5427825222696093, 0.40246908830678435)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5452250982328726, 0.4000265238593759)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5447089164668213, 0.3991324708146344)--(-0.5432986973869787, 0.4005426965431589);
\draw (-0.5394459059719376, 0.40336314206692525)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5394459023438729, 0.40439548671909176)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5408561226181938, 0.40580570894792023)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5418884758735496, 0.4058057148812027)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5427825222696093, 0.40246908830678435)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5418884783071362, 0.4019529222716833)--(-0.5413723031897667, 0.40387931403530886);
\draw (-0.5394459007540546, 0.40824829338600416)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5399620762221341, 0.4091423355223386)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.541888479737935, 0.40965851839912915)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.542782527328473, 0.4091423397820637)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5418884758735496, 0.4058057148812027)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5408561226181938, 0.40580570894792023)--(-0.5413723007561803, 0.4077321066448283);
\draw (-0.5418884746344416, 0.41247895544807506)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5427825248948864, 0.41299513239158314)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5447089257407803, 0.4124789597078002)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5452250972300849, 0.41158491259634117)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.542782527328473, 0.4091423397820637)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.541888479737935, 0.40965851839912915)--(-0.5432987054664594, 0.4110687374789717);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5452251038787668, 0.41440535740470824)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5447089257407803, 0.4124789597078002)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5452250972300849, 0.41158491259634117)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5485617238045033, 0.41247895899240083)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5485617147222349, 0.41351130679355314)--(-0.5466353229586094, 0.41299513167618374);
\draw (-0.5510042937061153, 0.41492153180667823)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5518983412966533, 0.4144053531896128)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5524145164140227, 0.41247896142598733)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5518983346479713, 0.4115849083812458)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5485617238045033, 0.41247895899240083)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5485617147222349, 0.41351130679355314)--(-0.5504881155681288, 0.41299513410977023);
\draw (-0.5552349612223897, 0.4124789547773054)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5557511327116943, 0.4115849076658463)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5552349600279114, 0.4096585068199525)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5543409160654382, 0.40914234078485145)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5518983346479713, 0.4115849083812458)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5524145164140227, 0.41247896142598733)--(-0.5538247409480688, 0.4110687325484769);
\draw (-0.5576775343686852, 0.38513150955077996)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5576775370385921, 0.38616386511135353)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5562673116607777, 0.3875740799314709)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5552349647033936, 0.3875740849065955)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5543409132484703, 0.38423746000573444)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5552349608390084, 0.383721281388669)--(-0.5557511335227913, 0.3856476822345629);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5576775319350987, 0.38898430216029933)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5562673116607777, 0.3875740799314709)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5552349647033936, 0.3875740849065955)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5543409120093622, 0.39091070057260674)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5552349622698072, 0.3914268775161149)--(-0.5557511373871766, 0.3895004857524894);
\draw (-0.5552349634642855, 0.3942473254734678)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5543409158737476, 0.39476350409053323)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5524145123579467, 0.3942473212137426)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5518983368898671, 0.3933532790774082)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5543409120093622, 0.39091070057260674)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.5552349622698072, 0.3914268775161149)--(-0.5538247431899646, 0.3928371032446394);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5499719426926551, 0.39668989656955816)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5485617169641307, 0.3952796774897156)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5485617197484273, 0.3942473187801561)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5518983368898671, 0.3933532790774082)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5524145123579467, 0.3942473212137426)--(-0.5504881178100246, 0.3947635048059327);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5471514978842882, 0.3966899032182401)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5485617169641307, 0.3952796774897156)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5485617197484273, 0.3942473187801561)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5452250994719807, 0.39335328329250363)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5447089216847043, 0.3942473194955556)--(-0.5466353252005052, 0.3947635023723462);
\draw (-0.5418884768763373, 0.39424732614423746)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5413723014082578, 0.393353284007903)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5418884756818589, 0.39142687818688454)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.542782523272397, 0.3909106995698191)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5452250994719807, 0.39335328329250363)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5447089216847043, 0.3942473194955556)--(-0.5432987014103834, 0.3928370972667271);
\draw (-0.5394459029959504, 0.39001666408216656)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.539445905780247, 0.3889843053726071)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5408561248600896, 0.38757407964408264)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5418884781154455, 0.3875740855773651)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.542782523272397, 0.3909106995698191)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5418884756818589, 0.39142687818688454)--(-0.541372302998076, 0.38950047734099064);
\draw (-0.5394459019158617, 0.38513150185468065)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.539962079703138, 0.38423746565162864)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5418884742510601, 0.3837212820594387)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5427825245115051, 0.38423745900294676)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5418884781154455, 0.3875740855773651)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5408561248600896, 0.38757407964408264)--(-0.5413723054316625, 0.3856476847314712);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5427825269450915, 0.3803846663934274)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5447089187087171, 0.38090084151079684)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5452250941767967, 0.38179488364713127)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5427825245115051, 0.38423745900294676)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.5418884742510601, 0.3837212820594387)--(-0.5432986996288744, 0.38231106723932123);
\draw (-0.546119146870828, 0.37845826798112)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5452250992802901, 0.3789744465981854)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5447089187087171, 0.38090084151079684)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5452250941767967, 0.38179488364713127)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.54856171677244, 0.3809008407953974)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5485617195567366, 0.37986848208583796)--(-0.5466353250088145, 0.3803846656780279);
\draw (-0.5510042918919351, 0.378458262290596)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5518983366981765, 0.37897444238308997)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.552414514836163, 0.38090084007999797)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5518983433468584, 0.38179488719145704)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.54856171677244, 0.3809008407953974)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5485617195567366, 0.37986848208583796)--(-0.5504881176183339, 0.3803846681116144);
\draw (-0.5552349604882982, 0.38090084748870906)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5557511359563778, 0.3817948896250435)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5552349608390084, 0.383721281388669)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5543409132484703, 0.38423746000573444)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5518983433468584, 0.38179488719145704)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.552414514836163, 0.38090084007999797)--(-0.5538247351104839, 0.38231106230882644);
\draw (-0.5461191375968689, 0.3651117790879541)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5452250990885994, 0.36459560990386725)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5432986982427055, 0.36511178258765015)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5427825267534009, 0.36600582969910916)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5452250966550128, 0.3684484025133866)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5461191442455509, 0.3679322238963212)--(-0.5447089185170264, 0.3665220048164786);
\draw (-0.5418884752984776, 0.36266920479824816)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.542782520104719, 0.36318538489074215)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5432986982427055, 0.36511178258765015)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5427825267534009, 0.36600582969910916)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5394459001789825, 0.36511178330304955)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5394459029632792, 0.36407942459349013)--(-0.5413723010248764, 0.3645956106192666);
\draw (-0.5370033302773705, 0.36266921048877215)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5361092826868326, 0.3631853891058376)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5355931021152596, 0.36511178401844896)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5361092775833391, 0.36600582615478344)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5394459001789825, 0.36511178330304955)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.5394459029632792, 0.36407942459349013)--(-0.537519508415357, 0.3645956081856801);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5322564849738197, 0.36600582372119694)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5327726576576026, 0.36793222456709085)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5336667079180476, 0.36844840151059893)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5361092775833391, 0.36600582615478344)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5355931021152596, 0.36511178401844896)--(-0.5341828830354169, 0.3665220097469734);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5308462631096805, 0.3684484081592808)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5327726576576026, 0.36793222456709085)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5336667079180476, 0.36844840151059893)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.532772661521988, 0.3717850280850173)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5317403082666321, 0.37178502215173476)--(-0.532256488838205, 0.3698586272391234);
\draw (-0.5303300801045211, 0.3742275956814116)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5308462618705725, 0.37512164872615317)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5327726590884014, 0.3756378206945367)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5336667066789395, 0.3751216420774713)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.532772661521988, 0.3717850280850173)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5317403082666321, 0.37178502215173476)--(-0.5322564864046185, 0.3737114198486428);
\draw (-0.5327726602828798, 0.37845826865188964)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5336667105433248, 0.3789744455953977)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5355931050912468, 0.3784582620032077)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5361092828785232, 0.37756422580015575)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5336667066789395, 0.3751216420774713)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5327726590884014, 0.3756378206945367)--(-0.534182884816926, 0.3770480397743793);
\draw (-0.5370033280354747, 0.38090083979260975)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5380356812908307, 0.3809008457258923)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5394459003706732, 0.3794906199973678)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5394459031549699, 0.3784582612878083)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5361092828785232, 0.37756422580015575)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5355931050912468, 0.3784582620032077)--(-0.5375195086070477, 0.3789744448799984);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5427825269450915, 0.3803846663934274)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5432986957644892, 0.37845826372139474)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5427825202964096, 0.37756422158506037)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5394459031549699, 0.3784582612878083)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.5394459003706732, 0.3794906199973678)--(-0.5413723012165671, 0.3789744473135849);
\draw (-0.546119146870828, 0.37845826798112)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5452250992802901, 0.3789744465981854)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5432986957644892, 0.37845826372139474)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5427825202964096, 0.37756422158506037)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5452250954159047, 0.3751216430802589)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5461191456763497, 0.37563782002376706)--(-0.544708926596507, 0.37704804575229156);
\draw (-0.5485617180115481, 0.3742276002285251)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5485617153416412, 0.3731952446679515)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5471514950673202, 0.37178502243912304)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5461191481099361, 0.3717850274142476)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5452250954159047, 0.3751216430802589)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5461191456763497, 0.37563782002376706)--(-0.5466353207937191, 0.3737114282601416);
\draw (-0.5485617177752277, 0.36934245205843214)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5480455423071481, 0.36844840992209765)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5461191442455509, 0.3679322238963212)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5452250966550128, 0.3684484025133866)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5461191481099361, 0.3717850274142476)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5471514950673202, 0.37178502243912304)--(-0.5466353169293338, 0.3698586247422151);
\draw (-0.5260994200480256, 0.353553392087868)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5250670667926697, 0.3535533861545856)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5236568477128272, 0.35496361188311)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5236568449285305, 0.35599597059266946)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.526993465204977, 0.35689000608032195)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5275096429922534, 0.3559959698772701)--(-0.5255832394764526, 0.35547978700047944);
\draw (-0.5212142687289467, 0.35355338686998494)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5222466219843026, 0.3535533928032675)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5236568477128272, 0.35496361188311)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5236568449285305, 0.35599597059266946)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5203202223328871, 0.3568900134444033)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5198040468648075, 0.35599597130806887)--(-0.5217304468669332, 0.355479784566893);
\draw (-0.5169836012126723, 0.35599596389935784)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5164674297233677, 0.3568900110108168)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5169836024071506, 0.3588164118567107)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5178776526675956, 0.35933258880021884)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5203202223328871, 0.3568900134444033)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5198040468648075, 0.35599597130806887)--(-0.5183938214869932, 0.3574061861281863);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5145410327418591, 0.36125898721252625)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5159512530161801, 0.3626692094413547)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5169835999735641, 0.3626692044662301)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5178776526675956, 0.35933258880021884)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.5169836024071506, 0.3588164118567107)--(-0.5164674272897812, 0.36074280362033617);
\draw (-0.514541024854069, 0.36511178297103153)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5145410276383657, 0.36407942426147205)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5159512530161801, 0.3626692094413547)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5169835999735641, 0.3626692044662301)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5178776514284874, 0.36600582936709114)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.5169836038379494, 0.3665220079841566)--(-0.5164674311541665, 0.36459560713826267);
\draw (-0.516983598734456, 0.36934244503310243)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.517877648994901, 0.3698586219766105)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5198040498407948, 0.3693424492928276)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5203202213300994, 0.36844840218136854)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5178776514284874, 0.36600582936709114)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5169836038379494, 0.3665220079841566)--(-0.518393829566474, 0.36793222706399914);
\draw (-0.5212142727850226, 0.3717850270822296)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5222466197424068, 0.37178502210710507)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5236568451202211, 0.37037480728698763)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5236568479045178, 0.3693424485774282)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5203202213300994, 0.36844840218136854)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5198040498407948, 0.3693424492928276)--(-0.5217304470586239, 0.36985862126121116);
\draw (-0.5260994178061298, 0.37178502139170566)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5269934653966677, 0.37126884277464023)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5275096405140371, 0.3693424510110147)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5269934650459576, 0.3684484088746803)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5236568479045178, 0.3693424485774282)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5236568451202211, 0.37037480728698763)--(-0.5255832396681432, 0.3698586236947976);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5308462631096805, 0.3684484081592808)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5303300904258976, 0.36652200731338697)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5294360401654526, 0.3660058303698788)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5269934650459576, 0.3684484088746803)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.5275096405140371, 0.3693424510110147)--(-0.5289198650480833, 0.36793222213350435);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5322564849738197, 0.36600582372119694)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5303300904258976, 0.36652200731338697)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5294360401654526, 0.3660058303698788)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5303300865615124, 0.3626692037954604)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5313624398168681, 0.36266920972874295)--(-0.5308462592452953, 0.3645956046413543);
\draw (-0.5327726562268038, 0.360226628439645)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5322564807587242, 0.3593325863033105)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5303300889950988, 0.3588164111859411)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5294360414045608, 0.35933258980300653)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5303300865615124, 0.3626692037954604)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5313624398168681, 0.36266920972874295)--(-0.5308462616788817, 0.36074281203183495);
\draw (-0.5303300823464169, 0.3559959663775741)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5294360375401755, 0.35547978628508)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5275096429922534, 0.3559959698772701)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.526993465204977, 0.35689000608032195)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5294360414045608, 0.35933258980300653)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.5303300889950988, 0.3588164111859411)--(-0.5289198632665744, 0.35740619210609853);
\draw (-0.40824829216580444, 0.40824829279202357)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.4077321089243246, 0.4091423321440614)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.40824828706231103, 0.41106872984096937)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.4091423318685524, 0.4115849099334634)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.4115849069880475, 0.40914233142866197)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.411068731519968, 0.40824828929232754)--(-0.40965851244012536, 0.40965851502085204);
\draw (-0.4058057147271126, 0.41247894963621135)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4063218925143889, 0.41158491343315945)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.40824828706231103, 0.41106872984096937)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4091423318685524, 0.4115849099334634)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4082482909266963, 0.4149215333588958)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.40721593767134046, 0.4149215274256134)--(-0.40773211278870986, 0.4129951356619879);
\draw (-0.4058057158072012, 0.4173641118636973)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4063218912752808, 0.4182581540000317)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.40824828849310985, 0.41877432596841524)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.40914233608364786, 0.4182581473513498)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4082482909266963, 0.4149215333588958)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.40721593767134046, 0.4149215274256134)--(-0.40773211035512336, 0.4168479282715073);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.4091423344938296, 0.42211095401826226)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.41106873449595527, 0.4215947672770863)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.4115849122832316, 0.4207007310740344)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.40914233608364786, 0.4182581473513498)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.40824828849310985, 0.41877432596841524)--(-0.40965850876743076, 0.4201845481972437);
\draw (-0.41247895744018315, 0.42403734506648827)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41158490717973817, 0.4235211681229802)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41106873449595527, 0.4215947672770863)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.4115849122832316, 0.4207007310740344)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41492152710547464, 0.4215947697106728)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41492152977538155, 0.4226271252712463)--(-0.41299513255755255, 0.42211095330286275);
\draw (-0.41736410875926194, 0.4240373502843714)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.41825815089559637, 0.4235211748162918)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.4187743251691976, 0.4215947689952734)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.418258149701118, 0.4207007268589389)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.41492152710547464, 0.4215947697106728)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.41492152977538155, 0.4226271252712463)--(-0.41684793062127545, 0.4221109525874634);
\draw (-0.4215947735484346, 0.4215947748294915)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.422110947764841, 0.4207007261435395)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.42159477235395626, 0.4187743268721385)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.42070072482061316, 0.4182581483541375)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.418258149701118, 0.4207007268589389)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.4187743251691976, 0.4215947689952734)--(-0.4201845532741137, 0.420184552600663);
\draw (-0.42403734741625654, 0.41736410550240366)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.4240373447463496, 0.4163317499418301)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.42262712447202866, 0.4149215277130016)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.42159477478754276, 0.4149215342626192)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.42070072482061316, 0.4182581483541375)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.42159477235395626, 0.4187743268721385)--(-0.4221109501984275, 0.41684793353402005);
\draw (-0.424037347179936, 0.4124789573323107)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42352117171185644, 0.4115849151959763)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.4215947709231575, 0.4110687307446927)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42070072605972125, 0.4115849077872652)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42159477478754276, 0.4149215342626192)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42262712447202866, 0.4149215277130016)--(-0.42211094633404217, 0.41299513001609367);
\draw (-0.42159477329954903, 0.4082482952702398)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.4221109487676286, 0.40914233740657424)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.4215947709231575, 0.4110687307446927)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.42070072605972125, 0.4115849077872652)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.4182581534310075, 0.40914233654748067)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.41877432764741385, 0.4082482878615287)--(-0.42018454792173476, 0.4096585100903572);
\draw (-0.41736410470318597, 0.40580571007212674)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.41633175501870007, 0.40580571662174425)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.41492152964088574, 0.4072159314418616)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.4149215295836909, 0.40824828857692813)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.4182581534310075, 0.40914233654748067)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.41877432764741385, 0.4082482878615287)--(-0.4168479304295848, 0.40773211589314523);
\draw (-0.41247895695497716, 0.40580571733714366)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.4115849120915409, 0.40632189437971616)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.411068731519968, 0.40824828929232754)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.4115849069880475, 0.40914233142866197)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.4149215295836909, 0.40824828857692813)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.41492152964088574, 0.4072159314418616)--(-0.4129951350929636, 0.40773211503405166);
\draw (-0.3966898997115148, 0.42826801348985283)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.3972060712008194, 0.42737396637839375)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.39913247204671326, 0.42685779369461085)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.4000265223071582, 0.427373970638119)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.3991324696131268, 0.4307105863041303)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.3981001226557426, 0.4307105912792548)--(-0.39861629692934386, 0.4287841854582364);
\draw (-0.39913247085223497, 0.42403734573725793)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.3986162993629303, 0.42493139284871695)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.39913247204671326, 0.42685779369461085)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.4000265223071582, 0.427373970638119)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.40246909742665327, 0.4249313921333176)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.4019529219585737, 0.4240373499969831)--(-0.4005426911265559, 0.42544756796608635);
\draw (-0.4033631383685094, 0.42159476870788504)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.40439549162386523, 0.42159477464116757)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.40580571735238974, 0.42300499372101014)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.4058057145680931, 0.42403735243056967)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.40246909742665327, 0.4249313921333176)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.4019529219585737, 0.4240373499969831)--(-0.40387931650649583, 0.4235211664047931);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.4091423344938296, 0.42211095401826226)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.409658512631816, 0.42403735171517015)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.4091423348445397, 0.42493138791822216)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.4058057145680931, 0.42403735243056967)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.40580571735238974, 0.42300499372101014)--(-0.40773210911601526, 0.4235211688383796);
\draw (-0.41247895744018315, 0.42403734506648827)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.41158490717973817, 0.4235211681229802)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.409658512631816, 0.42403735171517015)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.4091423348445397, 0.42493138791822216)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.4115849110441235, 0.4273739716409067)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.41247895863466144, 0.4268577930238412)--(-0.411068732906137, 0.4254475739439986);
\draw (-0.4149215313205701, 0.42826800712855917)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.41492152853627345, 0.42930036583811865)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.4135113094564309, 0.43071059156664315)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.41247895620107494, 0.4307105856333606)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.4115849110441235, 0.4273739716409067)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.41247895863466144, 0.4268577930238412)--(-0.4129951313184444, 0.4287841938697351);
\draw (-0.4149215324006587, 0.43315316935604514)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41440535461338235, 0.4340472055590971)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41247896006546025, 0.4345633891512871)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41158490980501533, 0.43404721220777903)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41247895620107494, 0.4307105856333606)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.4135113094564309, 0.43071059156664315)--(-0.4129951288848579, 0.4326369864792545);
\draw (-0.41247895496196685, 0.437383826200233)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.41158490737142883, 0.43790000481729835)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.40965851560780336, 0.4373838296999289)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.4091423401397238, 0.4364897875635945)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.41158490980501533, 0.43404721220777903)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.41247896006546025, 0.4345633891512871)--(-0.41106873468764593, 0.43597360397140444);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.4072159404883083, 0.4398264082047304)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.40580571475978383, 0.4384161891248878)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.4058057175440804, 0.43738383041532836)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.4091423401397238, 0.4364897875635945)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.40965851560780336, 0.4373838296999289)--(-0.4077321093077059, 0.43790000553269776);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.40439548938196945, 0.43982640394500516)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.40580571475978383, 0.4384161891248878)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.4058057175440804, 0.43738383041532836)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.40246909096966205, 0.43648978401926875)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.4019529194803575, 0.43738383113072776)--(-0.40387931669818655, 0.4379000030991113);
\draw (-0.3991324738282222, 0.4373838237220167)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.3986162983601427, 0.43648978158568225)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.39913247347751213, 0.4345633898220567)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.40002652106805003, 0.4340472112049913)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.40246909096966205, 0.43648978401926875)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.4019529194803575, 0.43738383113072776)--(-0.4005426992060366, 0.43597360890189935);
\draw (-0.39668989994783527, 0.4331531616599458)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.39668989727792836, 0.43212080609937226)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.3981001226557426, 0.4307105912792548)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.3991324696131268, 0.4307105863041303)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.40002652106805003, 0.4340472112049913)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.39913247347751213, 0.4345633898220567)--(-0.3986163007937292, 0.4326369889761628);
\draw (-0.39668989770593943, 0.45138479096378337)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.39720607947199077, 0.45227884400852486)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.3991324712356163, 0.4527950191258943)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.40002651882615425, 0.4522788405088289)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.3991324736692028, 0.44894222651637494)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.39810012041384685, 0.44894222058309247)--(-0.3986162985518334, 0.4508686182800004);
\draw (-0.3991324778842982, 0.4556154639342614)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.39861630241621865, 0.45472142179792696)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.3991324712356163, 0.4527950191258943)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.40002651882615425, 0.4522788405088289)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.402469095025738, 0.4547214242315134)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.4019529172384617, 0.45561546043456536)--(-0.4005426969641408, 0.4542052382057369);
\draw (-0.40336314018268954, 0.45805803822396735)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.40439549343804543, 0.4580580441572498)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.40580571251788805, 0.45664781842872537)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.4058057153021846, 0.45561545971916595)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.402469095025738, 0.4547214242315134)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.4019529172384617, 0.45561546043456536)--(-0.4038793207542625, 0.4561316433113559);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.4091423390923064, 0.457541864824785)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.4096585133659076, 0.45561545900376654)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.409142337897828, 0.4547214168674321)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.4058057153021846, 0.45561545971916595)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.40580571251788805, 0.45664781842872537)--(-0.40773211336378196, 0.4561316457449424);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.41158491142750486, 0.45613164502954306)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.4096585133659076, 0.45561545900376654)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.409142337897828, 0.4547214168674321)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.41158490756311955, 0.45227884151161657)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.4124789578235645, 0.45279501845512465)--(-0.4110687387437219, 0.45420524418364916);
\draw (-0.41492153015876293, 0.45138479865988274)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.41492152748885597, 0.45035244309930916)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.4135113072145351, 0.4489422208704807)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.4124789602571509, 0.4489422258456053)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.41158490756311955, 0.45227884151161657)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.4124789578235645, 0.45279501845512465)--(-0.41299513294093393, 0.45086862669149913);
\draw (-0.414921535376646, 0.4464996473408039)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4144053599085665, 0.44560560520446946)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.41247895639276566, 0.4450894223276788)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.41158490880222764, 0.4456056009447443)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4124789602571509, 0.4489422258456053)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4135113072145351, 0.4489422208704807)--(-0.41299512907654856, 0.4470158231735727);
\draw (-0.4124789551982873, 0.44226897437032586)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.41158491123581414, 0.44175280833522484)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.40965851038992024, 0.4422689810190078)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.4091423389006157, 0.4431630281304668)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.41158490880222764, 0.4456056009447443)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.41247895639276566, 0.4450894223276788)--(-0.41106873066424116, 0.4436792032478362);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.4072159404883083, 0.4398264082047304)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.40580571511049396, 0.44123662302484773)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.40580571232619733, 0.4422689817344072)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.4091423389006157, 0.4431630281304668)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.40965851038992024, 0.4422689810190078)--(-0.40773211317209124, 0.44175280905062425);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.40439548938196945, 0.43982640394500516)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.40580571511049396, 0.44123662302484773)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.40580571232619733, 0.4422689817344072)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.4024690951847575, 0.44316302143715514)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.4019529197166779, 0.4422689793008207)--(-0.4038793205625718, 0.4417528066170378);
\draw (-0.3991324749083109, 0.44226898594950265)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.3986162971210345, 0.44316302215255454)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.3991324698048175, 0.44508942299844845)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.4000265200652624, 0.4456055999419566)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.4024690951847575, 0.44316302143715514)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.4019529197166779, 0.4422689793008207)--(-0.40054269518263186, 0.44367920817833106);
\draw (-0.396689897469619, 0.4464996427936904)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.39668990013952593, 0.447531998354264)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.39810012041384685, 0.44894222058309247)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.3991324736692028, 0.44894222651637494)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.4000265200652624, 0.4456055999419566)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.3991324698048175, 0.44508942299844845)--(-0.39861630098541984, 0.44701582567048104);
\draw (-0.4082482944777557, 0.47140452142660916)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.40914233928399707, 0.4719207015191032)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.41106873383191916, 0.4714045179269132)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.4115849116191955, 0.47051048172386123)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.40914233541961176, 0.46806789800117676)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.4082482878290738, 0.4685840766182422)--(-0.4096585135575983, 0.4699942956980847);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.4115849119699057, 0.4733309156238212)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.41106873383191916, 0.4714045179269132)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.4115849116191955, 0.47051048172386123)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.4149215318956421, 0.4714045172115138)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.41492152911134556, 0.4724368759210732)--(-0.41299513734772003, 0.47192070080370385);
\draw (-0.4173641080952259, 0.47384710093419824)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4182581556857639, 0.4733309223171328)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4187743299593651, 0.47140451649611437)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4182581544912855, 0.4705104743597799)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4149215318956421, 0.4714045172115138)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.41492152911134556, 0.4724368759210732)--(-0.41684792995723946, 0.4719207032372903);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.42211094710080493, 0.4705104767933664)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.421594774417022, 0.46858407594747253)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.42070072415657706, 0.4680678990039644)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.4182581544912855, 0.4705104743597799)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.4187743299593651, 0.47140451649611437)--(-0.4201845553371794, 0.469994301675997);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.4235211752629158, 0.4680679032636895)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.421594774417022, 0.46858407594747253)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.42070072415657706, 0.4680678990039644)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.4215947768506084, 0.4647312833379531)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.42262712380799256, 0.4647312783628285)--(-0.4221109495343914, 0.466657684183847);
\draw (-0.4240373519701035, 0.4622887048331517)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.423521176502024, 0.4613946626968173)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.42159477298622317, 0.4608784798200266)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.42070072539568515, 0.46139465843709204)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.4215947768506084, 0.4647312833379531)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.42262712380799256, 0.4647312783628285)--(-0.42211094567000607, 0.4628048806659205);
\draw (-0.42159477808971657, 0.4580580427710808)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.42070072782927165, 0.45754186582757267)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.41877432698337774, 0.4580580385113556)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.4182581554940732, 0.45895208562281464)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.42070072539568515, 0.46139465843709204)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.42159477298622317, 0.4608784798200266)--(-0.42018454725769866, 0.4594682607401841);
\draw (-0.4173641040391499, 0.45561546072195364)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.4163317570817658, 0.4556154656970782)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.41492153170395146, 0.45702568051719555)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.41492152891965484, 0.45805803922675503)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.4182581554940732, 0.45895208562281464)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.41877432698337774, 0.4580580385113556)--(-0.41684792976554874, 0.45754186654297213);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.41158491142750486, 0.45613164502954306)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.4110687363101354, 0.45805803679316853)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.411584911778215, 0.45895207892950296)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.41492152891965484, 0.45805803922675503)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.41492153170395146, 0.45702568051719555)--(-0.4129951371560293, 0.45754186410938563);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.4091423390923064, 0.457541864824785)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.4110687363101354, 0.45805803679316853)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.411584911778215, 0.45895207892950296)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.4091423366587199, 0.4613946574343044)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.408248286398275, 0.46087848049079627)--(-0.40965851177608936, 0.4594682656706789);
\draw (-0.40580571406307653, 0.46228870028603825)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.40580571673298343, 0.4633210558466118)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.40721593700730435, 0.4647312780754403)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.4082482902626603, 0.46473128400872277)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.4091423366587199, 0.4613946574343044)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.408248286398275, 0.46087848049079627)--(-0.40773211757887734, 0.4628048831628289);
\draw (-0.40580572059736875, 0.46717385936453826)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4063218960654483, 0.46806790150087274)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4082482878290738, 0.4685840766182422)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.40914233541961176, 0.46806789800117676)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4082482902626603, 0.46473128400872277)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.40721593700730435, 0.4647312780754403)--(-0.40773211514529084, 0.4666576757723483);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.4273739735183295, 0.4824467392426084)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.426857795380343, 0.4805203415457004)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.42737396686964757, 0.4796262944342413)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.4307105934440659, 0.48052034083030093)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.4307105843617976, 0.4815526886314533)--(-0.428784192598172, 0.48103651351408394);
\draw (-0.4240373497282077, 0.48052033413698925)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.4249313945344491, 0.4810365142294833)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.426857795380343, 0.4805203415457004)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.42737396686964757, 0.4796262944342413)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.4249313969680356, 0.4771837216199639)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.42403734937749765, 0.47769990023702935)--(-0.4254475751060221, 0.4791101193168719);
\draw (-0.4215947758478208, 0.4762896720749184)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.42159477317791383, 0.47525731651434483)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.4230049922577564, 0.4738470907858203)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.42403734551311234, 0.47384709671910286)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.4249313969680356, 0.4771837216199639)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.42403734937749765, 0.47769990023702935)--(-0.4235211703957429, 0.4757734884827284);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42211094710080493, 0.4705104767933664)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42403734794669884, 0.4699943041095834)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42493139190917195, 0.4705104701446845)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42403734551311234, 0.47384709671910286)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.4230049922577564, 0.4738470907858203)--(-0.4235211728293294, 0.47192069587320895);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.4235211752629158, 0.4680679032636895)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42403734794669884, 0.4699943041095834)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42493139190917195, 0.4705104701446845)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.4273739733266388, 0.46806790254829017)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42685779156058745, 0.4671738495035487)--(-0.42544756702654135, 0.468584078381059);
\draw (-0.42826801426849487, 0.4647312791228577)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.42930036752385076, 0.46473128505614025)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.43071059325237526, 0.46614150413598276)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.4307105841701069, 0.4671738519371351)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.4273739733266388, 0.46806790254829017)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.42685779156058745, 0.4671738495035487)--(-0.42878419240648136, 0.46665767681976567);
\draw (-0.4331531655875737, 0.4647312843407408)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43404720409584335, 0.4652474535248277)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.4345633822338298, 0.4671738512217357)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43404721074452524, 0.46806789833319473)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.4307105841701069, 0.4671738519371351)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43071059325237526, 0.46614150413598276)--(-0.4326369850160008, 0.4666576792533522);
\draw (-0.43738383334016867, 0.4671738554814609)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.4379000088082482, 0.4680678976177953)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.43738383453464696, 0.46999430343881377)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.436489786944109, 0.47051048205587925)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.43404721074452524, 0.46806789833319473)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.4345633822338298, 0.4671738512217357)--(-0.43597360250815076, 0.4685840734505642);
\draw (-0.4398264072205556, 0.4714045175435318)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.439826404436259, 0.4724368762530913)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.4384161853564164, 0.4738471019816157)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.43738383210106047, 0.4738470960483332)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.436489786944109, 0.47051048205587925)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.43738383453464696, 0.46999430343881377)--(-0.4379000072184299, 0.47192070428470767);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.4398264056307373, 0.47525732421044414)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.4384161853564164, 0.4738471019816157)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.43738383210106047, 0.4738470960483332)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.43648978570500085, 0.47718372262275155)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.437383829667474, 0.4776998886578526)--(-0.4379000047848434, 0.4757734968942271);
\draw (-0.43738383086195237, 0.48052033661520555)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43648978327141436, 0.481036515232271)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.4345633915077889, 0.4805203401149015)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43404720974173755, 0.47962628707016)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43648978570500085, 0.47718372262275155)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.437383829667474, 0.4776998886578526)--(-0.43597361058763145, 0.4791101143863771);
\draw (-0.43315316334567794, 0.4829629136445784)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.43212081009032205, 0.4829629077112959)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.4307105843617976, 0.4815526886314533)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.4307105934440659, 0.48052034083030093)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.43404720974173755, 0.47962628707016)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.4345633915077889, 0.4805203401149015)--(-0.43263698520769145, 0.4810365159476704);
\draw (-0.45138480125270497, 0.4829629181916918)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.4522788433890394, 0.48244674272361227)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.4527950176626406, 0.48052033690259377)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.45227884219456105, 0.4796262947662594)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.44894221959891767, 0.4805203376179932)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.4489422222688246, 0.4815526931785668)--(-0.4508686168167467, 0.4810365095863768);
\draw (-0.45561546604187764, 0.4805203427368119)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.45472142117844144, 0.4810365197793844)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.4527950176626406, 0.48052033690259377)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.45227884219456105, 0.4796262947662594)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.45472141731405613, 0.47718371626145795)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.4556154648473993, 0.47769989477945907)--(-0.4542052394695849, 0.4791101095995764);
\draw (-0.4580580399096995, 0.4762896734097241)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.45805803723979255, 0.4752573178491505)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.45664781696547163, 0.4738470956203221)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.455615460983014, 0.4738470912615325)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.45472141731405613, 0.47718371626145795)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.4556154648473993, 0.47769989477945907)--(-0.4561316363938987, 0.4757734905329335);
\draw (-0.45805803967337905, 0.4714045252396311)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4575418579073277, 0.4705104721948896)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4556154634166005, 0.46999429865201314)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4547214185531642, 0.4705104756945856)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.455615460983014, 0.4738470912615325)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.45664781696547163, 0.4738470956203221)--(-0.45613163882748514, 0.47192069792341407);
\draw (-0.4556154594950203, 0.46717385226915314)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.45613164126107164, 0.46806790531389464)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.4556154634166005, 0.46999429865201314)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.4547214185531642, 0.4705104756945856)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.45227884592445045, 0.4680679044548011)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.4527950201408568, 0.4671738557688492)--(-0.45420524041517774, 0.46858407799767765);
\draw (-0.451384797196629, 0.46473127797944713)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.4503524475121431, 0.46473128452906465)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.44894222213432877, 0.46614149934918203)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.4489422220771339, 0.4671738564842486)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.45227884592445045, 0.4680679044548011)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.4527950201408568, 0.4671738557688492)--(-0.45086862292302776, 0.4666576838004657);
\draw (-0.4464996494484202, 0.46473128524446405)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44560560458498394, 0.46524746228703656)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.445089424013411, 0.467173857199648)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44560559948149053, 0.4680678993359824)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.4489422220771339, 0.4671738564842486)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44894222213432877, 0.46614149934918203)--(-0.4470158275864066, 0.4666576829413721);
\draw (-0.44226898465924747, 0.46717386069934397)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.4417528014177676, 0.4680679000513819)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.44226897955575406, 0.4699942977482898)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.44316302436199545, 0.4705104778407838)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.44560559948149053, 0.4680678993359824)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.445089424013411, 0.467173857199648)--(-0.4436792049335684, 0.46858408292817244);
\draw (-0.4398264072205556, 0.4714045175435318)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.439826404436259, 0.4724368762530913)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.4412366301647834, 0.4738470953329338)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.4422689834201393, 0.4738471012662163)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.44316302436199545, 0.4705104778407838)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.44226897955575406, 0.4699942977482898)--(-0.4417528052821529, 0.4719207035693083);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4398264056307373, 0.47525732421044414)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4412366301647834, 0.4738470953329338)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4422689834201393, 0.4738471012662163)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.44316302857709083, 0.47718371525867026)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4422689809865528, 0.4776998938757357)--(-0.4417528028485664, 0.4757734961788277);
\draw (-0.4422689821810312, 0.4805203418330886)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.44316302068930086, 0.48103651101717554)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.44508942698939824, 0.48052033518440673)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.44560559847870285, 0.4796262880729477)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.44316302857709083, 0.47718371525867026)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.4422689809865528, 0.4776998938757357)--(-0.4436792012608738, 0.47911011610456417);
\draw (-0.4464996499336261, 0.4829629129738088)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.44753199689101025, 0.48296290799868413)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.4489422222688246, 0.4815526931785668)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.44894221959891767, 0.4805203376179932)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.44560559847870285, 0.4796262880729477)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.44508942698939824, 0.48052033518440673)--(-0.44701581875302376, 0.4810365103017762);
\draw (-0.47140452353422546, 0.4714045261433544)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.47192069775063183, 0.4705104774574025)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.4714045223397471, 0.46858407818600156)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.47051047480640396, 0.46806789966800044)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.46806790241401064, 0.4705104765983089)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.4685840778820902, 0.4714045187346434)--(-0.46999429696193273, 0.46999429300611895);
\draw (-0.47384709740204733, 0.4671738568162666)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4733309168876692, 0.4680678945938115)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4714045223397471, 0.46858407818600156)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.47051047480640396, 0.46806789966800044)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.4714045184753618, 0.46473127466807507)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.47243687445781946, 0.4647312790268646)--(-0.4719206938862465, 0.466657673939476);
\draw (-0.47384709852927775, 0.4622887078589272)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4733309167632265, 0.4613946548141856)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4714045209089483, 0.46087848205855564)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.47051047604551205, 0.46139465910112815)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.4714045184753618, 0.46473127466807507)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.47243687445781946, 0.4647312790268646)--(-0.47192069631983297, 0.4628048813299566);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.47051047847909855, 0.4575418664916088)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.46858407763320464, 0.4580580391753917)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.46806790341679827, 0.45895208786134367)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.47051047604551205, 0.46139465910112815)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.4714045209089483, 0.46087848205855564)--(-0.46999429790752556, 0.45946826140422015);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.4680678994952182, 0.4561316414784837)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46858407763320464, 0.4580580391753917)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46806790341679827, 0.45895208786134367)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.4647312795694818, 0.4580580398907911)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.4647312796266766, 0.4570256827557246)--(-0.4666576804153756, 0.4575418672070082);
\draw (-0.46228870694076796, 0.45561546865100655)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.46139466207733176, 0.45613164569357906)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.46087848423286054, 0.45805803903169756)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.46139465970094007, 0.458952081168032)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.4647312795694818, 0.4580580398907911)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.4647312796266766, 0.4570256827557246)--(-0.46280488507875445, 0.4575418663479146);
\draw (-0.4580580421515953, 0.45805804410588646)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.45754186163721716, 0.4589520818834314)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.4580580370481019, 0.4608784811548323)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.458952084581445, 0.4613946596728334)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.46139465970094007, 0.458952081168032)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.46087848423286054, 0.45805803903169756)--(-0.4594682624259162, 0.45946826633471494);
\draw (-0.4556154619858016, 0.4622887025245672)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.45561546465570857, 0.4633210580851408)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.4570256849300295, 0.46473128031396926)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.45805804091248714, 0.4647312846727588)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.458952084581445, 0.4613946596728334)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.4580580370481019, 0.4608784811548323)--(-0.4575418655016025, 0.4628048854013579);
\draw (-0.45561546222212207, 0.4671738506946602)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.4561316439881734, 0.46806790373940177)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.4580580384789007, 0.4685840772822782)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.4589520833423369, 0.4680679002397057)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.45805804091248714, 0.4647312846727588)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.4570256849300295, 0.46473128031396926)--(-0.457541863068016, 0.4666576780108773);
\draw (-0.4580580424004808, 0.4714045236651382)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4575418606344295, 0.47051047062039664)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4580580384789007, 0.4685840772822782)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4589520833423369, 0.4680679002397057)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.46139465597105067, 0.4705104714794902)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4608784817546443, 0.4714045201654422)--(-0.4594682614803234, 0.46999429793661374);
\draw (-0.4622887046988722, 0.4738470979548442)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.4633210543833581, 0.4738470914052267)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.46473127976117246, 0.4724368765851093)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.46473127981836726, 0.47140451945004275)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.46139465597105067, 0.4705104714794902)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.4608784817546443, 0.4714045201654422)--(-0.46280487897247335, 0.4719206921338257);
\draw (-0.4671738587450528, 0.4738471015982343)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.46806790360848904, 0.47333092455566184)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.4685840778820902, 0.4714045187346434)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.46806790241401064, 0.4705104765983089)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.46473127981836726, 0.47140451945004275)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.46473127976117246, 0.4724368765851093)--(-0.46665767430909455, 0.4719206929929193);
\draw (-0.48296291105409417, 0.45138479374987156)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48296291536393443, 0.4503524487040819)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.4815526944078381, 0.4489422268688767)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48052033774360503, 0.44894222290371033)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.4796262947564226, 0.45227884751001257)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.48052033462824306, 0.45279501590685295)--(-0.48103651451804064, 0.4508686213878648);
\draw (-0.4829629121813247, 0.4464996447925322)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4829629134876807, 0.4475320011403522)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4815526944078381, 0.4489422268688767)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.48052033774360503, 0.44894222290371033)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.47962629599553075, 0.44560560694314016)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4805203401771915, 0.4450894302941909)--(-0.4810365176334025, 0.4470158283847222);
\draw (-0.4805203383009377, 0.4422689827304613)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47962629213114544, 0.4417528034252137)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47769989128525153, 0.4422689761089967)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47718371638706975, 0.44316302518857187)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.47962629599553075, 0.44560560694314016)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.4805203401771915, 0.4450894302941909)--(-0.47911011292312333, 0.44367919755057866);
\draw (-0.4762896746389954, 0.4398264092280017)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.47525731797476234, 0.4398264052628354)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.4738470982131443, 0.4412366313849831)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.4738470932215286, 0.4422689768243961)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.47718371638706975, 0.44316302518857187)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.47769989128525153, 0.4422689761089967)--(-0.47577349474919794, 0.4417528037469899);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4724368765752725, 0.43982640994340116)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4738470982131443, 0.4412366313849831)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4738470932215286, 0.4422689768243961)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.47051047828740783, 0.4431630297972905)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4699942965213565, 0.442268976752549)--(-0.4719206973672504, 0.44175280406876605);
\draw (-0.4671738558036421, 0.4422689810394915)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.4666576815872358, 0.44316302972544347)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.4671738583616714, 0.4450894282095979)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.46806789823349193, 0.44560559660643845)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.47051047828740783, 0.4431630297972905)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.4699942965213565, 0.442268976752549)--(-0.468584077441514, 0.44367920248107345);
\draw (-0.46473128193582025, 0.4464996503665793)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.4647312769442046, 0.4475319958059923)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.4661414985820764, 0.44894221724757427)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.4671738545645341, 0.4489422216063638)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.468067896869941, 0.4456055973936849)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.4671738583616714, 0.4450894282095979)--(-0.4666576777900985, 0.44701582312220933);
\draw (-0.46473128080858983, 0.4513847993239188)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4652474562766694, 0.4522788414602532)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.46717385842891934, 0.45279502512429026)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4680679032923556, 0.45227884808171775)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4671738545645341, 0.4489422216063638)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4661414985820764, 0.44894221724757427)--(-0.4666576753565119, 0.45086861573172876);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.4680678994952182, 0.4561316414784837)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.46999430170466294, 0.4556154680074543)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.4705104759210693, 0.4547214193215023)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.4680679032923556, 0.45227884808171775)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.46717385842891934, 0.45279502512429026)--(-0.46858408006679114, 0.45420524656587224);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.47051047847909855, 0.4575418664916088)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.46999430170466294, 0.4556154680074543)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.4705104759210693, 0.4547214193215023)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.47384709840483497, 0.45561546807930137)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.4738470947767702, 0.45664781273146776)--(-0.47192069755894117, 0.45613164076308427);
\draw (-0.47628967239709963, 0.45805803853183935)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4771837172605359, 0.4575418614892669)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4776998964685579, 0.45561546736390196)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.47718371470250665, 0.45472141431916036)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4738470997683859, 0.4556154672920549)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4738470947767702, 0.45664781273146776)--(-0.4757734956226641, 0.45613164004768486);
\draw (-0.4805203371862723, 0.45561546307695944)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.48103651140267867, 0.45472141439100744)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.48052033462824306, 0.45279501590685295)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.4796262947564226, 0.45227884751001257)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.47718371470250665, 0.45472141431916036)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.4776998964685579, 0.45561546736390196)--(-0.47911011554840055, 0.45420524163537745);
\draw (-0.48296291440165995, 0.4282680155011425)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.48244673892658896, 0.4273739733688446)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.4805203364620032, 0.4268577898851347)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.4796262917690109, 0.4273739668293014)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.4805203399855008, 0.4307105935998728)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.4815526901813183, 0.4307105867550378)--(-0.48103651323643887, 0.4287841883692891);
\draw (-0.480520340521273, 0.4240373534390716)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4810365159823611, 0.4249313955794426)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4805203364620032, 0.4268577898851347)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4796262917690109, 0.4273739668293014)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4771837186289655, 0.42493139588473433)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4776998933567035, 0.42403734690356487)--(-0.47911011482413146, 0.4254475684435527);
\draw (-0.4762896704124756, 0.4215947691141629)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4752573202166581, 0.4215947759589978)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4738470948388438, 0.42300499077911524)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4738470961451998, 0.42403734712693525)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4771837186289655, 0.42493139588473433)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4776998933567035, 0.42403734690356487)--(-0.4757734969910937, 0.4235211744431523);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.47051047797127443, 0.42211095332334647)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.4699942987632524, 0.4240373474487114)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.4705104742313319, 0.4249313895850459)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.4738470961451998, 0.42403734712693525)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.4738470944979561, 0.42300499097592686)--(-0.4719206996091462, 0.42352117476492845);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.46806790222719874, 0.4235211750867046)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.4699942987632524, 0.4240373474487114)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.4705104742313319, 0.4249313895850459)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.46806789979361224, 0.42737396769622404)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.46717385362382, 0.42685778839097654)--(-0.46858407968340976, 0.42544757317723586);
\draw (-0.46473127787974433, 0.4282680101543347)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.46473127918610035, 0.4293003665021547)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.46614150082397215, 0.4307105879437367)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.46717385680642987, 0.43071059230252623)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.46806789979361224, 0.42737396769622404)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.46717385362382, 0.42685778839097654)--(-0.46665768003199426, 0.42878419381837174);
\draw (-0.4647312830504856, 0.43315317002008114)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.4652474585185652, 0.4340472121564156)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.4671738543728433, 0.43456338491204566)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46806789923627956, 0.43404720786947315)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46717385680642987, 0.43071059230252623)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46614150082397215, 0.4307105879437367)--(-0.4666576775984077, 0.43263698642789117);
\draw (-0.46717385693087254, 0.43738383208215204)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.4680679031006648, 0.43790001138739965)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.46999429764858697, 0.43738382779520957)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.4705104781629651, 0.43648979001766475)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.46806789923627956, 0.43404720786947315)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.4671738543728433, 0.43456338491204566)--(-0.46858407601071517, 0.4359736063536276);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.4724368765752725, 0.43982640994340116)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.4738470963368905, 0.43841618382125347)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.47384709503053446, 0.4373838274734334)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.4705104781629651, 0.43648979001766475)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.46999429764858697, 0.43738382779520957)--(-0.47192069980083695, 0.43790001145924673);
\draw (-0.4762896746389954, 0.4398264092280017)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.47525731797476234, 0.4398264052628354)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.4738470963368905, 0.43841618382125347)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.47384709503053446, 0.4373838274734334)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.4771837169444024, 0.4364897850153228)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.477699892412482, 0.43738382715165725)--(-0.47577349786455986, 0.43790001074384727);
\draw (-0.4805203394281681, 0.4373838337731218)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.48103651432634986, 0.4364897846935466)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.4805203372110266, 0.4345633864062038)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.47962629138212204, 0.4340472069041446)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.4771837169444024, 0.4364897850153228)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.477699892412482, 0.43738382715165725)--(-0.47911011779029633, 0.43597361233153986);
\draw (-0.4829629131255462, 0.43315316454443986)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4829629116487463, 0.4321208082950256)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4815526901813183, 0.4307105867550378)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4805203399855008, 0.4307105935998728)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.47962629138212204, 0.4340472069041446)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4805203375519143, 0.43456338620939217)--(-0.4810365167599364, 0.4326369920840273);
\draw (-0.4714045176298437, 0.4082482850383167)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.4719206993889036, 0.40914233808709477)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.4714045198685457, 0.41106873239278685)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.47051047517555344, 0.4115849093369535)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.4680679020355081, 0.4091423383923865)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.468584076763246, 0.40824828941121705)--(-0.46999429823067396, 0.40965851095120487);
\draw (-0.47384709780820244, 0.4124789580087947)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.47333092233313145, 0.41158491587649676)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4714045198685457, 0.41106873239278685)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.47051047517555344, 0.4115849093369535)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4714045233920433, 0.41492153610752497)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4724368735878608, 0.41492152926268994)--(-0.47192069664298136, 0.4129951308769413);
\draw (-0.4738470965320887, 0.41736410705209204)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4733309218043507, 0.4182581560332614)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4714045209584568, 0.41877432871704434)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.47051047478866453, 0.4182581494117968)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4714045233920433, 0.41492153610752497)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4724368735878608, 0.41492152926268994)--(-0.4719207001664789, 0.4168479345916794);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.47051047797127443, 0.42211095332334647)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.4685840758190245, 0.4215947696593094)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.4680679003509449, 0.420700727522975)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.47051047478866453, 0.4182581494117968)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.4714045206175691, 0.41877432891385596)--(-0.4699943011968388, 0.42018455483919204);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.46806790222719874, 0.4235211750867046)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.4685840758190245, 0.4215947696593094)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.4680679003509449, 0.420700727522975)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.46473127843707696, 0.4215947699810856)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.464731279743433, 0.42262712632890564)--(-0.46665768127110235, 0.42211095325149944);
\draw (-0.46228870399935734, 0.4240373480922638)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.46139465782956507, 0.42352116878701623)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.4608784810551295, 0.4215947703028617)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.4613946615695076, 0.42070073252531687)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.46473127843707696, 0.4215947699810856)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.464731279743433, 0.42262712632890564)--(-0.46280488320737945, 0.42211095396689885);
\draw (-0.45805804033741504, 0.4215947745898042)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.4575418648693355, 0.4207007324534698)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.4580580377793858, 0.41877432741969783)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.45895208264282206, 0.4182581503771253)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.4613946615695076, 0.42070073252531687)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.4608784810551295, 0.4215947703028617)--(-0.45946825941725766, 0.42018454886127976);
\draw (-0.45561546015905635, 0.41736410161932624)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.4556154651506721, 0.41633175617991336)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45702568423051465, 0.41492153045138885)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45805804021297236, 0.4149215348101784)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.45895208264282206, 0.4182581503771253)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.4580580377793858, 0.41877432741969783)--(-0.45754186100495026, 0.41684792893554334);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.4561316418006649, 0.41158491488444193)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.4580580370303625, 0.4110687308986287)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.4589520832001548, 0.4115849102038762)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.45805804021297236, 0.4149215348101784)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.45702568423051465, 0.41492153045138885)--(-0.45754186343853676, 0.4129951363260239);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4575418602559269, 0.40914233241447423)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4580580370303625, 0.4110687308986287)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4589520832001548, 0.4115849102038762)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4613946576378744, 0.40914233209269807)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4608784821697949, 0.40824828995636353)--(-0.45946826308995226, 0.40965851568488804);
\draw (-0.4622887062412531, 0.40580571878842614)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.46332105660751444, 0.40580571184518544)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4647312779044986, 0.40721593348357904)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4647312795517423, 0.4082482896345874)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4613946576378744, 0.40914233209269807)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4608784821697949, 0.40824828995636353)--(-0.4628048830156887, 0.40773211727258063);
\draw (-0.4671738538190181, 0.40580571162181506)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4680678998183665, 0.4063218910254684)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.468584076763246, 0.40824828941121705)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4680679020355081, 0.4091423383923865)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4647312795517423, 0.4082482896345874)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.4647312782453863, 0.4072159332867674)--(-0.4666576803976362, 0.40773211695080447);
\draw (-0.45138479873900994, 0.39668989881302913)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.4503524420747768, 0.3966898948478628)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.4489422223131588, 0.3981001209700105)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.44894222361951486, 0.3991324773178306)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.4522788404870842, 0.40002651477359924)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.45279502168323776, 0.3991324766024312)--(-0.4508686188492124, 0.39861629333201726);
\draw (-0.4464996446928293, 0.396689895169639)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.447532000675287, 0.39668989952842854)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.4489422223131588, 0.3981001209700105)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.44894222361951486, 0.3991324773178306)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.44560560238742236, 0.4000265193823179)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.4450894269193428, 0.3991324772459835)--(-0.4470158214672649, 0.3986162936537935);
\draw (-0.44226897990365666, 0.3991324706245189)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.44175280568725034, 0.40002651931047084)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.44226898246168594, 0.40195291779462533)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.44316302863147816, 0.40246909709987294)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.44560560238742236, 0.4000265193823179)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.4450894269193428, 0.3991324772459835)--(-0.44367920154152846, 0.4005426920661009);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.43982640734219086, 0.4043954962994268)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.44123662898006266, 0.40580571774100876)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.44226897866454856, 0.4058057111913912)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.4431630272679273, 0.4024690978871194)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.44226898246168594, 0.40195291779462533)--(-0.4417528018901129, 0.4038793127072367);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.4398264022386974, 0.4072159333483726)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.44123662898006266, 0.40580571774100876)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.44226897866454856, 0.4058057111913912)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.44316302739237007, 0.4091423376667452)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.4422689825289338, 0.4096585147093177)--(-0.44175280575449827, 0.4077321162251632);
\draw (-0.4422689787889913, 0.41247895097101706)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4431630235952327, 0.41299513106351105)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4450894258046774, 0.41247895759248165)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4456056000210838, 0.41158490890652966)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.44316302739237007, 0.4091423376667452)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4422689825289338, 0.4096585147093177)--(-0.4436792041668056, 0.41106873615089967);
\draw (-0.4464996487489053, 0.41492153538188364)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4475319984333912, 0.4149215288322662)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4489422251747564, 0.41351131322490225)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.44894222250484944, 0.41247895766432874)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4456056000210838, 0.41158490890652966)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.4450894258046774, 0.41247895759248165)--(-0.4470158216589556, 0.41299513034811164);
\draw (-0.45138479649711416, 0.4149215281168668)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.45227884136055035, 0.41440535107429427)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4527950205685724, 0.41247895694892933)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4522788451004928, 0.41158491481259485)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4489422238684004, 0.4124789568770823)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4489422251747564, 0.41351131322490225)--(-0.45086861972267855, 0.4129951296327123);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4561316418006649, 0.41158491488444193)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.45561546502622935, 0.40965851640028744)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4547214188564371, 0.40914233709503994)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4522788451004928, 0.41158491481259485)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.4527950205685724, 0.41247895694892933)--(-0.45420523964841497, 0.4110687312204049);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4575418602559269, 0.40914233241447423)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.45561546502622935, 0.40965851640028744)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4547214188564371, 0.40914233709503994)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4556154618436195, 0.40580571248873776)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4566478185078526, 0.40580571645390406)--(-0.45613163861805506, 0.40773211097289225);
\draw (-0.4580580362813391, 0.40336313437755955)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4575418608132596, 0.40246909224122507)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.455615464277206, 0.40195291987921833)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.45472142009554517, 0.4024690965281676)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4556154618436195, 0.40580571248873776)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4566478185078526, 0.40580571645390406)--(-0.456131641733417, 0.4038793179697496);
\draw (-0.4556154624009522, 0.39913247231548865)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.4547214162311599, 0.3986162930102411)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.45279502168323776, 0.3991324766024312)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.4522788404870842, 0.40002651477359924)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.45472142009554517, 0.4024690965281676)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.455615464277206, 0.40195291987921833)--(-0.45420524332110956, 0.4005426980440131);
\draw (-0.428268014447325, 0.39668990074368615)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.42737396958388874, 0.39720607778625866)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.42685779173941757, 0.3991324711243771)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.4273739672074971, 0.40002651326071154)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.4307105870760387, 0.3991324719834706)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.43071058713323357, 0.39810011484840413)--(-0.4287841925853114, 0.39861629844059415);
\draw (-0.4240373496581523, 0.39913247619856607)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.42493139452158846, 0.39861629915599356)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.42685779173941757, 0.3991324711243771)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.4273739672074971, 0.40002651326071154)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.424931392088002, 0.402469091765513)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.42403734455465886, 0.4019529132475119)--(-0.42544756993247324, 0.40054269842739454);
\draw (-0.42159476949235863, 0.4033631346172468)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.4215947721622656, 0.4043954901778204)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.4230049924365865, 0.4058057124066488)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.42403734841904417, 0.40580571676543836)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.424931392088002, 0.402469091765513)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.42403734455465886, 0.4019529132475119)--(-0.42352117300815945, 0.40387931749403744);
\draw (-0.42159477602665085, 0.40824829369574683)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.42211095149473044, 0.4091423358320813)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.42403734598545767, 0.4096585093749578)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.4249313908488939, 0.4091423323323853)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.42403734841904417, 0.40580571676543836)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.4230049924365865, 0.4058057124066488)--(-0.423521170574573, 0.40773211010355687);
\draw (-0.42403734990703784, 0.41247895575781773)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42352117443895826, 0.41158491362148336)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42403734598545767, 0.4096585093749578)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.4249313908488939, 0.4091423323323853)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.42737396977557945, 0.4115849144805769)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.4268577892612013, 0.4124789522581217)--(-0.4254475689868804, 0.4110687300292933);
\draw (-0.4282680122054292, 0.41492153004752375)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.42930036818788686, 0.4149215344063133)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.4307105872677294, 0.41351130867778885)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.4307105873249243, 0.41247895154272235)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.42737396977557945, 0.4115849144805769)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.4268577892612013, 0.4124789522581217)--(-0.42878419277700214, 0.4129951351349124);
\draw (-0.4331531662516098, 0.4149215336909139)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.43404721111504596, 0.4144053566483414)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4345633853886472, 0.41247895082732294)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.43404720992056767, 0.41158490869098846)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4307105873249243, 0.41247895154272235)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4307105872677294, 0.41351130867778885)--(-0.4326369881136233, 0.4129951359940059);
\draw (-0.4373838310407825, 0.412478958236034)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.4379000052571888, 0.41158490955008203)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.4373838298463041, 0.40965851027868105)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.436489782312961, 0.40914233176068)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.43404720992056767, 0.41158490869098846)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.4345633853886472, 0.41247895082732294)--(-0.4359736107664615, 0.4110687360072055);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4398264022386974, 0.4072159333483726)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4384161819643765, 0.4058057111195441)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4373838322798906, 0.40580571766916174)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.436489782312961, 0.40914233176068)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4373838298463041, 0.40965851027868105)--(-0.4379000076907753, 0.4077321169405626);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.43982640734219086, 0.4043954962994268)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4384161819643765, 0.4058057111195441)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4373838322798906, 0.40580571766916174)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4364897835520691, 0.4024690911938077)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.4373838284155053, 0.4019529141512352)--(-0.43790000382639, 0.40387931342263617);
\draw (-0.43738383215544785, 0.3991324778895358)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4364897859856556, 0.39861629858428826)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.43456338513976167, 0.3991324712680712)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4340472109233553, 0.4000265199540232)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4364897835520691, 0.4024690911938077)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4373838284155053, 0.4019529141512352)--(-0.4359736054140826, 0.4005426934968997);
\draw (-0.4331531621955338, 0.39668989347866923)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.4321208125110479, 0.39668990002828675)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.43071058713323357, 0.39810011484840413)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.4307105870760387, 0.3991324719834706)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.4340472109233553, 0.4000265199540232)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.43456338513976167, 0.3991324712680712)--(-0.4326369879219326, 0.3986162992996877);
\draw (-0.3535533940867097, 0.5029826368906793)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.3535533913024131, 0.5040149956002389)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35496361703093754, 0.5054252146800814)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35599596944252526, 0.5054252065559709)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35689001122814956, 0.5020885971879314)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35599597187611176, 0.5015724139464515)--(-0.3554797858503352, 0.5034988120080488);
\draw (-0.35355338886882665, 0.5078677882097582)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.3535533916531232, 0.5068354295001988)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.35496361703093754, 0.5054252146800814)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.35599596944252526, 0.5054252065559709)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.356890015443245, 0.5087618346058178)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.3559959733069105, 0.5092780100738974)--(-0.3554797897147205, 0.5073516155259753);
\draw (-0.3559959627492136, 0.5120984502718291)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.3568900130096585, 0.5126146272153372)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.3588164138555524, 0.5120984545315543)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.3593325907990605, 0.5112044042711094)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.356890015443245, 0.5087618346058178)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.3559959733069105, 0.5092780100738974)--(-0.3574061881270279, 0.5106882354517117);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3612589892113679, 0.5145410241968458)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3626692145891823, 0.5131308093767284)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3626692064650718, 0.5120984569651408)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3593325907990605, 0.5112044042711094)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3588164138555524, 0.5120984545315543)--(-0.3607428056191779, 0.5126146296489237);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.36407942940929966, 0.5145410347545428)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3626692145891823, 0.5131308093767284)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3626692064650718, 0.5120984569651408)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3660058345149187, 0.511204410964421)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3665220099829983, 0.5120984531007555)--(-0.36459560913710437, 0.5126146257845384);
\draw (-0.3693424438829582, 0.5120984527500454)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.3698586271244381, 0.5112044133980076)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.36934245444065517, 0.5092780125521137)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.36844840418021024, 0.5087618356086054)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.3660058345149187, 0.511204410964421)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.3665220099829983, 0.5120984531007555)--(-0.36793222906284084, 0.510688227372231);
\draw (-0.37178503223005716, 0.5078677896078858)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.3717850241059467, 0.5068354371962981)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.37037480928582933, 0.5054252118184838)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.36934245057626985, 0.5054252090341871)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.36844840418021024, 0.5087618356086054)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.36934245444065517, 0.5092780125521137)--(-0.3698586232600528, 0.507351609880081);
\draw (-0.3717850202415614, 0.5029826336783716)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.3712688447734819, 0.5020885915420372)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.36934245300985635, 0.5015724164246678)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.3684484108735219, 0.5020885918927473)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.36934245057626985, 0.5054252090341871)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.37037480928582933, 0.5054252118184838)--(-0.3698586256936393, 0.5034988172705617);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3684484070091366, 0.49823578837482085)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3665220124612145, 0.4987519719670109)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3660058292197346, 0.4996460113190487)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.3684484108735219, 0.5020885918927473)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.36934245300985635, 0.5015724164246678)--(-0.36793222728133185, 0.5001621973448251);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.36600582886902444, 0.4968255774190887)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.3665220124612145, 0.4987519719670109)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.3660058292197346, 0.4996460113190487)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.362669208943288, 0.49875197583139613)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.3626692117275846, 0.49771961712183665)--(-0.3645956034912101, 0.4982357922392061);
\draw (-0.3602266272895007, 0.4963093952576975)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.35933258515316624, 0.49682557072577704)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.3588164163337686, 0.49875197339780963)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.3593325918018482, 0.4996460155341441)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.362669208943288, 0.49875197583139613)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.3626692117275846, 0.49771961712183665)--(-0.36074281088169075, 0.4982357898056196);
\draw (-0.3559959652274298, 0.4987519691380845)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.3554797882839217, 0.4996460193985294)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.35599597187611176, 0.5015724139464515)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.35689001122814956, 0.5020885971879314)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.3593325918018482, 0.4996460155341441)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.3588164163337686, 0.49875197339780963)--(-0.3574061909559543, 0.500162188217927);
\draw (-0.3535533920811344, 0.5260994143646099)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.3535533902549956, 0.5250670728614293)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.35496360933483817, 0.5236568471329048)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.3559959680443977, 0.5236568499172014)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.35689000774714563, 0.5269934670586414)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.3559959656108112, 0.5275096425267208)--(-0.35547979292702825, 0.5255832416808269);
\draw (-0.3535533863906104, 0.5212142693435029)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.35355339451472084, 0.5222466217550905)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.35496360933483817, 0.5236568471329048)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.3559959680443977, 0.5236568499172014)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.3568900144404573, 0.520320223342783)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.3559959641800124, 0.519804046399275)--(-0.35547979536061475, 0.5217304490713075);
\draw (-0.35599597473770933, 0.5169836062013433)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.35689001687404376, 0.5164674307332637)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.3588164086376693, 0.5169836058506332)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.35933258410574886, 0.5178776479869676)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.3568900144404573, 0.520320223342783)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.3559959641800124, 0.519804046399275)--(-0.3574061895578267, 0.5183938315791576);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3612589892113679, 0.5145410241968458)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3626692040314853, 0.5159512495746602)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3626692121555958, 0.5169836019862478)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.35933258410574886, 0.5178776479869676)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3588164086376693, 0.5169836058506332)--(-0.36074280948356313, 0.5164674331668502);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.36407942940929966, 0.5145410347545428)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.3626692040314853, 0.5159512495746602)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.3626692121555958, 0.5169836019862478)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.36600582782160707, 0.5178776546802792)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.36652200476511515, 0.5169836044198344)--(-0.3645956130014897, 0.5164674293024649);
\draw (-0.3693424495734822, 0.5169835977711524)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.3698586313395335, 0.517877650815894)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.369342445313757, 0.5198040488774912)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.36844840317742256, 0.5203202243455708)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.36600582782160707, 0.5178776546802792)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.36652200476511515, 0.5169836044198344)--(-0.3679322304936396, 0.5183938234996769);
\draw (-0.37178502975184097, 0.5212142707416304)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.37178502066957253, 0.5222466185427828)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.37037480158972996, 0.5236568442713072)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.36934244288017054, 0.5236568414870106)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.36844840317742256, 0.5203202243455708)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.369342445313757, 0.5198040488774912)--(-0.36985862890594706, 0.5217304434254133);
\draw (-0.3717850245339578, 0.5260994220607093)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.37126884129247795, 0.526993461412747)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.3693424467445558, 0.5275096450049371)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.36844840739251794, 0.5269934617634572)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.36934244288017054, 0.5236568414870106)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.37037480158972996, 0.5236568442713072)--(-0.36985862647236056, 0.5255832360349327);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.3684484112569033, 0.5308462652813837)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.3665220022868989, 0.530330085553579)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.3660058268188193, 0.5294360434172445)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.36844840739251794, 0.5269934617634572)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.3693424467445558, 0.5275096450049371)--(-0.3679322213667415, 0.5289198598250544);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.36600583346750126, 0.5322564882256116)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.3665220022868989, 0.530330085553579)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.3660058268188193, 0.5294360434172445)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.3626692096773795, 0.5303300831199924)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.3626692068930829, 0.531362441829552)--(-0.36459560144100506, 0.5308462582373619);
\draw (-0.36022662910368086, 0.5327726647737798)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.35933258975164306, 0.5322564815322999)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.35881640615945304, 0.5303300869843778)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.3593325831029612, 0.5294360367239328)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.3626692096773795, 0.5303300831199924)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.3626692068930829, 0.531362441829552)--(-0.36074280883148563, 0.5308462558037754);
\draw (-0.3559959722594931, 0.5303300873350879)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.3554797904934418, 0.5294360342903464)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.3559959656108112, 0.5275096425267208)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.35689000774714563, 0.5269934670586414)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.3593325831029612, 0.5294360367239328)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.35881640615945304, 0.5303300869843778)--(-0.35740619133933565, 0.5289198616065635);
\draw (-0.3651117888529506, 0.5461191448274357)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.3660058250560025, 0.546635322614712)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.36793222275291054, 0.5461191444767256)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.3684484028454046, 0.5452250996704842)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.3660058243406031, 0.5427825245509892)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.3651117822042687, 0.5432987000190688)--(-0.36652200793279316, 0.5447089190989113);
\draw (-0.36934244569713837, 0.5485617222661276)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.36844840634510057, 0.5480455390246477)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.36793222275291054, 0.5461191444767256)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.3684484028454046, 0.5452250996704842)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.371785026270837, 0.5461191406123403)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.3717850234865404, 0.5471514993218998)--(-0.36985862857392904, 0.5466353187503268);
\draw (-0.37422760477563843, 0.5485617157318354)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.37512164691197286, 0.5480455402637558)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.3756378188803564, 0.5461191430459268)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.37512164341227683, 0.5452251009095923)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.371785026270837, 0.5461191406123403)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.3717850234865404, 0.5471514993218998)--(-0.3737114211834484, 0.5466353211839132);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3789744469302033, 0.545225097045207)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3784582633380133, 0.543298702497285)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.37756422398597544, 0.542782519255805)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.37512164341227683, 0.5452251009095923)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3756378188803564, 0.5461191430459268)--(-0.3770480411091849, 0.5447089227716059);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.38038466103492136, 0.5427825243592985)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.3784582633380133, 0.543298702497285)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.37756422398597544, 0.542782519255805)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.37845826262261395, 0.539445904433562)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.37949061818318747, 0.539445901763655)--(-0.3789744462148039, 0.5413722989814841);
\draw (-0.3809008463452984, 0.5370033282339782)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.38038466457924713, 0.5361092751892367)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.3784582619072145, 0.535593106369839)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.37756421977088006, 0.5361092818379186)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.37845826262261395, 0.539445904433562)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.37949061818318747, 0.539445901763655)--(-0.3789744454994045, 0.5375195009177611);
\draw (-0.3784582661669397, 0.5327726552635003)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.37756422220446656, 0.5322564892283992)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.37563782135857265, 0.5327726619121822)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.37512164441506457, 0.5336667121726271)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.37756421977088006, 0.5361092818379186)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.3784582619072145, 0.535593106369839)--(-0.3770480470870971, 0.5341828809920247);
\draw (-0.3742275984143448, 0.5303300841227802)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.37319524600275716, 0.5303300922468906)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.3717850206249428, 0.531740307067008)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.3717850287490532, 0.5327726594785956)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.37512164441506457, 0.5336667121726271)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.37563782135857265, 0.5327726619121822)--(-0.37371142959494713, 0.5322564867948127);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3684484112569033, 0.5308462652813837)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.36793222523112673, 0.532772663342981)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3684484006992063, 0.5336667054793154)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3717850287490532, 0.5327726594785956)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.3717850206249428, 0.531740307067008)--(-0.36985862607702064, 0.532256490659198);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.36600583346750126, 0.5322564882256116)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.36793222523112673, 0.532772663342981)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.3684484006992063, 0.5336667054793154)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.36600583103391476, 0.5361092808351309)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.3651117807734699, 0.5355931038916228)--(-0.3665220061512842, 0.5341828890715055);
\draw (-0.36266920298406785, 0.5370033268358507)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.36266921110817835, 0.5380356792474383)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.3640794259282957, 0.5394459046252527)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.3651117846378552, 0.5394459074095493)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.36600583103391476, 0.5361092808351309)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.3651117807734699, 0.5355931038916228)--(-0.36459561195407225, 0.5375195065636554);
\draw (-0.3626692086745919, 0.5418884718569578)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3631853904406432, 0.5427825249016993)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3651117822042687, 0.5432987000190688)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3660058243406031, 0.5427825245509892)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3651117846378552, 0.5394459074095493)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.3640794259282957, 0.5394459046252527)--(-0.36459560952048575, 0.5413722991731748);
\draw (-0.385131506401794, 0.5576775318275218)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.3861638651113534, 0.5576775346118185)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.387574084191196, 0.5562673088832939)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.38757407921607145, 0.5552349619259098)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.384237466699046, 0.554340914686082)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.383721286606552, 0.5552349594923234)--(-0.3856476815191634, 0.5557511400638964);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.3889843021602993, 0.5576775397153119)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.387574084191196, 0.5562673088832939)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.38757407921607145, 0.5552349619259098)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.39091070411693246, 0.5543409104709865)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.3914268827339979, 0.5552349580615246)--(-0.3895004850370899, 0.555751136199511);
\draw (-0.3942473197829437, 0.555234963165018)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.39476349987543774, 0.5543409183587766)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.39424732404266893, 0.5524145120586792)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.3933532769312099, 0.5518983405693746)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.39091070411693246, 0.5543409104709865)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.3914268827339979, 0.5552349580615246)--(-0.39283710496282637, 0.5538247377872036);
\draw (-0.3966899018320709, 0.5510042891144513)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.39668989685694633, 0.5499719421570671)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.39527968203682895, 0.5485617167792528)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.3942473264762554, 0.5485617194491598)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.3933532769312099, 0.5518983405693746)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.39424732404266893, 0.5524145120586792)--(-0.39476349916003833, 0.5504881202950537);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.3966899042656574, 0.5471514965049319)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.39527968203682895, 0.5485617167792528)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.3942473264762554, 0.5485617194491598)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.39335328362452154, 0.5452250968535164)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.39424732576085597, 0.5447089213854368)--(-0.3947634984446389, 0.5466353222313307);
\draw (-0.39424731911217403, 0.5418884765770697)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.3933532829091222, 0.5413722987897934)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.39142688521221414, 0.5418884769277799)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.3909107051197201, 0.5427825217340213)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.39335328362452154, 0.5452250968535164)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.39424732576085597, 0.5447089213854368)--(-0.3928371000323315, 0.5432987023055942);
\draw (-0.3900166622679863, 0.5394458991383779)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.3889843067074127, 0.5394459018082849)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.38757408447858427, 0.5408561220826058)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.38757408169428764, 0.5418884807921652)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.3909107051197201, 0.5427825217340213)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.39142688521221414, 0.5418884769277799)--(-0.38950047939119564, 0.5413723026541787);
\draw (-0.3851315031894862, 0.5394459056726701)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38423746105315176, 0.5399620811407497)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38372128908476827, 0.5418884783585787)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38423746455284785, 0.5427825204949132)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38757408169428764, 0.5418884807921652)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.38757408447858427, 0.5408561220826058)--(-0.38564768678167627, 0.5413723002205922);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.38038466103492136, 0.5427825243592985)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.3809008446271113, 0.5447089189072205)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.3817948839791492, 0.5452251021487005)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.38423746455284785, 0.5427825204949132)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.38372128908476827, 0.5418884783585787)--(-0.3823110668559398, 0.5432986986328996);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3789744469302033, 0.545225097045207)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3809008446271113, 0.5447089189072205)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3817948839791492, 0.5452251021487005)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.38090084534251073, 0.5485617169709435)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3798684897819372, 0.5485617196408504)--(-0.38038466175032076, 0.5466353224230214);
\draw (-0.3784582616198262, 0.5510042931705272)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.37897444023689164, 0.5518983407610653)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.38090084605791014, 0.5524145150346664)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.3817948881942446, 0.5518983395665868)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.38090084534251073, 0.5485617169709435)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.3798684897819372, 0.5485617196408504)--(-0.3803846624657201, 0.5504881204867443);
\draw (-0.38090083864919905, 0.5552349606868017)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.381794888909644, 0.5557511376303098)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.383721286606552, 0.5552349594923234)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.384237466699046, 0.554340914686082)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.3817948881942446, 0.5518983395665868)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.38090084605791014, 0.5524145150346664)--(-0.3823110608780275, 0.5538247404124808);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.40721594237254394, 0.5576775356592358)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.4058057166440195, 0.5562673165793933)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.40580571942831606, 0.5552349578698339)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.4091423365697559, 0.5543409181670859)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.40965851203783543, 0.5552349603034203)--(-0.4077321143409275, 0.5557511384414069);
\draw (-0.40336313885461744, 0.5576775395236211)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.404395494415191, 0.5576775368537142)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.4058057166440195, 0.5562673165793933)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.40580571942831606, 0.5552349578698339)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.4024690960028836, 0.5543409169279778)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.40195291591038956, 0.5552349617342192)--(-0.40387932173140806, 0.5557511360078203);
\draw (-0.39913247886144376, 0.5552349566307258)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.39861630339336424, 0.5543409144943913)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.39913247536174773, 0.5524145172765622)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.40002651749808216, 0.5518983418084826)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.4024690960028836, 0.5543409169279778)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.40195291591038956, 0.5552349617342192)--(-0.40054270109027224, 0.5538247363564048);
\draw (-0.3966899018320709, 0.5510042891144513)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39668989685694633, 0.5499719421570671)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39810011908577475, 0.5485617218827462)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.3991324746463484, 0.5485617192128394)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.40002651749808216, 0.5518983418084826)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.39913247536174773, 0.5524145172765622)--(-0.39861630267796483, 0.5504881164306683);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.3966899042656574, 0.5471514965049319)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.39810011908577475, 0.5485617218827462)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.3991324746463484, 0.5485617192128394)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.40002652419139384, 0.5452250980926245)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.39913247393094897, 0.5447089211491164)--(-0.3986163019625654, 0.5466353183669455);
\draw (-0.39913247043125294, 0.5418884817949529)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.40002652347599443, 0.5413723000289016)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.4019529183886058, 0.5418884806004746)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.4024690938566854, 0.5427825227368089)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.40002652419139384, 0.5452250980926245)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.39913247393094897, 0.5447089211491164)--(-0.4005426961597774, 0.5432987008747955);
\draw (-0.4033631434017309, 0.5394459016165941)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.40439548805389736, 0.539445905244659)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.40580571378242186, 0.5408561243245016)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.40580571099812524, 0.541888483034061)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.4024690938566854, 0.5427825227368089)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.4019529183886058, 0.5418884806004746)--(-0.4038793160855138, 0.541372302462488);
\draw (-0.40824829157182385, 0.5394459013802737)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.4091423309238617, 0.5399620846217537)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.4096585145160517, 0.5418884791696756)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.40914233442355774, 0.5427825239759171)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.40580571099812524, 0.541888483034061)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.40580571378242186, 0.5408561243245016)--(-0.40773210869503324, 0.5413723048960746);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.4129951379414842, 0.5427825201115317)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.41247895506469356, 0.5447089236273326)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.4115849129283591, 0.5452250990954122)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.40914233442355774, 0.5427825239759171)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.4096585145160517, 0.5418884791696756)--(-0.4110687293361691, 0.5432987045474901);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.41440536088571206, 0.5452250979009339)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.41247895506469356, 0.5447089236273326)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.4115849129283591, 0.5452250990954122)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.41247895578009297, 0.5485617216910555)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.4135113113406665, 0.5485617190211487)--(-0.4129951277484765, 0.5466353244732265);
\draw (-0.41492153428489437, 0.5510042968105506)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.41440535419240043, 0.551898341616792)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.4124789564954924, 0.5524145197547785)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.41158490623504745, 0.5518983428112704)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.41247895578009297, 0.5485617216910555)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.4135113113406665, 0.5485617190211487)--(-0.4129951284638759, 0.5504881225369495);
\draw (-0.4124789599951884, 0.5552349591089419)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.41158490695044686, 0.5557511408749933)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.40965851203783543, 0.5552349603034203)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.4091423365697559, 0.5543409181670859)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.41158490623504745, 0.5518983428112704)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.4124789564954924, 0.5524145197547785)--(-0.4110687342666639, 0.5538247400290994);
\draw (-0.42826801748753623, 0.5461191425154845)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4287841921258267, 0.545225100858229)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4282680139878402, 0.543298703161321)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4273739691815988, 0.542782523068827)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.42493139406210373, 0.5452251015736284)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4254475695301833, 0.5461191437099628)--(-0.42685779175901173, 0.5447089234356419);
\draw (-0.4307105917772422, 0.5418884802170931)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.43019441168474826, 0.5427825250233345)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.4282680139878402, 0.543298703161321)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.4273739691815988, 0.542782523068827)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.42826801327244085, 0.539445905097598)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.42930036883301437, 0.5394459024276912)--(-0.4287841914104273, 0.5413723027945061);
\draw (-0.43071058839193593, 0.5370033265927966)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.43019441292385635, 0.5361092844564622)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42826801255704144, 0.5355931070338751)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.4273739704207069, 0.5361092825019547)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42826801327244085, 0.539445905097598)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42930036883301437, 0.5394459024276912)--(-0.4287841906950279, 0.5375195047307831);
\draw (-0.42826801136256304, 0.5327726590765222)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.42737396970530755, 0.5322564844382317)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4254475720083995, 0.5327726625762181)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.42493139191590557, 0.5336667073824596)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4273739704207069, 0.5361092825019547)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.42826801255704144, 0.5355931070338751)--(-0.42685779228272047, 0.5341828848050467);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.42493139387041307, 0.5308462648793102)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.4254475720083995, 0.5327726625762181)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.42493139191590557, 0.5336667073824596)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.4215947739446766, 0.5327726632916177)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.4215947712747697, 0.5317403077310441)--(-0.4235211716415846, 0.5322564851536311);
\draw (-0.41915220089407873, 0.5303300850231366)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.41825814784933724, 0.530846266789188)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.41774197588095363, 0.5327726640070171)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4182581513490332, 0.5336667061433514)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4215947739446766, 0.5327726632916177)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.4215947712747697, 0.5317403077310441)--(-0.4196683735778617, 0.5322564858690305);
\draw (-0.41492152792360076, 0.5327726652014954)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.4144053587395138, 0.533666703709765)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.4149215314232968, 0.5355931045556589)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.41581558168374166, 0.536109281499167)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.4182581513490332, 0.5336667061433514)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.41774197588095363, 0.5327726640070171)--(-0.4163317536521252, 0.534182884281338);
\draw (-0.41247895363389475, 0.5370033274998867)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41247896175800525, 0.5380356799114744)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.4138891765781226, 0.5394459052892887)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.4149215321386962, 0.5394459026193819)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41581558168374166, 0.536109281499167)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.4149215314232968, 0.5355931045556589)--(-0.41440535945491325, 0.537519501773488);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.4129951379414842, 0.5427825201115317)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.4149215328540956, 0.5432987006831047)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.41581557499043, 0.5427825252150252)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.4149215321386962, 0.5394459026193819)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.4138891765781226, 0.5394459052892887)--(-0.41440536017031265, 0.5413722998372109);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.41440536088571206, 0.5452250979009339)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.4149215328540956, 0.5432987006831047)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.41581557499043, 0.5427825252150252)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.4182581534952315, 0.5452251003345203)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.4177419734027374, 0.5461191451407617)--(-0.41633175858262006, 0.5447089197629473);
\draw (-0.41915219634696527, 0.5485617229301637)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4201845519075389, 0.5485617202602567)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4215947741363673, 0.5471514999859358)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4215947769206639, 0.5461191412763764)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4182581534952315, 0.5452251003345203)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.4177419734027374, 0.5461191451407617)--(-0.41966837922375594, 0.5466353194143628);
\draw (-0.42403734451705827, 0.5485617226938432)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.42493139756179976, 0.5480455409277919)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4254475695301833, 0.5461191437099628)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.42493139406210373, 0.5452251015736284)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4215947769206639, 0.5461191412763764)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.4215947741363673, 0.5471514999859358)--(-0.4235211718332753, 0.5466353218479494);
\draw (-0.43982640133863643, 0.5260994195124375)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.4398264072719189, 0.5250670662570817)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.43841618154339446, 0.5236568471772391)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.4373838314370245, 0.5236568466981601)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.4364897873461825, 0.526993464669389)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.437383829003438, 0.5275096393076795)--(-0.43790000957501096, 0.5255832443950681);
\draw (-0.43982640655651956, 0.5212142681933587)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.43982640922642646, 0.5222466237539323)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.43841618154339446, 0.5236568471772391)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.4373838314370245, 0.5236568466981601)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.43648978313108705, 0.5203202272515026)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.437383830721625, 0.5198040486344372)--(-0.4379000088596115, 0.5217304463313452);
\draw (-0.43738382952714666, 0.5169836006770843)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.43648978786989123, 0.5164674260387938)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.43456338471877964, 0.5169836073257661)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.4340472100804892, 0.5178776489830217)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.43648978313108705, 0.5203202272515026)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.437383830721625, 0.5198040486344372)--(-0.4359736104473041, 0.5183938264056087);
\draw (-0.4331531617745518, 0.5145410295363642)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.4321208116681818, 0.5145410290572852)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.4307105894393533, 0.5159512493316061)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.43071059210926027, 0.5169836048921796)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.4340472100804892, 0.5178776489830217)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.43456338471877964, 0.5169836073257661)--(-0.43263698980616827, 0.5164674267541932);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4293003691650324, 0.5145410271027777)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4307105894393533, 0.5159512493316061)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.43071059210926027, 0.5169836048921796)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4273739695136169, 0.5178776477439135)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4268577940455373, 0.5169836056075792)--(-0.42878419174244536, 0.5164674274695926);
\draw (-0.4240373460881844, 0.5169836068020575)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.42352117144989393, 0.517877648459313)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.42403734958788036, 0.5198040461562209)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4249313943941218, 0.520320226248715)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4273739695136169, 0.5178776477439135)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.4268577940455373, 0.5169836056075792)--(-0.42544757181670884, 0.5183938258819);
\draw (-0.42159477179847843, 0.5212142691004488)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.4215947744683853, 0.5222466246610223)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.42300499474270625, 0.5236568468898508)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.4240373503032798, 0.5236568442199439)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.4249313943941218, 0.520320226248715)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.42403734958788036, 0.5198040461562209)--(-0.42352117216529334, 0.5217304465230359);
\draw (-0.42159477203479884, 0.5260994172705418)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.4221109506518643, 0.5269934648610797)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.42403735101867923, 0.5275096422836668)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.42493139315501366, 0.5269934668155872)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.4240373503032798, 0.5236568442199439)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.42300499474270625, 0.5236568468898508)--(-0.42352117288069274, 0.5255832445867588);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42493139387041307, 0.5308462648793102)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42685779156732107, 0.5303300867413238)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42737397165981506, 0.5294360419350823)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42493139315501366, 0.5269934668155872)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42403735101867923, 0.5275096422836668)--(-0.42544757129300015, 0.5289198645124953);
\draw (-0.42826801136256304, 0.5327726590765222)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.42737396970530755, 0.5322564844382317)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.42685779156732107, 0.5303300867413238)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.42737397165981506, 0.5294360419350823)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.430710589631044, 0.5303300860259244)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.43071058915196503, 0.5313624361322943)--(-0.428784191934136, 0.5308462641639108);
\draw (-0.43315316268164183, 0.5327726642944053)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.4340472102721799, 0.5322564856773399)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.434563387694767, 0.5303300853105248)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.4340472090777015, 0.5294360377199869)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.430710589631044, 0.5303300860259244)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.43071059230095093, 0.5313624415864979)--(-0.43263698999785893, 0.5308462634485114);
\draw (-0.4373838301979163, 0.5303300872650324)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.43790001029041037, 0.5294360424587911)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.437383829003438, 0.5275096393076795)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.4364897873461825, 0.526993464669389)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.4340472090777015, 0.5294360377199869)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.434563387694767, 0.5303300853105248)--(-0.4359736099235954, 0.528919865036204);
\draw (-0.43982640879841534, 0.5029826388895211)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.439310227032364, 0.5020885858447796)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.43738382981453494, 0.5015724138763961)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.4364897876782005, 0.5020885893444756)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.43738383052993435, 0.505425211940119)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.4384161860905079, 0.5054252092702121)--(-0.43790000795252143, 0.503498811573304);
\draw (-0.4373838286200566, 0.49875196591904314)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.43790001038610793, 0.4996460189637847)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.43738382981453494, 0.5015724138763961)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.4364897876782005, 0.5020885893444756)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.43404721232238497, 0.4996460196791841)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.4345633892658931, 0.4987519694187391)--(-0.435973609540214, 0.5001621916475676);
\draw (-0.43315316632166523, 0.4963093916293372)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.43212081391007756, 0.49630939975344757)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.43071058853226324, 0.497719614573565)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.43071059120217015, 0.4987519701341385)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.43404721232238497, 0.4996460196791841)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.4345633892658931, 0.4987519694187391)--(-0.43263699204806405, 0.4982357974503556);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.42737397371002017, 0.49682557593692656)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.42685779313844724, 0.49875197084953793)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.42737396860652677, 0.4996460129858724)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.43071059120217015, 0.4987519701341385)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.43071058853226324, 0.497719614573565)--(-0.42878419398434114, 0.49823579816575503);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.4249313959206181, 0.49823579888115443)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.42685779313844724, 0.49875197084953793)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.42737396860652677, 0.4996460129858724)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.4249313934870317, 0.5020885914906739)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.42403734868079035, 0.5015724113981799)--(-0.4254475740586046, 0.5001621965780625);
\draw (-0.4215947708913883, 0.5029826343424076)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.42159477356129527, 0.5040149899029812)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4230049938356162, 0.5054252121318097)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4240373525451756, 0.5054252149161063)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.4249313934870317, 0.5020885914906739)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.42403734868079035, 0.5015724113981799)--(-0.4235211744071891, 0.5034988172191983);
\draw (-0.42159477112770877, 0.5078677825125006)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4221109528937601, 0.5087618355572421)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4240373501115891, 0.5092780075256257)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4249313922479236, 0.5087618320575461)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4240373525451756, 0.5054252149161063)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4230049938356162, 0.5054252121318097)--(-0.4235211719736027, 0.5073516098287176);
\draw (-0.4240373513060675, 0.5120984554829786)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.42493139296332294, 0.5126146301212691)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.426857790660231, 0.5120984519832825)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.427373970752725, 0.5112044071770412)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.4249313922479236, 0.5087618320575461)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.4240373501115891, 0.5092780075256257)--(-0.4254475703859101, 0.5106882297544542);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.4293003691650324, 0.5145410271027777)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.43071059139386086, 0.5131308068284568)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.4307105887239539, 0.5120984512678832)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.427373970752725, 0.5112044071770412)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.426857790660231, 0.5120984519832825)--(-0.4287841910270459, 0.5126146294058697);
\draw (-0.4331531617745518, 0.5145410295363642)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.4321208116681818, 0.5145410290572852)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.43071059139386086, 0.5131308068284568)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.4307105887239539, 0.5120984512678832)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.4340472113195973, 0.5112044084161493)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.43456338678767686, 0.5120984505524837)--(-0.43263698909076886, 0.5126146286904703);
\draw (-0.43738382929082625, 0.5120984525069913)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43790000938332024, 0.5112044077007499)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43738383124533375, 0.5092780100038419)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43648978643909236, 0.5087618299113479)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.4340472113195973, 0.5112044084161493)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.43456338678767686, 0.5120984505524837)--(-0.43597360901650534, 0.5106882302781629);
\draw (-0.4398264090347358, 0.5078677870596141)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43982640636482884, 0.5068354314990405)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.4384161860905079, 0.5054252092702121)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43738383052993435, 0.505425211940119)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43648978643909236, 0.5087618299113479)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.43738383124533375, 0.5092780100038419)--(-0.43790000866792084, 0.507351609637027);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.4273739735183295, 0.4824467392426084)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.4254475726724356, 0.4829629119263913)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.42493139572892746, 0.4838569621868362)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.427373971084743, 0.48629953185212776)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.4282680132210775, 0.4857833563840482)--(-0.4268577929467565, 0.48437313415521976);
\draw (-0.4240373497282077, 0.48052033413698925)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.4249313945344491, 0.4810365142294833)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.4254475726724356, 0.4829629119263913)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.42493139572892746, 0.4838569621868362)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.42159477460871264, 0.4829629126417907)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.42159477193880573, 0.4819305570812171)--(-0.42352117545460655, 0.4824467399580078);
\draw (-0.41915219925289715, 0.48052034297649915)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.4182581571165627, 0.48103651844457873)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.41774197654498973, 0.4829629133571901)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.41825815201306926, 0.4838569554935246)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.42159477460871264, 0.4829629126417907)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.42159477193880573, 0.4819305570812171)--(-0.41966837739088364, 0.4824467406734072);
\draw (-0.41492153173662266, 0.48296292000587204)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41440535394934636, 0.483856956208924)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41492153208733284, 0.48578335390583194)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.4158155768935742, 0.48629953399832593)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41825815201306926, 0.4838569554935246)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.41774197654498973, 0.4829629133571901)--(-0.41633175746514717, 0.48437313908571455);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4129951375394107, 0.486299537498022)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.41492153208733284, 0.48578335390583194)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4158155768935742, 0.48629953399832593)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4149215359517181, 0.48963615742375843)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.4138891772421587, 0.48963615463946186)--(-0.41440535781373167, 0.4877097597268505);
\draw (-0.41247895453425126, 0.4920787250201528)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4129951363003026, 0.4929727780648943)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4149215335181316, 0.49348895003327786)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4158155756544661, 0.4929727745651983)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4149215359517181, 0.48963615742375843)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.4138891772421587, 0.48963615463946186)--(-0.41440535538014517, 0.49156255233636986);
\draw (-0.41492153471261, 0.4963093979906308)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4158155732208796, 0.4968255671747177)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4177419740667735, 0.49630939449093475)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.41825815101028163, 0.49541534423048983)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4158155756544661, 0.4929727745651983)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4149215335181316, 0.49348895003327786)--(-0.4163317537924526, 0.49489917226210633);
\draw (-0.4191521970110013, 0.49875197228033674)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.42018454942258904, 0.4987519641562263)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.42159477480040336, 0.4973417493361089)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.42159477213049645, 0.49630939377553535)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.41825815101028163, 0.49541534423048983)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.4177419740667735, 0.49630939449093475)--(-0.4196683712846025, 0.4968255664593183);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.4249313959206181, 0.49823579888115443)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.42544757019421936, 0.49630939306013594)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.42493139472613983, 0.4954153509238015)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.42159477213049645, 0.49630939377553535)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.42159477480040336, 0.4973417493361089)--(-0.42352116934832545, 0.4968255657439189);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.42737397371002017, 0.49682557593692656)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.42544757019421936, 0.49630939306013594)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.42493139472613983, 0.4954153509238015)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.4273739698456349, 0.49297277241900006)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.42826801465187625, 0.4934889525114941)--(-0.4268577892740619, 0.49489916733161143);
\draw (-0.4307105924412783, 0.4920787295672663)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.43071058977137133, 0.49104637400669265)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.4293003694970504, 0.4896361517778642)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.428268010787491, 0.48963614899356755)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.4273739698456349, 0.49297277241900006)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.42826801465187625, 0.4934889525114941)--(-0.4287841889254775, 0.4915625466904756);
\draw (-0.43071059220495783, 0.4871935813971733)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.4301944104389065, 0.48629952835243173)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.4282680132210775, 0.4857833563840482)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.427373971084743, 0.48629953185212776)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.428268010787491, 0.48963614899356755)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.4293003694970504, 0.4896361517778642)--(-0.4287841913590639, 0.4877097540809562);
\draw (-0.40824828902355215, 0.4714045245755951)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.40914233928399707, 0.4719207015191032)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.40965851196778, 0.4738471023649971)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.40914233418050366, 0.474741138568049)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.4058057193582606, 0.4738470999314106)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.4058057166883537, 0.47281474437083704)--(-0.40773211390618275, 0.4733309163392206);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.4115849119699057, 0.4733309156238212)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.40965851196778, 0.4738471023649971)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.40914233418050366, 0.474741138568049)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.41158491038008743, 0.4771837222907336)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.41247895797062545, 0.4766675436736681)--(-0.41106873769630453, 0.4752573214448397);
\draw (-0.41492153065653403, 0.4780777577783861)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41492153332644094, 0.47911011333895964)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41351130879239484, 0.48052034221647)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41247895553703895, 0.48052033628318747)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41158491038008743, 0.4771837222907336)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41247895797062545, 0.4766675436736681)--(-0.41299513610861194, 0.4785939413705761);
\draw (-0.41492153173662266, 0.48296292000587204)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41440535394934636, 0.483856956208924)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41247895940142426, 0.48437313980111396)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41158491459518287, 0.48385695970861997)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41247895553703895, 0.48052033628318747)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.41351130879239484, 0.48052034221647)--(-0.41299513367502544, 0.4824467339800955);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.4129951375394107, 0.486299537498022)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.41247895940142426, 0.48437313980111396)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.41158491459518287, 0.48385695970861997)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.40914233947568773, 0.4862995382134214)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.4096585149437673, 0.48719358034975585)--(-0.4110687340236099, 0.4857833546212314);
\draw (-0.40824828678165637, 0.4896361538794327)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40721593982427223, 0.48963615885455725)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.4058057195499513, 0.4882259366257288)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40580571688004435, 0.4871935810651552)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40914233947568773, 0.4862995382134214)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.4096585149437673, 0.48719358034975585)--(-0.4077321140978734, 0.4877097530335388);
\draw (-0.40336314176054927, 0.48963615956995665)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.40246909695430794, 0.48911997947746266)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.40195291881632145, 0.4871935817805547)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.4024690957598296, 0.48629953152010974)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.40580571688004435, 0.4871935810651552)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.4058057195499513, 0.4882259366257288)--(-0.40387931603415045, 0.4877097537489382);
\draw (-0.3991324731641862, 0.4871935743718436)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.3986162976961066, 0.48629953223550915)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.3991324782676796, 0.4843731373228978)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.40002652040401404, 0.4838569618548182)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.4024690957598296, 0.48629953152010974)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.40195291881632145, 0.4871935817805547)--(-0.40054269854200053, 0.48578335955172625);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.39668989661389226, 0.48193055674919916)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.39810012199170663, 0.4805203419290818)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.3991324744032943, 0.4805203338049713)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.40002652040401404, 0.4838569618548182)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.3991324782676796, 0.4843731373228978)--(-0.3986163001296931, 0.4824467396259897);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.3966899017173857, 0.4791101197002533)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.39810012199170663, 0.4805203419290818)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.3991324744032943, 0.4805203338049713)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.40002652164312213, 0.47718372128794584)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.3991324768368808, 0.47666754119545185)--(-0.3986162962653078, 0.4785939361080632);
\draw (-0.39913247018819886, 0.47384709638708483)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.4000265177787369, 0.4733309177700194)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.4019529212945377, 0.47384710064681)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.4024690967626172, 0.4747411427831445)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.40002652164312213, 0.47718372128794584)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.3991324768368808, 0.47666754119545185)--(-0.4005426959167233, 0.4752573154669274);
\draw (-0.4033631377044733, 0.471404519357712)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4043954964140328, 0.47140452214200856)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4058057166883537, 0.47281474437083704)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4058057193582606, 0.4738470999314106)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4024690967626172, 0.4747411427831445)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.4019529212945377, 0.47384710064681)--(-0.4038793158424598, 0.47333091705461994);
\draw (-0.3851315115496216, 0.47140452257001975)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38423745850488006, 0.47192070433607103)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38372128338751066, 0.47384709609969655)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38423745885559024, 0.47474113823603104)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.3875740814512336, 0.47384709538429715)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38757407878132666, 0.4728147398237236)--(-0.38564768423340456, 0.47333092341591365);
\draw (-0.38090083857914364, 0.4738471027483785)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3817948916238852, 0.47333092098232715)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.38372128338751066, 0.47384709609969655)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.38423745885559024, 0.47474113823603104)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3817948891902987, 0.4771837135918465)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.38090083892985377, 0.47666753664833844)--(-0.3823110643076681, 0.47525732182822106);
\draw (-0.3784582611404517, 0.47807775959256626)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3784582692645622, 0.479110112004154)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3798684840846796, 0.4805203373819683)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.380900842794239, 0.4805203401662649)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.3817948891902987, 0.4771837135918465)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.38090083892985377, 0.47666753664833844)--(-0.3803846701104561, 0.4785939393203711);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.37897444859702706, 0.48385695765841485)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.3809008403606526, 0.4843731327757843)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.381794882496987, 0.4838569573077047)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.380900842794239, 0.4805203401662649)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.3798684840846796, 0.4805203373819683)--(-0.3803846676768696, 0.48244673192989046);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.38038467154125494, 0.4862995354478169)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.3809008403606526, 0.4843731327757843)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.381794882496987, 0.4838569573077047)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.3842374641507743, 0.48629953788140334)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.3837212809092944, 0.4871935772334412)--(-0.38231106608917703, 0.4857833518556268);
\draw (-0.3851315038535223, 0.4896361550228432)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3861638625630817, 0.4896361578071398)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3875740816429243, 0.48822593207861537)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3875740844272209, 0.4871935733690559)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3842374641507743, 0.48629953788140334)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.3837212809092944, 0.4871935772334412)--(-0.3856476898792988, 0.48770975696124597);
\draw (-0.39001665517260115, 0.4896361602407263)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.39091070821734264, 0.489119978474675)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3914268770367403, 0.48719357580264244)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.39091070156866076, 0.48629953366630796)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3875740844272209, 0.4871935733690559)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3875740816429243, 0.48822593207861537)--(-0.3895004824888182, 0.4877097593948324);
\draw (-0.3942473281430791, 0.48719358006236757)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.39476349963238366, 0.48629953295090855)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3942473214943972, 0.48437313525400055)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.39335327668815584, 0.4838569551615065)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.39091070156866076, 0.48629953366630796)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3914268770367403, 0.48719357580264244)--(-0.39283710241455466, 0.485783360982525);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39668989661389226, 0.48193055674919916)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39527967633957134, 0.4805203345203707)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.3942473239279837, 0.4805203426444812)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39335327668815584, 0.4838569551615065)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.3942473214943972, 0.48437313525400055)--(-0.39476350206597016, 0.4824467403413891);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3966899017173857, 0.4791101197002533)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.39527967633957134, 0.4805203345203707)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3942473239279837, 0.4805203426444812)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.39335327792726393, 0.4771837145946342)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3942473200635984, 0.4766675391265547)--(-0.39476349820158485, 0.47859393682346263);
\draw (-0.3942473251670918, 0.47384710207760883)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.39335328036085043, 0.47333092198511484)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.3914268795149565, 0.4738470946688978)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.39091070257144844, 0.47474114492934266)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.39335327792726393, 0.4771837145946342)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.3942473200635984, 0.4766675391265547)--(-0.39283709978927744, 0.4752573168977262);
\draw (-0.3900166565707287, 0.47140451687949575)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.388984304159141, 0.47140452500360625)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.38757407878132666, 0.4728147398237236)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.3875740814512336, 0.47384709538429715)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.39091070257144844, 0.47474114492934266)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.3914268795149565, 0.4738470946688978)--(-0.3895004822971275, 0.47333092270051424);
\draw (-0.3651117810867958, 0.482962919341836)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.364595608753723, 0.48385695239590204)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.36511178143750594, 0.48578335324179595)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.36600583169795087, 0.48629953018530403)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.36844840136324236, 0.48385695482948854)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.36793222589516283, 0.48296291269315406)--(-0.36652200681532027, 0.48437313842167856);
\draw (-0.3626692036481039, 0.48719357618602377)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.3631853868895838, 0.4862995368339859)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.36511178143750594, 0.48578335324179595)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.36600583169795087, 0.48629953018530403)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.3651117853018912, 0.4896361567597224)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.3640794265923318, 0.48963615397542576)--(-0.36459561261810824, 0.4877097559138285);
\draw (-0.36266921563659965, 0.49207873211553793)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.36318539110467923, 0.49297277425187236)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.3651117828683047, 0.4934889493692418)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.3660058250046392, 0.49297277390116223)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.3651117853018912, 0.4896361567597224)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.3640794265923318, 0.48963615397542576)--(-0.3645956101845218, 0.4915625485233479);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.36600582886902444, 0.4968255774190887)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3679322234169466, 0.4963093938268987)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3684484066584265, 0.49541535447486085)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3660058250046392, 0.49297277390116223)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.3651117828683047, 0.4934889493692418)--(-0.3665220085968292, 0.4948991684490843);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3684484070091366, 0.49823578837482085)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3679322234169466, 0.4963093938268987)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3684484066584265, 0.49541535447486085)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3717850269348731, 0.4963093899625134)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.37178502415057646, 0.49734174867207287)--(-0.36985863238695094, 0.49682557355470347);
\draw (-0.3742275976802533, 0.4987519768341838)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.3751216507249948, 0.4982357950681325)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.37563781954439246, 0.4963093923960999)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.37512164407631293, 0.49541535025976546)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.3717850269348731, 0.4963093899625134)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.37178502415057646, 0.49734174867207287)--(-0.3737114249964703, 0.4968255759882899);
\draw (-0.3784582706507313, 0.4963093966558251)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3789744366858323, 0.4954153526933519)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.37845826400204935, 0.493488951847458)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3775642137416045, 0.4929727749039499)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.37512164407631293, 0.49541535025976546)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.37563781954439246, 0.4963093923960999)--(-0.37704804492220684, 0.49489917757598245);
\draw (-0.3809008417914514, 0.4920787289032302)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.3809008336673409, 0.4910463764916425)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.3794906188472235, 0.4896361511138282)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.37845826643563585, 0.48963615923793863)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.3775642137416045, 0.4929727749039499)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.37845826400204935, 0.493488951847458)--(-0.37897443911941875, 0.49156256008383253);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.38038467154125494, 0.4862995354478169)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.3784582625712506, 0.4857833557200122)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.3775642204349161, 0.4862995311880917)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.37845826643563585, 0.48963615923793863)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.3794906188472235, 0.4896361511138282)--(-0.3789744352550335, 0.487709756565906);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.37897444859702706, 0.48385695765841485)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3784582625712506, 0.4857833557200122)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3775642204349161, 0.4862995311880917)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.37512164507910056, 0.48385696152280017)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3756378220226087, 0.48296291126235524)--(-0.3770480368427261, 0.4843731366401696);
\draw (-0.3742275990783809, 0.48052033347295325)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.37319524666679316, 0.48052034159706375)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.37178502128897883, 0.4819305564171811)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.3717850185046822, 0.48296291512674056)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.37512164507910056, 0.48385696152280017)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.3756378220226087, 0.48296291126235524)--(-0.3737114193505761, 0.48244674244295765);
\draw (-0.3693424540572738, 0.48052033916347725)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.36844840101253223, 0.48103652092952853)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.36793222589516283, 0.48296291269315406)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.36844840136324236, 0.48385695482948854)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.3717850185046822, 0.48296291512674056)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.37178502128897883, 0.4819305564171811)--(-0.36985862674105674, 0.48244674000937116);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3540695686993581, 0.6132664766668535)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.35599596361196945, 0.6137826572384265)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3568900057483039, 0.6132664817703469)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.35599596289657004, 0.6099298591747035)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.35496360733599647, 0.6099298618446105)--(-0.35547979092818655, 0.6118562563925326);
\draw (-0.3559959686861584, 0.6166030993196917)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3554797916435859, 0.6157090544562556)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.35599596361196945, 0.6137826572384265)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3568900057483039, 0.6132664817703469)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.3593325842531053, 0.615709056889842)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.35881640573510426, 0.6166031044231851)--(-0.3574061909149869, 0.6151928790453708);
\draw (-0.36022662710483916, 0.6190456794854854)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.3612589826654127, 0.6190456768155784)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.36266920489424115, 0.6176354565412575)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.3626692092530307, 0.6166031005587999)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.3593325842531053, 0.615709056889842)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.35881640573510426, 0.6166031044231851)--(-0.3607428099816298, 0.6171192759696846);
\draw (-0.36511178618333917, 0.6190456729511932)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.36600582831967365, 0.6185294974831136)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.36652200186255013, 0.6166031029923864)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.3660058248199776, 0.6157090581289502)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.3626692092530307, 0.6166031005587999)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.36266920489424115, 0.6176354565412575)--(-0.36459560259114915, 0.6171192784032711);
\draw (-0.36934244824541007, 0.6166030990708062)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.36844840610907564, 0.6171192745388858)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.36652200186255013, 0.6166031029923864)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.3660058248199776, 0.6157090581289502)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.36844840696816916, 0.6132664792022646)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.36934244474571404, 0.6137826597166427)--(-0.3679322225168856, 0.6151928799909636);
\draw (-0.3717850225351161, 0.6123724367724148)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.37178502689390563, 0.6113400807899572)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.3703748011653812, 0.6099298617101147)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.3693424440303147, 0.6099298616529197)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.36844840696816916, 0.6132664792022646)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.36934244474571404, 0.6137826597166427)--(-0.3698586276225047, 0.6118562562008419);
\draw (-0.37178502617850623, 0.6074872827262342)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3712688491359337, 0.6065932378627981)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3693424433149153, 0.6060770635891968)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3684484011785808, 0.6065932390572764)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3693424440303147, 0.6099298616529197)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3703748011653812, 0.6099298617101147)--(-0.36985862848159823, 0.6080034608642207);
\draw (-0.3693424507236263, 0.6032566179370615)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.36844840046318145, 0.6027404409935535)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3665220027662734, 0.6032566191315399)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3660058226737794, 0.6041506639377813)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3684484011785808, 0.6065932390572764)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3693424433149153, 0.6060770635891968)--(-0.36793222849479784, 0.6046668382113825);
\draw (-0.3651117829710314, 0.6008140467963414)--(-0.364595607853662, 0.602740438559967);
\draw (-0.364079424261472, 0.6008140440120449)--(-0.364595607853662, 0.602740438559967);
\draw (-0.36266920518162943, 0.6022242697405693)--(-0.364595607853662, 0.602740438559967);
\draw (-0.362669210156754, 0.6032566166979535)--(-0.364595607853662, 0.602740438559967);
\draw (-0.3660058226737794, 0.6041506639377813)--(-0.364595607853662, 0.602740438559967);
\draw (-0.3665220027662734, 0.6032566191315399)--(-0.364595607853662, 0.602740438559967);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.36125898721252614, 0.6008140389085515)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.36266920518162943, 0.6022242697405693)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.362669210156754, 0.6032566166979535)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.35933258525589296, 0.6041506681528768)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.3588164066388275, 0.6032566205623388)--(-0.3607428043357356, 0.6027404424243523);
\draw (-0.3559959695898817, 0.6032566154588453)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.3554797894973877, 0.6041506602650867)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.35599596533015654, 0.6060770665651841)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.35689001244161556, 0.6065932380544887)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.35933258525589296, 0.6041506681528768)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.3588164066388275, 0.6032566205623388)--(-0.35740618440999905, 0.6046668408366597);
\draw (-0.3535533875407545, 0.607487289509412)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.3535533925158791, 0.6085196364667962)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.35496360733599647, 0.6099298618446105)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.35599596289657004, 0.6099298591747035)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.35689001244161556, 0.6065932380544887)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.35599596533015654, 0.6060770665651841)--(-0.3554797902127871, 0.6080034583288096);
\draw (-0.36511178527961585, 0.6323921568120396)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.36459560823704334, 0.6314981119486034)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.3651117817799199, 0.6295717174578761)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.36600582391625436, 0.6290555419897965)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.3684484008465628, 0.6314981143821898)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.36793222232856176, 0.632392161915533)--(-0.3665220075084443, 0.6309819365377187);
\draw (-0.36266920982473594, 0.6281614920228669)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.36318538686730845, 0.6290555368863031)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3651117817799199, 0.6295717174578761)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.36600582391625436, 0.6290555419897965)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3651117810645204, 0.6257189193941531)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.36407942392945397, 0.6257189193369583)--(-0.364595607521644, 0.6276453138848804);
\draw (-0.3626692025597191, 0.6232763442746581)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.363185382652213, 0.6223822994684167)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.36511178034912106, 0.6218661213304302)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.36600582903507306, 0.6223822955468366)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.3651117810645204, 0.6257189193941531)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.36407942392945397, 0.6257189193369583)--(-0.3645956083807375, 0.6237925185482592);
\draw (-0.3651117877578321, 0.6190456756782949)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.3660058298941666, 0.6185295002102154)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.367932223232285, 0.6190456780546866)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.36844840027485753, 0.6199397229181228)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.36600582903507306, 0.6223822955468366)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.36511178034912106, 0.6218661213304302)--(-0.36652200257794953, 0.6204559010561093);
\draw (-0.369342449819903, 0.616603101797908)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.36844840768356857, 0.6171192772659876)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.367932223232285, 0.6190456780546866)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.36844840027485753, 0.6199397229181228)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.3717850267502115, 0.6190456741903013)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.37178502020059395, 0.6180133245058154)--(-0.369858622503686, 0.6185295026438019);
\draw (-0.374227597989996, 0.6166031015615876)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.37512164667594794, 0.6171192757779939)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3756378193597309, 0.6190456766238878)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.37512164084172983, 0.6199397241572309)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3717850267502115, 0.6190456741903013)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.37178502020059395, 0.6180133245058154)--(-0.3737114260216125, 0.6185294987794165);
\draw (-0.3784582673170838, 0.6190456754294094)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.3789744443596563, 0.6199397202928456)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.37845826148286565, 0.6218661238086465)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.3775642193465313, 0.6223822992767261)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.37512164084172983, 0.6199397241572309)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.3756378193597309, 0.6190456766238878)--(-0.37704804508825535, 0.6204558957037304);
\draw (-0.38090084277196373, 0.6232763402185821)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3809008384131742, 0.6243086962010398)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3794906177588387, 0.6257189192024625)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.37845826062377214, 0.6257189191452677)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3775642193465313, 0.6223822992767261)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.37845826148286565, 0.6218661238086465)--(-0.37897444507505573, 0.6237925183565686);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.38038465903607954, 0.6290555390710041)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.37845826133917154, 0.6295717172089905)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.37756422356162667, 0.6290555366946124)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.37845826062377214, 0.6257189191452677)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.3794906177588387, 0.6257189192024625)--(-0.3789744442159622, 0.6276453136931898);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.3789744449313616, 0.6314981117569127)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.37845826133917154, 0.6295717172089905)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.37756422356162667, 0.6290555366946124)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.3751216414134351, 0.631498115621298)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.37563781845600763, 0.6323921604847342)--(-0.3770480391103431, 0.6309819374833114);
\draw (-0.3742276035640431, 0.6348347318070919)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.37319524721622316, 0.634834733113448)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.37178502148769865, 0.6334245140336053)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.3717850258464882, 0.6323921580511477)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.3751216414134351, 0.631498115621298)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.37563781845600763, 0.6323921604847342)--(-0.37371141918460665, 0.6329083358956189);
\draw (-0.36934244369829666, 0.6348347369778332)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.36844840592075173, 0.6343185564634551)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.36793222232856176, 0.632392161915533)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.3684484008465628, 0.6314981143821898)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.3717850258464882, 0.6323921580511477)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.37178502148769865, 0.6334245140336053)--(-0.3698586265750873, 0.6329083334620325);
\draw (-0.3851315067646916, 0.6439505506298802)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3861638627188885, 0.6439505486417486)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3875740845540937, 0.6425403276856523)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3875740776108529, 0.6415079773193909)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3842374639129578, 0.6406139280342367)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3837212846077102, 0.6415079742040289)--(-0.3856476791266984, 0.6420241540938265);
\draw (-0.3900166557220311, 0.6439505517571106)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.38898429937421103, 0.6439505530634666)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3875740845540937, 0.6425403276856523)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3875740776108529, 0.6415079773193909)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3909107044798301, 0.6406139292733448)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.3914268811287794, 0.6415079734550055)--(-0.38950048303824814, 0.6420241509112167);
\draw (-0.394247317784102, 0.6415079778767236)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.3947634970893495, 0.6406139317069313)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.39424732440556653, 0.6386875308610375)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.39335327532599135, 0.6381713559628557)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.3909107044798301, 0.6406139292733448)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.3914268811287794, 0.6415079734550055)--(-0.39283710296398455, 0.6400977524989092);
\draw (-0.3966899021949686, 0.6372773079168096)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.3966898952517278, 0.6362449575505482)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.3952796800379872, 0.6348347314909585)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.3942473236901672, 0.6348347327973145)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.39335327532599135, 0.6381713559628557)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.39424732440556653, 0.6386875308610375)--(-0.39476349676757333, 0.6367611343249838);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.3966899014795692, 0.6334245098530866)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.3952796800379872, 0.6348347314909585)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.3942473236901672, 0.6348347327973145)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.3933532816256798, 0.631498111565222)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.39424732376201427, 0.6309819360971425)--(-0.39476349644579717, 0.6329083369430364);
\draw (-0.39424731947507174, 0.6281614953794281)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.3933532816975268, 0.6276453148650499)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.3914268832133724, 0.6281614916394855)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.3909107039081248, 0.6290555378092778)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.3933532816256798, 0.631498111565222)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.39424732376201427, 0.6309819360971425)--(-0.39283709803348976, 0.6295717170172999);
\draw (-0.390016661056391, 0.6257189152136344)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.388984304708571, 0.6257189165199905)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.38757408326698894, 0.6271291381578623)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3875740789081994, 0.62816149414032)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3909107031208784, 0.6290555364457269)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3914268832133724, 0.6281614916394855)--(-0.3895004773923539, 0.6276453173658844);
\draw (-0.3851315011906445, 0.6257189203843757)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.38423745905431, 0.6262350958524553)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.38372128629868, 0.6281614917067334)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.3842374633412525, 0.6290555365701697)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.3875740789081994, 0.62816149414032)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.38757408326698894, 0.6271291381578623)--(-0.38564768478283445, 0.6276453149322979);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.38038465903607954, 0.6290555390710041)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.3809008434155161, 0.6309819349824771)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.38179488119306093, 0.6314981154968552)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.3842374633412525, 0.6290555365701697)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.38372128629868, 0.6281614917067334)--(-0.38231106485709804, 0.6295717133446053);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.3789744449313616, 0.6314981117569127)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.3809008434155161, 0.6309819349824771)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.38179488119306093, 0.6314981154968552)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.380900843343669, 0.6348347316826491)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.3798684877830954, 0.6348347343525561)--(-0.38038465975147895, 0.632908337134727);
\draw (-0.3784582619827239, 0.6372773119728856)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.37897443902529643, 0.6381713568363218)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.3809008440590684, 0.6386875297463721)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.3817948861954028, 0.6381713542782925)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.38090084413091546, 0.6348347330462001)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.3798684877830954, 0.6348347343525561)--(-0.3803846604668784, 0.6367611351984499);
\draw (-0.38090083743760383, 0.6415079767620582)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.3817948861235558, 0.6420241509784645)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.3837212846077102, 0.6415079742040289)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.3842374639129578, 0.6406139280342367)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.3817948861954028, 0.6381713542782925)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.3809008440590684, 0.6386875297463721)--(-0.3823110588791858, 0.6400977551241864);
\draw (-0.40824828501342075, 0.6439505539774459)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.40914233805412575, 0.6434343722044031)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4096585106294286, 0.6415079760377891)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4091423336852619, 0.6406139313447967)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4058057178230976, 0.6415079732633149)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4058057137595254, 0.6425403297571042)--(-0.4077321121452741, 0.6420241528122247);
\draw (-0.4124789579838987, 0.6415079737990872)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.41158491584352774, 0.6420241492601753)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.4096585106294286, 0.6415079760377891)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.4091423336852619, 0.6406139313447967)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.41158491553823606, 0.6381713519067796)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.41247895361099834, 0.6386875329324894)--(-0.4110687320710106, 0.6400977543999173);
\draw (-0.4149215314004004, 0.6372773099882615)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.41492153546397254, 0.6362449534944723)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.41351130973544803, 0.6348347344146297)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.412478953387628, 0.6348347357209857)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.41158491553823606, 0.6381713519067796)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.41247895361099834, 0.6386875329324894)--(-0.41299513697981804, 0.6367611302689078);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4144053580996238, 0.6314981112490885)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4124789530658518, 0.6309819383390383)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4115849109295174, 0.6314981138071178)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.412478953387628, 0.6348347357209857)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4135113095386364, 0.6348347340737419)--(-0.4129951366580419, 0.6329083328869604);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.41299513633626567, 0.6290555355050128)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4124789530658518, 0.6309819383390383)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4115849109295174, 0.6314981138071178)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4091423328183392, 0.6290555393693982)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4096585121235867, 0.6281614931996059)--(-0.4110687382457345, 0.6295717129612239);
\draw (-0.4082482903602286, 0.6257189174555302)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4072159340124086, 0.6257189187618862)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.40580571257082654, 0.6271291403997581)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4058057191204441, 0.6281614900842439)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4091423328183392, 0.6290555393693982)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.4096585121235867, 0.6281614931996059)--(-0.4077321176045986, 0.6276453133098083);
\draw (-0.40336314140288915, 0.6257189163282998)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4024690992665547, 0.6262350917963793)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4019529156025176, 0.6281614939486293)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4024690926450901, 0.6290555388120654)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.4058057191204441, 0.6281614900842439)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.40580571257082654, 0.6271291403997581)--(-0.4038793140866721, 0.6276453171741937);
\draw (-0.3991324684324111, 0.6281614965066585)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.39861630003557075, 0.629055536378479)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.39913247271935365, 0.6309819372243729)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.40002652140530565, 0.6314981114407792)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.4024690926450901, 0.6290555388120654)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.4019529156025176, 0.6281614939486293)--(-0.40054269416093563, 0.629571715586501);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.3966899014795692, 0.6334245098530866)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.3981001166933098, 0.6348347359126765)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.39913247304112986, 0.6348347346063203)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.40002652140530565, 0.6314981114407792)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.39913247271935365, 0.6309819372243729)--(-0.39861629996372366, 0.632908333078651);
\draw (-0.3966899021949686, 0.6372773079168096)--(-0.398616300679123, 0.636761131142374);
\draw (-0.3966898952517278, 0.6362449575505482)--(-0.398616300679123, 0.636761131142374);
\draw (-0.3981001166933098, 0.6348347359126765)--(-0.398616300679123, 0.636761131142374);
\draw (-0.39913247304112986, 0.6348347346063203)--(-0.398616300679123, 0.636761131142374);
\draw (-0.40002651549924045, 0.6381713565201883)--(-0.398616300679123, 0.636761131142374);
\draw (-0.39913247336290597, 0.6386875319882679)--(-0.398616300679123, 0.636761131142374);
\draw (-0.3991324776498485, 0.6415079727059823)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.4000265158210166, 0.6420241539021359)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.4019529141083595, 0.6415079767868125)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.40246909361041866, 0.640613930957908)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.40002651549924045, 0.6381713565201883)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.39913247336290597, 0.6386875319882679)--(-0.4005426990914304, 0.6400977510681104);
\draw (-0.40336313597012347, 0.6439505527013321)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4043954922195377, 0.6439505512245322)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4058057137595254, 0.6425403297571042)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4058057178230976, 0.6415079732633149)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.40246909361041866, 0.640613930957908)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.4019529143051711, 0.6415079771277002)--(-0.4038793193389431, 0.6420241500377505);
\draw (-0.42826801547624654, 0.6323921572056297)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4273739733358756, 0.6329083326667178)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4254475681217764, 0.6323921594443316)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.42493139117760975, 0.6314981147513393)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4273739730305839, 0.6290555353133221)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.4282680111033462, 0.6295717163390319)--(-0.4268577895633584, 0.6309819378064598);
\draw (-0.42403735341417564, 0.6348347310860166)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4249313955464736, 0.6343185556109456)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4254475681217764, 0.6323921594443316)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.42493139117760975, 0.6314981147513393)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4215947753154454, 0.6323921566698574)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4215947712518732, 0.6334245131636467)--(-0.42352116963762193, 0.6329083362187672);
\draw (-0.4191521934624713, 0.6348347361078746)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4182581553897089, 0.6343185550821648)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.41774197179751893, 0.6323921605342427)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4182581511027665, 0.6314981143644505)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4215947753154454, 0.6323921566698574)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4215947712518732, 0.6334245131636467)--(-0.41966837683129093, 0.6329083334442931);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4144053580996238, 0.6314981112490885)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.41492153085525385, 0.6295717153948104)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4158155729915883, 0.6290555399267308)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4182581511027665, 0.6314981143644505)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4177419716007073, 0.632392160193355)--(-0.4163317565837783, 0.6309819344746529);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.41299513633626567, 0.6290555355050128)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.41492153085525385, 0.6295717153948104)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.4158155729915883, 0.6290555399267308)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.4149215305334777, 0.6257189180128628)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.4138891741856576, 0.625718919319219)--(-0.41440535817147084, 0.6276453145489165);
\draw (-0.4124789524222995, 0.6232763435751432)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.41299513172754704, 0.622382297405351)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.4149215302117015, 0.6218661206309154)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.41581557889765347, 0.6223822948473218)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.4149215305334777, 0.6257189180128628)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.4138891741856576, 0.625718919319219)--(-0.4144053574560715, 0.6237925164851935);
\draw (-0.41492153683316607, 0.6190456736152292)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41581557896950055, 0.6185294981471496)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41774197309486544, 0.6190456773551718)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41825815013743795, 0.6199397222186079)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41581557889765347, 0.6223822948473218)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.4149215302117015, 0.6218661206309154)--(-0.41633175165328346, 0.6204558989930435);
\draw (-0.41915219889523697, 0.6166030997348423)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.42018455524305703, 0.6166030984284863)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.4215947700631744, 0.6180133238063006)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.42159477661279193, 0.6190456734907864)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.41825815013743795, 0.6199397222186079)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.41774197309486544, 0.6190456773551718)--(-0.4196683715790199, 0.6185295005807362);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.4249313965385284, 0.6171192750784791)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42544756961593455, 0.6190456766061484)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42493139031068705, 0.6199397227759407)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42159477661279193, 0.6190456734907864)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.4215947700631744, 0.6180133238063006)--(-0.4235211750969464, 0.6185294967163508);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.42737396810008904, 0.6185294998317128)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.42544756961593455, 0.6190456766061484)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.42493139031068705, 0.6199397227759407)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.4273739684218652, 0.6223822972136603)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.42826801055819963, 0.6218661217455808)--(-0.4268577957380823, 0.6204558963677664);
\draw (-0.43071059263454414, 0.6232763395190672)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.43071058866937784, 0.6243086961833004)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.42930036703098423, 0.6257189174802844)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.42826801087997585, 0.6257189191275282)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.4273739684218652, 0.6223822972136603)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.42826801055819963, 0.6218661217455808)--(-0.4287841941503897, 0.6237925162935029);
\draw (-0.4307105888927482, 0.628161493394804)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4301944094890949, 0.6290555393941524)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4282680111033462, 0.6295717163390319)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4273739730305839, 0.6290555353133221)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.42826801087997585, 0.6257189191275282)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.42930036722779585, 0.6257189178211722)--(-0.42878419447216587, 0.6276453136754504);
\draw (-0.4398264017015341, 0.6123724383147958)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.4398264056667004, 0.6113400816505627)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.4384161795445527, 0.6099298618889447)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43738383410513976, 0.609929856897329)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.436489785740964, 0.6132664800628701)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43738383482053916, 0.6137826549610519)--(-0.43790000718254596, 0.6118562584249984);
\draw (-0.43982640534492423, 0.6074872842686152)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.4398264009861347, 0.6085196402510729)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.4384161795445527, 0.6099298618889447)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.43738383410513976, 0.609929856897329)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.4364897811322453, 0.6065932419632083)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.43738383417698684, 0.6060770601971569)--(-0.43790000686076974, 0.6080034610430508);
\draw (-0.4373838298900443, 0.6032566194794425)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.4364897812040923, 0.6027404452630362)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.4345633827199379, 0.6032566220374718)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.43404721432309745, 0.6041506619092922)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.4364897811322453, 0.6065932419632083)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.43738383417698684, 0.6060770601971569)--(-0.43597360844846234, 0.6046668411173144);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.43212081512354356, 0.600814040620005)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.4307105936819616, 0.6022242622578767)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.430710589323172, 0.6032566182403344)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.43404721353585096, 0.6041506605457414)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.4345633827199379, 0.6032566220374718)--(-0.4326369878073265, 0.6027404414658988);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.42930036716619063, 0.6008140418144833)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.4307105936819616, 0.6022242622578767)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.430710589323172, 0.6032566182403344)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.4273739737562251, 0.6041506606701842)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.42685779671365265, 0.6032566158067479)--(-0.42878419519780714, 0.6027404390323123);
\draw (-0.42403734954354616, 0.6032566183647772)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.42352116945105217, 0.6041506631710185)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.4240373429220816, 0.6060770653804634)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.42493139160803356, 0.6065932395968697)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.4273739737562251, 0.6041506606701842)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.42685779671365265, 0.6032566158067479)--(-0.4254475643636636, 0.6046668437425915);
\draw (-0.42159477604108664, 0.6074872820267194)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.42159477168229714, 0.6085196380091771)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.423004998198068, 0.6099298584525705)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.42403734285023453, 0.6099298620806354)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.42493139160803356, 0.6065932395968697)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.4240373429220816, 0.6060770653804634)--(-0.42352117016645163, 0.6080034612347415);
\draw (-0.4215947723976965, 0.6123724360729)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.422110949440269, 0.6132664809363363)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.42403734356563394, 0.6137826601443583)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.42493139661037543, 0.6132664783783071)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.424037343637481, 0.6099298634441863)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.423004998198068, 0.6099298584525705)--(-0.423521170881851, 0.6118562592984644);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.4249313965385284, 0.6171192750784791)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42685779502268284, 0.6166030983040435)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42737396341952333, 0.615709058432223)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42493139661037543, 0.6132664783783071)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42403734356563394, 0.6137826601443583)--(-0.4254475692941584, 0.6151928792242009);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.42737396810008904, 0.6185294998317128)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.42685779502268284, 0.6166030983040435)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.42737396341952333, 0.615709058432223)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.4307105880258255, 0.6166031014194053)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.4307105840606592, 0.6176354580836385)--(-0.4287841895416711, 0.6171192781938409);
\draw (-0.43315316613700366, 0.619045675857125)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.4340472082733381, 0.6185295003890454)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.43456339154375195, 0.6166030975550201)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.4340472148948027, 0.6157090533733593)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.4307105880258255, 0.6166031014194053)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.4307105840606592, 0.6176354580836385)--(-0.4326369825448137, 0.6171192813092029);
\draw (-0.43738382819907456, 0.6166031019767381)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.4379000075043221, 0.6157090558069458)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.43738383482053916, 0.6137826549610519)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.436489785740964, 0.6132664800628701)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.4340472148948027, 0.6157090533733593)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.43456339154375195, 0.6166030975550201)--(-0.4359736133789572, 0.6151928765989237);
\draw (-0.4398264106792842, 0.589255647725139)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43931023363671173, 0.5883616028617029)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43738382939018616, 0.5878454313152035)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.4364897872538517, 0.588361606783283)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43738382853109264, 0.5916982266518246)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.4384161856661591, 0.5916982267090194)--(-0.4379000020739691, 0.5897718321610973);
\draw (-0.43738383522440427, 0.5850249829359664)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.4379000122669768, 0.5859190277994026)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43738382939018616, 0.5878454313152035)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.4364897872538517, 0.588361606783283)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43404720874905034, 0.5859190316637879)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.43456338726705135, 0.5850249841304448)--(-0.43597360208716873, 0.5864352095082591);
\draw (-0.4331531658973164, 0.5825824090681445)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43212081033674293, 0.5825824117380515)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43071058810791446, 0.5839926320123724)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43071058374912485, 0.58502498799483)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43404720874905034, 0.5859190316637879)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.43456338726705135, 0.5850249841304448)--(-0.43263698302052583, 0.5845088125839454);
\draw (-0.42826801772722345, 0.582582409304465)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4273739646824819, 0.5830985910705163)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4268577911396055, 0.5850249855612436)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.42737396818217793, 0.5859190304246799)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.43071058374912485, 0.58502498799483)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.43071058810791446, 0.5839926320123724)--(-0.4287841904110064, 0.5845088101503588);
\draw (-0.4240373447567455, 0.5850249894828238)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.42493139780148703, 0.5845088077167724)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.4268577911396055, 0.5850249855612436)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.42737396818217793, 0.5859190304246799)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.42493139694239346, 0.5883616030533936)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.4240373482564415, 0.5878454288369872)--(-0.42544757048526993, 0.5864352085626663);
\draw (-0.42159477046703947, 0.5892556517812151)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.42159477701665704, 0.5902880014657009)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4230049918367744, 0.5916982268435153)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4240373489718409, 0.5916982269007102)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.42493139694239346, 0.5883616030533936)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4240373482564415, 0.5878454288369872)--(-0.42352117628805797, 0.5897718260548163);
\draw (-0.4215947777320564, 0.5941407995294239)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4221109547746289, 0.5950348443928601)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.42403734968724033, 0.5955510249644331)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.42493139182357476, 0.5950348494963535)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4240373489718409, 0.5916982269007102)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4230049918367744, 0.5916982268435153)--(-0.42352117542896445, 0.5936246213914375);
\draw (-0.4240373531869363, 0.5983714643185966)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.4249313909644812, 0.5988876448329747)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.42685779023588216, 0.59837146942209)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.4273739687538832, 0.5974774218887469)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.42493139182357476, 0.5950348494963535)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.42403734968724033, 0.5955510249644331)--(-0.4254475754157648, 0.5969612440442756);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.42930036716619063, 0.6008140418144833)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.4307105893950191, 0.5994038215401624)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.43071059375380866, 0.5983714655577047)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.4273739687538832, 0.5974774218887469)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.42685779023588216, 0.59837146942209)--(-0.4287841944824077, 0.5988876409685894);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.43212081512354356, 0.600814040620005)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.4307105893950191, 0.5994038215401624)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.43071059375380866, 0.5983714655577047)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.4340472093207555, 0.597477423127855)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.43456338636332803, 0.5983714679912912)--(-0.4326369870919271, 0.5988876434021759);
\draw (-0.43738383353343446, 0.5983714654332619)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.43790000193027495, 0.5974774255614415)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.43738382924649205, 0.5955510247155476)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.43648978056054005, 0.5950348504991412)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.4340472093207555, 0.597477423127855)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.43456338636332803, 0.5983714679912912)--(-0.4359736070176636, 0.5969612449898685);
\draw (-0.439826407035894, 0.5941408017713197)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.4398264004862765, 0.5931084520868338)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.4384161856661591, 0.5916982267090194)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.43738382853109264, 0.5916982266518246)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.43648978056054005, 0.5950348504991412)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.43738382924649205, 0.5955510247155476)--(-0.43790000121487554, 0.5936246274977185);
\draw (-0.42826801863094677, 0.5692359254436186)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42737396837050184, 0.5687197485001104)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42544757067359384, 0.569235926638097)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42493139058109985, 0.5701299714443383)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42737396908590125, 0.5725725465638334)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.4282680112222357, 0.5720563710957538)--(-0.42685778549371123, 0.5706461520159113);
\draw (-0.42403735087835187, 0.5667933543028985)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.4249313870814038, 0.5673095320901749)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.42544757067359384, 0.569235926638097)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.42493139058109985, 0.5701299714443383)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.42159476715566735, 0.5692359305024822)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.4215947730889499, 0.5682035772471263)--(-0.4235211648525754, 0.5687197523644958);
\draw (-0.419152199559273, 0.5667933490850153)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4182581465145315, 0.5673095308510667)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.417741974546148, 0.5692359280688958)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4182581531632134, 0.5701299756594337)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.42159476715566735, 0.5692359305024822)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.4215947730889499, 0.5682035772471263)--(-0.419668372243056, 0.5687197499309092);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.41440535740470813, 0.5701299677716437)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.41492153323747694, 0.5720563740717411)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.41581558034893595, 0.5725725455610458)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.4182581531632134, 0.5701299756594337)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.417741974546148, 0.5692359280688958)--(-0.41633175231731956, 0.5706461483432167);
\draw (-0.41247895544807495, 0.573466597015969)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41299513239158303, 0.572572546755524)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41492153323747694, 0.5720563740717411)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41581558034893595, 0.5725725455610458)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41492153080389044, 0.5759091666812606)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.4138891752433169, 0.5759091693511674)--(-0.41440535812010754, 0.5739827658353667);
\draw (-0.41247896113859894, 0.5783517420370761)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.41299513660667847, 0.5792457841734104)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.4149215315192899, 0.5797619647449834)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.4158155736556243, 0.579245789276904)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.41492153080389044, 0.5759091666812606)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.4138891752433169, 0.5759091693511674)--(-0.41440535883550694, 0.5778355638990896);
\draw (-0.41492153659347886, 0.5825824068262487)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.41581557437102373, 0.5830985873406269)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.41774197364242466, 0.5825824119297421)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4182581521604257, 0.581688364396399)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4158155736556243, 0.579245789276904)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.4149215315192899, 0.5797619647449834)--(-0.4163317588223073, 0.5811721865519278);
\draw (-0.41915219501215956, 0.5850249869920424)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.42018455057273313, 0.5850249843221355)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.4215947728015616, 0.5836147640478145)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.42159477716035115, 0.5825824080653569)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.4182581521604257, 0.581688364396399)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.41774197364242466, 0.5825824119297421)--(-0.41966837788895023, 0.5830985834762415);
\draw (-0.42403734318225256, 0.5850249867557219)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.42493139622699405, 0.5845088049896706)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.4254475697698705, 0.5825824104989433)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.424931392727298, 0.5816883656355072)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.42159477716035115, 0.5825824080653569)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.4215947728015616, 0.5836147640478145)--(-0.4235211704984696, 0.5830985859098281);
\draw (-0.4282680161527305, 0.5825824065773632)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.427373963107989, 0.5830985883434145)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.4254475697698705, 0.5825824104989433)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.424931392727298, 0.5816883656355072)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.42737396396708255, 0.5792457930067934)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.42826801265303455, 0.5797619672231997)--(-0.4268577904242061, 0.5811721874975206);
\draw (-0.43071059044243654, 0.5783517442789718)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.430710583892819, 0.577319394594486)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.4293003690727016, 0.5759091692166716)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.42826801193763514, 0.5759091691594768)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.42737396396708255, 0.5792457930067934)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.42826801265303455, 0.5797619672231997)--(-0.42878418462141804, 0.5778355700053707);
\draw (-0.4307105940858267, 0.5734665902327912)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.43019441704325423, 0.5725725453693551)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.4282680112222357, 0.5720563710957538)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.42737396908590125, 0.5725725465638334)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.42826801193763514, 0.5759091691594768)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.4293003690727016, 0.5759091692166716)--(-0.4287841854805116, 0.5739827746687495);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.40721594237254394, 0.5576775356592358)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.4058057201437155, 0.5590877559335568)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.405805714210433, 0.5601201091889128)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.40914234078485134, 0.5610141555849724)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.4096585068199524, 0.5601201116224992)--(-0.4077321150563269, 0.5596039365051297);
\draw (-0.40336313885461744, 0.5576775395236211)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.404395494415191, 0.5576775368537142)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.4058057201437155, 0.5590877559335568)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.405805714210433, 0.5601201091889128)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.40246910021797905, 0.5610141543458642)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.4019529216009136, 0.5601201067553262)--(-0.4038793224468075, 0.5596039340715433);
\draw (-0.39913247679254654, 0.5601201134040081)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.39861629670005255, 0.5610141582102495)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.3991324693838355, 0.5629405590561434)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.4000265164952945, 0.563456730545448)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.40246910021797905, 0.5610141543458642)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.4019529216009136, 0.5601201067553262)--(-0.400542691612664, 0.5615303387818225);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39668989656955805, 0.5653831289577553)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39810012229808256, 0.566793348037598)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39913247009923486, 0.5667933571198663)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.4000265164952945, 0.563456730545448)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.3991324693838355, 0.5629405590561434)--(-0.39861629741545196, 0.5648669562739724);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.39668990321824, 0.5682035737661224)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.39810012229808256, 0.566793348037598)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.39913247009923486, 0.5667933571198663)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.40002652385937587, 0.5701299734175379)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.3991324708146343, 0.5706461551835893)--(-0.39861629498186546, 0.5687197488834919);
\draw (-0.3991324743143303, 0.5734665945377527)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.40002652142578937, 0.5739827660270573)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.4019529222716832, 0.5734665933432744)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.40246908830678424, 0.5725725493808013)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.40002652385937587, 0.5701299734175379)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.3991324708146343, 0.5706461551835893)--(-0.40054269654315877, 0.5720563742634318);
\draw (-0.4033631420669252, 0.5759091656784728)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40439548671909165, 0.5759091693065377)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.4058057089479201, 0.5744989490322168)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.4058057148812026, 0.5734665957768609)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40246908830678424, 0.5725725493808013)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.4019529222716832, 0.5734665933432744)--(-0.40387931403530875, 0.5739827684606438);
\draw (-0.40824829338600405, 0.575909170896356)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.4091423355223385, 0.5753929954282764)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.4096585183991291, 0.5734665919124756)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.40914233978206366, 0.5725725443219376)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.4058057148812026, 0.5734665957768609)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.4058057089479201, 0.5744989490322168)--(-0.4077321066448282, 0.5739827708942302);
\draw (-0.41247895544807495, 0.573466597015969)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.41299513239158303, 0.572572546755524)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.41247895970780013, 0.5706461459096301)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.41158491259634106, 0.5701299744203256)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.40914233978206366, 0.5725725443219376)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.4096585183991291, 0.5734665919124756)--(-0.41106873747897166, 0.5720563661839511);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.41440535740470813, 0.5701299677716437)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.41247895970780013, 0.5706461459096301)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.41158491259634106, 0.5701299744203256)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.4124789589924007, 0.5667933478459073)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.4135113067935531, 0.5667933569281757)--(-0.4129951316761837, 0.5687197486918012);
\draw (-0.4149215318066781, 0.5643507779442952)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4144053531896127, 0.5634567303537573)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4124789614259872, 0.5629405552363879)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.41158490838124573, 0.5634567370024391)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4124789589924007, 0.5667933478459073)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4135113067935531, 0.5667933569281757)--(-0.4129951341097702, 0.5648669560822818);
\draw (-0.4124789547773053, 0.5601201104280208)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.41158490766584627, 0.5596039389387162)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.4096585068199524, 0.5601201116224992)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.40914234078485134, 0.5610141555849724)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.41158490838124573, 0.5634567370024391)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.4124789614259872, 0.5629405552363879)--(-0.41106873254847687, 0.5615303307023418);
\draw (-0.3851315095507799, 0.5576775372817253)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3861638651113534, 0.5576775346118185)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3875740799314708, 0.5590877599896328)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3875740849065954, 0.5601201069470169)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.38423746000573433, 0.5610141584019401)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3837212813886689, 0.5601201108114022)--(-0.3856476822345628, 0.5596039381276192);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3889843021602993, 0.5576775397153119)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3875740799314708, 0.5590877599896328)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3875740849065954, 0.5601201069470169)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.3909107005726067, 0.5610141596410483)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.39142687751611477, 0.5601201093806034)--(-0.3895004857524893, 0.559603934263234);
\draw (-0.39424732547346775, 0.560120108186125)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3947635040905332, 0.561014155776663)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3942473212137425, 0.5629405592924638)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3933532790774081, 0.5634567347605434)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3909107005726067, 0.5610141596410483)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.39142687751611477, 0.5601201093806034)--(-0.3928371032446393, 0.5615303284604459);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.39668989656955805, 0.5653831289577553)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.3952796774897155, 0.5667933546862799)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.39424731878015606, 0.5667933519019832)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.3933532790774081, 0.5634567347605434)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.3942473212137425, 0.5629405592924638)--(-0.3947635048059326, 0.564866953840386);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.39668990321824, 0.5682035737661224)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.3952796774897155, 0.5667933546862799)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.39424731878015606, 0.5667933519019832)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.3933532832925035, 0.5701299721784299)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.39424731949555547, 0.5706461499657062)--(-0.3947635023723461, 0.5687197464499054);
\draw (-0.3942473261442374, 0.5734665947740731)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.3933532840079029, 0.5739827702421527)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.39142687818688443, 0.5734665959685515)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.390910699569819, 0.5725725483780135)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.3933532832925035, 0.5701299721784299)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.39424731949555547, 0.5706461499657062)--(-0.392837097266727, 0.5720563702400271);
\draw (-0.3900166640821665, 0.5759091686544602)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.388984305372607, 0.5759091658701636)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.3875740796440825, 0.574498946790321)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.387574085577365, 0.5734665935349651)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.390910699569819, 0.5725725483780135)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.39142687818688443, 0.5734665959685515)--(-0.3895004773409906, 0.5739827686523344);
\draw (-0.38513150185468054, 0.5759091697345489)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.3842374656516286, 0.5753929919472724)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.38372128205943856, 0.5734665973993504)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.3842374590029467, 0.5725725471389055)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.387574085577365, 0.5734665935349651)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.3875740796440825, 0.574498946790321)--(-0.38564768473147115, 0.573982766218748);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38038466639342733, 0.5725725447053189)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38090084151079673, 0.5706461529416935)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38179488364713116, 0.5701299774736139)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.3842374590029467, 0.5725725471389055)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.38372128205943856, 0.5734665973993504)--(-0.3823110672393212, 0.572056372021536);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.37897444659818535, 0.5701299723701205)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.38090084151079673, 0.5706461529416935)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.38179488364713116, 0.5701299774736139)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.3809008407953973, 0.5667933548779706)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.37986848208583784, 0.5667933520936739)--(-0.38038466567802787, 0.5687197466415961);
\draw (-0.37845826229059587, 0.5643507797584755)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.3789744423830899, 0.5634567349522341)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.3809008400799979, 0.5629405568142476)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.38179488719145693, 0.5634567283035522)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.3809008407953973, 0.5667933548779706)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.37986848208583784, 0.5667933520936739)--(-0.38038466811161437, 0.5648669540320767);
\draw (-0.380900847488709, 0.5601201111621124)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.3817948896250434, 0.5596039356940328)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.3837212813886689, 0.5601201108114022)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.38423746000573433, 0.5610141584019401)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.38179488719145693, 0.5634567283035522)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.3809008400799979, 0.5629405568142476)--(-0.3823110623088264, 0.5615303365399267);
\draw (-0.36511177908795406, 0.5692359340535416)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.36459560990386713, 0.5701299725618112)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.3651117825876501, 0.5720563734077051)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.36600582969910905, 0.5725725448970097)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.3684484025133865, 0.5701299749953976)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.3679322238963211, 0.5692359274048597)--(-0.3665220048164785, 0.5706461531333842);
\draw (-0.36266920479824805, 0.573466596351933)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.3631853848907421, 0.5725725515456916)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.3651117825876501, 0.5720563734077051)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.36600582969910905, 0.5725725448970097)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.3651117833030495, 0.5759091714714281)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.36407942459349, 0.5759091686871314)--(-0.3645956106192665, 0.5739827706255342);
\draw (-0.3626692104887721, 0.57835174137304)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.36318538910583753, 0.579245788963578)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.3651117840184489, 0.579761969535151)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.36600582615478333, 0.5792457940670714)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.3651117833030495, 0.5759091714714281)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.36407942459349, 0.5759091686871314)--(-0.36459560818568004, 0.5778355632350536);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.36600582372119683, 0.5830985866765908)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.36793222456709074, 0.5825824139928079)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.3684484015105989, 0.581688363732363)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.36600582615478333, 0.5792457940670714)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.3651117840184489, 0.579761969535151)--(-0.36652200974697335, 0.5811721886149935);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.36844840815928076, 0.58450880854073)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.36793222456709074, 0.5825824139928079)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.3684484015105989, 0.581688363732363)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.3717850280850172, 0.5825824101284226)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.3717850221517347, 0.5836147633837785)--(-0.36985862723912327, 0.5830985828122055);
\draw (-0.3742275956814115, 0.5850249915458894)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.37512164872615306, 0.5845088097798381)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3756378206945366, 0.582582412562009)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3751216420774712, 0.581688364971471)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3717850280850172, 0.5825824101284226)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3717850221517347, 0.5836147633837785)--(-0.3737114198486427, 0.583098585245792);
\draw (-0.3784582686518896, 0.5825824113675306)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.3789744455953976, 0.5816883611070858)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.37845826200320765, 0.5797619665591637)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.37756422580015564, 0.5792457887718874)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.3751216420774712, 0.581688364971471)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.3756378206945366, 0.582582412562009)--(-0.3770480397743792, 0.5811721868334846);
\draw (-0.38090083979260964, 0.5783517436149358)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.38090084572589217, 0.5773193903595799)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.37949061999736766, 0.5759091712797374)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.37845826128780824, 0.5759091684954407)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.37756422580015564, 0.5792457887718874)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.37845826200320765, 0.5797619665591637)--(-0.37897444487999826, 0.5778355630433629);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.38038466639342733, 0.5725725447053189)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.3784582637213947, 0.5720563758859213)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.37756422158506026, 0.5725725513540009)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.37845826128780824, 0.5759091684954407)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.37949061999736766, 0.5759091712797374)--(-0.37897444731358476, 0.5739827704338435);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37897444659818535, 0.5701299723701205)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.3784582637213947, 0.5720563758859213)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37756422158506026, 0.5725725513540009)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37512164308025886, 0.5701299762345058)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37563782002376694, 0.5692359259740609)--(-0.37704804575229145, 0.5706461450539034);
\draw (-0.37422760022852497, 0.5667933536388624)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.37319524466795145, 0.5667933563087694)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.371785022439123, 0.5682035765830903)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.3717850274142475, 0.5692359235404744)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.37512164308025886, 0.5701299762345058)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.37563782002376694, 0.5692359259740609)--(-0.3737114282601415, 0.5687197508566915);
\draw (-0.3693424520584321, 0.5667933538751828)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3684484099220976, 0.5673095293432624)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3679322238963211, 0.5692359274048597)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3684484025133865, 0.5701299749953976)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.3717850274142475, 0.5692359235404744)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.371785022439123, 0.5682035765830903)--(-0.369858624742215, 0.5687197547210767);
\draw (-0.35355339208786796, 0.589255651602385)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.3535533861545855, 0.5902880048577409)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.35496361188310993, 0.5916982239375834)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.35599597059266935, 0.5916982267218801)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.3568900060803219, 0.5883616064454334)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.35599596987727, 0.5878454286581571)--(-0.3554797870004794, 0.589771832173958);
\draw (-0.35355338686998483, 0.5941408029214639)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35355339280326736, 0.5931084496661079)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35496361188310993, 0.5916982239375834)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35599597059266935, 0.5916982267218801)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35689001344440324, 0.5950348493175235)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.35599597130806876, 0.5955510247856031)--(-0.3554797845668929, 0.5936246247834773);
\draw (-0.3559959638993577, 0.5983714704377383)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35689001101081674, 0.5988876419270428)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35881641185671065, 0.5983714692432599)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35933258880021873, 0.597477418982815)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35689001344440324, 0.5950348493175235)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.35599597130806876, 0.5955510247856031)--(-0.3574061861281862, 0.5969612501634174);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.36125898721252614, 0.6008140389085515)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.3626692094413546, 0.5994038186342305)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.36266920446623, 0.5983714716768463)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.35933258880021873, 0.597477418982815)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.35881641185671065, 0.5983714692432599)--(-0.3607428036203361, 0.5988876443606294);
\draw (-0.3651117829710314, 0.6008140467963414)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.364079424261472, 0.6008140440120449)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3626692094413546, 0.5994038186342305)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.36266920446623, 0.5983714716768463)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3660058293670911, 0.5974774202219231)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3665220079841565, 0.5983714678124611)--(-0.3645956071382626, 0.598887640496244);
\draw (-0.3693424450331023, 0.5983714729159545)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.36985862197661046, 0.5974774226555096)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.3693424492928275, 0.5955510218096157)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.3684484021813685, 0.5950348503203111)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.3660058293670911, 0.5974774202219231)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.3665220079841565, 0.5983714678124611)--(-0.3679322270639991, 0.5969612420839366);
\draw (-0.37178502708222955, 0.5941407988653878)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.37178502210710496, 0.5931084519080037)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.3703748072869876, 0.5916982265301894)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.3693424485774281, 0.5916982237458928)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.3684484021813685, 0.5950348503203111)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.3693424492928275, 0.5955510218096157)--(-0.36985862126121105, 0.5936246245917867);
\draw (-0.37178502139170555, 0.5892556538442808)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3712688427746401, 0.5883616062537428)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3693424510110146, 0.5878454311363733)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.36844840887468017, 0.5883616066044529)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3693424485774281, 0.5916982237458928)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3703748072869876, 0.5916982265301894)--(-0.3698586236947975, 0.5897718319822672);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.36844840815928076, 0.58450880854073)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.3665220073133869, 0.585024981224513)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.3660058303698787, 0.5859190314849578)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.36844840887468017, 0.5883616066044529)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.3693424510110146, 0.5878454311363733)--(-0.36793222213350424, 0.5864352066023273);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.36600582372119683, 0.5830985866765908)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.3665220073133869, 0.585024981224513)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.3660058303698787, 0.5859190314849578)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.36266920379546036, 0.5850249850888982)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.36266920972874284, 0.5839926318335423)--(-0.36459560464135427, 0.5845088124051153);
\draw (-0.36022662843964487, 0.5825824154236067)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.35933258630331044, 0.5830985908916863)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.35881641118594104, 0.5850249826553118)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.3593325898030065, 0.5859190302458497)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.36266920379546036, 0.5850249850888982)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.36266920972874284, 0.5839926318335423)--(-0.3607428120318349, 0.5845088099715288);
\draw (-0.35599596637757397, 0.5850249893039936)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.3554797862850799, 0.5859190341102349)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.35599596987727, 0.5878454286581571)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.3568900060803219, 0.5883616064454334)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.3593325898030065, 0.5859190302458497)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.35881641118594104, 0.5850249826553118)--(-0.3574061921060984, 0.5864352083838362);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.4077321173239439, 0.7062127373482716)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.4082482892923275, 0.7042863401304426)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.40914233142866185, 0.7037701646623631)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.4115849099334633, 0.7062127397818582)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.41106872984096926, 0.7071067845880995)--(-0.40965851502085193, 0.7056965592102852);
\draw (-0.40580571733714355, 0.7028761146954334)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.40632189437971605, 0.7037701595588697)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.4082482892923275, 0.7042863401304426)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.40914233142866185, 0.7037701646623631)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.408248288576928, 0.7004335420667197)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.4072159314418615, 0.7004335420095248)--(-0.40773211503405155, 0.7023599365574469);
\draw (-0.4058057100721267, 0.6979909669472245)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4063218901646206, 0.6970969221409832)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4082482878615286, 0.6965807440029967)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4091423365474806, 0.6970969182194031)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.408248288576928, 0.7004335420667197)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4072159314418615, 0.7004335420095248)--(-0.4077321158931451, 0.6985071412208258);
\draw (-0.4082482952702397, 0.6937602983508615)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.4091423374065742, 0.6932441228827819)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.41106873074469263, 0.6937603007272531)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.41158490778726514, 0.6946543455906893)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.4091423365474806, 0.6970969182194031)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.4082482878615286, 0.6965807440029967)--(-0.4096585100903571, 0.6951705237286758);
\draw (-0.4124789573323106, 0.6913177244704745)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.4115849151959762, 0.691833899938554)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41106873074469263, 0.6937603007272531)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41158490778726514, 0.6946543455906893)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.4149215342626191, 0.6937602968628678)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.41492152771300156, 0.6927279471783819)--(-0.41299513001609356, 0.6932441253163684);
\draw (-0.4173641055024036, 0.691317724234154)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.41825815418835555, 0.6918338984505604)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.41877432687213845, 0.6937602992964543)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.4182581483541374, 0.6946543468297974)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.4149215342626191, 0.6937602968628678)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.41492152771300156, 0.6927279471783819)--(-0.41684793353402, 0.6932441214519831);
\draw (-0.4215947748294914, 0.6937602981019759)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.42211095187206393, 0.6946543429654122)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.42159476899527326, 0.6965807464812129)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.4207007268589388, 0.6970969219492925)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.4182581483541374, 0.6946543468297974)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.41877432687213845, 0.6937602992964543)--(-0.42018455260066295, 0.6951705183762968);
\draw (-0.42403735028437134, 0.6979909628911486)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.42403734750007466, 0.699023321600708)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.42262712527124624, 0.7004335418750289)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.42159476971067267, 0.7004335445449359)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.4207007268589388, 0.6970969219492925)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.42159476899527326, 0.6965807464812129)--(-0.4221109525874633, 0.698507141029135);
\draw (-0.4240373450664882, 0.7028761142102274)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.4235211681229801, 0.7037701644706723)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.4215947672770862, 0.7042863371544553)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.4207007310740343, 0.7037701593671789)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.42159476971067267, 0.7004335445449359)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.42262712527124624, 0.7004335418750289)--(-0.4221109533028627, 0.702359939092858);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.42211095401826215, 0.706212737156581)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4215947672770862, 0.7042863371544553)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4207007310740343, 0.7037701593671789)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4182581473513497, 0.7062127355667627)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4187743259684152, 0.7071067831573007)--(-0.4201845481972436, 0.7056965628829798);
\draw (-0.4173641118636972, 0.7095493558432093)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.41633175630312363, 0.7095493585131162)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.4149215274256133, 0.7081391339790701)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.41492153335889576, 0.7071067807237142)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.4182581473513497, 0.7062127355667627)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.4187743259684152, 0.7071067831573007)--(-0.4168479282715072, 0.7076229612952872);
\draw (-0.41247894963621123, 0.709549356923298)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.41158491343315934, 0.7090331791360216)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.41106872984096926, 0.7071067845880995)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.4115849099334633, 0.7062127397818582)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.41492153335889576, 0.7071067807237142)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.4149215274256133, 0.7081391339790701)--(-0.4129951356619878, 0.7076229588617007);
\draw (-0.39668990074368604, 0.6870870572030856)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.39720607778625855, 0.6879811020665219)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.399132471124377, 0.688497279910993)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.4000265132607115, 0.6879811044429134)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.3991324719834705, 0.6846444845743718)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.3981001148484041, 0.684644484517177)--(-0.39861629844059404, 0.6865708790650991);
\draw (-0.39913247619856596, 0.6913177219922583)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.39861629915599345, 0.690423677128822)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.399132471124377, 0.688497279910993)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.4000265132607115, 0.6879811044429134)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.4024690917655129, 0.6904236795624085)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.4019529132475118, 0.6913177270957517)--(-0.40054269842739443, 0.6899075017179374);
\draw (-0.40336313461724677, 0.6937603021580518)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4043954901778203, 0.693760299488145)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4058057124066487, 0.6923500792138241)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4058057167654383, 0.6913177232313663)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4024690917655129, 0.6904236795624085)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4019529132475118, 0.6913177270957517)--(-0.4038793174940373, 0.6918338986422511);
\draw (-0.4082482936957467, 0.6937602956237596)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.40914233583208126, 0.6932441201556802)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.40965850937495774, 0.6913177256649529)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.40914233233238523, 0.6904236808015166)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.4058057167654383, 0.6913177232313663)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.4058057124066487, 0.6923500792138241)--(-0.40773211010355676, 0.6918339010758375);
\draw (-0.4124789557578176, 0.6913177217433727)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.41158491362148325, 0.6918338972114523)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.40965850937495774, 0.6913177256649529)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.40914233233238523, 0.6904236808015166)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.41158491448057677, 0.6879811018748311)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.41247895225812164, 0.6884972823892093)--(-0.41106873002929323, 0.6899075026635302);
\draw (-0.4149215300475237, 0.6870870594449814)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41492153440631324, 0.6860547034625237)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.4135113086777888, 0.6846444843826811)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41247895154272224, 0.6846444843254863)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41158491448057677, 0.6879811018748311)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41247895225812164, 0.6884972823892093)--(-0.4129951351349123, 0.6865708788734084);
\draw (-0.41492153369091384, 0.6822019053988008)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4144053566483413, 0.6813078605353645)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.41247895082732283, 0.6807916862617633)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4115849086909884, 0.6813078617298429)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.41247895154272224, 0.6846444843254863)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4135113086777888, 0.6846444843826811)--(-0.4129951359940058, 0.6827180835367872);
\draw (-0.4124789582360339, 0.6779712406096281)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.411584909550082, 0.6774550663932217)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.409658510278681, 0.6779712418041065)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.4091423317606799, 0.6788652893374496)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.4115849086909884, 0.6813078617298429)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.41247895082732283, 0.6807916862617633)--(-0.41106873600720545, 0.679381460883949);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.40721593334837247, 0.6755286694117132)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.40580571111954405, 0.6769388896860341)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.4058057176691616, 0.67797123937052)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.4091423317606799, 0.6788652893374496)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.409658510278681, 0.6779712418041065)--(-0.40773211694056255, 0.6774550639596353);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.40439549629942667, 0.6755286643082198)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.40580571111954405, 0.6769388896860341)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.4058057176691616, 0.67797123937052)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.40246909119380764, 0.6788652880983415)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.40195291415123513, 0.6779712432349052)--(-0.4038793134226361, 0.6774550678240205);
\draw (-0.3991324778895357, 0.6779712394949627)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.3986162985842882, 0.678865285664755)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.3991324712680711, 0.6807916865106489)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.4000265199540231, 0.6813078607270552)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.40246909119380764, 0.6788652880983415)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.40195291415123513, 0.6779712432349052)--(-0.4005426934968996, 0.679381466236328);
\draw (-0.3966898934786692, 0.6822019094548767)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.39668990002828663, 0.6832342591393626)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3981001148484041, 0.684644484517177)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3991324719834705, 0.6846444845743718)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.4000265199540231, 0.6813078607270552)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.3991324712680711, 0.6807916865106489)--(-0.3986162992996876, 0.682718083728478);
\draw (-0.396689898813029, 0.6639702729114006)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3972060785118998, 0.6630762274233838)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3991324766024311, 0.6625600499671728)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.40002651477359913, 0.6630762311633263)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.39913247731783047, 0.6664128480308957)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3981001209700104, 0.6664128493372518)--(-0.3986162933320172, 0.6644864528011981);
\draw (-0.3991324723154886, 0.6597396092494584)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.398616293010241, 0.6606336554192507)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.3991324766024311, 0.6625600499671728)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.40002651477359913, 0.6630762311633263)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.40246909652816754, 0.6606336515548653)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.4019529198792183, 0.6597396073732046)--(-0.40054269804401305, 0.6611498283293009);
\draw (-0.4033631343775595, 0.6572970353690715)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.40439549072537945, 0.6572970340627153)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.40580571645390395, 0.658707253142558)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.40580571248873765, 0.659739609806791)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.40246909652816754, 0.6606336515548653)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.4019529198792183, 0.6597396073732046)--(-0.40387931796974946, 0.6592234299169936);
\draw (-0.408248294243306, 0.6572970301983301)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.4091423324144741, 0.6578132113944837)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.4096585164002874, 0.6597396066241812)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.40914233709503983, 0.6606336527939735)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.40580571248873765, 0.659739609806791)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.40580571645390395, 0.658707253142558)--(-0.40773211097289214, 0.6592234330323554);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4115849148844418, 0.6592234298497456)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4096585164002874, 0.6597396066241812)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.40914233709503983, 0.6606336527939735)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4115849148125948, 0.6630762265499177)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.4124789569489293, 0.6625600510818381)--(-0.41106873122040477, 0.6611498320019955);
\draw (-0.41492152811686667, 0.6639702751532964)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4149215346664841, 0.6650026248377823)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4135113132249022, 0.6664128464756541)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4124789568770822, 0.6664128477820102)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4115849148125948, 0.6630762265499177)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4124789569489293, 0.6625600510818381)--(-0.4129951296327122, 0.664486451927732);
\draw (-0.4149215353818836, 0.6688554229015052)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.41440535607663603, 0.6697494690712975)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.41247895759248154, 0.6702656458457331)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.41158490890652955, 0.6697494716293267)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.4124789576643286, 0.6664128491455611)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.4135113132249022, 0.6664128464756541)--(-0.4129951303481115, 0.6683392499914549);
\draw (-0.412478950971017, 0.6730860928614193)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.4115849088346825, 0.6736022683294988)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.40965851470931763, 0.6730860891214767)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.4091423376667451, 0.6721920442580405)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.41158490890652955, 0.6697494716293267)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.41247895759248154, 0.6702656458457331)--(-0.41106873615089956, 0.671675867483605);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40721593334837247, 0.6755286694117132)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40580571774100865, 0.6741184426703479)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.4058057111913911, 0.673086092985862)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.4091423376667451, 0.6721920442580405)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.40965851470931763, 0.6730860891214767)--(-0.40773211622516314, 0.6736022658959123);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.40439549629942667, 0.6755286643082198)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.40580571774100865, 0.6741184426703479)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.4058057111913911, 0.673086092985862)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.40246909788711926, 0.6721920443824833)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.4019529177946252, 0.6730860891887247)--(-0.40387931270723665, 0.6736022697602976);
\draw (-0.39913247062451884, 0.6730860917467539)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.39861629358194633, 0.6721920468833177)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.3991324772459834, 0.6702656447310678)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.4000265193823178, 0.6697494692629882)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.40246909709987283, 0.6721920430189324)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.4019529177946252, 0.6730860891887247)--(-0.4005426920661008, 0.6716758701088821);
\draw (-0.39668989516963893, 0.6688554269575813)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.3966898995284285, 0.6678230709751235)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.3981001209700104, 0.6664128493372518)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.39913247731783047, 0.6664128480308957)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.4000265193823178, 0.6697494692629882)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.3991324772459834, 0.6702656447310678)--(-0.3986162936537934, 0.6683392501831457);
\draw (-0.40824828503831656, 0.6439505540205668)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4091423380870946, 0.6434343722615069)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.41106873239278674, 0.6439505517818648)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4115849093369534, 0.6448445964748571)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4091423383923864, 0.6472871696149025)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.40824828941121694, 0.6467709948871646)--(-0.40965851095120476, 0.6453607734197366);
\draw (-0.4124789580087946, 0.641507973842208)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.41158491587649665, 0.642024149317279)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.41106873239278674, 0.6439505517818648)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.4115849093369534, 0.6448445964748571)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.41492153610752486, 0.6439505482583673)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.4149215292626899, 0.6429181980625498)--(-0.41299513087694123, 0.6434343750074292);
\draw (-0.4173641070520919, 0.6415079751183219)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.41825815603326133, 0.6420241498460598)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.41877432871704423, 0.6439505506919537)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.41825814941179673, 0.644844596861746)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.41492153610752486, 0.6439505482583673)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.4149215292626899, 0.6429181980625498)--(-0.41684793459167935, 0.6434343714839317);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.4221109533233464, 0.6448445936791362)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.4215947696593093, 0.6467709958313861)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.4207007275229749, 0.6472871712994657)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.41825814941179673, 0.644844596861746)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.41877432891385585, 0.6439505510328415)--(-0.420184554839192, 0.6453607704535718);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.42352117508670456, 0.6472871694232119)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.4215947696593093, 0.6467709958313861)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.4207007275229749, 0.6472871712994657)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.42159476998108547, 0.6506237932133335)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.42262712632890553, 0.6506237919069775)--(-0.4221109532514994, 0.6486973903793082);
\draw (-0.4240373480922637, 0.6530663676510532)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.4235211687870161, 0.6539604138208455)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42159477030286163, 0.6544765905952811)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42070073252531676, 0.653960410080903)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42159476998108547, 0.6506237932133335)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42262712632890553, 0.6506237919069775)--(-0.4221109539668988, 0.6525501884430311);
\draw (-0.42159477458980416, 0.6572970313129954)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.4207007324534697, 0.657813206781075)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.4187743274196977, 0.6572970338710247)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.4182581503771252, 0.6564029890075884)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.42070073252531676, 0.653960410080903)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.42159477030286163, 0.6544765905952811)--(-0.4201845488612797, 0.6558868122331529);
\draw (-0.41736410161932613, 0.6597396114913542)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.41633175617991325, 0.6597396064997384)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.41492153045138874, 0.6583293874198959)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.4149215348101783, 0.6572970314374382)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.4182581503771252, 0.6564029890075884)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.4187743274196977, 0.6572970338710247)--(-0.41684792893554323, 0.6578132106454603);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4115849148844418, 0.6592234298497456)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4110687308986286, 0.6572970346200481)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4115849102038761, 0.6564029884502558)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.4149215348101783, 0.6572970314374382)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.41492153045138874, 0.6583293874198959)--(-0.4129951363260238, 0.6578132082118738);
\draw (-0.408248294243306, 0.6572970301983301)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4091423324144741, 0.6578132113944837)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4110687308986286, 0.6572970346200481)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4115849102038761, 0.6564029884502558)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.40914233209269796, 0.6539604140125361)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4082482899563635, 0.6544765894806157)--(-0.4096585156848879, 0.6558868085604583);
\draw (-0.4058057187884261, 0.6530663654091574)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.4058057118451853, 0.652034015042896)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.40721593348357893, 0.650623793745912)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.4082482896345873, 0.6506237920986682)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.40914233209269796, 0.6539604140125361)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.4082482899563635, 0.6544765894806157)--(-0.4077321172725805, 0.6525501886347218);
\draw (-0.40580571162181495, 0.6481812178313924)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4063218910254683, 0.647287171832044)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.40824828941121694, 0.6467709948871646)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4091423383923864, 0.6472871696149025)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4082482896345873, 0.6506237920986682)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4072159332867673, 0.6506237934050243)--(-0.40773211695080436, 0.6486973912527744);
\draw (-0.4282680155011424, 0.6323921572487505)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.4273739733688445, 0.6329083327238215)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.42685778988513456, 0.6348347351884073)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.4273739668293013, 0.6357287798813996)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.4307105935998727, 0.6348347316649098)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.43071058675503776, 0.6338023814690923)--(-0.42878418836928905, 0.6343185584139717);
\draw (-0.4240373534390715, 0.6348347311291375)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.42493139557944243, 0.6343185556680494)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.42685778988513456, 0.6348347351884073)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.4273739668293013, 0.6357287798813996)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.4249313958847342, 0.638171353021445)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.42403734690356476, 0.6376551782937071)--(-0.4254475684435526, 0.6362449568262791);
\draw (-0.42159476911416277, 0.6390654012379349)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4215947759589977, 0.6400977514337525)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.42300499077911513, 0.6415079768115668)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4240373471269352, 0.6415079755052107)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4249313958847342, 0.638171353021445)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.42403734690356476, 0.6376551782937071)--(-0.4235211744431522, 0.6395815746593169);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4221109533233464, 0.6448445936791362)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.42403734744871135, 0.6453607728871582)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4249313895850458, 0.6448445974190786)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4240373471269352, 0.6415079755052107)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.42300499097592675, 0.6415079771524544)--(-0.42352117476492834, 0.6434343720412643);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.42352117508670456, 0.6472871694232119)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.42403734744871135, 0.6453607728871582)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.4249313895850458, 0.6448445974190786)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.427373967696224, 0.6472871718567983)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.42685778839097643, 0.6481812180265906)--(-0.42544757317723575, 0.6467709919670008);
\draw (-0.4282680101543346, 0.6506237937706663)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.4293003665021546, 0.6506237924643102)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.43071058794373657, 0.6492135708264384)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.4307105923025261, 0.6481812148439807)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.427373967696224, 0.6472871718567983)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.42685778839097643, 0.6481812180265906)--(-0.42878419381837163, 0.6486973916184163);
\draw (-0.4331531700200811, 0.6506237885999249)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43404721215641556, 0.6501076131318454)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43456338491204555, 0.6481812172775672)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43404720786947304, 0.647287172414131)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.4307105923025261, 0.6481812148439807)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.43071058794373657, 0.6492135708264384)--(-0.43263698642789106, 0.6486973940520028);
\draw (-0.437383832082152, 0.6481812147195379)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.43790001138739953, 0.6472871685497457)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.4373838277952095, 0.6453607740018236)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.43648979001766464, 0.6448445934874455)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.43404720786947304, 0.647287172414131)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.43456338491204555, 0.6481812172775672)--(-0.43597360635362753, 0.6467709956396954);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.4398264099434011, 0.642918195075138)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.43841618382125336, 0.64150797531352)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.43738382747343335, 0.641507976619876)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.43648979001766464, 0.6448445934874455)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.4373838277952095, 0.6453607740018236)--(-0.4379000114592466, 0.6434343718495736);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43982640526283534, 0.6400977536756483)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43841618382125336, 0.64150797531352)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43738382747343335, 0.641507976619876)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.4364897850153227, 0.6381713547060082)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43738382715165713, 0.6376551792379286)--(-0.4379000107438472, 0.6395815737858507);
\draw (-0.43738383377312173, 0.6348347322222424)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43648978469354655, 0.6343185573240606)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.4345633864062037, 0.634834734439384)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43404720690414456, 0.6357287802682885)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.4364897850153227, 0.6381713547060082)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43738382715165713, 0.6376551792379286)--(-0.4359736123315398, 0.6362449538601143);
\draw (-0.43315316454443975, 0.6323921585248644)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.4321208082950255, 0.6323921600016643)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.43071058675503776, 0.6338023814690923)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.4307105935998727, 0.6348347316649098)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.43404720690414456, 0.6357287802682885)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.43456338620939206, 0.6348347340984962)--(-0.43263699208402717, 0.6343185548904742);
\draw (-0.4513847937498715, 0.6323921605963163)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4522788428294467, 0.6329083354944981)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4527950159068529, 0.6348347370221674)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.45227884751001246, 0.635728776893988)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4489422229037103, 0.6348347339068056)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4489422268688766, 0.6338023772425724)--(-0.45086862138786477, 0.63431855713237);
\draw (-0.4556154630769593, 0.6348347344641382)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45472141439100733, 0.6343185602477319)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.4527950159068529, 0.6348347370221674)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45227884751001246, 0.635728776893988)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.4547214143191603, 0.638171356947904)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45561546736390185, 0.6376551751818526)--(-0.45420524163537734, 0.63624495610201);
\draw (-0.45805803853183924, 0.6390653992533109)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.4580580341730497, 0.6400977552357685)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.4566478127314677, 0.6415079768736404)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.45561546729205477, 0.6415079718820247)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.4547214143191603, 0.638171356947904)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.45561546736390185, 0.6376551751818526)--(-0.45613164004768475, 0.6395815760277465);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.45754186649160866, 0.644844593171312)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.45561546800745417, 0.6453607699457475)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.4547214193215022, 0.6448445957293413)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.45561546807930126, 0.6415079732455755)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.4566478127314677, 0.6415079768736404)--(-0.4561316407630842, 0.6434343740914694);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.45613164147848356, 0.6472871721551924)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.45561546800745417, 0.6453607699457475)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4547214193215022, 0.6448445957293413)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4522788480817177, 0.647287168358055)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4527950251242902, 0.6481812132214912)--(-0.4542052465658722, 0.6467709915836194);
\draw (-0.4513847993239187, 0.6506237908418206)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4503524437633451, 0.6506237935117276)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4489422172475742, 0.6492135730683342)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4489422216063637, 0.6481812170858765)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4522788480817177, 0.647287168358055)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.4527950251242902, 0.6481812132214912)--(-0.4508686157317287, 0.6486973962938986);
\draw (-0.44649965036657924, 0.6506237897145902)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.4456056016806273, 0.650107615498184)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.44508942820959785, 0.6481812132887391)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.44560559739368477, 0.6472871747804695)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.4489422216063637, 0.6481812170858765)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.4489422172475742, 0.6492135730683342)--(-0.4470158231222093, 0.6486973938603121);
\draw (-0.4422689810394914, 0.6481812158467684)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.4417528039969189, 0.6472871709833321)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.4422689767525489, 0.645360775129054)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.44316302979729044, 0.6448445933630027)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.44560559660643834, 0.6472871734169187)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.44508942820959785, 0.6481812132887391)--(-0.4436792024810734, 0.6467709942088966);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.4398264099434011, 0.642918195075138)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.44123663138498304, 0.6415079734372662)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.442268976824396, 0.641507978428882)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.44316302979729044, 0.6448445933630027)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.4422689767525489, 0.645360775129054)--(-0.441752804068766, 0.6434343742831601);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.43982640526283534, 0.6400977536756483)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.44123663138498304, 0.6415079734372662)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.442268976824396, 0.641507978428882)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.4431630251885718, 0.6381713552633408)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.4422689761089966, 0.637655180365159)--(-0.44175280374698983, 0.6395815769012126);
\draw (-0.44226898273046117, 0.6348347333494728)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4431630248667956, 0.6343185578813932)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.44508943029419085, 0.634834731473219)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4456056069431401, 0.6357287756548798)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4431630251885718, 0.6381713552633408)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.4422689761089966, 0.637655180365159)--(-0.4436791975505786, 0.6362449587272871);
\draw (-0.44649964479253207, 0.6323921594690859)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.44753200114035213, 0.6323921581627299)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4489422268688766, 0.6338023772425724)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4489422229037103, 0.6348347339068056)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4456056069431401, 0.6357287756548798)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.44508943029419085, 0.634834731473219)--(-0.4470158283847221, 0.634318554017008);
\draw (-0.4714045261433544, 0.6439505481161851)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4719207031859268, 0.6448445929796213)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4714045187346433, 0.6467709937683204)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4705104765983088, 0.6472871692364)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.46806789966800033, 0.6448445968440066)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.46858407818600145, 0.6439505493106634)--(-0.46999429300611884, 0.6453607746884777);
\draw (-0.4738471015982343, 0.6481812129053578)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4733309245556617, 0.6472871680419215)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4714045187346433, 0.6467709937683204)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4705104765983088, 0.6472871692364)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4714045194500427, 0.6506237918320433)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4724368765851092, 0.6506237918892381)--(-0.47192069299291917, 0.648697397341316);
\draw (-0.4738470979548441, 0.6530663669515384)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4733309178623501, 0.6539604117577797)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4714045201654421, 0.6544765898957662)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4705104714794901, 0.6539604156793599)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4714045194500427, 0.6506237918320433)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4724368765851092, 0.6506237918892381)--(-0.47192069213382565, 0.6525501926779371);
\draw (-0.4714045236651381, 0.6572970292499297)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4705104706203965, 0.657813211015981)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.46858407728227813, 0.6572970331715099)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4680679002397056, 0.6564029883080736)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4705104714794901, 0.6539604156793599)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4714045201654421, 0.6544765898957662)--(-0.4699942979366136, 0.6558868101700871);
\draw (-0.4671738506946601, 0.6597396094282885)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.46806790373940166, 0.6592234276622371)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.46858407728227813, 0.6572970331715099)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.4680679002397056, 0.6564029883080736)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.4647312846727587, 0.6572970307379233)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.46473128031396915, 0.658329386720381)--(-0.4666576780108772, 0.6578132085823946);
\draw (-0.46228870252456716, 0.6597396096646089)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.4613946647470223, 0.6592234291502308)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.46087848115483226, 0.6572970346023087)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.46139465967283333, 0.6564029870689655)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.4647312846727587, 0.6572970307379233)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.46473128031396915, 0.658329386720381)--(-0.4628048854013578, 0.6578132061488081);
\draw (-0.4580580441058864, 0.6572970294988152)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.4575418670633139, 0.656402984635379)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.45805803903169745, 0.65447658741755)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.4589520811680319, 0.6539604119494704)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.46139465967283333, 0.6564029870689655)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.46087848115483226, 0.6572970346023087)--(-0.4594682663347149, 0.6558868092244943);
\draw (-0.4556154686510065, 0.6530663647096426)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.455615462101389, 0.6520340150251567)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.45702568275572447, 0.650623792023734)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.45805803989079097, 0.6506237920809288)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.4589520811680319, 0.6539604119494704)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.45805803903169745, 0.65447658741755)--(-0.4575418663479145, 0.6525501865716561);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.45613164147848356, 0.6472871721551924)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.4580580391753916, 0.6467709940172058)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.45895208786134356, 0.6472871682336122)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.45805803989079097, 0.6506237920809288)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.45702568275572447, 0.650623792023734)--(-0.45754186720700807, 0.6486973912350349);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.45754186649160866, 0.644844593171312)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.4580580391753916, 0.6467709940172058)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.45895208786134356, 0.6472871682336122)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.46139465910112804, 0.6448445956048985)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.4608784820585555, 0.6439505507414622)--(-0.45946826140422004, 0.6453607737428849);
\draw (-0.46228870785892706, 0.6415079731211327)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.46332105329834006, 0.6415079781127485)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.4647312790268645, 0.642918197192591)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.46473127466807496, 0.6439505531750487)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.46139465910112804, 0.6448445956048985)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.4608784820585555, 0.6439505507414622)--(-0.4628048813299565, 0.6434343753305776);
\draw (-0.4671738568162665, 0.6415079742483633)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.46806789459381143, 0.6420241547627413)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.46858407818600145, 0.6439505493106634)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.46806789966800033, 0.6448445968440066)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.46473127466807496, 0.6439505531750487)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.4647312790268645, 0.642918197192591)--(-0.4666576739394759, 0.643434377764164);
\draw (-0.48296291819169174, 0.6639702703977056)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.4829629154073951, 0.665002629107265)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.4815526931785667, 0.666412849381586)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.4805203376179931, 0.6664128520514929)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.4796262947662593, 0.6630762294558495)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.48052033690259366, 0.66256005398777)--(-0.48103650958637667, 0.6644864548336639);
\draw (-0.48296291297380867, 0.6688554217167845)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.482962907998684, 0.6678230747594003)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4815526931785667, 0.666412849381586)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4805203376179931, 0.6664128520514929)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4796262880729476, 0.6697494731717077)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.4805203351844066, 0.6702656446610122)--(-0.4810365103017761, 0.6683392528973868);
\draw (-0.48052034183308856, 0.6730860894693793)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.479626288788347, 0.6736022712354307)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.47769989387573564, 0.6730860906638577)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.4771837152586702, 0.6721920430733197)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.4796262880729476, 0.6697494731717077)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.4805203351844066, 0.6702656446610122)--(-0.4791101161045641, 0.6716758703895367);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.4752573242104441, 0.6755286660196732)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.4738470953329338, 0.6741184414856272)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.4738471012662162, 0.6730860882302712)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.4771837152586702, 0.6721920430733197)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.47769989387573564, 0.6730860906638577)--(-0.4757734961788276, 0.6736022688018442);
\draw (-0.47140451754353174, 0.6755286644298549)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.47243687625309116, 0.6755286672141516)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4738470953329338, 0.6741184414856272)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4738471012662162, 0.6730860882302712)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.47051047784078376, 0.6721920472884151)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4699942977482897, 0.6730860920946565)--(-0.4719207035693082, 0.6736022663682577);
\draw (-0.4671738606993439, 0.6730860869911631)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.4666576852312644, 0.6721920448548286)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.4671738571996479, 0.6702656476369996)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.46806789933598236, 0.66974947216892)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.47051047784078376, 0.6721920472884151)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.4699942977482897, 0.6730860920946565)--(-0.4685840829281724, 0.6716758667168421);
\draw (-0.464731285244464, 0.6688554222019905)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.46473127869484643, 0.6678230725175045)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.466141499349182, 0.6664128495160818)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4671738564842485, 0.6664128495732766)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.46806789933598236, 0.66974947216892)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4671738571996479, 0.6702656476369996)--(-0.466657682941372, 0.6683392440640039);
\draw (-0.4647312779794471, 0.6639702744537815)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4652474580719411, 0.6630762296475402)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.46717385576884907, 0.6625600515095538)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.46806790445480106, 0.66307622572596)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4671738564842485, 0.6664128495732766)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.466141499349182, 0.6664128495160818)--(-0.4666576838004656, 0.6644864487273827);
\draw (-0.4671738522691531, 0.6597396121553902)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.46806790531389464, 0.659223430389339)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.46999429865201303, 0.6597396082338101)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.47051047569458554, 0.6606336530972463)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.46806790445480106, 0.66307622572596)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.46717385576884907, 0.6625600515095538)--(-0.46858407799767754, 0.6611498312352327);
\draw (-0.47140452523963106, 0.6572970319770315)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.4705104721948895, 0.6578132137430828)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.46999429865201303, 0.6597396082338101)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.47051047569458554, 0.6606336530972463)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.47384709126153246, 0.6597396106673966)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.473847095620322, 0.6587072546849388)--(-0.471920697923414, 0.6592234328229254);
\draw (-0.476289673409724, 0.6572970317407111)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.4771837111872689, 0.6578132122550892)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.47769989477945896, 0.6597396068030112)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.47718371626145784, 0.6606336543363545)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.47384709126153246, 0.6597396106673966)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.473847095620322, 0.6587072546849388)--(-0.4757734905329334, 0.6592234352565118);
\draw (-0.4805203427368118, 0.659739605608533)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.48103651977938433, 0.6606336504719691)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.48052033690259366, 0.66256005398777)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.4796262947662593, 0.6630762294558495)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.47718371626145784, 0.6606336543363545)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.47769989477945896, 0.6597396068030112)--(-0.4791101095995763, 0.6611498321808256);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4824467392426083, 0.6879810981320811)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4805203415457003, 0.6884972762700675)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4796262944342412, 0.6879811047807629)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4805203408303009, 0.6846444782063446)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.4815526886314532, 0.6846444872886129)--(-0.48103651351408383, 0.6865708790522385);
\draw (-0.48052033413698925, 0.6913177219222028)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4810365142294832, 0.6904236771159614)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4805203415457003, 0.6884972762700675)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4796262944342412, 0.6879811047807629)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.4771837216199638, 0.690423674682375)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.47769990023702924, 0.6913177222729129)--(-0.4791101193168718, 0.6899074965443884);
\draw (-0.47628967207491835, 0.6937602958025898)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.4752573165143447, 0.6937602984724967)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.47384709078582027, 0.6923500793926541)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.47384709671910274, 0.6913177261372982)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.4771837216199638, 0.690423674682375)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.47769990023702924, 0.6913177222729129)--(-0.47577348848272827, 0.6918339012546676);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.47051047679336633, 0.6932441245496056)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.4699943041095833, 0.6913177237037117)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.47051047014468445, 0.6904236797412386)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.47384709671910274, 0.6913177261372982)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.47384709078582027, 0.6923500793926541)--(-0.4719206958732089, 0.6918338988210812);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4680679032636895, 0.6918338963874947)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4699943041095833, 0.6913177237037117)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.47051047014468445, 0.6904236797412386)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.46806790254829006, 0.6879810983237717)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.46717384950354857, 0.688497280089823)--(-0.46858407838105887, 0.6899075046238692);
\draw (-0.4647312791228576, 0.6870870573819157)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46473128505614014, 0.6860547041265598)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46614150413598265, 0.6846444783980352)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46717385193713507, 0.6846444874803037)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46806790254829006, 0.6879810983237717)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46717384950354857, 0.688497280089823)--(-0.4666576768197656, 0.6865708792439291);
\draw (-0.46473128434074074, 0.6822019060628368)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.46524745352482766, 0.6813078675545672)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.4671738512217356, 0.6807916894165807)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.4680678983331947, 0.6813078609058854)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.46717385193713507, 0.6846444874803037)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.46614150413598265, 0.6846444783980352)--(-0.4666576792533521, 0.6827180866344098);
\draw (-0.46717385548146084, 0.6779712383102419)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4680678976177952, 0.6774550628421624)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.46999430343881377, 0.6779712371157636)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4705104820558792, 0.6788652847063016)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4680678983331947, 0.6813078609058854)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.4671738512217356, 0.6807916894165807)--(-0.4685840734505641, 0.6793814691422598);
\draw (-0.47140451754353174, 0.6755286644298549)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.47243687625309116, 0.6755286672141516)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.4738471019816156, 0.6769388862939941)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.47384709604833314, 0.67797123954935)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.4705104820558792, 0.6788652847063016)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.46999430343881377, 0.6779712371157636)--(-0.47192070428470767, 0.6774550644319807);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.4752573242104441, 0.6755286660196732)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.4738471019816156, 0.6769388862939941)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.47384709604833314, 0.67797123954935)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.4771837226227515, 0.6788652859454096)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.4776998886578525, 0.6779712419829366)--(-0.47577349689422704, 0.6774550668655671);
\draw (-0.48052033661520543, 0.6779712407884582)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.48103651523227087, 0.6788652883789962)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.4805203401149015, 0.6807916801426217)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.47962628707015986, 0.681307861908673)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.4771837226227515, 0.6788652859454096)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.4776998886578525, 0.6779712419829366)--(-0.47911011438637696, 0.6793814610627791);
\draw (-0.48296291364457833, 0.6822019083047326)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4829629077112958, 0.6832342615600885)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4815526886314532, 0.6846444872886129)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4805203408303009, 0.6846444782063446)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.47962628707015986, 0.681307861908673)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.4805203401149015, 0.6807916801426217)--(-0.4810365159476703, 0.6827180864427191);
\draw (-0.47140452142660905, 0.7071067771726548)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.47192070151910315, 0.7062127323664135)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.47140451792691307, 0.7042863378184914)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.4705104817238612, 0.703770160031215)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.46806789800117665, 0.7062127362307987)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.4685840766182421, 0.7071067838213367)--(-0.4699942956980846, 0.7056965580928123);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47333091562382107, 0.7037701596805048)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47140451792691307, 0.7042863378184914)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.4705104817238612, 0.703770160031215)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47140451721151366, 0.7004335397547684)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.4724368759210732, 0.700433542539065)--(-0.47192070080370374, 0.7023599343026905);
\draw (-0.47384710093419813, 0.6979909635551846)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.4733309223171327, 0.6970969159646466)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.47140451649611426, 0.6965807416910454)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.4705104743597799, 0.697096917159125)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.47140451721151366, 0.7004335397547684)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.4724368759210732, 0.700433542539065)--(-0.4719207032372902, 0.6985071416931712);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.47051047679336633, 0.6932441245496056)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.4685840759474724, 0.6937602972333885)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.4680678990039643, 0.6946543474938335)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.4705104743597799, 0.697096917159125)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.47140451649611426, 0.6965807416910454)--(-0.4699943016759969, 0.6951705163132311);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4680679032636895, 0.6918338963874947)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4685840759474724, 0.6937602972333885)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4680678990039643, 0.6946543474938335)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.46473128333795305, 0.6937602947998021)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.46473127836282846, 0.692727947842418)--(-0.46665768418384695, 0.6932441221160192);
\draw (-0.4622887048331516, 0.691317719680307)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.46139466269681717, 0.6918338951483866)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.4608784798200266, 0.6937602986641874)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.46139465843709204, 0.6946543462547253)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.46473128333795305, 0.6937602947998021)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.46473127836282846, 0.692727947842418)--(-0.4628048806659204, 0.6932441259804044);
\draw (-0.4580580427710807, 0.693760293560694)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.4575418658275726, 0.6946543438211389)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.4580580385113555, 0.6965807446670328)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.4589520856228146, 0.6970969161563374)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.46139465843709204, 0.6946543462547253)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.4608784798200266, 0.6937602986641874)--(-0.459468260740184, 0.6951705243927119);
\draw (-0.4556154607219535, 0.6979909676112607)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.4556154656970781, 0.6990233145686447)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.4570256805171955, 0.7004335399464591)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.4580580392267549, 0.7004335427307558)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.4589520856228146, 0.6970969161563374)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.4580580385113555, 0.6965807446670328)--(-0.457541866542972, 0.6985071418848618);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.45613164502954295, 0.7037701602229057)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.4580580367931685, 0.7042863353402751)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.45895207892950296, 0.7037701598721956)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.4580580392267549, 0.7004335427307558)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.4570256805171955, 0.7004335399464591)--(-0.4575418641093855, 0.7023599344943812);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.45754186482478487, 0.7062127325581041)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4580580367931685, 0.7042863353402751)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.45895207892950296, 0.7037701598721956)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4613946574343043, 0.7062127349916907)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4608784804907962, 0.7071067852521356)--(-0.4594682656706788, 0.7056965598743212);
\draw (-0.4622887002860382, 0.7095493575873341)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4633210558466117, 0.7095493549174271)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4647312780754402, 0.7081391346431062)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4647312840087227, 0.7071067813877503)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4613946574343043, 0.7062127349916907)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.4608784804907962, 0.7071067852521356)--(-0.4628048831628288, 0.7076229540715332);
\draw (-0.46717385936453815, 0.7095493510530418)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.46806790150087263, 0.7090331755849623)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.4685840766182421, 0.7071067838213367)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.46806789800117665, 0.7062127362307987)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.4647312840087227, 0.7071067813877503)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.4647312780754402, 0.7081391346431062)--(-0.4666576757723482, 0.7076229565051196);
\draw (-0.45138479096378326, 0.718665173944471)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.45035244631161686, 0.7186651703164062)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.44894222058309236, 0.7172549512365637)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.4489422265163749, 0.7162225979812078)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.4522788405088288, 0.7153285528242562)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.45279501912589426, 0.7162226004147942)--(-0.45086861828000036, 0.7167387730985771);
\draw (-0.44649964279369037, 0.7186651741807916)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.4475319983542639, 0.7186651715108846)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.44894222058309236, 0.7172549512365637)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.4489422265163749, 0.7162225979812078)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.4456055999419565, 0.7153285515851482)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.4450894229984484, 0.716222601845593)--(-0.447015825670481, 0.7167387706649907);
\draw (-0.44226898594950254, 0.7162225967420996)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.44175280733243705, 0.7153285491515616)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.4422689793008206, 0.7134021519337326)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.4431630214371551, 0.7128859764656531)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.4456055999419565, 0.7153285515851482)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.4450894229984484, 0.716222601845593)--(-0.44367920817833095, 0.7148123764677787);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4398264039450051, 0.710959582268441)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4412366230248477, 0.7095493565399166)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4422689817344071, 0.7095493593242133)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4431630214371551, 0.7128859764656531)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4422689793008206, 0.7134021519337326)--(-0.4417528066170377, 0.7114757510878387);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4398264082047303, 0.7081391311621023)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4412366230248477, 0.7095493565399166)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4422689817344071, 0.7095493593242133)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.44316302813046676, 0.7062127327497949)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.4422689810190077, 0.7056965612604903)--(-0.4417528090506242, 0.7076229584783194);
\draw (-0.44226897437032575, 0.7028761164521232)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.4431630274150673, 0.7023599346860719)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.44508942232767873, 0.7028761152576449)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.44560560094474416, 0.7037701628481828)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.44316302813046676, 0.7062127327497949)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.4422689810190077, 0.7056965612604903)--(-0.44367920324783616, 0.7042863409861694);
\draw (-0.4464996473408038, 0.7004335362737645)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.44753200605036325, 0.7004335390580612)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.4489422208704806, 0.7018437644358755)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.4489422258456052, 0.7028761113932596)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.44560560094474416, 0.7037701628481828)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.44508942232767873, 0.7028761152576449)--(-0.4470158231735726, 0.7023599425738619);
\draw (-0.4513847986598826, 0.7004335414916476)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.45227884577134164, 0.7009497129809522)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.4527950184551246, 0.702876113826846)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.45227884151161646, 0.703770164087291)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.4489422258456052, 0.7028761113932596)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.4489422208704806, 0.7018437644358755)--(-0.4508686266914991, 0.7023599387094767);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.45613164502954295, 0.7037701602229057)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.45561545900376643, 0.705696558284503)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.454721416867432, 0.7062127337525825)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.45227884151161646, 0.703770164087291)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.4527950184551246, 0.702876113826846)--(-0.45420524418364905, 0.7042863329066886);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.45754186482478487, 0.7062127325581041)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.45561545900376643, 0.705696558284503)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.454721416867432, 0.7062127337525825)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.45561545971916584, 0.7095493563482259)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.4566478184287253, 0.7095493591325225)--(-0.45613164574494236, 0.7076229582866286);
\draw (-0.4580580382239673, 0.711991931467721)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.45754185813147324, 0.7128859762739623)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.45561546043456524, 0.7134021544119489)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.45472142423151335, 0.7128859766246725)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.45561545971916584, 0.7095493563482259)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.4566478184287253, 0.7095493591325225)--(-0.45613164331135586, 0.711475750896148);
\draw (-0.4556154639342613, 0.7162225937661123)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.45472142179792685, 0.7167387692341919)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.45279501912589426, 0.7162226004147942)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.4522788405088288, 0.7153285528242562)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.45472142423151335, 0.7128859766246725)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.45561546043456524, 0.7134021544119489)--(-0.4542052382057368, 0.7148123746862698);
\draw (-0.4282680134898527, 0.7186651719388957)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.4273739663783937, 0.7181490004495912)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.42685779369461074, 0.7162225996036973)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.42737397063811894, 0.7153285493432523)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.43071058630413017, 0.7162226020372837)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.43071059127925476, 0.7172549489946679)--(-0.42878418545823627, 0.7167387747210666);
\draw (-0.4240373457372578, 0.7162226007981756)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.42493139284871684, 0.7167387722874802)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.42685779369461074, 0.7162225996036973)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.42737397063811894, 0.7153285493432523)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.4249313921333175, 0.7128859742237572)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.42403734999698306, 0.7134021496918368)--(-0.4254475679660863, 0.7148123805238547);
\draw (-0.421594768707885, 0.7119919332819011)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.4215947746411675, 0.7109595800265452)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42300499372101, 0.7095493542980208)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42403735243056956, 0.7095493570823174)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.4249313921333175, 0.7128859742237572)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42403734999698306, 0.7134021496918368)--(-0.423521166404793, 0.7114757551439147);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.42211095401826215, 0.706212737156581)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.4240373517151701, 0.7056965590185945)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.42493138791822205, 0.7062127368058708)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.42403735243056956, 0.7095493570823174)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.42300499372101, 0.7095493542980208)--(-0.4235211688383795, 0.7076229625343953);
\draw (-0.4240373450664882, 0.7028761142102274)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.4235211681229801, 0.7037701644706723)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.4240373517151701, 0.7056965590185945)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42493138791822205, 0.7062127368058708)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42737397164090657, 0.703770160606287)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42685779302384114, 0.702876113015749)--(-0.42544757394399857, 0.7042863387442736);
\draw (-0.42826800712855906, 0.7004335403298405)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.42930036583811854, 0.7004335431141371)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.43071059156664304, 0.7018437621939797)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.4307105856333605, 0.7028761154493356)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.42737397164090657, 0.703770160606287)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.42685779302384114, 0.702876113015749)--(-0.428784193869735, 0.7023599403319661);
\draw (-0.43315316935604503, 0.7004335392497518)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.434047205559097, 0.7009497170370281)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.434563389151287, 0.7028761115849502)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.4340472122077789, 0.7037701618453952)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.4307105856333605, 0.7028761154493356)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.43071059156664304, 0.7018437621939797)--(-0.4326369864792544, 0.7023599427655526);
\draw (-0.43738382620023286, 0.7028761166884437)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4379000048172983, 0.7037701642789816)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.43738382969992884, 0.7056965560426072)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4364897875635944, 0.7062127315106868)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4340472122077789, 0.7037701618453952)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.434563389151287, 0.7028761115849502)--(-0.4359736039714044, 0.7042863369627647);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4398264082047303, 0.7081391311621023)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.43841618912488767, 0.7095493568906267)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4373838304153283, 0.7095493541063301)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.4364897875635944, 0.7062127315106868)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.43738382969992884, 0.7056965560426072)--(-0.4379000055326977, 0.7076229623427046);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.4398264039450051, 0.710959582268441)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.43841618912488767, 0.7095493568906267)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.4373838304153283, 0.7095493541063301)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.43648978401926863, 0.7128859806807485)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.43738383113072765, 0.7134021521700531)--(-0.4379000030991112, 0.711475754952224);
\draw (-0.43738382372201656, 0.7162225978221883)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.43648978158568214, 0.7167387732902679)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.4345633898220566, 0.7162225981728985)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.4340472112049912, 0.7153285505823604)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.43648978401926863, 0.7128859806807485)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.43738383113072765, 0.7134021521700531)--(-0.43597360890189923, 0.714812372444374);
\draw (-0.43315316165994566, 0.7186651717025753)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.43212080609937215, 0.7186651743724822)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.43071059127925476, 0.7172549489946679)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.43071058630413017, 0.7162226020372837)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.4340472112049912, 0.7153285505823604)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.4345633898220566, 0.7162225981728985)--(-0.4326369889761627, 0.7167387708566814);
\draw (-0.5029826368906792, 0.7618016775637009)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5040149956002387, 0.7618016803479974)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5054252146800813, 0.760391454619473)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5054252065559708, 0.7593591022078853)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5020885971879313, 0.758465060422261)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5015724139464515, 0.7593590997742988)--(-0.5034988120080487, 0.7598752858000754);
\draw (-0.5078677882097581, 0.7618016827815839)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5068354295001987, 0.7618016799972873)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5054252146800813, 0.760391454619473)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5054252065559708, 0.7593591022078853)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5087618346058177, 0.7584650562071655)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.5092780100738973, 0.7593590983435)--(-0.5073516155259752, 0.7598752819356901);
\draw (-0.512098450271829, 0.759359108901197)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5126146272153371, 0.7584650586407521)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5120984545315542, 0.7565386577948582)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5112044042711092, 0.75602248085135)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5087618346058177, 0.7584650562071655)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5092780100738973, 0.7593590983435)--(-0.5106882354517116, 0.7579488835233826);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5145410241968458, 0.7540960824390426)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5131308093767284, 0.7526858570612283)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5120984569651407, 0.7526858651853388)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5112044042711092, 0.75602248085135)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5120984545315542, 0.7565386577948582)--(-0.5126146296489236, 0.7546122660312327);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5145410347545427, 0.7512756422411109)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5131308093767284, 0.7526858570612283)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5120984569651407, 0.7526858651853388)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5112044109644209, 0.7493492371354918)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5120984531007554, 0.7488330616674123)--(-0.5126146257845383, 0.7507594625133062);
\draw (-0.5120984527500452, 0.7460126277674524)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5112044133980074, 0.7454964445259724)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5092780125521135, 0.7460126172097554)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5087618356086054, 0.7469066674702003)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5112044109644209, 0.7493492371354918)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5120984531007554, 0.7488330616674123)--(-0.510688227372231, 0.7474228425875697);
\draw (-0.5078677896078857, 0.7435700394203534)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.506835437196298, 0.7435700475444639)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5054252118184837, 0.7449802623645813)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5054252090341871, 0.7460126210741407)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5087618356086054, 0.7469066674702003)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5092780125521135, 0.7460126172097554)--(-0.507351609880081, 0.7454964483903578);
\draw (-0.5029826336783715, 0.7435700514088491)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5020885915420371, 0.7440862268769287)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5015724164246677, 0.7460126186405541)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5020885918927471, 0.7469066607768886)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5054252090341871, 0.7460126210741407)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.5054252118184837, 0.7449802623645813)--(-0.5034988172705616, 0.7454964459567712);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.49823578837482074, 0.7469066646412739)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.49875197196701077, 0.7488330591891961)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.49964601131904857, 0.7493492424306759)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.5020885918927471, 0.7469066607768886)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.5015724164246677, 0.7460126186405541)--(-0.5001621973448251, 0.7474228443690787);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.4968255774190886, 0.749349242781386)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.49875197196701077, 0.7488330591891961)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.49964601131904857, 0.7493492424306759)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.498751975831396, 0.7526858627071226)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.49771961712183654, 0.7526858599228259)--(-0.498235792239206, 0.7507594681592005);
\draw (-0.4963093952576974, 0.7551284443609099)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.49682557072577693, 0.7560224864972442)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.4987519733978096, 0.7565386553166419)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.499646015534144, 0.7560224798485624)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.498751975831396, 0.7526858627071226)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.49771961712183654, 0.7526858599228259)--(-0.49823578980561956, 0.7546122607687198);
\draw (-0.4987519691380844, 0.7593591064229808)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.4996460193985293, 0.7598752833664888)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.5015724139464515, 0.7593590997742988)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.5020885971879313, 0.758465060422261)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.499646015534144, 0.7560224798485624)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.4987519733978096, 0.7565386553166419)--(-0.500162188217927, 0.7579488806944563);
\draw (-0.5260994143646098, 0.7618016795692761)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5250670728614292, 0.7618016813954149)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5236568471329047, 0.7603914623155723)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5236568499172014, 0.7593591036060129)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5269934670586411, 0.758465063903265)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5275096425267207, 0.7593591060395993)--(-0.5255832416808269, 0.7598752787233823);
\draw (-0.5212142693435027, 0.7618016852598002)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5222466217550904, 0.7618016771356897)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5236568471329047, 0.7603914623155723)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5236568499172014, 0.7593591036060129)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.520320223342783, 0.7584650572099533)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5198040463992749, 0.7593591074703981)--(-0.5217304490713075, 0.7598752762897958);
\draw (-0.5169836062013431, 0.7593590969127012)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5164674307332636, 0.7584650547763668)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5169836058506331, 0.7565386630127412)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5178776479869674, 0.7560224875446617)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.520320223342783, 0.7584650572099533)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5198040463992749, 0.7593591074703981)--(-0.5183938315791575, 0.7579488820925838);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5145410241968458, 0.7540960824390426)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5159512495746601, 0.7526858676189252)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5169836019862477, 0.7526858594948148)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5178776479869674, 0.7560224875446617)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5169836058506331, 0.7565386630127412)--(-0.5164674331668501, 0.7546122621668474);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5145410347545427, 0.7512756422411109)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5159512495746601, 0.7526858676189252)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5169836019862477, 0.7526858594948148)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5178776546802791, 0.7493492438288035)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5169836044198343, 0.7488330668852954)--(-0.5164674293024648, 0.7507594586489209);
\draw (-0.5169835977711523, 0.7460126220769283)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5178776508158939, 0.745496440310877)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5198040488774911, 0.7460126263366536)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5203202243455707, 0.746906668472988)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5178776546802791, 0.7493492438288035)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5169836044198343, 0.7488330668852954)--(-0.5183938234996768, 0.7474228411567709);
\draw (-0.5212142707416303, 0.7435700418985696)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5222466185427826, 0.7435700509808381)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5236568442713072, 0.7449802700606806)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5236568414870105, 0.74601262877024)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5203202243455707, 0.746906668472988)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5198040488774911, 0.7460126263366536)--(-0.5217304434254133, 0.7454964427444635);
\draw (-0.5260994220607091, 0.7435700471164527)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5269934614127469, 0.7440862303579326)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.527509645004937, 0.7460126249058547)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5269934617634571, 0.7469066642578925)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5236568414870105, 0.74601262877024)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5236568442713072, 0.7449802700606806)--(-0.5255832360349326, 0.74549644517805);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5308462652813836, 0.7469066603935073)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5303300855535789, 0.7488330693635117)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5294360434172445, 0.7493492448315912)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.5269934617634571, 0.7469066642578925)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.527509645004937, 0.7460126249058547)--(-0.5289198598250544, 0.7474228502836691);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5322564882256114, 0.7493492381829093)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5303300855535789, 0.7488330693635117)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5294360434172445, 0.7493492448315912)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5303300831199924, 0.752685861973031)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5313624418295518, 0.7526858647573277)--(-0.5308462582373619, 0.7507594702094055);
\draw (-0.5327726647737797, 0.7551284425467296)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5322564815322998, 0.7560224818987675)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5303300869843777, 0.7565386654909575)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5294360367239328, 0.7560224885474494)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5303300831199924, 0.752685861973031)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5313624418295518, 0.7526858647573277)--(-0.5308462558037753, 0.7546122628189249);
\draw (-0.5303300873350878, 0.7593590993909175)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5294360342903464, 0.7598752811569688)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5275096425267207, 0.7593591060395993)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5269934670586411, 0.758465063903265)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5294360367239328, 0.7560224885474494)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5303300869843777, 0.7565386654909575)--(-0.5289198616065633, 0.7579488803110749);
\draw (-0.5461191448274356, 0.75024328279746)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.546635322614712, 0.749349246594408)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5461191444767255, 0.7474228488975)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5452250996704842, 0.746906668805006)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5427825245509891, 0.7493492473098075)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5432987000190685, 0.7502432894461418)--(-0.5447089190989112, 0.7488330637176174);
\draw (-0.5485617222661275, 0.7460126259532721)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5480455390246477, 0.74690666530531)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5461191444767255, 0.7474228488975)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5452250996704842, 0.746906668805006)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5461191406123402, 0.7435700453795735)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5471514993218997, 0.7435700481638702)--(-0.5466353187503267, 0.7454964430764816);
\draw (-0.5485617157318353, 0.7411274668747722)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5480455402637557, 0.7402334247384377)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5461191430459267, 0.7397172527700542)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5452251009095923, 0.7402334282381337)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5461191406123402, 0.7435700453795735)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5471514993218997, 0.7435700481638702)--(-0.5466353211839132, 0.7416436504669621);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5452250970452069, 0.7363806247202072)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5432987024972848, 0.7368968083123972)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5427825192558049, 0.737790847664435)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5452251009095923, 0.7402334282381337)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.5461191430459267, 0.7397172527700542)--(-0.5447089227716058, 0.7383070305412257);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5427825243592983, 0.7349704106154892)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5432987024972848, 0.7368968083123972)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5427825192558049, 0.737790847664435)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5394459044335619, 0.7368968090277966)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.539445901763655, 0.7358644534672231)--(-0.541372298981484, 0.7363806254356066);
\draw (-0.5370033282339781, 0.7344542253051122)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5361092751892367, 0.7349704070711635)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5355931063698389, 0.736896809743196)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5361092818379185, 0.7377908518795305)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5394459044335619, 0.7368968090277966)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.539445901763655, 0.7358644534672231)--(-0.5375195009177611, 0.736380626151006);
\draw (-0.5327726552635002, 0.7368968054834708)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5322564892283992, 0.737790849445944)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5327726619121821, 0.7397172502918379)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.533666712172627, 0.740233427235346)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5361092818379185, 0.7377908518795305)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.5355931063698389, 0.736896809743196)--(-0.5341828809920246, 0.7383070245633134);
\draw (-0.53033008412278, 0.7411274732360658)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5303300922468905, 0.7421598256476534)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5317403070670079, 0.7435700510254677)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5327726594785955, 0.7435700429013573)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.533666712172627, 0.740233427235346)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5327726619121821, 0.7397172502918379)--(-0.5322564867948126, 0.7416436420554634);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5308462652813836, 0.7469066603935073)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5327726633429809, 0.7474228464192838)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5336667054793154, 0.7469066709512042)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5327726594785955, 0.7435700429013573)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.5317403070670079, 0.7435700510254677)--(-0.5322564906591979, 0.7454964455733899);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5322564882256114, 0.7493492381829093)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5327726633429809, 0.7474228464192838)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5336667054793154, 0.7469066709512042)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5361092808351309, 0.7493492406164958)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5355931038916227, 0.7502432908769406)--(-0.5341828890715054, 0.7488330654991263);
\draw (-0.5370033268358506, 0.7526858686663427)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5380356792474383, 0.7526858605422322)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5394459046252527, 0.7512756457221148)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5394459074095492, 0.7502432870125554)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5361092808351309, 0.7493492406164958)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5355931038916227, 0.7502432908769406)--(-0.5375195065636553, 0.7507594596963383);
\draw (-0.5418884718569577, 0.7526858629758187)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5427825249016992, 0.7521696812097673)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5432987000190685, 0.7502432894461418)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5427825245509891, 0.7493492473098075)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5394459074095492, 0.7502432870125554)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5394459046252527, 0.7512756457221148)--(-0.5413722991731748, 0.7507594621299248);
\draw (-0.5576775318275218, 0.7302235652486165)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5576775346118183, 0.7291912065390571)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5562673088832939, 0.7277809874592145)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5552349619259098, 0.7277809924343391)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5543409146860819, 0.7311176049513646)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5552349594923233, 0.7316337850438586)--(-0.5557511400638961, 0.7297073901312471);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5576775397153118, 0.7263707694901113)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5562673088832939, 0.7277809874592145)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5552349619259098, 0.7277809924343391)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5543409104709864, 0.7244443675334781)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5552349580615245, 0.7239281889164126)--(-0.5557511361995109, 0.7258545866133207);
\draw (-0.5552349631650179, 0.7211077518674668)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5543409183587765, 0.7205915717749728)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5524145120586791, 0.7211077476077417)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5518983405693745, 0.7220017947192007)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5543409104709864, 0.7244443675334781)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5552349580615245, 0.7239281889164126)--(-0.5538247377872035, 0.7225179666875842);
\draw (-0.5510042891144512, 0.7186651698183396)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.549971942157067, 0.7186651747934643)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5485617167792527, 0.7200753896135816)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5485617194491597, 0.7211077451741552)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5518983405693745, 0.7220017947192007)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5524145120586791, 0.7211077476077417)--(-0.5504881202950536, 0.7205915724903722);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5471514965049318, 0.7186651673847532)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5485617167792527, 0.7200753896135816)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5485617194491597, 0.7211077451741552)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5452250968535163, 0.722001788025889)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5447089213854367, 0.7211077458895545)--(-0.5466353222313306, 0.7205915732057716);
\draw (-0.5418884765770697, 0.7211077525382364)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5413722987897933, 0.7220017887412884)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5418884769277799, 0.7239281864381965)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5427825217340212, 0.7244443665306904)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5452250968535163, 0.722001788025889)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5447089213854367, 0.7211077458895545)--(-0.5432987023055942, 0.7225179716180791);
\draw (-0.5394458991383778, 0.7253384093824243)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5394459018082847, 0.7263707649429978)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5408561220826057, 0.7277809871718263)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5418884807921651, 0.727780989956123)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5427825217340212, 0.7244443665306904)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.5418884769277799, 0.7239281864381965)--(-0.5413723026541786, 0.7258545922592149);
\draw (-0.53944590567267, 0.7302235684609243)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5399620811407496, 0.7311176105972588)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5418884783585787, 0.7316337825656423)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.542782520494913, 0.7311176070975628)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5418884807921651, 0.727780989956123)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.5408561220826057, 0.7277809871718263)--(-0.5413723002205921, 0.7297073848687343);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5427825243592983, 0.7349704106154892)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5447089189072205, 0.7344542270232992)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5452251021487003, 0.7335601876712614)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.542782520494913, 0.7311176070975628)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5418884783585787, 0.7316337825656423)--(-0.5432986986328996, 0.7330440047944707);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5452250970452069, 0.7363806247202072)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5447089189072205, 0.7344542270232992)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5452251021487003, 0.7335601876712614)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5485617169709434, 0.7344542263078998)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5485617196408503, 0.7354865818684734)--(-0.5466353224230214, 0.7349704099000898);
\draw (-0.5510042931705272, 0.7368968100305843)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5518983407610651, 0.7363806314135188)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5524145150346664, 0.7344542255925004)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5518983395665868, 0.7335601834561659)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5485617169709434, 0.7344542263078998)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5485617196408503, 0.7354865818684734)--(-0.5504881204867442, 0.7349704091846905);
\draw (-0.5552349606868017, 0.7344542330012115)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5557511376303097, 0.7335601827407665)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5552349594923233, 0.7316337850438586)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5543409146860819, 0.7311176049513646)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5518983395665868, 0.7335601834561659)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5524145150346664, 0.7344542255925004)--(-0.5538247404124806, 0.733044010772383);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5576775356592358, 0.7081391292778666)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5562673165793932, 0.709549355006391)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5552349578698338, 0.7095493522220945)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5543409181670857, 0.7062127350806546)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5552349603034202, 0.705696559612575)--(-0.5557511384414067, 0.7076229573094831);
\draw (-0.5576775395236211, 0.7119919327957931)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5576775368537141, 0.7109595772352195)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5562673165793932, 0.709549355006391)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5552349578698338, 0.7095493522220945)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5543409169279777, 0.712885975647527)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.555234961734219, 0.713402155740021)--(-0.5557511360078202, 0.7114757499190024);
\draw (-0.5552349566307256, 0.7162225927889668)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5543409144943912, 0.7167387682570463)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5524145172765622, 0.7162225962886628)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5518983418084826, 0.7153285541523283)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5543409169279777, 0.712885975647527)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.555234961734219, 0.713402155740021)--(-0.5538247363564047, 0.7148123705601384);
\draw (-0.5510042891144512, 0.7186651698183396)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.549971942157067, 0.7186651747934643)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5485617218827461, 0.7172549525646358)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5485617192128392, 0.7162225970040622)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5518983418084826, 0.7153285541523283)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5524145172765622, 0.7162225962886628)--(-0.5504881164306683, 0.7167387689724457);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5471514965049318, 0.7186651673847532)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5485617218827461, 0.7172549525646358)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5485617192128392, 0.7162225970040622)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5452250980926244, 0.7153285474590168)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5447089211491163, 0.7162225977194616)--(-0.5466353183669453, 0.7167387696878451);
\draw (-0.5418884817949527, 0.7162226012191576)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5413723000289015, 0.715328548174416)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5418884806004745, 0.7134021532618047)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5427825227368088, 0.7128859777937252)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5452250980926244, 0.7153285474590168)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.5447089211491163, 0.7162225977194616)--(-0.5432987008747954, 0.7148123754906331);
\draw (-0.539445901616594, 0.7119919282486796)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5394459052446589, 0.7109595835965131)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5408561243245015, 0.7095493578679887)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5418884830340609, 0.7095493606522854)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5427825227368088, 0.7128859777937252)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5418884806004745, 0.7134021532618047)--(-0.5413723024624879, 0.7114757555648967);
\draw (-0.5394459013802736, 0.7071067800785867)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5399620846217534, 0.7062127407265488)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5418884791696756, 0.7056965571343589)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.542782523975917, 0.7062127372268528)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5418884830340609, 0.7095493606522854)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5408561243245015, 0.7095493578679887)--(-0.5413723048960744, 0.7076229629553773);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5427825201115317, 0.7023599337089264)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5447089236273326, 0.702876116585717)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5452250990954121, 0.7037701587220514)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.542782523975917, 0.7062127372268528)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5418884791696756, 0.7056965571343589)--(-0.54329870454749, 0.7042863423142415);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5452250979009337, 0.7009497107646985)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5447089236273326, 0.702876116585717)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5452250990954121, 0.7037701587220514)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5485617216910554, 0.7028761158703176)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5485617190211485, 0.701843760309744)--(-0.5466353244732265, 0.702359943901934);
\draw (-0.5510042968105505, 0.7004335373655162)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.551898341616792, 0.7009497174580102)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5524145197547784, 0.7028761151549182)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5518983428112703, 0.7037701654153631)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5485617216910554, 0.7028761158703176)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5485617190211485, 0.701843760309744)--(-0.5504881225369493, 0.7023599431865346);
\draw (-0.5552349591089418, 0.7028761116552221)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5557511408749932, 0.7037701646999637)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5552349603034202, 0.705696559612575)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5543409181670857, 0.7062127350806546)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5518983428112703, 0.7037701654153631)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5524145197547784, 0.7028761151549182)--(-0.5538247400290993, 0.7042863373837466);
\draw (-0.5461191425154843, 0.6870870541628743)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.545225100858229, 0.6865708795245838)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5432987031613209, 0.6870870576625703)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5427825230688269, 0.6879811024688117)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5452251015736282, 0.6904236775883068)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.5461191437099627, 0.6899075021202272)--(-0.5447089234356418, 0.6884972798913988);
\draw (-0.541888480217093, 0.6846444798731683)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5427825250233345, 0.6851606599656623)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5432987031613209, 0.6870870576625703)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5427825230688269, 0.6879811024688117)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5394459050975979, 0.6870870583779698)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.539445902427691, 0.6860547028173962)--(-0.541372302794506, 0.6865708802399832);
\draw (-0.5370033265927965, 0.6846444832584746)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5361092844564621, 0.6851606587265542)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5355931070338751, 0.6870870590933691)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5361092825019546, 0.6879811012297036)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.5394459050975979, 0.6870870583779698)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.539445902427691, 0.6860547028173962)--(-0.537519504730783, 0.6865708809553827);
\draw (-0.532772659076522, 0.6870870602878475)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5322564844382316, 0.687981101945103)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5327726625762181, 0.689907499642011)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5336667073824595, 0.690423679734505)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5361092825019546, 0.6879811012297036)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5355931070338751, 0.6870870590933691)--(-0.5341828848050465, 0.6884972793676901);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5308462648793101, 0.6904236777799975)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5327726625762181, 0.689907499642011)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5336667073824595, 0.690423679734505)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5327726632916175, 0.693760297705734)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.531740307731044, 0.6937603003756408)--(-0.532256485153631, 0.6918339000088259);
\draw (-0.5303300850231365, 0.6962028707563318)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5308462667891879, 0.6970969238010734)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.532772664007017, 0.6976130957694568)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5336667061433513, 0.6970969203013774)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5327726632916175, 0.693760297705734)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.531740307731044, 0.6937603003756408)--(-0.5322564858690304, 0.6956866980725489);
\draw (-0.5327726652014952, 0.7004335437268098)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5336667037097649, 0.7009497129108967)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5355931045556588, 0.7004335402271138)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5361092814991669, 0.6995394899666688)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5336667061433513, 0.6970969203013774)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.532772664007017, 0.6976130957694568)--(-0.5341828842813379, 0.6990233179982853);
\draw (-0.5370033274998867, 0.7028761180165158)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5380356799114743, 0.7028761098924053)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5394459052892886, 0.701465895072288)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5394459026193817, 0.7004335395117144)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5361092814991669, 0.6995394899666688)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5355931045556588, 0.7004335402271138)--(-0.5375195017734878, 0.7009497121954973);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5427825201115317, 0.7023599337089264)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5432987006831047, 0.700433538796315)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5427825252150251, 0.6995394966599805)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5394459026193817, 0.7004335395117144)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5394459052892886, 0.701465895072288)--(-0.5413722998372108, 0.7009497114800979);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5452250979009337, 0.7009497107646985)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5432987006831047, 0.700433538796315)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5427825252150251, 0.6995394966599805)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5452251003345202, 0.6970969181551792)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5461191451407615, 0.6976130982476731)--(-0.5447089197629472, 0.6990233130677905);
\draw (-0.5485617229301636, 0.6962028753034453)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5485617202602566, 0.6951705197428717)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5471514999859357, 0.6937602975140432)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5461191412763763, 0.6937602947297467)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5452251003345202, 0.6970969181551792)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5461191451407615, 0.6976130982476731)--(-0.5466353194143627, 0.6956866924266546);
\draw (-0.5485617226938431, 0.6913177271333523)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5480455409277918, 0.6904236740886107)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5461191437099627, 0.6899075021202272)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5452251015736282, 0.6904236775883068)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5461191412763763, 0.6937602947297467)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5471514999859357, 0.6937602975140432)--(-0.5466353218479492, 0.6918338998171353);
\draw (-0.5260994195124374, 0.6755286703117741)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5250670662570815, 0.6755286643784916)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.523656847177239, 0.6769388901070161)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.52365684669816, 0.6779712402133861)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.526993464669389, 0.6788652843042281)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5275096393076795, 0.6779712426469726)--(-0.5255832443950681, 0.6774550620753996);
\draw (-0.5212142681933586, 0.675528665093891)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5222466237539322, 0.6755286624239841)--(-0.521730446331345, 0.677455062790799);
\draw (-0.523656847177239, 0.6769388901070161)--(-0.521730446331345, 0.677455062790799);
\draw (-0.52365684669816, 0.6779712402133861)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5203202272515025, 0.6788652885193235)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5198040486344371, 0.6779712409287855)--(-0.521730446331345, 0.677455062790799);
\draw (-0.5169836006770842, 0.6779712421232639)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5164674260387937, 0.6788652837805194)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5169836073257661, 0.6807916869316308)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5178776489830216, 0.6813078615699214)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5203202272515025, 0.6788652885193235)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.5198040486344371, 0.6779712409287855)--(-0.5183938264056087, 0.6793814612031064);
\draw (-0.514541029536364, 0.6822019098758587)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5145410290572852, 0.6832342599822288)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5159512493316061, 0.6846444822110572)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5169836048921796, 0.6846444795411503)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5178776489830216, 0.6813078615699214)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5169836073257661, 0.6807916869316308)--(-0.5164674267541931, 0.6827180818442423);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5145410271027776, 0.6860547024853781)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5159512493316061, 0.6846444822110572)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5169836048921796, 0.6846444795411503)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5178776477439134, 0.6879811021367936)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5169836056075789, 0.6884972776048732)--(-0.5164674274695925, 0.6865708799079653);
\draw (-0.5169836068020573, 0.6913177255622261)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5178776484593128, 0.6918339002005166)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5198040461562209, 0.6913177220625302)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5203202262487149, 0.6904236772562887)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5178776477439134, 0.6879811021367936)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5169836056075789, 0.6884972776048732)--(-0.5183938258818999, 0.6899074998337017);
\draw (-0.5212142691004487, 0.6937602998519321)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5222466246610222, 0.6937602971820253)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5236568468898507, 0.6923500769077042)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5236568442199439, 0.6913177213471308)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5203202262487149, 0.6904236772562887)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5198040461562209, 0.6913177220625302)--(-0.5217304465230358, 0.6918338994851172);
\draw (-0.5260994172705417, 0.6937602996156117)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5269934648610797, 0.6932441209985463)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5275096422836667, 0.6913177206317314)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5269934668155871, 0.6904236784953969)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5236568442199439, 0.6913177213471308)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5236568468898507, 0.6923500769077042)--(-0.5255832445867588, 0.6918338987697178);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5308462648793101, 0.6904236777799975)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5303300867413236, 0.6884972800830895)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5294360419350823, 0.6879810999905954)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5269934668155871, 0.6904236784953969)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.5275096422836667, 0.6913177206317314)--(-0.5289198645124952, 0.6899075003574104);
\draw (-0.532772659076522, 0.6870870602878475)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5322564844382316, 0.687981101945103)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5303300867413236, 0.6884972800830895)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5294360419350823, 0.6879810999905954)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5303300860259242, 0.6846444820193666)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5313624361322943, 0.6846444824984455)--(-0.5308462641639107, 0.6865708797162745);
\draw (-0.5327726642944052, 0.6822019089687686)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5322564856773397, 0.6813078613782306)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5303300853105248, 0.6807916839556436)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5294360377199868, 0.681307862572709)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5303300860259242, 0.6846444820193666)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5313624415864978, 0.6846444793494596)--(-0.5308462634485113, 0.6827180816525517);
\draw (-0.5303300872650323, 0.6779712414524942)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.529436042458791, 0.6774550613600002)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5275096393076795, 0.6779712426469726)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.526993464669389, 0.6788652843042281)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5294360377199868, 0.681307862572709)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.5303300853105248, 0.6807916839556436)--(-0.5289198650362039, 0.6793814617268151);
\draw (-0.502982638889521, 0.6755286628519952)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.5020885858447794, 0.6760448446180466)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.501572413876396, 0.6779712418358755)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.5020885893444755, 0.67886528397221)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.5054252119401189, 0.6779712411204762)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.505425209270212, 0.6769388855599027)--(-0.5034988115733039, 0.6774550636978891);
\draw (-0.498751965919043, 0.6779712430303539)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.4996460189637846, 0.6774550612643027)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.501572413876396, 0.6779712418358755)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.5020885893444755, 0.67886528397221)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.499646019679184, 0.6813078593280256)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.49875196941873906, 0.6807916823845175)--(-0.5001621916475675, 0.6793814621101966);
\draw (-0.49630939162933707, 0.6822019053287453)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.4963093997534475, 0.683234257740333)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.4977196145735649, 0.6846444831181473)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.49875197013413847, 0.6846444804482403)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.499646019679184, 0.6813078593280256)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.49875196941873906, 0.6807916823845175)--(-0.4982357974503555, 0.6827180796023464);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.49682557593692644, 0.6879810979403904)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.4987519708495378, 0.6884972785119633)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.4996460129858723, 0.6879811030438838)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.49875197013413847, 0.6846444804482403)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.4977196145735649, 0.6846444831181473)--(-0.4982357981657549, 0.6865708776660694);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.4982357988811543, 0.6904236757297924)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.4987519708495378, 0.6884972785119633)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.4996460129858723, 0.6879811030438838)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.5020885914906738, 0.6904236781633789)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.5015724113981798, 0.6913177229696202)--(-0.5001621965780623, 0.6899074975918059);
\draw (-0.5029826343424075, 0.6937603007590223)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5040149899029811, 0.6937602980891153)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5054252121318096, 0.6923500778147944)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5054252149161063, 0.691317719105235)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5020885914906738, 0.6904236781633789)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5015724113981798, 0.6913177229696202)--(-0.5034988172191982, 0.6918338972432214);
\draw (-0.5078677825125005, 0.6937603005227018)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5087618355572421, 0.6932441187566505)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5092780075256256, 0.6913177215388214)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.508761832057546, 0.690423679402487)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5054252149161063, 0.691317719105235)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5054252121318096, 0.6923500778147944)--(-0.5073516098287176, 0.6918338996768079);
\draw (-0.5120984554829785, 0.691317720344343)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.512614630121269, 0.6904236786870875)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5120984519832825, 0.6884972809901796)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5112044071770412, 0.6879811008976856)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.508761832057546, 0.690423679402487)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5092780075256256, 0.6913177215388214)--(-0.510688229754454, 0.6899075012645005);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5145410271027776, 0.6860547024853781)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5131308068284567, 0.6846444802565497)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5120984512678831, 0.6846444829264566)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5112044071770412, 0.6879811008976856)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.5120984519832825, 0.6884972809901796)--(-0.5126146294058695, 0.6865708806233647);
\draw (-0.514541029536364, 0.6822019098758587)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5145410290572852, 0.6832342599822288)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5131308068284567, 0.6846444802565497)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5120984512678831, 0.6846444829264566)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5112044084161492, 0.6813078603308133)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5120984505524837, 0.6807916848627337)--(-0.5126146286904703, 0.6827180825596417);
\draw (-0.5120984525069912, 0.6779712423595843)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5112044077007498, 0.6774550622670903)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5092780100038419, 0.6779712404050768)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5087618299113479, 0.6788652852113182)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5112044084161492, 0.6813078603308133)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.5120984505524837, 0.6807916848627337)--(-0.5106882302781628, 0.6793814626339052);
\draw (-0.507867787059614, 0.6755286626156748)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5068354314990404, 0.6755286652855818)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.505425209270212, 0.6769388855599027)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5054252119401189, 0.6779712411204762)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5087618299113479, 0.6788652852113182)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.5092780100038419, 0.6779712404050768)--(-0.5073516096370269, 0.6774550629824897);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.4824467392426083, 0.6879810981320811)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.4829629119263912, 0.689907498977975)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.48385696218683616, 0.690423675921483)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.4862995318521277, 0.6879811005656675)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.4857833563840481, 0.687087058429333)--(-0.48437313415521965, 0.6884972787036541);
\draw (-0.48052033413698925, 0.6913177219222028)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.4810365142294832, 0.6904236771159614)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.4829629119263912, 0.689907498977975)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.48385696218683616, 0.690423675921483)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.4829629126417906, 0.6937602970416978)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.48193055708121707, 0.6937602997116048)--(-0.4824467399580077, 0.6918338961958039);
\draw (-0.48052034297649904, 0.6962028723975134)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.4810365184445786, 0.6970969145338478)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.48296291335719, 0.6976130951054208)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.4838569554935245, 0.6970969196373412)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.4829629126417906, 0.6937602970416978)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.48193055708121707, 0.6937602997116048)--(-0.4824467406734071, 0.6956866942595269);
\draw (-0.48296292000587193, 0.7004335399137879)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.4838569562089239, 0.7009497177010642)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.48578335390583194, 0.7004335395630777)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.4862995339983258, 0.6995394947568363)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.4838569554935245, 0.6970969196373412)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.48296291335719, 0.6976130951054208)--(-0.48437313908571444, 0.6990233141852634);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.4862995374980219, 0.7023599341109998)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.48578335390583194, 0.7004335395630777)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.4862995339983258, 0.6995394947568363)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.4896361574237584, 0.7004335356986925)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.48963615463946175, 0.7014658944082519)--(-0.4877097597268504, 0.7009497138366789);
\draw (-0.4920787250201527, 0.7028761171161593)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.49297277806489426, 0.702359935350108)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.49348895003327775, 0.7004335381322789)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.4929727745651982, 0.6995394959959444)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.4896361574237584, 0.7004335356986925)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.48963615463946175, 0.7014658944082519)--(-0.49156255233636975, 0.7009497162702654);
\draw (-0.4963093979906307, 0.7004335369378005)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4968255671747176, 0.699539498429531)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4963093944909347, 0.6976130975836371)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4954153442304898, 0.697096920640129)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4929727745651982, 0.6995394959959444)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.49348895003327775, 0.7004335381322789)--(-0.4948991722621062, 0.699023317857958);
\draw (-0.4987519722803367, 0.6962028746394092)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.49875196415622625, 0.6951705222278215)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.49734174933610886, 0.6937602968500072)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4963093937755353, 0.6937602995199141)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4954153442304898, 0.697096920640129)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4963093944909347, 0.6976130975836371)--(-0.4968255664593182, 0.695686700365808);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4982357988811543, 0.6904236757297924)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4963093930601359, 0.6899075014561912)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4954153509238014, 0.6904236769242708)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4963093937755353, 0.6937602995199141)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.49734174933610886, 0.6937602968500072)--(-0.4968255657439188, 0.6918339023020851);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.49682557593692644, 0.6879810979403904)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.4963093930601359, 0.6899075014561912)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.4954153509238014, 0.6904236769242708)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.492972772419, 0.6879811018047757)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.493488952511494, 0.6870870569985343)--(-0.4948991673316114, 0.6884972823763486);
\draw (-0.49207872956726617, 0.6846444792091323)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.4910463740066926, 0.6846444818790393)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.4896361517778641, 0.6860547021533602)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.48963614899356755, 0.6870870608629196)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.492972772419, 0.6879811018047757)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.493488952511494, 0.6870870569985343)--(-0.49156254669047555, 0.686570882724933);
\draw (-0.48719358139717317, 0.6846444794454527)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4862995283524316, 0.6851606612115041)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4857833563840481, 0.687087058429333)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4862995318521277, 0.6879811005656675)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.48963614899356755, 0.6870870608629196)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.4896361517778641, 0.6860547021533602)--(-0.4877097540809562, 0.6865708802913466);
\draw (-0.471404524575595, 0.7071067826268583)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.47192070151910315, 0.7062127323664135)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.47384710236499705, 0.7056965596826306)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.4747411385680489, 0.7062127374699069)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.47384709993141055, 0.7095493522921499)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.4728147443708369, 0.7095493549620568)--(-0.47333091633922053, 0.7076229577442278);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.47333091562382107, 0.7037701596805048)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.47384710236499705, 0.7056965596826306)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.4747411385680489, 0.7062127374699069)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.47718372229073347, 0.7037701612703231)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.476667543673668, 0.7028761136797851)--(-0.47525732144483956, 0.7042863339541061);
\draw (-0.478077757778386, 0.7004335409938766)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.47911011333895953, 0.7004335383239696)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.4805203422164699, 0.7018437628580158)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.48052033628318735, 0.7028761161133716)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.47718372229073347, 0.7037701612703231)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.476667543673668, 0.7028761136797851)--(-0.478593941370576, 0.7023599355417987);
\draw (-0.48296292000587193, 0.7004335399137879)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.4838569562089239, 0.7009497177010642)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.48437313980111385, 0.7028761122489863)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.4838569597086199, 0.7037701570552277)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.48052033628318735, 0.7028761161133716)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.4805203422164699, 0.7018437628580158)--(-0.4824467339800954, 0.7023599379753851);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4862995374980219, 0.7023599341109998)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.48437313980111385, 0.7028761122489863)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4838569597086199, 0.7037701570552277)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4862995382134213, 0.7062127321747228)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4871935803497558, 0.7056965567066432)--(-0.4857833546212313, 0.7042863376268006);
\draw (-0.4896361538794326, 0.7071067848687542)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.48963615885455714, 0.7081391318261383)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.48822593662572866, 0.7095493521004592)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.4871935810651552, 0.7095493547703662)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.4862995382134213, 0.7062127321747228)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.4871935803497558, 0.7056965567066432)--(-0.4877097530335387, 0.7076229575525371);
\draw (-0.48963615956995654, 0.7119919298898613)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.48911997947746255, 0.7128859746961026)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.4871935817805546, 0.7134021528340891)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.48629953152010963, 0.712885975890581)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.4871935810651552, 0.7095493547703662)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.48822593662572866, 0.7095493521004592)--(-0.4877097537489381, 0.7114757556162601);
\draw (-0.4871935743718435, 0.7162225984862244)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.48629953223550904, 0.716738773954304)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.48437313732289766, 0.716222593382731)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.4838569618548181, 0.7153285512463965)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.48629953152010963, 0.712885975890581)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.4871935817805546, 0.7134021528340891)--(-0.48578335955172613, 0.7148123731084101);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.48193055674919905, 0.7186651750365183)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.48052034192908166, 0.717254949658704)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.48052033380497117, 0.7162225972471162)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.4838569618548181, 0.7153285512463965)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.48437313732289766, 0.716222593382731)--(-0.48244673962598966, 0.7167387715207174);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.4791101197002532, 0.7186651699330249)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.48052034192908166, 0.717254949658704)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.48052033380497117, 0.7162225972471162)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.47718372128794584, 0.7153285500072883)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.47666754119545174, 0.7162225948135298)--(-0.4785939361080632, 0.7167387753851028);
\draw (-0.4738470963870848, 0.7162226014622117)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.47333091777001934, 0.7153285538716737)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.4738471006468099, 0.7134021503558728)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.4747411427831444, 0.7128859748877933)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.47718372128794584, 0.7153285500072883)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.47666754119545174, 0.7162225948135298)--(-0.4752573154669273, 0.7148123757336872);
\draw (-0.4714045193577119, 0.7119919339459372)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4714045221420085, 0.7109595752363778)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4728147443708369, 0.7095493549620568)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.47384709993141055, 0.7095493522921499)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4747411427831444, 0.7128859748877933)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.4738471006468099, 0.7134021503558728)--(-0.47333091705461994, 0.7114757558079507);
\draw (-0.47140452257001964, 0.7302235601007889)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4719207043360709, 0.7311176131455305)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4738470960996965, 0.7316337882628999)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4747411382360309, 0.7311176127948203)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.47384709538429703, 0.727780990199177)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4728147398237236, 0.7277809928690839)--(-0.47333092341591354, 0.729707387417006);
\draw (-0.4738471027483784, 0.7344542330712669)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.47333092098232704, 0.7335601800265253)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.4738470960996965, 0.7316337882628999)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.4747411382360309, 0.7311176127948203)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.4771837135918464, 0.7335601824601119)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.4766675366483384, 0.7344542327205568)--(-0.47525732182822095, 0.7330440073427424);
\draw (-0.4780777595925662, 0.7368968105099588)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.4791101120041539, 0.7368968023858483)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.4805203373819682, 0.7354865875657309)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.4805203401662649, 0.7344542288561715)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.4771837135918464, 0.7335601824601119)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.4766675366483384, 0.7344542327205568)--(-0.478593939320371, 0.7349704015399544);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.4838569576584148, 0.7363806230533835)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.48437313277578425, 0.734454231289758)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.4838569573077047, 0.7335601891534236)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.4805203401662649, 0.7344542288561715)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.4805203373819682, 0.7354865875657309)--(-0.48244673192989035, 0.7349704039735409);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.4862995354478168, 0.7349704001091556)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.48437313277578425, 0.734454231289758)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.4838569573077047, 0.7335601891534236)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.48629953788140334, 0.7311176074996363)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.48719357723344114, 0.7316337907411161)--(-0.48578335185562677, 0.7330440055612335);
\draw (-0.4896361550228432, 0.7302235677968882)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.48963615780713976, 0.7291912090873288)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.4882259320786153, 0.7277809900074862)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.4871935733690558, 0.7277809872231896)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.48629953788140334, 0.7311176074996363)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.48719357723344114, 0.7316337907411161)--(-0.48770975696124585, 0.7297073817711117);
\draw (-0.4896361602407262, 0.7253384164778094)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.48911997847467487, 0.7244443634330678)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.48719357580264233, 0.7239281946136702)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.48629953366630785, 0.7244443700817498)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.4871935733690558, 0.7277809872231896)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.4882259320786153, 0.7277809900074862)--(-0.4877097593948323, 0.7258545891615924);
\draw (-0.48719358006236746, 0.7211077435073314)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.48629953295090844, 0.7205915720180268)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.4843731352540005, 0.7211077501560134)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.4838569551615064, 0.7220017949622547)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.48629953366630785, 0.7244443700817498)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.48719357580264233, 0.7239281946136702)--(-0.48578336098252495, 0.7225179692358559);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.48193055674919905, 0.7186651750365183)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.4805203345203706, 0.7200753953108392)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.48052034264448107, 0.7211077477224269)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.4838569551615064, 0.7220017949622547)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.4843731352540005, 0.7211077501560134)--(-0.4824467403413891, 0.7205915695844404);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.4791101197002532, 0.7186651699330249)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.4805203345203706, 0.7200753953108392)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.48052034264448107, 0.7211077477224269)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.47718371459463416, 0.7220017937231465)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.4766675391265546, 0.7211077515868122)--(-0.4785939368234626, 0.7205915734488256);
\draw (-0.4738471020776087, 0.7211077464833188)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4733309219851147, 0.7220017912895601)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4738470946688977, 0.723928192135454)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4747411449293426, 0.7244443690789621)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.47718371459463416, 0.7220017937231465)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4766675391265546, 0.7211077515868122)--(-0.4752573168977261, 0.7225179718611331);
\draw (-0.4714045168794957, 0.7253384150796819)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.47140452500360613, 0.7263707674912695)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4728147398237236, 0.7277809928690839)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.47384709538429703, 0.727780990199177)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4747411449293426, 0.7244443690789621)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4738470946688977, 0.723928192135454)--(-0.47333092270051413, 0.7258545893532831);
\draw (-0.4829629193418359, 0.7502432905636147)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.483856952395902, 0.7507594628966876)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.4857833532417959, 0.7502432902129046)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.4862995301853039, 0.7493492399524597)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.48385695482948843, 0.7469066702871682)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.482962912693154, 0.7474228457552478)--(-0.48437313842167845, 0.7488330648350903);
\draw (-0.48719357618602366, 0.7526858680023066)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.48629953683398586, 0.7521696847608267)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.4857833532417959, 0.7502432902129046)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.4862995301853039, 0.7493492399524597)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.4896361567597223, 0.7502432863485193)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.4896361539754257, 0.7512756450580788)--(-0.4877097559138285, 0.7507594590323022);
\draw (-0.4920787321155378, 0.7526858560138109)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4929727742518723, 0.7521696805457313)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4934889493692417, 0.7502432887821058)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4929727739011621, 0.7493492466457714)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4896361567597223, 0.7502432863485193)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4896361539754257, 0.7512756450580788)--(-0.49156254852334785, 0.7507594614658888);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.4968255774190886, 0.749349242781386)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.49630939382689865, 0.7474228482334639)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.49541535447486074, 0.7469066649919841)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.4929727739011621, 0.7493492466457714)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.4934889493692417, 0.7502432887821058)--(-0.49489916844908427, 0.7488330630535813);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49823578837482074, 0.7469066646412739)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49630939382689865, 0.7474228482334639)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49541535447486074, 0.7469066649919841)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.49630938996251334, 0.7435700447155374)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.4973417486720728, 0.743570047499834)--(-0.49682557355470336, 0.7454964392634597);
\draw (-0.4987519768341837, 0.7411274739701572)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.4982357950681324, 0.7402334209254157)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.49630939239609984, 0.739717252106018)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.49541535025976535, 0.7402334275740976)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.49630938996251334, 0.7435700447155374)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.4973417486720728, 0.743570047499834)--(-0.4968255759882898, 0.7416436466539402);
\draw (-0.49630939665582496, 0.7368968009996792)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4954153526933518, 0.7363806349645783)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.493488951847458, 0.7368968076483612)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4929727749039498, 0.737790857908806)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.49541535025976535, 0.7402334275740976)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.49630939239609984, 0.739717252106018)--(-0.49489917757598245, 0.7383070267282037);
\draw (-0.4920787289032301, 0.7344542298589591)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4910463764916424, 0.7344542379830696)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4896361511138281, 0.735864452803187)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4896361592379386, 0.7368968052147747)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.4929727749039498, 0.737790857908806)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.493488951847458, 0.7368968076483612)--(-0.4915625600838325, 0.7363806325309917);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.4862995354478168, 0.7349704001091556)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.4857833557200121, 0.73689680907916)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.48629953118809166, 0.7377908512154945)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.4896361592379386, 0.7368968052147747)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.4896361511138281, 0.735864452803187)--(-0.487709756565906, 0.7363806363953771);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.4838569576584148, 0.7363806230533835)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.4857833557200121, 0.73689680907916)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.48629953118809166, 0.7377908512154945)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.4838569615228001, 0.74023342657131)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.48296291126235513, 0.7397172496278018)--(-0.4843731366401695, 0.7383070348076844);
\draw (-0.4805203334729532, 0.7411274725720297)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.48052034159706364, 0.7421598249836173)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.4819305564171811, 0.7435700503614318)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.48296291512674044, 0.7435700531457283)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.4838569615228001, 0.74023342657131)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.48296291126235513, 0.7397172496278018)--(-0.48244674244295754, 0.7416436522998344);
\draw (-0.48052033916347714, 0.7460126175931368)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.4810365209295284, 0.7469066706378783)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.482962912693154, 0.7474228457552478)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.48385695482948843, 0.7469066702871682)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.48296291512674044, 0.7435700531457283)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.4819305564171811, 0.7435700503614318)--(-0.48244674000937104, 0.7454964449093539);
\draw (-0.612372434530519, 0.761801678419132)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6132664766668534, 0.7612855029510525)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6137826572384264, 0.7593591080384411)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6132664817703468, 0.7584650659021066)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6099298591747034, 0.7593591087538405)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6099298618446104, 0.7603914643144141)--(-0.6118562563925325, 0.759875280722224);
\draw (-0.6166030993196917, 0.7593591029642521)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6157090544562555, 0.7598752800068247)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6137826572384264, 0.7593591080384411)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6132664817703468, 0.7584650659021066)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6157090568898419, 0.7560224873973053)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6166031044231851, 0.7565386659153063)--(-0.6151928790453708, 0.7579488807354237);
\draw (-0.6190456794854853, 0.7551284445455714)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6190456768155784, 0.7540960889849978)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6176354565412574, 0.7526858667561693)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6166031005587997, 0.7526858623973798)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6157090568898419, 0.7560224873973053)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6166031044231851, 0.7565386659153063)--(-0.6171192759696845, 0.7546122616687808);
\draw (-0.6190456729511931, 0.7502432854670714)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6185294974831135, 0.7493492433307369)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6166031029923863, 0.7488330697878605)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.61570905812895, 0.7493492468304329)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6166031005587997, 0.7526858623973798)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6176354565412574, 0.7526858667561693)--(-0.617119278403271, 0.7507594690592614);
\draw (-0.6166030990708061, 0.7460126234050005)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6171192745388857, 0.7469066655413349)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6166031029923863, 0.7488330697878605)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.61570905812895, 0.7493492468304329)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6132664792022645, 0.7469066646822413)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6137826597166427, 0.7460126269046965)--(-0.6151928799909636, 0.747422849133525);
\draw (-0.6123724367724148, 0.7435700491152945)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6113400807899572, 0.7435700447565049)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6099298617101145, 0.7449802704850293)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6099298616529196, 0.7460126276200959)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6132664792022645, 0.7469066646822413)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6137826597166427, 0.7460126269046965)--(-0.6118562562008418, 0.7454964440279058);
\draw (-0.6074872827262342, 0.7435700454719043)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.606593237862798, 0.7440862225144768)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6060770635891968, 0.7460126283354953)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6065932390572764, 0.7469066704718297)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6099298616529196, 0.7460126276200959)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6099298617101145, 0.7449802704850293)--(-0.6080034608642206, 0.7454964431688124);
\draw (-0.6032566179370615, 0.7460126209267842)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6027404409935534, 0.7469066711872291)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6032566191315398, 0.7488330688841371)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6041506639377812, 0.7493492489766311)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6065932390572764, 0.7469066704718297)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6060770635891968, 0.7460126283354953)--(-0.6046668382113825, 0.7474228431556127);
\draw (-0.6008140467963414, 0.7502432886793791)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6008140440120447, 0.7512756473889386)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6022242697405692, 0.7526858664687811)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6032566166979534, 0.7526858614936566)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6041506639377812, 0.7493492489766311)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6032566191315398, 0.7488330688841371)--(-0.6027404385599668, 0.7507594637967485);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6008140389085513, 0.7540960844378843)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6022242697405692, 0.7526858664687811)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6032566166979534, 0.7526858614936566)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6041506681528767, 0.7560224863945175)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6032566205623386, 0.7565386650115831)--(-0.6027404424243522, 0.754612267314675);
\draw (-0.6032566154588452, 0.7593591020605288)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6041506602650867, 0.7598752821530228)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.606077066565184, 0.759359106320254)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6065932380544886, 0.758465059208795)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6041506681528767, 0.7560224863945175)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6032566205623386, 0.7565386650115831)--(-0.6046668408366596, 0.7579488872404114);
\draw (-0.6074872895094119, 0.761801684109656)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6085196364667961, 0.7618016791345315)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6099298618446104, 0.7603914643144141)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6099298591747034, 0.7593591087538405)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6065932380544886, 0.758465059208795)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.606077066565184, 0.759359106320254)--(-0.6080034583288095, 0.7598752814376235);
\draw (-0.6323921568120395, 0.7502432863707946)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6314981119486033, 0.7507594634133672)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.629571717457876, 0.7502432898704907)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6290555419897964, 0.7493492477341562)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6314981143821897, 0.7469066708038478)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6323921619155329, 0.7474228493218488)--(-0.6309819365377186, 0.7488330641419662);
\draw (-0.6281614920228669, 0.7526858618256745)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.629055536886303, 0.7521696847831021)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.629571717457876, 0.7502432898704907)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.6290555419897964, 0.7493492477341562)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.625718919394153, 0.7502432905858901)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.6257189193369582, 0.7512756477209566)--(-0.6276453138848803, 0.7507594641287666);
\draw (-0.623276344274658, 0.7526858690906915)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6223822994684166, 0.7521696889981975)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6218661213304302, 0.7502432913012895)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6223822955468364, 0.7493492426153375)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.625718919394153, 0.7502432905858901)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6257189193369582, 0.7512756477209566)--(-0.6237925185482591, 0.750759463269673);
\draw (-0.6190456756782948, 0.7502432838925784)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6185295002102154, 0.749349241756244)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6190456780546865, 0.7474228484181256)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6199397229181227, 0.746906671375553)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6223822955468364, 0.7493492426153375)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6218661213304302, 0.7502432913012895)--(-0.6204559010561093, 0.748833069072461);
\draw (-0.6166031017979079, 0.7460126218305075)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6171192772659875, 0.746906663966842)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6190456780546865, 0.7474228484181256)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6199397229181227, 0.746906671375553)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6190456741903012, 0.7435700449001991)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6180133245058153, 0.7435700514498166)--(-0.6185295026438018, 0.7454964491467245);
\draw (-0.6166031015615875, 0.7411274736604145)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6171192757779937, 0.7402334249744627)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6190456766238877, 0.7397172522906796)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6199397241572309, 0.7402334308086808)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6190456741903012, 0.7435700449001991)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6180133245058153, 0.7435700514498166)--(-0.6185294987794165, 0.7416436456287981);
\draw (-0.6190456754294094, 0.7368968043333267)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6199397202928456, 0.7363806272907543)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6218661238086464, 0.7368968101675448)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.622382299276726, 0.7377908523038793)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6199397241572309, 0.7402334308086808)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.6190456766238877, 0.7397172522906796)--(-0.6204558957037303, 0.7383070265621552);
\draw (-0.623276340218582, 0.7344542288784468)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6243086962010397, 0.7344542332372364)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6257189192024624, 0.7358644538915718)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6257189191452676, 0.7368968110266384)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.622382299276726, 0.7377908523038793)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6218661238086464, 0.7368968101675448)--(-0.6237925183565685, 0.7363806265753549);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.629055539071004, 0.7349704126143309)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6295717172089905, 0.736896810311239)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6290555366946123, 0.7377908480887838)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6257189191452676, 0.7368968110266384)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6257189192024624, 0.7358644538915718)--(-0.6276453136931897, 0.7363806274344483);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6314981117569126, 0.7363806267190489)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6295717172089905, 0.736896810311239)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6290555366946123, 0.7377908480887838)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6314981156212979, 0.7402334302369754)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6323921604847341, 0.739717253194403)--(-0.6309819374833114, 0.7383070325400675);
\draw (-0.6348347318070918, 0.7411274680863674)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6348347331134478, 0.7421598244341874)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6334245140336053, 0.7435700501627118)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6323921580511476, 0.7435700458039224)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6314981156212979, 0.7402334302369754)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6323921604847341, 0.739717253194403)--(-0.6329083358956188, 0.7416436524658039);
\draw (-0.6348347369778331, 0.7460126279521139)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.634318556463455, 0.7469066657296588)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6323921619155329, 0.7474228493218488)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6314981143821897, 0.7469066708038478)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6323921580511476, 0.7435700458039224)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.6334245140336053, 0.7435700501627118)--(-0.6329083334620323, 0.7454964450753233);
\draw (-0.64395055062988, 0.7302235648857189)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6439505486417485, 0.7291912089315221)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6425403276856522, 0.7277809870963169)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6415079773193908, 0.7277809940395576)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6406139280342367, 0.7311176077374527)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6415079742040288, 0.7316337870427003)--(-0.6420241540938264, 0.7297073925237121);
\draw (-0.6439505517571105, 0.7253384159283794)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6439505530634665, 0.7263707722761995)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6425403276856522, 0.7277809870963169)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6415079773193908, 0.7277809940395576)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6406139292733447, 0.7244443671705805)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6415079734550055, 0.7239281905216312)--(-0.6420241509112166, 0.7258545886121625);
\draw (-0.6415079778767235, 0.7211077538663085)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6406139317069313, 0.720591574561061)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6386875308610374, 0.7211077472448439)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6381713559628556, 0.7220017963244192)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6406139292733447, 0.7244443671705805)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6415079734550055, 0.7239281905216312)--(-0.6400977524989091, 0.7225179686864259);
\draw (-0.6372773079168095, 0.718665169455442)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6362449575505481, 0.7186651763986828)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6348347314909584, 0.7200753916124233)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6348347327973144, 0.7211077479602434)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6381713559628556, 0.7220017963244192)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6386875308610374, 0.7211077472448439)--(-0.6367611343249837, 0.7205915748828372);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6334245098530865, 0.7186651701708414)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6348347314909584, 0.7200753916124233)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6348347327973144, 0.7211077479602434)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.631498111565222, 0.7220017900247307)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.6309819360971424, 0.7211077478883963)--(-0.6329083369430363, 0.7205915752046134);
\draw (-0.628161495379428, 0.7211077521753388)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6276453148650498, 0.7220017899528837)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6281614916394854, 0.7239281884370382)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6290555378092777, 0.7244443677422857)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.631498111565222, 0.7220017900247307)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6309819360971424, 0.7211077478883963)--(-0.6295717170172997, 0.7225179736169208);
\draw (-0.6257189152136343, 0.7253384105940196)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6257189165199903, 0.7263707669418396)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6271291381578622, 0.7277809883834215)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6281614941403199, 0.7277809927422111)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6290555364457269, 0.7244443685295322)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6281614916394854, 0.7239281884370382)--(-0.6276453173658842, 0.7258545942580567);
\draw (-0.6257189203843756, 0.730223570459766)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6262350958524552, 0.7311176125961005)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6281614917067334, 0.7316337853517305)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6290555365701695, 0.7311176083091581)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6281614941403199, 0.7277809927422111)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6271291381578622, 0.7277809883834215)--(-0.6276453149322978, 0.7297073868675761);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.629055539071004, 0.7349704126143309)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.630981934982477, 0.7344542282348945)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6314981154968551, 0.7335601904573497)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6290555365701695, 0.7311176083091581)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6281614917067334, 0.7316337853517305)--(-0.6295717133446052, 0.7330440067933125);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6314981117569126, 0.7363806267190489)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.630981934982477, 0.7344542282348945)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6314981154968551, 0.7335601904573497)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.634834731682649, 0.7344542283067416)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.634834734352556, 0.7354865838673151)--(-0.6329083371347269, 0.7349704118989315);
\draw (-0.6372773119728855, 0.7368968096676867)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6381713568363216, 0.7363806326251141)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.638687529746372, 0.7344542275913422)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6381713542782924, 0.7335601854550077)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6348347330462, 0.7344542275194951)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.634834734352556, 0.7354865838673151)--(-0.6367611351984499, 0.7349704111835321);
\draw (-0.6415079767620582, 0.7344542342128068)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6420241509784645, 0.7335601855268548)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6415079742040288, 0.7316337870427003)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6406139280342367, 0.7311176077374527)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6381713542782924, 0.7335601854550077)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.638687529746372, 0.7344542275913422)--(-0.6400977551241863, 0.7330440127712248);
\draw (-0.6439505539774457, 0.7071067866369899)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6434343722044029, 0.7062127335962849)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6415079760377891, 0.705696561020982)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6406139313447967, 0.7062127379651486)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6415079732633149, 0.709549353827313)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.6425403297571041, 0.7095493578908851)--(-0.6420241528122246, 0.7076229595051364);
\draw (-0.641507973799087, 0.7028761136665119)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.642024149260175, 0.7037701558068828)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6415079760377891, 0.705696561020982)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6406139313447967, 0.7062127379651486)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6381713519067795, 0.7037701561121745)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6386875329324893, 0.7028761180394122)--(-0.6400977543999172, 0.7042863395794);
\draw (-0.6372773099882614, 0.7004335402500101)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6362449534944722, 0.700433536186438)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6348347344146296, 0.7018437619149626)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6348347357209856, 0.7028761182627825)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6381713519067795, 0.7037701561121745)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6386875329324893, 0.7028761180394122)--(-0.6367611302689078, 0.7023599346705925);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6314981112490885, 0.7009497135507867)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6309819383390382, 0.7028761185845587)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6314981138071177, 0.7037701607208932)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6348347357209856, 0.7028761182627825)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.6348347340737419, 0.7018437621117741)--(-0.6329083328869602, 0.7023599349923687);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6290555355050128, 0.7023599353141449)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6309819383390382, 0.7028761185845587)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6314981138071177, 0.7037701607208932)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6290555393693981, 0.7062127388320714)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6281614931996058, 0.7056965595268239)--(-0.6295717129612238, 0.7042863334046761);
\draw (-0.6257189174555301, 0.707106781290182)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6257189187618861, 0.708139137638002)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.627129140399758, 0.7095493590795839)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6281614900842438, 0.7095493525299664)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6290555393693981, 0.7062127388320714)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6281614931996058, 0.7056965595268239)--(-0.6276453133098083, 0.707622954045812);
\draw (-0.6257189163282997, 0.7119919302475214)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6262350917963793, 0.7128859723838559)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6281614939486292, 0.7134021560478929)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6290555388120653, 0.7128859790053205)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6281614900842438, 0.7095493525299664)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.627129140399758, 0.7095493590795839)--(-0.6276453171741936, 0.7114757575637385);
\draw (-0.6281614965066584, 0.7162226032179994)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6290555363784789, 0.7167387716148398)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6309819372243728, 0.7162225989310569)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6314981114407792, 0.7153285502451049)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6290555388120653, 0.7128859790053205)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6281614939486292, 0.7134021560478929)--(-0.6295717155865009, 0.7148123774894749);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6334245098530865, 0.7186651701708414)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6348347359126764, 0.7172549549571008)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6348347346063203, 0.7162225986092807)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6314981114407792, 0.7153285502451049)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6309819372243728, 0.7162225989310569)--(-0.6329083330786509, 0.7167387716866869);
\draw (-0.6372773079168095, 0.718665169455442)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6362449575505481, 0.7186651763986828)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6348347359126764, 0.7172549549571008)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6348347346063203, 0.7162225986092807)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6381713565201882, 0.7153285561511701)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6386875319882678, 0.7162225982875046)--(-0.6367611311423739, 0.7167387709712875);
\draw (-0.6415079727059821, 0.7162225940005621)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6420241539021357, 0.7153285558293939)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6415079767868124, 0.713402157542051)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6406139309579079, 0.7128859780399919)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6381713565201882, 0.7153285561511701)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.6386875319882678, 0.7162225982875046)--(-0.6400977510681103, 0.7148123725589801);
\draw (-0.643950552701332, 0.7119919356802871)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.643950551224532, 0.7109595794308728)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6425403297571041, 0.7095493578908851)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6415079732633149, 0.709549353827313)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6406139309579079, 0.7128859780399919)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6415079771277001, 0.7134021573452395)--(-0.6420241500377505, 0.7114757523114674);
\draw (-0.6323921572056295, 0.6870870561741641)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6329083326667175, 0.687981098314535)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6323921594443316, 0.6899075035286342)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6314981147513392, 0.6904236804728008)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.629055535313322, 0.6879810986198267)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6295717163390318, 0.6870870605470644)--(-0.6309819378064597, 0.6884972820870522);
\draw (-0.6348347310860164, 0.691317718236235)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6343185556109454, 0.6904236761039371)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6323921594443316, 0.6899075035286342)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6314981147513392, 0.6904236804728008)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6323921566698574, 0.6937602963349652)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6334245131636466, 0.6937603003985373)--(-0.6329083362187672, 0.6918339020127886);
\draw (-0.6348347361078744, 0.6962028781879392)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6343185550821647, 0.6970969162607016)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6323921605342426, 0.6976130998528917)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6314981143644504, 0.697096920547644)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6323921566698574, 0.6937602963349652)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6334245131636466, 0.6937603003985373)--(-0.632908333444293, 0.6956866948191196);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6314981112490885, 0.7009497135507867)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6295717153948103, 0.7004335407951567)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6290555399267307, 0.6995394986588223)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6314981143644504, 0.697096920547644)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.6323921601933549, 0.6976131000497032)--(-0.6309819344746529, 0.6990233150666323);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6290555355050128, 0.7023599353141449)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6295717153948103, 0.7004335407951567)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6290555399267307, 0.6995394986588223)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6257189180128628, 0.7004335411169329)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6257189193192189, 0.701465897464753)--(-0.6276453145489164, 0.7009497134789396);
\draw (-0.6232763435751432, 0.7028761192281111)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6223822974053509, 0.7023599399228635)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6218661206309153, 0.7004335414387091)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6223822948473217, 0.6995394927527571)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6257189180128628, 0.7004335411169329)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6257189193192189, 0.701465897464753)--(-0.6237925164851934, 0.700949714194339);
\draw (-0.6190456736152291, 0.7004335348172445)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6185294981471496, 0.69953949268091)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6190456773551717, 0.6976130985555451)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6199397222186078, 0.6970969215129726)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6223822948473217, 0.6995394927527571)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6218661206309153, 0.7004335414387091)--(-0.6204558989930434, 0.6990233199971271);
\draw (-0.6166030997348422, 0.6962028727551736)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6166030984284862, 0.6951705164073535)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6180133238063005, 0.6937603015872361)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6190456734907863, 0.6937602950376186)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6199397222186078, 0.6970969215129726)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6190456773551717, 0.6976130985555451)--(-0.6185295005807361, 0.6956867000713907);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.617119275078479, 0.6904236751118822)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6190456766061483, 0.6899075020344759)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6199397227759406, 0.6904236813397235)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6190456734907863, 0.6937602950376186)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6180133238063005, 0.6937603015872361)--(-0.6185294967163508, 0.6918338965534642);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6185294998317127, 0.6879811035503215)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6190456766061483, 0.6899075020344759)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6199397227759406, 0.6904236813397235)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6223822972136602, 0.6879811032285453)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6218661217455806, 0.6870870610922108)--(-0.6204558963677663, 0.6884972759123282);
\draw (-0.6232763395190671, 0.6846444790158663)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6243086961833003, 0.6846444829810328)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6257189174802844, 0.6860547046194263)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6257189191275281, 0.6870870607704347)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6223822972136602, 0.6879811032285453)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6218661217455806, 0.6870870610922108)--(-0.6237925162935027, 0.6865708775000209);
\draw (-0.6281614933948039, 0.6846444827576623)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6290555393941524, 0.6851606621613157)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6295717163390318, 0.6870870605470644)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.629055535313322, 0.6879810986198267)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6257189191275281, 0.6870870607704347)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6257189178211721, 0.6860547044226147)--(-0.6276453136754503, 0.6865708771782447);
\draw (-0.6123724383147957, 0.6755286699488765)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6113400816505626, 0.6755286659837101)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6099298618889446, 0.6769388921058578)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6099298568973289, 0.6779712375452708)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.61326648006287, 0.6788652859094466)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6137826549610518, 0.6779712368298714)--(-0.6118562584249982, 0.6774550644678646);
\draw (-0.6074872842686151, 0.6755286663054862)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6085196402510729, 0.6755286706642759)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6099298618889446, 0.6769388921058578)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6099298568973289, 0.6779712375452708)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6065932419632082, 0.6788652905181652)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6060770601971568, 0.6779712374734237)--(-0.6080034610430507, 0.6774550647896408);
\draw (-0.6032566194794424, 0.6779712417603662)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6027404452630362, 0.6788652904463182)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6032566220374718, 0.6807916889304727)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6041506619092922, 0.6813078573273131)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6065932419632082, 0.6788652905181652)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6060770601971568, 0.6779712374734237)--(-0.6046668411173143, 0.6793814632019481);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6008140406200049, 0.683234256526867)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6022242622578766, 0.684644477968449)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6032566182403343, 0.6846444823272385)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6041506605457413, 0.6813078581145596)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6032566220374718, 0.6807916889304727)--(-0.6027404414658988, 0.6827180838430841);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6008140418144832, 0.6860547044842199)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6022242622578766, 0.684644477968449)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6032566182403343, 0.6846444823272385)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6041506606701841, 0.6879810978941854)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6032566158067478, 0.6884972749367579)--(-0.6027404390323122, 0.6865708764526034);
\draw (-0.6032566183647771, 0.6913177221068644)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6041506631710185, 0.6918339021993584)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6060770653804632, 0.691317728728329)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6065932395968696, 0.690423680042377)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6041506606701841, 0.6879810978941854)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6032566158067478, 0.6884972749367579)--(-0.6046668437425914, 0.689907507286747);
\draw (-0.6074872820267193, 0.6937602956093238)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.608519638009177, 0.6937602999681135)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6099298584525704, 0.6923500734523425)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6099298620806353, 0.6913177288001761)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6065932395968696, 0.690423680042377)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6060770653804632, 0.691317728728329)--(-0.6080034612347414, 0.691833901483959);
\draw (-0.6123724360728999, 0.693760299252714)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6132664809363362, 0.6932441222101415)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6137826601443582, 0.6913177280847767)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.613266478378307, 0.6904236750400351)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6099298634441862, 0.6913177280129296)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6099298584525704, 0.6923500734523425)--(-0.6118562592984643, 0.6918339007685596);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.617119275078479, 0.6904236751118822)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6166030983040434, 0.6884972766277276)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6157090584322229, 0.6879811082308872)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.613266478378307, 0.6904236750400351)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6137826601443582, 0.6913177280847767)--(-0.6151928792242009, 0.6899075023562522);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6185294998317127, 0.6879811035503215)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6166030983040434, 0.6884972766277276)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6157090584322229, 0.6879811082308872)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6166031014194053, 0.6846444836245851)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.6176354580836384, 0.6846444875897514)--(-0.6171192781938408, 0.6865708821087395);
\draw (-0.619045675857125, 0.6822019055134069)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6185295003890454, 0.6813078633770724)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.61660309755502, 0.6807916801066586)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6157090533733592, 0.6813078567556078)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6166031014194053, 0.6846444836245851)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.6176354580836384, 0.6846444875897514)--(-0.6171192813092028, 0.6827180891055968);
\draw (-0.616603101976738, 0.677971243451336)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.6157090558069457, 0.6774550641460885)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.6137826549610518, 0.6779712368298714)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.61326648006287, 0.6788652859094466)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.6157090533733592, 0.6813078567556078)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.61660309755502, 0.6807916801066586)--(-0.6151928765989236, 0.6793814582714534);
\draw (-0.5892556477251389, 0.6755286609711264)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5883616028617028, 0.6760448380136989)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5878454313152033, 0.6779712422602244)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5883616067832829, 0.6788652843965588)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5916982266518245, 0.6779712431193179)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5916982267090194, 0.6769388859842514)--(-0.5897718321610972, 0.6774550695764414);
\draw (-0.5850249829359663, 0.6779712364260063)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5859190277994025, 0.6774550593834338)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5878454313152033, 0.6779712422602244)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5883616067832829, 0.6788652843965588)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5859190316637878, 0.6813078629013603)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5850249841304447, 0.6807916843833592)--(-0.586435209508259, 0.6793814695632419);
\draw (-0.5825824090681444, 0.6822019057530941)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5825824117380514, 0.6832342613136677)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5839926320123723, 0.6846444835424961)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5850249879948299, 0.6846444879012857)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5859190316637878, 0.6813078629013603)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5850249841304447, 0.6807916843833592)--(-0.5845088125839453, 0.6827180886298847);
\draw (-0.5825824093044649, 0.687087053923187)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5830985910705162, 0.6879811069679286)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5850249855612435, 0.688497280510805)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5859190304246797, 0.6879811034682326)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5850249879948299, 0.6846444879012857)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5839926320123723, 0.6846444835424961)--(-0.5845088101503588, 0.6865708812394041);
\draw (-0.5850249894828237, 0.6913177268936651)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5845088077167723, 0.6904236738489236)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5850249855612435, 0.688497280510805)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5859190304246797, 0.6879811034682326)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5883616030533935, 0.690423674708017)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.5878454288369871, 0.691317723393969)--(-0.5864352085626662, 0.6899075011651405);
\draw (-0.589255651781215, 0.6937603011833711)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5902880014657008, 0.6937602946337535)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5916982268435151, 0.6923500798136362)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5916982269007101, 0.6913177226785696)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5883616030533935, 0.690423674708017)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5878454288369871, 0.691317723393969)--(-0.5897718260548162, 0.6918338953623526);
\draw (-0.5941407995294238, 0.6937602939183541)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.59503484439286, 0.6932441168757816)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.595551024964433, 0.6913177219631702)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5950348494963534, 0.6904236798268358)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5916982269007101, 0.6913177226785696)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5916982268435151, 0.6923500798136362)--(-0.5936246213914373, 0.6918338962214461);
\draw (-0.5983714643185964, 0.6913177184634742)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5988876448329746, 0.6904236806859293)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5983714694220899, 0.6884972814145284)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5974774218887468, 0.6879811028965274)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.5950348494963534, 0.6904236798268358)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.595551024964433, 0.6913177219631702)--(-0.5969612440442755, 0.6899074962346458);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.6008140418144832, 0.6860547044842199)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5994038215401623, 0.6846444822553914)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5983714655577046, 0.6846444778966019)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5974774218887468, 0.6879811028965274)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.5983714694220899, 0.6884972814145284)--(-0.5988876409685894, 0.6865708771680028);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.6008140406200049, 0.683234256526867)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5994038215401623, 0.6846444822553914)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5983714655577046, 0.6846444778966019)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5974774231278549, 0.681307862329655)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.598371467991291, 0.6807916852870824)--(-0.5988876434021758, 0.6827180845584835);
\draw (-0.5983714654332618, 0.677971238116976)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5974774255614413, 0.6774550697201356)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5955510247155474, 0.6779712424039186)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5950348504991411, 0.6788652910898705)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5974774231278549, 0.681307862329655)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.598371467991291, 0.6807916852870824)--(-0.5969612449898684, 0.679381464632747);
\draw (-0.5941408017713196, 0.6755286646145165)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5931084520868337, 0.6755286711641341)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5916982267090194, 0.6769388859842514)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5916982266518245, 0.6779712431193179)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5950348504991411, 0.6788652910898705)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5955510247155474, 0.6779712424039186)--(-0.5936246274977184, 0.677455070435535);
\draw (-0.5692359254436185, 0.6870870530194638)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5687197485001103, 0.6879811032799087)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5692359266380969, 0.6899075009768167)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5701299714443382, 0.6904236810693107)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5725725465638333, 0.6879811025645093)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5720563710957538, 0.6870870604281748)--(-0.5706461520159112, 0.6884972861566993);
\draw (-0.5667933543028983, 0.6913177207720587)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5673095320901748, 0.6904236845690067)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5692359266380969, 0.6899075009768167)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5701299714443382, 0.6904236810693107)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5692359305024821, 0.6937603044947432)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5682035772471262, 0.6937602985614607)--(-0.5687197523644957, 0.6918339067978352);
\draw (-0.5667933490850152, 0.6962028720911375)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5673095308510666, 0.6970969251358791)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5692359280688957, 0.6976130971042626)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5701299756594336, 0.6970969184871971)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5692359305024821, 0.6937603044947432)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.5682035772471262, 0.6937602985614607)--(-0.5687197499309091, 0.6956866994073546);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5701299677716436, 0.7009497142457024)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.572056374071741, 0.7004335384129335)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5725725455610456, 0.6995394913014745)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5701299756594336, 0.6970969184871971)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5692359280688957, 0.6976130971042626)--(-0.5706461483432166, 0.699023319333091);
\draw (-0.5734665970159689, 0.7028761162023356)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.572572546755524, 0.7023599392588274)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.572056374071741, 0.7004335384129335)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5725725455610456, 0.6995394913014745)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5759091666812605, 0.7004335408465201)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.5759091693511673, 0.7014658964070937)--(-0.5739827658353666, 0.700949713530303);
\draw (-0.578351742037076, 0.7028761105118116)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5792457841734104, 0.7023599350437321)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5797619647449834, 0.7004335401311207)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5792457892769038, 0.6995394979947862)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5759091666812605, 0.7004335408465201)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5759091693511673, 0.7014658964070937)--(-0.5778355638990895, 0.7009497128149036);
\draw (-0.5825824068262486, 0.7004335350569317)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5830985873406268, 0.6995394972793868)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.582582411929742, 0.6976130980079859)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5816883643963989, 0.6970969194899849)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5792457892769038, 0.6995394979947862)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5797619647449834, 0.7004335401311207)--(-0.5811721865519277, 0.6990233128281033);
\draw (-0.5850249869920423, 0.696202876638251)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5850249843221353, 0.6951705210776774)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5836147640478144, 0.6937602988488489)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5825824080653568, 0.6937602944900594)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5816883643963989, 0.6970969194899849)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.582582411929742, 0.6976130980079859)--(-0.5830985834762414, 0.6956866937614603);
\draw (-0.5850249867557218, 0.691317728468158)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5845088049896705, 0.6904236754234164)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5825824104989432, 0.68990750188054)--(-0.583098585909828, 0.691833901151941);
\draw (-0.581688365635507, 0.6904236789231125)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5825824080653568, 0.6937602944900594)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5836147640478144, 0.6937602988488489)--(-0.583098585909828, 0.691833901151941);
\draw (-0.5825824065773632, 0.68708705549768)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5830985883434144, 0.6879811085424216)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5825824104989432, 0.68990750188054)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.581688365635507, 0.6904236789231125)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5792457930067932, 0.687981107683328)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5797619672231996, 0.687087058997376)--(-0.5811721874975205, 0.6884972812262045);
\draw (-0.5783517442789717, 0.684644481207974)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5773193945944859, 0.6846444877575916)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5759091692166716, 0.686054702577709)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5759091691594767, 0.6870870597127754)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5792457930067932, 0.687981107683328)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5797619672231996, 0.687087058997376)--(-0.5778355700053706, 0.6865708870289925);
\draw (-0.5734665902327911, 0.6846444775645839)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.572572545369355, 0.6851606546071564)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5720563710957538, 0.6870870604281748)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5725725465638333, 0.6879811025645093)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5759091691594767, 0.6870870597127754)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5759091692166716, 0.686054702577709)--(-0.5739827746687494, 0.6865708861698989);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5576775356592358, 0.7081391292778666)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5590877559335568, 0.7095493515066951)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5601201091889126, 0.7095493574399776)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5610141555849723, 0.7062127308655592)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5601201116224991, 0.7056965648304582)--(-0.5596039365051297, 0.7076229565940837);
\draw (-0.5576775395236211, 0.7119919327957931)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5576775368537141, 0.7109595772352195)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5590877559335568, 0.7095493515066951)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5601201091889126, 0.7095493574399776)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5610141543458641, 0.7128859714324315)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.5601201067553261, 0.7134021500494969)--(-0.5596039340715432, 0.711475749203603);
\draw (-0.560120113404008, 0.716222594857864)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5610141582102494, 0.716738774950358)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5629405590561433, 0.7162226022665751)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5634567305454479, 0.7153285551551161)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5610141543458641, 0.7128859714324315)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5601201067553261, 0.7134021500494969)--(-0.5615303387818223, 0.7148123800377466);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5653831289577553, 0.7186651750808525)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5667933480375978, 0.717254949352328)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5667933571198662, 0.7162226015511757)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5634567305454479, 0.7153285551551161)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5629405590561433, 0.7162226022665751)--(-0.5648669562739723, 0.7167387742349586);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5682035737661223, 0.7186651684321705)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5667933480375978, 0.717254949352328)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5667933571198662, 0.7162226015511757)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5701299734175378, 0.7153285477910347)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5706461551835892, 0.7162226008357763)--(-0.5687197488834917, 0.716738776668545);
\draw (-0.5734665945377526, 0.7162225973360803)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5739827660270572, 0.7153285502246212)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5734665933432743, 0.7134021493787274)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5725725493808012, 0.7128859833436263)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5701299734175378, 0.7153285477910347)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5706461551835892, 0.7162226008357763)--(-0.5720563742634317, 0.7148123751072518);
\draw (-0.5759091656784727, 0.7119919295834853)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5759091693065376, 0.7109595849313188)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5744989490322167, 0.7095493627024904)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5734665957768608, 0.7095493567692079)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5725725493808012, 0.7128859833436263)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5734665933432743, 0.7134021493787274)--(-0.5739827684606438, 0.7114757576151017);
\draw (-0.5759091708963558, 0.7071067782644065)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5753929954282764, 0.706212736128072)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5734665919124755, 0.7056965532512814)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5725725443219375, 0.7062127318683469)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5734665957768608, 0.7095493567692079)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5744989490322167, 0.7095493627024904)--(-0.5739827708942302, 0.7076229650055824);
\draw (-0.5734665970159689, 0.7028761162023356)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.572572546755524, 0.7023599392588274)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5706461459096301, 0.7028761119426105)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5701299744203255, 0.7037701590540695)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5725725443219375, 0.7062127318683469)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.5734665919124755, 0.7056965532512814)--(-0.5720563661839511, 0.7042863341714388);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5701299677716436, 0.7009497142457024)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5706461459096301, 0.7028761119426105)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5701299744203255, 0.7037701590540695)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5667933478459072, 0.7028761126580099)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5667933569281756, 0.7018437648568575)--(-0.5687197486918011, 0.7023599399742269);
\draw (-0.5643507779442951, 0.7004335398437325)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5634567303537572, 0.7009497184607978)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5629405552363878, 0.7028761102244233)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.563456737002439, 0.7037701632691649)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5667933478459072, 0.7028761126580099)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5667933569281756, 0.7018437648568575)--(-0.5648669560822817, 0.7023599375406404);
\draw (-0.5601201104280207, 0.7028761168731052)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5596039389387162, 0.7037701639845643)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5601201116224991, 0.7056965648304582)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5610141555849723, 0.7062127308655592)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.563456737002439, 0.7037701632691649)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5629405552363878, 0.7028761102244233)--(-0.5615303307023416, 0.7042863391019337);
\draw (-0.5576775372817253, 0.7302235620996307)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5576775346118183, 0.7291912065390571)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5590877599896327, 0.7277809917189397)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5601201069470169, 0.7277809867438152)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5610141584019401, 0.7311176116446761)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5601201108114021, 0.7316337902617416)--(-0.5596039381276192, 0.7297073894158478);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5576775397153118, 0.7263707694901113)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5590877599896327, 0.7277809917189397)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5601201069470169, 0.7277809867438152)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5610141596410483, 0.7244443710778039)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5601201093806033, 0.7239281941342958)--(-0.5596039342632338, 0.7258545858979213);
\draw (-0.5601201081861249, 0.7211077461769428)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5610141557766629, 0.7205915675598774)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5629405592924638, 0.721107750436668)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5634567347605433, 0.7220017925730025)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5610141596410483, 0.7244443710778039)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5601201093806033, 0.7239281941342958)--(-0.5615303284604458, 0.7225179684057713);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5653831289577553, 0.7186651750808525)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5667933546862798, 0.720075394160695)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5667933519019832, 0.7211077528702545)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5634567347605433, 0.7220017925730025)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5629405592924638, 0.721107750436668)--(-0.5648669538403859, 0.720591566844478);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5682035737661223, 0.7186651684321705)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5667933546862798, 0.720075394160695)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5667933519019832, 0.7211077528702545)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5701299721784298, 0.7220017883579071)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5706461499657061, 0.7211077521548551)--(-0.5687197464499053, 0.7205915692780644);
\draw (-0.5734665947740731, 0.7211077455061732)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5739827702421527, 0.7220017876425077)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5734665959685514, 0.7239281934635261)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5725725483780135, 0.7244443720805915)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5701299721784298, 0.7220017883579071)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5706461499657061, 0.7211077521548551)--(-0.572056370240027, 0.7225179743836836);
\draw (-0.5759091686544601, 0.7253384075682441)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5759091658701635, 0.7263707662778035)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5744989467903209, 0.727780992006328)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.573466593534965, 0.7277809860730455)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5725725483780135, 0.7244443720805915)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5734665959685514, 0.7239281934635261)--(-0.5739827686523344, 0.72585459430942);
\draw (-0.5759091697345488, 0.73022356979573)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5753929919472724, 0.731117605998782)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5734665973993502, 0.7316337895909719)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5725725471389054, 0.7311176126474639)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.573466593534965, 0.7277809860730455)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5744989467903209, 0.727780992006328)--(-0.573982766218748, 0.7297073869189393);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5725725447053189, 0.7349704052569832)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5706461529416934, 0.7344542301396139)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5701299774736138, 0.7335601880032794)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5725725471389054, 0.7311176126474639)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5734665973993502, 0.7316337895909719)--(-0.5720563720215359, 0.7330440044110894);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5701299723701204, 0.7363806250522252)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5706461529416934, 0.7344542301396139)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5701299774736138, 0.7335601880032794)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5667933548779704, 0.7344542308550133)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5667933520936739, 0.7354865895645727)--(-0.568719746641596, 0.7349704059723826);
\draw (-0.5643507797584754, 0.7368968093598146)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.563456734952234, 0.7363806292673206)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5629405568142475, 0.7344542315704127)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5634567283035521, 0.7335601844589537)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5667933548779704, 0.7344542308550133)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5667933520936739, 0.7354865895645727)--(-0.5648669540320765, 0.7349704035387962);
\draw (-0.5601201111621122, 0.7344542241617016)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5596039356940327, 0.7335601820253671)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5601201108114021, 0.7316337902617416)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5610141584019401, 0.7311176116446761)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5634567283035521, 0.7335601844589537)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5629405568142475, 0.7344542315704127)--(-0.5615303365399266, 0.7330440093415842);
\draw (-0.5692359340535416, 0.7502432925624565)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5701299725618111, 0.7507594617465434)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.572056373407705, 0.7502432890627605)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5725725448970096, 0.7493492419513015)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5701299749953976, 0.746906669137024)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5692359274048596, 0.7474228477540894)--(-0.5706461531333841, 0.748833066833932);
\draw (-0.5734665963519329, 0.7526858668521624)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5725725515456915, 0.7521696867596684)--(-0.573982770625534, 0.750759461031144);
\draw (-0.572056373407705, 0.7502432890627605)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5725725448970096, 0.7493492419513015)--(-0.573982770625534, 0.750759461031144);
\draw (-0.575909171471428, 0.7502432883473611)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5759091686871314, 0.7512756470569205)--(-0.573982770625534, 0.750759461031144);
\draw (-0.5783517413730399, 0.7526858611616385)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5792457889635779, 0.7521696825445731)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5797619695351509, 0.7502432876319617)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5792457940670713, 0.7493492454956272)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.575909171471428, 0.7502432883473611)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5759091686871314, 0.7512756470569205)--(-0.5778355632350535, 0.7507594634647305);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5830985866765908, 0.7493492479292138)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5825824139928077, 0.7474228470833199)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5816883637323629, 0.7469066701398117)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5792457940670713, 0.7493492454956272)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5797619695351509, 0.7502432876319617)--(-0.5811721886149934, 0.7488330619034372);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.58450880854073, 0.7469066634911298)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5825824139928077, 0.7474228470833199)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5816883637323629, 0.7469066701398117)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5825824101284225, 0.7435700435653934)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5836147633837784, 0.7435700494986759)--(-0.5830985828122055, 0.7454964444112873);
\draw (-0.5850249915458894, 0.741127475968999)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.584508809779838, 0.7402334229242574)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5825824125620089, 0.7397172509558739)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.581688364971471, 0.7402334295729394)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5825824101284225, 0.7435700435653934)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5836147633837784, 0.7435700494986759)--(-0.583098585245792, 0.7416436518017678);
\draw (-0.5825824113675306, 0.736896802998521)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5816883611070858, 0.7363806260550129)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5797619665591636, 0.7368968096472029)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5792457887718873, 0.7377908458502549)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.581688364971471, 0.7402334295729394)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5825824125620089, 0.7397172509558739)--(-0.5811721868334845, 0.7383070318760314);
\draw (-0.5783517436149357, 0.7344542318578009)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5773193903595798, 0.7344542259245184)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5759091712797373, 0.7358644516530428)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5759091684954407, 0.7368968103626024)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5792457887718873, 0.7377908458502549)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5797619665591636, 0.7368968096472029)--(-0.5778355630433627, 0.7363806267704123);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5725725447053189, 0.7349704052569832)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5720563758859213, 0.7368968079290158)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5725725513540008, 0.7377908500653503)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5759091684954407, 0.7368968103626024)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5759091712797373, 0.7358644516530428)--(-0.5739827704338434, 0.7363806243368258);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5701299723701204, 0.7363806250522252)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5720563758859213, 0.7368968079290158)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5725725513540008, 0.7377908500653503)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5701299762345058, 0.7402334285701517)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5692359259740608, 0.7397172516266436)--(-0.5706461450539033, 0.7383070258981191);
\draw (-0.5667933536388623, 0.7411274714218855)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5667933563087693, 0.7421598269824591)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5682035765830902, 0.7435700492112876)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5692359235404744, 0.743570044236163)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5701299762345058, 0.7402334285701517)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5692359259740608, 0.7397172516266436)--(-0.5687197508566914, 0.7416436433902691);
\draw (-0.5667933538751828, 0.7460126195919785)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5673095293432624, 0.746906661728313)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5692359274048596, 0.7474228477540894)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5701299749953976, 0.746906669137024)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5692359235404744, 0.743570044236163)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5682035765830902, 0.7435700492112876)--(-0.5687197547210767, 0.7454964469081956);
\draw (-0.5892556516023849, 0.7618016795625426)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5902880048577408, 0.761801685495825)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5916982239375833, 0.7603914597673006)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.59169822672188, 0.7593591010577412)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5883616064454333, 0.7584650655700886)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.587845428658157, 0.7593591017731406)--(-0.5897718321739579, 0.7598752846499311);
\draw (-0.5941408029214638, 0.7618016847804256)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5931084496661079, 0.7618016788471432)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5916982239375833, 0.7603914597673006)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.59169822672188, 0.7593591010577412)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5950348493175234, 0.7584650582060073)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.595551024785603, 0.7593591003423418)--(-0.5936246247834772, 0.7598752870835177);
\draw (-0.5983714704377382, 0.7593591077510529)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.5988876419270428, 0.7584650606395938)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.5983714692432598, 0.7565386597936999)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.5974774189828149, 0.7560224828501918)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.5950348493175234, 0.7584650582060073)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.595551024785603, 0.7593591003423418)--(-0.5969612501634173, 0.7579488855222244);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.6008140389085513, 0.7540960844378843)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5994038186342304, 0.752685862209056)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5983714716768462, 0.7526858671841805)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5974774189828149, 0.7560224828501918)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.5983714692432598, 0.7565386597936999)--(-0.5988876443606292, 0.7546122680300744);
\draw (-0.6008140467963414, 0.7502432886793791)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.6008140440120447, 0.7512756473889386)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5994038186342304, 0.752685862209056)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5983714716768462, 0.7526858671841805)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5974774202219231, 0.7493492422833194)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.598371467812461, 0.748833063666254)--(-0.598887640496244, 0.7507594645121479);
\draw (-0.5983714729159544, 0.7460126266173082)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5974774226555095, 0.7454964496738001)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5955510218096156, 0.746012622357583)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5950348503203111, 0.746906669469042)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5974774202219231, 0.7493492422833194)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.598371467812461, 0.748833063666254)--(-0.5969612420839365, 0.7474228445864115);
\draw (-0.5941407988653877, 0.743570044568181)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5931084519080037, 0.7435700495433056)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5916982265301893, 0.744980264363423)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5916982237458926, 0.7460126230729824)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5950348503203111, 0.746906669469042)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5955510218096156, 0.746012622357583)--(-0.5936246245917866, 0.7454964503891994);
\draw (-0.5892556538442807, 0.743570050258705)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5883616062537427, 0.7440862288757705)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5878454311363733, 0.746012620639396)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5883616066044528, 0.7469066627757304)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5916982237458926, 0.7460126230729824)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5916982265301893, 0.744980264363423)--(-0.5897718319822671, 0.745496447955613);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.58450880854073, 0.7469066634911298)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5850249812245129, 0.7488330643370237)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5859190314849578, 0.7493492412805318)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5883616066044528, 0.7469066627757304)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5878454311363733, 0.746012620639396)--(-0.5864352066023272, 0.7474228495169063);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5830985866765908, 0.7493492479292138)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5850249812245129, 0.7488330643370237)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5859190314849578, 0.7493492412805318)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5850249850888981, 0.7526858678549502)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5839926318335422, 0.7526858619216676)--(-0.5845088124051152, 0.7507594670090563);
\draw (-0.5825824154236066, 0.7551284432107657)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5830985908916861, 0.7560224853471001)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5850249826553117, 0.7565386604644695)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5859190302458497, 0.7560224818474041)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5850249850888981, 0.7526858678549502)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5839926318335422, 0.7526858619216676)--(-0.5845088099715288, 0.7546122596185757);
\draw (-0.5850249893039936, 0.7593591052728366)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5859190341102349, 0.7598752853653306)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.587845428658157, 0.7593591017731406)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5883616064454333, 0.7584650655700886)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5859190302458497, 0.7560224818474041)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.5850249826553117, 0.7565386604644695)--(-0.5864352083838361, 0.7579488795443121);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9654096542517435, 0.25971309226882505)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9634832558394362, 0.2602292677369046)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9625892083632879, 0.25971309226882505)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9634832558394362, 0.25637647091228977)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9645156067755952, 0.25637647091228977)--(-0.9639994250095439, 0.2583028693245972);
\draw (-0.9634832558394362, 0.2630497073273885)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9639994250095439, 0.262155666149212)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9634832558394362, 0.2602292677369046)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9625892083632879, 0.25971309226882505)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9601466281849291, 0.262155666149212)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9606628099509804, 0.2630497073273885)--(-0.9620730265972366, 0.26163949068113246);
\draw (-0.9592525807087808, 0.26549228750574727)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9582202297726217, 0.26549228750574727)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9568100131263656, 0.2640820645615194)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9568100131263656, 0.2630497073273885)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9601466281849291, 0.262155666149212)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9606628099509804, 0.2630497073273885)--(-0.9587364115386731, 0.26356588909343986);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9534733854718586, 0.2649761120376677)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9529572163017508, 0.2630497073273885)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9534733854718586, 0.262155666149212)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9568100131263656, 0.2630497073273885)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9568100131263656, 0.2640820645615194)--(-0.9548836147140582, 0.26356588909343986);
\draw (-0.9501367704132951, 0.2630497073273885)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9510308178894434, 0.26356588909343986)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9529572163017508, 0.2630497073273885)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9534733854718586, 0.262155666149212)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9510308178894434, 0.25971309226882505)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9501367704132951, 0.2602292677369046)--(-0.9515469870595512, 0.26163949068113246);
\draw (-0.9476941902349364, 0.25881904479267676)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9476941902349364, 0.2577866938565176)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.949104419477136, 0.25637647091228977)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9501367704132951, 0.25637647091228977)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9510308178894434, 0.25971309226882505)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9501367704132951, 0.2602292677369046)--(-0.9496205886472437, 0.2583028693245972);
\draw (-0.9476941902349364, 0.25393389388291693)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9482103720009877, 0.2530398495557545)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9501367704132951, 0.25252367093868905)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9510308178894434, 0.2530398495557545)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9501367704132951, 0.25637647091228977)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.949104419477136, 0.25637647091228977)--(-0.9496205886472437, 0.25445006935099646);
\draw (-0.9501367704132951, 0.24970322819921922)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9510308178894434, 0.24918705273113967)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9529572163017508, 0.24970322819921922)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9534733854718586, 0.25059727252638164)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9510308178894434, 0.2530398495557545)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9501367704132951, 0.25252367093868905)--(-0.9515469870595512, 0.2511134511434471);
\draw (-0.9543674329480069, 0.24726065431883226)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.955399783884166, 0.24726065431883226)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24867087411407424)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24970322819921922)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9534733854718586, 0.25059727252638164)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9529572163017508, 0.24970322819921922)--(-0.9548836147140582, 0.24918705273113967);
\draw (-0.9592525807087808, 0.24726065431883226)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9582202297726217, 0.24726065431883226)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24867087411407424)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9568100131263656, 0.24970322819921922)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9601466281849291, 0.25059727252638164)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9606628099509804, 0.24970322819921922)--(-0.9587364115386731, 0.24918705273113967);
\draw (-0.9634832558394362, 0.24970322819921922)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9639994250095439, 0.25059727252638164)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9634832558394362, 0.25252367093868905)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9625892083632879, 0.2530398495557545)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9601466281849291, 0.25059727252638164)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9606628099509804, 0.24970322819921922)--(-0.9620730265972366, 0.2511134511434471);
\draw (-0.9659258234218514, 0.25393389388291693)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9659258234218514, 0.2549662479680619)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9645156067755952, 0.25637647091228977)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9634832558394362, 0.25637647091228977)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9625892083632879, 0.2530398495557545)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9634832558394362, 0.25252367093868905)--(-0.9639994250095439, 0.25445006935099646);
\draw (-0.9543674329480069, 0.27883876663391655)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9548836147140582, 0.27794472545574)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9543674329480069, 0.2760183270434326)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9534733854718586, 0.2755021452773813)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9510308178894434, 0.27794472545574)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9515469870595512, 0.27883876663391655)--(-0.9529572163017508, 0.2774285436896887);
\draw (-0.9568100131263656, 0.2746081040992048)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9562938313603143, 0.2755021452773813)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9543674329480069, 0.2760183270434326)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9534733854718586, 0.2755021452773813)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9543674329480069, 0.27216552392084603)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.955399783884166, 0.27216552392084603)--(-0.9548836147140582, 0.2740919286311252);
\draw (-0.9568100131263656, 0.26972295004045904)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9562938313603143, 0.2688289088622825)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9543674329480069, 0.2683127270962312)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9534733854718586, 0.2688289088622825)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9543674329480069, 0.27216552392084603)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.955399783884166, 0.27216552392084603)--(-0.9548836147140582, 0.2702391255085386);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9534733854718586, 0.2649761120376677)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9515469870595512, 0.26549228750574727)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9510308178894434, 0.2663863286839238)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9534733854718586, 0.2688289088622825)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9543674329480069, 0.2683127270962312)--(-0.9529572163017508, 0.2669025104499751);
\draw (-0.9501367704132951, 0.2630497073273885)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9510308178894434, 0.26356588909343986)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9515469870595512, 0.26549228750574727)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9510308178894434, 0.2663863286839238)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9476941902349364, 0.26549228750574727)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9476941902349364, 0.2644599302716164)--(-0.9496205886472437, 0.2649761120376677);
\draw (-0.9452516226525212, 0.2630497073273885)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9443575751763729, 0.26356588909343986)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9438413934103216, 0.26549228750574727)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9443575751763729, 0.2663863286839238)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9476941902349364, 0.26549228750574727)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9476941902349364, 0.2644599302716164)--(-0.9457677918226289, 0.2649761120376677);
\draw (-0.9410209475218658, 0.26549228750574727)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.940504778351758, 0.2663863286839238)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9410209475218658, 0.2683127270962312)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9419149949980141, 0.2688289088622825)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9443575751763729, 0.2663863286839238)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9438413934103216, 0.26549228750574727)--(-0.9424311767640654, 0.2669025104499751);
\draw (-0.9385783799394506, 0.26972295004045904)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9385783799394506, 0.27075530727458996)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9399885965857067, 0.27216552392084603)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9410209475218658, 0.27216552392084603)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9419149949980141, 0.2688289088622825)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9410209475218658, 0.2683127270962312)--(-0.940504778351758, 0.2702391255085386);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9390945491095585, 0.2755021452773813)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9410209475218658, 0.2760183270434326)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9419149949980141, 0.2755021452773813)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9410209475218658, 0.27216552392084603)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9399885965857067, 0.27216552392084603)--(-0.940504778351758, 0.2740919286311252);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.940504778351758, 0.27794472545574)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9410209475218658, 0.2760183270434326)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9419149949980141, 0.2755021452773813)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9443575751763729, 0.27794472545574)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9438413934103216, 0.27883876663391655)--(-0.9424311767640654, 0.2774285436896887);
\draw (-0.9452516226525212, 0.28128134051430354)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9462839735886803, 0.28128134051430354)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27987112386804747)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27883876663391655)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9443575751763729, 0.27794472545574)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9438413934103216, 0.27883876663391655)--(-0.9457677918226289, 0.27935494210199613);
\draw (-0.9501367704132951, 0.28128134051430354)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9510308178894434, 0.28076516504622395)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9515469870595512, 0.27883876663391655)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9510308178894434, 0.27794472545574)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27883876663391655)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9476941902349364, 0.27987112386804747)--(-0.9496205886472437, 0.27935494210199613);
\draw (-0.9343477174047389, 0.29039715710776104)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9333153538726362, 0.29039715710776104)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9319051372263801, 0.2889869404615049)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9319051372263801, 0.28795458322737405)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9352417522849436, 0.2870605420491975)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9357579340509949, 0.28795458322737405)--(-0.9338315356386875, 0.28847075869545363);
\draw (-0.9294625570480214, 0.29039715710776104)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9304949079841804, 0.29039715710776104)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9319051372263801, 0.2889869404615049)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9319051372263801, 0.28795458322737405)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9285685095718731, 0.2870605420491975)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9280523404017653, 0.28795458322737405)--(-0.9299787388140727, 0.28847075869545363);
\draw (-0.9252318945133096, 0.28795458322737405)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9247157127472583, 0.2870605420491975)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9252318945133096, 0.2851341436368901)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9261259419894579, 0.28461796187083876)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9285685095718731, 0.2870605420491975)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9280523404017653, 0.28795458322737405)--(-0.9266421111595656, 0.2865443602831462);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9227893143349508, 0.28269156345853136)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9241995435771504, 0.28128134051430354)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9252318945133096, 0.28128134051430354)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9261259419894579, 0.28461796187083876)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9252318945133096, 0.2851341436368901)--(-0.9247157127472583, 0.2832077452245827);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9227893143349508, 0.27987112386804747)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9241995435771504, 0.28128134051430354)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9252318945133096, 0.28128134051430354)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9261259419894579, 0.27794472545574)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9252318945133096, 0.2774285436896887)--(-0.9247157127472583, 0.27935494210199613);
\draw (-0.9252318945133096, 0.2746081040992048)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9261259419894579, 0.2740919286311252)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9280523404017653, 0.2746081040992048)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9285685095718731, 0.2755021452773813)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9261259419894579, 0.27794472545574)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9252318945133096, 0.2774285436896887)--(-0.9266421111595656, 0.2760183270434326);
\draw (-0.9294625570480214, 0.27216552392084603)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9304949079841804, 0.27216552392084603)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9319051372263801, 0.27357574686507385)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9319051372263801, 0.2746081040992048)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9285685095718731, 0.2755021452773813)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9280523404017653, 0.2746081040992048)--(-0.9299787388140727, 0.2740919286311252);
\draw (-0.9343477174047389, 0.27216552392084603)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9352417522849436, 0.27268170568689737)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9357579340509949, 0.2746081040992048)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9352417522849436, 0.2755021452773813)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9319051372263801, 0.2746081040992048)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9319051372263801, 0.27357574686507385)--(-0.9338315356386875, 0.2740919286311252);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9390945491095585, 0.2755021452773813)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9385783799394506, 0.2774285436896887)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9376843324633023, 0.27794472545574)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9352417522849436, 0.2755021452773813)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9357579340509949, 0.2746081040992048)--(-0.937168150697251, 0.2760183270434326);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.940504778351758, 0.27794472545574)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9385783799394506, 0.2774285436896887)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9376843324633023, 0.27794472545574)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9385783799394506, 0.28128134051430354)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9396107308756098, 0.28128134051430354)--(-0.9390945491095585, 0.27935494210199613);
\draw (-0.9410209475218658, 0.2837239206926623)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.940504778351758, 0.28461796187083876)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9385783799394506, 0.2851341436368901)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9376843324633023, 0.28461796187083876)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9385783799394506, 0.28128134051430354)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9396107308756098, 0.28128134051430354)--(-0.9390945491095585, 0.2832077452245827);
\draw (-0.9385783799394506, 0.28795458322737405)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9376843324633023, 0.28847075869545363)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9357579340509949, 0.28795458322737405)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9352417522849436, 0.2870605420491975)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9376843324633023, 0.28461796187083876)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9385783799394506, 0.2851341436368901)--(-0.937168150697251, 0.2865443602831462);
\draw (-0.9112309238611064, 0.29039715710776104)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9103368763849581, 0.28988098163968146)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9098207072148503, 0.28795458322737405)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9103368763849581, 0.2870605420491975)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9136735040394651, 0.28795458322737405)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9136735040394651, 0.2889869404615049)--(-0.9117471056271577, 0.28847075869545363);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9078943088025428, 0.28847075869545363)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9098207072148503, 0.28795458322737405)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9103368763849581, 0.2870605420491975)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9078943088025428, 0.28461796187083876)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9070002613263946, 0.2851341436368901)--(-0.9084104779726506, 0.2865443602831462);
\draw (-0.9045576811480358, 0.2837239206926623)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9045576811480358, 0.28269156345853136)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9059679103902355, 0.28128134051430354)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9070002613263946, 0.28128134051430354)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9078943088025428, 0.28461796187083876)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9070002613263946, 0.2851341436368901)--(-0.9064840795603433, 0.2832077452245827);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9050738629140872, 0.27794472545574)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9070002613263946, 0.2774285436896887)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9078943088025428, 0.27794472545574)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9070002613263946, 0.28128134051430354)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9059679103902355, 0.28128134051430354)--(-0.9064840795603433, 0.27935494210199613);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9064840795603433, 0.2755021452773813)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9070002613263946, 0.2774285436896887)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9078943088025428, 0.27794472545574)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9103368763849581, 0.2755021452773813)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9098207072148503, 0.2746081040992048)--(-0.9084104779726506, 0.2760183270434326);
\draw (-0.9112309238611064, 0.27216552392084603)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9122632747972654, 0.27216552392084603)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9136735040394651, 0.27357574686507385)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9136735040394651, 0.2746081040992048)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9103368763849581, 0.2755021452773813)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9098207072148503, 0.2746081040992048)--(-0.9117471056271577, 0.2740919286311252);
\draw (-0.9161160716218804, 0.27216552392084603)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9170101190980287, 0.27268170568689737)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9175263008640799, 0.2746081040992048)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9170101190980287, 0.2755021452773813)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9136735040394651, 0.2746081040992048)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9136735040394651, 0.27357574686507385)--(-0.9155999024517725, 0.2740919286311252);
\draw (-0.9203467467525356, 0.2746081040992048)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9208629159226435, 0.2755021452773813)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9203467467525356, 0.2774285436896887)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9194526992763873, 0.27794472545574)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9170101190980287, 0.2755021452773813)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9175263008640799, 0.2746081040992048)--(-0.918936517510336, 0.2760183270434326);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9227893143349508, 0.27987112386804747)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9213790976886947, 0.28128134051430354)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9203467467525356, 0.28128134051430354)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9194526992763873, 0.27794472545574)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9203467467525356, 0.2774285436896887)--(-0.9208629159226435, 0.27935494210199613);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9227893143349508, 0.28269156345853136)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9213790976886947, 0.28128134051430354)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9203467467525356, 0.28128134051430354)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9194526992763873, 0.28461796187083876)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9203467467525356, 0.2851341436368901)--(-0.9208629159226435, 0.2832077452245827);
\draw (-0.9203467467525356, 0.28795458322737405)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9194526992763873, 0.28847075869545363)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9175263008640799, 0.28795458322737405)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9170101190980287, 0.2870605420491975)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9194526992763873, 0.28461796187083876)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9203467467525356, 0.2851341436368901)--(-0.918936517510336, 0.2865443602831462);
\draw (-0.9161160716218804, 0.29039715710776104)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9150837206857212, 0.29039715710776104)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9136735040394651, 0.2889869404615049)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9136735040394651, 0.28795458322737405)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9170101190980287, 0.2870605420491975)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.9175263008640799, 0.28795458322737405)--(-0.9155999024517725, 0.28847075869545363);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8921052431980431, 0.27935494210199613)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8940316416103504, 0.27883876663391655)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8945478233764018, 0.27794472545574)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8921052431980431, 0.27550214527738126)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8912112083178383, 0.2760183270434326)--(-0.8926214249640944, 0.27742854368968867);
\draw (-0.8954418708525501, 0.28128134051430354)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8945478233764018, 0.28076516504622395)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8940316416103504, 0.27883876663391655)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8945478233764018, 0.27794472545574)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8978844384349653, 0.27883876663391655)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.8978844384349653, 0.2798711238680474)--(-0.8959580400226579, 0.27935494210199613);
\draw (-0.9003270186133241, 0.28128134051430354)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.9012210660894724, 0.28076516504622395)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.9017372478555237, 0.27883876663391655)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.9012210660894724, 0.27794472545574)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.8978844384349653, 0.27883876663391655)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.8978844384349653, 0.2798711238680474)--(-0.8998108494432162, 0.27935494210199613);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9050738629140872, 0.27794472545574)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9045576811480358, 0.2760183270434326)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.903663646267831, 0.27550214527738126)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9012210660894724, 0.27794472545574)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9017372478555237, 0.27883876663391655)--(-0.9031474645017797, 0.27742854368968867);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9064840795603433, 0.2755021452773813)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9045576811480358, 0.2760183270434326)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.903663646267831, 0.27550214527738126)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9045576811480358, 0.27216552392084603)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9055900446801385, 0.27216552392084603)--(-0.9050738629140872, 0.2740919286311252);
\draw (-0.9070002613263946, 0.26972295004045904)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9064840795603433, 0.2688289088622825)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9045576811480358, 0.2683127270962312)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.903663646267831, 0.2688289088622825)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9045576811480358, 0.27216552392084603)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9055900446801385, 0.27216552392084603)--(-0.9050738629140872, 0.2702391255085386);
\draw (-0.9045576811480358, 0.26549228750574727)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.903663646267831, 0.2649761120376677)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.9017372478555237, 0.26549228750574727)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.9012210660894724, 0.26638632868392376)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.903663646267831, 0.2688289088622825)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.9045576811480358, 0.2683127270962312)--(-0.9031474645017797, 0.2669025104499751);
\draw (-0.9003270186133241, 0.2630497073273885)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8992946676771649, 0.2630497073273885)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8978844384349653, 0.26445993027161635)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8978844384349653, 0.26549228750574727)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.9012210660894724, 0.26638632868392376)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.9017372478555237, 0.26549228750574727)--(-0.8998108494432162, 0.2649761120376677);
\draw (-0.8954418708525501, 0.2630497073273885)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8945478233764018, 0.26356588909343986)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8940316416103504, 0.26549228750574727)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8945478233764018, 0.26638632868392376)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8978844384349653, 0.26549228750574727)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8978844384349653, 0.26445993027161635)--(-0.8959580400226579, 0.2649761120376677);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8921052431980431, 0.2649761120376677)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8940316416103504, 0.26549228750574727)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8945478233764018, 0.26638632868392376)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8921052431980431, 0.2688289088622825)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8912112083178383, 0.2683127270962312)--(-0.8926214249640944, 0.2669025104499751);
\draw (-0.8887686281394795, 0.26972295004045904)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8887686281394795, 0.2707553072745899)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8901788447857356, 0.27216552392084603)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8912112083178383, 0.27216552392084603)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8921052431980431, 0.2688289088622825)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8912112083178383, 0.2683127270962312)--(-0.890695026551787, 0.2702391255085386);
\draw (-0.8887686281394795, 0.2746081040992048)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8892848099055309, 0.27550214527738126)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8912112083178383, 0.2760183270434326)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8921052431980431, 0.27550214527738126)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8912112083178383, 0.27216552392084603)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8901788447857356, 0.27216552392084603)--(-0.890695026551787, 0.2740919286311252);
\draw (-0.8796528052480503, 0.2588190447926767)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8796528052480503, 0.2577866938565176)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8810630344902499, 0.25637647091228977)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8820953854264091, 0.25637647091228977)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8829894329025574, 0.259713092268825)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8820953854264091, 0.2602292677369046)--(-0.8815792162563012, 0.2583028693245972);
\draw (-0.8796528052480503, 0.2539338938829169)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8796528052480503, 0.2549662479680619)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8810630344902499, 0.25637647091228977)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8820953854264091, 0.25637647091228977)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8829894329025574, 0.2530398495557545)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8820953854264091, 0.25252367093868905)--(-0.8815792162563012, 0.25445006935099646);
\draw (-0.8820953854264091, 0.24970322819921922)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8829894329025574, 0.24918705273113967)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8849158313148647, 0.24970322819921922)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8854320130809161, 0.25059727252638164)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8829894329025574, 0.2530398495557545)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8820953854264091, 0.25252367093868905)--(-0.8835056146686087, 0.2511134511434471);
\draw (-0.8863260479611208, 0.24726065431883226)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8873584114932235, 0.24726065431883226)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24867087411407424)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24970322819921922)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8854320130809161, 0.25059727252638164)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8849158313148647, 0.24970322819921922)--(-0.8868422297271722, 0.24918705273113967);
\draw (-0.8912112083178383, 0.24726065431883226)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8901788447857356, 0.24726065431883226)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24867087411407424)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8887686281394795, 0.24970322819921922)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8921052431980431, 0.25059727252638164)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8926214249640944, 0.24970322819921922)--(-0.890695026551787, 0.24918705273113967);
\draw (-0.8954418708525501, 0.24970322819921922)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8959580400226579, 0.25059727252638164)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8954418708525501, 0.25252367093868905)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8945478233764018, 0.2530398495557545)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8921052431980431, 0.25059727252638164)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8926214249640944, 0.24970322819921922)--(-0.8940316416103504, 0.2511134511434471);
\draw (-0.8978844384349653, 0.25393389388291693)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8978844384349653, 0.2549662479680619)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8964742217887092, 0.25637647091228977)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8954418708525501, 0.25637647091228977)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8945478233764018, 0.2530398495557545)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8954418708525501, 0.25252367093868905)--(-0.8959580400226579, 0.25445006935099646);
\draw (-0.8978844384349653, 0.2588190447926767)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8973682692648575, 0.259713092268825)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8954418708525501, 0.2602292677369046)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8945478233764018, 0.259713092268825)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8954418708525501, 0.25637647091228977)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8964742217887092, 0.25637647091228977)--(-0.8959580400226579, 0.2583028693245972);
\draw (-0.8954418708525501, 0.2630497073273885)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8945478233764018, 0.26356588909343986)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8926214249640944, 0.2630497073273885)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8921052431980431, 0.262155666149212)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8945478233764018, 0.259713092268825)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8954418708525501, 0.2602292677369046)--(-0.8940316416103504, 0.2616394906811324);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8921052431980431, 0.2649761120376677)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8926214249640944, 0.2630497073273885)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8921052431980431, 0.262155666149212)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8887686281394795, 0.2630497073273885)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8887686281394795, 0.2640820645615194)--(-0.890695026551787, 0.26356588909343986);
\draw (-0.8863260479611208, 0.26549228750574727)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8854320130809161, 0.2649761120376677)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8849158313148647, 0.2630497073273885)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8854320130809161, 0.262155666149212)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8887686281394795, 0.2630497073273885)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8887686281394795, 0.2640820645615194)--(-0.8868422297271722, 0.26356588909343986);
\draw (-0.8820953854264091, 0.2630497073273885)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8815792162563012, 0.262155666149212)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8820953854264091, 0.2602292677369046)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8829894329025574, 0.259713092268825)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8854320130809161, 0.262155666149212)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8849158313148647, 0.2630497073273885)--(-0.8835056146686087, 0.2616394906811324);
\draw (-0.8796528052480503, 0.2357022606960019)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8801689870141016, 0.23480821636883947)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8820953854264091, 0.23429203775177404)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8829894329025574, 0.2348082163688395)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8820953854264091, 0.23814483457638888)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8810630344902499, 0.23814483457638888)--(-0.8815792162563012, 0.23621843616408147);
\draw (-0.8820953854264091, 0.23147159501230424)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8815792162563012, 0.23236563933946663)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8820953854264091, 0.23429203775177404)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8829894329025574, 0.2348082163688395)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8854320130809161, 0.23236563933946663)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8849158313148647, 0.23147159501230424)--(-0.8835056146686087, 0.23288181795653207);
\draw (-0.8863260479611208, 0.2290290195574243)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8873584114932235, 0.2290290195574243)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23043924092715923)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23147159501230424)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8854320130809161, 0.23236563933946663)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8849158313148647, 0.23147159501230424)--(-0.8868422297271722, 0.23095541954422466);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8921052431980431, 0.2295451965999968)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8926214249640944, 0.23147159501230424)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8921052431980431, 0.23236563933946663)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23147159501230424)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8887686281394795, 0.23043924092715923)--(-0.890695026551787, 0.23095541954422466);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8945478233764018, 0.23095541954422466)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8926214249640944, 0.23147159501230424)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8921052431980431, 0.23236563933946663)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8945478233764018, 0.2348082163688395)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8954418708525501, 0.23429203775177404)--(-0.8940316416103504, 0.23288181795653207);
\draw (-0.8978844384349653, 0.23570226069600192)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8978844384349653, 0.2367346147811469)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8964742217887092, 0.23814483457638888)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8954418708525501, 0.23814483457638888)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8945478233764018, 0.2348082163688395)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8954418708525501, 0.23429203775177404)--(-0.8959580400226579, 0.23621843616408147);
\draw (-0.8978844384349653, 0.24058741160576172)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8973682692648575, 0.24148145593292414)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8954418708525501, 0.24199763454998957)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8945478233764018, 0.24148145593292414)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8954418708525501, 0.23814483457638888)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8964742217887092, 0.23814483457638888)--(-0.8959580400226579, 0.24007123613768216);
\draw (-0.8954418708525501, 0.2448180772894594)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8945478233764018, 0.24533425275753895)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8926214249640944, 0.2448180772894594)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8921052431980431, 0.243924032962297)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8945478233764018, 0.24148145593292414)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8954418708525501, 0.24199763454998957)--(-0.8940316416103504, 0.24340785434523154);
\draw (-0.8912112083178383, 0.24726065116984638)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8901788447857356, 0.24726065116984638)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8887686281394795, 0.2458504313746044)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8887686281394795, 0.2448180772894594)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8921052431980431, 0.243924032962297)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8926214249640944, 0.2448180772894594)--(-0.890695026551787, 0.24533425275753895);
\draw (-0.8863260479611208, 0.24726065116984638)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8873584114932235, 0.24726065116984638)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8887686281394795, 0.2458504313746044)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8887686281394795, 0.2448180772894594)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8854320130809161, 0.243924032962297)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8849158313148647, 0.2448180772894594)--(-0.8868422297271722, 0.24533425275753895);
\draw (-0.8820953854264091, 0.2448180772894594)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8815792162563012, 0.243924032962297)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8820953854264091, 0.24199763454998957)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8829894329025574, 0.24148145593292414)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8854320130809161, 0.243924032962297)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8849158313148647, 0.2448180772894594)--(-0.8835056146686087, 0.24340785434523154);
\draw (-0.8796528052480503, 0.24058741160576172)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8796528052480503, 0.23955505752061673)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8810630344902499, 0.23814483457638888)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8820953854264091, 0.23814483457638888)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8829894329025574, 0.24148145593292414)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8820953854264091, 0.24199763454998957)--(-0.8815792162563012, 0.24007123613768216);
\draw (-0.8912112083178383, 0.21568253728026915)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8921052431980431, 0.2151663610249431)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8940316416103504, 0.21568253728026915)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8945478233764018, 0.21657658239467803)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8921052431980431, 0.2190191586368044)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8912112083178383, 0.2185029815942319)--(-0.8926214249640944, 0.21709275943725054);
\draw (-0.8954418708525501, 0.21323996182538923)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8945478233764018, 0.21375613886796174)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8940316416103504, 0.21568253728026915)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8945478233764018, 0.21657658239467803)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21568253728026915)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21465018398237062)--(-0.8959580400226579, 0.21516636023769664);
\draw (-0.9003270186133241, 0.21323996182538923)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.9012210660894724, 0.21375613886796174)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.9017372478555237, 0.21568253728026915)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.9012210660894724, 0.21657658239467803)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21568253728026915)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.8978844384349653, 0.21465018398237062)--(-0.8998108494432162, 0.21516636023769664);
\draw (-0.9045576811480358, 0.21568253728026915)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9050738629140872, 0.21657658239467803)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9045576811480358, 0.2185029815942319)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.903663646267831, 0.2190191586368044)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9012210660894724, 0.21657658239467803)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9017372478555237, 0.21568253728026915)--(-0.9031474645017797, 0.21709275943725054);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9064840795603433, 0.2190191586368044)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9045576811480358, 0.2185029815942319)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.903663646267831, 0.2190191586368044)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9045576811480358, 0.22235577841884674)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9055900446801385, 0.22235577841884674)--(-0.9050738629140872, 0.22042938000653933);
\draw (-0.9070002613263946, 0.22479835387372665)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9064840795603433, 0.22569239820088904)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9045576811480358, 0.22620857524346155)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.903663646267831, 0.22569239820088904)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9045576811480358, 0.22235577841884674)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9055900446801385, 0.22235577841884674)--(-0.9050738629140872, 0.22428217683115415);
\draw (-0.9045576811480358, 0.22902901955742433)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.903663646267831, 0.2295451965999968)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.9017372478555237, 0.22902901955742433)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.9012210660894724, 0.2281349752302619)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.903663646267831, 0.225692399775382)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.9045576811480358, 0.22620857524346155)--(-0.9031474645017797, 0.2276187981876894);
\draw (-0.9003270186133241, 0.23147159501230424)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8992946676771649, 0.23147159501230424)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8978844384349653, 0.23006137364256932)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8978844384349653, 0.22902901955742433)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.9012210660894724, 0.2281349752302619)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.9017372478555237, 0.22902901955742433)--(-0.8998108494432162, 0.2295451965999968);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8945478233764018, 0.23095541954422466)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8940316416103504, 0.22902901955742433)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8945478233764018, 0.2281349752302619)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8978844384349653, 0.22902901955742433)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8978844384349653, 0.23006137364256932)--(-0.8959580400226579, 0.2295451965999968);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8921052431980431, 0.2295451965999968)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8940316416103504, 0.22902901955742433)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8945478233764018, 0.2281349752302619)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8921052431980431, 0.225692399775382)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8912112083178383, 0.22620857524346155)--(-0.8926214249640944, 0.2276187981876894);
\draw (-0.8887686281394795, 0.22479835387372665)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8887686281394795, 0.22376599978858164)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8901788447857356, 0.22235577841884674)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8912112083178383, 0.22235577841884674)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8921052431980431, 0.22569239820088904)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8912112083178383, 0.22620857524346155)--(-0.890695026551787, 0.22428217683115415);
\draw (-0.8887686281394795, 0.21991320296396683)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8892848099055309, 0.2190191586368044)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8912112083178383, 0.2185029815942319)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8921052431980431, 0.2190191586368044)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8912112083178383, 0.22235577841884674)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.8901788447857356, 0.22235577841884674)--(-0.890695026551787, 0.2204293800065393);
\draw (-0.9112309238611064, 0.2041241452568276)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9122632747972654, 0.20412414526490064)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20553436699528987)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20656672088362327)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9103368763849581, 0.20746076580122053)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9098207072148503, 0.20656672088362327)--(-0.9117471056271577, 0.20605054403786238);
\draw (-0.9161160716218804, 0.2041241452568276)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9150837206857212, 0.20412414526490064)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20553436699528987)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9136735040394651, 0.20656672088362327)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9170101190980287, 0.20746076580122053)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9175263008640799, 0.20656672088362327)--(-0.9155999024517725, 0.20605054403786238);
\draw (-0.9203467467525356, 0.20656672088362327)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9208629159226435, 0.20746076580122053)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9203467467525356, 0.20938716421352793)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9194526992763873, 0.20990334125610044)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9170101190980287, 0.20746076580122053)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9175263008640799, 0.20656672088362327)--(-0.918936517510336, 0.20797694284379303);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9227893143349508, 0.2118297404556543)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9213790976886947, 0.21323996182538923)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9203467467525356, 0.21323996182538923)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9194526992763873, 0.20990334125610044)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9203467467525356, 0.20938716460715118)--(-0.9208629159226435, 0.21131356341308183);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9227893143349508, 0.21465018398237062)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9213790976886947, 0.21323996182538923)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9203467467525356, 0.21323996182538923)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9194526992763873, 0.21657658239467803)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9203467467525356, 0.21709275943725054)--(-0.9208629159226435, 0.21516636023769664);
\draw (-0.9203467467525356, 0.21991320296396683)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9194526992763873, 0.22042938000653933)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9175263008640799, 0.21991320296396683)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9170101190980287, 0.2190191586368044)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9194526992763873, 0.21657658239467803)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9203467467525356, 0.21709275943725054)--(-0.918936517510336, 0.21850298159423193);
\draw (-0.9161160716218804, 0.22235577841884674)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9150837206857212, 0.22235577841884674)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9136735040394651, 0.2209455570491118)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9136735040394651, 0.21991320296396683)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9170101190980287, 0.2190191586368044)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9175263008640799, 0.21991320296396683)--(-0.9155999024517725, 0.22042938000653933);
\draw (-0.9112309238611064, 0.22235577841884674)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9103368763849581, 0.22183960137627423)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9098207072148503, 0.21991320296396683)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9103368763849581, 0.2190191586368044)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9136735040394651, 0.21991320296396683)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9136735040394651, 0.2209455570491118)--(-0.9117471056271577, 0.22042938000653933);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9064840795603433, 0.2190191586368044)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9070002613263946, 0.21709275943725054)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9078943088025428, 0.21657658239467803)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9103368763849581, 0.2190191586368044)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9098207072148503, 0.21991320296396683)--(-0.9084104779726506, 0.2185029815942319);
\draw (-0.9045576811480358, 0.21568253728026915)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9050738629140872, 0.21657658239467803)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9070002613263946, 0.21709275943725054)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9078943088025428, 0.21657658239467803)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9070002613263946, 0.21323996182538923)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9059679103902355, 0.21323996182538923)--(-0.9064840795603433, 0.21516636023769664);
\draw (-0.9045576811480358, 0.21079738637050932)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9050738629140872, 0.20990334125610044)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9070002613263946, 0.20938716460715118)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9078943088025428, 0.20990334125610044)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9070002613263946, 0.21323996182538923)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9059679103902355, 0.21323996182538923)--(-0.9064840795603433, 0.21131356341308183);
\draw (-0.9070002613263946, 0.20656672088362327)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9078943088025428, 0.20605054403786238)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9098207072148503, 0.20656672088362327)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9103368763849581, 0.20746076580122053)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9078943088025428, 0.20990334125610044)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9070002613263946, 0.20938716421352793)--(-0.9084104779726506, 0.20797694284379303);
\draw (-0.9343477174047389, 0.2041241452568276)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9333153538726362, 0.20412414526490064)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20553436699528987)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20656672088362327)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9352417522849436, 0.20746076580122053)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9357579340509949, 0.20656672088362327)--(-0.9338315356386875, 0.20605054403786238);
\draw (-0.9294625570480214, 0.2041241452568276)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9304949079841804, 0.20412414526490064)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20553436699528987)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9319051372263801, 0.20656672088362327)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9285685095718731, 0.20746076580122053)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9280523404017653, 0.20656672088362327)--(-0.9299787388140727, 0.20605054403786238);
\draw (-0.9252318945133096, 0.20656672088362327)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9247157127472583, 0.20746076580122053)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9252318945133096, 0.20938716421352793)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9261259419894579, 0.20990334125610044)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9285685095718731, 0.20746076580122053)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9280523404017653, 0.20656672088362327)--(-0.9266421111595656, 0.20797694284379303);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9227893143349508, 0.2118297404556543)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9241995435771504, 0.21323996182538923)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9252318945133096, 0.21323996182538923)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9261259419894579, 0.20990334125610044)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9252318945133096, 0.20938716460715118)--(-0.9247157127472583, 0.21131356341308183);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9227893143349508, 0.21465018398237062)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9241995435771504, 0.21323996182538923)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9252318945133096, 0.21323996182538923)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9261259419894579, 0.21657658239467803)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9252318945133096, 0.21709275943725054)--(-0.9247157127472583, 0.21516636023769664);
\draw (-0.9252318945133096, 0.21991320296396683)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9261259419894579, 0.22042938000653933)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9280523404017653, 0.21991320296396683)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9285685095718731, 0.2190191586368044)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9261259419894579, 0.21657658239467803)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9252318945133096, 0.21709275943725054)--(-0.9266421111595656, 0.21850298159423193);
\draw (-0.9294625570480214, 0.22235577841884674)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9304949079841804, 0.22235577841884674)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9319051372263801, 0.22094555704911184)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9319051372263801, 0.21991320296396683)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9285685095718731, 0.2190191586368044)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9280523404017653, 0.21991320296396683)--(-0.9299787388140727, 0.22042938000653933);
\draw (-0.9343477174047389, 0.22235577841884674)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9352417522849436, 0.22183960137627423)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9357579340509949, 0.21991320296396683)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9352417522849436, 0.2190191586368044)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9319051372263801, 0.21991320296396683)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9319051372263801, 0.22094555704911184)--(-0.9338315356386875, 0.22042938000653933);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9390945491095585, 0.2190191586368044)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9385783799394506, 0.21709275943725054)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9376843324633023, 0.21657658239467803)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9352417522849436, 0.2190191586368044)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9357579340509949, 0.21991320296396683)--(-0.937168150697251, 0.21850298159423193);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.940504778351758, 0.21657658239467803)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9385783799394506, 0.21709275943725054)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9376843324633023, 0.21657658239467803)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9385783799394506, 0.21323996182538923)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9396107308756098, 0.21323996182538923)--(-0.9390945491095585, 0.21516636023769664);
\draw (-0.9410209475218658, 0.21079738637050932)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.940504778351758, 0.20990334125610044)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9385783799394506, 0.20938716460715118)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9376843324633023, 0.20990334125610044)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9385783799394506, 0.21323996182538923)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9396107308756098, 0.21323996182538923)--(-0.9390945491095585, 0.21131356341308183);
\draw (-0.9385783799394506, 0.20656672088362327)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9376843324633023, 0.20605054403786238)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9357579340509949, 0.20656672088362327)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9352417522849436, 0.20746076580122053)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9376843324633023, 0.20990334125610044)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9385783799394506, 0.20938716421352793)--(-0.937168150697251, 0.20797694284379303);
\draw (-0.9543674329480069, 0.21568253728026915)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9548836147140582, 0.21657658239467803)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9543674329480069, 0.21850298159423193)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9534733854718586, 0.2190191586368044)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9510308178894434, 0.21657658239467803)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9515469870595512, 0.21568253728026915)--(-0.9529572163017508, 0.21709275943725054);
\draw (-0.9568100131263656, 0.21991320296396683)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9562938313603143, 0.2190191586368044)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9543674329480069, 0.21850298159423193)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9534733854718586, 0.2190191586368044)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9543674329480069, 0.22235577841884674)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.955399783884166, 0.22235577841884674)--(-0.9548836147140582, 0.22042938000653933);
\draw (-0.9568100131263656, 0.22479835387372665)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9562938313603143, 0.22569239820088904)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9543674329480069, 0.22620857524346155)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9534733854718586, 0.22569239820088904)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9543674329480069, 0.22235577841884674)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.955399783884166, 0.22235577841884674)--(-0.9548836147140582, 0.22428217683115415);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9534733854718586, 0.22954519659999684)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9515469870595512, 0.22902901955742433)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9510308178894434, 0.2281349752302619)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9534733854718586, 0.225692399775382)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9543674329480069, 0.22620857524346155)--(-0.9529572163017508, 0.2276187981876894);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9510308178894434, 0.2309554195442247)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9515469870595512, 0.22902901955742433)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9510308178894434, 0.2281349752302619)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9476941902349364, 0.22902901955742433)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9476941902349364, 0.23006137364256932)--(-0.9496205886472437, 0.22954519659999684);
\draw (-0.9452516226525212, 0.23147159501230424)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9443575751763729, 0.2309554195442247)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9438413934103216, 0.22902901955742433)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9443575751763729, 0.2281349752302619)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9476941902349364, 0.22902901955742433)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9476941902349364, 0.23006137364256932)--(-0.9457677918226289, 0.22954519659999684);
\draw (-0.9410209475218658, 0.22902901955742433)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.940504778351758, 0.2281349752302619)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9410209475218658, 0.22620857524346155)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9419149949980141, 0.225692399775382)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9443575751763729, 0.2281349752302619)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9438413934103216, 0.22902901955742433)--(-0.9424311767640654, 0.2276187981876894);
\draw (-0.9385783799394506, 0.22479835387372665)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9385783799394506, 0.22376599978858164)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9399885965857067, 0.22235577841884674)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9410209475218658, 0.22235577841884674)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9419149949980141, 0.22569239820088904)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9410209475218658, 0.22620857524346155)--(-0.940504778351758, 0.22428217683115415);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9390945491095585, 0.2190191586368044)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9410209475218658, 0.21850298159423193)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9419149949980141, 0.2190191586368044)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9410209475218658, 0.22235577841884674)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9399885965857067, 0.22235577841884674)--(-0.940504778351758, 0.22042938000653933);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.940504778351758, 0.21657658239467803)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9410209475218658, 0.21850298159423193)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9419149949980141, 0.2190191586368044)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9443575751763729, 0.21657658239467803)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9438413934103216, 0.21568253728026915)--(-0.9424311767640654, 0.21709275943725054);
\draw (-0.9452516226525212, 0.21323996182538923)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9462839735886803, 0.21323996182538923)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21465018398237062)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21568253728026915)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9443575751763729, 0.21657658239467803)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9438413934103216, 0.21568253728026915)--(-0.9457677918226289, 0.21516636023769664);
\draw (-0.9501367704132951, 0.21323996182538923)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9510308178894434, 0.21375613886796174)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9515469870595512, 0.21568253728026915)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9510308178894434, 0.21657658239467803)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21568253728026915)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9476941902349364, 0.21465018398237062)--(-0.9496205886472437, 0.21516636023769664);
\draw (-0.9659258234218514, 0.23570226069600192)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9659258234218514, 0.2367346147811469)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9645156067755952, 0.23814483457638888)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9634832558394362, 0.23814483457638888)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9625892083632879, 0.2348082163688395)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9634832558394362, 0.23429203775177407)--(-0.9639994250095439, 0.23621843616408147);
\draw (-0.9659258234218514, 0.24058741160576175)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9659258234218514, 0.23955505752061673)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9645156067755952, 0.23814483457638888)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9634832558394362, 0.23814483457638888)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9625892083632879, 0.24148145593292414)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9634832558394362, 0.2419976345499896)--(-0.9639994250095439, 0.24007123613768216);
\draw (-0.9634832558394362, 0.24481807728945942)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9625892083632879, 0.24533425275753898)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9606628099509804, 0.24481807728945942)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9601466281849291, 0.243924032962297)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9625892083632879, 0.24148145593292414)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9634832558394362, 0.2419976345499896)--(-0.9620730265972366, 0.24340785434523154);
\draw (-0.9592525807087808, 0.24726065116984638)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9582202297726217, 0.24726065116984638)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9568100131263656, 0.2458504313746044)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9568100131263656, 0.24481807728945942)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9601466281849291, 0.243924032962297)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9606628099509804, 0.24481807728945942)--(-0.9587364115386731, 0.24533425275753898);
\draw (-0.9543674329480069, 0.24726065116984638)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.955399783884166, 0.24726065116984638)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9568100131263656, 0.2458504313746044)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9568100131263656, 0.24481807728945942)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9534733854718586, 0.243924032962297)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9529572163017508, 0.24481807728945942)--(-0.9548836147140582, 0.24533425275753898);
\draw (-0.9501367704132951, 0.24481807728945942)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9496205886472437, 0.243924032962297)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9501367704132951, 0.2419976345499896)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9510308178894434, 0.24148145593292414)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9534733854718586, 0.243924032962297)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9529572163017508, 0.24481807728945942)--(-0.9515469870595512, 0.24340785434523154);
\draw (-0.9476941902349364, 0.24058741160576175)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9476941902349364, 0.23955505752061673)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.949104419477136, 0.23814483457638888)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9501367704132951, 0.23814483457638888)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9510308178894434, 0.24148145593292414)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9501367704132951, 0.2419976345499896)--(-0.9496205886472437, 0.24007123613768216);
\draw (-0.9476941902349364, 0.23570226069600192)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9482103720009877, 0.2348082163688395)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9501367704132951, 0.23429203775177407)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9510308178894434, 0.2348082163688395)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9501367704132951, 0.23814483457638888)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.949104419477136, 0.23814483457638888)--(-0.9496205886472437, 0.23621843616408147);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9510308178894434, 0.2309554195442247)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9529572163017508, 0.23147159501230424)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9534733854718586, 0.23236563933946663)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9510308178894434, 0.2348082163688395)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9501367704132951, 0.23429203775177407)--(-0.9515469870595512, 0.2328818179565321);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9534733854718586, 0.22954519659999684)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9529572163017508, 0.23147159501230424)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9534733854718586, 0.23236563933946663)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9568100131263656, 0.23147159501230424)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9568100131263656, 0.23043924092715923)--(-0.9548836147140582, 0.2309554195442247);
\draw (-0.9592525807087808, 0.22902901955742433)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9601466281849291, 0.22954519659999684)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9606628099509804, 0.23147159501230424)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9601466281849291, 0.23236563933946663)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9568100131263656, 0.23147159501230424)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9568100131263656, 0.23043924092715923)--(-0.9587364115386731, 0.2309554195442247);
\draw (-0.9634832558394362, 0.23147159501230424)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9639994250095439, 0.23236563933946663)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9634832558394362, 0.23429203775177407)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9625892083632879, 0.2348082163688395)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9601466281849291, 0.23236563933946663)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9606628099509804, 0.23147159501230424)--(-0.9620730265972366, 0.2328818179565321);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9117471056271577, 0.35265934055975307)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9112309238611064, 0.35073294214744566)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9103368763849581, 0.3502167729773379)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9078943088025428, 0.35265934055975307)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9084104779726506, 0.35355338803590136)--(-0.9098207072148503, 0.3521431713896453);
\draw (-0.9136735040394651, 0.3493227255011896)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9131573222734137, 0.3502167729773379)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9112309238611064, 0.35073294214744566)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9103368763849581, 0.3502167729773379)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9112309238611064, 0.34688014532283085)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9122632747972654, 0.34688014532283085)--(-0.9117471056271577, 0.34880654373513825);
\draw (-0.9136735040394651, 0.3444375777404156)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9131573222734137, 0.3435435302642673)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9112309238611064, 0.34302734849821603)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9103368763849581, 0.3435435302642673)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9112309238611064, 0.34688014532283085)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9122632747972654, 0.34688014532283085)--(-0.9117471056271577, 0.34495374691052344);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9103368763849581, 0.3396907334396525)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9084104779726506, 0.34020690260976033)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9078943088025428, 0.3411009500859086)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9103368763849581, 0.3435435302642673)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9112309238611064, 0.34302734849821603)--(-0.9098207072148503, 0.34161713185195997);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9078943088025428, 0.3382805041974529)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9084104779726506, 0.34020690260976033)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9078943088025428, 0.3411009500859086)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9045576811480358, 0.34020690260976033)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9045576811480358, 0.3391745516736012)--(-0.9064840795603433, 0.3396907334396525);
\draw (-0.9021151135656206, 0.3377643350273451)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9012210660894723, 0.3382805041974529)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.900704884323421, 0.34020690260976033)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9012210660894723, 0.3411009500859086)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9045576811480358, 0.34020690260976033)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.9045576811480358, 0.3391745516736012)--(-0.9026312827357283, 0.3396907334396525);
\draw (-0.8978844384349652, 0.34020690260976033)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8973682692648575, 0.3411009500859086)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8978844384349652, 0.34302734849821603)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8987784859111135, 0.3435435302642673)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.9012210660894723, 0.3411009500859086)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.900704884323421, 0.34020690260976033)--(-0.8992946676771649, 0.34161713185195997);
\draw (-0.8954418708525501, 0.3444375777404156)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8954418708525501, 0.3454699286765748)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8968520874988062, 0.34688014532283085)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8978844384349652, 0.34688014532283085)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8987784859111135, 0.3435435302642673)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8978844384349652, 0.34302734849821603)--(-0.8973682692648575, 0.34495374691052344);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8959580400226579, 0.3502167729773379)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8978844384349652, 0.35073294214744566)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8987784859111135, 0.3502167729773379)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8978844384349652, 0.34688014532283085)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8968520874988062, 0.34688014532283085)--(-0.8973682692648575, 0.34880654373513825);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.8973682692648575, 0.35265934055975307)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.8978844384349652, 0.35073294214744566)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.8987784859111135, 0.3502167729773379)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.9012210660894723, 0.35265934055975307)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.900704884323421, 0.35355338803590136)--(-0.8992946676771649, 0.3521431713896453);
\draw (-0.9021151135656206, 0.3559959682142601)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9031474645017797, 0.3559959682142601)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9045576811480358, 0.35458573897206047)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9045576811480358, 0.35355338803590136)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9012210660894723, 0.35265934055975307)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.900704884323421, 0.35355338803590136)--(-0.9026312827357283, 0.3540695698019527);
\draw (-0.9070002613263946, 0.3559959682142601)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9078943088025428, 0.35547978644820877)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9084104779726506, 0.35355338803590136)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9078943088025428, 0.35265934055975307)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9045576811480358, 0.35355338803590136)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9045576811480358, 0.35458573897206047)--(-0.9064840795603433, 0.3540695698019527);
\draw (-0.9227893143349508, 0.3335336724926333)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.922273145164843, 0.3344277073728381)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9203467467525356, 0.3349438891388894)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9194526992763873, 0.3344277073728381)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9203467467525356, 0.3310910923142746)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9213790976886947, 0.3310910923142746)--(-0.9208629159226434, 0.333017490726582);
\draw (-0.9203467467525356, 0.3377643350273451)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9208629159226434, 0.3368702875511968)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9203467467525356, 0.3349438891388894)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9194526992763873, 0.3344277073728381)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9170101190980285, 0.3368702875511968)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9175263008640799, 0.3377643350273451)--(-0.918936517510336, 0.33635410578514546);
\draw (-0.9161160716218802, 0.34020690260976033)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9150837206857212, 0.34020690260976033)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3387966859635042)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3377643350273451)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9170101190980285, 0.3368702875511968)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9175263008640799, 0.3377643350273451)--(-0.9155999024517725, 0.3382805041974529);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9103368763849581, 0.3396907334396525)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9098207072148503, 0.3377643350273451)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9103368763849581, 0.3368702875511968)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3377643350273451)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9136735040394651, 0.3387966859635042)--(-0.9117471056271577, 0.3382805041974529);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9078943088025428, 0.3382805041974529)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9098207072148503, 0.3377643350273451)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9103368763849581, 0.3368702875511968)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9078943088025428, 0.3344277073728381)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9070002613263946, 0.3349438891388894)--(-0.9084104779726506, 0.33635410578514546);
\draw (-0.9045576811480358, 0.3335336724926333)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9045576811480358, 0.33250130896053065)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9059679103902354, 0.3310910923142746)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9070002613263946, 0.3310910923142746)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9078943088025428, 0.3344277073728381)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9070002613263946, 0.3349438891388894)--(-0.9064840795603433, 0.333017490726582);
\draw (-0.9045576811480358, 0.32864851213591584)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9050738629140871, 0.3277544772557111)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9070002613263946, 0.32723829548965977)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9078943088025428, 0.3277544772557111)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9070002613263946, 0.3310910923142746)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9059679103902354, 0.3310910923142746)--(-0.9064840795603433, 0.3291646939019672);
\draw (-0.9070002613263946, 0.32441784960120407)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9078943088025428, 0.32390168043109624)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9098207072148503, 0.32441784960120407)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9103368763849581, 0.32531189707735236)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9078943088025428, 0.3277544772557111)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9070002613263946, 0.32723829548965977)--(-0.9084104779726506, 0.3258280788434037);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9122632747972654, 0.3219752694228453)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32338549866504496)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32441784960120407)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9103368763849581, 0.32531189707735236)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9098207072148503, 0.32441784960120407)--(-0.9117471056271577, 0.32390168043109624);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9150837206857212, 0.3219752694228453)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32338549866504496)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9136735040394651, 0.32441784960120407)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9170101190980285, 0.32531189707735236)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9175263008640799, 0.32441784960120407)--(-0.9155999024517725, 0.32390168043109624);
\draw (-0.9203467467525356, 0.32441784960120407)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9208629159226434, 0.32531189707735236)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9203467467525356, 0.32723829548965977)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9194526992763873, 0.3277544772557111)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9170101190980285, 0.32531189707735236)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9175263008640799, 0.32441784960120407)--(-0.918936517510336, 0.3258280788434037);
\draw (-0.9227893143349508, 0.32864851213591584)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9227893143349508, 0.3296808756680185)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9213790976886947, 0.3310910923142746)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9203467467525356, 0.3310910923142746)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9194526992763873, 0.3277544772557111)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9203467467525356, 0.32723829548965977)--(-0.9208629159226434, 0.3291646939019672);
\draw (-0.9227893143349508, 0.31041687894900083)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.922273145164843, 0.30952283777082434)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9203467467525356, 0.30900666230274476)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9194526992763873, 0.30952283777082434)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9203467467525356, 0.3128594591273596)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9213790976886947, 0.3128594591273596)--(-0.9208629159226434, 0.31093306071505217);
\draw (-0.9203467467525356, 0.30618621641428906)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9208629159226434, 0.30708026389043735)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9203467467525356, 0.30900666230274476)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9194526992763873, 0.30952283777082434)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9170101190980285, 0.30708026389043735)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9175263008640799, 0.30618621641428906)--(-0.918936517510336, 0.3075964393585169);
\draw (-0.9161160716218802, 0.30374364253390207)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9150837206857212, 0.30374364253390207)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9136735040394651, 0.30515386547812995)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9136735040394651, 0.30618621641428906)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9170101190980285, 0.30708026389043735)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9175263008640799, 0.30618621641428906)--(-0.9155999024517725, 0.3056700409462095);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9103368763849581, 0.30425981800198165)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9098207072148503, 0.30618621641428906)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9103368763849581, 0.30708026389043735)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9136735040394651, 0.30618621641428906)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9136735040394651, 0.30515386547812995)--(-0.9117471056271577, 0.3056700409462095);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9078943088025428, 0.3056700409462095)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9098207072148503, 0.30618621641428906)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9103368763849581, 0.30708026389043735)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9078943088025428, 0.30952283777082434)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9070002613263946, 0.30900666230274476)--(-0.9084104779726506, 0.3075964393585169);
\draw (-0.9045576811480358, 0.31041687894900083)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9045576811480358, 0.3114492424811035)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9059679103902354, 0.3128594591273596)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9070002613263946, 0.3128594591273596)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9078943088025428, 0.30952283777082434)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9070002613263946, 0.30900666230274476)--(-0.9064840795603433, 0.31093306071505217);
\draw (-0.9045576811480358, 0.3153020393057183)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9050738629140871, 0.3161960741859231)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9070002613263946, 0.3167122559519744)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9078943088025428, 0.3161960741859231)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9070002613263946, 0.3128594591273596)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9059679103902354, 0.3128594591273596)--(-0.9064840795603433, 0.314785857539667);
\draw (-0.9070002613263946, 0.31953270184043014)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9078943088025428, 0.3200488710105379)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9098207072148503, 0.31953270184043014)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9103368763849581, 0.31863865436428185)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9078943088025428, 0.3161960741859231)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9070002613263946, 0.3167122559519744)--(-0.9084104779726506, 0.3181224725982305);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9122632747972654, 0.3219752694228453)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9136735040394651, 0.32056505277658925)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9136735040394651, 0.31953270184043014)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9103368763849581, 0.31863865436428185)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9098207072148503, 0.31953270184043014)--(-0.9117471056271577, 0.3200488710105379);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9150837206857212, 0.3219752694228453)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9136735040394651, 0.32056505277658925)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9136735040394651, 0.31953270184043014)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9170101190980285, 0.31863865436428185)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9175263008640799, 0.31953270184043014)--(-0.9155999024517725, 0.3200488710105379);
\draw (-0.9203467467525356, 0.31953270184043014)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9208629159226434, 0.31863865436428185)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9203467467525356, 0.3167122559519744)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9194526992763873, 0.3161960741859231)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9170101190980285, 0.31863865436428185)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9175263008640799, 0.31953270184043014)--(-0.918936517510336, 0.3181224725982305);
\draw (-0.9227893143349508, 0.3153020393057183)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9227893143349508, 0.31426967577361564)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9213790976886947, 0.3128594591273596)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9203467467525356, 0.3128594591273596)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9194526992763873, 0.3161960741859231)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9203467467525356, 0.3167122559519744)--(-0.9208629159226434, 0.314785857539667);
\draw (-0.9112309238611064, 0.2903971634057328)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9103368763849581, 0.28988098163968146)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9084104779726506, 0.2903971634057328)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9078943088025428, 0.29129120458390934)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9103368763849581, 0.29373377846429627)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9112309238611064, 0.29321760299621674)--(-0.9098207072148503, 0.29180738005198886);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9078943088025428, 0.28847075869545363)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9084104779726506, 0.2903971634057328)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9078943088025428, 0.29129120458390934)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9045576811480358, 0.2903971634057328)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9045576811480358, 0.2893648061716019)--(-0.9064840795603433, 0.28988098163968146);
\draw (-0.9021151135656207, 0.28795458322737405)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9012210660894724, 0.2884707586954536)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.900704884323421, 0.2903971634057328)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9012210660894724, 0.29129120458390934)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9045576811480358, 0.2903971634057328)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.9045576811480358, 0.2893648061716019)--(-0.9026312827357285, 0.28988098163968146);
\draw (-0.8978844384349653, 0.2903971634057328)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8973682692648575, 0.29129120458390934)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8978844384349653, 0.29321760299621674)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8987784859111136, 0.29373377846429627)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.9012210660894724, 0.29129120458390934)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.900704884323421, 0.2903971634057328)--(-0.8992946676771649, 0.29180738005198886);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8959580400226579, 0.29373377846429627)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8978844384349653, 0.29321760299621674)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8987784859111136, 0.29373377846429627)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8978844384349653, 0.29707039982083155)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8968520874988062, 0.29707039982083155)--(-0.8973682692648575, 0.29514400140852415);
\draw (-0.8954418708525501, 0.2995129799991903)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8959580400226579, 0.3004070211773668)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8978844384349652, 0.30092319664544637)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8987784859111135, 0.3004070211773668)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8978844384349653, 0.29707039982083155)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8968520874988062, 0.29707039982083155)--(-0.8973682692648575, 0.29899679823313896);
\draw (-0.8978844384349652, 0.30374364253390207)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.8987784859111135, 0.30425981800198165)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.900704884323421, 0.30374364253390207)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.9012210660894723, 0.3028495950577538)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.8987784859111135, 0.3004070211773668)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.8978844384349652, 0.30092319664544637)--(-0.8992946676771649, 0.3023334195896742);
\draw (-0.9021151135656206, 0.30618621641428906)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9031474645017797, 0.30618621641428906)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9045576811480358, 0.3047759934700612)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9045576811480358, 0.30374364253390207)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9012210660894723, 0.3028495950577538)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.900704884323421, 0.30374364253390207)--(-0.9026312827357283, 0.30425981800198165);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9078943088025428, 0.3056700409462095)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9084104779726506, 0.30374364253390207)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9078943088025428, 0.3028495950577538)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9045576811480358, 0.30374364253390207)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9045576811480358, 0.3047759934700612)--(-0.9064840795603433, 0.30425981800198165);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9103368763849581, 0.30425981800198165)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9084104779726506, 0.30374364253390207)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9078943088025428, 0.3028495950577538)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9103368763849581, 0.30040702117736684)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9112309238611064, 0.30092319664544637)--(-0.9098207072148503, 0.30233341958967425);
\draw (-0.9136735040394651, 0.2995129799991903)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9136735040394651, 0.2984806227650594)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9122632747972654, 0.29707039982083155)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9112309238611064, 0.29707039982083155)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9103368763849581, 0.30040702117736684)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9112309238611064, 0.30092319664544637)--(-0.9117471056271577, 0.29899679823313896);
\draw (-0.9136735040394651, 0.29462782594044457)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9131573222734137, 0.29373377846429627)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9112309238611064, 0.29321760299621674)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9103368763849581, 0.29373377846429627)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9112309238611064, 0.29707039982083155)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.9122632747972654, 0.29707039982083155)--(-0.9117471056271577, 0.29514400140852415);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8921052431980431, 0.27935494210199613)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8926214249640944, 0.28128134051430354)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8921052431980431, 0.28217538799045183)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28128134051430354)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28024898957814437)--(-0.890695026551787, 0.28076516504622395);
\draw (-0.8954418708525501, 0.28128134051430354)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8945478233764018, 0.28076516504622395)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8926214249640944, 0.28128134051430354)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8921052431980431, 0.28217538799045183)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8945478233764018, 0.28461796187083876)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8954418708525501, 0.28410178640275924)--(-0.8940316416103504, 0.28269156345853136);
\draw (-0.8978844384349653, 0.28551200934698706)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8978844384349653, 0.28654436028314617)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8964742217887092, 0.28795458322737405)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8954418708525501, 0.28795458322737405)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8945478233764018, 0.28461796187083876)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8954418708525501, 0.28410178640275924)--(-0.8959580400226579, 0.28602818481506664);
\draw (-0.8978844384349653, 0.2903971634057328)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8973682692648575, 0.29129120458390934)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8954418708525501, 0.29180738005198886)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8945478233764018, 0.29129120458390934)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8954418708525501, 0.28795458322737405)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8964742217887092, 0.28795458322737405)--(-0.8959580400226579, 0.28988098163968146);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8959580400226579, 0.29373377846429627)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8954418708525501, 0.29180738005198886)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8945478233764018, 0.29129120458390934)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8921052431980431, 0.29373377846429627)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8926214249640944, 0.29462782594044457)--(-0.8940316416103504, 0.29321760299621674);
\draw (-0.8912112083178383, 0.29707039982083155)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8901788447857356, 0.29707039982083155)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8887686281394795, 0.2956601768766037)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8887686281394795, 0.29462782594044457)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8921052431980431, 0.29373377846429627)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8926214249640944, 0.29462782594044457)--(-0.890695026551787, 0.29514400140852415);
\draw (-0.8863260479611208, 0.29707039982083155)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8854320130809161, 0.29655422435275197)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8849158313148647, 0.29462782594044457)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8854320130809161, 0.29373377846429627)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8887686281394795, 0.29462782594044457)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8887686281394795, 0.2956601768766037)--(-0.8868422297271722, 0.29514400140852415);
\draw (-0.8820953854264091, 0.29462782594044457)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8815792162563012, 0.29373377846429627)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8820953854264091, 0.29180738005198886)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8829894329025574, 0.29129120458390934)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8854320130809161, 0.29373377846429627)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8849158313148647, 0.29462782594044457)--(-0.8835056146686087, 0.29321760299621674);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8796528052480503, 0.2893648061716019)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8810630344902499, 0.28795458322737405)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8820953854264091, 0.28795458322737405)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8829894329025574, 0.29129120458390934)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8820953854264091, 0.29180738005198886)--(-0.8815792162563012, 0.28988098163968146);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8796528052480503, 0.28654436028314617)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8810630344902499, 0.28795458322737405)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8820953854264091, 0.28795458322737405)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8829894329025574, 0.28461796187083876)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8820953854264091, 0.28410178640275924)--(-0.8815792162563012, 0.28602818481506664);
\draw (-0.8820953854264091, 0.28128134051430354)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8829894329025574, 0.28076516504622395)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8849158313148647, 0.28128134051430354)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8854320130809161, 0.28217538799045183)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8829894329025574, 0.28461796187083876)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8820953854264091, 0.28410178640275924)--(-0.8835056146686087, 0.28269156345853136);
\draw (-0.8863260479611208, 0.27883876663391655)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8873584114932235, 0.27883876663391655)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28024898957814437)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8887686281394795, 0.28128134051430354)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8854320130809161, 0.28217538799045183)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8849158313148647, 0.28128134051430354)--(-0.8868422297271722, 0.28076516504622395);
\draw (-0.8680944147742058, 0.27883876663391655)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8672003735960293, 0.27935494210199613)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8666841981279497, 0.28128134051430354)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8672003735960293, 0.28217538799045183)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28128134051430354)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28024898957814437)--(-0.8686105965402572, 0.28076516504622395);
\draw (-0.8638637522394941, 0.28128134051430354)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8647577997156424, 0.28076516504622395)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8666841981279497, 0.28128134051430354)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8672003735960293, 0.28217538799045183)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8647577997156424, 0.28461796187083876)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.8638637522394941, 0.28410178640275924)--(-0.8652739751837218, 0.28269156345853136);
\draw (-0.861421178359107, 0.28551200934698706)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.861421178359107, 0.28654436028314617)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8628314013033349, 0.28795458322737405)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8638637522394941, 0.28795458322737405)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8647577997156424, 0.28461796187083876)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.8638637522394941, 0.28410178640275924)--(-0.8633475767714145, 0.28602818481506664);
\draw (-0.861421178359107, 0.2903971634057328)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8619373538271866, 0.29129120458390934)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8638637522394941, 0.29180738005198886)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8647577997156424, 0.29129120458390934)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8638637522394941, 0.28795458322737405)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8628314013033349, 0.28795458322737405)--(-0.8633475767714145, 0.28988098163968146);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8633475767714145, 0.29373377846429627)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8638637522394941, 0.29180738005198886)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8647577997156424, 0.29129120458390934)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8672003735960293, 0.29373377846429627)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8666841981279497, 0.29462782594044457)--(-0.8652739751837218, 0.29321760299621674);
\draw (-0.8680944147742058, 0.29707039982083155)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8691267783063085, 0.29707039982083155)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8705369949525645, 0.2956601768766037)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8705369949525645, 0.29462782594044457)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8672003735960293, 0.29373377846429627)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8666841981279497, 0.29462782594044457)--(-0.8686105965402572, 0.29514400140852415);
\draw (-0.8729795751309233, 0.29707039982083155)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8738736100111281, 0.29655422435275197)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8743897917771793, 0.29462782594044457)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8738736100111281, 0.29373377846429627)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8705369949525645, 0.29462782594044457)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8705369949525645, 0.2956601768766037)--(-0.872463393364872, 0.29514400140852415);
\draw (-0.8772102376656351, 0.29462782594044457)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8777264068357429, 0.29373377846429627)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8772102376656351, 0.29180738005198886)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8763161901894868, 0.29129120458390934)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8738736100111281, 0.29373377846429627)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8743897917771793, 0.29462782594044457)--(-0.8758000084234355, 0.29321760299621674);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8796528052480503, 0.2893648061716019)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8782425886017942, 0.28795458322737405)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8772102376656351, 0.28795458322737405)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8763161901894868, 0.29129120458390934)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8772102376656351, 0.29180738005198886)--(-0.8777264068357429, 0.28988098163968146);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8796528052480503, 0.28654436028314617)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8782425886017942, 0.28795458322737405)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8772102376656351, 0.28795458322737405)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8763161901894868, 0.28461796187083876)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8772102376656351, 0.28410178640275924)--(-0.8777264068357429, 0.28602818481506664);
\draw (-0.8772102376656351, 0.28128134051430354)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8763161901894868, 0.28076516504622395)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8743897917771793, 0.28128134051430354)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8738736100111281, 0.28217538799045183)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8763161901894868, 0.28461796187083876)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8772102376656351, 0.28410178640275924)--(-0.8758000084234355, 0.28269156345853136);
\draw (-0.8729795751309233, 0.27883876663391655)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8719472115988207, 0.27883876663391655)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28024898957814437)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8705369949525645, 0.28128134051430354)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8738736100111281, 0.28217538799045183)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8743897917771793, 0.28128134051430354)--(-0.872463393364872, 0.28076516504622395);
\draw (-0.8480746992309378, 0.2903971634057328)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8475585174648864, 0.29129120458390934)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8480746992309378, 0.29321760299621674)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8489687404091143, 0.29373377846429627)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8514113142895012, 0.29129120458390934)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8508951388214218, 0.2903971634057328)--(-0.8494849158771939, 0.29180738005198886);
\draw (-0.8456321190525791, 0.29462782594044457)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8461482945206587, 0.29373377846429627)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8480746992309378, 0.29321760299621674)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8489687404091143, 0.29373377846429627)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8480746992309378, 0.29707039982083155)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.847042341996807, 0.29707039982083155)--(-0.8475585174648864, 0.29514400140852415);
\draw (-0.8456321190525791, 0.2995129799991903)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8461482945206587, 0.3004070211773668)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8480746992309378, 0.30092319664544637)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8489687404091143, 0.3004070211773668)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8480746992309378, 0.29707039982083155)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.847042341996807, 0.29707039982083155)--(-0.8475585174648864, 0.29899679823313896);
\draw (-0.8480746992309378, 0.30374364253390207)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8489687404091143, 0.30425981800198165)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8508951388214218, 0.30374364253390207)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8514113142895012, 0.3028495950577538)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8489687404091143, 0.3004070211773668)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8480746992309378, 0.30092319664544637)--(-0.8494849158771939, 0.3023334195896742);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8514113142895012, 0.3056700409462095)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8508951388214218, 0.30374364253390207)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8514113142895012, 0.3028495950577538)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8547479356460366, 0.30374364253390207)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8547479356460366, 0.3047759934700612)--(-0.8528215372337291, 0.30425981800198165);
\draw (-0.8571905158243953, 0.30618621641428906)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8580845570025718, 0.3056700409462095)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8586007324706514, 0.30374364253390207)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8580845570025718, 0.3028495950577538)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8547479356460366, 0.30374364253390207)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.8547479356460366, 0.3047759934700612)--(-0.8566743340583439, 0.30425981800198165);
\draw (-0.861421178359107, 0.30374364253390207)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8619373538271866, 0.3028495950577538)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.861421178359107, 0.30092319664544637)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8605271308829587, 0.3004070211773668)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8580845570025718, 0.3028495950577538)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8586007324706514, 0.30374364253390207)--(-0.8600109554148793, 0.3023334195896742);
\draw (-0.8638637522394941, 0.2995129799991903)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8638637522394941, 0.2984806227650594)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8624535292952662, 0.29707039982083155)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.861421178359107, 0.29707039982083155)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8605271308829587, 0.3004070211773668)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.861421178359107, 0.30092319664544637)--(-0.8619373538271866, 0.29899679823313896);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8633475767714145, 0.29373377846429627)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.861421178359107, 0.29321760299621674)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8605271308829587, 0.29373377846429627)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.861421178359107, 0.29707039982083155)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.8624535292952662, 0.29707039982083155)--(-0.8619373538271866, 0.29514400140852415);
\draw (-0.861421178359107, 0.2903971634057328)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8619373538271866, 0.29129120458390934)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.861421178359107, 0.29321760299621674)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8605271308829587, 0.29373377846429627)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8580845570025718, 0.29129120458390934)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8586007324706514, 0.2903971634057328)--(-0.8600109554148793, 0.29180738005198886);
\draw (-0.8571905158243953, 0.28795458322737405)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8561581585902645, 0.28795458322737405)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8547479356460366, 0.2893648061716019)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8547479356460366, 0.2903971634057328)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8580845570025718, 0.29129120458390934)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8586007324706514, 0.29039715710776104)--(-0.8566743340583439, 0.28988098163968146);
\draw (-0.8523053617656495, 0.28795458322737405)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8514113142895012, 0.2884707586954536)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8508951388214218, 0.2903971634057328)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8514113142895012, 0.29129120458390934)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8547479356460366, 0.2903971634057328)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8547479356460366, 0.2893648061716019)--(-0.8528215372337291, 0.28988098163968146);
\draw (-0.8365163024591216, 0.31041687894900083)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8365163024591216, 0.3114492424811035)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8379265254033494, 0.3128594591273596)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8389588763395085, 0.3128594591273596)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8398529238156568, 0.3095228377708243)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8389588763395085, 0.30900666230274476)--(-0.8384427008714289, 0.31093306071505217);
\draw (-0.8365163024591216, 0.3153020393057183)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8365163024591216, 0.31426967577361564)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8379265254033494, 0.3128594591273596)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8389588763395085, 0.3128594591273596)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8398529238156568, 0.31619607418592305)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8389588763395085, 0.3167122559519744)--(-0.8384427008714289, 0.314785857539667);
\draw (-0.8389588763395085, 0.3195327018404301)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8398529238156568, 0.32004887101053786)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8417793222279643, 0.3195327018404301)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8422954976960437, 0.3186386543642818)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8398529238156568, 0.31619607418592305)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.8389588763395085, 0.3167122559519744)--(-0.8403690992837364, 0.31812247259823045);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8442218961083512, 0.32197526942284527)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8456321190525791, 0.3205650527765892)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8456321190525791, 0.3195327018404301)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8422954976960437, 0.3186386543642818)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.8417793222279643, 0.3195327018404301)--(-0.8437057206402716, 0.32004887101053786);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.847042341996807, 0.32197526942284527)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8456321190525791, 0.3205650527765892)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8456321190525791, 0.3195327018404301)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8489687404091143, 0.3186386543642818)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8494849158771939, 0.3195327018404301)--(-0.8475585174648864, 0.32004887101053786);
\draw (-0.8523053617656495, 0.3195327018404301)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8528215372337291, 0.3186386543642818)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8523053617656495, 0.3167122559519744)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8514113142895012, 0.31619607418592305)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8489687404091143, 0.3186386543642818)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8494849158771939, 0.3195327018404301)--(-0.8508951388214218, 0.31812247259823045);
\draw (-0.8547479356460366, 0.3153020393057183)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8547479356460366, 0.31426967577361564)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8533377127018087, 0.3128594591273596)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8523053617656495, 0.3128594591273596)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8514113142895012, 0.31619607418592305)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8523053617656495, 0.3167122559519744)--(-0.8528215372337291, 0.314785857539667);
\draw (-0.8547479356460366, 0.31041687894900083)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.854231760177957, 0.3095228377708243)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8523053617656495, 0.30900666230274476)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8514113142895012, 0.3095228377708243)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8523053617656495, 0.3128594591273596)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8533377127018087, 0.3128594591273596)--(-0.8528215372337291, 0.31093306071505217);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8514113142895012, 0.3056700409462095)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8494849158771939, 0.30618621641428906)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8489687404091143, 0.30708026389043735)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8514113142895012, 0.3095228377708243)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8523053617656495, 0.30900666230274476)--(-0.8508951388214218, 0.3075964393585169);
\draw (-0.8480746992309378, 0.30374364253390207)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8489687404091143, 0.30425981800198165)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8494849158771939, 0.30618621641428906)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8489687404091143, 0.30708026389043735)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8456321190525791, 0.30618621641428906)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.8456321190525791, 0.30515386547812995)--(-0.8475585174648864, 0.3056700409462095);
\draw (-0.843189545172192, 0.30374364253390207)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8422954976960437, 0.30425981800198165)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8417793222279643, 0.30618621641428906)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8422954976960437, 0.30708026389043735)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8456321190525791, 0.30618621641428906)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8456321190525791, 0.30515386547812995)--(-0.8437057206402716, 0.3056700409462095);
\draw (-0.8389588763395085, 0.30618621641428906)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8384427008714289, 0.30708026389043735)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8389588763395085, 0.30900666230274476)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8398529238156568, 0.3095228377708243)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8422954976960437, 0.30708026389043735)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8417793222279643, 0.30618621641428906)--(-0.8403690992837364, 0.3075964393585169);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8370324779272011, 0.33442770737283806)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8389588763395085, 0.3349438891388894)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8398529238156568, 0.33442770737283806)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8389588763395085, 0.3310910923142746)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8379265254033494, 0.3310910923142746)--(-0.8384427008714289, 0.333017490726582);
\draw (-0.8389588763395085, 0.3377643350273451)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8384427008714289, 0.3368702875511968)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8389588763395085, 0.3349438891388894)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8398529238156568, 0.33442770737283806)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8422954976960437, 0.3368702875511968)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.8417793222279643, 0.3377643350273451)--(-0.8403690992837364, 0.33635410578514546);
\draw (-0.843189545172192, 0.3402069026097603)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8442218961083512, 0.3402069026097603)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8456321190525791, 0.3387966859635042)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8456321190525791, 0.3377643350273451)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8422954976960437, 0.3368702875511968)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8417793222279643, 0.3377643350273451)--(-0.8437057206402716, 0.33828050419745287);
\draw (-0.8480746992309378, 0.3402069026097603)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8489687404091143, 0.3396907334396525)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8494849158771939, 0.3377643350273451)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8489687404091143, 0.3368702875511968)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8456321190525791, 0.3377643350273451)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8456321190525791, 0.3387966859635042)--(-0.8475585174648864, 0.33828050419745287);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8514113142895012, 0.33828050419745287)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8494849158771939, 0.3377643350273451)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8489687404091143, 0.3368702875511968)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8514113142895012, 0.33442770737283806)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8523053617656495, 0.3349438891388894)--(-0.8508951388214218, 0.33635410578514546);
\draw (-0.8547479356460366, 0.3335336724926333)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8547479356460366, 0.33250130896053065)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8533377127018087, 0.3310910923142746)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8523053617656495, 0.3310910923142746)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8514113142895012, 0.33442770737283806)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8523053617656495, 0.3349438891388894)--(-0.8528215372337291, 0.333017490726582);
\draw (-0.8547479356460366, 0.32864851213591584)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.854231760177957, 0.32775447725571105)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8523053617656495, 0.32723829548965977)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8514113142895012, 0.32775447725571105)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8523053617656495, 0.3310910923142746)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8533377127018087, 0.3310910923142746)--(-0.8528215372337291, 0.3291646939019671);
\draw (-0.8523053617656495, 0.324417849601204)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8514113142895012, 0.32390168043109624)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8494849158771939, 0.324417849601204)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8489687404091143, 0.3253118970773523)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8514113142895012, 0.32775447725571105)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.8523053617656495, 0.32723829548965977)--(-0.8508951388214218, 0.32582807884340365);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.847042341996807, 0.32197526942284527)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8456321190525791, 0.3233854986650449)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8456321190525791, 0.324417849601204)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8489687404091143, 0.3253118970773523)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.8494849158771939, 0.324417849601204)--(-0.8475585174648864, 0.32390168043109624);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8442218961083512, 0.32197526942284527)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8456321190525791, 0.3233854986650449)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8456321190525791, 0.324417849601204)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8422954976960437, 0.3253118970773523)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8417793222279643, 0.324417849601204)--(-0.8437057206402716, 0.32390168043109624);
\draw (-0.8389588763395085, 0.324417849601204)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8384427008714289, 0.3253118970773523)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8389588763395085, 0.32723829548965977)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8398529238156568, 0.32775447725571105)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8422954976960437, 0.3253118970773523)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8417793222279643, 0.324417849601204)--(-0.8403690992837364, 0.32582807884340365);
\draw (-0.8365163024591216, 0.32864851213591584)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8365163024591216, 0.32968087566801846)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8379265254033494, 0.3310910923142746)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8389588763395085, 0.3310910923142746)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8398529238156568, 0.32775447725571105)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8389588763395085, 0.32723829548965977)--(-0.8384427008714289, 0.3291646939019671);
\draw (-0.8480746992309378, 0.35355338803590136)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8475585174648864, 0.35265934055975307)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8480746992309378, 0.35073294214744566)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8489687404091143, 0.3502167729773379)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8514113142895012, 0.35265934055975307)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8508951388214216, 0.35355338803590136)--(-0.8494849158771939, 0.35214317138964524);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8461482945206585, 0.3502167729773379)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8480746992309378, 0.35073294214744566)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8489687404091143, 0.3502167729773379)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8480746992309378, 0.34688014532283085)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.847042341996807, 0.34688014532283085)--(-0.8475585174648864, 0.34880654373513825);
\draw (-0.8456321190525791, 0.3444375777404156)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8461482945206587, 0.3435435302642673)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8480746992309378, 0.34302734849821603)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8489687404091143, 0.3435435302642673)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8480746992309378, 0.34688014532283085)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.847042341996807, 0.34688014532283085)--(-0.8475585174648864, 0.3449537469105234);
\draw (-0.8480746992309378, 0.3402069026097603)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8489687404091143, 0.3396907334396525)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8508951388214218, 0.3402069026097603)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8514113142895012, 0.34110095008590857)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8489687404091143, 0.3435435302642673)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8480746992309378, 0.34302734849821603)--(-0.8494849158771939, 0.3416171318519599);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8514113142895012, 0.33828050419745287)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8508951388214218, 0.3402069026097603)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8514113142895012, 0.34110095008590857)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8547479356460366, 0.3402069026097603)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8547479356460366, 0.33917455167360117)--(-0.8528215372337291, 0.3396907334396525);
\draw (-0.8571905158243953, 0.3377643350273451)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8580845570025718, 0.3382805041974529)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8586007324706514, 0.34020690260976033)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8580845570025718, 0.3411009500859086)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8547479356460366, 0.3402069026097603)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.8547479356460366, 0.33917455167360117)--(-0.8566743340583439, 0.3396907334396525);
\draw (-0.861421178359107, 0.34020690260976033)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8619373538271866, 0.3411009500859086)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.861421178359107, 0.34302734849821603)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8605271308829587, 0.3435435302642673)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8580845570025718, 0.3411009500859086)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8586007324706514, 0.34020690260976033)--(-0.8600109554148793, 0.34161713185195997);
\draw (-0.8638637522394941, 0.3444375777404156)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8638637522394941, 0.3454699286765748)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8624535292952662, 0.34688014532283085)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.861421178359107, 0.34688014532283085)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8605271308829587, 0.3435435302642673)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.861421178359107, 0.34302734849821603)--(-0.8619373538271866, 0.34495374691052344);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8633475767714145, 0.3502167729773379)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.861421178359107, 0.35073294214744566)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8605271308829587, 0.3502167729773379)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.861421178359107, 0.34688014532283085)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.8624535292952662, 0.34688014532283085)--(-0.8619373538271866, 0.34880654373513825);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8619373538271866, 0.35265934055975307)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.861421178359107, 0.35073294214744566)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8605271308829587, 0.3502167729773379)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8580845570025718, 0.35265934055975307)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8586007324706514, 0.35355338803590136)--(-0.8600109554148792, 0.3521431713896453);
\draw (-0.8571905158243953, 0.3559959682142601)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8561581585902643, 0.3559959682142601)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8547479356460366, 0.35458573897206047)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8547479356460366, 0.35355338803590136)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8580845570025718, 0.35265934055975307)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8586007324706514, 0.35355338803590136)--(-0.8566743340583439, 0.3540695698019527);
\draw (-0.8523053617656495, 0.3559959682142601)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8514113142895012, 0.35547978644820877)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8508951388214216, 0.35355338803590136)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8514113142895012, 0.35265934055975307)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8547479356460366, 0.35355338803590136)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8547479356460366, 0.35458573897206047)--(-0.8528215372337291, 0.3540695698019527);
\draw (-0.8680944147742058, 0.36511177850974585)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8691267783063085, 0.36511177850974585)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8705369949525645, 0.3637015618634898)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8705369949525645, 0.3626692109273306)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8672003735960293, 0.3617751634511823)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8666841981279497, 0.3626692109273306)--(-0.8686105965402571, 0.36318538009743845);
\draw (-0.8729795751309233, 0.36511177850974585)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8719472115988206, 0.36511177850974585)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8705369949525645, 0.3637015618634898)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8705369949525645, 0.3626692109273306)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8738736100111281, 0.3617751634511823)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8743897917771793, 0.3626692109273306)--(-0.872463393364872, 0.36318538009743845);
\draw (-0.8772102376656351, 0.3626692109273306)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8777264068357429, 0.3617751634511823)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8772102376656351, 0.3598487650388749)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8763161901894868, 0.3593325832728236)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8738736100111281, 0.3617751634511823)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8743897917771793, 0.3626692109273306)--(-0.8758000084234354, 0.36125898168513104);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8796528052480503, 0.35740618486051623)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8782425886017942, 0.3559959682142601)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8772102376656351, 0.3559959682142601)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8763161901894868, 0.3593325832728236)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8772102376656351, 0.3598487650388749)--(-0.8777264068357429, 0.3579223666265675);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8796528052480503, 0.35458573897206047)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8782425886017942, 0.3559959682142601)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8772102376656351, 0.3559959682142601)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8763161901894868, 0.35265934055975307)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8772102376656351, 0.3521431713896453)--(-0.8777264068357429, 0.3540695698019527);
\draw (-0.8772102376656351, 0.3493227255011896)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8763161901894868, 0.34880654373513825)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8743897917771793, 0.3493227255011896)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8738736100111281, 0.3502167729773379)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8763161901894868, 0.35265934055975307)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8772102376656351, 0.3521431713896453)--(-0.8758000084234354, 0.35073294214744566);
\draw (-0.8729795751309233, 0.34688014532283085)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8719472115988206, 0.34688014532283085)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8705369949525645, 0.3482903745650305)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8705369949525645, 0.3493227255011896)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8738736100111281, 0.3502167729773379)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8743897917771793, 0.3493227255011896)--(-0.872463393364872, 0.34880654373513825);
\draw (-0.8680944147742058, 0.34688014532283085)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8672003735960293, 0.3473963270888822)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8666841981279497, 0.3493227255011896)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8672003735960293, 0.3502167729773379)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8705369949525645, 0.3493227255011896)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8705369949525645, 0.3482903745650305)--(-0.8686105965402571, 0.34880654373513825);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8633475767714145, 0.3502167729773379)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8638637522394941, 0.3521431713896453)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8647577997156424, 0.35265934055975307)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8672003735960293, 0.3502167729773379)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.8666841981279497, 0.3493227255011896)--(-0.8652739751837218, 0.35073294214744566);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8619373538271866, 0.35265934055975307)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8638637522394941, 0.3521431713896453)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8647577997156424, 0.35265934055975307)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8638637522394941, 0.3559959682142601)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.8628314013033349, 0.3559959682142601)--(-0.8633475767714145, 0.3540695698019527);
\draw (-0.861421178359107, 0.3584385357966753)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8619373538271866, 0.3593325832728236)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8638637522394941, 0.3598487650388749)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8647577997156424, 0.3593325832728236)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8638637522394941, 0.3559959682142601)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8628314013033349, 0.3559959682142601)--(-0.8633475767714145, 0.3579223666265675);
\draw (-0.8638637522394941, 0.3626692109273306)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8647577997156424, 0.36318538009743845)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8666841981279497, 0.3626692109273306)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8672003735960293, 0.3617751634511823)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8647577997156424, 0.3593325832728236)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8638637522394941, 0.3598487650388749)--(-0.8652739751837218, 0.36125898168513104);
\draw (-0.8912112083178383, 0.36511177850974585)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8921052431980431, 0.364595609339638)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8926214249640944, 0.3626692109273306)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8921052431980431, 0.3617751634511823)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8887686281394795, 0.3626692109273306)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8887686281394795, 0.3637015618634898)--(-0.890695026551787, 0.36318538009743845);
\draw (-0.8954418708525501, 0.3626692109273306)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8945478233764018, 0.36318538009743845)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8926214249640944, 0.3626692109273306)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8921052431980431, 0.3617751634511823)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8945478233764018, 0.3593325832728236)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8954418708525501, 0.3598487650388749)--(-0.8940316416103504, 0.36125898168513104);
\draw (-0.8978844384349652, 0.3584385357966753)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8978844384349652, 0.35740618486051623)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8964742217887092, 0.3559959682142601)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8954418708525501, 0.3559959682142601)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8945478233764018, 0.3593325832728236)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8954418708525501, 0.3598487650388749)--(-0.8959580400226579, 0.3579223666265675);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8973682692648575, 0.35265934055975307)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8954418708525501, 0.3521431713896453)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8945478233764018, 0.35265934055975307)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8954418708525501, 0.3559959682142601)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8964742217887092, 0.3559959682142601)--(-0.8959580400226579, 0.3540695698019527);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8959580400226579, 0.3502167729773379)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8954418708525501, 0.3521431713896453)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8945478233764018, 0.35265934055975307)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8921052431980431, 0.3502167729773379)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8926214249640944, 0.3493227255011896)--(-0.8940316416103504, 0.35073294214744566);
\draw (-0.8912112083178383, 0.34688014532283085)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8901788447857356, 0.34688014532283085)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8887686281394795, 0.3482903745650305)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8887686281394795, 0.3493227255011896)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8921052431980431, 0.3502167729773379)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8926214249640944, 0.3493227255011896)--(-0.890695026551787, 0.34880654373513825);
\draw (-0.8863260479611208, 0.34688014532283085)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.885432013080916, 0.3473963270888822)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8849158313148647, 0.3493227255011896)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.885432013080916, 0.3502167729773379)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8887686281394795, 0.3493227255011896)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.8887686281394795, 0.3482903745650305)--(-0.8868422297271721, 0.34880654373513825);
\draw (-0.882095385426409, 0.3493227255011896)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8815792162563012, 0.3502167729773379)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.882095385426409, 0.3521431713896453)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8829894329025573, 0.35265934055975307)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.885432013080916, 0.3502167729773379)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8849158313148647, 0.3493227255011896)--(-0.8835056146686087, 0.35073294214744566);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8796528052480503, 0.35458573897206047)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8810630344902499, 0.3559959682142601)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.882095385426409, 0.3559959682142601)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8829894329025573, 0.35265934055975307)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.882095385426409, 0.3521431713896453)--(-0.8815792162563012, 0.3540695698019527);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8796528052480503, 0.35740618486051623)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8810630344902499, 0.3559959682142601)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.882095385426409, 0.3559959682142601)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.8829894329025573, 0.3593325832728236)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.882095385426409, 0.3598487650388749)--(-0.8815792162563012, 0.3579223666265675);
\draw (-0.882095385426409, 0.3626692109273306)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8829894329025573, 0.36318538009743845)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8849158313148647, 0.3626692109273306)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.885432013080916, 0.3617751634511823)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8829894329025573, 0.3593325832728236)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.882095385426409, 0.3598487650388749)--(-0.8835056146686087, 0.36125898168513104);
\draw (-0.8863260479611208, 0.36511177850974585)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8873584114932235, 0.36511177850974585)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8887686281394795, 0.3637015618634898)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8887686281394795, 0.3626692109273306)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.885432013080916, 0.3617751634511823)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8849158313148647, 0.3626692109273306)--(-0.8868422297271721, 0.36318538009743845);
\draw (-0.8164965806178817, 0.40824828759664633)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8154642296817226, 0.40824828759664633)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8140540067374947, 0.40683807095039026)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8140540067374947, 0.40580572001423115)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.81739062809403, 0.40491167253808286)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8179068035621095, 0.40580572001423115)--(-0.8159804051498021, 0.406321889184339);
\draw (-0.8116114297081218, 0.40824828759664633)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8126437837932668, 0.40824828759664633)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8140540067374947, 0.40683807095039026)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8140540067374947, 0.40580572001423115)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8107173853809595, 0.40491167253808286)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.810201206763894, 0.40580572001423115)--(-0.8121276051762014, 0.406321889184339);
\draw (-0.8073807640244242, 0.40580572001423115)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8068645885563446, 0.40491167253808286)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8073807640244242, 0.40298527412577545)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8082748083515866, 0.40246909235972417)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8107173853809595, 0.40491167253808286)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.810201206763894, 0.40580572001423115)--(-0.808790986968652, 0.4043954907720315);
\draw (-0.8049381901440372, 0.40157504488357587)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8049381901440372, 0.4005426939474167)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8063484099392793, 0.39913247730116064)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8073807640244242, 0.39913247730116064)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8082748083515866, 0.40246909235972417)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8073807640244242, 0.40298527412577545)--(-0.8068645885563446, 0.40105887571346804);
\draw (-0.8049381901440372, 0.3966898971228019)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8049381901440372, 0.397722248058961)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8063484099392793, 0.39913247730116064)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8073807640244242, 0.39913247730116064)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8082748083515866, 0.3957958496466536)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8073807640244242, 0.3952796804765458)--(-0.8068645885563446, 0.39720607888885323);
\draw (-0.8073807640244242, 0.39245923458809007)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8082748083515866, 0.3919430528220388)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.810201206763894, 0.39245923458809007)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8107173853809595, 0.39335328206423836)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8082748083515866, 0.3957958496466536)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8073807640244242, 0.3952796804765458)--(-0.808790986968652, 0.3938694512343462);
\draw (-0.8116114297081218, 0.3900166544097313)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8126437837932668, 0.3900166544097313)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8140540067374947, 0.391426883651931)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8140540067374947, 0.39245923458809007)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8107173853809595, 0.39335328206423836)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.810201206763894, 0.39245923458809007)--(-0.8121276051762014, 0.3919430528220388);
\draw (-0.8164965806178817, 0.3900166544097313)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.81739062809403, 0.3905328361757827)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8179068035621095, 0.39245923458809007)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.81739062809403, 0.39335328206423836)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8140540067374947, 0.39245923458809007)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8140540067374947, 0.391426883651931)--(-0.8159804051498021, 0.3919430528220388);
\draw (-0.8207272431525935, 0.39245923458809007)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8212434249186449, 0.39335328206423836)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8207272431525935, 0.3952796804765458)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.819833201974417, 0.3957958496466536)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.81739062809403, 0.39335328206423836)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8179068035621095, 0.39245923458809007)--(-0.8193170265063374, 0.3938694512343462);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8226536478628727, 0.3957958496466536)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8207272431525935, 0.3952796804765458)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.819833201974417, 0.3957958496466536)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8207272431525935, 0.39913247730116064)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8217596003867244, 0.39913247730116064)--(-0.8212434249186449, 0.39720607888885323);
\draw (-0.8231698233309522, 0.40157504488357587)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8226536478628727, 0.40246909235972417)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8207272431525935, 0.40298527412577545)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.819833201974417, 0.40246909235972417)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8207272431525935, 0.39913247730116064)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8217596003867244, 0.39913247730116064)--(-0.8212434249186449, 0.40105887571346804);
\draw (-0.8207272431525935, 0.40580572001423115)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.819833201974417, 0.406321889184339)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.8179068035621095, 0.40580572001423115)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.81739062809403, 0.40491167253808286)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.819833201974417, 0.40246909235972417)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.8207272431525935, 0.40298527412577545)--(-0.8193170265063374, 0.4043954907720315);
\draw (-0.7933797965212068, 0.40824828759664633)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7944121506063518, 0.40824828759664633)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7958223704015939, 0.40683807095039026)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7958223704015939, 0.40580572001423115)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7924857521940445, 0.40491167253808286)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7919695735769791, 0.40580572001423115)--(-0.7938959719892864, 0.406321889184339);
\draw (-0.7982649474309667, 0.40824828759664633)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7972325933458217, 0.40824828759664633)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7958223704015939, 0.40683807095039026)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7958223704015939, 0.40580572001423115)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7991589917581291, 0.40491167253808286)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.7996751703751945, 0.40580572001423115)--(-0.7977487719628871, 0.406321889184339);
\draw (-0.8024956131146643, 0.40580572001423115)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.8030117885827439, 0.40491167253808286)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.8024956131146643, 0.40298527412577545)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.801601568787502, 0.40246909235972417)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.7991589917581291, 0.40491167253808286)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.7996751703751945, 0.40580572001423115)--(-0.8010853901704365, 0.4043954907720315);
\draw (-0.8049381869950514, 0.40157504488357587)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8049381869950514, 0.4005426939474167)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8035279671998093, 0.39913247730116064)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8024956131146643, 0.39913247730116064)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.801601568787502, 0.40246909235972417)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8024956131146643, 0.40298527412577545)--(-0.8030117885827439, 0.40105887571346804);
\draw (-0.8049381869950514, 0.3966898971228019)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8049381869950514, 0.397722248058961)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8035279671998093, 0.39913247730116064)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8024956131146643, 0.39913247730116064)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.801601568787502, 0.3957958496466536)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8024956131146643, 0.3952796804765458)--(-0.8030117885827439, 0.39720607888885323);
\draw (-0.8024956131146643, 0.39245923458809007)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.801601568787502, 0.3919430528220388)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.7996751703751945, 0.39245923458809007)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.7991589917581291, 0.39335328206423836)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.801601568787502, 0.3957958496466536)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.8024956131146643, 0.3952796804765458)--(-0.8010853901704365, 0.3938694512343462);
\draw (-0.7982649474309667, 0.3900166544097313)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7972325933458217, 0.3900166544097313)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7958223704015939, 0.391426883651931)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7958223704015939, 0.39245923458809007)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7991589917581291, 0.39335328206423836)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7996751703751945, 0.39245923458809007)--(-0.7977487719628871, 0.3919430528220388);
\draw (-0.7933797965212068, 0.3900166544097313)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7924857521940445, 0.3905328361757827)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7919695735769791, 0.39245923458809007)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7924857521940445, 0.39335328206423836)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7958223704015939, 0.39245923458809007)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7958223704015939, 0.391426883651931)--(-0.7938959719892864, 0.3919430528220388);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7886329553694297, 0.39335328206423836)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7891491308375091, 0.3952796804765458)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7900431751646716, 0.3957958496466536)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7924857521940445, 0.39335328206423836)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7919695735769791, 0.39245923458809007)--(-0.790559353781737, 0.3938694512343462);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7872227324252018, 0.3957958496466536)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7891491308375091, 0.3952796804765458)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7900431751646716, 0.3957958496466536)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7891491308375091, 0.39913247730116064)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7881167767523642, 0.39913247730116064)--(-0.7886329553694297, 0.39720607888885323);
\draw (-0.7867065553826293, 0.40157504488357587)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7872227324252018, 0.40246909235972417)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7891491308375091, 0.40298527412577545)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7900431751646716, 0.40246909235972417)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7891491308375091, 0.39913247730116064)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7881167767523642, 0.39913247730116064)--(-0.7886329553694297, 0.40105887571346804);
\draw (-0.7891491308375091, 0.40580572001423115)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7900431751646716, 0.406321889184339)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7919695735769791, 0.40580572001423115)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7924857521940445, 0.40491167253808286)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7900431751646716, 0.40246909235972417)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7891491308375091, 0.40298527412577545)--(-0.790559353781737, 0.4043954907720315);
\draw (-0.7733600731054742, 0.3966898971228019)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7728438968501481, 0.3957958496466536)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7733600731054742, 0.3938694512343462)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.774254118219883, 0.39335328206423836)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7766966944620094, 0.3957958496466536)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7761805174194369, 0.3966898971228019)--(-0.7747702952624556, 0.3952796804765458);
\draw (-0.7709174976505941, 0.39245923458809007)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7714336746931667, 0.39335328206423836)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7733600731054742, 0.3938694512343462)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.774254118219883, 0.39335328206423836)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7733600731054742, 0.3900166544097313)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7723277198075755, 0.3900166544097313)--(-0.7728438960629016, 0.3919430528220388);
\draw (-0.7709174976505941, 0.3875740868273162)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7714336746931667, 0.3866800393511679)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7733600731054742, 0.3861638575851165)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.774254118219883, 0.3866800393511679)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7733600731054742, 0.3900166544097313)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7723277198075755, 0.3900166544097313)--(-0.7728438960629016, 0.38809025599742397);
\draw (-0.7733600731054742, 0.38334341169666086)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.774254118219883, 0.38282724252655304)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7761805174194369, 0.38334341169666086)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7766966944620094, 0.38423745917280916)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.774254118219883, 0.3866800393511679)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7733600731054742, 0.3861638575851165)--(-0.7747702952624556, 0.38475364093886044);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7766966944620094, 0.3814170132843534)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7761805174194369, 0.38334341169666086)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7766966944620094, 0.38423745917280916)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7800333142440516, 0.38334341169666086)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7800333142440516, 0.3823110607605017)--(-0.7781069158317443, 0.38282724252655304);
\draw (-0.7824758896989317, 0.38090084411424563)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.783369934026094, 0.3814170132843534)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7838861110686666, 0.38334341169666086)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.783369934026094, 0.38423745917280916)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7800333142440516, 0.38334341169666086)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7800333142440516, 0.3823110607605017)--(-0.7819597126563591, 0.38282724252655304);
\draw (-0.7867065553826293, 0.38334341169666086)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7872227324252018, 0.38423745917280916)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7867065553826293, 0.3861638575851165)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7858125110554669, 0.3866800393511679)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.783369935600587, 0.38423745917280916)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7838861110686666, 0.38334341169666086)--(-0.7852963340128943, 0.38475364093886044);
\draw (-0.7891491308375091, 0.3875740868273162)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7891491308375091, 0.38860643776347525)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7877389094677743, 0.3900166544097313)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7867065553826293, 0.3900166544097313)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7858125110554669, 0.3866800393511679)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7867065553826293, 0.3861638575851165)--(-0.7872227324252018, 0.38809025599742397);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7886329553694297, 0.39335328206423836)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7867065553826293, 0.3938694512343462)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7858125110554669, 0.39335328206423836)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7867065553826293, 0.3900166544097313)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7877389094677743, 0.3900166544097313)--(-0.7872227324252018, 0.3919430528220388);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7872227324252018, 0.3957958496466536)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7867065553826293, 0.3938694512343462)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7858125110554669, 0.39335328206423836)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.783369935600587, 0.3957958496466536)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7838861110686666, 0.3966898971228019)--(-0.7852963340128943, 0.3952796804765458);
\draw (-0.7824758896989317, 0.39913247730116064)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7814435356137865, 0.39913247730116064)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7800333142440516, 0.397722248058961)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7800333142440516, 0.3966898971228019)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.783369934026094, 0.3957958496466536)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7838861110686666, 0.3966898971228019)--(-0.7819597126563591, 0.39720607888885323);
\draw (-0.7775907387891718, 0.39913247730116064)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7766966944620094, 0.3986162955351093)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7761805174194369, 0.3966898971228019)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7766966944620094, 0.3957958496466536)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7800333142440516, 0.3966898971228019)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7800333142440516, 0.397722248058961)--(-0.7781069158317443, 0.39720607888885323);
\draw (-0.7618016810820326, 0.37667018157953386)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7618016810901056, 0.3756378180474312)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7632119028204949, 0.3742276014011751)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7642442567088282, 0.3742276014011751)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7651383016264255, 0.3775642164597386)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7642442567088282, 0.3780803982257899)--(-0.7637280798630673, 0.3761539998134825);
\draw (-0.7618016810820326, 0.37178502122281637)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7618016810901056, 0.3728173721589755)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7632119028204949, 0.3742276014011751)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7642442567088282, 0.3742276014011751)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7651383016264255, 0.3708909737466681)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7642442567088282, 0.37037480457656025)--(-0.7637280798630673, 0.3723012029888677);
\draw (-0.7642442567088282, 0.3675543586881046)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7651383016264255, 0.36703817692205326)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.767064700038733, 0.3675543586881046)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7675808770813054, 0.3684484061642529)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7651383016264255, 0.3708909737466681)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7642442567088282, 0.37037480457656025)--(-0.765654478668998, 0.36896457533436067);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7695072762808592, 0.36511177850974585)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7709174976505941, 0.36652200775194543)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7709174976505941, 0.3675543586881046)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7675808770813054, 0.3684484061642529)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7670647004323561, 0.3675543586881046)--(-0.7689910992382868, 0.36703817692205326);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7723277198075755, 0.36511177850974585)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7709174976505941, 0.36652200775194543)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7709174976505941, 0.3675543586881046)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.774254118219883, 0.3684484061642529)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7747702952624556, 0.3675543586881046)--(-0.7728438960629016, 0.36703817692205326);
\draw (-0.7775907387891718, 0.3675543586881046)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7781069158317443, 0.3684484061642529)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7775907387891718, 0.37037480457656025)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7766966944620094, 0.3708909737466681)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.774254118219883, 0.3684484061642529)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7747702952624556, 0.3675543586881046)--(-0.7761805174194369, 0.36896457533436067);
\draw (-0.7800333142440516, 0.37178502122281637)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7800333142440516, 0.3728173721589755)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7786230928743167, 0.3742276014011751)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7775907387891718, 0.3742276014011751)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7766966944620094, 0.3708909737466681)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7775907387891718, 0.37037480457656025)--(-0.7781069158317443, 0.3723012029888677);
\draw (-0.7800333142440516, 0.37667018157953386)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7795171372014792, 0.3775642164597386)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7775907387891718, 0.3780803982257899)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7766966944620094, 0.3775642164597386)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7775907387891718, 0.3742276014011751)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7786230928743167, 0.3742276014011751)--(-0.7781069158317443, 0.3761539998134825);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7766966944620094, 0.3814170132843534)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7747702952624556, 0.38090084411424563)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.774254118219883, 0.38000679663809733)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7766966944620094, 0.3775642164597386)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7775907387891718, 0.3780803982257899)--(-0.7761805174194369, 0.379490614872046);
\draw (-0.7733600731054742, 0.38334341169666086)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.774254118219883, 0.38282724252655304)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7747702952624556, 0.38090084411424563)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.774254118219883, 0.38000679663809733)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7709174976505941, 0.38090084411424563)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7709174976505941, 0.38193319505040474)--(-0.7728438960629016, 0.3814170132843534);
\draw (-0.7684749221957143, 0.38334341169666086)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7675808770813054, 0.38282724252655304)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7670647004323561, 0.38090084411424563)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7675808770813054, 0.38000679663809733)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7709174976505941, 0.38090084411424563)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7709174976505941, 0.38193319505040474)--(-0.7689910992382868, 0.3814170132843534);
\draw (-0.7642442567088282, 0.38090084411424563)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7637280798630673, 0.38000679663809733)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7642442567088282, 0.3780803982257899)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7651383016264255, 0.3775642164597386)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7675808770813054, 0.38000679663809733)--(-0.765654478668998, 0.379490614872046);
\draw (-0.767064700038733, 0.38090084411424563)--(-0.765654478668998, 0.379490614872046);
\draw (-0.7618016810820326, 0.35355338803590136)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7618016810901056, 0.35458573897206047)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7632119028204949, 0.3559959682142601)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7642442567088282, 0.3559959682142601)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7651383016264255, 0.35265934055975307)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7642442567088282, 0.35214317138964524)--(-0.7637280798630673, 0.3540695698019527);
\draw (-0.7618016810820326, 0.3584385357966753)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7618016810901056, 0.3574061848605162)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7632119028204949, 0.3559959682142601)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7642442567088282, 0.3559959682142601)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7651383016264255, 0.3593325832728236)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7642442567088282, 0.3598487650388749)--(-0.7637280798630673, 0.3579223666265675);
\draw (-0.7642442567088282, 0.3626692109273306)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7651383016264255, 0.3631853800974384)--(-0.765654478668998, 0.361258981685131);
\draw (-0.767064700038733, 0.3626692109273306)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7675808770813054, 0.3617751634511823)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7651383016264255, 0.3593325832728236)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7642442567088282, 0.3598487650388749)--(-0.765654478668998, 0.361258981685131);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7695072762808592, 0.36511177850974585)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7709174976505941, 0.36370156186348973)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7709174976505941, 0.3626692109273306)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7675808770813054, 0.3617751634511823)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7670647004323561, 0.3626692109273306)--(-0.7689910992382868, 0.3631853800974384);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7723277198075755, 0.36511177850974585)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7709174976505941, 0.36370156186348973)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7709174976505941, 0.3626692109273306)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.774254118219883, 0.3617751634511823)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7747702952624556, 0.3626692109273306)--(-0.7728438960629016, 0.3631853800974384);
\draw (-0.7775907387891718, 0.3626692109273306)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7781069158317443, 0.3617751634511823)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7775907387891718, 0.3598487650388749)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7766966944620094, 0.3593325832728236)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.774254118219883, 0.3617751634511823)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7747702952624556, 0.3626692109273306)--(-0.7761805174194369, 0.361258981685131);
\draw (-0.7800333142440516, 0.3584385357966753)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7800333142440516, 0.3574061848605162)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7786230928743167, 0.3559959682142601)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7775907387891718, 0.3559959682142601)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7766966944620094, 0.3593325832728236)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7775907387891718, 0.3598487650388749)--(-0.7781069158317443, 0.3579223666265675);
\draw (-0.7800333142440516, 0.35355338803590136)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7795171372014792, 0.35265934055975307)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7775907387891718, 0.35214317138964524)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7766966944620094, 0.35265934055975307)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7775907387891718, 0.3559959682142601)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7786230928743167, 0.3559959682142601)--(-0.7781069158317443, 0.3540695698019527);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7766966944620094, 0.34880654373513825)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7747702952624556, 0.3493227255011896)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.774254118219883, 0.3502167729773379)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7766966944620094, 0.35265934055975307)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7775907387891718, 0.35214317138964524)--(-0.7761805174194369, 0.35073294214744566);
\draw (-0.7733600731054742, 0.34688014532283085)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.774254118219883, 0.34739632708888213)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7747702952624556, 0.3493227255011896)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.774254118219883, 0.3502167729773379)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7709174976505941, 0.3493227255011896)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7709174976505941, 0.3482903745650304)--(-0.7728438960629016, 0.34880654373513825);
\draw (-0.7684749221957143, 0.34688014532283085)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7675808770813054, 0.34739632708888213)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7670647004323561, 0.3493227255011896)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7675808770813054, 0.3502167729773379)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7709174976505941, 0.3493227255011896)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7709174976505941, 0.3482903745650304)--(-0.7689910992382868, 0.34880654373513825);
\draw (-0.7642442567088282, 0.3493227255011896)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7637280798630673, 0.3502167729773379)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7642442567088282, 0.35214317138964524)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7651383016264255, 0.35265934055975307)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7675808770813054, 0.3502167729773379)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.767064700038733, 0.3493227255011896)--(-0.765654478668998, 0.35073294214744566);
\draw (-0.7733600731054742, 0.3335336724926333)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.774254118219883, 0.333017490726582)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7761805174194369, 0.3335336724926333)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7766966944620094, 0.33442770737283806)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.774254118219883, 0.3368702875511968)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7733600731054742, 0.33635410578514546)--(-0.7747702952624556, 0.3349438891388894);
\draw (-0.7775907387891718, 0.3310910923142746)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7766966944620094, 0.33160727408032586)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7761805174194369, 0.3335336724926333)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7766966944620094, 0.33442770737283806)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7800333142440516, 0.3335336724926333)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7800333142440516, 0.33250130896053065)--(-0.7781069158317443, 0.333017490726582);
\draw (-0.7824758896989317, 0.3310910923142746)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.783369934026094, 0.33160727408032586)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7838861110686666, 0.3335336724926333)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.783369934026094, 0.33442770737283806)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7800333142440516, 0.3335336724926333)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7800333142440516, 0.33250130896053065)--(-0.7819597126563591, 0.333017490726582);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7872227324252018, 0.33442770737283806)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7867065553826293, 0.33635410578514546)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7858125110554669, 0.3368702875511968)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.783369935600587, 0.33442770737283806)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7838861110686666, 0.3335336724926333)--(-0.7852963340128943, 0.3349438891388894);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7886329553694297, 0.3368702875511968)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7867065553826293, 0.33635410578514546)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7858125110554669, 0.3368702875511968)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7867065553826293, 0.3402069026097603)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7877389094677743, 0.3402069026097603)--(-0.7872227324252018, 0.33828050419745287);
\draw (-0.7891491308375091, 0.342649482788119)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7886329553694297, 0.3435435302642673)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7867065553826293, 0.34405971203031865)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7858125110554669, 0.3435435302642673)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7867065553826293, 0.3402069026097603)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7877389094677743, 0.3402069026097603)--(-0.7872227324252018, 0.34213331361801125);
\draw (-0.7867065553826293, 0.34688014532283085)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7858125110554669, 0.34739632708888213)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7838861110686666, 0.34688014532283085)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.783369935600587, 0.34598611044262606)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7858125110554669, 0.3435435302642673)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7867065553826293, 0.34405971203031865)--(-0.7852963340128943, 0.3454699286765747);
\draw (-0.7824758896989317, 0.3493227255011896)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7814435356137865, 0.3493227255011896)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34791250885493347)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34688014532283085)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.783369934026094, 0.34598611044262606)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7838861110686666, 0.34688014532283085)--(-0.7819597126563591, 0.34739632708888213);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7766966944620094, 0.34880654373513825)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7761805174194369, 0.34688014532283085)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7766966944620094, 0.34598611044262606)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34688014532283085)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7800333142440516, 0.34791250885493347)--(-0.7781069158317443, 0.34739632708888213);
\draw (-0.7733600731054742, 0.34688014532283085)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.774254118219883, 0.34739632708888213)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7761805174194369, 0.34688014532283085)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7766966944620094, 0.34598611044262606)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.774254118219883, 0.3435435302642673)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7733600731054742, 0.34405971203031865)--(-0.7747702952624556, 0.3454699286765747);
\draw (-0.7709174976505941, 0.342649482788119)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7709174976505941, 0.3416171318519599)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7723277198075755, 0.3402069026097603)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7733600731054742, 0.3402069026097603)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.774254118219883, 0.3435435302642673)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7733600731054742, 0.34405971203031865)--(-0.7728438960629016, 0.34213331361801125);
\draw (-0.7709174976505941, 0.3377643350273451)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7714336746931667, 0.3368702875511968)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7733600731054742, 0.33635410578514546)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.774254118219883, 0.3368702875511968)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7733600731054742, 0.3402069026097603)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7723277198075755, 0.3402069026097603)--(-0.7728438960629016, 0.33828050419745287);
\draw (-0.7933797965212069, 0.32197526942284527)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.794412150606352, 0.32197526942284527)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7958223704015939, 0.3233854986650449)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7958223704015939, 0.324417849601204)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7924857521940445, 0.3253118970773523)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7919695735769791, 0.324417849601204)--(-0.7938959719892864, 0.32390168043109624);
\draw (-0.7982649474309667, 0.32197526942284527)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7972325933458217, 0.32197526942284527)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7958223704015939, 0.3233854986650449)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7958223704015939, 0.324417849601204)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7991589917581291, 0.3253118970773523)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.7996751703751945, 0.324417849601204)--(-0.7977487719628871, 0.32390168043109624);
\draw (-0.8024956131146643, 0.324417849601204)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.8030117885827439, 0.3253118970773523)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.8024956131146643, 0.32723829548965977)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.801601568787502, 0.32775447725571105)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.7991589917581291, 0.3253118970773523)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.7996751703751945, 0.324417849601204)--(-0.8010853901704365, 0.32582807884340365);
\draw (-0.8049381869950514, 0.32864851213591584)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8049381869950514, 0.32968087566801846)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8035279671998093, 0.3310910923142746)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8024956131146643, 0.3310910923142746)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.801601568787502, 0.32775447725571105)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8024956131146643, 0.32723829548965977)--(-0.8030117885827439, 0.3291646939019671);
\draw (-0.8049381869950514, 0.3335336724926333)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8049381869950514, 0.33250130896053065)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8035279671998093, 0.3310910923142746)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8024956131146643, 0.3310910923142746)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.801601568787502, 0.33442770737283806)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8024956131146643, 0.3349438891388894)--(-0.8030117885827439, 0.333017490726582);
\draw (-0.8024956131146643, 0.3377643350273451)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.801601568787502, 0.33828050419745287)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.7996751703751945, 0.3377643350273451)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.7991589917581291, 0.3368702875511968)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.801601568787502, 0.33442770737283806)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.8024956131146643, 0.3349438891388894)--(-0.8010853901704365, 0.33635410578514546);
\draw (-0.7982649474309667, 0.3402069026097603)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7972325933458217, 0.3402069026097603)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7958223704015939, 0.3387966859635042)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7958223704015939, 0.3377643350273451)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7991589917581291, 0.3368702875511968)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7996751703751945, 0.3377643350273451)--(-0.7977487719628871, 0.33828050419745287);
\draw (-0.7933797965212068, 0.3402069026097603)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7924857521940445, 0.3396907334396525)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7919695735769791, 0.3377643350273451)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7924857521940445, 0.3368702875511968)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7958223704015939, 0.3377643350273451)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7958223704015939, 0.3387966859635042)--(-0.7938959719892864, 0.33828050419745287);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7886329553694297, 0.3368702875511968)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7891491308375091, 0.3349438891388894)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7900431751646716, 0.33442770737283806)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7924857521940445, 0.3368702875511968)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7919695735769791, 0.3377643350273451)--(-0.790559353781737, 0.33635410578514546);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7872227324252018, 0.33442770737283806)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7891491308375091, 0.3349438891388894)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7900431751646716, 0.33442770737283806)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7891491308375091, 0.3310910923142746)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7881167767523642, 0.3310910923142746)--(-0.7886329553694297, 0.333017490726582);
\draw (-0.7867065553826293, 0.32864851213591584)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7872227324252018, 0.32775447725571105)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7891491308375091, 0.32723829548965977)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7900431751646716, 0.32775447725571105)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7891491308375091, 0.3310910923142746)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7881167767523642, 0.3310910923142746)--(-0.7886329553694297, 0.3291646939019671);
\draw (-0.7891491308375091, 0.324417849601204)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7900431751646716, 0.32390168043109624)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7919695735769791, 0.324417849601204)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7924857521940445, 0.3253118970773523)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7900431751646716, 0.32775447725571105)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.7891491308375091, 0.32723829548965977)--(-0.790559353781737, 0.32582807884340365);
\draw (-0.8164965806178817, 0.32197526942284527)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.81739062809403, 0.3224914511888966)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8179068035621095, 0.324417849601204)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.81739062809403, 0.3253118970773523)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8140540067374947, 0.324417849601204)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8140540067374947, 0.3233854986650449)--(-0.8159804051498022, 0.32390168043109624);
\draw (-0.8207272431525935, 0.324417849601204)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.819833201974417, 0.32390168043109624)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8179068035621095, 0.324417849601204)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.81739062809403, 0.3253118970773523)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.819833201974417, 0.32775447725571105)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8207272431525935, 0.32723829548965977)--(-0.8193170265063374, 0.32582807884340365);
\draw (-0.8231698233309522, 0.32864851213591584)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8231698233309522, 0.32968087566801846)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8217596003867245, 0.3310910923142746)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8207272431525935, 0.3310910923142746)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.819833201974417, 0.32775447725571105)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8207272431525935, 0.32723829548965977)--(-0.8212434249186449, 0.3291646939019671);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8226536478628728, 0.33442770737283806)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8207272431525935, 0.3349438891388894)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.819833201974417, 0.33442770737283806)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8207272431525935, 0.3310910923142746)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8217596003867245, 0.3310910923142746)--(-0.8212434249186449, 0.333017490726582);
\draw (-0.8207272431525935, 0.3377643350273451)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8212434249186449, 0.3368702875511968)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8207272431525935, 0.3349438891388894)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.819833201974417, 0.33442770737283806)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.81739062809403, 0.3368702875511968)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8179068035621095, 0.3377643350273451)--(-0.8193170265063374, 0.33635410578514546);
\draw (-0.8164965806178817, 0.3402069026097603)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8154642296817226, 0.3402069026097603)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8140540067374947, 0.3387966859635042)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8140540067374947, 0.3377643350273451)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.81739062809403, 0.3368702875511968)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8179068035621095, 0.3377643350273451)--(-0.8159804051498022, 0.33828050419745287);
\draw (-0.8116114297081218, 0.3402069026097603)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8107173853809595, 0.3396907334396525)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.810201206763894, 0.3377643350273451)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8107173853809595, 0.3368702875511968)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8140540067374947, 0.3377643350273451)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8140540067374947, 0.3387966859635042)--(-0.8121276051762014, 0.33828050419745287);
\draw (-0.8073807640244242, 0.3377643350273451)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8068645885563446, 0.3368702875511968)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8073807640244242, 0.3349438891388894)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8082748083515866, 0.33442770737283806)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8107173853809595, 0.3368702875511968)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.810201206763894, 0.3377643350273451)--(-0.808790986968652, 0.33635410578514546);
\draw (-0.8049381901440372, 0.3335336724926333)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8049381901440372, 0.33250130896053065)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8063484099392793, 0.3310910923142746)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8073807640244242, 0.3310910923142746)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8082748083515866, 0.33442770737283806)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8073807640244242, 0.3349438891388894)--(-0.8068645885563446, 0.333017490726582);
\draw (-0.8049381901440372, 0.32864851213591584)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8049381901440372, 0.32968087566801846)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8063484099392793, 0.3310910923142746)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8073807640244242, 0.3310910923142746)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8082748083515866, 0.32775447725571105)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8073807640244242, 0.32723829548965977)--(-0.8068645885563446, 0.3291646939019671);
\draw (-0.8073807640244242, 0.324417849601204)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8082748083515866, 0.32390168043109624)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.810201206763894, 0.324417849601204)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8107173853809595, 0.3253118970773523)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8082748083515866, 0.32775447725571105)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8073807640244242, 0.32723829548965977)--(-0.808790986968652, 0.32582807884340365);
\draw (-0.8116114297081218, 0.32197526942284527)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.812643783793267, 0.32197526942284527)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8140540067374947, 0.3233854986650449)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8140540067374947, 0.324417849601204)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8107173853809595, 0.3253118970773523)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.810201206763894, 0.324417849601204)--(-0.8121276051762014, 0.32390168043109624);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8370324779272011, 0.33442770737283806)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8365163024591216, 0.33635410578514546)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.835622261280945, 0.3368702875511968)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8331796811025862, 0.33442770737283806)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8336958628686376, 0.3335336724926333)--(-0.8351060795148937, 0.3349438891388894);
\draw (-0.8389588763395085, 0.3377643350273451)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8384427008714289, 0.3368702875511968)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8365163024591216, 0.33635410578514546)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.835622261280945, 0.3368702875511968)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8365163024591216, 0.3402069026097603)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8375486596932524, 0.3402069026097603)--(-0.8370324779272011, 0.33828050419745287);
\draw (-0.8389588763395085, 0.342649482788119)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8384427008714289, 0.3435435302642673)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8365163024591216, 0.34405971203031865)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.835622261280945, 0.3435435302642673)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8365163024591216, 0.3402069026097603)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8375486596932524, 0.3402069026097603)--(-0.8370324779272011, 0.34213331361801125);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.835622261280945, 0.34739632708888213)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8336958628686376, 0.34688014532283085)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8331796811025862, 0.34598611044262606)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.835622261280945, 0.3435435302642673)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8365163024591216, 0.34405971203031865)--(-0.8351060795148937, 0.3454699286765747);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.8331796811025862, 0.34880654373513825)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.8336958628686376, 0.34688014532283085)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.8331796811025862, 0.34598611044262606)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.829843059746051, 0.34688014532283085)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.829843059746051, 0.34791250885493347)--(-0.8317694644563302, 0.34739632708888213);
\draw (-0.8274004858656641, 0.3493227255011896)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8265064446874875, 0.34880654373513825)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8259902629214362, 0.34688014532283085)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8265064446874875, 0.34598611044262606)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.829843059746051, 0.34688014532283085)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.829843059746051, 0.34791250885493347)--(-0.8279166613337436, 0.34739632708888213);
\draw (-0.8231698233309522, 0.34688014532283085)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8226536478628728, 0.34598611044262606)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8231698233309522, 0.34405971203031865)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8240638645091287, 0.3435435302642673)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8265064446874875, 0.34598611044262606)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8259902629214362, 0.34688014532283085)--(-0.8245800462751801, 0.3454699286765747);
\draw (-0.8207272431525935, 0.342649482788119)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8207272431525935, 0.3416171318519599)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8221374660968214, 0.3402069026097603)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8231698233309522, 0.3402069026097603)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8240638645091287, 0.3435435302642673)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8231698233309522, 0.34405971203031865)--(-0.8226536478628728, 0.34213331361801125);
\draw (-0.8207272431525935, 0.3377643350273451)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8212434249186449, 0.3368702875511968)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8231698233309522, 0.33635410578514546)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8240638645091287, 0.3368702875511968)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8231698233309522, 0.3402069026097603)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8221374660968214, 0.3402069026097603)--(-0.8226536478628728, 0.33828050419745287);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8226536478628728, 0.33442770737283806)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8231698233309522, 0.33635410578514546)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8240638645091287, 0.3368702875511968)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8265064446874875, 0.33442770737283806)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8259902629214362, 0.3335336724926333)--(-0.8245800462751801, 0.3349438891388894);
\draw (-0.8274004858656641, 0.3310910923142746)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8284328430997949, 0.3310910923142746)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.829843059746051, 0.33250130896053065)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.829843059746051, 0.3335336724926333)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8265064446874875, 0.33442770737283806)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8259902629214362, 0.3335336724926333)--(-0.8279166613337436, 0.333017490726582);
\draw (-0.8322856399244097, 0.3310910923142746)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.8331796811025862, 0.33160727408032586)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.8336958628686376, 0.3335336724926333)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.8331796811025862, 0.33442770737283806)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.829843059746051, 0.3335336724926333)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.829843059746051, 0.33250130896053065)--(-0.8317694644563302, 0.333017490726582);
\draw (-0.848074692932966, 0.35355338803590136)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8475585174648864, 0.35265934055975307)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8456321190525791, 0.35214317138964524)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8447380778744025, 0.35265934055975307)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8456321190525791, 0.3559959682142601)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8466644762867099, 0.3559959682142601)--(-0.8461482945206585, 0.3540695698019527);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8461482945206585, 0.3502167729773379)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8456321190525791, 0.35214317138964524)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8447380778744025, 0.35265934055975307)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8422954976960437, 0.3502167729773379)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8428116794620951, 0.3493227255011896)--(-0.8442218961083512, 0.35073294214744566);
\draw (-0.8414014565178672, 0.34688014532283085)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8403690992837364, 0.34688014532283085)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8389588763395085, 0.3482903745650304)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8389588763395085, 0.3493227255011896)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8422954976960437, 0.3502167729773379)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8428116794620951, 0.3493227255011896)--(-0.8408852810497877, 0.34880654373513825);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.835622261280945, 0.34739632708888213)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8351060795148937, 0.3493227255011896)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.835622261280945, 0.3502167729773379)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8389588763395085, 0.3493227255011896)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8389588763395085, 0.3482903745650304)--(-0.8370324779272011, 0.34880654373513825);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8331796811025862, 0.34880654373513825)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8351060795148937, 0.3493227255011896)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.835622261280945, 0.3502167729773379)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8331796811025862, 0.35265934055975307)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.8322856399244097, 0.35214317138964524)--(-0.8336958628686376, 0.35073294214744566);
\draw (-0.829843059746051, 0.35355338803590136)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.829843059746051, 0.35458573897206047)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8312532826902789, 0.3559959682142601)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8322856399244097, 0.3559959682142601)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8331796811025862, 0.35265934055975307)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.8322856399244097, 0.35214317138964524)--(-0.8317694644563302, 0.3540695698019527);
\draw (-0.829843059746051, 0.3584385357966753)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8303592415121023, 0.3593325832728236)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8322856399244097, 0.3598487650388749)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8331796811025862, 0.3593325832728236)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8322856399244097, 0.3559959682142601)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8312532826902789, 0.3559959682142601)--(-0.8317694644563302, 0.3579223666265675);
\draw (-0.8322856399244097, 0.3626692109273306)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8331796811025862, 0.3631853800974384)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8351060795148937, 0.3626692109273306)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.835622261280945, 0.3617751634511823)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8331796811025862, 0.3593325832728236)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8322856399244097, 0.3598487650388749)--(-0.8336958628686376, 0.361258981685131);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8375486596932524, 0.36511177850974585)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8389588763395085, 0.36370156186348973)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8389588763395085, 0.3626692109273306)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.835622261280945, 0.3617751634511823)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8351060795148937, 0.3626692109273306)--(-0.8370324779272011, 0.3631853800974384);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8403690992837364, 0.36511177850974585)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8389588763395085, 0.36370156186348973)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8389588763395085, 0.3626692109273306)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8422954976960437, 0.3617751634511823)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8428116794620951, 0.3626692109273306)--(-0.8408852810497877, 0.3631853800974384);
\draw (-0.8456321190525791, 0.3626692109273306)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8461482945206585, 0.3617751634511823)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8456321190525791, 0.3598487650388749)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8447380778744025, 0.3593325832728236)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8422954976960437, 0.3617751634511823)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.8428116794620951, 0.3626692109273306)--(-0.8442218961083512, 0.361258981685131);
\draw (-0.848074692932966, 0.3584385357966753)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.848074692932966, 0.3574061848605162)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8466644762867099, 0.3559959682142601)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8456321190525791, 0.3559959682142601)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8447380778744025, 0.3593325832728236)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.8456321190525791, 0.3598487650388749)--(-0.8461482945206585, 0.3579223666265675);
\draw (-0.848074692932966, 0.37667018157953386)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8475585174648864, 0.3775642164597386)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8456321190525791, 0.3780803982257899)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8447380778744025, 0.3775642164597386)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8456321190525791, 0.3742276014011751)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8466644762867099, 0.3742276014011751)--(-0.8461482945206585, 0.3761539998134825);
\draw (-0.8456321190525791, 0.38090084411424563)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8461482945206585, 0.38000679663809733)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8456321190525791, 0.3780803982257899)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8447380778744025, 0.3775642164597386)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8422954976960437, 0.38000679663809733)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8428116794620951, 0.38090084411424563)--(-0.8442218961083512, 0.379490614872046);
\draw (-0.8414014565178672, 0.38334341169666086)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8403690992837364, 0.38334341169666086)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8389588763395085, 0.38193319505040474)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8389588763395085, 0.38090084411424563)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8422954976960437, 0.38000679663809733)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8428116794620951, 0.38090084411424563)--(-0.8408852810497877, 0.3814170132843534);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.835622261280945, 0.38282724252655304)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8351060795148937, 0.38090084411424563)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.835622261280945, 0.38000679663809733)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8389588763395085, 0.38090084411424563)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8389588763395085, 0.38193319505040474)--(-0.8370324779272011, 0.3814170132843534);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8331796811025862, 0.3814170132843534)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8351060795148937, 0.38090084411424563)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.835622261280945, 0.38000679663809733)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8331796811025862, 0.3775642164597386)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.8322856399244097, 0.3780803982257899)--(-0.8336958628686376, 0.379490614872046);
\draw (-0.829843059746051, 0.37667018157953386)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.829843059746051, 0.3756378180474312)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8312532826902789, 0.3742276014011751)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8322856399244097, 0.3742276014011751)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8331796811025862, 0.3775642164597386)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.8322856399244097, 0.3780803982257899)--(-0.8317694644563302, 0.3761539998134825);
\draw (-0.829843059746051, 0.37178502122281637)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8303592415121023, 0.3708909737466681)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8322856399244097, 0.37037480457656025)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8331796811025862, 0.3708909737466681)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8322856399244097, 0.3742276014011751)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8312532826902789, 0.3742276014011751)--(-0.8317694644563302, 0.3723012029888677);
\draw (-0.8322856399244097, 0.3675543586881046)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8331796811025862, 0.36703817692205326)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8351060795148937, 0.3675543586881046)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.835622261280945, 0.3684484061642529)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8331796811025862, 0.3708909737466681)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8322856399244097, 0.37037480457656025)--(-0.8336958628686376, 0.36896457533436067);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8375486596932524, 0.36511177850974585)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8389588763395085, 0.36652200775194543)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8389588763395085, 0.3675543586881046)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.835622261280945, 0.3684484061642529)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8351060795148937, 0.3675543586881046)--(-0.8370324779272011, 0.36703817692205326);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8403690992837364, 0.36511177850974585)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8389588763395085, 0.36652200775194543)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8389588763395085, 0.3675543586881046)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8422954976960437, 0.3684484061642529)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8428116794620951, 0.3675543586881046)--(-0.8408852810497877, 0.36703817692205326);
\draw (-0.8456321190525791, 0.3675543586881046)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8461482945206585, 0.3684484061642529)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8456321190525791, 0.37037480457656025)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8447380778744025, 0.3708909737466681)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8422954976960437, 0.3684484061642529)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.8428116794620951, 0.3675543586881046)--(-0.8442218961083512, 0.36896457533436067);
\draw (-0.848074692932966, 0.37178502122281637)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.848074692932966, 0.3728173721589755)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8466644762867099, 0.3742276014011751)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8456321190525791, 0.3742276014011751)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8447380778744025, 0.3708909737466681)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8456321190525791, 0.37037480457656025)--(-0.8461482945206585, 0.3723012029888677);
\draw (-0.8365163024591216, 0.3966898971228019)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.835622261280945, 0.39720607888885323)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8336958628686376, 0.3966898971228019)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8331796811025862, 0.3957958496466536)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.835622261280945, 0.39335328206423836)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8365163024591216, 0.3938694512343462)--(-0.8351060795148937, 0.3952796804765458);
\draw (-0.8322856399244097, 0.39913247730116064)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8331796811025862, 0.3986162955351093)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8336958628686376, 0.3966898971228019)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8331796811025862, 0.3957958496466536)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.829843059746051, 0.3966898971228019)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.829843059746051, 0.397722248058961)--(-0.8317694644563302, 0.39720607888885323);
\draw (-0.8274004858656641, 0.39913247730116064)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8265064446874875, 0.3986162955351093)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8259902629214362, 0.3966898971228019)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8265064446874875, 0.3957958496466536)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.829843059746051, 0.3966898971228019)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.829843059746051, 0.397722248058961)--(-0.8279166613337436, 0.39720607888885323);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8226536478628727, 0.3957958496466536)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8231698233309522, 0.3938694512343462)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8240638645091287, 0.39335328206423836)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8265064446874875, 0.3957958496466536)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8259902629214362, 0.3966898971228019)--(-0.8245800462751801, 0.3952796804765458);
\draw (-0.8207272431525935, 0.39245923458809007)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8212434249186449, 0.39335328206423836)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8231698233309522, 0.3938694512343462)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8240638645091287, 0.39335328206423836)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8231698233309522, 0.3900166544097313)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8221374660968214, 0.3900166544097313)--(-0.8226536478628727, 0.3919430528220388);
\draw (-0.8207272431525935, 0.3875740868273162)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8212434249186449, 0.3866800393511679)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8231698233309522, 0.3861638575851165)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8240638645091287, 0.3866800393511679)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8231698233309522, 0.3900166544097313)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8221374660968214, 0.3900166544097313)--(-0.8226536478628727, 0.38809025599742397);
\draw (-0.8231698233309522, 0.38334341169666086)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8240638645091287, 0.38282724252655304)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8259902629214362, 0.38334341169666086)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8265064446874875, 0.38423745917280916)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8240638645091287, 0.3866800393511679)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8231698233309522, 0.3861638575851165)--(-0.8245800462751801, 0.38475364093886044);
\draw (-0.8274004858656641, 0.38090084411424563)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8284328430997949, 0.38090084411424563)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.829843059746051, 0.3823110607605017)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.829843059746051, 0.38334341169666086)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8265064446874875, 0.38423745917280916)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8259902629214362, 0.38334341169666086)--(-0.8279166613337436, 0.38282724252655304);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8331796811025862, 0.3814170132843534)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8336958628686376, 0.38334341169666086)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8331796811025862, 0.38423745917280916)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.829843059746051, 0.38334341169666086)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.829843059746051, 0.3823110607605017)--(-0.8317694644563302, 0.38282724252655304);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.835622261280945, 0.38282724252655304)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8336958628686376, 0.38334341169666086)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8331796811025862, 0.38423745917280916)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.835622261280945, 0.3866800393511679)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8365163024591216, 0.3861638575851165)--(-0.8351060795148937, 0.38475364093886044);
\draw (-0.8389588763395085, 0.3875740868273162)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8389588763395085, 0.38860643776347525)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8375486596932524, 0.3900166544097313)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8365163024591216, 0.3900166544097313)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.835622261280945, 0.3866800393511679)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8365163024591216, 0.3861638575851165)--(-0.8370324779272011, 0.38809025599742397);
\draw (-0.8389588763395085, 0.39245923458809007)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8384427008714289, 0.39335328206423836)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8365163024591216, 0.3938694512343462)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.835622261280945, 0.39335328206423836)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8365163024591216, 0.3900166544097313)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.8375486596932524, 0.3900166544097313)--(-0.8370324779272011, 0.3919430528220388);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7062127340202434, 0.40773211842653856)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7056965585521638, 0.40580572001423115)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7062127340202434, 0.40491167253808286)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7095493553767787, 0.40580572001423115)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7095493553767787, 0.40683807095039026)--(-0.7076229569644713, 0.406321889184339);
\draw (-0.7028761189616799, 0.40580572001423115)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7037701601398565, 0.406321889184339)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7056965585521638, 0.40580572001423115)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7062127340202434, 0.40491167253808286)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7037701601398565, 0.40246909235972417)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7028761189616799, 0.40298527412577545)--(-0.7042863356079361, 0.4043954907720315);
\draw (-0.7004335387833212, 0.40157504488357587)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7004335387833212, 0.4005426939474167)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.701843761727549, 0.39913247730116064)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7028761189616799, 0.39913247730116064)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7037701601398565, 0.40246909235972417)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7028761189616799, 0.40298527412577545)--(-0.7023599371956286, 0.40105887571346804);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7009497142514007, 0.3957958496466536)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7028761189616799, 0.3952796804765458)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7037701601398565, 0.3957958496466536)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7028761189616799, 0.39913247730116064)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.701843761727549, 0.39913247730116064)--(-0.7023599371956286, 0.39720607888885323);
\draw (-0.7028761189616799, 0.39245923458809007)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7023599371956286, 0.39335328206423836)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7028761189616799, 0.3952796804765458)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7037701601398565, 0.3957958496466536)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7062127340202434, 0.39335328206423836)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7056965585521638, 0.39245923458809007)--(-0.7042863356079361, 0.3938694512343462);
\draw (-0.7071067814963917, 0.3900166544097313)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7081391324325508, 0.3900166544097313)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7095493553767787, 0.391426883651931)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7095493553767787, 0.39245923458809007)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7062127340202434, 0.39335328206423836)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7056965585521638, 0.39245923458809007)--(-0.7076229569644713, 0.3919430528220388);
\draw (-0.7119919324061516, 0.3900166544097313)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.712885976733314, 0.3905328361757827)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7134021553503793, 0.39245923458809007)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.712885976733314, 0.39335328206423836)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7095493553767787, 0.39245923458809007)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7095493553767787, 0.391426883651931)--(-0.711475756938072, 0.3919430528220388);
\draw (-0.7162225980898492, 0.39245923458809007)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7167387735579288, 0.39335328206423836)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7162225980898492, 0.3952796804765458)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7153285537626868, 0.3957958496466536)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.712885976733314, 0.39335328206423836)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7134021553503793, 0.39245923458809007)--(-0.7148123751456213, 0.3938694512343462);
\draw (-0.7186651719702362, 0.3966898971228019)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7186651719702362, 0.397722248058961)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7172549521749942, 0.39913247730116064)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7162225980898492, 0.39913247730116064)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7153285537626868, 0.3957958496466536)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7162225980898492, 0.3952796804765458)--(-0.7167387735579288, 0.39720607888885323);
\draw (-0.7186651719702362, 0.40157504488357587)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7186651719702362, 0.4005426939474167)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7172549521749942, 0.39913247730116064)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7162225980898492, 0.39913247730116064)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7153285537626868, 0.40246909235972417)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7162225980898492, 0.40298527412577545)--(-0.7167387735579288, 0.40105887571346804);
\draw (-0.7162225980898492, 0.40580572001423115)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7153285537626868, 0.406321889184339)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7134021553503793, 0.40580572001423115)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.712885976733314, 0.40491167253808286)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7153285537626868, 0.40246909235972417)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7162225980898492, 0.40298527412577545)--(-0.7148123751456213, 0.4043954907720315);
\draw (-0.7119919324061516, 0.40824828759664633)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7109595783210065, 0.40824828759664633)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7095493553767787, 0.40683807095039026)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7095493553767787, 0.40580572001423115)--(-0.711475756938072, 0.406321889184339);
\draw (-0.712885976733314, 0.40491167253808286)--(-0.711475756938072, 0.406321889184339);
\draw (-0.7134021553503793, 0.40580572001423115)--(-0.711475756938072, 0.406321889184339);
\draw (-0.6870870596551519, 0.3966898971228019)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6879811008333284, 0.39720607888885323)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6899074992456358, 0.3966898971228019)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6904236810116872, 0.3957958496466536)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6879811008333284, 0.39335328206423836)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6870870596551519, 0.3938694512343462)--(-0.6884972825993798, 0.3952796804765458);
\draw (-0.6913177221898636, 0.39913247730116064)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6904236810116872, 0.3986162955351093)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6899074992456358, 0.3966898971228019)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6904236810116872, 0.3957958496466536)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6937603023682224, 0.3966898971228019)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6937603023682224, 0.397722248058961)--(-0.6918338976579432, 0.39720607888885323);
\draw (-0.6962028762486094, 0.39913247730116064)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6970969174267859, 0.3986162955351093)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6976130991928373, 0.3966898971228019)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6970969174267859, 0.3957958496466536)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6937603023682224, 0.3966898971228019)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.6937603023682224, 0.397722248058961)--(-0.6956867007805299, 0.39720607888885323);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.7009497142514007, 0.3957958496466536)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.7004335387833212, 0.3938694512343462)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.6995394976051447, 0.39335328206423836)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.6970969174267859, 0.3957958496466536)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.6976130991928373, 0.3966898971228019)--(-0.6990233158390933, 0.3952796804765458);
\draw (-0.7028761189616799, 0.39245923458809007)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7023599371956286, 0.39335328206423836)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7004335387833212, 0.3938694512343462)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.6995394976051447, 0.39335328206423836)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7004335387833212, 0.3900166544097313)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.701465896017452, 0.3900166544097313)--(-0.7009497142514007, 0.3919430528220388);
\draw (-0.7028761189616799, 0.3875740868273162)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.7023599371956286, 0.3866800393511679)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.7004335387833212, 0.3861638575851165)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.6995394976051447, 0.3866800393511679)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.7004335387833212, 0.3900166544097313)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.701465896017452, 0.3900166544097313)--(-0.7009497142514007, 0.38809025599742397);
\draw (-0.7004335387833212, 0.38334341169666086)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6995394976051447, 0.38282724252655304)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6976130991928373, 0.38334341169666086)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6970969174267859, 0.38423745917280916)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6995394976051447, 0.3866800393511679)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.7004335387833212, 0.3861638575851165)--(-0.6990233158390933, 0.38475364093886044);
\draw (-0.6962028762486094, 0.38090084411424563)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6951705190144786, 0.38090084411424563)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6937603023682224, 0.3823110607605017)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6937603023682224, 0.38334341169666086)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6970969174267859, 0.38423745917280916)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6976130991928373, 0.38334341169666086)--(-0.6956867007805299, 0.38282724252655304);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6904236810116872, 0.3814170132843534)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6899074992456358, 0.38334341169666086)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6904236810116872, 0.38423745917280916)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6937603023682224, 0.38334341169666086)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6937603023682224, 0.3823110607605017)--(-0.6918338976579432, 0.38282724252655304);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6879811008333284, 0.38282724252655304)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6899074992456358, 0.38334341169666086)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6904236810116872, 0.38423745917280916)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6879811008333284, 0.3866800393511679)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6870870596551519, 0.3861638575851165)--(-0.6884972825993798, 0.38475364093886044);
\draw (-0.6846444857747649, 0.3875740868273162)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6846444857747649, 0.38860643776347525)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6860547024210211, 0.3900166544097313)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6870870596551519, 0.3900166544097313)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6879811008333284, 0.3866800393511679)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6870870596551519, 0.3861638575851165)--(-0.6865708841870724, 0.38809025599742397);
\draw (-0.6846444857747649, 0.39245923458809007)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6851606612428445, 0.39335328206423836)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6870870596551519, 0.3938694512343462)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6879811008333284, 0.39335328206423836)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6870870596551519, 0.3900166544097313)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6860547024210211, 0.3900166544097313)--(-0.6865708841870724, 0.3919430528220388);
\draw (-0.6755286691813074, 0.37667018157953386)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6755286691813074, 0.3756378180474312)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6769388858275636, 0.3742276014011751)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6779712430616944, 0.3742276014011751)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6788652842398709, 0.3775642164597386)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6779712430616944, 0.3780803982257899)--(-0.6774550675936148, 0.3761539998134825);
\draw (-0.6755286691813074, 0.37178502122281637)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6755286691813074, 0.3728173721589755)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6769388858275636, 0.3742276014011751)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6779712430616944, 0.3742276014011751)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6788652842398709, 0.3708909737466681)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6779712430616944, 0.37037480457656025)--(-0.6774550675936148, 0.3723012029888677);
\draw (-0.6779712430616944, 0.3675543586881046)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6788652842398709, 0.36703817692205326)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6807916826521783, 0.3675543586881046)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6813078644182297, 0.3684484061642529)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6788652842398709, 0.3708909737466681)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6779712430616944, 0.37037480457656025)--(-0.6793814660059223, 0.36896457533436067);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.683234262830537, 0.36511177850974585)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6846444857747649, 0.36652200775194543)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6846444857747649, 0.3675543586881046)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6813078644182297, 0.3684484061642529)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6807916826521783, 0.3675543586881046)--(-0.6827180810644857, 0.36703817692205326);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6860547024210211, 0.36511177850974585)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6846444857747649, 0.36652200775194543)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6846444857747649, 0.3675543586881046)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6879811008333284, 0.3684484061642529)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6884972825993798, 0.3675543586881046)--(-0.6865708841870724, 0.36703817692205326);
\draw (-0.6913177221898636, 0.3675543586881046)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6918338976579432, 0.3684484061642529)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6913177221898636, 0.37037480457656025)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6904236810116872, 0.3708909737466681)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6879811008333284, 0.3684484061642529)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6884972825993798, 0.3675543586881046)--(-0.6899074992456358, 0.36896457533436067);
\draw (-0.6937603023682224, 0.37178502122281637)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6937603023682224, 0.3728173721589755)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6923500794239945, 0.3742276014011751)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6913177221898636, 0.3742276014011751)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6904236810116872, 0.3708909737466681)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6913177221898636, 0.37037480457656025)--(-0.6918338976579432, 0.3723012029888677);
\draw (-0.6937603023682224, 0.37667018157953386)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6932441206021711, 0.3775642164597386)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6913177221898636, 0.3780803982257899)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6904236810116872, 0.3775642164597386)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6913177221898636, 0.3742276014011751)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6923500794239945, 0.3742276014011751)--(-0.6918338976579432, 0.3761539998134825);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6904236810116872, 0.3814170132843534)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6884972825993798, 0.38090084411424563)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6879811008333284, 0.38000679663809733)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6904236810116872, 0.3775642164597386)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6913177221898636, 0.3780803982257899)--(-0.6899074992456358, 0.379490614872046);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6879811008333284, 0.38282724252655304)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6884972825993798, 0.38090084411424563)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6879811008333284, 0.38000679663809733)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6846444857747649, 0.38090084411424563)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6846444857747649, 0.38193319505040474)--(-0.6865708841870724, 0.3814170132843534);
\draw (-0.6822019055964061, 0.38334341169666086)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6813078644182297, 0.38282724252655304)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6807916826521783, 0.38090084411424563)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6813078644182297, 0.38000679663809733)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6846444857747649, 0.38090084411424563)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6846444857747649, 0.38193319505040474)--(-0.6827180810644857, 0.3814170132843534);
\draw (-0.6779712430616944, 0.38090084411424563)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6774550675936148, 0.38000679663809733)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6779712430616944, 0.3780803982257899)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6788652842398709, 0.3775642164597386)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6813078644182297, 0.38000679663809733)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6807916826521783, 0.38090084411424563)--(-0.6793814660059223, 0.379490614872046);
\draw (-0.6755286691813074, 0.35355338803590136)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.676044844649387, 0.35265934055975307)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6779712430616944, 0.35214317138964524)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6788652842398709, 0.35265934055975307)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6779712430616944, 0.3559959682142601)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6769388858275636, 0.3559959682142601)--(-0.6774550675936148, 0.3540695698019527);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6774550675936148, 0.3502167729773379)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6779712430616944, 0.35214317138964524)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6788652842398709, 0.35265934055975307)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6813078644182297, 0.3502167729773379)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6807916826521783, 0.3493227255011896)--(-0.6793814660059223, 0.35073294214744566);
\draw (-0.6822019055964061, 0.34688014532283085)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.683234262830537, 0.34688014532283085)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6846444857747649, 0.3482903745650304)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6846444857747649, 0.3493227255011896)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6813078644182297, 0.3502167729773379)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6807916826521783, 0.3493227255011896)--(-0.6827180810644857, 0.34880654373513825);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6879811008333284, 0.34739632708888213)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6884972825993798, 0.3493227255011896)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6879811008333284, 0.3502167729773379)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6846444857747649, 0.3493227255011896)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6846444857747649, 0.3482903745650304)--(-0.6865708841870724, 0.34880654373513825);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6904236810116872, 0.34880654373513825)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6884972825993798, 0.3493227255011896)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6879811008333284, 0.3502167729773379)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6904236810116872, 0.35265934055975307)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6913177221898636, 0.35214317138964524)--(-0.6899074992456358, 0.35073294214744566);
\draw (-0.6937603023682224, 0.35355338803590136)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6937603023682224, 0.35458573897206047)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6923500794239945, 0.3559959682142601)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6913177221898636, 0.3559959682142601)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6904236810116872, 0.35265934055975307)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6913177221898636, 0.35214317138964524)--(-0.6918338976579432, 0.3540695698019527);
\draw (-0.6937603023682224, 0.3584385357966753)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6932441206021711, 0.3593325832728236)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6913177221898636, 0.3598487650388749)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6904236810116872, 0.3593325832728236)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6913177221898636, 0.3559959682142601)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6923500794239945, 0.3559959682142601)--(-0.6918338976579432, 0.3579223666265675);
\draw (-0.6913177221898636, 0.3626692109273306)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6904236810116872, 0.3631853800974384)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6884972825993798, 0.3626692109273306)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6879811008333284, 0.3617751634511823)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6904236810116872, 0.3593325832728236)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6913177221898636, 0.3598487650388749)--(-0.6899074992456358, 0.361258981685131);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6860547024210211, 0.36511177850974585)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6846444857747649, 0.36370156186348973)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6846444857747649, 0.3626692109273306)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6879811008333284, 0.3617751634511823)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6884972825993798, 0.3626692109273306)--(-0.6865708841870724, 0.3631853800974384);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.683234262830537, 0.36511177850974585)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6846444857747649, 0.36370156186348973)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6846444857747649, 0.3626692109273306)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6813078644182297, 0.3617751634511823)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6807916826521783, 0.3626692109273306)--(-0.6827180810644857, 0.3631853800974384);
\draw (-0.6779712430616944, 0.3626692109273306)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6774550675936148, 0.3617751634511823)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6779712430616944, 0.3598487650388749)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6788652842398709, 0.3593325832728236)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6813078644182297, 0.3617751634511823)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6807916826521783, 0.3626692109273306)--(-0.6793814660059223, 0.361258981685131);
\draw (-0.6755286691813074, 0.3584385357966753)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6755286691813074, 0.3574061848605162)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6769388858275636, 0.3559959682142601)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6779712430616944, 0.3559959682142601)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6788652842398709, 0.3593325832728236)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6779712430616944, 0.3598487650388749)--(-0.6774550675936148, 0.3579223666265675);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6865708841870724, 0.33442770737283806)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6870870596551519, 0.33635410578514546)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6879811008333284, 0.3368702875511968)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6904236810116872, 0.33442770737283806)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6899074992456358, 0.3335336724926333)--(-0.6884972825993798, 0.3349438891388894);
\draw (-0.6846444857747649, 0.3377643350273451)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6851606612428445, 0.3368702875511968)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6870870596551519, 0.33635410578514546)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6879811008333284, 0.3368702875511968)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6870870596551519, 0.3402069026097603)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6860547024210211, 0.3402069026097603)--(-0.6865708841870724, 0.33828050419745287);
\draw (-0.6846444857747649, 0.342649482788119)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6851606612428445, 0.3435435302642673)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6870870596551519, 0.34405971203031865)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6879811008333284, 0.3435435302642673)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6870870596551519, 0.3402069026097603)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6860547024210211, 0.3402069026097603)--(-0.6865708841870724, 0.34213331361801125);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6879811008333284, 0.34739632708888213)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6899074992456358, 0.34688014532283085)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6904236810116872, 0.34598611044262606)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6879811008333284, 0.3435435302642673)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6870870596551519, 0.34405971203031865)--(-0.6884972825993798, 0.3454699286765747);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6904236810116872, 0.34880654373513825)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6899074992456358, 0.34688014532283085)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6904236810116872, 0.34598611044262606)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34688014532283085)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34791250885493347)--(-0.6918338976579432, 0.34739632708888213);
\draw (-0.6962028762486094, 0.3493227255011896)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6970969174267859, 0.34880654373513825)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6976130991928373, 0.34688014532283085)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6970969174267859, 0.34598611044262606)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34688014532283085)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.6937603023682224, 0.34791250885493347)--(-0.6956867007805299, 0.34739632708888213);
\draw (-0.7004335387833212, 0.34688014532283085)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.7009497142514007, 0.34598611044262606)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.7004335387833212, 0.34405971203031865)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.6995394976051447, 0.3435435302642673)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.6970969174267859, 0.34598611044262606)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.6976130991928373, 0.34688014532283085)--(-0.6990233158390933, 0.3454699286765747);
\draw (-0.7028761189616799, 0.342649482788119)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7028761189616799, 0.3416171318519599)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.701465896017452, 0.3402069026097603)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7004335387833212, 0.3402069026097603)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.6995394976051447, 0.3435435302642673)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7004335387833212, 0.34405971203031865)--(-0.7009497142514007, 0.34213331361801125);
\draw (-0.7028761189616799, 0.3377643350273451)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7023599371956286, 0.3368702875511968)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7004335387833212, 0.33635410578514546)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.6995394976051447, 0.3368702875511968)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7004335387833212, 0.3402069026097603)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.701465896017452, 0.3402069026097603)--(-0.7009497142514007, 0.33828050419745287);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.7009497142514007, 0.33442770737283806)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.7004335387833212, 0.33635410578514546)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6995394976051447, 0.3368702875511968)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6970969174267859, 0.33442770737283806)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6976130991928373, 0.3335336724926333)--(-0.6990233158390933, 0.3349438891388894);
\draw (-0.6962028762486094, 0.3310910923142746)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6951705190144786, 0.3310910923142746)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6937603023682224, 0.33250130896053065)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6937603023682224, 0.3335336724926333)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6970969174267859, 0.33442770737283806)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6976130991928373, 0.3335336724926333)--(-0.6956867007805299, 0.333017490726582);
\draw (-0.6913177221898636, 0.3310910923142746)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6904236810116872, 0.33160727408032586)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6899074992456358, 0.3335336724926333)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6904236810116872, 0.33442770737283806)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6937603023682224, 0.3335336724926333)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.6937603023682224, 0.33250130896053065)--(-0.6918338976579432, 0.333017490726582);
\draw (-0.7071067814963917, 0.32197526942284527)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7081391324325508, 0.32197526942284527)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7095493553767787, 0.3233854986650449)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7095493553767787, 0.324417849601204)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7062127340202434, 0.3253118970773523)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7056965585521638, 0.324417849601204)--(-0.7076229569644713, 0.32390168043109624);
\draw (-0.7119919324061516, 0.32197526942284527)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7109595783210065, 0.32197526942284527)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7095493553767787, 0.3233854986650449)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7095493553767787, 0.324417849601204)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.712885976733314, 0.3253118970773523)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7134021553503793, 0.324417849601204)--(-0.711475756938072, 0.32390168043109624);
\draw (-0.7162225980898492, 0.324417849601204)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7167387735579288, 0.3253118970773523)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7162225980898492, 0.32723829548965977)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7153285537626868, 0.32775447725571105)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.712885976733314, 0.3253118970773523)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7134021553503793, 0.324417849601204)--(-0.7148123751456213, 0.32582807884340365);
\draw (-0.7186651719702362, 0.32864851213591584)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7186651719702362, 0.32968087566801846)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7172549521749942, 0.3310910923142746)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7162225980898492, 0.3310910923142746)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7153285537626868, 0.32775447725571105)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7162225980898492, 0.32723829548965977)--(-0.7167387735579288, 0.3291646939019671);
\draw (-0.7186651719702362, 0.3335336724926333)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7186651719702362, 0.33250130896053065)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7172549521749942, 0.3310910923142746)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7162225980898492, 0.3310910923142746)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7153285537626868, 0.33442770737283806)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7162225980898492, 0.3349438891388894)--(-0.7167387735579288, 0.333017490726582);
\draw (-0.7162225980898492, 0.3377643350273451)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7153285537626868, 0.33828050419745287)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7134021553503793, 0.3377643350273451)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.712885976733314, 0.3368702875511968)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7153285537626868, 0.33442770737283806)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7162225980898492, 0.3349438891388894)--(-0.7148123751456213, 0.33635410578514546);
\draw (-0.7119919324061516, 0.3402069026097603)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7109595783210065, 0.3402069026097603)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7095493553767787, 0.3387966859635042)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7095493553767787, 0.3377643350273451)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.712885976733314, 0.3368702875511968)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7134021553503793, 0.3377643350273451)--(-0.711475756938072, 0.33828050419745287);
\draw (-0.7071067814963917, 0.3402069026097603)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7062127340202434, 0.3396907334396525)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7056965585521638, 0.3377643350273451)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7062127340202434, 0.3368702875511968)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7095493553767787, 0.3377643350273451)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7095493553767787, 0.3387966859635042)--(-0.7076229569644713, 0.33828050419745287);
\draw (-0.7028761189616799, 0.3377643350273451)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7023599371956286, 0.3368702875511968)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7028761189616799, 0.3349438891388894)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7037701601398565, 0.33442770737283806)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7062127340202434, 0.3368702875511968)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7056965585521638, 0.3377643350273451)--(-0.7042863356079361, 0.33635410578514546);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7009497142514007, 0.33442770737283806)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7028761189616799, 0.3349438891388894)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7037701601398565, 0.33442770737283806)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7028761189616799, 0.3310910923142746)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.701843761727549, 0.3310910923142746)--(-0.7023599371956286, 0.333017490726582);
\draw (-0.7004335387833212, 0.32864851213591584)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7009497142514007, 0.32775447725571105)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7028761189616799, 0.32723829548965977)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7037701601398565, 0.32775447725571105)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7028761189616799, 0.3310910923142746)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.701843761727549, 0.3310910923142746)--(-0.7023599371956286, 0.3291646939019671);
\draw (-0.7028761189616799, 0.324417849601204)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7037701601398565, 0.32390168043109624)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7056965585521638, 0.324417849601204)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7062127340202434, 0.3253118970773523)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7037701601398565, 0.32775447725571105)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7028761189616799, 0.32723829548965977)--(-0.7042863356079361, 0.32582807884340365);
\draw (-0.7302235655930666, 0.32197526942284527)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.731117609920229, 0.3224914511888966)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7316337885372944, 0.324417849601204)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.731117609920229, 0.3253118970773523)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7277809917126796, 0.324417849601204)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7277809917126796, 0.3233854986650449)--(-0.729707390124987, 0.32390168043109624);
\draw (-0.7344542312767642, 0.324417849601204)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7335601869496018, 0.32390168043109624)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7316337885372944, 0.324417849601204)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.731117609920229, 0.3253118970773523)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7335601869496018, 0.32775447725571105)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7344542312767642, 0.32723829548965977)--(-0.7330440083325364, 0.32582807884340365);
\draw (-0.7368968067316441, 0.32864851213591584)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7368968067316441, 0.32968087566801846)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7354865853619093, 0.3310910923142746)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7344542312767642, 0.3310910923142746)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7335601869496018, 0.32775447725571105)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7344542312767642, 0.32723829548965977)--(-0.7349704067448438, 0.3291646939019671);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7363806296890716, 0.33442770737283806)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7344542312767642, 0.3349438891388894)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7335601869496018, 0.33442770737283806)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7344542312767642, 0.3310910923142746)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7354865853619093, 0.3310910923142746)--(-0.7349704067448438, 0.333017490726582);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7349704067448438, 0.3368702875511968)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7344542312767642, 0.3349438891388894)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7335601869496018, 0.33442770737283806)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.731117609920229, 0.3368702875511968)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7316337885372944, 0.3377643350273451)--(-0.7330440083325364, 0.33635410578514546);
\draw (-0.7302235655930666, 0.3402069026097603)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7291912115079215, 0.3402069026097603)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7277809917126796, 0.3387966859635042)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7277809917126796, 0.3377643350273451)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.731117609920229, 0.3368702875511968)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7316337885372944, 0.3377643350273451)--(-0.729707390124987, 0.33828050419745287);
\draw (-0.7253384146833067, 0.3402069026097603)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7244443703561443, 0.3396907334396525)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7239281917390789, 0.3377643350273451)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7244443703561443, 0.3368702875511968)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7277809917126796, 0.3377643350273451)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.7277809917126796, 0.3387966859635042)--(-0.7258545901513863, 0.33828050419745287);
\draw (-0.721107748999609, 0.3377643350273451)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7205915735315295, 0.3368702875511968)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.721107748999609, 0.3349438891388894)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7220017933267715, 0.33442770737283806)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7244443703561443, 0.3368702875511968)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7239281917390789, 0.3377643350273451)--(-0.7225179719438369, 0.33635410578514546);
\draw (-0.7186651751192221, 0.3335336724926333)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7186651751192221, 0.33250130896053065)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.720075394914464, 0.3310910923142746)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.721107748999609, 0.3310910923142746)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7220017933267715, 0.33442770737283806)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.721107748999609, 0.3349438891388894)--(-0.7205915735315295, 0.333017490726582);
\draw (-0.7186651751192221, 0.32864851213591584)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.7186651751192221, 0.32968087566801846)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.720075394914464, 0.3310910923142746)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.721107748999609, 0.3310910923142746)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.7220017933267715, 0.32775447725571105)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.721107748999609, 0.32723829548965977)--(-0.7205915735315295, 0.3291646939019671);
\draw (-0.721107748999609, 0.324417849601204)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7220017933267715, 0.32390168043109624)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7239281917390789, 0.324417849601204)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7244443703561443, 0.3253118970773523)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7220017933267715, 0.32775447725571105)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.721107748999609, 0.32723829548965977)--(-0.7225179719438369, 0.32582807884340365);
\draw (-0.7253384146833067, 0.32197526942284527)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7263707687684517, 0.32197526942284527)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7277809917126796, 0.3233854986650449)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7277809917126796, 0.324417849601204)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7244443703561443, 0.3253118970773523)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7239281917390789, 0.324417849601204)--(-0.7258545901513863, 0.32390168043109624);
\draw (-0.7502432890087993, 0.3335336724926333)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7507594652641254, 0.33442770737283806)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7502432890087993, 0.33635410578514546)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7493492438943904, 0.3368702875511968)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.746906667652264, 0.33442770737283806)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7474228446948366, 0.3335336724926333)--(-0.7488330668518179, 0.3349438891388894);
\draw (-0.7526858644636792, 0.3377643350273451)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7521696874211067, 0.3368702875511968)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7502432890087993, 0.33635410578514546)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7493492438943904, 0.3368702875511968)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7502432890087993, 0.3402069026097603)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7512756423066979, 0.3402069026097603)--(-0.7507594660513718, 0.33828050419745287);
\draw (-0.7526858644636792, 0.342649482788119)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7521696874211067, 0.3435435302642673)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7502432890087993, 0.34405971203031865)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7493492438943904, 0.3435435302642673)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7502432890087993, 0.3402069026097603)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7512756423066979, 0.3402069026097603)--(-0.7507594660513718, 0.34213331361801125);
\draw (-0.7502432890087993, 0.34688014532283085)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7493492438943904, 0.34739632708888213)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7474228446948366, 0.34688014532283085)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.746906667652264, 0.34598611044262606)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7493492438943904, 0.3435435302642673)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7502432890087993, 0.34405971203031865)--(-0.7488330668518179, 0.3454699286765747);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.746906667652264, 0.34880654373513825)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7474228446948366, 0.34688014532283085)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.746906667652264, 0.34598611044262606)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34688014532283085)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34791250885493347)--(-0.7454964462825291, 0.34739632708888213);
\draw (-0.7411274724153418, 0.3493227255011896)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7402334280881794, 0.34880654373513825)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7397172510456069, 0.34688014532283085)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7402334280881794, 0.34598611044262606)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34688014532283085)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7435700478702217, 0.34791250885493347)--(-0.7416436494579143, 0.34739632708888213);
\draw (-0.7368968067316441, 0.34688014532283085)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7363806296890716, 0.34598611044262606)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7368968067316441, 0.34405971203031865)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7377908510588065, 0.3435435302642673)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7402334265136865, 0.34598611044262606)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7397172510456069, 0.34688014532283085)--(-0.738307028101379, 0.3454699286765747);
\draw (-0.7344542312767642, 0.342649482788119)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7344542312767642, 0.3416171318519599)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7358644526464991, 0.3402069026097603)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7368968067316441, 0.3402069026097603)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7377908510588065, 0.3435435302642673)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7368968067316441, 0.34405971203031865)--(-0.7363806296890716, 0.34213331361801125);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7349704067448438, 0.3368702875511968)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7368968067316441, 0.33635410578514546)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7377908510588065, 0.3368702875511968)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7368968067316441, 0.3402069026097603)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7358644526464991, 0.3402069026097603)--(-0.7363806296890716, 0.33828050419745287);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7363806296890716, 0.33442770737283806)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7368968067316441, 0.33635410578514546)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7377908510588065, 0.3368702875511968)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7402334265136865, 0.33442770737283806)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7397172510456069, 0.3335336724926333)--(-0.738307028101379, 0.3349438891388894);
\draw (-0.7411274724153418, 0.3310910923142746)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7421598265004868, 0.3310910923142746)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7435700478702217, 0.33250130896053065)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7435700478702217, 0.3335336724926333)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7402334280881794, 0.33442770737283806)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7397172510456069, 0.3335336724926333)--(-0.7416436494579143, 0.333017490726582);
\draw (-0.7460126233251017, 0.3310910923142746)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.746906667652264, 0.33160727408032586)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7474228446948366, 0.3335336724926333)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.746906667652264, 0.33442770737283806)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7435700478702217, 0.3335336724926333)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7435700478702217, 0.33250130896053065)--(-0.7454964462825291, 0.333017490726582);
\draw (-0.7618016810322409, 0.35355338803590136)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7618016810241678, 0.35458573897206047)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7603914592937786, 0.3559959682142601)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7593591054054452, 0.3559959682142601)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7584650604878479, 0.35265934055975307)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7593591054054452, 0.35214317138964524)--(-0.759875282251206, 0.3540695698019527);
\draw (-0.7618016810322409, 0.3584385357966753)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7618016810241678, 0.3574061848605162)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7603914592937786, 0.3559959682142601)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7593591054054452, 0.3559959682142601)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7584650604878479, 0.3593325832728236)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7593591054054452, 0.3598487650388749)--(-0.759875282251206, 0.3579223666265675);
\draw (-0.7593591054054452, 0.3626692109273306)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7584650604878479, 0.3631853800974384)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7565386620755405, 0.3626692109273306)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.756022485032968, 0.3617751634511823)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7584650604878479, 0.3593325832728236)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7593591054054452, 0.3598487650388749)--(-0.7579488834452754, 0.361258981685131);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7540960858334141, 0.36511177850974585)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7526858644636792, 0.36370156186348973)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7526858644636792, 0.3626692109273306)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.756022485032968, 0.3617751634511823)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7565386616819172, 0.3626692109273306)--(-0.7546122628759866, 0.3631853800974384);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7512756423066979, 0.36511177850974585)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7526858644636792, 0.36370156186348973)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7526858644636792, 0.3626692109273306)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7493492438943904, 0.3617751634511823)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7488330668518179, 0.3626692109273306)--(-0.7507594660513718, 0.3631853800974384);
\draw (-0.7460126233251017, 0.3626692109273306)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7454964462825291, 0.3617751634511823)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7460126233251017, 0.3598487650388749)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.746906667652264, 0.3593325832728236)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7493492438943904, 0.3617751634511823)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7488330668518179, 0.3626692109273306)--(-0.7474228446948366, 0.361258981685131);
\draw (-0.7435700478702217, 0.3584385357966753)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7435700478702217, 0.3574061848605162)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7449802692399566, 0.3559959682142601)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7460126233251017, 0.3559959682142601)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.746906667652264, 0.3593325832728236)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7460126233251017, 0.3598487650388749)--(-0.7454964462825291, 0.3579223666265675);
\draw (-0.7435700478702217, 0.35355338803590136)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7440862249127942, 0.35265934055975307)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7460126233251017, 0.35214317138964524)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.746906667652264, 0.35265934055975307)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7460126233251017, 0.3559959682142601)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7449802692399566, 0.3559959682142601)--(-0.7454964462825291, 0.3540695698019527);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.746906667652264, 0.34880654373513825)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7488330668518179, 0.3493227255011896)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7493492438943904, 0.3502167729773379)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.746906667652264, 0.35265934055975307)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7460126233251017, 0.35214317138964524)--(-0.7474228446948366, 0.35073294214744566);
\draw (-0.7502432890087993, 0.34688014532283085)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7493492438943904, 0.34739632708888213)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7488330668518179, 0.3493227255011896)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7493492438943904, 0.3502167729773379)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7526858644636792, 0.3493227255011896)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7526858644636792, 0.3482903745650304)--(-0.7507594660513718, 0.34880654373513825);
\draw (-0.7551284399185592, 0.34688014532283085)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.756022485032968, 0.34739632708888213)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7565386616819172, 0.3493227255011896)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.756022485032968, 0.3502167729773379)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7526858644636792, 0.3493227255011896)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7526858644636792, 0.3482903745650304)--(-0.7546122628759866, 0.34880654373513825);
\draw (-0.7593591054054452, 0.3493227255011896)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.759875282251206, 0.3502167729773379)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7593591054054452, 0.35214317138964524)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7584650604878479, 0.35265934055975307)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.756022485032968, 0.3502167729773379)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7565386620755405, 0.3493227255011896)--(-0.7579488834452754, 0.35073294214744566);
\draw (-0.7618016810322409, 0.37667018157953386)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7618016810241678, 0.3756378180474312)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7603914592937786, 0.3742276014011751)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7593591054054452, 0.3742276014011751)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7584650604878479, 0.3775642164597386)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7593591054054452, 0.3780803982257899)--(-0.759875282251206, 0.3761539998134825);
\draw (-0.7618016810322409, 0.37178502122281637)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7618016810241678, 0.3728173721589755)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7603914592937786, 0.3742276014011751)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7593591054054452, 0.3742276014011751)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7584650604878479, 0.3708909737466681)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7593591054054452, 0.37037480457656025)--(-0.759875282251206, 0.3723012029888677);
\draw (-0.7593591054054452, 0.3675543586881046)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7584650604878479, 0.36703817692205326)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7565386620755405, 0.3675543586881046)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.756022485032968, 0.3684484061642529)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7584650604878479, 0.3708909737466681)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7593591054054452, 0.37037480457656025)--(-0.7579488834452754, 0.36896457533436067);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7540960858334141, 0.36511177850974585)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7526858644636792, 0.36652200775194543)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7526858644636792, 0.3675543586881046)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.756022485032968, 0.3684484061642529)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7565386616819172, 0.3675543586881046)--(-0.7546122628759866, 0.36703817692205326);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7512756423066979, 0.36511177850974585)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7526858644636792, 0.36652200775194543)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7526858644636792, 0.3675543586881046)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7493492438943904, 0.3684484061642529)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7488330668518179, 0.3675543586881046)--(-0.7507594660513718, 0.36703817692205326);
\draw (-0.7460126233251017, 0.3675543586881046)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7454964462825291, 0.3684484061642529)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7460126233251017, 0.37037480457656025)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.746906667652264, 0.3708909737466681)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7493492438943904, 0.3684484061642529)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7488330668518179, 0.3675543586881046)--(-0.7474228446948366, 0.36896457533436067);
\draw (-0.7435700478702217, 0.37178502122281637)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7435700478702217, 0.3728173721589755)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7449802692399566, 0.3742276014011751)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7460126233251017, 0.3742276014011751)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.746906667652264, 0.3708909737466681)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7460126233251017, 0.37037480457656025)--(-0.7454964462825291, 0.3723012029888677);
\draw (-0.7435700478702217, 0.37667018157953386)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7440862249127942, 0.3775642164597386)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7460126233251017, 0.3780803982257899)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.746906667652264, 0.3775642164597386)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7460126233251017, 0.3742276014011751)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7449802692399566, 0.3742276014011751)--(-0.7454964462825291, 0.3761539998134825);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.746906667652264, 0.3814170132843534)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7488330668518179, 0.38090084411424563)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7493492438943904, 0.38000679663809733)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.746906667652264, 0.3775642164597386)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7460126233251017, 0.3780803982257899)--(-0.7474228446948366, 0.379490614872046);
\draw (-0.7502432890087993, 0.38334341169666086)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7493492438943904, 0.38282724252655304)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7488330668518179, 0.38090084411424563)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7493492438943904, 0.38000679663809733)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7526858644636792, 0.38090084411424563)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7526858644636792, 0.38193319505040474)--(-0.7507594660513718, 0.3814170132843534);
\draw (-0.7551284399185592, 0.38334341169666086)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.756022485032968, 0.38282724252655304)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7565386616819172, 0.38090084411424563)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.756022485032968, 0.38000679663809733)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7526858644636792, 0.38090084411424563)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7526858644636792, 0.38193319505040474)--(-0.7546122628759866, 0.3814170132843534);
\draw (-0.7593591054054452, 0.38090084411424563)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.759875282251206, 0.38000679663809733)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7593591054054452, 0.3780803982257899)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7584650604878479, 0.3775642164597386)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.756022485032968, 0.38000679663809733)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7565386620755405, 0.38090084411424563)--(-0.7579488834452754, 0.379490614872046);
\draw (-0.7502432890087993, 0.3966898971228019)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7493492438943904, 0.39720607888885323)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7474228446948366, 0.3966898971228019)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.746906667652264, 0.3957958496466536)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7493492438943904, 0.39335328206423836)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7502432890087993, 0.3938694512343462)--(-0.7488330668518179, 0.3952796804765458);
\draw (-0.7460126233251017, 0.39913247730116064)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.746906667652264, 0.3986162955351093)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7474228446948366, 0.3966898971228019)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.746906667652264, 0.3957958496466536)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7435700478702217, 0.3966898971228019)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7435700478702217, 0.397722248058961)--(-0.7454964462825291, 0.39720607888885323);
\draw (-0.7411274724153418, 0.39913247730116064)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7402334280881794, 0.3986162955351093)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7397172510456069, 0.3966898971228019)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7402334280881794, 0.3957958496466536)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7435700478702217, 0.3966898971228019)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7435700478702217, 0.397722248058961)--(-0.7416436494579143, 0.39720607888885323);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7363806296890716, 0.3957958496466536)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7368968067316441, 0.3938694512343462)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7377908510588065, 0.39335328206423836)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7402334265136865, 0.3957958496466536)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7397172510456069, 0.3966898971228019)--(-0.738307028101379, 0.3952796804765458);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7349704067448438, 0.39335328206423836)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7368968067316441, 0.3938694512343462)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7377908510588065, 0.39335328206423836)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7368968067316441, 0.3900166544097313)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7358644526464991, 0.3900166544097313)--(-0.7363806296890716, 0.3919430528220388);
\draw (-0.7344542312767642, 0.3875740868273162)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7349704067448438, 0.3866800393511679)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7368968067316441, 0.3861638575851165)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7377908510588065, 0.3866800393511679)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7368968067316441, 0.3900166544097313)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7358644526464991, 0.3900166544097313)--(-0.7363806296890716, 0.38809025599742397);
\draw (-0.7368968067316441, 0.38334341169666086)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7377908510588065, 0.38282724252655304)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7397172510456069, 0.38334341169666086)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7402334265136865, 0.38423745917280916)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7377908510588065, 0.3866800393511679)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7368968067316441, 0.3861638575851165)--(-0.738307028101379, 0.38475364093886044);
\draw (-0.7411274724153418, 0.38090084411424563)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7421598265004868, 0.38090084411424563)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7435700478702217, 0.3823110607605017)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7435700478702217, 0.38334341169666086)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7402334280881794, 0.38423745917280916)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7397172510456069, 0.38334341169666086)--(-0.7416436494579143, 0.38282724252655304);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.746906667652264, 0.3814170132843534)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7474228446948366, 0.38334341169666086)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.746906667652264, 0.38423745917280916)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7435700478702217, 0.38334341169666086)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7435700478702217, 0.3823110607605017)--(-0.7454964462825291, 0.38282724252655304);
\draw (-0.7502432890087993, 0.38334341169666086)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7493492438943904, 0.38282724252655304)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7474228446948366, 0.38334341169666086)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.746906667652264, 0.38423745917280916)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7493492438943904, 0.3866800393511679)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7502432890087993, 0.3861638575851165)--(-0.7488330668518179, 0.38475364093886044);
\draw (-0.7526858644636792, 0.3875740868273162)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7526858644636792, 0.38860643776347525)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7512756423066979, 0.3900166544097313)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7502432890087993, 0.3900166544097313)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7493492438943904, 0.3866800393511679)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7502432890087993, 0.3861638575851165)--(-0.7507594660513718, 0.38809025599742397);
\draw (-0.7526858644636792, 0.39245923458809007)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7521696874211067, 0.39335328206423836)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7502432890087993, 0.3938694512343462)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7493492438943904, 0.39335328206423836)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7502432890087993, 0.3900166544097313)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7512756423066979, 0.3900166544097313)--(-0.7507594660513718, 0.3919430528220388);
\draw (-0.7302235655930666, 0.40824828759664633)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7291912115079215, 0.40824828759664633)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7277809917126796, 0.40683807095039026)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7277809917126796, 0.40580572001423115)--(-0.729707390124987, 0.406321889184339);
\draw (-0.731117609920229, 0.40491167253808286)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7316337885372944, 0.40580572001423115)--(-0.729707390124987, 0.406321889184339);
\draw (-0.7253384146833067, 0.40824828759664633)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7263707687684517, 0.40824828759664633)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7277809917126796, 0.40683807095039026)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7277809917126796, 0.40580572001423115)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7244443703561443, 0.40491167253808286)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.7239281917390789, 0.40580572001423115)--(-0.7258545901513863, 0.406321889184339);
\draw (-0.721107748999609, 0.40580572001423115)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7205915735315295, 0.40491167253808286)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.721107748999609, 0.40298527412577545)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7220017933267715, 0.40246909235972417)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7244443703561443, 0.40491167253808286)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7239281917390789, 0.40580572001423115)--(-0.7225179719438369, 0.4043954907720315);
\draw (-0.7186651751192221, 0.40157504488357587)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7186651751192221, 0.4005426939474167)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.720075394914464, 0.39913247730116064)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.721107748999609, 0.39913247730116064)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7220017933267715, 0.40246909235972417)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.721107748999609, 0.40298527412577545)--(-0.7205915735315295, 0.40105887571346804);
\draw (-0.7186651751192221, 0.3966898971228019)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.7186651751192221, 0.397722248058961)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.720075394914464, 0.39913247730116064)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.721107748999609, 0.39913247730116064)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.7220017933267715, 0.3957958496466536)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.721107748999609, 0.3952796804765458)--(-0.7205915735315295, 0.39720607888885323);
\draw (-0.721107748999609, 0.39245923458809007)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7220017933267715, 0.3919430528220388)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7239281917390789, 0.39245923458809007)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7244443703561443, 0.39335328206423836)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7220017933267715, 0.3957958496466536)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.721107748999609, 0.3952796804765458)--(-0.7225179719438369, 0.3938694512343462);
\draw (-0.7253384146833067, 0.3900166544097313)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7263707687684517, 0.3900166544097313)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7277809917126796, 0.391426883651931)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7277809917126796, 0.39245923458809007)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7244443703561443, 0.39335328206423836)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7239281917390789, 0.39245923458809007)--(-0.7258545901513863, 0.3919430528220388);
\draw (-0.7302235655930666, 0.3900166544097313)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.731117609920229, 0.3905328361757827)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7316337885372944, 0.39245923458809007)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.731117609920229, 0.39335328206423836)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7277809917126796, 0.39245923458809007)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7277809917126796, 0.391426883651931)--(-0.729707390124987, 0.3919430528220388);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7349704067448438, 0.39335328206423836)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7344542312767642, 0.3952796804765458)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7335601869496018, 0.3957958496466536)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.731117609920229, 0.39335328206423836)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7316337885372944, 0.39245923458809007)--(-0.7330440083325364, 0.3938694512343462);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7363806296890716, 0.3957958496466536)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7344542312767642, 0.3952796804765458)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7335601869496018, 0.3957958496466536)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7344542312767642, 0.39913247730116064)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7354865853619093, 0.39913247730116064)--(-0.7349704067448438, 0.39720607888885323);
\draw (-0.7368968067316441, 0.40157504488357587)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7363806296890716, 0.40246909235972417)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7344542312767642, 0.40298527412577545)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7335601869496018, 0.40246909235972417)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7344542312767642, 0.39913247730116064)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7354865853619093, 0.39913247730116064)--(-0.7349704067448438, 0.40105887571346804);
\draw (-0.7344542312767642, 0.40580572001423115)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7335601869496018, 0.406321889184339)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7316337885372944, 0.40580572001423115)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.731117609920229, 0.40491167253808286)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7335601869496018, 0.40246909235972417)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.7344542312767642, 0.40298527412577545)--(-0.7330440083325364, 0.4043954907720315);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6132664857293153, 0.35406956980195264)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6151928841416228, 0.3535533880359013)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6157090533117306, 0.352659340559753)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6132664857293153, 0.35021677297733783)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.612372438253167, 0.3507329421474456)--(-0.6137826548994232, 0.35214317138964524);
\draw (-0.6166031007878789, 0.35599596821426005)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6157090533117306, 0.35547978644820877)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6151928841416228, 0.3535533880359013)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6157090533117306, 0.352659340559753)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6190456809662377, 0.3535533880359013)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6190456809662377, 0.35458573897206047)--(-0.6171192825539302, 0.35406956980195264);
\draw (-0.6214882485486528, 0.35599596821426005)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6223822960248011, 0.35547978644820877)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6228984777908524, 0.3535533880359013)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6223822960248011, 0.352659340559753)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6190456809662377, 0.3535533880359013)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6190456809662377, 0.35458573897206047)--(-0.620972079378545, 0.35406956980195264);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6262350928494159, 0.352659340559753)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6257189236793081, 0.3507329421474456)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6248248762031599, 0.35021677297733783)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6223822960248011, 0.352659340559753)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6228984777908524, 0.3535533880359013)--(-0.6243086944371086, 0.35214317138964524);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6276453220916156, 0.35021677297733783)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6257189236793081, 0.3507329421474456)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6248248762031599, 0.35021677297733783)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6257189236793081, 0.3468801453228308)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6267512746154673, 0.3468801453228308)--(-0.6262350928494159, 0.3488065437351382);
\draw (-0.6281614912617233, 0.3444375777404156)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6276453220916156, 0.3435435302642673)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6257189236793081, 0.343027348498216)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6248248762031599, 0.3435435302642673)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6257189236793081, 0.3468801453228308)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6267512746154673, 0.3468801453228308)--(-0.6262350928494159, 0.3449537469105234);
\draw (-0.6257189236793081, 0.3402069026097603)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6248248762031599, 0.3396907334396525)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6228984777908524, 0.3402069026097603)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6223822960248011, 0.34110095008590857)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6248248762031599, 0.3435435302642673)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6257189236793081, 0.343027348498216)--(-0.6243086944371086, 0.3416171318519599);
\draw (-0.6214882485486528, 0.33776433502734504)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6204558976124936, 0.33776433502734504)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6190456809662377, 0.33917455167360117)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6190456809662377, 0.3402069026097603)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6223822960248011, 0.34110095008590857)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6228984777908524, 0.3402069026097603)--(-0.620972079378545, 0.3396907334396525);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6157090533117306, 0.33828050419745287)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6151928841416228, 0.3402069026097603)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6157090533117306, 0.34110095008590857)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6190456809662377, 0.3402069026097603)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.6190456809662377, 0.33917455167360117)--(-0.6171192825539302, 0.3396907334396525);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6132664857293153, 0.3396907334396525)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6151928841416228, 0.3402069026097603)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6157090533117306, 0.34110095008590857)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6132664857293153, 0.3435435302642673)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.612372438253167, 0.343027348498216)--(-0.6137826548994232, 0.3416171318519599);
\draw (-0.6099298580748083, 0.3444375777404156)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.6099298580748083, 0.3454699286765747)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.611340087317008, 0.3468801453228308)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.612372438253167, 0.3468801453228308)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.6132664857293153, 0.3435435302642673)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.612372438253167, 0.343027348498216)--(-0.6118562564871157, 0.3449537469105234);
\draw (-0.6099298580748083, 0.34932272550118953)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6104460398408597, 0.35021677297733783)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.612372438253167, 0.3507329421474456)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6132664857293153, 0.35021677297733783)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.612372438253167, 0.3468801453228308)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.611340087317008, 0.3468801453228308)--(-0.6118562564871157, 0.3488065437351382);
\draw (-0.6323921537964352, 0.3651117785097458)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.6314981189162303, 0.36459560933963797)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.630981937150179, 0.3626692109273306)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.6314981189162303, 0.3617751634511823)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.634834733974794, 0.3626692109273306)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.634834733974794, 0.36370156186348973)--(-0.6329083355624865, 0.3631853800974384);
\draw (-0.6281614912617233, 0.3626692109273306)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6290555387378716, 0.3631853800974384)--(-0.629571720503923, 0.361258981685131);
\draw (-0.630981937150179, 0.3626692109273306)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6314981189162303, 0.3617751634511823)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6290555387378716, 0.3593325832728236)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6281614912617233, 0.35984876503887486)--(-0.629571720503923, 0.361258981685131);
\draw (-0.6257189236793081, 0.3584385357966753)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6257189236793081, 0.3574061848605161)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6271291403255642, 0.35599596821426005)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6281614912617233, 0.35599596821426005)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6290555387378716, 0.3593325832728236)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6281614912617233, 0.35984876503887486)--(-0.6276453220916156, 0.3579223666265675);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6262350928494159, 0.352659340559753)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6281614912617233, 0.35214317138964524)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6290555387378716, 0.352659340559753)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6281614912617233, 0.35599596821426005)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6271291403255642, 0.35599596821426005)--(-0.6276453220916156, 0.35406956980195264);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6276453220916156, 0.35021677297733783)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6281614912617233, 0.35214317138964524)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6290555387378716, 0.352659340559753)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6314981189162303, 0.35021677297733783)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.630981937150179, 0.34932272550118953)--(-0.629571720503923, 0.3507329421474456);
\draw (-0.6323921537964352, 0.3468801453228308)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.6334245173285378, 0.3468801453228308)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.634834733974794, 0.3482903745650304)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.634834733974794, 0.34932272550118953)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.6314981189162303, 0.35021677297733783)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.630981937150179, 0.34932272550118953)--(-0.6329083355624865, 0.3488065437351382);
\draw (-0.6372773141531526, 0.3468801453228308)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.6381713490333574, 0.34739632708888213)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.6386875307994087, 0.34932272550118953)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.6381713490333574, 0.35021677297733783)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.634834733974794, 0.34932272550118953)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.634834733974794, 0.3482903745650304)--(-0.6367611323871013, 0.3488065437351382);
\draw (-0.6415079766878644, 0.34932272550118953)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6420241458579722, 0.35021677297733783)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6415079766878644, 0.35214317138964524)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6406139292117161, 0.352659340559753)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6381713490333574, 0.35021677297733783)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6386875307994087, 0.34932272550118953)--(-0.6400977474456648, 0.3507329421474456);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6439505568662232, 0.35458573897206047)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6425403276240236, 0.35599596821426005)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6415079766878644, 0.35599596821426005)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6406139292117161, 0.352659340559753)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6415079766878644, 0.35214317138964524)--(-0.6420241458579722, 0.35406956980195264);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6439505568662232, 0.3574061848605161)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6425403276240236, 0.35599596821426005)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6415079766878644, 0.35599596821426005)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6406139292117161, 0.3593325832728236)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6415079766878644, 0.35984876503887486)--(-0.6420241458579722, 0.3579223666265675);
\draw (-0.6415079766878644, 0.3626692109273306)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6406139292117161, 0.3631853800974384)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6386875307994087, 0.3626692109273306)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6381713490333574, 0.3617751634511823)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6406139292117161, 0.3593325832728236)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6415079766878644, 0.35984876503887486)--(-0.6400977474456648, 0.361258981685131);
\draw (-0.6372773141531526, 0.3651117785097458)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.6362449506210499, 0.3651117785097458)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.634834733974794, 0.36370156186348973)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.634834733974794, 0.3626692109273306)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.6381713490333574, 0.3617751634511823)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.6386875307994087, 0.3626692109273306)--(-0.6367611323871013, 0.3631853800974384);
\draw (-0.6555089473400676, 0.3651117785097458)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6564029885182441, 0.36459560933963797)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6569191639863237, 0.3626692109273306)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6564029885182441, 0.3617751634511823)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6530663671617088, 0.3626692109273306)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6530663671617088, 0.36370156186348973)--(-0.6549927655740163, 0.3631853800974384);
\draw (-0.6597396098747794, 0.3626692109273306)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6588455623986311, 0.3631853800974384)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6569191639863237, 0.3626692109273306)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6564029885182441, 0.3617751634511823)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6588455623986311, 0.3593325832728236)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6597396098747794, 0.35984876503887486)--(-0.6583293869305515, 0.361258981685131);
\draw (-0.6621821837551664, 0.3584385357966753)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6621821837551664, 0.3574061848605161)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6607719608109386, 0.35599596821426005)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6597396098747794, 0.35599596821426005)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6588455623986311, 0.3593325832728236)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6597396098747794, 0.35984876503887486)--(-0.660255785342859, 0.3579223666265675);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6616660082870869, 0.352659340559753)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6597396098747794, 0.35214317138964524)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6588455623986311, 0.352659340559753)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6597396098747794, 0.35599596821426005)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6607719608109386, 0.35599596821426005)--(-0.660255785342859, 0.35406956980195264);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.660255785342859, 0.35021677297733783)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6597396098747794, 0.35214317138964524)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6588455623986311, 0.352659340559753)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6564029885182441, 0.35021677297733783)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6569191639863237, 0.34932272550118953)--(-0.6583293869305515, 0.3507329421474456);
\draw (-0.6555089473400676, 0.3468801453228308)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6544765838079649, 0.3468801453228308)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6530663671617088, 0.3482903745650304)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6530663671617088, 0.34932272550118953)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6564029885182441, 0.35021677297733783)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6569191639863237, 0.34932272550118953)--(-0.6549927655740163, 0.3488065437351382);
\draw (-0.6506237869833502, 0.3468801453228308)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6497297521031453, 0.34739632708888213)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.649213570337094, 0.34932272550118953)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6497297521031453, 0.35021677297733783)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6530663671617088, 0.34932272550118953)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6530663671617088, 0.3482903745650304)--(-0.6511399687494015, 0.3488065437351382);
\draw (-0.6463931244486383, 0.34932272550118953)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6458769552785306, 0.35021677297733783)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6463931244486383, 0.35214317138964524)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6472871719247866, 0.352659340559753)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6497297521031453, 0.35021677297733783)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.649213570337094, 0.34932272550118953)--(-0.647803353690838, 0.3507329421474456);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6439505568662232, 0.35458573897206047)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6453607735124792, 0.35599596821426005)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6463931244486383, 0.35599596821426005)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6472871719247866, 0.352659340559753)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6463931244486383, 0.35214317138964524)--(-0.6458769552785306, 0.35406956980195264);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6439505568662232, 0.3574061848605161)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6453607735124792, 0.35599596821426005)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6463931244486383, 0.35599596821426005)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6472871719247866, 0.3593325832728236)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6463931244486383, 0.35984876503887486)--(-0.6458769552785306, 0.3579223666265675);
\draw (-0.6463931244486383, 0.3626692109273306)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6472871719247866, 0.3631853800974384)--(-0.647803353690838, 0.361258981685131);
\draw (-0.649213570337094, 0.3626692109273306)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6497297521031453, 0.3617751634511823)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6472871719247866, 0.3593325832728236)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6463931244486383, 0.35984876503887486)--(-0.647803353690838, 0.361258981685131);
\draw (-0.6506237869833502, 0.3651117785097458)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6516561505154528, 0.3651117785097458)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6530663671617088, 0.36370156186348973)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6530663671617088, 0.3626692109273306)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6497297521031453, 0.3617751634511823)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.649213570337094, 0.3626692109273306)--(-0.6511399687494015, 0.3631853800974384);
\draw (-0.6755286628833357, 0.35355338803590136)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.676044844649387, 0.35265934055975307)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6755286628833357, 0.35073294214744566)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6746346217051591, 0.3502167729773379)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6721920478247722, 0.35265934055975307)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6727082232928517, 0.35355338803590136)--(-0.6741184462370795, 0.35214317138964524);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6774550675936148, 0.3502167729773379)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6755286628833357, 0.35073294214744566)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6746346217051591, 0.3502167729773379)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6755286628833357, 0.34688014532283085)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6765610201174665, 0.34688014532283085)--(-0.676044844649387, 0.34880654373513825);
\draw (-0.6779712430616944, 0.3444375777404156)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6774550675936148, 0.3435435302642673)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6755286628833357, 0.34302734849821603)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6746346217051591, 0.3435435302642673)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6755286628833357, 0.34688014532283085)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6765610201174665, 0.34688014532283085)--(-0.676044844649387, 0.3449537469105234);
\draw (-0.6755286628833357, 0.3402069026097603)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6746346217051591, 0.3396907334396525)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6727082232928517, 0.3402069026097603)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6721920478247722, 0.34110095008590857)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6746346217051591, 0.3435435302642673)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6755286628833357, 0.34302734849821603)--(-0.6741184462370795, 0.3416171318519599);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6721920478247722, 0.33828050419745287)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6727082232928517, 0.3402069026097603)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6721920478247722, 0.34110095008590857)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6688554264682369, 0.3402069026097603)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6688554264682369, 0.33917455167360117)--(-0.6707818248805444, 0.3396907334396525);
\draw (-0.6664128462898782, 0.3377643350273451)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6655188051117016, 0.33828050419745287)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.665002629643622, 0.3402069026097603)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6655188051117016, 0.34110095008590857)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6688554264682369, 0.3402069026097603)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6688554264682369, 0.33917455167360117)--(-0.6669290280559295, 0.3396907334396525);
\draw (-0.6621821837551664, 0.3402069026097603)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6616660082870869, 0.34110095008590857)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6621821837551664, 0.343027348498216)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6630762312313147, 0.3435435302642673)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6655188051117016, 0.34110095008590857)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.665002629643622, 0.3402069026097603)--(-0.6635924066993942, 0.3416171318519599);
\draw (-0.6597396098747794, 0.3444375777404156)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6597396098747794, 0.3454699286765747)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6611498328190073, 0.3468801453228308)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6621821837551664, 0.3468801453228308)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6630762312313147, 0.3435435302642673)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6621821837551664, 0.343027348498216)--(-0.6616660082870869, 0.3449537469105234);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.660255785342859, 0.35021677297733783)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6621821837551664, 0.3507329421474456)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6630762312313147, 0.35021677297733783)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6621821837551664, 0.3468801453228308)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6611498328190073, 0.3468801453228308)--(-0.6616660082870869, 0.3488065437351382);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6616660082870869, 0.352659340559753)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6621821837551664, 0.3507329421474456)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6630762312313147, 0.35021677297733783)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6655188051117016, 0.352659340559753)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.665002629643622, 0.3535533880359013)--(-0.6635924066993942, 0.35214317138964524);
\draw (-0.6664128462898782, 0.3559959682142601)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.667445203524009, 0.3559959682142601)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6688554264682369, 0.35458573897206047)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6688554264682369, 0.35355338803590136)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6655188051117016, 0.352659340559753)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.665002629643622, 0.3535533880359013)--(-0.6669290280559295, 0.3540695698019527);
\draw (-0.6712980003486239, 0.3559959682142601)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6721920478247722, 0.35547978644820877)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6727082232928517, 0.35355338803590136)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6721920478247722, 0.35265934055975307)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6688554264682369, 0.35355338803590136)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6688554264682369, 0.35458573897206047)--(-0.6707818248805444, 0.3540695698019527);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6865708841870724, 0.33442770737283806)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6846444857747649, 0.3349438891388894)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6837504382986166, 0.33442770737283806)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6846444857747649, 0.3310910923142746)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.685676836710924, 0.3310910923142746)--(-0.6851606612428445, 0.333017490726582);
\draw (-0.6846444857747649, 0.3377643350273451)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6851606612428445, 0.3368702875511968)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6846444857747649, 0.3349438891388894)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6837504382986166, 0.33442770737283806)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6813078644182297, 0.3368702875511968)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6818240398863092, 0.3377643350273451)--(-0.683234262830537, 0.33635410578514546);
\draw (-0.6804138169420814, 0.3402069026097603)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6793814660059223, 0.3402069026097603)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6779712430616944, 0.3387966859635042)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6779712430616944, 0.3377643350273451)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6813078644182297, 0.3368702875511968)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6818240398863092, 0.3377643350273451)--(-0.6798976414740019, 0.33828050419745287);
\draw (-0.6755286628833357, 0.3402069026097603)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6746346217051591, 0.3396907334396525)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6741184462370795, 0.3377643350273451)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6746346217051591, 0.3368702875511968)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6779712430616944, 0.3377643350273451)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6779712430616944, 0.3387966859635042)--(-0.676044844649387, 0.33828050419745287);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6721920478247722, 0.33828050419745287)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6741184462370795, 0.3377643350273451)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6746346217051591, 0.3368702875511968)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6721920478247722, 0.33442770737283806)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6712980003486239, 0.3349438891388894)--(-0.6727082232928517, 0.33635410578514546);
\draw (-0.6688554264682369, 0.3335336724926333)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6688554264682369, 0.33250130896053065)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6702656494124648, 0.3310910923142746)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6712980003486239, 0.3310910923142746)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6721920478247722, 0.33442770737283806)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6712980003486239, 0.3349438891388894)--(-0.6707818248805444, 0.333017490726582);
\draw (-0.6688554264682369, 0.32864851213591584)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6693716019363165, 0.32775447725571105)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6712980003486239, 0.32723829548965977)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6721920478247722, 0.32775447725571105)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6712980003486239, 0.3310910923142746)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6702656494124648, 0.3310910923142746)--(-0.6707818248805444, 0.3291646939019671);
\draw (-0.6712980003486239, 0.324417849601204)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6721920478247722, 0.32390168043109624)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6741184462370795, 0.324417849601204)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6746346217051591, 0.3253118970773523)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6721920478247722, 0.32775447725571105)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6712980003486239, 0.32723829548965977)--(-0.6727082232928517, 0.32582807884340365);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6765610201174665, 0.32197526942284527)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6779712430616944, 0.3233854986650449)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6779712430616944, 0.324417849601204)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6746346217051591, 0.3253118970773523)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6741184462370795, 0.324417849601204)--(-0.676044844649387, 0.32390168043109624);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6793814660059223, 0.32197526942284527)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6779712430616944, 0.3233854986650449)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6779712430616944, 0.324417849601204)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6813078644182297, 0.3253118970773523)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6818240398863092, 0.324417849601204)--(-0.6798976414740019, 0.32390168043109624);
\draw (-0.6846444857747649, 0.324417849601204)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6851606612428445, 0.3253118970773523)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6846444857747649, 0.32723829548965977)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6837504382986166, 0.32775447725571105)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6813078644182297, 0.3253118970773523)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6818240398863092, 0.324417849601204)--(-0.683234262830537, 0.32582807884340365);
\draw (-0.6870870596551519, 0.32864851213591584)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6870870596551519, 0.32968087566801846)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.685676836710924, 0.3310910923142746)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6846444857747649, 0.3310910923142746)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6837504382986166, 0.32775447725571105)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6846444857747649, 0.32723829548965977)--(-0.6851606612428445, 0.3291646939019671);
\draw (-0.6870870596551519, 0.31041687894900083)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6865708841870724, 0.3095228377708243)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6846444857747649, 0.3090066623027447)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6837504382986166, 0.3095228377708243)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6846444857747649, 0.3128594591273596)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.685676836710924, 0.3128594591273596)--(-0.6851606612428445, 0.31093306071505217);
\draw (-0.6846444857747649, 0.306186216414289)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6851606612428445, 0.3070802638904373)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6846444857747649, 0.3090066623027447)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6837504382986166, 0.3095228377708243)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6813078644182297, 0.3070802638904373)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6818240398863092, 0.306186216414289)--(-0.683234262830537, 0.3075964393585169);
\draw (-0.6804138169420814, 0.30374364253390207)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6793814660059223, 0.30374364253390207)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6779712430616944, 0.3051538654781299)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6779712430616944, 0.306186216414289)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6813078644182297, 0.3070802638904373)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6818240398863092, 0.306186216414289)--(-0.6798976414740019, 0.3056700409462095);
\draw (-0.6755286628833357, 0.30374364253390207)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6746346217051591, 0.3042598180019816)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6741184462370795, 0.306186216414289)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6746346217051591, 0.3070802638904373)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6779712430616944, 0.306186216414289)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6779712430616944, 0.3051538654781299)--(-0.676044844649387, 0.3056700409462095);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6721920478247722, 0.3056700409462095)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6741184462370795, 0.306186216414289)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6746346217051591, 0.3070802638904373)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6721920478247722, 0.3095228377708243)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6712980003486239, 0.3090066623027447)--(-0.6727082232928517, 0.3075964393585169);
\draw (-0.6688554264682369, 0.31041687894900083)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6688554264682369, 0.3114492424811035)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6702656494124648, 0.3128594591273596)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6712980003486239, 0.3128594591273596)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6721920478247722, 0.3095228377708243)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6712980003486239, 0.3090066623027447)--(-0.6707818248805444, 0.31093306071505217);
\draw (-0.6688554264682369, 0.3153020393057183)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6693716019363165, 0.31619607418592305)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6712980003486239, 0.3167122559519744)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6721920478247722, 0.31619607418592305)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6712980003486239, 0.3128594591273596)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6702656494124648, 0.3128594591273596)--(-0.6707818248805444, 0.314785857539667);
\draw (-0.6712980003486239, 0.3195327018404301)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6721920478247722, 0.32004887101053786)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6741184462370795, 0.3195327018404301)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6746346217051591, 0.3186386543642818)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6721920478247722, 0.31619607418592305)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6712980003486239, 0.3167122559519744)--(-0.6727082232928517, 0.31812247259823045);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6765610201174665, 0.32197526942284527)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6779712430616944, 0.3205650527765892)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6779712430616944, 0.3195327018404301)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6746346217051591, 0.3186386543642818)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6741184462370795, 0.3195327018404301)--(-0.676044844649387, 0.32004887101053786);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6793814660059223, 0.32197526942284527)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6779712430616944, 0.3205650527765892)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6779712430616944, 0.3195327018404301)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6813078644182297, 0.3186386543642818)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6818240398863092, 0.3195327018404301)--(-0.6798976414740019, 0.32004887101053786);
\draw (-0.6846444857747649, 0.3195327018404301)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6851606612428445, 0.3186386543642818)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6846444857747649, 0.3167122559519744)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6837504382986166, 0.31619607418592305)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6813078644182297, 0.3186386543642818)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6818240398863092, 0.3195327018404301)--(-0.683234262830537, 0.31812247259823045);
\draw (-0.6870870596551519, 0.3153020393057183)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6870870596551519, 0.31426967577361564)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.685676836710924, 0.3128594591273596)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6846444857747649, 0.3128594591273596)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6837504382986166, 0.31619607418592305)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6846444857747649, 0.3167122559519744)--(-0.6851606612428445, 0.314785857539667);
\draw (-0.6755286628833357, 0.29039716340573274)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6746346217051591, 0.28988098163968146)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6727082232928517, 0.29039716340573274)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6721920478247722, 0.2912912045839093)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6746346217051591, 0.29373377846429627)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6755286628833357, 0.2932176029962167)--(-0.6741184462370795, 0.29180738005198886);
\draw (-0.6712980003486239, 0.287954583227374)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6721920478247722, 0.2884707586954536)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6727082232928517, 0.29039716340573274)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6721920478247722, 0.2912912045839093)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6688554264682369, 0.29039716340573274)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6688554264682369, 0.2893648061716019)--(-0.6707818248805444, 0.28988098163968146);
\draw (-0.6664128462898782, 0.287954583227374)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6655188051117016, 0.2884707586954536)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.665002629643622, 0.29039716340573274)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6655188051117016, 0.2912912045839093)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6688554264682369, 0.29039716340573274)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6688554264682369, 0.2893648061716019)--(-0.6669290280559295, 0.28988098163968146);
\draw (-0.6621821837551664, 0.29039716340573274)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6616660082870869, 0.2912912045839093)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6621821837551664, 0.2932176029962167)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6630762312313147, 0.29373377846429627)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6655188051117016, 0.2912912045839093)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.665002629643622, 0.29039716340573274)--(-0.6635924066993942, 0.29180738005198886);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.660255785342859, 0.29373377846429627)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6621821837551664, 0.2932176029962167)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6630762312313147, 0.29373377846429627)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6621821837551664, 0.2970703998208315)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6611498328190073, 0.2970703998208315)--(-0.6616660082870869, 0.2951440014085241);
\draw (-0.6597396098747794, 0.29951297999919024)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.660255785342859, 0.3004070211773668)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6621821837551664, 0.30092319664544637)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6630762312313147, 0.3004070211773668)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6621821837551664, 0.2970703998208315)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6611498328190073, 0.2970703998208315)--(-0.6616660082870869, 0.29899679823313896);
\draw (-0.6621821837551664, 0.30374364253390207)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6630762312313147, 0.3042598180019816)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.665002629643622, 0.30374364253390207)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6655188051117016, 0.3028495950577538)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6630762312313147, 0.3004070211773668)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6621821837551664, 0.30092319664544637)--(-0.6635924066993942, 0.3023334195896742);
\draw (-0.6664128462898782, 0.306186216414289)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.667445203524009, 0.306186216414289)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6688554264682369, 0.3047759934700612)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6688554264682369, 0.30374364253390207)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6655188051117016, 0.3028495950577538)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.665002629643622, 0.30374364253390207)--(-0.6669290280559295, 0.3042598180019816);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6721920478247722, 0.3056700409462095)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6727082232928517, 0.30374364253390207)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6721920478247722, 0.3028495950577538)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6688554264682369, 0.30374364253390207)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6688554264682369, 0.3047759934700612)--(-0.6707818248805444, 0.3042598180019816);
\draw (-0.6755286628833357, 0.30374364253390207)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6746346217051591, 0.3042598180019816)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6727082232928517, 0.30374364253390207)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6721920478247722, 0.3028495950577538)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6746346217051591, 0.3004070211773668)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6755286628833357, 0.30092319664544637)--(-0.6741184462370795, 0.3023334195896742);
\draw (-0.6779712430616944, 0.29951297999919024)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6779712430616944, 0.2984806227650594)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6765610201174665, 0.2970703998208315)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6755286628833357, 0.2970703998208315)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6746346217051591, 0.3004070211773668)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6755286691813074, 0.30092319664544637)--(-0.676044844649387, 0.29899679823313896);
\draw (-0.6779712430616944, 0.29462782594044457)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6774550675936148, 0.29373377846429627)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6755286628833357, 0.2932176029962167)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6746346217051591, 0.29373377846429627)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6755286628833357, 0.2970703998208315)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6765610201174665, 0.2970703998208315)--(-0.676044844649387, 0.2951440014085241);
\draw (-0.6555089473400676, 0.27883876663391655)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6544765838079649, 0.27883876663391655)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6530663671617088, 0.28024898957814437)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6530663671617088, 0.2812813405143035)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6564029885182441, 0.2821753879904518)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6569191639863237, 0.2812813405143035)--(-0.6549927655740163, 0.28076516504622395);
\draw (-0.6506237869833502, 0.27883876663391655)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6516561505154528, 0.27883876663391655)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6530663671617088, 0.28024898957814437)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6530663671617088, 0.2812813405143035)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6497297521031453, 0.2821753879904518)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.649213570337094, 0.2812813405143035)--(-0.6511399687494015, 0.28076516504622395);
\draw (-0.6463931244486383, 0.2812813405143035)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6458769552785306, 0.2821753879904518)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6463931244486383, 0.2841017864027592)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6472871719247866, 0.28461796187083876)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6497297521031453, 0.2821753879904518)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.649213570337094, 0.2812813405143035)--(-0.647803353690838, 0.28269156345853136);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6439505568662232, 0.28654436028314617)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6453607735124792, 0.287954583227374)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6463931244486383, 0.287954583227374)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6472871719247866, 0.28461796187083876)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6463931244486383, 0.2841017864027592)--(-0.6458769552785306, 0.2860281848150666);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6439505568662232, 0.2893648061716019)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6453607735124792, 0.287954583227374)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6463931244486383, 0.287954583227374)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6472871719247866, 0.2912912045839093)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6463931244486383, 0.29180738005198886)--(-0.6458769552785306, 0.28988098163968146);
\draw (-0.6463931244486383, 0.29462782594044457)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6472871719247866, 0.2951440014085241)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.649213570337094, 0.29462782594044457)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6497297521031453, 0.29373377846429627)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6472871719247866, 0.2912912045839093)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6463931244486383, 0.29180738005198886)--(-0.647803353690838, 0.2932176029962167);
\draw (-0.6506237869833502, 0.2970703998208315)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6516561505154528, 0.2970703998208315)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6530663671617088, 0.2956601768766037)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6530663671617088, 0.29462782594044457)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6497297521031453, 0.29373377846429627)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.649213570337094, 0.29462782594044457)--(-0.6511399687494015, 0.2951440014085241);
\draw (-0.6555089473400676, 0.2970703998208315)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6564029885182441, 0.29655422435275197)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6569191639863237, 0.29462782594044457)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6564029885182441, 0.29373377846429627)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6530663671617088, 0.29462782594044457)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6530663671617088, 0.2956601768766037)--(-0.6549927655740163, 0.2951440014085241);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.660255785342859, 0.29373377846429627)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6597396098747794, 0.29180738005198886)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6588455623986311, 0.2912912045839093)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6564029885182441, 0.29373377846429627)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6569191639863237, 0.29462782594044457)--(-0.6583293869305515, 0.2932176029962167);
\draw (-0.6621821837551664, 0.29039716340573274)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6616660082870869, 0.2912912045839093)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6597396098747794, 0.29180738005198886)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6588455623986311, 0.2912912045839093)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6597396098747794, 0.287954583227374)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6607719608109386, 0.287954583227374)--(-0.660255785342859, 0.28988098163968146);
\draw (-0.6621821837551664, 0.28551200934698706)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6616660082870869, 0.28461796187083876)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6597396098747794, 0.2841017864027592)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6588455623986311, 0.28461796187083876)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6597396098747794, 0.287954583227374)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6607719608109386, 0.287954583227374)--(-0.660255785342859, 0.2860281848150666);
\draw (-0.6597396098747794, 0.2812813405143035)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6588455623986311, 0.28076516504622395)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6569191639863237, 0.2812813405143035)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6564029885182441, 0.2821753879904518)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6588455623986311, 0.28461796187083876)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6597396098747794, 0.2841017864027592)--(-0.6583293869305515, 0.28269156345853136);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.6314981189162303, 0.2793549421019961)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.630981937150179, 0.2812813405143035)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.6314981189162303, 0.2821753879904518)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.634834733974794, 0.2812813405143035)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.634834733974794, 0.28024898957814437)--(-0.6329083355624865, 0.28076516504622395);
\draw (-0.6281614912617233, 0.2812813405143035)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6290555387378716, 0.28076516504622395)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.630981937150179, 0.2812813405143035)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6314981189162303, 0.2821753879904518)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6290555387378716, 0.28461796187083876)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6281614912617233, 0.2841017864027592)--(-0.629571720503923, 0.28269156345853136);
\draw (-0.6257189236793081, 0.28551200934698706)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6257189236793081, 0.28654436028314617)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6271291403255642, 0.287954583227374)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6281614912617233, 0.287954583227374)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6290555387378716, 0.28461796187083876)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6281614912617233, 0.2841017864027592)--(-0.6276453220916156, 0.2860281848150666);
\draw (-0.6257189236793081, 0.29039716340573274)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6262350928494159, 0.2912912045839093)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6281614912617233, 0.29180738005198886)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6290555387378716, 0.2912912045839093)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6281614912617233, 0.287954583227374)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6271291403255642, 0.287954583227374)--(-0.6276453220916156, 0.28988098163968146);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6276453220916156, 0.29373377846429627)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6281614912617233, 0.29180738005198886)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6290555387378716, 0.2912912045839093)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6314981189162303, 0.29373377846429627)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.630981937150179, 0.29462782594044457)--(-0.629571720503923, 0.2932176029962167);
\draw (-0.6323921537964352, 0.2970703998208315)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.6334245173285378, 0.2970703998208315)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.634834733974794, 0.2956601768766037)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.634834733974794, 0.29462782594044457)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.6314981189162303, 0.29373377846429627)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.630981937150179, 0.29462782594044457)--(-0.6329083355624865, 0.2951440014085241);
\draw (-0.6372773141531526, 0.2970703998208315)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.6381713490333574, 0.29655422435275197)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.6386875307994087, 0.29462782594044457)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.6381713490333574, 0.29373377846429627)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.634834733974794, 0.29462782594044457)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.634834733974794, 0.2956601768766037)--(-0.6367611323871013, 0.2951440014085241);
\draw (-0.6415079766878644, 0.29462782594044457)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6420241458579722, 0.29373377846429627)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6415079766878644, 0.29180738005198886)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6406139292117161, 0.2912912045839093)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6381713490333574, 0.29373377846429627)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6386875307994087, 0.29462782594044457)--(-0.6400977474456648, 0.2932176029962167);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6439505568662232, 0.2893648061716019)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6425403276240236, 0.287954583227374)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6415079766878644, 0.287954583227374)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6406139292117161, 0.2912912045839093)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6415079766878644, 0.29180738005198886)--(-0.6420241458579722, 0.28988098163968146);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6439505568662232, 0.28654436028314617)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6425403276240236, 0.287954583227374)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6415079766878644, 0.287954583227374)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6406139292117161, 0.28461796187083876)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6415079766878644, 0.2841017864027592)--(-0.6420241458579722, 0.2860281848150666);
\draw (-0.6415079766878644, 0.2812813405143035)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6406139292117161, 0.28076516504622395)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6386875307994087, 0.2812813405143035)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6381713490333574, 0.2821753879904518)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6406139292117161, 0.28461796187083876)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6415079766878644, 0.2841017864027592)--(-0.6400977474456648, 0.28269156345853136);
\draw (-0.6372773141531526, 0.27883876663391655)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.6362449506210499, 0.27883876663391655)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.634834733974794, 0.28024898957814437)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.634834733974794, 0.2812813405143035)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.6381713490333574, 0.2821753879904518)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.6386875307994087, 0.2812813405143035)--(-0.6367611323871013, 0.28076516504622395);
\draw (-0.612372438253167, 0.29039716340573274)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6132664857293153, 0.2898809816396814)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6151928841416228, 0.29039716340573274)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6157090533117306, 0.2912912045839093)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6132664857293153, 0.29373377846429627)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.612372438253167, 0.2932176029962167)--(-0.6137826548994232, 0.2918073800519888);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6157090533117306, 0.2884707586954536)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6151928841416228, 0.29039716340573274)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6157090533117306, 0.2912912045839093)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6190456809662377, 0.29039716340573274)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6190456809662377, 0.2893648061716019)--(-0.6171192825539302, 0.2898809816396814);
\draw (-0.6214882485486528, 0.287954583227374)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6223822960248011, 0.2884707586954536)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6228984777908524, 0.29039716340573274)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6223822960248011, 0.2912912045839093)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6190456809662377, 0.29039716340573274)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6190456809662377, 0.2893648061716019)--(-0.620972079378545, 0.28988098163968146);
\draw (-0.6257189236793081, 0.29039716340573274)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6262350928494159, 0.2912912045839093)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6257189236793081, 0.2932176029962167)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6248248762031599, 0.29373377846429627)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6223822960248011, 0.2912912045839093)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6228984777908524, 0.29039716340573274)--(-0.6243086944371086, 0.29180738005198886);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6276453220916156, 0.29373377846429627)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6257189236793081, 0.2932176029962167)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6248248762031599, 0.29373377846429627)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6257189236793081, 0.2970703998208315)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6267512746154673, 0.2970703998208315)--(-0.6262350928494159, 0.2951440014085241);
\draw (-0.6281614912617233, 0.29951297999919024)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6276453220916156, 0.3004070211773668)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6257189236793081, 0.30092319664544637)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6248248762031599, 0.3004070211773668)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6257189236793081, 0.2970703998208315)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6267512746154673, 0.2970703998208315)--(-0.6262350928494159, 0.29899679823313896);
\draw (-0.6257189236793081, 0.30374364253390207)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6248248762031599, 0.3042598180019816)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6228984777908524, 0.30374364253390207)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6223822960248011, 0.3028495950577538)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6248248762031599, 0.3004070211773668)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6257189236793081, 0.30092319664544637)--(-0.6243086944371086, 0.3023334195896742);
\draw (-0.6214882485486528, 0.306186216414289)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6204558976124936, 0.306186216414289)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6190456809662377, 0.3047759934700612)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6190456809662377, 0.30374364253390207)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6223822960248011, 0.3028495950577538)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6228984777908524, 0.30374364253390207)--(-0.620972079378545, 0.3042598180019816);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6157090533117306, 0.3056700409462094)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6151928841416228, 0.303743642533902)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6157090533117306, 0.3028495950577538)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6190456809662377, 0.30374364253390207)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.6190456809662377, 0.3047759934700612)--(-0.6171192825539302, 0.3042598180019816);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6132664857293153, 0.3042598180019816)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6151928841416228, 0.303743642533902)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6157090533117306, 0.3028495950577538)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6132664857293153, 0.3004070211773668)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.612372438253167, 0.3009231966454463)--(-0.6137826548994232, 0.3023334195896742);
\draw (-0.6099298580748083, 0.29951297999919024)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.6099298580748083, 0.2984806227650594)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.611340087317008, 0.2970703998208315)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.612372438253167, 0.2970703998208315)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.6132664857293153, 0.3004070211773668)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.612372438253167, 0.3009231966454463)--(-0.6118562564871157, 0.2989967982331389);
\draw (-0.6099298580748083, 0.29462782594044457)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6104460398408597, 0.29373377846429627)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.612372438253167, 0.2932176029962167)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6132664857293153, 0.29373377846429627)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.612372438253167, 0.2970703998208315)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.611340087317008, 0.2970703998208315)--(-0.6118562564871157, 0.2951440014085241);
\draw (-0.6008140477793227, 0.31041687894900083)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6008140477793227, 0.31144924248110345)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6022242644255786, 0.3128594591273595)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6032566153617378, 0.3128594591273595)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6041506628378861, 0.3095228377708243)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6032566153617378, 0.3090066623027447)--(-0.60274044619163, 0.3109330607150521);
\draw (-0.6008140477793227, 0.31530203930571826)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6008140477793227, 0.31426967577361564)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6022242644255786, 0.3128594591273595)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6032566153617378, 0.3128594591273595)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6041506628378861, 0.31619607418592305)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6032566153617378, 0.3167122559519744)--(-0.60274044619163, 0.3147858575396669);
\draw (-0.6032566153617378, 0.3195327018404301)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6041506628378861, 0.32004887101053786)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6060770612501936, 0.3195327018404301)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6065932430162448, 0.3186386543642818)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6041506628378861, 0.31619607418592305)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6032566153617378, 0.3167122559519744)--(-0.6046668446039374, 0.31812247259823045);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6085196414285523, 0.32197526942284527)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6099298580748083, 0.3205650527765892)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6099298580748083, 0.3195327018404301)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6065932430162448, 0.3186386543642818)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.6060770612501936, 0.3195327018404301)--(-0.6080034596625009, 0.32004887101053786);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.611340087317008, 0.32197526942284527)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6099298580748083, 0.3205650527765892)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6099298580748083, 0.3195327018404301)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6132664857293153, 0.3186386543642818)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6137826548994232, 0.3195327018404301)--(-0.6118562564871157, 0.32004887101053786);
\draw (-0.6166031007878789, 0.3195327018404301)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6171192825539302, 0.3186386543642818)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6166031007878789, 0.3167122559519744)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6157090533117306, 0.31619607418592305)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6132664857293153, 0.3186386543642818)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6137826548994232, 0.3195327018404301)--(-0.6151928841416228, 0.31812247259823045);
\draw (-0.6190456809662377, 0.31530203930571826)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6190456809662377, 0.31426967577361564)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.617635451724038, 0.3128594591273595)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6166031007878789, 0.3128594591273595)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6157090533117306, 0.31619607418592305)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6166031007878789, 0.3167122559519744)--(-0.6171192825539302, 0.3147858575396669);
\draw (-0.6190456809662377, 0.31041687894900083)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6185294992001863, 0.3095228377708243)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6166031007878789, 0.3090066623027447)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6157090533117306, 0.3095228377708243)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6166031007878789, 0.3128594591273595)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.617635451724038, 0.3128594591273595)--(-0.6171192825539302, 0.3109330607150521);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6157090533117306, 0.3056700409462094)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6137826548994232, 0.306186216414289)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6132664857293153, 0.3070802638904373)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6157090533117306, 0.3095228377708243)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.6166031007878789, 0.3090066623027447)--(-0.6151928841416228, 0.3075964393585169);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6132664857293153, 0.3042598180019816)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6137826548994232, 0.306186216414289)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6132664857293153, 0.3070802638904373)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6099298580748083, 0.306186216414289)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6099298580748083, 0.3051538654781299)--(-0.6118562564871157, 0.3056700409462094);
\draw (-0.6074872904923931, 0.303743642533902)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6065932430162448, 0.3042598180019816)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6060770612501936, 0.306186216414289)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6065932430162448, 0.3070802638904373)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6099298580748083, 0.306186216414289)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6099298580748083, 0.3051538654781299)--(-0.6080034596625009, 0.3056700409462094);
\draw (-0.6032566153617378, 0.306186216414289)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.60274044619163, 0.3070802638904373)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6032566153617378, 0.3090066623027447)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6041506628378861, 0.3095228377708243)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6065932430162448, 0.3070802638904373)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6060770612501936, 0.306186216414289)--(-0.6046668446039374, 0.3075964393585169);
\draw (-0.6008140477793227, 0.33353367249263327)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6013302169494303, 0.334427707372838)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6032566153617378, 0.3349438891388894)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6041506628378861, 0.334427707372838)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6032566153617378, 0.3310910923142745)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6022242644255786, 0.3310910923142745)--(-0.60274044619163, 0.33301749072658193);
\draw (-0.6032566153617378, 0.33776433502734504)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.60274044619163, 0.33687028755119675)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6032566153617378, 0.3349438891388894)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6041506628378861, 0.334427707372838)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6065932430162448, 0.33687028755119675)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6060770612501936, 0.33776433502734504)--(-0.6046668446039374, 0.33635410578514546);
\draw (-0.6074872904923931, 0.3402069026097603)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6085196414285523, 0.3402069026097603)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6099298580748083, 0.3387966859635042)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6099298580748083, 0.33776433502734504)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6065932430162448, 0.33687028755119675)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.6060770612501936, 0.33776433502734504)--(-0.6080034596625009, 0.33828050419745287);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6132664857293153, 0.3396907334396525)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6137826548994232, 0.33776433502734504)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6132664857293153, 0.33687028755119675)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6099298580748083, 0.33776433502734504)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6099298580748083, 0.3387966859635042)--(-0.6118562564871157, 0.33828050419745287);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6157090533117306, 0.33828050419745287)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6137826548994232, 0.33776433502734504)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6132664857293153, 0.33687028755119675)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6157090533117306, 0.334427707372838)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6166031007878789, 0.3349438891388894)--(-0.6151928841416228, 0.33635410578514546);
\draw (-0.6190456809662377, 0.33353367249263327)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6190456809662377, 0.33250130896053065)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.617635451724038, 0.3310910923142745)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6166031007878789, 0.3310910923142745)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6157090533117306, 0.334427707372838)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6166031007878789, 0.3349438891388894)--(-0.6171192825539302, 0.33301749072658193);
\draw (-0.6190456809662377, 0.3286485121359158)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6185294992001863, 0.32775447725571105)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6166031007878789, 0.3272382954896597)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6157090533117306, 0.32775447725571105)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6166031007878789, 0.3310910923142745)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.617635451724038, 0.3310910923142745)--(-0.6171192825539302, 0.3291646939019671);
\draw (-0.6166031007878789, 0.324417849601204)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6157090533117306, 0.32390168043109624)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6137826548994232, 0.324417849601204)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6132664857293153, 0.3253118970773523)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6157090533117306, 0.32775447725571105)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.6166031007878789, 0.3272382954896597)--(-0.6151928841416228, 0.32582807884340365);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.611340087317008, 0.32197526942284527)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6099298580748083, 0.3233854986650449)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6099298580748083, 0.324417849601204)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6132664857293153, 0.3253118970773523)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6137826548994232, 0.324417849601204)--(-0.6118562564871157, 0.32390168043109624);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6085196414285523, 0.32197526942284527)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6099298580748083, 0.3233854986650449)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6099298580748083, 0.324417849601204)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6065932430162448, 0.3253118970773523)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6060770612501936, 0.324417849601204)--(-0.6080034596625009, 0.32390168043109624);
\draw (-0.6032566153617378, 0.324417849601204)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.60274044619163, 0.3253118970773523)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6032566153617378, 0.3272382954896597)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6041506628378861, 0.32775447725571105)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6065932430162448, 0.3253118970773523)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6060770612501936, 0.324417849601204)--(-0.6046668446039374, 0.32582807884340365);
\draw (-0.6008140477793227, 0.3286485121359158)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6008140477793227, 0.32968087566801846)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6022242644255786, 0.3310910923142745)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6032566153617378, 0.3310910923142745)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6041506628378861, 0.32775447725571105)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.6032566153617378, 0.3272382954896597)--(-0.60274044619163, 0.3291646939019671);
\draw (-0.5576775386924221, 0.2588190447926767)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5576775386924221, 0.2577866938565176)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5590877553386782, 0.2563764709122897)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5601201062748373, 0.2563764709122897)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5610141537509856, 0.259713092268825)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5601201062748373, 0.2602292677369045)--(-0.5596039371047294, 0.2583028693245971);
\draw (-0.5576775386924221, 0.2539338938829169)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5576775386924221, 0.2549662479680619)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5590877553386782, 0.2563764709122897)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5601201062748373, 0.2563764709122897)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5610141537509856, 0.2530398495557544)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5601201062748373, 0.252523670938689)--(-0.5596039371047294, 0.2544500693509964);
\draw (-0.5601201062748373, 0.2497032281992192)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5610141537509856, 0.24918705273113964)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.562940552163293, 0.2497032281992192)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5634567339293444, 0.2505972725263816)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5610141537509856, 0.2530398495557544)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5601201062748373, 0.252523670938689)--(-0.5615303355170369, 0.251113451143447);
\draw (-0.5643507814054927, 0.2472606543188322)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5653831323416517, 0.2472606543188322)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5667933489879078, 0.24867087411407418)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5667933489879078, 0.2497032281992192)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5634567339293444, 0.2505972725263816)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.562940552163293, 0.2497032281992192)--(-0.5648669505756003, 0.24918705273113964);
\draw (-0.5692359291662665, 0.2472606543188322)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5682035782301074, 0.2472606543188322)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5667933489879078, 0.24867087411407418)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5667933489879078, 0.2497032281992192)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5701299766424148, 0.2505972725263816)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5706461458125227, 0.2497032281992192)--(-0.5687197474002152, 0.24918705273113964);
\draw (-0.5734665917009784, 0.2497032281992192)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5739827734670297, 0.2505972725263816)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5734665917009784, 0.252523670938689)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5725725442248301, 0.2530398495557544)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5701299766424148, 0.2505972725263816)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5706461458125227, 0.2497032281992192)--(-0.5720563750547223, 0.251113451143447);
\draw (-0.5759091718793371, 0.2539338938829169)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5759091718793371, 0.2549662479680619)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5744989426371374, 0.2563764709122897)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5734665917009784, 0.2563764709122897)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5725725442248301, 0.2530398495557544)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5734665917009784, 0.252523670938689)--(-0.5739827734670297, 0.2544500693509964);
\draw (-0.5759091718793371, 0.2588190447926767)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5753929901132857, 0.259713092268825)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5734665917009784, 0.2602292677369045)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5725725442248301, 0.259713092268825)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5734665917009784, 0.2563764709122897)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5744989426371374, 0.2563764709122897)--(-0.5739827734670297, 0.2583028693245971);
\draw (-0.5734665917009784, 0.26304970732738847)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5725725442248301, 0.2635658890934398)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5706461458125227, 0.26304970732738847)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5701299766424148, 0.26215566614921193)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5725725442248301, 0.259713092268825)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5734665917009784, 0.2602292677369045)--(-0.5720563750547223, 0.2616394906811324);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5701299766424148, 0.26497611203766763)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5706461458125227, 0.26304970732738847)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5701299766424148, 0.26215566614921193)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5667933489879078, 0.26304970732738847)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5667933489879078, 0.2640820645615194)--(-0.5687197474002152, 0.2635658890934398);
\draw (-0.5643507814054927, 0.2654922875057472)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5634567339293444, 0.26497611203766763)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.562940552163293, 0.26304970732738847)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5634567339293444, 0.26215566614921193)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5667933489879078, 0.26304970732738847)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5667933489879078, 0.2640820645615194)--(-0.5648669505756003, 0.2635658890934398);
\draw (-0.5601201062748373, 0.26304970732738847)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5596039371047294, 0.26215566614921193)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5601201062748373, 0.2602292677369045)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5610141537509856, 0.259713092268825)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5634567339293444, 0.26215566614921193)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.562940552163293, 0.26304970732738847)--(-0.5615303355170369, 0.2616394906811324);
\draw (-0.5576775386924221, 0.23570226069600186)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5576775386924221, 0.23673461478114688)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5590877553386782, 0.23814483457638883)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5601201062748373, 0.23814483457638883)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5610141537509856, 0.23480821636883945)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5601201062748373, 0.234292037751774)--(-0.5596039371047294, 0.23621843616408142);
\draw (-0.5576775386924221, 0.2405874116057617)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5576775386924221, 0.23955505752061668)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5590877553386782, 0.23814483457638883)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5601201062748373, 0.23814483457638883)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5610141537509856, 0.2414814559329241)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5601201062748373, 0.24199763454998954)--(-0.5596039371047294, 0.24007123613768214);
\draw (-0.5601201062748373, 0.24481807728945937)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5610141537509856, 0.24533425275753892)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.562940552163293, 0.24481807728945937)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5634567339293444, 0.24392403296229695)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5610141537509856, 0.2414814559329241)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5601201062748373, 0.24199763454998954)--(-0.5615303355170369, 0.24340785434523152);
\draw (-0.5643507814054927, 0.24726065116984633)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5653831323416517, 0.24726065116984633)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24585043137460436)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24481807728945937)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5634567339293444, 0.24392403296229695)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.562940552163293, 0.24481807728945937)--(-0.5648669505756003, 0.24533425275753892);
\draw (-0.5692359291662665, 0.24726065116984633)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5682035782301074, 0.24726065116984633)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24585043137460436)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5667933489879078, 0.24481807728945937)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5701299766424148, 0.24392403296229695)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5706461458125227, 0.24481807728945937)--(-0.5687197474002152, 0.24533425275753892);
\draw (-0.5734665917009784, 0.24481807728945937)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5739827734670297, 0.24392403296229695)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5734665917009784, 0.24199763454998954)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5725725442248301, 0.2414814559329241)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5701299766424148, 0.24392403296229695)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5706461458125227, 0.24481807728945937)--(-0.5720563750547223, 0.24340785434523152);
\draw (-0.5759091718793371, 0.2405874116057617)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5759091718793371, 0.23955505752061668)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5744989426371374, 0.23814483457638883)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5734665917009784, 0.23814483457638883)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5725725442248301, 0.2414814559329241)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5734665917009784, 0.24199763454998954)--(-0.5739827734670297, 0.24007123613768214);
\draw (-0.5759091718793371, 0.23570226069600186)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5753929901132857, 0.23480821636883945)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5734665917009784, 0.234292037751774)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5725725442248301, 0.23480821636883945)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5734665917009784, 0.23814483457638883)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5744989426371374, 0.23814483457638883)--(-0.5739827734670297, 0.23621843616408142);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5725725442248301, 0.23095541954422463)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5706461458125227, 0.2314715950123042)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5701299766424148, 0.2323656393394666)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5725725442248301, 0.23480821636883945)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5734665917009784, 0.234292037751774)--(-0.5720563750547223, 0.23288181795653204);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5701299766424148, 0.22954519659999678)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5706461458125227, 0.2314715950123042)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5701299766424148, 0.2323656393394666)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5667933489879078, 0.2314715950123042)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5667933489879078, 0.23043924092715917)--(-0.5687197474002152, 0.23095541954422463);
\draw (-0.5643507814054927, 0.22902901955742427)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5634567339293444, 0.22954519659999678)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.562940552163293, 0.2314715950123042)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5634567339293444, 0.2323656393394666)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5667933489879078, 0.2314715950123042)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5667933489879078, 0.23043924092715917)--(-0.5648669505756003, 0.23095541954422463);
\draw (-0.5601201062748373, 0.2314715950123042)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5596039371047294, 0.2323656393394666)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5601201062748373, 0.234292037751774)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5610141537509856, 0.23480821636883945)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5634567339293444, 0.2323656393394666)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.562940552163293, 0.2314715950123042)--(-0.5615303355170369, 0.23288181795653204);
\draw (-0.5692359291662665, 0.2156825372802691)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5701299766424148, 0.21516636102494308)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5720563750547223, 0.2156825372802691)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5725725442248301, 0.21657658239467797)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5701299766424148, 0.21901915863680438)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5692359291662665, 0.21850298159423187)--(-0.5706461458125227, 0.21709275943725048);
\draw (-0.5734665917009784, 0.21323996182538918)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5725725442248301, 0.2137561388679617)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5720563750547223, 0.2156825372802691)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5725725442248301, 0.21657658239467797)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5759091718793371, 0.2156825372802691)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5759091718793371, 0.21465018398237057)--(-0.5739827734670297, 0.21516636023769659);
\draw (-0.5783517394617523, 0.21323996182538918)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5792457869379006, 0.2137561388679617)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5797619687039519, 0.2156825372802691)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5792457869379006, 0.21657658239467797)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5759091718793371, 0.2156825372802691)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5759091718793371, 0.21465018398237057)--(-0.5778355702916445, 0.21516636023769659);
\draw (-0.5825824145924077, 0.2156825372802691)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5830985837625153, 0.21657658239467797)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5825824145924077, 0.21850298159423187)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5816883671162594, 0.21901915863680438)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5792457869379006, 0.21657658239467797)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5797619687039519, 0.2156825372802691)--(-0.581172185350208, 0.21709275943725048);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.584508813004715, 0.21901915863680438)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5825824145924077, 0.21850298159423187)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5816883671162594, 0.21901915863680438)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5825824145924077, 0.22235577841884668)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5836147655285667, 0.22235577841884668)--(-0.5830985837625153, 0.22042938000653928);
\draw (-0.5850249821748228, 0.2247983538737266)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.584508813004715, 0.22569239820088902)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5825824145924077, 0.2262085752434615)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5816883671162594, 0.22569239820088902)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5825824145924077, 0.22235577841884668)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5836147655285667, 0.22235577841884668)--(-0.5830985837625153, 0.2242821768311541);
\draw (-0.5825824145924077, 0.22902901955742427)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5816883671162594, 0.22954519659999678)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5797619687039519, 0.22902901955742427)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5792457869379006, 0.22813497523026185)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5816883671162594, 0.22569239977538197)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5825824145924077, 0.2262085752434615)--(-0.581172185350208, 0.22761879818768938);
\draw (-0.5783517394617523, 0.2314715950123042)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5773193885255932, 0.2314715950123042)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5759091718793371, 0.2300613736425693)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5759091718793371, 0.22902901955742427)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5792457869379006, 0.22813497523026185)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5797619687039519, 0.22902901955742427)--(-0.5778355702916445, 0.22954519659999678);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5725725442248301, 0.23095541954422463)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5720563750547223, 0.22902901955742427)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5725725442248301, 0.22813497523026185)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5759091718793371, 0.22902901955742427)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5759091718793371, 0.2300613736425693)--(-0.5739827734670297, 0.22954519659999678);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5701299766424148, 0.22954519659999678)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5720563750547223, 0.22902901955742427)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5725725442248301, 0.22813497523026185)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5701299766424148, 0.22569239977538197)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5692359291662665, 0.2262085752434615)--(-0.5706461458125227, 0.22761879818768938);
\draw (-0.5667933489879078, 0.2247983538737266)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5667933489879078, 0.22376599978858158)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5682035782301074, 0.22235577841884668)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5692359291662665, 0.22235577841884668)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5701299766424148, 0.22569239820088902)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5692359291662665, 0.2262085752434615)--(-0.5687197474002152, 0.2242821768311541);
\draw (-0.5667933489879078, 0.21991320296396677)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5673095307539591, 0.21901915863680438)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5692359291662665, 0.21850298159423187)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5701299766424148, 0.21901915863680438)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5692359291662665, 0.22235577841884668)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5682035782301074, 0.22235577841884668)--(-0.5687197474002152, 0.22042938000653928);
\draw (-0.5892556447095346, 0.2041241452568276)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5902880082416373, 0.20412414526490064)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5916982248878934, 0.20553436699528982)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5916982248878934, 0.2065667208836232)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5883616098293298, 0.20746076580122047)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5878454280632786, 0.2065667208836232)--(-0.589771826475586, 0.20605054403786233);
\draw (-0.5941408050662521, 0.2041241452568276)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5931084541300929, 0.20412414526490064)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5916982248878934, 0.20553436699528982)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5916982248878934, 0.2065667208836232)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5950348525424003, 0.20746076580122047)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5955510217125082, 0.2065667208836232)--(-0.5936246233002007, 0.20605054403786233);
\draw (-0.5983714676009639, 0.2065667208836232)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5988876493670152, 0.2074607658012205)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5983714676009639, 0.2093871642135279)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5974774201248156, 0.20990334125610038)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5950348525424003, 0.20746076580122047)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.5955510217125082, 0.2065667208836232)--(-0.5969612509547078, 0.20797694284379298);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.6008140477793227, 0.21182974045565428)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.599403818537123, 0.21323996182538918)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.5983714676009639, 0.21323996182538918)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.5974774201248156, 0.20990334125610038)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.5983714676009639, 0.20938716460715112)--(-0.5988876493670152, 0.21131356341308177);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.6008140477793227, 0.21465018398237057)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.599403818537123, 0.21323996182538918)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5983714676009639, 0.21323996182538918)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5974774201248156, 0.21657658239467797)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5983714676009639, 0.21709275943725048)--(-0.5988876493670152, 0.21516636023769659);
\draw (-0.5983714676009639, 0.21991320296396677)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5974774201248156, 0.22042938000653928)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5955510217125082, 0.21991320296396677)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5950348525424003, 0.21901915863680438)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5974774201248156, 0.21657658239467797)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5983714676009639, 0.21709275943725048)--(-0.5969612509547078, 0.21850298159423187);
\draw (-0.5941408050662521, 0.22235577841884668)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5931084541300929, 0.22235577841884668)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5916982248878934, 0.22094555704911178)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5916982248878934, 0.21991320296396677)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5950348525424003, 0.21901915863680438)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5955510217125082, 0.21991320296396677)--(-0.5936246233002007, 0.22042938000653928);
\draw (-0.5892556447095346, 0.22235577841884668)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5883616098293298, 0.22183960137627418)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5878454280632786, 0.21991320296396677)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5883616098293298, 0.21901915863680438)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5916982248878934, 0.21991320296396677)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5916982248878934, 0.22094555704911178)--(-0.589771826475586, 0.22042938000653928);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.584508813004715, 0.21901915863680438)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5850249821748228, 0.21709275943725048)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5859190296509711, 0.21657658239467797)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5883616098293298, 0.21901915863680438)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5878454280632786, 0.21991320296396677)--(-0.5864352114170224, 0.21850298159423187);
\draw (-0.5825824145924077, 0.2156825372802691)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5830985837625153, 0.21657658239467797)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5850249821748228, 0.21709275943725048)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5859190296509711, 0.21657658239467797)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5850249821748228, 0.21323996182538918)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5839926312386636, 0.21323996182538918)--(-0.584508813004715, 0.21516636023769659);
\draw (-0.5825824145924077, 0.21079738637050927)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5830985837625153, 0.20990334125610038)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5850249821748228, 0.20938716460715112)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5859190296509711, 0.20990334125610038)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5850249821748228, 0.21323996182538918)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5839926312386636, 0.21323996182538918)--(-0.584508813004715, 0.21131356341308177);
\draw (-0.5850249821748228, 0.2065667208836232)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5859190296509711, 0.20605054403786233)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5878454280632786, 0.2065667208836232)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5883616098293298, 0.20746076580122047)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5859190296509711, 0.20990334125610038)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.5850249821748228, 0.2093871642135279)--(-0.5864352114170224, 0.20797694284379298);
\draw (-0.612372438253167, 0.2041241452568276)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.611340087317008, 0.20412414526490064)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6099298580748083, 0.20553436699528982)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6099298580748083, 0.2065667208836232)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6132664857293153, 0.2074607658012205)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6137826548994232, 0.2065667208836232)--(-0.6118562564871157, 0.20605054403786233);
\draw (-0.6074872904923931, 0.2041241452568276)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6085196414285523, 0.20412414526490064)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6099298580748083, 0.20553436699528982)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6099298580748083, 0.2065667208836232)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6065932430162448, 0.2074607658012205)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6060770612501936, 0.2065667208836232)--(-0.6080034596625009, 0.20605054403786233);
\draw (-0.6032566153617378, 0.2065667208836232)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.60274044619163, 0.2074607658012205)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6032566153617378, 0.2093871642135279)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6041506628378861, 0.20990334125610038)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6065932430162448, 0.2074607658012205)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6060770612501936, 0.2065667208836232)--(-0.6046668446039374, 0.20797694284379298);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6008140477793227, 0.21182974045565428)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6022242644255786, 0.21323996182538918)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6032566153617378, 0.21323996182538918)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6041506628378861, 0.20990334125610038)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6032566153617378, 0.20938716460715112)--(-0.60274044619163, 0.21131356341308177);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6008140477793227, 0.21465018398237057)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6022242644255786, 0.21323996182538918)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6032566153617378, 0.21323996182538918)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6041506628378861, 0.21657658239467797)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6032566153617378, 0.21709275943725048)--(-0.60274044619163, 0.2151663602376966);
\draw (-0.6032566153617378, 0.21991320296396677)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6041506628378861, 0.22042938000653928)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6060770612501936, 0.21991320296396677)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6065932430162448, 0.21901915863680438)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6041506628378861, 0.21657658239467797)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6032566153617378, 0.21709275943725048)--(-0.6046668446039374, 0.21850298159423187);
\draw (-0.6074872904923931, 0.22235577841884668)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6085196414285523, 0.22235577841884668)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6099298580748083, 0.22094555704911178)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6099298580748083, 0.21991320296396677)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6065932430162448, 0.21901915863680438)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.6060770612501936, 0.21991320296396677)--(-0.6080034596625009, 0.22042938000653928);
\draw (-0.612372438253167, 0.22235577841884668)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6132664857293153, 0.2218396013762742)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6137826548994232, 0.21991320296396677)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6132664857293153, 0.21901915863680438)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6099298580748083, 0.21991320296396677)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6099298580748083, 0.22094555704911178)--(-0.6118562564871157, 0.22042938000653928);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6171192825539302, 0.21901915863680438)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6166031007878789, 0.21709275943725048)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6157090533117306, 0.21657658239467797)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6132664857293153, 0.21901915863680438)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6137826548994232, 0.21991320296396677)--(-0.6151928841416228, 0.21850298159423187);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6185294992001863, 0.21657658239467797)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6166031007878789, 0.21709275943725048)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6157090533117306, 0.21657658239467797)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6166031007878789, 0.21323996182538918)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.617635451724038, 0.21323996182538918)--(-0.6171192825539302, 0.2151663602376966);
\draw (-0.6190456809662377, 0.21079738637050927)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6185294992001863, 0.20990334125610038)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6166031007878789, 0.20938716460715112)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6157090533117306, 0.20990334125610038)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6166031007878789, 0.21323996182538918)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.617635451724038, 0.21323996182538918)--(-0.6171192825539302, 0.21131356341308177);
\draw (-0.6166031007878789, 0.2065667208836232)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6157090533117306, 0.20605054403786233)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6137826548994232, 0.2065667208836232)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6132664857293153, 0.2074607658012205)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6157090533117306, 0.20990334125610038)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6166031007878789, 0.2093871642135279)--(-0.6151928841416228, 0.20797694284379298);
\draw (-0.6323921537964352, 0.2156825372802691)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6329083355624865, 0.21657658239467797)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6323921537964352, 0.21850298159423187)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6314981189162303, 0.21901915863680438)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.6290555387378716, 0.21657658239467797)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.629571720503923, 0.2156825372802691)--(-0.630981937150179, 0.21709275943725048);
\draw (-0.634834733974794, 0.2199132029639668)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6343185522087426, 0.21901915863680438)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6323921537964352, 0.21850298159423187)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6314981189162303, 0.21901915863680438)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6323921537964352, 0.22235577841884668)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.6334245173285378, 0.22235577841884668)--(-0.6329083355624865, 0.22042938000653928);
\draw (-0.634834733974794, 0.2247983538737266)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6343185522087426, 0.22569239820088902)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6323921537964352, 0.22620857524346152)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6314981189162303, 0.22569239820088902)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6323921537964352, 0.22235577841884668)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6334245173285378, 0.22235577841884668)--(-0.6329083355624865, 0.22428217683115412);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6314981189162303, 0.22954519659999678)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.629571720503923, 0.22902901955742427)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6290555387378716, 0.22813497523026188)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6314981189162303, 0.22569239977538197)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6323921537964352, 0.22620857524346152)--(-0.630981937150179, 0.22761879818768938);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6290555387378716, 0.23095541954422463)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.629571720503923, 0.22902901955742427)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6290555387378716, 0.22813497523026188)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6257189236793081, 0.22902901955742427)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6257189236793081, 0.2300613736425693)--(-0.6276453220916156, 0.22954519659999678);
\draw (-0.6232763435009494, 0.2314715950123042)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6223822960248011, 0.23095541954422463)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6218661142587498, 0.22902901955742427)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6223822960248011, 0.22813497523026188)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6257189236793081, 0.22902901955742427)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6257189236793081, 0.2300613736425693)--(-0.6237925126710572, 0.22954519659999678);
\draw (-0.6190456809662377, 0.22902901955742427)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6185294992001863, 0.22813497523026188)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6190456809662377, 0.22620857524346152)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6199397158464424, 0.22569239977538197)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6223822960248011, 0.22813497523026188)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6218661142587498, 0.22902901955742427)--(-0.6204558976124936, 0.22761879818768938);
\draw (-0.6166031007878789, 0.2247983538737266)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6166031007878789, 0.2237659997885816)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6180133174341349, 0.22235577841884668)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6190456809662377, 0.22235577841884668)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6199397158464424, 0.22569239820088902)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6190456809662377, 0.22620857524346152)--(-0.6185294992001863, 0.2242821768311541);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6171192825539302, 0.21901915863680438)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6190456809662377, 0.21850298159423187)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6199397158464424, 0.21901915863680438)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6190456809662377, 0.22235577841884668)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6180133174341349, 0.22235577841884668)--(-0.6185294992001863, 0.22042938000653928);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6185294992001863, 0.21657658239467797)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6190456809662377, 0.21850298159423187)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6199397158464424, 0.21901915863680438)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6223822960248011, 0.21657658239467797)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6218661142587498, 0.2156825372802691)--(-0.6204558976124936, 0.21709275943725048);
\draw (-0.6232763435009494, 0.21323996182538918)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6243086944371086, 0.21323996182538918)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6257189236793081, 0.21465018398237057)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6257189236793081, 0.2156825372802691)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6223822960248011, 0.21657658239467797)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6218661142587498, 0.2156825372802691)--(-0.6237925126710572, 0.2151663602376966);
\draw (-0.6281614912617233, 0.21323996182538918)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6290555387378716, 0.2137561388679617)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.629571720503923, 0.2156825372802691)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6290555387378716, 0.21657658239467797)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6257189236793081, 0.2156825372802691)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6257189236793081, 0.21465018398237057)--(-0.6276453220916156, 0.2151663602376966);
\draw (-0.6439505568662232, 0.23570226069600186)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6439505568662232, 0.23673461478114688)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6425403276240236, 0.23814483457638885)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6415079766878644, 0.23814483457638885)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6406139292117161, 0.23480821636883947)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6415079766878644, 0.234292037751774)--(-0.6420241458579722, 0.23621843616408142);
\draw (-0.6439505568662232, 0.2405874116057617)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6439505568662232, 0.2395550575206167)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6425403276240236, 0.23814483457638885)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6415079766878644, 0.23814483457638885)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6406139292117161, 0.2414814559329241)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6415079766878644, 0.24199763454998954)--(-0.6420241458579722, 0.24007123613768214);
\draw (-0.6415079766878644, 0.24481807728945937)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6406139292117161, 0.24533425275753892)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6386875307994087, 0.24481807728945937)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6381713490333574, 0.24392403296229695)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6406139292117161, 0.2414814559329241)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6415079766878644, 0.24199763454998954)--(-0.6400977474456648, 0.24340785434523152);
\draw (-0.6372773141531526, 0.24726065116984633)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.6362449506210499, 0.24726065116984633)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.634834733974794, 0.24585043137460438)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.634834733974794, 0.24481807728945937)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.6381713490333574, 0.24392403296229695)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.6386875307994087, 0.24481807728945937)--(-0.6367611323871013, 0.24533425275753892);
\draw (-0.6323921537964352, 0.24726065116984633)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.6334245173285378, 0.24726065116984633)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.634834733974794, 0.24585043137460438)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.634834733974794, 0.24481807728945937)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.6314981189162303, 0.24392403296229695)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.630981937150179, 0.24481807728945937)--(-0.6329083355624865, 0.24533425275753892);
\draw (-0.6281614912617233, 0.24481807728945937)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6276453220916156, 0.24392403296229695)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6281614912617233, 0.24199763454998954)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6290555387378716, 0.2414814559329241)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6314981189162303, 0.24392403296229695)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.630981937150179, 0.24481807728945937)--(-0.629571720503923, 0.24340785434523152);
\draw (-0.6257189236793081, 0.2405874116057617)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6257189236793081, 0.2395550575206167)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6271291403255642, 0.23814483457638885)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6281614912617233, 0.23814483457638885)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6290555387378716, 0.2414814559329241)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6281614912617233, 0.24199763454998954)--(-0.6276453220916156, 0.24007123613768214);
\draw (-0.6257189236793081, 0.23570226069600186)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6262350928494159, 0.23480821636883947)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6281614912617233, 0.234292037751774)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6290555387378716, 0.23480821636883947)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6281614912617233, 0.23814483457638885)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6271291403255642, 0.23814483457638885)--(-0.6276453220916156, 0.23621843616408142);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6290555387378716, 0.23095541954422463)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.630981937150179, 0.2314715950123042)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6314981189162303, 0.2323656393394666)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6290555387378716, 0.23480821636883947)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6281614912617233, 0.234292037751774)--(-0.629571720503923, 0.23288181795653204);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.6314981189162303, 0.22954519659999678)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.630981937150179, 0.2314715950123042)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.6314981189162303, 0.2323656393394666)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.634834733974794, 0.2314715950123042)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.634834733974794, 0.2304392409271592)--(-0.6329083355624865, 0.23095541954422463);
\draw (-0.6372773141531526, 0.22902901955742427)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.6381713490333574, 0.22954519659999678)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.6386875307994087, 0.2314715950123042)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.6381713490333574, 0.2323656393394666)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.634834733974794, 0.2314715950123042)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.634834733974794, 0.2304392409271592)--(-0.6367611323871013, 0.23095541954422463);
\draw (-0.6415079766878644, 0.2314715950123042)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6420241458579722, 0.2323656393394666)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6415079766878644, 0.234292037751774)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6406139292117161, 0.23480821636883947)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6381713490333574, 0.2323656393394666)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6386875307994087, 0.2314715950123042)--(-0.6400977474456648, 0.23288181795653204);
\draw (-0.6439505568662232, 0.2588190447926767)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6434343751001719, 0.259713092268825)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6415079766878644, 0.2602292677369046)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6406139292117161, 0.259713092268825)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6415079766878644, 0.2563764709122897)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6425403276240236, 0.2563764709122897)--(-0.6420241458579722, 0.2583028693245971);
\draw (-0.6415079766878644, 0.26304970732738847)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6420241458579722, 0.262155666149212)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6415079766878644, 0.2602292677369046)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6406139292117161, 0.259713092268825)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6381713490333574, 0.262155666149212)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6386875307994087, 0.26304970732738847)--(-0.6400977474456648, 0.2616394906811324);
\draw (-0.6372773141531526, 0.2654922875057472)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.6362449506210499, 0.2654922875057472)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.634834733974794, 0.2640820645615194)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.634834733974794, 0.26304970732738847)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.6381713490333574, 0.262155666149212)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.6386875307994087, 0.26304970732738847)--(-0.6367611323871013, 0.2635658890934398);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.6314981189162303, 0.2649761120376677)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.630981937150179, 0.26304970732738847)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.6314981189162303, 0.262155666149212)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.634834733974794, 0.26304970732738847)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.634834733974794, 0.2640820645615194)--(-0.6329083355624865, 0.2635658890934398);
\draw (-0.6281614912617233, 0.26304970732738847)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6290555387378716, 0.2635658890934398)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.630981937150179, 0.26304970732738847)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6314981189162303, 0.262155666149212)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6290555387378716, 0.259713092268825)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6281614912617233, 0.2602292677369046)--(-0.629571720503923, 0.2616394906811324);
\draw (-0.6257189236793081, 0.2588190447926767)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6257189236793081, 0.2577866938565176)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6271291403255642, 0.2563764709122897)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6281614912617233, 0.2563764709122897)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6290555387378716, 0.259713092268825)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6281614912617233, 0.2602292677369046)--(-0.6276453220916156, 0.2583028693245971);
\draw (-0.6257189236793081, 0.2539338938829169)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6262350928494159, 0.2530398495557545)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6281614912617233, 0.252523670938689)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6290555387378716, 0.2530398495557545)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6281614912617233, 0.2563764709122897)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6271291403255642, 0.2563764709122897)--(-0.6276453220916156, 0.25445006935099646);
\draw (-0.6281614912617233, 0.2497032281992192)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6290555387378716, 0.24918705273113964)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.630981937150179, 0.2497032281992192)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6314981189162303, 0.2505972725263816)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6290555387378716, 0.2530398495557545)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6281614912617233, 0.252523670938689)--(-0.629571720503923, 0.2511134511434471);
\draw (-0.6323921537964352, 0.24726065431883223)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.6334245173285378, 0.24726065431883223)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.634834733974794, 0.24867087411407418)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.634834733974794, 0.2497032281992192)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.6314981189162303, 0.2505972725263816)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.630981937150179, 0.2497032281992192)--(-0.6329083355624865, 0.24918705273113964);
\draw (-0.6372773141531526, 0.24726065431883223)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.6362449506210499, 0.24726065431883223)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.634834733974794, 0.24867087411407418)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.634834733974794, 0.2497032281992192)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.6381713490333574, 0.2505972725263816)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.6386875307994087, 0.2497032281992192)--(-0.6367611323871013, 0.24918705273113964);
\draw (-0.6415079766878644, 0.2497032281992192)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6420241458579722, 0.2505972725263816)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6415079766878644, 0.252523670938689)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6406139292117161, 0.2530398495557545)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6381713490333574, 0.2505972725263816)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6386875307994087, 0.2497032281992192)--(-0.6400977474456648, 0.2511134511434471);
\draw (-0.6439505568662232, 0.2539338938829169)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6439505568662232, 0.2549662479680619)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6425403276240236, 0.2563764709122897)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6415079766878644, 0.2563764709122897)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6406139292117161, 0.2530398495557545)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6415079766878644, 0.252523670938689)--(-0.6420241458579722, 0.25445006935099646);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6314981189162303, 0.2793549421019961)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.629571720503923, 0.27883876663391655)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6290555387378716, 0.27794472545574)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6314981189162303, 0.27550214527738126)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6323921537964352, 0.2760183270434326)--(-0.630981937150179, 0.27742854368968867);
\draw (-0.6281614912617233, 0.2812813405143035)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6290555387378716, 0.28076516504622395)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.629571720503923, 0.27883876663391655)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6290555387378716, 0.27794472545574)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6257189236793081, 0.27883876663391655)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6257189236793081, 0.2798711238680474)--(-0.6276453220916156, 0.2793549421019961);
\draw (-0.6232763435009494, 0.2812813405143035)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6223822960248011, 0.28076516504622395)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6218661142587498, 0.27883876663391655)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6223822960248011, 0.27794472545574)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6257189236793081, 0.27883876663391655)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6257189236793081, 0.2798711238680474)--(-0.6237925126710572, 0.2793549421019961);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6185294992001863, 0.27794472545574)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6190456809662377, 0.2760183270434326)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6199397158464424, 0.27550214527738126)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6223822960248011, 0.27794472545574)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6218661142587498, 0.27883876663391655)--(-0.6204558976124936, 0.27742854368968867);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6171192825539302, 0.27550214527738126)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6190456809662377, 0.2760183270434326)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6199397158464424, 0.27550214527738126)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6190456809662377, 0.272165523920846)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6180133174341349, 0.272165523920846)--(-0.6185294992001863, 0.2740919286311252);
\draw (-0.6166031007878789, 0.269722950040459)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6171192825539302, 0.2688289088622825)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6190456809662377, 0.26831272709623116)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6199397158464424, 0.2688289088622825)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6190456809662377, 0.272165523920846)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6180133174341349, 0.272165523920846)--(-0.6185294992001863, 0.27023912550853857);
\draw (-0.6190456809662377, 0.2654922875057472)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6199397158464424, 0.2649761120376677)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6218661142587498, 0.2654922875057472)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6223822960248011, 0.26638632868392376)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6199397158464424, 0.2688289088622825)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6190456809662377, 0.26831272709623116)--(-0.6204558976124936, 0.2669025104499751);
\draw (-0.6232763435009494, 0.26304970732738847)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6243086944371086, 0.26304970732738847)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6257189236793081, 0.26445993027161635)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6257189236793081, 0.2654922875057472)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6223822960248011, 0.26638632868392376)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6218661142587498, 0.2654922875057472)--(-0.6237925126710572, 0.2649761120376677);
\draw (-0.6281614912617233, 0.26304970732738847)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6290555387378716, 0.2635658890934398)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.629571720503923, 0.2654922875057472)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6290555387378716, 0.26638632868392376)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6257189236793081, 0.2654922875057472)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6257189236793081, 0.26445993027161635)--(-0.6276453220916156, 0.2649761120376677);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6314981189162303, 0.2649761120376677)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.629571720503923, 0.2654922875057472)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6290555387378716, 0.26638632868392376)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6314981189162303, 0.2688289088622825)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.6323921537964352, 0.26831272709623116)--(-0.630981937150179, 0.2669025104499751);
\draw (-0.634834733974794, 0.26972295004045904)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.634834733974794, 0.2707553072745899)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6334245173285378, 0.272165523920846)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6323921537964352, 0.272165523920846)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6314981189162303, 0.2688289088622825)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.6323921537964352, 0.26831272709623116)--(-0.6329083355624865, 0.27023912550853857);
\draw (-0.634834733974794, 0.2746081040992047)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6343185522087426, 0.27550214527738126)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6323921537964352, 0.2760183270434326)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6314981189162303, 0.27550214527738126)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6323921537964352, 0.272165523920846)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.6334245173285378, 0.272165523920846)--(-0.6329083355624865, 0.2740919286311252);
\draw (-0.612372438253167, 0.290397157107761)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6132664857293153, 0.2898809816396814)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6137826548994232, 0.287954583227374)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6132664857293153, 0.2870605420491975)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6099298580748083, 0.287954583227374)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6099298580748083, 0.2889869404615049)--(-0.6118562564871157, 0.2884707586954536);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6157090533117306, 0.2884707586954536)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6137826548994232, 0.287954583227374)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6132664857293153, 0.2870605420491975)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6157090533117306, 0.28461796187083876)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6166031007878789, 0.28513414363689005)--(-0.6151928841416228, 0.28654436028314617);
\draw (-0.6190456809662377, 0.2837239206926622)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6190456809662377, 0.28269156345853136)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.617635451724038, 0.2812813405143035)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6166031007878789, 0.2812813405143035)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6157090533117306, 0.28461796187083876)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6166031007878789, 0.28513414363689005)--(-0.6171192825539302, 0.28320774522458264);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6185294992001863, 0.27794472545574)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6166031007878789, 0.27742854368968867)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6157090533117306, 0.27794472545574)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6166031007878789, 0.2812813405143035)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.617635451724038, 0.2812813405143035)--(-0.6171192825539302, 0.2793549421019961);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6171192825539302, 0.27550214527738126)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6166031007878789, 0.27742854368968867)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6157090533117306, 0.27794472545574)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6132664857293153, 0.27550214527738126)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.6137826548994232, 0.2746081040992047)--(-0.6151928841416228, 0.27601832704343254);
\draw (-0.612372438253167, 0.272165523920846)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.611340087317008, 0.272165523920846)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6099298580748083, 0.27357574686507385)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6099298580748083, 0.2746081040992047)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6132664857293153, 0.27550214527738126)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6137826548994232, 0.2746081040992047)--(-0.6118562564871157, 0.27409192863112514);
\draw (-0.6074872904923931, 0.272165523920846)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6065932430162448, 0.2726817056868973)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6060770612501936, 0.2746081040992047)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6065932430162448, 0.27550214527738126)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6099298580748083, 0.2746081040992047)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6099298580748083, 0.27357574686507385)--(-0.6080034596625009, 0.27409192863112514);
\draw (-0.6032566153617378, 0.2746081040992047)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.60274044619163, 0.27550214527738126)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6032566153617378, 0.27742854368968867)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6041506628378861, 0.27794472545574)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6065932430162448, 0.27550214527738126)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6060770612501936, 0.2746081040992047)--(-0.6046668446039374, 0.27601832704343254);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6008140477793227, 0.2798711238680474)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6022242644255786, 0.2812813405143035)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6032566153617378, 0.2812813405143035)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6041506628378861, 0.27794472545574)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6032566153617378, 0.27742854368968867)--(-0.60274044619163, 0.2793549421019961);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6008140477793227, 0.2826915634585313)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6022242644255786, 0.2812813405143035)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6032566153617378, 0.2812813405143035)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6041506628378861, 0.28461796187083876)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6032566153617378, 0.28513414363689005)--(-0.60274044619163, 0.28320774522458264);
\draw (-0.6032566153617378, 0.287954583227374)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6041506628378861, 0.2884707586954536)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6060770612501936, 0.287954583227374)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6065932430162448, 0.2870605420491975)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6041506628378861, 0.28461796187083876)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6032566153617378, 0.28513414363689005)--(-0.6046668446039374, 0.28654436028314617);
\draw (-0.6074872904923931, 0.290397157107761)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6085196414285523, 0.290397157107761)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6099298580748083, 0.2889869404615049)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6099298580748083, 0.287954583227374)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6065932430162448, 0.2870605420491975)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.6060770612501936, 0.287954583227374)--(-0.6080034596625009, 0.2884707586954536);
\draw (-0.5892556447095346, 0.290397157107761)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5883616098293298, 0.2898809816396814)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5878454280632786, 0.287954583227374)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5883616098293298, 0.2870605420491975)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5916982248878934, 0.287954583227374)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5916982248878934, 0.2889869404615049)--(-0.589771826475586, 0.2884707586954536);
\draw (-0.5850249821748228, 0.287954583227374)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5859190296509711, 0.2884707586954536)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5878454280632786, 0.287954583227374)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5883616098293298, 0.2870605420491975)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5859190296509711, 0.28461796187083876)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5850249821748228, 0.28513414363689005)--(-0.5864352114170224, 0.28654436028314617);
\draw (-0.5825824145924077, 0.2837239206926622)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5825824145924077, 0.2826915634585313)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5839926312386636, 0.2812813405143035)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5850249821748228, 0.2812813405143035)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5859190296509711, 0.28461796187083876)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5850249821748228, 0.28513414363689005)--(-0.584508813004715, 0.28320774522458264);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5830985837625153, 0.27794472545574)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5850249821748228, 0.27742854368968867)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5859190296509711, 0.27794472545574)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5850249821748228, 0.2812813405143035)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5839926312386636, 0.2812813405143035)--(-0.584508813004715, 0.2793549421019961);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.584508813004715, 0.27550214527738126)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5850249821748228, 0.27742854368968867)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5859190296509711, 0.27794472545574)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5883616098293298, 0.27550214527738126)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5878454280632786, 0.2746081040992047)--(-0.5864352114170224, 0.27601832704343254);
\draw (-0.5892556447095346, 0.272165523920846)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5902880082416373, 0.272165523920846)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5916982248878934, 0.27357574686507385)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5916982248878934, 0.2746081040992047)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5883616098293298, 0.27550214527738126)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5878454280632786, 0.2746081040992047)--(-0.589771826475586, 0.27409192863112514);
\draw (-0.5941408050662521, 0.272165523920846)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5950348525424003, 0.2726817056868973)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5955510217125082, 0.2746081040992047)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5950348525424003, 0.27550214527738126)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5916982248878934, 0.2746081040992047)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5916982248878934, 0.27357574686507385)--(-0.5936246233002007, 0.27409192863112514);
\draw (-0.5983714676009639, 0.2746081040992047)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5988876493670152, 0.27550214527738126)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5983714676009639, 0.27742854368968867)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5974774201248156, 0.27794472545574)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5950348525424003, 0.27550214527738126)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.5955510217125082, 0.2746081040992047)--(-0.5969612509547078, 0.27601832704343254);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.6008140477793227, 0.2798711238680474)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.599403818537123, 0.2812813405143035)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.5983714676009639, 0.2812813405143035)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.5974774201248156, 0.27794472545574)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.5983714676009639, 0.27742854368968867)--(-0.5988876493670152, 0.2793549421019961);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.6008140477793227, 0.2826915634585313)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.599403818537123, 0.2812813405143035)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5983714676009639, 0.2812813405143035)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5974774201248156, 0.28461796187083876)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5983714676009639, 0.28513414363689005)--(-0.5988876493670152, 0.28320774522458264);
\draw (-0.5983714676009639, 0.287954583227374)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5974774201248156, 0.2884707586954536)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5955510217125082, 0.287954583227374)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5950348525424003, 0.2870605420491975)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5974774201248156, 0.28461796187083876)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5983714676009639, 0.28513414363689005)--(-0.5969612509547078, 0.28654436028314617);
\draw (-0.5941408050662521, 0.290397157107761)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5931084541300929, 0.290397157107761)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5916982248878934, 0.2889869404615049)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5916982248878934, 0.287954583227374)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5950348525424003, 0.2870605420491975)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5955510217125082, 0.287954583227374)--(-0.5936246233002007, 0.2884707586954536);
\draw (-0.5692359291662665, 0.2788387666339165)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5687197474002152, 0.27794472545574)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5692359291662665, 0.27601832704343254)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5701299766424148, 0.27550214527738126)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5725725442248301, 0.27794472545574)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5720563750547223, 0.2788387666339165)--(-0.5706461458125227, 0.27742854368968867);
\draw (-0.5667933489879078, 0.2746081040992047)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5673095307539591, 0.27550214527738126)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5692359291662665, 0.27601832704343254)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5701299766424148, 0.27550214527738126)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5692359291662665, 0.272165523920846)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5682035782301074, 0.272165523920846)--(-0.5687197474002152, 0.27409192863112514);
\draw (-0.5667933489879078, 0.269722950040459)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5673095307539591, 0.2688289088622825)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5692359291662665, 0.26831272709623116)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5701299766424148, 0.2688289088622825)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5692359291662665, 0.272165523920846)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5682035782301074, 0.272165523920846)--(-0.5687197474002152, 0.27023912550853857);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5701299766424148, 0.26497611203766763)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5720563750547223, 0.2654922875057472)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5725725442248301, 0.26638632868392376)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5701299766424148, 0.2688289088622825)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5692359291662665, 0.26831272709623116)--(-0.5706461458125227, 0.2669025104499751);
\draw (-0.5734665917009784, 0.26304970732738847)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5725725442248301, 0.2635658890934398)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5720563750547223, 0.2654922875057472)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5725725442248301, 0.26638632868392376)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5759091718793371, 0.2654922875057472)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5759091718793371, 0.26445993027161635)--(-0.5739827734670297, 0.26497611203766763);
\draw (-0.5783517394617523, 0.26304970732738847)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5792457869379006, 0.2635658890934398)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5797619687039519, 0.2654922875057472)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5792457869379006, 0.26638632868392376)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5759091718793371, 0.2654922875057472)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5759091718793371, 0.26445993027161635)--(-0.5778355702916445, 0.26497611203766763);
\draw (-0.5825824145924077, 0.2654922875057472)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5830985837625153, 0.26638632868392376)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5825824145924077, 0.26831272709623116)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5816883671162594, 0.2688289088622825)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5792457869379006, 0.26638632868392376)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5797619687039519, 0.2654922875057472)--(-0.581172185350208, 0.2669025104499751);
\draw (-0.5850249821748228, 0.269722950040459)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5850249821748228, 0.2707553072745899)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5836147655285667, 0.272165523920846)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5825824145924077, 0.272165523920846)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5816883671162594, 0.2688289088622825)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5825824145924077, 0.26831272709623116)--(-0.5830985837625153, 0.27023912550853857);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.584508813004715, 0.27550214527738126)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5825824145924077, 0.27601832704343254)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5816883671162594, 0.27550214527738126)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5825824145924077, 0.272165523920846)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5836147655285667, 0.272165523920846)--(-0.5830985837625153, 0.27409192863112514);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5830985837625153, 0.27794472545574)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5825824145924077, 0.27601832704343254)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5816883671162594, 0.27550214527738126)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5792457869379006, 0.27794472545574)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5797619687039519, 0.2788387666339165)--(-0.581172185350208, 0.27742854368968867);
\draw (-0.5783517394617523, 0.2812813405143035)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5773193885255932, 0.2812813405143035)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2798711238680474)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2788387666339165)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5792457869379006, 0.27794472545574)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5797619687039519, 0.2788387666339165)--(-0.5778355702916445, 0.2793549421019961);
\draw (-0.5734665917009784, 0.2812813405143035)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5725725442248301, 0.2807651650462239)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5720563750547223, 0.2788387666339165)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5725725442248301, 0.27794472545574)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2788387666339165)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5759091718793371, 0.2798711238680474)--(-0.5739827734670297, 0.2793549421019961);
\draw (-0.5576775386924221, 0.14942924567118668)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5581937078625299, 0.14853519819503838)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5601201062748373, 0.14801902272695883)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5610141537509856, 0.14853519819503838)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5601201062748373, 0.15187181955157364)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5590877553386782, 0.15187181955157364)--(-0.5596039371047294, 0.14994542113926623);
\draw (-0.5601201062748373, 0.14519858313647488)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5596039371047294, 0.14609262431465142)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5601201062748373, 0.14801902272695883)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5610141537509856, 0.14853519819503838)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5634567339293444, 0.14609262431465142)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.562940552163293, 0.14519858313647488)--(-0.5615303355170369, 0.14660879978273098);
\draw (-0.5643507814054927, 0.14275600295811613)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5653831323416517, 0.14275600295811613)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14416622590234401)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14519858313647488)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5634567339293444, 0.14609262431465142)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.562940552163293, 0.14519858313647488)--(-0.5648669505756003, 0.14468240137042354);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5701299766424148, 0.14327217842619572)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5706461458125227, 0.14519858313647488)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5701299766424148, 0.14609262431465142)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14519858313647488)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5667933489879078, 0.14416622590234401)--(-0.5687197474002152, 0.14468240137042354);
\draw (-0.5734665917009784, 0.14519858313647488)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5725725442248301, 0.14468240137042354)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5706461458125227, 0.14519858313647488)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5701299766424148, 0.14609262431465142)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5725725442248301, 0.14853519819503838)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5734665917009784, 0.14801902272695883)--(-0.5720563750547223, 0.14660879978273098);
\draw (-0.5759091718793371, 0.14942924567118668)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5759091718793371, 0.15046159660734582)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5744989426371374, 0.15187181955157364)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5734665917009784, 0.15187181955157364)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5725725442248301, 0.14853519819503838)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5734665917009784, 0.14801902272695883)--(-0.5739827734670297, 0.14994542113926623);
\draw (-0.5759091718793371, 0.15431439658094653)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5753929901132857, 0.15520844090810892)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5734665917009784, 0.15572461952517436)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5725725442248301, 0.15520844090810892)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5734665917009784, 0.15187181955157364)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5744989426371374, 0.15187181955157364)--(-0.5739827734670297, 0.15379822111286695);
\draw (-0.5734665917009784, 0.15854506226464418)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5725725442248301, 0.15906123773272374)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5706461458125227, 0.15854506226464418)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5701299766424148, 0.15765101793748176)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5725725442248301, 0.15520844090810892)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5734665917009784, 0.15572461952517436)--(-0.5720563750547223, 0.15713483932041633);
\draw (-0.5692359291662665, 0.16098763614503114)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5682035782301074, 0.16098763614503114)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15957741634978917)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15854506226464418)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5701299766424148, 0.15765101793748176)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5706461458125227, 0.15854506226464418)--(-0.5687197474002152, 0.15906123773272374);
\draw (-0.5643507814054927, 0.16098763614503114)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5653831323416517, 0.16098763614503114)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15957741634978917)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5667933489879078, 0.15854506226464418)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5634567339293444, 0.15765101793748176)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.562940552163293, 0.15854506226464418)--(-0.5648669505756003, 0.15906123773272374);
\draw (-0.5601201062748373, 0.15854506226464418)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5596039371047294, 0.15765101793748176)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5601201062748373, 0.15572461952517436)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5610141537509856, 0.15520844090810892)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5634567339293444, 0.15765101793748176)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.562940552163293, 0.15854506226464418)--(-0.5615303355170369, 0.15713483932041633);
\draw (-0.5576775386924221, 0.15431439658094653)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5576775386924221, 0.15328204249580152)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5590877553386782, 0.15187181955157364)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5601201062748373, 0.15187181955157364)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5610141537509856, 0.15520844090810892)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5601201062748373, 0.15572461952517436)--(-0.5596039371047294, 0.15379822111286695);
\draw (-0.5692359291662665, 0.12940952382994686)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5687197474002152, 0.13030356500812337)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5692359291662665, 0.1322299634204308)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5701299766424148, 0.13274614518648212)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5725725442248301, 0.13030356500812337)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5720563750547223, 0.12940952382994686)--(-0.5706461458125227, 0.1308197467741747);
\draw (-0.5667933489879078, 0.13364018636465866)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5673095307539591, 0.13274614518648212)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5692359291662665, 0.1322299634204308)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5701299766424148, 0.13274614518648212)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5692359291662665, 0.13608276654301737)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5682035782301074, 0.13608276654301737)--(-0.5687197474002152, 0.1341563618327382);
\draw (-0.5667933489879078, 0.13852534042340436)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5673095307539591, 0.13941938160158088)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5692359291662665, 0.13993556336763222)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5701299766424148, 0.13941938160158088)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5692359291662665, 0.13608276654301737)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5682035782301074, 0.13608276654301737)--(-0.5687197474002152, 0.13800916495532478);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5701299766424148, 0.14327217842619572)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5720563750547223, 0.14275600295811613)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5725725442248301, 0.14186196177993962)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5701299766424148, 0.13941938160158088)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5692359291662665, 0.13993556336763222)--(-0.5706461458125227, 0.1413457800138883);
\draw (-0.5734665917009784, 0.14519858313647488)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5725725442248301, 0.14468240137042354)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5720563750547223, 0.14275600295811613)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5725725442248301, 0.14186196177993962)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14275600295811613)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14378836019224703)--(-0.5739827734670297, 0.14327217842619572);
\draw (-0.5783517394617523, 0.14519858313647488)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5792457869379006, 0.14468240137042354)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5797619687039519, 0.14275600295811613)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5792457869379006, 0.14186196177993962)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14275600295811613)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5759091718793371, 0.14378836019224703)--(-0.5778355702916445, 0.14327217842619572);
\draw (-0.5825824145924077, 0.14275600295811613)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5830985837625153, 0.14186196177993962)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5825824145924077, 0.13993556336763222)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5816883671162594, 0.13941938160158088)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5792457869379006, 0.14186196177993962)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5797619687039519, 0.14275600295811613)--(-0.581172185350208, 0.1413457800138883);
\draw (-0.5850249821748228, 0.13852534042340436)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5850249821748228, 0.13749298318927347)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5836147655285667, 0.13608276654301737)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5825824145924077, 0.13608276654301737)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5816883671162594, 0.13941938160158088)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5825824145924077, 0.13993556336763222)--(-0.5830985837625153, 0.13800916495532478);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.584508813004715, 0.13274614518648212)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5825824145924077, 0.1322299634204308)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5816883671162594, 0.13274614518648212)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5825824145924077, 0.13608276654301737)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5836147655285667, 0.13608276654301737)--(-0.5830985837625153, 0.1341563618327382);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5830985837625153, 0.13030356500812337)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5825824145924077, 0.1322299634204308)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5816883671162594, 0.13274614518648212)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5792457869379006, 0.13030356500812337)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5797619687039519, 0.12940952382994686)--(-0.581172185350208, 0.1308197467741747);
\draw (-0.5783517394617523, 0.1269669499495599)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5773193885255932, 0.1269669499495599)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5759091718793371, 0.12837716659581597)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5759091718793371, 0.12940952382994686)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5792457869379006, 0.13030356500812337)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5797619687039519, 0.12940952382994686)--(-0.5778355702916445, 0.1288933483618673);
\draw (-0.5734665917009784, 0.1269669499495599)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5725725442248301, 0.12748312541763945)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5720563750547223, 0.12940952382994686)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5725725442248301, 0.13030356500812337)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5759091718793371, 0.12940952382994686)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5759091718793371, 0.12837716659581597)--(-0.5739827734670297, 0.1288933483618673);
\draw (-0.5892556447095346, 0.1178511333561024)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5902880082416373, 0.1178511333561024)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5916982248878934, 0.11926135000235846)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5916982248878934, 0.12029370723648936)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5883616098293298, 0.1211877484146659)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5878454280632786, 0.12029370723648936)--(-0.589771826475586, 0.1197775317684098);
\draw (-0.5941408050662521, 0.1178511333561024)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5931084541300929, 0.1178511333561024)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5916982248878934, 0.11926135000235846)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5916982248878934, 0.12029370723648936)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5950348525424003, 0.1211877484146659)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5955510217125082, 0.12029370723648936)--(-0.5936246233002007, 0.1197775317684098);
\draw (-0.5983714676009639, 0.12029370723648936)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5988876493670152, 0.1211877484146659)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5983714676009639, 0.1231141468269733)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5974774201248156, 0.12363032859302461)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5950348525424003, 0.1211877484146659)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.5955510217125082, 0.12029370723648936)--(-0.5969612509547078, 0.1217039301807172);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.6008140477793227, 0.12555672700533202)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.599403818537123, 0.1269669499495599)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.5983714676009639, 0.1269669499495599)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.5974774201248156, 0.12363032859302461)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.5983714676009639, 0.1231141468269733)--(-0.5988876493670152, 0.1250405452392807);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.6008140477793227, 0.12837716659581597)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.599403818537123, 0.1269669499495599)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5983714676009639, 0.1269669499495599)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5974774201248156, 0.13030356500812337)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5983714676009639, 0.1308197467741747)--(-0.5988876493670152, 0.1288933483618673);
\draw (-0.5983714676009639, 0.13364018636465866)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5974774201248156, 0.1341563618327382)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5955510217125082, 0.13364018636465866)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5950348525424003, 0.13274614518648212)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5974774201248156, 0.13030356500812337)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5983714676009639, 0.1308197467741747)--(-0.5969612509547078, 0.1322299634204308);
\draw (-0.5941408050662521, 0.13608276654301737)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5931084541300929, 0.13608276654301737)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5916982248878934, 0.13467254359878955)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5916982248878934, 0.13364018636465866)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5950348525424003, 0.13274614518648212)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5955510217125082, 0.13364018636465866)--(-0.5936246233002007, 0.1341563618327382);
\draw (-0.5892556447095346, 0.13608276654301737)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5883616098293298, 0.13556658477696606)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5878454280632786, 0.13364018636465866)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5883616098293298, 0.13274614518648212)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5916982248878934, 0.13364018636465866)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5916982248878934, 0.13467254359878955)--(-0.589771826475586, 0.1341563618327382);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.584508813004715, 0.13274614518648212)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5850249821748228, 0.1308197467741747)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5859190296509711, 0.13030356500812337)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5883616098293298, 0.13274614518648212)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5878454280632786, 0.13364018636465866)--(-0.5864352114170224, 0.1322299634204308);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5830985837625153, 0.13030356500812337)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5850249821748228, 0.1308197467741747)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5859190296509711, 0.13030356500812337)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5850249821748228, 0.1269669499495599)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5839926312386636, 0.1269669499495599)--(-0.584508813004715, 0.1288933483618673);
\draw (-0.5825824145924077, 0.12452436977120115)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5830985837625153, 0.12363032859302461)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5850249821748228, 0.1231141468269733)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5859190296509711, 0.12363032859302461)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5850249821748228, 0.1269669499495599)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5839926312386636, 0.1269669499495599)--(-0.584508813004715, 0.1250405452392807);
\draw (-0.5850249821748228, 0.12029370723648936)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5859190296509711, 0.1197775317684098)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5878454280632786, 0.12029370723648936)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5883616098293298, 0.1211877484146659)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5859190296509711, 0.12363032859302461)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.5850249821748228, 0.1231141468269733)--(-0.5864352114170224, 0.1217039301807172);
\draw (-0.612372438253167, 0.1178511333561024)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6132664857293153, 0.11836730882418195)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6137826548994232, 0.12029370723648936)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6132664857293153, 0.1211877484146659)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6099298580748083, 0.12029370723648936)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6099298580748083, 0.11926135000235846)--(-0.6118562564871157, 0.1197775317684098);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6157090533117306, 0.1197775317684098)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6137826548994232, 0.12029370723648936)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6132664857293153, 0.1211877484146659)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6157090533117306, 0.12363032859302461)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6166031007878789, 0.1231141468269733)--(-0.6151928841416228, 0.1217039301807172);
\draw (-0.6190456809662377, 0.12452436977120118)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6190456809662377, 0.12555672700533205)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.617635451724038, 0.1269669499495599)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6166031007878789, 0.1269669499495599)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6157090533117306, 0.12363032859302461)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6166031007878789, 0.1231141468269733)--(-0.6171192825539302, 0.1250405452392807);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6185294992001863, 0.1303035650081234)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6166031007878789, 0.1308197467741747)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6157090533117306, 0.13030356500812337)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6166031007878789, 0.1269669499495599)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.617635451724038, 0.1269669499495599)--(-0.6171192825539302, 0.1288933483618673);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6171192825539302, 0.13274614518648212)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6166031007878789, 0.1308197467741747)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6157090533117306, 0.13030356500812337)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6132664857293153, 0.13274614518648212)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.6137826548994232, 0.13364018636465866)--(-0.6151928841416228, 0.1322299634204308);
\draw (-0.612372438253167, 0.13608276654301737)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.611340087317008, 0.13608276654301737)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6099298580748083, 0.13467254359878955)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6099298580748083, 0.13364018636465866)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6132664857293153, 0.13274614518648212)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6137826548994232, 0.13364018636465866)--(-0.6118562564871157, 0.1341563618327382);
\draw (-0.6074872904923931, 0.13608276654301737)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6065932430162448, 0.13556658477696606)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6060770612501936, 0.13364018636465866)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6065932430162448, 0.13274614518648212)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6099298580748083, 0.13364018636465866)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6099298580748083, 0.13467254359878955)--(-0.6080034596625009, 0.1341563618327382);
\draw (-0.6032566153617378, 0.13364018636465866)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.60274044619163, 0.13274614518648212)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6032566153617378, 0.1308197467741747)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6041506628378861, 0.13030356500812337)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6065932430162448, 0.13274614518648212)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6060770612501936, 0.13364018636465866)--(-0.6046668446039374, 0.1322299634204308);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6008140477793227, 0.12837716659581597)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6022242644255786, 0.1269669499495599)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6032566153617378, 0.1269669499495599)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6041506628378861, 0.13030356500812337)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6032566153617378, 0.1308197467741747)--(-0.60274044619163, 0.1288933483618673);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6008140477793227, 0.12555672700533202)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6022242644255786, 0.1269669499495599)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6032566153617378, 0.1269669499495599)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6041506628378861, 0.12363032859302461)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6032566153617378, 0.1231141468269733)--(-0.60274044619163, 0.1250405452392807);
\draw (-0.6032566153617378, 0.12029370723648936)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6041506628378861, 0.1197775317684098)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6060770612501936, 0.12029370723648936)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6065932430162448, 0.1211877484146659)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6041506628378861, 0.12363032859302461)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6032566153617378, 0.1231141468269733)--(-0.6046668446039374, 0.1217039301807172);
\draw (-0.6074872904923931, 0.1178511333561024)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6085196414285523, 0.1178511333561024)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6099298580748083, 0.11926135000235846)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6099298580748083, 0.12029370723648936)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6065932430162448, 0.1211877484146659)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6060770612501936, 0.12029370723648936)--(-0.6080034596625009, 0.1197775317684098);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6314981189162303, 0.12889334836186733)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.629571720503923, 0.1294095238299469)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6290555387378716, 0.1303035650081234)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6314981189162303, 0.13274614518648215)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6323921537964352, 0.1322299634204308)--(-0.630981937150179, 0.13081974677417474);
\draw (-0.6281614912617233, 0.1269669499495599)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6290555387378716, 0.12748312541763948)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.629571720503923, 0.1294095238299469)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6290555387378716, 0.1303035650081234)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6257189236793081, 0.1294095238299469)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6257189236793081, 0.128377166595816)--(-0.6276453220916156, 0.12889334836186733);
\draw (-0.6232763435009494, 0.1269669499495599)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6223822960248011, 0.12748312541763948)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6218661142587498, 0.1294095238299469)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6223822960248011, 0.1303035650081234)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6257189236793081, 0.1294095238299469)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6257189236793081, 0.128377166595816)--(-0.6237925126710572, 0.12889334836186733);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6185294992001863, 0.1303035650081234)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6190456809662377, 0.1322299634204308)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6199397158464424, 0.13274614518648215)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6223822960248011, 0.1303035650081234)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6218661142587498, 0.1294095238299469)--(-0.6204558976124936, 0.13081974677417474);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6171192825539302, 0.13274614518648212)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6190456809662377, 0.1322299634204308)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6199397158464424, 0.13274614518648215)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6190456809662377, 0.1360827665430174)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6180133174341349, 0.13608276654301737)--(-0.6185294992001863, 0.1341563618327382);
\draw (-0.6166031007878789, 0.13852534042340436)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6171192825539302, 0.13941938160158088)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6190456809662377, 0.13993556336763224)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6199397158464424, 0.1394193816015809)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6190456809662377, 0.1360827665430174)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6180133174341349, 0.13608276654301737)--(-0.6185294992001863, 0.13800916495532484);
\draw (-0.6190456809662377, 0.1427560029581162)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6199397158464424, 0.14327217842619572)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6218661142587498, 0.1427560029581162)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6223822960248011, 0.14186196177993965)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6199397158464424, 0.1394193816015809)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6190456809662377, 0.13993556336763224)--(-0.6204558976124936, 0.1413457800138883);
\draw (-0.6232763435009494, 0.1451985831364749)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6243086944371086, 0.1451985831364749)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6257189236793081, 0.14378836019224706)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6257189236793081, 0.1427560029581162)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6223822960248011, 0.14186196177993965)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6218661142587498, 0.1427560029581162)--(-0.6237925126710572, 0.14327217842619572);
\draw (-0.6281614912617233, 0.1451985831364749)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6290555387378716, 0.1446824013704236)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.629571720503923, 0.1427560029581162)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6290555387378716, 0.14186196177993965)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6257189236793081, 0.1427560029581162)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6257189236793081, 0.14378836019224706)--(-0.6276453220916156, 0.14327217842619572);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6314981189162303, 0.14327217842619572)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.629571720503923, 0.1427560029581162)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6290555387378716, 0.14186196177993965)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6314981189162303, 0.1394193816015809)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.6323921537964352, 0.13993556336763224)--(-0.630981937150179, 0.1413457800138883);
\draw (-0.634834733974794, 0.13852534042340436)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.634834733974794, 0.1374929831892735)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6334245173285378, 0.1360827665430174)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6323921537964352, 0.1360827665430174)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6314981189162303, 0.1394193816015809)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.6323921537964352, 0.13993556336763224)--(-0.6329083355624865, 0.13800916495532484);
\draw (-0.634834733974794, 0.13364018636465866)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6343185522087426, 0.13274614518648215)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6323921537964352, 0.1322299634204308)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6314981189162303, 0.13274614518648215)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6323921537964352, 0.1360827665430174)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6334245173285378, 0.1360827665430174)--(-0.6329083355624865, 0.1341563618327382);
\draw (-0.6439505568662232, 0.1494292456711867)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6439505568662232, 0.15046159660734582)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6425403276240236, 0.15187181955157367)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6415079766878644, 0.15187181955157367)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6406139292117161, 0.1485351981950384)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6415079766878644, 0.14801902272695885)--(-0.6420241458579722, 0.14994542113926626);
\draw (-0.6439505568662232, 0.15431439658094653)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6439505568662232, 0.15328204249580152)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6425403276240236, 0.15187181955157367)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6415079766878644, 0.15187181955157367)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6406139292117161, 0.15520844090810892)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6415079766878644, 0.15572461952517438)--(-0.6420241458579722, 0.15379822111286695);
\draw (-0.6415079766878644, 0.1585450622646442)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6406139292117161, 0.15906123773272376)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6386875307994087, 0.1585450622646442)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6381713490333574, 0.1576510179374818)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6406139292117161, 0.15520844090810892)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6415079766878644, 0.15572461952517438)--(-0.6400977474456648, 0.15713483932041633);
\draw (-0.6372773141531526, 0.16098763614503117)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.6362449506210499, 0.16098763614503117)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.634834733974794, 0.1595774163497892)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.634834733974794, 0.1585450622646442)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.6381713490333574, 0.1576510179374818)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.6386875307994087, 0.1585450622646442)--(-0.6367611323871013, 0.15906123773272376);
\draw (-0.6323921537964352, 0.16098763614503117)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.6334245173285378, 0.16098763614503117)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.634834733974794, 0.1595774163497892)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.634834733974794, 0.1585450622646442)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.6314981189162303, 0.1576510179374818)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.630981937150179, 0.1585450622646442)--(-0.6329083355624865, 0.15906123773272376);
\draw (-0.6281614912617233, 0.1585450622646442)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6276453220916156, 0.1576510179374818)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6281614912617233, 0.15572461952517438)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6290555387378716, 0.15520844090810892)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6314981189162303, 0.1576510179374818)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.630981937150179, 0.1585450622646442)--(-0.629571720503923, 0.15713483932041633);
\draw (-0.6257189236793081, 0.15431439658094653)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6257189236793081, 0.15328204249580152)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6271291403255642, 0.15187181955157367)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6281614912617233, 0.15187181955157367)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6290555387378716, 0.15520844090810892)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6281614912617233, 0.15572461952517438)--(-0.6276453220916156, 0.15379822111286695);
\draw (-0.6257189236793081, 0.1494292456711867)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6262350928494159, 0.1485351981950384)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6281614912617233, 0.14801902272695885)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6290555387378716, 0.1485351981950384)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6281614912617233, 0.15187181955157367)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6271291403255642, 0.15187181955157367)--(-0.6276453220916156, 0.14994542113926626);
\draw (-0.6281614912617233, 0.1451985831364749)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6290555387378716, 0.1446824013704236)--(-0.629571720503923, 0.146608799782731);
\draw (-0.630981937150179, 0.1451985831364749)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6314981189162303, 0.14609262431465142)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6290555387378716, 0.1485351981950384)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6281614912617233, 0.14801902272695885)--(-0.629571720503923, 0.146608799782731);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.6314981189162303, 0.14327217842619572)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.630981937150179, 0.1451985831364749)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.6314981189162303, 0.14609262431465142)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.634834733974794, 0.1451985831364749)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.634834733974794, 0.14416622590234401)--(-0.6329083355624865, 0.1446824013704236);
\draw (-0.6372773141531526, 0.1427560029581162)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.6381713490333574, 0.14327217842619572)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.6386875307994087, 0.1451985831364749)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.6381713490333574, 0.14609262431465142)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.634834733974794, 0.1451985831364749)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.634834733974794, 0.14416622590234401)--(-0.6367611323871013, 0.1446824013704236);
\draw (-0.6415079766878644, 0.1451985831364749)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6420241458579722, 0.14609262431465142)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6415079766878644, 0.14801902272695885)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6406139292117161, 0.1485351981950384)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6381713490333574, 0.14609262431465142)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6386875307994087, 0.1451985831364749)--(-0.6400977474456648, 0.146608799782731);
\draw (-0.6439505568662232, 0.17254602976786154)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6434343751001719, 0.17344007409502393)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6415079766878644, 0.17395625271208937)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6406139292117161, 0.17344007409502393)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6415079766878644, 0.17010345588747455)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6425403276240236, 0.17010345588747455)--(-0.6420241458579722, 0.17202985429978196);
\draw (-0.6415079766878644, 0.17677669545155922)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6420241458579722, 0.17588265112439677)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6415079766878644, 0.17395625271208937)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6406139292117161, 0.17344007409502393)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6381713490333574, 0.17588265112439677)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6386875307994087, 0.17677669545155922)--(-0.6400977474456648, 0.17536647250733134);
\draw (-0.6372773141531526, 0.17921927090643913)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.6362449506210499, 0.17921927090643913)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.634834733974794, 0.1778090495367042)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.634834733974794, 0.17677669545155922)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.6381713490333574, 0.17588265112439677)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.6386875307994087, 0.17677669545155922)--(-0.6367611323871013, 0.17729287091963875);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.6314981189162303, 0.17870309386386662)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.630981937150179, 0.17677669545155922)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.6314981189162303, 0.17588265112439677)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.634834733974794, 0.17677669545155922)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.634834733974794, 0.1778090495367042)--(-0.6329083355624865, 0.17729287091963875);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6290555387378716, 0.17729287091963875)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.630981937150179, 0.17677669545155922)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6314981189162303, 0.17588265112439677)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6290555387378716, 0.17344007409502393)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6281614912617233, 0.17395625271208937)--(-0.629571720503923, 0.17536647250733134);
\draw (-0.6257189236793081, 0.17254602976786154)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6257189236793081, 0.17151367568271653)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6271291403255642, 0.17010345588747455)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6281614912617233, 0.17010345588747455)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6290555387378716, 0.17344007409502393)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6281614912617233, 0.17395625271208937)--(-0.6276453220916156, 0.17202985429978196);
\draw (-0.6257189236793081, 0.16766087885810171)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6262350928494159, 0.1667668345309393)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6281614912617233, 0.16625065591387383)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6290555387378716, 0.1667668345309393)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6281614912617233, 0.17010345588747455)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6271291403255642, 0.17010345588747455)--(-0.6276453220916156, 0.16817705432618124);
\draw (-0.6281614912617233, 0.16343021317440404)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6290555387378716, 0.16291403770632445)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.630981937150179, 0.16343021317440404)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6314981189162303, 0.16432425750156643)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6290555387378716, 0.1667668345309393)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6281614912617233, 0.16625065591387383)--(-0.629571720503923, 0.16484043611863186);
\draw (-0.6323921537964352, 0.16098763929401705)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.6334245173285378, 0.16098763929401705)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.634834733974794, 0.16239785908925902)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.634834733974794, 0.16343021317440404)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.6314981189162303, 0.16432425750156643)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.630981937150179, 0.16343021317440404)--(-0.6329083355624865, 0.16291403770632445);
\draw (-0.6372773141531526, 0.16098763929401705)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.6362449506210499, 0.16098763929401705)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.634834733974794, 0.16239785908925902)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.634834733974794, 0.16343021317440404)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.6381713490333574, 0.16432425750156643)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.6386875307994087, 0.16343021317440404)--(-0.6367611323871013, 0.16291403770632445);
\draw (-0.6415079766878644, 0.16343021317440404)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6420241458579722, 0.16432425750156643)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6415079766878644, 0.16625065591387383)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6406139292117161, 0.1667668345309393)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6381713490333574, 0.16432425750156643)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6386875307994087, 0.16343021317440404)--(-0.6400977474456648, 0.16484043611863186);
\draw (-0.6439505568662232, 0.16766087885810171)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6439505568662232, 0.1686932329432467)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6425403276240236, 0.17010345588747455)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6415079766878644, 0.17010345588747455)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6406139292117161, 0.1667668345309393)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6415079766878644, 0.16625065591387383)--(-0.6420241458579722, 0.16817705432618124);
\draw (-0.6323921537964352, 0.19256575318359428)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6314981189162303, 0.19308192943892033)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.629571720503923, 0.19256575318359428)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6290555387378716, 0.1916717080691854)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6314981189162303, 0.18922913182705903)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6323921537964352, 0.18974530886963153)--(-0.630981937150179, 0.19115553102661292);
\draw (-0.6281614912617233, 0.1950083286384742)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6290555387378716, 0.19449215159590172)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.629571720503923, 0.19256575318359428)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6290555387378716, 0.1916717080691854)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6257189236793081, 0.19256575318359428)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6257189236793081, 0.19359810648149284)--(-0.6276453220916156, 0.1930819302261668);
\draw (-0.6232763435009494, 0.1950083286384742)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6223822960248011, 0.19449215159590172)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6218661142587498, 0.19256575318359428)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6223822960248011, 0.1916717080691854)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6257189236793081, 0.19256575318359428)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6257189236793081, 0.19359810648149284)--(-0.6237925126710572, 0.1930819302261668);
\draw (-0.6190456809662377, 0.19256575318359428)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6185294992001863, 0.1916717080691854)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6190456809662377, 0.18974530886963153)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6199397158464424, 0.18922913182705903)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6223822960248011, 0.1916717080691854)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6218661142587498, 0.19256575318359428)--(-0.6204558976124936, 0.19115553102661292);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6171192825539302, 0.18922913182705903)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6190456809662377, 0.18974530886963153)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6199397158464424, 0.18922913182705903)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6190456809662377, 0.1858925120450167)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6180133174341349, 0.1858925120450167)--(-0.6185294992001863, 0.18781891045732413);
\draw (-0.6166031007878789, 0.1834499365901368)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6171192825539302, 0.18255589226297436)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6190456809662377, 0.18203971522040188)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6199397158464424, 0.18255589226297436)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6190456809662377, 0.1858925120450167)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6180133174341349, 0.1858925120450167)--(-0.6185294992001863, 0.1839661136327093);
\draw (-0.6190456809662377, 0.17921927090643913)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6199397158464424, 0.17870309386386662)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6218661142587498, 0.17921927090643913)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6223822960248011, 0.18011331523360152)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6199397158464424, 0.18255589068848144)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6190456809662377, 0.18203971522040188)--(-0.6204558976124936, 0.18062949227617403);
\draw (-0.6232763435009494, 0.17677669545155922)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6243086944371086, 0.17677669545155922)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17818691682129412)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17921927090643913)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6223822960248011, 0.18011331523360152)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6218661142587498, 0.17921927090643913)--(-0.6237925126710572, 0.17870309386386662);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6290555387378716, 0.17729287091963875)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.629571720503923, 0.17921927090643913)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6290555387378716, 0.18011331523360152)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17921927090643913)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6257189236793081, 0.17818691682129412)--(-0.6276453220916156, 0.17870309386386662);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6314981189162303, 0.17870309386386662)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.629571720503923, 0.17921927090643913)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6290555387378716, 0.18011331523360152)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6314981189162303, 0.18255589068848144)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.6323921537964352, 0.18203971522040188)--(-0.630981937150179, 0.18062949227617403);
\draw (-0.634834733974794, 0.1834499365901368)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.634834733974794, 0.1844822906752818)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6334245173285378, 0.1858925120450167)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6323921537964352, 0.1858925120450167)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6314981189162303, 0.18255589226297436)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.6323921537964352, 0.18203971522040188)--(-0.6329083355624865, 0.1839661136327093);
\draw (-0.634834733974794, 0.1883350874998966)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6343185522087426, 0.18922913182705903)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6323921537964352, 0.18974530886963153)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6314981189162303, 0.18922913182705903)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6323921537964352, 0.1858925120450167)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.6334245173285378, 0.1858925120450167)--(-0.6329083355624865, 0.18781891045732413);
\draw (-0.612372438253167, 0.2041241452070358)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.611340087317008, 0.20412414519896277)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20271392346857353)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20168156958024017)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6132664857293153, 0.20078752466264288)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6137826548994232, 0.20168156958024017)--(-0.6118562564871157, 0.20219774642600105);
\draw (-0.6074872904923931, 0.2041241452070358)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6085196414285523, 0.20412414519896277)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20271392346857353)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6099298580748083, 0.20168156958024017)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6065932430162448, 0.20078752466264288)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6060770612501936, 0.20168156958024017)--(-0.6080034596625009, 0.20219774642600105);
\draw (-0.6032566153617378, 0.20168156958024017)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.60274044619163, 0.20078752466264288)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6032566153617378, 0.19886112625033547)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6041506628378861, 0.19834494920776297)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6065932430162448, 0.20078752466264288)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6060770612501936, 0.20168156958024017)--(-0.6046668446039374, 0.2002713476200704);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6008140477793227, 0.1964185500082091)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6022242644255786, 0.19500832863847417)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6032566153617378, 0.19500832863847417)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6041506628378861, 0.19834494920776297)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6032566153617378, 0.19886112585671226)--(-0.60274044619163, 0.1969347270507816);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6008140477793227, 0.1935981064814928)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6022242644255786, 0.19500832863847417)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6032566153617378, 0.19500832863847417)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6041506628378861, 0.19167170806918538)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6032566153617378, 0.1911555310266129)--(-0.60274044619163, 0.19308193022616676);
\draw (-0.6032566153617378, 0.18833508749989658)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6041506628378861, 0.1878189104573241)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6060770612501936, 0.18833508749989658)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6065932430162448, 0.18922913182705903)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6041506628378861, 0.19167170806918538)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6032566153617378, 0.1911555310266129)--(-0.6046668446039374, 0.1897453088696315);
\draw (-0.6074872904923931, 0.1858925120450167)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6085196414285523, 0.1858925120450167)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6099298580748083, 0.18730273341475162)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6099298580748083, 0.1883350874998966)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6065932430162448, 0.18922913182705903)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.6060770612501936, 0.18833508749989658)--(-0.6080034596625009, 0.18781891045732413);
\draw (-0.612372438253167, 0.1858925120450167)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6132664857293153, 0.1864086890875892)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6137826548994232, 0.1883350874998966)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6132664857293153, 0.18922913182705903)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6099298580748083, 0.1883350874998966)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6099298580748083, 0.18730273341475162)--(-0.6118562564871157, 0.18781891045732413);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6171192825539302, 0.18922913182705903)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6166031007878789, 0.19115553102661292)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6157090533117306, 0.1916717080691854)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6132664857293153, 0.18922913182705903)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6137826548994232, 0.1883350874998966)--(-0.6151928841416228, 0.18974530886963153);
\draw (-0.6190456809662377, 0.19256575318359428)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6185294992001863, 0.1916717080691854)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6166031007878789, 0.19115553102661292)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6157090533117306, 0.1916717080691854)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6166031007878789, 0.1950083286384742)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.617635451724038, 0.1950083286384742)--(-0.6171192825539302, 0.1930819302261668);
\draw (-0.6190456809662377, 0.1974509040933541)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6185294992001863, 0.198344949207763)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6166031007878789, 0.19886112585671226)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6157090533117306, 0.198344949207763)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6166031007878789, 0.1950083286384742)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.617635451724038, 0.1950083286384742)--(-0.6171192825539302, 0.1969347270507816);
\draw (-0.6166031007878789, 0.20168156958024017)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6157090533117306, 0.20219774642600105)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6137826548994232, 0.20168156958024017)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6132664857293153, 0.20078752466264288)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6157090533117306, 0.198344949207763)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.6166031007878789, 0.1988611262503355)--(-0.6151928841416228, 0.2002713476200704);
\draw (-0.5892556447095346, 0.2041241452070358)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5902880082416373, 0.20412414519896277)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20271392346857353)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20168156958024017)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5883616098293298, 0.20078752466264288)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5878454280632786, 0.20168156958024017)--(-0.589771826475586, 0.20219774642600105);
\draw (-0.5941408050662521, 0.2041241452070358)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5931084541300929, 0.20412414519896277)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20271392346857353)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5916982248878934, 0.20168156958024017)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5950348525424003, 0.20078752466264288)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5955510217125082, 0.20168156958024017)--(-0.5936246233002007, 0.20219774642600105);
\draw (-0.5983714676009639, 0.20168156958024017)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5988876493670152, 0.20078752466264288)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5983714676009639, 0.19886112625033547)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5974774201248156, 0.19834494920776297)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5950348525424003, 0.20078752466264288)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.5955510217125082, 0.20168156958024017)--(-0.5969612509547078, 0.2002713476200704);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.6008140477793227, 0.1964185500082091)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.599403818537123, 0.19500832863847417)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.5983714676009639, 0.19500832863847417)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.5974774201248156, 0.19834494920776297)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.5983714676009639, 0.19886112585671226)--(-0.5988876493670152, 0.1969347270507816);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.6008140477793227, 0.1935981064814928)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.599403818537123, 0.19500832863847417)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5983714676009639, 0.19500832863847417)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5974774201248156, 0.19167170806918538)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5983714676009639, 0.1911555310266129)--(-0.5988876493670152, 0.19308193022616676);
\draw (-0.5983714676009639, 0.18833508749989658)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5974774201248156, 0.1878189104573241)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5955510217125082, 0.18833508749989658)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5950348525424003, 0.18922913182705903)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5974774201248156, 0.19167170806918538)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5983714676009639, 0.1911555310266129)--(-0.5969612509547078, 0.1897453088696315);
\draw (-0.5941408050662521, 0.1858925120450167)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5931084541300929, 0.1858925120450167)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5916982248878934, 0.1873027334147516)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5916982248878934, 0.18833508749989658)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5950348525424003, 0.18922913182705903)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5955510217125082, 0.18833508749989658)--(-0.5936246233002007, 0.1878189104573241);
\draw (-0.5892556447095346, 0.1858925120450167)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5883616098293298, 0.18640868908758917)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5878454280632786, 0.18833508749989658)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5883616098293298, 0.18922913182705903)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5916982248878934, 0.18833508749989658)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5916982248878934, 0.1873027334147516)--(-0.589771826475586, 0.1878189104573241);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.584508813004715, 0.18922913182705903)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5850249821748228, 0.1911555310266129)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5859190296509711, 0.19167170806918538)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5883616098293298, 0.18922913182705903)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5878454280632786, 0.18833508749989658)--(-0.5864352114170224, 0.1897453088696315);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5830985837625153, 0.19167170806918538)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5850249821748228, 0.1911555310266129)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5859190296509711, 0.19167170806918538)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5850249821748228, 0.19500832863847417)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5839926312386636, 0.19500832863847417)--(-0.584508813004715, 0.19308193022616676);
\draw (-0.5825824145924077, 0.19745090409335408)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5830985837625153, 0.19834494920776297)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5850249821748228, 0.19886112585671226)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5859190296509711, 0.19834494920776297)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5850249821748228, 0.19500832863847417)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5839926312386636, 0.19500832863847417)--(-0.584508813004715, 0.1969347270507816);
\draw (-0.5850249821748228, 0.20168156958024017)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5859190296509711, 0.20219774642600105)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5878454280632786, 0.20168156958024017)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5883616098293298, 0.20078752466264288)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5859190296509711, 0.19834494920776297)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5850249821748228, 0.19886112625033547)--(-0.5864352114170224, 0.2002713476200704);
\draw (-0.5692359291662665, 0.19256575318359426)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5687197474002152, 0.19167170806918538)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5692359291662665, 0.1897453088696315)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5701299766424148, 0.18922913182705903)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5725725442248301, 0.19167170806918538)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5720563750547223, 0.19256575318359426)--(-0.5706461458125227, 0.1911555310266129);
\draw (-0.5667933489879078, 0.18833508749989658)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5673095307539591, 0.18922913182705903)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5692359291662665, 0.1897453088696315)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5701299766424148, 0.18922913182705903)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5692359291662665, 0.1858925120450167)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5682035782301074, 0.1858925120450167)--(-0.5687197474002152, 0.1878189104573241);
\draw (-0.5667933489879078, 0.18344993659013678)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5673095307539591, 0.18255589226297436)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5692359291662665, 0.18203971522040185)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5701299766424148, 0.18255589226297436)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5692359291662665, 0.1858925120450167)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5682035782301074, 0.1858925120450167)--(-0.5687197474002152, 0.18396611363270926);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5701299766424148, 0.1787030938638666)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5720563750547223, 0.1792192709064391)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5725725442248301, 0.18011331523360152)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5701299766424148, 0.18255589068848144)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5692359291662665, 0.18203971522040185)--(-0.5706461458125227, 0.18062949227617403);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5725725442248301, 0.17729287091963875)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5720563750547223, 0.1792192709064391)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5725725442248301, 0.18011331523360152)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5759091718793371, 0.1792192709064391)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5759091718793371, 0.17818691682129412)--(-0.5739827734670297, 0.1787030938638666);
\draw (-0.5783517394617523, 0.1767766954515592)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5792457869379006, 0.17729287091963875)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5797619687039519, 0.1792192709064391)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5792457869379006, 0.18011331523360152)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5759091718793371, 0.1792192709064391)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5759091718793371, 0.17818691682129412)--(-0.5778355702916445, 0.1787030938638666);
\draw (-0.5825824145924077, 0.1792192709064391)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5830985837625153, 0.18011331523360152)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5825824145924077, 0.18203971522040185)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5816883671162594, 0.18255589068848144)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5792457869379006, 0.18011331523360152)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5797619687039519, 0.1792192709064391)--(-0.581172185350208, 0.18062949227617403);
\draw (-0.5850249821748228, 0.18344993659013678)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5850249821748228, 0.18448229067528177)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5836147655285667, 0.1858925120450167)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5825824145924077, 0.1858925120450167)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5816883671162594, 0.18255589226297436)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5825824145924077, 0.18203971522040185)--(-0.5830985837625153, 0.18396611363270926);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.584508813004715, 0.18922913182705903)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5825824145924077, 0.1897453088696315)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5816883671162594, 0.18922913182705903)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5825824145924077, 0.1858925120450167)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5836147655285667, 0.1858925120450167)--(-0.5830985837625153, 0.1878189104573241);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5830985837625153, 0.19167170806918538)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5825824145924077, 0.1897453088696315)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5816883671162594, 0.18922913182705903)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5792457869379006, 0.19167170806918538)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5797619687039519, 0.19256575318359426)--(-0.581172185350208, 0.1911555310266129);
\draw (-0.5783517394617523, 0.19500832863847417)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5773193885255932, 0.19500832863847417)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5759091718793371, 0.1935981064814928)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5759091718793371, 0.19256575318359426)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5792457869379006, 0.19167170806918538)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5797619687039519, 0.19256575318359426)--(-0.5778355702916445, 0.19308193022616676);
\draw (-0.5734665917009784, 0.19500832863847417)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5725725442248301, 0.1944921515959017)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5720563750547223, 0.19256575318359426)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5725725442248301, 0.19167170806918538)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5759091718793371, 0.19256575318359426)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5759091718793371, 0.1935981064814928)--(-0.5739827734670297, 0.19308193022616676);
\draw (-0.5576775386924221, 0.17254602976786151)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5576775386924221, 0.17151367568271653)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5590877553386782, 0.17010345588747455)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5601201062748373, 0.17010345588747455)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5610141537509856, 0.17344007409502393)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5601201062748373, 0.17395625271208937)--(-0.5596039371047294, 0.17202985429978196);
\draw (-0.5576775386924221, 0.1676608788581017)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5576775386924221, 0.16869323294324667)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5590877553386782, 0.17010345588747455)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5601201062748373, 0.17010345588747455)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5610141537509856, 0.16676683453093927)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5601201062748373, 0.16625065591387383)--(-0.5596039371047294, 0.16817705432618124);
\draw (-0.5601201062748373, 0.163430213174404)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5610141537509856, 0.16291403770632445)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.562940552163293, 0.163430213174404)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5634567339293444, 0.16432425750156643)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5610141537509856, 0.16676683453093927)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5601201062748373, 0.16625065591387383)--(-0.5615303355170369, 0.16484043611863186);
\draw (-0.5643507814054927, 0.16098763929401705)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5653831323416517, 0.16098763929401705)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5667933489879078, 0.16239785908925902)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5667933489879078, 0.163430213174404)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5634567339293444, 0.16432425750156643)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.562940552163293, 0.163430213174404)--(-0.5648669505756003, 0.16291403770632445);
\draw (-0.5692359291662665, 0.16098763929401705)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5682035782301074, 0.16098763929401705)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5667933489879078, 0.16239785908925902)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5667933489879078, 0.163430213174404)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5701299766424148, 0.16432425750156643)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5706461458125227, 0.163430213174404)--(-0.5687197474002152, 0.16291403770632445);
\draw (-0.5734665917009784, 0.163430213174404)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5739827734670297, 0.16432425750156643)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5734665917009784, 0.16625065591387383)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5725725442248301, 0.16676683453093927)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5701299766424148, 0.16432425750156643)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5706461458125227, 0.163430213174404)--(-0.5720563750547223, 0.16484043611863186);
\draw (-0.5759091718793371, 0.1676608788581017)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5759091718793371, 0.16869323294324667)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5744989426371374, 0.17010345588747455)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5734665917009784, 0.17010345588747455)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5725725442248301, 0.16676683453093927)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5734665917009784, 0.16625065591387383)--(-0.5739827734670297, 0.16817705432618124);
\draw (-0.5759091718793371, 0.17254602976786151)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5753929901132857, 0.17344007409502393)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5734665917009784, 0.17395625271208937)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5725725442248301, 0.17344007409502393)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5734665917009784, 0.17010345588747455)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5744989426371374, 0.17010345588747455)--(-0.5739827734670297, 0.17202985429978196);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5725725442248301, 0.17729287091963875)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5706461458125227, 0.1767766954515592)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5701299766424148, 0.17588265112439677)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5725725442248301, 0.17344007409502393)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5734665917009784, 0.17395625271208937)--(-0.5720563750547223, 0.17536647250733134);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5701299766424148, 0.1787030938638666)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5706461458125227, 0.1767766954515592)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5701299766424148, 0.17588265112439677)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5667933489879078, 0.1767766954515592)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5667933489879078, 0.17780904953670418)--(-0.5687197474002152, 0.17729287091963875);
\draw (-0.5643507814054927, 0.1792192709064391)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5634567339293444, 0.1787030938638666)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.562940552163293, 0.1767766954515592)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5634567339293444, 0.17588265112439677)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5667933489879078, 0.1767766954515592)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5667933489879078, 0.17780904953670418)--(-0.5648669505756003, 0.17729287091963875);
\draw (-0.5601201062748373, 0.1767766954515592)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5596039371047294, 0.17588265112439677)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5601201062748373, 0.17395625271208937)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5610141537509856, 0.17344007409502393)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.5634567339293444, 0.17588265112439677)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.562940552163293, 0.1767766954515592)--(-0.5615303355170369, 0.17536647250733134);
\draw (-0.612372438253167, 0.054694902427962044)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6132664857293153, 0.054178720661910706)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6151928841416228, 0.054694902427962044)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6157090533117306, 0.05558894990411034)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6132664857293153, 0.05803151748652555)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.612372438253167, 0.05751534831641775)--(-0.6137826548994232, 0.05610511907421811);
\draw (-0.6166031007878789, 0.0522523222496033)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6157090533117306, 0.05276850401565464)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6151928841416228, 0.054694902427962044)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6157090533117306, 0.05558894990411034)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6190456809662377, 0.054694902427962044)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6190456809662377, 0.05366255149180291)--(-0.6171192825539302, 0.054178720661910706);
\draw (-0.6214882485486528, 0.0522523222496033)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6223822960248011, 0.05276850401565464)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6228984777908524, 0.054694902427962044)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6223822960248011, 0.05558894990411034)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6190456809662377, 0.054694902427962044)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6190456809662377, 0.05366255149180291)--(-0.620972079378545, 0.054178720661910706);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6262350928494159, 0.05558894990411034)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6257189236793081, 0.05751534831641775)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6248248762031599, 0.05803151748652555)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6223822960248011, 0.05558894990411034)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6228984777908524, 0.054694902427962044)--(-0.6243086944371086, 0.05610511907421811);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6276453220916156, 0.05803151748652555)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6257189236793081, 0.05751534831641775)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6248248762031599, 0.05803151748652555)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6257189236793081, 0.06136814514103256)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6267512746154673, 0.06136814514103256)--(-0.6262350928494159, 0.05944174672872515);
\draw (-0.6281614912617233, 0.06381071272344777)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6276453220916156, 0.06470476019959606)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6257189236793081, 0.0652209419656474)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6248248762031599, 0.06470476019959606)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6257189236793081, 0.06136814514103256)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6267512746154673, 0.06136814514103256)--(-0.6262350928494159, 0.06329454355333997);
\draw (-0.6257189236793081, 0.0680413878541031)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6248248762031599, 0.06855755702421087)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6228984777908524, 0.0680413878541031)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6223822960248011, 0.0671473403779548)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6248248762031599, 0.06470476019959606)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6257189236793081, 0.0652209419656474)--(-0.6243086944371086, 0.06663115861190347);
\draw (-0.6214882485486528, 0.07048395543651831)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6204558976124936, 0.07048395543651831)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6190456809662377, 0.06907373879026221)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6190456809662377, 0.0680413878541031)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6223822960248011, 0.0671473403779548)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6228984777908524, 0.0680413878541031)--(-0.620972079378545, 0.06855755702421087);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6157090533117306, 0.06996778626641051)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6151928841416228, 0.0680413878541031)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6157090533117306, 0.0671473403779548)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6190456809662377, 0.0680413878541031)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.6190456809662377, 0.06907373879026221)--(-0.6171192825539302, 0.06855755702421087);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6132664857293153, 0.06855755702421087)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6151928841416228, 0.0680413878541031)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6157090533117306, 0.0671473403779548)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6132664857293153, 0.06470476019959606)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.612372438253167, 0.0652209419656474)--(-0.6137826548994232, 0.06663115861190347);
\draw (-0.6099298580748083, 0.06381071272344777)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.6099298580748083, 0.06277836178728866)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.611340087317008, 0.06136814514103256)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.612372438253167, 0.06136814514103256)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.6132664857293153, 0.06470476019959606)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.612372438253167, 0.0652209419656474)--(-0.6118562564871157, 0.06329454355333997);
\draw (-0.6099298580748083, 0.058925564962673815)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6104460398408597, 0.05803151748652555)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.612372438253167, 0.05751534831641775)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6132664857293153, 0.05803151748652555)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.612372438253167, 0.06136814514103256)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.611340087317008, 0.06136814514103256)--(-0.6118562564871157, 0.05944174672872515);
\draw (-0.6323921537964352, 0.04313651195411758)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.6314981189162303, 0.04365268112422535)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.630981937150179, 0.04557907953653276)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.6314981189162303, 0.046473127012681054)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.634834733974794, 0.04557907953653276)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.634834733974794, 0.04454672860037365)--(-0.6329083355624865, 0.045062910366424985);
\draw (-0.6281614912617233, 0.04557907953653276)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6290555387378716, 0.045062910366424985)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.630981937150179, 0.04557907953653276)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6314981189162303, 0.046473127012681054)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6290555387378716, 0.0489157071910398)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6281614912617233, 0.04839952542498849)--(-0.629571720503923, 0.04698930877873239);
\draw (-0.6257189236793081, 0.049809754667188094)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6257189236793081, 0.050842105603347204)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6271291403255642, 0.0522523222496033)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6281614912617233, 0.0522523222496033)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6290555387378716, 0.0489157071910398)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6281614912617233, 0.04839952542498849)--(-0.6276453220916156, 0.050325923837295894);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6262350928494159, 0.05558894990411034)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6281614912617233, 0.05610511907421811)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6290555387378716, 0.05558894990411034)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6281614912617233, 0.0522523222496033)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6271291403255642, 0.0522523222496033)--(-0.6276453220916156, 0.054178720661910706);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6276453220916156, 0.05803151748652555)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6281614912617233, 0.05610511907421811)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6290555387378716, 0.05558894990411034)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6314981189162303, 0.05803151748652555)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.630981937150179, 0.058925564962673815)--(-0.629571720503923, 0.05751534831641775);
\draw (-0.6323921537964352, 0.06136814514103256)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.6334245173285378, 0.06136814514103256)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.634834733974794, 0.05995791589883295)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.634834733974794, 0.058925564962673815)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.6314981189162303, 0.05803151748652555)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.630981937150179, 0.058925564962673815)--(-0.6329083355624865, 0.05944174672872515);
\draw (-0.6372773141531526, 0.06136814514103256)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.6381713490333574, 0.06085196337498125)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.6386875307994087, 0.058925564962673815)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.6381713490333574, 0.05803151748652555)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.634834733974794, 0.058925564962673815)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.634834733974794, 0.05995791589883295)--(-0.6367611323871013, 0.05944174672872515);
\draw (-0.6415079766878644, 0.058925564962673815)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6420241458579722, 0.05803151748652555)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6415079766878644, 0.05610511907421811)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6406139292117161, 0.05558894990411034)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6381713490333574, 0.05803151748652555)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6386875307994087, 0.058925564962673815)--(-0.6400977474456648, 0.05751534831641775);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6439505568662232, 0.05366255149180291)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6425403276240236, 0.0522523222496033)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6415079766878644, 0.0522523222496033)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6406139292117161, 0.05558894990411034)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6415079766878644, 0.05610511907421811)--(-0.6420241458579722, 0.054178720661910706);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6439505568662232, 0.050842105603347204)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6425403276240236, 0.0522523222496033)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6415079766878644, 0.0522523222496033)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6406139292117161, 0.0489157071910398)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6415079766878644, 0.04839952542498849)--(-0.6420241458579722, 0.050325923837295894);
\draw (-0.6415079766878644, 0.04557907953653276)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6406139292117161, 0.045062910366424985)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6386875307994087, 0.04557907953653276)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6381713490333574, 0.046473127012681054)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6406139292117161, 0.0489157071910398)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6415079766878644, 0.04839952542498849)--(-0.6400977474456648, 0.04698930877873239);
\draw (-0.6372773141531526, 0.04313651195411758)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.6362449506210499, 0.04313651195411758)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.634834733974794, 0.04454672860037365)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.634834733974794, 0.04557907953653276)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.6381713490333574, 0.046473127012681054)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.6386875307994087, 0.04557907953653276)--(-0.6367611323871013, 0.045062910366424985);
\draw (-0.6555089473400676, 0.04313651195411758)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6564029885182441, 0.04365268112422535)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6569191639863237, 0.04557907953653276)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6564029885182441, 0.046473127012681054)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6530663671617088, 0.04557907953653276)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6530663671617088, 0.04454672860037365)--(-0.6549927655740163, 0.045062910366424985);
\draw (-0.6597396098747794, 0.04557907953653276)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6588455623986311, 0.045062910366424985)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6569191639863237, 0.04557907953653276)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6564029885182441, 0.046473127012681054)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6588455623986311, 0.0489157071910398)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6597396098747794, 0.04839952542498849)--(-0.6583293869305515, 0.04698930877873239);
\draw (-0.6621821837551664, 0.049809754667188094)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6621821837551664, 0.050842105603347204)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6607719608109386, 0.0522523222496033)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6597396098747794, 0.0522523222496033)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6588455623986311, 0.0489157071910398)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6597396098747794, 0.04839952542498849)--(-0.660255785342859, 0.050325923837295894);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6616660082870869, 0.05558894990411034)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6597396098747794, 0.05610511907421811)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6588455623986311, 0.05558894990411034)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6597396098747794, 0.0522523222496033)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6607719608109386, 0.0522523222496033)--(-0.660255785342859, 0.054178720661910706);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.660255785342859, 0.05803151748652555)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6597396098747794, 0.05610511907421811)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6588455623986311, 0.05558894990411034)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6564029885182441, 0.05803151748652555)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6569191639863237, 0.058925564962673815)--(-0.6583293869305515, 0.05751534831641775);
\draw (-0.6555089473400676, 0.06136814514103256)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6544765838079649, 0.06136814514103256)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6530663671617088, 0.05995791589883295)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6530663671617088, 0.058925564962673815)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6564029885182441, 0.05803151748652555)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6569191639863237, 0.058925564962673815)--(-0.6549927655740163, 0.05944174672872515);
\draw (-0.6506237869833502, 0.06136814514103256)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6497297521031453, 0.06085196337498125)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.649213570337094, 0.058925564962673815)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6497297521031453, 0.05803151748652555)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6530663671617088, 0.058925564962673815)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6530663671617088, 0.05995791589883295)--(-0.6511399687494015, 0.05944174672872515);
\draw (-0.6463931244486383, 0.058925564962673815)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6458769552785306, 0.05803151748652555)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6463931244486383, 0.05610511907421811)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6472871719247866, 0.05558894990411034)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6497297521031453, 0.05803151748652555)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.649213570337094, 0.058925564962673815)--(-0.647803353690838, 0.05751534831641775);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6439505568662232, 0.05366255149180291)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6453607735124792, 0.0522523222496033)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6463931244486383, 0.0522523222496033)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6472871719247866, 0.05558894990411034)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6463931244486383, 0.05610511907421811)--(-0.6458769552785306, 0.054178720661910706);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6439505568662232, 0.050842105603347204)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6453607735124792, 0.0522523222496033)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6463931244486383, 0.0522523222496033)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6472871719247866, 0.0489157071910398)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6463931244486383, 0.04839952542498849)--(-0.6458769552785306, 0.050325923837295894);
\draw (-0.6463931244486383, 0.04557907953653276)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6472871719247866, 0.045062910366424985)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.649213570337094, 0.04557907953653276)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6497297521031453, 0.046473127012681054)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6472871719247866, 0.0489157071910398)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6463931244486383, 0.04839952542498849)--(-0.647803353690838, 0.04698930877873239);
\draw (-0.6506237869833502, 0.04313651195411758)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6516561505154528, 0.04313651195411758)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6530663671617088, 0.04454672860037365)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6530663671617088, 0.04557907953653276)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6497297521031453, 0.046473127012681054)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.649213570337094, 0.04557907953653276)--(-0.6511399687494015, 0.045062910366424985);
\draw (-0.6755286628833357, 0.05469490242796207)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.676044844649387, 0.05558894990411037)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6755286628833357, 0.0575153483164178)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6746346217051591, 0.058031517486525575)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6721920478247722, 0.05558894990411037)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6727082232928517, 0.05469490242796207)--(-0.6741184462370795, 0.05610511907421817);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6774550675936148, 0.058031517486525575)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6755286628833357, 0.0575153483164178)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6746346217051591, 0.058031517486525575)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6755286628833357, 0.061368145141032615)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6765610201174665, 0.061368145141032615)--(-0.676044844649387, 0.05944174672872521);
\draw (-0.6779712430616944, 0.06381071272344782)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6774550675936148, 0.06470476019959612)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6755286628833357, 0.06522094196564743)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6746346217051591, 0.06470476019959612)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6755286628833357, 0.061368145141032615)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6765610201174665, 0.061368145141032615)--(-0.676044844649387, 0.06329454355334002);
\draw (-0.6755286628833357, 0.06804138785410313)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6746346217051591, 0.06855755702421093)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6727082232928517, 0.06804138785410313)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6721920478247722, 0.06714734037795486)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6746346217051591, 0.06470476019959612)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6755286628833357, 0.06522094196564743)--(-0.6741184462370795, 0.06663115861190352);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6721920478247722, 0.06996778626641056)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6727082232928517, 0.06804138785410313)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6721920478247722, 0.06714734037795486)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06804138785410313)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06907373879026227)--(-0.6707818248805444, 0.06855755702421093);
\draw (-0.6664128462898782, 0.07048395543651834)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6655188051117016, 0.06996778626641051)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.665002629643622, 0.0680413878541031)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6655188051117016, 0.0671473403779548)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06804138785410313)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6688554264682369, 0.06907373879026227)--(-0.6669290280559295, 0.06855755702421093);
\draw (-0.6621821837551664, 0.0680413878541031)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6616660082870869, 0.0671473403779548)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6621821837551664, 0.0652209419656474)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6630762312313147, 0.06470476019959606)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6655188051117016, 0.0671473403779548)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.665002629643622, 0.0680413878541031)--(-0.6635924066993942, 0.06663115861190347);
\draw (-0.6597396098747794, 0.06381071272344777)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6597396098747794, 0.06277836178728866)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6611498328190073, 0.06136814514103256)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6621821837551664, 0.06136814514103256)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6630762312313147, 0.06470476019959606)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6621821837551664, 0.0652209419656474)--(-0.6616660082870869, 0.06329454355333997);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.660255785342859, 0.05803151748652555)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6621821837551664, 0.05751534831641775)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6630762312313147, 0.05803151748652555)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6621821837551664, 0.06136814514103256)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6611498328190073, 0.06136814514103256)--(-0.6616660082870869, 0.05944174672872515);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6616660082870869, 0.05558894990411034)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6621821837551664, 0.05751534831641775)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6630762312313147, 0.05803151748652555)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6655188051117016, 0.05558894990411034)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.665002629643622, 0.054694902427962044)--(-0.6635924066993942, 0.05610511907421811);
\draw (-0.6664128462898782, 0.052252322249603356)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.667445203524009, 0.052252322249603356)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05366255149180296)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05469490242796207)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6655188051117016, 0.05558894990411034)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.665002629643622, 0.054694902427962044)--(-0.6669290280559295, 0.05417872066191076);
\draw (-0.6712980003486239, 0.052252322249603356)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6721920478247722, 0.052768504015654666)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6727082232928517, 0.05469490242796207)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6721920478247722, 0.05558894990411037)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05469490242796207)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6688554264682369, 0.05366255149180296)--(-0.6707818248805444, 0.05417872066191076);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6865708841870724, 0.07382058309102538)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6846444857747649, 0.07330440132497404)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6837504382986166, 0.07382058309102538)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6846444857747649, 0.07715719814958888)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.685676836710924, 0.07715719814958888)--(-0.6851606612428445, 0.07523079973728147);
\draw (-0.6846444857747649, 0.07048395543651834)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6851606612428445, 0.07137800291266663)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6846444857747649, 0.07330440132497404)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6837504382986166, 0.07382058309102538)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6813078644182297, 0.07137800291266663)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6818240398863092, 0.07048395543651834)--(-0.683234262830537, 0.07189418467871797);
\draw (-0.6804138169420814, 0.06804138785410313)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6793814660059223, 0.06804138785410313)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6779712430616944, 0.06945160450035923)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6779712430616944, 0.07048395543651834)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6813078644182297, 0.07137800291266663)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6818240398863092, 0.07048395543651834)--(-0.6798976414740019, 0.06996778626641056);
\draw (-0.6755286628833357, 0.06804138785410313)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6746346217051591, 0.06855755702421093)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6741184462370795, 0.07048395543651834)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6746346217051591, 0.07137800291266663)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6779712430616944, 0.07048395543651834)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6779712430616944, 0.06945160450035923)--(-0.676044844649387, 0.06996778626641056);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6721920478247722, 0.06996778626641056)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6741184462370795, 0.07048395543651834)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6746346217051591, 0.07137800291266663)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6721920478247722, 0.07382058309102538)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6712980003486239, 0.07330440132497404)--(-0.6727082232928517, 0.07189418467871797);
\draw (-0.6688554264682369, 0.07471461797123014)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6688554264682369, 0.07574698150333278)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6702656494124648, 0.07715719814958888)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6712980003486239, 0.07715719814958888)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6721920478247722, 0.07382058309102538)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6712980003486239, 0.07330440132497404)--(-0.6707818248805444, 0.07523079973728147);
\draw (-0.6688554264682369, 0.07959977832794762)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6693716019363165, 0.08049381320815238)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6712980003486239, 0.08100999497420369)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6721920478247722, 0.08049381320815238)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6712980003486239, 0.07715719814958888)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6702656494124648, 0.07715719814958888)--(-0.6707818248805444, 0.07908359656189629);
\draw (-0.6712980003486239, 0.0838304408626594)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6721920478247722, 0.0843466100327672)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6741184462370795, 0.0838304408626594)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6746346217051591, 0.0829363933865111)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6721920478247722, 0.08049381320815238)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6712980003486239, 0.08100999497420369)--(-0.6727082232928517, 0.08242021162045979);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6765610201174665, 0.08627302104101814)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6779712430616944, 0.08486279179881853)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6779712430616944, 0.0838304408626594)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6746346217051591, 0.0829363933865111)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6741184462370795, 0.0838304408626594)--(-0.676044844649387, 0.0843466100327672);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6793814660059223, 0.08627302104101814)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6779712430616944, 0.08486279179881853)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6779712430616944, 0.0838304408626594)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6813078644182297, 0.0829363933865111)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6818240398863092, 0.0838304408626594)--(-0.6798976414740019, 0.0843466100327672);
\draw (-0.6846444857747649, 0.0838304408626594)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6851606612428445, 0.0829363933865111)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6846444857747649, 0.08100999497420369)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6837504382986166, 0.08049381320815238)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6813078644182297, 0.0829363933865111)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6818240398863092, 0.0838304408626594)--(-0.683234262830537, 0.08242021162045979);
\draw (-0.6870870596551519, 0.07959977832794762)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6870870596551519, 0.07856741479584495)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.685676836710924, 0.07715719814958888)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6846444857747649, 0.07715719814958888)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6837504382986166, 0.08049381320815238)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6846444857747649, 0.08100999497420369)--(-0.6851606612428445, 0.07908359656189629);
\draw (-0.6870870596551519, 0.0978314115148626)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6865708841870724, 0.09872545269303912)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6846444857747649, 0.09924162816111867)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6837504382986166, 0.09872545269303912)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6846444857747649, 0.09538883133650389)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.685676836710924, 0.09538883133650389)--(-0.6851606612428445, 0.0973152297488113);
\draw (-0.6846444857747649, 0.10206207404957438)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6851606612428445, 0.10116802657342608)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6846444857747649, 0.09924162816111867)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6837504382986166, 0.09872545269303912)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6813078644182297, 0.10116802657342608)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6818240398863092, 0.10206207404957438)--(-0.683234262830537, 0.10065185110534652);
\draw (-0.6804138169420814, 0.10450464792996136)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6793814660059223, 0.10450464792996136)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10309442498573348)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10206207404957438)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6813078644182297, 0.10116802657342608)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6818240398863092, 0.10206207404957438)--(-0.6798976414740019, 0.10257824951765393);
\draw (-0.6755286628833357, 0.10450464792996136)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6746346217051591, 0.10398847246188178)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6741184462370795, 0.10206207404957438)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6746346217051591, 0.10116802657342608)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10206207404957438)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6779712430616944, 0.10309442498573348)--(-0.676044844649387, 0.10257824951765393);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6721920478247722, 0.10257824951765393)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6741184462370795, 0.10206207404957438)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6746346217051591, 0.10116802657342608)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6721920478247722, 0.09872545269303912)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6712980003486239, 0.09924162816111867)--(-0.6727082232928517, 0.10065185110534652);
\draw (-0.6688554264682369, 0.0978314115148626)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6688554264682369, 0.09679904798275996)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6702656494124648, 0.09538883133650389)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6712980003486239, 0.09538883133650389)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6721920478247722, 0.09872545269303912)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6712980003486239, 0.09924162816111867)--(-0.6707818248805444, 0.0973152297488113);
\draw (-0.6688554264682369, 0.09294625115814514)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6693716019363165, 0.09205221627794039)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6712980003486239, 0.09153603451188905)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6721920478247722, 0.09205221627794039)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6712980003486239, 0.09538883133650389)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6702656494124648, 0.09538883133650389)--(-0.6707818248805444, 0.09346243292419645);
\draw (-0.6712980003486239, 0.08871558862343334)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6721920478247722, 0.08819941945332554)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6741184462370795, 0.08871558862343334)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6746346217051591, 0.08960963609958164)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6721920478247722, 0.09205221627794039)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6712980003486239, 0.09153603451188905)--(-0.6727082232928517, 0.09012581786563298);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6765610201174665, 0.08627302104101814)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08768323768727423)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08871558862343334)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6746346217051591, 0.08960963609958164)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6741184462370795, 0.08871558862343334)--(-0.676044844649387, 0.08819941945332554);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6793814660059223, 0.08627302104101814)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08768323768727423)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6779712430616944, 0.08871558862343334)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6813078644182297, 0.08960963609958164)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6818240398863092, 0.08871558862343334)--(-0.6798976414740019, 0.08819941945332554);
\draw (-0.6846444857747649, 0.08871558862343334)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6851606612428445, 0.08960963609958164)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6846444857747649, 0.09153603451188905)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6837504382986166, 0.09205221627794039)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6813078644182297, 0.08960963609958164)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6818240398863092, 0.08871558862343334)--(-0.683234262830537, 0.09012581786563298);
\draw (-0.6870870596551519, 0.09294625115814514)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6870870596551519, 0.09397861469024779)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.685676836710924, 0.09538883133650389)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6846444857747649, 0.09538883133650389)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6837504382986166, 0.09205221627794039)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6846444857747649, 0.09153603451188905)--(-0.6851606612428445, 0.09346243292419645);
\draw (-0.6755286628833357, 0.11785112705813064)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6746346217051591, 0.11836730882418198)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6727082232928517, 0.11785112705813064)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6721920478247722, 0.11695708587995413)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6746346217051591, 0.11451451199956714)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6755286628833357, 0.11503068746764669)--(-0.6741184462370795, 0.11644091041187454);
\draw (-0.6712980003486239, 0.12029370723648938)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6721920478247722, 0.11977753176840983)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6727082232928517, 0.11785112705813064)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6721920478247722, 0.11695708587995413)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11785112705813064)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11888348429226153)--(-0.6707818248805444, 0.11836730882418198);
\draw (-0.6664128462898782, 0.12029370723648938)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6655188051117016, 0.11977753176840983)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.665002629643622, 0.11785112705813064)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6655188051117016, 0.11695708587995413)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11785112705813064)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6688554264682369, 0.11888348429226153)--(-0.6669290280559295, 0.11836730882418198);
\draw (-0.6621821837551664, 0.11785112705813064)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6616660082870869, 0.11695708587995413)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6621821837551664, 0.11503068746764669)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6630762312313147, 0.11451451199956714)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6655188051117016, 0.11695708587995413)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.665002629643622, 0.11785112705813064)--(-0.6635924066993942, 0.11644091041187454);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.660255785342859, 0.11451451199956714)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6621821837551664, 0.11503068746764669)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6630762312313147, 0.11451451199956714)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6621821837551664, 0.11117789064303188)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6611498328190073, 0.11117789064303188)--(-0.6616660082870869, 0.11310428905533929);
\draw (-0.6597396098747794, 0.10873531046467313)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.660255785342859, 0.10784126928649662)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6621821837551664, 0.10732509381841707)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6630762312313147, 0.10784126928649662)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6621821837551664, 0.11117789064303188)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6611498328190073, 0.11117789064303188)--(-0.6616660082870869, 0.10925149223072447);
\draw (-0.6621821837551664, 0.10450464792996136)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6630762312313147, 0.10398847246188178)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.665002629643622, 0.10450464792996136)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6655188051117016, 0.10539869540610963)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6630762312313147, 0.10784126928649662)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6621821837551664, 0.10732509381841707)--(-0.6635924066993942, 0.10591487087418922);
\draw (-0.6664128462898782, 0.10206207404957438)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.667445203524009, 0.10206207404957438)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10347229699380223)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10450464792996136)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6655188051117016, 0.10539869540610963)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.665002629643622, 0.10450464792996136)--(-0.6669290280559295, 0.10398847246188178);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6721920478247722, 0.10257824951765393)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6727082232928517, 0.10450464792996136)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6721920478247722, 0.10539869540610963)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10450464792996136)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6688554264682369, 0.10347229699380223)--(-0.6707818248805444, 0.10398847246188178);
\draw (-0.6755286628833357, 0.10450464792996136)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6746346217051591, 0.10398847246188178)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6727082232928517, 0.10450464792996136)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6721920478247722, 0.10539869540610963)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6746346217051591, 0.10784126928649662)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6755286628833357, 0.10732509381841707)--(-0.6741184462370795, 0.10591487087418922);
\draw (-0.6779712430616944, 0.10873531046467313)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6779712430616944, 0.10976766769880403)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6765610201174665, 0.11117789064303188)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6755286628833357, 0.11117789064303188)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6746346217051591, 0.10784126928649662)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6755286691813074, 0.10732509381841707)--(-0.676044844649387, 0.10925149223072447);
\draw (-0.6779712430616944, 0.11362046452341884)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6774550675936148, 0.11451451199956714)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6755286628833357, 0.11503068746764669)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6746346217051591, 0.11451451199956714)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6755286628833357, 0.11117789064303188)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6765610201174665, 0.11117789064303188)--(-0.676044844649387, 0.11310428905533929);
\draw (-0.6555089473400676, 0.1294095238299469)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6544765838079649, 0.1294095238299469)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6530663671617088, 0.12799930088571904)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6530663671617088, 0.1269669499495599)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6564029885182441, 0.1260729024734116)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6569191639863237, 0.1269669499495599)--(-0.6549927655740163, 0.12748312541763948);
\draw (-0.6506237869833502, 0.1294095238299469)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6516561505154528, 0.1294095238299469)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6530663671617088, 0.12799930088571904)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6530663671617088, 0.1269669499495599)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6497297521031453, 0.1260729024734116)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.649213570337094, 0.1269669499495599)--(-0.6511399687494015, 0.12748312541763948);
\draw (-0.6463931244486383, 0.1269669499495599)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6458769552785306, 0.1260729024734116)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6463931244486383, 0.1241465040611042)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6472871719247866, 0.12363032859302464)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6497297521031453, 0.1260729024734116)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.649213570337094, 0.1269669499495599)--(-0.647803353690838, 0.12555672700533205);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6439505568662232, 0.12170393018071723)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6453607735124792, 0.12029370723648938)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6463931244486383, 0.12029370723648938)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6472871719247866, 0.12363032859302464)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6463931244486383, 0.1241465040611042)--(-0.6458769552785306, 0.12222010564879679);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6439505568662232, 0.11888348429226153)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6453607735124792, 0.12029370723648938)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6463931244486383, 0.12029370723648938)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6472871719247866, 0.11695708587995413)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6463931244486383, 0.11644091041187454)--(-0.6458769552785306, 0.11836730882418198);
\draw (-0.6463931244486383, 0.11362046452341884)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6472871719247866, 0.11310428905533929)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.649213570337094, 0.11362046452341884)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6497297521031453, 0.11451451199956714)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6472871719247866, 0.11695708587995413)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6463931244486383, 0.11644091041187454)--(-0.647803353690838, 0.11503068746764669);
\draw (-0.6506237869833502, 0.11117789064303188)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6516561505154528, 0.11117789064303188)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11258811358725973)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11362046452341884)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6497297521031453, 0.11451451199956714)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.649213570337094, 0.11362046452341884)--(-0.6511399687494015, 0.11310428905533929);
\draw (-0.6555089473400676, 0.11117789064303188)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6564029885182441, 0.11169406611111143)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6569191639863237, 0.11362046452341884)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6564029885182441, 0.11451451199956714)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11362046452341884)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6530663671617088, 0.11258811358725973)--(-0.6549927655740163, 0.11310428905533929);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.660255785342859, 0.11451451199956714)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6597396098747794, 0.11644091041187454)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6588455623986311, 0.11695708587995413)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6564029885182441, 0.11451451199956714)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6569191639863237, 0.11362046452341884)--(-0.6583293869305515, 0.11503068746764669);
\draw (-0.6621821837551664, 0.11785112705813064)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6616660082870869, 0.11695708587995413)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6597396098747794, 0.11644091041187454)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6588455623986311, 0.11695708587995413)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6597396098747794, 0.12029370723648938)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6607719608109386, 0.12029370723648938)--(-0.660255785342859, 0.11836730882418198);
\draw (-0.6621821837551664, 0.12273628111687634)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6616660082870869, 0.12363032859302464)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6597396098747794, 0.1241465040611042)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6588455623986311, 0.12363032859302464)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6597396098747794, 0.12029370723648938)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6607719608109386, 0.12029370723648938)--(-0.660255785342859, 0.12222010564879679);
\draw (-0.6597396098747794, 0.1269669499495599)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6588455623986311, 0.12748312541763948)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6569191639863237, 0.1269669499495599)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6564029885182441, 0.1260729024734116)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6588455623986311, 0.12363032859302464)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6597396098747794, 0.1241465040611042)--(-0.6583293869305515, 0.12555672700533205);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.6314981189162303, 0.12889334836186733)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.630981937150179, 0.1269669499495599)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.6314981189162303, 0.1260729024734116)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.634834733974794, 0.1269669499495599)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.634834733974794, 0.12799930088571904)--(-0.6329083355624865, 0.12748312541763948);
\draw (-0.6281614912617233, 0.1269669499495599)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6290555387378716, 0.12748312541763948)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.630981937150179, 0.1269669499495599)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6314981189162303, 0.1260729024734116)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6290555387378716, 0.12363032859302464)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6281614912617233, 0.1241465040611042)--(-0.629571720503923, 0.12555672700533205);
\draw (-0.6257189236793081, 0.12273628111687634)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6257189236793081, 0.12170393018071723)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6271291403255642, 0.12029370723648938)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6281614912617233, 0.12029370723648938)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6290555387378716, 0.12363032859302464)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6281614912617233, 0.1241465040611042)--(-0.6276453220916156, 0.12222010564879679);
\draw (-0.6257189236793081, 0.11785112705813064)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6262350928494159, 0.11695708587995413)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6281614912617233, 0.11644091041187454)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6290555387378716, 0.11695708587995413)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6281614912617233, 0.12029370723648938)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6271291403255642, 0.12029370723648938)--(-0.6276453220916156, 0.11836730882418198);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6276453220916156, 0.11451451199956714)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6281614912617233, 0.11644091041187454)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6290555387378716, 0.11695708587995413)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6314981189162303, 0.11451451199956714)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.630981937150179, 0.11362046452341884)--(-0.629571720503923, 0.11503068746764669);
\draw (-0.6323921537964352, 0.11117789064303188)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.6334245173285378, 0.11117789064303188)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.634834733974794, 0.11258811358725973)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.634834733974794, 0.11362046452341884)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.6314981189162303, 0.11451451199956714)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.630981937150179, 0.11362046452341884)--(-0.6329083355624865, 0.11310428905533929);
\draw (-0.6372773141531526, 0.11117789064303188)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.6381713490333574, 0.11169406611111143)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.6386875307994087, 0.11362046452341884)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.6381713490333574, 0.11451451199956714)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.634834733974794, 0.11362046452341884)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.634834733974794, 0.11258811358725973)--(-0.6367611323871013, 0.11310428905533929);
\draw (-0.6415079766878644, 0.11362046452341884)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6420241458579722, 0.11451451199956714)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6415079766878644, 0.11644091041187454)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6406139292117161, 0.11695708587995413)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6381713490333574, 0.11451451199956714)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6386875307994087, 0.11362046452341884)--(-0.6400977474456648, 0.11503068746764669);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6439505568662232, 0.11888348429226153)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6425403276240236, 0.12029370723648938)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6415079766878644, 0.12029370723648938)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6406139292117161, 0.11695708587995413)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6415079766878644, 0.11644091041187454)--(-0.6420241458579722, 0.11836730882418198);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6439505568662232, 0.12170393018071723)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6425403276240236, 0.12029370723648938)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6415079766878644, 0.12029370723648938)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6406139292117161, 0.12363032859302464)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6415079766878644, 0.1241465040611042)--(-0.6420241458579722, 0.12222010564879679);
\draw (-0.6415079766878644, 0.1269669499495599)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6406139292117161, 0.12748312541763948)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6386875307994087, 0.1269669499495599)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6381713490333574, 0.1260729024734116)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6406139292117161, 0.12363032859302464)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6415079766878644, 0.1241465040611042)--(-0.6400977474456648, 0.12555672700533205);
\draw (-0.6372773141531526, 0.1294095238299469)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.6362449506210499, 0.1294095238299469)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.634834733974794, 0.12799930088571904)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.634834733974794, 0.1269669499495599)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.6381713490333574, 0.1260729024734116)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.6386875307994087, 0.1269669499495599)--(-0.6367611323871013, 0.12748312541763948);
\draw (-0.612372438253167, 0.11785112705813061)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6132664857293153, 0.11836730882418195)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6151928841416228, 0.11785112705813061)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6157090533117306, 0.1169570858799541)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6132664857293153, 0.11451451199956711)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.612372438253167, 0.11503068746764669)--(-0.6137826548994232, 0.11644091041187454);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6157090533117306, 0.1197775317684098)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6151928841416228, 0.11785112705813061)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6157090533117306, 0.1169570858799541)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6190456809662377, 0.11785112705813064)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6190456809662377, 0.11888348429226153)--(-0.6171192825539302, 0.11836730882418195);
\draw (-0.6214882485486528, 0.12029370723648938)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6223822960248011, 0.11977753176840983)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6228984777908524, 0.11785112705813064)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6223822960248011, 0.11695708587995413)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6190456809662377, 0.11785112705813064)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6190456809662377, 0.11888348429226153)--(-0.620972079378545, 0.11836730882418198);
\draw (-0.6257189236793081, 0.11785112705813064)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6262350928494159, 0.11695708587995413)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6257189236793081, 0.11503068746764669)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6248248762031599, 0.11451451199956714)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6223822960248011, 0.11695708587995413)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6228984777908524, 0.11785112705813064)--(-0.6243086944371086, 0.11644091041187454);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6276453220916156, 0.11451451199956714)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6257189236793081, 0.11503068746764669)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6248248762031599, 0.11451451199956714)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6257189236793081, 0.11117789064303188)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6267512746154673, 0.11117789064303188)--(-0.6262350928494159, 0.11310428905533929);
\draw (-0.6281614912617233, 0.10873531046467313)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6276453220916156, 0.10784126928649662)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6257189236793081, 0.10732509381841707)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6248248762031599, 0.10784126928649662)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6257189236793081, 0.11117789064303188)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6267512746154673, 0.11117789064303188)--(-0.6262350928494159, 0.10925149223072447);
\draw (-0.6257189236793081, 0.10450464792996136)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6248248762031599, 0.10398847246188178)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6228984777908524, 0.10450464792996136)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6223822960248011, 0.10539869540610963)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6248248762031599, 0.10784126928649662)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6257189236793081, 0.10732509381841707)--(-0.6243086944371086, 0.10591487087418922);
\draw (-0.6214882485486528, 0.10206207404957438)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6204558976124936, 0.10206207404957438)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10347229699380223)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10450464792996136)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6223822960248011, 0.10539869540610963)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6228984777908524, 0.10450464792996136)--(-0.620972079378545, 0.10398847246188178);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6157090533117306, 0.1025782495176539)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6151928841416228, 0.10450464792996134)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6157090533117306, 0.10539869540610963)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10450464792996136)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.6190456809662377, 0.10347229699380223)--(-0.6171192825539302, 0.10398847246188178);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6132664857293153, 0.10398847246188178)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6151928841416228, 0.10450464792996134)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6157090533117306, 0.10539869540610963)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6132664857293153, 0.1078412692864966)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.612372438253167, 0.10732509381841704)--(-0.6137826548994232, 0.10591487087418919);
\draw (-0.6099298580748083, 0.10873531046467311)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.6099298580748083, 0.109767667698804)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.611340087317008, 0.11117789064303185)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.612372438253167, 0.11117789064303185)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.6132664857293153, 0.1078412692864966)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.612372438253167, 0.10732509381841704)--(-0.6118562564871157, 0.10925149223072445);
\draw (-0.6099298580748083, 0.11362046452341884)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6104460398408597, 0.11451451199956711)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.612372438253167, 0.11503068746764669)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6132664857293153, 0.11451451199956711)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.612372438253167, 0.11117789064303185)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.611340087317008, 0.11117789064303185)--(-0.6118562564871157, 0.11310428905533926);
\draw (-0.6008140477793227, 0.09783141151486258)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6008140477793227, 0.0967990479827599)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6022242644255786, 0.09538883133650383)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6032566153617378, 0.09538883133650383)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6041506628378861, 0.09872545269303909)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6032566153617378, 0.09924162816111864)--(-0.60274044619163, 0.09731522974881124);
\draw (-0.6008140477793227, 0.09294625115814509)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6008140477793227, 0.09397861469024774)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6022242644255786, 0.09538883133650383)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6032566153617378, 0.09538883133650383)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6041506628378861, 0.09205221627794033)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6032566153617378, 0.09153603451188899)--(-0.60274044619163, 0.09346243292419643);
\draw (-0.6032566153617378, 0.08871558862343329)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6041506628378861, 0.08819941945332552)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6060770612501936, 0.08871558862343329)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6065932430162448, 0.08960963609958159)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6041506628378861, 0.09205221627794033)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6032566153617378, 0.09153603451188899)--(-0.6046668446039374, 0.09012581786563292);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6085196414285523, 0.08627302104101808)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08768323768727418)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08871558862343329)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6065932430162448, 0.08960963609958159)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.6060770612501936, 0.08871558862343329)--(-0.6080034596625009, 0.08819941945332552);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.611340087317008, 0.08627302104101808)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08768323768727418)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6099298580748083, 0.08871558862343329)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6132664857293153, 0.08960963609958159)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6137826548994232, 0.08871558862343329)--(-0.6118562564871157, 0.08819941945332552);
\draw (-0.6166031007878789, 0.08871558862343329)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6171192825539302, 0.08960963609958159)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6166031007878789, 0.09153603451188899)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6157090533117306, 0.09205221627794033)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6132664857293153, 0.08960963609958159)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6137826548994232, 0.08871558862343329)--(-0.6151928841416228, 0.09012581786563292);
\draw (-0.6190456809662377, 0.09294625115814509)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6190456809662377, 0.09397861469024774)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.617635451724038, 0.09538883133650383)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6166031007878789, 0.09538883133650383)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6157090533117306, 0.09205221627794033)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6166031007878789, 0.09153603451188899)--(-0.6171192825539302, 0.09346243292419643);
\draw (-0.6190456809662377, 0.09783141151486258)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6185294992001863, 0.09872545269303912)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6166031007878789, 0.09924162816111864)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6157090533117306, 0.09872545269303909)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6166031007878789, 0.09538883133650383)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.617635451724038, 0.09538883133650383)--(-0.6171192825539302, 0.09731522974881124);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6157090533117306, 0.1025782495176539)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6137826548994232, 0.10206207404957435)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6132664857293153, 0.10116802657342605)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6157090533117306, 0.09872545269303909)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.6166031007878789, 0.09924162816111864)--(-0.6151928841416228, 0.1006518511053465);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6132664857293153, 0.10398847246188178)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6137826548994232, 0.10206207404957435)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6132664857293153, 0.10116802657342605)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6099298580748083, 0.10206207404957435)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6099298580748083, 0.10309442498573348)--(-0.6118562564871157, 0.1025782495176539);
\draw (-0.6074872904923931, 0.10450464792996134)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6065932430162448, 0.10398847246188178)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6060770612501936, 0.10206207404957435)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6065932430162448, 0.10116802657342605)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6099298580748083, 0.10206207404957435)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6099298580748083, 0.10309442498573348)--(-0.6080034596625009, 0.1025782495176539);
\draw (-0.6032566153617378, 0.10206207404957435)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.60274044619163, 0.10116802657342605)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6032566153617378, 0.09924162816111864)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6041506628378861, 0.09872545269303909)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6065932430162448, 0.10116802657342605)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6060770612501936, 0.10206207404957435)--(-0.6046668446039374, 0.1006518511053465);
\draw (-0.6008140477793227, 0.07471461797123008)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6013302169494303, 0.07382058309102532)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6032566153617378, 0.07330440132497401)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6041506628378861, 0.07382058309102532)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6032566153617378, 0.07715719814958882)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6022242644255786, 0.07715719814958882)--(-0.60274044619163, 0.07523079973728142);
\draw (-0.6032566153617378, 0.07048395543651831)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.60274044619163, 0.0713780029126666)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6032566153617378, 0.07330440132497401)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6041506628378861, 0.07382058309102532)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6065932430162448, 0.0713780029126666)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6060770612501936, 0.07048395543651831)--(-0.6046668446039374, 0.07189418467871792);
\draw (-0.6074872904923931, 0.0680413878541031)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6085196414285523, 0.0680413878541031)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6099298580748083, 0.06945160450035917)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6099298580748083, 0.07048395543651831)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6065932430162448, 0.0713780029126666)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.6060770612501936, 0.07048395543651831)--(-0.6080034596625009, 0.06996778626641051);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6132664857293153, 0.06855755702421087)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6137826548994232, 0.07048395543651831)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6132664857293153, 0.0713780029126666)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6099298580748083, 0.07048395543651831)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6099298580748083, 0.06945160450035917)--(-0.6118562564871157, 0.06996778626641051);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6157090533117306, 0.06996778626641051)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6137826548994232, 0.07048395543651831)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6132664857293153, 0.0713780029126666)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6157090533117306, 0.07382058309102532)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6166031007878789, 0.07330440132497401)--(-0.6151928841416228, 0.07189418467871792);
\draw (-0.6190456809662377, 0.07471461797123008)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6190456809662377, 0.07574698150333276)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.617635451724038, 0.07715719814958882)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6166031007878789, 0.07715719814958882)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6157090533117306, 0.07382058309102532)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6166031007878789, 0.07330440132497401)--(-0.6171192825539302, 0.07523079973728142);
\draw (-0.6190456809662377, 0.07959977832794757)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6185294992001863, 0.08049381320815233)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6166031007878789, 0.08100999497420366)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6157090533117306, 0.08049381320815233)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6166031007878789, 0.07715719814958882)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.617635451724038, 0.07715719814958882)--(-0.6171192825539302, 0.07908359656189623);
\draw (-0.6166031007878789, 0.08383044086265937)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6157090533117306, 0.08434661003276714)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6137826548994232, 0.08383044086265937)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6132664857293153, 0.08293639338651107)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6157090533117306, 0.08049381320815233)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.6166031007878789, 0.08100999497420366)--(-0.6151928841416228, 0.08242021162045973);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.611340087317008, 0.08627302104101808)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08486279179881848)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08383044086265937)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6132664857293153, 0.08293639338651107)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6137826548994232, 0.08383044086265937)--(-0.6118562564871157, 0.08434661003276714);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6085196414285523, 0.08627302104101808)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08486279179881848)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6099298580748083, 0.08383044086265937)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6065932430162448, 0.08293639338651107)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6060770612501936, 0.08383044086265937)--(-0.6080034596625009, 0.08434661003276714);
\draw (-0.6032566153617378, 0.08383044086265937)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.60274044619163, 0.08293639338651107)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6032566153617378, 0.08100999497420366)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6041506628378861, 0.08049381320815233)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6065932430162448, 0.08293639338651107)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6060770612501936, 0.08383044086265937)--(-0.6046668446039374, 0.08242021162045973);
\draw (-0.6008140477793227, 0.07959977832794757)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6008140477793227, 0.07856741479584492)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6022242644255786, 0.07715719814958882)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6032566153617378, 0.07715719814958882)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6041506628378861, 0.08049381320815233)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.6032566153617378, 0.08100999497420366)--(-0.60274044619163, 0.07908359656189623);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7081391324325508, 2.867217074875583e-09)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0014102195134731432)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0024425704496323086)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7062127340202434, 0.003336617925780605)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7056965585521638, 0.0024425704496323086)--(-0.7076229569644713, 0.0019264012795244811);
\draw (-0.7119919324061516, 2.867217074875583e-09)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7109595783210065, 2.867217074875583e-09)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0014102195134731432)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7095493553767787, 0.0024425704496323086)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.712885976733314, 0.003336617925780605)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7134021553503793, 0.0024425704496323086)--(-0.711475756938072, 0.0019264012795244811);
\draw (-0.7162225980898492, 0.0024425704496323086)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7167387735579288, 0.003336617925780605)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7162225980898492, 0.005263016338088011)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7153285537626868, 0.005779198104139294)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.712885976733314, 0.003336617925780605)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7134021553503793, 0.0024425704496323086)--(-0.7148123751456213, 0.0038527996918318874);
\draw (-0.7186651719702362, 0.00667324558028759)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7186651719702362, 0.0077055965164467555)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7172549521749942, 0.009115813162702824)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7162225980898492, 0.009115813162702824)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7153285537626868, 0.005779198104139294)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7162225980898492, 0.005263016338088011)--(-0.7167387735579288, 0.0071894147503954176);
\draw (-0.7186651719702362, 0.01155839334106154)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7186651719702362, 0.01052604240490243)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7172549521749942, 0.009115813162702824)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7162225980898492, 0.009115813162702824)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7153285537626868, 0.012452440817209837)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7162225980898492, 0.012968609987317636)--(-0.7167387735579288, 0.01104221157501023);
\draw (-0.7162225980898492, 0.01578905587577334)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7153285537626868, 0.016305237641824677)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7134021553503793, 0.01578905587577334)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.712885976733314, 0.014895008399625043)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7153285537626868, 0.012452440817209837)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7162225980898492, 0.012968609987317636)--(-0.7148123751456213, 0.01437883922951727);
\draw (-0.7119919324061516, 0.018231636054132083)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7109595783210065, 0.018231636054132083)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7095493553767787, 0.016821406811932477)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7095493553767787, 0.01578905587577334)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.712885976733314, 0.014895008399625043)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7134021553503793, 0.01578905587577334)--(-0.711475756938072, 0.016305237641824677);
\draw (-0.7071067814963917, 0.018231636054132083)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7062127340202434, 0.017715454288080745)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7056965585521638, 0.01578905587577334)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7062127340202434, 0.014895008399625043)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7095493553767787, 0.01578905587577334)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7095493553767787, 0.016821406811932477)--(-0.7076229569644713, 0.016305237641824677);
\draw (-0.7028761189616799, 0.01578905587577334)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7023599371956286, 0.014895008399625043)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7028761189616799, 0.012968609987317636)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7037701601398565, 0.012452440817209837)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7062127340202434, 0.014895008399625043)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7056965585521638, 0.01578905587577334)--(-0.7042863356079361, 0.01437883922951727);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7009497142514007, 0.012452440817209837)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7028761189616799, 0.012968609987317636)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7037701601398565, 0.012452440817209837)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7028761189616799, 0.009115813162702824)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.701843761727549, 0.009115813162702824)--(-0.7023599371956286, 0.01104221157501023);
\draw (-0.7004335387833212, 0.00667324558028759)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7009497142514007, 0.005779198104139294)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7028761189616799, 0.005263016338088011)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7037701601398565, 0.005779198104139294)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7028761189616799, 0.009115813162702824)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.701843761727549, 0.009115813162702824)--(-0.7023599371956286, 0.0071894147503954176);
\draw (-0.7028761189616799, 0.0024425704496323086)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7037701601398565, 0.0019264012795244811)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7056965585521638, 0.0024425704496323086)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7062127340202434, 0.003336617925780605)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7037701601398565, 0.005779198104139294)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7028761189616799, 0.005263016338088011)--(-0.7042863356079361, 0.0038527996918318874);
\draw (-0.7302235655930666, 2.867217074875583e-09)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7291912115079215, 2.867217074875583e-09)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0014102195134731432)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0024425704496323086)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.731117609920229, 0.003336617925780605)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7316337885372944, 0.0024425704496323086)--(-0.729707390124987, 0.0019264012795244811);
\draw (-0.7253384146833067, 2.867217074875583e-09)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7263707687684517, 2.867217074875583e-09)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0014102195134731432)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7277809917126796, 0.0024425704496323086)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7244443703561443, 0.003336617925780605)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.7239281917390789, 0.0024425704496323086)--(-0.7258545901513863, 0.0019264012795244811);
\draw (-0.721107748999609, 0.0024425704496323086)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7205915735315295, 0.003336617925780605)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.721107748999609, 0.005263016338088011)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7220017933267715, 0.005779198104139294)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7244443703561443, 0.003336617925780605)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7239281917390789, 0.0024425704496323086)--(-0.7225179719438369, 0.0038527996918318874);
\draw (-0.7186651751192221, 0.00667324558028759)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7186651751192221, 0.0077055965164467555)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.720075394914464, 0.009115813162702824)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.721107748999609, 0.009115813162702824)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7220017933267715, 0.005779198104139294)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.721107748999609, 0.005263016338088011)--(-0.7205915735315295, 0.0071894147503954176);
\draw (-0.7186651751192221, 0.01155839334106154)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.7186651751192221, 0.01052604240490243)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.720075394914464, 0.009115813162702824)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.721107748999609, 0.009115813162702824)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.7220017933267715, 0.012452440817209837)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.721107748999609, 0.012968609987317636)--(-0.7205915735315295, 0.01104221157501023);
\draw (-0.721107748999609, 0.01578905587577334)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7220017933267715, 0.016305237641824677)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7239281917390789, 0.01578905587577334)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7244443703561443, 0.014895008399625043)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7220017933267715, 0.012452440817209837)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.721107748999609, 0.012968609987317636)--(-0.7225179719438369, 0.01437883922951727);
\draw (-0.7253384146833067, 0.018231636054132083)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7263707687684517, 0.018231636054132083)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7277809917126796, 0.016821406811932477)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7277809917126796, 0.01578905587577334)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7244443703561443, 0.014895008399625043)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7239281917390789, 0.01578905587577334)--(-0.7258545901513863, 0.016305237641824677);
\draw (-0.7302235655930666, 0.018231636054132083)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.731117609920229, 0.017715454288080745)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7316337885372944, 0.01578905587577334)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.731117609920229, 0.014895008399625043)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7277809917126796, 0.01578905587577334)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7277809917126796, 0.016821406811932477)--(-0.729707390124987, 0.016305237641824677);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7349704067448438, 0.014895008399625043)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7344542312767642, 0.012968609987317636)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7335601869496018, 0.012452440817209837)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.731117609920229, 0.014895008399625043)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7316337885372944, 0.01578905587577334)--(-0.7330440083325364, 0.01437883922951727);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7363806296890716, 0.012452440817209837)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7344542312767642, 0.012968609987317636)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7335601869496018, 0.012452440817209837)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7344542312767642, 0.009115813162702824)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7354865853619093, 0.009115813162702824)--(-0.7349704067448438, 0.01104221157501023);
\draw (-0.7368968067316441, 0.00667324558028759)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7363806296890716, 0.005779198104139294)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7344542312767642, 0.005263016338088011)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7335601869496018, 0.005779198104139294)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7344542312767642, 0.009115813162702824)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7354865853619093, 0.009115813162702824)--(-0.7349704067448438, 0.0071894147503954176);
\draw (-0.7344542312767642, 0.0024425704496323086)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7335601869496018, 0.0019264012795244811)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7316337885372944, 0.0024425704496323086)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.731117609920229, 0.003336617925780605)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7335601869496018, 0.005779198104139294)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7344542312767642, 0.005263016338088011)--(-0.7330440083325364, 0.0038527996918318874);
\draw (-0.7502432890087993, 0.01155839334106154)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7507594652641254, 0.012452440817209837)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7502432890087993, 0.01437883922951727)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7493492438943904, 0.014895008399625043)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.746906667652264, 0.012452440817209837)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7474228446948366, 0.01155839334106154)--(-0.7488330668518179, 0.012968609987317636);
\draw (-0.7526858644636792, 0.01578905587577334)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7521696874211067, 0.014895008399625043)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7502432890087993, 0.01437883922951727)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7493492438943904, 0.014895008399625043)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7502432890087993, 0.018231636054132083)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7512756423066979, 0.018231636054132083)--(-0.7507594660513718, 0.016305237641824677);
\draw (-0.7526858644636792, 0.02067420363654729)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7521696874211067, 0.021568251112695586)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7502432890087993, 0.022084432878746896)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7493492438943904, 0.021568251112695586)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7502432890087993, 0.018231636054132083)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7512756423066979, 0.018231636054132083)--(-0.7507594660513718, 0.02015803446643949);
\draw (-0.7502432890087993, 0.024904878767202626)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7493492438943904, 0.025421047937310398)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7474228446948366, 0.024904878767202626)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.746906667652264, 0.02401083129105433)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7493492438943904, 0.021568251112695586)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7502432890087993, 0.022084432878746896)--(-0.7488330668518179, 0.023494649525002992);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.746906667652264, 0.026831277179510032)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7474228446948366, 0.024904878767202626)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.746906667652264, 0.02401083129105433)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7435700478702217, 0.024904878767202626)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7435700478702217, 0.025937229703361736)--(-0.7454964462825291, 0.025421047937310398);
\draw (-0.7411274724153418, 0.027347446349617804)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7402334280881794, 0.026831277179510032)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7397172510456069, 0.024904878767202626)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7402334280881794, 0.02401083129105433)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7435700478702217, 0.024904878767202626)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7435700478702217, 0.025937229703361736)--(-0.7416436494579143, 0.025421047937310398);
\draw (-0.7368968067316441, 0.024904878767202626)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7363806296890716, 0.02401083129105433)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7368968067316441, 0.022084432878746896)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7377908510588065, 0.021568251112695586)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7402334265136865, 0.02401083129105433)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7397172510456069, 0.024904878767202626)--(-0.738307028101379, 0.023494649525002992);
\draw (-0.7344542312767642, 0.02067420363654729)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7344542312767642, 0.01964185270038818)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7358644526464991, 0.018231636054132083)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7368968067316441, 0.018231636054132083)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7377908510588065, 0.021568251112695586)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7368968067316441, 0.022084432878746896)--(-0.7363806296890716, 0.02015803446643949);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7349704067448438, 0.014895008399625043)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7368968067316441, 0.01437883922951727)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7377908510588065, 0.014895008399625043)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7368968067316441, 0.018231636054132083)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7358644526464991, 0.018231636054132083)--(-0.7363806296890716, 0.016305237641824677);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7363806296890716, 0.012452440817209837)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7368968067316441, 0.01437883922951727)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7377908510588065, 0.014895008399625043)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7402334265136865, 0.012452440817209837)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7397172510456069, 0.01155839334106154)--(-0.738307028101379, 0.012968609987317636);
\draw (-0.7411274724153418, 0.009115813162702824)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7421598265004868, 0.009115813162702824)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01052604240490243)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01155839334106154)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7402334280881794, 0.012452440817209837)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7397172510456069, 0.01155839334106154)--(-0.7416436494579143, 0.01104221157501023);
\draw (-0.7460126233251017, 0.009115813162702824)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.746906667652264, 0.009631994928754134)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7474228446948366, 0.01155839334106154)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.746906667652264, 0.012452440817209837)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01155839334106154)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7435700478702217, 0.01052604240490243)--(-0.7454964462825291, 0.01104221157501023);
\draw (-0.7618016810322409, 0.0315781088843296)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7618016810241679, 0.03261047241643225)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7603914592937786, 0.03402068906268835)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7593591054054452, 0.03402068906268835)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.758465060487848, 0.030684074004124845)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7593591054054452, 0.030167892238073535)--(-0.759875282251206, 0.03209429065038094);
\draw (-0.7618016810322409, 0.03646326924104709)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7618016810241679, 0.035430918304887954)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7603914592937786, 0.03402068906268835)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7593591054054452, 0.03402068906268835)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.758465060487848, 0.03735731671719539)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7593591054054452, 0.03787348588730316)--(-0.759875282251206, 0.035947087474995754);
\draw (-0.7593591054054452, 0.04069393177575886)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.758465060487848, 0.0412101135418102)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7565386620755405, 0.04069393177575886)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.756022485032968, 0.039799884299610594)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.758465060487848, 0.03735731671719539)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7593591054054452, 0.03787348588730316)--(-0.7579488834452754, 0.039283715129502794);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7540960858334141, 0.04313651195411761)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7526858644636792, 0.041726282711918)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7526858644636792, 0.04069393177575886)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.756022485032968, 0.039799884299610594)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7565386616819173, 0.04069393177575886)--(-0.7546122628759866, 0.0412101135418102);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7512756423066979, 0.04313651195411761)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7526858644636792, 0.041726282711918)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7526858644636792, 0.04069393177575886)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7493492438943904, 0.039799884299610594)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7488330668518179, 0.04069393177575886)--(-0.7507594660513718, 0.0412101135418102);
\draw (-0.7460126233251017, 0.04069393177575886)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7454964462825291, 0.039799884299610594)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7460126233251017, 0.03787348588730316)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.746906667652264, 0.03735731671719539)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7493492438943904, 0.039799884299610594)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7488330668518179, 0.04069393177575886)--(-0.7474228446948366, 0.039283715129502794);
\draw (-0.7435700478702217, 0.03646326924104709)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7435700478702217, 0.035430918304887954)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7449802692399566, 0.03402068906268835)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7460126233251017, 0.03402068906268835)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.746906667652264, 0.03735731671719539)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7460126233251017, 0.03787348588730316)--(-0.7454964462825291, 0.035947087474995754);
\draw (-0.7435700478702217, 0.0315781088843296)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7440862249127942, 0.030684074004124845)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7460126233251017, 0.030167892238073535)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.746906667652264, 0.030684074004124845)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7460126233251017, 0.03402068906268835)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7449802692399566, 0.03402068906268835)--(-0.7454964462825291, 0.03209429065038094);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.746906667652264, 0.026831277179510032)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7488330668518179, 0.027347446349617804)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7493492438943904, 0.0282414938257661)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.746906667652264, 0.030684074004124845)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7460126233251017, 0.030167892238073535)--(-0.7474228446948366, 0.02875767559181744);
\draw (-0.7502432890087993, 0.024904878767202626)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7493492438943904, 0.025421047937310398)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7488330668518179, 0.027347446349617804)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7493492438943904, 0.0282414938257661)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7526858644636792, 0.027347446349617804)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7526858644636792, 0.026315095413458695)--(-0.7507594660513718, 0.026831277179510032);
\draw (-0.7551284399185592, 0.024904878767202626)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.756022485032968, 0.025421047937310398)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7565386616819173, 0.027347446349617804)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.756022485032968, 0.0282414938257661)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7526858644636792, 0.027347446349617804)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7526858644636792, 0.026315095413458695)--(-0.7546122628759866, 0.026831277179510032);
\draw (-0.7593591054054452, 0.027347446349617804)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.759875282251206, 0.0282414938257661)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7593591054054452, 0.030167892238073535)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.758465060487848, 0.030684074004124845)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.756022485032968, 0.0282414938257661)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7565386620755405, 0.027347446349617804)--(-0.7579488834452754, 0.02875767559181744);
\draw (-0.7618016810322409, 0.05469490242796207)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7618016810241679, 0.05366255149180296)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7603914592937786, 0.052252322249603356)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7593591054054452, 0.052252322249603356)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.758465060487848, 0.05558894990411037)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7593591054054452, 0.05610511907421817)--(-0.759875282251206, 0.05417872066191076);
\draw (-0.7618016810322409, 0.04980975466718815)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7618016810241679, 0.05084210560334726)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7603914592937786, 0.052252322249603356)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7593591054054452, 0.052252322249603356)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.758465060487848, 0.04891570719103985)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7593591054054452, 0.048399525424988515)--(-0.759875282251206, 0.05032592383729592);
\draw (-0.7593591054054452, 0.04557907953653281)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.758465060487848, 0.04506291036642501)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7565386620755405, 0.04557907953653281)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.756022485032968, 0.04647312701268111)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.758465060487848, 0.04891570719103985)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7593591054054452, 0.048399525424988515)--(-0.7579488834452754, 0.04698930877873245);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7540960858334141, 0.04313651195411761)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7526858644636792, 0.0445467286003737)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7526858644636792, 0.04557907953653281)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.756022485032968, 0.04647312701268111)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7565386616819173, 0.04557907953653281)--(-0.7546122628759866, 0.04506291036642501);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7512756423066979, 0.04313651195411761)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7526858644636792, 0.0445467286003737)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7526858644636792, 0.04557907953653281)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7493492438943904, 0.04647312701268111)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7488330668518179, 0.04557907953653281)--(-0.7507594660513718, 0.04506291036642501);
\draw (-0.7460126233251017, 0.04557907953653281)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7454964462825291, 0.04647312701268111)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7460126233251017, 0.048399525424988515)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.746906667652264, 0.04891570719103985)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7493492438943904, 0.04647312701268111)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7488330668518179, 0.04557907953653281)--(-0.7474228446948366, 0.04698930877873245);
\draw (-0.7435700478702217, 0.04980975466718815)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7435700478702217, 0.05084210560334726)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7449802692399566, 0.052252322249603356)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7460126233251017, 0.052252322249603356)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.746906667652264, 0.04891570719103985)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7460126233251017, 0.048399525424988515)--(-0.7454964462825291, 0.05032592383729592);
\draw (-0.7435700478702217, 0.05469490242796207)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7440862249127942, 0.05558894990411037)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7460126233251017, 0.05610511907421817)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.746906667652264, 0.05558894990411037)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7460126233251017, 0.052252322249603356)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7449802692399566, 0.052252322249603356)--(-0.7454964462825291, 0.05417872066191076);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.746906667652264, 0.05944174672872521)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7488330668518179, 0.05892556496267387)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7493492438943904, 0.058031517486525575)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.746906667652264, 0.05558894990411037)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7460126233251017, 0.05610511907421817)--(-0.7474228446948366, 0.0575153483164178);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7493492438943904, 0.06085196337498128)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7488330668518179, 0.05892556496267387)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7493492438943904, 0.058031517486525575)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05892556496267387)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05995791589883298)--(-0.7507594660513718, 0.05944174672872521);
\draw (-0.7551284399185592, 0.061368145141032615)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.756022485032968, 0.06085196337498128)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7565386616819173, 0.05892556496267387)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.756022485032968, 0.058031517486525575)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05892556496267387)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7526858644636792, 0.05995791589883298)--(-0.7546122628759866, 0.05944174672872521);
\draw (-0.7593591054054452, 0.05892556496267387)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.759875282251206, 0.058031517486525575)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7593591054054452, 0.05610511907421817)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.758465060487848, 0.05558894990411037)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.756022485032968, 0.058031517486525575)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7565386620755405, 0.05892556496267387)--(-0.7579488834452754, 0.0575153483164178);
\draw (-0.7502432890087993, 0.07471461797123014)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7493492438943904, 0.07523079973728147)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7474228446948366, 0.07471461797123014)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.746906667652264, 0.07382058309102538)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7493492438943904, 0.07137800291266663)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7502432890087993, 0.07189418467871797)--(-0.7488330668518179, 0.07330440132497404);
\draw (-0.7460126233251017, 0.07715719814958888)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.746906667652264, 0.07664101638353754)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7474228446948366, 0.07471461797123014)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.746906667652264, 0.07382058309102538)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07471461797123014)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07574698150333278)--(-0.7454964462825291, 0.07523079973728147);
\draw (-0.7411274724153418, 0.07715719814958888)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7402334280881794, 0.07664101638353754)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7397172510456069, 0.07471461797123014)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7402334280881794, 0.07382058309102538)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07471461797123014)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7435700478702217, 0.07574698150333278)--(-0.7416436494579143, 0.07523079973728147);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7363806296890716, 0.07382058309102538)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7368968067316441, 0.07189418467871797)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7377908510588065, 0.07137800291266663)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7402334265136865, 0.07382058309102538)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7397172510456069, 0.07471461797123014)--(-0.738307028101379, 0.07330440132497404);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7349704067448438, 0.07137800291266663)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7368968067316441, 0.07189418467871797)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7377908510588065, 0.07137800291266663)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7368968067316441, 0.06804138785410313)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7358644526464991, 0.06804138785410313)--(-0.7363806296890716, 0.06996778626641056);
\draw (-0.7344542312767642, 0.06559880767574441)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7349704067448438, 0.06470476019959612)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7368968067316441, 0.06418857843354478)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7377908510588065, 0.06470476019959612)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7368968067316441, 0.06804138785410313)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7358644526464991, 0.06804138785410313)--(-0.7363806296890716, 0.06611497684585219);
\draw (-0.7368968067316441, 0.061368145141032615)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7377908510588065, 0.06085196337498128)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7397172510456069, 0.061368145141032615)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7402334265136865, 0.06226218002123737)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7377908510588065, 0.06470476019959612)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7368968067316441, 0.06418857843354478)--(-0.738307028101379, 0.06277836178728871);
\draw (-0.7411274724153418, 0.05892556496267387)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7421598265004868, 0.05892556496267387)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7435700478702217, 0.06033578160892997)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7435700478702217, 0.061368145141032615)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7402334280881794, 0.06226218002123737)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7397172510456069, 0.061368145141032615)--(-0.7416436494579143, 0.06085196337498128);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.746906667652264, 0.05944174672872521)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7474228446948366, 0.061368145141032615)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.746906667652264, 0.06226218002123737)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7435700478702217, 0.061368145141032615)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7435700478702217, 0.06033578160892997)--(-0.7454964462825291, 0.06085196337498128);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7493492438943904, 0.06085196337498128)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7474228446948366, 0.061368145141032615)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.746906667652264, 0.06226218002123737)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7493492438943904, 0.06470476019959612)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7502432890087993, 0.06418857843354478)--(-0.7488330668518179, 0.06277836178728871);
\draw (-0.7526858644636792, 0.06559880767574441)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7526858644636792, 0.06663115861190352)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7512756423066979, 0.06804138785410313)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7502432890087993, 0.06804138785410313)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7493492438943904, 0.06470476019959612)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7502432890087993, 0.06418857843354478)--(-0.7507594660513718, 0.06611497684585219);
\draw (-0.7526858644636792, 0.07048395543651834)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7521696874211067, 0.07137800291266663)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7502432890087993, 0.07189418467871797)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7493492438943904, 0.07137800291266663)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7502432890087993, 0.06804138785410313)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7512756423066979, 0.06804138785410313)--(-0.7507594660513718, 0.06996778626641056);
\draw (-0.7302235655930666, 0.08627302104101814)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7291912115079215, 0.08627302104101814)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7277809917126796, 0.08486279179881853)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7277809917126796, 0.0838304408626594)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.731117609920229, 0.0829363933865111)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7316337885372944, 0.0838304408626594)--(-0.729707390124987, 0.0843466100327672);
\draw (-0.7253384146833067, 0.08627302104101814)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7263707687684517, 0.08627302104101814)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7277809917126796, 0.08486279179881853)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7277809917126796, 0.0838304408626594)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7244443703561443, 0.0829363933865111)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.7239281917390789, 0.0838304408626594)--(-0.7258545901513863, 0.0843466100327672);
\draw (-0.721107748999609, 0.0838304408626594)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7205915735315295, 0.0829363933865111)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.721107748999609, 0.08100999497420369)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7220017933267715, 0.08049381320815238)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7244443703561443, 0.0829363933865111)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7239281917390789, 0.0838304408626594)--(-0.7225179719438369, 0.08242021162045979);
\draw (-0.7186651751192221, 0.07959977832794762)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7186651751192221, 0.07856741479584495)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.720075394914464, 0.07715719814958888)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.721107748999609, 0.07715719814958888)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7220017933267715, 0.08049381320815238)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.721107748999609, 0.08100999497420369)--(-0.7205915735315295, 0.07908359656189629);
\draw (-0.7186651751192221, 0.07471461797123014)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.7186651751192221, 0.07574698150333278)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.720075394914464, 0.07715719814958888)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.721107748999609, 0.07715719814958888)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.7220017933267715, 0.07382058309102538)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.721107748999609, 0.07330440132497404)--(-0.7205915735315295, 0.07523079973728147);
\draw (-0.721107748999609, 0.07048395543651834)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7220017933267715, 0.06996778626641056)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7239281917390789, 0.07048395543651834)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7244443703561443, 0.07137800291266663)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7220017933267715, 0.07382058309102538)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.721107748999609, 0.07330440132497404)--(-0.7225179719438369, 0.07189418467871797);
\draw (-0.7253384146833067, 0.06804138785410313)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7263707687684517, 0.06804138785410313)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7277809917126796, 0.06945160450035923)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7277809917126796, 0.07048395543651834)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7244443703561443, 0.07137800291266663)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7239281917390789, 0.07048395543651834)--(-0.7258545901513863, 0.06996778626641056);
\draw (-0.7302235655930666, 0.06804138785410313)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.731117609920229, 0.06855755702421093)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7316337885372944, 0.07048395543651834)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.731117609920229, 0.07137800291266663)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7277809917126796, 0.07048395543651834)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7277809917126796, 0.06945160450035923)--(-0.729707390124987, 0.06996778626641056);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7349704067448438, 0.07137800291266663)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7344542312767642, 0.07330440132497404)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7335601869496018, 0.07382058309102538)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.731117609920229, 0.07137800291266663)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7316337885372944, 0.07048395543651834)--(-0.7330440083325364, 0.07189418467871797);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7363806296890716, 0.07382058309102538)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7344542312767642, 0.07330440132497404)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7335601869496018, 0.07382058309102538)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7344542312767642, 0.07715719814958888)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7354865853619093, 0.07715719814958888)--(-0.7349704067448438, 0.07523079973728147);
\draw (-0.7368968067316441, 0.07959977832794762)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7363806296890716, 0.08049381320815238)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7344542312767642, 0.08100999497420369)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7335601869496018, 0.08049381320815238)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7344542312767642, 0.07715719814958888)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7354865853619093, 0.07715719814958888)--(-0.7349704067448438, 0.07908359656189629);
\draw (-0.7344542312767642, 0.0838304408626594)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7335601869496018, 0.0843466100327672)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7316337885372944, 0.0838304408626594)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.731117609920229, 0.0829363933865111)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7335601869496018, 0.08049381320815238)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7344542312767642, 0.08100999497420369)--(-0.7330440083325364, 0.08242021162045979);
\draw (-0.7071067814963917, 0.08627302104101814)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7062127340202434, 0.08575683927496683)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7056965585521638, 0.0838304408626594)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7062127340202434, 0.0829363933865111)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7095493553767787, 0.0838304408626594)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7095493553767787, 0.08486279179881853)--(-0.7076229569644713, 0.0843466100327672);
\draw (-0.7028761189616799, 0.0838304408626594)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7037701601398565, 0.0843466100327672)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7056965585521638, 0.0838304408626594)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7062127340202434, 0.0829363933865111)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7037701601398565, 0.08049381320815238)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7028761189616799, 0.08100999497420369)--(-0.7042863356079361, 0.08242021162045979);
\draw (-0.7004335387833212, 0.07959977832794762)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7004335387833212, 0.07856741479584495)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.701843761727549, 0.07715719814958888)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7028761189616799, 0.07715719814958888)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7037701601398565, 0.08049381320815238)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7028761189616799, 0.08100999497420369)--(-0.7023599371956286, 0.07908359656189629);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7009497142514007, 0.07382058309102538)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7028761189616799, 0.07330440132497404)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7037701601398565, 0.07382058309102538)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7028761189616799, 0.07715719814958888)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.701843761727549, 0.07715719814958888)--(-0.7023599371956286, 0.07523079973728147);
\draw (-0.7028761189616799, 0.07048395543651834)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7023599371956286, 0.07137800291266663)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7028761189616799, 0.07330440132497404)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7037701601398565, 0.07382058309102538)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7062127340202434, 0.07137800291266663)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7056965585521638, 0.07048395543651834)--(-0.7042863356079361, 0.07189418467871797);
\draw (-0.7071067814963917, 0.06804138785410313)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7081391324325508, 0.06804138785410313)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7095493553767787, 0.06945160450035923)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7095493553767787, 0.07048395543651834)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7062127340202434, 0.07137800291266663)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7056965585521638, 0.07048395543651834)--(-0.7076229569644713, 0.06996778626641056);
\draw (-0.7119919324061516, 0.06804138785410313)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.712885976733314, 0.06855755702421093)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7134021553503793, 0.07048395543651834)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.712885976733314, 0.07137800291266663)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7095493553767787, 0.07048395543651834)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7095493553767787, 0.06945160450035923)--(-0.711475756938072, 0.06996778626641056);
\draw (-0.7162225980898492, 0.07048395543651834)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7167387735579288, 0.07137800291266663)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7162225980898492, 0.07330440132497404)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7153285537626868, 0.07382058309102538)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.712885976733314, 0.07137800291266663)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7134021553503793, 0.07048395543651834)--(-0.7148123751456213, 0.07189418467871797);
\draw (-0.7186651719702362, 0.07471461797123014)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7186651719702362, 0.07574698150333278)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7172549521749942, 0.07715719814958888)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7162225980898492, 0.07715719814958888)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7153285537626868, 0.07382058309102538)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7162225980898492, 0.07330440132497404)--(-0.7167387735579288, 0.07523079973728147);
\draw (-0.7186651719702362, 0.07959977832794762)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7186651719702362, 0.07856741479584495)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7172549521749942, 0.07715719814958888)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7162225980898492, 0.07715719814958888)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7153285537626868, 0.08049381320815238)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7162225980898492, 0.08100999497420369)--(-0.7167387735579288, 0.07908359656189629);
\draw (-0.7162225980898492, 0.0838304408626594)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7153285537626868, 0.0843466100327672)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7134021553503793, 0.0838304408626594)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.712885976733314, 0.0829363933865111)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7153285537626868, 0.08049381320815238)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7162225980898492, 0.08100999497420369)--(-0.7148123751456213, 0.08242021162045979);
\draw (-0.7119919324061516, 0.08627302104101814)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7109595783210065, 0.08627302104101814)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7095493553767787, 0.08486279179881853)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7095493553767787, 0.0838304408626594)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.712885976733314, 0.0829363933865111)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.7134021553503793, 0.0838304408626594)--(-0.711475756938072, 0.0843466100327672);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6865708841870724, 0.07382058309102538)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6870870596551519, 0.07189418467871797)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6879811008333284, 0.07137800291266663)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6904236810116872, 0.07382058309102538)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6899074992456358, 0.07471461797123014)--(-0.6884972825993798, 0.07330440132497404);
\draw (-0.6846444857747649, 0.07048395543651834)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6851606612428445, 0.07137800291266663)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6870870596551519, 0.07189418467871797)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6879811008333284, 0.07137800291266663)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6870870596551519, 0.06804138785410313)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6860547024210211, 0.06804138785410313)--(-0.6865708841870724, 0.06996778626641056);
\draw (-0.6846444857747649, 0.06559880767574441)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6851606612428445, 0.06470476019959612)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6870870596551519, 0.06418857843354478)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6879811008333284, 0.06470476019959612)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6870870596551519, 0.06804138785410313)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6860547024210211, 0.06804138785410313)--(-0.6865708841870724, 0.06611497684585219);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6879811008333284, 0.06085196337498128)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6899074992456358, 0.061368145141032615)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6904236810116872, 0.06226218002123737)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6879811008333284, 0.06470476019959612)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6870870596551519, 0.06418857843354478)--(-0.6884972825993798, 0.06277836178728871);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6904236810116872, 0.05944174672872521)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6899074992456358, 0.061368145141032615)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6904236810116872, 0.06226218002123737)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6937603023682224, 0.061368145141032615)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6937603023682224, 0.06033578160892997)--(-0.6918338976579432, 0.06085196337498128);
\draw (-0.6962028762486094, 0.05892556496267387)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6970969174267859, 0.05944174672872521)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6976130991928373, 0.061368145141032615)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6970969174267859, 0.06226218002123737)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6937603023682224, 0.061368145141032615)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.6937603023682224, 0.06033578160892997)--(-0.6956867007805299, 0.06085196337498128);
\draw (-0.7004335387833212, 0.061368145141032615)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.7009497142514007, 0.06226218002123737)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.7004335387833212, 0.06418857843354478)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.6995394976051447, 0.06470476019959612)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.6970969174267859, 0.06226218002123737)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.6976130991928373, 0.061368145141032615)--(-0.6990233158390933, 0.06277836178728871);
\draw (-0.7028761189616799, 0.06559880767574441)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7028761189616799, 0.06663115861190352)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.701465896017452, 0.06804138785410313)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7004335387833212, 0.06804138785410313)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.6995394976051447, 0.06470476019959612)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7004335387833212, 0.06418857843354478)--(-0.7009497142514007, 0.06611497684585219);
\draw (-0.7028761189616799, 0.07048395543651834)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7023599371956286, 0.07137800291266663)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7004335387833212, 0.07189418467871797)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.6995394976051447, 0.07137800291266663)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7004335387833212, 0.06804138785410313)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.701465896017452, 0.06804138785410313)--(-0.7009497142514007, 0.06996778626641056);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.7009497142514007, 0.07382058309102538)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.7004335387833212, 0.07189418467871797)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6995394976051447, 0.07137800291266663)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6970969174267859, 0.07382058309102538)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6976130991928373, 0.07471461797123014)--(-0.6990233158390933, 0.07330440132497404);
\draw (-0.6962028762486094, 0.07715719814958888)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6951705190144786, 0.07715719814958888)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07574698150333278)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07471461797123014)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6970969174267859, 0.07382058309102538)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6976130991928373, 0.07471461797123014)--(-0.6956867007805299, 0.07523079973728147);
\draw (-0.6913177221898636, 0.07715719814958888)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6904236810116872, 0.07664101638353754)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6899074992456358, 0.07471461797123014)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6904236810116872, 0.07382058309102538)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07471461797123014)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6937603023682224, 0.07574698150333278)--(-0.6918338976579432, 0.07523079973728147);
\draw (-0.6755286691813074, 0.05469490242796207)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.676044844649387, 0.05558894990411037)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6779712430616944, 0.05610511907421817)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6788652842398709, 0.05558894990411037)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6779712430616944, 0.052252322249603356)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6769388858275636, 0.052252322249603356)--(-0.6774550675936148, 0.05417872066191076);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6774550675936148, 0.058031517486525575)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6779712430616944, 0.05610511907421817)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6788652842398709, 0.05558894990411037)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6813078644182297, 0.058031517486525575)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6807916826521783, 0.05892556496267387)--(-0.6793814660059223, 0.0575153483164178);
\draw (-0.6822019055964061, 0.061368145141032615)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.683234262830537, 0.061368145141032615)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05995791589883298)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05892556496267387)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6813078644182297, 0.058031517486525575)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6807916826521783, 0.05892556496267387)--(-0.6827180810644857, 0.05944174672872521);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6879811008333284, 0.06085196337498128)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6884972825993798, 0.05892556496267387)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6879811008333284, 0.058031517486525575)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05892556496267387)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6846444857747649, 0.05995791589883298)--(-0.6865708841870724, 0.05944174672872521);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6904236810116872, 0.05944174672872521)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6884972825993798, 0.05892556496267387)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6879811008333284, 0.058031517486525575)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6904236810116872, 0.05558894990411037)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6913177221898636, 0.05610511907421817)--(-0.6899074992456358, 0.0575153483164178);
\draw (-0.6937603023682224, 0.05469490242796207)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6937603023682224, 0.05366255149180296)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6923500794239945, 0.052252322249603356)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6913177221898636, 0.052252322249603356)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6904236810116872, 0.05558894990411037)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6913177221898636, 0.05610511907421817)--(-0.6918338976579432, 0.05417872066191076);
\draw (-0.6937603023682224, 0.04980975466718815)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6932441206021711, 0.04891570719103985)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6913177221898636, 0.048399525424988515)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6904236810116872, 0.04891570719103985)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6913177221898636, 0.052252322249603356)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6923500794239945, 0.052252322249603356)--(-0.6918338976579432, 0.05032592383729592);
\draw (-0.6913177221898636, 0.04557907953653281)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6904236810116872, 0.04506291036642501)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6884972825993798, 0.04557907953653281)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6879811008333284, 0.04647312701268111)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6904236810116872, 0.04891570719103985)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6913177221898636, 0.048399525424988515)--(-0.6899074992456358, 0.04698930877873245);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6860547024210211, 0.04313651195411761)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6846444857747649, 0.0445467286003737)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6846444857747649, 0.04557907953653281)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6879811008333284, 0.04647312701268111)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6884972825993798, 0.04557907953653281)--(-0.6865708841870724, 0.04506291036642501);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.683234262830537, 0.04313651195411761)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6846444857747649, 0.0445467286003737)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6846444857747649, 0.04557907953653281)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6813078644182297, 0.04647312701268111)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6807916826521783, 0.04557907953653281)--(-0.6827180810644857, 0.04506291036642501);
\draw (-0.6779712430616944, 0.04557907953653281)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6774550675936148, 0.04647312701268111)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6779712430616944, 0.048399525424988515)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6788652842398709, 0.04891570719103985)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6813078644182297, 0.04647312701268111)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6807916826521783, 0.04557907953653281)--(-0.6793814660059223, 0.04698930877873245);
\draw (-0.6755286691813074, 0.04980975466718815)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6755286691813074, 0.05084210560334726)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6769388858275636, 0.052252322249603356)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6779712430616944, 0.052252322249603356)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6788652842398709, 0.04891570719103985)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6779712430616944, 0.048399525424988515)--(-0.6774550675936148, 0.05032592383729592);
\draw (-0.6755286691813074, 0.0315781088843296)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.676044844649387, 0.030684074004124845)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6779712430616944, 0.030167892238073535)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6788652842398709, 0.030684074004124845)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6779712430616944, 0.03402068906268835)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6769388858275636, 0.03402068906268835)--(-0.6774550675936148, 0.03209429065038094);
\draw (-0.6779712430616944, 0.027347446349617804)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6774550675936148, 0.0282414938257661)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6779712430616944, 0.030167892238073535)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6788652842398709, 0.030684074004124845)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6813078644182297, 0.0282414938257661)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6807916826521783, 0.027347446349617804)--(-0.6793814660059223, 0.02875767559181744);
\draw (-0.6822019055964061, 0.024904878767202626)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.683234262830537, 0.024904878767202626)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6846444857747649, 0.026315095413458695)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6846444857747649, 0.027347446349617804)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6813078644182297, 0.0282414938257661)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6807916826521783, 0.027347446349617804)--(-0.6827180810644857, 0.026831277179510032);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6879811008333284, 0.025421047937310398)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6884972825993798, 0.027347446349617804)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6879811008333284, 0.0282414938257661)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6846444857747649, 0.027347446349617804)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6846444857747649, 0.026315095413458695)--(-0.6865708841870724, 0.026831277179510032);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6904236810116872, 0.026831277179510032)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6884972825993798, 0.027347446349617804)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6879811008333284, 0.0282414938257661)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6904236810116872, 0.030684074004124845)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6913177221898636, 0.030167892238073535)--(-0.6899074992456358, 0.02875767559181744);
\draw (-0.6937603023682224, 0.0315781088843296)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6937603023682224, 0.03261047241643225)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6923500794239945, 0.03402068906268835)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6913177221898636, 0.03402068906268835)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6904236810116872, 0.030684074004124845)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6913177221898636, 0.030167892238073535)--(-0.6918338976579432, 0.03209429065038094);
\draw (-0.6937603023682224, 0.03646326924104709)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6932441206021711, 0.03735731671719539)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6913177221898636, 0.03787348588730316)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6904236810116872, 0.03735731671719539)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6913177221898636, 0.03402068906268835)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6923500794239945, 0.03402068906268835)--(-0.6918338976579432, 0.035947087474995754);
\draw (-0.6913177221898636, 0.04069393177575886)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6904236810116872, 0.0412101135418102)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6884972825993798, 0.04069393177575886)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6879811008333284, 0.039799884299610594)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6904236810116872, 0.03735731671719539)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6913177221898636, 0.03787348588730316)--(-0.6899074992456358, 0.039283715129502794);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6860547024210211, 0.04313651195411761)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6846444857747649, 0.041726282711918)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6846444857747649, 0.04069393177575886)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6879811008333284, 0.039799884299610594)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6884972825993798, 0.04069393177575886)--(-0.6865708841870724, 0.0412101135418102);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.683234262830537, 0.04313651195411761)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6846444857747649, 0.041726282711918)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6846444857747649, 0.04069393177575886)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6813078644182297, 0.039799884299610594)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6807916826521783, 0.04069393177575886)--(-0.6827180810644857, 0.0412101135418102);
\draw (-0.6779712430616944, 0.04069393177575886)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6774550675936148, 0.039799884299610594)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6779712430616944, 0.03787348588730316)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6788652842398709, 0.03735731671719539)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6813078644182297, 0.039799884299610594)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6807916826521783, 0.04069393177575886)--(-0.6793814660059223, 0.039283715129502794);
\draw (-0.6755286691813074, 0.03646326924104709)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6755286691813074, 0.035430918304887954)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6769388858275636, 0.03402068906268835)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6779712430616944, 0.03402068906268835)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6788652842398709, 0.03735731671719539)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6779712430616944, 0.03787348588730316)--(-0.6774550675936148, 0.035947087474995754);
\draw (-0.6870870596551519, 0.01155839334106154)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6879811008333284, 0.01104221157501023)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6899074992456358, 0.01155839334106154)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6904236810116872, 0.012452440817209837)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6879811008333284, 0.014895008399625043)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6870870596551519, 0.01437883922951727)--(-0.6884972825993798, 0.012968609987317636);
\draw (-0.6913177221898636, 0.009115813162702824)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6904236810116872, 0.009631994928754134)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6899074992456358, 0.01155839334106154)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6904236810116872, 0.012452440817209837)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01155839334106154)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01052604240490243)--(-0.6918338976579432, 0.01104221157501023);
\draw (-0.6962028762486094, 0.009115813162702824)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6970969174267859, 0.009631994928754134)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6976130991928373, 0.01155839334106154)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6970969174267859, 0.012452440817209837)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01155839334106154)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.6937603023682224, 0.01052604240490243)--(-0.6956867007805299, 0.01104221157501023);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.7009497142514007, 0.012452440817209837)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.7004335387833212, 0.01437883922951727)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.6995394976051447, 0.014895008399625043)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.6970969174267859, 0.012452440817209837)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.6976130991928373, 0.01155839334106154)--(-0.6990233158390933, 0.012968609987317636);
\draw (-0.7028761189616799, 0.01578905587577334)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7023599371956286, 0.014895008399625043)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7004335387833212, 0.01437883922951727)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.6995394976051447, 0.014895008399625043)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7004335387833212, 0.018231636054132083)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.701465896017452, 0.018231636054132083)--(-0.7009497142514007, 0.016305237641824677);
\draw (-0.7028761189616799, 0.02067420363654729)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.7023599371956286, 0.021568251112695586)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.7004335387833212, 0.022084432878746896)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.6995394976051447, 0.021568251112695586)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.7004335387833212, 0.018231636054132083)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.701465896017452, 0.018231636054132083)--(-0.7009497142514007, 0.02015803446643949);
\draw (-0.7004335387833212, 0.024904878767202626)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6995394976051447, 0.025421047937310398)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6976130991928373, 0.024904878767202626)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6970969174267859, 0.02401083129105433)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6995394976051447, 0.021568251112695586)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.7004335387833212, 0.022084432878746896)--(-0.6990233158390933, 0.023494649525002992);
\draw (-0.6962028762486094, 0.027347446349617804)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6951705190144786, 0.027347446349617804)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6937603023682224, 0.025937229703361736)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6937603023682224, 0.024904878767202626)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6970969174267859, 0.02401083129105433)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6976130991928373, 0.024904878767202626)--(-0.6956867007805299, 0.025421047937310398);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6904236810116872, 0.026831277179510032)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6899074992456358, 0.024904878767202626)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6904236810116872, 0.02401083129105433)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6937603023682224, 0.024904878767202626)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6937603023682224, 0.025937229703361736)--(-0.6918338976579432, 0.025421047937310398);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6879811008333284, 0.025421047937310398)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6899074992456358, 0.024904878767202626)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6904236810116872, 0.02401083129105433)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6879811008333284, 0.021568251112695586)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6870870596551519, 0.022084432878746896)--(-0.6884972825993798, 0.023494649525002992);
\draw (-0.6846444857747649, 0.02067420363654729)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6846444857747649, 0.01964185270038818)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6860547024210211, 0.018231636054132083)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6870870596551519, 0.018231636054132083)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6879811008333284, 0.021568251112695586)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6870870596551519, 0.022084432878746896)--(-0.6865708841870724, 0.02015803446643949);
\draw (-0.6846444857747649, 0.01578905587577334)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6851606612428445, 0.014895008399625043)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6870870596551519, 0.01437883922951727)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6879811008333284, 0.014895008399625043)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6870870596551519, 0.018231636054132083)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.6860547024210211, 0.018231636054132083)--(-0.6865708841870724, 0.016305237641824677);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8154642296817226, 2.867217074875583e-09)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0014102195134731432)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0024425704496323086)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8173906280940301, 0.003336617925780605)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.8179068035621095, 0.0024425704496323086)--(-0.8159804051498022, 0.0019264012795244811);
\draw (-0.811611429708122, 2.867217074875583e-09)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.812643783793267, 2.867217074875583e-09)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0014102195134731432)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8140540067374948, 0.0024425704496323086)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8107173853809595, 0.003336617925780605)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8102012067638941, 0.0024425704496323086)--(-0.8121276051762014, 0.0019264012795244811);
\draw (-0.8073807640244243, 0.0024425704496323086)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8068645885563447, 0.003336617925780605)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8073807640244243, 0.005263016338088011)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8082748083515867, 0.005779198104139294)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8107173853809595, 0.003336617925780605)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8102012067638941, 0.0024425704496323086)--(-0.808790986968652, 0.0038527996918318874);
\draw (-0.8049381901440373, 0.00667324558028759)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8049381901440373, 0.0077055965164467555)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8063484099392793, 0.009115813162702824)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8073807640244243, 0.009115813162702824)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8082748083515867, 0.005779198104139294)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8073807640244243, 0.005263016338088011)--(-0.8068645885563447, 0.0071894147503954176);
\draw (-0.8049381901440373, 0.01155839334106154)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8049381901440373, 0.01052604240490243)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8063484099392793, 0.009115813162702824)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8073807640244243, 0.009115813162702824)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8082748083515867, 0.012452440817209837)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8073807640244243, 0.012968609987317636)--(-0.8068645885563447, 0.01104221157501023);
\draw (-0.8073807640244243, 0.01578905587577334)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8082748083515867, 0.016305237641824677)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8102012067638941, 0.01578905587577334)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8107173853809595, 0.014895008399625043)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8082748083515867, 0.012452440817209837)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.8073807640244243, 0.012968609987317636)--(-0.808790986968652, 0.01437883922951727);
\draw (-0.811611429708122, 0.018231636054132083)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.812643783793267, 0.018231636054132083)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8140540067374948, 0.016821406811932477)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8140540067374948, 0.01578905587577334)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8107173853809595, 0.014895008399625043)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8102012067638941, 0.01578905587577334)--(-0.8121276051762014, 0.016305237641824677);
\draw (-0.8164965806178818, 0.018231636054132083)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8173906280940301, 0.017715454288080745)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8179068035621095, 0.01578905587577334)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8173906280940301, 0.014895008399625043)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8140540067374948, 0.01578905587577334)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8140540067374948, 0.016821406811932477)--(-0.8159804051498022, 0.016305237641824677);
\draw (-0.8207272431525936, 0.01578905587577334)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8212434249186449, 0.014895008399625043)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8207272431525936, 0.012968609987317636)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.819833201974417, 0.012452440817209837)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8173906280940301, 0.014895008399625043)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8179068035621095, 0.01578905587577334)--(-0.8193170265063374, 0.01437883922951727);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8226536478628728, 0.012452440817209837)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8207272431525936, 0.012968609987317636)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.819833201974417, 0.012452440817209837)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8207272431525936, 0.009115813162702824)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8217596003867245, 0.009115813162702824)--(-0.8212434249186449, 0.01104221157501023);
\draw (-0.8231698233309522, 0.00667324558028759)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8226536478628728, 0.005779198104139294)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8207272431525936, 0.005263016338088011)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.819833201974417, 0.005779198104139294)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8207272431525936, 0.009115813162702824)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8217596003867245, 0.009115813162702824)--(-0.8212434249186449, 0.0071894147503954176);
\draw (-0.8207272431525936, 0.0024425704496323086)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.819833201974417, 0.0019264012795244811)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.8179068035621095, 0.0024425704496323086)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.8173906280940301, 0.003336617925780605)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.819833201974417, 0.005779198104139294)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.8207272431525936, 0.005263016338088011)--(-0.8193170265063374, 0.0038527996918318874);
\draw (-0.7933797965212069, 2.867217074875583e-09)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.794412150606352, 2.867217074875583e-09)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0014102195134731432)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0024425704496323086)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7924857521940445, 0.003336617925780605)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7919695735769791, 0.0024425704496323086)--(-0.7938959719892865, 0.0019264012795244811);
\draw (-0.7982649474309668, 2.867217074875583e-09)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7972325933458217, 2.867217074875583e-09)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0014102195134731432)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7958223704015939, 0.0024425704496323086)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7991589917581292, 0.003336617925780605)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.7996751703751945, 0.0024425704496323086)--(-0.7977487719628872, 0.0019264012795244811);
\draw (-0.8024956131146644, 0.0024425704496323086)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.8030117885827439, 0.003336617925780605)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.8024956131146644, 0.005263016338088011)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.801601568787502, 0.005779198104139294)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.7991589917581292, 0.003336617925780605)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.7996751703751945, 0.0024425704496323086)--(-0.8010853901704366, 0.0038527996918318874);
\draw (-0.8049381869950514, 0.00667324558028759)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8049381869950514, 0.0077055965164467555)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8035279671998095, 0.009115813162702824)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8024956131146644, 0.009115813162702824)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.801601568787502, 0.005779198104139294)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8024956131146644, 0.005263016338088011)--(-0.8030117885827439, 0.0071894147503954176);
\draw (-0.8049381869950514, 0.01155839334106154)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8049381869950514, 0.01052604240490243)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8035279671998095, 0.009115813162702824)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8024956131146644, 0.009115813162702824)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.801601568787502, 0.012452440817209837)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8024956131146644, 0.012968609987317636)--(-0.8030117885827439, 0.01104221157501023);
\draw (-0.8024956131146644, 0.01578905587577334)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.801601568787502, 0.016305237641824677)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.7996751703751945, 0.01578905587577334)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.7991589917581292, 0.014895008399625043)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.801601568787502, 0.012452440817209837)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.8024956131146644, 0.012968609987317636)--(-0.8010853901704366, 0.01437883922951727);
\draw (-0.7982649474309668, 0.018231636054132083)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7972325933458217, 0.018231636054132083)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7958223704015939, 0.016821406811932477)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7958223704015939, 0.01578905587577334)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7991589917581292, 0.014895008399625043)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7996751703751945, 0.01578905587577334)--(-0.7977487719628872, 0.016305237641824677);
\draw (-0.7933797965212069, 0.018231636054132083)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7924857521940445, 0.017715454288080745)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7919695735769791, 0.01578905587577334)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7924857521940445, 0.014895008399625043)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7958223704015939, 0.01578905587577334)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7958223704015939, 0.016821406811932477)--(-0.7938959719892865, 0.016305237641824677);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7886329553694297, 0.014895008399625043)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7891491308375093, 0.012968609987317636)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7900431751646717, 0.012452440817209837)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7924857521940445, 0.014895008399625043)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7919695735769791, 0.01578905587577334)--(-0.790559353781737, 0.01437883922951727);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7872227324252018, 0.012452440817209837)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7891491308375093, 0.012968609987317636)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7900431751646717, 0.012452440817209837)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7891491308375093, 0.009115813162702824)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7881167767523642, 0.009115813162702824)--(-0.7886329553694297, 0.01104221157501023);
\draw (-0.7867065553826293, 0.00667324558028759)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7872227324252018, 0.005779198104139294)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7891491308375093, 0.005263016338088011)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7900431751646717, 0.005779198104139294)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7891491308375093, 0.009115813162702824)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7881167767523642, 0.009115813162702824)--(-0.7886329553694297, 0.0071894147503954176);
\draw (-0.7891491308375093, 0.0024425704496323086)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7900431751646717, 0.0019264012795244811)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7919695735769791, 0.0024425704496323086)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7924857521940445, 0.003336617925780605)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7900431751646717, 0.005779198104139294)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7891491308375093, 0.005263016338088011)--(-0.790559353781737, 0.0038527996918318874);
\draw (-0.7733600731054742, 0.01155839334106154)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7728438968501481, 0.012452440817209837)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7733600731054742, 0.01437883922951727)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.774254118219883, 0.014895008399625043)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7766966944620094, 0.012452440817209837)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7761805174194369, 0.01155839334106154)--(-0.7747702952624556, 0.012968609987317636);
\draw (-0.7709174976505943, 0.01578905587577334)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7714336746931667, 0.014895008399625043)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7733600731054742, 0.01437883922951727)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.774254118219883, 0.014895008399625043)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7733600731054742, 0.018231636054132083)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7723277198075756, 0.018231636054132083)--(-0.7728438960629016, 0.016305237641824677);
\draw (-0.7709174976505943, 0.02067420363654729)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7714336746931667, 0.021568251112695586)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7733600731054742, 0.022084432878746896)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.774254118219883, 0.021568251112695586)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7733600731054742, 0.018231636054132083)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7723277198075756, 0.018231636054132083)--(-0.7728438960629016, 0.02015803446643949);
\draw (-0.7733600731054742, 0.024904878767202626)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.774254118219883, 0.025421047937310398)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7761805174194369, 0.024904878767202626)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7766966944620094, 0.02401083129105433)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.774254118219883, 0.021568251112695586)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7733600731054742, 0.022084432878746896)--(-0.7747702952624556, 0.023494649525002992);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7766966944620094, 0.026831277179510032)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7761805174194369, 0.024904878767202626)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7766966944620094, 0.02401083129105433)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7800333142440518, 0.024904878767202626)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7800333142440518, 0.025937229703361736)--(-0.7781069158317443, 0.025421047937310398);
\draw (-0.7824758896989317, 0.027347446349617804)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.783369934026094, 0.026831277179510032)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7838861110686666, 0.024904878767202626)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.783369934026094, 0.02401083129105433)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7800333142440518, 0.024904878767202626)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7800333142440518, 0.025937229703361736)--(-0.7819597126563591, 0.025421047937310398);
\draw (-0.7867065553826293, 0.024904878767202626)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7872227324252018, 0.02401083129105433)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7867065553826293, 0.022084432878746896)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7858125110554669, 0.021568251112695586)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.783369935600587, 0.02401083129105433)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7838861110686666, 0.024904878767202626)--(-0.7852963340128944, 0.023494649525002992);
\draw (-0.7891491308375093, 0.02067420363654729)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7891491308375093, 0.01964185270038818)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7877389094677744, 0.018231636054132083)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7867065553826293, 0.018231636054132083)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7858125110554669, 0.021568251112695586)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7867065553826293, 0.022084432878746896)--(-0.7872227324252018, 0.02015803446643949);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7886329553694297, 0.014895008399625043)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7867065553826293, 0.01437883922951727)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7858125110554669, 0.014895008399625043)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7867065553826293, 0.018231636054132083)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7877389094677744, 0.018231636054132083)--(-0.7872227324252018, 0.016305237641824677);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7872227324252018, 0.012452440817209837)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7867065553826293, 0.01437883922951727)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7858125110554669, 0.014895008399625043)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.783369935600587, 0.012452440817209837)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7838861110686666, 0.01155839334106154)--(-0.7852963340128944, 0.012968609987317636);
\draw (-0.7824758896989317, 0.009115813162702824)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7814435356137867, 0.009115813162702824)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01052604240490243)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01155839334106154)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.783369934026094, 0.012452440817209837)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7838861110686666, 0.01155839334106154)--(-0.7819597126563591, 0.01104221157501023);
\draw (-0.7775907387891718, 0.009115813162702824)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7766966944620094, 0.009631994928754134)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7761805174194369, 0.01155839334106154)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7766966944620094, 0.012452440817209837)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01155839334106154)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7800333142440518, 0.01052604240490243)--(-0.7781069158317443, 0.01104221157501023);
\draw (-0.7618016810820325, 0.0315781088843296)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7618016810901056, 0.03261047241643225)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7632119028204949, 0.03402068906268835)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7642442567088283, 0.03402068906268835)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7651383016264255, 0.030684074004124845)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7642442567088283, 0.030167892238073535)--(-0.7637280798630675, 0.03209429065038094);
\draw (-0.7618016810820325, 0.03646326924104709)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7618016810901056, 0.035430918304887954)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7632119028204949, 0.03402068906268835)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7642442567088283, 0.03402068906268835)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7651383016264255, 0.03735731671719539)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7642442567088283, 0.03787348588730316)--(-0.7637280798630675, 0.035947087474995754);
\draw (-0.7642442567088283, 0.04069393177575886)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7651383016264255, 0.0412101135418102)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.767064700038733, 0.04069393177575886)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7675808770813055, 0.039799884299610594)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7651383016264255, 0.03735731671719539)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7642442567088283, 0.03787348588730316)--(-0.765654478668998, 0.039283715129502794);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7695072762808594, 0.04313651195411761)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7709174976505943, 0.041726282711918)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7709174976505943, 0.04069393177575886)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7675808770813055, 0.039799884299610594)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7670647004323562, 0.04069393177575886)--(-0.7689910992382869, 0.0412101135418102);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7723277198075756, 0.04313651195411761)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7709174976505943, 0.041726282711918)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7709174976505943, 0.04069393177575886)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.774254118219883, 0.039799884299610594)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7747702952624556, 0.04069393177575886)--(-0.7728438960629016, 0.0412101135418102);
\draw (-0.7775907387891718, 0.04069393177575886)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7781069158317443, 0.039799884299610594)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7775907387891718, 0.03787348588730316)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7766966944620094, 0.03735731671719539)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.774254118219883, 0.039799884299610594)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7747702952624556, 0.04069393177575886)--(-0.7761805174194369, 0.039283715129502794);
\draw (-0.7800333142440518, 0.03646326924104709)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7800333142440518, 0.035430918304887954)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7786230928743169, 0.03402068906268835)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7775907387891718, 0.03402068906268835)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7766966944620094, 0.03735731671719539)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7775907387891718, 0.03787348588730316)--(-0.7781069158317443, 0.035947087474995754);
\draw (-0.7800333142440518, 0.0315781088843296)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7795171372014793, 0.030684074004124845)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7775907387891718, 0.030167892238073535)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7766966944620094, 0.030684074004124845)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7775907387891718, 0.03402068906268835)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7786230928743169, 0.03402068906268835)--(-0.7781069158317443, 0.03209429065038094);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7766966944620094, 0.026831277179510032)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7747702952624556, 0.027347446349617804)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.774254118219883, 0.0282414938257661)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7766966944620094, 0.030684074004124845)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7775907387891718, 0.030167892238073535)--(-0.7761805174194369, 0.02875767559181744);
\draw (-0.7733600731054742, 0.024904878767202626)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.774254118219883, 0.025421047937310398)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7747702952624556, 0.027347446349617804)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.774254118219883, 0.0282414938257661)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7709174976505943, 0.027347446349617804)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7709174976505943, 0.026315095413458695)--(-0.7728438960629016, 0.026831277179510032);
\draw (-0.7684749221957143, 0.024904878767202626)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7675808770813055, 0.025421047937310398)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7670647004323562, 0.027347446349617804)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7675808770813055, 0.0282414938257661)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7709174976505943, 0.027347446349617804)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7709174976505943, 0.026315095413458695)--(-0.7689910992382869, 0.026831277179510032);
\draw (-0.7642442567088283, 0.027347446349617804)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7637280798630675, 0.0282414938257661)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7642442567088283, 0.030167892238073535)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7651383016264255, 0.030684074004124845)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7675808770813055, 0.0282414938257661)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.767064700038733, 0.027347446349617804)--(-0.765654478668998, 0.02875767559181744);
\draw (-0.7618016810820325, 0.05469490242796207)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7618016810901056, 0.05366255149180296)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7632119028204949, 0.052252322249603356)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7642442567088283, 0.052252322249603356)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7651383016264255, 0.05558894990411037)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7642442567088283, 0.05610511907421817)--(-0.7637280798630675, 0.05417872066191076);
\draw (-0.7618016810820325, 0.04980975466718815)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7618016810901056, 0.05084210560334726)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7632119028204949, 0.052252322249603356)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7642442567088283, 0.052252322249603356)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7651383016264255, 0.04891570719103985)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7642442567088283, 0.048399525424988515)--(-0.7637280798630675, 0.05032592383729592);
\draw (-0.7642442567088283, 0.04557907953653281)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7651383016264255, 0.04506291036642501)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.767064700038733, 0.04557907953653281)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7675808770813055, 0.04647312701268111)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7651383016264255, 0.04891570719103985)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7642442567088283, 0.048399525424988515)--(-0.765654478668998, 0.04698930877873245);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7695072762808594, 0.04313651195411761)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7709174976505943, 0.0445467286003737)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7709174976505943, 0.04557907953653281)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7675808770813055, 0.04647312701268111)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7670647004323562, 0.04557907953653281)--(-0.7689910992382869, 0.04506291036642501);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7723277198075756, 0.04313651195411761)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7709174976505943, 0.0445467286003737)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7709174976505943, 0.04557907953653281)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.774254118219883, 0.04647312701268111)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7747702952624556, 0.04557907953653281)--(-0.7728438960629016, 0.04506291036642501);
\draw (-0.7775907387891718, 0.04557907953653281)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7781069158317443, 0.04647312701268111)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7775907387891718, 0.048399525424988515)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7766966944620094, 0.04891570719103985)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.774254118219883, 0.04647312701268111)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7747702952624556, 0.04557907953653281)--(-0.7761805174194369, 0.04698930877873245);
\draw (-0.7800333142440518, 0.04980975466718815)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7800333142440518, 0.05084210560334726)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7786230928743169, 0.052252322249603356)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7775907387891718, 0.052252322249603356)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7766966944620094, 0.04891570719103985)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7775907387891718, 0.048399525424988515)--(-0.7781069158317443, 0.05032592383729592);
\draw (-0.7800333142440518, 0.05469490242796207)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7795171372014793, 0.05558894990411037)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7775907387891718, 0.05610511907421817)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7766966944620094, 0.05558894990411037)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7775907387891718, 0.052252322249603356)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7786230928743169, 0.052252322249603356)--(-0.7781069158317443, 0.05417872066191076);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7766966944620094, 0.05944174672872521)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7747702952624556, 0.05892556496267387)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.774254118219883, 0.058031517486525575)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7766966944620094, 0.05558894990411037)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7775907387891718, 0.05610511907421817)--(-0.7761805174194369, 0.0575153483164178);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.774254118219883, 0.06085196337498128)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7747702952624556, 0.05892556496267387)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.774254118219883, 0.058031517486525575)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05892556496267387)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05995791589883298)--(-0.7728438960629016, 0.05944174672872521);
\draw (-0.7684749221957143, 0.061368145141032615)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7675808770813055, 0.06085196337498128)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7670647004323562, 0.05892556496267387)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7675808770813055, 0.058031517486525575)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05892556496267387)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7709174976505943, 0.05995791589883298)--(-0.7689910992382869, 0.05944174672872521);
\draw (-0.7642442567088283, 0.05892556496267387)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7637280798630675, 0.058031517486525575)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7642442567088283, 0.05610511907421817)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7651383016264255, 0.05558894990411037)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7675808770813055, 0.058031517486525575)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.767064700038733, 0.05892556496267387)--(-0.765654478668998, 0.0575153483164178);
\draw (-0.7733600731054742, 0.07471461797123014)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.774254118219883, 0.07523079973728147)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7761805174194369, 0.07471461797123014)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7766966944620094, 0.07382058309102538)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.774254118219883, 0.07137800291266663)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7733600731054742, 0.07189418467871797)--(-0.7747702952624556, 0.07330440132497404);
\draw (-0.7775907387891718, 0.07715719814958888)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7766966944620094, 0.07664101638353754)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7761805174194369, 0.07471461797123014)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7766966944620094, 0.07382058309102538)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07471461797123014)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07574698150333278)--(-0.7781069158317443, 0.07523079973728147);
\draw (-0.7824758896989317, 0.07715719814958888)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.783369934026094, 0.07664101638353754)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7838861110686666, 0.07471461797123014)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.783369934026094, 0.07382058309102538)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07471461797123014)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7800333142440518, 0.07574698150333278)--(-0.7819597126563591, 0.07523079973728147);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7872227324252018, 0.07382058309102538)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7867065553826293, 0.07189418467871797)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7858125110554669, 0.07137800291266663)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.783369935600587, 0.07382058309102538)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7838861110686666, 0.07471461797123014)--(-0.7852963340128944, 0.07330440132497404);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7886329553694297, 0.07137800291266663)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7867065553826293, 0.07189418467871797)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7858125110554669, 0.07137800291266663)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7867065553826293, 0.06804138785410313)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7877389094677744, 0.06804138785410313)--(-0.7872227324252018, 0.06996778626641056);
\draw (-0.7891491308375093, 0.06559880767574441)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7886329553694297, 0.06470476019959612)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7867065553826293, 0.06418857843354478)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7858125110554669, 0.06470476019959612)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7867065553826293, 0.06804138785410313)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7877389094677744, 0.06804138785410313)--(-0.7872227324252018, 0.06611497684585219);
\draw (-0.7867065553826293, 0.061368145141032615)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7858125110554669, 0.06085196337498128)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7838861110686666, 0.061368145141032615)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.783369935600587, 0.06226218002123737)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7858125110554669, 0.06470476019959612)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7867065553826293, 0.06418857843354478)--(-0.7852963340128944, 0.06277836178728871);
\draw (-0.7824758896989317, 0.05892556496267387)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7814435356137867, 0.05892556496267387)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7800333142440518, 0.06033578160892997)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7800333142440518, 0.061368145141032615)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.783369934026094, 0.06226218002123737)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7838861110686666, 0.061368145141032615)--(-0.7819597126563591, 0.06085196337498128);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7766966944620094, 0.05944174672872521)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7761805174194369, 0.061368145141032615)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7766966944620094, 0.06226218002123737)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7800333142440518, 0.061368145141032615)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7800333142440518, 0.06033578160892997)--(-0.7781069158317443, 0.06085196337498128);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.774254118219883, 0.06085196337498128)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7761805174194369, 0.061368145141032615)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7766966944620094, 0.06226218002123737)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.774254118219883, 0.06470476019959612)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7733600731054742, 0.06418857843354478)--(-0.7747702952624556, 0.06277836178728871);
\draw (-0.7709174976505943, 0.06559880767574441)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7709174976505943, 0.06663115861190352)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7723277198075756, 0.06804138785410313)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7733600731054742, 0.06804138785410313)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.774254118219883, 0.06470476019959612)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7733600731054742, 0.06418857843354478)--(-0.7728438960629016, 0.06611497684585219);
\draw (-0.7709174976505943, 0.07048395543651834)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7714336746931667, 0.07137800291266663)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7733600731054742, 0.07189418467871797)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.774254118219883, 0.07137800291266663)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7733600731054742, 0.06804138785410313)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7723277198075756, 0.06804138785410313)--(-0.7728438960629016, 0.06996778626641056);
\draw (-0.7933797965212069, 0.08627302104101814)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.794412150606352, 0.08627302104101814)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7958223704015939, 0.08486279179881853)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7958223704015939, 0.0838304408626594)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7924857521940445, 0.0829363933865111)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7919695735769791, 0.0838304408626594)--(-0.7938959719892865, 0.0843466100327672);
\draw (-0.7982649474309667, 0.08627302104101814)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7972325933458217, 0.08627302104101814)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7958223704015939, 0.08486279179881853)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7958223704015939, 0.0838304408626594)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7991589917581292, 0.0829363933865111)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.7996751703751945, 0.0838304408626594)--(-0.7977487719628872, 0.0843466100327672);
\draw (-0.8024956131146644, 0.0838304408626594)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.8030117885827439, 0.0829363933865111)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.8024956131146644, 0.08100999497420369)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.801601568787502, 0.08049381320815238)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.7991589917581292, 0.0829363933865111)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.7996751703751945, 0.0838304408626594)--(-0.8010853901704366, 0.08242021162045979);
\draw (-0.8049381869950514, 0.07959977832794762)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8049381869950514, 0.07856741479584495)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8035279671998095, 0.07715719814958888)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8024956131146644, 0.07715719814958888)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.801601568787502, 0.08049381320815238)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8024956131146644, 0.08100999497420369)--(-0.8030117885827439, 0.07908359656189629);
\draw (-0.8049381869950514, 0.07471461797123014)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8049381869950514, 0.07574698150333278)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8035279671998095, 0.07715719814958888)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8024956131146644, 0.07715719814958888)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.801601568787502, 0.07382058309102538)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8024956131146644, 0.07330440132497404)--(-0.8030117885827439, 0.07523079973728147);
\draw (-0.8024956131146644, 0.07048395543651834)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.801601568787502, 0.06996778626641056)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.7996751703751945, 0.07048395543651834)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.7991589917581292, 0.07137800291266663)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.801601568787502, 0.07382058309102538)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.8024956131146644, 0.07330440132497404)--(-0.8010853901704366, 0.07189418467871797);
\draw (-0.7982649474309668, 0.06804138785410313)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7972325933458217, 0.06804138785410313)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7958223704015939, 0.06945160450035923)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7958223704015939, 0.07048395543651834)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7991589917581292, 0.07137800291266663)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7996751703751945, 0.07048395543651834)--(-0.7977487719628872, 0.06996778626641056);
\draw (-0.7933797965212069, 0.06804138785410313)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7924857521940445, 0.06855755702421093)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7919695735769791, 0.07048395543651834)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7924857521940445, 0.07137800291266663)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7958223704015939, 0.07048395543651834)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7958223704015939, 0.06945160450035923)--(-0.7938959719892865, 0.06996778626641056);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7886329553694297, 0.07137800291266663)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7891491308375093, 0.07330440132497404)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7900431751646717, 0.07382058309102538)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7924857521940445, 0.07137800291266663)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7919695735769791, 0.07048395543651834)--(-0.790559353781737, 0.07189418467871797);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7872227324252018, 0.07382058309102538)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7891491308375093, 0.07330440132497404)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7900431751646717, 0.07382058309102538)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7891491308375093, 0.07715719814958888)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7881167767523642, 0.07715719814958888)--(-0.7886329553694297, 0.07523079973728147);
\draw (-0.7867065553826293, 0.07959977832794762)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7872227324252018, 0.08049381320815238)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7891491308375093, 0.08100999497420369)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7900431751646717, 0.08049381320815238)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7891491308375093, 0.07715719814958888)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7881167767523642, 0.07715719814958888)--(-0.7886329553694297, 0.07908359656189629);
\draw (-0.7891491308375093, 0.0838304408626594)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7900431751646717, 0.0843466100327672)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7919695735769791, 0.0838304408626594)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7924857521940445, 0.0829363933865111)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7900431751646717, 0.08049381320815238)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.7891491308375093, 0.08100999497420369)--(-0.790559353781737, 0.08242021162045979);
\draw (-0.8164965806178817, 0.08627302104101814)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.81739062809403, 0.08575683927496683)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8179068035621095, 0.0838304408626594)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.81739062809403, 0.0829363933865111)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8140540067374948, 0.0838304408626594)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8140540067374947, 0.08486279179881853)--(-0.8159804051498022, 0.0843466100327672);
\draw (-0.8207272431525935, 0.0838304408626594)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.819833201974417, 0.0843466100327672)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8179068035621095, 0.0838304408626594)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.81739062809403, 0.0829363933865111)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.819833201974417, 0.08049381320815238)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8207272431525935, 0.08100999497420369)--(-0.8193170265063374, 0.08242021162045979);
\draw (-0.8231698233309522, 0.07959977832794762)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8231698233309522, 0.07856741479584495)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8217596003867245, 0.07715719814958888)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8207272431525935, 0.07715719814958888)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.819833201974417, 0.08049381320815238)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8207272431525935, 0.08100999497420369)--(-0.8212434249186449, 0.07908359656189629);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8226536478628728, 0.07382058309102538)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8207272431525935, 0.07330440132497404)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.819833201974417, 0.07382058309102538)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8207272431525935, 0.07715719814958888)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8217596003867245, 0.07715719814958888)--(-0.8212434249186449, 0.07523079973728147);
\draw (-0.8207272431525935, 0.07048395543651834)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8212434249186449, 0.07137800291266663)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8207272431525935, 0.07330440132497404)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.819833201974417, 0.07382058309102538)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.81739062809403, 0.07137800291266663)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8179068035621095, 0.07048395543651834)--(-0.8193170265063374, 0.07189418467871797);
\draw (-0.8164965806178817, 0.06804138785410313)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8154642296817226, 0.06804138785410313)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8140540067374948, 0.06945160450035923)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8140540067374948, 0.07048395543651834)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.81739062809403, 0.07137800291266663)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.8179068035621095, 0.07048395543651834)--(-0.8159804051498022, 0.06996778626641056);
\draw (-0.811611429708122, 0.06804138785410313)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8107173853809595, 0.06855755702421093)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8102012067638941, 0.07048395543651834)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8107173853809595, 0.07137800291266663)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8140540067374948, 0.07048395543651834)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8140540067374948, 0.06945160450035923)--(-0.8121276051762014, 0.06996778626641056);
\draw (-0.8073807640244243, 0.07048395543651834)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8068645885563447, 0.07137800291266663)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8073807640244243, 0.07330440132497404)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8082748083515867, 0.07382058309102538)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8107173853809595, 0.07137800291266663)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8102012067638941, 0.07048395543651834)--(-0.808790986968652, 0.07189418467871797);
\draw (-0.8049381901440373, 0.07471461797123014)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8049381901440373, 0.07574698150333278)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8063484099392793, 0.07715719814958888)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8073807640244243, 0.07715719814958888)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8082748083515867, 0.07382058309102538)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8073807640244243, 0.07330440132497404)--(-0.8068645885563447, 0.07523079973728147);
\draw (-0.8049381901440373, 0.07959977832794762)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8049381901440373, 0.07856741479584495)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8063484099392793, 0.07715719814958888)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8073807640244243, 0.07715719814958888)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8082748083515867, 0.08049381320815238)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8073807640244243, 0.08100999497420369)--(-0.8068645885563447, 0.07908359656189629);
\draw (-0.8073807640244243, 0.0838304408626594)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8082748083515867, 0.0843466100327672)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8102012067638941, 0.0838304408626594)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8107173853809595, 0.0829363933865111)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8082748083515867, 0.08049381320815238)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8073807640244243, 0.08100999497420369)--(-0.808790986968652, 0.08242021162045979);
\draw (-0.8116114297081218, 0.08627302104101814)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.812643783793267, 0.08627302104101814)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8140540067374947, 0.08486279179881853)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8140540067374948, 0.0838304408626594)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8107173853809595, 0.0829363933865111)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8102012067638941, 0.0838304408626594)--(-0.8121276051762014, 0.0843466100327672);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8370324779272011, 0.07382058309102538)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8365163024591216, 0.07189418467871797)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.835622261280945, 0.07137800291266663)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8331796811025862, 0.07382058309102538)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8336958628686376, 0.07471461797123014)--(-0.8351060795148937, 0.07330440132497404);
\draw (-0.8389588763395085, 0.07048395543651834)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8384427008714289, 0.07137800291266663)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8365163024591216, 0.07189418467871797)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.835622261280945, 0.07137800291266663)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8365163024591216, 0.06804138785410313)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8375486596932524, 0.06804138785410313)--(-0.8370324779272011, 0.06996778626641056);
\draw (-0.8389588763395085, 0.06559880767574441)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8384427008714289, 0.06470476019959612)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8365163024591216, 0.06418857843354478)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.835622261280945, 0.06470476019959612)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8365163024591216, 0.06804138785410313)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8375486596932524, 0.06804138785410313)--(-0.8370324779272011, 0.06611497684585219);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.835622261280945, 0.06085196337498128)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8336958628686376, 0.061368145141032615)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8331796811025862, 0.06226218002123737)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.835622261280945, 0.06470476019959612)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8365163024591216, 0.06418857843354478)--(-0.8351060795148937, 0.06277836178728871);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8331796811025863, 0.05944174672872521)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8336958628686376, 0.061368145141032615)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8331796811025862, 0.06226218002123737)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.829843059746051, 0.061368145141032615)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8298430597460511, 0.06033578160892997)--(-0.8317694644563302, 0.06085196337498128);
\draw (-0.8274004858656641, 0.05892556496267387)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8265064446874876, 0.05944174672872521)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8259902629214362, 0.061368145141032615)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8265064446874875, 0.06226218002123737)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.829843059746051, 0.061368145141032615)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8298430597460511, 0.06033578160892997)--(-0.8279166613337436, 0.06085196337498128);
\draw (-0.8231698233309522, 0.061368145141032615)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8226536478628728, 0.06226218002123737)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8231698233309522, 0.06418857843354478)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8240638645091287, 0.06470476019959612)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8265064446874875, 0.06226218002123737)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8259902629214362, 0.061368145141032615)--(-0.8245800462751801, 0.06277836178728871);
\draw (-0.8207272431525935, 0.06559880767574441)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8207272431525935, 0.06663115861190352)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8221374660968214, 0.06804138785410313)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8231698233309522, 0.06804138785410313)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8240638645091287, 0.06470476019959612)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8231698233309522, 0.06418857843354478)--(-0.8226536478628728, 0.06611497684585219);
\draw (-0.8207272431525935, 0.07048395543651834)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8212434249186449, 0.07137800291266663)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8231698233309522, 0.07189418467871797)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8240638645091287, 0.07137800291266663)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8231698233309522, 0.06804138785410313)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8221374660968214, 0.06804138785410313)--(-0.8226536478628728, 0.06996778626641056);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8226536478628728, 0.07382058309102538)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8231698233309522, 0.07189418467871797)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8240638645091287, 0.07137800291266663)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8265064446874875, 0.07382058309102538)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8259902629214362, 0.07471461797123014)--(-0.8245800462751801, 0.07330440132497404);
\draw (-0.8274004858656641, 0.07715719814958888)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8284328430997949, 0.07715719814958888)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.829843059746051, 0.07574698150333278)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.829843059746051, 0.07471461797123014)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8265064446874875, 0.07382058309102538)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8259902629214362, 0.07471461797123014)--(-0.8279166613337436, 0.07523079973728147);
\draw (-0.8322856399244097, 0.07715719814958888)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.8331796811025862, 0.07664101638353754)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.8336958628686376, 0.07471461797123014)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.8331796811025862, 0.07382058309102538)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.829843059746051, 0.07471461797123014)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.829843059746051, 0.07574698150333278)--(-0.8317694644563302, 0.07523079973728147);
\draw (-0.848074692932966, 0.05469490242796207)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8475585174648865, 0.05558894990411037)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8456321190525791, 0.05610511907421817)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8447380778744026, 0.05558894990411037)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8456321190525791, 0.052252322249603356)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8466644762867099, 0.052252322249603356)--(-0.8461482945206587, 0.05417872066191076);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8461482945206587, 0.058031517486525575)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8456321190525791, 0.05610511907421817)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8447380778744026, 0.05558894990411037)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8422954976960438, 0.058031517486525575)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8428116794620951, 0.05892556496267387)--(-0.8442218961083512, 0.0575153483164178);
\draw (-0.8414014565178672, 0.061368145141032615)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8403690992837364, 0.061368145141032615)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05995791589883298)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05892556496267387)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8422954976960438, 0.058031517486525575)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8428116794620951, 0.05892556496267387)--(-0.8408852810497878, 0.05944174672872521);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.835622261280945, 0.06085196337498128)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8351060795148937, 0.05892556496267387)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8356222612809451, 0.058031517486525575)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05892556496267387)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8389588763395085, 0.05995791589883298)--(-0.8370324779272011, 0.05944174672872521);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8331796811025863, 0.05944174672872521)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8351060795148937, 0.05892556496267387)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8356222612809451, 0.058031517486525575)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8331796811025863, 0.05558894990411037)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8322856399244097, 0.05610511907421817)--(-0.8336958628686376, 0.0575153483164178);
\draw (-0.8298430597460511, 0.05469490242796207)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8298430597460511, 0.05366255149180296)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8312532826902789, 0.052252322249603356)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8322856399244097, 0.052252322249603356)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8331796811025863, 0.05558894990411037)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8322856399244097, 0.05610511907421817)--(-0.8317694644563303, 0.05417872066191076);
\draw (-0.8298430597460511, 0.04980975466718815)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8303592415121024, 0.04891570719103985)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8322856399244097, 0.048399525424988515)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8331796811025863, 0.04891570719103985)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8322856399244097, 0.052252322249603356)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8312532826902789, 0.052252322249603356)--(-0.8317694644563303, 0.05032592383729592);
\draw (-0.8322856399244097, 0.04557907953653281)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8331796811025863, 0.04506291036642501)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8351060795148937, 0.04557907953653281)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8356222612809451, 0.04647312701268111)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8331796811025863, 0.04891570719103985)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8322856399244097, 0.048399525424988515)--(-0.8336958628686376, 0.04698930877873245);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8375486596932524, 0.04313651195411761)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8389588763395085, 0.0445467286003737)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8389588763395085, 0.04557907953653281)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8356222612809451, 0.04647312701268111)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8351060795148937, 0.04557907953653281)--(-0.8370324779272011, 0.04506291036642501);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8403690992837364, 0.04313651195411761)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8389588763395085, 0.0445467286003737)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8389588763395085, 0.04557907953653281)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8422954976960438, 0.04647312701268111)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8428116794620951, 0.04557907953653281)--(-0.8408852810497878, 0.04506291036642501);
\draw (-0.8456321190525791, 0.04557907953653281)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8461482945206587, 0.04647312701268111)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8456321190525791, 0.048399525424988515)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8447380778744026, 0.04891570719103985)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8422954976960438, 0.04647312701268111)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.8428116794620951, 0.04557907953653281)--(-0.8442218961083512, 0.04698930877873245);
\draw (-0.848074692932966, 0.04980975466718815)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.848074692932966, 0.05084210560334726)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8466644762867099, 0.052252322249603356)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8456321190525791, 0.052252322249603356)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8447380778744026, 0.04891570719103985)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.8456321190525791, 0.048399525424988515)--(-0.8461482945206587, 0.05032592383729592);
\draw (-0.848074692932966, 0.0315781088843296)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8475585174648865, 0.030684074004124845)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8456321190525791, 0.030167892238073535)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8447380778744026, 0.030684074004124845)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8456321190525791, 0.03402068906268835)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8466644762867099, 0.03402068906268835)--(-0.8461482945206587, 0.03209429065038094);
\draw (-0.8456321190525791, 0.027347446349617804)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8461482945206587, 0.0282414938257661)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8456321190525791, 0.030167892238073535)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8447380778744026, 0.030684074004124845)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8422954976960438, 0.0282414938257661)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8428116794620951, 0.027347446349617804)--(-0.8442218961083512, 0.02875767559181744);
\draw (-0.8414014565178672, 0.024904878767202626)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8403690992837364, 0.024904878767202626)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8389588763395085, 0.026315095413458695)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8389588763395085, 0.027347446349617804)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8422954976960438, 0.0282414938257661)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8428116794620951, 0.027347446349617804)--(-0.8408852810497878, 0.026831277179510032);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8356222612809451, 0.025421047937310398)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8351060795148937, 0.027347446349617804)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8356222612809451, 0.0282414938257661)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8389588763395085, 0.027347446349617804)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8389588763395085, 0.026315095413458695)--(-0.8370324779272011, 0.026831277179510032);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8331796811025863, 0.026831277179510032)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8351060795148937, 0.027347446349617804)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8356222612809451, 0.0282414938257661)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8331796811025863, 0.030684074004124845)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8322856399244097, 0.030167892238073535)--(-0.8336958628686376, 0.02875767559181744);
\draw (-0.8298430597460511, 0.0315781088843296)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8298430597460511, 0.03261047241643225)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8312532826902789, 0.03402068906268835)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8322856399244097, 0.03402068906268835)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8331796811025863, 0.030684074004124845)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8322856399244097, 0.030167892238073535)--(-0.8317694644563303, 0.03209429065038094);
\draw (-0.8298430597460511, 0.03646326924104709)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8303592415121024, 0.03735731671719539)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8322856399244097, 0.03787348588730316)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8331796811025863, 0.03735731671719539)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8322856399244097, 0.03402068906268835)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8312532826902789, 0.03402068906268835)--(-0.8317694644563303, 0.035947087474995754);
\draw (-0.8322856399244097, 0.04069393177575886)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8331796811025863, 0.0412101135418102)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8351060795148937, 0.04069393177575886)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8356222612809451, 0.039799884299610594)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8331796811025863, 0.03735731671719539)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8322856399244097, 0.03787348588730316)--(-0.8336958628686376, 0.039283715129502794);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8375486596932524, 0.04313651195411761)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8389588763395085, 0.041726282711918)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8389588763395085, 0.04069393177575886)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8356222612809451, 0.039799884299610594)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8351060795148937, 0.04069393177575886)--(-0.8370324779272011, 0.0412101135418102);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8403690992837364, 0.04313651195411761)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8389588763395085, 0.041726282711918)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8389588763395085, 0.04069393177575886)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8422954976960438, 0.039799884299610594)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8428116794620951, 0.04069393177575886)--(-0.8408852810497878, 0.0412101135418102);
\draw (-0.8456321190525791, 0.04069393177575886)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8461482945206587, 0.039799884299610594)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8456321190525791, 0.03787348588730316)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8447380778744026, 0.03735731671719539)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8422954976960438, 0.039799884299610594)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.8428116794620951, 0.04069393177575886)--(-0.8442218961083512, 0.039283715129502794);
\draw (-0.848074692932966, 0.03646326924104709)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.848074692932966, 0.035430918304887954)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8466644762867099, 0.03402068906268835)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8456321190525791, 0.03402068906268835)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8447380778744026, 0.03735731671719539)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8456321190525791, 0.03787348588730316)--(-0.8461482945206587, 0.035947087474995754);
\draw (-0.8365163024591216, 0.01155839334106154)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8356222612809451, 0.01104221157501023)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8336958628686376, 0.01155839334106154)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8331796811025863, 0.012452440817209837)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8356222612809451, 0.014895008399625043)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8365163024591216, 0.01437883922951727)--(-0.8351060795148937, 0.012968609987317636);
\draw (-0.8322856399244097, 0.009115813162702824)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8331796811025863, 0.009631994928754134)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8336958628686376, 0.01155839334106154)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8331796811025863, 0.012452440817209837)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01155839334106154)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01052604240490243)--(-0.8317694644563303, 0.01104221157501023);
\draw (-0.8274004858656641, 0.009115813162702824)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8265064446874876, 0.009631994928754134)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8259902629214362, 0.01155839334106154)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8265064446874876, 0.012452440817209837)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01155839334106154)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8298430597460511, 0.01052604240490243)--(-0.8279166613337436, 0.01104221157501023);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8226536478628728, 0.012452440817209837)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8231698233309522, 0.01437883922951727)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8240638645091288, 0.014895008399625043)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8265064446874876, 0.012452440817209837)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8259902629214362, 0.01155839334106154)--(-0.8245800462751801, 0.012968609987317636);
\draw (-0.8207272431525936, 0.01578905587577334)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8212434249186449, 0.014895008399625043)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8231698233309522, 0.01437883922951727)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8240638645091288, 0.014895008399625043)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8231698233309522, 0.018231636054132083)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8221374660968214, 0.018231636054132083)--(-0.8226536478628728, 0.016305237641824677);
\draw (-0.8207272431525936, 0.02067420363654729)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8212434249186449, 0.021568251112695586)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8231698233309522, 0.022084432878746896)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8240638645091288, 0.021568251112695586)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8231698233309522, 0.018231636054132083)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8221374660968214, 0.018231636054132083)--(-0.8226536478628728, 0.02015803446643949);
\draw (-0.8231698233309522, 0.024904878767202626)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8240638645091288, 0.025421047937310398)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8259902629214362, 0.024904878767202626)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8265064446874876, 0.02401083129105433)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8240638645091288, 0.021568251112695586)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8231698233309522, 0.022084432878746896)--(-0.8245800462751801, 0.023494649525002992);
\draw (-0.8274004858656641, 0.027347446349617804)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8284328430997949, 0.027347446349617804)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8298430597460511, 0.025937229703361736)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8298430597460511, 0.024904878767202626)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8265064446874876, 0.02401083129105433)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8259902629214362, 0.024904878767202626)--(-0.8279166613337436, 0.025421047937310398);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8331796811025863, 0.026831277179510032)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8336958628686376, 0.024904878767202626)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8331796811025863, 0.02401083129105433)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8298430597460511, 0.024904878767202626)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8298430597460511, 0.025937229703361736)--(-0.8317694644563303, 0.025421047937310398);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8356222612809451, 0.025421047937310398)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8336958628686376, 0.024904878767202626)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8331796811025863, 0.02401083129105433)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8356222612809451, 0.021568251112695586)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8365163024591216, 0.022084432878746896)--(-0.8351060795148937, 0.023494649525002992);
\draw (-0.8389588763395085, 0.02067420363654729)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8389588763395085, 0.01964185270038818)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8375486596932524, 0.018231636054132083)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8365163024591216, 0.018231636054132083)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8356222612809451, 0.021568251112695586)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8365163024591216, 0.022084432878746896)--(-0.8370324779272011, 0.02015803446643949);
\draw (-0.8389588763395085, 0.01578905587577334)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.838442700871429, 0.014895008399625043)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8365163024591216, 0.01437883922951727)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8356222612809451, 0.014895008399625043)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8365163024591216, 0.018231636054132083)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.8375486596932524, 0.018231636054132083)--(-0.8370324779272011, 0.016305237641824677);
\draw (-0.9112309238611064, 0.05469490242796207)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9117471056271577, 0.05558894990411037)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9112309238611064, 0.0575153483164178)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9103368763849581, 0.058031517486525575)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9078943088025428, 0.05558894990411037)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9084104779726507, 0.05469490242796207)--(-0.9098207072148503, 0.05610511907421817);
\draw (-0.9136735040394651, 0.05892556496267387)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9131573222734138, 0.058031517486525575)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9112309238611064, 0.0575153483164178)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9103368763849581, 0.058031517486525575)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9112309238611064, 0.061368145141032615)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9122632747972655, 0.061368145141032615)--(-0.9117471056271577, 0.05944174672872521);
\draw (-0.9136735040394651, 0.06381071272344782)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9131573222734138, 0.06470476019959612)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9112309238611064, 0.06522094196564743)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9103368763849581, 0.06470476019959612)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9112309238611064, 0.061368145141032615)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9122632747972655, 0.061368145141032615)--(-0.9117471056271577, 0.06329454355334002);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9103368763849581, 0.06855755702421093)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9084104779726507, 0.06804138785410313)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9078943088025428, 0.06714734037795486)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9103368763849581, 0.06470476019959612)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9112309238611064, 0.06522094196564743)--(-0.9098207072148503, 0.06663115861190352);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9078943088025428, 0.06996778626641056)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9084104779726507, 0.06804138785410313)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9078943088025428, 0.06714734037795486)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06804138785410313)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06907373879026227)--(-0.9064840795603433, 0.06855755702421093);
\draw (-0.9021151135656207, 0.07048395543651834)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9012210660894724, 0.06996778626641056)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.900704884323421, 0.06804138785410313)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9012210660894724, 0.06714734037795486)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06804138785410313)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.9045576811480358, 0.06907373879026227)--(-0.9026312827357285, 0.06855755702421093);
\draw (-0.8978844384349653, 0.06804138785410313)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8973682692648576, 0.06714734037795486)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8978844384349653, 0.06522094196564743)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8987784859111136, 0.06470476019959612)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.9012210660894724, 0.06714734037795486)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.900704884323421, 0.06804138785410313)--(-0.8992946676771649, 0.06663115861190352);
\draw (-0.8954418708525501, 0.06381071272344782)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8954418708525501, 0.06277836178728871)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8968520874988062, 0.061368145141032615)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8978844384349653, 0.061368145141032615)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8987784859111136, 0.06470476019959612)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8978844384349653, 0.06522094196564743)--(-0.8973682692648576, 0.06329454355334002);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8959580400226579, 0.058031517486525575)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8978844384349653, 0.0575153483164178)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8987784859111136, 0.058031517486525575)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8978844384349653, 0.061368145141032615)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8968520874988062, 0.061368145141032615)--(-0.8973682692648576, 0.05944174672872521);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.8973682692648576, 0.05558894990411037)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.8978844384349653, 0.0575153483164178)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.8987784859111136, 0.058031517486525575)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.9012210660894724, 0.05558894990411037)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.900704884323421, 0.05469490242796207)--(-0.8992946676771649, 0.05610511907421817);
\draw (-0.9021151135656207, 0.052252322249603356)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9031474645017797, 0.052252322249603356)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05366255149180296)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05469490242796207)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9012210660894724, 0.05558894990411037)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.900704884323421, 0.05469490242796207)--(-0.9026312827357285, 0.05417872066191076);
\draw (-0.9070002613263946, 0.052252322249603356)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9078943088025428, 0.052768504015654666)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9084104779726507, 0.05469490242796207)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9078943088025428, 0.05558894990411037)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05469490242796207)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9045576811480358, 0.05366255149180296)--(-0.9064840795603433, 0.05417872066191076);
\draw (-0.9227893143349508, 0.07471461797123014)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.922273145164843, 0.07382058309102538)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9203467467525357, 0.07330440132497404)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9194526992763874, 0.07382058309102538)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9203467467525357, 0.07715719814958888)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9213790976886947, 0.07715719814958888)--(-0.9208629159226435, 0.07523079973728147);
\draw (-0.9203467467525357, 0.07048395543651834)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9208629159226435, 0.07137800291266663)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9203467467525357, 0.07330440132497404)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9194526992763874, 0.07382058309102538)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9170101190980287, 0.07137800291266663)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9175263008640799, 0.07048395543651834)--(-0.918936517510336, 0.07189418467871797);
\draw (-0.9161160716218804, 0.06804138785410313)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9150837206857212, 0.06804138785410313)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9136735040394651, 0.06945160450035923)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9136735040394651, 0.07048395543651834)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9170101190980287, 0.07137800291266663)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9175263008640799, 0.07048395543651834)--(-0.9155999024517726, 0.06996778626641056);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9103368763849581, 0.06855755702421093)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9098207072148503, 0.07048395543651834)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9103368763849581, 0.07137800291266663)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9136735040394651, 0.07048395543651834)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9136735040394651, 0.06945160450035923)--(-0.9117471056271577, 0.06996778626641056);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9078943088025428, 0.06996778626641056)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9098207072148503, 0.07048395543651834)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9103368763849581, 0.07137800291266663)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9078943088025428, 0.07382058309102538)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9070002613263946, 0.07330440132497404)--(-0.9084104779726507, 0.07189418467871797);
\draw (-0.9045576811480358, 0.07471461797123014)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9045576811480358, 0.07574698150333278)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9059679103902355, 0.07715719814958888)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9070002613263946, 0.07715719814958888)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9078943088025428, 0.07382058309102538)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9070002613263946, 0.07330440132497404)--(-0.9064840795603433, 0.07523079973728147);
\draw (-0.9045576811480358, 0.07959977832794762)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9050738629140872, 0.08049381320815238)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9070002613263946, 0.08100999497420369)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9078943088025428, 0.08049381320815238)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9070002613263946, 0.07715719814958888)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9059679103902355, 0.07715719814958888)--(-0.9064840795603433, 0.07908359656189629);
\draw (-0.9070002613263946, 0.0838304408626594)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9078943088025428, 0.0843466100327672)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9098207072148503, 0.0838304408626594)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9103368763849581, 0.0829363933865111)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9078943088025428, 0.08049381320815238)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9070002613263946, 0.08100999497420369)--(-0.9084104779726507, 0.08242021162045979);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9122632747972655, 0.08627302104101814)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9136735040394651, 0.08486279179881853)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9136735040394651, 0.0838304408626594)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9103368763849581, 0.0829363933865111)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9098207072148503, 0.0838304408626594)--(-0.9117471056271577, 0.0843466100327672);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9150837206857212, 0.08627302104101814)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9136735040394651, 0.08486279179881853)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9136735040394651, 0.0838304408626594)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9170101190980287, 0.0829363933865111)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9175263008640799, 0.0838304408626594)--(-0.9155999024517726, 0.0843466100327672);
\draw (-0.9203467467525357, 0.0838304408626594)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9208629159226435, 0.0829363933865111)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9203467467525357, 0.08100999497420369)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9194526992763874, 0.08049381320815238)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9170101190980287, 0.0829363933865111)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9175263008640799, 0.0838304408626594)--(-0.918936517510336, 0.08242021162045979);
\draw (-0.9227893143349508, 0.07959977832794762)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9227893143349508, 0.07856741479584495)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9213790976886947, 0.07715719814958888)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9203467467525357, 0.07715719814958888)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9194526992763874, 0.08049381320815238)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9203467467525357, 0.08100999497420369)--(-0.9208629159226435, 0.07908359656189629);
\draw (-0.9227893143349508, 0.0978314115148626)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.922273145164843, 0.09872545269303915)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9203467467525357, 0.0992416281611187)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9194526992763874, 0.09872545269303915)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9203467467525357, 0.09538883133650389)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9213790976886947, 0.09538883133650389)--(-0.9208629159226435, 0.0973152297488113);
\draw (-0.9203467467525357, 0.1020620740495744)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9208629159226435, 0.1011680265734261)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9203467467525357, 0.0992416281611187)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9194526992763874, 0.09872545269303915)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9170101190980287, 0.1011680265734261)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9175263008640799, 0.1020620740495744)--(-0.918936517510336, 0.10065185110534655);
\draw (-0.9161160716218804, 0.10450464792996136)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9150837206857212, 0.10450464792996136)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9136735040394651, 0.10309442498573351)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9136735040394651, 0.1020620740495744)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9170101190980287, 0.1011680265734261)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9175263008640799, 0.1020620740495744)--(-0.9155999024517726, 0.10257824951765396);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9103368763849581, 0.10398847246188181)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9098207072148503, 0.1020620740495744)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9103368763849581, 0.1011680265734261)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9136735040394651, 0.1020620740495744)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9136735040394651, 0.10309442498573351)--(-0.9117471056271577, 0.10257824951765396);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9078943088025428, 0.10257824951765396)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9098207072148503, 0.1020620740495744)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9103368763849581, 0.1011680265734261)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9078943088025428, 0.09872545269303915)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9070002613263946, 0.0992416281611187)--(-0.9084104779726507, 0.10065185110534655);
\draw (-0.9045576811480358, 0.0978314115148626)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9045576811480358, 0.09679904798275996)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9059679103902355, 0.09538883133650389)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9070002613263946, 0.09538883133650389)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9078943088025428, 0.09872545269303915)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9070002613263946, 0.0992416281611187)--(-0.9064840795603433, 0.0973152297488113);
\draw (-0.9045576811480358, 0.09294625115814514)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9050738629140872, 0.09205221627794039)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9070002613263946, 0.09153603451188905)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9078943088025428, 0.09205221627794039)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9070002613263946, 0.09538883133650389)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9059679103902355, 0.09538883133650389)--(-0.9064840795603433, 0.09346243292419645);
\draw (-0.9070002613263946, 0.08871558862343334)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9078943088025428, 0.08819941945332554)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9098207072148503, 0.08871558862343334)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9103368763849581, 0.08960963609958164)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9078943088025428, 0.09205221627794039)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9070002613263946, 0.09153603451188905)--(-0.9084104779726507, 0.09012581786563298);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9122632747972655, 0.08627302104101814)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08768323768727423)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08871558862343334)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9103368763849581, 0.08960963609958164)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9098207072148503, 0.08871558862343334)--(-0.9117471056271577, 0.08819941945332554);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9150837206857212, 0.08627302104101814)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08768323768727423)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9136735040394651, 0.08871558862343334)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9170101190980287, 0.08960963609958164)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9175263008640799, 0.08871558862343334)--(-0.9155999024517726, 0.08819941945332554);
\draw (-0.9203467467525357, 0.08871558862343334)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9208629159226435, 0.08960963609958164)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9203467467525357, 0.09153603451188905)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9194526992763874, 0.09205221627794039)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9170101190980287, 0.08960963609958164)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9175263008640799, 0.08871558862343334)--(-0.918936517510336, 0.09012581786563298);
\draw (-0.9227893143349508, 0.09294625115814514)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9227893143349508, 0.09397861469024779)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9213790976886947, 0.09538883133650389)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9203467467525357, 0.09538883133650389)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9194526992763874, 0.09205221627794039)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9203467467525357, 0.09153603451188905)--(-0.9208629159226435, 0.09346243292419645);
\draw (-0.9112309238611064, 0.11785112705813067)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9103368763849581, 0.118367308824182)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9084104779726506, 0.11785112705813067)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9078943088025428, 0.11695708587995413)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9103368763849581, 0.11451451199956716)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9112309238611064, 0.11503068746764672)--(-0.9098207072148503, 0.11644091041187457);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9078943088025428, 0.11977753176840986)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9084104779726506, 0.11785112705813067)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9078943088025428, 0.11695708587995413)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9045576811480358, 0.11785112705813067)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9045576811480358, 0.11888348429226156)--(-0.9064840795603433, 0.118367308824182);
\draw (-0.9021151135656207, 0.12029370723648941)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9012210660894724, 0.11977753176840986)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.900704884323421, 0.11785112705813067)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9012210660894724, 0.11695708587995413)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9045576811480358, 0.11785112705813067)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.9045576811480358, 0.11888348429226156)--(-0.9026312827357285, 0.118367308824182);
\draw (-0.8978844384349653, 0.11785112705813067)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8973682692648575, 0.11695708587995413)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8978844384349653, 0.11503068746764672)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8987784859111136, 0.11451451199956716)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.9012210660894724, 0.11695708587995413)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.900704884323421, 0.11785112705813067)--(-0.8992946676771649, 0.11644091041187457);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8959580400226579, 0.11451451199956716)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8978844384349653, 0.11503068746764672)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8987784859111136, 0.11451451199956716)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8978844384349653, 0.1111778906430319)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8968520874988062, 0.1111778906430319)--(-0.8973682692648575, 0.11310428905533931);
\draw (-0.8954418708525501, 0.10873531046467316)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8959580400226579, 0.10784126928649665)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8978844384349653, 0.10732509381841707)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8987784859111136, 0.10784126928649665)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8978844384349653, 0.1111778906430319)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8968520874988062, 0.1111778906430319)--(-0.8973682692648575, 0.1092514922307245);
\draw (-0.8978844384349653, 0.10450464792996136)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.8987784859111136, 0.10398847246188181)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.900704884323421, 0.10450464792996136)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.9012210660894724, 0.10539869540610966)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.8987784859111136, 0.10784126928649665)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.8978844384349653, 0.10732509381841707)--(-0.8992946676771649, 0.10591487087418922);
\draw (-0.9021151135656207, 0.1020620740495744)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9031474645017797, 0.1020620740495744)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10347229699380225)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10450464792996136)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9012210660894724, 0.10539869540610966)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.900704884323421, 0.10450464792996136)--(-0.9026312827357285, 0.10398847246188181);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9078943088025428, 0.10257824951765396)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9084104779726507, 0.10450464792996136)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9078943088025428, 0.10539869540610966)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10450464792996136)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9045576811480358, 0.10347229699380225)--(-0.9064840795603433, 0.10398847246188181);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9103368763849581, 0.10398847246188181)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9084104779726507, 0.10450464792996136)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9078943088025428, 0.10539869540610966)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9103368763849581, 0.10784126928649665)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9112309238611064, 0.10732509381841707)--(-0.9098207072148503, 0.10591487087418922);
\draw (-0.9136735040394651, 0.10873531046467316)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9136735040394651, 0.10976766769880406)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9122632747972654, 0.1111778906430319)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9112309238611064, 0.1111778906430319)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9103368763849581, 0.10784126928649665)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9112309238611064, 0.10732509381841707)--(-0.9117471056271577, 0.1092514922307245);
\draw (-0.9136735040394651, 0.11362046452341887)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9131573222734137, 0.11451451199956716)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9112309238611064, 0.11503068746764672)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9103368763849581, 0.11451451199956716)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9112309238611064, 0.1111778906430319)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.9122632747972654, 0.1111778906430319)--(-0.9117471056271577, 0.11310428905533931);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8921052431980431, 0.12889334836186733)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8926214249640944, 0.12696694994955993)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8921052431980431, 0.12607290247341163)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12696694994955993)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12799930088571906)--(-0.890695026551787, 0.12748312541763948);
\draw (-0.8954418708525501, 0.12696694994955993)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8945478233764018, 0.12748312541763948)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8926214249640944, 0.12696694994955993)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8921052431980431, 0.12607290247341163)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8945478233764018, 0.12363032859302467)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8954418708525501, 0.12414650406110422)--(-0.8940316416103504, 0.12555672700533207);
\draw (-0.8978844384349653, 0.12273628111687637)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8978844384349653, 0.12170393018071726)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8964742217887092, 0.12029370723648941)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8954418708525501, 0.12029370723648941)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8945478233764018, 0.12363032859302467)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8954418708525501, 0.12414650406110422)--(-0.8959580400226579, 0.12222010564879682);
\draw (-0.8978844384349653, 0.11785112705813067)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8973682692648575, 0.11695708587995413)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8954418708525501, 0.11644091041187457)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8945478233764018, 0.11695708587995413)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8954418708525501, 0.12029370723648941)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8964742217887092, 0.12029370723648941)--(-0.8959580400226579, 0.118367308824182);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8959580400226579, 0.11451451199956716)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8954418708525501, 0.11644091041187457)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8945478233764018, 0.11695708587995413)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8921052431980431, 0.11451451199956716)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8926214249640944, 0.11362046452341887)--(-0.8940316416103504, 0.11503068746764672);
\draw (-0.8912112083178383, 0.1111778906430319)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8901788447857356, 0.1111778906430319)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11258811358725976)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11362046452341887)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8921052431980431, 0.11451451199956716)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8926214249640944, 0.11362046452341887)--(-0.890695026551787, 0.11310428905533931);
\draw (-0.8863260479611208, 0.1111778906430319)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8854320130809161, 0.11169406611111146)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8849158313148647, 0.11362046452341887)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8854320130809161, 0.11451451199956716)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11362046452341887)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8887686281394795, 0.11258811358725976)--(-0.8868422297271722, 0.11310428905533931);
\draw (-0.8820953854264091, 0.11362046452341887)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8815792162563012, 0.11451451199956716)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8820953854264091, 0.11644091041187457)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8829894329025574, 0.11695708587995413)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8854320130809161, 0.11451451199956716)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8849158313148647, 0.11362046452341887)--(-0.8835056146686087, 0.11503068746764672);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8796528052480503, 0.11888348429226156)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8810630344902499, 0.12029370723648941)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8820953854264091, 0.12029370723648941)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8829894329025574, 0.11695708587995413)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8820953854264091, 0.11644091041187457)--(-0.8815792162563012, 0.118367308824182);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8796528052480503, 0.12170393018071726)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8810630344902499, 0.12029370723648941)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8820953854264091, 0.12029370723648941)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8829894329025574, 0.12363032859302467)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8820953854264091, 0.12414650406110422)--(-0.8815792162563012, 0.12222010564879682);
\draw (-0.8820953854264091, 0.12696694994955993)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8829894329025574, 0.12748312541763948)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8849158313148647, 0.12696694994955993)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8854320130809161, 0.12607290247341163)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8829894329025574, 0.12363032859302467)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8820953854264091, 0.12414650406110422)--(-0.8835056146686087, 0.12555672700533207);
\draw (-0.8863260479611208, 0.12940952382994692)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8873584114932235, 0.12940952382994692)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12799930088571906)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8887686281394795, 0.12696694994955993)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8854320130809161, 0.12607290247341163)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8849158313148647, 0.12696694994955993)--(-0.8868422297271722, 0.12748312541763948);
\draw (-0.8680944147742058, 0.12940952382994692)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8672003735960293, 0.12889334836186733)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8666841981279497, 0.12696694994955993)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8672003735960293, 0.12607290247341163)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12696694994955993)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12799930088571906)--(-0.8686105965402572, 0.12748312541763948);
\draw (-0.8638637522394941, 0.12696694994955993)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8647577997156424, 0.12748312541763948)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8666841981279497, 0.12696694994955993)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8672003735960293, 0.12607290247341163)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8647577997156424, 0.12363032859302467)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.8638637522394941, 0.12414650406110422)--(-0.865273975183722, 0.12555672700533207);
\draw (-0.861421178359107, 0.12273628111687637)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.861421178359107, 0.12170393018071726)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8628314013033349, 0.12029370723648941)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8638637522394941, 0.12029370723648941)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8647577997156424, 0.12363032859302467)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.8638637522394941, 0.12414650406110422)--(-0.8633475767714145, 0.12222010564879682);
\draw (-0.861421178359107, 0.11785112705813067)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8619373538271866, 0.11695708587995413)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8638637522394941, 0.11644091041187457)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8647577997156424, 0.11695708587995413)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8638637522394941, 0.12029370723648941)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8628314013033349, 0.12029370723648941)--(-0.8633475767714145, 0.118367308824182);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8633475767714145, 0.11451451199956716)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8638637522394941, 0.11644091041187457)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8647577997156424, 0.11695708587995413)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8672003735960293, 0.11451451199956716)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8666841981279497, 0.11362046452341887)--(-0.865273975183722, 0.11503068746764672);
\draw (-0.8680944147742058, 0.1111778906430319)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8691267783063085, 0.1111778906430319)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11258811358725976)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11362046452341887)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8672003735960293, 0.11451451199956716)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8666841981279497, 0.11362046452341887)--(-0.8686105965402572, 0.11310428905533931);
\draw (-0.8729795751309233, 0.1111778906430319)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8738736100111281, 0.11169406611111146)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8743897917771793, 0.11362046452341887)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8738736100111281, 0.11451451199956716)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11362046452341887)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8705369949525645, 0.11258811358725976)--(-0.872463393364872, 0.11310428905533931);
\draw (-0.8772102376656351, 0.11362046452341887)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8777264068357429, 0.11451451199956716)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8772102376656351, 0.11644091041187457)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8763161901894868, 0.11695708587995413)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8738736100111281, 0.11451451199956716)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8743897917771793, 0.11362046452341887)--(-0.8758000084234355, 0.11503068746764672);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8796528052480503, 0.11888348429226156)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8782425886017942, 0.12029370723648941)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8772102376656351, 0.12029370723648941)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8763161901894868, 0.11695708587995413)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8772102376656351, 0.11644091041187457)--(-0.8777264068357429, 0.118367308824182);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8796528052480503, 0.12170393018071726)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8782425886017942, 0.12029370723648941)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8772102376656351, 0.12029370723648941)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8763161901894868, 0.12363032859302467)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8772102376656351, 0.12414650406110422)--(-0.8777264068357429, 0.12222010564879682);
\draw (-0.8772102376656351, 0.12696694994955993)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8763161901894868, 0.12748312541763948)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8743897917771793, 0.12696694994955993)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8738736100111281, 0.12607290247341163)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8763161901894868, 0.12363032859302467)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8772102376656351, 0.12414650406110422)--(-0.8758000084234355, 0.12555672700533207);
\draw (-0.8729795751309233, 0.12940952382994692)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8719472115988207, 0.12940952382994692)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12799930088571906)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8705369949525645, 0.12696694994955993)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8738736100111281, 0.12607290247341163)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8743897917771793, 0.12696694994955993)--(-0.872463393364872, 0.12748312541763948);
\draw (-0.8480746992309378, 0.11785112705813067)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8475585174648864, 0.11695708587995413)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8480746992309378, 0.11503068746764672)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8489687404091143, 0.11451451199956716)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8514113142895012, 0.11695708587995413)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8508951388214218, 0.11785112705813067)--(-0.8494849158771939, 0.11644091041187457);
\draw (-0.8456321190525791, 0.11362046452341887)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8461482945206587, 0.11451451199956716)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8480746992309378, 0.11503068746764672)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8489687404091143, 0.11451451199956716)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8480746992309378, 0.1111778906430319)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.847042341996807, 0.1111778906430319)--(-0.8475585174648864, 0.11310428905533931);
\draw (-0.8456321190525791, 0.10873531046467316)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8461482945206587, 0.10784126928649665)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8480746992309378, 0.10732509381841707)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8489687404091143, 0.10784126928649665)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8480746992309378, 0.1111778906430319)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.847042341996807, 0.1111778906430319)--(-0.8475585174648864, 0.1092514922307245);
\draw (-0.8480746992309378, 0.10450464792996136)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8489687404091143, 0.10398847246188181)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8508951388214218, 0.10450464792996136)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8514113142895012, 0.10539869540610966)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8489687404091143, 0.10784126928649665)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8480746992309378, 0.10732509381841707)--(-0.8494849158771939, 0.10591487087418922);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8514113142895012, 0.10257824951765396)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8508951388214218, 0.10450464792996136)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8514113142895012, 0.10539869540610966)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10450464792996136)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10347229699380225)--(-0.8528215372337291, 0.10398847246188181);
\draw (-0.8571905158243953, 0.1020620740495744)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8580845570025718, 0.10257824951765396)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8586007324706514, 0.10450464792996136)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8580845570025718, 0.10539869540610966)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10450464792996136)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.8547479356460366, 0.10347229699380225)--(-0.8566743340583439, 0.10398847246188181);
\draw (-0.861421178359107, 0.10450464792996136)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8619373538271866, 0.10539869540610966)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.861421178359107, 0.10732509381841707)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8605271308829587, 0.10784126928649665)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8580845570025718, 0.10539869540610966)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8586007324706514, 0.10450464792996136)--(-0.8600109554148793, 0.10591487087418922);
\draw (-0.8638637522394941, 0.10873531046467316)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8638637522394941, 0.10976766769880406)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8624535292952662, 0.1111778906430319)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.861421178359107, 0.1111778906430319)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8605271308829587, 0.10784126928649665)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.861421178359107, 0.10732509381841707)--(-0.8619373538271866, 0.1092514922307245);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.8633475767714145, 0.11451451199956716)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.861421178359107, 0.11503068746764672)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.8605271308829587, 0.11451451199956716)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.861421178359107, 0.1111778906430319)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.8624535292952662, 0.1111778906430319)--(-0.8619373538271866, 0.11310428905533931);
\draw (-0.861421178359107, 0.11785112705813067)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8619373538271866, 0.11695708587995413)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.861421178359107, 0.11503068746764672)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8605271308829587, 0.11451451199956716)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8580845570025718, 0.11695708587995413)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8586007324706514, 0.11785112705813067)--(-0.8600109554148793, 0.11644091041187457);
\draw (-0.8571905158243953, 0.12029370723648941)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8561581585902645, 0.12029370723648941)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8547479356460366, 0.11888348429226156)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8547479356460366, 0.11785112705813067)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8580845570025718, 0.11695708587995413)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8586007324706514, 0.11785113335610242)--(-0.8566743340583439, 0.118367308824182);
\draw (-0.8523053617656495, 0.12029370723648941)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8514113142895012, 0.11977753176840986)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8508951388214218, 0.11785112705813067)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8514113142895012, 0.11695708587995413)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8547479356460366, 0.11785112705813067)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8547479356460366, 0.11888348429226156)--(-0.8528215372337291, 0.118367308824182);
\draw (-0.8365163024591216, 0.0978314115148626)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8365163024591216, 0.09679904798275996)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8379265254033494, 0.09538883133650389)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8389588763395085, 0.09538883133650389)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8398529238156568, 0.09872545269303915)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8389588763395085, 0.0992416281611187)--(-0.8384427008714289, 0.0973152297488113);
\draw (-0.8365163024591216, 0.09294625115814514)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8365163024591216, 0.09397861469024779)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8379265254033494, 0.09538883133650389)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8389588763395085, 0.09538883133650389)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8398529238156568, 0.09205221627794039)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8389588763395085, 0.09153603451188905)--(-0.8384427008714289, 0.09346243292419645);
\draw (-0.8389588763395085, 0.08871558862343334)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8398529238156568, 0.08819941945332554)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8417793222279643, 0.08871558862343334)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8422954976960437, 0.08960963609958164)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8398529238156568, 0.09205221627794039)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.8389588763395085, 0.09153603451188905)--(-0.8403690992837364, 0.09012581786563298);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8442218961083512, 0.08627302104101814)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08768323768727423)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08871558862343334)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8422954976960437, 0.08960963609958164)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.8417793222279643, 0.08871558862343334)--(-0.8437057206402716, 0.08819941945332554);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.847042341996807, 0.08627302104101814)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08768323768727423)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8456321190525791, 0.08871558862343334)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8489687404091143, 0.08960963609958164)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8494849158771939, 0.08871558862343334)--(-0.8475585174648864, 0.08819941945332554);
\draw (-0.8523053617656495, 0.08871558862343334)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8528215372337291, 0.08960963609958164)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8523053617656495, 0.09153603451188905)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8514113142895012, 0.09205221627794039)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8489687404091143, 0.08960963609958164)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8494849158771939, 0.08871558862343334)--(-0.8508951388214218, 0.09012581786563298);
\draw (-0.8547479356460366, 0.09294625115814514)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8547479356460366, 0.09397861469024779)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8533377127018087, 0.09538883133650389)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8523053617656495, 0.09538883133650389)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8514113142895012, 0.09205221627794039)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8523053617656495, 0.09153603451188905)--(-0.8528215372337291, 0.09346243292419645);
\draw (-0.8547479356460366, 0.0978314115148626)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.854231760177957, 0.09872545269303915)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8523053617656495, 0.0992416281611187)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8514113142895012, 0.09872545269303915)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8523053617656495, 0.09538883133650389)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8533377127018087, 0.09538883133650389)--(-0.8528215372337291, 0.0973152297488113);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8514113142895012, 0.10257824951765396)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8494849158771939, 0.1020620740495744)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8489687404091143, 0.1011680265734261)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8514113142895012, 0.09872545269303915)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8523053617656495, 0.0992416281611187)--(-0.8508951388214218, 0.10065185110534655);
\draw (-0.8480746992309378, 0.10450464792996136)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8489687404091143, 0.10398847246188181)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8494849158771939, 0.1020620740495744)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8489687404091143, 0.1011680265734261)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8456321190525791, 0.1020620740495744)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.8456321190525791, 0.10309442498573351)--(-0.8475585174648864, 0.10257824951765396);
\draw (-0.843189545172192, 0.10450464792996136)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8422954976960437, 0.10398847246188181)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8417793222279643, 0.1020620740495744)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8422954976960437, 0.1011680265734261)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8456321190525791, 0.1020620740495744)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8456321190525791, 0.10309442498573351)--(-0.8437057206402716, 0.10257824951765396);
\draw (-0.8389588763395085, 0.1020620740495744)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8384427008714289, 0.1011680265734261)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8389588763395085, 0.0992416281611187)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8398529238156568, 0.09872545269303915)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8422954976960437, 0.1011680265734261)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8417793222279643, 0.1020620740495744)--(-0.8403690992837364, 0.10065185110534655);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8370324779272011, 0.07382058309102538)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8389588763395085, 0.07330440132497404)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8398529238156568, 0.07382058309102538)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8389588763395085, 0.07715719814958888)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8379265254033494, 0.07715719814958888)--(-0.8384427008714289, 0.07523079973728147);
\draw (-0.8389588763395085, 0.07048395543651834)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8384427008714289, 0.07137800291266663)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8389588763395085, 0.07330440132497404)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8398529238156568, 0.07382058309102538)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8422954976960437, 0.07137800291266663)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.8417793222279643, 0.07048395543651834)--(-0.8403690992837364, 0.07189418467871797);
\draw (-0.843189545172192, 0.06804138785410313)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8442218961083512, 0.06804138785410313)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8456321190525791, 0.06945160450035923)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8456321190525791, 0.07048395543651834)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8422954976960437, 0.07137800291266663)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8417793222279643, 0.07048395543651834)--(-0.8437057206402716, 0.06996778626641056);
\draw (-0.8480746992309378, 0.06804138785410313)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8489687404091143, 0.06855755702421093)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8494849158771939, 0.07048395543651834)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8489687404091143, 0.07137800291266663)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8456321190525791, 0.07048395543651834)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8456321190525791, 0.06945160450035923)--(-0.8475585174648864, 0.06996778626641056);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8514113142895012, 0.06996778626641056)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8494849158771939, 0.07048395543651834)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8489687404091143, 0.07137800291266663)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8514113142895012, 0.07382058309102538)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8523053617656495, 0.07330440132497404)--(-0.8508951388214218, 0.07189418467871797);
\draw (-0.8547479356460366, 0.07471461797123014)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8547479356460366, 0.07574698150333278)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8533377127018087, 0.07715719814958888)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8523053617656495, 0.07715719814958888)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8514113142895012, 0.07382058309102538)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8523053617656495, 0.07330440132497404)--(-0.8528215372337291, 0.07523079973728147);
\draw (-0.8547479356460366, 0.07959977832794762)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.854231760177957, 0.08049381320815238)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8523053617656495, 0.08100999497420369)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8514113142895012, 0.08049381320815238)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8523053617656495, 0.07715719814958888)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8533377127018087, 0.07715719814958888)--(-0.8528215372337291, 0.07908359656189629);
\draw (-0.8523053617656495, 0.0838304408626594)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8514113142895012, 0.0843466100327672)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8494849158771939, 0.0838304408626594)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8489687404091143, 0.0829363933865111)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8514113142895012, 0.08049381320815238)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.8523053617656495, 0.08100999497420369)--(-0.8508951388214218, 0.08242021162045979);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.847042341996807, 0.08627302104101814)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8456321190525791, 0.08486279179881853)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8456321190525791, 0.0838304408626594)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8489687404091143, 0.0829363933865111)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.8494849158771939, 0.0838304408626594)--(-0.8475585174648864, 0.0843466100327672);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8442218961083512, 0.08627302104101814)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8456321190525791, 0.08486279179881853)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8456321190525791, 0.0838304408626594)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8422954976960437, 0.0829363933865111)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8417793222279643, 0.0838304408626594)--(-0.8437057206402716, 0.0843466100327672);
\draw (-0.8389588763395085, 0.0838304408626594)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8384427008714289, 0.0829363933865111)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8389588763395085, 0.08100999497420369)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8398529238156568, 0.08049381320815238)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8422954976960437, 0.0829363933865111)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8417793222279643, 0.0838304408626594)--(-0.8403690992837364, 0.08242021162045979);
\draw (-0.8365163024591216, 0.07959977832794762)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8365163024591216, 0.07856741479584495)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8379265254033494, 0.07715719814958888)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8389588763395085, 0.07715719814958888)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8398529238156568, 0.08049381320815238)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8389588763395085, 0.08100999497420369)--(-0.8384427008714289, 0.07908359656189629);
\draw (-0.8480746992309378, 0.05469490242796207)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8475585174648865, 0.05558894990411037)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8480746992309378, 0.0575153483164178)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8489687404091143, 0.058031517486525575)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8514113142895013, 0.05558894990411037)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8508951388214218, 0.05469490242796207)--(-0.8494849158771939, 0.05610511907421817);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8461482945206587, 0.058031517486525575)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8480746992309378, 0.0575153483164178)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8489687404091143, 0.058031517486525575)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8480746992309378, 0.061368145141032615)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.847042341996807, 0.061368145141032615)--(-0.8475585174648865, 0.05944174672872521);
\draw (-0.8456321190525791, 0.06381071272344782)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8461482945206587, 0.06470476019959612)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8480746992309378, 0.06522094196564743)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8489687404091143, 0.06470476019959612)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8480746992309378, 0.061368145141032615)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.847042341996807, 0.061368145141032615)--(-0.8475585174648864, 0.06329454355334002);
\draw (-0.8480746992309378, 0.06804138785410313)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8489687404091143, 0.06855755702421093)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8508951388214218, 0.06804138785410313)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8514113142895012, 0.06714734037795486)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8489687404091143, 0.06470476019959612)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8480746992309378, 0.06522094196564743)--(-0.8494849158771939, 0.06663115861190352);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8514113142895012, 0.06996778626641056)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8508951388214218, 0.06804138785410313)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8514113142895012, 0.06714734037795486)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06804138785410313)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06907373879026227)--(-0.8528215372337291, 0.06855755702421093);
\draw (-0.8571905158243953, 0.07048395543651834)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8580845570025718, 0.06996778626641056)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8586007324706514, 0.06804138785410313)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8580845570025718, 0.06714734037795486)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06804138785410313)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.8547479356460366, 0.06907373879026227)--(-0.8566743340583439, 0.06855755702421093);
\draw (-0.861421178359107, 0.06804138785410313)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8619373538271866, 0.06714734037795486)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.861421178359107, 0.06522094196564743)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8605271308829587, 0.06470476019959612)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8580845570025718, 0.06714734037795486)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8586007324706514, 0.06804138785410313)--(-0.8600109554148793, 0.06663115861190352);
\draw (-0.8638637522394941, 0.06381071272344782)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8638637522394941, 0.06277836178728871)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8624535292952662, 0.061368145141032615)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.861421178359107, 0.061368145141032615)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8605271308829587, 0.06470476019959612)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.861421178359107, 0.06522094196564743)--(-0.8619373538271866, 0.06329454355334002);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8633475767714145, 0.058031517486525575)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8614211783591071, 0.0575153483164178)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8605271308829588, 0.058031517486525575)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.861421178359107, 0.061368145141032615)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8624535292952662, 0.061368145141032615)--(-0.8619373538271866, 0.05944174672872521);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8619373538271866, 0.05558894990411037)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8614211783591071, 0.0575153483164178)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8605271308829588, 0.058031517486525575)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8580845570025718, 0.05558894990411037)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8586007324706514, 0.05469490242796207)--(-0.8600109554148793, 0.05610511907421817);
\draw (-0.8571905158243953, 0.052252322249603356)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8561581585902645, 0.052252322249603356)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05366255149180296)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05469490242796207)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8580845570025718, 0.05558894990411037)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8586007324706514, 0.05469490242796207)--(-0.856674334058344, 0.05417872066191076);
\draw (-0.8523053617656496, 0.052252322249603356)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8514113142895013, 0.052768504015654666)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8508951388214218, 0.05469490242796207)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8514113142895013, 0.05558894990411037)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05469490242796207)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8547479356460366, 0.05366255149180296)--(-0.8528215372337291, 0.05417872066191076);
\draw (-0.8680944147742059, 0.04313651195411761)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8691267783063085, 0.04313651195411761)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8705369949525645, 0.0445467286003737)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8705369949525645, 0.04557907953653281)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8672003735960293, 0.04647312701268111)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8666841981279497, 0.04557907953653281)--(-0.8686105965402572, 0.04506291036642501);
\draw (-0.8729795751309233, 0.04313651195411761)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8719472115988207, 0.04313651195411761)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8705369949525645, 0.0445467286003737)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8705369949525645, 0.04557907953653281)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8738736100111281, 0.04647312701268111)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8743897917771795, 0.04557907953653281)--(-0.872463393364872, 0.04506291036642501);
\draw (-0.8772102376656351, 0.04557907953653281)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8777264068357429, 0.04647312701268111)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8772102376656351, 0.048399525424988515)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8763161901894868, 0.04891570719103985)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8738736100111281, 0.04647312701268111)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8743897917771795, 0.04557907953653281)--(-0.8758000084234355, 0.04698930877873245);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8796528052480503, 0.05084210560334726)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8782425886017943, 0.052252322249603356)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8772102376656351, 0.052252322249603356)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8763161901894868, 0.04891570719103985)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8772102376656351, 0.048399525424988515)--(-0.8777264068357429, 0.05032592383729592);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8796528052480503, 0.05366255149180296)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8782425886017943, 0.052252322249603356)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8772102376656351, 0.052252322249603356)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8763161901894868, 0.05558894990411037)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8772102376656351, 0.05610511907421817)--(-0.8777264068357429, 0.05417872066191076);
\draw (-0.8772102376656351, 0.05892556496267387)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8763161901894868, 0.05944174672872521)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8743897917771795, 0.05892556496267387)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8738736100111281, 0.058031517486525575)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8763161901894868, 0.05558894990411037)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8772102376656351, 0.05610511907421817)--(-0.8758000084234355, 0.0575153483164178);
\draw (-0.8729795751309233, 0.061368145141032615)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8719472115988207, 0.061368145141032615)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05995791589883298)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05892556496267387)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8738736100111281, 0.058031517486525575)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8743897917771795, 0.05892556496267387)--(-0.872463393364872, 0.05944174672872521);
\draw (-0.8680944147742059, 0.061368145141032615)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8672003735960293, 0.06085196337498128)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8666841981279497, 0.05892556496267387)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8672003735960293, 0.058031517486525575)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05892556496267387)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8705369949525645, 0.05995791589883298)--(-0.8686105965402572, 0.05944174672872521);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8633475767714145, 0.058031517486525575)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8638637522394941, 0.05610511907421817)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8647577997156424, 0.05558894990411037)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8672003735960293, 0.058031517486525575)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8666841981279497, 0.05892556496267387)--(-0.865273975183722, 0.0575153483164178);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8619373538271866, 0.05558894990411037)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8638637522394941, 0.05610511907421817)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8647577997156424, 0.05558894990411037)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8638637522394941, 0.052252322249603356)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8628314013033349, 0.052252322249603356)--(-0.8633475767714145, 0.05417872066191076);
\draw (-0.8614211783591071, 0.04980975466718815)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8619373538271866, 0.04891570719103985)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8638637522394941, 0.048399525424988515)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8647577997156424, 0.04891570719103985)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8638637522394941, 0.052252322249603356)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8628314013033349, 0.052252322249603356)--(-0.8633475767714145, 0.05032592383729592);
\draw (-0.8638637522394941, 0.04557907953653281)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8647577997156424, 0.04506291036642501)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8666841981279497, 0.04557907953653281)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8672003735960293, 0.04647312701268111)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8647577997156424, 0.04891570719103985)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8638637522394941, 0.048399525424988515)--(-0.865273975183722, 0.04698930877873245);
\draw (-0.8912112083178383, 0.04313651195411761)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8921052431980431, 0.043652681124225406)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8926214249640945, 0.04557907953653281)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8921052431980431, 0.04647312701268111)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8887686281394795, 0.04557907953653281)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8887686281394795, 0.0445467286003737)--(-0.890695026551787, 0.04506291036642501);
\draw (-0.8954418708525501, 0.04557907953653281)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8945478233764018, 0.04506291036642501)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8926214249640945, 0.04557907953653281)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8921052431980431, 0.04647312701268111)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8945478233764018, 0.04891570719103985)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8954418708525501, 0.048399525424988515)--(-0.8940316416103505, 0.04698930877873245);
\draw (-0.8978844384349653, 0.04980975466718815)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8978844384349653, 0.05084210560334726)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8964742217887093, 0.052252322249603356)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8954418708525501, 0.052252322249603356)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8945478233764018, 0.04891570719103985)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8954418708525501, 0.048399525424988515)--(-0.8959580400226579, 0.05032592383729592);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8973682692648576, 0.05558894990411037)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8954418708525501, 0.05610511907421817)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8945478233764018, 0.05558894990411037)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8954418708525501, 0.052252322249603356)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8964742217887093, 0.052252322249603356)--(-0.8959580400226579, 0.05417872066191076);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8959580400226579, 0.058031517486525575)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8954418708525501, 0.05610511907421817)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8945478233764018, 0.05558894990411037)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8921052431980431, 0.058031517486525575)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8926214249640945, 0.05892556496267387)--(-0.8940316416103505, 0.0575153483164178);
\draw (-0.8912112083178383, 0.061368145141032615)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8901788447857357, 0.061368145141032615)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05995791589883298)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05892556496267387)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8921052431980431, 0.058031517486525575)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8926214249640945, 0.05892556496267387)--(-0.890695026551787, 0.05944174672872521);
\draw (-0.8863260479611208, 0.061368145141032615)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8854320130809161, 0.06085196337498128)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8849158313148647, 0.05892556496267387)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8854320130809161, 0.058031517486525575)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05892556496267387)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8887686281394795, 0.05995791589883298)--(-0.8868422297271722, 0.05944174672872521);
\draw (-0.8820953854264091, 0.05892556496267387)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8815792162563013, 0.058031517486525575)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8820953854264091, 0.05610511907421817)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8829894329025574, 0.05558894990411037)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8854320130809161, 0.058031517486525575)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8849158313148647, 0.05892556496267387)--(-0.8835056146686087, 0.0575153483164178);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8796528052480503, 0.05366255149180296)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8810630344902499, 0.052252322249603356)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8820953854264091, 0.052252322249603356)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8829894329025574, 0.05558894990411037)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8820953854264091, 0.05610511907421817)--(-0.8815792162563013, 0.05417872066191076);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8796528052480503, 0.05084210560334726)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8810630344902499, 0.052252322249603356)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8820953854264091, 0.052252322249603356)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8829894329025574, 0.04891570719103985)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8820953854264091, 0.048399525424988515)--(-0.8815792162563013, 0.05032592383729592);
\draw (-0.8820953854264091, 0.04557907953653281)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8829894329025574, 0.04506291036642501)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8849158313148647, 0.04557907953653281)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8854320130809161, 0.04647312701268111)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8829894329025574, 0.04891570719103985)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8820953854264091, 0.048399525424988515)--(-0.8835056146686087, 0.04698930877873245);
\draw (-0.8863260479611208, 0.04313651195411761)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8873584114932235, 0.04313651195411761)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8887686281394795, 0.0445467286003737)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8887686281394795, 0.04557907953653281)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8854320130809161, 0.04647312701268111)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.8849158313148647, 0.04557907953653281)--(-0.8868422297271722, 0.04506291036642501);
\draw (-0.9659258234218514, 0.1494292456711867)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9659258234218514, 0.15046159660734584)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9645156067755952, 0.1518718195515737)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9634832558394362, 0.1518718195515737)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9625892083632879, 0.1485351981950384)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9634832558394362, 0.14801902272695888)--(-0.9639994250095439, 0.1499454211392663);
\draw (-0.9659258234218514, 0.15431439658094656)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9659258234218514, 0.15328204249580157)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9645156067755952, 0.1518718195515737)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9634832558394362, 0.1518718195515737)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9625892083632879, 0.15520844090810898)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9634832558394362, 0.1557246195251744)--(-0.9639994250095439, 0.153798221112867);
\draw (-0.9634832558394362, 0.15854506226464424)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9625892083632879, 0.1590612377327238)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9606628099509804, 0.15854506226464424)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9601466281849291, 0.15765101793748182)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9625892083632879, 0.15520844090810898)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9634832558394362, 0.1557246195251744)--(-0.9620730265972366, 0.1571348393204164);
\draw (-0.9592525807087808, 0.1609876361450312)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9582202297726217, 0.1609876361450312)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9568100131263656, 0.15957741634978923)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9568100131263656, 0.15854506226464424)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9601466281849291, 0.15765101793748182)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9606628099509804, 0.15854506226464424)--(-0.9587364115386731, 0.1590612377327238);
\draw (-0.9543674329480069, 0.1609876361450312)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.955399783884166, 0.1609876361450312)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9568100131263656, 0.15957741634978923)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9568100131263656, 0.15854506226464424)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9534733854718586, 0.15765101793748182)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9529572163017508, 0.15854506226464424)--(-0.9548836147140582, 0.1590612377327238);
\draw (-0.9501367704132951, 0.15854506226464424)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9496205886472437, 0.15765101793748182)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9501367704132951, 0.1557246195251744)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9510308178894434, 0.15520844090810898)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9534733854718586, 0.15765101793748182)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9529572163017508, 0.15854506226464424)--(-0.9515469870595512, 0.1571348393204164);
\draw (-0.9476941902349364, 0.15431439658094656)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9476941902349364, 0.15328204249580157)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.949104419477136, 0.1518718195515737)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9501367704132951, 0.1518718195515737)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9510308178894434, 0.15520844090810898)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9501367704132951, 0.1557246195251744)--(-0.9496205886472437, 0.153798221112867);
\draw (-0.9476941902349364, 0.1494292456711867)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9482103720009877, 0.1485351981950384)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9501367704132951, 0.14801902272695888)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9510308178894434, 0.1485351981950384)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9501367704132951, 0.1518718195515737)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.949104419477136, 0.1518718195515737)--(-0.9496205886472437, 0.1499454211392663);
\draw (-0.9501367704132951, 0.14519858313647493)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9510308178894434, 0.1446824013704236)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9529572163017508, 0.14519858313647493)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9534733854718586, 0.14609262431465148)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9510308178894434, 0.1485351981950384)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9501367704132951, 0.14801902272695888)--(-0.9515469870595512, 0.146608799782731);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9534733854718586, 0.14327217842619577)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9529572163017508, 0.14519858313647493)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9534733854718586, 0.14609262431465148)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9568100131263656, 0.14519858313647493)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9568100131263656, 0.14416622590234404)--(-0.9548836147140582, 0.1446824013704236);
\draw (-0.9592525807087808, 0.1427560029581162)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9601466281849291, 0.14327217842619577)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9606628099509804, 0.14519858313647493)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9601466281849291, 0.14609262431465148)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9568100131263656, 0.14519858313647493)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9568100131263656, 0.14416622590234404)--(-0.9587364115386731, 0.1446824013704236);
\draw (-0.9634832558394362, 0.14519858313647493)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9639994250095439, 0.14609262431465148)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9634832558394362, 0.14801902272695888)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9625892083632879, 0.1485351981950384)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9601466281849291, 0.14609262431465148)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9606628099509804, 0.14519858313647493)--(-0.9620730265972366, 0.146608799782731);
\draw (-0.9659258234218514, 0.17254602976786154)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9659258234218514, 0.17151367568271655)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9645156067755952, 0.1701034558874746)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9634832558394362, 0.1701034558874746)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9625892083632879, 0.173440074095024)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9634832558394362, 0.17395625271208942)--(-0.9639994250095439, 0.17202985429978201);
\draw (-0.9659258234218514, 0.16766087885810174)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9659258234218514, 0.16869323294324673)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9645156067755952, 0.1701034558874746)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9634832558394362, 0.1701034558874746)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9625892083632879, 0.16676683453093932)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9634832558394362, 0.1662506559138739)--(-0.9639994250095439, 0.1681770543261813);
\draw (-0.9634832558394362, 0.16343021317440407)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9625892083632879, 0.1629140377063245)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9606628099509804, 0.16343021317440407)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9601466281849291, 0.16432425750156648)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9625892083632879, 0.16676683453093932)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9634832558394362, 0.1662506559138739)--(-0.9620730265972366, 0.16484043611863192);
\draw (-0.9592525807087808, 0.1609876392940171)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9582202297726217, 0.1609876392940171)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9568100131263656, 0.16239785908925908)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9568100131263656, 0.16343021317440407)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9601466281849291, 0.16432425750156648)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9606628099509804, 0.16343021317440407)--(-0.9587364115386731, 0.1629140377063245);
\draw (-0.9543674329480069, 0.1609876392940171)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.955399783884166, 0.1609876392940171)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9568100131263656, 0.16239785908925908)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9568100131263656, 0.16343021317440407)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9534733854718586, 0.16432425750156648)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9529572163017508, 0.16343021317440407)--(-0.9548836147140582, 0.1629140377063245);
\draw (-0.9501367704132951, 0.16343021317440407)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9496205886472437, 0.16432425750156648)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9501367704132951, 0.1662506559138739)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9510308178894434, 0.16676683453093932)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9534733854718586, 0.16432425750156648)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9529572163017508, 0.16343021317440407)--(-0.9515469870595512, 0.16484043611863192);
\draw (-0.9476941902349364, 0.16766087885810174)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9476941902349364, 0.16869323294324673)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.949104419477136, 0.1701034558874746)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9501367704132951, 0.1701034558874746)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9510308178894434, 0.16676683453093932)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9501367704132951, 0.1662506559138739)--(-0.9496205886472437, 0.1681770543261813);
\draw (-0.9476941902349364, 0.17254602976786154)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9482103720009877, 0.173440074095024)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9501367704132951, 0.17395625271208942)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9510308178894434, 0.173440074095024)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9501367704132951, 0.1701034558874746)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.949104419477136, 0.1701034558874746)--(-0.9496205886472437, 0.17202985429978201);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9510308178894434, 0.1772928709196388)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9529572163017508, 0.17677669545155922)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9534733854718586, 0.17588265112439683)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9510308178894434, 0.173440074095024)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9501367704132951, 0.17395625271208942)--(-0.9515469870595512, 0.1753664725073314);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9534733854718586, 0.17870309386386665)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9529572163017508, 0.17677669545155922)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9534733854718586, 0.17588265112439683)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9568100131263656, 0.17677669545155922)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9568100131263656, 0.17780904953670423)--(-0.9548836147140582, 0.1772928709196388);
\draw (-0.9592525807087808, 0.17921927090643913)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9601466281849291, 0.17870309386386665)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9606628099509804, 0.17677669545155922)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9601466281849291, 0.17588265112439683)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9568100131263656, 0.17677669545155922)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9568100131263656, 0.17780904953670423)--(-0.9587364115386731, 0.1772928709196388);
\draw (-0.9634832558394362, 0.17677669545155922)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9639994250095439, 0.17588265112439683)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9634832558394362, 0.17395625271208942)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9625892083632879, 0.173440074095024)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9601466281849291, 0.17588265112439683)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9606628099509804, 0.17677669545155922)--(-0.9620730265972366, 0.1753664725073314);
\draw (-0.9543674329480069, 0.1925657531835943)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9534733854718586, 0.19308192943892036)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9515469870595512, 0.1925657531835943)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9510308178894434, 0.19167170806918543)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9534733854718586, 0.18922913182705905)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9543674329480069, 0.18974530886963156)--(-0.9529572163017508, 0.19115553102661292);
\draw (-0.9501367704132951, 0.19500832863847423)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9510308178894434, 0.19449215159590172)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9515469870595512, 0.1925657531835943)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9510308178894434, 0.19167170806918543)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9476941902349364, 0.1925657531835943)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9476941902349364, 0.19359810648149284)--(-0.9496205886472437, 0.19308193022616682);
\draw (-0.9452516226525212, 0.19500832863847423)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9443575751763729, 0.19449215159590172)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9438413934103216, 0.1925657531835943)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9443575751763729, 0.19167170806918543)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9476941902349364, 0.1925657531835943)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9476941902349364, 0.19359810648149284)--(-0.9457677918226289, 0.19308193022616682);
\draw (-0.9410209475218658, 0.1925657531835943)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.940504778351758, 0.19167170806918543)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9410209475218658, 0.18974530886963156)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9419149949980141, 0.18922913182705905)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9443575751763729, 0.19167170806918543)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9438413934103216, 0.1925657531835943)--(-0.9424311767640654, 0.19115553102661292);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9390945491095585, 0.18922913182705905)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9410209475218658, 0.18974530886963156)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9419149949980141, 0.18922913182705905)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9410209475218658, 0.18589251204501672)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9399885965857067, 0.18589251204501672)--(-0.940504778351758, 0.18781891045732413);
\draw (-0.9385783799394506, 0.1834499365901368)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9390945491095585, 0.18255589226297442)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9410209475218658, 0.1820397152204019)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9419149949980141, 0.18255589226297442)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9410209475218658, 0.18589251204501672)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9399885965857067, 0.18589251204501672)--(-0.940504778351758, 0.18396611363270932);
\draw (-0.9410209475218658, 0.17921927090643913)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9419149949980141, 0.17870309386386665)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9438413934103216, 0.17921927090643913)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9443575751763729, 0.18011331523360158)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9419149949980141, 0.18255589068848146)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9410209475218658, 0.1820397152204019)--(-0.9424311767640654, 0.18062949227617406);
\draw (-0.9452516226525212, 0.17677669545155922)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9462839735886803, 0.17677669545155922)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17818691682129414)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17921927090643913)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9443575751763729, 0.18011331523360158)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9438413934103216, 0.17921927090643913)--(-0.9457677918226289, 0.17870309386386665);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9510308178894434, 0.1772928709196388)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9515469870595512, 0.17921927090643913)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9510308178894434, 0.18011331523360158)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17921927090643913)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9476941902349364, 0.17818691682129414)--(-0.9496205886472437, 0.17870309386386665);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9534733854718586, 0.17870309386386665)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9515469870595512, 0.17921927090643913)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9510308178894434, 0.18011331523360158)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9534733854718586, 0.18255589068848146)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9543674329480069, 0.1820397152204019)--(-0.9529572163017508, 0.18062949227617406);
\draw (-0.9568100131263656, 0.1834499365901368)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9568100131263656, 0.18448229067528182)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.955399783884166, 0.18589251204501672)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9543674329480069, 0.18589251204501672)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9534733854718586, 0.18255589226297442)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9543674329480069, 0.1820397152204019)--(-0.9548836147140582, 0.18396611363270932);
\draw (-0.9568100131263656, 0.18833508749989664)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9562938313603143, 0.18922913182705905)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9543674329480069, 0.18974530886963156)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9534733854718586, 0.18922913182705905)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9543674329480069, 0.18589251204501672)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.955399783884166, 0.18589251204501672)--(-0.9548836147140582, 0.18781891045732413);
\draw (-0.9343477174047389, 0.20412414520703573)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9333153538726362, 0.2041241451989627)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2027139234685736)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2016815695802402)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9352417522849436, 0.20078752466264294)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9357579340509949, 0.2016815695802402)--(-0.9338315356386875, 0.20219774642600108);
\draw (-0.9294625570480214, 0.20412414520703573)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9304949079841804, 0.2041241451989627)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2027139234685736)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9319051372263801, 0.2016815695802402)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9285685095718731, 0.20078752466264294)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9280523404017653, 0.2016815695802402)--(-0.9299787388140727, 0.20219774642600108);
\draw (-0.9252318945133096, 0.2016815695802402)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9247157127472583, 0.20078752466264294)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9252318945133096, 0.19886112625033553)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9261259419894579, 0.19834494920776302)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9285685095718731, 0.20078752466264294)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9280523404017653, 0.2016815695802402)--(-0.9266421111595656, 0.20027134762007043);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9227893143349508, 0.19641855000820915)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9241995435771504, 0.19500832863847423)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9252318945133096, 0.19500832863847423)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9261259419894579, 0.19834494920776302)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9252318945133096, 0.19886112585671228)--(-0.9247157127472583, 0.19693472705078163);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9227893143349508, 0.19359810648149284)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9241995435771504, 0.19500832863847423)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9252318945133096, 0.19500832863847423)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9261259419894579, 0.19167170806918543)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9252318945133096, 0.19115553102661292)--(-0.9247157127472583, 0.19308193022616682);
\draw (-0.9252318945133096, 0.18833508749989664)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9261259419894579, 0.18781891045732413)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9280523404017653, 0.18833508749989664)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9285685095718731, 0.18922913182705905)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9261259419894579, 0.19167170806918543)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9252318945133096, 0.19115553102661292)--(-0.9266421111595656, 0.18974530886963156);
\draw (-0.9294625570480214, 0.18589251204501672)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9304949079841804, 0.18589251204501672)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18730273341475165)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18833508749989664)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9285685095718731, 0.18922913182705905)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9280523404017653, 0.18833508749989664)--(-0.9299787388140727, 0.18781891045732413);
\draw (-0.9343477174047389, 0.18589251204501672)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9352417522849436, 0.18640868908758923)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9357579340509949, 0.18833508749989664)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9352417522849436, 0.18922913182705905)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18833508749989664)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9319051372263801, 0.18730273341475165)--(-0.9338315356386875, 0.18781891045732413);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9390945491095585, 0.18922913182705905)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9385783799394506, 0.19115553102661292)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9376843324633023, 0.19167170806918543)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9352417522849436, 0.18922913182705905)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9357579340509949, 0.18833508749989664)--(-0.937168150697251, 0.18974530886963156);
\draw (-0.9410209475218658, 0.1925657531835943)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.940504778351758, 0.19167170806918543)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9385783799394506, 0.19115553102661292)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9376843324633023, 0.19167170806918543)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9385783799394506, 0.19500832863847423)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9396107308756098, 0.19500832863847423)--(-0.9390945491095585, 0.19308193022616682);
\draw (-0.9410209475218658, 0.19745090409335414)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.940504778351758, 0.19834494920776302)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9385783799394506, 0.19886112585671228)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9376843324633023, 0.19834494920776302)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9385783799394506, 0.19500832863847423)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9396107308756098, 0.19500832863847423)--(-0.9390945491095585, 0.19693472705078163);
\draw (-0.9385783799394506, 0.2016815695802402)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9376843324633023, 0.20219774642600108)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9357579340509949, 0.2016815695802402)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9352417522849436, 0.20078752466264294)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9376843324633023, 0.19834494920776302)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9385783799394506, 0.19886112625033553)--(-0.937168150697251, 0.20027134762007043);
\draw (-0.9112309238611064, 0.20412414520703573)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9122632747972654, 0.20412414519896271)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2027139234685736)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2016815695802402)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9103368763849581, 0.20078752466264294)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9098207072148503, 0.2016815695802402)--(-0.9117471056271577, 0.20219774642600108);
\draw (-0.9161160716218804, 0.20412414520703573)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9150837206857212, 0.20412414519896271)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2027139234685736)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9136735040394651, 0.2016815695802402)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9170101190980287, 0.20078752466264294)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9175263008640799, 0.2016815695802402)--(-0.9155999024517725, 0.20219774642600108);
\draw (-0.9203467467525356, 0.2016815695802402)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9208629159226435, 0.20078752466264294)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9203467467525356, 0.19886112625033553)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9194526992763873, 0.19834494920776302)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9170101190980287, 0.20078752466264294)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9175263008640799, 0.2016815695802402)--(-0.918936517510336, 0.20027134762007043);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9227893143349508, 0.19641855000820915)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9213790976886947, 0.19500832863847423)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9203467467525356, 0.19500832863847423)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9194526992763873, 0.19834494920776302)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9203467467525356, 0.19886112585671228)--(-0.9208629159226435, 0.19693472705078163);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9227893143349508, 0.19359810648149284)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9213790976886947, 0.19500832863847423)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9203467467525356, 0.19500832863847423)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9194526992763873, 0.19167170806918543)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9203467467525356, 0.19115553102661292)--(-0.9208629159226435, 0.19308193022616682);
\draw (-0.9203467467525356, 0.18833508749989664)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9194526992763873, 0.18781891045732413)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9175263008640799, 0.18833508749989664)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9170101190980287, 0.18922913182705903)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9194526992763873, 0.19167170806918543)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9203467467525356, 0.19115553102661292)--(-0.918936517510336, 0.18974530886963156);
\draw (-0.9161160716218804, 0.18589251204501672)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9150837206857212, 0.18589251204501672)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18730273341475162)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18833508749989664)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9170101190980287, 0.18922913182705903)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9175263008640799, 0.18833508749989664)--(-0.9155999024517725, 0.18781891045732413);
\draw (-0.9112309238611064, 0.18589251204501672)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9103368763849581, 0.18640868908758923)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9098207072148503, 0.18833508749989664)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9103368763849581, 0.18922913182705903)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18833508749989664)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9136735040394651, 0.18730273341475162)--(-0.9117471056271577, 0.18781891045732413);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9064840795603433, 0.18922913182705903)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9070002613263946, 0.19115553102661292)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9078943088025428, 0.19167170806918543)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9103368763849581, 0.18922913182705903)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9098207072148503, 0.18833508749989664)--(-0.9084104779726506, 0.18974530886963153);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9050738629140872, 0.19167170806918543)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9070002613263946, 0.19115553102661292)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9078943088025428, 0.19167170806918543)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9070002613263946, 0.19500832863847423)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9059679103902355, 0.19500832863847423)--(-0.9064840795603433, 0.19308193022616682);
\draw (-0.9045576811480358, 0.19745090409335414)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9050738629140872, 0.19834494920776302)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9070002613263946, 0.19886112585671228)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9078943088025428, 0.19834494920776302)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9070002613263946, 0.19500832863847423)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9059679103902355, 0.19500832863847423)--(-0.9064840795603433, 0.19693472705078163);
\draw (-0.9070002613263946, 0.2016815695802402)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.9078943088025428, 0.20219774642600108)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.9098207072148503, 0.2016815695802402)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.9103368763849581, 0.20078752466264294)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.9078943088025428, 0.19834494920776302)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.9070002613263946, 0.19886112625033553)--(-0.9084104779726506, 0.20027134762007043);
\draw (-0.8912112083178383, 0.1925657531835943)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.890695026551787, 0.19167170806918543)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8912112083178383, 0.18974530886963153)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8921052431980431, 0.18922913182705903)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8945478233764018, 0.19167170806918543)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8940316416103504, 0.1925657531835943)--(-0.8926214249640944, 0.19115553102661292);
\draw (-0.8887686281394795, 0.18833508749989664)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8892848099055309, 0.18922913182705903)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8912112083178383, 0.18974530886963153)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8921052431980431, 0.18922913182705903)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8912112083178383, 0.18589251204501672)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8901788447857356, 0.18589251204501672)--(-0.890695026551787, 0.18781891045732413);
\draw (-0.8887686281394795, 0.1834499365901368)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8892848099055309, 0.18255589226297442)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8912112083178383, 0.1820397152204019)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8921052431980431, 0.18255589226297442)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8912112083178383, 0.18589251204501672)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8901788447857356, 0.18589251204501672)--(-0.890695026551787, 0.18396611363270932);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8921052431980431, 0.17870309386386662)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8940316416103504, 0.17921927090643913)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8945478233764018, 0.18011331523360155)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8921052431980431, 0.18255589068848146)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8912112083178383, 0.1820397152204019)--(-0.8926214249640944, 0.18062949227617403);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8945478233764018, 0.1772928709196388)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8940316416103504, 0.17921927090643913)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8945478233764018, 0.18011331523360155)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17921927090643913)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17818691682129412)--(-0.8959580400226579, 0.17870309386386662);
\draw (-0.9003270186133241, 0.17677669545155922)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.9012210660894724, 0.1772928709196388)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.9017372478555237, 0.17921927090643913)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.9012210660894724, 0.18011331523360155)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17921927090643913)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.8978844384349653, 0.17818691682129412)--(-0.8998108494432162, 0.17870309386386662);
\draw (-0.9045576811480358, 0.17921927090643913)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9050738629140872, 0.18011331523360155)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9045576811480358, 0.1820397152204019)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.903663646267831, 0.18255589068848146)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9012210660894724, 0.18011331523360155)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9017372478555237, 0.17921927090643913)--(-0.9031474645017797, 0.18062949227617403);
\draw (-0.9070002613263946, 0.1834499365901368)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9070002613263946, 0.18448229067528182)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9055900446801385, 0.18589251204501672)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9045576811480358, 0.18589251204501672)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.903663646267831, 0.18255589226297442)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9045576811480358, 0.1820397152204019)--(-0.9050738629140872, 0.18396611363270932);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9064840795603433, 0.18922913182705903)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9045576811480358, 0.18974530886963153)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.903663646267831, 0.18922913182705903)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9045576811480358, 0.18589251204501672)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9055900446801385, 0.18589251204501672)--(-0.9050738629140872, 0.18781891045732413);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9050738629140872, 0.19167170806918543)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9045576811480358, 0.18974530886963153)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.903663646267831, 0.18922913182705903)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9012210660894724, 0.19167170806918543)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9017372478555237, 0.1925657531835943)--(-0.9031474645017797, 0.19115553102661292);
\draw (-0.9003270186133241, 0.19500832863847423)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8992946676771649, 0.19500832863847423)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8978844384349653, 0.19359810648149284)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8978844384349653, 0.1925657531835943)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.9012210660894724, 0.19167170806918543)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.9017372478555237, 0.1925657531835943)--(-0.8998108494432162, 0.19308193022616682);
\draw (-0.8954418708525501, 0.19500832863847423)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8945478233764018, 0.19449215159590172)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8940316416103504, 0.1925657531835943)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8945478233764018, 0.19167170806918543)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8978844384349653, 0.1925657531835943)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8978844384349653, 0.19359810648149284)--(-0.8959580400226579, 0.19308193022616682);
\draw (-0.8796528052480503, 0.17254602976786154)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8796528052480503, 0.17151367568271655)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8810630344902499, 0.17010345588747458)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8820953854264091, 0.17010345588747458)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8829894329025574, 0.17344007409502396)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8820953854264091, 0.17395625271208942)--(-0.8815792162563012, 0.172029854299782);
\draw (-0.8796528052480503, 0.16766087885810171)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8796528052480503, 0.16869323294324673)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8810630344902499, 0.17010345588747458)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8820953854264091, 0.17010345588747458)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8829894329025574, 0.16676683453093932)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8820953854264091, 0.1662506559138739)--(-0.8815792162563012, 0.1681770543261813);
\draw (-0.8820953854264091, 0.16343021317440404)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8829894329025574, 0.1629140377063245)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8849158313148647, 0.16343021317440404)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8854320130809161, 0.16432425750156646)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8829894329025574, 0.16676683453093932)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8820953854264091, 0.1662506559138739)--(-0.8835056146686087, 0.16484043611863192);
\draw (-0.8863260479611208, 0.16098763929401708)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8873584114932235, 0.16098763929401708)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8887686281394795, 0.16239785908925905)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8887686281394795, 0.16343021317440404)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8854320130809161, 0.16432425750156646)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8849158313148647, 0.16343021317440404)--(-0.8868422297271722, 0.1629140377063245);
\draw (-0.8912112083178383, 0.16098763929401708)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8901788447857356, 0.16098763929401708)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8887686281394795, 0.16239785908925905)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8887686281394795, 0.16343021317440404)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8921052431980431, 0.16432425750156646)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8926214249640944, 0.16343021317440404)--(-0.890695026551787, 0.1629140377063245);
\draw (-0.8954418708525501, 0.16343021317440404)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8959580400226579, 0.16432425750156646)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8954418708525501, 0.1662506559138739)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8945478233764018, 0.16676683453093932)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8921052431980431, 0.16432425750156646)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8926214249640944, 0.16343021317440404)--(-0.8940316416103504, 0.16484043611863192);
\draw (-0.8978844384349653, 0.16766087885810171)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8978844384349653, 0.16869323294324673)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8964742217887092, 0.17010345588747458)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8954418708525501, 0.17010345588747458)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8945478233764018, 0.16676683453093932)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8954418708525501, 0.1662506559138739)--(-0.8959580400226579, 0.1681770543261813);
\draw (-0.8978844384349653, 0.17254602976786154)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8973682692648575, 0.17344007409502396)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8954418708525501, 0.17395625271208942)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8945478233764018, 0.17344007409502396)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8954418708525501, 0.17010345588747458)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8964742217887092, 0.17010345588747458)--(-0.8959580400226579, 0.172029854299782);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8945478233764018, 0.1772928709196388)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8926214249640944, 0.17677669545155922)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8921052431980431, 0.17588265112439683)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8945478233764018, 0.17344007409502396)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8954418708525501, 0.17395625271208942)--(-0.8940316416103504, 0.17536647250733137);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8921052431980431, 0.17870309386386662)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8926214249640944, 0.17677669545155922)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8921052431980431, 0.17588265112439683)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8887686281394795, 0.17677669545155922)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8887686281394795, 0.17780904953670423)--(-0.890695026551787, 0.1772928709196388);
\draw (-0.8863260479611208, 0.17921927090643913)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8854320130809161, 0.17870309386386662)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8849158313148647, 0.17677669545155922)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8854320130809161, 0.17588265112439683)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8887686281394795, 0.17677669545155922)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8887686281394795, 0.17780904953670423)--(-0.8868422297271722, 0.1772928709196388);
\draw (-0.8820953854264091, 0.17677669545155922)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8815792162563012, 0.17588265112439683)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8820953854264091, 0.17395625271208942)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8829894329025574, 0.17344007409502396)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8854320130809161, 0.17588265112439683)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8849158313148647, 0.17677669545155922)--(-0.8835056146686087, 0.17536647250733137);
\draw (-0.8796528052480503, 0.1494292456711867)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8801689870141016, 0.1485351981950384)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8820953854264091, 0.14801902272695888)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8829894329025574, 0.1485351981950384)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8820953854264091, 0.1518718195515737)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8810630344902499, 0.1518718195515737)--(-0.8815792162563012, 0.1499454211392663);
\draw (-0.8820953854264091, 0.14519858313647493)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8815792162563012, 0.14609262431465148)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8820953854264091, 0.14801902272695888)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8829894329025574, 0.1485351981950384)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8854320130809161, 0.14609262431465148)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8849158313148647, 0.14519858313647493)--(-0.8835056146686087, 0.146608799782731);
\draw (-0.8863260479611208, 0.1427560029581162)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8873584114932235, 0.1427560029581162)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8887686281394795, 0.14416622590234404)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8887686281394795, 0.14519858313647493)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8854320130809161, 0.14609262431465148)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8849158313148647, 0.14519858313647493)--(-0.8868422297271722, 0.1446824013704236);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8921052431980431, 0.14327217842619577)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8926214249640944, 0.14519858313647493)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8921052431980431, 0.14609262431465148)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8887686281394795, 0.14519858313647493)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8887686281394795, 0.14416622590234404)--(-0.890695026551787, 0.1446824013704236);
\draw (-0.8954418708525501, 0.14519858313647493)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8945478233764018, 0.1446824013704236)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8926214249640944, 0.14519858313647493)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8921052431980431, 0.14609262431465148)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8945478233764018, 0.1485351981950384)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8954418708525501, 0.14801902272695888)--(-0.8940316416103504, 0.146608799782731);
\draw (-0.8978844384349653, 0.1494292456711867)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8978844384349653, 0.15046159660734584)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8964742217887092, 0.1518718195515737)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8954418708525501, 0.1518718195515737)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8945478233764018, 0.1485351981950384)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8954418708525501, 0.14801902272695888)--(-0.8959580400226579, 0.1499454211392663);
\draw (-0.8978844384349653, 0.15431439658094653)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8973682692648575, 0.15520844090810898)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8954418708525501, 0.1557246195251744)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8945478233764018, 0.15520844090810898)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8954418708525501, 0.1518718195515737)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8964742217887092, 0.1518718195515737)--(-0.8959580400226579, 0.153798221112867);
\draw (-0.8954418708525501, 0.1585450622646442)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8945478233764018, 0.1590612377327238)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8926214249640944, 0.1585450622646442)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8921052431980431, 0.15765101793748182)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8945478233764018, 0.15520844090810898)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8954418708525501, 0.1557246195251744)--(-0.8940316416103504, 0.1571348393204164);
\draw (-0.8912112083178383, 0.1609876361450312)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8901788447857356, 0.1609876361450312)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8887686281394795, 0.15957741634978923)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8887686281394795, 0.1585450622646442)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8921052431980431, 0.15765101793748182)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8926214249640944, 0.1585450622646442)--(-0.890695026551787, 0.1590612377327238);
\draw (-0.8863260479611208, 0.1609876361450312)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8873584114932235, 0.1609876361450312)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8887686281394795, 0.15957741634978923)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8887686281394795, 0.1585450622646442)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8854320130809161, 0.15765101793748182)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8849158313148647, 0.1585450622646442)--(-0.8868422297271722, 0.1590612377327238);
\draw (-0.8820953854264091, 0.1585450622646442)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8815792162563012, 0.15765101793748182)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8820953854264091, 0.1557246195251744)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8829894329025574, 0.15520844090810898)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8854320130809161, 0.15765101793748182)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8849158313148647, 0.1585450622646442)--(-0.8835056146686087, 0.1571348393204164);
\draw (-0.8796528052480503, 0.15431439658094653)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8796528052480503, 0.15328204249580155)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8810630344902499, 0.1518718195515737)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8820953854264091, 0.1518718195515737)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8829894329025574, 0.15520844090810898)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8820953854264091, 0.1557246195251744)--(-0.8815792162563012, 0.153798221112867);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8921052431980431, 0.12889334836186733)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8940316416103504, 0.12940952382994692)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8945478233764018, 0.13030356500812343)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8921052431980431, 0.13274614518648217)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8912112083178383, 0.13222996342043083)--(-0.8926214249640944, 0.13081974677417477);
\draw (-0.8954418708525501, 0.12696694994955993)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8945478233764018, 0.12748312541763948)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8940316416103504, 0.12940952382994692)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8945478233764018, 0.13030356500812343)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12940952382994692)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12837716659581602)--(-0.8959580400226579, 0.12889334836186733);
\draw (-0.9003270186133241, 0.12696694994955993)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.9012210660894724, 0.12748312541763948)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.9017372478555237, 0.12940952382994692)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.9012210660894724, 0.13030356500812343)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12940952382994692)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.8978844384349653, 0.12837716659581602)--(-0.8998108494432162, 0.12889334836186733);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9050738629140872, 0.13030356500812343)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9045576811480358, 0.13222996342043083)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.903663646267831, 0.13274614518648217)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9012210660894724, 0.13030356500812343)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9017372478555237, 0.12940952382994692)--(-0.9031474645017797, 0.13081974677417477);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9064840795603433, 0.13274614518648217)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9045576811480358, 0.13222996342043083)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.903663646267831, 0.13274614518648217)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9045576811480358, 0.13608276654301743)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9055900446801385, 0.13608276654301743)--(-0.9050738629140872, 0.13415636183273827);
\draw (-0.9070002613263946, 0.13852534042340442)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9064840795603433, 0.13941938160158093)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9045576811480358, 0.13993556336763224)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.903663646267831, 0.13941938160158093)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9045576811480358, 0.13608276654301743)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9055900446801385, 0.13608276654301743)--(-0.9050738629140872, 0.13800916495532484);
\draw (-0.9045576811480358, 0.1427560029581162)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.903663646267831, 0.14327217842619577)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.9017372478555237, 0.1427560029581162)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.9012210660894724, 0.14186196177993965)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.903663646267831, 0.13941938160158093)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.9045576811480358, 0.13993556336763224)--(-0.9031474645017797, 0.14134578001388834);
\draw (-0.9003270186133241, 0.14519858313647493)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8992946676771649, 0.14519858313647493)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8978844384349653, 0.14378836019224708)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8978844384349653, 0.1427560029581162)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.9012210660894724, 0.14186196177993965)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.9017372478555237, 0.1427560029581162)--(-0.8998108494432162, 0.14327217842619577);
\draw (-0.8954418708525501, 0.14519858313647493)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8945478233764018, 0.1446824013704236)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8940316416103504, 0.1427560029581162)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8945478233764018, 0.14186196177993965)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8978844384349653, 0.1427560029581162)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8978844384349653, 0.14378836019224708)--(-0.8959580400226579, 0.14327217842619577);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8921052431980431, 0.14327217842619577)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8940316416103504, 0.1427560029581162)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8945478233764018, 0.14186196177993965)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8921052431980431, 0.13941938160158093)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8912112083178383, 0.13993556336763224)--(-0.8926214249640944, 0.14134578001388834);
\draw (-0.8887686281394795, 0.13852534042340442)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8887686281394795, 0.1374929831892735)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8901788447857356, 0.13608276654301743)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8912112083178383, 0.13608276654301743)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8921052431980431, 0.13941938160158093)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8912112083178383, 0.13993556336763224)--(-0.890695026551787, 0.13800916495532484);
\draw (-0.8887686281394795, 0.1336401863646587)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8892848099055309, 0.13274614518648217)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8912112083178383, 0.13222996342043083)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8921052431980431, 0.13274614518648217)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8912112083178383, 0.13608276654301743)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.8901788447857356, 0.13608276654301743)--(-0.890695026551787, 0.13415636183273827);
\draw (-0.9112309238611064, 0.11785113335610242)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9103368763849581, 0.118367308824182)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9098207072148503, 0.12029370723648941)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9103368763849581, 0.12118774841466592)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9136735040394651, 0.12029370723648941)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9136735040394651, 0.11926135000235852)--(-0.9117471056271577, 0.11977753176840986);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9078943088025428, 0.11977753176840986)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9098207072148503, 0.12029370723648941)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9103368763849581, 0.12118774841466592)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9078943088025428, 0.12363032859302467)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9070002613263946, 0.12311414682697333)--(-0.9084104779726506, 0.12170393018071726);
\draw (-0.9045576811480358, 0.12452436977120118)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9045576811480358, 0.12555672700533207)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9059679103902355, 0.12696694994955993)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9070002613263946, 0.12696694994955993)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9078943088025428, 0.12363032859302467)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9070002613263946, 0.12311414682697333)--(-0.9064840795603433, 0.12504054523928076);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9050738629140872, 0.13030356500812343)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9070002613263946, 0.13081974677417477)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9078943088025428, 0.13030356500812343)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9070002613263946, 0.12696694994955993)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9059679103902355, 0.12696694994955993)--(-0.9064840795603433, 0.12889334836186733);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9064840795603433, 0.13274614518648217)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9070002613263946, 0.13081974677417477)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9078943088025428, 0.13030356500812343)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9103368763849581, 0.13274614518648217)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9098207072148503, 0.1336401863646587)--(-0.9084104779726506, 0.13222996342043083);
\draw (-0.9112309238611064, 0.13608276654301743)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9122632747972654, 0.13608276654301743)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9136735040394651, 0.13467254359878958)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9136735040394651, 0.1336401863646587)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9103368763849581, 0.13274614518648217)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9098207072148503, 0.1336401863646587)--(-0.9117471056271577, 0.13415636183273827);
\draw (-0.9161160716218804, 0.13608276654301743)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9170101190980287, 0.1355665847769661)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9175263008640799, 0.1336401863646587)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9170101190980287, 0.13274614518648217)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9136735040394651, 0.1336401863646587)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9136735040394651, 0.13467254359878958)--(-0.9155999024517725, 0.13415636183273827);
\draw (-0.9203467467525356, 0.1336401863646587)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9208629159226435, 0.13274614518648217)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9203467467525356, 0.13081974677417477)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9194526992763873, 0.13030356500812343)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9170101190980287, 0.13274614518648217)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9175263008640799, 0.1336401863646587)--(-0.918936517510336, 0.13222996342043083);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12837716659581602)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9213790976886947, 0.12696694994955993)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9203467467525356, 0.12696694994955993)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9194526992763873, 0.13030356500812343)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9203467467525356, 0.13081974677417477)--(-0.9208629159226435, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9227893143349508, 0.12555672700533207)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9213790976886947, 0.12696694994955993)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9203467467525356, 0.12696694994955993)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9194526992763873, 0.12363032859302467)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9203467467525356, 0.12311414682697333)--(-0.9208629159226435, 0.12504054523928076);
\draw (-0.9203467467525356, 0.12029370723648941)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9194526992763873, 0.11977753176840986)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9175263008640799, 0.12029370723648941)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9170101190980287, 0.12118774841466592)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9194526992763873, 0.12363032859302467)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9203467467525356, 0.12311414682697333)--(-0.918936517510336, 0.12170393018071726);
\draw (-0.9161160716218804, 0.11785113335610242)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9150837206857212, 0.11785113335610242)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9136735040394651, 0.11926135000235852)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9136735040394651, 0.12029370723648941)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9170101190980287, 0.12118774841466592)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9175263008640799, 0.12029370723648941)--(-0.9155999024517725, 0.11977753176840986);
\draw (-0.9343477174047389, 0.11785113335610242)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9352417522849436, 0.118367308824182)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9357579340509949, 0.12029370723648941)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9352417522849436, 0.12118774841466592)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9319051372263801, 0.12029370723648941)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9319051372263801, 0.11926135000235852)--(-0.9338315356386875, 0.11977753176840986);
\draw (-0.9385783799394506, 0.12029370723648941)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9376843324633023, 0.11977753176840986)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9357579340509949, 0.12029370723648941)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9352417522849436, 0.12118774841466592)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9376843324633023, 0.12363032859302467)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9385783799394506, 0.12311414682697333)--(-0.937168150697251, 0.12170393018071726);
\draw (-0.9410209475218658, 0.12452436977120118)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9410209475218658, 0.12555672700533207)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9396107308756098, 0.12696694994955993)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9385783799394506, 0.12696694994955993)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9376843324633023, 0.12363032859302467)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9385783799394506, 0.12311414682697333)--(-0.9390945491095585, 0.12504054523928076);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.940504778351758, 0.13030356500812343)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9385783799394506, 0.13081974677417477)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9376843324633023, 0.13030356500812343)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9385783799394506, 0.12696694994955993)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9396107308756098, 0.12696694994955993)--(-0.9390945491095585, 0.12889334836186733);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9390945491095585, 0.13274614518648217)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9385783799394506, 0.13081974677417477)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9376843324633023, 0.13030356500812343)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9352417522849436, 0.13274614518648217)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9357579340509949, 0.1336401863646587)--(-0.937168150697251, 0.13222996342043083);
\draw (-0.9343477174047389, 0.13608276654301743)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9333153538726362, 0.13608276654301743)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9319051372263801, 0.13467254359878958)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9319051372263801, 0.1336401863646587)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9352417522849436, 0.13274614518648217)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9357579340509949, 0.1336401863646587)--(-0.9338315356386875, 0.13415636183273827);
\draw (-0.9294625570480214, 0.13608276654301743)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9285685095718731, 0.1355665847769661)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9280523404017653, 0.1336401863646587)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9285685095718731, 0.13274614518648217)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9319051372263801, 0.1336401863646587)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9319051372263801, 0.13467254359878958)--(-0.9299787388140727, 0.13415636183273827);
\draw (-0.9252318945133096, 0.1336401863646587)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9247157127472583, 0.13274614518648217)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9252318945133096, 0.13081974677417477)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9261259419894579, 0.13030356500812343)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9285685095718731, 0.13274614518648217)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9280523404017653, 0.1336401863646587)--(-0.9266421111595656, 0.13222996342043083);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12837716659581602)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9241995435771504, 0.12696694994955993)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9252318945133096, 0.12696694994955993)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9261259419894579, 0.13030356500812343)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9252318945133096, 0.13081974677417477)--(-0.9247157127472583, 0.12889334836186733);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9227893143349508, 0.12555672700533207)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9241995435771504, 0.12696694994955993)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9252318945133096, 0.12696694994955993)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9261259419894579, 0.12363032859302467)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9252318945133096, 0.12311414682697333)--(-0.9247157127472583, 0.12504054523928076);
\draw (-0.9252318945133096, 0.12029370723648941)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9261259419894579, 0.11977753176840986)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9280523404017653, 0.12029370723648941)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9285685095718731, 0.12118774841466592)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9261259419894579, 0.12363032859302467)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9252318945133096, 0.12311414682697333)--(-0.9266421111595656, 0.12170393018071726);
\draw (-0.9294625570480214, 0.11785113335610242)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9304949079841804, 0.11785113335610242)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9319051372263801, 0.11926135000235852)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9319051372263801, 0.12029370723648941)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9285685095718731, 0.12118774841466592)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9280523404017653, 0.12029370723648941)--(-0.9299787388140727, 0.11977753176840986);
\draw (-0.9543674329480069, 0.12940952382994692)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9548836147140582, 0.13030356500812343)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9543674329480069, 0.13222996342043083)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9534733854718586, 0.13274614518648217)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9510308178894434, 0.13030356500812343)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9515469870595512, 0.12940952382994692)--(-0.9529572163017508, 0.13081974677417477);
\draw (-0.9568100131263656, 0.1336401863646587)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9562938313603143, 0.13274614518648217)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9543674329480069, 0.13222996342043083)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9534733854718586, 0.13274614518648217)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9543674329480069, 0.13608276654301743)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.955399783884166, 0.13608276654301743)--(-0.9548836147140582, 0.13415636183273827);
\draw (-0.9568100131263656, 0.13852534042340442)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9562938313603143, 0.13941938160158093)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9543674329480069, 0.13993556336763224)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9534733854718586, 0.13941938160158093)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9543674329480069, 0.13608276654301743)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.955399783884166, 0.13608276654301743)--(-0.9548836147140582, 0.13800916495532484);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9534733854718586, 0.14327217842619577)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9515469870595512, 0.1427560029581162)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9510308178894434, 0.14186196177993965)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9534733854718586, 0.13941938160158093)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9543674329480069, 0.13993556336763224)--(-0.9529572163017508, 0.14134578001388834);
\draw (-0.9501367704132951, 0.14519858313647493)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9510308178894434, 0.1446824013704236)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9515469870595512, 0.1427560029581162)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9510308178894434, 0.14186196177993965)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9476941902349364, 0.1427560029581162)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9476941902349364, 0.14378836019224708)--(-0.9496205886472437, 0.14327217842619577);
\draw (-0.9452516226525212, 0.14519858313647493)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9443575751763729, 0.1446824013704236)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9438413934103216, 0.1427560029581162)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9443575751763729, 0.14186196177993965)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9476941902349364, 0.1427560029581162)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9476941902349364, 0.14378836019224708)--(-0.9457677918226289, 0.14327217842619577);
\draw (-0.9410209475218658, 0.1427560029581162)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.940504778351758, 0.14186196177993965)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9410209475218658, 0.13993556336763224)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9419149949980141, 0.13941938160158093)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9443575751763729, 0.14186196177993965)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9438413934103216, 0.1427560029581162)--(-0.9424311767640654, 0.14134578001388834);
\draw (-0.9385783799394506, 0.13852534042340442)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9385783799394506, 0.1374929831892735)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9399885965857067, 0.13608276654301743)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9410209475218658, 0.13608276654301743)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9419149949980141, 0.13941938160158093)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9410209475218658, 0.13993556336763224)--(-0.940504778351758, 0.13800916495532484);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9390945491095585, 0.13274614518648217)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9410209475218658, 0.13222996342043083)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9419149949980141, 0.13274614518648217)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9410209475218658, 0.13608276654301743)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9399885965857067, 0.13608276654301743)--(-0.940504778351758, 0.13415636183273827);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.940504778351758, 0.13030356500812343)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9410209475218658, 0.13222996342043083)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9419149949980141, 0.13274614518648217)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9443575751763729, 0.13030356500812343)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9438413934103216, 0.12940952382994692)--(-0.9424311767640654, 0.13081974677417477);
\draw (-0.9452516226525212, 0.12696694994955993)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9462839735886803, 0.12696694994955993)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12837716659581602)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12940952382994692)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9443575751763729, 0.13030356500812343)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9438413934103216, 0.12940952382994692)--(-0.9457677918226289, 0.12889334836186733);
\draw (-0.9501367704132951, 0.12696694994955993)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9510308178894434, 0.12748312541763948)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9515469870595512, 0.12940952382994692)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9510308178894434, 0.13030356500812343)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12940952382994692)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9476941902349364, 0.12837716659581602)--(-0.9496205886472437, 0.12889334836186733);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9654096542517436, -0.25971309226882483)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9634832558394363, -0.26022926773690436)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.962589208363288, -0.25971309226882483)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9634832558394363, -0.25637647091228954)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9645156067755953, -0.25637647091228954)--(-0.963999425009544, -0.25830286932459695);
\draw (-0.9634832558394363, -0.2630497073273883)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.963999425009544, -0.26215566614921176)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9634832558394363, -0.26022926773690436)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.962589208363288, -0.25971309226882483)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9601466281849292, -0.26215566614921176)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9606628099509805, -0.2630497073273883)--(-0.9620730265972366, -0.26163949068113224);
\draw (-0.9592525807087809, -0.26549228750574705)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9582202297726218, -0.26549228750574705)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9568100131263657, -0.26408206456151917)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9568100131263657, -0.2630497073273883)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9601466281849292, -0.26215566614921176)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.9606628099509805, -0.2630497073273883)--(-0.9587364115386732, -0.26356588909343964);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9534733854718587, -0.26497611203766747)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9529572163017509, -0.2630497073273883)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9534733854718587, -0.26215566614921176)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9568100131263657, -0.2630497073273883)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9568100131263657, -0.26408206456151917)--(-0.9548836147140584, -0.26356588909343964);
\draw (-0.9501367704132951, -0.2630497073273883)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9510308178894434, -0.26356588909343964)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9529572163017509, -0.2630497073273883)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9534733854718587, -0.26215566614921176)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9510308178894434, -0.25971309226882483)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9501367704132951, -0.26022926773690436)--(-0.9515469870595513, -0.26163949068113224);
\draw (-0.9476941902349365, -0.25881904479267653)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9476941902349365, -0.25778669385651737)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9491044194771361, -0.25637647091228954)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9501367704132951, -0.25637647091228954)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9510308178894434, -0.25971309226882483)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9501367704132951, -0.26022926773690436)--(-0.9496205886472439, -0.25830286932459695);
\draw (-0.9476941902349365, -0.2539338938829167)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9482103720009878, -0.25303984955575426)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9501367704132951, -0.2525236709386888)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9510308178894434, -0.25303984955575426)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9501367704132951, -0.25637647091228954)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9491044194771361, -0.25637647091228954)--(-0.9496205886472439, -0.25445006935099623);
\draw (-0.9501367704132951, -0.249703228199219)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9510308178894434, -0.24918705273113945)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9529572163017509, -0.249703228199219)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9534733854718587, -0.2505972725263814)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9510308178894434, -0.25303984955575426)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.9501367704132951, -0.2525236709386888)--(-0.9515469870595513, -0.25111345114344685);
\draw (-0.954367432948007, -0.24726065431883204)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9553997838841661, -0.24726065431883204)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9568100131263657, -0.24867087411407401)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9568100131263657, -0.249703228199219)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9534733854718587, -0.2505972725263814)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9529572163017509, -0.249703228199219)--(-0.9548836147140584, -0.24918705273113945);
\draw (-0.9592525807087809, -0.24726065431883204)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9582202297726218, -0.24726065431883204)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9568100131263657, -0.24867087411407401)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9568100131263657, -0.249703228199219)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9601466281849292, -0.2505972725263814)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9606628099509805, -0.249703228199219)--(-0.9587364115386732, -0.24918705273113945);
\draw (-0.9634832558394363, -0.249703228199219)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.963999425009544, -0.2505972725263814)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9634832558394363, -0.2525236709386888)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.962589208363288, -0.25303984955575426)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9601466281849292, -0.2505972725263814)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9606628099509805, -0.249703228199219)--(-0.9620730265972366, -0.25111345114344685);
\draw (-0.9659258234218514, -0.2539338938829167)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9659258234218514, -0.25496624796806167)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9645156067755953, -0.25637647091228954)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9634832558394363, -0.25637647091228954)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.962589208363288, -0.25303984955575426)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.9634832558394363, -0.2525236709386888)--(-0.963999425009544, -0.25445006935099623);
\draw (-0.954367432948007, -0.2788387666339163)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9548836147140584, -0.2779447254557398)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.954367432948007, -0.2760183270434324)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9534733854718587, -0.2755021452773811)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9510308178894434, -0.2779447254557398)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9515469870595513, -0.2788387666339163)--(-0.9529572163017509, -0.2774285436896885);
\draw (-0.9568100131263657, -0.27460810409920455)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9562938313603144, -0.2755021452773811)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.954367432948007, -0.2760183270434324)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9534733854718587, -0.2755021452773811)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.954367432948007, -0.2721655239208458)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9553997838841661, -0.2721655239208458)--(-0.9548836147140584, -0.27409192863112497);
\draw (-0.9568100131263657, -0.2697229500404588)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9562938313603144, -0.2688289088622823)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.954367432948007, -0.268312727096231)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9534733854718587, -0.2688289088622823)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.954367432948007, -0.2721655239208458)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.9553997838841661, -0.2721655239208458)--(-0.9548836147140584, -0.2702391255085384);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9534733854718587, -0.26497611203766747)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9515469870595513, -0.26549228750574705)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9510308178894434, -0.2663863286839236)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9534733854718587, -0.2688289088622823)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.954367432948007, -0.268312727096231)--(-0.9529572163017509, -0.2669025104499749);
\draw (-0.9501367704132951, -0.2630497073273883)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9510308178894434, -0.26356588909343964)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9515469870595513, -0.26549228750574705)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9510308178894434, -0.2663863286839236)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9476941902349365, -0.26549228750574705)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9476941902349365, -0.2644599302716162)--(-0.9496205886472439, -0.26497611203766747);
\draw (-0.9452516226525213, -0.2630497073273883)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.944357575176373, -0.26356588909343964)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9438413934103216, -0.26549228750574705)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.944357575176373, -0.2663863286839236)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9476941902349365, -0.26549228750574705)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9476941902349365, -0.2644599302716162)--(-0.945767791822629, -0.26497611203766747);
\draw (-0.9410209475218659, -0.26549228750574705)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9405047783517582, -0.2663863286839236)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9410209475218659, -0.268312727096231)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9419149949980142, -0.2688289088622823)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.944357575176373, -0.2663863286839236)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9438413934103216, -0.26549228750574705)--(-0.9424311767640655, -0.2669025104499749);
\draw (-0.9385783799394507, -0.2697229500404588)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9385783799394507, -0.27075530727458974)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9399885965857068, -0.2721655239208458)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9410209475218659, -0.2721655239208458)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9419149949980142, -0.2688289088622823)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9410209475218659, -0.268312727096231)--(-0.9405047783517582, -0.2702391255085384);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9390945491095585, -0.2755021452773811)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9410209475218659, -0.2760183270434324)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9419149949980142, -0.2755021452773811)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9410209475218659, -0.2721655239208458)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9399885965857068, -0.2721655239208458)--(-0.9405047783517582, -0.27409192863112497);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9405047783517582, -0.2779447254557398)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9410209475218659, -0.2760183270434324)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9419149949980142, -0.2755021452773811)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.944357575176373, -0.2779447254557398)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9438413934103216, -0.2788387666339163)--(-0.9424311767640655, -0.2774285436896885);
\draw (-0.9452516226525213, -0.2812813405143033)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9462839735886803, -0.2812813405143033)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9476941902349365, -0.27987112386804724)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9476941902349365, -0.2788387666339163)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.944357575176373, -0.2779447254557398)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9438413934103216, -0.2788387666339163)--(-0.945767791822629, -0.2793549421019959);
\draw (-0.9501367704132951, -0.2812813405143033)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9510308178894434, -0.28076516504622373)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9515469870595513, -0.2788387666339163)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9510308178894434, -0.2779447254557398)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9476941902349365, -0.2788387666339163)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9476941902349365, -0.27987112386804724)--(-0.9496205886472439, -0.2793549421019959);
\draw (-0.9343477174047389, -0.2903971571077608)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9333153538726363, -0.2903971571077608)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9319051372263802, -0.2889869404615047)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9319051372263802, -0.28795458322737383)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9352417522849437, -0.2870605420491973)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.935757934050995, -0.28795458322737383)--(-0.9338315356386876, -0.2884707586954534);
\draw (-0.9294625570480215, -0.2903971571077608)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9304949079841806, -0.2903971571077608)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9319051372263802, -0.2889869404615047)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9319051372263802, -0.28795458322737383)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9285685095718732, -0.2870605420491973)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9280523404017653, -0.28795458322737383)--(-0.9299787388140728, -0.2884707586954534);
\draw (-0.9252318945133097, -0.28795458322737383)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9247157127472583, -0.2870605420491973)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9252318945133097, -0.2851341436368899)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.926125941989458, -0.28461796187083854)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9285685095718732, -0.2870605420491973)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9280523404017653, -0.28795458322737383)--(-0.9266421111595657, -0.286544360283146);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9227893143349509, -0.28269156345853114)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9241995435771505, -0.2812813405143033)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9252318945133097, -0.2812813405143033)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.926125941989458, -0.28461796187083854)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9252318945133097, -0.2851341436368899)--(-0.9247157127472583, -0.2832077452245825);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9227893143349509, -0.27987112386804724)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9241995435771505, -0.2812813405143033)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9252318945133097, -0.2812813405143033)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.926125941989458, -0.2779447254557398)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9252318945133097, -0.2774285436896885)--(-0.9247157127472583, -0.2793549421019959);
\draw (-0.9252318945133097, -0.27460810409920455)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.926125941989458, -0.27409192863112497)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9280523404017653, -0.27460810409920455)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9285685095718732, -0.2755021452773811)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.926125941989458, -0.2779447254557398)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9252318945133097, -0.2774285436896885)--(-0.9266421111595657, -0.2760183270434324);
\draw (-0.9294625570480215, -0.2721655239208458)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9304949079841806, -0.2721655239208458)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27357574686507363)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27460810409920455)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9285685095718732, -0.2755021452773811)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9280523404017653, -0.27460810409920455)--(-0.9299787388140728, -0.27409192863112497);
\draw (-0.9343477174047389, -0.2721655239208458)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9352417522849437, -0.27268170568689715)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.935757934050995, -0.27460810409920455)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9352417522849437, -0.2755021452773811)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27460810409920455)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9319051372263802, -0.27357574686507363)--(-0.9338315356386876, -0.27409192863112497);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9390945491095585, -0.2755021452773811)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9385783799394507, -0.2774285436896885)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9376843324633024, -0.2779447254557398)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9352417522849437, -0.2755021452773811)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.935757934050995, -0.27460810409920455)--(-0.9371681506972511, -0.2760183270434324);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9405047783517582, -0.2779447254557398)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9385783799394507, -0.2774285436896885)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9376843324633024, -0.2779447254557398)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9385783799394507, -0.2812813405143033)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9396107308756099, -0.2812813405143033)--(-0.9390945491095585, -0.2793549421019959);
\draw (-0.9410209475218659, -0.28372392069266206)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9405047783517582, -0.28461796187083854)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9385783799394507, -0.2851341436368899)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9376843324633024, -0.28461796187083854)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9385783799394507, -0.2812813405143033)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9396107308756099, -0.2812813405143033)--(-0.9390945491095585, -0.2832077452245825);
\draw (-0.9385783799394507, -0.28795458322737383)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9376843324633024, -0.2884707586954534)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.935757934050995, -0.28795458322737383)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9352417522849437, -0.2870605420491973)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9376843324633024, -0.28461796187083854)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9385783799394507, -0.2851341436368899)--(-0.9371681506972511, -0.286544360283146);
\draw (-0.9112309238611065, -0.2903971571077608)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9103368763849582, -0.28988098163968123)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9098207072148503, -0.28795458322737383)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9103368763849582, -0.2870605420491973)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9136735040394652, -0.28795458322737383)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9136735040394652, -0.2889869404615047)--(-0.9117471056271578, -0.2884707586954534);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.907894308802543, -0.2884707586954534)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9098207072148503, -0.28795458322737383)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9103368763849582, -0.2870605420491973)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.907894308802543, -0.28461796187083854)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9070002613263947, -0.2851341436368899)--(-0.9084104779726507, -0.286544360283146);
\draw (-0.9045576811480359, -0.28372392069266206)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9045576811480359, -0.2826915634585312)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9059679103902355, -0.2812813405143033)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9070002613263947, -0.2812813405143033)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.907894308802543, -0.28461796187083854)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9070002613263947, -0.2851341436368899)--(-0.9064840795603434, -0.2832077452245825);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9050738629140872, -0.27794472545573984)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9070002613263947, -0.2774285436896885)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.907894308802543, -0.2779447254557398)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9070002613263947, -0.2812813405143033)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9059679103902355, -0.2812813405143033)--(-0.9064840795603434, -0.2793549421019959);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9064840795603434, -0.2755021452773811)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9070002613263947, -0.2774285436896885)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.907894308802543, -0.2779447254557398)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9103368763849582, -0.2755021452773811)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9098207072148503, -0.27460810409920455)--(-0.9084104779726507, -0.2760183270434324);
\draw (-0.9112309238611065, -0.2721655239208458)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9122632747972655, -0.2721655239208458)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27357574686507363)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27460810409920455)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9103368763849582, -0.2755021452773811)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9098207072148503, -0.27460810409920455)--(-0.9117471056271578, -0.27409192863112497);
\draw (-0.9161160716218804, -0.2721655239208458)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9170101190980287, -0.27268170568689715)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.91752630086408, -0.27460810409920455)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9170101190980287, -0.2755021452773811)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27460810409920455)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9136735040394652, -0.27357574686507363)--(-0.9155999024517726, -0.27409192863112497);
\draw (-0.9203467467525357, -0.27460810409920455)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9208629159226435, -0.2755021452773811)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9203467467525357, -0.2774285436896885)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9194526992763874, -0.2779447254557398)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9170101190980287, -0.2755021452773811)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.91752630086408, -0.27460810409920455)--(-0.9189365175103361, -0.2760183270434324);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9227893143349509, -0.27987112386804724)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9213790976886949, -0.2812813405143033)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9203467467525357, -0.2812813405143033)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9194526992763874, -0.2779447254557398)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9203467467525357, -0.2774285436896885)--(-0.9208629159226435, -0.2793549421019959);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9227893143349509, -0.28269156345853114)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9213790976886949, -0.2812813405143033)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9203467467525357, -0.2812813405143033)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9194526992763874, -0.28461796187083854)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9203467467525357, -0.2851341436368899)--(-0.9208629159226435, -0.2832077452245825);
\draw (-0.9203467467525357, -0.28795458322737383)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9194526992763874, -0.2884707586954534)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.91752630086408, -0.28795458322737383)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9170101190980287, -0.2870605420491973)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9194526992763874, -0.28461796187083854)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9203467467525357, -0.2851341436368899)--(-0.9189365175103361, -0.286544360283146);
\draw (-0.9161160716218804, -0.2903971571077608)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9150837206857213, -0.2903971571077608)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9136735040394652, -0.2889869404615047)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9136735040394652, -0.28795458322737383)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.9170101190980287, -0.2870605420491973)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.91752630086408, -0.28795458322737383)--(-0.9155999024517726, -0.2884707586954534);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8921052431980432, -0.2793549421019959)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8940316416103505, -0.2788387666339163)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8945478233764019, -0.27794472545573984)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8921052431980432, -0.2755021452773811)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8912112083178384, -0.27601832704343243)--(-0.8926214249640945, -0.2774285436896885);
\draw (-0.8954418708525502, -0.2812813405143033)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8945478233764019, -0.28076516504622373)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8940316416103505, -0.2788387666339163)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8945478233764019, -0.27794472545573984)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8978844384349653, -0.2788387666339163)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.8978844384349653, -0.27987112386804724)--(-0.895958040022658, -0.2793549421019959);
\draw (-0.9003270186133241, -0.2812813405143033)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.9012210660894724, -0.28076516504622373)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.9017372478555238, -0.2788387666339163)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.9012210660894724, -0.27794472545573984)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.8978844384349653, -0.2788387666339163)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.8978844384349653, -0.27987112386804724)--(-0.8998108494432163, -0.2793549421019959);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9050738629140872, -0.27794472545573984)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9045576811480359, -0.27601832704343243)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9036636462678311, -0.2755021452773811)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9012210660894724, -0.27794472545573984)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9017372478555238, -0.2788387666339163)--(-0.9031474645017799, -0.2774285436896885);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9064840795603434, -0.2755021452773811)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9045576811480359, -0.27601832704343243)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9036636462678311, -0.2755021452773811)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9045576811480359, -0.2721655239208458)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9055900446801386, -0.2721655239208458)--(-0.9050738629140872, -0.27409192863112497);
\draw (-0.9070002613263947, -0.2697229500404588)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9064840795603434, -0.2688289088622823)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9045576811480359, -0.268312727096231)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9036636462678311, -0.26882890886228233)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9045576811480359, -0.2721655239208458)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9055900446801386, -0.2721655239208458)--(-0.9050738629140872, -0.2702391255085384);
\draw (-0.9045576811480359, -0.26549228750574705)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9036636462678311, -0.2649761120376675)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9017372478555238, -0.26549228750574705)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9012210660894724, -0.2663863286839236)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9036636462678311, -0.26882890886228233)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9045576811480359, -0.268312727096231)--(-0.9031474645017799, -0.26690251044997493);
\draw (-0.9003270186133241, -0.2630497073273883)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.899294667677165, -0.2630497073273883)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.8978844384349653, -0.2644599302716162)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.8978844384349653, -0.26549228750574705)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.9012210660894724, -0.2663863286839236)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.9017372478555238, -0.26549228750574705)--(-0.8998108494432163, -0.2649761120376675);
\draw (-0.8954418708525502, -0.2630497073273883)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8945478233764019, -0.26356588909343964)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8940316416103505, -0.26549228750574705)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8945478233764019, -0.2663863286839236)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8978844384349653, -0.26549228750574705)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8978844384349653, -0.2644599302716162)--(-0.895958040022658, -0.2649761120376675);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8921052431980432, -0.2649761120376675)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8940316416103505, -0.26549228750574705)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8945478233764019, -0.2663863286839236)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8921052431980432, -0.26882890886228233)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8912112083178384, -0.268312727096231)--(-0.8926214249640945, -0.26690251044997493);
\draw (-0.8887686281394797, -0.2697229500404588)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8887686281394797, -0.27075530727458974)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8901788447857357, -0.2721655239208458)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8912112083178384, -0.2721655239208458)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8921052431980432, -0.26882890886228233)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8912112083178384, -0.268312727096231)--(-0.8906950265517871, -0.2702391255085384);
\draw (-0.8887686281394797, -0.27460810409920455)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8892848099055309, -0.2755021452773811)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8912112083178384, -0.27601832704343243)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8921052431980432, -0.2755021452773811)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8912112083178384, -0.2721655239208458)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8901788447857357, -0.2721655239208458)--(-0.8906950265517871, -0.27409192863112497);
\draw (-0.8796528052480503, -0.25881904479267653)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8796528052480503, -0.2577866938565174)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.88106303449025, -0.25637647091228954)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8820953854264091, -0.25637647091228954)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8829894329025574, -0.25971309226882483)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8820953854264091, -0.26022926773690436)--(-0.8815792162563013, -0.25830286932459695);
\draw (-0.8796528052480503, -0.2539338938829167)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8796528052480503, -0.2549662479680617)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.88106303449025, -0.25637647091228954)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8820953854264091, -0.25637647091228954)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8829894329025574, -0.25303984955575426)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8820953854264091, -0.2525236709386888)--(-0.8815792162563013, -0.25445006935099623);
\draw (-0.8820953854264091, -0.24970322819921903)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8829894329025574, -0.24918705273113945)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8849158313148648, -0.24970322819921903)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8854320130809161, -0.2505972725263814)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8829894329025574, -0.25303984955575426)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8820953854264091, -0.2525236709386888)--(-0.8835056146686088, -0.25111345114344685);
\draw (-0.8863260479611209, -0.24726065431883204)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8873584114932236, -0.24726065431883204)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24867087411407401)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24970322819921903)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8854320130809161, -0.2505972725263814)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8849158313148648, -0.24970322819921903)--(-0.8868422297271723, -0.24918705273113945);
\draw (-0.8912112083178384, -0.24726065431883204)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8901788447857357, -0.24726065431883204)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24867087411407401)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8887686281394797, -0.24970322819921903)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8921052431980432, -0.2505972725263814)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8926214249640945, -0.24970322819921903)--(-0.8906950265517871, -0.24918705273113945);
\draw (-0.8954418708525502, -0.24970322819921903)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.895958040022658, -0.2505972725263814)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8954418708525502, -0.2525236709386888)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8945478233764019, -0.25303984955575426)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8921052431980432, -0.2505972725263814)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8926214249640945, -0.24970322819921903)--(-0.8940316416103505, -0.25111345114344685);
\draw (-0.8978844384349653, -0.2539338938829167)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8978844384349653, -0.2549662479680617)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8964742217887093, -0.25637647091228954)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8954418708525502, -0.25637647091228954)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8945478233764019, -0.25303984955575426)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8954418708525502, -0.2525236709386888)--(-0.895958040022658, -0.25445006935099623);
\draw (-0.8978844384349653, -0.25881904479267653)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8973682692648576, -0.25971309226882483)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8954418708525502, -0.26022926773690436)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8945478233764019, -0.25971309226882483)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8954418708525502, -0.25637647091228954)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8964742217887093, -0.25637647091228954)--(-0.895958040022658, -0.25830286932459695);
\draw (-0.8954418708525502, -0.2630497073273883)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8945478233764019, -0.26356588909343964)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8926214249640945, -0.2630497073273883)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8921052431980432, -0.26215566614921176)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8945478233764019, -0.25971309226882483)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8954418708525502, -0.26022926773690436)--(-0.8940316416103505, -0.26163949068113224);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8921052431980432, -0.2649761120376675)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8926214249640945, -0.2630497073273883)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8921052431980432, -0.26215566614921176)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8887686281394797, -0.2630497073273883)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8887686281394797, -0.2640820645615192)--(-0.8906950265517871, -0.26356588909343964);
\draw (-0.8863260479611209, -0.26549228750574705)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8854320130809161, -0.2649761120376675)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8849158313148648, -0.2630497073273883)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8854320130809161, -0.26215566614921176)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8887686281394797, -0.2630497073273883)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8887686281394797, -0.2640820645615192)--(-0.8868422297271723, -0.26356588909343964);
\draw (-0.8820953854264091, -0.2630497073273883)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8815792162563013, -0.26215566614921176)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8820953854264091, -0.26022926773690436)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8829894329025574, -0.25971309226882483)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8854320130809161, -0.26215566614921176)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8849158313148648, -0.2630497073273883)--(-0.8835056146686088, -0.26163949068113224);
\draw (-0.8796528052480503, -0.2357022606960017)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8801689870141017, -0.23480821636883928)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8820953854264091, -0.23429203775177385)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8829894329025574, -0.23480821636883928)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8820953854264091, -0.23814483457638866)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.88106303449025, -0.23814483457638866)--(-0.8815792162563013, -0.23621843616408125);
\draw (-0.8820953854264091, -0.23147159501230402)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8815792162563013, -0.23236563933946644)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8820953854264091, -0.23429203775177385)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8829894329025574, -0.23480821636883928)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8854320130809161, -0.23236563933946644)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8849158313148648, -0.23147159501230402)--(-0.8835056146686088, -0.23288181795653187);
\draw (-0.8863260479611209, -0.2290290195574241)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8873584114932236, -0.2290290195574241)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23043924092715903)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23147159501230402)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8854320130809161, -0.23236563933946644)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8849158313148648, -0.23147159501230402)--(-0.8868422297271723, -0.23095541954422447);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8921052431980432, -0.22954519659999661)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8926214249640945, -0.23147159501230402)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8921052431980432, -0.23236563933946644)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23147159501230402)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8887686281394797, -0.23043924092715903)--(-0.8906950265517871, -0.23095541954422447);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8945478233764019, -0.23095541954422447)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8926214249640945, -0.23147159501230402)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8921052431980432, -0.23236563933946644)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8945478233764019, -0.23480821636883928)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8954418708525502, -0.23429203775177385)--(-0.8940316416103505, -0.23288181795653187);
\draw (-0.8978844384349653, -0.2357022606960017)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8978844384349653, -0.23673461478114668)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8964742217887093, -0.23814483457638866)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8954418708525502, -0.23814483457638866)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8945478233764019, -0.23480821636883928)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8954418708525502, -0.23429203775177385)--(-0.895958040022658, -0.23621843616408125);
\draw (-0.8978844384349653, -0.24058741160576153)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8973682692648576, -0.24148145593292392)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8954418708525502, -0.24199763454998938)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8945478233764019, -0.24148145593292392)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8954418708525502, -0.23814483457638866)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8964742217887093, -0.23814483457638866)--(-0.895958040022658, -0.24007123613768197);
\draw (-0.8954418708525502, -0.2448180772894592)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8945478233764019, -0.24533425275753876)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8926214249640945, -0.2448180772894592)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8921052431980432, -0.24392403296229678)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8945478233764019, -0.24148145593292392)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8954418708525502, -0.24199763454998938)--(-0.8940316416103505, -0.24340785434523135);
\draw (-0.8912112083178384, -0.24726065116984616)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8901788447857357, -0.24726065116984616)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8887686281394797, -0.2458504313746042)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8887686281394797, -0.2448180772894592)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8921052431980432, -0.24392403296229678)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8926214249640945, -0.2448180772894592)--(-0.8906950265517871, -0.24533425275753876);
\draw (-0.8863260479611209, -0.24726065116984616)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8873584114932236, -0.24726065116984616)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8887686281394797, -0.2458504313746042)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8887686281394797, -0.2448180772894592)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8854320130809161, -0.24392403296229678)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8849158313148648, -0.2448180772894592)--(-0.8868422297271723, -0.24533425275753876);
\draw (-0.8820953854264091, -0.2448180772894592)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8815792162563013, -0.24392403296229678)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8820953854264091, -0.24199763454998938)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8829894329025574, -0.24148145593292392)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8854320130809161, -0.24392403296229678)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8849158313148648, -0.2448180772894592)--(-0.8835056146686088, -0.24340785434523135);
\draw (-0.8796528052480503, -0.24058741160576153)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8796528052480503, -0.2395550575206165)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.88106303449025, -0.23814483457638866)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8820953854264091, -0.23814483457638866)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8829894329025574, -0.24148145593292392)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8820953854264091, -0.24199763454998938)--(-0.8815792162563013, -0.24007123613768197);
\draw (-0.8912112083178384, -0.21568253728026893)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8921052431980432, -0.2151663610249429)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8940316416103505, -0.21568253728026893)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8945478233764019, -0.2165765823946778)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8921052431980432, -0.2190191586368042)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8912112083178384, -0.2185029815942317)--(-0.8926214249640945, -0.21709275943725032);
\draw (-0.8954418708525502, -0.213239961825389)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8945478233764019, -0.21375613886796152)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8940316416103505, -0.21568253728026893)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8945478233764019, -0.2165765823946778)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8978844384349653, -0.21568253728026893)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.8978844384349653, -0.2146501839823704)--(-0.895958040022658, -0.21516636023769642);
\draw (-0.9003270186133241, -0.213239961825389)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.9012210660894724, -0.21375613886796152)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.9017372478555238, -0.21568253728026893)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.9012210660894724, -0.2165765823946778)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.8978844384349653, -0.21568253728026893)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.8978844384349653, -0.2146501839823704)--(-0.8998108494432163, -0.21516636023769642);
\draw (-0.9045576811480359, -0.21568253728026893)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9050738629140872, -0.2165765823946778)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9045576811480359, -0.2185029815942317)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9036636462678311, -0.2190191586368042)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9012210660894724, -0.2165765823946778)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9017372478555238, -0.21568253728026893)--(-0.9031474645017799, -0.21709275943725032);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9064840795603434, -0.2190191586368042)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9045576811480359, -0.2185029815942317)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9036636462678311, -0.2190191586368042)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9045576811480359, -0.22235577841884652)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9055900446801386, -0.22235577841884652)--(-0.9050738629140872, -0.2204293800065391);
\draw (-0.9070002613263947, -0.22479835387372643)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9064840795603434, -0.22569239820088885)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9045576811480359, -0.22620857524346133)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9036636462678311, -0.22569239820088885)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9045576811480359, -0.22235577841884652)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9055900446801386, -0.22235577841884652)--(-0.9050738629140872, -0.22428217683115392);
\draw (-0.9045576811480359, -0.2290290195574241)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9036636462678311, -0.22954519659999661)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9017372478555238, -0.2290290195574241)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9012210660894724, -0.2281349752302617)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9036636462678311, -0.22569239977538177)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9045576811480359, -0.22620857524346133)--(-0.9031474645017799, -0.2276187981876892);
\draw (-0.9003270186133241, -0.23147159501230402)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.899294667677165, -0.23147159501230402)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.8978844384349653, -0.23006137364256912)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.8978844384349653, -0.2290290195574241)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.9012210660894724, -0.2281349752302617)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.9017372478555238, -0.2290290195574241)--(-0.8998108494432163, -0.22954519659999661);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8945478233764019, -0.23095541954422447)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8940316416103505, -0.2290290195574241)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8945478233764019, -0.2281349752302617)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8978844384349653, -0.2290290195574241)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8978844384349653, -0.23006137364256912)--(-0.895958040022658, -0.22954519659999661);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8921052431980432, -0.22954519659999661)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8940316416103505, -0.2290290195574241)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8945478233764019, -0.2281349752302617)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8921052431980432, -0.2256923997753818)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8912112083178384, -0.22620857524346136)--(-0.8926214249640945, -0.2276187981876892);
\draw (-0.8887686281394797, -0.22479835387372643)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8887686281394797, -0.22376599978858144)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8901788447857357, -0.22235577841884652)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8912112083178384, -0.22235577841884652)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8921052431980432, -0.22569239820088885)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8912112083178384, -0.22620857524346136)--(-0.8906950265517871, -0.22428217683115392);
\draw (-0.8887686281394797, -0.2199132029639666)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8892848099055309, -0.2190191586368042)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8912112083178384, -0.2185029815942317)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8921052431980432, -0.2190191586368042)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8912112083178384, -0.22235577841884652)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.8901788447857357, -0.22235577841884652)--(-0.8906950265517871, -0.2204293800065391);
\draw (-0.9112309238611065, -0.20412414525682737)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9122632747972655, -0.20412414526490041)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20553436699528965)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20656672088362305)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9103368763849582, -0.2074607658012203)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9098207072148503, -0.20656672088362305)--(-0.9117471056271578, -0.20605054403786216);
\draw (-0.9161160716218804, -0.20412414525682737)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9150837206857213, -0.20412414526490041)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20553436699528965)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9136735040394652, -0.20656672088362305)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9170101190980287, -0.2074607658012203)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.91752630086408, -0.20656672088362305)--(-0.9155999024517726, -0.20605054403786216);
\draw (-0.9203467467525357, -0.20656672088362305)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9208629159226435, -0.2074607658012203)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9203467467525357, -0.2093871642135277)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9194526992763874, -0.20990334125610022)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9170101190980287, -0.2074607658012203)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.91752630086408, -0.20656672088362305)--(-0.9189365175103361, -0.2079769428437928);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21182974045565411)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9213790976886949, -0.213239961825389)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9203467467525357, -0.213239961825389)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9194526992763874, -0.20990334125610022)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9203467467525357, -0.20938716460715096)--(-0.9208629159226435, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9227893143349509, -0.2146501839823704)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9213790976886949, -0.213239961825389)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9203467467525357, -0.213239961825389)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9194526992763874, -0.2165765823946778)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9203467467525357, -0.21709275943725032)--(-0.9208629159226435, -0.21516636023769642);
\draw (-0.9203467467525357, -0.2199132029639666)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9194526992763874, -0.2204293800065391)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.91752630086408, -0.2199132029639666)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9170101190980287, -0.2190191586368042)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9194526992763874, -0.2165765823946778)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9203467467525357, -0.21709275943725032)--(-0.9189365175103361, -0.2185029815942317);
\draw (-0.9161160716218804, -0.22235577841884652)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9150837206857213, -0.22235577841884652)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9136735040394652, -0.22094555704911162)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9136735040394652, -0.2199132029639666)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9170101190980287, -0.2190191586368042)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.91752630086408, -0.2199132029639666)--(-0.9155999024517726, -0.2204293800065391);
\draw (-0.9112309238611065, -0.22235577841884652)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9103368763849582, -0.221839601376274)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9098207072148503, -0.2199132029639666)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9103368763849582, -0.2190191586368042)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9136735040394652, -0.2199132029639666)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9136735040394652, -0.22094555704911162)--(-0.9117471056271578, -0.2204293800065391);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9064840795603434, -0.2190191586368042)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9070002613263947, -0.21709275943725032)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.907894308802543, -0.2165765823946778)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9103368763849582, -0.2190191586368042)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9098207072148503, -0.2199132029639666)--(-0.9084104779726507, -0.2185029815942317);
\draw (-0.9045576811480359, -0.21568253728026893)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9050738629140872, -0.2165765823946778)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9070002613263947, -0.21709275943725032)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.907894308802543, -0.2165765823946778)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9070002613263947, -0.213239961825389)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9059679103902355, -0.213239961825389)--(-0.9064840795603434, -0.21516636023769642);
\draw (-0.9045576811480359, -0.2107973863705091)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9050738629140872, -0.20990334125610022)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9070002613263947, -0.20938716460715096)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.907894308802543, -0.20990334125610022)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9070002613263947, -0.213239961825389)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9059679103902355, -0.213239961825389)--(-0.9064840795603434, -0.2113135634130816);
\draw (-0.9070002613263947, -0.20656672088362305)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.907894308802543, -0.20605054403786216)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9098207072148503, -0.20656672088362305)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9103368763849582, -0.2074607658012203)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.907894308802543, -0.20990334125610022)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9070002613263947, -0.2093871642135277)--(-0.9084104779726507, -0.2079769428437928);
\draw (-0.9343477174047389, -0.20412414525682737)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9333153538726363, -0.20412414526490041)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20553436699528965)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20656672088362305)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9352417522849437, -0.2074607658012203)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.935757934050995, -0.20656672088362305)--(-0.9338315356386876, -0.20605054403786216);
\draw (-0.9294625570480215, -0.20412414525682737)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9304949079841806, -0.20412414526490041)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20553436699528965)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9319051372263802, -0.20656672088362305)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9285685095718732, -0.2074607658012203)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9280523404017653, -0.20656672088362305)--(-0.9299787388140728, -0.20605054403786216);
\draw (-0.9252318945133097, -0.20656672088362305)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9247157127472583, -0.2074607658012203)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9252318945133097, -0.2093871642135277)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.926125941989458, -0.20990334125610022)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9285685095718732, -0.2074607658012203)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9280523404017653, -0.20656672088362305)--(-0.9266421111595657, -0.2079769428437928);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21182974045565411)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9241995435771505, -0.213239961825389)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9252318945133097, -0.213239961825389)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.926125941989458, -0.20990334125610022)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9252318945133097, -0.20938716460715096)--(-0.9247157127472583, -0.2113135634130816);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9227893143349509, -0.2146501839823704)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9241995435771505, -0.213239961825389)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9252318945133097, -0.213239961825389)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.926125941989458, -0.2165765823946778)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9252318945133097, -0.21709275943725032)--(-0.9247157127472583, -0.21516636023769642);
\draw (-0.9252318945133097, -0.2199132029639666)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.926125941989458, -0.2204293800065391)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9280523404017653, -0.2199132029639666)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9285685095718732, -0.21901915863680418)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.926125941989458, -0.2165765823946778)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9252318945133097, -0.21709275943725032)--(-0.9266421111595657, -0.2185029815942317);
\draw (-0.9294625570480215, -0.22235577841884652)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9304949079841806, -0.22235577841884652)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9319051372263802, -0.22094555704911162)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9319051372263802, -0.2199132029639666)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9285685095718732, -0.21901915863680418)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9280523404017653, -0.2199132029639666)--(-0.9299787388140728, -0.2204293800065391);
\draw (-0.9343477174047389, -0.22235577841884652)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9352417522849437, -0.221839601376274)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.935757934050995, -0.2199132029639666)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9352417522849437, -0.21901915863680418)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9319051372263802, -0.2199132029639666)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9319051372263802, -0.22094555704911162)--(-0.9338315356386876, -0.2204293800065391);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9390945491095585, -0.21901915863680418)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9385783799394507, -0.21709275943725032)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9376843324633024, -0.2165765823946778)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9352417522849437, -0.21901915863680418)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.935757934050995, -0.2199132029639666)--(-0.9371681506972511, -0.2185029815942317);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9405047783517582, -0.2165765823946778)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9385783799394507, -0.21709275943725032)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9376843324633024, -0.2165765823946778)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9385783799394507, -0.213239961825389)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9396107308756099, -0.213239961825389)--(-0.9390945491095585, -0.21516636023769642);
\draw (-0.9410209475218659, -0.2107973863705091)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9405047783517582, -0.20990334125610022)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9385783799394507, -0.20938716460715096)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9376843324633024, -0.20990334125610022)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9385783799394507, -0.213239961825389)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9396107308756099, -0.213239961825389)--(-0.9390945491095585, -0.2113135634130816);
\draw (-0.9385783799394507, -0.20656672088362305)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9376843324633024, -0.20605054403786216)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.935757934050995, -0.20656672088362305)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9352417522849437, -0.2074607658012203)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9376843324633024, -0.20990334125610022)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.9385783799394507, -0.2093871642135277)--(-0.9371681506972511, -0.2079769428437928);
\draw (-0.954367432948007, -0.21568253728026893)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9548836147140584, -0.2165765823946778)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.954367432948007, -0.2185029815942317)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9534733854718587, -0.21901915863680418)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9510308178894434, -0.2165765823946778)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9515469870595513, -0.21568253728026893)--(-0.9529572163017509, -0.21709275943725032);
\draw (-0.9568100131263657, -0.2199132029639666)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9562938313603144, -0.21901915863680418)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.954367432948007, -0.2185029815942317)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9534733854718587, -0.21901915863680418)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.954367432948007, -0.22235577841884652)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9553997838841661, -0.22235577841884652)--(-0.9548836147140584, -0.2204293800065391);
\draw (-0.9568100131263657, -0.22479835387372643)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9562938313603144, -0.22569239820088882)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.954367432948007, -0.22620857524346133)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9534733854718587, -0.22569239820088882)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.954367432948007, -0.22235577841884652)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.9553997838841661, -0.22235577841884652)--(-0.9548836147140584, -0.22428217683115392);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9534733854718587, -0.22954519659999661)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9515469870595513, -0.2290290195574241)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9510308178894434, -0.2281349752302617)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9534733854718587, -0.22569239977538177)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.954367432948007, -0.22620857524346133)--(-0.9529572163017509, -0.22761879818768918);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9510308178894434, -0.23095541954422447)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9515469870595513, -0.2290290195574241)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9510308178894434, -0.2281349752302617)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9476941902349365, -0.2290290195574241)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9476941902349365, -0.2300613736425691)--(-0.9496205886472439, -0.22954519659999661);
\draw (-0.9452516226525213, -0.23147159501230402)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.944357575176373, -0.23095541954422447)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9438413934103216, -0.2290290195574241)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.944357575176373, -0.2281349752302617)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9476941902349365, -0.2290290195574241)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9476941902349365, -0.2300613736425691)--(-0.945767791822629, -0.22954519659999661);
\draw (-0.9410209475218659, -0.2290290195574241)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9405047783517582, -0.2281349752302617)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9410209475218659, -0.22620857524346133)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9419149949980142, -0.22569239977538177)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.944357575176373, -0.2281349752302617)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9438413934103216, -0.2290290195574241)--(-0.9424311767640655, -0.22761879818768918);
\draw (-0.9385783799394507, -0.22479835387372643)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9385783799394507, -0.22376599978858142)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9399885965857068, -0.22235577841884652)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9410209475218659, -0.22235577841884652)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9419149949980142, -0.22569239820088882)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9410209475218659, -0.22620857524346133)--(-0.9405047783517582, -0.22428217683115392);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9390945491095585, -0.21901915863680418)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9410209475218659, -0.2185029815942317)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9419149949980142, -0.21901915863680418)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9410209475218659, -0.22235577841884652)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9399885965857068, -0.22235577841884652)--(-0.9405047783517582, -0.2204293800065391);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9405047783517582, -0.2165765823946778)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9410209475218659, -0.2185029815942317)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9419149949980142, -0.21901915863680418)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.944357575176373, -0.2165765823946778)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9438413934103216, -0.21568253728026893)--(-0.9424311767640655, -0.21709275943725032);
\draw (-0.9452516226525213, -0.213239961825389)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9462839735886803, -0.213239961825389)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9476941902349365, -0.2146501839823704)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9476941902349365, -0.21568253728026893)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.944357575176373, -0.2165765823946778)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9438413934103216, -0.21568253728026893)--(-0.945767791822629, -0.21516636023769642);
\draw (-0.9501367704132951, -0.213239961825389)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9510308178894434, -0.21375613886796152)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9515469870595513, -0.21568253728026893)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9510308178894434, -0.2165765823946778)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9476941902349365, -0.21568253728026893)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9476941902349365, -0.2146501839823704)--(-0.9496205886472439, -0.21516636023769642);
\draw (-0.9659258234218514, -0.2357022606960017)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9659258234218514, -0.23673461478114668)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9645156067755953, -0.23814483457638866)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9634832558394363, -0.23814483457638866)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.962589208363288, -0.23480821636883928)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9634832558394363, -0.23429203775177385)--(-0.963999425009544, -0.23621843616408125);
\draw (-0.9659258234218514, -0.24058741160576153)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9659258234218514, -0.2395550575206165)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9645156067755953, -0.23814483457638866)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9634832558394363, -0.23814483457638866)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.962589208363288, -0.24148145593292392)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9634832558394363, -0.24199763454998938)--(-0.963999425009544, -0.24007123613768194);
\draw (-0.9634832558394363, -0.2448180772894592)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.962589208363288, -0.24533425275753876)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9606628099509805, -0.2448180772894592)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9601466281849292, -0.24392403296229678)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.962589208363288, -0.24148145593292392)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9634832558394363, -0.24199763454998938)--(-0.9620730265972366, -0.24340785434523132);
\draw (-0.9592525807087809, -0.24726065116984616)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9582202297726218, -0.24726065116984616)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9568100131263657, -0.2458504313746042)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9568100131263657, -0.2448180772894592)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9601466281849292, -0.24392403296229678)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.9606628099509805, -0.2448180772894592)--(-0.9587364115386732, -0.24533425275753876);
\draw (-0.954367432948007, -0.24726065116984616)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9553997838841661, -0.24726065116984616)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9568100131263657, -0.2458504313746042)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9568100131263657, -0.2448180772894592)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9534733854718587, -0.24392403296229678)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9529572163017509, -0.2448180772894592)--(-0.9548836147140584, -0.24533425275753876);
\draw (-0.9501367704132951, -0.2448180772894592)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9496205886472439, -0.24392403296229678)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9501367704132951, -0.24199763454998938)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9510308178894434, -0.24148145593292392)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9534733854718587, -0.24392403296229678)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9529572163017509, -0.2448180772894592)--(-0.9515469870595513, -0.24340785434523132);
\draw (-0.9476941902349365, -0.24058741160576153)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9476941902349365, -0.2395550575206165)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9491044194771361, -0.23814483457638866)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9501367704132951, -0.23814483457638866)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9510308178894434, -0.24148145593292392)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9501367704132951, -0.24199763454998938)--(-0.9496205886472439, -0.24007123613768194);
\draw (-0.9476941902349365, -0.2357022606960017)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9482103720009878, -0.23480821636883928)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9501367704132951, -0.23429203775177385)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9510308178894434, -0.23480821636883928)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9501367704132951, -0.23814483457638866)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9491044194771361, -0.23814483457638866)--(-0.9496205886472439, -0.23621843616408125);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9510308178894434, -0.23095541954422447)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9529572163017509, -0.23147159501230402)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9534733854718587, -0.2323656393394664)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9510308178894434, -0.23480821636883928)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.9501367704132951, -0.23429203775177385)--(-0.9515469870595513, -0.23288181795653187);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9534733854718587, -0.22954519659999661)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9529572163017509, -0.23147159501230402)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9534733854718587, -0.2323656393394664)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9568100131263657, -0.23147159501230402)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9568100131263657, -0.230439240927159)--(-0.9548836147140584, -0.23095541954422447);
\draw (-0.9592525807087809, -0.2290290195574241)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9601466281849292, -0.22954519659999661)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9606628099509805, -0.23147159501230402)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9601466281849292, -0.2323656393394664)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9568100131263657, -0.23147159501230402)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9568100131263657, -0.230439240927159)--(-0.9587364115386732, -0.23095541954422447);
\draw (-0.9634832558394363, -0.23147159501230402)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.963999425009544, -0.2323656393394664)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9634832558394363, -0.23429203775177385)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.962589208363288, -0.23480821636883928)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9601466281849292, -0.2323656393394664)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9606628099509805, -0.23147159501230402)--(-0.9620730265972366, -0.23288181795653187);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9117471056271578, -0.35265934055975284)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9112309238611065, -0.35073294214744544)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9103368763849582, -0.35021677297733766)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.907894308802543, -0.35265934055975284)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9084104779726507, -0.35355338803590114)--(-0.9098207072148504, -0.35214317138964507);
\draw (-0.9136735040394652, -0.34932272550118937)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9131573222734138, -0.35021677297733766)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9112309238611065, -0.35073294214744544)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9103368763849582, -0.35021677297733766)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9112309238611065, -0.3468801453228306)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9122632747972655, -0.3468801453228306)--(-0.9117471056271578, -0.34880654373513803);
\draw (-0.9136735040394652, -0.3444375777404154)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9131573222734138, -0.3435435302642671)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9112309238611065, -0.3430273484982158)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9103368763849582, -0.3435435302642671)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9112309238611065, -0.3468801453228306)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9122632747972655, -0.3468801453228306)--(-0.9117471056271578, -0.3449537469105232);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9103368763849582, -0.3396907334396523)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9084104779726507, -0.3402069026097601)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.907894308802543, -0.3411009500859084)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9103368763849582, -0.3435435302642671)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9112309238611065, -0.3430273484982158)--(-0.9098207072148504, -0.34161713185195974);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.907894308802543, -0.3382805041974527)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9084104779726507, -0.3402069026097601)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.907894308802543, -0.3411009500859084)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9045576811480359, -0.3402069026097601)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9045576811480359, -0.339174551673601)--(-0.9064840795603434, -0.3396907334396523);
\draw (-0.9021151135656207, -0.3377643350273449)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9012210660894724, -0.3382805041974527)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9007048843234211, -0.3402069026097601)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9012210660894724, -0.3411009500859084)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9045576811480359, -0.3402069026097601)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.9045576811480359, -0.339174551673601)--(-0.9026312827357286, -0.3396907334396523);
\draw (-0.8978844384349655, -0.3402069026097601)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8973682692648576, -0.3411009500859084)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8978844384349655, -0.3430273484982158)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8987784859111138, -0.3435435302642671)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.9012210660894724, -0.3411009500859084)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.9007048843234211, -0.3402069026097601)--(-0.899294667677165, -0.34161713185195974);
\draw (-0.8954418708525502, -0.3444375777404154)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8954418708525502, -0.34546992867657456)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8968520874988063, -0.3468801453228306)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8978844384349655, -0.3468801453228306)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8987784859111138, -0.3435435302642671)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8978844384349655, -0.3430273484982158)--(-0.8973682692648576, -0.3449537469105232);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.895958040022658, -0.35021677297733766)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8978844384349655, -0.35073294214744544)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8987784859111138, -0.35021677297733766)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8978844384349655, -0.3468801453228306)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8968520874988063, -0.3468801453228306)--(-0.8973682692648576, -0.34880654373513803);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.8973682692648576, -0.35265934055975284)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.8978844384349655, -0.35073294214744544)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.8987784859111138, -0.35021677297733766)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.9012210660894724, -0.35265934055975284)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.9007048843234211, -0.35355338803590114)--(-0.899294667677165, -0.35214317138964507);
\draw (-0.9021151135656207, -0.3559959682142599)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9031474645017799, -0.3559959682142599)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9045576811480359, -0.35458573897206025)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9045576811480359, -0.35355338803590114)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9012210660894724, -0.35265934055975284)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9007048843234211, -0.35355338803590114)--(-0.9026312827357286, -0.3540695698019525);
\draw (-0.9070002613263947, -0.3559959682142599)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.907894308802543, -0.35547978644820855)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9084104779726507, -0.35355338803590114)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.907894308802543, -0.35265934055975284)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9045576811480359, -0.35355338803590114)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9045576811480359, -0.35458573897206025)--(-0.9064840795603434, -0.3540695698019525);
\draw (-0.9227893143349509, -0.3335336724926331)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9222731451648432, -0.3344277073728379)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9203467467525357, -0.3349438891388892)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9194526992763874, -0.3344277073728379)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9203467467525357, -0.33109109231427436)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9213790976886949, -0.33109109231427436)--(-0.9208629159226436, -0.33301749072658177);
\draw (-0.9203467467525357, -0.3377643350273449)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9208629159226436, -0.3368702875511966)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9203467467525357, -0.3349438891388892)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9194526992763874, -0.3344277073728379)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9170101190980287, -0.3368702875511966)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.91752630086408, -0.3377643350273449)--(-0.9189365175103361, -0.33635410578514524);
\draw (-0.9161160716218804, -0.3402069026097601)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9150837206857213, -0.3402069026097601)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9136735040394652, -0.338796685963504)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9136735040394652, -0.3377643350273449)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9170101190980287, -0.3368702875511966)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.91752630086408, -0.3377643350273449)--(-0.9155999024517726, -0.3382805041974527);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9103368763849582, -0.3396907334396523)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9098207072148504, -0.3377643350273449)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9103368763849582, -0.3368702875511966)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9136735040394652, -0.3377643350273449)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9136735040394652, -0.338796685963504)--(-0.9117471056271578, -0.3382805041974527);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.907894308802543, -0.3382805041974527)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9098207072148504, -0.3377643350273449)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9103368763849582, -0.3368702875511966)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.907894308802543, -0.3344277073728379)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9070002613263947, -0.3349438891388892)--(-0.9084104779726507, -0.33635410578514524);
\draw (-0.9045576811480359, -0.3335336724926331)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9045576811480359, -0.33250130896053043)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9059679103902356, -0.33109109231427436)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9070002613263947, -0.33109109231427436)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.907894308802543, -0.3344277073728379)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9070002613263947, -0.3349438891388892)--(-0.9064840795603434, -0.33301749072658177);
\draw (-0.9045576811480359, -0.3286485121359156)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9050738629140873, -0.3277544772557109)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9070002613263947, -0.32723829548965955)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.907894308802543, -0.3277544772557109)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9070002613263947, -0.33109109231427436)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9059679103902356, -0.33109109231427436)--(-0.9064840795603434, -0.32916469390196695);
\draw (-0.9070002613263947, -0.32441784960120384)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.907894308802543, -0.323901680431096)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9098207072148504, -0.32441784960120384)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9103368763849582, -0.32531189707735214)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.907894308802543, -0.3277544772557109)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9070002613263947, -0.32723829548965955)--(-0.9084104779726507, -0.3258280788434035);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9122632747972655, -0.3219752694228451)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9136735040394652, -0.32338549866504473)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9136735040394652, -0.32441784960120384)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9103368763849582, -0.32531189707735214)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9098207072148504, -0.32441784960120384)--(-0.9117471056271578, -0.323901680431096);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9150837206857213, -0.3219752694228451)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9136735040394652, -0.32338549866504473)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9136735040394652, -0.32441784960120384)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9170101190980287, -0.32531189707735214)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.91752630086408, -0.32441784960120384)--(-0.9155999024517726, -0.323901680431096);
\draw (-0.9203467467525357, -0.32441784960120384)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9208629159226436, -0.32531189707735214)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9203467467525357, -0.32723829548965955)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9194526992763874, -0.3277544772557109)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9170101190980287, -0.32531189707735214)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.91752630086408, -0.32441784960120384)--(-0.9189365175103361, -0.3258280788434035);
\draw (-0.9227893143349509, -0.3286485121359156)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9227893143349509, -0.3296808756680183)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9213790976886949, -0.33109109231427436)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9203467467525357, -0.33109109231427436)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9194526992763874, -0.3277544772557109)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9203467467525357, -0.32723829548965955)--(-0.9208629159226436, -0.32916469390196695);
\draw (-0.9227893143349509, -0.3104168789490006)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9222731451648432, -0.3095228377708241)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9203467467525357, -0.30900666230274454)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9194526992763874, -0.3095228377708241)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9203467467525357, -0.31285945912735935)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9213790976886949, -0.31285945912735935)--(-0.9208629159226436, -0.31093306071505195);
\draw (-0.9203467467525357, -0.30618621641428884)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9208629159226436, -0.30708026389043713)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9203467467525357, -0.30900666230274454)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9194526992763874, -0.3095228377708241)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9170101190980287, -0.30708026389043713)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.91752630086408, -0.30618621641428884)--(-0.9189365175103361, -0.30759643935851666);
\draw (-0.9161160716218804, -0.30374364253390185)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9150837206857213, -0.30374364253390185)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9136735040394652, -0.3051538654781297)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9136735040394652, -0.30618621641428884)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9170101190980287, -0.30708026389043713)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.91752630086408, -0.30618621641428884)--(-0.9155999024517726, -0.30567004094620925);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9103368763849582, -0.30425981800198143)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9098207072148504, -0.30618621641428884)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9103368763849582, -0.30708026389043713)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9136735040394652, -0.30618621641428884)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9136735040394652, -0.3051538654781297)--(-0.9117471056271578, -0.30567004094620925);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.907894308802543, -0.30567004094620925)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9098207072148504, -0.30618621641428884)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9103368763849582, -0.30708026389043713)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.907894308802543, -0.3095228377708241)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9070002613263947, -0.30900666230274454)--(-0.9084104779726507, -0.30759643935851666);
\draw (-0.9045576811480359, -0.3104168789490006)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9045576811480359, -0.3114492424811033)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9059679103902356, -0.31285945912735935)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9070002613263947, -0.31285945912735935)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.907894308802543, -0.3095228377708241)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9070002613263947, -0.30900666230274454)--(-0.9064840795603434, -0.31093306071505195);
\draw (-0.9045576811480359, -0.3153020393057181)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9050738629140873, -0.3161960741859229)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9070002613263947, -0.31671225595197416)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.907894308802543, -0.3161960741859229)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9070002613263947, -0.31285945912735935)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9059679103902356, -0.31285945912735935)--(-0.9064840795603434, -0.31478585753966676);
\draw (-0.9070002613263947, -0.3195327018404299)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.907894308802543, -0.3200488710105377)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9098207072148504, -0.3195327018404299)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9103368763849582, -0.3186386543642816)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.907894308802543, -0.3161960741859229)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9070002613263947, -0.31671225595197416)--(-0.9084104779726507, -0.3181224725982303);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9122632747972655, -0.3219752694228451)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9136735040394652, -0.32056505277658903)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9136735040394652, -0.3195327018404299)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9103368763849582, -0.3186386543642816)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9098207072148504, -0.3195327018404299)--(-0.9117471056271578, -0.3200488710105377);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9150837206857213, -0.3219752694228451)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9136735040394652, -0.32056505277658903)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9136735040394652, -0.3195327018404299)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9170101190980287, -0.3186386543642816)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.91752630086408, -0.3195327018404299)--(-0.9155999024517726, -0.3200488710105377);
\draw (-0.9203467467525357, -0.3195327018404299)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9208629159226436, -0.3186386543642816)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9203467467525357, -0.31671225595197416)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9194526992763874, -0.3161960741859229)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9170101190980287, -0.3186386543642816)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.91752630086408, -0.3195327018404299)--(-0.9189365175103361, -0.3181224725982303);
\draw (-0.9227893143349509, -0.3153020393057181)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9227893143349509, -0.3142696757736154)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9213790976886949, -0.31285945912735935)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9203467467525357, -0.31285945912735935)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9194526992763874, -0.3161960741859229)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9203467467525357, -0.31671225595197416)--(-0.9208629159226436, -0.31478585753966676);
\draw (-0.9112309238611065, -0.2903971634057326)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9103368763849582, -0.28988098163968123)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9084104779726507, -0.2903971634057326)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.907894308802543, -0.2912912045839091)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9103368763849582, -0.29373377846429605)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9112309238611065, -0.2932176029962165)--(-0.9098207072148503, -0.29180738005198864);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.907894308802543, -0.2884707586954534)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9084104779726507, -0.2903971634057326)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.907894308802543, -0.2912912045839091)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9045576811480359, -0.2903971634057326)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9045576811480359, -0.2893648061716017)--(-0.9064840795603434, -0.28988098163968123);
\draw (-0.9021151135656207, -0.28795458322737383)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9012210660894724, -0.2884707586954534)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9007048843234211, -0.2903971634057326)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9012210660894724, -0.2912912045839091)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9045576811480359, -0.2903971634057326)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.9045576811480359, -0.2893648061716017)--(-0.9026312827357286, -0.28988098163968123);
\draw (-0.8978844384349653, -0.2903971634057326)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8973682692648576, -0.2912912045839091)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8978844384349653, -0.2932176029962165)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8987784859111136, -0.2937337784642961)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.9012210660894724, -0.2912912045839091)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.9007048843234211, -0.2903971634057326)--(-0.899294667677165, -0.2918073800519887);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.895958040022658, -0.2937337784642961)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8978844384349653, -0.2932176029962165)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8987784859111136, -0.2937337784642961)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8978844384349653, -0.29707039982083133)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8968520874988063, -0.29707039982083133)--(-0.8973682692648576, -0.2951440014085239);
\draw (-0.8954418708525502, -0.2995129799991901)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.895958040022658, -0.3004070211773666)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8978844384349655, -0.30092319664544614)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8987784859111138, -0.3004070211773666)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8978844384349653, -0.29707039982083133)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8968520874988063, -0.29707039982083133)--(-0.8973682692648576, -0.29899679823313874);
\draw (-0.8978844384349655, -0.30374364253390185)--(-0.899294667677165, -0.302333419589674);
\draw (-0.8987784859111138, -0.30425981800198143)--(-0.899294667677165, -0.302333419589674);
\draw (-0.9007048843234211, -0.30374364253390185)--(-0.899294667677165, -0.302333419589674);
\draw (-0.9012210660894724, -0.30284959505775355)--(-0.899294667677165, -0.302333419589674);
\draw (-0.8987784859111138, -0.3004070211773666)--(-0.899294667677165, -0.302333419589674);
\draw (-0.8978844384349655, -0.30092319664544614)--(-0.899294667677165, -0.302333419589674);
\draw (-0.9021151135656207, -0.30618621641428884)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9031474645017799, -0.30618621641428884)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9045576811480359, -0.304775993470061)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9045576811480359, -0.30374364253390185)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9012210660894724, -0.30284959505775355)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9007048843234211, -0.30374364253390185)--(-0.9026312827357286, -0.30425981800198143);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.907894308802543, -0.30567004094620925)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9084104779726507, -0.30374364253390185)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.907894308802543, -0.30284959505775355)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9045576811480359, -0.30374364253390185)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9045576811480359, -0.304775993470061)--(-0.9064840795603434, -0.30425981800198143);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9103368763849582, -0.30425981800198143)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9084104779726507, -0.30374364253390185)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.907894308802543, -0.30284959505775355)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9103368763849582, -0.3004070211773666)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9112309238611065, -0.30092319664544614)--(-0.9098207072148504, -0.302333419589674);
\draw (-0.9136735040394652, -0.2995129799991901)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9136735040394652, -0.29848062276505916)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9122632747972655, -0.29707039982083133)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9112309238611065, -0.29707039982083133)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9103368763849582, -0.3004070211773666)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9112309238611065, -0.30092319664544614)--(-0.9117471056271578, -0.29899679823313874);
\draw (-0.9136735040394652, -0.29462782594044434)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9131573222734138, -0.29373377846429605)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9112309238611065, -0.2932176029962165)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9103368763849582, -0.29373377846429605)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9112309238611065, -0.29707039982083133)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.9122632747972655, -0.29707039982083133)--(-0.9117471056271578, -0.2951440014085239);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8921052431980432, -0.2793549421019959)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8926214249640945, -0.2812813405143033)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8921052431980432, -0.2821753879904516)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8887686281394797, -0.2812813405143033)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8887686281394797, -0.2802489895781442)--(-0.8906950265517871, -0.28076516504622373);
\draw (-0.8954418708525502, -0.2812813405143033)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8945478233764019, -0.28076516504622373)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8926214249640945, -0.2812813405143033)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8921052431980432, -0.2821753879904516)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8945478233764019, -0.2846179618708386)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8954418708525502, -0.284101786402759)--(-0.8940316416103505, -0.2826915634585312);
\draw (-0.8978844384349653, -0.2855120093469869)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8978844384349653, -0.286544360283146)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8964742217887093, -0.28795458322737383)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8954418708525502, -0.28795458322737383)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8945478233764019, -0.2846179618708386)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8954418708525502, -0.284101786402759)--(-0.895958040022658, -0.2860281848150664);
\draw (-0.8978844384349653, -0.2903971634057326)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8973682692648576, -0.2912912045839091)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8954418708525502, -0.2918073800519887)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8945478233764019, -0.2912912045839091)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8954418708525502, -0.28795458322737383)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8964742217887093, -0.28795458322737383)--(-0.895958040022658, -0.28988098163968123);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.895958040022658, -0.2937337784642961)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8954418708525502, -0.2918073800519887)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8945478233764019, -0.2912912045839091)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8921052431980432, -0.2937337784642961)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8926214249640945, -0.29462782594044434)--(-0.8940316416103505, -0.2932176029962165);
\draw (-0.8912112083178384, -0.29707039982083133)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8901788447857357, -0.29707039982083133)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8887686281394797, -0.2956601768766035)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8887686281394797, -0.29462782594044434)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8921052431980432, -0.2937337784642961)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8926214249640945, -0.29462782594044434)--(-0.8906950265517871, -0.2951440014085239);
\draw (-0.8863260479611209, -0.29707039982083133)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8854320130809161, -0.2965542243527518)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8849158313148648, -0.29462782594044434)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8854320130809161, -0.2937337784642961)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8887686281394797, -0.29462782594044434)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8887686281394797, -0.2956601768766035)--(-0.8868422297271723, -0.2951440014085239);
\draw (-0.8820953854264091, -0.29462782594044434)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8815792162563013, -0.2937337784642961)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8820953854264091, -0.2918073800519887)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8829894329025574, -0.2912912045839091)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8854320130809161, -0.2937337784642961)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8849158313148648, -0.29462782594044434)--(-0.8835056146686088, -0.2932176029962165);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2893648061716017)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.88106303449025, -0.28795458322737383)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8820953854264091, -0.28795458322737383)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8829894329025574, -0.2912912045839091)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8820953854264091, -0.2918073800519887)--(-0.8815792162563013, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8796528052480503, -0.286544360283146)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.88106303449025, -0.28795458322737383)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8820953854264091, -0.28795458322737383)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8829894329025574, -0.2846179618708386)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8820953854264091, -0.284101786402759)--(-0.8815792162563013, -0.2860281848150664);
\draw (-0.8820953854264091, -0.2812813405143033)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8829894329025574, -0.28076516504622373)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8849158313148648, -0.2812813405143033)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8854320130809161, -0.2821753879904516)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8829894329025574, -0.2846179618708386)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8820953854264091, -0.284101786402759)--(-0.8835056146686088, -0.2826915634585312);
\draw (-0.8863260479611209, -0.2788387666339163)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8873584114932236, -0.2788387666339163)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8887686281394797, -0.2802489895781442)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8887686281394797, -0.2812813405143033)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8854320130809161, -0.2821753879904516)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8849158313148648, -0.2812813405143033)--(-0.8868422297271723, -0.28076516504622373);
\draw (-0.8680944147742059, -0.2788387666339163)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8672003735960294, -0.2793549421019959)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8666841981279498, -0.2812813405143033)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8672003735960294, -0.2821753879904516)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8705369949525646, -0.2812813405143033)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8705369949525646, -0.2802489895781442)--(-0.8686105965402573, -0.28076516504622373);
\draw (-0.8638637522394942, -0.2812813405143033)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8647577997156425, -0.28076516504622373)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8666841981279498, -0.2812813405143033)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8672003735960294, -0.2821753879904516)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8647577997156425, -0.2846179618708386)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8638637522394942, -0.284101786402759)--(-0.865273975183722, -0.2826915634585312);
\draw (-0.8614211783591071, -0.2855120093469869)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8614211783591071, -0.286544360283146)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.862831401303335, -0.28795458322737383)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8638637522394942, -0.28795458322737383)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8647577997156425, -0.2846179618708386)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8638637522394942, -0.284101786402759)--(-0.8633475767714146, -0.2860281848150664);
\draw (-0.8614211783591071, -0.2903971634057326)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8619373538271867, -0.2912912045839091)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8638637522394942, -0.2918073800519887)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8647577997156425, -0.2912912045839091)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8638637522394942, -0.28795458322737383)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.862831401303335, -0.28795458322737383)--(-0.8633475767714146, -0.28988098163968123);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8633475767714146, -0.2937337784642961)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8638637522394942, -0.2918073800519887)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8647577997156425, -0.2912912045839091)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8672003735960294, -0.2937337784642961)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8666841981279498, -0.29462782594044434)--(-0.865273975183722, -0.2932176029962165);
\draw (-0.8680944147742059, -0.29707039982083133)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8691267783063086, -0.29707039982083133)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8705369949525646, -0.2956601768766035)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8705369949525646, -0.29462782594044434)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8672003735960294, -0.2937337784642961)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8666841981279498, -0.29462782594044434)--(-0.8686105965402573, -0.2951440014085239);
\draw (-0.8729795751309234, -0.29707039982083133)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8738736100111282, -0.2965542243527518)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8743897917771795, -0.29462782594044434)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8738736100111282, -0.2937337784642961)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8705369949525646, -0.29462782594044434)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8705369949525646, -0.2956601768766035)--(-0.8724633933648721, -0.2951440014085239);
\draw (-0.8772102376656352, -0.29462782594044434)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.877726406835743, -0.2937337784642961)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8772102376656352, -0.2918073800519887)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8763161901894869, -0.2912912045839091)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8738736100111282, -0.2937337784642961)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8743897917771795, -0.29462782594044434)--(-0.8758000084234355, -0.2932176029962165);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2893648061716017)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8782425886017943, -0.28795458322737383)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8772102376656352, -0.28795458322737383)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8763161901894869, -0.2912912045839091)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8772102376656352, -0.2918073800519887)--(-0.877726406835743, -0.28988098163968123);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8796528052480503, -0.286544360283146)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8782425886017943, -0.28795458322737383)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8772102376656352, -0.28795458322737383)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8763161901894869, -0.2846179618708386)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8772102376656352, -0.284101786402759)--(-0.877726406835743, -0.2860281848150664);
\draw (-0.8772102376656352, -0.2812813405143033)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8763161901894869, -0.28076516504622373)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8743897917771795, -0.2812813405143033)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8738736100111282, -0.2821753879904516)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8763161901894869, -0.2846179618708386)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8772102376656352, -0.284101786402759)--(-0.8758000084234355, -0.2826915634585312);
\draw (-0.8729795751309234, -0.2788387666339163)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8719472115988207, -0.2788387666339163)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8705369949525646, -0.2802489895781442)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8705369949525646, -0.2812813405143033)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8738736100111282, -0.2821753879904516)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8743897917771795, -0.2812813405143033)--(-0.8724633933648721, -0.28076516504622373);
\draw (-0.8480746992309379, -0.2903971634057326)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8475585174648865, -0.2912912045839091)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8480746992309379, -0.2932176029962165)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8489687404091144, -0.2937337784642961)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8514113142895013, -0.2912912045839091)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8508951388214219, -0.2903971634057326)--(-0.849484915877194, -0.2918073800519887);
\draw (-0.8456321190525792, -0.29462782594044434)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8461482945206587, -0.2937337784642961)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8480746992309379, -0.2932176029962165)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8489687404091144, -0.2937337784642961)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8480746992309379, -0.29707039982083133)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.847042341996807, -0.29707039982083133)--(-0.8475585174648865, -0.2951440014085239);
\draw (-0.8456321190525792, -0.2995129799991901)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8461482945206587, -0.3004070211773666)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8480746992309379, -0.30092319664544614)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8489687404091144, -0.3004070211773666)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8480746992309379, -0.29707039982083133)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.847042341996807, -0.29707039982083133)--(-0.8475585174648865, -0.29899679823313874);
\draw (-0.8480746992309379, -0.30374364253390185)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8489687404091144, -0.30425981800198143)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8508951388214219, -0.30374364253390185)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8514113142895013, -0.30284959505775355)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8489687404091144, -0.3004070211773666)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8480746992309379, -0.30092319664544614)--(-0.849484915877194, -0.302333419589674);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8514113142895013, -0.3056700409462093)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8508951388214219, -0.30374364253390185)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8514113142895013, -0.30284959505775355)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8547479356460367, -0.30374364253390185)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8547479356460367, -0.304775993470061)--(-0.8528215372337292, -0.30425981800198143);
\draw (-0.8571905158243954, -0.30618621641428884)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8580845570025719, -0.3056700409462093)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8586007324706515, -0.30374364253390185)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8580845570025719, -0.30284959505775355)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8547479356460367, -0.30374364253390185)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8547479356460367, -0.304775993470061)--(-0.856674334058344, -0.30425981800198143);
\draw (-0.8614211783591071, -0.30374364253390185)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8619373538271867, -0.30284959505775355)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8614211783591071, -0.30092319664544614)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8605271308829588, -0.3004070211773666)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8580845570025719, -0.30284959505775355)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8586007324706515, -0.30374364253390185)--(-0.8600109554148794, -0.302333419589674);
\draw (-0.8638637522394942, -0.2995129799991901)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8638637522394942, -0.2984806227650592)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8624535292952663, -0.29707039982083133)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8614211783591071, -0.29707039982083133)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8605271308829588, -0.3004070211773666)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8614211783591071, -0.30092319664544614)--(-0.8619373538271867, -0.29899679823313874);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8633475767714146, -0.2937337784642961)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8614211783591071, -0.2932176029962165)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8605271308829588, -0.2937337784642961)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8614211783591071, -0.29707039982083133)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8624535292952663, -0.29707039982083133)--(-0.8619373538271867, -0.2951440014085239);
\draw (-0.8614211783591071, -0.2903971634057326)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8619373538271867, -0.2912912045839091)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8614211783591071, -0.2932176029962165)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8605271308829588, -0.2937337784642961)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8580845570025719, -0.2912912045839091)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8586007324706515, -0.2903971634057326)--(-0.8600109554148794, -0.2918073800519887);
\draw (-0.8571905158243954, -0.28795458322737383)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8561581585902645, -0.28795458322737383)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8547479356460367, -0.2893648061716017)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8547479356460367, -0.2903971634057326)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8580845570025719, -0.2912912045839091)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8586007324706515, -0.2903971571077608)--(-0.856674334058344, -0.28988098163968123);
\draw (-0.8523053617656496, -0.28795458322737383)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8514113142895013, -0.2884707586954534)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8508951388214219, -0.2903971634057326)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8514113142895013, -0.2912912045839091)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8547479356460367, -0.2903971634057326)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8547479356460367, -0.2893648061716017)--(-0.8528215372337292, -0.28988098163968123);
\draw (-0.8365163024591217, -0.31041687894900066)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8365163024591217, -0.3114492424811033)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8379265254033494, -0.3128594591273594)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8389588763395086, -0.3128594591273594)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8398529238156569, -0.3095228377708241)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8389588763395086, -0.30900666230274454)--(-0.838442700871429, -0.310933060715052);
\draw (-0.8365163024591217, -0.3153020393057181)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8365163024591217, -0.3142696757736155)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8379265254033494, -0.3128594591273594)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8389588763395086, -0.3128594591273594)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8398529238156569, -0.3161960741859229)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8389588763395086, -0.3167122559519742)--(-0.838442700871429, -0.3147858575396668);
\draw (-0.8389588763395086, -0.3195327018404299)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8398529238156569, -0.3200488710105377)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8417793222279644, -0.3195327018404299)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.842295497696044, -0.3186386543642816)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8398529238156569, -0.3161960741859229)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8389588763395086, -0.3167122559519742)--(-0.8403690992837365, -0.3181224725982303);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8442218961083513, -0.3219752694228451)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8456321190525792, -0.32056505277658903)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8456321190525792, -0.3195327018404299)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.842295497696044, -0.3186386543642816)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8417793222279644, -0.3195327018404299)--(-0.8437057206402717, -0.3200488710105377);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.847042341996807, -0.3219752694228451)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8456321190525792, -0.32056505277658903)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8456321190525792, -0.3195327018404299)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8489687404091144, -0.3186386543642816)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.849484915877194, -0.3195327018404299)--(-0.8475585174648865, -0.3200488710105377);
\draw (-0.8523053617656496, -0.3195327018404299)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8528215372337292, -0.3186386543642816)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8523053617656496, -0.3167122559519742)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8514113142895013, -0.3161960741859229)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8489687404091144, -0.3186386543642816)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.849484915877194, -0.3195327018404299)--(-0.8508951388214219, -0.3181224725982303);
\draw (-0.8547479356460367, -0.3153020393057181)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8547479356460367, -0.3142696757736155)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8533377127018088, -0.3128594591273594)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8523053617656496, -0.3128594591273594)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8514113142895013, -0.3161960741859229)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8523053617656496, -0.3167122559519742)--(-0.8528215372337292, -0.3147858575396668);
\draw (-0.8547479356460367, -0.31041687894900066)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8542317601779571, -0.3095228377708241)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8523053617656496, -0.30900666230274454)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8514113142895013, -0.3095228377708241)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8523053617656496, -0.3128594591273594)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8533377127018088, -0.3128594591273594)--(-0.8528215372337292, -0.310933060715052);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8514113142895013, -0.3056700409462093)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.849484915877194, -0.30618621641428884)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8489687404091144, -0.30708026389043713)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8514113142895013, -0.3095228377708241)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8523053617656496, -0.30900666230274454)--(-0.8508951388214219, -0.3075964393585167);
\draw (-0.8480746992309379, -0.30374364253390185)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8489687404091144, -0.30425981800198143)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.849484915877194, -0.30618621641428884)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8489687404091144, -0.30708026389043713)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8456321190525792, -0.30618621641428884)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8456321190525792, -0.3051538654781297)--(-0.8475585174648865, -0.3056700409462093);
\draw (-0.8431895451721921, -0.30374364253390185)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.842295497696044, -0.30425981800198143)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8417793222279644, -0.30618621641428884)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.842295497696044, -0.30708026389043713)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8456321190525792, -0.30618621641428884)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8456321190525792, -0.3051538654781297)--(-0.8437057206402717, -0.3056700409462093);
\draw (-0.8389588763395086, -0.30618621641428884)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.838442700871429, -0.30708026389043713)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8389588763395086, -0.30900666230274454)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8398529238156569, -0.3095228377708241)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.842295497696044, -0.30708026389043713)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8417793222279644, -0.30618621641428884)--(-0.8403690992837365, -0.3075964393585167);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8370324779272011, -0.3344277073728379)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8389588763395086, -0.33494388913888923)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8398529238156569, -0.3344277073728379)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8389588763395086, -0.33109109231427436)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8379265254033494, -0.33109109231427436)--(-0.838442700871429, -0.3330174907265818);
\draw (-0.8389588763395086, -0.33776433502734493)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.838442700871429, -0.33687028755119663)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8389588763395086, -0.33494388913888923)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8398529238156569, -0.3344277073728379)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.842295497696044, -0.33687028755119663)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8417793222279644, -0.33776433502734493)--(-0.8403690992837365, -0.3363541057851453);
\draw (-0.8431895451721921, -0.3402069026097601)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8442218961083513, -0.3402069026097601)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8456321190525792, -0.33879668596350404)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8456321190525792, -0.33776433502734493)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.842295497696044, -0.33687028755119663)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8417793222279644, -0.33776433502734493)--(-0.8437057206402717, -0.3382805041974527);
\draw (-0.8480746992309379, -0.3402069026097601)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8489687404091144, -0.33969073343965234)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.849484915877194, -0.33776433502734493)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8489687404091144, -0.33687028755119663)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8456321190525792, -0.33776433502734493)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8456321190525792, -0.33879668596350404)--(-0.8475585174648865, -0.3382805041974527);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8514113142895013, -0.3382805041974527)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.849484915877194, -0.33776433502734493)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8489687404091144, -0.33687028755119663)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8514113142895013, -0.3344277073728379)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8523053617656496, -0.33494388913888923)--(-0.8508951388214219, -0.3363541057851453);
\draw (-0.8547479356460367, -0.3335336724926331)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8547479356460367, -0.3325013089605305)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8533377127018088, -0.33109109231427436)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8523053617656496, -0.33109109231427436)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8514113142895013, -0.3344277073728379)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8523053617656496, -0.33494388913888923)--(-0.8528215372337292, -0.3330174907265818);
\draw (-0.8547479356460367, -0.3286485121359156)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8542317601779571, -0.3277544772557109)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8523053617656496, -0.32723829548965955)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8514113142895013, -0.3277544772557109)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8523053617656496, -0.33109109231427436)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8533377127018088, -0.33109109231427436)--(-0.8528215372337292, -0.32916469390196695);
\draw (-0.8523053617656496, -0.32441784960120384)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8514113142895013, -0.3239016804310961)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.849484915877194, -0.32441784960120384)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8489687404091144, -0.32531189707735214)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8514113142895013, -0.3277544772557109)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8523053617656496, -0.32723829548965955)--(-0.8508951388214219, -0.3258280788434035);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.847042341996807, -0.3219752694228451)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8456321190525792, -0.32338549866504473)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8456321190525792, -0.32441784960120384)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8489687404091144, -0.32531189707735214)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.849484915877194, -0.32441784960120384)--(-0.8475585174648865, -0.3239016804310961);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8442218961083513, -0.3219752694228451)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8456321190525792, -0.32338549866504473)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8456321190525792, -0.32441784960120384)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.842295497696044, -0.32531189707735214)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8417793222279644, -0.32441784960120384)--(-0.8437057206402717, -0.3239016804310961);
\draw (-0.8389588763395086, -0.32441784960120384)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.838442700871429, -0.32531189707735214)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8389588763395086, -0.32723829548965955)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8398529238156569, -0.3277544772557109)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.842295497696044, -0.32531189707735214)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8417793222279644, -0.32441784960120384)--(-0.8403690992837365, -0.3258280788434035);
\draw (-0.8365163024591217, -0.3286485121359156)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8365163024591217, -0.3296808756680183)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8379265254033494, -0.33109109231427436)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8389588763395086, -0.33109109231427436)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8398529238156569, -0.3277544772557109)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8389588763395086, -0.32723829548965955)--(-0.838442700871429, -0.32916469390196695);
\draw (-0.8480746992309379, -0.3535533880359012)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8475585174648865, -0.3526593405597529)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8480746992309379, -0.3507329421474455)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8489687404091144, -0.35021677297733766)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8514113142895013, -0.3526593405597529)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8508951388214219, -0.3535533880359012)--(-0.849484915877194, -0.35214317138964507);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8461482945206587, -0.35021677297733766)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8480746992309379, -0.3507329421474455)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8489687404091144, -0.35021677297733766)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8480746992309379, -0.3468801453228306)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.847042341996807, -0.3468801453228306)--(-0.8475585174648865, -0.3488065437351381);
\draw (-0.8456321190525792, -0.34443757774041545)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8461482945206587, -0.34354353026426715)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8480746992309379, -0.3430273484982158)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8489687404091144, -0.34354353026426715)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8480746992309379, -0.3468801453228306)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.847042341996807, -0.3468801453228306)--(-0.8475585174648865, -0.3449537469105232);
\draw (-0.8480746992309379, -0.3402069026097601)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8489687404091144, -0.33969073343965234)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8508951388214219, -0.3402069026097601)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8514113142895013, -0.3411009500859084)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8489687404091144, -0.34354353026426715)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8480746992309379, -0.3430273484982158)--(-0.849484915877194, -0.34161713185195974);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8514113142895013, -0.3382805041974527)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8508951388214219, -0.3402069026097601)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8514113142895013, -0.3411009500859084)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8547479356460367, -0.3402069026097601)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8547479356460367, -0.339174551673601)--(-0.8528215372337292, -0.33969073343965234);
\draw (-0.8571905158243954, -0.33776433502734493)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8580845570025719, -0.3382805041974527)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8586007324706515, -0.3402069026097601)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8580845570025719, -0.3411009500859084)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8547479356460367, -0.3402069026097601)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8547479356460367, -0.339174551673601)--(-0.856674334058344, -0.33969073343965234);
\draw (-0.8614211783591071, -0.3402069026097601)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8619373538271867, -0.3411009500859084)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8614211783591071, -0.3430273484982158)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8605271308829588, -0.3435435302642671)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8580845570025719, -0.3411009500859084)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8586007324706515, -0.3402069026097601)--(-0.8600109554148794, -0.34161713185195974);
\draw (-0.8638637522394942, -0.3444375777404154)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8638637522394942, -0.34546992867657456)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8624535292952663, -0.3468801453228306)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8614211783591071, -0.3468801453228306)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8605271308829588, -0.3435435302642671)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8614211783591071, -0.3430273484982158)--(-0.8619373538271867, -0.3449537469105232);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8633475767714146, -0.35021677297733766)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8614211783591071, -0.35073294214744544)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8605271308829588, -0.35021677297733766)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8614211783591071, -0.3468801453228306)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8624535292952663, -0.3468801453228306)--(-0.8619373538271867, -0.34880654373513803);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8619373538271867, -0.35265934055975284)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8614211783591071, -0.35073294214744544)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8605271308829588, -0.35021677297733766)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8580845570025719, -0.35265934055975284)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8586007324706515, -0.35355338803590114)--(-0.8600109554148794, -0.35214317138964507);
\draw (-0.8571905158243954, -0.35599596821425994)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8561581585902645, -0.35599596821425994)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3545857389720603)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3535533880359012)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8580845570025719, -0.35265934055975284)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8586007324706515, -0.35355338803590114)--(-0.856674334058344, -0.3540695698019525);
\draw (-0.8523053617656496, -0.35599596821425994)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8514113142895013, -0.3554797864482086)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8508951388214219, -0.3535533880359012)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8514113142895013, -0.3526593405597529)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3535533880359012)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8547479356460367, -0.3545857389720603)--(-0.8528215372337292, -0.3540695698019525);
\draw (-0.8680944147742059, -0.36511177850974563)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8691267783063086, -0.36511177850974563)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8705369949525646, -0.36370156186348956)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8705369949525646, -0.3626692109273304)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8672003735960294, -0.3617751634511821)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8666841981279498, -0.3626692109273304)--(-0.8686105965402573, -0.3631853800974382);
\draw (-0.8729795751309234, -0.36511177850974563)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8719472115988207, -0.36511177850974563)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8705369949525646, -0.36370156186348956)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8705369949525646, -0.3626692109273304)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8738736100111282, -0.3617751634511821)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8743897917771795, -0.3626692109273304)--(-0.8724633933648721, -0.3631853800974382);
\draw (-0.8772102376656352, -0.3626692109273304)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.877726406835743, -0.3617751634511821)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8772102376656352, -0.3598487650388747)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8763161901894869, -0.35933258327282336)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8738736100111282, -0.3617751634511821)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8743897917771795, -0.3626692109273304)--(-0.8758000084234356, -0.3612589816851308);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8796528052480505, -0.357406184860516)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8782425886017944, -0.3559959682142599)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8772102376656352, -0.3559959682142599)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8763161901894869, -0.35933258327282336)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8772102376656352, -0.3598487650388747)--(-0.877726406835743, -0.3579223666265673);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8796528052480505, -0.35458573897206025)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8782425886017944, -0.3559959682142599)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8772102376656352, -0.3559959682142599)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8763161901894869, -0.35265934055975284)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8772102376656352, -0.35214317138964507)--(-0.877726406835743, -0.3540695698019525);
\draw (-0.8772102376656352, -0.34932272550118937)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8763161901894869, -0.34880654373513803)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8743897917771795, -0.34932272550118937)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8738736100111282, -0.35021677297733766)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8763161901894869, -0.35265934055975284)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8772102376656352, -0.35214317138964507)--(-0.8758000084234356, -0.35073294214744544);
\draw (-0.8729795751309234, -0.3468801453228306)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8719472115988207, -0.3468801453228306)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34829037456503026)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34932272550118937)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8738736100111282, -0.35021677297733766)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8743897917771795, -0.34932272550118937)--(-0.8724633933648721, -0.34880654373513803);
\draw (-0.8680944147742059, -0.3468801453228306)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8672003735960294, -0.34739632708888196)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8666841981279498, -0.34932272550118937)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8672003735960294, -0.35021677297733766)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34932272550118937)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8705369949525646, -0.34829037456503026)--(-0.8686105965402573, -0.34880654373513803);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8633475767714146, -0.35021677297733766)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8638637522394942, -0.35214317138964507)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8647577997156425, -0.35265934055975284)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8672003735960294, -0.35021677297733766)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8666841981279498, -0.34932272550118937)--(-0.865273975183722, -0.35073294214744544);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8619373538271867, -0.35265934055975284)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8638637522394942, -0.35214317138964507)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8647577997156425, -0.35265934055975284)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8638637522394942, -0.3559959682142599)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.862831401303335, -0.3559959682142599)--(-0.8633475767714146, -0.3540695698019525);
\draw (-0.8614211783591071, -0.35843853579667506)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8619373538271867, -0.35933258327282336)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8638637522394942, -0.3598487650388747)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8647577997156425, -0.35933258327282336)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8638637522394942, -0.3559959682142599)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.862831401303335, -0.3559959682142599)--(-0.8633475767714146, -0.3579223666265673);
\draw (-0.8638637522394942, -0.3626692109273304)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8647577997156425, -0.3631853800974382)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8666841981279498, -0.3626692109273304)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8672003735960294, -0.3617751634511821)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8647577997156425, -0.35933258327282336)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8638637522394942, -0.3598487650388747)--(-0.865273975183722, -0.3612589816851308);
\draw (-0.8912112083178384, -0.36511177850974563)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8921052431980432, -0.3645956093396378)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8926214249640945, -0.3626692109273304)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8921052431980432, -0.3617751634511821)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8887686281394797, -0.3626692109273304)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8887686281394797, -0.36370156186348956)--(-0.8906950265517871, -0.3631853800974382);
\draw (-0.8954418708525502, -0.3626692109273304)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8945478233764019, -0.3631853800974382)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8926214249640945, -0.3626692109273304)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8921052431980432, -0.3617751634511821)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8945478233764019, -0.35933258327282336)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8954418708525502, -0.3598487650388747)--(-0.8940316416103506, -0.3612589816851308);
\draw (-0.8978844384349655, -0.35843853579667506)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8978844384349655, -0.357406184860516)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8964742217887094, -0.3559959682142599)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8954418708525502, -0.3559959682142599)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8945478233764019, -0.35933258327282336)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8954418708525502, -0.3598487650388747)--(-0.895958040022658, -0.3579223666265673);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8973682692648576, -0.35265934055975284)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8954418708525502, -0.35214317138964507)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8945478233764019, -0.35265934055975284)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8954418708525502, -0.3559959682142599)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8964742217887094, -0.3559959682142599)--(-0.895958040022658, -0.3540695698019525);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.895958040022658, -0.35021677297733766)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8954418708525502, -0.35214317138964507)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8945478233764019, -0.35265934055975284)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8921052431980432, -0.35021677297733766)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8926214249640945, -0.34932272550118937)--(-0.8940316416103506, -0.35073294214744544);
\draw (-0.8912112083178384, -0.3468801453228306)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8901788447857357, -0.3468801453228306)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34829037456503026)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34932272550118937)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8921052431980432, -0.35021677297733766)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8926214249640945, -0.34932272550118937)--(-0.8906950265517871, -0.34880654373513803);
\draw (-0.8863260479611209, -0.3468801453228306)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8854320130809161, -0.34739632708888196)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8849158313148648, -0.34932272550118937)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8854320130809161, -0.35021677297733766)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34932272550118937)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8887686281394797, -0.34829037456503026)--(-0.8868422297271723, -0.34880654373513803);
\draw (-0.8820953854264092, -0.34932272550118937)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8815792162563014, -0.35021677297733766)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8820953854264092, -0.35214317138964507)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8829894329025575, -0.35265934055975284)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8854320130809161, -0.35021677297733766)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8849158313148648, -0.34932272550118937)--(-0.8835056146686088, -0.35073294214744544);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8796528052480505, -0.35458573897206025)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.88106303449025, -0.3559959682142599)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8820953854264092, -0.3559959682142599)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8829894329025575, -0.35265934055975284)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8820953854264092, -0.35214317138964507)--(-0.8815792162563014, -0.3540695698019525);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8796528052480505, -0.357406184860516)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.88106303449025, -0.3559959682142599)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8820953854264092, -0.3559959682142599)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8829894329025575, -0.35933258327282336)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8820953854264092, -0.3598487650388747)--(-0.8815792162563014, -0.3579223666265673);
\draw (-0.8820953854264092, -0.3626692109273304)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8829894329025575, -0.3631853800974382)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8849158313148648, -0.3626692109273304)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8854320130809161, -0.3617751634511821)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8829894329025575, -0.35933258327282336)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8820953854264092, -0.3598487650388747)--(-0.8835056146686088, -0.3612589816851308);
\draw (-0.8863260479611209, -0.36511177850974563)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8873584114932236, -0.36511177850974563)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8887686281394797, -0.36370156186348956)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8887686281394797, -0.3626692109273304)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8854320130809161, -0.3617751634511821)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8849158313148648, -0.3626692109273304)--(-0.8868422297271723, -0.3631853800974382);
\draw (-0.8164965806178819, -0.4082482875966462)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8154642296817227, -0.4082482875966462)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8140540067374948, -0.4068380709503901)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8140540067374948, -0.405805720014231)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8173906280940302, -0.4049116725380827)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8179068035621097, -0.405805720014231)--(-0.8159804051498023, -0.40632188918433876);
\draw (-0.8116114297081221, -0.4082482875966462)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.812643783793267, -0.4082482875966462)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8140540067374948, -0.4068380709503901)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8140540067374948, -0.405805720014231)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8107173853809596, -0.4049116725380827)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8102012067638942, -0.405805720014231)--(-0.8121276051762015, -0.40632188918433876);
\draw (-0.8073807640244244, -0.405805720014231)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8068645885563448, -0.4049116725380827)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8073807640244244, -0.4029852741257753)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8082748083515867, -0.40246909235972395)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8107173853809596, -0.4049116725380827)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8102012067638942, -0.405805720014231)--(-0.8087909869686521, -0.40439549077203135);
\draw (-0.8049381901440373, -0.40157504488357565)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8049381901440373, -0.40054269394741654)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8063484099392794, -0.3991324773011604)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8073807640244244, -0.3991324773011604)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8082748083515867, -0.40246909235972395)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8073807640244244, -0.4029852741257753)--(-0.8068645885563448, -0.4010588757134679);
\draw (-0.8049381901440373, -0.3966898971228017)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8049381901440373, -0.39772224805896084)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8063484099392794, -0.3991324773011604)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8073807640244244, -0.3991324773011604)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8082748083515867, -0.39579584964665343)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8073807640244244, -0.3952796804765456)--(-0.8068645885563448, -0.39720607888885306);
\draw (-0.8073807640244244, -0.39245923458808996)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8082748083515867, -0.39194305282203856)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8102012067638942, -0.39245923458808996)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8107173853809596, -0.39335328206423825)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8082748083515867, -0.39579584964665343)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8073807640244244, -0.3952796804765456)--(-0.8087909869686521, -0.393869451234346);
\draw (-0.8116114297081221, -0.3900166544097312)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.812643783793267, -0.3900166544097312)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8140540067374948, -0.3914268836519308)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8140540067374948, -0.39245923458808996)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8107173853809596, -0.39335328206423825)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8102012067638942, -0.39245923458808996)--(-0.8121276051762015, -0.39194305282203856);
\draw (-0.8164965806178819, -0.3900166544097312)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8173906280940302, -0.3905328361757825)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8179068035621097, -0.39245923458808996)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8173906280940302, -0.39335328206423825)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8140540067374948, -0.39245923458808996)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8140540067374948, -0.3914268836519308)--(-0.8159804051498023, -0.39194305282203856);
\draw (-0.8207272431525936, -0.39245923458808996)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8212434249186449, -0.39335328206423825)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8207272431525936, -0.3952796804765456)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8198332019744171, -0.39579584964665343)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8173906280940302, -0.39335328206423825)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8179068035621097, -0.39245923458808996)--(-0.8193170265063375, -0.393869451234346);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8226536478628728, -0.39579584964665343)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8207272431525936, -0.3952796804765456)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8198332019744171, -0.39579584964665343)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8207272431525936, -0.3991324773011604)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8217596003867245, -0.3991324773011604)--(-0.8212434249186449, -0.39720607888885306);
\draw (-0.8231698233309523, -0.40157504488357565)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8226536478628728, -0.40246909235972395)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8207272431525936, -0.4029852741257753)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8198332019744171, -0.40246909235972395)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8207272431525936, -0.3991324773011604)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8217596003867245, -0.3991324773011604)--(-0.8212434249186449, -0.4010588757134679);
\draw (-0.8207272431525936, -0.405805720014231)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8198332019744171, -0.40632188918433876)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8179068035621097, -0.405805720014231)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8173906280940302, -0.4049116725380827)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8198332019744171, -0.40246909235972395)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.8207272431525936, -0.4029852741257753)--(-0.8193170265063375, -0.40439549077203135);
\draw (-0.793379796521207, -0.4082482875966462)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.794412150606352, -0.4082482875966462)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.795822370401594, -0.4068380709503901)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.795822370401594, -0.405805720014231)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.7924857521940446, -0.4049116725380827)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.7919695735769792, -0.405805720014231)--(-0.7938959719892866, -0.40632188918433876);
\draw (-0.7982649474309669, -0.4082482875966462)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.7972325933458219, -0.4082482875966462)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.795822370401594, -0.4068380709503901)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.795822370401594, -0.405805720014231)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.7991589917581292, -0.4049116725380827)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.7996751703751946, -0.405805720014231)--(-0.7977487719628873, -0.40632188918433876);
\draw (-0.8024956131146646, -0.405805720014231)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8030117885827441, -0.4049116725380827)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8024956131146646, -0.4029852741257753)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8016015687875021, -0.40246909235972395)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.7991589917581292, -0.4049116725380827)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.7996751703751946, -0.405805720014231)--(-0.8010853901704367, -0.40439549077203135);
\draw (-0.8049381869950515, -0.40157504488357565)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8049381869950515, -0.40054269394741654)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8035279671998095, -0.3991324773011604)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8024956131146646, -0.3991324773011604)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8016015687875021, -0.40246909235972395)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8024956131146646, -0.4029852741257753)--(-0.8030117885827441, -0.4010588757134679);
\draw (-0.8049381869950515, -0.3966898971228017)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8049381869950515, -0.39772224805896084)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8035279671998095, -0.3991324773011604)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8024956131146646, -0.3991324773011604)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8016015687875021, -0.39579584964665343)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8024956131146646, -0.3952796804765456)--(-0.8030117885827441, -0.39720607888885306);
\draw (-0.8024956131146646, -0.39245923458808996)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.8016015687875021, -0.39194305282203856)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.7996751703751946, -0.39245923458808996)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.7991589917581292, -0.39335328206423825)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.8016015687875021, -0.39579584964665343)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.8024956131146646, -0.3952796804765456)--(-0.8010853901704367, -0.393869451234346);
\draw (-0.7982649474309669, -0.3900166544097312)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.7972325933458219, -0.3900166544097312)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.795822370401594, -0.3914268836519308)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.795822370401594, -0.39245923458808996)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.7991589917581292, -0.39335328206423825)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.7996751703751946, -0.39245923458808996)--(-0.7977487719628873, -0.39194305282203856);
\draw (-0.793379796521207, -0.3900166544097312)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7924857521940446, -0.3905328361757825)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7919695735769792, -0.39245923458808996)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7924857521940446, -0.39335328206423825)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.795822370401594, -0.39245923458808996)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.795822370401594, -0.3914268836519308)--(-0.7938959719892866, -0.39194305282203856);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7886329553694298, -0.39335328206423825)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7891491308375094, -0.3952796804765456)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7900431751646717, -0.39579584964665343)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7924857521940446, -0.39335328206423825)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7919695735769792, -0.39245923458808996)--(-0.7905593537817373, -0.393869451234346);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7872227324252019, -0.39579584964665343)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7891491308375094, -0.3952796804765456)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7900431751646717, -0.39579584964665343)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7891491308375094, -0.3991324773011604)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7881167767523644, -0.3991324773011604)--(-0.7886329553694298, -0.39720607888885306);
\draw (-0.7867065553826295, -0.40157504488357565)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7872227324252019, -0.40246909235972395)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7891491308375094, -0.4029852741257753)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7900431751646717, -0.40246909235972395)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7891491308375094, -0.3991324773011604)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7881167767523644, -0.3991324773011604)--(-0.7886329553694298, -0.4010588757134679);
\draw (-0.7891491308375094, -0.405805720014231)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7900431751646717, -0.40632188918433876)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7919695735769792, -0.405805720014231)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7924857521940446, -0.4049116725380827)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7900431751646717, -0.40246909235972395)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7891491308375094, -0.4029852741257753)--(-0.7905593537817373, -0.40439549077203135);
\draw (-0.7733600731054743, -0.3966898971228017)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7728438968501482, -0.39579584964665343)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7733600731054743, -0.393869451234346)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7742541182198831, -0.39335328206423825)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7766966944620095, -0.39579584964665343)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7761805174194369, -0.3966898971228017)--(-0.7747702952624557, -0.3952796804765456);
\draw (-0.7709174976505944, -0.39245923458808996)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7714336746931668, -0.39335328206423825)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7733600731054743, -0.393869451234346)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7742541182198831, -0.39335328206423825)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7733600731054743, -0.3900166544097312)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7723277198075758, -0.3900166544097312)--(-0.7728438960629017, -0.39194305282203856);
\draw (-0.7709174976505944, -0.387574086827316)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7714336746931668, -0.3866800393511677)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7733600731054743, -0.3861638575851164)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7742541182198831, -0.3866800393511677)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7733600731054743, -0.3900166544097312)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7723277198075758, -0.3900166544097312)--(-0.7728438960629017, -0.38809025599742375);
\draw (-0.7733600731054743, -0.38334341169666064)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7742541182198831, -0.38282724252655287)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7761805174194369, -0.38334341169666064)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7766966944620095, -0.38423745917280894)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7742541182198831, -0.3866800393511677)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.7733600731054743, -0.3861638575851164)--(-0.7747702952624557, -0.3847536409388603);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7766966944620095, -0.38141701328435323)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7761805174194369, -0.38334341169666064)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7766966944620095, -0.38423745917280894)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38334341169666064)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38231106076050153)--(-0.7781069158317444, -0.38282724252655287);
\draw (-0.7824758896989318, -0.38090084411424546)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7833699340260941, -0.38141701328435323)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7838861110686667, -0.38334341169666064)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7833699340260941, -0.38423745917280894)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38334341169666064)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7800333142440519, -0.38231106076050153)--(-0.7819597126563592, -0.38282724252655287);
\draw (-0.7867065553826295, -0.38334341169666064)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7872227324252019, -0.38423745917280894)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7867065553826295, -0.3861638575851164)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.785812511055467, -0.3866800393511677)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7833699356005871, -0.38423745917280894)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7838861110686667, -0.38334341169666064)--(-0.7852963340128944, -0.3847536409388603);
\draw (-0.7891491308375094, -0.387574086827316)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7891491308375094, -0.38860643776347514)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7877389094677745, -0.3900166544097312)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7867065553826295, -0.3900166544097312)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.785812511055467, -0.3866800393511677)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7867065553826295, -0.3861638575851164)--(-0.7872227324252019, -0.38809025599742375);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7886329553694298, -0.39335328206423825)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7867065553826295, -0.393869451234346)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.785812511055467, -0.39335328206423825)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7867065553826295, -0.3900166544097312)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7877389094677745, -0.3900166544097312)--(-0.7872227324252019, -0.39194305282203856);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7872227324252019, -0.39579584964665343)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7867065553826295, -0.393869451234346)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.785812511055467, -0.39335328206423825)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7833699356005871, -0.39579584964665343)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7838861110686667, -0.3966898971228017)--(-0.7852963340128944, -0.3952796804765456);
\draw (-0.7824758896989318, -0.3991324773011604)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7814435356137868, -0.3991324773011604)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7800333142440519, -0.39772224805896084)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7800333142440519, -0.3966898971228017)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7833699340260941, -0.39579584964665343)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.7838861110686667, -0.3966898971228017)--(-0.7819597126563592, -0.39720607888885306);
\draw (-0.777590738789172, -0.3991324773011604)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7766966944620095, -0.39861629553510913)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7761805174194369, -0.3966898971228017)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7766966944620095, -0.39579584964665343)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7800333142440519, -0.3966898971228017)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7800333142440519, -0.39772224805896084)--(-0.7781069158317444, -0.39720607888885306);
\draw (-0.7618016810820327, -0.3766701815795337)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7618016810901057, -0.375637818047431)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.763211902820495, -0.37422760140117495)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7642442567088283, -0.37422760140117495)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7651383016264256, -0.3775642164597384)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7642442567088283, -0.37808039822578976)--(-0.7637280798630675, -0.37615399981348235);
\draw (-0.7618016810820327, -0.3717850212228162)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7618016810901057, -0.3728173721589753)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.763211902820495, -0.37422760140117495)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7642442567088283, -0.37422760140117495)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7651383016264256, -0.3708909737466679)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7642442567088283, -0.37037480457656013)--(-0.7637280798630675, -0.3723012029888675);
\draw (-0.7642442567088283, -0.3675543586881044)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7651383016264256, -0.3670381769220531)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7670647000387331, -0.3675543586881044)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7675808770813055, -0.3684484061642527)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7651383016264256, -0.3708909737466679)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7642442567088283, -0.37037480457656013)--(-0.7656544786689982, -0.3689645753343605);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7695072762808595, -0.36511177850974563)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7709174976505944, -0.36652200775194527)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7709174976505944, -0.3675543586881044)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7675808770813055, -0.3684484061642527)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7670647004323563, -0.3675543586881044)--(-0.7689910992382869, -0.3670381769220531);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7723277198075758, -0.36511177850974563)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7709174976505944, -0.36652200775194527)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7709174976505944, -0.3675543586881044)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7742541182198831, -0.3684484061642527)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.7747702952624557, -0.3675543586881044)--(-0.7728438960629017, -0.3670381769220531);
\draw (-0.777590738789172, -0.3675543586881044)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7781069158317444, -0.3684484061642527)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.777590738789172, -0.37037480457656013)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7766966944620095, -0.3708909737466679)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7742541182198831, -0.3684484061642527)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7747702952624557, -0.3675543586881044)--(-0.7761805174194369, -0.3689645753343605);
\draw (-0.7800333142440519, -0.3717850212228162)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7800333142440519, -0.3728173721589753)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.778623092874317, -0.37422760140117495)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.777590738789172, -0.37422760140117495)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7766966944620095, -0.3708909737466679)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.777590738789172, -0.37037480457656013)--(-0.7781069158317444, -0.3723012029888675);
\draw (-0.7800333142440519, -0.3766701815795337)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.7795171372014793, -0.3775642164597384)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.777590738789172, -0.37808039822578976)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.7766966944620095, -0.3775642164597384)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.777590738789172, -0.37422760140117495)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.778623092874317, -0.37422760140117495)--(-0.7781069158317444, -0.37615399981348235);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7766966944620095, -0.38141701328435323)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7747702952624557, -0.38090084411424546)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7742541182198831, -0.38000679663809717)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7766966944620095, -0.3775642164597384)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.777590738789172, -0.37808039822578976)--(-0.7761805174194369, -0.37949061487204583);
\draw (-0.7733600731054743, -0.38334341169666064)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7742541182198831, -0.38282724252655287)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7747702952624557, -0.38090084411424546)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7742541182198831, -0.38000679663809717)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7709174976505944, -0.38090084411424546)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7709174976505944, -0.3819331950504046)--(-0.7728438960629017, -0.38141701328435323);
\draw (-0.7684749221957144, -0.38334341169666064)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7675808770813055, -0.38282724252655287)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7670647004323563, -0.38090084411424546)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7675808770813055, -0.38000679663809717)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7709174976505944, -0.38090084411424546)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7709174976505944, -0.3819331950504046)--(-0.7689910992382869, -0.38141701328435323);
\draw (-0.7642442567088283, -0.38090084411424546)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7637280798630675, -0.38000679663809717)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7642442567088283, -0.37808039822578976)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7651383016264256, -0.3775642164597384)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7675808770813055, -0.38000679663809717)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7670647000387331, -0.38090084411424546)--(-0.7656544786689982, -0.37949061487204583);
\draw (-0.7618016810820327, -0.3535533880359012)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7618016810901057, -0.3545857389720603)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.763211902820495, -0.35599596821425994)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7642442567088283, -0.35599596821425994)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7651383016264256, -0.3526593405597529)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7642442567088283, -0.35214317138964507)--(-0.7637280798630675, -0.3540695698019525);
\draw (-0.7618016810820327, -0.3584385357966751)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7618016810901057, -0.357406184860516)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.763211902820495, -0.35599596821425994)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7642442567088283, -0.35599596821425994)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7651383016264256, -0.3593325832728234)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7642442567088283, -0.35984876503887475)--(-0.7637280798630675, -0.35792236662656735);
\draw (-0.7642442567088283, -0.36266921092733045)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7651383016264256, -0.3631853800974382)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7670647000387331, -0.36266921092733045)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7675808770813055, -0.36177516345118216)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7651383016264256, -0.3593325832728234)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7642442567088283, -0.35984876503887475)--(-0.7656544786689982, -0.3612589816851308);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7695072762808595, -0.36511177850974563)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7709174976505944, -0.36370156186348956)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7709174976505944, -0.36266921092733045)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7675808770813055, -0.36177516345118216)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7670647004323563, -0.36266921092733045)--(-0.7689910992382869, -0.3631853800974382);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7723277198075758, -0.36511177850974563)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7709174976505944, -0.36370156186348956)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7709174976505944, -0.36266921092733045)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7742541182198831, -0.36177516345118216)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.7747702952624557, -0.36266921092733045)--(-0.7728438960629017, -0.3631853800974382);
\draw (-0.777590738789172, -0.36266921092733045)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7781069158317444, -0.36177516345118216)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.777590738789172, -0.35984876503887475)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7766966944620095, -0.3593325832728234)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7742541182198831, -0.36177516345118216)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7747702952624557, -0.36266921092733045)--(-0.7761805174194369, -0.3612589816851308);
\draw (-0.7800333142440519, -0.3584385357966751)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7800333142440519, -0.357406184860516)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.778623092874317, -0.35599596821425994)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.777590738789172, -0.35599596821425994)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7766966944620095, -0.3593325832728234)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.777590738789172, -0.35984876503887475)--(-0.7781069158317444, -0.35792236662656735);
\draw (-0.7800333142440519, -0.3535533880359012)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.7795171372014793, -0.3526593405597529)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.777590738789172, -0.35214317138964507)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.7766966944620095, -0.3526593405597529)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.777590738789172, -0.35599596821425994)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.778623092874317, -0.35599596821425994)--(-0.7781069158317444, -0.3540695698019525);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7766966944620095, -0.3488065437351381)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7747702952624557, -0.34932272550118937)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7742541182198831, -0.35021677297733766)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7766966944620095, -0.3526593405597529)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.777590738789172, -0.35214317138964507)--(-0.7761805174194369, -0.3507329421474455);
\draw (-0.7733600731054743, -0.3468801453228306)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7742541182198831, -0.34739632708888196)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7747702952624557, -0.34932272550118937)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7742541182198831, -0.35021677297733766)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7709174976505944, -0.34932272550118937)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7709174976505944, -0.34829037456503026)--(-0.7728438960629017, -0.3488065437351381);
\draw (-0.7684749221957144, -0.3468801453228306)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7675808770813055, -0.34739632708888196)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7670647004323563, -0.34932272550118937)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7675808770813055, -0.35021677297733766)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7709174976505944, -0.34932272550118937)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7709174976505944, -0.34829037456503026)--(-0.7689910992382869, -0.3488065437351381);
\draw (-0.7642442567088283, -0.34932272550118937)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7637280798630675, -0.35021677297733766)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7642442567088283, -0.35214317138964507)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7651383016264256, -0.3526593405597529)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7675808770813055, -0.35021677297733766)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7670647000387331, -0.34932272550118937)--(-0.7656544786689982, -0.3507329421474455);
\draw (-0.7733600731054743, -0.3335336724926331)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7742541182198831, -0.3330174907265818)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7761805174194369, -0.3335336724926331)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7766966944620095, -0.3344277073728379)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7742541182198831, -0.33687028755119663)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.7733600731054743, -0.3363541057851453)--(-0.7747702952624557, -0.33494388913888923);
\draw (-0.777590738789172, -0.33109109231427436)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7766966944620095, -0.3316072740803257)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7761805174194369, -0.3335336724926331)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7766966944620095, -0.3344277073728379)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3335336724926331)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3325013089605305)--(-0.7781069158317444, -0.3330174907265818);
\draw (-0.7824758896989318, -0.33109109231427436)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7833699340260941, -0.3316072740803257)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7838861110686667, -0.3335336724926331)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7833699340260941, -0.3344277073728379)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3335336724926331)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7800333142440519, -0.3325013089605305)--(-0.7819597126563592, -0.3330174907265818);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7872227324252019, -0.3344277073728379)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7867065553826295, -0.3363541057851453)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.785812511055467, -0.33687028755119663)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7833699356005871, -0.3344277073728379)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7838861110686667, -0.3335336724926331)--(-0.7852963340128944, -0.33494388913888923);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7886329553694298, -0.33687028755119663)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7867065553826295, -0.3363541057851453)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.785812511055467, -0.33687028755119663)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7867065553826295, -0.3402069026097601)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7877389094677745, -0.3402069026097601)--(-0.7872227324252019, -0.3382805041974527);
\draw (-0.7891491308375094, -0.34264948278811885)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7886329553694298, -0.34354353026426715)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7867065553826295, -0.3440597120303185)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.785812511055467, -0.34354353026426715)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7867065553826295, -0.3402069026097601)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7877389094677745, -0.3402069026097601)--(-0.7872227324252019, -0.3421333136180111);
\draw (-0.7867065553826295, -0.3468801453228306)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.785812511055467, -0.34739632708888196)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7838861110686667, -0.3468801453228306)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7833699356005871, -0.3459861104426259)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.785812511055467, -0.34354353026426715)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7867065553826295, -0.3440597120303185)--(-0.7852963340128944, -0.34546992867657456);
\draw (-0.7824758896989318, -0.34932272550118937)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7814435356137868, -0.34932272550118937)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7800333142440519, -0.3479125088549333)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7800333142440519, -0.3468801453228306)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7833699340260941, -0.3459861104426259)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.7838861110686667, -0.3468801453228306)--(-0.7819597126563592, -0.34739632708888196);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7766966944620095, -0.3488065437351381)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7761805174194369, -0.3468801453228306)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7766966944620095, -0.3459861104426259)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7800333142440519, -0.3468801453228306)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7800333142440519, -0.3479125088549333)--(-0.7781069158317444, -0.34739632708888196);
\draw (-0.7733600731054743, -0.3468801453228306)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7742541182198831, -0.34739632708888196)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7761805174194369, -0.3468801453228306)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7766966944620095, -0.3459861104426259)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7742541182198831, -0.34354353026426715)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7733600731054743, -0.3440597120303185)--(-0.7747702952624557, -0.34546992867657456);
\draw (-0.7709174976505944, -0.34264948278811885)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7709174976505944, -0.34161713185195974)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7723277198075758, -0.3402069026097601)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7733600731054743, -0.3402069026097601)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7742541182198831, -0.34354353026426715)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7733600731054743, -0.3440597120303185)--(-0.7728438960629017, -0.3421333136180111);
\draw (-0.7709174976505944, -0.33776433502734493)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7714336746931668, -0.33687028755119663)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7733600731054743, -0.3363541057851453)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7742541182198831, -0.33687028755119663)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7733600731054743, -0.3402069026097601)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.7723277198075758, -0.3402069026097601)--(-0.7728438960629017, -0.3382805041974527);
\draw (-0.793379796521207, -0.3219752694228451)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.794412150606352, -0.3219752694228451)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.795822370401594, -0.32338549866504473)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.795822370401594, -0.32441784960120384)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.7924857521940446, -0.32531189707735214)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.7919695735769792, -0.32441784960120384)--(-0.7938959719892866, -0.3239016804310961);
\draw (-0.7982649474309669, -0.3219752694228451)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.7972325933458219, -0.3219752694228451)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.795822370401594, -0.32338549866504473)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.795822370401594, -0.32441784960120384)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.7991589917581292, -0.32531189707735214)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.7996751703751946, -0.32441784960120384)--(-0.7977487719628873, -0.3239016804310961);
\draw (-0.8024956131146646, -0.32441784960120384)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8030117885827441, -0.32531189707735214)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8024956131146646, -0.32723829548965955)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8016015687875021, -0.3277544772557109)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.7991589917581292, -0.32531189707735214)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.7996751703751946, -0.32441784960120384)--(-0.8010853901704367, -0.3258280788434035);
\draw (-0.8049381869950515, -0.3286485121359156)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8049381869950515, -0.3296808756680183)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8035279671998095, -0.33109109231427436)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8024956131146646, -0.33109109231427436)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8016015687875021, -0.3277544772557109)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8024956131146646, -0.32723829548965955)--(-0.8030117885827441, -0.32916469390196695);
\draw (-0.8049381869950515, -0.3335336724926331)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8049381869950515, -0.3325013089605305)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8035279671998095, -0.33109109231427436)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8024956131146646, -0.33109109231427436)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8016015687875021, -0.3344277073728379)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8024956131146646, -0.33494388913888923)--(-0.8030117885827441, -0.3330174907265818);
\draw (-0.8024956131146646, -0.33776433502734493)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.8016015687875021, -0.3382805041974527)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.7996751703751946, -0.33776433502734493)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.7991589917581292, -0.33687028755119663)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.8016015687875021, -0.3344277073728379)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.8024956131146646, -0.33494388913888923)--(-0.8010853901704367, -0.3363541057851453);
\draw (-0.7982649474309669, -0.3402069026097601)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.7972325933458219, -0.3402069026097601)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.795822370401594, -0.33879668596350404)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.795822370401594, -0.33776433502734493)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.7991589917581292, -0.33687028755119663)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.7996751703751946, -0.33776433502734493)--(-0.7977487719628873, -0.3382805041974527);
\draw (-0.793379796521207, -0.3402069026097601)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7924857521940446, -0.33969073343965234)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7919695735769792, -0.33776433502734493)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7924857521940446, -0.33687028755119663)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.795822370401594, -0.33776433502734493)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.795822370401594, -0.33879668596350404)--(-0.7938959719892866, -0.3382805041974527);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7886329553694298, -0.33687028755119663)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7891491308375094, -0.33494388913888923)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7900431751646717, -0.3344277073728379)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7924857521940446, -0.33687028755119663)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7919695735769792, -0.33776433502734493)--(-0.7905593537817373, -0.3363541057851453);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7872227324252019, -0.3344277073728379)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7891491308375094, -0.33494388913888923)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7900431751646717, -0.3344277073728379)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7891491308375094, -0.33109109231427436)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7881167767523644, -0.33109109231427436)--(-0.7886329553694298, -0.3330174907265818);
\draw (-0.7867065553826295, -0.3286485121359156)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7872227324252019, -0.3277544772557109)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7891491308375094, -0.32723829548965955)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7900431751646717, -0.3277544772557109)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7891491308375094, -0.33109109231427436)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7881167767523644, -0.33109109231427436)--(-0.7886329553694298, -0.32916469390196695);
\draw (-0.7891491308375094, -0.32441784960120384)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7900431751646717, -0.3239016804310961)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7919695735769792, -0.32441784960120384)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7924857521940446, -0.32531189707735214)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7900431751646717, -0.3277544772557109)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.7891491308375094, -0.32723829548965955)--(-0.7905593537817373, -0.3258280788434035);
\draw (-0.8164965806178819, -0.3219752694228451)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8173906280940302, -0.32249145118889644)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8179068035621097, -0.32441784960120384)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8173906280940302, -0.32531189707735214)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8140540067374948, -0.32441784960120384)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8140540067374948, -0.32338549866504473)--(-0.8159804051498023, -0.3239016804310961);
\draw (-0.8207272431525936, -0.32441784960120384)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8198332019744171, -0.3239016804310961)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8179068035621097, -0.32441784960120384)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8173906280940302, -0.32531189707735214)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8198332019744171, -0.3277544772557109)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8207272431525936, -0.32723829548965955)--(-0.8193170265063375, -0.3258280788434035);
\draw (-0.8231698233309523, -0.3286485121359156)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8231698233309523, -0.3296808756680183)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8217596003867245, -0.33109109231427436)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8207272431525936, -0.33109109231427436)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8198332019744171, -0.3277544772557109)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8207272431525936, -0.32723829548965955)--(-0.8212434249186449, -0.32916469390196695);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8226536478628728, -0.3344277073728379)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8207272431525936, -0.33494388913888923)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8198332019744171, -0.3344277073728379)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8207272431525936, -0.33109109231427436)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8217596003867245, -0.33109109231427436)--(-0.8212434249186449, -0.3330174907265818);
\draw (-0.8207272431525936, -0.33776433502734493)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8212434249186449, -0.33687028755119663)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8207272431525936, -0.33494388913888923)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8198332019744171, -0.3344277073728379)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8173906280940302, -0.33687028755119663)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8179068035621097, -0.33776433502734493)--(-0.8193170265063375, -0.3363541057851453);
\draw (-0.8164965806178819, -0.3402069026097601)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8154642296817227, -0.3402069026097601)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8140540067374948, -0.33879668596350404)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8140540067374948, -0.33776433502734493)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8173906280940302, -0.33687028755119663)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8179068035621097, -0.33776433502734493)--(-0.8159804051498023, -0.3382805041974527);
\draw (-0.8116114297081221, -0.3402069026097601)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8107173853809596, -0.33969073343965234)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8102012067638942, -0.33776433502734493)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8107173853809596, -0.33687028755119663)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8140540067374948, -0.33776433502734493)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8140540067374948, -0.33879668596350404)--(-0.8121276051762015, -0.3382805041974527);
\draw (-0.8073807640244244, -0.33776433502734493)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8068645885563448, -0.33687028755119663)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8073807640244244, -0.33494388913888923)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8082748083515867, -0.3344277073728379)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8107173853809596, -0.33687028755119663)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8102012067638942, -0.33776433502734493)--(-0.8087909869686521, -0.3363541057851453);
\draw (-0.8049381901440373, -0.3335336724926331)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8049381901440373, -0.3325013089605305)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8063484099392794, -0.33109109231427436)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8073807640244244, -0.33109109231427436)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8082748083515867, -0.3344277073728379)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8073807640244244, -0.33494388913888923)--(-0.8068645885563448, -0.3330174907265818);
\draw (-0.8049381901440373, -0.3286485121359156)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8049381901440373, -0.3296808756680183)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8063484099392794, -0.33109109231427436)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8073807640244244, -0.33109109231427436)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8082748083515867, -0.3277544772557109)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8073807640244244, -0.32723829548965955)--(-0.8068645885563448, -0.32916469390196695);
\draw (-0.8073807640244244, -0.32441784960120384)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8082748083515867, -0.3239016804310961)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8102012067638942, -0.32441784960120384)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8107173853809596, -0.32531189707735214)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8082748083515867, -0.3277544772557109)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8073807640244244, -0.32723829548965955)--(-0.8087909869686521, -0.3258280788434035);
\draw (-0.8116114297081221, -0.3219752694228451)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.812643783793267, -0.3219752694228451)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8140540067374948, -0.32338549866504473)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8140540067374948, -0.32441784960120384)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8107173853809596, -0.32531189707735214)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8102012067638942, -0.32441784960120384)--(-0.8121276051762015, -0.3239016804310961);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8370324779272011, -0.3344277073728379)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8365163024591217, -0.3363541057851453)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8356222612809452, -0.33687028755119663)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8331796811025864, -0.3344277073728379)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8336958628686377, -0.3335336724926331)--(-0.8351060795148938, -0.33494388913888923);
\draw (-0.8389588763395086, -0.33776433502734493)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.838442700871429, -0.33687028755119663)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8365163024591217, -0.3363541057851453)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8356222612809452, -0.33687028755119663)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8365163024591217, -0.3402069026097601)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8375486596932525, -0.3402069026097601)--(-0.8370324779272011, -0.3382805041974527);
\draw (-0.8389588763395086, -0.34264948278811885)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.838442700871429, -0.34354353026426715)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8365163024591217, -0.3440597120303185)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8356222612809452, -0.34354353026426715)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8365163024591217, -0.3402069026097601)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8375486596932525, -0.3402069026097601)--(-0.8370324779272011, -0.3421333136180111);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8356222612809452, -0.34739632708888196)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8336958628686377, -0.3468801453228306)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8331796811025864, -0.3459861104426259)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8356222612809452, -0.34354353026426715)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8365163024591217, -0.3440597120303185)--(-0.8351060795148938, -0.34546992867657456);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8331796811025864, -0.3488065437351381)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8336958628686377, -0.3468801453228306)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8331796811025864, -0.3459861104426259)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8298430597460511, -0.3468801453228306)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8298430597460511, -0.3479125088549333)--(-0.8317694644563303, -0.34739632708888196);
\draw (-0.8274004858656642, -0.34932272550118937)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8265064446874877, -0.3488065437351381)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8259902629214363, -0.3468801453228306)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8265064446874877, -0.3459861104426259)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8298430597460511, -0.3468801453228306)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8298430597460511, -0.3479125088549333)--(-0.8279166613337438, -0.34739632708888196);
\draw (-0.8231698233309523, -0.3468801453228306)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8226536478628728, -0.3459861104426259)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8231698233309523, -0.3440597120303185)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8240638645091289, -0.34354353026426715)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8265064446874877, -0.3459861104426259)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8259902629214363, -0.3468801453228306)--(-0.8245800462751802, -0.34546992867657456);
\draw (-0.8207272431525936, -0.34264948278811885)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8207272431525936, -0.34161713185195974)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8221374660968215, -0.3402069026097601)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8231698233309523, -0.3402069026097601)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8240638645091289, -0.34354353026426715)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8231698233309523, -0.3440597120303185)--(-0.8226536478628728, -0.3421333136180111);
\draw (-0.8207272431525936, -0.33776433502734493)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8212434249186449, -0.33687028755119663)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8231698233309523, -0.3363541057851453)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8240638645091289, -0.33687028755119663)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8231698233309523, -0.3402069026097601)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8221374660968215, -0.3402069026097601)--(-0.8226536478628728, -0.3382805041974527);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8226536478628728, -0.3344277073728379)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8231698233309523, -0.3363541057851453)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8240638645091289, -0.33687028755119663)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8265064446874877, -0.3344277073728379)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8259902629214363, -0.3335336724926331)--(-0.8245800462751802, -0.33494388913888923);
\draw (-0.8274004858656642, -0.33109109231427436)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.828432843099795, -0.33109109231427436)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3325013089605305)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3335336724926331)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8265064446874877, -0.3344277073728379)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8259902629214363, -0.3335336724926331)--(-0.8279166613337438, -0.3330174907265818);
\draw (-0.8322856399244098, -0.33109109231427436)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8331796811025864, -0.3316072740803257)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8336958628686377, -0.3335336724926331)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8331796811025864, -0.3344277073728379)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3335336724926331)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8298430597460511, -0.3325013089605305)--(-0.8317694644563303, -0.3330174907265818);
\draw (-0.8480746929329661, -0.3535533880359012)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8475585174648865, -0.3526593405597529)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8456321190525792, -0.35214317138964507)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8447380778744026, -0.3526593405597529)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8456321190525792, -0.35599596821425994)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.84666447628671, -0.35599596821425994)--(-0.8461482945206587, -0.3540695698019525);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8461482945206587, -0.35021677297733766)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8456321190525792, -0.35214317138964507)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8447380778744026, -0.3526593405597529)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.842295497696044, -0.35021677297733766)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8428116794620952, -0.34932272550118937)--(-0.8442218961083513, -0.3507329421474455);
\draw (-0.8414014565178674, -0.3468801453228306)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8403690992837365, -0.3468801453228306)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8389588763395086, -0.34829037456503026)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8389588763395086, -0.34932272550118937)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.842295497696044, -0.35021677297733766)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8428116794620952, -0.34932272550118937)--(-0.8408852810497878, -0.3488065437351381);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8356222612809452, -0.34739632708888196)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8351060795148938, -0.34932272550118937)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8356222612809452, -0.35021677297733766)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8389588763395086, -0.34932272550118937)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8389588763395086, -0.34829037456503026)--(-0.8370324779272011, -0.3488065437351381);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8331796811025864, -0.3488065437351381)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8351060795148938, -0.34932272550118937)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8356222612809452, -0.35021677297733766)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8331796811025864, -0.3526593405597529)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8322856399244098, -0.35214317138964507)--(-0.8336958628686377, -0.3507329421474455);
\draw (-0.8298430597460511, -0.3535533880359012)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8298430597460511, -0.3545857389720603)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.831253282690279, -0.35599596821425994)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8322856399244098, -0.35599596821425994)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8331796811025864, -0.3526593405597529)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8322856399244098, -0.35214317138964507)--(-0.8317694644563303, -0.3540695698019525);
\draw (-0.8298430597460511, -0.3584385357966751)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8303592415121024, -0.3593325832728234)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8322856399244098, -0.35984876503887475)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8331796811025864, -0.3593325832728234)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8322856399244098, -0.35599596821425994)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.831253282690279, -0.35599596821425994)--(-0.8317694644563303, -0.35792236662656735);
\draw (-0.8322856399244098, -0.36266921092733045)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8331796811025864, -0.3631853800974382)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8351060795148938, -0.36266921092733045)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8356222612809452, -0.36177516345118216)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8331796811025864, -0.3593325832728234)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8322856399244098, -0.35984876503887475)--(-0.8336958628686377, -0.3612589816851308);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8375486596932525, -0.36511177850974563)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8389588763395086, -0.36370156186348956)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8389588763395086, -0.36266921092733045)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8356222612809452, -0.36177516345118216)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8351060795148938, -0.36266921092733045)--(-0.8370324779272011, -0.3631853800974382);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8403690992837365, -0.36511177850974563)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8389588763395086, -0.36370156186348956)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8389588763395086, -0.36266921092733045)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.842295497696044, -0.36177516345118216)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8428116794620952, -0.36266921092733045)--(-0.8408852810497878, -0.3631853800974382);
\draw (-0.8456321190525792, -0.36266921092733045)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8461482945206587, -0.36177516345118216)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8456321190525792, -0.35984876503887475)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8447380778744026, -0.3593325832728234)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.842295497696044, -0.36177516345118216)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8428116794620952, -0.36266921092733045)--(-0.8442218961083513, -0.3612589816851308);
\draw (-0.8480746929329661, -0.3584385357966751)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8480746929329661, -0.357406184860516)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.84666447628671, -0.35599596821425994)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8456321190525792, -0.35599596821425994)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8447380778744026, -0.3593325832728234)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8456321190525792, -0.35984876503887475)--(-0.8461482945206587, -0.35792236662656735);
\draw (-0.8480746929329661, -0.3766701815795337)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8475585174648865, -0.3775642164597384)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8456321190525792, -0.37808039822578976)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8447380778744026, -0.3775642164597384)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8456321190525792, -0.37422760140117495)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.84666447628671, -0.37422760140117495)--(-0.8461482945206587, -0.37615399981348235);
\draw (-0.8456321190525792, -0.38090084411424546)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8461482945206587, -0.38000679663809717)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8456321190525792, -0.37808039822578976)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8447380778744026, -0.3775642164597384)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.842295497696044, -0.38000679663809717)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8428116794620952, -0.38090084411424546)--(-0.8442218961083513, -0.37949061487204583);
\draw (-0.8414014565178674, -0.38334341169666064)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8403690992837365, -0.38334341169666064)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8389588763395086, -0.3819331950504046)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8389588763395086, -0.38090084411424546)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.842295497696044, -0.38000679663809717)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8428116794620952, -0.38090084411424546)--(-0.8408852810497878, -0.38141701328435323);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8356222612809452, -0.38282724252655287)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8351060795148938, -0.38090084411424546)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8356222612809452, -0.38000679663809717)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8389588763395086, -0.38090084411424546)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8389588763395086, -0.3819331950504046)--(-0.8370324779272011, -0.38141701328435323);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8331796811025864, -0.38141701328435323)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8351060795148938, -0.38090084411424546)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8356222612809452, -0.38000679663809717)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8331796811025864, -0.3775642164597384)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8322856399244098, -0.37808039822578976)--(-0.8336958628686377, -0.37949061487204583);
\draw (-0.8298430597460511, -0.3766701815795337)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8298430597460511, -0.375637818047431)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.831253282690279, -0.37422760140117495)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8322856399244098, -0.37422760140117495)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8331796811025864, -0.3775642164597384)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8322856399244098, -0.37808039822578976)--(-0.8317694644563303, -0.37615399981348235);
\draw (-0.8298430597460511, -0.3717850212228162)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8303592415121024, -0.3708909737466679)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8322856399244098, -0.37037480457656013)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8331796811025864, -0.3708909737466679)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8322856399244098, -0.37422760140117495)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.831253282690279, -0.37422760140117495)--(-0.8317694644563303, -0.3723012029888675);
\draw (-0.8322856399244098, -0.3675543586881044)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8331796811025864, -0.3670381769220531)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8351060795148938, -0.3675543586881044)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8356222612809452, -0.3684484061642527)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8331796811025864, -0.3708909737466679)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8322856399244098, -0.37037480457656013)--(-0.8336958628686377, -0.3689645753343605);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8375486596932525, -0.36511177850974563)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8389588763395086, -0.36652200775194527)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8389588763395086, -0.3675543586881044)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8356222612809452, -0.3684484061642527)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8351060795148938, -0.3675543586881044)--(-0.8370324779272011, -0.3670381769220531);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8403690992837365, -0.36511177850974563)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8389588763395086, -0.36652200775194527)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8389588763395086, -0.3675543586881044)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.842295497696044, -0.3684484061642527)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8428116794620952, -0.3675543586881044)--(-0.8408852810497878, -0.3670381769220531);
\draw (-0.8456321190525792, -0.3675543586881044)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8461482945206587, -0.3684484061642527)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8456321190525792, -0.37037480457656013)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8447380778744026, -0.3708909737466679)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.842295497696044, -0.3684484061642527)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8428116794620952, -0.3675543586881044)--(-0.8442218961083513, -0.3689645753343605);
\draw (-0.8480746929329661, -0.3717850212228162)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8480746929329661, -0.3728173721589753)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.84666447628671, -0.37422760140117495)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8456321190525792, -0.37422760140117495)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8447380778744026, -0.3708909737466679)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8456321190525792, -0.37037480457656013)--(-0.8461482945206587, -0.3723012029888675);
\draw (-0.8365163024591217, -0.3966898971228017)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8356222612809452, -0.39720607888885306)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8336958628686377, -0.3966898971228017)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8331796811025864, -0.39579584964665343)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8356222612809452, -0.39335328206423825)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8365163024591217, -0.393869451234346)--(-0.8351060795148938, -0.3952796804765456);
\draw (-0.8322856399244098, -0.3991324773011604)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8331796811025864, -0.39861629553510913)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8336958628686377, -0.3966898971228017)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8331796811025864, -0.39579584964665343)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8298430597460511, -0.3966898971228017)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8298430597460511, -0.39772224805896084)--(-0.8317694644563303, -0.39720607888885306);
\draw (-0.8274004858656642, -0.3991324773011604)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8265064446874877, -0.39861629553510913)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8259902629214363, -0.3966898971228017)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8265064446874877, -0.39579584964665343)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8298430597460511, -0.3966898971228017)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8298430597460511, -0.39772224805896084)--(-0.8279166613337438, -0.39720607888885306);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8226536478628728, -0.39579584964665343)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8231698233309523, -0.393869451234346)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8240638645091289, -0.39335328206423825)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8265064446874877, -0.39579584964665343)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8259902629214363, -0.3966898971228017)--(-0.8245800462751802, -0.3952796804765456);
\draw (-0.8207272431525936, -0.39245923458808996)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8212434249186449, -0.39335328206423825)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8231698233309523, -0.393869451234346)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8240638645091289, -0.39335328206423825)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8231698233309523, -0.3900166544097312)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8221374660968215, -0.3900166544097312)--(-0.8226536478628728, -0.39194305282203856);
\draw (-0.8207272431525936, -0.387574086827316)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8212434249186449, -0.3866800393511677)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8231698233309523, -0.3861638575851164)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8240638645091289, -0.3866800393511677)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8231698233309523, -0.3900166544097312)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8221374660968215, -0.3900166544097312)--(-0.8226536478628728, -0.38809025599742375);
\draw (-0.8231698233309523, -0.38334341169666064)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8240638645091289, -0.38282724252655287)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8259902629214363, -0.38334341169666064)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8265064446874877, -0.38423745917280894)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8240638645091289, -0.3866800393511677)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8231698233309523, -0.3861638575851164)--(-0.8245800462751802, -0.3847536409388603);
\draw (-0.8274004858656642, -0.38090084411424546)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.828432843099795, -0.38090084411424546)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38231106076050153)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38334341169666064)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8265064446874877, -0.38423745917280894)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8259902629214363, -0.38334341169666064)--(-0.8279166613337438, -0.38282724252655287);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8331796811025864, -0.38141701328435323)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8336958628686377, -0.38334341169666064)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8331796811025864, -0.38423745917280894)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38334341169666064)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8298430597460511, -0.38231106076050153)--(-0.8317694644563303, -0.38282724252655287);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8356222612809452, -0.38282724252655287)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8336958628686377, -0.38334341169666064)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8331796811025864, -0.38423745917280894)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8356222612809452, -0.3866800393511677)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8365163024591217, -0.3861638575851164)--(-0.8351060795148938, -0.3847536409388603);
\draw (-0.8389588763395086, -0.387574086827316)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8389588763395086, -0.38860643776347514)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8375486596932525, -0.3900166544097312)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8365163024591217, -0.3900166544097312)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8356222612809452, -0.3866800393511677)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8365163024591217, -0.3861638575851164)--(-0.8370324779272011, -0.38809025599742375);
\draw (-0.8389588763395086, -0.39245923458808996)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.838442700871429, -0.39335328206423825)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8365163024591217, -0.393869451234346)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8356222612809452, -0.39335328206423825)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8365163024591217, -0.3900166544097312)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.8375486596932525, -0.3900166544097312)--(-0.8370324779272011, -0.39194305282203856);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7062127340202435, -0.4077321184265384)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.705696558552164, -0.405805720014231)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7062127340202435, -0.4049116725380827)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7095493553767789, -0.405805720014231)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7095493553767789, -0.4068380709503901)--(-0.7076229569644714, -0.40632188918433876);
\draw (-0.7028761189616801, -0.405805720014231)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7037701601398565, -0.40632188918433876)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.705696558552164, -0.405805720014231)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7062127340202435, -0.4049116725380827)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7037701601398565, -0.40246909235972395)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7028761189616801, -0.4029852741257753)--(-0.7042863356079361, -0.40439549077203135);
\draw (-0.7004335387833214, -0.40157504488357565)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7004335387833214, -0.40054269394741654)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7018437617275491, -0.3991324773011604)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7028761189616801, -0.3991324773011604)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7037701601398565, -0.40246909235972395)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7028761189616801, -0.4029852741257753)--(-0.7023599371956287, -0.4010588757134679);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7009497142514008, -0.39579584964665343)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7028761189616801, -0.3952796804765456)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7037701601398565, -0.39579584964665343)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7028761189616801, -0.3991324773011604)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7018437617275491, -0.3991324773011604)--(-0.7023599371956287, -0.39720607888885306);
\draw (-0.7028761189616801, -0.39245923458808996)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7023599371956287, -0.39335328206423825)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7028761189616801, -0.3952796804765456)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7037701601398565, -0.39579584964665343)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7062127340202435, -0.39335328206423825)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.705696558552164, -0.39245923458808996)--(-0.7042863356079361, -0.393869451234346);
\draw (-0.7071067814963918, -0.3900166544097312)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.708139132432551, -0.3900166544097312)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7095493553767789, -0.3914268836519308)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7095493553767789, -0.39245923458808996)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7062127340202435, -0.39335328206423825)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.705696558552164, -0.39245923458808996)--(-0.7076229569644714, -0.39194305282203856);
\draw (-0.7119919324061517, -0.3900166544097312)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.712885976733314, -0.3905328361757825)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7134021553503795, -0.39245923458808996)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.712885976733314, -0.39335328206423825)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7095493553767789, -0.39245923458808996)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7095493553767789, -0.3914268836519308)--(-0.7114757569380721, -0.39194305282203856);
\draw (-0.7162225980898493, -0.39245923458808996)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7167387735579289, -0.39335328206423825)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7162225980898493, -0.3952796804765456)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.715328553762687, -0.39579584964665343)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.712885976733314, -0.39335328206423825)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7134021553503795, -0.39245923458808996)--(-0.7148123751456215, -0.393869451234346);
\draw (-0.7186651719702363, -0.3966898971228017)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7186651719702363, -0.39772224805896084)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7172549521749944, -0.3991324773011604)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7162225980898493, -0.3991324773011604)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.715328553762687, -0.39579584964665343)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7162225980898493, -0.3952796804765456)--(-0.7167387735579289, -0.39720607888885306);
\draw (-0.7186651719702363, -0.40157504488357565)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7186651719702363, -0.40054269394741654)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7172549521749944, -0.3991324773011604)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7162225980898493, -0.3991324773011604)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.715328553762687, -0.40246909235972395)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7162225980898493, -0.4029852741257753)--(-0.7167387735579289, -0.4010588757134679);
\draw (-0.7162225980898493, -0.405805720014231)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.715328553762687, -0.40632188918433876)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7134021553503795, -0.405805720014231)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.712885976733314, -0.4049116725380827)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.715328553762687, -0.40246909235972395)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7162225980898493, -0.4029852741257753)--(-0.7148123751456215, -0.40439549077203135);
\draw (-0.7119919324061517, -0.4082482875966462)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7109595783210066, -0.4082482875966462)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7095493553767789, -0.4068380709503901)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7095493553767789, -0.405805720014231)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.712885976733314, -0.4049116725380827)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.7134021553503795, -0.405805720014231)--(-0.7114757569380721, -0.40632188918433876);
\draw (-0.6870870596551519, -0.3966898971228017)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6879811008333285, -0.39720607888885306)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.689907499245636, -0.3966898971228017)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6904236810116873, -0.39579584964665343)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6879811008333285, -0.39335328206423825)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6870870596551519, -0.393869451234346)--(-0.6884972825993798, -0.3952796804765456);
\draw (-0.6913177221898639, -0.3991324773011604)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6904236810116873, -0.39861629553510913)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.689907499245636, -0.3966898971228017)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6904236810116873, -0.39579584964665343)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6937603023682226, -0.3966898971228017)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6937603023682226, -0.39772224805896084)--(-0.6918338976579433, -0.39720607888885306);
\draw (-0.6962028762486094, -0.3991324773011604)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.697096917426786, -0.39861629553510913)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.6976130991928373, -0.3966898971228017)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.697096917426786, -0.39579584964665343)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.6937603023682226, -0.3966898971228017)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.6937603023682226, -0.39772224805896084)--(-0.69568670078053, -0.39720607888885306);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.7009497142514008, -0.39579584964665343)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.7004335387833214, -0.393869451234346)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.6995394976051448, -0.39335328206423825)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.697096917426786, -0.39579584964665343)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.6976130991928373, -0.3966898971228017)--(-0.6990233158390935, -0.3952796804765456);
\draw (-0.7028761189616801, -0.39245923458808996)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7023599371956287, -0.39335328206423825)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7004335387833214, -0.393869451234346)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.6995394976051448, -0.39335328206423825)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7004335387833214, -0.3900166544097312)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7014658960174522, -0.3900166544097312)--(-0.7009497142514008, -0.39194305282203856);
\draw (-0.7028761189616801, -0.387574086827316)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7023599371956287, -0.3866800393511677)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7004335387833214, -0.3861638575851164)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.6995394976051448, -0.3866800393511677)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7004335387833214, -0.3900166544097312)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7014658960174522, -0.3900166544097312)--(-0.7009497142514008, -0.38809025599742375);
\draw (-0.7004335387833214, -0.38334341169666064)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6995394976051448, -0.38282724252655287)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6976130991928373, -0.38334341169666064)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.697096917426786, -0.38423745917280894)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6995394976051448, -0.3866800393511677)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.7004335387833214, -0.3861638575851164)--(-0.6990233158390935, -0.3847536409388603);
\draw (-0.6962028762486094, -0.38090084411424546)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6951705190144786, -0.38090084411424546)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38231106076050153)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38334341169666064)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.697096917426786, -0.38423745917280894)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6976130991928373, -0.38334341169666064)--(-0.69568670078053, -0.38282724252655287);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6904236810116873, -0.38141701328435323)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.689907499245636, -0.38334341169666064)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6904236810116873, -0.38423745917280894)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38334341169666064)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6937603023682226, -0.38231106076050153)--(-0.6918338976579433, -0.38282724252655287);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6879811008333285, -0.38282724252655287)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.689907499245636, -0.38334341169666064)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6904236810116873, -0.38423745917280894)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6879811008333285, -0.3866800393511677)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6870870596551519, -0.3861638575851164)--(-0.6884972825993798, -0.3847536409388603);
\draw (-0.6846444857747651, -0.387574086827316)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6846444857747651, -0.38860643776347514)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6860547024210211, -0.3900166544097312)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6870870596551519, -0.3900166544097312)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6879811008333285, -0.3866800393511677)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6870870596551519, -0.3861638575851164)--(-0.6865708841870725, -0.38809025599742375);
\draw (-0.6846444857747651, -0.39245923458808996)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6851606612428446, -0.39335328206423825)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6870870596551519, -0.393869451234346)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6879811008333285, -0.39335328206423825)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6870870596551519, -0.3900166544097312)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6860547024210211, -0.3900166544097312)--(-0.6865708841870725, -0.39194305282203856);
\draw (-0.6755286691813076, -0.3766701815795337)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6755286691813076, -0.375637818047431)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6769388858275636, -0.37422760140117495)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6779712430616945, -0.37422760140117495)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.678865284239871, -0.3775642164597384)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6779712430616945, -0.37808039822578976)--(-0.677455067593615, -0.37615399981348235);
\draw (-0.6755286691813076, -0.3717850212228162)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6755286691813076, -0.3728173721589753)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6769388858275636, -0.37422760140117495)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6779712430616945, -0.37422760140117495)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.678865284239871, -0.3708909737466679)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6779712430616945, -0.37037480457656013)--(-0.677455067593615, -0.3723012029888675);
\draw (-0.6779712430616945, -0.3675543586881044)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.678865284239871, -0.3670381769220531)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6807916826521785, -0.3675543586881044)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6813078644182298, -0.3684484061642527)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.678865284239871, -0.3708909737466679)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6779712430616945, -0.37037480457656013)--(-0.6793814660059223, -0.3689645753343605);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6832342628305372, -0.36511177850974563)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6846444857747651, -0.36652200775194527)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6846444857747651, -0.3675543586881044)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6813078644182298, -0.3684484061642527)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6807916826521785, -0.3675543586881044)--(-0.6827180810644858, -0.3670381769220531);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6860547024210211, -0.36511177850974563)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6846444857747651, -0.36652200775194527)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6846444857747651, -0.3675543586881044)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6879811008333285, -0.3684484061642527)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6884972825993798, -0.3675543586881044)--(-0.6865708841870725, -0.3670381769220531);
\draw (-0.6913177221898639, -0.3675543586881044)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6918338976579433, -0.3684484061642527)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6913177221898639, -0.37037480457656013)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6904236810116873, -0.3708909737466679)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6879811008333285, -0.3684484061642527)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6884972825993798, -0.3675543586881044)--(-0.689907499245636, -0.3689645753343605);
\draw (-0.6937603023682226, -0.3717850212228162)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6937603023682226, -0.3728173721589753)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6923500794239947, -0.37422760140117495)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6913177221898639, -0.37422760140117495)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6904236810116873, -0.3708909737466679)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6913177221898639, -0.37037480457656013)--(-0.6918338976579433, -0.3723012029888675);
\draw (-0.6937603023682226, -0.3766701815795337)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6932441206021712, -0.3775642164597384)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6913177221898639, -0.37808039822578976)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6904236810116873, -0.3775642164597384)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6913177221898639, -0.37422760140117495)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6923500794239947, -0.37422760140117495)--(-0.6918338976579433, -0.37615399981348235);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6904236810116873, -0.38141701328435323)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6884972825993798, -0.38090084411424546)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6879811008333285, -0.38000679663809717)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6904236810116873, -0.3775642164597384)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6913177221898639, -0.37808039822578976)--(-0.689907499245636, -0.37949061487204583);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6879811008333285, -0.38282724252655287)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6884972825993798, -0.38090084411424546)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6879811008333285, -0.38000679663809717)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6846444857747651, -0.38090084411424546)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6846444857747651, -0.3819331950504046)--(-0.6865708841870725, -0.38141701328435323);
\draw (-0.6822019055964064, -0.38334341169666064)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6813078644182298, -0.38282724252655287)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6807916826521785, -0.38090084411424546)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6813078644182298, -0.38000679663809717)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6846444857747651, -0.38090084411424546)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6846444857747651, -0.3819331950504046)--(-0.6827180810644858, -0.38141701328435323);
\draw (-0.6779712430616945, -0.38090084411424546)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.677455067593615, -0.38000679663809717)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6779712430616945, -0.37808039822578976)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.678865284239871, -0.3775642164597384)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6813078644182298, -0.38000679663809717)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6807916826521785, -0.38090084411424546)--(-0.6793814660059223, -0.37949061487204583);
\draw (-0.6755286691813076, -0.3535533880359012)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6760448446493871, -0.3526593405597529)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6779712430616945, -0.35214317138964507)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.678865284239871, -0.3526593405597529)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6779712430616945, -0.35599596821425994)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6769388858275636, -0.35599596821425994)--(-0.677455067593615, -0.3540695698019525);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.677455067593615, -0.35021677297733766)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6779712430616945, -0.35214317138964507)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.678865284239871, -0.3526593405597529)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6813078644182298, -0.35021677297733766)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6807916826521785, -0.34932272550118937)--(-0.6793814660059223, -0.3507329421474455);
\draw (-0.6822019055964064, -0.3468801453228306)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6832342628305372, -0.3468801453228306)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6846444857747651, -0.34829037456503026)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6846444857747651, -0.34932272550118937)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6813078644182298, -0.35021677297733766)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6807916826521785, -0.34932272550118937)--(-0.6827180810644858, -0.3488065437351381);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6879811008333285, -0.34739632708888196)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6884972825993798, -0.34932272550118937)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6879811008333285, -0.35021677297733766)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6846444857747651, -0.34932272550118937)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6846444857747651, -0.34829037456503026)--(-0.6865708841870725, -0.3488065437351381);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6904236810116873, -0.3488065437351381)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6884972825993798, -0.34932272550118937)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6879811008333285, -0.35021677297733766)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6904236810116873, -0.3526593405597529)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6913177221898639, -0.35214317138964507)--(-0.689907499245636, -0.3507329421474455);
\draw (-0.6937603023682226, -0.3535533880359012)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6937603023682226, -0.3545857389720603)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6923500794239947, -0.35599596821425994)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6913177221898639, -0.35599596821425994)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6904236810116873, -0.3526593405597529)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6913177221898639, -0.35214317138964507)--(-0.6918338976579433, -0.3540695698019525);
\draw (-0.6937603023682226, -0.3584385357966751)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6932441206021712, -0.3593325832728234)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6913177221898639, -0.35984876503887475)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6904236810116873, -0.3593325832728234)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6913177221898639, -0.35599596821425994)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6923500794239947, -0.35599596821425994)--(-0.6918338976579433, -0.35792236662656735);
\draw (-0.6913177221898639, -0.36266921092733045)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6904236810116873, -0.3631853800974382)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6884972825993798, -0.36266921092733045)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6879811008333285, -0.36177516345118216)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6904236810116873, -0.3593325832728234)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6913177221898639, -0.35984876503887475)--(-0.689907499245636, -0.3612589816851308);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6860547024210211, -0.36511177850974563)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6846444857747651, -0.36370156186348956)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6846444857747651, -0.36266921092733045)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6879811008333285, -0.36177516345118216)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6884972825993798, -0.36266921092733045)--(-0.6865708841870725, -0.3631853800974382);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6832342628305372, -0.36511177850974563)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6846444857747651, -0.36370156186348956)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6846444857747651, -0.36266921092733045)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6813078644182298, -0.36177516345118216)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6807916826521785, -0.36266921092733045)--(-0.6827180810644858, -0.3631853800974382);
\draw (-0.6779712430616945, -0.36266921092733045)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.677455067593615, -0.36177516345118216)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6779712430616945, -0.35984876503887475)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.678865284239871, -0.3593325832728234)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6813078644182298, -0.36177516345118216)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6807916826521785, -0.36266921092733045)--(-0.6793814660059223, -0.3612589816851308);
\draw (-0.6755286691813076, -0.3584385357966751)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6755286691813076, -0.357406184860516)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6769388858275636, -0.35599596821425994)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6779712430616945, -0.35599596821425994)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.678865284239871, -0.3593325832728234)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6779712430616945, -0.35984876503887475)--(-0.677455067593615, -0.35792236662656735);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6865708841870725, -0.3344277073728379)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6870870596551519, -0.3363541057851453)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6879811008333285, -0.33687028755119663)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6904236810116873, -0.3344277073728379)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.689907499245636, -0.3335336724926331)--(-0.6884972825993798, -0.33494388913888923);
\draw (-0.6846444857747651, -0.33776433502734493)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6851606612428446, -0.33687028755119663)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6870870596551519, -0.3363541057851453)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6879811008333285, -0.33687028755119663)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6870870596551519, -0.3402069026097601)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6860547024210211, -0.3402069026097601)--(-0.6865708841870725, -0.3382805041974527);
\draw (-0.6846444857747651, -0.34264948278811885)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6851606612428446, -0.34354353026426715)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6870870596551519, -0.3440597120303185)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6879811008333285, -0.34354353026426715)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6870870596551519, -0.3402069026097601)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6860547024210211, -0.3402069026097601)--(-0.6865708841870725, -0.3421333136180111);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6879811008333285, -0.34739632708888196)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.689907499245636, -0.3468801453228306)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6904236810116873, -0.3459861104426259)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6879811008333285, -0.34354353026426715)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6870870596551519, -0.3440597120303185)--(-0.6884972825993798, -0.34546992867657456);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6904236810116873, -0.3488065437351381)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.689907499245636, -0.3468801453228306)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6904236810116873, -0.3459861104426259)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6937603023682226, -0.3468801453228306)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6937603023682226, -0.3479125088549333)--(-0.6918338976579433, -0.34739632708888196);
\draw (-0.6962028762486094, -0.34932272550118937)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.697096917426786, -0.3488065437351381)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.6976130991928373, -0.3468801453228306)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.697096917426786, -0.3459861104426259)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.6937603023682226, -0.3468801453228306)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.6937603023682226, -0.3479125088549333)--(-0.69568670078053, -0.34739632708888196);
\draw (-0.7004335387833214, -0.3468801453228306)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.7009497142514008, -0.3459861104426259)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.7004335387833214, -0.3440597120303185)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.6995394976051448, -0.34354353026426715)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.697096917426786, -0.3459861104426259)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.6976130991928373, -0.3468801453228306)--(-0.6990233158390935, -0.34546992867657456);
\draw (-0.7028761189616801, -0.34264948278811885)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7028761189616801, -0.34161713185195974)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7014658960174522, -0.3402069026097601)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7004335387833214, -0.3402069026097601)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.6995394976051448, -0.34354353026426715)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7004335387833214, -0.3440597120303185)--(-0.7009497142514008, -0.3421333136180111);
\draw (-0.7028761189616801, -0.33776433502734493)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7023599371956287, -0.33687028755119663)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7004335387833214, -0.3363541057851453)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.6995394976051448, -0.33687028755119663)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7004335387833214, -0.3402069026097601)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7014658960174522, -0.3402069026097601)--(-0.7009497142514008, -0.3382805041974527);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.7009497142514008, -0.3344277073728379)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.7004335387833214, -0.3363541057851453)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.6995394976051448, -0.33687028755119663)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.697096917426786, -0.3344277073728379)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.6976130991928373, -0.3335336724926331)--(-0.6990233158390935, -0.33494388913888923);
\draw (-0.6962028762486094, -0.33109109231427436)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6951705190144786, -0.33109109231427436)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3325013089605305)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3335336724926331)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.697096917426786, -0.3344277073728379)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6976130991928373, -0.3335336724926331)--(-0.69568670078053, -0.3330174907265818);
\draw (-0.6913177221898639, -0.33109109231427436)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6904236810116873, -0.3316072740803257)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.689907499245636, -0.3335336724926331)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6904236810116873, -0.3344277073728379)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3335336724926331)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.6937603023682226, -0.3325013089605305)--(-0.6918338976579433, -0.3330174907265818);
\draw (-0.7071067814963918, -0.3219752694228451)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.708139132432551, -0.3219752694228451)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7095493553767789, -0.32338549866504473)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7095493553767789, -0.32441784960120384)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7062127340202435, -0.32531189707735214)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.705696558552164, -0.32441784960120384)--(-0.7076229569644714, -0.3239016804310961);
\draw (-0.7119919324061517, -0.3219752694228451)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7109595783210066, -0.3219752694228451)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7095493553767789, -0.32338549866504473)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7095493553767789, -0.32441784960120384)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.712885976733314, -0.32531189707735214)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7134021553503795, -0.32441784960120384)--(-0.7114757569380721, -0.3239016804310961);
\draw (-0.7162225980898493, -0.32441784960120384)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7167387735579289, -0.32531189707735214)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7162225980898493, -0.32723829548965955)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.715328553762687, -0.3277544772557109)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.712885976733314, -0.32531189707735214)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7134021553503795, -0.32441784960120384)--(-0.7148123751456215, -0.3258280788434035);
\draw (-0.7186651719702363, -0.3286485121359156)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7186651719702363, -0.3296808756680183)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7172549521749944, -0.33109109231427436)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7162225980898493, -0.33109109231427436)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.715328553762687, -0.3277544772557109)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7162225980898493, -0.32723829548965955)--(-0.7167387735579289, -0.32916469390196695);
\draw (-0.7186651719702363, -0.3335336724926331)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7186651719702363, -0.3325013089605305)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7172549521749944, -0.33109109231427436)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7162225980898493, -0.33109109231427436)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.715328553762687, -0.3344277073728379)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7162225980898493, -0.33494388913888923)--(-0.7167387735579289, -0.3330174907265818);
\draw (-0.7162225980898493, -0.33776433502734493)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.715328553762687, -0.3382805041974527)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7134021553503795, -0.33776433502734493)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.712885976733314, -0.33687028755119663)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.715328553762687, -0.3344277073728379)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7162225980898493, -0.33494388913888923)--(-0.7148123751456215, -0.3363541057851453);
\draw (-0.7119919324061517, -0.3402069026097601)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7109595783210066, -0.3402069026097601)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7095493553767789, -0.33879668596350404)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7095493553767789, -0.33776433502734493)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.712885976733314, -0.33687028755119663)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7134021553503795, -0.33776433502734493)--(-0.7114757569380721, -0.3382805041974527);
\draw (-0.7071067814963918, -0.3402069026097601)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7062127340202435, -0.33969073343965234)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.705696558552164, -0.33776433502734493)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7062127340202435, -0.33687028755119663)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7095493553767789, -0.33776433502734493)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7095493553767789, -0.33879668596350404)--(-0.7076229569644714, -0.3382805041974527);
\draw (-0.7028761189616801, -0.33776433502734493)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7023599371956287, -0.33687028755119663)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7028761189616801, -0.33494388913888923)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7037701601398565, -0.3344277073728379)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7062127340202435, -0.33687028755119663)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.705696558552164, -0.33776433502734493)--(-0.7042863356079361, -0.3363541057851453);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7009497142514008, -0.3344277073728379)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7028761189616801, -0.33494388913888923)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7037701601398565, -0.3344277073728379)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7028761189616801, -0.33109109231427436)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7018437617275491, -0.33109109231427436)--(-0.7023599371956287, -0.3330174907265818);
\draw (-0.7004335387833214, -0.3286485121359156)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7009497142514008, -0.3277544772557109)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7028761189616801, -0.32723829548965955)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7037701601398565, -0.3277544772557109)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7028761189616801, -0.33109109231427436)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7018437617275491, -0.33109109231427436)--(-0.7023599371956287, -0.32916469390196695);
\draw (-0.7028761189616801, -0.32441784960120384)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7037701601398565, -0.3239016804310961)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.705696558552164, -0.32441784960120384)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7062127340202435, -0.32531189707735214)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7037701601398565, -0.3277544772557109)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7028761189616801, -0.32723829548965955)--(-0.7042863356079361, -0.3258280788434035);
\draw (-0.7302235655930667, -0.3219752694228451)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.731117609920229, -0.32249145118889644)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7316337885372945, -0.32441784960120384)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.731117609920229, -0.32531189707735214)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7277809917126796, -0.32441784960120384)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7277809917126796, -0.32338549866504473)--(-0.7297073901249871, -0.3239016804310961);
\draw (-0.7344542312767643, -0.32441784960120384)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7335601869496019, -0.3239016804310961)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7316337885372945, -0.32441784960120384)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.731117609920229, -0.32531189707735214)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7335601869496019, -0.3277544772557109)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7344542312767643, -0.32723829548965955)--(-0.7330440083325365, -0.3258280788434035);
\draw (-0.7368968067316443, -0.3286485121359156)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7368968067316443, -0.3296808756680183)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7354865853619094, -0.33109109231427436)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7344542312767643, -0.33109109231427436)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7335601869496019, -0.3277544772557109)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7344542312767643, -0.32723829548965955)--(-0.7349704067448439, -0.32916469390196695);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7363806296890718, -0.3344277073728379)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7344542312767643, -0.33494388913888923)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7335601869496019, -0.3344277073728379)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7344542312767643, -0.33109109231427436)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7354865853619094, -0.33109109231427436)--(-0.7349704067448439, -0.3330174907265818);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7349704067448439, -0.33687028755119663)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7344542312767643, -0.33494388913888923)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7335601869496019, -0.3344277073728379)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.731117609920229, -0.33687028755119663)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7316337885372945, -0.33776433502734493)--(-0.7330440083325365, -0.3363541057851453);
\draw (-0.7302235655930667, -0.3402069026097601)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7291912115079217, -0.3402069026097601)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7277809917126796, -0.33879668596350404)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7277809917126796, -0.33776433502734493)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.731117609920229, -0.33687028755119663)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7316337885372945, -0.33776433502734493)--(-0.7297073901249871, -0.3382805041974527);
\draw (-0.7253384146833068, -0.3402069026097601)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7244443703561444, -0.33969073343965234)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.723928191739079, -0.33776433502734493)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7244443703561444, -0.33687028755119663)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7277809917126796, -0.33776433502734493)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7277809917126796, -0.33879668596350404)--(-0.7258545901513864, -0.3382805041974527);
\draw (-0.7211077489996092, -0.33776433502734493)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7205915735315296, -0.33687028755119663)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7211077489996092, -0.33494388913888923)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7220017933267715, -0.3344277073728379)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7244443703561444, -0.33687028755119663)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.723928191739079, -0.33776433502734493)--(-0.722517971943837, -0.3363541057851453);
\draw (-0.7186651751192221, -0.3335336724926331)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7186651751192221, -0.3325013089605305)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7200753949144642, -0.33109109231427436)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7211077489996092, -0.33109109231427436)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7220017933267715, -0.3344277073728379)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7211077489996092, -0.33494388913888923)--(-0.7205915735315296, -0.3330174907265818);
\draw (-0.7186651751192221, -0.3286485121359156)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7186651751192221, -0.3296808756680183)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7200753949144642, -0.33109109231427436)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7211077489996092, -0.33109109231427436)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7220017933267715, -0.3277544772557109)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7211077489996092, -0.32723829548965955)--(-0.7205915735315296, -0.32916469390196695);
\draw (-0.7211077489996092, -0.32441784960120384)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7220017933267715, -0.3239016804310961)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.723928191739079, -0.32441784960120384)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7244443703561444, -0.32531189707735214)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7220017933267715, -0.3277544772557109)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7211077489996092, -0.32723829548965955)--(-0.722517971943837, -0.3258280788434035);
\draw (-0.7253384146833068, -0.3219752694228451)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7263707687684519, -0.3219752694228451)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7277809917126796, -0.32338549866504473)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7277809917126796, -0.32441784960120384)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7244443703561444, -0.32531189707735214)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.723928191739079, -0.32441784960120384)--(-0.7258545901513864, -0.3239016804310961);
\draw (-0.7502432890087994, -0.3335336724926331)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7507594652641254, -0.3344277073728379)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7502432890087994, -0.3363541057851453)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7493492438943905, -0.33687028755119663)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7469066676522642, -0.3344277073728379)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7474228446948367, -0.3335336724926331)--(-0.748833066851818, -0.33494388913888923);
\draw (-0.7526858644636794, -0.33776433502734493)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7521696874211068, -0.33687028755119663)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7502432890087994, -0.3363541057851453)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7493492438943905, -0.33687028755119663)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7502432890087994, -0.3402069026097601)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.751275642306698, -0.3402069026097601)--(-0.7507594660513719, -0.3382805041974527);
\draw (-0.7526858644636794, -0.34264948278811885)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7521696874211068, -0.34354353026426715)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7502432890087994, -0.3440597120303185)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7493492438943905, -0.34354353026426715)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7502432890087994, -0.3402069026097601)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.751275642306698, -0.3402069026097601)--(-0.7507594660513719, -0.3421333136180111);
\draw (-0.7502432890087994, -0.3468801453228306)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7493492438943905, -0.34739632708888196)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7474228446948367, -0.3468801453228306)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7469066676522642, -0.3459861104426259)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7493492438943905, -0.34354353026426715)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7502432890087994, -0.3440597120303185)--(-0.748833066851818, -0.34546992867657456);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7469066676522642, -0.3488065437351381)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7474228446948367, -0.3468801453228306)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7469066676522642, -0.3459861104426259)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7435700478702219, -0.3468801453228306)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7435700478702219, -0.3479125088549333)--(-0.7454964462825293, -0.34739632708888196);
\draw (-0.7411274724153419, -0.34932272550118937)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7402334280881795, -0.3488065437351381)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.739717251045607, -0.3468801453228306)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7402334280881795, -0.3459861104426259)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7435700478702219, -0.3468801453228306)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7435700478702219, -0.3479125088549333)--(-0.7416436494579144, -0.34739632708888196);
\draw (-0.7368968067316443, -0.3468801453228306)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7363806296890718, -0.3459861104426259)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7368968067316443, -0.3440597120303185)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7377908510588067, -0.34354353026426715)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7402334265136865, -0.3459861104426259)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.739717251045607, -0.3468801453228306)--(-0.7383070281013792, -0.34546992867657456);
\draw (-0.7344542312767643, -0.34264948278811885)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7344542312767643, -0.34161713185195974)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7358644526464992, -0.3402069026097601)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7368968067316443, -0.3402069026097601)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7377908510588067, -0.34354353026426715)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7368968067316443, -0.3440597120303185)--(-0.7363806296890718, -0.3421333136180111);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7349704067448439, -0.33687028755119663)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7368968067316443, -0.3363541057851453)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7377908510588067, -0.33687028755119663)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7368968067316443, -0.3402069026097601)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7358644526464992, -0.3402069026097601)--(-0.7363806296890718, -0.3382805041974527);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7363806296890718, -0.3344277073728379)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7368968067316443, -0.3363541057851453)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7377908510588067, -0.33687028755119663)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7402334265136865, -0.3344277073728379)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.739717251045607, -0.3335336724926331)--(-0.7383070281013792, -0.33494388913888923);
\draw (-0.7411274724153419, -0.33109109231427436)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.742159826500487, -0.33109109231427436)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3325013089605305)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3335336724926331)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7402334280881795, -0.3344277073728379)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.739717251045607, -0.3335336724926331)--(-0.7416436494579144, -0.3330174907265818);
\draw (-0.7460126233251018, -0.33109109231427436)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7469066676522642, -0.3316072740803257)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7474228446948367, -0.3335336724926331)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7469066676522642, -0.3344277073728379)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3335336724926331)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.7435700478702219, -0.3325013089605305)--(-0.7454964462825293, -0.3330174907265818);
\draw (-0.761801681032241, -0.3535533880359012)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7618016810241679, -0.3545857389720603)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7603914592937787, -0.35599596821425994)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7593591054054453, -0.35599596821425994)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.758465060487848, -0.3526593405597529)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.7593591054054453, -0.35214317138964507)--(-0.7598752822512062, -0.3540695698019525);
\draw (-0.761801681032241, -0.3584385357966751)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7618016810241679, -0.357406184860516)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7603914592937787, -0.35599596821425994)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7593591054054453, -0.35599596821425994)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.758465060487848, -0.3593325832728234)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7593591054054453, -0.35984876503887475)--(-0.7598752822512062, -0.35792236662656735);
\draw (-0.7593591054054453, -0.36266921092733045)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.758465060487848, -0.3631853800974382)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7565386620755407, -0.36266921092733045)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7560224850329681, -0.36177516345118216)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.758465060487848, -0.3593325832728234)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7593591054054453, -0.35984876503887475)--(-0.7579488834452756, -0.3612589816851308);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7540960858334143, -0.36511177850974563)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7526858644636794, -0.36370156186348956)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7526858644636794, -0.36266921092733045)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7560224850329681, -0.36177516345118216)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7565386616819174, -0.36266921092733045)--(-0.7546122628759867, -0.3631853800974382);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.751275642306698, -0.36511177850974563)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7526858644636794, -0.36370156186348956)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7526858644636794, -0.36266921092733045)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7493492438943905, -0.36177516345118216)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.748833066851818, -0.36266921092733045)--(-0.7507594660513719, -0.3631853800974382);
\draw (-0.7460126233251018, -0.36266921092733045)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7454964462825293, -0.36177516345118216)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7460126233251018, -0.35984876503887475)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7469066676522642, -0.3593325832728234)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7493492438943905, -0.36177516345118216)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.748833066851818, -0.36266921092733045)--(-0.7474228446948367, -0.3612589816851308);
\draw (-0.7435700478702219, -0.3584385357966751)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7435700478702219, -0.357406184860516)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7449802692399567, -0.35599596821425994)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7460126233251018, -0.35599596821425994)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7469066676522642, -0.3593325832728234)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7460126233251018, -0.35984876503887475)--(-0.7454964462825293, -0.35792236662656735);
\draw (-0.7435700478702219, -0.3535533880359012)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7440862249127943, -0.3526593405597529)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7460126233251018, -0.35214317138964507)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7469066676522642, -0.3526593405597529)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7460126233251018, -0.35599596821425994)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7449802692399567, -0.35599596821425994)--(-0.7454964462825293, -0.3540695698019525);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7469066676522642, -0.3488065437351381)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.748833066851818, -0.34932272550118937)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7493492438943905, -0.35021677297733766)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7469066676522642, -0.3526593405597529)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7460126233251018, -0.35214317138964507)--(-0.7474228446948367, -0.3507329421474455);
\draw (-0.7502432890087994, -0.3468801453228306)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7493492438943905, -0.34739632708888196)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.748833066851818, -0.34932272550118937)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7493492438943905, -0.35021677297733766)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7526858644636794, -0.34932272550118937)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7526858644636794, -0.34829037456503026)--(-0.7507594660513719, -0.3488065437351381);
\draw (-0.7551284399185593, -0.3468801453228306)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7560224850329681, -0.34739632708888196)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7565386616819174, -0.34932272550118937)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7560224850329681, -0.35021677297733766)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7526858644636794, -0.34932272550118937)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7526858644636794, -0.34829037456503026)--(-0.7546122628759867, -0.3488065437351381);
\draw (-0.7593591054054453, -0.34932272550118937)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7598752822512062, -0.35021677297733766)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7593591054054453, -0.35214317138964507)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.758465060487848, -0.3526593405597529)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7560224850329681, -0.35021677297733766)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.7565386620755407, -0.34932272550118937)--(-0.7579488834452756, -0.3507329421474455);
\draw (-0.761801681032241, -0.3766701815795337)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7618016810241679, -0.375637818047431)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7603914592937787, -0.37422760140117495)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7593591054054453, -0.37422760140117495)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.758465060487848, -0.3775642164597384)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.7593591054054453, -0.37808039822578976)--(-0.7598752822512062, -0.37615399981348235);
\draw (-0.761801681032241, -0.3717850212228162)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7618016810241679, -0.3728173721589753)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7603914592937787, -0.37422760140117495)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7593591054054453, -0.37422760140117495)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.758465060487848, -0.3708909737466679)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7593591054054453, -0.37037480457656013)--(-0.7598752822512062, -0.3723012029888675);
\draw (-0.7593591054054453, -0.3675543586881044)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.758465060487848, -0.3670381769220531)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7565386620755407, -0.3675543586881044)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7560224850329681, -0.3684484061642527)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.758465060487848, -0.3708909737466679)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7593591054054453, -0.37037480457656013)--(-0.7579488834452756, -0.3689645753343605);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7540960858334143, -0.36511177850974563)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7526858644636794, -0.36652200775194527)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7526858644636794, -0.3675543586881044)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7560224850329681, -0.3684484061642527)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7565386616819174, -0.3675543586881044)--(-0.7546122628759867, -0.3670381769220531);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.751275642306698, -0.36511177850974563)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7526858644636794, -0.36652200775194527)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7526858644636794, -0.3675543586881044)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7493492438943905, -0.3684484061642527)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.748833066851818, -0.3675543586881044)--(-0.7507594660513719, -0.3670381769220531);
\draw (-0.7460126233251018, -0.3675543586881044)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7454964462825293, -0.3684484061642527)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7460126233251018, -0.37037480457656013)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7469066676522642, -0.3708909737466679)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7493492438943905, -0.3684484061642527)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.748833066851818, -0.3675543586881044)--(-0.7474228446948367, -0.3689645753343605);
\draw (-0.7435700478702219, -0.3717850212228162)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7435700478702219, -0.3728173721589753)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7449802692399567, -0.37422760140117495)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7460126233251018, -0.37422760140117495)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7469066676522642, -0.3708909737466679)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7460126233251018, -0.37037480457656013)--(-0.7454964462825293, -0.3723012029888675);
\draw (-0.7435700478702219, -0.3766701815795337)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7440862249127943, -0.3775642164597384)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7460126233251018, -0.37808039822578976)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7469066676522642, -0.3775642164597384)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7460126233251018, -0.37422760140117495)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7449802692399567, -0.37422760140117495)--(-0.7454964462825293, -0.37615399981348235);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7469066676522642, -0.38141701328435323)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.748833066851818, -0.38090084411424546)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7493492438943905, -0.38000679663809717)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7469066676522642, -0.3775642164597384)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7460126233251018, -0.37808039822578976)--(-0.7474228446948367, -0.37949061487204583);
\draw (-0.7502432890087994, -0.38334341169666064)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7493492438943905, -0.38282724252655287)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.748833066851818, -0.38090084411424546)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7493492438943905, -0.38000679663809717)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7526858644636794, -0.38090084411424546)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7526858644636794, -0.3819331950504046)--(-0.7507594660513719, -0.38141701328435323);
\draw (-0.7551284399185593, -0.38334341169666064)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7560224850329681, -0.38282724252655287)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7565386616819174, -0.38090084411424546)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7560224850329681, -0.38000679663809717)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7526858644636794, -0.38090084411424546)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7526858644636794, -0.3819331950504046)--(-0.7546122628759867, -0.38141701328435323);
\draw (-0.7593591054054453, -0.38090084411424546)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7598752822512062, -0.38000679663809717)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7593591054054453, -0.37808039822578976)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.758465060487848, -0.3775642164597384)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7560224850329681, -0.38000679663809717)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7565386620755407, -0.38090084411424546)--(-0.7579488834452756, -0.37949061487204583);
\draw (-0.7502432890087994, -0.3966898971228017)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7493492438943905, -0.39720607888885306)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7474228446948367, -0.3966898971228017)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7469066676522642, -0.39579584964665343)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7493492438943905, -0.39335328206423825)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7502432890087994, -0.393869451234346)--(-0.748833066851818, -0.3952796804765456);
\draw (-0.7460126233251018, -0.3991324773011604)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7469066676522642, -0.39861629553510913)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7474228446948367, -0.3966898971228017)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7469066676522642, -0.39579584964665343)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7435700478702219, -0.3966898971228017)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7435700478702219, -0.39772224805896084)--(-0.7454964462825293, -0.39720607888885306);
\draw (-0.7411274724153419, -0.3991324773011604)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7402334280881795, -0.39861629553510913)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.739717251045607, -0.3966898971228017)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7402334280881795, -0.39579584964665343)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7435700478702219, -0.3966898971228017)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7435700478702219, -0.39772224805896084)--(-0.7416436494579144, -0.39720607888885306);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7363806296890718, -0.39579584964665343)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7368968067316443, -0.393869451234346)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7377908510588067, -0.39335328206423825)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7402334265136865, -0.39579584964665343)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.739717251045607, -0.3966898971228017)--(-0.7383070281013792, -0.3952796804765456);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7349704067448439, -0.39335328206423825)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7368968067316443, -0.393869451234346)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7377908510588067, -0.39335328206423825)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7368968067316443, -0.3900166544097312)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7358644526464992, -0.3900166544097312)--(-0.7363806296890718, -0.39194305282203856);
\draw (-0.7344542312767643, -0.387574086827316)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7349704067448439, -0.3866800393511677)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7368968067316443, -0.3861638575851164)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7377908510588067, -0.3866800393511677)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7368968067316443, -0.3900166544097312)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7358644526464992, -0.3900166544097312)--(-0.7363806296890718, -0.38809025599742375);
\draw (-0.7368968067316443, -0.38334341169666064)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7377908510588067, -0.38282724252655287)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.739717251045607, -0.38334341169666064)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7402334265136865, -0.38423745917280894)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7377908510588067, -0.3866800393511677)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7368968067316443, -0.3861638575851164)--(-0.7383070281013792, -0.3847536409388603);
\draw (-0.7411274724153419, -0.38090084411424546)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.742159826500487, -0.38090084411424546)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38231106076050153)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38334341169666064)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7402334280881795, -0.38423745917280894)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.739717251045607, -0.38334341169666064)--(-0.7416436494579144, -0.38282724252655287);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7469066676522642, -0.38141701328435323)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7474228446948367, -0.38334341169666064)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7469066676522642, -0.38423745917280894)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38334341169666064)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7435700478702219, -0.38231106076050153)--(-0.7454964462825293, -0.38282724252655287);
\draw (-0.7502432890087994, -0.38334341169666064)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7493492438943905, -0.38282724252655287)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7474228446948367, -0.38334341169666064)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7469066676522642, -0.38423745917280894)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7493492438943905, -0.3866800393511677)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7502432890087994, -0.3861638575851164)--(-0.748833066851818, -0.3847536409388603);
\draw (-0.7526858644636794, -0.387574086827316)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7526858644636794, -0.38860643776347514)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.751275642306698, -0.3900166544097312)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7502432890087994, -0.3900166544097312)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7493492438943905, -0.3866800393511677)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7502432890087994, -0.3861638575851164)--(-0.7507594660513719, -0.38809025599742375);
\draw (-0.7526858644636794, -0.39245923458808996)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7521696874211068, -0.39335328206423825)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7502432890087994, -0.393869451234346)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7493492438943905, -0.39335328206423825)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7502432890087994, -0.3900166544097312)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.751275642306698, -0.3900166544097312)--(-0.7507594660513719, -0.39194305282203856);
\draw (-0.7302235655930667, -0.4082482875966462)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7291912115079217, -0.4082482875966462)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7277809917126796, -0.4068380709503901)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7277809917126796, -0.405805720014231)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.731117609920229, -0.4049116725380827)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7316337885372945, -0.405805720014231)--(-0.7297073901249871, -0.40632188918433876);
\draw (-0.7253384146833068, -0.4082482875966462)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7263707687684519, -0.4082482875966462)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7277809917126796, -0.4068380709503901)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7277809917126796, -0.405805720014231)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7244443703561444, -0.4049116725380827)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.723928191739079, -0.405805720014231)--(-0.7258545901513864, -0.40632188918433876);
\draw (-0.7211077489996092, -0.405805720014231)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7205915735315296, -0.4049116725380827)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7211077489996092, -0.4029852741257753)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7220017933267715, -0.40246909235972395)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7244443703561444, -0.4049116725380827)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.723928191739079, -0.405805720014231)--(-0.722517971943837, -0.40439549077203135);
\draw (-0.7186651751192221, -0.40157504488357565)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7186651751192221, -0.40054269394741654)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7200753949144642, -0.3991324773011604)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7211077489996092, -0.3991324773011604)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7220017933267715, -0.40246909235972395)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7211077489996092, -0.4029852741257753)--(-0.7205915735315296, -0.4010588757134679);
\draw (-0.7186651751192221, -0.3966898971228017)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7186651751192221, -0.39772224805896084)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7200753949144642, -0.3991324773011604)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7211077489996092, -0.3991324773011604)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7220017933267715, -0.39579584964665343)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7211077489996092, -0.3952796804765456)--(-0.7205915735315296, -0.39720607888885306);
\draw (-0.7211077489996092, -0.39245923458808996)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7220017933267715, -0.39194305282203856)--(-0.722517971943837, -0.393869451234346);
\draw (-0.723928191739079, -0.39245923458808996)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7244443703561444, -0.39335328206423825)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7220017933267715, -0.39579584964665343)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7211077489996092, -0.3952796804765456)--(-0.722517971943837, -0.393869451234346);
\draw (-0.7253384146833068, -0.3900166544097312)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7263707687684519, -0.3900166544097312)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7277809917126796, -0.3914268836519308)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7277809917126796, -0.39245923458808996)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7244443703561444, -0.39335328206423825)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.723928191739079, -0.39245923458808996)--(-0.7258545901513864, -0.39194305282203856);
\draw (-0.7302235655930667, -0.3900166544097312)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.731117609920229, -0.3905328361757825)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7316337885372945, -0.39245923458808996)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.731117609920229, -0.39335328206423825)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7277809917126796, -0.39245923458808996)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7277809917126796, -0.3914268836519308)--(-0.7297073901249871, -0.39194305282203856);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7349704067448439, -0.39335328206423825)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7344542312767643, -0.3952796804765456)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7335601869496019, -0.39579584964665343)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.731117609920229, -0.39335328206423825)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7316337885372945, -0.39245923458808996)--(-0.7330440083325365, -0.393869451234346);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7363806296890718, -0.39579584964665343)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7344542312767643, -0.3952796804765456)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7335601869496019, -0.39579584964665343)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7344542312767643, -0.3991324773011604)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7354865853619094, -0.3991324773011604)--(-0.7349704067448439, -0.39720607888885306);
\draw (-0.7368968067316443, -0.40157504488357565)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7363806296890718, -0.40246909235972395)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7344542312767643, -0.4029852741257753)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7335601869496019, -0.40246909235972395)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7344542312767643, -0.3991324773011604)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7354865853619094, -0.3991324773011604)--(-0.7349704067448439, -0.4010588757134679);
\draw (-0.7344542312767643, -0.405805720014231)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7335601869496019, -0.40632188918433876)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7316337885372945, -0.405805720014231)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.731117609920229, -0.4049116725380827)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7335601869496019, -0.40246909235972395)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.7344542312767643, -0.4029852741257753)--(-0.7330440083325365, -0.40439549077203135);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6132664857293155, -0.35406956980195253)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6151928841416229, -0.3535533880359012)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6157090533117306, -0.3526593405597529)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6132664857293155, -0.3502167729773377)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6123724382531672, -0.3507329421474455)--(-0.6137826548994233, -0.3521431713896451);
\draw (-0.6166031007878789, -0.35599596821425994)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6157090533117306, -0.3554797864482086)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6151928841416229, -0.3535533880359012)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6157090533117306, -0.3526593405597529)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6190456809662377, -0.3535533880359012)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6190456809662377, -0.3545857389720603)--(-0.6171192825539303, -0.35406956980195253);
\draw (-0.6214882485486529, -0.35599596821425994)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6223822960248012, -0.3554797864482086)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6228984777908526, -0.3535533880359012)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6223822960248012, -0.3526593405597529)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6190456809662377, -0.3535533880359012)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6190456809662377, -0.3545857389720603)--(-0.6209720793785451, -0.35406956980195253);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.626235092849416, -0.3526593405597529)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6257189236793083, -0.3507329421474455)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.62482487620316, -0.3502167729773377)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6223822960248012, -0.3526593405597529)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6228984777908526, -0.3535533880359012)--(-0.6243086944371086, -0.3521431713896451);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6276453220916156, -0.3502167729773377)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6257189236793083, -0.3507329421474455)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.62482487620316, -0.3502167729773377)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6257189236793083, -0.3468801453228307)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6267512746154673, -0.3468801453228307)--(-0.626235092849416, -0.3488065437351381);
\draw (-0.6281614912617235, -0.3444375777404155)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6276453220916156, -0.3435435302642672)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6257189236793083, -0.34302734849821587)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.62482487620316, -0.3435435302642672)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6257189236793083, -0.3468801453228307)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6267512746154673, -0.3468801453228307)--(-0.626235092849416, -0.3449537469105233);
\draw (-0.6257189236793083, -0.34020690260976016)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.62482487620316, -0.33969073343965234)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6228984777908526, -0.34020690260976016)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6223822960248012, -0.34110095008590846)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.62482487620316, -0.3435435302642672)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6257189236793083, -0.34302734849821587)--(-0.6243086944371086, -0.34161713185195974);
\draw (-0.6214882485486529, -0.33776433502734493)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6204558976124939, -0.33776433502734493)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6190456809662377, -0.339174551673601)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6190456809662377, -0.34020690260976016)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6223822960248012, -0.34110095008590846)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6228984777908526, -0.34020690260976016)--(-0.6209720793785451, -0.33969073343965234);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6157090533117306, -0.3382805041974527)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6151928841416229, -0.34020690260976016)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6157090533117306, -0.34110095008590846)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6190456809662377, -0.34020690260976016)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6190456809662377, -0.339174551673601)--(-0.6171192825539303, -0.33969073343965234);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6132664857293155, -0.33969073343965234)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6151928841416229, -0.34020690260976016)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6157090533117306, -0.34110095008590846)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6132664857293155, -0.3435435302642672)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6123724382531672, -0.34302734849821587)--(-0.6137826548994233, -0.34161713185195974);
\draw (-0.6099298580748085, -0.3444375777404155)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6099298580748085, -0.34546992867657456)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6113400873170081, -0.3468801453228307)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6123724382531672, -0.3468801453228307)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6132664857293155, -0.3435435302642672)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6123724382531672, -0.34302734849821587)--(-0.611856256487116, -0.3449537469105233);
\draw (-0.6099298580748085, -0.3493227255011894)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6104460398408598, -0.3502167729773377)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6123724382531672, -0.3507329421474455)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6132664857293155, -0.3502167729773377)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6123724382531672, -0.3468801453228307)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6113400873170081, -0.3468801453228307)--(-0.611856256487116, -0.3488065437351381);
\draw (-0.6323921537964352, -0.36511177850974563)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6314981189162305, -0.36459560933963786)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6309819371501791, -0.36266921092733045)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6314981189162305, -0.36177516345118216)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.634834733974794, -0.36266921092733045)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.634834733974794, -0.36370156186348956)--(-0.6329083355624865, -0.3631853800974383);
\draw (-0.6281614912617235, -0.36266921092733045)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6290555387378718, -0.3631853800974383)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6309819371501791, -0.36266921092733045)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6314981189162305, -0.36177516345118216)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6290555387378718, -0.35933258327282347)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6281614912617235, -0.35984876503887475)--(-0.6295717205039231, -0.3612589816851308);
\draw (-0.6257189236793083, -0.3584385357966752)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6257189236793083, -0.357406184860516)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6271291403255643, -0.35599596821425994)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6281614912617235, -0.35599596821425994)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6290555387378718, -0.35933258327282347)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6281614912617235, -0.35984876503887475)--(-0.6276453220916156, -0.35792236662656735);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.626235092849416, -0.3526593405597529)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6281614912617235, -0.3521431713896451)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6290555387378718, -0.3526593405597529)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6281614912617235, -0.35599596821425994)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6271291403255643, -0.35599596821425994)--(-0.6276453220916156, -0.35406956980195253);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6276453220916156, -0.3502167729773377)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6281614912617235, -0.3521431713896451)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6290555387378718, -0.3526593405597529)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6314981189162305, -0.3502167729773377)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6309819371501791, -0.3493227255011894)--(-0.6295717205039231, -0.3507329421474455);
\draw (-0.6323921537964352, -0.3468801453228307)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.6334245173285379, -0.3468801453228307)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.634834733974794, -0.3482903745650303)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.634834733974794, -0.3493227255011894)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.6314981189162305, -0.3502167729773377)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.6309819371501791, -0.3493227255011894)--(-0.6329083355624865, -0.3488065437351381);
\draw (-0.6372773141531527, -0.3468801453228307)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6381713490333575, -0.347396327088882)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6386875307994089, -0.3493227255011894)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6381713490333575, -0.3502167729773377)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.634834733974794, -0.3493227255011894)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.634834733974794, -0.3482903745650303)--(-0.6367611323871014, -0.3488065437351381);
\draw (-0.6415079766878645, -0.3493227255011894)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6420241458579723, -0.3502167729773377)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6415079766878645, -0.3521431713896451)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6406139292117162, -0.3526593405597529)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6381713490333575, -0.3502167729773377)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6386875307994089, -0.3493227255011894)--(-0.6400977474456648, -0.3507329421474455);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6439505568662233, -0.3545857389720603)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6425403276240236, -0.35599596821425994)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6415079766878645, -0.35599596821425994)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6406139292117162, -0.3526593405597529)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6415079766878645, -0.3521431713896451)--(-0.6420241458579723, -0.35406956980195253);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6439505568662233, -0.357406184860516)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6425403276240236, -0.35599596821425994)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6415079766878645, -0.35599596821425994)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6406139292117162, -0.35933258327282347)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6415079766878645, -0.35984876503887475)--(-0.6420241458579723, -0.35792236662656735);
\draw (-0.6415079766878645, -0.36266921092733045)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6406139292117162, -0.3631853800974383)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6386875307994089, -0.36266921092733045)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6381713490333575, -0.36177516345118216)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6406139292117162, -0.35933258327282347)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6415079766878645, -0.35984876503887475)--(-0.6400977474456648, -0.3612589816851308);
\draw (-0.6372773141531527, -0.36511177850974563)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.6362449506210501, -0.36511177850974563)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.634834733974794, -0.36370156186348956)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.634834733974794, -0.36266921092733045)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.6381713490333575, -0.36177516345118216)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.6386875307994089, -0.36266921092733045)--(-0.6367611323871014, -0.3631853800974383);
\draw (-0.6555089473400677, -0.36511177850974563)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6564029885182443, -0.36459560933963786)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6569191639863239, -0.36266921092733045)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6564029885182443, -0.36177516345118216)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.653066367161709, -0.36266921092733045)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.653066367161709, -0.36370156186348956)--(-0.6549927655740164, -0.3631853800974383);
\draw (-0.6597396098747795, -0.36266921092733045)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6588455623986312, -0.3631853800974383)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6569191639863239, -0.36266921092733045)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6564029885182443, -0.36177516345118216)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6588455623986312, -0.35933258327282347)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6597396098747795, -0.35984876503887475)--(-0.6583293869305517, -0.3612589816851308);
\draw (-0.6621821837551665, -0.3584385357966752)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6621821837551665, -0.357406184860516)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6607719608109386, -0.35599596821425994)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6597396098747795, -0.35599596821425994)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6588455623986312, -0.35933258327282347)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6597396098747795, -0.35984876503887475)--(-0.660255785342859, -0.35792236662656735);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6616660082870869, -0.3526593405597529)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6597396098747795, -0.3521431713896451)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6588455623986312, -0.3526593405597529)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6597396098747795, -0.35599596821425994)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6607719608109386, -0.35599596821425994)--(-0.660255785342859, -0.35406956980195253);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.660255785342859, -0.3502167729773377)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6597396098747795, -0.3521431713896451)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6588455623986312, -0.3526593405597529)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6564029885182443, -0.3502167729773377)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6569191639863239, -0.3493227255011894)--(-0.6583293869305517, -0.3507329421474455);
\draw (-0.6555089473400677, -0.3468801453228307)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6544765838079651, -0.3468801453228307)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.653066367161709, -0.3482903745650303)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.653066367161709, -0.3493227255011894)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6564029885182443, -0.3502167729773377)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6569191639863239, -0.3493227255011894)--(-0.6549927655740164, -0.3488065437351381);
\draw (-0.6506237869833502, -0.3468801453228307)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6497297521031455, -0.347396327088882)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6492135703370941, -0.3493227255011894)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6497297521031455, -0.3502167729773377)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.653066367161709, -0.3493227255011894)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.653066367161709, -0.3482903745650303)--(-0.6511399687494015, -0.3488065437351381);
\draw (-0.6463931244486385, -0.3493227255011894)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6458769552785306, -0.3502167729773377)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6463931244486385, -0.3521431713896451)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6472871719247868, -0.3526593405597529)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6497297521031455, -0.3502167729773377)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6492135703370941, -0.3493227255011894)--(-0.6478033536908381, -0.3507329421474455);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6439505568662233, -0.3545857389720603)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6453607735124793, -0.35599596821425994)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6463931244486385, -0.35599596821425994)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6472871719247868, -0.3526593405597529)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6463931244486385, -0.3521431713896451)--(-0.6458769552785306, -0.35406956980195253);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6439505568662233, -0.357406184860516)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6453607735124793, -0.35599596821425994)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6463931244486385, -0.35599596821425994)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6472871719247868, -0.35933258327282347)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6463931244486385, -0.35984876503887475)--(-0.6458769552785306, -0.35792236662656735);
\draw (-0.6463931244486385, -0.36266921092733045)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6472871719247868, -0.3631853800974383)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6492135703370941, -0.36266921092733045)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6497297521031455, -0.36177516345118216)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6472871719247868, -0.35933258327282347)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6463931244486385, -0.35984876503887475)--(-0.6478033536908381, -0.3612589816851308);
\draw (-0.6506237869833502, -0.36511177850974563)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6516561505154529, -0.36511177850974563)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.653066367161709, -0.36370156186348956)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.653066367161709, -0.36266921092733045)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6497297521031455, -0.36177516345118216)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6492135703370941, -0.36266921092733045)--(-0.6511399687494015, -0.3631853800974383);
\draw (-0.6755286628833358, -0.3535533880359012)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6760448446493871, -0.3526593405597529)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6755286628833358, -0.3507329421474455)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6746346217051593, -0.35021677297733766)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6721920478247723, -0.3526593405597529)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6727082232928518, -0.3535533880359012)--(-0.6741184462370797, -0.35214317138964507);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.677455067593615, -0.35021677297733766)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6755286628833358, -0.3507329421474455)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6746346217051593, -0.35021677297733766)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6755286628833358, -0.3468801453228306)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6765610201174667, -0.3468801453228306)--(-0.6760448446493871, -0.3488065437351381);
\draw (-0.6779712430616945, -0.34443757774041545)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.677455067593615, -0.34354353026426715)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6755286628833358, -0.3430273484982158)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6746346217051593, -0.34354353026426715)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6755286628833358, -0.3468801453228306)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6765610201174667, -0.3468801453228306)--(-0.6760448446493871, -0.3449537469105232);
\draw (-0.6755286628833358, -0.3402069026097601)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6746346217051593, -0.33969073343965234)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6727082232928518, -0.3402069026097601)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6721920478247723, -0.3411009500859084)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6746346217051593, -0.34354353026426715)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.6755286628833358, -0.3430273484982158)--(-0.6741184462370797, -0.34161713185195974);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6721920478247723, -0.3382805041974527)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6727082232928518, -0.3402069026097601)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6721920478247723, -0.3411009500859084)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.668855426468237, -0.3402069026097601)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.668855426468237, -0.339174551673601)--(-0.6707818248805444, -0.33969073343965234);
\draw (-0.6664128462898783, -0.33776433502734493)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6655188051117018, -0.3382805041974527)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6650026296436222, -0.34020690260976016)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6655188051117018, -0.34110095008590846)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.668855426468237, -0.3402069026097601)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.668855426468237, -0.339174551673601)--(-0.6669290280559296, -0.33969073343965234);
\draw (-0.6621821837551665, -0.34020690260976016)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6616660082870869, -0.34110095008590846)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6621821837551665, -0.34302734849821587)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6630762312313148, -0.3435435302642672)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6655188051117018, -0.34110095008590846)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6650026296436222, -0.34020690260976016)--(-0.6635924066993943, -0.34161713185195974);
\draw (-0.6597396098747795, -0.3444375777404155)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6597396098747795, -0.34546992867657456)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6611498328190073, -0.3468801453228307)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6621821837551665, -0.3468801453228307)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6630762312313148, -0.3435435302642672)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6621821837551665, -0.34302734849821587)--(-0.6616660082870869, -0.3449537469105233);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.660255785342859, -0.3502167729773377)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6621821837551665, -0.3507329421474455)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6630762312313148, -0.3502167729773377)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6621821837551665, -0.3468801453228307)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6611498328190073, -0.3468801453228307)--(-0.6616660082870869, -0.3488065437351381);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6616660082870869, -0.3526593405597529)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6621821837551665, -0.3507329421474455)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6630762312313148, -0.3502167729773377)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6655188051117018, -0.3526593405597529)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6650026296436222, -0.3535533880359012)--(-0.6635924066993943, -0.3521431713896451);
\draw (-0.6664128462898783, -0.35599596821425994)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.6674452035240092, -0.35599596821425994)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.668855426468237, -0.3545857389720603)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.668855426468237, -0.3535533880359012)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.6655188051117018, -0.3526593405597529)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.6650026296436222, -0.3535533880359012)--(-0.6669290280559296, -0.3540695698019525);
\draw (-0.671298000348624, -0.35599596821425994)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6721920478247723, -0.3554797864482086)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6727082232928518, -0.3535533880359012)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6721920478247723, -0.3526593405597529)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.668855426468237, -0.3535533880359012)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.668855426468237, -0.3545857389720603)--(-0.6707818248805444, -0.3540695698019525);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6865708841870725, -0.3344277073728379)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6846444857747651, -0.33494388913888923)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6837504382986168, -0.3344277073728379)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6846444857747651, -0.33109109231427436)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6856768367109242, -0.33109109231427436)--(-0.6851606612428446, -0.3330174907265818);
\draw (-0.6846444857747651, -0.33776433502734493)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6851606612428446, -0.33687028755119663)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6846444857747651, -0.33494388913888923)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6837504382986168, -0.3344277073728379)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6813078644182298, -0.33687028755119663)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6818240398863094, -0.33776433502734493)--(-0.6832342628305372, -0.3363541057851453);
\draw (-0.6804138169420815, -0.3402069026097601)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6793814660059223, -0.3402069026097601)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6779712430616945, -0.33879668596350404)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6779712430616945, -0.33776433502734493)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6813078644182298, -0.33687028755119663)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6818240398863094, -0.33776433502734493)--(-0.6798976414740019, -0.3382805041974527);
\draw (-0.6755286628833358, -0.3402069026097601)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6746346217051593, -0.33969073343965234)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6741184462370797, -0.33776433502734493)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6746346217051593, -0.33687028755119663)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6779712430616945, -0.33776433502734493)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.6779712430616945, -0.33879668596350404)--(-0.6760448446493871, -0.3382805041974527);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6721920478247723, -0.3382805041974527)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6741184462370797, -0.33776433502734493)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6746346217051593, -0.33687028755119663)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.6721920478247723, -0.3344277073728379)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.671298000348624, -0.33494388913888923)--(-0.6727082232928518, -0.3363541057851453);
\draw (-0.668855426468237, -0.3335336724926331)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.668855426468237, -0.3325013089605305)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.6702656494124648, -0.33109109231427436)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.671298000348624, -0.33109109231427436)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.6721920478247723, -0.3344277073728379)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.671298000348624, -0.33494388913888923)--(-0.6707818248805444, -0.3330174907265818);
\draw (-0.668855426468237, -0.3286485121359156)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6693716019363165, -0.3277544772557109)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.671298000348624, -0.32723829548965955)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6721920478247723, -0.3277544772557109)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.671298000348624, -0.33109109231427436)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.6702656494124648, -0.33109109231427436)--(-0.6707818248805444, -0.32916469390196695);
\draw (-0.671298000348624, -0.32441784960120384)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6721920478247723, -0.3239016804310961)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6741184462370797, -0.32441784960120384)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6746346217051593, -0.32531189707735214)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6721920478247723, -0.3277544772557109)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.671298000348624, -0.32723829548965955)--(-0.6727082232928518, -0.3258280788434035);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6765610201174667, -0.3219752694228451)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6779712430616945, -0.32338549866504473)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6779712430616945, -0.32441784960120384)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6746346217051593, -0.32531189707735214)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6741184462370797, -0.32441784960120384)--(-0.6760448446493871, -0.3239016804310961);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6793814660059223, -0.3219752694228451)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6779712430616945, -0.32338549866504473)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6779712430616945, -0.32441784960120384)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6813078644182298, -0.32531189707735214)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6818240398863094, -0.32441784960120384)--(-0.6798976414740019, -0.3239016804310961);
\draw (-0.6846444857747651, -0.32441784960120384)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6851606612428446, -0.32531189707735214)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6846444857747651, -0.32723829548965955)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6837504382986168, -0.3277544772557109)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6813078644182298, -0.32531189707735214)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6818240398863094, -0.32441784960120384)--(-0.6832342628305372, -0.3258280788434035);
\draw (-0.6870870596551519, -0.3286485121359156)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6870870596551519, -0.3296808756680183)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6856768367109242, -0.33109109231427436)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6846444857747651, -0.33109109231427436)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6837504382986168, -0.3277544772557109)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6846444857747651, -0.32723829548965955)--(-0.6851606612428446, -0.32916469390196695);
\draw (-0.6870870596551519, -0.31041687894900066)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6865708841870725, -0.3095228377708241)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6846444857747651, -0.3090066623027446)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6837504382986168, -0.3095228377708241)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6846444857747651, -0.3128594591273594)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6856768367109242, -0.3128594591273594)--(-0.6851606612428446, -0.310933060715052);
\draw (-0.6846444857747651, -0.3061862164142889)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6851606612428446, -0.3070802638904372)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6846444857747651, -0.3090066623027446)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6837504382986168, -0.3095228377708241)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6813078644182298, -0.3070802638904372)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6818240398863094, -0.3061862164142889)--(-0.6832342628305372, -0.3075964393585167);
\draw (-0.6804138169420815, -0.3037436425339019)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6793814660059223, -0.3037436425339019)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3051538654781297)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3061862164142889)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6813078644182298, -0.3070802638904372)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6818240398863094, -0.3061862164142889)--(-0.6798976414740019, -0.3056700409462093);
\draw (-0.6755286628833358, -0.3037436425339019)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6746346217051593, -0.30425981800198143)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6741184462370797, -0.3061862164142889)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6746346217051593, -0.3070802638904372)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3061862164142889)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.6779712430616945, -0.3051538654781297)--(-0.6760448446493871, -0.3056700409462093);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6721920478247723, -0.3056700409462093)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6741184462370797, -0.3061862164142889)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6746346217051593, -0.3070802638904372)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.6721920478247723, -0.3095228377708241)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.671298000348624, -0.3090066623027446)--(-0.6727082232928518, -0.3075964393585167);
\draw (-0.668855426468237, -0.31041687894900066)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.668855426468237, -0.3114492424811033)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.6702656494124648, -0.3128594591273594)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.671298000348624, -0.3128594591273594)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.6721920478247723, -0.3095228377708241)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.671298000348624, -0.3090066623027446)--(-0.6707818248805444, -0.310933060715052);
\draw (-0.668855426468237, -0.3153020393057181)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6693716019363165, -0.3161960741859229)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.671298000348624, -0.3167122559519742)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6721920478247723, -0.3161960741859229)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.671298000348624, -0.3128594591273594)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.6702656494124648, -0.3128594591273594)--(-0.6707818248805444, -0.3147858575396668);
\draw (-0.671298000348624, -0.3195327018404299)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6721920478247723, -0.3200488710105377)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6741184462370797, -0.3195327018404299)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6746346217051593, -0.3186386543642816)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6721920478247723, -0.3161960741859229)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.671298000348624, -0.3167122559519742)--(-0.6727082232928518, -0.3181224725982303);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6765610201174667, -0.3219752694228451)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6779712430616945, -0.32056505277658903)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6779712430616945, -0.3195327018404299)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6746346217051593, -0.3186386543642816)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6741184462370797, -0.3195327018404299)--(-0.6760448446493871, -0.3200488710105377);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6793814660059223, -0.3219752694228451)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6779712430616945, -0.32056505277658903)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6779712430616945, -0.3195327018404299)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6813078644182298, -0.3186386543642816)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6818240398863094, -0.3195327018404299)--(-0.6798976414740019, -0.3200488710105377);
\draw (-0.6846444857747651, -0.3195327018404299)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6851606612428446, -0.3186386543642816)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6846444857747651, -0.3167122559519742)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6837504382986168, -0.3161960741859229)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6813078644182298, -0.3186386543642816)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6818240398863094, -0.3195327018404299)--(-0.6832342628305372, -0.3181224725982303);
\draw (-0.6870870596551519, -0.3153020393057181)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6870870596551519, -0.3142696757736155)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6856768367109242, -0.3128594591273594)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6846444857747651, -0.3128594591273594)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6837504382986168, -0.3161960741859229)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6846444857747651, -0.3167122559519742)--(-0.6851606612428446, -0.3147858575396668);
\draw (-0.6755286628833358, -0.29039716340573263)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6746346217051593, -0.2898809816396813)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6727082232928518, -0.29039716340573263)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6721920478247723, -0.2912912045839091)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6746346217051593, -0.2937337784642961)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.6755286628833358, -0.2932176029962166)--(-0.6741184462370797, -0.2918073800519887);
\draw (-0.671298000348624, -0.2879545832273739)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6721920478247723, -0.2884707586954534)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6727082232928518, -0.29039716340573263)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6721920478247723, -0.2912912045839091)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.668855426468237, -0.29039716340573263)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.668855426468237, -0.2893648061716017)--(-0.6707818248805444, -0.2898809816396813);
\draw (-0.6664128462898783, -0.2879545832273739)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6655188051117018, -0.2884707586954534)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6650026296436222, -0.29039716340573263)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6655188051117018, -0.2912912045839091)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.668855426468237, -0.29039716340573263)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.668855426468237, -0.2893648061716017)--(-0.6669290280559296, -0.2898809816396813);
\draw (-0.6621821837551665, -0.29039716340573263)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6616660082870869, -0.2912912045839091)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6621821837551665, -0.2932176029962166)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6630762312313148, -0.2937337784642961)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6655188051117018, -0.2912912045839091)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6650026296436222, -0.29039716340573263)--(-0.6635924066993943, -0.2918073800519887);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.660255785342859, -0.2937337784642961)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6621821837551665, -0.2932176029962166)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6630762312313148, -0.2937337784642961)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6621821837551665, -0.2970703998208314)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6611498328190073, -0.2970703998208314)--(-0.6616660082870869, -0.2951440014085239);
\draw (-0.6597396098747795, -0.29951297999919013)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.660255785342859, -0.3004070211773666)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6621821837551665, -0.3009231966454462)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6630762312313148, -0.3004070211773666)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6621821837551665, -0.2970703998208314)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6611498328190073, -0.2970703998208314)--(-0.6616660082870869, -0.2989967982331388);
\draw (-0.6621821837551665, -0.3037436425339019)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6630762312313148, -0.30425981800198143)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6650026296436222, -0.3037436425339019)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6655188051117018, -0.3028495950577536)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6630762312313148, -0.3004070211773666)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6621821837551665, -0.3009231966454462)--(-0.6635924066993943, -0.302333419589674);
\draw (-0.6664128462898783, -0.3061862164142889)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.6674452035240092, -0.3061862164142889)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.668855426468237, -0.304775993470061)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.668855426468237, -0.3037436425339019)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.6655188051117018, -0.3028495950577536)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.6650026296436222, -0.3037436425339019)--(-0.6669290280559296, -0.30425981800198143);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6721920478247723, -0.3056700409462093)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6727082232928518, -0.3037436425339019)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6721920478247723, -0.3028495950577536)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.668855426468237, -0.3037436425339019)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.668855426468237, -0.304775993470061)--(-0.6707818248805444, -0.30425981800198143);
\draw (-0.6755286628833358, -0.3037436425339019)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6746346217051593, -0.30425981800198143)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6727082232928518, -0.3037436425339019)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6721920478247723, -0.3028495950577536)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6746346217051593, -0.3004070211773666)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6755286628833358, -0.3009231966454462)--(-0.6741184462370797, -0.302333419589674);
\draw (-0.6779712430616945, -0.29951297999919013)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6779712430616945, -0.2984806227650592)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6765610201174667, -0.2970703998208314)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6755286628833358, -0.2970703998208314)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6746346217051593, -0.3004070211773666)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6755286691813076, -0.3009231966454462)--(-0.6760448446493871, -0.2989967982331388);
\draw (-0.6779712430616945, -0.2946278259404444)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.677455067593615, -0.2937337784642961)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6755286628833358, -0.2932176029962166)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6746346217051593, -0.2937337784642961)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6755286628833358, -0.2970703998208314)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6765610201174667, -0.2970703998208314)--(-0.6760448446493871, -0.2951440014085239);
\draw (-0.6555089473400677, -0.2788387666339164)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6544765838079651, -0.2788387666339164)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.653066367161709, -0.2802489895781442)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.653066367161709, -0.2812813405143033)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6564029885182443, -0.2821753879904516)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6569191639863239, -0.2812813405143033)--(-0.6549927655740164, -0.2807651650462238);
\draw (-0.6506237869833502, -0.2788387666339164)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6516561505154529, -0.2788387666339164)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.653066367161709, -0.2802489895781442)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.653066367161709, -0.2812813405143033)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6497297521031455, -0.2821753879904516)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6492135703370941, -0.2812813405143033)--(-0.6511399687494015, -0.2807651650462238);
\draw (-0.6463931244486385, -0.2812813405143033)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6458769552785306, -0.2821753879904516)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6463931244486385, -0.28410178640275907)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6472871719247868, -0.2846179618708386)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6497297521031455, -0.2821753879904516)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6492135703370941, -0.2812813405143033)--(-0.6478033536908381, -0.2826915634585312);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6439505568662233, -0.286544360283146)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6453607735124793, -0.2879545832273739)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6463931244486385, -0.2879545832273739)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6472871719247868, -0.2846179618708386)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6463931244486385, -0.28410178640275907)--(-0.6458769552785306, -0.2860281848150665);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6439505568662233, -0.2893648061716017)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6453607735124793, -0.2879545832273739)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6463931244486385, -0.2879545832273739)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6472871719247868, -0.2912912045839091)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6463931244486385, -0.2918073800519887)--(-0.6458769552785306, -0.2898809816396813);
\draw (-0.6463931244486385, -0.2946278259404444)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6472871719247868, -0.2951440014085239)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6492135703370941, -0.2946278259404444)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6497297521031455, -0.2937337784642961)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6472871719247868, -0.2912912045839091)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6463931244486385, -0.2918073800519887)--(-0.6478033536908381, -0.2932176029962166);
\draw (-0.6506237869833502, -0.2970703998208314)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.6516561505154529, -0.2970703998208314)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.653066367161709, -0.2956601768766035)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.653066367161709, -0.2946278259404444)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.6497297521031455, -0.2937337784642961)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.6492135703370941, -0.2946278259404444)--(-0.6511399687494015, -0.2951440014085239);
\draw (-0.6555089473400677, -0.2970703998208314)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6564029885182443, -0.2965542243527518)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6569191639863239, -0.2946278259404444)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6564029885182443, -0.2937337784642961)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.653066367161709, -0.2946278259404444)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.653066367161709, -0.2956601768766035)--(-0.6549927655740164, -0.2951440014085239);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.660255785342859, -0.2937337784642961)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6597396098747795, -0.2918073800519887)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6588455623986312, -0.2912912045839091)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6564029885182443, -0.2937337784642961)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6569191639863239, -0.2946278259404444)--(-0.6583293869305517, -0.2932176029962166);
\draw (-0.6621821837551665, -0.29039716340573263)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6616660082870869, -0.2912912045839091)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6597396098747795, -0.2918073800519887)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6588455623986312, -0.2912912045839091)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6597396098747795, -0.2879545832273739)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6607719608109386, -0.2879545832273739)--(-0.660255785342859, -0.2898809816396813);
\draw (-0.6621821837551665, -0.2855120093469869)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6616660082870869, -0.2846179618708386)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6597396098747795, -0.28410178640275907)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6588455623986312, -0.2846179618708386)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6597396098747795, -0.2879545832273739)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6607719608109386, -0.2879545832273739)--(-0.660255785342859, -0.2860281848150665);
\draw (-0.6597396098747795, -0.2812813405143033)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6588455623986312, -0.2807651650462238)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6569191639863239, -0.2812813405143033)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6564029885182443, -0.2821753879904516)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6588455623986312, -0.2846179618708386)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6597396098747795, -0.28410178640275907)--(-0.6583293869305517, -0.2826915634585312);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6314981189162305, -0.2793549421019959)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6309819371501791, -0.2812813405143033)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6314981189162305, -0.2821753879904516)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.634834733974794, -0.2812813405143033)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.634834733974794, -0.2802489895781442)--(-0.6329083355624865, -0.2807651650462238);
\draw (-0.6281614912617235, -0.2812813405143033)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6290555387378718, -0.2807651650462238)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6309819371501791, -0.2812813405143033)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6314981189162305, -0.2821753879904516)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6290555387378718, -0.2846179618708386)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6281614912617235, -0.28410178640275907)--(-0.6295717205039231, -0.2826915634585312);
\draw (-0.6257189236793083, -0.2855120093469869)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6257189236793083, -0.286544360283146)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6271291403255643, -0.2879545832273739)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6281614912617235, -0.2879545832273739)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6290555387378718, -0.2846179618708386)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6281614912617235, -0.28410178640275907)--(-0.6276453220916156, -0.2860281848150665);
\draw (-0.6257189236793083, -0.29039716340573263)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.626235092849416, -0.2912912045839091)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6281614912617235, -0.2918073800519887)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6290555387378718, -0.2912912045839091)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6281614912617235, -0.2879545832273739)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6271291403255643, -0.2879545832273739)--(-0.6276453220916156, -0.2898809816396813);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6276453220916156, -0.2937337784642961)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6281614912617235, -0.2918073800519887)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6290555387378718, -0.2912912045839091)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6314981189162305, -0.2937337784642961)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6309819371501791, -0.2946278259404444)--(-0.6295717205039231, -0.2932176029962166);
\draw (-0.6323921537964352, -0.2970703998208314)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.6334245173285379, -0.2970703998208314)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.634834733974794, -0.2956601768766035)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.634834733974794, -0.2946278259404444)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.6314981189162305, -0.2937337784642961)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.6309819371501791, -0.2946278259404444)--(-0.6329083355624865, -0.2951440014085239);
\draw (-0.6372773141531527, -0.2970703998208314)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6381713490333575, -0.2965542243527518)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6386875307994089, -0.2946278259404444)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6381713490333575, -0.2937337784642961)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.634834733974794, -0.2946278259404444)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.634834733974794, -0.2956601768766035)--(-0.6367611323871014, -0.2951440014085239);
\draw (-0.6415079766878645, -0.2946278259404444)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6420241458579723, -0.2937337784642961)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6415079766878645, -0.2918073800519887)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6406139292117162, -0.2912912045839091)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6381713490333575, -0.2937337784642961)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6386875307994089, -0.2946278259404444)--(-0.6400977474456648, -0.2932176029962166);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6439505568662233, -0.2893648061716017)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6425403276240236, -0.2879545832273739)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6415079766878645, -0.2879545832273739)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6406139292117162, -0.2912912045839091)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6415079766878645, -0.2918073800519887)--(-0.6420241458579723, -0.2898809816396813);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6439505568662233, -0.286544360283146)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6425403276240236, -0.2879545832273739)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6415079766878645, -0.2879545832273739)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6406139292117162, -0.2846179618708386)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6415079766878645, -0.28410178640275907)--(-0.6420241458579723, -0.2860281848150665);
\draw (-0.6415079766878645, -0.2812813405143033)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6406139292117162, -0.2807651650462238)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6386875307994089, -0.2812813405143033)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6381713490333575, -0.2821753879904516)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6406139292117162, -0.2846179618708386)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6415079766878645, -0.28410178640275907)--(-0.6400977474456648, -0.2826915634585312);
\draw (-0.6372773141531527, -0.2788387666339164)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6362449506210501, -0.2788387666339164)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.634834733974794, -0.2802489895781442)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.634834733974794, -0.2812813405143033)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6381713490333575, -0.2821753879904516)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6386875307994089, -0.2812813405143033)--(-0.6367611323871014, -0.2807651650462238);
\draw (-0.6123724382531672, -0.29039716340573263)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6132664857293155, -0.2898809816396813)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6151928841416229, -0.29039716340573263)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6157090533117306, -0.29129120458390917)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6132664857293155, -0.2937337784642961)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6123724382531672, -0.2932176029962166)--(-0.6137826548994233, -0.2918073800519887);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6157090533117306, -0.28847075869545347)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6151928841416229, -0.29039716340573263)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6157090533117306, -0.29129120458390917)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6190456809662377, -0.29039716340573263)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6190456809662377, -0.2893648061716017)--(-0.6171192825539303, -0.2898809816396813);
\draw (-0.6214882485486529, -0.2879545832273739)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6223822960248012, -0.2884707586954534)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6228984777908526, -0.29039716340573263)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6223822960248012, -0.2912912045839091)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6190456809662377, -0.29039716340573263)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6190456809662377, -0.2893648061716017)--(-0.6209720793785451, -0.2898809816396813);
\draw (-0.6257189236793083, -0.29039716340573263)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.626235092849416, -0.2912912045839091)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6257189236793083, -0.2932176029962166)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.62482487620316, -0.2937337784642961)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6223822960248012, -0.2912912045839091)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6228984777908526, -0.29039716340573263)--(-0.6243086944371086, -0.2918073800519887);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6276453220916156, -0.2937337784642961)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6257189236793083, -0.2932176029962166)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.62482487620316, -0.2937337784642961)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6257189236793083, -0.2970703998208314)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6267512746154673, -0.2970703998208314)--(-0.626235092849416, -0.2951440014085239);
\draw (-0.6281614912617235, -0.29951297999919013)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6276453220916156, -0.3004070211773666)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6257189236793083, -0.3009231966454462)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.62482487620316, -0.3004070211773666)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6257189236793083, -0.2970703998208314)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6267512746154673, -0.2970703998208314)--(-0.626235092849416, -0.2989967982331388);
\draw (-0.6257189236793083, -0.3037436425339019)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.62482487620316, -0.30425981800198143)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6228984777908526, -0.3037436425339019)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6223822960248012, -0.3028495950577536)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.62482487620316, -0.3004070211773666)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6257189236793083, -0.3009231966454462)--(-0.6243086944371086, -0.302333419589674);
\draw (-0.6214882485486529, -0.3061862164142889)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6204558976124939, -0.3061862164142889)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6190456809662377, -0.304775993470061)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6190456809662377, -0.3037436425339019)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6223822960248012, -0.3028495950577536)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6228984777908526, -0.3037436425339019)--(-0.6209720793785451, -0.30425981800198143);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6157090533117306, -0.3056700409462093)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6151928841416229, -0.3037436425339019)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6157090533117306, -0.3028495950577536)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6190456809662377, -0.3037436425339019)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6190456809662377, -0.304775993470061)--(-0.6171192825539303, -0.3042598180019815);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6132664857293155, -0.3042598180019815)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6151928841416229, -0.3037436425339019)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6157090533117306, -0.3028495950577536)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6132664857293155, -0.3004070211773666)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6123724382531672, -0.3009231966454462)--(-0.6137826548994233, -0.3023334195896741);
\draw (-0.6099298580748085, -0.29951297999919013)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6099298580748085, -0.2984806227650592)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6113400873170081, -0.2970703998208314)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6123724382531672, -0.2970703998208314)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6132664857293155, -0.3004070211773666)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6123724382531672, -0.3009231966454462)--(-0.611856256487116, -0.2989967982331388);
\draw (-0.6099298580748085, -0.2946278259404444)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6104460398408598, -0.2937337784642961)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6123724382531672, -0.2932176029962166)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6132664857293155, -0.2937337784642961)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6123724382531672, -0.2970703998208314)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6113400873170081, -0.2970703998208314)--(-0.611856256487116, -0.295144001408524);
\draw (-0.6008140477793227, -0.31041687894900066)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6008140477793227, -0.31144924248110334)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6022242644255789, -0.3128594591273594)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6032566153617379, -0.3128594591273594)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6041506628378862, -0.3095228377708241)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6032566153617379, -0.3090066623027446)--(-0.6027404461916301, -0.310933060715052);
\draw (-0.6008140477793227, -0.31530203930571815)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6008140477793227, -0.3142696757736155)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6022242644255789, -0.3128594591273594)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6032566153617379, -0.3128594591273594)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6041506628378862, -0.3161960741859229)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6032566153617379, -0.3167122559519742)--(-0.6027404461916301, -0.3147858575396668);
\draw (-0.6032566153617379, -0.3195327018404299)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6041506628378862, -0.32004887101053775)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6060770612501936, -0.3195327018404299)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.606593243016245, -0.3186386543642816)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6041506628378862, -0.3161960741859229)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6032566153617379, -0.3167122559519742)--(-0.6046668446039376, -0.31812247259823034);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6085196414285523, -0.32197526942284516)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6099298580748085, -0.3205650527765891)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6099298580748085, -0.3195327018404299)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.606593243016245, -0.3186386543642816)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6060770612501936, -0.3195327018404299)--(-0.608003459662501, -0.32004887101053775);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6113400873170081, -0.32197526942284516)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6099298580748085, -0.3205650527765891)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6099298580748085, -0.3195327018404299)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6132664857293155, -0.3186386543642816)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6137826548994233, -0.3195327018404299)--(-0.611856256487116, -0.32004887101053775);
\draw (-0.6166031007878789, -0.3195327018404299)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6171192825539303, -0.3186386543642816)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6166031007878789, -0.3167122559519742)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6157090533117306, -0.3161960741859229)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6132664857293155, -0.3186386543642816)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6137826548994233, -0.3195327018404299)--(-0.6151928841416229, -0.31812247259823034);
\draw (-0.6190456809662377, -0.31530203930571815)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6190456809662377, -0.3142696757736155)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6176354517240381, -0.3128594591273594)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6166031007878789, -0.3128594591273594)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6157090533117306, -0.3161960741859229)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6166031007878789, -0.3167122559519742)--(-0.6171192825539303, -0.3147858575396668);
\draw (-0.6190456809662377, -0.31041687894900066)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6185294992001864, -0.3095228377708241)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6166031007878789, -0.3090066623027446)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6157090533117306, -0.3095228377708241)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6166031007878789, -0.3128594591273594)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6176354517240381, -0.3128594591273594)--(-0.6171192825539303, -0.310933060715052);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6157090533117306, -0.3056700409462093)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6137826548994233, -0.3061862164142889)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6132664857293155, -0.3070802638904372)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6157090533117306, -0.3095228377708241)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6166031007878789, -0.3090066623027446)--(-0.6151928841416229, -0.3075964393585167);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6132664857293155, -0.3042598180019815)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6137826548994233, -0.3061862164142889)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6132664857293155, -0.3070802638904372)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3061862164142889)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3051538654781298)--(-0.611856256487116, -0.3056700409462093);
\draw (-0.6074872904923933, -0.3037436425339019)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.606593243016245, -0.3042598180019815)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6060770612501936, -0.3061862164142889)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.606593243016245, -0.3070802638904372)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3061862164142889)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6099298580748085, -0.3051538654781298)--(-0.608003459662501, -0.3056700409462093);
\draw (-0.6032566153617379, -0.3061862164142889)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6027404461916301, -0.3070802638904372)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6032566153617379, -0.3090066623027446)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6041506628378862, -0.3095228377708241)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.606593243016245, -0.3070802638904372)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6060770612501936, -0.3061862164142889)--(-0.6046668446039376, -0.3075964393585167);
\draw (-0.6008140477793227, -0.33353367249263316)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6013302169494306, -0.3344277073728379)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6032566153617379, -0.33494388913888923)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6041506628378862, -0.3344277073728379)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6032566153617379, -0.3310910923142744)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6022242644255789, -0.3310910923142744)--(-0.6027404461916301, -0.3330174907265818);
\draw (-0.6032566153617379, -0.33776433502734493)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6027404461916301, -0.33687028755119663)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6032566153617379, -0.33494388913888923)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6041506628378862, -0.3344277073728379)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.606593243016245, -0.33687028755119663)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6060770612501936, -0.33776433502734493)--(-0.6046668446039376, -0.33635410578514535);
\draw (-0.6074872904923933, -0.34020690260976016)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6085196414285523, -0.34020690260976016)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6099298580748085, -0.33879668596350404)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6099298580748085, -0.33776433502734493)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.606593243016245, -0.33687028755119663)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6060770612501936, -0.33776433502734493)--(-0.608003459662501, -0.3382805041974527);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6132664857293155, -0.33969073343965234)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6137826548994233, -0.33776433502734493)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6132664857293155, -0.33687028755119663)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6099298580748085, -0.33776433502734493)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6099298580748085, -0.33879668596350404)--(-0.611856256487116, -0.3382805041974527);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6157090533117306, -0.3382805041974527)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6137826548994233, -0.33776433502734493)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6132664857293155, -0.33687028755119663)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6157090533117306, -0.3344277073728379)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6166031007878789, -0.33494388913888923)--(-0.6151928841416229, -0.33635410578514535);
\draw (-0.6190456809662377, -0.33353367249263316)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6190456809662377, -0.3325013089605305)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6176354517240381, -0.3310910923142744)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6166031007878789, -0.3310910923142744)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6157090533117306, -0.3344277073728379)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6166031007878789, -0.33494388913888923)--(-0.6171192825539303, -0.3330174907265818);
\draw (-0.6190456809662377, -0.32864851213591567)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6185294992001864, -0.32775447725571094)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6166031007878789, -0.3272382954896596)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6157090533117306, -0.32775447725571094)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6166031007878789, -0.3310910923142744)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6176354517240381, -0.3310910923142744)--(-0.6171192825539303, -0.329164693901967);
\draw (-0.6166031007878789, -0.3244178496012039)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6157090533117306, -0.3239016804310961)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6137826548994233, -0.3244178496012039)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6132664857293155, -0.3253118970773522)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6157090533117306, -0.32775447725571094)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6166031007878789, -0.3272382954896596)--(-0.6151928841416229, -0.3258280788434035);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6113400873170081, -0.32197526942284516)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6099298580748085, -0.32338549866504473)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6099298580748085, -0.3244178496012039)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6132664857293155, -0.3253118970773522)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6137826548994233, -0.3244178496012039)--(-0.611856256487116, -0.3239016804310961);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6085196414285523, -0.32197526942284516)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6099298580748085, -0.32338549866504473)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6099298580748085, -0.3244178496012039)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.606593243016245, -0.3253118970773522)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6060770612501936, -0.3244178496012039)--(-0.608003459662501, -0.3239016804310961);
\draw (-0.6032566153617379, -0.3244178496012039)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6027404461916301, -0.3253118970773522)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6032566153617379, -0.3272382954896596)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6041506628378862, -0.32775447725571094)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.606593243016245, -0.3253118970773522)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6060770612501936, -0.3244178496012039)--(-0.6046668446039376, -0.3258280788434035);
\draw (-0.6008140477793227, -0.32864851213591567)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6008140477793227, -0.3296808756680183)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6022242644255789, -0.3310910923142744)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6032566153617379, -0.3310910923142744)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6041506628378862, -0.32775447725571094)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.6032566153617379, -0.3272382954896596)--(-0.6027404461916301, -0.329164693901967);
\draw (-0.5576775386924222, -0.25881904479267653)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5576775386924222, -0.2577866938565174)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5590877553386783, -0.2563764709122896)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5601201062748373, -0.2563764709122896)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5610141537509856, -0.25971309226882483)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5601201062748373, -0.2602292677369044)--(-0.5596039371047297, -0.258302869324597);
\draw (-0.5576775386924222, -0.25393389388291676)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5576775386924222, -0.2549662479680617)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5590877553386783, -0.2563764709122896)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5601201062748373, -0.2563764709122896)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5610141537509856, -0.2530398495557543)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5601201062748373, -0.2525236709386889)--(-0.5596039371047297, -0.2544500693509963);
\draw (-0.5601201062748373, -0.24970322819921906)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5610141537509856, -0.2491870527311395)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5629405521632931, -0.24970322819921906)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5634567339293444, -0.2505972725263815)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5610141537509856, -0.2530398495557543)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5601201062748373, -0.2525236709386889)--(-0.561530335517037, -0.2511134511434469);
\draw (-0.5643507814054927, -0.2472606543188321)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5653831323416518, -0.2472606543188321)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.566793348987908, -0.24867087411407407)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.566793348987908, -0.24970322819921906)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5634567339293444, -0.2505972725263815)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5629405521632931, -0.24970322819921906)--(-0.5648669505756005, -0.2491870527311395);
\draw (-0.5692359291662666, -0.2472606543188321)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5682035782301076, -0.2472606543188321)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.566793348987908, -0.24867087411407407)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.566793348987908, -0.24970322819921906)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5701299766424149, -0.2505972725263815)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5706461458125227, -0.24970322819921906)--(-0.5687197474002154, -0.2491870527311395);
\draw (-0.5734665917009785, -0.24970322819921906)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5739827734670297, -0.2505972725263815)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5734665917009785, -0.2525236709386889)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5725725442248302, -0.2530398495557543)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5701299766424149, -0.2505972725263815)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5706461458125227, -0.24970322819921906)--(-0.5720563750547223, -0.2511134511434469);
\draw (-0.5759091718793372, -0.25393389388291676)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5759091718793372, -0.2549662479680617)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5744989426371376, -0.2563764709122896)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5734665917009785, -0.2563764709122896)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5725725442248302, -0.2530398495557543)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5734665917009785, -0.2525236709386889)--(-0.5739827734670297, -0.2544500693509963);
\draw (-0.5759091718793372, -0.25881904479267653)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5753929901132859, -0.25971309226882483)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5734665917009785, -0.2602292677369044)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5725725442248302, -0.25971309226882483)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5734665917009785, -0.2563764709122896)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5744989426371376, -0.2563764709122896)--(-0.5739827734670297, -0.258302869324597);
\draw (-0.5734665917009785, -0.26304970732738836)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5725725442248302, -0.2635658890934397)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5706461458125227, -0.26304970732738836)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5701299766424149, -0.2621556661492118)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5725725442248302, -0.25971309226882483)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5734665917009785, -0.2602292677369044)--(-0.5720563750547223, -0.2616394906811323);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5701299766424149, -0.2649761120376675)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5706461458125227, -0.26304970732738836)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5701299766424149, -0.2621556661492118)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.566793348987908, -0.26304970732738836)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.566793348987908, -0.2640820645615192)--(-0.5687197474002154, -0.2635658890934397);
\draw (-0.5643507814054927, -0.2654922875057471)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5634567339293444, -0.2649761120376675)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5629405521632931, -0.26304970732738836)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5634567339293444, -0.2621556661492118)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.566793348987908, -0.26304970732738836)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.566793348987908, -0.2640820645615192)--(-0.5648669505756005, -0.2635658890934397);
\draw (-0.5601201062748373, -0.26304970732738836)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5596039371047297, -0.2621556661492118)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5601201062748373, -0.2602292677369044)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5610141537509856, -0.25971309226882483)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5634567339293444, -0.2621556661492118)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5629405521632931, -0.26304970732738836)--(-0.561530335517037, -0.2616394906811323);
\draw (-0.5576775386924222, -0.23570226069600173)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5576775386924222, -0.23673461478114674)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5590877553386783, -0.23814483457638871)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5601201062748373, -0.23814483457638871)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5610141537509856, -0.23480821636883933)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5601201062748373, -0.23429203775177387)--(-0.5596039371047297, -0.23621843616408128);
\draw (-0.5576775386924222, -0.24058741160576155)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5576775386924222, -0.23955505752061657)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5590877553386783, -0.23814483457638871)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5601201062748373, -0.23814483457638871)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5610141537509856, -0.24148145593292397)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5601201062748373, -0.2419976345499894)--(-0.5596039371047297, -0.240071236137682);
\draw (-0.5601201062748373, -0.24481807728945923)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5610141537509856, -0.24533425275753878)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5629405521632931, -0.24481807728945923)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5634567339293444, -0.2439240329622968)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5610141537509856, -0.24148145593292397)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5601201062748373, -0.2419976345499894)--(-0.561530335517037, -0.24340785434523138);
\draw (-0.5643507814054927, -0.24726065116984622)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5653831323416518, -0.24726065116984622)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.566793348987908, -0.24585043137460424)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.566793348987908, -0.24481807728945923)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5634567339293444, -0.2439240329622968)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5629405521632931, -0.24481807728945923)--(-0.5648669505756005, -0.24533425275753878);
\draw (-0.5692359291662666, -0.24726065116984622)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5682035782301076, -0.24726065116984622)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.566793348987908, -0.24585043137460424)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.566793348987908, -0.24481807728945923)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5701299766424149, -0.2439240329622968)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5706461458125227, -0.24481807728945923)--(-0.5687197474002154, -0.24533425275753878);
\draw (-0.5734665917009785, -0.24481807728945923)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5739827734670297, -0.2439240329622968)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5734665917009785, -0.2419976345499894)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5725725442248302, -0.24148145593292397)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5701299766424149, -0.2439240329622968)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5706461458125227, -0.24481807728945923)--(-0.5720563750547223, -0.24340785434523138);
\draw (-0.5759091718793372, -0.24058741160576155)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5759091718793372, -0.23955505752061657)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5744989426371376, -0.23814483457638871)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5734665917009785, -0.23814483457638871)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5725725442248302, -0.24148145593292397)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5734665917009785, -0.2419976345499894)--(-0.5739827734670297, -0.240071236137682);
\draw (-0.5759091718793372, -0.23570226069600173)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5753929901132859, -0.23480821636883933)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5734665917009785, -0.23429203775177387)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5725725442248302, -0.23480821636883933)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5734665917009785, -0.23814483457638871)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5744989426371376, -0.23814483457638871)--(-0.5739827734670297, -0.23621843616408128);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5725725442248302, -0.2309554195442245)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5706461458125227, -0.23147159501230405)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5701299766424149, -0.23236563933946647)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5725725442248302, -0.23480821636883933)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5734665917009785, -0.23429203775177387)--(-0.5720563750547223, -0.2328818179565319);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5701299766424149, -0.22954519659999664)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5706461458125227, -0.23147159501230405)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5701299766424149, -0.23236563933946647)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.566793348987908, -0.23147159501230405)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.566793348987908, -0.23043924092715906)--(-0.5687197474002154, -0.2309554195442245);
\draw (-0.5643507814054927, -0.22902901955742416)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5634567339293444, -0.22954519659999664)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5629405521632931, -0.23147159501230405)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5634567339293444, -0.23236563933946647)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.566793348987908, -0.23147159501230405)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.566793348987908, -0.23043924092715906)--(-0.5648669505756005, -0.2309554195442245);
\draw (-0.5601201062748373, -0.23147159501230405)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5596039371047297, -0.23236563933946647)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5601201062748373, -0.23429203775177387)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5610141537509856, -0.23480821636883933)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5634567339293444, -0.23236563933946647)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5629405521632931, -0.23147159501230405)--(-0.561530335517037, -0.2328818179565319);
\draw (-0.5692359291662666, -0.21568253728026898)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5701299766424149, -0.21516636102494294)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5720563750547223, -0.21568253728026898)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5725725442248302, -0.21657658239467786)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5701299766424149, -0.21901915863680424)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5692359291662666, -0.21850298159423173)--(-0.5706461458125227, -0.21709275943725037);
\draw (-0.5734665917009785, -0.21323996182538907)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5725725442248302, -0.21375613886796158)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5720563750547223, -0.21568253728026898)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5725725442248302, -0.21657658239467786)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21568253728026898)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21465018398237046)--(-0.5739827734670297, -0.21516636023769647);
\draw (-0.5783517394617523, -0.21323996182538907)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5792457869379006, -0.21375613886796158)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.579761968703952, -0.21568253728026898)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5792457869379006, -0.21657658239467786)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21568253728026898)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5759091718793372, -0.21465018398237046)--(-0.5778355702916447, -0.21516636023769647);
\draw (-0.5825824145924077, -0.21568253728026898)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5830985837625156, -0.21657658239467786)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5825824145924077, -0.21850298159423173)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5816883671162594, -0.21901915863680424)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5792457869379006, -0.21657658239467786)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.579761968703952, -0.21568253728026898)--(-0.5811721853502081, -0.21709275943725037);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5845088130047151, -0.21901915863680424)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5825824145924077, -0.21850298159423173)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5816883671162594, -0.21901915863680424)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5825824145924077, -0.22235577841884657)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5836147655285668, -0.22235577841884657)--(-0.5830985837625156, -0.22042938000653914);
\draw (-0.5850249821748229, -0.2247983538737265)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5845088130047151, -0.22569239820088888)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5825824145924077, -0.22620857524346139)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5816883671162594, -0.22569239820088888)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5825824145924077, -0.22235577841884657)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5836147655285668, -0.22235577841884657)--(-0.5830985837625156, -0.22428217683115398);
\draw (-0.5825824145924077, -0.22902901955742416)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5816883671162594, -0.22954519659999664)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.579761968703952, -0.22902901955742416)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5792457869379006, -0.22813497523026174)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5816883671162594, -0.22569239977538183)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5825824145924077, -0.22620857524346139)--(-0.5811721853502081, -0.22761879818768924);
\draw (-0.5783517394617523, -0.23147159501230405)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5773193885255933, -0.23147159501230405)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5759091718793372, -0.23006137364256915)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5759091718793372, -0.22902901955742416)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5792457869379006, -0.22813497523026174)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.579761968703952, -0.22902901955742416)--(-0.5778355702916447, -0.22954519659999664);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5725725442248302, -0.2309554195442245)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5720563750547223, -0.22902901955742416)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5725725442248302, -0.22813497523026174)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5759091718793372, -0.22902901955742416)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5759091718793372, -0.23006137364256915)--(-0.5739827734670297, -0.22954519659999664);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5701299766424149, -0.22954519659999664)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5720563750547223, -0.22902901955742416)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5725725442248302, -0.22813497523026174)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5701299766424149, -0.22569239977538183)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.5692359291662666, -0.22620857524346139)--(-0.5706461458125227, -0.22761879818768924);
\draw (-0.566793348987908, -0.2247983538737265)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.566793348987908, -0.22376599978858147)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5682035782301076, -0.22235577841884657)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5692359291662666, -0.22235577841884657)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5701299766424149, -0.22569239820088888)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.5692359291662666, -0.22620857524346139)--(-0.5687197474002154, -0.22428217683115398);
\draw (-0.566793348987908, -0.21991320296396666)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5673095307539593, -0.21901915863680424)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5692359291662666, -0.21850298159423173)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5701299766424149, -0.21901915863680424)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5692359291662666, -0.22235577841884657)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5682035782301076, -0.22235577841884657)--(-0.5687197474002154, -0.22042938000653914);
\draw (-0.5892556447095347, -0.20412414525682748)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5902880082416373, -0.20412414526490053)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2055343669952897)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2065667208836231)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.58836160982933, -0.20746076580122036)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5878454280632786, -0.2065667208836231)--(-0.589771826475586, -0.20605054403786222);
\draw (-0.5941408050662522, -0.20412414525682748)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.593108454130093, -0.20412414526490053)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2055343669952897)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5916982248878935, -0.2065667208836231)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5950348525424005, -0.20746076580122036)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5955510217125083, -0.2065667208836231)--(-0.5936246233002009, -0.20605054403786222);
\draw (-0.5983714676009639, -0.2065667208836231)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5988876493670153, -0.20746076580122036)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5983714676009639, -0.20938716421352777)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5974774201248156, -0.20990334125610027)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5950348525424005, -0.20746076580122036)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.5955510217125083, -0.2065667208836231)--(-0.596961250954708, -0.20797694284379287);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.6008140477793227, -0.21182974045565414)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5994038185371231, -0.21323996182538907)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5983714676009639, -0.21323996182538907)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5974774201248156, -0.20990334125610027)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.5983714676009639, -0.209387164607151)--(-0.5988876493670153, -0.21131356341308166);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.6008140477793227, -0.21465018398237043)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5994038185371231, -0.21323996182538907)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5983714676009639, -0.21323996182538907)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5974774201248156, -0.21657658239467786)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5983714676009639, -0.21709275943725037)--(-0.5988876493670153, -0.21516636023769647);
\draw (-0.5983714676009639, -0.21991320296396666)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5974774201248156, -0.22042938000653914)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5955510217125083, -0.21991320296396666)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5950348525424005, -0.21901915863680424)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5974774201248156, -0.21657658239467786)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5983714676009639, -0.21709275943725037)--(-0.596961250954708, -0.21850298159423173);
\draw (-0.5941408050662522, -0.22235577841884657)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.593108454130093, -0.22235577841884657)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5916982248878935, -0.22094555704911165)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5916982248878935, -0.21991320296396666)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5950348525424005, -0.21901915863680424)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5955510217125083, -0.21991320296396666)--(-0.5936246233002009, -0.22042938000653914);
\draw (-0.5892556447095347, -0.22235577841884657)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.58836160982933, -0.22183960137627406)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5878454280632786, -0.21991320296396666)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.58836160982933, -0.21901915863680424)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5916982248878935, -0.21991320296396666)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5916982248878935, -0.22094555704911165)--(-0.589771826475586, -0.22042938000653914);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5845088130047151, -0.21901915863680424)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5850249821748229, -0.21709275943725037)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5859190296509712, -0.21657658239467786)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.58836160982933, -0.21901915863680424)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5878454280632786, -0.21991320296396666)--(-0.5864352114170226, -0.21850298159423173);
\draw (-0.5825824145924077, -0.21568253728026898)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5830985837625156, -0.21657658239467786)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5850249821748229, -0.21709275943725037)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5859190296509712, -0.21657658239467786)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5850249821748229, -0.21323996182538907)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5839926312386639, -0.21323996182538907)--(-0.5845088130047151, -0.21516636023769647);
\draw (-0.5825824145924077, -0.21079738637050915)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5830985837625156, -0.20990334125610027)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5850249821748229, -0.209387164607151)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5859190296509712, -0.20990334125610027)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5850249821748229, -0.21323996182538907)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5839926312386639, -0.21323996182538907)--(-0.5845088130047151, -0.21131356341308166);
\draw (-0.5850249821748229, -0.2065667208836231)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5859190296509712, -0.20605054403786222)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5878454280632786, -0.2065667208836231)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.58836160982933, -0.20746076580122036)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5859190296509712, -0.20990334125610027)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.5850249821748229, -0.20938716421352777)--(-0.5864352114170226, -0.20797694284379287);
\draw (-0.6123724382531672, -0.20412414525682748)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6113400873170081, -0.20412414526490053)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2055343669952897)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2065667208836231)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6132664857293155, -0.20746076580122036)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6137826548994233, -0.2065667208836231)--(-0.611856256487116, -0.20605054403786222);
\draw (-0.6074872904923933, -0.20412414525682748)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6085196414285523, -0.20412414526490053)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2055343669952897)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6099298580748085, -0.2065667208836231)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.606593243016245, -0.20746076580122036)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6060770612501936, -0.2065667208836231)--(-0.608003459662501, -0.20605054403786222);
\draw (-0.6032566153617379, -0.2065667208836231)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6027404461916301, -0.20746076580122036)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6032566153617379, -0.20938716421352777)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6041506628378862, -0.20990334125610027)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.606593243016245, -0.20746076580122036)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6060770612501936, -0.2065667208836231)--(-0.6046668446039376, -0.20797694284379284);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6008140477793227, -0.21182974045565414)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6022242644255789, -0.21323996182538907)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6032566153617379, -0.21323996182538907)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6041506628378862, -0.20990334125610027)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6032566153617379, -0.209387164607151)--(-0.6027404461916301, -0.21131356341308163);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6008140477793227, -0.21465018398237043)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6022242644255789, -0.21323996182538907)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6032566153617379, -0.21323996182538907)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6041506628378862, -0.21657658239467786)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6032566153617379, -0.21709275943725034)--(-0.6027404461916301, -0.21516636023769647);
\draw (-0.6032566153617379, -0.21991320296396666)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6041506628378862, -0.22042938000653914)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6060770612501936, -0.21991320296396666)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.606593243016245, -0.21901915863680424)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6041506628378862, -0.21657658239467786)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6032566153617379, -0.21709275943725034)--(-0.6046668446039376, -0.21850298159423173);
\draw (-0.6074872904923933, -0.22235577841884654)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6085196414285523, -0.22235577841884654)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6099298580748085, -0.22094555704911165)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6099298580748085, -0.21991320296396666)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.606593243016245, -0.21901915863680424)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6060770612501936, -0.21991320296396666)--(-0.608003459662501, -0.22042938000653914);
\draw (-0.6123724382531672, -0.22235577841884654)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6132664857293155, -0.22183960137627406)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6137826548994233, -0.21991320296396666)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6132664857293155, -0.21901915863680424)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6099298580748085, -0.21991320296396666)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6099298580748085, -0.22094555704911165)--(-0.611856256487116, -0.22042938000653914);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6171192825539303, -0.21901915863680424)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6166031007878789, -0.21709275943725034)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6157090533117306, -0.21657658239467786)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6132664857293155, -0.21901915863680424)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6137826548994233, -0.21991320296396666)--(-0.6151928841416229, -0.21850298159423173);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6185294992001864, -0.21657658239467786)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6166031007878789, -0.21709275943725034)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6157090533117306, -0.21657658239467786)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6166031007878789, -0.21323996182538907)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6176354517240381, -0.21323996182538907)--(-0.6171192825539303, -0.21516636023769647);
\draw (-0.6190456809662377, -0.21079738637050915)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6185294992001864, -0.20990334125610027)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6166031007878789, -0.209387164607151)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6157090533117306, -0.20990334125610027)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6166031007878789, -0.21323996182538907)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6176354517240381, -0.21323996182538907)--(-0.6171192825539303, -0.21131356341308163);
\draw (-0.6166031007878789, -0.2065667208836231)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6157090533117306, -0.20605054403786222)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6137826548994233, -0.2065667208836231)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6132664857293155, -0.20746076580122036)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6157090533117306, -0.20990334125610027)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6166031007878789, -0.20938716421352777)--(-0.6151928841416229, -0.20797694284379284);
\draw (-0.6323921537964352, -0.21568253728026898)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6329083355624865, -0.21657658239467786)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6323921537964352, -0.21850298159423173)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6314981189162305, -0.2190191586368042)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6290555387378718, -0.21657658239467786)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.6295717205039231, -0.21568253728026898)--(-0.6309819371501791, -0.21709275943725034);
\draw (-0.634834733974794, -0.21991320296396663)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6343185522087427, -0.2190191586368042)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6323921537964352, -0.21850298159423173)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6314981189162305, -0.2190191586368042)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6323921537964352, -0.22235577841884654)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.6334245173285379, -0.22235577841884654)--(-0.6329083355624865, -0.22042938000653914);
\draw (-0.634834733974794, -0.22479835387372646)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6343185522087427, -0.22569239820088888)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6323921537964352, -0.22620857524346139)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6314981189162305, -0.22569239820088888)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6323921537964352, -0.22235577841884654)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6334245173285379, -0.22235577841884654)--(-0.6329083355624865, -0.22428217683115395);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6314981189162305, -0.22954519659999664)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6295717205039231, -0.22902901955742413)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6290555387378718, -0.22813497523026172)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6314981189162305, -0.2256923997753818)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6323921537964352, -0.22620857524346139)--(-0.6309819371501791, -0.22761879818768924);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6290555387378718, -0.2309554195442245)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6295717205039231, -0.22902901955742413)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6290555387378718, -0.22813497523026172)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6257189236793083, -0.22902901955742413)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6257189236793083, -0.23006137364256915)--(-0.6276453220916156, -0.22954519659999664);
\draw (-0.6232763435009495, -0.23147159501230405)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6223822960248012, -0.2309554195442245)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6218661142587498, -0.22902901955742413)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6223822960248012, -0.22813497523026172)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6257189236793083, -0.22902901955742413)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6257189236793083, -0.23006137364256915)--(-0.6237925126710573, -0.22954519659999664);
\draw (-0.6190456809662377, -0.22902901955742413)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6185294992001864, -0.22813497523026172)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6190456809662377, -0.22620857524346139)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6199397158464425, -0.2256923997753818)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6223822960248012, -0.22813497523026172)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6218661142587498, -0.22902901955742413)--(-0.6204558976124939, -0.22761879818768924);
\draw (-0.6166031007878789, -0.22479835387372646)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6166031007878789, -0.22376599978858147)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6180133174341351, -0.22235577841884654)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6190456809662377, -0.22235577841884654)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6199397158464425, -0.22569239820088888)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6190456809662377, -0.22620857524346139)--(-0.6185294992001864, -0.22428217683115398);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6171192825539303, -0.21901915863680424)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6190456809662377, -0.21850298159423173)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6199397158464425, -0.21901915863680424)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6190456809662377, -0.22235577841884654)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6180133174341351, -0.22235577841884654)--(-0.6185294992001864, -0.22042938000653914);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6185294992001864, -0.21657658239467786)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6190456809662377, -0.21850298159423173)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6199397158464425, -0.21901915863680424)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6223822960248012, -0.21657658239467786)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6218661142587498, -0.21568253728026898)--(-0.6204558976124939, -0.21709275943725034);
\draw (-0.6232763435009495, -0.21323996182538907)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6243086944371086, -0.21323996182538907)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21465018398237043)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21568253728026898)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6223822960248012, -0.21657658239467786)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6218661142587498, -0.21568253728026898)--(-0.6237925126710573, -0.21516636023769647);
\draw (-0.6281614912617235, -0.21323996182538907)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6290555387378718, -0.21375613886796155)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6295717205039231, -0.21568253728026898)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6290555387378718, -0.21657658239467786)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21568253728026898)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6257189236793083, -0.21465018398237043)--(-0.6276453220916156, -0.21516636023769647);
\draw (-0.6439505568662233, -0.23570226069600173)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6439505568662233, -0.2367346147811467)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6425403276240236, -0.2381448345763887)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6415079766878645, -0.2381448345763887)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6406139292117162, -0.2348082163688393)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6415079766878645, -0.23429203775177387)--(-0.6420241458579723, -0.23621843616408128);
\draw (-0.6439505568662233, -0.24058741160576155)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6439505568662233, -0.23955505752061654)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6425403276240236, -0.2381448345763887)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6415079766878645, -0.2381448345763887)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6406139292117162, -0.24148145593292397)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6415079766878645, -0.2419976345499894)--(-0.6420241458579723, -0.240071236137682);
\draw (-0.6415079766878645, -0.24481807728945923)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6406139292117162, -0.24533425275753878)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6386875307994089, -0.24481807728945923)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6381713490333575, -0.2439240329622968)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6406139292117162, -0.24148145593292397)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6415079766878645, -0.2419976345499894)--(-0.6400977474456648, -0.24340785434523138);
\draw (-0.6372773141531527, -0.2472606511698462)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6362449506210501, -0.2472606511698462)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.634834733974794, -0.24585043137460422)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.634834733974794, -0.24481807728945923)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6381713490333575, -0.2439240329622968)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6386875307994089, -0.24481807728945923)--(-0.6367611323871014, -0.24533425275753878);
\draw (-0.6323921537964352, -0.2472606511698462)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6334245173285379, -0.2472606511698462)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.634834733974794, -0.24585043137460422)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.634834733974794, -0.24481807728945923)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6314981189162305, -0.2439240329622968)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6309819371501791, -0.24481807728945923)--(-0.6329083355624865, -0.24533425275753878);
\draw (-0.6281614912617235, -0.24481807728945923)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6276453220916156, -0.2439240329622968)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6281614912617235, -0.2419976345499894)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6290555387378718, -0.24148145593292397)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6314981189162305, -0.2439240329622968)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6309819371501791, -0.24481807728945923)--(-0.6295717205039231, -0.24340785434523138);
\draw (-0.6257189236793083, -0.24058741160576155)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6257189236793083, -0.23955505752061657)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6271291403255643, -0.2381448345763887)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6281614912617235, -0.2381448345763887)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6290555387378718, -0.24148145593292397)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6281614912617235, -0.2419976345499894)--(-0.6276453220916156, -0.240071236137682);
\draw (-0.6257189236793083, -0.23570226069600173)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.626235092849416, -0.2348082163688393)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6281614912617235, -0.23429203775177387)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6290555387378718, -0.2348082163688393)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6281614912617235, -0.2381448345763887)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6271291403255643, -0.2381448345763887)--(-0.6276453220916156, -0.23621843616408128);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6290555387378718, -0.2309554195442245)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6309819371501791, -0.23147159501230405)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6314981189162305, -0.23236563933946647)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6290555387378718, -0.2348082163688393)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6281614912617235, -0.23429203775177387)--(-0.6295717205039231, -0.2328818179565319);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.6314981189162305, -0.22954519659999664)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.6309819371501791, -0.23147159501230405)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.6314981189162305, -0.23236563933946647)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.634834733974794, -0.23147159501230405)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.634834733974794, -0.23043924092715906)--(-0.6329083355624865, -0.2309554195442245);
\draw (-0.6372773141531527, -0.22902901955742413)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6381713490333575, -0.22954519659999664)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6386875307994089, -0.23147159501230405)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6381713490333575, -0.23236563933946647)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.634834733974794, -0.23147159501230405)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.634834733974794, -0.23043924092715906)--(-0.6367611323871014, -0.2309554195442245);
\draw (-0.6415079766878645, -0.23147159501230405)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6420241458579723, -0.23236563933946647)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6415079766878645, -0.23429203775177387)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6406139292117162, -0.2348082163688393)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6381713490333575, -0.23236563933946647)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6386875307994089, -0.23147159501230405)--(-0.6400977474456648, -0.2328818179565319);
\draw (-0.6439505568662233, -0.25881904479267653)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6434343751001719, -0.25971309226882483)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6415079766878645, -0.2602292677369044)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6406139292117162, -0.25971309226882483)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6415079766878645, -0.2563764709122896)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6425403276240236, -0.2563764709122896)--(-0.6420241458579723, -0.258302869324597);
\draw (-0.6415079766878645, -0.26304970732738836)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6420241458579723, -0.2621556661492118)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6415079766878645, -0.2602292677369044)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6406139292117162, -0.25971309226882483)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6381713490333575, -0.2621556661492118)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6386875307994089, -0.26304970732738836)--(-0.6400977474456648, -0.26163949068113224);
\draw (-0.6372773141531527, -0.2654922875057471)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6362449506210501, -0.2654922875057471)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.634834733974794, -0.2640820645615192)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.634834733974794, -0.26304970732738836)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6381713490333575, -0.2621556661492118)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6386875307994089, -0.26304970732738836)--(-0.6367611323871014, -0.26356588909343964);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6314981189162305, -0.2649761120376675)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6309819371501791, -0.26304970732738836)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6314981189162305, -0.2621556661492118)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.634834733974794, -0.26304970732738836)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.634834733974794, -0.2640820645615192)--(-0.6329083355624865, -0.26356588909343964);
\draw (-0.6281614912617235, -0.26304970732738836)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6290555387378718, -0.26356588909343964)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6309819371501791, -0.26304970732738836)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6314981189162305, -0.2621556661492118)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6290555387378718, -0.25971309226882483)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6281614912617235, -0.2602292677369044)--(-0.6295717205039231, -0.26163949068113224);
\draw (-0.6257189236793083, -0.25881904479267653)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6257189236793083, -0.2577866938565174)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6271291403255643, -0.2563764709122896)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6281614912617235, -0.2563764709122896)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6290555387378718, -0.25971309226882483)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6281614912617235, -0.2602292677369044)--(-0.6276453220916156, -0.258302869324597);
\draw (-0.6257189236793083, -0.2539338938829167)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.626235092849416, -0.2530398495557543)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6281614912617235, -0.2525236709386889)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6290555387378718, -0.2530398495557543)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6281614912617235, -0.2563764709122896)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6271291403255643, -0.2563764709122896)--(-0.6276453220916156, -0.2544500693509963);
\draw (-0.6281614912617235, -0.24970322819921906)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6290555387378718, -0.2491870527311395)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6309819371501791, -0.24970322819921906)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6314981189162305, -0.2505972725263815)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6290555387378718, -0.2530398495557543)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6281614912617235, -0.2525236709386889)--(-0.6295717205039231, -0.2511134511434469);
\draw (-0.6323921537964352, -0.2472606543188321)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6334245173285379, -0.2472606543188321)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.634834733974794, -0.24867087411407404)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.634834733974794, -0.24970322819921906)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6314981189162305, -0.2505972725263815)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6309819371501791, -0.24970322819921906)--(-0.6329083355624865, -0.2491870527311395);
\draw (-0.6372773141531527, -0.2472606543188321)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6362449506210501, -0.2472606543188321)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.634834733974794, -0.24867087411407404)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.634834733974794, -0.24970322819921906)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6381713490333575, -0.2505972725263815)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6386875307994089, -0.24970322819921906)--(-0.6367611323871014, -0.2491870527311395);
\draw (-0.6415079766878645, -0.24970322819921906)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6420241458579723, -0.2505972725263815)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6415079766878645, -0.2525236709386889)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6406139292117162, -0.2530398495557543)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6381713490333575, -0.2505972725263815)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6386875307994089, -0.24970322819921906)--(-0.6400977474456648, -0.2511134511434469);
\draw (-0.6439505568662233, -0.2539338938829167)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6439505568662233, -0.2549662479680617)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6425403276240236, -0.2563764709122896)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6415079766878645, -0.2563764709122896)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6406139292117162, -0.2530398495557543)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6415079766878645, -0.2525236709386889)--(-0.6420241458579723, -0.2544500693509963);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6314981189162305, -0.2793549421019959)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6295717205039231, -0.2788387666339164)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6290555387378718, -0.27794472545573984)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6314981189162305, -0.2755021452773811)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6323921537964352, -0.27601832704343243)--(-0.6309819371501791, -0.2774285436896885);
\draw (-0.6281614912617235, -0.2812813405143033)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6290555387378718, -0.2807651650462238)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6295717205039231, -0.2788387666339164)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6290555387378718, -0.27794472545573984)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6257189236793083, -0.2788387666339164)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6257189236793083, -0.27987112386804724)--(-0.6276453220916156, -0.2793549421019959);
\draw (-0.6232763435009495, -0.2812813405143033)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6223822960248012, -0.2807651650462238)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6218661142587498, -0.2788387666339164)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6223822960248012, -0.27794472545573984)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6257189236793083, -0.2788387666339164)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6257189236793083, -0.27987112386804724)--(-0.6237925126710573, -0.2793549421019959);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6185294992001864, -0.27794472545573984)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6190456809662377, -0.27601832704343243)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6199397158464425, -0.2755021452773811)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6223822960248012, -0.27794472545573984)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6218661142587498, -0.2788387666339164)--(-0.6204558976124939, -0.2774285436896885);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6171192825539303, -0.2755021452773811)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6190456809662377, -0.27601832704343243)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6199397158464425, -0.2755021452773811)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6190456809662377, -0.27216552392084586)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6180133174341351, -0.27216552392084586)--(-0.6185294992001864, -0.274091928631125);
\draw (-0.6166031007878789, -0.2697229500404589)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6171192825539303, -0.26882890886228233)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6190456809662377, -0.268312727096231)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6199397158464425, -0.26882890886228233)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6190456809662377, -0.27216552392084586)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6180133174341351, -0.27216552392084586)--(-0.6185294992001864, -0.2702391255085384);
\draw (-0.6190456809662377, -0.2654922875057471)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6199397158464425, -0.2649761120376675)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6218661142587498, -0.2654922875057471)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6223822960248012, -0.2663863286839236)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6199397158464425, -0.26882890886228233)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6190456809662377, -0.268312727096231)--(-0.6204558976124939, -0.26690251044997493);
\draw (-0.6232763435009495, -0.26304970732738836)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6243086944371086, -0.26304970732738836)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2644599302716162)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2654922875057471)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6223822960248012, -0.2663863286839236)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6218661142587498, -0.2654922875057471)--(-0.6237925126710573, -0.2649761120376675);
\draw (-0.6281614912617235, -0.26304970732738836)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6290555387378718, -0.26356588909343964)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6295717205039231, -0.2654922875057471)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6290555387378718, -0.2663863286839236)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2654922875057471)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6257189236793083, -0.2644599302716162)--(-0.6276453220916156, -0.2649761120376675);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6314981189162305, -0.2649761120376675)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6295717205039231, -0.2654922875057471)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6290555387378718, -0.2663863286839236)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6314981189162305, -0.26882890886228233)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.6323921537964352, -0.268312727096231)--(-0.6309819371501791, -0.26690251044997493);
\draw (-0.634834733974794, -0.2697229500404589)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.634834733974794, -0.27075530727458974)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6334245173285379, -0.27216552392084586)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6323921537964352, -0.27216552392084586)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6314981189162305, -0.26882890886228233)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.6323921537964352, -0.268312727096231)--(-0.6329083355624865, -0.2702391255085384);
\draw (-0.634834733974794, -0.27460810409920455)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6343185522087427, -0.2755021452773811)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6323921537964352, -0.27601832704343243)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6314981189162305, -0.2755021452773811)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6323921537964352, -0.27216552392084586)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6334245173285379, -0.27216552392084586)--(-0.6329083355624865, -0.274091928631125);
\draw (-0.6123724382531672, -0.2903971571077609)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6132664857293155, -0.2898809816396813)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6137826548994233, -0.2879545832273739)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6132664857293155, -0.28706054204919734)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6099298580748085, -0.2879545832273739)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6099298580748085, -0.28898694046150475)--(-0.611856256487116, -0.28847075869545347);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6157090533117306, -0.28847075869545347)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6137826548994233, -0.2879545832273739)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6132664857293155, -0.28706054204919734)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6157090533117306, -0.2846179618708386)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6166031007878789, -0.28513414363688994)--(-0.6151928841416229, -0.286544360283146);
\draw (-0.6190456809662377, -0.28372392069266206)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6190456809662377, -0.2826915634585312)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6176354517240381, -0.28128134051430337)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6166031007878789, -0.28128134051430337)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6157090533117306, -0.2846179618708386)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6166031007878789, -0.28513414363688994)--(-0.6171192825539303, -0.28320774522458253);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6185294992001864, -0.27794472545573984)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6166031007878789, -0.2774285436896885)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6157090533117306, -0.27794472545573984)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6166031007878789, -0.28128134051430337)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6176354517240381, -0.28128134051430337)--(-0.6171192825539303, -0.27935494210199596);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6171192825539303, -0.2755021452773811)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6166031007878789, -0.2774285436896885)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6157090533117306, -0.27794472545573984)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6132664857293155, -0.2755021452773811)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6137826548994233, -0.2746081040992046)--(-0.6151928841416229, -0.27601832704343243);
\draw (-0.6123724382531672, -0.27216552392084586)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6113400873170081, -0.27216552392084586)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6099298580748085, -0.2735757468650737)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6099298580748085, -0.2746081040992046)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6132664857293155, -0.2755021452773811)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6137826548994233, -0.2746081040992046)--(-0.611856256487116, -0.274091928631125);
\draw (-0.6074872904923933, -0.27216552392084586)--(-0.608003459662501, -0.274091928631125);
\draw (-0.606593243016245, -0.2726817056868972)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6060770612501936, -0.2746081040992046)--(-0.608003459662501, -0.274091928631125);
\draw (-0.606593243016245, -0.2755021452773811)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6099298580748085, -0.2746081040992046)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6099298580748085, -0.2735757468650737)--(-0.608003459662501, -0.274091928631125);
\draw (-0.6032566153617379, -0.2746081040992046)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6027404461916301, -0.2755021452773811)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6032566153617379, -0.2774285436896885)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6041506628378862, -0.27794472545573984)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.606593243016245, -0.2755021452773811)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6060770612501936, -0.2746081040992046)--(-0.6046668446039376, -0.27601832704343243);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6008140477793227, -0.27987112386804724)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6022242644255789, -0.28128134051430337)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6032566153617379, -0.28128134051430337)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6041506628378862, -0.27794472545573984)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6032566153617379, -0.2774285436896885)--(-0.6027404461916301, -0.27935494210199596);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6008140477793227, -0.2826915634585312)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6022242644255789, -0.28128134051430337)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6032566153617379, -0.28128134051430337)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6041506628378862, -0.2846179618708386)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6032566153617379, -0.28513414363688994)--(-0.6027404461916301, -0.28320774522458253);
\draw (-0.6032566153617379, -0.2879545832273739)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6041506628378862, -0.28847075869545347)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6060770612501936, -0.2879545832273739)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.606593243016245, -0.28706054204919734)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6041506628378862, -0.2846179618708386)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6032566153617379, -0.28513414363688994)--(-0.6046668446039376, -0.286544360283146);
\draw (-0.6074872904923933, -0.2903971571077609)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6085196414285523, -0.2903971571077609)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6099298580748085, -0.28898694046150475)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6099298580748085, -0.2879545832273739)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.606593243016245, -0.28706054204919734)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.6060770612501936, -0.2879545832273739)--(-0.608003459662501, -0.28847075869545347);
\draw (-0.5892556447095347, -0.2903971571077609)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.58836160982933, -0.2898809816396813)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5878454280632786, -0.2879545832273739)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.58836160982933, -0.28706054204919734)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5916982248878935, -0.2879545832273739)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5916982248878935, -0.28898694046150475)--(-0.589771826475586, -0.28847075869545347);
\draw (-0.5850249821748229, -0.2879545832273739)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5859190296509712, -0.28847075869545347)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5878454280632786, -0.2879545832273739)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.58836160982933, -0.28706054204919734)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5859190296509712, -0.2846179618708386)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5850249821748229, -0.28513414363688994)--(-0.5864352114170226, -0.286544360283146);
\draw (-0.5825824145924077, -0.2837239206926621)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5825824145924077, -0.2826915634585312)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5839926312386639, -0.28128134051430337)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5850249821748229, -0.28128134051430337)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5859190296509712, -0.2846179618708386)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5850249821748229, -0.28513414363688994)--(-0.5845088130047151, -0.28320774522458253);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5830985837625156, -0.27794472545573984)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5850249821748229, -0.2774285436896885)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5859190296509712, -0.27794472545573984)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5850249821748229, -0.28128134051430337)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5839926312386639, -0.28128134051430337)--(-0.5845088130047151, -0.27935494210199596);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5845088130047151, -0.2755021452773811)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5850249821748229, -0.2774285436896885)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5859190296509712, -0.27794472545573984)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.58836160982933, -0.2755021452773811)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5878454280632786, -0.2746081040992046)--(-0.5864352114170226, -0.27601832704343243);
\draw (-0.5892556447095347, -0.27216552392084586)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5902880082416373, -0.27216552392084586)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5916982248878935, -0.2735757468650737)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5916982248878935, -0.2746081040992046)--(-0.589771826475586, -0.274091928631125);
\draw (-0.58836160982933, -0.2755021452773811)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5878454280632786, -0.2746081040992046)--(-0.589771826475586, -0.274091928631125);
\draw (-0.5941408050662522, -0.27216552392084586)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5950348525424005, -0.2726817056868972)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5955510217125083, -0.2746081040992046)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5950348525424005, -0.2755021452773811)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5916982248878935, -0.2746081040992046)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5916982248878935, -0.2735757468650737)--(-0.5936246233002009, -0.274091928631125);
\draw (-0.5983714676009639, -0.2746081040992046)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5988876493670153, -0.2755021452773811)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5983714676009639, -0.2774285436896885)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5974774201248156, -0.27794472545573984)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5950348525424005, -0.2755021452773811)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.5955510217125083, -0.2746081040992046)--(-0.596961250954708, -0.27601832704343243);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.6008140477793227, -0.27987112386804724)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5994038185371231, -0.28128134051430337)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5983714676009639, -0.28128134051430337)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5974774201248156, -0.27794472545573984)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.5983714676009639, -0.2774285436896885)--(-0.5988876493670153, -0.27935494210199596);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.6008140477793227, -0.2826915634585312)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5994038185371231, -0.28128134051430337)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5983714676009639, -0.28128134051430337)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5974774201248156, -0.2846179618708386)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5983714676009639, -0.28513414363688994)--(-0.5988876493670153, -0.28320774522458253);
\draw (-0.5983714676009639, -0.2879545832273739)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5974774201248156, -0.28847075869545347)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5955510217125083, -0.2879545832273739)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5950348525424005, -0.28706054204919734)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5974774201248156, -0.2846179618708386)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5983714676009639, -0.28513414363688994)--(-0.596961250954708, -0.286544360283146);
\draw (-0.5941408050662522, -0.2903971571077609)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.593108454130093, -0.2903971571077609)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5916982248878935, -0.28898694046150475)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5916982248878935, -0.2879545832273739)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5950348525424005, -0.28706054204919734)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5955510217125083, -0.2879545832273739)--(-0.5936246233002009, -0.28847075869545347);
\draw (-0.5692359291662666, -0.2788387666339164)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5687197474002154, -0.27794472545573984)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5692359291662666, -0.27601832704343243)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5701299766424149, -0.2755021452773811)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5725725442248302, -0.27794472545573984)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.5720563750547223, -0.2788387666339164)--(-0.5706461458125227, -0.2774285436896885);
\draw (-0.566793348987908, -0.2746081040992046)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5673095307539593, -0.2755021452773811)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5692359291662666, -0.27601832704343243)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5701299766424149, -0.2755021452773811)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5692359291662666, -0.27216552392084586)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.5682035782301076, -0.27216552392084586)--(-0.5687197474002154, -0.274091928631125);
\draw (-0.566793348987908, -0.2697229500404589)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5673095307539593, -0.26882890886228233)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5692359291662666, -0.26831272709623105)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5701299766424149, -0.26882890886228233)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5692359291662666, -0.27216552392084586)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5682035782301076, -0.27216552392084586)--(-0.5687197474002154, -0.27023912550853846);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5701299766424149, -0.2649761120376675)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5720563750547223, -0.2654922875057471)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5725725442248302, -0.2663863286839236)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5701299766424149, -0.26882890886228233)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5692359291662666, -0.26831272709623105)--(-0.5706461458125227, -0.26690251044997493);
\draw (-0.5734665917009785, -0.26304970732738836)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5725725442248302, -0.2635658890934397)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5720563750547223, -0.2654922875057471)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5725725442248302, -0.2663863286839236)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2654922875057471)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2644599302716162)--(-0.5739827734670297, -0.2649761120376675);
\draw (-0.5783517394617523, -0.26304970732738836)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5792457869379006, -0.2635658890934397)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.579761968703952, -0.2654922875057471)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5792457869379006, -0.2663863286839236)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2654922875057471)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5759091718793372, -0.2644599302716162)--(-0.5778355702916447, -0.2649761120376675);
\draw (-0.5825824145924077, -0.2654922875057471)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5830985837625156, -0.2663863286839236)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5825824145924077, -0.26831272709623105)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5816883671162594, -0.26882890886228233)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5792457869379006, -0.2663863286839236)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.579761968703952, -0.2654922875057471)--(-0.5811721853502081, -0.26690251044997493);
\draw (-0.5850249821748229, -0.2697229500404589)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5850249821748229, -0.27075530727458974)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5836147655285668, -0.27216552392084586)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5825824145924077, -0.27216552392084586)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5816883671162594, -0.26882890886228233)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5825824145924077, -0.26831272709623105)--(-0.5830985837625156, -0.27023912550853846);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5845088130047151, -0.2755021452773811)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5825824145924077, -0.27601832704343243)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5816883671162594, -0.2755021452773811)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5825824145924077, -0.27216552392084586)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5836147655285668, -0.27216552392084586)--(-0.5830985837625156, -0.274091928631125);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5830985837625156, -0.27794472545573984)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5825824145924077, -0.27601832704343243)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5816883671162594, -0.2755021452773811)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5792457869379006, -0.27794472545573984)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.579761968703952, -0.2788387666339164)--(-0.5811721853502081, -0.2774285436896885);
\draw (-0.5783517394617523, -0.28128134051430337)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5773193885255933, -0.28128134051430337)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5759091718793372, -0.27987112386804724)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5759091718793372, -0.2788387666339164)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5792457869379006, -0.27794472545573984)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.579761968703952, -0.2788387666339164)--(-0.5778355702916447, -0.27935494210199596);
\draw (-0.5734665917009785, -0.28128134051430337)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5725725442248302, -0.2807651650462238)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5720563750547223, -0.2788387666339164)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5725725442248302, -0.27794472545573984)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5759091718793372, -0.2788387666339164)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5759091718793372, -0.27987112386804724)--(-0.5739827734670297, -0.27935494210199596);
\draw (-0.5576775386924222, -0.14942924567118654)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.55819370786253, -0.14853519819503824)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5601201062748373, -0.14801902272695872)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5610141537509856, -0.14853519819503824)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5601201062748373, -0.15187181955157353)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5590877553386783, -0.15187181955157353)--(-0.5596039371047297, -0.14994542113926612);
\draw (-0.5601201062748373, -0.14519858313647477)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5596039371047297, -0.14609262431465128)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5601201062748373, -0.14801902272695872)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5610141537509856, -0.14853519819503824)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5634567339293444, -0.14609262431465128)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5629405521632931, -0.14519858313647477)--(-0.561530335517037, -0.14660879978273084);
\draw (-0.5643507814054927, -0.14275600295811602)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5653831323416518, -0.14275600295811602)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.566793348987908, -0.14416622590234388)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.566793348987908, -0.14519858313647477)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5634567339293444, -0.14609262431465128)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5629405521632931, -0.14519858313647477)--(-0.5648669505756005, -0.14468240137042343);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5701299766424149, -0.14327217842619558)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5706461458125227, -0.14519858313647477)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5701299766424149, -0.14609262431465128)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.566793348987908, -0.14519858313647477)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.566793348987908, -0.14416622590234388)--(-0.5687197474002154, -0.14468240137042343);
\draw (-0.5734665917009785, -0.14519858313647477)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5725725442248302, -0.14468240137042343)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5706461458125227, -0.14519858313647477)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5701299766424149, -0.14609262431465128)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5725725442248302, -0.14853519819503824)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5734665917009785, -0.14801902272695872)--(-0.5720563750547223, -0.14660879978273084);
\draw (-0.5759091718793372, -0.14942924567118654)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5759091718793372, -0.15046159660734565)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5744989426371376, -0.15187181955157353)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5734665917009785, -0.15187181955157353)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5725725442248302, -0.14853519819503824)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5734665917009785, -0.14801902272695872)--(-0.5739827734670297, -0.14994542113926612);
\draw (-0.5759091718793372, -0.15431439658094637)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5753929901132859, -0.1552084409081088)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5734665917009785, -0.15572461952517425)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5725725442248302, -0.1552084409081088)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5734665917009785, -0.15187181955157353)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5744989426371376, -0.15187181955157353)--(-0.5739827734670297, -0.15379822111286684);
\draw (-0.5734665917009785, -0.15854506226464404)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5725725442248302, -0.15906123773272363)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5706461458125227, -0.15854506226464404)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5701299766424149, -0.15765101793748165)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5725725442248302, -0.1552084409081088)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5734665917009785, -0.15572461952517425)--(-0.5720563750547223, -0.15713483932041622);
\draw (-0.5692359291662666, -0.16098763614503103)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5682035782301076, -0.16098763614503103)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.566793348987908, -0.15957741634978906)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.566793348987908, -0.15854506226464404)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5701299766424149, -0.15765101793748165)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5706461458125227, -0.15854506226464404)--(-0.5687197474002154, -0.15906123773272363);
\draw (-0.5643507814054927, -0.16098763614503103)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5653831323416518, -0.16098763614503103)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.566793348987908, -0.15957741634978906)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.566793348987908, -0.15854506226464404)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5634567339293444, -0.15765101793748165)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5629405521632931, -0.15854506226464404)--(-0.5648669505756005, -0.15906123773272363);
\draw (-0.5601201062748373, -0.15854506226464404)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5596039371047297, -0.15765101793748165)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5601201062748373, -0.15572461952517425)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5610141537509856, -0.1552084409081088)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5634567339293444, -0.15765101793748165)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5629405521632931, -0.15854506226464404)--(-0.561530335517037, -0.15713483932041622);
\draw (-0.5576775386924222, -0.15431439658094637)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5576775386924222, -0.15328204249580138)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5590877553386783, -0.15187181955157353)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5601201062748373, -0.15187181955157353)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5610141537509856, -0.1552084409081088)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5601201062748373, -0.15572461952517425)--(-0.5596039371047297, -0.15379822111286684);
\draw (-0.5692359291662666, -0.12940952382994672)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5687197474002154, -0.13030356500812326)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5692359291662666, -0.13222996342043067)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5701299766424149, -0.132746145186482)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5725725442248302, -0.13030356500812326)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.5720563750547223, -0.12940952382994672)--(-0.5706461458125227, -0.13081974677417457);
\draw (-0.566793348987908, -0.13364018636465852)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5673095307539593, -0.132746145186482)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5692359291662666, -0.13222996342043067)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5701299766424149, -0.132746145186482)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5692359291662666, -0.13608276654301726)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.5682035782301076, -0.13608276654301726)--(-0.5687197474002154, -0.13415636183273807);
\draw (-0.566793348987908, -0.13852534042340423)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5673095307539593, -0.13941938160158074)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5692359291662666, -0.13993556336763208)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5701299766424149, -0.13941938160158074)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5692359291662666, -0.13608276654301726)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5682035782301076, -0.13608276654301726)--(-0.5687197474002154, -0.13800916495532467);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5701299766424149, -0.14327217842619558)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5720563750547223, -0.14275600295811602)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5725725442248302, -0.14186196177993948)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5701299766424149, -0.13941938160158074)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5692359291662666, -0.13993556336763208)--(-0.5706461458125227, -0.14134578001388817);
\draw (-0.5734665917009785, -0.14519858313647477)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5725725442248302, -0.14468240137042343)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5720563750547223, -0.14275600295811602)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5725725442248302, -0.14186196177993948)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5759091718793372, -0.14275600295811602)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5759091718793372, -0.1437883601922469)--(-0.5739827734670297, -0.14327217842619558);
\draw (-0.5783517394617523, -0.14519858313647477)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5792457869379006, -0.14468240137042343)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.579761968703952, -0.14275600295811602)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5792457869379006, -0.14186196177993948)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5759091718793372, -0.14275600295811602)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5759091718793372, -0.1437883601922469)--(-0.5778355702916447, -0.14327217842619558);
\draw (-0.5825824145924077, -0.14275600295811602)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5830985837625156, -0.14186196177993948)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5825824145924077, -0.13993556336763208)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5816883671162594, -0.13941938160158074)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5792457869379006, -0.14186196177993948)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.579761968703952, -0.14275600295811602)--(-0.5811721853502081, -0.14134578001388817);
\draw (-0.5850249821748229, -0.13852534042340423)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5850249821748229, -0.13749298318927333)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5836147655285668, -0.13608276654301726)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5825824145924077, -0.13608276654301726)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5816883671162594, -0.13941938160158074)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5825824145924077, -0.13993556336763208)--(-0.5830985837625156, -0.13800916495532467);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5845088130047151, -0.132746145186482)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5825824145924077, -0.13222996342043067)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5816883671162594, -0.132746145186482)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5825824145924077, -0.13608276654301726)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5836147655285668, -0.13608276654301726)--(-0.5830985837625156, -0.13415636183273807);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5830985837625156, -0.13030356500812326)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5825824145924077, -0.13222996342043067)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5816883671162594, -0.132746145186482)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5792457869379006, -0.13030356500812326)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.579761968703952, -0.12940952382994672)--(-0.5811721853502081, -0.13081974677417457);
\draw (-0.5783517394617523, -0.12696694994955976)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5773193885255933, -0.12696694994955976)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12837716659581586)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12940952382994672)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5792457869379006, -0.13030356500812326)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.579761968703952, -0.12940952382994672)--(-0.5778355702916447, -0.12889334836186717);
\draw (-0.5734665917009785, -0.12696694994955976)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5725725442248302, -0.12748312541763931)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5720563750547223, -0.12940952382994672)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5725725442248302, -0.13030356500812326)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12940952382994672)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5759091718793372, -0.12837716659581586)--(-0.5739827734670297, -0.12889334836186717);
\draw (-0.5892556447095347, -0.11785113335610226)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5902880082416373, -0.11785113335610226)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5916982248878935, -0.11926135000235835)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5916982248878935, -0.12029370723648922)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.58836160982933, -0.12118774841466576)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5878454280632786, -0.12029370723648922)--(-0.589771826475586, -0.11977753176840966);
\draw (-0.5941408050662522, -0.11785113335610226)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.593108454130093, -0.11785113335610226)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5916982248878935, -0.11926135000235835)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5916982248878935, -0.12029370723648922)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5950348525424005, -0.12118774841466576)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5955510217125083, -0.12029370723648922)--(-0.5936246233002009, -0.11977753176840966);
\draw (-0.5983714676009639, -0.12029370723648922)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5988876493670153, -0.12118774841466576)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5983714676009639, -0.12311414682697316)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5974774201248156, -0.1236303285930245)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5950348525424005, -0.12118774841466576)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.5955510217125083, -0.12029370723648922)--(-0.596961250954708, -0.12170393018071707);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.6008140477793227, -0.1255567270053319)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5994038185371231, -0.12696694994955976)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5983714676009639, -0.12696694994955976)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5974774201248156, -0.1236303285930245)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.5983714676009639, -0.12311414682697316)--(-0.5988876493670153, -0.12504054523928057);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.6008140477793227, -0.12837716659581586)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5994038185371231, -0.12696694994955976)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5983714676009639, -0.12696694994955976)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5974774201248156, -0.13030356500812326)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5983714676009639, -0.13081974677417457)--(-0.5988876493670153, -0.12889334836186717);
\draw (-0.5983714676009639, -0.13364018636465852)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5974774201248156, -0.13415636183273807)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5955510217125083, -0.13364018636465852)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5950348525424005, -0.132746145186482)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5974774201248156, -0.13030356500812326)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5983714676009639, -0.13081974677417457)--(-0.596961250954708, -0.13222996342043067);
\draw (-0.5941408050662522, -0.13608276654301726)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.593108454130093, -0.13608276654301726)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13467254359878938)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13364018636465852)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5950348525424005, -0.132746145186482)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5955510217125083, -0.13364018636465852)--(-0.5936246233002009, -0.13415636183273807);
\draw (-0.5892556447095347, -0.13608276654301726)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.58836160982933, -0.13556658477696593)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5878454280632786, -0.13364018636465852)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.58836160982933, -0.132746145186482)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13364018636465852)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5916982248878935, -0.13467254359878938)--(-0.589771826475586, -0.13415636183273807);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5845088130047151, -0.132746145186482)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5850249821748229, -0.13081974677417457)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5859190296509712, -0.13030356500812326)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.58836160982933, -0.132746145186482)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5878454280632786, -0.13364018636465852)--(-0.5864352114170226, -0.13222996342043067);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5830985837625156, -0.13030356500812326)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5850249821748229, -0.13081974677417457)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5859190296509712, -0.13030356500812326)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5850249821748229, -0.12696694994955976)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5839926312386639, -0.12696694994955976)--(-0.5845088130047151, -0.12889334836186717);
\draw (-0.5825824145924077, -0.12452436977120102)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5830985837625156, -0.1236303285930245)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5850249821748229, -0.12311414682697316)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5859190296509712, -0.1236303285930245)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5850249821748229, -0.12696694994955976)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5839926312386639, -0.12696694994955976)--(-0.5845088130047151, -0.12504054523928057);
\draw (-0.5850249821748229, -0.12029370723648922)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5859190296509712, -0.11977753176840966)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5878454280632786, -0.12029370723648922)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.58836160982933, -0.12118774841466576)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5859190296509712, -0.1236303285930245)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.5850249821748229, -0.12311414682697316)--(-0.5864352114170226, -0.12170393018071707);
\draw (-0.6123724382531672, -0.11785113335610226)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6132664857293155, -0.11836730882418181)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6137826548994233, -0.12029370723648922)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6132664857293155, -0.12118774841466576)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6099298580748085, -0.12029370723648922)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6099298580748085, -0.11926135000235835)--(-0.611856256487116, -0.11977753176840966);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6157090533117306, -0.11977753176840966)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6137826548994233, -0.12029370723648922)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6132664857293155, -0.12118774841466576)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6157090533117306, -0.1236303285930245)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6166031007878789, -0.12311414682697316)--(-0.6151928841416229, -0.12170393018071707);
\draw (-0.6190456809662377, -0.12452436977120102)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6190456809662377, -0.1255567270053319)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6176354517240381, -0.12696694994955976)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6166031007878789, -0.12696694994955976)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6157090533117306, -0.1236303285930245)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6166031007878789, -0.12311414682697316)--(-0.6171192825539303, -0.12504054523928057);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6185294992001864, -0.13030356500812326)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6166031007878789, -0.13081974677417457)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6157090533117306, -0.13030356500812326)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6166031007878789, -0.12696694994955976)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6176354517240381, -0.12696694994955976)--(-0.6171192825539303, -0.12889334836186717);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6171192825539303, -0.132746145186482)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6166031007878789, -0.13081974677417457)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6157090533117306, -0.13030356500812326)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6132664857293155, -0.132746145186482)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6137826548994233, -0.13364018636465852)--(-0.6151928841416229, -0.13222996342043067);
\draw (-0.6123724382531672, -0.13608276654301726)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6113400873170081, -0.13608276654301726)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13467254359878938)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13364018636465852)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6132664857293155, -0.132746145186482)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6137826548994233, -0.13364018636465852)--(-0.611856256487116, -0.13415636183273807);
\draw (-0.6074872904923933, -0.13608276654301726)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.606593243016245, -0.13556658477696593)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6060770612501936, -0.13364018636465852)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.606593243016245, -0.132746145186482)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13364018636465852)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6099298580748085, -0.13467254359878938)--(-0.608003459662501, -0.13415636183273807);
\draw (-0.6032566153617379, -0.13364018636465852)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6027404461916301, -0.132746145186482)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6032566153617379, -0.13081974677417457)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6041506628378862, -0.13030356500812326)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.606593243016245, -0.132746145186482)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6060770612501936, -0.13364018636465852)--(-0.6046668446039376, -0.13222996342043067);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6008140477793227, -0.12837716659581586)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6022242644255789, -0.12696694994955976)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6032566153617379, -0.12696694994955976)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6041506628378862, -0.13030356500812326)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6032566153617379, -0.13081974677417457)--(-0.6027404461916301, -0.12889334836186717);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6008140477793227, -0.1255567270053319)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6022242644255789, -0.12696694994955976)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6032566153617379, -0.12696694994955976)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6041506628378862, -0.1236303285930245)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6032566153617379, -0.12311414682697316)--(-0.6027404461916301, -0.12504054523928057);
\draw (-0.6032566153617379, -0.12029370723648922)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6041506628378862, -0.11977753176840966)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6060770612501936, -0.12029370723648922)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.606593243016245, -0.12118774841466576)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6041506628378862, -0.1236303285930245)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6032566153617379, -0.12311414682697316)--(-0.6046668446039376, -0.12170393018071707);
\draw (-0.6074872904923933, -0.11785113335610226)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6085196414285523, -0.11785113335610226)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6099298580748085, -0.11926135000235835)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6099298580748085, -0.12029370723648922)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.606593243016245, -0.12118774841466576)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6060770612501936, -0.12029370723648922)--(-0.608003459662501, -0.11977753176840966);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6314981189162305, -0.12889334836186717)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6295717205039231, -0.12940952382994672)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6290555387378718, -0.13030356500812326)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6314981189162305, -0.132746145186482)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6323921537964352, -0.13222996342043067)--(-0.6309819371501791, -0.13081974677417457);
\draw (-0.6281614912617235, -0.12696694994955976)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6290555387378718, -0.12748312541763931)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6295717205039231, -0.12940952382994672)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6290555387378718, -0.13030356500812326)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12940952382994672)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12837716659581586)--(-0.6276453220916156, -0.12889334836186717);
\draw (-0.6232763435009495, -0.12696694994955976)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6223822960248012, -0.12748312541763931)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6218661142587498, -0.12940952382994672)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6223822960248012, -0.13030356500812326)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12940952382994672)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6257189236793083, -0.12837716659581586)--(-0.6237925126710573, -0.12889334836186717);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6185294992001864, -0.13030356500812326)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6190456809662377, -0.13222996342043067)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6199397158464425, -0.132746145186482)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6223822960248012, -0.13030356500812326)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6218661142587498, -0.12940952382994672)--(-0.6204558976124939, -0.13081974677417457);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6171192825539303, -0.132746145186482)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6190456809662377, -0.13222996342043067)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6199397158464425, -0.132746145186482)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6190456809662377, -0.13608276654301726)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6180133174341351, -0.13608276654301726)--(-0.6185294992001864, -0.13415636183273807);
\draw (-0.6166031007878789, -0.13852534042340423)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6171192825539303, -0.13941938160158074)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6190456809662377, -0.13993556336763208)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6199397158464425, -0.13941938160158074)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6190456809662377, -0.13608276654301726)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6180133174341351, -0.13608276654301726)--(-0.6185294992001864, -0.13800916495532467);
\draw (-0.6190456809662377, -0.14275600295811602)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6199397158464425, -0.14327217842619558)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6218661142587498, -0.14275600295811602)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6223822960248012, -0.14186196177993948)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6199397158464425, -0.13941938160158074)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6190456809662377, -0.13993556336763208)--(-0.6204558976124939, -0.14134578001388817);
\draw (-0.6232763435009495, -0.14519858313647477)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6243086944371086, -0.14519858313647477)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6257189236793083, -0.1437883601922469)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6257189236793083, -0.14275600295811602)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6223822960248012, -0.14186196177993948)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6218661142587498, -0.14275600295811602)--(-0.6237925126710573, -0.14327217842619558);
\draw (-0.6281614912617235, -0.14519858313647477)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6290555387378718, -0.14468240137042343)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6295717205039231, -0.14275600295811602)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6290555387378718, -0.14186196177993948)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6257189236793083, -0.14275600295811602)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6257189236793083, -0.1437883601922469)--(-0.6276453220916156, -0.14327217842619558);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6314981189162305, -0.14327217842619558)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6295717205039231, -0.14275600295811602)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6290555387378718, -0.14186196177993948)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6314981189162305, -0.13941938160158074)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.6323921537964352, -0.13993556336763208)--(-0.6309819371501791, -0.14134578001388817);
\draw (-0.634834733974794, -0.13852534042340423)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.634834733974794, -0.13749298318927333)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6334245173285379, -0.13608276654301726)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6323921537964352, -0.13608276654301726)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6314981189162305, -0.13941938160158074)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.6323921537964352, -0.13993556336763208)--(-0.6329083355624865, -0.13800916495532467);
\draw (-0.634834733974794, -0.13364018636465852)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6343185522087427, -0.132746145186482)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6323921537964352, -0.13222996342043067)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6314981189162305, -0.132746145186482)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6323921537964352, -0.13608276654301726)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6334245173285379, -0.13608276654301726)--(-0.6329083355624865, -0.13415636183273807);
\draw (-0.6439505568662233, -0.14942924567118654)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6439505568662233, -0.15046159660734565)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6425403276240236, -0.15187181955157353)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6415079766878645, -0.15187181955157353)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6406139292117162, -0.14853519819503824)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6415079766878645, -0.14801902272695872)--(-0.6420241458579723, -0.14994542113926612);
\draw (-0.6439505568662233, -0.15431439658094637)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6439505568662233, -0.15328204249580135)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6425403276240236, -0.15187181955157353)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6415079766878645, -0.15187181955157353)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6406139292117162, -0.15520844090810879)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6415079766878645, -0.15572461952517425)--(-0.6420241458579723, -0.1537982211128668);
\draw (-0.6415079766878645, -0.15854506226464404)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6406139292117162, -0.15906123773272363)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6386875307994089, -0.15854506226464404)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6381713490333575, -0.15765101793748165)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6406139292117162, -0.15520844090810879)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6415079766878645, -0.15572461952517425)--(-0.6400977474456648, -0.1571348393204162);
\draw (-0.6372773141531527, -0.16098763614503103)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6362449506210501, -0.16098763614503103)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.634834733974794, -0.15957741634978906)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.634834733974794, -0.15854506226464404)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6381713490333575, -0.15765101793748165)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6386875307994089, -0.15854506226464404)--(-0.6367611323871014, -0.15906123773272363);
\draw (-0.6323921537964352, -0.16098763614503103)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6334245173285379, -0.16098763614503103)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.634834733974794, -0.15957741634978906)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.634834733974794, -0.15854506226464404)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6314981189162305, -0.15765101793748165)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6309819371501791, -0.15854506226464404)--(-0.6329083355624865, -0.15906123773272363);
\draw (-0.6281614912617235, -0.15854506226464404)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6276453220916156, -0.15765101793748165)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6281614912617235, -0.15572461952517425)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6290555387378718, -0.15520844090810879)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6314981189162305, -0.15765101793748165)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6309819371501791, -0.15854506226464404)--(-0.6295717205039231, -0.1571348393204162);
\draw (-0.6257189236793083, -0.15431439658094637)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6257189236793083, -0.15328204249580135)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6271291403255643, -0.15187181955157353)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6281614912617235, -0.15187181955157353)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6290555387378718, -0.15520844090810879)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6281614912617235, -0.15572461952517425)--(-0.6276453220916156, -0.1537982211128668);
\draw (-0.6257189236793083, -0.14942924567118654)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.626235092849416, -0.14853519819503824)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6281614912617235, -0.14801902272695872)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6290555387378718, -0.14853519819503824)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6281614912617235, -0.15187181955157353)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6271291403255643, -0.15187181955157353)--(-0.6276453220916156, -0.14994542113926612);
\draw (-0.6281614912617235, -0.14519858313647477)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6290555387378718, -0.14468240137042343)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6309819371501791, -0.14519858313647477)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6314981189162305, -0.14609262431465128)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6290555387378718, -0.14853519819503824)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6281614912617235, -0.14801902272695872)--(-0.6295717205039231, -0.14660879978273084);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.6314981189162305, -0.14327217842619558)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.6309819371501791, -0.14519858313647477)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.6314981189162305, -0.14609262431465128)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.634834733974794, -0.14519858313647477)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.634834733974794, -0.14416622590234388)--(-0.6329083355624865, -0.14468240137042343);
\draw (-0.6372773141531527, -0.14275600295811602)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6381713490333575, -0.14327217842619558)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6386875307994089, -0.14519858313647477)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6381713490333575, -0.14609262431465128)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.634834733974794, -0.14519858313647477)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.634834733974794, -0.14416622590234388)--(-0.6367611323871014, -0.14468240137042343);
\draw (-0.6415079766878645, -0.14519858313647477)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6420241458579723, -0.14609262431465128)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6415079766878645, -0.14801902272695872)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6406139292117162, -0.14853519819503824)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6381713490333575, -0.14609262431465128)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6386875307994089, -0.14519858313647477)--(-0.6400977474456648, -0.14660879978273084);
\draw (-0.6439505568662233, -0.17254602976786138)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6434343751001719, -0.17344007409502377)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6415079766878645, -0.17395625271208923)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6406139292117162, -0.17344007409502377)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6415079766878645, -0.1701034558874744)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6425403276240236, -0.1701034558874744)--(-0.6420241458579723, -0.17202985429978182);
\draw (-0.6415079766878645, -0.17677669545155905)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6420241458579723, -0.17588265112439663)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6415079766878645, -0.17395625271208923)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6406139292117162, -0.17344007409502377)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6381713490333575, -0.17588265112439663)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6386875307994089, -0.17677669545155905)--(-0.6400977474456648, -0.1753664725073312);
\draw (-0.6372773141531527, -0.17921927090643897)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6362449506210501, -0.17921927090643897)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.634834733974794, -0.17780904953670407)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.634834733974794, -0.17677669545155905)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6381713490333575, -0.17588265112439663)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6386875307994089, -0.17677669545155905)--(-0.6367611323871014, -0.1772928709196386);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6314981189162305, -0.17870309386386646)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6309819371501791, -0.17677669545155905)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6314981189162305, -0.17588265112439663)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.634834733974794, -0.17677669545155905)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.634834733974794, -0.17780904953670407)--(-0.6329083355624865, -0.1772928709196386);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6290555387378718, -0.1772928709196386)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6309819371501791, -0.17677669545155905)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6314981189162305, -0.17588265112439663)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6290555387378718, -0.17344007409502377)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6281614912617235, -0.17395625271208923)--(-0.6295717205039231, -0.1753664725073312);
\draw (-0.6257189236793083, -0.17254602976786138)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6257189236793083, -0.17151367568271636)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6271291403255643, -0.1701034558874744)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6281614912617235, -0.1701034558874744)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6290555387378718, -0.17344007409502377)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6281614912617235, -0.17395625271208923)--(-0.6276453220916156, -0.17202985429978182);
\draw (-0.6257189236793083, -0.16766087885810155)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.626235092849416, -0.16676683453093916)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6281614912617235, -0.1662506559138737)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6290555387378718, -0.16676683453093916)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6281614912617235, -0.1701034558874744)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6271291403255643, -0.1701034558874744)--(-0.6276453220916156, -0.1681770543261811);
\draw (-0.6281614912617235, -0.16343021317440387)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6290555387378718, -0.16291403770632432)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6309819371501791, -0.16343021317440387)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6314981189162305, -0.1643242575015663)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6290555387378718, -0.16676683453093916)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6281614912617235, -0.1662506559138737)--(-0.6295717205039231, -0.16484043611863172);
\draw (-0.6323921537964352, -0.1609876392940169)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6334245173285379, -0.1609876392940169)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.634834733974794, -0.16239785908925886)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.634834733974794, -0.16343021317440387)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6314981189162305, -0.1643242575015663)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6309819371501791, -0.16343021317440387)--(-0.6329083355624865, -0.16291403770632432);
\draw (-0.6372773141531527, -0.1609876392940169)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6362449506210501, -0.1609876392940169)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.634834733974794, -0.16239785908925886)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.634834733974794, -0.16343021317440387)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6381713490333575, -0.1643242575015663)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6386875307994089, -0.16343021317440387)--(-0.6367611323871014, -0.16291403770632432);
\draw (-0.6415079766878645, -0.16343021317440387)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6420241458579723, -0.1643242575015663)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6415079766878645, -0.1662506559138737)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6406139292117162, -0.16676683453093916)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6381713490333575, -0.1643242575015663)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6386875307994089, -0.16343021317440387)--(-0.6400977474456648, -0.16484043611863172);
\draw (-0.6439505568662233, -0.16766087885810155)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6439505568662233, -0.16869323294324656)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6425403276240236, -0.1701034558874744)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6415079766878645, -0.1701034558874744)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6406139292117162, -0.16676683453093916)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6415079766878645, -0.1662506559138737)--(-0.6420241458579723, -0.1681770543261811);
\draw (-0.6323921537964352, -0.19256575318359415)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6314981189162305, -0.19308192943892016)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6295717205039231, -0.19256575318359415)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6290555387378718, -0.19167170806918526)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6314981189162305, -0.18922913182705886)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6323921537964352, -0.18974530886963137)--(-0.6309819371501791, -0.19115553102661276);
\draw (-0.6281614912617235, -0.19500832863847406)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6290555387378718, -0.19449215159590155)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6295717205039231, -0.19256575318359415)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6290555387378718, -0.19167170806918526)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19256575318359415)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19359810648149267)--(-0.6276453220916156, -0.19308193022616665);
\draw (-0.6232763435009495, -0.19500832863847406)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6223822960248012, -0.19449215159590155)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6218661142587498, -0.19256575318359415)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6223822960248012, -0.19167170806918526)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19256575318359415)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6257189236793083, -0.19359810648149267)--(-0.6237925126710573, -0.19308193022616665);
\draw (-0.6190456809662377, -0.19256575318359415)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6185294992001864, -0.19167170806918526)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6190456809662377, -0.18974530886963137)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6199397158464425, -0.18922913182705886)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6223822960248012, -0.19167170806918526)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6218661142587498, -0.19256575318359415)--(-0.6204558976124939, -0.19115553102661276);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6171192825539303, -0.18922913182705886)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6190456809662377, -0.18974530886963137)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6199397158464425, -0.18922913182705886)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6190456809662377, -0.18589251204501656)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6180133174341351, -0.18589251204501656)--(-0.6185294992001864, -0.18781891045732396);
\draw (-0.6166031007878789, -0.18344993659013664)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6171192825539303, -0.18255589226297422)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6190456809662377, -0.18203971522040174)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6199397158464425, -0.18255589226297422)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6190456809662377, -0.18589251204501656)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6180133174341351, -0.18589251204501656)--(-0.6185294992001864, -0.18396611363270915);
\draw (-0.6190456809662377, -0.17921927090643897)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6199397158464425, -0.17870309386386646)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6218661142587498, -0.17921927090643897)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6223822960248012, -0.18011331523360136)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6199397158464425, -0.18255589068848127)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6190456809662377, -0.18203971522040174)--(-0.6204558976124939, -0.18062949227617386);
\draw (-0.6232763435009495, -0.17677669545155905)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6243086944371086, -0.17677669545155905)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17818691682129395)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17921927090643897)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6223822960248012, -0.18011331523360136)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6218661142587498, -0.17921927090643897)--(-0.6237925126710573, -0.17870309386386646);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6290555387378718, -0.1772928709196386)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6295717205039231, -0.17921927090643897)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6290555387378718, -0.18011331523360136)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17921927090643897)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6257189236793083, -0.17818691682129395)--(-0.6276453220916156, -0.17870309386386646);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6314981189162305, -0.17870309386386646)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6295717205039231, -0.17921927090643897)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6290555387378718, -0.18011331523360136)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6314981189162305, -0.18255589068848127)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.6323921537964352, -0.18203971522040174)--(-0.6309819371501791, -0.18062949227617386);
\draw (-0.634834733974794, -0.18344993659013664)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.634834733974794, -0.18448229067528166)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6334245173285379, -0.18589251204501656)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6323921537964352, -0.18589251204501656)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6314981189162305, -0.18255589226297422)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.6323921537964352, -0.18203971522040174)--(-0.6329083355624865, -0.18396611363270915);
\draw (-0.634834733974794, -0.18833508749989647)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6343185522087427, -0.18922913182705886)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6323921537964352, -0.18974530886963137)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6314981189162305, -0.18922913182705886)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6323921537964352, -0.18589251204501656)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6334245173285379, -0.18589251204501656)--(-0.6329083355624865, -0.18781891045732396);
\draw (-0.6123724382531672, -0.20412414520703567)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6113400873170081, -0.20412414519896266)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20271392346857342)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20168156958024003)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6132664857293155, -0.20078752466264277)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6137826548994233, -0.20168156958024003)--(-0.611856256487116, -0.2021977464260009);
\draw (-0.6074872904923933, -0.20412414520703567)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6085196414285523, -0.20412414519896266)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20271392346857342)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6099298580748085, -0.20168156958024003)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.606593243016245, -0.20078752466264277)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6060770612501936, -0.20168156958024003)--(-0.608003459662501, -0.2021977464260009);
\draw (-0.6032566153617379, -0.20168156958024003)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6027404461916301, -0.20078752466264277)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6032566153617379, -0.19886112625033536)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6041506628378862, -0.19834494920776286)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.606593243016245, -0.20078752466264277)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6060770612501936, -0.20168156958024003)--(-0.6046668446039376, -0.20027134762007026);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19641855000820896)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6022242644255789, -0.19500832863847406)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6032566153617379, -0.19500832863847406)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6041506628378862, -0.19834494920776286)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6032566153617379, -0.19886112585671212)--(-0.6027404461916301, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6008140477793227, -0.19359810648149267)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6022242644255789, -0.19500832863847406)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6032566153617379, -0.19500832863847406)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6041506628378862, -0.19167170806918526)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6032566153617379, -0.19115553102661276)--(-0.6027404461916301, -0.19308193022616665);
\draw (-0.6032566153617379, -0.18833508749989647)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6041506628378862, -0.18781891045732396)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6060770612501936, -0.18833508749989647)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.606593243016245, -0.18922913182705886)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6041506628378862, -0.19167170806918526)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6032566153617379, -0.19115553102661276)--(-0.6046668446039376, -0.18974530886963137);
\draw (-0.6074872904923933, -0.18589251204501656)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6085196414285523, -0.18589251204501656)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18730273341475145)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18833508749989647)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.606593243016245, -0.18922913182705886)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6060770612501936, -0.18833508749989647)--(-0.608003459662501, -0.18781891045732396);
\draw (-0.6123724382531672, -0.18589251204501656)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6132664857293155, -0.18640868908758906)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6137826548994233, -0.18833508749989647)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6132664857293155, -0.18922913182705886)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18833508749989647)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6099298580748085, -0.18730273341475145)--(-0.611856256487116, -0.18781891045732396);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6171192825539303, -0.18922913182705886)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6166031007878789, -0.19115553102661276)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6157090533117306, -0.19167170806918526)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6132664857293155, -0.18922913182705886)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6137826548994233, -0.18833508749989647)--(-0.6151928841416229, -0.18974530886963137);
\draw (-0.6190456809662377, -0.19256575318359415)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6185294992001864, -0.19167170806918526)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6166031007878789, -0.19115553102661276)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6157090533117306, -0.19167170806918526)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6166031007878789, -0.19500832863847406)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6176354517240381, -0.19500832863847406)--(-0.6171192825539303, -0.19308193022616665);
\draw (-0.6190456809662377, -0.19745090409335397)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6185294992001864, -0.19834494920776286)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6166031007878789, -0.19886112585671212)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6157090533117306, -0.19834494920776286)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6166031007878789, -0.19500832863847406)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6176354517240381, -0.19500832863847406)--(-0.6171192825539303, -0.19693472705078147);
\draw (-0.6166031007878789, -0.20168156958024003)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6157090533117306, -0.2021977464260009)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6137826548994233, -0.20168156958024003)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6132664857293155, -0.20078752466264277)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6157090533117306, -0.19834494920776286)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.6166031007878789, -0.19886112625033533)--(-0.6151928841416229, -0.20027134762007026);
\draw (-0.5892556447095347, -0.20412414520703567)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5902880082416373, -0.20412414519896266)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20271392346857342)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20168156958024003)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.58836160982933, -0.20078752466264277)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5878454280632786, -0.20168156958024003)--(-0.589771826475586, -0.2021977464260009);
\draw (-0.5941408050662522, -0.20412414520703567)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.593108454130093, -0.20412414519896266)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20271392346857342)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5916982248878935, -0.20168156958024003)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5950348525424005, -0.20078752466264277)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5955510217125083, -0.20168156958024003)--(-0.5936246233002009, -0.2021977464260009);
\draw (-0.5983714676009639, -0.20168156958024003)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5988876493670153, -0.20078752466264277)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5983714676009639, -0.19886112625033536)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5974774201248156, -0.19834494920776286)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5950348525424005, -0.20078752466264277)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.5955510217125083, -0.20168156958024003)--(-0.596961250954708, -0.20027134762007026);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19641855000820896)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5994038185371231, -0.19500832863847406)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5983714676009639, -0.19500832863847406)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5974774201248156, -0.19834494920776286)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.5983714676009639, -0.19886112585671212)--(-0.5988876493670153, -0.19693472705078147);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.6008140477793227, -0.19359810648149267)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5994038185371231, -0.19500832863847406)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5983714676009639, -0.19500832863847406)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5974774201248156, -0.19167170806918526)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5983714676009639, -0.19115553102661276)--(-0.5988876493670153, -0.19308193022616665);
\draw (-0.5983714676009639, -0.18833508749989647)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5974774201248156, -0.18781891045732396)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5955510217125083, -0.18833508749989647)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5950348525424005, -0.1892291318270589)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5974774201248156, -0.19167170806918526)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5983714676009639, -0.19115553102661276)--(-0.596961250954708, -0.18974530886963137);
\draw (-0.5941408050662522, -0.18589251204501656)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.593108454130093, -0.18589251204501656)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18730273341475145)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18833508749989647)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5950348525424005, -0.1892291318270589)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5955510217125083, -0.18833508749989647)--(-0.5936246233002009, -0.18781891045732396);
\draw (-0.5892556447095347, -0.18589251204501656)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.58836160982933, -0.18640868908758906)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5878454280632786, -0.18833508749989647)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.58836160982933, -0.1892291318270589)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18833508749989647)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5916982248878935, -0.18730273341475145)--(-0.589771826475586, -0.18781891045732396);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5845088130047151, -0.1892291318270589)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5850249821748229, -0.19115553102661276)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5859190296509712, -0.19167170806918526)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.58836160982933, -0.1892291318270589)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5878454280632786, -0.18833508749989647)--(-0.5864352114170226, -0.18974530886963137);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5830985837625156, -0.19167170806918526)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5850249821748229, -0.19115553102661276)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5859190296509712, -0.19167170806918526)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5850249821748229, -0.19500832863847406)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5839926312386639, -0.19500832863847406)--(-0.5845088130047151, -0.19308193022616665);
\draw (-0.5825824145924077, -0.19745090409335397)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5830985837625156, -0.19834494920776286)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5850249821748229, -0.19886112585671212)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5859190296509712, -0.19834494920776286)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5850249821748229, -0.19500832863847406)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5839926312386639, -0.19500832863847406)--(-0.5845088130047151, -0.19693472705078147);
\draw (-0.5850249821748229, -0.20168156958024003)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5859190296509712, -0.2021977464260009)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5878454280632786, -0.20168156958024003)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.58836160982933, -0.20078752466264277)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5859190296509712, -0.19834494920776286)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5850249821748229, -0.19886112625033536)--(-0.5864352114170226, -0.20027134762007026);
\draw (-0.5692359291662666, -0.19256575318359415)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5687197474002154, -0.19167170806918526)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5692359291662666, -0.18974530886963137)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5701299766424149, -0.1892291318270589)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5725725442248302, -0.19167170806918526)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.5720563750547223, -0.19256575318359415)--(-0.5706461458125227, -0.19115553102661276);
\draw (-0.566793348987908, -0.18833508749989647)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5673095307539593, -0.1892291318270589)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5692359291662666, -0.18974530886963137)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5701299766424149, -0.1892291318270589)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5692359291662666, -0.18589251204501656)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.5682035782301076, -0.18589251204501656)--(-0.5687197474002154, -0.18781891045732396);
\draw (-0.566793348987908, -0.18344993659013664)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5673095307539593, -0.18255589226297425)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5692359291662666, -0.18203971522040174)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5701299766424149, -0.18255589226297425)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5692359291662666, -0.18589251204501656)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5682035782301076, -0.18589251204501656)--(-0.5687197474002154, -0.18396611363270915);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5701299766424149, -0.17870309386386646)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5720563750547223, -0.17921927090643897)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5725725442248302, -0.18011331523360138)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5701299766424149, -0.1825558906884813)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5692359291662666, -0.18203971522040174)--(-0.5706461458125227, -0.18062949227617386);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5725725442248302, -0.17729287091963863)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5720563750547223, -0.17921927090643897)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5725725442248302, -0.18011331523360138)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17921927090643897)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17818691682129398)--(-0.5739827734670297, -0.17870309386386646);
\draw (-0.5783517394617523, -0.17677669545155905)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5792457869379006, -0.17729287091963863)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.579761968703952, -0.17921927090643897)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5792457869379006, -0.18011331523360138)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17921927090643897)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5759091718793372, -0.17818691682129398)--(-0.5778355702916447, -0.17870309386386646);
\draw (-0.5825824145924077, -0.17921927090643897)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5830985837625156, -0.18011331523360138)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5825824145924077, -0.18203971522040174)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5816883671162594, -0.1825558906884813)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5792457869379006, -0.18011331523360138)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.579761968703952, -0.17921927090643897)--(-0.5811721853502081, -0.18062949227617386);
\draw (-0.5850249821748229, -0.18344993659013664)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5850249821748229, -0.18448229067528166)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5836147655285668, -0.18589251204501656)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5825824145924077, -0.18589251204501656)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5816883671162594, -0.18255589226297425)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5825824145924077, -0.18203971522040174)--(-0.5830985837625156, -0.18396611363270915);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5845088130047151, -0.1892291318270589)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5825824145924077, -0.18974530886963137)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5816883671162594, -0.1892291318270589)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5825824145924077, -0.18589251204501656)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5836147655285668, -0.18589251204501656)--(-0.5830985837625156, -0.18781891045732396);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5830985837625156, -0.19167170806918526)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5825824145924077, -0.18974530886963137)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5816883671162594, -0.1892291318270589)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5792457869379006, -0.19167170806918526)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.579761968703952, -0.19256575318359415)--(-0.5811721853502081, -0.19115553102661276);
\draw (-0.5783517394617523, -0.19500832863847406)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5773193885255933, -0.19500832863847406)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19359810648149267)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19256575318359415)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5792457869379006, -0.19167170806918526)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.579761968703952, -0.19256575318359415)--(-0.5778355702916447, -0.19308193022616665);
\draw (-0.5734665917009785, -0.19500832863847406)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5725725442248302, -0.19449215159590155)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5720563750547223, -0.19256575318359415)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5725725442248302, -0.19167170806918526)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19256575318359415)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5759091718793372, -0.19359810648149267)--(-0.5739827734670297, -0.19308193022616665);
\draw (-0.5576775386924222, -0.17254602976786138)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5576775386924222, -0.1715136756827164)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5590877553386783, -0.17010345588747441)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5601201062748373, -0.17010345588747441)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5610141537509856, -0.1734400740950238)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5601201062748373, -0.17395625271208925)--(-0.5596039371047297, -0.17202985429978182);
\draw (-0.5576775386924222, -0.16766087885810155)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5576775386924222, -0.16869323294324656)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5590877553386783, -0.17010345588747441)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5601201062748373, -0.17010345588747441)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5610141537509856, -0.16676683453093916)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5601201062748373, -0.16625065591387372)--(-0.5596039371047297, -0.16817705432618113);
\draw (-0.5601201062748373, -0.16343021317440387)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5610141537509856, -0.16291403770632434)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5629405521632931, -0.16343021317440387)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5634567339293444, -0.1643242575015663)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5610141537509856, -0.16676683453093916)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5601201062748373, -0.16625065591387372)--(-0.561530335517037, -0.16484043611863175);
\draw (-0.5643507814054927, -0.1609876392940169)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5653831323416518, -0.1609876392940169)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.566793348987908, -0.16239785908925888)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.566793348987908, -0.16343021317440387)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5634567339293444, -0.1643242575015663)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5629405521632931, -0.16343021317440387)--(-0.5648669505756005, -0.16291403770632434);
\draw (-0.5692359291662666, -0.1609876392940169)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5682035782301076, -0.1609876392940169)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.566793348987908, -0.16239785908925888)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.566793348987908, -0.16343021317440387)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5701299766424149, -0.1643242575015663)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5706461458125227, -0.16343021317440387)--(-0.5687197474002154, -0.16291403770632434);
\draw (-0.5734665917009785, -0.16343021317440387)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5739827734670297, -0.1643242575015663)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5734665917009785, -0.16625065591387372)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5725725442248302, -0.16676683453093916)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5701299766424149, -0.1643242575015663)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5706461458125227, -0.16343021317440387)--(-0.5720563750547223, -0.16484043611863175);
\draw (-0.5759091718793372, -0.16766087885810155)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5759091718793372, -0.16869323294324656)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5744989426371376, -0.17010345588747441)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5734665917009785, -0.17010345588747441)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5725725442248302, -0.16676683453093916)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5734665917009785, -0.16625065591387372)--(-0.5739827734670297, -0.16817705432618113);
\draw (-0.5759091718793372, -0.17254602976786138)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5753929901132859, -0.1734400740950238)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5734665917009785, -0.17395625271208925)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5725725442248302, -0.1734400740950238)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5734665917009785, -0.17010345588747441)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5744989426371376, -0.17010345588747441)--(-0.5739827734670297, -0.17202985429978182);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5725725442248302, -0.17729287091963863)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5706461458125227, -0.17677669545155905)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5701299766424149, -0.17588265112439666)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5725725442248302, -0.1734400740950238)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5734665917009785, -0.17395625271208925)--(-0.5720563750547223, -0.17536647250733123);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5701299766424149, -0.17870309386386646)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5706461458125227, -0.17677669545155905)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5701299766424149, -0.17588265112439666)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.566793348987908, -0.17677669545155905)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.566793348987908, -0.17780904953670407)--(-0.5687197474002154, -0.17729287091963863);
\draw (-0.5643507814054927, -0.17921927090643897)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5634567339293444, -0.17870309386386646)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5629405521632931, -0.17677669545155905)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5634567339293444, -0.17588265112439666)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.566793348987908, -0.17677669545155905)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.566793348987908, -0.17780904953670407)--(-0.5648669505756005, -0.17729287091963863);
\draw (-0.5601201062748373, -0.17677669545155905)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5596039371047297, -0.17588265112439666)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5601201062748373, -0.17395625271208925)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5610141537509856, -0.1734400740950238)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5634567339293444, -0.17588265112439666)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.5629405521632931, -0.17677669545155905)--(-0.561530335517037, -0.17536647250733123);
\draw (-0.6123724382531672, -0.054694902427961906)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6132664857293154, -0.054178720661910595)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6151928841416229, -0.054694902427961906)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6157090533117306, -0.0555889499041102)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6132664857293154, -0.05803151748652541)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6123724382531672, -0.05751534831641761)--(-0.6137826548994232, -0.056105119074218);
\draw (-0.6166031007878789, -0.05225232224960316)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6157090533117306, -0.0527685040156545)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6151928841416229, -0.054694902427961906)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6157090533117306, -0.0555889499041102)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6190456809662377, -0.054694902427961906)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6190456809662377, -0.053662551491802796)--(-0.6171192825539302, -0.054178720661910595);
\draw (-0.6214882485486528, -0.05225232224960316)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6223822960248011, -0.0527685040156545)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6228984777908525, -0.054694902427961906)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6223822960248011, -0.0555889499041102)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6190456809662377, -0.054694902427961906)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6190456809662377, -0.053662551491802796)--(-0.6209720793785451, -0.054178720661910595);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.626235092849416, -0.0555889499041102)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6257189236793081, -0.05751534831641761)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6248248762031599, -0.05803151748652541)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6223822960248011, -0.0555889499041102)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6228984777908525, -0.054694902427961906)--(-0.6243086944371086, -0.056105119074218);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6276453220916156, -0.05803151748652541)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6257189236793081, -0.05751534831641761)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6248248762031599, -0.05803151748652541)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6257189236793081, -0.06136814514103245)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6267512746154673, -0.06136814514103245)--(-0.626235092849416, -0.059441746728725015);
\draw (-0.6281614912617234, -0.06381071272344765)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6276453220916156, -0.06470476019959592)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6257189236793081, -0.06522094196564726)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6248248762031599, -0.06470476019959592)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6257189236793081, -0.06136814514103245)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6267512746154673, -0.06136814514103245)--(-0.626235092849416, -0.06329454355333985);
\draw (-0.6257189236793081, -0.06804138785410296)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6248248762031599, -0.06855755702421076)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6228984777908525, -0.06804138785410296)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6223822960248011, -0.06714734037795467)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6248248762031599, -0.06470476019959592)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6257189236793081, -0.06522094196564726)--(-0.6243086944371086, -0.06663115861190336);
\draw (-0.6214882485486528, -0.07048395543651817)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6204558976124938, -0.07048395543651817)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06907373879026207)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06804138785410296)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6223822960248011, -0.06714734037795467)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6228984777908525, -0.06804138785410296)--(-0.6209720793785451, -0.06855755702421076);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6157090533117306, -0.06996778626641037)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6151928841416229, -0.06804138785410296)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6157090533117306, -0.06714734037795467)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06804138785410296)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6190456809662377, -0.06907373879026207)--(-0.6171192825539302, -0.06855755702421076);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6132664857293154, -0.06855755702421076)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6151928841416229, -0.06804138785410296)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6157090533117306, -0.06714734037795467)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6132664857293154, -0.06470476019959592)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6123724382531672, -0.06522094196564726)--(-0.6137826548994232, -0.06663115861190336);
\draw (-0.6099298580748085, -0.06381071272344765)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6099298580748085, -0.06277836178728852)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6113400873170081, -0.06136814514103245)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6123724382531672, -0.06136814514103245)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6132664857293154, -0.06470476019959592)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6123724382531672, -0.06522094196564726)--(-0.6118562564871158, -0.06329454355333985);
\draw (-0.6099298580748085, -0.058925564962673704)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6104460398408598, -0.05803151748652541)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6123724382531672, -0.05751534831641761)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6132664857293154, -0.05803151748652541)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6123724382531672, -0.06136814514103245)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6113400873170081, -0.06136814514103245)--(-0.6118562564871158, -0.059441746728725015);
\draw (-0.6323921537964352, -0.04313651195411744)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6314981189162304, -0.04365268112422524)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6309819371501791, -0.045579079536532646)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6314981189162304, -0.04647312701268094)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.634834733974794, -0.045579079536532646)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.634834733974794, -0.044546728600373536)--(-0.6329083355624865, -0.045062910366424846);
\draw (-0.6281614912617234, -0.045579079536532646)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6290555387378717, -0.045062910366424846)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6309819371501791, -0.045579079536532646)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6314981189162304, -0.04647312701268094)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6290555387378717, -0.04891570719103966)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6281614912617234, -0.04839952542498835)--(-0.6295717205039231, -0.04698930877873225);
\draw (-0.6257189236793081, -0.049809754667187955)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6257189236793081, -0.05084210560334709)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6271291403255643, -0.05225232224960316)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6281614912617234, -0.05225232224960316)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6290555387378717, -0.04891570719103966)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6281614912617234, -0.04839952542498835)--(-0.6276453220916156, -0.050325923837295755);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.626235092849416, -0.0555889499041102)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6281614912617234, -0.056105119074218)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6290555387378717, -0.0555889499041102)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6281614912617234, -0.05225232224960316)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6271291403255643, -0.05225232224960316)--(-0.6276453220916156, -0.054178720661910595);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6276453220916156, -0.05803151748652541)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6281614912617234, -0.056105119074218)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6290555387378717, -0.0555889499041102)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6314981189162304, -0.05803151748652541)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6309819371501791, -0.058925564962673704)--(-0.6295717205039231, -0.05751534831641761);
\draw (-0.6323921537964352, -0.06136814514103245)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.6334245173285378, -0.06136814514103245)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.634834733974794, -0.059957915898832814)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.634834733974794, -0.058925564962673704)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.6314981189162304, -0.05803151748652541)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.6309819371501791, -0.058925564962673704)--(-0.6329083355624865, -0.059441746728725015);
\draw (-0.6372773141531527, -0.06136814514103245)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.6381713490333574, -0.06085196337498111)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.6386875307994088, -0.058925564962673704)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.6381713490333574, -0.05803151748652541)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.634834733974794, -0.058925564962673704)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.634834733974794, -0.059957915898832814)--(-0.6367611323871014, -0.059441746728725015);
\draw (-0.6415079766878644, -0.058925564962673704)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6420241458579723, -0.05803151748652541)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6415079766878644, -0.056105119074218)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6406139292117161, -0.0555889499041102)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6381713490333574, -0.05803151748652541)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6386875307994088, -0.058925564962673704)--(-0.6400977474456648, -0.05751534831641761);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6439505568662232, -0.053662551491802796)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6425403276240236, -0.05225232224960316)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6415079766878644, -0.05225232224960316)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6406139292117161, -0.0555889499041102)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6415079766878644, -0.056105119074218)--(-0.6420241458579723, -0.054178720661910595);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6439505568662232, -0.05084210560334709)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6425403276240236, -0.05225232224960316)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6415079766878644, -0.05225232224960316)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6406139292117161, -0.04891570719103966)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6415079766878644, -0.04839952542498835)--(-0.6420241458579723, -0.050325923837295755);
\draw (-0.6415079766878644, -0.045579079536532646)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6406139292117161, -0.045062910366424846)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6386875307994088, -0.045579079536532646)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6381713490333574, -0.04647312701268094)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6406139292117161, -0.04891570719103966)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6415079766878644, -0.04839952542498835)--(-0.6400977474456648, -0.04698930877873225);
\draw (-0.6372773141531527, -0.04313651195411744)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.63624495062105, -0.04313651195411744)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.634834733974794, -0.044546728600373536)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.634834733974794, -0.045579079536532646)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.6381713490333574, -0.04647312701268094)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.6386875307994088, -0.045579079536532646)--(-0.6367611323871014, -0.045062910366424846);
\draw (-0.6555089473400677, -0.04313651195411744)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6564029885182442, -0.04365268112422524)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6569191639863238, -0.045579079536532646)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6564029885182442, -0.04647312701268094)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.653066367161709, -0.045579079536532646)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.653066367161709, -0.044546728600373536)--(-0.6549927655740164, -0.045062910366424846);
\draw (-0.6597396098747794, -0.045579079536532646)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6588455623986311, -0.045062910366424846)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6569191639863238, -0.045579079536532646)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6564029885182442, -0.04647312701268094)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6588455623986311, -0.04891570719103966)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6597396098747794, -0.04839952542498835)--(-0.6583293869305515, -0.04698930877873225);
\draw (-0.6621821837551665, -0.049809754667187955)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6621821837551665, -0.05084210560334709)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6607719608109386, -0.05225232224960316)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6597396098747794, -0.05225232224960316)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6588455623986311, -0.04891570719103966)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6597396098747794, -0.04839952542498835)--(-0.660255785342859, -0.050325923837295755);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6616660082870869, -0.0555889499041102)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6597396098747794, -0.056105119074218)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6588455623986311, -0.0555889499041102)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6597396098747794, -0.05225232224960316)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6607719608109386, -0.05225232224960316)--(-0.660255785342859, -0.054178720661910595);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.660255785342859, -0.05803151748652541)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6597396098747794, -0.056105119074218)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6588455623986311, -0.0555889499041102)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6564029885182442, -0.05803151748652541)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6569191639863238, -0.058925564962673704)--(-0.6583293869305515, -0.05751534831641761);
\draw (-0.6555089473400677, -0.06136814514103245)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.654476583807965, -0.06136814514103245)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.653066367161709, -0.059957915898832814)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.653066367161709, -0.058925564962673704)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.6564029885182442, -0.05803151748652541)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.6569191639863238, -0.058925564962673704)--(-0.6549927655740164, -0.059441746728725015);
\draw (-0.6506237869833502, -0.06136814514103245)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.6497297521031454, -0.06085196337498111)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.649213570337094, -0.058925564962673704)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.6497297521031454, -0.05803151748652541)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.653066367161709, -0.058925564962673704)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.653066367161709, -0.059957915898832814)--(-0.6511399687494015, -0.059441746728725015);
\draw (-0.6463931244486384, -0.058925564962673704)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6458769552785306, -0.05803151748652541)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6463931244486384, -0.056105119074218)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6472871719247867, -0.0555889499041102)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6497297521031454, -0.05803151748652541)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.649213570337094, -0.058925564962673704)--(-0.6478033536908381, -0.05751534831641761);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6439505568662232, -0.053662551491802796)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6453607735124793, -0.05225232224960316)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6463931244486384, -0.05225232224960316)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6472871719247867, -0.0555889499041102)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6463931244486384, -0.056105119074218)--(-0.6458769552785306, -0.054178720661910595);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6439505568662232, -0.05084210560334709)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6453607735124793, -0.05225232224960316)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6463931244486384, -0.05225232224960316)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6472871719247867, -0.04891570719103966)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6463931244486384, -0.04839952542498835)--(-0.6458769552785306, -0.050325923837295755);
\draw (-0.6463931244486384, -0.045579079536532646)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6472871719247867, -0.045062910366424846)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.649213570337094, -0.045579079536532646)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6497297521031454, -0.04647312701268094)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6472871719247867, -0.04891570719103966)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6463931244486384, -0.04839952542498835)--(-0.6478033536908381, -0.04698930877873225);
\draw (-0.6506237869833502, -0.04313651195411744)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.6516561505154528, -0.04313651195411744)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.653066367161709, -0.044546728600373536)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.653066367161709, -0.045579079536532646)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.6497297521031454, -0.04647312701268094)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.649213570337094, -0.045579079536532646)--(-0.6511399687494015, -0.045062910366424846);
\draw (-0.6755286628833357, -0.054694902427961906)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6760448446493871, -0.0555889499041102)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6755286628833357, -0.05751534831641761)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6746346217051592, -0.05803151748652541)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6721920478247723, -0.0555889499041102)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6727082232928518, -0.054694902427961906)--(-0.6741184462370796, -0.056105119074218);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6774550675936148, -0.05803151748652541)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6755286628833357, -0.05751534831641761)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6746346217051592, -0.05803151748652541)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6755286628833357, -0.06136814514103245)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6765610201174665, -0.06136814514103245)--(-0.6760448446493871, -0.059441746728725015);
\draw (-0.6779712430616944, -0.06381071272344765)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6774550675936148, -0.06470476019959592)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6755286628833357, -0.06522094196564726)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6746346217051592, -0.06470476019959592)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6755286628833357, -0.06136814514103245)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6765610201174665, -0.06136814514103245)--(-0.6760448446493871, -0.06329454355333985);
\draw (-0.6755286628833357, -0.06804138785410296)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6746346217051592, -0.06855755702421076)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6727082232928518, -0.06804138785410296)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6721920478247723, -0.06714734037795467)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6746346217051592, -0.06470476019959592)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.6755286628833357, -0.06522094196564726)--(-0.6741184462370796, -0.06663115861190336);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6721920478247723, -0.06996778626641037)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6727082232928518, -0.06804138785410296)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6721920478247723, -0.06714734037795467)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06804138785410296)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06907373879026207)--(-0.6707818248805444, -0.06855755702421076);
\draw (-0.6664128462898782, -0.07048395543651817)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6655188051117017, -0.06996778626641037)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6650026296436222, -0.06804138785410296)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6655188051117017, -0.06714734037795467)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06804138785410296)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6688554264682369, -0.06907373879026207)--(-0.6669290280559296, -0.06855755702421076);
\draw (-0.6621821837551665, -0.06804138785410296)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6616660082870869, -0.06714734037795467)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6621821837551665, -0.06522094196564726)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6630762312313148, -0.06470476019959592)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6655188051117017, -0.06714734037795467)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6650026296436222, -0.06804138785410296)--(-0.6635924066993943, -0.06663115861190336);
\draw (-0.6597396098747794, -0.06381071272344765)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6597396098747794, -0.06277836178728852)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6611498328190073, -0.06136814514103245)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6621821837551665, -0.06136814514103245)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6630762312313148, -0.06470476019959592)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6621821837551665, -0.06522094196564726)--(-0.6616660082870869, -0.06329454355333985);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.660255785342859, -0.05803151748652541)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6621821837551665, -0.05751534831641761)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6630762312313148, -0.05803151748652541)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6621821837551665, -0.06136814514103245)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6611498328190073, -0.06136814514103245)--(-0.6616660082870869, -0.059441746728725015);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6616660082870869, -0.0555889499041102)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6621821837551665, -0.05751534831641761)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6630762312313148, -0.05803151748652541)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6655188051117017, -0.0555889499041102)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6650026296436222, -0.054694902427961906)--(-0.6635924066993943, -0.056105119074218);
\draw (-0.6664128462898782, -0.05225232224960316)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.667445203524009, -0.05225232224960316)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.6688554264682369, -0.053662551491802796)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.6688554264682369, -0.054694902427961906)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.6655188051117017, -0.0555889499041102)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.6650026296436222, -0.054694902427961906)--(-0.6669290280559296, -0.054178720661910595);
\draw (-0.671298000348624, -0.05225232224960316)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6721920478247723, -0.0527685040156545)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6727082232928518, -0.054694902427961906)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6721920478247723, -0.0555889499041102)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6688554264682369, -0.054694902427961906)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6688554264682369, -0.053662551491802796)--(-0.6707818248805444, -0.054178720661910595);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.6865708841870724, -0.07382058309102521)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.684644485774765, -0.07330440132497387)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.6837504382986167, -0.07382058309102521)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.684644485774765, -0.07715719814958871)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.685676836710924, -0.07715719814958871)--(-0.6851606612428445, -0.07523079973728128);
\draw (-0.684644485774765, -0.07048395543651817)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6851606612428445, -0.07137800291266647)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.684644485774765, -0.07330440132497387)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6837504382986167, -0.07382058309102521)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6813078644182298, -0.07137800291266647)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6818240398863094, -0.07048395543651817)--(-0.6832342628305371, -0.0718941846787178);
\draw (-0.6804138169420815, -0.06804138785410296)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6793814660059223, -0.06804138785410296)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6779712430616944, -0.06945160450035906)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6779712430616944, -0.07048395543651817)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6813078644182298, -0.07137800291266647)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6818240398863094, -0.07048395543651817)--(-0.6798976414740019, -0.06996778626641037);
\draw (-0.6755286628833357, -0.06804138785410296)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6746346217051592, -0.06855755702421076)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6741184462370796, -0.07048395543651817)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6746346217051592, -0.07137800291266647)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6779712430616944, -0.07048395543651817)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.6779712430616944, -0.06945160450035906)--(-0.6760448446493871, -0.06996778626641037);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6721920478247723, -0.06996778626641037)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6741184462370796, -0.07048395543651817)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6746346217051592, -0.07137800291266647)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6721920478247723, -0.07382058309102521)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.671298000348624, -0.07330440132497387)--(-0.6727082232928518, -0.0718941846787178);
\draw (-0.6688554264682369, -0.07471461797122997)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6688554264682369, -0.07574698150333262)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6702656494124648, -0.07715719814958871)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.671298000348624, -0.07715719814958871)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6721920478247723, -0.07382058309102521)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.671298000348624, -0.07330440132497387)--(-0.6707818248805444, -0.07523079973728128);
\draw (-0.6688554264682369, -0.07959977832794743)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.6693716019363165, -0.08049381320815219)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.671298000348624, -0.08100999497420353)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.6721920478247723, -0.08049381320815219)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.671298000348624, -0.07715719814958871)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.6702656494124648, -0.07715719814958871)--(-0.6707818248805444, -0.07908359656189612);
\draw (-0.671298000348624, -0.08383044086265923)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6721920478247723, -0.08434661003276703)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6741184462370796, -0.08383044086265923)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6746346217051592, -0.08293639338651093)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6721920478247723, -0.08049381320815219)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.671298000348624, -0.08100999497420353)--(-0.6727082232928518, -0.08242021162045962);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6765610201174665, -0.08627302104101797)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08486279179881834)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08383044086265923)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6746346217051592, -0.08293639338651093)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6741184462370796, -0.08383044086265923)--(-0.6760448446493871, -0.08434661003276703);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6793814660059223, -0.08627302104101797)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08486279179881834)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6779712430616944, -0.08383044086265923)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6813078644182298, -0.08293639338651093)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.6818240398863094, -0.08383044086265923)--(-0.6798976414740019, -0.08434661003276703);
\draw (-0.684644485774765, -0.08383044086265923)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6851606612428445, -0.08293639338651093)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.684644485774765, -0.08100999497420353)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6837504382986167, -0.08049381320815219)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6813078644182298, -0.08293639338651093)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6818240398863094, -0.08383044086265923)--(-0.6832342628305371, -0.08242021162045962);
\draw (-0.6870870596551519, -0.07959977832794743)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6870870596551519, -0.07856741479584478)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.685676836710924, -0.07715719814958871)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.684644485774765, -0.07715719814958871)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6837504382986167, -0.08049381320815219)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.684644485774765, -0.08100999497420353)--(-0.6851606612428445, -0.07908359656189612);
\draw (-0.6870870596551519, -0.09783141151486244)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.6865708841870724, -0.09872545269303895)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.684644485774765, -0.09924162816111853)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.6837504382986167, -0.09872545269303895)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.684644485774765, -0.0953888313365037)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.685676836710924, -0.0953888313365037)--(-0.6851606612428445, -0.0973152297488111);
\draw (-0.684644485774765, -0.10206207404957424)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6851606612428445, -0.10116802657342594)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.684644485774765, -0.09924162816111853)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6837504382986167, -0.09872545269303895)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6813078644182298, -0.10116802657342594)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6818240398863094, -0.10206207404957424)--(-0.6832342628305371, -0.10065185110534638);
\draw (-0.6804138169420815, -0.1045046479299612)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6793814660059223, -0.1045046479299612)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10309442498573335)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10206207404957424)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6813078644182298, -0.10116802657342594)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6818240398863094, -0.10206207404957424)--(-0.6798976414740019, -0.10257824951765379);
\draw (-0.6755286628833357, -0.1045046479299612)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6746346217051592, -0.10398847246188164)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6741184462370796, -0.10206207404957424)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6746346217051592, -0.10116802657342594)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10206207404957424)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.6779712430616944, -0.10309442498573335)--(-0.6760448446493871, -0.10257824951765379);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6721920478247723, -0.10257824951765379)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6741184462370796, -0.10206207404957424)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6746346217051592, -0.10116802657342594)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6721920478247723, -0.09872545269303895)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.671298000348624, -0.09924162816111853)--(-0.6727082232928518, -0.10065185110534638);
\draw (-0.6688554264682369, -0.09783141151486244)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6688554264682369, -0.09679904798275979)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6702656494124648, -0.0953888313365037)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.671298000348624, -0.0953888313365037)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6721920478247723, -0.09872545269303895)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.671298000348624, -0.09924162816111853)--(-0.6707818248805444, -0.0973152297488111);
\draw (-0.6688554264682369, -0.09294625115814495)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.6693716019363165, -0.09205221627794019)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.671298000348624, -0.09153603451188888)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.6721920478247723, -0.09205221627794019)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.671298000348624, -0.0953888313365037)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.6702656494124648, -0.0953888313365037)--(-0.6707818248805444, -0.09346243292419629);
\draw (-0.671298000348624, -0.08871558862343318)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6721920478247723, -0.08819941945332538)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6741184462370796, -0.08871558862343318)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6746346217051592, -0.08960963609958147)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6721920478247723, -0.09205221627794019)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.671298000348624, -0.09153603451188888)--(-0.6727082232928518, -0.09012581786563278);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6765610201174665, -0.08627302104101797)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08768323768727404)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08871558862343318)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6746346217051592, -0.08960963609958147)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6741184462370796, -0.08871558862343318)--(-0.6760448446493871, -0.08819941945332538);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6793814660059223, -0.08627302104101797)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08768323768727404)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6779712430616944, -0.08871558862343318)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6813078644182298, -0.08960963609958147)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.6818240398863094, -0.08871558862343318)--(-0.6798976414740019, -0.08819941945332538);
\draw (-0.684644485774765, -0.08871558862343318)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6851606612428445, -0.08960963609958147)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.684644485774765, -0.09153603451188888)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6837504382986167, -0.09205221627794019)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6813078644182298, -0.08960963609958147)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6818240398863094, -0.08871558862343318)--(-0.6832342628305371, -0.09012581786563278);
\draw (-0.6870870596551519, -0.09294625115814495)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6870870596551519, -0.09397861469024762)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.685676836710924, -0.0953888313365037)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.684644485774765, -0.0953888313365037)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6837504382986167, -0.09205221627794019)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.684644485774765, -0.09153603451188888)--(-0.6851606612428445, -0.09346243292419629);
\draw (-0.6755286628833357, -0.1178511270581305)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6746346217051592, -0.11836730882418181)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6727082232928518, -0.1178511270581305)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6721920478247723, -0.11695708587995396)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6746346217051592, -0.114514511999567)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.6755286628833357, -0.11503068746764655)--(-0.6741184462370796, -0.1164409104118744);
\draw (-0.671298000348624, -0.12029370723648922)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6721920478247723, -0.11977753176840966)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6727082232928518, -0.1178511270581305)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6721920478247723, -0.11695708587995396)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6688554264682369, -0.1178511270581305)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6688554264682369, -0.11888348429226137)--(-0.6707818248805444, -0.11836730882418181);
\draw (-0.6664128462898782, -0.12029370723648922)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6655188051117017, -0.11977753176840966)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6650026296436222, -0.1178511270581305)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6655188051117017, -0.11695708587995396)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6688554264682369, -0.1178511270581305)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6688554264682369, -0.11888348429226137)--(-0.6669290280559296, -0.11836730882418181);
\draw (-0.6621821837551665, -0.1178511270581305)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6616660082870869, -0.11695708587995396)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6621821837551665, -0.11503068746764655)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6630762312313148, -0.114514511999567)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6655188051117017, -0.11695708587995396)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6650026296436222, -0.1178511270581305)--(-0.6635924066993943, -0.1164409104118744);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.660255785342859, -0.114514511999567)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6621821837551665, -0.11503068746764655)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6630762312313148, -0.114514511999567)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6621821837551665, -0.11117789064303174)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6611498328190073, -0.11117789064303174)--(-0.6616660082870869, -0.11310428905533915);
\draw (-0.6597396098747794, -0.108735310464673)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.660255785342859, -0.10784126928649646)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6621821837551665, -0.1073250938184169)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6630762312313148, -0.10784126928649646)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6621821837551665, -0.11117789064303174)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6611498328190073, -0.11117789064303174)--(-0.6616660082870869, -0.1092514922307243);
\draw (-0.6621821837551665, -0.1045046479299612)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6630762312313148, -0.10398847246188164)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6650026296436222, -0.1045046479299612)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6655188051117017, -0.1053986954061095)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6630762312313148, -0.10784126928649646)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6621821837551665, -0.1073250938184169)--(-0.6635924066993943, -0.10591487087418905);
\draw (-0.6664128462898782, -0.10206207404957424)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.667445203524009, -0.10206207404957424)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.6688554264682369, -0.10347229699380209)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.6688554264682369, -0.1045046479299612)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.6655188051117017, -0.1053986954061095)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.6650026296436222, -0.1045046479299612)--(-0.6669290280559296, -0.10398847246188164);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6721920478247723, -0.10257824951765379)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6727082232928518, -0.1045046479299612)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6721920478247723, -0.1053986954061095)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6688554264682369, -0.1045046479299612)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6688554264682369, -0.10347229699380209)--(-0.6707818248805444, -0.10398847246188164);
\draw (-0.6755286628833357, -0.1045046479299612)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6746346217051592, -0.10398847246188164)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6727082232928518, -0.1045046479299612)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6721920478247723, -0.1053986954061095)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6746346217051592, -0.10784126928649646)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6755286628833357, -0.1073250938184169)--(-0.6741184462370796, -0.10591487087418905);
\draw (-0.6779712430616944, -0.108735310464673)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6779712430616944, -0.10976766769880389)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6765610201174665, -0.11117789064303174)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6755286628833357, -0.11117789064303174)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6746346217051592, -0.10784126928649646)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6755286691813075, -0.1073250938184169)--(-0.6760448446493871, -0.1092514922307243);
\draw (-0.6779712430616944, -0.1136204645234187)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6774550675936148, -0.114514511999567)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6755286628833357, -0.11503068746764655)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6746346217051592, -0.114514511999567)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6755286628833357, -0.11117789064303174)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6765610201174665, -0.11117789064303174)--(-0.6760448446493871, -0.11310428905533915);
\draw (-0.6555089473400677, -0.12940952382994672)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6544765838079651, -0.12940952382994672)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.653066367161709, -0.12799930088571887)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.653066367161709, -0.12696694994955976)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6564029885182442, -0.12607290247341146)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6569191639863238, -0.12696694994955976)--(-0.6549927655740164, -0.12748312541763931);
\draw (-0.6506237869833502, -0.12940952382994672)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6516561505154529, -0.12940952382994672)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.653066367161709, -0.12799930088571887)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.653066367161709, -0.12696694994955976)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6497297521031455, -0.12607290247341146)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6492135703370941, -0.12696694994955976)--(-0.6511399687494015, -0.12748312541763931);
\draw (-0.6463931244486385, -0.12696694994955976)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6458769552785306, -0.12607290247341146)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6463931244486385, -0.12414650406110406)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6472871719247868, -0.1236303285930245)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6497297521031455, -0.12607290247341146)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6492135703370941, -0.12696694994955976)--(-0.6478033536908381, -0.1255567270053319);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6439505568662233, -0.12170393018071707)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6453607735124793, -0.12029370723648922)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6463931244486385, -0.12029370723648922)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6472871719247868, -0.1236303285930245)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6463931244486385, -0.12414650406110406)--(-0.6458769552785306, -0.12222010564879665);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6439505568662233, -0.11888348429226137)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6453607735124793, -0.12029370723648922)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6463931244486385, -0.12029370723648922)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6472871719247868, -0.11695708587995396)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6463931244486385, -0.1164409104118744)--(-0.6458769552785306, -0.11836730882418181);
\draw (-0.6463931244486385, -0.1136204645234187)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6472871719247868, -0.11310428905533915)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6492135703370941, -0.1136204645234187)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6497297521031455, -0.114514511999567)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6472871719247868, -0.11695708587995396)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6463931244486385, -0.1164409104118744)--(-0.6478033536908381, -0.11503068746764655);
\draw (-0.6506237869833502, -0.11117789064303174)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.6516561505154529, -0.11117789064303174)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.653066367161709, -0.11258811358725959)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.653066367161709, -0.1136204645234187)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.6497297521031455, -0.114514511999567)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.6492135703370941, -0.1136204645234187)--(-0.6511399687494015, -0.11310428905533915);
\draw (-0.6555089473400677, -0.11117789064303174)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6564029885182442, -0.1116940661111113)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6569191639863238, -0.1136204645234187)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6564029885182442, -0.114514511999567)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.653066367161709, -0.1136204645234187)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.653066367161709, -0.11258811358725959)--(-0.6549927655740164, -0.11310428905533915);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.660255785342859, -0.114514511999567)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6597396098747794, -0.1164409104118744)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6588455623986311, -0.11695708587995396)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6564029885182442, -0.114514511999567)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6569191639863238, -0.1136204645234187)--(-0.6583293869305515, -0.11503068746764655);
\draw (-0.6621821837551665, -0.1178511270581305)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6616660082870869, -0.11695708587995396)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6597396098747794, -0.1164409104118744)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6588455623986311, -0.11695708587995396)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6597396098747794, -0.12029370723648922)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6607719608109386, -0.12029370723648922)--(-0.660255785342859, -0.11836730882418181);
\draw (-0.6621821837551665, -0.1227362811168762)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6616660082870869, -0.1236303285930245)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6597396098747794, -0.12414650406110406)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6588455623986311, -0.1236303285930245)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6597396098747794, -0.12029370723648922)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6607719608109386, -0.12029370723648922)--(-0.660255785342859, -0.12222010564879665);
\draw (-0.6597396098747794, -0.12696694994955976)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6588455623986311, -0.12748312541763931)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6569191639863238, -0.12696694994955976)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6564029885182442, -0.12607290247341146)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6588455623986311, -0.1236303285930245)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6597396098747794, -0.12414650406110406)--(-0.6583293869305515, -0.1255567270053319);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6314981189162305, -0.12889334836186717)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6309819371501791, -0.12696694994955976)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6314981189162305, -0.12607290247341146)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.634834733974794, -0.12696694994955976)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.634834733974794, -0.12799930088571887)--(-0.6329083355624865, -0.12748312541763931);
\draw (-0.6281614912617235, -0.12696694994955976)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6290555387378718, -0.12748312541763931)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6309819371501791, -0.12696694994955976)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6314981189162305, -0.12607290247341146)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6290555387378718, -0.1236303285930245)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6281614912617235, -0.12414650406110406)--(-0.6295717205039231, -0.1255567270053319);
\draw (-0.6257189236793083, -0.1227362811168762)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6257189236793083, -0.12170393018071707)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6271291403255643, -0.12029370723648922)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6281614912617235, -0.12029370723648922)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6290555387378718, -0.1236303285930245)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6281614912617235, -0.12414650406110406)--(-0.6276453220916156, -0.12222010564879665);
\draw (-0.6257189236793083, -0.1178511270581305)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.626235092849416, -0.11695708587995396)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6281614912617235, -0.1164409104118744)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6290555387378718, -0.11695708587995396)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6281614912617235, -0.12029370723648922)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6271291403255643, -0.12029370723648922)--(-0.6276453220916156, -0.11836730882418181);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6276453220916156, -0.114514511999567)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6281614912617235, -0.1164409104118744)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6290555387378718, -0.11695708587995396)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6314981189162305, -0.114514511999567)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6309819371501791, -0.1136204645234187)--(-0.6295717205039231, -0.11503068746764655);
\draw (-0.6323921537964352, -0.11117789064303174)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.6334245173285379, -0.11117789064303174)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.634834733974794, -0.11258811358725959)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.634834733974794, -0.1136204645234187)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.6314981189162305, -0.114514511999567)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.6309819371501791, -0.1136204645234187)--(-0.6329083355624865, -0.11310428905533915);
\draw (-0.6372773141531527, -0.11117789064303174)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6381713490333575, -0.1116940661111113)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6386875307994089, -0.1136204645234187)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6381713490333575, -0.114514511999567)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.634834733974794, -0.1136204645234187)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.634834733974794, -0.11258811358725959)--(-0.6367611323871014, -0.11310428905533915);
\draw (-0.6415079766878645, -0.1136204645234187)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6420241458579723, -0.114514511999567)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6415079766878645, -0.1164409104118744)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6406139292117162, -0.11695708587995396)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6381713490333575, -0.114514511999567)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6386875307994089, -0.1136204645234187)--(-0.6400977474456648, -0.11503068746764655);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6439505568662233, -0.11888348429226137)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6425403276240236, -0.12029370723648922)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6415079766878645, -0.12029370723648922)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6406139292117162, -0.11695708587995396)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6415079766878645, -0.1164409104118744)--(-0.6420241458579723, -0.11836730882418181);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6439505568662233, -0.12170393018071707)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6425403276240236, -0.12029370723648922)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6415079766878645, -0.12029370723648922)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6406139292117162, -0.1236303285930245)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6415079766878645, -0.12414650406110406)--(-0.6420241458579723, -0.12222010564879665);
\draw (-0.6415079766878645, -0.12696694994955976)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6406139292117162, -0.12748312541763931)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6386875307994089, -0.12696694994955976)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6381713490333575, -0.12607290247341146)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6406139292117162, -0.1236303285930245)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6415079766878645, -0.12414650406110406)--(-0.6400977474456648, -0.1255567270053319);
\draw (-0.6372773141531527, -0.12940952382994672)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6362449506210501, -0.12940952382994672)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.634834733974794, -0.12799930088571887)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.634834733974794, -0.12696694994955976)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6381713490333575, -0.12607290247341146)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6386875307994089, -0.12696694994955976)--(-0.6367611323871014, -0.12748312541763931);
\draw (-0.6123724382531672, -0.1178511270581305)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6132664857293155, -0.11836730882418181)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6151928841416229, -0.1178511270581305)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6157090533117306, -0.11695708587995396)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6132664857293155, -0.114514511999567)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6123724382531672, -0.11503068746764655)--(-0.6137826548994233, -0.1164409104118744);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6157090533117306, -0.11977753176840966)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6151928841416229, -0.1178511270581305)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6157090533117306, -0.11695708587995396)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6190456809662377, -0.1178511270581305)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6190456809662377, -0.11888348429226137)--(-0.6171192825539303, -0.11836730882418181);
\draw (-0.6214882485486529, -0.12029370723648922)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6223822960248012, -0.11977753176840966)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6228984777908526, -0.1178511270581305)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6223822960248012, -0.11695708587995396)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6190456809662377, -0.1178511270581305)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6190456809662377, -0.11888348429226137)--(-0.6209720793785451, -0.11836730882418181);
\draw (-0.6257189236793083, -0.1178511270581305)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.626235092849416, -0.11695708587995396)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6257189236793083, -0.11503068746764655)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.62482487620316, -0.114514511999567)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6223822960248012, -0.11695708587995396)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6228984777908526, -0.1178511270581305)--(-0.6243086944371086, -0.1164409104118744);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6276453220916156, -0.114514511999567)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6257189236793083, -0.11503068746764655)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.62482487620316, -0.114514511999567)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6257189236793083, -0.11117789064303174)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6267512746154673, -0.11117789064303174)--(-0.626235092849416, -0.11310428905533915);
\draw (-0.6281614912617235, -0.108735310464673)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6276453220916156, -0.10784126928649646)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6257189236793081, -0.1073250938184169)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6248248762031599, -0.10784126928649646)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6257189236793083, -0.11117789064303174)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6267512746154673, -0.11117789064303174)--(-0.626235092849416, -0.1092514922307243);
\draw (-0.6257189236793081, -0.1045046479299612)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6248248762031599, -0.10398847246188164)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6228984777908525, -0.1045046479299612)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6223822960248011, -0.1053986954061095)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6248248762031599, -0.10784126928649646)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6257189236793081, -0.1073250938184169)--(-0.6243086944371086, -0.10591487087418905);
\draw (-0.6214882485486528, -0.10206207404957424)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6204558976124938, -0.10206207404957424)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6190456809662377, -0.10347229699380209)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6190456809662377, -0.1045046479299612)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6223822960248011, -0.1053986954061095)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6228984777908525, -0.1045046479299612)--(-0.6209720793785451, -0.10398847246188164);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6157090533117306, -0.10257824951765379)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6151928841416229, -0.1045046479299612)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6157090533117306, -0.1053986954061095)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6190456809662377, -0.1045046479299612)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6190456809662377, -0.10347229699380209)--(-0.6171192825539302, -0.10398847246188164);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6132664857293154, -0.10398847246188164)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6151928841416229, -0.1045046479299612)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6157090533117306, -0.1053986954061095)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6132664857293154, -0.10784126928649646)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6123724382531672, -0.1073250938184169)--(-0.6137826548994232, -0.10591487087418905);
\draw (-0.6099298580748085, -0.108735310464673)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6099298580748085, -0.10976766769880389)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6113400873170081, -0.11117789064303174)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6123724382531672, -0.11117789064303174)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6132664857293154, -0.10784126928649646)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6123724382531672, -0.1073250938184169)--(-0.611856256487116, -0.1092514922307243);
\draw (-0.6099298580748085, -0.1136204645234187)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6104460398408598, -0.114514511999567)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6123724382531672, -0.11503068746764655)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6132664857293155, -0.114514511999567)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6123724382531672, -0.11117789064303174)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6113400873170081, -0.11117789064303174)--(-0.611856256487116, -0.11310428905533915);
\draw (-0.6008140477793227, -0.09783141151486244)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6008140477793227, -0.09679904798275979)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6022242644255787, -0.0953888313365037)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6032566153617378, -0.0953888313365037)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6041506628378861, -0.09872545269303895)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6032566153617378, -0.09924162816111853)--(-0.6027404461916301, -0.0973152297488111);
\draw (-0.6008140477793227, -0.09294625115814495)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6008140477793227, -0.09397861469024762)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6022242644255787, -0.0953888313365037)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6032566153617378, -0.0953888313365037)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6041506628378861, -0.09205221627794019)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6032566153617378, -0.09153603451188888)--(-0.6027404461916301, -0.09346243292419629);
\draw (-0.6032566153617378, -0.08871558862343318)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6041506628378861, -0.08819941945332538)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6060770612501936, -0.08871558862343318)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6065932430162448, -0.08960963609958147)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6041506628378861, -0.09205221627794019)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6032566153617378, -0.09153603451188888)--(-0.6046668446039375, -0.09012581786563278);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6085196414285523, -0.08627302104101797)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08768323768727404)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08871558862343318)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6065932430162448, -0.08960963609958147)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6060770612501936, -0.08871558862343318)--(-0.608003459662501, -0.08819941945332538);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6113400873170081, -0.08627302104101797)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08768323768727404)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6099298580748085, -0.08871558862343318)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6132664857293154, -0.08960963609958147)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6137826548994232, -0.08871558862343318)--(-0.6118562564871158, -0.08819941945332538);
\draw (-0.6166031007878789, -0.08871558862343318)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6171192825539302, -0.08960963609958147)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6166031007878789, -0.09153603451188888)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6157090533117306, -0.09205221627794019)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6132664857293154, -0.08960963609958147)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6137826548994232, -0.08871558862343318)--(-0.6151928841416229, -0.09012581786563278);
\draw (-0.6190456809662377, -0.09294625115814495)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6190456809662377, -0.09397861469024762)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6176354517240381, -0.0953888313365037)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6166031007878789, -0.0953888313365037)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6157090533117306, -0.09205221627794019)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6166031007878789, -0.09153603451188888)--(-0.6171192825539302, -0.09346243292419629);
\draw (-0.6190456809662377, -0.09783141151486244)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6185294992001864, -0.09872545269303895)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6166031007878789, -0.09924162816111853)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6157090533117306, -0.09872545269303895)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6166031007878789, -0.0953888313365037)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6176354517240381, -0.0953888313365037)--(-0.6171192825539302, -0.0973152297488111);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6157090533117306, -0.10257824951765379)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6137826548994232, -0.10206207404957424)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6132664857293154, -0.10116802657342594)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6157090533117306, -0.09872545269303895)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6166031007878789, -0.09924162816111853)--(-0.6151928841416229, -0.10065185110534638);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6132664857293154, -0.10398847246188164)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6137826548994232, -0.10206207404957424)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6132664857293154, -0.10116802657342594)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10206207404957424)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10309442498573335)--(-0.6118562564871158, -0.10257824951765379);
\draw (-0.6074872904923931, -0.1045046479299612)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6065932430162448, -0.10398847246188164)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6060770612501936, -0.10206207404957424)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6065932430162448, -0.10116802657342594)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10206207404957424)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6099298580748085, -0.10309442498573335)--(-0.608003459662501, -0.10257824951765379);
\draw (-0.6032566153617378, -0.10206207404957424)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6027404461916301, -0.10116802657342594)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6032566153617378, -0.09924162816111853)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6041506628378861, -0.09872545269303895)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6065932430162448, -0.10116802657342594)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6060770612501936, -0.10206207404957424)--(-0.6046668446039375, -0.10065185110534638);
\draw (-0.6008140477793227, -0.07471461797122997)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6013302169494305, -0.07382058309102521)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6032566153617378, -0.07330440132497387)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6041506628378861, -0.07382058309102521)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6032566153617378, -0.07715719814958871)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6022242644255787, -0.07715719814958871)--(-0.6027404461916301, -0.07523079973728128);
\draw (-0.6032566153617378, -0.07048395543651817)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6027404461916301, -0.07137800291266647)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6032566153617378, -0.07330440132497387)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6041506628378861, -0.07382058309102521)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6065932430162448, -0.07137800291266647)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6060770612501936, -0.07048395543651817)--(-0.6046668446039375, -0.0718941846787178);
\draw (-0.6074872904923931, -0.06804138785410296)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6085196414285523, -0.06804138785410296)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6099298580748085, -0.06945160450035906)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6099298580748085, -0.07048395543651817)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6065932430162448, -0.07137800291266647)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6060770612501936, -0.07048395543651817)--(-0.608003459662501, -0.06996778626641037);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6132664857293154, -0.06855755702421076)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6137826548994232, -0.07048395543651817)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6132664857293154, -0.07137800291266647)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6099298580748085, -0.07048395543651817)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6099298580748085, -0.06945160450035906)--(-0.6118562564871158, -0.06996778626641037);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6157090533117306, -0.06996778626641037)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6137826548994232, -0.07048395543651817)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6132664857293154, -0.07137800291266647)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6157090533117306, -0.07382058309102521)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6166031007878789, -0.07330440132497387)--(-0.6151928841416229, -0.0718941846787178);
\draw (-0.6190456809662377, -0.07471461797122997)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6190456809662377, -0.07574698150333262)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6176354517240381, -0.07715719814958871)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6166031007878789, -0.07715719814958871)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6157090533117306, -0.07382058309102521)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6166031007878789, -0.07330440132497387)--(-0.6171192825539302, -0.07523079973728128);
\draw (-0.6190456809662377, -0.07959977832794743)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6185294992001864, -0.08049381320815219)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6166031007878789, -0.08100999497420353)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6157090533117306, -0.08049381320815219)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6166031007878789, -0.07715719814958871)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6176354517240381, -0.07715719814958871)--(-0.6171192825539302, -0.07908359656189612);
\draw (-0.6166031007878789, -0.08383044086265923)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6157090533117306, -0.08434661003276703)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6137826548994232, -0.08383044086265923)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6132664857293154, -0.08293639338651093)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6157090533117306, -0.08049381320815219)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6166031007878789, -0.08100999497420353)--(-0.6151928841416229, -0.08242021162045962);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6113400873170081, -0.08627302104101797)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08486279179881834)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08383044086265923)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6132664857293154, -0.08293639338651093)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6137826548994232, -0.08383044086265923)--(-0.6118562564871158, -0.08434661003276703);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6085196414285523, -0.08627302104101797)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08486279179881834)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6099298580748085, -0.08383044086265923)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6065932430162448, -0.08293639338651093)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6060770612501936, -0.08383044086265923)--(-0.608003459662501, -0.08434661003276703);
\draw (-0.6032566153617378, -0.08383044086265923)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6027404461916301, -0.08293639338651093)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6032566153617378, -0.08100999497420353)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6041506628378861, -0.08049381320815219)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6065932430162448, -0.08293639338651093)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6060770612501936, -0.08383044086265923)--(-0.6046668446039375, -0.08242021162045962);
\draw (-0.6008140477793227, -0.07959977832794743)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6008140477793227, -0.07856741479584478)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6022242644255787, -0.07715719814958871)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6032566153617378, -0.07715719814958871)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6041506628378861, -0.08049381320815219)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.6032566153617378, -0.08100999497420353)--(-0.6027404461916301, -0.07908359656189612);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7081391324325509, -2.8672169083421295e-09)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0014102195134729767)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0024425704496320866)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7062127340202435, -0.003336617925780383)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.705696558552164, -0.0024425704496320866)--(-0.7076229569644714, -0.0019264012795243146);
\draw (-0.7119919324061517, -2.8672169083421295e-09)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7109595783210065, -2.8672169083421295e-09)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0014102195134729767)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7095493553767788, -0.0024425704496320866)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.712885976733314, -0.003336617925780383)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7134021553503795, -0.0024425704496320866)--(-0.7114757569380721, -0.0019264012795243146);
\draw (-0.7162225980898493, -0.0024425704496320866)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7167387735579288, -0.003336617925780383)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7162225980898493, -0.005263016338087845)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7153285537626869, -0.005779198104139127)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.712885976733314, -0.003336617925780383)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7134021553503795, -0.0024425704496320866)--(-0.7148123751456215, -0.003852799691831721);
\draw (-0.7186651719702363, -0.0066732455802874235)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7186651719702363, -0.007705596516446533)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7172549521749942, -0.00911581316270263)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7162225980898493, -0.00911581316270263)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7153285537626869, -0.005779198104139127)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7162225980898493, -0.005263016338087845)--(-0.7167387735579288, -0.007189414750395251);
\draw (-0.7186651719702363, -0.011558393341061374)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7186651719702363, -0.010526042404902264)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7172549521749942, -0.00911581316270263)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7162225980898493, -0.00911581316270263)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7153285537626869, -0.01245244081720967)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7162225980898493, -0.01296860998731747)--(-0.7167387735579288, -0.011042211575010064);
\draw (-0.7162225980898493, -0.015789055875773172)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7153285537626869, -0.016305237641824483)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7134021553503795, -0.015789055875773172)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.712885976733314, -0.014895008399624876)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7153285537626869, -0.01245244081720967)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7162225980898493, -0.01296860998731747)--(-0.7148123751456215, -0.014378839229517076);
\draw (-0.7119919324061517, -0.018231636054131917)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7109595783210065, -0.018231636054131917)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7095493553767788, -0.016821406811932282)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7095493553767788, -0.015789055875773172)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.712885976733314, -0.014895008399624876)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7134021553503795, -0.015789055875773172)--(-0.7114757569380721, -0.016305237641824483);
\draw (-0.7071067814963918, -0.018231636054131917)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7062127340202435, -0.01771545428808058)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.705696558552164, -0.015789055875773172)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7062127340202435, -0.014895008399624876)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7095493553767788, -0.015789055875773172)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.7095493553767788, -0.016821406811932282)--(-0.7076229569644714, -0.016305237641824483);
\draw (-0.70287611896168, -0.015789055875773172)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7023599371956286, -0.014895008399624876)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.70287611896168, -0.01296860998731747)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7037701601398565, -0.01245244081720967)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7062127340202435, -0.014895008399624876)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.705696558552164, -0.015789055875773172)--(-0.7042863356079361, -0.014378839229517076);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7009497142514007, -0.01245244081720967)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.70287611896168, -0.01296860998731747)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7037701601398565, -0.01245244081720967)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.70287611896168, -0.00911581316270263)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.701843761727549, -0.00911581316270263)--(-0.7023599371956286, -0.011042211575010064);
\draw (-0.7004335387833213, -0.0066732455802874235)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.7009497142514007, -0.005779198104139127)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.70287611896168, -0.005263016338087845)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.7037701601398565, -0.005779198104139127)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.70287611896168, -0.00911581316270263)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.701843761727549, -0.00911581316270263)--(-0.7023599371956286, -0.007189414750395251);
\draw (-0.70287611896168, -0.0024425704496320866)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7037701601398565, -0.0019264012795243146)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.705696558552164, -0.0024425704496320866)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7062127340202435, -0.003336617925780383)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7037701601398565, -0.005779198104139127)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.70287611896168, -0.005263016338087845)--(-0.7042863356079361, -0.003852799691831721);
\draw (-0.7302235655930667, -2.8672169083421295e-09)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7291912115079215, -2.8672169083421295e-09)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0014102195134729767)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0024425704496320866)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.731117609920229, -0.003336617925780383)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7316337885372944, -0.0024425704496320866)--(-0.7297073901249871, -0.0019264012795243146);
\draw (-0.7253384146833068, -2.8672169083421295e-09)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7263707687684517, -2.8672169083421295e-09)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0014102195134729767)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7277809917126796, -0.0024425704496320866)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7244443703561444, -0.003336617925780383)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.723928191739079, -0.0024425704496320866)--(-0.7258545901513863, -0.0019264012795243146);
\draw (-0.7211077489996092, -0.0024425704496320866)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7205915735315296, -0.003336617925780383)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7211077489996092, -0.005263016338087845)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7220017933267715, -0.005779198104139127)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7244443703561444, -0.003336617925780383)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.723928191739079, -0.0024425704496320866)--(-0.7225179719438369, -0.003852799691831721);
\draw (-0.7186651751192221, -0.0066732455802874235)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7186651751192221, -0.007705596516446533)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7200753949144642, -0.00911581316270263)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7211077489996092, -0.00911581316270263)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7220017933267715, -0.005779198104139127)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7211077489996092, -0.005263016338087845)--(-0.7205915735315296, -0.007189414750395251);
\draw (-0.7186651751192221, -0.011558393341061374)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7186651751192221, -0.010526042404902264)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7200753949144642, -0.00911581316270263)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7211077489996092, -0.00911581316270263)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7220017933267715, -0.01245244081720967)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7211077489996092, -0.01296860998731747)--(-0.7205915735315296, -0.011042211575010064);
\draw (-0.7211077489996092, -0.015789055875773172)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7220017933267715, -0.016305237641824483)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.723928191739079, -0.015789055875773172)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7244443703561444, -0.014895008399624876)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7220017933267715, -0.01245244081720967)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7211077489996092, -0.01296860998731747)--(-0.7225179719438369, -0.014378839229517076);
\draw (-0.7253384146833068, -0.018231636054131917)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7263707687684517, -0.018231636054131917)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7277809917126796, -0.016821406811932282)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7277809917126796, -0.015789055875773172)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7244443703561444, -0.014895008399624876)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.723928191739079, -0.015789055875773172)--(-0.7258545901513863, -0.016305237641824483);
\draw (-0.7302235655930667, -0.018231636054131917)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.731117609920229, -0.01771545428808058)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7316337885372944, -0.015789055875773172)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.731117609920229, -0.014895008399624876)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7277809917126796, -0.015789055875773172)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7277809917126796, -0.016821406811932282)--(-0.7297073901249871, -0.016305237641824483);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7349704067448438, -0.014895008399624876)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7344542312767643, -0.01296860998731747)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7335601869496019, -0.01245244081720967)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.731117609920229, -0.014895008399624876)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7316337885372944, -0.015789055875773172)--(-0.7330440083325365, -0.014378839229517076);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7363806296890717, -0.01245244081720967)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7344542312767643, -0.01296860998731747)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7335601869496019, -0.01245244081720967)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7344542312767643, -0.00911581316270263)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7354865853619093, -0.00911581316270263)--(-0.7349704067448438, -0.011042211575010064);
\draw (-0.7368968067316441, -0.0066732455802874235)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7363806296890717, -0.005779198104139127)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7344542312767643, -0.005263016338087845)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7335601869496019, -0.005779198104139127)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7344542312767643, -0.00911581316270263)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7354865853619093, -0.00911581316270263)--(-0.7349704067448438, -0.007189414750395251);
\draw (-0.7344542312767643, -0.0024425704496320866)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7335601869496019, -0.0019264012795243146)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7316337885372944, -0.0024425704496320866)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.731117609920229, -0.003336617925780383)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7335601869496019, -0.005779198104139127)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7344542312767643, -0.005263016338087845)--(-0.7330440083325365, -0.003852799691831721);
\draw (-0.7502432890087993, -0.011558393341061374)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7507594652641254, -0.01245244081720967)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7502432890087993, -0.014378839229517076)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7493492438943905, -0.014895008399624876)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7469066676522641, -0.01245244081720967)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7474228446948366, -0.011558393341061374)--(-0.7488330668518179, -0.01296860998731747);
\draw (-0.7526858644636794, -0.015789055875773172)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7521696874211068, -0.014895008399624876)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7502432890087993, -0.014378839229517076)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7493492438943905, -0.014895008399624876)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7502432890087993, -0.018231636054131917)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.751275642306698, -0.018231636054131917)--(-0.7507594660513719, -0.016305237641824483);
\draw (-0.7526858644636794, -0.020674203636547123)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7521696874211068, -0.02156825111269542)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7502432890087993, -0.02208443287874673)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7493492438943905, -0.02156825111269542)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7502432890087993, -0.018231636054131917)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.751275642306698, -0.018231636054131917)--(-0.7507594660513719, -0.020158034466439323);
\draw (-0.7502432890087993, -0.024904878767202432)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7493492438943905, -0.02542104793731023)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7474228446948366, -0.024904878767202432)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7469066676522641, -0.024010831291054135)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7493492438943905, -0.02156825111269542)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7502432890087993, -0.02208443287874673)--(-0.7488330668518179, -0.023494649525002825);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7469066676522641, -0.026831277179509838)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7474228446948366, -0.024904878767202432)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7469066676522641, -0.024010831291054135)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7435700478702219, -0.024904878767202432)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7435700478702219, -0.025937229703361542)--(-0.7454964462825292, -0.02542104793731023);
\draw (-0.7411274724153418, -0.027347446349617638)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7402334280881795, -0.026831277179509838)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7397172510456069, -0.024904878767202432)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7402334280881795, -0.024010831291054135)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7435700478702219, -0.024904878767202432)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7435700478702219, -0.025937229703361542)--(-0.7416436494579144, -0.02542104793731023);
\draw (-0.7368968067316441, -0.024904878767202432)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7363806296890717, -0.024010831291054135)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7368968067316441, -0.02208443287874673)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7377908510588066, -0.02156825111269542)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7402334265136865, -0.024010831291054135)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7397172510456069, -0.024904878767202432)--(-0.738307028101379, -0.023494649525002825);
\draw (-0.7344542312767643, -0.020674203636547123)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7344542312767643, -0.019641852700387985)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7358644526464992, -0.018231636054131917)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7368968067316441, -0.018231636054131917)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7377908510588066, -0.02156825111269542)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7368968067316441, -0.02208443287874673)--(-0.7363806296890717, -0.020158034466439323);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7349704067448438, -0.014895008399624876)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7368968067316441, -0.014378839229517076)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7377908510588066, -0.014895008399624876)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7368968067316441, -0.018231636054131917)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7358644526464992, -0.018231636054131917)--(-0.7363806296890717, -0.016305237641824483);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7363806296890717, -0.01245244081720967)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7368968067316441, -0.014378839229517076)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7377908510588066, -0.014895008399624876)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7402334265136865, -0.01245244081720967)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7397172510456069, -0.011558393341061374)--(-0.738307028101379, -0.01296860998731747);
\draw (-0.7411274724153418, -0.00911581316270263)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7421598265004868, -0.00911581316270263)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7435700478702219, -0.010526042404902264)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7435700478702219, -0.011558393341061374)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7402334280881795, -0.01245244081720967)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7397172510456069, -0.011558393341061374)--(-0.7416436494579144, -0.011042211575010064);
\draw (-0.7460126233251017, -0.00911581316270263)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7469066676522641, -0.009631994928753967)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7474228446948366, -0.011558393341061374)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7469066676522641, -0.01245244081720967)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7435700478702219, -0.011558393341061374)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.7435700478702219, -0.010526042404902264)--(-0.7454964462825292, -0.011042211575010064);
\draw (-0.761801681032241, -0.03157810888432944)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7618016810241679, -0.032610472416432085)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7603914592937786, -0.03402068906268818)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7593591054054453, -0.03402068906268818)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.758465060487848, -0.03068407400412468)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.7593591054054453, -0.03016789223807334)--(-0.7598752822512062, -0.03209429065038075);
\draw (-0.761801681032241, -0.0364632692410469)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7618016810241679, -0.03543091830488779)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7603914592937786, -0.03402068906268818)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7593591054054453, -0.03402068906268818)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.758465060487848, -0.037357316717195194)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7593591054054453, -0.03787348588730299)--(-0.7598752822512062, -0.03594708747499559);
\draw (-0.7593591054054453, -0.040693931775758696)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.758465060487848, -0.041210113541810034)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7565386620755405, -0.040693931775758696)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7560224850329681, -0.0397998842996104)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.758465060487848, -0.037357316717195194)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7593591054054453, -0.03787348588730299)--(-0.7579488834452754, -0.03928371512950263);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7540960858334143, -0.04313651195411744)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7526858644636794, -0.041726282711917806)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7526858644636794, -0.040693931775758696)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7560224850329681, -0.0397998842996104)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7565386616819174, -0.040693931775758696)--(-0.7546122628759867, -0.041210113541810034);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.751275642306698, -0.04313651195411744)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7526858644636794, -0.041726282711917806)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7526858644636794, -0.040693931775758696)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7493492438943905, -0.0397998842996104)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7488330668518179, -0.040693931775758696)--(-0.7507594660513719, -0.041210113541810034);
\draw (-0.7460126233251017, -0.040693931775758696)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7454964462825292, -0.0397998842996104)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7460126233251017, -0.03787348588730299)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7469066676522641, -0.037357316717195194)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7493492438943905, -0.0397998842996104)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7488330668518179, -0.040693931775758696)--(-0.7474228446948366, -0.03928371512950263);
\draw (-0.7435700478702219, -0.0364632692410469)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7435700478702219, -0.03543091830488779)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7449802692399567, -0.03402068906268818)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7460126233251017, -0.03402068906268818)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7469066676522641, -0.037357316717195194)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7460126233251017, -0.03787348588730299)--(-0.7454964462825292, -0.03594708747499559);
\draw (-0.7435700478702219, -0.03157810888432944)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7440862249127943, -0.03068407400412468)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7460126233251017, -0.03016789223807334)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7469066676522641, -0.03068407400412468)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7460126233251017, -0.03402068906268818)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7449802692399567, -0.03402068906268818)--(-0.7454964462825292, -0.03209429065038075);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7469066676522641, -0.026831277179509838)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7488330668518179, -0.027347446349617638)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7493492438943905, -0.028241493825765934)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7469066676522641, -0.03068407400412468)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7460126233251017, -0.03016789223807334)--(-0.7474228446948366, -0.028757675591817272);
\draw (-0.7502432890087993, -0.024904878767202432)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7493492438943905, -0.02542104793731023)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7488330668518179, -0.027347446349617638)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7493492438943905, -0.028241493825765934)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7526858644636794, -0.027347446349617638)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7526858644636794, -0.026315095413458528)--(-0.7507594660513719, -0.026831277179509838);
\draw (-0.7551284399185592, -0.024904878767202432)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7560224850329681, -0.02542104793731023)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7565386616819174, -0.027347446349617638)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7560224850329681, -0.028241493825765934)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7526858644636794, -0.027347446349617638)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7526858644636794, -0.026315095413458528)--(-0.7546122628759867, -0.026831277179509838);
\draw (-0.7593591054054453, -0.027347446349617638)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7598752822512062, -0.028241493825765934)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7593591054054453, -0.03016789223807334)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.758465060487848, -0.03068407400412468)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7560224850329681, -0.028241493825765934)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.7565386620755405, -0.027347446349617638)--(-0.7579488834452754, -0.028757675591817272);
\draw (-0.761801681032241, -0.054694902427961906)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7618016810241679, -0.053662551491802796)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7603914592937786, -0.05225232224960316)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7593591054054453, -0.05225232224960316)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.758465060487848, -0.0555889499041102)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.7593591054054453, -0.056105119074218)--(-0.7598752822512062, -0.054178720661910595);
\draw (-0.761801681032241, -0.049809754667187955)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7618016810241679, -0.05084210560334709)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7603914592937786, -0.05225232224960316)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7593591054054453, -0.05225232224960316)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.758465060487848, -0.04891570719103966)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7593591054054453, -0.04839952542498835)--(-0.7598752822512062, -0.050325923837295755);
\draw (-0.7593591054054453, -0.045579079536532646)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.758465060487848, -0.045062910366424846)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7565386620755405, -0.045579079536532646)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7560224850329681, -0.04647312701268094)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.758465060487848, -0.04891570719103966)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7593591054054453, -0.04839952542498835)--(-0.7579488834452754, -0.04698930877873225);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7540960858334143, -0.04313651195411744)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7526858644636794, -0.044546728600373536)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7526858644636794, -0.045579079536532646)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7560224850329681, -0.04647312701268094)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7565386616819174, -0.045579079536532646)--(-0.7546122628759867, -0.045062910366424846);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.751275642306698, -0.04313651195411744)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7526858644636794, -0.044546728600373536)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7526858644636794, -0.045579079536532646)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7493492438943905, -0.04647312701268094)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7488330668518179, -0.045579079536532646)--(-0.7507594660513719, -0.045062910366424846);
\draw (-0.7460126233251017, -0.045579079536532646)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7454964462825292, -0.04647312701268094)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7460126233251017, -0.04839952542498835)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7469066676522641, -0.04891570719103966)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7493492438943905, -0.04647312701268094)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7488330668518179, -0.045579079536532646)--(-0.7474228446948366, -0.04698930877873225);
\draw (-0.7435700478702219, -0.049809754667187955)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7435700478702219, -0.05084210560334709)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7449802692399567, -0.05225232224960316)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7460126233251017, -0.05225232224960316)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7469066676522641, -0.04891570719103966)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7460126233251017, -0.04839952542498835)--(-0.7454964462825292, -0.050325923837295755);
\draw (-0.7435700478702219, -0.054694902427961906)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7440862249127943, -0.0555889499041102)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7460126233251017, -0.056105119074218)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7469066676522641, -0.0555889499041102)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7460126233251017, -0.05225232224960316)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7449802692399567, -0.05225232224960316)--(-0.7454964462825292, -0.054178720661910595);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7469066676522641, -0.059441746728725015)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7488330668518179, -0.058925564962673704)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7493492438943905, -0.05803151748652541)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7469066676522641, -0.0555889499041102)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7460126233251017, -0.056105119074218)--(-0.7474228446948366, -0.05751534831641761);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7493492438943905, -0.06085196337498111)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7488330668518179, -0.058925564962673704)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7493492438943905, -0.05803151748652541)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7526858644636794, -0.058925564962673704)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7526858644636794, -0.059957915898832814)--(-0.7507594660513719, -0.059441746728725015);
\draw (-0.7551284399185592, -0.06136814514103245)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7560224850329681, -0.06085196337498111)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7565386616819174, -0.058925564962673704)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7560224850329681, -0.05803151748652541)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7526858644636794, -0.058925564962673704)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7526858644636794, -0.059957915898832814)--(-0.7546122628759867, -0.059441746728725015);
\draw (-0.7593591054054453, -0.058925564962673704)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7598752822512062, -0.05803151748652541)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7593591054054453, -0.056105119074218)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.758465060487848, -0.0555889499041102)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7560224850329681, -0.05803151748652541)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7565386620755405, -0.058925564962673704)--(-0.7579488834452754, -0.05751534831641761);
\draw (-0.7502432890087993, -0.07471461797122997)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7493492438943905, -0.07523079973728128)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7474228446948366, -0.07471461797122997)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7469066676522641, -0.07382058309102521)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7493492438943905, -0.07137800291266647)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7502432890087993, -0.0718941846787178)--(-0.7488330668518179, -0.07330440132497387);
\draw (-0.7460126233251017, -0.07715719814958871)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7469066676522641, -0.07664101638353737)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7474228446948366, -0.07471461797122997)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7469066676522641, -0.07382058309102521)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07471461797122997)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07574698150333262)--(-0.7454964462825292, -0.07523079973728128);
\draw (-0.7411274724153418, -0.07715719814958871)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7402334280881795, -0.07664101638353737)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7397172510456069, -0.07471461797122997)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7402334280881795, -0.07382058309102521)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07471461797122997)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7435700478702219, -0.07574698150333262)--(-0.7416436494579144, -0.07523079973728128);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7363806296890717, -0.07382058309102521)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7368968067316441, -0.0718941846787178)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7377908510588066, -0.07137800291266647)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7402334265136865, -0.07382058309102521)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7397172510456069, -0.07471461797122997)--(-0.738307028101379, -0.07330440132497387);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7349704067448438, -0.07137800291266647)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7368968067316441, -0.0718941846787178)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7377908510588066, -0.07137800291266647)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7368968067316441, -0.06804138785410296)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7358644526464992, -0.06804138785410296)--(-0.7363806296890717, -0.06996778626641037);
\draw (-0.7344542312767643, -0.06559880767574422)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7349704067448438, -0.06470476019959592)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7368968067316441, -0.06418857843354461)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7377908510588066, -0.06470476019959592)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7368968067316441, -0.06804138785410296)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7358644526464992, -0.06804138785410296)--(-0.7363806296890717, -0.06611497684585202);
\draw (-0.7368968067316441, -0.06136814514103245)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7377908510588066, -0.06085196337498111)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7397172510456069, -0.06136814514103245)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7402334265136865, -0.06226218002123721)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7377908510588066, -0.06470476019959592)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7368968067316441, -0.06418857843354461)--(-0.738307028101379, -0.06277836178728852);
\draw (-0.7411274724153418, -0.058925564962673704)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7421598265004868, -0.058925564962673704)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06033578160892977)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06136814514103245)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7402334280881795, -0.06226218002123721)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7397172510456069, -0.06136814514103245)--(-0.7416436494579144, -0.06085196337498111);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7469066676522641, -0.059441746728725015)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7474228446948366, -0.06136814514103245)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7469066676522641, -0.06226218002123721)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06136814514103245)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7435700478702219, -0.06033578160892977)--(-0.7454964462825292, -0.06085196337498111);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7493492438943905, -0.06085196337498111)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7474228446948366, -0.06136814514103245)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7469066676522641, -0.06226218002123721)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7493492438943905, -0.06470476019959592)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7502432890087993, -0.06418857843354461)--(-0.7488330668518179, -0.06277836178728852);
\draw (-0.7526858644636794, -0.06559880767574422)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7526858644636794, -0.06663115861190336)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.751275642306698, -0.06804138785410296)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7502432890087993, -0.06804138785410296)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7493492438943905, -0.06470476019959592)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7502432890087993, -0.06418857843354461)--(-0.7507594660513719, -0.06611497684585202);
\draw (-0.7526858644636794, -0.07048395543651817)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7521696874211068, -0.07137800291266647)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7502432890087993, -0.0718941846787178)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7493492438943905, -0.07137800291266647)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7502432890087993, -0.06804138785410296)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.751275642306698, -0.06804138785410296)--(-0.7507594660513719, -0.06996778626641037);
\draw (-0.7302235655930667, -0.08627302104101797)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7291912115079215, -0.08627302104101797)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08486279179881834)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08383044086265923)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.731117609920229, -0.08293639338651093)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7316337885372944, -0.08383044086265923)--(-0.7297073901249871, -0.08434661003276703);
\draw (-0.7253384146833068, -0.08627302104101797)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7263707687684517, -0.08627302104101797)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08486279179881834)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7277809917126796, -0.08383044086265923)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7244443703561444, -0.08293639338651093)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.723928191739079, -0.08383044086265923)--(-0.7258545901513863, -0.08434661003276703);
\draw (-0.7211077489996092, -0.08383044086265923)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7205915735315296, -0.08293639338651093)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7211077489996092, -0.08100999497420353)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7220017933267715, -0.08049381320815219)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7244443703561444, -0.08293639338651093)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.723928191739079, -0.08383044086265923)--(-0.7225179719438369, -0.08242021162045962);
\draw (-0.7186651751192221, -0.07959977832794743)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7186651751192221, -0.07856741479584478)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7200753949144642, -0.07715719814958871)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7211077489996092, -0.07715719814958871)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7220017933267715, -0.08049381320815219)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7211077489996092, -0.08100999497420353)--(-0.7205915735315296, -0.07908359656189612);
\draw (-0.7186651751192221, -0.07471461797122997)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7186651751192221, -0.07574698150333262)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7200753949144642, -0.07715719814958871)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7211077489996092, -0.07715719814958871)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7220017933267715, -0.07382058309102521)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7211077489996092, -0.07330440132497387)--(-0.7205915735315296, -0.07523079973728128);
\draw (-0.7211077489996092, -0.07048395543651817)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7220017933267715, -0.06996778626641037)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.723928191739079, -0.07048395543651817)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7244443703561444, -0.07137800291266647)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7220017933267715, -0.07382058309102521)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7211077489996092, -0.07330440132497387)--(-0.7225179719438369, -0.0718941846787178);
\draw (-0.7253384146833068, -0.06804138785410296)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7263707687684517, -0.06804138785410296)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7277809917126796, -0.06945160450035906)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7277809917126796, -0.07048395543651817)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7244443703561444, -0.07137800291266647)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.723928191739079, -0.07048395543651817)--(-0.7258545901513863, -0.06996778626641037);
\draw (-0.7302235655930667, -0.06804138785410296)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.731117609920229, -0.06855755702421076)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7316337885372944, -0.07048395543651817)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.731117609920229, -0.07137800291266647)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7277809917126796, -0.07048395543651817)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7277809917126796, -0.06945160450035906)--(-0.7297073901249871, -0.06996778626641037);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7349704067448438, -0.07137800291266647)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7344542312767643, -0.07330440132497387)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7335601869496019, -0.07382058309102521)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.731117609920229, -0.07137800291266647)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7316337885372944, -0.07048395543651817)--(-0.7330440083325365, -0.0718941846787178);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7363806296890717, -0.07382058309102521)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7344542312767643, -0.07330440132497387)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7335601869496019, -0.07382058309102521)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7344542312767643, -0.07715719814958871)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7354865853619093, -0.07715719814958871)--(-0.7349704067448438, -0.07523079973728128);
\draw (-0.7368968067316441, -0.07959977832794743)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7363806296890717, -0.08049381320815219)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7344542312767643, -0.08100999497420353)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7335601869496019, -0.08049381320815219)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7344542312767643, -0.07715719814958871)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7354865853619093, -0.07715719814958871)--(-0.7349704067448438, -0.07908359656189612);
\draw (-0.7344542312767643, -0.08383044086265923)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7335601869496019, -0.08434661003276703)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7316337885372944, -0.08383044086265923)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.731117609920229, -0.08293639338651093)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7335601869496019, -0.08049381320815219)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7344542312767643, -0.08100999497420353)--(-0.7330440083325365, -0.08242021162045962);
\draw (-0.7071067814963918, -0.08627302104101797)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7062127340202435, -0.08575683927496663)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.705696558552164, -0.08383044086265923)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7062127340202435, -0.08293639338651093)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08383044086265923)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08486279179881834)--(-0.7076229569644714, -0.08434661003276703);
\draw (-0.70287611896168, -0.08383044086265923)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7037701601398565, -0.08434661003276703)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.705696558552164, -0.08383044086265923)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7062127340202435, -0.08293639338651093)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7037701601398565, -0.08049381320815219)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.70287611896168, -0.08100999497420353)--(-0.7042863356079361, -0.08242021162045962);
\draw (-0.7004335387833213, -0.07959977832794743)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7004335387833213, -0.07856741479584478)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.701843761727549, -0.07715719814958871)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.70287611896168, -0.07715719814958871)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7037701601398565, -0.08049381320815219)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.70287611896168, -0.08100999497420353)--(-0.7023599371956286, -0.07908359656189612);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.7009497142514007, -0.07382058309102521)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.70287611896168, -0.07330440132497387)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.7037701601398565, -0.07382058309102521)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.70287611896168, -0.07715719814958871)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.701843761727549, -0.07715719814958871)--(-0.7023599371956286, -0.07523079973728128);
\draw (-0.70287611896168, -0.07048395543651817)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7023599371956286, -0.07137800291266647)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.70287611896168, -0.07330440132497387)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7037701601398565, -0.07382058309102521)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7062127340202435, -0.07137800291266647)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.705696558552164, -0.07048395543651817)--(-0.7042863356079361, -0.0718941846787178);
\draw (-0.7071067814963918, -0.06804138785410296)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7081391324325509, -0.06804138785410296)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7095493553767788, -0.06945160450035906)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7095493553767788, -0.07048395543651817)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7062127340202435, -0.07137800291266647)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.705696558552164, -0.07048395543651817)--(-0.7076229569644714, -0.06996778626641037);
\draw (-0.7119919324061517, -0.06804138785410296)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.712885976733314, -0.06855755702421076)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7134021553503795, -0.07048395543651817)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.712885976733314, -0.07137800291266647)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7095493553767788, -0.07048395543651817)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7095493553767788, -0.06945160450035906)--(-0.7114757569380721, -0.06996778626641037);
\draw (-0.7162225980898493, -0.07048395543651817)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7167387735579288, -0.07137800291266647)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7162225980898493, -0.07330440132497387)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7153285537626869, -0.07382058309102521)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.712885976733314, -0.07137800291266647)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7134021553503795, -0.07048395543651817)--(-0.7148123751456215, -0.0718941846787178);
\draw (-0.7186651719702363, -0.07471461797122997)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7186651719702363, -0.07574698150333262)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7172549521749942, -0.07715719814958871)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7162225980898493, -0.07715719814958871)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7153285537626869, -0.07382058309102521)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7162225980898493, -0.07330440132497387)--(-0.7167387735579288, -0.07523079973728128);
\draw (-0.7186651719702363, -0.07959977832794743)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7186651719702363, -0.07856741479584478)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7172549521749942, -0.07715719814958871)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7162225980898493, -0.07715719814958871)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7153285537626869, -0.08049381320815219)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7162225980898493, -0.08100999497420353)--(-0.7167387735579288, -0.07908359656189612);
\draw (-0.7162225980898493, -0.08383044086265923)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7153285537626869, -0.08434661003276703)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7134021553503795, -0.08383044086265923)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.712885976733314, -0.08293639338651093)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7153285537626869, -0.08049381320815219)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7162225980898493, -0.08100999497420353)--(-0.7148123751456215, -0.08242021162045962);
\draw (-0.7119919324061517, -0.08627302104101797)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7109595783210065, -0.08627302104101797)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08486279179881834)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7095493553767788, -0.08383044086265923)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.712885976733314, -0.08293639338651093)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.7134021553503795, -0.08383044086265923)--(-0.7114757569380721, -0.08434661003276703);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6865708841870724, -0.07382058309102521)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6870870596551519, -0.0718941846787178)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6879811008333285, -0.07137800291266647)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6904236810116873, -0.07382058309102521)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.6899074992456359, -0.07471461797122997)--(-0.6884972825993798, -0.07330440132497387);
\draw (-0.684644485774765, -0.07048395543651817)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6851606612428445, -0.07137800291266647)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6870870596551519, -0.0718941846787178)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6879811008333285, -0.07137800291266647)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6870870596551519, -0.06804138785410296)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.6860547024210211, -0.06804138785410296)--(-0.6865708841870724, -0.06996778626641037);
\draw (-0.684644485774765, -0.06559880767574422)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6851606612428445, -0.06470476019959592)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6870870596551519, -0.06418857843354461)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6879811008333285, -0.06470476019959592)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6870870596551519, -0.06804138785410296)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6860547024210211, -0.06804138785410296)--(-0.6865708841870724, -0.06611497684585202);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6879811008333285, -0.06085196337498111)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6899074992456359, -0.06136814514103245)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6904236810116873, -0.06226218002123721)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6879811008333285, -0.06470476019959592)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6870870596551519, -0.06418857843354461)--(-0.6884972825993798, -0.06277836178728852);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6904236810116873, -0.059441746728725015)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6899074992456359, -0.06136814514103245)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6904236810116873, -0.06226218002123721)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06136814514103245)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06033578160892977)--(-0.6918338976579433, -0.06085196337498111);
\draw (-0.6962028762486094, -0.058925564962673704)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.697096917426786, -0.059441746728725015)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.6976130991928373, -0.06136814514103245)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.697096917426786, -0.06226218002123721)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06136814514103245)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.6937603023682225, -0.06033578160892977)--(-0.6956867007805299, -0.06085196337498111);
\draw (-0.7004335387833213, -0.06136814514103245)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.7009497142514007, -0.06226218002123721)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.7004335387833213, -0.06418857843354461)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.6995394976051448, -0.06470476019959592)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.697096917426786, -0.06226218002123721)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.6976130991928373, -0.06136814514103245)--(-0.6990233158390934, -0.06277836178728852);
\draw (-0.70287611896168, -0.06559880767574422)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.70287611896168, -0.06663115861190336)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.7014658960174521, -0.06804138785410296)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.7004335387833213, -0.06804138785410296)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.6995394976051448, -0.06470476019959592)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.7004335387833213, -0.06418857843354461)--(-0.7009497142514007, -0.06611497684585202);
\draw (-0.70287611896168, -0.07048395543651817)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7023599371956286, -0.07137800291266647)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7004335387833213, -0.0718941846787178)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.6995394976051448, -0.07137800291266647)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7004335387833213, -0.06804138785410296)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7014658960174521, -0.06804138785410296)--(-0.7009497142514007, -0.06996778626641037);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.7009497142514007, -0.07382058309102521)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.7004335387833213, -0.0718941846787178)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6995394976051448, -0.07137800291266647)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.697096917426786, -0.07382058309102521)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6976130991928373, -0.07471461797122997)--(-0.6990233158390934, -0.07330440132497387);
\draw (-0.6962028762486094, -0.07715719814958871)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6951705190144786, -0.07715719814958871)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07574698150333262)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07471461797122997)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.697096917426786, -0.07382058309102521)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6976130991928373, -0.07471461797122997)--(-0.6956867007805299, -0.07523079973728128);
\draw (-0.6913177221898638, -0.07715719814958871)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6904236810116873, -0.07664101638353737)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6899074992456359, -0.07471461797122997)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6904236810116873, -0.07382058309102521)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07471461797122997)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6937603023682225, -0.07574698150333262)--(-0.6918338976579433, -0.07523079973728128);
\draw (-0.6755286691813075, -0.054694902427961906)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6760448446493871, -0.0555889499041102)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6779712430616944, -0.056105119074218)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.678865284239871, -0.0555889499041102)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6779712430616944, -0.05225232224960316)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6769388858275636, -0.05225232224960316)--(-0.6774550675936148, -0.054178720661910595);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6774550675936148, -0.05803151748652541)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6779712430616944, -0.056105119074218)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.678865284239871, -0.0555889499041102)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6813078644182298, -0.05803151748652541)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6807916826521785, -0.058925564962673704)--(-0.6793814660059223, -0.05751534831641761);
\draw (-0.6822019055964063, -0.06136814514103245)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6832342628305371, -0.06136814514103245)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.684644485774765, -0.059957915898832814)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.684644485774765, -0.058925564962673704)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6813078644182298, -0.05803151748652541)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6807916826521785, -0.058925564962673704)--(-0.6827180810644858, -0.059441746728725015);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6879811008333285, -0.06085196337498111)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6884972825993798, -0.058925564962673704)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6879811008333285, -0.05803151748652541)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.684644485774765, -0.058925564962673704)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.684644485774765, -0.059957915898832814)--(-0.6865708841870724, -0.059441746728725015);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6904236810116873, -0.059441746728725015)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6884972825993798, -0.058925564962673704)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6879811008333285, -0.05803151748652541)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6904236810116873, -0.0555889499041102)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6913177221898638, -0.056105119074218)--(-0.6899074992456359, -0.05751534831641761);
\draw (-0.6937603023682225, -0.054694902427961906)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6937603023682225, -0.053662551491802796)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6923500794239946, -0.05225232224960316)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6913177221898638, -0.05225232224960316)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6904236810116873, -0.0555889499041102)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6913177221898638, -0.056105119074218)--(-0.6918338976579433, -0.054178720661910595);
\draw (-0.6937603023682225, -0.049809754667187955)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6932441206021711, -0.04891570719103966)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6913177221898638, -0.04839952542498835)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6904236810116873, -0.04891570719103966)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6913177221898638, -0.05225232224960316)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6923500794239946, -0.05225232224960316)--(-0.6918338976579433, -0.050325923837295755);
\draw (-0.6913177221898638, -0.045579079536532646)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6904236810116873, -0.045062910366424846)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6884972825993798, -0.045579079536532646)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6879811008333285, -0.04647312701268094)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6904236810116873, -0.04891570719103966)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6913177221898638, -0.04839952542498835)--(-0.6899074992456359, -0.04698930877873225);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6860547024210211, -0.04313651195411744)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.684644485774765, -0.044546728600373536)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.684644485774765, -0.045579079536532646)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6879811008333285, -0.04647312701268094)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6884972825993798, -0.045579079536532646)--(-0.6865708841870724, -0.045062910366424846);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6832342628305371, -0.04313651195411744)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.684644485774765, -0.044546728600373536)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.684644485774765, -0.045579079536532646)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6813078644182298, -0.04647312701268094)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6807916826521785, -0.045579079536532646)--(-0.6827180810644858, -0.045062910366424846);
\draw (-0.6779712430616944, -0.045579079536532646)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6774550675936148, -0.04647312701268094)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6779712430616944, -0.04839952542498835)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.678865284239871, -0.04891570719103966)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6813078644182298, -0.04647312701268094)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6807916826521785, -0.045579079536532646)--(-0.6793814660059223, -0.04698930877873225);
\draw (-0.6755286691813075, -0.049809754667187955)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6755286691813075, -0.05084210560334709)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6769388858275636, -0.05225232224960316)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6779712430616944, -0.05225232224960316)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.678865284239871, -0.04891570719103966)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6779712430616944, -0.04839952542498835)--(-0.6774550675936148, -0.050325923837295755);
\draw (-0.6755286691813075, -0.03157810888432944)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6760448446493871, -0.03068407400412468)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6779712430616944, -0.03016789223807334)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.678865284239871, -0.03068407400412468)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6779712430616944, -0.03402068906268818)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6769388858275636, -0.03402068906268818)--(-0.6774550675936148, -0.03209429065038075);
\draw (-0.6779712430616944, -0.027347446349617638)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6774550675936148, -0.028241493825765934)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6779712430616944, -0.03016789223807334)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.678865284239871, -0.03068407400412468)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6813078644182298, -0.028241493825765934)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6807916826521785, -0.027347446349617638)--(-0.6793814660059223, -0.028757675591817272);
\draw (-0.6822019055964063, -0.024904878767202432)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6832342628305371, -0.024904878767202432)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.684644485774765, -0.026315095413458528)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.684644485774765, -0.027347446349617638)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6813078644182298, -0.028241493825765934)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6807916826521785, -0.027347446349617638)--(-0.6827180810644858, -0.026831277179509838);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6879811008333285, -0.02542104793731023)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6884972825993798, -0.027347446349617638)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6879811008333285, -0.028241493825765934)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.684644485774765, -0.027347446349617638)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.684644485774765, -0.026315095413458528)--(-0.6865708841870724, -0.026831277179509838);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6904236810116873, -0.026831277179509838)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6884972825993798, -0.027347446349617638)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6879811008333285, -0.028241493825765934)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6904236810116873, -0.03068407400412468)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6913177221898638, -0.03016789223807334)--(-0.6899074992456359, -0.028757675591817272);
\draw (-0.6937603023682225, -0.03157810888432944)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6937603023682225, -0.032610472416432085)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6923500794239946, -0.03402068906268818)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6913177221898638, -0.03402068906268818)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6904236810116873, -0.03068407400412468)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6913177221898638, -0.03016789223807334)--(-0.6918338976579433, -0.03209429065038075);
\draw (-0.6937603023682225, -0.0364632692410469)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6932441206021711, -0.037357316717195194)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6913177221898638, -0.03787348588730299)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6904236810116873, -0.037357316717195194)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6913177221898638, -0.03402068906268818)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6923500794239946, -0.03402068906268818)--(-0.6918338976579433, -0.03594708747499559);
\draw (-0.6913177221898638, -0.040693931775758696)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6904236810116873, -0.041210113541810034)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6884972825993798, -0.040693931775758696)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6879811008333285, -0.0397998842996104)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6904236810116873, -0.037357316717195194)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6913177221898638, -0.03787348588730299)--(-0.6899074992456359, -0.03928371512950263);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6860547024210211, -0.04313651195411744)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.684644485774765, -0.041726282711917806)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.684644485774765, -0.040693931775758696)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6879811008333285, -0.0397998842996104)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6884972825993798, -0.040693931775758696)--(-0.6865708841870724, -0.041210113541810034);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6832342628305371, -0.04313651195411744)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.684644485774765, -0.041726282711917806)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.684644485774765, -0.040693931775758696)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6813078644182298, -0.0397998842996104)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6807916826521785, -0.040693931775758696)--(-0.6827180810644858, -0.041210113541810034);
\draw (-0.6779712430616944, -0.040693931775758696)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6774550675936148, -0.0397998842996104)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6779712430616944, -0.03787348588730299)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.678865284239871, -0.037357316717195194)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6813078644182298, -0.0397998842996104)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6807916826521785, -0.040693931775758696)--(-0.6793814660059223, -0.03928371512950263);
\draw (-0.6755286691813075, -0.0364632692410469)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6755286691813075, -0.03543091830488779)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6769388858275636, -0.03402068906268818)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6779712430616944, -0.03402068906268818)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.678865284239871, -0.037357316717195194)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6779712430616944, -0.03787348588730299)--(-0.6774550675936148, -0.03594708747499559);
\draw (-0.6870870596551519, -0.011558393341061374)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6879811008333285, -0.011042211575010064)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6899074992456359, -0.011558393341061374)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6904236810116873, -0.01245244081720967)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6879811008333285, -0.014895008399624876)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6870870596551519, -0.014378839229517076)--(-0.6884972825993798, -0.01296860998731747);
\draw (-0.6913177221898638, -0.00911581316270263)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6904236810116873, -0.009631994928753967)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6899074992456359, -0.011558393341061374)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6904236810116873, -0.01245244081720967)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6937603023682225, -0.011558393341061374)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6937603023682225, -0.010526042404902264)--(-0.6918338976579433, -0.011042211575010064);
\draw (-0.6962028762486094, -0.00911581316270263)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.697096917426786, -0.009631994928753967)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.6976130991928373, -0.011558393341061374)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.697096917426786, -0.01245244081720967)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.6937603023682225, -0.011558393341061374)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.6937603023682225, -0.010526042404902264)--(-0.6956867007805299, -0.011042211575010064);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.7009497142514007, -0.01245244081720967)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.7004335387833213, -0.014378839229517076)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.6995394976051448, -0.014895008399624876)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.697096917426786, -0.01245244081720967)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.6976130991928373, -0.011558393341061374)--(-0.6990233158390934, -0.01296860998731747);
\draw (-0.70287611896168, -0.015789055875773172)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7023599371956286, -0.014895008399624876)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7004335387833213, -0.014378839229517076)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.6995394976051448, -0.014895008399624876)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7004335387833213, -0.018231636054131917)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.7014658960174521, -0.018231636054131917)--(-0.7009497142514007, -0.016305237641824483);
\draw (-0.70287611896168, -0.020674203636547123)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7023599371956286, -0.02156825111269542)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7004335387833213, -0.02208443287874673)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.6995394976051448, -0.02156825111269542)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7004335387833213, -0.018231636054131917)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7014658960174521, -0.018231636054131917)--(-0.7009497142514007, -0.020158034466439323);
\draw (-0.7004335387833213, -0.024904878767202432)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6995394976051448, -0.02542104793731023)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6976130991928373, -0.024904878767202432)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.697096917426786, -0.024010831291054135)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6995394976051448, -0.02156825111269542)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.7004335387833213, -0.02208443287874673)--(-0.6990233158390934, -0.023494649525002825);
\draw (-0.6962028762486094, -0.027347446349617638)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6951705190144786, -0.027347446349617638)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6937603023682225, -0.025937229703361542)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6937603023682225, -0.024904878767202432)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.697096917426786, -0.024010831291054135)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6976130991928373, -0.024904878767202432)--(-0.6956867007805299, -0.02542104793731023);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6904236810116873, -0.026831277179509838)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6899074992456359, -0.024904878767202432)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6904236810116873, -0.024010831291054135)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6937603023682225, -0.024904878767202432)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6937603023682225, -0.025937229703361542)--(-0.6918338976579433, -0.02542104793731023);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6879811008333285, -0.02542104793731023)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6899074992456359, -0.024904878767202432)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6904236810116873, -0.024010831291054135)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6879811008333285, -0.02156825111269542)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.6870870596551519, -0.02208443287874673)--(-0.6884972825993798, -0.023494649525002825);
\draw (-0.684644485774765, -0.020674203636547123)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.684644485774765, -0.019641852700387985)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6860547024210211, -0.018231636054131917)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6870870596551519, -0.018231636054131917)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6879811008333285, -0.02156825111269542)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.6870870596551519, -0.02208443287874673)--(-0.6865708841870724, -0.020158034466439323);
\draw (-0.684644485774765, -0.015789055875773172)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6851606612428445, -0.014895008399624876)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6870870596551519, -0.014378839229517076)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6879811008333285, -0.014895008399624876)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6870870596551519, -0.018231636054131917)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.6860547024210211, -0.018231636054131917)--(-0.6865708841870724, -0.016305237641824483);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8154642296817227, -2.8672169083421295e-09)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0014102195134729767)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0024425704496320866)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8173906280940301, -0.003336617925780383)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.8179068035621097, -0.0024425704496320866)--(-0.8159804051498022, -0.0019264012795243146);
\draw (-0.811611429708122, -2.8672169083421295e-09)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.812643783793267, -2.8672169083421295e-09)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0014102195134729767)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8140540067374948, -0.0024425704496320866)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8107173853809595, -0.003336617925780383)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8102012067638941, -0.0024425704496320866)--(-0.8121276051762015, -0.0019264012795243146);
\draw (-0.8073807640244243, -0.0024425704496320866)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8068645885563447, -0.003336617925780383)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8073807640244243, -0.005263016338087845)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8082748083515867, -0.005779198104139127)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8107173853809595, -0.003336617925780383)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8102012067638941, -0.0024425704496320866)--(-0.8087909869686521, -0.003852799691831721);
\draw (-0.8049381901440373, -0.0066732455802874235)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8049381901440373, -0.007705596516446533)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8063484099392793, -0.00911581316270263)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8073807640244243, -0.00911581316270263)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8082748083515867, -0.005779198104139127)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8073807640244243, -0.005263016338087845)--(-0.8068645885563447, -0.007189414750395251);
\draw (-0.8049381901440373, -0.011558393341061374)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8049381901440373, -0.010526042404902264)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8063484099392793, -0.00911581316270263)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8073807640244243, -0.00911581316270263)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8082748083515867, -0.01245244081720967)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8073807640244243, -0.01296860998731747)--(-0.8068645885563447, -0.011042211575010064);
\draw (-0.8073807640244243, -0.015789055875773172)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8082748083515867, -0.016305237641824483)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8102012067638941, -0.015789055875773172)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8107173853809595, -0.014895008399624876)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8082748083515867, -0.01245244081720967)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.8073807640244243, -0.01296860998731747)--(-0.8087909869686521, -0.014378839229517076);
\draw (-0.811611429708122, -0.018231636054131917)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.812643783793267, -0.018231636054131917)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8140540067374948, -0.016821406811932282)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8140540067374948, -0.015789055875773172)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8107173853809595, -0.014895008399624876)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8102012067638941, -0.015789055875773172)--(-0.8121276051762015, -0.016305237641824483);
\draw (-0.8164965806178818, -0.018231636054131917)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8173906280940301, -0.01771545428808058)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8179068035621097, -0.015789055875773172)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8173906280940301, -0.014895008399624876)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8140540067374948, -0.015789055875773172)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8140540067374948, -0.016821406811932282)--(-0.8159804051498022, -0.016305237641824483);
\draw (-0.8207272431525936, -0.015789055875773172)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8212434249186449, -0.014895008399624876)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8207272431525936, -0.01296860998731747)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.819833201974417, -0.01245244081720967)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8173906280940301, -0.014895008399624876)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8179068035621097, -0.015789055875773172)--(-0.8193170265063375, -0.014378839229517076);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8226536478628728, -0.01245244081720967)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8207272431525936, -0.01296860998731747)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.819833201974417, -0.01245244081720967)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8207272431525936, -0.00911581316270263)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8217596003867245, -0.00911581316270263)--(-0.8212434249186449, -0.011042211575010064);
\draw (-0.8231698233309523, -0.0066732455802874235)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8226536478628728, -0.005779198104139127)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8207272431525936, -0.005263016338087845)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.819833201974417, -0.005779198104139127)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8207272431525936, -0.00911581316270263)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8217596003867245, -0.00911581316270263)--(-0.8212434249186449, -0.007189414750395251);
\draw (-0.8207272431525936, -0.0024425704496320866)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.819833201974417, -0.0019264012795243146)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.8179068035621097, -0.0024425704496320866)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.8173906280940301, -0.003336617925780383)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.819833201974417, -0.005779198104139127)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.8207272431525936, -0.005263016338087845)--(-0.8193170265063375, -0.003852799691831721);
\draw (-0.7933797965212069, -2.8672169083421295e-09)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.794412150606352, -2.8672169083421295e-09)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0014102195134729767)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0024425704496320866)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7924857521940445, -0.003336617925780383)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7919695735769792, -0.0024425704496320866)--(-0.7938959719892865, -0.0019264012795243146);
\draw (-0.7982649474309668, -2.8672169083421295e-09)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7972325933458217, -2.8672169083421295e-09)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0014102195134729767)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7958223704015939, -0.0024425704496320866)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7991589917581292, -0.003336617925780383)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.7996751703751946, -0.0024425704496320866)--(-0.7977487719628873, -0.0019264012795243146);
\draw (-0.8024956131146644, -0.0024425704496320866)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.803011788582744, -0.003336617925780383)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.8024956131146644, -0.005263016338087845)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.801601568787502, -0.005779198104139127)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.7991589917581292, -0.003336617925780383)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.7996751703751946, -0.0024425704496320866)--(-0.8010853901704367, -0.003852799691831721);
\draw (-0.8049381869950514, -0.0066732455802874235)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8049381869950514, -0.007705596516446533)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8035279671998095, -0.00911581316270263)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8024956131146644, -0.00911581316270263)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.801601568787502, -0.005779198104139127)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8024956131146644, -0.005263016338087845)--(-0.803011788582744, -0.007189414750395251);
\draw (-0.8049381869950514, -0.011558393341061374)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8049381869950514, -0.010526042404902264)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8035279671998095, -0.00911581316270263)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8024956131146644, -0.00911581316270263)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.801601568787502, -0.01245244081720967)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8024956131146644, -0.01296860998731747)--(-0.803011788582744, -0.011042211575010064);
\draw (-0.8024956131146644, -0.015789055875773172)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.801601568787502, -0.016305237641824483)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.7996751703751946, -0.015789055875773172)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.7991589917581292, -0.014895008399624876)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.801601568787502, -0.01245244081720967)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.8024956131146644, -0.01296860998731747)--(-0.8010853901704367, -0.014378839229517076);
\draw (-0.7982649474309668, -0.018231636054131917)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7972325933458217, -0.018231636054131917)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7958223704015939, -0.016821406811932282)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7958223704015939, -0.015789055875773172)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7991589917581292, -0.014895008399624876)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7996751703751946, -0.015789055875773172)--(-0.7977487719628873, -0.016305237641824483);
\draw (-0.7933797965212069, -0.018231636054131917)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7924857521940445, -0.01771545428808058)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7919695735769792, -0.015789055875773172)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7924857521940445, -0.014895008399624876)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7958223704015939, -0.015789055875773172)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7958223704015939, -0.016821406811932282)--(-0.7938959719892865, -0.016305237641824483);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7886329553694298, -0.014895008399624876)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7891491308375093, -0.01296860998731747)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7900431751646717, -0.01245244081720967)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7924857521940445, -0.014895008399624876)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7919695735769792, -0.015789055875773172)--(-0.7905593537817371, -0.014378839229517076);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7872227324252019, -0.01245244081720967)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7891491308375093, -0.01296860998731747)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7900431751646717, -0.01245244081720967)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7891491308375093, -0.00911581316270263)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7881167767523642, -0.00911581316270263)--(-0.7886329553694298, -0.011042211575010064);
\draw (-0.7867065553826293, -0.0066732455802874235)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7872227324252019, -0.005779198104139127)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7891491308375093, -0.005263016338087845)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7900431751646717, -0.005779198104139127)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7891491308375093, -0.00911581316270263)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7881167767523642, -0.00911581316270263)--(-0.7886329553694298, -0.007189414750395251);
\draw (-0.7891491308375093, -0.0024425704496320866)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7900431751646717, -0.0019264012795243146)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7919695735769792, -0.0024425704496320866)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7924857521940445, -0.003336617925780383)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7900431751646717, -0.005779198104139127)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7891491308375093, -0.005263016338087845)--(-0.7905593537817371, -0.003852799691831721);
\draw (-0.7733600731054742, -0.011558393341061374)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7728438968501482, -0.01245244081720967)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7733600731054742, -0.014378839229517076)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7742541182198831, -0.014895008399624876)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7766966944620095, -0.01245244081720967)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7761805174194369, -0.011558393341061374)--(-0.7747702952624556, -0.01296860998731747);
\draw (-0.7709174976505943, -0.015789055875773172)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7714336746931668, -0.014895008399624876)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7733600731054742, -0.014378839229517076)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7742541182198831, -0.014895008399624876)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7733600731054742, -0.018231636054131917)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7723277198075756, -0.018231636054131917)--(-0.7728438960629017, -0.016305237641824483);
\draw (-0.7709174976505943, -0.020674203636547123)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7714336746931668, -0.02156825111269542)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7733600731054742, -0.02208443287874673)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7742541182198831, -0.02156825111269542)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7733600731054742, -0.018231636054131917)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7723277198075756, -0.018231636054131917)--(-0.7728438960629017, -0.020158034466439323);
\draw (-0.7733600731054742, -0.024904878767202432)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7742541182198831, -0.02542104793731023)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7761805174194369, -0.024904878767202432)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7766966944620095, -0.024010831291054135)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7742541182198831, -0.02156825111269542)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7733600731054742, -0.02208443287874673)--(-0.7747702952624556, -0.023494649525002825);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7766966944620095, -0.026831277179509838)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7761805174194369, -0.024904878767202432)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7766966944620095, -0.024010831291054135)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7800333142440518, -0.024904878767202432)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7800333142440518, -0.025937229703361542)--(-0.7781069158317444, -0.02542104793731023);
\draw (-0.7824758896989317, -0.027347446349617638)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7833699340260941, -0.026831277179509838)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7838861110686666, -0.024904878767202432)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7833699340260941, -0.024010831291054135)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7800333142440518, -0.024904878767202432)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7800333142440518, -0.025937229703361542)--(-0.7819597126563592, -0.02542104793731023);
\draw (-0.7867065553826293, -0.024904878767202432)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7872227324252019, -0.024010831291054135)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7867065553826293, -0.02208443287874673)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.785812511055467, -0.02156825111269542)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.783369935600587, -0.024010831291054135)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7838861110686666, -0.024904878767202432)--(-0.7852963340128944, -0.023494649525002825);
\draw (-0.7891491308375093, -0.020674203636547123)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7891491308375093, -0.019641852700387985)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7877389094677744, -0.018231636054131917)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7867065553826293, -0.018231636054131917)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.785812511055467, -0.02156825111269542)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7867065553826293, -0.02208443287874673)--(-0.7872227324252019, -0.020158034466439323);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7886329553694298, -0.014895008399624876)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7867065553826293, -0.014378839229517076)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.785812511055467, -0.014895008399624876)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7867065553826293, -0.018231636054131917)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7877389094677744, -0.018231636054131917)--(-0.7872227324252019, -0.016305237641824483);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7872227324252019, -0.01245244081720967)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7867065553826293, -0.014378839229517076)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.785812511055467, -0.014895008399624876)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.783369935600587, -0.01245244081720967)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7838861110686666, -0.011558393341061374)--(-0.7852963340128944, -0.01296860998731747);
\draw (-0.7824758896989317, -0.00911581316270263)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7814435356137868, -0.00911581316270263)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7800333142440518, -0.010526042404902264)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7800333142440518, -0.011558393341061374)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7833699340260941, -0.01245244081720967)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7838861110686666, -0.011558393341061374)--(-0.7819597126563592, -0.011042211575010064);
\draw (-0.7775907387891718, -0.00911581316270263)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7766966944620095, -0.009631994928753967)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7761805174194369, -0.011558393341061374)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7766966944620095, -0.01245244081720967)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7800333142440518, -0.011558393341061374)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7800333142440518, -0.010526042404902264)--(-0.7781069158317444, -0.011042211575010064);
\draw (-0.7618016810820326, -0.03157810888432944)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7618016810901056, -0.032610472416432085)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7632119028204949, -0.03402068906268818)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7642442567088283, -0.03402068906268818)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7651383016264256, -0.03068407400412468)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7642442567088283, -0.03016789223807334)--(-0.7637280798630675, -0.03209429065038075);
\draw (-0.7618016810820326, -0.0364632692410469)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7618016810901056, -0.03543091830488779)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7632119028204949, -0.03402068906268818)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7642442567088283, -0.03402068906268818)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7651383016264256, -0.037357316717195194)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7642442567088283, -0.03787348588730299)--(-0.7637280798630675, -0.03594708747499559);
\draw (-0.7642442567088283, -0.040693931775758696)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7651383016264256, -0.041210113541810034)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.767064700038733, -0.040693931775758696)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7675808770813055, -0.0397998842996104)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7651383016264256, -0.037357316717195194)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7642442567088283, -0.03787348588730299)--(-0.765654478668998, -0.03928371512950263);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7695072762808594, -0.04313651195411744)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7709174976505943, -0.041726282711917806)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7709174976505943, -0.040693931775758696)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7675808770813055, -0.0397998842996104)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7670647004323562, -0.040693931775758696)--(-0.7689910992382869, -0.041210113541810034);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7723277198075756, -0.04313651195411744)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7709174976505943, -0.041726282711917806)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7709174976505943, -0.040693931775758696)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7742541182198831, -0.0397998842996104)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7747702952624556, -0.040693931775758696)--(-0.7728438960629017, -0.041210113541810034);
\draw (-0.7775907387891718, -0.040693931775758696)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7781069158317444, -0.0397998842996104)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7775907387891718, -0.03787348588730299)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7766966944620095, -0.037357316717195194)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7742541182198831, -0.0397998842996104)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7747702952624556, -0.040693931775758696)--(-0.7761805174194369, -0.03928371512950263);
\draw (-0.7800333142440518, -0.0364632692410469)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7800333142440518, -0.03543091830488779)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7786230928743169, -0.03402068906268818)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7775907387891718, -0.03402068906268818)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7766966944620095, -0.037357316717195194)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7775907387891718, -0.03787348588730299)--(-0.7781069158317444, -0.03594708747499559);
\draw (-0.7800333142440518, -0.03157810888432944)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7795171372014793, -0.03068407400412468)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7775907387891718, -0.03016789223807334)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7766966944620095, -0.03068407400412468)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7775907387891718, -0.03402068906268818)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7786230928743169, -0.03402068906268818)--(-0.7781069158317444, -0.03209429065038075);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7766966944620095, -0.026831277179509838)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7747702952624556, -0.027347446349617638)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7742541182198831, -0.028241493825765934)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7766966944620095, -0.03068407400412468)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7775907387891718, -0.03016789223807334)--(-0.7761805174194369, -0.028757675591817272);
\draw (-0.7733600731054742, -0.024904878767202432)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7742541182198831, -0.02542104793731023)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7747702952624556, -0.027347446349617638)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7742541182198831, -0.028241493825765934)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7709174976505943, -0.027347446349617638)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7709174976505943, -0.026315095413458528)--(-0.7728438960629017, -0.026831277179509838);
\draw (-0.7684749221957143, -0.024904878767202432)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7675808770813055, -0.02542104793731023)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7670647004323562, -0.027347446349617638)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7675808770813055, -0.028241493825765934)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7709174976505943, -0.027347446349617638)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7709174976505943, -0.026315095413458528)--(-0.7689910992382869, -0.026831277179509838);
\draw (-0.7642442567088283, -0.027347446349617638)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7637280798630675, -0.028241493825765934)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7642442567088283, -0.03016789223807334)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7651383016264256, -0.03068407400412468)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7675808770813055, -0.028241493825765934)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.767064700038733, -0.027347446349617638)--(-0.765654478668998, -0.028757675591817272);
\draw (-0.7618016810820326, -0.054694902427961906)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7618016810901056, -0.053662551491802796)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7632119028204949, -0.05225232224960316)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7642442567088283, -0.05225232224960316)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7651383016264256, -0.0555889499041102)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7642442567088283, -0.056105119074218)--(-0.7637280798630675, -0.054178720661910595);
\draw (-0.7618016810820326, -0.049809754667187955)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7618016810901056, -0.05084210560334709)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7632119028204949, -0.05225232224960316)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7642442567088283, -0.05225232224960316)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7651383016264256, -0.04891570719103966)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7642442567088283, -0.04839952542498835)--(-0.7637280798630675, -0.050325923837295755);
\draw (-0.7642442567088283, -0.045579079536532646)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7651383016264256, -0.045062910366424846)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.767064700038733, -0.045579079536532646)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7675808770813055, -0.04647312701268094)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7651383016264256, -0.04891570719103966)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7642442567088283, -0.04839952542498835)--(-0.765654478668998, -0.04698930877873225);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7695072762808594, -0.04313651195411744)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7709174976505943, -0.044546728600373536)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7709174976505943, -0.045579079536532646)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7675808770813055, -0.04647312701268094)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7670647004323562, -0.045579079536532646)--(-0.7689910992382869, -0.045062910366424846);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7723277198075756, -0.04313651195411744)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7709174976505943, -0.044546728600373536)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7709174976505943, -0.045579079536532646)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7742541182198831, -0.04647312701268094)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7747702952624556, -0.045579079536532646)--(-0.7728438960629017, -0.045062910366424846);
\draw (-0.7775907387891718, -0.045579079536532646)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7781069158317444, -0.04647312701268094)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7775907387891718, -0.04839952542498835)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7766966944620095, -0.04891570719103966)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7742541182198831, -0.04647312701268094)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7747702952624556, -0.045579079536532646)--(-0.7761805174194369, -0.04698930877873225);
\draw (-0.7800333142440518, -0.049809754667187955)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7800333142440518, -0.05084210560334709)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7786230928743169, -0.05225232224960316)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7775907387891718, -0.05225232224960316)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7766966944620095, -0.04891570719103966)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7775907387891718, -0.04839952542498835)--(-0.7781069158317444, -0.050325923837295755);
\draw (-0.7800333142440518, -0.054694902427961906)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7795171372014793, -0.0555889499041102)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7775907387891718, -0.056105119074218)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7766966944620095, -0.0555889499041102)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7775907387891718, -0.05225232224960316)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7786230928743169, -0.05225232224960316)--(-0.7781069158317444, -0.054178720661910595);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7766966944620095, -0.059441746728725015)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7747702952624556, -0.058925564962673704)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7742541182198831, -0.05803151748652541)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7766966944620095, -0.0555889499041102)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7775907387891718, -0.056105119074218)--(-0.7761805174194369, -0.05751534831641761);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7742541182198831, -0.06085196337498111)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7747702952624556, -0.058925564962673704)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7742541182198831, -0.05803151748652541)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7709174976505943, -0.058925564962673704)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7709174976505943, -0.059957915898832814)--(-0.7728438960629017, -0.059441746728725015);
\draw (-0.7684749221957143, -0.06136814514103245)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7675808770813055, -0.06085196337498111)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7670647004323562, -0.058925564962673704)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7675808770813055, -0.05803151748652541)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7709174976505943, -0.058925564962673704)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7709174976505943, -0.059957915898832814)--(-0.7689910992382869, -0.059441746728725015);
\draw (-0.7642442567088283, -0.058925564962673704)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7637280798630675, -0.05803151748652541)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7642442567088283, -0.056105119074218)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7651383016264256, -0.0555889499041102)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7675808770813055, -0.05803151748652541)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.767064700038733, -0.058925564962673704)--(-0.765654478668998, -0.05751534831641761);
\draw (-0.7733600731054742, -0.07471461797122997)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7742541182198831, -0.07523079973728128)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7761805174194369, -0.07471461797122997)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7766966944620095, -0.07382058309102521)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7742541182198831, -0.07137800291266647)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7733600731054742, -0.0718941846787178)--(-0.7747702952624556, -0.07330440132497387);
\draw (-0.7775907387891718, -0.07715719814958871)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7766966944620095, -0.07664101638353737)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7761805174194369, -0.07471461797122997)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7766966944620095, -0.07382058309102521)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07471461797122997)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07574698150333262)--(-0.7781069158317444, -0.07523079973728128);
\draw (-0.7824758896989317, -0.07715719814958871)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7833699340260941, -0.07664101638353737)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7838861110686666, -0.07471461797122997)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7833699340260941, -0.07382058309102521)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07471461797122997)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7800333142440518, -0.07574698150333262)--(-0.7819597126563592, -0.07523079973728128);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7872227324252019, -0.07382058309102521)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7867065553826293, -0.0718941846787178)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.785812511055467, -0.07137800291266647)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.783369935600587, -0.07382058309102521)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7838861110686666, -0.07471461797122997)--(-0.7852963340128944, -0.07330440132497387);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7886329553694298, -0.07137800291266647)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7867065553826293, -0.0718941846787178)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.785812511055467, -0.07137800291266647)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7867065553826293, -0.06804138785410296)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7877389094677744, -0.06804138785410296)--(-0.7872227324252019, -0.06996778626641037);
\draw (-0.7891491308375093, -0.06559880767574422)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7886329553694298, -0.06470476019959592)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7867065553826293, -0.06418857843354461)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.785812511055467, -0.06470476019959592)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7867065553826293, -0.06804138785410296)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7877389094677744, -0.06804138785410296)--(-0.7872227324252019, -0.06611497684585202);
\draw (-0.7867065553826293, -0.06136814514103245)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.785812511055467, -0.06085196337498111)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7838861110686666, -0.06136814514103245)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.783369935600587, -0.06226218002123721)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.785812511055467, -0.06470476019959592)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7867065553826293, -0.06418857843354461)--(-0.7852963340128944, -0.06277836178728852);
\draw (-0.7824758896989317, -0.058925564962673704)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7814435356137868, -0.058925564962673704)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06033578160892977)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06136814514103245)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7833699340260941, -0.06226218002123721)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7838861110686666, -0.06136814514103245)--(-0.7819597126563592, -0.06085196337498111);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7766966944620095, -0.059441746728725015)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7761805174194369, -0.06136814514103245)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7766966944620095, -0.06226218002123721)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06136814514103245)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7800333142440518, -0.06033578160892977)--(-0.7781069158317444, -0.06085196337498111);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7742541182198831, -0.06085196337498111)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7761805174194369, -0.06136814514103245)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7766966944620095, -0.06226218002123721)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7742541182198831, -0.06470476019959592)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7733600731054742, -0.06418857843354461)--(-0.7747702952624556, -0.06277836178728852);
\draw (-0.7709174976505943, -0.06559880767574422)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7709174976505943, -0.06663115861190336)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7723277198075756, -0.06804138785410296)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7733600731054742, -0.06804138785410296)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7742541182198831, -0.06470476019959592)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7733600731054742, -0.06418857843354461)--(-0.7728438960629017, -0.06611497684585202);
\draw (-0.7709174976505943, -0.07048395543651817)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7714336746931668, -0.07137800291266647)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7733600731054742, -0.0718941846787178)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7742541182198831, -0.07137800291266647)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7733600731054742, -0.06804138785410296)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7723277198075756, -0.06804138785410296)--(-0.7728438960629017, -0.06996778626641037);
\draw (-0.7933797965212069, -0.08627302104101797)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.794412150606352, -0.08627302104101797)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08486279179881834)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08383044086265923)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7924857521940445, -0.08293639338651093)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7919695735769792, -0.08383044086265923)--(-0.7938959719892865, -0.08434661003276703);
\draw (-0.7982649474309668, -0.08627302104101797)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7972325933458217, -0.08627302104101797)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08486279179881834)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7958223704015939, -0.08383044086265923)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7991589917581292, -0.08293639338651093)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.7996751703751946, -0.08383044086265923)--(-0.7977487719628873, -0.08434661003276703);
\draw (-0.8024956131146644, -0.08383044086265923)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.803011788582744, -0.08293639338651093)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.8024956131146644, -0.08100999497420353)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.801601568787502, -0.08049381320815219)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.7991589917581292, -0.08293639338651093)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.7996751703751946, -0.08383044086265923)--(-0.8010853901704367, -0.08242021162045962);
\draw (-0.8049381869950514, -0.07959977832794743)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8049381869950514, -0.07856741479584478)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8035279671998095, -0.07715719814958871)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8024956131146644, -0.07715719814958871)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.801601568787502, -0.08049381320815219)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8024956131146644, -0.08100999497420353)--(-0.803011788582744, -0.07908359656189612);
\draw (-0.8049381869950514, -0.07471461797122997)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8049381869950514, -0.07574698150333262)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8035279671998095, -0.07715719814958871)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8024956131146644, -0.07715719814958871)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.801601568787502, -0.07382058309102521)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8024956131146644, -0.07330440132497387)--(-0.803011788582744, -0.07523079973728128);
\draw (-0.8024956131146644, -0.07048395543651817)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.801601568787502, -0.06996778626641037)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.7996751703751946, -0.07048395543651817)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.7991589917581292, -0.07137800291266647)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.801601568787502, -0.07382058309102521)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.8024956131146644, -0.07330440132497387)--(-0.8010853901704367, -0.0718941846787178);
\draw (-0.7982649474309668, -0.06804138785410296)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7972325933458217, -0.06804138785410296)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7958223704015939, -0.06945160450035906)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7958223704015939, -0.07048395543651817)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7991589917581292, -0.07137800291266647)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7996751703751946, -0.07048395543651817)--(-0.7977487719628873, -0.06996778626641037);
\draw (-0.7933797965212069, -0.06804138785410296)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7924857521940445, -0.06855755702421076)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7919695735769792, -0.07048395543651817)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7924857521940445, -0.07137800291266647)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7958223704015939, -0.07048395543651817)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7958223704015939, -0.06945160450035906)--(-0.7938959719892865, -0.06996778626641037);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7886329553694298, -0.07137800291266647)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7891491308375093, -0.07330440132497387)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7900431751646717, -0.07382058309102521)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7924857521940445, -0.07137800291266647)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7919695735769792, -0.07048395543651817)--(-0.7905593537817371, -0.0718941846787178);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7872227324252019, -0.07382058309102521)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7891491308375093, -0.07330440132497387)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7900431751646717, -0.07382058309102521)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7891491308375093, -0.07715719814958871)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7881167767523642, -0.07715719814958871)--(-0.7886329553694298, -0.07523079973728128);
\draw (-0.7867065553826293, -0.07959977832794743)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7872227324252019, -0.08049381320815219)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7891491308375093, -0.08100999497420353)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7900431751646717, -0.08049381320815219)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7891491308375093, -0.07715719814958871)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7881167767523642, -0.07715719814958871)--(-0.7886329553694298, -0.07908359656189612);
\draw (-0.7891491308375093, -0.08383044086265923)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7900431751646717, -0.08434661003276703)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7919695735769792, -0.08383044086265923)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7924857521940445, -0.08293639338651093)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7900431751646717, -0.08049381320815219)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.7891491308375093, -0.08100999497420353)--(-0.7905593537817371, -0.08242021162045962);
\draw (-0.8164965806178818, -0.08627302104101797)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8173906280940301, -0.08575683927496663)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8179068035621097, -0.08383044086265923)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8173906280940301, -0.08293639338651093)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08383044086265923)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08486279179881834)--(-0.8159804051498022, -0.08434661003276703);
\draw (-0.8207272431525936, -0.08383044086265923)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.819833201974417, -0.08434661003276703)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8179068035621097, -0.08383044086265923)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8173906280940301, -0.08293639338651093)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.819833201974417, -0.08049381320815219)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8207272431525936, -0.08100999497420353)--(-0.8193170265063375, -0.08242021162045962);
\draw (-0.8231698233309523, -0.07959977832794743)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8231698233309523, -0.07856741479584478)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8217596003867245, -0.07715719814958871)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8207272431525936, -0.07715719814958871)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.819833201974417, -0.08049381320815219)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8207272431525936, -0.08100999497420353)--(-0.8212434249186449, -0.07908359656189612);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8226536478628728, -0.07382058309102521)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8207272431525936, -0.07330440132497387)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.819833201974417, -0.07382058309102521)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8207272431525936, -0.07715719814958871)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8217596003867245, -0.07715719814958871)--(-0.8212434249186449, -0.07523079973728128);
\draw (-0.8207272431525936, -0.07048395543651817)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8212434249186449, -0.07137800291266647)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8207272431525936, -0.07330440132497387)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.819833201974417, -0.07382058309102521)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8173906280940301, -0.07137800291266647)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8179068035621097, -0.07048395543651817)--(-0.8193170265063375, -0.0718941846787178);
\draw (-0.8164965806178818, -0.06804138785410296)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8154642296817227, -0.06804138785410296)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8140540067374948, -0.06945160450035906)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8140540067374948, -0.07048395543651817)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8173906280940301, -0.07137800291266647)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.8179068035621097, -0.07048395543651817)--(-0.8159804051498022, -0.06996778626641037);
\draw (-0.811611429708122, -0.06804138785410296)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8107173853809595, -0.06855755702421076)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8102012067638941, -0.07048395543651817)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8107173853809595, -0.07137800291266647)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8140540067374948, -0.07048395543651817)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8140540067374948, -0.06945160450035906)--(-0.8121276051762015, -0.06996778626641037);
\draw (-0.8073807640244243, -0.07048395543651817)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8068645885563447, -0.07137800291266647)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8073807640244243, -0.07330440132497387)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8082748083515867, -0.07382058309102521)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8107173853809595, -0.07137800291266647)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8102012067638941, -0.07048395543651817)--(-0.8087909869686521, -0.0718941846787178);
\draw (-0.8049381901440373, -0.07471461797122997)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8049381901440373, -0.07574698150333262)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8063484099392793, -0.07715719814958871)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8073807640244243, -0.07715719814958871)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8082748083515867, -0.07382058309102521)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8073807640244243, -0.07330440132497387)--(-0.8068645885563447, -0.07523079973728128);
\draw (-0.8049381901440373, -0.07959977832794743)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8049381901440373, -0.07856741479584478)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8063484099392793, -0.07715719814958871)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8073807640244243, -0.07715719814958871)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8082748083515867, -0.08049381320815219)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8073807640244243, -0.08100999497420353)--(-0.8068645885563447, -0.07908359656189612);
\draw (-0.8073807640244243, -0.08383044086265923)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8082748083515867, -0.08434661003276703)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8102012067638941, -0.08383044086265923)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8107173853809595, -0.08293639338651093)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8082748083515867, -0.08049381320815219)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.8073807640244243, -0.08100999497420353)--(-0.8087909869686521, -0.08242021162045962);
\draw (-0.811611429708122, -0.08627302104101797)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.812643783793267, -0.08627302104101797)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08486279179881834)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8140540067374948, -0.08383044086265923)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8107173853809595, -0.08293639338651093)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8102012067638941, -0.08383044086265923)--(-0.8121276051762015, -0.08434661003276703);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8370324779272011, -0.07382058309102521)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8365163024591216, -0.0718941846787178)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8356222612809451, -0.07137800291266647)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8331796811025863, -0.07382058309102521)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8336958628686377, -0.07471461797122997)--(-0.8351060795148937, -0.07330440132497387);
\draw (-0.8389588763395086, -0.07048395543651817)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.838442700871429, -0.07137800291266647)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8365163024591216, -0.0718941846787178)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8356222612809451, -0.07137800291266647)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8365163024591216, -0.06804138785410296)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8375486596932524, -0.06804138785410296)--(-0.8370324779272011, -0.06996778626641037);
\draw (-0.8389588763395086, -0.06559880767574422)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.838442700871429, -0.06470476019959592)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8365163024591216, -0.06418857843354461)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8356222612809451, -0.06470476019959592)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8365163024591216, -0.06804138785410296)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8375486596932524, -0.06804138785410296)--(-0.8370324779272011, -0.06611497684585202);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8356222612809451, -0.06085196337498111)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8336958628686377, -0.06136814514103245)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8331796811025863, -0.06226218002123721)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8356222612809451, -0.06470476019959592)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8365163024591216, -0.06418857843354461)--(-0.8351060795148937, -0.06277836178728852);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8331796811025863, -0.059441746728725015)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8336958628686377, -0.06136814514103245)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8331796811025863, -0.06226218002123721)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06136814514103245)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06033578160892977)--(-0.8317694644563303, -0.06085196337498111);
\draw (-0.8274004858656641, -0.058925564962673704)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8265064446874876, -0.059441746728725015)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8259902629214363, -0.06136814514103245)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8265064446874876, -0.06226218002123721)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06136814514103245)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8298430597460511, -0.06033578160892977)--(-0.8279166613337436, -0.06085196337498111);
\draw (-0.8231698233309523, -0.06136814514103245)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8226536478628728, -0.06226218002123721)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8231698233309523, -0.06418857843354461)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8240638645091288, -0.06470476019959592)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8265064446874876, -0.06226218002123721)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8259902629214363, -0.06136814514103245)--(-0.8245800462751802, -0.06277836178728852);
\draw (-0.8207272431525936, -0.06559880767574422)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8207272431525936, -0.06663115861190336)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8221374660968215, -0.06804138785410296)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8231698233309523, -0.06804138785410296)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8240638645091288, -0.06470476019959592)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8231698233309523, -0.06418857843354461)--(-0.8226536478628728, -0.06611497684585202);
\draw (-0.8207272431525936, -0.07048395543651817)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8212434249186449, -0.07137800291266647)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8231698233309523, -0.0718941846787178)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8240638645091288, -0.07137800291266647)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8231698233309523, -0.06804138785410296)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8221374660968215, -0.06804138785410296)--(-0.8226536478628728, -0.06996778626641037);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8226536478628728, -0.07382058309102521)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8231698233309523, -0.0718941846787178)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8240638645091288, -0.07137800291266647)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8265064446874876, -0.07382058309102521)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8259902629214363, -0.07471461797122997)--(-0.8245800462751802, -0.07330440132497387);
\draw (-0.8274004858656641, -0.07715719814958871)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8284328430997949, -0.07715719814958871)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07574698150333262)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07471461797122997)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8265064446874876, -0.07382058309102521)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8259902629214363, -0.07471461797122997)--(-0.8279166613337436, -0.07523079973728128);
\draw (-0.8322856399244098, -0.07715719814958871)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8331796811025863, -0.07664101638353737)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8336958628686377, -0.07471461797122997)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8331796811025863, -0.07382058309102521)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07471461797122997)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8298430597460511, -0.07574698150333262)--(-0.8317694644563303, -0.07523079973728128);
\draw (-0.8480746929329661, -0.054694902427961906)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8475585174648865, -0.0555889499041102)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8456321190525791, -0.056105119074218)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8447380778744026, -0.0555889499041102)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8456321190525791, -0.05225232224960316)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8466644762867099, -0.05225232224960316)--(-0.8461482945206587, -0.054178720661910595);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8461482945206587, -0.05803151748652541)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8456321190525791, -0.056105119074218)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8447380778744026, -0.0555889499041102)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8422954976960438, -0.05803151748652541)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8428116794620951, -0.058925564962673704)--(-0.8442218961083513, -0.05751534831641761);
\draw (-0.8414014565178674, -0.06136814514103245)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8403690992837365, -0.06136814514103245)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8389588763395086, -0.059957915898832814)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8389588763395086, -0.058925564962673704)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8422954976960438, -0.05803151748652541)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8428116794620951, -0.058925564962673704)--(-0.8408852810497878, -0.059441746728725015);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8356222612809451, -0.06085196337498111)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8351060795148937, -0.058925564962673704)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8356222612809451, -0.05803151748652541)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8389588763395086, -0.058925564962673704)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8389588763395086, -0.059957915898832814)--(-0.8370324779272011, -0.059441746728725015);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8331796811025863, -0.059441746728725015)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8351060795148937, -0.058925564962673704)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8356222612809451, -0.05803151748652541)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8331796811025863, -0.0555889499041102)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8322856399244098, -0.056105119074218)--(-0.8336958628686377, -0.05751534831641761);
\draw (-0.8298430597460511, -0.054694902427961906)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8298430597460511, -0.053662551491802796)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.831253282690279, -0.05225232224960316)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8322856399244098, -0.05225232224960316)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8331796811025863, -0.0555889499041102)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8322856399244098, -0.056105119074218)--(-0.8317694644563303, -0.054178720661910595);
\draw (-0.8298430597460511, -0.049809754667187955)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8303592415121024, -0.04891570719103966)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8322856399244098, -0.04839952542498835)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8331796811025863, -0.04891570719103966)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8322856399244098, -0.05225232224960316)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.831253282690279, -0.05225232224960316)--(-0.8317694644563303, -0.050325923837295755);
\draw (-0.8322856399244098, -0.045579079536532646)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8331796811025863, -0.045062910366424846)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8351060795148937, -0.045579079536532646)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8356222612809451, -0.04647312701268094)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8331796811025863, -0.04891570719103966)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8322856399244098, -0.04839952542498835)--(-0.8336958628686377, -0.04698930877873225);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8375486596932524, -0.04313651195411744)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8389588763395086, -0.044546728600373536)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8389588763395086, -0.045579079536532646)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8356222612809451, -0.04647312701268094)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8351060795148937, -0.045579079536532646)--(-0.8370324779272011, -0.045062910366424846);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8403690992837365, -0.04313651195411744)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8389588763395086, -0.044546728600373536)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8389588763395086, -0.045579079536532646)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8422954976960438, -0.04647312701268094)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8428116794620951, -0.045579079536532646)--(-0.8408852810497878, -0.045062910366424846);
\draw (-0.8456321190525791, -0.045579079536532646)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8461482945206587, -0.04647312701268094)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8456321190525791, -0.04839952542498835)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8447380778744026, -0.04891570719103966)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8422954976960438, -0.04647312701268094)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8428116794620951, -0.045579079536532646)--(-0.8442218961083513, -0.04698930877873225);
\draw (-0.8480746929329661, -0.049809754667187955)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8480746929329661, -0.05084210560334709)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8466644762867099, -0.05225232224960316)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8456321190525791, -0.05225232224960316)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8447380778744026, -0.04891570719103966)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8456321190525791, -0.04839952542498835)--(-0.8461482945206587, -0.050325923837295755);
\draw (-0.8480746929329661, -0.03157810888432944)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8475585174648865, -0.03068407400412468)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8456321190525791, -0.03016789223807334)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8447380778744026, -0.03068407400412468)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8456321190525791, -0.03402068906268818)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8466644762867099, -0.03402068906268818)--(-0.8461482945206587, -0.03209429065038075);
\draw (-0.8456321190525791, -0.027347446349617638)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8461482945206587, -0.028241493825765934)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8456321190525791, -0.03016789223807334)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8447380778744026, -0.03068407400412468)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8422954976960438, -0.028241493825765934)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8428116794620951, -0.027347446349617638)--(-0.8442218961083513, -0.028757675591817272);
\draw (-0.8414014565178674, -0.024904878767202432)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8403690992837365, -0.024904878767202432)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8389588763395086, -0.026315095413458528)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8389588763395086, -0.027347446349617638)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8422954976960438, -0.028241493825765934)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8428116794620951, -0.027347446349617638)--(-0.8408852810497878, -0.026831277179509838);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8356222612809451, -0.02542104793731023)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8351060795148937, -0.027347446349617638)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8356222612809451, -0.028241493825765934)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8389588763395086, -0.027347446349617638)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8389588763395086, -0.026315095413458528)--(-0.8370324779272011, -0.026831277179509838);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8331796811025863, -0.026831277179509838)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8351060795148937, -0.027347446349617638)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8356222612809451, -0.028241493825765934)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8331796811025863, -0.03068407400412468)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8322856399244098, -0.03016789223807334)--(-0.8336958628686377, -0.028757675591817272);
\draw (-0.8298430597460511, -0.03157810888432944)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8298430597460511, -0.032610472416432085)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.831253282690279, -0.03402068906268818)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8322856399244098, -0.03402068906268818)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8331796811025863, -0.03068407400412468)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8322856399244098, -0.03016789223807334)--(-0.8317694644563303, -0.03209429065038075);
\draw (-0.8298430597460511, -0.0364632692410469)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8303592415121024, -0.037357316717195194)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8322856399244098, -0.03787348588730299)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8331796811025863, -0.037357316717195194)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8322856399244098, -0.03402068906268818)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.831253282690279, -0.03402068906268818)--(-0.8317694644563303, -0.03594708747499559);
\draw (-0.8322856399244098, -0.040693931775758696)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8331796811025863, -0.041210113541810034)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8351060795148937, -0.040693931775758696)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8356222612809451, -0.0397998842996104)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8331796811025863, -0.037357316717195194)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8322856399244098, -0.03787348588730299)--(-0.8336958628686377, -0.03928371512950263);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8375486596932524, -0.04313651195411744)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8389588763395086, -0.041726282711917806)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8389588763395086, -0.040693931775758696)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8356222612809451, -0.0397998842996104)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8351060795148937, -0.040693931775758696)--(-0.8370324779272011, -0.041210113541810034);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8403690992837365, -0.04313651195411744)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8389588763395086, -0.041726282711917806)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8389588763395086, -0.040693931775758696)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8422954976960438, -0.0397998842996104)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8428116794620951, -0.040693931775758696)--(-0.8408852810497878, -0.041210113541810034);
\draw (-0.8456321190525791, -0.040693931775758696)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8461482945206587, -0.0397998842996104)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8456321190525791, -0.03787348588730299)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8447380778744026, -0.037357316717195194)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8422954976960438, -0.0397998842996104)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8428116794620951, -0.040693931775758696)--(-0.8442218961083513, -0.03928371512950263);
\draw (-0.8480746929329661, -0.0364632692410469)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8480746929329661, -0.03543091830488779)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8466644762867099, -0.03402068906268818)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8456321190525791, -0.03402068906268818)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8447380778744026, -0.037357316717195194)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8456321190525791, -0.03787348588730299)--(-0.8461482945206587, -0.03594708747499559);
\draw (-0.8365163024591216, -0.011558393341061374)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8356222612809451, -0.011042211575010064)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8336958628686377, -0.011558393341061374)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8331796811025863, -0.01245244081720967)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8356222612809451, -0.014895008399624876)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8365163024591216, -0.014378839229517076)--(-0.8351060795148937, -0.01296860998731747);
\draw (-0.8322856399244098, -0.00911581316270263)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8331796811025863, -0.009631994928753967)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8336958628686377, -0.011558393341061374)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8331796811025863, -0.01245244081720967)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8298430597460511, -0.011558393341061374)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8298430597460511, -0.010526042404902264)--(-0.8317694644563303, -0.011042211575010064);
\draw (-0.8274004858656641, -0.00911581316270263)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8265064446874876, -0.009631994928753967)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8259902629214363, -0.011558393341061374)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8265064446874876, -0.01245244081720967)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8298430597460511, -0.011558393341061374)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8298430597460511, -0.010526042404902264)--(-0.8279166613337436, -0.011042211575010064);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8226536478628728, -0.01245244081720967)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8231698233309523, -0.014378839229517076)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8240638645091288, -0.014895008399624876)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8265064446874876, -0.01245244081720967)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8259902629214363, -0.011558393341061374)--(-0.8245800462751802, -0.01296860998731747);
\draw (-0.8207272431525936, -0.015789055875773172)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8212434249186449, -0.014895008399624876)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8231698233309523, -0.014378839229517076)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8240638645091288, -0.014895008399624876)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8231698233309523, -0.018231636054131917)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8221374660968215, -0.018231636054131917)--(-0.8226536478628728, -0.016305237641824483);
\draw (-0.8207272431525936, -0.020674203636547123)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8212434249186449, -0.02156825111269542)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8231698233309523, -0.02208443287874673)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8240638645091288, -0.02156825111269542)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8231698233309523, -0.018231636054131917)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8221374660968215, -0.018231636054131917)--(-0.8226536478628728, -0.020158034466439323);
\draw (-0.8231698233309523, -0.024904878767202432)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8240638645091288, -0.02542104793731023)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8259902629214363, -0.024904878767202432)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8265064446874876, -0.024010831291054135)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8240638645091288, -0.02156825111269542)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8231698233309523, -0.02208443287874673)--(-0.8245800462751802, -0.023494649525002825);
\draw (-0.8274004858656641, -0.027347446349617638)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8284328430997949, -0.027347446349617638)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8298430597460511, -0.025937229703361542)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8298430597460511, -0.024904878767202432)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8265064446874876, -0.024010831291054135)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8259902629214363, -0.024904878767202432)--(-0.8279166613337436, -0.02542104793731023);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8331796811025863, -0.026831277179509838)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8336958628686377, -0.024904878767202432)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8331796811025863, -0.024010831291054135)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8298430597460511, -0.024904878767202432)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8298430597460511, -0.025937229703361542)--(-0.8317694644563303, -0.02542104793731023);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8356222612809451, -0.02542104793731023)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8336958628686377, -0.024904878767202432)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8331796811025863, -0.024010831291054135)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8356222612809451, -0.02156825111269542)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8365163024591216, -0.02208443287874673)--(-0.8351060795148937, -0.023494649525002825);
\draw (-0.8389588763395086, -0.020674203636547123)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8389588763395086, -0.019641852700387985)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8375486596932524, -0.018231636054131917)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8365163024591216, -0.018231636054131917)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8356222612809451, -0.02156825111269542)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8365163024591216, -0.02208443287874673)--(-0.8370324779272011, -0.020158034466439323);
\draw (-0.8389588763395086, -0.015789055875773172)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.838442700871429, -0.014895008399624876)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8365163024591216, -0.014378839229517076)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8356222612809451, -0.014895008399624876)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8365163024591216, -0.018231636054131917)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.8375486596932524, -0.018231636054131917)--(-0.8370324779272011, -0.016305237641824483);
\draw (-0.9112309238611064, -0.05469490242796185)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9117471056271578, -0.055588949904110146)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9112309238611064, -0.05751534831641758)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9103368763849581, -0.05803151748652535)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.907894308802543, -0.055588949904110146)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9084104779726507, -0.05469490242796185)--(-0.9098207072148503, -0.056105119074217946);
\draw (-0.9136735040394651, -0.05892556496267365)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9131573222734138, -0.05803151748652535)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9112309238611064, -0.05751534831641758)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9103368763849581, -0.05803151748652535)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9112309238611064, -0.06136814514103239)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9122632747972655, -0.06136814514103239)--(-0.9117471056271578, -0.05944174672872499);
\draw (-0.9136735040394651, -0.0638107127234476)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9131573222734138, -0.0647047601995959)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9112309238611064, -0.0652209419656472)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9103368763849581, -0.0647047601995959)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9112309238611064, -0.06136814514103239)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9122632747972655, -0.06136814514103239)--(-0.9117471056271578, -0.0632945435533398);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9103368763849581, -0.06855755702421071)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9084104779726507, -0.06804138785410291)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.907894308802543, -0.06714734037795464)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9103368763849581, -0.0647047601995959)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9112309238611064, -0.0652209419656472)--(-0.9098207072148503, -0.0666311586119033);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.907894308802543, -0.06996778626641034)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9084104779726507, -0.06804138785410291)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.907894308802543, -0.06714734037795464)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06804138785410291)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06907373879026205)--(-0.9064840795603433, -0.06855755702421071);
\draw (-0.9021151135656207, -0.07048395543651811)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9012210660894724, -0.06996778626641034)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9007048843234211, -0.06804138785410291)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9012210660894724, -0.06714734037795464)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06804138785410291)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.9045576811480359, -0.06907373879026205)--(-0.9026312827357285, -0.06855755702421071);
\draw (-0.8978844384349653, -0.06804138785410291)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8973682692648576, -0.06714734037795464)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8978844384349653, -0.0652209419656472)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8987784859111136, -0.0647047601995959)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.9012210660894724, -0.06714734037795464)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.9007048843234211, -0.06804138785410291)--(-0.8992946676771649, -0.0666311586119033);
\draw (-0.8954418708525502, -0.0638107127234476)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8954418708525502, -0.06277836178728849)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8968520874988063, -0.06136814514103239)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8978844384349653, -0.06136814514103239)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8987784859111136, -0.0647047601995959)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8978844384349653, -0.0652209419656472)--(-0.8973682692648576, -0.0632945435533398);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.895958040022658, -0.05803151748652535)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8978844384349653, -0.05751534831641758)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8987784859111136, -0.05803151748652535)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8978844384349653, -0.06136814514103239)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8968520874988063, -0.06136814514103239)--(-0.8973682692648576, -0.05944174672872499);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.8973682692648576, -0.055588949904110146)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.8978844384349653, -0.05751534831641758)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.8987784859111136, -0.05803151748652535)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.9012210660894724, -0.055588949904110146)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.9007048843234211, -0.05469490242796185)--(-0.8992946676771649, -0.056105119074217946);
\draw (-0.9021151135656207, -0.052252322249603134)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9031474645017799, -0.052252322249603134)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05366255149180274)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05469490242796185)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9012210660894724, -0.055588949904110146)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9007048843234211, -0.05469490242796185)--(-0.9026312827357285, -0.05417872066191054);
\draw (-0.9070002613263947, -0.052252322249603134)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.907894308802543, -0.052768504015654444)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9084104779726507, -0.05469490242796185)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.907894308802543, -0.055588949904110146)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05469490242796185)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9045576811480359, -0.05366255149180274)--(-0.9064840795603433, -0.05417872066191054);
\draw (-0.9227893143349509, -0.07471461797122991)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9222731451648432, -0.07382058309102515)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9203467467525357, -0.07330440132497382)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9194526992763874, -0.07382058309102515)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9203467467525357, -0.07715719814958866)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9213790976886949, -0.07715719814958866)--(-0.9208629159226435, -0.07523079973728125);
\draw (-0.9203467467525357, -0.07048395543651811)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9208629159226435, -0.07137800291266641)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9203467467525357, -0.07330440132497382)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9194526992763874, -0.07382058309102515)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9170101190980287, -0.07137800291266641)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9175263008640799, -0.07048395543651811)--(-0.9189365175103361, -0.07189418467871775);
\draw (-0.9161160716218804, -0.06804138785410291)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9150837206857212, -0.06804138785410291)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9136735040394651, -0.069451604500359)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9136735040394651, -0.07048395543651811)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9170101190980287, -0.07137800291266641)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9175263008640799, -0.07048395543651811)--(-0.9155999024517726, -0.06996778626641034);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9103368763849581, -0.06855755702421071)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9098207072148503, -0.07048395543651811)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9103368763849581, -0.07137800291266641)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9136735040394651, -0.07048395543651811)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9136735040394651, -0.069451604500359)--(-0.9117471056271578, -0.06996778626641034);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.907894308802543, -0.06996778626641034)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.9098207072148503, -0.07048395543651811)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.9103368763849581, -0.07137800291266641)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.907894308802543, -0.07382058309102515)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.9070002613263947, -0.07330440132497382)--(-0.9084104779726507, -0.07189418467871775);
\draw (-0.9045576811480359, -0.07471461797122991)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9045576811480359, -0.07574698150333256)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9059679103902355, -0.07715719814958866)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9070002613263947, -0.07715719814958866)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.907894308802543, -0.07382058309102515)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9070002613263947, -0.07330440132497382)--(-0.9064840795603433, -0.07523079973728125);
\draw (-0.9045576811480359, -0.0795997783279474)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9050738629140872, -0.08049381320815216)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9070002613263947, -0.08100999497420347)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.907894308802543, -0.08049381320815216)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9070002613263947, -0.07715719814958866)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9059679103902355, -0.07715719814958866)--(-0.9064840795603433, -0.07908359656189606);
\draw (-0.9070002613263947, -0.08383044086265917)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.907894308802543, -0.08434661003276697)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.9098207072148503, -0.08383044086265917)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.9103368763849581, -0.08293639338651088)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.907894308802543, -0.08049381320815216)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.9070002613263947, -0.08100999497420347)--(-0.9084104779726507, -0.08242021162045957);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9122632747972655, -0.08627302104101792)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08486279179881831)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08383044086265917)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9103368763849581, -0.08293639338651088)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9098207072148503, -0.08383044086265917)--(-0.9117471056271578, -0.08434661003276697);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9150837206857212, -0.08627302104101792)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08486279179881831)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9136735040394651, -0.08383044086265917)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9170101190980287, -0.08293639338651088)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9175263008640799, -0.08383044086265917)--(-0.9155999024517726, -0.08434661003276697);
\draw (-0.9203467467525357, -0.08383044086265917)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9208629159226435, -0.08293639338651088)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9203467467525357, -0.08100999497420347)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9194526992763874, -0.08049381320815216)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9170101190980287, -0.08293639338651088)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9175263008640799, -0.08383044086265917)--(-0.9189365175103361, -0.08242021162045957);
\draw (-0.9227893143349509, -0.0795997783279474)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9227893143349509, -0.07856741479584473)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9213790976886949, -0.07715719814958866)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9203467467525357, -0.07715719814958866)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9194526992763874, -0.08049381320815216)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9203467467525357, -0.08100999497420347)--(-0.9208629159226435, -0.07908359656189606);
\draw (-0.9227893143349509, -0.09783141151486238)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9222731451648432, -0.09872545269303892)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9203467467525357, -0.09924162816111848)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9194526992763874, -0.09872545269303892)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9203467467525357, -0.09538883133650367)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9213790976886949, -0.09538883133650367)--(-0.9208629159226435, -0.09731522974881107);
\draw (-0.9203467467525357, -0.10206207404957418)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9208629159226435, -0.10116802657342588)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9203467467525357, -0.09924162816111848)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9194526992763874, -0.09872545269303892)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9170101190980287, -0.10116802657342588)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9175263008640799, -0.10206207404957418)--(-0.9189365175103361, -0.10065185110534633);
\draw (-0.9161160716218804, -0.10450464792996114)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9150837206857212, -0.10450464792996114)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10309442498573329)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10206207404957418)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9170101190980287, -0.10116802657342588)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9175263008640799, -0.10206207404957418)--(-0.9155999024517726, -0.10257824951765374);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9103368763849581, -0.10398847246188159)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9098207072148503, -0.10206207404957418)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9103368763849581, -0.10116802657342588)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10206207404957418)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9136735040394651, -0.10309442498573329)--(-0.9117471056271578, -0.10257824951765374);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.907894308802543, -0.10257824951765374)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.9098207072148503, -0.10206207404957418)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.9103368763849581, -0.10116802657342588)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.907894308802543, -0.09872545269303892)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.9070002613263947, -0.09924162816111848)--(-0.9084104779726507, -0.10065185110534633);
\draw (-0.9045576811480359, -0.09783141151486238)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9045576811480359, -0.09679904798275973)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9059679103902355, -0.09538883133650367)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9070002613263947, -0.09538883133650367)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.907894308802543, -0.09872545269303892)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9070002613263947, -0.09924162816111848)--(-0.9064840795603433, -0.09731522974881107);
\draw (-0.9045576811480359, -0.09294625115814492)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9050738629140872, -0.09205221627794016)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9070002613263947, -0.09153603451188883)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.907894308802543, -0.09205221627794016)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9070002613263947, -0.09538883133650367)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9059679103902355, -0.09538883133650367)--(-0.9064840795603433, -0.09346243292419623);
\draw (-0.9070002613263947, -0.08871558862343312)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.907894308802543, -0.08819941945332532)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.9098207072148503, -0.08871558862343312)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.9103368763849581, -0.08960963609958142)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.907894308802543, -0.09205221627794016)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.9070002613263947, -0.09153603451188883)--(-0.9084104779726507, -0.09012581786563276);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9122632747972655, -0.08627302104101792)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08768323768727401)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08871558862343312)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9103368763849581, -0.08960963609958142)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9098207072148503, -0.08871558862343312)--(-0.9117471056271578, -0.08819941945332532);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9150837206857212, -0.08627302104101792)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08768323768727401)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9136735040394651, -0.08871558862343312)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9170101190980287, -0.08960963609958142)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9175263008640799, -0.08871558862343312)--(-0.9155999024517726, -0.08819941945332532);
\draw (-0.9203467467525357, -0.08871558862343312)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9208629159226435, -0.08960963609958142)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9203467467525357, -0.09153603451188883)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9194526992763874, -0.09205221627794016)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9170101190980287, -0.08960963609958142)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9175263008640799, -0.08871558862343312)--(-0.9189365175103361, -0.09012581786563276);
\draw (-0.9227893143349509, -0.09294625115814492)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9227893143349509, -0.09397861469024757)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9213790976886949, -0.09538883133650367)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9203467467525357, -0.09538883133650367)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9194526992763874, -0.09205221627794016)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9203467467525357, -0.09153603451188883)--(-0.9208629159226435, -0.09346243292419623);
\draw (-0.9112309238611065, -0.11785112705813044)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9103368763849582, -0.11836730882418178)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9084104779726507, -0.11785112705813044)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.907894308802543, -0.1169570858799539)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9103368763849582, -0.11451451199956694)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9112309238611065, -0.1150306874676465)--(-0.9098207072148503, -0.11644091041187435);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.907894308802543, -0.11977753176840963)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9084104779726507, -0.11785112705813044)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.907894308802543, -0.1169570858799539)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11785112705813047)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11888348429226137)--(-0.9064840795603434, -0.11836730882418178);
\draw (-0.9021151135656207, -0.12029370723648922)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9012210660894724, -0.11977753176840963)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9007048843234211, -0.11785112705813047)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9012210660894724, -0.11695708587995393)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11785112705813047)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.9045576811480359, -0.11888348429226137)--(-0.9026312827357286, -0.11836730882418178);
\draw (-0.8978844384349653, -0.11785112705813047)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8973682692648576, -0.11695708587995393)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8978844384349653, -0.11503068746764653)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8987784859111136, -0.11451451199956697)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.9012210660894724, -0.11695708587995393)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.9007048843234211, -0.11785112705813047)--(-0.899294667677165, -0.11644091041187438);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.895958040022658, -0.11451451199956697)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8978844384349653, -0.11503068746764653)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8987784859111136, -0.11451451199956697)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8978844384349653, -0.11117789064303171)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8968520874988063, -0.11117789064303171)--(-0.8973682692648576, -0.11310428905533912);
\draw (-0.8954418708525502, -0.10873531046467297)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.895958040022658, -0.10784126928649643)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8978844384349653, -0.10732509381841687)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8987784859111136, -0.10784126928649643)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8978844384349653, -0.11117789064303171)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8968520874988063, -0.11117789064303171)--(-0.8973682692648576, -0.1092514922307243);
\draw (-0.8978844384349653, -0.10450464792996117)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.8987784859111136, -0.10398847246188161)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.9007048843234211, -0.10450464792996117)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.9012210660894724, -0.10539869540610947)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.8987784859111136, -0.10784126928649643)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.8978844384349653, -0.10732509381841687)--(-0.8992946676771649, -0.10591487087418902);
\draw (-0.9021151135656207, -0.10206207404957421)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9031474645017799, -0.10206207404957421)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9045576811480359, -0.10347229699380206)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9045576811480359, -0.10450464792996117)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9012210660894724, -0.10539869540610947)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9007048843234211, -0.10450464792996117)--(-0.9026312827357285, -0.10398847246188161);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.907894308802543, -0.10257824951765374)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9084104779726507, -0.10450464792996114)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.907894308802543, -0.10539869540610944)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9045576811480359, -0.10450464792996117)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9045576811480359, -0.10347229699380206)--(-0.9064840795603433, -0.10398847246188159);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9103368763849581, -0.10398847246188159)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9084104779726507, -0.10450464792996114)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.907894308802543, -0.10539869540610944)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9103368763849581, -0.10784126928649643)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9112309238611064, -0.10732509381841684)--(-0.9098207072148503, -0.105914870874189);
\draw (-0.9136735040394652, -0.10873531046467294)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9136735040394652, -0.10976766769880383)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9122632747972655, -0.11117789064303168)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9112309238611065, -0.11117789064303168)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9103368763849581, -0.10784126928649643)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9112309238611064, -0.10732509381841684)--(-0.9117471056271578, -0.10925149223072428);
\draw (-0.9136735040394652, -0.11362046452341865)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9131573222734138, -0.11451451199956694)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9112309238611065, -0.1150306874676465)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9103368763849582, -0.11451451199956694)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9112309238611065, -0.11117789064303168)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.9122632747972655, -0.11117789064303168)--(-0.9117471056271578, -0.11310428905533909);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8921052431980432, -0.12889334836186714)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8926214249640945, -0.12696694994955973)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8921052431980432, -0.12607290247341144)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8887686281394797, -0.12696694994955973)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8887686281394797, -0.12799930088571884)--(-0.8906950265517871, -0.1274831254176393);
\draw (-0.8954418708525502, -0.12696694994955973)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8945478233764019, -0.1274831254176393)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8926214249640945, -0.12696694994955973)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8921052431980432, -0.12607290247341144)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8945478233764019, -0.12363032859302447)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8954418708525502, -0.12414650406110403)--(-0.8940316416103505, -0.12555672700533188);
\draw (-0.8978844384349653, -0.12273628111687618)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8978844384349653, -0.12170393018071707)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8964742217887093, -0.12029370723648922)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8954418708525502, -0.12029370723648922)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8945478233764019, -0.12363032859302447)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8954418708525502, -0.12414650406110403)--(-0.895958040022658, -0.12222010564879662);
\draw (-0.8978844384349653, -0.11785112705813047)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8973682692648576, -0.11695708587995393)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8954418708525502, -0.11644091041187438)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8945478233764019, -0.11695708587995393)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8954418708525502, -0.12029370723648922)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8964742217887093, -0.12029370723648922)--(-0.895958040022658, -0.11836730882418178);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.895958040022658, -0.11451451199956697)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8954418708525502, -0.11644091041187438)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8945478233764019, -0.11695708587995393)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8921052431980432, -0.11451451199956697)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8926214249640945, -0.11362046452341867)--(-0.8940316416103505, -0.11503068746764653);
\draw (-0.8912112083178384, -0.11117789064303171)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8901788447857357, -0.11117789064303171)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11258811358725956)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11362046452341867)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8921052431980432, -0.11451451199956697)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8926214249640945, -0.11362046452341867)--(-0.8906950265517871, -0.11310428905533912);
\draw (-0.8863260479611209, -0.11117789064303171)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8854320130809161, -0.11169406611111127)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8849158313148648, -0.11362046452341867)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8854320130809161, -0.11451451199956697)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11362046452341867)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8887686281394797, -0.11258811358725956)--(-0.8868422297271723, -0.11310428905533912);
\draw (-0.8820953854264091, -0.11362046452341867)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8815792162563013, -0.11451451199956697)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8820953854264091, -0.11644091041187438)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8829894329025574, -0.11695708587995393)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8854320130809161, -0.11451451199956697)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8849158313148648, -0.11362046452341867)--(-0.8835056146686088, -0.11503068746764653);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8796528052480503, -0.11888348429226137)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.88106303449025, -0.12029370723648922)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8820953854264091, -0.12029370723648922)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8829894329025574, -0.11695708587995393)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8820953854264091, -0.11644091041187438)--(-0.8815792162563013, -0.11836730882418178);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8796528052480503, -0.12170393018071707)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.88106303449025, -0.12029370723648922)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8820953854264091, -0.12029370723648922)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8829894329025574, -0.12363032859302447)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8820953854264091, -0.12414650406110403)--(-0.8815792162563013, -0.12222010564879662);
\draw (-0.8820953854264091, -0.12696694994955973)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8829894329025574, -0.1274831254176393)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8849158313148648, -0.12696694994955973)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8854320130809161, -0.12607290247341144)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8829894329025574, -0.12363032859302447)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8820953854264091, -0.12414650406110403)--(-0.8835056146686088, -0.12555672700533188);
\draw (-0.8863260479611209, -0.1294095238299467)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8873584114932236, -0.1294095238299467)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8887686281394797, -0.12799930088571884)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8887686281394797, -0.12696694994955973)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8854320130809161, -0.12607290247341144)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8849158313148648, -0.12696694994955973)--(-0.8868422297271723, -0.1274831254176393);
\draw (-0.8680944147742059, -0.1294095238299467)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8672003735960294, -0.12889334836186714)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8666841981279498, -0.12696694994955973)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8672003735960294, -0.12607290247341144)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8705369949525646, -0.12696694994955973)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8705369949525646, -0.12799930088571884)--(-0.8686105965402573, -0.1274831254176393);
\draw (-0.8638637522394941, -0.12696694994955973)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8647577997156424, -0.1274831254176393)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8666841981279498, -0.12696694994955973)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8672003735960294, -0.12607290247341144)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8647577997156424, -0.12363032859302447)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8638637522394941, -0.12414650406110403)--(-0.865273975183722, -0.12555672700533188);
\draw (-0.8614211783591071, -0.12273628111687618)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8614211783591071, -0.12170393018071707)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.862831401303335, -0.12029370723648922)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8638637522394941, -0.12029370723648922)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8647577997156424, -0.12363032859302447)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8638637522394941, -0.12414650406110403)--(-0.8633475767714146, -0.12222010564879662);
\draw (-0.8614211783591071, -0.11785112705813047)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8619373538271867, -0.11695708587995393)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8638637522394941, -0.11644091041187438)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8647577997156424, -0.11695708587995393)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8638637522394941, -0.12029370723648922)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.862831401303335, -0.12029370723648922)--(-0.8633475767714146, -0.11836730882418178);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8633475767714146, -0.11451451199956697)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8638637522394941, -0.11644091041187438)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8647577997156424, -0.11695708587995393)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8672003735960294, -0.11451451199956697)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8666841981279498, -0.11362046452341867)--(-0.865273975183722, -0.11503068746764653);
\draw (-0.8680944147742059, -0.11117789064303171)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8691267783063086, -0.11117789064303171)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11258811358725956)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11362046452341867)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8672003735960294, -0.11451451199956697)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8666841981279498, -0.11362046452341867)--(-0.8686105965402573, -0.11310428905533912);
\draw (-0.8729795751309234, -0.11117789064303171)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8738736100111282, -0.11169406611111127)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8743897917771795, -0.11362046452341867)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8738736100111282, -0.11451451199956697)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11362046452341867)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8705369949525646, -0.11258811358725956)--(-0.8724633933648721, -0.11310428905533912);
\draw (-0.8772102376656352, -0.11362046452341867)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.877726406835743, -0.11451451199956697)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8772102376656352, -0.11644091041187438)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8763161901894869, -0.11695708587995393)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8738736100111282, -0.11451451199956697)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8743897917771795, -0.11362046452341867)--(-0.8758000084234355, -0.11503068746764653);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8796528052480503, -0.11888348429226137)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8782425886017943, -0.12029370723648922)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8772102376656352, -0.12029370723648922)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8763161901894869, -0.11695708587995393)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8772102376656352, -0.11644091041187438)--(-0.877726406835743, -0.11836730882418178);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8796528052480503, -0.12170393018071707)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8782425886017943, -0.12029370723648922)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8772102376656352, -0.12029370723648922)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8763161901894869, -0.12363032859302447)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8772102376656352, -0.12414650406110403)--(-0.877726406835743, -0.12222010564879662);
\draw (-0.8772102376656352, -0.12696694994955973)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8763161901894869, -0.1274831254176393)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8743897917771795, -0.12696694994955973)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8738736100111282, -0.12607290247341144)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8763161901894869, -0.12363032859302447)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8772102376656352, -0.12414650406110403)--(-0.8758000084234355, -0.12555672700533188);
\draw (-0.8729795751309234, -0.1294095238299467)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8719472115988207, -0.1294095238299467)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8705369949525646, -0.12799930088571884)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8705369949525646, -0.12696694994955973)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8738736100111282, -0.12607290247341144)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8743897917771795, -0.12696694994955973)--(-0.8724633933648721, -0.1274831254176393);
\draw (-0.8480746992309378, -0.11785112705813047)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8475585174648865, -0.11695708587995393)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8480746992309378, -0.11503068746764653)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8489687404091144, -0.11451451199956697)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8514113142895013, -0.11695708587995393)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8508951388214218, -0.11785112705813047)--(-0.849484915877194, -0.11644091041187438);
\draw (-0.8456321190525791, -0.11362046452341867)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8461482945206587, -0.11451451199956697)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8480746992309378, -0.11503068746764653)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8489687404091144, -0.11451451199956697)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8480746992309378, -0.11117789064303171)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.847042341996807, -0.11117789064303171)--(-0.8475585174648865, -0.11310428905533912);
\draw (-0.8456321190525791, -0.10873531046467297)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8461482945206587, -0.10784126928649643)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8480746992309378, -0.10732509381841687)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8489687404091144, -0.10784126928649643)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8480746992309378, -0.11117789064303171)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.847042341996807, -0.11117789064303171)--(-0.8475585174648865, -0.1092514922307243);
\draw (-0.8480746992309378, -0.10450464792996117)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8489687404091144, -0.10398847246188161)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8508951388214218, -0.10450464792996117)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8514113142895013, -0.10539869540610947)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8489687404091144, -0.10784126928649643)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8480746992309378, -0.10732509381841687)--(-0.849484915877194, -0.10591487087418902);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8514113142895013, -0.10257824951765376)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8508951388214218, -0.10450464792996117)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8514113142895013, -0.10539869540610947)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10450464792996117)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10347229699380206)--(-0.8528215372337292, -0.10398847246188161);
\draw (-0.8571905158243953, -0.10206207404957421)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8580845570025719, -0.10257824951765376)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8586007324706514, -0.10450464792996117)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8580845570025719, -0.10539869540610947)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10450464792996117)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8547479356460366, -0.10347229699380206)--(-0.856674334058344, -0.10398847246188161);
\draw (-0.8614211783591071, -0.10450464792996117)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8619373538271867, -0.10539869540610947)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8614211783591071, -0.10732509381841687)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8605271308829588, -0.10784126928649643)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8580845570025719, -0.10539869540610947)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8586007324706514, -0.10450464792996117)--(-0.8600109554148793, -0.10591487087418902);
\draw (-0.8638637522394941, -0.10873531046467297)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8638637522394941, -0.10976766769880386)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8624535292952663, -0.11117789064303171)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8614211783591071, -0.11117789064303171)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8605271308829588, -0.10784126928649643)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8614211783591071, -0.10732509381841687)--(-0.8619373538271867, -0.1092514922307243);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8633475767714146, -0.11451451199956697)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8614211783591071, -0.11503068746764653)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8605271308829588, -0.11451451199956697)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8614211783591071, -0.11117789064303171)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8624535292952663, -0.11117789064303171)--(-0.8619373538271867, -0.11310428905533912);
\draw (-0.8614211783591071, -0.11785112705813047)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8619373538271867, -0.11695708587995393)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8614211783591071, -0.11503068746764653)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8605271308829588, -0.11451451199956697)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8580845570025719, -0.11695708587995393)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8586007324706514, -0.11785112705813047)--(-0.8600109554148793, -0.11644091041187438);
\draw (-0.8571905158243953, -0.12029370723648922)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8561581585902645, -0.12029370723648922)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11888348429226137)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11785112705813047)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8580845570025719, -0.11695708587995393)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8586007324706514, -0.11785113335610223)--(-0.856674334058344, -0.11836730882418178);
\draw (-0.8523053617656496, -0.12029370723648922)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8514113142895013, -0.11977753176840963)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8508951388214218, -0.11785112705813047)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8514113142895013, -0.11695708587995393)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11785112705813047)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8547479356460366, -0.11888348429226137)--(-0.8528215372337292, -0.11836730882418178);
\draw (-0.8365163024591216, -0.09783141151486244)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8365163024591216, -0.09679904798275979)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8379265254033494, -0.0953888313365037)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8389588763395086, -0.0953888313365037)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8398529238156569, -0.09872545269303895)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8389588763395086, -0.0992416281611185)--(-0.838442700871429, -0.0973152297488111);
\draw (-0.8365163024591216, -0.09294625115814495)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8365163024591216, -0.09397861469024762)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8379265254033494, -0.0953888313365037)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8389588763395086, -0.0953888313365037)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8398529238156569, -0.09205221627794019)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8389588763395086, -0.09153603451188888)--(-0.838442700871429, -0.09346243292419629);
\draw (-0.8389588763395086, -0.08871558862343318)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8398529238156569, -0.08819941945332538)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8417793222279643, -0.08871558862343318)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8422954976960438, -0.08960963609958147)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8398529238156569, -0.09205221627794019)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8389588763395086, -0.09153603451188888)--(-0.8403690992837365, -0.09012581786563278);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8442218961083513, -0.08627302104101797)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08768323768727404)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08871558862343318)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8422954976960438, -0.08960963609958147)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8417793222279643, -0.08871558862343318)--(-0.8437057206402717, -0.08819941945332538);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.847042341996807, -0.08627302104101797)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08768323768727404)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8456321190525791, -0.08871558862343318)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8489687404091144, -0.08960963609958147)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.849484915877194, -0.08871558862343318)--(-0.8475585174648865, -0.08819941945332538);
\draw (-0.8523053617656496, -0.08871558862343318)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8528215372337292, -0.08960963609958147)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8523053617656496, -0.09153603451188888)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8514113142895013, -0.09205221627794019)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8489687404091144, -0.08960963609958147)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.849484915877194, -0.08871558862343318)--(-0.8508951388214218, -0.09012581786563278);
\draw (-0.8547479356460366, -0.09294625115814495)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8547479356460366, -0.09397861469024762)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8533377127018087, -0.0953888313365037)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8523053617656496, -0.0953888313365037)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8514113142895013, -0.09205221627794019)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8523053617656496, -0.09153603451188888)--(-0.8528215372337292, -0.09346243292419629);
\draw (-0.8547479356460366, -0.09783141151486244)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.854231760177957, -0.09872545269303895)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8523053617656496, -0.0992416281611185)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8514113142895013, -0.09872545269303895)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8523053617656496, -0.0953888313365037)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8533377127018087, -0.0953888313365037)--(-0.8528215372337292, -0.0973152297488111);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8514113142895013, -0.10257824951765376)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.849484915877194, -0.10206207404957421)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8489687404091144, -0.10116802657342591)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8514113142895013, -0.09872545269303895)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8523053617656496, -0.0992416281611185)--(-0.8508951388214218, -0.10065185110534636);
\draw (-0.8480746992309378, -0.10450464792996117)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8489687404091144, -0.10398847246188161)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.849484915877194, -0.10206207404957421)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8489687404091144, -0.10116802657342591)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10206207404957421)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10309442498573332)--(-0.8475585174648865, -0.10257824951765376);
\draw (-0.8431895451721921, -0.10450464792996117)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8422954976960438, -0.10398847246188161)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8417793222279643, -0.10206207404957421)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8422954976960438, -0.10116802657342591)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10206207404957421)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8456321190525791, -0.10309442498573332)--(-0.8437057206402717, -0.10257824951765376);
\draw (-0.8389588763395086, -0.10206207404957421)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.838442700871429, -0.10116802657342591)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8389588763395086, -0.0992416281611185)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8398529238156569, -0.09872545269303895)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8422954976960438, -0.10116802657342591)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8417793222279643, -0.10206207404957421)--(-0.8403690992837365, -0.10065185110534636);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8370324779272011, -0.07382058309102521)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8389588763395086, -0.07330440132497387)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8398529238156569, -0.07382058309102521)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8389588763395086, -0.07715719814958871)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8379265254033494, -0.07715719814958871)--(-0.838442700871429, -0.07523079973728128);
\draw (-0.8389588763395086, -0.07048395543651817)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.838442700871429, -0.07137800291266647)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8389588763395086, -0.07330440132497387)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8398529238156569, -0.07382058309102521)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8422954976960438, -0.07137800291266647)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8417793222279643, -0.07048395543651817)--(-0.8403690992837365, -0.0718941846787178);
\draw (-0.8431895451721921, -0.06804138785410296)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8442218961083513, -0.06804138785410296)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8456321190525791, -0.06945160450035906)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8456321190525791, -0.07048395543651817)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8422954976960438, -0.07137800291266647)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8417793222279643, -0.07048395543651817)--(-0.8437057206402717, -0.06996778626641037);
\draw (-0.8480746992309378, -0.06804138785410296)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8489687404091144, -0.06855755702421076)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.849484915877194, -0.07048395543651817)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8489687404091144, -0.07137800291266647)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8456321190525791, -0.07048395543651817)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8456321190525791, -0.06945160450035906)--(-0.8475585174648865, -0.06996778626641037);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8514113142895013, -0.06996778626641037)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.849484915877194, -0.07048395543651817)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8489687404091144, -0.07137800291266647)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8514113142895013, -0.07382058309102521)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8523053617656496, -0.07330440132497387)--(-0.8508951388214218, -0.0718941846787178);
\draw (-0.8547479356460366, -0.07471461797122997)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8547479356460366, -0.07574698150333262)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8533377127018087, -0.07715719814958871)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8523053617656496, -0.07715719814958871)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8514113142895013, -0.07382058309102521)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8523053617656496, -0.07330440132497387)--(-0.8528215372337292, -0.07523079973728128);
\draw (-0.8547479356460366, -0.07959977832794743)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.854231760177957, -0.08049381320815219)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8523053617656496, -0.08100999497420353)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8514113142895013, -0.08049381320815219)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8523053617656496, -0.07715719814958871)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8533377127018087, -0.07715719814958871)--(-0.8528215372337292, -0.07908359656189612);
\draw (-0.8523053617656496, -0.08383044086265923)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8514113142895013, -0.08434661003276703)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.849484915877194, -0.08383044086265923)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8489687404091144, -0.08293639338651093)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8514113142895013, -0.08049381320815219)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8523053617656496, -0.08100999497420353)--(-0.8508951388214218, -0.08242021162045962);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.847042341996807, -0.08627302104101797)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08486279179881834)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08383044086265923)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8489687404091144, -0.08293639338651093)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.849484915877194, -0.08383044086265923)--(-0.8475585174648865, -0.08434661003276703);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8442218961083513, -0.08627302104101797)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08486279179881834)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8456321190525791, -0.08383044086265923)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8422954976960438, -0.08293639338651093)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8417793222279643, -0.08383044086265923)--(-0.8437057206402717, -0.08434661003276703);
\draw (-0.8389588763395086, -0.08383044086265923)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.838442700871429, -0.08293639338651093)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8389588763395086, -0.08100999497420353)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8398529238156569, -0.08049381320815219)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8422954976960438, -0.08293639338651093)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8417793222279643, -0.08383044086265923)--(-0.8403690992837365, -0.08242021162045962);
\draw (-0.8365163024591216, -0.07959977832794743)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8365163024591216, -0.07856741479584478)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8379265254033494, -0.07715719814958871)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8389588763395086, -0.07715719814958871)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8398529238156569, -0.08049381320815219)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8389588763395086, -0.08100999497420353)--(-0.838442700871429, -0.07908359656189612);
\draw (-0.8480746992309378, -0.054694902427961906)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8475585174648865, -0.0555889499041102)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8480746992309378, -0.05751534831641761)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8489687404091144, -0.05803151748652541)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8514113142895013, -0.0555889499041102)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8508951388214218, -0.054694902427961906)--(-0.849484915877194, -0.056105119074218);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8461482945206587, -0.05803151748652541)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8480746992309378, -0.05751534831641761)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8489687404091144, -0.05803151748652541)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8480746992309378, -0.06136814514103245)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.847042341996807, -0.06136814514103245)--(-0.8475585174648865, -0.059441746728725015);
\draw (-0.8456321190525791, -0.06381071272344765)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8461482945206587, -0.06470476019959592)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8480746992309378, -0.06522094196564726)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8489687404091144, -0.06470476019959592)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8480746992309378, -0.06136814514103245)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.847042341996807, -0.06136814514103245)--(-0.8475585174648865, -0.06329454355333985);
\draw (-0.8480746992309378, -0.06804138785410296)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8489687404091144, -0.06855755702421076)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8508951388214218, -0.06804138785410296)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8514113142895013, -0.06714734037795467)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8489687404091144, -0.06470476019959592)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8480746992309378, -0.06522094196564726)--(-0.849484915877194, -0.06663115861190336);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8514113142895013, -0.06996778626641037)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8508951388214218, -0.06804138785410296)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8514113142895013, -0.06714734037795467)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06804138785410296)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06907373879026207)--(-0.8528215372337292, -0.06855755702421076);
\draw (-0.8571905158243953, -0.07048395543651817)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8580845570025719, -0.06996778626641034)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8586007324706514, -0.06804138785410291)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8580845570025719, -0.06714734037795464)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06804138785410296)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8547479356460366, -0.06907373879026207)--(-0.856674334058344, -0.06855755702421076);
\draw (-0.8614211783591071, -0.06804138785410291)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8619373538271867, -0.06714734037795464)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8614211783591071, -0.0652209419656472)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8605271308829588, -0.0647047601995959)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8580845570025719, -0.06714734037795464)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8586007324706514, -0.06804138785410291)--(-0.8600109554148793, -0.0666311586119033);
\draw (-0.8638637522394941, -0.0638107127234476)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8638637522394941, -0.06277836178728849)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8624535292952663, -0.06136814514103239)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8614211783591071, -0.06136814514103239)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8605271308829588, -0.0647047601995959)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8614211783591071, -0.0652209419656472)--(-0.8619373538271867, -0.0632945435533398);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8633475767714145, -0.05803151748652535)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8614211783591071, -0.05751534831641758)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8605271308829588, -0.05803151748652535)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8614211783591071, -0.06136814514103239)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8624535292952663, -0.06136814514103239)--(-0.8619373538271867, -0.05944174672872499);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8619373538271867, -0.055588949904110146)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8614211783591071, -0.05751534831641758)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8605271308829588, -0.05803151748652535)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8580845570025719, -0.055588949904110146)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8586007324706514, -0.05469490242796185)--(-0.8600109554148793, -0.056105119074217946);
\draw (-0.8571905158243953, -0.05225232224960316)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8561581585902645, -0.05225232224960316)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8547479356460366, -0.053662551491802796)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8547479356460366, -0.054694902427961906)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8580845570025719, -0.055588949904110146)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8586007324706514, -0.05469490242796185)--(-0.856674334058344, -0.054178720661910595);
\draw (-0.8523053617656496, -0.05225232224960316)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8514113142895013, -0.0527685040156545)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8508951388214218, -0.054694902427961906)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8514113142895013, -0.0555889499041102)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8547479356460366, -0.054694902427961906)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8547479356460366, -0.053662551491802796)--(-0.8528215372337292, -0.054178720661910595);
\draw (-0.8680944147742059, -0.043136511954117385)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8691267783063086, -0.043136511954117385)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04454672860037348)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04557907953653259)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8672003735960294, -0.04647312701268089)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8666841981279498, -0.04557907953653259)--(-0.8686105965402572, -0.04506291036642479);
\draw (-0.8729795751309234, -0.043136511954117385)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8719472115988207, -0.043136511954117385)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04454672860037348)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8705369949525646, -0.04557907953653259)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8738736100111282, -0.04647312701268089)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8743897917771795, -0.04557907953653259)--(-0.872463393364872, -0.04506291036642479);
\draw (-0.8772102376656352, -0.04557907953653259)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.877726406835743, -0.04647312701268089)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8772102376656352, -0.04839952542498829)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8763161901894869, -0.04891570719103963)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8738736100111282, -0.04647312701268089)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8743897917771795, -0.04557907953653259)--(-0.8758000084234355, -0.046989308778732225);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8796528052480503, -0.05084210560334704)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8782425886017943, -0.052252322249603134)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8772102376656352, -0.052252322249603134)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8763161901894869, -0.04891570719103963)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8772102376656352, -0.04839952542498829)--(-0.877726406835743, -0.0503259238372957);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8796528052480503, -0.05366255149180274)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8782425886017943, -0.052252322249603134)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8772102376656352, -0.052252322249603134)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8763161901894869, -0.055588949904110146)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8772102376656352, -0.056105119074217946)--(-0.877726406835743, -0.05417872066191054);
\draw (-0.8772102376656352, -0.05892556496267365)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8763161901894869, -0.05944174672872499)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8743897917771795, -0.05892556496267365)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8738736100111282, -0.05803151748652535)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8763161901894869, -0.055588949904110146)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8772102376656352, -0.056105119074217946)--(-0.8758000084234355, -0.05751534831641758);
\draw (-0.8729795751309234, -0.06136814514103239)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8719472115988207, -0.06136814514103239)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05995791589883276)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05892556496267365)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8738736100111282, -0.05803151748652535)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8743897917771795, -0.05892556496267365)--(-0.872463393364872, -0.05944174672872499);
\draw (-0.8680944147742059, -0.06136814514103239)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8672003735960294, -0.060851963374981055)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8666841981279498, -0.05892556496267365)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8672003735960294, -0.05803151748652535)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05892556496267365)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8705369949525646, -0.05995791589883276)--(-0.8686105965402572, -0.05944174672872499);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8633475767714145, -0.05803151748652535)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8638637522394941, -0.056105119074217946)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8647577997156424, -0.055588949904110146)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8672003735960294, -0.05803151748652535)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8666841981279498, -0.05892556496267365)--(-0.865273975183722, -0.05751534831641758);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8619373538271867, -0.055588949904110146)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8638637522394941, -0.056105119074217946)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8647577997156424, -0.055588949904110146)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8638637522394941, -0.052252322249603134)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.862831401303335, -0.052252322249603134)--(-0.8633475767714145, -0.05417872066191054);
\draw (-0.8614211783591071, -0.04980975466718793)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8619373538271867, -0.04891570719103963)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8638637522394941, -0.04839952542498829)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8647577997156424, -0.04891570719103963)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8638637522394941, -0.052252322249603134)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.862831401303335, -0.052252322249603134)--(-0.8633475767714145, -0.0503259238372957);
\draw (-0.8638637522394941, -0.04557907953653259)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8647577997156424, -0.04506291036642479)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8666841981279498, -0.04557907953653259)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8672003735960294, -0.04647312701268089)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8647577997156424, -0.04891570719103963)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8638637522394941, -0.04839952542498829)--(-0.865273975183722, -0.046989308778732225);
\draw (-0.8912112083178384, -0.043136511954117385)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8921052431980432, -0.043652681124225184)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8926214249640945, -0.04557907953653259)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8921052431980432, -0.04647312701268089)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04557907953653259)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04454672860037348)--(-0.890695026551787, -0.04506291036642479);
\draw (-0.8954418708525502, -0.04557907953653259)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8945478233764019, -0.04506291036642479)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8926214249640945, -0.04557907953653259)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8921052431980432, -0.04647312701268089)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8945478233764019, -0.04891570719103963)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8954418708525502, -0.04839952542498829)--(-0.8940316416103505, -0.046989308778732225);
\draw (-0.8978844384349653, -0.04980975466718793)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8978844384349653, -0.05084210560334704)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8964742217887093, -0.052252322249603134)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8954418708525502, -0.052252322249603134)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8945478233764019, -0.04891570719103963)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8954418708525502, -0.04839952542498829)--(-0.895958040022658, -0.0503259238372957);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8973682692648576, -0.055588949904110146)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8954418708525502, -0.056105119074217946)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8945478233764019, -0.055588949904110146)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8954418708525502, -0.052252322249603134)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8964742217887093, -0.052252322249603134)--(-0.895958040022658, -0.05417872066191054);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.895958040022658, -0.05803151748652535)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8954418708525502, -0.056105119074217946)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8945478233764019, -0.055588949904110146)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8921052431980432, -0.05803151748652535)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8926214249640945, -0.05892556496267365)--(-0.8940316416103505, -0.05751534831641758);
\draw (-0.8912112083178384, -0.06136814514103239)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8901788447857357, -0.06136814514103239)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05995791589883276)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05892556496267365)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8921052431980432, -0.05803151748652535)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8926214249640945, -0.05892556496267365)--(-0.890695026551787, -0.05944174672872499);
\draw (-0.8863260479611209, -0.06136814514103239)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8854320130809161, -0.060851963374981055)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8849158313148648, -0.05892556496267365)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8854320130809161, -0.05803151748652535)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05892556496267365)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8887686281394797, -0.05995791589883276)--(-0.8868422297271722, -0.05944174672872499);
\draw (-0.8820953854264091, -0.05892556496267365)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8815792162563013, -0.05803151748652535)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8820953854264091, -0.056105119074217946)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8829894329025574, -0.055588949904110146)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8854320130809161, -0.05803151748652535)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8849158313148648, -0.05892556496267365)--(-0.8835056146686088, -0.05751534831641758);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8796528052480503, -0.05366255149180274)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.88106303449025, -0.052252322249603134)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8820953854264091, -0.052252322249603134)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8829894329025574, -0.055588949904110146)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8820953854264091, -0.056105119074217946)--(-0.8815792162563013, -0.05417872066191054);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8796528052480503, -0.05084210560334704)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.88106303449025, -0.052252322249603134)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8820953854264091, -0.052252322249603134)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8829894329025574, -0.04891570719103963)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8820953854264091, -0.04839952542498829)--(-0.8815792162563013, -0.0503259238372957);
\draw (-0.8820953854264091, -0.04557907953653259)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8829894329025574, -0.04506291036642479)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8849158313148648, -0.04557907953653259)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8854320130809161, -0.04647312701268089)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8829894329025574, -0.04891570719103963)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8820953854264091, -0.04839952542498829)--(-0.8835056146686088, -0.046989308778732225);
\draw (-0.8863260479611209, -0.043136511954117385)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8873584114932236, -0.043136511954117385)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04454672860037348)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8887686281394797, -0.04557907953653259)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8854320130809161, -0.04647312701268089)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.8849158313148648, -0.04557907953653259)--(-0.8868422297271722, -0.04506291036642479);
\draw (-0.9659258234218514, -0.14942924567118648)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9659258234218514, -0.15046159660734562)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9645156067755953, -0.15187181955157347)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9634832558394363, -0.15187181955157347)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.962589208363288, -0.1485351981950382)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9634832558394363, -0.14801902272695866)--(-0.963999425009544, -0.14994542113926607);
\draw (-0.9659258234218514, -0.15431439658094634)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9659258234218514, -0.15328204249580135)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9645156067755953, -0.15187181955157347)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9634832558394363, -0.15187181955157347)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.962589208363288, -0.15520844090810876)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9634832558394363, -0.1557246195251742)--(-0.963999425009544, -0.15379822111286678);
\draw (-0.9634832558394363, -0.15854506226464402)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.962589208363288, -0.15906123773272357)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9606628099509805, -0.15854506226464402)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9601466281849292, -0.1576510179374816)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.962589208363288, -0.15520844090810876)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9634832558394363, -0.1557246195251742)--(-0.9620730265972366, -0.15713483932041616);
\draw (-0.9592525807087809, -0.16098763614503098)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9582202297726218, -0.16098763614503098)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9568100131263657, -0.159577416349789)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9568100131263657, -0.15854506226464402)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9601466281849292, -0.1576510179374816)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.9606628099509805, -0.15854506226464402)--(-0.9587364115386732, -0.15906123773272357);
\draw (-0.954367432948007, -0.16098763614503098)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9553997838841661, -0.16098763614503098)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9568100131263657, -0.159577416349789)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9568100131263657, -0.15854506226464402)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9534733854718587, -0.1576510179374816)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9529572163017509, -0.15854506226464402)--(-0.9548836147140584, -0.15906123773272357);
\draw (-0.9501367704132951, -0.15854506226464402)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9496205886472439, -0.1576510179374816)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9501367704132951, -0.1557246195251742)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9510308178894434, -0.15520844090810876)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9534733854718587, -0.1576510179374816)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9529572163017509, -0.15854506226464402)--(-0.9515469870595513, -0.15713483932041616);
\draw (-0.9476941902349365, -0.15431439658094634)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9476941902349365, -0.15328204249580135)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9491044194771361, -0.15187181955157347)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9501367704132951, -0.15187181955157347)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9510308178894434, -0.15520844090810876)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9501367704132951, -0.1557246195251742)--(-0.9496205886472439, -0.15379822111286678);
\draw (-0.9476941902349365, -0.14942924567118648)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9482103720009878, -0.1485351981950382)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9501367704132951, -0.14801902272695866)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9510308178894434, -0.1485351981950382)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9501367704132951, -0.15187181955157347)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9491044194771361, -0.15187181955157347)--(-0.9496205886472439, -0.14994542113926607);
\draw (-0.9501367704132951, -0.1451985831364747)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9510308178894434, -0.14468240137042337)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9529572163017509, -0.1451985831364747)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9534733854718587, -0.14609262431465125)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9510308178894434, -0.1485351981950382)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.9501367704132951, -0.14801902272695866)--(-0.9515469870595513, -0.14660879978273078);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9534733854718587, -0.14327217842619555)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9529572163017509, -0.1451985831364747)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9534733854718587, -0.14609262431465125)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9568100131263657, -0.1451985831364747)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9568100131263657, -0.14416622590234382)--(-0.9548836147140584, -0.14468240137042337);
\draw (-0.9592525807087809, -0.14275600295811597)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9601466281849292, -0.14327217842619555)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9606628099509805, -0.1451985831364747)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9601466281849292, -0.14609262431465125)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9568100131263657, -0.1451985831364747)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9568100131263657, -0.14416622590234382)--(-0.9587364115386732, -0.14468240137042337);
\draw (-0.9634832558394363, -0.1451985831364747)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.963999425009544, -0.14609262431465125)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9634832558394363, -0.14801902272695866)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.962589208363288, -0.1485351981950382)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9601466281849292, -0.14609262431465125)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9606628099509805, -0.1451985831364747)--(-0.9620730265972366, -0.14660879978273078);
\draw (-0.9659258234218514, -0.17254602976786132)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9659258234218514, -0.17151367568271633)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9645156067755953, -0.1701034558874744)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9634832558394363, -0.1701034558874744)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.962589208363288, -0.17344007409502377)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9634832558394363, -0.1739562527120892)--(-0.963999425009544, -0.1720298542997818);
\draw (-0.9659258234218514, -0.16766087885810152)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9659258234218514, -0.1686932329432465)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9645156067755953, -0.1701034558874744)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9634832558394363, -0.1701034558874744)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.962589208363288, -0.1667668345309391)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9634832558394363, -0.16625065591387367)--(-0.963999425009544, -0.16817705432618107);
\draw (-0.9634832558394363, -0.16343021317440384)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.962589208363288, -0.1629140377063243)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9606628099509805, -0.16343021317440384)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9601466281849292, -0.16432425750156626)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.962589208363288, -0.1667668345309391)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9634832558394363, -0.16625065591387367)--(-0.9620730265972366, -0.1648404361186317);
\draw (-0.9592525807087809, -0.16098763929401688)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9582202297726218, -0.16098763929401688)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9568100131263657, -0.16239785908925886)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9568100131263657, -0.16343021317440384)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9601466281849292, -0.16432425750156626)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.9606628099509805, -0.16343021317440384)--(-0.9587364115386732, -0.1629140377063243);
\draw (-0.954367432948007, -0.16098763929401688)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9553997838841661, -0.16098763929401688)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9568100131263657, -0.16239785908925886)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9568100131263657, -0.16343021317440384)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9534733854718587, -0.16432425750156626)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9529572163017509, -0.16343021317440384)--(-0.9548836147140584, -0.1629140377063243);
\draw (-0.9501367704132951, -0.16343021317440384)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9496205886472439, -0.16432425750156626)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9501367704132951, -0.16625065591387367)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9510308178894434, -0.1667668345309391)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9534733854718587, -0.16432425750156626)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9529572163017509, -0.16343021317440384)--(-0.9515469870595513, -0.1648404361186317);
\draw (-0.9476941902349365, -0.16766087885810152)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9476941902349365, -0.1686932329432465)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9491044194771361, -0.1701034558874744)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9501367704132951, -0.1701034558874744)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9510308178894434, -0.1667668345309391)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9501367704132951, -0.16625065591387367)--(-0.9496205886472439, -0.16817705432618107);
\draw (-0.9476941902349365, -0.17254602976786132)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9482103720009878, -0.17344007409502377)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9501367704132951, -0.1739562527120892)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9510308178894434, -0.17344007409502377)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9501367704132951, -0.1701034558874744)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9491044194771361, -0.1701034558874744)--(-0.9496205886472439, -0.1720298542997818);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9510308178894434, -0.17729287091963858)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9529572163017509, -0.176776695451559)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9534733854718587, -0.1758826511243966)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9510308178894434, -0.17344007409502377)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.9501367704132951, -0.1739562527120892)--(-0.9515469870595513, -0.17536647250733117);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9534733854718587, -0.17870309386386643)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9529572163017509, -0.176776695451559)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9534733854718587, -0.1758826511243966)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9568100131263657, -0.176776695451559)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9568100131263657, -0.177809049536704)--(-0.9548836147140584, -0.17729287091963858);
\draw (-0.9592525807087809, -0.1792192709064389)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9601466281849292, -0.17870309386386643)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9606628099509805, -0.176776695451559)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9601466281849292, -0.1758826511243966)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9568100131263657, -0.176776695451559)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9568100131263657, -0.177809049536704)--(-0.9587364115386732, -0.17729287091963858);
\draw (-0.9634832558394363, -0.176776695451559)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.963999425009544, -0.1758826511243966)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9634832558394363, -0.1739562527120892)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.962589208363288, -0.17344007409502377)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9601466281849292, -0.1758826511243966)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.9606628099509805, -0.176776695451559)--(-0.9620730265972366, -0.17536647250733117);
\draw (-0.954367432948007, -0.1925657531835941)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9534733854718587, -0.19308192943892014)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9515469870595513, -0.1925657531835941)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9510308178894434, -0.1916717080691852)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9534733854718587, -0.18922913182705883)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.954367432948007, -0.18974530886963134)--(-0.9529572163017509, -0.1911555310266127);
\draw (-0.9501367704132951, -0.195008328638474)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9510308178894434, -0.1944921515959015)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9515469870595513, -0.1925657531835941)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9510308178894434, -0.1916717080691852)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9476941902349365, -0.1925657531835941)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9476941902349365, -0.19359810648149262)--(-0.9496205886472439, -0.1930819302261666);
\draw (-0.9452516226525213, -0.195008328638474)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.944357575176373, -0.1944921515959015)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9438413934103216, -0.1925657531835941)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.944357575176373, -0.1916717080691852)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9476941902349365, -0.1925657531835941)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9476941902349365, -0.19359810648149262)--(-0.945767791822629, -0.1930819302261666);
\draw (-0.9410209475218659, -0.1925657531835941)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9405047783517582, -0.1916717080691852)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9410209475218659, -0.18974530886963134)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9419149949980142, -0.18922913182705883)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.944357575176373, -0.1916717080691852)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9438413934103216, -0.1925657531835941)--(-0.9424311767640655, -0.1911555310266127);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9390945491095585, -0.18922913182705883)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9410209475218659, -0.18974530886963134)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9419149949980142, -0.18922913182705883)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9410209475218659, -0.1858925120450165)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9399885965857068, -0.1858925120450165)--(-0.9405047783517582, -0.1878189104573239);
\draw (-0.9385783799394507, -0.1834499365901366)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9390945491095585, -0.1825558922629742)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9410209475218659, -0.1820397152204017)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9419149949980142, -0.1825558922629742)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9410209475218659, -0.1858925120450165)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9399885965857068, -0.1858925120450165)--(-0.9405047783517582, -0.1839661136327091);
\draw (-0.9410209475218659, -0.1792192709064389)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9419149949980142, -0.17870309386386643)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9438413934103216, -0.1792192709064389)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.944357575176373, -0.18011331523360136)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9419149949980142, -0.18255589068848124)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9410209475218659, -0.1820397152204017)--(-0.9424311767640655, -0.18062949227617384);
\draw (-0.9452516226525213, -0.176776695451559)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9462839735886803, -0.176776695451559)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9476941902349365, -0.17818691682129392)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9476941902349365, -0.1792192709064389)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.944357575176373, -0.18011331523360136)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9438413934103216, -0.1792192709064389)--(-0.945767791822629, -0.17870309386386643);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9510308178894434, -0.17729287091963858)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9515469870595513, -0.1792192709064389)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9510308178894434, -0.18011331523360136)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9476941902349365, -0.1792192709064389)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.9476941902349365, -0.17818691682129392)--(-0.9496205886472439, -0.17870309386386643);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9534733854718587, -0.17870309386386643)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9515469870595513, -0.1792192709064389)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9510308178894434, -0.18011331523360136)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9534733854718587, -0.18255589068848124)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.954367432948007, -0.1820397152204017)--(-0.9529572163017509, -0.18062949227617384);
\draw (-0.9568100131263657, -0.1834499365901366)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9568100131263657, -0.1844822906752816)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9553997838841661, -0.1858925120450165)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.954367432948007, -0.1858925120450165)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9534733854718587, -0.1825558922629742)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.954367432948007, -0.1820397152204017)--(-0.9548836147140584, -0.1839661136327091);
\draw (-0.9568100131263657, -0.18833508749989641)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9562938313603144, -0.18922913182705883)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.954367432948007, -0.18974530886963134)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9534733854718587, -0.18922913182705883)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.954367432948007, -0.1858925120450165)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9553997838841661, -0.1858925120450165)--(-0.9548836147140584, -0.1878189104573239);
\draw (-0.9343477174047389, -0.2041241452070355)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9333153538726363, -0.20412414519896246)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20271392346857336)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20168156958023997)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9352417522849437, -0.2007875246626427)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.935757934050995, -0.20168156958023997)--(-0.9338315356386876, -0.20219774642600086);
\draw (-0.9294625570480215, -0.2041241452070355)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9304949079841806, -0.20412414519896246)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20271392346857336)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9319051372263802, -0.20168156958023997)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9285685095718732, -0.2007875246626427)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9280523404017653, -0.20168156958023997)--(-0.9299787388140728, -0.20219774642600086);
\draw (-0.9252318945133097, -0.20168156958023997)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9247157127472583, -0.2007875246626427)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9252318945133097, -0.1988611262503353)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.926125941989458, -0.1983449492077628)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9285685095718732, -0.2007875246626427)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9280523404017653, -0.20168156958023997)--(-0.9266421111595657, -0.2002713476200702);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9227893143349509, -0.19641855000820893)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9241995435771505, -0.195008328638474)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9252318945133097, -0.195008328638474)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.926125941989458, -0.1983449492077628)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9252318945133097, -0.19886112585671206)--(-0.9247157127472583, -0.1969347270507814);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9227893143349509, -0.19359810648149262)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9241995435771505, -0.195008328638474)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9252318945133097, -0.195008328638474)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.926125941989458, -0.1916717080691852)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9252318945133097, -0.1911555310266127)--(-0.9247157127472583, -0.1930819302261666);
\draw (-0.9252318945133097, -0.18833508749989641)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.926125941989458, -0.1878189104573239)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9280523404017653, -0.18833508749989641)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9285685095718732, -0.18922913182705883)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.926125941989458, -0.1916717080691852)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9252318945133097, -0.1911555310266127)--(-0.9266421111595657, -0.18974530886963134);
\draw (-0.9294625570480215, -0.1858925120450165)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9304949079841806, -0.1858925120450165)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9319051372263802, -0.18730273341475143)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9319051372263802, -0.18833508749989641)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9285685095718732, -0.18922913182705883)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9280523404017653, -0.18833508749989641)--(-0.9299787388140728, -0.1878189104573239);
\draw (-0.9343477174047389, -0.1858925120450165)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9352417522849437, -0.186408689087589)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.935757934050995, -0.18833508749989641)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9352417522849437, -0.18922913182705883)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9319051372263802, -0.18833508749989641)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9319051372263802, -0.18730273341475143)--(-0.9338315356386876, -0.1878189104573239);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9390945491095585, -0.18922913182705883)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9385783799394507, -0.1911555310266127)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9376843324633024, -0.1916717080691852)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9352417522849437, -0.18922913182705883)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.935757934050995, -0.18833508749989641)--(-0.9371681506972511, -0.18974530886963134);
\draw (-0.9410209475218659, -0.1925657531835941)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9405047783517582, -0.1916717080691852)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9385783799394507, -0.1911555310266127)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9376843324633024, -0.1916717080691852)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9385783799394507, -0.195008328638474)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9396107308756099, -0.195008328638474)--(-0.9390945491095585, -0.1930819302261666);
\draw (-0.9410209475218659, -0.19745090409335392)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9405047783517582, -0.1983449492077628)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9385783799394507, -0.19886112585671206)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9376843324633024, -0.1983449492077628)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9385783799394507, -0.195008328638474)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9396107308756099, -0.195008328638474)--(-0.9390945491095585, -0.1969347270507814);
\draw (-0.9385783799394507, -0.20168156958023997)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9376843324633024, -0.20219774642600086)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.935757934050995, -0.20168156958023997)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9352417522849437, -0.2007875246626427)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9376843324633024, -0.1983449492077628)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9385783799394507, -0.1988611262503353)--(-0.9371681506972511, -0.2002713476200702);
\draw (-0.9112309238611065, -0.2041241452070355)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9122632747972655, -0.2041241451989625)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20271392346857336)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20168156958023997)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9103368763849582, -0.2007875246626427)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9098207072148503, -0.20168156958023997)--(-0.9117471056271578, -0.20219774642600086);
\draw (-0.9161160716218804, -0.2041241452070355)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9150837206857213, -0.2041241451989625)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20271392346857336)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9136735040394652, -0.20168156958023997)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9170101190980287, -0.2007875246626427)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.91752630086408, -0.20168156958023997)--(-0.9155999024517726, -0.20219774642600086);
\draw (-0.9203467467525357, -0.20168156958023997)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9208629159226435, -0.2007875246626427)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9203467467525357, -0.1988611262503353)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9194526992763874, -0.1983449492077628)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9170101190980287, -0.2007875246626427)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.91752630086408, -0.20168156958023997)--(-0.9189365175103361, -0.2002713476200702);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9227893143349509, -0.19641855000820893)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9213790976886949, -0.195008328638474)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9203467467525357, -0.195008328638474)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9194526992763874, -0.1983449492077628)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9203467467525357, -0.19886112585671206)--(-0.9208629159226435, -0.1969347270507814);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9227893143349509, -0.19359810648149262)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9213790976886949, -0.195008328638474)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9203467467525357, -0.195008328638474)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9194526992763874, -0.1916717080691852)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9203467467525357, -0.1911555310266127)--(-0.9208629159226435, -0.1930819302261666);
\draw (-0.9203467467525357, -0.18833508749989641)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9194526992763874, -0.1878189104573239)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.91752630086408, -0.18833508749989641)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9170101190980287, -0.18922913182705886)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9194526992763874, -0.1916717080691852)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9203467467525357, -0.1911555310266127)--(-0.9189365175103361, -0.18974530886963134);
\draw (-0.9161160716218804, -0.18589251204501653)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9150837206857213, -0.18589251204501653)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18730273341475145)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18833508749989644)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9170101190980287, -0.18922913182705886)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.91752630086408, -0.18833508749989641)--(-0.9155999024517726, -0.18781891045732393);
\draw (-0.9112309238611065, -0.18589251204501653)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9103368763849582, -0.186408689087589)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9098207072148503, -0.18833508749989644)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9103368763849582, -0.18922913182705886)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18833508749989644)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9136735040394652, -0.18730273341475145)--(-0.9117471056271578, -0.18781891045732393);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9064840795603434, -0.18922913182705886)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9070002613263947, -0.19115553102661273)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.907894308802543, -0.19167170806918524)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9103368763849582, -0.18922913182705886)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9098207072148503, -0.18833508749989644)--(-0.9084104779726507, -0.18974530886963137);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9050738629140872, -0.19167170806918524)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9070002613263947, -0.19115553102661273)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.907894308802543, -0.19167170806918524)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9070002613263947, -0.195008328638474)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9059679103902355, -0.195008328638474)--(-0.9064840795603434, -0.1930819302261666);
\draw (-0.9045576811480359, -0.19745090409335395)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9050738629140872, -0.19834494920776283)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9070002613263947, -0.1988611258567121)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.907894308802543, -0.19834494920776283)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9070002613263947, -0.195008328638474)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9059679103902355, -0.195008328638474)--(-0.9064840795603434, -0.19693472705078144);
\draw (-0.9070002613263947, -0.20168156958023997)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.907894308802543, -0.20219774642600086)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.9098207072148503, -0.20168156958023997)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.9103368763849582, -0.2007875246626427)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.907894308802543, -0.19834494920776283)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.9070002613263947, -0.1988611262503353)--(-0.9084104779726507, -0.20027134762007023);
\draw (-0.8912112083178384, -0.19256575318359412)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8906950265517871, -0.19167170806918524)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8912112083178384, -0.18974530886963137)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8921052431980432, -0.18922913182705886)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8945478233764019, -0.19167170806918524)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8940316416103505, -0.19256575318359412)--(-0.8926214249640945, -0.19115553102661273);
\draw (-0.8887686281394797, -0.18833508749989644)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8892848099055309, -0.18922913182705886)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8912112083178384, -0.18974530886963137)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8921052431980432, -0.18922913182705886)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8912112083178384, -0.18589251204501653)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8901788447857357, -0.18589251204501653)--(-0.8906950265517871, -0.18781891045732393);
\draw (-0.8887686281394797, -0.18344993659013661)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8892848099055309, -0.1825558922629742)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8912112083178384, -0.1820397152204017)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8921052431980432, -0.1825558922629742)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8912112083178384, -0.18589251204501653)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8901788447857357, -0.18589251204501653)--(-0.8906950265517871, -0.1839661136327091);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8921052431980432, -0.17870309386386643)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8940316416103505, -0.17921927090643894)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8945478233764019, -0.18011331523360136)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8921052431980432, -0.18255589068848127)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8912112083178384, -0.1820397152204017)--(-0.8926214249640945, -0.18062949227617386);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8945478233764019, -0.17729287091963858)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8940316416103505, -0.17921927090643894)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8945478233764019, -0.18011331523360136)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17921927090643894)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17818691682129395)--(-0.895958040022658, -0.17870309386386643);
\draw (-0.9003270186133241, -0.17677669545155902)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.9012210660894724, -0.17729287091963858)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.9017372478555238, -0.17921927090643894)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.9012210660894724, -0.18011331523360136)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17921927090643894)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.8978844384349653, -0.17818691682129395)--(-0.8998108494432163, -0.17870309386386643);
\draw (-0.9045576811480359, -0.17921927090643894)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9050738629140872, -0.18011331523360136)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9045576811480359, -0.1820397152204017)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9036636462678311, -0.18255589068848127)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9012210660894724, -0.18011331523360136)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9017372478555238, -0.17921927090643894)--(-0.9031474645017799, -0.18062949227617386);
\draw (-0.9070002613263947, -0.18344993659013661)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9070002613263947, -0.1844822906752816)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9055900446801386, -0.18589251204501653)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9045576811480359, -0.18589251204501653)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9036636462678311, -0.1825558922629742)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9045576811480359, -0.1820397152204017)--(-0.9050738629140872, -0.1839661136327091);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9064840795603434, -0.18922913182705886)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9045576811480359, -0.18974530886963137)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9036636462678311, -0.18922913182705886)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9045576811480359, -0.18589251204501653)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9055900446801386, -0.18589251204501653)--(-0.9050738629140872, -0.18781891045732393);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9050738629140872, -0.19167170806918524)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9045576811480359, -0.18974530886963137)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9036636462678311, -0.18922913182705886)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9012210660894724, -0.19167170806918524)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9017372478555238, -0.19256575318359412)--(-0.9031474645017799, -0.19115553102661273);
\draw (-0.9003270186133241, -0.195008328638474)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.899294667677165, -0.195008328638474)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.8978844384349653, -0.19359810648149264)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.8978844384349653, -0.19256575318359412)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.9012210660894724, -0.19167170806918524)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.9017372478555238, -0.19256575318359412)--(-0.8998108494432163, -0.1930819302261666);
\draw (-0.8954418708525502, -0.195008328638474)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8945478233764019, -0.19449215159590152)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8940316416103505, -0.19256575318359412)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8945478233764019, -0.19167170806918524)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8978844384349653, -0.19256575318359412)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8978844384349653, -0.19359810648149264)--(-0.895958040022658, -0.1930819302261666);
\draw (-0.8796528052480503, -0.17254602976786135)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8796528052480503, -0.17151367568271636)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.88106303449025, -0.1701034558874744)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8820953854264091, -0.1701034558874744)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8829894329025574, -0.17344007409502377)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8820953854264091, -0.1739562527120892)--(-0.8815792162563013, -0.1720298542997818);
\draw (-0.8796528052480503, -0.16766087885810152)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8796528052480503, -0.1686932329432465)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.88106303449025, -0.1701034558874744)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8820953854264091, -0.1701034558874744)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8829894329025574, -0.1667668345309391)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8820953854264091, -0.16625065591387367)--(-0.8815792162563013, -0.16817705432618107);
\draw (-0.8820953854264091, -0.16343021317440387)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8829894329025574, -0.1629140377063243)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8849158313148648, -0.16343021317440387)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8854320130809161, -0.16432425750156626)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8829894329025574, -0.1667668345309391)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8820953854264091, -0.16625065591387367)--(-0.8835056146686088, -0.1648404361186317);
\draw (-0.8863260479611209, -0.16098763929401688)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8873584114932236, -0.16098763929401688)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8887686281394797, -0.16239785908925886)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8887686281394797, -0.16343021317440387)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8854320130809161, -0.16432425750156626)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8849158313148648, -0.16343021317440387)--(-0.8868422297271723, -0.1629140377063243);
\draw (-0.8912112083178384, -0.16098763929401688)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8901788447857357, -0.16098763929401688)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8887686281394797, -0.16239785908925886)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8887686281394797, -0.16343021317440387)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8921052431980432, -0.16432425750156626)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8926214249640945, -0.16343021317440387)--(-0.8906950265517871, -0.1629140377063243);
\draw (-0.8954418708525502, -0.16343021317440387)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.895958040022658, -0.16432425750156626)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8954418708525502, -0.16625065591387367)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8945478233764019, -0.1667668345309391)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8921052431980432, -0.16432425750156626)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8926214249640945, -0.16343021317440387)--(-0.8940316416103505, -0.1648404361186317);
\draw (-0.8978844384349653, -0.16766087885810152)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8978844384349653, -0.1686932329432465)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8964742217887093, -0.1701034558874744)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8954418708525502, -0.1701034558874744)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8945478233764019, -0.1667668345309391)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8954418708525502, -0.16625065591387367)--(-0.895958040022658, -0.16817705432618107);
\draw (-0.8978844384349653, -0.17254602976786135)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8973682692648576, -0.17344007409502377)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8954418708525502, -0.1739562527120892)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8945478233764019, -0.17344007409502377)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8954418708525502, -0.1701034558874744)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8964742217887093, -0.1701034558874744)--(-0.895958040022658, -0.1720298542997818);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8945478233764019, -0.17729287091963858)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8926214249640945, -0.17677669545155902)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8921052431980432, -0.1758826511243966)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8945478233764019, -0.17344007409502377)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8954418708525502, -0.1739562527120892)--(-0.8940316416103505, -0.17536647250733117);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8921052431980432, -0.17870309386386643)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8926214249640945, -0.17677669545155902)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8921052431980432, -0.1758826511243966)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8887686281394797, -0.17677669545155902)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8887686281394797, -0.177809049536704)--(-0.8906950265517871, -0.17729287091963858);
\draw (-0.8863260479611209, -0.17921927090643894)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8854320130809161, -0.17870309386386643)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8849158313148648, -0.17677669545155902)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8854320130809161, -0.1758826511243966)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8887686281394797, -0.17677669545155902)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8887686281394797, -0.177809049536704)--(-0.8868422297271723, -0.17729287091963858);
\draw (-0.8820953854264091, -0.17677669545155902)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8815792162563013, -0.1758826511243966)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8820953854264091, -0.1739562527120892)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8829894329025574, -0.17344007409502377)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8854320130809161, -0.1758826511243966)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8849158313148648, -0.17677669545155902)--(-0.8835056146686088, -0.17536647250733117);
\draw (-0.8796528052480503, -0.14942924567118654)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8801689870141017, -0.14853519819503824)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8820953854264091, -0.14801902272695866)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8829894329025574, -0.14853519819503824)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8820953854264091, -0.1518718195515735)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.88106303449025, -0.1518718195515735)--(-0.8815792162563013, -0.14994542113926607);
\draw (-0.8820953854264091, -0.14519858313647474)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8815792162563013, -0.14609262431465125)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8820953854264091, -0.14801902272695866)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8829894329025574, -0.14853519819503824)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8854320130809161, -0.14609262431465125)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8849158313148648, -0.14519858313647474)--(-0.8835056146686088, -0.14660879978273084);
\draw (-0.8863260479611209, -0.142756002958116)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8873584114932236, -0.142756002958116)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8887686281394797, -0.14416622590234385)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8887686281394797, -0.14519858313647474)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8854320130809161, -0.14609262431465125)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8849158313148648, -0.14519858313647474)--(-0.8868422297271723, -0.1446824013704234);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8921052431980432, -0.14327217842619555)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8926214249640945, -0.14519858313647474)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8921052431980432, -0.14609262431465125)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8887686281394797, -0.14519858313647474)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8887686281394797, -0.14416622590234385)--(-0.8906950265517871, -0.1446824013704234);
\draw (-0.8954418708525502, -0.14519858313647474)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8945478233764019, -0.1446824013704234)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8926214249640945, -0.14519858313647474)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8921052431980432, -0.14609262431465125)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8945478233764019, -0.14853519819503824)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8954418708525502, -0.14801902272695866)--(-0.8940316416103505, -0.14660879978273084);
\draw (-0.8978844384349653, -0.14942924567118654)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8978844384349653, -0.15046159660734565)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8964742217887093, -0.1518718195515735)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8954418708525502, -0.1518718195515735)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8945478233764019, -0.14853519819503824)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8954418708525502, -0.14801902272695866)--(-0.895958040022658, -0.14994542113926607);
\draw (-0.8978844384349653, -0.15431439658094637)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8973682692648576, -0.15520844090810876)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8954418708525502, -0.1557246195251742)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8945478233764019, -0.15520844090810876)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8954418708525502, -0.1518718195515735)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8964742217887093, -0.1518718195515735)--(-0.895958040022658, -0.15379822111286678);
\draw (-0.8954418708525502, -0.15854506226464404)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8945478233764019, -0.15906123773272357)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8926214249640945, -0.15854506226464404)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8921052431980432, -0.1576510179374816)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8945478233764019, -0.15520844090810876)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8954418708525502, -0.1557246195251742)--(-0.8940316416103505, -0.15713483932041616);
\draw (-0.8912112083178384, -0.16098763614503098)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8901788447857357, -0.16098763614503098)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15957741634978903)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15854506226464404)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8921052431980432, -0.1576510179374816)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8926214249640945, -0.15854506226464404)--(-0.8906950265517871, -0.15906123773272357);
\draw (-0.8863260479611209, -0.16098763614503098)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8873584114932236, -0.16098763614503098)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15957741634978903)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8887686281394797, -0.15854506226464404)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8854320130809161, -0.1576510179374816)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8849158313148648, -0.15854506226464404)--(-0.8868422297271723, -0.15906123773272357);
\draw (-0.8820953854264091, -0.15854506226464404)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8815792162563013, -0.1576510179374816)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8820953854264091, -0.1557246195251742)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8829894329025574, -0.15520844090810876)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8854320130809161, -0.1576510179374816)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8849158313148648, -0.15854506226464404)--(-0.8835056146686088, -0.15713483932041616);
\draw (-0.8796528052480503, -0.15431439658094637)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8796528052480503, -0.15328204249580135)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.88106303449025, -0.1518718195515735)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8820953854264091, -0.1518718195515735)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8829894329025574, -0.15520844090810876)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8820953854264091, -0.1557246195251742)--(-0.8815792162563013, -0.15379822111286678);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8921052431980432, -0.12889334836186714)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8940316416103505, -0.1294095238299467)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8945478233764019, -0.13030356500812323)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8921052431980432, -0.13274614518648198)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8912112083178384, -0.13222996342043064)--(-0.8926214249640945, -0.13081974677417454);
\draw (-0.8954418708525502, -0.12696694994955973)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8945478233764019, -0.1274831254176393)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8940316416103505, -0.1294095238299467)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8945478233764019, -0.13030356500812323)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8978844384349653, -0.1294095238299467)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.8978844384349653, -0.12837716659581583)--(-0.895958040022658, -0.12889334836186714);
\draw (-0.9003270186133241, -0.12696694994955973)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.9012210660894724, -0.1274831254176393)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.9017372478555238, -0.1294095238299467)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.9012210660894724, -0.13030356500812323)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.8978844384349653, -0.1294095238299467)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.8978844384349653, -0.12837716659581583)--(-0.8998108494432163, -0.12889334836186714);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9050738629140872, -0.13030356500812323)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9045576811480359, -0.13222996342043064)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9036636462678311, -0.13274614518648198)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9012210660894724, -0.13030356500812323)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9017372478555238, -0.1294095238299467)--(-0.9031474645017799, -0.13081974677417454);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9064840795603434, -0.13274614518648195)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9045576811480359, -0.13222996342043064)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9036636462678311, -0.13274614518648198)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9045576811480359, -0.13608276654301724)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9055900446801386, -0.1360827665430172)--(-0.9050738629140872, -0.13415636183273805);
\draw (-0.9070002613263947, -0.1385253404234042)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9064840795603434, -0.1394193816015807)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9045576811480359, -0.13993556336763208)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9036636462678311, -0.13941938160158074)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9045576811480359, -0.13608276654301724)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9055900446801386, -0.1360827665430172)--(-0.9050738629140872, -0.13800916495532464);
\draw (-0.9045576811480359, -0.142756002958116)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9036636462678311, -0.14327217842619555)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9017372478555238, -0.142756002958116)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9012210660894724, -0.14186196177993948)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9036636462678311, -0.13941938160158074)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9045576811480359, -0.13993556336763208)--(-0.9031474645017799, -0.14134578001388814);
\draw (-0.9003270186133241, -0.14519858313647474)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.899294667677165, -0.14519858313647474)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.8978844384349653, -0.1437883601922469)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.8978844384349653, -0.142756002958116)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.9012210660894724, -0.14186196177993948)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.9017372478555238, -0.142756002958116)--(-0.8998108494432163, -0.14327217842619555);
\draw (-0.8954418708525502, -0.14519858313647474)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8945478233764019, -0.1446824013704234)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8940316416103505, -0.142756002958116)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8945478233764019, -0.14186196177993948)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8978844384349653, -0.142756002958116)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8978844384349653, -0.1437883601922469)--(-0.895958040022658, -0.14327217842619555);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8921052431980432, -0.14327217842619555)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8940316416103505, -0.142756002958116)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8945478233764019, -0.14186196177993948)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8921052431980432, -0.13941938160158074)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8912112083178384, -0.13993556336763208)--(-0.8926214249640945, -0.14134578001388814);
\draw (-0.8887686281394797, -0.1385253404234042)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8887686281394797, -0.13749298318927333)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8901788447857357, -0.13608276654301724)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8912112083178384, -0.13608276654301724)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8921052431980432, -0.13941938160158074)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8912112083178384, -0.13993556336763208)--(-0.8906950265517871, -0.13800916495532464);
\draw (-0.8887686281394797, -0.1336401863646585)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8892848099055309, -0.13274614518648198)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8912112083178384, -0.13222996342043064)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8921052431980432, -0.13274614518648198)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8912112083178384, -0.13608276654301724)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.8901788447857357, -0.13608276654301724)--(-0.8906950265517871, -0.13415636183273805);
\draw (-0.9112309238611065, -0.1178511333561022)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9103368763849582, -0.11836730882418178)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9098207072148503, -0.12029370723648919)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9103368763849582, -0.1211877484146657)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9136735040394652, -0.12029370723648919)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9136735040394652, -0.1192613500023583)--(-0.9117471056271578, -0.11977753176840963);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.907894308802543, -0.11977753176840963)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9098207072148503, -0.12029370723648919)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9103368763849582, -0.1211877484146657)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.907894308802543, -0.12363032859302445)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9070002613263947, -0.12311414682697311)--(-0.9084104779726507, -0.12170393018071704);
\draw (-0.9045576811480359, -0.12452436977120099)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9045576811480359, -0.12555672700533188)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9059679103902355, -0.1269669499495597)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9070002613263947, -0.1269669499495597)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.907894308802543, -0.12363032859302445)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9070002613263947, -0.12311414682697311)--(-0.9064840795603434, -0.12504054523928054);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9050738629140872, -0.13030356500812323)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9070002613263947, -0.13081974677417454)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.907894308802543, -0.1303035650081232)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9070002613263947, -0.1269669499495597)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9059679103902355, -0.1269669499495597)--(-0.9064840795603434, -0.1288933483618671);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9064840795603434, -0.13274614518648195)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9070002613263947, -0.13081974677417454)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.907894308802543, -0.1303035650081232)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9103368763849582, -0.13274614518648195)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9098207072148503, -0.13364018636465846)--(-0.9084104779726507, -0.1322299634204306);
\draw (-0.9112309238611065, -0.1360827665430172)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9122632747972655, -0.1360827665430172)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13467254359878936)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13364018636465846)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9103368763849582, -0.13274614518648195)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9098207072148503, -0.13364018636465846)--(-0.9117471056271578, -0.13415636183273805);
\draw (-0.9161160716218804, -0.1360827665430172)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9170101190980287, -0.13556658477696587)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.91752630086408, -0.13364018636465846)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9170101190980287, -0.13274614518648195)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13364018636465846)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9136735040394652, -0.13467254359878936)--(-0.9155999024517726, -0.13415636183273805);
\draw (-0.9203467467525357, -0.13364018636465846)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9208629159226435, -0.13274614518648195)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9203467467525357, -0.13081974677417454)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9194526992763874, -0.1303035650081232)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9170101190980287, -0.13274614518648195)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.91752630086408, -0.13364018636465846)--(-0.9189365175103361, -0.1322299634204306);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9227893143349509, -0.1283771665958158)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9213790976886949, -0.1269669499495597)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9203467467525357, -0.1269669499495597)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9194526992763874, -0.1303035650081232)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9203467467525357, -0.13081974677417454)--(-0.9208629159226435, -0.1288933483618671);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9227893143349509, -0.12555672700533185)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9213790976886949, -0.1269669499495597)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9203467467525357, -0.1269669499495597)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9194526992763874, -0.12363032859302445)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9203467467525357, -0.12311414682697311)--(-0.9208629159226435, -0.12504054523928054);
\draw (-0.9203467467525357, -0.12029370723648919)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9194526992763874, -0.11977753176840963)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.91752630086408, -0.12029370723648919)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9170101190980287, -0.1211877484146657)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9194526992763874, -0.12363032859302445)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9203467467525357, -0.12311414682697311)--(-0.9189365175103361, -0.12170393018071704);
\draw (-0.9161160716218804, -0.1178511333561022)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9150837206857213, -0.1178511333561022)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9136735040394652, -0.1192613500023583)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9136735040394652, -0.12029370723648919)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9170101190980287, -0.1211877484146657)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.91752630086408, -0.12029370723648919)--(-0.9155999024517726, -0.11977753176840963);
\draw (-0.9343477174047389, -0.1178511333561022)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9352417522849437, -0.11836730882418178)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.935757934050995, -0.12029370723648919)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9352417522849437, -0.1211877484146657)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9319051372263802, -0.12029370723648919)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9319051372263802, -0.1192613500023583)--(-0.9338315356386876, -0.11977753176840963);
\draw (-0.9385783799394507, -0.12029370723648919)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9376843324633024, -0.11977753176840963)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.935757934050995, -0.12029370723648919)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9352417522849437, -0.1211877484146657)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9376843324633024, -0.12363032859302445)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9385783799394507, -0.12311414682697311)--(-0.9371681506972511, -0.12170393018071704);
\draw (-0.9410209475218659, -0.12452436977120096)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9410209475218659, -0.12555672700533185)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9396107308756099, -0.1269669499495597)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9385783799394507, -0.1269669499495597)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9376843324633024, -0.12363032859302445)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9385783799394507, -0.12311414682697311)--(-0.9390945491095585, -0.12504054523928054);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9405047783517582, -0.1303035650081232)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9385783799394507, -0.13081974677417454)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9376843324633024, -0.1303035650081232)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9385783799394507, -0.1269669499495597)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9396107308756099, -0.1269669499495597)--(-0.9390945491095585, -0.1288933483618671);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9390945491095585, -0.13274614518648195)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9385783799394507, -0.13081974677417454)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9376843324633024, -0.1303035650081232)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9352417522849437, -0.13274614518648195)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.935757934050995, -0.13364018636465846)--(-0.9371681506972511, -0.1322299634204306);
\draw (-0.9343477174047389, -0.1360827665430172)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9333153538726363, -0.1360827665430172)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13467254359878936)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13364018636465846)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9352417522849437, -0.13274614518648195)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.935757934050995, -0.13364018636465846)--(-0.9338315356386876, -0.13415636183273805);
\draw (-0.9294625570480215, -0.1360827665430172)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9285685095718732, -0.13556658477696587)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9280523404017653, -0.13364018636465846)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9285685095718732, -0.13274614518648195)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13364018636465846)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9319051372263802, -0.13467254359878936)--(-0.9299787388140728, -0.13415636183273805);
\draw (-0.9252318945133097, -0.13364018636465846)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9247157127472583, -0.13274614518648195)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9252318945133097, -0.13081974677417454)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.926125941989458, -0.1303035650081232)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9285685095718732, -0.13274614518648195)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9280523404017653, -0.13364018636465846)--(-0.9266421111595657, -0.1322299634204306);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9227893143349509, -0.1283771665958158)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9241995435771505, -0.1269669499495597)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9252318945133097, -0.1269669499495597)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.926125941989458, -0.1303035650081232)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9252318945133097, -0.13081974677417454)--(-0.9247157127472583, -0.1288933483618671);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9227893143349509, -0.12555672700533185)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9241995435771505, -0.1269669499495597)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9252318945133097, -0.1269669499495597)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.926125941989458, -0.12363032859302445)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9252318945133097, -0.12311414682697311)--(-0.9247157127472583, -0.12504054523928054);
\draw (-0.9252318945133097, -0.12029370723648919)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.926125941989458, -0.11977753176840963)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9280523404017653, -0.12029370723648919)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9285685095718732, -0.1211877484146657)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.926125941989458, -0.12363032859302445)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9252318945133097, -0.12311414682697311)--(-0.9266421111595657, -0.12170393018071704);
\draw (-0.9294625570480215, -0.1178511333561022)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9304949079841806, -0.1178511333561022)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9319051372263802, -0.1192613500023583)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9319051372263802, -0.12029370723648919)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9285685095718732, -0.1211877484146657)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.9280523404017653, -0.12029370723648919)--(-0.9299787388140728, -0.11977753176840963);
\draw (-0.954367432948007, -0.1294095238299467)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9548836147140584, -0.1303035650081232)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.954367432948007, -0.1322299634204306)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9534733854718587, -0.13274614518648195)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9510308178894434, -0.1303035650081232)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9515469870595513, -0.1294095238299467)--(-0.9529572163017509, -0.13081974677417454);
\draw (-0.9568100131263657, -0.13364018636465846)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9562938313603144, -0.13274614518648195)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.954367432948007, -0.1322299634204306)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9534733854718587, -0.13274614518648195)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.954367432948007, -0.1360827665430172)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9553997838841661, -0.1360827665430172)--(-0.9548836147140584, -0.13415636183273805);
\draw (-0.9568100131263657, -0.1385253404234042)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9562938313603144, -0.1394193816015807)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.954367432948007, -0.13993556336763202)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9534733854718587, -0.1394193816015807)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.954367432948007, -0.1360827665430172)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.9553997838841661, -0.1360827665430172)--(-0.9548836147140584, -0.13800916495532461);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9534733854718587, -0.14327217842619555)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9515469870595513, -0.14275600295811597)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9510308178894434, -0.14186196177993943)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9534733854718587, -0.1394193816015807)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.954367432948007, -0.13993556336763202)--(-0.9529572163017509, -0.14134578001388812);
\draw (-0.9501367704132951, -0.1451985831364747)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9510308178894434, -0.14468240137042337)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9515469870595513, -0.14275600295811597)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9510308178894434, -0.14186196177993943)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14275600295811597)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14378836019224686)--(-0.9496205886472439, -0.14327217842619555);
\draw (-0.9452516226525213, -0.1451985831364747)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.944357575176373, -0.14468240137042337)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9438413934103216, -0.14275600295811597)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.944357575176373, -0.14186196177993943)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14275600295811597)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9476941902349365, -0.14378836019224686)--(-0.945767791822629, -0.14327217842619555);
\draw (-0.9410209475218659, -0.14275600295811597)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9405047783517582, -0.14186196177993943)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9410209475218659, -0.13993556336763202)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9419149949980142, -0.1394193816015807)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.944357575176373, -0.14186196177993943)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9438413934103216, -0.14275600295811597)--(-0.9424311767640655, -0.14134578001388812);
\draw (-0.9385783799394507, -0.1385253404234042)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9385783799394507, -0.13749298318927328)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9399885965857068, -0.1360827665430172)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9410209475218659, -0.1360827665430172)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9419149949980142, -0.1394193816015807)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9410209475218659, -0.13993556336763202)--(-0.9405047783517582, -0.13800916495532461);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9390945491095585, -0.13274614518648195)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9410209475218659, -0.1322299634204306)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9419149949980142, -0.13274614518648195)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9410209475218659, -0.1360827665430172)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9399885965857068, -0.1360827665430172)--(-0.9405047783517582, -0.13415636183273805);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9405047783517582, -0.1303035650081232)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9410209475218659, -0.1322299634204306)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9419149949980142, -0.13274614518648195)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.944357575176373, -0.1303035650081232)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9438413934103216, -0.1294095238299467)--(-0.9424311767640655, -0.13081974677417454);
\draw (-0.9452516226525213, -0.1269669499495597)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9462839735886803, -0.1269669499495597)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1283771665958158)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1294095238299467)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.944357575176373, -0.1303035650081232)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9438413934103216, -0.1294095238299467)--(-0.945767791822629, -0.1288933483618671);
\draw (-0.9501367704132951, -0.1269669499495597)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9510308178894434, -0.12748312541763926)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9515469870595513, -0.1294095238299467)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9510308178894434, -0.1303035650081232)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1294095238299467)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.9476941902349365, -0.1283771665958158)--(-0.9496205886472439, -0.1288933483618671);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7076229627260864, -0.7062127395063488)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7071067845881, -0.7042863418094408)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7062127397818585, -0.7037701617169468)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7037701646623634, -0.7062127402217482)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.704286340130443, -0.7071067823580827)--(-0.7056965592102855, -0.7056965566295582);
\draw (-0.7095493569232983, -0.7028761220141988)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.709033179136022, -0.7037701582172508)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7071067845881, -0.7042863418094408)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7062127397818585, -0.7037701617169468)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7071067807237146, -0.7004335382915143)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7081391339790705, -0.7004335442247969)--(-0.7076229588617011, -0.7023599359884223);
\draw (-0.7095493558432097, -0.6979909597867129)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7090331803751301, -0.6970969176503784)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.707106783157301, -0.6965807456819949)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7062127355667631, -0.6970969242990603)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7071067807237146, -0.7004335382915143)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7081391339790705, -0.7004335442247969)--(-0.7076229612952876, -0.698507143378903);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7062127371565813, -0.693244117632148)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7042863371544557, -0.6937603043733239)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7037701593671793, -0.6946543405763759)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7062127355667631, -0.6970969242990603)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.707106783157301, -0.6965807456819949)--(-0.7056965628829801, -0.6951705234531664);
\draw (-0.7028761142102278, -0.6913177265839219)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7037701644706728, -0.69183390352743)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7042863371544557, -0.6937603043733239)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7037701593671793, -0.6946543405763759)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7004335445449363, -0.6937603019397374)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.7004335418750294, -0.6927279463791639)--(-0.7023599390928584, -0.6932441183475474);
\draw (-0.697990962891149, -0.6913177213660388)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6970969207548146, -0.6918338968341183)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6965807464812134, -0.6937603026551369)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6970969219492928, -0.6946543447914713)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.7004335445449363, -0.6937603019397374)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.7004335418750294, -0.6927279463791639)--(-0.6985071410291355, -0.6932441190629468);
\draw (-0.6937602981019764, -0.6937602968209187)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.69324412388557, -0.6946543455068707)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6937602992964547, -0.6965807447782716)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6946543468297978, -0.6970969232962727)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6970969219492928, -0.6946543447914713)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6965807464812134, -0.6937603026551369)--(-0.6951705183762972, -0.6951705190497471);
\draw (-0.6913177242341544, -0.6979909661480065)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6913177269040613, -0.6990233217085801)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6927279471783823, -0.7004335439374085)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6937602968628682, -0.700433537387791)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6946543468297978, -0.6970969232962727)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6937602992964547, -0.6965807447782716)--(-0.6932441214519834, -0.6985071381163901);
\draw (-0.6913177244704749, -0.7028761143180995)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6918338999385545, -0.703770156454434)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6937603007272535, -0.7042863409057175)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6946543455906897, -0.703770163863145)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6937602968628682, -0.700433537387791)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6927279471783823, -0.7004335439374085)--(-0.6932441253163688, -0.7023599416343166);
\draw (-0.6937602983508618, -0.7071067763801704)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6932441228827823, -0.7062127342438359)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6937603007272535, -0.7042863409057175)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6946543455906897, -0.703770163863145)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6970969182194034, -0.7062127351029295)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.6965807440029971, -0.7071067837888815)--(-0.6951705237286762, -0.705696561560053);
\draw (-0.697990966947225, -0.7095493615782835)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.6990233166317109, -0.7095493550286659)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.7004335420095252, -0.7081391402085485)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.70043354206672, -0.7071067830734821)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.6970969182194034, -0.7062127351029295)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.6965807440029971, -0.7071067837888815)--(-0.6985071412208261, -0.707622955757265);
\draw (-0.7028761146954338, -0.7095493543132665)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.70377015955887, -0.709033177270694)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.704286340130443, -0.7071067823580827)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.7037701646623634, -0.7062127402217482)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.70043354206672, -0.7071067830734821)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.7004335420095252, -0.7081391402085485)--(-0.7023599365574473, -0.7076229566163585);
\draw (-0.7186651719388961, -0.6870870581605574)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7181490004495915, -0.6879811052720164)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7162225996036976, -0.6884972779557993)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7153285493432527, -0.6879811010122912)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7162226020372842, -0.6846444853462799)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.7172549489946682, -0.6846444803711553)--(-0.7167387747210671, -0.6865708861921738);
\draw (-0.716222600798176, -0.6913177259131522)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7167387722874806, -0.6904236788016932)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7162225996036976, -0.6884972779557993)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7153285493432527, -0.6879811010122912)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7128859742237577, -0.6904236795170926)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7134021496918372, -0.6913177216534271)--(-0.7148123805238551, -0.6899075036843239);
\draw (-0.7119919332819016, -0.6937603029425251)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7109595800265457, -0.6937602970092426)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7095493542980211, -0.6923500779294001)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7095493570823178, -0.6913177192198405)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7128859742237577, -0.6904236795170926)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7134021496918372, -0.6913177216534271)--(-0.711475755143915, -0.691833905245617);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7062127371565813, -0.693244117632148)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7056965590185948, -0.6913177199352399)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7062127368058712, -0.690423683732188)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7095493570823178, -0.6913177192198405)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7095493542980211, -0.6923500779294001)--(-0.7076229625343956, -0.6918339028120306);
\draw (-0.7028761142102278, -0.6913177265839219)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7037701644706728, -0.69183390352743)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7056965590185948, -0.6913177199352399)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7062127368058712, -0.690423683732188)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7037701606062875, -0.6879811000095035)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7028761130157495, -0.688497278626569)--(-0.7042863387442739, -0.6899074977064116);
\draw (-0.7004335403298408, -0.687087064521851)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7004335431141374, -0.6860547058122916)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.70184376219398, -0.6846444800837671)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7028761154493359, -0.6846444860170495)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7037701606062875, -0.6879811000095035)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7028761130157495, -0.688497278626569)--(-0.7023599403319665, -0.686570877780675);
\draw (-0.7004335392497522, -0.6822019022943651)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7009497170370286, -0.6813078660913131)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7028761115849507, -0.6807916824991231)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7037701618453955, -0.6813078594426312)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7028761154493359, -0.6846444860170495)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.70184376219398, -0.6846444800837671)--(-0.702359942765553, -0.6827180851711557);
\draw (-0.7028761166884441, -0.6779712454501773)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.703770164278982, -0.6774550668331119)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7056965560426075, -0.6779712419504812)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7062127315106871, -0.6788652840868157)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7037701618453955, -0.6813078594426312)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7028761115849507, -0.6807916824991231)--(-0.704286336962765, -0.6793814676790058);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7081391311621026, -0.6755286634456799)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.709549356890627, -0.6769388825255224)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7095493541063305, -0.6779712412350818)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7062127315106871, -0.6788652840868157)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7056965560426075, -0.6779712419504812)--(-0.7076229623427049, -0.6774550661177124);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7109595822684415, -0.675528667705405)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.709549356890627, -0.6769388825255224)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7095493541063305, -0.6779712412350818)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7128859806807488, -0.6788652876311414)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7134021521700534, -0.6779712405196824)--(-0.7114757549522244, -0.6774550685512989);
\draw (-0.7162225978221887, -0.6779712479283935)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7167387732902682, -0.678865290064728)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7162225981728988, -0.6807916818283535)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7153285505823609, -0.6813078604454189)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7128859806807488, -0.6788652876311414)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7134021521700534, -0.6779712405196824)--(-0.7148123724443743, -0.6793814627485109);
\draw (-0.7186651717025757, -0.6822019099904644)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7186651743724826, -0.683234265551038)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7172549489946682, -0.6846444803711553)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7162226020372842, -0.6846444853462799)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7153285505823609, -0.6813078604454189)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7162225981728988, -0.6807916818283535)--(-0.7167387708566818, -0.6827180826742474);
\draw (-0.7186651739444715, -0.6639702806866268)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7181489921784201, -0.6630762276418852)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7162226004147946, -0.6625600525245159)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7153285528242566, -0.6630762311415813)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7162225979812081, -0.6664128451340352)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.717254951236564, -0.6664128510673177)--(-0.7167387730985776, -0.6644864533704098);
\draw (-0.7162225937661126, -0.6597396077161488)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7167387692341922, -0.6606336498524832)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7162226004147946, -0.6625600525245159)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7153285528242566, -0.6630762311415813)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7128859766246728, -0.6606336474188967)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7134021544119492, -0.6597396112158448)--(-0.7148123746862701, -0.6611498334446733);
\draw (-0.7119919314677213, -0.6572970334264429)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7109595782123654, -0.6572970274931603)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7095493591325229, -0.6587072532216848)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7095493563482262, -0.6597396119312442)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7128859766246728, -0.6606336474188967)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7134021544119492, -0.6597396112158448)--(-0.7114757508961483, -0.6592234283390542);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7062127325581045, -0.6578132068256252)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7056965582845033, -0.6597396126466436)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7062127337525829, -0.6606336547829781)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7095493563482262, -0.6597396119312442)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.7095493591325229, -0.6587072532216848)--(-0.7076229582866289, -0.6592234259054677);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7037701602229061, -0.6592234266208672)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7056965582845033, -0.6597396126466436)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7062127337525829, -0.6606336547829781)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7037701640872913, -0.6630762301387936)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7028761138268464, -0.6625600531952855)--(-0.704286332906689, -0.661149827466761);
\draw (-0.7004335414916479, -0.6639702729905275)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7004335441615549, -0.665002628551101)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7018437644358758, -0.6664128507799295)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7028761113932599, -0.6664128458048049)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7037701640872913, -0.6630762301387936)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7028761138268464, -0.6625600531952855)--(-0.702359938709477, -0.664486444958911);
\draw (-0.7004335362737648, -0.6688554243096063)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7009497117418444, -0.6697494664459408)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7028761152576453, -0.6702656493227314)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7037701628481832, -0.6697494707056659)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7028761113932599, -0.6664128458048049)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7018437644358758, -0.6664128507799295)--(-0.7023599425738623, -0.6683392484768375);
\draw (-0.7028761164521237, -0.6730860972800843)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7037701604145967, -0.6736022633151854)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7056965612604906, -0.6730860906314025)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7062127327497952, -0.6721920435199433)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7037701628481832, -0.6697494707056659)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7028761152576453, -0.6702656493227314)--(-0.7042863409861697, -0.671675868402574);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7081391311621026, -0.6755286634456799)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7095493565399169, -0.6741184486255625)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7095493593242136, -0.6730860899160029)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7062127327497952, -0.6721920435199433)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7056965612604906, -0.6730860906314025)--(-0.7076229584783197, -0.673602262599786);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7109595822684415, -0.675528667705405)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7095493565399169, -0.6741184486255625)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7095493593242136, -0.6730860899160029)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7128859764656534, -0.672192050213255)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.713402151933733, -0.6730860923495895)--(-0.7114757510878391, -0.6736022650333724);
\draw (-0.7162225967421, -0.6730860857009076)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7167387745293764, -0.6721920494978556)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7162226018455934, -0.6702656486519617)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7153285515851485, -0.6697494717084536)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7128859764656534, -0.672192050213255)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.713402151933733, -0.6730860923495895)--(-0.7148123764677791, -0.6716758634720791);
\draw (-0.7186651741807919, -0.6688554288567198)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7186651715108849, -0.6678230732961462)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.717254951236564, -0.6664128510673177)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7162225979812081, -0.6664128451340352)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7153285515851485, -0.6697494717084536)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7162226018455934, -0.6702656486519617)--(-0.716738770664991, -0.6683392459799291);
\draw (-0.7071067771726551, -0.643950550223801)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7062127323664138, -0.643434370131307)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7042863378184917, -0.643950553723497)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7037701600312153, -0.6448445899265489)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.706212736230799, -0.6472871736492335)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7071067838213371, -0.6467709950321681)--(-0.7056965580928126, -0.6453607759523254);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7037701596805052, -0.642024156026589)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7042863378184917, -0.643950553723497)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7037701600312153, -0.6448445899265489)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7004335397547687, -0.6439505544388964)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.7004335425390653, -0.642918195729337)--(-0.7023599343026908, -0.6434343708467064);
\draw (-0.697990963555185, -0.6415079707162119)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.697096915964647, -0.6420241493332773)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.6965807416910458, -0.6439505551542958)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.6970969171591254, -0.6448445972906303)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.7004335397547687, -0.6439505544388964)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.7004335425390653, -0.642918195729337)--(-0.6985071416931715, -0.6434343684131199);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6932441245496059, -0.6448445948570438)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.693760297233389, -0.6467709957029377)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6946543474938338, -0.6472871726464458)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6970969171591254, -0.6448445972906303)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6965807416910458, -0.6439505551542958)--(-0.6951705163132315, -0.6453607699744132);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.691833896387495, -0.6472871683867206)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.693760297233389, -0.6467709957029377)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6946543474938338, -0.6472871726464458)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6937602947998024, -0.650623788312457)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6927279478424183, -0.6506237932875817)--(-0.6932441221160195, -0.6486973874665631);
\draw (-0.6913177196803073, -0.6530663668172585)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6918338951483869, -0.653960408953593)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6937602986641878, -0.6544765918303835)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6946543462547257, -0.6539604132133181)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6937602947998024, -0.650623788312457)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6927279478424183, -0.6506237932875817)--(-0.6932441259804047, -0.6525501909844896);
\draw (-0.6937602935606944, -0.6572970288793294)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6946543438211392, -0.6578132058228375)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6965807446670331, -0.6572970331390546)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6970969161563377, -0.6564029860275955)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6946543462547257, -0.6539604132133181)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.6937602986641878, -0.6544765918303835)--(-0.6951705243927122, -0.6558868109102262);
\draw (-0.697990967611261, -0.6597396109284566)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.6990233145686451, -0.659739605953332)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.7004335399464594, -0.6583293911332146)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.7004335427307561, -0.6572970324236551)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.6970969161563377, -0.6564029860275955)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.6965807446670331, -0.6572970331390546)--(-0.6985071418848622, -0.6578132051074381);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7037701602229061, -0.6592234266208672)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7042863353402754, -0.6572970348572417)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7037701598721959, -0.6564029927209072)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7004335427307561, -0.6572970324236551)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7004335399464594, -0.6583293911332146)--(-0.7023599344943816, -0.6578132075410246);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7062127325581045, -0.6578132068256252)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7042863353402754, -0.6572970348572417)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7037701598721959, -0.6564029927209072)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.706212734991691, -0.6539604142161057)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7071067852521359, -0.6544765911596139)--(-0.7056965598743216, -0.6558868059797313);
\draw (-0.7095493575873344, -0.653066371364372)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7095493549174274, -0.6520340158037984)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7081391346431065, -0.6506237935749699)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7071067813877506, -0.6506237876416874)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.706212734991691, -0.6539604142161057)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7071067852521359, -0.6544765911596139)--(-0.7076229540715335, -0.6525501884875813);
\draw (-0.7095493510530422, -0.6481812122858719)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7090331755849626, -0.6472871701495374)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7071067838213371, -0.6467709950321681)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.706212736230799, -0.6472871736492335)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7071067813877506, -0.6506237876416874)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.7081391346431065, -0.6506237935749699)--(-0.7076229565051201, -0.6486973958780619);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6879810981320814, -0.6329083324078019)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6884972762700678, -0.6348347301047098)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6879811047807632, -0.6357287772161688)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6846444782063449, -0.6348347308201092)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6846444872886133, -0.6338023830189569)--(-0.6865708790522388, -0.6343185581363263);
\draw (-0.6913177219222031, -0.6348347375134209)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6904236771159618, -0.6343185574209269)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6884972762700678, -0.6348347301047098)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6879811047807632, -0.6357287772161688)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6904236746823753, -0.6381713500304462)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6913177222729132, -0.6376551714133808)--(-0.6899074965443888, -0.6362449523335383);
\draw (-0.6937602958025901, -0.6390653995754918)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.693760298472497, -0.6400977551360654)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6923500793926545, -0.6415079808645898)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6913177261372986, -0.6415079749313073)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6904236746823753, -0.6381713500304462)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6913177222729132, -0.6376551714133808)--(-0.6918339012546679, -0.6395815831676818);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6932441245496059, -0.6448445948570438)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.691317723703712, -0.6453607675408267)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6904236797412389, -0.6448446015057256)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6913177261372986, -0.6415079749313073)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6923500793926545, -0.6415079808645898)--(-0.6918338988210815, -0.6434343757772012);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.691833896387495, -0.6472871683867206)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.691317723703712, -0.6453607675408267)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6904236797412389, -0.6448446015057256)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6879810983237721, -0.64728716910212)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.6884972800898234, -0.6481812221468616)--(-0.6899075046238695, -0.6467709932693512);
\draw (-0.687087057381916, -0.6506237925275525)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6860547041265601, -0.65062378659427)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6846444783980357, -0.6492135675144275)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.684644487480304, -0.648181219713275)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6879810983237721, -0.64728716910212)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6884972800898234, -0.6481812221468616)--(-0.6865708792439295, -0.6486973948306445);
\draw (-0.6822019060628371, -0.6506237873096694)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6813078675545675, -0.6501076181255825)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6807916894165811, -0.6481812204286744)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6813078609058856, -0.6472871733172154)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.684644487480304, -0.648181219713275)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6846444783980357, -0.6492135675144275)--(-0.6827180866344101, -0.648697392397058);
\draw (-0.6779712383102423, -0.6481812161689493)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6774550628421627, -0.6472871740326148)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6779712371157639, -0.6453607682115964)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6788652847063019, -0.644844589594531)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6813078609058856, -0.6472871733172154)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6807916894165811, -0.6481812204286744)--(-0.6793814691422602, -0.6467709981998461);
\draw (-0.6755286644298553, -0.6439505541068784)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.675528667214152, -0.642918195397319)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6769388862939945, -0.6415079696687944)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6779712395493503, -0.641507975602077)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6788652847063019, -0.644844589594531)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6779712371157639, -0.6453607682115964)--(-0.677455064431981, -0.6434343673657025);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6755286660196735, -0.6400977474399661)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6769388862939945, -0.6415079696687944)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6779712395493503, -0.641507975602077)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.67886528594541, -0.6381713490276586)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6779712419829369, -0.6376551829925576)--(-0.6774550668655674, -0.639581574756183);
\draw (-0.6779712407884585, -0.6348347350352047)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6788652883789965, -0.6343185564181393)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6807916801426219, -0.6348347315355086)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6813078619086733, -0.6357287845802502)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.67886528594541, -0.6381713490276586)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6779712419829369, -0.6376551829925576)--(-0.6793814610627794, -0.6362449572640331);
\draw (-0.6822019083047329, -0.6323921580058318)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6832342615600888, -0.6323921639391143)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6846444872886133, -0.6338023830189569)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6846444782063449, -0.6348347308201092)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6813078619086733, -0.6357287845802502)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.6807916801426219, -0.6348347315355086)--(-0.6827180864427195, -0.6343185557027398);
\draw (-0.663970270397706, -0.6323921534587184)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6630762282613715, -0.6329083289267979)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6625600539877703, -0.6348347347478164)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6630762294558499, -0.6357287768841509)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6664128520514933, -0.634834734032417)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6664128493815863, -0.6338023784718434)--(-0.6644864548336642, -0.6343185620640335);
\draw (-0.6597396056085333, -0.6348347289135983)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6606336504719694, -0.6343185518710258)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6625600539877703, -0.6348347347478164)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6630762294558499, -0.6357287768841509)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6606336543363548, -0.6381713553889523)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6597396068030116, -0.6376551768709512)--(-0.6611498321808259, -0.6362449620508338);
\draw (-0.6572970317407114, -0.6390653982406861)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6572970344106183, -0.6400977538012597)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6587072546849392, -0.6415079760300881)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.659739610667397, -0.6415079803888777)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6606336543363548, -0.6381713553889523)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6597396068030116, -0.6376551768709512)--(-0.6592234352565122, -0.6395815811174768);
\draw (-0.6572970319770318, -0.6439505464107791)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6578132137430831, -0.6448445994555206)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6597396082338104, -0.6453607729983971)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6606336530972466, -0.6448445959558246)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.659739610667397, -0.6415079803888777)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6587072546849392, -0.6415079760300881)--(-0.6592234328229257, -0.6434343737269961);
\draw (-0.6597396121553906, -0.6481812193812571)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6592234303893393, -0.6472871663365155)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6597396082338104, -0.6453607729983971)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6606336530972466, -0.6448445959558246)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6630762257259604, -0.6472871671956091)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.662560051509554, -0.6481812158815611)--(-0.6611498312352331, -0.6467709936527326);
\draw (-0.6639702744537819, -0.650623793670963)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6650026241382678, -0.6506237871213455)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6664128495160822, -0.6492135723012281)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.666412849573277, -0.6481812151661617)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6630762257259604, -0.6472871671956091)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.662560051509554, -0.6481812158815611)--(-0.664486448727383, -0.6486973878499446);
\draw (-0.6688554222019908, -0.6506237864059461)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6697494670654269, -0.6501076093633736)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6702656476369999, -0.6481812144507623)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6697494721689203, -0.6472871723144278)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.666412849573277, -0.6481812151661617)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6664128495160822, -0.6492135723012281)--(-0.6683392440640042, -0.6486973887090381);
\draw (-0.6730860869911635, -0.6481812109510662)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6736022702326433, -0.6472871715990284)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6730860920946569, -0.6453607739021203)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6721920472884154, -0.6448445938096263)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6697494721689203, -0.6472871723144278)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6702656476369999, -0.6481812144507623)--(-0.6716758667168425, -0.6467709887222377);
\draw (-0.6755286644298553, -0.6439505541068784)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.675528667214152, -0.642918195397319)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6741184414856274, -0.6415079763174764)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6730860882302715, -0.6415079703841939)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6721920472884154, -0.6448445938096263)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6730860920946569, -0.6453607739021203)--(-0.673602266368258, -0.6434343680811019);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6755286660196735, -0.6400977474399661)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6741184414856274, -0.6415079763174764)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6730860882302715, -0.6415079703841939)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.67219204307332, -0.6381713563917399)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.673086090663858, -0.6376551777746745)--(-0.6736022688018445, -0.6395815754715825);
\draw (-0.6730860894693796, -0.6348347298173216)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.67219205096111, -0.6343185606332347)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6702656446610126, -0.6348347364660034)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6697494731717081, -0.6357287835774625)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.67219204307332, -0.6381713563917399)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.673086090663858, -0.6376551777746745)--(-0.6716758703895371, -0.636244955545846);
\draw (-0.6688554217167848, -0.6323921586766015)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6678230747594006, -0.632392163651726)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6664128493815863, -0.6338023784718434)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6664128520514933, -0.634834734032417)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6697494731717081, -0.6357287835774625)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6702656446610126, -0.6348347364660034)--(-0.6683392528973872, -0.6343185613486341);
\draw (-0.6439505481161854, -0.6439505455070558)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6434343738997791, -0.6448445941930078)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6439505493106638, -0.6467709934644087)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.644844596844007, -0.6472871719824098)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6472871692364003, -0.6448445950521013)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6467709937683207, -0.6439505529157669)--(-0.6453607746884781, -0.6453607786442913);
\draw (-0.6415079742483636, -0.6481812148341436)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6420241547627417, -0.6472871770565988)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6439505493106638, -0.6467709934644087)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.644844596844007, -0.6472871719824098)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6439505531750491, -0.6506237969823352)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6429181971925914, -0.6506237926235456)--(-0.6434343777641643, -0.6486973977109343);
\draw (-0.6415079731211331, -0.6530663637914831)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6420241548871845, -0.6539604168362245)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6439505507414626, -0.6544765895918546)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6448445956048988, -0.653960412549282)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6439505531750491, -0.6506237969823352)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6429181971925914, -0.6506237926235456)--(-0.6434343753305779, -0.6525501903204537);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6448445931713124, -0.6578132051588015)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6467709940172062, -0.6572970324750186)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6472871682336125, -0.6564029837890666)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6448445956048988, -0.653960412549282)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.6439505507414626, -0.6544765895918546)--(-0.6453607737428853, -0.6558868102461901);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6472871721551927, -0.6592234301719265)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6467709940172062, -0.6572970324750186)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6472871682336125, -0.6564029837890666)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6506237920809291, -0.6572970317596192)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.6506237920237343, -0.6583293888946856)--(-0.6486973912350352, -0.6578132044434021);
\draw (-0.653066364709643, -0.6597396029994036)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6539604095730791, -0.6592234259568311)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6544765874175503, -0.6572970326187126)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6539604119494707, -0.6564029904823783)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6506237920809291, -0.6572970317596192)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6506237920237343, -0.6583293888946856)--(-0.6525501865716564, -0.6578132053024957);
\draw (-0.6572970294988156, -0.6572970275445237)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6578132100131937, -0.6564029897669789)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.657297034602309, -0.6544765904955778)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6564029870689658, -0.6539604119775768)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6539604119494707, -0.6564029904823783)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6544765874175503, -0.6572970326187126)--(-0.6558868092244947, -0.6558868053156952);
\draw (-0.6597396096646092, -0.6530663691258429)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6597396069947024, -0.6520340135652694)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6583293867203814, -0.650623791336441)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6572970307379237, -0.6506237869776514)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6564029870689658, -0.6539604119775768)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.657297034602309, -0.6544765904955778)--(-0.6578132061488084, -0.6525501862490524);
\draw (-0.6597396094282888, -0.64818122095575)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6592234276622375, -0.6472871679110085)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6572970331715102, -0.646770994368132)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.656402988308074, -0.6472871714107045)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6572970307379237, -0.6506237869776514)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.6583293867203814, -0.650623791336441)--(-0.6578132085823949, -0.6486973936395329);
\draw (-0.65729702924993, -0.6439505479852721)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6578132110159813, -0.6448446010300135)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6572970331715102, -0.646770994368132)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.656402988308074, -0.6472871714107045)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6539604156793603, -0.64484460017092)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6544765898957665, -0.643950551484968)--(-0.6558868101700874, -0.6453607737137965);
\draw (-0.6530663669515387, -0.641507973695566)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6520340172670528, -0.6415079802451835)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6506237918892385, -0.6429181950653009)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6506237918320437, -0.6439505522003675)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6539604156793603, -0.64484460017092)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6544765898957665, -0.643950551484968)--(-0.6525501926779376, -0.6434343795165846);
\draw (-0.6481812129053581, -0.6415079700521759)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6472871680419219, -0.6420241470947484)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6467709937683207, -0.6439505529157669)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6472871692364003, -0.6448445950521013)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6506237918320437, -0.6439505522003675)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6506237918892385, -0.6429181950653009)--(-0.6486973973413164, -0.643434378657491);
\draw (-0.6323921605963166, -0.6639702779005386)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6323921562864764, -0.6650026229463284)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6338023772425727, -0.6664128447815336)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6348347339068059, -0.6664128487466999)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6357287768939883, -0.6630762241403977)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6348347370221679, -0.6625600557435573)--(-0.6343185571323703, -0.6644864502625454);
\draw (-0.6323921594690862, -0.668855426857878)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6323921581627302, -0.6678230705100581)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6338023772425727, -0.6664128447815336)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6348347339068059, -0.6664128487466999)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6357287756548802, -0.66974946470727)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6348347314732194, -0.6702656413562192)--(-0.6343185540170084, -0.668339243265688);
\draw (-0.6348347333494733, -0.6730860889199489)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6357287795192654, -0.6736022682251965)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6376551803651593, -0.6730860955414135)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6381713552633411, -0.6721920464618384)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6357287756548802, -0.66974946470727)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6348347314732194, -0.6702656413562192)--(-0.6362449587272876, -0.6716758740998315);
\draw (-0.6390653970114154, -0.6755286624224085)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6400977536756486, -0.6755286663875748)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6415079734372666, -0.6741184402654271)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6415079784288823, -0.6730860948260141)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6381713552633411, -0.6721920464618384)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.6376551803651593, -0.6730860955414135)--(-0.639581576901213, -0.6736022679034204);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6429181950751384, -0.6755286617070091)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6415079734372666, -0.6741184402654271)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6415079784288823, -0.6730860948260141)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.644844593363003, -0.6721920418531196)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6453607751290543, -0.6730860948978612)--(-0.6434343742831604, -0.6736022675816442);
\draw (-0.6481812158467687, -0.6730860906109187)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6486973900631751, -0.6721920419249667)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6481812132887395, -0.6702656434408123)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.647287173416919, -0.6697494750439719)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.644844593363003, -0.6721920418531196)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6453607751290543, -0.6730860948978612)--(-0.6467709942088969, -0.6716758691693367);
\draw (-0.6506237897145906, -0.6688554212838309)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6506237947062063, -0.6678230758444179)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6492135730683345, -0.6664128544028359)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6481812170858768, -0.6664128500440464)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6472871747804698, -0.6697494742567254)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6481812132887395, -0.6702656434408123)--(-0.6486973938603124, -0.6683392485282009);
\draw (-0.6506237908418211, -0.6639702723264914)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6501076153737415, -0.663076230190157)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6481812132214916, -0.6625600465261199)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6472871683580553, -0.6630762235686924)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6481812170858768, -0.6664128500440464)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.6492135730683345, -0.6664128544028359)--(-0.6486973962938989, -0.6644864559186815);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6472871721551927, -0.6592234301719265)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.645360769945748, -0.6597396036429559)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6448445957293416, -0.6606336523289079)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6472871683580553, -0.6630762235686924)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6481812132214916, -0.6625600465261199)--(-0.6467709915836197, -0.6611498250845379);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6448445931713124, -0.6578132051588015)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.645360769945748, -0.6597396036429559)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6448445957293416, -0.6606336523289079)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6415079732455758, -0.659739603571109)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6415079768736407, -0.6587072589189424)--(-0.6434343740914698, -0.6592234308873259);
\draw (-0.6390653992533112, -0.6572970331185709)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.638171354389875, -0.6578132101611434)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6376551751818529, -0.6597396042865082)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6381713569479043, -0.6606336573312498)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.641507971882025, -0.6597396043583553)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6415079768736407, -0.6587072589189424)--(-0.6395815760277468, -0.6592234316027253);
\draw (-0.6348347344641385, -0.6597396085734508)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6343185602477323, -0.6606336572594028)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6348347370221679, -0.6625600557435573)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6357287768939883, -0.6630762241403977)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6381713569479043, -0.6606336573312498)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.6376551751818529, -0.6597396042865082)--(-0.6362449561020104, -0.6611498300150328);
\draw (-0.632392157248751, -0.6870870561492677)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.632908332723822, -0.6879810982815656)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6348347351884077, -0.6884972817652756)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6357287798814, -0.6879811048211089)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6348347316649101, -0.6846444780505375)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6338023814690926, -0.6846444848953724)--(-0.6343185584139721, -0.6865708832811211);
\draw (-0.6348347311291379, -0.6913177182113386)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6343185556680498, -0.6904236760709677)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6348347351884077, -0.6884972817652756)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6357287798814, -0.6879811048211089)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6381713530214453, -0.690423675765676)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6376551782937074, -0.6913177247468454)--(-0.6362449568262795, -0.6899075032068576);
\draw (-0.6390654012379353, -0.6937603025362473)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6400977514337528, -0.6937602956914124)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6415079768115671, -0.692350080871295)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6415079755052111, -0.691317724523475)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6381713530214453, -0.690423675765676)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6376551782937074, -0.6913177247468454)--(-0.6395815746593172, -0.691833897207258);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6448445936791365, -0.6932441183270638)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6453607728871585, -0.6913177242016988)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6448445974190791, -0.6904236820653644)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6415079755052111, -0.691317724523475)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6415079771524548, -0.6923500806744834)--(-0.6434343720412646, -0.6918338968854817);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6472871694232122, -0.6918338965637055)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6453607728871585, -0.6913177242016988)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6448445974190791, -0.6904236820653644)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6472871718567986, -0.6879811039541862)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6481812180265909, -0.6884972832594337)--(-0.6467709919670012, -0.6899074984731743);
\draw (-0.6506237937706666, -0.6870870614960756)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6506237924643106, -0.6860547051482555)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6492135708264387, -0.6846444837066735)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6481812148439811, -0.684644479347884)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6472871718567986, -0.6879811039541862)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6481812180265909, -0.6884972832594337)--(-0.6486973916184167, -0.6865708778320385);
\draw (-0.6506237885999253, -0.682201901630329)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6501076131318457, -0.6813078594939946)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6481812172775675, -0.6807916867383647)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6472871724141314, -0.6813078637809371)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6481812148439811, -0.684644479347884)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6492135708264387, -0.6846444837066735)--(-0.6486973940520031, -0.6827180852225191);
\draw (-0.6481812147195383, -0.6779712395682581)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.647287168549746, -0.6774550602630106)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6453607740018239, -0.6779712438552007)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6448445934874458, -0.6788652816327455)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6472871724141314, -0.6813078637809371)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.6481812172775675, -0.6807916867383647)--(-0.6467709956396958, -0.6793814652967827);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6429181950751384, -0.6755286617070091)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6415079753135203, -0.6769388878291568)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6415079766198765, -0.6779712441769769)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6448445934874458, -0.6788652816327455)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6453607740018239, -0.6779712438552007)--(-0.643434371849574, -0.6774550601911635);
\draw (-0.6390653970114154, -0.6755286624224085)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6400977536756486, -0.6755286663875748)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6415079753135203, -0.6769388878291568)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6415079766198765, -0.6779712441769769)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6381713547060085, -0.6788652866350874)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6376551792379289, -0.677971244498753)--(-0.639581573785851, -0.6774550609065629);
\draw (-0.6348347322222427, -0.6779712378772884)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.634318557324061, -0.6788652869568637)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6348347344393843, -0.6807916852442064)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6357287802682888, -0.6813078647462656)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6381713547060085, -0.6788652866350874)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6376551792379289, -0.677971244498753)--(-0.6362449538601146, -0.6793814593188704);
\draw (-0.6323921585248647, -0.6822019071059704)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6323921600016646, -0.6832342633553846)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6338023814690926, -0.6846444848953724)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6348347316649101, -0.6846444780505375)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6357287802682888, -0.6813078647462656)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6348347340984966, -0.6807916854410181)--(-0.6343185548904745, -0.682718079566383);
\draw (-0.6439505540205672, -0.7071067866120935)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6434343722615072, -0.7062127335633155)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6439505517818652, -0.7042863392576234)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6448445964748575, -0.7037701623134567)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6472871696149028, -0.7062127332580238)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6467709948871649, -0.7071067822391932)--(-0.645360773419737, -0.7056965606992054);
\draw (-0.6415079738422085, -0.7028761136416155)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6420241493172795, -0.7037701557739134)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6439505517818652, -0.7042863392576234)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6448445964748575, -0.7037701623134567)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6439505482583676, -0.7004335355428853)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6429181980625501, -0.7004335423877203)--(-0.6434343750074296, -0.702359940773469);
\draw (-0.6415079751183222, -0.6979909645983182)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6420241498460602, -0.6970969156171488)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6439505506919541, -0.6965807429333659)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6448445968617463, -0.6970969222386134)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6439505482583676, -0.7004335355428853)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6429181980625501, -0.7004335423877203)--(-0.643434371483932, -0.6985071370587308);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6448445936791365, -0.6932441183270638)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6467709958313864, -0.6937603019911008)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.647287171299466, -0.6946543441274353)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6448445968617463, -0.6970969222386134)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6439505510328418, -0.6965807427365543)--(-0.6453607704535721, -0.6951705168112182);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6472871694232122, -0.6918338965637055)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6467709958313864, -0.6937603019911008)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.647287171299466, -0.6946543441274353)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.650623793213334, -0.6937603016693247)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6506237919069778, -0.6927279453215046)--(-0.6486973903793085, -0.6932441183989108);
\draw (-0.6530663676510535, -0.6913177235581465)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6539604138208458, -0.691833902863394)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6544765905952814, -0.6937603013475485)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6539604100809033, -0.6946543391250933)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.650623793213334, -0.6937603016693247)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6506237919069778, -0.6927279453215046)--(-0.6525501884430315, -0.6932441176835114);
\draw (-0.6572970313129958, -0.693760297060606)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6578132067810754, -0.6946543391969404)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.657297033871025, -0.6965807442307125)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6564029890075889, -0.6970969212732849)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6539604100809033, -0.6946543391250933)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6544765905952814, -0.6937603013475485)--(-0.6558868122331533, -0.6951705227891305);
\draw (-0.6597396114913545, -0.697990970031084)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6597396064997388, -0.6990233154704969)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6583293874198962, -0.7004335411990213)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6572970314374386, -0.7004335368402318)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6564029890075889, -0.6970969212732849)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.657297033871025, -0.6965807442307125)--(-0.6578132106454606, -0.6985071427148669);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.659223429849746, -0.7037701567659683)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6572970346200484, -0.7042863407517815)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6564029884502561, -0.703770161446534)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6572970314374386, -0.7004335368402318)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6583293874198962, -0.7004335411990213)--(-0.6578132082118742, -0.7023599353243863);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.657813211394484, -0.706212739235936)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6572970346200484, -0.7042863407517815)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6564029884502561, -0.703770161446534)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6539604140125366, -0.7062127395577122)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.654476589480616, -0.7071067816940466)--(-0.6558868085604587, -0.7056965559655222);
\draw (-0.6530663654091577, -0.7095493528619841)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6520340150428965, -0.7095493598052248)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6506237937459124, -0.7081391381668313)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6506237920986686, -0.7071067820158228)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6539604140125366, -0.7062127395577122)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.654476589480616, -0.7071067816940466)--(-0.6525501886347223, -0.7076229543778295);
\draw (-0.6481812178313928, -0.7095493600285951)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6472871718320444, -0.7090331806249418)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6467709948871649, -0.7071067822391932)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6472871696149028, -0.7062127332580238)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6506237920986686, -0.7071067820158228)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.6506237934050246, -0.7081391383636428)--(-0.6486973912527747, -0.7076229546996058);
\draw (-0.663970272911401, -0.7186651728373811)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6650026295756342, -0.7186651768025474)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6664128493372521, -0.7172549506803997)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6664128480308961, -0.7162225943325796)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6630762311633267, -0.715328556876811)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6625600499671731, -0.716222595047979)--(-0.6644864528011986, -0.7167387783183929);
\draw (-0.6688554269575816, -0.7186651764807712)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.667823070975124, -0.7186651721219817)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6664128493372521, -0.7172549506803997)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6664128480308961, -0.7162225943325796)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6697494692629886, -0.7153285522680923)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6702656447310682, -0.7162225944044267)--(-0.668339250183146, -0.7167387779966168);
\draw (-0.6730860917467543, -0.7162226010258913)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6736022659631606, -0.7153285523399393)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.673086089188725, -0.7134021538557849)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6721920430189328, -0.7128859745505374)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6697494692629886, -0.7153285522680923)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6702656447310682, -0.7162225944044267)--(-0.6716758701088825, -0.7148123795843093);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6755286643082201, -0.7109595753509834)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6741184426703483, -0.7095493539094014)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6730860929858624, -0.709549360459019)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6721920443824837, -0.7128859737632909)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.673086089188725, -0.7134021538557849)--(-0.673602269760298, -0.7114757589431735);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6755286694117135, -0.7081391383020377)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6741184426703483, -0.7095493539094014)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6730860929858624, -0.709549360459019)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6721920442580409, -0.706212733983665)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6730860891214772, -0.7056965569410926)--(-0.6736022658959127, -0.707622955425247);
\draw (-0.6730860928614196, -0.7028761206793932)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6721920480551783, -0.7023599405868992)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6702656458457334, -0.7028761140579285)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6697494716293271, -0.7037701627438805)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6721920442580409, -0.706212733983665)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6730860891214772, -0.7056965569410926)--(-0.6716758674836053, -0.7042863354995106);
\draw (-0.6688554229015056, -0.7004335362685266)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6678230732170197, -0.7004335428181441)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6664128464756545, -0.701843758425508)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6664128491455614, -0.7028761139860815)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6697494716293271, -0.7037701627438805)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6702656458457334, -0.7028761140579285)--(-0.6683392499914553, -0.7023599413022986);
\draw (-0.6639702751532968, -0.7004335435335435)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6630762302898605, -0.700949720576116)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6625600510818385, -0.7028761147014809)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.663076226549918, -0.7037701568378154)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6664128477820105, -0.702876114773328)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6664128464756545, -0.701843758425508)--(-0.6644864519277324, -0.7023599420176979);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.659223429849746, -0.7037701567659683)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6597396066241816, -0.7056965552501228)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6606336527939738, -0.7062127345553703)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.663076226549918, -0.7037701568378154)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6625600510818385, -0.7028761147014809)--(-0.661149832001996, -0.7042863404300054);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.657813211394484, -0.706212739235936)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6597396066241816, -0.7056965552501228)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6606336527939738, -0.7062127345553703)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6597396098067915, -0.7095493591616725)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6587072531425583, -0.7095493551965062)--(-0.6592234330323559, -0.7076229606775181);
\draw (-0.6572970353690718, -0.7119919372728507)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6578132108371514, -0.7128859794091851)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6597396073732049, -0.7134021517711919)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6606336515548658, -0.7128859751222426)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6597396098067915, -0.7095493591616725)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6587072531425583, -0.7095493551965062)--(-0.6592234299169939, -0.7114757536806606);
\draw (-0.6597396092494587, -0.7162225993349216)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.660633655419251, -0.7167387786401691)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6625600499671731, -0.716222595047979)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6630762311633267, -0.715328556876811)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6606336515548658, -0.7128859751222426)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6597396073732049, -0.7134021517711919)--(-0.6611498283293014, -0.714812373606397);
\draw (-0.6870870572030859, -0.718665170906724)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6879811020665222, -0.7181489938641515)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6884972799109934, -0.716222600526033)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6879811044429138, -0.7153285583896987)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6846444845743722, -0.7162225996669396)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6846444845171774, -0.717254956802006)--(-0.6865708790650995, -0.716738773209816);
\draw (-0.6913177219922586, -0.7162225954518441)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6904236771288225, -0.7167387724944166)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6884972799109934, -0.716222600526033)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6879811044429138, -0.7153285583896987)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6904236795624089, -0.7128859798848972)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.691317727095752, -0.7134021584028983)--(-0.6899075017179377, -0.7148123732230157);
\draw (-0.6937603021580523, -0.7119919370331633)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6937602994881453, -0.7109595814725899)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6923500792138244, -0.7095493592437614)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6913177232313668, -0.7095493548849718)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6904236795624089, -0.7128859798848972)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.691317727095752, -0.7134021584028983)--(-0.6918338986422514, -0.7114757541563728);
\draw (-0.6937602956237601, -0.7071067779546634)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6932441201556805, -0.7062127358183289)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6913177256649532, -0.7056965622754524)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6904236808015171, -0.7062127393180249)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6913177232313668, -0.7095493548849718)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6923500792138244, -0.7095493592437614)--(-0.691833901075838, -0.7076229615468533);
\draw (-0.6913177217433731, -0.7028761158925925)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6918338972114527, -0.7037701580289268)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6913177256649532, -0.7056965622754524)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6904236808015171, -0.7062127393180249)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6879811018748315, -0.7037701571698334)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6884972823892096, -0.7028761193922884)--(-0.6899075026635305, -0.7042863416211169);
\draw (-0.6870870594449817, -0.7004335416028864)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6860547034625241, -0.7004335372440968)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6846444843826816, -0.7018437629726214)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6846444843254866, -0.7028761201076879)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6879811018748315, -0.7037701571698334)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6884972823892096, -0.7028761193922884)--(-0.6865708788734088, -0.7023599365154978);
\draw (-0.6822019053988011, -0.7004335379594963)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.681307860535365, -0.7009497150020688)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6807916862617638, -0.7028761208230873)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6813078617298433, -0.7037701629594217)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6846444843254866, -0.7028761201076879)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6846444843826816, -0.7018437629726214)--(-0.6827180835367876, -0.7023599356564043);
\draw (-0.6779712406096284, -0.7028761134143762)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6774550663932222, -0.7037701621003282)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6779712418041068, -0.7056965613717291)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6788652893374499, -0.7062127398897302)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6813078617298433, -0.7037701629594217)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6807916862617638, -0.7028761208230873)--(-0.6793814608839494, -0.7042863356432046);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6755286694117135, -0.7081391383020377)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6769388896860344, -0.709549360530866)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6779712393705204, -0.7095493539812485)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6788652893374499, -0.7062127398897302)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6779712418041068, -0.7056965613717291)--(-0.6774550639596356, -0.7076229547098476);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6755286643082201, -0.7109595753509834)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6769388896860344, -0.709549360530866)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6779712393705204, -0.7095493539812485)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6788652880983419, -0.7128859804566026)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6779712432349057, -0.713402157499175)--(-0.677455067824021, -0.7114757582277741);
\draw (-0.6779712394949631, -0.7162225937608744)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6788652856647555, -0.7167387730661219)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6807916865106493, -0.716222600382339)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6813078607270556, -0.715328551696387)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6788652880983419, -0.7128859804566026)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6779712432349057, -0.713402157499175)--(-0.6793814662363283, -0.7148123781535105);
\draw (-0.6822019094548771, -0.718665178171741)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6832342591393631, -0.7186651716221234)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6846444845171774, -0.717254956802006)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6846444845743722, -0.7162225996669396)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6813078607270556, -0.715328551696387)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.6807916865106493, -0.716222600382339)--(-0.6827180837284783, -0.7167387723507225);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7612855006201931, -0.6132664850201757)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7593590997742992, -0.6137826577039587)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7584650604222614, -0.6132664744624787)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7593591022078856, -0.6099298650944392)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7603914546194733, -0.6099298569703288)--(-0.7598752858000757, -0.6118562596423613);
\draw (-0.7593591064229811, -0.6166031025123256)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7598752833664891, -0.6157090522518808)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7593590997742992, -0.6137826577039587)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7584650604222614, -0.6132664744624787)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7560224798485627, -0.615709056116266)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7565386553166422, -0.6166030982526005)--(-0.7579488806944565, -0.6151928834324831);
\draw (-0.7551284443609102, -0.6190456763927127)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7540960856513507, -0.619045673608416)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7526858599228262, -0.6176354545285735)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7526858627071229, -0.6166030958190141)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7560224798485627, -0.615709056116266)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7565386553166422, -0.6166030982526005)--(-0.7546122607687201, -0.6171192818447905);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7493492427813864, -0.6185294942313214)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7488330591891964, -0.6166030996833993)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7493492424306762, -0.6157090603313615)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7526858627071229, -0.6166030958190141)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7526858599228262, -0.6176354545285735)--(-0.7507594681592007, -0.617119279411204);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7469066646412742, -0.6171192832755893)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7488330591891964, -0.6166030996833993)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7493492424306762, -0.6157090603313615)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7469066607768889, -0.6132664797576628)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7460126186405545, -0.6137826552257424)--(-0.747422844369079, -0.615192874305585);
\draw (-0.7435700514088495, -0.6123724379720386)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.743570043284739, -0.6113400855604508)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7449802623645816, -0.6099298598319264)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.746012621074141, -0.6099298626162231)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7469066607768889, -0.6132664797576628)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7460126186405545, -0.6137826552257424)--(-0.7454964459567716, -0.6118562543798485);
\draw (-0.7435700394203537, -0.6074872820425243)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7440862226618336, -0.6065932426904865)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7460126172097558, -0.6060770590982966)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7469066674702006, -0.6065932360418047)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.746012621074141, -0.6099298626162231)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7449802623645816, -0.6099298598319264)--(-0.7454964483903581, -0.6080034617703292);
\draw (-0.7460126277674526, -0.6032566189003647)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7469066699037871, -0.6027404434322853)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7488330616674126, -0.6032566185496546)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7493492371354922, -0.6041506606859891)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7469066674702006, -0.6065932360418047)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7460126172097558, -0.6060770590982966)--(-0.74742284258757, -0.6046668442781791);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7512756422411112, -0.6008140368958673)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7526858570612286, -0.6022242622736818)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7526858651853391, -0.6032566146852694)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7493492371354922, -0.6041506606859891)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7488330616674126, -0.6032566185496546)--(-0.7507594625133065, -0.6027404458658717);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7540960824390429, -0.6008140474535643)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7526858570612286, -0.6022242622736818)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7526858651853391, -0.6032566146852694)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7560224808513504, -0.6041506673793008)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7565386577948585, -0.6032566171188558)--(-0.754612266031233, -0.6027404420014865);
\draw (-0.7593591089011973, -0.603256621378581)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7598752843692769, -0.6041506635149154)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7593590983435003, -0.6060770615765128)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7584650562071659, -0.6065932370445923)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7560224808513504, -0.6041506673793008)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7565386577948585, -0.6032566171188558)--(-0.757948883523383, -0.6046668361986984);
\draw (-0.7618016827815842, -0.607487283440652)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7618016799972877, -0.6085196421502114)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7603914546194733, -0.6099298569703288)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7593591022078856, -0.6099298650944392)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7584650562071659, -0.6065932370445923)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.7593590983435003, -0.6060770615765128)--(-0.7598752819356904, -0.6080034561244348);
\draw (-0.750243290563615, -0.6323921523085742)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7507594628966879, -0.6314981192545082)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7502432902129049, -0.6295717184086143)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7493492399524601, -0.6290555414651061)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7469066702871685, -0.6314981168209216)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.7474228457552481, -0.6323921589572561)--(-0.7488330648350906, -0.6309819332287316);
\draw (-0.752685868002307, -0.6281614954643864)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.752169684760827, -0.6290555348164242)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7502432902129049, -0.6295717184086143)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7493492399524601, -0.6290555414651061)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7502432863485197, -0.6257189148906878)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7512756450580791, -0.6257189176749843)--(-0.7507594590323026, -0.6276453157365817);
\draw (-0.7526858560138112, -0.6232763395348722)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7521696805457316, -0.6223822973985378)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7502432887821061, -0.6218661222811683)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7493492466457717, -0.6223822977492479)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7502432863485197, -0.6257189148906878)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7512756450580791, -0.6257189176749843)--(-0.750759461465889, -0.6237925231270622);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7493492427813864, -0.6185294942313214)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7474228482334643, -0.6190456778235114)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7469066649919844, -0.6199397171755493)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7493492466457717, -0.6223822977492479)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7502432887821061, -0.6218661222811683)--(-0.7488330630535817, -0.6204559032013258);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7469066646412742, -0.6171192832755893)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7474228482334643, -0.6190456778235114)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7469066649919844, -0.6199397171755493)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7435700447155378, -0.6190456816878968)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7435700474998345, -0.6180133229783373)--(-0.7454964392634599, -0.6185294980957067);
\draw (-0.7411274739701575, -0.6166030948162263)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.740233420925416, -0.6171192765822777)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7397172521060184, -0.6190456792543103)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7402334275740979, -0.6199397213906447)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7435700447155378, -0.6190456816878968)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7435700474998345, -0.6180133229783373)--(-0.7416436466539406, -0.6185294956621202);
\draw (-0.7368968009996796, -0.6190456749945851)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7363806349645785, -0.6199397189570582)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7368968076483615, -0.6218661198029521)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7377908579088064, -0.6223822967464603)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7402334275740979, -0.6199397213906447)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7397172521060184, -0.6190456792543103)--(-0.738307026728204, -0.6204558940744276);
\draw (-0.7344542298589595, -0.6232763427471799)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.73445423798307, -0.6243086951587676)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7358644528031874, -0.625718920536582)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7368968052147751, -0.6257189124124716)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7377908579088064, -0.6223822967464603)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7368968076483615, -0.6218661198029521)--(-0.7363806325309921, -0.6237925115665777);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7349704001091559, -0.6290555362025932)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7368968090791603, -0.629571715930398)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7377908512154948, -0.6290555404623184)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7368968052147751, -0.6257189124124716)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7358644528031874, -0.625718920536582)--(-0.7363806363953773, -0.627645315084504);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7363806230533838, -0.6314981139919953)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7368968090791603, -0.629571715930398)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7377908512154948, -0.6290555404623184)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7402334265713103, -0.63149811012761)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.7397172496278022, -0.6323921603880549)--(-0.7383070348076848, -0.6309819350102406);
\draw (-0.74112747257203, -0.6348347381774568)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7421598249836177, -0.6348347300533465)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.743570050361432, -0.6334245152332291)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7435700531457287, -0.6323921565236696)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7402334265713103, -0.63149811012761)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7397172496278022, -0.6323921603880549)--(-0.7416436522998348, -0.6329083292074525);
\draw (-0.7460126175931371, -0.6348347324869329)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7469066706378786, -0.6343185507208816)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7474228457552481, -0.6323921589572561)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7469066702871685, -0.6314981168209216)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7435700531457287, -0.6323921565236696)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.743570050361432, -0.6334245152332291)--(-0.7454964449093542, -0.632908331641039);
\draw (-0.7302235601007893, -0.6439505490803904)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7291912131434052, -0.643950554055515)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7277809928690842, -0.6425403318266866)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7277809901991773, -0.641507976266113)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7311176127948207, -0.6406139334143791)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7316337882629003, -0.6415079755507136)--(-0.7297073874170064, -0.6420241482344965);
\draw (-0.7253384150796822, -0.6439505547709145)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7263707674912698, -0.643950546646804)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7277809928690842, -0.6425403318266866)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7277809901991773, -0.641507976266113)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7244443690789625, -0.6406139267210675)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7239281921354543, -0.6415079769815124)--(-0.7258545893532834, -0.6420241489498959);
\draw (-0.7211077464833191, -0.6415079695728013)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7205915710152395, -0.6406139274364668)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7211077515868125, -0.6386875325238555)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7220017937231469, -0.638171357055776)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7244443690789625, -0.6406139267210675)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7239281921354543, -0.6415079769815124)--(-0.7225179718611334, -0.6400977547526839);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7186651699330252, -0.6362449519501568)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7200753953108395, -0.6348347371300395)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7211077477224273, -0.6348347290059291)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7220017937231469, -0.638171357055776)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7211077515868125, -0.6386875325238555)--(-0.720591573448826, -0.6367611348269475);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7186651750365186, -0.633424514901211)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7200753953108395, -0.6348347371300395)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7211077477224273, -0.6348347290059291)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.722001794962255, -0.6314981164889036)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7211077501560137, -0.6309819363964096)--(-0.7205915695844407, -0.632908331309021);
\draw (-0.7211077435073318, -0.6281614915880426)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7220017965520733, -0.6276453098219913)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7239281946136705, -0.6281614958477678)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7244443700817501, -0.6290555379841022)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.722001794962255, -0.6314981164889036)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7211077501560137, -0.6309819363964096)--(-0.7225179692358562, -0.6295717106678851);
\draw (-0.7253384164778097, -0.6257189114096838)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7263707642789621, -0.6257189204919522)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7277809900074865, -0.6271291395717948)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.72778098722319, -0.6281614982813543)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7244443700817501, -0.6290555379841022)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7239281946136705, -0.6281614958477678)--(-0.7258545891615927, -0.6276453122555777);
\draw (-0.7302235677968886, -0.625718916627567)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7311176071489265, -0.6262350998690468)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7316337907411165, -0.6281614944169689)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7311176074996366, -0.6290555337690068)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.72778098722319, -0.6281614982813543)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7277809900074865, -0.6271291395717948)--(-0.729707381771112, -0.6276453146891642);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7349704001091559, -0.6290555362025932)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7344542312897583, -0.6309819388746258)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7335601891534239, -0.6314981143427054)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7311176074996366, -0.6290555337690068)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7316337907411165, -0.6281614944169689)--(-0.7330440055612338, -0.6295717197947833);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7363806230533838, -0.6314981139919953)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7344542312897583, -0.6309819388746258)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7335601891534239, -0.6314981143427054)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7344542288561718, -0.6348347314841453)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7354865875657313, -0.6348347342684418)--(-0.7349704039735413, -0.6329083397205197);
\draw (-0.7368968105099591, -0.6372773120578439)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7363806272684792, -0.6381713514098817)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7344542327205571, -0.6386875350020718)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7335601824601122, -0.6381713580585636)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7344542288561718, -0.6348347314841453)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7354865875657313, -0.6348347342684418)--(-0.7349704015399547, -0.6367611323300392);
\draw (-0.7344542330712672, -0.6415079689020317)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7335601800265258, -0.642024150668083)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7316337882629003, -0.6415079755507136)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7311176127948207, -0.6406139334143791)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7335601824601122, -0.6381713580585636)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7344542327205571, -0.6386875350020718)--(-0.7330440073427428, -0.6400977498221891);
\draw (-0.7071067826268587, -0.643950547074815)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7062127323664138, -0.643434370131307)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7056965596826309, -0.6415079692854131)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7062127374699072, -0.6406139330823611)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7095493522921502, -0.6415079717189995)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7095493549620572, -0.6425403272795731)--(-0.7076229577442281, -0.6420241553111896);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7037701596805052, -0.642024156026589)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7056965596826309, -0.6415079692854131)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7062127374699072, -0.6406139330823611)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7037701612703234, -0.6381713493596766)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7028761136797854, -0.6386875279767421)--(-0.7042863339541064, -0.6400977502055705);
\draw (-0.7004335409938769, -0.6372773138720241)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7004335383239699, -0.6362449583114506)--(-0.702359935541799, -0.636761130279834);
\draw (-0.701843762858016, -0.6348347294339401)--(-0.702359935541799, -0.636761130279834);
\draw (-0.702876116113372, -0.6348347353672227)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7037701612703234, -0.6381713493596766)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7028761136797854, -0.6386875279767421)--(-0.702359935541799, -0.636761130279834);
\draw (-0.7004335399137882, -0.6323921516445381)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.7009497177010645, -0.6314981154414862)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.7028761122489866, -0.6309819318492962)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.703770157055228, -0.6314981119417902)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.702876116113372, -0.6348347353672227)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.701843762858016, -0.6348347294339401)--(-0.7023599379753854, -0.6329083376703146);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7023599341110002, -0.6290555341523881)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7028761122489866, -0.6309819318492962)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.703770157055228, -0.6314981119417902)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7062127321747231, -0.6290555334369887)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7056965567066436, -0.6281614913006544)--(-0.7042863376268009, -0.6295717170291788);
\draw (-0.7071067848687544, -0.6257189177709774)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7081391318261386, -0.6257189127958529)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7095493521004596, -0.6271291350246814)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7095493547703665, -0.628161490585255)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7062127321747231, -0.6290555334369887)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7056965567066436, -0.6281614913006544)--(-0.7076229575525375, -0.6276453186168713);
\draw (-0.7119919298898616, -0.6257189120804535)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7128859746961029, -0.6262350921729475)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7134021528340894, -0.6281614898698555)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7128859758905813, -0.6290555401303004)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7095493547703665, -0.628161490585255)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7095493521004596, -0.6271291350246814)--(-0.7114757556162604, -0.627645317901472);
\draw (-0.7162225984862247, -0.6281614972785665)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7167387739543042, -0.629055539414901)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7162225933827313, -0.6309819343275124)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7153285512463968, -0.631498109795592)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7128859758905813, -0.6290555401303004)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7134021528340894, -0.6281614898698555)--(-0.7148123731084104, -0.6295717120986839);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7186651750365186, -0.633424514901211)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7172549496587043, -0.6348347297213284)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7162225972471166, -0.6348347378454389)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7153285512463968, -0.631498109795592)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7162225933827313, -0.6309819343275124)--(-0.7167387715207177, -0.6329083320244204);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7186651699330252, -0.6362449519501568)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7172549496587043, -0.6348347297213284)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7162225972471166, -0.6348347378454389)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7153285500072888, -0.6381713503624643)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.7162225948135301, -0.6386875304549583)--(-0.7167387753851031, -0.6367611355423469);
\draw (-0.716222601462212, -0.6415079752633254)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.715328553871674, -0.6420241538803908)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7134021503558732, -0.6415079710036001)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7128859748877936, -0.6406139288672656)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7153285500072888, -0.6381713503624643)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7162225948135301, -0.6386875304549583)--(-0.7148123757336875, -0.6400977561834827);
\draw (-0.7119919339459375, -0.6439505522926982)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7109595752363781, -0.6439505495084016)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7095493549620572, -0.6425403272795731)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7095493522921502, -0.6415079717189995)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7128859748877936, -0.6406139288672656)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.7134021503558732, -0.6415079710036001)--(-0.7114757558079511, -0.6420241545957902);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6879810981320814, -0.6329083324078019)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6899074989779752, -0.6323921597240189)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6904236759214833, -0.631498109463574)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6879811005656679, -0.6290555397982824)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6870870584293334, -0.629571715266362)--(-0.6884972787036543, -0.6309819374951904);
\draw (-0.6913177219222031, -0.6348347375134209)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6904236771159618, -0.6343185574209269)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6899074989779752, -0.6323921597240189)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6904236759214833, -0.631498109463574)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6937602970416982, -0.6323921590086194)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6937602997116051, -0.633424514569193)--(-0.6918338961958043, -0.6329083316924025);
\draw (-0.6962028723975138, -0.634834728673911)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6970969145338481, -0.6343185532058314)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6976130951054211, -0.63239215829322)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6970969196373415, -0.6314981161568857)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6937602970416982, -0.6323921590086194)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.6937602997116051, -0.633424514569193)--(-0.6956866942595272, -0.6329083309770029);
\draw (-0.7004335399137882, -0.6323921516445381)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.7009497177010645, -0.6314981154414862)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.7004335395630781, -0.6295717177445782)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.6995394947568366, -0.6290555376520842)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.6970969196373415, -0.6314981161568857)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.6976130951054211, -0.63239215829322)--(-0.6990233141852638, -0.6309819325646956);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7023599341110002, -0.6290555341523881)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7004335395630781, -0.6295717177445782)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.6995394947568366, -0.6290555376520842)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7004335356986927, -0.6257189142266517)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7014658944082522, -0.6257189170109483)--(-0.7009497138366793, -0.6276453119235598);
\draw (-0.7028761171161596, -0.6232763466302573)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7023599353501083, -0.6223822935855159)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7004335381322793, -0.6218661216171323)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.6995394959959448, -0.6223822970852119)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7004335356986927, -0.6257189142266517)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7014658944082522, -0.6257189170109483)--(-0.7009497162702657, -0.6237925193140403);
\draw (-0.7004335369378009, -0.6190456736597794)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6995394984295312, -0.6185295044756924)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6976130975836373, -0.6190456771594754)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6970969206401293, -0.6199397274199203)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6995394959959448, -0.6223822970852119)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.7004335381322793, -0.6218661216171323)--(-0.6990233178579583, -0.6204558993883039);
\draw (-0.6962028746394096, -0.6166030993700734)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6951705222278218, -0.6166031074941839)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6937602968500075, -0.6180133223143013)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6937602995199145, -0.6190456778748749)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6970969206401293, -0.6199397274199203)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6976130975836373, -0.6190456771594754)--(-0.6956867003658084, -0.618529505191092);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6904236757297927, -0.6171192727692558)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6899075014561915, -0.6190456785902743)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6904236769242711, -0.6199397207266086)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6937602995199145, -0.6190456778748749)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6937602968500075, -0.6180133223143013)--(-0.6918339023020854, -0.6185295059064913);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6879810979403906, -0.6185294957134836)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6899075014561915, -0.6190456785902743)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6904236769242711, -0.6199397207266086)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.687981101804776, -0.6223822992314101)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6870870569985346, -0.6218661191389161)--(-0.6884972823763489, -0.6204559043187987);
\draw (-0.6846444792091326, -0.623276342083144)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6846444818790395, -0.6243086976437175)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6860547021533604, -0.6257189198725459)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6870870608629199, -0.6257189226568426)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.687981101804776, -0.6223822992314101)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.6870870569985346, -0.6218661191389161)--(-0.6865708827249334, -0.6237925249599345);
\draw (-0.684644479445453, -0.6281614902532369)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6851606612115043, -0.6290555432979784)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6870870584293334, -0.629571715266362)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6879811005656679, -0.6290555397982824)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6870870608629199, -0.6257189226568426)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6860547021533604, -0.6257189198725459)--(-0.6865708802913469, -0.627645317569454);
\draw (-0.6755286628519955, -0.612372432760889)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6755286633310744, -0.6113400826545191)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6769388855599029, -0.6099298623801981)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6779712411204765, -0.6099298597102912)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6788652839722104, -0.6132664823059346)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6779712418358759, -0.6137826577740142)--(-0.6774550636978894, -0.6118562600771061);
\draw (-0.6755286626156751, -0.6074872845907962)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.675528665285582, -0.6085196401513697)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6769388855599029, -0.6099298623801981)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6779712411204765, -0.6099298597102912)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6788652852113185, -0.6065932417390623)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6779712404050771, -0.6060770616465683)--(-0.67745506298249, -0.6080034620133832);
\draw (-0.6779712423595846, -0.6032566191434189)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6788652844959191, -0.6027404436753393)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.680791684862734, -0.6032566210979264)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6813078603308136, -0.6041506632342608)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6788652852113185, -0.6065932417390623)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.6779712404050771, -0.6060770616465683)--(-0.6793814626339055, -0.6046668413722474);
\draw (-0.682201909875859, -0.600814042114046)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.6832342599822291, -0.600814042593125)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.68464448025655, -0.6022242648219535)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.684644482926457, -0.603256620382527)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.6813078603308136, -0.6041506632342608)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.680791684862734, -0.6032566210979264)--(-0.682718082559642, -0.6027404429599399);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.6860547024853785, -0.6008140445476325)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.68464448025655, -0.6022242648219535)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.684644482926457, -0.603256620382527)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.6879811008976858, -0.604150664473369)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.6884972809901798, -0.6032566196671276)--(-0.6865708806233649, -0.6027404422445405);
\draw (-0.6913177203443434, -0.6032566161674315)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6918339021103946, -0.6041506692121731)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6913177215388218, -0.6060770641247845)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6904236794024873, -0.606593239592864)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6879811008976858, -0.604150664473369)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6884972809901798, -0.6032566196671276)--(-0.6899075012645007, -0.6046668418959561);
\draw (-0.6937603005227021, -0.6074872891379095)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6937602968946373, -0.608519633790076)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6923500778147947, -0.6099298595186005)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6913177191052352, -0.6099298567343039)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6904236794024873, -0.606593239592864)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6913177215388218, -0.6060770641247845)--(-0.6918338996768082, -0.6080034618216925);
\draw (-0.6937603007590225, -0.6123724373080025)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6932441175175427, -0.6132664766600404)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6913177229696206, -0.6137826602522304)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6904236781633791, -0.6132664801597364)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6913177191052352, -0.6099298567343039)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6923500778147947, -0.6099298595186005)--(-0.6918338972432218, -0.6118562544312118);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6904236757297927, -0.6171192727692558)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6884972785119636, -0.6166031008008722)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.687981103043884, -0.6157090586645377)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6904236781633791, -0.6132664801597364)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6913177229696206, -0.6137826602522304)--(-0.6899074975918061, -0.6151928750723478);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6879810979403906, -0.6185294957134836)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6884972785119636, -0.6166031008008722)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.687981103043884, -0.6157090586645377)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6846444804482407, -0.6166031015162716)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6846444831181476, -0.6176354570768452)--(-0.6865708776660697, -0.6171192734846551);
\draw (-0.6822019053287456, -0.6190456800210731)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6813078605225042, -0.6185294999285791)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6807916823845177, -0.616603102231671)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6813078593280258, -0.6157090519712262)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6846444804482407, -0.6166031015162716)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6846444831181476, -0.6176354570768452)--(-0.6827180796023468, -0.6171192742000546);
\draw (-0.6779712430303543, -0.616603105731367)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.677455061264303, -0.6157090526866256)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6779712418358759, -0.6137826577740142)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6788652839722104, -0.6132664823059346)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6813078593280258, -0.6157090519712262)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6807916823845177, -0.616603102231671)--(-0.6793814621101968, -0.6151928800028426);
\draw (-0.6755286703117744, -0.5892556521379726)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6760448418010789, -0.5883616050265136)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6779712426469728, -0.5878454323427307)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6788652843042283, -0.5883616069810211)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6779712402133864, -0.5916982249522501)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6769388901070164, -0.5916982244731711)--(-0.6774550620753998, -0.589771827255342);
\draw (-0.6779712414524945, -0.5850249843853778)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6774550613600006, -0.5859190291916191)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6779712426469728, -0.5878454323427307)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6788652843042283, -0.5883616069810211)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6813078625727094, -0.5859190339304232)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.6807916839556439, -0.5850249863398853)--(-0.6793814617268155, -0.5864352066142062);
\draw (-0.682201908968769, -0.5825824073560049)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.683234259075139, -0.5825824078350839)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6846444824984458, -0.5839926355181159)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6846444820193668, -0.5850249856244859)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6813078625727094, -0.5859190339304232)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6807916839556439, -0.5850249863398853)--(-0.6827180816525519, -0.5845088082018988);
\draw (-0.6870870602878478, -0.582582412573888)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6879811019451033, -0.5830985872121784)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6884972800830897, -0.5850249849090865)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6879810999905958, -0.5859190297153278)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6846444820193668, -0.5850249856244859)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6846444824984458, -0.5839926355181159)--(-0.6865708797162748, -0.5845088074864994);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6904236777799978, -0.5845088067711)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6884972800830897, -0.5850249849090865)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6879810999905958, -0.5859190297153278)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6904236784953972, -0.5883616048348229)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.6913177206317316, -0.5878454293667433)--(-0.6899075003574107, -0.586435207137915);
\draw (-0.693760299615612, -0.5892556543798684)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.693760299136533, -0.5902880044862384)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6923500769077046, -0.5916982247605593)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.691317721347131, -0.5916982274304663)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6904236784953972, -0.5883616048348229)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6913177206317316, -0.5878454293667433)--(-0.6918338987697181, -0.5897718270636514);
\draw (-0.6937602998519324, -0.5941408025499614)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6932441197594384, -0.5950348473562028)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6913177220625304, -0.5955510254941893)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6904236772562891, -0.5950348454016953)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.691317721347131, -0.5916982274304663)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6923500769077046, -0.5916982247605593)--(-0.6918338994851175, -0.5936246251273742);
\draw (-0.6913177255622265, -0.5983714648483527)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6904236779716885, -0.5988876434654182)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6884972776048736, -0.5983714660428311)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.687981102136794, -0.5974774239064966)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6904236772562891, -0.5950348454016953)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.6913177220625304, -0.5955510254941893)--(-0.689907499833702, -0.5969612457685102);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6860547024853785, -0.6008140445476325)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6846444822110576, -0.5994038223188041)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6846444795411506, -0.5983714667582305)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.687981102136794, -0.5974774239064966)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.6884972776048736, -0.5983714660428311)--(-0.6865708799079655, -0.5988876441808176);
\draw (-0.682201909875859, -0.600814042114046)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6832342599822291, -0.600814042593125)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6846444822110576, -0.5994038223188041)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6846444795411506, -0.5983714667582305)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6813078615699216, -0.5974774226673886)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6807916869316312, -0.598371464324644)--(-0.6827180818442425, -0.5988876448962169);
\draw (-0.6779712421232642, -0.598371470973326)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6774550635061988, -0.597477423382788)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6779712409287858, -0.5955510230159731)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6788652885193238, -0.5950348443989075)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6813078615699216, -0.5974774226673886)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6807916814774276, -0.5983714674736299)--(-0.6793814612031067, -0.5969612452448014);
\draw (-0.6755286650938913, -0.5941408034570516)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6755286624239843, -0.593108447896478)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6769388901070164, -0.5916982244731711)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6779712402133864, -0.5916982249522501)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6788652885193238, -0.5950348443989075)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6779712409287858, -0.5955510230159731)--(-0.6774550627907994, -0.593624625319065);
\draw (-0.6870870541628746, -0.5692359291349257)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6879811072076161, -0.5687197473688743)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6899075021202276, -0.5692359279404473)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.690423677588307, -0.5701299700767818)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.687981102468812, -0.5725725485815832)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6870870576625706, -0.5720563684890891)--(-0.6884972798913991, -0.5706461482147682);
\draw (-0.6913177271333526, -0.566793348956567)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.690423674088611, -0.5673095307226184)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6899075021202276, -0.5692359279404473)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.690423677588307, -0.5701299700767818)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6937602947297469, -0.5692359303740339)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6937602975140436, -0.5682035716644744)--(-0.6918338998171355, -0.5687197498024609);
\draw (-0.6962028753034455, -0.5667933487202466)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6970969146554834, -0.5673095319617264)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6976130982476734, -0.5692359265096485)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6970969181551794, -0.5701299713158899)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6937602947297469, -0.5692359303740339)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.6937602975140436, -0.5682035716644744)--(-0.6956866924266549, -0.5687197522360473);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.7009497107646988, -0.5701299737494764)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.7004335387963152, -0.5720563709673054)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.6995394966599808, -0.572572546435385)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.6970969181551794, -0.5701299713158899)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.6976130982476734, -0.5692359265096485)--(-0.6990233130677908, -0.5706461518874628);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7023599337089266, -0.5725725515388784)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7004335387963152, -0.5720563709673054)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.6995394966599808, -0.572572546435385)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7004335395117146, -0.5759091690310284)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7014658950722882, -0.5759091663611214)--(-0.7009497114800982, -0.5739827718131993);
\draw (-0.7028761180165161, -0.5783517441505235)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.7023599379240221, -0.5792457889567648)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.700433540227114, -0.5797619670947514)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.6995394899666691, -0.5792457901512432)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.7004335395117146, -0.5759091690310284)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.7014658950722882, -0.5759091663611214)--(-0.7009497121954976, -0.5778355698769222);
\draw (-0.7004335437268101, -0.5825824064489148)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6995394906820686, -0.5830985882149662)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6976130957694572, -0.5825824076433932)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6970969203013776, -0.5816883655070587)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6995394899666691, -0.5792457901512432)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.700433540227114, -0.5797619670947514)--(-0.6990233179982857, -0.5811721873690723);
\draw (-0.6962028707563321, -0.5850249866272735)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6951705206499621, -0.5850249861481945)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6937603003756412, -0.5836147639193662)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6937602977057342, -0.5825824083587926)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6970969203013776, -0.5816883655070587)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6976130957694572, -0.5825824076433932)--(-0.6956866980725491, -0.5830985857813796);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6904236777799978, -0.5845088067711)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6899074996420113, -0.582582409074192)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6904236797345052, -0.5816883642679507)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6937602977057342, -0.5825824083587926)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6937603003756412, -0.5836147639193662)--(-0.6918339000088262, -0.583098586496779);
\draw (-0.6870870602878478, -0.582582412573888)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6879811019451033, -0.5830985872121784)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6899074996420113, -0.582582409074192)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6904236797345052, -0.5816883642679507)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6879811012297039, -0.5792457891484555)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6870870590933694, -0.5797619646165351)--(-0.6884972793676903, -0.5811721868453635);
\draw (-0.6846444832584749, -0.5783517450576136)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.684644480588568, -0.57731938949704)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6860547028173964, -0.5759091692227191)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.68708705837797, -0.5759091665528121)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6879811012297039, -0.5792457891484555)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6870870590933694, -0.5797619646165351)--(-0.6865708809553829, -0.5778355669196271);
\draw (-0.6846444798731686, -0.573466591433317)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.6851606599656627, -0.5725725466270757)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.6870870576625706, -0.5720563684890891)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.687981102468812, -0.5725725485815832)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.68708705837797, -0.5759091665528121)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.6860547028173964, -0.5759091692227191)--(-0.6865708802399836, -0.5739827688559042);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7081391292778669, -0.5576775359911743)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7095493550063914, -0.5590877550710168)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7095493522220947, -0.5601201137805762)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.706212735080655, -0.5610141534833243)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7056965596125754, -0.5601201113469898)--(-0.7076229573094833, -0.5596039332090034);
\draw (-0.7119919327957934, -0.557677532126789)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7109595772352199, -0.5576775347966959)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7095493550063914, -0.5590877550710168)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7095493522220947, -0.5601201137805762)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7128859756475272, -0.5610141547224323)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.7134021557400212, -0.560120109916191)--(-0.7114757499190028, -0.5596039356425898);
\draw (-0.716222592788967, -0.5601201150196844)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7167387682570466, -0.5610141571560189)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.716222596288663, -0.5629405543738479)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7153285541523287, -0.5634567298419275)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7128859756475272, -0.5610141547224323)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7134021557400212, -0.560120109916191)--(-0.7148123705601386, -0.5615303352940053);
\draw (-0.7186651698183399, -0.5643507825359588)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7186651747934645, -0.565383129493343)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.717254952564636, -0.5667933497676639)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7162225970040625, -0.5667933524375708)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7153285541523287, -0.5634567298419275)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.716222596288663, -0.5629405543738479)--(-0.716738768972446, -0.5648669552197418);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7186651673847534, -0.5682035751454783)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.717254952564636, -0.5667933497676639)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7162225970040625, -0.5667933524375708)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.715328547459017, -0.5701299735577856)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.716222597719462, -0.5706461505012937)--(-0.7167387696878454, -0.5687197532834647);
\draw (-0.7162226012191579, -0.5734665898554573)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.7153285481744164, -0.5739827716215086)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.713402153261805, -0.5734665910499357)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.7128859777937254, -0.5725725489136012)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.715328547459017, -0.5701299735577856)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.716222597719462, -0.5706461505012937)--(-0.7148123754906335, -0.5720563707756148);
\draw (-0.71199192824868, -0.575909170033816)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7109595835965135, -0.5759091664057512)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.709549357867989, -0.5744989473259086)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7095493606522856, -0.5734665886163491)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.7128859777937254, -0.5725725489136012)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.713402153261805, -0.5734665910499357)--(-0.711475755564897, -0.5739827691879221);
\draw (-0.707106780078587, -0.5759091702701364)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7062127407265492, -0.5753929870286566)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7056965571343591, -0.5734665924807345)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7062127372268531, -0.5725725476744931)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7095493606522856, -0.5734665886163491)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.709549357867989, -0.5744989473259086)--(-0.7076229629553775, -0.5739827667543357);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7023599337089266, -0.5725725515388784)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7028761165857172, -0.5706461480230776)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7037701587220517, -0.570129972554998)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7062127372268531, -0.5725725476744931)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7056965571343591, -0.5734665924807345)--(-0.7042863423142417, -0.5720563671029202);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7009497107646988, -0.5701299737494764)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7028761165857172, -0.5706461480230776)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7037701587220517, -0.570129972554998)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7028761158703178, -0.5667933499593546)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7018437603097443, -0.5667933526292616)--(-0.7023599439019343, -0.5687197471771837);
\draw (-0.7004335373655164, -0.5643507748398595)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7009497174580105, -0.5634567300336182)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7028761151549184, -0.5629405518956316)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7037701654153634, -0.5634567288391398)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7028761158703178, -0.5667933499593546)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7018437603097443, -0.5667933526292616)--(-0.7023599431865349, -0.5648669491134608);
\draw (-0.7028761116552225, -0.5601201125414682)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7037701646999639, -0.5596039307754168)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7056965596125754, -0.5601201113469898)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.706212735080655, -0.5610141534833243)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7037701654153634, -0.5634567288391398)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7028761151549184, -0.5629405518956316)--(-0.7042863373837469, -0.5615303316213107);
\draw (-0.7302235652486169, -0.5576775398228884)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7291912065390574, -0.5576775370385917)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7277809874592148, -0.5590877627671162)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7277809924343395, -0.5601201097245003)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7311176049513648, -0.5610141569643281)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.7316337850438588, -0.5601201121580868)--(-0.7297073901312474, -0.5596039315865138);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7263707694901116, -0.5576775319350983)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7277809874592148, -0.5590877627671162)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7277809924343395, -0.5601201097245003)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7244443675334784, -0.5610141611794236)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.723928188916413, -0.5601201135888856)--(-0.7258545866133209, -0.5596039354508991);
\draw (-0.7211077518674671, -0.5601201084853922)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7205915717749731, -0.5610141532916336)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7211077476077419, -0.562940559591731)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.722001794719201, -0.5634567310810356)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7244443675334784, -0.5610141611794236)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.723928188916413, -0.5601201135888856)--(-0.7225179666875845, -0.5615303338632065);
\draw (-0.7186651698183399, -0.5643507825359588)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7186651747934645, -0.565383129493343)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7200753896135819, -0.5667933548711573)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7211077451741554, -0.5667933522012504)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.722001794719201, -0.5634567310810356)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7211077476077419, -0.562940559591731)--(-0.7205915724903725, -0.5648669513553566);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7186651673847534, -0.5682035751454783)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7200753896135819, -0.5667933548711573)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7211077451741554, -0.5667933522012504)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7220017880258893, -0.5701299747968938)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7211077458895548, -0.5706461502649733)--(-0.7205915732057719, -0.5687197494190794);
\draw (-0.7211077525382368, -0.5734665950733404)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7220017887412887, -0.5739827728606167)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7239281864381967, -0.5734665947226303)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7244443665306907, -0.5725725499163888)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7220017880258893, -0.5701299747968938)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7211077458895548, -0.5706461502649733)--(-0.7225179716180793, -0.572056369344816);
\draw (-0.7253384093824246, -0.5759091725120322)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7263707649429981, -0.5759091698421254)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7277809871718266, -0.5744989495678043)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7277809899561232, -0.5734665908582449)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7244443665306907, -0.5725725499163888)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7239281864381967, -0.5734665947226303)--(-0.7258545922592152, -0.5739827689962315);
\draw (-0.7302235684609246, -0.57590916597774)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.731117610597259, -0.5753929905096604)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7316337825656426, -0.5734665932918315)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.731117607097563, -0.572572551155497)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7277809899561232, -0.5734665908582449)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7277809871718266, -0.5744989495678043)--(-0.7297073848687345, -0.5739827714298179);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7349704106154895, -0.5725725472911116)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7344542270232994, -0.5706461527431896)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7335601876712616, -0.5701299695017097)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.731117607097563, -0.572572551155497)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7316337825656426, -0.5734665932918315)--(-0.7330440047944711, -0.5720563730175106);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7363806247202075, -0.5701299746052031)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7344542270232994, -0.5706461527431896)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7335601876712616, -0.5701299695017097)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7344542263079, -0.5667933546794666)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7354865818684736, -0.5667933520095597)--(-0.7349704099000901, -0.5687197492273888);
\draw (-0.7368968100305846, -0.5643507784798829)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7363806314135192, -0.5634567308893449)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7344542255925006, -0.5629405566157437)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7335601834561662, -0.5634567320838233)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7344542263079, -0.5667933546794666)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7354865818684736, -0.5667933520095597)--(-0.7349704091846907, -0.5648669511636658);
\draw (-0.7344542330012117, -0.5601201109636085)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7335601827407668, -0.5596039340201003)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7316337850438588, -0.5601201121580868)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7311176049513648, -0.5610141569643281)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7335601834561662, -0.5634567320838233)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7344542255925006, -0.5629405566157437)--(-0.7330440107723833, -0.5615303312379294);
\draw (-0.7502432827974602, -0.5692359268229744)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7507594645635116, -0.570129979867716)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7502432894461422, -0.5720563716313414)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7493492473098077, -0.572572547099421)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7469066688050063, -0.5701299719799259)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.7474228488975003, -0.5692359271736845)--(-0.7488330637176177, -0.5706461525514989);
\draw (-0.752685862975819, -0.5734665997934524)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7521696812097677, -0.5725725467487108)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7502432894461422, -0.5720563716313414)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7493492473098077, -0.572572547099421)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7502432870125557, -0.5759091642408608)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7512756457221151, -0.5759091670251575)--(-0.7507594621299251, -0.5739827724772353);
\draw (-0.7526858686663429, -0.5783517448145594)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7521696854248631, -0.5792457841665972)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.750243290876941, -0.5797619677587873)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7493492406164961, -0.5792457908152792)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7502432870125557, -0.5759091642408608)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.7512756457221151, -0.5759091670251575)--(-0.7507594596963386, -0.5778355650867547);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7493492381829095, -0.5830985834247986)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.747422846419284, -0.5825824083074291)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7469066709512044, -0.5816883661710948)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7493492406164961, -0.5792457908152792)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.750243290876941, -0.5797619677587873)--(-0.7488330654991266, -0.5811721825789047);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7469066603935075, -0.5845088063690265)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.747422846419284, -0.5825824083074291)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7469066709512044, -0.5816883661710948)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.7435700429013575, -0.5825824121718145)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.743570051025468, -0.5836147645834021)--(-0.7454964455733901, -0.5830985809912121);
\draw (-0.741127473236066, -0.58502498752763)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7402334229756211, -0.5845088105841219)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7397172502918382, -0.582582409738228)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7402334272353464, -0.5816883594777831)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7435700429013575, -0.5825824121718145)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.743570051025468, -0.5836147645834021)--(-0.7416436420554636, -0.5830985848555974);
\draw (-0.7368968054834711, -0.5825824163869099)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7363806237174199, -0.5816883633421683)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7368968097431964, -0.5797619652805711)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7377908518795308, -0.5792457898124915)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7402334272353464, -0.5816883594777831)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7397172502918382, -0.582582409738228)--(-0.7383070245633137, -0.5811721906583854);
\draw (-0.7344542253051124, -0.5783517434164319)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7344542312383949, -0.577319390161076)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7358644534672234, -0.5759091698867551)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.736896809027797, -0.5759091672168482)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7377908518795308, -0.5792457898124915)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7368968097431964, -0.5797619652805711)--(-0.7363806261510063, -0.577835570732649);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7349704106154895, -0.5725725472911116)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7368968083123975, -0.5720563691531252)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7377908476644354, -0.5725725523946051)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.736896809027797, -0.5759091672168482)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7358644534672234, -0.5759091698867551)--(-0.7363806254356069, -0.573982772668926);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7363806247202075, -0.5701299746052031)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7368968083123975, -0.5720563691531252)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7377908476644354, -0.5725725523946051)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.740233428238134, -0.5701299707408178)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7397172527700544, -0.5692359286044834)--(-0.7383070305412259, -0.5706461488788043);
\draw (-0.7411274668747724, -0.5667933559185747)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.742159822435346, -0.5667933532486678)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7435700481638704, -0.5682035723285104)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7435700453795738, -0.5692359310380698)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.740233428238134, -0.5701299707408178)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7397172527700544, -0.5692359286044834)--(-0.7416436504669625, -0.5687197504664969);
\draw (-0.7460126259532724, -0.5667933493842825)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7469066653053102, -0.5673095326257624)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7474228488975003, -0.5692359271736845)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7469066688050063, -0.5701299719799259)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7435700453795738, -0.5692359310380698)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7435700481638704, -0.5682035723285104)--(-0.7454964430764818, -0.5687197529000834);
\draw (-0.7618016795692765, -0.5892556572858002)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7618016813954152, -0.5902879987889809)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7603914623155726, -0.5916982245175053)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7593591036060132, -0.5916982217332086)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7584650639032652, -0.5883616045917688)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7593591060395997, -0.5878454291236893)--(-0.7598752787233826, -0.5897718299695831);
\draw (-0.7618016852598004, -0.5941408023069072)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.76180167713569, -0.5931084498953196)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7603914623155726, -0.5916982245175053)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7593591036060132, -0.5916982217332086)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7584650572099535, -0.595034848307627)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7593591074703985, -0.5955510252511351)--(-0.7598752762897961, -0.5936246225791025);
\draw (-0.7593590969127015, -0.5983714654490668)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.758465054776367, -0.5988876409171464)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7565386630127415, -0.598371465799777)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.756022487544662, -0.5974774236634426)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7584650572099535, -0.595034848307627)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7593591074703985, -0.5955510252511351)--(-0.7579488820925842, -0.5969612400712525);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7540960824390429, -0.6008140474535643)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7526858676189255, -0.5994038220757499)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.752685859494815, -0.5983714696641623)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.756022487544662, -0.5974774236634426)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7565386630127415, -0.598371465799777)--(-0.7546122621668477, -0.59888763848356);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7512756422411112, -0.6008140368958673)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7526858676189255, -0.5994038220757499)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.752685859494815, -0.5983714696641623)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7493492438288039, -0.5974774169701309)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7488330668852957, -0.5983714672305759)--(-0.7507594586489211, -0.5988876423479452);
\draw (-0.7460126220769286, -0.5983714738792577)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7454964403108774, -0.5974774208345162)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7460126263366539, -0.5955510227729189)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7469066684729883, -0.5950348473048394)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7493492438288039, -0.5974774169701309)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7488330668852957, -0.5983714672305759)--(-0.7474228411567713, -0.5969612481507333);
\draw (-0.7435700418985699, -0.5941408009087797)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7435700509808383, -0.5931084531076274)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7449802700606809, -0.5916982273791029)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7460126287702403, -0.5916982301633995)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7469066684729883, -0.5950348473048394)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.7460126263366539, -0.5955510227729189)--(-0.7454964427444638, -0.5936246282249968);
\draw (-0.743570047116453, -0.5892556495897009)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7440862303579329, -0.5883616102376631)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7460126249058551, -0.587845426645473)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7469066642578929, -0.588361609886953)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7460126287702403, -0.5916982301633995)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7449802700606809, -0.5916982273791029)--(-0.7454964451780502, -0.5897718356154774);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7469066603935075, -0.5845088063690265)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7488330693635119, -0.5850249860968312)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7493492448315915, -0.5859190282331657)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7469066642578929, -0.588361609886953)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.7460126249058551, -0.587845426645473)--(-0.7474228502836694, -0.5864352118253556);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7493492381829095, -0.5830985834247986)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7488330693635119, -0.5850249860968312)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7493492448315915, -0.5859190282331657)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7526858619730313, -0.5850249885304176)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.7526858647573279, -0.5839926298208582)--(-0.7507594702094058, -0.5845088134130483);
\draw (-0.75512844254673, -0.5825824068766303)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7560224818987678, -0.5830985901181103)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7565386654909578, -0.5850249846660324)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7560224885474497, -0.5859190349264773)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7526858619730313, -0.5850249885304176)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7526858647573279, -0.5839926298208582)--(-0.7546122628189252, -0.5845088158466347);
\draw (-0.7593590993909177, -0.5850249843153222)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7598752811569691, -0.5859190373600638)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7593591060395997, -0.5878454291236893)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7584650639032652, -0.5883616045917688)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7560224885474497, -0.5859190349264773)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7565386654909578, -0.5850249846660324)--(-0.7579488803110752, -0.5864352100438467);
\draw (-0.7618016784191323, -0.5029826371198911)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7612855029510527, -0.5020885949835566)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7593591080384413, -0.5015724144119836)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7584650659021069, -0.5020885898800632)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7593591087538407, -0.5054252124757066)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7603914643144143, -0.5054252098057996)--(-0.7598752807222242, -0.5034988152578775);
\draw (-0.7593591029642524, -0.4987519723307184)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7598752800068249, -0.4996460171941546)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7593591080384413, -0.5015724144119836)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7584650659021069, -0.5020885898800632)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7560224873973055, -0.49964601476056814)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7565386659153065, -0.4987519672272249)--(-0.7579488807354239, -0.5001621926050392);
\draw (-0.7551284445455716, -0.49630939216492476)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.754096088984998, -0.4963093948348316)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7526858667561697, -0.4977196151091526)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7526858623973801, -0.4987519710916103)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7560224873973055, -0.49964601476056814)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7565386659153065, -0.4987519672272249)--(-0.754612261668781, -0.4982357956807255);
\draw (-0.7502432854670715, -0.496309398699217)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7493492433307372, -0.49682557416729656)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7488330697878607, -0.4987519686580238)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7493492468304331, -0.49964601352146)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7526858623973801, -0.4987519710916103)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7526858667561697, -0.4977196151091526)--(-0.7507594690592616, -0.49823579324713907);
\draw (-0.7460126234050006, -0.4987519725796039)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7469066655413351, -0.4982357971115244)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7488330697878607, -0.4987519686580238)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7493492468304331, -0.49964601352146)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7469066646822415, -0.5020885924481455)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7460126269046967, -0.5015724119337674)--(-0.7474228491335252, -0.5001621916594465);
\draw (-0.7435700491152947, -0.5029826348779953)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7435700447565051, -0.504014990860453)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7449802704850296, -0.5054252099402955)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7460126276200961, -0.5054252099974903)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7469066646822415, -0.5020885924481455)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7460126269046967, -0.5015724119337674)--(-0.745496444027906, -0.5034988154495682);
\draw (-0.7435700454719045, -0.5078677889241758)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7440862225144771, -0.5087618337876121)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7460126283354955, -0.5092780080612134)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7469066704718299, -0.5087618325931338)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7460126276200961, -0.5054252099974903)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7449802704850296, -0.5054252099402955)--(-0.7454964431688126, -0.5073516107861894);
\draw (-0.7460126209267844, -0.5120984537133486)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7469066711872294, -0.5126146306568566)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7488330688841374, -0.5120984525188702)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7493492489766314, -0.5112044077126289)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7469066704718299, -0.5087618325931338)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7460126283354955, -0.5092780080612134)--(-0.7474228431556129, -0.5106882334390277);
\draw (-0.7502432886793793, -0.5145410248540687)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7512756473889388, -0.5145410276383653)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7526858664687813, -0.5131308019098408)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7526858614936568, -0.5120984549524566)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7493492489766314, -0.5112044077126289)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7488330688841374, -0.5120984525188702)--(-0.7507594637967487, -0.5126146330904432);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7540960844378847, -0.5145410327418587)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7526858664687813, -0.5131308019098408)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7526858614936568, -0.5120984549524566)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7560224863945179, -0.5112044034975334)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.7565386650115833, -0.5120984510880714)--(-0.7546122673146752, -0.5126146292260578);
\draw (-0.759359102060529, -0.5120984561915648)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7598752821530231, -0.5112044113853234)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7593591063202543, -0.5092780050852259)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7584650592087953, -0.5087618335959214)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7560224863945179, -0.5112044034975334)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7565386650115833, -0.5120984510880714)--(-0.7579488872404117, -0.5106882308137505);
\draw (-0.7618016841096563, -0.5078677821409981)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7618016791345317, -0.506835435183614)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7603914643144143, -0.5054252098057996)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7593591087538407, -0.5054252124757066)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7584650592087953, -0.5087618335959214)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7593591063202543, -0.5092780050852259)--(-0.7598752814376237, -0.5073516133216005);
\draw (-0.7502432863707948, -0.4829629148383705)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7507594634133674, -0.48385695970180675)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7502432898704909, -0.48578335419253404)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7493492477341565, -0.4862995296606136)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.746906670803848, -0.48385695726822026)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.747422849321849, -0.4829629097348771)--(-0.7488330641419664, -0.4843731351126915);
\draw (-0.7526858618256748, -0.4871935796275432)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7521696847831023, -0.48629953476410703)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7502432898704909, -0.48578335419253404)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7493492477341565, -0.4862995296606136)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7502432905858903, -0.489636152256257)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7512756477209568, -0.4896361523134518)--(-0.7507594641287667, -0.4877097577655297);
\draw (-0.7526858690906917, -0.4920787273757521)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7521696889981977, -0.4929727721819934)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7502432913012897, -0.49348895031997997)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7493492426153378, -0.4929727761035736)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7502432905858903, -0.489636152256257)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7512756477209568, -0.4896361523134518)--(-0.7507594632696732, -0.49156255310215086);
\draw (-0.7502432838925787, -0.4963093959721152)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7493492417562442, -0.4968255714401948)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7474228484181258, -0.49630939359572357)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7469066713755532, -0.4954153487322873)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7493492426153378, -0.4929727761035736)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7502432913012897, -0.49348895031997997)--(-0.7488330690724613, -0.4948991705943009);
\draw (-0.7460126218305078, -0.49875196985250214)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7469066639668421, -0.4982357943844226)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7474228484181258, -0.49630939359572357)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7469066713755532, -0.4954153487322873)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7435700449001993, -0.4963093974601088)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7435700514498168, -0.4973417471445948)--(-0.7454964491467249, -0.49682556900660824);
\draw (-0.7411274736604148, -0.4987519700888226)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7402334249744628, -0.4982357958724163)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7397172522906799, -0.4963093950265224)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.740233430808681, -0.4954153474931792)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7435700449001993, -0.4963093974601088)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7435700514498168, -0.4973417471445948)--(-0.7416436456287983, -0.49682557287099355);
\draw (-0.7368968043333269, -0.49630939622100073)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7363806272907545, -0.49541535135756454)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.736896810167545, -0.49348894784176367)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7377908523038795, -0.49297277237368414)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.740233430808681, -0.4954153474931792)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.7397172522906799, -0.4963093950265224)--(-0.7383070265621554, -0.49489917594667976);
\draw (-0.734454228878447, -0.49207873143182806)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7344542332372366, -0.49104637544937035)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7358644538915721, -0.48963615244794767)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7368968110266386, -0.48963615250514253)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7377908523038795, -0.49297277237368414)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.736896810167545, -0.49348894784176367)--(-0.7363806265753551, -0.4915625532938416);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7349704126143312, -0.48629953257940606)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7368968103112392, -0.4857833544414196)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.737790848088784, -0.4862995349557977)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7368968110266386, -0.48963615250514253)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7358644538915721, -0.48963615244794767)--(-0.7363806274344485, -0.4877097579572204);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7363806267190491, -0.4838569598934975)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7368968103112392, -0.4857833544414196)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.737790848088784, -0.4862995349557977)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7402334302369756, -0.48385695602911216)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7397172531944032, -0.48296291116567597)--(-0.7383070325400677, -0.4843731341670987);
\draw (-0.7411274680863675, -0.4805203398433182)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7421598244341876, -0.4805203385369622)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7435700501627122, -0.4819305576168047)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7435700458039225, -0.4829629135992624)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7402334302369756, -0.48385695602911216)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7397172531944032, -0.48296291116567597)--(-0.7416436524658041, -0.48244673575479124);
\draw (-0.7460126279521141, -0.4805203346725769)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.746906665729659, -0.481036515186955)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.747422849321849, -0.4829629097348771)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.746906670803848, -0.48385695726822026)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7435700458039225, -0.4829629135992624)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7435700501627122, -0.4819305576168047)--(-0.7454964450753235, -0.4824467381883777);
\draw (-0.7302235648857192, -0.47140452102053004)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7291912089315223, -0.47140452300866154)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7277809870963171, -0.47281474396475787)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7277809940395579, -0.47384709433101924)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7311176077374529, -0.4747411436161734)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7316337870427004, -0.47384709744638115)--(-0.7297073925237123, -0.47333091755658363);
\draw (-0.7253384159283797, -0.4714045198932996)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7263707722761997, -0.47140451858694354)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7277809870963171, -0.47281474396475787)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7277809940395579, -0.47384709433101924)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7244443671705807, -0.47474114237706533)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7239281905216314, -0.47384709819540455)--(-0.7258545886121626, -0.4733309207391935);
\draw (-0.7211077538663088, -0.4738470937736866)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7205915745610613, -0.4747411399434788)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7211077472448442, -0.4766675407893727)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7220017963244194, -0.4771837156875546)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7244443671705807, -0.47474114237706533)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7239281905216314, -0.47384709819540455)--(-0.7225179686864261, -0.4752573191515009);
\draw (-0.7186651694554421, -0.47807776373360056)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7186651763986829, -0.47911011409986193)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7200753916124235, -0.48052034015945166)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7211077479602436, -0.48052033885309564)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7220017963244194, -0.4771837156875546)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7211077472448442, -0.4766675407893727)--(-0.7205915748828374, -0.4785939373254263);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7186651701708415, -0.4819305617973235)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7200753916124235, -0.48052034015945166)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7211077479602436, -0.48052033885309564)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.722001790024731, -0.4838569600851882)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7211077478883965, -0.4843731355532677)--(-0.7205915752046136, -0.4824467347073738);
\draw (-0.7211077521753391, -0.4871935762709821)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7220017899528839, -0.4877097567853602)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7239281884370384, -0.4871935800109246)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7244443677422859, -0.48629953384113234)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.722001790024731, -0.4838569600851882)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7211077478883965, -0.4843731355532677)--(-0.7225179736169209, -0.4857833546331103);
\draw (-0.7253384105940197, -0.4896361564367757)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7263707669418398, -0.4896361551304197)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7277809883834218, -0.48822593349254784)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7277809927422113, -0.4871935775100902)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7244443685295324, -0.4862995352046833)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7239281884370384, -0.4871935800109246)--(-0.7258545942580569, -0.48770975428452584);
\draw (-0.7302235704597663, -0.48963615126603444)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7311176125961008, -0.48911997579795485)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7316337853517307, -0.4871935799436767)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7311176083091582, -0.4862995350802405)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7277809927422113, -0.4871935775100902)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7277809883834218, -0.48822593349254784)--(-0.7297073868675762, -0.4877097567181123);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7349704126143312, -0.48629953257940606)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7344542282348947, -0.484373136667933)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7335601904573498, -0.48385695615355495)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7311176083091582, -0.4862995350802405)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7316337853517307, -0.4871935799436767)--(-0.7330440067933127, -0.4857833583058049);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7363806267190491, -0.4838569598934975)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7344542282348947, -0.484373136667933)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7335601904573498, -0.48385695615355495)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7344542283067418, -0.480520339967761)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7354865838673154, -0.48052033729785404)--(-0.7349704118989318, -0.48244673451568315);
\draw (-0.7368968096676869, -0.4780777596775246)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7363806326251143, -0.4771837148140884)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7344542275913424, -0.4766675419040381)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7335601854550079, -0.4771837173721176)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7344542275194953, -0.4805203386042101)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.7354865838673154, -0.48052033729785404)--(-0.7349704111835323, -0.47859393645196024);
\draw (-0.734454234212807, -0.4738470948883519)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.733560185526855, -0.4733309206719456)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7316337870427004, -0.47384709744638115)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7311176077374529, -0.4747411436161734)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7335601854550079, -0.4771837173721176)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.7344542275913424, -0.4766675419040381)--(-0.733044012771225, -0.4752573165262237);
\draw (-0.70710678663699, -0.47140451767296426)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.706212733596285, -0.4719206994460071)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7056965610209822, -0.47384709561262106)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7062127379651488, -0.4747411403056134)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7095493538273132, -0.4738470983870952)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.7095493578908854, -0.47281474189330597)--(-0.7076229595051367, -0.47333091883818545);
\draw (-0.702876113666512, -0.473847097851323)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.703770155806883, -0.473330922390235)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7056965610209822, -0.47384709561262106)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7062127379651488, -0.4747411403056134)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7037701561121747, -0.4771837197436305)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7028761180394124, -0.4766675387179208)--(-0.7042863395794002, -0.47525731725049286);
\draw (-0.7004335402500104, -0.47807776166214866)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7004335361864382, -0.47911011815593796)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7018437619149628, -0.48052033723578047)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7028761182627827, -0.48052033592942445)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7037701561121747, -0.4771837197436305)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7028761180394124, -0.4766675387179208)--(-0.7023599346705928, -0.4785939413815023);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.700949713550787, -0.48385696040132165)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7028761185845589, -0.48437313331137194)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7037701607208934, -0.4838569578432924)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7028761182627827, -0.48052033592942445)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7018437621117743, -0.48052033757666823)--(-0.7023599349923689, -0.4824467387634498);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7023599353141451, -0.48629953614539734)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7028761185845589, -0.48437313331137194)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7037701607208934, -0.4838569578432924)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7062127388320716, -0.4862995322810121)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.705696559526824, -0.4871935784508043)--(-0.7042863334046763, -0.4857833586891863);
\draw (-0.7071067812901821, -0.48963615419487994)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7081391376380022, -0.4896361528885239)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7095493590795842, -0.48822593125065206)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7095493525299666, -0.4871935815661662)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7062127388320716, -0.4862995322810121)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.705696559526824, -0.4871935784508043)--(-0.7076229540458122, -0.4877097583406018);
\draw (-0.7119919302475216, -0.4896361553221104)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7128859723838561, -0.4891199798540309)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7134021560478931, -0.4871935777017809)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7128859790053206, -0.4862995328383447)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7095493525299666, -0.4871935815661662)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7095493590795842, -0.48822593125065206)--(-0.7114757575637387, -0.4877097544762165);
\draw (-0.7162226032179996, -0.48719357514375167)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.71673877161484, -0.48629953527193115)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7162225989310571, -0.48437313442603724)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7153285502451051, -0.4838569602096309)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7128859790053206, -0.4862995328383447)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7134021560478931, -0.4871935777017809)--(-0.7148123774894751, -0.4857833560639091);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7186651701708415, -0.4819305617973235)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.717254954957101, -0.48052033573773373)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.716222598609281, -0.4805203370440898)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7153285502451051, -0.4838569602096309)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7162225989310571, -0.48437313442603724)--(-0.7167387716866871, -0.4824467385717591);
\draw (-0.7186651694554421, -0.47807776373360056)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7186651763986829, -0.47911011409986193)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.717254954957101, -0.48052033573773373)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.716222598609281, -0.4805203370440898)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7153285561511703, -0.47718371513022184)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7162225982875048, -0.47666753966214226)--(-0.7167387709712877, -0.47859394050803616);
\draw (-0.7162225940005622, -0.4738470989444279)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7153285558293941, -0.47333091774827435)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7134021575420513, -0.47384709486359766)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7128859780399921, -0.4747411406925022)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7153285561511703, -0.47718371513022184)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7162225982875048, -0.47666753966214226)--(-0.7148123725589802, -0.47525732058229975);
\draw (-0.7119919356802873, -0.4714045189490781)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7109595794308731, -0.471404520425878)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7095493578908854, -0.47281474189330597)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7095493538273132, -0.4738470983870952)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7128859780399921, -0.4747411406925022)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.7134021573452397, -0.4738470945227099)--(-0.7114757523114676, -0.47333092161265966);
\draw (-0.6870870561741642, -0.4829629144447805)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6879810983145351, -0.4824467389836924)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6899075035286344, -0.48296291220607857)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.690423680472801, -0.4838569568990709)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6879810986198269, -0.486299536337088)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6870870605470646, -0.4857833553113783)--(-0.6884972820870524, -0.4843731338439503);
\draw (-0.6913177182362351, -0.4805203405643935)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6904236761039372, -0.48103651603946457)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6899075035286344, -0.48296291220607857)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.690423680472801, -0.4838569568990709)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6937602963349654, -0.48296291498055277)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6937603003985375, -0.48193055848676347)--(-0.6918339020127888, -0.48244673543164296);
\draw (-0.6962028781879395, -0.4805203355425356)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6970969162607018, -0.4810365165682453)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6976130998528919, -0.4829629111161674)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6970969205476443, -0.4838569572859597)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6937602963349654, -0.48296291498055277)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.6937603003985375, -0.48193055848676347)--(-0.6956866948191198, -0.4824467382061171);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.700949713550787, -0.48385696040132165)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.700433540795157, -0.48578335625559976)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.6995394986588225, -0.48629953172367935)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.6970969205476443, -0.4838569572859597)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.6976131000497034, -0.48296291145705517)--(-0.6990233150666324, -0.48437313717575725);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7023599353141451, -0.48629953614539734)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.700433540795157, -0.48578335625559976)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.6995394986588225, -0.48629953172367935)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7004335411169331, -0.4896361536375473)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7014658974647531, -0.4896361523311913)--(-0.7009497134789399, -0.48770975710149367);
\draw (-0.7028761192281112, -0.4920787280752669)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7023599399228637, -0.49297277424505914)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7004335414387093, -0.49348895101949475)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.6995394927527573, -0.4929727768030884)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7004335411169331, -0.4896361536375473)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7014658974647531, -0.4896361523311913)--(-0.7009497141943393, -0.49156255516521663);
\draw (-0.7004335348172447, -0.4963093980351809)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6995394926809102, -0.4968255735032605)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6976130985555453, -0.4963093942952384)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6970969215129728, -0.4954153494318022)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6995394927527573, -0.4929727768030884)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.7004335414387093, -0.49348895101949475)--(-0.6990233199971273, -0.4948991726573666);
\draw (-0.6962028727551738, -0.4987519719155679)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6951705164073537, -0.49875197322192394)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6937603015872363, -0.4973417478441096)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6937602950376188, -0.4963093981596237)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6970969215129728, -0.4954153494318022)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6976130985555453, -0.4963093942952384)--(-0.6956867000713909, -0.496825571069674);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6904236751118824, -0.4982357965719312)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6899075020344761, -0.4963093950442618)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6904236813397238, -0.49541534887446953)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6937602950376188, -0.4963093981596237)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6937603015872363, -0.4973417478441096)--(-0.6918338965534644, -0.4968255749340593);
\draw (-0.6870870544707465, -0.4963093969205156)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6879811035503217, -0.49682557181869735)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6899075020344761, -0.4963093950442618)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6904236813397238, -0.49541534887446953)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6879811032285456, -0.4929727744367499)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6870870610922111, -0.49348894990482944)--(-0.6884972759123285, -0.4948991752826438);
\draw (-0.6846444790158666, -0.49207873213134296)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.684644482981033, -0.49104637546710983)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6860547046194265, -0.48963615417012574)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6870870607704349, -0.48963615252288195)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6879811032285456, -0.4929727744367499)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6870870610922111, -0.49348894990482944)--(-0.6865708775000211, -0.49156255535690735);
\draw (-0.6846444827576625, -0.48719357825560616)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6851606621613159, -0.48629953225625777)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6870870605470646, -0.4857833553113783)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6879810986198269, -0.486299536337088)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6870870607704349, -0.48963615252288195)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6860547044226148, -0.48963615382923803)--(-0.6865708771782449, -0.4877097579749598);
\draw (-0.6755286699488766, -0.5029826333356144)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6755286659837103, -0.5040149899998475)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.676938892105858, -0.5054252097614655)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.677971237545271, -0.5054252147530812)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6788652859094468, -0.50208859158754)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6779712368298716, -0.5015724166893583)--(-0.6774550644678649, -0.5034988132254119);
\draw (-0.6755286663054865, -0.5078677873817949)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.675528670664276, -0.5068354313993373)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.676938892105858, -0.5054252097614655)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.677971237545271, -0.5054252147530812)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6788652905181655, -0.508761829687202)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6779712374734239, -0.5092780114532532)--(-0.677455064789641, -0.5073516106073593);
\draw (-0.6779712417603664, -0.5120984521709677)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6788652904463184, -0.512614626387374)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6807916889304728, -0.5120984496129384)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6813078573273134, -0.5112044097411179)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6788652905181655, -0.508761829687202)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6779712374734239, -0.5092780114532532)--(-0.6793814632019484, -0.5106882305330959);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6832342565268672, -0.5145410310304053)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6846444779684492, -0.5131308093925334)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6846444823272387, -0.5120984534100758)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6813078581145597, -0.5112044111046687)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6807916889304728, -0.5120984496129384)--(-0.6827180838430843, -0.5126146301845114);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6860547044842201, -0.5145410298359269)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6846444779684492, -0.5131308093925334)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6846444823272387, -0.5120984534100758)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6879810978941856, -0.5112044109802261)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6884972749367582, -0.5120984558436622)--(-0.6865708764526036, -0.5126146326180978);
\draw (-0.6913177221068646, -0.512098453285633)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6918339021993586, -0.5112044084793916)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6913177287283292, -0.5092780062699469)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6904236800423772, -0.5087618320535405)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6879810978941856, -0.5112044109802261)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6884972749367582, -0.5120984558436622)--(-0.6899075072867472, -0.5106882279078186);
\draw (-0.6937602956093241, -0.5078677896236907)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6937602999681136, -0.5068354336412331)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6923500734523427, -0.5054252131978396)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6913177288001763, -0.5054252095697748)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6904236800423772, -0.5087618320535405)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6913177287283292, -0.5092780062699469)--(-0.6918339014839592, -0.5073516104156687);
\draw (-0.6937602992527142, -0.5029826355775102)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6932441222101418, -0.502088590714074)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6913177280847769, -0.5015724115060518)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6904236750400353, -0.5020885932721032)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6913177280129298, -0.5054252082062239)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6923500734523427, -0.5054252131978396)--(-0.6918339007685598, -0.5034988123519457);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6904236751118824, -0.4982357965719312)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6884972766277279, -0.49875197334636673)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6879811082308874, -0.49964601321818725)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6904236750400353, -0.5020885932721032)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6913177280847769, -0.5015724115060518)--(-0.6899075023562524, -0.5001621924262093);
\draw (-0.6870870544707465, -0.4963093969205156)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6879811035503217, -0.49682557181869735)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6884972766277279, -0.49875197334636673)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6879811082308874, -0.49964601321818725)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6846444836245853, -0.4987519702310048)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6846444875897516, -0.4977196135667717)--(-0.6865708821087397, -0.4982357934565692);
\draw (-0.6822019055134071, -0.49630939579328515)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6813078633770726, -0.49682557126136473)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6807916801066588, -0.49875197409539007)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.681307856755608, -0.4996460182770509)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6846444836245853, -0.4987519702310048)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6846444875897516, -0.4977196135667717)--(-0.6827180891055971, -0.4982357903412073);
\draw (-0.6779712434513362, -0.49875196967367214)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6774550641460887, -0.49964601584346435)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6779712368298716, -0.5015724166893583)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6788652859094468, -0.50208859158754)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.681307856755608, -0.4996460182770509)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6807916801066588, -0.49875197409539007)--(-0.6793814582714536, -0.5001621950514865);
\draw (-0.6755286609711266, -0.5260994239252711)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6760448380136991, -0.5269934687887073)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6779712422602246, -0.5275096403352068)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6788652843965591, -0.5269934648671272)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6779712431193182, -0.5236568449985856)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6769388859842517, -0.5236568449413908)--(-0.6774550695764417, -0.5255832394893128);
\draw (-0.6779712364260065, -0.5303300887144438)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.677455059383434, -0.5294360438510076)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6779712422602246, -0.5275096403352068)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6788652843965591, -0.5269934648671272)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6813078629013605, -0.5294360399866223)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6807916843833595, -0.5303300875199655)--(-0.6793814695632421, -0.5289198621421511);
\draw (-0.6822019057530944, -0.5327726625822656)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6832342613136679, -0.5327726599123588)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6846444835424964, -0.5313624396380378)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.684644487901286, -0.5303300836555801)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6813078629013605, -0.5294360399866223)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6807916843833595, -0.5303300875199655)--(-0.6827180886298849, -0.5308462590664649);
\draw (-0.6870870539231874, -0.5327726623459452)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6879811069679288, -0.5322564805798938)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6884972805108053, -0.5303300860891667)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6879811034682328, -0.5294360412257304)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.684644487901286, -0.5303300836555801)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6846444835424964, -0.5313624396380378)--(-0.6865708812394044, -0.5308462615000513);
\draw (-0.6913177268936653, -0.5303300821675865)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6904236738489238, -0.5308462639336378)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6884972805108053, -0.5303300860891667)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6879811034682328, -0.5294360412257304)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6904236747080174, -0.5269934685970166)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6913177233939692, -0.5275096428134229)--(-0.6899075011651409, -0.5289198630877439);
\draw (-0.6937603011833713, -0.5260994198691951)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6937602946337538, -0.5250670701847092)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6923500798136364, -0.5236568448068949)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6913177226785698, -0.5236568447497001)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6904236747080174, -0.5269934685970166)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6913177233939692, -0.5275096428134229)--(-0.6918338953623528, -0.525583245595594);
\draw (-0.6937602939183544, -0.5212142721209863)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6932441168757819, -0.52032022725755)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6913177219631704, -0.5198040466859771)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6904236798268361, -0.5203202221540566)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6913177226785698, -0.5236568447497001)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6923500798136364, -0.5236568448068949)--(-0.6918338962214463, -0.5217304502589728);
\draw (-0.6913177184634745, -0.5169836073318136)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6904236806859295, -0.5164674268174355)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6884972814145286, -0.5169836022283202)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6879811028965276, -0.5178776497616633)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6904236798268361, -0.5203202221540566)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6913177219631704, -0.5198040466859771)--(-0.689907496234646, -0.5183938276061345);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6860547044842201, -0.5145410298359269)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6846444822553917, -0.5159512501102478)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6846444778966021, -0.5169836060927055)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6879811028965276, -0.5178776497616633)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6884972814145286, -0.5169836022283202)--(-0.686570877168003, -0.5164674306818208);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6832342565268672, -0.5145410310304053)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6846444822553917, -0.5159512501102478)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6846444778966021, -0.5169836060927055)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6813078623296552, -0.5178776485225552)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6807916852870827, -0.516983603659119)--(-0.6827180845584837, -0.5164674282482343);
\draw (-0.6779712381169762, -0.5169836062171482)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6774550697201358, -0.5178776460889687)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6779712424039188, -0.5198040469348626)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6788652910898707, -0.520320221151269)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6813078623296552, -0.5178776485225552)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6807916852870827, -0.516983603659119)--(-0.6793814646327473, -0.5183938266605417);
\draw (-0.6755286646145168, -0.5212142698790905)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6755286711641343, -0.5222466195635764)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6769388859842517, -0.5236568449413908)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6779712431193182, -0.5236568449985856)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6788652910898707, -0.520320221151269)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.6779712424039188, -0.5198040469348626)--(-0.6774550704355352, -0.5217304441526917);
\draw (-0.687087053019464, -0.5461191462067916)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6879811032799089, -0.5466353231502997)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.689907500976817, -0.5461191450123133)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.690423681069311, -0.5452251002060718)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6879811025645095, -0.5427825250865768)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6870870604281751, -0.5432987005546563)--(-0.6884972861566996, -0.544708919634499);
\draw (-0.6913177207720589, -0.5485617173475117)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6904236845690069, -0.5480455395602354)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.689907500976817, -0.5461191450123133)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.690423681069311, -0.5452251002060718)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6937603044947435, -0.5461191411479279)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6937602985614609, -0.5471514944032838)--(-0.6918339067978354, -0.5466353192859145);
\draw (-0.6962028720911377, -0.5485617225653948)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6970969251358793, -0.5480455407993434)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6976130971042628, -0.5461191435815145)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6970969184871973, -0.5452250959909765)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6937603044947435, -0.5461191411479279)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.6937602985614609, -0.5471514944032838)--(-0.6956866994073548, -0.5466353217195009);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.7009497142457026, -0.5452251038787664)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.7004335384129339, -0.543298697578669)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.6995394913014749, -0.5427825260893644)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.6970969184871973, -0.5452250959909765)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.6976130971042628, -0.5461191435815145)--(-0.6990233193330913, -0.5447089233071936);
\draw (-0.7028761162023358, -0.5418884746344412)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7023599392588278, -0.5427825248948861)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7004335384129339, -0.543298697578669)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.6995394913014749, -0.5427825260893644)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7004335408465203, -0.5394459049691496)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7014658964070939, -0.5394459022992427)--(-0.7009497135303032, -0.5413723058150435);
\draw (-0.7028761105118119, -0.5370033296133341)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.7023599350437323, -0.5361092874769997)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.7004335401311209, -0.5355931069054267)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.6995394979947864, -0.5361092823735063)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.7004335408465203, -0.5394459049691496)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.7014658964070939, -0.5394459022992427)--(-0.7009497128149038, -0.5375195077513206);
\draw (-0.700433535056932, -0.5327726648241614)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.699539497279387, -0.5322564843097833)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6976130980079861, -0.532772659720668)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6970969194899851, -0.5336667072540111)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6995394979947864, -0.5361092823735063)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.7004335401311209, -0.5355931069054267)--(-0.6990233128281035, -0.5341828850984823);
\draw (-0.6962028766382512, -0.5303300846583678)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6951705210776776, -0.5303300873282747)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6937602988488492, -0.5317403076025956)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6937602944900596, -0.5327726635850534)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6970969194899851, -0.5336667072540111)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6976130980079861, -0.532772659720668)--(-0.6956866937614605, -0.5322564881741686);
\draw (-0.6913177284681582, -0.5303300848946882)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6904236754234168, -0.5308462666607395)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6899075018805403, -0.5327726611514668)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6904236789231127, -0.5336667060149031)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6937602944900596, -0.5327726635850534)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6937602988488492, -0.5317403076025956)--(-0.6918339011519412, -0.5322564857405822);
\draw (-0.6870870554976802, -0.532772665073047)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6879811085424218, -0.5322564833069956)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6899075018805403, -0.5327726611514668)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6904236789231127, -0.5336667060149031)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6879811076833282, -0.5361092786436168)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6870870589973763, -0.5355931044272104)--(-0.6884972812262048, -0.5341828841528895);
\draw (-0.6846444812079743, -0.5370033273714383)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6846444877575918, -0.5380356770559243)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6860547025777092, -0.5394459024337386)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6870870597127757, -0.5394459024909334)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6879811076833282, -0.5361092786436168)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6870870589973763, -0.5355931044272104)--(-0.6865708870289927, -0.5375195016450395);
\draw (-0.6846444775645841, -0.5418884814176189)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6851606546071566, -0.5427825262810552)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6870870604281751, -0.5432987005546563)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6879811025645095, -0.5427825250865768)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6870870597127757, -0.5394459024909334)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.6860547025777092, -0.5394459024337386)--(-0.6865708861698993, -0.5413722969816607);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7081391292778669, -0.5576775359911743)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7095493515066953, -0.5562673157168534)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7095493574399778, -0.5552349624614974)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7062127308655595, -0.5543409160654378)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7056965648304584, -0.555234960027911)--(-0.7076229565940839, -0.5557511351452804);
\draw (-0.7119919327957934, -0.557677532126789)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7109595772352199, -0.5576775347966959)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7095493515066953, -0.5562673157168534)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7095493574399778, -0.5552349624614974)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7128859714324318, -0.5543409173045459)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7134021500494973, -0.555234964895084)--(-0.7114757492036033, -0.5557511375788668);
\draw (-0.7162225948578643, -0.555234958246402)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7167387749503583, -0.5543409134401607)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7162226022665753, -0.5524145125942668)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7153285551551163, -0.5518983411049622)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7128859714324318, -0.5543409173045459)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7134021500494973, -0.555234964895084)--(-0.7148123800377468, -0.5538247328685877);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7186651750808527, -0.5499719426926548)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7172549493523283, -0.5485617236128122)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7162226015511759, -0.5485617145305438)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7153285551551163, -0.5518983411049622)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7162226022665753, -0.5524145125942668)--(-0.7167387742349588, -0.5504881153764377);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7186651684321709, -0.5471514978842877)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7172549493523283, -0.5485617236128122)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7162226015511759, -0.5485617145305438)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7153285477910349, -0.5452250982328722)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7162226008357765, -0.5447089164668208)--(-0.7167387766685454, -0.5466353227669183);
\draw (-0.7162225973360805, -0.5418884771126574)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7153285502246215, -0.5413723056233528)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7134021493787276, -0.5418884783071358)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7128859833436265, -0.5427825222696089)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7153285477910349, -0.5452250982328722)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7162226008357765, -0.5447089164668208)--(-0.714812375107252, -0.5432986973869783);
\draw (-0.7119919295834856, -0.5394459059719373)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7109595849313192, -0.5394459023438725)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7095493627024907, -0.5408561226181934)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7095493567692082, -0.5418884758735493)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7128859833436265, -0.5427825222696089)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7134021493787276, -0.5418884783071358)--(-0.7114757576151021, -0.5413723031897664);
\draw (-0.7071067782644067, -0.5394459007540542)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7062127361280723, -0.5399620762221338)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7056965532512817, -0.5418884797379346)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7062127318683471, -0.5427825273284725)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7095493567692082, -0.5418884758735493)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7095493627024907, -0.5408561226181934)--(-0.7076229650055826, -0.5413723007561799);
\draw (-0.7028761162023358, -0.5418884746344412)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7023599392588278, -0.5427825248948861)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7028761119426107, -0.54470892574078)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7037701590540697, -0.5452250972300845)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7062127318683471, -0.5427825273284725)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7056965532512817, -0.5418884797379346)--(-0.7042863341714392, -0.5432987054664591);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7009497142457026, -0.5452251038787664)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7028761119426107, -0.54470892574078)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7037701590540697, -0.5452250972300845)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7028761126580101, -0.5485617238045029)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7018437648568577, -0.5485617147222346)--(-0.7023599399742272, -0.5466353229586091);
\draw (-0.7004335398437327, -0.5510042937061149)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7009497184607981, -0.5518983412966529)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7028761102244235, -0.5524145164140223)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7037701632691651, -0.551898334647971)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7028761126580101, -0.5485617238045029)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7018437648568577, -0.5485617147222346)--(-0.7023599375406406, -0.5504881155681285);
\draw (-0.7028761168731055, -0.5552349612223894)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7037701639845645, -0.555751132711694)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7056965648304584, -0.555234960027911)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7062127308655595, -0.5543409160654378)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7037701632691651, -0.551898334647971)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.7028761102244235, -0.5524145164140223)--(-0.704286339101934, -0.5538247409480684);
\draw (-0.730223562099631, -0.5576775343686848)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7291912065390574, -0.5576775370385917)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.72778099171894, -0.5562673116607774)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7277809867438154, -0.5552349647033932)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7311176116446765, -0.55434091324847)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.7316337902617419, -0.5552349608390079)--(-0.729707389415848, -0.5557511335227909);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7263707694901116, -0.5576775319350983)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.72778099171894, -0.5562673116607774)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7277809867438154, -0.5552349647033932)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7244443710778041, -0.5543409120093619)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.723928194134296, -0.5552349622698067)--(-0.7258545858979215, -0.5557511373871762);
\draw (-0.7211077461769431, -0.5552349634642851)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7205915675598776, -0.5543409158737471)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7211077504366683, -0.5524145123579464)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7220017925730028, -0.5518983368898668)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7244443710778041, -0.5543409120093619)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.723928194134296, -0.5552349622698067)--(-0.7225179684057715, -0.5538247431899642);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7186651750808527, -0.5499719426926548)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7200753941606953, -0.5485617169641304)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7211077528702547, -0.5485617197484269)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7220017925730028, -0.5518983368898668)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7211077504366683, -0.5524145123579464)--(-0.7205915668444782, -0.5504881178100243);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7186651684321709, -0.5471514978842877)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7200753941606953, -0.5485617169641304)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7211077528702547, -0.5485617197484269)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7220017883579073, -0.5452250994719803)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7211077521548553, -0.544708921684704)--(-0.7205915692780647, -0.5466353252005047);
\draw (-0.7211077455061734, -0.541888476876337)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7220017876425079, -0.5413723014082574)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7239281934635263, -0.5418884756818586)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7244443720805918, -0.5427825232723966)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7220017883579073, -0.5452250994719803)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7211077521548553, -0.544708921684704)--(-0.7225179743836838, -0.5432987014103831);
\draw (-0.7253384075682443, -0.53944590299595)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7263707662778038, -0.5394459057802465)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7277809920063283, -0.5408561248600892)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7277809860730458, -0.541888478115445)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7244443720805918, -0.5427825232723966)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7239281934635263, -0.5418884756818586)--(-0.7258545943094202, -0.5413723029980757);
\draw (-0.7302235697957302, -0.5394459019158613)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7311176059987822, -0.5399620797031377)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7316337895909722, -0.5418884742510598)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7311176126474641, -0.5427825245115047)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7277809860730458, -0.541888478115445)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7277809920063283, -0.5408561248600892)--(-0.7297073869189397, -0.5413723054316621);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7349704052569835, -0.5427825269450912)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7344542301396141, -0.5447089187087166)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7335601880032797, -0.5452250941767962)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7311176126474641, -0.5427825245115047)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.7316337895909722, -0.5418884742510598)--(-0.7330440044110896, -0.5432986996288741);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7363806250522255, -0.5452250992802896)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7344542301396141, -0.5447089187087166)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7335601880032797, -0.5452250941767962)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7344542308550135, -0.5485617167724396)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7354865895645729, -0.5485617195567363)--(-0.734970405972383, -0.5466353250088141);
\draw (-0.7368968093598149, -0.5510042918919347)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.736380629267321, -0.551898336698176)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7344542315704129, -0.5524145148361626)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7335601844589539, -0.551898343346858)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7344542308550135, -0.5485617167724396)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7354865895645729, -0.5485617195567363)--(-0.7349704035387964, -0.5504881176183335);
\draw (-0.7344542241617019, -0.5552349604882978)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7335601820253674, -0.5557511359563774)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7316337902617419, -0.5552349608390079)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7311176116446765, -0.55434091324847)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7335601844589539, -0.551898343346858)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7344542315704129, -0.5524145148361626)--(-0.7330440093415844, -0.5538247351104835);
\draw (-0.7502432925624568, -0.5461191375968686)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7507594617465437, -0.545225099088599)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7502432890627607, -0.543298698242705)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7493492419513017, -0.5427825267534004)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7469066691370243, -0.5452250966550125)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7474228477540897, -0.5461191442455504)--(-0.7488330668339322, -0.544708918517026);
\draw (-0.7526858668521628, -0.5418884752984772)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7521696867596688, -0.5427825201047185)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7502432890627607, -0.543298698242705)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7493492419513017, -0.5427825267534004)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7502432883473613, -0.5394459001789821)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7512756470569208, -0.5394459029632788)--(-0.7507594610311442, -0.541372301024876);
\draw (-0.7526858611616388, -0.5370033302773701)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7521696825445734, -0.5361092826868321)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7502432876319619, -0.5355931021152591)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7493492454956275, -0.5361092775833387)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7502432883473613, -0.5394459001789821)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7512756470569208, -0.5394459029632788)--(-0.7507594634647308, -0.5375195084153566);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.749349247929214, -0.5322564849738194)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7474228470833201, -0.5327726576576023)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7469066701398119, -0.5336667079180472)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7493492454956275, -0.5361092775833387)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.7502432876319619, -0.5355931021152591)--(-0.7488330619034375, -0.5341828830354166);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.74690666349113, -0.5308462631096802)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7474228470833201, -0.5327726576576023)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7469066701398119, -0.5336667079180472)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7435700435653936, -0.5327726615219875)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7435700494986761, -0.5317403082666317)--(-0.7454964444112875, -0.5322564888382046);
\draw (-0.7411274759689992, -0.5303300801045208)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7402334229242578, -0.530846261870572)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7397172509558742, -0.5327726590884011)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7402334295729396, -0.5336667066789391)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7435700435653936, -0.5327726615219875)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7435700494986761, -0.5317403082666317)--(-0.7416436518017681, -0.5322564864046182);
\draw (-0.7368968029985212, -0.5327726602828795)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7363806260550132, -0.5336667105433244)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7368968096472032, -0.5355931050912465)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7377908458502551, -0.5361092828785228)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7402334295729396, -0.5336667066789391)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7397172509558742, -0.5327726590884011)--(-0.7383070318760316, -0.5341828848169256);
\draw (-0.7344542318578011, -0.5370033280354743)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7344542259245187, -0.5380356812908302)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7358644516530432, -0.5394459003706729)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7368968103626026, -0.5394459031549694)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7377908458502551, -0.5361092828785228)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7368968096472032, -0.5355931050912465)--(-0.7363806267704125, -0.5375195086070472);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7349704052569835, -0.5427825269450912)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7368968079290161, -0.5432986957644889)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7377908500653506, -0.5427825202964093)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7368968103626026, -0.5394459031549694)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.7358644516530432, -0.5394459003706729)--(-0.736380624336826, -0.5413723012165667);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7363806250522255, -0.5452250992802896)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7368968079290161, -0.5432986957644889)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7377908500653506, -0.5427825202964093)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.740233428570152, -0.5452250954159044)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7397172516266439, -0.5461191456763492)--(-0.7383070258981194, -0.5447089265965067);
\draw (-0.7411274714218858, -0.5485617180115477)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7421598269824594, -0.5485617153416408)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7435700492112878, -0.5471514950673199)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7435700442361632, -0.5461191481099358)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.740233428570152, -0.5452250954159044)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7397172516266439, -0.5461191456763492)--(-0.7416436433902693, -0.5466353207937187);
\draw (-0.7460126195919788, -0.5485617177752273)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7469066617283132, -0.5480455423071477)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7474228477540897, -0.5461191442455504)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7469066691370243, -0.5452250966550125)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7435700442361632, -0.5461191481099358)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7435700492112878, -0.5471514950673199)--(-0.7454964469081958, -0.5466353169293334);
\draw (-0.7618016795625429, -0.5260994200480251)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7618016854958254, -0.5250670667926692)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7603914597673008, -0.5236568477128267)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7593591010577414, -0.52365684492853)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7584650655700889, -0.5269934652049767)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7593591017731408, -0.527509642992253)--(-0.7598752846499315, -0.5255832394764521);
\draw (-0.7618016847804259, -0.5212142687289463)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7618016788471434, -0.5222466219843023)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7603914597673008, -0.5236568477128267)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7593591010577414, -0.52365684492853)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7584650582060075, -0.5203202223328867)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.759359100342342, -0.5198040468648071)--(-0.7598752870835179, -0.5217304468669328);
\draw (-0.7593591077510531, -0.5169836012126718)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7584650606395941, -0.5164674297233673)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7565386597937002, -0.5169836024071502)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.756022482850192, -0.5178776526675951)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7584650582060075, -0.5203202223328867)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.759359100342342, -0.5198040468648071)--(-0.7579488855222246, -0.5183938214869928);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7540960844378847, -0.5145410327418587)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7526858622090562, -0.5159512530161796)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7526858671841807, -0.5169835999735637)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.756022482850192, -0.5178776526675951)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7565386597937002, -0.5169836024071502)--(-0.7546122680300746, -0.5164674272897808);
\draw (-0.7502432886793793, -0.5145410248540687)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7512756473889388, -0.5145410276383653)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7526858622090562, -0.5159512530161796)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7526858671841807, -0.5169835999735637)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7493492422833197, -0.5178776514284871)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7488330636662542, -0.5169836038379491)--(-0.7507594645121481, -0.5164674311541662);
\draw (-0.7460126266173085, -0.5169835987344557)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7454964496738004, -0.5178776489949005)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7460126223575833, -0.5198040498407944)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7469066694690423, -0.520320221330099)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7493492422833197, -0.5178776514284871)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7488330636662542, -0.5169836038379491)--(-0.7474228445864117, -0.5183938295664735);
\draw (-0.7435700445681812, -0.5212142727850223)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7435700495433059, -0.5222466197424065)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7449802643634232, -0.5236568451202207)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7460126230729827, -0.5236568479045174)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7469066694690423, -0.520320221330099)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7460126223575833, -0.5198040498407944)--(-0.7454964503891998, -0.5217304470586235);
\draw (-0.7435700502587053, -0.5260994178061293)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7440862288757707, -0.5269934653966674)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7460126206393962, -0.5275096405140368)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7469066627757306, -0.5269934650459572)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7460126230729827, -0.5236568479045174)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.7449802643634232, -0.5236568451202207)--(-0.7454964479556132, -0.5255832396681429);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.74690666349113, -0.5308462631096802)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7488330643370239, -0.5303300904258972)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.749349241280532, -0.5294360401654523)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7469066627757306, -0.5269934650459572)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7460126206393962, -0.5275096405140368)--(-0.7474228495169065, -0.5289198650480829);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.749349247929214, -0.5322564849738194)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7488330643370239, -0.5303300904258972)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.749349241280532, -0.5294360401654523)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7526858678549504, -0.5303300865615119)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.7526858619216679, -0.5313624398168678)--(-0.7507594670090565, -0.5308462592452948);
\draw (-0.755128443210766, -0.5327726562268035)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7560224853471004, -0.5322564807587239)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7565386604644698, -0.5303300889950984)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7560224818474044, -0.5294360414045605)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7526858678549504, -0.5303300865615119)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7526858619216679, -0.5313624398168678)--(-0.7546122596185759, -0.5308462616788814);
\draw (-0.7593591052728369, -0.5303300823464165)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7598752853653309, -0.5294360375401751)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7593591017731408, -0.527509642992253)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7584650655700889, -0.5269934652049767)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7560224818474044, -0.5294360414045605)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7565386604644698, -0.5303300889950984)--(-0.7579488795443123, -0.5289198632665739);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7062127395063494, -0.40773210892432415)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7042863418094414, -0.40824828706231064)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7037701617169474, -0.409142331868552)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7062127402217488, -0.4115849069880471)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7071067823580832, -0.41106873151996753)--(-0.7056965566295588, -0.409658512440125);
\draw (-0.7028761220141995, -0.4058057147271122)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7037701582172514, -0.40632189251438855)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7042863418094414, -0.40824828706231064)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7037701617169474, -0.409142331868552)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7004335382915149, -0.40824829092669596)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.7004335442247974, -0.40721593767134)--(-0.702359935988423, -0.40773211278870947);
\draw (-0.6979909597867135, -0.4058057158072009)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.6970969176503791, -0.40632189127528046)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.6965807456819956, -0.40824828849310946)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.697096924299061, -0.4091423360836475)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.7004335382915149, -0.40824829092669596)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.7004335442247974, -0.40721593767134)--(-0.6985071433789035, -0.407732110355123);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6932441176321487, -0.4091423344938292)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6937603043733245, -0.4110687344959549)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6946543405763764, -0.41158491228323124)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.697096924299061, -0.4091423360836475)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6965807456819956, -0.40824828849310946)--(-0.6951705234531671, -0.40965850876743043);
\draw (-0.6913177265839225, -0.41247895744018276)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6918339035274306, -0.41158490717973784)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6937603043733245, -0.4110687344959549)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6946543405763764, -0.41158491228323124)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.693760301939738, -0.41492152710547425)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6927279463791645, -0.4149215297753812)--(-0.693244118347548, -0.41299513255755216);
\draw (-0.6913177213660394, -0.4173641087592616)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.691833896834119, -0.418258150895596)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6937603026551374, -0.41877432516919716)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6946543447914719, -0.41825814970111763)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.693760301939738, -0.41492152710547425)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6927279463791645, -0.4149215297753812)--(-0.6932441190629474, -0.41684793062127506);
\draw (-0.6937602968209193, -0.4215947735484342)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6946543455068713, -0.42211094776484054)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6965807447782723, -0.42159477235395587)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6970969232962733, -0.4207007248206127)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6946543447914719, -0.41825814970111763)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6937603026551374, -0.41877432516919716)--(-0.6951705190497478, -0.42018455327411336);
\draw (-0.6979909661480072, -0.4240373474162561)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.6990233217085807, -0.4240373447463492)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.7004335439374092, -0.4226271244720282)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.7004335373877917, -0.4215947747875423)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.6970969232962733, -0.4207007248206127)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.6965807447782723, -0.42159477235395587)--(-0.6985071381163906, -0.42211095019842704);
\draw (-0.7028761143181002, -0.4240373471799357)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7037701564544345, -0.4235211717118561)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7042863409057181, -0.42159477092315706)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7037701638631456, -0.4207007260597208)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7004335373877917, -0.4215947747875423)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.7004335439374092, -0.4226271244720282)--(-0.7023599416343171, -0.4221109463340418);
\draw (-0.707106776380171, -0.4215947732995487)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7062127342438366, -0.4221109487676283)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7042863409057181, -0.42159477092315706)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7037701638631456, -0.4207007260597208)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7062127351029301, -0.4182581534310071)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.707106783788882, -0.4187743276474134)--(-0.7056965615600536, -0.4201845479217344);
\draw (-0.7095493615782841, -0.4173641047031856)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7095493550286666, -0.4163317550186996)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7081391402085492, -0.41492152964088536)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7071067830734826, -0.4149215295836905)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7062127351029301, -0.4182581534310071)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.707106783788882, -0.4187743276474134)--(-0.7076229557572656, -0.4168479304295844);
\draw (-0.7095493543132672, -0.4124789569549767)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7090331772706947, -0.4115849120915405)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7071067823580832, -0.41106873151996753)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7062127402217488, -0.4115849069880471)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7071067830734826, -0.4149215295836905)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.7081391402085492, -0.41492152964088536)--(-0.7076229566163591, -0.41299513509296326);
\draw (-0.6870870581605579, -0.39668989971151447)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.687981105272017, -0.397206071200819)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6884972779558, -0.3991324720467129)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6879811010122918, -0.40002652230715785)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6846444853462805, -0.39913246961312643)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6846444803711559, -0.3981001226557423)--(-0.6865708861921744, -0.39861629692934347);
\draw (-0.6913177259131529, -0.3991324708522345)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6904236788016939, -0.39861629936292997)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6884972779558, -0.3991324720467129)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6879811010122918, -0.40002652230715785)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6904236795170933, -0.40246909742665293)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6913177216534276, -0.40195292195857335)--(-0.6899075036843244, -0.4005426911265555);
\draw (-0.6937603029425257, -0.40336313836850896)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6937602970092432, -0.4043954916238649)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6923500779294006, -0.4058057173523894)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6913177192198412, -0.4058057145680928)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6904236795170933, -0.40246909742665293)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6913177216534276, -0.40195292195857335)--(-0.6918339052456177, -0.4038793165064955);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6932441176321487, -0.4091423344938292)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6913177199352406, -0.4096585126318157)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6904236837321887, -0.4091423348445393)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6913177192198412, -0.4058057145680928)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6923500779294006, -0.4058057173523894)--(-0.6918339028120312, -0.40773210911601493);
\draw (-0.6913177265839225, -0.41247895744018276)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6918339035274306, -0.41158490717973784)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6913177199352406, -0.4096585126318157)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6904236837321887, -0.4091423348445393)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6879811000095042, -0.41158491104412315)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6884972786265696, -0.41247895863466105)--(-0.6899074977064121, -0.4110687329061366);
\draw (-0.6870870645218516, -0.4149215313205697)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6860547058122921, -0.4149215285362731)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6846444800837677, -0.41351130945643055)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6846444860170502, -0.41247895620107455)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6879811000095042, -0.41158491104412315)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6884972786265696, -0.41247895863466105)--(-0.6865708777806757, -0.412995131318444);
\draw (-0.6822019022943657, -0.4149215324006584)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6813078660913138, -0.414405354613382)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6807916824991237, -0.4124789600654599)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6813078594426318, -0.411584909805015)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6846444860170502, -0.41247895620107455)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6846444800837677, -0.41351130945643055)--(-0.6827180851711563, -0.41299512888485757);
\draw (-0.6779712454501778, -0.41247895496196646)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6774550668331124, -0.4115849073714285)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6779712419504819, -0.40965851560780303)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6788652840868163, -0.40914234013972345)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6813078594426318, -0.411584909805015)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6807916824991237, -0.4124789600654599)--(-0.6793814676790063, -0.4110687346876456);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6755286634456804, -0.40721594048830795)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.676938882525523, -0.40580571475978344)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6779712412350825, -0.40580571754408007)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6788652840868163, -0.40914234013972345)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.6779712419504819, -0.40965851560780303)--(-0.677455066117713, -0.4077321093077056);
\draw (-0.675528662730281, -0.403363142424585)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6755286677054056, -0.40439548938196906)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.676938882525523, -0.40580571475978344)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6779712412350825, -0.40580571754408007)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.6788652876311421, -0.40246909096966166)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.677971240519683, -0.40195291948035716)--(-0.6774550685512996, -0.40387931669818616);
\draw (-0.677971247928394, -0.3991324738282218)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6788652900647285, -0.3986162983601423)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.680791681828354, -0.39913247347751174)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6813078604454195, -0.4000265210680497)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6788652876311421, -0.40246909096966166)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.677971240519683, -0.40195291948035716)--(-0.6793814627485114, -0.4005426992060362);
\draw (-0.6822019099904649, -0.3966898999478349)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6832342655510385, -0.39668989727792797)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6846444803711559, -0.3981001226557423)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6846444853462805, -0.39913246961312643)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6813078604454195, -0.4000265210680497)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.680791681828354, -0.39913247347751174)--(-0.6827180826742479, -0.3986163007937288);
\draw (-0.6639702806866274, -0.3966898977059391)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6630762276418859, -0.39720607947199044)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6625600525245164, -0.39913247123561596)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6630762311415819, -0.4000265188261539)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6664128451340359, -0.39913247366920246)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6664128510673184, -0.39810012041384646)--(-0.6644864533704103, -0.39861629855183306);
\draw (-0.6597396077161494, -0.39913247788429784)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6606336498524839, -0.3986163024162183)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6625600525245164, -0.39913247123561596)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6630762311415819, -0.4000265188261539)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6606336474188974, -0.4024690950257377)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6597396112158455, -0.4019529172384614)--(-0.6611498334446739, -0.40054269696414047);
\draw (-0.6572970334264434, -0.4033631401826892)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6572970274931609, -0.4043954934380451)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6587072532216854, -0.4058057125178877)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6597396119312449, -0.4058057153021843)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6606336474188974, -0.4024690950257377)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6597396112158455, -0.4019529172384614)--(-0.6592234283390548, -0.4038793207542622);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6578132068256258, -0.409142339092306)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6597396126466443, -0.40965851336590725)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6606336547829788, -0.40914233789782767)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6597396119312449, -0.4058057153021843)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6587072532216854, -0.4058057125178877)--(-0.6592234259054683, -0.4077321133637816);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6592234266208677, -0.41158491142750453)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6597396126466443, -0.40965851336590725)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6606336547829788, -0.40914233789782767)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6630762301387942, -0.4115849075631192)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6625600531952861, -0.41247895782356414)--(-0.6611498274667617, -0.4110687387437215);
\draw (-0.6639702729905281, -0.4149215301587626)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6650026285511017, -0.41492152748885563)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6664128507799301, -0.4135113072145348)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6664128458048055, -0.4124789602571506)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6630762301387942, -0.4115849075631192)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.6625600531952861, -0.41247895782356414)--(-0.6644864449589116, -0.41299513294093354);
\draw (-0.668855424309607, -0.41492153537664567)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6697494664459414, -0.41440535990856614)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.670265649322732, -0.41247895639276533)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6697494707056666, -0.4115849088022273)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6664128458048055, -0.4124789602571506)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.6664128507799301, -0.4135113072145348)--(-0.6683392484768381, -0.41299512907654823);
\draw (-0.673086097280085, -0.412478955198287)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6736022633151859, -0.4115849112358138)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.673086090631403, -0.40965851038991985)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.672192043519944, -0.40914233890061535)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6697494707056666, -0.4115849088022273)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.670265649322732, -0.41247895639276533)--(-0.6716758684025745, -0.4110687306642408);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.6755286634456804, -0.40721594048830795)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.674118448625563, -0.40580571511049357)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.6730860899160036, -0.40580571232619694)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.672192043519944, -0.40914233890061535)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.673086090631403, -0.40965851038991985)--(-0.6736022625997865, -0.40773211317209085);
\draw (-0.675528662730281, -0.403363142424585)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6755286677054056, -0.40439548938196906)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.674118448625563, -0.40580571511049357)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6730860899160036, -0.40580571232619694)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6721920502132556, -0.4024690951847571)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.67308609234959, -0.4019529197166775)--(-0.673602265033373, -0.4038793205625714);
\draw (-0.6730860857009081, -0.39913247490831055)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6721920494978563, -0.39861629712103414)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6702656486519624, -0.39913246980481715)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6697494717084542, -0.400026520065262)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6721920502132556, -0.4024690951847571)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.67308609234959, -0.4019529197166775)--(-0.6716758634720796, -0.40054269518263147);
\draw (-0.6688554288567203, -0.39668989746961864)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6678230732961468, -0.3966899001395256)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6664128510673184, -0.39810012041384646)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6664128451340359, -0.39913247366920246)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6697494717084542, -0.400026520065262)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6702656486519624, -0.39913246980481715)--(-0.6683392459799298, -0.3986163009854195);
\draw (-0.6439505502238015, -0.40824829447775535)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6434343701313076, -0.40914233928399674)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6439505537234976, -0.41106873383191883)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6448445899265496, -0.4115849116191952)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.647287173649234, -0.4091423354196114)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6467709950321686, -0.40824828782907346)--(-0.6453607759523261, -0.40965851355759797);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6420241560265896, -0.4115849119699054)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6439505537234976, -0.41106873383191883)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6448445899265496, -0.4115849116191952)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.643950554438897, -0.4149215318956418)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6429181957293376, -0.4149215291113452)--(-0.643434370846707, -0.4129951373477197);
\draw (-0.6415079707162125, -0.41736410809522556)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6420241493332779, -0.4182581556857636)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6439505551542964, -0.41877432995936476)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6448445972906308, -0.41825815449128523)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.643950554438897, -0.4149215318956418)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6429181957293376, -0.4149215291113452)--(-0.6434343684131205, -0.4168479299572391);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6448445948570444, -0.4221109471008046)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6467709957029383, -0.4215947744170216)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6472871726464464, -0.4207007241565767)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6448445972906308, -0.41825815449128523)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6439505551542964, -0.41877432995936476)--(-0.6453607699744138, -0.4201845553371791);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6472871683867212, -0.4235211752629155)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6467709957029383, -0.4215947744170216)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6472871726464464, -0.4207007241565767)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6506237883124577, -0.4215947768506081)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6506237932875822, -0.4226271238079922)--(-0.6486973874665638, -0.42211094953439104);
\draw (-0.6530663668172592, -0.42403735197010317)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6539604089535935, -0.42352117650202364)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6544765918303842, -0.42159477298622283)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6539604132133188, -0.4207007253956848)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6506237883124577, -0.4215947768506081)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6506237932875822, -0.4226271238079922)--(-0.6525501909844903, -0.42211094567000573);
\draw (-0.6572970288793301, -0.42159477808971624)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6578132058228381, -0.42070072782927126)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6572970331390552, -0.4187743269833774)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6564029860275962, -0.41825815549407286)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6539604132133188, -0.4207007253956848)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6544765918303842, -0.42159477298622283)--(-0.6558868109102267, -0.4201845472576983);
\draw (-0.6597396109284572, -0.4173641040391496)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6597396059533326, -0.41633175708176545)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6583293911332152, -0.4149215317039511)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6572970324236558, -0.4149215289196545)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6564029860275962, -0.41825815549407286)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6572970331390552, -0.4187743269833774)--(-0.6578132051074387, -0.41684792976554835);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6592234266208677, -0.41158491142750453)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6572970348572422, -0.4110687363101351)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6564029927209079, -0.41158491177821466)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6572970324236558, -0.4149215289196545)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6583293911332152, -0.4149215317039511)--(-0.6578132075410251, -0.4129951371560289);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6578132068256258, -0.409142339092306)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6572970348572422, -0.4110687363101351)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6564029927209079, -0.41158491177821466)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6539604142161064, -0.4091423366587196)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6544765911596145, -0.40824828639827465)--(-0.6558868059797319, -0.40965851177608903);
\draw (-0.6530663713643725, -0.4058057140630762)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6520340158037989, -0.4058057167329831)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6506237935749706, -0.407215937007304)--(-0.652550188487582, -0.407732117578877);
\draw (-0.650623787641688, -0.40824829026265996)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6539604142161064, -0.4091423366587196)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6544765911596145, -0.40824828639827465)--(-0.652550188487582, -0.407732117578877);
\draw (-0.6481812122858724, -0.4058057205973684)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6472871701495381, -0.40632189606544794)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6467709950321686, -0.40824828782907346)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.647287173649234, -0.4091423354196114)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.650623787641688, -0.40824829026265996)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6506237935749706, -0.407215937007304)--(-0.6486973958780625, -0.4077321151452905);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6329083324078024, -0.4273739735183292)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6348347301047105, -0.4268577953803427)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6357287772161695, -0.4273739668696473)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6348347308201099, -0.4307105934440656)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6338023830189575, -0.43071058436179727)--(-0.6343185581363269, -0.4287841925981717);
\draw (-0.6348347375134215, -0.42403734972820745)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6343185574209275, -0.4249313945344488)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6348347301047105, -0.4268577953803427)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6357287772161695, -0.4273739668696473)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6381713500304469, -0.4249313969680353)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6376551714133815, -0.4240373493774973)--(-0.6362449523335388, -0.42544757510602177);
\draw (-0.6390653995754924, -0.4215947758478205)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6400977551360659, -0.4215947731779135)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6415079808645905, -0.42300499225775606)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.641507974931308, -0.424037345513112)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6381713500304469, -0.4249313969680353)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6376551714133815, -0.4240373493774973)--(-0.6395815831676824, -0.42352117039574255);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6448445948570444, -0.4221109471008046)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6453607675408274, -0.4240373479466985)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6448446015057263, -0.4249313919091716)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.641507974931308, -0.424037345513112)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6415079808645905, -0.42300499225775606)--(-0.6434343757772019, -0.42352117282932905);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6472871683867212, -0.4235211752629155)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6453607675408274, -0.4240373479466985)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6448446015057263, -0.4249313919091716)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6472871691021207, -0.42737397332663846)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6481812221468621, -0.4268577915605871)--(-0.6467709932693518, -0.425447567026541);
\draw (-0.6506237925275531, -0.4282680142684946)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6506237865942706, -0.4293003675238504)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.649213567514428, -0.43071059325237493)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6481812197132757, -0.43071058417010655)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6472871691021207, -0.42737397332663846)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6481812221468621, -0.4268577915605871)--(-0.6486973948306451, -0.428784192406481);
\draw (-0.6506237873096701, -0.4331531655875734)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6501076181255832, -0.434047204095843)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6481812204286751, -0.43456338223382945)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6472871733172161, -0.43404721074452496)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.6481812197132757, -0.43071058417010655)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.649213567514428, -0.43071059325237493)--(-0.6486973923970586, -0.43263698501600045);
\draw (-0.64818121616895, -0.43738383334016834)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6472871740326155, -0.43790000880824786)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.645360768211597, -0.43738383453464663)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6448445895945316, -0.43648978694410867)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6472871733172161, -0.43404721074452496)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6481812204286751, -0.43456338223382945)--(-0.6467709981998466, -0.4359736025081504);
\draw (-0.6439505541068791, -0.43982640722055527)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6429181953973195, -0.43982640443625864)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6415079696687951, -0.4384161853564161)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6415079756020776, -0.4373838321010602)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6448445895945316, -0.43648978694410867)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.645360768211597, -0.43738383453464663)--(-0.643434367365703, -0.4379000072184296);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6400977474399666, -0.439826405630737)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6415079696687951, -0.4384161853564161)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6415079756020776, -0.4373838321010602)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6381713490276593, -0.4364897857050005)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6376551829925582, -0.4373838296674737)--(-0.6395815747561837, -0.4379000047848431);
\draw (-0.6348347350352053, -0.4373838308619521)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6343185564181398, -0.436489783271414)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6348347315355093, -0.43456339150778855)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6357287845802508, -0.4340472097417372)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6381713490276593, -0.4364897857050005)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6376551829925582, -0.4373838296674737)--(-0.6362449572640337, -0.4359736105876311);
\draw (-0.6323921580058325, -0.43315316334567766)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6323921639391149, -0.4321208100903217)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6338023830189575, -0.43071058436179727)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6348347308201099, -0.4307105934440656)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6357287845802508, -0.4340472097417372)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.6348347315355093, -0.43456339150778855)--(-0.6343185557027404, -0.4326369852076911);
\draw (-0.632392153458719, -0.45138480125270464)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6329083289267985, -0.45227884338903906)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.634834734747817, -0.45279501766264024)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6357287768841515, -0.4522788421945607)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6348347340324176, -0.44894221959891734)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6338023784718441, -0.44894222226882424)--(-0.634318562064034, -0.4508686168167464);
\draw (-0.6348347289135989, -0.4556154660418773)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6343185518710264, -0.4547214211784411)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.634834734747817, -0.45279501766264024)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6357287768841515, -0.4522788421945607)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6381713553889529, -0.4547214173140558)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6376551768709519, -0.45561546484739895)--(-0.6362449620508345, -0.4542052394695846);
\draw (-0.6390653982406868, -0.4580580399096992)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6400977538012603, -0.4580580372397922)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6415079760300887, -0.4566478169654713)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6415079803888784, -0.45561546098301364)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6381713553889529, -0.4547214173140558)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6376551768709519, -0.45561546484739895)--(-0.6395815811174773, -0.45613163639389837);
\draw (-0.6439505464107796, -0.4580580396733787)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6448445994555212, -0.4575418579073274)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6453607729983977, -0.45561546341660014)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6448445959558252, -0.4547214185531639)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6415079803888784, -0.45561546098301364)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6415079760300887, -0.4566478169654713)--(-0.6434343737269967, -0.4561316388274848);
\draw (-0.6481812193812577, -0.45561545949501997)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6472871663365162, -0.4561316412610713)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6453607729983977, -0.45561546341660014)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6448445959558252, -0.4547214185531639)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6472871671956096, -0.4522788459244501)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6481812158815616, -0.4527950201408565)--(-0.6467709936527332, -0.4542052404151774);
\draw (-0.6506237936709637, -0.45138479719662866)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6506237871213462, -0.45035244751214276)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6492135723012288, -0.44894222213432844)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6481812151661622, -0.4489422220771336)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6472871671956096, -0.4522788459244501)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6481812158815616, -0.4527950201408565)--(-0.6486973878499451, -0.45086862292302743);
\draw (-0.6506237864059468, -0.44649964944841986)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6501076093633742, -0.4456056045849836)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6481812144507628, -0.4450894240134107)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6472871723144284, -0.4456055994814902)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6481812151661622, -0.4489422220771336)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6492135723012288, -0.44894222213432844)--(-0.6486973887090387, -0.4470158275864063);
\draw (-0.6481812109510668, -0.44226898465924713)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6472871715990289, -0.4417528014177673)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.645360773902121, -0.4422689795557537)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.644844593809627, -0.4431630243619951)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6472871723144284, -0.4456055994814902)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6481812144507628, -0.4450894240134107)--(-0.6467709887222384, -0.44367920493356805);
\draw (-0.6439505541068791, -0.43982640722055527)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6429181953973195, -0.43982640443625864)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.641507976317477, -0.44123663016478315)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6415079703841945, -0.442268983420139)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.644844593809627, -0.4431630243619951)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.645360773902121, -0.4422689795557537)--(-0.6434343680811025, -0.44175280528215255);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6400977474399666, -0.439826405630737)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.641507976317477, -0.44123663016478315)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6415079703841945, -0.442268983420139)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6381713563917406, -0.44316302857709056)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6376551777746751, -0.4422689809865525)--(-0.6395815754715831, -0.44175280284856605);
\draw (-0.6348347298173223, -0.4422689821810309)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6343185606332352, -0.4431630206893005)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6348347364660041, -0.44508942698939796)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6357287835774631, -0.4456055984787025)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6381713563917406, -0.44316302857709056)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.6376551777746751, -0.4422689809865525)--(-0.6362449555458467, -0.44367920126087346);
\draw (-0.632392158676602, -0.44649964993362584)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6323921636517267, -0.4475319968910099)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6338023784718441, -0.44894222226882424)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6348347340324176, -0.44894221959891734)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6357287835774631, -0.4456055984787025)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6348347364660041, -0.44508942698939796)--(-0.6343185613486346, -0.44701581875302343);
\draw (-0.6439505455070564, -0.47140452353422513)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6448445941930083, -0.4719206977506315)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6467709934644094, -0.4714045223397468)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6472871719824104, -0.4705104748064036)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6448445950521019, -0.4680679024140103)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6439505529157674, -0.4685840778820899)--(-0.645360778644292, -0.4699942969619324);
\draw (-0.6481812148341443, -0.473847097402047)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6472871770565993, -0.4733309168876689)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6467709934644094, -0.4714045223397468)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6472871719824104, -0.4705104748064036)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6506237969823359, -0.47140451847536147)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6506237926235462, -0.4724368744578191)--(-0.6486973977109348, -0.4719206938862462);
\draw (-0.6530663637914836, -0.4738470985292774)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6539604168362252, -0.47333091676322614)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6544765895918552, -0.47140452090894797)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6539604125492827, -0.4705104760455117)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6506237969823359, -0.47140451847536147)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6506237926235462, -0.4724368744578191)--(-0.6525501903204542, -0.47192069631983263);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6578132051588022, -0.4705104784790982)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6572970324750191, -0.4685840776332043)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6564029837890673, -0.46806790341679794)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6539604125492827, -0.4705104760455117)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6544765895918552, -0.47140452090894797)--(-0.6558868102461907, -0.4699942979075252);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6592234301719272, -0.4680678994952178)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6572970324750191, -0.4685840776332043)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6564029837890673, -0.46806790341679794)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6572970317596197, -0.46473127956948135)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6583293888946863, -0.46473127962667626)--(-0.6578132044434027, -0.46665768041537525);
\draw (-0.6597396029994043, -0.4622887069407676)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6592234259568317, -0.46139466207733143)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6572970326187133, -0.4608784842328602)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6564029904823788, -0.46139465970093974)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6572970317596197, -0.46473127956948135)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6583293888946863, -0.46473127962667626)--(-0.6578132053024962, -0.4628048850787541);
\draw (-0.6572970275445243, -0.45805804215159496)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6564029897669794, -0.45754186163721683)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6544765904955785, -0.45805803704810155)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6539604119775774, -0.45895208458144465)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6564029904823788, -0.46139465970093974)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6572970326187133, -0.4608784842328602)--(-0.6558868053156959, -0.4594682624259159);
\draw (-0.6530663691258436, -0.4556154619858013)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.65203401356527, -0.45561546465570824)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6506237913364415, -0.45702568493002915)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.650623786977652, -0.4580580409124868)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6539604119775774, -0.45895208458144465)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6544765904955785, -0.45805803704810155)--(-0.6525501862490529, -0.45754186550160214);
\draw (-0.6481812209557506, -0.45561546222212174)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.647287167911009, -0.4561316439881731)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6467709943681326, -0.45805803847890036)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6472871714107051, -0.45895208334233656)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.650623786977652, -0.4580580409124868)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6506237913364415, -0.45702568493002915)--(-0.6486973936395335, -0.45754186306801564);
\draw (-0.6439505479852726, -0.4580580424004805)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6448446010300142, -0.45754186063442914)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6467709943681326, -0.45805803847890036)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6472871714107051, -0.45895208334233656)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6448446001709206, -0.46139465597105034)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6439505514849686, -0.46087848175464396)--(-0.6453607737137971, -0.45946826148032305);
\draw (-0.6415079736955667, -0.46228870469887184)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6415079802451842, -0.46332105438335774)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6429181950653016, -0.4647312797611721)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.643950552200368, -0.4647312798183669)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6448446001709206, -0.46139465597105034)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6439505514849686, -0.46087848175464396)--(-0.6434343795165851, -0.462804878972473);
\draw (-0.6415079700521765, -0.46717385874505246)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.642024147094749, -0.4680679036084887)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6439505529157674, -0.4685840778820899)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6448445950521019, -0.4680679024140103)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.643950552200368, -0.4647312798183669)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6429181950653016, -0.4647312797611721)--(-0.6434343786574916, -0.4666576743090942);
\draw (-0.6639702779005392, -0.48296291105409384)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.665002622946329, -0.4829629153639341)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6664128447815342, -0.48155269440783777)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6664128487467005, -0.48052033774360464)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6630762241403984, -0.47962629475642227)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6625600557435579, -0.48052033462824273)--(-0.664486450262546, -0.4810365145180403);
\draw (-0.6688554268578787, -0.48296291218132426)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6678230705100586, -0.4829629134876804)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6664128447815342, -0.48155269440783777)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6664128487467005, -0.48052033774360464)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6697494647072706, -0.4796262959955304)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6702656413562199, -0.48052034017719114)--(-0.6683392432656886, -0.48103651763340216);
\draw (-0.6730860889199496, -0.4805203383009373)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6736022682251971, -0.4796262921311451)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6730860955414142, -0.4776998912852512)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6721920464618389, -0.47718371638706936)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6697494647072706, -0.4796262959955304)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.6702656413562199, -0.48052034017719114)--(-0.6716758740998322, -0.479110112923123);
\draw (-0.675528662422409, -0.4762896746389951)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6755286663875755, -0.47525731797476195)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6741184402654277, -0.47384709821314397)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6730860948260148, -0.4738470932215283)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6721920464618389, -0.47718371638706936)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6730860955414142, -0.4776998912852512)--(-0.6736022679034209, -0.4757734947491976);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6755286617070096, -0.47243687657527217)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6741184402654277, -0.47384709821314397)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6730860948260148, -0.4738470932215283)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6721920418531203, -0.4705104782874075)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6730860948978619, -0.46999429652135616)--(-0.6736022675816448, -0.47192069736725006);
\draw (-0.6730860906109193, -0.4671738558036418)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6721920419249674, -0.4666576815872355)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6702656434408129, -0.4671738583616711)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6697494750439724, -0.4680678982334916)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6721920418531203, -0.4705104782874075)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6730860948978619, -0.46999429652135616)--(-0.6716758691693374, -0.4685840774415136);
\draw (-0.6688554212838315, -0.4647312819358199)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6678230758444186, -0.46473127694420424)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6664128544028366, -0.46614149858207604)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.666412850044047, -0.46717385456453375)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6697494742567259, -0.46806789686994066)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6702656434408129, -0.4671738583616711)--(-0.6683392485282015, -0.46665767779009804);
\draw (-0.6639702723264921, -0.4647312808085895)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6630762301901576, -0.4652474562766691)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6625600465261205, -0.467173858428919)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.663076223568693, -0.46806790329235526)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.666412850044047, -0.46717385456453375)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6664128544028366, -0.46614149858207604)--(-0.664486455918682, -0.4666576753565116);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6592234301719272, -0.4680678994952178)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6597396036429566, -0.4699943017046626)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6606336523289086, -0.470510475921069)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.663076223568693, -0.46806790329235526)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6625600465261205, -0.467173858428919)--(-0.6611498250845386, -0.4685840800667908);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6578132051588022, -0.4705104784790982)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6597396036429566, -0.4699943017046626)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6606336523289086, -0.470510475921069)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6597396035711095, -0.47384709840483463)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.658707258918943, -0.47384709477676984)--(-0.6592234308873266, -0.4719206975589407);
\draw (-0.6572970331185715, -0.4762896723970993)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.657813210161144, -0.47718371726053554)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6597396042865089, -0.4776998964685576)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6606336573312505, -0.4771837147025063)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.659739604358356, -0.47384709976838557)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.658707258918943, -0.47384709477676984)--(-0.659223431602726, -0.4757734956226637);
\draw (-0.6597396085734514, -0.48052033718627196)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6606336572594034, -0.48103651140267834)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6625600557435579, -0.48052033462824273)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6630762241403984, -0.47962629475642227)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6606336573312505, -0.4771837147025063)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6597396042865089, -0.4776998964685576)--(-0.6611498300150334, -0.4791101155484002);
\draw (-0.6870870561492683, -0.4829629144016596)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6879810982815663, -0.4824467389265886)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6884972817652761, -0.4805203364620029)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6879811048211095, -0.4796262917690105)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6846444780505381, -0.4805203399855004)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.684644484895373, -0.48155269018131797)--(-0.6865708832811217, -0.4810365132364385);
\draw (-0.6913177182113392, -0.4805203405212727)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6904236760709682, -0.48103651598236075)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6884972817652761, -0.4805203364620029)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6879811048211095, -0.4796262917690105)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6904236757656765, -0.47718371862896514)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.6913177247468459, -0.47769989335670315)--(-0.6899075032068581, -0.4791101148241311);
\draw (-0.693760302536248, -0.4762896704124753)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.693760295691413, -0.47525732021665773)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6923500808712957, -0.47384709483884346)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6913177245234756, -0.4738470961451995)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6904236757656765, -0.47718371862896514)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6913177247468459, -0.47769989335670315)--(-0.6918338972072585, -0.4757734969910934);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6932441183270643, -0.47051047797127404)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6913177242016995, -0.46999429876325194)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.690423682065365, -0.4705104742313315)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6913177245234756, -0.4738470961451995)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.692350080674484, -0.4738470944979557)--(-0.6918338968854824, -0.47192069960914584);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6918338965637062, -0.4680679022271984)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6913177242016995, -0.46999429876325194)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.690423682065365, -0.4705104742313315)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6879811039541868, -0.46806789979361185)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6884972832594344, -0.4671738536238196)--(-0.6899074984731749, -0.4685840796834094);
\draw (-0.6870870614960762, -0.464731277879744)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6860547051482562, -0.4647312791861)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6846444837066742, -0.4661415008239718)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6846444793478846, -0.46717385680642953)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6879811039541868, -0.46806789979361185)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6884972832594344, -0.4671738536238196)--(-0.6865708778320391, -0.46665768003199387);
\draw (-0.6822019016303297, -0.4647312830504853)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6813078594939952, -0.46524745851856486)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6807916867383652, -0.467173854372843)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6813078637809378, -0.46806789923627923)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6846444793478846, -0.46717385680642953)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6846444837066742, -0.4661415008239718)--(-0.6827180852225196, -0.46665767759840737);
\draw (-0.6779712395682588, -0.4671738569308722)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6774550602630113, -0.4680679031006645)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6779712438552012, -0.46999429764858663)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6788652816327462, -0.47051047816296476)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6813078637809378, -0.46806789923627923)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6807916867383652, -0.467173854372843)--(-0.6793814652967832, -0.46858407601071483);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6755286617070096, -0.47243687657527217)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6769388878291573, -0.47384709633689015)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6779712441769774, -0.4738470950305341)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6788652816327462, -0.47051047816296476)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.6779712438552012, -0.46999429764858663)--(-0.6774550601911642, -0.4719206998008365);
\draw (-0.675528662422409, -0.4762896746389951)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6755286663875755, -0.47525731797476195)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6769388878291573, -0.47384709633689015)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6779712441769774, -0.4738470950305341)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.678865286635088, -0.4771837169444021)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.6779712444987536, -0.4776998924124816)--(-0.6774550609065636, -0.4757734978645595);
\draw (-0.677971237877289, -0.48052033942816774)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6788652869568642, -0.48103651432634953)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6807916852442071, -0.48052033721102627)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6813078647462663, -0.4796262913821217)--(-0.679381459318871, -0.479110117790296);
\draw (-0.678865286635088, -0.4771837169444021)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6779712444987536, -0.4776998924124816)--(-0.679381459318871, -0.479110117790296);
\draw (-0.6822019071059711, -0.4829629131255458)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.6832342633553853, -0.4829629116487459)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.684644484895373, -0.48155269018131797)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.6846444780505381, -0.4805203399855004)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.6813078647462663, -0.4796262913821217)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.6807916854410186, -0.480520337551914)--(-0.6827180795663836, -0.4810365167599361);
\draw (-0.7071067866120941, -0.47140451762984337)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.706212733563316, -0.47192069938890324)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7042863392576241, -0.47140451986854537)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7037701623134573, -0.470510475175553)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7062127332580244, -0.46806790203550763)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7071067822391938, -0.46858407676324554)--(-0.7056965606992059, -0.4699942982306735);
\draw (-0.7028761136416162, -0.4738470978082021)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7037701557739141, -0.4733309223331311)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7042863392576241, -0.47140451986854537)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7037701623134573, -0.470510475175553)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7004335355428859, -0.4714045233920429)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.7004335423877208, -0.47243687358786046)--(-0.7023599407734695, -0.471920696642981);
\draw (-0.6979909645983189, -0.4738470965320883)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6970969156171495, -0.4733309218043503)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6965807429333665, -0.4714045209584565)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6970969222386141, -0.4705104747886642)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.7004335355428859, -0.4714045233920429)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.7004335423877208, -0.47243687358786046)--(-0.6985071370587315, -0.4719207001664786);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6932441183270643, -0.47051047797127404)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6937603019911014, -0.4685840758190241)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6946543441274359, -0.4680679003509446)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6970969222386141, -0.4705104747886642)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6965807427365549, -0.47140452061756877)--(-0.6951705168112188, -0.4699943011968385);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6918338965637062, -0.4680679022271984)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6937603019911014, -0.4685840758190241)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6946543441274359, -0.4680679003509446)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6937603016693252, -0.4647312784370766)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6927279453215053, -0.46473127974343265)--(-0.6932441183989114, -0.46665768127110197);
\draw (-0.6913177235581471, -0.462288703999357)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6918339028633946, -0.46139465782956474)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6937603013475491, -0.4608784810551292)--(-0.693244117683512, -0.462804883207379);
\draw (-0.694654339125094, -0.46139466156950726)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6937603016693252, -0.4647312784370766)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6927279453215053, -0.46473127974343265)--(-0.693244117683512, -0.462804883207379);
\draw (-0.6937602970606066, -0.4580580403374147)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6946543391969411, -0.4575418648693352)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.696580744230713, -0.4580580377793855)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6970969212732856, -0.4589520826428217)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.694654339125094, -0.46139466156950726)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6937603013475491, -0.4608784810551292)--(-0.695170522789131, -0.45946825941725733);
\draw (-0.6979909700310846, -0.455615460159056)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.6990233154704976, -0.45561546515067175)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.700433541199022, -0.45702568423051426)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.7004335368402325, -0.4580580402129719)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.6970969212732856, -0.4589520826428217)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.696580744230713, -0.4580580377793855)--(-0.6985071427148675, -0.4575418610049499);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7037701567659689, -0.45613164180066457)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7042863407517822, -0.4580580370303621)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7037701614465346, -0.45895208320015435)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7004335368402325, -0.4580580402129719)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.700433541199022, -0.45702568423051426)--(-0.7023599353243869, -0.45754186343853637);
\draw (-0.7071067774071048, -0.45805804145208007)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7062127392359366, -0.4575418602559265)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7042863407517822, -0.4580580370303621)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7037701614465346, -0.45895208320015435)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7062127395577128, -0.461394657637874)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7071067816940473, -0.46087848216979443)--(-0.7056965559655227, -0.4594682630899519);
\draw (-0.7095493528619847, -0.46228870624125273)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7095493598052254, -0.4633210566075141)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7081391381668318, -0.4647312779044982)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7071067820158234, -0.464731279551742)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7062127395577128, -0.461394657637874)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7071067816940473, -0.46087848216979443)--(-0.7076229543778302, -0.46280488301568834);
\draw (-0.7095493600285958, -0.4671738538190177)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7090331806249425, -0.4680678998183661)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7071067822391938, -0.46858407676324554)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7062127332580244, -0.46806790203550763)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7071067820158234, -0.464731279551742)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7081391383636435, -0.4647312782453859)--(-0.7076229546996063, -0.46665768039763583);
\draw (-0.7186651728373817, -0.4513847987390096)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.718665176802548, -0.4503524420747764)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7172549506804003, -0.44894222231315845)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7162225943325803, -0.4489422236195145)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7153285568768115, -0.45227884048708383)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7162225950479797, -0.4527950216832374)--(-0.7167387783183935, -0.45086861884921203);
\draw (-0.7186651764807719, -0.446499644692829)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7186651721219823, -0.44753200067528665)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7172549506804003, -0.44894222231315845)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7162225943325803, -0.4489422236195145)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7153285522680929, -0.445605602387422)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.7162225944044274, -0.44508942691934245)--(-0.7167387779966173, -0.44701582146726454);
\draw (-0.716222601025892, -0.44226897990365627)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.71532855233994, -0.4417528056872499)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7134021538557855, -0.4422689824616855)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7128859745505379, -0.4431630286314778)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7153285522680929, -0.445605602387422)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7162225944044274, -0.44508942691934245)--(-0.71481237958431, -0.44367920154152807);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7109595753509841, -0.4398264073421904)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7095493539094021, -0.4412366289800622)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7095493604590196, -0.4422689786645481)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7128859737632914, -0.4431630272679269)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7134021538557855, -0.4422689824616855)--(-0.711475758943174, -0.44175280189011257);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7081391383020382, -0.439826402238697)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7095493539094021, -0.4412366289800622)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7095493604590196, -0.4422689786645481)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7062127339836657, -0.4431630273923696)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7056965569410931, -0.44226898252893343)--(-0.7076229554252476, -0.4417528057544978);
\draw (-0.7028761206793938, -0.4422689787889909)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7023599405868998, -0.4431630235952323)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7028761140579292, -0.44508942580467703)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7037701627438812, -0.4456056000210834)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7062127339836657, -0.4431630273923696)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7056965569410931, -0.44226898252893343)--(-0.7042863354995111, -0.44367920416680523);
\draw (-0.7004335362685272, -0.4464996487489049)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7004335428181447, -0.4475319984333908)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7018437584255086, -0.448942225174756)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7028761139860821, -0.4489422225048491)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7037701627438812, -0.4456056000210834)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7028761140579292, -0.44508942580467703)--(-0.7023599413022992, -0.4470158216589552);
\draw (-0.7004335435335441, -0.45138479649711377)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7009497205761166, -0.45227884136054997)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7028761147014815, -0.45279502056857207)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.703770156837816, -0.4522788451004925)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7028761147733286, -0.4489422238684)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7018437584255086, -0.448942225174756)--(-0.7023599420176986, -0.45086861972267817);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7037701567659689, -0.45613164180066457)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7056965552501234, -0.45561546502622896)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7062127345553709, -0.4547214188564367)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.703770156837816, -0.4522788451004925)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7028761147014815, -0.45279502056857207)--(-0.7042863404300059, -0.45420523964841464);
\draw (-0.7071067774071048, -0.45805804145208007)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7062127392359366, -0.4575418602559265)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7056965552501234, -0.45561546502622896)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7062127345553709, -0.4547214188564367)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.709549359161673, -0.4556154618436191)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7095493551965067, -0.4566478185078522)--(-0.7076229606775186, -0.4561316386180547);
\draw (-0.7119919372728513, -0.4580580362813388)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7128859794091857, -0.4575418608132592)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7134021517711925, -0.4556154642772056)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7128859751222433, -0.4547214200955448)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.709549359161673, -0.4556154618436191)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7095493551965067, -0.4566478185078522)--(-0.7114757536806612, -0.45613164173341664);
\draw (-0.7162225993349222, -0.4556154624009518)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7167387786401697, -0.4547214162311595)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7162225950479797, -0.4527950216832374)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7153285568768115, -0.45227884048708383)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7128859751222433, -0.4547214200955448)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7134021517711925, -0.4556154642772056)--(-0.7148123736063977, -0.45420524332110923);
\draw (-0.7186651709067247, -0.42826801444732454)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7181489938641521, -0.42737396958388835)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7162226005260337, -0.4268577917394172)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7153285583896992, -0.42737396720749676)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7162225996669401, -0.4307105870760383)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7172549568020067, -0.4307105871332332)--(-0.7167387732098166, -0.4287841925853111);
\draw (-0.7162225954518447, -0.42403734965815193)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7167387724944172, -0.4249313945215881)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7162226005260337, -0.4268577917394172)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7153285583896992, -0.42737396720749676)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7128859798848979, -0.4249313920880016)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.7134021584028989, -0.42403734455465847)--(-0.7148123732230163, -0.42544756993247285);
\draw (-0.711991937033164, -0.42159476949235825)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7109595814725904, -0.42159477216226515)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.709549359243762, -0.4230049924365861)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7095493548849724, -0.4240373484190438)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7128859798848979, -0.4249313920880016)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7134021584028989, -0.42403734455465847)--(-0.7114757541563733, -0.42352117300815906);
\draw (-0.7071067779546639, -0.42159477602665046)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7062127358183294, -0.42211095149473)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7056965622754531, -0.4240373459854573)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7062127393180255, -0.42493139084889353)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.7095493548849724, -0.4240373484190438)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.709549359243762, -0.4230049924365861)--(-0.707622961546854, -0.42352117057457256);
\draw (-0.702876115892593, -0.4240373499070374)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7037701580289275, -0.42352117443895787)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7056965622754531, -0.4240373459854573)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7062127393180255, -0.42493139084889353)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7037701571698339, -0.42737396977557907)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7028761193922891, -0.42685778926120094)--(-0.7042863416211175, -0.42544756898687996);
\draw (-0.7004335416028871, -0.4282680122054288)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7004335372440975, -0.42930036818788647)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.701843762972622, -0.43071058726772904)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7028761201076885, -0.4307105873249239)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7037701571698339, -0.42737396977557907)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7028761193922891, -0.42685778926120094)--(-0.7023599365154984, -0.42878419277700175);
\draw (-0.7004335379594969, -0.43315316625160943)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7009497150020694, -0.43404721111504563)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7028761208230879, -0.4345633853886468)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7037701629594223, -0.4340472099205673)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7028761201076885, -0.4307105873249239)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.701843762972622, -0.43071058726772904)--(-0.7023599356564049, -0.4326369881136229);
\draw (-0.7028761134143768, -0.43738383104078205)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7037701621003288, -0.43790000525718836)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7056965613717298, -0.4373838298463037)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7062127398897308, -0.43648978231296054)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7037701629594223, -0.4340472099205673)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7028761208230879, -0.4345633853886468)--(-0.7042863356432053, -0.4359736107664612);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7081391383020382, -0.439826402238697)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7095493605308667, -0.43841618196437604)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7095493539812492, -0.43738383227989014)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7062127398897308, -0.43648978231296054)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7056965613717298, -0.4373838298463037)--(-0.7076229547098482, -0.43790000769077486);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7109595753509841, -0.4398264073421904)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7095493605308667, -0.43841618196437604)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7095493539812492, -0.43738383227989014)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7128859804566031, -0.43648978355206863)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.7134021574991757, -0.4373838284155049)--(-0.7114757582277746, -0.4379000038263896);
\draw (-0.716222593760875, -0.4373838321554474)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7167387730661225, -0.43648978598565513)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7162226003823395, -0.4345633851397612)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7153285516963876, -0.4340472109233549)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7128859804566031, -0.43648978355206863)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7134021574991757, -0.4373838284155049)--(-0.7148123781535111, -0.4359736054140822);
\draw (-0.7186651781717416, -0.4331531621955334)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7186651716221241, -0.4321208125110475)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7172549568020067, -0.4307105871332332)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7162225996669401, -0.4307105870760383)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7153285516963876, -0.4340472109233549)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.7162226003823395, -0.4345633851397612)--(-0.7167387723507231, -0.4326369879219322);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6132664850201763, -0.3540695710302175)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6137826577039592, -0.35599597187611143)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6132664744624794, -0.35689001122814923)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6099298650944398, -0.35599596944252493)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6099298569703293, -0.3549636170309372)--(-0.611856259642362, -0.35547978585033485);
\draw (-0.6166031025123263, -0.3559959652274295)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6157090522518813, -0.35547978828392135)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6137826577039592, -0.35599597187611143)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6132664744624794, -0.35689001122814923)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6157090561162667, -0.35933259180184784)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6166030982526011, -0.35881641633376826)--(-0.6151928834324837, -0.35740619095595394);
\draw (-0.6190456763927132, -0.3602266272895004)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6190456736084167, -0.3612589859990598)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.617635454528574, -0.3626692117275843)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6166030958190146, -0.3626692089432877)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6157090561162667, -0.35933259180184784)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6166030982526011, -0.35881641633376826)--(-0.6171192818447911, -0.3607428108816904);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6185294942313221, -0.36600582886902416)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6166030996833999, -0.3665220124612142)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6157090603313621, -0.3660058292197343)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.6166030958190146, -0.3626692089432877)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.617635454528574, -0.3626692117275843)--(-0.6171192794112046, -0.36459560349120984);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.61711928327559, -0.3684484070091363)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6166030996833999, -0.3665220124612142)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6157090603313621, -0.3660058292197343)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6132664797576635, -0.3684484108735216)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.613782655225743, -0.3693424530098561)--(-0.6151928743055856, -0.36793222728133157);
\draw (-0.6123724379720391, -0.3717850202415611)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6113400855604515, -0.37178502836567157)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6099298598319269, -0.370374809285829)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6099298626162236, -0.3693424505762696)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.6132664797576635, -0.3684484108735216)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.613782655225743, -0.3693424530098561)--(-0.6118562543798491, -0.369858625693639);
\draw (-0.607487282042525, -0.3717850322300568)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6065932426904872, -0.371268848988577)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6060770590982971, -0.3693424544406549)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6065932360418053, -0.3684484041802099)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6099298626162236, -0.3693424505762696)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6099298598319269, -0.370374809285829)--(-0.6080034617703297, -0.3698586232600525);
\draw (-0.6032566189003654, -0.36934244388295795)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6027404434322858, -0.3684484017466234)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6032566185496553, -0.36652200998299794)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6041506606859898, -0.36600583451491836)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6065932360418053, -0.3684484041802099)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6060770590982971, -0.3693424544406549)--(-0.6046668442781797, -0.3679322290628405);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.600814036895868, -0.3640794294092993)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6022242622736823, -0.362669214589182)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.60325661468527, -0.36266920646507145)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6041506606859898, -0.36600583451491836)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6032566185496553, -0.36652200998299794)--(-0.6027404458658723, -0.36459560913710404);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6008140474535649, -0.3612589892113676)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6022242622736823, -0.362669214589182)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.60325661468527, -0.36266920646507145)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6041506673793013, -0.3593325907990602)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6032566171188565, -0.3588164138555521)--(-0.602740442001487, -0.36074280561917754);
\draw (-0.6032566213785816, -0.3559959627492133)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6041506635149161, -0.3554797872811337)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6060770615765134, -0.35599597330691024)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6065932370445929, -0.35689001544324467)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6041506673793013, -0.3593325907990602)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6032566171188565, -0.3588164138555521)--(-0.604666836198699, -0.35740618812702757);
\draw (-0.6074872834406525, -0.3535533888688263)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6085196421502119, -0.3535533916531229)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6099298569703293, -0.3549636170309372)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6099298650944398, -0.35599596944252493)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6065932370445929, -0.35689001544324467)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6060770615765134, -0.35599597330691024)--(-0.6080034561244355, -0.35547978971472016);
\draw (-0.6323921523085748, -0.3651117810867955)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6314981192545087, -0.36459560875372266)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6295717184086148, -0.3651117814375056)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6290555414651067, -0.36600583169795053)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6314981168209223, -0.36844840136324203)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6323921589572566, -0.3679322258951625)--(-0.6309819332287322, -0.36652200681532);
\draw (-0.6281614954643869, -0.36266920364810357)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6290555348164248, -0.36318538688958346)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6295717184086148, -0.3651117814375056)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6290555414651067, -0.36600583169795053)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6257189148906883, -0.36511178530189087)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.625718917674985, -0.36407942659233145)--(-0.6276453157365822, -0.36459561261810797);
\draw (-0.6232763395348728, -0.3626692156365993)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6223822973985383, -0.3631853911046789)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.621866122281169, -0.36511178286830437)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6223822977492485, -0.36600582500463885)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6257189148906883, -0.36511178530189087)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.625718917674985, -0.36407942659233145)--(-0.6237925231270628, -0.36459561018452147);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6185294942313221, -0.36600582886902416)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.619045677823512, -0.36793222341694626)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6199397171755499, -0.36844840665842615)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.6223822977492485, -0.36600582500463885)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.621866122281169, -0.36511178286830437)--(-0.6204559032013264, -0.3665220085968289);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.61711928327559, -0.3684484070091363)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.619045677823512, -0.36793222341694626)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6199397171755499, -0.36844840665842615)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6190456816878973, -0.37178502693487275)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.6180133229783379, -0.3717850241505761)--(-0.6185294980957073, -0.36985863238695066);
\draw (-0.616603094816227, -0.374227597680253)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6171192765822783, -0.37512165072499454)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6190456792543109, -0.3756378195443922)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6199397213906453, -0.37512164407631265)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6190456816878973, -0.37178502693487275)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6180133229783379, -0.3717850241505761)--(-0.6185294956621208, -0.37371142499647003);
\draw (-0.6190456749945857, -0.37845827065073095)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6199397189570588, -0.37897443668583203)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6218661198029527, -0.378458264002049)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6223822967464608, -0.37756421374160415)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6199397213906453, -0.37512164407631265)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6190456792543109, -0.3756378195443922)--(-0.6204558940744282, -0.37704804492220645);
\draw (-0.6232763427471806, -0.3809008417914511)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6243086951587683, -0.38090083366734057)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6257189205365826, -0.3794906188472232)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6257189124124721, -0.3784582664356355)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6223822967464608, -0.37756421374160415)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6218661198029527, -0.378458264002049)--(-0.6237925115665782, -0.3789744391194184);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6290555362025939, -0.3803846715412546)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6295717159303986, -0.37845826257125026)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.629055540462319, -0.3775642204349158)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6257189124124721, -0.3784582664356355)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6257189205365826, -0.3794906188472232)--(-0.6276453150845047, -0.37897443525503316);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6314981139919958, -0.3789744485970267)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6295717159303986, -0.37845826257125026)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.629055540462319, -0.3775642204349158)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6314981101276106, -0.37512164507910023)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6323921603880556, -0.37563782202260837)--(-0.6309819350102411, -0.37704803684272575);
\draw (-0.6348347381774575, -0.37422759907838055)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.634834730053347, -0.3731952466667928)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6334245152332296, -0.3717850212889785)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6323921565236702, -0.3717850185046819)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6314981101276106, -0.37512164507910023)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6323921603880556, -0.37563782202260837)--(-0.6329083292074531, -0.3737114193505758);
\draw (-0.6348347324869336, -0.36934245405727345)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6343185507208822, -0.36844840101253196)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6323921589572566, -0.3679322258951625)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6314981168209223, -0.36844840136324203)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6323921565236702, -0.3717850185046819)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6334245152332296, -0.3717850212889785)--(-0.6329083316410397, -0.36985862674105635);
\draw (-0.6439505490803911, -0.3851315115496213)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6439505540555156, -0.3861638585070054)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6425403318266871, -0.3875740787813263)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6415079762661136, -0.3875740814512333)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6406139334143798, -0.3842374588555899)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.6415079755507141, -0.3837212833875103)--(-0.6420241482344972, -0.3856476842334042);
\draw (-0.643950554770915, -0.39001665657072837)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6439505466468045, -0.38898430415914065)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6425403318266871, -0.3875740787813263)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6415079762661136, -0.3875740814512333)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6406139267210681, -0.3909107025714481)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.6415079769815131, -0.3914268795149562)--(-0.6420241489498966, -0.38950048229712714);
\draw (-0.641507969572802, -0.3942473251670915)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6406139274364675, -0.394763500635171)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6386875325238561, -0.3942473200635981)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6381713570557765, -0.3933532779272636)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6406139267210681, -0.3909107025714481)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6415079769815131, -0.3914268795149562)--(-0.6400977547526846, -0.3928370997892771);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6362449519501575, -0.39668990171738533)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6348347371300401, -0.395279676339571)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6348347290059296, -0.39424732392798334)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6381713570557765, -0.3933532779272636)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6386875325238561, -0.3942473200635981)--(-0.6367611348269481, -0.3947634982015845);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6334245149012117, -0.3966898966138919)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6348347371300401, -0.395279676339571)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6348347290059296, -0.39424732392798334)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6314981164889042, -0.3933532766881555)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6309819363964102, -0.39424732149439684)--(-0.6329083313090216, -0.3947635020659698);
\draw (-0.6281614915880432, -0.3942473281430788)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6276453098219918, -0.3933532750983373)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6281614958477684, -0.39142687703674)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6290555379841029, -0.3909107015686605)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6314981164889042, -0.3933532766881555)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6309819363964102, -0.39424732149439684)--(-0.6295717106678858, -0.39283710241455433);
\draw (-0.6257189114096845, -0.3900166551726008)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6257189204919529, -0.38898430737144846)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6271291395717954, -0.38757408164292395)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6281614982813548, -0.3875740844272206)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6290555379841029, -0.3909107015686605)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6281614958477684, -0.39142687703674)--(-0.6276453122555783, -0.38950048248881786);
\draw (-0.6257189166275676, -0.385131503853522)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6262350998690475, -0.38423746450148416)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6281614944169696, -0.3837212809092941)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6290555337690074, -0.384237464150774)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6281614982813548, -0.3875740844272206)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6271291395717954, -0.38757408164292395)--(-0.6276453146891648, -0.3856476898792985);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6290555362025939, -0.3803846715412546)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6309819388746265, -0.38090084036065225)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6314981143427061, -0.3817948824969867)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6290555337690074, -0.384237464150774)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6281614944169696, -0.3837212809092941)--(-0.6295717197947839, -0.3823110660891767);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6314981139919958, -0.3789744485970267)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6309819388746265, -0.38090084036065225)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6314981143427061, -0.3817948824969867)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6348347314841458, -0.3809008427942387)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6348347342684425, -0.37986848408467927)--(-0.6329083397205204, -0.3803846676768693);
\draw (-0.6372773120578445, -0.3784582611404514)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6381713514098823, -0.3789744443819313)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6386875350020723, -0.38090083892985344)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6381713580585642, -0.38179488919029836)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6348347314841458, -0.3809008427942387)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6348347342684425, -0.37986848408467927)--(-0.6367611323300397, -0.3803846701104558);
\draw (-0.6415079689020323, -0.3809008385791433)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6420241506680836, -0.3817948916238848)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6415079755507141, -0.3837212833875103)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6406139334143798, -0.3842374588555899)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6381713580585642, -0.38179488919029836)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6386875350020723, -0.38090083892985344)--(-0.6400977498221897, -0.3823110643076678);
\draw (-0.6439505470748157, -0.4082482890235518)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6434343701313076, -0.40914233928399674)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6415079692854136, -0.4096585119677797)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6406139330823617, -0.40914233418050333)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6415079717190002, -0.40580571935826026)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6425403272795738, -0.40580571668835336)--(-0.6420241553111902, -0.4077321139061824);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6420241560265896, -0.4115849119699054)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6415079692854136, -0.4096585119677797)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6406139330823617, -0.40914233418050333)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6381713493596772, -0.4115849103800871)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6386875279767427, -0.4124789579706251)--(-0.6400977502055711, -0.4110687376963042);
\draw (-0.6372773138720247, -0.4149215306565337)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6362449583114511, -0.4149215333264406)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6348347294339408, -0.4135113087923945)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6348347353672232, -0.4124789555370386)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6381713493596772, -0.4115849103800871)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6386875279767427, -0.4124789579706251)--(-0.6367611302798346, -0.4129951361086116);
\draw (-0.6323921516445388, -0.41492153173662233)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6314981154414868, -0.4144053539493461)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6309819318492969, -0.41247895940142393)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6314981119417908, -0.41158491459518254)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6348347353672232, -0.4124789555370386)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.6348347294339408, -0.4135113087923945)--(-0.6329083376703153, -0.4129951336750251);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6290555341523888, -0.41299513753941036)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6309819318492969, -0.41247895940142393)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6314981119417908, -0.41158491459518254)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6290555334369894, -0.4091423394756874)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6281614913006549, -0.409658514943767)--(-0.6295717170291794, -0.41106873402360955);
\draw (-0.6257189177709781, -0.4082482867816561)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6257189127958536, -0.4072159398242719)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6271291350246819, -0.405805719549951)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6281614905852555, -0.405805716880044)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6290555334369894, -0.4091423394756874)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6281614913006549, -0.409658514943767)--(-0.627645318616872, -0.4077321140978731);
\draw (-0.6257189120804542, -0.40336314176054894)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6262350921729481, -0.4024690969543076)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6281614898698561, -0.4019529188163211)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6290555401303011, -0.40246909575982925)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6281614905852555, -0.405805716880044)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6271291350246819, -0.405805719549951)--(-0.6276453179014726, -0.4038793160341501);
\draw (-0.6281614972785672, -0.3991324731641859)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6290555394149017, -0.39861629769610635)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.630981934327513, -0.3991324782676793)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6314981097955926, -0.4000265204040137)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6290555401303011, -0.40246909575982925)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6281614898698561, -0.4019529188163211)--(-0.6295717120986846, -0.4005426985420002);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6334245149012117, -0.3966898966138919)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.634834729721329, -0.3981001219917063)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6348347378454395, -0.39913247440329397)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6314981097955926, -0.4000265204040137)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.630981934327513, -0.3991324782676793)--(-0.632908332024421, -0.3986163001296928);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6362449519501575, -0.39668990171738533)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.634834729721329, -0.3981001219917063)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6348347378454395, -0.39913247440329397)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6381713503624649, -0.4000265216431218)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6386875304549589, -0.3991324768368804)--(-0.6367611355423475, -0.3986162962653075);
\draw (-0.6415079752633259, -0.39913247018819853)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6420241538803914, -0.40002651777873655)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6415079710036008, -0.40195292129453736)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6406139288672663, -0.4024690967626169)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6381713503624649, -0.4000265216431218)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6386875304549589, -0.3991324768368804)--(-0.6400977561834834, -0.400542695916723);
\draw (-0.6439505522926988, -0.40336313770447296)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6439505495084021, -0.40439549641403244)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6425403272795738, -0.40580571668835336)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6415079717190002, -0.40580571935826026)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6406139288672663, -0.4024690967626169)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6415079710036008, -0.40195292129453736)--(-0.6420241545957908, -0.40387931584245945);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6329083324078024, -0.4273739735183292)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6323921597240195, -0.4254475726724353)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6314981094635745, -0.42493139572892713)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.629055539798283, -0.42737397108474273)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6295717152663626, -0.42826801322107716)--(-0.630981937495191, -0.4268577929467562);
\draw (-0.6348347375134215, -0.42403734972820745)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6343185574209275, -0.4249313945344488)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6323921597240195, -0.4254475726724353)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6314981094635745, -0.42493139572892713)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6323921590086201, -0.42159477460871236)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6334245145691937, -0.4215947719388054)--(-0.632908331692403, -0.4235211754546062);
\draw (-0.6348347286739117, -0.4191521992528968)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6343185532058321, -0.4182581571165624)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6323921582932207, -0.41774197654498946)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6314981161568862, -0.418258152013069)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6323921590086201, -0.42159477460871236)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6334245145691937, -0.4215947719388054)--(-0.6329083309770036, -0.4196683773908833);
\draw (-0.6323921516445388, -0.41492153173662233)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6314981154414868, -0.4144053539493461)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6295717177445788, -0.4149215320873325)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6290555376520848, -0.4158155768935739)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6314981161568862, -0.418258152013069)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.6323921582932207, -0.41774197654498946)--(-0.6309819325646961, -0.41633175746514683);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6290555341523888, -0.41299513753941036)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6295717177445788, -0.4149215320873325)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6290555376520848, -0.4158155768935739)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.6257189142266524, -0.41492153595171777)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.625718917010949, -0.4138891772421584)--(-0.6276453119235603, -0.41440535781373133);
\draw (-0.623276346630258, -0.41247895453425093)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6223822935855164, -0.41299513630030227)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.621866121617133, -0.41492153351813127)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6223822970852125, -0.4158155756544658)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.6257189142266524, -0.41492153595171777)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.625718917010949, -0.4138891772421584)--(-0.6237925193140409, -0.41440535538014484);
\draw (-0.61904567365978, -0.4149215347126097)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6185295044756931, -0.4158155732208793)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.619045677159476, -0.4177419740667732)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.619939727419921, -0.4182581510102813)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6223822970852125, -0.4158155756544658)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.621866121617133, -0.41492153351813127)--(-0.6204558993883045, -0.41633175379245224);
\draw (-0.6166030993700741, -0.41915219701100104)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6166031074941845, -0.4201845494225887)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6180133223143018, -0.421594774800403)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6190456778748754, -0.4215947721304961)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.619939727419921, -0.4182581510102813)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.619045677159476, -0.4177419740667732)--(-0.6185295051910925, -0.4196683712846022);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6171192727692564, -0.4249313959206179)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6190456785902748, -0.4254475701942191)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6199397207266093, -0.4249313947261395)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6190456778748754, -0.4215947721304961)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6180133223143018, -0.421594774800403)--(-0.6185295059064919, -0.4235211693483252);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6185294957134843, -0.4273739737100199)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6190456785902748, -0.4254475701942191)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6199397207266093, -0.4249313947261395)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6223822992314108, -0.4273739698456346)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6218661191389168, -0.4282680146518759)--(-0.6204559043187994, -0.4268577892740616);
\draw (-0.6232763420831445, -0.43071059244127796)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6243086976437181, -0.430710589771371)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6257189198725466, -0.42930036949705014)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6257189226568431, -0.42826801078749066)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6223822992314108, -0.4273739698456346)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6218661191389168, -0.4282680146518759)--(-0.6237925249599352, -0.42878418892547715);
\draw (-0.6281614902532375, -0.4307105922049575)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6290555432979791, -0.43019441043890616)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6295717152663626, -0.42826801322107716)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.629055539798283, -0.42737397108474273)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6257189226568431, -0.42826801078749066)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6257189198725466, -0.42930036949705014)--(-0.6276453175694546, -0.4287841913590636);
\draw (-0.6123724327608897, -0.439826408798415)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6113400826545197, -0.4398264083193361)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6099298623801988, -0.43841618609050764)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6099298597102918, -0.437383830529934)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6132664823059352, -0.43648978767820024)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6137826577740148, -0.4373838298145346)--(-0.6118562600771067, -0.43790000795252115);
\draw (-0.6074872845907967, -0.43982640903473547)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6085196401513703, -0.43982640636482856)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6099298623801988, -0.43841618609050764)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6099298597102918, -0.437383830529934)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6065932417390629, -0.4364897864390921)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6060770616465689, -0.4373838312453335)--(-0.6080034620133838, -0.43790000866792056);
\draw (-0.6032566191434195, -0.4373838292908259)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.60274044367534, -0.4364897871544915)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.603256621097927, -0.4345633867876766)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6041506632342615, -0.434047211319597)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6065932417390629, -0.4364897864390921)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6060770616465689, -0.4373838312453335)--(-0.6046668413722479, -0.43597360901650506);
\draw (-0.6008140421140467, -0.4331531617745515)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6008140425931257, -0.4321208116681815)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.602224264821954, -0.43071059139386053)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6032566203825276, -0.4307105887239536)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6041506632342615, -0.434047211319597)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.603256621097927, -0.4345633867876766)--(-0.6027404429599406, -0.43263698909076853);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6008140445476331, -0.42930036916503206)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.602224264821954, -0.43071059139386053)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6032566203825276, -0.4307105887239536)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6041506644733696, -0.42737397075272465)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6032566196671282, -0.4268577906602307)--(-0.6027404422445412, -0.4287841910270456);
\draw (-0.6032566161674322, -0.4240373513060672)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6041506692121738, -0.42352116954001584)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6060770641247851, -0.42403735011158883)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6065932395928647, -0.4249313922479233)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6041506644733696, -0.42737397075272465)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6032566196671282, -0.4268577906602307)--(-0.6046668418959567, -0.42544757038590975);
\draw (-0.6074872891379102, -0.42159477112770843)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6085196337900767, -0.4215947747557733)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6099298595186011, -0.4230049938356159)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6099298567343046, -0.4240373525451753)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6065932395928647, -0.4249313922479233)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6060770641247851, -0.42403735011158883)--(-0.6080034618216931, -0.42352117197360234);
\draw (-0.6123724373080032, -0.421594770891388)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.613266476660041, -0.42211095413286787)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6137826602522309, -0.42403734868079)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.613266480159737, -0.4249313934870314)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6099298567343046, -0.4240373525451753)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6099298595186011, -0.4230049938356159)--(-0.6118562544312125, -0.42352117440718884);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6171192727692564, -0.4249313959206179)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6166031008008729, -0.4268577931384469)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6157090586645384, -0.4273739686065265)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.613266480159737, -0.4249313934870314)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6137826602522309, -0.42403734868079)--(-0.6151928750723483, -0.42544757405860434);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6185294957134843, -0.4273739737100199)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6166031008008729, -0.4268577931384469)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6157090586645384, -0.4273739686065265)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6166031015162723, -0.43071059120216987)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6176354570768459, -0.4307105885322629)--(-0.6171192734846558, -0.4287841939843408);
\draw (-0.6190456800210736, -0.43315316632166495)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6185294999285796, -0.4340472111279063)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6166031022316717, -0.43456338926589283)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6157090519712267, -0.43404721232238463)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6166031015162723, -0.43071059120216987)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6176354570768459, -0.4307105885322629)--(-0.6171192742000552, -0.4326369920480638);
\draw (-0.6166031057313677, -0.43738382862005626)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6157090526866261, -0.4379000103861076)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6137826577740148, -0.4373838298145346)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6132664823059352, -0.43648978767820024)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6157090519712267, -0.43404721232238463)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.6166031022316717, -0.43456338926589283)--(-0.6151928800028432, -0.43597360954021375);
\draw (-0.5892556521379733, -0.4398264013386361)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5883616050265142, -0.4393102298493316)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5878454323427313, -0.4373838290034377)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5883616069810218, -0.43648978734618216)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5916982249522507, -0.4373838314370242)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5916982244731717, -0.4384161815433941)--(-0.5897718272553427, -0.43790000957501063);
\draw (-0.5850249843853783, -0.43738383019791605)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5859190291916198, -0.43790001029041004)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5878454323427313, -0.4373838290034377)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5883616069810218, -0.43648978734618216)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5859190339304239, -0.43404720907770117)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5850249863398859, -0.43456338769476666)--(-0.5864352066142068, -0.4359736099235951);
\draw (-0.5825824073560055, -0.4331531626816416)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5825824078350845, -0.4321208125752716)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5839926355181164, -0.4307105891519648)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5850249856244865, -0.4307105896310437)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5859190339304239, -0.43404720907770117)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5850249863398859, -0.43456338769476666)--(-0.5845088082018994, -0.4326369899978587);
\draw (-0.5825824125738887, -0.4282680113625627)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5830985872121791, -0.4273739697053073)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.585024984909087, -0.42685779156732073)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5859190297153285, -0.4273739716598148)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5850249856244865, -0.4307105896310437)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5839926355181164, -0.4307105891519648)--(-0.5845088074865, -0.4287841919341357);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5845088067711006, -0.4249313938704128)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.585024984909087, -0.42685779156732073)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5859190297153285, -0.4273739716598148)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.5883616048348236, -0.4249313931550133)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.587845429366744, -0.42403735101867895)--(-0.5864352071379155, -0.42544757129299987);
\draw (-0.589255654379869, -0.42159477203479856)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.5902880044862391, -0.4215947725138775)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.59169822476056, -0.4230049947427059)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.591698227430467, -0.42403735030327955)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.5883616048348236, -0.4249313931550133)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.587845429366744, -0.42403735101867895)--(-0.5897718270636519, -0.42352117288069246);
\draw (-0.594140802549962, -0.4215947717984781)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.5950348473562034, -0.42211095189097214)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.5955510254941898, -0.42403734958788014)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.5950348454016958, -0.4249313943941215)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.591698227430467, -0.42403735030327955)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.59169822476056, -0.4230049947427059)--(-0.5936246251273749, -0.42352117216529306);
\draw (-0.5983714648483534, -0.4240373460881841)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5988876434654188, -0.42493139367872207)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5983714660428316, -0.426857794045537)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5974774239064973, -0.42737396951361656)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5950348454016958, -0.4249313943941215)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.5955510254941898, -0.42403734958788014)--(-0.5969612457685107, -0.42544757181670856);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.6008140445476331, -0.42930036916503206)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.5994038223188047, -0.43071058943935303)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.5983714667582312, -0.43071059210925994)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.5974774239064973, -0.42737396951361656)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.5983714660428316, -0.426857794045537)--(-0.5988876441808182, -0.42878419174244503);
\draw (-0.6008140421140467, -0.4331531617745515)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.6008140425931257, -0.4321208116681815)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5994038223188047, -0.43071058943935303)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5983714667582312, -0.43071059210925994)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5974774226673891, -0.4340472100804889)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5983714643246446, -0.4345633847187793)--(-0.5988876448962176, -0.43263698980616794);
\draw (-0.5983714709733265, -0.4373838295271464)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5974774233827885, -0.4379000081442118)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5955510230159736, -0.4373838307216248)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5950348443989082, -0.4364897831310867)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5974774226673891, -0.4340472100804889)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5983714674736306, -0.43456339017298284)--(-0.5969612452448021, -0.4359736104473038);
\draw (-0.5941408034570521, -0.4398264065565193)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5931084478964785, -0.43982640922642613)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5916982244731717, -0.4384161815433941)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5916982249522507, -0.4373838314370242)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5950348443989082, -0.4364897831310867)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5955510230159736, -0.4373838307216248)--(-0.5936246253190656, -0.4379000088596112);
\draw (-0.5692359291349263, -0.4282680174875359)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.568719747368875, -0.4273739644427944)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.569235927940448, -0.42544756953018303)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5701299700767823, -0.4249313940621035)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5725725485815838, -0.4273739691815986)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5720563684890898, -0.4282680139878399)--(-0.5706461482147689, -0.4268577917590115);
\draw (-0.5667933489565675, -0.42403734451705793)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5673095307226189, -0.42493139756179954)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.569235927940448, -0.42544756953018303)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5701299700767823, -0.4249313940621035)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5692359303740344, -0.42159477692066366)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.568203571664475, -0.421594774136367)--(-0.5687197498024614, -0.42352117183327503);
\draw (-0.5667933487202471, -0.41915219634696504)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5673095319617271, -0.4182581569949272)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5692359265096492, -0.41774197340273717)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5701299713158905, -0.41825815349523116)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5692359303740344, -0.42159477692066366)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.568203571664475, -0.421594774136367)--(-0.5687197522360479, -0.4196683792237556);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5701299737494769, -0.4144053608857118)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5720563709673061, -0.41492153285409533)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5725725464353856, -0.41581557499042976)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5701299713158905, -0.41825815349523116)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5692359265096492, -0.41774197340273717)--(-0.5706461518874635, -0.4163317585826197);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.572572551538879, -0.4129951379414839)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.5720563709673061, -0.41492153285409533)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.5725725464353856, -0.41581557499042976)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.575909169031029, -0.41492153213869587)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.575909166361122, -0.41388917657812235)--(-0.5739827718131999, -0.4144053601703123);
\draw (-0.578351744150524, -0.4124789536338945)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5792457889567655, -0.41299513372638846)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5797619670947519, -0.41492153142329646)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5792457901512438, -0.4158155816837414)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.575909169031029, -0.41492153213869587)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.575909166361122, -0.41388917657812235)--(-0.5778355698769229, -0.41440535945491297);
\draw (-0.5825824064489155, -0.41492152792360043)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5830985882149667, -0.41581558096834204)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5825824076433938, -0.4177419758809534)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5816883655070593, -0.41825815134903294)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5792457901512438, -0.4158155816837414)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5797619670947519, -0.41492153142329646)--(-0.5811721873690728, -0.41633175365212494);
\draw (-0.5850249866272742, -0.4191522008940784)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5850249861481952, -0.4201845510004485)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5836147639193667, -0.4215947712747694)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5825824083587932, -0.4215947739446763)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5816883655070593, -0.41825815134903294)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5825824076433938, -0.4177419758809534)--(-0.5830985857813802, -0.4196683735778614);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5845088067711006, -0.4249313938704128)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5825824090741926, -0.4254475720083993)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5816883642679512, -0.42493139191590523)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5825824083587932, -0.4215947739446763)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5836147639193667, -0.4215947712747694)--(-0.5830985864967797, -0.42352117164158437);
\draw (-0.5825824125738887, -0.4282680113625627)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5830985872121791, -0.4273739697053073)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5825824090741926, -0.4254475720083993)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5816883642679512, -0.42493139191590523)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5792457891484561, -0.4273739704207067)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5797619646165357, -0.4282680125570411)--(-0.5811721868453641, -0.42685779228272025);
\draw (-0.5783517450576141, -0.4307105883919356)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5773193894970406, -0.43071059106184256)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5759091692227196, -0.4293003688330141)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5759091665528128, -0.4282680132724405)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5792457891484561, -0.4273739704207067)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5797619646165357, -0.4282680125570411)--(-0.5778355669196277, -0.42878419069502766);
\draw (-0.5734665914333177, -0.43071059177724197)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5725725466270764, -0.4301944116847479)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5720563684890898, -0.4282680139878399)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5725725485815838, -0.4273739691815986)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5759091665528128, -0.4282680132724405)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.5759091692227196, -0.4293003688330141)--(-0.5739827688559047, -0.42878419141042706);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.557677535991175, -0.40721594237254366)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5590877550710175, -0.40580571664401915)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5601201137805769, -0.40580571942831584)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5610141534833248, -0.4091423365697557)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5601201113469905, -0.4096585120378352)--(-0.5596039332090039, -0.4077321143409272);
\draw (-0.5576775321267896, -0.4033631388546172)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5576775347966966, -0.4043954944151907)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5590877550710175, -0.40580571664401915)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5601201137805769, -0.40580571942831584)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.561014154722433, -0.4024690960028833)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5601201099161917, -0.40195291591038934)--(-0.5596039356425905, -0.4038793217314078);
\draw (-0.5601201150196851, -0.39913247886144343)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5610141571560194, -0.3986163033933639)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5629405543738486, -0.3991324753617475)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5634567298419281, -0.40002651749808193)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.561014154722433, -0.4024690960028833)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5601201099161917, -0.40195291591038934)--(-0.561530335294006, -0.4005427010902719);
\draw (-0.5643507825359595, -0.3966899018320706)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5653831294933436, -0.39668989685694606)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5667933497676645, -0.39810011908577453)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5667933524375715, -0.39913247464634805)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5634567298419281, -0.40002651749808193)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5629405543738486, -0.3991324753617475)--(-0.5648669552197424, -0.3986163026779645);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5682035751454789, -0.3966899042656571)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5667933497676645, -0.39810011908577453)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5667933524375715, -0.39913247464634805)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5701299735577863, -0.40002652419139356)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.5706461505012944, -0.39913247393094864)--(-0.5687197532834654, -0.39861630196256514);
\draw (-0.573466589855458, -0.3991324704312526)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5739827716215092, -0.4000265234759942)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5734665910499362, -0.4019529183886056)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5725725489136019, -0.4024690938566851)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5701299735577863, -0.40002652419139356)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5706461505012944, -0.39913247393094864)--(-0.5720563707756153, -0.4005426961597771);
\draw (-0.5759091700338166, -0.4033631434017306)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5759091664057518, -0.40439548805389713)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5744989473259092, -0.4058057137824216)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5734665886163498, -0.40580571099812496)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5725725489136019, -0.4024690938566851)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5734665910499362, -0.4019529183886056)--(-0.5739827691879227, -0.40387931608551353);
\draw (-0.5759091702701371, -0.4082482915718236)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5753929870286572, -0.40914233092386143)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5734665924807351, -0.40965851451605145)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5725725476744937, -0.4091423344235574)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5734665886163498, -0.40580571099812496)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5744989473259092, -0.4058057137824216)--(-0.5739827667543362, -0.407732108695033);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.572572551538879, -0.4129951379414839)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5706461480230782, -0.4124789550646933)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5701299725549986, -0.41158491292835886)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5725725476744937, -0.4091423344235574)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5734665924807351, -0.40965851451605145)--(-0.5720563671029207, -0.41106872933616884);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5701299737494769, -0.4144053608857118)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5706461480230782, -0.4124789550646933)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5701299725549986, -0.41158491292835886)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5667933499593553, -0.41247895578009264)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5667933526292621, -0.41351131134066627)--(-0.5687197471771843, -0.41299512774847624);
\draw (-0.5643507748398602, -0.41492153428489414)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5634567300336187, -0.4144053541924001)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5629405518956323, -0.41247895649549216)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5634567288391404, -0.41158490623504723)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5667933499593553, -0.41247895578009264)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5667933526292621, -0.41351131134066627)--(-0.5648669491134614, -0.41299512846387565);
\draw (-0.5601201125414688, -0.4124789599951881)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5596039307754175, -0.4115849069504466)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5601201113469905, -0.4096585120378352)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5610141534833248, -0.4091423365697557)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5634567288391404, -0.41158490623504723)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5629405518956323, -0.41247895649549216)--(-0.5615303316213114, -0.4110687342666637);
\draw (-0.5576775398228889, -0.38513150640179367)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5576775370385924, -0.38616386511135314)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5590877627671168, -0.38757408419119577)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.560120109724501, -0.3875740792160711)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5610141569643288, -0.38423746669904574)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5601201121580874, -0.3837212866065517)--(-0.5596039315865144, -0.3856476815191631);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.557677531935099, -0.38898430216029894)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5590877627671168, -0.38757408419119577)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.560120109724501, -0.3875740792160711)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5610141611794243, -0.39091070411693213)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5601201135888862, -0.39142688273399756)--(-0.5596039354508997, -0.38950048503708967);
\draw (-0.5601201084853928, -0.3942473197829435)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5610141532916342, -0.3947634998754374)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5629405595917316, -0.3942473240426686)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5634567310810362, -0.3933532769312096)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5610141611794243, -0.39091070411693213)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5601201135888862, -0.39142688273399756)--(-0.5615303338632072, -0.39283710496282603);
\draw (-0.5643507825359595, -0.3966899018320706)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5653831294933436, -0.39668989685694606)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5667933548711579, -0.3952796820368286)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.566793352201251, -0.3942473264762551)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5634567310810362, -0.3933532769312096)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5629405595917316, -0.3942473240426686)--(-0.5648669513553571, -0.39476349916003806);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5682035751454789, -0.3966899042656571)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5667933548711579, -0.3952796820368286)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.566793352201251, -0.3942473264762551)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.5701299747968944, -0.3933532836245212)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.570646150264974, -0.39424732576085575)--(-0.5687197494190801, -0.39476349844463865);
\draw (-0.573466595073341, -0.3942473191121738)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5739827728606174, -0.39335328290912186)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5734665947226308, -0.3914268852122138)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5725725499163895, -0.39091070511971987)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5701299747968944, -0.3933532836245212)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.570646150264974, -0.39424732576085575)--(-0.5720563693448165, -0.39283710003233124);
\draw (-0.5759091725120329, -0.390016662267986)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5759091698421259, -0.38898430670741246)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.574498949567805, -0.387574084478584)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5734665908582456, -0.3875740816942873)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5725725499163895, -0.39091070511971987)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5734665947226308, -0.3914268852122138)--(-0.573982768996232, -0.38950047939119536);
\draw (-0.5759091659777407, -0.38513150318948597)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5753929905096611, -0.3842374610531515)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.573466593291832, -0.38372128908476794)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5725725511554977, -0.3842374645528475)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5734665908582456, -0.3875740816942873)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.574498949567805, -0.387574084478584)--(-0.5739827714298186, -0.38564768678167594);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5725725472911123, -0.380384661034921)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5706461527431902, -0.3809008446271111)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5701299695017104, -0.38179488397914885)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5725725511554977, -0.3842374645528475)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.573466593291832, -0.38372128908476794)--(-0.5720563730175111, -0.3823110668559395);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5701299746052038, -0.3789744469302031)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5706461527431902, -0.3809008446271111)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5701299695017104, -0.38179488397914885)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5667933546794672, -0.3809008453425105)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5667933520095603, -0.3798684897819369)--(-0.5687197492273893, -0.38038466175032043);
\draw (-0.5643507784798835, -0.378458261619826)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5634567308893454, -0.3789744402368914)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5629405566157443, -0.38090084605790986)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5634567320838239, -0.3817948881942443)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5667933546794672, -0.3809008453425105)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.5667933520095603, -0.3798684897819369)--(-0.5648669511636664, -0.38038466246571984);
\draw (-0.560120110963609, -0.3809008386491988)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5596039340201009, -0.38179488890964375)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5601201121580874, -0.3837212866065517)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5610141569643288, -0.38423746669904574)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5634567320838239, -0.3817948881942443)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.5629405566157443, -0.38090084605790986)--(-0.56153033123793, -0.38231106087802724);
\draw (-0.569235926822975, -0.36511178885295026)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5701299798677165, -0.364595607086899)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.572056371631342, -0.36511178220426843)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5725725470994216, -0.36600582434060286)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5701299719799265, -0.36844840284540425)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5692359271736851, -0.36793222275291027)--(-0.5706461525514995, -0.3665220079327929);
\draw (-0.5734665997934529, -0.36266920867459157)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5725725467487115, -0.36318539044064285)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.572056371631342, -0.36511178220426843)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5725725470994216, -0.36600582434060286)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5759091642408615, -0.3651117846378549)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.575909167025158, -0.36407942592829545)--(-0.573982772477236, -0.3645956095204855);
\draw (-0.5783517448145601, -0.36266920298406763)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5792457841665979, -0.36318538622554747)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.579761967758788, -0.36511178077346956)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5792457908152798, -0.36600583103391454)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5759091642408615, -0.3651117846378549)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.575909167025158, -0.36407942592829545)--(-0.5778355650867554, -0.3645956119540719);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5830985834247991, -0.36600583346750104)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5825824083074298, -0.3679322252311265)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5816883661710953, -0.3684484006992061)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5792457908152798, -0.36600583103391454)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.579761967758788, -0.36511178077346956)--(-0.5811721825789053, -0.36652200615128394);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.584508806369027, -0.368448411256903)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5825824083074298, -0.3679322252311265)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5816883661710953, -0.3684484006992061)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5825824121718151, -0.371785028749053)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5836147645834028, -0.3717850206249425)--(-0.5830985809912127, -0.36985862607702036);
\draw (-0.5850249875276307, -0.37422759841434455)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5845088105841225, -0.3751216486747894)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5825824097382286, -0.3756378213585724)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5816883594777837, -0.37512164441506424)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5825824121718151, -0.371785028749053)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5836147645834028, -0.3717850206249425)--(-0.5830985848555981, -0.3737114295949469);
\draw (-0.5825824163869106, -0.3784582661669394)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.581688363342169, -0.3789744479329907)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5797619652805717, -0.3784582619072142)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5792457898124922, -0.3775642197708798)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5816883594777837, -0.37512164441506424)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5825824097382286, -0.3756378213585724)--(-0.581172190658386, -0.3770480470870968);
\draw (-0.5783517434164326, -0.3809008463452981)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5773193901610767, -0.3809008404120156)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5759091698867557, -0.3794906181831872)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5759091672168488, -0.3784582626226136)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5792457898124922, -0.3775642197708798)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5797619652805717, -0.3784582619072142)--(-0.5778355707326496, -0.37897444549940423);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5725725472911123, -0.380384661034921)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5720563691531259, -0.378458263338013)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5725725523946057, -0.3775642239859752)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5759091672168488, -0.3784582626226136)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5759091698867557, -0.3794906181831872)--(-0.5739827726689266, -0.3789744462148037);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5701299746052038, -0.3789744469302031)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5720563691531259, -0.378458263338013)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5725725523946057, -0.3775642239859752)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5701299707408184, -0.3751216434122766)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5692359286044839, -0.37563781888035613)--(-0.5706461488788048, -0.37704804110918455);
\draw (-0.5667933559185754, -0.3742276047756381)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5667933532486684, -0.3731952492150646)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.568203572328511, -0.37178502348654013)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5692359310380705, -0.37178502627083676)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5701299707408184, -0.3751216434122766)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5692359286044839, -0.37563781888035613)--(-0.5687197504664975, -0.37371142118344813);
\draw (-0.5667933493842832, -0.36934244569713814)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.567309532625763, -0.3684484063451003)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5692359271736851, -0.36793222275291027)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5701299719799265, -0.36844840284540425)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5692359310380705, -0.37178502627083676)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.568203572328511, -0.37178502348654013)--(-0.568719752900084, -0.36985862857392876);
\draw (-0.5892556572858009, -0.35355339208113407)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5902879987889814, -0.3535533902549954)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5916982245175059, -0.35496360933483795)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5916982217332093, -0.35599596804439737)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5883616045917694, -0.35689000774714535)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5878454291236899, -0.35599596561081087)--(-0.5897718299695838, -0.35547979292702797);
\draw (-0.5941408023069079, -0.3535533863906101)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5931084498953202, -0.3535533945147205)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5916982245175059, -0.35496360933483795)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5916982217332093, -0.35599596804439737)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5950348483076277, -0.35689001444045704)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5955510252511358, -0.35599596418001206)--(-0.5936246225791032, -0.35547979536061447);
\draw (-0.5983714654490675, -0.355995974737709)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5988876409171471, -0.35689001687404354)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5983714657997776, -0.358816408637669)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5974774236634431, -0.3593325841057486)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5950348483076277, -0.35689001444045704)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.5955510252511358, -0.35599596418001206)--(-0.5969612400712532, -0.35740618955782644);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.6008140474535649, -0.3612589892113676)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5994038220757506, -0.36266920403148495)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5983714696641629, -0.3626692121555955)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5974774236634431, -0.3593325841057486)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.5983714657997776, -0.358816408637669)--(-0.5988876384835605, -0.3607428094835628);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.600814036895868, -0.3640794294092993)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5994038220757506, -0.36266920403148495)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5983714696641629, -0.3626692121555955)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5974774169701316, -0.36600582782160673)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5983714672305764, -0.3665220047651149)--(-0.5988876423479459, -0.3645956130014894);
\draw (-0.5983714738792584, -0.3693424495734819)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5974774208345168, -0.3698586313395332)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5955510227729196, -0.3693424453137567)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.59503484730484, -0.3684484031774223)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5974774169701316, -0.36600582782160673)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5983714672305764, -0.3665220047651149)--(-0.5969612481507338, -0.36793223049363927);
\draw (-0.5941408009087804, -0.37178502975184063)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.593108453107628, -0.3717850206695722)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5916982273791035, -0.3703748015897297)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5916982301634002, -0.3693424428801702)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.59503484730484, -0.3684484031774223)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5955510227729196, -0.3693424453137567)--(-0.5936246282249974, -0.36985862890594673);
\draw (-0.5892556495897016, -0.37178502453395756)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5883616102376636, -0.3712688412924776)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5878454266454737, -0.36934244674455546)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5883616098869535, -0.3684484073925177)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5916982301634002, -0.3693424428801702)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5916982273791035, -0.3703748015897297)--(-0.589771835615478, -0.3698586264723603);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.584508806369027, -0.368448411256903)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5850249860968318, -0.3665220022868987)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5859190282331662, -0.3660058268188191)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5883616098869535, -0.3684484073925177)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5878454266454737, -0.36934244674455546)--(-0.5864352118253563, -0.36793222136674114);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5830985834247991, -0.36600583346750104)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5850249860968318, -0.3665220022868987)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5859190282331662, -0.3660058268188191)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5850249885304183, -0.36266920967737926)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.5839926298208589, -0.36266920689308263)--(-0.5845088134130488, -0.3645956014410047);
\draw (-0.582582406876631, -0.36022662910368064)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5830985901181108, -0.3593325897516428)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5850249846660329, -0.35881640615945276)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5859190349264779, -0.35933258310296085)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5850249885304183, -0.36266920967737926)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5839926298208589, -0.36266920689308263)--(-0.5845088158466354, -0.36074280883148535);
\draw (-0.5850249843153228, -0.35599597225949275)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5859190373600643, -0.35547979049344147)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5878454291236899, -0.35599596561081087)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5883616045917694, -0.35689000774714535)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5859190349264779, -0.35933258310296085)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5850249846660329, -0.35881640615945276)--(-0.5864352100438474, -0.3574061913393354);
\draw (-0.5029826371198917, -0.35355339323127827)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5020885949835572, -0.3540695686993578)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5015724144119842, -0.3559959636119692)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5020885898800638, -0.35689000574830365)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5054252124757072, -0.3559959628965698)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.5054252098058003, -0.35496360733599625)--(-0.5034988152578781, -0.35547979092818627);
\draw (-0.498751972330719, -0.3559959686861582)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.4996460171941552, -0.3554797916435857)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.5015724144119842, -0.3559959636119692)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.5020885898800638, -0.35689000574830365)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.4996460147605687, -0.35933258425310505)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.4987519672272256, -0.358816405735104)--(-0.5001621926050399, -0.35740619091498665);
\draw (-0.4963093921649253, -0.36022662710483894)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.4963093948348323, -0.36125898266541245)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.4977196151091532, -0.36266920489424087)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.49875197109161085, -0.3626692092530305)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.4996460147605687, -0.35933258425310505)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.4987519672272256, -0.358816405735104)--(-0.4982357956807262, -0.3607428099816295);
\draw (-0.49630939869921753, -0.36511178618333895)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4968255741672971, -0.36600582831967343)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4987519686580244, -0.3665220018625499)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4996460135214606, -0.3660058248199774)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.49875197109161085, -0.3626692092530305)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4977196151091532, -0.36266920489424087)--(-0.49823579324713974, -0.3645956025911489);
\draw (-0.4987519725796045, -0.36934244824540985)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.498235797111525, -0.3684484061090754)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.4987519686580244, -0.3665220018625499)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.4996460135214606, -0.3660058248199774)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.5020885924481462, -0.36844840696816894)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.501572411933768, -0.36934244474571387)--(-0.5001621916594471, -0.3679322225168854);
\draw (-0.5029826348779959, -0.37178502253511586)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5040149908604535, -0.3717850268939054)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5054252099402962, -0.37037480116538096)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.505425209997491, -0.3693424440303144)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5020885924481462, -0.36844840696816894)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.501572411933768, -0.36934244474571387)--(-0.5034988154495689, -0.3698586276225045);
\draw (-0.5078677889241765, -0.371785026178506)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5087618337876127, -0.3712688491359335)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5092780080612139, -0.369342443314915)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5087618325931343, -0.3684484011785806)--(-0.50735161078619, -0.369858628481598);
\draw (-0.505425209997491, -0.3693424440303144)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5054252099402962, -0.37037480116538096)--(-0.50735161078619, -0.369858628481598);
\draw (-0.5120984537133492, -0.3693424507236261)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5126146306568573, -0.36844840046318117)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5120984525188708, -0.36652200276627317)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5112044077126294, -0.3660058226737792)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5087618325931343, -0.3684484011785806)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5092780080612139, -0.369342443314915)--(-0.5106882334390282, -0.3679322284947977);
\draw (-0.5145410248540693, -0.3651117829710312)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5145410276383658, -0.3640794242614718)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5131308019098414, -0.3626692051816292)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5120984549524572, -0.3626692101567538)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5112044077126294, -0.3660058226737792)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5120984525188708, -0.36652200276627317)--(-0.5126146330904437, -0.3645956078536618);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5145410327418594, -0.3612589872125259)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5131308019098414, -0.3626692051816292)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5120984549524572, -0.3626692101567538)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.511204403497534, -0.35933258525589273)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.512098451088072, -0.3588164066388273)--(-0.5126146292260585, -0.3607428043357353);
\draw (-0.5120984561915654, -0.35599596958988144)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.511204411385324, -0.35547978949738746)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.5092780050852266, -0.35599596533015626)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.508761833595922, -0.35689001244161533)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.511204403497534, -0.35933258525589273)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.512098451088072, -0.3588164066388273)--(-0.510688230813751, -0.35740618440999883);
\draw (-0.5078677821409987, -0.35355338754075427)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5068354351836146, -0.35355339251587886)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5054252098058003, -0.35496360733599625)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5054252124757072, -0.3559959628965698)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.508761833595922, -0.35689001244161533)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.5092780050852266, -0.35599596533015626)--(-0.5073516133216011, -0.35547979021278686);
\draw (-0.48296291483837117, -0.3651117852796157)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.4838569597018073, -0.3645956082370432)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48578335419253466, -0.3651117817799197)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.4862995296606142, -0.3660058239162541)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48385695726822087, -0.36844840084656255)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.4829629097348777, -0.3679322223285615)--(-0.4843731351126921, -0.36652200750844416);
\draw (-0.48719357962754384, -0.36266920982473577)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.4862995347641076, -0.3631853868673083)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.48578335419253466, -0.3651117817799197)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.4862995296606142, -0.3660058239162541)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.48963615225625756, -0.36511178106452025)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.4896361523134524, -0.36407942392945375)--(-0.48770975776553027, -0.36459560752164377);
\draw (-0.49207872737575264, -0.36266920255971885)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.49297277218199403, -0.36318538265221284)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.4934889503199805, -0.3651117803491208)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.49297277610357415, -0.3660058290350728)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.48963615225625756, -0.36511178106452025)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.4896361523134524, -0.36407942392945375)--(-0.49156255310215147, -0.3645956083807373);
\draw (-0.49630939597211576, -0.3651117877578319)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.49682557144019535, -0.36600582989416636)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.4963093935957242, -0.3679322232322848)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.49541534873228793, -0.3684484002748573)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.49297277610357415, -0.3660058290350728)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.4934889503199805, -0.3651117803491208)--(-0.4948991705943015, -0.36652200257794926);
\draw (-0.49875196985250275, -0.3693424498199028)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.4982357943844232, -0.36844840768356835)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.4963093935957242, -0.3679322232322848)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.49541534873228793, -0.3684484002748573)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.49630939746010944, -0.3717850267502113)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.49734174714459534, -0.3717850202005938)--(-0.4968255690066089, -0.3698586225036858);
\draw (-0.4987519700888232, -0.3742275979899958)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49823579587241684, -0.3751216466759478)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49630939502652294, -0.3756378193597307)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49541534749317984, -0.3751216408417296)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49630939746010944, -0.3717850267502113)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49734174714459534, -0.3717850202005938)--(-0.49682557287099416, -0.3737114260216122);
\draw (-0.49630939622100134, -0.3784582673170836)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.4954153513575651, -0.3789744443596561)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.49348894784176434, -0.37845826148286543)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.49297277237368475, -0.377564219346531)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.49541534749317984, -0.3751216408417296)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.49630939502652294, -0.3756378193597307)--(-0.4948991759466804, -0.3770480450882552);
\draw (-0.4920787314318287, -0.3809008427719635)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.491046375449371, -0.38090083841317396)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.48963615244794834, -0.3794906177588384)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.48963615250514314, -0.3784582606237719)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.49297277237368475, -0.377564219346531)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.49348894784176434, -0.37845826148286543)--(-0.49156255329384213, -0.3789744450750555);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.4862995325794067, -0.3803846590360794)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.4857833544414202, -0.3784582613391714)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.4862995349557983, -0.37756422356162644)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.48963615250514314, -0.3784582606237719)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.48963615244794834, -0.3794906177588384)--(-0.48770975795722105, -0.378974444215962);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4838569598934981, -0.37897444493136134)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4857833544414202, -0.3784582613391714)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4862995349557983, -0.37756422356162644)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4838569560291128, -0.3751216414134349)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4829629111656766, -0.3756378184560074)--(-0.48437313416709926, -0.3770480391103429);
\draw (-0.4805203398433189, -0.374227603564043)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.48052033853696274, -0.3731952472162229)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.48193055761680537, -0.3717850214876984)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.482962913599263, -0.371785025846488)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.4838569560291128, -0.3751216414134349)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.4829629111656766, -0.3756378184560074)--(-0.48244673575479186, -0.37371141918460643);
\draw (-0.4805203346725775, -0.36934244369829644)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.48103651518695567, -0.36844840592075156)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.4829629097348777, -0.3679322223285615)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.48385695726822087, -0.36844840084656255)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.482962913599263, -0.371785025846488)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.48193055761680537, -0.3717850214876984)--(-0.4824467381883783, -0.369858626575087);
\draw (-0.47140452102053065, -0.3851315067646915)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47140452300866215, -0.3861638627188882)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47281474396475853, -0.3875740845540934)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.4738470943310199, -0.3875740776108527)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47474114361617403, -0.38423746391295754)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47384709744638176, -0.3837212846077101)--(-0.4733309175565843, -0.38564767912669823);
\draw (-0.47140451989330023, -0.39001665572203087)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.4714045185869442, -0.38898429937421086)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.47281474396475853, -0.3875740845540934)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.4738470943310199, -0.3875740776108527)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.47474114237706594, -0.39091070447982995)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.47384709819540516, -0.3914268811287792)--(-0.47333092073919414, -0.3895004830382479);
\draw (-0.47384709377368717, -0.39424731778410177)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47474113994347944, -0.3947634970893493)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47666754078937335, -0.39424732440556637)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47718371568755513, -0.3933532753259912)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47474114237706594, -0.39091070447982995)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.47384709819540516, -0.3914268811287792)--(-0.4752573191515015, -0.39283710296398444);
\draw (-0.4780777637336012, -0.3966899021949684)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.47911011409986254, -0.3966898952517276)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.48052034015945233, -0.395279680037987)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.4805203388530963, -0.3942473236901669)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.47718371568755513, -0.3933532753259912)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.47666754078937335, -0.39424732440556637)--(-0.478593937325427, -0.3947634967675731);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.48193056179732413, -0.396689901479569)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.48052034015945233, -0.395279680037987)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.4805203388530963, -0.3942473236901669)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.48385696008518875, -0.3933532816256796)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.48437313555326833, -0.394247323762014)--(-0.4824467347073744, -0.39476349644579695);
\draw (-0.4871935762709827, -0.3942473194750715)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.4877097567853608, -0.3933532816975267)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.4871935800109253, -0.3914268832133722)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.486299533841133, -0.3909107039081246)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.48385696008518875, -0.3933532816256796)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.48437313555326833, -0.394247323762014)--(-0.4857833546331109, -0.39283709803348954);
\draw (-0.4896361564367764, -0.3900166610563908)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.48963615513042036, -0.3889843047085707)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.4882259334925485, -0.3875740832669887)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.48719357751009085, -0.3875740789081992)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.48629953520468383, -0.3909107031208781)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.4871935800109253, -0.3914268832133722)--(-0.48770975428452645, -0.38950047739235366);
\draw (-0.489636151266035, -0.38513150119064427)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.48911997579795546, -0.38423745905430984)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.4871935799436773, -0.38372128629867985)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.4862995350802411, -0.38423746334125236)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.48719357751009085, -0.3875740789081992)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.4882259334925485, -0.3875740832669887)--(-0.4877097567181129, -0.38564768478283434);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4862995325794067, -0.3803846590360794)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4843731366679337, -0.38090084341551583)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.48385695615355556, -0.38179488119306076)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4862995350802411, -0.38423746334125236)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4871935799436773, -0.38372128629867985)--(-0.48578335830580555, -0.38231106485709787);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4838569598934981, -0.37897444493136134)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4843731366679337, -0.38090084341551583)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.48385695615355556, -0.38179488119306076)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4805203399677616, -0.38090084334366875)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4805203372978547, -0.37986848778309523)--(-0.48244673451568376, -0.3803846597514788);
\draw (-0.4780777596775252, -0.3784582619827237)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.477183714814089, -0.3789744390252962)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.4766675419040387, -0.3809008440590682)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.47718371737211823, -0.3817948861954027)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.48052033860421073, -0.38090084413091524)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.4805203372978547, -0.37986848778309523)--(-0.4785939364519608, -0.3803846604668782);
\draw (-0.4738470948883525, -0.3809008374376036)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.4733309206719462, -0.3817948861235556)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.47384709744638176, -0.3837212846077101)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.47474114361617403, -0.38423746391295754)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.47718371737211823, -0.3817948861954027)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.4766675419040387, -0.3809008440590682)--(-0.4752573165262243, -0.3823110588791856);
\draw (-0.471404517672965, -0.40824828501342053)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.4719206994460078, -0.40914233805412553)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.47384709561262167, -0.4096585106294284)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.474741140305614, -0.40914233368526165)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.4738470983870958, -0.4058057178230973)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.47281474189330663, -0.40580571375952523)--(-0.47333091883818607, -0.4077321121452739);
\draw (-0.47384709785132373, -0.4124789579838985)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.47333092239023555, -0.4115849158435275)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.47384709561262167, -0.4096585106294284)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.474741140305614, -0.40914233368526165)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.4771837197436311, -0.4115849155382358)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.47666753871792145, -0.4124789536109981)--(-0.47525731725049347, -0.41106873207101036);
\draw (-0.4780777616621493, -0.4149215314004001)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.4791101181559385, -0.4149215354639723)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.48052033723578114, -0.4135113097354478)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.4805203359294251, -0.4124789533876278)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.4771837197436311, -0.4115849155382358)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.47666753871792145, -0.4124789536109981)--(-0.4785939413815029, -0.4129951369798178);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.48385696040132226, -0.41440535809962364)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.48437313331137255, -0.4124789530658516)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.483856957843293, -0.41158491092951716)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.4805203359294251, -0.4124789533876278)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.4805203375766688, -0.4135113095386362)--(-0.48244673876345046, -0.41299513665804166);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.4862995361453979, -0.4129951363362655)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.48437313331137255, -0.4124789530658516)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.483856957843293, -0.41158491092951716)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.48629953228101264, -0.409142332818339)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.4871935784508049, -0.4096585121235865)--(-0.4857833586891869, -0.41106873824573426);
\draw (-0.4896361541948806, -0.40824829036022836)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4896361528885246, -0.40721593401240835)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4882259312506527, -0.40580571257082637)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4871935815661668, -0.4058057191204439)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.48629953228101264, -0.409142332818339)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.4871935784508049, -0.4096585121235865)--(-0.4877097583406024, -0.4077321176045984);
\draw (-0.489636155322111, -0.403363141402889)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.48911997985403144, -0.4024690992665545)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4871935777017815, -0.4019529156025174)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4862995328383453, -0.4024690926450899)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4871935815661668, -0.4058057191204439)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4882259312506527, -0.40580571257082637)--(-0.4877097544762171, -0.4038793140866719);
\draw (-0.4871935751437523, -0.399132468432411)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.48629953527193176, -0.39861630003557047)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.4843731344260379, -0.3991324727193534)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.48385696020963154, -0.4000265214053054)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.4862995328383453, -0.4024690926450899)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.4871935777017815, -0.4019529156025174)--(-0.48578335606390965, -0.40054269416093546);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.48193056179732413, -0.396689901479569)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.48052033573773434, -0.3981001166933096)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.48052033704409036, -0.39913247304112964)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.48385696020963154, -0.4000265214053054)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.4843731344260379, -0.3991324727193534)--(-0.48244673857175974, -0.39861629996372344);
\draw (-0.4780777637336012, -0.3966899021949684)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.47911011409986254, -0.3966898952517276)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.48052033573773434, -0.3981001166933096)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.48052033704409036, -0.39913247304112964)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.47718371513022245, -0.40002651549924023)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.4766675396621429, -0.3991324733629058)--(-0.47859394050803683, -0.3986163006791229);
\draw (-0.47384709894442856, -0.3991324776498483)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47333091774827496, -0.4000265158210164)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.4738470948635983, -0.40195291410835926)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.4747411406925028, -0.40246909361041844)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47718371513022245, -0.40002651549924023)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.4766675396621429, -0.3991324733629058)--(-0.47525732058230036, -0.4005426990914303);
\draw (-0.47140451894907875, -0.4033631359701232)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.47140452042587866, -0.40439549221953747)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.47281474189330663, -0.40580571375952523)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.4738470983870958, -0.4058057178230973)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.4747411406925028, -0.40246909361041844)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.47384709452271057, -0.4019529143051709)--(-0.47333092161266027, -0.4038793193389429);
\draw (-0.4829629144447812, -0.4282680154762463)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.48244673898369306, -0.42737397333587535)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.4829629122060792, -0.4254475681217762)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.4838569568990715, -0.4249313911776095)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.4862995363370886, -0.4273739730305836)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.48578335531137895, -0.428268011103346)--(-0.484373133843951, -0.4268577895633582);
\draw (-0.4805203405643942, -0.4240373534141754)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4810365160394652, -0.42493139554647336)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4829629122060792, -0.4254475681217762)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4838569568990715, -0.4249313911776095)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.4829629149805533, -0.42159477531544515)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.48193055848676414, -0.42159477125187306)--(-0.48244673543164357, -0.42352116963762176);
\draw (-0.48052033554253626, -0.419152193462471)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.481036516568246, -0.4182581553897088)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.48296291111616807, -0.4177419717975187)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.48385695728596034, -0.41825815110276626)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.4829629149805533, -0.42159477531544515)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.48193055848676414, -0.42159477125187306)--(-0.4824467382061177, -0.4196683768312907);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48385696040132226, -0.41440535809962364)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48578335625560043, -0.41492153085525363)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48629953172368, -0.41581557299158806)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48385695728596034, -0.41825815110276626)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.4829629114570558, -0.4177419716007071)--(-0.48437313717575786, -0.41633175658377813);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.4862995361453979, -0.4129951363362655)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48578335625560043, -0.41492153085525363)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48629953172368, -0.41581557299158806)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48963615363754787, -0.41492153053347747)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.48963615233119184, -0.4138891741856574)--(-0.48770975710149433, -0.41440535817147073);
\draw (-0.49207872807526754, -0.41247895242229926)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.4929727742450598, -0.4129951317275468)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.4934889510194954, -0.41492153021170125)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.49297277680308904, -0.41581557889765325)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.48963615363754787, -0.41492153053347747)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.48963615233119184, -0.4138891741856574)--(-0.49156255516521724, -0.41440535745607127);
\draw (-0.49630939803518154, -0.4149215368331659)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4968255735032611, -0.41581557896950033)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.496309394295239, -0.4177419730948652)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4954153494318028, -0.4182581501374377)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.49297277680308904, -0.41581557889765325)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4934889510194954, -0.41492153021170125)--(-0.4948991726573672, -0.4163317516532833);
\draw (-0.4987519719155685, -0.4191521988952368)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.49875197322192455, -0.42018455524305676)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4973417478441102, -0.4215947700631742)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4963093981596243, -0.4215947766127917)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4954153494318028, -0.4182581501374377)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.496309394295239, -0.4177419730948652)--(-0.4968255710696746, -0.4196683715790197);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.49823579657193173, -0.4249313965385282)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.4963093950442624, -0.42544756961593433)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.49541534887447014, -0.42493139031068683)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.4963093981596243, -0.4215947766127917)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.4973417478441102, -0.4215947700631742)--(-0.4968255749340599, -0.4235211750969462);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.496825571818698, -0.4273739681000888)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.4963093950442624, -0.42544756961593433)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.49541534887447014, -0.42493139031068683)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.4929727744367505, -0.427373968421865)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.49348894990483005, -0.4282680105581994)--(-0.49489917528264443, -0.4268577957380821);
\draw (-0.49207873213134357, -0.430710592634544)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.4910463754671104, -0.4307105886693776)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.48963615417012635, -0.429300367030984)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.48963615252288256, -0.4282680108799756)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.4929727744367505, -0.427373968421865)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.49348894990483005, -0.4282680105581994)--(-0.49156255535690796, -0.4287841941503895);
\draw (-0.4871935782556068, -0.43071058889274794)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.4862995322562584, -0.43019440948909465)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.48578335531137895, -0.428268011103346)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.4862995363370886, -0.4273739730305836)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.48963615252288256, -0.4282680108799756)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.48963615382923864, -0.42930036722779563)--(-0.4877097579749604, -0.42878419447216565);
\draw (-0.502982633335615, -0.4398264017015339)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5040149899998481, -0.4398264056667002)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5054252097614661, -0.43841617954455253)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5054252147530818, -0.43738383410513954)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5020885915875407, -0.43648978574096375)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5015724166893589, -0.43738383482053894)--(-0.5034988132254125, -0.43790000718254574);
\draw (-0.5078677873817956, -0.439826405344924)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.506835431399338, -0.43982640098613446)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5054252097614661, -0.43841617954455253)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5054252147530818, -0.43738383410513954)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5087618296872025, -0.4364897811322451)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5092780114532539, -0.4373838341769866)--(-0.50735161060736, -0.4379000068607696);
\draw (-0.5120984521709683, -0.4373838298900441)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5126146263873745, -0.43648978120409215)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.512098449612939, -0.4345633827199377)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5112044097411186, -0.4340472143230972)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5087618296872025, -0.4364897811322451)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5092780114532539, -0.4373838341769866)--(-0.5106882305330964, -0.43597360844846217);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5145410310304058, -0.43212081512354333)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.513130809392534, -0.43071059368196135)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5120984534100763, -0.43071058932317186)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5112044111046694, -0.43404721353585074)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.512098449612939, -0.4345633827199377)--(-0.512614630184512, -0.4326369878073263);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5145410298359275, -0.42930036716619047)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.513130809392534, -0.43071059368196135)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5120984534100763, -0.43071058932317186)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5112044109802266, -0.42737397375622493)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5120984558436629, -0.4268577967136524)--(-0.5126146326180985, -0.4287841951978069);
\draw (-0.5120984532856336, -0.42403734954354594)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5112044084793923, -0.423521169451052)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5092780062699475, -0.4240373429220814)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5087618320535411, -0.42493139160803334)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5112044109802266, -0.42737397375622493)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5120984558436629, -0.4268577967136524)--(-0.5106882279078193, -0.4254475643636634);
\draw (-0.5078677896236914, -0.42159477604108647)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5068354336412337, -0.42159477168229686)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5054252131978403, -0.42300499819806786)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5054252095697754, -0.4240373428502343)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5087618320535411, -0.42493139160803334)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5092780062699475, -0.4240373429220814)--(-0.5073516104156693, -0.42352117016645136);
\draw (-0.5029826355775108, -0.42159477239769627)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5020885907140745, -0.4221109494402688)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5015724115060525, -0.4240373435656337)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5020885932721038, -0.42493139661037527)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5054252082062245, -0.42403734363748075)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.5054252131978403, -0.42300499819806786)--(-0.5034988123519464, -0.42352117088185076);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.49823579657193173, -0.4249313965385282)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.49875197334636734, -0.4268577950226827)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.4996460132181878, -0.4273739634195231)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.5020885932721038, -0.42493139661037527)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.5015724115060525, -0.4240373435656337)--(-0.5001621924262099, -0.42544756929415817);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.496825571818698, -0.4273739681000888)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.49875197334636734, -0.4268577950226827)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.4996460132181878, -0.4273739634195231)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.4987519702310054, -0.4307105880258253)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.4977196135667723, -0.43071058406065893)--(-0.49823579345656976, -0.4287841895416708);
\draw (-0.4963093957932858, -0.43315316613700344)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49682557126136534, -0.4340472082733379)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49875197409539074, -0.4345633915437518)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49964601827705146, -0.4340472148948025)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.4987519702310054, -0.4307105880258253)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.4977196135667723, -0.43071058406065893)--(-0.4982357903412079, -0.4326369825448135);
\draw (-0.49875196967367275, -0.43738382819907434)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.499646015843465, -0.4379000075043219)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.5015724166893589, -0.43738383482053894)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.5020885915875407, -0.43648978574096375)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.49964601827705146, -0.4340472148948025)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.49875197409539074, -0.4345633915437518)--(-0.5001621950514871, -0.435973613378957);
\draw (-0.5260994239252718, -0.43982641067928396)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5269934687887079, -0.43931023363671146)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5275096403352073, -0.4373838293901859)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5269934648671278, -0.43648978725385146)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5236568449985862, -0.43738382853109237)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5236568449413914, -0.43841618566615886)--(-0.5255832394893134, -0.43790000207396884);
\draw (-0.5303300887144444, -0.43738383522440405)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5294360438510082, -0.43790001226697656)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5275096403352073, -0.4373838293901859)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5269934648671278, -0.43648978725385146)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5294360399866229, -0.43404720874905)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.530330087519966, -0.43456338726705107)--(-0.5289198621421517, -0.4359736020871685);
\draw (-0.5327726625822663, -0.4331531658973162)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5327726599123593, -0.4321208103367426)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5313624396380384, -0.4307105881079142)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5303300836555808, -0.43071058374912463)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5294360399866229, -0.43404720874905)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.530330087519966, -0.43456338726705107)--(-0.5308462590664654, -0.43263698302052556);
\draw (-0.5327726623459459, -0.4282680177272232)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5322564805798945, -0.4273739646824817)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5303300860891672, -0.4268577911396052)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5294360412257311, -0.4273739681821777)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5303300836555808, -0.43071058374912463)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5313624396380384, -0.4307105881079142)--(-0.530846261500052, -0.4287841904110062);
\draw (-0.5303300821675871, -0.42403734475674526)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5308462639336384, -0.42493139780148675)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5303300860891672, -0.4268577911396052)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5294360412257311, -0.4273739681821777)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5269934685970172, -0.42493139694239324)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5275096428134236, -0.42403734825644124)--(-0.5289198630877445, -0.4254475704852697);
\draw (-0.5260994198691957, -0.42159477046703925)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5250670701847098, -0.42159477701665676)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5236568448068954, -0.42300499183677415)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5236568447497006, -0.42403734897184064)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5269934685970172, -0.42493139694239324)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5275096428134236, -0.42403734825644124)--(-0.5255832455955946, -0.4235211762880577);
\draw (-0.5212142721209869, -0.42159477773205617)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5203202272575507, -0.4221109547746287)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5198040466859777, -0.4240373496872401)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5203202221540573, -0.42493139182357453)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5236568447497006, -0.42403734897184064)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5236568448068954, -0.42300499183677415)--(-0.5217304502589734, -0.4235211754289642);
\draw (-0.5169836073318143, -0.4240373531869361)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5164674268174361, -0.42493139096448096)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5169836022283208, -0.42685779023588194)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.517877649761664, -0.427373968753883)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5203202221540573, -0.42493139182357453)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5198040466859777, -0.4240373496872401)--(-0.5183938276061352, -0.42544757541576456);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5145410298359275, -0.42930036716619047)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5159512501102484, -0.43071058939501883)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5169836060927061, -0.4307105937538084)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.517877649761664, -0.427373968753883)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5169836022283208, -0.42685779023588194)--(-0.5164674306818213, -0.42878419448240745);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5145410310304058, -0.43212081512354333)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5159512501102484, -0.43071058939501883)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5169836060927061, -0.4307105937538084)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5178776485225558, -0.4340472093207553)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5169836036591197, -0.4345633863633278)--(-0.5164674282482349, -0.43263698709192683);
\draw (-0.5169836062171489, -0.4373838335334343)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5178776460889694, -0.43790000193027473)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5198040469348633, -0.4373838292464918)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5203202211512696, -0.4364897805605398)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5178776485225558, -0.4340472093207553)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5169836036591197, -0.4345633863633278)--(-0.5183938266605423, -0.4359736070176633);
\draw (-0.5212142698790911, -0.43982640703589376)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.522246619563577, -0.4398264004862763)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5236568449413914, -0.43841618566615886)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5236568449985862, -0.43738382853109237)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5203202211512696, -0.4364897805605398)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5198040469348633, -0.4373838292464918)--(-0.5217304441526923, -0.4379000012148753);
\draw (-0.5461191462067922, -0.42826801863094655)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5466353231503004, -0.4273739683705016)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5461191450123138, -0.42544757067359357)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5452251002060725, -0.4249313905810996)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5427825250865774, -0.42737396908590103)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.543298700554657, -0.4282680112222354)--(-0.5447089196344995, -0.426857785493711);
\draw (-0.5485617173475124, -0.42403735087835165)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5480455395602359, -0.4249313870814036)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5461191450123138, -0.42544757067359357)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5452251002060725, -0.4249313905810996)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5461191411479286, -0.4215947671556671)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5471514944032845, -0.42159477308894966)--(-0.546635319285915, -0.4235211648525751);
\draw (-0.5485617225653954, -0.4191521995592728)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5480455407993441, -0.41825814651453125)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.546119143581515, -0.4177419745461477)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.545225095990977, -0.4182581531632132)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5461191411479286, -0.4215947671556671)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5471514944032845, -0.42159477308894966)--(-0.5466353217195015, -0.41966837224305575);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5452251038787671, -0.41440535740470785)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5432986975786697, -0.41492153323747666)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5427825260893651, -0.41581558034893573)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.545225095990977, -0.4182581531632132)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.546119143581515, -0.4177419745461477)--(-0.5447089233071941, -0.4163317523173192);
\draw (-0.5418884746344418, -0.41247895544807467)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5427825248948868, -0.4129951323915828)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5432986975786697, -0.41492153323747666)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5427825260893651, -0.41581558034893573)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5394459049691502, -0.4149215308038902)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5394459022992433, -0.41388917524331664)--(-0.5413723058150441, -0.41440535812010726);
\draw (-0.5370033296133347, -0.41247896113859867)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5361092874770003, -0.41299513660667825)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5355931069054274, -0.4149215315192897)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5361092823735069, -0.41581557365562405)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5394459049691502, -0.4149215308038902)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5394459022992433, -0.41388917524331664)--(-0.5375195077513212, -0.4144053588355067);
\draw (-0.5327726648241621, -0.4149215365934786)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5322564843097839, -0.41581557437102346)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5327726597206687, -0.41774197364242444)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5336667072540118, -0.4182581521604255)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5361092823735069, -0.41581557365562405)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5355931069054274, -0.4149215315192897)--(-0.534182885098483, -0.41633175882230705);
\draw (-0.5303300846583684, -0.41915219501215933)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5303300873282754, -0.4201845505727329)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5317403076025963, -0.4215947728015613)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5327726635850539, -0.42159477716035093)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5336667072540118, -0.4182581521604255)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5327726597206687, -0.41774197364242444)--(-0.5322564881741692, -0.41966837788894995);
\draw (-0.5303300848946888, -0.4240373431822523)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5308462666607402, -0.42493139622699383)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5327726611514675, -0.4254475697698703)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5336667060149036, -0.4249313927272978)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5327726635850539, -0.42159477716035093)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5317403076025963, -0.4215947728015613)--(-0.5322564857405827, -0.4235211704984693);
\draw (-0.5327726650730475, -0.4282680161527303)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5322564833069963, -0.42737396310798875)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5327726611514675, -0.4254475697698703)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5336667060149036, -0.4249313927272978)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5361092786436175, -0.42737396396708227)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.5355931044272111, -0.42826801265303427)--(-0.5341828841528902, -0.42685779042420585);
\draw (-0.537003327371439, -0.43071059044243626)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5380356770559249, -0.4307105838928188)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5394459024337392, -0.42930036907270136)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.539445902490934, -0.42826801193763486)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5361092786436175, -0.42737396396708227)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5355931044272111, -0.42826801265303427)--(-0.5375195016450401, -0.4287841846214178);
\draw (-0.5418884814176196, -0.43071059408582646)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5427825262810557, -0.43019441704325395)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.543298700554657, -0.4282680112222354)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5427825250865774, -0.42737396908590103)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.539445902490934, -0.42826801193763486)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.5394459024337392, -0.42930036907270136)--(-0.5413722969816612, -0.4287841854805114);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.557677535991175, -0.40721594237254366)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5562673157168541, -0.4058057201437152)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5552349624614981, -0.40580571421043266)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5543409160654384, -0.40914234078485107)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5552349600279116, -0.40965850681995214)--(-0.5557511351452811, -0.40773211505632656);
\draw (-0.5576775321267896, -0.4033631388546172)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5576775347966966, -0.4043954944151907)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5562673157168541, -0.4058057201437152)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5552349624614981, -0.40580571421043266)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5543409173045466, -0.4024691002179787)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5552349648950845, -0.4019529216009133)--(-0.5557511375788675, -0.4038793224468072);
\draw (-0.5552349582464027, -0.3991324767925463)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5543409134401612, -0.3986162967000522)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5524145125942674, -0.39913246938383523)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5518983411049628, -0.4000265164952942)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5543409173045466, -0.4024691002179787)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5552349648950845, -0.4019529216009133)--(-0.5538247328685884, -0.4005426916126637);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5499719426926555, -0.39668989656955783)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5485617236128129, -0.3981001222980823)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5485617145305445, -0.39913247009923464)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5518983411049628, -0.4000265164952942)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5524145125942674, -0.39913246938383523)--(-0.5504881153764383, -0.39861629741545174);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5471514978842884, -0.3966899032182397)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5485617236128129, -0.3981001222980823)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5485617145305445, -0.39913247009923464)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5452250982328728, -0.4000265238593756)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.5447089164668215, -0.39913247081463404)--(-0.546635322766919, -0.39861629498186524);
\draw (-0.541888477112658, -0.3991324743143301)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5413723056233535, -0.4000265214257891)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5418884783071364, -0.401952922271683)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5427825222696095, -0.402469088306784)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5452250982328728, -0.4000265238593756)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5447089164668215, -0.39913247081463404)--(-0.5432986973869789, -0.40054269654315855);
\draw (-0.5394459059719379, -0.403363142066925)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5394459023438731, -0.4043954867190914)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.540856122618194, -0.4058057089479199)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5418884758735499, -0.4058057148812024)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5427825222696095, -0.402469088306784)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5418884783071364, -0.401952922271683)--(-0.5413723031897669, -0.4038793140353085);
\draw (-0.5394459007540549, -0.40824829338600377)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5399620762221344, -0.4091423355223382)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5418884797379352, -0.40965851839912887)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5427825273284732, -0.40914233978206344)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5418884758735499, -0.4058057148812024)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.540856122618194, -0.4058057089479199)--(-0.5413723007561805, -0.4077321066448279);
\draw (-0.5418884746344418, -0.41247895544807467)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5427825248948868, -0.4129951323915828)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5447089257407807, -0.41247895970779985)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5452250972300852, -0.41158491259634084)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5427825273284732, -0.40914233978206344)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5418884797379352, -0.40965851839912887)--(-0.5432987054664596, -0.41106873747897144);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5452251038787671, -0.41440535740470785)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5447089257407807, -0.41247895970779985)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5452250972300852, -0.41158491259634084)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5485617238045035, -0.41247895899240045)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5485617147222351, -0.41351130679355286)--(-0.5466353229586096, -0.4129951316761834);
\draw (-0.5510042937061155, -0.4149215318066779)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5518983412966535, -0.41440535318961247)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.552414516414023, -0.41247896142598695)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5518983346479716, -0.4115849083812454)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5485617238045035, -0.41247895899240045)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5485617147222351, -0.41351130679355286)--(-0.550488115568129, -0.41299513410976985);
\draw (-0.5552349612223899, -0.41247895477730506)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5557511327116945, -0.411584907665846)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5552349600279116, -0.40965850681995214)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5543409160654384, -0.40914234078485107)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5518983346479716, -0.4115849083812454)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.552414516414023, -0.41247896142598695)--(-0.553824740948069, -0.4110687325484766);
\draw (-0.5576775343686854, -0.38513150955077957)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5576775370385924, -0.38616386511135314)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.556267311660778, -0.3875740799314706)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5552349647033938, -0.3875740849065951)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5543409132484706, -0.3842374600057341)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5552349608390086, -0.3837212813886687)--(-0.5557511335227915, -0.3856476822345626);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.557677531935099, -0.38898430216029894)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.556267311660778, -0.3875740799314706)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5552349647033938, -0.3875740849065951)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5543409120093625, -0.39091070057260635)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5552349622698074, -0.39142687751611455)--(-0.5557511373871769, -0.389500485752489);
\draw (-0.5552349634642858, -0.3942473254734674)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5543409158737478, -0.39476350409053285)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5524145123579469, -0.39424732121374223)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5518983368898673, -0.3933532790774078)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5543409120093625, -0.39091070057260635)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5552349622698074, -0.39142687751611455)--(-0.5538247431899648, -0.39283710324463905);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5499719426926555, -0.39668989656955783)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5485617169641309, -0.39527967748971526)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5485617197484276, -0.39424731878015573)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5518983368898673, -0.3933532790774078)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5524145123579469, -0.39424732121374223)--(-0.5504881178100248, -0.3947635048059323);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5471514978842884, -0.3966899032182397)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5485617169641309, -0.39527967748971526)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5485617197484276, -0.39424731878015573)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.545225099471981, -0.39335328329250324)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5447089216847046, -0.39424731949555525)--(-0.5466353252005054, -0.3947635023723458);
\draw (-0.5418884768763376, -0.3942473261442371)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.541372301408258, -0.39335328400790265)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5418884756818592, -0.3914268781868842)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5427825232723972, -0.3909106995698187)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.545225099471981, -0.39335328329250324)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5447089216847046, -0.39424731949555525)--(-0.5432987014103836, -0.3928370972667268);
\draw (-0.5394459029959506, -0.3900166640821662)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5394459057802472, -0.38898430537260675)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5408561248600898, -0.38757407964408225)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5418884781154457, -0.3875740855773648)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5427825232723972, -0.3909106995698187)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.5418884756818592, -0.3914268781868842)--(-0.5413723029980763, -0.3895004773409903);
\draw (-0.539445901915862, -0.38513150185468026)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5399620797031383, -0.38423746565162836)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5418884742510603, -0.3837212820594383)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5427825245115053, -0.38423745900294637)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5418884781154457, -0.3875740855773648)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5408561248600898, -0.38757407964408225)--(-0.5413723054316628, -0.3856476847314709);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5427825269450918, -0.380384666393427)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5447089187087173, -0.3809008415107965)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5452250941767969, -0.3817948836471309)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5427825245115053, -0.38423745900294637)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5418884742510603, -0.3837212820594383)--(-0.5432986996288747, -0.3823110672393209);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5452250992802903, -0.378974446598185)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5447089187087173, -0.3809008415107965)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5452250941767969, -0.3817948836471309)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5485617167724403, -0.380900840795397)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5485617195567368, -0.3798684820858376)--(-0.5466353250088147, -0.3803846656780276);
\draw (-0.5510042918919353, -0.37845826229059565)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5518983366981767, -0.3789744423830896)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5524145148361632, -0.38090084007999764)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5518983433468586, -0.38179488719145666)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5485617167724403, -0.380900840795397)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5485617195567368, -0.3798684820858376)--(-0.550488117618334, -0.3803846681116141);
\draw (-0.5552349604882985, -0.38090084748870867)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.555751135956378, -0.38179488962504315)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5552349608390086, -0.3837212813886687)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5543409132484706, -0.3842374600057341)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5518983433468586, -0.38179488719145666)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5524145148361632, -0.38090084007999764)--(-0.5538247351104841, -0.38231106230882606);
\draw (-0.5461191375968691, -0.3651117790879537)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5452250990885996, -0.36459560990386686)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5432986982427057, -0.36511178258764976)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5427825267534011, -0.36600582969910883)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5452250966550131, -0.3684484025133863)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5461191442455511, -0.36793222389632085)--(-0.5447089185170266, -0.36652200481647823);
\draw (-0.5418884752984778, -0.3626692047982478)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5427825201047192, -0.36318538489074176)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5432986982427057, -0.36511178258764976)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5427825267534011, -0.36600582969910883)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5394459001789826, -0.36511178330304916)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5394459029632793, -0.3640794245934898)--(-0.5413723010248765, -0.36459561061926626);
\draw (-0.5370033302773707, -0.36266921048877176)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5361092826868328, -0.3631853891058372)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5355931021152598, -0.3651117840184487)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5361092775833394, -0.36600582615478305)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5394459001789826, -0.36511178330304916)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5394459029632793, -0.3640794245934898)--(-0.5375195084153572, -0.36459560818567976);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5322564849738199, -0.36600582372119655)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5327726576576028, -0.36793222456709046)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5336667079180478, -0.36844840151059854)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5361092775833394, -0.36600582615478305)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5355931021152598, -0.3651117840184487)--(-0.5341828830354172, -0.3665220097469731);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5308462631096807, -0.36844840815928054)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5327726576576028, -0.36793222456709046)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5336667079180478, -0.36844840151059854)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5327726615219881, -0.37178502808501696)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5317403082666323, -0.3717850221517344)--(-0.5322564888382052, -0.36985862723912305);
\draw (-0.5303300801045213, -0.3742275956814113)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5308462618705727, -0.37512164872615283)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5327726590884017, -0.3756378206945364)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5336667066789397, -0.3751216420774709)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5327726615219881, -0.37178502808501696)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5317403082666323, -0.3717850221517344)--(-0.5322564864046188, -0.3737114198486424);
\draw (-0.5327726602828801, -0.37845826865188925)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.533666710543325, -0.3789744455953974)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5355931050912471, -0.3784582620032074)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5361092828785234, -0.3775642258001554)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5336667066789397, -0.3751216420774709)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5327726590884017, -0.3756378206945364)--(-0.5341828848169261, -0.37704803977437895);
\draw (-0.5370033280354749, -0.38090083979260936)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5380356812908309, -0.3809008457258919)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5394459003706734, -0.3794906199973674)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5394459031549701, -0.3784582612878079)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5361092828785234, -0.3775642258001554)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5355931050912471, -0.3784582620032074)--(-0.5375195086070479, -0.378974444879998);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5427825269450918, -0.380384666393427)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5432986957644894, -0.3784582637213944)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5427825202964098, -0.37756422158506)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5394459031549701, -0.3784582612878079)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5394459003706734, -0.3794906199973674)--(-0.5413723012165673, -0.3789744473135845);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5452250992802903, -0.378974446598185)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5432986957644894, -0.3784582637213944)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5427825202964098, -0.37756422158506)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.545225095415905, -0.3751216430802585)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5461191456763499, -0.3756378200237667)--(-0.5447089265965073, -0.3770480457522912);
\draw (-0.5485617180115483, -0.37422760022852475)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5485617153416414, -0.3731952446679511)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5471514950673205, -0.37178502243912276)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5461191481099363, -0.3717850274142473)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.545225095415905, -0.3751216430802585)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5461191456763499, -0.3756378200237667)--(-0.5466353207937193, -0.3737114282601412);
\draw (-0.5485617177752279, -0.36934245205843175)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5480455423071483, -0.3684484099220973)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5461191442455511, -0.36793222389632085)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5452250966550131, -0.3684484025133863)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5461191481099363, -0.3717850274142473)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5471514950673205, -0.37178502243912276)--(-0.546635316929334, -0.36985862474221476);
\draw (-0.5260994200480258, -0.3535533920878677)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5250670667926698, -0.3535533861545852)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5236568477128273, -0.3549636118831097)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5236568449285306, -0.35599597059266913)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5269934652049773, -0.3568900060803216)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5275096429922537, -0.3559959698772697)--(-0.5255832394764528, -0.35547978700047916);
\draw (-0.5212142687289469, -0.3535533868699846)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5222466219843028, -0.35355339280326714)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5236568477128273, -0.3549636118831097)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5236568449285306, -0.35599597059266913)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5203202223328873, -0.35689001344440296)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5198040468648077, -0.35599597130806854)--(-0.5217304468669334, -0.35547978456689266);
\draw (-0.5169836012126725, -0.35599596389935745)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5164674297233679, -0.3568900110108165)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5169836024071508, -0.35881641185671037)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5178776526675957, -0.3593325888002185)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5203202223328873, -0.35689001344440296)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5198040468648077, -0.35599597130806854)--(-0.5183938214869934, -0.3574061861281859);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5145410327418594, -0.3612589872125259)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5159512530161803, -0.3626692094413544)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5169835999735644, -0.3626692044662298)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5178776526675957, -0.3593325888002185)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5169836024071508, -0.35881641185671037)--(-0.5164674272897813, -0.36074280362033595);
\draw (-0.5145410248540693, -0.3651117829710312)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5145410276383658, -0.3640794242614718)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5159512530161803, -0.3626692094413544)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5169835999735644, -0.3626692044662298)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5178776514284876, -0.3660058293670908)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5169836038379496, -0.36652200798415624)--(-0.5164674311541667, -0.3645956071382624);
\draw (-0.5169835987344562, -0.3693424450331021)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5178776489949012, -0.36985862197661024)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.519804049840795, -0.3693424492928273)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5203202213300996, -0.36844840218136826)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5178776514284876, -0.3660058293670908)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5169836038379496, -0.36652200798415624)--(-0.5183938295664741, -0.36793222706399886);
\draw (-0.5212142727850229, -0.37178502708222927)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.522246619742407, -0.3717850221071047)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5236568451202214, -0.3703748072869873)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5236568479045179, -0.3693424485774279)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.5203202213300996, -0.36844840218136826)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.519804049840795, -0.3693424492928273)--(-0.5217304470586241, -0.3698586212612108);
\draw (-0.52609941780613, -0.37178502139170533)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5269934653966679, -0.37126884277463984)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5275096405140374, -0.36934245101101437)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5269934650459578, -0.3684484088746799)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5236568479045179, -0.3693424485774279)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5236568451202214, -0.3703748072869873)--(-0.5255832396681435, -0.3698586236947973);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5308462631096807, -0.36844840815928054)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5303300904258978, -0.36652200731338663)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5294360401654529, -0.3660058303698785)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5269934650459578, -0.3684484088746799)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5275096405140374, -0.36934245101101437)--(-0.5289198650480835, -0.36793222213350396);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5322564849738199, -0.36600582372119655)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5303300904258978, -0.36652200731338663)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5294360401654529, -0.3660058303698785)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5303300865615125, -0.3626692037954601)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.5313624398168684, -0.3626692097287426)--(-0.5308462592452955, -0.364595604641354);
\draw (-0.532772656226804, -0.3602266284396446)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5322564807587244, -0.35933258630331016)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.530330088995099, -0.3588164111859407)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.529436041404561, -0.35933258980300614)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5303300865615125, -0.3626692037954601)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5313624398168684, -0.3626692097287426)--(-0.5308462616788819, -0.3607428120318346);
\draw (-0.5303300823464171, -0.3559959663775737)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.5294360375401758, -0.35547978628507965)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.5275096429922537, -0.3559959698772697)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.5269934652049773, -0.3568900060803216)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.529436041404561, -0.35933258980300614)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.530330088995099, -0.3588164111859407)--(-0.5289198632665746, -0.3574061921060982);
\draw (-0.40824829216580466, -0.4082482927920233)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.40773210892432477, -0.40914233214406115)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.4082482870623113, -0.41106872984096915)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.40914233186855264, -0.41158490993346314)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.4115849069880477, -0.40914233142866174)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.41106873151996814, -0.40824828929232726)--(-0.40965851244012563, -0.40965851502085177);
\draw (-0.4058057147271128, -0.4124789496362111)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40632189251438916, -0.41158491343315917)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.4082482870623113, -0.41106872984096915)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40914233186855264, -0.41158490993346314)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.40824829092669657, -0.41492153335889564)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.4072159376713407, -0.4149215274256131)--(-0.40773211278871013, -0.41299513566198764);
\draw (-0.4058057158072015, -0.41736411186369704)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.406321891275281, -0.41825815400003147)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.40824828849311007, -0.418774325968415)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.4091423360836481, -0.4182581473513496)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.40824829092669657, -0.41492153335889564)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.4072159376713407, -0.4149215274256131)--(-0.40773211035512363, -0.416847928271507);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.40914233449382986, -0.42211095401826193)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.41106873449595555, -0.421594767277086)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.41158491228323185, -0.4207007310740341)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.4091423360836481, -0.4182581473513496)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.40824828849311007, -0.418774325968415)--(-0.40965850876743104, -0.42018454819724343);
\draw (-0.41247895744018337, -0.42403734506648805)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.41158490717973845, -0.4235211681229799)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.41106873449595555, -0.421594767277086)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.41158491228323185, -0.4207007310740341)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.41492152710547486, -0.4215947697106725)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.4149215297753818, -0.4226271252712461)--(-0.41299513255755277, -0.4221109533028625);
\draw (-0.41736410875926216, -0.4240373502843711)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.41825815089559665, -0.4235211748162916)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.4187743251691978, -0.4215947689952731)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.41825814970111824, -0.42070072685893867)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.41492152710547486, -0.4215947697106725)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.4149215297753818, -0.4226271252712461)--(-0.41684793062127573, -0.4221109525874631);
\draw (-0.42159477354843483, -0.4215947748294912)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4221109477648412, -0.4207007261435392)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.42159477235395654, -0.4187743268721383)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4207007248206133, -0.41825814835413727)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.41825814970111824, -0.42070072685893867)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4187743251691978, -0.4215947689952731)--(-0.4201845532741139, -0.42018455260066273);
\draw (-0.4240373474162567, -0.4173641055024034)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4240373447463498, -0.4163317499418298)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4226271244720289, -0.4149215277130014)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.421594774787543, -0.4149215342626189)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4207007248206133, -0.41825814835413727)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.42159477235395654, -0.4187743268721383)--(-0.4221109501984277, -0.4168479335340199);
\draw (-0.4240373471799363, -0.41247895733231044)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.4235211717118567, -0.411584915195976)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.42159477092315767, -0.4110687307446924)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.4207007260597215, -0.4115849077872649)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.421594774787543, -0.4149215342626189)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.4226271244720289, -0.4149215277130014)--(-0.4221109463340424, -0.41299513001609334);
\draw (-0.4215947732995493, -0.40824829527023954)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.4221109487676289, -0.409142337406574)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.42159477092315767, -0.4110687307446924)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.4207007260597215, -0.4115849077872649)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.4182581534310077, -0.40914233654748045)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.41877432764741407, -0.4082482878615285)--(-0.42018454792173493, -0.409658510090357);
\draw (-0.4173641047031862, -0.40580571007212646)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.4163317550187003, -0.40580571662174403)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.41492152964088597, -0.40721593144186136)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.4149215295836911, -0.40824828857692785)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.4182581534310077, -0.40914233654748045)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.41877432764741407, -0.4082482878615285)--(-0.41684793042958496, -0.40773211589314495);
\draw (-0.4124789569549773, -0.4058057173371434)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.4115849120915412, -0.4063218943797159)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.41106873151996814, -0.40824828929232726)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.4115849069880477, -0.40914233142866174)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.4149215295836911, -0.40824828857692785)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.41492152964088597, -0.40721593144186136)--(-0.4129951350929638, -0.40773211503405143);
\draw (-0.396689899711515, -0.4282680134898526)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.39720607120081963, -0.42737396637839353)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.39913247204671354, -0.42685779369461063)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.4000265223071584, -0.4273739706381187)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.39913246961312704, -0.43071058630413)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.3981001226557429, -0.43071059127925465)--(-0.39861629692934414, -0.4287841854582361);
\draw (-0.3991324708522352, -0.4240373457372577)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.3986162993629306, -0.4249313928487167)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.39913247204671354, -0.42685779369461063)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.4000265223071584, -0.4273739706381187)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.40246909742665354, -0.4249313921333173)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.40195292195857396, -0.4240373499969829)--(-0.40054269112655605, -0.4254475679660861);
\draw (-0.4033631383685096, -0.4215947687078848)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.4043954916238655, -0.42159477464116735)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40580571735239, -0.4230049937210099)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40580571456809333, -0.42403735243056934)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40246909742665354, -0.4249313921333173)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.40195292195857396, -0.4240373499969829)--(-0.4038793165064961, -0.4235211664047928);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.40914233449382986, -0.42211095401826193)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.4096585126318163, -0.42403735171517)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.40914233484453993, -0.4249313879182219)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.40580571456809333, -0.42403735243056934)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.40580571735239, -0.4230049937210099)--(-0.4077321091160155, -0.4235211688383793);
\draw (-0.41247895744018337, -0.42403734506648805)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.41158490717973845, -0.4235211681229799)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.4096585126318163, -0.42403735171517)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.40914233484453993, -0.4249313879182219)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.4115849110441237, -0.4273739716409064)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.4124789586346617, -0.42685779302384097)--(-0.41106873290613727, -0.4254475739439984);
\draw (-0.41492153132057036, -0.42826800712855895)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4149215285362737, -0.42930036583811837)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4135113094564311, -0.4307105915666429)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4124789562010752, -0.43071058563336034)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4115849110441237, -0.4273739716409064)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.4124789586346617, -0.42685779302384097)--(-0.4129951313184447, -0.4287841938697349);
\draw (-0.414921532400659, -0.43315316935604486)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4144053546133826, -0.4340472055590968)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.41247896006546053, -0.43456338915128684)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4115849098050156, -0.4340472122077787)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4124789562010752, -0.43071058563336034)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4135113094564311, -0.4307105915666429)--(-0.4129951288848582, -0.43263698647925425);
\draw (-0.4124789549619671, -0.4373838262002327)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.4115849073714291, -0.4379000048172981)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.4096585156078036, -0.43738382969992873)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.40914234013972406, -0.43648978756359424)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.4115849098050156, -0.4340472122077787)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.41247896006546053, -0.43456338915128684)--(-0.4110687346876462, -0.4359736039714043);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.4072159404883085, -0.4398264082047301)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.40580571475978405, -0.43841618912488756)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.4058057175440807, -0.4373838304153281)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.40914234013972406, -0.43648978756359424)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.4096585156078036, -0.43738382969992873)--(-0.40773210930770615, -0.43790000553269753);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.40439548938196973, -0.43982640394500494)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.40580571475978405, -0.43841618912488756)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.4058057175440807, -0.4373838304153281)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.4024690909696623, -0.43648978401926847)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.4019529194803577, -0.43738383113072754)--(-0.40387931669818683, -0.43790000309911103);
\draw (-0.3991324738282225, -0.4373838237220165)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.3986162983601429, -0.43648978158568197)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.39913247347751235, -0.4345633898220565)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.4000265210680503, -0.43404721120499107)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.4024690909696623, -0.43648978401926847)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.4019529194803577, -0.43738383113072754)--(-0.4005426992060368, -0.43597360890189907);
\draw (-0.3966898999478355, -0.4331531616599456)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.3966898972779286, -0.432120806099372)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.3981001226557429, -0.43071059127925465)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.39913246961312704, -0.43071058630413)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.4000265210680503, -0.43404721120499107)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.39913247347751235, -0.4345633898220565)--(-0.3986163007937294, -0.4326369889761626);
\draw (-0.3966898977059397, -0.45138479096378314)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.39720607947199105, -0.4522788440085247)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.39913247123561657, -0.4527950191258941)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.4000265188261546, -0.45227884050882866)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.399132473669203, -0.4489422265163747)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.3981001204138471, -0.4489422205830922)--(-0.3986162985518336, -0.45086861828000024);
\draw (-0.39913247788429845, -0.4556154639342611)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.39861630241621887, -0.4547214217979267)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.39913247123561657, -0.4527950191258941)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.4000265188261546, -0.45227884050882866)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.4024690950257383, -0.4547214242315131)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.401952917238462, -0.45561546043456513)--(-0.400542696964141, -0.45420523820573666);
\draw (-0.40336314018268987, -0.45805803822396707)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.4043954934380457, -0.4580580441572496)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.4058057125178883, -0.45664781842872515)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.40580571530218496, -0.45561545971916567)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.4024690950257383, -0.4547214242315131)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.401952917238462, -0.45561546043456513)--(-0.4038793207542628, -0.45613164331135575);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.40914233909230663, -0.45754186482478476)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.40965851336590786, -0.4556154590037663)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.40914233789782833, -0.45472141686743184)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.40580571530218496, -0.45561545971916567)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.4058057125178883, -0.45664781842872515)--(-0.4077321133637822, -0.4561316457449422);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.41158491142750514, -0.4561316450295428)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.40965851336590786, -0.4556154590037663)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.40914233789782833, -0.45472141686743184)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.4115849075631199, -0.4522788415116163)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.41247895782356475, -0.45279501845512443)--(-0.4110687387437222, -0.45420524418364894);
\draw (-0.41492153015876326, -0.45138479865988246)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4149215274888563, -0.4503524430993089)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4135113072145354, -0.4489422208704804)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4124789602571512, -0.448942225845605)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4115849075631199, -0.4522788415116163)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.41247895782356475, -0.45279501845512443)--(-0.41299513294093415, -0.4508686266914989);
\draw (-0.4149215353766463, -0.4464996473408036)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.41440535990856675, -0.4456056052044692)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.41247895639276594, -0.44508942232767856)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.411584908802228, -0.445605600944744)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.4124789602571512, -0.448942225845605)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.4135113072145354, -0.4489422208704804)--(-0.4129951290765489, -0.4470158231735724);
\draw (-0.41247895519828753, -0.44226897437032564)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.4115849112358144, -0.44175280833522457)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.4096585103899205, -0.4422689810190076)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.4091423389006159, -0.44316302813046654)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.411584908802228, -0.445605600944744)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.41247895639276594, -0.44508942232767856)--(-0.41106873066424143, -0.443679203247836);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4072159404883085, -0.4398264082047301)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.40580571511049424, -0.44123662302484756)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.40580571232619755, -0.44226898173440693)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4091423389006159, -0.44316302813046654)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4096585103899205, -0.4422689810190076)--(-0.40773211317209146, -0.44175280905062403);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.40439548938196973, -0.43982640394500494)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.40580571511049424, -0.44123662302484756)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.40580571232619755, -0.44226898173440693)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.4024690951847577, -0.44316302143715497)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.4019529197166782, -0.44226897930082043)--(-0.4038793205625721, -0.44175280661703753);
\draw (-0.39913247490831116, -0.44226898594950237)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.3986162971210348, -0.4431630221525543)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.39913246980481776, -0.4450894229984482)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.4000265200652626, -0.4456055999419563)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.4024690951847577, -0.44316302143715497)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.4019529197166782, -0.44226897930082043)--(-0.4005426951826321, -0.44367920817833084);
\draw (-0.39668989746961925, -0.4464996427936902)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.3966899001395262, -0.4475319983542637)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.3981001204138471, -0.4489422205830922)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.399132473669203, -0.4489422265163747)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.4000265200652626, -0.4456055999419563)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.39913246980481776, -0.4450894229984482)--(-0.3986163009854201, -0.4470158256704808);
\draw (-0.40824829447775596, -0.47140452142660894)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.40914233928399735, -0.4719207015191029)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4110687338319195, -0.47140451792691296)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4115849116191958, -0.470510481723861)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4091423354196121, -0.46806789800117643)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4082482878290741, -0.4685840766182419)--(-0.4096585135575985, -0.4699942956980845);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.41158491196990593, -0.4733309156238209)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4110687338319195, -0.47140451792691296)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4115849116191958, -0.470510481723861)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4149215318956424, -0.47140451721151355)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.4149215291113458, -0.472436875921073)--(-0.4129951373477203, -0.4719207008037035);
\draw (-0.41736410809522617, -0.473847100934198)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4182581556857642, -0.4733309223171326)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.41877432995936537, -0.47140451649611415)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4182581544912858, -0.47051047435977966)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4149215318956424, -0.47140451721151355)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4149215291113458, -0.472436875921073)--(-0.4168479299572397, -0.4719207032372901);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.4221109471008052, -0.47051047679336616)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.42159477441702226, -0.46858407594747226)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.42070072415657733, -0.46806789900396417)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.4182581544912858, -0.47051047435977966)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.41877432995936537, -0.47140451649611415)--(-0.42018455533717974, -0.46999430167599676);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.42352117526291616, -0.4680679032636893)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.42159477441702226, -0.46858407594747226)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.42070072415657733, -0.46806789900396417)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.4215947768506087, -0.4647312833379529)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.4226271238079929, -0.46473127836282824)--(-0.42211094953439166, -0.4666576841838468);
\draw (-0.4240373519701038, -0.46228870483315143)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4235211765020242, -0.46139466269681706)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.42159477298622344, -0.4608784798200264)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4207007253956855, -0.4613946584370918)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4215947768506087, -0.4647312833379529)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4226271238079929, -0.46473127836282824)--(-0.4221109456700064, -0.46280488066592024);
\draw (-0.4215947780897168, -0.45805804277108053)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4207007278292719, -0.4575418658275724)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4187743269833781, -0.4580580385113554)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4182581554940734, -0.4589520856228144)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4207007253956855, -0.4613946584370918)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.42159477298622344, -0.4608784798200264)--(-0.420184547257699, -0.4594682607401839);
\draw (-0.4173641040391502, -0.45561546072195336)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.416331757081766, -0.45561546569707795)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.41492153170395174, -0.45702568051719533)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.4149215289196551, -0.4580580392267548)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.4182581554940734, -0.4589520856228144)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.4187743269833781, -0.4580580385113554)--(-0.41684792976554896, -0.45754186654297185);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.41158491142750514, -0.4561316450295428)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.41106873631013574, -0.4580580367931683)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.41158491177821527, -0.45895207892950274)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.4149215289196551, -0.4580580392267548)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.41492153170395174, -0.45702568051719533)--(-0.4129951371560296, -0.45754186410938535);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.40914233909230663, -0.45754186482478476)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.41106873631013574, -0.4580580367931683)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.41158491177821527, -0.45895207892950274)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.4091423366587202, -0.4613946574343042)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.40824828639827526, -0.46087848049079605)--(-0.4096585117760896, -0.45946826567067867);
\draw (-0.4058057140630768, -0.46228870028603797)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4058057167329837, -0.46332105584661154)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4072159370073047, -0.46473127807544)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4082482902626605, -0.46473128400872254)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.4091423366587202, -0.4613946574343042)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.40824828639827526, -0.46087848049079605)--(-0.4077321175788776, -0.46280488316282864);
\draw (-0.40580572059736897, -0.46717385936453804)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.40632189606544855, -0.4680679015008725)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4082482878290741, -0.4685840766182419)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4091423354196121, -0.46806789800117643)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4082482902626605, -0.46473128400872254)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.4072159370073047, -0.46473127807544)--(-0.4077321151452911, -0.46665767577234807);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.4273739735183298, -0.48244673924260806)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.4268577953803433, -0.4805203415457001)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.4273739668696479, -0.4796262944342411)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.43071059344406626, -0.4805203408303007)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.4307105843617979, -0.48155268863145306)--(-0.42878419259817235, -0.4810365135140836);
\draw (-0.42403734972820806, -0.480520334136989)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4249313945344494, -0.481036514229483)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4268577953803433, -0.4805203415457001)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4273739668696479, -0.4796262944342411)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4249313969680359, -0.47718372161996364)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.4240373493774979, -0.4776999002370291)--(-0.4254475751060224, -0.47911011931687164);
\draw (-0.42159477584782107, -0.4762896720749181)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.42159477317791416, -0.47525731651434455)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.42300499225775673, -0.4738470907858201)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4240373455131126, -0.47384709671910263)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4249313969680359, -0.47718372161996364)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4240373493774979, -0.4776999002370291)--(-0.4235211703957432, -0.47577348848272816);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.4221109471008052, -0.47051047679336616)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.4240373479466991, -0.4699943041095832)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.42493139190917223, -0.4705104701446843)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.4240373455131126, -0.47384709671910263)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.42300499225775673, -0.4738470907858201)--(-0.42352117282932966, -0.47192069587320873);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.42352117526291616, -0.4680679032636893)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.4240373479466991, -0.4699943041095832)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.42493139190917223, -0.4705104701446843)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.42737397332663907, -0.4680679025482899)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.4268577915605878, -0.46717384950354846)--(-0.42544756702654163, -0.4685840783810587);
\draw (-0.4282680142684952, -0.46473127912285744)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.4293003675238511, -0.4647312850561399)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.43071059325237554, -0.4661415041359825)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.43071058417010716, -0.4671738519371349)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.42737397332663907, -0.4680679025482899)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.4268577915605878, -0.46717384950354846)--(-0.42878419240648163, -0.46665767681976544);
\draw (-0.433153165587574, -0.4647312843407405)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.43404720409584363, -0.46524745352482744)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.4345633822338301, -0.46717385122173544)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.4340472107445255, -0.4680678983331945)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.43071058417010716, -0.4671738519371349)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.43071059325237554, -0.4661415041359825)--(-0.432636985016001, -0.4666576792533519);
\draw (-0.4373838333401689, -0.4671738554814606)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4379000088082485, -0.4680678976177951)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4373838345346473, -0.46999430343881354)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4364897869441093, -0.470510482055879)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4340472107445255, -0.4680678983331945)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4345633822338301, -0.46717385122173544)--(-0.43597360250815104, -0.46858407345056385);
\draw (-0.4398264072205559, -0.4714045175435315)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.43982640443625926, -0.47243687625309094)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.4384161853564167, -0.4738471019816155)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.4373838321010608, -0.47384709604833297)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.4364897869441093, -0.470510482055879)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.4373838345346473, -0.46999430343881354)--(-0.4379000072184302, -0.47192070428470745);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4398264056307376, -0.47525732421044387)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4384161853564167, -0.4738471019816155)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4373838321010608, -0.47384709604833297)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4364897857050012, -0.4771837226227513)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.4373838296674743, -0.47769988865785235)--(-0.4379000047848437, -0.4757734968942269);
\draw (-0.43738383086195265, -0.48052033661520527)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4364897832714147, -0.4810365152322707)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.43456339150778917, -0.4805203401149013)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4340472097417379, -0.47962628707015975)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4364897857050012, -0.4771837226227513)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4373838296674743, -0.47769988865785235)--(-0.43597361058763173, -0.47911011438637685);
\draw (-0.4331531633456782, -0.4829629136445781)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.4321208100903223, -0.48296290771129563)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.4307105843617979, -0.48155268863145306)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.43071059344406626, -0.4805203408303007)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.4340472097417379, -0.47962628707015975)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.43456339150778917, -0.4805203401149013)--(-0.4326369852076917, -0.48103651594767016);
\draw (-0.45138480125270525, -0.48296291819169157)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.45227884338903973, -0.482446742723612)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.4527950176626409, -0.48052033690259355)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.4522788421945613, -0.47962629476625906)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.44894221959891795, -0.48052033761799295)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.44894222226882485, -0.4815526931785665)--(-0.450868616816747, -0.48103650958637645);
\draw (-0.4556154660418779, -0.48052034273681166)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.45472142117844166, -0.4810365197793841)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.4527950176626409, -0.48052033690259355)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.4522788421945613, -0.47962629476625906)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.4547214173140564, -0.47718371626145767)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.45561546484739956, -0.47769989477945873)--(-0.4542052394695852, -0.4791101095995761);
\draw (-0.4580580399096998, -0.47628967340972383)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.4580580372397929, -0.47525731784915026)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.45664781696547196, -0.4738470956203218)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.45561546098301425, -0.47384709126153224)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.4547214173140564, -0.47718371626145767)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.45561546484739956, -0.47769989477945873)--(-0.456131636393899, -0.4757734905329332);
\draw (-0.4580580396733793, -0.47140452523963083)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45754185790732804, -0.4705104721948894)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45561546341660075, -0.4699942986520128)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45472141855316456, -0.4705104756945854)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45561546098301425, -0.47384709126153224)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45664781696547196, -0.4738470956203218)--(-0.4561316388274854, -0.47192069792341373);
\draw (-0.45561545949502064, -0.46717385226915287)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.4561316412610719, -0.4680679053138944)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.45561546341660075, -0.4699942986520128)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.45472141855316456, -0.4705104756945854)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.4522788459244508, -0.46806790445480084)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.4527950201408571, -0.4671738557688489)--(-0.454205240415178, -0.4685840779976774);
\draw (-0.4513847971966293, -0.4647312779794469)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.4503524475121434, -0.4647312845290644)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.448942222134329, -0.4661414993491818)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.4489422220771342, -0.4671738564842483)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.4522788459244508, -0.46806790445480084)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.4527950201408571, -0.4671738557688489)--(-0.4508686229230281, -0.46665768380046535);
\draw (-0.4464996494484204, -0.46473128524446383)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.4456056045849842, -0.4652474622870363)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.44508942401341123, -0.46717385719964766)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.4456055994814908, -0.46806789933598214)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.4489422220771342, -0.4671738564842483)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.448942222134329, -0.4661414993491818)--(-0.4470158275864069, -0.46665768294137183);
\draw (-0.44226898465924774, -0.46717386069934375)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.44175280141776785, -0.46806790005138155)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.44226897955575434, -0.4699942977482896)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.4431630243619957, -0.4705104778407836)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.4456055994814908, -0.46806789933598214)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.44508942401341123, -0.46717385719964766)--(-0.44367920493356866, -0.4685840829281722);
\draw (-0.4398264072205559, -0.4714045175435315)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.43982640443625926, -0.47243687625309094)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.4412366301647837, -0.47384709533293357)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.44226898342013965, -0.47384710126621604)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.4431630243619957, -0.4705104778407836)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.44226897955575434, -0.4699942977482896)--(-0.44175280528215316, -0.47192070356930804);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.4398264056307376, -0.47525732421044387)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.4412366301647837, -0.47384709533293357)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.44226898342013965, -0.47384710126621604)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.44316302857709117, -0.47718371525867)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.44226898098655315, -0.4776998938757354)--(-0.44175280284856666, -0.47577349617882747);
\draw (-0.4422689821810315, -0.48052034183308834)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.44316302068930113, -0.48103651101717526)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.4450894269893986, -0.4805203351844064)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.4456055984787031, -0.47962628807294744)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.44316302857709117, -0.47718371525867)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.44226898098655315, -0.4776998938757354)--(-0.44367920126087407, -0.4791101161045639);
\draw (-0.4464996499336264, -0.48296291297380844)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.44753199689101053, -0.48296290799868385)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.44894222226882485, -0.4815526931785665)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.44894221959891795, -0.48052033761799295)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.4456055984787031, -0.47962628807294744)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.4450894269893986, -0.4805203351844064)--(-0.44701581875302404, -0.48103651030177585);
\draw (-0.47140452353422574, -0.47140452614335415)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.4719206977506321, -0.47051047745740215)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.4714045223397474, -0.46858407818600123)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.4705104748064043, -0.46806789966800016)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.468067902414011, -0.47051047659830864)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.4685840778820905, -0.47140451873464306)--(-0.469994296961933, -0.4699942930061186);
\draw (-0.47384709740204767, -0.46717385681626633)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.4733309168876695, -0.46806789459381115)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.4714045223397474, -0.46858407818600123)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.4705104748064043, -0.46806789966800016)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.47140451847536213, -0.46473127466807473)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.4724368744578198, -0.4647312790268643)--(-0.4719206938862468, -0.46665767393947566);
\draw (-0.47384709852927803, -0.4622887078589269)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.4733309167632267, -0.46139465481418535)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.4714045209089486, -0.46087848205855536)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.4705104760455123, -0.46139465910112787)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.47140451847536213, -0.46473127466807473)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.4724368744578198, -0.4647312790268643)--(-0.47192069631983324, -0.46280488132995623);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4705104784790989, -0.45754186649160844)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.468584077633205, -0.45805803917539134)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4680679034167986, -0.45895208786134334)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4705104760455123, -0.46139465910112787)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4714045209089486, -0.46087848205855536)--(-0.4699942979075259, -0.4594682614042198);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.46806789949521843, -0.4561316414784834)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.468584077633205, -0.45805803917539134)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.4680679034167986, -0.45895208786134334)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.464731279569482, -0.4580580398907908)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.4647312796266768, -0.4570256827557243)--(-0.4666576804153759, -0.45754186720700785);
\draw (-0.4622887069407683, -0.45561546865100633)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.46139466207733204, -0.45613164569357884)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.4608784842328608, -0.4580580390316973)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.4613946597009404, -0.4589520811680317)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.464731279569482, -0.4580580398907908)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.4647312796266768, -0.4570256827557243)--(-0.4628048850787547, -0.4575418663479143);
\draw (-0.45805804215159557, -0.45805804410588624)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.45754186163721744, -0.4589520818834312)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4580580370481021, -0.4608784811548321)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4589520845814453, -0.4613946596728331)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4613946597009404, -0.4589520811680317)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.4608784842328608, -0.4580580390316973)--(-0.4594682624259165, -0.4594682663347147);
\draw (-0.45561546198580194, -0.462288702524567)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4556154646557089, -0.46332105808514057)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.45702568493002976, -0.464731280313969)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4580580409124875, -0.46473128467275854)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4589520845814453, -0.4613946596728331)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4580580370481021, -0.4608784811548321)--(-0.4575418655016027, -0.4628048854013576);
\draw (-0.4556154622221224, -0.46717385069465994)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.4561316439881737, -0.46806790373940144)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.458058038478901, -0.4685840772822779)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.45895208334233717, -0.46806790023970546)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.4580580409124875, -0.46473128467275854)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.45702568493002976, -0.464731280313969)--(-0.45754186306801625, -0.466657678010877);
\draw (-0.4580580424004811, -0.4714045236651379)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.4575418606344298, -0.4705104706203964)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.458058038478901, -0.4685840772822779)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.45895208334233717, -0.46806790023970546)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.461394655971051, -0.47051047147948993)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.46087848175464463, -0.4714045201654419)--(-0.4594682614803237, -0.4699942979366134);
\draw (-0.46228870469887245, -0.4738470979548439)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.46332105438335836, -0.4738470914052264)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.4647312797611727, -0.472436876585109)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.46473127981836754, -0.47140451945004247)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.461394655971051, -0.47051047147948993)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.46087848175464463, -0.4714045201654419)--(-0.46280487897247363, -0.47192069213382537);
\draw (-0.46717385874505307, -0.47384710159823407)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4680679036084893, -0.47333092455566156)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4685840778820905, -0.47140451873464306)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.468067902414011, -0.47051047659830864)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.46473127981836754, -0.47140451945004247)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4647312797611727, -0.472436876585109)--(-0.4666576743090948, -0.47192069299291894);
\draw (-0.4829629110540945, -0.45138479374987134)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.48296291536393476, -0.45035244870408153)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.4815526944078384, -0.44894222686887636)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.48052033774360525, -0.44894222290371005)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.4796262947564228, -0.45227884751001224)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.48052033462824334, -0.4527950159068527)--(-0.48103651451804086, -0.4508686213878645);
\draw (-0.4829629121813249, -0.44649964479253185)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.48296291348768094, -0.4475320011403519)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.4815526944078384, -0.44894222686887636)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.48052033774360525, -0.44894222290371005)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.47962629599553097, -0.44560560694313994)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.4805203401771918, -0.4450894302941907)--(-0.4810365176334028, -0.4470158283847219);
\draw (-0.480520338300938, -0.44226898273046095)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.4796262921311457, -0.44175280342521345)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.4776998912852518, -0.44226897610899635)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.47718371638707, -0.4431630251885716)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.47962629599553097, -0.44560560694313994)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.4805203401771918, -0.4450894302941907)--(-0.4791101129231236, -0.4436791975505784);
\draw (-0.47628967463899574, -0.4398264092280015)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.47525731797476256, -0.4398264052628351)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.4738470982131446, -0.44123663138498287)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.47384709322152885, -0.44226897682439575)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.47718371638707, -0.4431630251885716)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.4776998912852518, -0.44226897610899635)--(-0.47577349474919817, -0.4417528037469896);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.4724368765752728, -0.43982640994340083)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.4738470982131446, -0.44123663138498287)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.47384709322152885, -0.44226897682439575)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.4705104782874081, -0.4431630297972903)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.4699942965213568, -0.4422689767525487)--(-0.4719206973672507, -0.44175280406876577);
\draw (-0.46717385580364246, -0.4422689810394912)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4666576815872361, -0.4431630297254432)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4671738583616717, -0.4450894282095977)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.46806789823349215, -0.44560559660643806)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4705104782874081, -0.4431630297972903)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4699942965213568, -0.4422689767525487)--(-0.4685840774415142, -0.4436792024810732);
\draw (-0.4647312819358206, -0.44649965036657907)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.46473127694420485, -0.44753199580599196)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.46614149858207665, -0.44894221724757394)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.4671738545645343, -0.44894222160636355)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.4680678968699413, -0.44560559739368455)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.4671738583616717, -0.4450894282095977)--(-0.4666576777900987, -0.44701582312220906);
\draw (-0.46473128080859016, -0.45138479932391845)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4652474562766697, -0.4522788414602529)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4671738584289196, -0.45279502512429004)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4680679032923558, -0.45227884808171753)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4671738545645343, -0.44894222160636355)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.46614149858207665, -0.44894221724757394)--(-0.46665767535651226, -0.45086861573172843);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.46806789949521843, -0.4561316414784834)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.4699943017046632, -0.45561546800745395)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.47051047592106954, -0.454721419321502)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.4680679032923558, -0.45227884808171753)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.4671738584289196, -0.45279502512429004)--(-0.4685840800667914, -0.454205246565872);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4705104784790989, -0.45754186649160844)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4699943017046632, -0.45561546800745395)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.47051047592106954, -0.454721419321502)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4738470984048353, -0.45561546807930103)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.47384709477677045, -0.45664781273146754)--(-0.4719206975589414, -0.45613164076308393);
\draw (-0.4762896723970999, -0.458058038531839)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.47718371726053616, -0.45754186148926657)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.47769989646855826, -0.4556154673639016)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.47718371470250687, -0.45472141431916013)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.4738470997683861, -0.45561546729205454)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.47384709477677045, -0.45664781273146754)--(-0.47577349562266436, -0.4561316400476846);
\draw (-0.48052033718627263, -0.45561546307695916)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.48103651140267895, -0.45472141439100716)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.48052033462824334, -0.4527950159068527)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.4796262947564228, -0.45227884751001224)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.47718371470250687, -0.45472141431916013)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.47769989646855826, -0.4556154673639016)--(-0.4791101155484008, -0.4542052416353772);
\draw (-0.4829629144016602, -0.42826801550114224)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.4824467389265892, -0.4273739733688443)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.4805203364620035, -0.42685778988513434)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.4796262917690111, -0.427373966829301)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.48052033998550103, -0.4307105935998724)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.4815526901813185, -0.4307105867550375)--(-0.48103651323643903, -0.42878418836928883);
\draw (-0.48052034052127324, -0.42403735343907134)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.48103651598236136, -0.42493139557944226)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.4805203364620035, -0.42685778988513434)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.4796262917690111, -0.427373966829301)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.4771837186289658, -0.42493139588473394)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.4776998933567037, -0.4240373469035646)--(-0.4791101148241317, -0.42544756844355236);
\draw (-0.47628967041247583, -0.42159476911416255)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.47525732021665834, -0.4215947759589976)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.473847094838844, -0.4230049907791149)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.47384709614520004, -0.42403734712693497)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.4771837186289658, -0.42493139588473394)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.4776998933567037, -0.4240373469035646)--(-0.47577349699109395, -0.423521174443152);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.47051047797127465, -0.42211095332334625)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.4699942987632526, -0.42403734744871113)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.4705104742313322, -0.42493138958504556)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.47384709614520004, -0.42403734712693497)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.47384709449795626, -0.42300499097592653)--(-0.47192069960914645, -0.42352117476492823);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.46806790222719896, -0.4235211750867044)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.4699942987632526, -0.42403734744871113)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.4705104742313322, -0.42493138958504556)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.4680678997936125, -0.42737396769622377)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.46717385362382025, -0.4268577883909762)--(-0.46858407968341004, -0.42544757317723564);
\draw (-0.46473127787974455, -0.42826801015433436)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.4647312791861006, -0.4293003665021544)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.46614150082397243, -0.43071058794373634)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.4671738568064301, -0.4307105923025259)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.4680678997936125, -0.42737396769622377)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.46717385362382025, -0.4268577883909762)--(-0.4666576800319945, -0.42878419381837146);
\draw (-0.46473128305048583, -0.4331531700200809)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4652474585185654, -0.4340472121564153)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4671738543728436, -0.4345633849120453)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4680678992362798, -0.4340472078694728)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4671738568064301, -0.4307105923025259)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.46614150082397243, -0.43071058794373634)--(-0.46665767759840804, -0.43263698642789084);
\draw (-0.4671738569308728, -0.4373838320821518)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4680679031006651, -0.43790001138739926)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.46999429764858724, -0.4373838277952093)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4705104781629653, -0.43648979001766436)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4680678992362798, -0.4340472078694728)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4671738543728436, -0.4345633849120453)--(-0.4685840760107154, -0.4359736063536273);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.4724368765752728, -0.43982640994340083)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.4738470963368908, -0.43841618382125314)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.47384709503053474, -0.43738382747343313)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.4705104781629653, -0.43648979001766436)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.46999429764858724, -0.4373838277952093)--(-0.4719206998008372, -0.43790001145924634);
\draw (-0.47628967463899574, -0.4398264092280015)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.47525731797476256, -0.4398264052628351)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.4738470963368908, -0.43841618382125314)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.47384709503053474, -0.43738382747343313)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.4771837169444027, -0.4364897850153225)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.47769989241248223, -0.4373838271516569)--(-0.47577349786456014, -0.437900010743847);
\draw (-0.4805203394281684, -0.43738383377312157)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.48103651432635014, -0.4364897846935463)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.4805203372110269, -0.43456338640620346)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.4796262913821223, -0.43404720690414433)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.4771837169444027, -0.4364897850153225)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.47769989241248223, -0.4373838271516569)--(-0.4791101177902966, -0.4359736123315396);
\draw (-0.4829629131255464, -0.4331531645444395)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.4829629116487465, -0.4321208082950253)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.4815526901813185, -0.4307105867550375)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.48052033998550103, -0.4307105935998724)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.4796262913821223, -0.43404720690414433)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.4805203375519146, -0.43456338620939183)--(-0.48103651675993664, -0.4326369920840269);
\draw (-0.47140451762984403, -0.4082482850383164)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.47192069938890385, -0.40914233808709444)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.471404519868546, -0.4110687323927865)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.4705104751755536, -0.4115849093369532)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.4680679020355083, -0.4091423383923861)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.4685840767632462, -0.40824828941121677)--(-0.4699942982306742, -0.40965851095120454);
\draw (-0.4738470978082027, -0.4124789580087944)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.4733309223331317, -0.4115849158764965)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.471404519868546, -0.4110687323927865)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.4705104751755536, -0.4115849093369532)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.47140452339204353, -0.4149215361075246)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.472436873587861, -0.41492152926268966)--(-0.47192069664298153, -0.412995130876941);
\draw (-0.4738470965320889, -0.41736410705209165)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.473330921804351, -0.4182581560332611)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.4714045209584571, -0.418774328717044)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.4705104747886648, -0.4182581494117965)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.47140452339204353, -0.4149215361075246)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.472436873587861, -0.41492152926268966)--(-0.47192070016647913, -0.41684793459167907);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.47051047797127465, -0.42211095332334625)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4685840758190247, -0.4215947696593091)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4680679003509452, -0.42070072752297466)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4705104747886648, -0.4182581494117965)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.4714045206175693, -0.41877432891385563)--(-0.46999430119683905, -0.4201845548391917);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.46806790222719896, -0.4235211750867044)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4685840758190247, -0.4215947696593091)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4680679003509452, -0.42070072752297466)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.46473127843707723, -0.4215947699810853)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4647312797434333, -0.4226271263289053)--(-0.46665768127110263, -0.42211095325149917);
\draw (-0.4622887039993576, -0.42403734809226346)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.46139465782956535, -0.42352116878701596)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.46087848105512974, -0.42159477030286147)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.4613946615695078, -0.42070073252531653)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.46473127843707723, -0.4215947699810853)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.4647312797434333, -0.4226271263289053)--(-0.46280488320737967, -0.4221109539668985);
\draw (-0.4580580403374154, -0.421594774589804)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4575418648693358, -0.4207007324534695)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4580580377793861, -0.4187743274196975)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.45895208264282233, -0.418258150377125)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4613946615695078, -0.42070073252531653)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.46087848105512974, -0.42159477030286147)--(-0.4594682594172579, -0.4201845488612795);
\draw (-0.4556154601590566, -0.41736410161932597)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.4556154651506723, -0.41633175617991297)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.45702568423051493, -0.4149215304513885)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.4580580402129726, -0.41492153481017807)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.45895208264282233, -0.418258150377125)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.4580580377793861, -0.4187743274196975)--(-0.45754186100495053, -0.416847928935543);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.4561316418006652, -0.41158491488444165)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.45805803703036274, -0.4110687308986284)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.45895208320015496, -0.41158491020387594)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.4580580402129726, -0.41492153481017807)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.45702568423051493, -0.4149215304513885)--(-0.457541863438537, -0.41299513632602364);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.45754186025592714, -0.4091423324144739)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.45805803703036274, -0.4110687308986284)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.45895208320015496, -0.41158491020387594)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.46139465763787463, -0.40914233209269774)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.46087848216979505, -0.4082482899563633)--(-0.45946826308995253, -0.4096585156848878);
\draw (-0.4622887062412534, -0.4058057187884259)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.4633210566075147, -0.4058057118451851)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.4647312779044988, -0.4072159334835787)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46473127955174254, -0.40824828963458715)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46139465763787463, -0.40914233209269774)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.46087848216979505, -0.4082482899563633)--(-0.46280488301568895, -0.4077321172725804);
\draw (-0.4671738538190183, -0.4058057116218147)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.4680678998183667, -0.4063218910254681)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.4685840767632462, -0.40824828941121677)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.4680679020355083, -0.4091423383923861)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.46473127955174254, -0.40824828963458715)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.4647312782453865, -0.4072159332867671)--(-0.46665768039763644, -0.4077321169508042);
\draw (-0.45138479873901016, -0.39668989881302885)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.45035244207477704, -0.39668989484786255)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.44894222231315906, -0.39810012097001024)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.4489422236195151, -0.39913247731783025)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.45227884048708444, -0.400026514773599)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.45279502168323804, -0.39913247660243084)--(-0.4508686188492126, -0.39861629333201704);
\draw (-0.44649964469282954, -0.39668989516963865)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.44753200067528726, -0.39668989952842826)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.44894222231315906, -0.39810012097001024)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.4489422236195151, -0.39913247731783025)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.4456056023874226, -0.40002651938231765)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.445089426919343, -0.3991324772459832)--(-0.44701582146726515, -0.3986162936537932);
\draw (-0.4422689799036569, -0.39913247062451856)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.44175280568725056, -0.40002651931047056)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.4422689824616861, -0.40195291779462505)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.4431630286314784, -0.40246909709987255)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.4456056023874226, -0.40002651938231765)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.445089426919343, -0.3991324772459832)--(-0.4436792015415287, -0.4005426920661006);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.43982640734219103, -0.40439549629942645)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.4412366289800629, -0.40580571774100843)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.4422689786645488, -0.40580571119139097)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.4431630272679275, -0.40246909788711904)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.4422689824616861, -0.40195291779462505)--(-0.4417528018901131, -0.4038793127072365);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4398264022386976, -0.40721593334837236)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4412366289800629, -0.40580571774100843)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4422689786645488, -0.40580571119139097)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4431630273923703, -0.4091423376667449)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.44226898252893404, -0.4096585147093174)--(-0.44175280575449843, -0.4077321162251629);
\draw (-0.4422689787889915, -0.4124789509710167)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.44316302359523285, -0.4129951310635108)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.4450894258046777, -0.41247895759248143)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.445605600021084, -0.41158490890652943)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.4431630273923703, -0.4091423376667449)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.44226898252893404, -0.4096585147093174)--(-0.4436792041668059, -0.4110687361508994);
\draw (-0.4464996487489055, -0.41492153538188337)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4475319984333915, -0.41492152883226585)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4489422251747567, -0.41351131322490203)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4489422225048497, -0.4124789576643284)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.445605600021084, -0.41158490890652943)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4450894258046777, -0.41247895759248143)--(-0.4470158216589558, -0.41299513034811136);
\draw (-0.4513847964971144, -0.41492152811686644)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.4522788413605506, -0.41440535107429394)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.4527950205685727, -0.412478956948929)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.4522788451004931, -0.4115849148125946)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.4489422238684006, -0.4124789568770819)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.4489422251747567, -0.41351131322490203)--(-0.4508686197226788, -0.41299512963271195);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.4561316418006652, -0.41158491488444165)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.45561546502622957, -0.40965851640028716)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.4547214188564373, -0.4091423370950396)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.4522788451004931, -0.4115849148125946)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.4527950205685727, -0.412478956948929)--(-0.45420523964841525, -0.41106873122040455);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45754186025592714, -0.4091423324144739)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45561546502622957, -0.40965851640028716)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.4547214188564373, -0.4091423370950396)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.4556154618436197, -0.4058057124887375)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45664781850785285, -0.4058057164539038)--(-0.45613163861805534, -0.4077321109728919);
\draw (-0.45805803628133934, -0.4033631343775593)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.45754186081325976, -0.40246909224122485)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.4556154642772062, -0.40195291987921805)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.45472142009554545, -0.4024690965281673)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.4556154618436197, -0.4058057124887375)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.45664781850785285, -0.4058057164539038)--(-0.45613164173341725, -0.40387931796974935);
\draw (-0.45561546240095235, -0.3991324723154884)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.4547214162311602, -0.3986162930102409)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.45279502168323804, -0.39913247660243084)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.45227884048708444, -0.400026514773599)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.45472142009554545, -0.4024690965281673)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.4556154642772062, -0.40195291987921805)--(-0.45420524332110984, -0.4005426980440128);
\draw (-0.42826801444732515, -0.3966899007436859)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.427373969583889, -0.3972060777862584)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.4268577917394178, -0.39913247112437683)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.4273739672074973, -0.4000265132607113)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.43071058707603893, -0.3991324719834704)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.4307105871332338, -0.39810011484840385)--(-0.4287841925853117, -0.39861629844059393);
\draw (-0.4240373496581525, -0.3991324761985658)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42493139452158873, -0.3986162991559933)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.4268577917394178, -0.39913247112437683)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.4273739672074973, -0.4000265132607113)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42493139208800224, -0.4024690917655127)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42403734455465913, -0.40195291324751165)--(-0.42544756993247346, -0.40054269842739426);
\draw (-0.42159476949235886, -0.40336313461724654)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4215947721622658, -0.4043954901778201)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.42300499243658674, -0.4058057124066486)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4240373484190444, -0.40580571676543814)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.42493139208800224, -0.4024690917655127)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.42403734455465913, -0.40195291324751165)--(-0.42352117300815967, -0.4038793174940372);
\draw (-0.4215947760266511, -0.4082482936957466)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.42211095149473066, -0.40914233583208104)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.4240373459854579, -0.4096585093749575)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.42493139084889414, -0.409142332332385)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.4240373484190444, -0.40580571676543814)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.42300499243658674, -0.4058057124066486)--(-0.4235211705745732, -0.4077321101035566);
\draw (-0.42403734990703806, -0.4124789557578175)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.4235211744389585, -0.4115849136214831)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.4240373459854579, -0.4096585093749575)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.42493139084889414, -0.409142332332385)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.4273739697755797, -0.4115849144805766)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.42685778926120155, -0.4124789522581215)--(-0.42544756898688063, -0.411068730029293);
\draw (-0.42826801220542937, -0.41492153004752347)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.4293003681878871, -0.414921534406313)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.43071058726772965, -0.41351130867778857)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.43071058732492445, -0.41247895154272207)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.4273739697755797, -0.4115849144805766)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.42685778926120155, -0.4124789522581215)--(-0.42878419277700236, -0.4129951351349121);
\draw (-0.43315316625161, -0.4149215336909136)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43404721111504624, -0.41440535664834116)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.4345633853886474, -0.41247895082732267)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43404720992056783, -0.41158490869098824)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43071058732492445, -0.41247895154272207)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43071058726772965, -0.41351130867778857)--(-0.43263698811362356, -0.4129951359940056);
\draw (-0.43738383104078266, -0.4124789582360337)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43790000525718903, -0.4115849095500817)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43738382984630436, -0.40965851027868083)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43648978231296115, -0.40914233176067977)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43404720992056783, -0.41158490869098824)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.4345633853886474, -0.41247895082732267)--(-0.43597361076646174, -0.4110687360072053);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.4398264022386976, -0.40721593334837236)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.4384161819643767, -0.4058057111195439)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.4373838322798908, -0.40580571766916135)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.43648978231296115, -0.40914233176067977)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.43738382984630436, -0.40965851027868083)--(-0.43790000769077553, -0.40773211694056233);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.43982640734219103, -0.40439549629942645)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.4384161819643767, -0.4058057111195439)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.4373838322798908, -0.40580571766916135)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.4364897835520693, -0.40246909119380736)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.4373838284155055, -0.4019529141512349)--(-0.4379000038263902, -0.40387931342263583);
\draw (-0.437383832155448, -0.39913247788953554)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.43648978598565574, -0.398616298584288)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.4345633851397619, -0.399132471268071)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.4340472109233555, -0.4000265199540229)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.4364897835520693, -0.40246909119380736)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.4373838284155055, -0.4019529141512349)--(-0.4359736054140828, -0.40054269349689947);
\draw (-0.433153162195534, -0.3966898934786689)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.4321208125110481, -0.3966899000282865)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.4307105871332338, -0.39810011484840385)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.43071058707603893, -0.3991324719834704)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.4340472109233555, -0.4000265199540229)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.4345633851397619, -0.399132471268071)--(-0.4326369879219328, -0.39861629929968745);
\draw (-0.35355339408671, -0.5029826368906791)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.35355339130241337, -0.5040149956002387)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.3549636170309378, -0.5054252146800812)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.35599596944252554, -0.5054252065559707)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.3568900112281498, -0.5020885971879312)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.35599597187611204, -0.5015724139464512)--(-0.3554797858503355, -0.5034988120080486);
\draw (-0.3535533888688269, -0.507867788209758)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.35355339165312355, -0.5068354295001986)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3549636170309378, -0.5054252146800812)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.35599596944252554, -0.5054252065559707)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3568900154432453, -0.5087618346058176)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3559959733069108, -0.5092780100738972)--(-0.3554797897147208, -0.5073516155259751);
\draw (-0.3559959627492139, -0.5120984502718289)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3568900130096588, -0.512614627215337)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3588164138555527, -0.5120984545315541)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3593325907990608, -0.5112044042711091)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3568900154432453, -0.5087618346058176)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.3559959733069108, -0.5092780100738972)--(-0.3574061881270282, -0.5106882354517115);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.36125898921136823, -0.5145410241968457)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.36266921458918255, -0.5131308093767283)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.3626692064650721, -0.5120984569651406)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.3593325907990608, -0.5112044042711091)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.3588164138555527, -0.5120984545315541)--(-0.3607428056191782, -0.5126146296489235);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.36407942940929994, -0.5145410347545426)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.36266921458918255, -0.5131308093767283)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.3626692064650721, -0.5120984569651406)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.366005834514919, -0.5112044109644208)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.36652200998299855, -0.5120984531007553)--(-0.36459560913710465, -0.5126146257845382);
\draw (-0.3693424438829585, -0.5120984527500452)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3698586271244384, -0.5112044133980074)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.36934245444065544, -0.5092780125521135)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3684484041802106, -0.5087618356086053)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.366005834514919, -0.5112044109644208)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.36652200998299855, -0.5120984531007553)--(-0.3679322290628412, -0.5106882273722309);
\draw (-0.3717850322300575, -0.5078677896078856)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.371785024105947, -0.5068354371962979)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.3703748092858296, -0.5054252118184835)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.3693424505762702, -0.505425209034187)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.3684484041802106, -0.5087618356086053)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.36934245444065544, -0.5092780125521135)--(-0.3698586232600531, -0.5073516098800808);
\draw (-0.37178502024156174, -0.5029826336783714)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.37126884477348215, -0.502088591542037)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.3693424530098567, -0.5015724164246675)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.3684484108735222, -0.5020885918927471)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.3693424505762702, -0.505425209034187)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.3703748092858296, -0.5054252118184835)--(-0.3698586256936396, -0.5034988172705614);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.3684484070091369, -0.49823578837482063)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.36652201246121474, -0.49875197196701065)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.3660058292197349, -0.4996460113190485)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.3684484108735222, -0.5020885918927471)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.3693424530098567, -0.5015724164246675)--(-0.3679322272813322, -0.5001621973448249);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.3660058288690248, -0.4968255774190885)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.36652201246121474, -0.49875197196701065)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.3660058292197349, -0.4996460113190485)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.3626692089432883, -0.49875197583139597)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.36266921172758493, -0.4977196171218365)--(-0.3645956034912104, -0.4982357922392059);
\draw (-0.360226627289501, -0.4963093952576973)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.3593325851531666, -0.4968255707257769)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.3588164163337689, -0.4987519733978094)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.35933259180184846, -0.4996460155341439)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.3626692089432883, -0.49875197583139597)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.36266921172758493, -0.4977196171218365)--(-0.360742810881691, -0.4982357898056194);
\draw (-0.3559959652274301, -0.4987519691380843)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.35547978828392196, -0.4996460193985292)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.35599597187611204, -0.5015724139464512)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.3568900112281498, -0.5020885971879312)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.35933259180184846, -0.4996460155341439)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.3588164163337689, -0.4987519733978094)--(-0.35740619095595455, -0.5001621882179268);
\draw (-0.3535533920811347, -0.5260994143646097)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.353553390254996, -0.5250670728614291)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.35496360933483856, -0.5236568471329046)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.355995968044398, -0.5236568499172013)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.35689000774714597, -0.5269934670586411)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.3559959656108115, -0.5275096425267207)--(-0.3554797929270286, -0.5255832416808268);
\draw (-0.3535533863906107, -0.5212142693435027)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.3535533945147212, -0.5222466217550903)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.35496360933483856, -0.5236568471329046)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.355995968044398, -0.5236568499172013)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.3568900144404576, -0.5203202233427829)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.35599596418001267, -0.5198040463992748)--(-0.355479795360615, -0.5217304490713074);
\draw (-0.35599597473770966, -0.5169836062013431)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.3568900168740441, -0.5164674307332635)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.3588164086376696, -0.516983605850633)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.35933258410574914, -0.5178776479869673)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.3568900144404576, -0.5203202233427829)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.35599596418001267, -0.5198040463992748)--(-0.35740618955782705, -0.5183938315791574);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.36125898921136823, -0.5145410241968457)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.3626692040314856, -0.51595124957466)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.36266921215559605, -0.5169836019862476)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.35933258410574914, -0.5178776479869673)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.3588164086376696, -0.516983605850633)--(-0.36074280948356346, -0.51646743316685);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.36407942940929994, -0.5145410347545426)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.3626692040314856, -0.51595124957466)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.36266921215559605, -0.5169836019862476)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.36600582782160734, -0.517877654680279)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.3665220047651155, -0.5169836044198342)--(-0.36459561300148996, -0.5164674293024647);
\draw (-0.3693424495734825, -0.5169835977711522)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.36985863133953384, -0.5178776508158938)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.3693424453137573, -0.519804048877491)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.3684484031774229, -0.5203202243455706)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.36600582782160734, -0.517877654680279)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.3665220047651155, -0.5169836044198342)--(-0.36793223049363993, -0.5183938234996767);
\draw (-0.37178502975184125, -0.5212142707416302)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3717850206695728, -0.5222466185427825)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3703748015897303, -0.523656844271307)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3693424428801709, -0.5236568414870104)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3684484031774229, -0.5203202243455706)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3693424453137573, -0.519804048877491)--(-0.36985862890594734, -0.5217304434254131);
\draw (-0.3717850245339582, -0.526099422060709)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3712688412924783, -0.5269934614127468)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.36934244674455613, -0.5275096450049369)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.36844840739251833, -0.5269934617634571)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3693424428801709, -0.5236568414870104)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.3703748015897303, -0.523656844271307)--(-0.3698586264723609, -0.5255832360349326);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.3684484112569036, -0.5308462652813835)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.36652200228689924, -0.5303300855535787)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.3660058268188197, -0.5294360434172443)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.36844840739251833, -0.5269934617634571)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.36934244674455613, -0.5275096450049369)--(-0.3679322213667418, -0.5289198598250543);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.3660058334675016, -0.5322564882256113)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.36652200228689924, -0.5303300855535787)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.3660058268188197, -0.5294360434172443)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.36266920967737987, -0.5303300831199923)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.3626692068930832, -0.5313624418295517)--(-0.36459560144100533, -0.5308462582373616);
\draw (-0.36022662910368125, -0.5327726647737796)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3593325897516434, -0.5322564815322997)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.35881640615945337, -0.5303300869843776)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3593325831029615, -0.5294360367239327)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.36266920967737987, -0.5303300831199923)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3626692068930832, -0.5313624418295517)--(-0.36074280883148596, -0.5308462558037752);
\draw (-0.3559959722594934, -0.5303300873350877)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3554797904934421, -0.5294360342903461)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3559959656108115, -0.5275096425267207)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.35689000774714597, -0.5269934670586411)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3593325831029615, -0.5294360367239327)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.35881640615945337, -0.5303300869843776)--(-0.357406191339336, -0.5289198616065632);
\draw (-0.3651117888529509, -0.5461191448274355)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.3660058250560028, -0.5466353226147118)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.3679322227529109, -0.5461191444767254)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.36844840284540487, -0.545225099670484)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.36600582434060347, -0.542782524550989)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.36511178220426904, -0.5432987000190685)--(-0.3665220079327935, -0.5447089190989111);
\draw (-0.3693424456971387, -0.5485617222661274)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.3684484063451009, -0.5480455390246475)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.3679322227529109, -0.5461191444767254)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.36844840284540487, -0.545225099670484)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.37178502627083737, -0.5461191406123401)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.3717850234865407, -0.5471514993218995)--(-0.3698586285739293, -0.5466353187503266);
\draw (-0.37422760477563877, -0.5485617157318352)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37512164691197325, -0.5480455402637556)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37563781888035674, -0.5461191430459266)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37512164341227716, -0.5452251009095921)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37178502627083737, -0.5461191406123401)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.3717850234865407, -0.5471514993218995)--(-0.37371142118344874, -0.546635321183913);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.37897444693020366, -0.5452250970452068)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.3784582633380137, -0.5432987024972847)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.37756422398597583, -0.5427825192558049)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.37512164341227716, -0.5452251009095921)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.37563781888035674, -0.5461191430459266)--(-0.3770480411091852, -0.5447089227716057);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.38038466103492163, -0.5427825243592983)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3784582633380137, -0.5432987024972847)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.37756422398597583, -0.5427825192558049)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3784582626226142, -0.5394459044335618)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.3794906181831878, -0.5394459017636548)--(-0.37897444621480425, -0.541372298981484);
\draw (-0.38090084634529875, -0.537003328233978)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3803846645792474, -0.5361092751892365)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3784582619072148, -0.5355931063698388)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3775642197708804, -0.5361092818379184)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3784582626226142, -0.5394459044335618)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.3794906181831878, -0.5394459017636548)--(-0.3789744454994049, -0.5375195009177609);
\draw (-0.37845826616694, -0.5327726552635)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.3775642222044669, -0.532256489228399)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.375637821358573, -0.532772661912182)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.37512164441506485, -0.5336667121726268)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.3775642197708804, -0.5361092818379184)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.3784582619072148, -0.5355931063698388)--(-0.3770480470870975, -0.5341828809920245);
\draw (-0.3742275984143451, -0.5303300841227799)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.37319524600275744, -0.5303300922468904)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.3717850206249431, -0.5317403070670078)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.37178502874905356, -0.5327726594785955)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.37512164441506485, -0.5336667121726268)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.375637821358573, -0.532772661912182)--(-0.37371142959494746, -0.5322564867948125);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.3684484112569036, -0.5308462652813835)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.3679322252311271, -0.5327726633429808)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.36844840069920665, -0.5336667054793152)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.37178502874905356, -0.5327726594785955)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.3717850206249431, -0.5317403070670078)--(-0.369858626077021, -0.5322564906591978);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3660058334675016, -0.5322564882256113)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3679322252311271, -0.5327726633429808)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.36844840069920665, -0.5336667054793152)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3660058310339151, -0.5361092808351308)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3651117807734702, -0.5355931038916226)--(-0.3665220061512845, -0.5341828890715052);
\draw (-0.3626692029840682, -0.5370033268358505)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3626692111081787, -0.5380356792474381)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.36407942592829606, -0.5394459046252524)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3651117846378555, -0.5394459074095491)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3660058310339151, -0.5361092808351308)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3651117807734702, -0.5355931038916226)--(-0.36459561195407253, -0.5375195065636552);
\draw (-0.3626692086745922, -0.5418884718569575)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.3631853904406435, -0.5427825249016991)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.36511178220426904, -0.5432987000190685)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.36600582434060347, -0.542782524550989)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.3651117846378555, -0.5394459074095491)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.36407942592829606, -0.5394459046252524)--(-0.3645956095204861, -0.5413722991731746);
\draw (-0.38513150640179433, -0.5576775318275216)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.38616386511135375, -0.5576775346118182)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.3875740841911963, -0.5562673088832938)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.38757407921607173, -0.5552349619259096)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.38423746669904635, -0.5543409146860818)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.38372128660655236, -0.5552349594923232)--(-0.3856476815191638, -0.5557511400638961);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.3889843021602996, -0.5576775397153116)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.3875740841911963, -0.5562673088832938)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.38757407921607173, -0.5552349619259096)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.3909107041169328, -0.5543409104709863)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.3914268827339982, -0.5552349580615243)--(-0.3895004850370902, -0.5557511361995108);
\draw (-0.39424731978294403, -0.5552349631650177)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3947634998754381, -0.5543409183587764)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3942473240426692, -0.552414512058679)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3933532769312102, -0.5518983405693744)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3909107041169328, -0.5543409104709863)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.3914268827339982, -0.5552349580615243)--(-0.3928371049628267, -0.5538247377872034);
\draw (-0.39668990183207126, -0.5510042891144511)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.39668989685694667, -0.5499719421570669)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3952796820368293, -0.5485617167792526)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3942473264762557, -0.5485617194491595)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3933532769312102, -0.5518983405693744)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.3942473240426692, -0.552414512058679)--(-0.3947634991600386, -0.5504881202950535);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.39668990426565776, -0.5471514965049317)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.3952796820368293, -0.5485617167792526)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.3942473264762557, -0.5485617194491595)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.3933532836245219, -0.5452250968535162)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.3942473257608563, -0.5447089213854366)--(-0.3947634984446392, -0.5466353222313305);
\draw (-0.3942473191121744, -0.5418884765770695)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.39335328290912247, -0.5413722987897932)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.39142688521221447, -0.5418884769277796)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.3909107051197204, -0.5427825217340211)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.3933532836245219, -0.5452250968535162)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.3942473257608563, -0.5447089213854366)--(-0.3928371000323318, -0.543298702305594);
\draw (-0.3900166622679866, -0.5394458991383777)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.388984306707413, -0.5394459018082847)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.38757408447858455, -0.5408561220826056)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.387574081694288, -0.541888480792165)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.3909107051197204, -0.5427825217340211)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.39142688521221447, -0.5418884769277796)--(-0.3895004793911959, -0.5413723026541785);
\draw (-0.3851315031894866, -0.5394459056726699)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38423746105315215, -0.5399620811407495)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38372128908476855, -0.5418884783585785)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38423746455284813, -0.5427825204949129)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.387574081694288, -0.541888480792165)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.38757408447858455, -0.5408561220826056)--(-0.3856476867816766, -0.541372300220592);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.38038466103492163, -0.5427825243592983)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.3809008446271117, -0.5447089189072204)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.3817948839791495, -0.5452251021487002)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.38423746455284813, -0.5427825204949129)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.38372128908476855, -0.5418884783585785)--(-0.38231106685594013, -0.5432986986328994);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.37897444693020366, -0.5452250970452068)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3809008446271117, -0.5447089189072204)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3817948839791495, -0.5452251021487002)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.38090084534251106, -0.5485617169709434)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3798684897819375, -0.5485617196408502)--(-0.3803846617503211, -0.5466353224230212);
\draw (-0.3784582616198266, -0.551004293170527)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.37897444023689203, -0.551898340761065)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.38090084605791047, -0.5524145150346662)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.38179488819424495, -0.5518983395665866)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.38090084534251106, -0.5485617169709434)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.3798684897819375, -0.5485617196408502)--(-0.3803846624657205, -0.5504881204867441);
\draw (-0.38090083864919944, -0.5552349606868014)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.38179488890964436, -0.5557511376303096)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.38372128660655236, -0.5552349594923232)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.38423746669904635, -0.5543409146860818)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.38179488819424495, -0.5518983395665866)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.38090084605791047, -0.5524145150346662)--(-0.3823110608780279, -0.5538247404124805);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.40721594237254427, -0.5576775356592356)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.4058057166440198, -0.5562673165793931)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.4058057194283164, -0.5552349578698337)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.40914233656975624, -0.5543409181670856)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.4096585120378358, -0.5552349603034201)--(-0.4077321143409278, -0.5557511384414066);
\draw (-0.4033631388546178, -0.5576775395236209)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.40439549441519135, -0.557677536853714)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.4058057166440198, -0.5562673165793931)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.4058057194283164, -0.5552349578698337)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.40246909600288394, -0.5543409169279776)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.40195291591038995, -0.5552349617342189)--(-0.40387932173140845, -0.5557511360078201);
\draw (-0.3991324788614441, -0.5552349566307255)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.3986163033933645, -0.554340914494391)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.3991324753617481, -0.552414517276562)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.40002651749808255, -0.5518983418084824)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.40246909600288394, -0.5543409169279776)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.40195291591038995, -0.5552349617342189)--(-0.40054270109027257, -0.5538247363564046);
\draw (-0.39668990183207126, -0.5510042891144511)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.39668989685694667, -0.5499719421570669)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.3981001190857751, -0.548561721882746)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.39913247464634866, -0.5485617192128391)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.40002651749808255, -0.5518983418084824)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.3991324753617481, -0.552414517276562)--(-0.39861630267796516, -0.5504881164306681);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.39668990426565776, -0.5471514965049317)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.3981001190857751, -0.548561721882746)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.39913247464634866, -0.5485617192128391)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.4000265241913942, -0.5452250980926243)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.39913247393094925, -0.5447089211491162)--(-0.3986163019625657, -0.5466353183669452);
\draw (-0.3991324704312533, -0.5418884817949526)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.40002652347599477, -0.5413723000289014)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.40195291838860614, -0.5418884806004742)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.4024690938566857, -0.5427825227368087)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.4000265241913942, -0.5452250980926243)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.39913247393094925, -0.5447089211491162)--(-0.4005426961597777, -0.5432987008747951);
\draw (-0.40336314340173124, -0.5394459016165939)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4043954880538977, -0.5394459052446587)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4058057137824222, -0.5408561243245014)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.40580571099812557, -0.5418884830340608)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4024690938566857, -0.5427825227368087)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.40195291838860614, -0.5418884806004742)--(-0.4038793160855142, -0.5413723024624878);
\draw (-0.4082482915718242, -0.5394459013802735)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.40914233092386204, -0.5399620846217533)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.40965851451605206, -0.5418884791696754)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.409142334423558, -0.5427825239759169)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.40580571099812557, -0.5418884830340608)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.4058057137824222, -0.5408561243245014)--(-0.40773210869503357, -0.5413723048960742);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.41299513794148457, -0.5427825201115315)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.4124789550646939, -0.5447089236273324)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.41158491292835947, -0.545225099095412)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.409142334423558, -0.5427825239759169)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.40965851451605206, -0.5418884791696754)--(-0.41106872933616945, -0.5432987045474897);
\draw (-0.414921536353792, -0.546119140037268)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.4144053608857124, -0.5452250979009335)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.4124789550646939, -0.5447089236273324)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.41158491292835947, -0.545225099095412)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.4124789557800933, -0.5485617216910553)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.4135113113406669, -0.5485617190211484)--(-0.41299512774847685, -0.5466353244732263);
\draw (-0.4149215342848947, -0.5510042968105504)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4144053541924007, -0.5518983416167917)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4124789564954927, -0.5524145197547783)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4115849062350478, -0.5518983428112701)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4124789557800933, -0.5485617216910553)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.4135113113406669, -0.5485617190211484)--(-0.41299512846387626, -0.5504881225369492);
\draw (-0.41247895999518874, -0.5552349591089417)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.41158490695044725, -0.5557511408749931)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.4096585120378358, -0.5552349603034201)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.40914233656975624, -0.5543409181670856)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.4115849062350478, -0.5518983428112701)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.4124789564954927, -0.5524145197547783)--(-0.4110687342666643, -0.5538247400290992);
\draw (-0.42826801748753657, -0.5461191425154842)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.428784192125827, -0.5452251008582287)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.4282680139878406, -0.5432987031613208)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.42737396918159914, -0.5427825230688268)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.42493139406210406, -0.5452251015736281)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.42544756953018364, -0.5461191437099626)--(-0.4268577917590121, -0.5447089234356417);
\draw (-0.4307105917772425, -0.5418884802170929)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.43019441168474853, -0.5427825250233342)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.4282680139878406, -0.5432987031613208)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.42737396918159914, -0.5427825230688268)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.42826801327244113, -0.5394459050975978)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.4293003688330147, -0.5394459024276909)--(-0.4287841914104276, -0.5413723027945058);
\draw (-0.4307105883919362, -0.5370033265927964)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.43019441292385663, -0.5361092844564619)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.4282680125570417, -0.5355931070338749)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.4273739704207073, -0.5361092825019544)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.42826801327244113, -0.5394459050975978)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.4293003688330147, -0.5394459024276909)--(-0.4287841906950282, -0.5375195047307828);
\draw (-0.42826801136256337, -0.5327726590765219)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.4273739697053079, -0.5322564844382315)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.4254475720083999, -0.5327726625762179)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.42493139191590584, -0.5336667073824594)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.4273739704207073, -0.5361092825019544)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.4282680125570417, -0.5355931070338749)--(-0.4268577922827208, -0.5341828848050464);
\draw (-0.424037349064172, -0.530330084786816)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.4249313938704134, -0.53084626487931)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.4254475720083999, -0.5327726625762179)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.42493139191590584, -0.5336667073824594)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.4215947739446769, -0.5327726632916173)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.42159477127477, -0.5317403077310439)--(-0.4235211716415849, -0.5322564851536309);
\draw (-0.41915220089407906, -0.5303300850231364)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.4182581478493375, -0.5308462667891878)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.41774197588095396, -0.5327726640070167)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.41825815134903355, -0.5336667061433512)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.4215947739446769, -0.5327726632916173)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.42159477127477, -0.5317403077310439)--(-0.419668373577862, -0.5322564858690303);
\draw (-0.4149215279236011, -0.5327726652014951)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.4144053587395142, -0.5336667037097648)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.41492153142329713, -0.5355931045556586)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.415815581683742, -0.5361092814991667)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.41825815134903355, -0.5336667061433512)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.41774197588095396, -0.5327726640070167)--(-0.41633175365212555, -0.5341828842813376);
\draw (-0.4124789536338951, -0.5370033274998864)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.4124789617580056, -0.5380356799114742)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.41388917657812296, -0.5394459052892885)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.4149215321386965, -0.5394459026193815)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.415815581683742, -0.5361092814991667)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.41492153142329713, -0.5355931045556586)--(-0.4144053594549135, -0.5375195017734877);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41299513794148457, -0.5427825201115315)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41492153285409594, -0.5432987006831045)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41581557499043037, -0.5427825252150249)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.4149215321386965, -0.5394459026193815)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.41388917657812296, -0.5394459052892885)--(-0.414405360170313, -0.5413722998372106);
\draw (-0.414921536353792, -0.546119140037268)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.4144053608857124, -0.5452250979009335)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.41492153285409594, -0.5432987006831045)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.41581557499043037, -0.5427825252150249)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.41825815349523177, -0.54522510033452)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.4177419734027378, -0.5461191451407614)--(-0.4163317585826204, -0.5447089197629471);
\draw (-0.4191521963469656, -0.5485617229301634)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.42018455190753917, -0.5485617202602565)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.42159477413636764, -0.5471514999859355)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.4215947769206642, -0.5461191412763762)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.41825815349523177, -0.54522510033452)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.4177419734027378, -0.5461191451407614)--(-0.41966837922375627, -0.5466353194143626);
\draw (-0.4240373445170586, -0.548561722693843)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.4249313975618001, -0.5480455409277917)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.42544756953018364, -0.5461191437099626)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.42493139406210406, -0.5452251015736281)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.4215947769206642, -0.5461191412763762)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.42159477413636764, -0.5471514999859355)--(-0.42352117183327564, -0.546635321847949);
\draw (-0.43982640133863676, -0.5260994195124373)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43982640727191924, -0.5250670662570813)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.4384161815433948, -0.5236568471772388)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43738383143702475, -0.5236568466981599)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43648978734618277, -0.5269934646693888)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43738382900343825, -0.5275096393076792)--(-0.43790000957501124, -0.5255832443950679);
\draw (-0.43982640655651983, -0.5212142681933585)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.4398264092264268, -0.522246623753932)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.4384161815433948, -0.5236568471772388)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.43738383143702475, -0.5236568466981599)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.4364897831310874, -0.5203202272515024)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.43738383072162534, -0.5198040486344369)--(-0.43790000885961183, -0.5217304463313449);
\draw (-0.437383829527147, -0.516983600677084)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4364897878698915, -0.5164674260387936)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.43456338471878, -0.5169836073257659)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4340472100804895, -0.5178776489830214)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4364897831310874, -0.5203202272515024)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.43738383072162534, -0.5198040486344369)--(-0.4359736104473044, -0.5183938264056085);
\draw (-0.4331531617745521, -0.5145410295363639)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43212081166818206, -0.5145410290572849)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43071058943935364, -0.5159512493316059)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43071059210926055, -0.5169836048921794)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.4340472100804895, -0.5178776489830214)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.43456338471878, -0.5169836073257659)--(-0.4326369898061686, -0.516467426754193);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.4293003691650327, -0.5145410271027775)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.43071058943935364, -0.5159512493316059)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.43071059210926055, -0.5169836048921794)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.42737396951361717, -0.5178776477439133)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.42685779404553764, -0.5169836056075788)--(-0.42878419174244564, -0.5164674274695924);
\draw (-0.4240373460881847, -0.5169836068020572)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.42352117144989426, -0.5178776484593127)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.42403734958788075, -0.5198040461562207)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.4249313943941221, -0.5203202262487147)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.42737396951361717, -0.5178776477439133)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.42685779404553764, -0.5169836056075788)--(-0.4254475718167092, -0.5183938258818998);
\draw (-0.4215947717984787, -0.5212142691004485)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.42159477446838567, -0.5222466246610221)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.4230049947427066, -0.5236568468898506)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.4240373503032801, -0.5236568442199436)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.4249313943941221, -0.5203202262487147)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.42403734958788075, -0.5198040461562207)--(-0.42352117216529367, -0.5217304465230357);
\draw (-0.42159477203479917, -0.5260994172705415)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.4221109506518646, -0.5269934648610795)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.4240373510186795, -0.5275096422836666)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.424931393155014, -0.526993466815587)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.4240373503032801, -0.5236568442199436)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.4230049947427066, -0.5236568468898506)--(-0.4235211728806931, -0.5255832445867585);
\draw (-0.424037349064172, -0.530330084786816)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.4249313938704134, -0.53084626487931)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.4268577915673214, -0.5303300867413234)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.4273739716598154, -0.5294360419350821)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.424931393155014, -0.526993466815587)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.4240373510186795, -0.5275096422836666)--(-0.4254475712930005, -0.5289198645124951);
\draw (-0.42826801136256337, -0.5327726590765219)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4273739697053079, -0.5322564844382315)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4268577915673214, -0.5303300867413234)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4273739716598154, -0.5294360419350821)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4307105896310443, -0.530330086025924)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.43071058915196536, -0.5313624361322941)--(-0.42878419193413636, -0.5308462641639106);
\draw (-0.4331531626816422, -0.5327726642944051)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.4340472102721802, -0.5322564856773395)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.43456338769476727, -0.5303300853105246)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.43404720907770183, -0.5294360377199867)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.4307105896310443, -0.530330086025924)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.43071059230095127, -0.5313624415864976)--(-0.43263698999785927, -0.5308462634485112);
\draw (-0.43738383019791666, -0.5303300872650322)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43790001029041065, -0.5294360424587908)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43738382900343825, -0.5275096393076792)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43648978734618277, -0.5269934646693888)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43404720907770183, -0.5294360377199867)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.43456338769476727, -0.5303300853105246)--(-0.43597360992359574, -0.5289198650362037);
\draw (-0.4398264087984156, -0.5029826388895209)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4393102270323643, -0.5020885858447793)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4373838298145353, -0.5015724138763957)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4364897876782008, -0.5020885893444753)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4373838305299347, -0.5054252119401187)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.4384161860905082, -0.5054252092702118)--(-0.43790000795252176, -0.5034988115733038);
\draw (-0.43738382862005687, -0.49875196591904286)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4379000103861082, -0.49964601896378436)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4373838298145353, -0.5015724138763957)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4364897876782008, -0.5020885893444753)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4340472123223853, -0.49964601967918376)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.4345633892658934, -0.4987519694187389)--(-0.43597360954021436, -0.5001621916475674);
\draw (-0.43315316632166556, -0.49630939162933685)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.4321208139100779, -0.49630939975344734)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.43071058853226357, -0.49771961457356473)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.4307105912021705, -0.4987519701341383)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.4340472123223853, -0.49964601967918376)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.4345633892658934, -0.4987519694187389)--(-0.4326369920480644, -0.4982357974503554);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.42737397371002045, -0.49682557593692633)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.4268577931384475, -0.4987519708495377)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.4273739686065271, -0.49964601298587213)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.4307105912021705, -0.4987519701341383)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.43071058853226357, -0.49771961457356473)--(-0.4287841939843414, -0.49823579816575475);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.4249313959206185, -0.49823579888115416)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.4268577931384475, -0.4987519708495377)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.4273739686065271, -0.49964601298587213)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.424931393487032, -0.5020885914906735)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.4240373486807906, -0.5015724113981795)--(-0.42544757405860495, -0.5001621965780622);
\draw (-0.42159477089138864, -0.5029826343424074)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42159477356129554, -0.504014989902981)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42300499383561646, -0.5054252121318095)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42403735254517594, -0.505425214916106)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.424931393487032, -0.5020885914906735)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.4240373486807906, -0.5015724113981795)--(-0.4235211744071894, -0.5034988172191981);
\draw (-0.42159477112770904, -0.5078677825125004)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.4221109528937604, -0.5087618355572419)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42403735011158944, -0.5092780075256255)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42493139224792387, -0.5087618320575459)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42403735254517594, -0.505425214916106)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.42300499383561646, -0.5054252121318095)--(-0.42352117197360295, -0.5073516098287174);
\draw (-0.4240373513060678, -0.5120984554829784)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.4249313929633233, -0.5126146301212688)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.4268577906602313, -0.5120984519832823)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.4273739707527253, -0.511204407177041)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.42493139224792387, -0.5087618320575459)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.42403735011158944, -0.5092780075256255)--(-0.42544757038591036, -0.5106882297544539);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4293003691650327, -0.5145410271027775)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4307105913938612, -0.5131308068284565)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.43071058872395424, -0.5120984512678829)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4273739707527253, -0.511204407177041)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4268577906602313, -0.5120984519832823)--(-0.4287841910270462, -0.5126146294058694);
\draw (-0.4331531617745521, -0.5145410295363639)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.43212081166818206, -0.5145410290572849)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.4307105913938612, -0.5131308068284565)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.43071058872395424, -0.5120984512678829)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.4340472113195976, -0.5112044084161491)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.43456338678767714, -0.5120984505524835)--(-0.43263698909076914, -0.51261462869047);
\draw (-0.43738382929082653, -0.512098452506991)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4379000093833205, -0.5112044077007497)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4373838312453341, -0.5092780100038417)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4364897864390927, -0.5087618299113477)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4340472113195976, -0.5112044084161491)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.43456338678767714, -0.5120984505524835)--(-0.4359736090165056, -0.5106882302781626);
\draw (-0.4398264090347361, -0.5078677870596138)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.43982640636482917, -0.5068354314990402)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4384161860905082, -0.5054252092702118)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4373838305299347, -0.5054252119401187)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4364897864390927, -0.5087618299113477)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.4373838312453341, -0.5092780100038417)--(-0.43790000866792117, -0.5073516096370267);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4273739735183298, -0.48244673924260806)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4254475726724359, -0.48296291192639107)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4249313957289278, -0.48385696218683594)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4273739710847433, -0.4862995318521275)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.4282680132210777, -0.4857833563840479)--(-0.4268577929467568, -0.48437313415521954);
\draw (-0.42403734972820806, -0.480520334136989)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.4249313945344494, -0.481036514229483)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.4254475726724359, -0.48296291192639107)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.4249313957289278, -0.48385696218683594)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.421594774608713, -0.4829629126417905)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.421594771938806, -0.4819305570812169)--(-0.4235211754546069, -0.4824467399580075);
\draw (-0.41915219925289743, -0.4805203429764989)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.41825815711656295, -0.48103651844457845)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.41774197654499, -0.4829629133571899)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.4182581520130696, -0.4838569554935243)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.421594774608713, -0.4829629126417905)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.421594771938806, -0.4819305570812169)--(-0.4196683773908839, -0.4824467406734069);
\draw (-0.414921531736623, -0.48296292000587177)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41440535394934663, -0.48385695620892377)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41492153208733307, -0.4857833539058317)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.4158155768935745, -0.4862995339983257)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.4182581520130696, -0.4838569554935243)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41774197654499, -0.4829629133571899)--(-0.41633175746514745, -0.48437313908571433);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41299513753941103, -0.48629953749802174)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41492153208733307, -0.4857833539058317)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.4158155768935745, -0.4862995339983257)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41492153595171843, -0.4896361574237582)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41388917724215896, -0.4896361546394616)--(-0.4144053578137319, -0.4877097597268502);
\draw (-0.41247895453425154, -0.4920787250201525)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.4129951363003029, -0.49297277806489415)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.41492153351813194, -0.49348895003327764)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.41581557565446636, -0.49297277456519806)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.41492153595171843, -0.4896361574237582)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.41388917724215896, -0.4896361546394616)--(-0.41440535538014545, -0.4915625523363696);
\draw (-0.4149215347126103, -0.49630939799063056)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41581557322087986, -0.4968255671747175)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41774197406677377, -0.4963093944909345)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.4182581510102819, -0.4954153442304896)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41581557565446636, -0.49297277456519806)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41492153351813194, -0.49348895003327764)--(-0.41633175379245285, -0.49489917226210606);
\draw (-0.41915219701100165, -0.4987519722803365)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.4201845494225893, -0.498751964156226)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.42159477480040364, -0.49734174933610864)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.42159477213049673, -0.49630939377553507)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.4182581510102819, -0.4954153442304896)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.41774197406677377, -0.4963093944909345)--(-0.4196683712846028, -0.496825566459318);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.4249313959206185, -0.49823579888115416)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.4254475701942197, -0.49630939306013566)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.4249313947261401, -0.49541535092380123)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42159477213049673, -0.49630939377553507)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42159477480040364, -0.49734174933610864)--(-0.4235211693483258, -0.4968255657439186);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.42737397371002045, -0.49682557593692633)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4254475701942197, -0.49630939306013566)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4249313947261401, -0.49541535092380123)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4273739698456352, -0.49297277241899984)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4282680146518765, -0.49348895251149383)--(-0.42685778927406226, -0.4948991673316112);
\draw (-0.4307105924412786, -0.49207872956726595)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.4307105897713716, -0.4910463740066924)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.42930036949705075, -0.489636151777864)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.42826801078749127, -0.48963614899356733)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.4273739698456352, -0.49297277241899984)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.4282680146518765, -0.49348895251149383)--(-0.42878418892547776, -0.4915625466904754);
\draw (-0.4307105922049581, -0.487193581397173)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.4301944104389068, -0.4862995283524315)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.4282680132210777, -0.4857833563840479)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.4273739710847433, -0.4862995318521275)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.42826801078749127, -0.48963614899356733)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.42930036949705075, -0.489636151777864)--(-0.4287841913590642, -0.48770975408095596);
\draw (-0.4082482890235524, -0.4714045245755948)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.40914233928399735, -0.4719207015191029)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.40965851196778025, -0.4738471023649969)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.40914233418050394, -0.4747411385680488)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.4058057193582609, -0.4738470999314104)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.40580571668835397, -0.4728147443708368)--(-0.407732113906183, -0.47333091633922036);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.41158491196990593, -0.4733309156238209)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.40965851196778025, -0.4738471023649969)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.40914233418050394, -0.4747411385680488)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.4115849103800877, -0.47718372229073325)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.4124789579706257, -0.4766675436736678)--(-0.41106873769630475, -0.47525732144483945);
\draw (-0.4149215306565343, -0.4780777577783858)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4149215333264412, -0.47911011333895936)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4135113087923951, -0.4805203422164698)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4124789555370392, -0.48052033628318724)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4115849103800877, -0.47718372229073325)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.4124789579706257, -0.4766675436736678)--(-0.41299513610861216, -0.47859394137057587);
\draw (-0.414921531736623, -0.48296292000587177)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41440535394934663, -0.48385695620892377)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.4124789594014245, -0.48437313980111374)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41158491459518315, -0.48385695970861975)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.4124789555370392, -0.48052033628318724)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.4135113087923951, -0.4805203422164698)--(-0.41299513367502566, -0.4824467339800953);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.41299513753941103, -0.48629953749802174)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.4124789594014245, -0.48437313980111374)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.41158491459518315, -0.48385695970861975)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.40914233947568807, -0.48629953821342115)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.40965851494376765, -0.4871935803497557)--(-0.41106873402361016, -0.4857833546212311);
\draw (-0.4082482867816567, -0.4896361538794325)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.4072159398242725, -0.489636158854557)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.40580571954995165, -0.48822593662572855)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.4058057168800447, -0.48719358106515503)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.40914233947568807, -0.48629953821342115)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.40965851494376765, -0.4871935803497557)--(-0.40773211409787374, -0.4877097530335386);
\draw (-0.4033631417605496, -0.48963615956995643)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.40246909695430827, -0.48911997947746244)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.4019529188163217, -0.4871935817805544)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.40246909575982986, -0.4862995315201095)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.4058057168800447, -0.48719358106515503)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.40580571954995165, -0.48822593662572855)--(-0.4038793160341508, -0.48770975374893794);
\draw (-0.3991324731641865, -0.4871935743718434)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.3986162976961069, -0.4862995322355089)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.3991324782676799, -0.4843731373228975)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.4000265204040143, -0.48385696185481797)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.40246909575982986, -0.4862995315201095)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.4019529188163217, -0.4871935817805544)--(-0.4005426985420008, -0.48578335955172597);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.3966898966138926, -0.4819305567491989)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.39810012199170686, -0.48052034192908155)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.3991324744032946, -0.48052033380497106)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.4000265204040143, -0.48385696185481797)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.3991324782676799, -0.4843731373228975)--(-0.3986163001296934, -0.4824467396259895);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.39668990171738594, -0.4791101197002531)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.39810012199170686, -0.48052034192908155)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.3991324744032946, -0.48052033380497106)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.4000265216431224, -0.4771837212879457)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.399132476836881, -0.4766675411954516)--(-0.3986162962653081, -0.478593936108063);
\draw (-0.3991324701881992, -0.47384709638708467)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.40002651777873716, -0.4733309177700192)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.4019529212945379, -0.4738471006468098)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.4024690967626175, -0.47474114278314417)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.4000265216431224, -0.4771837212879457)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.399132476836881, -0.4766675411954516)--(-0.40054269591672365, -0.4752573154669272);
\draw (-0.40336313770447363, -0.47140451935771177)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.404395496414033, -0.47140452214200834)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.40580571668835397, -0.4728147443708368)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.4058057193582609, -0.4738470999314104)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.4024690967626175, -0.47474114278314417)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.4019529212945379, -0.4738471006468098)--(-0.40387931584246006, -0.4733309170546197);
\draw (-0.3851315115496219, -0.4714045225700195)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.3842374585048804, -0.4719207043360708)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.38372128338751094, -0.47384709609969633)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.3842374588555905, -0.4747411382360308)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.3875740814512339, -0.4738470953842969)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.38757407878132694, -0.4728147398237234)--(-0.38564768423340484, -0.47333092341591343);
\draw (-0.38090083857914386, -0.4738471027483782)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.3817948916238854, -0.4733309209823269)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.38372128338751094, -0.47384709609969633)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.3842374588555905, -0.4747411382360308)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.38179488919029897, -0.4771837135918463)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.38090083892985405, -0.4766675366483382)--(-0.38231106430766837, -0.4752573218282208);
\draw (-0.37845826114045206, -0.47807775959256604)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3784582692645625, -0.4791101120041537)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3798684840846799, -0.4805203373819681)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3809008427942393, -0.4805203401662647)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.38179488919029897, -0.4771837135918463)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.38090083892985405, -0.4766675366483382)--(-0.3803846701104564, -0.47859393932037075);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3789744485970274, -0.4838569576584147)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.38090084036065286, -0.4843731327757841)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.38179488249698734, -0.4838569573077045)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3809008427942393, -0.4805203401662647)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3798684840846799, -0.4805203373819681)--(-0.3803846676768699, -0.4824467319298902);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.3803846715412552, -0.4862995354478167)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.38090084036065286, -0.4843731327757841)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.38179488249698734, -0.4838569573077045)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.3842374641507746, -0.4862995378814032)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.38372128090929475, -0.487193577233441)--(-0.3823110660891773, -0.4857833518556266);
\draw (-0.38513150385352257, -0.48963615502284297)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.38616386256308205, -0.4896361578071396)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.38757408164292456, -0.48822593207861514)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.3875740844272212, -0.48719357336905567)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.3842374641507746, -0.4862995378814032)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.38372128090929475, -0.487193577233441)--(-0.3856476898792991, -0.48770975696124574);
\draw (-0.3900166551726014, -0.4896361602407261)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.390910708217343, -0.4891199784746747)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.3914268770367406, -0.48719357580264216)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.39091070156866103, -0.48629953366630774)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.3875740844272212, -0.48719357336905567)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.38757408164292456, -0.48822593207861514)--(-0.38950048248881847, -0.4877097593948322);
\draw (-0.3942473281430794, -0.48719358006236735)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.394763499632384, -0.48629953295090833)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.3942473214943975, -0.48437313525400033)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.3933532766881561, -0.4838569551615063)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.39091070156866103, -0.48629953366630774)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.3914268770367406, -0.48719357580264216)--(-0.39283710241455494, -0.4857833609825248);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.3966898966138926, -0.4819305567491989)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.3952796763395717, -0.48052033452037046)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.39424732392798395, -0.48052034264448096)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.3933532766881561, -0.4838569551615063)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.3942473214943975, -0.48437313525400033)--(-0.39476350206597044, -0.48244674034138896);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39668990171738594, -0.4791101197002531)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.3952796763395717, -0.48052033452037046)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39424732392798395, -0.48052034264448096)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39335327792726427, -0.47718371459463405)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39424732006359864, -0.47666753912655446)--(-0.3947634982015852, -0.4785939368234624);
\draw (-0.39424732516709204, -0.4738471020776086)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.3933532803608507, -0.4733309219851146)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39142687951495686, -0.4738470946688975)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39091070257144866, -0.4747411449293425)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39335327792726427, -0.47718371459463405)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.39424732006359864, -0.47666753912655446)--(-0.3928370997892778, -0.475257316897726);
\draw (-0.390016656570729, -0.4714045168794956)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.38898430415914126, -0.47140452500360597)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.38757407878132694, -0.4728147398237234)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.3875740814512339, -0.4738470953842969)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.39091070257144866, -0.4747411449293425)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.39142687951495686, -0.4738470946688975)--(-0.38950048229712775, -0.473330922700514);
\draw (-0.36511178108679604, -0.4829629193418358)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.36459560875372327, -0.4838569523959018)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.3651117814375062, -0.4857833532417957)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.36600583169795115, -0.4862995301853038)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.3684484013632427, -0.4838569548294883)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.3679322258951631, -0.48296291269315383)--(-0.36652200681532054, -0.48437313842167834);
\draw (-0.36266920364810423, -0.48719357618602355)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.36318538688958407, -0.48629953683398575)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.3651117814375062, -0.4857833532417957)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.36600583169795115, -0.4862995301853038)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.3651117853018915, -0.48963615675972216)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.36407942659233206, -0.4896361539754256)--(-0.3645956126181086, -0.48770975591382826);
\draw (-0.36266921563659993, -0.49207873211553776)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.3631853911046795, -0.4929727742518722)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.36511178286830503, -0.4934889493692416)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.36600582500463946, -0.492972773901162)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.3651117853018915, -0.48963615675972216)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.36407942659233206, -0.4896361539754256)--(-0.3645956101845221, -0.4915625485233477);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.3660058288690248, -0.4968255774190885)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.3679322234169469, -0.4963093938268985)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36844840665842676, -0.4954153544748606)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36600582500463946, -0.492972773901162)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36511178286830503, -0.4934889493692416)--(-0.3665220085968295, -0.4948991684490841);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.3684484070091369, -0.49823578837482063)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.3679322234169469, -0.4963093938268985)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.36844840665842676, -0.4954153544748606)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.37178502693487336, -0.49630938996251317)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.37178502415057674, -0.49734174867207265)--(-0.3698586323869512, -0.49682557355470325);
\draw (-0.3742275976802536, -0.4987519768341836)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.37512165072499515, -0.4982357950681323)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.3756378195443928, -0.49630939239609967)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.3751216440763132, -0.49541535025976524)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.37178502693487336, -0.49630938996251317)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.37178502415057674, -0.49734174867207265)--(-0.37371142499647064, -0.4968255759882897);
\draw (-0.37845827065073157, -0.49630939665582485)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.37897443668583264, -0.4954153526933517)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.3784582640020497, -0.49348895184745784)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.37756421374160476, -0.49297277490394975)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.3751216440763132, -0.49541535025976524)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.3756378195443928, -0.49630939239609967)--(-0.37704804492220706, -0.4948991775759823);
\draw (-0.38090084179145167, -0.49207872890323)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.38090083366734123, -0.4910463764916423)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.37949061884722385, -0.48963615111382797)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.3784582664356361, -0.48963615923793846)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.37756421374160476, -0.49297277490394975)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.3784582640020497, -0.49348895184745784)--(-0.3789744391194191, -0.49156256008383237);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.3803846715412552, -0.4862995354478167)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.3784582625712508, -0.48578335572001197)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.37756422043491644, -0.48629953118809155)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.3784582664356361, -0.48963615923793846)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.37949061884722385, -0.48963615111382797)--(-0.37897443525503377, -0.4877097565659058);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.3789744485970274, -0.4838569576584147)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.3784582625712508, -0.48578335572001197)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37756422043491644, -0.48629953118809155)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37512164507910084, -0.4838569615228)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37563782202260904, -0.482962911262355)--(-0.37704803684272636, -0.48437313664016934);
\draw (-0.37422759907838116, -0.4805203334729531)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.37319524666679343, -0.4805203415970635)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.3717850212889791, -0.4819305564171809)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.37178501850468254, -0.48296291512674033)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.37512164507910084, -0.4838569615228)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.37563782202260904, -0.482962911262355)--(-0.3737114193505764, -0.4824467424429574);
\draw (-0.369342454057274, -0.48052033916347703)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.36844840101253257, -0.48103652092952837)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3679322258951631, -0.48296291269315383)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3684484013632427, -0.4838569548294883)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.37178501850468254, -0.48296291512674033)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3717850212889791, -0.4819305564171809)--(-0.369858626741057, -0.48244674000937093);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.35406956869935846, -0.6132664766668533)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.35599596361196983, -0.6137826572384263)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.35689000574830426, -0.6132664817703467)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.35599596289657043, -0.6099298591747033)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.35496360733599686, -0.6099298618446103)--(-0.35547979092818693, -0.6118562563925324);
\draw (-0.3559959686861588, -0.6166030993196916)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3554797916435863, -0.6157090544562553)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.35599596361196983, -0.6137826572384263)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.35689000574830426, -0.6132664817703467)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3593325842531057, -0.6157090568898418)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3588164057351046, -0.616603104423185)--(-0.35740619091498727, -0.6151928790453707);
\draw (-0.3602266271048395, -0.6190456794854852)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3612589826654131, -0.6190456768155783)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.36266920489424154, -0.6176354565412574)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3626692092530311, -0.6166031005587996)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3593325842531057, -0.6157090568898418)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3588164057351046, -0.616603104423185)--(-0.36074280998163016, -0.6171192759696844);
\draw (-0.3651117861833396, -0.619045672951193)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.366005828319674, -0.6185294974831135)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.36652200186255046, -0.6166031029923862)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.36600582481997795, -0.6157090581289499)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.3626692092530311, -0.6166031005587996)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.36266920489424154, -0.6176354565412574)--(-0.36459560259114954, -0.6171192784032709);
\draw (-0.3693424482454105, -0.616603099070806)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36844840610907603, -0.6171192745388856)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36652200186255046, -0.6166031029923862)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36600582481997795, -0.6157090581289499)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.36844840696816955, -0.6132664792022644)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.3693424447457145, -0.6137826597166425)--(-0.367932222516886, -0.6151928799909634);
\draw (-0.3717850225351164, -0.6123724367724147)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.371785026893906, -0.6113400807899569)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.3703748011653815, -0.6099298617101144)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.3693424440303151, -0.6099298616529196)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.36844840696816955, -0.6132664792022644)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.3693424447457145, -0.6137826597166425)--(-0.36985862762250504, -0.6118562562008417);
\draw (-0.3717850261785066, -0.6074872827262341)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3712688491359341, -0.6065932378627978)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3693424433149156, -0.6060770635891967)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3684484011785812, -0.6065932390572761)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3693424440303151, -0.6099298616529196)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3703748011653815, -0.6099298617101144)--(-0.3698586284815986, -0.6080034608642205);
\draw (-0.3693424507236267, -0.6032566179370614)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3684484004631818, -0.6027404409935533)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3665220027662738, -0.6032566191315397)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3660058226737798, -0.6041506639377812)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3684484011785812, -0.6065932390572761)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3693424433149156, -0.6060770635891967)--(-0.3679322284947983, -0.6046668382113823);
\draw (-0.3651117829710318, -0.6008140467963413)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.3640794242614724, -0.6008140440120446)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.3626692051816298, -0.6022242697405691)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.36266921015675435, -0.6032566166979533)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.3660058226737798, -0.6041506639377812)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.3665220027662738, -0.6032566191315397)--(-0.3645956078536624, -0.6027404385599667);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.36125898721252653, -0.6008140389085512)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.3626692051816298, -0.6022242697405691)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.36266921015675435, -0.6032566166979533)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.35933258525589334, -0.6041506681528765)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.3588164066388279, -0.6032566205623385)--(-0.3607428043357359, -0.6027404424243521);
\draw (-0.3559959695898821, -0.6032566154588451)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35547978949738807, -0.6041506602650866)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35599596533015687, -0.606077066565184)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.3568900124416159, -0.6065932380544885)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.35933258525589334, -0.6041506681528765)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.3588164066388279, -0.6032566205623385)--(-0.3574061844099995, -0.6046668408366594);
\draw (-0.3535533875407549, -0.6074872895094118)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.3535533925158795, -0.608519636466796)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.35496360733599686, -0.6099298618446103)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.35599596289657043, -0.6099298591747033)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.3568900124416159, -0.6065932380544885)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.35599596533015687, -0.606077066565184)--(-0.35547979021278747, -0.6080034583288094);
\draw (-0.3651117852796163, -0.6323921568120394)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3645956082370438, -0.6314981119486032)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.36511178177992026, -0.6295717174578759)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3660058239162547, -0.6290555419897963)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3684484008465632, -0.6314981143821896)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3679322223285621, -0.6323921619155328)--(-0.36652200750844477, -0.6309819365377185);
\draw (-0.3626692098247364, -0.6281614920228668)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.3631853868673089, -0.6290555368863029)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.36511178177992026, -0.6295717174578759)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.3660058239162547, -0.6290555419897963)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.36511178106452086, -0.6257189193941529)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.3640794239294543, -0.6257189193369581)--(-0.36459560752164444, -0.6276453138848802);
\draw (-0.3626692025597194, -0.6232763442746578)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36318538265221345, -0.6223822994684165)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36511178034912145, -0.6218661213304301)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.3660058290350734, -0.6223822955468363)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36511178106452086, -0.6257189193941529)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.3640794239294543, -0.6257189193369581)--(-0.3645956083807379, -0.6237925185482591);
\draw (-0.36511178775783254, -0.6190456756782947)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36600582989416697, -0.6185295002102151)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36793222323228536, -0.6190456780546864)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36844840027485787, -0.6199397229181226)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.3660058290350734, -0.6223822955468363)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36511178034912145, -0.6218661213304301)--(-0.3665220025779499, -0.620455901056109);
\draw (-0.36934244981990344, -0.6166031017979078)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.36844840768356896, -0.6171192772659874)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.36793222323228536, -0.6190456780546864)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.36844840027485787, -0.6199397229181226)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.37178502675021186, -0.6190456741903011)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.3717850202005944, -0.6180133245058151)--(-0.36985862250368634, -0.6185295026438017);
\draw (-0.37422759798999633, -0.6166031015615874)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.37512164667594833, -0.6171192757779936)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.3756378193597313, -0.6190456766238875)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.3751216408417303, -0.6199397241572308)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.37178502675021186, -0.6190456741903011)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.3717850202005944, -0.6180133245058151)--(-0.37371142602161284, -0.6185294987794163);
\draw (-0.3784582673170842, -0.6190456754294092)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3789744443596567, -0.6199397202928454)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3784582614828661, -0.6218661238086463)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3775642193465316, -0.6223822992767258)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3751216408417303, -0.6199397241572308)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3756378193597313, -0.6190456766238875)--(-0.37704804508825573, -0.6204558957037302);
\draw (-0.3809008427719641, -0.6232763402185819)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.38090083841317457, -0.6243086962010396)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.379490617758839, -0.6257189192024623)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.3784582606237726, -0.6257189191452674)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.3775642193465316, -0.6223822992767258)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.3784582614828661, -0.6218661238086463)--(-0.3789744450750561, -0.6237925183565683);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.38038465903608, -0.6290555390710039)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.378458261339172, -0.6295717172089903)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.3775642235616271, -0.6290555366946122)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.3784582606237726, -0.6257189191452674)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.379490617758839, -0.6257189192024623)--(-0.3789744442159626, -0.6276453136931895);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.378974444931362, -0.6314981117569125)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.378458261339172, -0.6295717172089903)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.3775642235616271, -0.6290555366946122)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.3751216414134355, -0.6314981156212978)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.375637818456008, -0.632392160484734)--(-0.3770480391103435, -0.6309819374833112);
\draw (-0.37422760356404355, -0.6348347318070917)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.37319524721622355, -0.6348347331134477)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.37178502148769904, -0.6334245140336052)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.37178502584648865, -0.6323921580511475)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.3751216414134355, -0.6314981156212978)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.375637818456008, -0.632392160484734)--(-0.37371141918460704, -0.6329083358956187);
\draw (-0.36934244369829705, -0.634834736977833)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3684484059207522, -0.6343185564634549)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3679322223285621, -0.6323921619155328)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.3684484008465632, -0.6314981143821896)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.37178502584648865, -0.6323921580511475)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.37178502148769904, -0.6334245140336052)--(-0.36985862657508767, -0.6329083334620322);
\draw (-0.38513150676469204, -0.6439505506298799)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.38616386271888886, -0.6439505486417484)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.3875740845540941, -0.6425403276856521)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.38757407761085333, -0.6415079773193907)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.3842374639129582, -0.6406139280342364)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.38372128460771066, -0.6415079742040287)--(-0.38564767912669884, -0.6420241540938263);
\draw (-0.3900166557220315, -0.6439505517571104)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3889842993742115, -0.6439505530634664)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3875740845540941, -0.6425403276856521)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.38757407761085333, -0.6415079773193907)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3909107044798305, -0.6406139292733446)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.39142688112877977, -0.6415079734550054)--(-0.3895004830382485, -0.6420241509112165);
\draw (-0.3942473177841024, -0.6415079778767233)--(-0.392837102963985, -0.640097752498909);
\draw (-0.39476349708934994, -0.6406139317069312)--(-0.392837102963985, -0.640097752498909);
\draw (-0.394247324405567, -0.6386875308610372)--(-0.392837102963985, -0.640097752498909);
\draw (-0.3933532753259918, -0.6381713559628555)--(-0.392837102963985, -0.640097752498909);
\draw (-0.3909107044798305, -0.6406139292733446)--(-0.392837102963985, -0.640097752498909);
\draw (-0.39142688112877977, -0.6415079734550054)--(-0.392837102963985, -0.640097752498909);
\draw (-0.39668990219496897, -0.6372773079168094)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.39668989525172826, -0.636244957550548)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3952796800379876, -0.6348347314909583)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3942473236901676, -0.6348347327973143)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.3933532753259918, -0.6381713559628555)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.394247324405567, -0.6386875308610372)--(-0.3947634967675738, -0.6367611343249836);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3966899014795696, -0.6334245098530864)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3952796800379876, -0.6348347314909583)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3942473236901676, -0.6348347327973143)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.3933532816256802, -0.6314981115652217)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.39424732376201466, -0.6309819360971423)--(-0.3947634964457976, -0.6329083369430362);
\draw (-0.39424731947507213, -0.6281614953794279)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.39335328169752726, -0.6276453148650497)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.39142688321337277, -0.6281614916394853)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.39091070390812527, -0.6290555378092776)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.3933532816256802, -0.6314981115652217)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.39424732376201466, -0.6309819360971423)--(-0.3928370980334902, -0.6295717170172996);
\draw (-0.3900166610563914, -0.6257189152136342)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.38898430470857137, -0.6257189165199902)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.3875740832669894, -0.6271291381578621)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.38757407890819984, -0.6281614941403197)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.3909107031208788, -0.6290555364457266)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.39142688321337277, -0.6281614916394853)--(-0.3895004773923543, -0.6276453173658841);
\draw (-0.3851315011906449, -0.6257189203843755)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.38423745905431045, -0.6262350958524551)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3837212862986804, -0.6281614917067333)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3842374633412529, -0.6290555365701694)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.38757407890819984, -0.6281614941403197)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.3875740832669894, -0.6271291381578621)--(-0.3856476847828349, -0.6276453149322977);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.38038465903608, -0.6290555390710039)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3809008434155165, -0.6309819349824769)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3817948811930614, -0.631498115496855)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3842374633412529, -0.6290555365701694)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.3837212862986804, -0.6281614917067333)--(-0.3823110648570984, -0.629571713344605);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.378974444931362, -0.6314981117569125)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.3809008434155165, -0.6309819349824769)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.3817948811930614, -0.631498115496855)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.3809008433436694, -0.6348347316826489)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.37986848778309584, -0.6348347343525559)--(-0.3803846597514794, -0.6329083371347268);
\draw (-0.3784582619827243, -0.6372773119728854)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.3789744390252968, -0.6381713568363215)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.3809008440590688, -0.6386875297463719)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.38179488619540325, -0.6381713542782923)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.3809008441309159, -0.6348347330461999)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.37986848778309584, -0.6348347343525559)--(-0.38038466046687874, -0.6367611351984497);
\draw (-0.3809008374376042, -0.641507976762058)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.38179488612355617, -0.6420241509784643)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.38372128460771066, -0.6415079742040287)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.3842374639129582, -0.6406139280342364)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.38179488619540325, -0.6381713542782923)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.3809008440590688, -0.6386875297463719)--(-0.38231105887918615, -0.6400977551241862);
\draw (-0.40824828501342114, -0.6439505539774457)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.40914233805412614, -0.6434343722044029)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.409658510629429, -0.6415079760377889)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.4091423336852623, -0.6406139313447965)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.405805717823098, -0.6415079732633147)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.40580571375952584, -0.642540329757104)--(-0.40773211214527455, -0.6420241528122245);
\draw (-0.4124789579838991, -0.641507973799087)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.4115849158435282, -0.642024149260175)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.409658510629429, -0.6415079760377889)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.4091423336852623, -0.6406139313447965)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.41158491553823645, -0.6381713519067794)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.41247895361099873, -0.6386875329324891)--(-0.4110687320710109, -0.6400977543999171);
\draw (-0.4149215314004008, -0.6372773099882613)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.41492153546397287, -0.636244953494472)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.4135113097354484, -0.6348347344146295)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.4124789533876284, -0.6348347357209855)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.41158491553823645, -0.6381713519067794)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.41247895361099873, -0.6386875329324891)--(-0.41299513697981843, -0.6367611302689076);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4144053580996242, -0.6314981112490883)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.41247895306585225, -0.630981938339038)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.41158491092951777, -0.6314981138071175)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4124789533876284, -0.6348347357209855)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4135113095386368, -0.6348347340737417)--(-0.4129951366580422, -0.6329083328869601);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.41299513633626606, -0.6290555355050126)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.41247895306585225, -0.630981938339038)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.41158491092951777, -0.6314981138071175)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.4091423328183396, -0.629055539369398)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.4096585121235871, -0.6281614931996057)--(-0.4110687382457348, -0.6295717129612236);
\draw (-0.40824829036022897, -0.62571891745553)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.40721593401240896, -0.625718918761886)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.405805712570827, -0.6271291403997579)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.4058057191204445, -0.6281614900842437)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.4091423328183396, -0.629055539369398)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.4096585121235871, -0.6281614931996057)--(-0.407732117604599, -0.6276453133098081);
\draw (-0.40336314140288954, -0.6257189163282996)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.40246909926655516, -0.626235091796379)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.401952915602518, -0.628161493948629)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.4024690926450905, -0.6290555388120652)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.4058057191204445, -0.6281614900842437)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.405805712570827, -0.6271291403997579)--(-0.4038793140866725, -0.6276453171741934);
\draw (-0.39913246843241157, -0.6281614965066583)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.39861630003557114, -0.6290555363784788)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.3991324727193541, -0.6309819372243727)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.40002652140530603, -0.6314981114407789)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.4024690926450905, -0.6290555388120652)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.401952915602518, -0.628161493948629)--(-0.4005426941609361, -0.6295717155865008);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.3966899014795696, -0.6334245098530864)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.3981001166933102, -0.6348347359126763)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.39913247304113025, -0.6348347346063201)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.40002652140530603, -0.6314981114407789)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.3991324727193541, -0.6309819372243727)--(-0.3986162999637241, -0.6329083330786508);
\draw (-0.39668990219496897, -0.6372773079168094)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.39668989525172826, -0.636244957550548)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.3981001166933102, -0.6348347359126763)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.39913247304113025, -0.6348347346063201)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.40002651549924084, -0.6381713565201881)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.3991324733629064, -0.6386875319882677)--(-0.39861630067912346, -0.6367611311423738);
\draw (-0.3991324776498489, -0.641507972705982)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40002651582101706, -0.6420241539021356)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40195291410835987, -0.6415079767868123)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40246909361041905, -0.6406139309579078)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40002651549924084, -0.6381713565201881)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.3991324733629064, -0.6386875319882677)--(-0.40054269909143086, -0.6400977510681102);
\draw (-0.40336313597012385, -0.6439505527013318)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.4043954922195381, -0.6439505512245319)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.40580571375952584, -0.642540329757104)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.405805717823098, -0.6415079732633147)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.40246909361041905, -0.6406139309579078)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.4019529143051715, -0.6415079771277)--(-0.40387931933894355, -0.6420241500377503);
\draw (-0.42826801547624693, -0.6323921572056294)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.427373973335876, -0.6329083326667175)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.4254475681217768, -0.6323921594443314)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.42493139117761014, -0.631498114751339)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.4273739730305843, -0.6290555353133219)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.42826801110334656, -0.6295717163390316)--(-0.4268577895633588, -0.6309819378064596);
\draw (-0.42403735341417603, -0.6348347310860164)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.42493139554647397, -0.6343185556109454)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.4254475681217768, -0.6323921594443314)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.42493139117761014, -0.631498114751339)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.4215947753154458, -0.6323921566698572)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.42159477125187367, -0.6334245131636465)--(-0.4235211696376224, -0.632908336218767);
\draw (-0.4191521934624717, -0.6348347361078743)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.41825815538970934, -0.6343185550821646)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.4177419717975193, -0.6323921605342424)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.4182581511027669, -0.6314981143644502)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.4215947753154458, -0.6323921566698572)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.42159477125187367, -0.6334245131636465)--(-0.4196683768312914, -0.6329083334442928);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.4144053580996242, -0.6314981112490883)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.41492153085525424, -0.6295717153948102)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.41581557299158867, -0.6290555399267306)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.4182581511027669, -0.6314981143644502)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.4177419716007077, -0.6323921601933548)--(-0.41633175658377874, -0.6309819344746527);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41299513633626606, -0.6290555355050126)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41492153085525424, -0.6295717153948102)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41581557299158867, -0.6290555399267306)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.4149215305334781, -0.6257189180128626)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.413889174185658, -0.6257189193192186)--(-0.4144053581714713, -0.6276453145489163);
\draw (-0.41247895242229987, -0.6232763435751429)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.4129951317275474, -0.6223822974053508)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.4149215302117019, -0.6218661206309152)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.41581557889765386, -0.6223822948473214)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.4149215305334781, -0.6257189180128626)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.413889174185658, -0.6257189193192186)--(-0.41440535745607193, -0.6237925164851933);
\draw (-0.41492153683316646, -0.619045673615229)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.41581557896950094, -0.6185294981471494)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.4177419730948658, -0.6190456773551715)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.41825815013743833, -0.6199397222186077)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.41581557889765386, -0.6223822948473214)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.4149215302117019, -0.6218661206309152)--(-0.4163317516532839, -0.6204558989930433);
\draw (-0.41915219889523736, -0.6166030997348421)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4201845552430574, -0.616603098428486)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4215947700631748, -0.6180133238063004)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4215947766127923, -0.6190456734907862)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.41825815013743833, -0.6199397222186077)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4177419730948658, -0.6190456773551715)--(-0.4196683715790203, -0.618529500580736);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.4249313965385288, -0.6171192750784789)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.42544756961593494, -0.6190456766061482)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.42493139031068744, -0.6199397227759404)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.4215947766127923, -0.6190456734907862)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.4215947700631748, -0.6180133238063004)--(-0.4235211750969468, -0.6185294967163506);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.42737396810008943, -0.6185294998317126)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.42544756961593494, -0.6190456766061482)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.42493139031068744, -0.6199397227759404)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.4273739684218656, -0.62238229721366)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.4282680105582001, -0.6218661217455805)--(-0.42685779573808263, -0.6204558963677661);
\draw (-0.43071059263454453, -0.623276339519067)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.4307105886693782, -0.6243086961833001)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.4293003670309846, -0.6257189174802842)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.42826801087997624, -0.625718919127528)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.4273739684218656, -0.62238229721366)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.4282680105582001, -0.6218661217455805)--(-0.42878419415039004, -0.6237925162935026);
\draw (-0.4307105888927486, -0.6281614933948038)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.43019440948909526, -0.6290555393941522)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.42826801110334656, -0.6295717163390316)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.4273739730305843, -0.6290555353133219)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.42826801087997624, -0.625718919127528)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.42930036722779624, -0.625718917821172)--(-0.42878419447216626, -0.6276453136754501);
\draw (-0.4398264017015345, -0.6123724383147956)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.43982640566670084, -0.6113400816505624)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.43841617954455314, -0.6099298618889444)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.43738383410514015, -0.6099298568973287)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.43648978574096436, -0.6132664800628699)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.4373838348205396, -0.6137826549610517)--(-0.43790000718254635, -0.611856258424998);
\draw (-0.4398264053449246, -0.607487284268615)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.4398264009861351, -0.6085196402510726)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.43841617954455314, -0.6099298618889444)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.43738383410514015, -0.6099298568973287)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.4364897811322457, -0.606593241963208)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.43738383417698723, -0.6060770601971567)--(-0.4379000068607702, -0.6080034610430506);
\draw (-0.43738382989004476, -0.6032566194794423)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.43648978120409276, -0.6027404452630359)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.4345633827199383, -0.6032566220374715)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.43404721432309784, -0.604150661909292)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.4364897811322457, -0.606593241963208)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.43738383417698723, -0.6060770601971567)--(-0.4359736084484628, -0.6046668411173141);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.43212081512354394, -0.6008140406200047)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.43071059368196196, -0.6022242622578765)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.4307105893231724, -0.6032566182403342)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.43404721353585135, -0.6041506605457412)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.4345633827199383, -0.6032566220374715)--(-0.4326369878073269, -0.6027404414658986);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.429300367166191, -0.6008140418144831)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.43071059368196196, -0.6022242622578765)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.4307105893231724, -0.6032566182403342)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.42737397375622554, -0.6041506606701839)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.42685779671365304, -0.6032566158067477)--(-0.4287841951978075, -0.6027404390323121);
\draw (-0.42403734954354655, -0.603256618364777)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42352116945105256, -0.6041506631710183)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42403734292208195, -0.6060770653804631)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42493139160803395, -0.6065932395968694)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42737397375622554, -0.6041506606701839)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.42685779671365304, -0.6032566158067477)--(-0.42544756436366393, -0.6046668437425913);
\draw (-0.4215947760410871, -0.6074872820267192)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.4215947716822975, -0.6085196380091769)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.4230049981980684, -0.6099298584525703)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.4240373428502349, -0.6099298620806352)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.42493139160803395, -0.6065932395968694)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.42403734292208195, -0.6060770653804631)--(-0.42352117016645197, -0.6080034612347412);
\draw (-0.4215947723976969, -0.6123724360728998)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4221109494402694, -0.613266480936336)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4240373435656344, -0.6137826601443581)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4249313966103758, -0.6132664783783067)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4240373436374814, -0.609929863444186)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4230049981980684, -0.6099298584525703)--(-0.42352117088185137, -0.6118562592984642);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4249313965385288, -0.6171192750784789)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4268577950226833, -0.6166030983040431)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4273739634195237, -0.6157090584322227)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4249313966103758, -0.6132664783783067)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4240373435656344, -0.6137826601443581)--(-0.4254475692941588, -0.6151928792242006);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.42737396810008943, -0.6185294998317126)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.4268577950226833, -0.6166030983040431)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.4273739634195237, -0.6157090584322227)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.4307105880258259, -0.6166031014194051)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.43071058406065954, -0.6176354580836383)--(-0.4287841895416714, -0.6171192781938407);
\draw (-0.43315316613700405, -0.6190456758571248)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.43404720827333854, -0.6185295003890452)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.4345633915437524, -0.6166030975550199)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.43404721489480314, -0.6157090533733591)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.4307105880258259, -0.6166031014194051)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.43071058406065954, -0.6176354580836383)--(-0.43263698254481403, -0.6171192813092027);
\draw (-0.43738382819907495, -0.6166031019767378)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.4379000075043225, -0.6157090558069456)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.4373838348205396, -0.6137826549610517)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.43648978574096436, -0.6132664800628699)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.43404721489480314, -0.6157090533733591)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.4345633915437524, -0.6166030975550199)--(-0.4359736133789576, -0.6151928765989234);
\draw (-0.4398264106792846, -0.5892556477251388)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43931023363671207, -0.5883616028617026)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43738382939018655, -0.5878454313152032)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.436489787253852, -0.5883616067832828)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.437383828531093, -0.5916982266518244)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.4384161856661595, -0.5916982267090192)--(-0.43790000207396945, -0.5897718321610971);
\draw (-0.43738383522440466, -0.5850249829359662)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.43790001226697717, -0.5859190277994023)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.43738382939018655, -0.5878454313152032)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.436489787253852, -0.5883616067832828)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.4340472087490507, -0.5859190316637877)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.4345633872670517, -0.5850249841304446)--(-0.4359736020871691, -0.5864352095082589);
\draw (-0.4331531658973168, -0.5825824090681443)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.43212081033674327, -0.5825824117380513)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.4307105881079148, -0.5839926320123722)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.4307105837491252, -0.5850249879948298)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.4340472087490507, -0.5859190316637877)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.4345633872670517, -0.5850249841304446)--(-0.43263698302052617, -0.584508812583945);
\draw (-0.42826801772722384, -0.5825824093044647)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.42737396468248234, -0.5830985910705161)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.4268577911396058, -0.5850249855612433)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.4273739681821783, -0.5859190304246795)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.4307105837491252, -0.5850249879948298)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.4307105881079148, -0.5839926320123722)--(-0.4287841904110068, -0.5845088101503586);
\draw (-0.42403734475674587, -0.5850249894828234)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.42493139780148736, -0.5845088077167722)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.4268577911396058, -0.5850249855612433)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.4273739681821783, -0.5859190304246795)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.4249313969423938, -0.5883616030533934)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.42403734825644185, -0.587845428836987)--(-0.4254475704852703, -0.5864352085626661);
\draw (-0.42159477046703986, -0.5892556517812149)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42159477701665743, -0.5902880014657007)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42300499183677476, -0.591698226843515)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.4240373489718413, -0.59169822690071)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.4249313969423938, -0.5883616030533934)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42403734825644185, -0.587845428836987)--(-0.42352117628805835, -0.589771826054816);
\draw (-0.42159477773205684, -0.5941407995294237)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.4221109547746293, -0.5950348443928599)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.4240373496872407, -0.5955510249644328)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.4249313918235751, -0.5950348494963533)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.4240373489718413, -0.59169822690071)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.42300499183677476, -0.591698226843515)--(-0.42352117542896484, -0.5936246213914371);
\draw (-0.42403735318693675, -0.5983714643185963)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4249313909644816, -0.5988876448329744)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4268577902358825, -0.5983714694220897)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4273739687538836, -0.5974774218887466)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4249313918235751, -0.5950348494963533)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.4240373496872407, -0.5955510249644328)--(-0.42544757541576517, -0.5969612440442754);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.429300367166191, -0.6008140418144831)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.43071058939501944, -0.5994038215401621)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.43071059375380905, -0.5983714655577045)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.4273739687538836, -0.5974774218887466)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.4268577902358825, -0.5983714694220897)--(-0.42878419448240807, -0.5988876409685892);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.43212081512354394, -0.6008140406200047)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.43071058939501944, -0.5994038215401621)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.43071059375380905, -0.5983714655577045)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.43404720932075597, -0.5974774231278547)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.4345633863633284, -0.5983714679912909)--(-0.4326369870919275, -0.5988876434021756);
\draw (-0.4373838335334349, -0.5983714654332617)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.43790000193027534, -0.5974774255614412)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.4373838292464924, -0.5955510247155473)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.43648978056054044, -0.595034850499141)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.43404720932075597, -0.5974774231278547)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.4345633863633284, -0.5983714679912909)--(-0.4359736070176639, -0.5969612449898682);
\draw (-0.43982640703589443, -0.5941408017713194)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.43982640048627686, -0.5931084520868335)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.4384161856661595, -0.5916982267090192)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.437383828531093, -0.5916982266518244)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.43648978056054044, -0.595034850499141)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.4373838292464924, -0.5955510247155473)--(-0.4379000012148759, -0.5936246274977183);
\draw (-0.42826801863094716, -0.5692359254436183)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.42737396837050223, -0.5687197485001102)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.4254475706735942, -0.5692359266380966)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.42493139058110024, -0.5701299714443381)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.4273739690859016, -0.5725725465638332)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.42826801122223607, -0.5720563710957536)--(-0.4268577854937116, -0.570646152015911);
\draw (-0.4240373508783522, -0.5667933543028982)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.4249313870814042, -0.5673095320901745)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.4254475706735942, -0.5692359266380966)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.42493139058110024, -0.5701299714443381)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.4215947671556677, -0.569235930502482)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.4215947730889502, -0.5682035772471261)--(-0.42352116485257574, -0.5687197523644955);
\draw (-0.4191521995592734, -0.5667933490850151)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.41825814651453186, -0.5673095308510665)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.4177419745461483, -0.5692359280688954)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.41825815316321374, -0.5701299756594335)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.4215947671556677, -0.569235930502482)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.4215947730889502, -0.5682035772471261)--(-0.4196683722430563, -0.568719749930909);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.41440535740470846, -0.5701299677716435)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4149215332374773, -0.5720563740717409)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.41581558034893634, -0.5725725455610455)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.41825815316321374, -0.5701299756594335)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4177419745461483, -0.5692359280688954)--(-0.4163317523173199, -0.5706461483432164);
\draw (-0.4124789554480753, -0.5734665970159687)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.4129951323915835, -0.5725725467555238)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.4149215332374773, -0.5720563740717409)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.41581558034893634, -0.5725725455610455)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.4149215308038909, -0.5759091666812604)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.41388917524331725, -0.5759091693511672)--(-0.4144053581201079, -0.5739827658353664);
\draw (-0.41247896113859933, -0.5783517420370758)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41299513660667886, -0.5792457841734102)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41492153151929023, -0.5797619647449832)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41581557365562466, -0.5792457892769036)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.4149215308038909, -0.5759091666812604)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41388917524331725, -0.5759091693511672)--(-0.41440535883550733, -0.5778355638990893);
\draw (-0.41492153659347925, -0.5825824068262485)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.4158155743710241, -0.5830985873406266)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.417741973642425, -0.5825824119297419)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.4182581521604261, -0.5816883643963988)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41581557365562466, -0.5792457892769036)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41492153151929023, -0.5797619647449832)--(-0.4163317588223077, -0.5811721865519276);
\draw (-0.41915219501215994, -0.5850249869920422)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.4201845505727335, -0.5850249843221352)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.42159477280156193, -0.5836147640478143)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.4215947771603515, -0.5825824080653567)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.4182581521604261, -0.5816883643963988)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.417741973642425, -0.5825824119297419)--(-0.41966837788895056, -0.5830985834762413);
\draw (-0.42403734318225295, -0.5850249867557217)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.42493139622699444, -0.5845088049896704)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4254475697698709, -0.5825824104989431)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4249313927272984, -0.5816883656355069)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4215947771603515, -0.5825824080653567)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.42159477280156193, -0.5836147640478143)--(-0.42352117049847, -0.5830985859098278);
\draw (-0.4282680161527309, -0.5825824065773629)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.42737396310798936, -0.5830985883434143)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4254475697698709, -0.5825824104989431)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4249313927272984, -0.5816883656355069)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4273739639670829, -0.5792457930067931)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.4282680126530349, -0.5797619672231995)--(-0.4268577904242064, -0.5811721874975204);
\draw (-0.43071059044243687, -0.5783517442789716)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.43071058389281935, -0.5773193945944857)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.42930036907270197, -0.5759091692166713)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4282680119376355, -0.5759091691594765)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4273739639670829, -0.5792457930067931)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.4282680126530349, -0.5797619672231995)--(-0.42878418462141843, -0.5778355700053704);
\draw (-0.43071059408582707, -0.573466590232791)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.43019441704325456, -0.5725725453693548)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.42826801122223607, -0.5720563710957536)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4273739690859016, -0.5725725465638332)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4282680119376355, -0.5759091691594765)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.42930036907270197, -0.5759091692166713)--(-0.42878418548051195, -0.5739827746687493);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.40721594237254427, -0.5576775356592356)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.40580572014371585, -0.5590877559335565)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.4058057142104333, -0.5601201091889125)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.4091423407848517, -0.5610141555849721)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.40965850681995275, -0.560120111622499)--(-0.4077321150563272, -0.5596039365051295);
\draw (-0.4033631388546178, -0.5576775395236209)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.40439549441519135, -0.557677536853714)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.40580572014371585, -0.5590877559335565)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.4058057142104333, -0.5601201091889125)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.4024691002179794, -0.561014154345864)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.4019529216009139, -0.560120106755326)--(-0.4038793224468078, -0.5596039340715431);
\draw (-0.3991324767925469, -0.5601201134040079)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.3986162967000529, -0.5610141582102492)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.39913246938383584, -0.5629405590561432)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.40002651649529486, -0.5634567305454478)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.4024691002179794, -0.561014154345864)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.4019529216009139, -0.560120106755326)--(-0.4005426916126643, -0.5615303387818222);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.3966898965695584, -0.5653831289577551)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.3981001222980829, -0.5667933480375977)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.39913247009923525, -0.5667933571198661)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.40002651649529486, -0.5634567305454478)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.39913246938383584, -0.5629405590561432)--(-0.3986162974154523, -0.5648669562739722);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.3966899032182403, -0.5682035737661222)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.3981001222980829, -0.5667933480375977)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.39913247009923525, -0.5667933571198661)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.4000265238593762, -0.5701299734175377)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.39913247081463465, -0.5706461551835891)--(-0.39861629498186585, -0.5687197488834916);
\draw (-0.39913247431433063, -0.5734665945377525)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.4000265214257897, -0.5739827660270571)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.4019529222716836, -0.5734665933432741)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.40246908830678463, -0.572572549380801)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.4000265238593762, -0.5701299734175377)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.39913247081463465, -0.5706461551835891)--(-0.4005426965431591, -0.5720563742634316);
\draw (-0.4033631420669256, -0.5759091656784726)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.40439548671909203, -0.5759091693065375)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4058057089479205, -0.5744989490322165)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.40580571488120304, -0.5734665957768607)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.40246908830678463, -0.572572549380801)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4019529222716836, -0.5734665933432741)--(-0.40387931403530913, -0.5739827684606436);
\draw (-0.4082482933860044, -0.5759091708963557)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.40914233552233886, -0.5753929954282762)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.4096585183991295, -0.5734665919124753)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.40914233978206405, -0.5725725443219374)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.40580571488120304, -0.5734665957768607)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.4058057089479205, -0.5744989490322165)--(-0.4077321066448285, -0.57398277089423);
\draw (-0.4124789554480753, -0.5734665970159687)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.4129951323915835, -0.5725725467555238)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.41247895970780046, -0.5706461459096299)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.4115849125963415, -0.5701299744203254)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.40914233978206405, -0.5725725443219374)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.4096585183991295, -0.5734665919124753)--(-0.41106873747897205, -0.5720563661839508);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41440535740470846, -0.5701299677716435)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41247895970780046, -0.5706461459096299)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.4115849125963415, -0.5701299744203254)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41247895899240106, -0.5667933478459071)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41351130679355347, -0.5667933569281753)--(-0.412995131676184, -0.5687197486918009);
\draw (-0.41492153180667846, -0.564350777944295)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.414405353189613, -0.563456730353757)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.41247896142598756, -0.5629405552363876)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.41158490838124606, -0.5634567370024389)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.41247895899240106, -0.5667933478459071)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.41351130679355347, -0.5667933569281753)--(-0.4129951341097705, -0.5648669560822815);
\draw (-0.4124789547773056, -0.5601201104280206)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.4115849076658466, -0.559603938938716)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.40965850681995275, -0.560120111622499)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.4091423407848517, -0.5610141555849721)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.41158490838124606, -0.5634567370024389)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.41247896142598756, -0.5629405552363876)--(-0.4110687325484772, -0.5615303307023415);
\draw (-0.3851315095507802, -0.5576775372817251)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38616386511135375, -0.5576775346118182)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.3875740799314712, -0.5590877599896326)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38757408490659573, -0.5601201069470167)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38423746000573467, -0.5610141584019399)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.38372128138866923, -0.560120110811402)--(-0.38564768223456314, -0.559603938127619);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.3889843021602996, -0.5576775397153116)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.3875740799314712, -0.5590877599896326)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.38757408490659573, -0.5601201069470167)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.390910700572607, -0.5610141596410481)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.3914268775161151, -0.5601201093806032)--(-0.38950048575248963, -0.5596039342632337);
\draw (-0.394247325473468, -0.5601201081861248)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.39476350409053346, -0.5610141557766628)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3942473212137429, -0.5629405592924637)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3933532790774084, -0.5634567347605431)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.390910700572607, -0.5610141596410481)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3914268775161151, -0.5601201093806032)--(-0.3928371032446396, -0.5615303284604457);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3966898965695584, -0.5653831289577551)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3952796774897158, -0.5667933546862796)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3942473187801564, -0.566793351901983)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3933532790774084, -0.5634567347605431)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3942473212137429, -0.5629405592924637)--(-0.3947635048059329, -0.5648669538403857);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.3966899032182403, -0.5682035737661222)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.3952796774897158, -0.5667933546862796)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.3942473187801564, -0.566793351901983)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.39335328329250385, -0.5701299721784296)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.3942473194955558, -0.570646149965706)--(-0.3947635023723464, -0.5687197464499052);
\draw (-0.39424732614423774, -0.5734665947740729)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39335328400790326, -0.5739827702421525)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39142687818688476, -0.5734665959685513)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39091069956981933, -0.5725725483780133)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39335328329250385, -0.5701299721784296)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.3942473194955558, -0.570646149965706)--(-0.39283709726672733, -0.5720563702400269);
\draw (-0.39001666408216684, -0.57590916865446)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.38898430537260736, -0.5759091658701634)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.3875740796440829, -0.5744989467903208)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.3875740855773654, -0.5734665935349649)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.39091069956981933, -0.5725725483780133)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.39142687818688476, -0.5734665959685513)--(-0.3895004773409909, -0.5739827686523342);
\draw (-0.38513150185468087, -0.5759091697345486)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.384237465651629, -0.5753929919472722)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3837212820594389, -0.5734665973993501)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.38423745900294703, -0.5725725471389053)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3875740855773654, -0.5734665935349649)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.3875740796440829, -0.5744989467903208)--(-0.38564768473147154, -0.5739827662187478);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.3803846663934276, -0.5725725447053187)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.38090084151079706, -0.5706461529416933)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.3817948836471315, -0.5701299774736137)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.38423745900294703, -0.5725725471389053)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.3837212820594389, -0.5734665973993501)--(-0.3823110672393215, -0.5720563720215358);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.37897444659818563, -0.5701299723701203)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.38090084151079706, -0.5706461529416933)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.3817948836471315, -0.5701299774736137)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.38090084079539765, -0.5667933548779703)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.3798684820858382, -0.5667933520936737)--(-0.38038466567802826, -0.5687197466415959);
\draw (-0.3784582622905962, -0.5643507797584753)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.37897444238309025, -0.5634567349522339)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.38090084007999825, -0.5629405568142474)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.38179488719145727, -0.563456728303552)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.38090084079539765, -0.5667933548779703)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.3798684820858382, -0.5667933520936737)--(-0.3803846681116147, -0.5648669540320764);
\draw (-0.3809008474887093, -0.5601201111621121)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38179488962504377, -0.5596039356940326)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38372128138866923, -0.560120110811402)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38423746000573467, -0.5610141584019399)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38179488719145727, -0.563456728303552)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.38090084007999825, -0.5629405568142474)--(-0.3823110623088267, -0.5615303365399265);
\draw (-0.3651117790879544, -0.5692359340535413)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.36459560990386747, -0.570129972561811)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.3651117825876504, -0.5720563734077049)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.36600582969910944, -0.5725725448970095)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.36844840251338684, -0.5701299749953974)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.3679322238963214, -0.5692359274048595)--(-0.3665220048164789, -0.570646153133384);
\draw (-0.3626692047982484, -0.5734665963519328)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.3631853848907424, -0.5725725515456914)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.3651117825876504, -0.5720563734077049)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.36600582969910944, -0.5725725448970095)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.36511178330304983, -0.5759091714714278)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.36407942459349035, -0.5759091686871312)--(-0.3645956106192669, -0.5739827706255339);
\draw (-0.3626692104887724, -0.5783517413730398)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.3631853891058378, -0.5792457889635778)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36511178401844924, -0.5797619695351508)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36600582615478366, -0.5792457940670712)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36511178330304983, -0.5759091714714278)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.36407942459349035, -0.5759091686871312)--(-0.3645956081856804, -0.5778355632350534);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.3660058237211972, -0.5830985866765905)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.36793222456709107, -0.5825824139928076)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.3684484015105992, -0.5816883637323628)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.36600582615478366, -0.5792457940670712)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.36511178401844924, -0.5797619695351508)--(-0.3665220097469737, -0.5811721886149933);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.36844840815928115, -0.5845088085407297)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.36793222456709107, -0.5825824139928076)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.3684484015105992, -0.5816883637323628)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.37178502808501757, -0.5825824101284224)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.3717850221517351, -0.5836147633837783)--(-0.36985862723912366, -0.5830985828122053);
\draw (-0.37422759568141195, -0.5850249915458892)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.37512164872615344, -0.5845088097798379)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.37563782069453694, -0.5825824125620088)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3751216420774715, -0.5816883649714708)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.37178502808501757, -0.5825824101284224)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3717850221517351, -0.5836147633837783)--(-0.3737114198486431, -0.5830985852457918);
\draw (-0.3784582686518899, -0.5825824113675304)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.378974445595398, -0.5816883611070855)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.378458262003208, -0.5797619665591635)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.37756422580015603, -0.5792457887718871)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.3751216420774715, -0.5816883649714708)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.37563782069453694, -0.5825824125620088)--(-0.3770480397743795, -0.5811721868334844);
\draw (-0.38090083979260997, -0.5783517436149356)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.3809008457258925, -0.5773193903595797)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.379490619997368, -0.5759091712797371)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.3784582612878086, -0.5759091684954405)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.37756422580015603, -0.5792457887718871)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.378458262003208, -0.5797619665591635)--(-0.3789744448799986, -0.5778355630433627);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.3803846663934276, -0.5725725447053187)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.37845826372139507, -0.5720563758859211)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.3775642215850606, -0.5725725513540006)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.3784582612878086, -0.5759091684954405)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.379490619997368, -0.5759091712797371)--(-0.3789744473135851, -0.5739827704338433);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.37897444659818563, -0.5701299723701203)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.37845826372139507, -0.5720563758859211)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3775642215850606, -0.5725725513540006)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3751216430802592, -0.5701299762345056)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3756378200237673, -0.5692359259740607)--(-0.3770480457522918, -0.5706461450539032);
\draw (-0.3742276002285253, -0.5667933536388622)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.3731952446679518, -0.5667933563087691)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.37178502243912337, -0.5682035765830901)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.3717850274142479, -0.5692359235404743)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.3751216430802592, -0.5701299762345056)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.3756378200237673, -0.5692359259740607)--(-0.3737114282601418, -0.5687197508566912);
\draw (-0.36934245205843236, -0.5667933538751826)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.3684484099220979, -0.5673095293432622)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.3679322238963214, -0.5692359274048595)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.36844840251338684, -0.5701299749953974)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.3717850274142479, -0.5692359235404743)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.37178502243912337, -0.5682035765830901)--(-0.3698586247422153, -0.5687197547210765);
\draw (-0.3535533920878683, -0.5892556516023848)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3535533861545858, -0.5902880048577407)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3549636118831103, -0.5916982239375832)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.35599597059266974, -0.5916982267218799)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3568900060803223, -0.5883616064454332)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.35599596987727034, -0.5878454286581569)--(-0.3554797870004797, -0.5897718321739578);
\draw (-0.3535533868699852, -0.5941408029214637)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35355339280326775, -0.5931084496661077)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.3549636118831103, -0.5916982239375832)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35599597059266974, -0.5916982267218799)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35689001344440363, -0.5950348493175233)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35599597130806915, -0.5955510247856028)--(-0.3554797845668932, -0.5936246247834771);
\draw (-0.35599596389935806, -0.5983714704377381)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.35689001101081713, -0.5988876419270426)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.35881641185671104, -0.5983714692432597)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.3593325888002191, -0.5974774189828148)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.35689001344440363, -0.5950348493175233)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.35599597130806915, -0.5955510247856028)--(-0.35740618612818653, -0.5969612501634172);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.36125898721252653, -0.6008140389085512)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.362669209441355, -0.5994038186342303)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.3626692044662304, -0.5983714716768462)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.3593325888002191, -0.5974774189828148)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.35881641185671104, -0.5983714692432597)--(-0.3607428036203365, -0.5988876443606291);
\draw (-0.3651117829710318, -0.6008140467963413)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3640794242614724, -0.6008140440120446)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.362669209441355, -0.5994038186342303)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3626692044662304, -0.5983714716768462)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3660058293670915, -0.5974774202219229)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3665220079841569, -0.5983714678124609)--(-0.364595607138263, -0.5988876404962439);
\draw (-0.3693424450331027, -0.5983714729159543)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.36985862197661085, -0.5974774226555094)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.3693424492928279, -0.5955510218096155)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.3684484021813689, -0.5950348503203109)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.3660058293670915, -0.5974774202219229)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.3665220079841569, -0.5983714678124609)--(-0.3679322270639995, -0.5969612420839364);
\draw (-0.37178502708222994, -0.5941407988653876)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.37178502210710535, -0.5931084519080035)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.37037480728698796, -0.5916982265301892)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.3693424485774285, -0.5916982237458925)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.3684484021813689, -0.5950348503203109)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.3693424492928279, -0.5955510218096155)--(-0.36985862126121144, -0.5936246245917864);
\draw (-0.3717850213917059, -0.5892556538442806)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.37126884277464045, -0.5883616062537426)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.369342451011015, -0.5878454311363731)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.36844840887468056, -0.5883616066044527)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.3693424485774285, -0.5916982237458925)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.37037480728698796, -0.5916982265301892)--(-0.36985862369479794, -0.589771831982267);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.36844840815928115, -0.5845088085407297)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.36652200731338724, -0.5850249812245127)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.3660058303698791, -0.5859190314849576)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.36844840887468056, -0.5883616066044527)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.369342451011015, -0.5878454311363731)--(-0.3679322221335046, -0.5864352066023271);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.3660058237211972, -0.5830985866765905)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.36652200731338724, -0.5850249812245127)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.3660058303698791, -0.5859190314849576)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.36266920379546075, -0.585024985088898)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.3626692097287433, -0.5839926318335421)--(-0.36459560464135465, -0.5845088124051151);
\draw (-0.3602266284396452, -0.5825824154236064)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.3593325863033108, -0.583098590891686)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.3588164111859413, -0.5850249826553116)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.35933258980300675, -0.5859190302458495)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.36266920379546075, -0.585024985088898)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.3626692097287433, -0.5839926318335421)--(-0.3607428120318352, -0.5845088099715285);
\draw (-0.3559959663775743, -0.5850249893039934)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.3554797862850803, -0.5859190341102348)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.35599596987727034, -0.5878454286581569)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.3568900060803223, -0.5883616064454332)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.35933258980300675, -0.5859190302458495)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.3588164111859413, -0.5850249826553116)--(-0.3574061921060988, -0.586435208383836);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.4077321173239443, -0.7062127373482714)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.4082482892923279, -0.7042863401304423)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.40914233142866235, -0.7037701646623629)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.41158490993346375, -0.706212739781858)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.41106872984096976, -0.7071067845880993)--(-0.4096585150208524, -0.705696559210285);
\draw (-0.405805717337144, -0.7028761146954332)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.4063218943797165, -0.7037701595588695)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.4082482892923279, -0.7042863401304423)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.40914233142866235, -0.7037701646623629)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.40824828857692846, -0.7004335420667195)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.407215931441862, -0.7004335420095246)--(-0.407732115034052, -0.7023599365574467);
\draw (-0.4058057100721271, -0.6979909669472244)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40632189016462106, -0.697096922140983)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40824828786152906, -0.6965807440029965)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40914233654748106, -0.6970969182194029)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40824828857692846, -0.7004335420667195)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.407215931441862, -0.7004335420095246)--(-0.40773211589314556, -0.6985071412208256);
\draw (-0.40824829527024015, -0.6937602983508613)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.40914233740657463, -0.6932441228827817)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.4110687307446931, -0.6937603007272528)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.4115849077872656, -0.6946543455906891)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.40914233654748106, -0.6970969182194029)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.40824828786152906, -0.6965807440029965)--(-0.40965851009035753, -0.6951705237286756);
\draw (-0.41247895733231105, -0.6913177244704742)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4115849151959766, -0.6918338999385538)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4110687307446931, -0.6937603007272528)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4115849077872656, -0.6946543455906891)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.4149215342626195, -0.6937602968628676)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.414921527713002, -0.6927279471783817)--(-0.412995130016094, -0.6932441253163681);
\draw (-0.41736410550240405, -0.6913177242341538)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.418258154188356, -0.6918338984505602)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.41877432687213895, -0.6937602992964541)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4182581483541378, -0.6946543468297972)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4149215342626195, -0.6937602968628676)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.414921527713002, -0.6927279471783817)--(-0.4168479335340205, -0.6932441214519829);
\draw (-0.4215947748294918, -0.6937602981019757)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.4221109518720643, -0.694654342965412)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.4215947689952737, -0.6965807464812127)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.4207007268589393, -0.6970969219492923)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.4182581483541378, -0.6946543468297972)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.41877432687213895, -0.6937602992964541)--(-0.4201845526006634, -0.6951705183762966);
\draw (-0.42403735028437173, -0.6979909628911484)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4240373475000751, -0.6990233216007078)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4226271252712467, -0.7004335418750287)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4215947697106731, -0.7004335445449357)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4207007268589393, -0.6970969219492923)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.4215947689952737, -0.6965807464812127)--(-0.42211095258746373, -0.6985071410291348);
\draw (-0.42403734506648866, -0.7028761142102272)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4235211681229805, -0.7037701644706721)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.42159476727708667, -0.7042863371544551)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4207007310740347, -0.7037701593671787)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4215947697106731, -0.7004335445449357)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4226271252712467, -0.7004335418750287)--(-0.4221109533028632, -0.7023599390928578);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4221109540182626, -0.7062127371565807)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.42159476727708667, -0.7042863371544551)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4207007310740347, -0.7037701593671787)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.4182581473513502, -0.7062127355667625)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.41877432596841563, -0.7071067831573005)--(-0.42018454819724405, -0.7056965628829796);
\draw (-0.41736411186369765, -0.7095493558432091)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.41633175630312413, -0.709549358513116)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.4149215274256137, -0.7081391339790699)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.41492153335889626, -0.707106780723714)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.4182581473513502, -0.7062127355667625)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.41877432596841563, -0.7071067831573005)--(-0.41684792827150763, -0.7076229612952869);
\draw (-0.41247894963621173, -0.7095493569232978)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.4115849134331598, -0.7090331791360214)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.41106872984096976, -0.7071067845880993)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.41158490993346375, -0.706212739781858)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.41492153335889626, -0.707106780723714)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.4149215274256137, -0.7081391339790699)--(-0.41299513566198826, -0.7076229588617005);
\draw (-0.3966899007436865, -0.6870870572030854)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.397206077786259, -0.6879811020665216)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.39913247112437744, -0.6884972799109927)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.4000265132607119, -0.6879811044429133)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.39913247198347096, -0.6846444845743717)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.3981001148484045, -0.6846444845171767)--(-0.3986162984405945, -0.6865708790650988);
\draw (-0.3991324761985664, -0.691317721992258)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.3986162991559939, -0.6904236771288218)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.39913247112437744, -0.6884972799109927)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.4000265132607119, -0.6879811044429133)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.4024690917655133, -0.6904236795624084)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.40195291324751226, -0.6913177270957515)--(-0.40054269842739487, -0.6899075017179371);
\draw (-0.4033631346172472, -0.6937603021580517)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.4043954901778207, -0.6937602994881448)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40580571240664914, -0.6923500792138239)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40580571676543875, -0.6913177232313662)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.4024690917655133, -0.6904236795624084)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40195291324751226, -0.6913177270957515)--(-0.40387931749403777, -0.6918338986422509);
\draw (-0.40824829369574717, -0.6937602956237595)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.4091423358320817, -0.6932441201556799)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.4096585093749582, -0.6913177256649526)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.40914233233238567, -0.6904236808015164)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.40580571676543875, -0.6913177232313662)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.40580571240664914, -0.6923500792138239)--(-0.4077321101035572, -0.6918339010758373);
\draw (-0.41247895575781807, -0.6913177217433725)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4115849136214837, -0.691833897211452)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4096585093749582, -0.6913177256649526)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.40914233233238567, -0.6904236808015164)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4115849144805772, -0.6879811018748309)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.4124789522581221, -0.688497282389209)--(-0.4110687300292936, -0.68990750266353);
\draw (-0.41492153004752413, -0.6870870594449812)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4149215344063137, -0.6860547034625235)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.41351130867778924, -0.6846444843826809)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4124789515427227, -0.6846444843254861)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4115849144805772, -0.6879811018748309)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4124789522581221, -0.688497282389209)--(-0.41299513513491276, -0.6865708788734082);
\draw (-0.4149215336909142, -0.6822019053988005)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4144053566483417, -0.6813078605353643)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4124789508273233, -0.6807916862617631)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.41158490869098885, -0.6813078617298427)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4124789515427227, -0.6846444843254861)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.41351130867778924, -0.6846444843826809)--(-0.4129951359940062, -0.682718083536787);
\draw (-0.4124789582360343, -0.6779712406096279)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.41158490955008237, -0.6774550663932215)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.40965851027868144, -0.6779712418041062)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4091423317606803, -0.6788652893374494)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.41158490869098885, -0.6813078617298427)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4124789508273233, -0.6807916862617631)--(-0.4110687360072059, -0.6793814608839488);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4072159333483729, -0.6755286694117129)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4058057111195445, -0.6769388896860339)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.405805717669162, -0.6779712393705197)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.4091423317606803, -0.6788652893374494)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.40965851027868144, -0.6779712418041062)--(-0.40773211694056294, -0.6774550639596351);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.40439549629942706, -0.6755286643082195)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.4058057111195445, -0.6769388896860339)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.405805717669162, -0.6779712393705197)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.402469091193808, -0.6788652880983412)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.4019529141512355, -0.677971243234905)--(-0.4038793134226365, -0.6774550678240203);
\draw (-0.39913247788953615, -0.6779712394949625)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.3986162985842886, -0.6788652856647548)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.39913247126807155, -0.6807916865106487)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.40002651995402355, -0.6813078607270551)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.402469091193808, -0.6788652880983412)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.4019529141512355, -0.677971243234905)--(-0.4005426934969, -0.6793814662363278);
\draw (-0.39668989347866956, -0.6822019094548766)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.3966899000282871, -0.6832342591393624)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.3981001148484045, -0.6846444845171767)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.39913247198347096, -0.6846444845743717)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.40002651995402355, -0.6813078607270551)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.39913247126807155, -0.6807916865106487)--(-0.39861629929968806, -0.6827180837284778);
\draw (-0.39668989881302946, -0.6639702729114003)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.3972060785119002, -0.6630762274233836)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.3991324766024315, -0.6625600499671725)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.4000265147735996, -0.663076231163326)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.39913247731783086, -0.6664128480308955)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.39810012097001085, -0.6664128493372515)--(-0.3986162933320176, -0.6644864528011979);
\draw (-0.399132472315489, -0.6597396092494582)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.39861629301024143, -0.6606336554192505)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.3991324766024315, -0.6625600499671725)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.4000265147735996, -0.663076231163326)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.4024690965281679, -0.6606336515548651)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.40195291987921866, -0.6597396073732044)--(-0.40054269804401343, -0.6611498283293007);
\draw (-0.4033631343775599, -0.6572970353690711)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4043954907253799, -0.6572970340627151)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4058057164539044, -0.6587072531425577)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4058057124887381, -0.6597396098067908)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4024690965281679, -0.6606336515548651)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.40195291987921866, -0.6597396073732044)--(-0.4038793179697499, -0.6592234299169933);
\draw (-0.4082482942433064, -0.6572970301983299)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.40914233241447456, -0.6578132113944835)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.4096585164002878, -0.659739606624181)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.4091423370950402, -0.6606336527939732)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.4058057124887381, -0.6597396098067908)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.4058057164539044, -0.6587072531425577)--(-0.4077321109728926, -0.6592234330323552);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.41158491488444227, -0.6592234298497454)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.4096585164002878, -0.659739606624181)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.4091423370950402, -0.6606336527939732)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.4115849148125952, -0.6630762265499175)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.41247895694892966, -0.6625600510818379)--(-0.4110687312204052, -0.6611498320019953);
\draw (-0.41492152811686706, -0.6639702751532961)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.41492153466648457, -0.665002624837782)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.4135113132249026, -0.6664128464756539)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.4124789568770826, -0.6664128477820099)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.4115849148125952, -0.6630762265499175)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.41247895694892966, -0.6625600510818379)--(-0.4129951296327126, -0.6644864519277318);
\draw (-0.414921535381884, -0.668855422901505)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.4144053560766365, -0.6697494690712973)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.412478957592482, -0.6702656458457329)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.41158490890653, -0.6697494716293265)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.412478957664329, -0.6664128491455609)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.4135113132249026, -0.6664128464756539)--(-0.41299513034811197, -0.6683392499914547);
\draw (-0.4124789509710174, -0.6730860928614191)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.41158490883468296, -0.6736022683294985)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.409658514709318, -0.6730860891214765)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.4091423376667455, -0.6721920442580402)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.41158490890653, -0.6697494716293265)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.412478957592482, -0.6702656458457329)--(-0.4110687361509, -0.6716758674836046);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4072159333483729, -0.6755286694117129)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4058057177410091, -0.6741184426703477)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4058057111913915, -0.6730860929858618)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.4091423376667455, -0.6721920442580402)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.409658514709318, -0.6730860891214765)--(-0.4077321162251636, -0.6736022658959121);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.40439549629942706, -0.6755286643082195)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.4058057177410091, -0.6741184426703477)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.4058057111913915, -0.6730860929858618)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.40246909788711965, -0.672192044382483)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.40195291779462566, -0.6730860891887244)--(-0.40387931270723704, -0.6736022697602974);
\draw (-0.39913247062451923, -0.6730860917467536)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.3986162935819467, -0.6721920468833175)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.39913247724598383, -0.6702656447310675)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.40002651938231826, -0.669749469262988)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.4024690970998732, -0.6721920430189321)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.40195291779462566, -0.6730860891887244)--(-0.40054269206610116, -0.6716758701088819);
\draw (-0.3966898951696393, -0.6688554269575809)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.39668989952842887, -0.6678230709751233)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.39810012097001085, -0.6664128493372515)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.39913247731783086, -0.6664128480308955)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.40002651938231826, -0.669749469262988)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.39913247724598383, -0.6702656447310675)--(-0.39861629365379375, -0.6683392501831454);
\draw (-0.40824828503831695, -0.6439505540205664)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.40914233808709505, -0.6434343722615066)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.41106873239278713, -0.6439505517818646)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.41158490933695385, -0.6448445964748569)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.4091423383923868, -0.6472871696149023)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.4082482894112174, -0.6467709948871644)--(-0.4096585109512052, -0.6453607734197364);
\draw (-0.4124789580087949, -0.6415079738422077)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.4115849158764971, -0.6420241493172788)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.41106873239278713, -0.6439505517818646)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.41158490933695385, -0.6448445964748569)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.41492153610752525, -0.643950548258367)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.41492152926269027, -0.6429181980625495)--(-0.41299513087694156, -0.643434375007429);
\draw (-0.4173641070520923, -0.6415079751183217)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.41825815603326166, -0.6420241498460596)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4187743287170446, -0.6439505506919535)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4182581494117971, -0.6448445968617458)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.41492153610752525, -0.643950548258367)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.41492152926269027, -0.6429181980625495)--(-0.41684793459167974, -0.6434343714839315);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.4221109533233468, -0.6448445936791359)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.42159476965930975, -0.6467709958313859)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.42070072752297527, -0.6472871712994653)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.4182581494117971, -0.6448445968617458)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.41877432891385624, -0.6439505510328412)--(-0.4201845548391923, -0.6453607704535714);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.42352117508670495, -0.6472871694232115)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.42159476965930975, -0.6467709958313859)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.42070072752297527, -0.6472871712994653)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.4215947699810859, -0.6506237932133333)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.4226271263289059, -0.6506237919069773)--(-0.4221109532514997, -0.648697390379308);
\draw (-0.42403734809226407, -0.653066367651053)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.42352116878701657, -0.6539604138208452)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.421594770302862, -0.6544765905952808)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.4207007325253172, -0.6539604100809027)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.4215947699810859, -0.6506237932133333)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.4226271263289059, -0.6506237919069773)--(-0.4221109539668992, -0.6525501884430309);
\draw (-0.42159477458980454, -0.6572970313129952)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4207007324534701, -0.6578132067810747)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4187743274196981, -0.6572970338710244)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4182581503771256, -0.6564029890075882)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4207007325253172, -0.6539604100809027)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.421594770302862, -0.6544765905952808)--(-0.42018454886128004, -0.6558868122331526);
\draw (-0.4173641016193266, -0.659739611491354)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.41633175617991364, -0.6597396064997382)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4149215304513892, -0.6583293874198957)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4149215348101787, -0.657297031437438)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4182581503771256, -0.6564029890075882)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.4187743274196981, -0.6572970338710244)--(-0.4168479289355437, -0.6578132106454601);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.41158491488444227, -0.6592234298497454)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.411068730898629, -0.6572970346200478)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.41158491020387655, -0.6564029884502556)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.4149215348101787, -0.657297031437438)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.4149215304513892, -0.6583293874198957)--(-0.41299513632602425, -0.6578132082118736);
\draw (-0.4082482942433064, -0.6572970301983299)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.40914233241447456, -0.6578132113944835)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.411068730898629, -0.6572970346200478)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.41158491020387655, -0.6564029884502556)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.40914233209269835, -0.6539604140125359)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.40824828995636386, -0.6544765894806155)--(-0.40965851568488837, -0.655886808560458);
\draw (-0.4058057187884265, -0.6530663654091572)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.40580571184518577, -0.6520340150428958)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.4072159334835793, -0.6506237937459117)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.40824828963458776, -0.6506237920986679)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.40914233209269835, -0.6539604140125359)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.40824828995636386, -0.6544765894806155)--(-0.40773211727258096, -0.6525501886347216);
\draw (-0.4058057116218154, -0.6481812178313922)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.40632189102546873, -0.6472871718320438)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.4082482894112174, -0.6467709948871644)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.4091423383923868, -0.6472871696149023)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.40824828963458776, -0.6506237920986679)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.4072159332867677, -0.6506237934050241)--(-0.4077321169508048, -0.648697391252774);
\draw (-0.42826801550114274, -0.6323921572487502)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.4273739733688449, -0.6329083327238213)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.42685778988513495, -0.634834735188407)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.4273739668293017, -0.6357287798813994)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.43071059359987307, -0.6348347316649094)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.4307105867550381, -0.633802381469092)--(-0.42878418836928944, -0.6343185584139714);
\draw (-0.42403735343907184, -0.6348347311291372)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.42493139557944287, -0.6343185556680491)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.42685778988513495, -0.634834735188407)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4273739668293017, -0.6357287798813994)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4249313958847346, -0.6381713530214448)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4240373469035652, -0.6376551782937068)--(-0.425447568443553, -0.6362449568262789);
\draw (-0.4215947691141632, -0.6390654012379346)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.42159477595899814, -0.6400977514337521)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4230049907791155, -0.6415079768115666)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4240373471269356, -0.6415079755052104)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4249313958847346, -0.6381713530214448)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4240373469035652, -0.6376551782937068)--(-0.4235211744431526, -0.6395815746593165);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.4221109533233468, -0.6448445936791359)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.42403734744871174, -0.645360772887158)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.42493138958504617, -0.6448445974190784)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.4240373471269356, -0.6415079755052104)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.42300499097592714, -0.6415079771524542)--(-0.4235211747649288, -0.6434343720412641);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42352117508670495, -0.6472871694232115)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42403734744871174, -0.645360772887158)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42493138958504617, -0.6448445974190784)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.4273739676962244, -0.6472871718567981)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.4268577883909768, -0.6481812180265903)--(-0.4254475731772362, -0.6467709919670005);
\draw (-0.42826801015433497, -0.650623793770666)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.42930036650215503, -0.6506237924643099)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.430710587943737, -0.6492135708264382)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.43071059230252656, -0.6481812148439805)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.4273739676962244, -0.6472871718567981)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.4268577883909768, -0.6481812180265903)--(-0.4287841938183721, -0.6486973916184161);
\draw (-0.43315317002008147, -0.6506237885999246)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43404721215641595, -0.6501076131318451)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43456338491204594, -0.648181217277567)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43404720786947343, -0.6472871724141307)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43071059230252656, -0.6481812148439805)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.430710587943737, -0.6492135708264382)--(-0.4326369864278915, -0.6486973940520026);
\draw (-0.43738383208215237, -0.6481812147195377)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4379000113873999, -0.6472871685497454)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4373838277952099, -0.6453607740018233)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.436489790017665, -0.6448445934874452)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.43404720786947343, -0.6472871724141307)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.43456338491204594, -0.648181217277567)--(-0.43597360635362786, -0.6467709956396951);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.43982640994340144, -0.6429181950751378)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.43841618382125375, -0.6415079753135198)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.43738382747343374, -0.6415079766198758)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.436489790017665, -0.6448445934874452)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.4373838277952099, -0.6453607740018233)--(-0.437900011459247, -0.6434343718495734);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.43982640526283573, -0.6400977536756479)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.43841618382125375, -0.6415079753135198)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.43738382747343374, -0.6415079766198758)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.4364897850153231, -0.6381713547060078)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.4373838271516576, -0.6376551792379284)--(-0.43790001074384755, -0.6395815737858505);
\draw (-0.4373838337731221, -0.6348347322222422)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43648978469354693, -0.6343185573240604)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43456338640620407, -0.6348347344393837)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43404720690414494, -0.6357287802682883)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.4364897850153231, -0.6381713547060078)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.4373838271516576, -0.6376551792379284)--(-0.43597361233154014, -0.6362449538601139);
\draw (-0.43315316454444014, -0.6323921585248642)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.4321208082950259, -0.6323921600016641)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.4307105867550381, -0.633802381469092)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.43071059359987307, -0.6348347316649094)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.43404720690414494, -0.6357287802682883)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.43456338620939244, -0.634834734098496)--(-0.43263699208402756, -0.634318554890474);
\draw (-0.4513847937498719, -0.6323921605963161)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.45227884282944714, -0.6329083354944979)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.4527950159068533, -0.6348347370221672)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.45227884751001285, -0.6357287768939877)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.44894222290371066, -0.6348347339068052)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.448942226868877, -0.6338023772425722)--(-0.45086862138786515, -0.6343185571323697);
\draw (-0.4556154630769597, -0.634834734464138)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.45472141439100777, -0.6343185602477316)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4527950159068533, -0.6348347370221672)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.45227884751001285, -0.6357287768939877)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4547214143191607, -0.6381713569479036)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.45561546736390224, -0.6376551751818523)--(-0.4542052416353778, -0.6362449561020097);
\draw (-0.4580580385318397, -0.6390653992533106)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.45805803417305013, -0.6400977552357683)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4566478127314681, -0.6415079768736401)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.45561546729205515, -0.6415079718820244)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4547214143191607, -0.6381713569479036)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.45561546736390224, -0.6376551751818523)--(-0.4561316400476852, -0.6395815760277462);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.45754186649160905, -0.6448445931713117)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.4556154680074546, -0.6453607699457473)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.4547214193215026, -0.6448445957293409)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.45561546807930164, -0.6415079732455753)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.4566478127314681, -0.6415079768736401)--(-0.4561316407630846, -0.6434343740914692);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.456131641478484, -0.647287172155192)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4556154680074546, -0.6453607699457473)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4547214193215026, -0.6448445957293409)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4522788480817181, -0.6472871683580548)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.4527950251242906, -0.6481812132214909)--(-0.4542052465658726, -0.6467709915836192);
\draw (-0.45138479932391906, -0.6506237908418204)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4503524437633455, -0.6506237935117274)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4489422172475746, -0.6492135730683339)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.44894222160636416, -0.6481812170858763)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4522788480817181, -0.6472871683580548)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4527950251242906, -0.6481812132214909)--(-0.4508686157317291, -0.6486973962938983);
\draw (-0.4464996503665796, -0.65062378971459)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4456056016806276, -0.6501076154981836)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.44508942820959824, -0.6481812132887389)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.44560559739368516, -0.6472871747804693)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.44894222160636416, -0.6481812170858763)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4489422172475746, -0.6492135730683339)--(-0.44701582312220967, -0.6486973938603118);
\draw (-0.4422689810394918, -0.6481812158467681)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.4417528039969193, -0.6472871709833319)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.44226897675254934, -0.6453607751290538)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.44316302979729083, -0.6448445933630024)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.4456055966064387, -0.6472871734169183)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.44508942820959824, -0.6481812132887389)--(-0.4436792024810738, -0.6467709942088963);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.43982640994340144, -0.6429181950751378)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.4412366313849834, -0.641507973437266)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.4422689768243964, -0.6415079784288817)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.44316302979729083, -0.6448445933630024)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.44226897675254934, -0.6453607751290538)--(-0.4417528040687663, -0.6434343742831599);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.43982640526283573, -0.6400977536756479)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.4412366313849834, -0.641507973437266)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.4422689768243964, -0.6415079784288817)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.4431630251885722, -0.6381713552633406)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.44226897610899696, -0.6376551803651588)--(-0.4417528037469902, -0.6395815769012123);
\draw (-0.44226898273046156, -0.6348347333494726)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.44316302486679604, -0.634318557881393)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.44508943029419124, -0.6348347314732188)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.4456056069431405, -0.6357287756548795)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.4431630251885722, -0.6381713552633406)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.44226897610899696, -0.6376551803651588)--(-0.44367919755057894, -0.6362449587272869);
\draw (-0.44649964479253246, -0.6323921594690857)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.4475320011403525, -0.6323921581627296)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.448942226868877, -0.6338023772425722)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.44894222290371066, -0.6348347339068052)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.4456056069431405, -0.6357287756548795)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.44508943029419124, -0.6348347314732188)--(-0.44701582838472254, -0.6343185540170078);
\draw (-0.4714045261433547, -0.6439505481161848)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.47192070318592727, -0.644844592979621)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.47140451873464373, -0.64677099376832)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.47051047659830925, -0.6472871692363996)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.4680678996680008, -0.6448445968440063)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.4685840781860018, -0.6439505493106632)--(-0.46999429300611917, -0.6453607746884775);
\draw (-0.4738471015982346, -0.6481812129053575)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47333092455566217, -0.6472871680419212)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47140451873464373, -0.64677099376832)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47051047659830925, -0.6472871692363996)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.4714045194500431, -0.650623791832043)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47243687658510963, -0.6506237918892378)--(-0.47192069299291955, -0.6486973973413157);
\draw (-0.47384709795484453, -0.6530663669515381)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.4733309178623505, -0.6539604117577794)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47140452016544254, -0.654476589895766)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47051047147949054, -0.6539604156793596)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.4714045194500431, -0.650623791832043)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.47243687658510963, -0.6506237918892378)--(-0.47192069213382604, -0.6525501926779369);
\draw (-0.4714045236651385, -0.6572970292499294)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.47051047062039697, -0.6578132110159808)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.4685840772822786, -0.6572970331715096)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.46806790023970607, -0.6564029883080733)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.47051047147949054, -0.6539604156793596)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.47140452016544254, -0.654476589895766)--(-0.46999429793661407, -0.6558868101700869);
\draw (-0.46717385069466055, -0.6597396094282881)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4680679037394021, -0.6592234276622368)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4685840772822786, -0.6572970331715096)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.46806790023970607, -0.6564029883080733)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.46473128467275915, -0.6572970307379231)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4647312803139696, -0.6583293867203808)--(-0.46665767801087765, -0.6578132085823942);
\draw (-0.4622887025245676, -0.6597396096646087)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.46139466474702273, -0.6592234291502305)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4608784811548327, -0.6572970346023084)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4613946596728337, -0.6564029870689653)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.46473128467275915, -0.6572970307379231)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4647312803139696, -0.6583293867203808)--(-0.4628048854013582, -0.6578132061488078);
\draw (-0.4580580441058868, -0.657297029498815)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.45754186706331434, -0.6564029846353787)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4580580390316979, -0.6544765874175498)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4589520811680323, -0.6539604119494702)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4613946596728337, -0.6564029870689653)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4608784811548327, -0.6572970346023084)--(-0.45946826633471527, -0.655886809224494);
\draw (-0.4556154686510069, -0.6530663647096423)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.4556154621013894, -0.6520340150251565)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.45702568275572486, -0.6506237920237337)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.4580580398907914, -0.6506237920809286)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.4589520811680323, -0.6539604119494702)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.4580580390316979, -0.6544765874175498)--(-0.45754186634791494, -0.6525501865716559);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.456131641478484, -0.647287172155192)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.458058039175392, -0.6467709940172056)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.45895208786134395, -0.647287168233612)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.4580580398907914, -0.6506237920809286)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.45702568275572486, -0.6506237920237337)--(-0.4575418672070085, -0.6486973912350347);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.45754186649160905, -0.6448445931713117)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.458058039175392, -0.6467709940172056)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.45895208786134395, -0.647287168233612)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.4613946591011284, -0.6448445956048982)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.46087848205855597, -0.643950550741462)--(-0.4594682614042205, -0.6453607737428847);
\draw (-0.4622887078589275, -0.6415079731211325)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.4633210532983404, -0.6415079781127482)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.46473127902686495, -0.6429181971925908)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.46473127466807534, -0.6439505531750485)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.4613946591011284, -0.6448445956048982)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.46087848205855597, -0.643950550741462)--(-0.4628048813299569, -0.6434343753305772);
\draw (-0.4671738568162669, -0.6415079742483629)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.4680678945938118, -0.642024154762741)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.4685840781860018, -0.6439505493106632)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.4680678996680008, -0.6448445968440063)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.46473127466807534, -0.6439505531750485)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.46473127902686495, -0.6429181971925908)--(-0.4666576739394763, -0.6434343777641638);
\draw (-0.4829629181916922, -0.6639702703977053)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.48296291540739555, -0.6650026291072647)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.48155269317856714, -0.6664128493815856)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.4805203376179935, -0.6664128520514926)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.47962629476625973, -0.6630762294558492)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.4805203369025941, -0.6625600539877696)--(-0.4810365095863771, -0.6644864548336635);
\draw (-0.4829629129738091, -0.6688554217167841)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.48296290799868447, -0.6678230747594)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.48155269317856714, -0.6664128493815856)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.4805203376179935, -0.6664128520514926)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.47962628807294805, -0.6697494731717074)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.48052033518440707, -0.670265644661012)--(-0.4810365103017765, -0.6683392528973865);
\draw (-0.48052034183308895, -0.673086089469379)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.47962628878834745, -0.6736022712354304)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.4776998938757361, -0.6730860906638574)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.47718371525867065, -0.6721920430733194)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.47962628807294805, -0.6697494731717074)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.48052033518440707, -0.670265644661012)--(-0.4791101161045645, -0.6716758703895365);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.47525732421044453, -0.675528666019673)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.4738470953329341, -0.6741184414856268)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.47384710126621665, -0.6730860882302709)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.47718371525867065, -0.6721920430733194)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.4776998938757361, -0.6730860906638574)--(-0.475773496178828, -0.6736022688018439);
\draw (-0.4714045175435322, -0.6755286644298547)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.4724368762530916, -0.6755286672141513)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.4738470953329341, -0.6741184414856268)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.47384710126621665, -0.6730860882302709)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.47051047784078415, -0.6721920472884149)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.46999429774829016, -0.6730860920946562)--(-0.47192070356930865, -0.6736022663682574);
\draw (-0.4671738606993443, -0.6730860869911628)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.4666576852312647, -0.6721920448548283)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.4671738571996483, -0.6702656476369993)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.4680678993359828, -0.6697494721689198)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.47051047784078415, -0.6721920472884149)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.46999429774829016, -0.6730860920946562)--(-0.4685840829281728, -0.6716758667168419);
\draw (-0.4647312852444644, -0.6688554222019901)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.46473127869484687, -0.6678230725175042)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.4661414993491824, -0.6664128495160815)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.4671738564842489, -0.6664128495732764)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.4680678993359828, -0.6697494721689198)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.4671738571996483, -0.6702656476369993)--(-0.46665768294137244, -0.6683392440640037);
\draw (-0.4647312779794475, -0.6639702744537813)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.46524745807194146, -0.6630762296475399)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4671738557688495, -0.6625600515095534)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4680679044548015, -0.6630762257259598)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4671738564842489, -0.6664128495732764)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4661414993491824, -0.6664128495160815)--(-0.466657683800466, -0.6644864487273825);
\draw (-0.4671738522691535, -0.6597396121553899)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.4680679053138951, -0.6592234303893386)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.4699942986520135, -0.6597396082338098)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.470510475694586, -0.660633653097246)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.4680679044548015, -0.6630762257259598)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.4671738557688495, -0.6625600515095534)--(-0.468584077997678, -0.6611498312352325);
\draw (-0.47140452523963144, -0.6572970319770312)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.47051047219488995, -0.6578132137430825)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.4699942986520135, -0.6597396082338098)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.470510475694586, -0.660633653097246)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.4738470912615329, -0.6597396106673963)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.47384709562032246, -0.6587072546849386)--(-0.4719206979234144, -0.6592234328229251);
\draw (-0.47628967340972445, -0.6572970317407107)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.4771837111872693, -0.6578132122550888)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.4776998947794594, -0.659739606803011)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.4771837162614583, -0.6606336543363541)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.4738470912615329, -0.6597396106673963)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.47384709562032246, -0.6587072546849386)--(-0.47577349053293383, -0.6592234352565116);
\draw (-0.48052034273681227, -0.6597396056085326)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.4810365197793848, -0.6606336504719689)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.4805203369025941, -0.6625600539877696)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.47962629476625973, -0.6630762294558492)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.4771837162614583, -0.6606336543363541)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.4776998947794594, -0.659739606803011)--(-0.47911010959957673, -0.6611498321808253);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4824467392426087, -0.6879810981320807)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4805203415457007, -0.6884972762700673)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4796262944342417, -0.6879811047807627)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4805203408303013, -0.6846444782063443)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4815526886314536, -0.6846444872886127)--(-0.4810365135140843, -0.6865708790522382);
\draw (-0.4805203341369897, -0.6913177219222025)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4810365142294837, -0.6904236771159612)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4805203415457007, -0.6884972762700673)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4796262944342417, -0.6879811047807627)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.47718372161996425, -0.6904236746823746)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4776999002370297, -0.6913177222729127)--(-0.4791101193168723, -0.6899074965443882);
\draw (-0.4762896720749188, -0.6937602958025895)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.4752573165143452, -0.6937602984724964)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.4738470907858207, -0.6923500793926538)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.47384709671910324, -0.6913177261372979)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.47718372161996425, -0.6904236746823746)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.4776999002370297, -0.6913177222729127)--(-0.4757734884827287, -0.6918339012546674);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.47051047679336677, -0.6932441245496054)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.46999430410958376, -0.6913177237037115)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.4705104701446849, -0.6904236797412383)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.47384709671910324, -0.6913177261372979)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.4738470907858207, -0.6923500793926538)--(-0.47192069587320934, -0.6918338988210809);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.46806790326368997, -0.6918338963874944)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.46999430410958376, -0.6913177237037115)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.4705104701446849, -0.6904236797412383)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.4680679025482905, -0.6879810983237714)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.467173849503549, -0.6884972800898228)--(-0.4685840783810593, -0.6899075046238689);
\draw (-0.46473127912285805, -0.6870870573819153)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.4647312850561406, -0.6860547041265594)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.4661415041359831, -0.684644478398035)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.4671738519371355, -0.6846444874803034)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.4680679025482905, -0.6879810983237714)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.467173849503549, -0.6884972800898228)--(-0.46665767681976605, -0.6865708792439289);
\draw (-0.4647312843407411, -0.6822019060628365)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.4652474535248281, -0.681307867554567)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.46717385122173605, -0.6807916894165804)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.46806789833319506, -0.681307860905885)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.4671738519371355, -0.6846444874803034)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.4661415041359831, -0.684644478398035)--(-0.46665767925335255, -0.6827180866344095);
\draw (-0.4671738554814613, -0.6779712383102416)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.46806789761779566, -0.6774550628421621)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.4699943034388141, -0.6779712371157632)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.4705104820558796, -0.6788652847063013)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.46806789833319506, -0.681307860905885)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.46717385122173605, -0.6807916894165804)--(-0.4685840734505645, -0.6793814691422595);
\draw (-0.4714045175435322, -0.6755286644298547)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4724368762530916, -0.6755286672141513)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.47384710198161606, -0.6769388862939938)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4738470960483335, -0.6779712395493498)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4705104820558796, -0.6788652847063013)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4699943034388141, -0.6779712371157632)--(-0.471920704284708, -0.6774550644319803);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.47525732421044453, -0.675528666019673)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.47384710198161606, -0.6769388862939938)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.4738470960483335, -0.6779712395493498)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.47718372262275194, -0.6788652859454094)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.47769988865785296, -0.6779712419829362)--(-0.47577349689422743, -0.6774550668655668);
\draw (-0.4805203366152059, -0.6779712407884578)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.4810365152322713, -0.6788652883789958)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.48052034011490197, -0.6807916801426214)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.4796262870701603, -0.6813078619086727)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.47718372262275194, -0.6788652859454094)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.47769988865785296, -0.6779712419829362)--(-0.4791101143863774, -0.6793814610627789);
\draw (-0.4829629136445788, -0.6822019083047323)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.48296290771129624, -0.6832342615600883)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.4815526886314536, -0.6846444872886127)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.4805203408303013, -0.6846444782063443)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.4796262870701603, -0.6813078619086727)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.48052034011490197, -0.6807916801426214)--(-0.4810365159476707, -0.6827180864427188);
\draw (-0.4714045214266096, -0.7071067771726546)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4719207015191036, -0.7062127323664132)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4714045179269135, -0.704286337818491)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4705104817238616, -0.7037701600312147)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.4680678980011771, -0.7062127362307985)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.46858407661824253, -0.7071067838213365)--(-0.46999429569808504, -0.7056965580928121);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.47333091562382157, -0.7037701596805046)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4714045179269135, -0.704286337818491)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4705104817238616, -0.7037701600312147)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.47140451721151416, -0.7004335397547682)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.47243687592107364, -0.7004335425390648)--(-0.4719207008037042, -0.7023599343026903);
\draw (-0.4738471009341987, -0.6979909635551843)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47333092231713325, -0.6970969159646464)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.4714045164961147, -0.6965807416910452)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47051047435978033, -0.6970969171591247)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47140451721151416, -0.7004335397547682)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.47243687592107364, -0.7004335425390648)--(-0.47192070323729063, -0.6985071416931709);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.47051047679336677, -0.6932441245496054)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.46858407594747287, -0.6937602972333883)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.4680678990039648, -0.6946543474938333)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.47051047435978033, -0.6970969171591247)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.4714045164961147, -0.6965807416910452)--(-0.4699943016759973, -0.6951705163132309);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.46806790326368997, -0.6918338963874944)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.46858407594747287, -0.6937602972333883)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.4680678990039648, -0.6946543474938333)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.4647312833379535, -0.6937602947998018)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.4647312783628289, -0.6927279478424176)--(-0.4666576841838474, -0.6932441221160189);
\draw (-0.46228870483315204, -0.6913177196803068)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.4613946626968176, -0.6918338951483863)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.46087847982002705, -0.6937602986641871)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.4613946584370925, -0.6946543462547251)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.4647312833379535, -0.6937602947998018)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.4647312783628289, -0.6927279478424176)--(-0.46280488066592085, -0.6932441259804042);
\draw (-0.45805804277108114, -0.6937602935606937)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.45754186582757306, -0.6946543438211387)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.45805803851135596, -0.6965807446670325)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.45895208562281503, -0.6970969161563371)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.4613946584370925, -0.6946543462547251)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.46087847982002705, -0.6937602986641871)--(-0.45946826074018443, -0.6951705243927115);
\draw (-0.45561546072195397, -0.6979909676112603)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45561546569707856, -0.6990233145686445)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45702568051719594, -0.7004335399464588)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.4580580392267554, -0.7004335427307554)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45895208562281503, -0.6970969161563371)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45805803851135596, -0.6965807446670325)--(-0.45754186654297246, -0.6985071418848615);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4561316450295434, -0.7037701602229054)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4580580367931689, -0.7042863353402748)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4589520789295034, -0.7037701598721953)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.4580580392267554, -0.7004335427307554)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.45702568051719594, -0.7004335399464588)--(-0.457541864109386, -0.7023599344943809);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4575418648247854, -0.7062127325581039)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4580580367931689, -0.7042863353402748)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4589520789295034, -0.7037701598721953)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.4613946574343048, -0.7062127349916903)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.46087848049079666, -0.7071067852521353)--(-0.45946826567067933, -0.7056965598743209);
\draw (-0.46228870028603863, -0.7095493575873337)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.4633210558466122, -0.7095493549174269)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.4647312780754406, -0.7081391346431058)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.46473128400872316, -0.70710678138775)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.4613946574343048, -0.7062127349916903)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.46087848049079666, -0.7071067852521353)--(-0.46280488316282925, -0.707622954071533);
\draw (-0.4671738593645387, -0.7095493510530415)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.46806790150087313, -0.7090331755849619)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.46858407661824253, -0.7071067838213365)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.4680678980011771, -0.7062127362307985)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.46473128400872316, -0.70710678138775)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.4647312780754406, -0.7081391346431058)--(-0.4666576757723486, -0.7076229565051194);
\draw (-0.45138479096378376, -0.7186651739444708)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.4503524463116173, -0.718665170316406)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.4489422205830928, -0.7172549512365635)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.44894222651637533, -0.7162225979812075)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.45227884050882927, -0.715328552824256)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.4527950191258947, -0.716222600414794)--(-0.4508686182800008, -0.7167387730985769);
\draw (-0.4464996427936908, -0.7186651741807912)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.4475319983542644, -0.7186651715108844)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.4489422205830928, -0.7172549512365635)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.44894222651637533, -0.7162225979812075)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.445605599941957, -0.7153285515851479)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.44508942299844884, -0.7162226018455928)--(-0.4470158256704814, -0.7167387706649905);
\draw (-0.442268985949503, -0.7162225967420994)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.44175280733243755, -0.7153285491515614)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.4422689793008211, -0.7134021519337324)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.4431630214371555, -0.7128859764656528)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.445605599941957, -0.7153285515851479)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.44508942299844884, -0.7162226018455928)--(-0.44367920817833145, -0.7148123764677785);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.43982640394500555, -0.7109595822684408)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.4412366230248481, -0.7095493565399164)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.4422689817344076, -0.7095493593242129)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.4431630214371555, -0.7128859764656528)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.4422689793008211, -0.7134021519337324)--(-0.4417528066170382, -0.7114757510878384);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.43982640820473073, -0.708139131162102)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.4412366230248481, -0.7095493565399164)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.4422689817344076, -0.7095493593242129)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.4431630281304672, -0.7062127327497946)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.44226898101900813, -0.7056965612604901)--(-0.44175280905062464, -0.707622958478319);
\draw (-0.4422689743703262, -0.702876116452123)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4431630274150678, -0.7023599346860716)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4450894223276792, -0.7028761152576446)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4456056009447446, -0.7037701628481826)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4431630281304672, -0.7062127327497946)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.44226898101900813, -0.7056965612604901)--(-0.4436792032478366, -0.704286340986169);
\draw (-0.4464996473408042, -0.7004335362737643)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.4475320060503637, -0.7004335390580608)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.4489422208704811, -0.7018437644358752)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.44894222584560567, -0.7028761113932593)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.4456056009447446, -0.7037701628481826)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.4450894223276792, -0.7028761152576446)--(-0.447015823173573, -0.7023599425738617);
\draw (-0.45138479865988307, -0.7004335414916474)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.4522788457713421, -0.7009497129809519)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.45279501845512504, -0.7028761138268458)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.45227884151161696, -0.7037701640872908)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.44894222584560567, -0.7028761113932593)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.4489422208704811, -0.7018437644358752)--(-0.4508686266914996, -0.7023599387094764);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.4561316450295434, -0.7037701602229054)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.4556154590037669, -0.7056965582845027)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.45472141686743245, -0.7062127337525823)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.45227884151161696, -0.7037701640872908)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.45279501845512504, -0.7028761138268458)--(-0.4542052441836495, -0.7042863329066884);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.4575418648247854, -0.7062127325581039)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.4556154590037669, -0.7056965582845027)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.45472141686743245, -0.7062127337525823)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.45561545971916634, -0.7095493563482257)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.45664781842872576, -0.7095493591325223)--(-0.4561316457449428, -0.7076229582866284);
\draw (-0.45805803822396773, -0.7119919314677208)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.45754185813147374, -0.7128859762739621)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.4556154604345657, -0.7134021544119485)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.4547214242315138, -0.7128859766246722)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.45561545971916634, -0.7095493563482257)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.45664781842872576, -0.7095493591325223)--(-0.45613164331135636, -0.7114757508961478);
\draw (-0.4556154639342617, -0.7162225937661121)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4547214217979273, -0.7167387692341917)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4527950191258947, -0.716222600414794)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.45227884050882927, -0.715328552824256)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4547214242315138, -0.7128859766246722)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4556154604345657, -0.7134021544119485)--(-0.45420523820573727, -0.7148123746862695);
\draw (-0.4282680134898532, -0.7186651719388955)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.42737396637839414, -0.718149000449591)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.4268577936946112, -0.716222599603697)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.4273739706381194, -0.7153285493432521)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.43071058630413067, -0.7162226020372835)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.43071059127925526, -0.7172549489946677)--(-0.42878418545823677, -0.7167387747210664);
\draw (-0.4240373457372583, -0.7162226007981753)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.42493139284871734, -0.71673877228748)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.4268577936946112, -0.716222599603697)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.4273739706381194, -0.7153285493432521)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.42493139213331793, -0.712885974223757)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.4240373499969835, -0.7134021496918366)--(-0.42544756796608674, -0.7148123805238544);
\draw (-0.4215947687078855, -0.7119919332819009)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.42159477464116796, -0.710959580026545)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.42300499372101047, -0.7095493542980206)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.42403735243057, -0.7095493570823171)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.42493139213331793, -0.712885974223757)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.4240373499969835, -0.7134021496918366)--(-0.4235211664047934, -0.7114757551439145);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.4221109540182626, -0.7062127371565807)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.4240373517151706, -0.7056965590185943)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.4249313879182225, -0.7062127368058706)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.42403735243057, -0.7095493570823171)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.42300499372101047, -0.7095493542980206)--(-0.4235211688383799, -0.707622962534395);
\draw (-0.42403734506648866, -0.7028761142102272)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4235211681229805, -0.7037701644706721)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4240373517151706, -0.7056965590185943)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4249313879182225, -0.7062127368058706)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.427373971640907, -0.7037701606062868)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.4268577930238415, -0.7028761130157488)--(-0.425447573943999, -0.7042863387442733);
\draw (-0.42826800712855956, -0.7004335403298402)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.429300365838119, -0.7004335431141369)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.4307105915666435, -0.7018437621939794)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.43071058563336095, -0.7028761154493354)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.427373971640907, -0.7037701606062868)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.4268577930238415, -0.7028761130157488)--(-0.42878419386973543, -0.7023599403319659);
\draw (-0.4331531693560455, -0.7004335392497516)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.4340472055590974, -0.7009497170370279)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.43456338915128745, -0.70287611158495)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.43404721220777936, -0.703770161845395)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.43071058563336095, -0.7028761154493354)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.4307105915666435, -0.7018437621939794)--(-0.43263698647925486, -0.7023599427655524);
\draw (-0.4373838262002333, -0.7028761166884434)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43790000481729874, -0.7037701642789814)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43738382969992934, -0.705696556042607)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43648978756359486, -0.7062127315106865)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43404721220777936, -0.703770161845395)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43456338915128745, -0.70287611158495)--(-0.43597360397140483, -0.7042863369627643);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43982640820473073, -0.708139131162102)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.4384161891248881, -0.7095493568906265)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43738383041532874, -0.7095493541063299)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43648978756359486, -0.7062127315106865)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43738382969992934, -0.705696556042607)--(-0.43790000553269814, -0.7076229623427044);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43982640394500555, -0.7109595822684408)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.4384161891248881, -0.7095493568906265)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43738383041532874, -0.7095493541063299)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43648978401926913, -0.7128859806807483)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.4373838311307281, -0.7134021521700528)--(-0.43790000309911165, -0.7114757549522237);
\draw (-0.43738382372201706, -0.7162225978221881)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43648978158568263, -0.7167387732902676)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.4345633898220571, -0.7162225981728982)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.4340472112049917, -0.7153285505823602)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43648978401926913, -0.7128859806807483)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.4373838311307281, -0.7134021521700528)--(-0.4359736089018997, -0.7148123724443737);
\draw (-0.43315316165994616, -0.718665171702575)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.4321208060993726, -0.7186651743724819)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.43071059127925526, -0.7172549489946677)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.43071058630413067, -0.7162226020372835)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.4340472112049917, -0.7153285505823602)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.4345633898220571, -0.7162225981728982)--(-0.4326369889761632, -0.7167387708566811);
\draw (-0.5029826368906798, -0.7618016775637005)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5040149956002392, -0.7618016803479972)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5054252146800818, -0.7603914546194727)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5054252065559713, -0.759359102207885)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5020885971879319, -0.7584650604222607)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5015724139464519, -0.7593590997742985)--(-0.5034988120080492, -0.759875285800075);
\draw (-0.5078677882097586, -0.7618016827815837)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5068354295001991, -0.761801679997287)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5054252146800818, -0.7603914546194727)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5054252065559713, -0.759359102207885)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5087618346058183, -0.7584650562071653)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5092780100738978, -0.7593590983434997)--(-0.5073516155259756, -0.7598752819356898);
\draw (-0.5120984502718295, -0.7593591089011966)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5126146272153376, -0.7584650586407518)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5120984545315547, -0.7565386577948578)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5112044042711098, -0.7560224808513497)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5087618346058183, -0.7584650562071653)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5092780100738978, -0.7593590983434997)--(-0.5106882354517122, -0.7579488835233823);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5145410241968462, -0.7540960824390424)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5131308093767288, -0.7526858570612279)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5120984569651412, -0.7526858651853384)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5112044042711098, -0.7560224808513497)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5120984545315547, -0.7565386577948578)--(-0.5126146296489241, -0.7546122660312323);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5145410347545432, -0.7512756422411107)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5131308093767288, -0.7526858570612279)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5120984569651412, -0.7526858651853384)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5112044109644214, -0.7493492371354915)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5120984531007559, -0.7488330616674119)--(-0.5126146257845389, -0.7507594625133058);
\draw (-0.5120984527500457, -0.746012627767452)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5112044133980079, -0.7454964445259722)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.509278012552114, -0.7460126172097551)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5087618356086059, -0.7469066674702)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5112044109644214, -0.7493492371354915)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5120984531007559, -0.7488330616674119)--(-0.5106882273722314, -0.7474228425875694);
\draw (-0.5078677896078861, -0.743570039420353)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5068354371962984, -0.7435700475444635)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5054252118184842, -0.7449802623645809)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5054252090341875, -0.7460126210741403)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.5087618356086059, -0.7469066674702)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.509278012552114, -0.7460126172097551)--(-0.5073516098800814, -0.7454964483903574);
\draw (-0.502982633678372, -0.7435700514088488)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5020885915420376, -0.7440862268769284)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5015724164246681, -0.7460126186405539)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5020885918927477, -0.7469066607768884)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5054252090341875, -0.7460126210741403)--(-0.503498817270562, -0.745496445956771);
\draw (-0.5054252118184842, -0.7449802623645809)--(-0.503498817270562, -0.745496445956771);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.4982357883748212, -0.7469066646412736)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.49875197196701127, -0.7488330591891957)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.49964601131904907, -0.7493492424306757)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.5020885918927477, -0.7469066607768884)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.5015724164246681, -0.7460126186405539)--(-0.5001621973448256, -0.7474228443690784);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4968255774190891, -0.7493492427813858)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.49875197196701127, -0.7488330591891957)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.49964601131904907, -0.7493492424306757)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4987519758313965, -0.7526858627071222)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4977196171218371, -0.7526858599228257)--(-0.49823579223920655, -0.7507594681592001);
\draw (-0.4963093952576979, -0.7551284443609095)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4968255707257775, -0.756022486497244)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4987519733978101, -0.7565386553166417)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.49964601553414445, -0.7560224798485621)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4987519758313965, -0.7526858627071222)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.4977196171218371, -0.7526858599228257)--(-0.49823578980562, -0.7546122607687195);
\draw (-0.49875196913808484, -0.7593591064229804)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.4996460193985298, -0.7598752833664886)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.5015724139464519, -0.7593590997742985)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.5020885971879319, -0.7584650604222607)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.49964601553414445, -0.7560224798485621)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.4987519733978101, -0.7565386553166417)--(-0.5001621882179275, -0.757948880694456);
\draw (-0.5260994143646103, -0.7618016795692759)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5250670728614297, -0.7618016813954146)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5236568471329053, -0.760391462315572)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5236568499172018, -0.7593591036060126)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5269934670586417, -0.7584650639032646)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5275096425267213, -0.759359106039599)--(-0.5255832416808274, -0.759875278723382);
\draw (-0.5212142693435032, -0.7618016852597999)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.522246621755091, -0.7618016771356894)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5236568471329053, -0.760391462315572)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5236568499172018, -0.7593591036060126)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5203202233427835, -0.7584650572099529)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5198040463992755, -0.7593591074703979)--(-0.521730449071308, -0.7598752762897956);
\draw (-0.5169836062013436, -0.7593590969127009)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5164674307332642, -0.7584650547763664)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5169836058506335, -0.756538663012741)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.517877647986968, -0.7560224875446614)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5203202233427835, -0.7584650572099529)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5198040463992755, -0.7593591074703979)--(-0.5183938315791581, -0.7579488820925835);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5145410241968462, -0.7540960824390424)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5159512495746605, -0.752685867618925)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5169836019862483, -0.7526858594948145)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.517877647986968, -0.7560224875446614)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5169836058506335, -0.756538663012741)--(-0.5164674331668506, -0.7546122621668471);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5145410347545432, -0.7512756422411107)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5159512495746605, -0.752685867618925)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5169836019862483, -0.7526858594948145)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5178776546802797, -0.7493492438288032)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5169836044198347, -0.748833066885295)--(-0.5164674293024654, -0.7507594586489206);
\draw (-0.5169835977711528, -0.7460126220769281)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5178776508158943, -0.7454964403108767)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5198040488774915, -0.7460126263366532)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5203202243455711, -0.7469066684729877)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5178776546802797, -0.7493492438288032)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5169836044198347, -0.748833066885295)--(-0.5183938234996773, -0.7474228411567706);
\draw (-0.5212142707416307, -0.7435700418985693)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5222466185427832, -0.7435700509808377)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5236568442713077, -0.7449802700606802)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5236568414870111, -0.7460126287702397)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5203202243455711, -0.7469066684729877)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5198040488774915, -0.7460126263366532)--(-0.5217304434254137, -0.7454964427444633);
\draw (-0.5260994220607096, -0.7435700471164524)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5269934614127475, -0.7440862303579323)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5275096450049375, -0.7460126249058544)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5269934617634576, -0.7469066642578922)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5236568414870111, -0.7460126287702397)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5236568442713077, -0.7449802700606802)--(-0.5255832360349332, -0.7454964451780497);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5308462652813841, -0.746906660393507)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5303300855535793, -0.7488330693635112)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5294360434172449, -0.7493492448315908)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5269934617634576, -0.7469066642578922)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5275096450049375, -0.7460126249058544)--(-0.5289198598250548, -0.7474228502836687);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.532256488225612, -0.749349238182909)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5303300855535793, -0.7488330693635112)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5294360434172449, -0.7493492448315908)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5303300831199929, -0.7526858619730307)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5313624418295524, -0.7526858647573273)--(-0.5308462582373623, -0.7507594702094053);
\draw (-0.5327726647737802, -0.7551284425467293)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5322564815323003, -0.7560224818987671)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5303300869843781, -0.7565386654909572)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5294360367239332, -0.756022488547449)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5303300831199929, -0.7526858619730307)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5313624418295524, -0.7526858647573273)--(-0.5308462558037759, -0.7546122628189246);
\draw (-0.5303300873350882, -0.7593590993909172)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5294360342903468, -0.7598752811569685)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5275096425267213, -0.759359106039599)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5269934670586417, -0.7584650639032646)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5294360367239332, -0.756022488547449)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5303300869843781, -0.7565386654909572)--(-0.5289198616065638, -0.7579488803110745);
\draw (-0.5461191448274362, -0.7502432827974597)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5466353226147125, -0.7493492465944077)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.546119144476726, -0.7474228488974997)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5452250996704846, -0.7469066688050057)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5427825245509895, -0.7493492473098071)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.5432987000190691, -0.7502432894461415)--(-0.5447089190989116, -0.748833063717617);
\draw (-0.548561722266128, -0.7460126259532718)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5480455390246481, -0.7469066653053096)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.546119144476726, -0.7474228488974997)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5452250996704846, -0.7469066688050057)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5461191406123407, -0.7435700453795732)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5471514993219002, -0.7435700481638698)--(-0.5466353187503272, -0.7454964430764812);
\draw (-0.5485617157318358, -0.7411274668747718)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5480455402637563, -0.7402334247384373)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5461191430459271, -0.7397172527700538)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5452251009095928, -0.7402334282381333)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5461191406123407, -0.7435700453795732)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5471514993219002, -0.7435700481638698)--(-0.5466353211839137, -0.7416436504669618);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5452250970452075, -0.7363806247202069)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5432987024972853, -0.7368968083123969)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5427825192558055, -0.7377908476644347)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5452251009095928, -0.7402334282381333)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5461191430459271, -0.7397172527700538)--(-0.5447089227716062, -0.7383070305412254);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5427825243592989, -0.7349704106154888)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5432987024972853, -0.7368968083123969)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5427825192558055, -0.7377908476644347)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5394459044335624, -0.7368968090277963)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5394459017636555, -0.7358644534672227)--(-0.5413722989814845, -0.7363806254356062);
\draw (-0.5370033282339786, -0.7344542253051118)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5361092751892371, -0.7349704070711631)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5355931063698394, -0.7368968097431957)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.536109281837919, -0.7377908518795302)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5394459044335624, -0.7368968090277963)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5394459017636555, -0.7358644534672227)--(-0.5375195009177616, -0.7363806261510056);
\draw (-0.5327726552635006, -0.7368968054834706)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5322564892283996, -0.7377908494459436)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5327726619121825, -0.7397172502918375)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5336667121726275, -0.7402334272353457)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.536109281837919, -0.7377908518795302)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5355931063698394, -0.7368968097431957)--(-0.5341828809920252, -0.7383070245633131);
\draw (-0.5303300841227805, -0.7411274732360654)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.530330092246891, -0.7421598256476531)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5317403070670084, -0.7435700510254675)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5327726594785961, -0.743570042901357)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5336667121726275, -0.7402334272353457)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5327726619121825, -0.7397172502918375)--(-0.5322564867948132, -0.7416436420554631);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5308462652813841, -0.746906660393507)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5327726633429813, -0.7474228464192835)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5336667054793158, -0.7469066709512039)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5327726594785961, -0.743570042901357)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5317403070670084, -0.7435700510254675)--(-0.5322564906591984, -0.7454964455733896);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.532256488225612, -0.749349238182909)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5327726633429813, -0.7474228464192835)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5336667054793158, -0.7469066709512039)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5361092808351313, -0.7493492406164954)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5355931038916233, -0.7502432908769403)--(-0.5341828890715058, -0.748833065499126);
\draw (-0.5370033268358511, -0.7526858686663424)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5380356792474388, -0.7526858605422319)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5394459046252531, -0.7512756457221145)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5394459074095497, -0.750243287012555)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5361092808351313, -0.7493492406164954)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5355931038916233, -0.7502432908769403)--(-0.5375195065636558, -0.750759459696338);
\draw (-0.5418884718569581, -0.7526858629758184)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5427825249016996, -0.752169681209767)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5432987000190691, -0.7502432894461415)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5427825245509895, -0.7493492473098071)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5394459074095497, -0.750243287012555)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5394459046252531, -0.7512756457221145)--(-0.5413722991731752, -0.7507594621299245);
\draw (-0.5576775318275222, -0.7302235652486162)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5576775346118188, -0.7291912065390568)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5562673088832943, -0.7277809874592143)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5552349619259103, -0.7277809924343388)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5543409146860824, -0.7311176049513642)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5552349594923238, -0.7316337850438582)--(-0.5557511400638967, -0.7297073901312469);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5576775397153122, -0.7263707694901109)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5562673088832943, -0.7277809874592143)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5552349619259103, -0.7277809924343388)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5543409104709869, -0.7244443675334777)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5552349580615249, -0.7239281889164123)--(-0.5557511361995114, -0.7258545866133203);
\draw (-0.5552349631650183, -0.7211077518674665)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.554340918358777, -0.7205915717749725)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5524145120586795, -0.7211077476077413)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5518983405693749, -0.7220017947192003)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5543409104709869, -0.7244443675334777)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5552349580615249, -0.7239281889164123)--(-0.553824737787204, -0.7225179666875838);
\draw (-0.5510042891144517, -0.7186651698183393)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5499719421570675, -0.7186651747934639)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5485617167792533, -0.7200753896135813)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5485617194491601, -0.7211077451741549)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5518983405693749, -0.7220017947192003)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5524145120586795, -0.7211077476077413)--(-0.550488120295054, -0.7205915724903719);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5471514965049322, -0.7186651673847528)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5485617167792533, -0.7200753896135813)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5485617194491601, -0.7211077451741549)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5452250968535167, -0.7220017880258887)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5447089213854371, -0.7211077458895542)--(-0.5466353222313312, -0.7205915732057713);
\draw (-0.5418884765770702, -0.7211077525382361)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5413722987897938, -0.7220017887412881)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5418884769277803, -0.7239281864381961)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5427825217340216, -0.7244443665306901)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5452250968535167, -0.7220017880258887)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5447089213854371, -0.7211077458895542)--(-0.5432987023055946, -0.7225179716180787);
\draw (-0.5394458991383783, -0.725338409382424)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5394459018082852, -0.7263707649429976)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5408561220826061, -0.7277809871718259)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5418884807921656, -0.7277809899561226)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5427825217340216, -0.7244443665306901)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5418884769277803, -0.7239281864381961)--(-0.5413723026541791, -0.7258545922592146);
\draw (-0.5394459056726705, -0.730223568460924)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5399620811407501, -0.7311176105972584)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5418884783585791, -0.7316337825656419)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5427825204949135, -0.7311176070975625)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5418884807921656, -0.7277809899561226)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5408561220826061, -0.7277809871718259)--(-0.5413723002205926, -0.729707384868734);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5427825243592989, -0.7349704106154888)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.544708918907221, -0.7344542270232989)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5452251021487009, -0.7335601876712611)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5427825204949135, -0.7311176070975625)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5418884783585791, -0.7316337825656419)--(-0.5432986986329, -0.7330440047944704);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5452250970452075, -0.7363806247202069)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.544708918907221, -0.7344542270232989)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5452251021487009, -0.7335601876712611)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5485617169709439, -0.7344542263078995)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5485617196408508, -0.735486581868473)--(-0.5466353224230218, -0.7349704099000894);
\draw (-0.5510042931705277, -0.7368968100305839)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5518983407610656, -0.7363806314135185)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5524145150346669, -0.7344542255925001)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5518983395665873, -0.7335601834561656)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5485617169709439, -0.7344542263078995)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5485617196408508, -0.735486581868473)--(-0.5504881204867447, -0.7349704091846901);
\draw (-0.5552349606868021, -0.7344542330012112)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5557511376303103, -0.7335601827407662)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5552349594923238, -0.7316337850438582)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5543409146860824, -0.7311176049513642)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5518983395665873, -0.7335601834561656)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.5524145150346669, -0.7344542255925001)--(-0.5538247404124812, -0.7330440107723827);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5576775356592363, -0.7081391292778663)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5562673165793937, -0.7095493550063907)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5552349578698342, -0.7095493522220941)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5543409181670862, -0.7062127350806543)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5552349603034207, -0.7056965596125747)--(-0.5557511384414072, -0.7076229573094827);
\draw (-0.5576775395236215, -0.7119919327957928)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5576775368537146, -0.7109595772352192)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5562673165793937, -0.7095493550063907)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5552349578698342, -0.7095493522220941)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5543409169279782, -0.7128859756475266)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5552349617342196, -0.7134021557400206)--(-0.5557511360078207, -0.7114757499190021);
\draw (-0.5552349566307261, -0.7162225927889665)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5543409144943917, -0.716738768257046)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5524145172765627, -0.7162225962886625)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5518983418084831, -0.715328554152328)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5543409169279782, -0.7128859756475266)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5552349617342196, -0.7134021557400206)--(-0.5538247363564052, -0.714812370560138);
\draw (-0.5510042891144517, -0.7186651698183393)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5499719421570675, -0.7186651747934639)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5485617218827465, -0.7172549525646355)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5485617192128397, -0.7162225970040619)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5518983418084831, -0.715328554152328)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5524145172765627, -0.7162225962886625)--(-0.5504881164306688, -0.7167387689724454);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5471514965049322, -0.7186651673847528)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5485617218827465, -0.7172549525646355)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5485617192128397, -0.7162225970040619)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5452250980926249, -0.7153285474590164)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5447089211491167, -0.7162225977194613)--(-0.5466353183669458, -0.7167387696878448);
\draw (-0.5418884817949532, -0.7162226012191573)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5413723000289019, -0.7153285481744157)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5418884806004749, -0.7134021532618043)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5427825227368093, -0.7128859777937249)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5452250980926249, -0.7153285474590164)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5447089211491167, -0.7162225977194613)--(-0.5432987008747958, -0.7148123754906328);
\draw (-0.5394459016165944, -0.7119919282486793)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5394459052446594, -0.7109595835965128)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5408561243245019, -0.7095493578679883)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5418884830340613, -0.709549360652285)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5427825227368093, -0.7128859777937249)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.5418884806004749, -0.7134021532618043)--(-0.5413723024624884, -0.7114757555648964);
\draw (-0.539445901380274, -0.7071067800785864)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5399620846217539, -0.7062127407265485)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5418884791696761, -0.7056965571343585)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5427825239759174, -0.7062127372268525)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5418884830340613, -0.709549360652285)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5408561243245019, -0.7095493578679883)--(-0.5413723048960749, -0.707622962955377);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5427825201115322, -0.702359933708926)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.544708923627333, -0.7028761165857166)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5452250990954125, -0.7037701587220511)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5427825239759174, -0.7062127372268525)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5418884791696761, -0.7056965571343585)--(-0.5432987045474904, -0.7042863423142411);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5452250979009342, -0.7009497107646981)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.544708923627333, -0.7028761165857166)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5452250990954125, -0.7037701587220511)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.5485617216910559, -0.7028761158703173)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.548561719021149, -0.7018437603097437)--(-0.5466353244732269, -0.7023599439019337);
\draw (-0.551004296810551, -0.7004335373655158)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5518983416167924, -0.7009497174580098)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5524145197547788, -0.7028761151549178)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5518983428112707, -0.7037701654153627)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5485617216910559, -0.7028761158703173)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.548561719021149, -0.7018437603097437)--(-0.5504881225369498, -0.7023599431865343);
\draw (-0.5552349591089423, -0.7028761116552218)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5557511408749937, -0.7037701646999633)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5552349603034207, -0.7056965596125747)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5543409181670862, -0.7062127350806543)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5518983428112707, -0.7037701654153627)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5524145197547788, -0.7028761151549178)--(-0.5538247400290998, -0.7042863373837462);
\draw (-0.5461191425154848, -0.687087054162874)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5452251008582294, -0.6865708795245835)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5432987031613213, -0.68708705766257)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5427825230688273, -0.6879811024688114)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5452251015736287, -0.6904236775883065)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5461191437099632, -0.6899075021202269)--(-0.5447089234356423, -0.6884972798913984);
\draw (-0.5418884802170935, -0.684644479873168)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5427825250233349, -0.685160659965662)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5432987031613213, -0.68708705766257)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5427825230688273, -0.6879811024688114)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5394459050975984, -0.6870870583779695)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5394459024276915, -0.6860547028173959)--(-0.5413723027945064, -0.6865708802399829);
\draw (-0.5370033265927969, -0.6846444832584744)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5361092844564626, -0.6851606587265539)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5355931070338755, -0.6870870590933688)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.536109282501955, -0.6879811012297032)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5394459050975984, -0.6870870583779695)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5394459024276915, -0.6860547028173959)--(-0.5375195047307835, -0.6865708809553823);
\draw (-0.5327726590765225, -0.6870870602878472)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.532256484438232, -0.6879811019451026)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5327726625762186, -0.6899074996420107)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5336667073824599, -0.6904236797345047)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.536109282501955, -0.6879811012297032)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5355931070338755, -0.6870870590933688)--(-0.534182884805047, -0.6884972793676897);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5308462648793105, -0.6904236777799971)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5327726625762186, -0.6899074996420107)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5336667073824599, -0.6904236797345047)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.532772663291618, -0.6937602977057337)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5317403077310444, -0.6937603003756405)--(-0.5322564851536316, -0.6918339000088256);
\draw (-0.5303300850231369, -0.6962028707563315)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5308462667891883, -0.697096923801073)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5327726640070174, -0.6976130957694565)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5336667061433518, -0.697096920301377)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.532772663291618, -0.6937602977057337)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5317403077310444, -0.6937603003756405)--(-0.5322564858690308, -0.6956866980725486);
\draw (-0.5327726652014957, -0.7004335437268094)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5336667037097653, -0.7009497129108964)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5355931045556592, -0.7004335402271135)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5361092814991674, -0.6995394899666686)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5336667061433518, -0.697096920301377)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5327726640070174, -0.6976130957694565)--(-0.5341828842813383, -0.699023317998285);
\draw (-0.5370033274998871, -0.7028761180165155)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5380356799114747, -0.702876109892405)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5394459052892892, -0.7014658950722876)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5394459026193822, -0.700433539511714)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5361092814991674, -0.6995394899666686)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5355931045556592, -0.7004335402271135)--(-0.5375195017734883, -0.700949712195497);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5427825201115322, -0.702359933708926)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5432987006831052, -0.7004335387963146)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5427825252150256, -0.6995394966599802)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5394459026193822, -0.700433539511714)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5394459052892892, -0.7014658950722876)--(-0.5413722998372112, -0.7009497114800975);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5452250979009342, -0.7009497107646981)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5432987006831052, -0.7004335387963146)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5427825252150256, -0.6995394966599802)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.5452251003345207, -0.6970969181551788)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.546119145140762, -0.6976130982476728)--(-0.5447089197629477, -0.6990233130677902);
\draw (-0.548561722930164, -0.6962028753034449)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5485617202602571, -0.6951705197428714)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5471514999859362, -0.6937602975140429)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5461191412763767, -0.6937602947297463)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5452251003345207, -0.6970969181551788)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.546119145140762, -0.6976130982476728)--(-0.5466353194143632, -0.6956866924266543);
\draw (-0.5485617226938435, -0.6913177271333519)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5480455409277922, -0.6904236740886104)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5461191437099632, -0.6899075021202269)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5452251015736287, -0.6904236775883065)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5461191412763767, -0.6937602947297463)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5471514999859362, -0.6937602975140429)--(-0.5466353218479497, -0.6918338998171348);
\draw (-0.5260994195124379, -0.6755286703117738)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.525067066257082, -0.6755286643784912)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5236568471772395, -0.6769388901070158)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5236568466981605, -0.6779712402133858)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5269934646693895, -0.6788652843042278)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.5275096393076799, -0.6779712426469723)--(-0.5255832443950685, -0.6774550620753993);
\draw (-0.521214268193359, -0.6755286650938908)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5222466237539326, -0.6755286624239838)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5236568471772395, -0.6769388901070158)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5236568466981605, -0.6779712402133858)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.520320227251503, -0.6788652885193232)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5198040486344375, -0.6779712409287851)--(-0.5217304463313455, -0.6774550627907987);
\draw (-0.5169836006770846, -0.6779712421232635)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5164674260387941, -0.678865283780519)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5169836073257665, -0.6807916869316306)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.517877648983022, -0.6813078615699211)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.520320227251503, -0.6788652885193232)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5198040486344375, -0.6779712409287851)--(-0.518393826405609, -0.6793814612031062);
\draw (-0.5145410295363645, -0.6822019098758585)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5145410290572856, -0.6832342599822284)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5159512493316065, -0.6846444822110569)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5169836048921801, -0.6846444795411499)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.517877648983022, -0.6813078615699211)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5169836073257665, -0.6807916869316306)--(-0.5164674267541935, -0.682718081844242);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.516467427469593, -0.686570879907965);
\draw (-0.514541027102778, -0.6860547024853778)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5159512493316065, -0.6846444822110569)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5169836048921801, -0.6846444795411499)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5178776477439139, -0.6879811021367934)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5169836056075794, -0.6884972776048729)--(-0.516467427469593, -0.686570879907965);
\draw (-0.5169836068020578, -0.6913177255622258)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5178776484593133, -0.6918339002005163)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5198040461562213, -0.6913177220625298)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5203202262487153, -0.6904236772562885)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5178776477439139, -0.6879811021367934)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5169836056075794, -0.6884972776048729)--(-0.5183938258819003, -0.6899074998337014);
\draw (-0.5212142691004491, -0.6937602998519319)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5222466246610227, -0.6937602971820249)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5236568468898511, -0.692350076907704)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5236568442199443, -0.6913177213471304)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5203202262487153, -0.6904236772562885)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5198040461562213, -0.6913177220625298)--(-0.5217304465230362, -0.6918338994851169);
\draw (-0.5260994172705421, -0.6937602996156114)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5269934648610801, -0.6932441209985459)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5275096422836671, -0.691317720631731)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5269934668155876, -0.6904236784953965)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5236568442199443, -0.6913177213471304)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5236568468898511, -0.692350076907704)--(-0.5255832445867592, -0.6918338987697175);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5308462648793105, -0.6904236777799971)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5303300867413241, -0.6884972800830892)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5294360419350828, -0.6879810999905952)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5269934668155876, -0.6904236784953965)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5275096422836671, -0.691317720631731)--(-0.5289198645124956, -0.6899075003574101);
\draw (-0.5327726590765225, -0.6870870602878472)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.532256484438232, -0.6879811019451026)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5303300867413241, -0.6884972800830892)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5294360419350828, -0.6879810999905952)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5303300860259247, -0.6846444820193662)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5313624361322947, -0.6846444824984451)--(-0.5308462641639111, -0.6865708797162742);
\draw (-0.5327726642944056, -0.6822019089687683)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5322564856773402, -0.6813078613782303)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5303300853105253, -0.6807916839556433)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5294360377199873, -0.6813078625727087)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5303300860259247, -0.6846444820193662)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5313624415864983, -0.6846444793494593)--(-0.5308462634485118, -0.6827180816525512);
\draw (-0.5303300872650327, -0.6779712414524939)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5294360424587914, -0.6774550613599999)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5275096393076799, -0.6779712426469723)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5269934646693895, -0.6788652843042278)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5294360377199873, -0.6813078625727087)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5303300853105253, -0.6807916839556433)--(-0.5289198650362044, -0.6793814617268148);
\draw (-0.5029826388895214, -0.6755286628519949)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5020885858447799, -0.6760448446180463)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5015724138763964, -0.6779712418358753)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.502088589344476, -0.6788652839722097)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5054252119401194, -0.6779712411204759)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.5054252092702124, -0.6769388855599023)--(-0.5034988115733043, -0.6774550636978888);
\draw (-0.49875196591904347, -0.6779712430303536)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.499646018963785, -0.6774550612643023)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.5015724138763964, -0.6779712418358753)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.502088589344476, -0.6788652839722097)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.4996460196791844, -0.6813078593280253)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.4987519694187395, -0.6807916823845171)--(-0.5001621916475679, -0.6793814621101962);
\draw (-0.4963093916293375, -0.682201905328745)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.49630939975344796, -0.6832342577403326)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.49771961457356534, -0.684644483118147)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.4987519701341389, -0.6846444804482401)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.4996460196791844, -0.6813078593280253)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.4987519694187395, -0.6807916823845171)--(-0.49823579745035596, -0.6827180796023462);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.4968255759369269, -0.6879810979403901)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.49875197084953826, -0.6884972785119631)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.49964601298587275, -0.6879811030438835)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.4987519701341389, -0.6846444804482401)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.49771961457356534, -0.684644483118147)--(-0.49823579816575536, -0.6865708776660692);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.49823579888115477, -0.690423675729792)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.49875197084953826, -0.6884972785119631)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.49964601298587275, -0.6879811030438835)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.5020885914906742, -0.6904236781633786)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.5015724113981802, -0.6913177229696199)--(-0.5001621965780627, -0.6899074975918056);
\draw (-0.502982634342408, -0.693760300759022)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5040149899029815, -0.693760298089115)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.50542521213181, -0.6923500778147941)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5054252149161067, -0.6913177191052347)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5020885914906742, -0.6904236781633786)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.5015724113981802, -0.6913177229696199)--(-0.5034988172191986, -0.6918338972432211);
\draw (-0.507867782512501, -0.6937603005227014)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5087618355572425, -0.6932441187566502)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.509278007525626, -0.6913177215388211)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5087618320575464, -0.6904236794024866)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5054252149161067, -0.6913177191052347)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.50542521213181, -0.6923500778147941)--(-0.5073516098287181, -0.6918338996768075);
\draw (-0.5120984554829789, -0.6913177203443428)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5126146301212694, -0.6904236786870873)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.512098451983283, -0.6884972809901793)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5112044071770416, -0.6879811008976853)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5087618320575464, -0.6904236794024866)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.509278007525626, -0.6913177215388211)--(-0.5106882297544545, -0.6899075012645002);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.514541027102778, -0.6860547024853778)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5131308068284571, -0.6846444802565493)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5120984512678836, -0.6846444829264563)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5112044071770416, -0.6879811008976853)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.512098451983283, -0.6884972809901793)--(-0.51261462940587, -0.6865708806233644);
\draw (-0.5145410295363645, -0.6822019098758585)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5145410290572856, -0.6832342599822284)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5131308068284571, -0.6846444802565493)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5120984512678836, -0.6846444829264563)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5112044084161497, -0.6813078603308129)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5120984505524842, -0.6807916848627333)--(-0.5126146286904706, -0.6827180825596414);
\draw (-0.5120984525069916, -0.677971242359584)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5112044077007503, -0.67745506226709)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5092780100038423, -0.6779712404050765)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5087618299113483, -0.6788652852113178)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5112044084161497, -0.6813078603308129)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5120984505524842, -0.6807916848627333)--(-0.5106882302781632, -0.6793814626339049);
\draw (-0.5078677870596144, -0.6755286626156745)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5068354314990409, -0.6755286652855814)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5054252092702124, -0.6769388855599023)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5054252119401194, -0.6779712411204759)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5087618299113483, -0.6788652852113178)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.5092780100038423, -0.6779712404050765)--(-0.5073516096370273, -0.6774550629824894);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4824467392426087, -0.6879810981320807)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4829629119263916, -0.6899074989779747)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4838569621868366, -0.6904236759214828)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.48629953185212815, -0.6879811005656672)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.48578335638404857, -0.6870870584293328)--(-0.4843731341552201, -0.6884972787036537);
\draw (-0.4805203341369897, -0.6913177219222025)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4810365142294837, -0.6904236771159612)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4829629119263916, -0.6899074989779747)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4838569621868366, -0.6904236759214828)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4829629126417911, -0.6937602970416976)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.4819305570812175, -0.6937602997116046)--(-0.48244673995800813, -0.6918338961958037);
\draw (-0.48052034297649954, -0.6962028723975131)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.48103651844457906, -0.6970969145338476)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.48296291335719044, -0.6976130951054206)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.4838569554935249, -0.697096919637341)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.4829629126417911, -0.6937602970416976)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.4819305570812175, -0.6937602997116046)--(-0.48244674067340754, -0.6956866942595267);
\draw (-0.4829629200058724, -0.7004335399137875)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4838569562089243, -0.700949717701064)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4857833539058324, -0.7004335395630774)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.48629953399832637, -0.6995394947568361)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4838569554935249, -0.697096919637341)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.48296291335719044, -0.6976130951054206)--(-0.484373139085715, -0.6990233141852631);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.48629953749802235, -0.7023599341109995)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.4857833539058324, -0.7004335395630774)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.48629953399832637, -0.6995394947568361)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.4896361574237588, -0.7004335356986922)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.4896361546394622, -0.7014658944082516)--(-0.4877097597268508, -0.7009497138366786);
\draw (-0.49207872502015315, -0.7028761171161589)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4929727780648947, -0.7023599353501077)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4934889500332782, -0.7004335381322786)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.49297277456519867, -0.6995394959959441)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4896361574237588, -0.7004335356986922)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4896361546394622, -0.7014658944082516)--(-0.4915625523363702, -0.7009497162702651);
\draw (-0.4963093979906311, -0.7004335369378002)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.49682556717471804, -0.6995394984295307)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.49630939449093514, -0.6976130975836368)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.4954153442304902, -0.6970969206401286)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.49297277456519867, -0.6995394959959441)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.4934889500332782, -0.7004335381322786)--(-0.49489917226210667, -0.6990233178579577);
\draw (-0.49875197228033713, -0.6962028746394089)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.4987519641562267, -0.6951705222278213)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.4973417493361093, -0.693760296850007)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49630939377553573, -0.6937602995199138)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.4954153442304902, -0.6970969206401286)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49630939449093514, -0.6976130975836368)--(-0.49682556645931863, -0.6956867003658077);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49823579888115477, -0.690423675729792)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49630939306013633, -0.6899075014561908)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49541535092380184, -0.6904236769242704)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49630939377553573, -0.6937602995199138)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.4973417493361093, -0.693760296850007)--(-0.49682556574391923, -0.6918339023020847);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.4968255759369269, -0.6879810979403901)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49630939306013633, -0.6899075014561908)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49541535092380184, -0.6904236769242704)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49297277241900045, -0.6879811018047753)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.49348895251149444, -0.687087056998534)--(-0.4948991673316118, -0.6884972823763483);
\draw (-0.4920787295672666, -0.684644479209132)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.49104637400669304, -0.6846444818790389)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.48963615177786457, -0.6860547021533598)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.489636148993568, -0.6870870608629193)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.49297277241900045, -0.6879811018047753)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.49348895251149444, -0.687087056998534)--(-0.491562546690476, -0.6865708827249328);
\draw (-0.4871935813971736, -0.6846444794454524)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.48629952835243206, -0.6851606612115038)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.48578335638404857, -0.6870870584293328)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.48629953185212815, -0.6879811005656672)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.489636148993568, -0.6870870608629193)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.48963615177786457, -0.6860547021533598)--(-0.4877097540809565, -0.6865708802913463);
\draw (-0.47140452457559545, -0.7071067826268581)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.4719207015191036, -0.7062127323664132)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.4738471023649975, -0.7056965596826302)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.47474113856804945, -0.7062127374699066)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.473847099931411, -0.7095493522921497)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.4728147443708374, -0.7095493549620566)--(-0.473330916339221, -0.7076229577442276);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.47333091562382157, -0.7037701596805046)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.4738471023649975, -0.7056965596826302)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.47474113856804945, -0.7062127374699066)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.4771837222907339, -0.7037701612703228)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.4766675436736685, -0.7028761136797849)--(-0.47525732144484, -0.7042863339541058);
\draw (-0.47807775777838646, -0.7004335409938762)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.47911011333896003, -0.7004335383239693)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.48052034221647033, -0.7018437628580154)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4805203362831879, -0.7028761161133713)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4771837222907339, -0.7037701612703228)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4766675436736685, -0.7028761136797849)--(-0.47859394137057654, -0.7023599355417983);
\draw (-0.4829629200058724, -0.7004335399137875)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.4838569562089243, -0.700949717701064)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.48437313980111435, -0.702876112248986)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.48385695970862036, -0.7037701570552274)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.4805203362831879, -0.7028761161133713)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.48052034221647033, -0.7018437628580154)--(-0.48244673398009585, -0.7023599379753849);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48629953749802235, -0.7023599341109995)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48437313980111435, -0.702876112248986)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48385695970862036, -0.7037701570552274)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48629953821342176, -0.7062127321747225)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48719358034975624, -0.7056965567066429)--(-0.48578335462123173, -0.7042863376268004);
\draw (-0.48963615387943304, -0.7071067848687539)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48963615885455763, -0.708139131826138)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.4882259366257292, -0.709549352100459)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48719358106515565, -0.7095493547703658)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48629953821342176, -0.7062127321747225)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48719358034975624, -0.7056965567066429)--(-0.48770975303353914, -0.7076229575525368);
\draw (-0.48963615956995704, -0.7119919298898609)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.489119979477463, -0.7128859746961024)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.48719358178055505, -0.7134021528340888)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.48629953152011013, -0.7128859758905807)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.48719358106515565, -0.7095493547703658)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.4882259366257292, -0.709549352100459)--(-0.48770975374893855, -0.7114757556162598);
\draw (-0.48719357437184396, -0.716222598486224)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4862995322355096, -0.7167387739543036)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4843731373228981, -0.7162225933827306)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.4838569618548186, -0.7153285512463962)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.48629953152011013, -0.7128859758905807)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.48719358178055505, -0.7134021528340888)--(-0.4857833595517266, -0.7148123731084097);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4819305567491995, -0.718665175036518)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4805203419290821, -0.7172549496587036)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4805203338049716, -0.716222597247116)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4838569618548186, -0.7153285512463962)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4843731373228981, -0.7162225933827306)--(-0.48244673962599016, -0.7167387715207172);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.47911011970025363, -0.7186651699330245)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4805203419290821, -0.7172549496587036)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4805203338049716, -0.716222597247116)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4771837212879463, -0.7153285500072881)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4766675411954523, -0.7162225948135295)--(-0.47859393610806367, -0.7167387753851024);
\draw (-0.4738470963870852, -0.7162226014622114)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4733309177700198, -0.7153285538716734)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.47384710064681035, -0.7134021503558726)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.47474114278314483, -0.712885974887793)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4771837212879463, -0.7153285500072881)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4766675411954523, -0.7162225948135295)--(-0.4752573154669278, -0.7148123757336869);
\draw (-0.4714045193577123, -0.711991933945937)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.471404522142009, -0.7109595752363775)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.4728147443708374, -0.7095493549620566)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.473847099931411, -0.7095493522921497)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.47474114278314483, -0.712885974887793)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.47384710064681035, -0.7134021503558726)--(-0.4733309170546204, -0.7114757558079505);
\draw (-0.47140452257002013, -0.7302235601007887)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.4719207043360715, -0.7311176131455301)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.473847096099697, -0.7316337882628996)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.47474113823603137, -0.73111761279482)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.4738470953842976, -0.7277809901991766)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.472814739823724, -0.7277809928690836)--(-0.47333092341591404, -0.7297073874170057);
\draw (-0.4738471027483788, -0.7344542330712667)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.47333092098232754, -0.7335601800265251)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.473847096099697, -0.7316337882628996)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.47474113823603137, -0.73111761279482)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.47718371359184697, -0.7335601824601116)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.47666753664833883, -0.7344542327205565)--(-0.47525732182822145, -0.7330440073427421);
\draw (-0.47807775959256665, -0.7368968105099585)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.4791101120041543, -0.7368968023858481)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.48052033738196864, -0.7354865875657307)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.4805203401662653, -0.7344542288561712)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.47718371359184697, -0.7335601824601116)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.47666753664833883, -0.7344542327205565)--(-0.4785939393203714, -0.7349704015399542);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.4838569576584153, -0.7363806230533831)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.4843731327757847, -0.7344542312897577)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.48385695730770517, -0.7335601891534232)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.4805203401662653, -0.7344542288561712)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.48052033738196864, -0.7354865875657307)--(-0.4824467319298908, -0.7349704039735406);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.48629953544781723, -0.7349704001091554)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.4843731327757847, -0.7344542312897577)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.48385695730770517, -0.7335601891534232)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.4862995378814038, -0.731117607499636)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.4871935772334416, -0.7316337907411158)--(-0.48578335185562727, -0.7330440055612333);
\draw (-0.48963615502284363, -0.730223567796888)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4896361578071402, -0.7291912090873285)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.48822593207861575, -0.727780990007486)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.48719357336905633, -0.7277809872231894)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4862995378814038, -0.731117607499636)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4871935772334416, -0.7316337907411158)--(-0.4877097569612463, -0.7297073817711115);
\draw (-0.4896361602407267, -0.7253384164778092)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.48911997847467537, -0.7244443634330676)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.4871935758026428, -0.72392819461367)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.4862995336663083, -0.7244443700817494)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.48719357336905633, -0.7277809872231894)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.48822593207861575, -0.727780990007486)--(-0.48770975939483285, -0.7258545891615921);
\draw (-0.48719358006236796, -0.7211077435073311)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.48629953295090894, -0.7205915720180266)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.48437313525400094, -0.721107750156013)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.48385695516150695, -0.7220017949622545)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.4862995336663083, -0.7244443700817494)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.4871935758026428, -0.72392819461367)--(-0.4857833609825254, -0.7225179692358557);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.4819305567491995, -0.718665175036518)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.48052033452037113, -0.7200753953108389)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.4805203426444815, -0.7211077477224266)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.48385695516150695, -0.7220017949622545)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.48437313525400094, -0.721107750156013)--(-0.48244674034138957, -0.7205915695844402);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.47911011970025363, -0.7186651699330245)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.48052033452037113, -0.7200753953108389)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.4805203426444815, -0.7211077477224266)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.4771837145946346, -0.7220017937231463)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.476667539126555, -0.7211077515868118)--(-0.4785939368234631, -0.7205915734488254);
\draw (-0.4738471020776092, -0.7211077464833184)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.47333092198511517, -0.7220017912895599)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.47384709466889813, -0.7239281921354537)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.47474114492934305, -0.7244443690789618)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.4771837145946346, -0.7220017937231463)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.476667539126555, -0.7211077515868118)--(-0.47525731689772654, -0.7225179718611328);
\draw (-0.47140451687949614, -0.7253384150796816)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.47140452500360663, -0.7263707674912693)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.472814739823724, -0.7277809928690836)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.4738470953842976, -0.7277809901991766)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.47474114492934305, -0.7244443690789618)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.47384709466889813, -0.7239281921354537)--(-0.4733309227005146, -0.7258545893532828);
\draw (-0.4829629193418363, -0.7502432905636145)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.48385695239590243, -0.7507594628966873)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.48578335324179633, -0.7502432902129044)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.4862995301853045, -0.7493492399524594)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.4838569548294889, -0.7469066702871678)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.4829629126931545, -0.7474228457552474)--(-0.48437313842167895, -0.74883306483509);
\draw (-0.48719357618602416, -0.7526858680023063)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.48629953683398636, -0.7521696847608265)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.48578335324179633, -0.7502432902129044)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.4862995301853045, -0.7493492399524594)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.48963615675972283, -0.750243286348519)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.4896361539754262, -0.7512756450580785)--(-0.4877097559138289, -0.750759459032302);
\draw (-0.4920787321155383, -0.7526858560138106)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4929727742518728, -0.7521696805457311)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4934889493692422, -0.7502432887821056)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4929727739011626, -0.7493492466457711)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.48963615675972283, -0.750243286348519)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4896361539754262, -0.7512756450580785)--(-0.49156254852334835, -0.7507594614658885);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4968255774190891, -0.7493492427813858)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4963093938268991, -0.7474228482334637)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4954153544748613, -0.7469066649919838)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4929727739011626, -0.7493492466457711)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.4934889493692422, -0.7502432887821056)--(-0.49489916844908477, -0.748833063053581);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.4982357883748212, -0.7469066646412736)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.4963093938268991, -0.7474228482334637)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.4954153544748613, -0.7469066649919838)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.49630938996251384, -0.7435700447155372)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.49734174867207326, -0.7435700474998338)--(-0.4968255735547038, -0.7454964392634593);
\draw (-0.49875197683418415, -0.741127473970157)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.49823579506813287, -0.7402334209254154)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.4963093923961003, -0.7397172521060178)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.4954153502597658, -0.7402334275740974)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.49630938996251384, -0.7435700447155372)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.49734174867207326, -0.7435700474998338)--(-0.49682557598829036, -0.7416436466539399);
\draw (-0.49630939665582546, -0.736896800999679)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.49541535269335235, -0.736380634964578)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.49348895184745845, -0.7368968076483609)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.4929727749039503, -0.7377908579088058)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.4954153502597658, -0.7402334275740974)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.4963093923961003, -0.7397172521060178)--(-0.4948991775759829, -0.7383070267282035);
\draw (-0.49207872890323057, -0.7344542298589588)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.4910463764916429, -0.7344542379830693)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.4896361511138286, -0.7358644528031867)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.489636159237939, -0.7368968052147744)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.4929727749039503, -0.7377908579088058)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.49348895184745845, -0.7368968076483609)--(-0.4915625600838329, -0.7363806325309915);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.48629953544781723, -0.7349704001091554)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.4857833557200125, -0.7368968090791597)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.4862995311880921, -0.7377908512154941)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.489636159237939, -0.7368968052147744)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.4896361511138286, -0.7358644528031867)--(-0.4877097565659064, -0.7363806363953768);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.4838569576584153, -0.7363806230533831)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.4857833557200125, -0.7368968090791597)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.4862995311880921, -0.7377908512154941)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.48385696152280055, -0.7402334265713096)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.4829629112623557, -0.7397172496278016)--(-0.48437313664017, -0.7383070348076841);
\draw (-0.48052033347295364, -0.7411274725720294)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.48052034159706414, -0.7421598249836171)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.4819305564171815, -0.7435700503614314)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.48296291512674094, -0.743570053145728)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.48385696152280055, -0.7402334265713096)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.4829629112623557, -0.7397172496278016)--(-0.48244674244295804, -0.7416436522998342);
\draw (-0.4805203391634776, -0.7460126175931365)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.481036520929529, -0.746906670637878)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.4829629126931545, -0.7474228457552474)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.4838569548294889, -0.7469066702871678)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.48296291512674094, -0.743570053145728)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.4819305564171815, -0.7435700503614314)--(-0.4824467400093715, -0.7454964449093535);
\draw (-0.6123724345305195, -0.7618016784191317)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.613266476666854, -0.7612855029510521)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.613782657238427, -0.7593591080384408)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.6132664817703474, -0.7584650659021063)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.609929859174704, -0.7593591087538402)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.6099298618446108, -0.7603914643144137)--(-0.611856256392533, -0.7598752807222237);
\draw (-0.6166030993196921, -0.7593591029642518)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.615709054456256, -0.7598752800068242)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.613782657238427, -0.7593591080384408)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6132664817703474, -0.7584650659021063)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6157090568898425, -0.7560224873973048)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6166031044231856, -0.7565386659153059)--(-0.6151928790453712, -0.7579488807354233);
\draw (-0.6190456794854858, -0.755128444545571)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6190456768155789, -0.7540960889849975)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.617635456541258, -0.752685866756169)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6166031005588003, -0.7526858623973794)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6157090568898425, -0.7560224873973048)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6166031044231856, -0.7565386659153059)--(-0.617119275969685, -0.7546122616687804);
\draw (-0.6190456729511936, -0.750243285467071)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.618529497483114, -0.7493492433307365)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6166031029923867, -0.74883306978786)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6157090581289505, -0.7493492468304326)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6166031005588003, -0.7526858623973794)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.617635456541258, -0.752685866756169)--(-0.6171192784032715, -0.7507594690592609);
\draw (-0.6166030990708067, -0.7460126234050001)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6171192745388862, -0.7469066655413346)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6166031029923867, -0.74883306978786)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6157090581289505, -0.7493492468304326)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6132664792022651, -0.746906664682241)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6137826597166431, -0.746012626904696)--(-0.6151928799909641, -0.7474228491335245);
\draw (-0.6123724367724153, -0.7435700491152941)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6113400807899576, -0.7435700447565046)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.609929861710115, -0.744980270485029)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6099298616529202, -0.7460126276200955)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6132664792022651, -0.746906664682241)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6137826597166431, -0.746012626904696)--(-0.6118562562008423, -0.7454964440279055);
\draw (-0.6074872827262346, -0.743570045471904)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6065932378627984, -0.7440862225144764)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6060770635891972, -0.7460126283354949)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6065932390572768, -0.7469066704718293)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.6099298616529202, -0.7460126276200955)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.609929861710115, -0.744980270485029)--(-0.6080034608642212, -0.7454964431688119);
\draw (-0.603256617937062, -0.7460126209267839)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6027404409935538, -0.7469066711872288)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6032566191315404, -0.7488330688841368)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6041506639377817, -0.7493492489766308)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6065932390572768, -0.7469066704718293)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6060770635891972, -0.7460126283354949)--(-0.6046668382113829, -0.7474228431556122);
\draw (-0.6008140467963419, -0.7502432886793787)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6008140440120453, -0.7512756473889382)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6022242697405698, -0.7526858664687808)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6032566166979538, -0.7526858614936561)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6041506639377817, -0.7493492489766308)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6032566191315404, -0.7488330688841368)--(-0.6027404385599674, -0.7507594637967482);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6008140389085519, -0.754096084437884)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6022242697405698, -0.7526858664687808)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6032566166979538, -0.7526858614936561)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6041506681528772, -0.7560224863945172)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6032566205623392, -0.7565386650115826)--(-0.6027404424243527, -0.7546122673146747);
\draw (-0.6032566154588458, -0.7593591020605285)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6041506602650871, -0.7598752821530225)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6060770665651846, -0.7593591063202536)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6065932380544892, -0.7584650592087946)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6041506681528772, -0.7560224863945172)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6032566205623392, -0.7565386650115826)--(-0.6046668408366601, -0.7579488872404111);
\draw (-0.6074872895094124, -0.7618016841096557)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6085196364667965, -0.761801679134531)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6099298618446108, -0.7603914643144137)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.609929859174704, -0.7593591087538402)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6065932380544892, -0.7584650592087946)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.6060770665651846, -0.7593591063202536)--(-0.6080034583288101, -0.7598752814376231);
\draw (-0.63239215681204, -0.7502432863707943)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6314981119486038, -0.7507594634133667)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6295717174578765, -0.7502432898704903)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.629055541989797, -0.7493492477341558)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6314981143821903, -0.7469066708038473)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6323921619155334, -0.7474228493218484)--(-0.6309819365377191, -0.7488330641419658);
\draw (-0.6281614920228673, -0.7526858618256742)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6290555368863036, -0.7521696847831016)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6295717174578765, -0.7502432898704903)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.629055541989797, -0.7493492477341558)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6257189193941536, -0.7502432905858897)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6257189193369588, -0.7512756477209562)--(-0.6276453138848809, -0.7507594641287662);
\draw (-0.6232763442746585, -0.7526858690906911)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6223822994684172, -0.7521696889981971)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6218661213304306, -0.7502432913012891)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.622382295546837, -0.7493492426153371)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6257189193941536, -0.7502432905858897)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6257189193369588, -0.7512756477209562)--(-0.6237925185482597, -0.7507594632696726);
\draw (-0.6190456756782954, -0.750243283892578)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6185295002102158, -0.7493492417562436)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.619045678054687, -0.7474228484181251)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6199397229181232, -0.7469066713755527)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.622382295546837, -0.7493492426153371)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6218661213304306, -0.7502432913012891)--(-0.6204559010561097, -0.7488330690724606);
\draw (-0.6166031017979083, -0.7460126218305071)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6171192772659879, -0.7469066639668416)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.619045678054687, -0.7474228484181251)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6199397229181232, -0.7469066713755527)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6190456741903017, -0.7435700449001986)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6180133245058158, -0.7435700514498161)--(-0.6185295026438022, -0.7454964491467242);
\draw (-0.6166031015615879, -0.7411274736604142)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6171192757779943, -0.7402334249744622)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6190456766238882, -0.7397172522906793)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6199397241572313, -0.7402334308086803)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6190456741903017, -0.7435700449001986)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6180133245058158, -0.7435700514498161)--(-0.618529498779417, -0.7416436456287977);
\draw (-0.6190456754294098, -0.7368968043333264)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.619939720292846, -0.7363806272907538)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6218661238086468, -0.7368968101675445)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6223822992767264, -0.7377908523038789)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6199397241572313, -0.7402334308086803)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6190456766238882, -0.7397172522906793)--(-0.6204558957037307, -0.7383070265621547);
\draw (-0.6232763402185825, -0.7344542288784465)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6243086962010401, -0.734454233237236)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6257189192024628, -0.7358644538915715)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.625718919145268, -0.736896811026638)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6223822992767264, -0.7377908523038789)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6218661238086468, -0.7368968101675445)--(-0.623792518356569, -0.7363806265753544);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6290555390710044, -0.7349704126143306)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.629571717208991, -0.7368968103112385)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6290555366946129, -0.7377908480887835)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.625718919145268, -0.736896811026638)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6257189192024628, -0.7358644538915715)--(-0.6276453136931901, -0.736380627434448);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6314981117569131, -0.7363806267190486)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.629571717208991, -0.7368968103112385)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6290555366946129, -0.7377908480887835)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6314981156212984, -0.7402334302369751)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6323921604847346, -0.7397172531944025)--(-0.6309819374833119, -0.738307032540067);
\draw (-0.6348347318070923, -0.741127468086367)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6348347331134484, -0.742159824434187)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6334245140336058, -0.7435700501627115)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6323921580511481, -0.7435700458039219)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6314981156212984, -0.7402334302369751)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6323921604847346, -0.7397172531944025)--(-0.6329083358956193, -0.7416436524658034);
\draw (-0.6348347369778337, -0.7460126279521135)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6343185564634555, -0.7469066657296584)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6323921619155334, -0.7474228493218484)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6314981143821903, -0.7469066708038473)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6323921580511481, -0.7435700458039219)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6334245140336058, -0.7435700501627115)--(-0.6329083334620328, -0.7454964450753229);
\draw (-0.6439505506298805, -0.7302235648857185)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.643950548641749, -0.7291912089315217)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6425403276856526, -0.7277809870963164)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6415079773193912, -0.7277809940395572)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6406139280342371, -0.7311176077374524)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6415079742040294, -0.7316337870426999)--(-0.6420241540938268, -0.7297073925237118);
\draw (-0.6439505517571109, -0.7253384159283791)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6439505530634669, -0.7263707722761991)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6425403276856526, -0.7277809870963164)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6415079773193912, -0.7277809940395572)--(-0.642024150911217, -0.725854588612162);
\draw (-0.6406139292733453, -0.72444436717058)--(-0.642024150911217, -0.725854588612162);
\draw (-0.641507973455006, -0.7239281905216307)--(-0.642024150911217, -0.725854588612162);
\draw (-0.641507977876724, -0.7211077538663082)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6406139317069317, -0.7205915745610606)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6386875308610378, -0.7211077472448436)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.638171355962856, -0.7220017963244187)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6406139292733453, -0.72444436717058)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.641507973455006, -0.7239281905216307)--(-0.6400977524989097, -0.7225179686864255);
\draw (-0.6372773079168099, -0.7186651694554416)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6362449575505487, -0.7186651763986823)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6348347314909588, -0.720075391612423)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6348347327973148, -0.721107747960243)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.638171355962856, -0.7220017963244187)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6386875308610378, -0.7211077472448436)--(-0.6367611343249842, -0.7205915748828368);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6334245098530871, -0.718665170170841)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6348347314909588, -0.720075391612423)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6348347327973148, -0.721107747960243)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6314981115652224, -0.7220017900247303)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6309819360971428, -0.7211077478883959)--(-0.6329083369430367, -0.7205915752046129);
\draw (-0.6281614953794284, -0.7211077521753384)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6276453148650504, -0.7220017899528832)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.628161491639486, -0.7239281884370378)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6290555378092781, -0.7244443677422853)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6314981115652224, -0.7220017900247303)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6309819360971428, -0.7211077478883959)--(-0.6295717170173003, -0.7225179736169204);
\draw (-0.6257189152136348, -0.7253384105940192)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6257189165199909, -0.7263707669418392)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6271291381578626, -0.7277809883834212)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6281614941403203, -0.7277809927422108)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6290555364457273, -0.7244443685295318)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.628161491639486, -0.7239281884370378)--(-0.6276453173658847, -0.7258545942580562);
\draw (-0.6257189203843762, -0.7302235704597657)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6262350958524557, -0.7311176125961001)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6281614917067339, -0.7316337853517301)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6290555365701701, -0.7311176083091576)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6281614941403203, -0.7277809927422108)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6271291381578626, -0.7277809883834212)--(-0.6276453149322982, -0.7297073868675756);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6290555390710044, -0.7349704126143306)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6309819349824775, -0.734454228234894)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6314981154968556, -0.7335601904573492)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6290555365701701, -0.7311176083091576)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6281614917067339, -0.7316337853517301)--(-0.6295717133446057, -0.7330440067933122);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6314981117569131, -0.7363806267190486)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6309819349824775, -0.734454228234894)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6314981154968556, -0.7335601904573492)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6348347316826495, -0.7344542283067411)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.6348347343525564, -0.7354865838673147)--(-0.6329083371347274, -0.7349704118989312);
\draw (-0.637277311972886, -0.7368968096676862)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6381713568363222, -0.7363806326251138)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6386875297463724, -0.7344542275913417)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.638171354278293, -0.7335601854550073)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6348347330462004, -0.7344542275194946)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6348347343525564, -0.7354865838673147)--(-0.6367611351984503, -0.7349704111835318);
\draw (-0.6415079767620586, -0.7344542342128063)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.642024150978465, -0.7335601855268543)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6415079742040294, -0.7316337870426999)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6406139280342371, -0.7311176077374524)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.638171354278293, -0.7335601854550073)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6386875297463724, -0.7344542275913417)--(-0.6400977551241868, -0.7330440127712243);
\draw (-0.6439505539774462, -0.7071067866369894)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6434343722044034, -0.7062127335962844)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6415079760377895, -0.7056965610209815)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6406139313447972, -0.7062127379651483)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6415079732633153, -0.7095493538273125)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6425403297571046, -0.7095493578908847)--(-0.6420241528122251, -0.707622959505136);
\draw (-0.6415079737990874, -0.7028761136665115)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6420241492601755, -0.7037701558068824)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6415079760377895, -0.7056965610209815)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6406139313447972, -0.7062127379651483)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.63817135190678, -0.7037701561121741)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6386875329324897, -0.7028761180394117)--(-0.6400977543999177, -0.7042863395793996);
\draw (-0.6372773099882618, -0.7004335402500098)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6362449534944726, -0.7004335361864377)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.63483473441463, -0.7018437619149621)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6348347357209861, -0.7028761182627822)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.63817135190678, -0.7037701561121741)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6386875329324897, -0.7028761180394117)--(-0.6367611302689082, -0.7023599346705921);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.631498111249089, -0.7009497135507863)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6309819383390386, -0.7028761185845583)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6314981138071182, -0.7037701607208927)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6348347357209861, -0.7028761182627822)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6348347340737424, -0.7018437621117737)--(-0.6329083328869607, -0.7023599349923683);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6290555355050133, -0.7023599353141444)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6309819383390386, -0.7028761185845583)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6314981138071182, -0.7037701607208927)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6290555393693985, -0.7062127388320709)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6281614931996062, -0.7056965595268234)--(-0.6295717129612243, -0.7042863334046757);
\draw (-0.6257189174555305, -0.7071067812901816)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6257189187618866, -0.7081391376380016)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6271291403997584, -0.7095493590795836)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6281614900842444, -0.7095493525299661)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6290555393693985, -0.7062127388320709)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6281614931996062, -0.7056965595268234)--(-0.6276453133098088, -0.7076229540458115);
\draw (-0.6257189163283001, -0.7119919302475209)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6262350917963797, -0.7128859723838554)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6281614939486296, -0.7134021560478925)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6290555388120659, -0.71288597900532)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6281614900842444, -0.7095493525299661)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6271291403997584, -0.7095493590795836)--(-0.627645317174194, -0.711475757563738);
\draw (-0.6281614965066589, -0.716222603217999)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6290555363784793, -0.7167387716148395)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6309819372243732, -0.7162225989310564)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6314981114407796, -0.7153285502451046)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6290555388120659, -0.71288597900532)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6281614939486296, -0.7134021560478925)--(-0.6295717155865015, -0.7148123774894745);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6334245098530871, -0.718665170170841)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6348347359126768, -0.7172549549571003)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6348347346063208, -0.7162225986092803)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6314981114407796, -0.7153285502451046)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6309819372243732, -0.7162225989310564)--(-0.6329083330786515, -0.7167387716866864);
\draw (-0.6372773079168099, -0.7186651694554416)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6362449575505487, -0.7186651763986823)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6348347359126768, -0.7172549549571003)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6348347346063208, -0.7162225986092803)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6381713565201887, -0.7153285561511697)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6386875319882682, -0.7162225982875041)--(-0.6367611311423744, -0.716738770971287);
\draw (-0.6415079727059826, -0.7162225940005617)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6420241539021362, -0.7153285558293935)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6415079767868128, -0.7134021575420507)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6406139309579083, -0.7128859780399915)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6381713565201887, -0.7153285561511697)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6386875319882682, -0.7162225982875041)--(-0.6400977510681108, -0.7148123725589797);
\draw (-0.6439505527013324, -0.7119919356802867)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6439505512245325, -0.7109595794308725)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6425403297571046, -0.7095493578908847)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6415079732633153, -0.7095493538273125)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6406139309579083, -0.7128859780399915)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6415079771277006, -0.713402157345239)--(-0.6420241500377509, -0.7114757523114671);
\draw (-0.6323921572056299, -0.6870870561741637)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.632908332666718, -0.6879810983145346)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.632392159444332, -0.6899075035286337)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6314981147513397, -0.6904236804728004)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6290555353133225, -0.6879810986198263)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6295717163390322, -0.6870870605470639)--(-0.6309819378064602, -0.6884972820870517);
\draw (-0.6348347310860168, -0.6913177182362346)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6343185556109459, -0.6904236761039366)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.632392159444332, -0.6899075035286337)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6314981147513397, -0.6904236804728004)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6323921566698578, -0.6937602963349647)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6334245131636471, -0.6937603003985369)--(-0.6329083362187676, -0.6918339020127882);
\draw (-0.6348347361078749, -0.6962028781879389)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6343185550821652, -0.6970969162607011)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6323921605342431, -0.6976130998528912)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6314981143644508, -0.6970969205476437)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6323921566698578, -0.6937602963349647)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6334245131636471, -0.6937603003985369)--(-0.6329083334442934, -0.6956866948191192);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.631498111249089, -0.7009497135507863)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6295717153948107, -0.7004335407951563)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6290555399267312, -0.6995394986588218)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6314981143644508, -0.6970969205476437)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6323921601933553, -0.6976131000497028)--(-0.6309819344746533, -0.6990233150666318);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6290555355050133, -0.7023599353141444)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6295717153948107, -0.7004335407951563)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6290555399267312, -0.6995394986588218)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6257189180128633, -0.7004335411169325)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6257189193192193, -0.7014658974647525)--(-0.6276453145489168, -0.7009497134789392);
\draw (-0.6232763435751436, -0.7028761192281107)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6223822974053513, -0.7023599399228632)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6218661206309157, -0.7004335414387086)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6223822948473221, -0.6995394927527567)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6257189180128633, -0.7004335411169325)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6257189193192193, -0.7014658974647525)--(-0.623792516485194, -0.7009497141943386);
\draw (-0.6190456736152297, -0.700433534817244)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6185294981471501, -0.6995394926809096)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6190456773551721, -0.6976130985555447)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6199397222186084, -0.6970969215129722)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6223822948473221, -0.6995394927527567)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6218661206309157, -0.7004335414387086)--(-0.620455898993044, -0.6990233199971266);
\draw (-0.6166030997348426, -0.6962028727551731)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6166030984284866, -0.6951705164073532)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6180133238063009, -0.6937603015872358)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6190456734907869, -0.6937602950376183)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6199397222186084, -0.6970969215129722)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.6190456773551721, -0.6976130985555447)--(-0.6185295005807365, -0.6956867000713902);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6171192750784794, -0.6904236751118817)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6190456766061487, -0.6899075020344756)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.619939722775941, -0.6904236813397231)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6190456734907869, -0.6937602950376183)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6180133238063009, -0.6937603015872358)--(-0.6185294967163513, -0.6918338965534637);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6185294998317131, -0.6879811035503212)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6190456766061487, -0.6899075020344756)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.619939722775941, -0.6904236813397231)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6223822972136607, -0.6879811032285449)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6218661217455811, -0.6870870610922105)--(-0.6204558963677668, -0.6884972759123279);
\draw (-0.6232763395190676, -0.684644479015866)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6243086961833008, -0.6846444829810323)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6257189174802849, -0.6860547046194259)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6257189191275286, -0.6870870607704344)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6223822972136607, -0.6879811032285449)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6218661217455811, -0.6870870610922105)--(-0.6237925162935032, -0.6865708775000204);
\draw (-0.6281614933948043, -0.684644482757662)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6290555393941528, -0.6851606621613153)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6295717163390322, -0.6870870605470639)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6290555353133225, -0.6879810986198263)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6257189191275286, -0.6870870607704344)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6257189178211725, -0.6860547044226143)--(-0.6276453136754507, -0.6865708771782443);
\draw (-0.6123724383147962, -0.6755286699488761)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6113400816505631, -0.6755286659837098)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.609929861888945, -0.6769388921058574)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6099298568973294, -0.6779712375452703)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6132664800628704, -0.6788652859094462)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6137826549610522, -0.6779712368298709)--(-0.6118562584249987, -0.6774550644678642);
\draw (-0.6074872842686155, -0.6755286663054859)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6085196402510733, -0.6755286706642755)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.609929861888945, -0.6769388921058574)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6099298568973294, -0.6779712375452703)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6065932419632086, -0.6788652905181648)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6060770601971572, -0.6779712374734232)--(-0.6080034610430511, -0.6774550647896403);
\draw (-0.6032566194794429, -0.6779712417603658)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6027404452630365, -0.6788652904463178)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6032566220374722, -0.6807916889304723)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6041506619092927, -0.6813078573273127)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6065932419632086, -0.6788652905181648)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.6060770601971572, -0.6779712374734232)--(-0.6046668411173147, -0.6793814632019478);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6008140406200053, -0.6832342565268666)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6022242622578771, -0.6846444779684486)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6032566182403348, -0.6846444823272382)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6041506605457417, -0.6813078581145592)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6032566220374722, -0.6807916889304723)--(-0.6027404414658992, -0.6827180838430836);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6008140418144836, -0.6860547044842195)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6022242622578771, -0.6846444779684486)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6032566182403348, -0.6846444823272382)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6041506606701845, -0.687981097894185)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6032566158067483, -0.6884972749367575)--(-0.6027404390323127, -0.6865708764526031);
\draw (-0.6032566183647775, -0.6913177221068639)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.604150663171019, -0.6918339021993579)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6060770653804637, -0.6913177287283286)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6065932395968701, -0.6904236800423766)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6041506606701845, -0.687981097894185)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6032566158067483, -0.6884972749367575)--(-0.6046668437425919, -0.6899075072867465);
\draw (-0.6074872820267198, -0.6937602956093235)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6085196380091775, -0.6937602999681131)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.609929858452571, -0.6923500734523421)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6099298620806357, -0.6913177288001756)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6065932395968701, -0.6904236800423766)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6060770653804637, -0.6913177287283286)--(-0.6080034612347418, -0.6918339014839585);
\draw (-0.6123724360729004, -0.6937602992527137)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6132664809363366, -0.6932441222101411)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6137826601443587, -0.6913177280847762)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6132664783783074, -0.6904236750400347)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.6099298634441866, -0.6913177280129291)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.609929858452571, -0.6923500734523421)--(-0.6118562592984648, -0.6918339007685592);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6171192750784794, -0.6904236751118817)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6166030983040438, -0.6884972766277273)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6157090584322233, -0.6879811082308869)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6132664783783074, -0.6904236750400347)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6137826601443587, -0.6913177280847762)--(-0.6151928792242013, -0.6899075023562518);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6185294998317131, -0.6879811035503212)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6166030983040438, -0.6884972766277273)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6157090584322233, -0.6879811082308869)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6166031014194058, -0.6846444836245846)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6176354580836388, -0.6846444875897509)--(-0.6171192781938414, -0.6865708821087391);
\draw (-0.6190456758571254, -0.6822019055134064)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6185295003890459, -0.681307863377072)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6166030975550204, -0.6807916801066581)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6157090533733597, -0.6813078567556075)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6166031014194058, -0.6846444836245846)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6176354580836388, -0.6846444875897509)--(-0.6171192813092032, -0.6827180891055965);
\draw (-0.6166031019767384, -0.6779712434513355)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6157090558069461, -0.677455064146088)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6137826549610522, -0.6779712368298709)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6132664800628704, -0.6788652859094462)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6157090533733597, -0.6813078567556075)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.6166030975550204, -0.6807916801066581)--(-0.6151928765989241, -0.6793814582714529);
\draw (-0.5892556477251394, -0.675528660971126)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5883616028617032, -0.6760448380136985)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5878454313152037, -0.677971242260224)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5883616067832833, -0.6788652843965585)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5916982266518249, -0.6779712431193176)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5916982267090198, -0.6769388859842511)--(-0.5897718321610976, -0.6774550695764411);
\draw (-0.5850249829359667, -0.6779712364260059)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.585919027799403, -0.6774550593834334)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5878454313152037, -0.677971242260224)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5883616067832833, -0.6788652843965585)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5859190316637882, -0.6813078629013599)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5850249841304451, -0.6807916843833588)--(-0.5864352095082594, -0.6793814695632414);
\draw (-0.5825824090681448, -0.6822019057530937)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5825824117380518, -0.6832342613136673)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5839926320123727, -0.6846444835424957)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5850249879948304, -0.6846444879012853)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5859190316637882, -0.6813078629013599)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5850249841304451, -0.6807916843833588)--(-0.5845088125839457, -0.6827180886298844);
\draw (-0.5825824093044654, -0.6870870539231867)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5830985910705166, -0.6879811069679282)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5850249855612439, -0.6884972805108047)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5859190304246802, -0.6879811034682322)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5850249879948304, -0.6846444879012853)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5839926320123727, -0.6846444835424957)--(-0.5845088101503593, -0.6865708812394038);
\draw (-0.5850249894828241, -0.6913177268936647)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5845088077167727, -0.6904236738489231)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5850249855612439, -0.6884972805108047)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5859190304246802, -0.6879811034682322)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5883616030533939, -0.6904236747080167)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5878454288369875, -0.6913177233939687)--(-0.5864352085626666, -0.6899075011651402);
\draw (-0.5892556517812154, -0.6937603011833707)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5902880014657013, -0.6937602946337531)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5916982268435157, -0.6923500798136357)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5916982269007105, -0.6913177226785693)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5883616030533939, -0.6904236747080167)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5878454288369875, -0.6913177233939687)--(-0.5897718260548166, -0.6918338953623522);
\draw (-0.5941407995294242, -0.6937602939183538)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5950348443928605, -0.6932441168757812)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5955510249644335, -0.6913177219631699)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5950348494963539, -0.6904236798268354)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5916982269007105, -0.6913177226785693)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5916982268435157, -0.6923500798136357)--(-0.5936246213914378, -0.6918338962214458);
\draw (-0.5983714643185969, -0.6913177184634738)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5988876448329751, -0.690423680685929)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5983714694220903, -0.688497281414528)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5974774218887472, -0.6879811028965269)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5950348494963539, -0.6904236798268354)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.5955510249644335, -0.6913177219631699)--(-0.596961244044276, -0.6899074962346454);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.6008140418144836, -0.6860547044842195)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.5994038215401627, -0.6846444822553911)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.598371465557705, -0.6846444778966015)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.5974774218887472, -0.6879811028965269)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.5983714694220903, -0.688497281414528)--(-0.5988876409685898, -0.6865708771680025);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.6008140406200053, -0.6832342565268666)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5994038215401627, -0.6846444822553911)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.598371465557705, -0.6846444778966015)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5974774231278553, -0.6813078623296546)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5983714679912915, -0.6807916852870821)--(-0.5988876434021763, -0.682718084558483);
\draw (-0.5983714654332623, -0.6779712381169757)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5974774255614418, -0.6774550697201353)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5955510247155479, -0.6779712424039182)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5950348504991415, -0.6788652910898701)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5974774231278553, -0.6813078623296546)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.5983714679912915, -0.6807916852870821)--(-0.5969612449898688, -0.6793814646327466);
\draw (-0.59414080177132, -0.6755286646145161)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5931084520868342, -0.6755286711641337)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5916982267090198, -0.6769388859842511)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5916982266518249, -0.6779712431193176)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5950348504991415, -0.6788652910898701)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5955510247155479, -0.6779712424039182)--(-0.5936246274977188, -0.6774550704355347);
\draw (-0.5692359254436189, -0.6870870530194634)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5687197485001108, -0.6879811032799084)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5692359266380973, -0.6899075009768163)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5701299714443386, -0.6904236810693103)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5725725465638337, -0.687981102564509)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5720563710957542, -0.6870870604281745)--(-0.5706461520159116, -0.6884972861566989);
\draw (-0.5667933543028989, -0.6913177207720583)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5673095320901752, -0.6904236845690064)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5692359266380973, -0.6899075009768163)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5701299714443386, -0.6904236810693103)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5692359305024826, -0.6937603044947428)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5682035772471267, -0.6937602985614603)--(-0.5687197523644961, -0.6918339067978349);
\draw (-0.5667933490850157, -0.6962028720911372)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5673095308510671, -0.6970969251358786)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5692359280688961, -0.6976130971042622)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5701299756594341, -0.6970969184871968)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5692359305024826, -0.6937603044947428)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5682035772471267, -0.6937602985614603)--(-0.5687197499309096, -0.6956866994073542);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.570129967771644, -0.7009497142457021)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5720563740717415, -0.7004335384129332)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5725725455610461, -0.6995394913014742)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5701299756594341, -0.6970969184871968)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5692359280688961, -0.6976130971042622)--(-0.570646148343217, -0.6990233193330907);
\draw (-0.5734665970159694, -0.7028761162023353)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5725725467555245, -0.7023599392588271)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5720563740717415, -0.7004335384129332)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5725725455610461, -0.6995394913014742)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5759091666812609, -0.7004335408465197)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5759091693511679, -0.7014658964070932)--(-0.573982765835367, -0.7009497135303027);
\draw (-0.5783517420370764, -0.7028761105118112)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5792457841734109, -0.7023599350437317)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5797619647449839, -0.7004335401311202)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5792457892769043, -0.6995394979947859)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5759091666812609, -0.7004335408465197)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5759091693511679, -0.7014658964070932)--(-0.57783556389909, -0.7009497128149033);
\draw (-0.5825824068262491, -0.7004335350569313)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5830985873406273, -0.6995394972793865)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5825824119297425, -0.6976130980079855)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5816883643963994, -0.6970969194899844)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5792457892769043, -0.6995394979947859)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5797619647449839, -0.7004335401311202)--(-0.5811721865519281, -0.6990233128281029);
\draw (-0.5850249869920428, -0.6962028766382506)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5850249843221358, -0.6951705210776771)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5836147640478149, -0.6937602988488486)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5825824080653572, -0.693760294490059)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5816883643963994, -0.6970969194899844)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5825824119297425, -0.6976130980079855)--(-0.5830985834762419, -0.69568669376146);
\draw (-0.5850249867557222, -0.6913177284681576)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.584508804989671, -0.6904236754234161)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5825824104989437, -0.6899075018805396)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5816883656355074, -0.6904236789231122)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5825824080653572, -0.693760294490059)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5836147640478149, -0.6937602988488486)--(-0.5830985859098284, -0.6918339011519405);
\draw (-0.5825824065773636, -0.6870870554976797)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5830985883434149, -0.6879811085424211)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5825824104989437, -0.6899075018805396)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5816883656355074, -0.6904236789231122)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5792457930067937, -0.6879811076833277)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5797619672232001, -0.6870870589973757)--(-0.581172187497521, -0.6884972812262041);
\draw (-0.5783517442789722, -0.6846444812079736)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5773193945944863, -0.6846444877575911)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.575909169216672, -0.6860547025777086)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5759091691594771, -0.6870870597127751)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5792457930067937, -0.6879811076833277)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5797619672232001, -0.6870870589973757)--(-0.577835570005371, -0.6865708870289922);
\draw (-0.5734665902327916, -0.6846444775645835)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5725725453693554, -0.685160654607156)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5720563710957542, -0.6870870604281745)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5725725465638337, -0.687981102564509)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.5759091691594771, -0.6870870597127751)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.575909169216672, -0.6860547025777086)--(-0.5739827746687498, -0.6865708861698986);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5576775356592363, -0.7081391292778663)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5590877559335572, -0.7095493515066947)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5601201091889131, -0.7095493574399773)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5610141555849727, -0.7062127308655588)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5601201116224995, -0.7056965648304578)--(-0.5596039365051302, -0.7076229565940834);
\draw (-0.5576775395236215, -0.7119919327957928)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5576775368537146, -0.7109595772352192)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5590877559335572, -0.7095493515066947)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5601201091889131, -0.7095493574399773)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5610141543458645, -0.7128859714324312)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5601201067553265, -0.7134021500494966)--(-0.5596039340715436, -0.7114757492036027);
\draw (-0.5601201134040085, -0.7162225948578637)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5610141582102499, -0.7167387749503576)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5629405590561437, -0.7162226022665747)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5634567305454483, -0.7153285551551157)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5610141543458645, -0.7128859714324312)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5601201067553265, -0.7134021500494966)--(-0.5615303387818229, -0.7148123800377463);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5653831289577558, -0.7186651750808521)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5667933480375983, -0.7172549493523277)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5667933571198667, -0.7162226015511753)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5634567305454483, -0.7153285551551157)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5629405590561437, -0.7162226022665747)--(-0.5648669562739728, -0.7167387742349582);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5682035737661227, -0.7186651684321702)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5667933480375983, -0.7172549493523277)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5667933571198667, -0.7162226015511753)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5701299734175382, -0.7153285477910344)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5706461551835896, -0.7162226008357758)--(-0.5687197488834922, -0.7167387766685447);
\draw (-0.5734665945377531, -0.7162225973360798)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5739827660270577, -0.7153285502246208)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5734665933432748, -0.7134021493787269)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5725725493808016, -0.712885983343626)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5701299734175382, -0.7153285477910344)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5706461551835896, -0.7162226008357758)--(-0.5720563742634321, -0.7148123751072514);
\draw (-0.5759091656784732, -0.711991929583485)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5759091693065381, -0.7109595849313185)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5744989490322171, -0.70954936270249)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5734665957768612, -0.7095493567692076)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5725725493808016, -0.712885983343626)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5734665933432748, -0.7134021493787269)--(-0.5739827684606442, -0.7114757576151014);
\draw (-0.5759091708963564, -0.7071067782644062)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5753929954282768, -0.7062127361280717)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.573466591912476, -0.7056965532512811)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5725725443219379, -0.7062127318683465)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5734665957768612, -0.7095493567692076)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5744989490322171, -0.70954936270249)--(-0.5739827708942307, -0.7076229650055821);
\draw (-0.5734665970159694, -0.7028761162023353)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5725725467555245, -0.7023599392588271)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5706461459096306, -0.70287611194261)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.570129974420326, -0.703770159054069)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5725725443219379, -0.7062127318683465)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.573466591912476, -0.7056965532512811)--(-0.5720563661839515, -0.7042863341714385);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.570129967771644, -0.7009497142457021)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5706461459096306, -0.70287611194261)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.570129974420326, -0.703770159054069)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5667933478459076, -0.7028761126580094)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.566793356928176, -0.7018437648568571)--(-0.5687197486918015, -0.7023599399742265);
\draw (-0.5643507779442956, -0.700433539843732)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5634567303537577, -0.7009497184607975)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5629405552363882, -0.702876110224423)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5634567370024395, -0.7037701632691645)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5667933478459076, -0.7028761126580094)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.566793356928176, -0.7018437648568571)--(-0.5648669560822821, -0.7023599375406401);
\draw (-0.5601201104280211, -0.7028761168731049)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5596039389387166, -0.7037701639845639)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5601201116224995, -0.7056965648304578)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5610141555849727, -0.7062127308655588)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5634567370024395, -0.7037701632691645)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5629405552363882, -0.702876110224423)--(-0.5615303307023422, -0.7042863391019333);
\draw (-0.5576775372817258, -0.7302235620996304)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5576775346118188, -0.7291912065390568)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5590877599896331, -0.7277809917189394)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5601201069470173, -0.7277809867438149)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5610141584019406, -0.7311176116446758)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5601201108114026, -0.7316337902617412)--(-0.5596039381276197, -0.7297073894158473);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5576775397153122, -0.7263707694901109)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5590877599896331, -0.7277809917189394)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5601201069470173, -0.7277809867438149)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5610141596410487, -0.7244443710778036)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5601201093806037, -0.7239281941342954)--(-0.5596039342632344, -0.725854585897921);
\draw (-0.5601201081861253, -0.7211077461769425)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5610141557766634, -0.7205915675598771)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5629405592924642, -0.7211077504366676)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5634567347605437, -0.7220017925730021)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5610141596410487, -0.7244443710778036)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5601201093806037, -0.7239281941342954)--(-0.5615303284604464, -0.7225179684057709);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5653831289577558, -0.7186651750808521)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5667933546862802, -0.7200753941606948)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5667933519019837, -0.7211077528702542)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5634567347605437, -0.7220017925730021)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5629405592924642, -0.7211077504366676)--(-0.5648669538403863, -0.7205915668444777);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5682035737661227, -0.7186651684321702)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5667933546862802, -0.7200753941606948)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5667933519019837, -0.7211077528702542)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5701299721784302, -0.7220017883579066)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5706461499657065, -0.7211077521548547)--(-0.5687197464499057, -0.7205915692780641);
\draw (-0.5734665947740736, -0.7211077455061728)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5739827702421532, -0.7220017876425072)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.573466595968552, -0.7239281934635258)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.572572548378014, -0.7244443720805912)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5701299721784302, -0.7220017883579066)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5706461499657065, -0.7211077521548547)--(-0.5720563702400274, -0.7225179743836831);
\draw (-0.5759091686544606, -0.7253384075682437)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5759091658701639, -0.7263707662778032)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5744989467903214, -0.7277809920063276)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5734665935349654, -0.7277809860730451)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.572572548378014, -0.7244443720805912)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.573466595968552, -0.7239281934635258)--(-0.5739827686523349, -0.7258545943094197);
\draw (-0.5759091697345492, -0.7302235697957297)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5753929919472729, -0.7311176059987816)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5734665973993508, -0.7316337895909717)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5725725471389058, -0.7311176126474636)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5734665935349654, -0.7277809860730451)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5744989467903214, -0.7277809920063276)--(-0.5739827662187484, -0.729707386918939);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5725725447053194, -0.7349704052569829)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5706461529416939, -0.7344542301396134)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5701299774736143, -0.733560188003279)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5725725471389058, -0.7311176126474636)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.5734665973993508, -0.7316337895909717)--(-0.5720563720215364, -0.733044004411089);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5701299723701209, -0.7363806250522249)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5706461529416939, -0.7344542301396134)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5701299774736143, -0.733560188003279)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5667933548779709, -0.7344542308550129)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5667933520936743, -0.7354865895645724)--(-0.5687197466415964, -0.7349704059723823);
\draw (-0.5643507797584758, -0.7368968093598143)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5634567349522345, -0.7363806292673203)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.562940556814248, -0.7344542315704123)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5634567283035525, -0.7335601844589533)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5667933548779709, -0.7344542308550129)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5667933520936743, -0.7354865895645724)--(-0.564866954032077, -0.7349704035387958);
\draw (-0.5601201111621127, -0.7344542241617013)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.5596039356940332, -0.7335601820253668)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.5601201108114026, -0.7316337902617412)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.5610141584019406, -0.7311176116446758)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.5634567283035525, -0.7335601844589533)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.562940556814248, -0.7344542315704123)--(-0.561530336539927, -0.7330440093415839);
\draw (-0.569235934053542, -0.7502432925624561)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5701299725618116, -0.7507594617465431)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5720563734077055, -0.7502432890627602)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.57257254489701, -0.7493492419513011)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5701299749953981, -0.7469066691370236)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5692359274048601, -0.7474228477540892)--(-0.5706461531333846, -0.7488330668339317);
\draw (-0.5734665963519334, -0.7526858668521621)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.572572551545692, -0.7521696867596681)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5720563734077055, -0.7502432890627602)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.57257254489701, -0.7493492419513011)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5759091714714284, -0.7502432883473608)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5759091686871318, -0.7512756470569202)--(-0.5739827706255345, -0.7507594610311437);
\draw (-0.5783517413730405, -0.7526858611616382)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5792457889635785, -0.7521696825445727)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5797619695351514, -0.7502432876319614)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5792457940670719, -0.7493492454956269)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5759091714714284, -0.7502432883473608)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5759091686871318, -0.7512756470569202)--(-0.5778355632350539, -0.7507594634647301);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5830985866765912, -0.7493492479292133)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5825824139928083, -0.7474228470833195)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5816883637323633, -0.7469066701398114)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5792457940670719, -0.7493492454956269)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5797619695351514, -0.7502432876319614)--(-0.581172188614994, -0.7488330619034369);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5845088085407304, -0.7469066634911294)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5825824139928083, -0.7474228470833195)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5816883637323633, -0.7469066701398114)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5825824101284229, -0.743570043565393)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5836147633837789, -0.7435700494986754)--(-0.583098582812206, -0.7454964444112868);
\draw (-0.5850249915458898, -0.7411274759689986)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5845088097798385, -0.7402334229242571)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5825824125620095, -0.7397172509558736)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5816883649714715, -0.740233429572939)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5825824101284229, -0.743570043565393)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5836147633837789, -0.7435700494986754)--(-0.5830985852457924, -0.7416436518017675);
\draw (-0.5825824113675311, -0.7368968029985207)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5816883611070862, -0.7363806260550125)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.579761966559164, -0.7368968096472026)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5792457887718877, -0.7377908458502546)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5816883649714715, -0.740233429572939)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5825824125620095, -0.7397172509558736)--(-0.5811721868334849, -0.738307031876031);
\draw (-0.5783517436149362, -0.7344542318578006)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5773193903595804, -0.734454225924518)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5759091712797377, -0.7358644516530426)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5759091684954412, -0.736896810362602)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5792457887718877, -0.7377908458502546)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.579761966559164, -0.7368968096472026)--(-0.5778355630433633, -0.7363806267704119);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5725725447053194, -0.7349704052569829)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5720563758859217, -0.7368968079290155)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5725725513540013, -0.73779085006535)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5759091684954412, -0.736896810362602)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.5759091712797377, -0.7358644516530426)--(-0.5739827704338438, -0.7363806243368255);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5701299723701209, -0.7363806250522249)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5720563758859217, -0.7368968079290155)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5725725513540013, -0.73779085006535)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5701299762345062, -0.7402334285701514)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5692359259740613, -0.7397172516266433)--(-0.5706461450539039, -0.7383070258981188);
\draw (-0.5667933536388629, -0.7411274714218852)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5667933563087697, -0.7421598269824587)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5682035765830906, -0.7435700492112872)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5692359235404748, -0.7435700442361627)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5701299762345062, -0.7402334285701514)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5692359259740613, -0.7397172516266433)--(-0.5687197508566919, -0.7416436433902688);
\draw (-0.5667933538751833, -0.7460126195919782)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5673095293432628, -0.7469066617283127)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5692359274048601, -0.7474228477540892)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5701299749953981, -0.7469066691370236)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5692359235404748, -0.7435700442361627)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5682035765830906, -0.7435700492112872)--(-0.5687197547210772, -0.7454964469081953);
\draw (-0.5892556516023855, -0.7618016795625422)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5902880048577414, -0.7618016854958247)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5916982239375839, -0.7603914597673003)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5916982267218804, -0.7593591010577408)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5883616064454339, -0.7584650655700883)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5878454286581576, -0.7593591017731403)--(-0.5897718321739583, -0.7598752846499308);
\draw (-0.5941408029214643, -0.7618016847804253)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5931084496661083, -0.7618016788471428)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5916982239375839, -0.7603914597673003)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5916982267218804, -0.7593591010577408)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5950348493175239, -0.758465058206007)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5955510247856034, -0.7593591003423414)--(-0.5936246247834778, -0.7598752870835173);
\draw (-0.5983714704377388, -0.7593591077510524)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5988876419270432, -0.7584650606395934)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5983714692432603, -0.7565386597936995)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5974774189828154, -0.7560224828501915)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5950348493175239, -0.758465058206007)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.5955510247856034, -0.7593591003423414)--(-0.5969612501634177, -0.7579488855222241);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.6008140389085519, -0.754096084437884)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.599403818634231, -0.7526858622090555)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.5983714716768468, -0.7526858671841802)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.5974774189828154, -0.7560224828501915)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.5983714692432603, -0.7565386597936995)--(-0.5988876443606297, -0.754612268030074);
\draw (-0.6008140467963419, -0.7502432886793787)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.6008140440120453, -0.7512756473889382)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.599403818634231, -0.7526858622090555)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5983714716768468, -0.7526858671841802)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5974774202219235, -0.7493492422833191)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5983714678124615, -0.7488330636662537)--(-0.5988876404962444, -0.7507594645121476);
\draw (-0.5983714729159549, -0.7460126266173078)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.59747742265551, -0.7454964496737997)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5955510218096162, -0.7460126223575827)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5950348503203116, -0.7469066694690417)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5974774202219235, -0.7493492422833191)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5983714678124615, -0.7488330636662537)--(-0.5969612420839371, -0.7474228445864111);
\draw (-0.5941407988653883, -0.7435700445681807)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5931084519080041, -0.7435700495433052)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5916982265301898, -0.7449802643634226)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5916982237458932, -0.7460126230729821)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5950348503203116, -0.7469066694690417)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5955510218096162, -0.7460126223575827)--(-0.5936246245917871, -0.7454964503891991);
\draw (-0.5892556538442812, -0.7435700502587046)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5883616062537432, -0.74408622887577)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5878454311363738, -0.7460126206393956)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5883616066044534, -0.74690666277573)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5916982237458932, -0.7460126230729821)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5916982265301898, -0.7449802643634226)--(-0.5897718319822677, -0.7454964479556127);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5845088085407304, -0.7469066634911294)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5850249812245133, -0.7488330643370233)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5859190314849583, -0.7493492412805315)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5883616066044534, -0.74690666277573)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5878454311363738, -0.7460126206393956)--(-0.5864352066023277, -0.747422849516906);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5830985866765912, -0.7493492479292133)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5850249812245133, -0.7488330643370233)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5859190314849583, -0.7493492412805315)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5850249850888987, -0.7526858678549498)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5839926318335428, -0.7526858619216673)--(-0.5845088124051157, -0.7507594670090559);
\draw (-0.5825824154236071, -0.7551284432107653)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5830985908916867, -0.7560224853470998)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5850249826553121, -0.7565386604644693)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5859190302458501, -0.7560224818474037)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5850249850888987, -0.7526858678549498)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.5839926318335428, -0.7526858619216673)--(-0.5845088099715292, -0.7546122596185754);
\draw (-0.585024989303994, -0.7593591052728362)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5859190341102354, -0.7598752853653302)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5878454286581576, -0.7593591017731403)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5883616064454339, -0.7584650655700883)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5859190302458501, -0.7560224818474037)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.5850249826553121, -0.7565386604644693)--(-0.5864352083838367, -0.7579488795443118);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.25778669152565764, -0.965925831775174)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2563764712513367, -0.9645156095463455)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2563764685814298, -0.963483253985772)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2597130911770732, -0.9625892111340382)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.2602292666451527, -0.9634832532703725)--(-0.2583028657992589, -0.9639994259541554);
\draw (-0.25393389891613827, -0.9659258293415875)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2549662458735224, -0.9659258243664629)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2563764712513367, -0.9645156095463455)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2563764685814298, -0.963483253985772)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.253039847461215, -0.9625892044407265)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2525236759719104, -0.9634832515521855)--(-0.2544500677355359, -0.963999426669555);
\draw (-0.2497032248655716, -0.9634832472924603)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.24918704939749203, -0.9625892051561259)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.249703229969065, -0.9606628102435145)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.250597277559603, -0.9601466316264491)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.253039847461215, -0.9625892044407265)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.2525236759719104, -0.9634832515521855)--(-0.25111345024338594, -0.9620730324723429);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.2472606483152777, -0.9582202296698159)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.24867087914729558, -0.9568100117007126)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.2497032261046797, -0.956810006725588)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.250597277559603, -0.9601466316264491)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.249703229969065, -0.9606628102435145)--(-0.2491870518310785, -0.9587364125466065);
\draw (-0.24726065620306772, -0.9543674339113106)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.2472606534187711, -0.95539979262087)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.24867087914729558, -0.9568100117007126)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.2497032261046797, -0.956810006725588)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.25059727334450754, -0.9534733942085626)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.24970322853826618, -0.9529572141160686)--(-0.24918704796669322, -0.95488360902868);
\draw (-0.2497032273437878, -0.9501367661587157)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.2505972694801223, -0.9496205906906361)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.2525236729959231, -0.9501367735674268)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.2530398484640026, -0.9510308157037612)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.25059727334450754, -0.9534733942085626)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.24970322853826618, -0.9529572141160686)--(-0.2511134476181087, -0.9515469883875441);
\draw (-0.25393389213296047, -0.9476941907038358)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2549662481154182, -0.9476941950626253)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.25637647111684086, -0.9491044157169608)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.256376471059646, -0.9501367728520274)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2530398484640026, -0.9510308157037612)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2525236729959231, -0.9501367735674268)--(-0.25445007027094696, -0.9496205884007438);
\draw (-0.2588190461791411, -0.9476941943472259)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.2597130909853825, -0.9482103744397199)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.26022926912336897, -0.950136772136628)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.25971308860899084, -0.9510308099141729)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.256376471059646, -0.9501367728520274)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.25637647111684086, -0.9491044157169608)--(-0.25830286560756816, -0.9496205892598373);
\draw (-0.26304970847753245, -0.950136768636932)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.263565883945612, -0.9510308107732663)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.26304971239911257, -0.9529572150197919)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.2621556675356764, -0.9534733920623644)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.25971308860899084, -0.9510308099141729)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.26022926912336897, -0.950136772136628)--(-0.2616394893976899, -0.9515469943654564);
\draw (-0.26549228235791944, -0.9543674306990029)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26497610688983986, -0.9534733885626684)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26304971239911257, -0.9529572150197919)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.2621556675356764, -0.9534733920623644)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.2630497099655261, -0.9568100076293113)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.2640820659479838, -0.9568100119881009)--(-0.2635658878099973, -0.9548836142911928);
\draw (-0.26549228889221166, -0.9592525897775028)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.26497610837783353, -0.9601466275550478)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.26304971382991144, -0.9606628111472377)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.2621556662965683, -0.9601466326292367)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.2630497099655261, -0.9568100076293113)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.2640820659479838, -0.9568100119881009)--(-0.26356588537641085, -0.9587364069007123);
\draw (-0.263049708726418, -0.9634832481961836)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.2621556638629818, -0.9639994252387561)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.2602292666451527, -0.9634832532703725)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.2597130911770732, -0.9625892111340382)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.2621556662965683, -0.9601466326292367)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.26304971382991144, -0.9606628111472377)--(-0.26163948845209706, -0.9620730259673551);
\draw (-0.23570226100911124, -0.9659258247944741)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23673461426446712, -0.9659258307277566)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.2381448333443097, -0.9645156049992321)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23814483612860632, -0.9634832462896726)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23480821585215972, -0.9625892108020201)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.23429203806488336, -0.963483247005072)--(-0.2362184415806842, -0.9639994298818627);
\draw (-0.24058741232819006, -0.9659258300123572)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.23955505907283417, -0.9659258240790747)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.2381448333443097, -0.9645156049992321)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.23814483612860632, -0.9634832462896726)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.2414814587242497, -0.9625892034379387)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.24199763419232925, -0.9634832455742732)--(-0.2400712341902036, -0.9639994323154492);
\draw (-0.24481807984446452, -0.9634832529829843)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.2453342513337691, -0.9625892058715253)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24481807864998614, -0.9606628050256314)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24392402838954125, -0.9601466280821233)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.2414814587242497, -0.9625892034379387)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24199763419232925, -0.9634832455742732)--(-0.24340785957014358, -0.9620730307541558);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.2472606483152777, -0.9582202296698159)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24585042804095678, -0.9568100074409874)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24481808108357261, -0.956810012416112)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24392402838954125, -0.9601466280821233)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24481807864998614, -0.9606628050256314)--(-0.24533425376735557, -0.9587364132620059);
\draw (-0.24726065620306772, -0.9543674339113106)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.2472606534187711, -0.95539979262087)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24585042804095678, -0.9568100074409874)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24481808108357261, -0.956810012416112)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24392402962864934, -0.9534733875152509)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24481807721918733, -0.9529572088981855)--(-0.24533424990297029, -0.9548836097440794);
\draw (-0.24481808232268074, -0.9501367718492397)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24392403206223584, -0.9496205949057316)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24199763121634194, -0.9501367675895145)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24148145972703736, -0.9510308147009735)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24392402962864934, -0.9534733875152509)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24481807721918733, -0.9529572088981855)--(-0.24340785149066288, -0.951546989818343);
\draw (-0.24058740827211408, -0.9476941898001124)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.23955506131472995, -0.9476941947752371)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.23814483593691563, -0.9491044095953545)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.238144833152619, -0.9501367683049139)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.24148145972703736, -0.9510308147009735)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.24199763121634194, -0.9501367675895145)--(-0.2400712339985129, -0.949620595621131);
\draw (-0.23570226325100702, -0.9476941954906365)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.23480821566046903, -0.9482103741077019)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.2342920405430996, -0.9501367658713274)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.23480821601117915, -0.9510308080076618)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.238144833152619, -0.9501367683049139)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.23814483593691563, -0.9491044095953545)--(-0.2362184413889935, -0.9496205931875444);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23095541794745622, -0.9510308087230612)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23147159063123918, -0.9529572095689551)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23236564089168407, -0.9534733865124633)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.23480821601117915, -0.9510308080076618)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.2342920405430996, -0.9501367658713274)--(-0.2328818160090535, -0.9515469947488377);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.22954519608331705, -0.9534733931611452)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23147159063123918, -0.9529572095689551)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23236564089168407, -0.9534733865124633)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23147159449562446, -0.9568100130868816)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.23043924124026854, -0.9568100071535991)--(-0.23095542181184153, -0.9548836122409877);
\draw (-0.2290290248303329, -0.9592525884426972)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.22954520029841247, -0.9601466305790316)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23147159206203796, -0.9606628056964011)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23236563965257595, -0.9601466270793356)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23147159449562446, -0.9568100130868816)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23043924124026854, -0.9568100071535991)--(-0.23095541937825503, -0.9587364048505072);
\draw (-0.23147159871071987, -0.9634832505047681)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23236564351696126, -0.9639994305972621)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23429203806488336, -0.963483247005072)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23480821585215972, -0.9625892108020201)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23236563965257595, -0.9601466270793356)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.23147159206203796, -0.9606628056964011)--(-0.23288181779056244, -0.9620730247762436);
\draw (-0.21568254346026783, -0.954367437794388)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.2151663616942165, -0.9534733847496465)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.21568253681158592, -0.951546992986021)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.2165765844021239, -0.9510308143689555)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.21901915430373592, -0.9534733871832329)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.2185029828144313, -0.954367434294692)--(-0.2170927625401104, -0.9529572120658635);
\draw (-0.21323996328190908, -0.9501367648239101)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.21375613874998864, -0.9510308069602444)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.21568253681158592, -0.951546992986021)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.2165765844021239, -0.9510308143689555)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.21568253294720063, -0.9476941894680945)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.2146501859898165, -0.947694194443219)--(-0.215166364127803, -0.9496205921401271);
\draw (-0.21323996304558862, -0.9452516166538171)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21375613453489323, -0.944357569542358)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.2156825353807871, -0.943841396858575)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21657658564123203, -0.9443575738020832)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21568253294720063, -0.9476941894680945)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.2146501859898165, -0.947694194443219)--(-0.21516636026341768, -0.9457677886222006);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21657658177684674, -0.9405047702841567)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21850298529264756, -0.9410209531609474)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.2190191607607271, -0.9419149952972818)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.21657658564123203, -0.9443575738020832)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.2156825353807871, -0.943841396858575)--(-0.21709275446062967, -0.9424311711300506);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.2190191541120452, -0.9390945504889148)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.21850298529264756, -0.9410209531609474)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.2190191607607271, -0.9419149952972818)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.22235577790216693, -0.9410209555945338)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.22235578068646356, -0.9399885968849744)--(-0.22042937984056968, -0.9405047695687573);
\draw (-0.22479835302166204, -0.9385783770897324)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.2256923978279034, -0.9390945571822265)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.2262085759658899, -0.9410209548791344)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22569239817861353, -0.9419149910821863)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22235577790216693, -0.9410209555945338)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.22235578068646356, -0.9399885968849744)--(-0.22428217245008908, -0.9405047720023437);
\draw (-0.2290290207742569, -0.9410209482304525)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.22954519624233646, -0.9419149903667869)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.22902902196873529, -0.9438413961878054)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.2281349743781973, -0.9443575748048708)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.22569239817861353, -0.9419149910821863)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.2262085759658899, -0.9410209548791344)--(-0.2276187962402108, -0.9424311771079629);
\draw (-0.23147160095261565, -0.9452516212009305)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.23147159187034727, -0.9462839690020829)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.2300613727905047, -0.9476941947306073)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.22902901953514881, -0.9476941887973248)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.2281349743781973, -0.9443575748048708)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.22902902196873529, -0.9438413961878054)--(-0.22954519465251824, -0.9457677970336993);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.23095541794745622, -0.9510308087230612)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.2290290233995341, -0.9515469923152513)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.2281349731390892, -0.9510308153717432)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.22902901953514881, -0.9476941887973248)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.2300613727905047, -0.9476941947306073)--(-0.22954519221893177, -0.9496205896432187);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.22954519608331705, -0.9534733931611452)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.2290290233995341, -0.9515469923152513)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.2281349731390892, -0.9510308153717432)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.22569240347379765, -0.9534733907275588)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.2262085789418772, -0.9543674328638931)--(-0.22761879802171978, -0.9529572071353687);
\draw (-0.22479835077976626, -0.9568100063935701)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22376600382238213, -0.9568100113686946)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22235577809385765, -0.9553997922888521)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22235578087815427, -0.9543674335792925)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.22569240347379765, -0.9534733907275588)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.2262085789418772, -0.9543674328638931)--(-0.22428217264177977, -0.954883608696662);
\draw (-0.2199132057586592, -0.956810012084094)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.2190191609524178, -0.9562938319916)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.2185029828144313, -0.954367434294692)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.21901915430373592, -0.9534733871832329)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.22235578087815427, -0.9543674335792925)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.22235577809385765, -0.9553997922888521)--(-0.22042938003226037, -0.9548836062630754);
\draw (-0.20412414668845158, -0.9343477073315622)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.20412414401854467, -0.9333153517709887)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.205534369396359, -0.9319051369508712)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.20656671635374313, -0.9319051319757466)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.2074607678086664, -0.9352417568766077)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.2065667202181284, -0.9357579354936731)--(-0.20605054753434549, -0.9338315346477792);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20412414912203808, -0.9304949147220428)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.205534369396359, -0.9319051369508712)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20656671635374313, -0.9319051319757466)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20746076904777452, -0.9285685163097354)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.2065667187873296, -0.9280523393662272)--(-0.2060505436699602, -0.9299787311298527);
\draw (-0.20656671759285122, -0.9252318914088744)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.2074607651833892, -0.9247157127918089)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.20938716869919002, -0.9252318956685995)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.20990334416726958, -0.926125937804934)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.20746076904777452, -0.9285685163097354)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.2065667187873296, -0.9280523393662272)--(-0.20797693786717217, -0.9266421136377028);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.21182973836448157, -0.9227893203127839)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.21323996409300605, -0.9241995393926266)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.21323996130870945, -0.925231898102186)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.20990334416726958, -0.926125937804934)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.20938716869919002, -0.9252318956685995)--(-0.21131356324711215, -0.9247157120764095);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21465018317284862, -0.9227893136641021)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21323996409300605, -0.9241995393926266)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21323996130870945, -0.925231898102186)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.21657658158515602, -0.9261259335898385)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.2170927593724324, -0.9252318973867866)--(-0.21516635585663157, -0.9247157145099959);
\draw (-0.2199132041807994, -0.9252318907381046)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.220429379648879, -0.9261259328744391)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.21991320537527778, -0.9280523386954576)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.2190191577847398, -0.928568517312523)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.21657658158515602, -0.9261259335898385)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.2170927593724324, -0.9252318973867866)--(-0.2185029796467533, -0.926642119615615);
\draw (-0.2223557780611864, -0.9294625528001755)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.22235577527688977, -0.9304949115097351)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.2209455561970472, -0.9319051372382595)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.2199132029416913, -0.931905131304977)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.2190191577847398, -0.928568517312523)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.21991320537527778, -0.9280523386954576)--(-0.2204293780590607, -0.9299787395413515);
\draw (-0.22235577914127505, -0.9343477150276615)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.22183960135399872, -0.9352417512307134)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.2199132068060766, -0.9357579348229035)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.21901915654563167, -0.9352417578793953)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.2199132029416913, -0.931905131304977)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.2209455561970472, -0.9319051372382595)--(-0.22042937562547424, -0.9338315321508709);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.2190191541120452, -0.9390945504889148)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21709276234841968, -0.9385783753715453)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21657658688034015, -0.9376843332352109)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21901915654563167, -0.9352417578793953)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.2199132068060766, -0.9357579348229035)--(-0.21850298142826224, -0.9371681496430209);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21657658177684674, -0.9405047702841567)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21709276234841968, -0.9385783753715453)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21657658688034015, -0.9376843332352109)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21323996428469674, -0.9385783760869447)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21323996150040014, -0.9396107347965041)--(-0.21516635604832227, -0.9390945512043142);
\draw (-0.21079738916520166, -0.9410209545917462)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.2099033443589603, -0.9405047744992522)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.2093871662209738, -0.9385783768023441)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.2099033377102784, -0.9376843296908851)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.21323996428469674, -0.9385783760869447)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.21323996150040014, -0.9396107347965041)--(-0.21131356343880286, -0.9390945487707276);
\draw (-0.20656672056883857, -0.9385783693936331)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.20605054510075899, -0.9376843272572987)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2065667202181284, -0.9357579354936731)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2074607678086664, -0.9352417568766077)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2099033377102784, -0.9376843296908851)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2093871662209738, -0.9385783768023441)--(-0.2079769459466529, -0.9371681545735157);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20412414506596208, -0.9122632745097982)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.205534365340283, -0.9136734967386265)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.2065667185956389, -0.913673502671909)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20746076499169852, -0.9103368760974907)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20656672102922538, -0.9098207100623896)--(-0.20605054591185595, -0.9117471018260151);
\draw (-0.20412414893034736, -0.9161160780277247)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.20412414626044045, -0.9150837224671511)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.205534365340283, -0.9136734967386265)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.2065667185956389, -0.913673502671909)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.2074607637525904, -0.917010116664363)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.2065667161620524, -0.9175262952814285)--(-0.20605054347826948, -0.9155998944355346);
\draw (-0.20656672281073432, -0.9203467400897956)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.2074607676169757, -0.9208629201822895)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.2093871684628696, -0.9203467474985065)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.20990333995217417, -0.9194527003870475)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.2074607637525904, -0.917010116664363)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.2065667161620524, -0.9175262952814285)--(-0.20797694818854867, -0.9189365252696781);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.21182973836448157, -0.9227893203127839)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.21323995744432414, -0.9213790945842595)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.21323996652659252, -0.9203467467831071)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.20990333995217417, -0.9194527003870475)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.2093871684628696, -0.9203467474985065)--(-0.21131356568069865, -0.92086291946689);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21465018317284862, -0.9227893136641021)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21323995744432414, -0.9213790945842595)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21323996652659252, -0.9203467467831071)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21657658282426415, -0.9194526930229662)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21709276459031546, -0.9203467460677077)--(-0.21516635829021802, -0.9208629219004766);
\draw (-0.21991320394447894, -0.9203467425680117)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.22042937543378355, -0.9194526954565527)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.2199132027500006, -0.9175262946106588)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.21901915878752745, -0.9170101285755577)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.21657658282426415, -0.9194526930229662)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.21709276459031546, -0.9203467460677077)--(-0.21850298367015802, -0.9189365203391833);
\draw (-0.22235577508519905, -0.9161160748154168)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.2223557787132639, -0.9150837301632504)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.22094555843894298, -0.9136735079344219)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.21991320518358706, -0.9136735020011394)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.21901915878752745, -0.9170101285755577)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.2199132027500006, -0.9175262946106588)--(-0.22042937786737002, -0.9155999028470333);
\draw (-0.22235578030308217, -0.9112309234963379)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.2218396048350026, -0.9103368813600036)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.21991320131920178, -0.9098206984832129)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.2190191537286638, -0.9103368771002783)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.21991320518358706, -0.9136735020011394)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.22094555843894298, -0.9136735079344219)--(-0.2204293803009565, -0.9117471102375139);
\draw (-0.21991320642269518, -0.907000261434267)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21901915616225026, -0.906484084490759)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21709275531635638, -0.9070002571745419)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.2165765838270518, -0.9078943042860009)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.2190191537286638, -0.9103368771002783)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.21991320131920178, -0.9098206984832129)--(-0.21850297559067733, -0.9084104794033704);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21657657717836992, -0.9050738594776339)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21709275531635638, -0.9070002571745419)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.2165765838270518, -0.9078943042860009)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21323995725263345, -0.9070002578899413)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21323996633490183, -0.905967910088789)--(-0.21516635809852735, -0.9064840852061584);
\draw (-0.21079738735102146, -0.9045576850756639)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.20990333976048348, -0.9050738636927294)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.20938716464311405, -0.9070002554563548)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.20990334640916536, -0.9078943085010963)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.21323995725263345, -0.9070002578899413)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.21323996633490183, -0.905967910088789)--(-0.21131356548900795, -0.9064840827725719);
\draw (-0.206566719834747, -0.9070002621050367)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20605054834544245, -0.9078943092164957)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20656672102922538, -0.9098207100623896)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20746076499169852, -0.9103368760974907)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20990334640916536, -0.9078943085010963)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.20938716464311405, -0.9070002554563548)--(-0.20797694010906795, -0.9084104843338652);
\draw (-0.21568253485034475, -0.8912111982513953)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.2165765769866792, -0.8906950227833157)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21850298050248002, -0.8912112056601064)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.2190191559705596, -0.8921052477964407)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21657658085106452, -0.8945478263012422)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21568253604482313, -0.8940316462087482)--(-0.21709276142263745, -0.8926214313886308);
\draw (-0.21991319963951741, -0.8887686227965154)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.2190191547760812, -0.8892847998390878)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.21850298050248002, -0.8912112056601064)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.2190191559705596, -0.8921052477964407)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.22235577856620298, -0.891211204944707)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.2223557786233978, -0.8901788478096404)--(-0.2204293840754757, -0.8906950314018305);
\draw (-0.22479835368569806, -0.8887686264399055)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22569239849193942, -0.8892848065323995)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.2262085766299259, -0.8912112042293076)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22569240241351957, -0.8921052529152594)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.22235577856620298, -0.891211204944707)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.2223557786233978, -0.8901788478096404)--(-0.22428217941209685, -0.890695032260924);
\draw (-0.2290290159840894, -0.8912112007296115)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.2295451977501407, -0.892105253774353)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.22902901990566954, -0.8940316471124715)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.22813497504223332, -0.894547824155044)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.22569240241351957, -0.8921052529152594)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.2262085766299259, -0.8912112042293076)--(-0.22761879690424683, -0.892621426458136);
\draw (-0.23147159616244814, -0.8954418737000894)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.2309554143963968, -0.8945478206553479)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.22902901990566954, -0.8940316471124715)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.22813497504223332, -0.894547824155044)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.22902901747208304, -0.8978844397219908)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.23006137345454072, -0.8978844440807804)--(-0.22954519531655423, -0.8959580463838724);
\draw (-0.23147159639876858, -0.9003270218701824)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.23095541588439045, -0.9012210596477273)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.22902902133646835, -0.9017372432399173)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.2281349738031252, -0.9012210647219163)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.22902901747208304, -0.8978844397219908)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.23006137345454072, -0.8978844440807804)--(-0.22954519288296776, -0.8998108389933919);
\draw (-0.22902901623297495, -0.9045576802888632)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22813497136953872, -0.9050738573314356)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22620857415170967, -0.9045576853630521)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.2256923986836301, -0.9036636432267177)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.2281349738031252, -0.9012210647219163)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22902902133646835, -0.9017372432399173)--(-0.227618795958654, -0.9031474580600347);
\draw (-0.22479835144380228, -0.9070002557437431)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.22376599903221459, -0.9070002638678536)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.22235577875789364, -0.9055900416390251)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.22235577608798673, -0.9045576860784516)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.2256923986836301, -0.9036636432267177)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.22620857415170967, -0.9045576853630521)--(-0.2242821733058158, -0.905073858046835);
\draw (-0.21991320642269518, -0.907000261434267)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.21901915616225026, -0.906484084490759)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.21850298347846733, -0.9045576836448651)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.2190191549677719, -0.9036636365334061)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.22235577608798673, -0.9045576860784516)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.22235577875789364, -0.9055900416390251)--(-0.22042937524209283, -0.9050738587622345);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21657657717836992, -0.9050738594776339)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21850298347846733, -0.9045576836448651)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.2190191549677719, -0.9036636365334061)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21657658506615993, -0.9012210637191286)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21568253747562194, -0.901737242336194)--(-0.21709275774994286, -0.9031474645650225);
\draw (-0.21323995849174157, -0.900327017323069)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.2132399621198064, -0.8992946726709026)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21465018665385252, -0.8978844437933922)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.2156825399092084, -0.8978844497266747)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21657658506615993, -0.9012210637191286)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21568253747562194, -0.901737242336194)--(-0.21516635933763545, -0.8998108446392861);
\draw (-0.21323996370962467, -0.8954418660039901)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.213756141496901, -0.8945478298009382)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.21568253604482313, -0.8940316462087482)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.21657658085106452, -0.8945478263012422)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.2156825399092084, -0.8978844497266747)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.21465018665385252, -0.8978844437933922)--(-0.21516636177122195, -0.8959580520297666);
\draw (-0.23570225713186527, -0.8796528062030579)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.23673461311432292, -0.8796528105618474)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.23814483611574563, -0.8810630312161829)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.2381448360585508, -0.8820953883512495)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.2348082161900092, -0.8829894296284904)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.23429204072192963, -0.8820953874921559)--(-0.2362184415678235, -0.881579214808373);
\draw (-0.24058741117804588, -0.879652809846448)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.23955506149355998, -0.8796528163960655)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.23814483611574563, -0.8810630312161829)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.2381448360585508, -0.8820953883512495)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.2414814599058674, -0.8829894363218019)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.24199763412227374, -0.88209538763585)--(-0.24007123690444468, -0.8815792156674664);
\draw (-0.2448180748399881, -0.8820953833489075)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24533425660603944, -0.882989436393649)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24481807739801736, -0.8849158305190139)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24392403253458114, -0.8854320075615865)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.2414814599058674, -0.8829894363218019)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24199763412227374, -0.88209538763585)--(-0.24340785439659465, -0.8835056098646785);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24726065002673112, -0.8873584017587984)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24585043094688855, -0.888768627487323)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24481807496443087, -0.8887686231285333)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24392403253458114, -0.8854320075615865)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.24481807739801736, -0.8849158305190139)--(-0.24533425280890206, -0.8868422297904149);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.2472606512212095, -0.8901788497161514)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24585043094688855, -0.888768627487323)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24481807496443087, -0.8887686231285333)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24392403129547302, -0.8921052481284588)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24481807882881618, -0.8926214266464598)--(-0.2453342503753156, -0.8906950223999344);
\draw (-0.24481807372532277, -0.8954418636954057)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24392402886188655, -0.8959580407379781)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24199763437115926, -0.8954418671951017)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.2414814589030797, -0.8945478250587673)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24392403129547302, -0.8921052481284588)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.24481807882881618, -0.8926214266464598)--(-0.24340785345100183, -0.8940316414665772);
\draw (-0.2405874089361501, -0.8978844391502856)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.23955505925166418, -0.8978844456999031)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.2381448362502415, -0.8964742250455676)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.23814483630743633, -0.8954418679105011)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.2414814589030797, -0.8945478250587673)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.24199763437115926, -0.8954418671951017)--(-0.24007123079816362, -0.8959580414533775);
\draw (-0.23570226118794124, -0.8978844464153025)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.23480821638169988, -0.8973682663228085)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.2342920382437134, -0.8954418686259005)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.23480821246011974, -0.8945478199399486)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.23814483630743633, -0.8954418679105011)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.2381448362502415, -0.8964742250455676)--(-0.23621843546154245, -0.8959580405942841);
\draw (-0.2314715988895499, -0.8954418721255966)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23095541712349857, -0.894547819080855)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23147159496796976, -0.8926214257427365)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23236563983140598, -0.892105248700164)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.23480821246011974, -0.8945478199399486)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.2342920382437134, -0.8954418686259005)--(-0.23288181796939247, -0.8940316463970721);
\draw (-0.22902901871119116, -0.8912111991551186)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.2295452004772425, -0.89210525219986)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.23147159496796976, -0.8926214257427365)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.23236563983140598, -0.892105248700164)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.23147159740155626, -0.8887686331332172)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.23043924141909858, -0.8887686287744276)--(-0.23095541955708507, -0.8906950264713356);
\draw (-0.22902901847487073, -0.8863260509850256)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.22954519898924883, -0.8854320132074807)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.23147159353717095, -0.8849158296152907)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.2323656410705141, -0.8854320081332917)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.23147159740155626, -0.8887686331332172)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.23043924141909858, -0.8887686287744276)--(-0.23095542199067154, -0.8868422338618162);
\draw (-0.23147159234269257, -0.8820953816579378)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.2323656372061288, -0.8815792046153652)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.23429204072192963, -0.8820953874921559)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.2348082161900092, -0.8829894296284904)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.2323656410705141, -0.8854320081332917)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.23147159353717095, -0.8849158296152907)--(-0.2328818189149853, -0.8835056147951733);
\draw (-0.25881904772152203, -0.8796528151808078)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.259713086911567, -0.8801689839712716)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.2602292643677781, -0.8820953820618028)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.2597130894695963, -0.8829894311413781)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.25637646630405514, -0.8820953827772022)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.25637647129567087, -0.8810630373377892)--(-0.2583028678317245, -0.8815792096997961);
\draw (-0.2630497113834642, -0.8820953886832674)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.262155665213672, -0.8815792093780199)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2602292643677781, -0.8820953820618028)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2597130894695963, -0.8829894311413781)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2621556627800855, -0.8854320019875392)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2630497069617463, -0.88491582533859)--(-0.2616394860056499, -0.8835056035033848);
\draw (-0.2654922852638512, -0.8863260507453383)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.26549228657020724, -0.8873584070931584)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.26408206749036467, -0.8887686328216828)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.26304971082613154, -0.8887686288565165)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.2621556627800855, -0.8854320019875392)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.2630497069617463, -0.88491582533859)--(-0.26356589071592906, -0.8868422343375283);
\draw (-0.2654922841366208, -0.8912111997026777)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26497610923843895, -0.892105248782253)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26304970771076963, -0.8926214218596591)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26215566783894917, -0.8921052534628187)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26304971082613154, -0.8887686288565165)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.26408206749036467, -0.8887686328216828)--(-0.26356588760056715, -0.890695027340671);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.26356588448520524, -0.8945478203438136)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.26304970771076963, -0.8926214218596591)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.26215566783894917, -0.8921052534628187)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.2597130877850332, -0.8945478202719666)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.2602292695510845, -0.895441873316708)--(-0.26163948863092706, -0.8940316475881835);
\draw (-0.2588190454796262, -0.8978844444846454)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.25778668949716854, -0.8978844401258559)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.25637646785929674, -0.8964742186842739)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.2563764728509125, -0.895441873244861)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.2597130877850332, -0.8945478202719666)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.2602292695510845, -0.895441873316708)--(-0.25830286870519065, -0.895958046000491);
\draw (-0.25393389143344564, -0.8978844408412553)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2530398515616251, -0.8973682724444149)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2525236747871895, -0.8954418739602604)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2530398490035959, -0.8945478252743084)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2563764714873616, -0.8954418740321075)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.25637646785929674, -0.8964742186842739)--(-0.2544500706414677, -0.8959580467158904);
\draw (-0.2497032277715034, -0.8954418673387958)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2491870523034238, -0.8945478252024615)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.24970322521347413, -0.8926214201686894)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.25059727007691035, -0.8921052431261168)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2530398490035959, -0.8945478252743084)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2525236747871895, -0.8954418739602604)--(-0.2511134531493177, -0.8940316525186784);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.2472606512212095, -0.8901788497161514)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.24867087166460294, -0.8887686232003804)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.2497032276470606, -0.88876862755917)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.25059727007691035, -0.8921052431261168)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.24970322521347413, -0.8926214201686894)--(-0.24918704843903855, -0.8906950216845348);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.24726065002673112, -0.8873584017587984)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.24867087166460294, -0.8887686232003804)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.2497032276470606, -0.88876862755917)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.25059726995246756, -0.8854320033464911)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.24970323144419798, -0.8849158341624042)--(-0.249187050872625, -0.8868422290750155);
\draw (-0.24970322888616872, -0.8820953869922976)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25059727374960494, -0.8815792099497252)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.2525236696038831, -0.8820953827053551)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25303985136993445, -0.8829894357500967)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.25059727131601844, -0.8854320025592446)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.24970323144419798, -0.8849158341624042)--(-0.25111345052404055, -0.8835056084338796);
\draw (-0.2539338936753414, -0.8796528115374177)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25496624965779907, -0.8796528158962074)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25637647129567087, -0.8810630373377892)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25637646630405514, -0.8820953827772022)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.25303985136993445, -0.8829894357500967)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.2525236696038831, -0.8820953827053551)--(-0.254450070449777, -0.8815792100215722);
\draw (-0.27883876661235585, -0.8912112014060954)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.2793549420734439, -0.8921052435464664)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.27883876885105785, -0.8940316487605655)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.2779447241580655, -0.8945478257047322)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.27550214472004836, -0.8921052438517582)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.2760183257457581, -0.8912112057789958)--(-0.277428547213186, -0.8926214273189836);
\draw (-0.28128134049274284, -0.8954418634681663)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2807651650176718, -0.8945478213358684)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.27883876885105785, -0.8940316487605655)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2779447241580655, -0.8945478257047322)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.27883876607658364, -0.8978844415668966)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2798711225703729, -0.8978844456304688)--(-0.2793549456254934, -0.8959580472447201);
\draw (-0.2812813455146007, -0.9003270234198707)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.28076516448889105, -0.901221061492633)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.2788387699409689, -0.9017372450848231)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.2779447237711767, -0.9012210657795755)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.27883876607658364, -0.8978844415668966)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.2798711225703729, -0.8978844456304688)--(-0.27935494285101925, -0.899810840051051);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2779447206558147, -0.9050738587827182)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2760183248015366, -0.9045576860270882)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.275502149333457, -0.9036636438907537)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2779447237711767, -0.9012210657795755)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2788387696000812, -0.9017372452816347)--(-0.27742854388137916, -0.9031474602985636);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2755021449117391, -0.9064840805460763)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2760183248015366, -0.9045576860270882)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.275502149333457, -0.9036636438907537)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2721655274195891, -0.9045576863488644)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.2721655287259451, -0.9055900426966843)--(-0.2740919239556427, -0.9050738587108711);
\draw (-0.26972295298186943, -0.9070002644600426)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26882890681207716, -0.906484085154795)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26831273003764156, -0.9045576866706405)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26882890425404793, -0.9036636379846885)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.2721655274195891, -0.9045576863488644)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.2721655287259451, -0.9055900426966843)--(-0.27023912589191973, -0.9050738594262705);
\draw (-0.26549228302195543, -0.9045576800491759)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.2649761075538759, -0.9036636379128414)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26549228676189796, -0.9017372437874766)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26638633162533415, -0.9012210667449041)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26882890425404793, -0.9036636379846885)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26831273003764156, -0.9045576866706405)--(-0.26690250839976976, -0.9031474652290585);
\draw (-0.26304970914156844, -0.900327017987105)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.2630497078352124, -0.899294661639285)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26445993321302674, -0.8978844468191676)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26549228289751264, -0.89788444026955)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26638633162533415, -0.9012210667449041)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.26549228676189796, -0.9017372437874766)--(-0.26497610998746235, -0.8998108453033221);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26356588448520524, -0.8945478203438136)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26549228601287456, -0.8940316472664074)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26638633218266683, -0.894547826571655)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26549228289751264, -0.89788444026955)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.26445993321302674, -0.8978844468191676)--(-0.26497610612307704, -0.8959580417853956);
\draw (-0.2654922841366208, -0.8912111997026777)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.26497610923843895, -0.892105248782253)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.26549228601287456, -0.8940316472664074)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.26638633218266683, -0.894547826571655)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.2688289066203865, -0.8921052484604768)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.2683127311523069, -0.8912112063241423)--(-0.2669025057744926, -0.8926214211442597);
\draw (-0.26972294892579346, -0.8887686242477978)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2707553055900266, -0.8887686282129642)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2721655268870107, -0.8901788498513578)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2721655285342544, -0.8912112060023661)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2688289066203865, -0.8921052484604768)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2683127311523069, -0.8912112063241423)--(-0.27023912570022907, -0.8906950227319523);
\draw (-0.2746081028015302, -0.8887686279895938)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.2755021488008786, -0.8892848073932471)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.2760183257457581, -0.8912112057789958)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.27550214472004836, -0.8921052438517582)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.2721655285342544, -0.8912112060023661)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.2721655272278984, -0.8901788496545462)--(-0.27409192308217656, -0.8906950224101762);
\draw (-0.2903971633841721, -0.9112309318689212)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.2898809816111293, -0.9103368788282162)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.2879545854445153, -0.9098207062529134)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.287060540751523, -0.9103368831970801)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.28795458267004115, -0.9136734990592444)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.2889869391638304, -0.9136735031228166)--(-0.28847076221895096, -0.9117471047370679);
\draw (-0.28795458320581335, -0.9070002588984433)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.2884707586669014, -0.9078943010388142)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.2879545854445153, -0.9098207062529134)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.287060540751523, -0.9103368831970801)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.28461796131350586, -0.907894301344106)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.2851341423392156, -0.9070002632713436)--(-0.2865443638066435, -0.9084104848113315);
\draw (-0.2837239193949877, -0.9045576854819416)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.28269156290119846, -0.9045576814183695)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.2812813438213559, -0.905967907146894)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.2812813451277119, -0.907000263494714)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.28461796131350586, -0.907894301344106)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.2851341423392156, -0.9070002632713436)--(-0.28320773967563406, -0.906484079902524);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2779447206558147, -0.9050738587827182)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2774285477457644, -0.9070002638164901)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.277944723213844, -0.9078943059528246)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2812813451277119, -0.907000263494714)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2812813434804682, -0.9059679073437056)--(-0.27935494229368657, -0.9064840802243002);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.2755021449117391, -0.9064840805460763)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.2774285477457644, -0.9070002638164901)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.277944723213844, -0.9078943059528246)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.27550214877612433, -0.9103368840640028)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.2746081026063321, -0.9098207047587552)--(-0.2760183223679501, -0.9084104786366075);
\draw (-0.2721655268622564, -0.9112309265221133)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27216552816861245, -0.9122632828699334)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27357574980648425, -0.9136735043115154)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27460809949097015, -0.9136734977618979)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27550214877612433, -0.9103368840640028)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.2746081026063321, -0.9098207047587552)--(-0.27409192271653454, -0.9117470992777434);
\draw (-0.27216552573502595, -0.9161160754794528)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.27268170120310553, -0.9170101176157872)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.27460810335535546, -0.9175263012798244)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.27550214821879165, -0.9170101242372519)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.27460809949097015, -0.9136734977618979)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.27357574980648425, -0.9136735043115154)--(-0.27409192658091985, -0.9155999027956699);
\draw (-0.2746081059133847, -0.9203467484499308)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.2755021457852052, -0.9208629168467712)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.2774285466310991, -0.9203467441629883)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27794472084750543, -0.9194526954770363)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27550214821879165, -0.9170101242372519)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27460810335535546, -0.9175263012798244)--(-0.27601832499322726, -0.9189365227214064);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.27987111925981284, -0.9227893154027728)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.28128134531940263, -0.9213791001890321)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.2812813440130466, -0.9203467438412122)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.27794472084750543, -0.9194526954770363)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.2774285466310991, -0.9203467441629883)--(-0.27935494248537723, -0.9208629169186183);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.28269156695727443, -0.9227893216306141)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.28128134531940263, -0.9213791001890321)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2812813440130466, -0.9203467438412122)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2846179659269145, -0.9194527013831015)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.2851341413949941, -0.920346743519436)--(-0.2832077405491002, -0.9208629162032189);
\draw (-0.28795458211270847, -0.9203467392324935)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.288470763308862, -0.9194527010613254)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2879545861935387, -0.9175263027739825)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2870605403646342, -0.9170101232719233)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2846179659269145, -0.9194527013831015)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.2851341413949941, -0.920346743519436)--(-0.28654436047483667, -0.9189365177909115);
\draw (-0.29039716210805827, -0.9161160809122185)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.29039716063125837, -0.9150837246628043)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2889869391638304, -0.9136735031228166)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.28795458267004115, -0.9136734990592444)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2870605403646342, -0.9170101232719233)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2879545865344264, -0.9175263025771709)--(-0.28847075944447675, -0.9155998975433989);
\draw (-0.2903971600366063, -0.9343477101176504)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.28988098513842453, -0.9352417591972255)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.2879545836107552, -0.9357579322746317)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.28706053744096294, -0.9352417529693842)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.2879545867261171, -0.9319051392714891)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.2889869370923785, -0.9319051323282483)--(-0.28847076350055273, -0.9338315377556435);
\draw (-0.28795458616878444, -0.9385783794447382)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.2884707603851908, -0.9376843307587862)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.2879545836107552, -0.9357579322746317)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.28706053744096294, -0.9352417529693842)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.28461796368501874, -0.9376843306869391)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.2851341391530983, -0.9385783728232736)--(-0.28654436453091264, -0.9371681580031562);
\draw (-0.2837239213796118, -0.9410209548996181)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.2826915653971541, -0.9410209505408285)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.28128134375928227, -0.9396107290992466)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.28128134245292624, -0.9385783727514265)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.28461796368501874, -0.9376843306869391)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.2851341391530983, -0.9385783728232736)--(-0.28320774460517617, -0.9390945564154636);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.2779447211636389, -0.9405047719509804)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.2774285443892033, -0.9385783734668259)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.2779447249035814, -0.937684335689281)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.28128134108937536, -0.938578373538673)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.28128134375928227, -0.9396107290992466)--(-0.2793549465414532, -0.939094557130863);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2755021484777303, -0.9390945578462624)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2774285443892033, -0.9385783734668259)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2779447249035814, -0.937684335689281)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2755021459768959, -0.9352417535410894)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.2746081011134597, -0.935757930583662)--(-0.2760183227513315, -0.937168152025244);
\draw (-0.272165529791102, -0.9343477156916975)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.272165527121195, -0.9333153601311239)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.27357574756458847, -0.931905133615353)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2746081035470462, -0.9319051379741425)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2755021459768959, -0.9352417535410894)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.2746081011134597, -0.935757930583662)--(-0.2740919243390241, -0.9338315320995074);
\draw (-0.27216552462036064, -0.9294625558259509)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.27268170513473877, -0.9285685180484061)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.27460810104621175, -0.9280523336689697)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.27550214585245314, -0.9285685137614637)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.2746081035470462, -0.9319051379741425)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.27357574756458847, -0.931905133615353)--(-0.2740919267726106, -0.9299787394899881);
\draw (-0.2746081047861543, -0.9252318974072702)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.2755021496495905, -0.9247157203646977)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.27742854550386864, -0.9252318931203277)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.2779447209719482, -0.9261259352566622)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.275502147216004, -0.9285685129742172)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.27460810104621175, -0.9280523336689697)--(-0.2760183264240261, -0.9266421188488522);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.27987111925981284, -0.9227893154027728)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.28128134089768464, -0.9241995368443547)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.2812813422040407, -0.9252318931921748)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.2779447209719482, -0.9261259352566622)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.27742854550386864, -0.9252318931203277)--(-0.27935494634976255, -0.9247157204365448);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.28269156695727443, -0.9227893216306141)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.28128134089768464, -0.9241995368443547)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.2812813422040407, -0.9252318931921748)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.28461796536958184, -0.9261259415563506)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.2851341402677636, -0.9252318924767754)--(-0.28320774373171004, -0.9247157201147687);
\draw (-0.2879545872834498, -0.92523189909824)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.28847076275152933, -0.9261259412345745)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.2879545828617318, -0.9280523357535626)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.2870605386800711, -0.9285685124025118)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.28461796536958184, -0.9261259415563506)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.2851341402677636, -0.9252318924767754)--(-0.2865443619056355, -0.9266421139183574);
\draw (-0.29039716116383674, -0.9294625611603109)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2903971624701928, -0.930494917508131)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2889869370923785, -0.9319051323282483)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2879545867261171, -0.9319051392714891)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2870605386800711, -0.9285685124025118)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2879545828617318, -0.9280523357535626)--(-0.2884707603179429, -0.9299787338440938);
\draw (-0.2788387662187658, -0.9543674316027261)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2779447213553296, -0.9548836086452986)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2760183268646023, -0.9543674351024222)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2755021513965228, -0.9534733929660877)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.2779447237889161, -0.9510308160357792)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.27883877132225926, -0.9515469945537802)--(-0.2774285459444449, -0.9529572093738976);
\draw (-0.27460810142959313, -0.956810007057606)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2755021462930294, -0.9562938300150335)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2760183268646023, -0.9543674351024222)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2755021513965228, -0.9534733929660877)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2721655288008794, -0.9543674358178216)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.27216552874368455, -0.955399792952888)--(-0.2740919232916067, -0.954883609360698);
\draw (-0.2697229536813843, -0.9568100143226229)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.26882890887514294, -0.9562938342301289)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.26831273073715645, -0.954367436533221)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.2688289049535628, -0.953473387847269)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.2721655288008794, -0.9543674358178216)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.27216552874368455, -0.955399792952888)--(-0.2702391279549855, -0.9548836085016045);
\draw (-0.2654922850850212, -0.9543674291245099)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2649761096169416, -0.9534733869881754)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2654922874614128, -0.951546993650057)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.26638633232484904, -0.9510308166074845)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2688289049535628, -0.953473387847269)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.26831273073715645, -0.954367436533221)--(-0.26690251046283553, -0.9529572143043925);
\draw (-0.2630497112046342, -0.950136767062439)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.2635658866727138, -0.9510308091987734)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.2654922874614128, -0.951546993650057)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.26638633232484904, -0.9510308166074845)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.26549228359702753, -0.9476941901321305)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.26445993391254163, -0.947694196681748)--(-0.2649761120505281, -0.9496205943786561);
\draw (-0.26304971096831375, -0.945251618892346)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26356588518472013, -0.944357570206394)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26549228603061403, -0.9438413975226111)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26638633356395713, -0.9443575760406122)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26549228359702753, -0.9476941901321305)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26445993391254163, -0.947694196681748)--(-0.2649761081861428, -0.9457677908607295);
\draw (-0.26549228483613563, -0.9410209495652582)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.2663863296995719, -0.9405047725226857)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.2683127332153727, -0.9410209553994763)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.2688289086834522, -0.9419149975358108)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.26638633356395713, -0.9443575760406122)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.26549228603061403, -0.9438413975226111)--(-0.26690250511045654, -0.9424311717940866);
\draw (-0.2697229496253083, -0.9385783741103783)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.270755305607766, -0.9385783784691678)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2721655286091887, -0.9399885991235033)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.27216552855199383, -0.9410209562585699)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2688289086834522, -0.9419149975358108)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2683127332153727, -0.9410209553994763)--(-0.2702391277632948, -0.9405047718072863);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.2755021484777303, -0.9390945578462624)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.2760183266157168, -0.9410209555431704)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.27550214610133866, -0.9419149933207153)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.27216552855199383, -0.9410209562585699)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.2721655286091887, -0.9399885991235033)--(-0.274091923099916, -0.9405047726663798);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.2779447211636389, -0.9405047719509804)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.2760183266157168, -0.9410209555431704)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.27550214610133866, -0.9419149933207153)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.2779447250280242, -0.9443575754689069)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.2788387698914604, -0.9438413984263344)--(-0.2774285468900377, -0.9424311777719989);
\draw (-0.28128134121381815, -0.9452516133182989)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.28128134252017417, -0.9462839696661188)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.2798711234403316, -0.9476941953946434)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.27883876745787395, -0.9476941910358537)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.2779447250280242, -0.9443575754689069)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.2788387698914604, -0.9438413984263344)--(-0.2793549453023451, -0.9457677976977353);
\draw (-0.2812813463845595, -0.9501367731840453)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.28076516587018135, -0.9510308109615903)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.27883877132225926, -0.9515469945537802)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.2779447237889161, -0.9510308160357792)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.27883876745787395, -0.9476941910358537)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.2798711234403316, -0.9476941953946434)--(-0.27935494286875867, -0.9496205903072548);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15046160500696504, -0.965925825579929)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15187182408680763, -0.9645155998514046)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15187181596269717, -0.9634832474398168)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.14853520659465763, -0.9625892056541926)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.14801902335317774, -0.9634832450062304)--(-0.14994542141477502, -0.9639994310320069);
\draw (-0.15431439761648447, -0.9659258280135155)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.153282038906925, -0.9659258252292189)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15187182408680763, -0.9645155998514046)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15187181596269717, -0.9634832474398168)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15520844401254408, -0.9625892014390971)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.1557246194806236, -0.9634832435754316)--(-0.1537982249327015, -0.9639994271676217);
\draw (-0.15854505967855537, -0.9634832541331285)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15906123662206345, -0.9625892038726837)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15854506393828052, -0.9606628030267897)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15765101367783563, -0.9601466260832816)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.15520844401254408, -0.9625892014390971)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.1557246194806236, -0.9634832435754316)--(-0.15713484485843798, -0.9620730287553142);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.16098763360357207, -0.9582202276709741)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.15957741878345466, -0.9568100022931598)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.158545066371867, -0.9568100104172703)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.15765101367783563, -0.9601466260832816)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.15854506393828052, -0.9606628030267897)--(-0.15906123905564995, -0.9587364112631642);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.16098764416126904, -0.9553997874730424)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15957741878345466, -0.9568100022931598)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.158545066371867, -0.9568100104172703)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15765102037114725, -0.9534733823674234)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.1585450625074817, -0.9529572068993438)--(-0.15906123519126464, -0.9548836077452377);
\draw (-0.15854506215677155, -0.9501367729993838)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15765102280473375, -0.949620589757904)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15572462195883985, -0.950136762441687)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.1552084450153317, -0.9510308127021319)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.15765102037114725, -0.9534733823674234)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.1585450625074817, -0.9529572068993438)--(-0.15713483677895723, -0.9515469878195012);
\draw (-0.154314399014612, -0.9476941846522849)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.1532820466030243, -0.9476941927763954)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.15187182122520998, -0.9491044075965127)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.15187181844091338, -0.9501367663060722)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.1552084450153317, -0.9510308127021319)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.15572462195883985, -0.950136762441687)--(-0.15379821928680726, -0.9496205936222893);
\draw (-0.14942924308509786, -0.9476941966407807)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.14853520094876338, -0.9482103721088602)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.14801902583139398, -0.9501367638724857)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.14853520129947353, -0.9510308060088202)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.15187181844091338, -0.9501367663060722)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.15187182122520998, -0.9491044075965127)--(-0.14994542667728789, -0.9496205911887028);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14468239778154707, -0.9510308098732054)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.1451985813737371, -0.9529572044211276)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14609262072577492, -0.9534733876626075)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14853520129947353, -0.9510308060088202)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14801902583139398, -0.9501367638724857)--(-0.1466088067515514, -0.9515469896010103);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14327218682581494, -0.9534733880133176)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.1451985813737371, -0.9529572044211276)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14609262072577492, -0.9534733876626075)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14519858523812237, -0.9568100079390541)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14416622652856292, -0.9568100051547574)--(-0.14468240164593232, -0.9548836133911319);
\draw (-0.14275600466442373, -0.9592525895928414)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.1432721801325033, -0.9601466317291758)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14519858280453588, -0.9606628005485734)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14609262494087033, -0.960146625080494)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14519858523812237, -0.9568100079390541)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14416622652856292, -0.9568100051547574)--(-0.14468239921234582, -0.9587364060006514);
\draw (-0.14519857854481072, -0.9634832516549123)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14609262880525564, -0.9639994285984204)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14801902335317774, -0.9634832450062304)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14853520659465763, -0.9625892056541926)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14609262494087033, -0.960146625080494)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.14519858280453588, -0.9606628005485734)--(-0.14660879762465323, -0.9620730259263878);
\draw (-0.17254602377133615, -0.9659258248012077)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.17151368226815555, -0.9659258266273464)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.17010345653963108, -0.9645156075475039)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.1701034593239277, -0.9634832488379445)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.17344007646536752, -0.9625892091351964)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.1739562519334471, -0.9634832512715309)--(-0.1720298510875532, -0.9639994239553138);
\draw (-0.16766087875022906, -0.9659258304917316)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.16869323116181675, -0.9659258223676213)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.17010345653963108, -0.9645156075475039)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.1701034593239277, -0.9634832488379445)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.16676683274950935, -0.9625892024418847)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.16625065580600124, -0.9634832527023297)--(-0.16817705847803383, -0.9639994215217274);
\draw (-0.1634302156080695, -0.9634832421446328)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16291404013998995, -0.9625892000082983)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16343021525735937, -0.9606628082446728)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16432425739369383, -0.9601466327765932)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16676683274950935, -0.9625892024418847)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16625065580600124, -0.9634832527023297)--(-0.16484044098588385, -0.9620730273245154);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16098763360357207, -0.9582202276709741)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.1623978589813864, -0.9568100128508568)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.1634302113929741, -0.9568100047267463)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16432425739369383, -0.9601466327765932)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16343021525735937, -0.9606628082446728)--(-0.16291404257357645, -0.958736407398779);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16098764416126904, -0.9553997874730424)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.1623978589813864, -0.9568100128508568)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.1634302113929741, -0.9568100047267463)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16432426408700546, -0.953473389060735)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16343021382656053, -0.952957212117227)--(-0.16291403870919113, -0.9548836038808524);
\draw (-0.16343020717787865, -0.9501367673088599)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.1643242602226202, -0.9496205855428086)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16625065828421742, -0.9501367715685851)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.166766833752297, -0.9510308137049195)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16432426408700546, -0.953473389060735)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16343021382656053, -0.952957212117227)--(-0.1648404329064031, -0.9515469863887025);
\draw (-0.16766088014835662, -0.9476941871305011)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.16869322794950897, -0.9476941962127695)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.17010345367803348, -0.9491044152926121)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.17010345089373685, -0.9501367740021716)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.166766833752297, -0.9510308137049195)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.16625065828421742, -0.9501367715685851)--(-0.16817705283213957, -0.949620587976395);
\draw (-0.17254603146743547, -0.9476941923483843)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17344007081947332, -0.9482103755898641)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17395625441166335, -0.9501367701377863)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17344007117018345, -0.9510308094898241)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17010345089373685, -0.9501367740021716)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17010345367803348, -0.9491044152926121)--(-0.17202984544165897, -0.9496205904099815);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17729287468810995, -0.9510308056254387)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17677669496030518, -0.9529572145954431)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17588265282397075, -0.9534733900635227)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17344007117018345, -0.9510308094898241)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17395625441166335, -0.9501367701377863)--(-0.17536646923178073, -0.9515469955156006);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.17870309763233777, -0.9534733834148408)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.17677669496030518, -0.9529572145954431)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.17588265282397075, -0.9534733900635227)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.1767766925267187, -0.9568100072049626)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.17780905123627816, -0.9568100099892591)--(-0.17729286764408814, -0.954883615441337);
\draw (-0.179219274180506, -0.9592525877786612)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17870309093902612, -0.960146627130699)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.176776696391104, -0.9606628107228891)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17588264613065907, -0.9601466337793809)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.1767766925267187, -0.9568100072049626)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17780905123627816, -0.9568100099892591)--(-0.17729286521050164, -0.9587364080508565);
\draw (-0.17677669674181412, -0.963483244622849)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.17588264369707263, -0.9639994263889003)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.1739562519334471, -0.9634832512715309)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.17344007646536752, -0.9625892091351964)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.17588264613065907, -0.9601466337793809)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.176776696391104, -0.9606628107228891)--(-0.17536647101328967, -0.9620730255430064);
\draw (-0.19256575423416195, -0.9543674280293915)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.1930819320214383, -0.9534733918263395)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.19256575388345182, -0.9515469941294316)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.19167170907721046, -0.9510308140369376)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.18922913395771537, -0.9534733925417389)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.18974530942579493, -0.9543674346780734)--(-0.1911555285056375, -0.9529572089495489);
\draw (-0.19500833167285384, -0.9501367711852037)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19449214843137397, -0.9510308105372415)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19256575388345182, -0.9515469941294316)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19167170907721046, -0.9510308140369376)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19256575001906653, -0.9476941906115051)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19359810872862598, -0.9476941933958016)--(-0.19308192815705302, -0.949620588308413);
\draw (-0.19500832513856164, -0.9452516121067036)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19449214967048206, -0.9443575699703691)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.192565752452653, -0.9438413980019856)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19167171031631858, -0.9443575734700652)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19256575001906653, -0.9476941906115051)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19359810872862598, -0.9476941933958016)--(-0.1930819305906395, -0.9457677956988937);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.1916717064519333, -0.9405047699521387)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.18974531190401117, -0.9410209535443287)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.18922912866253128, -0.9419149928963666)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.19167171031631858, -0.9443575734700652)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.192565752452653, -0.9438413980019856)--(-0.1911555321783321, -0.9424311757731572);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18922913376602468, -0.9390945558474207)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18974531190401117, -0.9410209535443287)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18922912866253128, -0.9419149928963666)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.1858925138402882, -0.9410209542597281)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18589251117038127, -0.9399885986991546)--(-0.18781890838821036, -0.9405047706675381);
\draw (-0.18344993764070444, -0.9385783705370436)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18255588459596292, -0.939094552303095)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18203971577656528, -0.9410209549751276)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18255589124464483, -0.941914997111462)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.1858925138402882, -0.9410209542597281)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.18589251117038127, -0.9399885986991546)--(-0.1839661103244874, -0.9405047713829375);
\draw (-0.17921926467022647, -0.9410209507154024)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.17870309863512543, -0.9419149946778755)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.17921927131890839, -0.9438413955237694)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.18011332157935328, -0.9443575724672776)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.18255589124464483, -0.941914997111462)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.18203971577656528, -0.9410209549751276)--(-0.18062949039875095, -0.9424311697952449);
\draw (-0.17677669352950637, -0.9452516184679972)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17677670165361686, -0.9462839708795849)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17818691647373425, -0.9476941962573993)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17921926888532191, -0.9476941881332888)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.18011332157935328, -0.9443575724672776)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17921927131890839, -0.9438413955237694)--(-0.17870309620153896, -0.9457677872873949);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17729287468810995, -0.9510308056254387)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17921927274970723, -0.9515469916512153)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.18011331488604165, -0.9510308161831357)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17921926888532191, -0.9476941881332888)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17818691647373425, -0.9476941962573993)--(-0.17870310006592427, -0.9496205908053214);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.17870309763233777, -0.9534733834148408)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.17921927274970723, -0.9515469916512153)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.18011331488604165, -0.9510308161831357)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.18255589024185717, -0.9534733858484272)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.18203971329834906, -0.9543674361088722)--(-0.18062949847823168, -0.9529572107310579);
\draw (-0.1834499362425769, -0.9568100138982742)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.1844822886541646, -0.9568100057741638)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18589251403197893, -0.9553997909540464)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18589251681627553, -0.954367432244487)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18255589024185717, -0.9534733858484272)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18203971329834906, -0.9543674361088722)--(-0.18396611597038165, -0.9548836049282698);
\draw (-0.18833508126368398, -0.9568100082077502)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18922913430842553, -0.9562938264416989)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18974530942579493, -0.9543674346780734)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18922913395771537, -0.9534733925417389)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18589251681627553, -0.954367432244487)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.18589251403197893, -0.9553997909540464)--(-0.18781890857990105, -0.9548836073618563);
\draw (-0.20412414123424805, -0.9343477104805481)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.20412414401854467, -0.9333153517709887)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.2027139182900202, -0.931905132691146)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.20168157133263606, -0.9319051376662707)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.2007875240928082, -0.935241750183296)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.2016815688990496, -0.93575793027579)--(-0.20219774947062252, -0.9338315353631786);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20412414912203808, -0.9304949147220428)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.2027139182900202, -0.931905132691146)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20168157133263606, -0.9319051376662707)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20078751987771276, -0.9285685127654096)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20168156746825075, -0.9280523341483442)--(-0.20219774560623724, -0.9299787318452521);
\draw (-0.20168157257174416, -0.9252318970993983)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.2007875277655028, -0.9247157170069044)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.19886112146540535, -0.9252318928396731)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.19834494997610078, -0.9261259399511321)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.20078751987771276, -0.9285685127654096)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.20168156746825075, -0.9280523341483442)--(-0.20027134719392983, -0.9266421119195157);
\draw (-0.1974508985211775, -0.9227893150502712)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19641855156379337, -0.9227893200253957)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19500832618597902, -0.9241995348455131)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19500832885588595, -0.9252318904060867)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19834494997610078, -0.9261259399511321)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19886112146540535, -0.9252318928396731)--(-0.19693472970177986, -0.9247157177223038);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.1935981059116581, -0.9227893126166846)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.19500832618597902, -0.9241995348455131)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.19500832885588595, -0.9252318904060867)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.19167170626024257, -0.9261259332578206)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.19115553079216302, -0.9252318911214861)--(-0.19308193163805693, -0.9247157184377032);
\draw (-0.188335085983796, -0.925231897770168)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.18781890819651964, -0.92612593397322)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.18833508633450613, -0.9280523316701279)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.1892291311407475, -0.9285685117626219)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.19167170626024257, -0.9261259332578206)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.19115553079216302, -0.9252318911214861)--(-0.18974531171232045, -0.9266421168500105);
\draw (-0.1858925085451041, -0.9294625546143558)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18589251121501105, -0.9304949101749294)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18730273148933196, -0.9319051324037578)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18833509019889141, -0.9319051351880544)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.1892291311407475, -0.9285685117626219)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18833508633450613, -0.9280523316701279)--(-0.18781891206090495, -0.9299787374911465);
\draw (-0.18589251507939633, -0.9343477136928559)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18640869054747589, -0.9352417558291902)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18833508776530494, -0.9357579277975738)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18922912990163937, -0.9352417523294942)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18833509019889141, -0.9319051351880544)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.18730273148933196, -0.9319051324037578)--(-0.18781890962731845, -0.9338315301006658);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.18922913376602468, -0.9390945558474207)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.1911555283139468, -0.9385783722552307)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.19167171155542667, -0.9376843329031929)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.18922912990163937, -0.9352417523294942)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.18833508776530494, -0.9357579277975738)--(-0.18974530803962586, -0.9371681500264023);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.1916717064519333, -0.9405047699521387)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.1911555283139468, -0.9385783722552307)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.19167171155542667, -0.9376843329031929)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.19500832637766974, -0.9385783715398313)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.19500832904757667, -0.9396107271004048)--(-0.19308193182974764, -0.9390945551320213);
\draw (-0.1974509025772535, -0.9410209552625158)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.1983449501677915, -0.9405047766454504)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.19886112444139267, -0.9385783708244319)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.19834494897331312, -0.9376843286880975)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.19500832637766974, -0.9385783715398313)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.19500832904757667, -0.9396107271004048)--(-0.19693472989347055, -0.9390945544166219);
\draw (-0.20168157009352794, -0.9385783782331429)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.20219774703703605, -0.9376843279726981)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.2016815688990496, -0.93575793027579)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.2007875240928082, -0.935241750183296)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.19834494897331312, -0.9376843286880975)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.19886112444139267, -0.9385783708244319)--(-0.20027134981920702, -0.9371681560043146);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20412414506596208, -0.9122632745097982)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.2027139259861195, -0.9136735002383226)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20168156727656006, -0.9136734974540259)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20078752757381207, -0.9103368803125862)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20168156971014653, -0.9098207048445066)--(-0.20219774784813302, -0.9117471025414146);
\draw (-0.20412414893034736, -0.9161160780277247)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20412414626044045, -0.9150837224671511)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.2027139259861195, -0.9136735002383226)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20168156727656006, -0.9136734974540259)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20078752633470398, -0.9170101208794584)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20168157114094537, -0.9175263009719524)--(-0.20219774541454655, -0.915599895150934);
\draw (-0.20168156603745194, -0.9203467380208983)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.2007875239011175, -0.9208629134889779)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.19886112668328845, -0.9203467415205943)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.1983449512152089, -0.9194526993842599)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.20078752633470398, -0.9170101208794584)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.20168157114094537, -0.9175263009719524)--(-0.20027134576313102, -0.9189365157920698);
\draw (-0.1974508985211775, -0.9227893150502712)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19641855156379337, -0.9227893200253957)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19500833128947243, -0.9213790977965672)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19500832861956552, -0.9203467422359937)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.1983449512152089, -0.9194526993842599)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19886112668328845, -0.9203467415205943)--(-0.19693472583739458, -0.9208629142043773);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.1935981059116581, -0.9227893126166846)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.19500833128947243, -0.9213790977965672)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.19500832861956552, -0.9203467422359937)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.1916717074993507, -0.9194526926909482)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.19115553055584256, -0.9203467429513932)--(-0.1930819277736716, -0.9208629149197767);
\draw (-0.18833509120167907, -0.9203467464510892)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18781890943562773, -0.9194526934063476)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18833509000720072, -0.9175262984937362)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18922913214353515, -0.9170101230256567)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.1916717074993507, -0.9194526926909482)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.19115553055584256, -0.9203467429513932)--(-0.18974531028152164, -0.9189365207225647);
\draw (-0.18589251102332033, -0.9161160734806112)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18589251465138518, -0.9150837288284447)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18730273373122774, -0.9136735030999202)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.1883350924407872, -0.9136735058842168)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18922913214353515, -0.9170101230256567)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.18833509000720072, -0.9175262984937362)--(-0.18781891186921423, -0.9155999007968282);
\draw (-0.1858925107869999, -0.9112309253105182)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.1864086940284798, -0.9103368859584804)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.1883350885764019, -0.9098207023662903)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18922913338264327, -0.9103368824587843)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.1883350924407872, -0.9136735058842168)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18730273373122774, -0.9136735030999202)--(-0.18781891430280073, -0.9117471081873088);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.189229129518258, -0.9064840789408578)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.1911555330340588, -0.9070002618176485)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.19167170850213835, -0.907894303953983)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.18922913338264327, -0.9103368824587843)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.1883350885764019, -0.9098207023662903)--(-0.18974531395421623, -0.9084104875461729);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19167170730765998, -0.90507385599663)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.1911555330340588, -0.9070002618176485)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19167170850213835, -0.907894303953983)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19500833109778176, -0.9070002611022491)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19500832842787483, -0.9059679055416755)--(-0.1930819338799527, -0.9064840891338656);
\draw (-0.19745090621727682, -0.9045576825974477)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.1983449510235182, -0.9050738626899417)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.19886112916150467, -0.9070002603868497)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.19834495221799656, -0.9078943106472946)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.19500833109778176, -0.9070002611022491)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.19500832842787483, -0.9059679055416755)--(-0.19693473194367564, -0.9064840884184662);
\draw (-0.20168156851566818, -0.9070002568871537)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.2021977502817195, -0.9078943099318951)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.20168156971014653, -0.9098207048445066)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.20078752757381207, -0.9103368803125862)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.19834495221799656, -0.9078943106472946)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.19886112916150467, -0.9070002603868497)--(-0.2002713494358256, -0.9084104826156781);
\draw (-0.19256575192221065, -0.8912111993948059)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.19167171026495516, -0.8906950247565154)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.18974531256804716, -0.8912112028945018)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.18922913247555317, -0.8921052477007432)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.19167171098035457, -0.8945478228202384)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.19256575311668903, -0.8940316473521588)--(-0.1911555328423681, -0.8926214251233303);
\draw (-0.1883350896238193, -0.8887686251050998)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.18922913443006067, -0.8892848051975939)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.18974531256804716, -0.8912112028945018)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.18922913247555317, -0.8921052477007432)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.18589251450432423, -0.8912112036099012)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.1858925118344173, -0.8901788480493277)--(-0.18781891220123226, -0.8906950254719148);
\draw (-0.1834499359995228, -0.8887686284904062)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.18255589386318838, -0.8892848039584857)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.1820397164406013, -0.8912112043253007)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.18255589190868085, -0.8921052464616351)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.18589251450432423, -0.8912112036099012)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.1858925118344173, -0.8901788480493277)--(-0.1839661141375093, -0.8906950261873141);
\draw (-0.17921926848324837, -0.8912112055197791)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.17870309384495792, -0.8921052471770345)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.1792192719829444, -0.8940316448739425)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.18011331678918577, -0.8945478249664365)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.18255589190868085, -0.8921052464616351)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.1820397164406013, -0.8912112043253007)--(-0.18062949421177285, -0.8926214245996216);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.1772928742860364, -0.894547823011929)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.1792192719829444, -0.8940316448739425)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.18011331678918577, -0.8945478249664365)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.1792192726983438, -0.8978844429376655)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.17818691713777024, -0.8978844456075724)--(-0.17870309456035732, -0.8959580452407574);
\draw (-0.17677669442986282, -0.9003270159882634)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17729287619591416, -0.9012210690330048)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17921927341374322, -0.9017372410013884)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.18011331555007765, -0.9012210655333088)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.1792192726983438, -0.8978844429376655)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17818691713777024, -0.8978844456075724)--(-0.17870309527575673, -0.8998108433044804);
\draw (-0.17921927460822157, -0.9045576889587413)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18011331311649115, -0.9050738581428283)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18203971396238505, -0.9045576854590452)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.1825558909058932, -0.9036636351986004)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18011331555007765, -0.9012210655333088)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.17921927341374322, -0.9017372410013884)--(-0.18062949368806414, -0.9031474632302169);
\draw (-0.18344993690661293, -0.9070002632484473)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.1844822893182006, -0.9070002551243368)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18589251469601492, -0.9055900403042194)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18589251202610801, -0.9045576847436458)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.1825558909058932, -0.9036636351986004)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18203971396238505, -0.9045576854590452)--(-0.1839661111802141, -0.9050738574274289);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.189229129518258, -0.9064840789408578)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.18974531008983092, -0.9045576840282464)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.1892291346217514, -0.9036636418919121)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.18589251202610801, -0.9045576847436458)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.18589251469601492, -0.9055900403042194)--(-0.18781890924393707, -0.9050738567120294);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.19167170730765998, -0.90507385599663)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.18974531008983092, -0.9045576840282464)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.1892291346217514, -0.9036636418919121)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.19167170974124648, -0.9012210633871106)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.19256575454748784, -0.9017372434796046)--(-0.1911555291696735, -0.903147458299722);
\draw (-0.19500833233688986, -0.9003270205353768)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19500832966698292, -0.8992946649748033)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19359810939266198, -0.8978844427459748)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19256575068310255, -0.8978844399616781)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19167170974124648, -0.9012210633871106)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.19256575454748784, -0.9017372434796046)--(-0.19308192882108904, -0.8998108376585862);
\draw (-0.1950083321005694, -0.8954418723652838)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19449215033451805, -0.8945478193205423)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19256575311668903, -0.8940316473521588)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19167171098035457, -0.8945478228202384)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19256575068310255, -0.8978844399616781)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.19359810939266198, -0.8978844427459748)--(-0.19308193125467552, -0.8959580450490667);
\draw (-0.17254602891916374, -0.8796528155437057)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17151367566380782, -0.8796528096104231)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17010345658396525, -0.8810630353389476)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.1701034561048863, -0.8820953854453176)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17344007407611522, -0.8829894295361596)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.17395624871440568, -0.8820953878789041)--(-0.1720298538017943, -0.8815792073073312);
\draw (-0.16766087760008486, -0.8796528103258225)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.16869323316065843, -0.8796528076559156)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.17010345658396525, -0.8810630353389476)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.1701034561048863, -0.8820953854453176)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.1667668366582288, -0.882989433751255)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.16625065804116335, -0.882095386160717)--(-0.16817705573807135, -0.8815792080227305);
\draw (-0.16343021008381042, -0.8820953873551954)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16291403544551997, -0.8829894290124509)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16343021673249236, -0.8849158321635624)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16432425838974785, -0.8854320068018529)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.1667668366582288, -0.882989433751255)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16625065804116335, -0.882095386160717)--(-0.16484043581233493, -0.883505606435038);
\draw (-0.16098763894309034, -0.8863260551077903)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16098763846401137, -0.8873584052141603)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.1623978587383323, -0.8887686274429888)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16343021429890586, -0.8887686247730818)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16432425838974785, -0.8854320068018529)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16343021673249236, -0.8849158321635624)--(-0.1629140361609194, -0.8868422270761738);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16098763650950387, -0.8901788477173097)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.1623978587383323, -0.8887686274429888)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16343021429890586, -0.8887686247730818)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16432425715063972, -0.8921052473687252)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16343021501430527, -0.8926214228368048)--(-0.16291403687631878, -0.8906950251398967);
\draw (-0.16343021620878362, -0.8954418707941577)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16432425786603913, -0.8959580454324482)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16625065556294713, -0.8954418672944616)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16676683565544115, -0.8945478224882203)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16432425715063972, -0.8921052473687252)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16343021501430527, -0.8926214228368048)--(-0.16484043528862619, -0.8940316450656332);
\draw (-0.16766087850717498, -0.8978844450838637)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.16869323406774855, -0.8978844424139567)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.170103456296577, -0.8964742221396358)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.17010345362667006, -0.8954418665790622)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.16676683565544115, -0.8945478224882203)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.16625065556294713, -0.8954418672944616)--(-0.16817705592976206, -0.8959580447170488);
\draw (-0.17254602667726793, -0.8978844448475433)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17344007426780594, -0.8973682662304778)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17395625169039303, -0.8954418658636628)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17344007622231344, -0.8945478237273284)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.17010345362667006, -0.8954418665790622)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.170103456296577, -0.8964742221396358)--(-0.17202985399348503, -0.8959580440016494);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.1772928742860364, -0.894547823011929)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17677669614804992, -0.892621425315021)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17588265134180853, -0.892105245222527)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17344007622231344, -0.8945478237273284)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17395625169039303, -0.8954418658636628)--(-0.17536647391922144, -0.8940316455893419);
\draw (-0.17921926848324837, -0.8912112055197791)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17870309384495792, -0.8921052471770345)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17677669614804992, -0.892621425315021)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17588265134180853, -0.892105245222527)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.1767766954326505, -0.888768627251298)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17780904553902052, -0.888768627730377)--(-0.17729287357063697, -0.8906950249482061);
\draw (-0.17921927370113147, -0.8863260542007002)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.178703095084066, -0.8854320066101622)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.1767766947172511, -0.8849158291875752)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.17588264712671312, -0.8854320078046406)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.1767766954326505, -0.888768627251298)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.17780905099322408, -0.8887686245813912)--(-0.1772928728552376, -0.8868422268844831);
\draw (-0.1767766966717586, -0.8820953866844258)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17588265186551724, -0.8815792065919318)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17395624871440568, -0.8820953878789041)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17344007407611522, -0.8829894295361596)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.17588264712671312, -0.8854320078046406)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.1767766947172511, -0.8849158291875752)--(-0.1753664744429302, -0.8835056069587467);
\draw (-0.14942924829624726, -0.8796528080839268)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.14853519525150577, -0.880168989849978)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.14801902328312222, -0.8820953870678071)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.14853519875120175, -0.8829894292041416)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.15187182134684513, -0.8820953863524077)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.15187181867693822, -0.8810630307918341)--(-0.14994542098003022, -0.8815792089298207);
\draw (-0.1451985753257693, -0.8820953882622855)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14609262837051085, -0.8815792064962342)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14801902328312222, -0.8820953870678071)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14853519875120175, -0.8829894292041416)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14609262908591023, -0.8854320045599571)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14519857882546533, -0.884915827616449)--(-0.1466088010542938, -0.883505607342128);
\draw (-0.14275600103606328, -0.8863260505606768)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14275600916017378, -0.8873584029722645)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14416622398029116, -0.8887686283500789)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14519857954086474, -0.8887686256801719)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14609262908591023, -0.8854320045599571)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.14519857882546533, -0.884915827616449)--(-0.1446824068570818, -0.886842224834278);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14327218534365277, -0.8921052431723219)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14519858025626414, -0.8926214237438949)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14609262239259857, -0.8921052482758153)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14519857954086474, -0.8887686256801719)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14416622398029116, -0.8887686283500789)--(-0.1446824075724812, -0.890695022898001);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.1446824082878806, -0.8945478209617239)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14519858025626414, -0.8926214237438949)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14609262239259857, -0.8921052482758153)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14853520089740002, -0.8945478233953104)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.148019020804906, -0.8954418682015517)--(-0.1466088059847886, -0.8940316428237374);
\draw (-0.14942924374913386, -0.8978844459909537)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.15046159930970743, -0.8978844433210469)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.15187182153853584, -0.896474223046726)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.15187182432283247, -0.8954418643371664)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.14853520089740002, -0.8945478233953104)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.148019020804906, -0.8954418682015517)--(-0.14994542662592447, -0.895958042475153);
\draw (-0.1543143919192268, -0.8978844457546333)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15520844496396835, -0.897368263988582)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15572461693235187, -0.895441866770753)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15520844146427232, -0.8945478246344185)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15187182432283247, -0.8954418643371664)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.15187182153853584, -0.896474223046726)--(-0.15379821923544387, -0.8959580449087394);
\draw (-0.1585450648897048, -0.8954418655762746)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.15906123952799525, -0.8945478239190191)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.15854506139000876, -0.892621426222111)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.1576510165837674, -0.8921052461296171)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.15520844146427232, -0.8945478246344185)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.15572461693235187, -0.895441866770753)--(-0.15713483916118032, -0.894031646496432);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.16098763650950387, -0.8901788477173097)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.15957741623518293, -0.8887686254884812)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.15854506067460938, -0.8887686281583882)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.1576510165837674, -0.8921052461296171)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.15854506139000876, -0.892621426222111)--(-0.15906123881259585, -0.8906950258552961);
\draw (-0.16098763894309034, -0.8863260551077903)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.16098763846401137, -0.8873584052141603)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15957741623518293, -0.8887686254884812)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15854506067460938, -0.8887686281583882)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.1576510178228755, -0.8854320055627448)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15854505995920995, -0.8849158300946652)--(-0.15906123809719644, -0.8868422277915732);
\draw (-0.15854506191371748, -0.8820953875915158)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.1576510171074761, -0.8815792074990219)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.1557246194105681, -0.8820953856370083)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.1552084393180741, -0.8829894304432497)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.1576510178228755, -0.8854320055627448)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.15854505995920995, -0.8849158300946652)--(-0.15713483968488903, -0.8835056078658368);
\draw (-0.15431439646634024, -0.8796528078476064)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.1532820409057667, -0.8796528105175132)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.15187181867693822, -0.8810630307918341)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.15187182134684513, -0.8820953863524077)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.1552084393180741, -0.8829894304432497)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.1557246194105681, -0.8820953856370083)--(-0.15379821904375318, -0.8815792082144213);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.12889334864933455, -0.8921052433640126)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.1294095213331175, -0.8940316442099066)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.1303035715935624, -0.8945478211534146)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.13274614125885392, -0.8921052457975991)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.13222996579077437, -0.8912112036612646)--(-0.13081974356194595, -0.8926214239355856);
\draw (-0.12696694354371546, -0.8954418671541343)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.12748312363620948, -0.894547822347893)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.1294095213331175, -0.8940316442099066)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.1303035715935624, -0.8945478211534146)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.12940952204851688, -0.8978844422736294)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.1283771664879433, -0.8978844449435364)--(-0.12889334936473398, -0.8959580414277355);
\draw (-0.12696695238322533, -0.900327017629445)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.1274831278513049, -0.9012210597657794)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.12940952276391632, -0.9017372403373524)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.13030356490025075, -0.9012210648692728)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.12940952204851688, -0.8978844422736294)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.1283771664879433, -0.8978844449435364)--(-0.12889335008013336, -0.8998108394914585);
\draw (-0.12940952941259823, -0.9045576851457194)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13030356561565018, -0.9050738629329957)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13222996331255818, -0.9045576847950093)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13274614340505217, -0.9036636399887679)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13030356490025075, -0.9012210648692728)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.12940952276391632, -0.9017372403373524)--(-0.13081974849244077, -0.903147459417195);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.1327461469047482, -0.9064840793429314)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13222996331255818, -0.9045576847950093)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13274614340505217, -0.9036636399887679)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13608276683048465, -0.9045576809306239)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13608276404618802, -0.9055900396401835)--(-0.13415636913357665, -0.9050738590686105);
\draw (-0.13852533442687898, -0.9070002623480908)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13941938747162053, -0.9064840805820396)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13993555944000405, -0.9045576833642105)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.1394193839719245, -0.903663641227876)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13608276683048465, -0.9045576809306239)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.13608276404618802, -0.9055900396401835)--(-0.13800916174309605, -0.9050738615021969);
\draw (-0.14275600739735694, -0.9045576821697321)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.1432721765814439, -0.9036636436614625)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.14275600389766097, -0.9017372428155686)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.14186195363721604, -0.9012210658720605)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.1394193839719245, -0.903663641227876)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.13993555944000405, -0.9045576833642105)--(-0.1413457816688325, -0.9031474630898896);
\draw (-0.14519858168706296, -0.9003270198713408)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14519857356295246, -0.8992946674597531)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.1437883587428351, -0.8978844420819387)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14275600318226156, -0.8978844447518457)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14186195363721604, -0.9012210658720605)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14275600389766097, -0.9017372428155686)--(-0.14327217586604446, -0.8998108455977396);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.1446824082878806, -0.8945478209617239)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14275600246686213, -0.8940316466881227)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14186196033052767, -0.8945478221562023)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.14275600318226156, -0.8978844447518457)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.1437883587428351, -0.8978844420819387)--(-0.14327217515064505, -0.8959580475340166);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.14327218534365277, -0.8921052431723219)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.14275600246686213, -0.8940316466881227)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.14186196033052767, -0.8945478221562023)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.13941938182572625, -0.8921052470367072)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.13993556191822026, -0.8912112022304658)--(-0.14134577673833765, -0.8926214276082801);
\draw (-0.13852533897399238, -0.8887686244410639)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13749298341341884, -0.8887686271109707)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13608276118459042, -0.8901788473852916)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13608275840029377, -0.8912112060948512)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13941938182572625, -0.8921052470367072)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13993556191822026, -0.8912112022304658)--(-0.1380091560972018, -0.8906950279568646);
\draw (-0.13364019080389944, -0.8887686246773843)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13274613775915795, -0.8892848064434355)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13222996579077437, -0.8912112036612646)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13274614125885392, -0.8921052457975991)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13608275840029377, -0.8912112060948512)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.13608276118459042, -0.8901788473852916)--(-0.1341563634876824, -0.8906950255232782);
\draw (-0.11785113398232128, -0.91123092785879)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.11836731092582939, -0.910336877598345)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12029371177172332, -0.9098207049145621)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12118774797477525, -0.9103368827018384)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12029370933813682, -0.9136734975240814)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.11926135377756325, -0.9136735001939884)--(-0.1197775257459468, -0.9117471029761594);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.11977752503054737, -0.9078943049124364)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12029371177172332, -0.9098207049145621)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12118774797477525, -0.9103368827018384)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12363033169745974, -0.9078943065022547)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12311415308039428, -0.9070002589117167)--(-0.12170393085156586, -0.9084104791860377);
\draw (-0.12452436718511228, -0.9045576862258081)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12555672274568583, -0.9045576835559012)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.1269669516231962, -0.9059679080899472)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.1269669456899137, -0.9070002613453032)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12363033169745974, -0.9078943065022547)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12311415308039428, -0.9070002589117167)--(-0.1250405507773023, -0.9064840807737302);
\draw (-0.12940952941259823, -0.9045576851457194)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.13030356561565018, -0.9050738629329957)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.13081974920784017, -0.9070002574809178)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.13030356911534619, -0.9078943022871593)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.1269669456899137, -0.9070002613453032)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.1269669516231962, -0.9059679080899472)--(-0.1288933433868217, -0.9064840832073167);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.1327461469047482, -0.9064840793429314)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.13081974920784017, -0.9070002574809178)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.13030356911534619, -0.9078943022871593)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.1327461476201476, -0.9103368774066544)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.13364018975648206, -0.9098207019385748)--(-0.13222996402795759, -0.9084104828587322);
\draw (-0.13608276328615887, -0.9112309301006857)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13608276826128346, -0.9122632770580699)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13467254603245501, -0.9136734973323908)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13364019047188144, -0.9136735000022977)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.1327461476201476, -0.9103368774066544)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13364018975648206, -0.9098207019385748)--(-0.134156362440265, -0.9117471027844687);
\draw (-0.13608276897668287, -0.9161160751217928)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13556658888418888, -0.9170101199280342)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13364019118728085, -0.9175262980660206)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13274614092683595, -0.9170101211225126)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13364019047188144, -0.9136735000022977)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.13467254603245501, -0.9136734973323908)--(-0.13415636315566437, -0.9155999008481917);
\draw (-0.1336401837785698, -0.920346743718156)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.13274614164223536, -0.9208629191862354)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.13081974672962396, -0.9203467386146625)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.1303035712615444, -0.9194526964783281)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.13274614092683595, -0.9170101211225126)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.13364019118728085, -0.9175262980660206)--(-0.13222996895845243, -0.9189365183403416);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.12837716615592534, -0.9227893202684498)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.12696695133580796, -0.9213790948906355)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.1269669432116975, -0.9203467424790478)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.1303035712615444, -0.9194526964783281)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.13081974672962396, -0.9203467386146625)--(-0.12889334903271596, -0.920862916752649);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.1255567291069795, -0.9227893151649564)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12696695133580796, -0.9213790948906355)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.1269669432116975, -0.9203467424790478)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12363033069467208, -0.9194526952392199)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12311415060217809, -0.9203467400454614)--(-0.1250405455147895, -0.9208629206170342);
\draw (-0.12029370579381105, -0.9203467466941433)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.11977752717674561, -0.9194526991036053)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12029371005353623, -0.9175262955878044)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12118775218987066, -0.9170101201197249)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12363033069467208, -0.9194526952392199)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.12311415060217809, -0.9203467400454614)--(-0.12170392487365361, -0.9189365209656187);
\draw (-0.1178511287644382, -0.9161160791778687)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.1178511315487348, -0.9150837204683093)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.11926135377756325, -0.9136735001939884)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.12029370933813682, -0.9136734975240814)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.12118775218987066, -0.9170101201197249)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.12029371005353623, -0.9175262955878044)--(-0.1197775264613462, -0.9155999010398823);
\draw (-0.11785113197674596, -0.9343477053327205)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.11836731374279727, -0.935241758377462)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.1202937055064228, -0.9357579334948315)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.12118774764275722, -0.9352417580267519)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.12029370479102339, -0.9319051354311085)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.11926134923044981, -0.9319051381010154)--(-0.11977753282263987, -0.9338315326489376);
\draw (-0.12029371215510468, -0.9385783783031985)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.11977753038905337, -0.937684325258457)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.1202937055064228, -0.9357579334948315)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12118774764275722, -0.9352417580267519)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12363032299857277, -0.9376843276920435)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.12311414605506463, -0.9385783779524883)--(-0.12170393123494727, -0.937168152574674);
\draw (-0.1245243689992925, -0.9410209557418904)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12555672141088017, -0.9410209476177799)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.1269669467886945, -0.9396107327976625)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12696694957299112, -0.9385783740881031)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12363032299857277, -0.9376843276920435)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12311414605506463, -0.9385783779524883)--(-0.12504054872709724, -0.939094546771886);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.1303035670651411, -0.940504768285315)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.13081974218251052, -0.9385783765216895)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.13030356671443097, -0.9376843343853551)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.12696694957299112, -0.9385783740881031)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.1269669467886945, -0.9396107327976625)--(-0.12889334133661665, -0.9390945492054725);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.1327461448545431, -0.9390945453410872)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13081974218251052, -0.9385783765216895)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13030356671443097, -0.9376843343853551)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13274614728812958, -0.9352417527315678)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.1336401866401674, -0.9357579359730477)--(-0.13222996126235306, -0.9371681507931651);
\draw (-0.13608276442956943, -0.9343477130288198)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13608276721386603, -0.9333153543192604)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13467254148534158, -0.9319051352394178)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13364018277578213, -0.9319051324551212)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13274614728812958, -0.9352417527315678)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.1336401866401674, -0.9357579359730477)--(-0.13415636636797218, -0.9338315270030433);
\draw (-0.13608276964745253, -0.929462561709741)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.1355665878814012, -0.9285685086649994)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.1336401852093686, -0.9280523398456018)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13274614307303415, -0.9285685153136813)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13364018277578213, -0.9319051324551212)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13467254148534158, -0.9319051352394178)--(-0.13415636880155862, -0.929978734393524);
\draw (-0.13364018946909378, -0.925231888739263)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13274614235763474, -0.9247157172499584)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13081974466072674, -0.9252318953879449)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13030356456823275, -0.9261259401941863)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.13274614307303415, -0.9285685153136813)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.1336401852093686, -0.9280523398456018)--(-0.13222997038925122, -0.9266421144677874);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.12837716615592534, -0.9227893202684498)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.1269669439270969, -0.9241995405427708)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.12696695205120734, -0.9252318929543584)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.13030356456823275, -0.9261259401941863)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.13081974466072674, -0.9252318953879449)--(-0.12889334974811537, -0.9247157148163719);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.1255567291069795, -0.9227893151649564)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.1269669439270969, -0.9241995405427708)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12696695205120734, -0.9252318929543584)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12363032400136043, -0.9261259389550781)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12311414853328087, -0.9252318968187437)--(-0.12504054623018887, -0.9247157186807572);
\draw (-0.12029371148433504, -0.9252318917152503)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.11977753139184102, -0.9261259365214917)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12029370407562395, -0.9280523373673856)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12118775433606888, -0.9285685143108937)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12363032400136043, -0.9261259389550781)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.12311414853328087, -0.9252318968187437)--(-0.12170392630445243, -0.9266421170930647);
\draw (-0.11785112628622196, -0.9294625603116135)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.11785113441033243, -0.9304949127232011)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.11926134923044981, -0.9319051381010154)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.12029370479102339, -0.9319051354311085)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.12118775433606888, -0.9285685143108937)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.12029370407562395, -0.9280523373673856)--(-0.11977753210724043, -0.9299787345852146);
\draw (-0.1294095287485622, -0.9543674357955463)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13030356180262825, -0.9548836081286192)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13222996264852216, -0.9543674354448362)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13274613959203027, -0.9534733851843913)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13030356423621475, -0.9510308155190997)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.1294095220998803, -0.9515469909871793)--(-0.1308197478284048, -0.9529572100670218);
\draw (-0.13364018559275, -0.9568100132342382)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.1327461462407122, -0.9562938299927582)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13222996264852216, -0.9543674354448362)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13274613959203027, -0.9534733851843913)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13608276616644865, -0.9543674315804509)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.136082763382152, -0.9553997902900103)--(-0.13415636532055475, -0.9548836042642338);
\draw (-0.13852534152226417, -0.9568100012457424)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.13941938365859863, -0.9562938257776629)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.13993555877596803, -0.9543674340140373)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.1394193833078885, -0.953473391877703)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.13608276616644865, -0.9543674315804509)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.136082763382152, -0.9553997902900103)--(-0.13800915793007412, -0.9548836066978202);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.14327218682581494, -0.9534733880133176)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.14275600323362492, -0.9515469934653955)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.14186196388158712, -0.9510308102239157)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.1394193833078885, -0.953473391877703)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.13993555877596803, -0.9543674340140373)--(-0.14134577785581057, -0.9529572082855129);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14468239778154707, -0.9510308098732054)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14275600323362492, -0.9515469934653955)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14186196388158712, -0.9510308102239157)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14275599936923966, -0.947694189947469)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14378835807879908, -0.9476941927317657)--(-0.14327218296142968, -0.9496205844953911);
\draw (-0.14519858624091003, -0.9452516192020888)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.1446824044748587, -0.9443575661573472)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.1427560018028261, -0.9438413973379496)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.14186195966649168, -0.9443575728060292)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.14275599936923966, -0.947694189947469)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.14378835807879908, -0.9476941927317657)--(-0.14327218539501613, -0.9457677918858718);
\draw (-0.1427560060625513, -0.9410209462316108)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.14186196210007812, -0.9405047801965097)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.13993556125418427, -0.9410209528802927)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.13941938431067613, -0.9419150031407376)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.14186195966649168, -0.9443575728060292)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.1427560018028261, -0.9438413973379496)--(-0.14134578698270872, -0.9424311719601353);
\draw (-0.13852533830995642, -0.9385783750908907)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13749298589836872, -0.9385783832150012)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.1360827605205544, -0.9399885980351186)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13608276864466487, -0.9410209504467063)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13941938431067613, -0.9419150031407376)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13993556125418427, -0.9410209528802927)--(-0.13800916949055878, -0.9405047777629233);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.1327461448545431, -0.9390945453410872)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.1322299651267384, -0.9410209543110916)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.13274614059481796, -0.941914996447426)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.13608276864466487, -0.9410209504467063)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.1360827605205544, -0.9399885980351186)--(-0.13415636597263225, -0.9405047816273086);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.1303035670651411, -0.940504768285315)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.1322299651267384, -0.9410209543110916)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.13274614059481796, -0.941914996447426)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.1303035709295264, -0.9443575718032415)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.12940952066908146, -0.9438413948597334)--(-0.1308197460468958, -0.942431180039616);
\draw (-0.1269669428796795, -0.9452516178039613)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12696695100378996, -0.9462839702155489)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12837716582390735, -0.9476941955933632)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.1294095245334668, -0.9476941983776599)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.1303035709295264, -0.9443575718032415)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12940952066908146, -0.9438413948597334)--(-0.1288933518496838, -0.945767797531766);
\draw (-0.12696694857020346, -0.9501367628250683)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.1274831303362548, -0.9510308158698099)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.1294095220998803, -0.9515469909871793)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.13030356423621475, -0.9510308155190997)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.1294095245334668, -0.9476941983776599)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.12837716582390735, -0.9476941955933632)--(-0.12889334941609737, -0.9496205901412854);
\draw (-0.054694902198749756, -0.9112309247165378)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.054178726730670174, -0.9103368825802033)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.05469489869905372, -0.9084104853623742)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.05558894083538818, -0.9078943098942946)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.058031519340189575, -0.9103368850137897)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.057515339247695585, -0.9112309298200312)--(-0.0561051244275782, -0.9098207044422167);
\draw (-0.05225232674386984, -0.907000259927365)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05276850378644232, -0.9078943047908012)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05469489869905372, -0.9084104853623742)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05558894083538818, -0.9078943098942946)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05469489798365432, -0.9045576872986513)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05366254084858782, -0.9045576872414565)--(-0.05417872444077784, -0.9064840817893786);
\draw (-0.05225231947885289, -0.9021151121791562)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05276849957134691, -0.9012210673729149)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05469489726825491, -0.9007048892349283)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05558894595420688, -0.9012210634513347)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05469489798365432, -0.9045576872986513)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05366254084858782, -0.9045576872414565)--(-0.05417872529987139, -0.9026312864527574);
\draw (-0.05469490467696597, -0.8978844435827931)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05558894681330043, -0.8973682681147135)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.057515340151418876, -0.8978844459591847)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05803151719399138, -0.898778490822621)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05558894595420688, -0.9012210634513347)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05469489726825491, -0.9007048892349283)--(-0.05610511949708338, -0.8992946689606074);
\draw (-0.05892556673903687, -0.8954418697024061)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.058031524602702445, -0.8959580451704857)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.057515340151418876, -0.8978844459591847)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.05803151719399138, -0.898778490822621)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.06136814366934534, -0.8978844420947995)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.06136813711972783, -0.8968520924103135)--(-0.0594417394228198, -0.8973682705483);
\draw (-0.06381071490912985, -0.8954418694660857)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06470476359508182, -0.895958043682492)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06522093627886474, -0.8978844445283859)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06470475776086368, -0.898778492061729)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06136814366934534, -0.8978844420947995)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06136813711972783, -0.8968520924103135)--(-0.06329454294074632, -0.8973682666839147);
\draw (-0.06804138423621767, -0.8978844433339075)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06855756127879017, -0.8987784881973437)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06804137840199953, -0.9007048917131446)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.0671473362656651, -0.9012210671812242)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06470475776086368, -0.898778492061729)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.06522093627886474, -0.8978844445283859)--(-0.06663116200738922, -0.8992946636082284);
\draw (-0.07048395969109758, -0.9021151081230803)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.07048395690680095, -0.9031474668326397)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.06907373467797251, -0.9045576871069606)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.06804137911739894, -0.9045576897768675)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.0671473362656651, -0.9012210671812242)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.06804137840199953, -0.9007048917131446)--(-0.06855756199418958, -0.9026312862610667);
\draw (-0.07048395447321448, -0.907000259442159)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06996777752970637, -0.907894309702604)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06804137668381247, -0.9084104823863869)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06714734048076051, -0.9078943045991106)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06804137911739894, -0.9045576897768675)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06907373467797251, -0.9045576871069606)--(-0.06855756270958899, -0.9064840843247897);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06855756342498837, -0.9103368823885125)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06804137668381247, -0.9084104823863869)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06714734048076051, -0.9078943045991106)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06470475675807602, -0.9103368807986943)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06522093537514145, -0.9112309283892323)--(-0.0666311576039699, -0.9098207081149113);
\draw (-0.06381072127042348, -0.9136735010751409)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.0627783657098499, -0.9136735037450479)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06136813683233955, -0.9122632792110017)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06136814276562205, -0.9112309259556458)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06470475675807602, -0.9103368807986943)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.06522093537514145, -0.9112309283892323)--(-0.06329453767823345, -0.9117471065272188);
\draw (-0.05892555904293756, -0.9136735021552296)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.05803152283988561, -0.9131573243679533)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.057515339247695585, -0.9112309298200312)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.058031519340189575, -0.9103368850137897)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.06136814276562205, -0.9112309259556458)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.06136813683233955, -0.9122632792110017)--(-0.05944174506871405, -0.9117471040936324);
\draw (-0.04313651015041234, -0.8912112024350172)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04365268719298482, -0.8921052472984534)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04557908053110332, -0.8926214251429246)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04647312266743772, -0.8921052496748451)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04557908139019681, -0.8887686298063034)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.044546724255130316, -0.8887686297491086)--(-0.045062907847320366, -0.8906950242970307);
\draw (-0.04557908560529225, -0.8954418672241898)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.045062908562719745, -0.8945478223607537)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.04557908053110332, -0.8926214251429246)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.04647312266743772, -0.8921052496748451)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.048915701172239145, -0.8945478247943401)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.04839952265423808, -0.8954418723276834)--(-0.0469893078341207, -0.8940316469498689);
\draw (-0.04980974402397298, -0.8978844473899835)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.05084209958454655, -0.8978844447200766)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.052252321813375, -0.8964742244457556)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.05225232617216455, -0.895441868463298)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.048915701172239145, -0.8945478247943401)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.04839952265423808, -0.8954418723276834)--(-0.05032592690076362, -0.8959580438741828);
\draw (-0.05469490310247302, -0.8978844408556913)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.0555889452388075, -0.8973682653876117)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05610511878168395, -0.8954418708968844)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05558894173911147, -0.8945478260334483)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05225232617216455, -0.895441868463298)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.052252321813375, -0.8964742244457556)--(-0.054178719510283024, -0.8959580463077692);
\draw (-0.05892556516454392, -0.8954418669753044)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05803152302820949, -0.895958042443384)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05610511878168395, -0.8954418708968844)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05558894173911147, -0.8945478260334483)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.05803152388730301, -0.8921052471067628)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.058925561664847914, -0.8926214276211408)--(-0.05751533943601947, -0.8940316478954617);
\draw (-0.06136813945424993, -0.891211204676913)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.06136814381303948, -0.8901788486944553)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.059957918084515005, -0.8887686296146128)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.05892556094944851, -0.8887686295574179)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.05803152388730301, -0.8921052471067628)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.058925561664847914, -0.8926214276211408)--(-0.05944174454163856, -0.8906950241053401);
\draw (-0.06136814309764008, -0.8863260506307324)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.06085196605506757, -0.8854320057672962)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.0589255602340491, -0.884915831493695)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.058031518097714646, -0.8854320069617745)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.05892556094944851, -0.8887686295574179)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.059957918084515005, -0.8887686296146128)--(-0.05944174540073208, -0.8868422287687189);
\draw (-0.05892556764276016, -0.8820953858415597)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05803151895680819, -0.8815792116251534)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05610511968540724, -0.8820953870360381)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.055588941167406175, -0.8829894345693812)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.058031518097714646, -0.8854320069617745)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.0589255602340491, -0.884915831493695)--(-0.05751534541393172, -0.8835056061158806);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05366254275509874, -0.8796528146436448)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.052252320526270324, -0.8810630349179657)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05225232707588781, -0.8820953846024516)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.055588941167406175, -0.8829894345693812)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.05610511968540724, -0.8820953870360381)--(-0.05417872634728879, -0.8815792091915668);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.05084210570615291, -0.8796528095401513)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.052252320526270324, -0.8810630349179657)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.05225232707588781, -0.8820953846024516)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.04891570060053385, -0.8829894333302731)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.048399523557961344, -0.8820953884668369)--(-0.050325922829362296, -0.8815792130559521);
\draw (-0.04557908729626195, -0.8820953847268943)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04506290799101448, -0.8829894308966866)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04557908067479738, -0.8849158317425805)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04647312936074938, -0.8854320059589869)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04891570060053385, -0.8829894333302731)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.048399523557961344, -0.8820953884668369)--(-0.04698930290362585, -0.8835056114682596);
\draw (-0.04313650288539542, -0.8863260546868084)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.043136509435012904, -0.8873584043712943)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.044546724255130316, -0.8887686297491086)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04557908139019681, -0.8887686298063034)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04647312936074938, -0.8854320059589869)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04557908067479738, -0.8849158317425805)--(-0.04506290870641386, -0.8868422289604095);
\draw (-0.04313650821975526, -0.8680944181433322)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04365268791862609, -0.8672003726553155)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04557908600915733, -0.8666841951991043)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.0464731241803254, -0.8672003763952579)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04557908672455674, -0.8705369932628273)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04454673037673665, -0.8705369945691833)--(-0.04506290273874344, -0.8686105980331298);
\draw (-0.04557908172221484, -0.86386375448139)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.045062902416967254, -0.8647578006511822)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.04557908600915733, -0.8666841951991043)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.0464731241803254, -0.8672003763952579)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.04891570593489375, -0.864757796786797)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.04839952928594449, -0.8638637526051361)--(-0.04698930745073929, -0.8652739735612326);
\draw (-0.04980974378428571, -0.861421180601003)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.050842100132105744, -0.861421179294647)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.05225232586063022, -0.8628313983744895)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.05225232189546389, -0.8638637550387227)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.04891570593489375, -0.864757796786797)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.04839952928594449, -0.8638637526051361)--(-0.05032592737647576, -0.8633475751489251);
\draw (-0.05469490365003221, -0.8614211754302616)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05558894182120036, -0.8619373566264152)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.0561051258070136, -0.8638637518561129)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05558894650176607, -0.8647577980259051)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05225232189546389, -0.8638637550387227)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05225232586063022, -0.8628313983744895)--(-0.05417872037961835, -0.8633475782642871);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.05803152429116809, -0.8633475750816773)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.0561051258070136, -0.8638637518561129)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.05558894650176607, -0.8647577980259051)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.05803152421932101, -0.8672003717818493)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.05892556635565546, -0.8666841963137697)--(-0.05751534062713101, -0.8652739772339272);
\draw (-0.06136813752359288, -0.868094420385228)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.06136814407321042, -0.869126770069714)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.05995792263162844, -0.8705369917075857)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.058925566283808406, -0.8705369930139417)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.05803152421932101, -0.8672003717818493)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.05892556635565546, -0.8666841963137697)--(-0.05944173903943842, -0.8686105971596636);
\draw (-0.0613681447886098, -0.8729795681334368)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.060851965483362275, -0.8738736143032291)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05892556699920784, -0.8743897910776647)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05803151831325584, -0.8738736168612583)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05892556707105487, -0.8705369943774927)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.05995792263162844, -0.8705369917075857)--(-0.0594417397548378, -0.8724633952233866);
\draw (-0.058925560377743214, -0.8772102380933509)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.058031518241408786, -0.8777264135614304)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05610512411604385, -0.8772102343534083)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05558894707347134, -0.8763161894899721)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05803151831325584, -0.8738736168612583)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05892556699920784, -0.8743897910776647)--(-0.05751534555762583, -0.8758000127155365);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05366254275509874, -0.8796528146436448)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.052252327147734895, -0.8782425879022795)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05225232059811738, -0.8772102382177936)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05558894707347134, -0.8763161894899721)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.05610512411604385, -0.8772102343534083)--(-0.054178725631889385, -0.8777264111278439);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.05084210570615291, -0.8796528095401513)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.052252327147734895, -0.8782425879022795)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.05225232059811738, -0.8772102382177936)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.048915707293845506, -0.8763161896144149)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.04839952720135149, -0.8772102344206563)--(-0.05032592211396289, -0.8777264149922293);
\draw (-0.045579080031245084, -0.8772102369786855)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.045062902988672576, -0.8763161921152492)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.045579086652709655, -0.8743897899629993)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.046473128789044055, -0.8738736144949198)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.048915706506599016, -0.876316188250864)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.04839952720135149, -0.8772102344206563)--(-0.04698930147282701, -0.8758000153408136);
\draw (-0.04313650457636517, -0.8729795721895128)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.043136508935154694, -0.8719472162070552)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.04454673037673665, -0.8705369945691833)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.04557908672455674, -0.8705369932628273)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.046473128789044055, -0.8738736144949198)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.045579086652709655, -0.8743897899629993)--(-0.045062903060519605, -0.8724633954150772);
\draw (-0.05469489444504286, -0.8480746992524985)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.0555889474938209, -0.8475585174934386)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.05751534179951295, -0.8480746970137965)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.05803151874367965, -0.8489687417067887)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.05558894779911258, -0.8514113148468341)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.054694898817943205, -0.8508951401190962)--(-0.056105120357931, -0.8494849186516682);
\draw (-0.058925567415520824, -0.8456321190741396)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.05803152528322289, -0.8461482945492107)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.05751534179951295, -0.8480746970137965)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.05803151874367965, -0.8489687417067887)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.06136814551425107, -0.8480746934902988)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.06136813866941612, -0.8470423432944814)--(-0.059441740283667444, -0.8475585202393608);
\draw (-0.06381071645881811, -0.8456321203502535)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06470476543998752, -0.8461482950779915)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06522093812377047, -0.8480746959238853)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06470475881852292, -0.8489687420936776)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06136814551425107, -0.8480746934902988)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06136813866941612, -0.8470423432944814)--(-0.06329454399840556, -0.8475585167158632);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06855756273007263, -0.8489687389110677)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06804137906603555, -0.8508951410633177)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.0671473369297011, -0.8514113165313972)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06470475881852292, -0.8489687420936776)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.06522093832058207, -0.848074696264773)--(-0.06663116424591817, -0.8494849156855033);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06996778449343077, -0.8514113146551434)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06804137906603555, -0.8508951410633177)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.0671473369297011, -0.8514113165313972)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06804137938781171, -0.8547479384452652)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.06907373573563175, -0.8547479371389091)--(-0.06855756265822557, -0.8528215356112399);
\draw (-0.07048395749898989, -0.8571905128829848)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06996777819374236, -0.858084559052777)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.0680413797095879, -0.8586007358272126)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.067147341932043, -0.8580845553128346)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06804137938781171, -0.8547479384452652)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06907373573563175, -0.8547479371389091)--(-0.06855756337362501, -0.8566743336749627);
\draw (-0.06804138399653037, -0.861421176544927)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.06714734186019594, -0.8619373520130066)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.06522093682642394, -0.8614211791029562)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.06470475978385143, -0.8605271342395201)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.067147341932043, -0.8580845553128346)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.0680413797095879, -0.8586007358272126)--(-0.06663115826800592, -0.8600109574650845);
\draw (-0.0638107110260524, -0.8638637567232857)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.06277836558663943, -0.8638637517316701)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.061368139858114984, -0.8624535326518274)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.061368144216904535, -0.8614211766693698)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.06470475978385143, -0.8605271342395201)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.06522093682642394, -0.8614211791029562)--(-0.06329453834226947, -0.8619373558773918);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.05803152429116809, -0.8633475750816773)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.05751534030535482, -0.8614211798519796)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.05803151961060235, -0.8605271336821874)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.061368144216904535, -0.8614211766693698)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.061368139858114984, -0.8624535326518274)--(-0.05944174573275007, -0.8619373534438054);
\draw (-0.05469490365003221, -0.8614211754302616)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.05558894182120036, -0.8619373566264152)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.05751534030535482, -0.8614211798519796)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.05803151961060235, -0.8605271336821874)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.05558894149942417, -0.8580845592444677)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.054694899363089744, -0.8586007347125473)--(-0.05610512509161422, -0.8600109537923899);
\draw (-0.0522523281951523, -0.8571905106410891)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.052252321251911565, -0.8561581602748277)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.05366254289030514, -0.8547479389778436)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.054694899041313555, -0.8547479373305998)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.05558894149942417, -0.8580845592444677)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.054694899363089744, -0.8586007347125473)--(-0.054178726679306816, -0.8566743338666534);
\draw (-0.05225232102854119, -0.852305363063324)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.052768500432194526, -0.8514113170639757)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.054694898817943205, -0.8508951401190962)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.05558894779911258, -0.8514113148468341)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.054694899041313555, -0.8547479373305998)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.05366254269349352, -0.8547479386369559)--(-0.05417872635753063, -0.8528215364847059);
\draw (-0.07471462490786865, -0.8365163024806821)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07382058277557071, -0.8370324779557532)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.0733043992918608, -0.838958880420339)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07382057623602747, -0.8398529251133313)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.0771572030065989, -0.8389588768968413)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07715719616176395, -0.8379265267010239)--(-0.07523079777601527, -0.8384427036459032);
\draw (-0.07048396284579775, -0.8389588763610691)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07137800498616872, -0.8384427008999811)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.0733043992918608, -0.838958880420339)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07382057623602747, -0.8398529251133313)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07137800529146043, -0.8422954982533766)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.07048395631029103, -0.8417793235256387)--(-0.07189417785027882, -0.8403691020582107);
\draw (-0.06804137852088901, -0.8431895464698665)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.06804138536572399, -0.844221896665684)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.06945160018584137, -0.8456321220434984)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.07048395653366138, -0.8456321207371423)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.07137800529146043, -0.8422954982533766)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.07048395631029103, -0.8417793235256387)--(-0.06996778384987845, -0.8437057198912484);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.06855756273007263, -0.8489687389110677)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.07048395685543757, -0.8494849181190898)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.071377998991772, -0.8489687426510102)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.07048395653366138, -0.8456321207371423)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.06945160038265297, -0.8456321223843861)--(-0.06996778417165464, -0.8475585172731959);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.06996778449343077, -0.8514113146551434)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07048395685543757, -0.8494849181190898)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.071377998991772, -0.8489687426510102)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07382057710295017, -0.8514113170887299)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07330439779770265, -0.8523053632585221)--(-0.07189418258396205, -0.8508951371989324);
\draw (-0.07471461956106079, -0.8547479390025978)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07574697590888083, -0.8547479376962418)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07715719735046281, -0.8533377160583699)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07715720170925236, -0.8523053600759123)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07382057710295017, -0.8514113170887299)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07330439779770265, -0.8523053632585221)--(-0.0752308032250979, -0.8528215368503479);
\draw (-0.07959977942680732, -0.8547479338318565)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08049382156314178, -0.854231758363777)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08100999431877176, -0.8523053625094987)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08049381727619925, -0.8514113176460626)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.07715720170925236, -0.8523053600759123)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.07715719735046281, -0.8533377160583699)--(-0.0790835958346173, -0.8528215392839343);
\draw (-0.08383044148887822, -0.8523053599514695)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08434662079412575, -0.8514113137816772)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08383043720193573, -0.8494849192337551)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08293639942439082, -0.8489687387193771)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08049381727619925, -0.8514113176460626)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08100999431877176, -0.8523053625094987)--(-0.08242021576035374, -0.850895140871627);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.0862730193501273, -0.8470423403070696)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08486279322797957, -0.8456321205454516)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08383043688015956, -0.8456321218518077)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08293639942439082, -0.8489687387193771)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08383043720193573, -0.8494849192337551)--(-0.08434662086597283, -0.8475585170815052);
\draw (-0.08627301863472789, -0.8431895422433466)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08627301466956155, -0.8442218989075798)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08486279322797957, -0.8456321205454516)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08383043688015956, -0.8456321218518077)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08293639442204895, -0.8422954999379397)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08383043655838338, -0.8417793244698601)--(-0.08434662015057343, -0.8437057190177822);
\draw (-0.08383044317984797, -0.838958877454174)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08293639410027276, -0.8384427025559922)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08100999581292992, -0.8389588796713155)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08049381631087077, -0.8398529255002201)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08293639442204895, -0.8422954999379397)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.08383043655838338, -0.8417793244698601)--(-0.08242022173826599, -0.8403690990920458);
\draw (-0.07959977395116596, -0.836516303756796)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.07856741770175174, -0.8365163052335959)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.07715719616176395, -0.8379265267010239)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.0771572030065989, -0.8389588768968413)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.08049381631087077, -0.8398529255002201)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.0810099956161183, -0.8389588793304278)--(-0.07908360149075339, -0.8384427001224057);
\draw (-0.09783140315659775, -0.8365163058282479)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09872545223617293, -0.8370324807264298)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09924162531357911, -0.838958882254099)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09872545691673867, -0.8398529221259194)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09538883231043649, -0.8389588791387371)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.09538883627560282, -0.837926522474504)--(-0.09731523079459095, -0.8384427023643015);
\draw (-0.1020620724836856, -0.8389588796960697)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.1011680237977336, -0.8384427054796635)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.09924162531357911, -0.838958882254099)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.09872545691673867, -0.8398529221259194)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.10116802372588654, -0.8422955021798355)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.10206207677062809, -0.8417793204137842)--(-0.10065185104210359, -0.8403691013339416);
\draw (-0.10450464793856551, -0.8431895444852424)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.1045046435797759, -0.8442219004677001)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10309442213819398, -0.8456321221055719)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.102062076698781, -0.8456321171139562)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10116802372588654, -0.8422955021798355)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10206207677062809, -0.8417793204137842)--(-0.10257824945441099, -0.843705721259678);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.1039884758983349, -0.8489687384032436)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10206207741418039, -0.8494849151776791)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10116802872822844, -0.8489687409612728)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10206207748602747, -0.8456321184775071)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10309442213819398, -0.8456321221055719)--(-0.1025782501698104, -0.847558519323401);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.10257825088520983, -0.851411317387124)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.10206207741418039, -0.8494849151776791)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.10116802872822844, -0.8489687409612728)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.09872545748844397, -0.8514113135899866)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.09924163453101645, -0.8523053584534228)--(-0.10065185597259846, -0.850895136815551);
\draw (-0.09783140873064491, -0.8547479360737523)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09679905317007134, -0.8547479387436592)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09538882665430043, -0.8533377183002657)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09538883101308995, -0.8523053623178081)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09872545748844397, -0.8514113135899866)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09924163453101645, -0.8523053584534228)--(-0.09731522513845492, -0.8528215415258301);
\draw (-0.09294625977330548, -0.8547479349465218)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09205221108735351, -0.8542317607301155)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09153603761632409, -0.8523053585206707)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09205220680041101, -0.8514113200124012)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09538883101308995, -0.8523053623178081)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.09538882665430043, -0.8533377183002657)--(-0.09346243252893549, -0.8528215390922437);
\draw (-0.08871559044621766, -0.8523053610786999)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08819941340364515, -0.8514113162152638)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08871558615927516, -0.8494849203609856)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08960963920401668, -0.8489687385949343)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.09205220601316455, -0.8514113186488502)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.09153603761632409, -0.8523053585206707)--(-0.09012581188779961, -0.8508951394408282);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.0862730193501273, -0.8470423403070696)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08768324079170928, -0.8456321186691977)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08871558623112222, -0.8456321236608135)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08960963920401668, -0.8489687385949343)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08871558615927516, -0.8494849203609856)--(-0.0881994134754922, -0.8475585195150916);
\draw (-0.08627301863472789, -0.8431895422433466)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08627301466956155, -0.8442218989075798)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08768324079170928, -0.8456321186691977)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08871558623112222, -0.8456321236608135)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08960963459529803, -0.8422955004952724)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08871558551572281, -0.8417793255970906)--(-0.08819941315371604, -0.8437057221331442);
\draw (-0.08871559213718741, -0.8389588785814044)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.08960963427352184, -0.8384427031133249)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.09153603970091709, -0.8389588767051507)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.09205221634986635, -0.8398529208868114)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.08960963459529803, -0.8422955004952724)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.08871558551572281, -0.8417793255970906)--(-0.0901258069573048, -0.8403691039592187);
\draw (-0.09294625419925831, -0.8365163047010175)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09397861054707835, -0.8365163033946614)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09538883627560282, -0.837926522474504)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09538883231043649, -0.8389588791387371)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09205221634986635, -0.8398529208868114)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.09153603970091709, -0.8389588767051507)--(-0.09346243779144833, -0.8384426992489395);
\draw (-0.11785113555008059, -0.8480746933481167)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.1183673125926531, -0.8489687382115528)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.11785112814136953, -0.8508951390002519)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.11695708600503507, -0.8514113144683315)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.1145145090747266, -0.8489687420759382)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.11503068759272767, -0.848074694542595)--(-0.11644090241284505, -0.8494849199204093);
\draw (-0.1202937110049605, -0.8523053581372892)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.119777533962388, -0.8514113132738531)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11785112814136953, -0.8508951390002519)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11695708600503507, -0.8514113144683315)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11785112885676893, -0.8547479370639749)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.11888348599183543, -0.8547479371211697)--(-0.11836730239964541, -0.8528215425732476);
\draw (-0.12029370736157036, -0.85719051218347)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11977752726907634, -0.8580845569897113)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11785112957216834, -0.8586007351276979)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11695708088621637, -0.8580845609112915)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11785112885676893, -0.8547479370639749)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11888348599183543, -0.8547479371211697)--(-0.11836730154055186, -0.8566743379098687);
\draw (-0.11785113307186434, -0.8614211744818613)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11695708002712285, -0.8619373562479126)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11503068668900437, -0.8614211784034415)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11451450964643187, -0.8605271335400052)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11695708088621637, -0.8580845609112915)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11785112957216834, -0.8586007351276979)--(-0.11644090734333987, -0.8600109554020188);
\draw (-0.11362046010138638, -0.86386375466022)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.1145145131461279, -0.8633475728941686)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11503068668900437, -0.8614211784034415)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11451450964643187, -0.8605271335400052)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11117789407948497, -0.8614211759698549)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.11117788972069542, -0.8624535319523126)--(-0.11310428741760345, -0.8619373538143261);
\draw (-0.1087353119312934, -0.8638637548965404)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.10784127415374853, -0.8633475743821624)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.1073250905615585, -0.8614211798342402)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.10784126907955957, -0.8605271323008971)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.11117789407948497, -0.8614211759698549)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.11117788972069542, -0.8624535319523126)--(-0.10925149480808405, -0.8619373513807397);
\draw (-0.10450465351261268, -0.8614211747307469)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10398847647004017, -0.8605271298673106)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10450464843842369, -0.8586007326494816)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10539869057475815, -0.858084557181402)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10784126907955957, -0.8605271323008971)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.1073250905615585, -0.8614211798342402)--(-0.10591487574144112, -0.8600109544564258);
\draw (-0.10206207805773276, -0.8571905099415742)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10206207150811522, -0.8561581602570882)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10347229216245074, -0.8547479372556656)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10450464929751724, -0.8547479373128604)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10539869057475815, -0.858084557181402)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10450464843842369, -0.8586007326494816)--(-0.10398847575464076, -0.8566743318035877);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10257825088520983, -0.851411317387124)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.1045046485821178, -0.8508951392491375)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.1053986972680698, -0.8514113134655438)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10450464929751724, -0.8547479373128604)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10347229216245074, -0.8547479372556656)--(-0.10398847661373428, -0.8528215364669665);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.1039884758983349, -0.8489687384032436)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.1045046485821178, -0.8508951392491375)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.1053986972680698, -0.8514113134655438)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.1078412685078543, -0.84896874083683)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.1073250914652818, -0.8480746959733938)--(-0.10591487081094628, -0.8494849189748165);
\draw (-0.10873531726565333, -0.8456321183530643)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.10976766270506627, -0.8456321233446801)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.11117788843359072, -0.8470423424245226)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.1111778840748012, -0.8480746984069804)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.1078412685078543, -0.84896874083683)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.1073250914652818, -0.8480746959733938)--(-0.1092514907366827, -0.8475585205625091);
\draw (-0.11362046622299277, -0.8456321194802948)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.11451450400053764, -0.8461482999946729)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.11503068759272767, -0.848074694542595)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.1145145090747266, -0.8489687420759382)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.1111778840748012, -0.8480746984069804)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.11117788843359072, -0.8470423424245226)--(-0.11310428334620212, -0.8475585229960956);
\draw (-0.129409527598418, -0.8680944156296372)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.1294095248141214, -0.8691267743391966)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12799930258529293, -0.8705369946135175)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12696694702471936, -0.8705369972834245)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12607290417298553, -0.8672003746877811)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.12696694630931998, -0.8666841992197015)--(-0.12748311899310288, -0.8686106000655954);
\draw (-0.1294095223805349, -0.8729795669487159)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12940951740541032, -0.8719472199913318)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12799930258529293, -0.8705369946135175)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12696694702471936, -0.8705369972834245)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.12607289747967387, -0.8738736184036393)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.1269669445911329, -0.8743897898929438)--(-0.12748311970850232, -0.8724633981293184);
\draw (-0.1269669512398148, -0.8772102347013109)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12607289819507328, -0.8777264164673622)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12414650328246188, -0.8772102358957893)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12363032466539645, -0.8763161883052513)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12607289747967387, -0.8738736184036393)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.1269669445911329, -0.8743897898929438)--(-0.12555672551129032, -0.8758000156214683);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12170393361717033, -0.8796528112516048)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12029370473965997, -0.8782425867175586)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12029371067294248, -0.8772102334622027)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12363032466539645, -0.8763161883052513)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.12414650328246188, -0.8772102358957893)--(-0.12222010558555388, -0.8777264140337757);
\draw (-0.11785112695025798, -0.8796528096617865)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.1188834856598174, -0.8796528124460832)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.12029370473965997, -0.8782425867175586)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.12029371067294248, -0.8772102334622027)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.11695708724751, -0.8763161925203466)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.11644090715501601, -0.8772102373265881)--(-0.11836731297603448, -0.8777264116001893);
\draw (-0.11362047010607015, -0.8772102322230946)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.1131042946379906, -0.8763161900867602)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11362046660637415, -0.8743897928689311)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11451450874270858, -0.8738736174008516)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11695708724751, -0.8763161925203466)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11644090715501601, -0.8772102373265881)--(-0.11503069233489863, -0.8758000119487738);
\draw (-0.11117789465119024, -0.872979567433922)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11117788810157272, -0.8719472177494361)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11258810875590824, -0.8705369947480134)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11362046589097474, -0.8705369948052082)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11451450874270858, -0.8738736174008516)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11362046660637415, -0.8743897928689311)--(-0.11310429234809827, -0.8724633892959355);
\draw (-0.11117788738617332, -0.8680944196857131)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11169406747866734, -0.8672003748794718)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11362046517557534, -0.8666841967414853)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.1145145138615273, -0.8672003709578916)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11362046589097474, -0.8705369948052082)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11258810875590824, -0.8705369947480134)--(-0.11310429320719181, -0.8686105939593143);
\draw (-0.11362046167587933, -0.8638637573873218)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.11451451472062085, -0.8633475756212705)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.1164409080587393, -0.8638637534657416)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.11695708510131178, -0.8647577983291779)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.1145145138615273, -0.8672003709578916)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.11362046517557534, -0.8666841967414853)--(-0.11503068740440378, -0.8652739764671643);
\draw (-0.1178511346463573, -0.861421177208963)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.11695708160161578, -0.8619373589750143)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.1164409080587393, -0.8638637534657416)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.11695708510131178, -0.8647577983291779)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.1202937006682587, -0.8638637558993282)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.12029370502704825, -0.8628313999168704)--(-0.11836730733014023, -0.863347578054857);
\draw (-0.12273628281645024, -0.8614211769726426)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12363032059399512, -0.8619373574870207)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12414650418618517, -0.8638637520349428)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.1236303256681841, -0.864757799568286)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.1202937006682587, -0.8638637558993282)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.12029370502704825, -0.8628313999168704)--(-0.12222009993965965, -0.8633475804884434);
\draw (-0.1269669521435381, -0.8638637508404645)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12748312918611057, -0.8647577957039007)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12696694630931998, -0.8666841992197015)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12607290417298553, -0.8672003746877811)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.1236303256681841, -0.864757799568286)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12414650418618517, -0.8638637520349428)--(-0.12555671900630255, -0.8652739774127571);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12889334864933455, -0.8921052433640126)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12696695095242655, -0.8926214215019991)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.1260729038409675, -0.8921052500126945)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12696695023702712, -0.8887686234382761)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.1279992980381795, -0.8887686325205445)--(-0.1274831229208101, -0.89069502428417);
\draw (-0.12696694354371546, -0.8954418671541343)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12748312363620948, -0.894547822347893)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12696695095242655, -0.8926214215019991)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.1260729038409675, -0.8921052500126945)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12363033102669008, -0.8945478199143065)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12414650964375551, -0.8954418675048444)--(-0.1255567287235981, -0.89403164177632);
\draw (-0.12273628148164456, -0.8978844410345213)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12170392592107102, -0.8978844437044282)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12029370019254657, -0.8964742246245857)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12029370612582904, -0.8954418713692298)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12363033102669008, -0.8945478199143065)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.12414650964375551, -0.8954418675048444)--(-0.1222200978894546, -0.8959580464865992);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.1169570862000926, -0.8973682697815372)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.11644091351630964, -0.8954418689356433)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.11695707955141069, -0.8945478249731702)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.12029370612582904, -0.8954418713692298)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.12029370019254657, -0.8964742246245857)--(-0.11836730527993519, -0.8959580440530127);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11451451267041576, -0.8959580416194263)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11644091351630964, -0.8954418689356433)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11695707955141069, -0.8945478249731702)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11451451195501636, -0.8921052435557033)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11362045891027484, -0.8926214253217546)--(-0.11503068778778516, -0.8940316498558007);
\draw (-0.11117788852958388, -0.8912112026138472)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11117789446286638, -0.8901788493584913)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11258811354270892, -0.8887686236299669)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.1136204613438613, -0.8887686327122353)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11451451195501636, -0.8921052435557033)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11362045891027484, -0.8926214253217546)--(-0.11310428622649188, -0.8906950244758607);
\draw (-0.11117789374746698, -0.8863260512947684)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.1116940629315539, -0.8854320127864987)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.1136204606284619, -0.8849158346485123)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11451450773992092, -0.8854320061378169)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.1136204613438613, -0.8887686327122353)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11258811354270892, -0.8887686236299669)--(-0.11310428866007838, -0.8868422318663414);
\draw (-0.11362046488818708, -0.8820953835421734)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11451450702452151, -0.881579208074094)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11644091284553998, -0.8820953823476951)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11695709146260544, -0.8829894299382332)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11451450773992092, -0.8854320061378169)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.1136204606284619, -0.8849158346485123)--(-0.11503068285729035, -0.8835056143741914);
\draw (-0.11785112695025798, -0.8796528096617865)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.1188834856598174, -0.8796528124460832)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.12029371138834188, -0.8810630315259257)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.12029370545505938, -0.8820953847812816)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.11695709146260544, -0.8829894299382332)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.11644091284553998, -0.8820953823476951)--(-0.11836731369143388, -0.8815792096639122);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12170393361717033, -0.8796528112516048)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12029371138834188, -0.8810630315259257)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12029370545505938, -0.8820953847812816)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12363033202947774, -0.8829894311773412)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.12414649806457878, -0.8820953872148681)--(-0.12222010630095326, -0.8815792120974987);
\draw (-0.1269669460219317, -0.8820953860203897)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12748312463899714, -0.8829894336109277)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12696694952162774, -0.8849158253745533)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.1260728964768862, -0.8854320071406045)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12363033202947774, -0.8829894311773412)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12414649806457878, -0.8820953872148681)--(-0.12555672379310326, -0.8835056062947106);
\draw (-0.12940952305130454, -0.8863260535366642)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.12940951711802204, -0.88735840679202)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.1279992980381795, -0.8887686325205445)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.12696695023702712, -0.8887686234382761)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.1260728964768862, -0.8854320071406045)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.12696694952162774, -0.8849158253745533)--(-0.12748312535439654, -0.8868422316746507);
\draw (-0.1178511308333354, -0.9112309224045864)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.11836731092582939, -0.910336877598345)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.1178511273336394, -0.9084104830504229)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.11695709113058742, -0.9078943052631465)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.1145145074079029, -0.9103368814627303)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.11503068602496835, -0.9112309290532683)--(-0.11644090510481092, -0.9098207033247439);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11977752503054737, -0.9078943049124364)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.1178511273336394, -0.9084104830504229)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11695709113058742, -0.9078943052631465)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11785112661823996, -0.9045576849867)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.11888348532779941, -0.9045576877709965)--(-0.11836731021042998, -0.9064840795346221);
\draw (-0.12029371034092445, -0.9021151087871162)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11977753172385902, -0.9012210611965782)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11785112590284055, -0.900704886922977)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.1169570837665061, -0.9012210623910566)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11785112661823996, -0.9045576849867)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11888348532779941, -0.9045576877709965)--(-0.11836731264401648, -0.9026312869251027);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.1169570862000926, -0.8973682697815372)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11503068535419869, -0.8978844424653202)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11451450841069058, -0.898778492725765)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.1169570837665061, -0.9012210623910566)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11785112590284055, -0.900704886922977)--(-0.1164409110827232, -0.8992946615451627);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11451451267041576, -0.8959580416194263)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11503068535419869, -0.8978844424653202)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11451450841069058, -0.898778492725765)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11117789274467929, -0.8978844400317336)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.11117788776955473, -0.8968520930743495)--(-0.1131042935905732, -0.8973682673479507);
\draw (-0.10873531423987787, -0.8954418649122385)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10784127210354344, -0.8959580403803181)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10732508922675282, -0.897884443896119)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10784126784381826, -0.8987784914866569)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.11117789274467929, -0.8978844400317336)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.11117788776955473, -0.8968520930743495)--(-0.1092514900726467, -0.897368271212336);
\draw (-0.10450465217780697, -0.8978844387926256)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10398847523429885, -0.8987784890530705)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10450464791808181, -0.9007048898989644)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10539869502954083, -0.901221061388269)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10784126784381826, -0.8987784914866569)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.10732508922675282, -0.897884443896119)--(-0.10591487014691026, -0.8992946696246434);
\draw (-0.1020620701286798, -0.9021151128431922)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10206207510380438, -0.9031474598005763)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10347228992392177, -0.9045576851783906)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10450464863348122, -0.9045576879626873)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10539869502954083, -0.901221061388269)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10450464791808181, -0.9007048898989644)--(-0.10398847594969826, -0.9026312871167934);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10257825443626922, -0.9078943054548373)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10450464619989477, -0.9084104805722066)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10539868833622917, -0.9078943051041272)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10450464863348122, -0.9045576879626873)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10347228992392177, -0.9045576851783906)--(-0.10398847351611179, -0.9064840797263128);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.1039884742315112, -0.9103368777900358)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10450464619989477, -0.9084104805722066)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10539868833622917, -0.9078943051041272)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.1078412668410306, -0.9103368802236222)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10732508989752246, -0.9112309304840671)--(-0.1059148750774051, -0.9098207051062528);
\draw (-0.10873530969276443, -0.9136735028192656)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.109767665253338, -0.9136735001493587)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.11117788748216648, -0.9122632798750377)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.11117789341544895, -0.9112309266196819)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.1078412668410306, -0.9103368802236222)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.10732508989752246, -0.9112309304840671)--(-0.10925149256955508, -0.9117470993034648);
\draw (-0.1136204687712645, -0.9136734962849734)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11451451090759895, -0.9131573208168938)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11503068602496835, -0.9112309290532683)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.1145145074079029, -0.9103368814627303)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11117789341544895, -0.9112309266196819)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.11117788748216648, -0.9122632798750377)--(-0.11310428517907448, -0.9117471017370513);
\draw (-0.09783140037050961, -0.9227893191764027)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.0967990557183431, -0.9227893155483378)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09538882998981862, -0.9213790964684953)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09538883592310113, -0.9203467432131394)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09872544991555507, -0.9194526980561878)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09924162853262053, -0.9203467456467258)--(-0.09731522768672662, -0.9208629183305088);
\draw (-0.09294625220041663, -0.9227893194127231)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09397860776099021, -0.9227893167428162)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09538882998981862, -0.9213790964684953)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09538883592310113, -0.9203467432131394)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09205220934868277, -0.9194526968170798)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.09153603240517466, -0.9203467470775246)--(-0.09346243507720722, -0.9208629158969223);
\draw (-0.08871559535622883, -0.9203467419740312)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.08819941673916337, -0.9194526943834932)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.08871558870754692, -0.9175262971656643)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.08960963084388138, -0.9170101216975847)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.09205220934868277, -0.9194526968170798)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.09153603240517466, -0.9203467470775246)--(-0.09012581758505728, -0.9189365216997103);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08627301335173138, -0.9150837275003727)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08768323243157397, -0.9136735017718481)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08871559114113339, -0.9136735045561448)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08960963084388138, -0.9170101216975847)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08871558870754692, -0.9175262971656643)--(-0.088199416023764, -0.9155998963197703);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08627301761145656, -0.9122632763940338)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08768323243157397, -0.9136735017718481)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08871559114113339, -0.9136735045561448)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.089609637537193, -0.9103368779817265)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08871559042573396, -0.9098207064924219)--(-0.08819941845735044, -0.9117471037102509);
\draw (-0.08871558377705208, -0.9070002616840549)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.0896096368217936, -0.9064840799180035)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.091536031734405, -0.9070002604895765)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.09205221035147043, -0.9078943080801144)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.089609637537193, -0.9103368779817265)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.08871559042573396, -0.9098207064924219)--(-0.09012581265456243, -0.9084104862181009);
\draw (-0.09294625674753004, -0.904557681505696)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09397861545708949, -0.9045576842899927)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.0953888302772069, -0.905967909667807)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09538883525233147, -0.9070002566251911)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.09205221035147043, -0.9078943080801144)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.091536031734405, -0.9070002604895765)--(-0.09346243258029888, -0.9064840878057935);
\draw (-0.0978314080666089, -0.9045576867235792)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09872545517806794, -0.9050738582128838)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09924162786185087, -0.9070002590587777)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09872545091834276, -0.9078943093192225)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.09538883525233147, -0.9070002566251911)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.0953888302772069, -0.905967909667807)--(-0.09731523609822537, -0.9064840839414082);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10257825443626922, -0.9078943054548373)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10206206841049273, -0.9098207035164345)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10116802627415827, -0.9103368789845141)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.09872545091834276, -0.9078943093192225)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.09924162786185087, -0.9070002590587777)--(-0.10065185359037537, -0.9084104781386202);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.1039884742315112, -0.9103368777900358)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10206206841049273, -0.9098207035164345)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10116802627415827, -0.9103368789845141)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10206206912589214, -0.9136735015801575)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10309442783545159, -0.9136735043644542)--(-0.10257825515166866, -0.9117471035185603);
\draw (-0.10450464763069353, -0.9161160766996526)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10398846753819954, -0.9170101215058939)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10206206984129157, -0.9175262996438804)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10116803363823959, -0.917010121856604)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10206206912589214, -0.9136735015801575)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10309442783545159, -0.9136735043644542)--(-0.10257825271808216, -0.9155998961280796);
\draw (-0.10206207334098757, -0.9203467389980439)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.10116803120465315, -0.9208629144661235)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.09924162853262053, -0.9203467456467258)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.09872544991555507, -0.9194526980561878)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.10116803363823959, -0.917010121856604)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.10206206984129157, -0.9175262996438804)--(-0.1006518476124631, -0.9189365199182014);
\draw (-0.07471462289657904, -0.9227893171708274)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07382057578512, -0.9222731456815227)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07330440310133704, -0.9203467448356288)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07382058004484518, -0.919452694575184)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07715719571085647, -0.9203467472692154)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07715720068598106, -0.9213790942265995)--(-0.07523079486496256, -0.9208629199529983);
\draw (-0.07048395514398414, -0.9203467460301072)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07137800225544316, -0.9208629175194118)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07330440310133704, -0.9203467448356288)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07382058004484518, -0.919452694575184)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07137800154004376, -0.9170101194556889)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.07048395940370933, -0.9175262949237685)--(-0.07189417737281256, -0.9189365257557863);
\draw (-0.06804137811461128, -0.9161160785138328)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.06804138404789378, -0.9150837252584769)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.06945160312773635, -0.9136734995299524)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.0704839618372958, -0.913673502314249)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.07137800154004376, -0.9170101194556889)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.07048395940370933, -0.9175262949237685)--(-0.06996777581151928, -0.9155999003758463);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.06855756342498837, -0.9103368823885125)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.0704839611218964, -0.9098207042505261)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.07137799732494832, -0.9103368820378024)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.0704839618372958, -0.913673502314249)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.06945160312773635, -0.9136734995299524)--(-0.06996777824510578, -0.9117471077663268);
\draw (-0.07048395447321448, -0.907000259442159)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.06996777752970637, -0.907894309702604)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.0704839611218964, -0.9098207042505261)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07137799732494832, -0.9103368820378024)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07382058104763284, -0.9078943058382187)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.0733044024305674, -0.9070002582476807)--(-0.07189418335072484, -0.9084104839762052);
\draw (-0.07471461653528538, -0.9045576855617721)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.07574697524484483, -0.9045576883460686)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.07715720097336931, -0.9059679074259113)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.0771571950400868, -0.9070002606812672)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.07382058104763284, -0.9078943058382187)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.0733044024305674, -0.9070002582476807)--(-0.07523080327646131, -0.9064840855638977);
\draw (-0.0795997787627713, -0.9045576844816834)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.08049381496582325, -0.9050738622689598)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.08100999855801327, -0.9070002568168819)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.08049382161450516, -0.9078943070773268)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.0771571950400868, -0.9070002606812672)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.07715720097336931, -0.9059679074259113)--(-0.07908359588598068, -0.9064840879974843);
\draw (-0.0838304356069591, -0.9070002619203753)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08434661422402456, -0.9078943095109133)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08383043910665514, -0.9098207012745387)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08293639697032068, -0.9103368767426183)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08049382161450516, -0.9078943070773268)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08100999855801327, -0.9070002568168819)--(-0.08242021337813066, -0.9084104821946962);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08627301761145656, -0.9122632763940338)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08486279853161399, -0.9136735021225583)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08383043982205454, -0.9136734993382617)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08293639697032068, -0.9103368767426183)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08383043910665514, -0.9098207012745387)--(-0.08434661493942397, -0.9117471075746362);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08627301335173138, -0.9150837275003727)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08486279853161399, -0.9136735021225583)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08383043982205454, -0.9136734993382617)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08293639342599493, -0.91701012591268)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08383044053745395, -0.9175262974019847)--(-0.08434661250583747, -0.9155999001841556);
\draw (-0.08383043312874291, -0.9203467430541199)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.08293639099240843, -0.9208629185221995)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.08100999922878294, -0.92034674340483)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.0804938206117175, -0.9194526958142921)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.08293639342599493, -0.91701012591268)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.08383044053745395, -0.9175262974019847)--(-0.08242021830862553, -0.9189365176763056);
\draw (-0.07959977106667201, -0.9227893169345069)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.07856741550609844, -0.9227893196044138)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.07715720068598106, -0.9213790942265995)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.07715719571085647, -0.9203467472692154)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.0804938206117175, -0.9194526958142921)--(-0.07908359838288903, -0.920862916088613);
\draw (-0.08100999922878294, -0.92034674340483)--(-0.07908359838288903, -0.920862916088613);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.0019264003349127035, -0.8159804016244643);
\draw (5.4861057363631005e-09, -0.815464227350863)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.0014102167427226808, -0.8140540070765421)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.002442572303296253, -0.8140540044066352)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.003336615155030087, -0.8173906270022786)--(-0.0019264003349127035, -0.8159804016244643);
\draw (-0.0024425730186956596, -0.8179068024703582)--(-0.0019264003349127035, -0.8159804016244643);
\draw (3.052519292889855e-09, -0.8116114347413437)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-1.9226052971887952e-09, -0.8126437816987278)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.0014102167427226808, -0.8140540070765421)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.002442572303296253, -0.8140540044066352)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.0033366218483417698, -0.8107173832864204)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.002442574736882752, -0.8102012117971158)--(-0.0019263996195133526, -0.8121276035607413);
\draw (-0.0024425789966078804, -0.807380760690777)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.0033366211329423634, -0.8068645852226974)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.005263016045553737, -0.8073807657942704)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.005779194662619169, -0.8082748133848083)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.0033366218483417698, -0.8107173832864204)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.002442574736882752, -0.8102012117971158)--(-0.0038527938167253195, -0.8087909860685913);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.007705596619252353, -0.8049381841404831)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.009115814588355614, -0.806348414972501)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.009115819563480204, -0.8073807619298851)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.005779194662619169, -0.8082748133848083)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.005263016045553737, -0.8073807657942704)--(-0.007189413742461737, -0.8068645876562839);
\draw (-0.011558392377757631, -0.8049381920282731)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.01052603366819821, -0.8049381892439765)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.009115814588355614, -0.806348414972501)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.009115819563480204, -0.8073807619298851)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.012452432080505615, -0.808274809169713)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.012968612172999605, -0.8073807643634716)--(-0.011042217260388232, -0.8068645837918986);
\draw (-0.015789060130352528, -0.8073807631689932)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.016305235598432083, -0.8082748053053277)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.015789052721641494, -0.8102012088211284)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.014895010585307011, -0.810717384289208)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.012452432080505615, -0.808274809169713)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.012968612172999605, -0.8073807643634716)--(-0.014378837901524055, -0.8087909834433141);
\draw (-0.018231635585232442, -0.8116114279581659)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.018231631226442863, -0.8126437839406235)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.01682141057210737, -0.8140540069420463)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.015789053437040873, -0.8140540068848514)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.014895010585307011, -0.810717384289208)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.015789052721641494, -0.8102012088211284)--(-0.016305237888324414, -0.8121276060961524);
\draw (-0.018231631941842297, -0.8164965820043465)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.01771545184934828, -0.8173906268105879)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.01578905415244025, -0.8179068049485744)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.014895016374895376, -0.8173906244341962)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.015789053437040873, -0.8140540068848514)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.01682141057210737, -0.8140540069420463)--(-0.016305237029230923, -0.8159804014327735);
\draw (-0.015789057652136285, -0.8207272443027378)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.014895015515801885, -0.8212434197708174)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.012968611269276314, -0.820727248224318)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.012452434226703835, -0.8198332033608817)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.014895016374895376, -0.8173906244341962)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.01578905415244025, -0.8179068049485744)--(-0.014378831923611807, -0.8193170252228953);
\draw (-0.011558395590065385, -0.8231698181831248)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.012452437726399868, -0.8226536427150453)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.012968611269276314, -0.820727248224318)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.012452434226703835, -0.8198332033608817)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.009115818659756914, -0.8207272457907315)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.00911581430096739, -0.8217596017731892)--(-0.011042211997875417, -0.8212434236352026);
\draw (-0.0066732365115653725, -0.8231698247174171)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.0057791987340204964, -0.822653644203039)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.005263015141830474, -0.8207272496551168)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.005779193659831483, -0.8198332021217737)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.009115818659756914, -0.8207272457907315)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.00911581430096739, -0.8217596017731892)--(-0.007189419388355989, -0.8212434212016162);
\draw (-0.0024425780928846175, -0.8207272445516234)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.0019264010503121098, -0.8198331996881871)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.0024425730186956596, -0.8179068024703582)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.003336615155030087, -0.8173906270022786)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.005779193659831483, -0.8198332021217737)--(-0.00385280032171309, -0.8193170242773025);
\draw (-0.005263015141830474, -0.8207272496551168)--(-0.00385280032171309, -0.8193170242773025);
\draw (-1.4945941706479005e-09, -0.7933797968343166)--(-0.001926396407205544, -0.7938959774058896);
\draw (4.4386883613078965e-09, -0.7944121500896726)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.0014102212898361444, -0.7958223691695151)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.0024425799993955666, -0.7958223719538117)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.0033366154870481113, -0.7924857516773651)--(-0.001926396407205544, -0.7938959774058896);
\draw (-0.0024425792839961047, -0.7919695738900887)--(-0.001926396407205544, -0.7938959774058896);
\draw (3.7232889549265735e-09, -0.7982649481533954)--(-0.001926393973619045, -0.797748770015409);
\draw (-2.209993521518072e-09, -0.7972325948980395)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0014102212898361444, -0.7958223691695151)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0024425799993955666, -0.7958223719538117)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0033366228511294005, -0.799158994549455)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0024425807147950285, -0.7996751700175346)--(-0.001926393973619045, -0.797748770015409);
\draw (-0.0024425733060839394, -0.8024956156696699)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.0033366204175429015, -0.8030117871589745)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.005263021263436807, -0.8024956144751916)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.005779198206944947, -0.8016015642147466)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.0033366228511294005, -0.799158994549455)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.0024425807147950285, -0.7996751700175346)--(-0.0038527955349123566, -0.801085395395349);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.007705596619252353, -0.8049381841404831)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.009115818848080826, -0.8035279638661621)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.009115813872956235, -0.802495616908778)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.005779198206944947, -0.8016015642147466)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.005263021263436807, -0.8024956144751916)--(-0.00718941302706233, -0.803011789592561);
\draw (-0.011558392377757631, -0.8049381920282731)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.01052603366819821, -0.8049381892439765)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.009115818848080826, -0.8035279638661621)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.009115813872956235, -0.802495616908778)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.01245243877381727, -0.8016015654538547)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.012968617390882703, -0.8024956130443928)--(-0.011042216544988798, -0.8030117857281757);
\draw (-0.01578905443982853, -0.8024956181478862)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.01630523138333667, -0.8016015678874413)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.015789058699553743, -0.7996751670415474)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.014895011588094698, -0.7991589955522428)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.01245243877381727, -0.8016015654538547)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.012968617390882703, -0.8024956130443928)--(-0.014378836470725298, -0.8010853873158683);
\draw (-0.018231636488955733, -0.7982649440973195)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.01823163151383117, -0.7972325971399353)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.01682141669371376, -0.795822371762121)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.01578905798415431, -0.7958223689778244)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.014895011588094698, -0.7991589955522428)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.015789058699553743, -0.7996751670415474)--(-0.016305230667937265, -0.7977487698237183);
\draw (-0.018231630798431736, -0.7933797990762124)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.017715452181366304, -0.7924857514856745)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.015789060417740808, -0.791969576368305)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.014895018281406353, -0.7924857518363846)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.01578905798415431, -0.7958223689778244)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.01682141669371376, -0.795822371762121)--(-0.016305233101523764, -0.7938959772141989);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.014895017566006946, -0.7886329537726616)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.012968616720113041, -0.7891491264564445)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.012452439776604929, -0.7900431767168895)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.014895018281406353, -0.7924857518363846)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.015789060417740808, -0.791969576368305)--(-0.01437883154023048, -0.7905593518342588);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.012452433127923074, -0.7872227319085224)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.012968616720113041, -0.7891491264564445)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.012452439776604929, -0.7900431767168895)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.009115813202186573, -0.7891491303208298)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.009115819135469105, -0.788116777065474)--(-0.011042214048080479, -0.788632957637047);
\draw (-0.006673237846370972, -0.7867065606555383)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.0057791957100366, -0.7872227361236179)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.0052630205926672, -0.7891491278872433)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.005779199209732633, -0.7900431754777814)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.009115813202186573, -0.7891491303208298)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.009115819135469105, -0.788116777065474)--(-0.0071894214385611055, -0.7886329552034604);
\draw (-0.0024425757843000717, -0.7891491345359253)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.0019263956918061376, -0.7900431793421667)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.0024425792839961047, -0.7919695738900887)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.0033366154870481113, -0.7924857516773651)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.005779199209732633, -0.7900431754777814)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.0052630205926672, -0.7891491278872433)--(-0.0038528015128245774, -0.7905593536157678);
\draw (-0.011558388494680244, -0.7733600792854732)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.012452441539421738, -0.7728438975194218)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.014378833303047206, -0.7733600726367913)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.014895011920112666, -0.7742541202273293)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.012452439105835239, -0.7766966901289413)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.011558391994376277, -0.7761805186396367)--(-0.012968614223204722, -0.7747702983653157);
\draw (-0.01578906146515821, -0.7709174991071145)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.014895019328823755, -0.7714336745751941)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.014378833303047206, -0.7733600726367913)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.014895011920112666, -0.7742541202273293)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.0182316368209737, -0.773360068772406)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.01823163184584914, -0.772327721815022)--(-0.01630523414894111, -0.7728438999530084);
\draw (-0.02067420963525113, -0.7709174988707941)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.021568256746710174, -0.7714336703600986)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.022084429430493102, -0.7733600712059925)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.021568252486985018, -0.7742541214664375)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.0182316368209737, -0.773360068772406)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.01823163184584914, -0.772327721815022)--(-0.020158037666867606, -0.7728438960886231);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.025421056004911513, -0.7742541176020521)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.024904873128120897, -0.776180521117853)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.024010830991786386, -0.7766966965859325)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.021568252486985018, -0.7742541214664375)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.022084429430493102, -0.7733600712059925)--(-0.023494655159017608, -0.7747702902858351);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.02683127580015346, -0.7766966899372506)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.024904873128120897, -0.776180521117853)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.024010830991786386, -0.7766966965859325)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.024904870694534398, -0.7800333137273723)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.025937229404093792, -0.780033316511669)--(-0.02542105672031089, -0.7781069156657751);
\draw (-0.02734744919933582, -0.7824758888468675)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.026831269106841804, -0.7833699336531088)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024904871409933804, -0.7838861117910954)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024010835206881853, -0.7833699340038189)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024904870694534398, -0.7800333137273723)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.025937229404093792, -0.780033316511669)--(-0.025421054286724448, -0.7819597082752945);
\draw (-0.024904878058615715, -0.7867065565994623)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.024010835922281287, -0.7872227320675419)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.022084430101262792, -0.7867065577939407)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.02156825148419736, -0.7858125102034027)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.024010835206881853, -0.7833699340038189)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.024904871409933804, -0.7838861117910954)--(-0.02349464918110533, -0.7852963320654162);
\draw (-0.020674205088137748, -0.7891491367778211)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.019641857286985365, -0.7891491276955527)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.018231631558460915, -0.78773890861571)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.01823163749174339, -0.7867065553603542)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.02156825148419736, -0.7858125102034027)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.022084430101262792, -0.7867065577939407)--(-0.020158029255368942, -0.7872227304777236);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.014895017566006946, -0.7886329537726616)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.014378833973816868, -0.7867065592247395)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.014895010917325036, -0.7858125089642946)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.01823163749174339, -0.7867065553603542)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.018231631558460915, -0.78773890861571)--(-0.01630523664584954, -0.7872227280441372);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.012452433127923074, -0.7872227319085224)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.014378833973816868, -0.7867065592247395)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.014895010917325036, -0.7858125089642946)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.012452435561509462, -0.783369939299003)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.011558393425175034, -0.7838861147670826)--(-0.01296861915369954, -0.7852963338469252);
\draw (-0.009115819895498228, -0.7824758866049717)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.009115814920373666, -0.7814435396475875)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.010526034000216178, -0.780033313919063)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.011558392709775656, -0.7800333167033596)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.012452435561509462, -0.783369939299003)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.011558393425175034, -0.7838861147670826)--(-0.011042217592406256, -0.7819597084669851);
\draw (-0.009115814204974204, -0.7775907415838645)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.00963199429746825, -0.7766966967776232)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.011558391994376277, -0.7761805186396367)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.012452439105835239, -0.7766966901289413)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.011558392709775656, -0.7800333167033596)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.010526034000216178, -0.780033313919063)--(-0.011042220025992755, -0.7781069158574658);
\draw (-0.031578118957506035, -0.761801682513657)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.03261047451807955, -0.7618016798437501)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.03402068933819699, -0.7632119052215645)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.034020694313321526, -0.7642442521789485)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.03068406941246049, -0.7651383036338718)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.030167890795395058, -0.7642442560433338)--(-0.03209429164128896, -0.7637280833595509);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.035430911567025436, -0.7618016849472435)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.03402068933819699, -0.7632119052215645)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.034020694313321526, -0.7642442521789485)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.03735730997933284, -0.76513830487298)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.03787348692284093, -0.764244254612535)--(-0.03594709515921543, -0.7637280794951656);
\draw (-0.04069393488019388, -0.7642442534180567)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.04121011349725934, -0.7651383010085946)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.04069393062046872, -0.7670647045243955)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.03979988848413421, -0.767580879992475)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.03735730997933284, -0.76513830487298)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.03787348692284093, -0.764244254612535)--(-0.03928371265136543, -0.7656544736923776);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04313650597628421, -0.769507274189687)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.041726286896441644, -0.7709174999182115)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04069392818688222, -0.7709174971339149)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.03979988848413421, -0.767580879992475)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.04069393062046872, -0.7670647045243955)--(-0.041210114212658716, -0.7689910990723176);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04313651262496612, -0.772327718998054)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.041726286896441644, -0.7709174999182115)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04069392818688222, -0.7709174971339149)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.039799892699229705, -0.7742541174103614)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04069392890228163, -0.7747702951976378)--(-0.04121011177907227, -0.772843891681837);
\draw (-0.04069393555096354, -0.7775907400060048)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.03979989341462914, -0.7781069154740844)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.037873487593610616, -0.7775907412004832)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.037357308976545184, -0.7766966936099452)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.039799892699229705, -0.7742541174103614)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.04069392890228163, -0.7747702951976378)--(-0.039283706673453156, -0.7761805154719588);
\draw (-0.03646327348889264, -0.7800333138863917)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.03543091477933319, -0.7800333111020952)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.03402068905080874, -0.7786230920222525)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.034020694984091215, -0.7775907387668968)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.037357308976545184, -0.7766966936099452)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.037873487593610616, -0.7775907412004832)--(-0.03594708674771677, -0.7781069138842661);
\draw (-0.03157811126140672, -0.7800333149664804)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.0306840750583548, -0.7795171371792041)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.030167891466164692, -0.777590742631282)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.03068406840967286, -0.776696692370837)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.034020694984091215, -0.7775907387668968)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.03402068905080874, -0.7786230920222525)--(-0.032094294138197366, -0.7781069114506797);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.02683127580015346, -0.7766966899372506)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.027347450917522886, -0.7747702981736251)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.028241493053857286, -0.7742541227055455)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.03068406840967286, -0.776696692370837)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.030167891466164692, -0.777590742631282)--(-0.028757676646047364, -0.7761805172534677);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.025421056004911513, -0.7742541176020521)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.027347450917522886, -0.7747702981736251)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.028241493053857286, -0.7742541227055455)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.02734745020212348, -0.7709175001099021)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.026315091492564002, -0.7709174973256055)--(-0.02683127508475408, -0.7728438918735276);
\draw (-0.02490487169732203, -0.768474924990407)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.025421051789816074, -0.7675808801841657)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.0273474494867241, -0.7670647020461792)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.028241496598183063, -0.7675808735354838)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.02734745020212348, -0.7709175001099021)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.026315091492564002, -0.7709174973256055)--(-0.02683127751834058, -0.7689910992640083);
\draw (-0.027347456895435135, -0.7642442563940439)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.028241499031769562, -0.7637280809259643)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.030167890795395058, -0.7642442560433338)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.03068406941246049, -0.7651383036338718)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.028241496598183063, -0.7675808735354838)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.0273474494867241, -0.7670647020461792)--(-0.028757671715552574, -0.7656544817718582);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.053662551779270096, -0.7618016808911675)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.05225232955044168, -0.7632119011654884)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.052252323617159147, -0.7642442544208443)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.05558895019157753, -0.7651383008169039)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.056105116226678575, -0.7642442568544308)--(-0.05417872446305305, -0.7637280817370613);
\draw (-0.0498097482613436, -0.7618016847555528)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.05084210382191717, -0.7618016820856458)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.05225232955044168, -0.7632119011654884)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.052252323617159147, -0.7642442544208443)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.04891570962470518, -0.7651382995777958)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.048399531007639746, -0.7642442519872579)--(-0.05032593185353365, -0.7637280793034749);
\draw (-0.0455790861992727, -0.7642442586359397)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.04506290610677874, -0.765138303442181)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.04557907879056164, -0.7670647042880749)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.04647312590202071, -0.7675808757773795)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.04891570962470518, -0.7651382995777958)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.048399531007639746, -0.7642442519872579)--(-0.04698930101939011, -0.765654484013754);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04313650597628421, -0.769507274189687)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04454673170480872, -0.7709174932695295)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04557907950596107, -0.7709175023517979)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04647312590202071, -0.7675808757773795)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.04557907879056164, -0.7670647042880749)--(-0.04506290682217812, -0.768991101505904);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04313651262496612, -0.772327718998054)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04454673170480872, -0.7709174932695295)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04557907950596107, -0.7709175023517979)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.046473133266102, -0.7742541186494696)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04557908022136051, -0.7747703004155209)--(-0.04506290438859162, -0.7728438941154234);
\draw (-0.04557908372105651, -0.7775907397696844)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.0464731308325155, -0.7781069112589889)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.04839953167840941, -0.777590738575206)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.04891569771351045, -0.7766966946127328)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.046473133266102, -0.7742541186494696)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.04557908022136051, -0.7747703004155209)--(-0.04698930594988493, -0.7761805194953635);
\draw (-0.04980975147365138, -0.7800333109104045)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.05084209612581786, -0.7800333145384692)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.052252318354646304, -0.7786230942641483)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.05225232428792881, -0.7775907410087926)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.04891569771351045, -0.7766966946127328)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.04839953167840941, -0.777590738575206)--(-0.05032592344203493, -0.7781069136925755);
\draw (-0.05469490279273023, -0.7800333161282875)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.05558894492906466, -0.779517140660208)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.056105127805855304, -0.7775907371444072)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.055588949188789843, -0.7766966895538692)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.05225232428792881, -0.7775907410087926)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.052252318354646304, -0.7786230942641483)--(-0.05417871605155433, -0.7781069161261619);
\draw (-0.05892556485480113, -0.7775907422479006)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.059441741798309244, -0.7766966919874557)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.058925569114526316, -0.7747702911415618)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.05803152200306727, -0.7742541196522572)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.055588949188789843, -0.7766966895538692)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.056105127805855304, -0.7775907371444072)--(-0.05751534688569787, -0.7761805114158827);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.060851966811434316, -0.7742541130035753)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.058925569114526316, -0.7747702911415618)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.05803152200306727, -0.7742541196522572)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.05892556839912691, -0.7709174930778389)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.059957916200279265, -0.7709175021601072)--(-0.05944174108290984, -0.7728438939237328);
\draw (-0.06136814121340434, -0.7684749231762269)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.060851962596338904, -0.7675808755856889)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05892557083271341, -0.7670647004683194)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05803151778797186, -0.7675808822343708)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05892556839912691, -0.7709174930778389)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.059957916200279265, -0.7709175021601072)--(-0.05944174351649634, -0.7689911013142133);
\draw (-0.05892556418403147, -0.7642442556599525)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.05803151707257245, -0.7637280841706479)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.056105116226678575, -0.7642442568544308)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.05558895019157753, -0.7651383008169039)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.05803151778797186, -0.7675808822343708)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.05892557083271341, -0.7670647004683194)--(-0.05751534195520305, -0.7656544759342734);
\draw (-0.07471462803767298, -0.7733600706755501)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07523080350575254, -0.7742541128118846)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07471462062896189, -0.7761805163276855)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07382057849262744, -0.776696691795765)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07137799998782604, -0.77425411667627)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.07189418008032003, -0.7733600718700285)--(-0.07330439490043744, -0.7747702972478429);
\draw (-0.0771572034925529, -0.7775907354647228)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07664102644998039, -0.7766966906012867)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07471462062896189, -0.7761805163276855)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07382057849262744, -0.776696691795765)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.0747146213443613, -0.7800333143914084)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.0757469784794278, -0.7800333144486032)--(-0.07523079488723777, -0.7781069199006811);
\draw (-0.07715719984916272, -0.7824758895109034)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.0766410197566687, -0.7833699343171449)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.0747146220597607, -0.7838861124551313)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.07382057337380873, -0.7833699382387249)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.0747146213443613, -0.7800333143914084)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.0757469784794278, -0.7800333144486032)--(-0.07523079402814425, -0.7819597152373022);
\draw (-0.07471462555945671, -0.7867065518092948)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07382057251471522, -0.7872227335753461)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07189417917659674, -0.786706555730875)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07137800213402423, -0.7858125108674388)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07382057337380873, -0.7833699382387249)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.0747146220597607, -0.7838861124551313)--(-0.07330439983093223, -0.7852963327294522);
\draw (-0.07048395258897874, -0.7891491319876536)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.07137800563372027, -0.7886329502216022)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.07189417917659674, -0.786706555730875)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.07137800213402423, -0.7858125108674388)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.06804138656707734, -0.7867065532972884)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.06804138220828779, -0.7877389092797461)--(-0.06996777990519581, -0.7872227311417597);
\draw (-0.06559880441888577, -0.789149132223974)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.0647047666413409, -0.7886329517095959)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06418858304915087, -0.7867065571616737)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06470476156715194, -0.7858125096283306)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06804138656707734, -0.7867065532972884)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06804138220828779, -0.7877389092797461)--(-0.06611498729567641, -0.7872227287081732);
\draw (-0.06136814600020504, -0.7867065520581804)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.060851968957632535, -0.7858125071947442)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.061368140926016085, -0.7838861099769151)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.06226218306235051, -0.7833699345088355)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.06470476156715194, -0.7858125096283306)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.06418858304915087, -0.7867065571616737)--(-0.06277836822903349, -0.7852963317838594);
\draw (-0.05892557054532513, -0.7824758872690076)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.05892556242121466, -0.78144353485742)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.060335784650043106, -0.7800333145830991)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.06136814021061668, -0.7800333119131921)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.06226218306235051, -0.7833699345088355)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.061368140926016085, -0.7838861099769151)--(-0.06085196824223313, -0.7819597091310212);
\draw (-0.05892556485480113, -0.7775907422479006)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.059441741798309244, -0.7766966919874557)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06136814264420312, -0.7761805193036727)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06226218975566217, -0.7766966907929773)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06136814021061668, -0.7800333119131921)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.060335784650043106, -0.7800333145830991)--(-0.06085196752683372, -0.7781069110672982);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.060851966811434316, -0.7742541130035753)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.06136814264420312, -0.7761805193036727)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.06226218975566217, -0.7766966907929773)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.0647047625699396, -0.7742541208913654)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.06418858395287416, -0.7733600733008273)--(-0.06277836172404572, -0.7747702935751483);
\draw (-0.0655988089659992, -0.770917494316947)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06663115361816571, -0.7709174979450117)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06804138249567607, -0.7723277224790579)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06804137656239356, -0.7733600757344139)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.0647047625699396, -0.7742541208913654)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.06418858395287416, -0.7733600733008273)--(-0.06611498164978216, -0.7728438951628409);
\draw (-0.07048396028507806, -0.77091749953483)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.07137799648813001, -0.7714336773221064)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.07189418008032003, -0.7733600718700285)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.07137799998782604, -0.77425411667627)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.06804137656239356, -0.7733600757344139)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.06804138249567607, -0.7723277224790579)--(-0.06996777425930156, -0.7728438975964274);
\draw (-0.08627302008601037, -0.7933797929570706)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08627301572722082, -0.7944121489395284)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.0848627950728853, -0.7958223719409511)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.0838304379378188, -0.7958223718837563)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.0829363966605779, -0.7924857520152147)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08383043879691235, -0.7919695765471351)--(-0.08434661148069528, -0.793895977393029);
\draw (-0.08627301644262023, -0.7982649470032512)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08627300989300268, -0.7972325973187654)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.0848627950728853, -0.7958223719409511)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.0838304379378188, -0.7958223718837563)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08293638996726627, -0.7991589957310727)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.08383043865321821, -0.7996751699474791)--(-0.08434661062160176, -0.7977487727296501);
\draw (-0.0838304429401607, -0.8024956106651935)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08293638989541918, -0.8030117924312448)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08100999577005427, -0.8024956132232228)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08049381872748176, -0.8016015683597866)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08293638996726627, -0.7991589957310727)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.08383043865321821, -0.7996751699474791)--(-0.08242021642438974, -0.8010853902218);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.07856742453026977, -0.8049381858519365)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.07715719880174529, -0.803527966772094)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.07715720316053487, -0.8024956107896363)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.08049381872748176, -0.8016015683597866)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.08100999577005427, -0.8024956132232228)--(-0.07908359649865329, -0.8030117886341075);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07574697657291687, -0.8049381870464148)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07715719880174529, -0.803527966772094)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07715720316053487, -0.8024956107896363)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07382057816060944, -0.8016015671206784)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07330439964260838, -0.8024956146540215)--(-0.07523080388913389, -0.803011786200521);
\draw (-0.07048396259366252, -0.8024956095505282)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.06996778555109004, -0.801601564687092)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07048395909396651, -0.7996751701963647)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07137800123030097, -0.7991589947282851)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07382057816060944, -0.8016015671206784)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.07330439964260838, -0.8024956146540215)--(-0.07189418482249099, -0.8010853892762072);
\draw (-0.0680413871387826, -0.7982649447613555)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.06804138058916509, -0.7972325950768696)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.06945160124350061, -0.7958223720754469)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.07048395837856711, -0.7958223721326417)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.07137800123030097, -0.7991589947282851)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.07048395909396651, -0.7996751701963647)--(-0.06996778483569063, -0.797748766623369);
\draw (-0.06804137987376568, -0.7933797970131466)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.0685575599662597, -0.7924857522069053)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.0704839576631677, -0.7919695740689188)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.07137800634911967, -0.7924857482853251)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.07048395837856711, -0.7958223721326417)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.06945160124350061, -0.7958223720754469)--(-0.06996778569478418, -0.7938959712867478);
\draw (-0.0704839541634717, -0.7891491347147553)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07137800720821322, -0.788632952948704)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07330440054633167, -0.7891491307931752)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07382057758890415, -0.7900431756566114)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07137800634911967, -0.7924857482853251)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.0704839576631677, -0.7919695740689188)--(-0.07189417989199615, -0.7905593537945979);
\draw (-0.07471462713394966, -0.7867065545363966)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07382057408920814, -0.7872227363024479)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07330440054633167, -0.7891491307931752)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07382057758890415, -0.7900431756566114)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07715719315585107, -0.7891491332267617)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07715719751464062, -0.788116777244304)--(-0.07523079981773259, -0.7886329553822905);
\draw (-0.07959977530404261, -0.7867065543000762)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08049381308158751, -0.7872227348144543)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08100999667377753, -0.7891491293623764)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08049381815577647, -0.7900431768957195)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.07715719315585107, -0.7891491332267617)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.07715719751464062, -0.788116777244304)--(-0.07908359242725202, -0.788632957815877);
\draw (-0.08383044463113049, -0.789149128167898)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08434662167370297, -0.7900431730313342)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08383043879691235, -0.7919695765471351)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.0829363966605779, -0.7924857520152147)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08049381815577647, -0.7900431768957195)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08100999667377753, -0.7891491293623764)--(-0.08242021149389492, -0.7905593547401907);
\draw (-0.08627301110826033, -0.8164965835467274)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08575684231779662, -0.8173906227367724)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.0838304442272654, -0.8179068001929835)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08293639514769019, -0.8173906252948017)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.083830443511866, -0.8140540021292606)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.08486278895127894, -0.8140540071208763)--(-0.08434661658927214, -0.8159804036569299);
\draw (-0.0838304376058008, -0.8207272472086696)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.08434661691104833, -0.8198332010388774)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.0838304442272654, -0.8179068001929835)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.08293639514769019, -0.8173906252948017)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.08049382430152893, -0.8198331986052909)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.0810100009504782, -0.8207272427869516)--(-0.08242022278568342, -0.8193170218308553);
\draw (-0.0795997755437299, -0.8231698210890566)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.07856741919590987, -0.8231698223954127)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.0771571934673854, -0.8217596033155701)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.07715719743255173, -0.820727246651337)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.08049382430152893, -0.8198331986052909)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.0810100009504782, -0.8207272427869516)--(-0.07908359195153988, -0.8212434265411345);
\draw (-0.07471462658639047, -0.8231698199618261)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07382057750681525, -0.8226536450636444)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07330440442940908, -0.820727243535975)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07382057282624954, -0.8198332036641546)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07715719743255173, -0.820727246651337)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.0771571934673854, -0.8217596033155701)--(-0.07523079894839727, -0.8212434234257726);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07137800594525462, -0.8212434203104106)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07330440442940908, -0.820727243535975)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07382057282624954, -0.8198332036641546)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07137800601710168, -0.8173906236102386)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.07048395297236015, -0.8179068053762899)--(-0.0718941787008846, -0.8193170244561325);
\draw (-0.06804138180442273, -0.8164965813048316)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.06804138616321229, -0.815464225322374)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.06945160760479427, -0.8140540036845021)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.07048395304420721, -0.8140540086761179)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.07137800601710168, -0.8173906236102386)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.07048395297236015, -0.8179068053762899)--(-0.0699677802885772, -0.815980404530396);
\draw (-0.06804138544781288, -0.811611427258651)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.06855755384465334, -0.8107173873868305)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.07048395232880778, -0.8102012106123949)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.07137800101475977, -0.8107173848288013)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.07048395225696075, -0.814054007312567)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.06945160760479427, -0.8140540036845021)--(-0.06996777957317782, -0.8121276064666731);
\draw (-0.0704839589502724, -0.8073807635967087)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07137800108660683, -0.8068645881286293)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07330440612037883, -0.8073807610386795)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07382058316295134, -0.8082748059021158)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07137800101475977, -0.8107173848288013)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.07048395232880778, -0.8102012106123949)--(-0.07189417377038979, -0.8087909889745231);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07574697657291687, -0.8049381870464148)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07715720308868779, -0.8063484074898083)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07715719872989824, -0.8073807634722661)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07382058316295134, -0.8082748059021158)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07330440612037883, -0.8073807610386795)--(-0.07523080460453335, -0.8068645842642439);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.07856742453026977, -0.8049381858519365)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.07715720308868779, -0.8063484074898083)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.07715719872989824, -0.8073807634722661)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.0804938229425772, -0.808274805777673)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.08100999212666413, -0.8073807672694033)--(-0.07908359721405273, -0.8068645866978303);
\draw (-0.08383043929677056, -0.8073807647113741)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08434661633934307, -0.8082748095748103)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08383044358371305, -0.8102012054290886)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08293639053897153, -0.8107173871951399)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08049382372982367, -0.8082748071412238)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08100999212666413, -0.8073807672694033)--(-0.0824202178551886, -0.808790986349246);
\draw (-0.08627301475165047, -0.8116114295005468)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08627301039286092, -0.8126437854830044)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08486278895127894, -0.8140540071208763)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.083830443511866, -0.8140540021292606)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08293639053897153, -0.8107173871951399)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.08383044358371305, -0.8102012054290886)--(-0.08434661626749601, -0.8121276062749824);
\draw (-0.07471462488297279, -0.8365163024375613)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07382058274260181, -0.8370324778986493)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07189417752850266, -0.8365163046762633)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07137800058433597, -0.8356222599832709)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.0738205824373101, -0.8331796805452538)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07471462051007241, -0.8336958615709635)--(-0.07330439897008462, -0.8351060830383914);
\draw (-0.07048396282090189, -0.8389588763179483)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.07137800495319982, -0.8384427008428772)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.07189417752850266, -0.8365163046762633)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.07137800058433597, -0.8356222599832709)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.06804138472217164, -0.836516301901789)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.06804138065859949, -0.8375486583955782)--(-0.06996777904434817, -0.8370324814506989);
\draw (-0.0655988028691975, -0.8389588813398061)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.0647047647964352, -0.8384427003140964)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06418858120424514, -0.8365163057661743)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.0647047605094927, -0.835622259596382)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06804138472217164, -0.836516301901789)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06804138065859949, -0.8375486583955782)--(-0.06611498623801715, -0.8370324786762247);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.06085196750635005, -0.8356222564810202)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.061368140261980064, -0.833695860626742)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.06226218239831452, -0.8331796851586624)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.0647047605094927, -0.835622259596382)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.06418858100743355, -0.8365163054252867)--(-0.06277836599050454, -0.8351060797065846);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.05944174574299191, -0.8331796807369445)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.061368140261980064, -0.833695860626742)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.06226218239831452, -0.8331796851586624)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.0613681399402039, -0.8298430632447945)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.06033578359238387, -0.8298430645511505)--(-0.060851967578197136, -0.831769459780848);
\draw (-0.058925561829025724, -0.8274004888070748)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.05944174113427325, -0.8265064426372826)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.061368139618427714, -0.825990265862847)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.062262188304379684, -0.8265064400792533)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.0613681399402039, -0.8298430632447945)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.06033578359238387, -0.8298430645511505)--(-0.06085196686279773, -0.8279166617171252);
\draw (-0.06136814623989231, -0.8231698188471608)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06226218837622677, -0.8226536433790813)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06418858250159168, -0.8231698225871034)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06470475954416419, -0.8240638674505396)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.062262188304379684, -0.8265064400792533)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.061368139618427714, -0.825990265862847)--(-0.0627783610600097, -0.8245800442249752);
\draw (-0.06559880830196321, -0.8207272449667739)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06663116464978325, -0.8207272436604178)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06804137946990063, -0.8221374690382321)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06804138601951815, -0.8231698187227181)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06470475954416419, -0.8240638674505396)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.06418858250159168, -0.8231698225871034)--(-0.06611498098574614, -0.8226536458126678);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07137800594525462, -0.8212434203104106)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07189417902266079, -0.82316982183808)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07137799971741327, -0.8240638680078722)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.06804138601951815, -0.8231698187227181)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.06804137946990063, -0.8221374690382321)--(-0.06996778450367264, -0.8226536419482824);
\draw (-0.07471462658639047, -0.8231698199618261)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07382057750681525, -0.8226536450636444)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07189417902266079, -0.82316982183808)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07137799971741327, -0.8240638680078722)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07382057782859144, -0.8265064424455919)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07471461996492587, -0.8259902669775123)--(-0.07330440514480849, -0.824580041599698);
\draw (-0.07715720204127038, -0.8274004847509988)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07715719807610405, -0.828432841415232)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07574697643771047, -0.8298430627122161)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07471462028670206, -0.8298430643594599)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07382057782859144, -0.8265064424455919)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07471461996492587, -0.8259902669775123)--(-0.07523080355711592, -0.8279166615254344);
\draw (-0.07715719829947443, -0.8322856386267357)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.07664101889582109, -0.833179684626084)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.07471462051007241, -0.8336958615709635)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.0738205824373101, -0.8331796805452538)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.07471462028670206, -0.8298430643594599)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.0757469766345221, -0.8298430630531037)--(-0.07523080387889208, -0.831769458907382);
\draw (-0.05469489442014697, -0.8480746992093775)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.055588947460851995, -0.8475585174363347)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05610512003615481, -0.8456321212697208)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05558894309198811, -0.8447380765767284)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.052252327229823814, -0.8456321184952466)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05225232316625167, -0.8466644749890357)--(-0.05417872155200035, -0.8461482980441564);
\draw (-0.05892556739062496, -0.8456321190310188)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.058031525250253985, -0.8461482944921068)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.05610512003615481, -0.8456321212697208)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.05558894309198811, -0.8447380765767284)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.058031524944962276, -0.8422954971387112)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.058925563017724586, -0.8428116781644209)--(-0.05751534147773679, -0.8442218996318489);
\draw (-0.0613681408071266, -0.8414014552201932)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.06136814487069872, -0.8403690987264039)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.05995791914217424, -0.8389588796465612)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.05892556279435421, -0.8389588809529174)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.058031524944962276, -0.8422954971387112)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.058925563017724586, -0.8428116781644209)--(-0.05944174638654426, -0.8408852755008395);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.06085196750635005, -0.8356222564810202)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.05892556247257805, -0.8351060835709698)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.05803152033624362, -0.8356222590390494)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.05892556279435421, -0.8389588809529174)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.05995791894536265, -0.8389588793056736)--(-0.05944174606476807, -0.837032478118892);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05944174574299191, -0.8331796807369445)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05892556247257805, -0.8351060835709698)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05803152033624362, -0.8356222590390494)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05558894222506544, -0.8331796846013297)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.05610512153031297, -0.8322856384315375)--(-0.05751534765246066, -0.8336958581931555);
\draw (-0.054694899766954824, -0.8298430626874618)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05366254341913479, -0.8298430639938179)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05225232197755281, -0.8312532856316897)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05225232852717032, -0.8322856353161756)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05558894222506544, -0.8331796846013297)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.05610512153031297, -0.8322856384315375)--(-0.05417872701132481, -0.8317694585417399);
\draw (-0.04980975080961539, -0.8298430615602314)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.04891570867328093, -0.8303592370283109)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.048399525009243854, -0.8322856391805609)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.04891570205181636, -0.8331796840439971)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.05225232852717032, -0.8322856353161756)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.05225232197755281, -0.8312532856316897)--(-0.05032592349339832, -0.8317694624061253);
\draw (-0.045579077839137366, -0.8322856417385901)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04506290944229696, -0.8331796816104106)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04557908212607989, -0.8351060824563046)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04647313081203189, -0.8356222566727108)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.04891570205181636, -0.8331796840439971)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.048399525009243854, -0.8322856391805609)--(-0.04698930356766187, -0.8336958608184327);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04313651088629539, -0.8375486550850183)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.044546726100036044, -0.838958881144608)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04557908244785605, -0.838958879838252)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04647313081203189, -0.8356222566727108)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.04557908212607989, -0.8351060824563046)--(-0.04506290937044988, -0.8370324783105827);
\draw (-0.043136511601694794, -0.8414014531487413)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04313650465845406, -0.8403691027824798)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.044546726100036044, -0.838958881144608)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04557908244785605, -0.838958879838252)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.046473124905966695, -0.8422955017521199)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04557908276963224, -0.8428116772201995)--(-0.045062910085849284, -0.8408852763743055);
\draw (-0.04557908705657471, -0.8456321179379138)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.046473125227742856, -0.8461482991340674)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.048399523515085696, -0.845632122018744)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.048915703017144846, -0.8447380761898395)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.046473124905966695, -0.8422955017521199)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.04557908276963224, -0.8428116772201995)--(-0.04698930849815669, -0.8442218963000421);
\draw (-0.04980974537684965, -0.8480746979332636)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.050842101626263875, -0.8480746964564637)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.05225232316625167, -0.8466644749890357)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.052252327229823814, -0.8456321184952466)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.048915703017144846, -0.8447380761898395)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.04839952371189732, -0.8456321223596318)--(-0.050325928745669324, -0.8461482952696822);
\draw (-0.03157811617141784, -0.8480746958618117)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.03068406709184268, -0.8475585209636299)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.03016789401443648, -0.8456321194359606)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.030684073319684063, -0.8447380732661683)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.0340206870175791, -0.8456321225513225)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.03402069396081994, -0.8466644729175838)--(-0.032094288533424664, -0.8461482993257581);
\draw (-0.027347446844330076, -0.8456321219939898)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.028241495530282018, -0.8461482962103962)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.03016789401443648, -0.8456321194359606)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.030684073319684063, -0.8447380732661683)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.028241495602129074, -0.8422954995102241)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.027347453465794647, -0.8428116749783037)--(-0.02875766828591203, -0.844221900356118);
\draw (-0.02490487138945016, -0.8414014572048172)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.024904875748239713, -0.8403691012223595)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.02631509718982164, -0.8389588795844877)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.02734745353764173, -0.8389588782781316)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.028241495602129074, -0.8422954995102241)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.027347453465794647, -0.8428116749783037)--(-0.026831269873604624, -0.8408852804303816);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.025421054338087834, -0.8356222569888443)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.027347452822242352, -0.8351060802144087)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.028241490599787172, -0.8356222607287869)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.027347452750395268, -0.8389588769145808)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.02631509718982164, -0.8389588795844877)--(-0.026831269158205218, -0.8370324823666586);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.026831268442805783, -0.8331796843029358)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.027347452822242352, -0.8351060802144087)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.028241490599787172, -0.8356222607287869)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.03068407274797874, -0.8331796818021013)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.030167895705406234, -0.8322856369386651)--(-0.02875767426382425, -0.8336958585765369);
\draw (-0.03157811059737073, -0.8298430656163074)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.032610466157944246, -0.8298430629464004)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.034020692673715214, -0.8312532833897939)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.034020688314925634, -0.8322856393722515)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.03068407274797874, -0.8331796818021013)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.030167895705406234, -0.8322856369386651)--(-0.032094294189560724, -0.8317694601642295);
\draw (-0.0364632704631172, -0.829843060445566)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.03735730824066211, -0.8303592409599442)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.03787349262009859, -0.8322856368714171)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.03735731252760463, -0.8331796816776585)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.034020688314925634, -0.8322856393722515)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.034020692673715214, -0.8312532833897939)--(-0.035947086799080125, -0.8317694625978159);
\draw (-0.040693928881797986, -0.8322856406113597)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.041210105924370494, -0.8331796854747959)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.04069393316874051, -0.835106081329074)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.039799891032406, -0.8356222567971536)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.03735731331485109, -0.8331796830412095)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.03787349262009859, -0.8322856368714171)--(-0.039283707440216004, -0.8336958622492314);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.04313651088629539, -0.8375486550850183)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.041726289444713405, -0.83895887672289)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.040693933096893425, -0.8389588780292461)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.039799891032406, -0.8356222567971536)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.04069393316874051, -0.835106081329074)--(-0.04121010585252341, -0.837032482174968);
\draw (-0.043136511601694794, -0.8414014531487413)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.04313650465845406, -0.8403691027824798)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.041726289444713405, -0.83895887672289)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.040693933096893425, -0.8389588780292461)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.03979988473271756, -0.8422955011947872)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.040693933812292804, -0.842811676092969)--(-0.04121010617429957, -0.8408852795569155);
\draw (-0.04069392719082823, -0.8456321231086552)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.03979988505449378, -0.8461482985767348)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.037873490535505594, -0.8456321186869372)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.03735731388655633, -0.8447380745052765)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.03979988473271756, -0.8422955011947872)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.040693933812292804, -0.842811676092969)--(-0.03928371237071082, -0.8442218977308409);
\draw (-0.03646326512875733, -0.8480746969890421)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.03543090878093724, -0.8480746982953982)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.03402069396081994, -0.8466644729175838)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.0340206870175791, -0.8456321225513225)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.03735731388655633, -0.8447380745052765)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.037873490535505594, -0.8456321186869372)--(-0.03594709244497438, -0.8461482961431482);
\draw (-0.011558394686342122, -0.8365163020439712)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.011042217643769614, -0.8356222571805351)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.011558391186646089, -0.8336958626898078)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.012452433322980544, -0.8331796872217282)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.014895010253289015, -0.8356222596141215)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.01437883173528795, -0.8365163071474646)--(-0.012968616915170567, -0.8351060817696503);
\draw (-0.009115819231462208, -0.8322856372547985)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.009631996274034688, -0.8331796821182348)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.011558391186646089, -0.8336958626898078)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.012452433322980544, -0.8331796872217282)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.011558390471246682, -0.8298430646260848)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.010526033336180185, -0.8298430645688899)--(-0.011042216928370208, -0.8317694591168121);
\draw (-0.009115811966445259, -0.8274004895065897)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.009631992058939276, -0.8265064447003483)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.011558389755847304, -0.8259902665623619)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.012452438441799246, -0.8265064407787682)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.011558390471246682, -0.8298430646260848)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.010526033336180185, -0.8298430645688899)--(-0.011042217787463782, -0.8279166637801909);
\draw (-0.011558397164558337, -0.8231698209102266)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.012452439300892792, -0.822653645442147)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.014378832639011241, -0.8231698232866183)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.014895009681583748, -0.8240638681500544)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.012452438441799246, -0.8265064407787682)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.011558389755847304, -0.8259902665623619)--(-0.012968611984675749, -0.8245800462880409);
\draw (-0.015789059226629237, -0.8207272470298396)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.014895017090294838, -0.8212434224979192)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.014378832639011241, -0.8231698232866183)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.014895009681583748, -0.8240638681500544)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.01823163615693771, -0.8231698194222329)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.018231629607320166, -0.822137469737747)--(-0.016305231910412166, -0.8226536478757335);
\draw (-0.02067420739672221, -0.8207272467935192)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.021568256082674153, -0.8212434210099255)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.02208442876645711, -0.8231698218558194)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.021568250248456045, -0.8240638693891625)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.01823163615693771, -0.8231698194222329)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.018231629607320166, -0.822137469737747)--(-0.02015803542833869, -0.8226536440113482);
\draw (-0.024904876723810032, -0.823169820661341)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.02542105376638254, -0.8240638655247773)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.024904870889591924, -0.825990269040578)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.024010828753257468, -0.8265064445086576)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.021568250248456045, -0.8240638693891625)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.02208442876645711, -0.8231698218558194)--(-0.02349465449498156, -0.824580040935662);
\draw (-0.027347452178689946, -0.8274004854505137)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.02734744781990034, -0.8284328414329714)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.025937227165564875, -0.8298430644343942)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.024904870030498377, -0.8298430643771992)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.024010828753257468, -0.8265064445086576)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.024904870889591924, -0.825990269040578)--(-0.02542105448178192, -0.8279166635885002);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.026831268442805783, -0.8331796843029358)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.024904870745897756, -0.8336958624409222)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.024010832968352935, -0.833179681926544)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.024904870030498377, -0.8298430643771992)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.025937227165564875, -0.8298430644343942)--(-0.025421053622688455, -0.8317694589251214);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.025421054338087834, -0.8356222569888443)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.024904870745897756, -0.8336958624409222)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.024010832968352935, -0.833179681926544)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.021568250820161367, -0.8356222608532295)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.022084427862733874, -0.8365163057166658)--(-0.02349464851706931, -0.8351060827152431);
\draw (-0.02067421297076938, -0.8389588770390235)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.019641856622949372, -0.8389588783453796)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.018231630894424894, -0.837548659265537)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.018231635253214473, -0.8365163032830794)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.021568250820161367, -0.8356222608532295)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.022084427862733874, -0.8365163057166658)--(-0.020158028591332894, -0.8370324811275505);
\draw (-0.015789053105022904, -0.8389588822097649)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.014895015327477973, -0.8384427016953868)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.01437883173528795, -0.8365163071474646)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.014895010253289015, -0.8356222596141215)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.018231635253214473, -0.8365163032830794)--(-0.016305235981813493, -0.837032478693964);
\draw (-0.018231630894424894, -0.837548659265537)--(-0.016305235981813493, -0.837032478693964);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-7.091392473235203e-10, -0.7081391408321704)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.0014102264376636975, -0.7095493599120131)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.0024425788492513645, -0.7095493517879026)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.0033366206348756644, -0.706212742419863)--(-0.0019263952570613418, -0.7076229572399805);
\draw (-0.0024425812828378635, -0.7056965591783831)--(-0.0019263952570613418, -0.7076229572399805);
\draw (1.7244472516608766e-09, -0.7119919334416899)--(-0.0019263991214466536, -0.711475760757907);
\draw (-1.0598493749292004e-09, -0.7109595747321305)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0014102264376636975, -0.7095493599120131)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0024425788492513645, -0.7095493517879026)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0033366248499711038, -0.7128859798377495)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.0024425827136366207, -0.713402155305829)--(-0.0019263991214466536, -0.711475760757907);
\draw (-0.002442572155939682, -0.7162225955037608)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.0033366224163846603, -0.7167387724472689)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.0052630232622785655, -0.7162225997634859)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.005779200205786594, -0.715328549503041)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.0033366248499711038, -0.7128859798377495)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.0024425827136366207, -0.713402155305829)--(-0.00385279753375406, -0.7148123806836434);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.007705598618094001, -0.7186651694287775)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.009115823995908379, -0.7172549546086601)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.009115815871797939, -0.7162226021970723)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.005779200205786594, -0.715328549503041)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.0052630232622785655, -0.7162225997634859)--(-0.0071894150259040335, -0.7167387748808554);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.01052603881602579, -0.7186651799864744)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.009115823995908379, -0.7172549546086601)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.009115815871797939, -0.7162226021970723)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.012452443921644851, -0.7153285561963527)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.012968619389724434, -0.7162225983326871)--(-0.011042218543830501, -0.7167387710164701);
\draw (-0.01578905328968433, -0.716222597981977)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.016305236531164252, -0.7153285586299392)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.01578906384738124, -0.7134021577840453)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.014895013586936401, -0.7128859808405371)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.012452443921644851, -0.7153285561963527)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.012968619389724434, -0.7162225983326871)--(-0.014378838469567001, -0.7148123726041626);
\draw (-0.018231641636783313, -0.7119919348398174)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.01823163351267279, -0.7109595824282298)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.016821418692555462, -0.7095493570504154)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.015789059982995984, -0.7095493542661188)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.014895013586936401, -0.7128859808405371)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.01578906384738124, -0.7134021577840453)--(-0.016305232666778885, -0.7114757551120127);
\draw (-0.018231629648287534, -0.7071067789103033)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.01771545418020798, -0.7062127367739688)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.015789062416582483, -0.7056965616565993)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.014895020280248056, -0.7062127371246789)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.015789059982995984, -0.7095493542661188)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.016821418692555462, -0.7095493570504154)--(-0.016305235100365384, -0.7076229625024932);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.014895016415862744, -0.7023599336067525)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.012968621867940594, -0.7028761171989425)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.012452438626460727, -0.7037701565509803)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.014895020280248056, -0.7062127371246789)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.015789062416582483, -0.7056965616565993)--(-0.014378836688057978, -0.7042863425767568);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.012452438275750571, -0.7009497226510204)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.012968621867940594, -0.7028761171989425)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.012452438626460727, -0.7037701565509803)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.009115818350014127, -0.7028761210633278)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.009115821134310725, -0.7018437623537683)--(-0.011042212897936221, -0.7023599374711378);
\draw (-0.006673236696226825, -0.7004335404896291)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.005779194559892398, -0.7009497159577087)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.005263025740494753, -0.7028761186297412)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.0057792012085742805, -0.7037701607660758)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.009115818350014127, -0.7028761210633278)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.009115821134310725, -0.7018437623537683)--(-0.007189420288416848, -0.7023599350375512);
\draw (-0.002442574634155925, -0.7028761143700162)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.0019263976906477853, -0.703770164630461)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.0024425812828378635, -0.7056965591783831)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.0033366206348756644, -0.706212742419863)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.0057792012085742805, -0.7037701607660758)--(-0.003852800362680431, -0.7042863334498586);
\draw (-0.005263025740494753, -0.7028761186297412)--(-0.003852800362680431, -0.7042863334498586);
\draw (-1.4878605014700952e-09, -0.7302235595965416)--(-0.0019264023337544622, -0.7297073869127586);
\draw (3.382782387539862e-10, -0.729191218093361)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.0014102187415643286, -0.7277809923648364)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.002442577451123862, -0.7277809951491331)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.003336617153871735, -0.7311176122905729)--(-0.0019264023337544622, -0.7297073869127586);
\draw (-0.002442575017537363, -0.7316337877586525)--(-0.0019264023337544622, -0.7297073869127586);
\draw (4.202663494989878e-09, -0.7253384145754345)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-3.921447000454492e-09, -0.7263707669870222)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.0014102187415643286, -0.7277809923648364)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.002442577451123862, -0.7277809951491331)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.0033366238471834175, -0.7244443685747147)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.0024425735867384946, -0.7239281916312066)--(-0.0019264047673408502, -0.7258545943032392);
\draw (-0.002442584144435489, -0.7211077514332749)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.0033366262807699165, -0.7205915759651953)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.0052630180443953845, -0.7211077510825648)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.005779193512474967, -0.7220017932188992)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.0033366238471834175, -0.7244443685747147)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.0024425735867384946, -0.7239281916312066)--(-0.003852798964552817, -0.7225179768110892);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.007705598618094001, -0.7186651694287775)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.00911581343821144, -0.7200753948065918)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.00911582156232188, -0.7211077472181795)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.005779193512474967, -0.7220017932188992)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.0052630180443953845, -0.7211077510825648)--(-0.00718941889028929, -0.7205915783987819);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.01052603881602579, -0.7186651799864744)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.00911581343821144, -0.7200753948065918)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.00911582156232188, -0.7211077472181795)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.012452437228333196, -0.7220017999122108)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.01296861417184128, -0.7211077496517659)--(-0.011042222408215785, -0.7205915745343965);
\draw (-0.015789058980208354, -0.7211077430030841)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.01630524074625969, -0.7220017960478256)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.015789054720483114, -0.7239281941094229)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.014895012584148687, -0.7244443695775025)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.012452437228333196, -0.7220017999122108)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.01296861417184128, -0.7211077496517659)--(-0.014378839900365786, -0.7225179687316086);
\draw (-0.018231639158567098, -0.7253384159735621)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.018231630076298688, -0.7263707637747144)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.016821410996456093, -0.7277809895032389)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.0157890522868967, -0.7277809867189422)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.014895012584148687, -0.7244443695775025)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.015789054720483114, -0.7239281941094229)--(-0.016305238312673193, -0.725854588657345);
\draw (-0.018231633940683944, -0.7302235672926409)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.017715450699204105, -0.7311176066446787)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.015789056151281983, -0.7316337902368687)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.014895016799244126, -0.7311176069953889)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.0157890522868967, -0.7277809867189422)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.016821410996456093, -0.7277809895032389)--(-0.016305235879086694, -0.7297073812668644);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.014895020663629438, -0.7349704105133154)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.012968611693625037, -0.7344542307855106)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.012452436225545482, -0.7335601886491762)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.014895016799244126, -0.7311176069953889)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.015789056151281983, -0.7316337902368687)--(-0.014378830773467632, -0.7330440050569861);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.01245244287422742, -0.7363806334575431)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.012968611693625037, -0.7344542307855106)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.012452436225545482, -0.7335601886491762)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.009115819084105664, -0.7344542283519241)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.00911581629980901, -0.7354865870614835)--(-0.011042210847731132, -0.7349704034692935);
\draw (-0.00667323851040702, -0.7368968100057114)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.005779199158369275, -0.7363806267642315)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.005263015566179197, -0.7344542322163095)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.0057791925096873364, -0.7335601819558645)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.009115819084105664, -0.7344542283519241)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.00911581629980901, -0.7354865870614835)--(-0.007189418238211731, -0.7349704010357071);
\draw (-0.0024425816662192457, -0.7344542325670196)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.0019263999001679633, -0.733560179522278)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.002442575017537363, -0.7316337877586525)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.003336617153871735, -0.7311176122905729)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.0057791925096873364, -0.7335601819558645)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.005263015566179197, -0.7344542322163095)--(-0.0038528007460618685, -0.7330440068384951);
\draw (-0.011558398259676778, -0.7502432900593674)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.012452434462728701, -0.7507594678466437)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.014378832159636673, -0.7502432897086573)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.014895012252130718, -0.7493492449024158)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.012452433747329267, -0.7469066697829208)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.01155839161099484, -0.7474228452510003)--(-0.012968617339519345, -0.748833064330843);
\draw (-0.015789055103864524, -0.7526858674980592)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.014895015751826751, -0.7521696842565794)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.014378832159636673, -0.7502432897086573)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.014895012252130718, -0.7493492449024158)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.01823163567756314, -0.7502432858442719)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.01823163289326654, -0.7512756445538313)--(-0.01630523798065517, -0.7507594639822585);
\draw (-0.02067421418236462, -0.752685860963767)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.02156825631869902, -0.7521696854956874)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.02208442828708254, -0.7502432882778585)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.021568252819002987, -0.749349246141524)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.01823163567756314, -0.7502432858442719)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.01823163289326654, -0.7512756445538313)--(-0.02015803059017457, -0.7507594664158449);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.025421056336929482, -0.7493492422771387)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.024904872744739487, -0.7474228477292166)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.024010833392701603, -0.7469066644877367)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.021568252819002987, -0.749349246141524)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.02208442828708254, -0.7502432882778585)--(-0.023494650515911014, -0.7488330680035375);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.026831270441647487, -0.7469066695912301)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.024904872744739487, -0.7474228477292166)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.024010833392701603, -0.7469066644877367)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.02490487202934008, -0.7435700496654936)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.025937227589913597, -0.7435700469955867)--(-0.025421055621530075, -0.7454964442134158);
\draw (-0.027347455752024602, -0.7411274734659099)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.026831273985973264, -0.7402334204211684)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.024904871313940646, -0.7397172516017707)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.02401082917760619, -0.7402334270698503)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.02490487202934008, -0.7435700496654936)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.025937227589913597, -0.7435700469955867)--(-0.025421054906130697, -0.7416436461496928);
\draw (-0.024904875573665858, -0.7368968004954319)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.02401083161119269, -0.7363806344603309)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.022084430765298785, -0.7368968071441138)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.0215682538217907, -0.7377908574045586)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.02401082917760619, -0.7402334270698503)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.024904871313940646, -0.7397172516017707)--(-0.02349465649382329, -0.7383070262239564);
\draw (-0.020674207821070933, -0.7344542293547118)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.019641855409483294, -0.7344542374788223)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.018231630031668944, -0.7358644522989396)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.018231638155779384, -0.7368968047105273)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.0215682538217907, -0.7377908574045586)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.022084430765298785, -0.7368968071441138)--(-0.02015803900167329, -0.7363806320267443);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.014895020663629438, -0.7349704105133154)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.014378834637852916, -0.7368968085749126)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.014895010105932471, -0.7377908507112471)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.018231638155779384, -0.7368968047105273)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.018231630031668944, -0.7358644522989396)--(-0.01630523548374682, -0.7363806358911297);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.01245244287422742, -0.7363806334575431)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.014378834637852916, -0.7368968085749126)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.014895010105932471, -0.7377908507112471)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.012452440440640922, -0.7402334260670625)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.011558390180196026, -0.7397172491235544)--(-0.012968615558010377, -0.738307034303437);
\draw (-0.00911581239079401, -0.7411274720677823)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.009115820514904532, -0.74215982447937)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.01052603533502186, -0.7435700498571843)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.011558394044581338, -0.7435700526414809)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.012452440440640922, -0.7402334260670625)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.011558390180196026, -0.7397172491235544)--(-0.011042221360798382, -0.741643651795587);
\draw (-0.009115818081318033, -0.7460126170888894)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.009631999847369344, -0.7469066701336309)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.01155839161099484, -0.7474228452510003)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.012452433747329267, -0.7469066697829208)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.011558394044581338, -0.7435700526414809)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.01052603533502186, -0.7435700498571843)--(-0.011042218927211939, -0.7454964444051064);
\draw (-0.03157811580852016, -0.7618016770594535)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.03261047451807955, -0.7618016798437501)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.03402069359792215, -0.7603914541152256)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.034020688622797585, -0.7593591071578415)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.030684076105772146, -0.7584650599180136)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.030167896013278184, -0.7593591047242549)--(-0.03209429092588956, -0.7598752852958279);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.035430911567025436, -0.7618016849472435)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.03402069359792215, -0.7603914541152256)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.034020688622797585, -0.7593591071578415)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.03735731352365862, -0.7584650557029182)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.03787349214072405, -0.7593591032934561)--(-0.03594709444381605, -0.7598752814314427);
\draw (-0.04069392918966985, -0.7593591083969495)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.0412101092821639, -0.7584650635907082)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.040693933449395064, -0.7565386572906108)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.03979988633793605, -0.7560224858013062)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.03735731352365862, -0.7584650557029182)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.03787349214072405, -0.7593591032934561)--(-0.039283714369552525, -0.7579488830191352);
\draw (-0.04313651123879708, -0.7551284343463829)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04313650626367249, -0.7540960873889988)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04172629144355511, -0.7526858620111845)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04069393588298151, -0.7526858646810913)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.03979988633793605, -0.7560224858013062)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.040693933449395064, -0.7565386572906108)--(-0.041210108566764464, -0.7546122655269852);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04313651367238358, -0.7512756417368636)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04172629144355511, -0.7526858620111845)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04069393588298151, -0.7526858646810913)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.0397998930312477, -0.749349242085448)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04069393516758213, -0.7488330666173684)--(-0.041210107851365085, -0.7507594674632623);
\draw (-0.04069392851890019, -0.7460126218090014)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.03979989231584832, -0.7454964440217251)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.037873494618940295, -0.7460126221597115)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.03735731452644625, -0.7469066669659529)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.0397998930312477, -0.749349242085448)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.04069393516758213, -0.7488330666173684)--(-0.03928370943905768, -0.7474228475375259);
\draw (-0.036463271674712444, -0.7435700443703095)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.035430916114138844, -0.7435700470402165)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.03402069388531043, -0.7449802673145374)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.03402069110101383, -0.7460126260240968)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.03735731452644625, -0.7469066669659529)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.037873494618940295, -0.7460126221597115)--(-0.0359470887979218, -0.7454964478861104);
\draw (-0.03157811259621235, -0.7435700509046017)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.03068407045987795, -0.7440862263726813)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.030167898491494427, -0.7460126235905103)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.030684073959573982, -0.7469066657268448)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.03402069110101383, -0.7460126260240968)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.03402069388531043, -0.7449802673145374)--(-0.032094296188402455, -0.7454964454525239);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.026831270441647487, -0.7469066695912301)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.02734745403383748, -0.7488330641391522)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.028241493385875366, -0.749349247380632)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.030684073959573982, -0.7469066657268448)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.030167898491494427, -0.7460126235905103)--(-0.028757676262665954, -0.7474228438648313);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.025421056336929482, -0.7493492422771387)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.02734745403383748, -0.7488330641391522)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.028241493385875366, -0.749349247380632)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.027347454749236888, -0.7526858622028751)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.02631509918866337, -0.7526858648727821)--(-0.026831271157046893, -0.750759467654953);
\draw (-0.024904871026552367, -0.7551284384024589)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.025421049643617827, -0.7560224859929969)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.027347455464636322, -0.7565386602665981)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.028241497600970777, -0.7560224847985185)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.027347454749236888, -0.7526858622028751)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.02631509918866337, -0.7526858648727821)--(-0.026831271872446272, -0.754612265718676);
\draw (-0.027347448055925233, -0.7593591059187333)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.028241498316370156, -0.7598752828622415)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.030167896013278184, -0.7593591047242549)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.030684076105772146, -0.7584650599180136)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.028241497600970777, -0.7560224847985185)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.027347455464636322, -0.7565386602665981)--(-0.028757670284753678, -0.7579488856444124);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.053662551779270096, -0.7618016808911675)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.052252326050745646, -0.7603914618113249)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.052252328835042244, -0.7593591031017655)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.05558894597648206, -0.7584650633990175)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.056105121444561645, -0.7593591055353519)--(-0.054178723747653645, -0.7598752836733385);
\draw (-0.0498097482613436, -0.7618016847555528)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.05084210382191717, -0.7618016820856458)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.052252326050745646, -0.7603914618113249)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.052252328835042244, -0.7593591031017655)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.04891570540960977, -0.7584650621599094)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.04839952531711575, -0.7593591069661507)--(-0.05032593113813427, -0.759875281239752);
\draw (-0.04557908826816995, -0.7593591018626573)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04506291280009039, -0.7584650597263229)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.045579084768473915, -0.7565386625084939)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.046473126904808315, -0.7560224870404143)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04891570540960977, -0.7584650621599094)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04839952531711575, -0.7593591069661507)--(-0.04698931049699839, -0.7579488815883364);
\draw (-0.04313651123879708, -0.7551284343463829)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04313650626367249, -0.7540960873889988)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04454672849250091, -0.7526858671146779)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04557908405307451, -0.7526858644447709)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.046473126904808315, -0.7560224870404143)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.045579084768473915, -0.7565386625084939)--(-0.04506291208469099, -0.7546122616626);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.04313651367238358, -0.7512756417368636)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.04454672849250091, -0.7526858671146779)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.04557908405307451, -0.7526858644447709)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.04647313359811997, -0.7493492433245561)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.045579083337675075, -0.748833066381048)--(-0.04506291136929155, -0.750759463598877);
\draw (-0.0455790798379791, -0.7460126270268845)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.04647313288272059, -0.7454964452608331)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.04839952779533199, -0.7460126258324061)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.04891570326341155, -0.7469066679687406)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.04647313359811997, -0.7493492433245561)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.045579083337675075, -0.748833066381048)--(-0.04698930556650355, -0.747422846106727);
\draw (-0.049809752808457036, -0.7435700468485258)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05084209746062354, -0.7435700504765905)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05225232318914802, -0.7449802695564332)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05225232040485139, -0.7460126282659926)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.04891570326341155, -0.7469066679687406)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.04839952779533199, -0.7460126258324061)--(-0.05032592549223999, -0.7454964476944196);
\draw (-0.05469490097855001, -0.7435700466122053)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05558894033058784, -0.7440862298536852)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05610512392277786, -0.7460126244016073)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05558894383028387, -0.7469066692078487)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05225232040485139, -0.7460126282659926)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05225232318914802, -0.7449802695564332)--(-0.05417871810175942, -0.7454964501280061);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.059441747348210366, -0.7469066653434634)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05892556447141972, -0.7488330688592642)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05803152233508527, -0.7493492443273437)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05558894383028387, -0.7469066692078487)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.05610512392277786, -0.7460126244016073)--(-0.05751533874289527, -0.7474228497794216);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.06085197029243822, -0.7493492431328654)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.05892556447141972, -0.7488330688592642)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.05803152233508527, -0.7493492443273437)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.05892556518681913, -0.7526858669229872)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.0599579207473927, -0.7526858642530803)--(-0.05944173715520268, -0.7507594697051581);
\draw (-0.06136814369162055, -0.7551284420424822)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.060851963599126535, -0.7560224868487235)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05892556590221856, -0.7565386649867101)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05803151564177361, -0.7560224880432019)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05892556518681913, -0.7526858669229872)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.0599579207473927, -0.7526858642530803)--(-0.059441737870602085, -0.754612267768881);
\draw (-0.05892556940191454, -0.7593591043408736)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.058031516357173046, -0.7598752861069249)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.056105121444561645, -0.7593591055353519)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.05558894597648206, -0.7584650633990175)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.05803151564177361, -0.7560224880432019)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.05892556590221856, -0.7565386649867101)--(-0.05751534367339009, -0.757948885261031);
\draw (-0.07471462689426239, -0.7502432877474161)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07523080153255285, -0.7493492460901605)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07471462339456636, -0.7474228483932526)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.073820578588325, -0.7469066683007586)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07137800346882991, -0.74934924680556)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07189417893690947, -0.7502432889418944)--(-0.07330440116573791, -0.7488330686675735);
\draw (-0.07715720118396838, -0.7460126254490247)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07664102109147436, -0.7469066702552661)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07471462339456636, -0.7474228483932526)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.073820578588325, -0.7469066683007586)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07471462267916695, -0.7435700503295297)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07574697823974053, -0.7435700476596228)--(-0.07523080081715344, -0.7454964480264377);
\draw (-0.07715719779866204, -0.7411274718247282)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07664102233058248, -0.7402334296883938)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07471462196376757, -0.7397172522658068)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07382057982743312, -0.7402334277338862)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07471462267916695, -0.7435700503295297)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.07574697823974053, -0.7435700476596228)--(-0.07523080010175406, -0.7416436499627147);
\draw (-0.0747146207692892, -0.7368968043084537)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07382057911203371, -0.7363806296701634)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07189418141512569, -0.7368968078081498)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.0713780013226317, -0.7377908526143913)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07382057982743312, -0.7402334277338862)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07471462196376757, -0.7397172522658068)--(-0.07330440168944666, -0.7383070300369783);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.07137800327713922, -0.7349704101112418)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.07189418141512569, -0.7368968078081498)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.0713780013226317, -0.7377908526143913)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.06804138335140275, -0.7368968085235492)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.06804138068149584, -0.7358644529629756)--(-0.06996778104831078, -0.7363806303855627);
\draw (-0.06559881030080489, -0.7344542302550682)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06470475725606337, -0.7349704120211196)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06418858528767982, -0.7368968092389486)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06470476075575937, -0.7377908513752831)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06804138335140275, -0.7368968085235492)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.06804138068149584, -0.7358644529629756)--(-0.06611498298458784, -0.7363806311009621);
\draw (-0.061368137330326894, -0.7368968104334269)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06085196814623997, -0.7377908489416966)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06136814083002293, -0.7397172497875905)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06226219109046782, -0.7402334267310986)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06470476075575937, -0.7377908513752831)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.06418858528767982, -0.7368968092389486)--(-0.06277836305885137, -0.7383070295132695);
\draw (-0.05892556304062091, -0.7411274727318183)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.05892557116473138, -0.742159825143406)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.06033578598484876, -0.7435700505212204)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.06136814154542233, -0.7435700478513134)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.06226219109046782, -0.7402334267310986)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.06136814083002293, -0.7397172497875905)--(-0.06085196886163938, -0.7416436470054195);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.059441747348210366, -0.7469066653434634)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06136814226082177, -0.7474228459150364)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06226218439715617, -0.7469066704469568)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06136814154542233, -0.7435700478513134)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06033578598484876, -0.7435700505212204)--(-0.06085196957703881, -0.7454964450691425);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06085197029243822, -0.7493492431328654)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06136814226082177, -0.7474228459150364)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06226218439715617, -0.7469066704469568)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06470476290195759, -0.7493492455664519)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06418858280946357, -0.7502432903726932)--(-0.06277836798934622, -0.7488330649948789);
\draw (-0.06559880575369145, -0.7526858681620953)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.066631161314265, -0.7526858654921883)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.06804138354309347, -0.7512756452178674)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.06804138632739007, -0.750243286508308)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.06470476290195759, -0.7493492455664519)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.06418858280946357, -0.7502432903726932)--(-0.0661149886304821, -0.7507594646462944);
\draw (-0.0704839539237844, -0.7526858679257747)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.07137800696852595, -0.7521696861597235)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.07189417893690947, -0.7502432889418944)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.07137800346882991, -0.74934924680556)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.06804138632739007, -0.750243286508308)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.06804138354309347, -0.7512756452178674)--(-0.0699677812400015, -0.750759467079881);
\draw (-0.08627301074536259, -0.7302235647443691)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08627301667864509, -0.7291912114890132)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08486279095012061, -0.7277809924091707)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08383044084375058, -0.7277809919300917)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08293639675290862, -0.7311176099013206)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.0838304384101641, -0.731633784539611)--(-0.08434661898173709, -0.7297073896269997);
\draw (-0.08627301596324566, -0.7253384134252903)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08627301863315262, -0.7263707689858638)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08486279095012061, -0.7277809924091707)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08383044084375058, -0.7277809919300917)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08293639253781321, -0.7244443724834342)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.0838304401283512, -0.7239281938663688)--(-0.08434661826633766, -0.7258545915632768);
\draw (-0.08383043893387282, -0.7211077459090158)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08293639727661734, -0.7205915712707254)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08100999412550577, -0.7211077525576978)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08049381948721532, -0.7220017942149533)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.08293639253781321, -0.7244443724834342)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.0838304401283512, -0.7239281938663688)--(-0.08242021985403025, -0.7225179716375403);
\draw (-0.07959977118127792, -0.7186651747682957)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07856742107490791, -0.7186651742892167)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07715719884607947, -0.7200753945635376)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07715720151598637, -0.7211077501241112)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.08049381948721532, -0.7220017942149533)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.08100999412550577, -0.7211077525576978)--(-0.0790835992128944, -0.7205915719861248);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07574697857175852, -0.7186651723347093)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07715719884607947, -0.7200753945635376)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07715720151598637, -0.7211077501241112)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.073820578920343, -0.7220017929758451)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07330440345226344, -0.7211077508395107)--(-0.07523080114917147, -0.7205915727015242);
\draw (-0.07048395549491054, -0.721107752033989)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.06996778085662006, -0.7220017936912445)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.07048395899460658, -0.7239281913881526)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.07137800380084791, -0.7244443714806466)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.073820578920343, -0.7220017929758451)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.07330440345226344, -0.7211077508395107)--(-0.071894181223435, -0.7225179711138316);
\draw (-0.06804138120520453, -0.7253384143323803)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.0680413838751115, -0.726370769892954)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.06945160414943238, -0.7277809921217824)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.07048395971000596, -0.7277809894518754)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.07137800380084791, -0.7244443714806466)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.07048395899460658, -0.7239281913881526)--(-0.0699677815720195, -0.7258545917549675);
\draw (-0.068041381441525, -0.7302235625024733)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.06855756005859043, -0.7311176100930113)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.07048396042540536, -0.7316337875155984)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.07137800256173982, -0.7311176120475188)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.07048395971000596, -0.7277809894518754)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.06945160414943238, -0.7277809921217824)--(-0.0699677822874189, -0.7297073898186904);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07137800327713922, -0.7349704101112418)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07330440097404722, -0.7344542319732553)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07382058106654121, -0.7335601871670139)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07137800256173982, -0.7311176120475188)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.07048396042540536, -0.7316337875155984)--(-0.0718941806997263, -0.7330440097444268);
\draw (-0.0747146207692892, -0.7368968043084537)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07382057911203371, -0.7363806296701634)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07330440097404722, -0.7344542319732553)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07382058106654121, -0.7335601871670139)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07715719903777016, -0.7344542312578559)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07715719855869121, -0.735486581364226)--(-0.07523080134086216, -0.7349704093958424);
\draw (-0.07959977208836802, -0.7368968095263368)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08049381967890604, -0.7363806309092714)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08100999710149309, -0.7344542305424565)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08049381848442766, -0.7335601829519185)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.07715719903777016, -0.7344542312578559)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.07715720170767709, -0.7354865868184295)--(-0.07908359940458512, -0.7349704086804429);
\draw (-0.08383043960464248, -0.734454232496964)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08434661969713647, -0.7335601876907226)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.0838304384101641, -0.731633784539611)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08293639675290862, -0.7311176099013206)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08049381848442766, -0.7335601829519185)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08100999710149309, -0.7344542305424565)--(-0.08242021933032156, -0.7330440102681356);
\draw (-0.08627301820514147, -0.7071067841214527)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08575683643909013, -0.7062127310767112)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.0838304392212611, -0.7056965591083276)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08293639708492664, -0.7062127345764071)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08383043993666048, -0.7095493571720506)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08486279549723405, -0.7095493545021436)--(-0.08434661735924756, -0.7076229568052357);
\draw (-0.08383043802678272, -0.7028761111509747)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.08434661979283403, -0.7037701641957163)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.0838304392212611, -0.7056965591083276)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.08293639708492664, -0.7062127345764071)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.0804938217291111, -0.7037701649111157)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.08100999867261924, -0.7028761146506708)--(-0.08242021894694015, -0.7042863368794992);
\draw (-0.07959977572839136, -0.7004335368612686)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07856742331680369, -0.7004335449853791)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07715719793898937, -0.7018437598054965)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07715720060889628, -0.7028761153660701)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.0804938217291111, -0.7037701649111157)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.08100999867261924, -0.7028761146506708)--(-0.07908360145479018, -0.7023599426822872);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07382058311674633, -0.7009497211688581)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07330440254517334, -0.7028761160814696)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.0738205780132529, -0.703770158217804)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07715720060889628, -0.7028761153660701)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07715719793898937, -0.7018437598054965)--(-0.07523080339106725, -0.7023599433976866);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07137800532734431, -0.702359944113086)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07330440254517334, -0.7028761160814696)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.0738205780132529, -0.703770158217804)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07137800289375781, -0.7062127367226054)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.07048395808751648, -0.7056965566301114)--(-0.0718941834653308, -0.704286341809994);
\draw (-0.06804138029811443, -0.7071067795743393)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.06804138296802137, -0.7081391351349128)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.06945160324234229, -0.7095493573637413)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.07048396195190174, -0.7095493601480378)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.07137800289375781, -0.7062127367226054)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.07048395808751648, -0.7056965566301114)--(-0.06996778381391527, -0.7076229624511299);
\draw (-0.0680413805344349, -0.7119919277444322)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.06855756230048621, -0.7128859807891738)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.07048395951831526, -0.7134021527575573)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.07137800165464972, -0.7128859772894778)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.07048396195190174, -0.7095493601480378)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.06945160324234229, -0.7095493573637413)--(-0.0699677813803288, -0.7114757550606493);
\draw (-0.07048396071279361, -0.7162226007149102)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.0713780023700491, -0.7167387753532006)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07330440006695713, -0.7162225972152142)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07382058015945112, -0.7153285524089728)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07137800165464972, -0.7128859772894778)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07048395951831526, -0.7134021527575573)--(-0.07189417979263621, -0.7148123749863857);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07574697857175852, -0.7186651723347093)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.077157200800587, -0.7172549520603884)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07715719813068006, -0.7162225964998148)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07382058015945112, -0.7153285524089728)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07330440006695713, -0.7162225972152142)--(-0.07523080043377206, -0.7167387746378012);
\draw (-0.07959977118127792, -0.7186651747682957)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.07856742107490791, -0.7186651742892167)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.077157200800587, -0.7172549520603884)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.07715719813068006, -0.7162225964998148)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.08049382072632344, -0.7153285536480809)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.081009996194403, -0.7162225957844154)--(-0.079083598497495, -0.7167387739224018);
\draw (-0.08383043869755238, -0.7162225977389228)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08434661879004637, -0.7153285529326815)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08383044065205991, -0.7134021552357734)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08293639584581852, -0.7128859751432794)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.08049382072632344, -0.7153285536480809)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.081009996194403, -0.7162225957844154)--(-0.08242021842323147, -0.7148123755100945);
\draw (-0.0862730184414619, -0.7119919322915456)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.086273015771555, -0.7109595767309721)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08486279549723405, -0.7095493545021436)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08383043993666048, -0.7095493571720506)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08293639584581852, -0.7128859751432794)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.08383044065205991, -0.7134021552357734)--(-0.084346618074647, -0.7114757548689585);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07382058292505561, -0.68657088447454)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07189418207916173, -0.687087057158323)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.0713780051356536, -0.6879811074187678)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07382058049146914, -0.6904236770840593)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07471462262780357, -0.6899075016159798)--(-0.07330440235348265, -0.6884972793871513);
\draw (-0.07048395913493388, -0.6846444793689208)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.07137800394117522, -0.6851606594614148)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.07189418207916173, -0.687087057158323)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.0713780051356536, -0.6879811074187678)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.0680413840154388, -0.6870870578737223)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.06804138134553184, -0.6860547023131487)--(-0.06996778486133268, -0.6865708851899394);
\draw (-0.06559880865962325, -0.6846444882084308)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.0647047665232888, -0.6851606636765103)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.06418858595171584, -0.6870870585891218)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.06470476141979542, -0.6879811007254562)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.0680413840154388, -0.6870870578737223)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.06804138134553184, -0.6860547023131487)--(-0.06611498679760974, -0.6865708859053388);
\draw (-0.06136814114334882, -0.6870870652378036)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.06085196335607246, -0.6879811014408556)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.06136814149405895, -0.6899074991377636)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.06226218630030031, -0.6904236792302576)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.06470476141979542, -0.6879811007254562)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.06418858595171584, -0.6870870585891218)--(-0.06277836687187327, -0.6884972843176462);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.059441746946136825, -0.6904236827299536)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.06136814149405895, -0.6899074991377636)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.06226218630030031, -0.6904236792302576)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.06136814535844423, -0.69376030265569)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.06033578664888478, -0.6937602998713934)--(-0.06085196722045774, -0.691833904958782);
\draw (-0.058925563940977393, -0.6962028702520844)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.059441745707028704, -0.6970969232968259)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06136814292485773, -0.6976130952652095)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.062262185061192216, -0.69709691979713)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06136814535844423, -0.69376030265569)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06033578664888478, -0.6937602998713934)--(-0.06085196478687127, -0.6956866975683014);
\draw (-0.06136814411933614, -0.7004335432225623)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06226218262760572, -0.7009497124066493)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06418858347349962, -0.7004335397228664)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06470476041700773, -0.6995394894624214)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.062262185061192216, -0.69709691979713)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06136814292485773, -0.6976130952652095)--(-0.06277836319917868, -0.6990233174940379);
\draw (-0.06559880641772747, -0.7028761175122684)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06663115882931514, -0.7028761093881579)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06804138420712946, -0.7014658945680405)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06804138153722256, -0.700433539007467)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06470476041700773, -0.6995394894624214)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.06418858347349962, -0.7004335397228664)--(-0.06611498069132865, -0.7009497116912499);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.07137800532734431, -0.702359944113086)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.07189417960094549, -0.7004335382920674)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.07137800413286594, -0.6995394961557331)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.06804138153722256, -0.700433539007467)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.06804138420712946, -0.7014658945680405)--(-0.06996777875505159, -0.7009497109758505);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07382058311674633, -0.7009497211688581)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07189417960094549, -0.7004335382920674)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07137800413286594, -0.6995394961557331)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07382057925236102, -0.6970969176509316)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.07471462405860238, -0.6976130977434256)--(-0.07330439868078806, -0.699023312563543);
\draw (-0.0771572018480044, -0.6962028747991977)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07715719917809746, -0.6951705192386242)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07574697890377655, -0.6937602970097958)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.0747146201942171, -0.6937602942254992)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07382057925236102, -0.6970969176509316)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07471462405860238, -0.6976130977434256)--(-0.07523079833220359, -0.6956866919224072);
\draw (-0.07715720161168396, -0.6913177266291048)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07664101984563262, -0.6904236735843634)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07471462262780357, -0.6899075016159798)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07382058049146914, -0.6904236770840593)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.0747146201942171, -0.6937602942254992)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.07574697890377655, -0.6937602970097958)--(-0.07523080076579006, -0.6918338993128879);
\draw (-0.05469489843027828, -0.6755286698075267)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05558894869072317, -0.6760448467510347)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05610512137450613, -0.6779712475969287)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05558894358722977, -0.6788652837999807)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05225232876498673, -0.6779712451633422)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.05225232609507979, -0.6769388896027686)--(-0.05417872331290882, -0.6774550615711522);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.058031521376631784, -0.6774550608557528)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.05610512137450613, -0.6779712475969287)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.05558894358722977, -0.6788652837999807)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.05803151978681356, -0.6813078675226651)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.05892556737735152, -0.6807916889055997)--(-0.05751534710303058, -0.6793814666767712);
\draw (-0.061368140063260135, -0.6822019030103177)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.06136814273316707, -0.6832342585708913)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05995791819912097, -0.6846444874484017)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05892556494376505, -0.6846444815151191)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05803151978681356, -0.6813078675226651)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.05892556737735152, -0.6807916889055997)--(-0.05944174551533801, -0.6827180866025078);
\draw (-0.06136814114334882, -0.6870870652378036)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.06085196335607246, -0.6879811014408556)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.058925568808150336, -0.6884972850330455)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.058031524001908974, -0.6879811049405515)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.05892556494376505, -0.6846444815151191)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.05995791819912097, -0.6846444874484017)--(-0.05944174308175154, -0.6865708792120271);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.059441746946136825, -0.6904236827299536)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.058925568808150336, -0.6884972850330455)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.058031524001908974, -0.6879811049405515)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.05558894888241389, -0.690423683445353)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.056105124350493446, -0.6913177255816875)--(-0.05751534343033601, -0.6899074998531629);
\draw (-0.0546948961883825, -0.6937602991113643)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05366254923099836, -0.6937603040864888)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05225232895667742, -0.6923500818576604)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05225232628677051, -0.6913177262970869)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.05558894888241389, -0.690423683445353)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.056105124350493446, -0.6913177255816875)--(-0.05417872350459954, -0.6918338982654704);
\draw (-0.04980975116727543, -0.6937603048018882)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.04891570636103404, -0.6932441247093943)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.04839952822304758, -0.6913177270124863)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.04891570516655569, -0.6904236767520413)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.05225232628677051, -0.6913177262970869)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.05225232895667742, -0.6923500818576604)--(-0.05032592544087661, -0.6918338989808698);
\draw (-0.04557908257091228, -0.6913177196037752)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04506290710283273, -0.6904236774674408)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04557908767440569, -0.6884972825548293)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04647312981074017, -0.6879811070867498)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04891570516655569, -0.6904236767520413)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04839952822304758, -0.6913177270124863)--(-0.04698930794872663, -0.6899075047836578);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.043136506020618415, -0.6860547019811307)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04454673139843274, -0.6846444871610133)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.045579083810020404, -0.6846444790369028)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04647312981074017, -0.6879811070867498)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04557908767440569, -0.6884972825548293)--(-0.04506290953641923, -0.6865708848579213);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.04313651112411182, -0.683234264932185)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.04454673139843274, -0.6846444871610133)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.045579083810020404, -0.6846444790369028)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.046473131049848265, -0.6813078665198775)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.0455790862436069, -0.6807916864273835)--(-0.04506290567203394, -0.6827180813399949);
\draw (-0.04557907959492499, -0.6779712416190165)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.046473127185462926, -0.677455063001951)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.048399530701263765, -0.6779712458787417)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.04891570616934335, -0.6788652880150761)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.046473131049848265, -0.6813078665198775)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.0455790862436069, -0.6807916864273835)--(-0.04698930532344947, -0.6793814606988591);
\draw (-0.049809747111199426, -0.6755286645896437)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.050842105820758876, -0.6755286673739402)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.05225232609507979, -0.6769388896027686)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.05225232876498673, -0.6779712451633422)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.04891570616934335, -0.6788652880150761)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.048399530701263765, -0.6779712458787417)--(-0.05032592524918589, -0.6774550622865516);
\draw (-0.03157812095634771, -0.6755286678019513)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.03068406791160616, -0.6760448495680027)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.03016789279423676, -0.6779712413316281)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.030684068262316316, -0.6788652834679627)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.034020690857959696, -0.6779712406162288)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.03402068818805282, -0.6769388850556552)--(-0.03209429364013067, -0.6774550686478452);
\draw (-0.027347447985869744, -0.67797124798031)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.028241501030611266, -0.6774550662142587)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.03016789279423676, -0.6779712413316281)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.030684068262316316, -0.6788652834679627)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.028241498597024767, -0.6813078588237782)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.027347448336579844, -0.6807916818802701)--(-0.028757673714394194, -0.6793814670601526);
\draw (-0.024904870547177854, -0.6822019048244979)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.024904878671288294, -0.6832342572360856)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.026315093491405706, -0.6846444826138999)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.027347452200965155, -0.6846444853981966)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.028241498597024767, -0.6813078588237782)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.027347448336579844, -0.6807916818802701)--(-0.0268312795171822, -0.6827180845523027);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.025421058003753216, -0.6879811028903465)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.027347449767378712, -0.6884972780077159)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.028241491903713112, -0.6879811025396364)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.027347452200965155, -0.6846444853981966)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.026315093491405706, -0.6846444826138999)--(-0.0268312770835957, -0.686570877161822);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.026831280947981068, -0.6904236806797486)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.027347449767378712, -0.6884972780077159)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.028241491903713112, -0.6879811025396364)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.030684073557500413, -0.690423683113335)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.030167890316020546, -0.6913177224653728)--(-0.028757675495903107, -0.6899074970875585);
\draw (-0.0315781132602484, -0.6937603002547749)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.032610471969807875, -0.6937603030390714)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.034020691049650414, -0.692350077310547)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.03402069383394701, -0.6913177186009876)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.030684073557500413, -0.690423683113335)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.030167890316020546, -0.6913177224653728)--(-0.03209429928602486, -0.6918339021931776);
\draw (-0.036463264579327276, -0.6937603054726579)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.03735731762406877, -0.6932441237066066)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.037873486443466414, -0.691317721034574)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.03735731097538686, -0.6904236788982396)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.03402069383394701, -0.6913177186009876)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.034020691049650414, -0.692350077310547)--(-0.035947091895544264, -0.6918339046267641);
\draw (-0.04069393754980527, -0.6913177252942991)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.041210109039109794, -0.6904236781828401)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.04069393090112333, -0.6884972804859322)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.03979988609488194, -0.6879811003934382)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.03735731097538686, -0.6904236788982396)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.037873486443466414, -0.691317721034574)--(-0.039283711821280765, -0.6899075062144566);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.043136506020618415, -0.6860547019811307)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04172628574629747, -0.6846444797523024)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.040693933334709775, -0.6846444878764129)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.03979988609488194, -0.6879811003934382)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04069393090112333, -0.6884972804859322)--(-0.04121011147269629, -0.6865708855733208);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.04313651112411182, -0.683234264932185)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.04172628574629747, -0.6846444797523024)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.040693933334709775, -0.6846444878764129)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.039799887333990064, -0.6813078598265658)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.040693929470324464, -0.6807916843584862)--(-0.04121010760831101, -0.6827180820553942);
\draw (-0.0406939345738179, -0.6779712473095404)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.039799889767576535, -0.6774550672170465)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.03787348892168263, -0.6779712399008293)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.03735731197817452, -0.6788652901612743)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.039799887333990064, -0.6813078598265658)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.040693929470324464, -0.6807916843584862)--(-0.0392837091960036, -0.6793814621296579);
\draw (-0.03646326597745478, -0.6755286621114274)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.03543091356586711, -0.6755286702355379)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.03402068818805282, -0.6769388850556552)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.034020690857959696, -0.6779712406162288)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.03735731197817452, -0.6788652901612743)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.03787348892168263, -0.6779712399008293)--(-0.0359470917038536, -0.6774550679324458);
\draw (-0.011558390493521892, -0.6870870645737677)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.011042218160449091, -0.6879810976278337)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.01155839084423202, -0.6899074984737276)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.012452441104676942, -0.6904236754172357)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.014895010769968492, -0.6879811000614202)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.014378835301888937, -0.6870870579250856)--(-0.012968616222046342, -0.6884972836536102);
\draw (-0.00911581305483003, -0.6913177214179554)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.009631996296309925, -0.6904236820659175)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.01155839084423202, -0.6899074984737276)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.012452441104676942, -0.6904236754172357)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.011558394708617331, -0.6937603019916541)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.010526035999057881, -0.6937602992073574)--(-0.011042222024834375, -0.6918339011457602);
\draw (-0.009115825043325781, -0.6962028773474696)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.009632000511405336, -0.697096919483804)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.011558392275030888, -0.6976130946011734)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.012452434411365287, -0.6970969191330939)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.011558394708617331, -0.6937603019916541)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.010526035999057881, -0.6937602992073574)--(-0.011042219591247932, -0.6956866937552795);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.012452438275750571, -0.7009497226510204)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.014378832823672694, -0.7004335390588303)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.014895016065152589, -0.6995394997067925)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.012452434411365287, -0.6970969191330939)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.011558392275030888, -0.6976130946011734)--(-0.012968618003555338, -0.699023313681016);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.014895016415862744, -0.7023599336067525)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.014378832823672694, -0.7004335390588303)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.014895016065152589, -0.6995394997067925)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.01823163634159919, -0.7004335351944451)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.018231633557302535, -0.7014658939040045)--(-0.01630524179367704, -0.7009497187866351);
\draw (-0.02067420708697945, -0.7028761220661155)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.021568260131720945, -0.7023599403000641)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.02208442895111859, -0.7004335376280315)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.021568253483039035, -0.6995394954916971)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.01823163634159919, -0.7004335351944451)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.018231633557302535, -0.7014658939040045)--(-0.02015803440319644, -0.7009497212202216);
\draw (-0.024904880057457418, -0.7004335418877567)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.025421046092558436, -0.6995394979252836)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.024904873408775507, -0.6976130970793897)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.024010823148330557, -0.6970969201358815)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.021568253483039035, -0.6995394954916971)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.02208442895111859, -0.7004335376280315)--(-0.02349465432893294, -0.6990233228079141);
\draw (-0.027347451198177497, -0.6962028741351618)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.027347443074067057, -0.6951705217235742)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.025937228253949646, -0.6937602963457599)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.02490487584236195, -0.6937603044698702)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.024010823148330557, -0.6970969201358815)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.024904873408775507, -0.6976130970793897)--(-0.025421048526144907, -0.6956867053157642);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.026831280947981068, -0.6904236806797486)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.02490487197797664, -0.6899075009519438)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.02401082984164221, -0.6904236764200233)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.02490487584236195, -0.6937603044698702)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.025937228253949646, -0.6937602963457599)--(-0.02542104466175965, -0.6918339017978377);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.025421058003753216, -0.6879811028903465)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.02490487197797664, -0.6899075009519438)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.02401082984164221, -0.6904236764200233)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.021568254485826693, -0.6879811067547318)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.022084431429334805, -0.6870870564942868)--(-0.023494646249452245, -0.6884972818721012);
\draw (-0.020674208485106954, -0.6846444787048849)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.019641856073519287, -0.6846444868289954)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.018231630695704992, -0.6860547016491128)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.018231627911408338, -0.6870870603586722)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.021568254485826693, -0.6879811067547318)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.022084431429334805, -0.6870870564942868)--(-0.020158028757302243, -0.6865708876748893);
\draw (-0.015789063463999886, -0.6846444843954089)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.014895010419258337, -0.6851606661614602)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.014378835301888937, -0.6870870579250856)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.014895010769968492, -0.6879811000614202)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.018231627911408338, -0.6870870603586722)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.018231630695704992, -0.6860547016491128)--(-0.016305236147782842, -0.6865708852413028);
\draw (-0.05469490157253051, -0.6123724380239551)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05558894370886494, -0.6118562625558757)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.057515340926694, -0.6123724345242592)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05803151639477355, -0.6132664766605935)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05558894127527847, -0.615709055165395)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05469489646903708, -0.615192875072901)--(-0.05610512184685143, -0.6137826602527836);
\draw (-0.05892556636170318, -0.6099298625690752)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.05803152149826696, -0.6104460396116478)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.057515340926694, -0.6123724345242592)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.05803151639477355, -0.6132664766605935)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.06136813899041693, -0.6123724338088598)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.06136813904761179, -0.6113400766737932)--(-0.05944174449968967, -0.6118562602659833);
\draw (-0.06381071410991201, -0.6099298553040583)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.0647047589161534, -0.6104460353965523)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06522093705413987, -0.6123724330934603)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06470476283773352, -0.6132664817794122)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06136813899041693, -0.6123724338088598)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06136813904761179, -0.6113400766737932)--(-0.06329453983631081, -0.6118562611250769);
\draw (-0.06804138270627513, -0.6123724405021713)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06855755817435469, -0.6132664826385059)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06804138032988352, -0.6151928759766243)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06714733546644727, -0.6157090530191968)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06470476283773352, -0.6132664817794122)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.06522093705413987, -0.6123724330934603)--(-0.06663115732846081, -0.6137826553222888);
\draw (-0.0704839565866621, -0.6166031025642422)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06996778111858254, -0.6157090604279079)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06804138032988352, -0.6151928759766243)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06714733546644727, -0.6157090530191968)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.06804138419426878, -0.6190456794945507)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.0690737338787547, -0.6190456729449332)--(-0.06855755574076822, -0.6171192752480252);
\draw (-0.07048395682298256, -0.6214882507343352)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06996778260657618, -0.6223822994202872)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.0680413817606823, -0.6228984721040702)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06714733422733918, -0.6223822935860691)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06804138419426878, -0.6190456794945507)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.0690737338787547, -0.6190456729449332)--(-0.06855755960515353, -0.6209720787659517);
\draw (-0.06804138295516066, -0.625718920061423)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06714733809172446, -0.6262350971039956)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06522093457592365, -0.6257189142272049)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.0647047591078441, -0.6248248720908705)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06714733422733918, -0.6223822935860691)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.0680413817606823, -0.6228984721040702)--(-0.06663116268083977, -0.6243086978325947);
\draw (-0.06381071816598799, -0.628161495516303)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.06277835945642857, -0.6281614927320063)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.06136813918210765, -0.6267512705031779)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.061368136512200716, -0.6257189149426043)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.0647047591078441, -0.6248248720908705)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.06522093457592365, -0.6257189142272049)--(-0.06329454002800153, -0.6262350978193949);
\draw (-0.058925566846909166, -0.6281614902984198)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.05803151658646427, -0.6276453133549118)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.057515343902681315, -0.6257189125090179)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.05803152168995765, -0.624824876305966)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.061368136512200716, -0.6257189149426043)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.06136813918210765, -0.6267512705031779)--(-0.059441741964278594, -0.6262350985347944);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05558894390055566, -0.6262350992501937)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.057515343902681315, -0.6257189125090179)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05803152168995765, -0.624824876305966)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05558894549037391, -0.6223822925832814)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05469489789983592, -0.6228984712003469)--(-0.056105118174156865, -0.6243086934291753);
\draw (-0.05225232521392731, -0.6214882570956288)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.052252322544020374, -0.6204559015350553)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.053662547078066475, -0.619045672657545)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.05469490033342239, -0.6190456785908275)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.05558894549037391, -0.6223822925832814)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.05469489789983592, -0.6228984712003469)--(-0.05417871976184943, -0.6209720735034389);
\draw (-0.052252324133838624, -0.6166030948681429)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.052768501921114985, -0.6157090586650911)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.05469489646903708, -0.615192875072901)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.05558894127527847, -0.615709055165395)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.05469490033342239, -0.6190456785908275)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.053662547078066475, -0.619045672657545)--(-0.0541787221954359, -0.6171192808939194);
\draw (-0.074714623854051, -0.6008140459756177)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07382057899061478, -0.6013302230181903)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07330440114614359, -0.6032566163563087)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07382057661422314, -0.6041506584926432)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07715719648276476, -0.6032566172154022)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07715719653995962, -0.6022242600803357)--(-0.0752308019920375, -0.6027404436725258);
\draw (-0.07048395906487834, -0.6032566214304976)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07137800392831456, -0.6027404443879252)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07330440114614359, -0.6032566163563087)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07382057661422314, -0.6041506584926432)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07137800149472806, -0.6065932369974445)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.07048395396138493, -0.6060770584794435)--(-0.07189417933919925, -0.6046668436593261);
\draw (-0.06804137889908468, -0.6074872798491784)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.06804138156899162, -0.608519635409752)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.06945160184331253, -0.6099298576385804)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.07048395782577022, -0.60992986199737)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.07137800149472806, -0.6065932369974445)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.07048395396138493, -0.6060770584794435)--(-0.06996778241488552, -0.6080034627259691);
\draw (-0.0680413854333769, -0.6123724389276785)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.06855756090145645, -0.6132664810640129)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07048395539218374, -0.6137826546068894)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07137800025561994, -0.6132664775643168)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07048395782577022, -0.60992986199737)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.06945160184331253, -0.6099298576385804)--(-0.06996777998129905, -0.6118562553354885);
\draw (-0.07048395931376386, -0.6166031009897494)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.0699677838456843, -0.6157090588534149)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07048395539218374, -0.6137826546068894)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07137800025561994, -0.6132664775643168)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07382057918230547, -0.6157090597125084)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07330439866792737, -0.6166030974900534)--(-0.07189417839360646, -0.6151928752612248);
\draw (-0.07471462161215522, -0.6190456752794553)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07574697759461288, -0.6190456796382449)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07715719667445547, -0.6176354539097204)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07715719673165031, -0.6166030967746539)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07382057918230547, -0.6157090597125084)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07330439866792737, -0.6166030974900534)--(-0.07523080218372818, -0.6171192803668439);
\draw (-0.07959977565833584, -0.6190456789228455)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08049382052177206, -0.618529501880273)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08100999479537324, -0.6166030960592546)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08049381932729369, -0.6157090539229201)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.07715719673165031, -0.6166030967746539)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.07715719667445547, -0.6176354539097204)--(-0.07908359752034935, -0.6171192812259374);
\draw (-0.08383044044750851, -0.6166031034679655)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08434661466391485, -0.6157090547820135)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08383043925303013, -0.6137826555106127)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.082936391719687, -0.6132664769926116)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08049381932729369, -0.6157090539229201)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08100999479537324, -0.6166030960592546)--(-0.08242022017318759, -0.6151928812391372);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.08627301164542345, -0.6113400785803043)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.08486279137110253, -0.6099298563514757)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.0838304416866166, -0.6099298629010932)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.082936391719687, -0.6132664769926116)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.08383043925303013, -0.6137826555106127)--(-0.08434661709750135, -0.6118562621724941);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08627301674891688, -0.6085196415313583)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08486279137110253, -0.6099298563514757)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.0838304416866166, -0.6099298629010932)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08293639295879512, -0.6065932364257391)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08383043782223135, -0.6060770593831668)--(-0.08434661323311604, -0.6080034586545677);
\draw (-0.08383044156217387, -0.6032566231214673)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.0829363953923816, -0.6027404438162198)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08100999454648769, -0.6032566165000028)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08049382033008134, -0.6041506651859547)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08293639295879512, -0.6065932364257391)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.08383043782223135, -0.6060770593831668)--(-0.08242021482080863, -0.6046668387288313);
\draw (-0.07959977160225984, -0.6008140387106007)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.07856742191777394, -0.6008140452602184)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.07715719653995962, -0.6022242600803357)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.07715719648276476, -0.6032566172154022)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.08049382033008134, -0.6041506651859547)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.08100999454648769, -0.6032566165000028)--(-0.07908359732865863, -0.6027404445316193);
\draw (-0.09783140814573599, -0.6008140440449607)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09872545363375282, -0.6013302237438314)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09924163108996384, -0.6032566218343627)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09872544989381027, -0.6041506600055309)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.0953888330262409, -0.6032566225497621)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.09538883171988485, -0.6022242662019421)--(-0.09731522825593847, -0.6027404385639489);
\draw (-0.10206207180767823, -0.6032566175474202)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.10116802563788596, -0.6027404382421727)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.09924163108996384, -0.6032566218343627)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.09872544989381027, -0.6041506600055309)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.10116802950227125, -0.6065932417600992)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.10206207368393205, -0.6060770651111499)--(-0.10065185272783564, -0.6046668432759447);
\draw (-0.1045046456880652, -0.6074872796094911)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10450464699442125, -0.6085196359573112)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10309442791457865, -0.6099298616858356)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10206207125034555, -0.6099298577206693)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10116802950227125, -0.6065932417600992)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.10206207368393205, -0.6060770651111499)--(-0.10257825114014307, -0.6080034632016812);
\draw (-0.1045046508588065, -0.6123724394752377)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10398846966265296, -0.6132664776464057)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.1020620744329554, -0.6137826616322191)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10116802826316312, -0.6132664823269715)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10206207125034555, -0.6099298577206693)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10309442791457865, -0.6099298616858356)--(-0.10257824802478113, -0.6118562562048238);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.10257825120739097, -0.6157090601163735)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.1020620744329554, -0.6137826616322191)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.10116802826316312, -0.6132664823269715)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.09872545450721895, -0.6157090600445265)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.0992416299752985, -0.6166031021808609)--(-0.10065184905514107, -0.6151928764523364);
\draw (-0.09783140590384021, -0.6190456733487983)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.0967990562193543, -0.6190456798984159)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09538883458148248, -0.6176354584568339)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09538883327512646, -0.6166031021090137)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09872545450721895, -0.6157090600445265)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.0992416299752985, -0.6166031021808609)--(-0.0973152291294046, -0.6171192748646438);
\draw (-0.09294625815563137, -0.6190456806138153)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.0920522119858391, -0.6185295013085677)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09153603521140352, -0.6166031028244132)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09205220942780987, -0.6157090541384613)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09538883191157554, -0.6166031028962602)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.09538883458148248, -0.6176354584568339)--(-0.09346243106568167, -0.6171192755800432);
\draw (-0.08871558819571734, -0.6166030962029485)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.08819941272763779, -0.6157090540666141)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.08871559193565987, -0.6137826599412493)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.08960963679909612, -0.6132664828986767)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.09205220942780987, -0.6157090541384613)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.09153603521140352, -0.6166031028244132)--(-0.0901258135735317, -0.6151928813828313);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08627301164542345, -0.6113400785803043)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08768323838678868, -0.6099298629729403)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08871558807127461, -0.6099298564233229)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08960963679909612, -0.6132664828986767)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08871559193565987, -0.6137826599412493)--(-0.08819941516122429, -0.6118562614570948);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08627301674891688, -0.6085196415313583)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08768323838678868, -0.6099298629729403)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08871558807127461, -0.6099298564233229)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.0896096366746533, -0.6065932431190508)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.08871559186841196, -0.606077063026557)--(-0.08819941129683898, -0.6080034579391683);
\draw (-0.0887155893103827, -0.6032566158564504)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.08960963417381893, -0.602740438813878)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.09153603632606883, -0.603256622477915)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.09205221179414841, -0.6041506646142495)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.08960963803820421, -0.6065932423318043)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.08871559186841196, -0.606077063026557)--(-0.0901258109482545, -0.6046668372980324);
\draw (-0.0929462540995554, -0.6008140404015705)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09397861008201305, -0.60081404476036)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09538883171988485, -0.6022242662019421)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.0953888330262409, -0.6032566225497621)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09205221179414841, -0.6041506646142495)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.09153603632606883, -0.603256622477915)--(-0.09346243087399098, -0.602740438885725);
\draw (-0.11785112703656975, -0.6123724302702482)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.11836730879562965, -0.6132664833190263)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.1178511292752718, -0.6151928776247184)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.11695708458227946, -0.615709054568885)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.1145145114422341, -0.613266483624318)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.11503068616997203, -0.6123724346431486)--(-0.11644090763739998, -0.6137826561831363);
\draw (-0.12029370721492852, -0.6166031032407262)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.1197775317398575, -0.6157090611084284)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.1178511292752718, -0.6151928776247184)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.11695708458227946, -0.615709054568885)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.11785113279876935, -0.6190456813394565)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.11888348299458687, -0.6190456744946216)--(-0.11836730604970741, -0.6171192761088728);
\draw (-0.12029370593881472, -0.6214882522840235)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11977753121107676, -0.622382301265193)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11785113036518288, -0.6228984739489758)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11695708419539064, -0.6223822946437283)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11785113279876935, -0.6190456813394565)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.11888348299458687, -0.6190456744946216)--(-0.11836730957320499, -0.6209720798236109);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11695708737800048, -0.626235098555278)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11503068522575055, -0.625718914891241)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.114514509757671, -0.6248248727549065)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11695708419539064, -0.6223822946437283)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11785113002429518, -0.6228984741457875)--(-0.1164409106035649, -0.6243087000711236);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11451451163392481, -0.6276453203186363)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11503068522575055, -0.625718914891241)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.114514509757671, -0.6248248727549065)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11117788784380306, -0.6257189152130171)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.11117788915015911, -0.6267512715608372)--(-0.11310429067782843, -0.6262350984834311);
\draw (-0.10873531340608342, -0.6281614933241952)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.10784126723629117, -0.6276453140189477)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.10732509046185557, -0.6257189155347933)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.10784127097623367, -0.6248248777572484)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.11117788784380306, -0.6257189152130171)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.11117788915015911, -0.6267512715608372)--(-0.10925149261410547, -0.6262350991988304);
\draw (-0.1045046497441412, -0.6257189198217359)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10398847427606162, -0.6248248776854013)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10450464718611194, -0.6228984726516293)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10539869204954816, -0.6223822956090568)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10784127097623367, -0.6248248777572484)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10732509046185557, -0.6257189155347933)--(-0.10591486882398377, -0.6243086940932113);
\draw (-0.10206206956578245, -0.6214882468512578)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10206207455739816, -0.6204559014118448)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10347229363724073, -0.6190456756833204)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10450464961969838, -0.6190456800421099)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10539869204954816, -0.6223822956090568)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10450464718611194, -0.6228984726516293)--(-0.10398847041167633, -0.6209720741674749);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10257825120739097, -0.6157090601163735)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10450464643708854, -0.6151928761305603)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10539869260688081, -0.6157090554358078)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10450464961969838, -0.6190456800421099)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.10347229363724073, -0.6190456756833204)--(-0.1039884728452628, -0.6171192815579555);
\draw (-0.1045046508588065, -0.6123724394752377)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10398846966265296, -0.6132664776464057)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10450464643708854, -0.6151928761305603)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10539869260688081, -0.6157090554358078)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10784126704460045, -0.6132664773246296)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.1073250915765209, -0.6123724351882951)--(-0.10591487249667833, -0.6137826609168197);
\draw (-0.10873531564797917, -0.6099298640203578)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.10976766601424054, -0.609929857077117)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.11117788731122463, -0.6113400787155105)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.11117788895846839, -0.6123724348665189)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.10784126704460045, -0.6132664773246296)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.1073250915765209, -0.6123724351882951)--(-0.1092514924224148, -0.6118562625045123);
\draw (-0.11362046322574418, -0.6099298568537466)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11451450922509257, -0.6104460362574)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11503068616997203, -0.6123724346431486)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.1145145114422341, -0.613266483624318)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11117788895846839, -0.6123724348665189)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.11117788765211234, -0.6113400785186989)--(-0.11310428980436227, -0.611856262182736);
\draw (-0.12940952380838602, -0.632392160733074)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.128893348333315, -0.6314981186007762)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.1269669458687293, -0.6309819351170662)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12607290117573697, -0.6314981120612329)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12696694939222686, -0.6348347388318043)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12799929958804437, -0.6348347319869694)--(-0.12748312264316491, -0.6329083336012207);
\draw (-0.12696694992799903, -0.6281614986710032)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12748312538908715, -0.6290555408113742)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.1269669458687293, -0.6309819351170662)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12607290117573697, -0.6314981120612329)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.1236303280356916, -0.6290555411166658)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12414650276342956, -0.6281614921354964)--(-0.1255567242308575, -0.6295717136754843);
\draw (-0.12273627981920171, -0.6257189143460944)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.1217039296233842, -0.6257189211909294)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.12029370424556987, -0.6271291360110467)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.12029370555192592, -0.6281614923588668)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.1236303280356916, -0.6290555411166658)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.12414650276342956, -0.6281614921354964)--(-0.1222201063978198, -0.6276453196750839);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.11695708737800048, -0.626235098555278)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.1164409081699784, -0.6281614926806429)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.11695708363805796, -0.6290555348169774)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.12029370555192592, -0.6281614923588668)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.12029370390468214, -0.6271291362078584)--(-0.11836730901587231, -0.6276453199968601);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11451451163392481, -0.6276453203186363)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.1164409081699784, -0.6281614926806429)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11695708363805796, -0.6290555348169774)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11451450920033832, -0.6314981129281556)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11362046303054607, -0.6309819336229081)--(-0.11503068909013583, -0.6295717184091675);
\draw (-0.11117788728647038, -0.6323921553862661)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11117788859282643, -0.6334245117340862)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11258811023069823, -0.6348347331756682)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11362046621315591, -0.6348347375344577)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11451450920033832, -0.6314981129281556)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11362046303054607, -0.6309819336229081)--(-0.1131042894387203, -0.6329083390503033);
\draw (-0.11117789245721171, -0.6372773152520128)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11169406792529127, -0.6381713573883472)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11362046377956944, -0.6386875301439772)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11451450864300566, -0.6381713531014046)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11362046621315591, -0.6348347375344577)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11258811023069823, -0.6348347331756682)--(-0.11310428700513386, -0.6367611316598227);
\draw (-0.11362046633759867, -0.6415079773140837)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11451451250739095, -0.6420241566193311)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11644090705531307, -0.6415079730271411)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11695708756969117, -0.6406139352495962)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11451450864300566, -0.6381713531014046)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11362046377956944, -0.6386875301439772)--(-0.11503068541744127, -0.6400977515855591);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.1188834859819986, -0.6439505551753326)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.12029370574361661, -0.642540329053185)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.12029370443726053, -0.641507972705365)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.11695708756969117, -0.6406139352495962)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.11644090705531307, -0.6415079730271411)--(-0.11836730920756297, -0.6420241566911782);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12170392738148841, -0.6439505504947669)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12029370574361661, -0.642540329053185)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12029370443726053, -0.641507972705365)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.1236303263511285, -0.6406139302472543)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12414650181920805, -0.6415079723835888)--(-0.12222010727128593, -0.6420241559757789);
\draw (-0.12696694883489423, -0.6415079790050534)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.127483123733076, -0.6406139299254782)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12696694661775268, -0.6386875316381353)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12607290078884814, -0.6381713521360761)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.1236303263511285, -0.6406139302472543)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12414650181920805, -0.6415079723835888)--(-0.1255567271970224, -0.6400977575634714);
\draw (-0.12940952253227223, -0.6372773097763713)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12940952105547232, -0.6362449535269572)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12799929958804437, -0.6348347319869694)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12696694939222686, -0.6348347388318043)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12607290078884814, -0.6381713521360761)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12696694695864041, -0.6386875314413236)--(-0.12748312616666246, -0.6367611373159587);
\draw (-0.12940952046082033, -0.6555089389818032)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.1288933455626385, -0.6564029880613784)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.12696694403496916, -0.6569191611387846)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.1260729041631487, -0.6564029927419441)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.1269669471503311, -0.6530663681356419)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.12799930381456423, -0.6530663721008082)--(-0.1274831239247667, -0.6549927666197963);
\draw (-0.12696694659299843, -0.659739608308891)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.1274831208094048, -0.658845559622939)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12696694403496916, -0.6569191611387846)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.1260729041631487, -0.6564029927419441)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12363032410923272, -0.658845559551092)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12414650587528403, -0.6597396125958335)--(-0.12555672495512663, -0.658329386867309);
\draw (-0.12273628180382576, -0.6621821837637709)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.1217039258213681, -0.6621821794049814)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.12029370418349628, -0.6607719579633994)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.120293709175112, -0.6597396125239864)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.12363032410923272, -0.658845559551092)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.12414650587528403, -0.6597396125958335)--(-0.12222010502939015, -0.6602557852796165);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.11695708788582465, -0.6616660117235402)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.11644091111138907, -0.6597396132393858)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.11695708532779542, -0.6588455645534339)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.1202937078115611, -0.6597396133112329)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.12029370418349628, -0.6607719579633994)--(-0.11836730696566722, -0.6602557859950158);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11451450890194428, -0.6602557867104153)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11644091111138907, -0.6597396132393858)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11695708532779542, -0.6588455645534339)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11451451269908167, -0.6564029933136494)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11362046783564542, -0.6569191703562218)--(-0.11503068947351724, -0.6583293917978039);
\draw (-0.11117789021531593, -0.6555089445558503)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11117788754540903, -0.6544765889952768)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11258810798880248, -0.6530663624795058)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11362046397126016, -0.6530663668382954)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11451451269908167, -0.6564029933136494)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11362046783564542, -0.6569191703562218)--(-0.11310428476323806, -0.6549927609636603);
\draw (-0.11117789134254638, -0.6506237955985109)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11169406555895275, -0.6497297469125589)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11362046776839752, -0.6492135734415295)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.1145145062766671, -0.6497297426256163)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11362046397126016, -0.6530663668382954)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11258810798880248, -0.6530663624795058)--(-0.11310428719682453, -0.6511399683541409);
\draw (-0.11362046521036828, -0.6463931262714231)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11451451007380448, -0.6458769492288505)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11644090592808262, -0.6463931219844805)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11695708769413396, -0.6472871750292222)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.114514507640218, -0.6497297418383698)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11362046776839752, -0.6492135734415295)--(-0.11503068684824005, -0.647803347713005);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.1188834859819986, -0.6439505551753326)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.1202937076198704, -0.6453607766169147)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.1202937026282547, -0.6463931220563276)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.11695708769413396, -0.6472871750292222)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.11644090592808262, -0.6463931219844805)--(-0.11836730677397653, -0.6458769493006976);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12170392738148841, -0.6439505504947669)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.1202937076198704, -0.6453607766169147)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.1202937026282547, -0.6463931220563276)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12363032579379585, -0.6472871704205034)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12414650069197763, -0.6463931213409282)--(-0.12222010415592405, -0.6458769489789215);
\draw (-0.12696694770766376, -0.6463931279623928)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.1274831231757433, -0.6472871700987273)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12696694958391758, -0.6492135755261226)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12607290540225682, -0.6497297521750718)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12363032579379585, -0.6472871704205034)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12414650069197763, -0.6463931213409282)--(-0.12555672232984944, -0.6478033427825103);
\draw (-0.12940952158805072, -0.6506237900244637)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.1294095228944068, -0.6516561463722838)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.12799930381456423, -0.6530663721008082)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.1269669471503311, -0.6530663681356419)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.12607290540225682, -0.6497297521750718)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.12696694958391758, -0.6492135755261226)--(-0.12748312704012862, -0.6511399736166538);
\draw (-0.11785113294095156, -0.6755286713752859)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11695708807751537, -0.6760448484178585)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.1150306872888163, -0.675528663966575)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11451451182073674, -0.6746346218302405)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11695708421313006, -0.672192044899932)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.11785113174647319, -0.6727082234179331)--(-0.11644090636865886, -0.6741184382380505);
\draw (-0.1136204681517789, -0.677971246830166)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11451451301521512, -0.6774550697875934)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.1150306872888163, -0.675528663966575)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11451451182073674, -0.6746346218302405)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11117788922509336, -0.6755286646819743)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.11117788916789853, -0.6765610218170408)--(-0.11310428371582065, -0.6760448382248507);
\draw (-0.10873531410559828, -0.6779712431867757)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.10784126929935692, -0.6774550630942817)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.10732509116137043, -0.6755286653973738)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.10784126537777677, -0.6746346167114218)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.11117788922509336, -0.6755286646819743)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.11117788916789853, -0.6765610218170408)--(-0.10925148837919949, -0.6760448373657573);
\draw (-0.10450465180720692, -0.6755286688970698)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.1039884700411556, -0.6746346158523282)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.1045046478856268, -0.6727082225142098)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.105398692749063, -0.6721920454716372)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.10784126537777677, -0.6746346167114218)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.10732509116137043, -0.6755286653973738)--(-0.10591487088704951, -0.6741184431685452);
\draw (-0.10206207162884817, -0.6712979959265918)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10257825339489951, -0.6721920489713333)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.1045046478856268, -0.6727082225142098)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.105398692749063, -0.6721920454716372)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10450465031921327, -0.6688554299046904)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10347229433675559, -0.6688554255459008)--(-0.1039884724747421, -0.6707818232428089);
\draw (-0.10206207139252774, -0.6664128477564988)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10257825190690587, -0.665518809978954)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10450464645482799, -0.6650026263867639)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10539869398817112, -0.6655188049047649)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10450465031921327, -0.6688554299046904)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.10347229433675559, -0.6688554255459008)--(-0.10398847490832855, -0.6669290306332895);
\draw (-0.1045046515583214, -0.6621821893378181)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10539869642175761, -0.6616660122952456)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10732509363958664, -0.6621821842636291)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.1078412691076662, -0.6630762263999636)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10539869398817112, -0.6655188049047649)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10450464645482799, -0.6650026263867639)--(-0.10591487183264231, -0.6635924115666465);
\draw (-0.10873531634749406, -0.6597396138829381)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.10976766603197996, -0.6597396073333206)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.11117788903340267, -0.6611498279876562)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.11117788897620781, -0.6621821851227226)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.1078412691076662, -0.6630762263999636)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.10732509363958664, -0.6621821842636291)--(-0.10925149448548055, -0.6616660115798462);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11451450890194428, -0.6602557867104153)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11503068703993075, -0.6621821844073232)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.1145145128235244, -0.6630762330932751)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11117788897620781, -0.6621821851227226)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11117788903340267, -0.6611498279876562)--(-0.11310428982210172, -0.6616660124389397);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.11695708788582465, -0.6616660117235402)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.11503068703993075, -0.6621821844073232)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.1145145128235244, -0.6630762330932751)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.11695708545223815, -0.6655188043330598)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.1178511303156744, -0.6650026272904872)--(-0.11644090731425169, -0.6635924066361516);
\draw (-0.12029370793600389, -0.6664128530908587)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.12029370294438815, -0.6674451985302716)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.11888348386454559, -0.6688554242587961)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.1178511278820879, -0.6688554199000065)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.11695708545223815, -0.6655188043330598)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.1178511303156744, -0.6650026272904872)--(-0.1183673057265591, -0.6669290265618881);
\draw (-0.12029370680877344, -0.6712980020481982)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11977752629439531, -0.672192039825743)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11785113174647319, -0.6727082234179331)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11695708421313006, -0.672192044899932)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.1178511278820879, -0.6688554199000065)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.11888348386454559, -0.6688554242587961)--(-0.11836730329297263, -0.6707818191714074);
\draw (-0.09783141065943107, -0.6870870634236235)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09679905194987162, -0.6870870606393268)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.0953888316755507, -0.6856768384104983)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09538882900564377, -0.6846444828499247)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09872545160128712, -0.6837504399981909)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.0992416270693667, -0.6846444821345254)--(-0.0973152262234728, -0.6851606548183082);
\draw (-0.09294625934035222, -0.6870870582057402)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09397860629773638, -0.6870870532306157)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.0953888316755507, -0.6856768384104983)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09538882900564377, -0.6846444828499247)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09205220788542895, -0.6837504333048793)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.09153603639612437, -0.6846444804163383)--(-0.09346242815974987, -0.6851606555337078);
\draw (-0.08871559158775735, -0.6846444870650201)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.08819940982170602, -0.6837504340202787)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.08871559039327898, -0.6818240391076673)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.08960963798381696, -0.6813078604906018)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.09205220788542895, -0.6837504333048793)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.09153603639612437, -0.6846444804163383)--(-0.09012581066759989, -0.6832342613364957);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08627301503746343, -0.6793814694423758)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08768323957150956, -0.6779712405648655)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08871559282686547, -0.6779712464981479)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08960963798381696, -0.6813078604906018)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.08871559039327898, -0.6818240391076673)--(-0.08819941225529249, -0.6798976414107594);
\draw (-0.0862730166272817, -0.6755286627754633)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08627301384298508, -0.6765610214850228)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08768323957150956, -0.6779712405648655)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08871559282686547, -0.6779712464981479)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08960963376872155, -0.6746346230727154)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08871558896248016, -0.6741184429802214)--(-0.08819941468887896, -0.6760448488012398);
\draw (-0.08871559406597357, -0.6712980059312756)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.08960963620230802, -0.6707818304631961)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.09153603342013708, -0.6712980024315796)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.09205220888821664, -0.6721920445679139)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.08960963376872155, -0.6746346230727154)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.08871558896248016, -0.6741184429802214)--(-0.09012581434029449, -0.672708228160104);
\draw (-0.09294625885514624, -0.6688554304763956)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09397860853963216, -0.6688554239267781)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09538883154105485, -0.6702656445811137)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09538883148386001, -0.6712980017161801)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09205220888821664, -0.6721920445679139)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.09153603342013708, -0.6712980024315796)--(-0.09346243699313272, -0.6707818281733037);
\draw (-0.0978314066033551, -0.6688554232113788)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09872545140959646, -0.6693716033038728)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09924162954758292, -0.6712980010007807)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09872545533117658, -0.6721920496867326)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09538883148386001, -0.6712980017161801)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.09538883154105485, -0.6702656445811137)--(-0.09731523232975389, -0.6707818290323972);
\draw (-0.1020620689017464, -0.6712979975010847)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10257825066779774, -0.6721920505458263)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10206207282332658, -0.6741184438839447)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10116802795989033, -0.6746346209265173)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.09872545533117658, -0.6721920496867326)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.09924162954758292, -0.6712980010007807)--(-0.10065184982190387, -0.6727082232296092);
\draw (-0.10450464908010515, -0.6755286704715626)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10398846731405384, -0.6746346174268212)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10206207282332658, -0.6741184438839447)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10116802795989033, -0.6746346209265173)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10206207038974008, -0.677971236493464)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10309442637219773, -0.6779712408522536)--(-0.10257824823421127, -0.6760448431553456);
\draw (-0.10450464931642561, -0.6804138186416557)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10398846880204748, -0.6813078564192006)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10206207425412536, -0.6818240400113906)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10116802672078223, -0.6813078614933895)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10206207038974008, -0.677971236493464)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10309442637219773, -0.6779712408522536)--(-0.1025782458006248, -0.6798976357648651);
\draw (-0.10206207544860374, -0.6846444879687434)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.10116803058516755, -0.685160665011316)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.0992416270693667, -0.6846444821345254)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.09872545160128712, -0.6837504399981909)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.10116802672078223, -0.6813078614933895)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.10206207425412536, -0.6818240400113906)--(-0.10065184887631104, -0.683234254831508);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07382058292505561, -0.68657088447454)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07330440478706912, -0.684644486777632)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.0738205762763737, -0.6837504396661729)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07715720285079208, -0.6846444860622325)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07715719376852367, -0.685676833863385)--(-0.07523080200489815, -0.6851606587460155);
\draw (-0.07048395913493388, -0.6846444793689208)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.07137800394117522, -0.6851606594614148)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.07330440478706912, -0.684644486777632)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.0738205762763737, -0.6837504396661729)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.07137800637476172, -0.6813078668518955)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.07048395878422373, -0.6818240454689609)--(-0.0718941845127482, -0.6832342645488034);
\draw (-0.0680413852545469, -0.6804138173068499)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.06804138258463996, -0.6793814617462763)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.06945160166448255, -0.6779712360177519)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.07048395491983844, -0.6779712419510344)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.07137800637476172, -0.6813078668518955)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.07048395878422373, -0.6818240454689609)--(-0.06996777980246902, -0.67989763371466);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.06855755650753104, -0.674634622025298)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07048395735342491, -0.6741184493415151)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07137800131589805, -0.6746346153766161)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07048395491983844, -0.6779712419510344)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.06945160166448255, -0.6779712360177519)--(-0.06996778223605549, -0.6760448411051405);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.06996778466964199, -0.6721920484956212)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07048395735342491, -0.6741184493415151)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07137800131589805, -0.6746346153766161)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07382058273336492, -0.6721920477802217)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.07330440096731358, -0.6712979947354802)--(-0.07189417643326748, -0.6727082236129905);
\draw (-0.074714623675221, -0.6688554243547893)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07574697693057691, -0.6688554302880718)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07715720265910136, -0.6702656493679143)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07715719357683298, -0.6712979971690667)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07382058273336492, -0.6721920477802217)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07330440096731358, -0.6712979947354802)--(-0.07523080181320749, -0.6707818220516972);
\draw (-0.07959977499429985, -0.6688554295726723)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08049381350256943, -0.6693715987567592)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08100999164055595, -0.6712979964536673)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08049382015125134, -0.6721920435651263)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.07715719357683298, -0.6712979971690667)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.07715720265910136, -0.6702656493679143)--(-0.07908359442272689, -0.6707818244852837);
\draw (-0.08383044274689472, -0.6712980007133924)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.0843466182149743, -0.672192042849727)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.0838304439413731, -0.6741184486707454)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.0829363963508351, -0.6746346272878108)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.08049382015125134, -0.6721920435651263)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.08100999164055595, -0.6712979964536673)--(-0.08242021191487683, -0.6727082186824958);
\draw (-0.0862730166272817, -0.6755286627754633)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08627301384298508, -0.6765610214850228)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08486279476314251, -0.6779712472135473)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08383044150778662, -0.6779712412802648)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.0829363963508351, -0.6746346272878108)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.0838304439413731, -0.6741184486707454)--(-0.08434661662515602, -0.6760448495166393);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08627301503746343, -0.6793814694423758)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08486279476314251, -0.6779712472135473)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08383044150778662, -0.6779712412802648)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08293639511172698, -0.6813078678546831)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.08383043907420012, -0.6818240338897842)--(-0.08434661419156955, -0.6798976421261587);
\draw (-0.0838304402686785, -0.6846444818471371)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08293639267814051, -0.6851606604642025)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08101000091451502, -0.6846444853468332)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08049381914846368, -0.6837504323020915)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08293639511172698, -0.6813078678546831)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.08383043907420012, -0.6818240338897842)--(-0.08242021999435756, -0.6832342596183087);
\draw (-0.07959977275240407, -0.6870870588765099)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.07856741949704815, -0.6870870529432275)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.07715719376852367, -0.685676833863385)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.07715720285079208, -0.6846444860622325)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.08049381914846368, -0.6837504323020915)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.08101000091451502, -0.6846444853468332)--(-0.07908359461441755, -0.685160661179602);
\draw (-0.05469490388448181, -0.6755286666585407)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.05558894869072317, -0.6760448467510347)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.057515343238645295, -0.6755286631588449)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.058031521025921656, -0.6746346269557928)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.05558894482633789, -0.6721920432331083)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.0546948972357999, -0.6727082218501738)--(-0.05610512296432435, -0.6741184409300163);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.058031521376631784, -0.6774550608557528)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.057515343238645295, -0.6755286631588449)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.058031521025921656, -0.6746346269557928)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.06136814130236823, -0.6755286624434453)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.06136813851807163, -0.6765610211530049)--(-0.059441746754446106, -0.6760448460356354);
\draw (-0.06381071750195202, -0.6779712461661298)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06470476509248999, -0.6774550675490645)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06522093936609119, -0.675528661728046)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06470476389801164, -0.6746346195917114)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06136814130236823, -0.6755286624434453)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06136813851807163, -0.6765610211530049)--(-0.06329453936396551, -0.6760448484692219);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.06855755650753104, -0.674634622025298)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.06804138382374808, -0.6727082211794041)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.06714733356330316, -0.672192044235896)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.06470476389801164, -0.6746346195917114)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.06522093936609119, -0.675528661728046)--(-0.06663116474390551, -0.6741184469079287);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06996778466964199, -0.6721920484956212)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06804138382374808, -0.6727082211794041)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06714733356330316, -0.672192044235896)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06804138625733455, -0.6688554285698847)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.06907373321471869, -0.6688554235947601)--(-0.06855755894111748, -0.6707818294157786);
\draw (-0.07048396137682963, -0.6664128500650832)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06996778590875008, -0.6655188079287488)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06804138239294924, -0.6650026250519583)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06714733480241128, -0.6655188036690236)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06804138625733455, -0.6688554285698847)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06907373321471869, -0.6688554235947601)--(-0.06855755507673222, -0.6669290258978521);
\draw (-0.06804138749644267, -0.6621821880030123)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06714733723599775, -0.6616660110595043)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06522093639010387, -0.6621821837432873)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.0647047649007993, -0.6630762308547462)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06714733480241128, -0.6655188036690236)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06804138239294924, -0.6650026250519583)--(-0.06663115666442479, -0.6635924059721157);
\draw (-0.06381071344587602, -0.6597396059538851)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.06277836648849186, -0.6597396109290098)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.06136814111067754, -0.6611498257491272)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.06136813832638091, -0.6621821844586866)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.0647047649007993, -0.6630762308547462)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.06522093639010387, -0.6621821837432873)--(-0.06329453917227482, -0.6616660117749037);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.058031520834230965, -0.6602557902614746)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.05751534571686154, -0.6621821820251002)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.05803152118494109, -0.6630762241614345)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.06136813832638091, -0.6621821844586866)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.06136814111067754, -0.6611498257491272)--(-0.059441746562755415, -0.6616660093413171);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05558894849903248, -0.6616660100567167)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05751534571686154, -0.6621821820251002)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05803152118494109, -0.6630762241614345)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05558894606544601, -0.665518802666236)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05469489580500109, -0.665002625722728)--(-0.05610512118281544, -0.6635924109026106);
\draw (-0.05225232346980263, -0.6664128455179699)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05225232613970954, -0.6674452010785434)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05366254641403048, -0.6688554233073718)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05469489966938637, -0.6688554292406543)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05558894606544601, -0.665518802666236)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05469489580500109, -0.665002625722728)--(-0.05417872698560344, -0.6669290283947604);
\draw (-0.05225233000409482, -0.6712980045964698)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.052768505472174404, -0.6721920467328044)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.0546948972357999, -0.6727082218501738)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.05558894482633789, -0.6721920432331083)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.05469489966938637, -0.6688554292406543)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.05366254641403048, -0.6688554233073718)--(-0.054178724552016944, -0.67078182100428);
\draw (-0.043136507112665506, -0.6555089361957149)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04313651074073038, -0.6544765915435485)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04454672982057298, -0.653066365815024)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04557908307592884, -0.6530663717483065)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.046473128232880384, -0.6564029857407605)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.04557908064234242, -0.6569191643578259)--(-0.04506290795855941, -0.6549927635119321);
\draw (-0.043136506876345126, -0.650623788025622)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.043136509546252005, -0.6516561435861956)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.04454672982057298, -0.653066365815024)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.04557908307592884, -0.6530663717483065)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.046473129471988506, -0.6497297451738882)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.045579079211543555, -0.6492135682303801)--(-0.04506291039214591, -0.6511399709024126);
\draw (-0.04557908431503696, -0.6463931311814342)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.046473131905575005, -0.6458769525643688)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.048399529123404006, -0.6463931245327523)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.04891570459148356, -0.6472871666690868)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.046473129471988506, -0.6497297451738882)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.045579079211543555, -0.6492135682303801)--(-0.046989304589357905, -0.6478033534102627);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.050842098788695556, -0.6439505491769368)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.05225232451722003, -0.6453607682567795)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.05225232173292341, -0.6463931269663388)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.04891570459148356, -0.6472871666690868)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.048399529123404006, -0.6463931245327523)--(-0.05032592996929791, -0.6458769518489693);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.053662549895034356, -0.643950553436662)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05225232451722003, -0.6453607682567795)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05225232173292341, -0.6463931269663388)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05558894830734176, -0.6472871733623984)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05610511979664634, -0.6463931262509395)--(-0.05417872257881731, -0.6458769542825559);
\draw (-0.05892556460501336, -0.6463931196022574)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.059441746371064724, -0.6472871726469991)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.058925565799491764, -0.6492135675596105)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.058031518208953775, -0.6497297461766758)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.05558894830734176, -0.6472871733623984)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.05610511979664634, -0.6463931262509395)--(-0.057515340070967286, -0.6478033484797678);
\draw (-0.06136814478337213, -0.6506237925727354)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.061368141999075504, -0.6516561512822949)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.05995791662126118, -0.6530663661024123)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.05892556966387705, -0.6530663710775368)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.058031518208953775, -0.6497297461766758)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.058925565799491764, -0.6492135675596105)--(-0.05944173848327472, -0.6511399684055043);
\draw (-0.06136813956548903, -0.6555089438918142)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.060851968076184454, -0.6564029910032734)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.058925567230290576, -0.6569191636870563)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05803151696984565, -0.6564029867435481)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05892556966387705, -0.6530663710775368)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.05995791662126118, -0.6530663661024123)--(-0.059441742347659976, -0.6549927719234307);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.058031520834230965, -0.6602557902614746)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.05610512277263366, -0.6597396042356982)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.055588947304554104, -0.6588455620993636)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.05803151696984565, -0.6564029867435481)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.058925567230290576, -0.6569191636870563)--(-0.05751534815044801, -0.6583293894155808);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.05558894849903248, -0.6616660100567167)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.05610512277263366, -0.6597396042356982)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.055588947304554104, -0.6588455620993636)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.052252324708910725, -0.6597396049510975)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.0522523219246141, -0.660771963660657)--(-0.05417872277050803, -0.660255790976874);
\draw (-0.04980974958941564, -0.662182183455899)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.04891570478317428, -0.661666003363405)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.04839952664518779, -0.659739605666497)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.04891570443246415, -0.658845569463445)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.052252324708910725, -0.6597396049510975)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.0522523219246141, -0.660771963660657)--(-0.05032593016098863, -0.6602557885432876);
\draw (-0.045579087291024306, -0.6597396091661929)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04506291182294475, -0.6588455670298585)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04557908064234242, -0.6569191643578259)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.046473128232880384, -0.6564029857407605)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04891570443246415, -0.658845569463445)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04839952664518779, -0.659739605666497)--(-0.046989306370866846, -0.6583293834376684);
\draw (-0.04313650911824085, -0.6323921587217844)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.043652680607545485, -0.6314981116103253)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04557908145343939, -0.6309819389265425)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04647313171388423, -0.6314981158700506)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04557907901985289, -0.6348347315360618)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.0445467320624687, -0.6348347365111865)--(-0.04506290633606999, -0.6329083306901679);
\draw (-0.04557908025896101, -0.6281614909691895)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04506290876965638, -0.6290555380806486)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04557908145343939, -0.6309819389265425)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04647313171388423, -0.6314981158700506)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04891570683337934, -0.6290555373652491)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.048399531365299786, -0.6281614952289147)--(-0.04698930053328193, -0.629571713198018);
\draw (-0.04980974777523542, -0.6257189139398167)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.050842101030591336, -0.6257189198730992)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.05225232675911584, -0.6271291389529418)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.05225232397481919, -0.6281614976625012)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.04891570683337934, -0.6290555373652491)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.048399531365299786, -0.6281614952289147)--(-0.050325925913221936, -0.6276453116367247);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05558894390055566, -0.6262350992501937)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05610512203854212, -0.6281614969471019)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05558894425126579, -0.6290555331501537)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05225232397481919, -0.6281614976625012)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.05225232675911584, -0.6271291389529418)--(-0.05417871852274134, -0.6276453140703111);
\draw (-0.058925566846909166, -0.6281614902984198)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05803151658646427, -0.6276453133549118)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05610512203854212, -0.6281614969471019)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05558894425126579, -0.6290555331501537)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.05803152045084953, -0.6314981168728382)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.058925568041387544, -0.6309819382557729)--(-0.057515342312863066, -0.6295717191759302);
\draw (-0.061368140727296155, -0.6323921523604907)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.06136813794299953, -0.6334245110700503)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.05995791886315696, -0.6348347367985747)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.058925565607801045, -0.6348347308652922)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.05803152045084953, -0.6314981168728382)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.058925568041387544, -0.6309819382557729)--(-0.05944174072517047, -0.6329083391016668);
\draw (-0.06136814180738481, -0.6372773145879767)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.06085196402010845, -0.6381713507910287)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05892556947218636, -0.6386875343832187)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.058031519211741434, -0.6381713574397105)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.058925565607801045, -0.6348347308652922)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05995791886315696, -0.6348347367985747)--(-0.059441738291584, -0.6367611317111861);
\draw (-0.05892556436869292, -0.6415079714321645)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05803151677815496, -0.64202415004923)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05610512501452944, -0.6415079749318606)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.055588949546449884, -0.640613932795526)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.058031519211741434, -0.6381713574397105)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05892556947218636, -0.6386875343832187)--(-0.057515344094372006, -0.6400977492033362);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.053662549895034356, -0.643950553436662)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.052252324166509906, -0.6425403343568195)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.052252326950806505, -0.6415079756472599)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.055588949546449884, -0.640613932795526)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.05610512501452944, -0.6415079749318606)--(-0.054178718714432, -0.6420241507646294);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.050842098788695556, -0.6439505491769368)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.052252324166509906, -0.6425403343568195)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.052252326950806505, -0.6415079756472599)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.04891570037638815, -0.6406139292512003)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.04839952888708354, -0.6415079763626594)--(-0.05032592610491263, -0.6420241483310429);
\draw (-0.04557908323494833, -0.6415079689539483)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04506290776686875, -0.6406139268176139)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.045579082884238176, -0.6386875350539883)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04647313047477611, -0.6381713564369229)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04891570037638815, -0.6406139292512003)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04839952888708354, -0.6415079763626594)--(-0.046989308612762654, -0.6400977541338309);
\draw (-0.04313650935456134, -0.6372773068918774)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.04313650668465446, -0.6362449513313038)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.0445467320624687, -0.6348347365111865)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.04557907901985289, -0.6348347315360618)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.04647313047477611, -0.6381713564369229)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.045579082884238176, -0.6386875350539883)--(-0.04506291020045525, -0.6367611342080944);
\draw (-0.1494292465266175, -0.5576775384632101)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.15046159893820515, -0.5576775303390996)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.1518718192125261, -0.5590877525679281)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.15187182188243303, -0.5601201081285017)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.14853519928678965, -0.5610141509802355)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.14801902381871007, -0.5601201088439011)--(-0.14994542466460398, -0.5596039361601182);
\draw (-0.15431439154772456, -0.5576775327726862)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15328204459034042, -0.5576775377478107)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.1518718192125261, -0.5590877525679281)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15187182188243303, -0.5601201081285017)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15520844300264783, -0.5610141576735472)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.1557246144919524, -0.5601201105620881)--(-0.15379822272832688, -0.5596039354447186);
\draw (-0.15854506559829123, -0.5601201148218133)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.15906124106637076, -0.5610141569581477)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.15854506049479783, -0.5629405518707591)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.1576510129042598, -0.5634567304878246)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.15520844300264783, -0.5610141576735472)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.1557246144919524, -0.5601201105620881)--(-0.15713484022047688, -0.5615303296419307);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.16098764214858513, -0.5653831324444578)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.15957741131656722, -0.566793350413561)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.1585450643591831, -0.5667933553886857)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.1576510129042598, -0.5634567304878246)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.15854506049479783, -0.5629405518707591)--(-0.15906123863278432, -0.5648669495676671);
\draw (-0.1609876342607951, -0.5692359282029631)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.16098763704509172, -0.5682035694934036)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15957741131656722, -0.566793350413561)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.1585450643591831, -0.5667933553886857)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15765101711935525, -0.570129967905711)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.15854506192559664, -0.570646147998205)--(-0.1590612424971696, -0.5687197530855936);
\draw (-0.158545063120075, -0.5734665959555579)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15765102098374056, -0.5739827714236375)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15572461746793975, -0.5734665885468468)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15520844199986017, -0.5725725464105125)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15765101711935525, -0.570129967905711)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15854506192559664, -0.570646147998205)--(-0.15713484284575407, -0.5720563737267295);
\draw (-0.15431439833090232, -0.5759091714104378)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15328204234844464, -0.5759091670516483)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15187181934702196, -0.5744989463973128)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.1518718194042168, -0.5734665892622463)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15520844199986017, -0.5725725464105125)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.15572461746793975, -0.5734665885468468)--(-0.15379822019291584, -0.5739827737135299);
\draw (-0.1494292442847217, -0.5759091677670477)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14853519947848035, -0.5753929876745537)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14801902134049388, -0.5734665899776457)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14853520185487198, -0.5725725522001008)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.1518718194042168, -0.5734665892622463)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.15187181934702196, -0.5744989463973128)--(-0.14994542485629467, -0.5739827728544363);
\draw (-0.14519858198633037, -0.5734665934773417)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14468240651825082, -0.5725725513410073)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14519857806475023, -0.5706461470944817)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14609262292818645, -0.5701299700519092)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14853520185487198, -0.5725725522001008)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.14801902134049388, -0.5734665899776457)--(-0.14660880106617294, -0.5720563677488173);
\draw (-0.1427560081059434, -0.5692359314152708)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14327218357402297, -0.5701299735516052)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14519857806475023, -0.5706461470944817)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14609262292818645, -0.5701299700519092)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.1451985804983367, -0.5667933544849624)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14416622451587902, -0.5667933501261728)--(-0.1446824026538655, -0.5687197478230808);
\draw (-0.14275600157165116, -0.5643507723367708)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.1432721820860293, -0.5634567345592258)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14519857663395142, -0.5629405509670358)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14609262416729454, -0.5634567294850369)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.1451985804983367, -0.5667933544849624)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14416622451587902, -0.5667933501261728)--(-0.144682405087452, -0.5648669552135613);
\draw (-0.14519858173744482, -0.56012011391809)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14609262660088101, -0.5596039368755175)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14801902381871007, -0.5601201088439011)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14853519928678965, -0.5610141509802355)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14609262416729454, -0.5634567294850369)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.14519857663395142, -0.5629405509670358)--(-0.14660880201176574, -0.5615303361469185);
\draw (-0.1725460294547516, -0.5576775373197995)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.17151367619939567, -0.5576775313865171)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.1701034571195531, -0.5590877571150416)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.1701034543352565, -0.560120115824601)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.17344007461170308, -0.5610141513122535)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.17395625239897944, -0.5601201151092016)--(-0.17202984888317863, -0.559603932232411);
\draw (-0.16766087813567274, -0.5576775321019165)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.16869323139102865, -0.557677538035199)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.1701034571195531, -0.5590877571150416)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.1701034543352565, -0.560120115824601)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.16676683173961313, -0.5610141586763349)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.16625065627153357, -0.5601201165400004)--(-0.16817705627365923, -0.5596039297988245);
\draw (-0.1634302106193983, -0.5601201091312893)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16291403913009372, -0.5610141562427484)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16343021181387665, -0.5629405570886422)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16432426207432158, -0.5634567340321504)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16676683173961313, -0.5610141586763349)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.16625065627153357, -0.5601201165400004)--(-0.16484043089371922, -0.5615303313601178);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16098764214858513, -0.5653831324444578)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16239786242290605, -0.5667933546732862)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16343020938029018, -0.5667933496981616)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16432426207432158, -0.5634567340321504)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.16343021181387665, -0.5629405570886422)--(-0.16291403669650723, -0.5648669488522677);
\draw (-0.1609876342607951, -0.5692359282029631)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16098763704509172, -0.5682035694934036)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16239786242290605, -0.5667933546732862)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16343020938029018, -0.5667933496981616)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16432426083521345, -0.5701299745990227)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16343021324467547, -0.570646153216088)--(-0.16291404056089254, -0.5687197523701942);
\draw (-0.16343020814118206, -0.573466590265034)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16432425840162698, -0.573982767208542)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16625065924752086, -0.5734665945247591)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16676683073682547, -0.5725725474133001)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16432426083521345, -0.5701299745990227)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16343021324467547, -0.570646153216088)--(-0.16484043897319994, -0.5720563722959306);
\draw (-0.16766088219174874, -0.5759091723141612)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.16869322914913287, -0.5759091673390365)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.1701034545269472, -0.5744989525189191)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.17010345731124382, -0.5734665938093597)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.16676683073682547, -0.5725725474133001)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.16625065924752086, -0.5734665945247591)--(-0.16817705646534992, -0.5739827664931426);
\draw (-0.1725460272128558, -0.5759091666236371)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.1734400748033938, -0.5753929880065717)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.1739562499207632, -0.5734665962429462)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17344007445268367, -0.5725725541066118)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17010345731124382, -0.5734665938093597)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.1701034545269472, -0.5744989525189191)--(-0.17202984907486932, -0.5739827689267292);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17729287251640657, -0.5725725533912124)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17677669983262365, -0.5706461525453185)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17588264957217875, -0.5701299756018103)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17344007445268367, -0.5725725541066118)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.1739562499207632, -0.5734665962429462)--(-0.1753664744548093, -0.5720563673654357);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17870309438054577, -0.5701299689531284)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17677669983262365, -0.5706461525453185)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17588264957217875, -0.5701299756018103)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17677669596823836, -0.566793349027392)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.17780904922359425, -0.5667933549606745)--(-0.1772928686520213, -0.5687197498732859);
\draw (-0.1792192656335299, -0.5643507736715765)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17870309016545033, -0.563456731535242)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17677669840182483, -0.5629405564178726)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17588265081128684, -0.563456735034938)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17677669596823836, -0.566793349027392)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17780904922359425, -0.5667933549606745)--(-0.17729287108560776, -0.5648669572637665);
\draw (-0.17677669175314292, -0.5601201116095056)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17588264694690156, -0.5596039315170115)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17395625239897944, -0.5601201151092016)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17344007461170308, -0.5610141513122535)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17588265081128684, -0.563456735034938)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.17677669840182483, -0.5629405564178726)--(-0.17536647267330036, -0.56153033733803);
\draw (-0.19256574700359497, -0.5692359243198856)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1930819287696463, -0.5701299773646271)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1925657536522769, -0.5720563691282528)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1916717060617389, -0.5725725477453181)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1892291361601269, -0.5701299749310407)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.18974530764943148, -0.5692359278195815)--(-0.1911555279237524, -0.5706461500484101);
\draw (-0.1950083271819537, -0.5734665972903636)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19449215171387418, -0.5725725551540292)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.1925657536522769, -0.5720563691282528)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.1916717060617389, -0.5725725477453181)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19256575751666216, -0.5759091726461791)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19359810447404632, -0.5759091676710546)--(-0.19308192633605983, -0.5739827699741467);
\draw (-0.19500832741827417, -0.5783517454604565)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.1944921559289696, -0.5792457925719157)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19256575508307572, -0.5797619652556986)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.1916717048226308, -0.5792457883121904)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19256575751666216, -0.5759091726461791)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19359810447404632, -0.5759091676710546)--(-0.19308193020044512, -0.577835573492073);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.19167170868701608, -0.5830985918301168)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.18974530517121527, -0.5825824089533262)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.1892291297031357, -0.5816883668169919)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.1916717048226308, -0.5792457883121904)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.19256575508307572, -0.5797619652556986)--(-0.19115553600323315, -0.5811721909842231);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.1892291363518176, -0.5845088116253588)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18974530517121527, -0.5825824089533262)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.1892291297031357, -0.5816883668169919)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18589251256169587, -0.5825824065197398)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18589250977739924, -0.5836147652292993)--(-0.18781891062329314, -0.5830985925455163);
\draw (-0.18344993744220078, -0.5850249850245413)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18255589263595942, -0.5845088049320473)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18203971449797293, -0.5825824072351393)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18255589228524927, -0.5816883710320873)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18589251256169587, -0.5825824065197398)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.18589250977739924, -0.5836147652292993)--(-0.18396611801377374, -0.5830985901119299);
\draw (-0.1792192696896059, -0.5825824138838211)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.17870309422152633, -0.5816883717474867)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.17921926849512754, -0.5797619659264682)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.1801133160856655, -0.5792457873094028)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.18255589228524927, -0.5816883710320873)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.18203971449797293, -0.5825824072351393)--(-0.180629494223652, -0.5811721850063107);
\draw (-0.17677668951124714, -0.5783517409133432)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.17677669859351552, -0.5773193931121907)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.1781869176733581, -0.5759091673836663)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.17921927092871398, -0.5759091733169488)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.1801133160856655, -0.5792457873094028)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.17921926849512754, -0.5797619659264682)--(-0.17870309581134458, -0.5778355650805743);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.17729287251640657, -0.5725725533912124)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.17921926706432872, -0.5720563697990223)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.18011331732477362, -0.5725725467425304)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.17921927092871398, -0.5759091733169488)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.1781869176733581, -0.5759091673836663)--(-0.17870309824493105, -0.5739827724710549);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.17870309438054577, -0.5701299689531284)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.17921926706432872, -0.5720563697990223)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18011331732477362, -0.5725725467425304)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18255588699006517, -0.570129971386715)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18203971152198561, -0.5692359292503806)--(-0.18062949244214305, -0.5706461549789049);
\draw (-0.18344993968409656, -0.5667933557207037)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.1844822866414807, -0.566793350745579)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18589251237000515, -0.5682035698254216)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18589250958570855, -0.5692359285349811)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18255588699006517, -0.570129971386715)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18203971152198561, -0.5692359292503806)--(-0.18396611782208305, -0.5687197534176116);
\draw (-0.18833508470520363, -0.5667933500301796)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.189229129511445, -0.5673095301226736)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.18974530764943148, -0.5692359278195815)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.1892291361601269, -0.5701299749310407)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.18589250958570855, -0.5692359285349811)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.18589251237000515, -0.5682035698254216)--(-0.18781891043160243, -0.568719755851198);
\draw (-0.20412414377541122, -0.5892556547827115)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20412414644531815, -0.590288010343285)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20271392106750383, -0.5916982251634024)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20168157411011967, -0.591698230138527)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.2007875226551964, -0.5883616052376659)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.2016815702457344, -0.5878454266206006)--(-0.20219774292951734, -0.5897718274664945);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20412414134182474, -0.5931084473922308)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20271392106750383, -0.5916982251634024)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20168157411011967, -0.591698230138527)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.2007875214160883, -0.5950348458045382)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20168157167653322, -0.5955510227480464)--(-0.20219774679390262, -0.5936246309844209);
\draw (-0.20168157287101157, -0.5983714707053993)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.20078752528047358, -0.5988876493224646)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.19886112176467277, -0.5983714664456741)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.19834494629659322, -0.5974774243093397)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.2007875214160883, -0.5950348458045382)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.20168157167653322, -0.5955510227480464)--(-0.20027135259669065, -0.596961248476571);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19641855209938122, -0.6008140418014897)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19500832637085674, -0.5994038227216472)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19500832915515337, -0.5983714640120876)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19834494629659322, -0.5974774243093397)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.19886112176467277, -0.5983714664456741)--(-0.19693472721675065, -0.5988876500378641);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.1935981072910142, -0.6008140484501716)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.19500832637085674, -0.5994038227216472)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.19500832915515337, -0.5983714640120876)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.19167170887870677, -0.5974774285244351)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.1911555310914304, -0.5983714647274871)--(-0.19308193460723122, -0.5988876476042777);
\draw (-0.1883350862830634, -0.598371471376169)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.18781891081498384, -0.5974774292398345)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.18833508508858504, -0.595551023418816)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.189229132679123, -0.5950348448017506)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.19167170887870677, -0.5974774285244351)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.1911555310914304, -0.5983714647274871)--(-0.1897453108171095, -0.5969612424986586);
\draw (-0.18589251240267643, -0.5941408093140981)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.18589251518697303, -0.5931084506045385)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.1873027342668156, -0.5916982248760141)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.1883350875221715, -0.5916982308092966)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.189229132679123, -0.5950348448017506)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.18833508508858504, -0.595551023418816)--(-0.18781891240480209, -0.5936246225729221);
\draw (-0.18589251132258777, -0.5892556470866122)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.1864086891098641, -0.5883616108835602)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.18833508365778623, -0.5878454272913701)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.18922913391823115, -0.5883616042348783)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.1883350875221715, -0.5916982308092966)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.1873027342668156, -0.5916982248760141)--(-0.18781891483838856, -0.5897718299634027);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.1892291363518176, -0.5845088116253588)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.19115552811544312, -0.5850249867427284)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.19167170358352267, -0.5859190288790628)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.18922913391823115, -0.5883616042348783)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.18833508365778623, -0.5878454272913701)--(-0.18974530903560055, -0.5864352124712527);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19167170868701608, -0.5830985918301168)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19115552811544312, -0.5850249867427284)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19167170358352267, -0.5859190288790628)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19500832617916605, -0.5850249860273289)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19500832896346265, -0.5839926273177695)--(-0.19308193441554056, -0.5845088109099594);
\draw (-0.19745090129866114, -0.5825824075225274)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.1983449461049025, -0.5830985876150214)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.198861124242889, -0.5850249853119295)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.1983449527535844, -0.5859190324233885)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.19500832617916605, -0.5850249860273289)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.19500832896346265, -0.5839926273177695)--(-0.19693472702505993, -0.5845088133435459);
\draw (-0.20168156989502425, -0.5850249927206406)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.2021977453631038, -0.5859190348569749)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.2016815702457344, -0.5878454266206006)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.2007875226551964, -0.5883616052376659)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.1983449527535844, -0.5859190324233885)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.198861124242889, -0.5850249853119295)--(-0.2002713445172099, -0.586435207540758);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20412414539790075, -0.6113400876044754)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20271392512357983, -0.6099298653756471)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.2016815718682239, -0.6099298594423646)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20078752547216427, -0.6132664860167829)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20168156943463744, -0.613782652051884)--(-0.20219774455200684, -0.6118562602882585);
\draw (-0.20412414153351546, -0.6074872840865491)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.20412414420342237, -0.6085196396471226)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.20271392512357983, -0.6099298653756471)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.2016815718682239, -0.6099298594423646)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.2007875267112724, -0.6065932454499106)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.20168157430181038, -0.6060770668328451)--(-0.20219774698559334, -0.608003467678739);
\draw (-0.20168156765312847, -0.6032566220244782)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.2007875228468871, -0.6027404419319841)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.19886112200099323, -0.6032566146157671)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.19834495051168866, -0.6041506617272261)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.2007875267112724, -0.6065932454499106)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.20168157430181038, -0.6060770668328451)--(-0.20027134227531415, -0.6046668368445955);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.19641855209938122, -0.6008140418014897)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.19500833301953868, -0.6022242675300141)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.1950083239372703, -0.6032566153311665)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.19834495051168866, -0.6041506617272261)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.19886112200099323, -0.6032566146157671)--(-0.19693472478316418, -0.6027404426473836);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.1935981072910142, -0.6008140484501716)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.19500833301953868, -0.6022242675300141)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.1950083239372703, -0.6032566153311665)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.19167170763959868, -0.6041506690913074)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.19115552587354734, -0.6032566160465659)--(-0.19308193217364478, -0.602740440213797);
\draw (-0.18833508651938385, -0.6032566195462619)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.18781891503007928, -0.604150666657721)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.1883350877138622, -0.6060770675036149)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.18922913167633537, -0.6065932335387159)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.19167170763959868, -0.6041506690913074)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.19115552587354734, -0.6032566160465659)--(-0.18974530679370477, -0.6046668417750904);
\draw (-0.18589251537866375, -0.6074872872988568)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.1858925117505989, -0.6085196319510233)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18730273202491982, -0.6099298541798517)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18833508528027576, -0.6099298601131342)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18922913167633537, -0.6065932335387159)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.1883350877138622, -0.6060770675036149)--(-0.1878189125964928, -0.6080034592672403);
\draw (-0.18589251016078062, -0.6123724386179357)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.1864086856288602, -0.61326648075427)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.18833508914466102, -0.6137826636310607)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.189229136735199, -0.6132664850139953)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.18833508528027576, -0.6099298601131342)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.18730273202491982, -0.6099298541798517)--(-0.1878189101629063, -0.6118562518767597);
\draw (-0.1883350840411676, -0.6166031006800066)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.18922913430161253, -0.6171192776235146)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.19115553514750644, -0.6166031049397317)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.191671706636811, -0.6157090578282727)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.189229136735199, -0.6132664850139953)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.18833508914466102, -0.6137826636310607)--(-0.1897453148731855, -0.6151928827109032);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19167171328549293, -0.6185295026366397)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19115553514750644, -0.6166031049397317)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.191671706636811, -0.6157090578282727)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19500833321122935, -0.6166031042243323)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19500832412896096, -0.6176354520254848)--(-0.19308193236533547, -0.6171192769081153);
\draw (-0.19745090311284136, -0.6190456770386097)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19834495070337935, -0.6185294984215444)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19886112582074877, -0.6166031066579187)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19834494405469744, -0.6157090536131773)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19500833321122935, -0.6166031042243323)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.19500832412896096, -0.6176354520254848)--(-0.19693472497485487, -0.6171192793417017);
\draw (-0.2016815706291158, -0.6166031000092369)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.20219774211842037, -0.6157090528977778)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.20168156943463744, -0.613782652051884)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.20078752547216427, -0.6132664860167829)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.19834494405469744, -0.6157090536131773)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.19886112582074877, -0.6166031066579187)--(-0.20027135035479487, -0.6151928777804084);
\draw (-0.19256575561351807, -0.6323921638628784)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.19167171347718362, -0.632908339330958)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.18974530996138278, -0.6323921564541672)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.18922913449330322, -0.6314981143178329)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.1916717096127983, -0.6290555358130314)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.19256575441903967, -0.6295717159055254)--(-0.19115552904122535, -0.6309819307256428);
\draw (-0.1883350908243454, -0.6348347393177582)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.1892291356877816, -0.6343185622751858)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.18974530996138278, -0.6323921564541672)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.18922913449330322, -0.6314981143178329)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.18589251189765985, -0.6323921571695668)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.185892511840465, -0.6334245143046332)--(-0.1878189063883871, -0.6329083307124432);
\draw (-0.18344993677816476, -0.6348347356743681)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.1825558919719234, -0.6343185555818741)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.1820397138339369, -0.632392157884966)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.18255588805034326, -0.6314981091990142)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.18589251189765985, -0.6323921571695668)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.185892511840465, -0.6334245143046332)--(-0.18396611105176597, -0.6329083298533497);
\draw (-0.17921927447977343, -0.6323921613846621)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.1787030927137221, -0.6314981083399206)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.17921927055819328, -0.6295717150018021)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.1801133154216295, -0.6290555379592296)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.18255588805034326, -0.6314981091990142)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.1820397138339369, -0.632392157884966)--(-0.180629493559616, -0.6309819356561377);
\draw (-0.17677669430141468, -0.6281614884141842)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.17729287606746602, -0.6290555414589256)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.17921927055819328, -0.6295717150018021)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.1801133154216295, -0.6290555379592296)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.17921927299177975, -0.6257189223922828)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.1781869170093221, -0.6257189180334932)--(-0.1787030951473086, -0.6276453157304012);
\draw (-0.17677669406509422, -0.6232763402440912)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.17729287457947235, -0.6223823024665462)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1792192691273945, -0.6218661188743563)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1801133166607376, -0.6223822973923574)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.17921927299177975, -0.6257189223922828)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.1781869170093221, -0.6257189180334932)--(-0.17870309758089503, -0.6237925231208818);
\draw (-0.17921927423088788, -0.6190456818254104)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1801133190943241, -0.6185295047828379)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.18203971631215315, -0.6190456767512216)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.18255589178023268, -0.619939718887556)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1801133166607376, -0.6223822973923574)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.1792192691273945, -0.6218661188743563)--(-0.18062949450520882, -0.6204559040542389);
\draw (-0.18344993902006054, -0.6166031063705305)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18448229143164824, -0.6166030982464201)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18589251170596915, -0.6180133204752485)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18589251437587606, -0.6190456760358221)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18255589178023268, -0.619939718887556)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.18203971631215315, -0.6190456767512216)--(-0.18396611715804703, -0.6185295040674386);
\draw (-0.1883350840411676, -0.6166031006800066)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18922913430161253, -0.6171192776235146)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18974530698539546, -0.6190456784694085)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18922913549609088, -0.6199397255808676)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18589251437587606, -0.6190456760358221)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.18589251170596915, -0.6180133204752485)--(-0.18781891522176997, -0.618529503352039);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.19167171328549293, -0.6185295026366397)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.18974530698539546, -0.6190456784694085)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.18922913549609088, -0.6199397255808676)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.1916717053977029, -0.622382298395145)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.19256575298824086, -0.6218661197780795)--(-0.19115553271391994, -0.6204558975492511);
\draw (-0.19500833197212125, -0.6232763447912046)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.1950083283440564, -0.6243086894433711)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.1935981038100103, -0.6257189183208816)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.1925657505546544, -0.625718912387599)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.1916717053977029, -0.622382298395145)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.19256575298824086, -0.6218661197780795)--(-0.19308193112622735, -0.6237925174749877);
\draw (-0.19500832675423813, -0.6281614961102835)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.19449214896696182, -0.6290555323133354)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.19256575441903967, -0.6295717159055254)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.1916717096127983, -0.6290555358130314)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.1925657505546544, -0.625718912387599)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.1935981038100103, -0.6257189183208816)--(-0.19308192869264088, -0.627645310084507);
\draw (-0.17254603333199756, -0.6439505559112157)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.17151367734953987, -0.6439505515524262)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.1701034543481172, -0.6425403308980907)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.17010345440531202, -0.6415079737630243)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.17344007427385363, -0.6406139324857834)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.1739562497419332, -0.6415079746221177)--(-0.17202984889603928, -0.6420241473059007);
\draw (-0.16766087928581694, -0.6439505522678256)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.16869322897030284, -0.6439505457182082)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.1701034543481172, -0.6425403308980907)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.17010345440531202, -0.6415079737630243)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.16676683055799543, -0.6406139257924717)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.1662506563415891, -0.6415079744784236)--(-0.16817705355941814, -0.6420241464468072);
\draw (-0.16343021562387472, -0.6415079787653661)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16291403385782338, -0.6406139257206245)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16343021306584543, -0.6386875315952596)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16432425792928168, -0.6381713545526871)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16676683055799543, -0.6406139257924717)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.1662506563415891, -0.6415079744784236)--(-0.16484043606726817, -0.6400977522495952);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.1609876404371317, -0.6362449603554752)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16239785951697427, -0.6348347346269507)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16343021549943193, -0.6348347389857403)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16432425792928168, -0.6381713545526871)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.16343021306584543, -0.6386875315952596)--(-0.16291403765496076, -0.6367611323238587);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16098763924265333, -0.6334245123981224)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16239785951697427, -0.6348347346269507)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16343021549943193, -0.6348347389857403)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16432425916838977, -0.6314981139858149)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16343021163504665, -0.6309819354678138)--(-0.1629140400885472, -0.6329083397143394);
\draw (-0.16343021673854005, -0.6281614984188679)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16432426160197627, -0.6276453213762954)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16625065609270354, -0.628161494919172)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.1667668315607831, -0.6290555370555064)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16432425916838977, -0.6314981139858149)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16343021163504665, -0.6309819354678138)--(-0.16484043701286097, -0.6295717206476964);
\draw (-0.16766088152771272, -0.625718922963988)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.16869323121219862, -0.6257189164143705)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.17010345421362133, -0.627129137068706)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.17010345415642647, -0.6281614942037725)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.1667668315607831, -0.6290555370555064)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.16625065609270354, -0.628161494919172)--(-0.1681770596656992, -0.6276453206608961);
\draw (-0.17254602927592155, -0.6257189156989711)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17344007408216294, -0.6262350957914651)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17395625222014943, -0.628161493488373)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17344007800374306, -0.6290555421743251)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17010345415642647, -0.6281614942037725)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17010345421362133, -0.627129137068706)--(-0.17202985500232038, -0.6276453215199895);
\draw (-0.17677669157431292, -0.6281614899886772)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17729287334036425, -0.6290555430334186)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17677669549589303, -0.630981936371537)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17588265063245684, -0.6314981134141096)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17344007800374306, -0.6290555421743251)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17395625222014943, -0.628161493488373)--(-0.17536647249447035, -0.6295717157172016);
\draw (-0.17921927175267166, -0.6323921629591551)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17870308998662032, -0.6314981099144135)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17677669549589303, -0.630981936371537)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17588265063245684, -0.6314981134141096)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17677669306230656, -0.6348347289810565)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.17780904904476424, -0.6348347333398461)--(-0.17729287090677776, -0.632908335642938);
\draw (-0.1792192719889921, -0.637277311129248)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.178703091474614, -0.638171348906793)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17677669692669185, -0.6386875324989829)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17588264939334872, -0.6381713539809819)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17677669306230656, -0.6348347289810565)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17780904904476424, -0.6348347333398461)--(-0.17729286847319128, -0.6367611282524575);
\draw (-0.17677669812117022, -0.641507980456336)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.175882653257734, -0.6420241574989084)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.1739562497419332, -0.6415079746221177)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.17344007427385363, -0.6406139324857834)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.17588264939334872, -0.6381713539809819)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.17677669692669185, -0.6386875324989829)--(-0.17536647154887752, -0.6400977473191003);
\draw (-0.14942924274234082, -0.6439505469334658)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.14853520355229577, -0.6434343781430021)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.14801902609608475, -0.6415079800524708)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.1485352009942665, -0.6406139309728955)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.15187182415980766, -0.6415079793370714)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.15187181916819192, -0.6425403247764844)--(-0.14994542263213834, -0.6420241524144776);
\draw (-0.14519857908039857, -0.6415079734310062)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14609262525019082, -0.6420241527362538)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14801902609608475, -0.6415079800524708)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.1485352009942665, -0.6406139309728955)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14609262768377732, -0.6381713601267344)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.1451985835021165, -0.6386875367756837)--(-0.1466088044582129, -0.6400977586108889);
\draw (-0.14275600520001158, -0.6372773113689353)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14275600389365556, -0.6362449550211153)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14416622297349813, -0.6348347292925908)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14519857963773125, -0.6348347332577571)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14609262768377732, -0.6381713601267344)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.1451985835021165, -0.6386875367756837)--(-0.14468239974793373, -0.6367611277767453);
\draw (-0.14275600632724206, -0.6323921624115959)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14327218122542384, -0.6314981133320207)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14519858275309316, -0.6309819402546145)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14609262262491368, -0.631498108651455)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14519857963773125, -0.6348347332577571)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14416622297349813, -0.6348347292925908)--(-0.14468240286329564, -0.6329083347736026);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14468240597865759, -0.62905554177046)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14519858275309316, -0.6309819402546145)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.14609262262491368, -0.631498108651455)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.1485352026788296, -0.6290555418423072)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.1480190209127783, -0.6281614887975655)--(-0.14660880183293573, -0.62957171452609);
\draw (-0.1494292449842366, -0.6257189176296281)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.15046160096669428, -0.6257189219884177)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.15187182260456605, -0.6271291434299997)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.15187181761295038, -0.6281614888694126)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.1485352026788296, -0.6290555418423072)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.1480190209127783, -0.6281614887975655)--(-0.1499454217586722, -0.6276453161137826);
\draw (-0.15431439903041722, -0.6257189212730183)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15520843890223768, -0.6262350896698587)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15572461567667328, -0.6281614881540132)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15520844146026694, -0.6290555368399653)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.1518718189765012, -0.6281614880821662)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15187182260456605, -0.6271291434299997)--(-0.1537982198223951, -0.6276453153983832);
\draw (-0.15854506269235943, -0.6281614947754778)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.159061238160439, -0.6290555369118123)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.1585450652503887, -0.6309819419455842)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.15765102038695247, -0.6314981189881568)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.15520844146026694, -0.6290555368399653)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.15572461567667328, -0.6281614881540132)--(-0.15713483731454508, -0.6295717095955953);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.16098763924265333, -0.6334245123981224)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.15957741879925988, -0.6348347389138932)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.1585450628168022, -0.6348347345551038)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.15765102038695247, -0.6314981189881568)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.1585450652503887, -0.6309819419455842)--(-0.15906124202482427, -0.6329083404297388);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.1609876404371317, -0.6362449603554752)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.15957741879925988, -0.6348347389138932)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.1585450628168022, -0.6348347345551038)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.15765102051139523, -0.6381713587677826)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.1585450590196648, -0.6386875279518696)--(-0.1590612395912378, -0.6367611330392582);
\draw (-0.1585450615776941, -0.6415079751219759)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15765101671425785, -0.6420241521645484)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.1557246208599797, -0.6415079794089185)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.1552084390939284, -0.640613926364177)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15765101914784435, -0.638171359555029)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.1585450590196648, -0.6386875279518696)--(-0.15713483993982227, -0.640097753680394);
\draw (-0.15431439678852144, -0.6439505505768559)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.15328204080606372, -0.6439505462180664)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.15187181916819192, -0.6425403247764844)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.15187182415980766, -0.6415079793370714)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.1552084390939284, -0.640613926364177)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.1557246208599797, -0.6415079794089185)--(-0.15379822001408583, -0.6420241520927015);
\draw (-0.129409523851507, -0.6323921607081782)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.12889334839041888, -0.6314981185678072)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.129409521612805, -0.629571713353708)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.1303035663057973, -0.6290555364095414)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.13274614574381446, -0.6314981182625155)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.13222996471810475, -0.6323921563352779)--(-0.13081974325067677, -0.6309819347952901);
\draw (-0.12696694997112, -0.6281614986461073)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.12748312544619103, -0.6290555407784052)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.129409521612805, -0.629571713353708)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.1303035663057973, -0.6290555364095414)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.1294095243872792, -0.625718920547377)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.1283771678934899, -0.6257189164838048)--(-0.12889334483836937, -0.6276453148695535);
\draw (-0.12696694494926206, -0.6232763386944029)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.1274831259749718, -0.6223823006216407)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.1294095205228939, -0.6218661170294506)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.13030356669268614, -0.6223822963346981)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.1294095243872792, -0.625718920547377)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.1283771678934899, -0.6257189164838048)--(-0.12889334761284357, -0.6237925220632226);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.13030356980804805, -0.6185295033315554)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.13222996566232623, -0.6190456760871854)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.1327461411304058, -0.6199397182235199)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.13030356669268614, -0.6223822963346981)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.12940952086378163, -0.6218661168326389)--(-0.13081974658248366, -0.62045590181571);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.13274614555212375, -0.6171192815681974)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.13222996566232623, -0.6190456760871854)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.1327461411304058, -0.6199397182235199)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.13608276304427375, -0.6190456757654093)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.1360827617379177, -0.6180133194175892)--(-0.13415636650822016, -0.6185295034034026);
\draw (-0.13852533748199336, -0.6166030976542312)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.13941938365178563, -0.6171192769594787)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.13993556042622124, -0.6190456754436331)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.13941938620981487, -0.6199397241295851)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.13608276304427375, -0.6190456757654093)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.1360827617379177, -0.6180133194175892)--(-0.13800916457194307, -0.6185295026880031);
\draw (-0.14275600744190736, -0.6190456820650978)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14327218290998694, -0.6199397242014322)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14275600370196484, -0.6218661183267971)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14186195883852865, -0.6223822953693696)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.13941938620981487, -0.6199397241295851)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.13993556042622124, -0.6190456754436331)--(-0.14134578206409304, -0.6204558968852152);
\draw (-0.14519858132229435, -0.6232763441271687)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14519858262865037, -0.6243087004749885)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14378835725083605, -0.625718915295106)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14275600756635015, -0.6257189218447236)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14186195883852865, -0.6223822953693696)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14275600370196484, -0.6218661183267971)--(-0.14327218047640045, -0.6237925168109515);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14468240597865759, -0.62905554177046)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14275600445098824, -0.6295717148478661)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14186195828119597, -0.6290555355426186)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14275600756635015, -0.6257189218447236)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14378835725083605, -0.625718915295106)--(-0.14327218434078576, -0.6276453203288781);
\draw (-0.14275600632724206, -0.6323921624115959)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.14327218122542384, -0.6314981133320207)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.14275600445098824, -0.6295717148478661)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.14186195828119597, -0.6290555355426186)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.13941938384347632, -0.6314981136537968)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.13993555931155588, -0.6323921557901313)--(-0.14134578468937023, -0.6309819409700139);
\draw (-0.1385253415380694, -0.6348347378664758)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13749298487383627, -0.6348347339013094)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13608276357685214, -0.6334245122629159)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.1360827619296084, -0.6323921561119075)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13941938384347632, -0.6314981136537968)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13993555931155588, -0.6323921557901313)--(-0.13800916476363378, -0.6329083393823214);
\draw (-0.13364018766233263, -0.6348347341246798)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.1327461416629842, -0.6343185547210265)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.13222996471810475, -0.6323921563352779)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.13274614574381446, -0.6314981182625155)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.1360827619296084, -0.6323921561119075)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.13608276323596447, -0.6334245124597275)--(-0.13415636738168626, -0.6329083397040975);
\draw (-0.11785112707969073, -0.6123724302453524)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.11836730885273353, -0.6132664832860574)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.1202937050193475, -0.6137826558613602)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.12118774971233984, -0.6132664789171935)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.12029370779382167, -0.6099298630550292)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.1192613513000324, -0.609929858991457)--(-0.11977752824491186, -0.6118562573772057);
\draw (-0.1202937072580495, -0.6166031032158303)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.11977753179696138, -0.6157090610754594)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.1202937050193475, -0.6137826558613602)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.12118774971233984, -0.6132664789171935)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.12363032915035696, -0.6157090607701676)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.12311414812464724, -0.6166030988429301)--(-0.1217039266572193, -0.6151928773029423);
\draw (-0.1245243710688751, -0.619045676632332)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12555672756266437, -0.6190456806959042)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12696694664250693, -0.6176354549673797)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12696694533615088, -0.6166030986195596)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12363032915035696, -0.6157090607701676)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12311414812464724, -0.6166030988429301)--(-0.12504055078822876, -0.6171192822117497);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.13030356980804805, -0.6185295033315554)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.13081974271809838, -0.6166030982977835)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.13030356725001882, -0.615709056161449)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.12696694533615088, -0.6166030986195596)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.12696694698339464, -0.617635454770568)--(-0.12889334817017625, -0.6171192818899736);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.13274614555212375, -0.6171192815681974)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.13081974271809838, -0.6166030982977835)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.13030356725001882, -0.615709056161449)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.1327461416877385, -0.6132664780502708)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.1336401878575307, -0.6137826573555183)--(-0.13222996809591273, -0.6151928834776661);
\draw (-0.13608276360160643, -0.6123724355921603)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13608276229525035, -0.6113400792443402)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13467254065737855, -0.6099298578027582)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13364019097289265, -0.6099298643523757)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.1327461416877385, -0.6132664780502708)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.1336401878575307, -0.6137826573555183)--(-0.13415636774732825, -0.6118562628365303);
\draw (-0.13608276472883685, -0.6074872866348209)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.1355665892607573, -0.6065932444984863)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13364018710850734, -0.6060770608344492)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13274614224507114, -0.6065932378770218)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13364019097289265, -0.6099298643523757)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.13467254065737855, -0.6099298578027582)--(-0.13415636388294294, -0.6080034593186037);
\draw (-0.1336401845504781, -0.6032566136643429)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.1327461446786576, -0.6027404452675023)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.1308197438327637, -0.6032566179512853)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.13030356961635736, -0.6041506666372373)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.13274614224507114, -0.6065932378770218)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.13364018710850734, -0.6060770608344492)--(-0.13222996547063554, -0.6046668393928674);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.12837717120404996, -0.6008140467115008)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.12696694514446016, -0.6022242619252414)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.12696694645081621, -0.6032566182730614)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.13030356961635736, -0.6041506666372373)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.1308197438327637, -0.6032566179512853)--(-0.12889334797848556, -0.6027404451956553);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12555672350658836, -0.6008140404836595)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12696694514446016, -0.6022242619252414)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12696694645081621, -0.6032566182730614)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.1236303245369483, -0.6041506607311721)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12311414906886875, -0.6032566185948376)--(-0.12504054991476263, -0.6027404459110548);
\draw (-0.12029370835115433, -0.6032566228817802)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.11977752715500078, -0.6041506610529482)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.12029370427032413, -0.6060770593402911)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.12118775009922864, -0.6065932388423503)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.1236303245369483, -0.6041506607311721)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.12311414906886875, -0.6032566185948376)--(-0.12170392998902616, -0.6046668443233622);
\draw (-0.11785112835580455, -0.6074872812020551)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.11785112983260446, -0.6085196374514693)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.1192613513000324, -0.609929858991457)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.12029370779382167, -0.6099298630550292)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.12118775009922864, -0.6065932388423503)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.12029370392943639, -0.6060770595371028)--(-0.11977753101938607, -0.6080034645708747);
\draw (-0.11785113042725648, -0.5892556519966233)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.1183673053254383, -0.5883616029170481)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.12029370685310761, -0.5878454298396419)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.12118775302289986, -0.5883616091448893)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.1202937037377457, -0.5916982228427845)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.11926135337148433, -0.5916982297860253)--(-0.11977752696331007, -0.5897718243586301);
\draw (-0.12029370429507835, -0.5850249826695355)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.119777530078672, -0.5859190313554874)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12029370685310761, -0.5878454298396419)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12118775302289986, -0.5883616091448893)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12363032677884409, -0.5859190314273346)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12311415131076453, -0.585024989291)--(-0.12170392593295018, -0.5864352041111174);
\draw (-0.12452436908425102, -0.5825824072146555)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.1255567250667087, -0.582582411573445)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12696694670458053, -0.5839926330150271)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12696694801093655, -0.5850249893628471)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12363032677884409, -0.5859190314273346)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12311415131076453, -0.585024989291)--(-0.12504054585868662, -0.58450880569881);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.1303035693002239, -0.5830985901632932)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.1308197460746595, -0.5850249886474477)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.13030356556028136, -0.5859190264249926)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.12696694937448746, -0.5850249885756006)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.12696694670458053, -0.5839926330150271)--(-0.1288933439224096, -0.5845088049834106);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13274614198613252, -0.5845088042680112)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.1308197460746595, -0.5850249886474477)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13030356556028136, -0.5859190264249926)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.1327461444869669, -0.5883616085731842)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13364018935040314, -0.5878454315306116)--(-0.13222996771253132, -0.5864352100890298);
\draw (-0.13608276067276087, -0.5892556464225761)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13608276334266778, -0.5902880019831497)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13467254289927433, -0.5916982284989205)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13364018691681664, -0.5916982241401311)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.1327461444869669, -0.5883616085731842)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13364018935040314, -0.5878454315306116)--(-0.13415636612483872, -0.5897718300147662);
\draw (-0.13608276584350215, -0.5941408062883227)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13556658532912405, -0.5950348440658675)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13364018941765105, -0.595551028445304)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13274614461140968, -0.5950348483528101)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13364018691681664, -0.5916982241401311)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13467254289927433, -0.5916982284989205)--(-0.13415636369125225, -0.5936246226242855);
\draw (-0.13364018567770852, -0.5983714647070033)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.13274614081427233, -0.5988876417495759)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.13081974495999416, -0.5983714689939459)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.1303035694919146, -0.5974774268576115)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.1327461432478588, -0.5950348491400564)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.13364018941765105, -0.595551028445304)--(-0.13222996403983672, -0.5969612432654214);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.12837717120404996, -0.6008140467115008)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.12696694956617816, -0.5994038252699189)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.1269669482598221, -0.5983714689220987)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.1303035694919146, -0.5974774268576115)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.13081974495999416, -0.5983714689939459)--(-0.12889334411410025, -0.5988876416777289);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12555672350658836, -0.6008140404836595)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12696694956617816, -0.5994038252699189)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.1269669482598221, -0.5983714689220987)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12363032509428096, -0.597477420557923)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12311415019609914, -0.5983714696374982)--(-0.12504054673215276, -0.598887641999505);
\draw (-0.12029370318041302, -0.5983714630160336)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.11977752771233346, -0.5974774208796991)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12029370760213098, -0.5955510263607111)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12118775178379174, -0.5950348497117618)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12363032509428096, -0.597477420557923)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.12311415019609914, -0.5983714696374982)--(-0.12170392855822734, -0.5969612481959163);
\draw (-0.11785112930002606, -0.5941408009539627)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.11785112799367001, -0.5931084446061428)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.11926135337148433, -0.5916982297860253)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.1202937037377457, -0.5916982228427845)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.12118775178379174, -0.5950348497117618)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.12029370760213098, -0.5955510263607111)--(-0.11977753014591994, -0.5936246282701798);
\draw (-0.129409524245097, -0.5692359305115475)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.1303035691085332, -0.568719753468975)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13222996359926048, -0.5692359270118516)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13274613906734004, -0.5701299691481859)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13030356667494672, -0.5725725460784944)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.12940951914160356, -0.5720563675604933)--(-0.1308197445194179, -0.570646152740376);
\draw (-0.13364018903426966, -0.5667933550566676)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13274614417083344, -0.5673095320992401)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13222996359926048, -0.5692359270118516)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13274613906734004, -0.5701299691481859)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13608276166298341, -0.5692359262964521)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.13608276172017825, -0.5682035691613856)--(-0.13415636717225612, -0.5687197527535757);
\draw (-0.1385253367824785, -0.5667933477916507)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.13941938158871986, -0.5673095278841447)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.13993555972670635, -0.5692359255810526)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.1394193855103, -0.5701299742670046)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.13608276166298341, -0.5692359262964521)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.13608276172017825, -0.5682035691613856)--(-0.1380091625088773, -0.5687197536126691);
\draw (-0.14275600537884164, -0.5692359329897638)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.1432721808469212, -0.5701299751260982)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.14275600300245, -0.5720563684642166)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.14186195813901378, -0.5725725455067892)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.1394193855103, -0.5701299742670046)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.13993555972670635, -0.5692359255810526)--(-0.1413457800010273, -0.5706461478098811);
\draw (-0.1451985792592286, -0.5734665950518346)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14468240379114905, -0.5725725529155001)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14275600300245, -0.5720563684642166)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14186195813901378, -0.5725725455067892)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.1427560068668353, -0.5759091719821432)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14378835655132122, -0.5759091654325257)--(-0.1432721784133347, -0.5739827677356176);
\draw (-0.14519857949554904, -0.5783517432219276)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.1446824052791427, -0.5792457919078796)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.1427560044332488, -0.5797619645916625)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.14186195689990566, -0.5792457860736615)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.1427560068668353, -0.5759091719821432)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.14378835655132122, -0.5759091654325257)--(-0.14327218227771998, -0.5778355712535441);
\draw (-0.14275600562772717, -0.5825824125490154)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.14186196076429095, -0.5830985895915879)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.13993555724849016, -0.5825824067147973)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.13941938178041058, -0.5816883645784628)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.14186195689990566, -0.5792457860736615)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.1427560044332488, -0.5797619645916625)--(-0.14134578535340625, -0.581172190320187);
\draw (-0.1385253408385545, -0.5850249880038954)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13749298485609684, -0.5850249836451058)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.1360827618546741, -0.5836147629907703)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13608276191186897, -0.5825824058557038)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13941938178041058, -0.5816883645784628)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13993555724849016, -0.5825824067147973)--(-0.138009162700568, -0.5830985903069874);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.13274614198613252, -0.5845088042680112)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.13222996384814603, -0.5825824065711032)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.13274614436252416, -0.5816883687935583)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.13608276191186897, -0.5825824058557038)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.1360827618546741, -0.5836147629907703)--(-0.13415636736394684, -0.5830985894478938);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.1303035693002239, -0.5830985901632932)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.13222996384814603, -0.5825824065711032)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.13274614436252416, -0.5816883687935583)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.13030356543583863, -0.5792457866453667)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.1294095205724024, -0.5797619636879392)--(-0.13081974357382511, -0.5811721843422748);
\draw (-0.12696694925004468, -0.5783517487959748)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.12696694794368862, -0.5773193924481548)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.1283771670235312, -0.5759091667196302)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.12940952300598887, -0.5759091710784199)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.13030356543583863, -0.5792457866453667)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.1294095205724024, -0.5797619636879392)--(-0.12889334516151768, -0.5778355644165383);
\draw (-0.12696694407930334, -0.5734665889302283)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.12748312459368147, -0.5725725511526835)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.12940951914160356, -0.5720563675604933)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.13030356667494672, -0.5725725460784944)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.12940952300598887, -0.5759091710784199)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.1283771670235312, -0.5759091667196302)--(-0.12889334759510415, -0.5739827718070188);
\draw (-0.25881904416645723, -0.5576775393186413)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.2597130944269021, -0.5581937162621493)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.26022926711068506, -0.5601201171080432)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.25971308386920516, -0.561014156460081)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.2563764745011657, -0.5601201146744568)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.2563764663770552, -0.5590877622628692)--(-0.2583028690490878, -0.5596039310822667);
\draw (-0.26304971191905213, -0.5601201104593614)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26215566165860715, -0.5596039335158531)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26022926711068506, -0.5601201171080432)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.25971308386920516, -0.561014156460081)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26215566552299246, -0.5634567370337797)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26304970765932695, -0.5629405615657002)--(-0.26163949283920956, -0.5615303361878858);
\draw (-0.26549228579943907, -0.5643507725214323)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26549228301514244, -0.5653831312309916)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26408206393529987, -0.5667933569595162)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26304970522574045, -0.5667933541752195)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26215566552299246, -0.5634567370337797)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26304970765932695, -0.5629405615657002)--(-0.26356589125151697, -0.5648669561136223);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.26497610363804786, -0.570129974100956)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2630497090901257, -0.5706461576931461)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2621556697380879, -0.5701299744516661)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.26304970522574045, -0.5667933541752195)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.26408206393529987, -0.5667933569595162)--(-0.26356588881793047, -0.5687197487231417);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2635658926823158, -0.5725725522410681)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2630497090901257, -0.5706461576931461)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2621556697380879, -0.5701299744516661)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.2597130891643893, -0.5725725561054534)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.26022926463246887, -0.5734665982417879)--(-0.2616394837123114, -0.5720563725132635);
\draw (-0.258819047378765, -0.5759091654734929)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.2577866949671773, -0.5759091735976034)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.2563764692386528, -0.5744989545177608)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.25637647202294944, -0.5734665958082015)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.2597130891643893, -0.5725725561054534)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.26022926463246887, -0.5734665982417879)--(-0.25830286378657497, -0.5739827709255708);
\draw (-0.2539338914492508, -0.5759091774619887)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.25303985209721297, -0.5753929942205088)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.25252366850502295, -0.5734665996725867)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.2530398454485311, -0.5725725494121418)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.25637647202294944, -0.5734665958082015)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.2563764692386528, -0.5744989545177608)--(-0.25445007117705554, -0.5739827684919843);
\draw (-0.24970322830709124, -0.5734665891148898)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.24918705283901169, -0.5725725469785552)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.24970322795638109, -0.5706461552149298)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.25059727009271554, -0.5701299797468502)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.2530398454485311, -0.5725725494121418)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.25252366850502295, -0.5734665996725867)--(-0.25111345368490556, -0.5720563742947724);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.24726064630259378, -0.5682035746412312)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.24867087168040813, -0.5667933598211139)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.2497032240919958, -0.5667933516970033)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.25059727009271554, -0.5701299797468502)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.24970322795638109, -0.5706461552149298)--(-0.24918705527259816, -0.5687197543690359);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.24726065686029072, -0.5653831344432995)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.24867087168040813, -0.5667933598211139)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.2497032240919958, -0.5667933516970033)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.2505972767860272, -0.5634567360309921)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.24970322652558227, -0.5629405590874839)--(-0.24918705140821287, -0.5648669508511094);
\draw (-0.24970323078530746, -0.5601201079811451)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2505972729216419, -0.5596039325130656)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2525236709832392, -0.560120118538842)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2530398464513187, -0.5610141606751765)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2505972767860272, -0.5634567360309921)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.24970322652558227, -0.5629405590874839)--(-0.2511134456054248, -0.5615303333589594);
\draw (-0.2539338928473784, -0.5576775341007582)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2549662515569378, -0.5576775368850547)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2563764663770552, -0.5590877622628692)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2563764745011657, -0.5601201146744568)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2530398464513187, -0.5610141606751765)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2525236709832392, -0.560120118538842)--(-0.2544500655311613, -0.559603934946652);
\draw (-0.2788387617153006, -0.5692359263187273)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.27794472866123454, -0.5687197539856546)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.27601832781534064, -0.5692359266694375)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.27550215087183255, -0.5701299769298824)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.2779447262276481, -0.5725725465951739)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.2788387683639825, -0.5720563711270943)--(-0.277428542635458, -0.5706461520472519);
\draw (-0.2746081048711128, -0.5667933488800354)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.2755021442231506, -0.5673095321215154)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.27601832781534064, -0.5692359266694375)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.27550215087183255, -0.5701299769298824)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.2721655242974142, -0.5692359305338227)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.2721655270817108, -0.5682035718242633)--(-0.27409192514330805, -0.5687197578500398);
\draw (-0.26972294894159865, -0.5667933608685312)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26882890680526417, -0.5673095363366107)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26831273168789477, -0.5692359281002362)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26882890715597435, -0.5701299702365707)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.2721655242974142, -0.5692359305338227)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.2721655270817108, -0.5682035718242633)--(-0.2702391325337887, -0.5687197554164534);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.26497610363804786, -0.570129974100956)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.2654922872302379, -0.5720563686488781)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.26638632658227573, -0.5725725518903579)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.26882890715597435, -0.5701299702365707)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.26831273168789477, -0.5692359281002362)--(-0.2669025126080522, -0.5706461538287607);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2635658926823158, -0.5725725522410681)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2654922872302379, -0.5720563686488781)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.26638632658227573, -0.5725725518903579)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2654922910946232, -0.5759091721668046)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.2644599323850637, -0.575909169382508)--(-0.2649761075024331, -0.5739827776188825);
\draw (-0.26304970422295276, -0.5783517429121848)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2635658859890041, -0.5792457959569264)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2654922886610367, -0.579761964776324)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2663863307973711, -0.5792457893082446)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2654922910946232, -0.5759091721668046)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2644599323850637, -0.575909169382508)--(-0.26497610506884667, -0.5778355702284019);
\draw (-0.2654922844013115, -0.5825824158826628)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2663863283637847, -0.5830985819177639)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2683127292096785, -0.5825824092339809)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.26882890615318666, -0.581688358973536)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2663863307973711, -0.5792457893082446)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2654922886610367, -0.579761964776324)--(-0.2669025034811541, -0.5811721901541382);
\draw (-0.2697229521539064, -0.585024987023383)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.27075530456549407, -0.5850249788992724)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.2721655299433084, -0.583614764079155)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.27216552181919795, -0.5825824116675673)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.26882890615318666, -0.581688358973536)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.2683127292096785, -0.5825824092339809)--(-0.27023912097330405, -0.5830985843513503);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.2755021456093197, -0.5845088167731864)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27601832533712445, -0.582582407803182)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27550214986904487, -0.5816883656668477)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27216552181919795, -0.5825824116675673)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.2721655299433084, -0.583614764079155)--(-0.27409192449123054, -0.5830985804869651);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.2779447233987217, -0.5830985938289586)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.27601832533712445, -0.582582407803182)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.27550214986904487, -0.5816883656668477)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.2779447195343364, -0.5792457903110321)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.27883876979478134, -0.5797619672545402)--(-0.27742854441696696, -0.5811721820746576);
\draw (-0.2812813475841833, -0.5783517443103123)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.28128133946007283, -0.5773193918987247)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.2798711246399555, -0.5759091665209104)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.278838765930396, -0.5759091637366137)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.2779447195343364, -0.5792457903110321)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.27883876979478134, -0.5797619672545402)--(-0.279354938614179, -0.5778355645825076);
\draw (-0.28128134189365933, -0.5734665992892053)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.28076516012760805, -0.5725725462444637)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.2788387683639825, -0.5720563711270943)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.2779447262276481, -0.5725725465951739)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.278838765930396, -0.5759091637366137)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.2798711246399555, -0.5759091665209104)--(-0.2793549410477654, -0.5739827719729882);
\draw (-0.2903971584871169, -0.5892556567815531)--(-0.288470757641223, -0.589771829465336);
\draw (-0.2903971634622414, -0.5902880037389373)--(-0.288470757641223, -0.589771829465336);
\draw (-0.288986941233413, -0.5916982240132582)--(-0.288470757641223, -0.589771829465336);
\draw (-0.28795458567283944, -0.5916982266831652)--(-0.288470757641223, -0.589771829465336);
\draw (-0.2870605428211056, -0.5883616040875217)--(-0.288470757641223, -0.589771829465336);
\draw (-0.28795458495744003, -0.5878454286194421)--(-0.288470757641223, -0.589771829465336);
\draw (-0.29039716417764083, -0.5941408018026602)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.2903971560535304, -0.5931084493910725)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.288986941233413, -0.5916982240132582)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.28795458567283944, -0.5916982266831652)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.2870605361277939, -0.59503484780338)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.28795458638823884, -0.595551024746888)--(-0.2884707583566224, -0.593624627529059);
\draw (-0.28795457897952775, -0.5983714703990233)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.2870605368431933, -0.5988876458671029)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28513414193058195, -0.5983714652955299)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28461796646250237, -0.5974774231591955)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.2870605361277939, -0.59503484780338)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28795458638823884, -0.595551024746888)--(-0.28654436415941037, -0.596961245021209);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28269156135688334, -0.6008140469493172)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.2812813465367659, -0.5994038215715028)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28128133841265546, -0.5983714691599151)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28461796646250237, -0.5974774231591955)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.28513414193058195, -0.5983714652955299)--(-0.28320774423367395, -0.5988876434335164);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.2798711243079375, -0.6008140418458238)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.2812813465367659, -0.5994038215715028)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.28128133841265546, -0.5983714691599151)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.2779447258956301, -0.5974774219200873)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.2774285458031361, -0.5983714667263287)--(-0.27935494071574746, -0.5988876472979017);
\draw (-0.274608100994769, -0.5983714733750106)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.27409191922871773, -0.5974774203302691)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2746081052544942, -0.5955510222686718)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2755021473908287, -0.5950348468005924)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2779447258956301, -0.5974774219200873)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2774285458031361, -0.5983714667263287)--(-0.2760183200746116, -0.5969612476464862);
\draw (-0.2721655208164103, -0.5941408004045327)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2721655298986787, -0.5931084526033803)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2735757489785212, -0.5916982268748558)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2746081076880807, -0.5916982296591524)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2755021473908287, -0.5950348468005924)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2746081052544942, -0.5955510222686718)--(-0.27409192166230417, -0.5936246277207498);
\draw (-0.2721655260342934, -0.5892556490854539)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.2726817092757733, -0.588361609733416)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.2746081038236954, -0.5878454261412259)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.27550214317573324, -0.5883616093827058)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.2746081076880807, -0.5916982296591524)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.2735757489785212, -0.5916982268748558)--(-0.27409192409589067, -0.5897718351112303);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.2755021456093197, -0.5845088167731864)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27742854828135227, -0.5850249855925841)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27794472374943185, -0.5859190277289186)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27550214317573324, -0.5883616093827058)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.2746081038236954, -0.5878454261412259)--(-0.27601832920150976, -0.5864352113211085);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.2779447233987217, -0.5830985938289586)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.27742854828135227, -0.5850249855925841)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.27794472374943185, -0.5859190277289186)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.2812813408908717, -0.5850249880261705)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.2812813436751683, -0.5839926293166111)--(-0.2793549491272462, -0.5845088129088012);
\draw (-0.2837239214645703, -0.5825824063723832)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2846179608166081, -0.5830985896138632)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2851341444087982, -0.5850249841617853)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.28461796746529006, -0.5859190344222303)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2812813408908717, -0.5850249880261705)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.2812813436751683, -0.5839926293166111)--(-0.28320774173676555, -0.5845088153423876);
\draw (-0.28795457830875815, -0.5850249838110751)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.28847076007480943, -0.5859190368558167)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.28795458495744003, -0.5878454286194421)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.2870605428211056, -0.5883616040875217)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.28461796746529006, -0.5859190344222303)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.2851341444087982, -0.5850249841617853)--(-0.2865443592289155, -0.5864352095395997);
\draw (-0.2903971564815415, -0.6123724342554837)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.28988097953803343, -0.6132664845159286)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.2879545786921395, -0.6137826571997116)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.2870605424890876, -0.6132664794124352)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.287954581125726, -0.609929864590192)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.28898693668629954, -0.6099298619202853)--(-0.288470764717916, -0.6118562591381143);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.28847076543331546, -0.6157090572018372)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.2879545786921395, -0.6137826571997116)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.2870605424890876, -0.6132664794124352)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.28461795876640306, -0.6157090556120189)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.2851341373834685, -0.616603103202557)--(-0.28654435961229696, -0.615192882928236);
\draw (-0.2837239232787505, -0.6190456758884656)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.28269156771817694, -0.6190456785583724)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.2812813388406666, -0.6176354540243263)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.2812813447739491, -0.6166031007689705)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.28461795876640306, -0.6157090556120189)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.2851341373834685, -0.616603103202557)--(-0.2832077396865605, -0.6171192813405435);
\draw (-0.2788387610512646, -0.6190456769685542)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.27794472484821264, -0.618529499181278)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2774285412560226, -0.6166031046333558)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2779447213485166, -0.6157090598271144)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2812813447739491, -0.6166031007689705)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.2812813388406666, -0.6176354540243263)--(-0.2793549470770411, -0.617119278906957);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2755021435591146, -0.6171192827713422)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2774285412560226, -0.6166031046333558)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2779447213485166, -0.6157090598271144)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2755021428437152, -0.6132664847076192)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.27460810070738073, -0.6137826601756988)--(-0.27601832643590524, -0.6151928792555414);
\draw (-0.2721655271777039, -0.6123724320135879)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.27216552220257934, -0.6113400850562037)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.2735757444314078, -0.6099298647818828)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.2746080999919814, -0.609929862111976)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.2755021428437152, -0.6132664847076192)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.27460810070738073, -0.6137826601756988)--(-0.27409192802359783, -0.6118562593298049);
\draw (-0.27216552148717993, -0.6074872869924808)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.272681701579674, -0.6065932421862394)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.274608099276582, -0.6060770640482529)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.27550214953702684, -0.6065932409917612)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.2746080999919814, -0.609929862111976)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.2735757444314078, -0.6099298647818828)--(-0.2740919273081984, -0.608003461266082);
\draw (-0.274608106685293, -0.6032566183961177)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.27550214882162744, -0.6027404429280382)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.27742854373423886, -0.6032566234996111)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.2779447192023184, -0.6041506656359455)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.27550214953702684, -0.6065932409917612)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.274608099276582, -0.6060770640482529)--(-0.2760183215054104, -0.604666843773932);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.2798711243079375, -0.6008140418458238)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.28128133912805486, -0.6022242672236382)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.28128134725216536, -0.6032566196352258)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.2779447192023184, -0.6041506656359455)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.27742854373423886, -0.6032566234996111)--(-0.27935494143114686, -0.6027404453616246);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28269156135688334, -0.6008140469493172)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28128133912805486, -0.6022242672236382)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28128134725216536, -0.6032566196352258)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28461795976919074, -0.6041506668750536)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28513413986168473, -0.6032566220688123)--(-0.2832077449490733, -0.6027404414972393);
\draw (-0.28795458467005175, -0.6032566154201304)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.2884707632871172, -0.6041506630106683)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.28795458041032657, -0.6060770665264692)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.28706053827399214, -0.6065932419945488)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.28461795976919074, -0.6041506668750536)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.28513413986168473, -0.6032566220688123)--(-0.2865443655902092, -0.6046668411486549);
\draw (-0.29039716169942464, -0.6074872829364049)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.290397158915128, -0.6085196416459643)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.28898693668629954, -0.6099298619202853)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.287954581125726, -0.609929864590192)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.28706053827399214, -0.6065932419945488)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.28795458041032657, -0.6060770665264692)--(-0.2884707640025166, -0.6080034610743913);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.27935494181452825, -0.6314981187502611)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.27883876913074535, -0.6295717179043672)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.2779447188703004, -0.6290555409608589)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.2755021492050089, -0.6314981163166746)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.2760183246730884, -0.632392158453009)--(-0.2774285469019169, -0.6309819381786881);
\draw (-0.28128134692014733, -0.6281614949601393)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.28076516682765335, -0.6290555397663806)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.27883876913074535, -0.6295717179043672)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.2779447188703004, -0.6290555409608589)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.27883876841534594, -0.6257189198406442)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.27987112397591946, -0.6257189171707372)--(-0.27935494109912884, -0.627645320686538);
\draw (-0.2812813380806375, -0.6232763444848286)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.2807651626125579, -0.6223823023484942)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.2788387676999465, -0.6218661217769212)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.27794472556361205, -0.6223822972450008)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.27883876841534594, -0.6257189198406442)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.27987112397591946, -0.6257189171707372)--(-0.27935494038372943, -0.6237925226228151);
\draw (-0.2788387610512646, -0.6190456769685542)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27794472484821264, -0.618529499181278)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27601832715130464, -0.6190456773192643)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27550214705881065, -0.6199397221255057)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27794472556361205, -0.6223822972450008)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.2788387676999465, -0.6218661217769212)--(-0.277428541971422, -0.6204559026970786);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.2755021435591146, -0.6171192827713422)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.27601832715130464, -0.6190456773192643)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.27550214705881065, -0.6199397221255057)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.27216552363337815, -0.6190456811836496)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.2721655264176748, -0.6180133224740902)--(-0.27409192133028615, -0.6185295030456632);
\draw (-0.2697229560369838, -0.6166030997661828)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.26882890299224227, -0.6171192815322342)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.2683127310238588, -0.6190456787500631)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.2688289064919383, -0.6199397208863977)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.27216552363337815, -0.6190456811836496)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.2721655264176748, -0.6180133224740902)--(-0.2702391287207668, -0.6185295006120767);
\draw (-0.26549228306650585, -0.6190456799445415)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.26497611388241893, -0.6199397184528112)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.2654922865662019, -0.6218661192987051)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.26638633682664675, -0.6223822962422132)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.2688289064919383, -0.6199397208863977)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.2683127310238588, -0.6190456787500631)--(-0.2669025087950303, -0.620455899024384);
\draw (-0.26304970877679984, -0.6232763422429328)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.26304971690091034, -0.6243086946545205)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2644599317210277, -0.6257189200323349)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2654922872816013, -0.625718917362428)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.26638633682664675, -0.6223822962422132)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2654922865662019, -0.6218661192987051)--(-0.26497611459781834, -0.6237925165165341);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2635658821759822, -0.6290555411525498)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2654922879970007, -0.6295717154261509)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2663863301333351, -0.6290555399580713)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2654922872816013, -0.625718917362428)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2644599317210277, -0.6257189200323349)--(-0.26497611531321774, -0.627645314580257);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.2649761051202101, -0.6314981189419517)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.2654922879970007, -0.6295717154261509)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.2663863301333351, -0.6290555399580713)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.2688289086381366, -0.6314981150775665)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.26831272854564253, -0.6323921598838078)--(-0.26690251372552515, -0.6309819345059935);
\draw (-0.2697229514898704, -0.6348347376732097)--(-0.270239134366661, -0.632908334157409);
\draw (-0.270755307050444, -0.6348347350033028)--(-0.270239134366661, -0.632908334157409);
\draw (-0.2721655292792724, -0.633424514728982)--(-0.270239134366661, -0.632908334157409);
\draw (-0.272165532063569, -0.6323921560194226)--(-0.270239134366661, -0.632908334157409);
\draw (-0.2688289086381366, -0.6314981150775665)--(-0.270239134366661, -0.632908334157409);
\draw (-0.26831272854564253, -0.6323921598838078)--(-0.270239134366661, -0.632908334157409);
\draw (-0.27460809965996336, -0.6348347374368893)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.27550215270470485, -0.634318555670838)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.2760183246730884, -0.632392158453009)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.2755021492050089, -0.6314981163166746)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.272165532063569, -0.6323921560194226)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.2721655292792724, -0.633424514728982)--(-0.2740919269761804, -0.6329083365909954);
\draw (-0.25881904216761553, -0.6439505540303468)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.2577866920612455, -0.643950553551268)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.2563764717869246, -0.6425403313224395)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.25637646911701767, -0.6415079757618658)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.25971309171266105, -0.6406139329101321)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.2602292671807406, -0.6415079750464665)--(-0.2583028694838326, -0.642024153184453);
\draw (-0.2539338939975226, -0.6439505542666673)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.2549662495580961, -0.6439505515967604)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.2563764717869246, -0.6425403313224395)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.25637646911701767, -0.6415079757618658)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.2530398511457887, -0.640613931671024)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.2525236710532947, -0.6415079764772653)--(-0.25445007142010967, -0.6420241538998523);
\draw (-0.24970322855014535, -0.6415079745227578)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.2491870530820658, -0.6406139323864233)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.24970323050465285, -0.6386875320196084)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.2505972726409873, -0.6381713565515288)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.2530398511457887, -0.640613931671024)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.2525236710532947, -0.6415079764772653)--(-0.2511134507789738, -0.640097754248437);
\draw (-0.24726065152077248, -0.6372773070064833)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24726065199985142, -0.6362449569001134)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.2486708742286799, -0.6348347366257924)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24970322978925344, -0.6348347339558855)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.2505972726409873, -0.6381713565515288)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24970323050465285, -0.6386875320196084)--(-0.24918705236666636, -0.6367611343227004);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.24726065395435895, -0.6334245143969639)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.2486708742286799, -0.6348347366257924)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.24970322978925344, -0.6348347339558855)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.2505972738800954, -0.6314981159846564)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.24970322907385406, -0.6309819358921626)--(-0.24918705165126695, -0.6329083362589775);
\draw (-0.24970322557415803, -0.628161496537999)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.2505972786188996, -0.6276453147719476)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.25252367353151095, -0.6281614953435206)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.2530398489995905, -0.6290555374798552)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.2505972738800954, -0.6314981159846564)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.24970322907385406, -0.6309819358921626)--(-0.2511134513026825, -0.6295717156178415);
\draw (-0.253933898544636, -0.6257189163596403)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.2549662431968025, -0.6257189199877051)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25637646892532695, -0.6271291390675477)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.2563764661410303, -0.6281614977771071)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.2530398489995905, -0.6290555374798552)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25252367353151095, -0.6281614953435206)--(-0.25445007122841895, -0.6276453172055342);
\draw (-0.25881904671472894, -0.6257189161233199)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2597130860667668, -0.6262350993647997)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2602292696589568, -0.6281614939127218)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.25971308956646283, -0.6290555387189632)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2563764661410303, -0.6281614977771071)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.25637646892532695, -0.6271291390675477)--(-0.2583028638379383, -0.6276453196391207);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2635658821759822, -0.6290555411525498)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.26304971020759865, -0.6309819383703787)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2621556680712642, -0.6314981138384583)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.25971308956646283, -0.6290555387189632)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2602292696589568, -0.6281614939127218)--(-0.2616394844790742, -0.6295717192905361);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.2649761051202101, -0.6314981189419517)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.26304971020759865, -0.6309819383703787)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.2621556680712642, -0.6314981138384583)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.26304971092299806, -0.6348347364341017)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.26408206648357163, -0.6348347337641947)--(-0.2635658828913816, -0.6329083392162727);
\draw (-0.2654922894277995, -0.6372773115535968)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.2649761093353055, -0.6381713563598381)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.26304971163839747, -0.6386875344978247)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.2621556613779526, -0.6381713575543164)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.26304971092299806, -0.6348347364341017)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.26408206648357163, -0.6348347337641947)--(-0.263565883606781, -0.6367611372799956);
\draw (-0.2630497151380935, -0.6415079738519881)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.262155662093352, -0.6420241556180395)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.2602292671807406, -0.6415079750464665)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.25971309171266105, -0.6406139329101321)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.2621556613779526, -0.6381713575543164)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.26304971163839747, -0.6386875344978247)--(-0.26163948940956905, -0.6400977547721456);
\draw (-0.2357022615446991, -0.6439505465705679)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23480821443324004, -0.6434343750812634)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23429204174945711, -0.6415079742353695)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23480821638774757, -0.6406139325781139)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23814483435897651, -0.641507976668956)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.23814483387989754, -0.642540326775326)--(-0.23621843666206851, -0.6420241548069425);
\draw (-0.2314715937921042, -0.6415079754298478)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23236563859834558, -0.6420241555223418)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23429204174945711, -0.6415079742353695)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23480821638774757, -0.6406139325781139)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.2323656433371497, -0.638171354309633)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.23147159574661172, -0.6386875329266986)--(-0.23288181602093264, -0.6400977551555269);
\draw (-0.22902901676273135, -0.6372773079135734)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.2290290172418103, -0.6362449578072034)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.2304392449248423, -0.6348347343838967)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.2314715950312123, -0.6348347348629755)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.2323656433371497, -0.638171354309633)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.23147159574661172, -0.6386875329266986)--(-0.23095541760862523, -0.6367611352297906);
\draw (-0.22902902198061442, -0.6323921565944945)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2295451966189049, -0.6314981149372392)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2314715943158129, -0.6309819367992526)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.23236563912205427, -0.6314981168917466)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2314715950312123, -0.6348347348629755)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.2304392449248423, -0.6348347343838967)--(-0.23095541689322582, -0.6329083371660675);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23095541617782642, -0.6290555391023447)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.2314715943158129, -0.6309819367992526)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23236563912205427, -0.6314981168917466)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23480821424154935, -0.6290555383869452)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.2342920387734698, -0.6281614962506108)--(-0.23288181654464135, -0.6295717165249317);
\draw (-0.23570226378659487, -0.6257189172667303)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.23673461389296488, -0.6257189177458093)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.23814483416728582, -0.6271291399746377)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.23814483683719276, -0.6281614955352114)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.23480821424154935, -0.6290555383869452)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.2342920387734698, -0.6281614962506108)--(-0.2362184364703778, -0.6276453181126243);
\draw (-0.2405874119566878, -0.6257189170304099)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.2414814567629292, -0.626235097122904)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.2419976349009157, -0.628161494819812)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.24148145480842167, -0.6290555396260533)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.23814483683719276, -0.6281614955352114)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.23814483416728582, -0.6271291399746377)--(-0.24007123453410076, -0.627645317397225);
\draw (-0.24481807425507918, -0.6281614913201159)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.2453342528721446, -0.6290555389106539)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.24481807544955753, -0.6309819392774688)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.2439240333132231, -0.6314981147455484)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.24148145480842167, -0.6290555396260533)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.2419976349009157, -0.628161494819812)--(-0.2434078551752366, -0.6295717170486403);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.24726065395435895, -0.6334245143969639)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.2458504317255305, -0.6348347346712848)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.24481807616495693, -0.6348347373411918)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.2439240333132231, -0.6314981147455484)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.24481807544955753, -0.6309819392774688)--(-0.24533425358754402, -0.6329083369743769);
\draw (-0.24726065152077248, -0.6372773070064833)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24726065199985142, -0.6362449569001134)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.2458504317255305, -0.6348347346712848)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24481807616495693, -0.6348347373411918)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24392403207411498, -0.6381713553124208)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24481807373137046, -0.6386875299507111)--(-0.24533425430294342, -0.6367611350380997);
\draw (-0.24481808038005237, -0.6415079747590782)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24392403278951438, -0.6420241533761437)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24199763242269945, -0.6415079759535567)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24148145380563402, -0.6406139283630186)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24392403207411498, -0.6381713553124208)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24481807688035634, -0.6386875354049146)--(-0.2434078546515279, -0.6400977556792357);
\draw (-0.24058741286377794, -0.6439505517884512)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.23955505730320437, -0.6439505544583579)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.23814483387989754, -0.642540326775326)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.23814483435897651, -0.641507976668956)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.24148145380563402, -0.6406139283630186)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.24199763242269945, -0.6415079759535567)--(-0.24007123472579145, -0.642024154091543);
\draw (-0.21568253854165215, -0.6323921627194677)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.2151663567756008, -0.6314981096747263)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.2156825373471738, -0.6295717147621149)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.21657657948350822, -0.6290555392940353)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.21901915798830965, -0.6314981144135304)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.21850297789581563, -0.6323921592197718)--(-0.21709275762149471, -0.6309819369909433);
\draw (-0.2132399583632934, -0.6281614897489898)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21375614012934474, -0.6290555427937314)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.2156825373471738, -0.6295717147621149)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21657657948350822, -0.6290555392940353)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21568253978076027, -0.6257189221525955)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21465018107120082, -0.6257189193682988)--(-0.2151663592091873, -0.6276453170652069);
\draw (-0.21323995812697297, -0.6232763415788969)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21375614136845286, -0.6223823022268591)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21568253591637498, -0.621866118634669)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21657658072261635, -0.622382298727163)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21568253978076027, -0.6257189221525955)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.21465018107120082, -0.6257189193682988)--(-0.21516636164277378, -0.6237925244556874);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21657658315620282, -0.6185295061176437)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21850298037403187, -0.6190456780860272)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21901915584211143, -0.6199397202223615)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21657658072261635, -0.622382298727163)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.21568253591637498, -0.621866118634669)--(-0.2170927612941893, -0.6204559038145516);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.21901916094560483, -0.6171192831734158)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.21850298037403187, -0.6190456780860272)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.21901915584211143, -0.6199397202223615)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.2223557784377548, -0.6190456773706277)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.22235577576784787, -0.6180133218100542)--(-0.22042938121992575, -0.6185295054022442);
\draw (-0.2247983535572499, -0.6166030988658263)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22569239836349125, -0.6171192789583203)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22620857650147774, -0.6190456766552284)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22569239955796963, -0.6199397269156732)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.2223557784377548, -0.6190456773706277)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22235577576784787, -0.6180133218100542)--(-0.22428217928364869, -0.6185295046868449);
\draw (-0.22902901585564123, -0.6190456731555323)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.22954519762169256, -0.6199397262002739)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.2290290170501196, -0.6218661211128853)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.22813497491378515, -0.6223822965809648)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.22569239955796963, -0.6199397269156732)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.22620857650147774, -0.6190456766552284)--(-0.22761879677579866, -0.6204558988840567);
\draw (-0.23147159603399997, -0.6232763461260102)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.23147159555492103, -0.6243086962323803)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.23006137332609258, -0.6257189165067012)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.229029017765519, -0.6257189191766082)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.22813497491378515, -0.6223822965809648)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.2290290170501196, -0.6218661211128853)--(-0.2295451951881061, -0.6237925188097933);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.23095541617782642, -0.6290555391023447)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22902901848091842, -0.6295717172403311)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22813497367467706, -0.629055537147837)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.229029017765519, -0.6257189191766082)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.23006137332609258, -0.6257189165067012)--(-0.22954519590350547, -0.6276453168735162);
\draw (-0.22902902198061442, -0.6323921565944945)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.2295451966189049, -0.6314981149372392)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22902901848091842, -0.6295717172403311)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22813497367467706, -0.629055537147837)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22569239855518197, -0.6314981156526385)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22620857402326153, -0.632392157788973)--(-0.22761879625208997, -0.6309819375146521);
\draw (-0.22479835446434, -0.6348347336238674)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.22376599890376644, -0.6348347362937744)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.2223557786294455, -0.6334245140649459)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.2223557759595386, -0.6323921585043724)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.22569239855518197, -0.6314981156526385)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.22620857402326153, -0.632392157788973)--(-0.2242821763263535, -0.6329083359269595);
\draw (-0.2199132008400435, -0.6348347370091738)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.21901915603380212, -0.6343185569166798)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.21850297789581563, -0.6323921592197718)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.21901915798830965, -0.6314981144135304)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.2223557759595386, -0.6323921585043724)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.2223557786294455, -0.6334245140649459)--(-0.22042937826263057, -0.6329083366423589);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20412414539790075, -0.6113400876044754)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20553436447774331, -0.609929861875951)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20656672318730274, -0.6099298646602477)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20746076289005072, -0.6132664818016875)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20656672075371627, -0.6137826572697671)--(-0.20605054261572978, -0.611856259572859);
\draw (-0.20412414153351546, -0.6074872840865491)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20412414420342237, -0.6085196396471226)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20553436447774331, -0.609929861875951)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20656672318730274, -0.6099298646602477)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20746076412915884, -0.6065932412348152)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20656671932291745, -0.6060770611423212)--(-0.20605054504931627, -0.6080034669633396);
\draw (-0.20656672442641089, -0.6032566240933753)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.2074607665627453, -0.6027404486252957)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.20938716378057437, -0.6032566205936793)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.20990333924865393, -0.6041506627300137)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.20746076412915884, -0.6065932412348152)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.20656671932291745, -0.6060770611423212)--(-0.2079769447007318, -0.6046668463222038);
\draw (-0.21079739194268532, -0.6008140470640024)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.21182973890006945, -0.6008140420888779)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.21323995917439037, -0.6022242643177064)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.2132399618442973, -0.6032566198782798)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.20990333924865393, -0.6041506627300137)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.20938716378057437, -0.6032566205936793)--(-0.21131356462646825, -0.6027404479098963);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.2146501845522047, -0.6008140494975889)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.21323995917439037, -0.6022242643177064)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.2132399618442973, -0.6032566198782798)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.21657658296451213, -0.6041506694233254)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.21709275990802024, -0.6032566191628805)--(-0.21516636269019118, -0.602740447194497);
\draw (-0.21991319926218372, -0.6032566156631844)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.22042938102823506, -0.6041506687079261)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21991320045666207, -0.6060770636205375)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21901915832032764, -0.606593239088617)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21657658296451213, -0.6041506694233254)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.21709275990802024, -0.6032566191628805)--(-0.21850298018234116, -0.6046668413917089);
\draw (-0.22235577944054247, -0.6074872886336624)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.22235577581247762, -0.6085196332858289)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.22094555673263505, -0.6099298590143534)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.21991319802307563, -0.6099298562300568)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.21901915832032764, -0.606593239088617)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.21991320045666207, -0.6060770636205375)--(-0.22042937859464856, -0.6080034613174454);
\draw (-0.22235577967686293, -0.6123724368037554)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.22183959643538304, -0.6132664761557933)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.21991320188746089, -0.6137826597479833)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.21901915708121955, -0.6132664796554892)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.21991319802307563, -0.6099298562300568)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.22094555673263505, -0.6099298590143534)--(-0.2204293761610621, -0.6118562539269649);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.21901916094560483, -0.6171192831734158)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.217092757429804, -0.6166031002966251)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.21657658196172444, -0.6157090581602906)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.21901915708121955, -0.6132664796554892)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.21991320188746089, -0.6137826597479833)--(-0.21850297650964656, -0.6151928745681007);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21657658315620282, -0.6185295061176437)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.217092757429804, -0.6166031002966251)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21657658196172444, -0.6157090581602906)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21323995936608106, -0.6166031010120245)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.213239962035988, -0.6176354565725981)--(-0.21516635658391012, -0.617119272980408);
\draw (-0.21079738424658598, -0.619045679516826)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.20990333944034462, -0.618529499424332)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.20938716130235813, -0.616603101727424)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.20990333824586627, -0.6157090514669791)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.21323995936608106, -0.6166031010120245)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.213239962035988, -0.6176354565725981)--(-0.21131355852018718, -0.6171192736958075);
\draw (-0.20656672194819464, -0.6166031052271199)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.2060505401821433, -0.6157090521823785)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20656672075371627, -0.6137826572697671)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20746076289005072, -0.6132664818016875)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20990333824586627, -0.6157090514669791)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20938716130235813, -0.616603101727424)--(-0.2079769410280372, -0.6151928794985955);
\draw (-0.20412414922961475, -0.5892556516337255)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20412414644531815, -0.590288010343285)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20553437217384263, -0.5916982294231277)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20656671913122676, -0.5916982244480029)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.2074607663710546, -0.5883616119309776)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20656672156481323, -0.5878454318384836)--(-0.20605054099324027, -0.589771826751095);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20412414134182474, -0.5931084473922308)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20553437217384263, -0.5916982294231277)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20656671913122676, -0.5916982244480029)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20746077058615003, -0.595034849348864)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20656672299561205, -0.5955510279659294)--(-0.20605054485762558, -0.5936246302690216);
\draw (-0.20656671789211867, -0.5983714650148753)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20746076269836003, -0.5988876451073692)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20938716899845744, -0.5983714692746005)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20990334048776205, -0.5974774221631414)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20746077058615003, -0.595034849348864)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.20656672299561205, -0.5955510279659294)--(-0.207976943269933, -0.5969612501947579);
\draw (-0.21079739194268532, -0.6008140470640024)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.21182973890006945, -0.6008140420888779)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.21323996427788378, -0.5994038272687605)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.21323996160797687, -0.5983714717081869)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.20990334048776205, -0.5974774221631414)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.20938716899845744, -0.5983714692746005)--(-0.21131356076208296, -0.59888764439197);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.2146501845522047, -0.6008140494975889)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21323996427788378, -0.5994038272687605)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21323996160797687, -0.5983714717081869)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21657658420362025, -0.597477428856453)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21709275967169978, -0.5983714709927876)--(-0.2151663588258059, -0.5988876436765704);
\draw (-0.21991320448006682, -0.5983714643441056)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.22042938226734315, -0.5974774281410538)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.2199132041293567, -0.5955510304441456)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.21901915932311533, -0.5950348503516517)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.21657658420362025, -0.597477428856453)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.21709275967169978, -0.5983714709927876)--(-0.21850297875154234, -0.5969612452642631);
\draw (-0.2223557819187587, -0.5941408074999178)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.22235577924885178, -0.5931084519393444)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.22094555897453083, -0.5916982297105158)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.2199132002649714, -0.5916982269262192)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.21901915932311533, -0.5950348503516517)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.2199132041293567, -0.5955510304441456)--(-0.22042937840295787, -0.5936246246231272);
\draw (-0.2223557753844665, -0.5892556484214178)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.2218395999163869, -0.5883616062850834)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.21991320269855788, -0.5878454343166998)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.21901916056222342, -0.5883616097847794)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.2199132002649714, -0.5916982269262192)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.22094555897453083, -0.5916982297105158)--(-0.22042938083654434, -0.5897718320136078);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.2190191566978381, -0.5845088062668529)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21709276214991602, -0.5850249898590429)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21657657890843612, -0.5859190292110807)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21901916056222342, -0.5883616097847794)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21991320269855788, -0.5878454343166998)--(-0.21850298242423694, -0.5864352120878713);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21657658401192953, -0.583098592162135)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21709276214991602, -0.5850249898590429)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21657657890843612, -0.5859190292110807)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21323996408619306, -0.5850249905744423)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21323996141628615, -0.5839926350138687)--(-0.21516635863411518, -0.5845088069822523);
\draw (-0.21079738788660932, -0.5825824068517578)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.20990334029607133, -0.5830985854688233)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.20938716602247015, -0.5850249912898418)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.20990334149054968, -0.5859190334261761)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.21323996408619306, -0.5850249905744423)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.21323996141628615, -0.5839926350138687)--(-0.21131356057039224, -0.5845088076976517);
\draw (-0.20656672037033488, -0.5850249838811307)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.20605054342682677, -0.5859190341415756)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.20656672156481323, -0.5878454318384836)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.2074607663710546, -0.5883616119309776)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.20990334149054968, -0.5859190334261761)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.20938716602247015, -0.5850249912898418)--(-0.2079769406446558, -0.5864352061099591);
\draw (-0.21568253622970085, -0.569235934084882)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21657658927444237, -0.5687197523188308)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21850298103806787, -0.5692359274362002)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21901915650614745, -0.5701299695725347)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21657658138665237, -0.572572548077336)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21568253658041098, -0.572056367984842)--(-0.2170927619582253, -0.5706461531647247);
\draw (-0.21991320920017882, -0.5667933539065234)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.2190191561554373, -0.5673095356725747)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.21850298103806787, -0.5692359274362002)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.21901915650614745, -0.5701299695725347)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.2223557736475873, -0.5692359298697867)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.2223557764318839, -0.5682035711602273)--(-0.22042938188396177, -0.5687197547524173);
\draw (-0.2247983542212859, -0.5667933482159995)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22569239357332374, -0.5673095314574793)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22620857716551376, -0.5692359260054014)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22569240022200565, -0.5701299762658464)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.2223557736475873, -0.5692359298697867)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.2223557764318839, -0.5682035711602273)--(-0.22428217449348115, -0.5687197571860038);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22954519283152502, -0.5701299786994329)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.2290290177141556, -0.5720563704630584)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22813497557782117, -0.5725725459311379)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22569240022200565, -0.5701299762658464)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.22620857716551376, -0.5692359260054014)--(-0.22761879198563115, -0.5706461513832157);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.23095541577575288, -0.5725725564888349)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.2290290177141556, -0.5720563704630584)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.22813497557782117, -0.5725725459311379)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.2290290215785409, -0.5759091739809848)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.23006137399012858, -0.5759091658568743)--(-0.22954519039793855, -0.5739827713089523);
\draw (-0.23147159693435645, -0.5783517436462764)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.23095541999084832, -0.5792457939067213)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.22902901914495444, -0.5797619665905043)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.22813496888450951, -0.579245789646996)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.2290290215785409, -0.5759091739809848)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.23006137399012858, -0.5759091658568743)--(-0.22954519426232384, -0.5778355748268788);
\draw (-0.22902902579363635, -0.5825824113988712)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22813497274889483, -0.5830985931649225)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22620857468729755, -0.5825824071391461)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22569239921921797, -0.5816883650028116)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22813496888450951, -0.579245789646996)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22902901914495444, -0.5797619665905043)--(-0.22761880006511187, -0.5811721923190287);
\draw (-0.22479835282315835, -0.58502499157723)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22376599956780246, -0.5850249856439474)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22235577929348152, -0.583614763415119)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22235577662357459, -0.5825824078545454)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22569239921921797, -0.5816883650028116)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.22620857468729755, -0.5825824071391461)--(-0.2242821801393754, -0.5830985907313361);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.2190191566978381, -0.5845088062668529)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.21850297855985165, -0.5825824085699449)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.21901916180133155, -0.5816883692179071)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.22235577662357459, -0.5825824078545454)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.22235577929348152, -0.583614763415119)--(-0.22042938207565246, -0.5830985914467355);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21657658401192953, -0.583098592162135)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21850297855985165, -0.5825824085699449)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21901916180133155, -0.5816883692179071)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21657658014754425, -0.5792457886442084)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.2156825380112098, -0.579761964112288)--(-0.2170927582855307, -0.5811721863411163);
\draw (-0.21323996532530118, -0.5783517500075699)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.21323996265539424, -0.5773193944469965)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.2146501817352368, -0.575909168718472)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.2156825404447963, -0.5759091715027687)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.21657658014754425, -0.5792457886442084)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.2156825380112098, -0.579761964112288)--(-0.2151663598732233, -0.57783556641538);
\draw (-0.213239958791009, -0.5734665909290699)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.21375614203248886, -0.5725725515770321)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.21568253658041098, -0.572056367984842)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.21657658138665237, -0.572572548077336)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.2156825404447963, -0.5759091715027687)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.2146501817352368, -0.575909168718472)--(-0.2151663623068098, -0.5739827738058606);
\draw (-0.23570226669252664, -0.5576775373130659)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23673460819570727, -0.5576775354869272)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23814483392423175, -0.5590877545667698)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23814483113993512, -0.5601201132763292)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23480821399849527, -0.5610141529790772)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.23429203853041572, -0.5601201108427427)--(-0.2362184393763096, -0.5596039381589598);
\draw (-0.24058741171363374, -0.557677531622542)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.23955505930204607, -0.5576775397466525)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.23814483392423175, -0.5590877545667698)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.23814483113993512, -0.5601201132763292)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.24148145771435348, -0.5610141596723889)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.2419976346578616, -0.5601201094119439)--(-0.240071231985829, -0.5596039405925464);
\draw (-0.24481807485579332, -0.5601201199696408)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24533425032387288, -0.5610141621059754)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24481807520650345, -0.5629405538696008)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.243924033070169, -0.5634567293376804)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24148145771435348, -0.5610141596723889)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.2419976346578616, -0.5601201094119439)--(-0.24340784947797897, -0.5615303347897582);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24726065686029072, -0.5653831344432995)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.2458504314824764, -0.5667933492634167)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24481807907088873, -0.5667933573875273)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.243924033070169, -0.5634567293376804)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24481807520650345, -0.5629405538696008)--(-0.24533424789028638, -0.5648669547154946);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24726064630259378, -0.5682035746412312)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.2458504314824764, -0.5667933492634167)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24481807907088873, -0.5667933573875273)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24392402637685734, -0.5701299730535385)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24481807663730226, -0.5706461499970468)--(-0.24533425175467166, -0.5687197582334212);
\draw (-0.24481808328598417, -0.5734665948054137)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24392403024124262, -0.573982776571465)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24199763217964537, -0.5734665905456886)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24148145671156582, -0.5725725484093541)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24392402637685734, -0.5701299730535385)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24481807663730226, -0.5706461499970468)--(-0.2434078575574597, -0.5720563757255711);
\draw (-0.24058741031550618, -0.5759091749837725)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23955506251435382, -0.5759091659015041)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23814483678582934, -0.5744989468216616)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23814483957012594, -0.573466588112102)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.24148145671156582, -0.5725725484093541)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.24199763217964537, -0.5734665905456886)--(-0.24007123763172325, -0.5739827741378786);
\draw (-0.23570225899642736, -0.5759091697658894)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.2348082196443895, -0.5753929865244094)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23429203605219948, -0.5734665919764874)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23480821929367937, -0.5725725526244496)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23814483957012594, -0.573466588112102)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23814483678582934, -0.5744989468216616)--(-0.23621844502220382, -0.5739827717042921);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23095541577575288, -0.5725725564888349)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23147159550355761, -0.5706461475188305)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23236563763989207, -0.5701299720507509)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23480821929367937, -0.5725725526244496)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.23429203605219948, -0.5734665919764874)--(-0.2328818212320821, -0.572056366598673);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.22954519283152502, -0.5701299786994329)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.23147159550355761, -0.5706461475188305)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.23236563763989207, -0.5701299720507509)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.2314715979371441, -0.5667933549093112)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.23043923922758466, -0.5667933521250145)--(-0.2309554228197747, -0.5687197466729366);
\draw (-0.2290290162833568, -0.5643507743356124)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.22954519952483668, -0.5634567349835746)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.2314715940727588, -0.5629405513913845)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.23236564433320372, -0.5634567283348927)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.2314715979371441, -0.5667933549093112)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.23043923922758466, -0.5667933521250145)--(-0.23095542525336116, -0.5648669540634172);
\draw (-0.23147159372204867, -0.5601201174914245)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.2323656467667902, -0.5596039357253733)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.23429203853041572, -0.5601201108427427)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.23480821399849527, -0.5610141529790772)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.23236564433320372, -0.5634567283348927)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.2314715940727588, -0.5629405513913845)--(-0.23288181945057315, -0.5615303365712672);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.35406956373319265, -0.6132664795340703)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.35355339176480904, -0.6151928767518994)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.35265934962847467, -0.615709052219979)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.3502167711236732, -0.6132664771004839)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.3507329512161672, -0.6123724322942425)--(-0.3521431660362846, -0.6137826576720569);
\draw (-0.355995963719993, -0.6166031021869085)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3554797866774205, -0.6157090573234724)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.35355339176480904, -0.6151928767518994)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.35265934962847467, -0.615709052219979)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3535533924802085, -0.6190456748156223)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.354585749615275, -0.6190456748728173)--(-0.3540695660230849, -0.617119280324895);
\draw (-0.3559959709850099, -0.6214882499351174)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3554797908925159, -0.6223822947413589)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3535533931956079, -0.6228984728793452)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3526593445096559, -0.6223822986629389)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3535533924802085, -0.6190456748156223)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.354585749615275, -0.6190456748728173)--(-0.35406956516399146, -0.6209720756615162);
\draw (-0.3535533857868968, -0.6257189185314805)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3526593436505624, -0.6262350939995601)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.35073295031244395, -0.6257189161550889)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.35021677326987144, -0.6248248712916527)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3526593445096559, -0.6223822986629389)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3535533931956079, -0.6228984728793452)--(-0.35214317096677944, -0.6243086931536662);
\draw (-0.3493227237248259, -0.6281614924118675)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.35021676586116035, -0.6276453169437879)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.35073295031244395, -0.6257189161550889)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.35021677326987144, -0.6248248712916527)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.34688014679451745, -0.6257189200194742)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.34688015334413497, -0.6267512697039601)--(-0.34880655104104297, -0.6262350915659736);
\draw (-0.344437575554733, -0.628161492648188)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.343543526868781, -0.6276453184317816)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.3430273541849981, -0.6257189175858877)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.34354353270299914, -0.6248248700525445)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.34688014679451745, -0.6257189200194742)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.34688015334413497, -0.6267512697039601)--(-0.34495374752311647, -0.6262350954303588);
\draw (-0.34020690622764516, -0.625718918780366)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.33969072918507265, -0.6248248739169299)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.34020691206186326, -0.622898470401129)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.3411009541981977, -0.6223822949330495)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.34354353270299914, -0.6248248700525445)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.3430273541849981, -0.6257189175858877)--(-0.3416171284564736, -0.6243086985060452);
\draw (-0.33776433077276524, -0.6214882539911935)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.33776433355706187, -0.6204558952816339)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.3391745557858903, -0.619045675007313)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.34020691134646386, -0.619045672337406)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.3411009541981977, -0.6223822949330495)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.34020691206186326, -0.622898470401129)--(-0.33969072846967324, -0.6209720758532069);
\draw (-0.3377643359906483, -0.6166031026721146)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.33828051293415645, -0.6157090524116697)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.3402069137800503, -0.6151928797278867)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.34110094998310225, -0.6157090575151631)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.34020691134646386, -0.619045672337406)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.3391745557858903, -0.619045675007313)--(-0.33969072775427384, -0.617119277789484);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.33969072703887443, -0.613266479725761)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.3402069137800503, -0.6151928797278867)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.34110094998310225, -0.6157090575151631)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.34354353370578683, -0.6132664813155793)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.34302735508872134, -0.6123724337250414)--(-0.3416171328598929, -0.6137826539993623);
\draw (-0.3444375691934393, -0.6099298610391327)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.3454699247540129, -0.6099298583692259)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34688015363152325, -0.6113400829032718)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34688014769824077, -0.6123724361586278)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34354353370578683, -0.6132664813155793)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.34302735508872134, -0.6123724337250414)--(-0.34495375278562934, -0.6118562555870548);
\draw (-0.3493227314209253, -0.609929859959044)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.3502167676239772, -0.6104460377463203)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.3507329512161672, -0.6123724322942425)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.3502167711236732, -0.6132664771004839)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.34688014769824077, -0.6123724361586278)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.34688015363152325, -0.6113400829032718)--(-0.34880654539514877, -0.6118562580206413);
\draw (-0.3651117803134505, -0.6323921596792563)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.364595603270878, -0.6314981148158202)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.36266920993275953, -0.630981936971349)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.3617751677964251, -0.6314981124394285)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.362669209073666, -0.6348347323079702)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.3637015662087325, -0.6348347323651651)--(-0.36318538261654243, -0.6329083378172429);
\draw (-0.36266920485857057, -0.6281614948900838)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3631853819011431, -0.62905553975352)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.36266920993275953, -0.630981936971349)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3617751677964251, -0.6314981124394285)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.35933258929162365, -0.6290555373199335)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3598487678096247, -0.6281614897865904)--(-0.3612589826297421, -0.6295717151644047);
\draw (-0.3584385464398898, -0.6257189147242901)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.35740619087931624, -0.625718917394197)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3559959686504878, -0.627129137668518)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3559959642916982, -0.6281614936509756)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.35933258929162365, -0.6290555373199335)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.3598487678096247, -0.6281614897865904)--(-0.3579223635630992, -0.627645318240091);
\draw (-0.35355338736138975, -0.6257189212585823)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.3526593452250553, -0.6262350967266619)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.35214317168217885, -0.6281614912173892)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.35265934872475135, -0.6290555360808254)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.3559959642916982, -0.6281614936509756)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.3559959686504878, -0.627129137668518)--(-0.3540695709535798, -0.6276453158065044);
\draw (-0.34932272529931885, -0.6281614951389692)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.35021676743565333, -0.6276453196708898)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.35214317168217885, -0.6281614912173892)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.35265934872475135, -0.6290555360808254)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.35021676657655976, -0.631498115007511)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.3493227287990149, -0.6309819344931328)--(-0.35073295102784335, -0.6295717142188118);
\draw (-0.3468801510096129, -0.6323921574373607)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.34688014665082334, -0.6334245134198183)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.3482903723793478, -0.6348347324996608)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.3493227295144143, -0.6348347325568557)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.35021676657655976, -0.631498115007511)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.3493227287990149, -0.6309819344931328)--(-0.34880654592222426, -0.6329083380089335);
\draw (-0.34688014736622275, -0.6372773114835413)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.34739632440879525, -0.6381713563469775)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.34932273022981375, -0.6386875306205786)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.3502167723661481, -0.6381713551524991)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.3493227295144143, -0.6348347325568557)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.3482903723793478, -0.6348347324996608)--(-0.34880654506313075, -0.6367611333455547);
\draw (-0.34932272282110266, -0.6415079762727138)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.35021677150705466, -0.6420241504891202)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.3521431707784556, -0.6415079750782355)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.3526593492964566, -0.6406139275448923)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.3502167723661481, -0.6381713551524991)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.34932273022981375, -0.6386875306205786)--(-0.3507329450499311, -0.640097755998393);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.35458574770876405, -0.6439505474706289)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.35599596993759247, -0.6425403271963079)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.355995963387975, -0.641507977511822)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.3526593492964566, -0.6406139275448923)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.3521431707784556, -0.6415079750782355)--(-0.35406956411657403, -0.6420241529227066);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.3574061847577099, -0.6439505525741223)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.35599596993759247, -0.6425403271963079)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.355995963387975, -0.641507977511822)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.35933258986332894, -0.6406139287840005)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.35984876690590145, -0.6415079736474367)--(-0.35792236763450047, -0.6420241490583214);
\draw (-0.3626692031676008, -0.6415079773873793)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3631853824728484, -0.6406139312175869)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3626692097890654, -0.638687530371693)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3617751611031135, -0.6381713561552868)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.35933258986332894, -0.6406139287840005)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.35984876690590145, -0.6415079736474367)--(-0.36125898756023694, -0.640097750646014);
\draw (-0.3651117875784674, -0.6372773074274652)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3651117810288499, -0.6362449577429794)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3637015662087325, -0.6348347323651651)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.362669209073666, -0.6348347323079702)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3617751611031135, -0.6381713561552868)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3626692097890654, -0.638687530371693)--(-0.3631853817574489, -0.6367611331538641);
\draw (-0.3651117822441075, -0.6555089439709414)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.36459560254523676, -0.6564029894589583)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3626692044547055, -0.6569191669151693)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3617751662835374, -0.6564029857190157)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3626692037393061, -0.6530663688514464)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.3637015600871261, -0.6530663675450903)--(-0.3631853877251193, -0.6549927640811439);
\draw (-0.362669208741648, -0.6597396076328836)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.36318538804689554, -0.6588455614630914)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3626692044547055, -0.6569191669151693)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3617751662835374, -0.6564029857190157)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.35933258452896905, -0.6588455653274766)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3598487611779183, -0.6597396095091375)--(-0.36125898301312354, -0.658329388553041);
\draw (-0.3584385466795771, -0.6621821815132707)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.3574061903317571, -0.6621821828196266)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.3559959646032326, -0.6607719637397841)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.35599596856839893, -0.659739607075551)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.35933258452896905, -0.6588455653274766)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.3598487611779183, -0.6597396095091375)--(-0.35792236308738706, -0.6602557869653485);
\draw (-0.3535533868138306, -0.6621821866840119)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.35265934864266246, -0.6616660054878584)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.3521431646568492, -0.6597396102581607)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.35265934396209675, -0.6588455640883686)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.35599596856839893, -0.659739607075551)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.3559959646032326, -0.6607719637397841)--(-0.35406957008424444, -0.6602557838499865);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3502167661726947, -0.6602557870325965)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3521431646568492, -0.6597396102581607)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.35265934396209675, -0.6588455640883686)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3502167662445418, -0.6564029903324243)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3493227241082073, -0.6569191658005039)--(-0.3507329498367318, -0.6583293848803464);
\draw (-0.3468801529402699, -0.6555089417290456)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3468801463906524, -0.6544765920445597)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3482903678322344, -0.6530663704066879)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3493227241800544, -0.6530663691003318)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3502167662445418, -0.6564029903324243)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.3493227241082073, -0.6569191658005039)--(-0.3488065514244244, -0.65499276495461);
\draw (-0.346880145675253, -0.6506237939808368)--(-0.348806550709025, -0.651139966890887);
\draw (-0.34739632498050055, -0.6497297478110444)--(-0.348806550709025, -0.651139966890887);
\draw (-0.349322723464655, -0.6492135710366089)--(-0.348806550709025, -0.651139966890887);
\draw (-0.350216772150607, -0.6497297452530153)--(-0.348806550709025, -0.651139966890887);
\draw (-0.34932272339280795, -0.653066367736781)--(-0.348806550709025, -0.651139966890887);
\draw (-0.3482903678322344, -0.6530663704066879)--(-0.348806550709025, -0.651139966890887);
\draw (-0.3493227300861196, -0.6463931240209227)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.350216772222454, -0.6458769485528432)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.35214316634781895, -0.6463931277608652)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.35265934339039146, -0.6472871726243015)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.350216772150607, -0.6497297452530153)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.349322723464655, -0.6492135710366089)--(-0.35073294490623697, -0.6478033493987371);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35458574770876405, -0.6439505474706289)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35599596331612793, -0.645360774211994)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35599596986574544, -0.64639312389648)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35265934339039146, -0.6472871726243015)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.35214316634781895, -0.6463931277608652)--(-0.3540695648319734, -0.6458769509864297);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.3574061847577099, -0.6439505525741223)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.35599596331612793, -0.645360774211994)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.35599596986574544, -0.64639312389648)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.3593325831700173, -0.6472871724998588)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.3598487632625113, -0.6463931276936173)--(-0.35792236834989993, -0.6458769471220445);
\draw (-0.36266921043261774, -0.6463931251355881)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.36318538747519025, -0.6472871699990244)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.3626692038111532, -0.6492135721512743)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.3617751616748187, -0.6497297476193538)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.35933258395726375, -0.6472871738634096)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.3598487632625113, -0.6463931276936173)--(-0.3612589889910358, -0.6478033467734599);
\draw (-0.36511178588749765, -0.6506237899247609)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3651117815287081, -0.6516561459072185)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3637015600871261, -0.6530663675450903)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3626692037393061, -0.6530663688514464)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3617751616748187, -0.6497297476193538)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.3626692038111532, -0.6492135721512743)--(-0.3631853874033432, -0.6511399666991964);
\draw (-0.35355339601881997, -0.6755286628617753)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3526593429700419, -0.6760448446208351)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.35073294866434984, -0.6755286651004773)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3502167717201832, -0.6746346204074849)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3526593426647502, -0.6721920472674394)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.3535533916459196, -0.6727082219951774)--(-0.3521431701059318, -0.6741184434626053);
\draw (-0.349322723048342, -0.677971243040134)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.35021676518063993, -0.677455067565063)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.35073294866434984, -0.6755286651004773)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3502167717201832, -0.6746346204074849)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3468801449496117, -0.6755286686239748)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3468801517944467, -0.6765610188197924)--(-0.34880655018019535, -0.6760448418749128);
\draw (-0.3444375740050447, -0.6779712417640201)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3435435250238753, -0.6774550670362822)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.34302735234009235, -0.6755286661903883)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3435435316453399, -0.674634620020596)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3468801449496117, -0.6755286686239748)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3468801517944467, -0.6765610188197924)--(-0.3449537464654573, -0.6760448453984105);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.33969072773379017, -0.6746346232032059)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.34020691139782727, -0.672708221050956)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.3411009535341617, -0.6721920455828764)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.3435435316453399, -0.674634620020596)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.34302735214328073, -0.6755286658495006)--(-0.34161712621794466, -0.6741184464287703);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.338280505970432, -0.6721920474591302)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.34020691139782727, -0.672708221050956)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.3411009535341617, -0.6721920455828764)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.34020691107605106, -0.6688554236690085)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.33917455472823105, -0.6688554249753644)--(-0.33969072780563725, -0.6707818265030339);
\draw (-0.3377643329648729, -0.6664128492312889)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.33828051227012046, -0.6655188030614966)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.3402069107542749, -0.665002626287061)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.3411009485318198, -0.665518806801439)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.34020691107605106, -0.6688554236690085)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.33917455472823105, -0.6688554249753644)--(-0.33969072709023784, -0.6669290284393109);
\draw (-0.3402069064673324, -0.6621821855693466)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.34110094860366685, -0.661666010101267)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.34302735363743886, -0.6621821830113174)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.34354353068001137, -0.6630762278747535)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.3411009485318198, -0.665518806801439)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.3402069107542749, -0.665002626287061)--(-0.3416171321958569, -0.6635924046491892);
\draw (-0.3444375794378104, -0.6597396053909879)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.3454699248772234, -0.6597396103826036)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34688015060574784, -0.661149829462446)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.3468801462469583, -0.6621821854449038)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34354353068001137, -0.6630762278747535)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34302735363743886, -0.6621821830113174)--(-0.34495375212159335, -0.6616660062368818);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.3502167661726947, -0.6602557870325965)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.350732950158508, -0.662182182262294)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.3502167708532605, -0.6630762284320861)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.3468801462469583, -0.6621821854449038)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.34688015060574784, -0.661149829462446)--(-0.3488065447311127, -0.6616660086704682);
\draw (-0.3535533868138306, -0.6621821866840119)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.35265934864266246, -0.6616660054878584)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.350732950158508, -0.662182182262294)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3502167708532605, -0.6630762284320861)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3526593489644386, -0.6655188028698058)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.35355339110077305, -0.6650026274017263)--(-0.3521431653722486, -0.6635924083218837);
\draw (-0.3559959622687105, -0.6664128514731846)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.35599596921195126, -0.6674452018394459)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.35458574757355765, -0.6688554231364301)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.35355339142254927, -0.6688554247836738)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.3526593489644386, -0.6655188028698058)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.35355339110077305, -0.6650026274017263)--(-0.354069563784556, -0.6669290282476201);
\draw (-0.35599596943532164, -0.6712979990509496)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3554797900316683, -0.672192045050298)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3535533916459196, -0.6727082219951774)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3526593426647502, -0.6721920472674394)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.35355339142254927, -0.6688554247836738)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3545857477703693, -0.6688554234773177)--(-0.35406956410633217, -0.6707818256295677);
\draw (-0.3335336655559942, -0.6870870596335915)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.3344277076882921, -0.6865708841585205)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.334943891172002, -0.6846444816939347)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.33442771422783535, -0.6837504370009424)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.3310910874572639, -0.6846444852174323)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.3310910943020989, -0.6856768354132499)--(-0.3330174926878475, -0.6851606584683703);
\draw (-0.3377643276180651, -0.6846444857532046)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.3368702854776941, -0.6851606612142926)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.334943891172002, -0.6846444816939347)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.33442771422783535, -0.6837504370009424)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.33687028517240236, -0.6813078638608969)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.33776433415357177, -0.6818240385886349)--(-0.336354112613584, -0.6832342600560629);
\draw (-0.3402069119429738, -0.6804138156444071)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.34020690509813883, -0.6793814654485896)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33879669027802145, -0.6779712400707754)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33776433393020144, -0.6779712413771313)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33687028517240236, -0.6813078638608969)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.33776433415357177, -0.6818240385886349)--(-0.33828050661398434, -0.6798976422230252);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33969072773379017, -0.6746346232032059)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.3377643336084252, -0.6741184439951838)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.3368702914720908, -0.6746346194632633)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33776433393020144, -0.6779712413771313)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33879669008120983, -0.6779712397298876)--(-0.3382805062922082, -0.6760448448410777);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.338280505970432, -0.6721920474591302)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.3377643336084252, -0.6741184439951838)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.3368702914720908, -0.6746346194632633)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.3344277133609126, -0.6721920450255436)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.33494389266616015, -0.6712979988557515)--(-0.3363541078799008, -0.6727082249153412);
\draw (-0.333533670902802, -0.6688554231116759)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.332501314554982, -0.6688554244180318)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.3310910931134, -0.6702656460559037)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.33109108875461046, -0.6712980020383613)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.3344277133609126, -0.6721920450255436)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.33494389266616015, -0.6712979988557515)--(-0.3330174872387649, -0.6707818252639257);
\draw (-0.3286485110370555, -0.6688554282824171)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.327754468900721, -0.6693716037504966)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.32723829614509103, -0.6712979996047749)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.32775447318766354, -0.672192044468211)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.33109108875461046, -0.6712980020383613)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.3310910931134, -0.6702656460559037)--(-0.3291646946292455, -0.6707818228303393);
\draw (-0.3244178489749846, -0.6712980021628041)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.3239016696697371, -0.6721920483325963)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.32441785326192707, -0.6741184428805185)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.325311891039472, -0.6746346233948965)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.32775447318766354, -0.672192044468211)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.32723829614509103, -0.6712979996047749)--(-0.32582807470350905, -0.6727082212426467);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32197527111373553, -0.676561021807204)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.3233854972358832, -0.677971241568822)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32441785358370323, -0.677971240262466)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.325311891039472, -0.6746346233948965)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32441785326192707, -0.6741184428805185)--(-0.32390166959789, -0.6760448450327684);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.32197527579430124, -0.6793814632066938)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.3233854972358832, -0.677971241568822)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.32441785358370323, -0.677971240262466)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.3253118960418139, -0.6813078621763339)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.32441785390547945, -0.6818240376444135)--(-0.3239016703132894, -0.6798976430964914);
\draw (-0.32441784728401485, -0.6846444846600996)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.32531189636359004, -0.6851606595582814)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.3272382946509329, -0.6846444824429581)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.3277544741529921, -0.6837504366140535)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.3253118960418139, -0.6813078621763339)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.32441785390547945, -0.6818240376444135)--(-0.32582806872559683, -0.6832342630222278);
\draw (-0.3286485165126969, -0.6870870583574776)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3296808727621111, -0.6870870568806777)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3310910943020989, -0.6856768354132499)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3310910874572639, -0.6846444852174323)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3277544741529921, -0.6837504366140535)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3272382948477445, -0.6846444827838458)--(-0.3291646889731094, -0.685160661991868);
\draw (-0.3104168873072651, -0.6870870562860257)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.3095228382276899, -0.686570881387844)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.3090066651502837, -0.6846444798601746)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.3095228335471241, -0.683750439988354)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.3128594581534263, -0.6846444829755365)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.31285945418826, -0.6856768396397697)--(-0.31093305966927187, -0.6851606597499722);
\draw (-0.30618621798017726, -0.6846444824182039)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3070802666661292, -0.6851606566346102)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3090066651502837, -0.6846444798601746)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3095228335471241, -0.683750439988354)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.3070802667379763, -0.6813078599344381)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.30618621369323473, -0.6818240417004895)--(-0.3075964394217592, -0.683234260780332);
\draw (-0.30374364252529734, -0.6804138176290312)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3037436468840869, -0.6793814616465734)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3051538683256689, -0.6779712400087017)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3061862137650818, -0.6779712450003175)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3070802667379763, -0.6813078599344381)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.30618621369323473, -0.6818240417004895)--(-0.3056700410094518, -0.6798976408545956);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3042598145655279, -0.6746346237110301)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3061862130496824, -0.6741184469365944)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.30708026173563435, -0.6746346211530008)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3061862129778353, -0.6779712436367665)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.3051538683256689, -0.6779712400087017)--(-0.3056700402940524, -0.6760448427908726);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.305670039578653, -0.6721920447271497)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.3061862130496824, -0.6741184469365944)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.30708026173563435, -0.6746346211530008)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.3095228329754189, -0.672192048524287)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.3090066559328464, -0.6712980036608509)--(-0.3075964344912644, -0.6727082252987227);
\draw (-0.3104168817332179, -0.6688554260405213)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.3114492372937915, -0.6688554233706143)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.3128594638095624, -0.6702656438140079)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.31285945945077287, -0.6712979997964655)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.3095228329754189, -0.672192048524287)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.3090066559328464, -0.6712980036608509)--(-0.3109330653254079, -0.6707818205884435);
\draw (-0.31530203069055734, -0.6688554271677518)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.3161960793765093, -0.6693716013841582)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.31671225284753873, -0.6712980035936029)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.3161960836634518, -0.6721920421018726)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.31285945945077287, -0.6712979997964655)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.3128594638095624, -0.6702656438140079)--(-0.3147858579349273, -0.6707818230220299);
\draw (-0.31953270001764517, -0.6712980010355737)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.3200488770602177, -0.6721920458990098)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.31953270430458763, -0.674118441753288)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.31863865125984614, -0.6746346235193393)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.31619608445069824, -0.6721920434654234)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.31671225284753873, -0.6712980035936029)--(-0.3181224785760632, -0.6727082226734454);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.32197527111373553, -0.676561021807204)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.32056504967215355, -0.6779712434450759)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.3195327042327406, -0.6779712384534601)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.31863865125984614, -0.6746346235193393)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.31953270430458763, -0.674118441753288)--(-0.3200488769883706, -0.676044842599182);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.32197527579430124, -0.6793814632066938)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.32056504967215355, -0.6779712434450759)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.3195327042327406, -0.6779712384534601)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.31863865586856477, -0.6813078616190011)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.31953270494814, -0.681824036517183)--(-0.32004887731014675, -0.6798976399811294);
\draw (-0.3195326983266754, -0.6846444835328691)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.318638656190341, -0.6851606590009487)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.31671225076294574, -0.6846444854091229)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.3161960741139965, -0.6837504412274622)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.31863865586856477, -0.6813078616190011)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.31953270494814, -0.681824036517183)--(-0.31812248350655803, -0.6832342581550548);
\draw (-0.3153020362646045, -0.6870870574132562)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.31426967991678445, -0.6870870587196123)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.31285945418826, -0.6856768396397697)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.3128594581534263, -0.6846444829755365)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.3161960741139965, -0.6837504412274622)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.31671225076294574, -0.6846444854091229)--(-0.3147858526724145, -0.6851606628653341);
\draw (-0.2903971549137822, -0.675528668766157)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2898809778712097, -0.6746346239027208)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2903971623224933, -0.6727082231140217)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2912912044588277, -0.6721920476459422)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2937337813891362, -0.6746346200383355)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2932176028711352, -0.6755286675716786)--(-0.29180738805101775, -0.6741184421938643);
\draw (-0.2879545794589023, -0.6712980039769842)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2884707565014748, -0.6721920488404205)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2903971623224933, -0.6727082231140217)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2912912044588277, -0.6721920476459422)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2903971616070939, -0.6688554250502987)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2893648044720274, -0.6688554249931039)--(-0.2898809880642174, -0.670781819541026);
\draw (-0.2879545831022925, -0.6664128499308037)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2884707631947865, -0.6655188051245623)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2903971608916945, -0.6650026269865759)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2912912095776464, -0.6655188012029822)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2903971616070939, -0.6688554250502987)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.2893648044720274, -0.6688554249931039)--(-0.28988098892331093, -0.6669290242044048);
\draw (-0.29039715739199845, -0.6621821876324123)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.29129121043674, -0.661666005866361)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.29321760377485845, -0.6621821837108322)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.29373378081743096, -0.6630762285742684)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.2912912095776464, -0.6655188012029822)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.2903971608916945, -0.6650026269865759)--(-0.29180738312052296, -0.663592406712255);
\draw (-0.2946278303624764, -0.6597396074540536)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.29373377731773487, -0.6602557892201049)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.29321760377485845, -0.6621821837108322)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.29373378081743096, -0.6630762285742684)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.2970703963843778, -0.6621821861444186)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.2970704007431674, -0.6611498301619609)--(-0.2951440030462594, -0.6616660082999475);
\draw (-0.2995129785325694, -0.6597396072177332)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.3004070163101143, -0.6602557877321112)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.3009231999023043, -0.6621821822800333)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.30040702138430325, -0.6630762298133765)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.2970703963843778, -0.6621821861444186)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.2970704007431674, -0.6611498301619609)--(-0.29899679565577875, -0.6616660107335339);
\draw (-0.3037436369512502, -0.6621821873835267)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.3042598139938227, -0.663076232246963)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.30374364202543913, -0.665002629464792)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.30284959988910465, -0.6655188049328716)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.30040702138430325, -0.6630762298133765)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.3009231999023043, -0.6621821822800333)--(-0.3023334147224217, -0.6635924076578478);
\draw (-0.3061862124061301, -0.6664128521726995)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.3061862189557476, -0.6674452018571854)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.3047759983014121, -0.668855424858608)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.30374364116634556, -0.6688554248014132)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.30284959988910465, -0.6655188049328716)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.30374364202543913, -0.665002629464792)--(-0.30425981470922203, -0.666929030310686);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.305670039578653, -0.6721920447271497)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.30374364188174496, -0.6727082228651362)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.302849593195793, -0.6721920486487298)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.30374364116634556, -0.6688554248014132)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.3047759983014121, -0.668855424858608)--(-0.3042598138501285, -0.6707818256473072);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.3042598145655279, -0.6746346237110301)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.30374364188174496, -0.6727082228651362)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.302849593195793, -0.6721920486487298)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.30040702195600855, -0.6746346212774436)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.30092319899858105, -0.6755286661408798)--(-0.30233341965291655, -0.6741184431394571);
\draw (-0.2995129731982095, -0.6779712437612093)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2984806277587965, -0.6779712387695935)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2970704020302721, -0.6765610196897509)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2970704063890616, -0.6755286637072933)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.30040702195600855, -0.6746346212774436)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.30092319899858105, -0.6755286661408798)--(-0.2989967997271801, -0.6760448415517645);
\draw (-0.2946278242408701, -0.6779712426339788)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.29373378646332515, -0.6774550621196007)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2932176028711352, -0.6755286675716786)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2937337813891362, -0.6746346200383355)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2970704063890616, -0.6755286637072933)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2970704020302721, -0.6765610196897509)--(-0.2951440071176607, -0.676044839118178);
\draw (-0.2788387628654448, -0.6555089464846364)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2788387656497414, -0.6544765877750771)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2802489878785699, -0.6530663675007561)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.28128134343914346, -0.6530663648308492)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2821753862908773, -0.6564029874264925)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.28128134415454287, -0.6569191628945721)--(-0.2807651714707599, -0.6549927620486782);
\draw (-0.2788387680833279, -0.6506237951655577)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2788387730584525, -0.6516561421229418)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2802489878785699, -0.6530663675007561)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.28128134343914346, -0.6530663648308492)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2821753929841889, -0.6497297437106344)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.2812813458727299, -0.6492135722213298)--(-0.2807651707553605, -0.6511399639849553);
\draw (-0.281281339224048, -0.6463931274129627)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.2821753922687895, -0.6458769456469113)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.28410178718140094, -0.6463931262184843)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.2846179657984664, -0.6472871738090225)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.2821753929841889, -0.6497297437106344)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.2812813458727299, -0.6492135722213298)--(-0.28269156495257247, -0.6478033464928052);
\draw (-0.285512012194526, -0.643950547234604)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.2865443568466925, -0.6439505508626688)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.28795458572420285, -0.645360775396715)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.2879545797909203, -0.6463931286520708)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.2846179657984664, -0.6472871738090225)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.28410178718140094, -0.6463931262184843)--(-0.28602818487830894, -0.6458769480804979);
\draw (-0.29039716351360484, -0.6439505524524871)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2893648048040454, -0.6439505496681905)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.28795458572420285, -0.645360775396715)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2879545797909203, -0.6463931286520708)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2912912032163528, -0.647287169593927)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.2918073833088468, -0.6463931247876855)--(-0.2898809774878283, -0.6458769505140844);
\draw (-0.29462782035779267, -0.6463931298911789)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2951439958258722, -0.6472871720275134)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.29462782385748865, -0.6492135692453425)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2937337817211542, -0.649729744713422)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2912912032163528, -0.647287169593927)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2918073833088468, -0.6463931247876855)--(-0.2932175981289642, -0.6478033501654998);
\draw (-0.2970703958126726, -0.6506237946803517)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.2970704023622901, -0.6516561443648377)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.29566018170795455, -0.6530663673662602)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.29462782457288805, -0.6530663673090654)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.2937337817211542, -0.649729744713422)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.29462782385748865, -0.6492135692453425)--(-0.2951439981157645, -0.6511399728183381);
\draw (-0.2970704030776895, -0.6555089424285605)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.29655422298519546, -0.6564029872348018)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.29462782528828746, -0.6569191653727884)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.2937337766023355, -0.656402991156382)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.29462782457288805, -0.6530663673090654)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.29566018170795455, -0.6530663673662602)--(-0.295143997256671, -0.6549927681549592);
\draw (-0.2946278287879835, -0.6597396047269518)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.29373377574324194, -0.6602557864930032)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.2918073824051235, -0.659739608648532)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.29129120536255104, -0.6588455637850957)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.2937337766023355, -0.656402991156382)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.29462782528828746, -0.6569191653727884)--(-0.29321760305945904, -0.6583293856471093);
\draw (-0.2903971558175055, -0.6621821849053106)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.291291208862247, -0.6616660031392592)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.2918073824051235, -0.659739608648532)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.29129120536255104, -0.6588455637850957)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.2879545897956041, -0.6597396062149454)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.28795458543681457, -0.6607719621974031)--(-0.28988098313372257, -0.6602557840594167);
\draw (-0.2855120076474126, -0.662182185141631)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.28461796986986765, -0.6616660046272529)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.2841017862776776, -0.6597396100793308)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.2846179647956787, -0.6588455625459877)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.2879545897956041, -0.6597396062149454)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.28795458543681457, -0.6607719621974031)--(-0.28602819052420314, -0.6602557816258302);
\draw (-0.2812813383203247, -0.6597396112738092)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2807651612777522, -0.658845566410373)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.28128134415454287, -0.6569191628945721)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2821753862908773, -0.6564029874264925)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2846179647956787, -0.6588455625459877)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2841017862776776, -0.6597396100793308)--(-0.28269157145756024, -0.6583293847015165);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.27935494181452825, -0.6314981187502611)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.28128133951143625, -0.6309819406122745)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.2821753866228953, -0.6314981121015791)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.2812813402268357, -0.6348347386759974)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.2802489924256833, -0.6348347295937291)--(-0.28076516754305275, -0.6329083378301035);
\draw (-0.28128134692014733, -0.6281614949601393)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.28076516682765335, -0.6290555397663806)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.28128133951143625, -0.6309819406122745)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.2821753866228953, -0.6314981121015791)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.2846179594371727, -0.6290555421999671)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.2841017808201073, -0.6281614946094292)--(-0.2826915617402647, -0.6295717203379536);
\draw (-0.28551200898221823, -0.6257189210797524)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2865443645427918, -0.6257189184098453)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.28795459027131626, -0.6271291374896879)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2879545843380338, -0.6281614907450439)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2846179594371727, -0.6290555421999671)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2841017808201073, -0.6281614946094292)--(-0.28602819257440826, -0.6276453156276744);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2912912042637702, -0.6262350923327364)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.29180737694755315, -0.6281614931786303)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.29129121091245214, -0.6290555371411035)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2879545843380338, -0.6281614907450439)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.28795459027131626, -0.6271291374896879)--(-0.28988098518392763, -0.6276453180612609);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29373377779344706, -0.6276453204948473)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29180737694755315, -0.6281614931786303)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29129121091245214, -0.6290555371411035)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29373377850884647, -0.6314981185585703)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.29462783155358796, -0.6309819367925189)--(-0.29321760267607766, -0.6295717122584729);
\draw (-0.2970704019342789, -0.6323921595004265)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29707039600099644, -0.6334245127557823)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29566017692115387, -0.6348347384843067)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.2946278291200015, -0.6348347294020384)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29373377850884647, -0.6314981185585703)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29462783155358796, -0.6309819367925189)--(-0.29514400423737097, -0.6329083376384128);
\draw (-0.29707039671639585, -0.6372773108195052)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.2965542275323089, -0.6381713493277749)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.2946278298354009, -0.6386875274657613)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.2937337827239419, -0.6381713559764568)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.2946278291200015, -0.6348347294020384)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.29566017692115387, -0.6348347384843067)--(-0.2951440018037844, -0.6367611302479323);
\draw (-0.29462782557567574, -0.6415079785721002)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2937337834393413, -0.6420241540401797)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2918073776183228, -0.6415079797665785)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2912911990012574, -0.6406139321760405)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2937337827239419, -0.6381713559764568)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.2946278298354009, -0.6386875274657613)--(-0.29321760760657245, -0.6400977477400822);
\draw (-0.29039716351360484, -0.6439505524524871)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2893648048040454, -0.6439505496681905)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2879545790755209, -0.6425403305883479)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.28795458500880344, -0.641507977332992)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2912911990012574, -0.6406139321760405)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.2918073776183228, -0.6415079797665785)--(-0.2898809767724289, -0.6420241524503614);
\draw (-0.285512012194526, -0.643950547234604)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.2865443568466925, -0.6439505508626688)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.2879545790755209, -0.6425403305883479)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.28795458500880344, -0.641507977332992)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.2846179584343851, -0.6406139309369323)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.284101792399284, -0.6415079748994055)--(-0.28602818416290954, -0.6420241500167749);
\draw (-0.2812813444419311, -0.641507976093884)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.28076516582486566, -0.6406139285033459)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.28128134094223506, -0.6386875367397205)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.2821753939869766, -0.6381713549736691)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.2846179584343851, -0.6406139309369323)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.284101792399284, -0.6415079748994055)--(-0.28269156667075956, -0.640097755819563);
\draw (-0.27883876741255825, -0.6372773085776096)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2788387733458408, -0.6362449553222536)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2802489924256833, -0.6348347295937291)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2812813402268357, -0.6348347386759974)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2821753939869766, -0.6381713549736691)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.28128134094223506, -0.6386875367397205)--(-0.28076516510946625, -0.636761130439623);
\draw (-0.2903971596305274, -0.6123724397096872)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.28988097953803343, -0.6132664845159286)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.29039716313022346, -0.6151928790638507)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.2912911993332754, -0.615709056851127)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.2937337830559599, -0.6132664806515433)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.29321760443889444, -0.6123724330610053)--(-0.2918073853590519, -0.6137826587895299);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.28847076543331546, -0.6157090572018372)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.29039716313022346, -0.6151928790638507)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.2912911993332754, -0.615709056851127)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.29039716384562286, -0.6190456771275736)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.2893648051360634, -0.6190456743432771)--(-0.2898809802534328, -0.6171192825796515);
\draw (-0.28795458012293834, -0.6214882533271574)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2884707587400038, -0.6223823009176954)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.29039716456102227, -0.6228984751912966)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2912912066973567, -0.6223822997232171)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.29039716384562286, -0.6190456771275736)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2893648051360634, -0.6190456743432771)--(-0.28988097781984634, -0.620972075189171);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2912912042637702, -0.6262350923327364)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2932176051096641, -0.6257189196489534)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.29373378205317224, -0.6248248693885086)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2912912066973567, -0.6223822997232171)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.29039716456102227, -0.6228984751912966)--(-0.29180737938113965, -0.6243087005691109);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29373377779344706, -0.6276453204948473)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.2932176051096641, -0.6257189196489534)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29373378205317224, -0.6248248693885086)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29707039771918353, -0.6257189220825399)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29707040269430807, -0.6267512690399241)--(-0.2951439968732896, -0.6262350947663229);
\draw (-0.29951297622398493, -0.6281614972020351)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30040701836031936, -0.6276453217339555)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30092320123710997, -0.6257189182181546)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30040702262004454, -0.6248248706276167)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.29707039771918353, -0.6257189220825399)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.29707040269430807, -0.6267512690399241)--(-0.2989968003912161, -0.6262350909019376);
\draw (-0.30374363828605583, -0.625718923321648)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.30425981522956397, -0.6248248730612032)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.303743642545781, -0.6228984722153093)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.302849595434322, -0.6223823007260048)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.30040702262004454, -0.6248248706276167)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.30092320123710997, -0.6257189182181546)--(-0.30233342031695254, -0.6243086924896302);
\draw (-0.306186220335183, -0.6214882492710814)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.3061862153600584, -0.6204559023136973)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.304776000539941, -0.619045676935883)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.3037436418303816, -0.6190456741515864)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.302849595434322, -0.6223823007260048)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.303743642545781, -0.6228984722153093)--(-0.30425981451416456, -0.6209720749974802);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.3056700360275936, -0.6157090566594363)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.30374364426396805, -0.6151928815420669)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.3028496021276336, -0.6157090570101464)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.3037436418303816, -0.6190456741515864)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.304776000539941, -0.619045676935883)--(-0.304259816947751, -0.6171192823879608);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3042598162323516, -0.6132664843242379)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.30374364426396805, -0.6151928815420669)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3028496021276336, -0.6157090570101464)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3004070236228322, -0.6132664818906515)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.3009232005663403, -0.6123724316302065)--(-0.3023334153864577, -0.6137826570080209);
\draw (-0.29951298077109834, -0.609929859295008)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.2984806252105248, -0.6099298619649149)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.29707040298169635, -0.6113400822392359)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.29707039704841387, -0.6123724354945919)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.3004070236228322, -0.6132664818906515)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.3009232005663403, -0.6123724316302065)--(-0.2989967978943077, -0.6118562628108088);
\draw (-0.2946278216925983, -0.6099298658293002)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.29373377955626384, -0.6104460412973798)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.29321760443889444, -0.6123724330610053)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.2937337830559599, -0.6132664806515433)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.29707039704841387, -0.6123724354945919)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.29707040298169635, -0.6113400822392359)--(-0.29514400528478835, -0.6118562603772224);
\draw (-0.3104168900933532, -0.600814042937871)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3114492347455197, -0.6008140465659358)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3128594604740442, -0.6022242656457784)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3128594545407617, -0.6032566189011344)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.3095228405483077, -0.6041506640580858)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.30900666193124227, -0.6032566164675478)--(-0.31093306277713617, -0.6027404437837649);
\draw (-0.31530203826344616, -0.6008140427015505)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3142696827028726, -0.6008140453714574)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3128594604740442, -0.6022242656457784)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.3128594545407617, -0.6032566189011344)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.31619608111518005, -0.6041506652971939)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.31671225805868813, -0.603256615036749)--(-0.3147858553866556, -0.6027404462173513);
\draw (-0.319532695107634, -0.6032566201402424)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.3200488737246994, -0.6041506677307804)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.3195327017563159, -0.6060770649486094)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.31863865961998145, -0.6065932404166889)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.31619608111518005, -0.6041506652971939)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.31671225805868813, -0.603256615036749)--(-0.3181224728788055, -0.6046668404145633);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.3219752771121314, -0.6085196346139009)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.32056505803228885, -0.6099298603424255)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.31953269932272943, -0.6099298575581288)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.31863865961998145, -0.6065932404166889)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.3195327017563159, -0.6060770649486094)--(-0.32004887444009883, -0.6080034657945033);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.32197527285240624, -0.6113400857202398)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.32056505803228885, -0.6099298603424255)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.31953269932272943, -0.6099298575581288)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.3186386529266698, -0.6132664841325473)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.31953270003812884, -0.6137826556218517)--(-0.3200488720065124, -0.6118562584040227);
\draw (-0.3195327066868107, -0.6166031004302188)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.3186386536420692, -0.6171192821962701)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.31671225872945785, -0.6166031016246971)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.31619608011239236, -0.6157090540341592)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.3186386529266698, -0.6132664841325473)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.31953270003812884, -0.6137826556218517)--(-0.31812247780930036, -0.6151928758961727);
\draw (-0.31530203371633275, -0.6190456806085776)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31426967500677333, -0.6190456778242809)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.3128594601866559, -0.6176354524464667)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31285945521153136, -0.6166031054890824)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31619608011239236, -0.6157090540341592)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.31671225872945785, -0.6166031016246971)--(-0.31478585788356395, -0.6171192743084801);
\draw (-0.3104168823972539, -0.6190456753906944)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.3095228352857949, -0.6185295039013898)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.30900666260201193, -0.6166031030554959)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.30952283954552007, -0.6157090527950511)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.31285945521153136, -0.6166031054890824)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.3128594601866559, -0.6176354524464667)--(-0.31093305436563745, -0.6171192781728654);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.3056700360275936, -0.6157090566594363)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.3061862220533701, -0.6137826585978391)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.3070802641897045, -0.6132664831297595)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30952283954552007, -0.6157090527950511)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30900666260201193, -0.6166031030554959)--(-0.3075964368734875, -0.6151928839756533);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3042598162323516, -0.6132664843242379)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3061862220533701, -0.6137826585978391)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3070802641897045, -0.6132664831297595)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3061862213379707, -0.6099298605341161)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.3051538626284112, -0.6099298577498196)--(-0.30567003531219417, -0.6118562585957135);
\draw (-0.30374364283316924, -0.607487285414621)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3042598229256633, -0.6065932406083797)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3061862206225713, -0.6060770624703933)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.30708025682562323, -0.6065932402576695)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3061862213379707, -0.6099298605341161)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.3051538626284112, -0.6099298577498196)--(-0.3056700377457806, -0.608003465986194);
\draw (-0.30618621712287525, -0.6032566231162297)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.3070802592592097, -0.6027404476481502)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.30900666193124227, -0.6032566164675478)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.3095228405483077, -0.6041506640580858)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.30708025682562323, -0.6065932402576695)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.3061862206225713, -0.6060770624703933)--(-0.30759644285139975, -0.6046668421960724);
\draw (-0.33353366756728375, -0.6008140449434463)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3344277146787428, -0.6013302164327509)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3349438873625258, -0.6032566172786448)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.33442771041901764, -0.6041506675390897)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.33109109475300635, -0.6032566148450582)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3310910897778817, -0.6022242678876741)--(-0.33301749559890026, -0.6027404421612753);
\draw (-0.3377643353198787, -0.6032566160841664)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.33687028820841963, -0.6027404445948619)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.3349438873625258, -0.6032566172786448)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.33442771041901764, -0.6041506675390897)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.33687028892381904, -0.6065932426585847)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.33776433106015347, -0.6060770671905051)--(-0.33635411309105023, -0.6046668363584873);
\draw (-0.34020691234925154, -0.6074872836004408)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.340206906415969, -0.6085196368557968)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.33879668733612645, -0.6099298625843212)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.337764328626567, -0.6099298598000247)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.33687028892381904, -0.6065932426585847)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.33776433106015347, -0.6060770671905051)--(-0.33828051465234354, -0.6080034617384273);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.33969072703887443, -0.613266479725761)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.33776432934196643, -0.6137826578637475)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.3368702931389145, -0.6132664800764711)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.337764328626567, -0.6099298598000247)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.33879668733612645, -0.6099298625843212)--(-0.33828051221875705, -0.6118562543479468);
\draw (-0.3377643359906483, -0.6166031026721146)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33828051293415645, -0.6157090524116697)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33776432934196643, -0.6137826578637475)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.3368702931389145, -0.6132664800764711)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33442770941622996, -0.615709056276055)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.33494388803329544, -0.6166031038665929)--(-0.33635410711313796, -0.6151928781380684);
\draw (-0.3335336739285774, -0.6190456765525015)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.332501315219018, -0.619045673768205)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.3310910894904935, -0.6176354546883625)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.331091095423776, -0.6166031014330065)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.33442770941622996, -0.615709056276055)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.33494388803329544, -0.6166031038665929)--(-0.33301748718740154, -0.6171192765503759);
\draw (-0.3286485117010915, -0.6190456776325902)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.32775447549803954, -0.6185294998453139)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.3272382919058495, -0.6166031052973917)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.32775446884935766, -0.6157090550369468)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.331091095423776, -0.6166031014330065)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.3310910894904935, -0.6176354546883625)--(-0.3291646945778821, -0.6171192741167895);
\draw (-0.3244178548569037, -0.6166031001938983)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.32390167623983823, -0.6157090526033604)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3244178513572077, -0.6137826608397349)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3253118934935421, -0.6132664853716553)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.32775446884935766, -0.6157090550369468)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3272382919058495, -0.6166031052973917)--(-0.32582807708573214, -0.6151928799195774);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.32197527285240624, -0.6113400857202398)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.32338549193224886, -0.6099298599917153)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3244178506418083, -0.6099298627760119)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3253118934935421, -0.6132664853716553)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.3244178513572077, -0.6137826608397349)--(-0.3239016755244388, -0.6118562545396374);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3219752771121314, -0.6085196346139009)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.32338549193224886, -0.6099298599917153)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3244178506418083, -0.6099298627760119)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3253118970378679, -0.6065932362015936)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3244178499264089, -0.6060770647122891)--(-0.3239016779580253, -0.608003461930118);
\draw (-0.3244178573351199, -0.6032566190601536)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.32531189947145434, -0.6027404435920741)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.32723829123507986, -0.6032566187094436)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3277544698521453, -0.6041506662999816)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3253118970378679, -0.6065932362015936)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3244178499264089, -0.6060770647122891)--(-0.3258280721552373, -0.604666844437968);
\draw (-0.3286485193971908, -0.6008140451797668)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.3296808749577644, -0.6008140425098598)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.3310910897778817, -0.6022242678876741)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.33109109475300635, -0.6032566148450582)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.3277544698521453, -0.6041506662999816)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.32723829123507986, -0.6032566187094436)--(-0.32916469208097376, -0.6027404460256607);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.40773211235777856, -0.7062127402154885)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.40580571744516714, -0.7056965596439155)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.4049116753088327, -0.706212735111995)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.40580571816056654, -0.7095493577076384)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.4068380737211401, -0.7095493550377314)--(-0.4063218901289501, -0.7076229604898094);
\draw (-0.4058057123709782, -0.7028761175626501)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.40632188941355074, -0.7037701624260864)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.40580571744516714, -0.7056965596439155)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4049116753088327, -0.706212735111995)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4024690968040313, -0.7037701599924999)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4029852753220324, -0.7028761124591568)--(-0.4043954901421497, -0.7042863378369711);
\draw (-0.4015750539522974, -0.7004335373968565)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.40054269839172385, -0.7004335400667635)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.3991324761628955, -0.7018437603410844)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.3991324718041059, -0.7028761163235421)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.4024690968040313, -0.7037701599924999)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.4029852753220324, -0.7028761124591568)--(-0.40105887107550686, -0.7023599409126574);
\draw (-0.3966898948737974, -0.7004335439311489)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.395795852737463, -0.7009497193992283)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3952796791945865, -0.7028761138899556)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.39579585623715896, -0.7037701587533919)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3991324718041059, -0.7028761163235421)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3991324761628955, -0.7018437603410844)--(-0.39720607846598743, -0.702359938479071);
\draw (-0.3924592328117265, -0.7028761178115358)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.39335327494806094, -0.7023599423434562)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.3952796791945865, -0.7028761138899556)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.39579585623715896, -0.7037701587533919)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.3933532740889674, -0.7062127376800773)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.39245923631142254, -0.7056965571656992)--(-0.393869458540251, -0.7042863368913783);
\draw (-0.3900166585220205, -0.7071067801099271)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39001665416323095, -0.7081391360923848)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.3914268798917554, -0.7095493551722274)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39245923702682195, -0.7095493552294222)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.3933532740889674, -0.7062127376800773)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39245923631142254, -0.7056965571656992)--(-0.39194305343463187, -0.7076229606815001);
\draw (-0.39001665487863035, -0.7119919341561077)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.39053283192120286, -0.7128859790195439)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.39245923774222136, -0.7134021532931452)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.3933532798785558, -0.7128859778250656)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.39245923702682195, -0.7095493552294222)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.3914268798917554, -0.7095493551722274)--(-0.3919430525755384, -0.7114757560181213);
\draw (-0.39245923033351027, -0.7162225989452804)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.3933532805939552, -0.7167387758887885)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.3952796782908632, -0.716222597750802)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.3957958583833572, -0.7153285529445607)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.3933532798785558, -0.7128859778250656)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.39245923774222136, -0.7134021532931452)--(-0.39386945256233874, -0.7148123786709595);
\draw (-0.39668989808610516, -0.7186651700860005)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.39772225679566464, -0.7186651728702971)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.39913247587550715, -0.7172549471417726)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.3991324709003826, -0.7162226001843885)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.3957958583833572, -0.7153285529445607)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.3952796782908632, -0.716222597750802)--(-0.39720607320347456, -0.716738778322375);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.40054269384461044, -0.7186651779737905)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.39913247587550715, -0.7172549471417726)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.3991324709003826, -0.7162226001843885)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.4024690958012436, -0.7153285487294653)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.4029852744183091, -0.7162225963200032)--(-0.40105887672140106, -0.7167387744579897);
\draw (-0.4058057114672549, -0.7162226014234967)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4063218915597489, -0.7153285566172553)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4058057157269801, -0.7134021503171578)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4049116686155211, -0.7128859788278532)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4024690958012436, -0.7153285487294653)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4029852744183091, -0.7162225963200032)--(-0.4043954966471375, -0.7148123760456824);
\draw (-0.4082482935163821, -0.7119919273729299)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.4082482885412575, -0.7109595804155459)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.4068380737211401, -0.7095493550377314)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.40580571816056654, -0.7095493577076384)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.4049116686155211, -0.7128859788278532)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.4058057157269801, -0.7134021503171578)--(-0.4063218908443495, -0.7114757585535323);
\draw (-0.3966898957775207, -0.6870870600703023)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.39720607282009324, -0.6879811049337385)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3966898992772167, -0.6899074994244658)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3957958571408823, -0.6904236748925454)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3933532802105738, -0.6879811025001521)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3938694587285749, -0.687087054966809)--(-0.3952796735486922, -0.6884972803446233);
\draw (-0.3991324712324006, -0.6913177248594751)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.39861629418982814, -0.6904236799960388)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.3966898992772167, -0.6899074994244658)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.3957958571408823, -0.6904236748925454)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.3966898999926161, -0.6937602974881889)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.3977222571276826, -0.6937602975453836)--(-0.3972060735354926, -0.6918339029974616);
\draw (-0.3991324784974175, -0.6962028726076839)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3986162984049235, -0.6970969174139252)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3966899007080156, -0.6976130955519118)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3957958520220636, -0.6970969213355054)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3966898999926161, -0.6937602974881889)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3977222571276826, -0.6937602975453836)--(-0.39720607267639907, -0.6956866983340827);
\draw (-0.3966898932993045, -0.700433541204047)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.39579585116297, -0.7009497166721266)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.3938694578248516, -0.7004335388276555)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.39335328078227905, -0.6995394939642192)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.3957958520220636, -0.6970969213355054)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.3966899007080156, -0.6976130955519118)--(-0.3952796784791871, -0.6990233158262327);
\draw (-0.3924592312372336, -0.702876115084434)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.393353273373568, -0.7023599396163545)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.3938694578248516, -0.7004335388276555)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.39335328078227905, -0.6995394939642192)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.3900166543069251, -0.7004335426920407)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.39001666085654263, -0.7014658923765267)--(-0.39194305855345063, -0.7009497142385401);
\draw (-0.3875740830671406, -0.7028761153207544)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.38668003438118864, -0.7023599411043482)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.3861638616974057, -0.7004335402584543)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.38668004021540675, -0.6995394927251111)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.3900166543069251, -0.7004335426920407)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.39001666085654263, -0.7014658923765267)--(-0.38809025503552413, -0.7009497181029254);
\draw (-0.38334341374005276, -0.7004335414529326)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3828272366974803, -0.6995394965894963)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3833434195742709, -0.6976130930736956)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.38423746171060535, -0.697096917605616)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.38668004021540675, -0.6995394927251111)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.3861638616974057, -0.7004335402584543)--(-0.38475363596888124, -0.6990233211786117);
\draw (-0.38090083828517285, -0.6962028766637599)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.3809008426439624, -0.6951705206813023)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.38231106329829795, -0.6937602976798796)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.38334342043336445, -0.6937602977370744)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.38423746171060535, -0.697096917605616)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.3833434195742709, -0.6976130930736956)--(-0.3828272359820809, -0.6956866985257735);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.381417022021057, -0.690423677811338)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.38334341971796504, -0.6899074996733514)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.38423745749550986, -0.6904236801877295)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.38334342043336445, -0.6937602977370744)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.38231106329829795, -0.6937602976798796)--(-0.38282723684117437, -0.6918339031891523);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38282723612577496, -0.6879811051254293)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38334341971796504, -0.6899074996733514)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38423745749550986, -0.6904236801877295)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.38668003964370146, -0.687981101261044)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.386163862601129, -0.6870870563976078)--(-0.3847536419467935, -0.6884972793990305);
\draw (-0.3875740774930934, -0.68464448507525)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.3886064338409134, -0.6846444837688941)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.390016659569438, -0.6860547028487366)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.3900166552106483, -0.6870870588311943)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.38668003964370146, -0.687981101261044)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.386163862601129, -0.6870870563976078)--(-0.38809026187252993, -0.6865708809867231);
\draw (-0.3924592373588399, -0.6846444799045087)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3933532751363848, -0.6851606604188869)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3938694587285749, -0.687087054966809)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3933532802105738, -0.6879811025001521)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3900166552106483, -0.6870870588311943)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.390016659569438, -0.6860547028487366)--(-0.39194305448204936, -0.6865708834203096);
\draw (-0.3766701742924449, -0.6755286662524619)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.37563781833824816, -0.6755286682405934)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.37422759650304294, -0.6769388891966897)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.3742276034462837, -0.6779712395629511)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.37756421714417876, -0.6788652888481053)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.3780803964494263, -0.677971242678313)--(-0.37615400193043813, -0.6774550627885154);
\draw (-0.3717850253351055, -0.6755286651252315)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.37281738168292555, -0.6755286638188753)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.37422759650304294, -0.6769388891966897)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.3742276034462837, -0.6779712395629511)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.37089097657730646, -0.6788652876089971)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.3703747999283572, -0.6779712434273364)--(-0.37230119801888845, -0.6774550659711254);
\draw (-0.3675543632730346, -0.6779712390056185)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.3670381839677871, -0.6788652851754107)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.36755435665157, -0.6807916860213046)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.36844840573114523, -0.6813078609194864)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.37089097657730646, -0.6788652876089971)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.3703747999283572, -0.6779712434273364)--(-0.368964578093152, -0.6793814643834327);
\draw (-0.365111778862168, -0.6822019089655325)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.36511178580540876, -0.6832342593317937)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.3665220010191494, -0.6846444853913836)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.3675543573669694, -0.6846444840850274)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.36844840573114523, -0.6813078609194864)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.36755435665157, -0.6807916860213046)--(-0.36703818428956325, -0.6827180825573582);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3651117795775674, -0.6860547070292553)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3665220010191494, -0.6846444853913836)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3675543573669694, -0.6846444840850274)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3684483994314568, -0.6879811053171201)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.3675543572951223, -0.6884972807851996)--(-0.3670381846113394, -0.6865708799393057);
\draw (-0.36755436158206484, -0.6913177215029139)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3684483993596097, -0.6918339020172921)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3703747978437642, -0.6913177252428564)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.37089097714901176, -0.6904236790730642)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3684483994314568, -0.6879811053171201)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3675543572951223, -0.6884972807851996)--(-0.3689645830236468, -0.6899074998650421);
\draw (-0.3717850200007456, -0.6937603016687075)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.3728173763485656, -0.6937603003623516)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.3742275977901476, -0.6923500787244797)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.37422760214893713, -0.691317722742022)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.3708909779362582, -0.6904236804366151)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.3703747978437642, -0.6913177252428564)--(-0.3723012036647827, -0.6918338995164577);
\draw (-0.3766701798664921, -0.6937602964979663)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.3775642220028266, -0.6932441210298868)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.37808039475845656, -0.6913177251756085)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.37756421771588405, -0.6904236803121724)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.37422760214893713, -0.691317722742022)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.3742275977901476, -0.6923500787244797)--(-0.37615399627430207, -0.6918339019500441);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.381417022021057, -0.690423677811338)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3809008376416205, -0.6884972818998649)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3800067998640756, -0.6879811013854868)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.37756421771588405, -0.6904236803121724)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.37808039475845656, -0.6913177251756085)--(-0.37949061620003854, -0.6899075035377367);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.38282723612577496, -0.6879811051254293)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.3809008376416205, -0.6884972818998649)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.3800067998640756, -0.6879811013854868)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.38090083771346755, -0.6846444851996929)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.3819331932740411, -0.6846444825297859)--(-0.3814170213056576, -0.686570879747615);
\draw (-0.38334341907441266, -0.6822019049094564)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.38282724203184015, -0.6813078600460203)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.38090083699806815, -0.6807916871359699)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.3800067948617337, -0.6813078626040494)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.3809008369262211, -0.684644483836142)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.3819331932740411, -0.6846444825297859)--(-0.38141702059025817, -0.682718081683892);
\draw (-0.38090084361953275, -0.6779712401202838)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.3800067949335808, -0.6774550659038774)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.3780803964494263, -0.677971242678313)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.37756421714417876, -0.6788652888481053)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.3800067948617337, -0.6813078626040494)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.38090083699806815, -0.6807916871359699)--(-0.3794906221779508, -0.6793814617581555);
\draw (-0.35355339604371583, -0.675528662904896)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.35265934300301083, -0.6760448446779388)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.352143170427708, -0.6779712408445528)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.35265934737187465, -0.6788652855375452)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.35599596323403904, -0.677971243619027)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.3559959672976111, -0.6769388871252378)--(-0.3540695689118625, -0.6774550640701174);
\draw (-0.34932272307323786, -0.6779712430832547)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.3502167652136088, -0.6774550676221667)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.352143170427708, -0.6779712408445528)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.35265934737187465, -0.6788652855375452)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.3502167655189006, -0.6813078649755624)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.34932272744613824, -0.6807916839498527)--(-0.350732948986126, -0.6793814624824247);
\draw (-0.3468801496567362, -0.6822019068940806)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.3468801455931641, -0.6832342633878699)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34829037132168855, -0.6846444824677123)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34932272766950856, -0.6846444811613563)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.3502167655189006, -0.6813078649755624)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34932272744613824, -0.6807916839498527)--(-0.34880654407731854, -0.6827180866134341);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.34739632295751277, -0.6879811056332534)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.3493227279912848, -0.6884972785433038)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.3502167701276192, -0.6879811030752243)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.34932272766950856, -0.6846444811613563)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.3482903715185002, -0.6846444828086)--(-0.34880654439909475, -0.6865708839953817);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.3488065447208709, -0.6904236813773292)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.3493227279912848, -0.6884972785433038)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.3502167701276192, -0.6879811030752243)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.3526593482387974, -0.6904236775129439)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.35214316893354985, -0.6913177236827361)--(-0.35073294281140216, -0.6899075039211182);
\draw (-0.353553390696908, -0.6937602994268117)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.354585747044728, -0.6937602981204558)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.35599596848631, -0.692350076482584)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.3559959619366925, -0.691317726798098)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.3526593482387974, -0.6904236775129439)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.35214316893354985, -0.6913177236827361)--(-0.354069563452538, -0.6918339035725336);
\draw (-0.35843853965424743, -0.6937603005540423)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.35933258179058186, -0.6932441250859627)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.35984876545461897, -0.6913177229337127)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.35933258841204646, -0.6904236780702766)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.3559959619366925, -0.691317726798098)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.35599596848631, -0.692350076482584)--(-0.3579223669704645, -0.6918338997081483);
\draw (-0.3626692126247254, -0.6913177203756835)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.36318538102156583, -0.690423680503863)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.36266920833778293, -0.6884972796579691)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.36177515965183094, -0.6879811054415628)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.35933258841204646, -0.6904236780702766)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.35984876545461897, -0.6913177229337127)--(-0.36125898689620095, -0.6899075012958409);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.3651117795775674, -0.6860547070292553)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.3637015643638268, -0.6846444809696656)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.36266920801600677, -0.6846444822760216)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.36177515965183094, -0.6879811054415628)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.36266920833778293, -0.6884972796579691)--(-0.3631853810934129, -0.6865708838036909);
\draw (-0.365111778862168, -0.6822019089655325)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.36511178580540876, -0.6832342593317937)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.3637015643638268, -0.6846444809696656)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.36266920801600677, -0.6846444822760216)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.36177516555789613, -0.6813078603621536)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.36266920769423056, -0.6807916848940742)--(-0.3631853803780135, -0.682718085739968);
\draw (-0.3626692034072881, -0.6779712441763597)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.36177516523611997, -0.6774550629802062)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3598487669487771, -0.6779712400955296)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3593325874467179, -0.6788652859244341)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.36177516555789613, -0.6813078603621536)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.36266920769423056, -0.6807916848940742)--(-0.3612589819657061, -0.6793814658142316);
\draw (-0.3584385450870131, -0.67552866418101)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3574061888375989, -0.6755286656578099)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3559959672976111, -0.6769388871252378)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.35599596323403904, -0.677971243619027)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3593325874467179, -0.6788652859244341)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.3598487667519655, -0.6779712397546418)--(-0.35792236171819347, -0.6774550668445914);
\draw (-0.33353366558089, -0.6870870596767122)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.33442770772126096, -0.6865708842156242)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.33635411293536016, -0.6870870574380104)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.33687028987952683, -0.6879811021310027)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.3344277080265527, -0.6904236815690199)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.3335336699537904, -0.6899075005433102)--(-0.3349438914937782, -0.6884972790758822);
\draw (-0.3377643276429609, -0.6846444857963253)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.336870285510663, -0.6851606612713963)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.33635411293536016, -0.6870870574380104)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.33687028987952683, -0.6879811021310027)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3402069057416912, -0.6870870602124846)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3402069098052633, -0.6860547037186953)--(-0.33828051141951465, -0.6865708806635749);
\draw (-0.3426494875946653, -0.6846444807744675)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.34354352566742763, -0.6851606618001772)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.34405970925961765, -0.6870870563480993)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.3435435299543701, -0.6879811025178915)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.3402069057416912, -0.6870870602124846)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.3402069098052633, -0.6860547037186953)--(-0.34213330422584565, -0.686570883438049);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.34739632295751277, -0.6879811056332534)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.34688015020188273, -0.6899075014875317)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.3459861080655483, -0.6904236769556111)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.3435435299543701, -0.6879811025178915)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.3440597094564293, -0.6870870566889871)--(-0.3454699244733583, -0.688497282407689);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.3488065447208709, -0.6904236813773292)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.34688015020188273, -0.6899075014875317)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.3459861080655483, -0.6904236769556111)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.34688015052365895, -0.6937602988694791)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.34791250687147895, -0.6937602975631232)--(-0.3473963228856657, -0.6918339023334256);
\draw (-0.3493227286348371, -0.6962028733071988)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.34880654932958954, -0.697096919476991)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3468801508454351, -0.6976130962514266)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3459861021594831, -0.6970969220350203)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.34688015052365895, -0.6937602988694791)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.34791250687147895, -0.6937602975631232)--(-0.3473963236010651, -0.6956867003971485);
\draw (-0.3468801442239705, -0.7004335432671127)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.345986102087636, -0.7009497187351923)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.34405970796227114, -0.7004335395271702)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.34354353091969864, -0.699539494663734)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.3459861021594831, -0.6970969220350203)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.3468801508454351, -0.6976130962514266)--(-0.3454699294038531, -0.6990233178892984);
\draw (-0.3426494821618996, -0.7028761171474998)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34161712581407955, -0.7028761184538558)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34020691099396216, -0.7014658930760415)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34020690444434465, -0.7004335433915555)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34354353091969864, -0.699539494663734)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.34405970796227114, -0.7004335395271702)--(-0.34213330947811665, -0.7009497163016059);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.3368702845186082, -0.702359941803863)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.33635411144120203, -0.7004335402761936)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.3368702907464496, -0.6995394941064014)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.34020690444434465, -0.7004335433915555)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.34020691099396216, -0.7014658930760415)--(-0.33828050596019016, -0.7009497201659911);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.33442771295704754, -0.7009497170506293)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.33635411144120203, -0.7004335402761936)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.3368702907464496, -0.6995394941064014)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.3344277126352714, -0.6970969196686817)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.33353367049893695, -0.6976130951367613)--(-0.3349438853190543, -0.6990233205145756);
\draw (-0.33109108842259244, -0.6962028773632748)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33109109238775875, -0.6951705206990416)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33250131402615235, -0.6937602994020575)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33353367017716073, -0.6937602977548138)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.3344277126352714, -0.6970969196686817)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33353367049893695, -0.6976130951367613)--(-0.33301748690674693, -0.6956867005888392);
\draw (-0.33109109216438837, -0.6913177234875381)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.3316072715680417, -0.6904236774881896)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.3335336699537904, -0.6899075005433102)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.3344277080265527, -0.6904236815690199)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.33353367017716073, -0.6937602977548138)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.33250131382934073, -0.6937602990611699)--(-0.3330174865849707, -0.6918339032068916);
\draw (-0.3219752793556025, -0.7071067785675462)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.32197527539043613, -0.7081391352317794)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3233855015125839, -0.7095493549933973)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3244178469519968, -0.7095493599850131)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3253118953161726, -0.7062127368194719)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.3244178462365974, -0.7056965619212902)--(-0.3239016738745907, -0.7076229584573437);
\draw (-0.32197527571221235, -0.7119919326137268)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3219752800710019, -0.7109595766312691)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3233855015125839, -0.7095493549933973)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3244178469519968, -0.7095493599850131)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.3253118999248913, -0.7128859749191339)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.32441784688014974, -0.7134021566851851)--(-0.32390167419636684, -0.7114757558392912);
\draw (-0.32441785116709226, -0.7162225974028995)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.3253118998530442, -0.7167387716193059)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.3272382983371987, -0.7162225948448703)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.32775446673403913, -0.7153285549730497)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.3253118999248913, -0.7128859749191339)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.32441784688014974, -0.7134021566851851)--(-0.3258280726086742, -0.7148123757650278);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.329680865933593, -0.7186651762623371)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.331091087375175, -0.7172549546244653)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.33109109173396456, -0.7162225986420077)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.3277544675212856, -0.7153285563366006)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.3272382983371987, -0.7162225948448703)--(-0.3291646932498101, -0.7167387754164432);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.33250131389094595, -0.7186651750678588)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.331091087375175, -0.7172549546244653)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.33109109173396456, -0.7162225986420077)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.3344277073009115, -0.7153285562121579)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.334943884343484, -0.7162226010755941)--(-0.33301748585932944, -0.7167387778500297);
\draw (-0.3377643315135904, -0.7162225985175648)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.3382805116060844, -0.7153285537113234)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.337764338135055, -0.7134021515018787)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.336870289449103, -0.7128859772854723)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.3344277073009115, -0.7153285562121579)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.334943884343484, -0.7162226010755941)--(-0.33635411669347304, -0.7148123731397505);
\draw (-0.34020690501604994, -0.7119919348556226)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.3402069093748395, -0.710959578873165)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.33879668285906855, -0.7095493584297715)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.33776433820690205, -0.7095493548017067)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.336870289449103, -0.7128859772854723)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.337764338135055, -0.7134021515018787)--(-0.338280510890685, -0.7114757556476006);
\draw (-0.3402069086594401, -0.707106780809442)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3396907316168676, -0.7062127359460058)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.33776433749150264, -0.7056965567379837)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.33687028444676115, -0.706212738504035)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3377643374196556, -0.7095493534381558)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.33879668285906855, -0.7095493584297715)--(-0.3382805101752856, -0.7076229575838776);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.3368702845186082, -0.702359941803863)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33494388603445374, -0.7028761185782986)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33442771763761325, -0.703770158450119)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33687028444676115, -0.706212738504035)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33776433749150264, -0.7056965567379837)--(-0.3363541117629782, -0.7042863376581411);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33442771295704754, -0.7009497170506293)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33494388603445374, -0.7028761185782986)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33442771763761325, -0.703770158450119)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33109109303131107, -0.7028761154629366)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.33109109699647743, -0.7018437587987035)--(-0.33301749151546556, -0.7023599386885011);
\draw (-0.3286485149201329, -0.7004335410252169)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.3277544727837985, -0.7009497164932965)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.32723828951338463, -0.7028761193273219)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.3277544661623339, -0.7037701635089827)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.33109109303131107, -0.7028761154629366)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.33109109699647743, -0.7018437587987035)--(-0.32916469851232294, -0.7023599355731391);
\draw (-0.324417852858062, -0.702876114905604)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.32390167355281446, -0.7037701610753963)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3244178462365974, -0.7056965619212902)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3253118953161726, -0.7062127368194719)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.3277544661623339, -0.7037701635089827)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.32723828951338463, -0.7028761193273219)--(-0.3258280676781794, -0.7042863402834183);
\draw (-0.32197527037785245, -0.730223569157203)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3224914474204249, -0.7311176140206391)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3244178516669505, -0.7316337855671385)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.32531189380328496, -0.7311176100990591)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.32441785252604405, -0.7277809902305175)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.3233854953909775, -0.7277809901733225)--(-0.3239016789831675, -0.7297073847212446);
\draw (-0.32441784583273237, -0.7344542339463755)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.32390166879015986, -0.7335601890829394)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3244178516669505, -0.7316337855671385)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.32531189380328496, -0.7311176100990591)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.32775447230808635, -0.733560185218554)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3272382937900853, -0.7344542327518973)--(-0.3258280789699679, -0.7330440073740829);
\draw (-0.3286485151598202, -0.7368968078141975)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.32968087072039376, -0.7368968051442906)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3310910929492222, -0.7354865848699697)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3310910973080118, -0.734454228887512)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.32775447230808635, -0.733560185218554)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.3272382937900853, -0.7344542327518973)--(-0.3291646980366108, -0.7349704042983967);
\draw (-0.33353366332991313, -0.736896807577877)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.3344277163746547, -0.7363806258118257)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.33494388991753116, -0.7344542313210984)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.33442771287495865, -0.7335601864576622)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.3310910973080118, -0.734454228887512)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.3310910929492222, -0.7354865848699697)--(-0.33301749064613023, -0.7349704067319832);
\draw (-0.33776433630039115, -0.7344542273995183)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.3368702832556496, -0.7349704091655697)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.33494388991753116, -0.7344542313210984)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.33442771287495865, -0.7335601864576622)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.3368702841147431, -0.7311176138289485)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.3377643328006951, -0.7316337880453548)--(-0.33635411057186665, -0.7330440083196758);
\draw (-0.3402069105900971, -0.730223565101127)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3402069040404796, -0.7291912154166411)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3387966892203622, -0.7277809900388268)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3377643320852957, -0.7277809899816319)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3368702841147431, -0.7311176138289485)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3377643328006951, -0.7316337880453548)--(-0.33828050476907867, -0.7297073908275258);
\draw (-0.3402069033250802, -0.725338417352918)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3396907262825077, -0.7244443724894819)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3377643313698963, -0.7239281919179089)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3368702892335619, -0.7244443673859885)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3377643320852957, -0.7277809899816319)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3387966892203622, -0.7277809900388268)--(-0.3382805056281722, -0.7258545954909046);
\draw (-0.3377643278702003, -0.7211077525637455)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3368702900926554, -0.7205915720493673)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3349438908212544, -0.7211077474602521)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3344277123032534, -0.7220017949935952)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3368702892335619, -0.7244443673859885)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3377643313698963, -0.7239281919179089)--(-0.3363541056413718, -0.7225179728380664);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.33250131389094595, -0.7186651750678588)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.33109109166211753, -0.7200753953421797)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.3310910873033279, -0.7211077513246373)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.3344277123032534, -0.7220017949935952)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.3349438908212544, -0.7211077474602521)--(-0.3330174865747289, -0.7205915759137527);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.329680865933593, -0.7186651762623371)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.33109109166211753, -0.7200753953421797)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.3310910873033279, -0.7211077513246373)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.32775447173638106, -0.722001793754487)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.32723829469380855, -0.7211077488910509)--(-0.32916469396520953, -0.7205915734801661);
\draw (-0.3244178475237021, -0.7211077514490801)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.32390167912686163, -0.7220017913209006)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.3244178518106446, -0.7239281921667945)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.32531190049659653, -0.7244443663832008)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.32775447173638106, -0.722001793754487)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.32723829469380855, -0.7211077488910509)--(-0.32582807403947306, -0.7225179718924736);
\draw (-0.3219752740212426, -0.7253384151110223)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3219752805708601, -0.7263707647955082)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3233854953909775, -0.7277809901733225)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.32441785252604405, -0.7277809902305175)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.32531190049659653, -0.7244443663832008)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.3244178518106446, -0.7239281921667945)--(-0.32390167984226104, -0.7258545893846235);
\draw (-0.33353366242618987, -0.7502432914387234)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3344277126866348, -0.7507594683822316)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3363541103835428, -0.7502432902442451)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3368702904760368, -0.7493492454380037)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.3344277119712354, -0.7469066703185087)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.33353366983490096, -0.7474228457865881)--(-0.3349438955634254, -0.7488330648664308);
\draw (-0.33776433017878477, -0.7526858625794436)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.33687029397573276, -0.7521696847921672)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.3363541103835428, -0.7502432902442451)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.3368702904760368, -0.7493492454380037)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.3402069139014693, -0.7502432863798598)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.34020690796818676, -0.7512756396352157)--(-0.33828051620456123, -0.7507594645178463);
\draw (-0.34264948149786356, -0.7526858677973266)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.3435435345426051, -0.7521696860312753)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.34405970651098866, -0.7502432888134463)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.34354352789392323, -0.7493492412229082)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.3402069139014693, -0.7502432863798598)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.34020690796818676, -0.7512756396352157)--(-0.34213330881408066, -0.7507594669514328);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.3473963236524285, -0.7493492491106983)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.3468801478196597, -0.7474228428106009)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.34598610070820063, -0.7469066713212963)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.34354352789392323, -0.7493492412229082)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.34405970651098866, -0.7502432888134463)--(-0.3454699287398171, -0.7488330685391253);
\draw (-0.3493227256090617, -0.746012619866373)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.34880654866555355, -0.746906670126818)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3468801478196597, -0.7474228428106009)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.34598610070820063, -0.7469066713212963)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.34688015025324614, -0.7435700502010815)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3479125058138197, -0.7435700475311746)--(-0.3473963229370291, -0.7454964510469754);
\draw (-0.3493227199185377, -0.741127474845266)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3488065444504581, -0.7402334327089315)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.34688014953784674, -0.7397172521373585)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3459861074015123, -0.7402334276054381)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.34688015025324614, -0.7435700502010815)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3479125058138197, -0.7435700475311746)--(-0.34739632222162964, -0.7416436529832524);
\draw (-0.3468801444636578, -0.7368968100560933)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3459861066861129, -0.7363806295417151)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3440597074147119, -0.7368968049525999)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3435435288967109, -0.737790852485943)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.3459861074015123, -0.7402334276054381)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.34688014953784674, -0.7397172521373585)--(-0.3454699222348293, -0.7383070303304142);
\draw (-0.342649486044977, -0.7344542298902996)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.34161713048440345, -0.7344542325602066)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.34020690825557504, -0.7358644528345275)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3402069038967855, -0.7368968088169852)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3435435288967109, -0.737790852485943)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3440597074147119, -0.7368968049525999)--(-0.3421333031681864, -0.7363806334061005);
\draw (-0.3377643378748841, -0.73445423012662)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.33687028483014253, -0.7349704118926714)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.33635411128726606, -0.7368968063833987)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.33687028832983856, -0.7377908512468349)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.3402069038967855, -0.7368968088169852)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.34020690825557504, -0.7358644528345275)--(-0.33828051055866704, -0.7363806309725139);
\draw (-0.3335336649044061, -0.7368968103049788)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.3344277179491476, -0.7363806285389275)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.33635411128726606, -0.7368968063833987)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.33687028832983856, -0.7377908512468349)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.3344277170900541, -0.7402334238755487)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.3335336684041021, -0.7397172496591423)--(-0.33494389063293056, -0.7383070293848214);
\draw (-0.3310910906147001, -0.7411274726033701)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3310910971643176, -0.742159822287856)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.332501311984435, -0.7435700476656704)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3335336691195015, -0.7435700477228653)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3344277170900541, -0.7402334238755487)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.3335336684041021, -0.7397172496591423)--(-0.33301749643571854, -0.7416436468769714);
\draw (-0.33109108697130996, -0.7460126266495508)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.3316072640138824, -0.7469066715129871)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.33353366983490096, -0.7474228457865881)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.3344277119712354, -0.7469066703185087)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.3335336691195015, -0.7435700477228653)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.332501311984435, -0.7435700476656704)--(-0.333017495576625, -0.7454964422135926);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.35458573868459276, -0.7618016812231061)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.3559959609134211, -0.7603914609487852)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.35599596684670365, -0.7593591076934293)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.3526593402722853, -0.7584650612973697)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.3521431742371842, -0.7593591052598428)--(-0.35406956600080974, -0.7598752803772122);
\draw (-0.3584385422025192, -0.7618016773587208)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.3574061866419456, -0.7618016800286278)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.3559959609134211, -0.7603914609487852)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.35599596684670365, -0.7593591076934293)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.35933258083915764, -0.7584650625364778)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.3598487594562231, -0.7593591101270158)--(-0.35792235861032917, -0.7598752828107987);
\draw (-0.3626692042645901, -0.7593591034783339)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3631853843570841, -0.7584650586720925)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.36266921167330113, -0.7565386578261986)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3617751645618421, -0.7560224863368941)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.35933258083915764, -0.7584650625364778)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3598487594562231, -0.7593591101270158)--(-0.36125898944447266, -0.7579488781005196);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3651117844875786, -0.7540960879245866)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3637015587590541, -0.7526858688447441)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3626692109579017, -0.7526858597624757)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3617751645618421, -0.7560224863368941)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.36266921167330113, -0.7565386578261986)--(-0.3631853836416847, -0.7546122606083696);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.36511177783889665, -0.7512756431162195)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3637015587590541, -0.7526858688447441)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3626692109579017, -0.7526858597624757)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3617751571977608, -0.749349243464804)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.3626692102425023, -0.7488330616987527)--(-0.3631853860752712, -0.7507594679988502);
\draw (-0.36266920674280634, -0.7460126223445893)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.36177515963134727, -0.7454964508552846)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.3598487587854534, -0.7460126235390676)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.35933259275035234, -0.7469066675015408)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.3617751571977608, -0.749349243464804)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.3626692102425023, -0.7488330616987527)--(-0.36125898451397787, -0.7474228426189101);
\draw (-0.35843853899021144, -0.7435700512038691)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.35740619433804494, -0.7435700475758042)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3559959721092165, -0.7449802678501252)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.355995966175934, -0.7460126211054812)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.35933259275035234, -0.7469066675015408)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3598487587854534, -0.7460126235390676)--(-0.3579223670218279, -0.7454964484216982);
\draw (-0.3535533876711326, -0.7435700459859861)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.35265934553479816, -0.7440862214540656)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3521431626580075, -0.7460126249698664)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3526593412750729, -0.7469066725604044)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.355995966175934, -0.7460126211054812)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3559959721092165, -0.7449802678501252)--(-0.35406957441230846, -0.7454964459881117);
\draw (-0.3493227256090617, -0.746012619866373)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.34880654866555355, -0.746906670126818)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3493227213493365, -0.7488330709727118)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3502167684607955, -0.7493492424620164)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3526593412750729, -0.7469066725604044)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3521431626580075, -0.7460126249698664)--(-0.3507329435781649, -0.7474228506983909);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.3473963236524285, -0.7493492491106983)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.3493227213493365, -0.7488330709727118)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.3502167684607955, -0.7493492424620164)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.3493227220647359, -0.7526858690364348)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.34829037426358356, -0.7526858599541664)--(-0.34880654938095296, -0.7507594681905408);
\draw (-0.34688014925045846, -0.7551284389380467)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.34739632786752395, -0.7560224865285847)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.3493227196311494, -0.7565386616459542)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.35021677267589096, -0.7560224798799028)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.3493227220647359, -0.7526858690364348)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.34829037426358356, -0.7526858599541664)--(-0.34880654694736646, -0.7546122608000603);
\draw (-0.3493227262798313, -0.7593591064543213)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.35021677339129037, -0.7598752779436257)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.3521431742371842, -0.7593591052598428)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.3526593402722853, -0.7584650612973697)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.35021677267589096, -0.7560224798799028)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.3493227196311494, -0.7565386616459542)--(-0.35073294850865977, -0.7579488861800003);
\draw (-0.3766701715063568, -0.7618016796006166)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.3756378159457832, -0.7618016822705236)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.3742276011256658, -0.7603914568927093)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.37422759615054124, -0.7593591099353251)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.3775642210514023, -0.7584650584804018)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.37808039966846774, -0.7593591060709398)--(-0.37615399882257383, -0.7598752787547227);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.3728173788968374, -0.7618016771670302)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.3742276011256658, -0.7603914568927093)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.37422759615054124, -0.7593591099353251)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.37089098048452995, -0.7584650572412936)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.37037480354102187, -0.7593591075017386)--(-0.37230119530464734, -0.759875282619108);
\draw (-0.36755435558366895, -0.759359108696217)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.3670381769666035, -0.758465061105679)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.36755435984339413, -0.7565386575898781)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.36844840197972856, -0.7560224821217987)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.37089098048452995, -0.7584650572412936)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.37037480354102187, -0.7593591075017386)--(-0.36896457781249736, -0.7579488884218961);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.3651117844875786, -0.7540960879245866)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.36652200356742115, -0.7526858621960621)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.3675543622769806, -0.7526858649803587)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.36844840197972856, -0.7560224821217987)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.36755435984339413, -0.7565386575898781)--(-0.36703817625120405, -0.754612263041956);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.36511177783889665, -0.7512756431162195)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.36652200356742115, -0.7526858621960621)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.3675543622769806, -0.7526858649803587)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.3684483977646331, -0.7493492447039122)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.36755436156158117, -0.7488330669166359)--(-0.36703817868479055, -0.7507594704324366);
\draw (-0.3675543549128993, -0.7460126221082688)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.3684483970492337, -0.7454964466401892)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.37037480287025215, -0.7460126209137904)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.37089098148731764, -0.7469066685043284)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.3684483977646331, -0.7493492447039122)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.36755436156158117, -0.7488330669166359)--(-0.36896458379040964, -0.747422846642315);
\draw (-0.3717850169749702, -0.7435700482278819)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.3728173756845296, -0.7435700510121784)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.3742276014130541, -0.744980270092021)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.3742275954797716, -0.746012623347377)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.37089098148731764, -0.7469066685043284)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.37037480287025215, -0.7460126209137904)--(-0.37230120371614606, -0.7454964482300075);
\draw (-0.3766701792024561, -0.7435700471477932)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.377564215405508, -0.7440862249350695)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.3780803989976981, -0.7460126194829917)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.37756422205418994, -0.7469066697434366)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.3742275954797716, -0.746012623347377)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.3742276014130541, -0.744980270092021)--(-0.3761539963256655, -0.7454964506635939);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.38141701466370936, -0.746906672177023)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.3809008395463399, -0.7488330639406485)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.3800067974100055, -0.7493492394087281)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.37756422205418994, -0.7469066697434366)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.3780803989976981, -0.7460126194829917)--(-0.37949061381781546, -0.747422844860806);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.38282723445895134, -0.7493492445122214)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3809008395463399, -0.7488330639406485)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3800067974100055, -0.7493492394087281)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3809008402617393, -0.7526858620043715)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.3819331989712988, -0.7526858647886681)--(-0.38141701537910877, -0.750759470240746);
\draw (-0.38334341876654077, -0.7551284371238666)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3828272386740468, -0.7560224819301079)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3809008409771387, -0.7565386600680943)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3800067938656797, -0.7560224885787898)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3809008402617393, -0.7526858620043715)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3819331989712988, -0.7526858647886681)--(-0.38141701294552227, -0.7546122628502654);
\draw (-0.3809008335684277, -0.7593591057202297)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.38000679143209326, -0.7598752811883092)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.37808039966846774, -0.7593591060709398)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.3775642210514023, -0.7584650584804018)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.3800067938656797, -0.7560224885787898)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.3809008409771387, -0.7565386600680943)--(-0.37949061874831025, -0.7579488803424153);
\draw (-0.39668990196918263, -0.7502432828288004)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39720607115326956, -0.7493492443205307)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39668989846948655, -0.7474228434746368)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39579585135802753, -0.7469066719853323)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39335327854375013, -0.7493492418869443)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.39386945716081556, -0.7502432894774823)--(-0.3952796762406581, -0.7488330637489578);
\draw (-0.3991324762588886, -0.7460126205304091)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.3986162961663946, -0.7469066653366504)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.39668989846948655, -0.7474228434746368)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.39579585135802753, -0.7469066719853323)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.39668989775408714, -0.743570045410914)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.3977222564636466, -0.7435700481952106)--(-0.3972060704378701, -0.7454964462568079);
\draw (-0.3991324705683646, -0.741127475509302)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.39861629195129916, -0.740233427918764)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.39668989703868773, -0.739717247347191)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.39579585490235336, -0.7402334228152706)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.39668989775408714, -0.743570045410914)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.3977222564636466, -0.7435700481952106)--(-0.3972060728714566, -0.7416436536472885);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.3957958573359398, -0.7363806302057512)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.3938694564900459, -0.7368968028895341)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.39335327954653776, -0.737790853149979)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.39579585490235336, -0.7402334228152706)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.39668989703868773, -0.739717247347191)--(-0.3952796713101633, -0.7383070282673485);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3933532728978558, -0.734970408341612)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3938694564900459, -0.7368968028895341)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.39335327954653776, -0.737790853149979)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3900166529721194, -0.7368968067539194)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.39001665890540194, -0.7358644534985634)--(-0.3919430538180133, -0.7363806340701364);
\draw (-0.3875740853757251, -0.7344542253364525)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.3866800323309835, -0.7349704071025038)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.3861638603626, -0.7368968043203329)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.38668003897966546, -0.7377908519108709)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.3900166529721194, -0.7368968067539194)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.39001665890540194, -0.7358644534985634)--(-0.3880902612084939, -0.73638063163655);
\draw (-0.3833434124052471, -0.7368968055148113)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.38282723546173897, -0.7377908557752562)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.383343419053929, -0.7397172503231784)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.38423745525698094, -0.7402334281104547)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.38668003897966546, -0.7377908519108709)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.3861638603626, -0.7368968043203329)--(-0.38475364128275746, -0.7383070300488574);
\draw (-0.380900841264527, -0.7411274732674062)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.38090083533124447, -0.7421598265227621)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.382311061059769, -0.7435700456026046)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.3833434197693284, -0.7435700483869012)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.38423745525698094, -0.7402334281104547)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.383343419053929, -0.7397172503231784)--(-0.3828272361771384, -0.7416436538389791);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.38141701466370936, -0.746906672177023)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.38334341733574195, -0.7474228409964206)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.38423745947207644, -0.7469066655283412)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.3833434197693284, -0.7435700483869012)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.382311061059769, -0.7435700456026046)--(-0.3828272337435519, -0.7454964464484986);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.38282723445895134, -0.7493492445122214)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.38334341733574195, -0.7474228409964206)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.38423745947207644, -0.7469066655283412)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.3866800379768778, -0.7493492406478361)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.3861638610333697, -0.7502432909082811)--(-0.3847536353048452, -0.7488330718284386);
\draw (-0.38757408082861167, -0.7526858632434796)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.38860643638918524, -0.7526858605735727)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.3900166586180136, -0.7512756402992518)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.39001665364288907, -0.7502432933418676)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.3866800379768778, -0.7493492406478361)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.3861638610333697, -0.7502432909082811)--(-0.38809025279699516, -0.7507594660256505);
\draw (-0.3924592289987046, -0.7526858630071591)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.39335327113503904, -0.7521696875390795)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.39386945716081556, -0.7502432894774823)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.39335327854375013, -0.7493492418869443)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.39001665364288907, -0.7502432933418676)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.3900166586180136, -0.7512756402992518)--(-0.39194305631492166, -0.7507594621612652);
\draw (-0.4082482889692687, -0.730223565279957)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40824829490255116, -0.7291912120246011)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40683806917402665, -0.7277809929447585)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40580571046446723, -0.7277809901604619)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40491167497681474, -0.7311176104369085)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40580571117986663, -0.7316337882241848)--(-0.40632189405665725, -0.729707384708384);
\draw (-0.40824829418715175, -0.7253384139608782)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.4082482882538693, -0.7263707672162341)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.40683806917402665, -0.7277809929447585)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.40580571046446723, -0.7277809901604619)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.4049116676127334, -0.7244443675648186)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.4058057097490678, -0.723928192096739)--(-0.40632189649024375, -0.7258545920988646);
\draw (-0.4058057171577789, -0.7211077464446037)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.4049116700463199, -0.7205915749552991)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.402985269200426, -0.721107747639082)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.40246909225691785, -0.722001797899527)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.4049116676127334, -0.7244443675648186)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.4058057097490678, -0.723928192096739)--(-0.40439549492895044, -0.7225179667189247);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.40054269384461044, -0.7186651779737905)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.399132471615782, -0.7200753982481114)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.39913247659090656, -0.7211077452054956)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.40246909225691785, -0.722001797899527)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.402985269200426, -0.721107747639082)--(-0.40105887743680046, -0.7205915725217127);
\draw (-0.39668989808610516, -0.7186651700860005)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39772225679566464, -0.7186651728702971)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.399132471615782, -0.7200753982481114)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39913247659090656, -0.7211077452054956)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39579585169004555, -0.7220017966604189)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39527967307298006, -0.7211077490698808)--(-0.39720607391887397, -0.7205915763860979);
\draw (-0.39245923602403426, -0.7211077439663875)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.3919430590805262, -0.7220017942268324)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.3924592317643091, -0.7239281950727263)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.3933532788757681, -0.7244443665620308)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.39579585169004555, -0.7220017966604189)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.39527967307298006, -0.7211077490698808)--(-0.39386945399313755, -0.7225179747984053);
\draw (-0.3900166539749071, -0.7253384180169542)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3900166589500317, -0.7263707649743383)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.39142687377014906, -0.7277809903521526)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3924592324797085, -0.7277809931364492)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3933532788757681, -0.7244443665620308)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3924592317643091, -0.7239281950727263)--(-0.3919430597959256, -0.7258545922905553);
\draw (-0.3900166596654311, -0.7302235630380612)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.3905328382824965, -0.7311176106285993)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.39245923004612204, -0.7316337857459686)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.39335327218245647, -0.7311176102778891)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.3924592324797085, -0.7277809931364492)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.39142687377014906, -0.7277809903521526)--(-0.39194305736233903, -0.7297073849000747);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.3933532728978558, -0.734970408341612)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.3952796737437497, -0.7344542356578291)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.39579585068725787, -0.7335601853973841)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.39335327218245647, -0.7311176102778891)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.39245923004612204, -0.7316337857459686)--(-0.39386945892363234, -0.7330440102800148);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3957958573359398, -0.7363806302057512)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3952796737437497, -0.7344542356578291)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.39579585068725787, -0.7335601853973841)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3991324772616762, -0.7344542317934437)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.3991324713283937, -0.7354865850487997)--(-0.3972060764157823, -0.7349704044772267);
\draw (-0.4015750526174918, -0.7368968014587354)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.4024690947538262, -0.7363806259906558)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.40298526987119565, -0.7344542342270302)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.4024690912541302, -0.7335601866364923)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.3991324772616762, -0.7344542317934437)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.3991324713283937, -0.7354865850487997)--(-0.40105886902530175, -0.7349704069108132);
\draw (-0.4058057146795627, -0.7344542275783483)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.4063218947720567, -0.733560182772107)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40580571117986663, -0.7316337882241848)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40491167497681474, -0.7311176104369085)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.4024690912541302, -0.7335601866364923)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40298526987119565, -0.7344542342270302)--(-0.40439548895103816, -0.7330440084985057);
\draw (-0.40824828697042703, -0.8164965799916626)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.4077321100269189, -0.8173906302521076)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.405805709181025, -0.8179068029358905)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.4049116698289872, -0.8173906196944105)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.40580571161461143, -0.814054010326371)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.40683806402619915, -0.8140540022022607)--(-0.4063218952068015, -0.8159804048742931);
\draw (-0.40580571582970687, -0.8207272477442575)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.406321892773215, -0.8198331974838126)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.405805709181025, -0.8179068029358905)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.4049116698289872, -0.8173906196944105)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.4024690892552885, -0.8198332013481979)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.4029852647233681, -0.8207272434845323)--(-0.4043954901011824, -0.8193170286644149);
\draw (-0.401575053767636, -0.8231698216246445)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.40054269505807655, -0.8231698188403479)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.39913246932955204, -0.8217595997605053)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.3991324721138487, -0.8207272410509459)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.4024690892552885, -0.8198332013481979)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.4029852647233681, -0.8207272434845323)--(-0.40105887017544595, -0.8212434270767224);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3957958521881122, -0.8226536394632533)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.39527966859592223, -0.8207272449153311)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.39579585183740207, -0.8198332055632933)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3991324721138487, -0.8207272410509459)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.39913246932955204, -0.8217595997605053)--(-0.3972060775659266, -0.8212434246431359);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3933532740480001, -0.8212434285075212)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.39527966859592223, -0.8207272449153311)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.39579585183740207, -0.8198332055632933)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.39335327018361477, -0.8173906249895947)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3924592280472803, -0.8179068004576743)--(-0.39386945377580485, -0.8193170195375168);
\draw (-0.3900166608155753, -0.8164965832039703)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.3900166526914648, -0.8154642307923827)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.39142687177130736, -0.8140540050638583)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.39245923048086684, -0.8140540078481548)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.39335327018361477, -0.8173906249895947)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.3924592280472803, -0.8179068004576743)--(-0.3919430553634974, -0.8159803996117804);
\draw (-0.39001664882707954, -0.8116114272744562)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.3905328320685594, -0.8107173879224184)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.3924592266164815, -0.8102012043302284)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.39335327687692645, -0.8107173812737365)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.39245923048086684, -0.8140540078481548)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.39142687177130736, -0.8140540050638583)--(-0.3919430577970839, -0.8121276070022609);
\draw (-0.39245923717417847, -0.8073807641322966)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.3933532793105129, -0.8068645886642171)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.3952796710741384, -0.8073807637815865)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.395795846542218, -0.808274805917921)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.39335327687692645, -0.8107173812737365)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.3924592266164815, -0.8102012043302284)--(-0.3938694519942958, -0.808790989510111);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.39772225164783703, -0.8049381821277992)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.3991324664679544, -0.8063484075056135)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.3991324745920649, -0.8073807599172012)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.395795846542218, -0.808274805917921)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.3952796710741384, -0.8073807637815865)--(-0.3972060719200323, -0.8068645910978036);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.40054269184576874, -0.8049381926854962)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.3991324664679544, -0.8063484075056135)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.3991324745920649, -0.8073807599172012)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.4024690902580762, -0.8082748126112326)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.4029852672015843, -0.8073807623507877)--(-0.4010588754379588, -0.8068645872334183);
\draw (-0.4058057183079231, -0.8073807666105128)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.40632189377600264, -0.8082748087468473)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4058057077502262, -0.8102012068084445)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4049116656138917, -0.8107173822765241)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4024690902580762, -0.8082748126112326)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.4029852672015843, -0.8073807623507877)--(-0.4043954929301088, -0.8087909814306302);
\draw (-0.40824829218831005, -0.8116114286725837)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.4082482894040135, -0.8126437873821433)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.40683806402619915, -0.8140540022022607)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.40580571161461143, -0.814054010326371)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.4049116656138917, -0.8107173822765241)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.4058057077502262, -0.8102012068084445)--(-0.4063218913424162, -0.8121276013563667);
\draw (-0.3966898999703409, -0.836516297540506)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3972060723034137, -0.83562226448644)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.39668989961963075, -0.833695863640546)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3957958493591859, -0.8331796866970379)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.39335327969389433, -0.8356222620528535)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3938694551619739, -0.8365163041891879)--(-0.3952796742418164, -0.8351060784606634);
\draw (-0.3991324774090328, -0.8322856406963182)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.3986162941675529, -0.833179680048356)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.39668989961963075, -0.833695863640546)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.3957958493591859, -0.8331796866970379)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.3966898957552455, -0.8298430601226195)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.3977222544648049, -0.8298430629069162)--(-0.3972060684390284, -0.8317694609685135);
\draw (-0.39913246542053704, -0.8274004847668041)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.39861628995245746, -0.8265064426304696)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.39668989818883194, -0.8259902675131001)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.3957958560524975, -0.8265064429811797)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.3966898957552455, -0.8298430601226195)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.3977222544648049, -0.8298430629069162)--(-0.3972060708726149, -0.827916668358994);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3957958521881122, -0.8226536394632533)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3938694576401901, -0.8231698230554433)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3933532743987102, -0.8240638624074811)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3957958560524975, -0.8265064429811797)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.39668989818883194, -0.8259902675131001)--(-0.3952796724603075, -0.8245800484332576);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3933532740480001, -0.8212434285075212)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3938694576401901, -0.8231698230554433)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3933532743987102, -0.8240638624074811)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3900166541222636, -0.8231698269198285)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.3900166569065603, -0.8221374682102691)--(-0.39194304867018576, -0.8226536433276386);
\draw (-0.38757408337688337, -0.8207272400481582)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3866800303321418, -0.8212434218142095)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3861638615127442, -0.8231698244862421)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.38668003698082376, -0.8240638666225766)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3900166541222636, -0.8231698269198285)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3900166569065603, -0.8221374682102691)--(-0.3880902560606664, -0.8226536408940521);
\draw (-0.3833434104064054, -0.823169820226517)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.38282724437130433, -0.8240638641889901)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.38334341705508734, -0.8259902650348839)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.3842374673155322, -0.8265064419783921)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.38668003698082376, -0.8240638666225766)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.3861638615127442, -0.8231698244862421)--(-0.3847536361349299, -0.8245800393063595);
\draw (-0.3809008392656853, -0.8274004879791118)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3809008473897958, -0.8284328403906995)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3823110622099132, -0.8298430657685139)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.38334341462150084, -0.8298430576444034)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3842374673155322, -0.8265064419783921)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.38334341705508734, -0.8259902650348839)--(-0.3828272419377179, -0.8279166567985095);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.38141700951588176, -0.8331796814345251)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.38334341848588616, -0.8336958611623299)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.3842374606222206, -0.8331796856942503)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.38334341462150084, -0.8298430576444034)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.3823110622099132, -0.8298430657685139)--(-0.3828272458021032, -0.831769460316436);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.38282723246010963, -0.8356222592239271)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.38334341848588616, -0.8336958611623299)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.3842374606222206, -0.8331796856942503)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.38668003597803613, -0.8356222553595418)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.386163859034528, -0.8365163056199867)--(-0.3847536442144106, -0.8351060802421724);
\draw (-0.38757408197875587, -0.8389588834093887)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.38860643439034354, -0.8389588752852782)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.39001665976815786, -0.8375486604651609)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.3900166625524545, -0.8365163017556014)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.38668003597803613, -0.8356222553595418)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.386163859034528, -0.8365163056199867)--(-0.3880902617065606, -0.8370324744393844);
\draw (-0.3924592269998629, -0.8389588777188648)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.39335328004460446, -0.8384426959528134)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.3938694551619739, -0.8365163041891879)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.39335327969389433, -0.8356222620528535)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.3900166625524545, -0.8365163017556014)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.39001665976815786, -0.8375486604651609)--(-0.39194305431608, -0.8370324768729709);
\draw (-0.3766701695075151, -0.8480746943123223)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37563782255013095, -0.8480746992874468)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37422760227581003, -0.8466644770586184)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.3742275996059031, -0.8456321214980449)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.3775642222015465, -0.844738078646311)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37808039766962603, -0.8456321207826454)--(-0.3761539968237322, -0.8461482934664284);
\draw (-0.37178502448640804, -0.8480747000028462)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.3728173768979957, -0.8480746918787357)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.37422760227581003, -0.8466644770586184)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.3742275996059031, -0.8456321214980449)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.3708909784856883, -0.8447380719529993)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.37037480154218017, -0.8456321222134442)--(-0.3723011987600092, -0.8461482941818278);
\draw (-0.3675543558900449, -0.8456321148047332)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.36703818042196534, -0.8447380726683987)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.36755436099353833, -0.8428116777557874)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.36844840312987276, -0.8422955022877078)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.3708909784856883, -0.8447380719529993)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.37037480154218017, -0.8456321222134442)--(-0.36896458126785925, -0.8442218999846158);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36511177933975103, -0.8403690971820887)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36652200471756535, -0.8389588823619714)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.367554357129153, -0.8389588742378609)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36844840312987276, -0.8422955022877078)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.36755436099353833, -0.8428116777557874)--(-0.36703818285555184, -0.8408852800588793);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36511178444324444, -0.8375486601331429)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36652200471756535, -0.8389588823619714)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.367554357129153, -0.8389588742378609)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.36844840436898085, -0.8356222617208355)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.3675543595627395, -0.8351060816283414)--(-0.36703817899116653, -0.8370324765409528);
\draw (-0.3675543529140576, -0.8322856368199745)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.36844840595879913, -0.8317694550539231)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.37037480402039635, -0.8322856410796996)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.37089097948847594, -0.8331796832160341)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.36844840436898085, -0.8356222617208355)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.3675543595627395, -0.8351060816283414)--(-0.36896457864258203, -0.833695855899817);
\draw (-0.37178502588453555, -0.8298430566416157)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3728173736856879, -0.8298430657238841)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3742275994142124, -0.8312532848037266)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3742275966299158, -0.8322856435132862)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.37089097948847594, -0.8331796832160341)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.37037480402039635, -0.8322856410796996)--(-0.3723011985683185, -0.8317694574875096);
\draw (-0.3766701772036144, -0.8298430618594987)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.37756421655565225, -0.8303592451009787)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3780804001478423, -0.8322856396489008)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3775642169063624, -0.8331796790009387)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3742275966299158, -0.8322856435132862)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3742275994142124, -0.8312532848037266)--(-0.37615399117783793, -0.8317694599210961);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.38141700951588176, -0.8331796814345251)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3809008406964841, -0.8351060841065577)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3800067985601497, -0.8356222595746372)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3775642169063624, -0.8331796790009387)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.3780804001478423, -0.8322856396489008)--(-0.37949061496795966, -0.8336958650267151);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.38282723246010963, -0.8356222592239271)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.3809008406964841, -0.8351060841065577)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.3800067985601497, -0.8356222595746372)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.38090083826289767, -0.8389588767160772)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.3819331969724571, -0.8389588795003737)--(-0.38141701338026707, -0.8370324849524515);
\draw (-0.38334341991668497, -0.8414014572897757)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.3828272366752051, -0.8422954966418136)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.3809008421272829, -0.8428116802340035)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.38000679186683806, -0.8422955032904954)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.38090083826289767, -0.8389588767160772)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.3819331969724571, -0.8389588795003737)--(-0.38141701094668057, -0.840885277561971);
\draw (-0.38090084247799305, -0.8456321141339636)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.38000678943325156, -0.8461482959000148)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.37808039766962603, -0.8456321207826454)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.3775642222015465, -0.844738078646311)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.38000679186683806, -0.8422955032904954)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.3809008421272829, -0.8428116802340035)--(-0.3794906167494686, -0.8442218950541209);
\draw (-0.35355339203358455, -0.8480746923067469)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.3526593417731396, -0.8475585153632388)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.3521431690893567, -0.8456321145173449)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.35265934687663303, -0.8447380783142929)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.3559959616988761, -0.8456321169509314)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.355995964368783, -0.846664472511505)--(-0.35406956715095395, -0.8461483005431214);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.35021676908723104, -0.8461483012585208)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.3521431690893567, -0.8456321145173449)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.35265934687663303, -0.8447380783142929)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.35021677067704926, -0.8422954945916085)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.3493227230865113, -0.8428116732086739)--(-0.3507329433608322, -0.8442218954375024);
\draw (-0.34688015040060266, -0.8414014591039559)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.34688014773069575, -0.8403691035433823)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.34829037226474185, -0.838958874665872)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.34932272552009774, -0.8389588805991545)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.35021677067704926, -0.8422954945916085)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.3493227230865113, -0.8428116732086739)--(-0.3488065449485248, -0.840885275511766);
\draw (-0.346880149320514, -0.83651629687647)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.34739632710779034, -0.835622260673418)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.3493227216557125, -0.835106077081228)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.3502167664619538, -0.8356222571737221)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.34932272552009774, -0.8389588805991545)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.34829037226474185, -0.838958874665872)--(-0.34880654738211125, -0.8370324829022465);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.348806543517726, -0.83317967938432)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3493227216557125, -0.835106077081228)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3502167664619538, -0.8356222571737221)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3526593415814489, -0.8331796786689206)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3521431661133694, -0.8322856365325861)--(-0.3507329470335268, -0.8336958622611106);
\draw (-0.3535533942754803, -0.8298430630029093)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.35458574123286446, -0.8298430580277847)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3559959615071854, -0.8312532802566133)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3559959641770923, -0.8322856358171867)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3526593415814489, -0.8331796786689206)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.3521431661133694, -0.8322856365325861)--(-0.3540695669592633, -0.8317694638488032);
\draw (-0.35843853929658737, -0.8298430573123854)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.35933258410282876, -0.8303592374048794)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.35984876224081525, -0.8322856351017873)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3593325852973071, -0.8331796853622323)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3559959641770923, -0.8322856358171867)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3559959615071854, -0.8312532802566133)--(-0.3579223650229862, -0.8317694631334038);
\draw (-0.3626692078929505, -0.8322856425104984)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.36318538336103007, -0.8331796846468329)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.36266920278945713, -0.8351060795594443)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.36177516065312265, -0.8356222550275239)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.3593325852973071, -0.8331796853622323)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.35984876224081525, -0.8322856351017873)--(-0.36125898251513616, -0.8336958573306158);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36511178444324444, -0.8375486601331429)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.3637015590654301, -0.8389588749532603)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.3626692066538424, -0.8389588830773708)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36177516065312265, -0.8356222550275239)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36266920278945713, -0.8351060795594443)--(-0.36318538092744357, -0.8370324772563522);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36511177933975103, -0.8403690971820887)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.3637015590654301, -0.8389588749532603)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.3626692066538424, -0.8389588830773708)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36177515941401456, -0.8422954955943961)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36266920422025595, -0.8428116756868902)--(-0.3631853847918289, -0.8408852807742787);
\draw (-0.36266921086893783, -0.8456321204952572)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.36177516327839987, -0.8461482991123226)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.359848759762599, -0.845632116235532)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.3593325842945195, -0.8447380740991975)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.36177515941401456, -0.8422954955943961)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.36266920422025595, -0.8428116756868902)--(-0.3612589851404133, -0.8442219014154146);
\draw (-0.3584385433526634, -0.84807469752463)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3574061846431039, -0.8480746947403334)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.355995964368783, -0.846664472511505)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3559959616988761, -0.8456321169509314)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3593325842945195, -0.8447380740991975)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.359848759762599, -0.845632116235532)--(-0.3579223652146769, -0.846148299827722);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3344277075388072, -0.8370324776397337)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3363541083847011, -0.8365163049559508)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3368702853282092, -0.8356222546955059)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3344277099723937, -0.8331796850302142)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.33353366783605926, -0.8336958604982938)--(-0.3349438881103802, -0.8351060827271223);
\draw (-0.3377643313289289, -0.8389588827453527)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.3368702865226876, -0.8384427026528587)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.3363541083847011, -0.8365163049559508)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.3368702853282092, -0.8356222546955059)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.340206906448424, -0.8365163042405513)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.34020690911833096, -0.8375486598011249)--(-0.33828050560253015, -0.8370324769243342);
\draw (-0.34264948180423954, -0.8389588739058429)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.343543523940574, -0.8384426984377633)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.34405970451214696, -0.8365163035251519)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.3435435290440674, -0.8356222613888175)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.340206906448424, -0.8365163042405513)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.34020690911833096, -0.8375486598011249)--(-0.34213330366625305, -0.8370324762089348);
\draw (-0.346880149320514, -0.83651629687647)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34739632710779034, -0.835622260673418)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34688014896980385, -0.8336958629765101)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34598610416356246, -0.833179682884016)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.3435435290440674, -0.8356222613888175)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34405970451214696, -0.8365163035251519)--(-0.3454699235919895, -0.8351060777966275);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.348806543517726, -0.83317967938432)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.34688014896980385, -0.8336958629765101)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.34598610416356246, -0.833179682884016)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.34688014510541854, -0.8298430594585835)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.347912503814978, -0.8298430622428802)--(-0.3473963232434051, -0.8317694571554916);
\draw (-0.34932272652288543, -0.8274004918621892)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.3488065447568341, -0.8265064388174477)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.3468801475390051, -0.8259902668490642)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.3459861054026706, -0.8265064423171438)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.34688014510541854, -0.8298430594585835)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.347912503814978, -0.8298430622428802)--(-0.3473963256769915, -0.8279166645459721);
\draw (-0.3468801463445267, -0.8231698188917113)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3459861078362571, -0.8226536497076243)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3440597069903632, -0.8231698223914072)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.34354353004685506, -0.8240638726518522)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3459861054026706, -0.8265064423171438)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3468801475390051, -0.8259902668490642)--(-0.3454699272646841, -0.8245800446202357);
\draw (-0.3426494840461353, -0.8207272446020053)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34161713163454765, -0.8207272527261158)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34020690625673333, -0.8221374675462332)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34020690892664024, -0.8231698231068066)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.34354353004685506, -0.8240638726518522)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.3440597069903632, -0.8231698223914072)--(-0.34213330977253414, -0.8226536504230237);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.3368702851365185, -0.8212434180011876)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.33635411086291733, -0.823169823822206)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.33687028633099686, -0.8240638659585405)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.34020690892664024, -0.8231698231068066)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.34020690625673333, -0.8221374675462332)--(-0.33828051170881124, -0.8226536511384231);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.33442770734711647, -0.8226536409454155)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.33635411086291733, -0.823169823822206)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.33687028633099686, -0.8240638659585405)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.3344277112115018, -0.826506444463342)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.33353366640526044, -0.825990264370848)--(-0.33494389178307477, -0.8245800495507305);
\draw (-0.3310910886158584, -0.8274004873150758)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.33109109128576536, -0.8284328428756493)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.3325013115600863, -0.8298430651044778)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.3335336702696457, -0.8298430678887745)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.3344277112115018, -0.826506444463342)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.33353366640526044, -0.825990264370848)--(-0.3330174921316592, -0.8279166701918664);
\draw (-0.33109108885217886, -0.8322856354851688)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.3316072706182302, -0.8331796885299103)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.33353366783605926, -0.8336958604982938)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.3344277099723937, -0.8331796850302142)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.3335336702696457, -0.8298430678887745)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.3325013115600863, -0.8298430651044778)--(-0.33301748969807277, -0.8317694628013859);
\draw (-0.32197527225872136, -0.8164965779928209)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.3219752727378003, -0.8154642278864509)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.3233854949666288, -0.81405400761213)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.32441785052720234, -0.8140540049422231)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.3253118933789362, -0.8173906275378664)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.3244178512426017, -0.817906803005946)--(-0.32390167310461526, -0.815980405309038);
\draw (-0.3219752720224009, -0.8116114298227279)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3219752746923078, -0.8126437853833015)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3233854949666288, -0.81405400761213)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.32441785052720234, -0.8140540049422231)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3253118946180443, -0.8107173869709942)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.3244178498118029, -0.8102012068785002)--(-0.32390167238921586, -0.8121276072453151);
\draw (-0.32441785176631044, -0.8073807643753508)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.32531189390264487, -0.8068645889072712)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.32723829426945983, -0.8073807663298582)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.32775446973753936, -0.8082748084661927)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.3253118946180443, -0.8107173869709942)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.3244178498118029, -0.8102012068785002)--(-0.32582807204063136, -0.8087909866041791);
\draw (-0.32864851928258487, -0.8049381873459779)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.3296808693889549, -0.8049381878250569)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.33109108966327583, -0.8063484100538852)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.33109109233318273, -0.8073807656144588)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.32775446973753936, -0.8082748084661927)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.32723829426945983, -0.8073807663298582)--(-0.32916469196636783, -0.8068645881918718);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3325013118921043, -0.8049381897795643)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.33109108966327583, -0.8063484100538852)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.33109109233318273, -0.8073807656144588)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3344277103044117, -0.8082748097053007)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3349438903969057, -0.8073807648990594)--(-0.33301749003009073, -0.8068645874764724);
\draw (-0.3377643297510692, -0.8073807613993634)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3382805115171205, -0.808274814444105)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.33776433094554753, -0.8102012093567164)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3368702888092131, -0.8107173848247959)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3344277103044117, -0.8082748097053007)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3349438903969057, -0.8073807648990594)--(-0.3363541106712266, -0.8087909871278879);
\draw (-0.3402069099294279, -0.8116114343698414)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3402069063013631, -0.8126437790220079)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3387966872215205, -0.8140540047505324)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3377643285119611, -0.8140540019662357)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3368702888092131, -0.8107173848247959)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.33776433094554753, -0.8102012093567164)--(-0.338280509083534, -0.8121276070536243);
\draw (-0.3402069101657484, -0.8164965825399344)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3396907269242685, -0.8173906218919722)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.33776433237634634, -0.8179068054841623)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.336870287570105, -0.8173906253916682)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3377643285119611, -0.8140540019662357)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.3387966872215205, -0.8140540047505324)--(-0.3382805066499476, -0.8159803996631437);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.3368702851365185, -0.8212434180011876)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.33494388791868945, -0.8207272460328041)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.33442771245060987, -0.8198332038964696)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.336870287570105, -0.8173906253916682)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.33776433237634634, -0.8179068054841623)--(-0.336354106998532, -0.8193170203042797);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.33442770734711647, -0.8226536409454155)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.33494388791868945, -0.8207272460328041)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.33442771245060987, -0.8198332038964696)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.3310910898549665, -0.8207272467482035)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.33109109252487345, -0.8217596023087771)--(-0.33301748707279555, -0.821243418716587);
\draw (-0.3286485147354714, -0.8231698252530049)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3277544699292301, -0.8226536451605109)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3272382917912436, -0.8207272474636029)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3277544687347517, -0.8198331972031581)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3310910898549665, -0.8207272467482035)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.33109109252487345, -0.8217596023087771)--(-0.3291646890090726, -0.8212434194319864);
\draw (-0.3244178524370801, -0.8207272509632989)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.32390167067102876, -0.8198331979185574)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.3244178512426017, -0.817906803005946)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.3253118933789362, -0.8173906275378664)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.3277544687347517, -0.8198331972031581)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.3272382917912436, -0.8207272474636029)--(-0.32582807151692267, -0.8193170252347745);
\draw (-0.32197527971850026, -0.7933797973699045)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.3224914512078048, -0.7924857502584455)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.32441785205369866, -0.7919695775746625)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.3253118937109542, -0.7924857522129529)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.3244178496201122, -0.7958223701841819)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.3233854995137422, -0.795822369705103)--(-0.32390167148212573, -0.793895972487274);
\draw (-0.32441785085922037, -0.7891491296173097)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3239016707667263, -0.790043174423551)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.32441785205369866, -0.7919695775746625)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3253118937109542, -0.7924857522129529)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3277544719794352, -0.7900431791623551)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3272382933623697, -0.7891491315718171)--(-0.3258280711335413, -0.790559351846138);
\draw (-0.3286485183754948, -0.7867065525879368)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3296808684818648, -0.7867065530670156)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3310910919051716, -0.7881167807500477)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.33109109142609267, -0.7891491308564177)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3277544719794352, -0.7900431791623551)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.3272382933623697, -0.7891491315718171)--(-0.3291646910592777, -0.7886329534338307);
\draw (-0.33353366969457365, -0.7867065578058199)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.3344277113518291, -0.7872227324441103)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33494388948981557, -0.7891491301410183)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.3344277093973216, -0.7900431749472596)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33109109142609267, -0.7891491308564177)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.3310910919051716, -0.7881167807500477)--(-0.33301748912300067, -0.7886329527184313);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.3368702871867236, -0.7886329520030319)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.33494388948981557, -0.7891491301410183)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.3344277093973216, -0.7900431749472596)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.33687028790212303, -0.7924857500667548)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.33776433003845746, -0.7919695745986752)--(-0.3363541097641365, -0.7905593523698468);
\draw (-0.34020690902233786, -0.7933797996118003)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.34020690854325886, -0.7944121497181703)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.3387966863144304, -0.7958223699924912)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.33776433075385687, -0.7958223726623981)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.33687028790212303, -0.7924857500667548)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.33776433003845746, -0.7919695745986752)--(-0.33828050817644395, -0.7938959722955832);
\draw (-0.34020690925865826, -0.7982649477818933)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3396907291661643, -0.7991589925881346)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3377643314692562, -0.799675170726121)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3368702866630149, -0.799158990633627)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.33776433075385687, -0.7958223726623981)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3387966863144304, -0.7958223699924912)--(-0.33828050889184336, -0.7977487703593061);
\draw (-0.3377643349689523, -0.8024956100802846)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3368702873784143, -0.80301178869735)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3349438870115994, -0.802495611274763)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3344277115435198, -0.8016015691384285)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3368702866630149, -0.799158990633627)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3377643314692562, -0.799675170726121)--(-0.3363541092404278, -0.8010853910004421);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.3325013118921043, -0.8049381897795643)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.33109109161778333, -0.8035279675507359)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.3310910889478764, -0.8024956119901623)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.3344277115435198, -0.8016015691384285)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.3349438870115994, -0.802495611274763)--(-0.33301748931469133, -0.8030117894127494);
\draw (-0.32864851928258487, -0.8049381873459779)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.3296808693889549, -0.8049381878250569)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.33109109161778333, -0.8035279675507359)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.3310910889478764, -0.8024956119901623)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.3277544709766475, -0.8016015678993204)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.327238296338357, -0.8024956095565758)--(-0.3291646912509684, -0.8030117901281488);
\draw (-0.32441785152999, -0.8024956162052578)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.32390167291292454, -0.8016015686147198)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.3244178503355116, -0.7996751682479049)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.32531189792604964, -0.7991589896308394)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.3277544709766475, -0.8016015678993204)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.32723829088415346, -0.8024956127055618)--(-0.32582807060983254, -0.8010853904767333);
\draw (-0.32197527450061714, -0.7982649486889833)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3219752718307102, -0.7972325931284098)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3233854995137422, -0.795822369705103)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3244178496201122, -0.7958223701841819)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.32531189792604964, -0.7991589896308394)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.3244178503355116, -0.7996751682479049)--(-0.32390167219752514, -0.7977487705509969);
\draw (-0.33353366356960046, -0.7733600743668576)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.33442771661434195, -0.7728438926008062)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3363541115269534, -0.7733600731723792)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3368702869950329, -0.7742541153087137)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3344277118755378, -0.776696693813515)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.33353366706929644, -0.776180513721021)--(-0.3349438892981249, -0.7747702934467001);
\draw (-0.3377643365400784, -0.7709174941884989)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3368702834953369, -0.7714336759545501)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3363541115269534, -0.7733600731723792)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3368702869950329, -0.7742541153087137)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.34020690413647275, -0.7733600756059656)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.3402069069207693, -0.7723277168964062)--(-0.3382805092238613, -0.7728438950343927);
\draw (-0.34264948471017137, -0.7709174939521783)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.34354352406220917, -0.7714336771936583)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.3440597076543992, -0.7733600717415804)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.3435435275619052, -0.7742541165478217)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.34020690413647275, -0.7733600756059656)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.3402069069207693, -0.7723277168964062)--(-0.34213330183338075, -0.7728438974679792);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.3473963201714246, -0.7742541189814083)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.346880148203041, -0.7761805161992372)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.34598610606670666, -0.7766966916673168)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.3435435275619052, -0.7742541165478217)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.3440597076543992, -0.7733600717415804)--(-0.3454699224745166, -0.7747702971193947);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.34880654311565246, -0.7766966967708102)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.346880148203041, -0.7761805161992372)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.34598610606670666, -0.7766966916673168)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.3468801489184405, -0.7800333142629602)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.34791250447901406, -0.7800333115930533)--(-0.34739632088682404, -0.7781069170451311);
\draw (-0.3493227274232419, -0.7824758893824553)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.3488065473307479, -0.7833699341886967)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.34688014963383984, -0.7838861123266831)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.345986099373395, -0.783369935383175)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.3468801489184405, -0.7800333142629602)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.34791250447901406, -0.7800333115930533)--(-0.34739632160222345, -0.7819597151088541);
\draw (-0.34688015313353593, -0.7867065516808467)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.3459861000887944, -0.787222733446898)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.344059705176183, -0.786706552875325)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.3435435297081034, -0.7858125107389906)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.345986099373395, -0.783369935383175)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.34688014963383984, -0.7838861123266831)--(-0.3454699274050114, -0.7852963326010041);
\draw (-0.34264948016305796, -0.7891491318592054)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.3416171300566879, -0.7891491313801264)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.340206909782367, -0.787738909151298)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.34020690711246004, -0.7867065535907244)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.3435435297081034, -0.7858125107389906)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.344059705176183, -0.786706552875325)--(-0.34213330747927495, -0.7872227310133115);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.3368702871867236, -0.7886329520030319)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.3363541090487371, -0.7867065543061238)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.3368702891412311, -0.7858125094998825)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.34020690711246004, -0.7867065535907244)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.340206909782367, -0.787738909151298)--(-0.33828050941555204, -0.7872227317287108);
\draw (-0.33353366969457365, -0.7867065578058199)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.3344277113518291, -0.7872227324441103)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.3363541090487371, -0.7867065543061238)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.3368702891412311, -0.7858125094998825)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33442771063642973, -0.7833699343803874)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33353366850009525, -0.783886109848467)--(-0.33494388877441617, -0.7852963320772953);
\draw (-0.33109109266520076, -0.7824758902895455)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.3310910899952938, -0.7814435347289719)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33250131222412227, -0.780033314454651)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33353366778469584, -0.780033311784744)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33442771063642973, -0.7833699343803874)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33353366850009525, -0.783886109848467)--(-0.33301749036210876, -0.7819597121515589);
\draw (-0.33109108927989445, -0.7775907366652489)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.33160726937238844, -0.7766966918590075)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.33353366706929644, -0.776180513721021)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.3344277118755378, -0.776696693813515)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.33353366778469584, -0.780033311784744)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.33250131222412227, -0.780033314454651)--(-0.33301748964670935, -0.778106914087836);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.35458573868459276, -0.7618016812231061)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.3559959644131172, -0.7632119003029487)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.3559959616288206, -0.7642442590125081)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.35265934448738073, -0.7651382987152561)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.3521431690193012, -0.7642442565789217)--(-0.35406956671620915, -0.7637280784409353);
\draw (-0.3584385422025192, -0.7618016773587208)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3574061866419456, -0.7618016800286278)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3559959644131172, -0.7632119003029487)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3559959616288206, -0.7642442590125081)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.35933258505425303, -0.7651382999543642)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3598487651467471, -0.7642442551481229)--(-0.3579223593257286, -0.7637280808745217);
\draw (-0.3626692021956929, -0.7642442602516163)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.36318537766377246, -0.7651383023879508)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.36266920569538885, -0.7670646996057797)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.3617751635590545, -0.7675808750738593)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.35933258505425303, -0.7651382999543642)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.3598487651467471, -0.7642442551481229)--(-0.3612589799668644, -0.7656544805259372);
\draw (-0.36511177922506577, -0.7684749277678907)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3651117842001903, -0.7695072747252748)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3637015619713619, -0.7709174949995958)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3626692064107883, -0.7709174976695027)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3617751635590545, -0.7675808750738593)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.36266920569538885, -0.7670646996057797)--(-0.36318537837917186, -0.7689911004516736);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.36511177679147927, -0.7723277203774102)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.3637015619713619, -0.7709174949995958)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.3626692064107883, -0.7709174976695027)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.3617751568657428, -0.7742541187897175)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.3626692071261877, -0.7747702957332256)--(-0.36318537909457127, -0.7728438985153966);
\draw (-0.36266921062588375, -0.7775907350873892)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.3617751575811422, -0.7781069168534405)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.35984876266853083, -0.7775907362818675)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.35933258720045125, -0.7766966941455331)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.3617751568657428, -0.7742541187897175)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.3626692071261877, -0.7747702957332256)--(-0.36125898489735925, -0.7761805160075466);
\draw (-0.3584385376554058, -0.7800333152657479)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.3574061930032393, -0.780033311637683)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.35599596727471483, -0.7786230925578405)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.3559959700590114, -0.777590733848281)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.35933258720045125, -0.7766966941455331)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.35984876266853083, -0.7775907362818675)--(-0.35792236497162283, -0.778106914419854);
\draw (-0.3535533894853128, -0.7800333155020683)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.352659350133275, -0.7795171322605884)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.35214316654108496, -0.7775907377126663)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.35265934663357895, -0.776696692906425)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.3559959700590114, -0.777590733848281)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.35599596727471483, -0.7786230925578405)--(-0.3540695723621034, -0.7781069119862675);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.34880654311565246, -0.7766966967708102)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.3493227259924431, -0.7747702932550093)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.35021676812877756, -0.7742541177869299)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.35265934663357895, -0.776696692906425)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.35214316654108496, -0.7775907377126663)--(-0.3507329517209675, -0.776180512334852);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3473963201714246, -0.7742541189814083)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3493227259924431, -0.7747702932550093)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.35021676812877756, -0.7742541177869299)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.34932272527704367, -0.7709174951912865)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.3482903697164701, -0.7709174978611935)--(-0.34880655330866017, -0.7728438924091156);
\draw (-0.34688014677224227, -0.7684749200717914)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.34739632686473626, -0.76758087526555)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.34932272456164426, -0.7670646971275635)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.3502167748220892, -0.7675808740710717)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.34932272527704367, -0.7709174951912865)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.3482903697164701, -0.7709174978611935)--(-0.3488065525932607, -0.7689910943453926);
\draw (-0.3493227210619483, -0.7642442577734)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.3502167741066897, -0.7637280760073487)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.3521431690193012, -0.7642442565789217)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.35265934448738073, -0.7651382987152561)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.3502167748220892, -0.7675808740710717)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.34932272456164426, -0.7670646971275635)--(-0.35073294679047273, -0.7656544768532426);
\draw (-0.3766701746553427, -0.7618016850548202)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.3756378159457832, -0.7618016822705236)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.37422759686594065, -0.763211907999048)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.37422760184106524, -0.7642442549564321)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.3775642143580906, -0.76513830219626)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.3780803944505846, -0.7642442573900187)--(-0.37615399953797324, -0.7637280768184457);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.3728173788968374, -0.7618016771670302)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.37422759686594065, -0.763211907999048)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.37422760184106524, -0.7642442549564321)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.37089097694020423, -0.7651383064113555)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.3703747983231388, -0.7642442588208175)--(-0.37230119602004674, -0.763728080682831);
\draw (-0.36755436127419294, -0.7642442537173241)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.36703818118169895, -0.7651382985235654)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.36755435701446776, -0.7670647048236628)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.3684484041259268, -0.7675808763129675)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.37089097694020423, -0.7651383064113555)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.3703747983231388, -0.7642442588208175)--(-0.3689645760943103, -0.7656544790951384);
\draw (-0.36511177922506577, -0.7684749277678907)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.3651117842001903, -0.7695072747252748)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.3665219990203077, -0.7709175001030892)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.36755435458088126, -0.7709174974331823)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.3684484041259268, -0.7675808763129675)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.36755435701446776, -0.7670647048236628)--(-0.36703818189709836, -0.7689910965872884);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36511177679147927, -0.7723277203774102)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.3665219990203077, -0.7709175001030892)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36755435458088126, -0.7709174974331823)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36844839743261515, -0.7742541200288257)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.36755435529628067, -0.7747702954969051)--(-0.3670381826124977, -0.7728438946510113);
\draw (-0.3675543619449626, -0.7775907403052722)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.3684483981480145, -0.7781069180925486)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.37037479584492256, -0.7775907399545621)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.37089097593741654, -0.7766966951483207)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.36844839743261515, -0.7742541200288257)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.36755435529628067, -0.7747702954969051)--(-0.3689645810248051, -0.7761805145767477);
\draw (-0.3717850187891504, -0.7800333177439641)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.37281737434972395, -0.7800333150740572)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.3742275965785524, -0.7786230947997362)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.374227599362849, -0.7775907360901768)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.37089097593741654, -0.7766966951483207)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.37037479584492256, -0.7775907399545621)--(-0.37230120166594105, -0.7781069142281634);
\draw (-0.37667017786765045, -0.7800333112096719)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.3775642200039849, -0.7795171357415923)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.3780803919723684, -0.7775907385237633)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.37756421650428884, -0.7766966963874289)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.374227599362849, -0.7775907360901768)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.3742275965785524, -0.7786230947997362)--(-0.37615399427546037, -0.7781069166617498);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.38141702002221534, -0.7766966925230435)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.3809008364300253, -0.7747702979751214)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.38000679707798746, -0.7742541147336415)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.37756421650428884, -0.7766966963874289)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.3780803919723684, -0.7775907385237633)--(-0.37949061420119684, -0.7761805182494423);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.3828272341269333, -0.7742541198371349)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.3809008364300253, -0.7747702979751214)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.38000679707798746, -0.7742541147336415)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.3809008357146259, -0.7709174999113985)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.3819331912751995, -0.7709174972414915)--(-0.38141701930681593, -0.7728438944593206);
\draw (-0.38334341943731043, -0.7684749237118147)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.382827240820245, -0.7675808761212767)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3809008349992265, -0.7670647018476755)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3800067928628921, -0.7675808773157551)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3809008357146259, -0.7709174999113985)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.3819331912751995, -0.7709174972414915)--(-0.3814170185914165, -0.7689910963955977);
\draw (-0.38090084240793753, -0.7642442561955403)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.38000679214749267, -0.7637280792520321)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.3780803944505846, -0.7642442573900187)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.3775642143580906, -0.76513830219626)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.3800067928628921, -0.7675808773157551)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.3809008349992265, -0.7670647018476755)--(-0.3794906201791091, -0.7656544764698612);
\draw (-0.39668989220418605, -0.7733600720549063)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.3972060739702374, -0.7742541250996477)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.396689898852868, -0.7761805168632733)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.3957958567165335, -0.7766966923313529)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.3933532782117321, -0.7742541172118578)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.39386945830422615, -0.7733600724056164)--(-0.3952796731243435, -0.7747702977834308);
\draw (-0.3991324723825448, -0.7775907450253843)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.3986162906164935, -0.7766966919806427)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.396689898852868, -0.7761805168632733)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.3957958567165335, -0.7766966923313529)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.3966898964192815, -0.7800333094727927)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.39772225512884096, -0.7800333122570893)--(-0.3972060715366509, -0.7781069177091672);
\draw (-0.3991324780730688, -0.7824758900464913)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.3986162948315889, -0.7833699293985291)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.3966899002836668, -0.7838861129907192)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.3957958500232219, -0.7833699360472111)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.3966898964192815, -0.7800333094727927)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.39772225512884096, -0.7800333122570893)--(-0.39720606910306444, -0.7819597103186866);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3957958475896354, -0.7872227286567304)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.39386945582600985, -0.786706553539361)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3933532803579303, -0.7858125114030265)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3957958500232219, -0.7833699360472111)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.3966899002836668, -0.7838861129907192)--(-0.3952796749058525, -0.7852963278108365);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3933532698002334, -0.7886329516009583)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.39386945582600985, -0.786706553539361)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3933532803579303, -0.7858125114030265)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.3900166523080834, -0.7867065574037463)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.39001666043219385, -0.787738909815334)--(-0.391943054980116, -0.7872227262231439);
\draw (-0.38757408264279186, -0.7891491327595619)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.38668003238234694, -0.7886329558160537)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.38616385969856404, -0.7867065549701598)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.3866800366420721, -0.7858125047097149)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.3900166523080834, -0.7867065574037463)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.39001666043219385, -0.787738909815334)--(-0.3880902514621895, -0.7872227300875292);
\draw (-0.38334341489019697, -0.7867065616188418)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3828272331241457, -0.7858125085741002)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.38334341914992215, -0.7838861105125029)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3842374612862566, -0.7833699350444234)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3866800366420721, -0.7858125047097149)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.38616385969856404, -0.7867065549701598)--(-0.38475363397003953, -0.7852963358903173);
\draw (-0.3809008347118382, -0.7824758886483638)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38090084064512075, -0.7814435353930078)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38231106287394917, -0.7800333151186869)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38334341843452274, -0.7800333124487799)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.3842374612862566, -0.7833699350444234)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38334341914992215, -0.7838861105125029)--(-0.3828272355577321, -0.7819597159645808);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.38141702002221534, -0.7766966925230435)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.38334341771912334, -0.7761805143850571)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.3842374570711612, -0.7766966976265369)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.38334341843452274, -0.7800333124487799)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.38231106287394917, -0.7800333151186869)--(-0.3828272348423327, -0.7781069179008578);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3828272341269333, -0.7742541198371349)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.38334341771912334, -0.7761805143850571)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3842374570711612, -0.7766966976265369)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3866800376448598, -0.7742541159727496)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3861638621767802, -0.7733600738364153)--(-0.3847536399479518, -0.7747702941107362);
\draw (-0.3875740762814982, -0.7709175011505066)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.3886064318420718, -0.7709174984805997)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.3900166575705962, -0.7723277175604422)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.39001665478629965, -0.7733600762700017)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.3866800376448598, -0.7742541159727496)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.3861638621767802, -0.7733600738364153)--(-0.3880902598736882, -0.7728438956984287);
\draw (-0.39245923535999827, -0.7709174946162144)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.39335327471203607, -0.7714336778576942)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.39386945830422615, -0.7733600724056164)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.3933532782117321, -0.7742541172118578)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.39001665478629965, -0.7733600762700017)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.3900166575705962, -0.7723277175604422)--(-0.3919430524832076, -0.7728438981320152);
\draw (-0.4082482889760023, -0.7933798025177321)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.408248290802141, -0.7944121440209126)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.40683807172229847, -0.7958223697494371)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.405805713012739, -0.7958223669651405)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.404911673309991, -0.7924857498237007)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.4058057154463255, -0.7919695743556211)--(-0.4063218881301084, -0.793895975201515);
\draw (-0.4082482946665263, -0.7982649475388391)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.40824828654241585, -0.7972325951272514)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.40683807172229847, -0.7958223697494371)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.405805713012739, -0.7958223669651405)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.4049116666166794, -0.7991589935395589)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.4058057168771243, -0.799675170483067)--(-0.40632188569652194, -0.7977487678110344);
\draw (-0.40580570631942736, -0.8024956106809987)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.4049116641830929, -0.8030117861490783)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.40298527241946736, -0.8024956110317089)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.40246909695138783, -0.8016015688953744)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.4049116666166794, -0.7991589935395589)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.4058057168771243, -0.799675170483067)--(-0.40439549149931, -0.8010853853031844);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.40054269184576874, -0.8049381926854962)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.39913247702565136, -0.8035279673076818)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.3991324689015409, -0.8024956148960941)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.40246909695138783, -0.8016015688953744)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.40298527241946736, -0.8024956110317089)--(-0.40105887157357356, -0.8030117837154918);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.397206068055647, -0.803011787579877);
\draw (-0.39772225164783703, -0.8049381821277992)--(-0.397206068055647, -0.803011787579877);
\draw (-0.39913247702565136, -0.8035279673076818)--(-0.397206068055647, -0.803011787579877);
\draw (-0.3991324689015409, -0.8024956148960941)--(-0.397206068055647, -0.803011787579877);
\draw (-0.3957958532355296, -0.8016015622020627)--(-0.397206068055647, -0.803011787579877);
\draw (-0.39527967629202154, -0.8024956124625077)--(-0.397206068055647, -0.803011787579877);
\draw (-0.39245923148365447, -0.8024956191111896)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.3919430497176032, -0.8016015660664481)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.3924592357433797, -0.7996751680048507)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.3933532778797141, -0.7991589925367713)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.3957958532355296, -0.8016015622020627)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.39527967629202154, -0.8024956124625077)--(-0.3938694505634971, -0.8010853933826652);
\draw (-0.3900166513052957, -0.7982649461407116)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.39001666038756416, -0.7972325983395592)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.3914268794674067, -0.7958223726110347)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.39245923817696615, -0.7958223753953313)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.3933532778797141, -0.7991589925367713)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.3924592357433797, -0.7996751680048507)--(-0.39194305215118963, -0.7977487734569286);
\draw (-0.39001665652317885, -0.7933797948216328)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3905328397646587, -0.792485755469595)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3924592343125809, -0.7919695718774049)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3933532736646187, -0.7924857551188847)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.39245923817696615, -0.7958223753953313)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.3914268794674067, -0.7958223726110347)--(-0.3919430545847761, -0.7938959808474092);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.3933532698002334, -0.7886329516009583)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.39527967877023773, -0.7891491313287631)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.3957958542383173, -0.7900431734650974)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.3933532736646187, -0.7924857551188847)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.3924592343125809, -0.7919695718774049)--(-0.3938694596903952, -0.7905593570572875);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.3957958475896354, -0.7872227286567304)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.39527967877023773, -0.7891491313287631)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.3957958542383173, -0.7900431734650974)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.39913247137975716, -0.7891491337623495)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.3991324741640538, -0.7881167750527901)--(-0.39720607961613164, -0.7886329586449801);
\draw (-0.4015750519534558, -0.7867065521085622)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.4024690913054936, -0.7872227353500421)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.40298527489768365, -0.7891491298979643)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.4024690979541755, -0.7900431801584091)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.39913247137975716, -0.7891491337623495)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.3991324741640538, -0.7881167750527901)--(-0.40105887222565106, -0.7886329610785665);
\draw (-0.40580570879764355, -0.7891491295472541)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.4063218905636949, -0.7900431825919956)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.4058057154463255, -0.7919695743556211)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.404911673309991, -0.7924857498237007)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.4024690979541755, -0.7900431801584091)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.40298527489768365, -0.7891491298979643)--(-0.404395489717801, -0.7905593552757786);
\draw (-0.3535533888913323, -0.9112309240903185)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3526593467549979, -0.911747099558398)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3507329495371688, -0.9112309275900145)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.35021677406908924, -0.9103368854536801)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3526593491885843, -0.9078943069488786)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.3535533939948257, -0.9084104870413726)--(-0.3521431686170114, -0.90982070186149);
\draw (-0.34932272410215964, -0.9136734995451984)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.35021676896559584, -0.9131573225026259)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.3507329495371688, -0.9112309275900145)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.35021677406908924, -0.9103368854536801)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.34688015147344586, -0.9112309283054139)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.34688015141625106, -0.9122632854404804)--(-0.34880654596417315, -0.9117471018482903);
\draw (-0.3444375763539508, -0.9136735068102153)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.34354353154770945, -0.9131573267177213)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.34302735340972296, -0.9112309290208133)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.3435435276261293, -0.9103368803348614)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.34688015147344586, -0.9112309283054139)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.34688015141625106, -0.9122632854404804)--(-0.344953750627552, -0.9117471009891969);
\draw (-0.34020690775758766, -0.9112309216121023)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.33969073228950813, -0.9103368794757678)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.3402069101339793, -0.9084104861376493)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.34110095499741555, -0.9078943090950768)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.3435435276261293, -0.9103368803348614)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.34302735340972296, -0.9112309290208133)--(-0.341617133135402, -0.9098207067919848);
\draw (-0.33776433387720073, -0.9070002595500314)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.33828050934528026, -0.9078943016863658)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.3402069101339793, -0.9084104861376493)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.34110095499741555, -0.9078943090950768)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.34020690626959404, -0.9045576826197229)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.3391745565851081, -0.9045576891693404)--(-0.3396907347230946, -0.9064840868662484);
\draw (-0.33776433364088027, -0.9021151113799384)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.3382805078572866, -0.9012210626939864)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.3402069087031805, -0.9007048900102035)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.34110095623652364, -0.9012210685282045)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.34020690626959404, -0.9045576826197229)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.3391745565851081, -0.9045576891693404)--(-0.33969073085870927, -0.9026312833483219);
\draw (-0.34020690750870214, -0.8978844420528506)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.34110095237213833, -0.8973682650102781)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3430273558879392, -0.8978844478870687)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3435435313560187, -0.8987784900234032)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.34110095623652364, -0.9012210685282045)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3402069087031805, -0.9007048900102035)--(-0.34161712778302306, -0.899294664281679);
\draw (-0.3444375722978748, -0.8954418665979706)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3454699310074343, -0.8954418693822672)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3468801512817552, -0.8968520916110957)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3468801539516621, -0.8978844471716693)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3435435313560187, -0.8987784900234032)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3430273558879392, -0.8978844478870687)--(-0.3449537504358613, -0.8973682642948786);
\draw (-0.3493227236169536, -0.8954418718158538)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3502167738773986, -0.8959580487593619)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3507329465611815, -0.8978844496052557)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3502167687739052, -0.8987784858083077)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3468801539516621, -0.8978844471716693)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.3468801512817552, -0.8968520916110957)--(-0.34880654849958426, -0.8973682635794792);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.35265934656330716, -0.8973682628640798)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3507329465611815, -0.8978844496052557)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3502167687739052, -0.8987784858083077)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3526593449734889, -0.9012210695309922)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3535533925640269, -0.9007048909139268)--(-0.35214317228970593, -0.8992946686850983);
\draw (-0.3559959652499355, -0.9021151050186448)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.35599596791984245, -0.9031474605792182)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.35458574338579635, -0.9045576894567287)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.3535533901304404, -0.9045576835234461)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.3526593449734889, -0.9012210695309922)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.3535533925640269, -0.9007048909139268)--(-0.3540695707020134, -0.9026312886108347);
\draw (-0.35599596633002417, -0.9070002672461307)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.35547978854274787, -0.9078943034491826)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.3535533939948257, -0.9084104870413726)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.3526593491885843, -0.9078943069488786)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.3535533901304404, -0.9045576835234461)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.35458574338579635, -0.9045576894567287)--(-0.3540695682684269, -0.9064840812203542);
\draw (-0.3335336666098118, -0.9227893161386559)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.334427711473248, -0.9222731390960834)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.33494388931771923, -0.9203467457579649)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.33442771384963965, -0.9194527036216305)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.33109109398109804, -0.9203467448988714)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.3310910939239032, -0.9213791020339379)--(-0.33301748847182533, -0.9208629184417478);
\draw (-0.3377643313989845, -0.920346740683776)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33687028653554824, -0.9208629177263484)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33494388931771923, -0.9203467457579649)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33442771384963965, -0.9194527036216305)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.33687028896913473, -0.9170101251168291)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.3377643365024779, -0.9175263036348301)--(-0.3363541111246635, -0.9189365184549475);
\draw (-0.3402069115647781, -0.9161160822650952)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.34020690889487115, -0.9150837267045216)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3387966886205503, -0.9136735044756932)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3377643326380926, -0.9136735001169036)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.33687028896913473, -0.9170101251168291)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3377643365024779, -0.9175263036348301)--(-0.3382805080489773, -0.9155998993883046);
\draw (-0.3402069050304859, -0.9112309231865952)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.33969072956240637, -0.9103368810502607)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.3377643350716791, -0.9098207075073843)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.3368702902082429, -0.9103368845499568)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.3377643326380926, -0.9136735001169036)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.3387966886205503, -0.9136735044756932)--(-0.3382805104825638, -0.9117471067787852);
\draw (-0.33776433115009896, -0.9070002611245243)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3382805066181785, -0.9078943032608587)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3377643350716791, -0.9098207075073843)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3368702902082429, -0.9103368845499568)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.33442771128155735, -0.9078943024017652)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3349438917959354, -0.9070002646242203)--(-0.33635411207025634, -0.9084104868530487);
\draw (-0.3335336688517076, -0.9045576868348183)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.3325013128692499, -0.9045576824760287)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.3310910937894073, -0.9059679082045532)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.3310910937322125, -0.9070002653396197)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.33442771128155735, -0.9078943024017652)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.3349438917959354, -0.9070002646242203)--(-0.3330174882801346, -0.9064840817474297);
\draw (-0.328648514805527, -0.9045576831914282)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.32775446994209073, -0.9050738602340006)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.32723829566848955, -0.9070002660550192)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.32775447113656914, -0.9078943081913535)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.3310910937322125, -0.9070002653396197)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.3310910937894073, -0.9059679082045532)--(-0.32916469294351347, -0.9064840808883361);
\draw (-0.3244178500163543, -0.9070002586463081)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32390167579994794, -0.9078943073322601)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32441785121083266, -0.909820706603661)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.3253118987441758, -0.910336885121662)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32775447113656914, -0.9078943081913535)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32723829566848955, -0.9070002660550192)--(-0.32582807029067523, -0.9084104808751365);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.32197527881843935, -0.9122632835339695)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.32338549909276026, -0.9136735057627979)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.3244178487772462, -0.9136734992131804)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.3253118987441758, -0.910336885121662)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.32441785121083266, -0.909820706603661)--(-0.32390167336636144, -0.9117470999417794);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.32197527371494594, -0.9150837205829153)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.32338549909276026, -0.9136735057627979)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3244178487772462, -0.9136734992131804)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3253118975050677, -0.9170101256885343)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.3244178526416315, -0.9175263027311069)--(-0.32390167723074675, -0.9155999034597059);
\draw (-0.32441784890168895, -0.9203467389928063)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3253118950714812, -0.9208629182980538)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3272382959173751, -0.9203467456142708)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.32775447013378145, -0.9194526969283189)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3253118975050677, -0.9170101256885343)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.3244178526416315, -0.9175263027311069)--(-0.32582807564305416, -0.9189365233854423);
\draw (-0.32864851886160296, -0.9227893234036728)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.32968086854608886, -0.9227893168540553)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3310910939239032, -0.9213791020339379)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.33109109398109804, -0.9203467448988714)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.32775447013378145, -0.9194526969283189)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3272382959173751, -0.9203467456142708)--(-0.32916469313520413, -0.9208629175826544);
\draw (-0.3104168823181268, -0.922789318069313)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.30952283683011, -0.9222731383704421)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.309006659373899, -0.9203467402799109)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.3095228405700525, -0.9194527021087427)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.3128594574376219, -0.9203467395645115)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.31285945874397797, -0.9213790959123316)--(-0.3109330622079243, -0.9208629235503247);
\draw (-0.30618621865618456, -0.9203467445668534)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.30708026482597683, -0.9208629238721009)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.309006659373899, -0.9203467402799109)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3095228405700525, -0.9194527021087427)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3070802609615916, -0.9170101203541745)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3061862167799308, -0.9175262970031237)--(-0.3075964377360272, -0.9189365188383289);
\draw (-0.3037436447757976, -0.9161160825047825)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3037436434694416, -0.9150837261569624)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3051538625492841, -0.913673500428438)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.30618621921351724, -0.9136735043936043)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3070802609615916, -0.9170101203541745)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3061862167799308, -0.9175262970031237)--(-0.3056700393237197, -0.9155998989125924);
\draw (-0.3037436396050563, -0.911230922639036)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.30425982080120983, -0.9103368844678679)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.3061862160309074, -0.9098207004820547)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.30708026220069967, -0.9103368797873022)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.30618621921351724, -0.9136735043936043)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.3051538625492841, -0.913673500428438)--(-0.3056700424390817, -0.9117471059094499);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.30567003925647185, -0.9078943019979001)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.3061862160309074, -0.9098207004820547)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.30708026220069967, -0.9103368797873022)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.30952283595664387, -0.9078943020697472)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.3090066604885643, -0.9070002599334127)--(-0.3075964414087218, -0.9084104856619373);
\draw (-0.3104168845600226, -0.9045576887654754)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.3114492342445085, -0.9045576822158578)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.31285945588238034, -0.9059679036574397)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.31285945718873637, -0.9070002600052598)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.30952283595664387, -0.9078943020697472)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.3090066604885643, -0.9070002599334127)--(-0.3109330613344582, -0.9064840872496298);
\draw (-0.31530203230823145, -0.9045576815004585)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.3161960784780237, -0.905073860805706)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.3167122552524593, -0.9070002592898604)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31619608103605296, -0.9078943079758124)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31285945855228725, -0.9070002592180133)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31285945588238034, -0.9059679036574397)--(-0.31478585939818116, -0.9064840865342304);
\draw (-0.31953270226814545, -0.907000265911325)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.32004887773622503, -0.9078943080476594)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.31953269852820293, -0.9098207021730244)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.31863865366476674, -0.9103368792155969)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.31619608103605296, -0.9078943079758124)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.3167122552524593, -0.9070002592898604)--(-0.31812247689033113, -0.9084104807314424);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.32197527881843935, -0.9122632835339695)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.32056505207707414, -0.9136734991413333)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.3195327023925882, -0.9136735056909508)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.31863865366476674, -0.9103368792155969)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.31953269852820293, -0.9098207021730244)--(-0.32004887530263854, -0.9117471006571788);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.32197527371494594, -0.9150837205829153)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.32056505207707414, -0.9136734991413333)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.3195327023925882, -0.9136735056909508)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.3186386537892095, -0.9170101189952227)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.31953269859545086, -0.9175262990877168)--(-0.32004887916702385, -0.9155999041751053);
\draw (-0.3195327011534801, -0.9203467462578232)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.3186386562900439, -0.9208629233003957)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.31671225413779397, -0.9203467396363586)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.31619607866971444, -0.9194526975000241)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.3186386524256586, -0.9170101197824692)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.31953269859545086, -0.9175262990877168)--(-0.3181224795156083, -0.9189365248162412);
\draw (-0.3153020363643074, -0.9227893217127031)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.31426968038184977, -0.9227893173539135)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.31285945874397797, -0.9213790959123316)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.3128594574376219, -0.9203467395645115)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.31619607866971444, -0.9194526975000241)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.31671225413779397, -0.9203467396363586)--(-0.3147858595898718, -0.9208629232285486);
\draw (-0.29039716342729316, -0.9112309318440253)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.28988098166823323, -0.9103368787952473)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.290397161188591, -0.9084104844895553)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.29129120588158336, -0.9078943075453886)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.2937337790216287, -0.9103368784899556)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.29321760429389077, -0.911230927471125)--(-0.29180738282646285, -0.9098207059311372);
\draw (-0.28795458324893436, -0.9070002588735473)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.2884707587240054, -0.9078943010058452)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.290397161188591, -0.9084104844895553)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.29129120588158336, -0.9078943075453886)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.29039715766509344, -0.9045576807748171)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.28936480746927595, -0.904557687619652)--(-0.2898809844141554, -0.9064840860054008);
\draw (-0.2879545845250481, -0.9021151098302501)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.28847075925278604, -0.9012210608490807)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.29039716009867994, -0.9007048881652977)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.29129120626847216, -0.9012210674705453)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.29039715766509344, -0.9045576807748171)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.28936480746927595, -0.904557687619652)--(-0.28988098089065784, -0.9026312822906627);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.2912912030858623, -0.8973682635589956)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.29321760523811224, -0.8978844472230326)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.2937337807061918, -0.8987784893593671)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.29129120626847216, -0.9012210674705453)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.29039716043956765, -0.9007048879684861)--(-0.2918073798602979, -0.89929466204315);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.293733778829938, -0.8959580417956374)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.29321760523811224, -0.8978844472230326)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.2937337807061918, -0.8987784893593671)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.29707040262005974, -0.8978844469012565)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.2970704013137037, -0.8968520905534365)--(-0.2951439997860344, -0.8973682636308427);
\draw (-0.2995129770577794, -0.8954418687900783)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.3004070232275716, -0.8959580480953259)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.30092320000200723, -0.8978844465794803)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.30040701948762916, -0.8987784843570252)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.29707040262005974, -0.8978844469012565)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.2970704013137037, -0.8968520905534365)--(-0.2989967978497573, -0.8973682629154432);
\draw (-0.3037436407197216, -0.8978844422925378)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.3042598161878012, -0.8987784844288723)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.3037436432777509, -0.9007048894626443)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.3028495984143147, -0.9012210665052167)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.30040701948762916, -0.8987784843570252)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.30092320000200723, -0.8978844465794803)--(-0.3023334216398791, -0.8992946680210623);
\draw (-0.3061862208980804, -0.9021151152630158)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.30618621590646466, -0.9031474607024288)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.3047759968266221, -0.9045576864309532)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.3037436408441644, -0.9045576820721637)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.3028495984143147, -0.9012210665052167)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.3037436432777509, -0.9007048894626443)--(-0.3042598200521865, -0.9026312879467988);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.30567003925647185, -0.9078943019979001)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.30374364402677423, -0.9084104859837134)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.302849597856982, -0.9078943066784658)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.3037436408441644, -0.9045576820721637)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.3047759968266221, -0.9045576864309532)--(-0.3042598176186, -0.9064840805563181);
\draw (-0.3037436396050563, -0.911230922639036)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.30425982080120983, -0.9103368844678679)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.30374364402677423, -0.9084104859837134)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.302849597856982, -0.9078943066784658)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.30040702341926234, -0.910336884789644)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.3009231988873419, -0.9112309269259785)--(-0.3023334179671845, -0.909820701197454);
\draw (-0.2995129748158836, -0.9136734980939158)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.29848062444962226, -0.9136735050371566)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.29707040315263816, -0.9122632833987631)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.29707040150539443, -0.9112309272477547)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.30040702341926234, -0.910336884789644)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.3009231988873419, -0.9112309269259785)--(-0.298996798041448, -0.9117470996097614);
\draw (-0.29462782723811864, -0.913673505260527)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29373378123877025, -0.9131573258568737)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29321760429389077, -0.911230927471125)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.2937337790216287, -0.9103368784899556)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29707040150539443, -0.9112309272477547)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.29707040281175046, -0.9122632835955747)--(-0.2951440006595005, -0.9117470999315376);
\draw (-0.27883876665547686, -0.8912112013811995)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.27935494213054785, -0.8921052435134974)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.2812813445951335, -0.8926214269972075)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28217538928812586, -0.8921052500530408)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28128134107163594, -0.8887686232824693)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28024899087581845, -0.8887686301273042)--(-0.2807651678206979, -0.8906950285130529);
\draw (-0.28128134053586384, -0.8954418634432704)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.2807651650747757, -0.8945478213028994)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.2812813445951335, -0.8926214269972075)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.28217538928812586, -0.8921052500530408)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.2846179624281712, -0.8945478209976078)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.28410178770043326, -0.8954418699787772)--(-0.28269156623300534, -0.8940316484387894);
\draw (-0.28551201064466114, -0.8978844477681792)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28654436084047863, -0.8978844409233442)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28795458621829295, -0.8964742261032268)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28795458491193693, -0.8954418697554068)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.2846179624281712, -0.8945478209976078)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.28410178770043326, -0.8954418699787772)--(-0.286028184066043, -0.8959580424391898);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.2912912030858623, -0.8973682635589956)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.2918073822938844, -0.8954418694336307)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.29129120682580484, -0.8945478272972962)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.28795458491193693, -0.8954418697554068)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.28795458655918066, -0.8964742259064152)--(-0.2898809814479905, -0.8959580421174136);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.293733778829938, -0.8959580417956374)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2918073822938844, -0.8954418694336307)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.29129120682580484, -0.8945478272972962)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2937337812635245, -0.892105249186118)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2946278274333167, -0.8926214284913656)--(-0.293217601373727, -0.8940316437051061);
\draw (-0.2970704031773924, -0.8912112067280074)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2970704018710364, -0.8901788503801874)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2956601802331646, -0.8887686289386054)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2946278242507069, -0.8887686245798159)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2937337812635245, -0.892105249186118)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2946278274333167, -0.8926214284913656)--(-0.2951440010251425, -0.8906950230639703);
\draw (-0.2970703980066511, -0.8863260468622609)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.29655422253857155, -0.8854320047259264)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.2946278266842934, -0.8849158319702964)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.2937337818208572, -0.8854320090128689)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.2946278242507069, -0.8887686245798159)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.2956601802331646, -0.8887686289386054)--(-0.295144003458729, -0.8868422304544509);
\draw (-0.29462782412626415, -0.88209538480019)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2937337779564719, -0.8815792054949425)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2918073834085497, -0.8820953890871325)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.29129120289417165, -0.8829894268646774)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2937337818208572, -0.8854320090128689)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2946278266842934, -0.8849158319702964)--(-0.2932176050464216, -0.8835056105287145);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2893648044818642, -0.8796528069389409)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2879545847202462, -0.8810630330610887)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.28795458602660223, -0.8820953894089086)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.29129120289417165, -0.8829894268646774)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2918073834085497, -0.8820953890871325)--(-0.2898809812562998, -0.8815792054230954);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2865443630823744, -0.8796528116195067)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2879545847202462, -0.8810630330610887)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.28795458602660223, -0.8820953894089086)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2846179641127343, -0.8829894318670193)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.28410178864465474, -0.8820953897306848)--(-0.2860281831925769, -0.8815792061384948);
\draw (-0.2812813416289686, -0.8820953831092202)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.28076516673078683, -0.8829894321887954)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.28128134384611014, -0.8849158304761383)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.28217538967501465, -0.8854320099781975)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.2846179641127343, -0.8829894318670193)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.28410178864465474, -0.8820953897306848)--(-0.2826915632668404, -0.8835056045508022);
\draw (-0.27883876793159057, -0.8863260523379023)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.2788387694083905, -0.8873584085873165)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.28024899087581845, -0.8887686301273042)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.28128134107163594, -0.8887686232824693)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.28217538967501465, -0.8854320099781975)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.2812813435052224, -0.8849158306729499)--(-0.28076516429720033, -0.8868422247983149);
\draw (-0.2788387700030425, -0.8680944231324705)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2793549449012243, -0.8672003740528953)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.28128134642889363, -0.8666842009754891)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.28217538630071415, -0.8672003693723296)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2812813433135317, -0.8705369939786317)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2802489866492986, -0.8705369900134654)--(-0.2807651665390961, -0.8686105954944773);
\draw (-0.2812813438708644, -0.8638637538053826)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.280765169654458, -0.8647578024913346)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.28128134642889363, -0.8666842009754891)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.28217538630071415, -0.8672003693723296)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.2846179663546301, -0.8647578025631817)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.28410178458857877, -0.8638637495184401)--(-0.2826915655087362, -0.8652739752469646);
\draw (-0.28551200866003706, -0.8614211783505027)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.2865443646424947, -0.8614211827092924)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.2879545862803665, -0.8628314041508742)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.28795458128875084, -0.8638637495902872)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.2846179663546301, -0.8647578025631817)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.28410178458857877, -0.8638637495184401)--(-0.28602818543447267, -0.8633475768346572);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.29129120257803814, -0.8619373503907334)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.29180737935247375, -0.8638637488748878)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.29129120513606743, -0.8647577975608398)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.28795458265230167, -0.8638637488030407)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.2879545862803665, -0.8628314041508742)--(-0.2898809834981956, -0.8633475761192578);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29373378156191854, -0.8633475754038584)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29180737935247375, -0.8638637488748878)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29129120513606743, -0.8647577975608398)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29373377776478116, -0.8672003688006242)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.2946278226282174, -0.8666841917580518)--(-0.29321760099034555, -0.8652739703164698);
\draw (-0.29707040024854686, -0.8680944175584233)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.29707040291845377, -0.8691267731189969)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.2956601824750603, -0.8705369996347678)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.29462782649260266, -0.8705369952759783)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.29373377776478116, -0.8672003688006242)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.2946278226282174, -0.8666841917580518)--(-0.2951440057006247, -0.8686106011506133);
\draw (-0.29707039912131644, -0.8729795665157627)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.29655422490491007, -0.8738736152017147)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.2946278226954653, -0.8743897886727441)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.2937337841871957, -0.8738736194886572)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.29462782649260266, -0.8705369952759783)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.2956601824750603, -0.8705369996347678)--(-0.29514400326703827, -0.8724633937601327);
\draw (-0.29462782525349457, -0.8772102358428506)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2937337803900583, -0.8777264128854231)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.29180738453578015, -0.8772102401297931)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.29129120276972886, -0.8763161870850515)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2937337828236448, -0.8738736202759037)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2946278226954653, -0.8743897886727441)--(-0.29321760361562277, -0.8758000144012686);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2893648044818642, -0.8796528069389409)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2879545828439924, -0.878242585497359)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2879545878356081, -0.877210240057946)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.29129120276972886, -0.8763161870850515)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.29180738453578015, -0.8772102401297931)--(-0.2898809836898863, -0.877726412813576);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.2865443630823744, -0.8796528116195067)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.2879545828439924, -0.878242585497359)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.2879545878356081, -0.877210240057946)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.28461796467006695, -0.8763161916937702)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.28410178977188516, -0.8772102407733454)--(-0.2860281863079388, -0.8777264131353522);
\draw (-0.28128134275619904, -0.8772102341518808)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.28076516728811945, -0.8763161920155463)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.2812813408799452, -0.8743897865881511)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.282175385061606, -0.8738736099392018)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.28461796467006695, -0.8763161916937702)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.28410178977188516, -0.8772102407733454)--(-0.28269156813401336, -0.8758000193317634);
\draw (-0.27883876887581205, -0.8729795720898099)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.278838767569456, -0.8719472157419899)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2802489866492986, -0.8705369900134654)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2812813433135317, -0.8705369939786317)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.282175385061606, -0.8738736099392018)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.2812813408799452, -0.8743897865881511)--(-0.2807651634237342, -0.8724633884976198);
\draw (-0.29039715752291123, -0.8480746907389877)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.2912912023863474, -0.8475585136964151)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.2932176031750465, -0.8480746981476988)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.29373377864312605, -0.8489687402840331)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.29129120625073274, -0.8514113172143416)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.29039715871738964, -0.8508951386963406)--(-0.29180738409520396, -0.8494849238762232);
\draw (-0.2946278223120839, -0.8456321152841078)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2937337774486477, -0.8461482923266802)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2932176031750465, -0.8480746981476988)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.29373377864312605, -0.8489687402840331)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.29707040123876943, -0.8480746974322992)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2970704012959643, -0.8470423402972328)--(-0.2951440067480422, -0.8475585238894228);
\draw (-0.2995129763582645, -0.8456321189274979)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.3004070211645059, -0.8461482990199919)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.3009231993024924, -0.8480746967168998)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.300407025086086, -0.8489687454028518)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.29707040123876943, -0.8480746974322992)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.2970704012959643, -0.8470423402972328)--(-0.29899680208466334, -0.8475585247485163);
\draw (-0.3037436386566559, -0.8480746932172039)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.3042598204227072, -0.8489687462619454)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.303743642578236, -0.8508951396000638)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.3028495977147998, -0.8514113166426364)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.300407025086086, -0.8489687454028518)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.3009231993024924, -0.8480746967168998)--(-0.3023334195768133, -0.8494849189457283);
\draw (-0.3061862188350146, -0.8523053661876818)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.3056700370689633, -0.8514113131429403)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.303743642578236, -0.8508951396000638)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.3028495977147998, -0.8514113166426364)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.30374364014464955, -0.8547479322095832)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.3047759961271072, -0.8547479365683728)--(-0.3042598179891207, -0.8528215388714648);
\draw (-0.30618621907133503, -0.8571905143577748)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.30567003855695696, -0.8580845521353196)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.3037436440090348, -0.8586007357275097)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.30284959647569165, -0.8580845572095086)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.30374364014464955, -0.8547479322095832)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.3047759961271072, -0.8547479365683728)--(-0.3042598155555343, -0.8566743314809842);
\draw (-0.3037436389055414, -0.8614211727764556)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.3028495940421052, -0.861937349819028)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.30092319682427615, -0.8614211778506445)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.30040702135619657, -0.86052713571431)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.30284959647569165, -0.8580845572095086)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.3037436440090348, -0.8586007357275097)--(-0.3023334186312205, -0.8600109505476271);
\draw (-0.29951297411636874, -0.8638637482313355)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.29848062443188283, -0.863863754780953)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.29707040143046015, -0.8624535341266175)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.29707040148765496, -0.861421176991551)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.30040702135619657, -0.86052713571431)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.30092319682427615, -0.8614211778506445)--(-0.29899679597838225, -0.8619373505344274);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29373378156191854, -0.8633475754038584)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29321760342393205, -0.8614211777069504)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29373377764033837, -0.8605271290209984)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29707040148765496, -0.861421176991551)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.29707040143046015, -0.8624535341266175)--(-0.2951440006417611, -0.861937349675334);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.29129120257803814, -0.8619373503907334)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.29321760342393205, -0.8614211777069504)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.29373377764033837, -0.8605271290209984)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.29129120501162464, -0.858084557781214)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.2903971601481884, -0.8586007348237864)--(-0.29180738314961113, -0.8600109554781219);
\draw (-0.28795458252785894, -0.8571905090234149)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.28795458751947467, -0.8561581635840019)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.28936480659931724, -0.8547479378554774)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.2903971625817749, -0.854747942214267)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.29129120501162464, -0.858084557781214)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.2903971601481884, -0.8586007348237864)--(-0.2898809847373037, -0.8566743355523855);
\draw (-0.28795458365508936, -0.8523053600660755)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.2884707641694675, -0.8514113222885306)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.29039715871738964, -0.8508951386963406)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.29129120625073274, -0.8514113172143416)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.2903971625817749, -0.854747942214267)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.28936480659931724, -0.8547479378554774)--(-0.28988098717089017, -0.852821542942866);
\draw (-0.3104168798044317, -0.8365162986906503)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3114492385139912, -0.8365163014749468)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3128594587883121, -0.8379265237037753)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.312859461458219, -0.8389588792643489)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.30952283886257564, -0.8398529221160826)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3090066633944961, -0.8389588799797483)--(-0.31093306424039, -0.8384427072959653);
\draw (-0.3153020311235106, -0.8365163039085333)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.31426968416612644, -0.8365163088836579)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.3128594587883121, -0.8379265237037753)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.312859461458219, -0.8389588792643489)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.31619608257843385, -0.8398529288093943)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.31671225406773845, -0.8389588816979353)--(-0.31478586230411293, -0.8384427065805659);
\draw (-0.31953269887610547, -0.8389588750492534)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.3200488806421568, -0.8398529280939949)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.3195327000705838, -0.8417793230066063)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.31863865248004586, -0.8422955016236717)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.31619608257843385, -0.8398529288093943)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.31671225406773845, -0.8389588816979353)--(-0.3181224797962629, -0.8403691007777779);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.32197527542639937, -0.8442218926718978)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.32056505089235326, -0.8456321215494083)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.3195326976369973, -0.8456321156161257)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.31863865248004586, -0.8422955016236717)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.3195327000705838, -0.8417793230066063)--(-0.3200488782085703, -0.8437057207035144);
\draw (-0.3219752738365811, -0.8480746993388102)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.3219752766208777, -0.8470423406292508)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.32056505089235326, -0.8456321215494083)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.3195326976369973, -0.8456321156161257)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.31863865669514124, -0.8489687390415582)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.31953270150138263, -0.8494849191340522)--(-0.32004887577498387, -0.8475585133130338);
\draw (-0.3195326963978892, -0.8523053561829981)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.3186386542615548, -0.8528215316510777)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31671225704372574, -0.852305359682694)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31619608157564616, -0.8514113175463596)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31863865669514124, -0.8489687390415582)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31953270150138263, -0.8494849191340522)--(-0.3181224761235683, -0.8508951339541696);
\draw (-0.31530203160871656, -0.854747931637878)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.31426968192423066, -0.8547479381874955)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.312859458922808, -0.85333771753316)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.3128594589800028, -0.8523053603980935)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.31619608157564616, -0.8514113175463596)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.31671225704372574, -0.852305359682694)--(-0.31478585347073007, -0.8528215339409699);
\draw (-0.3104168838605077, -0.8547479389028949)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.30952283905426636, -0.8542317588104009)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.3090066609162799, -0.8523053611134929)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.30952283513268625, -0.8514113124275409)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.3128594589800028, -0.8523053603980935)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.312859458922808, -0.85333771753316)--(-0.31093305813410893, -0.8528215330818765);
\draw (-0.3061862215621164, -0.8523053646131888)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.30567003979606505, -0.8514113115684474)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.3061862176405362, -0.8494849182303289)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.30708026250397247, -0.8489687411877564)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.30952283513268625, -0.8514113124275409)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.3090066609162799, -0.8523053611134929)--(-0.30759644064195896, -0.8508951388846644);
\draw (-0.30374364138375765, -0.8480746916427109)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.304259823149809, -0.8489687446874524)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.3061862176405362, -0.8494849182303289)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.30708026250397247, -0.8489687411877564)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.3061862200741227, -0.8456321256208095)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.30515386409166506, -0.8456321212620199)--(-0.30567004222965155, -0.847558518958928);
\draw (-0.3037436411474372, -0.843189543472618)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.3042598216618153, -0.842295505695073)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.30618621620973746, -0.8417793221028831)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.30708026374308056, -0.8422955006208841)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.3061862200741227, -0.8456321256208095)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.30515386409166506, -0.8456321212620199)--(-0.305670044663238, -0.8437057263494085);
\draw (-0.30618621501525906, -0.8389588741455302)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.30708025987869525, -0.8384426971029576)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.3090066633944961, -0.8389588799797483)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.30952283886257564, -0.8398529221160826)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.30708026374308056, -0.8422955006208841)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.30618621620973746, -0.8417793221028831)--(-0.3075964415875518, -0.8403691072827657);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.3344277075388072, -0.8370324776397337)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.3349438856767937, -0.8389588753366417)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.33442771418748907, -0.8398529224481007)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.3310910876130707, -0.8389588760520411)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.33109109669533915, -0.8379265282508888)--(-0.3330174884589646, -0.8384427033682581);
\draw (-0.3377643313289289, -0.8389588827453527)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3368702865226876, -0.8384427026528587)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3349438856767937, -0.8389588753366417)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.33442771418748907, -0.8398529224481007)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3368702840891011, -0.8422954952623781)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3377643316796391, -0.8417793166453127)--(-0.3363541059511146, -0.8403690975654701);
\draw (-0.3402069052093159, -0.8431895448074236)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.34020690787922286, -0.8442219003679972)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.3387966887993803, -0.8456321260965216)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.33776433554402435, -0.8456321201632392)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.3368702840891011, -0.8422954952623781)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.3377643316796391, -0.8417793166453127)--(-0.3382805106613938, -0.8437057283996137);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.33969073395633176, -0.8489687400889756)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.3377643331104379, -0.8494849127727586)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.33687028914796474, -0.8489687467376575)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.33776433554402435, -0.8456321201632392)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.3387966887993803, -0.8456321260965216)--(-0.3382805082278073, -0.847558521009133);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3382805057942208, -0.8514113136186524)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3377643331104379, -0.8494849127727586)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.33687028914796474, -0.8489687467376575)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3344277077304979, -0.8514113143340518)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3349438894965492, -0.8523053673787934)--(-0.33635411403059534, -0.8508951385012831);
\draw (-0.3335336667886418, -0.8547479377594843)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.33250131353328594, -0.8547479318262018)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.33109108780476143, -0.8533377127463593)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.3310910968870298, -0.8523053649452069)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.3344277077304979, -0.8514113143340518)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.3349438894965492, -0.8523053673787934)--(-0.33301748865065534, -0.8528215400625764);
\draw (-0.328648515469563, -0.8547479325416012)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3277544769612934, -0.8542317633575143)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3272382988233069, -0.8523053656606063)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.32775447031261146, -0.8514113185491473)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3310910968870298, -0.8523053649452069)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.33109108780476143, -0.8533377127463593)--(-0.32916469604113596, -0.8528215376289898);
\draw (-0.3244178477169681, -0.8523053614008811)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.32390167224888855, -0.8514113192645467)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.32441784652248973, -0.8494849134435283)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.3253118941130277, -0.8489687348264627)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.32775447031261146, -0.8514113185491473)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.3272382988233069, -0.8523053656606063)--(-0.325828078548986, -0.8508951434317779);
\draw (-0.3219752738365811, -0.8480746993388102)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.3219752766208777, -0.8470423406292508)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.3233854957007203, -0.8456321149007263)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.32441784895607617, -0.8456321208340088)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.3253118941130277, -0.8489687348264627)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.32441784652248973, -0.8494849134435283)--(-0.32390167383870677, -0.8475585125976344);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.32197527542639937, -0.8442218926718978)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.3233854957007203, -0.8456321149007263)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.32441784895607617, -0.8456321208340088)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.3253118953521358, -0.8422954942595905)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.32441785138966267, -0.8417793282244894)--(-0.32390167627229327, -0.8437057199881149);
\draw (-0.3244178501951843, -0.8389588802671365)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32531189778572234, -0.8384427016500711)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.3272382895493478, -0.8389588767674405)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32775447131539914, -0.839852929812182)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.3253118953521358, -0.8422954942595905)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32441785138966267, -0.8417793282244894)--(-0.32582807046950524, -0.840369102495965);
\draw (-0.32864851771145875, -0.8365163032377636)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.32968087096681464, -0.8365163091710461)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.33109109669533915, -0.8379265282508888)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.3310910876130707, -0.8389588760520411)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.32775447131539914, -0.839852929812182)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.3272382895493478, -0.8389588767674405)--(-0.32916469584944524, -0.8384427009346717);
\draw (-0.353553386579381, -0.8480746954557328)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.3526593417731396, -0.8475585153632388)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.35073294722521753, -0.8480746989554289)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.35021676943794117, -0.8489687351584808)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.35265934563752493, -0.8514113188811653)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.3535533932280629, -0.8508951402640998)--(-0.35214316749953845, -0.8494849211842572);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.35021676908723104, -0.8461483012585208)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.35073294722521753, -0.8480746989554289)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.35021676943794117, -0.8489687351584808)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.34688014916149457, -0.8480746996708283)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.3468801519457912, -0.8470423409612688)--(-0.34880654370941666, -0.8475585160786382);
\draw (-0.3444375729619108, -0.8456321159481437)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.34354352537137284, -0.8461482945652092)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.3430273510977716, -0.8480747003862277)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.3435435265658512, -0.848968742522562)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.34688014916149457, -0.8480746996708283)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.3468801519457912, -0.8470423409612688)--(-0.3449537510998973, -0.8475585136450517);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.33969073395633176, -0.8489687400889756)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.3402069066401147, -0.8508951409348695)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.34110095690055964, -0.8514113178783776)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.3435435265658512, -0.848968742522562)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.3430273510977716, -0.8480747003862277)--(-0.3416171257199573, -0.8494849152063451);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.3382805057942208, -0.8514113136186524)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.3402069066401147, -0.8508951409348695)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.34110095690055964, -0.8514113178783776)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.34020690420652827, -0.8547479335443889)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.33917455724914414, -0.8547479385195135)--(-0.3396907315227453, -0.852821532698495);
\draw (-0.3377643290870332, -0.8571905120491903)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.3382805045551127, -0.8580845541855248)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.3402069080709136, -0.8586007370623154)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.34110095566145154, -0.85808455844525)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.34020690420652827, -0.8547479335443889)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.33917455724914414, -0.8547479385195135)--(-0.33969073538713057, -0.8566743362164215);
\draw (-0.3402069029674202, -0.8614211741112612)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34110095322786504, -0.8619373510547693)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34302735407375895, -0.8614211783709864)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34354352556306356, -0.8605271312595274)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34110095566145154, -0.85808455844525)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.3402069080709136, -0.8586007370623154)--(-0.34161713379943803, -0.860010956142158);
\draw (-0.34443757701798683, -0.8638637561603885)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.3454699239753709, -0.8638637511852638)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.34688014935318523, -0.8624535363651464)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.3468801521374819, -0.861421177655587)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.34354352556306356, -0.8605271312595274)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.34302735407375895, -0.8614211783709864)--(-0.344953751291588, -0.8619373503393699);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3502167696296319, -0.863347571852799)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3507329447470013, -0.8614211800891735)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.35021676927892176, -0.860527137952839)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3468801521374819, -0.861421177655587)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.34688014935318523, -0.8624535363651464)--(-0.34880654390110744, -0.8619373527729564);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.35265934196483034, -0.8619373520575571)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.3507329447470013, -0.8614211800891735)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.35021676927892176, -0.860527137952839)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.35265934439841684, -0.8580845594480376)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.3535533946588617, -0.8586007363915458)--(-0.3521431692810474, -0.8600109512116632);
\draw (-0.3559959669940602, -0.8571905165963037)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35599596432415326, -0.8561581610357302)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35458574404983234, -0.8547479388069017)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35355339079447645, -0.8547479328736193)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.35265934439841684, -0.8580845594480376)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.3535533946588617, -0.8586007363915458)--(-0.35406956347825935, -0.8566743337195131);
\draw (-0.355995960459768, -0.8523053575178037)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.3554797849916884, -0.8514113153814693)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.3535533932280629, -0.8508951402640998)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.35265934563752493, -0.8514113188811653)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.35355339079447645, -0.8547479328736193)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.35458574404983234, -0.8547479388069017)--(-0.35406956591184585, -0.8528215411099938);
\draw (-0.36511178335119726, -0.8680944259185586)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.3651117797231324, -0.8691267705707251)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.36370156064328985, -0.8705369962992496)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.36266920738793396, -0.8705369903659671)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.36177516223098244, -0.8672003763735131)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.3626692098215204, -0.8666841977564477)--(-0.36318538250530336, -0.8686105986023416);
\draw (-0.3651117835875177, -0.8729795740886516)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36511178091761076, -0.871947218528078)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36370156064328985, -0.8705369962992496)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36266920738793396, -0.8705369903659671)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.36177516099187434, -0.8738736169403855)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.3626692112523192, -0.8743897938838936)--(-0.36318538007171686, -0.872463391211861);
\draw (-0.3626692061488258, -0.8772102309328393)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.36177515855828785, -0.8777264095499049)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.3598487613404588, -0.8772102375815213)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.35933258587237926, -0.8763161954451868)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.36177516099187434, -0.8738736169403855)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.3626692112523192, -0.8743897938838936)--(-0.3612589858745049, -0.875800008704011);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.3574061916751673, -0.8796528129373369)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.35599596594664273, -0.8782425938574943)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.3559959687309394, -0.8772102351479348)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.35933258587237926, -0.8763161954451868)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.3598487613404588, -0.8772102375815213)--(-0.3579223604945649, -0.8777264102653042);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.35458574056882847, -0.8796528086776116)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.35599596594664273, -0.8782425938574943)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.3559959687309394, -0.8772102351479348)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.35265934215652106, -0.8763161887518752)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.35214317066721645, -0.8772102358633342)--(-0.3540695678850455, -0.8777264078317177);
\draw (-0.34932272585884944, -0.8772102425120162)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3488065440927981, -0.8763161894672746)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3493227246643711, -0.8743897945546633)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.35021677225490905, -0.8738736159375978)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.35265934215652106, -0.8763161887518752)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.35214317066721645, -0.8772102358633342)--(-0.35073295039289554, -0.8758000136345058);
\draw (-0.3468801456804907, -0.8729795695415382)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.3468801484647873, -0.8719472108319787)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.34829037384260164, -0.8705369960118613)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.3493227207999858, -0.8705369910367368)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.35021677225490905, -0.8738736159375978)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.3493227246643711, -0.8743897945546633)--(-0.3488065519805881, -0.8724633937087694);
\draw (-0.34688015089837376, -0.8680944182224594)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.34739632238767837, -0.8672003711110003)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.3493227232335722, -0.8666841984272173)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.35021677349401714, -0.8672003753707255)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.3493227207999858, -0.8705369910367368)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.34829037384260164, -0.8705369960118613)--(-0.3488065481162028, -0.8686105901908429);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3502167696296319, -0.863347571852799)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3521431676912291, -0.8638637578785755)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3526593431593087, -0.8647578000149099)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.35021677349401714, -0.8672003753707255)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3493227232335722, -0.8666841984272173)--(-0.3507329423134148, -0.8652739726986929);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.35265934196483034, -0.8619373520575571)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.3521431676912291, -0.8638637578785755)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.3526593431593087, -0.8647578000149099)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.35599596575495207, -0.8638637571631761)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.3559959685392487, -0.8628313984536167)--(-0.3540695676933548, -0.8633475711373996);
\draw (-0.35843854087444715, -0.8614211786583746)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.35933258568068854, -0.8619373587508686)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.35984876381867503, -0.8638637564477767)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.35933258603139867, -0.8647577926508286)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.35599596575495207, -0.8638637571631761)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.3559959685392487, -0.8628313984536167)--(-0.35792236030287417, -0.863347573570986);
\draw (-0.3626692031728385, -0.8638637529480806)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.36318537864091804, -0.8647577950844151)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.3626692098215204, -0.8666841977564477)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.36177516223098244, -0.8672003763735131)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.35933258603139867, -0.8647577926508286)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.35984876381867503, -0.8638637564477767)--(-0.36125898409299595, -0.8652739786766052);
\draw (-0.36511178134562194, -0.8912112033924892)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36459560985631734, -0.8921052505039482)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36266920901042343, -0.8926214231877312)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36177515874997856, -0.892105246244223)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36266921144400993, -0.8887686305782118)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36370155840139407, -0.8887686256030871)--(-0.36318538412779283, -0.8906950314241057);
\draw (-0.36266921020490184, -0.8954418711450841)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.3631853816942064, -0.8945478240336251)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.36266920901042343, -0.8926214231877312)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.36177515874997856, -0.892105246244223)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.3593325836304835, -0.8945478247490245)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.359848759098563, -0.8954418668853589)--(-0.3612589899305809, -0.8940316489162556);
\draw (-0.3584385426886274, -0.8978844481744569)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.35740618943327146, -0.8978844422411745)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.35599596370474695, -0.8964742231613319)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.35599596648904364, -0.8954418644517724)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.3593325836304835, -0.8945478247490245)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.359848759098563, -0.8954418668853589)--(-0.35792236455064086, -0.895958050477549);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.35265934656330716, -0.8973682628640798)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.3521431684253207, -0.8954418651671718)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.35265934621259704, -0.8945478289641199)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.35599596648904364, -0.8954418644517724)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.35599596370474695, -0.8964742231613319)--(-0.3540695719411215, -0.8959580480439624);
\draw (-0.3493227236169536, -0.8954418718158538)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.3502167738773986, -0.8959580487593619)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.3521431684253207, -0.8954418651671718)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.35265934621259704, -0.8945478289641199)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.35021677001301327, -0.8921052452414354)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.3493227224224753, -0.8926214238585009)--(-0.35073294815099976, -0.8940316429383434);
\draw (-0.34688014973656667, -0.8912112097537829)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.3468801525208633, -0.8901788510442233)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.34829037160070586, -0.8887686253156989)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.34932272485606175, -0.8887686312489814)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.35021677001301327, -0.8921052452414354)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.3493227224224753, -0.8926214238585009)--(-0.34880654973869235, -0.890695023012607);
\draw (-0.346880148656478, -0.886326047526297)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.34739632644375434, -0.885432011323245)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.34932272099167644, -0.8849158277310549)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.35021677125212136, -0.8854320046745631)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.34932272485606175, -0.8887686312489814)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.34829037160070586, -0.8887686253156989)--(-0.3488065521722788, -0.8868422304030875);
\draw (-0.3493227260951699, -0.8820953906821091)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.35021677368570786, -0.8815792120650436)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.3521431654493334, -0.8820953871824131)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.3526593409174129, -0.8829894293187476)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.35021677125212136, -0.8854320046745631)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.34932272099167644, -0.8849158277310549)--(-0.3507329463694908, -0.8835056129109375);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.35458574056882847, -0.8796528086776116)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3559959662973529, -0.8810630277574543)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3559959635130563, -0.8820953864670137)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3526593409174129, -0.8829894293187476)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3521431654493334, -0.8820953871824131)--(-0.35406957174943077, -0.8815792113496442);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3574061916751673, -0.8796528129373369)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3559959662973529, -0.8810630277574543)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3559959635130563, -0.8820953864670137)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.35933259008747465, -0.8829894328630733)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.35984876157677925, -0.8820953857516143)--(-0.3579223643589502, -0.8815792137832308);
\draw (-0.3626692072289145, -0.8820953931603253)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3631853826969941, -0.8829894352966597)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3626692075796246, -0.8849158270602853)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.36177515998908666, -0.8854320056773507)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.35933259008747465, -0.8829894328630733)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.35984876157677925, -0.8820953857516143)--(-0.36125898185110017, -0.8835056079804426);
\draw (-0.3651117811093015, -0.8863260552223962)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.3651117837792084, -0.8873584107829697)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.36370155840139407, -0.8887686256030871)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.36266921144400993, -0.8887686305782118)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.36177515998908666, -0.8854320056773507)--(-0.3631853802634076, -0.8868422279061792);
\draw (-0.3626692075796246, -0.8849158270602853)--(-0.3631853802634076, -0.8868422279061792);
\draw (0.258819043937245, -0.9659258236510636)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2577866915256573, -0.9659258317751741)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2563764712513364, -0.9645156095463456)--(0.2583028657992585, -0.9639994259541556);
\draw (0.25637646858142943, -0.9634832539857721)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2597130911770728, -0.9625892111340383)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2602292666451524, -0.9634832532703727)--(0.2583028657992585, -0.9639994259541556);
\draw (0.2539338989161379, -0.9659258293415877)--(0.2544500677355356, -0.9639994266695551);
\draw (0.25496624587352207, -0.965925824366463)--(0.2544500677355356, -0.9639994266695551);
\draw (0.2563764712513364, -0.9645156095463456)--(0.2544500677355356, -0.9639994266695551);
\draw (0.25637646858142943, -0.9634832539857721)--(0.2544500677355356, -0.9639994266695551);
\draw (0.25303984746121466, -0.9625892044407266)--(0.2544500677355356, -0.9639994266695551);
\draw (0.25252367597191006, -0.9634832515521856)--(0.2544500677355356, -0.9639994266695551);
\draw (0.24970322486557125, -0.9634832472924604)--(0.2511134502433856, -0.962073032472343);
\draw (0.2491870493974917, -0.962589205156126)--(0.2511134502433856, -0.962073032472343);
\draw (0.24970322996906466, -0.9606628102435146)--(0.2511134502433856, -0.962073032472343);
\draw (0.25059727755960265, -0.9601466316264492)--(0.2511134502433856, -0.962073032472343);
\draw (0.25303984746121466, -0.9625892044407266)--(0.2511134502433856, -0.962073032472343);
\draw (0.25252367597191006, -0.9634832515521856)--(0.2511134502433856, -0.962073032472343);
\draw (0.2472606509851843, -0.9592525852303895)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24726064831527736, -0.958220229669816)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24867087914729524, -0.9568100117007127)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24970322610467938, -0.9568100067255881)--(0.24918705183107817, -0.9587364125466066);
\draw (0.25059727755960265, -0.9601466316264492)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24970322996906466, -0.9606628102435146)--(0.24918705183107817, -0.9587364125466066);
\draw (0.24726065620306736, -0.9543674339113107)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24726065341877076, -0.9553997926208702)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24867087914729524, -0.9568100117007127)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24970322610467938, -0.9568100067255881)--(0.2491870479666929, -0.9548836090286801);
\draw (0.2505972733445072, -0.9534733942085627)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24970322853826585, -0.9529572141160687)--(0.2491870479666929, -0.9548836090286801);
\draw (0.24970322734378747, -0.9501367661587158)--(0.2511134476181084, -0.9515469883875443);
\draw (0.25059726948012195, -0.9496205906906362)--(0.2511134476181084, -0.9515469883875443);
\draw (0.25252367299592277, -0.9501367735674269)--(0.2511134476181084, -0.9515469883875443);
\draw (0.2530398484640023, -0.9510308157037614)--(0.2511134476181084, -0.9515469883875443);
\draw (0.2505972733445072, -0.9534733942085627)--(0.2511134476181084, -0.9515469883875443);
\draw (0.24970322853826585, -0.9529572141160687)--(0.2511134476181084, -0.9515469883875443);
\draw (0.25393389213296014, -0.9476941907038359)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25496624811541785, -0.9476941950626254)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25637647111684053, -0.9491044157169609)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25637647105964567, -0.9501367728520275)--(0.2544500702709466, -0.9496205884007439);
\draw (0.2530398484640023, -0.9510308157037614)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25252367299592277, -0.9501367735674269)--(0.2544500702709466, -0.9496205884007439);
\draw (0.25881904617914075, -0.947694194347226)--(0.2583028656075678, -0.9496205892598374);
\draw (0.25971309098538214, -0.94821037443972)--(0.2583028656075678, -0.9496205892598374);
\draw (0.26022926912336863, -0.9501367721366281)--(0.2583028656075678, -0.9496205892598374);
\draw (0.2597130886089905, -0.9510308099141729)--(0.2583028656075678, -0.9496205892598374);
\draw (0.25637647105964567, -0.9501367728520275)--(0.2583028656075678, -0.9496205892598374);
\draw (0.25637647111684053, -0.9491044157169609)--(0.2583028656075678, -0.9496205892598374);
\draw (0.2630497084775321, -0.950136768636932)--(0.26163948939768955, -0.9515469943654565);
\draw (0.26356588394561165, -0.9510308107732665)--(0.26163948939768955, -0.9515469943654565);
\draw (0.26304971239911223, -0.952957215019792)--(0.26163948939768955, -0.9515469943654565);
\draw (0.26215566753567604, -0.9534733920623645)--(0.26163948939768955, -0.9515469943654565);
\draw (0.2597130886089905, -0.9510308099141729)--(0.26163948939768955, -0.9515469943654565);
\draw (0.26022926912336863, -0.9501367721366281)--(0.26163948939768955, -0.9515469943654565);
\draw (0.2654922823579191, -0.9543674306990029)--(0.26356588780999696, -0.954883614291193);
\draw (0.2649761068898395, -0.9534733885626685)--(0.26356588780999696, -0.954883614291193);
\draw (0.26304971239911223, -0.952957215019792)--(0.26356588780999696, -0.954883614291193);
\draw (0.26215566753567604, -0.9534733920623645)--(0.26356588780999696, -0.954883614291193);
\draw (0.2630497099655258, -0.9568100076293115)--(0.26356588780999696, -0.954883614291193);
\draw (0.26408206594798345, -0.9568100119881009)--(0.26356588780999696, -0.954883614291193);
\draw (0.2654922888922113, -0.9592525897775029)--(0.2635658853764105, -0.9587364069007124);
\draw (0.2649761083778332, -0.9601466275550479)--(0.2635658853764105, -0.9587364069007124);
\draw (0.26304971382991105, -0.9606628111472378)--(0.2635658853764105, -0.9587364069007124);
\draw (0.2621556662965679, -0.9601466326292368)--(0.2635658853764105, -0.9587364069007124);
\draw (0.2630497099655258, -0.9568100076293115)--(0.2635658853764105, -0.9587364069007124);
\draw (0.26408206594798345, -0.9568100119881009)--(0.2635658853764105, -0.9587364069007124);
\draw (0.26304970872641764, -0.9634832481961837)--(0.2616394884520967, -0.9620730259673552);
\draw (0.26215566386298145, -0.9639994252387563)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2602292666451524, -0.9634832532703727)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2597130911770728, -0.9625892111340383)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2621556662965679, -0.9601466326292368)--(0.2616394884520967, -0.9620730259673552);
\draw (0.26304971382991105, -0.9606628111472378)--(0.2616394884520967, -0.9620730259673552);
\draw (0.2357022610091109, -0.9659258247944742)--(0.23621844158068384, -0.9639994298818628);
\draw (0.2367346142644668, -0.9659258307277566)--(0.23621844158068384, -0.9639994298818628);
\draw (0.23814483334430936, -0.9645156049992322)--(0.23621844158068384, -0.9639994298818628);
\draw (0.23814483612860599, -0.9634832462896727)--(0.23621844158068384, -0.9639994298818628);
\draw (0.23480821585215939, -0.9625892108020202)--(0.23621844158068384, -0.9639994298818628);
\draw (0.23429203806488302, -0.9634832470050722)--(0.23621844158068384, -0.9639994298818628);
\draw (0.24058741232818973, -0.9659258300123573)--(0.24007123419020326, -0.9639994323154493);
\draw (0.23955505907283384, -0.9659258240790748)--(0.24007123419020326, -0.9639994323154493);
\draw (0.23814483334430936, -0.9645156049992322)--(0.24007123419020326, -0.9639994323154493);
\draw (0.23814483612860599, -0.9634832462896727)--(0.24007123419020326, -0.9639994323154493);
\draw (0.24148145872424936, -0.9625892034379389)--(0.24007123419020326, -0.9639994323154493);
\draw (0.24199763419232892, -0.9634832455742733)--(0.24007123419020326, -0.9639994323154493);
\draw (0.2448180798444642, -0.9634832529829844)--(0.24340785957014324, -0.962073030754156);
\draw (0.24533425133376877, -0.9625892058715254)--(0.24340785957014324, -0.962073030754156);
\draw (0.2448180786499858, -0.9606628050256315)--(0.24340785957014324, -0.962073030754156);
\draw (0.24392402838954091, -0.9601466280821234)--(0.24340785957014324, -0.962073030754156);
\draw (0.24148145872424936, -0.9625892034379389)--(0.24340785957014324, -0.962073030754156);
\draw (0.24199763419232892, -0.9634832455742733)--(0.24340785957014324, -0.962073030754156);
\draw (0.2472606509851843, -0.9592525852303895)--(0.24533425376735524, -0.958736413262006);
\draw (0.24726064831527736, -0.958220229669816)--(0.24533425376735524, -0.958736413262006);
\draw (0.24585042804095644, -0.9568100074409875)--(0.24533425376735524, -0.958736413262006);
\draw (0.24481808108357228, -0.9568100124161121)--(0.24533425376735524, -0.958736413262006);
\draw (0.24392402838954091, -0.9601466280821234)--(0.24533425376735524, -0.958736413262006);
\draw (0.2448180786499858, -0.9606628050256315)--(0.24533425376735524, -0.958736413262006);
\draw (0.24726065620306736, -0.9543674339113107)--(0.24533424990296995, -0.9548836097440795);
\draw (0.24726065341877076, -0.9553997926208702)--(0.24533424990296995, -0.9548836097440795);
\draw (0.24585042804095644, -0.9568100074409875)--(0.24533424990296995, -0.9548836097440795);
\draw (0.24481808108357228, -0.9568100124161121)--(0.24533424990296995, -0.9548836097440795);
\draw (0.243924029628649, -0.953473387515251)--(0.24533424990296995, -0.9548836097440795);
\draw (0.244818077219187, -0.9529572088981856)--(0.24533424990296995, -0.9548836097440795);
\draw (0.2448180823226804, -0.9501367718492398)--(0.24340785149066252, -0.9515469898183431);
\draw (0.2439240320622355, -0.9496205949057317)--(0.24340785149066252, -0.9515469898183431);
\draw (0.2419976312163416, -0.9501367675895146)--(0.24340785149066252, -0.9515469898183431);
\draw (0.24148145972703702, -0.9510308147009736)--(0.24340785149066252, -0.9515469898183431);
\draw (0.243924029628649, -0.953473387515251)--(0.24340785149066252, -0.9515469898183431);
\draw (0.244818077219187, -0.9529572088981856)--(0.24340785149066252, -0.9515469898183431);
\draw (0.24058740827211375, -0.9476941898001126)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23955506131472962, -0.9476941947752372)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23814483593691527, -0.9491044095953546)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23814483315261867, -0.950136768304914)--(0.24007123399851255, -0.9496205956211311);
\draw (0.24148145972703702, -0.9510308147009736)--(0.24007123399851255, -0.9496205956211311);
\draw (0.2419976312163416, -0.9501367675895146)--(0.24007123399851255, -0.9496205956211311);
\draw (0.23570226325100668, -0.9476941954906366)--(0.23621844138899317, -0.9496205931875445);
\draw (0.2348082156604687, -0.948210374107702)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23429204054309927, -0.9501367658713276)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23480821601117882, -0.9510308080076619)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23814483315261867, -0.950136768304914)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23814483593691527, -0.9491044095953546)--(0.23621844138899317, -0.9496205931875445);
\draw (0.23147159573473225, -0.9501367725200094)--(0.23288181600905317, -0.9515469947488379);
\draw (0.2309554179474559, -0.9510308087230613)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23147159063123882, -0.9529572095689552)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23236564089168374, -0.9534733865124634)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23480821601117882, -0.9510308080076619)--(0.23288181600905317, -0.9515469947488379);
\draw (0.23429204054309927, -0.9501367658713276)--(0.23288181600905317, -0.9515469947488379);
\draw (0.22902901829604036, -0.9543674293641973)--(0.23095542181184117, -0.9548836122409878);
\draw (0.22954519608331672, -0.9534733931611453)--(0.23095542181184117, -0.9548836122409878);
\draw (0.23147159063123882, -0.9529572095689552)--(0.23095542181184117, -0.9548836122409878);
\draw (0.23236564089168374, -0.9534733865124634)--(0.23095542181184117, -0.9548836122409878);
\draw (0.23147159449562413, -0.9568100130868817)--(0.23095542181184117, -0.9548836122409878);
\draw (0.2304392412402682, -0.9568100071535992)--(0.23095542181184117, -0.9548836122409878);
\draw (0.22902902483033258, -0.9592525884426972)--(0.2309554193782547, -0.9587364048505073);
\draw (0.22954520029841213, -0.9601466305790317)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23147159206203763, -0.9606628056964012)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23236563965257562, -0.9601466270793357)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23147159449562413, -0.9568100130868817)--(0.2309554193782547, -0.9587364048505073);
\draw (0.2304392412402682, -0.9568100071535992)--(0.2309554193782547, -0.9587364048505073);
\draw (0.23147159871071954, -0.9634832505047681)--(0.2328818177905621, -0.9620730247762437);
\draw (0.2323656435169609, -0.9639994305972622)--(0.2328818177905621, -0.9620730247762437);
\draw (0.23429203806488302, -0.9634832470050722)--(0.2328818177905621, -0.9620730247762437);
\draw (0.23480821585215939, -0.9625892108020202)--(0.2328818177905621, -0.9620730247762437);
\draw (0.23236563965257562, -0.9601466270793357)--(0.2328818177905621, -0.9620730247762437);
\draw (0.23147159206203763, -0.9606628056964012)--(0.2328818177905621, -0.9620730247762437);
\draw (0.2156825434602675, -0.954367437794388)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21516636169421616, -0.9534733847496466)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21568253681158558, -0.9515469929860211)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21657658440212357, -0.9510308143689556)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21901915430373556, -0.953473387183233)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21850298281443098, -0.9543674342946921)--(0.21709276254011006, -0.9529572120658636);
\draw (0.21323996328190875, -0.9501367648239101)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21375613874998833, -0.9510308069602446)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21568253681158558, -0.9515469929860211)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21657658440212357, -0.9510308143689556)--(0.21516636412780266, -0.9496205921401272);
\draw (0.2156825329472003, -0.9476941894680946)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21465018598981617, -0.9476941944432192)--(0.21516636412780266, -0.9496205921401272);
\draw (0.21323996304558832, -0.9452516166538172)--(0.21516636026341734, -0.9457677886222007);
\draw (0.2137561345348929, -0.9443575695423582)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21568253538078677, -0.9438413968585752)--(0.21516636026341734, -0.9457677886222007);
\draw (0.2165765856412317, -0.9443575738020833)--(0.21516636026341734, -0.9457677886222007);
\draw (0.2156825329472003, -0.9476941894680946)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21465018598981617, -0.9476941944432192)--(0.21516636026341734, -0.9457677886222007);
\draw (0.21568253418630842, -0.9410209489012222)--(0.21709275446062934, -0.9424311711300507);
\draw (0.2165765817768464, -0.9405047702841568)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21850298529264722, -0.9410209531609475)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21901916076072678, -0.9419149952972818)--(0.21709275446062934, -0.9424311711300507);
\draw (0.2165765856412317, -0.9443575738020833)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21568253538078677, -0.9438413968585752)--(0.21709275446062934, -0.9424311711300507);
\draw (0.21991320170258286, -0.9385783718718493)--(0.22042937984056934, -0.9405047695687574);
\draw (0.21901915411204487, -0.9390945504889149)--(0.22042937984056934, -0.9405047695687574);
\draw (0.21850298529264722, -0.9410209531609475)--(0.22042937984056934, -0.9405047695687574);
\draw (0.21901916076072678, -0.9419149952972818)--(0.22042937984056934, -0.9405047695687574);
\draw (0.22235577790216662, -0.9410209555945339)--(0.22042937984056934, -0.9405047695687574);
\draw (0.22235578068646322, -0.9399885968849745)--(0.22042937984056934, -0.9405047695687574);
\draw (0.2247983530216617, -0.9385783770897325)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22569239782790307, -0.9390945571822265)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22620857596588956, -0.9410209548791345)--(0.22428217245008875, -0.9405047720023438);
\draw (0.2256923981786132, -0.9419149910821865)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22235577790216662, -0.9410209555945339)--(0.22428217245008875, -0.9405047720023438);
\draw (0.22235578068646322, -0.9399885968849745)--(0.22428217245008875, -0.9405047720023438);
\draw (0.2290290207742566, -0.9410209482304526)--(0.22761879624021047, -0.942431177107963);
\draw (0.22954519624233616, -0.941914990366787)--(0.22761879624021047, -0.942431177107963);
\draw (0.22902902196873495, -0.9438413961878055)--(0.22761879624021047, -0.942431177107963);
\draw (0.22813497437819696, -0.9443575748048709)--(0.22761879624021047, -0.942431177107963);
\draw (0.2256923981786132, -0.9419149910821865)--(0.22761879624021047, -0.942431177107963);
\draw (0.22620857596588956, -0.9410209548791345)--(0.22761879624021047, -0.942431177107963);
\draw (0.23147160095261532, -0.9452516212009305)--(0.2295451946525179, -0.9457677970336994);
\draw (0.23147159187034694, -0.9462839690020829)--(0.2295451946525179, -0.9457677970336994);
\draw (0.23006137279050437, -0.9476941947306075)--(0.2295451946525179, -0.9457677970336994);
\draw (0.22902901953514848, -0.9476941887973249)--(0.2295451946525179, -0.9457677970336994);
\draw (0.22813497437819696, -0.9443575748048709)--(0.2295451946525179, -0.9457677970336994);
\draw (0.22902902196873495, -0.9438413961878055)--(0.2295451946525179, -0.9457677970336994);
\draw (0.23147159573473225, -0.9501367725200094)--(0.2295451922189314, -0.9496205896432188);
\draw (0.2309554179474559, -0.9510308087230613)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22902902339953377, -0.9515469923152514)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22813497313908887, -0.9510308153717433)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22902901953514848, -0.9476941887973249)--(0.2295451922189314, -0.9496205896432188);
\draw (0.23006137279050437, -0.9476941947306075)--(0.2295451922189314, -0.9496205896432188);
\draw (0.22902901829604036, -0.9543674293641973)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22954519608331672, -0.9534733931611453)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22902902339953377, -0.9515469923152514)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22813497313908887, -0.9510308153717433)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22569240347379732, -0.9534733907275588)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22620857894187688, -0.9543674328638933)--(0.22761879802171944, -0.9529572071353688);
\draw (0.22479835077976593, -0.9568100063935701)--(0.22428217264177944, -0.9548836086966621);
\draw (0.2237660038223818, -0.9568100113686947)--(0.22428217264177944, -0.9548836086966621);
\draw (0.22235577809385731, -0.9553997922888521)--(0.22428217264177944, -0.9548836086966621);
\draw (0.22235578087815394, -0.9543674335792927)--(0.22428217264177944, -0.9548836086966621);
\draw (0.22569240347379732, -0.9534733907275588)--(0.22428217264177944, -0.9548836086966621);
\draw (0.22620857894187688, -0.9543674328638933)--(0.22428217264177944, -0.9548836086966621);
\draw (0.21991320575865886, -0.9568100120840941)--(0.22042938003226004, -0.9548836062630757);
\draw (0.21901916095241747, -0.9562938319916001)--(0.22042938003226004, -0.9548836062630757);
\draw (0.21850298281443098, -0.9543674342946921)--(0.22042938003226004, -0.9548836062630757);
\draw (0.21901915430373556, -0.953473387183233)--(0.22042938003226004, -0.9548836062630757);
\draw (0.22235578087815394, -0.9543674335792927)--(0.22042938003226004, -0.9548836062630757);
\draw (0.22235577809385731, -0.9553997922888521)--(0.22042938003226004, -0.9548836062630757);
\draw (0.20412414668845125, -0.9343477073315622)--(0.20605054753434512, -0.9338315346477793);
\draw (0.2041241440185443, -0.9333153517709887)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20553436939635866, -0.9319051369508713)--(0.20605054753434512, -0.9338315346477793);
\draw (0.2065667163537428, -0.9319051319757468)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20746076780866607, -0.9352417568766078)--(0.20605054753434512, -0.9338315346477793);
\draw (0.20656672021812808, -0.9357579354936733)--(0.20605054753434512, -0.9338315346477793);
\draw (0.2041241464521308, -0.9294625591614694)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20412414912203772, -0.9304949147220429)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20553436939635866, -0.9319051369508713)--(0.20605054366995984, -0.9299787311298529);
\draw (0.2065667163537428, -0.9319051319757468)--(0.20605054366995984, -0.9299787311298529);
\draw (0.2074607690477742, -0.9285685163097355)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20656671878732927, -0.9280523393662273)--(0.20605054366995984, -0.9299787311298529);
\draw (0.20656671759285092, -0.9252318914088744)--(0.20797693786717183, -0.9266421136377029);
\draw (0.20746076518338888, -0.924715712791809)--(0.20797693786717183, -0.9266421136377029);
\draw (0.20938716869918972, -0.9252318956685996)--(0.20797693786717183, -0.9266421136377029);
\draw (0.20990334416726927, -0.926125937804934)--(0.20797693786717183, -0.9266421136377029);
\draw (0.2074607690477742, -0.9285685163097355)--(0.20797693786717183, -0.9266421136377029);
\draw (0.20656671878732927, -0.9280523393662273)--(0.20797693786717183, -0.9266421136377029);
\draw (0.21079738510912535, -0.9227893143795015)--(0.21131356324711184, -0.9247157120764096);
\draw (0.21182973836448127, -0.922789320312784)--(0.21131356324711184, -0.9247157120764096);
\draw (0.21323996409300572, -0.9241995393926267)--(0.21131356324711184, -0.9247157120764096);
\draw (0.21323996130870912, -0.9252318981021861)--(0.21131356324711184, -0.9247157120764096);
\draw (0.20990334416726927, -0.926125937804934)--(0.21131356324711184, -0.9247157120764096);
\draw (0.20938716869918972, -0.9252318956685996)--(0.21131356324711184, -0.9247157120764096);
\draw (0.2156825364282042, -0.9227893195973846)--(0.21516635585663124, -0.924715714509996);
\draw (0.21465018317284829, -0.9227893136641021)--(0.21516635585663124, -0.924715714509996);
\draw (0.21323996409300572, -0.9241995393926267)--(0.21516635585663124, -0.924715714509996);
\draw (0.21323996130870912, -0.9252318981021861)--(0.21516635585663124, -0.924715714509996);
\draw (0.2165765815851557, -0.9261259335898386)--(0.21516635585663124, -0.924715714509996);
\draw (0.21709275937243205, -0.9252318973867867)--(0.21516635585663124, -0.924715714509996);
\draw (0.21991320418079907, -0.9252318907381047)--(0.21850297964675297, -0.9266421196156152);
\draw (0.22042937964887865, -0.9261259328744392)--(0.21850297964675297, -0.9266421196156152);
\draw (0.21991320537527745, -0.9280523386954577)--(0.21850297964675297, -0.9266421196156152);
\draw (0.21901915778473946, -0.9285685173125231)--(0.21850297964675297, -0.9266421196156152);
\draw (0.2165765815851557, -0.9261259335898386)--(0.21850297964675297, -0.9266421196156152);
\draw (0.21709275937243205, -0.9252318973867867)--(0.21850297964675297, -0.9266421196156152);
\draw (0.22235577806118606, -0.9294625528001756)--(0.22042937805906038, -0.9299787395413516);
\draw (0.22235577527688943, -0.9304949115097351)--(0.22042937805906038, -0.9299787395413516);
\draw (0.22094555619704687, -0.9319051372382596)--(0.22042937805906038, -0.9299787395413516);
\draw (0.21991320294169098, -0.9319051313049771)--(0.22042937805906038, -0.9299787395413516);
\draw (0.21901915778473946, -0.9285685173125231)--(0.22042937805906038, -0.9299787395413516);
\draw (0.21991320537527745, -0.9280523386954577)--(0.22042937805906038, -0.9299787395413516);
\draw (0.22235577914127475, -0.9343477150276616)--(0.2204293756254739, -0.933831532150871);
\draw (0.22183960135399838, -0.9352417512307135)--(0.2204293756254739, -0.933831532150871);
\draw (0.21991320680607626, -0.9357579348229036)--(0.2204293756254739, -0.933831532150871);
\draw (0.21901915654563134, -0.9352417578793955)--(0.2204293756254739, -0.933831532150871);
\draw (0.21991320294169098, -0.9319051313049771)--(0.2204293756254739, -0.933831532150871);
\draw (0.22094555619704687, -0.9319051372382596)--(0.2204293756254739, -0.933831532150871);
\draw (0.21991320170258286, -0.9385783718718493)--(0.21850298142826194, -0.937168149643021);
\draw (0.21901915411204487, -0.9390945504889149)--(0.21850298142826194, -0.937168149643021);
\draw (0.21709276234841937, -0.9385783753715454)--(0.21850298142826194, -0.937168149643021);
\draw (0.21657658688033982, -0.9376843332352109)--(0.21850298142826194, -0.937168149643021);
\draw (0.21901915654563134, -0.9352417578793955)--(0.21850298142826194, -0.937168149643021);
\draw (0.21991320680607626, -0.9357579348229036)--(0.21850298142826194, -0.937168149643021);
\draw (0.21568253418630842, -0.9410209489012222)--(0.21516635604832193, -0.9390945512043143);
\draw (0.2165765817768464, -0.9405047702841568)--(0.21516635604832193, -0.9390945512043143);
\draw (0.21709276234841937, -0.9385783753715454)--(0.21516635604832193, -0.9390945512043143);
\draw (0.21657658688033982, -0.9376843332352109)--(0.21516635604832193, -0.9390945512043143);
\draw (0.2132399642846964, -0.9385783760869448)--(0.21516635604832193, -0.9390945512043143);
\draw (0.2132399615003998, -0.9396107347965043)--(0.21516635604832193, -0.9390945512043143);
\draw (0.21079738916520135, -0.9410209545917463)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20990334435895996, -0.9405047744992523)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20938716622097348, -0.9385783768023442)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20990333771027805, -0.9376843296908852)--(0.21131356343880253, -0.9390945487707278);
\draw (0.2132399642846964, -0.9385783760869448)--(0.21131356343880253, -0.9390945487707278);
\draw (0.2132399615003998, -0.9396107347965043)--(0.21131356343880253, -0.9390945487707278);
\draw (0.20656672056883824, -0.9385783693936331)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20605054510075865, -0.9376843272572988)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20656672021812808, -0.9357579354936733)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20746076780866607, -0.9352417568766078)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20990333771027805, -0.9376843296908852)--(0.20797694594665256, -0.9371681545735158);
\draw (0.20938716622097348, -0.9385783768023442)--(0.20797694594665256, -0.9371681545735158);
\draw (0.2041241486940266, -0.9112309298576317)--(0.20605054591185562, -0.9117471018260153);
\draw (0.20412414506596174, -0.9122632745097982)--(0.20605054591185562, -0.9117471018260153);
\draw (0.2055343653402827, -0.9136734967386266)--(0.20605054591185562, -0.9117471018260153);
\draw (0.20656671859563858, -0.9136735026719092)--(0.20605054591185562, -0.9117471018260153);
\draw (0.2074607649916982, -0.9103368760974908)--(0.20605054591185562, -0.9117471018260153);
\draw (0.20656672102922505, -0.9098207100623897)--(0.20605054591185562, -0.9117471018260153);
\draw (0.20412414893034703, -0.9161160780277247)--(0.20605054347826918, -0.9155998944355347);
\draw (0.20412414626044012, -0.9150837224671511)--(0.20605054347826918, -0.9155998944355347);
\draw (0.2055343653402827, -0.9136734967386266)--(0.20605054347826918, -0.9155998944355347);
\draw (0.20656671859563858, -0.9136735026719092)--(0.20605054347826918, -0.9155998944355347);
\draw (0.2074607637525901, -0.917010116664363)--(0.20605054347826918, -0.9155998944355347);
\draw (0.2065667161620521, -0.9175262952814285)--(0.20605054347826918, -0.9155998944355347);
\draw (0.20656672281073402, -0.9203467400897956)--(0.20797694818854834, -0.9189365252696782);
\draw (0.20746076761697538, -0.9208629201822895)--(0.20797694818854834, -0.9189365252696782);
\draw (0.20938716846286926, -0.9203467474985066)--(0.20797694818854834, -0.9189365252696782);
\draw (0.20990333995217386, -0.9194527003870476)--(0.20797694818854834, -0.9189365252696782);
\draw (0.2074607637525901, -0.917010116664363)--(0.20797694818854834, -0.9189365252696782);
\draw (0.2065667161620521, -0.9175262952814285)--(0.20797694818854834, -0.9189365252696782);
\draw (0.21079738510912535, -0.9227893143795015)--(0.2113135656806983, -0.9208629194668901);
\draw (0.21182973836448127, -0.922789320312784)--(0.2113135656806983, -0.9208629194668901);
\draw (0.2132399574443238, -0.9213790945842596)--(0.2113135656806983, -0.9208629194668901);
\draw (0.21323996652659222, -0.9203467467831072)--(0.2113135656806983, -0.9208629194668901);
\draw (0.20990333995217386, -0.9194527003870476)--(0.2113135656806983, -0.9208629194668901);
\draw (0.20938716846286926, -0.9203467474985066)--(0.2113135656806983, -0.9208629194668901);
\draw (0.2156825364282042, -0.9227893195973846)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21465018317284829, -0.9227893136641021)--(0.2151663582902177, -0.9208629219004767);
\draw (0.2132399574443238, -0.9213790945842596)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21323996652659222, -0.9203467467831072)--(0.2151663582902177, -0.9208629219004767);
\draw (0.2165765828242638, -0.9194526930229663)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21709276459031515, -0.9203467460677078)--(0.2151663582902177, -0.9208629219004767);
\draw (0.21991320394447864, -0.9203467425680119)--(0.21850298367015772, -0.9189365203391834);
\draw (0.22042937543378321, -0.9194526954565527)--(0.21850298367015772, -0.9189365203391834);
\draw (0.21991320275000026, -0.9175262946106589)--(0.21850298367015772, -0.9189365203391834);
\draw (0.21901915878752715, -0.9170101285755579)--(0.21850298367015772, -0.9189365203391834);
\draw (0.2165765828242638, -0.9194526930229663)--(0.21850298367015772, -0.9189365203391834);
\draw (0.21709276459031515, -0.9203467460677078)--(0.21850298367015772, -0.9189365203391834);
\draw (0.22235577508519874, -0.9161160748154169)--(0.22042937786736969, -0.9155999028470334);
\draw (0.2223557787132636, -0.9150837301632504)--(0.22042937786736969, -0.9155999028470334);
\draw (0.22094555843894265, -0.913673507934422)--(0.22042937786736969, -0.9155999028470334);
\draw (0.21991320518358676, -0.9136735020011395)--(0.22042937786736969, -0.9155999028470334);
\draw (0.21901915878752715, -0.9170101285755579)--(0.22042937786736969, -0.9155999028470334);
\draw (0.21991320275000026, -0.9175262946106589)--(0.22042937786736969, -0.9155999028470334);
\draw (0.22235578030308184, -0.911230923496338)--(0.22042938030095616, -0.911747110237514);
\draw (0.22183960483500229, -0.9103368813600037)--(0.22042938030095616, -0.911747110237514);
\draw (0.21991320131920145, -0.909820698483213)--(0.22042938030095616, -0.911747110237514);
\draw (0.21901915372866348, -0.9103368771002784)--(0.22042938030095616, -0.911747110237514);
\draw (0.21991320518358676, -0.9136735020011395)--(0.22042938030095616, -0.911747110237514);
\draw (0.22094555843894265, -0.913673507934422)--(0.22042938030095616, -0.911747110237514);
\draw (0.21991320642269485, -0.9070002614342672)--(0.218502975590677, -0.9084104794033705);
\draw (0.21901915616224996, -0.906484084490759)--(0.218502975590677, -0.9084104794033705);
\draw (0.21709275531635608, -0.907000257174542)--(0.218502975590677, -0.9084104794033705);
\draw (0.21657658382705147, -0.907894304286001)--(0.218502975590677, -0.9084104794033705);
\draw (0.21901915372866348, -0.9103368771002784)--(0.218502975590677, -0.9084104794033705);
\draw (0.21991320131920145, -0.909820698483213)--(0.218502975590677, -0.9084104794033705);
\draw (0.21568253867009998, -0.904557690293547)--(0.21516635809852702, -0.9064840852061584);
\draw (0.2165765771783696, -0.905073859477634)--(0.21516635809852702, -0.9064840852061584);
\draw (0.21709275531635608, -0.907000257174542)--(0.21516635809852702, -0.9064840852061584);
\draw (0.21657658382705147, -0.907894304286001)--(0.21516635809852702, -0.9064840852061584);
\draw (0.21323995725263312, -0.9070002578899414)--(0.21516635809852702, -0.9064840852061584);
\draw (0.2132399663349015, -0.9059679100887891)--(0.21516635809852702, -0.9064840852061584);
\draw (0.21079738735102113, -0.9045576850756639)--(0.21131356548900762, -0.906484082772572);
\draw (0.20990333976048314, -0.9050738636927294)--(0.21131356548900762, -0.906484082772572);
\draw (0.20938716464311374, -0.907000255456355)--(0.21131356548900762, -0.906484082772572);
\draw (0.20990334640916505, -0.9078943085010964)--(0.21131356548900762, -0.906484082772572);
\draw (0.21323995725263312, -0.9070002578899414)--(0.21131356548900762, -0.906484082772572);
\draw (0.2132399663349015, -0.9059679100887891)--(0.21131356548900762, -0.906484082772572);
\draw (0.2065667198347467, -0.9070002621050368)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20605054834544212, -0.9078943092164958)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20656672102922505, -0.9098207100623897)--(0.20797694010906762, -0.9084104843338653);
\draw (0.2074607649916982, -0.9103368760974908)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20990334640916505, -0.9078943085010964)--(0.20797694010906762, -0.9084104843338653);
\draw (0.20938716464311374, -0.907000255456355)--(0.20797694010906762, -0.9084104843338653);
\draw (0.21568253485034444, -0.8912111982513954)--(0.21709276142263714, -0.8926214313886309);
\draw (0.21657657698667887, -0.8906950227833158)--(0.21709276142263714, -0.8926214313886309);
\draw (0.2185029805024797, -0.8912112056601065)--(0.21709276142263714, -0.8926214313886309);
\draw (0.21901915597055926, -0.8921052477964408)--(0.21709276142263714, -0.8926214313886309);
\draw (0.21657658085106418, -0.8945478263012423)--(0.21709276142263714, -0.8926214313886309);
\draw (0.2156825360448228, -0.8940316462087483)--(0.21709276142263714, -0.8926214313886309);
\draw (0.2199131996395171, -0.8887686227965155)--(0.22042938407547535, -0.8906950314018305);
\draw (0.21901915477608092, -0.8892847998390879)--(0.22042938407547535, -0.8906950314018305);
\draw (0.2185029805024797, -0.8912112056601065)--(0.22042938407547535, -0.8906950314018305);
\draw (0.21901915597055926, -0.8921052477964408)--(0.22042938407547535, -0.8906950314018305);
\draw (0.22235577856620264, -0.891211204944707)--(0.22042938407547535, -0.8906950314018305);
\draw (0.2223557786233975, -0.8901788478096405)--(0.22042938407547535, -0.8906950314018305);
\draw (0.22479835368569773, -0.8887686264399056)--(0.22428217941209655, -0.8906950322609241);
\draw (0.2256923984919391, -0.8892848065323996)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22620857662992558, -0.8912112042293076)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22569240241351923, -0.8921052529152596)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22235577856620264, -0.891211204944707)--(0.22428217941209655, -0.8906950322609241);
\draw (0.2223557786233975, -0.8901788478096405)--(0.22428217941209655, -0.8906950322609241);
\draw (0.22902901598408906, -0.8912112007296116)--(0.22761879690424652, -0.892621426458136);
\draw (0.2295451977501404, -0.8921052537743531)--(0.22761879690424652, -0.892621426458136);
\draw (0.2290290199056692, -0.8940316471124715)--(0.22761879690424652, -0.892621426458136);
\draw (0.22813497504223298, -0.8945478241550441)--(0.22761879690424652, -0.892621426458136);
\draw (0.22569240241351923, -0.8921052529152596)--(0.22761879690424652, -0.892621426458136);
\draw (0.22620857662992558, -0.8912112042293076)--(0.22761879690424652, -0.892621426458136);
\draw (0.2314715961624478, -0.8954418737000895)--(0.22954519531655393, -0.8959580463838726);
\draw (0.2309554143963965, -0.8945478206553481)--(0.22954519531655393, -0.8959580463838726);
\draw (0.2290290199056692, -0.8940316471124715)--(0.22954519531655393, -0.8959580463838726);
\draw (0.22813497504223298, -0.8945478241550441)--(0.22954519531655393, -0.8959580463838726);
\draw (0.22902901747208274, -0.897884439721991)--(0.22954519531655393, -0.8959580463838726);
\draw (0.23006137345454042, -0.8978844440807805)--(0.22954519531655393, -0.8959580463838726);
\draw (0.23147159639876824, -0.9003270218701825)--(0.22954519288296743, -0.8998108389933919);
\draw (0.23095541588439014, -0.9012210596477275)--(0.22954519288296743, -0.8998108389933919);
\draw (0.22902902133646802, -0.9017372432399174)--(0.22954519288296743, -0.8998108389933919);
\draw (0.22813497380312486, -0.9012210647219163)--(0.22954519288296743, -0.8998108389933919);
\draw (0.22902901747208274, -0.897884439721991)--(0.22954519288296743, -0.8998108389933919);
\draw (0.23006137345454042, -0.8978844440807805)--(0.22954519288296743, -0.8998108389933919);
\draw (0.2290290162329746, -0.9045576802888633)--(0.2276187959586537, -0.9031474580600348);
\draw (0.2281349713695384, -0.9050738573314357)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22620857415170936, -0.9045576853630523)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22569239868362978, -0.9036636432267178)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22813497380312486, -0.9012210647219163)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22902902133646802, -0.9017372432399174)--(0.2276187959586537, -0.9031474580600348);
\draw (0.22479835144380195, -0.9070002557437432)--(0.22428217330581546, -0.9050738580468352);
\draw (0.22376599903221428, -0.9070002638678537)--(0.22428217330581546, -0.9050738580468352);
\draw (0.22235577875789334, -0.9055900416390252)--(0.22428217330581546, -0.9050738580468352);
\draw (0.2223557760879864, -0.9045576860784517)--(0.22428217330581546, -0.9050738580468352);
\draw (0.22569239868362978, -0.9036636432267178)--(0.22428217330581546, -0.9050738580468352);
\draw (0.22620857415170936, -0.9045576853630523)--(0.22428217330581546, -0.9050738580468352);
\draw (0.21991320642269485, -0.9070002614342672)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21901915616224996, -0.906484084490759)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21850298347846703, -0.9045576836448652)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21901915496777158, -0.9036636365334061)--(0.22042937524209252, -0.9050738587622346);
\draw (0.2223557760879864, -0.9045576860784517)--(0.22042937524209252, -0.9050738587622346);
\draw (0.22235577875789334, -0.9055900416390252)--(0.22042937524209252, -0.9050738587622346);
\draw (0.21568253867009998, -0.904557690293547)--(0.21709275774994255, -0.9031474645650226);
\draw (0.2165765771783696, -0.905073859477634)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21850298347846703, -0.9045576836448652)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21901915496777158, -0.9036636365334061)--(0.21709275774994255, -0.9031474645650226);
\draw (0.2165765850661596, -0.9012210637191287)--(0.21709275774994255, -0.9031474645650226);
\draw (0.2156825374756216, -0.9017372423361941)--(0.21709275774994255, -0.9031474645650226);
\draw (0.21323995849174124, -0.9003270173230691)--(0.21516635933763512, -0.8998108446392862);
\draw (0.2132399621198061, -0.8992946726709026)--(0.21516635933763512, -0.8998108446392862);
\draw (0.2146501866538522, -0.8978844437933923)--(0.21516635933763512, -0.8998108446392862);
\draw (0.2156825399092081, -0.8978844497266747)--(0.21516635933763512, -0.8998108446392862);
\draw (0.2165765850661596, -0.9012210637191287)--(0.21516635933763512, -0.8998108446392862);
\draw (0.2156825374756216, -0.9017372423361941)--(0.21516635933763512, -0.8998108446392862);
\draw (0.21323996370962434, -0.8954418660039902)--(0.21516636177122161, -0.8959580520297667);
\draw (0.2137561414969007, -0.8945478298009383)--(0.21516636177122161, -0.8959580520297667);
\draw (0.2156825360448228, -0.8940316462087483)--(0.21516636177122161, -0.8959580520297667);
\draw (0.21657658085106418, -0.8945478263012423)--(0.21516636177122161, -0.8959580520297667);
\draw (0.2156825399092081, -0.8978844497266747)--(0.21516636177122161, -0.8959580520297667);
\draw (0.2146501866538522, -0.8978844437933923)--(0.21516636177122161, -0.8959580520297667);
\draw (0.23570225713186493, -0.879652806203058)--(0.2362184415678232, -0.8815792148083731);
\draw (0.23673461311432262, -0.8796528105618475)--(0.2362184415678232, -0.8815792148083731);
\draw (0.23814483611574533, -0.881063031216183)--(0.2362184415678232, -0.8815792148083731);
\draw (0.23814483605855047, -0.8820953883512495)--(0.2362184415678232, -0.8815792148083731);
\draw (0.23480821619000886, -0.8829894296284904)--(0.2362184415678232, -0.8815792148083731);
\draw (0.2342920407219293, -0.882095387492156)--(0.2362184415678232, -0.8815792148083731);
\draw (0.24058741117804555, -0.8796528098464481)--(0.24007123690444437, -0.8815792156674666);
\draw (0.23955506149355965, -0.8796528163960656)--(0.24007123690444437, -0.8815792156674666);
\draw (0.23814483611574533, -0.881063031216183)--(0.24007123690444437, -0.8815792156674666);
\draw (0.23814483605855047, -0.8820953883512495)--(0.24007123690444437, -0.8815792156674666);
\draw (0.24148145990586706, -0.882989436321802)--(0.24007123690444437, -0.8815792156674666);
\draw (0.24199763412227343, -0.88209538763585)--(0.24007123690444437, -0.8815792156674666);
\draw (0.2448180748399878, -0.8820953833489076)--(0.24340785439659435, -0.8835056098646785);
\draw (0.2453342566060391, -0.8829894363936491)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24481807739801703, -0.884915830519014)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24392403253458084, -0.8854320075615866)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24148145990586706, -0.882989436321802)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24199763412227343, -0.88209538763585)--(0.24340785439659435, -0.8835056098646785);
\draw (0.24726065501834654, -0.8863260563193855)--(0.24533425280890175, -0.886842229790415);
\draw (0.2472606500267308, -0.8873584017587985)--(0.24533425280890175, -0.886842229790415);
\draw (0.24585043094688824, -0.888768627487323)--(0.24533425280890175, -0.886842229790415);
\draw (0.24481807496443056, -0.8887686231285334)--(0.24533425280890175, -0.886842229790415);
\draw (0.24392403253458084, -0.8854320075615866)--(0.24533425280890175, -0.886842229790415);
\draw (0.24481807739801703, -0.884915830519014)--(0.24533425280890175, -0.886842229790415);
\draw (0.2472606538911161, -0.891211205276725)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24726065122120916, -0.8901788497161515)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24585043094688824, -0.888768627487323)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24481807496443056, -0.8887686231285334)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24392403129547272, -0.8921052481284588)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24481807882881584, -0.8926214266464599)--(0.24533425037531528, -0.8906950223999344);
\draw (0.24481807372532244, -0.8954418636954058)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24392402886188624, -0.8959580407379782)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24199763437115895, -0.8954418671951018)--(0.24340785345100152, -0.8940316414665773);
\draw (0.2414814589030794, -0.8945478250587673)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24392403129547272, -0.8921052481284588)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24481807882881584, -0.8926214266464599)--(0.24340785345100152, -0.8940316414665773);
\draw (0.24058740893614977, -0.8978844391502857)--(0.24007123079816328, -0.8959580414533777);
\draw (0.23955505925166387, -0.8978844456999032)--(0.24007123079816328, -0.8959580414533777);
\draw (0.23814483625024116, -0.8964742250455677)--(0.24007123079816328, -0.8959580414533777);
\draw (0.23814483630743602, -0.8954418679105012)--(0.24007123079816328, -0.8959580414533777);
\draw (0.2414814589030794, -0.8945478250587673)--(0.24007123079816328, -0.8959580414533777);
\draw (0.24199763437115895, -0.8954418671951018)--(0.24007123079816328, -0.8959580414533777);
\draw (0.23570226118794094, -0.8978844464153026)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23480821638169957, -0.8973682663228086)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23429203824371309, -0.8954418686259006)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23480821246011943, -0.8945478199399486)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23814483630743602, -0.8954418679105012)--(0.23621843546154211, -0.8959580405942842);
\draw (0.23814483625024116, -0.8964742250455677)--(0.23621843546154211, -0.8959580405942842);
\draw (0.2314715988895496, -0.8954418721255966)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23095541712349826, -0.8945478190808551)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23147159496796946, -0.8926214257427366)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23236563983140568, -0.8921052487001642)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23480821246011943, -0.8945478199399486)--(0.23288181796939214, -0.8940316463970721);
\draw (0.23429203824371309, -0.8954418686259006)--(0.23288181796939214, -0.8940316463970721);
\draw (0.22902901871119086, -0.8912111991551186)--(0.23095541955708473, -0.8906950264713357);
\draw (0.22954520047724217, -0.8921052521998601)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23147159496796946, -0.8926214257427366)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23236563983140568, -0.8921052487001642)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23147159740155593, -0.8887686331332172)--(0.23095541955708473, -0.8906950264713357);
\draw (0.23043924141909825, -0.8887686287744276)--(0.23095541955708473, -0.8906950264713357);
\draw (0.2290290184748704, -0.8863260509850257)--(0.2309554219906712, -0.8868422338618163);
\draw (0.22954519898924852, -0.8854320132074808)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23147159353717064, -0.8849158296152908)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23236564107051377, -0.8854320081332918)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23147159740155593, -0.8887686331332172)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23043924141909825, -0.8887686287744276)--(0.2309554219906712, -0.8868422338618163);
\draw (0.23147159234269227, -0.8820953816579379)--(0.23288181891498497, -0.8835056147951734);
\draw (0.2323656372061285, -0.8815792046153653)--(0.23288181891498497, -0.8835056147951734);
\draw (0.2342920407219293, -0.882095387492156)--(0.23288181891498497, -0.8835056147951734);
\draw (0.23480821619000886, -0.8829894296284904)--(0.23288181891498497, -0.8835056147951734);
\draw (0.23236564107051377, -0.8854320081332918)--(0.23288181891498497, -0.8835056147951734);
\draw (0.23147159353717064, -0.8849158296152908)--(0.23288181891498497, -0.8835056147951734);
\draw (0.2588190477215217, -0.879652815180808)--(0.2583028678317242, -0.8815792096997962);
\draw (0.25971308691156675, -0.8801689839712716)--(0.2583028678317242, -0.8815792096997962);
\draw (0.26022926436777777, -0.8820953820618029)--(0.2583028678317242, -0.8815792096997962);
\draw (0.259713089469596, -0.8829894311413782)--(0.2583028678317242, -0.8815792096997962);
\draw (0.25637646630405486, -0.8820953827772023)--(0.2583028678317242, -0.8815792096997962);
\draw (0.2563764712956706, -0.8810630373377893)--(0.2583028678317242, -0.8815792096997962);
\draw (0.26304971138346395, -0.8820953886832675)--(0.26163948600564957, -0.8835056035033849);
\draw (0.2621556652136717, -0.88157920937802)--(0.26163948600564957, -0.8835056035033849);
\draw (0.26022926436777777, -0.8820953820618029)--(0.26163948600564957, -0.8835056035033849);
\draw (0.259713089469596, -0.8829894311413782)--(0.26163948600564957, -0.8835056035033849);
\draw (0.2621556627800852, -0.8854320019875394)--(0.26163948600564957, -0.8835056035033849);
\draw (0.26304970696174595, -0.8849158253385901)--(0.26163948600564957, -0.8835056035033849);
\draw (0.2654922852638509, -0.8863260507453384)--(0.2635658907159288, -0.8868422343375284);
\draw (0.26549228657020696, -0.8873584070931585)--(0.2635658907159288, -0.8868422343375284);
\draw (0.2640820674903644, -0.888768632821683)--(0.2635658907159288, -0.8868422343375284);
\draw (0.26304971082613127, -0.8887686288565166)--(0.2635658907159288, -0.8868422343375284);
\draw (0.2621556627800852, -0.8854320019875394)--(0.2635658907159288, -0.8868422343375284);
\draw (0.26304970696174595, -0.8849158253385901)--(0.2635658907159288, -0.8868422343375284);
\draw (0.26549228413662046, -0.8912111997026778)--(0.2635658876005669, -0.8906950273406711);
\draw (0.2649761092384387, -0.8921052487822531)--(0.2635658876005669, -0.8906950273406711);
\draw (0.26304970771076935, -0.8926214218596592)--(0.2635658876005669, -0.8906950273406711);
\draw (0.26215566783894884, -0.8921052534628188)--(0.2635658876005669, -0.8906950273406711);
\draw (0.26304971082613127, -0.8887686288565166)--(0.2635658876005669, -0.8906950273406711);
\draw (0.2640820674903644, -0.888768632821683)--(0.2635658876005669, -0.8906950273406711);
\draw (0.2630497102687986, -0.8954418690297656)--(0.2616394886309268, -0.8940316475881838);
\draw (0.26356588448520496, -0.8945478203438137)--(0.2616394886309268, -0.8940316475881838);
\draw (0.26304970771076935, -0.8926214218596592)--(0.2616394886309268, -0.8940316475881838);
\draw (0.26215566783894884, -0.8921052534628188)--(0.2616394886309268, -0.8940316475881838);
\draw (0.2597130877850329, -0.8945478202719667)--(0.2616394886309268, -0.8940316475881838);
\draw (0.2602292695510842, -0.8954418733167082)--(0.2616394886309268, -0.8940316475881838);
\draw (0.2588190454796259, -0.8978844444846455)--(0.2583028687051903, -0.8959580460004911);
\draw (0.25778668949716826, -0.897884440125856)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2563764678592964, -0.896474218684274)--(0.2583028687051903, -0.8959580460004911);
\draw (0.25637647285091214, -0.8954418732448611)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2597130877850329, -0.8945478202719667)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2602292695510842, -0.8954418733167082)--(0.2583028687051903, -0.8959580460004911);
\draw (0.2539338914334453, -0.8978844408412554)--(0.25445007064146735, -0.8959580467158905);
\draw (0.2530398515616248, -0.897368272444415)--(0.25445007064146735, -0.8959580467158905);
\draw (0.25252367478718923, -0.8954418739602605)--(0.25445007064146735, -0.8959580467158905);
\draw (0.25303984900359555, -0.8945478252743085)--(0.25445007064146735, -0.8959580467158905);
\draw (0.25637647148736126, -0.8954418740321076)--(0.25445007064146735, -0.8959580467158905);
\draw (0.2563764678592964, -0.896474218684274)--(0.25445007064146735, -0.8959580467158905);
\draw (0.24970322777150306, -0.8954418673387959)--(0.2511134531493174, -0.8940316525186786);
\draw (0.2491870523034235, -0.8945478252024615)--(0.2511134531493174, -0.8940316525186786);
\draw (0.24970322521347382, -0.8926214201686895)--(0.2511134531493174, -0.8940316525186786);
\draw (0.25059727007691, -0.8921052431261169)--(0.2511134531493174, -0.8940316525186786);
\draw (0.25303984900359555, -0.8945478252743085)--(0.2511134531493174, -0.8940316525186786);
\draw (0.25252367478718923, -0.8954418739602605)--(0.2511134531493174, -0.8940316525186786);
\draw (0.2472606538911161, -0.891211205276725)--(0.24918704843903822, -0.8906950216845351);
\draw (0.24726065122120916, -0.8901788497161515)--(0.24918704843903822, -0.8906950216845351);
\draw (0.2486708716646026, -0.8887686232003805)--(0.24918704843903822, -0.8906950216845351);
\draw (0.2497032276470603, -0.8887686275591701)--(0.24918704843903822, -0.8906950216845351);
\draw (0.25059727007691, -0.8921052431261169)--(0.24918704843903822, -0.8906950216845351);
\draw (0.24970322521347382, -0.8926214201686895)--(0.24918704843903822, -0.8906950216845351);
\draw (0.24726065501834654, -0.8863260563193855)--(0.2491870508726247, -0.8868422290750156);
\draw (0.2472606500267308, -0.8873584017587985)--(0.2491870508726247, -0.8868422290750156);
\draw (0.2486708716646026, -0.8887686232003805)--(0.2491870508726247, -0.8868422290750156);
\draw (0.2497032276470603, -0.8887686275591701)--(0.2491870508726247, -0.8868422290750156);
\draw (0.2505972699524673, -0.8854320033464911)--(0.2491870508726247, -0.8868422290750156);
\draw (0.24970323144419765, -0.8849158341624042)--(0.2491870508726247, -0.8868422290750156);
\draw (0.24970322888616842, -0.8820953869922977)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2505972737496046, -0.8815792099497253)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2525236696038828, -0.8820953827053553)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2530398513699341, -0.8829894357500968)--(0.2511134505240402, -0.8835056084338797);
\draw (0.25059727131601817, -0.8854320025592447)--(0.2511134505240402, -0.8835056084338797);
\draw (0.24970323144419765, -0.8849158341624042)--(0.2511134505240402, -0.8835056084338797);
\draw (0.2539338936753411, -0.8796528115374178)--(0.2544500704497767, -0.8815792100215724);
\draw (0.25496624965779874, -0.8796528158962074)--(0.2544500704497767, -0.8815792100215724);
\draw (0.2563764712956706, -0.8810630373377893)--(0.2544500704497767, -0.8815792100215724);
\draw (0.25637646630405486, -0.8820953827772023)--(0.2544500704497767, -0.8815792100215724);
\draw (0.2530398513699341, -0.8829894357500968)--(0.2544500704497767, -0.8815792100215724);
\draw (0.2525236696038828, -0.8820953827053553)--(0.2544500704497767, -0.8815792100215724);
\draw (0.2788387666123555, -0.8912112014060956)--(0.2774285472131857, -0.8926214273189838);
\draw (0.27935494207344364, -0.8921052435464665)--(0.2774285472131857, -0.8926214273189838);
\draw (0.2788387688510575, -0.8940316487605657)--(0.2774285472131857, -0.8926214273189838);
\draw (0.27794472415806515, -0.8945478257047323)--(0.2774285472131857, -0.8926214273189838);
\draw (0.275502144720048, -0.8921052438517583)--(0.2774285472131857, -0.8926214273189838);
\draw (0.27601832574575774, -0.8912112057789959)--(0.2774285472131857, -0.8926214273189838);
\draw (0.2812813404927425, -0.8954418634681665)--(0.2793549456254931, -0.8959580472447202);
\draw (0.28076516501767146, -0.8945478213358685)--(0.2793549456254931, -0.8959580472447202);
\draw (0.2788387688510575, -0.8940316487605657)--(0.2793549456254931, -0.8959580472447202);
\draw (0.27794472415806515, -0.8945478257047323)--(0.2793549456254931, -0.8959580472447202);
\draw (0.2788387660765833, -0.8978844415668967)--(0.2793549456254931, -0.8959580472447202);
\draw (0.27987112257037255, -0.8978844456304689)--(0.2793549456254931, -0.8959580472447202);
\draw (0.28128134551460043, -0.9003270234198708)--(0.2793549428510189, -0.8998108400510512);
\draw (0.2807651644888907, -0.9012210614926331)--(0.2793549428510189, -0.8998108400510512);
\draw (0.2788387699409686, -0.9017372450848231)--(0.2793549428510189, -0.8998108400510512);
\draw (0.27794472377117635, -0.9012210657795756)--(0.2793549428510189, -0.8998108400510512);
\draw (0.2788387660765833, -0.8978844415668967)--(0.2793549428510189, -0.8998108400510512);
\draw (0.27987112257037255, -0.8978844456304689)--(0.2793549428510189, -0.8998108400510512);
\draw (0.27883876551925063, -0.9045576817401457)--(0.27742854388137883, -0.9031474602985639);
\draw (0.27794472065581444, -0.9050738587827183)--(0.27742854388137883, -0.9031474602985639);
\draw (0.27601832480153626, -0.9045576860270883)--(0.27742854388137883, -0.9031474602985639);
\draw (0.2755021493334567, -0.9036636438907538)--(0.27742854388137883, -0.9031474602985639);
\draw (0.27794472377117635, -0.9012210657795756)--(0.27742854388137883, -0.9031474602985639);
\draw (0.27883876960008086, -0.9017372452816348)--(0.27742854388137883, -0.9031474602985639);
\draw (0.27460810073007796, -0.9070002571950256)--(0.27409192395564236, -0.9050738587108712);
\draw (0.27550214491173874, -0.9064840805460764)--(0.27409192395564236, -0.9050738587108712);
\draw (0.27601832480153626, -0.9045576860270883)--(0.27409192395564236, -0.9050738587108712);
\draw (0.2755021493334567, -0.9036636438907538)--(0.27409192395564236, -0.9050738587108712);
\draw (0.27216552741958877, -0.9045576863488645)--(0.27409192395564236, -0.9050738587108712);
\draw (0.2721655287259448, -0.9055900426966844)--(0.27409192395564236, -0.9050738587108712);
\draw (0.2697229529818691, -0.9070002644600426)--(0.2702391258919194, -0.9050738594262706);
\draw (0.26882890681207683, -0.9064840851547951)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2683127300376413, -0.9045576866706406)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2688289042540476, -0.9036636379846886)--(0.2702391258919194, -0.9050738594262706);
\draw (0.27216552741958877, -0.9045576863488645)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2721655287259448, -0.9055900426966844)--(0.2702391258919194, -0.9050738594262706);
\draw (0.2654922830219551, -0.904557680049176)--(0.2669025083997694, -0.9031474652290586);
\draw (0.2649761075538756, -0.9036636379128415)--(0.2669025083997694, -0.9031474652290586);
\draw (0.2654922867618976, -0.9017372437874767)--(0.2669025083997694, -0.9031474652290586);
\draw (0.26638633162533387, -0.9012210667449041)--(0.2669025083997694, -0.9031474652290586);
\draw (0.2688289042540476, -0.9036636379846886)--(0.2669025083997694, -0.9031474652290586);
\draw (0.2683127300376413, -0.9045576866706406)--(0.2669025083997694, -0.9031474652290586);
\draw (0.26304970914156817, -0.9003270179871051)--(0.264976109987462, -0.8998108453033222);
\draw (0.2630497078352121, -0.8992946616392851)--(0.264976109987462, -0.8998108453033222);
\draw (0.2644599332130264, -0.8978844468191677)--(0.264976109987462, -0.8998108453033222);
\draw (0.26549228289751237, -0.8978844402695502)--(0.264976109987462, -0.8998108453033222);
\draw (0.26638633162533387, -0.9012210667449041)--(0.264976109987462, -0.8998108453033222);
\draw (0.2654922867618976, -0.9017372437874767)--(0.264976109987462, -0.8998108453033222);
\draw (0.2630497102687986, -0.8954418690297656)--(0.26497610612307676, -0.8959580417853957);
\draw (0.26356588448520496, -0.8945478203438137)--(0.26497610612307676, -0.8959580417853957);
\draw (0.2654922860128743, -0.8940316472664075)--(0.26497610612307676, -0.8959580417853957);
\draw (0.2663863321826665, -0.8945478265716551)--(0.26497610612307676, -0.8959580417853957);
\draw (0.26549228289751237, -0.8978844402695502)--(0.26497610612307676, -0.8959580417853957);
\draw (0.2644599332130264, -0.8978844468191677)--(0.26497610612307676, -0.8959580417853957);
\draw (0.26549228413662046, -0.8912111997026778)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2649761092384387, -0.8921052487822531)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2654922860128743, -0.8940316472664075)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2663863321826665, -0.8945478265716551)--(0.26690250577449226, -0.8926214211442598);
\draw (0.26882890662038617, -0.8921052484604769)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2683127311523066, -0.8912112063241424)--(0.26690250577449226, -0.8926214211442598);
\draw (0.2697229489257931, -0.8887686242477979)--(0.27023912570022873, -0.8906950227319524);
\draw (0.27075530559002625, -0.8887686282129643)--(0.27023912570022873, -0.8906950227319524);
\draw (0.27216552688701035, -0.8901788498513579)--(0.27023912570022873, -0.8906950227319524);
\draw (0.2721655285342541, -0.8912112060023663)--(0.27023912570022873, -0.8906950227319524);
\draw (0.26882890662038617, -0.8921052484604769)--(0.27023912570022873, -0.8906950227319524);
\draw (0.2683127311523066, -0.8912112063241424)--(0.27023912570022873, -0.8906950227319524);
\draw (0.27460810280152986, -0.8887686279895939)--(0.2740919230821762, -0.8906950224101763);
\draw (0.27550214880087825, -0.8892848073932472)--(0.2740919230821762, -0.8906950224101763);
\draw (0.27601832574575774, -0.8912112057789959)--(0.2740919230821762, -0.8906950224101763);
\draw (0.275502144720048, -0.8921052438517583)--(0.2740919230821762, -0.8906950224101763);
\draw (0.2721655285342541, -0.8912112060023663)--(0.2740919230821762, -0.8906950224101763);
\draw (0.27216552722789805, -0.8901788496545462)--(0.2740919230821762, -0.8906950224101763);
\draw (0.29039716338417176, -0.9112309318689213)--(0.2884707622189506, -0.911747104737068);
\draw (0.28988098161112896, -0.9103368788282163)--(0.2884707622189506, -0.911747104737068);
\draw (0.287954585444515, -0.9098207062529136)--(0.2884707622189506, -0.911747104737068);
\draw (0.28706054075152265, -0.9103368831970802)--(0.2884707622189506, -0.911747104737068);
\draw (0.2879545826700408, -0.9136734990592446)--(0.2884707622189506, -0.911747104737068);
\draw (0.28898693916383006, -0.9136735031228167)--(0.2884707622189506, -0.911747104737068);
\draw (0.287954583205813, -0.9070002588984434)--(0.2865443638066432, -0.9084104848113316);
\draw (0.28847075866690114, -0.9078943010388143)--(0.2865443638066432, -0.9084104848113316);
\draw (0.287954585444515, -0.9098207062529136)--(0.2865443638066432, -0.9084104848113316);
\draw (0.28706054075152265, -0.9103368831970802)--(0.2865443638066432, -0.9084104848113316);
\draw (0.28461796131350553, -0.9078943013441061)--(0.2865443638066432, -0.9084104848113316);
\draw (0.28513414233921525, -0.9070002632713438)--(0.2865443638066432, -0.9084104848113316);
\draw (0.2837239193949874, -0.9045576854819417)--(0.28320773967563373, -0.9064840799025241);
\draw (0.2826915629011981, -0.9045576814183696)--(0.28320773967563373, -0.9064840799025241);
\draw (0.28128134382135556, -0.905967907146894)--(0.28320773967563373, -0.9064840799025241);
\draw (0.28128134512771164, -0.9070002634947141)--(0.28320773967563373, -0.9064840799025241);
\draw (0.28461796131350553, -0.9078943013441061)--(0.28320773967563373, -0.9064840799025241);
\draw (0.28513414233921525, -0.9070002632713438)--(0.28320773967563373, -0.9064840799025241);
\draw (0.27883876551925063, -0.9045576817401457)--(0.27935494229368624, -0.9064840802243003);
\draw (0.27794472065581444, -0.9050738587827183)--(0.27935494229368624, -0.9064840802243003);
\draw (0.27742854774576414, -0.9070002638164902)--(0.27935494229368624, -0.9064840802243003);
\draw (0.27794472321384367, -0.9078943059528247)--(0.27935494229368624, -0.9064840802243003);
\draw (0.28128134512771164, -0.9070002634947141)--(0.27935494229368624, -0.9064840802243003);
\draw (0.28128134348046785, -0.9059679073437057)--(0.27935494229368624, -0.9064840802243003);
\draw (0.27460810073007796, -0.9070002571950256)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27550214491173874, -0.9064840805460764)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27742854774576414, -0.9070002638164902)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27794472321384367, -0.9078943059528247)--(0.27601832236794976, -0.9084104786366076);
\draw (0.27550214877612406, -0.9103368840640029)--(0.27601832236794976, -0.9084104786366076);
\draw (0.2746081026063318, -0.9098207047587553)--(0.27601832236794976, -0.9084104786366076);
\draw (0.2721655268622561, -0.9112309265221135)--(0.27409192271653426, -0.9117470992777436);
\draw (0.2721655281686121, -0.9122632828699335)--(0.27409192271653426, -0.9117470992777436);
\draw (0.27357574980648397, -0.9136735043115155)--(0.27409192271653426, -0.9117470992777436);
\draw (0.27460809949096987, -0.913673497761898)--(0.27409192271653426, -0.9117470992777436);
\draw (0.27550214877612406, -0.9103368840640029)--(0.27409192271653426, -0.9117470992777436);
\draw (0.2746081026063318, -0.9098207047587553)--(0.27409192271653426, -0.9117470992777436);
\draw (0.27216552573502567, -0.916116075479453)--(0.2740919265809195, -0.91559990279567);
\draw (0.2726817012031052, -0.9170101176157874)--(0.2740919265809195, -0.91559990279567);
\draw (0.2746081033553551, -0.9175263012798245)--(0.2740919265809195, -0.91559990279567);
\draw (0.2755021482187914, -0.917010124237252)--(0.2740919265809195, -0.91559990279567);
\draw (0.27460809949096987, -0.913673497761898)--(0.2740919265809195, -0.91559990279567);
\draw (0.27357574980648397, -0.9136735043115155)--(0.2740919265809195, -0.91559990279567);
\draw (0.2746081059133844, -0.9203467484499309)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2755021457852049, -0.9208629168467714)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2774285466310988, -0.9203467441629885)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2779447208475051, -0.9194526954770365)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2755021482187914, -0.917010124237252)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2746081033553551, -0.9175263012798245)--(0.2760183249932269, -0.9189365227214065);
\draw (0.2788387695753266, -0.9227893219523905)--(0.27935494248537696, -0.9208629169186184);
\draw (0.27987111925981256, -0.922789315402773)--(0.27935494248537696, -0.9208629169186184);
\draw (0.2812813453194023, -0.9213791001890324)--(0.27935494248537696, -0.9208629169186184);
\draw (0.2812813440130463, -0.9203467438412123)--(0.27935494248537696, -0.9208629169186184);
\draw (0.2779447208475051, -0.9194526954770365)--(0.27935494248537696, -0.9208629169186184);
\draw (0.2774285466310988, -0.9203467441629885)--(0.27935494248537696, -0.9208629169186184);
\draw (0.28372391732353547, -0.9227893146873736)--(0.28320774054909986, -0.920862916203219);
\draw (0.2826915669572741, -0.9227893216306143)--(0.28320774054909986, -0.920862916203219);
\draw (0.2812813453194023, -0.9213791001890324)--(0.28320774054909986, -0.920862916203219);
\draw (0.2812813440130463, -0.9203467438412123)--(0.28320774054909986, -0.920862916203219);
\draw (0.2846179659269142, -0.9194527013831016)--(0.28320774054909986, -0.920862916203219);
\draw (0.28513414139499377, -0.9203467435194361)--(0.28320774054909986, -0.920862916203219);
\draw (0.28795458211270814, -0.9203467392324935)--(0.28654436047483633, -0.9189365177909117);
\draw (0.2884707633088617, -0.9194527010613255)--(0.28654436047483633, -0.9189365177909117);
\draw (0.28795458619353836, -0.9175263027739826)--(0.28654436047483633, -0.9189365177909117);
\draw (0.28706054036463385, -0.9170101232719234)--(0.28654436047483633, -0.9189365177909117);
\draw (0.2846179659269142, -0.9194527013831016)--(0.28654436047483633, -0.9189365177909117);
\draw (0.28513414139499377, -0.9203467435194361)--(0.28654436047483633, -0.9189365177909117);
\draw (0.29039716210805794, -0.9161160809122186)--(0.2884707594444764, -0.915599897543399);
\draw (0.29039716063125803, -0.9150837246628045)--(0.2884707594444764, -0.915599897543399);
\draw (0.28898693916383006, -0.9136735031228167)--(0.2884707594444764, -0.915599897543399);
\draw (0.2879545826700408, -0.9136734990592446)--(0.2884707594444764, -0.915599897543399);
\draw (0.28706054036463385, -0.9170101232719234)--(0.2884707594444764, -0.915599897543399);
\draw (0.28795458653442607, -0.917526302577171)--(0.2884707594444764, -0.915599897543399);
\draw (0.290397160036606, -0.9343477101176505)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2898809851384242, -0.9352417591972256)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2879545836107549, -0.9357579322746319)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2870605374409626, -0.9352417529693843)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2879545867261168, -0.9319051392714892)--(0.2884707635005524, -0.9338315377556436);
\draw (0.28898693709237816, -0.9319051323282485)--(0.2884707635005524, -0.9338315377556436);
\draw (0.2879545861687841, -0.9385783794447383)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2884707603851905, -0.9376843307587863)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2879545836107549, -0.9357579322746319)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2870605374409626, -0.9352417529693843)--(0.2865443645309123, -0.9371681580031563);
\draw (0.2846179636850184, -0.9376843306869392)--(0.2865443645309123, -0.9371681580031563);
\draw (0.285134139153098, -0.9385783728232737)--(0.2865443645309123, -0.9371681580031563);
\draw (0.28372392137961144, -0.9410209548996182)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2826915653971538, -0.9410209505408287)--(0.28320774460517584, -0.9390945564154637);
\draw (0.28128134375928193, -0.9396107290992467)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2812813424529259, -0.9385783727514266)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2846179636850184, -0.9376843306869392)--(0.28320774460517584, -0.9390945564154637);
\draw (0.285134139153098, -0.9385783728232737)--(0.28320774460517584, -0.9390945564154637);
\draw (0.2788387673334308, -0.9410209512562281)--(0.27935494654145293, -0.9390945571308631);
\draw (0.27794472116363855, -0.9405047719509805)--(0.27935494654145293, -0.9390945571308631);
\draw (0.277428544389203, -0.938578373466826)--(0.27935494654145293, -0.9390945571308631);
\draw (0.27794472490358113, -0.9376843356892811)--(0.27935494654145293, -0.9390945571308631);
\draw (0.281281341089375, -0.9385783735386731)--(0.27935494654145293, -0.9390945571308631);
\draw (0.28128134375928193, -0.9396107290992467)--(0.27935494654145293, -0.9390945571308631);
\draw (0.27460810367148863, -0.9385783777537685)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27550214847772997, -0.9390945578462625)--(0.27601832275133115, -0.9371681520252441);
\draw (0.277428544389203, -0.938578373466826)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27794472490358113, -0.9376843356892811)--(0.27601832275133115, -0.9371681520252441);
\draw (0.2755021459768956, -0.9352417535410896)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27460810111345935, -0.9357579305836621)--(0.27601832275133115, -0.9371681520252441);
\draw (0.27216552979110165, -0.9343477156916976)--(0.27409192433902374, -0.9338315320995076);
\draw (0.2721655271211947, -0.933315360131124)--(0.27409192433902374, -0.9338315320995076);
\draw (0.2735757475645882, -0.9319051336153531)--(0.27409192433902374, -0.9338315320995076);
\draw (0.27460810354704585, -0.9319051379741426)--(0.27409192433902374, -0.9338315320995076);
\draw (0.2755021459768956, -0.9352417535410896)--(0.27409192433902374, -0.9338315320995076);
\draw (0.27460810111345935, -0.9357579305836621)--(0.27409192433902374, -0.9338315320995076);
\draw (0.2721655246203603, -0.929462555825951)--(0.27409192677261024, -0.9299787394899882);
\draw (0.27268170513473844, -0.9285685180484062)--(0.27409192677261024, -0.9299787394899882);
\draw (0.2746081010462114, -0.9280523336689697)--(0.27409192677261024, -0.9299787394899882);
\draw (0.2755021458524528, -0.9285685137614638)--(0.27409192677261024, -0.9299787394899882);
\draw (0.27460810354704585, -0.9319051379741426)--(0.27409192677261024, -0.9299787394899882);
\draw (0.2735757475645882, -0.9319051336153531)--(0.27409192677261024, -0.9299787394899882);
\draw (0.27460810478615394, -0.9252318974072704)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2755021496495902, -0.9247157203646978)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2774285455038683, -0.9252318931203278)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2779447209719479, -0.9261259352566623)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2755021472160037, -0.9285685129742173)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2746081010462114, -0.9280523336689697)--(0.27601832642402574, -0.9266421188488524);
\draw (0.2788387695753266, -0.9227893219523905)--(0.2793549463497622, -0.9247157204365449);
\draw (0.27987111925981256, -0.922789315402773)--(0.2793549463497622, -0.9247157204365449);
\draw (0.28128134089768436, -0.9241995368443549)--(0.2793549463497622, -0.9247157204365449);
\draw (0.2812813422040404, -0.9252318931921749)--(0.2793549463497622, -0.9247157204365449);
\draw (0.2779447209719479, -0.9261259352566623)--(0.2793549463497622, -0.9247157204365449);
\draw (0.2774285455038683, -0.9252318931203278)--(0.2793549463497622, -0.9247157204365449);
\draw (0.28372391732353547, -0.9227893146873736)--(0.2832077437317097, -0.9247157201147688);
\draw (0.2826915669572741, -0.9227893216306143)--(0.2832077437317097, -0.9247157201147688);
\draw (0.28128134089768436, -0.9241995368443549)--(0.2832077437317097, -0.9247157201147688);
\draw (0.2812813422040404, -0.9252318931921749)--(0.2832077437317097, -0.9247157201147688);
\draw (0.2846179653695815, -0.9261259415563508)--(0.2832077437317097, -0.9247157201147688);
\draw (0.28513414026776335, -0.9252318924767755)--(0.2832077437317097, -0.9247157201147688);
\draw (0.28795458728344947, -0.9252318990982401)--(0.28654436190563515, -0.9266421139183575);
\draw (0.28847076275152905, -0.9261259412345746)--(0.28654436190563515, -0.9266421139183575);
\draw (0.28795458286173153, -0.9280523357535627)--(0.28654436190563515, -0.9266421139183575);
\draw (0.28706053868007075, -0.928568512402512)--(0.28654436190563515, -0.9266421139183575);
\draw (0.2846179653695815, -0.9261259415563508)--(0.28654436190563515, -0.9266421139183575);
\draw (0.28513414026776335, -0.9252318924767755)--(0.28654436190563515, -0.9266421139183575);
\draw (0.29039716116383646, -0.929462561160311)--(0.28847076031794255, -0.929978733844094);
\draw (0.2903971624701925, -0.9304949175081311)--(0.28847076031794255, -0.929978733844094);
\draw (0.28898693709237816, -0.9319051323282485)--(0.28847076031794255, -0.929978733844094);
\draw (0.2879545867261168, -0.9319051392714892)--(0.28847076031794255, -0.929978733844094);
\draw (0.28706053868007075, -0.928568512402512)--(0.28847076031794255, -0.929978733844094);
\draw (0.28795458286173153, -0.9280523357535627)--(0.28847076031794255, -0.929978733844094);
\draw (0.27883876621876547, -0.9543674316027262)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27794472135532927, -0.9548836086452988)--(0.27742854594444455, -0.9529572093738977);
\draw (0.276018326864602, -0.9543674351024223)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27550215139652245, -0.9534733929660878)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27794472378891577, -0.9510308160357793)--(0.27742854594444455, -0.9529572093738977);
\draw (0.27883877132225887, -0.9515469945537803)--(0.27742854594444455, -0.9529572093738977);
\draw (0.2746081014295928, -0.9568100070576061)--(0.2740919232916063, -0.9548836093606982);
\draw (0.27550214629302905, -0.9562938300150337)--(0.2740919232916063, -0.9548836093606982);
\draw (0.276018326864602, -0.9543674351024223)--(0.2740919232916063, -0.9548836093606982);
\draw (0.27550215139652245, -0.9534733929660878)--(0.2740919232916063, -0.9548836093606982);
\draw (0.2721655288008791, -0.9543674358178217)--(0.2740919232916063, -0.9548836093606982);
\draw (0.2721655287436842, -0.9553997929528881)--(0.2740919232916063, -0.9548836093606982);
\draw (0.269722953681384, -0.956810014322623)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2688289088751426, -0.956293834230129)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2683127307371561, -0.954367436533221)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2688289049535625, -0.9534733878472691)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2721655288008791, -0.9543674358178217)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2721655287436842, -0.9553997929528881)--(0.27023912795498517, -0.9548836085016046);
\draw (0.2654922850850209, -0.95436742912451)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2649761096169413, -0.9534733869881755)--(0.2669025104628352, -0.9529572143043926);
\draw (0.26549228746141246, -0.9515469936500571)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2663863323248487, -0.9510308166074846)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2688289049535625, -0.9534733878472691)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2683127307371561, -0.954367436533221)--(0.2669025104628352, -0.9529572143043926);
\draw (0.2630497112046339, -0.9501367670624391)--(0.2649761120505278, -0.9496205943786561);
\draw (0.26356588667271347, -0.9510308091987735)--(0.2649761120505278, -0.9496205943786561);
\draw (0.26549228746141246, -0.9515469936500571)--(0.2649761120505278, -0.9496205943786561);
\draw (0.2663863323248487, -0.9510308166074846)--(0.2649761120505278, -0.9496205943786561);
\draw (0.2654922835970272, -0.9476941901321306)--(0.2649761120505278, -0.9496205943786561);
\draw (0.2644599339125413, -0.9476941966817481)--(0.2649761120505278, -0.9496205943786561);
\draw (0.2630497109683134, -0.9452516188923461)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2635658851847198, -0.9443575702063941)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2654922860306137, -0.9438413975226112)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2663863335639568, -0.9443575760406123)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2654922835970272, -0.9476941901321306)--(0.2649761081861425, -0.9457677908607296);
\draw (0.2644599339125413, -0.9476941966817481)--(0.2649761081861425, -0.9457677908607296);
\draw (0.26549228483613535, -0.9410209495652583)--(0.2669025051104562, -0.9424311717940868);
\draw (0.26638632969957154, -0.9405047725226858)--(0.2669025051104562, -0.9424311717940868);
\draw (0.26831273321537236, -0.9410209553994764)--(0.2669025051104562, -0.9424311717940868);
\draw (0.26882890868345194, -0.9419149975358109)--(0.2669025051104562, -0.9424311717940868);
\draw (0.2663863335639568, -0.9443575760406123)--(0.2669025051104562, -0.9424311717940868);
\draw (0.2654922860306137, -0.9438413975226112)--(0.2669025051104562, -0.9424311717940868);
\draw (0.269722949625308, -0.9385783741103784)--(0.27023912776329445, -0.9405047718072864);
\draw (0.2707553056077657, -0.9385783784691679)--(0.27023912776329445, -0.9405047718072864);
\draw (0.27216552860918836, -0.9399885991235034)--(0.27023912776329445, -0.9405047718072864);
\draw (0.2721655285519935, -0.94102095625857)--(0.27023912776329445, -0.9405047718072864);
\draw (0.26882890868345194, -0.9419149975358109)--(0.27023912776329445, -0.9405047718072864);
\draw (0.26831273321537236, -0.9410209553994764)--(0.27023912776329445, -0.9405047718072864);
\draw (0.27460810367148863, -0.9385783777537685)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27550214847772997, -0.9390945578462625)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27601832661571646, -0.9410209555431706)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27550214610133833, -0.9419149933207155)--(0.27409192309991565, -0.9405047726663799);
\draw (0.2721655285519935, -0.94102095625857)--(0.27409192309991565, -0.9405047726663799);
\draw (0.27216552860918836, -0.9399885991235034)--(0.27409192309991565, -0.9405047726663799);
\draw (0.2788387673334308, -0.9410209512562281)--(0.2774285468900374, -0.942431177771999);
\draw (0.27794472116363855, -0.9405047719509805)--(0.2774285468900374, -0.942431177771999);
\draw (0.27601832661571646, -0.9410209555431706)--(0.2774285468900374, -0.942431177771999);
\draw (0.27550214610133833, -0.9419149933207155)--(0.2774285468900374, -0.942431177771999);
\draw (0.27794472502802386, -0.944357575468907)--(0.2774285468900374, -0.942431177771999);
\draw (0.27883876989146006, -0.9438413984263345)--(0.2774285468900374, -0.942431177771999);
\draw (0.2812813412138178, -0.945251613318299)--(0.2793549453023448, -0.9457677976977354);
\draw (0.28128134252017384, -0.9462839696661189)--(0.2793549453023448, -0.9457677976977354);
\draw (0.27987112344033127, -0.9476941953946434)--(0.2793549453023448, -0.9457677976977354);
\draw (0.2788387674578736, -0.947694191035854)--(0.2793549453023448, -0.9457677976977354);
\draw (0.27794472502802386, -0.944357575468907)--(0.2793549453023448, -0.9457677976977354);
\draw (0.27883876989146006, -0.9438413984263345)--(0.2793549453023448, -0.9457677976977354);
\draw (0.28128134638455915, -0.9501367731840454)--(0.27935494286875834, -0.9496205903072549);
\draw (0.280765165870181, -0.9510308109615904)--(0.27935494286875834, -0.9496205903072549);
\draw (0.27883877132225887, -0.9515469945537803)--(0.27935494286875834, -0.9496205903072549);
\draw (0.27794472378891577, -0.9510308160357793)--(0.27935494286875834, -0.9496205903072549);
\draw (0.2788387674578736, -0.947694191035854)--(0.27935494286875834, -0.9496205903072549);
\draw (0.27987112344033127, -0.9476941953946434)--(0.27935494286875834, -0.9496205903072549);
\draw (0.14942924629740528, -0.9659258227956324)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1504616050069647, -0.965925825579929)--(0.14994542141477468, -0.9639994310320069);
\draw (0.15187182408680724, -0.9645155998514046)--(0.14994542141477468, -0.9639994310320069);
\draw (0.15187181596269683, -0.963483247439817)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1485352065946573, -0.9625892056541926)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1480190233531774, -0.9634832450062304)--(0.14994542141477468, -0.9639994310320069);
\draw (0.1543143976164841, -0.9659258280135156)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15328203890692466, -0.965925825229219)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15187182408680724, -0.9645155998514046)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15187181596269683, -0.963483247439817)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15520844401254372, -0.9625892014390972)--(0.15379822493270118, -0.9639994271676217);
\draw (0.15572461948062327, -0.9634832435754316)--(0.15379822493270118, -0.9639994271676217);
\draw (0.158545059678555, -0.9634832541331286)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15906123662206312, -0.9625892038726837)--(0.1571348448584376, -0.9620730287553142);
\draw (0.1585450639382802, -0.9606628030267897)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15765101367783527, -0.9601466260832816)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15520844401254372, -0.9625892014390972)--(0.1571348448584376, -0.9620730287553142);
\draw (0.15572461948062327, -0.9634832435754316)--(0.1571348448584376, -0.9620730287553142);
\draw (0.1609876417276822, -0.959252580082562)--(0.1590612390556496, -0.9587364112631643);
\draw (0.1609876336035717, -0.9582202276709743)--(0.1590612390556496, -0.9587364112631643);
\draw (0.15957741878345433, -0.9568100022931599)--(0.1590612390556496, -0.9587364112631643);
\draw (0.15854506637186666, -0.9568100104172704)--(0.1590612390556496, -0.9587364112631643);
\draw (0.15765101367783527, -0.9601466260832816)--(0.1590612390556496, -0.9587364112631643);
\draw (0.1585450639382802, -0.9606628030267897)--(0.1590612390556496, -0.9587364112631643);
\draw (0.1609876360371582, -0.9543674350614548)--(0.1590612351912643, -0.9548836077452377);
\draw (0.16098764416126865, -0.9553997874730425)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15957741878345433, -0.9568100022931599)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15854506637186666, -0.9568100104172704)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15765102037114692, -0.9534733823674235)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15854506250748135, -0.9529572068993439)--(0.1590612351912643, -0.9548836077452377);
\draw (0.15854506215677122, -0.9501367729993839)--(0.1571348367789569, -0.9515469878195013);
\draw (0.1576510228047334, -0.9496205897579041)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15572462195883952, -0.950136762441687)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15520844501533138, -0.951030812702132)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15765102037114692, -0.9534733823674235)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15854506250748135, -0.9529572068993439)--(0.1571348367789569, -0.9515469878195013);
\draw (0.15431439901461166, -0.947694184652285)--(0.15379821928680693, -0.9496205936222893);
\draw (0.15328204660302397, -0.9476941927763954)--(0.15379821928680693, -0.9496205936222893);
\draw (0.15187182122520965, -0.9491044075965128)--(0.15379821928680693, -0.9496205936222893);
\draw (0.15187181844091305, -0.9501367663060722)--(0.15379821928680693, -0.9496205936222893);
\draw (0.15520844501533138, -0.951030812702132)--(0.15379821928680693, -0.9496205936222893);
\draw (0.15572462195883952, -0.950136762441687)--(0.15379821928680693, -0.9496205936222893);
\draw (0.14942924308509753, -0.9476941966407808)--(0.1499454266772875, -0.9496205911887029);
\draw (0.14853520094876305, -0.9482103721088603)--(0.1499454266772875, -0.9496205911887029);
\draw (0.14801902583139365, -0.9501367638724858)--(0.1499454266772875, -0.9496205911887029);
\draw (0.1485352012994732, -0.9510308060088203)--(0.1499454266772875, -0.9496205911887029);
\draw (0.15187181844091305, -0.9501367663060722)--(0.1499454266772875, -0.9496205911887029);
\draw (0.15187182122520965, -0.9491044075965128)--(0.1499454266772875, -0.9496205911887029);
\draw (0.14519858102302663, -0.9501367705211677)--(0.14660880675155108, -0.9515469896010103);
\draw (0.14468239778154673, -0.9510308098732055)--(0.14660880675155108, -0.9515469896010103);
\draw (0.1451985813737367, -0.9529572044211276)--(0.14660880675155108, -0.9515469896010103);
\draw (0.14609262072577459, -0.9534733876626076)--(0.14660880675155108, -0.9515469896010103);
\draw (0.1485352012994732, -0.9510308060088203)--(0.14660880675155108, -0.9515469896010103);
\draw (0.14801902583139365, -0.9501367638724858)--(0.14660880675155108, -0.9515469896010103);
\draw (0.14275600358433474, -0.9543674273653555)--(0.144682401645932, -0.954883613391132);
\draw (0.1432721868258146, -0.9534733880133177)--(0.144682401645932, -0.954883613391132);
\draw (0.1451985813737367, -0.9529572044211276)--(0.144682401645932, -0.954883613391132);
\draw (0.14609262072577459, -0.9534733876626076)--(0.144682401645932, -0.954883613391132);
\draw (0.14519858523812204, -0.9568100079390541)--(0.144682401645932, -0.954883613391132);
\draw (0.1441662265285626, -0.9568100051547576)--(0.144682401645932, -0.954883613391132);
\draw (0.1427560046644234, -0.9592525895928414)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14327218013250298, -0.9601466317291759)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14519858280453554, -0.9606628005485736)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14609262494087, -0.960146625080494)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14519858523812204, -0.9568100079390541)--(0.1446823992123455, -0.9587364060006515);
\draw (0.1441662265285626, -0.9568100051547576)--(0.1446823992123455, -0.9587364060006515);
\draw (0.14519857854481039, -0.9634832516549123)--(0.1466087976246529, -0.9620730259263879);
\draw (0.14609262880525528, -0.9639994285984205)--(0.1466087976246529, -0.9620730259263879);
\draw (0.1480190233531774, -0.9634832450062304)--(0.1466087976246529, -0.9620730259263879);
\draw (0.1485352065946573, -0.9625892056541926)--(0.1466087976246529, -0.9620730259263879);
\draw (0.14609262494087, -0.960146625080494)--(0.1466087976246529, -0.9620730259263879);
\draw (0.14519858280453554, -0.9606628005485736)--(0.1466087976246529, -0.9620730259263879);
\draw (0.17254602377133582, -0.9659258248012078)--(0.17202985108755287, -0.9639994239553139);
\draw (0.17151368226815522, -0.9659258266273465)--(0.17202985108755287, -0.9639994239553139);
\draw (0.17010345653963074, -0.964515607547504)--(0.17202985108755287, -0.9639994239553139);
\draw (0.17010345932392734, -0.9634832488379445)--(0.17202985108755287, -0.9639994239553139);
\draw (0.1734400764653672, -0.9625892091351965)--(0.17202985108755287, -0.9639994239553139);
\draw (0.17395625193344677, -0.963483251271531)--(0.17202985108755287, -0.9639994239553139);
\draw (0.16766087875022873, -0.9659258304917318)--(0.1681770584780335, -0.9639994215217275);
\draw (0.16869323116181642, -0.9659258223676213)--(0.1681770584780335, -0.9639994215217275);
\draw (0.17010345653963074, -0.964515607547504)--(0.1681770584780335, -0.9639994215217275);
\draw (0.17010345932392734, -0.9634832488379445)--(0.1681770584780335, -0.9639994215217275);
\draw (0.166766832749509, -0.9625892024418848)--(0.1681770584780335, -0.9639994215217275);
\draw (0.16625065580600087, -0.9634832527023297)--(0.1681770584780335, -0.9639994215217275);
\draw (0.16343021560806914, -0.9634832421446329)--(0.16484044098588346, -0.9620730273245155);
\draw (0.1629140401399896, -0.9625892000082984)--(0.16484044098588346, -0.9620730273245155);
\draw (0.163430215257359, -0.9606628082446729)--(0.16484044098588346, -0.9620730273245155);
\draw (0.16432425739369347, -0.9601466327765933)--(0.16484044098588346, -0.9620730273245155);
\draw (0.166766832749509, -0.9625892024418848)--(0.16484044098588346, -0.9620730273245155);
\draw (0.16625065580600087, -0.9634832527023297)--(0.16484044098588346, -0.9620730273245155);
\draw (0.1609876417276822, -0.959252580082562)--(0.16291404257357606, -0.958736407398779);
\draw (0.1609876336035717, -0.9582202276709743)--(0.16291404257357606, -0.958736407398779);
\draw (0.16239785898138606, -0.9568100128508569)--(0.16291404257357606, -0.958736407398779);
\draw (0.16343021139297373, -0.9568100047267464)--(0.16291404257357606, -0.958736407398779);
\draw (0.16432425739369347, -0.9601466327765933)--(0.16291404257357606, -0.958736407398779);
\draw (0.163430215257359, -0.9606628082446729)--(0.16291404257357606, -0.958736407398779);
\draw (0.1609876360371582, -0.9543674350614548)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16098764416126865, -0.9553997874730425)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16239785898138606, -0.9568100128508569)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16343021139297373, -0.9568100047267464)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16432426408700512, -0.9534733890607351)--(0.1629140387091908, -0.9548836038808525);
\draw (0.1634302138265602, -0.952957212117227)--(0.1629140387091908, -0.9548836038808525);
\draw (0.16343020717787832, -0.95013676730886)--(0.16484043290640277, -0.9515469863887025);
\draw (0.1643242602226198, -0.9496205855428086)--(0.16484043290640277, -0.9515469863887025);
\draw (0.1662506582842171, -0.9501367715685851)--(0.16484043290640277, -0.9515469863887025);
\draw (0.16676683375229667, -0.9510308137049196)--(0.16484043290640277, -0.9515469863887025);
\draw (0.16432426408700512, -0.9534733890607351)--(0.16484043290640277, -0.9515469863887025);
\draw (0.1634302138265602, -0.952957212117227)--(0.16484043290640277, -0.9515469863887025);
\draw (0.16766088014835628, -0.9476941871305012)--(0.16817705283213924, -0.949620587976395);
\draw (0.16869322794950864, -0.9476941962127696)--(0.16817705283213924, -0.949620587976395);
\draw (0.17010345367803315, -0.9491044152926121)--(0.16817705283213924, -0.949620587976395);
\draw (0.17010345089373652, -0.9501367740021717)--(0.16817705283213924, -0.949620587976395);
\draw (0.16676683375229667, -0.9510308137049196)--(0.16817705283213924, -0.949620587976395);
\draw (0.1662506582842171, -0.9501367715685851)--(0.16817705283213924, -0.949620587976395);
\draw (0.17254603146743513, -0.9476941923483844)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17344007081947296, -0.9482103755898642)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17395625441166299, -0.9501367701377863)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17344007117018312, -0.9510308094898242)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17010345089373652, -0.9501367740021717)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17010345367803315, -0.9491044152926121)--(0.1720298454416586, -0.9496205904099816);
\draw (0.17677669922003003, -0.9501367634891045)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17729287468810956, -0.9510308056254388)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17677669496030485, -0.9529572145954432)--(0.17536646923178037, -0.9515469955156006);
\draw (0.1758826528239704, -0.9534733900635228)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17344007117018312, -0.9510308094898242)--(0.17536646923178037, -0.9515469955156006);
\draw (0.17395625441166299, -0.9501367701377863)--(0.17536646923178037, -0.9515469955156006);
\draw (0.179219273100417, -0.9543674255511754)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17870309763233744, -0.9534733834148409)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17677669496030485, -0.9529572145954432)--(0.1772928676440878, -0.9548836154413372);
\draw (0.1758826528239704, -0.9534733900635228)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17677669252671835, -0.9568100072049627)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17780905123627783, -0.9568100099892592)--(0.1772928676440878, -0.9548836154413372);
\draw (0.17921927418050568, -0.9592525877786613)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17870309093902578, -0.9601466271306991)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17677669639110366, -0.9606628107228891)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17588264613065874, -0.960146633779381)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17677669252671835, -0.9568100072049627)--(0.1772928652105013, -0.9587364080508566);
\draw (0.17780905123627783, -0.9568100099892592)--(0.1772928652105013, -0.9587364080508566);
\draw (0.1767766967418138, -0.9634832446228491)--(0.17536647101328934, -0.9620730255430064);
\draw (0.17588264369707227, -0.9639994263889003)--(0.17536647101328934, -0.9620730255430064);
\draw (0.17395625193344677, -0.963483251271531)--(0.17536647101328934, -0.9620730255430064);
\draw (0.1734400764653672, -0.9625892091351965)--(0.17536647101328934, -0.9620730255430064);
\draw (0.17588264613065874, -0.960146633779381)--(0.17536647101328934, -0.9620730255430064);
\draw (0.17677669639110366, -0.9606628107228891)--(0.17536647101328934, -0.9620730255430064);
\draw (0.1925657542341616, -0.9543674280293916)--(0.19115552850563716, -0.9529572089495489);
\draw (0.19308193202143797, -0.9534733918263396)--(0.19115552850563716, -0.9529572089495489);
\draw (0.19256575388345148, -0.9515469941294316)--(0.19115552850563716, -0.9529572089495489);
\draw (0.1916717090772101, -0.9510308140369376)--(0.19115552850563716, -0.9529572089495489);
\draw (0.18922913395771504, -0.953473392541739)--(0.19115552850563716, -0.9529572089495489);
\draw (0.1897453094257946, -0.9543674346780735)--(0.19115552850563716, -0.9529572089495489);
\draw (0.1950083316728535, -0.9501367711852038)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19449214843137363, -0.9510308105372416)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19256575388345148, -0.9515469941294316)--(0.19308192815705266, -0.9496205883084131);
\draw (0.1916717090772101, -0.9510308140369376)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19256575001906617, -0.9476941906115052)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19359810872862565, -0.9476941933958017)--(0.19308192815705266, -0.9496205883084131);
\draw (0.19500832513856128, -0.9452516121067037)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19449214967048173, -0.9443575699703692)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19256575245265267, -0.9438413980019857)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19167171031631824, -0.9443575734700653)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19256575001906617, -0.9476941906115052)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19359810872862565, -0.9476941933958017)--(0.19308193059063916, -0.9457677956988938);
\draw (0.19256575125817432, -0.9410209500446328)--(0.19115553217833176, -0.9424311757731573);
\draw (0.19167170645193293, -0.9405047699521388)--(0.19115553217833176, -0.9424311757731573);
\draw (0.1897453119040108, -0.9410209535443288)--(0.19115553217833176, -0.9424311757731573);
\draw (0.18922912866253094, -0.9419149928963667)--(0.19115553217833176, -0.9424311757731573);
\draw (0.19167171031631824, -0.9443575734700653)--(0.19115553217833176, -0.9424311757731573);
\draw (0.19256575245265267, -0.9438413980019857)--(0.19115553217833176, -0.9424311757731573);
\draw (0.18833508895978296, -0.9385783757549269)--(0.18781890838821, -0.9405047706675382);
\draw (0.18922913376602435, -0.9390945558474209)--(0.18781890838821, -0.9405047706675382);
\draw (0.1897453119040108, -0.9410209535443288)--(0.18781890838821, -0.9405047706675382);
\draw (0.18922912866253094, -0.9419149928963667)--(0.18781890838821, -0.9405047706675382);
\draw (0.18589251384028788, -0.9410209542597282)--(0.18781890838821, -0.9405047706675382);
\draw (0.18589251117038094, -0.9399885986991546)--(0.18781890838821, -0.9405047706675382);
\draw (0.1834499376407041, -0.9385783705370437)--(0.18396611032448706, -0.9405047713829375);
\draw (0.1825558845959626, -0.939094552303095)--(0.18396611032448706, -0.9405047713829375);
\draw (0.18203971577656494, -0.9410209549751276)--(0.18396611032448706, -0.9405047713829375);
\draw (0.1825558912446445, -0.9419149971114621)--(0.18396611032448706, -0.9405047713829375);
\draw (0.18589251384028788, -0.9410209542597282)--(0.18396611032448706, -0.9405047713829375);
\draw (0.18589251117038094, -0.9399885986991546)--(0.18396611032448706, -0.9405047713829375);
\draw (0.17921926467022614, -0.9410209507154025)--(0.1806294903987506, -0.942431169795245);
\draw (0.1787030986351251, -0.9419149946778755)--(0.1806294903987506, -0.942431169795245);
\draw (0.17921927131890805, -0.9438413955237694)--(0.1806294903987506, -0.942431169795245);
\draw (0.18011332157935295, -0.9443575724672776)--(0.1806294903987506, -0.942431169795245);
\draw (0.1825558912446445, -0.9419149971114621)--(0.1806294903987506, -0.942431169795245);
\draw (0.18203971577656494, -0.9410209549751276)--(0.1806294903987506, -0.942431169795245);
\draw (0.17677669352950603, -0.9452516184679973)--(0.17870309620153862, -0.945767787287395);
\draw (0.1767767016536165, -0.946283970879585)--(0.17870309620153862, -0.945767787287395);
\draw (0.1781869164737339, -0.9476941962573994)--(0.17870309620153862, -0.945767787287395);
\draw (0.17921926888532158, -0.9476941881332889)--(0.17870309620153862, -0.945767787287395);
\draw (0.18011332157935295, -0.9443575724672776)--(0.17870309620153862, -0.945767787287395);
\draw (0.17921927131890805, -0.9438413955237694)--(0.17870309620153862, -0.945767787287395);
\draw (0.17677669922003003, -0.9501367634891045)--(0.1787031000659239, -0.9496205908053215);
\draw (0.17729287468810956, -0.9510308056254388)--(0.1787031000659239, -0.9496205908053215);
\draw (0.17921927274970684, -0.9515469916512154)--(0.1787031000659239, -0.9496205908053215);
\draw (0.1801133148860413, -0.9510308161831358)--(0.1787031000659239, -0.9496205908053215);
\draw (0.17921926888532158, -0.9476941881332889)--(0.1787031000659239, -0.9496205908053215);
\draw (0.1781869164737339, -0.9476941962573994)--(0.1787031000659239, -0.9496205908053215);
\draw (0.179219273100417, -0.9543674255511754)--(0.18062949847823134, -0.952957210731058);
\draw (0.17870309763233744, -0.9534733834148409)--(0.18062949847823134, -0.952957210731058);
\draw (0.17921927274970684, -0.9515469916512154)--(0.18062949847823134, -0.952957210731058);
\draw (0.1801133148860413, -0.9510308161831358)--(0.18062949847823134, -0.952957210731058);
\draw (0.1825558902418568, -0.9534733858484273)--(0.18062949847823134, -0.952957210731058);
\draw (0.18203971329834873, -0.9543674361088722)--(0.18062949847823134, -0.952957210731058);
\draw (0.18344993624257658, -0.9568100138982742)--(0.18396611597038132, -0.95488360492827);
\draw (0.18448228865416427, -0.9568100057741638)--(0.18396611597038132, -0.95488360492827);
\draw (0.1858925140319786, -0.9553997909540465)--(0.18396611597038132, -0.95488360492827);
\draw (0.18589251681627517, -0.954367432244487)--(0.18396611597038132, -0.95488360492827);
\draw (0.1825558902418568, -0.9534733858484273)--(0.18396611597038132, -0.95488360492827);
\draw (0.18203971329834873, -0.9543674361088722)--(0.18396611597038132, -0.95488360492827);
\draw (0.18833508126368365, -0.9568100082077503)--(0.1878189085799007, -0.9548836073618564);
\draw (0.1892291343084252, -0.956293826441699)--(0.1878189085799007, -0.9548836073618564);
\draw (0.1897453094257946, -0.9543674346780735)--(0.1878189085799007, -0.9548836073618564);
\draw (0.18922913395771504, -0.953473392541739)--(0.1878189085799007, -0.9548836073618564);
\draw (0.18589251681627517, -0.954367432244487)--(0.1878189085799007, -0.9548836073618564);
\draw (0.1858925140319786, -0.9553997909540465)--(0.1878189085799007, -0.9548836073618564);
\draw (0.2041241412342477, -0.9343477104805482)--(0.2021977494706222, -0.9338315353631788);
\draw (0.2041241440185443, -0.9333153517709887)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20271391829001983, -0.9319051326911462)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20168157133263573, -0.9319051376662707)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20078752409280787, -0.9352417501832961)--(0.2021977494706222, -0.9338315353631788);
\draw (0.20168156889904923, -0.9357579302757901)--(0.2021977494706222, -0.9338315353631788);
\draw (0.2041241464521308, -0.9294625591614694)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20412414912203772, -0.9304949147220429)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20271391829001983, -0.9319051326911462)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20168157133263573, -0.9319051376662707)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20078751987771243, -0.9285685127654097)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20168156746825042, -0.9280523341483442)--(0.2021977456062369, -0.9299787318452523);
\draw (0.20168157257174385, -0.9252318970993985)--(0.2002713471939295, -0.9266421119195158);
\draw (0.20078752776550246, -0.9247157170069045)--(0.2002713471939295, -0.9266421119195158);
\draw (0.19886112146540502, -0.9252318928396732)--(0.2002713471939295, -0.9266421119195158);
\draw (0.19834494997610047, -0.9261259399511322)--(0.2002713471939295, -0.9266421119195158);
\draw (0.20078751987771243, -0.9285685127654097)--(0.2002713471939295, -0.9266421119195158);
\draw (0.20168156746825042, -0.9280523341483442)--(0.2002713471939295, -0.9266421119195158);
\draw (0.19745089852117717, -0.9227893150502713)--(0.19693472970177953, -0.9247157177223038);
\draw (0.19641855156379304, -0.9227893200253958)--(0.19693472970177953, -0.9247157177223038);
\draw (0.1950083261859787, -0.9241995348455132)--(0.19693472970177953, -0.9247157177223038);
\draw (0.19500832885588565, -0.9252318904060868)--(0.19693472970177953, -0.9247157177223038);
\draw (0.19834494997610047, -0.9261259399511322)--(0.19693472970177953, -0.9247157177223038);
\draw (0.19886112146540502, -0.9252318928396732)--(0.19693472970177953, -0.9247157177223038);
\draw (0.1925657535000701, -0.9227893207407952)--(0.1930819316380566, -0.9247157184377033);
\draw (0.19359810591165777, -0.9227893126166847)--(0.1930819316380566, -0.9247157184377033);
\draw (0.1950083261859787, -0.9241995348455132)--(0.1930819316380566, -0.9247157184377033);
\draw (0.19500832885588565, -0.9252318904060868)--(0.1930819316380566, -0.9247157184377033);
\draw (0.19167170626024224, -0.9261259332578207)--(0.1930819316380566, -0.9247157184377033);
\draw (0.1911555307921627, -0.9252318911214862)--(0.1930819316380566, -0.9247157184377033);
\draw (0.18833508598379567, -0.9252318977701681)--(0.18974531171232012, -0.9266421168500106);
\draw (0.1878189081965193, -0.92612593397322)--(0.18974531171232012, -0.9266421168500106);
\draw (0.1883350863345058, -0.928052331670128)--(0.18974531171232012, -0.9266421168500106);
\draw (0.18922913114074716, -0.928568511762622)--(0.18974531171232012, -0.9266421168500106);
\draw (0.19167170626024224, -0.9261259332578207)--(0.18974531171232012, -0.9266421168500106);
\draw (0.1911555307921627, -0.9252318911214862)--(0.18974531171232012, -0.9266421168500106);
\draw (0.18589250854510378, -0.9294625546143559)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18589251121501071, -0.9304949101749295)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18730273148933163, -0.9319051324037578)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18833509019889108, -0.9319051351880545)--(0.18781891206090462, -0.9299787374911465);
\draw (0.18922913114074716, -0.928568511762622)--(0.18781891206090462, -0.9299787374911465);
\draw (0.1883350863345058, -0.928052331670128)--(0.18781891206090462, -0.9299787374911465);
\draw (0.185892515079396, -0.934347713692856)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18640869054747555, -0.9352417558291903)--(0.18781890962731812, -0.9338315301006659);
\draw (0.1883350877653046, -0.9357579277975739)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18922912990163904, -0.9352417523294944)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18833509019889108, -0.9319051351880545)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18730273148933163, -0.9319051324037578)--(0.18781890962731812, -0.9338315301006659);
\draw (0.18833508895978296, -0.9385783757549269)--(0.18974530803962553, -0.9371681500264023);
\draw (0.18922913376602435, -0.9390945558474209)--(0.18974530803962553, -0.9371681500264023);
\draw (0.19115552831394644, -0.9385783722552308)--(0.18974530803962553, -0.9371681500264023);
\draw (0.19167171155542634, -0.937684332903193)--(0.18974530803962553, -0.9371681500264023);
\draw (0.18922912990163904, -0.9352417523294944)--(0.18974530803962553, -0.9371681500264023);
\draw (0.1883350877653046, -0.9357579277975739)--(0.18974530803962553, -0.9371681500264023);
\draw (0.19256575125817432, -0.9410209500446328)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19167170645193293, -0.9405047699521388)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19115552831394644, -0.9385783722552308)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19167171155542634, -0.937684332903193)--(0.19308193182974728, -0.9390945551320214);
\draw (0.1950083263776694, -0.9385783715398314)--(0.19308193182974728, -0.9390945551320214);
\draw (0.1950083290475763, -0.9396107271004049)--(0.19308193182974728, -0.9390945551320214);
\draw (0.19745090257725315, -0.941020955262516)--(0.19693472989347022, -0.939094554416622);
\draw (0.19834495016779113, -0.9405047766454505)--(0.19693472989347022, -0.939094554416622);
\draw (0.19886112444139234, -0.938578370824432)--(0.19693472989347022, -0.939094554416622);
\draw (0.19834494897331278, -0.9376843286880976)--(0.19693472989347022, -0.939094554416622);
\draw (0.1950083263776694, -0.9385783715398314)--(0.19693472989347022, -0.939094554416622);
\draw (0.1950083290475763, -0.9396107271004049)--(0.19693472989347022, -0.939094554416622);
\draw (0.2016815700935276, -0.938578378233143)--(0.20027134981920666, -0.9371681560043146);
\draw (0.20219774703703572, -0.9376843279726982)--(0.20027134981920666, -0.9371681560043146);
\draw (0.20168156889904923, -0.9357579302757901)--(0.20027134981920666, -0.9371681560043146);
\draw (0.20078752409280787, -0.9352417501832961)--(0.20027134981920666, -0.9371681560043146);
\draw (0.19834494897331278, -0.9376843286880976)--(0.20027134981920666, -0.9371681560043146);
\draw (0.19886112444139234, -0.938578370824432)--(0.20027134981920666, -0.9371681560043146);
\draw (0.2041241486940266, -0.9112309298576317)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20412414506596174, -0.9122632745097982)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20271392598611918, -0.9136735002383227)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20168156727655973, -0.913673497454026)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20078752757381177, -0.9103368803125862)--(0.2021977478481327, -0.9117471025414147);
\draw (0.2016815697101462, -0.9098207048445066)--(0.2021977478481327, -0.9117471025414147);
\draw (0.20412414893034703, -0.9161160780277247)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20412414626044012, -0.9150837224671511)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20271392598611918, -0.9136735002383227)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20168156727655973, -0.913673497454026)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20078752633470365, -0.9170101208794585)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20168157114094504, -0.9175263009719525)--(0.20219774541454621, -0.9155998951509341);
\draw (0.20168156603745163, -0.9203467380208984)--(0.2002713457631307, -0.9189365157920699);
\draw (0.20078752390111718, -0.920862913488978)--(0.2002713457631307, -0.9189365157920699);
\draw (0.19886112668328812, -0.9203467415205944)--(0.2002713457631307, -0.9189365157920699);
\draw (0.19834495121520856, -0.91945269938426)--(0.2002713457631307, -0.9189365157920699);
\draw (0.20078752633470365, -0.9170101208794585)--(0.2002713457631307, -0.9189365157920699);
\draw (0.20168157114094504, -0.9175263009719525)--(0.2002713457631307, -0.9189365157920699);
\draw (0.19745089852117717, -0.9227893150502713)--(0.19693472583739424, -0.9208629142043774);
\draw (0.19641855156379304, -0.9227893200253958)--(0.19693472583739424, -0.9208629142043774);
\draw (0.1950083312894721, -0.9213790977965673)--(0.19693472583739424, -0.9208629142043774);
\draw (0.19500832861956519, -0.9203467422359938)--(0.19693472583739424, -0.9208629142043774);
\draw (0.19834495121520856, -0.91945269938426)--(0.19693472583739424, -0.9208629142043774);
\draw (0.19886112668328812, -0.9203467415205944)--(0.19693472583739424, -0.9208629142043774);
\draw (0.1925657535000701, -0.9227893207407952)--(0.19308192777367128, -0.9208629149197767);
\draw (0.19359810591165777, -0.9227893126166847)--(0.19308192777367128, -0.9208629149197767);
\draw (0.1950083312894721, -0.9213790977965673)--(0.19308192777367128, -0.9208629149197767);
\draw (0.19500832861956519, -0.9203467422359938)--(0.19308192777367128, -0.9208629149197767);
\draw (0.19167170749935036, -0.9194526926909483)--(0.19308192777367128, -0.9208629149197767);
\draw (0.19115553055584222, -0.9203467429513932)--(0.19308192777367128, -0.9208629149197767);
\draw (0.18833509120167874, -0.9203467464510893)--(0.1897453102815213, -0.9189365207225647);
\draw (0.1878189094356274, -0.9194526934063477)--(0.1897453102815213, -0.9189365207225647);
\draw (0.1883350900072004, -0.9175262984937363)--(0.1897453102815213, -0.9189365207225647);
\draw (0.18922913214353482, -0.9170101230256568)--(0.1897453102815213, -0.9189365207225647);
\draw (0.19167170749935036, -0.9194526926909483)--(0.1897453102815213, -0.9189365207225647);
\draw (0.19115553055584222, -0.9203467429513932)--(0.1897453102815213, -0.9189365207225647);
\draw (0.18589251102332, -0.9161160734806113)--(0.1878189118692139, -0.9155999007968283);
\draw (0.18589251465138484, -0.9150837288284448)--(0.1878189118692139, -0.9155999007968283);
\draw (0.1873027337312274, -0.9136735030999202)--(0.1878189118692139, -0.9155999007968283);
\draw (0.1883350924407869, -0.9136735058842169)--(0.1878189118692139, -0.9155999007968283);
\draw (0.18922913214353482, -0.9170101230256568)--(0.1878189118692139, -0.9155999007968283);
\draw (0.1883350900072004, -0.9175262984937363)--(0.1878189118692139, -0.9155999007968283);
\draw (0.18589251078699956, -0.9112309253105183)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18640869402847948, -0.9103368859584805)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18833508857640158, -0.9098207023662904)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18922913338264297, -0.9103368824587844)--(0.1878189143028004, -0.9117471081873089);
\draw (0.1883350924407869, -0.9136735058842169)--(0.1878189143028004, -0.9117471081873089);
\draw (0.1873027337312274, -0.9136735030999202)--(0.1878189143028004, -0.9117471081873089);
\draw (0.18833508738192323, -0.9070002544089375)--(0.1897453139542159, -0.908410487546173);
\draw (0.18922912951825765, -0.9064840789408579)--(0.1897453139542159, -0.908410487546173);
\draw (0.19115553303405847, -0.9070002618176486)--(0.1897453139542159, -0.908410487546173);
\draw (0.19167170850213805, -0.9078943039539831)--(0.1897453139542159, -0.908410487546173);
\draw (0.18922913338264297, -0.9103368824587844)--(0.1897453139542159, -0.908410487546173);
\draw (0.18833508857640158, -0.9098207023662904)--(0.1897453139542159, -0.908410487546173);
\draw (0.19256574944399413, -0.9045576805285506)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19167170730765967, -0.9050738559966301)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19115553303405847, -0.9070002618176486)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19167170850213805, -0.9078943039539831)--(0.19308193387995237, -0.9064840891338656);
\draw (0.19500833109778143, -0.9070002611022492)--(0.19308193387995237, -0.9064840891338656);
\draw (0.1950083284278745, -0.9059679055416756)--(0.19308193387995237, -0.9064840891338656);
\draw (0.1974509062172765, -0.9045576825974477)--(0.1969347319436753, -0.9064840884184662);
\draw (0.19834495102351787, -0.9050738626899417)--(0.1969347319436753, -0.9064840884184662);
\draw (0.19886112916150436, -0.9070002603868498)--(0.1969347319436753, -0.9064840884184662);
\draw (0.19834495221799625, -0.9078943106472946)--(0.1969347319436753, -0.9064840884184662);
\draw (0.19500833109778143, -0.9070002611022492)--(0.1969347319436753, -0.9064840884184662);
\draw (0.1950083284278745, -0.9059679055416756)--(0.1969347319436753, -0.9064840884184662);
\draw (0.20168156851566785, -0.9070002568871537)--(0.20027134943582528, -0.9084104826156782);
\draw (0.20219775028171919, -0.9078943099318952)--(0.20027134943582528, -0.9084104826156782);
\draw (0.2016815697101462, -0.9098207048445066)--(0.20027134943582528, -0.9084104826156782);
\draw (0.20078752757381177, -0.9103368803125862)--(0.20027134943582528, -0.9084104826156782);
\draw (0.19834495221799625, -0.9078943106472946)--(0.20027134943582528, -0.9084104826156782);
\draw (0.19886112916150436, -0.9070002603868498)--(0.20027134943582528, -0.9084104826156782);
\draw (0.19256575192221037, -0.8912111993948059)--(0.19115553284236778, -0.8926214251233304);
\draw (0.1916717102649549, -0.8906950247565154)--(0.19115553284236778, -0.8926214251233304);
\draw (0.18974531256804686, -0.891211202894502)--(0.19115553284236778, -0.8926214251233304);
\draw (0.18922913247555284, -0.8921052477007433)--(0.19115553284236778, -0.8926214251233304);
\draw (0.19167171098035427, -0.8945478228202384)--(0.19115553284236778, -0.8926214251233304);
\draw (0.19256575311668872, -0.8940316473521588)--(0.19115553284236778, -0.8926214251233304);
\draw (0.188335089623819, -0.8887686251050999)--(0.18781891220123192, -0.8906950254719148);
\draw (0.18922913443006037, -0.8892848051975939)--(0.18781891220123192, -0.8906950254719148);
\draw (0.18974531256804686, -0.891211202894502)--(0.18781891220123192, -0.8906950254719148);
\draw (0.18922913247555284, -0.8921052477007433)--(0.18781891220123192, -0.8906950254719148);
\draw (0.18589251450432392, -0.8912112036099014)--(0.18781891220123192, -0.8906950254719148);
\draw (0.185892511834417, -0.8901788480493278)--(0.18781891220123192, -0.8906950254719148);
\draw (0.1834499359995225, -0.8887686284904063)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18255589386318805, -0.8892848039584859)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18203971644060096, -0.8912112043253008)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18255589190868055, -0.8921052464616352)--(0.18396611413750896, -0.8906950261873142);
\draw (0.18589251450432392, -0.8912112036099014)--(0.18396611413750896, -0.8906950261873142);
\draw (0.185892511834417, -0.8901788480493278)--(0.18396611413750896, -0.8906950261873142);
\draw (0.17921926848324804, -0.8912112055197792)--(0.18062949421177255, -0.8926214245996217);
\draw (0.17870309384495758, -0.8921052471770345)--(0.18062949421177255, -0.8926214245996217);
\draw (0.17921927198294407, -0.8940316448739426)--(0.18062949421177255, -0.8926214245996217);
\draw (0.18011331678918546, -0.8945478249664366)--(0.18062949421177255, -0.8926214245996217);
\draw (0.18255589190868055, -0.8921052464616352)--(0.18062949421177255, -0.8926214245996217);
\draw (0.18203971644060096, -0.8912112043253008)--(0.18062949421177255, -0.8926214245996217);
\draw (0.17677669419354208, -0.8954418678181705)--(0.178703094560357, -0.8959580452407575);
\draw (0.17729287428603607, -0.894547823011929)--(0.178703094560357, -0.8959580452407575);
\draw (0.17921927198294407, -0.8940316448739426)--(0.178703094560357, -0.8959580452407575);
\draw (0.18011331678918546, -0.8945478249664366)--(0.178703094560357, -0.8959580452407575);
\draw (0.17921927269834348, -0.8978844429376656)--(0.178703094560357, -0.8959580452407575);
\draw (0.1781869171377699, -0.8978844456075725)--(0.178703094560357, -0.8959580452407575);
\draw (0.1767766944298625, -0.9003270159882635)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17729287619591383, -0.9012210690330049)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17921927341374289, -0.9017372410013885)--(0.1787030952757564, -0.8998108433044805);
\draw (0.1801133155500773, -0.9012210655333089)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17921927269834348, -0.8978844429376656)--(0.1787030952757564, -0.8998108433044805);
\draw (0.1781869171377699, -0.8978844456075725)--(0.1787030952757564, -0.8998108433044805);
\draw (0.17921927460822124, -0.9045576889587414)--(0.1806294936880638, -0.9031474632302169);
\draw (0.18011331311649087, -0.9050738581428284)--(0.1806294936880638, -0.9031474632302169);
\draw (0.18203971396238472, -0.9045576854590454)--(0.1806294936880638, -0.9031474632302169);
\draw (0.18255589090589286, -0.9036636351986005)--(0.1806294936880638, -0.9031474632302169);
\draw (0.1801133155500773, -0.9012210655333089)--(0.1806294936880638, -0.9031474632302169);
\draw (0.17921927341374289, -0.9017372410013885)--(0.1806294936880638, -0.9031474632302169);
\draw (0.1834499369066126, -0.9070002632484474)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18448228931820027, -0.9070002551243369)--(0.18396611118021378, -0.9050738574274289);
\draw (0.1858925146960146, -0.9055900403042195)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18589251202610768, -0.904557684743646)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18255589090589286, -0.9036636351986005)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18203971396238472, -0.9045576854590454)--(0.18396611118021378, -0.9050738574274289);
\draw (0.18833508738192323, -0.9070002544089375)--(0.18781890924393674, -0.9050738567120296);
\draw (0.18922912951825765, -0.9064840789408579)--(0.18781890924393674, -0.9050738567120296);
\draw (0.18974531008983064, -0.9045576840282465)--(0.18781890924393674, -0.9050738567120296);
\draw (0.18922913462175106, -0.9036636418919122)--(0.18781890924393674, -0.9050738567120296);
\draw (0.18589251202610768, -0.904557684743646)--(0.18781890924393674, -0.9050738567120296);
\draw (0.1858925146960146, -0.9055900403042195)--(0.18781890924393674, -0.9050738567120296);
\draw (0.19256574944399413, -0.9045576805285506)--(0.19115552916967318, -0.9031474582997221);
\draw (0.19167170730765967, -0.9050738559966301)--(0.19115552916967318, -0.9031474582997221);
\draw (0.18974531008983064, -0.9045576840282465)--(0.19115552916967318, -0.9031474582997221);
\draw (0.18922913462175106, -0.9036636418919122)--(0.19115552916967318, -0.9031474582997221);
\draw (0.19167170974124614, -0.9012210633871107)--(0.19115552916967318, -0.9031474582997221);
\draw (0.19256575454748753, -0.9017372434796047)--(0.19115552916967318, -0.9031474582997221);
\draw (0.19500833233688952, -0.9003270205353768)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19500832966698262, -0.8992946649748033)--(0.1930819288210887, -0.8998108376585863);
\draw (0.1935981093926617, -0.8978844427459749)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19256575068310222, -0.8978844399616782)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19167170974124614, -0.9012210633871107)--(0.1930819288210887, -0.8998108376585863);
\draw (0.19256575454748753, -0.9017372434796047)--(0.1930819288210887, -0.8998108376585863);
\draw (0.1950083321005691, -0.8954418723652838)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19449215033451778, -0.8945478193205424)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19256575311668872, -0.8940316473521588)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19167171098035427, -0.8945478228202384)--(0.1930819312546752, -0.8959580450490668);
\draw (0.19256575068310222, -0.8978844399616782)--(0.1930819312546752, -0.8959580450490668);
\draw (0.1935981093926617, -0.8978844427459749)--(0.1930819312546752, -0.8959580450490668);
\draw (0.1725460289191634, -0.8796528155437058)--(0.17202985380179397, -0.8815792073073312);
\draw (0.1715136756638075, -0.8796528096104232)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17010345658396495, -0.8810630353389477)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17010345610488598, -0.8820953854453177)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17344007407611492, -0.8829894295361597)--(0.17202985380179397, -0.8815792073073312);
\draw (0.17395624871440538, -0.8820953878789042)--(0.17202985380179397, -0.8815792073073312);
\draw (0.16766087760008458, -0.8796528103258227)--(0.16817705573807107, -0.8815792080227306);
\draw (0.16869323316065815, -0.8796528076559157)--(0.16817705573807107, -0.8815792080227306);
\draw (0.17010345658396495, -0.8810630353389477)--(0.16817705573807107, -0.8815792080227306);
\draw (0.17010345610488598, -0.8820953854453177)--(0.16817705573807107, -0.8815792080227306);
\draw (0.1667668366582285, -0.8829894337512552)--(0.16817705573807107, -0.8815792080227306);
\draw (0.16625065804116304, -0.8820953861607171)--(0.16817705573807107, -0.8815792080227306);
\draw (0.16343021008381015, -0.8820953873551954)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16291403544551966, -0.8829894290124509)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16343021673249203, -0.8849158321635625)--(0.1648404358123346, -0.8835056064350381);
\draw (0.1643242583897475, -0.885432006801853)--(0.1648404358123346, -0.8835056064350381);
\draw (0.1667668366582285, -0.8829894337512552)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16625065804116304, -0.8820953861607171)--(0.1648404358123346, -0.8835056064350381);
\draw (0.16098763894309, -0.8863260551077904)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16098763846401107, -0.8873584052141603)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16239785873833198, -0.8887686274429888)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16343021429890553, -0.8887686247730819)--(0.16291403616091907, -0.8868422270761739);
\draw (0.1643242583897475, -0.885432006801853)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16343021673249203, -0.8849158321635625)--(0.16291403616091907, -0.8868422270761739);
\draw (0.16098763917941045, -0.8912112032778834)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16098763650950354, -0.8901788477173097)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16239785873833198, -0.8887686274429888)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16343021429890553, -0.8887686247730819)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16432425715063942, -0.8921052473687253)--(0.16291403687631847, -0.8906950251398968);
\draw (0.16343021501430496, -0.8926214228368049)--(0.16291403687631847, -0.8906950251398968);
\draw (0.1634302162087833, -0.8954418707941578)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16432425786603883, -0.8959580454324483)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16625065556294683, -0.8954418672944617)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16676683565544081, -0.8945478224882204)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16432425715063942, -0.8921052473687253)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16343021501430496, -0.8926214228368049)--(0.16484043528862588, -0.8940316450656333);
\draw (0.16766087850717465, -0.8978844450838638)--(0.16817705592976173, -0.8959580447170488);
\draw (0.16869323406774822, -0.8978844424139568)--(0.16817705592976173, -0.8959580447170488);
\draw (0.1701034562965767, -0.8964742221396359)--(0.16817705592976173, -0.8959580447170488);
\draw (0.17010345362666973, -0.8954418665790623)--(0.16817705592976173, -0.8959580447170488);
\draw (0.16676683565544081, -0.8945478224882204)--(0.16817705592976173, -0.8959580447170488);
\draw (0.16625065556294683, -0.8954418672944617)--(0.16817705592976173, -0.8959580447170488);
\draw (0.17254602667726762, -0.8978844448475434)--(0.1720298539934847, -0.8959580440016495);
\draw (0.1734400742678056, -0.8973682662304778)--(0.1720298539934847, -0.8959580440016495);
\draw (0.1739562516903927, -0.8954418658636629)--(0.1720298539934847, -0.8959580440016495);
\draw (0.1734400762223131, -0.8945478237273286)--(0.1720298539934847, -0.8959580440016495);
\draw (0.17010345362666973, -0.8954418665790623)--(0.1720298539934847, -0.8959580440016495);
\draw (0.1701034562965767, -0.8964742221396359)--(0.1720298539934847, -0.8959580440016495);
\draw (0.17677669419354208, -0.8954418678181705)--(0.17536647391922114, -0.894031645589342);
\draw (0.17729287428603607, -0.894547823011929)--(0.17536647391922114, -0.894031645589342);
\draw (0.17677669614804958, -0.8926214253150211)--(0.17536647391922114, -0.894031645589342);
\draw (0.17588265134180822, -0.8921052452225271)--(0.17536647391922114, -0.894031645589342);
\draw (0.1734400762223131, -0.8945478237273286)--(0.17536647391922114, -0.894031645589342);
\draw (0.1739562516903927, -0.8954418658636629)--(0.17536647391922114, -0.894031645589342);
\draw (0.17921926848324804, -0.8912112055197792)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17870309384495758, -0.8921052471770345)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17677669614804958, -0.8926214253150211)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17588265134180822, -0.8921052452225271)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17677669543265018, -0.8887686272512981)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17780904553902022, -0.8887686277303771)--(0.17729287357063667, -0.8906950249482062);
\draw (0.17921927370113117, -0.8863260542007003)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17870309508406573, -0.8854320066101623)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17677669471725077, -0.8849158291875752)--(0.17729287285523726, -0.8868422268844832);
\draw (0.1758826471267128, -0.8854320078046407)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17677669543265018, -0.8887686272512981)--(0.17729287285523726, -0.8868422268844832);
\draw (0.17780905099322375, -0.8887686245813912)--(0.17729287285523726, -0.8868422268844832);
\draw (0.1767766966717583, -0.8820953866844259)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17588265186551694, -0.8815792065919318)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17395624871440538, -0.8820953878789042)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17344007407611492, -0.8829894295361597)--(0.17536647444292985, -0.8835056069587468);
\draw (0.1758826471267128, -0.8854320078046407)--(0.17536647444292985, -0.8835056069587468);
\draw (0.17677669471725077, -0.8849158291875752)--(0.17536647444292985, -0.8835056069587468);
\draw (0.14942924829624696, -0.8796528080839268)--(0.14994542098002991, -0.8815792089298207);
\draw (0.14853519525150544, -0.8801689898499782)--(0.14994542098002991, -0.8815792089298207);
\draw (0.1480190232831219, -0.8820953870678072)--(0.14994542098002991, -0.8815792089298207);
\draw (0.14853519875120147, -0.8829894292041416)--(0.14994542098002991, -0.8815792089298207);
\draw (0.15187182134684485, -0.8820953863524078)--(0.14994542098002991, -0.8815792089298207);
\draw (0.15187181867693791, -0.8810630307918342)--(0.14994542098002991, -0.8815792089298207);
\draw (0.14519857532576896, -0.8820953882622855)--(0.14660880105429347, -0.8835056073421281);
\draw (0.1460926283705105, -0.8815792064962342)--(0.14660880105429347, -0.8835056073421281);
\draw (0.1480190232831219, -0.8820953870678072)--(0.14660880105429347, -0.8835056073421281);
\draw (0.14853519875120147, -0.8829894292041416)--(0.14660880105429347, -0.8835056073421281);
\draw (0.14609262908590992, -0.8854320045599572)--(0.14660880105429347, -0.8835056073421281);
\draw (0.145198578825465, -0.884915827616449)--(0.14660880105429347, -0.8835056073421281);
\draw (0.142756001036063, -0.8863260505606769)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14275600916017347, -0.8873584029722645)--(0.14468240685708147, -0.8868422248342781);
\draw (0.1441662239802909, -0.8887686283500789)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14519857954086443, -0.888768625680172)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14609262908590992, -0.8854320045599572)--(0.14468240685708147, -0.8868422248342781);
\draw (0.145198578825465, -0.884915827616449)--(0.14468240685708147, -0.8868422248342781);
\draw (0.14275600987557288, -0.8912112010359875)--(0.14468240757248088, -0.8906950228980011);
\draw (0.14327218534365244, -0.892105243172322)--(0.14468240757248088, -0.8906950228980011);
\draw (0.1451985802562638, -0.892621423743895)--(0.14468240757248088, -0.8906950228980011);
\draw (0.1460926223925983, -0.8921052482758154)--(0.14468240757248088, -0.8906950228980011);
\draw (0.14519857954086443, -0.888768625680172)--(0.14468240757248088, -0.8906950228980011);
\draw (0.1441662239802909, -0.8887686283500789)--(0.14468240757248088, -0.8906950228980011);
\draw (0.14519858375595984, -0.8954418630980584)--(0.1466088059847883, -0.8940316428237375);
\draw (0.14468240828788032, -0.894547820961724)--(0.1466088059847883, -0.8940316428237375);
\draw (0.1451985802562638, -0.892621423743895)--(0.1466088059847883, -0.8940316428237375);
\draw (0.1460926223925983, -0.8921052482758154)--(0.1466088059847883, -0.8940316428237375);
\draw (0.1485352008973997, -0.8945478233953105)--(0.1466088059847883, -0.8940316428237375);
\draw (0.1480190208049057, -0.8954418682015518)--(0.1466088059847883, -0.8940316428237375);
\draw (0.14942924374913355, -0.8978844459909539)--(0.14994542662592414, -0.895958042475153);
\draw (0.1504615993097071, -0.8978844433210469)--(0.14994542662592414, -0.895958042475153);
\draw (0.15187182153853557, -0.896474223046726)--(0.14994542662592414, -0.895958042475153);
\draw (0.15187182432283217, -0.8954418643371665)--(0.14994542662592414, -0.895958042475153);
\draw (0.1485352008973997, -0.8945478233953105)--(0.14994542662592414, -0.895958042475153);
\draw (0.1480190208049057, -0.8954418682015518)--(0.14994542662592414, -0.895958042475153);
\draw (0.1543143919192265, -0.8978844457546334)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15520844496396802, -0.897368263988582)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15572461693235157, -0.895441866770753)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15520844146427198, -0.8945478246344186)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15187182432283217, -0.8954418643371665)--(0.15379821923544354, -0.8959580449087395);
\draw (0.15187182153853557, -0.896474223046726)--(0.15379821923544354, -0.8959580449087395);
\draw (0.1585450648897045, -0.8954418655762747)--(0.15713483916118, -0.8940316464964321);
\draw (0.15906123952799495, -0.8945478239190192)--(0.15713483916118, -0.8940316464964321);
\draw (0.15854506139000846, -0.8926214262221112)--(0.15713483916118, -0.8940316464964321);
\draw (0.15765101658376707, -0.8921052461296172)--(0.15713483916118, -0.8940316464964321);
\draw (0.15520844146427198, -0.8945478246344186)--(0.15713483916118, -0.8940316464964321);
\draw (0.15572461693235157, -0.895441866770753)--(0.15713483916118, -0.8940316464964321);
\draw (0.16098763917941045, -0.8912112032778834)--(0.15906123881259554, -0.8906950258552963);
\draw (0.16098763650950354, -0.8901788477173097)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15957741623518262, -0.8887686254884813)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15854506067460905, -0.8887686281583882)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15765101658376707, -0.8921052461296172)--(0.15906123881259554, -0.8906950258552963);
\draw (0.15854506139000846, -0.8926214262221112)--(0.15906123881259554, -0.8906950258552963);
\draw (0.16098763894309, -0.8863260551077904)--(0.15906123809719613, -0.8868422277915733);
\draw (0.16098763846401107, -0.8873584052141603)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15957741623518262, -0.8887686254884813)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15854506067460905, -0.8887686281583882)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15765101782287522, -0.8854320055627448)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15854505995920964, -0.8849158300946653)--(0.15906123809719613, -0.8868422277915733);
\draw (0.15854506191371714, -0.882095387591516)--(0.15713483968488873, -0.8835056078658369);
\draw (0.1576510171074758, -0.8815792074990219)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15572461941056778, -0.8820953856370084)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15520843931807377, -0.8829894304432497)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15765101782287522, -0.8854320055627448)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15854505995920964, -0.8849158300946653)--(0.15713483968488873, -0.8835056078658369);
\draw (0.15431439646633993, -0.8796528078476064)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15328204090576636, -0.8796528105175133)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15187181867693791, -0.8810630307918342)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15187182134684485, -0.8820953863524078)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15520843931807377, -0.8829894304432497)--(0.15379821904375285, -0.8815792082144214);
\draw (0.15572461941056778, -0.8820953856370084)--(0.15379821904375285, -0.8815792082144214);
\draw (0.12940951783342114, -0.891211204855743)--(0.13081974356194562, -0.8926214239355856);
\draw (0.12889334864933422, -0.8921052433640126)--(0.13081974356194562, -0.8926214239355856);
\draw (0.12940952133311717, -0.8940316442099066)--(0.13081974356194562, -0.8926214239355856);
\draw (0.13030357159356207, -0.8945478211534147)--(0.13081974356194562, -0.8926214239355856);
\draw (0.13274614125885362, -0.8921052457975991)--(0.13081974356194562, -0.8926214239355856);
\draw (0.13222996579077406, -0.8912112036612647)--(0.13081974356194562, -0.8926214239355856);
\draw (0.12696694354371516, -0.8954418671541344)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12748312363620917, -0.894547822347893)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12940952133311717, -0.8940316442099066)--(0.12889334936473365, -0.8959580414277356);
\draw (0.13030357159356207, -0.8945478211534147)--(0.12889334936473365, -0.8959580414277356);
\draw (0.1294095220485166, -0.8978844422736295)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12837716648794303, -0.8978844449435364)--(0.12889334936473365, -0.8959580414277356);
\draw (0.12696695238322506, -0.900327017629445)--(0.12889335008013303, -0.8998108394914586);
\draw (0.1274831278513046, -0.9012210597657795)--(0.12889335008013303, -0.8998108394914586);
\draw (0.12940952276391599, -0.9017372403373525)--(0.12889335008013303, -0.8998108394914586);
\draw (0.13030356490025044, -0.9012210648692729)--(0.12889335008013303, -0.8998108394914586);
\draw (0.1294095220485166, -0.8978844422736295)--(0.12889335008013303, -0.8998108394914586);
\draw (0.12837716648794303, -0.8978844449435364)--(0.12889335008013303, -0.8998108394914586);
\draw (0.1294095294125979, -0.9045576851457194)--(0.13081974849244044, -0.903147459417195);
\draw (0.13030356561564985, -0.9050738629329959)--(0.13081974849244044, -0.903147459417195);
\draw (0.13222996331255787, -0.9045576847950093)--(0.13081974849244044, -0.903147459417195);
\draw (0.13274614340505186, -0.903663639988768)--(0.13081974849244044, -0.903147459417195);
\draw (0.13030356490025044, -0.9012210648692729)--(0.13081974849244044, -0.903147459417195);
\draw (0.12940952276391599, -0.9017372403373525)--(0.13081974849244044, -0.903147459417195);
\draw (0.13364018625678573, -0.9070002625844114)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13274614690474784, -0.9064840793429314)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13222996331255787, -0.9045576847950093)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13274614340505186, -0.903663639988768)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13608276683048434, -0.904557680930624)--(0.13415636913357631, -0.9050738590686105);
\draw (0.1360827640461877, -0.9055900396401835)--(0.13415636913357631, -0.9050738590686105);
\draw (0.13852533442687867, -0.907000262348091)--(0.13800916174309572, -0.905073861502197);
\draw (0.13941938747162017, -0.9064840805820396)--(0.13800916174309572, -0.905073861502197);
\draw (0.13993555944000374, -0.9045576833642105)--(0.13800916174309572, -0.905073861502197);
\draw (0.13941938397192416, -0.9036636412278761)--(0.13800916174309572, -0.905073861502197);
\draw (0.13608276683048434, -0.904557680930624)--(0.13800916174309572, -0.905073861502197);
\draw (0.1360827640461877, -0.9055900396401835)--(0.13800916174309572, -0.905073861502197);
\draw (0.14275600739735667, -0.9045576821697322)--(0.14134578166883216, -0.9031474630898896);
\draw (0.1432721765814436, -0.9036636436614626)--(0.14134578166883216, -0.9031474630898896);
\draw (0.14275600389766063, -0.9017372428155687)--(0.14134578166883216, -0.9031474630898896);
\draw (0.1418619536372157, -0.9012210658720605)--(0.14134578166883216, -0.9031474630898896);
\draw (0.13941938397192416, -0.9036636412278761)--(0.14134578166883216, -0.9031474630898896);
\draw (0.13993555944000374, -0.9045576833642105)--(0.14134578166883216, -0.9031474630898896);
\draw (0.14519858168706265, -0.9003270198713408)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14519857356295218, -0.8992946674597532)--(0.14327217586604413, -0.8998108455977396);
\draw (0.1437883587428348, -0.8978844420819388)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14275600318226123, -0.8978844447518457)--(0.14327217586604413, -0.8998108455977396);
\draw (0.1418619536372157, -0.9012210658720605)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14275600389766063, -0.9017372428155687)--(0.14327217586604413, -0.8998108455977396);
\draw (0.14519858375595984, -0.8954418630980584)--(0.14327217515064475, -0.8959580475340166);
\draw (0.14468240828788032, -0.894547820961724)--(0.14327217515064475, -0.8959580475340166);
\draw (0.14275600246686182, -0.8940316466881227)--(0.14327217515064475, -0.8959580475340166);
\draw (0.1418619603305274, -0.8945478221562023)--(0.14327217515064475, -0.8959580475340166);
\draw (0.14275600318226123, -0.8978844447518457)--(0.14327217515064475, -0.8959580475340166);
\draw (0.1437883587428348, -0.8978844420819388)--(0.14327217515064475, -0.8959580475340166);
\draw (0.14275600987557288, -0.8912112010359875)--(0.14134577673833734, -0.8926214276082802);
\draw (0.14327218534365244, -0.892105243172322)--(0.14134577673833734, -0.8926214276082802);
\draw (0.14275600246686182, -0.8940316466881227)--(0.14134577673833734, -0.8926214276082802);
\draw (0.1418619603305274, -0.8945478221562023)--(0.14134577673833734, -0.8926214276082802);
\draw (0.13941938182572597, -0.8921052470367072)--(0.14134577673833734, -0.8926214276082802);
\draw (0.13993556191822, -0.8912112022304659)--(0.14134577673833734, -0.8926214276082802);
\draw (0.1385253389739921, -0.8887686244410639)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13749298341341853, -0.8887686271109708)--(0.13800915609720146, -0.8906950279568647);
\draw (0.1360827611845901, -0.8901788473852917)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13608275840029346, -0.8912112060948512)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13941938182572597, -0.8921052470367072)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13993556191822, -0.8912112022304659)--(0.13800915609720146, -0.8906950279568647);
\draw (0.13364019080389913, -0.8887686246773843)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13274613775915758, -0.8892848064434357)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13222996579077406, -0.8912112036612647)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13274614125885362, -0.8921052457975991)--(0.13415636348768206, -0.8906950255232782);
\draw (0.13608275840029346, -0.8912112060948512)--(0.13415636348768206, -0.8906950255232782);
\draw (0.1360827611845901, -0.8901788473852917)--(0.13415636348768206, -0.8906950255232782);
\draw (0.11785113398232097, -0.91123092785879)--(0.11977752574594647, -0.9117471029761595);
\draw (0.11836731092582908, -0.910336877598345)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12029371177172296, -0.9098207049145621)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12118774797477494, -0.9103368827018385)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12029370933813652, -0.9136734975240816)--(0.11977752574594647, -0.9117471029761595);
\draw (0.11926135377756295, -0.9136735001939884)--(0.11977752574594647, -0.9117471029761595);
\draw (0.12029370512304108, -0.907000260106195)--(0.12170393085156553, -0.9084104791860377);
\draw (0.11977752503054709, -0.9078943049124365)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12029371177172296, -0.9098207049145621)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12118774797477494, -0.9103368827018385)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12363033169745943, -0.9078943065022548)--(0.12170393085156553, -0.9084104791860377);
\draw (0.123114153080394, -0.9070002589117168)--(0.12170393085156553, -0.9084104791860377);
\draw (0.12452436718511198, -0.9045576862258081)--(0.12504055077730197, -0.9064840807737302);
\draw (0.12555672274568555, -0.9045576835559013)--(0.12504055077730197, -0.9064840807737302);
\draw (0.12696695162319588, -0.9059679080899473)--(0.12504055077730197, -0.9064840807737302);
\draw (0.1269669456899134, -0.9070002613453032)--(0.12504055077730197, -0.9064840807737302);
\draw (0.12363033169745943, -0.9078943065022548)--(0.12504055077730197, -0.9064840807737302);
\draw (0.123114153080394, -0.9070002589117168)--(0.12504055077730197, -0.9064840807737302);
\draw (0.1294095294125979, -0.9045576851457194)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13030356561564985, -0.9050738629329959)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13081974920783987, -0.907000257480918)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13030356911534588, -0.9078943022871593)--(0.12889334338682137, -0.9064840832073168);
\draw (0.1269669456899134, -0.9070002613453032)--(0.12889334338682137, -0.9064840832073168);
\draw (0.12696695162319588, -0.9059679080899473)--(0.12889334338682137, -0.9064840832073168);
\draw (0.13364018625678573, -0.9070002625844114)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13274614690474784, -0.9064840793429314)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13081974920783987, -0.907000257480918)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13030356911534588, -0.9078943022871593)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13274614762014728, -0.9103368774066544)--(0.13222996402795725, -0.9084104828587323);
\draw (0.1336401897564817, -0.9098207019385749)--(0.13222996402795725, -0.9084104828587323);
\draw (0.13608276328615856, -0.9112309301006858)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13608276826128313, -0.91226327705807)--(0.13415636244026466, -0.9117471027844687);
\draw (0.1346725460324547, -0.9136734973323909)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13364019047188114, -0.9136735000022977)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13274614762014728, -0.9103368774066544)--(0.13415636244026466, -0.9117471027844687);
\draw (0.1336401897564817, -0.9098207019385749)--(0.13415636244026466, -0.9117471027844687);
\draw (0.13608276897668253, -0.9161160751217928)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13556658888418854, -0.9170101199280343)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13364019118728052, -0.9175262980660207)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13274614092683565, -0.9170101211225126)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13364019047188114, -0.9136735000022977)--(0.13415636315566404, -0.9155999008481917);
\draw (0.1346725460324547, -0.9136734973323909)--(0.13415636315566404, -0.9155999008481917);
\draw (0.13364018377856948, -0.920346743718156)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13274614164223503, -0.9208629191862355)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13081974672962365, -0.9203467386146625)--(0.13222996895845207, -0.9189365183403416);
\draw (0.1303035712615441, -0.9194526964783282)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13274614092683565, -0.9170101211225126)--(0.13222996895845207, -0.9189365183403416);
\draw (0.13364019118728052, -0.9175262980660207)--(0.13222996895845207, -0.9189365183403416);
\draw (0.12940952171649858, -0.922789317598543)--(0.12889334903271563, -0.9208629167526491);
\draw (0.128377166155925, -0.9227893202684498)--(0.12889334903271563, -0.9208629167526491);
\draw (0.1269669513358076, -0.9213790948906355)--(0.12889334903271563, -0.9208629167526491);
\draw (0.12696694321169716, -0.9203467424790479)--(0.12889334903271563, -0.9208629167526491);
\draw (0.1303035712615441, -0.9194526964783282)--(0.12889334903271563, -0.9208629167526491);
\draw (0.13081974672962365, -0.9203467386146625)--(0.12889334903271563, -0.9208629167526491);
\draw (0.12452437354640561, -0.9227893178348634)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12555672910697918, -0.9227893151649564)--(0.12504054551478916, -0.9208629206170343);
\draw (0.1269669513358076, -0.9213790948906355)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12696694321169716, -0.9203467424790479)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12363033069467178, -0.91945269523922)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12311415060217776, -0.9203467400454614)--(0.12504054551478916, -0.9208629206170343);
\draw (0.12029370579381074, -0.9203467466941433)--(0.12170392487365328, -0.9189365209656188);
\draw (0.11977752717674531, -0.9194526991036053)--(0.12170392487365328, -0.9189365209656188);
\draw (0.1202937100535359, -0.9175262955878045)--(0.12170392487365328, -0.9189365209656188);
\draw (0.12118775218987035, -0.9170101201197249)--(0.12170392487365328, -0.9189365209656188);
\draw (0.12363033069467178, -0.91945269523922)--(0.12170392487365328, -0.9189365209656188);
\draw (0.12311415060217776, -0.9203467400454614)--(0.12170392487365328, -0.9189365209656188);
\draw (0.11785112876443787, -0.9161160791778689)--(0.11977752646134587, -0.9155999010398823);
\draw (0.11785113154873447, -0.9150837204683094)--(0.11977752646134587, -0.9155999010398823);
\draw (0.11926135377756295, -0.9136735001939884)--(0.11977752646134587, -0.9155999010398823);
\draw (0.12029370933813652, -0.9136734975240816)--(0.11977752646134587, -0.9155999010398823);
\draw (0.12118775218987035, -0.9170101201197249)--(0.11977752646134587, -0.9155999010398823);
\draw (0.1202937100535359, -0.9175262955878045)--(0.11977752646134587, -0.9155999010398823);
\draw (0.11785113197674563, -0.9343477053327206)--(0.1197775328226395, -0.9338315326489376);
\draw (0.11836731374279696, -0.9352417583774622)--(0.1197775328226395, -0.9338315326489376);
\draw (0.12029370550642246, -0.9357579334948315)--(0.1197775328226395, -0.9338315326489376);
\draw (0.12118774764275692, -0.9352417580267519)--(0.1197775328226395, -0.9338315326489376);
\draw (0.12029370479102308, -0.9319051354311085)--(0.1197775328226395, -0.9338315326489376);
\draw (0.11926134923044951, -0.9319051381010155)--(0.1197775328226395, -0.9338315326489376);
\draw (0.12029371215510437, -0.9385783783031986)--(0.12170393123494691, -0.9371681525746741);
\draw (0.11977753038905306, -0.937684325258457)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12029370550642246, -0.9357579334948315)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12118774764275692, -0.9352417580267519)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12363032299857246, -0.9376843276920435)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12311414605506432, -0.9385783779524884)--(0.12170393123494691, -0.9371681525746741);
\draw (0.12452436899929217, -0.9410209557418904)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12555672141087987, -0.94102094761778)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12696694678869416, -0.9396107327976626)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12696694957299082, -0.9385783740881031)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12363032299857246, -0.9376843276920435)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12311414605506432, -0.9385783779524884)--(0.1250405487270969, -0.9390945467718861);
\draw (0.12940952492880634, -0.9410209437533946)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13030356706514076, -0.9405047682853152)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13081974218251022, -0.9385783765216896)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13030356671443064, -0.9376843343853551)--(0.1288933413366163, -0.9390945492054725);
\draw (0.12696694957299082, -0.9385783740881031)--(0.1288933413366163, -0.9390945492054725);
\draw (0.12696694678869416, -0.9396107327976626)--(0.1288933413366163, -0.9390945492054725);
\draw (0.13364018699087724, -0.9385783698730077)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13274614485454278, -0.9390945453410873)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13081974218251022, -0.9385783765216896)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13030356671443064, -0.9376843343853551)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13274614728812928, -0.9352417527315678)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13364018664016708, -0.9357579359730478)--(0.13222996126235273, -0.9371681507931651);
\draw (0.13608276442956913, -0.9343477130288199)--(0.1341563663679718, -0.9338315270030434);
\draw (0.1360827672138657, -0.9333153543192605)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13467254148534125, -0.9319051352394179)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13364018277578182, -0.9319051324551213)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13274614728812928, -0.9352417527315678)--(0.1341563663679718, -0.9338315270030434);
\draw (0.13364018664016708, -0.9357579359730478)--(0.1341563663679718, -0.9338315270030434);
\draw (0.1360827696474522, -0.9294625617097411)--(0.1341563688015583, -0.929978734393524);
\draw (0.13556658788140089, -0.9285685086649995)--(0.1341563688015583, -0.929978734393524);
\draw (0.13364018520936827, -0.9280523398456019)--(0.1341563688015583, -0.929978734393524);
\draw (0.13274614307303384, -0.9285685153136815)--(0.1341563688015583, -0.929978734393524);
\draw (0.13364018277578182, -0.9319051324551213)--(0.1341563688015583, -0.929978734393524);
\draw (0.13467254148534125, -0.9319051352394179)--(0.1341563688015583, -0.929978734393524);
\draw (0.13364018946909348, -0.9252318887392631)--(0.13222997038925088, -0.9266421144677875);
\draw (0.1327461423576344, -0.9247157172499585)--(0.13222997038925088, -0.9266421144677875);
\draw (0.13081974466072643, -0.9252318953879449)--(0.13222997038925088, -0.9266421144677875);
\draw (0.13030356456823244, -0.9261259401941864)--(0.13222997038925088, -0.9266421144677875);
\draw (0.13274614307303384, -0.9285685153136815)--(0.13222997038925088, -0.9266421144677875);
\draw (0.13364018520936827, -0.9280523398456019)--(0.13222997038925088, -0.9266421144677875);
\draw (0.12940952171649858, -0.922789317598543)--(0.128893349748115, -0.924715714816372);
\draw (0.128377166155925, -0.9227893202684498)--(0.128893349748115, -0.924715714816372);
\draw (0.12696694392709656, -0.9241995405427708)--(0.128893349748115, -0.924715714816372);
\draw (0.12696695205120703, -0.9252318929543585)--(0.128893349748115, -0.924715714816372);
\draw (0.13030356456823244, -0.9261259401941864)--(0.128893349748115, -0.924715714816372);
\draw (0.13081974466072643, -0.9252318953879449)--(0.128893349748115, -0.924715714816372);
\draw (0.12452437354640561, -0.9227893178348634)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12555672910697918, -0.9227893151649564)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12696694392709656, -0.9241995405427708)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12696695205120703, -0.9252318929543585)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12363032400136012, -0.9261259389550782)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12311414853328057, -0.9252318968187437)--(0.12504054623018854, -0.9247157186807573);
\draw (0.12029371148433474, -0.9252318917152503)--(0.12170392630445209, -0.9266421170930647);
\draw (0.11977753139184072, -0.9261259365214918)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12029370407562362, -0.9280523373673857)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12118775433606857, -0.9285685143108937)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12363032400136012, -0.9261259389550782)--(0.12170392630445209, -0.9266421170930647);
\draw (0.12311414853328057, -0.9252318968187437)--(0.12170392630445209, -0.9266421170930647);
\draw (0.11785112628622166, -0.9294625603116135)--(0.1197775321072401, -0.9299787345852146);
\draw (0.1178511344103321, -0.9304949127232012)--(0.1197775321072401, -0.9299787345852146);
\draw (0.11926134923044951, -0.9319051381010155)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12029370479102308, -0.9319051354311085)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12118775433606857, -0.9285685143108937)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12029370407562362, -0.9280523373673857)--(0.1197775321072401, -0.9299787345852146);
\draw (0.12940952874856188, -0.9543674357955464)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13030356180262792, -0.9548836081286192)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13222996264852183, -0.9543674354448363)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13274613959202994, -0.9534733851843913)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13030356423621442, -0.9510308155190997)--(0.13081974782840441, -0.9529572100670219);
\draw (0.12940952209987996, -0.9515469909871793)--(0.13081974782840441, -0.9529572100670219);
\draw (0.13364018559274968, -0.9568100132342382)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13274614624071182, -0.9562938299927584)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13222996264852183, -0.9543674354448363)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13274613959202994, -0.9534733851843913)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13608276616644832, -0.9543674315804509)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13608276338215167, -0.9553997902900104)--(0.13415636532055442, -0.9548836042642339);
\draw (0.13852534152226384, -0.9568100012457424)--(0.1380091579300738, -0.9548836066978204);
\draw (0.13941938365859824, -0.956293825777663)--(0.1380091579300738, -0.9548836066978204);
\draw (0.1399355587759677, -0.9543674340140375)--(0.1380091579300738, -0.9548836066978204);
\draw (0.13941938330788817, -0.953473391877703)--(0.1380091579300738, -0.9548836066978204);
\draw (0.13608276616644832, -0.9543674315804509)--(0.1380091579300738, -0.9548836066978204);
\draw (0.13608276338215167, -0.9553997902900104)--(0.1380091579300738, -0.9548836066978204);
\draw (0.14275600358433474, -0.9543674273653555)--(0.14134577785581023, -0.952957208285513);
\draw (0.1432721868258146, -0.9534733880133177)--(0.14134577785581023, -0.952957208285513);
\draw (0.14275600323362458, -0.9515469934653956)--(0.14134577785581023, -0.952957208285513);
\draw (0.14186196388158678, -0.9510308102239157)--(0.14134577785581023, -0.952957208285513);
\draw (0.13941938330788817, -0.953473391877703)--(0.14134577785581023, -0.952957208285513);
\draw (0.1399355587759677, -0.9543674340140375)--(0.14134577785581023, -0.952957208285513);
\draw (0.14519858102302663, -0.9501367705211677)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14468239778154673, -0.9510308098732055)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14275600323362458, -0.9515469934653956)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14186196388158678, -0.9510308102239157)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14275599936923933, -0.9476941899474691)--(0.1432721829614293, -0.9496205844953912);
\draw (0.14378835807879875, -0.9476941927317657)--(0.1432721829614293, -0.9496205844953912);
\draw (0.1451985862409097, -0.9452516192020889)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14468240447485836, -0.9443575661573473)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14275600180282577, -0.9438413973379497)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14186195966649134, -0.9443575728060293)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14275599936923933, -0.9476941899474691)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14378835807879875, -0.9476941927317657)--(0.1432721853950158, -0.9457677918858718);
\draw (0.14275600606255096, -0.9410209462316109)--(0.1413457869827084, -0.9424311719601354);
\draw (0.1418619621000778, -0.9405047801965098)--(0.1413457869827084, -0.9424311719601354);
\draw (0.13993556125418394, -0.9410209528802927)--(0.1413457869827084, -0.9424311719601354);
\draw (0.1394193843106758, -0.9419150031407377)--(0.1413457869827084, -0.9424311719601354);
\draw (0.14186195966649134, -0.9443575728060293)--(0.1413457869827084, -0.9424311719601354);
\draw (0.14275600180282577, -0.9438413973379497)--(0.1413457869827084, -0.9424311719601354);
\draw (0.1385253383099561, -0.9385783750908908)--(0.13800916949055841, -0.9405047777629234);
\draw (0.1374929858983684, -0.9385783832150012)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13608276052055407, -0.9399885980351187)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13608276864466454, -0.9410209504467063)--(0.13800916949055841, -0.9405047777629234);
\draw (0.1394193843106758, -0.9419150031407377)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13993556125418394, -0.9410209528802927)--(0.13800916949055841, -0.9405047777629234);
\draw (0.13364018699087724, -0.9385783698730077)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13274614485454278, -0.9390945453410873)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13222996512673807, -0.9410209543110916)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13274614059481762, -0.941914996447426)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13608276864466454, -0.9410209504467063)--(0.13415636597263192, -0.9405047816273087);
\draw (0.13608276052055407, -0.9399885980351187)--(0.13415636597263192, -0.9405047816273087);
\draw (0.12940952492880634, -0.9410209437533946)--(0.13081974604689547, -0.9424311800396161);
\draw (0.13030356706514076, -0.9405047682853152)--(0.13081974604689547, -0.9424311800396161);
\draw (0.13222996512673807, -0.9410209543110916)--(0.13081974604689547, -0.9424311800396161);
\draw (0.13274614059481762, -0.941914996447426)--(0.13081974604689547, -0.9424311800396161);
\draw (0.13030357092952607, -0.9443575718032415)--(0.13081974604689547, -0.9424311800396161);
\draw (0.12940952066908112, -0.9438413948597335)--(0.13081974604689547, -0.9424311800396161);
\draw (0.12696694287967916, -0.9452516178039613)--(0.12889335184968348, -0.945767797531766);
\draw (0.12696695100378957, -0.946283970215549)--(0.12889335184968348, -0.945767797531766);
\draw (0.128377165823907, -0.9476941955933633)--(0.12889335184968348, -0.945767797531766);
\draw (0.12940952453346646, -0.9476941983776599)--(0.12889335184968348, -0.945767797531766);
\draw (0.13030357092952607, -0.9443575718032415)--(0.12889335184968348, -0.945767797531766);
\draw (0.12940952066908112, -0.9438413948597335)--(0.12889335184968348, -0.945767797531766);
\draw (0.12696694857020313, -0.9501367628250684)--(0.128893349416097, -0.9496205901412854);
\draw (0.12748313033625447, -0.95103081586981)--(0.128893349416097, -0.9496205901412854);
\draw (0.12940952209987996, -0.9515469909871793)--(0.128893349416097, -0.9496205901412854);
\draw (0.13030356423621442, -0.9510308155190997)--(0.128893349416097, -0.9496205901412854);
\draw (0.12940952453346646, -0.9476941983776599)--(0.128893349416097, -0.9496205901412854);
\draw (0.128377165823907, -0.9476941955933633)--(0.128893349416097, -0.9496205901412854);
\draw (0.05469490219874942, -0.9112309247165378)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05417872673066984, -0.9103368825802033)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05469489869905339, -0.9084104853623742)--(0.05610512442757787, -0.9098207044422169);
\draw (0.055588940835387846, -0.9078943098942946)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05803151934018924, -0.9103368850137898)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05751533924769525, -0.9112309298200312)--(0.05610512442757787, -0.9098207044422169);
\draw (0.05225232674386951, -0.9070002599273651)--(0.05417872444077751, -0.9064840817893786);
\draw (0.05276850378644199, -0.9078943047908012)--(0.05417872444077751, -0.9064840817893786);
\draw (0.05469489869905339, -0.9084104853623742)--(0.05417872444077751, -0.9064840817893786);
\draw (0.055588940835387846, -0.9078943098942946)--(0.05417872444077751, -0.9064840817893786);
\draw (0.054694897983653984, -0.9045576872986514)--(0.05417872444077751, -0.9064840817893786);
\draw (0.05366254084858749, -0.9045576872414565)--(0.05417872444077751, -0.9064840817893786);
\draw (0.05225231947885256, -0.9021151121791562)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05276849957134658, -0.9012210673729149)--(0.054178725299871056, -0.9026312864527575);
\draw (0.054694897268254605, -0.9007048892349284)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05558894595420655, -0.9012210634513347)--(0.054178725299871056, -0.9026312864527575);
\draw (0.054694897983653984, -0.9045576872986514)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05366254084858749, -0.9045576872414565)--(0.054178725299871056, -0.9026312864527575);
\draw (0.05469490467696564, -0.8978844435827931)--(0.05610511949708305, -0.8992946689606074);
\draw (0.055588946813300094, -0.8973682681147136)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05751534015141854, -0.8978844459591847)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05803151719399105, -0.898778490822621)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05558894595420655, -0.9012210634513347)--(0.05610511949708305, -0.8992946689606074);
\draw (0.054694897268254605, -0.9007048892349284)--(0.05610511949708305, -0.8992946689606074);
\draw (0.05892556673903654, -0.8954418697024061)--(0.059441739422819495, -0.8973682705483);
\draw (0.05803152460270211, -0.8959580451704857)--(0.059441739422819495, -0.8973682705483);
\draw (0.05751534015141854, -0.8978844459591847)--(0.059441739422819495, -0.8973682705483);
\draw (0.05803151719399105, -0.898778490822621)--(0.059441739422819495, -0.8973682705483);
\draw (0.06136814366934501, -0.8978844420947995)--(0.059441739422819495, -0.8973682705483);
\draw (0.061368137119727495, -0.8968520924103136)--(0.059441739422819495, -0.8973682705483);
\draw (0.06381071490912951, -0.8954418694660857)--(0.06329454294074599, -0.8973682666839148);
\draw (0.06470476359508148, -0.8959580436824921)--(0.06329454294074599, -0.8973682666839148);
\draw (0.06522093627886441, -0.8978844445283859)--(0.06329454294074599, -0.8973682666839148);
\draw (0.06470475776086335, -0.8987784920617291)--(0.06329454294074599, -0.8973682666839148);
\draw (0.06136814366934501, -0.8978844420947995)--(0.06329454294074599, -0.8973682666839148);
\draw (0.061368137119727495, -0.8968520924103136)--(0.06329454294074599, -0.8973682666839148);
\draw (0.06804138423621733, -0.8978844433339076)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06855756127878984, -0.8987784881973437)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06804137840199923, -0.9007048917131446)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06714733626566477, -0.9012210671812242)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06470475776086335, -0.8987784920617291)--(0.06663116200738889, -0.8992946636082285);
\draw (0.06522093627886441, -0.8978844445283859)--(0.06663116200738889, -0.8992946636082285);
\draw (0.07048395969109725, -0.9021151081230803)--(0.06855756199418925, -0.9026312862610667);
\draw (0.07048395690680065, -0.9031474668326397)--(0.06855756199418925, -0.9026312862610667);
\draw (0.06907373467797218, -0.9045576871069606)--(0.06855756199418925, -0.9026312862610667);
\draw (0.0680413791173986, -0.9045576897768676)--(0.06855756199418925, -0.9026312862610667);
\draw (0.06714733626566477, -0.9012210671812242)--(0.06855756199418925, -0.9026312862610667);
\draw (0.06804137840199923, -0.9007048917131446)--(0.06855756199418925, -0.9026312862610667);
\draw (0.07048395447321415, -0.9070002594421591)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06996777752970604, -0.907894309702604)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06804137668381213, -0.908410482386387)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06714734048076018, -0.9078943045991106)--(0.06855756270958865, -0.9064840843247897);
\draw (0.0680413791173986, -0.9045576897768676)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06907373467797218, -0.9045576871069606)--(0.06855756270958865, -0.9064840843247897);
\draw (0.06804138333249404, -0.911230927194754)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06855756342498803, -0.9103368823885126)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06804137668381213, -0.908410482386387)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06714734048076018, -0.9078943045991106)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06470475675807569, -0.9103368807986943)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06522093537514112, -0.9112309283892324)--(0.06663115760396959, -0.9098207081149114);
\draw (0.06381072127042314, -0.913673501075141)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06277836570984957, -0.9136735037450479)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06136813683233924, -0.9122632792110018)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06136814276562172, -0.9112309259556459)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06470475675807569, -0.9103368807986943)--(0.06329453767823312, -0.9117471065272188);
\draw (0.06522093537514112, -0.9112309283892324)--(0.06329453767823312, -0.9117471065272188);
\draw (0.058925559042937226, -0.9136735021552296)--(0.05944174506871372, -0.9117471040936324);
\draw (0.058031522839885274, -0.9131573243679533)--(0.05944174506871372, -0.9117471040936324);
\draw (0.05751533924769525, -0.9112309298200312)--(0.05944174506871372, -0.9117471040936324);
\draw (0.05803151934018924, -0.9103368850137898)--(0.05944174506871372, -0.9117471040936324);
\draw (0.06136814276562172, -0.9112309259556459)--(0.05944174506871372, -0.9117471040936324);
\draw (0.06136813683233924, -0.9122632792110018)--(0.05944174506871372, -0.9117471040936324);
\draw (0.043136510150412005, -0.8912112024350173)--(0.04506290784732003, -0.8906950242970307);
\draw (0.043652687192984485, -0.8921052472984534)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04557908053110299, -0.8926214251429246)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04647312266743739, -0.8921052496748451)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04557908139019648, -0.8887686298063034)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04454672425512998, -0.8887686297491086)--(0.04506290784732003, -0.8906950242970307);
\draw (0.04557908560529192, -0.89544186722419)--(0.046989307834120364, -0.894031646949869);
\draw (0.04506290856271941, -0.8945478223607537)--(0.046989307834120364, -0.894031646949869);
\draw (0.04557908053110299, -0.8926214251429246)--(0.046989307834120364, -0.894031646949869);
\draw (0.04647312266743739, -0.8921052496748451)--(0.046989307834120364, -0.894031646949869);
\draw (0.04891570117223881, -0.8945478247943401)--(0.046989307834120364, -0.894031646949869);
\draw (0.04839952265423775, -0.8954418723276834)--(0.046989307834120364, -0.894031646949869);
\draw (0.049809744023972646, -0.8978844473899835)--(0.05032592690076329, -0.8959580438741828);
\draw (0.05084209958454622, -0.8978844447200767)--(0.05032592690076329, -0.8959580438741828);
\draw (0.05225232181337469, -0.8964742244457558)--(0.05032592690076329, -0.8959580438741828);
\draw (0.052252326172164215, -0.895441868463298)--(0.05032592690076329, -0.8959580438741828);
\draw (0.04891570117223881, -0.8945478247943401)--(0.05032592690076329, -0.8959580438741828);
\draw (0.04839952265423775, -0.8954418723276834)--(0.05032592690076329, -0.8959580438741828);
\draw (0.054694903102472686, -0.8978844408556913)--(0.05417871951028269, -0.8959580463077692);
\draw (0.05558894523880717, -0.8973682653876118)--(0.05417871951028269, -0.8959580463077692);
\draw (0.056105118781683616, -0.8954418708968845)--(0.05417871951028269, -0.8959580463077692);
\draw (0.055588941739111136, -0.8945478260334483)--(0.05417871951028269, -0.8959580463077692);
\draw (0.052252326172164215, -0.895441868463298)--(0.05417871951028269, -0.8959580463077692);
\draw (0.05225232181337469, -0.8964742244457558)--(0.05417871951028269, -0.8959580463077692);
\draw (0.058925565164543586, -0.8954418669753044)--(0.057515339436019136, -0.8940316478954617);
\draw (0.05803152302820916, -0.895958042443384)--(0.057515339436019136, -0.8940316478954617);
\draw (0.056105118781683616, -0.8954418708968845)--(0.057515339436019136, -0.8940316478954617);
\draw (0.055588941739111136, -0.8945478260334483)--(0.057515339436019136, -0.8940316478954617);
\draw (0.05803152388730268, -0.8921052471067628)--(0.057515339436019136, -0.8940316478954617);
\draw (0.05892556166484758, -0.8926214276211408)--(0.057515339436019136, -0.8940316478954617);
\draw (0.0613681394542496, -0.8912112046769131)--(0.059441744541638225, -0.8906950241053401);
\draw (0.06136814381303915, -0.8901788486944553)--(0.059441744541638225, -0.8906950241053401);
\draw (0.05995791808451467, -0.8887686296146128)--(0.059441744541638225, -0.8906950241053401);
\draw (0.058925560949448175, -0.888768629557418)--(0.059441744541638225, -0.8906950241053401);
\draw (0.05803152388730268, -0.8921052471067628)--(0.059441744541638225, -0.8906950241053401);
\draw (0.05892556166484758, -0.8926214276211408)--(0.059441744541638225, -0.8906950241053401);
\draw (0.061368143097639744, -0.8863260506307324)--(0.059441745400731744, -0.8868422287687189);
\draw (0.060851966055067236, -0.8854320057672962)--(0.059441745400731744, -0.8868422287687189);
\draw (0.058925560234048796, -0.884915831493695)--(0.059441745400731744, -0.8868422287687189);
\draw (0.05803151809771431, -0.8854320069617746)--(0.059441745400731744, -0.8868422287687189);
\draw (0.058925560949448175, -0.888768629557418)--(0.059441745400731744, -0.8868422287687189);
\draw (0.05995791808451467, -0.8887686296146128)--(0.059441745400731744, -0.8868422287687189);
\draw (0.05892556764275983, -0.8820953858415598)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05803151895680789, -0.8815792116251534)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05610511968540691, -0.8820953870360381)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05558894116740584, -0.8829894345693813)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05803151809771431, -0.8854320069617746)--(0.057515345413931385, -0.8835056061158807);
\draw (0.058925560234048796, -0.884915831493695)--(0.057515345413931385, -0.8835056061158807);
\draw (0.05469489831567201, -0.8796528119737379)--(0.054178726347288486, -0.8815792091915668);
\draw (0.053662542755098436, -0.8796528146436448)--(0.054178726347288486, -0.8815792091915668);
\draw (0.05225232052626999, -0.8810630349179657)--(0.054178726347288486, -0.8815792091915668);
\draw (0.052252327075887506, -0.8820953846024516)--(0.054178726347288486, -0.8815792091915668);
\draw (0.05558894116740584, -0.8829894345693813)--(0.054178726347288486, -0.8815792091915668);
\draw (0.05610511968540691, -0.8820953870360381)--(0.054178726347288486, -0.8815792091915668);
\draw (0.04980974935833257, -0.8796528108465074)--(0.05032592282936199, -0.8815792130559522);
\draw (0.05084210570615261, -0.8796528095401513)--(0.05032592282936199, -0.8815792130559522);
\draw (0.05225232052626999, -0.8810630349179657)--(0.05032592282936199, -0.8815792130559522);
\draw (0.052252327075887506, -0.8820953846024516)--(0.05032592282936199, -0.8815792130559522);
\draw (0.048915700600533546, -0.8829894333302731)--(0.05032592282936199, -0.8815792130559522);
\draw (0.04839952355796104, -0.8820953884668369)--(0.05032592282936199, -0.8815792130559522);
\draw (0.04557908729626167, -0.8820953847268944)--(0.04698930290362552, -0.8835056114682596);
\draw (0.045062907991014145, -0.8829894308966867)--(0.04698930290362552, -0.8835056114682596);
\draw (0.0455790806747971, -0.8849158317425805)--(0.04698930290362552, -0.8835056114682596);
\draw (0.046473129360749044, -0.8854320059589869)--(0.04698930290362552, -0.8835056114682596);
\draw (0.048915700600533546, -0.8829894333302731)--(0.04698930290362552, -0.8835056114682596);
\draw (0.04839952355796104, -0.8820953884668369)--(0.04698930290362552, -0.8835056114682596);
\draw (0.043136502885395084, -0.8863260546868084)--(0.045062908706413524, -0.8868422289604095);
\draw (0.0431365094350126, -0.8873584043712943)--(0.045062908706413524, -0.8868422289604095);
\draw (0.04454672425512998, -0.8887686297491086)--(0.045062908706413524, -0.8868422289604095);
\draw (0.04557908139019648, -0.8887686298063034)--(0.045062908706413524, -0.8868422289604095);
\draw (0.046473129360749044, -0.8854320059589869)--(0.045062908706413524, -0.8868422289604095);
\draw (0.0455790806747971, -0.8849158317425805)--(0.045062908706413524, -0.8868422289604095);
\draw (0.04313650821975498, -0.8680944181433322)--(0.045062902738743166, -0.8686105980331298);
\draw (0.043652687918625754, -0.8672003726553155)--(0.045062902738743166, -0.8686105980331298);
\draw (0.045579086009157, -0.8666841951991044)--(0.045062902738743166, -0.8686105980331298);
\draw (0.04647312418032512, -0.8672003763952579)--(0.045062902738743166, -0.8686105980331298);
\draw (0.045579086724556406, -0.8705369932628273)--(0.045062902738743166, -0.8686105980331298);
\draw (0.04454673037673637, -0.8705369945691834)--(0.045062902738743166, -0.8686105980331298);
\draw (0.045579081722214504, -0.8638637544813901)--(0.04698930745073901, -0.8652739735612326);
\draw (0.04506290241696698, -0.8647578006511822)--(0.04698930745073901, -0.8652739735612326);
\draw (0.045579086009157, -0.8666841951991044)--(0.04698930745073901, -0.8652739735612326);
\draw (0.04647312418032512, -0.8672003763952579)--(0.04698930745073901, -0.8652739735612326);
\draw (0.048915705934893444, -0.864757796786797)--(0.04698930745073901, -0.8652739735612326);
\draw (0.04839952928594418, -0.8638637526051363)--(0.04698930745073901, -0.8652739735612326);
\draw (0.049809743784285404, -0.861421180601003)--(0.05032592737647543, -0.8633475751489252);
\draw (0.05084210013210544, -0.861421179294647)--(0.05032592737647543, -0.8633475751489252);
\draw (0.05225232586062992, -0.8628313983744895)--(0.05032592737647543, -0.8633475751489252);
\draw (0.05225232189546358, -0.8638637550387227)--(0.05032592737647543, -0.8633475751489252);
\draw (0.048915705934893444, -0.864757796786797)--(0.05032592737647543, -0.8633475751489252);
\draw (0.04839952928594418, -0.8638637526051363)--(0.05032592737647543, -0.8633475751489252);
\draw (0.054694903650031934, -0.8614211754302618)--(0.05417872037961807, -0.8633475782642871);
\draw (0.055588941821200055, -0.8619373566264152)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05610512580701332, -0.8638637518561129)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05558894650176577, -0.8647577980259051)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05225232189546358, -0.8638637550387227)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05225232586062992, -0.8628313983744895)--(0.05417872037961807, -0.8633475782642871);
\draw (0.05892556206871266, -0.8638637555960553)--(0.05751534062713068, -0.8652739772339272);
\draw (0.058031524291167785, -0.8633475750816773)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05610512580701332, -0.8638637518561129)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05558894650176577, -0.8647577980259051)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05803152421932073, -0.8672003717818493)--(0.05751534062713068, -0.8652739772339272);
\draw (0.05892556635565516, -0.8666841963137697)--(0.05751534062713068, -0.8652739772339272);
\draw (0.061368137523592575, -0.868094420385228)--(0.05944173903943811, -0.8686105971596636);
\draw (0.06136814407321012, -0.869126770069714)--(0.05944173903943811, -0.8686105971596636);
\draw (0.059957922631628136, -0.8705369917075858)--(0.05944173903943811, -0.8686105971596636);
\draw (0.05892556628380807, -0.8705369930139418)--(0.05944173903943811, -0.8686105971596636);
\draw (0.05803152421932073, -0.8672003717818493)--(0.05944173903943811, -0.8686105971596636);
\draw (0.05892556635565516, -0.8666841963137697)--(0.05944173903943811, -0.8686105971596636);
\draw (0.061368144788609524, -0.8729795681334369)--(0.05944173975483752, -0.8724633952233866);
\draw (0.06085196548336197, -0.8738736143032292)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05892556699920751, -0.8743897910776648)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05803151831325554, -0.8738736168612584)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05892556707105456, -0.8705369943774927)--(0.05944173975483752, -0.8724633952233866);
\draw (0.059957922631628136, -0.8705369917075858)--(0.05944173975483752, -0.8724633952233866);
\draw (0.05892556037774291, -0.8772102380933509)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05803151824140845, -0.8777264135614304)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05610512411604354, -0.8772102343534084)--(0.057515345557625525, -0.8758000127155365);
\draw (0.055588947073471034, -0.8763161894899721)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05803151831325554, -0.8738736168612584)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05892556699920751, -0.8743897910776648)--(0.057515345557625525, -0.8758000127155365);
\draw (0.05469489831567201, -0.8796528119737379)--(0.05417872563188905, -0.877726411127844);
\draw (0.053662542755098436, -0.8796528146436448)--(0.05417872563188905, -0.877726411127844);
\draw (0.05225232714773459, -0.8782425879022796)--(0.05417872563188905, -0.877726411127844);
\draw (0.05225232059811705, -0.8772102382177936)--(0.05417872563188905, -0.877726411127844);
\draw (0.055588947073471034, -0.8763161894899721)--(0.05417872563188905, -0.877726411127844);
\draw (0.05610512411604354, -0.8772102343534084)--(0.05417872563188905, -0.877726411127844);
\draw (0.04980974935833257, -0.8796528108465074)--(0.050325922113962585, -0.8777264149922293);
\draw (0.05084210570615261, -0.8796528095401513)--(0.050325922113962585, -0.8777264149922293);
\draw (0.05225232714773459, -0.8782425879022796)--(0.050325922113962585, -0.8777264149922293);
\draw (0.05225232059811705, -0.8772102382177936)--(0.050325922113962585, -0.8777264149922293);
\draw (0.0489157072938452, -0.8763161896144149)--(0.050325922113962585, -0.8777264149922293);
\draw (0.048399527201351183, -0.8772102344206563)--(0.050325922113962585, -0.8777264149922293);
\draw (0.04557908003124475, -0.8772102369786855)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04506290298867224, -0.8763161921152494)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04557908665270932, -0.8743897899629994)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04647312878904378, -0.8738736144949198)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04891570650659871, -0.876316188250864)--(0.04698930147282673, -0.8758000153408138);
\draw (0.048399527201351183, -0.8772102344206563)--(0.04698930147282673, -0.8758000153408138);
\draw (0.04313650457636484, -0.8729795721895128)--(0.04506290306051933, -0.8724633954150773);
\draw (0.043136508935154416, -0.8719472162070552)--(0.04506290306051933, -0.8724633954150773);
\draw (0.04454673037673637, -0.8705369945691834)--(0.04506290306051933, -0.8724633954150773);
\draw (0.045579086724556406, -0.8705369932628273)--(0.04506290306051933, -0.8724633954150773);
\draw (0.04647312878904378, -0.8738736144949198)--(0.04506290306051933, -0.8724633954150773);
\draw (0.04557908665270932, -0.8743897899629994)--(0.04506290306051933, -0.8724633954150773);
\draw (0.05469489444504255, -0.8480746992524985)--(0.05610512035793069, -0.8494849186516683);
\draw (0.055588947493820595, -0.8475585174934386)--(0.05610512035793069, -0.8494849186516683);
\draw (0.05751534179951265, -0.8480746970137965)--(0.05610512035793069, -0.8494849186516683);
\draw (0.058031518743679344, -0.8489687417067888)--(0.05610512035793069, -0.8494849186516683);
\draw (0.055588947799112304, -0.8514113148468341)--(0.05610512035793069, -0.8494849186516683);
\draw (0.0546948988179429, -0.8508951401190963)--(0.05610512035793069, -0.8494849186516683);
\draw (0.05892556741552055, -0.8456321190741397)--(0.05944174028366714, -0.8475585202393608);
\draw (0.058031525283222585, -0.8461482945492107)--(0.05944174028366714, -0.8475585202393608);
\draw (0.05751534179951265, -0.8480746970137965)--(0.05944174028366714, -0.8475585202393608);
\draw (0.058031518743679344, -0.8489687417067888)--(0.05944174028366714, -0.8475585202393608);
\draw (0.061368145514250766, -0.8480746934902988)--(0.05944174028366714, -0.8475585202393608);
\draw (0.06136813866941582, -0.8470423432944814)--(0.05944174028366714, -0.8475585202393608);
\draw (0.06381071645881783, -0.8456321203502536)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06470476543998721, -0.8461482950779915)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06522093812377017, -0.8480746959238854)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06470475881852264, -0.8489687420936777)--(0.06329454399840526, -0.8475585167158632);
\draw (0.061368145514250766, -0.8480746934902988)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06136813866941582, -0.8470423432944814)--(0.06329454399840526, -0.8475585167158632);
\draw (0.06804138568749984, -0.8480746940476316)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06855756273007235, -0.8489687389110678)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06804137906603525, -0.8508951410633177)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06714733692970082, -0.8514113165313972)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06470475881852264, -0.8489687420936777)--(0.06663116424591786, -0.8494849156855033);
\draw (0.06522093832058179, -0.848074696264773)--(0.06663116424591786, -0.8494849156855033);
\draw (0.07048396114237976, -0.8523053588368042)--(0.06855756265822527, -0.8528215356112399);
\draw (0.0699677844934305, -0.8514113146551434)--(0.06855756265822527, -0.8528215356112399);
\draw (0.06804137906603525, -0.8508951410633177)--(0.06855756265822527, -0.8528215356112399);
\draw (0.06714733692970082, -0.8514113165313972)--(0.06855756265822527, -0.8528215356112399);
\draw (0.06804137938781143, -0.8547479384452652)--(0.06855756265822527, -0.8528215356112399);
\draw (0.06907373573563147, -0.8547479371389092)--(0.06855756265822527, -0.8528215356112399);
\draw (0.07048395749898961, -0.8571905128829849)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06996777819374209, -0.8580845590527771)--(0.06855756337362467, -0.8566743336749627);
\draw (0.0680413797095876, -0.8586007358272127)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06714734193204272, -0.8580845553128346)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06804137938781143, -0.8547479384452652)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06907373573563147, -0.8547479371389092)--(0.06855756337362467, -0.8566743336749627);
\draw (0.06804138399653009, -0.8614211765449271)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06714734186019564, -0.8619373520130066)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06522093682642363, -0.8614211791029563)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06470475978385112, -0.8605271342395201)--(0.06663115826800561, -0.8600109574650845);
\draw (0.06714734193204272, -0.8580845553128346)--(0.06663115826800561, -0.8600109574650845);
\draw (0.0680413797095876, -0.8586007358272127)--(0.06663115826800561, -0.8600109574650845);
\draw (0.0638107110260521, -0.8638637567232859)--(0.06329453834226917, -0.861937355877392);
\draw (0.06277836558663916, -0.8638637517316701)--(0.06329453834226917, -0.861937355877392);
\draw (0.06136813985811468, -0.8624535326518276)--(0.06329453834226917, -0.861937355877392);
\draw (0.06136814421690426, -0.8614211766693698)--(0.06329453834226917, -0.861937355877392);
\draw (0.06470475978385112, -0.8605271342395201)--(0.06329453834226917, -0.861937355877392);
\draw (0.06522093682642363, -0.8614211791029563)--(0.06329453834226917, -0.861937355877392);
\draw (0.05892556206871266, -0.8638637555960553)--(0.05944174573274977, -0.8619373534438054);
\draw (0.058031524291167785, -0.8633475750816773)--(0.05944174573274977, -0.8619373534438054);
\draw (0.05751534030535452, -0.8614211798519797)--(0.05944174573274977, -0.8619373534438054);
\draw (0.058031519610602045, -0.8605271336821875)--(0.05944174573274977, -0.8619373534438054);
\draw (0.06136814421690426, -0.8614211766693698)--(0.05944174573274977, -0.8619373534438054);
\draw (0.06136813985811468, -0.8624535326518276)--(0.05944174573274977, -0.8619373534438054);
\draw (0.054694903650031934, -0.8614211754302618)--(0.05610512509161392, -0.8600109537923899);
\draw (0.055588941821200055, -0.8619373566264152)--(0.05610512509161392, -0.8600109537923899);
\draw (0.05751534030535452, -0.8614211798519797)--(0.05610512509161392, -0.8600109537923899);
\draw (0.058031519610602045, -0.8605271336821875)--(0.05610512509161392, -0.8600109537923899);
\draw (0.055588941499423866, -0.8580845592444678)--(0.05610512509161392, -0.8600109537923899);
\draw (0.05469489936308944, -0.8586007347125474)--(0.05610512509161392, -0.8600109537923899);
\draw (0.05225232819515202, -0.8571905106410891)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05225232125191126, -0.8561581602748277)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05366254289030484, -0.8547479389778436)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05469489904131325, -0.8547479373305998)--(0.05417872667930648, -0.8566743338666535);
\draw (0.055588941499423866, -0.8580845592444678)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05469489936308944, -0.8586007347125474)--(0.05417872667930648, -0.8566743338666535);
\draw (0.05225232102854088, -0.852305363063324)--(0.05417872635753032, -0.8528215364847059);
\draw (0.05276850043219422, -0.8514113170639757)--(0.05417872635753032, -0.8528215364847059);
\draw (0.0546948988179429, -0.8508951401190963)--(0.05417872635753032, -0.8528215364847059);
\draw (0.055588947799112304, -0.8514113148468341)--(0.05417872635753032, -0.8528215364847059);
\draw (0.05469489904131325, -0.8547479373305998)--(0.05417872635753032, -0.8528215364847059);
\draw (0.053662542693493215, -0.8547479386369559)--(0.05417872635753032, -0.8528215364847059);
\draw (0.07471462490786837, -0.8365163024806822)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07382058277557044, -0.8370324779557532)--(0.07523079777601499, -0.8384427036459033);
\draw (0.0733043992918605, -0.838958880420339)--(0.07523079777601499, -0.8384427036459033);
\draw (0.0738205762360272, -0.8398529251133313)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07715720300659859, -0.8389588768968413)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07715719616176364, -0.8379265267010239)--(0.07523079777601499, -0.8384427036459033);
\draw (0.07048396284579747, -0.8389588763610691)--(0.07189417785027852, -0.8403691020582107);
\draw (0.07137800498616842, -0.8384427008999811)--(0.07189417785027852, -0.8403691020582107);
\draw (0.0733043992918605, -0.838958880420339)--(0.07189417785027852, -0.8403691020582107);
\draw (0.0738205762360272, -0.8398529251133313)--(0.07189417785027852, -0.8403691020582107);
\draw (0.07137800529146013, -0.8422954982533767)--(0.07189417785027852, -0.8403691020582107);
\draw (0.07048395631029075, -0.8417793235256387)--(0.07189417785027852, -0.8403691020582107);
\draw (0.06804137852088873, -0.8431895464698665)--(0.06996778384987815, -0.8437057198912484);
\draw (0.06804138536572368, -0.844221896665684)--(0.06996778384987815, -0.8437057198912484);
\draw (0.06945160018584107, -0.8456321220434984)--(0.06996778384987815, -0.8437057198912484);
\draw (0.0704839565336611, -0.8456321207371423)--(0.06996778384987815, -0.8437057198912484);
\draw (0.07137800529146013, -0.8422954982533767)--(0.06996778384987815, -0.8437057198912484);
\draw (0.07048395631029075, -0.8417793235256387)--(0.06996778384987815, -0.8437057198912484);
\draw (0.06804138568749984, -0.8480746940476316)--(0.06996778417165433, -0.847558517273196);
\draw (0.06855756273007235, -0.8489687389110678)--(0.06996778417165433, -0.847558517273196);
\draw (0.07048395685543726, -0.8494849181190899)--(0.06996778417165433, -0.847558517273196);
\draw (0.07137799899177172, -0.8489687426510103)--(0.06996778417165433, -0.847558517273196);
\draw (0.0704839565336611, -0.8456321207371423)--(0.06996778417165433, -0.847558517273196);
\draw (0.06945160038265269, -0.8456321223843861)--(0.06996778417165433, -0.847558517273196);
\draw (0.07048396114237976, -0.8523053588368042)--(0.07189418258396174, -0.8508951371989324);
\draw (0.0699677844934305, -0.8514113146551434)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07048395685543726, -0.8494849181190899)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07137799899177172, -0.8489687426510103)--(0.07189418258396174, -0.8508951371989324);
\draw (0.0738205771029499, -0.85141131708873)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07330439779770237, -0.8523053632585222)--(0.07189418258396174, -0.8508951371989324);
\draw (0.07471461956106051, -0.8547479390025978)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07574697590888055, -0.8547479376962418)--(0.07523080322509759, -0.8528215368503479);
\draw (0.0771571973504625, -0.85333771605837)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07715720170925208, -0.8523053600759123)--(0.07523080322509759, -0.8528215368503479);
\draw (0.0738205771029499, -0.85141131708873)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07330439779770237, -0.8523053632585222)--(0.07523080322509759, -0.8528215368503479);
\draw (0.07959977942680702, -0.8547479338318565)--(0.079083595834617, -0.8528215392839344);
\draw (0.08049382156314147, -0.854231758363777)--(0.079083595834617, -0.8528215392839344);
\draw (0.08100999431877148, -0.8523053625094988)--(0.079083595834617, -0.8528215392839344);
\draw (0.08049381727619898, -0.8514113176460626)--(0.079083595834617, -0.8528215392839344);
\draw (0.07715720170925208, -0.8523053600759123)--(0.079083595834617, -0.8528215392839344);
\draw (0.0771571973504625, -0.85333771605837)--(0.079083595834617, -0.8528215392839344);
\draw (0.08383044148887792, -0.8523053599514695)--(0.08242021576035344, -0.850895140871627);
\draw (0.08434662079412544, -0.8514113137816773)--(0.08242021576035344, -0.850895140871627);
\draw (0.08383043720193542, -0.8494849192337552)--(0.08242021576035344, -0.850895140871627);
\draw (0.08293639942439054, -0.8489687387193771)--(0.08242021576035344, -0.850895140871627);
\draw (0.08049381727619898, -0.8514113176460626)--(0.08242021576035344, -0.850895140871627);
\draw (0.08100999431877148, -0.8523053625094988)--(0.08242021576035344, -0.850895140871627);
\draw (0.08627301499133744, -0.8480746962895274)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08627301935012702, -0.8470423403070697)--(0.08434662086597253, -0.8475585170815052);
\draw (0.0848627932279793, -0.8456321205454517)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08383043688015926, -0.8456321218518077)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08293639942439054, -0.8489687387193771)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08383043720193542, -0.8494849192337552)--(0.08434662086597253, -0.8475585170815052);
\draw (0.08627301863472758, -0.8431895422433467)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08627301466956128, -0.8442218989075798)--(0.08434662015057312, -0.8437057190177824);
\draw (0.0848627932279793, -0.8456321205454517)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08383043688015926, -0.8456321218518077)--(0.08434662015057312, -0.8437057190177824);
\draw (0.08293639442204864, -0.8422954999379397)--(0.08434662015057312, -0.8437057190177824);
\draw (0.0838304365583831, -0.8417793244698601)--(0.08434662015057312, -0.8437057190177824);
\draw (0.0838304431798477, -0.8389588774541741)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08293639410027248, -0.8384427025559923)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08100999581292961, -0.8389588796713155)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08049381631087046, -0.8398529255002201)--(0.08242022173826571, -0.8403690990920458);
\draw (0.08293639442204864, -0.8422954999379397)--(0.08242022173826571, -0.8403690990920458);
\draw (0.0838304365583831, -0.8417793244698601)--(0.08242022173826571, -0.8403690990920458);
\draw (0.07959977395116566, -0.836516303756796)--(0.07908360149075308, -0.8384427001224057);
\draw (0.07856741770175144, -0.836516305233596)--(0.07908360149075308, -0.8384427001224057);
\draw (0.07715719616176364, -0.8379265267010239)--(0.07908360149075308, -0.8384427001224057);
\draw (0.07715720300659859, -0.8389588768968413)--(0.07908360149075308, -0.8384427001224057);
\draw (0.08049381631087046, -0.8398529255002201)--(0.07908360149075308, -0.8384427001224057);
\draw (0.08100999561611799, -0.8389588793304279)--(0.07908360149075308, -0.8384427001224057);
\draw (0.09783140315659744, -0.836516305828248)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09872545223617266, -0.8370324807264298)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09924162531357883, -0.8389588822540991)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09872545691673837, -0.8398529221259196)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09538883231043618, -0.8389588791387371)--(0.09731523079459067, -0.8384427023643015);
\draw (0.09538883627560252, -0.837926522474504)--(0.09731523079459067, -0.8384427023643015);
\draw (0.10206207248368526, -0.8389588796960699)--(0.10065185104210331, -0.8403691013339416);
\draw (0.10116802379773329, -0.8384427054796635)--(0.10065185104210331, -0.8403691013339416);
\draw (0.09924162531357883, -0.8389588822540991)--(0.10065185104210331, -0.8403691013339416);
\draw (0.09872545691673837, -0.8398529221259196)--(0.10065185104210331, -0.8403691013339416);
\draw (0.10116802372588624, -0.8422955021798355)--(0.10065185104210331, -0.8403691013339416);
\draw (0.10206207677062776, -0.8417793204137842)--(0.10065185104210331, -0.8403691013339416);
\draw (0.10450464793856518, -0.8431895444852425)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10450464357977562, -0.8442219004677002)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10309442213819364, -0.845632122105572)--(0.10257824945441071, -0.8437057212596781);
\draw (0.1020620766987807, -0.8456321171139562)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10116802372588624, -0.8422955021798355)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10206207677062776, -0.8417793204137842)--(0.10257824945441071, -0.8437057212596781);
\draw (0.10450464429517503, -0.8480746985314231)--(0.10257825016981012, -0.847558519323401);
\draw (0.10398847589833457, -0.8489687384032436)--(0.10257825016981012, -0.847558519323401);
\draw (0.10206207741418011, -0.8494849151776792)--(0.10257825016981012, -0.847558519323401);
\draw (0.10116802872822814, -0.8489687409612728)--(0.10257825016981012, -0.847558519323401);
\draw (0.10206207748602716, -0.8456321184775072)--(0.10257825016981012, -0.847558519323401);
\draw (0.10309442213819364, -0.845632122105572)--(0.10257825016981012, -0.847558519323401);
\draw (0.10206207079271551, -0.8523053621933654)--(0.10065185597259813, -0.8508951368155511);
\draw (0.10257825088520953, -0.851411317387124)--(0.10065185597259813, -0.8508951368155511);
\draw (0.10206207741418011, -0.8494849151776792)--(0.10065185597259813, -0.8508951368155511);
\draw (0.10116802872822814, -0.8489687409612728)--(0.10065185597259813, -0.8508951368155511);
\draw (0.09872545748844364, -0.8514113135899866)--(0.10065185597259813, -0.8508951368155511);
\draw (0.09924163453101614, -0.8523053584534228)--(0.10065185597259813, -0.8508951368155511);
\draw (0.09783140873064461, -0.8547479360737523)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09679905317007106, -0.8547479387436593)--(0.09731522513845459, -0.8528215415258302);
\draw (0.0953888266543001, -0.8533377183002658)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09538883101308968, -0.8523053623178081)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09872545748844364, -0.8514113135899866)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09924163453101614, -0.8523053584534228)--(0.09731522513845459, -0.8528215415258302);
\draw (0.09294625977330517, -0.8547479349465219)--(0.09346243252893519, -0.8528215390922437);
\draw (0.0920522110873532, -0.8542317607301155)--(0.09346243252893519, -0.8528215390922437);
\draw (0.09153603761632381, -0.8523053585206708)--(0.09346243252893519, -0.8528215390922437);
\draw (0.09205220680041074, -0.8514113200124012)--(0.09346243252893519, -0.8528215390922437);
\draw (0.09538883101308968, -0.8523053623178081)--(0.09346243252893519, -0.8528215390922437);
\draw (0.0953888266543001, -0.8533377183002658)--(0.09346243252893519, -0.8528215390922437);
\draw (0.08871559044621735, -0.8523053610787)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08819941340364484, -0.8514113162152638)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08871558615927486, -0.8494849203609856)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08960963920401638, -0.8489687385949343)--(0.09012581188779933, -0.8508951394408282);
\draw (0.09205220601316425, -0.8514113186488503)--(0.09012581188779933, -0.8508951394408282);
\draw (0.09153603761632381, -0.8523053585206708)--(0.09012581188779933, -0.8508951394408282);
\draw (0.08627301499133744, -0.8480746962895274)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08627301935012702, -0.8470423403070697)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08768324079170897, -0.8456321186691979)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08871558623112194, -0.8456321236608135)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08960963920401638, -0.8489687385949343)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08871558615927486, -0.8494849203609856)--(0.08819941347549193, -0.8475585195150918);
\draw (0.08627301863472758, -0.8431895422433467)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08627301466956128, -0.8442218989075798)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08768324079170897, -0.8456321186691979)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08871558623112194, -0.8456321236608135)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08960963459529772, -0.8422955004952725)--(0.08819941315371574, -0.8437057221331442);
\draw (0.08871558551572253, -0.8417793255970907)--(0.08819941315371574, -0.8437057221331442);
\draw (0.0887155921371871, -0.8389588785814045)--(0.09012580695730449, -0.8403691039592188);
\draw (0.08960963427352156, -0.8384427031133249)--(0.09012580695730449, -0.8403691039592188);
\draw (0.09153603970091678, -0.8389588767051507)--(0.09012580695730449, -0.8403691039592188);
\draw (0.09205221634986607, -0.8398529208868115)--(0.09012580695730449, -0.8403691039592188);
\draw (0.08960963459529772, -0.8422955004952725)--(0.09012580695730449, -0.8403691039592188);
\draw (0.08871558551572253, -0.8417793255970907)--(0.09012580695730449, -0.8403691039592188);
\draw (0.092946254199258, -0.8365163047010176)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09397861054707804, -0.8365163033946614)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09538883627560252, -0.837926522474504)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09538883231043618, -0.8389588791387371)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09205221634986607, -0.8398529208868115)--(0.09346243779144803, -0.8384426992489397);
\draw (0.09153603970091678, -0.8389588767051507)--(0.09346243779144803, -0.8384426992489397);
\draw (0.11785113555008028, -0.8480746933481167)--(0.11644090241284474, -0.8494849199204094);
\draw (0.11836731259265276, -0.8489687382115529)--(0.11644090241284474, -0.8494849199204094);
\draw (0.1178511281413692, -0.8508951390002519)--(0.11644090241284474, -0.8494849199204094);
\draw (0.11695708600503477, -0.8514113144683315)--(0.11644090241284474, -0.8494849199204094);
\draw (0.1145145090747263, -0.8489687420759382)--(0.11644090241284474, -0.8494849199204094);
\draw (0.11503068759272736, -0.8480746945425951)--(0.11644090241284474, -0.8494849199204094);
\draw (0.1202937110049602, -0.8523053581372894)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11977753396238769, -0.8514113132738532)--(0.1183673023996451, -0.8528215425732476);
\draw (0.1178511281413692, -0.8508951390002519)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11695708600503477, -0.8514113144683315)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11785112885676863, -0.8547479370639749)--(0.1183673023996451, -0.8528215425732476);
\draw (0.11888348599183512, -0.8547479371211697)--(0.1183673023996451, -0.8528215425732476);
\draw (0.12029370736157002, -0.85719051218347)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11977752726907603, -0.8580845569897113)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11785112957216803, -0.8586007351276979)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11695708088621606, -0.8580845609112915)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11785112885676863, -0.8547479370639749)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11888348599183512, -0.8547479371211697)--(0.11836730154055156, -0.8566743379098688);
\draw (0.11785113307186404, -0.8614211744818613)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11695708002712252, -0.8619373562479127)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11503068668900407, -0.8614211784034415)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11451450964643156, -0.8605271335400052)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11695708088621606, -0.8580845609112915)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11785112957216803, -0.8586007351276979)--(0.11644090734333956, -0.8600109554020188);
\draw (0.11362046010138607, -0.86386375466022)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11451451314612757, -0.8633475728941687)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11503068668900407, -0.8614211784034415)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11451450964643156, -0.8605271335400052)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11117789407948467, -0.861421175969855)--(0.11310428741760312, -0.8619373538143262);
\draw (0.11117788972069512, -0.8624535319523127)--(0.11310428741760312, -0.8619373538143262);
\draw (0.1087353119312931, -0.8638637548965405)--(0.10925149480808372, -0.8619373513807397);
\draw (0.1078412741537482, -0.8633475743821624)--(0.10925149480808372, -0.8619373513807397);
\draw (0.1073250905615582, -0.8614211798342403)--(0.10925149480808372, -0.8619373513807397);
\draw (0.10784126907955927, -0.8605271323008972)--(0.10925149480808372, -0.8619373513807397);
\draw (0.11117789407948467, -0.861421175969855)--(0.10925149480808372, -0.8619373513807397);
\draw (0.11117788972069512, -0.8624535319523127)--(0.10925149480808372, -0.8619373513807397);
\draw (0.10450465351261234, -0.8614211747307469)--(0.10591487574144079, -0.860010954456426);
\draw (0.10398847647003986, -0.8605271298673106)--(0.10591487574144079, -0.860010954456426);
\draw (0.10450464843842341, -0.8586007326494816)--(0.10591487574144079, -0.860010954456426);
\draw (0.10539869057475784, -0.8580845571814021)--(0.10591487574144079, -0.860010954456426);
\draw (0.10784126907955927, -0.8605271323008972)--(0.10591487574144079, -0.860010954456426);
\draw (0.1073250905615582, -0.8614211798342403)--(0.10591487574144079, -0.860010954456426);
\draw (0.10206207805773243, -0.8571905099415742)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10206207150811492, -0.8561581602570882)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10347229216245044, -0.8547479372556656)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10450464929751693, -0.8547479373128605)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10539869057475784, -0.8580845571814021)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10450464843842341, -0.8586007326494816)--(0.10398847575464043, -0.8566743318035878);
\draw (0.10206207079271551, -0.8523053621933654)--(0.103988476613734, -0.8528215364669666);
\draw (0.10257825088520953, -0.851411317387124)--(0.103988476613734, -0.8528215364669666);
\draw (0.10450464858211753, -0.8508951392491375)--(0.103988476613734, -0.8528215364669666);
\draw (0.1053986972680695, -0.8514113134655439)--(0.103988476613734, -0.8528215364669666);
\draw (0.10450464929751693, -0.8547479373128605)--(0.103988476613734, -0.8528215364669666);
\draw (0.10347229216245044, -0.8547479372556656)--(0.103988476613734, -0.8528215364669666);
\draw (0.10450464429517503, -0.8480746985314231)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10398847589833457, -0.8489687384032436)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10450464858211753, -0.8508951392491375)--(0.10591487081094597, -0.8494849189748166);
\draw (0.1053986972680695, -0.8514113134655439)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10784126850785397, -0.84896874083683)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10732509146528149, -0.8480746959733939)--(0.10591487081094597, -0.8494849189748166);
\draw (0.10873531726565303, -0.8456321183530644)--(0.10925149073668242, -0.8475585205625091);
\draw (0.10976766270506597, -0.8456321233446801)--(0.10925149073668242, -0.8475585205625091);
\draw (0.11117788843359044, -0.8470423424245227)--(0.10925149073668242, -0.8475585205625091);
\draw (0.11117788407480089, -0.8480746984069804)--(0.10925149073668242, -0.8475585205625091);
\draw (0.10784126850785397, -0.84896874083683)--(0.10925149073668242, -0.8475585205625091);
\draw (0.10732509146528149, -0.8480746959733939)--(0.10925149073668242, -0.8475585205625091);
\draw (0.11362046622299243, -0.8456321194802948)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11451450400053734, -0.846148299994673)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11503068759272736, -0.8480746945425951)--(0.11310428334620182, -0.8475585229960957);
\draw (0.1145145090747263, -0.8489687420759382)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11117788407480089, -0.8480746984069804)--(0.11310428334620182, -0.8475585229960957);
\draw (0.11117788843359044, -0.8470423424245227)--(0.11310428334620182, -0.8475585229960957);
\draw (0.12940952759841767, -0.8680944156296372)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12940952481412107, -0.8691267743391966)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12799930258529263, -0.8705369946135175)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12696694702471906, -0.8705369972834245)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12607290417298522, -0.8672003746877811)--(0.1274831189931026, -0.8686106000655954);
\draw (0.12696694630931968, -0.8666841992197015)--(0.1274831189931026, -0.8686106000655954);
\draw (0.1294095223805346, -0.872979566948716)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12940951740541, -0.8719472199913318)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12799930258529263, -0.8705369946135175)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12696694702471906, -0.8705369972834245)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12607289747967357, -0.8738736184036393)--(0.12748311970850199, -0.8724633981293184);
\draw (0.12696694459113259, -0.8743897898929439)--(0.12748311970850199, -0.8724633981293184);
\draw (0.1269669512398145, -0.8772102347013109)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12607289819507295, -0.8777264164673623)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12414650328246157, -0.8772102358957893)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12363032466539611, -0.8763161883052513)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12607289747967357, -0.8738736184036393)--(0.12555672551129002, -0.8758000156214684);
\draw (0.12696694459113259, -0.8743897898929439)--(0.12555672551129002, -0.8758000156214684);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12170393361717002, -0.8796528112516048)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12029370473965967, -0.8782425867175587)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12029371067294217, -0.8772102334622028)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12363032466539611, -0.8763161883052513)--(0.12222010558555357, -0.8777264140337758);
\draw (0.12414650328246157, -0.8772102358957893)--(0.12222010558555357, -0.8777264140337758);
\draw (0.11785112695025765, -0.8796528096617866)--(0.11836731297603417, -0.8777264116001893);
\draw (0.1188834856598171, -0.8796528124460832)--(0.11836731297603417, -0.8777264116001893);
\draw (0.12029370473965967, -0.8782425867175587)--(0.11836731297603417, -0.8777264116001893);
\draw (0.12029371067294217, -0.8772102334622028)--(0.11836731297603417, -0.8777264116001893);
\draw (0.1169570872475097, -0.8763161925203468)--(0.11836731297603417, -0.8777264116001893);
\draw (0.1164409071550157, -0.8772102373265881)--(0.11836731297603417, -0.8777264116001893);
\draw (0.11362047010606985, -0.8772102322230947)--(0.1150306923348983, -0.8758000119487738);
\draw (0.1131042946379903, -0.8763161900867602)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11362046660637384, -0.8743897928689313)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11451450874270827, -0.8738736174008517)--(0.1150306923348983, -0.8758000119487738);
\draw (0.1169570872475097, -0.8763161925203468)--(0.1150306923348983, -0.8758000119487738);
\draw (0.1164409071550157, -0.8772102373265881)--(0.1150306923348983, -0.8758000119487738);
\draw (0.11117789465118993, -0.872979567433922)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11117788810157239, -0.8719472177494361)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11258810875590794, -0.8705369947480134)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11362046589097444, -0.8705369948052083)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11451450874270827, -0.8738736174008517)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11362046660637384, -0.8743897928689313)--(0.11310429234809793, -0.8724633892959356);
\draw (0.11117788738617301, -0.8680944196857132)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11169406747866703, -0.8672003748794718)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11362046517557503, -0.8666841967414853)--(0.11310429320719148, -0.8686105939593144);
\draw (0.114514513861527, -0.8672003709578917)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11362046589097444, -0.8705369948052083)--(0.11310429320719148, -0.8686105939593144);
\draw (0.11258810875590794, -0.8705369947480134)--(0.11310429320719148, -0.8686105939593144);
\draw (0.113620461675879, -0.8638637573873218)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11451451472062052, -0.8633475756212705)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11644090805873897, -0.8638637534657417)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11695708510131148, -0.8647577983291779)--(0.11503068740440348, -0.8652739764671644);
\draw (0.114514513861527, -0.8672003709578917)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11362046517557503, -0.8666841967414853)--(0.11503068740440348, -0.8652739764671644);
\draw (0.11785113464635699, -0.861421177208963)--(0.11836730733013992, -0.863347578054857);
\draw (0.11695708160161544, -0.8619373589750144)--(0.11836730733013992, -0.863347578054857);
\draw (0.11644090805873897, -0.8638637534657417)--(0.11836730733013992, -0.863347578054857);
\draw (0.11695708510131148, -0.8647577983291779)--(0.11836730733013992, -0.863347578054857);
\draw (0.12029370066825837, -0.8638637558993282)--(0.11836730733013992, -0.863347578054857);
\draw (0.12029370502704795, -0.8628313999168705)--(0.11836730733013992, -0.863347578054857);
\draw (0.12273628281644994, -0.8614211769726426)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12363032059399484, -0.8619373574870208)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12414650418618486, -0.8638637520349429)--(0.12222009993965932, -0.8633475804884435);
\draw (0.1236303256681838, -0.864757799568286)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12029370066825837, -0.8638637558993282)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12029370502704795, -0.8628313999168705)--(0.12222009993965932, -0.8633475804884435);
\draw (0.12696695214353776, -0.8638637508404645)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12748312918611027, -0.8647577957039008)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12696694630931968, -0.8666841992197015)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12607290417298522, -0.8672003746877811)--(0.12555671900630225, -0.8652739774127572);
\draw (0.1236303256681838, -0.864757799568286)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12414650418618486, -0.8638637520349429)--(0.12555671900630225, -0.8652739774127572);
\draw (0.12940951783342114, -0.891211204855743)--(0.12748312292080977, -0.8906950242841701);
\draw (0.12889334864933422, -0.8921052433640126)--(0.12748312292080977, -0.8906950242841701);
\draw (0.12696695095242622, -0.8926214215019992)--(0.12748312292080977, -0.8906950242841701);
\draw (0.1260729038409672, -0.8921052500126946)--(0.12748312292080977, -0.8906950242841701);
\draw (0.1269669502370268, -0.8887686234382762)--(0.12748312292080977, -0.8906950242841701);
\draw (0.1279992980381792, -0.8887686325205446)--(0.12748312292080977, -0.8906950242841701);
\draw (0.12696694354371516, -0.8954418671541344)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12748312363620917, -0.894547822347893)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12696695095242622, -0.8926214215019992)--(0.12555672872359777, -0.8940316417763201);
\draw (0.1260729038409672, -0.8921052500126946)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12363033102668977, -0.8945478199143065)--(0.12555672872359777, -0.8940316417763201);
\draw (0.1241465096437552, -0.8954418675048446)--(0.12555672872359777, -0.8940316417763201);
\draw (0.12273628148164425, -0.8978844410345214)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12170392592107071, -0.8978844437044283)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12029370019254623, -0.8964742246245857)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12029370612582874, -0.8954418713692298)--(0.12222009788945423, -0.8959580464865993);
\draw (0.12363033102668977, -0.8945478199143065)--(0.12222009788945423, -0.8959580464865993);
\draw (0.1241465096437552, -0.8954418675048446)--(0.12222009788945423, -0.8959580464865993);
\draw (0.11785113331155131, -0.8978844412708418)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11695708620009226, -0.8973682697815373)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11644091351630934, -0.8954418689356434)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11695707955141038, -0.8945478249731702)--(0.11836730527993483, -0.8959580440530128);
\draw (0.12029370612582874, -0.8954418713692298)--(0.11836730527993483, -0.8959580440530128);
\draw (0.12029370019254623, -0.8964742246245857)--(0.11836730527993483, -0.8959580440530128);
\draw (0.11362046555895641, -0.8954418701301217)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11451451267041546, -0.8959580416194263)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11644091351630934, -0.8954418689356434)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11695707955141038, -0.8945478249731702)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11451451195501602, -0.8921052435557033)--(0.11503068778778486, -0.8940316498558007);
\draw (0.1136204589102745, -0.8926214253217547)--(0.11503068778778486, -0.8940316498558007);
\draw (0.11117788852958357, -0.8912112026138472)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11117789446286608, -0.8901788493584913)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11258811354270862, -0.8887686236299669)--(0.11310428622649157, -0.8906950244758608);
\draw (0.113620461343861, -0.8887686327122353)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11451451195501602, -0.8921052435557033)--(0.11310428622649157, -0.8906950244758608);
\draw (0.1136204589102745, -0.8926214253217547)--(0.11310428622649157, -0.8906950244758608);
\draw (0.11117789374746664, -0.8863260512947684)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11169406293155357, -0.8854320127864989)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11362046062846157, -0.8849158346485123)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11451450773992061, -0.8854320061378169)--(0.11310428866007805, -0.8868422318663414);
\draw (0.113620461343861, -0.8887686327122353)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11258811354270862, -0.8887686236299669)--(0.11310428866007805, -0.8868422318663414);
\draw (0.11362046488818675, -0.8820953835421735)--(0.11503068285729001, -0.8835056143741914);
\draw (0.1145145070245212, -0.881579208074094)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11644091284553967, -0.8820953823476951)--(0.11503068285729001, -0.8835056143741914);
\draw (0.1169570914626051, -0.8829894299382332)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11451450773992061, -0.8854320061378169)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11362046062846157, -0.8849158346485123)--(0.11503068285729001, -0.8835056143741914);
\draw (0.11785112695025765, -0.8796528096617866)--(0.11836731369143355, -0.8815792096639122);
\draw (0.1188834856598171, -0.8796528124460832)--(0.11836731369143355, -0.8815792096639122);
\draw (0.12029371138834158, -0.8810630315259258)--(0.11836731369143355, -0.8815792096639122);
\draw (0.12029370545505907, -0.8820953847812817)--(0.11836731369143355, -0.8815792096639122);
\draw (0.1169570914626051, -0.8829894299382332)--(0.11836731369143355, -0.8815792096639122);
\draw (0.11644091284553967, -0.8820953823476951)--(0.11836731369143355, -0.8815792096639122);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12170393361717002, -0.8796528112516048)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12029371138834158, -0.8810630315259258)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12029370545505907, -0.8820953847812817)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12363033202947743, -0.8829894311773413)--(0.12222010630095295, -0.8815792120974988);
\draw (0.12414649806457848, -0.8820953872148681)--(0.12222010630095295, -0.8815792120974988);
\draw (0.1269669460219314, -0.8820953860203897)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12748312463899683, -0.8829894336109277)--(0.12555672379310295, -0.8835056062947108);
\draw (0.1269669495216274, -0.8849158253745533)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12607289647688588, -0.8854320071406045)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12363033202947743, -0.8829894311773413)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12414649806457848, -0.8820953872148681)--(0.12555672379310295, -0.8835056062947108);
\draw (0.12940952305130424, -0.8863260535366642)--(0.12748312535439624, -0.8868422316746507);
\draw (0.12940951711802173, -0.8873584067920202)--(0.12748312535439624, -0.8868422316746507);
\draw (0.1279992980381792, -0.8887686325205446)--(0.12748312535439624, -0.8868422316746507);
\draw (0.1269669502370268, -0.8887686234382762)--(0.12748312535439624, -0.8868422316746507);
\draw (0.12607289647688588, -0.8854320071406045)--(0.12748312535439624, -0.8868422316746507);
\draw (0.1269669495216274, -0.8849158253745533)--(0.12748312535439624, -0.8868422316746507);
\draw (0.1178511308333351, -0.9112309224045865)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11836731092582908, -0.910336877598345)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11785112733363906, -0.9084104830504229)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11695709113058714, -0.9078943052631466)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11451450740790262, -0.9103368814627304)--(0.11644090510481059, -0.9098207033247439);
\draw (0.11503068602496805, -0.9112309290532683)--(0.11644090510481059, -0.9098207033247439);
\draw (0.12029370512304108, -0.907000260106195)--(0.11836731021042965, -0.9064840795346222);
\draw (0.11977752503054709, -0.9078943049124365)--(0.11836731021042965, -0.9064840795346222);
\draw (0.11785112733363906, -0.9084104830504229)--(0.11836731021042965, -0.9064840795346222);
\draw (0.11695709113058714, -0.9078943052631466)--(0.11836731021042965, -0.9064840795346222);
\draw (0.11785112661823968, -0.9045576849867)--(0.11836731021042965, -0.9064840795346222);
\draw (0.1188834853277991, -0.9045576877709967)--(0.11836731021042965, -0.9064840795346222);
\draw (0.12029371034092418, -0.9021151087871162)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11977753172385872, -0.9012210611965783)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11785112590284022, -0.9007048869229771)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11695708376650579, -0.9012210623910566)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11785112661823968, -0.9045576849867)--(0.11836731264401615, -0.9026312869251027);
\draw (0.1188834853277991, -0.9045576877709967)--(0.11836731264401615, -0.9026312869251027);
\draw (0.11785113331155131, -0.8978844412708418)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11695708620009226, -0.8973682697815373)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11503068535419839, -0.8978844424653202)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11451450841069027, -0.8987784927257652)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11695708376650579, -0.9012210623910566)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11785112590284022, -0.9007048869229771)--(0.11644091108272286, -0.8992946615451628);
\draw (0.11362046555895641, -0.8954418701301217)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11451451267041546, -0.8959580416194263)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11503068535419839, -0.8978844424653202)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11451450841069027, -0.8987784927257652)--(0.11310429359057286, -0.8973682673479508);
\draw (0.11117789274467899, -0.8978844400317337)--(0.11310429359057286, -0.8973682673479508);
\draw (0.1111778877695544, -0.8968520930743495)--(0.11310429359057286, -0.8973682673479508);
\draw (0.10873531423987756, -0.8954418649122386)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10784127210354313, -0.8959580403803182)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10732508922675252, -0.897884443896119)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10784126784381795, -0.898778491486657)--(0.1092514900726464, -0.8973682712123361);
\draw (0.11117789274467899, -0.8978844400317337)--(0.1092514900726464, -0.8973682712123361);
\draw (0.1111778877695544, -0.8968520930743495)--(0.1092514900726464, -0.8973682712123361);
\draw (0.10450465217780666, -0.8978844387926256)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10398847523429855, -0.8987784890530706)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10450464791808148, -0.9007048898989644)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10539869502954052, -0.901221061388269)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10784126784381795, -0.898778491486657)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10732508922675252, -0.897884443896119)--(0.10591487014690992, -0.8992946696246434);
\draw (0.10206207012867949, -0.9021151128431922)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10206207510380405, -0.9031474598005764)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10347228992392146, -0.9045576851783907)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10450464863348091, -0.9045576879626873)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10539869502954052, -0.901221061388269)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10450464791808148, -0.9007048898989644)--(0.10398847594969793, -0.9026312871167934);
\draw (0.10206207581920346, -0.9070002578642994)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10257825443626892, -0.9078943054548373)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10450464619989441, -0.9084104805722067)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10539868833622887, -0.9078943051041272)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10450464863348091, -0.9045576879626873)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10347228992392146, -0.9045576851783907)--(0.10398847351611146, -0.9064840797263128);
\draw (0.10450465284857635, -0.9112309253805738)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10398847423151089, -0.9103368777900358)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10450464619989441, -0.9084104805722067)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10539868833622887, -0.9078943051041272)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10784126684103029, -0.9103368802236222)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10732508989752218, -0.9112309304840671)--(0.10591487507740477, -0.9098207051062528);
\draw (0.10873530969276415, -0.9136735028192656)--(0.10925149256955474, -0.9117470993034649);
\draw (0.10976766525333773, -0.9136735001493588)--(0.10925149256955474, -0.9117470993034649);
\draw (0.11117788748216614, -0.9122632798750377)--(0.10925149256955474, -0.9117470993034649);
\draw (0.11117789341544868, -0.9112309266196819)--(0.10925149256955474, -0.9117470993034649);
\draw (0.10784126684103029, -0.9103368802236222)--(0.10925149256955474, -0.9117470993034649);
\draw (0.10732508989752218, -0.9112309304840671)--(0.10925149256955474, -0.9117470993034649);
\draw (0.1136204687712642, -0.9136734962849734)--(0.11310428517907414, -0.9117471017370513);
\draw (0.1145145109075986, -0.9131573208168938)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11503068602496805, -0.9112309290532683)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11451450740790262, -0.9103368814627304)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11117789341544868, -0.9112309266196819)--(0.11310428517907414, -0.9117471017370513);
\draw (0.11117788748216614, -0.9122632798750377)--(0.11310428517907414, -0.9117471017370513);
\draw (0.09783140037050925, -0.9227893191764027)--(0.09731522768672632, -0.9208629183305088);
\draw (0.0967990557183428, -0.9227893155483379)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09538882998981829, -0.9213790964684954)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09538883592310082, -0.9203467432131394)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09872544991555474, -0.9194526980561879)--(0.09731522768672632, -0.9208629183305088);
\draw (0.0992416285326202, -0.9203467456467259)--(0.09731522768672632, -0.9208629183305088);
\draw (0.09294625220041627, -0.9227893194127231)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09397860776098985, -0.9227893167428162)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09538882998981829, -0.9213790964684954)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09538883592310082, -0.9203467432131394)--(0.09346243507720692, -0.9208629158969224);
\draw (0.09205220934868244, -0.9194526968170798)--(0.09346243507720692, -0.9208629158969224);
\draw (0.0915360324051743, -0.9203467470775246)--(0.09346243507720692, -0.9208629158969224);
\draw (0.08871559535622853, -0.9203467419740313)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08819941673916304, -0.9194526943834933)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08871558870754659, -0.9175262971656643)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08960963084388102, -0.9170101216975847)--(0.09012581758505694, -0.9189365216997103);
\draw (0.09205220934868244, -0.9194526968170798)--(0.09012581758505694, -0.9189365216997103);
\draw (0.0915360324051743, -0.9203467470775246)--(0.09012581758505694, -0.9189365216997103);
\draw (0.08627301832685563, -0.9161160744577569)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08627301335173104, -0.9150837275003727)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08768323243157361, -0.9136735017718483)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08871559114113306, -0.9136735045561448)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08960963084388102, -0.9170101216975847)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08871558870754659, -0.9175262971656643)--(0.08819941602376363, -0.9155998963197703);
\draw (0.08627301263633164, -0.9112309294366497)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08627301761145623, -0.9122632763940339)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08768323243157361, -0.9136735017718483)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08871559114113306, -0.9136735045561448)--(0.0881994184573501, -0.9117471037102509);
\draw (0.0896096375371927, -0.9103368779817265)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08871559042573365, -0.909820706492422)--(0.0881994184573501, -0.9117471037102509);
\draw (0.08871558377705174, -0.9070002616840549)--(0.0901258126545621, -0.9084104862181009);
\draw (0.08960963682179326, -0.9064840799180036)--(0.0901258126545621, -0.9084104862181009);
\draw (0.09153603173440467, -0.9070002604895765)--(0.0901258126545621, -0.9084104862181009);
\draw (0.0920522103514701, -0.9078943080801145)--(0.0901258126545621, -0.9084104862181009);
\draw (0.0896096375371927, -0.9103368779817265)--(0.0901258126545621, -0.9084104862181009);
\draw (0.08871559042573365, -0.909820706492422)--(0.0901258126545621, -0.9084104862181009);
\draw (0.09294625674752974, -0.9045576815056962)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09397861545708919, -0.9045576842899927)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09538883027720657, -0.905967909667807)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09538883525233116, -0.9070002566251912)--(0.09346243258029857, -0.9064840878057936);
\draw (0.0920522103514701, -0.9078943080801145)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09153603173440467, -0.9070002604895765)--(0.09346243258029857, -0.9064840878057936);
\draw (0.09783140806660859, -0.9045576867235793)--(0.09731523609822504, -0.9064840839414082);
\draw (0.0987254551780676, -0.9050738582128838)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09924162786185056, -0.9070002590587777)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09872545091834242, -0.9078943093192227)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09538883525233116, -0.9070002566251912)--(0.09731523609822504, -0.9064840839414082);
\draw (0.09538883027720657, -0.905967909667807)--(0.09731523609822504, -0.9064840839414082);
\draw (0.10206207581920346, -0.9070002578642994)--(0.10065185359037501, -0.9084104781386203);
\draw (0.10257825443626892, -0.9078943054548373)--(0.10065185359037501, -0.9084104781386203);
\draw (0.1020620684104924, -0.9098207035164346)--(0.10065185359037501, -0.9084104781386203);
\draw (0.10116802627415797, -0.9103368789845142)--(0.10065185359037501, -0.9084104781386203);
\draw (0.09872545091834242, -0.9078943093192227)--(0.10065185359037501, -0.9084104781386203);
\draw (0.09924162786185056, -0.9070002590587777)--(0.10065185359037501, -0.9084104781386203);
\draw (0.10450465284857635, -0.9112309253805738)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10398847423151089, -0.9103368777900358)--(0.1025782551516683, -0.9117471035185603);
\draw (0.1020620684104924, -0.9098207035164346)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10116802627415797, -0.9103368789845142)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10206206912589183, -0.9136735015801576)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10309442783545128, -0.9136735043644542)--(0.1025782551516683, -0.9117471035185603);
\draw (0.10450464763069325, -0.9161160766996527)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10398846753819926, -0.917010121505894)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10206206984129124, -0.9175262996438804)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10116803363823929, -0.9170101218566041)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10206206912589183, -0.9136735015801576)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10309442783545128, -0.9136735043644542)--(0.10257825271808182, -0.9155998961280797);
\draw (0.10206207334098727, -0.920346738998044)--(0.10065184761246276, -0.9189365199182014);
\draw (0.10116803120465281, -0.9208629144661236)--(0.10065184761246276, -0.9189365199182014);
\draw (0.0992416285326202, -0.9203467456467259)--(0.10065184761246276, -0.9189365199182014);
\draw (0.09872544991555474, -0.9194526980561879)--(0.10065184761246276, -0.9189365199182014);
\draw (0.10116803363823929, -0.9170101218566041)--(0.10065184761246276, -0.9189365199182014);
\draw (0.10206206984129124, -0.9175262996438804)--(0.10065184761246276, -0.9189365199182014);
\draw (0.07471462289657868, -0.9227893171708274)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07382057578511966, -0.9222731456815227)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07330440310133671, -0.9203467448356288)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07382058004484485, -0.919452694575184)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07715719571085611, -0.9203467472692154)--(0.07523079486496223, -0.9208629199529983);
\draw (0.0771572006859807, -0.9213790942265996)--(0.07523079486496223, -0.9208629199529983);
\draw (0.07048395514398381, -0.9203467460301072)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07137800225544283, -0.9208629175194118)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07330440310133671, -0.9203467448356288)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07382058004484485, -0.919452694575184)--(0.07189417737281226, -0.9189365257557863);
\draw (0.07137800154004342, -0.9170101194556889)--(0.07189417737281226, -0.9189365257557863);
\draw (0.070483959403709, -0.9175262949237685)--(0.07189417737281226, -0.9189365257557863);
\draw (0.06804137811461095, -0.9161160785138328)--(0.06996777581151897, -0.9155999003758464);
\draw (0.06804138404789345, -0.9150837252584769)--(0.06996777581151897, -0.9155999003758464);
\draw (0.06945160312773602, -0.9136734995299525)--(0.06996777581151897, -0.9155999003758464);
\draw (0.07048396183729547, -0.913673502314249)--(0.06996777581151897, -0.9155999003758464);
\draw (0.07137800154004342, -0.9170101194556889)--(0.06996777581151897, -0.9155999003758464);
\draw (0.070483959403709, -0.9175262949237685)--(0.06996777581151897, -0.9155999003758464);
\draw (0.06804138333249404, -0.911230927194754)--(0.06996777824510544, -0.911747107766327);
\draw (0.06855756342498803, -0.9103368823885126)--(0.06996777824510544, -0.911747107766327);
\draw (0.07048396112189606, -0.9098207042505261)--(0.06996777824510544, -0.911747107766327);
\draw (0.07137799732494798, -0.9103368820378025)--(0.06996777824510544, -0.911747107766327);
\draw (0.07048396183729547, -0.913673502314249)--(0.06996777824510544, -0.911747107766327);
\draw (0.06945160312773602, -0.9136734995299525)--(0.06996777824510544, -0.911747107766327);
\draw (0.07048395447321415, -0.9070002594421591)--(0.0718941833507245, -0.9084104839762052);
\draw (0.06996777752970604, -0.907894309702604)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07048396112189606, -0.9098207042505261)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07137799732494798, -0.9103368820378025)--(0.0718941833507245, -0.9084104839762052);
\draw (0.0738205810476325, -0.9078943058382187)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07330440243056707, -0.9070002582476807)--(0.0718941833507245, -0.9084104839762052);
\draw (0.07471461653528505, -0.9045576855617721)--(0.07523080327646098, -0.9064840855638978);
\draw (0.0757469752448445, -0.9045576883460688)--(0.07523080327646098, -0.9064840855638978);
\draw (0.07715720097336898, -0.9059679074259113)--(0.07523080327646098, -0.9064840855638978);
\draw (0.07715719504008647, -0.9070002606812673)--(0.07523080327646098, -0.9064840855638978);
\draw (0.0738205810476325, -0.9078943058382187)--(0.07523080327646098, -0.9064840855638978);
\draw (0.07330440243056707, -0.9070002582476807)--(0.07523080327646098, -0.9064840855638978);
\draw (0.079599778762771, -0.9045576844816835)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08049381496582292, -0.9050738622689598)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08100999855801297, -0.9070002568168819)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08049382161450483, -0.9078943070773269)--(0.07908359588598038, -0.9064840879974843);
\draw (0.07715719504008647, -0.9070002606812673)--(0.07908359588598038, -0.9064840879974843);
\draw (0.07715720097336898, -0.9059679074259113)--(0.07908359588598038, -0.9064840879974843);
\draw (0.08383043560695877, -0.9070002619203753)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08434661422402423, -0.9078943095109133)--(0.08242021337813032, -0.9084104821946962);
\draw (0.0838304391066548, -0.9098207012745388)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08293639697032038, -0.9103368767426184)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08049382161450483, -0.9078943070773269)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08100999855801297, -0.9070002568168819)--(0.08242021337813032, -0.9084104821946962);
\draw (0.08627301263633164, -0.9112309294366497)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08627301761145623, -0.9122632763940339)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08486279853161366, -0.9136735021225584)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08383043982205421, -0.9136734993382618)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08293639697032038, -0.9103368767426184)--(0.08434661493942364, -0.9117471075746363);
\draw (0.0838304391066548, -0.9098207012745388)--(0.08434661493942364, -0.9117471075746363);
\draw (0.08627301832685563, -0.9161160744577569)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08627301335173104, -0.9150837275003727)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08486279853161366, -0.9136735021225584)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08383043982205421, -0.9136734993382618)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08293639342599457, -0.9170101259126802)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08383044053745362, -0.9175262974019847)--(0.08434661250583717, -0.9155999001841556);
\draw (0.08383043312874255, -0.92034674305412)--(0.08242021830862517, -0.9189365176763056);
\draw (0.0829363909924081, -0.9208629185221995)--(0.08242021830862517, -0.9189365176763056);
\draw (0.0810099992287826, -0.9203467434048301)--(0.08242021830862517, -0.9189365176763056);
\draw (0.08049382061171714, -0.9194526958142921)--(0.08242021830862517, -0.9189365176763056);
\draw (0.08293639342599457, -0.9170101259126802)--(0.08242021830862517, -0.9189365176763056);
\draw (0.08383044053745362, -0.9175262974019847)--(0.08242021830862517, -0.9189365176763056);
\draw (0.07959977106667165, -0.9227893169345069)--(0.0790835983828887, -0.920862916088613);
\draw (0.07856741550609808, -0.9227893196044139)--(0.0790835983828887, -0.920862916088613);
\draw (0.0771572006859807, -0.9213790942265996)--(0.0790835983828887, -0.920862916088613);
\draw (0.07715719571085611, -0.9203467472692154)--(0.0790835983828887, -0.920862916088613);
\draw (0.08049382061171714, -0.9194526958142921)--(0.0790835983828887, -0.920862916088613);
\draw (0.0810099992287826, -0.9203467434048301)--(0.0790835983828887, -0.920862916088613);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.001926400334912426, -0.8159804016244643);
\draw (-5.486106069430008e-09, -0.815464227350863)--(0.001926400334912426, -0.8159804016244643);
\draw (0.0014102167427224033, -0.8140540070765421)--(0.001926400334912426, -0.8159804016244643);
\draw (0.0024425723032959756, -0.8140540044066352)--(0.001926400334912426, -0.8159804016244643);
\draw (0.0033366151550298095, -0.8173906270022786)--(0.001926400334912426, -0.8159804016244643);
\draw (0.002442573018695382, -0.8179068024703582)--(0.001926400334912426, -0.8159804016244643);
\draw (-3.052519570445611e-09, -0.8116114347413437)--(0.0019263996195130195, -0.8121276035607413);
\draw (1.922605019633039e-09, -0.8126437816987278)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0014102167427224033, -0.8140540070765421)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0024425723032959756, -0.8140540044066352)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0033366218483414367, -0.8107173832864204)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.0024425747368824746, -0.8102012117971158)--(0.0019263996195130195, -0.8121276035607413);
\draw (0.002442578996607603, -0.807380760690777)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.003336621132942086, -0.8068645852226974)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.005263016045553459, -0.8073807657942704)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.005779194662618892, -0.8082748133848083)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.0033366218483414367, -0.8107173832864204)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.0024425747368824746, -0.8102012117971158)--(0.0038527938167249864, -0.8087909860685913);
\draw (0.006673241058678503, -0.80493818681039)--(0.007189413742461459, -0.8068645876562839);
\draw (0.007705596619252075, -0.8049381841404831)--(0.007189413742461459, -0.8068645876562839);
\draw (0.009115814588355364, -0.806348414972501)--(0.007189413742461459, -0.8068645876562839);
\draw (0.009115819563479927, -0.8073807619298852)--(0.007189413742461459, -0.8068645876562839);
\draw (0.005779194662618892, -0.8082748133848083)--(0.007189413742461459, -0.8068645876562839);
\draw (0.005263016045553459, -0.8073807657942704)--(0.007189413742461459, -0.8068645876562839);
\draw (0.011558392377757354, -0.8049381920282731)--(0.011042217260387954, -0.8068645837918986);
\draw (0.010526033668197904, -0.8049381892439765)--(0.011042217260387954, -0.8068645837918986);
\draw (0.009115814588355364, -0.806348414972501)--(0.011042217260387954, -0.8068645837918986);
\draw (0.009115819563479927, -0.8073807619298852)--(0.011042217260387954, -0.8068645837918986);
\draw (0.01245243208050531, -0.808274809169713)--(0.011042217260387954, -0.8068645837918986);
\draw (0.012968612172999328, -0.8073807643634716)--(0.011042217260387954, -0.8068645837918986);
\draw (0.01578906013035225, -0.8073807631689932)--(0.014378837901523833, -0.8087909834433141);
\draw (0.016305235598431805, -0.8082748053053277)--(0.014378837901523833, -0.8087909834433141);
\draw (0.01578905272164119, -0.8102012088211284)--(0.014378837901523833, -0.8087909834433141);
\draw (0.014895010585306734, -0.810717384289208)--(0.014378837901523833, -0.8087909834433141);
\draw (0.01245243208050531, -0.808274809169713)--(0.014378837901523833, -0.8087909834433141);
\draw (0.012968612172999328, -0.8073807643634716)--(0.014378837901523833, -0.8087909834433141);
\draw (0.018231635585232164, -0.8116114279581659)--(0.016305237888324164, -0.8121276060961524);
\draw (0.018231631226442613, -0.8126437839406235)--(0.016305237888324164, -0.8121276060961524);
\draw (0.016821410572107093, -0.8140540069420463)--(0.016305237888324164, -0.8121276060961524);
\draw (0.015789053437040595, -0.8140540068848514)--(0.016305237888324164, -0.8121276060961524);
\draw (0.014895010585306734, -0.810717384289208)--(0.016305237888324164, -0.8121276060961524);
\draw (0.01578905272164119, -0.8102012088211284)--(0.016305237888324164, -0.8121276060961524);
\draw (0.01823163194184199, -0.8164965820043465)--(0.016305237029230618, -0.8159804014327736);
\draw (0.017715451849348002, -0.8173906268105879)--(0.016305237029230618, -0.8159804014327736);
\draw (0.01578905415244003, -0.8179068049485744)--(0.016305237029230618, -0.8159804014327736);
\draw (0.014895016374895098, -0.8173906244341962)--(0.016305237029230618, -0.8159804014327736);
\draw (0.015789053437040595, -0.8140540068848514)--(0.016305237029230618, -0.8159804014327736);
\draw (0.016821410572107093, -0.8140540069420463)--(0.016305237029230618, -0.8159804014327736);
\draw (0.015789057652136007, -0.8207272443027378)--(0.014378831923611557, -0.8193170252228953);
\draw (0.014895015515801552, -0.8212434197708174)--(0.014378831923611557, -0.8193170252228953);
\draw (0.012968611269276037, -0.820727248224318)--(0.014378831923611557, -0.8193170252228953);
\draw (0.01245243422670353, -0.8198332033608817)--(0.014378831923611557, -0.8193170252228953);
\draw (0.014895016374895098, -0.8173906244341962)--(0.014378831923611557, -0.8193170252228953);
\draw (0.01578905415244003, -0.8179068049485744)--(0.014378831923611557, -0.8193170252228953);
\draw (0.011558395590065107, -0.8231698181831248)--(0.011042211997875084, -0.8212434236352028);
\draw (0.012452437726399562, -0.8226536427150453)--(0.011042211997875084, -0.8212434236352028);
\draw (0.012968611269276037, -0.820727248224318)--(0.011042211997875084, -0.8212434236352028);
\draw (0.01245243422670353, -0.8198332033608817)--(0.011042211997875084, -0.8212434236352028);
\draw (0.009115818659756636, -0.8207272457907315)--(0.011042211997875084, -0.8212434236352028);
\draw (0.009115814300967084, -0.8217596017731892)--(0.011042211997875084, -0.8212434236352028);
\draw (0.006673236511565095, -0.8231698247174171)--(0.007189419388355656, -0.8212434212016162);
\draw (0.005779198734020219, -0.8226536442030389)--(0.007189419388355656, -0.8212434212016162);
\draw (0.005263015141830141, -0.8207272496551168)--(0.007189419388355656, -0.8212434212016162);
\draw (0.0057791936598312055, -0.8198332021217737)--(0.007189419388355656, -0.8212434212016162);
\draw (0.009115818659756636, -0.8207272457907315)--(0.007189419388355656, -0.8212434212016162);
\draw (0.009115814300967084, -0.8217596017731892)--(0.007189419388355656, -0.8212434212016162);
\draw (0.00244257809288434, -0.8207272445516234)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.0019264010503118323, -0.8198331996881871)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.002442573018695382, -0.8179068024703582)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.0033366151550298095, -0.8173906270022786)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.0057791936598312055, -0.8198332021217737)--(0.0038528003217128126, -0.8193170242773025);
\draw (0.005263015141830141, -0.8207272496551168)--(0.0038528003217128126, -0.8193170242773025);
\draw (1.494593837580993e-09, -0.7933797968343166)--(0.0019263964072052664, -0.7938959774058896);
\draw (-4.438688638863653e-09, -0.7944121500896726)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.0014102212898358113, -0.7958223691695151)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.002442579999395289, -0.7958223719538118)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.0033366154870478337, -0.7924857516773651)--(0.0019263964072052664, -0.7938959774058896);
\draw (0.0024425792839958826, -0.7919695738900888)--(0.0019263964072052664, -0.7938959774058896);
\draw (-3.7232892324823297e-09, -0.7982649481533954)--(0.0019263939736187674, -0.797748770015409);
\draw (2.2099932994734672e-09, -0.7972325948980395)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0014102212898358113, -0.7958223691695151)--(0.0019263939736187674, -0.797748770015409);
\draw (0.002442579999395289, -0.7958223719538118)--(0.0019263939736187674, -0.797748770015409);
\draw (0.003336622851129123, -0.799158994549455)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0024425807147946954, -0.7996751700175346)--(0.0019263939736187674, -0.797748770015409);
\draw (0.0024425733060836063, -0.8024956156696699)--(0.003852795534912079, -0.801085395395349);
\draw (0.0033366204175426795, -0.8030117871589745)--(0.003852795534912079, -0.801085395395349);
\draw (0.005263021263436529, -0.8024956144751916)--(0.003852795534912079, -0.801085395395349);
\draw (0.005779198206944669, -0.8016015642147467)--(0.003852795534912079, -0.801085395395349);
\draw (0.003336622851129123, -0.799158994549455)--(0.003852795534912079, -0.801085395395349);
\draw (0.0024425807147946954, -0.7996751700175346)--(0.003852795534912079, -0.801085395395349);
\draw (0.006673241058678503, -0.80493818681039)--(0.007189413027062108, -0.803011789592561);
\draw (0.007705596619252075, -0.8049381841404831)--(0.007189413027062108, -0.803011789592561);
\draw (0.009115818848080548, -0.8035279638661622)--(0.007189413027062108, -0.803011789592561);
\draw (0.00911581387295593, -0.802495616908778)--(0.007189413027062108, -0.803011789592561);
\draw (0.005779198206944669, -0.8016015642147467)--(0.007189413027062108, -0.803011789592561);
\draw (0.005263021263436529, -0.8024956144751916)--(0.007189413027062108, -0.803011789592561);
\draw (0.011558392377757354, -0.8049381920282731)--(0.011042216544988548, -0.8030117857281757);
\draw (0.010526033668197904, -0.8049381892439765)--(0.011042216544988548, -0.8030117857281757);
\draw (0.009115818848080548, -0.8035279638661622)--(0.011042216544988548, -0.8030117857281757);
\draw (0.00911581387295593, -0.802495616908778)--(0.011042216544988548, -0.8030117857281757);
\draw (0.012452438773816965, -0.8016015654538547)--(0.011042216544988548, -0.8030117857281757);
\draw (0.012968617390882425, -0.8024956130443928)--(0.011042216544988548, -0.8030117857281757);
\draw (0.015789054439828254, -0.8024956181478862)--(0.014378836470724993, -0.8010853873158683);
\draw (0.016305231383336366, -0.8016015678874413)--(0.014378836470724993, -0.8010853873158683);
\draw (0.01578905869955341, -0.7996751670415474)--(0.014378836470724993, -0.8010853873158683);
\draw (0.01489501158809442, -0.7991589955522428)--(0.014378836470724993, -0.8010853873158683);
\draw (0.012452438773816965, -0.8016015654538547)--(0.014378836470724993, -0.8010853873158683);
\draw (0.012968617390882425, -0.8024956130443928)--(0.014378836470724993, -0.8010853873158683);
\draw (0.018231636488955483, -0.7982649440973195)--(0.016305230667936987, -0.7977487698237183);
\draw (0.018231631513830837, -0.7972325971399353)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01682141669371351, -0.795822371762121)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01578905798415403, -0.7958223689778244)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01489501158809442, -0.7991589955522428)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01578905869955341, -0.7996751670415474)--(0.016305230667936987, -0.7977487698237183);
\draw (0.01823163079843146, -0.7933797990762124)--(0.01630523310152343, -0.7938959772141989);
\draw (0.017715452181366026, -0.7924857514856745)--(0.01630523310152343, -0.7938959772141989);
\draw (0.01578906041774053, -0.791969576368305)--(0.01630523310152343, -0.7938959772141989);
\draw (0.014895018281406103, -0.7924857518363846)--(0.01630523310152343, -0.7938959772141989);
\draw (0.01578905798415403, -0.7958223689778244)--(0.01630523310152343, -0.7938959772141989);
\draw (0.01682141669371351, -0.795822371762121)--(0.01630523310152343, -0.7938959772141989);
\draw (0.015789053769058592, -0.7891491315599379)--(0.014378831540230147, -0.7905593518342588);
\draw (0.014895017566006669, -0.7886329537726616)--(0.014378831540230147, -0.7905593518342588);
\draw (0.012968616720112819, -0.7891491264564445)--(0.014378831540230147, -0.7905593518342588);
\draw (0.012452439776604651, -0.7900431767168895)--(0.014378831540230147, -0.7905593518342588);
\draw (0.014895018281406103, -0.7924857518363846)--(0.014378831540230147, -0.7905593518342588);
\draw (0.01578906041774053, -0.791969576368305)--(0.014378831540230147, -0.7905593518342588);
\draw (0.011558396924870845, -0.7867065541212461)--(0.011042214048080201, -0.788632957637047);
\draw (0.01245243312792274, -0.7872227319085224)--(0.011042214048080201, -0.788632957637047);
\draw (0.012968616720112819, -0.7891491264564445)--(0.011042214048080201, -0.788632957637047);
\draw (0.012452439776604651, -0.7900431767168895)--(0.011042214048080201, -0.788632957637047);
\draw (0.009115813202186296, -0.7891491303208299)--(0.011042214048080201, -0.788632957637047);
\draw (0.009115819135468772, -0.788116777065474)--(0.011042214048080201, -0.788632957637047);
\draw (0.00667323784637075, -0.7867065606555383)--(0.007189421438560772, -0.7886329552034604);
\draw (0.005779195710036322, -0.7872227361236179)--(0.007189421438560772, -0.7886329552034604);
\draw (0.005263020592666867, -0.7891491278872433)--(0.007189421438560772, -0.7886329552034604);
\draw (0.005779199209732355, -0.7900431754777814)--(0.007189421438560772, -0.7886329552034604);
\draw (0.009115813202186296, -0.7891491303208299)--(0.007189421438560772, -0.7886329552034604);
\draw (0.009115819135468772, -0.788116777065474)--(0.007189421438560772, -0.7886329552034604);
\draw (0.0024425757842998497, -0.7891491345359253)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.00192639569180586, -0.7900431793421667)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.0024425792839958826, -0.7919695738900888)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.0033366154870478337, -0.7924857516773651)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.005779199209732355, -0.7900431754777814)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.005263020592666867, -0.7891491278872433)--(0.0038528015128243553, -0.7905593536157679);
\draw (0.011558388494679939, -0.7733600792854732)--(0.012968614223204389, -0.7747702983653159);
\draw (0.012452441539421488, -0.772843897519422)--(0.012968614223204389, -0.7747702983653159);
\draw (0.014378833303046984, -0.7733600726367913)--(0.012968614223204389, -0.7747702983653159);
\draw (0.014895011920112416, -0.7742541202273293)--(0.012968614223204389, -0.7747702983653159);
\draw (0.01245243910583499, -0.7766966901289414)--(0.012968614223204389, -0.7747702983653159);
\draw (0.011558391994375972, -0.7761805186396368)--(0.012968614223204389, -0.7747702983653159);
\draw (0.015789061465157933, -0.7709174991071145)--(0.01630523414894089, -0.7728438999530084);
\draw (0.014895019328823478, -0.7714336745751941)--(0.01630523414894089, -0.7728438999530084);
\draw (0.014378833303046984, -0.7733600726367913)--(0.01630523414894089, -0.7728438999530084);
\draw (0.014895011920112416, -0.7742541202273293)--(0.01630523414894089, -0.7728438999530084);
\draw (0.01823163682097345, -0.773360068772406)--(0.01630523414894089, -0.7728438999530084);
\draw (0.01823163184584886, -0.772327721815022)--(0.01630523414894089, -0.7728438999530084);
\draw (0.02067420963525088, -0.7709174988707941)--(0.020158037666867357, -0.7728438960886231);
\draw (0.021568256746709896, -0.7714336703600986)--(0.020158037666867357, -0.7728438960886231);
\draw (0.022084429430492852, -0.7733600712059925)--(0.020158037666867357, -0.7728438960886231);
\draw (0.02156825248698474, -0.7742541214664375)--(0.020158037666867357, -0.7728438960886231);
\draw (0.01823163682097345, -0.773360068772406)--(0.020158037666867357, -0.7728438960886231);
\draw (0.01823163184584886, -0.772327721815022)--(0.020158037666867357, -0.7728438960886231);
\draw (0.024904877387845775, -0.7733600700115142)--(0.023494655159017358, -0.7747702902858351);
\draw (0.025421056004911263, -0.7742541176020522)--(0.023494655159017358, -0.7747702902858351);
\draw (0.02490487312812062, -0.776180521117853)--(0.023494655159017358, -0.7747702902858351);
\draw (0.024010830991786164, -0.7766966965859325)--(0.023494655159017358, -0.7747702902858351);
\draw (0.02156825248698474, -0.7742541214664375)--(0.023494655159017358, -0.7747702902858351);
\draw (0.022084429430492852, -0.7733600712059925)--(0.023494655159017358, -0.7747702902858351);
\draw (0.02734745441721867, -0.7775907375277886)--(0.025421056720310642, -0.7781069156657752);
\draw (0.026831275800153237, -0.7766966899372506)--(0.025421056720310642, -0.7781069156657752);
\draw (0.02490487312812062, -0.776180521117853)--(0.025421056720310642, -0.7781069156657752);
\draw (0.024010830991786164, -0.7766966965859325)--(0.025421056720310642, -0.7781069156657752);
\draw (0.024904870694534176, -0.7800333137273724)--(0.025421056720310642, -0.7781069156657752);
\draw (0.02593722940409357, -0.780033316511669)--(0.025421056720310642, -0.7781069156657752);
\draw (0.027347449199335544, -0.7824758888468675)--(0.025421054286724143, -0.7819597082752945);
\draw (0.026831269106841582, -0.7833699336531088)--(0.025421054286724143, -0.7819597082752945);
\draw (0.024904871409933554, -0.7838861117910954)--(0.025421054286724143, -0.7819597082752945);
\draw (0.024010835206881576, -0.7833699340038189)--(0.025421054286724143, -0.7819597082752945);
\draw (0.024904870694534176, -0.7800333137273724)--(0.025421054286724143, -0.7819597082752945);
\draw (0.02593722940409357, -0.780033316511669)--(0.025421054286724143, -0.7819597082752945);
\draw (0.024904878058615465, -0.7867065565994623)--(0.02349464918110508, -0.7852963320654163);
\draw (0.024010835922280954, -0.7872227320675419)--(0.02349464918110508, -0.7852963320654163);
\draw (0.022084430101262514, -0.7867065577939407)--(0.02349464918110508, -0.7852963320654163);
\draw (0.021568251484197054, -0.7858125102034027)--(0.02349464918110508, -0.7852963320654163);
\draw (0.024010835206881576, -0.7833699340038189)--(0.02349464918110508, -0.7852963320654163);
\draw (0.024904871409933554, -0.7838861117910954)--(0.02349464918110508, -0.7852963320654163);
\draw (0.020674205088137443, -0.7891491367778211)--(0.02015802925536861, -0.7872227304777236);
\draw (0.019641857286985087, -0.7891491276955527)--(0.02015802925536861, -0.7872227304777236);
\draw (0.018231631558460637, -0.7877389086157102)--(0.02015802925536861, -0.7872227304777236);
\draw (0.018231637491743113, -0.7867065553603543)--(0.02015802925536861, -0.7872227304777236);
\draw (0.021568251484197054, -0.7858125102034027)--(0.02015802925536861, -0.7872227304777236);
\draw (0.022084430101262514, -0.7867065577939407)--(0.02015802925536861, -0.7872227304777236);
\draw (0.015789053769058592, -0.7891491315599379)--(0.016305236645849208, -0.7872227280441372);
\draw (0.014895017566006669, -0.7886329537726616)--(0.016305236645849208, -0.7872227280441372);
\draw (0.014378833973816646, -0.7867065592247395)--(0.016305236645849208, -0.7872227280441372);
\draw (0.014895010917324758, -0.7858125089642947)--(0.016305236645849208, -0.7872227280441372);
\draw (0.018231637491743113, -0.7867065553603543)--(0.016305236645849208, -0.7872227280441372);
\draw (0.018231631558460637, -0.7877389086157102)--(0.016305236645849208, -0.7872227280441372);
\draw (0.011558396924870845, -0.7867065541212461)--(0.012968619153699262, -0.7852963338469252);
\draw (0.01245243312792274, -0.7872227319085224)--(0.012968619153699262, -0.7852963338469252);
\draw (0.014378833973816646, -0.7867065592247395)--(0.012968619153699262, -0.7852963338469252);
\draw (0.014895010917324758, -0.7858125089642947)--(0.012968619153699262, -0.7852963338469252);
\draw (0.012452435561509212, -0.783369939299003)--(0.012968619153699262, -0.7852963338469252);
\draw (0.011558393425174812, -0.7838861147670826)--(0.012968619153699262, -0.7852963338469252);
\draw (0.00911581989549795, -0.7824758866049717)--(0.01104221759240595, -0.7819597084669851);
\draw (0.009115814920373333, -0.7814435396475875)--(0.01104221759240595, -0.7819597084669851);
\draw (0.010526034000215928, -0.780033313919063)--(0.01104221759240595, -0.7819597084669851);
\draw (0.011558392709775378, -0.7800333167033597)--(0.01104221759240595, -0.7819597084669851);
\draw (0.012452435561509212, -0.783369939299003)--(0.01104221759240595, -0.7819597084669851);
\draw (0.011558393425174812, -0.7838861147670826)--(0.01104221759240595, -0.7819597084669851);
\draw (0.009115814204973954, -0.7775907415838645)--(0.011042220025992422, -0.7781069158574658);
\draw (0.009631994297467972, -0.7766966967776232)--(0.011042220025992422, -0.7781069158574658);
\draw (0.011558391994375972, -0.7761805186396368)--(0.011042220025992422, -0.7781069158574658);
\draw (0.01245243910583499, -0.7766966901289414)--(0.011042220025992422, -0.7781069158574658);
\draw (0.011558392709775378, -0.7800333167033597)--(0.011042220025992422, -0.7781069158574658);
\draw (0.010526034000215928, -0.780033313919063)--(0.011042220025992422, -0.7781069158574658);
\draw (0.03157811895750576, -0.761801682513657)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03261047451807933, -0.76180167984375)--(0.032094291641288714, -0.7637280833595509);
\draw (0.034020689338196686, -0.7632119052215645)--(0.032094291641288714, -0.7637280833595509);
\draw (0.034020694313321276, -0.7642442521789485)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03068406941246024, -0.7651383036338718)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03016789079539481, -0.7642442560433338)--(0.032094291641288714, -0.7637280833595509);
\draw (0.03646326712759873, -0.7618016822773366)--(0.03594709515921518, -0.7637280794951655);
\draw (0.03543091156702516, -0.7618016849472435)--(0.03594709515921518, -0.7637280794951655);
\draw (0.034020689338196686, -0.7632119052215645)--(0.03594709515921518, -0.7637280794951655);
\draw (0.034020694313321276, -0.7642442521789485)--(0.03594709515921518, -0.7637280794951655);
\draw (0.037357309979332565, -0.76513830487298)--(0.03594709515921518, -0.7637280794951655);
\draw (0.03787348692284068, -0.764244254612535)--(0.03594709515921518, -0.7637280794951655);
\draw (0.0406939348801936, -0.7642442534180567)--(0.03928371265136518, -0.7656544736923776);
\draw (0.04121011349725909, -0.7651383010085946)--(0.03928371265136518, -0.7656544736923776);
\draw (0.040693930620468444, -0.7670647045243955)--(0.03928371265136518, -0.7656544736923776);
\draw (0.03979988848413399, -0.767580879992475)--(0.03928371265136518, -0.7656544736923776);
\draw (0.037357309979332565, -0.76513830487298)--(0.03928371265136518, -0.7656544736923776);
\draw (0.03787348692284068, -0.764244254612535)--(0.03928371265136518, -0.7656544736923776);
\draw (0.043136511909566494, -0.7684749209343311)--(0.041210114212658494, -0.7689910990723177);
\draw (0.04313650597628396, -0.769507274189687)--(0.041210114212658494, -0.7689910990723177);
\draw (0.041726286896441395, -0.7709174999182115)--(0.041210114212658494, -0.7689910990723177);
\draw (0.040693928186882, -0.7709174971339149)--(0.041210114212658494, -0.7689910990723177);
\draw (0.03979988848413399, -0.767580879992475)--(0.041210114212658494, -0.7689910990723177);
\draw (0.040693930620468444, -0.7670647045243955)--(0.041210114212658494, -0.7689910990723177);
\draw (0.04313650669168337, -0.77336007225341)--(0.041210111779071995, -0.772843891681837);
\draw (0.0431365126249659, -0.7723277189980541)--(0.041210111779071995, -0.772843891681837);
\draw (0.041726286896441395, -0.7709174999182115)--(0.041210111779071995, -0.772843891681837);
\draw (0.040693928186882, -0.7709174971339149)--(0.041210111779071995, -0.772843891681837);
\draw (0.0397998926992294, -0.7742541174103614)--(0.041210111779071995, -0.772843891681837);
\draw (0.04069392890228138, -0.7747702951976378)--(0.041210111779071995, -0.772843891681837);
\draw (0.04069393555096329, -0.7775907400060048)--(0.039283706673452934, -0.7761805154719588);
\draw (0.039799893414628834, -0.7781069154740844)--(0.039283706673452934, -0.7761805154719588);
\draw (0.03787348759361034, -0.7775907412004832)--(0.039283706673452934, -0.7761805154719588);
\draw (0.037357308976544906, -0.7766966936099452)--(0.039283706673452934, -0.7761805154719588);
\draw (0.0397998926992294, -0.7742541174103614)--(0.039283706673452934, -0.7761805154719588);
\draw (0.04069392890228138, -0.7747702951976378)--(0.039283706673452934, -0.7761805154719588);
\draw (0.03646327348889239, -0.7800333138863917)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03543091477933291, -0.7800333111020952)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03402068905080846, -0.7786230920222527)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03402069498409094, -0.7775907387668968)--(0.035947086747716434, -0.7781069138842661);
\draw (0.037357308976544906, -0.7766966936099452)--(0.035947086747716434, -0.7781069138842661);
\draw (0.03787348759361034, -0.7775907412004832)--(0.035947086747716434, -0.7781069138842661);
\draw (0.031578111261406444, -0.7800333149664804)--(0.03209429413819703, -0.7781069114506797);
\draw (0.030684075058354493, -0.7795171371792041)--(0.03209429413819703, -0.7781069114506797);
\draw (0.03016789146616447, -0.777590742631282)--(0.03209429413819703, -0.7781069114506797);
\draw (0.030684068409672638, -0.7766966923708372)--(0.03209429413819703, -0.7781069114506797);
\draw (0.03402069498409094, -0.7775907387668968)--(0.03209429413819703, -0.7781069114506797);
\draw (0.03402068905080846, -0.7786230920222527)--(0.03209429413819703, -0.7781069114506797);
\draw (0.02734745441721867, -0.7775907375277886)--(0.028757676646047087, -0.7761805172534677);
\draw (0.026831275800153237, -0.7766966899372506)--(0.028757676646047087, -0.7761805172534677);
\draw (0.027347450917522637, -0.7747702981736251)--(0.028757676646047087, -0.7761805172534677);
\draw (0.028241493053857064, -0.7742541227055455)--(0.028757676646047087, -0.7761805172534677);
\draw (0.030684068409672638, -0.7766966923708372)--(0.028757676646047087, -0.7761805172534677);
\draw (0.03016789146616447, -0.777590742631282)--(0.028757676646047087, -0.7761805172534677);
\draw (0.024904877387845775, -0.7733600700115142)--(0.026831275084753803, -0.7728438918735276);
\draw (0.025421056004911263, -0.7742541176020522)--(0.026831275084753803, -0.7728438918735276);
\draw (0.027347450917522637, -0.7747702981736251)--(0.026831275084753803, -0.7728438918735276);
\draw (0.028241493053857064, -0.7742541227055455)--(0.026831275084753803, -0.7728438918735276);
\draw (0.027347450202123202, -0.7709175001099022)--(0.026831275084753803, -0.7728438918735276);
\draw (0.026315091492563752, -0.7709174973256055)--(0.026831275084753803, -0.7728438918735276);
\draw (0.02490487169732178, -0.768474924990407)--(0.026831277518340246, -0.7689910992640083);
\draw (0.025421051789815796, -0.7675808801841657)--(0.026831277518340246, -0.7689910992640083);
\draw (0.027347449486723824, -0.7670647020461793)--(0.026831277518340246, -0.7689910992640083);
\draw (0.028241496598182814, -0.7675808735354839)--(0.026831277518340246, -0.7689910992640083);
\draw (0.027347450202123202, -0.7709175001099022)--(0.026831277518340246, -0.7689910992640083);
\draw (0.026315091492563752, -0.7709174973256055)--(0.026831277518340246, -0.7689910992640083);
\draw (0.027347456895434857, -0.7642442563940439)--(0.02875767171555224, -0.7656544817718582);
\draw (0.028241499031769313, -0.7637280809259644)--(0.02875767171555224, -0.7656544817718582);
\draw (0.03016789079539481, -0.7642442560433338)--(0.02875767171555224, -0.7656544817718582);
\draw (0.03068406941246024, -0.7651383036338718)--(0.02875767171555224, -0.7656544817718582);
\draw (0.028241496598182814, -0.7675808735354839)--(0.02875767171555224, -0.7656544817718582);
\draw (0.027347449486723824, -0.7670647020461793)--(0.02875767171555224, -0.7656544817718582);
\draw (0.054694896431436324, -0.7618016845192324)--(0.054178724463052774, -0.7637280817370614);
\draw (0.053662551779269846, -0.7618016808911675)--(0.054178724463052774, -0.7637280817370614);
\draw (0.0522523295504414, -0.7632119011654884)--(0.054178724463052774, -0.7637280817370614);
\draw (0.0522523236171589, -0.7642442544208443)--(0.054178724463052774, -0.7637280817370614);
\draw (0.05558895019157725, -0.7651383008169039)--(0.054178724463052774, -0.7637280817370614);
\draw (0.0561051162266783, -0.7642442568544308)--(0.054178724463052774, -0.7637280817370614);
\draw (0.04980974826134338, -0.7618016847555528)--(0.05032593185353337, -0.7637280793034749);
\draw (0.05084210382191692, -0.7618016820856459)--(0.05032593185353337, -0.7637280793034749);
\draw (0.0522523295504414, -0.7632119011654884)--(0.05032593185353337, -0.7637280793034749);
\draw (0.0522523236171589, -0.7642442544208443)--(0.05032593185353337, -0.7637280793034749);
\draw (0.048915709624704956, -0.7651382995777958)--(0.05032593185353337, -0.7637280793034749);
\draw (0.048399531007639496, -0.7642442519872579)--(0.05032593185353337, -0.7637280793034749);
\draw (0.04557908619927245, -0.7642442586359397)--(0.04698930101938986, -0.7656544840137541);
\draw (0.04506290610677849, -0.7651383034421811)--(0.04698930101938986, -0.7656544840137541);
\draw (0.04557907879056142, -0.767064704288075)--(0.04698930101938986, -0.7656544840137541);
\draw (0.04647312590202046, -0.7675808757773797)--(0.04698930101938986, -0.7656544840137541);
\draw (0.048915709624704956, -0.7651382995777958)--(0.04698930101938986, -0.7656544840137541);
\draw (0.048399531007639496, -0.7642442519872579)--(0.04698930101938986, -0.7656544840137541);
\draw (0.043136511909566494, -0.7684749209343311)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04313650597628396, -0.769507274189687)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04454673170480847, -0.7709174932695295)--(0.04506290682217787, -0.7689911015059041);
\draw (0.045579079505960796, -0.770917502351798)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04647312590202046, -0.7675808757773797)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04557907879056142, -0.767064704288075)--(0.04506290682217787, -0.7689911015059041);
\draw (0.04313650669168337, -0.77336007225341)--(0.045062904388591396, -0.7728438941154234);
\draw (0.0431365126249659, -0.7723277189980541)--(0.045062904388591396, -0.7728438941154234);
\draw (0.04454673170480847, -0.7709174932695295)--(0.045062904388591396, -0.7728438941154234);
\draw (0.045579079505960796, -0.770917502351798)--(0.045062904388591396, -0.7728438941154234);
\draw (0.04647313326610178, -0.7742541186494696)--(0.045062904388591396, -0.7728438941154234);
\draw (0.045579080221360174, -0.7747703004155209)--(0.045062904388591396, -0.7728438941154234);
\draw (0.04557908372105621, -0.7775907397696844)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04647313083251528, -0.778106911258989)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04839953167840916, -0.777590738575206)--(0.04698930594988468, -0.7761805194953635);
\draw (0.0489156977135102, -0.7766966946127329)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04647313326610178, -0.7742541186494696)--(0.04698930594988468, -0.7761805194953635);
\draw (0.045579080221360174, -0.7747703004155209)--(0.04698930594988468, -0.7761805194953635);
\draw (0.04980975147365113, -0.7800333109104045)--(0.050325923442034654, -0.7781069136925755);
\draw (0.05084209612581761, -0.7800333145384694)--(0.050325923442034654, -0.7781069136925755);
\draw (0.052252318354646055, -0.7786230942641484)--(0.050325923442034654, -0.7781069136925755);
\draw (0.05225232428792856, -0.7775907410087926)--(0.050325923442034654, -0.7781069136925755);
\draw (0.0489156977135102, -0.7766966946127329)--(0.050325923442034654, -0.7781069136925755);
\draw (0.04839953167840916, -0.777590738575206)--(0.050325923442034654, -0.7781069136925755);
\draw (0.05469490279272998, -0.7800333161282875)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05558894492906441, -0.779517140660208)--(0.054178716051554054, -0.7781069161261619);
\draw (0.056105127805855026, -0.7775907371444072)--(0.054178716051554054, -0.7781069161261619);
\draw (0.055588949188789594, -0.7766966895538692)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05225232428792856, -0.7775907410087926)--(0.054178716051554054, -0.7781069161261619);
\draw (0.052252318354646055, -0.7786230942641484)--(0.054178716051554054, -0.7781069161261619);
\draw (0.05892556485480088, -0.7775907422479006)--(0.057515346885697594, -0.7761805114158827);
\draw (0.059441741798308995, -0.7766966919874557)--(0.057515346885697594, -0.7761805114158827);
\draw (0.058925569114526066, -0.7747702911415618)--(0.057515346885697594, -0.7761805114158827);
\draw (0.05803152200306702, -0.7742541196522572)--(0.057515346885697594, -0.7761805114158827);
\draw (0.055588949188789594, -0.7766966895538692)--(0.057515346885697594, -0.7761805114158827);
\draw (0.056105127805855026, -0.7775907371444072)--(0.057515346885697594, -0.7761805114158827);
\draw (0.06136813599552099, -0.7733600744953057)--(0.05944174108290959, -0.7728438939237328);
\draw (0.060851966811434066, -0.7742541130035754)--(0.05944174108290959, -0.7728438939237328);
\draw (0.058925569114526066, -0.7747702911415618)--(0.05944174108290959, -0.7728438939237328);
\draw (0.05803152200306702, -0.7742541196522572)--(0.05944174108290959, -0.7728438939237328);
\draw (0.05892556839912663, -0.7709174930778389)--(0.05944174108290959, -0.7728438939237328);
\draw (0.059957916200279016, -0.7709175021601072)--(0.05944174108290959, -0.7728438939237328);
\draw (0.06136814121340406, -0.7684749231762269)--(0.05944174351649606, -0.7689911013142134);
\draw (0.06085196259633863, -0.7675808755856889)--(0.05944174351649606, -0.7689911013142134);
\draw (0.0589255708327131, -0.7670647004683195)--(0.05944174351649606, -0.7689911013142134);
\draw (0.05803151778797161, -0.7675808822343708)--(0.05944174351649606, -0.7689911013142134);
\draw (0.05892556839912663, -0.7709174930778389)--(0.05944174351649606, -0.7689911013142134);
\draw (0.059957916200279016, -0.7709175021601072)--(0.05944174351649606, -0.7689911013142134);
\draw (0.05892556418403122, -0.7642442556599525)--(0.057515341955202776, -0.7656544759342734);
\draw (0.058031517072572175, -0.7637280841706479)--(0.057515341955202776, -0.7656544759342734);
\draw (0.0561051162266783, -0.7642442568544308)--(0.057515341955202776, -0.7656544759342734);
\draw (0.05558895019157725, -0.7651383008169039)--(0.057515341955202776, -0.7656544759342734);
\draw (0.05803151778797161, -0.7675808822343708)--(0.057515341955202776, -0.7656544759342734);
\draw (0.0589255708327131, -0.7670647004683195)--(0.057515341955202776, -0.7656544759342734);
\draw (0.07471462803767268, -0.7733600706755502)--(0.07330439490043714, -0.774770297247843);
\draw (0.07523080350575223, -0.7742541128118846)--(0.07330439490043714, -0.774770297247843);
\draw (0.07471462062896161, -0.7761805163276855)--(0.07330439490043714, -0.774770297247843);
\draw (0.07382057849262719, -0.776696691795765)--(0.07330439490043714, -0.774770297247843);
\draw (0.07137799998782576, -0.77425411667627)--(0.07330439490043714, -0.774770297247843);
\draw (0.07189418008031978, -0.7733600718700285)--(0.07330439490043714, -0.774770297247843);
\draw (0.07715720349255259, -0.7775907354647229)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07664102644998011, -0.7766966906012867)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07471462062896161, -0.7761805163276855)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07382057849262719, -0.776696691795765)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07471462134436102, -0.7800333143914084)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07574697847942755, -0.7800333144486032)--(0.0752307948872375, -0.7781069199006811);
\draw (0.07715719984916244, -0.7824758895109035)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07664101975666845, -0.7833699343171449)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07471462205976045, -0.7838861124551313)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07382057337380846, -0.7833699382387249)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07471462134436102, -0.7800333143914084)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07574697847942755, -0.7800333144486032)--(0.07523079402814398, -0.7819597152373023);
\draw (0.07471462555945646, -0.7867065518092948)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07382057251471491, -0.7872227335753461)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07189417917659649, -0.786706555730875)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07137800213402398, -0.7858125108674388)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07382057337380846, -0.7833699382387249)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07471462205976045, -0.7838861124551313)--(0.07330439983093198, -0.7852963327294522);
\draw (0.07048395258897847, -0.7891491319876536)--(0.06996777990519554, -0.7872227311417597);
\draw (0.07137800563371999, -0.7886329502216023)--(0.06996777990519554, -0.7872227311417597);
\draw (0.07189417917659649, -0.786706555730875)--(0.06996777990519554, -0.7872227311417597);
\draw (0.07137800213402398, -0.7858125108674388)--(0.06996777990519554, -0.7872227311417597);
\draw (0.06804138656707709, -0.7867065532972884)--(0.06996777990519554, -0.7872227311417597);
\draw (0.06804138220828751, -0.7877389092797462)--(0.06996777990519554, -0.7872227311417597);
\draw (0.06559880441888552, -0.789149132223974)--(0.06611498729567614, -0.7872227287081732);
\draw (0.06470476664134062, -0.7886329517095959)--(0.06611498729567614, -0.7872227287081732);
\draw (0.0641885830491506, -0.7867065571616738)--(0.06611498729567614, -0.7872227287081732);
\draw (0.06470476156715166, -0.7858125096283306)--(0.06611498729567614, -0.7872227287081732);
\draw (0.06804138656707709, -0.7867065532972884)--(0.06611498729567614, -0.7872227287081732);
\draw (0.06804138220828751, -0.7877389092797462)--(0.06611498729567614, -0.7872227287081732);
\draw (0.061368146000204765, -0.7867065520581804)--(0.06277836822903321, -0.7852963317838595);
\draw (0.06085196895763226, -0.7858125071947442)--(0.06277836822903321, -0.7852963317838595);
\draw (0.06136814092601581, -0.7838861099769151)--(0.06277836822903321, -0.7852963317838595);
\draw (0.06226218306235026, -0.7833699345088355)--(0.06277836822903321, -0.7852963317838595);
\draw (0.06470476156715166, -0.7858125096283306)--(0.06277836822903321, -0.7852963317838595);
\draw (0.0641885830491506, -0.7867065571616738)--(0.06277836822903321, -0.7852963317838595);
\draw (0.05892557054532485, -0.7824758872690076)--(0.06085196824223285, -0.7819597091310212);
\draw (0.058925562421214384, -0.78144353485742)--(0.06085196824223285, -0.7819597091310212);
\draw (0.06033578465004283, -0.7800333145830991)--(0.06085196824223285, -0.7819597091310212);
\draw (0.0613681402106164, -0.7800333119131921)--(0.06085196824223285, -0.7819597091310212);
\draw (0.06226218306235026, -0.7833699345088355)--(0.06085196824223285, -0.7819597091310212);
\draw (0.06136814092601581, -0.7838861099769151)--(0.06085196824223285, -0.7819597091310212);
\draw (0.05892556485480088, -0.7775907422479006)--(0.06085196752683347, -0.7781069110672982);
\draw (0.059441741798308995, -0.7766966919874557)--(0.06085196752683347, -0.7781069110672982);
\draw (0.06136814264420287, -0.7761805193036728)--(0.06085196752683347, -0.7781069110672982);
\draw (0.06226218975566192, -0.7766966907929773)--(0.06085196752683347, -0.7781069110672982);
\draw (0.0613681402106164, -0.7800333119131921)--(0.06085196752683347, -0.7781069110672982);
\draw (0.06033578465004283, -0.7800333145830991)--(0.06085196752683347, -0.7781069110672982);
\draw (0.06136813599552099, -0.7733600744953057)--(0.06277836172404544, -0.7747702935751483);
\draw (0.060851966811434066, -0.7742541130035754)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06136814264420287, -0.7761805193036728)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06226218975566192, -0.7766966907929773)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06470476256993934, -0.7742541208913654)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06418858395287388, -0.7733600733008273)--(0.06277836172404544, -0.7747702935751483);
\draw (0.06559880896599896, -0.770917494316947)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06663115361816543, -0.7709174979450119)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06804138249567579, -0.7723277224790579)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06804137656239329, -0.7733600757344139)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06470476256993934, -0.7742541208913654)--(0.06611498164978188, -0.7728438951628409);
\draw (0.06418858395287388, -0.7733600733008273)--(0.06611498164978188, -0.7728438951628409);
\draw (0.0704839602850778, -0.7709174995348301)--(0.06996777425930129, -0.7728438975964274);
\draw (0.07137799648812973, -0.7714336773221064)--(0.06996777425930129, -0.7728438975964274);
\draw (0.07189418008031978, -0.7733600718700285)--(0.06996777425930129, -0.7728438975964274);
\draw (0.07137799998782576, -0.77425411667627)--(0.06996777425930129, -0.7728438975964274);
\draw (0.06804137656239329, -0.7733600757344139)--(0.06996777425930129, -0.7728438975964274);
\draw (0.06804138249567579, -0.7723277224790579)--(0.06996777425930129, -0.7728438975964274);
\draw (0.0862730200860101, -0.7933797929570707)--(0.084346611480695, -0.793895977393029);
\draw (0.08627301572722054, -0.7944121489395284)--(0.084346611480695, -0.793895977393029);
\draw (0.08486279507288502, -0.7958223719409511)--(0.084346611480695, -0.793895977393029);
\draw (0.08383043793781852, -0.7958223718837563)--(0.084346611480695, -0.793895977393029);
\draw (0.08293639666057762, -0.7924857520152147)--(0.084346611480695, -0.793895977393029);
\draw (0.08383043879691207, -0.7919695765471351)--(0.084346611480695, -0.793895977393029);
\draw (0.08627301644261995, -0.7982649470032513)--(0.08434661062160148, -0.7977487727296502);
\draw (0.0862730098930024, -0.7972325973187654)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08486279507288502, -0.7958223719409511)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08383043793781852, -0.7958223718837563)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08293638996726596, -0.7991589957310729)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08383043865321793, -0.7996751699474791)--(0.08434661062160148, -0.7977487727296502);
\draw (0.08383044294016043, -0.8024956106651935)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08293638989541888, -0.8030117924312449)--(0.08242021642438949, -0.8010853902218001);
\draw (0.081009995770054, -0.8024956132232228)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08049381872748149, -0.8016015683597866)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08293638996726596, -0.7991589957310729)--(0.08242021642438949, -0.8010853902218001);
\draw (0.08383043865321793, -0.7996751699474791)--(0.08242021642438949, -0.8010853902218001);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07908359649865304, -0.8030117886341075);
\draw (0.07856742453026949, -0.8049381858519365)--(0.07908359649865304, -0.8030117886341075);
\draw (0.07715719880174501, -0.803527966772094)--(0.07908359649865304, -0.8030117886341075);
\draw (0.0771572031605346, -0.8024956107896363)--(0.07908359649865304, -0.8030117886341075);
\draw (0.08049381872748149, -0.8016015683597866)--(0.07908359649865304, -0.8030117886341075);
\draw (0.081009995770054, -0.8024956132232228)--(0.07908359649865304, -0.8030117886341075);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07523080388913364, -0.803011786200521);
\draw (0.07574697657291657, -0.804938187046415)--(0.07523080388913364, -0.803011786200521);
\draw (0.07715719880174501, -0.803527966772094)--(0.07523080388913364, -0.803011786200521);
\draw (0.0771572031605346, -0.8024956107896363)--(0.07523080388913364, -0.803011786200521);
\draw (0.07382057816060916, -0.8016015671206784)--(0.07523080388913364, -0.803011786200521);
\draw (0.0733043996426081, -0.8024956146540216)--(0.07523080388913364, -0.803011786200521);
\draw (0.07048396259366227, -0.8024956095505282)--(0.07189418482249071, -0.8010853892762073);
\draw (0.06996778555108976, -0.801601564687092)--(0.07189418482249071, -0.8010853892762073);
\draw (0.07048395909396626, -0.7996751701963647)--(0.07189418482249071, -0.8010853892762073);
\draw (0.07137800123030069, -0.7991589947282851)--(0.07189418482249071, -0.8010853892762073);
\draw (0.07382057816060916, -0.8016015671206784)--(0.07189418482249071, -0.8010853892762073);
\draw (0.0733043996426081, -0.8024956146540216)--(0.07189418482249071, -0.8010853892762073);
\draw (0.06804138713878236, -0.7982649447613556)--(0.06996778483569036, -0.797748766623369);
\draw (0.06804138058916481, -0.7972325950768696)--(0.06996778483569036, -0.797748766623369);
\draw (0.06945160124350033, -0.7958223720754469)--(0.06996778483569036, -0.797748766623369);
\draw (0.07048395837856686, -0.7958223721326417)--(0.06996778483569036, -0.797748766623369);
\draw (0.07137800123030069, -0.7991589947282851)--(0.06996778483569036, -0.797748766623369);
\draw (0.07048395909396626, -0.7996751701963647)--(0.06996778483569036, -0.797748766623369);
\draw (0.06804137987376543, -0.7933797970131466)--(0.0699677856947839, -0.7938959712867479);
\draw (0.06855755996625942, -0.7924857522069053)--(0.0699677856947839, -0.7938959712867479);
\draw (0.07048395766316742, -0.7919695740689188)--(0.0699677856947839, -0.7938959712867479);
\draw (0.0713780063491194, -0.7924857482853251)--(0.0699677856947839, -0.7938959712867479);
\draw (0.07048395837856686, -0.7958223721326417)--(0.0699677856947839, -0.7938959712867479);
\draw (0.06945160124350033, -0.7958223720754469)--(0.0699677856947839, -0.7938959712867479);
\draw (0.07048395416347142, -0.7891491347147553)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07137800720821294, -0.788632952948704)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07330440054633139, -0.7891491307931752)--(0.0718941798919959, -0.7905593537945979);
\draw (0.0738205775889039, -0.7900431756566114)--(0.0718941798919959, -0.7905593537945979);
\draw (0.0713780063491194, -0.7924857482853251)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07048395766316742, -0.7919695740689188)--(0.0718941798919959, -0.7905593537945979);
\draw (0.07471462713394939, -0.7867065545363966)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07382057408920786, -0.787222736302448)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07330440054633139, -0.7891491307931752)--(0.07523079981773234, -0.7886329553822905);
\draw (0.0738205775889039, -0.7900431756566114)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07715719315585079, -0.7891491332267617)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07715719751464037, -0.7881167772443041)--(0.07523079981773234, -0.7886329553822905);
\draw (0.07959977530404236, -0.7867065543000762)--(0.07908359242725174, -0.788632957815877);
\draw (0.08049381308158723, -0.7872227348144543)--(0.07908359242725174, -0.788632957815877);
\draw (0.08100999667377726, -0.7891491293623765)--(0.07908359242725174, -0.788632957815877);
\draw (0.08049381815577622, -0.7900431768957196)--(0.07908359242725174, -0.788632957815877);
\draw (0.07715719315585079, -0.7891491332267617)--(0.07908359242725174, -0.788632957815877);
\draw (0.07715719751464037, -0.7881167772443041)--(0.07908359242725174, -0.788632957815877);
\draw (0.08383044463113018, -0.7891491281678981)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08434662167370269, -0.7900431730313342)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08383043879691207, -0.7919695765471351)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08293639666057762, -0.7924857520152147)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08049381815577622, -0.7900431768957196)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08100999667377726, -0.7891491293623765)--(0.08242021149389464, -0.7905593547401908);
\draw (0.08627301110826005, -0.8164965835467275)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08575684231779634, -0.8173906227367724)--(0.08434661658927187, -0.8159804036569299);
\draw (0.0838304442272651, -0.8179068001929836)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08293639514768991, -0.8173906252948018)--(0.08434661658927187, -0.8159804036569299);
\draw (0.0838304435118657, -0.8140540021292606)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08486278895127866, -0.8140540071208764)--(0.08434661658927187, -0.8159804036569299);
\draw (0.08383043760580053, -0.8207272472086696)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08434661691104806, -0.8198332010388775)--(0.08242022278568312, -0.8193170218308553);
\draw (0.0838304442272651, -0.8179068001929836)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08293639514768991, -0.8173906252948018)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08049382430152865, -0.8198331986052909)--(0.08242022278568312, -0.8193170218308553);
\draw (0.08101000095047792, -0.8207272427869517)--(0.08242022278568312, -0.8193170218308553);
\draw (0.07959977554372963, -0.8231698210890567)--(0.07908359195153958, -0.8212434265411346);
\draw (0.0785674191959096, -0.8231698223954127)--(0.07908359195153958, -0.8212434265411346);
\draw (0.07715719346738512, -0.8217596033155701)--(0.07908359195153958, -0.8212434265411346);
\draw (0.07715719743255145, -0.820727246651337)--(0.07908359195153958, -0.8212434265411346);
\draw (0.08049382430152865, -0.8198331986052909)--(0.07908359195153958, -0.8212434265411346);
\draw (0.08101000095047792, -0.8207272427869517)--(0.07908359195153958, -0.8212434265411346);
\draw (0.07471462658639019, -0.8231698199618263)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07382057750681498, -0.8226536450636444)--(0.07523079894839693, -0.8212434234257726);
\draw (0.0733044044294088, -0.8207272435359751)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07382057282624926, -0.8198332036641546)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07715719743255145, -0.820727246651337)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07715719346738512, -0.8217596033155701)--(0.07523079894839693, -0.8212434234257726);
\draw (0.07048395725930237, -0.8207272460940044)--(0.07189417870088433, -0.8193170244561325);
\draw (0.07137800594525434, -0.8212434203104106)--(0.07189417870088433, -0.8193170244561325);
\draw (0.0733044044294088, -0.8207272435359751)--(0.07189417870088433, -0.8193170244561325);
\draw (0.07382057282624926, -0.8198332036641546)--(0.07189417870088433, -0.8193170244561325);
\draw (0.0713780060171014, -0.8173906236102386)--(0.07189417870088433, -0.8193170244561325);
\draw (0.07048395297235985, -0.8179068053762899)--(0.07189417870088433, -0.8193170244561325);
\draw (0.06804138180442246, -0.8164965813048317)--(0.06996778028857692, -0.815980404530396);
\draw (0.06804138616321201, -0.8154642253223741)--(0.06996778028857692, -0.815980404530396);
\draw (0.06945160760479399, -0.8140540036845022)--(0.06996778028857692, -0.815980404530396);
\draw (0.07048395304420693, -0.8140540086761179)--(0.06996778028857692, -0.815980404530396);
\draw (0.0713780060171014, -0.8173906236102386)--(0.06996778028857692, -0.815980404530396);
\draw (0.07048395297235985, -0.8179068053762899)--(0.06996778028857692, -0.815980404530396);
\draw (0.0680413854478126, -0.811611427258651)--(0.06996777957317751, -0.8121276064666731);
\draw (0.06855755384465306, -0.8107173873868305)--(0.06996777957317751, -0.8121276064666731);
\draw (0.07048395232880753, -0.8102012106123949)--(0.06996777957317751, -0.8121276064666731);
\draw (0.0713780010147595, -0.8107173848288013)--(0.06996777957317751, -0.8121276064666731);
\draw (0.07048395225696047, -0.814054007312567)--(0.06996777957317751, -0.8121276064666731);
\draw (0.06945160760479399, -0.8140540036845022)--(0.06996777957317751, -0.8121276064666731);
\draw (0.07048395895027212, -0.8073807635967089)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07137800108660655, -0.8068645881286293)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07330440612037856, -0.8073807610386796)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07382058316295106, -0.8082748059021158)--(0.07189417377038948, -0.8087909889745232);
\draw (0.0713780010147595, -0.8107173848288013)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07048395232880753, -0.8102012106123949)--(0.07189417377038948, -0.8087909889745232);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07523080460453302, -0.806864584264244);
\draw (0.07574697657291657, -0.804938187046415)--(0.07523080460453302, -0.806864584264244);
\draw (0.07715720308868754, -0.8063484074898084)--(0.07523080460453302, -0.806864584264244);
\draw (0.07715719872989796, -0.8073807634722661)--(0.07523080460453302, -0.806864584264244);
\draw (0.07382058316295106, -0.8082748059021158)--(0.07523080460453302, -0.806864584264244);
\draw (0.07330440612037856, -0.8073807610386796)--(0.07523080460453302, -0.806864584264244);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07908359721405242, -0.8068645866978305);
\draw (0.07856742453026949, -0.8049381858519365)--(0.07908359721405242, -0.8068645866978305);
\draw (0.07715720308868754, -0.8063484074898084)--(0.07908359721405242, -0.8068645866978305);
\draw (0.07715719872989796, -0.8073807634722661)--(0.07908359721405242, -0.8068645866978305);
\draw (0.0804938229425769, -0.808274805777673)--(0.07908359721405242, -0.8068645866978305);
\draw (0.08100999212666382, -0.8073807672694034)--(0.07908359721405242, -0.8068645866978305);
\draw (0.08383043929677028, -0.8073807647113742)--(0.0824202178551883, -0.808790986349246);
\draw (0.08434661633934279, -0.8082748095748103)--(0.0824202178551883, -0.808790986349246);
\draw (0.08383044358371275, -0.8102012054290886)--(0.0824202178551883, -0.808790986349246);
\draw (0.08293639053897126, -0.8107173871951399)--(0.0824202178551883, -0.808790986349246);
\draw (0.08049382372982339, -0.8082748071412239)--(0.0824202178551883, -0.808790986349246);
\draw (0.08100999212666382, -0.8073807672694034)--(0.0824202178551883, -0.808790986349246);
\draw (0.0862730147516502, -0.8116114295005469)--(0.0843466162674957, -0.8121276062749825);
\draw (0.08627301039286062, -0.8126437854830045)--(0.0843466162674957, -0.8121276062749825);
\draw (0.08486278895127866, -0.8140540071208764)--(0.0843466162674957, -0.8121276062749825);
\draw (0.0838304435118657, -0.8140540021292606)--(0.0843466162674957, -0.8121276062749825);
\draw (0.08293639053897126, -0.8107173871951399)--(0.0843466162674957, -0.8121276062749825);
\draw (0.08383044358371275, -0.8102012054290886)--(0.0843466162674957, -0.8121276062749825);
\draw (0.07471462488297251, -0.8365163024375613)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07382058274260153, -0.8370324778986493)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07189417752850236, -0.8365163046762633)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07137800058433566, -0.8356222599832709)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07382058243730982, -0.8331796805452538)--(0.07330439897008434, -0.8351060830383914);
\draw (0.0747146205100721, -0.8336958615709635)--(0.07330439897008434, -0.8351060830383914);
\draw (0.07048396282090161, -0.8389588763179483)--(0.06996777904434787, -0.8370324814506989);
\draw (0.07137800495319951, -0.8384427008428772)--(0.06996777904434787, -0.8370324814506989);
\draw (0.07189417752850236, -0.8365163046762633)--(0.06996777904434787, -0.8370324814506989);
\draw (0.07137800058433566, -0.8356222599832709)--(0.06996777904434787, -0.8370324814506989);
\draw (0.06804138472217133, -0.836516301901789)--(0.06996777904434787, -0.8370324814506989);
\draw (0.06804138065859922, -0.8375486583955783)--(0.06996777904434787, -0.8370324814506989);
\draw (0.0655988028691972, -0.8389588813398061)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06470476479643489, -0.8384427003140965)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06418858120424487, -0.8365163057661744)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06470476050949239, -0.835622259596382)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06804138472217133, -0.836516301901789)--(0.06611498623801684, -0.8370324786762247);
\draw (0.06804138065859922, -0.8375486583955783)--(0.06611498623801684, -0.8370324786762247);
\draw (0.061368144548922254, -0.8365163013444564)--(0.06277836599050424, -0.8351060797065846);
\draw (0.060851967506349774, -0.8356222564810202)--(0.06277836599050424, -0.8351060797065846);
\draw (0.06136814026197976, -0.8336958606267421)--(0.06277836599050424, -0.8351060797065846);
\draw (0.062262182398314214, -0.8331796851586625)--(0.06277836599050424, -0.8351060797065846);
\draw (0.06470476050949239, -0.835622259596382)--(0.06277836599050424, -0.8351060797065846);
\draw (0.06418858100743324, -0.8365163054252867)--(0.06277836599050424, -0.8351060797065846);
\draw (0.05892556909404234, -0.8322856365552838)--(0.06085196757819683, -0.8317694597808482);
\draw (0.05944174574299163, -0.8331796807369445)--(0.06085196757819683, -0.8317694597808482);
\draw (0.06136814026197976, -0.8336958606267421)--(0.06085196757819683, -0.8317694597808482);
\draw (0.062262182398314214, -0.8331796851586625)--(0.06085196757819683, -0.8317694597808482);
\draw (0.0613681399402036, -0.8298430632447945)--(0.06085196757819683, -0.8317694597808482);
\draw (0.06033578359238356, -0.8298430645511505)--(0.06085196757819683, -0.8317694597808482);
\draw (0.05892556182902542, -0.8274004888070748)--(0.060851966862797424, -0.8279166617171252);
\draw (0.059441741134272946, -0.8265064426372826)--(0.060851966862797424, -0.8279166617171252);
\draw (0.061368139618427436, -0.8259902658628471)--(0.060851966862797424, -0.8279166617171252);
\draw (0.06226218830437941, -0.8265064400792533)--(0.060851966862797424, -0.8279166617171252);
\draw (0.0613681399402036, -0.8298430632447945)--(0.060851966862797424, -0.8279166617171252);
\draw (0.06033578359238356, -0.8298430645511505)--(0.060851966862797424, -0.8279166617171252);
\draw (0.061368146239892035, -0.8231698188471609)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06226218837622646, -0.8226536433790813)--(0.06277836106000939, -0.8245800442249752);
\draw (0.0641885825015914, -0.8231698225871034)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06470475954416388, -0.8240638674505396)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06226218830437941, -0.8265064400792533)--(0.06277836106000939, -0.8245800442249752);
\draw (0.061368139618427436, -0.8259902658628471)--(0.06277836106000939, -0.8245800442249752);
\draw (0.06559880830196294, -0.8207272449667739)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06663116464978297, -0.8207272436604178)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06804137946990033, -0.8221374690382321)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06804138601951787, -0.8231698187227181)--(0.06611498098574586, -0.8226536458126678);
\draw (0.06470475954416388, -0.8240638674505396)--(0.06611498098574586, -0.8226536458126678);
\draw (0.0641885825015914, -0.8231698225871034)--(0.06611498098574586, -0.8226536458126678);
\draw (0.07048395725930237, -0.8207272460940044)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07137800594525434, -0.8212434203104106)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07189417902266051, -0.8231698218380801)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07137799971741296, -0.8240638680078722)--(0.06996778450367233, -0.8226536419482825);
\draw (0.06804138601951787, -0.8231698187227181)--(0.06996778450367233, -0.8226536419482825);
\draw (0.06804137946990033, -0.8221374690382321)--(0.06996778450367233, -0.8226536419482825);
\draw (0.07471462658639019, -0.8231698199618263)--(0.07330440514480821, -0.824580041599698);
\draw (0.07382057750681498, -0.8226536450636444)--(0.07330440514480821, -0.824580041599698);
\draw (0.07189417902266051, -0.8231698218380801)--(0.07330440514480821, -0.824580041599698);
\draw (0.07137799971741296, -0.8240638680078722)--(0.07330440514480821, -0.824580041599698);
\draw (0.07382057782859114, -0.8265064424455919)--(0.07330440514480821, -0.824580041599698);
\draw (0.0747146199649256, -0.8259902669775123)--(0.07330440514480821, -0.824580041599698);
\draw (0.0771572020412701, -0.8274004847509989)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07715719807610377, -0.828432841415232)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07574697643771017, -0.8298430627122161)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07471462028670176, -0.8298430643594599)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07382057782859114, -0.8265064424455919)--(0.07523080355711562, -0.8279166615254345);
\draw (0.0747146199649256, -0.8259902669775123)--(0.07523080355711562, -0.8279166615254345);
\draw (0.07715719829947412, -0.8322856386267357)--(0.07523080387889178, -0.831769458907382);
\draw (0.07664101889582078, -0.833179684626084)--(0.07523080387889178, -0.831769458907382);
\draw (0.0747146205100721, -0.8336958615709635)--(0.07523080387889178, -0.831769458907382);
\draw (0.07382058243730982, -0.8331796805452538)--(0.07523080387889178, -0.831769458907382);
\draw (0.07471462028670176, -0.8298430643594599)--(0.07523080387889178, -0.831769458907382);
\draw (0.07574697663452179, -0.8298430630531038)--(0.07523080387889178, -0.831769458907382);
\draw (0.05469489442014666, -0.8480746992093775)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05558894746085169, -0.8475585174363347)--(0.05417872155200004, -0.8461482980441564);
\draw (0.056105120036154504, -0.8456321212697208)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05558894309198781, -0.8447380765767284)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05225232722982351, -0.8456321184952466)--(0.05417872155200004, -0.8461482980441564);
\draw (0.05225232316625139, -0.8466644749890359)--(0.05417872155200004, -0.8461482980441564);
\draw (0.058925567390624656, -0.8456321190310188)--(0.057515341477736515, -0.8442218996318489);
\draw (0.05803152525025368, -0.8461482944921069)--(0.057515341477736515, -0.8442218996318489);
\draw (0.056105120036154504, -0.8456321212697208)--(0.057515341477736515, -0.8442218996318489);
\draw (0.05558894309198781, -0.8447380765767284)--(0.057515341477736515, -0.8442218996318489);
\draw (0.05803152494496197, -0.8422954971387113)--(0.057515341477736515, -0.8442218996318489);
\draw (0.05892556301772428, -0.842811678164421)--(0.057515341477736515, -0.8442218996318489);
\draw (0.0613681408071263, -0.8414014552201932)--(0.05944174638654395, -0.8408852755008395);
\draw (0.061368144870698416, -0.8403690987264039)--(0.05944174638654395, -0.8408852755008395);
\draw (0.059957919142173965, -0.8389588796465614)--(0.05944174638654395, -0.8408852755008395);
\draw (0.05892556279435393, -0.8389588809529174)--(0.05944174638654395, -0.8408852755008395);
\draw (0.05803152494496197, -0.8422954971387113)--(0.05944174638654395, -0.8408852755008395);
\draw (0.05892556301772428, -0.842811678164421)--(0.05944174638654395, -0.8408852755008395);
\draw (0.061368144548922254, -0.8365163013444564)--(0.059441746064767764, -0.837032478118892);
\draw (0.060851967506349774, -0.8356222564810202)--(0.059441746064767764, -0.837032478118892);
\draw (0.05892556247257777, -0.8351060835709698)--(0.059441746064767764, -0.837032478118892);
\draw (0.058031520336243314, -0.8356222590390494)--(0.059441746064767764, -0.837032478118892);
\draw (0.05892556279435393, -0.8389588809529174)--(0.059441746064767764, -0.837032478118892);
\draw (0.05995791894536234, -0.8389588793056736)--(0.059441746064767764, -0.837032478118892);
\draw (0.05892556909404234, -0.8322856365552838)--(0.05751534765246036, -0.8336958581931555);
\draw (0.05944174574299163, -0.8331796807369445)--(0.05751534765246036, -0.8336958581931555);
\draw (0.05892556247257777, -0.8351060835709698)--(0.05751534765246036, -0.8336958581931555);
\draw (0.058031520336243314, -0.8356222590390494)--(0.05751534765246036, -0.8336958581931555);
\draw (0.055588942225065135, -0.8331796846013297)--(0.05751534765246036, -0.8336958581931555);
\draw (0.05610512153031266, -0.8322856384315376)--(0.05751534765246036, -0.8336958581931555);
\draw (0.05469489976695452, -0.8298430626874619)--(0.05417872701132451, -0.83176945854174);
\draw (0.053662543419134484, -0.8298430639938179)--(0.05417872701132451, -0.83176945854174);
\draw (0.0522523219775525, -0.8312532856316897)--(0.05417872701132451, -0.83176945854174);
\draw (0.052252328527170044, -0.8322856353161756)--(0.05417872701132451, -0.83176945854174);
\draw (0.055588942225065135, -0.8331796846013297)--(0.05417872701132451, -0.83176945854174);
\draw (0.05610512153031266, -0.8322856384315376)--(0.05417872701132451, -0.83176945854174);
\draw (0.04980975080961508, -0.8298430615602315)--(0.05032592349339804, -0.8317694624061253);
\draw (0.04891570867328063, -0.8303592370283109)--(0.05032592349339804, -0.8317694624061253);
\draw (0.04839952500924355, -0.8322856391805609)--(0.05032592349339804, -0.8317694624061253);
\draw (0.04891570205181603, -0.8331796840439971)--(0.05032592349339804, -0.8317694624061253);
\draw (0.052252328527170044, -0.8322856353161756)--(0.05032592349339804, -0.8317694624061253);
\draw (0.0522523219775525, -0.8312532856316897)--(0.05032592349339804, -0.8317694624061253);
\draw (0.04557907783913709, -0.8322856417385902)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04506290944229663, -0.8331796816104107)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04557908212607961, -0.8351060824563046)--(0.04698930356766154, -0.8336958608184327);
\draw (0.046473130812031554, -0.8356222566727108)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04891570205181603, -0.8331796840439971)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04839952500924355, -0.8322856391805609)--(0.04698930356766154, -0.8336958608184327);
\draw (0.04313650433667757, -0.8365163054005323)--(0.045062909370449544, -0.8370324783105827);
\draw (0.04313651088629511, -0.8375486550850183)--(0.045062909370449544, -0.8370324783105827);
\draw (0.04454672610003571, -0.838958881144608)--(0.045062909370449544, -0.8370324783105827);
\draw (0.045579082447855745, -0.838958879838252)--(0.045062909370449544, -0.8370324783105827);
\draw (0.046473130812031554, -0.8356222566727108)--(0.045062909370449544, -0.8370324783105827);
\draw (0.04557908212607961, -0.8351060824563046)--(0.045062909370449544, -0.8370324783105827);
\draw (0.043136511601694544, -0.8414014531487413)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04313650465845373, -0.8403691027824799)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04454672610003571, -0.838958881144608)--(0.045062910085849006, -0.8408852763743057);
\draw (0.045579082447855745, -0.838958879838252)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04647312490596636, -0.84229550175212)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04557908276963196, -0.8428116772201996)--(0.045062910085849006, -0.8408852763743057);
\draw (0.04557908705657446, -0.8456321179379139)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04647312522774252, -0.8461482991340674)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04839952351508539, -0.8456321220187442)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04891570301714454, -0.8447380761898395)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04647312490596636, -0.84229550175212)--(0.04698930849815641, -0.8442218963000421);
\draw (0.04557908276963196, -0.8428116772201996)--(0.04698930849815641, -0.8442218963000421);
\draw (0.049809745376849346, -0.8480746979332636)--(0.05032592874566902, -0.8461482952696822);
\draw (0.05084210162626357, -0.8480746964564638)--(0.05032592874566902, -0.8461482952696822);
\draw (0.05225232316625139, -0.8466644749890359)--(0.05032592874566902, -0.8461482952696822);
\draw (0.05225232722982351, -0.8456321184952466)--(0.05032592874566902, -0.8461482952696822);
\draw (0.04891570301714454, -0.8447380761898395)--(0.05032592874566902, -0.8461482952696822);
\draw (0.04839952371189701, -0.8456321223596318)--(0.05032592874566902, -0.8461482952696822);
\draw (0.031578116171417564, -0.8480746958618117)--(0.03209428853342439, -0.8461482993257582);
\draw (0.030684067091842376, -0.8475585209636299)--(0.03209428853342439, -0.8461482993257582);
\draw (0.030167894014436175, -0.8456321194359606)--(0.03209428853342439, -0.8461482993257582);
\draw (0.03068407331968373, -0.8447380732661683)--(0.03209428853342439, -0.8461482993257582);
\draw (0.03402068701757882, -0.8456321225513226)--(0.03209428853342439, -0.8461482993257582);
\draw (0.03402069396081961, -0.8466644729175838)--(0.03209428853342439, -0.8461482993257582);
\draw (0.027347446844329742, -0.8456321219939898)--(0.028757668285911725, -0.8442219003561181);
\draw (0.02824149553028174, -0.8461482962103962)--(0.028757668285911725, -0.8442219003561181);
\draw (0.030167894014436175, -0.8456321194359606)--(0.028757668285911725, -0.8442219003561181);
\draw (0.03068407331968373, -0.8447380732661683)--(0.028757668285911725, -0.8442219003561181);
\draw (0.02824149560212877, -0.8422954995102242)--(0.028757668285911725, -0.8442219003561181);
\draw (0.027347453465794314, -0.8428116749783038)--(0.028757668285911725, -0.8442219003561181);
\draw (0.02490487138944983, -0.8414014572048172)--(0.02683126987360432, -0.8408852804303817);
\draw (0.024904875748239408, -0.8403691012223595)--(0.02683126987360432, -0.8408852804303817);
\draw (0.026315097189821363, -0.8389588795844877)--(0.02683126987360432, -0.8408852804303817);
\draw (0.027347453537641397, -0.8389588782781316)--(0.02683126987360432, -0.8408852804303817);
\draw (0.02824149560212877, -0.8422954995102242)--(0.02683126987360432, -0.8408852804303817);
\draw (0.027347453465794314, -0.8428116749783038)--(0.02683126987360432, -0.8408852804303817);
\draw (0.024904875032839974, -0.8365163031586366)--(0.02683126915820494, -0.8370324823666586);
\draw (0.0254210543380875, -0.8356222569888443)--(0.02683126915820494, -0.8370324823666586);
\draw (0.02734745282224202, -0.8351060802144088)--(0.02683126915820494, -0.8370324823666586);
\draw (0.028241490599786867, -0.8356222607287869)--(0.02683126915820494, -0.8370324823666586);
\draw (0.027347452750394935, -0.8389588769145808)--(0.02683126915820494, -0.8370324823666586);
\draw (0.026315097189821363, -0.8389588795844877)--(0.02683126915820494, -0.8370324823666586);
\draw (0.027347448535299496, -0.8322856394966944)--(0.028757674263824, -0.8336958585765369);
\draw (0.026831268442805506, -0.8331796843029358)--(0.028757674263824, -0.8336958585765369);
\draw (0.02734745282224202, -0.8351060802144088)--(0.028757674263824, -0.8336958585765369);
\draw (0.028241490599786867, -0.8356222607287869)--(0.028757674263824, -0.8336958585765369);
\draw (0.030684072747978436, -0.8331796818021013)--(0.028757674263824, -0.8336958585765369);
\draw (0.030167895705405956, -0.8322856369386651)--(0.028757674263824, -0.8336958585765369);
\draw (0.031578110597370396, -0.8298430656163074)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03261046615794397, -0.8298430629464004)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03402069267371488, -0.8312532833897939)--(0.032094294189560446, -0.8317694601642295);
\draw (0.03402068831492536, -0.8322856393722515)--(0.032094294189560446, -0.8317694601642295);
\draw (0.030684072747978436, -0.8331796818021013)--(0.032094294189560446, -0.8317694601642295);
\draw (0.030167895705405956, -0.8322856369386651)--(0.032094294189560446, -0.8317694601642295);
\draw (0.036463270463116954, -0.8298430604455661)--(0.03594708679907985, -0.831769462597816);
\draw (0.037357308240661774, -0.8303592409599442)--(0.03594708679907985, -0.831769462597816);
\draw (0.03787349262009834, -0.8322856368714172)--(0.03594708679907985, -0.831769462597816);
\draw (0.0373573125276043, -0.8331796816776585)--(0.03594708679907985, -0.831769462597816);
\draw (0.03402068831492536, -0.8322856393722515)--(0.03594708679907985, -0.831769462597816);
\draw (0.03402069267371488, -0.8312532833897939)--(0.03594708679907985, -0.831769462597816);
\draw (0.04069392888179765, -0.8322856406113597)--(0.03928370744021567, -0.8336958622492315);
\draw (0.04121010592437016, -0.8331796854747959)--(0.03928370744021567, -0.8336958622492315);
\draw (0.040693933168740176, -0.835106081329074)--(0.03928370744021567, -0.8336958622492315);
\draw (0.03979989103240575, -0.8356222567971536)--(0.03928370744021567, -0.8336958622492315);
\draw (0.03735731331485076, -0.8331796830412095)--(0.03928370744021567, -0.8336958622492315);
\draw (0.03787349262009834, -0.8322856368714172)--(0.03928370744021567, -0.8336958622492315);
\draw (0.04313650433667757, -0.8365163054005323)--(0.04121010585252308, -0.837032482174968);
\draw (0.04313651088629511, -0.8375486550850183)--(0.04121010585252308, -0.837032482174968);
\draw (0.041726289444713155, -0.8389588767228902)--(0.04121010585252308, -0.837032482174968);
\draw (0.04069393309689309, -0.8389588780292462)--(0.04121010585252308, -0.837032482174968);
\draw (0.03979989103240575, -0.8356222567971536)--(0.04121010585252308, -0.837032482174968);
\draw (0.040693933168740176, -0.835106081329074)--(0.04121010585252308, -0.837032482174968);
\draw (0.043136511601694544, -0.8414014531487413)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04313650465845373, -0.8403691027824799)--(0.041210106174299294, -0.8408852795569155);
\draw (0.041726289444713155, -0.8389588767228902)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04069393309689309, -0.8389588780292462)--(0.041210106174299294, -0.8408852795569155);
\draw (0.03979988473271728, -0.8422955011947872)--(0.041210106174299294, -0.8408852795569155);
\draw (0.04069393381229247, -0.842811676092969)--(0.041210106174299294, -0.8408852795569155);
\draw (0.0406939271908279, -0.8456321231086552)--(0.039283712370710516, -0.8442218977308409);
\draw (0.0397998850544935, -0.8461482985767348)--(0.039283712370710516, -0.8442218977308409);
\draw (0.03787349053550529, -0.8456321186869373)--(0.039283712370710516, -0.8442218977308409);
\draw (0.037357313886556026, -0.8447380745052765)--(0.039283712370710516, -0.8442218977308409);
\draw (0.03979988473271728, -0.8422955011947872)--(0.039283712370710516, -0.8442218977308409);
\draw (0.04069393381229247, -0.842811676092969)--(0.039283712370710516, -0.8442218977308409);
\draw (0.036463265128757, -0.8480746969890423)--(0.0359470924449741, -0.8461482961431483);
\draw (0.035430908780936965, -0.8480746982953982)--(0.0359470924449741, -0.8461482961431483);
\draw (0.03402069396081961, -0.8466644729175838)--(0.0359470924449741, -0.8461482961431483);
\draw (0.03402068701757882, -0.8456321225513226)--(0.0359470924449741, -0.8461482961431483);
\draw (0.037357313886556026, -0.8447380745052765)--(0.0359470924449741, -0.8461482961431483);
\draw (0.03787349053550529, -0.8456321186869373)--(0.0359470924449741, -0.8461482961431483);
\draw (0.011558394686341816, -0.8365163020439712)--(0.012968616915170289, -0.8351060817696503);
\draw (0.011042217643769309, -0.835622257180535)--(0.012968616915170289, -0.8351060817696503);
\draw (0.011558391186645839, -0.8336958626898078)--(0.012968616915170289, -0.8351060817696503);
\draw (0.012452433322980239, -0.8331796872217282)--(0.012968616915170289, -0.8351060817696503);
\draw (0.01489501025328871, -0.8356222596141215)--(0.012968616915170289, -0.8351060817696503);
\draw (0.014378831735287673, -0.8365163071474646)--(0.012968616915170289, -0.8351060817696503);
\draw (0.009115819231461902, -0.8322856372547986)--(0.01104221692836993, -0.8317694591168121);
\draw (0.00963199627403441, -0.8331796821182348)--(0.01104221692836993, -0.8317694591168121);
\draw (0.011558391186645839, -0.8336958626898078)--(0.01104221692836993, -0.8317694591168121);
\draw (0.012452433322980239, -0.8331796872217282)--(0.01104221692836993, -0.8317694591168121);
\draw (0.011558390471246405, -0.8298430646260848)--(0.01104221692836993, -0.8317694591168121);
\draw (0.010526033336179907, -0.8298430645688899)--(0.01104221692836993, -0.8317694591168121);
\draw (0.009115811966444981, -0.8274004895065897)--(0.011042217787463449, -0.8279166637801909);
\draw (0.009631992058938998, -0.8265064447003483)--(0.011042217787463449, -0.8279166637801909);
\draw (0.011558389755846998, -0.8259902665623619)--(0.011042217787463449, -0.8279166637801909);
\draw (0.012452438441798969, -0.8265064407787682)--(0.011042217787463449, -0.8279166637801909);
\draw (0.011558390471246405, -0.8298430646260848)--(0.011042217787463449, -0.8279166637801909);
\draw (0.010526033336179907, -0.8298430645688899)--(0.011042217787463449, -0.8279166637801909);
\draw (0.01155839716455806, -0.8231698209102266)--(0.012968611984675416, -0.8245800462880409);
\draw (0.012452439300892515, -0.822653645442147)--(0.012968611984675416, -0.8245800462880409);
\draw (0.014378832639010936, -0.8231698232866183)--(0.012968611984675416, -0.8245800462880409);
\draw (0.014895009681583443, -0.8240638681500545)--(0.012968611984675416, -0.8245800462880409);
\draw (0.012452438441798969, -0.8265064407787682)--(0.012968611984675416, -0.8245800462880409);
\draw (0.011558389755846998, -0.8259902665623619)--(0.012968611984675416, -0.8245800462880409);
\draw (0.01578905922662896, -0.8207272470298397)--(0.016305231910411916, -0.8226536478757336);
\draw (0.014895017090294504, -0.8212434224979193)--(0.016305231910411916, -0.8226536478757336);
\draw (0.014378832639010936, -0.8231698232866183)--(0.016305231910411916, -0.8226536478757336);
\draw (0.014895009681583443, -0.8240638681500545)--(0.016305231910411916, -0.8226536478757336);
\draw (0.01823163615693743, -0.823169819422233)--(0.016305231910411916, -0.8226536478757336);
\draw (0.018231629607319944, -0.822137469737747)--(0.016305231910411916, -0.8226536478757336);
\draw (0.020674207396721905, -0.8207272467935192)--(0.020158035428338383, -0.8226536440113482);
\draw (0.021568256082673903, -0.8212434210099255)--(0.020158035428338383, -0.8226536440113482);
\draw (0.02208442876645683, -0.8231698218558194)--(0.020158035428338383, -0.8226536440113482);
\draw (0.021568250248455767, -0.8240638693891627)--(0.020158035428338383, -0.8226536440113482);
\draw (0.01823163615693743, -0.823169819422233)--(0.020158035428338383, -0.8226536440113482);
\draw (0.018231629607319944, -0.822137469737747)--(0.020158035428338383, -0.8226536440113482);
\draw (0.024904876723809755, -0.8231698206613411)--(0.023494654494981337, -0.8245800409356621);
\draw (0.025421053766382234, -0.8240638655247773)--(0.023494654494981337, -0.8245800409356621);
\draw (0.024904870889591646, -0.825990269040578)--(0.023494654494981337, -0.8245800409356621);
\draw (0.02401082875325719, -0.8265064445086576)--(0.023494654494981337, -0.8245800409356621);
\draw (0.021568250248455767, -0.8240638693891627)--(0.023494654494981337, -0.8245800409356621);
\draw (0.02208442876645683, -0.8231698218558194)--(0.023494654494981337, -0.8245800409356621);
\draw (0.02734745217868964, -0.8274004854505137)--(0.02542105448178167, -0.8279166635885002);
\draw (0.027347447819900117, -0.8284328414329715)--(0.02542105448178167, -0.8279166635885002);
\draw (0.025937227165564597, -0.8298430644343942)--(0.02542105448178167, -0.8279166635885002);
\draw (0.0249048700304981, -0.8298430643771992)--(0.02542105448178167, -0.8279166635885002);
\draw (0.02401082875325719, -0.8265064445086576)--(0.02542105448178167, -0.8279166635885002);
\draw (0.024904870889591646, -0.825990269040578)--(0.02542105448178167, -0.8279166635885002);
\draw (0.027347448535299496, -0.8322856394966944)--(0.025421053622688122, -0.8317694589251214);
\draw (0.026831268442805506, -0.8331796843029358)--(0.025421053622688122, -0.8317694589251214);
\draw (0.024904870745897534, -0.8336958624409222)--(0.025421053622688122, -0.8317694589251214);
\draw (0.024010832968352602, -0.8331796819265441)--(0.025421053622688122, -0.8317694589251214);
\draw (0.0249048700304981, -0.8298430643771992)--(0.025421053622688122, -0.8317694589251214);
\draw (0.025937227165564597, -0.8298430644343942)--(0.025421053622688122, -0.8317694589251214);
\draw (0.024904875032839974, -0.8365163031586366)--(0.02349464851706906, -0.8351060827152431);
\draw (0.0254210543380875, -0.8356222569888443)--(0.02349464851706906, -0.8351060827152431);
\draw (0.024904870745897534, -0.8336958624409222)--(0.02349464851706906, -0.8351060827152431);
\draw (0.024010832968352602, -0.8331796819265441)--(0.02349464851706906, -0.8351060827152431);
\draw (0.021568250820161033, -0.8356222608532297)--(0.02349464851706906, -0.8351060827152431);
\draw (0.02208442786273354, -0.8365163057166658)--(0.02349464851706906, -0.8351060827152431);
\draw (0.020674212970769074, -0.8389588770390235)--(0.02015802859133256, -0.8370324811275506);
\draw (0.01964185662294904, -0.8389588783453796)--(0.02015802859133256, -0.8370324811275506);
\draw (0.01823163089442459, -0.837548659265537)--(0.02015802859133256, -0.8370324811275506);
\draw (0.01823163525321414, -0.8365163032830794)--(0.02015802859133256, -0.8370324811275506);
\draw (0.021568250820161033, -0.8356222608532297)--(0.02015802859133256, -0.8370324811275506);
\draw (0.02208442786273354, -0.8365163057166658)--(0.02015802859133256, -0.8370324811275506);
\draw (0.01578905310502257, -0.8389588822097649)--(0.01630523598181316, -0.837032478693964);
\draw (0.014895015327477695, -0.8384427016953868)--(0.01630523598181316, -0.837032478693964);
\draw (0.014378831735287673, -0.8365163071474646)--(0.01630523598181316, -0.837032478693964);
\draw (0.01489501025328871, -0.8356222596141215)--(0.01630523598181316, -0.837032478693964);
\draw (0.01823163525321414, -0.8365163032830794)--(0.01630523598181316, -0.837032478693964);
\draw (0.01823163089442459, -0.837548659265537)--(0.01630523598181316, -0.837032478693964);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.0019263952570610643, -0.7076229572399804);
\draw (7.091389697677641e-10, -0.7081391408321704)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.00141022643766342, -0.7095493599120131)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.002442578849251087, -0.7095493517879026)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.0033366206348754424, -0.706212742419863)--(0.0019263952570610643, -0.7076229572399804);
\draw (0.002442581282837586, -0.7056965591783831)--(0.0019263952570610643, -0.7076229572399804);
\draw (-1.7244475292166328e-09, -0.7119919334416899)--(0.001926399121446376, -0.711475760757907);
\draw (1.0598490973734442e-09, -0.7109595747321305)--(0.001926399121446376, -0.711475760757907);
\draw (0.00141022643766342, -0.7095493599120131)--(0.001926399121446376, -0.711475760757907);
\draw (0.002442578849251087, -0.7095493517879026)--(0.001926399121446376, -0.711475760757907);
\draw (0.003336624849970826, -0.7128859798377495)--(0.001926399121446376, -0.711475760757907);
\draw (0.002442582713636454, -0.7134021553058291)--(0.001926399121446376, -0.711475760757907);
\draw (0.0024425721559394598, -0.7162225955037608)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.003336622416384327, -0.7167387724472689)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.0052630232622782325, -0.7162225997634859)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.005779200205786372, -0.715328549503041)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.003336624849970826, -0.7128859798377495)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.002442582713636454, -0.7134021553058291)--(0.0038527975337537823, -0.7148123806836433);
\draw (0.0066732462065061116, -0.718665177552888)--(0.007189415025903756, -0.7167387748808554);
\draw (0.0077055986180937786, -0.7186651694287775)--(0.007189415025903756, -0.7167387748808554);
\draw (0.009115823995908129, -0.7172549546086601)--(0.007189415025903756, -0.7167387748808554);
\draw (0.009115815871797661, -0.7162226021970725)--(0.007189415025903756, -0.7167387748808554);
\draw (0.005779200205786372, -0.715328549503041)--(0.007189415025903756, -0.7167387748808554);
\draw (0.0052630232622782325, -0.7162225997634859)--(0.007189415025903756, -0.7167387748808554);
\draw (0.01155839122761318, -0.718665171862364)--(0.011042218543830279, -0.7167387710164701);
\draw (0.010526038816025513, -0.7186651799864744)--(0.011042218543830279, -0.7167387710164701);
\draw (0.009115823995908129, -0.7172549546086601)--(0.011042218543830279, -0.7167387710164701);
\draw (0.009115815871797661, -0.7162226021970725)--(0.011042218543830279, -0.7167387710164701);
\draw (0.012452443921644574, -0.7153285561963527)--(0.011042218543830279, -0.7167387710164701);
\draw (0.012968619389724129, -0.7162225983326871)--(0.011042218543830279, -0.7167387710164701);
\draw (0.01578905328968408, -0.716222597981977)--(0.014378838469566724, -0.7148123726041626);
\draw (0.016305236531163975, -0.7153285586299392)--(0.014378838469566724, -0.7148123726041626);
\draw (0.015789063847381074, -0.7134021577840453)--(0.014378838469566724, -0.7148123726041626);
\draw (0.014895013586936123, -0.7128859808405372)--(0.014378838469566724, -0.7148123726041626);
\draw (0.012452443921644574, -0.7153285561963527)--(0.014378838469566724, -0.7148123726041626);
\draw (0.012968619389724129, -0.7162225983326871)--(0.014378838469566724, -0.7148123726041626);
\draw (0.018231641636783036, -0.7119919348398174)--(0.01630523266677869, -0.7114757551120127);
\draw (0.018231633512672568, -0.7109595824282298)--(0.01630523266677869, -0.7114757551120127);
\draw (0.016821418692555185, -0.7095493570504154)--(0.01630523266677869, -0.7114757551120127);
\draw (0.015789059982995735, -0.7095493542661189)--(0.01630523266677869, -0.7114757551120127);
\draw (0.014895013586936123, -0.7128859808405372)--(0.01630523266677869, -0.7114757551120127);
\draw (0.015789063847381074, -0.7134021577840453)--(0.01630523266677869, -0.7114757551120127);
\draw (0.018231629648287284, -0.7071067789103033)--(0.016305235100365162, -0.7076229625024932);
\draw (0.01771545418020773, -0.7062127367739688)--(0.016305235100365162, -0.7076229625024932);
\draw (0.015789062416582234, -0.7056965616565993)--(0.016305235100365162, -0.7076229625024932);
\draw (0.014895020280247778, -0.7062127371246789)--(0.016305235100365162, -0.7076229625024932);
\draw (0.015789059982995735, -0.7095493542661189)--(0.016305235100365162, -0.7076229625024932);
\draw (0.016821418692555185, -0.7095493570504154)--(0.016305235100365162, -0.7076229625024932);
\draw (0.015789055767900323, -0.7028761168482324)--(0.014378836688057728, -0.7042863425767568);
\draw (0.014895016415862494, -0.7023599336067525)--(0.014378836688057728, -0.7042863425767568);
\draw (0.012968621867940372, -0.7028761171989425)--(0.014378836688057728, -0.7042863425767568);
\draw (0.012452438626460477, -0.7037701565509804)--(0.014378836688057728, -0.7042863425767568);
\draw (0.014895020280247778, -0.7062127371246789)--(0.014378836688057728, -0.7042863425767568);
\draw (0.015789062416582234, -0.7056965616565993)--(0.014378836688057728, -0.7042863425767568);
\draw (0.01155839892371252, -0.7004335394095405)--(0.011042212897936027, -0.7023599374711378);
\draw (0.012452438275750322, -0.7009497226510204)--(0.011042212897936027, -0.7023599374711378);
\draw (0.012968621867940372, -0.7028761171989425)--(0.011042212897936027, -0.7023599374711378);
\draw (0.012452438626460477, -0.7037701565509804)--(0.011042212897936027, -0.7023599374711378);
\draw (0.009115818350013877, -0.7028761210633279)--(0.011042212897936027, -0.7023599374711378);
\draw (0.009115821134310531, -0.7018437623537683)--(0.011042212897936027, -0.7023599374711378);
\draw (0.006673236696226603, -0.7004335404896291)--(0.007189420288416626, -0.7023599350375513);
\draw (0.00577919455989212, -0.7009497159577087)--(0.007189420288416626, -0.7023599350375513);
\draw (0.005263025740494476, -0.7028761186297413)--(0.007189420288416626, -0.7023599350375513);
\draw (0.0057792012085740585, -0.7037701607660758)--(0.007189420288416626, -0.7023599350375513);
\draw (0.009115818350013877, -0.7028761210633279)--(0.007189420288416626, -0.7023599350375513);
\draw (0.009115821134310531, -0.7018437623537683)--(0.007189420288416626, -0.7023599350375513);
\draw (0.002442574634155703, -0.7028761143700162)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.0019263976906475633, -0.703770164630461)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.002442581282837586, -0.7056965591783831)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.0033366206348754424, -0.706212742419863)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.0057792012085740585, -0.7037701607660758)--(0.0038528003626802088, -0.7042863334498587);
\draw (0.005263025740494476, -0.7028761186297413)--(0.0038528003626802088, -0.7042863334498587);
\draw (1.487860223914339e-09, -0.7302235595965416)--(0.0019264023337541292, -0.7297073869127586);
\draw (-3.3827846079859114e-10, -0.729191218093361)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.0014102187415641065, -0.7277809923648365)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.0024425774511235843, -0.7277809951491331)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.003336617153871513, -0.7311176122905729)--(0.0019264023337541292, -0.7297073869127586);
\draw (0.0024425750175370853, -0.7316337877586525)--(0.0019264023337541292, -0.7297073869127586);
\draw (-4.202663717034483e-09, -0.7253384145754345)--(0.0019264047673405726, -0.7258545943032392);
\draw (3.921446722898736e-09, -0.7263707669870222)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0014102187415641065, -0.7277809923648365)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0024425774511235843, -0.7277809951491331)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0033366238471831955, -0.7244443685747147)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0024425735867382725, -0.7239281916312066)--(0.0019264047673405726, -0.7258545943032392);
\draw (0.0024425841444352114, -0.7211077514332749)--(0.003852798964552595, -0.7225179768110892);
\draw (0.0033366262807696945, -0.7205915759651953)--(0.003852798964552595, -0.7225179768110892);
\draw (0.005263018044395162, -0.7211077510825648)--(0.003852798964552595, -0.7225179768110892);
\draw (0.005779193512474745, -0.7220017932188992)--(0.003852798964552595, -0.7225179768110892);
\draw (0.0033366238471831955, -0.7244443685747147)--(0.003852798964552595, -0.7225179768110892);
\draw (0.0024425735867382725, -0.7239281916312066)--(0.003852798964552595, -0.7225179768110892);
\draw (0.0066732462065061116, -0.718665177552888)--(0.007189418890289068, -0.7205915783987819);
\draw (0.0077055986180937786, -0.7186651694287775)--(0.007189418890289068, -0.7205915783987819);
\draw (0.009115813438211162, -0.7200753948065919)--(0.007189418890289068, -0.7205915783987819);
\draw (0.00911582156232163, -0.7211077472181795)--(0.007189418890289068, -0.7205915783987819);
\draw (0.005779193512474745, -0.7220017932188992)--(0.007189418890289068, -0.7205915783987819);
\draw (0.005263018044395162, -0.7211077510825648)--(0.007189418890289068, -0.7205915783987819);
\draw (0.01155839122761318, -0.718665171862364)--(0.011042222408215535, -0.7205915745343965);
\draw (0.010526038816025513, -0.7186651799864744)--(0.011042222408215535, -0.7205915745343965);
\draw (0.009115813438211162, -0.7200753948065919)--(0.011042222408215535, -0.7205915745343965);
\draw (0.00911582156232163, -0.7211077472181795)--(0.011042222408215535, -0.7205915745343965);
\draw (0.012452437228332919, -0.7220017999122109)--(0.011042222408215535, -0.7205915745343965);
\draw (0.01296861417184103, -0.7211077496517659)--(0.011042222408215535, -0.7205915745343965);
\draw (0.015789058980208076, -0.7211077430030841)--(0.014378839900365536, -0.7225179687316086);
\draw (0.016305240746259386, -0.7220017960478256)--(0.014378839900365536, -0.7225179687316086);
\draw (0.01578905472048292, -0.7239281941094229)--(0.014378839900365536, -0.7225179687316086);
\draw (0.014895012584148465, -0.7244443695775025)--(0.014378839900365536, -0.7225179687316086);
\draw (0.012452437228332919, -0.7220017999122109)--(0.014378839900365536, -0.7225179687316086);
\draw (0.01296861417184103, -0.7211077496517659)--(0.014378839900365536, -0.7225179687316086);
\draw (0.01823163915856682, -0.7253384159735621)--(0.016305238312672943, -0.725854588657345);
\draw (0.01823163007629844, -0.7263707637747144)--(0.016305238312672943, -0.725854588657345);
\draw (0.01682141099645587, -0.7277809895032389)--(0.016305238312672943, -0.725854588657345);
\draw (0.01578905228689642, -0.7277809867189423)--(0.016305238312672943, -0.725854588657345);
\draw (0.014895012584148465, -0.7244443695775025)--(0.016305238312672943, -0.725854588657345);
\draw (0.01578905472048292, -0.7239281941094229)--(0.016305238312672943, -0.725854588657345);
\draw (0.018231633940683722, -0.7302235672926409)--(0.016305235879086444, -0.7297073812668644);
\draw (0.017715450699203827, -0.7311176066446787)--(0.016305235879086444, -0.7297073812668644);
\draw (0.015789056151281705, -0.7316337902368688)--(0.016305235879086444, -0.7297073812668644);
\draw (0.014895016799243876, -0.7311176069953889)--(0.016305235879086444, -0.7297073812668644);
\draw (0.01578905228689642, -0.7277809867189423)--(0.016305235879086444, -0.7297073812668644);
\draw (0.01682141099645587, -0.7277809895032389)--(0.016305235879086444, -0.7297073812668644);
\draw (0.015789062799963616, -0.7344542350452358)--(0.014378830773467383, -0.7330440050569862);
\draw (0.014895020663629188, -0.7349704105133154)--(0.014378830773467383, -0.7330440050569862);
\draw (0.012968611693624815, -0.7344542307855106)--(0.014378830773467383, -0.7330440050569862);
\draw (0.01245243622554526, -0.7335601886491762)--(0.014378830773467383, -0.7330440050569862);
\draw (0.014895016799243876, -0.7311176069953889)--(0.014378830773467383, -0.7330440050569862);
\draw (0.015789056151281705, -0.7316337902368688)--(0.014378830773467383, -0.7330440050569862);
\draw (0.011558400737892716, -0.7368968089256227)--(0.01104221084773091, -0.7349704034692935);
\draw (0.012452442874227171, -0.7363806334575432)--(0.01104221084773091, -0.7349704034692935);
\draw (0.012968611693624815, -0.7344542307855106)--(0.01104221084773091, -0.7349704034692935);
\draw (0.01245243622554526, -0.7335601886491762)--(0.01104221084773091, -0.7349704034692935);
\draw (0.009115819084105414, -0.7344542283519241)--(0.01104221084773091, -0.7349704034692935);
\draw (0.009115816299808815, -0.7354865870614835)--(0.01104221084773091, -0.7349704034692935);
\draw (0.006673238510406798, -0.7368968100057114)--(0.007189418238211509, -0.734970401035707);
\draw (0.005779199158368997, -0.7363806267642315)--(0.007189418238211509, -0.734970401035707);
\draw (0.005263015566178919, -0.7344542322163095)--(0.007189418238211509, -0.734970401035707);
\draw (0.005779192509687059, -0.7335601819558645)--(0.007189418238211509, -0.734970401035707);
\draw (0.009115819084105414, -0.7344542283519241)--(0.007189418238211509, -0.734970401035707);
\draw (0.009115816299808815, -0.7354865870614835)--(0.007189418238211509, -0.734970401035707);
\draw (0.002442581666218968, -0.7344542325670196)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.0019263999001676302, -0.733560179522278)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.0024425750175370853, -0.7316337877586525)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.003336617153871513, -0.7311176122905729)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.005779192509687059, -0.7335601819558645)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.005263015566178919, -0.7344542322163095)--(0.0038528007460615354, -0.7330440068384951);
\draw (0.011558398259676472, -0.7502432900593674)--(0.012968617339519067, -0.748833064330843);
\draw (0.012452434462728423, -0.7507594678466437)--(0.012968617339519067, -0.748833064330843);
\draw (0.014378832159636423, -0.7502432897086573)--(0.012968617339519067, -0.748833064330843);
\draw (0.01489501225213044, -0.749349244902416)--(0.012968617339519067, -0.748833064330843);
\draw (0.012452433747329017, -0.7469066697829208)--(0.012968617339519067, -0.748833064330843);
\draw (0.011558391610994562, -0.7474228452510003)--(0.012968617339519067, -0.748833064330843);
\draw (0.015789055103864275, -0.7526858674980592)--(0.01630523798065489, -0.7507594639822585);
\draw (0.014895015751826474, -0.7521696842565794)--(0.01630523798065489, -0.7507594639822585);
\draw (0.014378832159636423, -0.7502432897086573)--(0.01630523798065489, -0.7507594639822585);
\draw (0.01489501225213044, -0.749349244902416)--(0.01630523798065489, -0.7507594639822585);
\draw (0.01823163567756292, -0.750243285844272)--(0.01630523798065489, -0.7507594639822585);
\draw (0.01823163289326632, -0.7512756445538314)--(0.01630523798065489, -0.7507594639822585);
\draw (0.020674214182364314, -0.752685860963767)--(0.020158030590174292, -0.7507594664158449);
\draw (0.021568256318698797, -0.7521696854956875)--(0.020158030590174292, -0.7507594664158449);
\draw (0.02208442828708232, -0.7502432882778585)--(0.020158030590174292, -0.7507594664158449);
\draw (0.021568252819002764, -0.749349246141524)--(0.020158030590174292, -0.7507594664158449);
\draw (0.01823163567756292, -0.750243285844272)--(0.020158030590174292, -0.7507594664158449);
\draw (0.01823163289326632, -0.7512756445538314)--(0.020158030590174292, -0.7507594664158449);
\draw (0.024904876244435215, -0.7502432870833801)--(0.023494650515910764, -0.7488330680035375);
\draw (0.025421056336929232, -0.7493492422771387)--(0.023494650515910764, -0.7488330680035375);
\draw (0.02490487274473918, -0.7474228477292166)--(0.023494650515910764, -0.7488330680035375);
\draw (0.02401083339270138, -0.7469066644877367)--(0.023494650515910764, -0.7488330680035375);
\draw (0.021568252819002764, -0.749349246141524)--(0.023494650515910764, -0.7488330680035375);
\draw (0.02208442828708232, -0.7502432882778585)--(0.023494650515910764, -0.7488330680035375);
\draw (0.027347450534141227, -0.7460126247849888)--(0.025421055621529853, -0.7454964442134158);
\draw (0.02683127044164721, -0.7469066695912301)--(0.025421055621529853, -0.7454964442134158);
\draw (0.02490487274473918, -0.7474228477292166)--(0.025421055621529853, -0.7454964442134158);
\draw (0.02401083339270138, -0.7469066644877367)--(0.025421055621529853, -0.7454964442134158);
\draw (0.024904872029339803, -0.7435700496654937)--(0.025421055621529853, -0.7454964442134158);
\draw (0.025937227589913375, -0.7435700469955867)--(0.025421055621529853, -0.7454964442134158);
\draw (0.027347455752024297, -0.7411274734659099)--(0.025421054906130447, -0.7416436461496928);
\draw (0.026831273985972987, -0.7402334204211684)--(0.025421054906130447, -0.7416436461496928);
\draw (0.024904871313940424, -0.7397172516017707)--(0.025421054906130447, -0.7416436461496928);
\draw (0.02401082917760594, -0.7402334270698503)--(0.025421054906130447, -0.7416436461496928);
\draw (0.024904872029339803, -0.7435700496654937)--(0.025421054906130447, -0.7416436461496928);
\draw (0.025937227589913375, -0.7435700469955867)--(0.025421054906130447, -0.7416436461496928);
\draw (0.02490487557366558, -0.7368968004954319)--(0.02349465649382304, -0.7383070262239564);
\draw (0.02401083161119244, -0.7363806344603309)--(0.02349465649382304, -0.7383070262239564);
\draw (0.022084430765298535, -0.7368968071441138)--(0.02349465649382304, -0.7383070262239564);
\draw (0.021568253821790423, -0.7377908574045587)--(0.02349465649382304, -0.7383070262239564);
\draw (0.02401082917760594, -0.7402334270698503)--(0.02349465649382304, -0.7383070262239564);
\draw (0.024904871313940424, -0.7397172516017707)--(0.02349465649382304, -0.7383070262239564);
\draw (0.020674207821070684, -0.7344542293547118)--(0.02015803900167304, -0.7363806320267443);
\draw (0.019641855409483017, -0.7344542374788222)--(0.02015803900167304, -0.7363806320267443);
\draw (0.018231630031668666, -0.7358644522989397)--(0.02015803900167304, -0.7363806320267443);
\draw (0.018231638155779134, -0.7368968047105273)--(0.02015803900167304, -0.7363806320267443);
\draw (0.021568253821790423, -0.7377908574045587)--(0.02015803900167304, -0.7363806320267443);
\draw (0.022084430765298535, -0.7368968071441138)--(0.02015803900167304, -0.7363806320267443);
\draw (0.015789062799963616, -0.7344542350452358)--(0.016305235483746572, -0.7363806358911297);
\draw (0.014895020663629188, -0.7349704105133154)--(0.016305235483746572, -0.7363806358911297);
\draw (0.014378834637852667, -0.7368968085749126)--(0.016305235483746572, -0.7363806358911297);
\draw (0.014895010105932222, -0.7377908507112471)--(0.016305235483746572, -0.7363806358911297);
\draw (0.018231638155779134, -0.7368968047105273)--(0.016305235483746572, -0.7363806358911297);
\draw (0.018231630031668666, -0.7358644522989397)--(0.016305235483746572, -0.7363806358911297);
\draw (0.011558400737892716, -0.7368968089256227)--(0.012968615558010071, -0.738307034303437);
\draw (0.012452442874227171, -0.7363806334575432)--(0.012968615558010071, -0.738307034303437);
\draw (0.014378834637852667, -0.7368968085749126)--(0.012968615558010071, -0.738307034303437);
\draw (0.014895010105932222, -0.7377908507112471)--(0.012968615558010071, -0.738307034303437);
\draw (0.012452440440640672, -0.7402334260670627)--(0.012968615558010071, -0.738307034303437);
\draw (0.011558390180195777, -0.7397172491235544)--(0.012968615558010071, -0.738307034303437);
\draw (0.00911581239079376, -0.7411274720677823)--(0.011042221360798105, -0.7416436517955871);
\draw (0.009115820514904227, -0.74215982447937)--(0.011042221360798105, -0.7416436517955871);
\draw (0.01052603533502161, -0.7435700498571843)--(0.011042221360798105, -0.7416436517955871);
\draw (0.01155839404458106, -0.743570052641481)--(0.011042221360798105, -0.7416436517955871);
\draw (0.012452440440640672, -0.7402334260670627)--(0.011042221360798105, -0.7416436517955871);
\draw (0.011558390180195777, -0.7397172491235544)--(0.011042221360798105, -0.7416436517955871);
\draw (0.009115818081317756, -0.7460126170888894)--(0.011042218927211661, -0.7454964444051064);
\draw (0.009631999847369066, -0.7469066701336309)--(0.011042218927211661, -0.7454964444051064);
\draw (0.011558391610994562, -0.7474228452510003)--(0.011042218927211661, -0.7454964444051064);
\draw (0.012452433747329017, -0.7469066697829208)--(0.011042218927211661, -0.7454964444051064);
\draw (0.01155839404458106, -0.743570052641481)--(0.011042218927211661, -0.7454964444051064);
\draw (0.01052603533502161, -0.7435700498571843)--(0.011042218927211661, -0.7454964444051064);
\draw (0.03157811580851988, -0.7618016770594535)--(0.03209429092588928, -0.7598752852958279);
\draw (0.03261047451807933, -0.76180167984375)--(0.03209429092588928, -0.7598752852958279);
\draw (0.0340206935979219, -0.7603914541152256)--(0.03209429092588928, -0.7598752852958279);
\draw (0.03402068862279731, -0.7593591071578415)--(0.03209429092588928, -0.7598752852958279);
\draw (0.030684076105771896, -0.7584650599180136)--(0.03209429092588928, -0.7598752852958279);
\draw (0.030167896013277906, -0.7593591047242549)--(0.03209429092588928, -0.7598752852958279);
\draw (0.03646326712759873, -0.7618016822773366)--(0.0359470944438158, -0.7598752814314427);
\draw (0.03543091156702516, -0.7618016849472435)--(0.0359470944438158, -0.7598752814314427);
\draw (0.0340206935979219, -0.7603914541152256)--(0.0359470944438158, -0.7598752814314427);
\draw (0.03402068862279731, -0.7593591071578415)--(0.0359470944438158, -0.7598752814314427);
\draw (0.03735731352365834, -0.7584650557029182)--(0.0359470944438158, -0.7598752814314427);
\draw (0.037873492140723775, -0.7593591032934561)--(0.0359470944438158, -0.7598752814314427);
\draw (0.0406939291896696, -0.7593591083969495)--(0.03928371436955225, -0.7579488830191352);
\draw (0.04121010928216362, -0.7584650635907082)--(0.03928371436955225, -0.7579488830191352);
\draw (0.040693933449394815, -0.7565386572906108)--(0.03928371436955225, -0.7579488830191352);
\draw (0.03979988633793577, -0.7560224858013063)--(0.03928371436955225, -0.7579488830191352);
\draw (0.03735731352365834, -0.7584650557029182)--(0.03928371436955225, -0.7579488830191352);
\draw (0.037873492140723775, -0.7593591032934561)--(0.03928371436955225, -0.7579488830191352);
\draw (0.043136511238796804, -0.7551284343463829)--(0.04121010856676424, -0.7546122655269852);
\draw (0.043136506263672214, -0.7540960873889988)--(0.04121010856676424, -0.7546122655269852);
\draw (0.04172629144355483, -0.7526858620111845)--(0.04121010856676424, -0.7546122655269852);
\draw (0.04069393588298126, -0.7526858646810914)--(0.04121010856676424, -0.7546122655269852);
\draw (0.03979988633793577, -0.7560224858013063)--(0.04121010856676424, -0.7546122655269852);
\draw (0.040693933449394815, -0.7565386572906108)--(0.04121010856676424, -0.7546122655269852);
\draw (0.04313650554827281, -0.7502432893252758)--(0.04121010785136481, -0.7507594674632623);
\draw (0.0431365136723833, -0.7512756417368636)--(0.04121010785136481, -0.7507594674632623);
\draw (0.04172629144355483, -0.7526858620111845)--(0.04121010785136481, -0.7507594674632623);
\draw (0.04069393588298126, -0.7526858646810914)--(0.04121010785136481, -0.7507594674632623);
\draw (0.039799893031247424, -0.749349242085448)--(0.04121010785136481, -0.7507594674632623);
\draw (0.04069393516758188, -0.7488330666173685)--(0.04121010785136481, -0.7507594674632623);
\draw (0.04069392851889997, -0.7460126218090014)--(0.039283709439057374, -0.7474228475375259);
\draw (0.039799892315848046, -0.7454964440217251)--(0.039283709439057374, -0.7474228475375259);
\draw (0.03787349461894002, -0.7460126221597115)--(0.039283709439057374, -0.7474228475375259);
\draw (0.037357314526446, -0.746906666965953)--(0.039283709439057374, -0.7474228475375259);
\draw (0.039799893031247424, -0.749349242085448)--(0.039283709439057374, -0.7474228475375259);
\draw (0.04069393516758188, -0.7488330666173685)--(0.039283709439057374, -0.7474228475375259);
\draw (0.03646327167471217, -0.7435700443703095)--(0.03594708879792155, -0.7454964478861104);
\draw (0.035430916114138594, -0.7435700470402165)--(0.03594708879792155, -0.7454964478861104);
\draw (0.03402069388531018, -0.7449802673145374)--(0.03594708879792155, -0.7454964478861104);
\draw (0.03402069110101352, -0.7460126260240969)--(0.03594708879792155, -0.7454964478861104);
\draw (0.037357314526446, -0.746906666965953)--(0.03594708879792155, -0.7454964478861104);
\draw (0.03787349461894002, -0.7460126221597115)--(0.03594708879792155, -0.7454964478861104);
\draw (0.03157811259621213, -0.7435700509046017)--(0.03209429618840215, -0.7454964454525239);
\draw (0.030684070459877644, -0.7440862263726813)--(0.03209429618840215, -0.7454964454525239);
\draw (0.03016789849149412, -0.7460126235905103)--(0.03209429618840215, -0.7454964454525239);
\draw (0.030684073959573704, -0.7469066657268448)--(0.03209429618840215, -0.7454964454525239);
\draw (0.03402069110101352, -0.7460126260240969)--(0.03209429618840215, -0.7454964454525239);
\draw (0.03402069388531018, -0.7449802673145374)--(0.03209429618840215, -0.7454964454525239);
\draw (0.027347450534141227, -0.7460126247849888)--(0.028757676262665705, -0.7474228438648314);
\draw (0.02683127044164721, -0.7469066695912301)--(0.028757676262665705, -0.7474228438648314);
\draw (0.02734745403383726, -0.7488330641391522)--(0.028757676262665705, -0.7474228438648314);
\draw (0.02824149338587506, -0.7493492473806321)--(0.028757676262665705, -0.7474228438648314);
\draw (0.030684073959573704, -0.7469066657268448)--(0.028757676262665705, -0.7474228438648314);
\draw (0.03016789849149412, -0.7460126235905103)--(0.028757676262665705, -0.7474228438648314);
\draw (0.024904876244435215, -0.7502432870833801)--(0.026831271157046616, -0.750759467654953);
\draw (0.025421056336929232, -0.7493492422771387)--(0.026831271157046616, -0.750759467654953);
\draw (0.02734745403383726, -0.7488330641391522)--(0.026831271157046616, -0.750759467654953);
\draw (0.02824149338587506, -0.7493492473806321)--(0.026831271157046616, -0.750759467654953);
\draw (0.027347454749236638, -0.7526858622028751)--(0.026831271157046616, -0.750759467654953);
\draw (0.026315099188663066, -0.7526858648727821)--(0.026831271157046616, -0.750759467654953);
\draw (0.024904871026552144, -0.7551284384024589)--(0.02683127187244605, -0.754612265718676);
\draw (0.025421049643617577, -0.7560224859929969)--(0.02683127187244605, -0.754612265718676);
\draw (0.027347455464636072, -0.7565386602665981)--(0.02683127187244605, -0.754612265718676);
\draw (0.0282414976009705, -0.7560224847985185)--(0.02683127187244605, -0.754612265718676);
\draw (0.027347454749236638, -0.7526858622028751)--(0.02683127187244605, -0.754612265718676);
\draw (0.026315099188663066, -0.7526858648727821)--(0.02683127187244605, -0.754612265718676);
\draw (0.027347448055924983, -0.7593591059187333)--(0.028757670284753456, -0.7579488856444124);
\draw (0.02824149831636988, -0.7598752828622415)--(0.028757670284753456, -0.7579488856444124);
\draw (0.030167896013277906, -0.7593591047242549)--(0.028757670284753456, -0.7579488856444124);
\draw (0.030684076105771896, -0.7584650599180136)--(0.028757670284753456, -0.7579488856444124);
\draw (0.0282414976009705, -0.7560224847985185)--(0.028757670284753456, -0.7579488856444124);
\draw (0.027347455464636072, -0.7565386602665981)--(0.028757670284753456, -0.7579488856444124);
\draw (0.054694896431436324, -0.7618016845192324)--(0.054178723747653396, -0.7598752836733385);
\draw (0.053662551779269846, -0.7618016808911675)--(0.054178723747653396, -0.7598752836733385);
\draw (0.05225232605074537, -0.760391461811325)--(0.054178723747653396, -0.7598752836733385);
\draw (0.052252328835041995, -0.7593591031017655)--(0.054178723747653396, -0.7598752836733385);
\draw (0.05558894597648184, -0.7584650633990175)--(0.054178723747653396, -0.7598752836733385);
\draw (0.056105121444561395, -0.7593591055353519)--(0.054178723747653396, -0.7598752836733385);
\draw (0.04980974826134338, -0.7618016847555528)--(0.050325931138133995, -0.759875281239752);
\draw (0.05084210382191692, -0.7618016820856459)--(0.050325931138133995, -0.759875281239752);
\draw (0.05225232605074537, -0.760391461811325)--(0.050325931138133995, -0.759875281239752);
\draw (0.052252328835041995, -0.7593591031017655)--(0.050325931138133995, -0.759875281239752);
\draw (0.04891570540960949, -0.7584650621599094)--(0.050325931138133995, -0.759875281239752);
\draw (0.0483995253171155, -0.7593591069661507)--(0.050325931138133995, -0.759875281239752);
\draw (0.04557908826816964, -0.7593591018626573)--(0.046989310496998116, -0.7579488815883364);
\draw (0.04506291280009009, -0.7584650597263229)--(0.046989310496998116, -0.7579488815883364);
\draw (0.045579084768473666, -0.7565386625084939)--(0.046989310496998116, -0.7579488815883364);
\draw (0.04647312690480809, -0.7560224870404143)--(0.046989310496998116, -0.7579488815883364);
\draw (0.04891570540960949, -0.7584650621599094)--(0.046989310496998116, -0.7579488815883364);
\draw (0.0483995253171155, -0.7593591069661507)--(0.046989310496998116, -0.7579488815883364);
\draw (0.043136511238796804, -0.7551284343463829)--(0.04506291208469071, -0.7546122616626);
\draw (0.043136506263672214, -0.7540960873889988)--(0.04506291208469071, -0.7546122616626);
\draw (0.04454672849250066, -0.7526858671146779)--(0.04506291208469071, -0.7546122616626);
\draw (0.04557908405307423, -0.7526858644447709)--(0.04506291208469071, -0.7546122616626);
\draw (0.04647312690480809, -0.7560224870404143)--(0.04506291208469071, -0.7546122616626);
\draw (0.045579084768473666, -0.7565386625084939)--(0.04506291208469071, -0.7546122616626);
\draw (0.04313650554827281, -0.7502432893252758)--(0.04506291136929133, -0.750759463598877);
\draw (0.0431365136723833, -0.7512756417368636)--(0.04506291136929133, -0.750759463598877);
\draw (0.04454672849250066, -0.7526858671146779)--(0.04506291136929133, -0.750759463598877);
\draw (0.04557908405307423, -0.7526858644447709)--(0.04506291136929133, -0.750759463598877);
\draw (0.04647313359811975, -0.7493492433245561)--(0.04506291136929133, -0.750759463598877);
\draw (0.04557908333767485, -0.7488330663810481)--(0.04506291136929133, -0.750759463598877);
\draw (0.04557907983797882, -0.7460126270268845)--(0.0469893055665033, -0.747422846106727);
\draw (0.04647313288272034, -0.7454964452608333)--(0.0469893055665033, -0.747422846106727);
\draw (0.048399527795331715, -0.7460126258324061)--(0.0469893055665033, -0.747422846106727);
\draw (0.04891570326341127, -0.7469066679687406)--(0.0469893055665033, -0.747422846106727);
\draw (0.04647313359811975, -0.7493492433245561)--(0.0469893055665033, -0.747422846106727);
\draw (0.04557908333767485, -0.7488330663810481)--(0.0469893055665033, -0.747422846106727);
\draw (0.049809752808456786, -0.7435700468485258)--(0.05032592549223974, -0.7454964476944197);
\draw (0.050842097460623265, -0.7435700504765906)--(0.05032592549223974, -0.7454964476944197);
\draw (0.05225232318914777, -0.7449802695564332)--(0.05032592549223974, -0.7454964476944197);
\draw (0.052252320404851116, -0.7460126282659927)--(0.05032592549223974, -0.7454964476944197);
\draw (0.04891570326341127, -0.7469066679687406)--(0.05032592549223974, -0.7454964476944197);
\draw (0.048399527795331715, -0.7460126258324061)--(0.05032592549223974, -0.7454964476944197);
\draw (0.05469490097854976, -0.7435700466122053)--(0.054178718101759143, -0.7454964501280061);
\draw (0.05558894033058759, -0.7440862298536852)--(0.054178718101759143, -0.7454964501280061);
\draw (0.05610512392277761, -0.7460126244016073)--(0.054178718101759143, -0.7454964501280061);
\draw (0.055588943830283594, -0.7469066692078488)--(0.054178718101759143, -0.7454964501280061);
\draw (0.052252320404851116, -0.7460126282659927)--(0.054178718101759143, -0.7454964501280061);
\draw (0.05225232318914777, -0.7449802695564332)--(0.054178718101759143, -0.7454964501280061);
\draw (0.058925571880130506, -0.7460126232071289)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05944174734821009, -0.7469066653434635)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05892556447141947, -0.7488330688592643)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05803152233508502, -0.7493492443273437)--(0.057515338742894995, -0.7474228497794216);
\draw (0.055588943830283594, -0.7469066692078488)--(0.057515338742894995, -0.7474228497794216);
\draw (0.05610512392277761, -0.7460126244016073)--(0.057515338742894995, -0.7474228497794216);
\draw (0.061368145760517495, -0.7502432852691998)--(0.0594417371552024, -0.7507594697051582);
\draw (0.06085197029243794, -0.7493492431328654)--(0.0594417371552024, -0.7507594697051582);
\draw (0.05892556447141947, -0.7488330688592643)--(0.0594417371552024, -0.7507594697051582);
\draw (0.05803152233508502, -0.7493492443273437)--(0.0594417371552024, -0.7507594697051582);
\draw (0.05892556518681885, -0.7526858669229872)--(0.0594417371552024, -0.7507594697051582);
\draw (0.059957920747392424, -0.7526858642530803)--(0.0594417371552024, -0.7507594697051582);
\draw (0.0613681436916203, -0.7551284420424822)--(0.059441737870601835, -0.754612267768881);
\draw (0.060851963599126285, -0.7560224868487236)--(0.059441737870601835, -0.754612267768881);
\draw (0.058925565902218285, -0.7565386649867101)--(0.059441737870601835, -0.754612267768881);
\draw (0.05803151564177339, -0.756022488043202)--(0.059441737870601835, -0.754612267768881);
\draw (0.05892556518681885, -0.7526858669229872)--(0.059441737870601835, -0.754612267768881);
\draw (0.059957920747392424, -0.7526858642530803)--(0.059441737870601835, -0.754612267768881);
\draw (0.05892556940191432, -0.7593591043408736)--(0.05751534367338984, -0.757948885261031);
\draw (0.05803151635717277, -0.7598752861069249)--(0.05751534367338984, -0.757948885261031);
\draw (0.056105121444561395, -0.7593591055353519)--(0.05751534367338984, -0.757948885261031);
\draw (0.05558894597648184, -0.7584650633990175)--(0.05751534367338984, -0.757948885261031);
\draw (0.05803151564177339, -0.756022488043202)--(0.05751534367338984, -0.757948885261031);
\draw (0.058925565902218285, -0.7565386649867101)--(0.05751534367338984, -0.757948885261031);
\draw (0.07471462689426214, -0.7502432877474161)--(0.07330440116573766, -0.7488330686675735);
\draw (0.0752308015325526, -0.7493492460901606)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07471462339456611, -0.7474228483932526)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07382057858832475, -0.7469066683007586)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07137800346882966, -0.74934924680556)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07189417893690922, -0.7502432889418944)--(0.07330440116573766, -0.7488330686675735);
\draw (0.07715720118396813, -0.7460126254490247)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07664102109147414, -0.7469066702552661)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07471462339456611, -0.7474228483932526)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07382057858832475, -0.7469066683007586)--(0.07523080081715319, -0.7454964480264377);
\draw (0.0747146226791667, -0.7435700503295297)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07574697823974025, -0.7435700476596228)--(0.07523080081715319, -0.7454964480264377);
\draw (0.07715719779866179, -0.7411274718247283)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07664102233058223, -0.7402334296883938)--(0.07523080010175381, -0.7416436499627148);
\draw (0.0747146219637673, -0.7397172522658068)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07382057982743284, -0.7402334277338862)--(0.07523080010175381, -0.7416436499627148);
\draw (0.0747146226791667, -0.7435700503295297)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07574697823974025, -0.7435700476596228)--(0.07523080010175381, -0.7416436499627148);
\draw (0.07471462076928892, -0.7368968043084538)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07382057911203346, -0.7363806296701634)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07189418141512544, -0.7368968078081498)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07137800132263142, -0.7377908526143913)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07382057982743284, -0.7402334277338862)--(0.07330440168944638, -0.7383070300369783);
\draw (0.0747146219637673, -0.7397172522658068)--(0.07330440168944638, -0.7383070300369783);
\draw (0.07048395847089758, -0.7344542300187478)--(0.06996778104831053, -0.7363806303855628);
\draw (0.07137800327713897, -0.7349704101112419)--(0.06996778104831053, -0.7363806303855628);
\draw (0.07189418141512544, -0.7368968078081498)--(0.06996778104831053, -0.7363806303855628);
\draw (0.07137800132263142, -0.7377908526143913)--(0.06996778104831053, -0.7363806303855628);
\draw (0.0680413833514025, -0.7368968085235492)--(0.06996778104831053, -0.7363806303855628);
\draw (0.06804138068149557, -0.7358644529629756)--(0.06996778104831053, -0.7363806303855628);
\draw (0.06559881030080461, -0.7344542302550683)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06470475725606309, -0.7349704120211196)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06418858528767957, -0.7368968092389486)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06470476075575912, -0.7377908513752831)--(0.06611498298458757, -0.7363806311009622);
\draw (0.0680413833514025, -0.7368968085235492)--(0.06611498298458757, -0.7363806311009622);
\draw (0.06804138068149557, -0.7358644529629756)--(0.06611498298458757, -0.7363806311009622);
\draw (0.061368137330326644, -0.736896810433427)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06085196814623972, -0.7377908489416967)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06136814083002268, -0.7397172497875906)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06226219109046757, -0.7402334267310986)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06470476075575912, -0.7377908513752831)--(0.06277836305885112, -0.7383070295132695);
\draw (0.06418858528767957, -0.7368968092389486)--(0.06277836305885112, -0.7383070295132695);
\draw (0.05892556304062066, -0.7411274727318183)--(0.060851968861639155, -0.7416436470054195);
\draw (0.05892557116473113, -0.7421598251434061)--(0.060851968861639155, -0.7416436470054195);
\draw (0.06033578598484851, -0.7435700505212204)--(0.060851968861639155, -0.7416436470054195);
\draw (0.061368141545422056, -0.7435700478513134)--(0.060851968861639155, -0.7416436470054195);
\draw (0.06226219109046757, -0.7402334267310986)--(0.060851968861639155, -0.7416436470054195);
\draw (0.06136814083002268, -0.7397172497875906)--(0.060851968861639155, -0.7416436470054195);
\draw (0.058925571880130506, -0.7460126232071289)--(0.060851969577038534, -0.7454964450691425);
\draw (0.05944174734821009, -0.7469066653434635)--(0.060851969577038534, -0.7454964450691425);
\draw (0.06136814226082146, -0.7474228459150364)--(0.060851969577038534, -0.7454964450691425);
\draw (0.06226218439715592, -0.7469066704469568)--(0.060851969577038534, -0.7454964450691425);
\draw (0.061368141545422056, -0.7435700478513134)--(0.060851969577038534, -0.7454964450691425);
\draw (0.06033578598484851, -0.7435700505212204)--(0.060851969577038534, -0.7454964450691425);
\draw (0.061368145760517495, -0.7502432852691998)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06085197029243794, -0.7493492431328654)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06136814226082146, -0.7474228459150364)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06226218439715592, -0.7469066704469568)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06470476290195734, -0.7493492455664519)--(0.06277836798934594, -0.7488330649948789);
\draw (0.06418858280946332, -0.7502432903726932)--(0.06277836798934594, -0.7488330649948789);
\draw (0.0655988057536912, -0.7526858681620953)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06663116131426478, -0.7526858654921884)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06804138354309319, -0.7512756452178675)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06804138632738982, -0.750243286508308)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06470476290195734, -0.7493492455664519)--(0.06611498863048182, -0.7507594646462945);
\draw (0.06418858280946332, -0.7502432903726932)--(0.06611498863048182, -0.7507594646462945);
\draw (0.07048395392378418, -0.7526858679257749)--(0.06996778124000119, -0.750759467079881);
\draw (0.07137800696852567, -0.7521696861597236)--(0.06996778124000119, -0.750759467079881);
\draw (0.07189417893690922, -0.7502432889418944)--(0.06996778124000119, -0.750759467079881);
\draw (0.07137800346882966, -0.74934924680556)--(0.06996778124000119, -0.750759467079881);
\draw (0.06804138632738982, -0.750243286508308)--(0.06996778124000119, -0.750759467079881);
\draw (0.06804138354309319, -0.7512756452178675)--(0.06996778124000119, -0.750759467079881);
\draw (0.08627301074536231, -0.7302235647443691)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08627301667864484, -0.7291912114890133)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08486279095012034, -0.7277809924091707)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08383044084375035, -0.7277809919300917)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08293639675290837, -0.7311176099013207)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08383043841016388, -0.7316337845396111)--(0.08434661898173682, -0.7297073896269997);
\draw (0.08627301596324544, -0.7253384134252903)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08627301863315234, -0.7263707689858638)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08486279095012034, -0.7277809924091707)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08383044084375035, -0.7277809919300917)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08293639253781293, -0.7244443724834342)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08383044012835095, -0.7239281938663689)--(0.08434661826633744, -0.7258545915632768);
\draw (0.08383043893387257, -0.7211077459090158)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08293639727661709, -0.7205915712707254)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08100999412550552, -0.7211077525576978)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08049381948721507, -0.7220017942149533)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08293639253781293, -0.7244443724834342)--(0.08242021985403003, -0.7225179716375403);
\draw (0.08383044012835095, -0.7239281938663689)--(0.08242021985403003, -0.7225179716375403);
\draw (0.07959977118127767, -0.7186651747682957)--(0.07908359921289415, -0.7205915719861248);
\draw (0.07856742107490766, -0.7186651742892168)--(0.07908359921289415, -0.7205915719861248);
\draw (0.07715719884607922, -0.7200753945635378)--(0.07908359921289415, -0.7205915719861248);
\draw (0.07715720151598615, -0.7211077501241113)--(0.07908359921289415, -0.7205915719861248);
\draw (0.08049381948721507, -0.7220017942149533)--(0.07908359921289415, -0.7205915719861248);
\draw (0.08100999412550552, -0.7211077525576978)--(0.07908359921289415, -0.7205915719861248);
\draw (0.0747146230111847, -0.7186651750046162)--(0.07523080114917122, -0.7205915727015242);
\draw (0.0757469785717583, -0.7186651723347093)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07715719884607922, -0.7200753945635378)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07715720151598615, -0.7211077501241113)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07382057892034274, -0.7220017929758451)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07330440345226319, -0.7211077508395107)--(0.07523080114917122, -0.7205915727015242);
\draw (0.07048395549491027, -0.721107752033989)--(0.07189418122343477, -0.7225179711138316);
\draw (0.06996778085661981, -0.7220017936912446)--(0.07189418122343477, -0.7225179711138316);
\draw (0.0704839589946063, -0.7239281913881526)--(0.07189418122343477, -0.7225179711138316);
\draw (0.07137800380084766, -0.7244443714806466)--(0.07189418122343477, -0.7225179711138316);
\draw (0.07382057892034274, -0.7220017929758451)--(0.07189418122343477, -0.7225179711138316);
\draw (0.07330440345226319, -0.7211077508395107)--(0.07189418122343477, -0.7225179711138316);
\draw (0.06804138120520428, -0.7253384143323804)--(0.06996778157201924, -0.7258545917549675);
\draw (0.06804138387511122, -0.726370769892954)--(0.06996778157201924, -0.7258545917549675);
\draw (0.06945160414943213, -0.7277809921217825)--(0.06996778157201924, -0.7258545917549675);
\draw (0.0704839597100057, -0.7277809894518755)--(0.06996778157201924, -0.7258545917549675);
\draw (0.07137800380084766, -0.7244443714806466)--(0.06996778157201924, -0.7258545917549675);
\draw (0.0704839589946063, -0.7239281913881526)--(0.06996778157201924, -0.7258545917549675);
\draw (0.06804138144152472, -0.7302235625024733)--(0.06996778228741862, -0.7297073898186904);
\draw (0.06855756005859018, -0.7311176100930113)--(0.06996778228741862, -0.7297073898186904);
\draw (0.07048396042540514, -0.7316337875155985)--(0.06996778228741862, -0.7297073898186904);
\draw (0.07137800256173954, -0.7311176120475189)--(0.06996778228741862, -0.7297073898186904);
\draw (0.0704839597100057, -0.7277809894518755)--(0.06996778228741862, -0.7297073898186904);
\draw (0.06945160414943213, -0.7277809921217825)--(0.06996778228741862, -0.7297073898186904);
\draw (0.07048395847089758, -0.7344542300187478)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07137800327713897, -0.7349704101112419)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07330440097404695, -0.7344542319732553)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07382058106654096, -0.733560187167014)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07137800256173954, -0.7311176120475189)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07048396042540514, -0.7316337875155985)--(0.07189418069972603, -0.7330440097444268);
\draw (0.07471462076928892, -0.7368968043084538)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07382057911203346, -0.7363806296701634)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07330440097404695, -0.7344542319732553)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07382058106654096, -0.733560187167014)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07715719903776988, -0.7344542312578559)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07715719855869094, -0.735486581364226)--(0.07523080134086191, -0.7349704093958425);
\draw (0.07959977208836777, -0.7368968095263368)--(0.07908359940458484, -0.7349704086804429);
\draw (0.08049381967890576, -0.7363806309092715)--(0.07908359940458484, -0.7349704086804429);
\draw (0.08100999710149284, -0.7344542305424566)--(0.07908359940458484, -0.7349704086804429);
\draw (0.08049381848442738, -0.7335601829519185)--(0.07908359940458484, -0.7349704086804429);
\draw (0.07715719903776988, -0.7344542312578559)--(0.07908359940458484, -0.7349704086804429);
\draw (0.07715720170767684, -0.7354865868184295)--(0.07908359940458484, -0.7349704086804429);
\draw (0.0838304396046422, -0.7344542324969641)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08434661969713622, -0.7335601876907226)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08383043841016388, -0.7316337845396111)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08293639675290837, -0.7311176099013207)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08049381848442738, -0.7335601829519185)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08100999710149284, -0.7344542305424566)--(0.08242021933032129, -0.7330440102681356);
\draw (0.08627301820514122, -0.7071067841214527)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08575683643908988, -0.7062127310767112)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08383043922126082, -0.7056965591083277)--(0.08434661735924734, -0.7076229568052357);
\draw (0.0829363970849264, -0.7062127345764072)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08383043993666026, -0.7095493571720506)--(0.08434661735924734, -0.7076229568052357);
\draw (0.0848627954972338, -0.7095493545021436)--(0.08434661735924734, -0.7076229568052357);
\draw (0.08383043802678247, -0.7028761111509747)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08434661979283381, -0.7037701641957164)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08383043922126082, -0.7056965591083277)--(0.08242021894693993, -0.7042863368794992);
\draw (0.0829363970849264, -0.7062127345764072)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08049382172911088, -0.7037701649111157)--(0.08242021894693993, -0.7042863368794992);
\draw (0.08100999867261899, -0.7028761146506708)--(0.08242021894693993, -0.7042863368794992);
\draw (0.07959977572839114, -0.7004335368612687)--(0.07908360145478993, -0.7023599426822873);
\draw (0.07856742331680344, -0.7004335449853791)--(0.07908360145478993, -0.7023599426822873);
\draw (0.07715719793898912, -0.7018437598054966)--(0.07908360145478993, -0.7023599426822873);
\draw (0.07715720060889605, -0.7028761153660702)--(0.07908360145478993, -0.7023599426822873);
\draw (0.08049382172911088, -0.7037701649111157)--(0.07908360145478993, -0.7023599426822873);
\draw (0.08100999867261899, -0.7028761146506708)--(0.07908360145478993, -0.7023599426822873);
\draw (0.07471462525308051, -0.7004335457007786)--(0.075230803391067, -0.7023599433976866);
\draw (0.07382058311674608, -0.7009497211688582)--(0.075230803391067, -0.7023599433976866);
\draw (0.07330440254517312, -0.7028761160814696)--(0.075230803391067, -0.7023599433976866);
\draw (0.07382057801325267, -0.703770158217804)--(0.075230803391067, -0.7023599433976866);
\draw (0.07715720060889605, -0.7028761153660702)--(0.075230803391067, -0.7023599433976866);
\draw (0.07715719793898912, -0.7018437598054966)--(0.075230803391067, -0.7023599433976866);
\draw (0.07048396319100961, -0.7028761195811656)--(0.07189418346533055, -0.704286341809994);
\draw (0.07137800532734406, -0.7023599441130861)--(0.07189418346533055, -0.704286341809994);
\draw (0.07330440254517312, -0.7028761160814696)--(0.07189418346533055, -0.704286341809994);
\draw (0.07382057801325267, -0.703770158217804)--(0.07189418346533055, -0.704286341809994);
\draw (0.07137800289375759, -0.7062127367226054)--(0.07189418346533055, -0.704286341809994);
\draw (0.0704839580875162, -0.7056965566301114)--(0.07189418346533055, -0.704286341809994);
\draw (0.06804138029811418, -0.7071067795743393)--(0.06996778381391502, -0.7076229624511299);
\draw (0.06804138296802112, -0.7081391351349129)--(0.06996778381391502, -0.7076229624511299);
\draw (0.06945160324234204, -0.7095493573637413)--(0.06996778381391502, -0.7076229624511299);
\draw (0.07048396195190151, -0.7095493601480379)--(0.06996778381391502, -0.7076229624511299);
\draw (0.07137800289375759, -0.7062127367226054)--(0.06996778381391502, -0.7076229624511299);
\draw (0.0704839580875162, -0.7056965566301114)--(0.06996778381391502, -0.7076229624511299);
\draw (0.06804138053443462, -0.7119919277444322)--(0.06996778138032853, -0.7114757550606493);
\draw (0.06855756230048596, -0.7128859807891739)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07048395951831504, -0.7134021527575574)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07137800165464944, -0.7128859772894778)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07048396195190151, -0.7095493601480379)--(0.06996778138032853, -0.7114757550606493);
\draw (0.06945160324234204, -0.7095493573637413)--(0.06996778138032853, -0.7114757550606493);
\draw (0.07048396071279336, -0.7162226007149102)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07137800237004888, -0.7167387753532007)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07330440006695685, -0.7162225972152142)--(0.07189417979263593, -0.7148123749863857);
\draw (0.0738205801594509, -0.7153285524089729)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07137800165464944, -0.7128859772894778)--(0.07189417979263593, -0.7148123749863857);
\draw (0.07048395951831504, -0.7134021527575574)--(0.07189417979263593, -0.7148123749863857);
\draw (0.0747146230111847, -0.7186651750046162)--(0.07523080043377181, -0.7167387746378013);
\draw (0.0757469785717583, -0.7186651723347093)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07715720080058674, -0.7172549520603884)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07715719813067981, -0.7162225964998148)--(0.07523080043377181, -0.7167387746378013);
\draw (0.0738205801594509, -0.7153285524089729)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07330440006695685, -0.7162225972152142)--(0.07523080043377181, -0.7167387746378013);
\draw (0.07959977118127767, -0.7186651747682957)--(0.07908359849749474, -0.7167387739224018);
\draw (0.07856742107490766, -0.7186651742892168)--(0.07908359849749474, -0.7167387739224018);
\draw (0.07715720080058674, -0.7172549520603884)--(0.07908359849749474, -0.7167387739224018);
\draw (0.07715719813067981, -0.7162225964998148)--(0.07908359849749474, -0.7167387739224018);
\draw (0.08049382072632319, -0.7153285536480809)--(0.07908359849749474, -0.7167387739224018);
\draw (0.08100999619440274, -0.7162225957844154)--(0.07908359849749474, -0.7167387739224018);
\draw (0.08383043869755213, -0.7162225977389229)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08434661879004612, -0.7153285529326816)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08383044065205966, -0.7134021552357735)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08293639584581827, -0.7128859751432796)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08049382072632319, -0.7153285536480809)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08100999619440274, -0.7162225957844154)--(0.08242021842323119, -0.7148123755100945);
\draw (0.08627301844146165, -0.7119919322915458)--(0.08434661807464672, -0.7114757548689585);
\draw (0.08627301577155475, -0.7109595767309722)--(0.08434661807464672, -0.7114757548689585);
\draw (0.0848627954972338, -0.7095493545021436)--(0.08434661807464672, -0.7114757548689585);
\draw (0.08383043993666026, -0.7095493571720506)--(0.08434661807464672, -0.7114757548689585);
\draw (0.08293639584581827, -0.7128859751432796)--(0.08434661807464672, -0.7114757548689585);
\draw (0.08383044065205966, -0.7134021552357735)--(0.08434661807464672, -0.7114757548689585);
\draw (0.07471462143332497, -0.6870870536586269)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07382058292505536, -0.68657088447454)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07189418207916148, -0.687087057158323)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07137800513565337, -0.6879811074187678)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07382058049146889, -0.6904236770840594)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07471462262780335, -0.6899075016159799)--(0.07330440235348243, -0.6884972793871513);
\draw (0.07048395913493363, -0.6846444793689209)--(0.06996778486133243, -0.6865708851899395);
\draw (0.07137800394117502, -0.6851606594614149)--(0.06996778486133243, -0.6865708851899395);
\draw (0.07189418207916148, -0.687087057158323)--(0.06996778486133243, -0.6865708851899395);
\draw (0.07137800513565337, -0.6879811074187678)--(0.06996778486133243, -0.6865708851899395);
\draw (0.06804138401543855, -0.6870870578737224)--(0.06996778486133243, -0.6865708851899395);
\draw (0.06804138134553164, -0.6860547023131488)--(0.06996778486133243, -0.6865708851899395);
\draw (0.065598808659623, -0.6846444882084308)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06470476652328858, -0.6851606636765104)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06418858595171562, -0.6870870585891218)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06470476141979517, -0.6879811007254562)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06804138401543855, -0.6870870578737224)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06804138134553164, -0.6860547023131488)--(0.06611498679760949, -0.6865708859053388);
\draw (0.06136814114334854, -0.6870870652378036)--(0.06277836687187305, -0.6884972843176462);
\draw (0.060851963356072236, -0.6879811014408557)--(0.06277836687187305, -0.6884972843176462);
\draw (0.0613681414940587, -0.6899074991377636)--(0.06277836687187305, -0.6884972843176462);
\draw (0.06226218630030009, -0.6904236792302576)--(0.06277836687187305, -0.6884972843176462);
\draw (0.06470476141979517, -0.6879811007254562)--(0.06277836687187305, -0.6884972843176462);
\draw (0.06418858595171562, -0.6870870585891218)--(0.06277836687187305, -0.6884972843176462);
\draw (0.05892556370465668, -0.6913177220819915)--(0.06085196722045752, -0.691833904958782);
\draw (0.059441746946136576, -0.6904236827299536)--(0.06085196722045752, -0.691833904958782);
\draw (0.0613681414940587, -0.6899074991377636)--(0.06085196722045752, -0.691833904958782);
\draw (0.06226218630030009, -0.6904236792302576)--(0.06085196722045752, -0.691833904958782);
\draw (0.06136814535844401, -0.6937603026556901)--(0.06085196722045752, -0.691833904958782);
\draw (0.06033578664888453, -0.6937602998713934)--(0.06085196722045752, -0.691833904958782);
\draw (0.058925563940977116, -0.6962028702520844)--(0.06085196478687102, -0.6956866975683015);
\draw (0.059441745707028454, -0.6970969232968259)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06136814292485754, -0.6976130952652095)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06226218506119194, -0.69709691979713)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06136814535844401, -0.6937603026556901)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06033578664888453, -0.6937602998713934)--(0.06085196478687102, -0.6956866975683015);
\draw (0.06136814411933586, -0.7004335432225623)--(0.06277836319917846, -0.6990233174940379);
\draw (0.062262182627605495, -0.7009497124066493)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06418858347349934, -0.7004335397228664)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06470476041700751, -0.6995394894624215)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06226218506119194, -0.69709691979713)--(0.06277836319917846, -0.6990233174940379);
\draw (0.06136814292485754, -0.6976130952652095)--(0.06277836319917846, -0.6990233174940379);
\draw (0.0655988064177272, -0.7028761175122684)--(0.06611498069132843, -0.70094971169125);
\draw (0.06663115882931492, -0.7028761093881579)--(0.06611498069132843, -0.70094971169125);
\draw (0.06804138420712924, -0.7014658945680405)--(0.06611498069132843, -0.70094971169125);
\draw (0.0680413815372223, -0.700433539007467)--(0.06611498069132843, -0.70094971169125);
\draw (0.06470476041700751, -0.6995394894624215)--(0.06611498069132843, -0.70094971169125);
\draw (0.06418858347349934, -0.7004335397228664)--(0.06611498069132843, -0.70094971169125);
\draw (0.07048396319100961, -0.7028761195811656)--(0.06996777875505136, -0.7009497109758505);
\draw (0.07137800532734406, -0.7023599441130861)--(0.06996777875505136, -0.7009497109758505);
\draw (0.07189417960094527, -0.7004335382920676)--(0.06996777875505136, -0.7009497109758505);
\draw (0.07137800413286569, -0.6995394961557331)--(0.06996777875505136, -0.7009497109758505);
\draw (0.0680413815372223, -0.700433539007467)--(0.06996777875505136, -0.7009497109758505);
\draw (0.06804138420712924, -0.7014658945680405)--(0.06996777875505136, -0.7009497109758505);
\draw (0.07471462525308051, -0.7004335457007786)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07382058311674608, -0.7009497211688582)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07189417960094527, -0.7004335382920676)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07137800413286569, -0.6995394961557331)--(0.07330439868078781, -0.6990233125635431);
\draw (0.0738205792523608, -0.6970969176509317)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07471462405860216, -0.6976130977434257)--(0.07330439868078781, -0.6990233125635431);
\draw (0.07715720184800418, -0.6962028747991978)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07715719917809724, -0.6951705192386243)--(0.07523079833220334, -0.6956866919224072);
\draw (0.0757469789037763, -0.6937602970097958)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07471462019421687, -0.6937602942254992)--(0.07523079833220334, -0.6956866919224072);
\draw (0.0738205792523608, -0.6970969176509317)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07471462405860216, -0.6976130977434257)--(0.07523079833220334, -0.6956866919224072);
\draw (0.07715720161168371, -0.6913177266291048)--(0.07523080076578983, -0.6918338993128879);
\draw (0.0766410198456324, -0.6904236735843634)--(0.07523080076578983, -0.6918338993128879);
\draw (0.07471462262780335, -0.6899075016159799)--(0.07523080076578983, -0.6918338993128879);
\draw (0.07382058049146889, -0.6904236770840594)--(0.07523080076578983, -0.6918338993128879);
\draw (0.07471462019421687, -0.6937602942254992)--(0.07523080076578983, -0.6918338993128879);
\draw (0.0757469789037763, -0.6937602970097958)--(0.07523080076578983, -0.6918338993128879);
\draw (0.05469489843027803, -0.6755286698075267)--(0.05417872331290863, -0.6774550615711522);
\draw (0.05558894869072295, -0.6760448467510349)--(0.05417872331290863, -0.6774550615711522);
\draw (0.05610512137450588, -0.6779712475969287)--(0.05417872331290863, -0.6774550615711522);
\draw (0.055588943587229545, -0.6788652837999807)--(0.05417872331290863, -0.6774550615711522);
\draw (0.052252328764986505, -0.6779712451633423)--(0.05417872331290863, -0.6774550615711522);
\draw (0.05225232609507957, -0.6769388896027687)--(0.05417872331290863, -0.6774550615711522);
\draw (0.058925566182872924, -0.6779712409482468)--(0.057515347103030384, -0.6793814666767712);
\draw (0.05803152137663156, -0.6774550608557528)--(0.057515347103030384, -0.6793814666767712);
\draw (0.05610512137450588, -0.6779712475969287)--(0.057515347103030384, -0.6793814666767712);
\draw (0.055588943587229545, -0.6788652837999807)--(0.057515347103030384, -0.6793814666767712);
\draw (0.058031519786813285, -0.6813078675226651)--(0.057515347103030384, -0.6793814666767712);
\draw (0.0589255673773513, -0.6807916889055998)--(0.057515347103030384, -0.6793814666767712);
\draw (0.06136814006325991, -0.6822019030103177)--(0.05944174551533779, -0.6827180866025078);
\draw (0.06136814273316682, -0.6832342585708913)--(0.05944174551533779, -0.6827180866025078);
\draw (0.05995791819912069, -0.6846444874484017)--(0.05944174551533779, -0.6827180866025078);
\draw (0.05892556494376483, -0.6846444815151191)--(0.05944174551533779, -0.6827180866025078);
\draw (0.058031519786813285, -0.6813078675226651)--(0.05944174551533779, -0.6827180866025078);
\draw (0.0589255673773513, -0.6807916889055998)--(0.05944174551533779, -0.6827180866025078);
\draw (0.06136814114334854, -0.6870870652378036)--(0.05944174308175129, -0.6865708792120271);
\draw (0.060851963356072236, -0.6879811014408557)--(0.05944174308175129, -0.6865708792120271);
\draw (0.058925568808150114, -0.6884972850330456)--(0.05944174308175129, -0.6865708792120271);
\draw (0.058031524001908724, -0.6879811049405516)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05892556494376483, -0.6846444815151191)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05995791819912069, -0.6846444874484017)--(0.05944174308175129, -0.6865708792120271);
\draw (0.05892556370465668, -0.6913177220819915)--(0.057515343430335764, -0.689907499853163);
\draw (0.059441746946136576, -0.6904236827299536)--(0.057515343430335764, -0.689907499853163);
\draw (0.058925568808150114, -0.6884972850330456)--(0.057515343430335764, -0.689907499853163);
\draw (0.058031524001908724, -0.6879811049405516)--(0.057515343430335764, -0.689907499853163);
\draw (0.055588948882413614, -0.690423683445353)--(0.057515343430335764, -0.689907499853163);
\draw (0.056105124350493196, -0.6913177255816875)--(0.057515343430335764, -0.689907499853163);
\draw (0.05469489618838225, -0.6937602991113643)--(0.05417872350459932, -0.6918338982654704);
\draw (0.05366254923099811, -0.6937603040864888)--(0.05417872350459932, -0.6918338982654704);
\draw (0.052252328956677196, -0.6923500818576604)--(0.05417872350459932, -0.6918338982654704);
\draw (0.052252326286770234, -0.6913177262970869)--(0.05417872350459932, -0.6918338982654704);
\draw (0.055588948882413614, -0.690423683445353)--(0.05417872350459932, -0.6918338982654704);
\draw (0.056105124350493196, -0.6913177255816875)--(0.05417872350459932, -0.6918338982654704);
\draw (0.04980975116727515, -0.6937603048018883)--(0.050325925440876385, -0.6918338989808699);
\draw (0.04891570636103382, -0.6932441247093943)--(0.050325925440876385, -0.6918338989808699);
\draw (0.0483995282230473, -0.6913177270124863)--(0.050325925440876385, -0.6918338989808699);
\draw (0.04891570516655544, -0.6904236767520414)--(0.050325925440876385, -0.6918338989808699);
\draw (0.052252326286770234, -0.6913177262970869)--(0.050325925440876385, -0.6918338989808699);
\draw (0.052252328956677196, -0.6923500818576604)--(0.050325925440876385, -0.6918338989808699);
\draw (0.04557908257091206, -0.6913177196037752)--(0.04698930794872638, -0.6899075047836578);
\draw (0.04506290710283248, -0.6904236774674408)--(0.04698930794872638, -0.6899075047836578);
\draw (0.045579087674405494, -0.6884972825548294)--(0.04698930794872638, -0.6899075047836578);
\draw (0.046473129810739894, -0.6879811070867499)--(0.04698930794872638, -0.6899075047836578);
\draw (0.04891570516655544, -0.6904236767520414)--(0.04698930794872638, -0.6899075047836578);
\draw (0.0483995282230473, -0.6913177270124863)--(0.04698930794872638, -0.6899075047836578);
\draw (0.04313650869052507, -0.6870870575417043)--(0.04506290953641898, -0.6865708848579214);
\draw (0.04313650602061819, -0.6860547019811307)--(0.04506290953641898, -0.6865708848579214);
\draw (0.04454673139843249, -0.6846444871610133)--(0.04506290953641898, -0.6865708848579214);
\draw (0.045579083810020155, -0.6846444790369028)--(0.04506290953641898, -0.6865708848579214);
\draw (0.046473129810739894, -0.6879811070867499)--(0.04506290953641898, -0.6865708848579214);
\draw (0.045579087674405494, -0.6884972825548294)--(0.04506290953641898, -0.6865708848579214);
\draw (0.043136508454204636, -0.6822019093716114)--(0.04506290567203372, -0.6827180813399949);
\draw (0.04313651112411157, -0.683234264932185)--(0.04506290567203372, -0.6827180813399949);
\draw (0.04454673139843249, -0.6846444871610133)--(0.04506290567203372, -0.6827180813399949);
\draw (0.045579083810020155, -0.6846444790369028)--(0.04506290567203372, -0.6827180813399949);
\draw (0.046473131049848015, -0.6813078665198775)--(0.04506290567203372, -0.6827180813399949);
\draw (0.045579086243606654, -0.6807916864273835)--(0.04506290567203372, -0.6827180813399949);
\draw (0.04557907959492474, -0.6779712416190165)--(0.04698930532344925, -0.6793814606988591);
\draw (0.04647312718546273, -0.6774550630019511)--(0.04698930532344925, -0.6793814606988591);
\draw (0.04839953070126354, -0.6779712458787417)--(0.04698930532344925, -0.6793814606988591);
\draw (0.0489157061693431, -0.6788652880150761)--(0.04698930532344925, -0.6793814606988591);
\draw (0.046473131049848015, -0.6813078665198775)--(0.04698930532344925, -0.6793814606988591);
\draw (0.045579086243606654, -0.6807916864273835)--(0.04698930532344925, -0.6793814606988591);
\draw (0.049809747111199176, -0.6755286645896437)--(0.050325925249185666, -0.6774550622865516);
\draw (0.050842105820758654, -0.6755286673739402)--(0.050325925249185666, -0.6774550622865516);
\draw (0.05225232609507957, -0.6769388896027687)--(0.050325925249185666, -0.6774550622865516);
\draw (0.052252328764986505, -0.6779712451633423)--(0.050325925249185666, -0.6774550622865516);
\draw (0.0489157061693431, -0.6788652880150761)--(0.050325925249185666, -0.6774550622865516);
\draw (0.04839953070126354, -0.6779712458787417)--(0.050325925249185666, -0.6774550622865516);
\draw (0.03157812095634746, -0.6755286678019514)--(0.032094293640130445, -0.6774550686478453);
\draw (0.03068406791160594, -0.6760448495680027)--(0.032094293640130445, -0.6774550686478453);
\draw (0.03016789279423651, -0.6779712413316282)--(0.032094293640130445, -0.6774550686478453);
\draw (0.030684068262316094, -0.6788652834679627)--(0.032094293640130445, -0.6774550686478453);
\draw (0.034020690857959474, -0.6779712406162288)--(0.032094293640130445, -0.6774550686478453);
\draw (0.03402068818805251, -0.6769388850556552)--(0.032094293640130445, -0.6774550686478453);
\draw (0.027347447985869494, -0.6779712479803102)--(0.028757673714393944, -0.6793814670601527);
\draw (0.028241501030611044, -0.6774550662142589)--(0.028757673714393944, -0.6793814670601527);
\draw (0.03016789279423651, -0.6779712413316282)--(0.028757673714393944, -0.6793814670601527);
\draw (0.030684068262316094, -0.6788652834679627)--(0.028757673714393944, -0.6793814670601527);
\draw (0.028241498597024545, -0.6813078588237782)--(0.028757673714393944, -0.6793814670601527);
\draw (0.02734744833657965, -0.6807916818802701)--(0.028757673714393944, -0.6793814670601527);
\draw (0.024904870547177632, -0.6822019048244979)--(0.026831279517182005, -0.6827180845523027);
\draw (0.0249048786712881, -0.6832342572360857)--(0.026831279517182005, -0.6827180845523027);
\draw (0.026315093491405483, -0.6846444826139)--(0.026831279517182005, -0.6827180845523027);
\draw (0.027347452200964906, -0.6846444853981966)--(0.026831279517182005, -0.6827180845523027);
\draw (0.028241498597024545, -0.6813078588237782)--(0.026831279517182005, -0.6827180845523027);
\draw (0.02734744833657965, -0.6807916818802701)--(0.026831279517182005, -0.6827180845523027);
\draw (0.024904882535673384, -0.687087060754012)--(0.026831277083595506, -0.6865708771618221);
\draw (0.02542105800375294, -0.6879811028903465)--(0.026831277083595506, -0.6865708771618221);
\draw (0.027347449767378462, -0.688497278007716)--(0.026831277083595506, -0.6865708771618221);
\draw (0.02824149190371289, -0.6879811025396364)--(0.026831277083595506, -0.6865708771618221);
\draw (0.027347452200964906, -0.6846444853981966)--(0.026831277083595506, -0.6865708771618221);
\draw (0.026315093491405483, -0.6846444826139)--(0.026831277083595506, -0.6865708771618221);
\draw (0.027347456416060345, -0.691317722816083)--(0.028757675495902912, -0.6899074970875585);
\draw (0.02683128094798079, -0.6904236806797486)--(0.028757675495902912, -0.6899074970875585);
\draw (0.027347449767378462, -0.688497278007716)--(0.028757675495902912, -0.6899074970875585);
\draw (0.02824149190371289, -0.6879811025396364)--(0.028757675495902912, -0.6899074970875585);
\draw (0.03068407355750019, -0.690423683113335)--(0.028757675495902912, -0.6899074970875585);
\draw (0.030167890316020296, -0.6913177224653728)--(0.028757675495902912, -0.6899074970875585);
\draw (0.03157811326024815, -0.6937603002547749)--(0.03209429928602467, -0.6918339021931776);
\draw (0.0326104719698076, -0.6937603030390715)--(0.03209429928602467, -0.6918339021931776);
\draw (0.034020691049650165, -0.6923500773105471)--(0.03209429928602467, -0.6918339021931776);
\draw (0.034020693833946763, -0.6913177186009876)--(0.03209429928602467, -0.6918339021931776);
\draw (0.03068407355750019, -0.690423683113335)--(0.03209429928602467, -0.6918339021931776);
\draw (0.030167890316020296, -0.6913177224653728)--(0.03209429928602467, -0.6918339021931776);
\draw (0.036463264579327, -0.693760305472658)--(0.03594709189554404, -0.6918339046267641);
\draw (0.03735731762406852, -0.6932441237066067)--(0.03594709189554404, -0.6918339046267641);
\draw (0.037873486443466164, -0.691317721034574)--(0.03594709189554404, -0.6918339046267641);
\draw (0.03735731097538661, -0.6904236788982396)--(0.03594709189554404, -0.6918339046267641);
\draw (0.034020693833946763, -0.6913177186009876)--(0.03594709189554404, -0.6918339046267641);
\draw (0.034020691049650165, -0.6923500773105471)--(0.03594709189554404, -0.6918339046267641);
\draw (0.040693937549804965, -0.6913177252942992)--(0.039283711821280515, -0.6899075062144566);
\draw (0.041210109039109544, -0.6904236781828401)--(0.039283711821280515, -0.6899075062144566);
\draw (0.04069393090112311, -0.6884972804859322)--(0.039283711821280515, -0.6899075062144566);
\draw (0.03979988609488169, -0.6879811003934382)--(0.039283711821280515, -0.6899075062144566);
\draw (0.03735731097538661, -0.6904236788982396)--(0.039283711821280515, -0.6899075062144566);
\draw (0.037873486443466164, -0.691317721034574)--(0.039283711821280515, -0.6899075062144566);
\draw (0.04313650869052507, -0.6870870575417043)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04313650602061819, -0.6860547019811307)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04172628574629722, -0.6846444797523024)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04069393333470955, -0.6846444878764129)--(0.04121011147269604, -0.6865708855733208);
\draw (0.03979988609488169, -0.6879811003934382)--(0.04121011147269604, -0.6865708855733208);
\draw (0.04069393090112311, -0.6884972804859322)--(0.04121011147269604, -0.6865708855733208);
\draw (0.043136508454204636, -0.6822019093716114)--(0.041210107608310786, -0.6827180820553943);
\draw (0.04313651112411157, -0.683234264932185)--(0.041210107608310786, -0.6827180820553943);
\draw (0.04172628574629722, -0.6846444797523024)--(0.041210107608310786, -0.6827180820553943);
\draw (0.04069393333470955, -0.6846444878764129)--(0.041210107608310786, -0.6827180820553943);
\draw (0.039799887333989814, -0.6813078598265658)--(0.041210107608310786, -0.6827180820553943);
\draw (0.04069392947032427, -0.6807916843584862)--(0.041210107608310786, -0.6827180820553943);
\draw (0.040693934573817675, -0.6779712473095405)--(0.03928370919600335, -0.6793814621296579);
\draw (0.03979988976757631, -0.6774550672170465)--(0.03928370919600335, -0.6793814621296579);
\draw (0.03787348892168241, -0.6779712399008294)--(0.03928370919600335, -0.6793814621296579);
\draw (0.037357311978174296, -0.6788652901612744)--(0.03928370919600335, -0.6793814621296579);
\draw (0.039799887333989814, -0.6813078598265658)--(0.03928370919600335, -0.6793814621296579);
\draw (0.04069392947032427, -0.6807916843584862)--(0.03928370919600335, -0.6793814621296579);
\draw (0.036463265977454556, -0.6755286621114274)--(0.03594709170385338, -0.6774550679324458);
\draw (0.03543091356586686, -0.6755286702355379)--(0.03594709170385338, -0.6774550679324458);
\draw (0.03402068818805251, -0.6769388850556552)--(0.03594709170385338, -0.6774550679324458);
\draw (0.034020690857959474, -0.6779712406162288)--(0.03594709170385338, -0.6774550679324458);
\draw (0.037357311978174296, -0.6788652901612744)--(0.03594709170385338, -0.6774550679324458);
\draw (0.03787348892168241, -0.6779712399008294)--(0.03594709170385338, -0.6774550679324458);
\draw (0.01155839049352167, -0.6870870645737677)--(0.01296861622204612, -0.6884972836536102);
\draw (0.011042218160448841, -0.6879810976278337)--(0.01296861622204612, -0.6884972836536102);
\draw (0.01155839084423177, -0.6899074984737276)--(0.01296861622204612, -0.6884972836536102);
\draw (0.01245244110467672, -0.6904236754172357)--(0.01296861622204612, -0.6884972836536102);
\draw (0.014895010769968242, -0.6879811000614202)--(0.01296861622204612, -0.6884972836536102);
\draw (0.014378835301888687, -0.6870870579250857)--(0.01296861622204612, -0.6884972836536102);
\draw (0.00911581305482978, -0.6913177214179554)--(0.01104222202483418, -0.6918339011457602);
\draw (0.009631996296309675, -0.6904236820659175)--(0.01104222202483418, -0.6918339011457602);
\draw (0.01155839084423177, -0.6899074984737276)--(0.01104222202483418, -0.6918339011457602);
\draw (0.01245244110467672, -0.6904236754172357)--(0.01104222202483418, -0.6918339011457602);
\draw (0.011558394708617081, -0.6937603019916541)--(0.01104222202483418, -0.6918339011457602);
\draw (0.010526035999057631, -0.6937602992073575)--(0.01104222202483418, -0.6918339011457602);
\draw (0.009115825043325532, -0.6962028773474696)--(0.011042219591247682, -0.6956866937552795);
\draw (0.009632000511405087, -0.697096919483804)--(0.011042219591247682, -0.6956866937552795);
\draw (0.011558392275030638, -0.6976130946011735)--(0.011042219591247682, -0.6956866937552795);
\draw (0.012452434411365065, -0.6970969191330939)--(0.011042219591247682, -0.6956866937552795);
\draw (0.011558394708617081, -0.6937603019916541)--(0.011042219591247682, -0.6956866937552795);
\draw (0.010526035999057631, -0.6937602992073575)--(0.011042219591247682, -0.6956866937552795);
\draw (0.01155839892371252, -0.7004335394095405)--(0.012968618003555088, -0.699023313681016);
\draw (0.012452438275750322, -0.7009497226510204)--(0.012968618003555088, -0.699023313681016);
\draw (0.014378832823672472, -0.7004335390588303)--(0.012968618003555088, -0.699023313681016);
\draw (0.014895016065152339, -0.6995394997067925)--(0.012968618003555088, -0.699023313681016);
\draw (0.012452434411365065, -0.6970969191330939)--(0.012968618003555088, -0.699023313681016);
\draw (0.011558392275030638, -0.6976130946011735)--(0.012968618003555088, -0.699023313681016);
\draw (0.015789055767900323, -0.7028761168482324)--(0.016305241793676845, -0.700949718786635);
\draw (0.014895016415862494, -0.7023599336067525)--(0.016305241793676845, -0.700949718786635);
\draw (0.014378832823672472, -0.7004335390588303)--(0.016305241793676845, -0.700949718786635);
\draw (0.014895016065152339, -0.6995394997067925)--(0.016305241793676845, -0.700949718786635);
\draw (0.01823163634159894, -0.7004335351944451)--(0.016305241793676845, -0.700949718786635);
\draw (0.01823163355730234, -0.7014658939040045)--(0.016305241793676845, -0.700949718786635);
\draw (0.020674207086979174, -0.7028761220661155)--(0.020158034403196246, -0.7009497212202216);
\draw (0.021568260131720696, -0.7023599403000642)--(0.020158034403196246, -0.7009497212202216);
\draw (0.02208442895111834, -0.7004335376280315)--(0.020158034403196246, -0.7009497212202216);
\draw (0.021568253483038785, -0.6995394954916971)--(0.020158034403196246, -0.7009497212202216);
\draw (0.01823163634159894, -0.7004335351944451)--(0.020158034403196246, -0.7009497212202216);
\draw (0.01823163355730234, -0.7014658939040045)--(0.020158034403196246, -0.7009497212202216);
\draw (0.02490488005745714, -0.7004335418877567)--(0.02349465432893269, -0.6990233228079141);
\draw (0.025421046092558186, -0.6995394979252836)--(0.02349465432893269, -0.6990233228079141);
\draw (0.024904873408775258, -0.6976130970793897)--(0.02349465432893269, -0.6990233228079141);
\draw (0.024010823148330335, -0.6970969201358816)--(0.02349465432893269, -0.6990233228079141);
\draw (0.021568253483038785, -0.6995394954916971)--(0.02349465432893269, -0.6990233228079141);
\draw (0.02208442895111834, -0.7004335376280315)--(0.02349465432893269, -0.6990233228079141);
\draw (0.027347451198177247, -0.6962028741351618)--(0.025421048526144685, -0.6956867053157642);
\draw (0.027347443074066807, -0.6951705217235742)--(0.025421048526144685, -0.6956867053157642);
\draw (0.025937228253949396, -0.6937602963457599)--(0.025421048526144685, -0.6956867053157642);
\draw (0.02490487584236173, -0.6937603044698704)--(0.025421048526144685, -0.6956867053157642);
\draw (0.024010823148330335, -0.6970969201358816)--(0.025421048526144685, -0.6956867053157642);
\draw (0.024904873408775258, -0.6976130970793897)--(0.025421048526144685, -0.6956867053157642);
\draw (0.027347456416060345, -0.691317722816083)--(0.0254210446617594, -0.6918339017978377);
\draw (0.02683128094798079, -0.6904236806797486)--(0.0254210446617594, -0.6918339017978377);
\draw (0.024904871977976445, -0.6899075009519438)--(0.0254210446617594, -0.6918339017978377);
\draw (0.02401082984164199, -0.6904236764200233)--(0.0254210446617594, -0.6918339017978377);
\draw (0.02490487584236173, -0.6937603044698704)--(0.0254210446617594, -0.6918339017978377);
\draw (0.025937228253949396, -0.6937602963457599)--(0.0254210446617594, -0.6918339017978377);
\draw (0.024904882535673384, -0.687087060754012)--(0.023494646249451995, -0.6884972818721012);
\draw (0.02542105800375294, -0.6879811028903465)--(0.023494646249451995, -0.6884972818721012);
\draw (0.024904871977976445, -0.6899075009519438)--(0.023494646249451995, -0.6884972818721012);
\draw (0.02401082984164199, -0.6904236764200233)--(0.023494646249451995, -0.6884972818721012);
\draw (0.021568254485826444, -0.6879811067547319)--(0.023494646249451995, -0.6884972818721012);
\draw (0.022084431429334583, -0.6870870564942868)--(0.023494646249451995, -0.6884972818721012);
\draw (0.020674208485106732, -0.6846444787048849)--(0.020158028757301993, -0.6865708876748893);
\draw (0.019641856073519037, -0.6846444868289954)--(0.020158028757301993, -0.6865708876748893);
\draw (0.018231630695704742, -0.6860547016491128)--(0.020158028757301993, -0.6865708876748893);
\draw (0.018231627911408088, -0.6870870603586723)--(0.020158028757301993, -0.6865708876748893);
\draw (0.021568254485826444, -0.6879811067547319)--(0.020158028757301993, -0.6865708876748893);
\draw (0.022084431429334583, -0.6870870564942868)--(0.020158028757301993, -0.6865708876748893);
\draw (0.015789063463999636, -0.6846444843954089)--(0.016305236147782592, -0.6865708852413028);
\draw (0.014895010419258115, -0.6851606661614602)--(0.016305236147782592, -0.6865708852413028);
\draw (0.014378835301888687, -0.6870870579250857)--(0.016305236147782592, -0.6865708852413028);
\draw (0.014895010769968242, -0.6879811000614202)--(0.016305236147782592, -0.6865708852413028);
\draw (0.018231627911408088, -0.6870870603586723)--(0.016305236147782592, -0.6865708852413028);
\draw (0.018231630695704742, -0.6860547016491128)--(0.016305236147782592, -0.6865708852413028);
\draw (0.05469490157253029, -0.6123724380239552)--(0.05610512184685121, -0.6137826602527836);
\draw (0.055588943708864746, -0.6118562625558757)--(0.05610512184685121, -0.6137826602527836);
\draw (0.057515340926693775, -0.6123724345242592)--(0.05610512184685121, -0.6137826602527836);
\draw (0.05803151639477333, -0.6132664766605935)--(0.05610512184685121, -0.6137826602527836);
\draw (0.05558894127527825, -0.615709055165395)--(0.05610512184685121, -0.6137826602527836);
\draw (0.054694896469036886, -0.615192875072901)--(0.05610512184685121, -0.6137826602527836);
\draw (0.05892556636170296, -0.6099298625690752)--(0.05944174449968945, -0.6118562602659833);
\draw (0.058031521498266736, -0.6104460396116478)--(0.05944174449968945, -0.6118562602659833);
\draw (0.057515340926693775, -0.6123724345242592)--(0.05944174449968945, -0.6118562602659833);
\draw (0.05803151639477333, -0.6132664766605935)--(0.05944174449968945, -0.6118562602659833);
\draw (0.06136813899041671, -0.6123724338088598)--(0.05944174449968945, -0.6118562602659833);
\draw (0.06136813904761157, -0.6113400766737933)--(0.05944174449968945, -0.6118562602659833);
\draw (0.06381071410991179, -0.6099298553040583)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06470475891615318, -0.6104460353965524)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06522093705413964, -0.6123724330934603)--(0.06329453983631061, -0.6118562611250769);
\draw (0.0647047628377333, -0.6132664817794122)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06136813899041671, -0.6123724338088598)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06136813904761157, -0.6113400766737933)--(0.06329453983631061, -0.6118562611250769);
\draw (0.06804138270627491, -0.6123724405021713)--(0.06663115732846059, -0.6137826553222888);
\draw (0.06855755817435447, -0.6132664826385059)--(0.06663115732846059, -0.6137826553222888);
\draw (0.0680413803298833, -0.6151928759766243)--(0.06663115732846059, -0.6137826553222888);
\draw (0.06714733546644708, -0.6157090530191969)--(0.06663115732846059, -0.6137826553222888);
\draw (0.0647047628377333, -0.6132664817794122)--(0.06663115732846059, -0.6137826553222888);
\draw (0.06522093705413964, -0.6123724330934603)--(0.06663115732846059, -0.6137826553222888);
\draw (0.07048395658666187, -0.6166031025642422)--(0.068557555740768, -0.6171192752480252);
\draw (0.06996778111858232, -0.6157090604279079)--(0.068557555740768, -0.6171192752480252);
\draw (0.0680413803298833, -0.6151928759766243)--(0.068557555740768, -0.6171192752480252);
\draw (0.06714733546644708, -0.6157090530191969)--(0.068557555740768, -0.6171192752480252);
\draw (0.06804138419426856, -0.6190456794945507)--(0.068557555740768, -0.6171192752480252);
\draw (0.06907373387875448, -0.6190456729449332)--(0.068557555740768, -0.6171192752480252);
\draw (0.07048395682298234, -0.6214882507343353)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06996778260657599, -0.6223822994202872)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06804138176068208, -0.6228984721040702)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06714733422733896, -0.6223822935860691)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06804138419426856, -0.6190456794945507)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06907373387875448, -0.6190456729449332)--(0.0685575596051533, -0.6209720787659517);
\draw (0.06804138295516046, -0.625718920061423)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06714733809172424, -0.6262350971039956)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06522093457592343, -0.625718914227205)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06470475910784387, -0.6248248720908705)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06714733422733896, -0.6223822935860691)--(0.06663116268083955, -0.6243086978325947);
\draw (0.06804138176068208, -0.6228984721040702)--(0.06663116268083955, -0.6243086978325947);
\draw (0.0638107181659878, -0.6281614955163031)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06277835945642835, -0.6281614927320064)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06136813918210743, -0.6267512705031779)--(0.0632945400280013, -0.6262350978193949);
\draw (0.061368136512200494, -0.6257189149426043)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06470475910784387, -0.6248248720908705)--(0.0632945400280013, -0.6262350978193949);
\draw (0.06522093457592343, -0.625718914227205)--(0.0632945400280013, -0.6262350978193949);
\draw (0.058925566846908944, -0.6281614902984198)--(0.05944174196427837, -0.6262350985347944);
\draw (0.05803151658646405, -0.6276453133549118)--(0.05944174196427837, -0.6262350985347944);
\draw (0.05751534390268109, -0.6257189125090179)--(0.05944174196427837, -0.6262350985347944);
\draw (0.05803152168995743, -0.624824876305966)--(0.05944174196427837, -0.6262350985347944);
\draw (0.061368136512200494, -0.6257189149426043)--(0.05944174196427837, -0.6262350985347944);
\draw (0.06136813918210743, -0.6267512705031779)--(0.05944174196427837, -0.6262350985347944);
\draw (0.05469489909431405, -0.6257189191576997)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05558894390055544, -0.6262350992501937)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05751534390268109, -0.6257189125090179)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05803152168995743, -0.624824876305966)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05558894549037369, -0.6223822925832814)--(0.05610511817415664, -0.6243086934291753);
\draw (0.0546948978998357, -0.6228984712003469)--(0.05610511817415664, -0.6243086934291753);
\draw (0.05225232521392709, -0.6214882570956288)--(0.05417871976184924, -0.620972073503439);
\draw (0.05225232254402018, -0.6204559015350553)--(0.05417871976184924, -0.620972073503439);
\draw (0.05366254707806625, -0.6190456726575451)--(0.05417871976184924, -0.620972073503439);
\draw (0.05469490033342217, -0.6190456785908275)--(0.05417871976184924, -0.620972073503439);
\draw (0.05558894549037369, -0.6223822925832814)--(0.05417871976184924, -0.620972073503439);
\draw (0.0546948978998357, -0.6228984712003469)--(0.05417871976184924, -0.620972073503439);
\draw (0.0522523241338384, -0.6166030948681429)--(0.05417872219543571, -0.6171192808939194);
\draw (0.05276850192111476, -0.6157090586650911)--(0.05417872219543571, -0.6171192808939194);
\draw (0.054694896469036886, -0.615192875072901)--(0.05417872219543571, -0.6171192808939194);
\draw (0.05558894127527825, -0.615709055165395)--(0.05417872219543571, -0.6171192808939194);
\draw (0.05469490033342217, -0.6190456785908275)--(0.05417872219543571, -0.6171192808939194);
\draw (0.05366254707806625, -0.6190456726575451)--(0.05417872219543571, -0.6171192808939194);
\draw (0.07471462385405081, -0.6008140459756177)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07382057899061459, -0.6013302230181903)--(0.07523080199203727, -0.6027404436725258);
\draw (0.0733044011461434, -0.6032566163563087)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07382057661422295, -0.6041506584926432)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07715719648276456, -0.6032566172154022)--(0.07523080199203727, -0.6027404436725258);
\draw (0.0771571965399594, -0.6022242600803358)--(0.07523080199203727, -0.6027404436725258);
\draw (0.07048395906487814, -0.6032566214304977)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07137800392831434, -0.6027404443879252)--(0.07189417933919906, -0.6046668436593261);
\draw (0.0733044011461434, -0.6032566163563087)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07382057661422295, -0.6041506584926432)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07137800149472787, -0.6065932369974445)--(0.07189417933919906, -0.6046668436593261);
\draw (0.07048395396138474, -0.6060770584794435)--(0.07189417933919906, -0.6046668436593261);
\draw (0.06804137889908449, -0.6074872798491784)--(0.0699677824148853, -0.6080034627259691);
\draw (0.06804138156899142, -0.608519635409752)--(0.0699677824148853, -0.6080034627259691);
\draw (0.06945160184331234, -0.6099298576385804)--(0.0699677824148853, -0.6080034627259691);
\draw (0.07048395782577002, -0.60992986199737)--(0.0699677824148853, -0.6080034627259691);
\draw (0.07137800149472787, -0.6065932369974445)--(0.0699677824148853, -0.6080034627259691);
\draw (0.07048395396138474, -0.6060770584794435)--(0.0699677824148853, -0.6080034627259691);
\draw (0.0680413854333767, -0.6123724389276785)--(0.06996777998129883, -0.6118562553354885);
\draw (0.06855756090145626, -0.6132664810640129)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07048395539218352, -0.6137826546068894)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07137800025561977, -0.6132664775643168)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07048395782577002, -0.60992986199737)--(0.06996777998129883, -0.6118562553354885);
\draw (0.06945160184331234, -0.6099298576385804)--(0.06996777998129883, -0.6118562553354885);
\draw (0.07048395931376367, -0.6166031009897494)--(0.07189417839360623, -0.6151928752612249);
\draw (0.06996778384568411, -0.6157090588534149)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07048395539218352, -0.6137826546068894)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07137800025561977, -0.6132664775643168)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07382057918230528, -0.6157090597125084)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07330439866792718, -0.6166030974900534)--(0.07189417839360623, -0.6151928752612249);
\draw (0.07471462161215503, -0.6190456752794553)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07574697759461271, -0.6190456796382449)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07715719667445525, -0.6176354539097204)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07715719673165011, -0.6166030967746539)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07382057918230528, -0.6157090597125084)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07330439866792718, -0.6166030974900534)--(0.07523080218372796, -0.6171192803668439);
\draw (0.07959977565833565, -0.6190456789228456)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08049382052177184, -0.618529501880273)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08100999479537305, -0.6166030960592546)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08049381932729349, -0.6157090539229201)--(0.07908359752034913, -0.6171192812259374);
\draw (0.07715719673165011, -0.6166030967746539)--(0.07908359752034913, -0.6171192812259374);
\draw (0.07715719667445525, -0.6176354539097204)--(0.07908359752034913, -0.6171192812259374);
\draw (0.08383044044750831, -0.6166031034679655)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08434661466391466, -0.6157090547820137)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08383043925302994, -0.6137826555106127)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08293639171968681, -0.6132664769926116)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08049381932729349, -0.6157090539229201)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08100999479537305, -0.6166030960592546)--(0.08242022017318737, -0.6151928812391372);
\draw (0.08627301431533019, -0.6123724341408778)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08627301164542325, -0.6113400785803043)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08486279137110234, -0.6099298563514757)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08383044168661644, -0.6099298629010932)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08293639171968681, -0.6132664769926116)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08383043925302994, -0.6137826555106127)--(0.08434661709750113, -0.6118562621724942);
\draw (0.08627301544256064, -0.6074872851835383)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08627301674891666, -0.6085196415313583)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08486279137110234, -0.6099298563514757)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08383044168661644, -0.6099298629010932)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08293639295879493, -0.6065932364257394)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08383043782223112, -0.6060770593831668)--(0.08434661323311582, -0.6080034586545677);
\draw (0.08383044156217365, -0.6032566231214674)--(0.08242021482080841, -0.6046668387288313);
\draw (0.0829363953923814, -0.6027404438162198)--(0.08242021482080841, -0.6046668387288313);
\draw (0.0810099945464875, -0.6032566165000028)--(0.08242021482080841, -0.6046668387288313);
\draw (0.08049382033008115, -0.6041506651859547)--(0.08242021482080841, -0.6046668387288313);
\draw (0.08293639295879493, -0.6065932364257394)--(0.08242021482080841, -0.6046668387288313);
\draw (0.08383043782223112, -0.6060770593831668)--(0.08242021482080841, -0.6046668387288313);
\draw (0.07959977160225964, -0.6008140387106009)--(0.07908359732865844, -0.6027404445316193);
\draw (0.07856742191777374, -0.6008140452602184)--(0.07908359732865844, -0.6027404445316193);
\draw (0.0771571965399594, -0.6022242600803358)--(0.07908359732865844, -0.6027404445316193);
\draw (0.07715719648276456, -0.6032566172154022)--(0.07908359732865844, -0.6027404445316193);
\draw (0.08049382033008115, -0.6041506651859547)--(0.07908359732865844, -0.6027404445316193);
\draw (0.0810099945464875, -0.6032566165000028)--(0.07908359732865844, -0.6027404445316193);
\draw (0.0978314081457358, -0.6008140440449607)--(0.09731522825593827, -0.6027404385639489);
\draw (0.0987254536337526, -0.6013302237438315)--(0.09731522825593827, -0.6027404385639489);
\draw (0.09924163108996364, -0.6032566218343627)--(0.09731522825593827, -0.6027404385639489);
\draw (0.0987254498938101, -0.6041506600055309)--(0.09731522825593827, -0.6027404385639489);
\draw (0.09538883302624071, -0.6032566225497622)--(0.09731522825593827, -0.6027404385639489);
\draw (0.09538883171988466, -0.6022242662019421)--(0.09731522825593827, -0.6027404385639489);
\draw (0.10206207180767801, -0.6032566175474203)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10116802563788577, -0.6027404382421727)--(0.10065185272783547, -0.6046668432759448);
\draw (0.09924163108996364, -0.6032566218343627)--(0.10065185272783547, -0.6046668432759448);
\draw (0.0987254498938101, -0.6041506600055309)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10116802950227105, -0.6065932417600992)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10206207368393183, -0.60607706511115)--(0.10065185272783547, -0.6046668432759448);
\draw (0.10450464568806497, -0.6074872796094912)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10450464699442102, -0.6085196359573112)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10309442791457846, -0.6099298616858357)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10206207125034536, -0.6099298577206693)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10116802950227105, -0.6065932417600992)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10206207368393183, -0.60607706511115)--(0.10257825114014288, -0.6080034632016812);
\draw (0.10450465085880631, -0.6123724394752377)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10398846966265277, -0.6132664776464058)--(0.10257824802478094, -0.6118562562048238);
\draw (0.1020620744329552, -0.6137826616322191)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10116802826316293, -0.6132664823269716)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10206207125034536, -0.6099298577206693)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10309442791457846, -0.6099298616858357)--(0.10257824802478094, -0.6118562562048238);
\draw (0.10206207069301268, -0.6166030978939184)--(0.10065184905514085, -0.6151928764523364);
\draw (0.10257825120739078, -0.6157090601163735)--(0.10065184905514085, -0.6151928764523364);
\draw (0.1020620744329552, -0.6137826616322191)--(0.10065184905514085, -0.6151928764523364);
\draw (0.10116802826316293, -0.6132664823269716)--(0.10065184905514085, -0.6151928764523364);
\draw (0.09872545450721873, -0.6157090600445265)--(0.10065184905514085, -0.6151928764523364);
\draw (0.09924162997529828, -0.6166031021808609)--(0.10065184905514085, -0.6151928764523364);
\draw (0.09783140590384001, -0.6190456733487983)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09679905621935408, -0.6190456798984159)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09538883458148228, -0.6176354584568339)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09538883327512623, -0.6166031021090138)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09872545450721873, -0.6157090600445265)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09924162997529828, -0.6166031021808609)--(0.09731522912940441, -0.6171192748646439);
\draw (0.09294625815563115, -0.6190456806138153)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09205221198583888, -0.6185295013085677)--(0.09346243106568147, -0.6171192755800432);
\draw (0.0915360352114033, -0.6166031028244132)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09205220942780964, -0.6157090541384613)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09538883191157535, -0.6166031028962603)--(0.09346243106568147, -0.6171192755800432);
\draw (0.09538883458148228, -0.6176354584568339)--(0.09346243106568147, -0.6171192755800432);
\draw (0.08871558819571715, -0.6166030962029487)--(0.09012581357353147, -0.6151928813828313);
\draw (0.0881994127276376, -0.6157090540666141)--(0.09012581357353147, -0.6151928813828313);
\draw (0.08871559193565967, -0.6137826599412493)--(0.09012581357353147, -0.6151928813828313);
\draw (0.0896096367990959, -0.6132664828986768)--(0.09012581357353147, -0.6151928813828313);
\draw (0.09205220942780964, -0.6157090541384613)--(0.09012581357353147, -0.6151928813828313);
\draw (0.0915360352114033, -0.6166031028244132)--(0.09012581357353147, -0.6151928813828313);
\draw (0.08627301431533019, -0.6123724341408778)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08627301164542325, -0.6113400785803043)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08768323838678849, -0.6099298629729404)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08871558807127439, -0.6099298564233229)--(0.08819941516122407, -0.6118562614570948);
\draw (0.0896096367990959, -0.6132664828986768)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08871559193565967, -0.6137826599412493)--(0.08819941516122407, -0.6118562614570948);
\draw (0.08627301544256064, -0.6074872851835383)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08627301674891666, -0.6085196415313583)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08768323838678849, -0.6099298629729404)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08871558807127439, -0.6099298564233229)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08960963667465313, -0.6065932431190509)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08871559186841174, -0.606077063026557)--(0.08819941129683878, -0.6080034579391683);
\draw (0.08871558931038251, -0.6032566158564505)--(0.09012581094825431, -0.6046668372980325);
\draw (0.0896096341738187, -0.602740438813878)--(0.09012581094825431, -0.6046668372980325);
\draw (0.09153603632606866, -0.6032566224779151)--(0.09012581094825431, -0.6046668372980325);
\draw (0.09205221179414821, -0.6041506646142496)--(0.09012581094825431, -0.6046668372980325);
\draw (0.08960963803820401, -0.6065932423318044)--(0.09012581094825431, -0.6046668372980325);
\draw (0.08871559186841174, -0.606077063026557)--(0.09012581094825431, -0.6046668372980325);
\draw (0.09294625409955518, -0.6008140404015706)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09397861008201286, -0.60081404476036)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09538883171988466, -0.6022242662019421)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09538883302624071, -0.6032566225497622)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09205221179414821, -0.6041506646142496)--(0.09346243087399075, -0.6027404388857251);
\draw (0.09153603632606866, -0.6032566224779151)--(0.09346243087399075, -0.6027404388857251);
\draw (0.11785112703656955, -0.6123724302702483)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11836730879562943, -0.6132664833190264)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11785112927527158, -0.6151928776247184)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11695708458227921, -0.615709054568885)--(0.11644090763739975, -0.6137826561831365);
\draw (0.1145145114422339, -0.613266483624318)--(0.11644090763739975, -0.6137826561831365);
\draw (0.11503068616997181, -0.6123724346431487)--(0.11644090763739975, -0.6137826561831365);
\draw (0.1202937072149283, -0.6166031032407263)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11977753173985731, -0.6157090611084284)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11785112927527158, -0.6151928776247184)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11695708458227921, -0.615709054568885)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11785113279876916, -0.6190456813394565)--(0.11836730604970719, -0.6171192761088728);
\draw (0.11888348299458665, -0.6190456744946216)--(0.11836730604970719, -0.6171192761088728);
\draw (0.1202937059388145, -0.6214882522840236)--(0.11836730957320477, -0.620972079823611);
\draw (0.11977753121107657, -0.622382301265193)--(0.11836730957320477, -0.620972079823611);
\draw (0.11785113036518266, -0.622898473948976)--(0.11836730957320477, -0.620972079823611);
\draw (0.11695708419539042, -0.6223822946437283)--(0.11836730957320477, -0.620972079823611);
\draw (0.11785113279876916, -0.6190456813394565)--(0.11836730957320477, -0.620972079823611);
\draw (0.11888348299458665, -0.6190456744946216)--(0.11836730957320477, -0.620972079823611);
\draw (0.11785113224143648, -0.6257189215127056)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11695708737800026, -0.626235098555278)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11503068522575033, -0.625718914891241)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11451450975767077, -0.6248248727549066)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11695708419539042, -0.6223822946437283)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11785113002429495, -0.6228984741457876)--(0.11644091060356465, -0.6243087000711236);
\draw (0.11362046745226381, -0.6281614969675855)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11451451163392459, -0.6276453203186363)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11503068522575033, -0.625718914891241)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11451450975767077, -0.6248248727549066)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11117788784380286, -0.6257189152130171)--(0.11310429067782823, -0.6262350984834311);
\draw (0.11117788915015889, -0.6267512715608372)--(0.11310429067782823, -0.6262350984834311);
\draw (0.1087353134060832, -0.6281614933241955)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10784126723629095, -0.6276453140189477)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10732509046185534, -0.6257189155347933)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10784127097623347, -0.6248248777572485)--(0.10925149261410527, -0.6262350991988304);
\draw (0.11117788784380286, -0.6257189152130171)--(0.10925149261410527, -0.6262350991988304);
\draw (0.11117788915015889, -0.6267512715608372)--(0.10925149261410527, -0.6262350991988304);
\draw (0.10450464974414098, -0.6257189198217359)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10398847427606142, -0.6248248776854014)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10450464718611172, -0.6228984726516293)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10539869204954794, -0.6223822956090569)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10784127097623347, -0.6248248777572485)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10732509046185534, -0.6257189155347933)--(0.10591486882398352, -0.6243086940932114);
\draw (0.10206206956578223, -0.6214882468512579)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10206207455739794, -0.6204559014118449)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10347229363724053, -0.6190456756833205)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10450464961969819, -0.61904568004211)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10539869204954794, -0.6223822956090569)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10450464718611172, -0.6228984726516293)--(0.10398847041167611, -0.6209720741674749);
\draw (0.10206207069301268, -0.6166030978939184)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10257825120739078, -0.6157090601163735)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10450464643708834, -0.6151928761305603)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10539869260688062, -0.6157090554358078)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10450464961969819, -0.61904568004211)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10347229363724053, -0.6190456756833205)--(0.10398847284526261, -0.6171192815579556);
\draw (0.10450465085880631, -0.6123724394752377)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10398846966265277, -0.6132664776464058)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10450464643708834, -0.6151928761305603)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10539869260688062, -0.6157090554358078)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10784126704460026, -0.6132664773246297)--(0.10591487249667814, -0.6137826609168197);
\draw (0.1073250915765207, -0.6123724351882951)--(0.10591487249667814, -0.6137826609168197);
\draw (0.10873531564797898, -0.6099298640203578)--(0.10925149242241458, -0.6118562625045123);
\draw (0.10976766601424032, -0.609929857077117)--(0.10925149242241458, -0.6118562625045123);
\draw (0.11117788731122444, -0.6113400787155105)--(0.10925149242241458, -0.6118562625045123);
\draw (0.11117788895846817, -0.6123724348665189)--(0.10925149242241458, -0.6118562625045123);
\draw (0.10784126704460026, -0.6132664773246297)--(0.10925149242241458, -0.6118562625045123);
\draw (0.1073250915765207, -0.6123724351882951)--(0.10925149242241458, -0.6118562625045123);
\draw (0.11362046322574396, -0.6099298568537466)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11451450922509235, -0.6104460362574)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11503068616997181, -0.6123724346431487)--(0.11310428980436207, -0.6118562621827361);
\draw (0.1145145114422339, -0.613266483624318)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11117788895846817, -0.6123724348665189)--(0.11310428980436207, -0.6118562621827361);
\draw (0.11117788765211215, -0.611340078518699)--(0.11310428980436207, -0.6118562621827361);
\draw (0.1294095238083858, -0.6323921607330741)--(0.1274831226431647, -0.6329083336012207);
\draw (0.1288933483333148, -0.6314981186007762)--(0.1274831226431647, -0.6329083336012207);
\draw (0.1269669458687291, -0.6309819351170662)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12607290117573675, -0.631498112061233)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12696694939222666, -0.6348347388318043)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12799929958804415, -0.6348347319869694)--(0.1274831226431647, -0.6329083336012207);
\draw (0.12696694992799884, -0.6281614986710032)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12748312538908696, -0.6290555408113743)--(0.1255567242308573, -0.6295717136754844);
\draw (0.1269669458687291, -0.6309819351170662)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12607290117573675, -0.631498112061233)--(0.1255567242308573, -0.6295717136754844);
\draw (0.1236303280356914, -0.6290555411166658)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12414650276342934, -0.6281614921354965)--(0.1255567242308573, -0.6295717136754844);
\draw (0.12273627981920146, -0.6257189143460945)--(0.12222010639781958, -0.627645319675084);
\draw (0.121703929623384, -0.6257189211909294)--(0.12222010639781958, -0.627645319675084);
\draw (0.12029370424556965, -0.6271291360110469)--(0.12222010639781958, -0.627645319675084);
\draw (0.1202937055519257, -0.6281614923588668)--(0.12222010639781958, -0.627645319675084);
\draw (0.1236303280356914, -0.6290555411166658)--(0.12222010639781958, -0.627645319675084);
\draw (0.12414650276342934, -0.6281614921354965)--(0.12222010639781958, -0.627645319675084);
\draw (0.11785113224143648, -0.6257189215127056)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11695708737800026, -0.626235098555278)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11644090816997818, -0.6281614926806429)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11695708363805776, -0.6290555348169775)--(0.11836730901587209, -0.6276453199968601);
\draw (0.1202937055519257, -0.6281614923588668)--(0.11836730901587209, -0.6276453199968601);
\draw (0.12029370390468194, -0.6271291362078585)--(0.11836730901587209, -0.6276453199968601);
\draw (0.11362046745226381, -0.6281614969675855)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11451451163392459, -0.6276453203186363)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11644090816997818, -0.6281614926806429)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11695708363805776, -0.6290555348169775)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11451450920033812, -0.6314981129281556)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11362046303054585, -0.6309819336229081)--(0.11503068909013564, -0.6295717184091675);
\draw (0.11117788728647016, -0.6323921553862664)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11117788859282621, -0.6334245117340862)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11258811023069804, -0.6348347331756683)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11362046621315569, -0.6348347375344578)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11451450920033812, -0.6314981129281556)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11362046303054585, -0.6309819336229081)--(0.11310428943872011, -0.6329083390503034);
\draw (0.11117789245721152, -0.6372773152520128)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11169406792529107, -0.6381713573883472)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11362046377956922, -0.6386875301439773)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11451450864300544, -0.6381713531014048)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11362046621315569, -0.6348347375344578)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11258811023069804, -0.6348347331756683)--(0.11310428700513361, -0.6367611316598227);
\draw (0.11362046633759848, -0.6415079773140837)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11451451250739073, -0.6420241566193312)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11644090705531285, -0.6415079730271411)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11695708756969098, -0.6406139352495963)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11451450864300544, -0.6381713531014048)--(0.11503068541744102, -0.6400977515855593);
\draw (0.11362046377956922, -0.6386875301439773)--(0.11503068541744102, -0.6400977515855593);
\draw (0.1178511299995407, -0.6439505508165433)--(0.11836730920756278, -0.6420241566911783);
\draw (0.11888348598199838, -0.6439505551753328)--(0.11836730920756278, -0.6420241566911783);
\draw (0.12029370574361639, -0.642540329053185)--(0.11836730920756278, -0.6420241566911783);
\draw (0.12029370443726034, -0.641507972705365)--(0.11836730920756278, -0.6420241566911783);
\draw (0.11695708756969098, -0.6406139352495963)--(0.11836730920756278, -0.6420241566911783);
\draw (0.11644090705531285, -0.6415079730271411)--(0.11836730920756278, -0.6420241566911783);
\draw (0.12273628404572132, -0.6439505544599333)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12170392738148822, -0.643950550494767)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12029370574361639, -0.642540329053185)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12029370443726034, -0.641507972705365)--(0.12222010727128571, -0.6420241559757789);
\draw (0.1236303263511283, -0.6406139302472544)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12414650181920786, -0.6415079723835888)--(0.12222010727128571, -0.6420241559757789);
\draw (0.12696694883489398, -0.6415079790050534)--(0.12555672719702218, -0.6400977575634714);
\draw (0.1274831237330758, -0.6406139299254783)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12696694661775249, -0.6386875316381354)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12607290078884795, -0.6381713521360761)--(0.12555672719702218, -0.6400977575634714);
\draw (0.1236303263511283, -0.6406139302472544)--(0.12555672719702218, -0.6400977575634714);
\draw (0.12414650181920786, -0.6415079723835888)--(0.12555672719702218, -0.6400977575634714);
\draw (0.129409522532272, -0.6372773097763714)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12940952105547213, -0.6362449535269572)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12799929958804415, -0.6348347319869694)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12696694939222666, -0.6348347388318043)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12607290078884795, -0.6381713521360761)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12696694695864016, -0.6386875314413238)--(0.12748312616666227, -0.6367611373159588);
\draw (0.12940952046082008, -0.6555089389818032)--(0.12748312392476646, -0.6549927666197964);
\draw (0.1288933455626383, -0.6564029880613784)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12696694403496897, -0.6569191611387846)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12607290416314845, -0.6564029927419441)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12696694715033088, -0.6530663681356419)--(0.12748312392476646, -0.6549927666197964);
\draw (0.12799930381456398, -0.6530663721008083)--(0.12748312392476646, -0.6549927666197964);
\draw (0.1269669465929982, -0.6597396083088911)--(0.12555672495512638, -0.658329386867309);
\draw (0.12748312080940455, -0.658845559622939)--(0.12555672495512638, -0.658329386867309);
\draw (0.12696694403496897, -0.6569191611387846)--(0.12555672495512638, -0.658329386867309);
\draw (0.12607290416314845, -0.6564029927419441)--(0.12555672495512638, -0.658329386867309);
\draw (0.12363032410923253, -0.658845559551092)--(0.12555672495512638, -0.658329386867309);
\draw (0.12414650587528384, -0.6597396125958335)--(0.12555672495512638, -0.658329386867309);
\draw (0.12273628180382554, -0.6621821837637709)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12170392582136785, -0.6621821794049814)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12029370418349603, -0.6607719579633994)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12029370917511176, -0.6597396125239865)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12363032410923253, -0.658845559551092)--(0.12222010502938993, -0.6602557852796165);
\draw (0.12414650587528384, -0.6597396125958335)--(0.12222010502938993, -0.6602557852796165);
\draw (0.11785112775764492, -0.6621821801203808)--(0.118367306965667, -0.6602557859950159);
\draw (0.11695708788582443, -0.6616660117235403)--(0.118367306965667, -0.6602557859950159);
\draw (0.11644091111138882, -0.6597396132393858)--(0.118367306965667, -0.6602557859950159);
\draw (0.11695708532779517, -0.6588455645534339)--(0.118367306965667, -0.6602557859950159);
\draw (0.12029370781156087, -0.659739613311233)--(0.118367306965667, -0.6602557859950159);
\draw (0.12029370418349603, -0.6607719579633994)--(0.118367306965667, -0.6602557859950159);
\draw (0.11362046409570267, -0.6597396066179213)--(0.115030689473517, -0.6583293917978039);
\draw (0.11451450890194406, -0.6602557867104153)--(0.115030689473517, -0.6583293917978039);
\draw (0.11644091111138882, -0.6597396132393858)--(0.115030689473517, -0.6583293917978039);
\draw (0.11695708532779517, -0.6588455645534339)--(0.115030689473517, -0.6583293917978039);
\draw (0.11451451269908142, -0.6564029933136494)--(0.115030689473517, -0.6583293917978039);
\draw (0.11362046783564522, -0.6569191703562218)--(0.115030689473517, -0.6583293917978039);
\draw (0.11117789021531571, -0.6555089445558504)--(0.11310428476323783, -0.6549927609636603);
\draw (0.1111778875454088, -0.6544765889952768)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11258810798880223, -0.6530663624795059)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11362046397125991, -0.6530663668382954)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11451451269908142, -0.6564029933136494)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11362046783564522, -0.6569191703562218)--(0.11310428476323783, -0.6549927609636603);
\draw (0.11117789134254616, -0.6506237955985109)--(0.11310428719682433, -0.6511399683541409);
\draw (0.1116940655589525, -0.6497297469125589)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11362046776839727, -0.6492135734415295)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11451450627666687, -0.6497297426256166)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11362046397125991, -0.6530663668382954)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11258810798880223, -0.6530663624795059)--(0.11310428719682433, -0.6511399683541409);
\draw (0.11362046521036803, -0.6463931262714231)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11451451007380425, -0.6458769492288506)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11644090592808243, -0.6463931219844806)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11695708769413377, -0.6472871750292222)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11451450764021776, -0.6497297418383701)--(0.11503068684823986, -0.6478033477130051);
\draw (0.11362046776839727, -0.6492135734415295)--(0.11503068684823986, -0.6478033477130051);
\draw (0.1178511299995407, -0.6439505508165433)--(0.11836730677397628, -0.6458769493006977);
\draw (0.11888348598199838, -0.6439505551753328)--(0.11836730677397628, -0.6458769493006977);
\draw (0.12029370761987018, -0.6453607766169147)--(0.11836730677397628, -0.6458769493006977);
\draw (0.12029370262825445, -0.6463931220563277)--(0.11836730677397628, -0.6458769493006977);
\draw (0.11695708769413377, -0.6472871750292222)--(0.11836730677397628, -0.6458769493006977);
\draw (0.11644090592808243, -0.6463931219844806)--(0.11836730677397628, -0.6458769493006977);
\draw (0.12273628404572132, -0.6439505544599333)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12170392738148822, -0.643950550494767)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12029370761987018, -0.6453607766169147)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12029370262825445, -0.6463931220563277)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12363032579379563, -0.6472871704205034)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12414650069197741, -0.6463931213409283)--(0.1222201041559238, -0.6458769489789215);
\draw (0.12696694770766356, -0.6463931279623929)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12748312317574312, -0.6472871700987273)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12696694958391735, -0.6492135755261226)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12607290540225657, -0.6497297521750718)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12363032579379563, -0.6472871704205034)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12414650069197741, -0.6463931213409283)--(0.1255567223298492, -0.6478033427825103);
\draw (0.12940952158805055, -0.6506237900244638)--(0.1274831270401284, -0.6511399736166538);
\draw (0.12940952289440658, -0.6516561463722839)--(0.1274831270401284, -0.6511399736166538);
\draw (0.12799930381456398, -0.6530663721008083)--(0.1274831270401284, -0.6511399736166538);
\draw (0.12696694715033088, -0.6530663681356419)--(0.1274831270401284, -0.6511399736166538);
\draw (0.12607290540225657, -0.6497297521750718)--(0.1274831270401284, -0.6511399736166538);
\draw (0.12696694958391735, -0.6492135755261226)--(0.1274831270401284, -0.6511399736166538);
\draw (0.11785113294095134, -0.6755286713752859)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11695708807751512, -0.6760448484178585)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11503068728881607, -0.675528663966575)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11451451182073652, -0.6746346218302406)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11695708421312984, -0.672192044899932)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11785113174647299, -0.6727082234179331)--(0.11644090636865864, -0.6741184382380505);
\draw (0.11362046815177868, -0.677971246830166)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11451451301521487, -0.6774550697875934)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11503068728881607, -0.675528663966575)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11451451182073652, -0.6746346218302406)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11117788922509314, -0.6755286646819744)--(0.11310428371582043, -0.6760448382248508);
\draw (0.11117788916789828, -0.6765610218170409)--(0.11310428371582043, -0.6760448382248508);
\draw (0.10873531410559806, -0.6779712431867758)--(0.10925148837919926, -0.6760448373657573);
\draw (0.10784126929935667, -0.6774550630942817)--(0.10925148837919926, -0.6760448373657573);
\draw (0.1073250911613702, -0.6755286653973738)--(0.10925148837919926, -0.6760448373657573);
\draw (0.10784126537777655, -0.6746346167114219)--(0.10925148837919926, -0.6760448373657573);
\draw (0.11117788922509314, -0.6755286646819744)--(0.10925148837919926, -0.6760448373657573);
\draw (0.11117788916789828, -0.6765610218170409)--(0.10925148837919926, -0.6760448373657573);
\draw (0.1045046518072067, -0.6755286688970698)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10398847004115538, -0.6746346158523282)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10450464788562658, -0.6727082225142098)--(0.10591487088704926, -0.6741184431685453);
\draw (0.1053986927490628, -0.6721920454716374)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10784126537777655, -0.6746346167114219)--(0.10591487088704926, -0.6741184431685453);
\draw (0.1073250911613702, -0.6755286653973738)--(0.10591487088704926, -0.6741184431685453);
\draw (0.10206207162884798, -0.6712979959265918)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10257825339489929, -0.6721920489713333)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10450464788562658, -0.6727082225142098)--(0.10398847247474186, -0.6707818232428089);
\draw (0.1053986927490628, -0.6721920454716374)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10450465031921305, -0.6688554299046905)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10347229433675537, -0.6688554255459009)--(0.10398847247474186, -0.6707818232428089);
\draw (0.10206207139252751, -0.6664128477564989)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10257825190690564, -0.665518809978954)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10450464645482777, -0.665002626386764)--(0.10398847490832835, -0.6669290306332896);
\draw (0.1053986939881709, -0.665518804904765)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10450465031921305, -0.6688554299046905)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10347229433675537, -0.6688554255459009)--(0.10398847490832835, -0.6669290306332896);
\draw (0.10450465155832117, -0.6621821893378181)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10539869642175737, -0.6616660122952456)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10732509363958642, -0.6621821842636292)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10784126910766598, -0.6630762263999637)--(0.10591487183264212, -0.6635924115666465);
\draw (0.1053986939881709, -0.665518804904765)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10450464645482777, -0.665002626386764)--(0.10591487183264212, -0.6635924115666465);
\draw (0.10873531634749384, -0.6597396138829381)--(0.1092514944854803, -0.6616660115798462);
\draw (0.10976766603197974, -0.6597396073333207)--(0.1092514944854803, -0.6616660115798462);
\draw (0.11117788903340245, -0.6611498279876562)--(0.1092514944854803, -0.6616660115798462);
\draw (0.11117788897620759, -0.6621821851227226)--(0.1092514944854803, -0.6616660115798462);
\draw (0.10784126910766598, -0.6630762263999637)--(0.1092514944854803, -0.6616660115798462);
\draw (0.10732509363958642, -0.6621821842636292)--(0.1092514944854803, -0.6616660115798462);
\draw (0.11362046409570267, -0.6597396066179213)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11451450890194406, -0.6602557867104153)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11503068703993055, -0.6621821844073232)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11451451282352418, -0.6630762330932753)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11117788897620759, -0.6621821851227226)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11117788903340245, -0.6611498279876562)--(0.1131042898221015, -0.6616660124389397);
\draw (0.11785112775764492, -0.6621821801203808)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11695708788582443, -0.6616660117235403)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11503068703993055, -0.6621821844073232)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11451451282352418, -0.6630762330932753)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11695708545223796, -0.6655188043330598)--(0.11644090731425147, -0.6635924066361517);
\draw (0.11785113031567415, -0.6650026272904872)--(0.11644090731425147, -0.6635924066361517);
\draw (0.12029370793600366, -0.6664128530908587)--(0.11836730572655887, -0.6669290265618881);
\draw (0.12029370294438793, -0.6674451985302717)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11888348386454536, -0.6688554242587962)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11785112788208768, -0.6688554199000066)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11695708545223796, -0.6655188043330598)--(0.11836730572655887, -0.6669290265618881);
\draw (0.11785113031567415, -0.6650026272904872)--(0.11836730572655887, -0.6669290265618881);
\draw (0.12029370680877322, -0.6712980020481982)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11977752629439509, -0.672192039825743)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11785113174647299, -0.6727082234179331)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11695708421312984, -0.672192044899932)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11785112788208768, -0.6688554199000066)--(0.1183673032929724, -0.6707818191714076);
\draw (0.11888348386454536, -0.6688554242587962)--(0.1183673032929724, -0.6707818191714076);
\draw (0.09783141065943085, -0.6870870634236235)--(0.0973152262234726, -0.6851606548183083);
\draw (0.0967990519498714, -0.6870870606393269)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09538883167555046, -0.6856768384104984)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09538882900564355, -0.6846444828499247)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09872545160128693, -0.683750439998191)--(0.0973152262234726, -0.6851606548183083);
\draw (0.09924162706936648, -0.6846444821345254)--(0.0973152262234726, -0.6851606548183083);
\draw (0.092946259340352, -0.6870870582057405)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09397860629773613, -0.6870870532306157)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09538883167555046, -0.6856768384104984)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09538882900564355, -0.6846444828499247)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09205220788542873, -0.6837504333048794)--(0.09346242815974964, -0.6851606555337078);
\draw (0.09153603639612415, -0.6846444804163383)--(0.09346242815974964, -0.6851606555337078);
\draw (0.0887155915877571, -0.6846444870650202)--(0.09012581066759967, -0.6832342613364958);
\draw (0.0881994098217058, -0.6837504340202787)--(0.09012581066759967, -0.6832342613364958);
\draw (0.08871559039327875, -0.6818240391076673)--(0.09012581066759967, -0.6832342613364958);
\draw (0.08960963798381671, -0.6813078604906019)--(0.09012581066759967, -0.6832342613364958);
\draw (0.09205220788542873, -0.6837504333048794)--(0.09012581066759967, -0.6832342613364958);
\draw (0.09153603639612415, -0.6846444804163383)--(0.09012581066759967, -0.6832342613364958);
\draw (0.08627301140939836, -0.6804138140945422)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08627301503746321, -0.6793814694423759)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08768323957150931, -0.6779712405648655)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08871559282686522, -0.677971246498148)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08960963798381671, -0.6813078604906019)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08871559039327875, -0.6818240391076673)--(0.08819941225529226, -0.6798976414107594);
\draw (0.08627301662728146, -0.6755286627754634)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08627301384298483, -0.6765610214850228)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08768323957150931, -0.6779712405648655)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08871559282686522, -0.677971246498148)--(0.08819941468887874, -0.6760448488012399);
\draw (0.0896096337687213, -0.6746346230727154)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08871558896247991, -0.6741184429802214)--(0.08819941468887874, -0.6760448488012399);
\draw (0.08871559406597335, -0.6712980059312756)--(0.09012581434029426, -0.672708228160104);
\draw (0.08960963620230777, -0.6707818304631961)--(0.09012581434029426, -0.672708228160104);
\draw (0.09153603342013683, -0.6712980024315796)--(0.09012581434029426, -0.672708228160104);
\draw (0.09205220888821639, -0.672192044567914)--(0.09012581434029426, -0.672708228160104);
\draw (0.0896096337687213, -0.6746346230727154)--(0.09012581434029426, -0.672708228160104);
\draw (0.08871558896247991, -0.6741184429802214)--(0.09012581434029426, -0.672708228160104);
\draw (0.09294625885514601, -0.6688554304763956)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09397860853963191, -0.6688554239267781)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09538883154105463, -0.6702656445811137)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09538883148385977, -0.6712980017161801)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09205220888821639, -0.672192044567914)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09153603342013683, -0.6712980024315796)--(0.09346243699313247, -0.6707818281733037);
\draw (0.09783140660335485, -0.6688554232113788)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09872545140959624, -0.6693716033038728)--(0.09731523232975364, -0.6707818290323972);
\draw (0.0992416295475827, -0.6712980010007807)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09872545533117635, -0.6721920496867329)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09538883148385977, -0.6712980017161801)--(0.09731523232975364, -0.6707818290323972);
\draw (0.09538883154105463, -0.6702656445811137)--(0.09731523232975364, -0.6707818290323972);
\draw (0.10206206890174621, -0.6712979975010848)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10257825066779752, -0.6721920505458263)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10206207282332633, -0.6741184438839447)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10116802795989013, -0.6746346209265173)--(0.10065184982190364, -0.6727082232296092);
\draw (0.09872545533117635, -0.6721920496867329)--(0.10065184982190364, -0.6727082232296092);
\draw (0.0992416295475827, -0.6712980010007807)--(0.10065184982190364, -0.6727082232296092);
\draw (0.10450464908010493, -0.6755286704715627)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10398846731405362, -0.6746346174268212)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10206207282332633, -0.6741184438839447)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10116802795989013, -0.6746346209265173)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10206207038973986, -0.6779712364934641)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10309442637219754, -0.6779712408522537)--(0.10257824823421105, -0.6760448431553456);
\draw (0.10450464931642539, -0.6804138186416557)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10398846880204726, -0.6813078564192006)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10206207425412514, -0.6818240400113906)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10116802672078201, -0.6813078614933895)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10206207038973986, -0.6779712364934641)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10309442637219754, -0.6779712408522537)--(0.10257824580062455, -0.6798976357648651);
\draw (0.10206207544860352, -0.6846444879687434)--(0.10065184887631079, -0.683234254831508);
\draw (0.1011680305851673, -0.685160665011316)--(0.10065184887631079, -0.683234254831508);
\draw (0.09924162706936648, -0.6846444821345254)--(0.10065184887631079, -0.683234254831508);
\draw (0.09872545160128693, -0.683750439998191)--(0.10065184887631079, -0.683234254831508);
\draw (0.10116802672078201, -0.6813078614933895)--(0.10065184887631079, -0.683234254831508);
\draw (0.10206207425412514, -0.6818240400113906)--(0.10065184887631079, -0.683234254831508);
\draw (0.07471462143332497, -0.6870870536586269)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07382058292505536, -0.68657088447454)--(0.07523080200489796, -0.6851606587460155);
\draw (0.0733044047870689, -0.684644486777632)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07382057627637348, -0.6837504396661729)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07715720285079183, -0.6846444860622326)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07715719376852345, -0.685676833863385)--(0.07523080200489796, -0.6851606587460155);
\draw (0.07048395913493363, -0.6846444793689209)--(0.07189418451274796, -0.6832342645488035);
\draw (0.07137800394117502, -0.6851606594614149)--(0.07189418451274796, -0.6832342645488035);
\draw (0.0733044047870689, -0.684644486777632)--(0.07189418451274796, -0.6832342645488035);
\draw (0.07382057627637348, -0.6837504396661729)--(0.07189418451274796, -0.6832342645488035);
\draw (0.0713780063747615, -0.6813078668518955)--(0.07189418451274796, -0.6832342645488035);
\draw (0.0704839587842235, -0.6818240454689609)--(0.07189418451274796, -0.6832342645488035);
\draw (0.06804138525454667, -0.68041381730685)--(0.06996777980246877, -0.6798976337146599);
\draw (0.06804138258463974, -0.6793814617462764)--(0.06996777980246877, -0.6798976337146599);
\draw (0.0694516016644823, -0.677971236017752)--(0.06996777980246877, -0.6798976337146599);
\draw (0.07048395491983822, -0.6779712419510344)--(0.06996777980246877, -0.6798976337146599);
\draw (0.0713780063747615, -0.6813078668518955)--(0.06996777980246877, -0.6798976337146599);
\draw (0.0704839587842235, -0.6818240454689609)--(0.06996777980246877, -0.6798976337146599);
\draw (0.06804138501822621, -0.675528669136757)--(0.06996778223605526, -0.6760448411051405);
\draw (0.06855755650753079, -0.674634622025298)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07048395735342469, -0.6741184493415151)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07137800131589783, -0.6746346153766162)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07048395491983822, -0.6779712419510344)--(0.06996778223605526, -0.6760448411051405);
\draw (0.0694516016644823, -0.677971236017752)--(0.06996778223605526, -0.6760448411051405);
\draw (0.07048395615894631, -0.6712980013841622)--(0.07189417643326726, -0.6727082236129907);
\draw (0.06996778466964174, -0.6721920484956212)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07048395735342469, -0.6741184493415151)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07137800131589783, -0.6746346153766162)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07382058273336467, -0.6721920477802218)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07330440096731336, -0.6712979947354802)--(0.07189417643326726, -0.6727082236129907);
\draw (0.07471462367522078, -0.6688554243547893)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07574697693057666, -0.6688554302880718)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07715720265910114, -0.6702656493679143)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07715719357683276, -0.6712979971690668)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07382058273336467, -0.6721920477802218)--(0.07523080181320724, -0.6707818220516973);
\draw (0.07330440096731336, -0.6712979947354802)--(0.07523080181320724, -0.6707818220516973);
\draw (0.0795997749942996, -0.6688554295726724)--(0.07908359442272664, -0.6707818244852838);
\draw (0.0804938135025692, -0.6693715987567593)--(0.07908359442272664, -0.6707818244852838);
\draw (0.0810099916405557, -0.6712979964536674)--(0.07908359442272664, -0.6707818244852838);
\draw (0.08049382015125112, -0.6721920435651263)--(0.07908359442272664, -0.6707818244852838);
\draw (0.07715719357683276, -0.6712979971690668)--(0.07908359442272664, -0.6707818244852838);
\draw (0.07715720265910114, -0.6702656493679143)--(0.07908359442272664, -0.6707818244852838);
\draw (0.0838304427468945, -0.6712980007133925)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08434661821497405, -0.672192042849727)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08383044394137285, -0.6741184486707454)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08293639635083488, -0.6746346272878109)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08049382015125112, -0.6721920435651263)--(0.08242021191487664, -0.6727082186824958);
\draw (0.0810099916405557, -0.6712979964536674)--(0.08242021191487664, -0.6727082186824958);
\draw (0.08627301662728146, -0.6755286627754634)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08627301384298483, -0.6765610214850228)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08486279476314229, -0.6779712472135473)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08383044150778637, -0.6779712412802648)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08293639635083488, -0.6746346272878109)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08383044394137285, -0.6741184486707454)--(0.0843466166251558, -0.6760448495166393);
\draw (0.08627301140939836, -0.6804138140945422)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08627301503746321, -0.6793814694423759)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08486279476314229, -0.6779712472135473)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08383044150778637, -0.6779712412802648)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08293639511172676, -0.6813078678546832)--(0.0843466141915693, -0.6798976421261587);
\draw (0.0838304390741999, -0.6818240338897842)--(0.0843466141915693, -0.6798976421261587);
\draw (0.08383044026867825, -0.6846444818471371)--(0.08242021999435734, -0.6832342596183087);
\draw (0.08293639267814029, -0.6851606604642027)--(0.08242021999435734, -0.6832342596183087);
\draw (0.08101000091451477, -0.6846444853468332)--(0.08242021999435734, -0.6832342596183087);
\draw (0.08049381914846343, -0.6837504323020915)--(0.08242021999435734, -0.6832342596183087);
\draw (0.08293639511172676, -0.6813078678546832)--(0.08242021999435734, -0.6832342596183087);
\draw (0.0838304390741999, -0.6818240338897842)--(0.08242021999435734, -0.6832342596183087);
\draw (0.07959977275240382, -0.68708705887651)--(0.07908359461441736, -0.685160661179602);
\draw (0.07856741949704793, -0.6870870529432275)--(0.07908359461441736, -0.685160661179602);
\draw (0.07715719376852345, -0.685676833863385)--(0.07908359461441736, -0.685160661179602);
\draw (0.07715720285079183, -0.6846444860622326)--(0.07908359461441736, -0.685160661179602);
\draw (0.08049381914846343, -0.6837504323020915)--(0.07908359461441736, -0.685160661179602);
\draw (0.08101000091451477, -0.6846444853468332)--(0.07908359461441736, -0.685160661179602);
\draw (0.05469490388448159, -0.6755286666585408)--(0.056105122964324156, -0.6741184409300163);
\draw (0.05558894869072295, -0.6760448467510349)--(0.056105122964324156, -0.6741184409300163);
\draw (0.05751534323864507, -0.6755286631588449)--(0.056105122964324156, -0.6741184409300163);
\draw (0.058031521025921406, -0.6746346269557929)--(0.056105122964324156, -0.6741184409300163);
\draw (0.055588944826337666, -0.6721920432331083)--(0.056105122964324156, -0.6741184409300163);
\draw (0.054694897235799705, -0.6727082218501739)--(0.056105122964324156, -0.6741184409300163);
\draw (0.058925566182872924, -0.6779712409482468)--(0.05944174675444591, -0.6760448460356354);
\draw (0.05803152137663156, -0.6774550608557528)--(0.05944174675444591, -0.6760448460356354);
\draw (0.05751534323864507, -0.6755286631588449)--(0.05944174675444591, -0.6760448460356354);
\draw (0.058031521025921406, -0.6746346269557929)--(0.05944174675444591, -0.6760448460356354);
\draw (0.06136814130236801, -0.6755286624434454)--(0.05944174675444591, -0.6760448460356354);
\draw (0.06136813851807141, -0.6765610211530049)--(0.05944174675444591, -0.6760448460356354);
\draw (0.06381071750195177, -0.6779712461661299)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06470476509248976, -0.6774550675490645)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06522093936609097, -0.675528661728046)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06470476389801139, -0.6746346195917116)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06136814130236801, -0.6755286624434454)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06136813851807141, -0.6765610211530049)--(0.06329453936396531, -0.6760448484692219);
\draw (0.06804138501822621, -0.675528669136757)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06855755650753079, -0.674634622025298)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06804138382374786, -0.6727082211794042)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06714733356330294, -0.672192044235896)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06470476389801139, -0.6746346195917116)--(0.06663116474390529, -0.6741184469079287);
\draw (0.06522093936609097, -0.675528661728046)--(0.06663116474390529, -0.6741184469079287);
\draw (0.07048395615894631, -0.6712980013841622)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06996778466964174, -0.6721920484956212)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06804138382374786, -0.6727082211794042)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06714733356330294, -0.672192044235896)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06804138625733433, -0.6688554285698848)--(0.06855755894111726, -0.6707818294157786);
\draw (0.06907373321471846, -0.6688554235947601)--(0.06855755894111726, -0.6707818294157786);
\draw (0.07048396137682941, -0.6664128500650832)--(0.068557555076732, -0.6669290258978522);
\draw (0.06996778590874986, -0.6655188079287488)--(0.068557555076732, -0.6669290258978522);
\draw (0.06804138239294905, -0.6650026250519583)--(0.068557555076732, -0.6669290258978522);
\draw (0.06714733480241106, -0.6655188036690237)--(0.068557555076732, -0.6669290258978522);
\draw (0.06804138625733433, -0.6688554285698848)--(0.068557555076732, -0.6669290258978522);
\draw (0.06907373321471846, -0.6688554235947601)--(0.068557555076732, -0.6669290258978522);
\draw (0.06804138749644245, -0.6621821880030124)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06714733723599753, -0.6616660110595043)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06522093639010365, -0.6621821837432873)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06470476490079907, -0.6630762308547463)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06714733480241106, -0.6655188036690237)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06804138239294905, -0.6650026250519583)--(0.0666311566644246, -0.6635924059721157);
\draw (0.06381071344587577, -0.6597396059538853)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06277836648849164, -0.6597396109290098)--(0.0632945391722746, -0.6616660117749037);
\draw (0.061368141110677316, -0.6611498257491273)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06136813832638072, -0.6621821844586866)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06470476490079907, -0.6630762308547463)--(0.0632945391722746, -0.6616660117749037);
\draw (0.06522093639010365, -0.6621821837432873)--(0.0632945391722746, -0.6616660117749037);
\draw (0.058925568424768704, -0.6597396116444092)--(0.05944174656275519, -0.6616660093413171);
\draw (0.058031520834230715, -0.6602557902614746)--(0.05944174656275519, -0.6616660093413171);
\draw (0.05751534571686129, -0.6621821820251002)--(0.05944174656275519, -0.6616660093413171);
\draw (0.05803152118494084, -0.6630762241614346)--(0.05944174656275519, -0.6616660093413171);
\draw (0.06136813832638072, -0.6621821844586866)--(0.05944174656275519, -0.6616660093413171);
\draw (0.061368141110677316, -0.6611498257491273)--(0.05944174656275519, -0.6616660093413171);
\draw (0.05469490090849424, -0.6621821886737821)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05558894849903226, -0.6616660100567167)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05751534571686129, -0.6621821820251002)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05803152118494084, -0.6630762241614346)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05558894606544579, -0.665518802666236)--(0.05610512118281519, -0.6635924109026106);
\draw (0.054694895805000865, -0.665002625722728)--(0.05610512118281519, -0.6635924109026106);
\draw (0.05225232346980238, -0.6664128455179699)--(0.05417872698560322, -0.6669290283947605);
\draw (0.052252326139709315, -0.6674452010785434)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05366254641403026, -0.6688554233073719)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05469489966938615, -0.6688554292406544)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05558894606544579, -0.665518802666236)--(0.05417872698560322, -0.6669290283947605);
\draw (0.054694895805000865, -0.665002625722728)--(0.05417872698560322, -0.6669290283947605);
\draw (0.05225233000409463, -0.6712980045964699)--(0.05417872455201672, -0.67078182100428);
\draw (0.05276850547217418, -0.6721920467328044)--(0.05417872455201672, -0.67078182100428);
\draw (0.054694897235799705, -0.6727082218501739)--(0.05417872455201672, -0.67078182100428);
\draw (0.055588944826337666, -0.6721920432331083)--(0.05417872455201672, -0.67078182100428);
\draw (0.05469489966938615, -0.6688554292406544)--(0.05417872455201672, -0.67078182100428);
\draw (0.05366254641403026, -0.6688554233073719)--(0.05417872455201672, -0.67078182100428);
\draw (0.04313650711266531, -0.6555089361957149)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04313651074073016, -0.6544765915435485)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04454672982057273, -0.653066365815024)--(0.045062907958559245, -0.6549927635119321);
\draw (0.045579083075928645, -0.6530663717483065)--(0.045062907958559245, -0.6549927635119321);
\draw (0.046473128232880134, -0.6564029857407605)--(0.045062907958559245, -0.6549927635119321);
\draw (0.0455790806423422, -0.6569191643578259)--(0.045062907958559245, -0.6549927635119321);
\draw (0.04313650687634488, -0.650623788025622)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04313650954625181, -0.6516561435861956)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04454672982057273, -0.653066365815024)--(0.04506291039214569, -0.6511399709024126);
\draw (0.045579083075928645, -0.6530663717483065)--(0.04506291039214569, -0.6511399709024126);
\draw (0.046473129471988256, -0.6497297451738882)--(0.04506291039214569, -0.6511399709024126);
\draw (0.04557907921154336, -0.6492135682303801)--(0.04506291039214569, -0.6511399709024126);
\draw (0.045579084315036766, -0.6463931311814343)--(0.046989304589357656, -0.6478033534102627);
\draw (0.046473131905574755, -0.6458769525643688)--(0.046989304589357656, -0.6478033534102627);
\draw (0.048399529123403784, -0.6463931245327523)--(0.046989304589357656, -0.6478033534102627);
\draw (0.04891570459148334, -0.6472871666690867)--(0.046989304589357656, -0.6478033534102627);
\draw (0.046473129471988256, -0.6497297451738882)--(0.046989304589357656, -0.6478033534102627);
\draw (0.04557907921154336, -0.6492135682303801)--(0.046989304589357656, -0.6478033534102627);
\draw (0.0498097518313112, -0.6439505541520614)--(0.05032592996929769, -0.6458769518489693);
\draw (0.050842098788695333, -0.6439505491769368)--(0.05032592996929769, -0.6458769518489693);
\draw (0.05225232451721981, -0.6453607682567793)--(0.05032592996929769, -0.6458769518489693);
\draw (0.052252321732923185, -0.6463931269663388)--(0.05032592996929769, -0.6458769518489693);
\draw (0.04891570459148334, -0.6472871666690867)--(0.05032592996929769, -0.6458769518489693);
\draw (0.048399529123403784, -0.6463931245327523)--(0.05032592996929769, -0.6458769518489693);
\draw (0.05469489685241827, -0.6439505484615373)--(0.05417872257881709, -0.6458769542825559);
\draw (0.053662549895034134, -0.643950553436662)--(0.05417872257881709, -0.6458769542825559);
\draw (0.05225232451721981, -0.6453607682567793)--(0.05417872257881709, -0.6458769542825559);
\draw (0.052252321732923185, -0.6463931269663388)--(0.05417872257881709, -0.6458769542825559);
\draw (0.05558894830734154, -0.6472871733623985)--(0.05417872257881709, -0.6458769542825559);
\draw (0.05610511979664612, -0.6463931262509395)--(0.05417872257881709, -0.6458769542825559);
\draw (0.058925564605013164, -0.6463931196022574)--(0.057515340070967064, -0.6478033484797678);
\draw (0.059441746371064474, -0.6472871726469991)--(0.057515340070967064, -0.6478033484797678);
\draw (0.05892556579949154, -0.6492135675596105)--(0.057515340070967064, -0.6478033484797678);
\draw (0.058031518208953525, -0.6497297461766758)--(0.057515340070967064, -0.6478033484797678);
\draw (0.05558894830734154, -0.6472871733623985)--(0.057515340070967064, -0.6478033484797678);
\draw (0.05610511979664612, -0.6463931262509395)--(0.057515340070967064, -0.6478033484797678);
\draw (0.06136814478337188, -0.6506237925727354)--(0.05944173848327447, -0.6511399684055044);
\draw (0.06136814199907528, -0.6516561512822949)--(0.05944173848327447, -0.6511399684055044);
\draw (0.05995791662126096, -0.6530663661024123)--(0.05944173848327447, -0.6511399684055044);
\draw (0.0589255696638768, -0.653066371077537)--(0.05944173848327447, -0.6511399684055044);
\draw (0.058031518208953525, -0.6497297461766758)--(0.05944173848327447, -0.6511399684055044);
\draw (0.05892556579949154, -0.6492135675596105)--(0.05944173848327447, -0.6511399684055044);
\draw (0.06136813956548881, -0.6555089438918144)--(0.05944174234765978, -0.6549927719234307);
\draw (0.06085196807618423, -0.6564029910032734)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05892556723029033, -0.6569191636870564)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05803151696984543, -0.6564029867435481)--(0.05944174234765978, -0.6549927719234307);
\draw (0.0589255696638768, -0.653066371077537)--(0.05944174234765978, -0.6549927719234307);
\draw (0.05995791662126096, -0.6530663661024123)--(0.05944174234765978, -0.6549927719234307);
\draw (0.058925568424768704, -0.6597396116444092)--(0.05751534815044779, -0.6583293894155807);
\draw (0.058031520834230715, -0.6602557902614746)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05610512277263344, -0.6597396042356982)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05558894730455388, -0.6588455620993637)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05803151696984543, -0.6564029867435481)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05892556723029033, -0.6569191636870564)--(0.05751534815044779, -0.6583293894155807);
\draw (0.05469490090849424, -0.6621821886737821)--(0.05417872277050778, -0.660255790976874);
\draw (0.05558894849903226, -0.6616660100567167)--(0.05417872277050778, -0.660255790976874);
\draw (0.05610512277263344, -0.6597396042356982)--(0.05417872277050778, -0.660255790976874);
\draw (0.05558894730455388, -0.6588455620993637)--(0.05417872277050778, -0.660255790976874);
\draw (0.0522523247089105, -0.6597396049510975)--(0.05417872277050778, -0.660255790976874);
\draw (0.052252321924613904, -0.660771963660657)--(0.05417872277050778, -0.660255790976874);
\draw (0.04980974958941542, -0.662182183455899)--(0.05032593016098838, -0.6602557885432876);
\draw (0.04891570478317406, -0.661666003363405)--(0.05032593016098838, -0.6602557885432876);
\draw (0.04839952664518757, -0.659739605666497)--(0.05032593016098838, -0.6602557885432876);
\draw (0.0489157044324639, -0.658845569463445)--(0.05032593016098838, -0.6602557885432876);
\draw (0.0522523247089105, -0.6597396049510975)--(0.05032593016098838, -0.6602557885432876);
\draw (0.052252321924613904, -0.660771963660657)--(0.05032593016098838, -0.6602557885432876);
\draw (0.045579087291024056, -0.659739609166193)--(0.04698930637086665, -0.6583293834376684);
\draw (0.0450629118229445, -0.6588455670298585)--(0.04698930637086665, -0.6583293834376684);
\draw (0.0455790806423422, -0.6569191643578259)--(0.04698930637086665, -0.6583293834376684);
\draw (0.046473128232880134, -0.6564029857407605)--(0.04698930637086665, -0.6583293834376684);
\draw (0.0489157044324639, -0.658845569463445)--(0.04698930637086665, -0.6583293834376684);
\draw (0.04839952664518757, -0.659739605666497)--(0.04698930637086665, -0.6583293834376684);
\draw (0.04313650911824066, -0.6323921587217844)--(0.04506290633606974, -0.6329083306901679);
\draw (0.043652680607545236, -0.6314981116103254)--(0.04506290633606974, -0.6329083306901679);
\draw (0.04557908145343914, -0.6309819389265425)--(0.04506290633606974, -0.6329083306901679);
\draw (0.046473131713884036, -0.6314981158700506)--(0.04506290633606974, -0.6329083306901679);
\draw (0.04557907901985267, -0.6348347315360618)--(0.04506290633606974, -0.6329083306901679);
\draw (0.04454673206246851, -0.6348347365111865)--(0.04506290633606974, -0.6329083306901679);
\draw (0.045579080258960764, -0.6281614909691895)--(0.046989300533281736, -0.6295717131980181);
\draw (0.045062908769656185, -0.6290555380806486)--(0.046989300533281736, -0.6295717131980181);
\draw (0.04557908145343914, -0.6309819389265425)--(0.046989300533281736, -0.6295717131980181);
\draw (0.046473131713884036, -0.6314981158700506)--(0.046989300533281736, -0.6295717131980181);
\draw (0.04891570683337912, -0.6290555373652491)--(0.046989300533281736, -0.6295717131980181);
\draw (0.048399531365299564, -0.6281614952289147)--(0.046989300533281736, -0.6295717131980181);
\draw (0.0498097477752352, -0.6257189139398167)--(0.050325925913221714, -0.6276453116367247);
\draw (0.050842101030591114, -0.6257189198730992)--(0.050325925913221714, -0.6276453116367247);
\draw (0.05225232675911559, -0.6271291389529418)--(0.050325925913221714, -0.6276453116367247);
\draw (0.052252323974818965, -0.6281614976625012)--(0.050325925913221714, -0.6276453116367247);
\draw (0.04891570683337912, -0.6290555373652491)--(0.050325925913221714, -0.6276453116367247);
\draw (0.048399531365299564, -0.6281614952289147)--(0.050325925913221714, -0.6276453116367247);
\draw (0.05469489909431405, -0.6257189191576997)--(0.054178718522741115, -0.6276453140703111);
\draw (0.05558894390055544, -0.6262350992501937)--(0.054178718522741115, -0.6276453140703111);
\draw (0.0561051220385419, -0.6281614969471019)--(0.054178718522741115, -0.6276453140703111);
\draw (0.055588944251265565, -0.6290555331501537)--(0.054178718522741115, -0.6276453140703111);
\draw (0.052252323974818965, -0.6281614976625012)--(0.054178718522741115, -0.6276453140703111);
\draw (0.05225232675911559, -0.6271291389529418)--(0.054178718522741115, -0.6276453140703111);
\draw (0.058925566846908944, -0.6281614902984198)--(0.057515342312862844, -0.6295717191759302);
\draw (0.05803151658646405, -0.6276453133549118)--(0.057515342312862844, -0.6295717191759302);
\draw (0.0561051220385419, -0.6281614969471019)--(0.057515342312862844, -0.6295717191759302);
\draw (0.055588944251265565, -0.6290555331501537)--(0.057515342312862844, -0.6295717191759302);
\draw (0.05803152045084933, -0.6314981168728382)--(0.057515342312862844, -0.6295717191759302);
\draw (0.05892556804138732, -0.6309819382557729)--(0.057515342312862844, -0.6295717191759302);
\draw (0.061368140727295906, -0.6323921523604907)--(0.05944174072517025, -0.6329083391016668);
\draw (0.06136813794299931, -0.6334245110700503)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05995791886315674, -0.6348347367985747)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05892556560780082, -0.6348347308652922)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05803152045084933, -0.6314981168728382)--(0.05944174072517025, -0.6329083391016668);
\draw (0.05892556804138732, -0.6309819382557729)--(0.05944174072517025, -0.6329083391016668);
\draw (0.06136814180738459, -0.6372773145879767)--(0.05944173829158378, -0.6367611317111861);
\draw (0.06085196402010823, -0.6381713507910287)--(0.05944173829158378, -0.6367611317111861);
\draw (0.058925569472186135, -0.6386875343832187)--(0.05944173829158378, -0.6367611317111861);
\draw (0.05803151921174121, -0.6381713574397105)--(0.05944173829158378, -0.6367611317111861);
\draw (0.05892556560780082, -0.6348347308652922)--(0.05944173829158378, -0.6367611317111861);
\draw (0.05995791886315674, -0.6348347367985747)--(0.05944173829158378, -0.6367611317111861);
\draw (0.0589255643686927, -0.6415079714321645)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05803151677815474, -0.64202415004923)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05610512501452922, -0.6415079749318606)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05558894954644966, -0.640613932795526)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05803151921174121, -0.6381713574397105)--(0.057515344094371784, -0.6400977492033362);
\draw (0.058925569472186135, -0.6386875343832187)--(0.057515344094371784, -0.6400977492033362);
\draw (0.05469489685241827, -0.6439505484615373)--(0.054178718714431806, -0.6420241507646294);
\draw (0.053662549895034134, -0.643950553436662)--(0.054178718714431806, -0.6420241507646294);
\draw (0.052252324166509684, -0.6425403343568195)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05225232695080628, -0.6415079756472599)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05558894954644966, -0.640613932795526)--(0.054178718714431806, -0.6420241507646294);
\draw (0.05610512501452922, -0.6415079749318606)--(0.054178718714431806, -0.6420241507646294);
\draw (0.0498097518313112, -0.6439505541520614)--(0.050325926104912405, -0.6420241483310429);
\draw (0.050842098788695333, -0.6439505491769368)--(0.050325926104912405, -0.6420241483310429);
\draw (0.052252324166509684, -0.6425403343568195)--(0.050325926104912405, -0.6420241483310429);
\draw (0.05225232695080628, -0.6415079756472599)--(0.050325926104912405, -0.6420241483310429);
\draw (0.04891570037638793, -0.6406139292512003)--(0.050325926104912405, -0.6420241483310429);
\draw (0.04839952888708335, -0.6415079763626594)--(0.050325926104912405, -0.6420241483310429);
\draw (0.04557908323494808, -0.6415079689539482)--(0.04698930861276243, -0.6400977541338309);
\draw (0.045062907766868526, -0.6406139268176139)--(0.04698930861276243, -0.6400977541338309);
\draw (0.045579082884237926, -0.6386875350539883)--(0.04698930861276243, -0.6400977541338309);
\draw (0.046473130474775914, -0.6381713564369229)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04891570037638793, -0.6406139292512003)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04839952888708335, -0.6415079763626594)--(0.04698930861276243, -0.6400977541338309);
\draw (0.04313650935456112, -0.6372773068918773)--(0.045062910200455025, -0.6367611342080944);
\draw (0.04313650668465421, -0.6362449513313038)--(0.045062910200455025, -0.6367611342080944);
\draw (0.04454673206246851, -0.6348347365111865)--(0.045062910200455025, -0.6367611342080944);
\draw (0.04557907901985267, -0.6348347315360618)--(0.045062910200455025, -0.6367611342080944);
\draw (0.046473130474775914, -0.6381713564369229)--(0.045062910200455025, -0.6367611342080944);
\draw (0.045579082884237926, -0.6386875350539883)--(0.045062910200455025, -0.6367611342080944);
\draw (0.14942924652661732, -0.5576775384632102)--(0.14994542466460378, -0.5596039361601182);
\draw (0.150461598938205, -0.5576775303390997)--(0.14994542466460378, -0.5596039361601182);
\draw (0.1518718192125259, -0.5590877525679281)--(0.14994542466460378, -0.5596039361601182);
\draw (0.15187182188243284, -0.5601201081285017)--(0.14994542466460378, -0.5596039361601182);
\draw (0.14853519928678946, -0.5610141509802355)--(0.14994542466460378, -0.5596039361601182);
\draw (0.1480190238187099, -0.5601201088439012)--(0.14994542466460378, -0.5596039361601182);
\draw (0.15431439154772436, -0.5576775327726862)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15328204459034023, -0.5576775377478107)--(0.15379822272832672, -0.5596039354447189);
\draw (0.1518718192125259, -0.5590877525679281)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15187182188243284, -0.5601201081285017)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15520844300264763, -0.5610141576735472)--(0.15379822272832672, -0.5596039354447189);
\draw (0.15572461449195224, -0.5601201105620882)--(0.15379822272832672, -0.5596039354447189);
\draw (0.158545065598291, -0.5601201148218133)--(0.1571348402204767, -0.5615303296419307);
\draw (0.1590612410663706, -0.5610141569581478)--(0.1571348402204767, -0.5615303296419307);
\draw (0.15854506049479763, -0.5629405518707592)--(0.1571348402204767, -0.5615303296419307);
\draw (0.15765101290425965, -0.5634567304878246)--(0.1571348402204767, -0.5615303296419307);
\draw (0.15520844300264763, -0.5610141576735472)--(0.1571348402204767, -0.5615303296419307);
\draw (0.15572461449195224, -0.5601201105620882)--(0.1571348402204767, -0.5615303296419307);
\draw (0.160987639478678, -0.5643507768838842)--(0.1590612386327841, -0.5648669495676673);
\draw (0.16098764214858494, -0.5653831324444578)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15957741131656705, -0.5667933504135612)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15854506435918292, -0.5667933553886857)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15765101290425965, -0.5634567304878246)--(0.1590612386327841, -0.5648669495676673);
\draw (0.15854506049479763, -0.5629405518707592)--(0.1590612386327841, -0.5648669495676673);
\draw (0.1609876342607949, -0.5692359282029631)--(0.1590612424971694, -0.5687197530855936);
\draw (0.1609876370450915, -0.5682035694934037)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15957741131656705, -0.5667933504135612)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15854506435918292, -0.5667933553886857)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15765101711935509, -0.570129967905711)--(0.1590612424971694, -0.5687197530855936);
\draw (0.15854506192559642, -0.570646147998205)--(0.1590612424971694, -0.5687197530855936);
\draw (0.1585450631200748, -0.573466595955558)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15765102098374034, -0.5739827714236376)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15572461746793953, -0.573466588546847)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15520844199986, -0.5725725464105125)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15765101711935509, -0.570129967905711)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15854506192559642, -0.570646147998205)--(0.15713484284575388, -0.5720563737267295);
\draw (0.15431439833090213, -0.5759091714104378)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15328204234844445, -0.5759091670516483)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15187181934702176, -0.5744989463973129)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15187181940421662, -0.5734665892622464)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15520844199986, -0.5725725464105125)--(0.15379822019291564, -0.5739827737135299);
\draw (0.15572461746793953, -0.573466588546847)--(0.15379822019291564, -0.5739827737135299);
\draw (0.14942924428472154, -0.5759091677670478)--(0.14994542485629447, -0.5739827728544364);
\draw (0.14853519947848015, -0.5753929876745538)--(0.14994542485629447, -0.5739827728544364);
\draw (0.14801902134049366, -0.5734665899776457)--(0.14994542485629447, -0.5739827728544364);
\draw (0.1485352018548718, -0.5725725522001008)--(0.14994542485629447, -0.5739827728544364);
\draw (0.15187181940421662, -0.5734665892622464)--(0.14994542485629447, -0.5739827728544364);
\draw (0.15187181934702176, -0.5744989463973129)--(0.14994542485629447, -0.5739827728544364);
\draw (0.14519858198633018, -0.5734665934773417)--(0.14660880106617274, -0.5720563677488173);
\draw (0.14468240651825062, -0.5725725513410074)--(0.14660880106617274, -0.5720563677488173);
\draw (0.14519857806475003, -0.5706461470944818)--(0.14660880106617274, -0.5720563677488173);
\draw (0.14609262292818626, -0.5701299700519094)--(0.14660880106617274, -0.5720563677488173);
\draw (0.1485352018548718, -0.5725725522001008)--(0.14660880106617274, -0.5720563677488173);
\draw (0.14801902134049366, -0.5734665899776457)--(0.14660880106617274, -0.5720563677488173);
\draw (0.14275600810594322, -0.5692359314152708)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14327218357402277, -0.5701299735516053)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14519857806475003, -0.5706461470944818)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14609262292818626, -0.5701299700519094)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14519858049833653, -0.5667933544849624)--(0.14468240265386534, -0.5687197478230809);
\draw (0.14416622451587885, -0.5667933501261728)--(0.14468240265386534, -0.5687197478230809);
\draw (0.142756001571651, -0.5643507723367709)--(0.14468240508745178, -0.5648669552135615);
\draw (0.1432721820860291, -0.563456734559226)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14519857663395125, -0.562940550967036)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14609262416729438, -0.563456729485037)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14519858049833653, -0.5667933544849624)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14416622451587885, -0.5667933501261728)--(0.14468240508745178, -0.5648669552135615);
\draw (0.14519858173744465, -0.56012011391809)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14609262660088085, -0.5596039368755176)--(0.14660880201176557, -0.5615303361469186);
\draw (0.1480190238187099, -0.5601201088439012)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14853519928678946, -0.5610141509802355)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14609262416729438, -0.563456729485037)--(0.14660880201176557, -0.5615303361469186);
\draw (0.14519857663395125, -0.562940550967036)--(0.14660880201176557, -0.5615303361469186);
\draw (0.1725460294547514, -0.5576775373197996)--(0.17202984888317843, -0.559603932232411);
\draw (0.1715136761993955, -0.5576775313865172)--(0.17202984888317843, -0.559603932232411);
\draw (0.17010345711955294, -0.5590877571150417)--(0.17202984888317843, -0.559603932232411);
\draw (0.1701034543352563, -0.560120115824601)--(0.17202984888317843, -0.559603932232411);
\draw (0.1734400746117029, -0.5610141513122535)--(0.17202984888317843, -0.559603932232411);
\draw (0.17395625239897924, -0.5601201151092017)--(0.17202984888317843, -0.559603932232411);
\draw (0.16766087813567254, -0.5576775321019165)--(0.16817705627365903, -0.5596039297988246);
\draw (0.16869323139102846, -0.557677538035199)--(0.16817705627365903, -0.5596039297988246);
\draw (0.17010345711955294, -0.5590877571150417)--(0.16817705627365903, -0.5596039297988246);
\draw (0.1701034543352563, -0.560120115824601)--(0.16817705627365903, -0.5596039297988246);
\draw (0.16676683173961293, -0.5610141586763349)--(0.16817705627365903, -0.5596039297988246);
\draw (0.16625065627153338, -0.5601201165400005)--(0.16817705627365903, -0.5596039297988246);
\draw (0.1634302106193981, -0.5601201091312894)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16291403913009353, -0.5610141562427484)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16343021181387646, -0.5629405570886423)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16432426207432138, -0.5634567340321504)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16676683173961293, -0.5610141586763349)--(0.16484043089371903, -0.5615303313601179);
\draw (0.16625065627153338, -0.5601201165400005)--(0.16484043089371903, -0.5615303313601179);
\draw (0.160987639478678, -0.5643507768838842)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16098764214858494, -0.5653831324444578)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16239786242290585, -0.5667933546732863)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16343020938029001, -0.5667933496981616)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16432426207432138, -0.5634567340321504)--(0.16291403669650706, -0.5648669488522677);
\draw (0.16343021181387646, -0.5629405570886423)--(0.16291403669650706, -0.5648669488522677);
\draw (0.1609876342607949, -0.5692359282029631)--(0.16291404056089234, -0.5687197523701943);
\draw (0.1609876370450915, -0.5682035694934037)--(0.16291404056089234, -0.5687197523701943);
\draw (0.16239786242290585, -0.5667933546732863)--(0.16291404056089234, -0.5687197523701943);
\draw (0.16343020938029001, -0.5667933496981616)--(0.16291404056089234, -0.5687197523701943);
\draw (0.1643242608352133, -0.5701299745990227)--(0.16291404056089234, -0.5687197523701943);
\draw (0.16343021324467527, -0.5706461532160882)--(0.16291404056089234, -0.5687197523701943);
\draw (0.16343020814118187, -0.573466590265034)--(0.16484043897319975, -0.5720563722959308);
\draw (0.1643242584016268, -0.5739827672085421)--(0.16484043897319975, -0.5720563722959308);
\draw (0.1662506592475207, -0.5734665945247592)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16676683073682524, -0.5725725474133001)--(0.16484043897319975, -0.5720563722959308);
\draw (0.1643242608352133, -0.5701299745990227)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16343021324467527, -0.5706461532160882)--(0.16484043897319975, -0.5720563722959308);
\draw (0.16766088219174852, -0.5759091723141612)--(0.16817705646534975, -0.5739827664931427);
\draw (0.16869322914913265, -0.5759091673390366)--(0.16817705646534975, -0.5739827664931427);
\draw (0.170103454526947, -0.5744989525189192)--(0.16817705646534975, -0.5739827664931427);
\draw (0.1701034573112436, -0.5734665938093597)--(0.16817705646534975, -0.5739827664931427);
\draw (0.16676683073682524, -0.5725725474133001)--(0.16817705646534975, -0.5739827664931427);
\draw (0.1662506592475207, -0.5734665945247592)--(0.16817705646534975, -0.5739827664931427);
\draw (0.1725460272128556, -0.5759091666236372)--(0.17202984907486912, -0.5739827689267292);
\draw (0.1734400748033936, -0.5753929880065718)--(0.17202984907486912, -0.5739827689267292);
\draw (0.17395624992076303, -0.5734665962429463)--(0.17202984907486912, -0.5739827689267292);
\draw (0.17344007445268345, -0.5725725541066118)--(0.17202984907486912, -0.5739827689267292);
\draw (0.1701034573112436, -0.5734665938093597)--(0.17202984907486912, -0.5739827689267292);
\draw (0.170103454526947, -0.5744989525189192)--(0.17202984907486912, -0.5739827689267292);
\draw (0.17677669472913005, -0.5734665895942643)--(0.17536647445480913, -0.572056367365436);
\draw (0.1772928725164064, -0.5725725533912125)--(0.17536647445480913, -0.572056367365436);
\draw (0.17677669983262345, -0.5706461525453186)--(0.17536647445480913, -0.572056367365436);
\draw (0.17588264957217853, -0.5701299756018103)--(0.17536647445480913, -0.572056367365436);
\draw (0.17344007445268345, -0.5725725541066118)--(0.17536647445480913, -0.572056367365436);
\draw (0.17395624992076303, -0.5734665962429463)--(0.17536647445480913, -0.572056367365436);
\draw (0.1792192721678219, -0.5692359327500766)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17870309438054557, -0.5701299689531285)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17677669983262345, -0.5706461525453186)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17588264957217853, -0.5701299756018103)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17677669596823817, -0.566793349027392)--(0.1772928686520211, -0.5687197498732859);
\draw (0.17780904922359408, -0.5667933549606745)--(0.1772928686520211, -0.5687197498732859);
\draw (0.1792192656335297, -0.5643507736715765)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17870309016545016, -0.5634567315352421)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17677669840182464, -0.5629405564178727)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17588265081128668, -0.5634567350349381)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17677669596823817, -0.566793349027392)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17780904922359408, -0.5667933549606745)--(0.1772928710856076, -0.5648669572637666);
\draw (0.17677669175314276, -0.5601201116095056)--(0.1753664726733002, -0.56153033733803);
\draw (0.17588264694690137, -0.5596039315170116)--(0.1753664726733002, -0.56153033733803);
\draw (0.17395625239897924, -0.5601201151092017)--(0.1753664726733002, -0.56153033733803);
\draw (0.1734400746117029, -0.5610141513122535)--(0.1753664726733002, -0.56153033733803);
\draw (0.17588265081128668, -0.5634567350349381)--(0.1753664726733002, -0.56153033733803);
\draw (0.17677669840182464, -0.5629405564178727)--(0.1753664726733002, -0.56153033733803);
\draw (0.1925657470035948, -0.5692359243198857)--(0.19115552792375223, -0.5706461500484101);
\draw (0.1930819287696461, -0.5701299773646272)--(0.19115552792375223, -0.5706461500484101);
\draw (0.19256575365227668, -0.5720563691282528)--(0.19115552792375223, -0.5706461500484101);
\draw (0.19167170606173872, -0.5725725477453182)--(0.19115552792375223, -0.5706461500484101);
\draw (0.1892291361601267, -0.5701299749310407)--(0.19115552792375223, -0.5706461500484101);
\draw (0.1897453076494313, -0.5692359278195818)--(0.19115552792375223, -0.5706461500484101);
\draw (0.19500832718195352, -0.5734665972903636)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19449215171387396, -0.5725725551540293)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19256575365227668, -0.5720563691282528)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19167170606173872, -0.5725725477453182)--(0.19308192633605964, -0.5739827699741467);
\draw (0.192565757516662, -0.5759091726461791)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19359810447404613, -0.5759091676710546)--(0.19308192633605964, -0.5739827699741467);
\draw (0.19500832741827395, -0.5783517454604566)--(0.19308193020044492, -0.577835573492073);
\draw (0.1944921559289694, -0.5792457925719157)--(0.19308193020044492, -0.577835573492073);
\draw (0.1925657550830755, -0.5797619652556987)--(0.19308193020044492, -0.577835573492073);
\draw (0.19167170482263057, -0.5792457883121904)--(0.19308193020044492, -0.577835573492073);
\draw (0.192565757516662, -0.5759091726461791)--(0.19308193020044492, -0.577835573492073);
\draw (0.19359810447404613, -0.5759091676710546)--(0.19308193020044492, -0.577835573492073);
\draw (0.19256575627755385, -0.5825824132130515)--(0.19115553600323293, -0.5811721909842231);
\draw (0.19167170868701588, -0.583098591830117)--(0.19115553600323293, -0.5811721909842231);
\draw (0.18974530517121507, -0.5825824089533264)--(0.19115553600323293, -0.5811721909842231);
\draw (0.1892291297031355, -0.5816883668169919)--(0.19115553600323293, -0.5811721909842231);
\draw (0.19167170482263057, -0.5792457883121904)--(0.19115553600323293, -0.5811721909842231);
\draw (0.1925657550830755, -0.5797619652556987)--(0.19115553600323293, -0.5811721909842231);
\draw (0.1883350887612794, -0.5850249902424244)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18922913635181743, -0.584508811625359)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18974530517121507, -0.5825824089533264)--(0.18781891062329292, -0.5830985925455163);
\draw (0.1892291297031355, -0.5816883668169919)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18589251256169564, -0.5825824065197398)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18589250977739907, -0.5836147652292993)--(0.18781891062329292, -0.5830985925455163);
\draw (0.18344993744220056, -0.5850249850245413)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18255589263595923, -0.5845088049320473)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18203971449797274, -0.5825824072351393)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18255589228524907, -0.5816883710320874)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18589251256169564, -0.5825824065197398)--(0.18396611801377355, -0.5830985901119299);
\draw (0.18589250977739907, -0.5836147652292993)--(0.18396611801377355, -0.5830985901119299);
\draw (0.1792192696896057, -0.5825824138838211)--(0.1806294942236518, -0.5811721850063108);
\draw (0.17870309422152614, -0.5816883717474868)--(0.1806294942236518, -0.5811721850063108);
\draw (0.17921926849512732, -0.5797619659264683)--(0.1806294942236518, -0.5811721850063108);
\draw (0.18011331608566533, -0.5792457873094028)--(0.1806294942236518, -0.5811721850063108);
\draw (0.18255589228524907, -0.5816883710320874)--(0.1806294942236518, -0.5811721850063108);
\draw (0.18203971449797274, -0.5825824072351393)--(0.1806294942236518, -0.5811721850063108);
\draw (0.17677668951124695, -0.5783517409133432)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17677669859351536, -0.5773193931121909)--(0.1787030958113444, -0.5778355650805744);
\draw (0.1781869176733579, -0.5759091673836664)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17921927092871381, -0.5759091733169489)--(0.1787030958113444, -0.5778355650805744);
\draw (0.18011331608566533, -0.5792457873094028)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17921926849512732, -0.5797619659264683)--(0.1787030958113444, -0.5778355650805744);
\draw (0.17677669472913005, -0.5734665895942643)--(0.17870309824493086, -0.573982772471055);
\draw (0.1772928725164064, -0.5725725533912125)--(0.17870309824493086, -0.573982772471055);
\draw (0.17921926706432853, -0.5720563697990224)--(0.17870309824493086, -0.573982772471055);
\draw (0.18011331732477343, -0.5725725467425304)--(0.17870309824493086, -0.573982772471055);
\draw (0.17921927092871381, -0.5759091733169489)--(0.17870309824493086, -0.573982772471055);
\draw (0.1781869176733579, -0.5759091673836664)--(0.17870309824493086, -0.573982772471055);
\draw (0.1792192721678219, -0.5692359327500766)--(0.18062949244214285, -0.570646154978905);
\draw (0.17870309438054557, -0.5701299689531285)--(0.18062949244214285, -0.570646154978905);
\draw (0.17921926706432853, -0.5720563697990224)--(0.18062949244214285, -0.570646154978905);
\draw (0.18011331732477343, -0.5725725467425304)--(0.18062949244214285, -0.570646154978905);
\draw (0.18255588699006497, -0.570129971386715)--(0.18062949244214285, -0.570646154978905);
\draw (0.18203971152198542, -0.5692359292503806)--(0.18062949244214285, -0.570646154978905);
\draw (0.18344993968409634, -0.5667933557207037)--(0.18396611782208283, -0.5687197534176117);
\draw (0.1844822866414805, -0.5667933507455791)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18589251237000498, -0.5682035698254218)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18589250958570835, -0.5692359285349811)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18255588699006497, -0.570129971386715)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18203971152198542, -0.5692359292503806)--(0.18396611782208283, -0.5687197534176117);
\draw (0.18833508470520344, -0.5667933500301797)--(0.18781891043160226, -0.5687197558511982);
\draw (0.18922912951144483, -0.5673095301226737)--(0.18781891043160226, -0.5687197558511982);
\draw (0.1897453076494313, -0.5692359278195818)--(0.18781891043160226, -0.5687197558511982);
\draw (0.1892291361601267, -0.5701299749310407)--(0.18781891043160226, -0.5687197558511982);
\draw (0.18589250958570835, -0.5692359285349811)--(0.18781891043160226, -0.5687197558511982);
\draw (0.18589251237000498, -0.5682035698254218)--(0.18781891043160226, -0.5687197558511982);
\draw (0.20412414377541105, -0.5892556547827115)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20412414644531796, -0.590288010343285)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20271392106750363, -0.5916982251634024)--(0.20219774292951714, -0.5897718274664945);
\draw (0.2016815741101195, -0.591698230138527)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20078752265519623, -0.588361605237666)--(0.20219774292951714, -0.5897718274664945);
\draw (0.2016815702457342, -0.5878454266206006)--(0.20219774292951714, -0.5897718274664945);
\draw (0.20412414401173148, -0.5941408029528045)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20412414134182455, -0.5931084473922309)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20271392106750363, -0.5916982251634024)--(0.20219774679390243, -0.5936246309844209);
\draw (0.2016815741101195, -0.591698230138527)--(0.20219774679390243, -0.5936246309844209);
\draw (0.2007875214160881, -0.5950348458045382)--(0.20219774679390243, -0.5936246309844209);
\draw (0.201681571676533, -0.5955510227480465)--(0.20219774679390243, -0.5936246309844209);
\draw (0.20168157287101138, -0.5983714707053993)--(0.20027135259669043, -0.596961248476571);
\draw (0.2007875252804734, -0.5988876493224649)--(0.20027135259669043, -0.596961248476571);
\draw (0.19886112176467258, -0.5983714664456742)--(0.20027135259669043, -0.596961248476571);
\draw (0.19834494629659302, -0.5974774243093398)--(0.20027135259669043, -0.596961248476571);
\draw (0.2007875214160881, -0.5950348458045382)--(0.20027135259669043, -0.596961248476571);
\draw (0.201681571676533, -0.5955510227480465)--(0.20027135259669043, -0.596961248476571);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19641855209938103, -0.6008140418014898)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19500832637085658, -0.5994038227216472)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19500832915515318, -0.5983714640120876)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19834494629659302, -0.5974774243093398)--(0.19693472721675045, -0.5988876500378643);
\draw (0.19886112176467258, -0.5983714664456742)--(0.19693472721675045, -0.5988876500378643);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19308193460723105, -0.5988876476042777);
\draw (0.193598107291014, -0.6008140484501716)--(0.19308193460723105, -0.5988876476042777);
\draw (0.19500832637085658, -0.5994038227216472)--(0.19308193460723105, -0.5988876476042777);
\draw (0.19500832915515318, -0.5983714640120876)--(0.19308193460723105, -0.5988876476042777);
\draw (0.1916717088787066, -0.5974774285244352)--(0.19308193460723105, -0.5988876476042777);
\draw (0.19115553109143024, -0.5983714647274871)--(0.19308193460723105, -0.5988876476042777);
\draw (0.18833508628306322, -0.598371471376169)--(0.18974531081710933, -0.5969612424986587);
\draw (0.18781891081498364, -0.5974774292398346)--(0.18974531081710933, -0.5969612424986587);
\draw (0.18833508508858482, -0.5955510234188162)--(0.18974531081710933, -0.5969612424986587);
\draw (0.18922913267912284, -0.5950348448017506)--(0.18974531081710933, -0.5969612424986587);
\draw (0.1916717088787066, -0.5974774285244352)--(0.18974531081710933, -0.5969612424986587);
\draw (0.19115553109143024, -0.5983714647274871)--(0.18974531081710933, -0.5969612424986587);
\draw (0.18589251240267624, -0.5941408093140981)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18589251518697286, -0.5931084506045388)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18730273426681543, -0.5916982248760142)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18833508752217132, -0.5916982308092967)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18922913267912284, -0.5950348448017506)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18833508508858482, -0.5955510234188162)--(0.18781891240480192, -0.5936246225729223);
\draw (0.18589251132258755, -0.5892556470866122)--(0.18781891483838836, -0.5897718299634028);
\draw (0.1864086891098639, -0.5883616108835603)--(0.18781891483838836, -0.5897718299634028);
\draw (0.188335083657786, -0.5878454272913702)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18922913391823093, -0.5883616042348783)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18833508752217132, -0.5916982308092967)--(0.18781891483838836, -0.5897718299634028);
\draw (0.18730273426681543, -0.5916982248760142)--(0.18781891483838836, -0.5897718299634028);
\draw (0.1883350887612794, -0.5850249902424244)--(0.18974530903560033, -0.5864352124712529);
\draw (0.18922913635181743, -0.584508811625359)--(0.18974530903560033, -0.5864352124712529);
\draw (0.1911555281154429, -0.5850249867427284)--(0.18974530903560033, -0.5864352124712529);
\draw (0.19167170358352248, -0.5859190288790628)--(0.18974530903560033, -0.5864352124712529);
\draw (0.18922913391823093, -0.5883616042348783)--(0.18974530903560033, -0.5864352124712529);
\draw (0.188335083657786, -0.5878454272913702)--(0.18974530903560033, -0.5864352124712529);
\draw (0.19256575627755385, -0.5825824132130515)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19167170868701588, -0.583098591830117)--(0.19308193441554033, -0.5845088109099595);
\draw (0.1911555281154429, -0.5850249867427284)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19167170358352248, -0.5859190288790628)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19500832617916586, -0.5850249860273289)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19500832896346249, -0.5839926273177696)--(0.19308193441554033, -0.5845088109099595);
\draw (0.19745090129866094, -0.5825824075225275)--(0.19693472702505976, -0.584508813343546);
\draw (0.19834494610490233, -0.5830985876150215)--(0.19693472702505976, -0.584508813343546);
\draw (0.19886112424288882, -0.5850249853119296)--(0.19693472702505976, -0.584508813343546);
\draw (0.19834495275358424, -0.5859190324233885)--(0.19693472702505976, -0.584508813343546);
\draw (0.19500832617916586, -0.5850249860273289)--(0.19693472702505976, -0.584508813343546);
\draw (0.19500832896346249, -0.5839926273177696)--(0.19693472702505976, -0.584508813343546);
\draw (0.20168156989502406, -0.5850249927206406)--(0.20027134451720974, -0.586435207540758);
\draw (0.20219774536310361, -0.585919034856975)--(0.20027134451720974, -0.586435207540758);
\draw (0.2016815702457342, -0.5878454266206006)--(0.20027134451720974, -0.586435207540758);
\draw (0.20078752265519623, -0.588361605237666)--(0.20027134451720974, -0.586435207540758);
\draw (0.19834495275358424, -0.5859190324233885)--(0.20027134451720974, -0.586435207540758);
\draw (0.19886112424288882, -0.5850249853119296)--(0.20027134451720974, -0.586435207540758);
\draw (0.2041241417698357, -0.6123724322566421)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20412414539790052, -0.6113400876044757)--(0.20219774455200665, -0.6118562602882585);
\draw (0.2027139251235796, -0.6099298653756471)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20168157186822372, -0.6099298594423646)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20078752547216408, -0.613266486016783)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20168156943463722, -0.6137826520518841)--(0.20219774455200665, -0.6118562602882585);
\draw (0.20412414153351524, -0.6074872840865492)--(0.20219774698559312, -0.6080034676787391);
\draw (0.20412414420342218, -0.6085196396471226)--(0.20219774698559312, -0.6080034676787391);
\draw (0.2027139251235796, -0.6099298653756471)--(0.20219774698559312, -0.6080034676787391);
\draw (0.20168157186822372, -0.6099298594423646)--(0.20219774698559312, -0.6080034676787391);
\draw (0.2007875267112722, -0.6065932454499107)--(0.20219774698559312, -0.6080034676787391);
\draw (0.2016815743018102, -0.6060770668328452)--(0.20219774698559312, -0.6080034676787391);
\draw (0.20168156765312828, -0.6032566220244783)--(0.20027134227531396, -0.6046668368445955);
\draw (0.20078752284688692, -0.6027404419319842)--(0.20027134227531396, -0.6046668368445955);
\draw (0.198861122000993, -0.6032566146157672)--(0.20027134227531396, -0.6046668368445955);
\draw (0.19834495051168843, -0.6041506617272261)--(0.20027134227531396, -0.6046668368445955);
\draw (0.2007875267112722, -0.6065932454499107)--(0.20027134227531396, -0.6046668368445955);
\draw (0.2016815743018102, -0.6060770668328452)--(0.20027134227531396, -0.6046668368445955);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19641855209938103, -0.6008140418014898)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19500833301953846, -0.6022242675300142)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19500832393727008, -0.6032566153311666)--(0.19693472478316398, -0.6027404426473836);
\draw (0.19834495051168843, -0.6041506617272261)--(0.19693472478316398, -0.6027404426473836);
\draw (0.198861122000993, -0.6032566146157672)--(0.19693472478316398, -0.6027404426473836);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19308193217364458, -0.6027404402137971);
\draw (0.193598107291014, -0.6008140484501716)--(0.19308193217364458, -0.6027404402137971);
\draw (0.19500833301953846, -0.6022242675300142)--(0.19308193217364458, -0.6027404402137971);
\draw (0.19500832393727008, -0.6032566153311666)--(0.19308193217364458, -0.6027404402137971);
\draw (0.19167170763959845, -0.6041506690913074)--(0.19308193217364458, -0.6027404402137971);
\draw (0.19115552587354714, -0.603256616046566)--(0.19308193217364458, -0.6027404402137971);
\draw (0.18833508651938363, -0.6032566195462621)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18781891503007908, -0.604150666657721)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18833508771386204, -0.6060770675036149)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18922913167633515, -0.606593233538716)--(0.18974530679370458, -0.6046668417750904);
\draw (0.19167170763959845, -0.6041506690913074)--(0.18974530679370458, -0.6046668417750904);
\draw (0.19115552587354714, -0.603256616046566)--(0.18974530679370458, -0.6046668417750904);
\draw (0.18589251537866353, -0.6074872872988568)--(0.18781891259649258, -0.6080034592672403);
\draw (0.1858925117505987, -0.6085196319510233)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18730273202491962, -0.6099298541798518)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18833508528027554, -0.6099298601131342)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18922913167633515, -0.606593233538716)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18833508771386204, -0.6060770675036149)--(0.18781891259649258, -0.6080034592672403);
\draw (0.18589251016078046, -0.6123724386179357)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18640868562886, -0.6132664807542701)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18833508914466085, -0.6137826636310608)--(0.1878189101629061, -0.6118562518767598);
\draw (0.1892291367351988, -0.6132664850139953)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18833508528027554, -0.6099298601131342)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18730273202491962, -0.6099298541798518)--(0.1878189101629061, -0.6118562518767598);
\draw (0.18833508404116742, -0.6166031006800066)--(0.1897453148731853, -0.6151928827109033);
\draw (0.18922913430161234, -0.6171192776235147)--(0.1897453148731853, -0.6151928827109033);
\draw (0.19115553514750622, -0.6166031049397318)--(0.1897453148731853, -0.6151928827109033);
\draw (0.1916717066368108, -0.6157090578282727)--(0.1897453148731853, -0.6151928827109033);
\draw (0.1892291367351988, -0.6132664850139953)--(0.1897453148731853, -0.6151928827109033);
\draw (0.18833508914466085, -0.6137826636310608)--(0.1897453148731853, -0.6151928827109033);
\draw (0.19256575179376229, -0.6190456718207267)--(0.19308193236533527, -0.6171192769081153);
\draw (0.1916717132854927, -0.6185295026366397)--(0.19308193236533527, -0.6171192769081153);
\draw (0.19115553514750622, -0.6166031049397318)--(0.19308193236533527, -0.6171192769081153);
\draw (0.1916717066368108, -0.6157090578282727)--(0.19308193236533527, -0.6171192769081153);
\draw (0.19500833321122915, -0.6166031042243324)--(0.19308193236533527, -0.6171192769081153);
\draw (0.1950083241289608, -0.6176354520254848)--(0.19308193236533527, -0.6171192769081153);
\draw (0.19745090311284114, -0.6190456770386099)--(0.19693472497485465, -0.6171192793417017);
\draw (0.19834495070337915, -0.6185294984215444)--(0.19693472497485465, -0.6171192793417017);
\draw (0.19886112582074855, -0.6166031066579188)--(0.19693472497485465, -0.6171192793417017);
\draw (0.19834494405469721, -0.6157090536131773)--(0.19693472497485465, -0.6171192793417017);
\draw (0.19500833321122915, -0.6166031042243324)--(0.19693472497485465, -0.6171192793417017);
\draw (0.1950083241289608, -0.6176354520254848)--(0.19693472497485465, -0.6171192793417017);
\draw (0.2016815706291156, -0.616603100009237)--(0.20027135035479465, -0.6151928777804085);
\draw (0.20219774211842018, -0.615709052897778)--(0.20027135035479465, -0.6151928777804085);
\draw (0.20168156943463722, -0.6137826520518841)--(0.20027135035479465, -0.6151928777804085);
\draw (0.20078752547216408, -0.613266486016783)--(0.20027135035479465, -0.6151928777804085);
\draw (0.19834494405469721, -0.6157090536131773)--(0.20027135035479465, -0.6151928777804085);
\draw (0.19886112582074855, -0.6166031066579188)--(0.20027135035479465, -0.6151928777804085);
\draw (0.19256575561351785, -0.6323921638628784)--(0.19115552904122513, -0.6309819307256428);
\draw (0.19167171347718343, -0.632908339330958)--(0.19115552904122513, -0.6309819307256428);
\draw (0.18974530996138259, -0.6323921564541674)--(0.19115552904122513, -0.6309819307256428);
\draw (0.18922913449330303, -0.631498114317833)--(0.19115552904122513, -0.6309819307256428);
\draw (0.1916717096127981, -0.6290555358130314)--(0.19115552904122513, -0.6309819307256428);
\draw (0.1925657544190395, -0.6295717159055256)--(0.19115552904122513, -0.6309819307256428);
\draw (0.18833509082434519, -0.6348347393177582)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18922913568778138, -0.6343185622751859)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18974530996138259, -0.6323921564541674)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18922913449330303, -0.631498114317833)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18589251189765965, -0.6323921571695668)--(0.1878189063883869, -0.6329083307124432);
\draw (0.1858925118404648, -0.6334245143046333)--(0.1878189063883869, -0.6329083307124432);
\draw (0.18344993677816457, -0.6348347356743682)--(0.18396611105176575, -0.6329083298533498);
\draw (0.18255589197192318, -0.6343185555818742)--(0.18396611105176575, -0.6329083298533498);
\draw (0.1820397138339367, -0.6323921578849663)--(0.18396611105176575, -0.6329083298533498);
\draw (0.18255588805034306, -0.6314981091990142)--(0.18396611105176575, -0.6329083298533498);
\draw (0.18589251189765965, -0.6323921571695668)--(0.18396611105176575, -0.6329083298533498);
\draw (0.1858925118404648, -0.6334245143046333)--(0.18396611105176575, -0.6329083298533498);
\draw (0.1792192744797732, -0.6323921613846621)--(0.18062949355961577, -0.6309819356561377);
\draw (0.17870309271372187, -0.6314981083399207)--(0.18062949355961577, -0.6309819356561377);
\draw (0.1792192705581931, -0.6295717150018023)--(0.18062949355961577, -0.6309819356561377);
\draw (0.18011331542162928, -0.6290555379592297)--(0.18062949355961577, -0.6309819356561377);
\draw (0.18255588805034306, -0.6314981091990142)--(0.18062949355961577, -0.6309819356561377);
\draw (0.1820397138339367, -0.6323921578849663)--(0.18062949355961577, -0.6309819356561377);
\draw (0.17677669430141446, -0.6281614884141842)--(0.17870309514730837, -0.6276453157304013);
\draw (0.1772928760674658, -0.6290555414589257)--(0.17870309514730837, -0.6276453157304013);
\draw (0.1792192705581931, -0.6295717150018023)--(0.17870309514730837, -0.6276453157304013);
\draw (0.18011331542162928, -0.6290555379592297)--(0.17870309514730837, -0.6276453157304013);
\draw (0.17921927299177956, -0.6257189223922829)--(0.17870309514730837, -0.6276453157304013);
\draw (0.17818691700932188, -0.6257189180334932)--(0.17870309514730837, -0.6276453157304013);
\draw (0.17677669406509403, -0.6232763402440913)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17729287457947213, -0.6223823024665464)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17921926912739428, -0.6218661188743564)--(0.17870309758089484, -0.6237925231208818);
\draw (0.1801133166607374, -0.6223822973923574)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17921927299177956, -0.6257189223922829)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17818691700932188, -0.6257189180334932)--(0.17870309758089484, -0.6237925231208818);
\draw (0.17921927423088768, -0.6190456818254104)--(0.1806294945052086, -0.620455904054239);
\draw (0.18011331909432388, -0.6185295047828381)--(0.1806294945052086, -0.620455904054239);
\draw (0.18203971631215293, -0.6190456767512216)--(0.1806294945052086, -0.620455904054239);
\draw (0.1825558917802325, -0.619939718887556)--(0.1806294945052086, -0.620455904054239);
\draw (0.1801133166607374, -0.6223822973923574)--(0.1806294945052086, -0.620455904054239);
\draw (0.17921926912739428, -0.6218661188743564)--(0.1806294945052086, -0.620455904054239);
\draw (0.18344993902006035, -0.6166031063705306)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18448229143164802, -0.6166030982464201)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18589251170596896, -0.6180133204752486)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18589251437587587, -0.6190456760358221)--(0.18396611715804684, -0.6185295040674386);
\draw (0.1825558917802325, -0.619939718887556)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18203971631215293, -0.6190456767512216)--(0.18396611715804684, -0.6185295040674386);
\draw (0.18833508404116742, -0.6166031006800066)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18922913430161234, -0.6171192776235147)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18974530698539527, -0.6190456784694086)--(0.18781891522176977, -0.6185295033520393);
\draw (0.1892291354960907, -0.6199397255808676)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18589251437587587, -0.6190456760358221)--(0.18781891522176977, -0.6185295033520393);
\draw (0.18589251170596896, -0.6180133204752486)--(0.18781891522176977, -0.6185295033520393);
\draw (0.19256575179376229, -0.6190456718207267)--(0.19115553271391975, -0.6204558975492512);
\draw (0.1916717132854927, -0.6185295026366397)--(0.19115553271391975, -0.6204558975492512);
\draw (0.18974530698539527, -0.6190456784694086)--(0.19115553271391975, -0.6204558975492512);
\draw (0.1892291354960907, -0.6199397255808676)--(0.19115553271391975, -0.6204558975492512);
\draw (0.19167170539770267, -0.6223822983951451)--(0.19115553271391975, -0.6204558975492512);
\draw (0.1925657529882407, -0.6218661197780797)--(0.19115553271391975, -0.6204558975492512);
\draw (0.19500833197212103, -0.6232763447912046)--(0.19308193112622718, -0.6237925174749877);
\draw (0.1950083283440562, -0.6243086894433711)--(0.19308193112622718, -0.6237925174749877);
\draw (0.19359810381001008, -0.6257189183208816)--(0.19308193112622718, -0.6237925174749877);
\draw (0.1925657505546542, -0.625718912387599)--(0.19308193112622718, -0.6237925174749877);
\draw (0.19167170539770267, -0.6223822983951451)--(0.19308193112622718, -0.6237925174749877);
\draw (0.1925657529882407, -0.6218661197780797)--(0.19308193112622718, -0.6237925174749877);
\draw (0.19500832675423796, -0.6281614961102836)--(0.19308192869264068, -0.627645310084507);
\draw (0.1944921489669616, -0.6290555323133354)--(0.19308192869264068, -0.627645310084507);
\draw (0.1925657544190395, -0.6295717159055256)--(0.19308192869264068, -0.627645310084507);
\draw (0.1916717096127981, -0.6290555358130314)--(0.19308192869264068, -0.627645310084507);
\draw (0.1925657505546542, -0.625718912387599)--(0.19308192869264068, -0.627645310084507);
\draw (0.19359810381001008, -0.6257189183208816)--(0.19308192869264068, -0.627645310084507);
\draw (0.17254603333199736, -0.6439505559112157)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17151367734953965, -0.6439505515524263)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17010345434811697, -0.6425403308980908)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17010345440531183, -0.6415079737630243)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17344007427385344, -0.6406139324857834)--(0.1720298488960391, -0.6420241473059007);
\draw (0.17395624974193297, -0.6415079746221178)--(0.1720298488960391, -0.6420241473059007);
\draw (0.16766087928581674, -0.6439505522678257)--(0.16817705355941792, -0.6420241464468073);
\draw (0.16869322897030264, -0.6439505457182082)--(0.16817705355941792, -0.6420241464468073);
\draw (0.17010345434811697, -0.6425403308980908)--(0.16817705355941792, -0.6420241464468073);
\draw (0.17010345440531183, -0.6415079737630243)--(0.16817705355941792, -0.6420241464468073);
\draw (0.16676683055799524, -0.6406139257924717)--(0.16817705355941792, -0.6420241464468073);
\draw (0.16625065634158886, -0.6415079744784238)--(0.16817705355941792, -0.6420241464468073);
\draw (0.1634302156238745, -0.6415079787653661)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16291403385782316, -0.6406139257206247)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16343021306584526, -0.6386875315952598)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16432425792928146, -0.6381713545526873)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16676683055799524, -0.6406139257924717)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16625065634158886, -0.6415079744784238)--(0.16484043606726795, -0.6400977522495952);
\draw (0.16098763544551575, -0.6372773057948882)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16098764043713149, -0.6362449603554753)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16239785951697405, -0.6348347346269507)--(0.16291403765496054, -0.6367611323238588);
\draw (0.1634302154994317, -0.6348347389857403)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16432425792928146, -0.6381713545526873)--(0.16291403765496054, -0.6367611323238588);
\draw (0.16343021306584526, -0.6386875315952598)--(0.16291403765496054, -0.6367611323238588);
\draw (0.1609876365727462, -0.6323921568375488)--(0.162914040088547, -0.6329083397143394);
\draw (0.16098763924265314, -0.6334245123981224)--(0.162914040088547, -0.6329083397143394);
\draw (0.16239785951697405, -0.6348347346269507)--(0.162914040088547, -0.6329083397143394);
\draw (0.1634302154994317, -0.6348347389857403)--(0.162914040088547, -0.6329083397143394);
\draw (0.16432425916838958, -0.6314981139858149)--(0.162914040088547, -0.6329083397143394);
\draw (0.16343021163504645, -0.6309819354678139)--(0.162914040088547, -0.6329083397143394);
\draw (0.16343021673853986, -0.6281614984188679)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16432426160197605, -0.6276453213762955)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16625065609270334, -0.6281614949191721)--(0.16484043701286077, -0.6295717206476965);
\draw (0.1667668315607829, -0.6290555370555064)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16432425916838958, -0.6314981139858149)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16343021163504645, -0.6309819354678139)--(0.16484043701286077, -0.6295717206476965);
\draw (0.16766088152771252, -0.6257189229639881)--(0.16817705966569899, -0.6276453206608961);
\draw (0.16869323121219842, -0.6257189164143706)--(0.16817705966569899, -0.6276453206608961);
\draw (0.1701034542136211, -0.6271291370687061)--(0.16817705966569899, -0.6276453206608961);
\draw (0.17010345415642628, -0.6281614942037725)--(0.16817705966569899, -0.6276453206608961);
\draw (0.1667668315607829, -0.6290555370555064)--(0.16817705966569899, -0.6276453206608961);
\draw (0.16625065609270334, -0.6281614949191721)--(0.16817705966569899, -0.6276453206608961);
\draw (0.17254602927592136, -0.6257189156989712)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17344007408216272, -0.6262350957914651)--(0.17202985500232015, -0.6276453215199896);
\draw (0.1739562522201492, -0.6281614934883732)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17344007800374286, -0.6290555421743251)--(0.17202985500232015, -0.6276453215199896);
\draw (0.17010345415642628, -0.6281614942037725)--(0.17202985500232015, -0.6276453215199896);
\draw (0.1701034542136211, -0.6271291370687061)--(0.17202985500232015, -0.6276453215199896);
\draw (0.1767766915743127, -0.6281614899886772)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17729287334036403, -0.6290555430334187)--(0.17536647249447013, -0.6295717157172016);
\draw (0.1767766954958928, -0.6309819363715372)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17588265063245662, -0.6314981134141097)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17344007800374286, -0.6290555421743251)--(0.17536647249447013, -0.6295717157172016);
\draw (0.1739562522201492, -0.6281614934883732)--(0.17536647249447013, -0.6295717157172016);
\draw (0.17921927175267144, -0.6323921629591551)--(0.17729287090677753, -0.6329083356429381);
\draw (0.1787030899866201, -0.6314981099144137)--(0.17729287090677753, -0.6329083356429381);
\draw (0.1767766954958928, -0.6309819363715372)--(0.17729287090677753, -0.6329083356429381);
\draw (0.17588265063245662, -0.6314981134141097)--(0.17729287090677753, -0.6329083356429381);
\draw (0.17677669306230637, -0.6348347289810565)--(0.17729287090677753, -0.6329083356429381);
\draw (0.17780904904476402, -0.6348347333398461)--(0.17729287090677753, -0.6329083356429381);
\draw (0.1792192719889919, -0.6372773111292481)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17870309147461377, -0.638171348906793)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17677669692669165, -0.638687532498983)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17588264939334852, -0.6381713539809819)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17677669306230637, -0.6348347289810565)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17780904904476402, -0.6348347333398461)--(0.17729286847319106, -0.6367611282524575);
\draw (0.17677669812117003, -0.641507980456336)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17588265325773378, -0.6420241574989084)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17395624974193297, -0.6415079746221178)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17344007427385344, -0.6406139324857834)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17588264939334852, -0.6381713539809819)--(0.1753664715488773, -0.6400977473191003);
\draw (0.17677669692669165, -0.638687532498983)--(0.1753664715488773, -0.6400977473191003);
\draw (0.1494292427423406, -0.6439505469334658)--(0.14994542263213811, -0.6420241524144776);
\draw (0.14853520355229555, -0.6434343781430021)--(0.14994542263213811, -0.6420241524144776);
\draw (0.14801902609608447, -0.6415079800524708)--(0.14994542263213811, -0.6420241524144776);
\draw (0.14853520099426631, -0.6406139309728957)--(0.14994542263213811, -0.6420241524144776);
\draw (0.15187182415980743, -0.6415079793370715)--(0.14994542263213811, -0.6420241524144776);
\draw (0.1518718191681917, -0.6425403247764844)--(0.14994542263213811, -0.6420241524144776);
\draw (0.14519857908039835, -0.6415079734310063)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14609262525019062, -0.6420241527362538)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14801902609608447, -0.6415079800524708)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14853520099426631, -0.6406139309728957)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14609262768377707, -0.6381713601267344)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14519858350211634, -0.6386875367756837)--(0.1466088044582127, -0.6400977586108889);
\draw (0.14275600520001142, -0.6372773113689354)--(0.1446823997479335, -0.6367611277767453);
\draw (0.14275600389365534, -0.6362449550211153)--(0.1446823997479335, -0.6367611277767453);
\draw (0.1441662229734979, -0.6348347292925909)--(0.1446823997479335, -0.6367611277767453);
\draw (0.14519857963773103, -0.6348347332577572)--(0.1446823997479335, -0.6367611277767453);
\draw (0.14609262768377707, -0.6381713601267344)--(0.1446823997479335, -0.6367611277767453);
\draw (0.14519858350211634, -0.6386875367756837)--(0.1446823997479335, -0.6367611277767453);
\draw (0.1427560063272418, -0.6323921624115959)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14327218122542362, -0.6314981133320208)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14519858275309294, -0.6309819402546145)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14609262262491343, -0.6314981086514551)--(0.14468240286329542, -0.6329083347736026);
\draw (0.14519857963773103, -0.6348347332577572)--(0.14468240286329542, -0.6329083347736026);
\draw (0.1441662229734979, -0.6348347292925909)--(0.14468240286329542, -0.6329083347736026);
\draw (0.1451985801950637, -0.6281614930845081)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14468240597865734, -0.6290555417704601)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14519858275309294, -0.6309819402546145)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14609262262491343, -0.6314981086514551)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14853520267882941, -0.6290555418423072)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14801902091277808, -0.6281614887975656)--(0.1466088018329355, -0.6295717145260901);
\draw (0.14942924498423638, -0.6257189176296283)--(0.14994542175867198, -0.6276453161137827);
\draw (0.15046160096669403, -0.6257189219884178)--(0.14994542175867198, -0.6276453161137827);
\draw (0.15187182260456586, -0.6271291434299997)--(0.14994542175867198, -0.6276453161137827);
\draw (0.15187181761295013, -0.6281614888694127)--(0.14994542175867198, -0.6276453161137827);
\draw (0.14853520267882941, -0.6290555418423072)--(0.14994542175867198, -0.6276453161137827);
\draw (0.14801902091277808, -0.6281614887975656)--(0.14994542175867198, -0.6276453161137827);
\draw (0.154314399030417, -0.6257189212730183)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15520843890223748, -0.6262350896698587)--(0.15379821982239492, -0.6276453153983832);
\draw (0.1557246156766731, -0.6281614881540133)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15520844146026674, -0.6290555368399653)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15187181897650104, -0.6281614880821662)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15187182260456586, -0.6271291434299997)--(0.15379821982239492, -0.6276453153983832);
\draw (0.15854506269235924, -0.6281614947754779)--(0.1571348373145449, -0.6295717095955953);
\draw (0.15906123816043877, -0.6290555369118123)--(0.1571348373145449, -0.6295717095955953);
\draw (0.15854506525038847, -0.6309819419455842)--(0.1571348373145449, -0.6295717095955953);
\draw (0.15765102038695228, -0.6314981189881568)--(0.1571348373145449, -0.6295717095955953);
\draw (0.15520844146026674, -0.6290555368399653)--(0.1571348373145449, -0.6295717095955953);
\draw (0.1557246156766731, -0.6281614881540133)--(0.1571348373145449, -0.6295717095955953);
\draw (0.1609876365727462, -0.6323921568375488)--(0.15906124202482408, -0.6329083404297388);
\draw (0.16098763924265314, -0.6334245123981224)--(0.15906124202482408, -0.6329083404297388);
\draw (0.15957741879925968, -0.6348347389138933)--(0.15906124202482408, -0.6329083404297388);
\draw (0.158545062816802, -0.6348347345551038)--(0.15906124202482408, -0.6329083404297388);
\draw (0.15765102038695228, -0.6314981189881568)--(0.15906124202482408, -0.6329083404297388);
\draw (0.15854506525038847, -0.6309819419455842)--(0.15906124202482408, -0.6329083404297388);
\draw (0.16098763544551575, -0.6372773057948882)--(0.15906123959123758, -0.6367611330392582);
\draw (0.16098764043713149, -0.6362449603554753)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15957741879925968, -0.6348347389138933)--(0.15906123959123758, -0.6367611330392582);
\draw (0.158545062816802, -0.6348347345551038)--(0.15906123959123758, -0.6367611330392582);
\draw (0.157651020511395, -0.6381713587677826)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15854505901966465, -0.6386875279518696)--(0.15906123959123758, -0.6367611330392582);
\draw (0.15854506157769388, -0.6415079751219761)--(0.15713483993982208, -0.640097753680394);
\draw (0.15765101671425766, -0.6420241521645486)--(0.15713483993982208, -0.640097753680394);
\draw (0.1557246208599795, -0.6415079794089185)--(0.15713483993982208, -0.640097753680394);
\draw (0.15520843909392817, -0.640613926364177)--(0.15713483993982208, -0.640097753680394);
\draw (0.15765101914784413, -0.6381713595550291)--(0.15713483993982208, -0.640097753680394);
\draw (0.15854505901966465, -0.6386875279518696)--(0.15713483993982208, -0.640097753680394);
\draw (0.1543143967885212, -0.6439505505768559)--(0.1537982200140856, -0.6420241520927015);
\draw (0.15328204080606356, -0.6439505462180664)--(0.1537982200140856, -0.6420241520927015);
\draw (0.1518718191681917, -0.6425403247764844)--(0.1537982200140856, -0.6420241520927015);
\draw (0.15187182415980743, -0.6415079793370715)--(0.1537982200140856, -0.6420241520927015);
\draw (0.15520843909392817, -0.640613926364177)--(0.1537982200140856, -0.6420241520927015);
\draw (0.1557246208599795, -0.6415079794089185)--(0.1537982200140856, -0.6420241520927015);
\draw (0.12940952385150678, -0.6323921607081782)--(0.1308197432506766, -0.6309819347952901);
\draw (0.12889334839041866, -0.6314981185678072)--(0.1308197432506766, -0.6309819347952901);
\draw (0.12940952161280478, -0.6295717133537082)--(0.1308197432506766, -0.6309819347952901);
\draw (0.13030356630579715, -0.6290555364095414)--(0.1308197432506766, -0.6309819347952901);
\draw (0.13274614574381424, -0.6314981182625156)--(0.1308197432506766, -0.6309819347952901);
\draw (0.13222996471810455, -0.6323921563352779)--(0.1308197432506766, -0.6309819347952901);
\draw (0.12696694997111982, -0.6281614986461073)--(0.12889334483836917, -0.6276453148695537);
\draw (0.1274831254461908, -0.6290555407784053)--(0.12889334483836917, -0.6276453148695537);
\draw (0.12940952161280478, -0.6295717133537082)--(0.12889334483836917, -0.6276453148695537);
\draw (0.13030356630579715, -0.6290555364095414)--(0.12889334483836917, -0.6276453148695537);
\draw (0.12940952438727898, -0.6257189205473771)--(0.12889334483836917, -0.6276453148695537);
\draw (0.1283771678934897, -0.625718916483805)--(0.12889334483836917, -0.6276453148695537);
\draw (0.12696694494926186, -0.6232763386944029)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12748312597497155, -0.6223823006216407)--(0.12889334761284338, -0.6237925220632226);
\draw (0.1294095205228937, -0.6218661170294506)--(0.12889334761284338, -0.6237925220632226);
\draw (0.13030356669268595, -0.6223822963346981)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12940952438727898, -0.6257189205473771)--(0.12889334761284338, -0.6237925220632226);
\draw (0.1283771678934897, -0.625718916483805)--(0.12889334761284338, -0.6237925220632226);
\draw (0.12940952494461164, -0.619045680374128)--(0.13081974658248346, -0.62045590181571);
\draw (0.1303035698080479, -0.6185295033315554)--(0.13081974658248346, -0.62045590181571);
\draw (0.13222996566232603, -0.6190456760871854)--(0.13081974658248346, -0.62045590181571);
\draw (0.1327461411304056, -0.61993971822352)--(0.13081974658248346, -0.62045590181571);
\draw (0.13030356669268595, -0.6223822963346981)--(0.13081974658248346, -0.62045590181571);
\draw (0.1294095208637814, -0.621866116832639)--(0.13081974658248346, -0.62045590181571);
\draw (0.1336401897337843, -0.6166031049192481)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13274614555212355, -0.6171192815681974)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13222996566232603, -0.6190456760871854)--(0.1341563665082199, -0.6185295034034026);
\draw (0.1327461411304056, -0.61993971822352)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13608276304427352, -0.6190456757654094)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13608276173791747, -0.6180133194175894)--(0.1341563665082199, -0.6185295034034026);
\draw (0.13852533748199317, -0.6166030976542312)--(0.13800916457194287, -0.6185295026880031);
\draw (0.1394193836517854, -0.6171192769594787)--(0.13800916457194287, -0.6185295026880031);
\draw (0.13993556042622102, -0.6190456754436332)--(0.13800916457194287, -0.6185295026880031);
\draw (0.13941938620981464, -0.6199397241295852)--(0.13800916457194287, -0.6185295026880031);
\draw (0.13608276304427352, -0.6190456757654094)--(0.13800916457194287, -0.6185295026880031);
\draw (0.13608276173791747, -0.6180133194175894)--(0.13800916457194287, -0.6185295026880031);
\draw (0.1427560074419072, -0.6190456820650978)--(0.14134578206409282, -0.6204558968852152);
\draw (0.14327218290998672, -0.6199397242014322)--(0.14134578206409282, -0.6204558968852152);
\draw (0.14275600370196467, -0.6218661183267972)--(0.14134578206409282, -0.6204558968852152);
\draw (0.14186195883852842, -0.6223822953693696)--(0.14134578206409282, -0.6204558968852152);
\draw (0.13941938620981464, -0.6199397241295852)--(0.14134578206409282, -0.6204558968852152);
\draw (0.13993556042622102, -0.6190456754436332)--(0.14134578206409282, -0.6204558968852152);
\draw (0.14519858132229416, -0.6232763441271687)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14519858262865018, -0.6243087004749888)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14378835725083583, -0.625718915295106)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14275600756634993, -0.6257189218447237)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14186195883852842, -0.6223822953693696)--(0.14327218047640025, -0.6237925168109516);
\draw (0.14275600370196467, -0.6218661183267972)--(0.14327218047640025, -0.6237925168109516);
\draw (0.1451985801950637, -0.6281614930845081)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14468240597865734, -0.6290555417704601)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14275600445098802, -0.6295717148478663)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14186195828119577, -0.6290555355426187)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14275600756634993, -0.6257189218447237)--(0.14327218434078554, -0.6276453203288781);
\draw (0.14378835725083583, -0.625718915295106)--(0.14327218434078554, -0.6276453203288781);
\draw (0.1427560063272418, -0.6323921624115959)--(0.14134578468937004, -0.6309819409700139);
\draw (0.14327218122542362, -0.6314981133320208)--(0.14134578468937004, -0.6309819409700139);
\draw (0.14275600445098802, -0.6295717148478663)--(0.14134578468937004, -0.6309819409700139);
\draw (0.14186195828119577, -0.6290555355426187)--(0.14134578468937004, -0.6309819409700139);
\draw (0.13941938384347613, -0.6314981136537969)--(0.14134578468937004, -0.6309819409700139);
\draw (0.1399355593115557, -0.6323921557901313)--(0.14134578468937004, -0.6309819409700139);
\draw (0.13852534153806914, -0.6348347378664758)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13749298487383604, -0.6348347339013095)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13608276357685195, -0.633424512262916)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13608276192960816, -0.6323921561119075)--(0.13800916476363356, -0.6329083393823214);
\draw (0.13941938384347613, -0.6314981136537969)--(0.13800916476363356, -0.6329083393823214);
\draw (0.1399355593115557, -0.6323921557901313)--(0.13800916476363356, -0.6329083393823214);
\draw (0.1336401876623324, -0.6348347341246798)--(0.13415636738168604, -0.6329083397040975);
\draw (0.132746141662984, -0.6343185547210266)--(0.13415636738168604, -0.6329083397040975);
\draw (0.13222996471810455, -0.6323921563352779)--(0.13415636738168604, -0.6329083397040975);
\draw (0.13274614574381424, -0.6314981182625156)--(0.13415636738168604, -0.6329083397040975);
\draw (0.13608276192960816, -0.6323921561119075)--(0.13415636738168604, -0.6329083397040975);
\draw (0.13608276323596422, -0.6334245124597275)--(0.13415636738168604, -0.6329083397040975);
\draw (0.1178511270796905, -0.6123724302453524)--(0.1197775282449117, -0.6118562573772058);
\draw (0.1183673088527333, -0.6132664832860575)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12029370501934727, -0.6137826558613603)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12118774971233964, -0.6132664789171935)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12029370779382145, -0.6099298630550293)--(0.1197775282449117, -0.6118562573772058);
\draw (0.11926135130003221, -0.6099298589914571)--(0.1197775282449117, -0.6118562573772058);
\draw (0.12029370725804925, -0.6166031032158303)--(0.1217039266572191, -0.6151928773029423);
\draw (0.11977753179696116, -0.6157090610754594)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12029370501934727, -0.6137826558613603)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12118774971233964, -0.6132664789171935)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12363032915035674, -0.6157090607701677)--(0.1217039266572191, -0.6151928773029423);
\draw (0.12311414812464705, -0.6166030988429301)--(0.1217039266572191, -0.6151928773029423);
\draw (0.1245243710688749, -0.619045676632332)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12555672756266414, -0.6190456806959042)--(0.12504055078822854, -0.6171192822117497);
\draw (0.1269669466425067, -0.6176354549673797)--(0.12504055078822854, -0.6171192822117497);
\draw (0.1269669453361507, -0.6166030986195596)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12363032915035674, -0.6157090607701677)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12311414812464705, -0.6166030988429301)--(0.12504055078822854, -0.6171192822117497);
\draw (0.12940952494461164, -0.619045680374128)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1303035698080479, -0.6185295033315554)--(0.12889334817017606, -0.6171192818899736);
\draw (0.13081974271809818, -0.6166030982977835)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1303035672500186, -0.6157090561614491)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1269669453361507, -0.6166030986195596)--(0.12889334817017606, -0.6171192818899736);
\draw (0.12696694698339442, -0.6176354547705681)--(0.12889334817017606, -0.6171192818899736);
\draw (0.1336401897337843, -0.6166031049192481)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13274614555212355, -0.6171192815681974)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13081974271809818, -0.6166030982977835)--(0.1322299680959125, -0.6151928834776661);
\draw (0.1303035672500186, -0.6157090561614491)--(0.1322299680959125, -0.6151928834776661);
\draw (0.13274614168773824, -0.6132664780502708)--(0.1322299680959125, -0.6151928834776661);
\draw (0.1336401878575305, -0.6137826573555185)--(0.1322299680959125, -0.6151928834776661);
\draw (0.1360827636016062, -0.6123724355921603)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13608276229525015, -0.6113400792443402)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13467254065737833, -0.6099298578027582)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13364019097289243, -0.6099298643523758)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13274614168773824, -0.6132664780502708)--(0.13415636774732803, -0.6118562628365303);
\draw (0.1336401878575305, -0.6137826573555185)--(0.13415636774732803, -0.6118562628365303);
\draw (0.13608276472883662, -0.6074872866348209)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13556658926075707, -0.6065932444984864)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13364018710850717, -0.6060770608344492)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13274614224507092, -0.6065932378770218)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13364019097289243, -0.6099298643523758)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13467254065737833, -0.6099298578027582)--(0.13415636388294275, -0.6080034593186038);
\draw (0.13364018455047788, -0.6032566136643429)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13274614467865742, -0.6027404452675025)--(0.13222996547063534, -0.6046668393928674);
\draw (0.1308197438327635, -0.6032566179512854)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13030356961635717, -0.6041506666372374)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13274614224507092, -0.6065932378770218)--(0.13222996547063534, -0.6046668393928674);
\draw (0.13364018710850717, -0.6060770608344492)--(0.13222996547063534, -0.6046668393928674);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12889334797848534, -0.6027404451956553);
\draw (0.12837717120404976, -0.6008140467115008)--(0.12889334797848534, -0.6027404451956553);
\draw (0.12696694514445997, -0.6022242619252415)--(0.12889334797848534, -0.6027404451956553);
\draw (0.126966946450816, -0.6032566182730614)--(0.12889334797848534, -0.6027404451956553);
\draw (0.13030356961635717, -0.6041506666372374)--(0.12889334797848534, -0.6027404451956553);
\draw (0.1308197438327635, -0.6032566179512854)--(0.12889334797848534, -0.6027404451956553);
\draw (0.1245243731403268, -0.6008140474269003)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12555672350658814, -0.6008140404836595)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12696694514445997, -0.6022242619252415)--(0.1250405499147624, -0.6027404459110548);
\draw (0.126966946450816, -0.6032566182730614)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12363032453694808, -0.6041506607311722)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12311414906886853, -0.6032566185948376)--(0.1250405499147624, -0.6027404459110548);
\draw (0.12029370835115413, -0.6032566228817802)--(0.12170392998902596, -0.6046668443233622);
\draw (0.11977752715500059, -0.6041506610529483)--(0.12170392998902596, -0.6046668443233622);
\draw (0.1202937042703239, -0.6060770593402911)--(0.12170392998902596, -0.6046668443233622);
\draw (0.12118775009922844, -0.6065932388423503)--(0.12170392998902596, -0.6046668443233622);
\draw (0.12363032453694808, -0.6041506607311722)--(0.12170392998902596, -0.6046668443233622);
\draw (0.12311414906886853, -0.6032566185948376)--(0.12170392998902596, -0.6046668443233622);
\draw (0.11785112835580436, -0.6074872812020551)--(0.11977753101938587, -0.6080034645708747);
\draw (0.11785112983260426, -0.6085196374514693)--(0.11977753101938587, -0.6080034645708747);
\draw (0.11926135130003221, -0.6099298589914571)--(0.11977753101938587, -0.6080034645708747);
\draw (0.12029370779382145, -0.6099298630550293)--(0.11977753101938587, -0.6080034645708747);
\draw (0.12118775009922844, -0.6065932388423503)--(0.11977753101938587, -0.6080034645708747);
\draw (0.1202937039294362, -0.6060770595371028)--(0.11977753101938587, -0.6080034645708747);
\draw (0.11785113042725628, -0.5892556519966233)--(0.1197775269633099, -0.5897718243586301);
\draw (0.11836730532543807, -0.5883616029170482)--(0.1197775269633099, -0.5897718243586301);
\draw (0.12029370685310739, -0.5878454298396419)--(0.1197775269633099, -0.5897718243586301);
\draw (0.12118775302289966, -0.5883616091448896)--(0.1197775269633099, -0.5897718243586301);
\draw (0.12029370373774548, -0.5916982228427845)--(0.1197775269633099, -0.5897718243586301);
\draw (0.11926135337148414, -0.5916982297860254)--(0.1197775269633099, -0.5897718243586301);
\draw (0.12029370429507816, -0.5850249826695355)--(0.12170392593294999, -0.5864352041111175);
\draw (0.11977753007867181, -0.5859190313554874)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12029370685310739, -0.5878454298396419)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12118775302289966, -0.5883616091448896)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12363032677884386, -0.5859190314273346)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12311415131076431, -0.5850249892910001)--(0.12170392593294999, -0.5864352041111175);
\draw (0.12452436908425082, -0.5825824072146556)--(0.12504054585868643, -0.5845088056988101);
\draw (0.1255567250667085, -0.5825824115734451)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12696694670458034, -0.5839926330150271)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12696694801093636, -0.5850249893628472)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12363032677884386, -0.5859190314273346)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12311415131076431, -0.5850249892910001)--(0.12504054585868643, -0.5845088056988101);
\draw (0.12940952313043144, -0.5825824108580457)--(0.12889334392240936, -0.5845088049834106);
\draw (0.13030356930022371, -0.5830985901632932)--(0.12889334392240936, -0.5845088049834106);
\draw (0.1308197460746593, -0.5850249886474478)--(0.12889334392240936, -0.5845088049834106);
\draw (0.1303035655602812, -0.5859190264249927)--(0.12889334392240936, -0.5845088049834106);
\draw (0.12696694937448724, -0.5850249885756007)--(0.12889334392240936, -0.5845088049834106);
\draw (0.12696694670458034, -0.5839926330150271)--(0.12889334392240936, -0.5845088049834106);
\draw (0.1336401867923737, -0.5850249843605053)--(0.13222996771253112, -0.5864352100890298);
\draw (0.1327461419861323, -0.5845088042680113)--(0.13222996771253112, -0.5864352100890298);
\draw (0.1308197460746593, -0.5850249886474478)--(0.13222996771253112, -0.5864352100890298);
\draw (0.1303035655602812, -0.5859190264249927)--(0.13222996771253112, -0.5864352100890298);
\draw (0.1327461444869667, -0.5883616085731842)--(0.13222996771253112, -0.5864352100890298);
\draw (0.13364018935040295, -0.5878454315306116)--(0.13222996771253112, -0.5864352100890298);
\draw (0.13608276067276065, -0.5892556464225762)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13608276334266756, -0.5902880019831498)--(0.13415636612483853, -0.5897718300147662);
\draw (0.1346725428992741, -0.5916982284989207)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13364018691681645, -0.5916982241401312)--(0.13415636612483853, -0.5897718300147662);
\draw (0.1327461444869667, -0.5883616085731842)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13364018935040295, -0.5878454315306116)--(0.13415636612483853, -0.5897718300147662);
\draw (0.13608276584350198, -0.5941408062883227)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13556658532912386, -0.5950348440658676)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13364018941765085, -0.595551028445304)--(0.13415636369125206, -0.5936246226242856);
\draw (0.1327461446114095, -0.5950348483528101)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13364018691681645, -0.5916982241401312)--(0.13415636369125206, -0.5936246226242856);
\draw (0.1346725428992741, -0.5916982284989207)--(0.13415636369125206, -0.5936246226242856);
\draw (0.13364018567770833, -0.5983714647070034)--(0.1322299640398365, -0.5969612432654214);
\draw (0.13274614081427213, -0.5988876417495759)--(0.1322299640398365, -0.5969612432654214);
\draw (0.13081974495999396, -0.5983714689939459)--(0.1322299640398365, -0.5969612432654214);
\draw (0.1303035694919144, -0.5974774268576115)--(0.1322299640398365, -0.5969612432654214);
\draw (0.1327461432478586, -0.5950348491400566)--(0.1322299640398365, -0.5969612432654214);
\draw (0.13364018941765085, -0.595551028445304)--(0.1322299640398365, -0.5969612432654214);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12889334411410008, -0.5988876416777289);
\draw (0.12837717120404976, -0.6008140467115008)--(0.12889334411410008, -0.5988876416777289);
\draw (0.12696694956617793, -0.5994038252699189)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1269669482598219, -0.5983714689220989)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1303035694919144, -0.5974774268576115)--(0.12889334411410008, -0.5988876416777289);
\draw (0.13081974495999396, -0.5983714689939459)--(0.12889334411410008, -0.5988876416777289);
\draw (0.1245243731403268, -0.6008140474269003)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12555672350658814, -0.6008140404836595)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12696694956617793, -0.5994038252699189)--(0.12504054673215256, -0.5988876419995051);
\draw (0.1269669482598219, -0.5983714689220989)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12363032509428074, -0.597477420557923)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12311415019609895, -0.5983714696374982)--(0.12504054673215256, -0.5988876419995051);
\draw (0.12029370318041283, -0.5983714630160337)--(0.12170392855822715, -0.5969612481959163);
\draw (0.11977752771233327, -0.5974774208796991)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12029370760213076, -0.5955510263607111)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12118775178379154, -0.5950348497117618)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12363032509428074, -0.597477420557923)--(0.12170392855822715, -0.5969612481959163);
\draw (0.12311415019609895, -0.5983714696374982)--(0.12170392855822715, -0.5969612481959163);
\draw (0.11785112930002584, -0.5941408009539628)--(0.11977753014591974, -0.5936246282701798);
\draw (0.11785112799366981, -0.5931084446061428)--(0.11977753014591974, -0.5936246282701798);
\draw (0.11926135337148414, -0.5916982297860254)--(0.11977753014591974, -0.5936246282701798);
\draw (0.12029370373774548, -0.5916982228427845)--(0.11977753014591974, -0.5936246282701798);
\draw (0.12118775178379154, -0.5950348497117618)--(0.11977753014591974, -0.5936246282701798);
\draw (0.12029370760213076, -0.5955510263607111)--(0.11977753014591974, -0.5936246282701798);
\draw (0.1294095242450968, -0.5692359305115475)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13030356910853302, -0.5687197534689751)--(0.13081974451941772, -0.5706461527403761);
\draw (0.1322299635992603, -0.5692359270118516)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13274613906733984, -0.570129969148186)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13030356667494652, -0.5725725460784945)--(0.13081974451941772, -0.5706461527403761);
\draw (0.12940951914160337, -0.5720563675604935)--(0.13081974451941772, -0.5706461527403761);
\draw (0.13364018903426947, -0.5667933550566677)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13274614417083325, -0.5673095320992402)--(0.13415636717225596, -0.5687197527535757);
\draw (0.1322299635992603, -0.5692359270118516)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13274613906733984, -0.570129969148186)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13608276166298322, -0.5692359262964521)--(0.13415636717225596, -0.5687197527535757);
\draw (0.13608276172017808, -0.5682035691613856)--(0.13415636717225596, -0.5687197527535757);
\draw (0.1385253367824783, -0.5667933477916507)--(0.13800916250887713, -0.5687197536126692);
\draw (0.1394193815887197, -0.5673095278841447)--(0.13800916250887713, -0.5687197536126692);
\draw (0.13993555972670615, -0.5692359255810527)--(0.13800916250887713, -0.5687197536126692);
\draw (0.1394193855102998, -0.5701299742670047)--(0.13800916250887713, -0.5687197536126692);
\draw (0.13608276166298322, -0.5692359262964521)--(0.13800916250887713, -0.5687197536126692);
\draw (0.13608276172017808, -0.5682035691613856)--(0.13800916250887713, -0.5687197536126692);
\draw (0.14275600537884142, -0.5692359329897638)--(0.1413457800010271, -0.5706461478098812);
\draw (0.14327218084692098, -0.5701299751260982)--(0.1413457800010271, -0.5706461478098812);
\draw (0.14275600300244978, -0.5720563684642167)--(0.1413457800010271, -0.5706461478098812);
\draw (0.1418619581390136, -0.5725725455067892)--(0.1413457800010271, -0.5706461478098812);
\draw (0.1394193855102998, -0.5701299742670047)--(0.1413457800010271, -0.5706461478098812);
\draw (0.13993555972670615, -0.5692359255810527)--(0.1413457800010271, -0.5706461478098812);
\draw (0.1451985792592284, -0.5734665950518347)--(0.1432721784133345, -0.5739827677356177);
\draw (0.14468240379114883, -0.5725725529155004)--(0.1432721784133345, -0.5739827677356177);
\draw (0.14275600300244978, -0.5720563684642167)--(0.1432721784133345, -0.5739827677356177);
\draw (0.1418619581390136, -0.5725725455067892)--(0.1432721784133345, -0.5739827677356177);
\draw (0.1427560068668351, -0.5759091719821432)--(0.1432721784133345, -0.5739827677356177);
\draw (0.143788356551321, -0.5759091654325257)--(0.1432721784133345, -0.5739827677356177);
\draw (0.14519857949554882, -0.5783517432219276)--(0.14327218227771982, -0.5778355712535441);
\draw (0.1446824052791425, -0.5792457919078796)--(0.14327218227771982, -0.5778355712535441);
\draw (0.1427560044332486, -0.5797619645916625)--(0.14327218227771982, -0.5778355712535441);
\draw (0.14186195689990544, -0.5792457860736615)--(0.14327218227771982, -0.5778355712535441);
\draw (0.1427560068668351, -0.5759091719821432)--(0.14327218227771982, -0.5778355712535441);
\draw (0.143788356551321, -0.5759091654325257)--(0.14327218227771982, -0.5778355712535441);
\draw (0.14275600562772695, -0.5825824125490155)--(0.14134578535340603, -0.581172190320187);
\draw (0.14186196076429075, -0.583098589591588)--(0.14134578535340603, -0.581172190320187);
\draw (0.13993555724848994, -0.5825824067147973)--(0.14134578535340603, -0.581172190320187);
\draw (0.13941938178041036, -0.581688364578463)--(0.14134578535340603, -0.581172190320187);
\draw (0.14186195689990544, -0.5792457860736615)--(0.14134578535340603, -0.581172190320187);
\draw (0.1427560044332486, -0.5797619645916625)--(0.14134578535340603, -0.581172190320187);
\draw (0.13852534083855428, -0.5850249880038954)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13749298485609662, -0.5850249836451058)--(0.13800916270056782, -0.5830985903069874);
\draw (0.1360827618546739, -0.5836147629907704)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13608276191186874, -0.5825824058557039)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13941938178041036, -0.581688364578463)--(0.13800916270056782, -0.5830985903069874);
\draw (0.13993555724848994, -0.5825824067147973)--(0.13800916270056782, -0.5830985903069874);
\draw (0.1336401867923737, -0.5850249843605053)--(0.13415636736394665, -0.583098589447894);
\draw (0.1327461419861323, -0.5845088042680113)--(0.13415636736394665, -0.583098589447894);
\draw (0.1322299638481458, -0.5825824065711032)--(0.13415636736394665, -0.583098589447894);
\draw (0.13274614436252394, -0.5816883687935583)--(0.13415636736394665, -0.583098589447894);
\draw (0.13608276191186874, -0.5825824058557039)--(0.13415636736394665, -0.583098589447894);
\draw (0.1360827618546739, -0.5836147629907704)--(0.13415636736394665, -0.583098589447894);
\draw (0.12940952313043144, -0.5825824108580457)--(0.1308197435738249, -0.5811721843422748);
\draw (0.13030356930022371, -0.5830985901632932)--(0.1308197435738249, -0.5811721843422748);
\draw (0.1322299638481458, -0.5825824065711032)--(0.1308197435738249, -0.5811721843422748);
\draw (0.13274614436252394, -0.5816883687935583)--(0.1308197435738249, -0.5811721843422748);
\draw (0.1303035654358384, -0.5792457866453669)--(0.1308197435738249, -0.5811721843422748);
\draw (0.1294095205724022, -0.5797619636879393)--(0.1308197435738249, -0.5811721843422748);
\draw (0.12696694925004448, -0.5783517487959748)--(0.1288933451615175, -0.5778355644165384);
\draw (0.12696694794368843, -0.5773193924481548)--(0.1288933451615175, -0.5778355644165384);
\draw (0.128377167023531, -0.5759091667196303)--(0.1288933451615175, -0.5778355644165384);
\draw (0.12940952300598868, -0.5759091710784199)--(0.1288933451615175, -0.5778355644165384);
\draw (0.1303035654358384, -0.5792457866453669)--(0.1288933451615175, -0.5778355644165384);
\draw (0.1294095205724022, -0.5797619636879393)--(0.1288933451615175, -0.5778355644165384);
\draw (0.12696694407930315, -0.5734665889302284)--(0.12889334759510396, -0.573982771807019);
\draw (0.12748312459368127, -0.5725725511526835)--(0.12889334759510396, -0.573982771807019);
\draw (0.12940951914160337, -0.5720563675604935)--(0.12889334759510396, -0.573982771807019);
\draw (0.13030356667494652, -0.5725725460784945)--(0.12889334759510396, -0.573982771807019);
\draw (0.12940952300598868, -0.5759091710784199)--(0.12889334759510396, -0.573982771807019);
\draw (0.128377167023531, -0.5759091667196303)--(0.12889334759510396, -0.573982771807019);
\draw (0.258819044166457, -0.5576775393186413)--(0.2583028690490876, -0.5596039310822668);
\draw (0.25971309442690194, -0.5581937162621495)--(0.2583028690490876, -0.5596039310822668);
\draw (0.2602292671106849, -0.5601201171080434)--(0.2583028690490876, -0.5596039310822668);
\draw (0.259713083869205, -0.5610141564600812)--(0.2583028690490876, -0.5596039310822668);
\draw (0.25637647450116546, -0.5601201146744569)--(0.2583028690490876, -0.5596039310822668);
\draw (0.256376466377055, -0.5590877622628692)--(0.2583028690490876, -0.5596039310822668);
\draw (0.2630497119190519, -0.5601201104593614)--(0.26163949283920934, -0.561530336187886);
\draw (0.26215566165860704, -0.5596039335158534)--(0.26163949283920934, -0.561530336187886);
\draw (0.2602292671106849, -0.5601201171080434)--(0.26163949283920934, -0.561530336187886);
\draw (0.259713083869205, -0.5610141564600812)--(0.26163949283920934, -0.561530336187886);
\draw (0.2621556655229923, -0.5634567370337797)--(0.26163949283920934, -0.561530336187886);
\draw (0.2630497076593267, -0.5629405615657002)--(0.26163949283920934, -0.561530336187886);
\draw (0.2654922857994389, -0.5643507725214323)--(0.26356589125151675, -0.5648669561136224);
\draw (0.26549228301514227, -0.5653831312309918)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2640820639352997, -0.5667933569595163)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2630497052257403, -0.5667933541752197)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2621556655229923, -0.5634567370337797)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2630497076593267, -0.5629405615657002)--(0.26356589125151675, -0.5648669561136224);
\draw (0.2654922868795276, -0.5692359347489182)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2649761036380477, -0.570129974100956)--(0.2635658888179303, -0.5687197487231418);
\draw (0.26304970909012554, -0.5706461576931461)--(0.2635658888179303, -0.5687197487231418);
\draw (0.26215566973808774, -0.5701299744516662)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2630497052257403, -0.5667933541752197)--(0.2635658888179303, -0.5687197487231418);
\draw (0.2640820639352997, -0.5667933569595163)--(0.2635658888179303, -0.5687197487231418);
\draw (0.26304970944083567, -0.5734665915931061)--(0.2616394837123112, -0.5720563725132635);
\draw (0.26356589268231556, -0.5725725522410683)--(0.2616394837123112, -0.5720563725132635);
\draw (0.26304970909012554, -0.5706461576931461)--(0.2616394837123112, -0.5720563725132635);
\draw (0.26215566973808774, -0.5701299744516662)--(0.2616394837123112, -0.5720563725132635);
\draw (0.25971308916438907, -0.5725725561054535)--(0.2616394837123112, -0.5720563725132635);
\draw (0.26022926463246865, -0.5734665982417879)--(0.2616394837123112, -0.5720563725132635);
\draw (0.25881904737876477, -0.575909165473493)--(0.25830286378657474, -0.5739827709255709);
\draw (0.2577866949671771, -0.5759091735976035)--(0.25830286378657474, -0.5739827709255709);
\draw (0.25637646923865265, -0.574498954517761)--(0.25830286378657474, -0.5739827709255709);
\draw (0.2563764720229493, -0.5734665958082015)--(0.25830286378657474, -0.5739827709255709);
\draw (0.25971308916438907, -0.5725725561054535)--(0.25830286378657474, -0.5739827709255709);
\draw (0.26022926463246865, -0.5734665982417879)--(0.25830286378657474, -0.5739827709255709);
\draw (0.2539338914492506, -0.5759091774619888)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2530398520972128, -0.5753929942205089)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2525236685050228, -0.5734665996725868)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2530398454485309, -0.5725725494121419)--(0.25445007117705537, -0.5739827684919845);
\draw (0.2563764720229493, -0.5734665958082015)--(0.25445007117705537, -0.5739827684919845);
\draw (0.25637646923865265, -0.574498954517761)--(0.25445007117705537, -0.5739827684919845);
\draw (0.24970322830709105, -0.5734665891148898)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2491870528390115, -0.5725725469785554)--(0.2511134536849054, -0.5720563742947724);
\draw (0.24970322795638092, -0.5706461552149299)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2505972700927154, -0.5701299797468503)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2530398454485309, -0.5725725494121419)--(0.2511134536849054, -0.5720563742947724);
\draw (0.2525236685050228, -0.5734665996725868)--(0.2511134536849054, -0.5720563742947724);
\draw (0.24726065442670409, -0.5692359270528189)--(0.249187055272598, -0.5687197543690361);
\draw (0.24726064630259362, -0.5682035746412313)--(0.249187055272598, -0.5687197543690361);
\draw (0.24867087168040794, -0.5667933598211139)--(0.249187055272598, -0.5687197543690361);
\draw (0.24970322409199563, -0.5667933516970034)--(0.249187055272598, -0.5687197543690361);
\draw (0.2505972700927154, -0.5701299797468503)--(0.249187055272598, -0.5687197543690361);
\draw (0.24970322795638092, -0.5706461552149299)--(0.249187055272598, -0.5687197543690361);
\draw (0.2472606487361801, -0.5643507820317119)--(0.24918705140821268, -0.5648669508511095);
\draw (0.24726065686029058, -0.5653831344432996)--(0.24918705140821268, -0.5648669508511095);
\draw (0.24867087168040794, -0.5667933598211139)--(0.24918705140821268, -0.5648669508511095);
\draw (0.24970322409199563, -0.5667933516970034)--(0.24918705140821268, -0.5648669508511095);
\draw (0.250597276786027, -0.5634567360309921)--(0.24918705140821268, -0.5648669508511095);
\draw (0.2497032265255821, -0.5629405590874841)--(0.24918705140821268, -0.5648669508511095);
\draw (0.2497032307853073, -0.5601201079811452)--(0.2511134456054247, -0.5615303333589596);
\draw (0.25059727292164174, -0.5596039325130657)--(0.2511134456054247, -0.5615303333589596);
\draw (0.252523670983239, -0.5601201185388422)--(0.2511134456054247, -0.5615303333589596);
\draw (0.25303984645131855, -0.5610141606751766)--(0.2511134456054247, -0.5615303333589596);
\draw (0.250597276786027, -0.5634567360309921)--(0.2511134456054247, -0.5615303333589596);
\draw (0.2497032265255821, -0.5629405590874841)--(0.2511134456054247, -0.5615303333589596);
\draw (0.25393389284737816, -0.5576775341007583)--(0.2544500655311611, -0.5596039349466522);
\draw (0.25496625155693764, -0.5576775368850548)--(0.2544500655311611, -0.5596039349466522);
\draw (0.256376466377055, -0.5590877622628692)--(0.2544500655311611, -0.5596039349466522);
\draw (0.25637647450116546, -0.5601201146744569)--(0.2544500655311611, -0.5596039349466522);
\draw (0.25303984645131855, -0.5610141606751766)--(0.2544500655311611, -0.5596039349466522);
\draw (0.252523670983239, -0.5601201185388422)--(0.2544500655311611, -0.5596039349466522);
\draw (0.2788387617153004, -0.5692359263187274)--(0.27742854263545785, -0.5706461520472519);
\draw (0.2779447286612344, -0.5687197539856546)--(0.27742854263545785, -0.5706461520472519);
\draw (0.27601832781534047, -0.5692359266694376)--(0.27742854263545785, -0.5706461520472519);
\draw (0.27550215087183233, -0.5701299769298824)--(0.27742854263545785, -0.5706461520472519);
\draw (0.2779447262276479, -0.572572546595174)--(0.27742854263545785, -0.5706461520472519);
\draw (0.27883876836398236, -0.5720563711270945)--(0.27742854263545785, -0.5706461520472519);
\draw (0.2746081048711126, -0.5667933488800355)--(0.2740919251433079, -0.5687197578500399);
\draw (0.27550214422315045, -0.5673095321215154)--(0.2740919251433079, -0.5687197578500399);
\draw (0.27601832781534047, -0.5692359266694376)--(0.2740919251433079, -0.5687197578500399);
\draw (0.27550215087183233, -0.5701299769298824)--(0.2740919251433079, -0.5687197578500399);
\draw (0.272165524297414, -0.5692359305338228)--(0.2740919251433079, -0.5687197578500399);
\draw (0.2721655270817106, -0.5682035718242634)--(0.2740919251433079, -0.5687197578500399);
\draw (0.2697229489415985, -0.5667933608685313)--(0.2702391325337885, -0.5687197554164534);
\draw (0.268828906805264, -0.5673095363366109)--(0.2702391325337885, -0.5687197554164534);
\draw (0.2683127316878946, -0.5692359281002364)--(0.2702391325337885, -0.5687197554164534);
\draw (0.26882890715597413, -0.5701299702365707)--(0.2702391325337885, -0.5687197554164534);
\draw (0.272165524297414, -0.5692359305338228)--(0.2702391325337885, -0.5687197554164534);
\draw (0.2721655270817106, -0.5682035718242634)--(0.2702391325337885, -0.5687197554164534);
\draw (0.2654922868795276, -0.5692359347489182)--(0.26690251260805203, -0.5706461538287608);
\draw (0.2649761036380477, -0.570129974100956)--(0.26690251260805203, -0.5706461538287608);
\draw (0.2654922872302377, -0.5720563686488782)--(0.26690251260805203, -0.5706461538287608);
\draw (0.2663863265822755, -0.5725725518903582)--(0.26690251260805203, -0.5706461538287608);
\draw (0.26882890715597413, -0.5701299702365707)--(0.26690251260805203, -0.5706461538287608);
\draw (0.2683127316878946, -0.5692359281002364)--(0.26690251260805203, -0.5706461538287608);
\draw (0.26304970944083567, -0.5734665915931061)--(0.26497610750243294, -0.5739827776188826);
\draw (0.26356589268231556, -0.5725725522410683)--(0.26497610750243294, -0.5739827776188826);
\draw (0.2654922872302377, -0.5720563686488782)--(0.26497610750243294, -0.5739827776188826);
\draw (0.2663863265822755, -0.5725725518903582)--(0.26497610750243294, -0.5739827776188826);
\draw (0.26549229109462297, -0.5759091721668047)--(0.26497610750243294, -0.5739827776188826);
\draw (0.26445993238506355, -0.575909169382508)--(0.26497610750243294, -0.5739827776188826);
\draw (0.2630497042229526, -0.5783517429121849)--(0.2649761050688465, -0.5778355702284019);
\draw (0.26356588598900393, -0.5792457959569264)--(0.2649761050688465, -0.5778355702284019);
\draw (0.2654922886610365, -0.5797619647763241)--(0.2649761050688465, -0.5778355702284019);
\draw (0.26638633079737095, -0.5792457893082446)--(0.2649761050688465, -0.5778355702284019);
\draw (0.26549229109462297, -0.5759091721668047)--(0.2649761050688465, -0.5778355702284019);
\draw (0.26445993238506355, -0.575909169382508)--(0.2649761050688465, -0.5778355702284019);
\draw (0.26549228440131134, -0.5825824158826629)--(0.2669025034811539, -0.5811721901541385);
\draw (0.26638632836378445, -0.5830985819177639)--(0.2669025034811539, -0.5811721901541385);
\draw (0.26831272920967836, -0.5825824092339811)--(0.2669025034811539, -0.5811721901541385);
\draw (0.2688289061531865, -0.5816883589735361)--(0.2669025034811539, -0.5811721901541385);
\draw (0.26638633079737095, -0.5792457893082446)--(0.2669025034811539, -0.5811721901541385);
\draw (0.2654922886610365, -0.5797619647763241)--(0.2669025034811539, -0.5811721901541385);
\draw (0.26972295215390624, -0.585024987023383)--(0.2702391209733039, -0.5830985843513504);
\draw (0.2707553045654939, -0.5850249788992725)--(0.2702391209733039, -0.5830985843513504);
\draw (0.2721655299433082, -0.5836147640791551)--(0.2702391209733039, -0.5830985843513504);
\draw (0.27216552181919773, -0.5825824116675675)--(0.2702391209733039, -0.5830985843513504);
\draw (0.2688289061531865, -0.5816883589735361)--(0.2702391209733039, -0.5830985843513504);
\draw (0.26831272920967836, -0.5825824092339811)--(0.2702391209733039, -0.5830985843513504);
\draw (0.27460810347298503, -0.585024992241266)--(0.2740919244912304, -0.5830985804869651);
\draw (0.2755021456093195, -0.5845088167731866)--(0.2740919244912304, -0.5830985804869651);
\draw (0.2760183253371242, -0.5825824078031823)--(0.2740919244912304, -0.5830985804869651);
\draw (0.2755021498690447, -0.5816883656668477)--(0.2740919244912304, -0.5830985804869651);
\draw (0.27216552181919773, -0.5825824116675675)--(0.2740919244912304, -0.5830985804869651);
\draw (0.2721655299433082, -0.5836147640791551)--(0.2740919244912304, -0.5830985804869651);
\draw (0.27883876553505593, -0.5825824183608792)--(0.2774285444169668, -0.5811721820746577);
\draw (0.2779447233987215, -0.5830985938289587)--(0.2774285444169668, -0.5811721820746577);
\draw (0.2760183253371242, -0.5825824078031823)--(0.2774285444169668, -0.5811721820746577);
\draw (0.2755021498690447, -0.5816883656668477)--(0.2774285444169668, -0.5811721820746577);
\draw (0.27794471953433625, -0.5792457903110322)--(0.2774285444169668, -0.5811721820746577);
\draw (0.2788387697947811, -0.5797619672545403)--(0.2774285444169668, -0.5811721820746577);
\draw (0.28128134758418316, -0.5783517443103126)--(0.2793549386141788, -0.5778355645825077);
\draw (0.28128133946007267, -0.5773193918987247)--(0.2793549386141788, -0.5778355645825077);
\draw (0.2798711246399553, -0.5759091665209104)--(0.2793549386141788, -0.5778355645825077);
\draw (0.27883876593039586, -0.5759091637366138)--(0.2793549386141788, -0.5778355645825077);
\draw (0.27794471953433625, -0.5792457903110322)--(0.2793549386141788, -0.5778355645825077);
\draw (0.2788387697947811, -0.5797619672545403)--(0.2793549386141788, -0.5778355645825077);
\draw (0.28128134189365916, -0.5734665992892054)--(0.27935494104776526, -0.5739827719729883);
\draw (0.2807651601276078, -0.5725725462444639)--(0.27935494104776526, -0.5739827719729883);
\draw (0.27883876836398236, -0.5720563711270945)--(0.27935494104776526, -0.5739827719729883);
\draw (0.2779447262276479, -0.572572546595174)--(0.27935494104776526, -0.5739827719729883);
\draw (0.27883876593039586, -0.5759091637366138)--(0.27935494104776526, -0.5739827719729883);
\draw (0.2798711246399553, -0.5759091665209104)--(0.27935494104776526, -0.5739827719729883);
\draw (0.29039715848711667, -0.5892556567815532)--(0.28847075764122276, -0.5897718294653362);
\draw (0.29039716346224126, -0.5902880037389373)--(0.28847075764122276, -0.5897718294653362);
\draw (0.2889869412334128, -0.5916982240132582)--(0.28847075764122276, -0.5897718294653362);
\draw (0.2879545856728392, -0.5916982266831652)--(0.28847075764122276, -0.5897718294653362);
\draw (0.2870605428211054, -0.5883616040875219)--(0.28847075764122276, -0.5897718294653362);
\draw (0.28795458495743986, -0.5878454286194423)--(0.28847075764122276, -0.5897718294653362);
\draw (0.29039716417764067, -0.5941408018026604)--(0.28847075835662217, -0.5936246275290591);
\draw (0.29039715605353017, -0.5931084493910725)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2889869412334128, -0.5916982240132582)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2879545856728392, -0.5916982266831652)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2870605361277937, -0.59503484780338)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2879545863882386, -0.5955510247468881)--(0.28847075835662217, -0.5936246275290591);
\draw (0.2879545789795276, -0.5983714703990235)--(0.2865443641594102, -0.5969612450212092);
\draw (0.28706053684319316, -0.598887645867103)--(0.2865443641594102, -0.5969612450212092);
\draw (0.28513414193058173, -0.5983714652955301)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2846179664625022, -0.5974774231591955)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2870605361277937, -0.59503484780338)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2879545863882386, -0.5955510247468881)--(0.2865443641594102, -0.5969612450212092);
\draw (0.2837239169174567, -0.6008140442794103)--(0.28320774423367373, -0.5988876434335165);
\draw (0.2826915613568831, -0.6008140469493173)--(0.28320774423367373, -0.5988876434335165);
\draw (0.28128134653676573, -0.599403821571503)--(0.28320774423367373, -0.5988876434335165);
\draw (0.28128133841265524, -0.5983714691599153)--(0.28320774423367373, -0.5988876434335165);
\draw (0.2846179664625022, -0.5974774231591955)--(0.28320774423367373, -0.5988876434335165);
\draw (0.28513414193058173, -0.5983714652955301)--(0.28320774423367373, -0.5988876434335165);
\draw (0.2788387687473637, -0.6008140445157308)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27987112430793726, -0.6008140418458239)--(0.27935494071574724, -0.5988876472979018);
\draw (0.28128134653676573, -0.599403821571503)--(0.27935494071574724, -0.5988876472979018);
\draw (0.28128133841265524, -0.5983714691599153)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27794472589562985, -0.5974774219200875)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27742854580313586, -0.5983714667263288)--(0.27935494071574724, -0.5988876472979018);
\draw (0.27460810099476884, -0.5983714733750107)--(0.27601832007461136, -0.5969612476464863);
\draw (0.2740919192287175, -0.5974774203302693)--(0.27601832007461136, -0.5969612476464863);
\draw (0.27460810525449403, -0.595551022268672)--(0.27601832007461136, -0.5969612476464863);
\draw (0.27550214739082846, -0.5950348468005924)--(0.27601832007461136, -0.5969612476464863);
\draw (0.27794472589562985, -0.5974774219200875)--(0.27601832007461136, -0.5969612476464863);
\draw (0.27742854580313586, -0.5983714667263288)--(0.27601832007461136, -0.5969612476464863);
\draw (0.2721655208164101, -0.5941408004045328)--(0.27409192166230395, -0.5936246277207498);
\draw (0.2721655298986785, -0.5931084526033803)--(0.27409192166230395, -0.5936246277207498);
\draw (0.27357574897852105, -0.5916982268748558)--(0.27409192166230395, -0.5936246277207498);
\draw (0.27460810768808047, -0.5916982296591525)--(0.27409192166230395, -0.5936246277207498);
\draw (0.27550214739082846, -0.5950348468005924)--(0.27409192166230395, -0.5936246277207498);
\draw (0.27460810525449403, -0.595551022268672)--(0.27409192166230395, -0.5936246277207498);
\draw (0.27216552603429317, -0.5892556490854539)--(0.27409192409589045, -0.5897718351112304);
\draw (0.27268170927577307, -0.5883616097334161)--(0.27409192409589045, -0.5897718351112304);
\draw (0.2746081038236952, -0.587845426141226)--(0.27409192409589045, -0.5897718351112304);
\draw (0.275502143175733, -0.588361609382706)--(0.27409192409589045, -0.5897718351112304);
\draw (0.27460810768808047, -0.5916982296591525)--(0.27409192409589045, -0.5897718351112304);
\draw (0.27357574897852105, -0.5916982268748558)--(0.27409192409589045, -0.5897718351112304);
\draw (0.27460810347298503, -0.585024992241266)--(0.27601832920150954, -0.5864352113211087);
\draw (0.2755021456093195, -0.5845088167731866)--(0.27601832920150954, -0.5864352113211087);
\draw (0.2774285482813521, -0.5850249855925842)--(0.27601832920150954, -0.5864352113211087);
\draw (0.27794472374943163, -0.5859190277289186)--(0.27601832920150954, -0.5864352113211087);
\draw (0.275502143175733, -0.588361609382706)--(0.27601832920150954, -0.5864352113211087);
\draw (0.2746081038236952, -0.587845426141226)--(0.27601832920150954, -0.5864352113211087);
\draw (0.27883876553505593, -0.5825824183608792)--(0.279354949127246, -0.5845088129088012);
\draw (0.2779447233987215, -0.5830985938289587)--(0.279354949127246, -0.5845088129088012);
\draw (0.2774285482813521, -0.5850249855925842)--(0.279354949127246, -0.5845088129088012);
\draw (0.27794472374943163, -0.5859190277289186)--(0.279354949127246, -0.5845088129088012);
\draw (0.2812813408908715, -0.5850249880261706)--(0.279354949127246, -0.5845088129088012);
\draw (0.2812813436751681, -0.5839926293166112)--(0.279354949127246, -0.5845088129088012);
\draw (0.2837239214645701, -0.5825824063723835)--(0.2832077417367654, -0.5845088153423877);
\draw (0.28461796081660795, -0.5830985896138632)--(0.2832077417367654, -0.5845088153423877);
\draw (0.285134144408798, -0.5850249841617854)--(0.2832077417367654, -0.5845088153423877);
\draw (0.28461796746528983, -0.5859190344222303)--(0.2832077417367654, -0.5845088153423877);
\draw (0.2812813408908715, -0.5850249880261706)--(0.2832077417367654, -0.5845088153423877);
\draw (0.2812813436751681, -0.5839926293166112)--(0.2832077417367654, -0.5845088153423877);
\draw (0.2879545783087579, -0.5850249838110753)--(0.28654435922891536, -0.5864352095395997);
\draw (0.28847076007480926, -0.5859190368558168)--(0.28654435922891536, -0.5864352095395997);
\draw (0.28795458495743986, -0.5878454286194423)--(0.28654435922891536, -0.5864352095395997);
\draw (0.2870605428211054, -0.5883616040875219)--(0.28654435922891536, -0.5864352095395997);
\draw (0.28461796746528983, -0.5859190344222303)--(0.28654435922891536, -0.5864352095395997);
\draw (0.285134144408798, -0.5850249841617854)--(0.28654435922891536, -0.5864352095395997);
\draw (0.2903971564815413, -0.6123724342554837)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2898809795380332, -0.6132664845159288)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2879545786921393, -0.6137826571997116)--(0.28847076471791583, -0.6118562591381144);
\draw (0.28706054248908736, -0.6132664794124354)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2879545811257258, -0.6099298645901923)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2889869366862994, -0.6099298619202853)--(0.28847076471791583, -0.6118562591381144);
\draw (0.2879545853408212, -0.6166031020080787)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28847076543331523, -0.6157090572018373)--(0.28654435961229674, -0.6151928829282362);
\draw (0.2879545786921393, -0.6137826571997116)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28706054248908736, -0.6132664794124354)--(0.28654435961229674, -0.6151928829282362);
\draw (0.28461795876640283, -0.615709055612019)--(0.28654435961229674, -0.6151928829282362);
\draw (0.2851341373834683, -0.6166031032025571)--(0.28654435961229674, -0.6151928829282362);
\draw (0.2837239232787503, -0.6190456758884657)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2826915677181768, -0.6190456785583726)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2812813388406664, -0.6176354540243265)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2812813447739489, -0.6166031007689705)--(0.2832077396865603, -0.6171192813405435);
\draw (0.28461795876640283, -0.615709055612019)--(0.2832077396865603, -0.6171192813405435);
\draw (0.2851341373834683, -0.6166031032025571)--(0.2832077396865603, -0.6171192813405435);
\draw (0.27883876105126437, -0.6190456769685543)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2779447248482125, -0.618529499181278)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2774285412560224, -0.6166031046333559)--(0.2793549470770409, -0.6171192789069571);
\draw (0.27794472134851644, -0.6157090598271144)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2812813447739489, -0.6166031007689705)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2812813388406664, -0.6176354540243265)--(0.2793549470770409, -0.6171192789069571);
\draw (0.2746081042070766, -0.6166030995298624)--(0.27601832643590507, -0.6151928792555414);
\draw (0.2755021435591144, -0.6171192827713423)--(0.27601832643590507, -0.6151928792555414);
\draw (0.2774285412560224, -0.6166031046333559)--(0.27601832643590507, -0.6151928792555414);
\draw (0.27794472134851644, -0.6157090598271144)--(0.27601832643590507, -0.6151928792555414);
\draw (0.275502142843715, -0.6132664847076195)--(0.27601832643590507, -0.6151928792555414);
\draw (0.27460810070738056, -0.6137826601756989)--(0.27601832643590507, -0.6151928792555414);
\draw (0.2721655271777037, -0.6123724320135879)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27216552220257917, -0.6113400850562039)--(0.2740919280235976, -0.6118562593298051);
\draw (0.2735757444314076, -0.6099298647818829)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27460809999198116, -0.609929862111976)--(0.2740919280235976, -0.6118562593298051);
\draw (0.275502142843715, -0.6132664847076195)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27460810070738056, -0.6137826601756989)--(0.2740919280235976, -0.6118562593298051);
\draw (0.27216552148717976, -0.6074872869924809)--(0.2740919273081982, -0.6080034612660821);
\draw (0.27268170157967375, -0.6065932421862396)--(0.2740919273081982, -0.6080034612660821);
\draw (0.27460809927658175, -0.6060770640482531)--(0.2740919273081982, -0.6080034612660821);
\draw (0.2755021495370267, -0.6065932409917612)--(0.2740919273081982, -0.6080034612660821);
\draw (0.27460809999198116, -0.609929862111976)--(0.2740919273081982, -0.6080034612660821);
\draw (0.2735757444314076, -0.6099298647818829)--(0.2740919273081982, -0.6080034612660821);
\draw (0.2746081066852928, -0.6032566183961179)--(0.2760183215054102, -0.6046668437739322);
\draw (0.27550214882162727, -0.6027404429280383)--(0.2760183215054102, -0.6046668437739322);
\draw (0.27742854373423864, -0.6032566234996113)--(0.2760183215054102, -0.6046668437739322);
\draw (0.2779447192023182, -0.6041506656359457)--(0.2760183215054102, -0.6046668437739322);
\draw (0.2755021495370267, -0.6065932409917612)--(0.2760183215054102, -0.6046668437739322);
\draw (0.27460809927658175, -0.6060770640482531)--(0.2760183215054102, -0.6046668437739322);
\draw (0.2788387687473637, -0.6008140445157308)--(0.27935494143114664, -0.6027404453616247);
\draw (0.27987112430793726, -0.6008140418458239)--(0.27935494143114664, -0.6027404453616247);
\draw (0.2812813391280547, -0.6022242672236382)--(0.27935494143114664, -0.6027404453616247);
\draw (0.28128134725216514, -0.6032566196352259)--(0.27935494143114664, -0.6027404453616247);
\draw (0.2779447192023182, -0.6041506656359457)--(0.27935494143114664, -0.6027404453616247);
\draw (0.27742854373423864, -0.6032566234996113)--(0.27935494143114664, -0.6027404453616247);
\draw (0.2837239169174567, -0.6008140442794103)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2826915613568831, -0.6008140469493173)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2812813391280547, -0.6022242672236382)--(0.28320774494907314, -0.6027404414972395);
\draw (0.28128134725216514, -0.6032566196352259)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2846179597691905, -0.6041506668750538)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2851341398616845, -0.6032566220688125)--(0.28320774494907314, -0.6027404414972395);
\draw (0.2879545846700516, -0.6032566154201304)--(0.286544365590209, -0.604666841148655);
\draw (0.288470763287117, -0.6041506630106686)--(0.286544365590209, -0.604666841148655);
\draw (0.2879545804103264, -0.6060770665264693)--(0.286544365590209, -0.604666841148655);
\draw (0.2870605382739919, -0.6065932419945488)--(0.286544365590209, -0.604666841148655);
\draw (0.2846179597691905, -0.6041506668750538)--(0.286544365590209, -0.604666841148655);
\draw (0.2851341398616845, -0.6032566220688125)--(0.286544365590209, -0.604666841148655);
\draw (0.2903971616994244, -0.6074872829364049)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2903971589151278, -0.6085196416459644)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2889869366862994, -0.6099298619202853)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2879545811257258, -0.6099298645901923)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2870605382739919, -0.6065932419945488)--(0.2884707640025164, -0.6080034610743914);
\draw (0.2879545804103264, -0.6060770665264693)--(0.2884707640025164, -0.6080034610743914);
\draw (0.27883877263044116, -0.6323921572585307)--(0.27742854690191665, -0.6309819381786882);
\draw (0.2793549418145281, -0.6314981187502611)--(0.27742854690191665, -0.6309819381786882);
\draw (0.2788387691307451, -0.6295717179043673)--(0.27742854690191665, -0.6309819381786882);
\draw (0.2779447188703002, -0.6290555409608591)--(0.27742854690191665, -0.6309819381786882);
\draw (0.27550214920500865, -0.6314981163166746)--(0.27742854690191665, -0.6309819381786882);
\draw (0.27601832467308823, -0.6323921584530091)--(0.27742854690191665, -0.6309819381786882);
\draw (0.2812813469201471, -0.6281614949601394)--(0.2793549410991286, -0.6276453206865382);
\draw (0.2807651668276531, -0.6290555397663808)--(0.2793549410991286, -0.6276453206865382);
\draw (0.2788387691307451, -0.6295717179043673)--(0.2793549410991286, -0.6276453206865382);
\draw (0.2779447188703002, -0.6290555409608591)--(0.2793549410991286, -0.6276453206865382);
\draw (0.2788387684153457, -0.6257189198406443)--(0.2793549410991286, -0.6276453206865382);
\draw (0.27987112397591923, -0.6257189171707374)--(0.2793549410991286, -0.6276453206865382);
\draw (0.28128133808063727, -0.6232763444848288)--(0.27935494038372927, -0.6237925226228153);
\draw (0.2807651626125577, -0.6223823023484943)--(0.27935494038372927, -0.6237925226228153);
\draw (0.2788387676999463, -0.6218661217769215)--(0.27935494038372927, -0.6237925226228153);
\draw (0.2779447255636118, -0.6223822972450009)--(0.27935494038372927, -0.6237925226228153);
\draw (0.2788387684153457, -0.6257189198406443)--(0.27935494038372927, -0.6237925226228153);
\draw (0.27987112397591923, -0.6257189171707374)--(0.27935494038372927, -0.6237925226228153);
\draw (0.27883876105126437, -0.6190456769685543)--(0.27742854197142186, -0.6204559026970788);
\draw (0.2779447248482125, -0.618529499181278)--(0.27742854197142186, -0.6204559026970788);
\draw (0.2760183271513044, -0.6190456773192645)--(0.27742854197142186, -0.6204559026970788);
\draw (0.27550214705881043, -0.6199397221255059)--(0.27742854197142186, -0.6204559026970788);
\draw (0.2779447255636118, -0.6223822972450009)--(0.27742854197142186, -0.6204559026970788);
\draw (0.2788387676999463, -0.6218661217769215)--(0.27742854197142186, -0.6204559026970788);
\draw (0.2746081042070766, -0.6166030995298624)--(0.274091921330286, -0.6185295030456632);
\draw (0.2755021435591144, -0.6171192827713423)--(0.274091921330286, -0.6185295030456632);
\draw (0.2760183271513044, -0.6190456773192645)--(0.274091921330286, -0.6185295030456632);
\draw (0.27550214705881043, -0.6199397221255059)--(0.274091921330286, -0.6185295030456632);
\draw (0.272165523633378, -0.6190456811836498)--(0.274091921330286, -0.6185295030456632);
\draw (0.27216552641767455, -0.6180133224740902)--(0.274091921330286, -0.6185295030456632);
\draw (0.2697229560369836, -0.6166030997661829)--(0.27023912872076655, -0.6185295006120768);
\draw (0.2688289029922421, -0.6171192815322342)--(0.27023912872076655, -0.6185295006120768);
\draw (0.26831273102385855, -0.6190456787500633)--(0.27023912872076655, -0.6185295006120768);
\draw (0.26882890649193814, -0.6199397208863977)--(0.27023912872076655, -0.6185295006120768);
\draw (0.272165523633378, -0.6190456811836498)--(0.27023912872076655, -0.6185295006120768);
\draw (0.27216552641767455, -0.6180133224740902)--(0.27023912872076655, -0.6185295006120768);
\draw (0.26549228306650563, -0.6190456799445416)--(0.26690250879503014, -0.6204558990243842);
\draw (0.2649761138824187, -0.6199397184528113)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26549228656620166, -0.6218661192987052)--(0.26690250879503014, -0.6204558990243842);
\draw (0.2663863368266466, -0.6223822962422132)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26882890649193814, -0.6199397208863977)--(0.26690250879503014, -0.6204558990243842);
\draw (0.26831273102385855, -0.6190456787500633)--(0.26690250879503014, -0.6204558990243842);
\draw (0.2630497087767997, -0.6232763422429329)--(0.2649761145978181, -0.6237925165165341);
\draw (0.2630497169009101, -0.6243086946545207)--(0.2649761145978181, -0.6237925165165341);
\draw (0.2644599317210275, -0.625718920032335)--(0.2649761145978181, -0.6237925165165341);
\draw (0.26549228728160107, -0.625718917362428)--(0.2649761145978181, -0.6237925165165341);
\draw (0.2663863368266466, -0.6223822962422132)--(0.2649761145978181, -0.6237925165165341);
\draw (0.26549228656620166, -0.6218661192987052)--(0.2649761145978181, -0.6237925165165341);
\draw (0.26304970670790245, -0.6281614990162154)--(0.2649761153132175, -0.6276453145802572);
\draw (0.263565882175982, -0.6290555411525498)--(0.2649761153132175, -0.6276453145802572);
\draw (0.2654922879970005, -0.6295717154261511)--(0.2649761153132175, -0.6276453145802572);
\draw (0.2663863301333349, -0.6290555399580715)--(0.2649761153132175, -0.6276453145802572);
\draw (0.26549228728160107, -0.625718917362428)--(0.2649761153132175, -0.6276453145802572);
\draw (0.2644599317210275, -0.625718920032335)--(0.2649761153132175, -0.6276453145802572);
\draw (0.26549228058828944, -0.6323921610782862)--(0.2669025137255249, -0.6309819345059935);
\draw (0.26497610512020986, -0.6314981189419518)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2654922879970005, -0.6295717154261511)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2663863301333349, -0.6290555399580715)--(0.2669025137255249, -0.6309819345059935);
\draw (0.26882890863813635, -0.6314981150775665)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2683127285456423, -0.6323921598838079)--(0.2669025137255249, -0.6309819345059935);
\draw (0.2697229514898702, -0.63483473767321)--(0.2702391343666608, -0.6329083341574091);
\draw (0.27075530705044376, -0.634834735003303)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2721655292792722, -0.6334245147289821)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2721655320635688, -0.6323921560194226)--(0.2702391343666608, -0.6329083341574091);
\draw (0.26882890863813635, -0.6314981150775665)--(0.2702391343666608, -0.6329083341574091);
\draw (0.2683127285456423, -0.6323921598838079)--(0.2702391343666608, -0.6329083341574091);
\draw (0.27460809965996313, -0.6348347374368895)--(0.27409192697618023, -0.6329083365909955);
\draw (0.2755021527047047, -0.6343185556708382)--(0.27409192697618023, -0.6329083365909955);
\draw (0.27601832467308823, -0.6323921584530091)--(0.27409192697618023, -0.6329083365909955);
\draw (0.27550214920500865, -0.6314981163166746)--(0.27409192697618023, -0.6329083365909955);
\draw (0.2721655320635688, -0.6323921560194226)--(0.27409192697618023, -0.6329083365909955);
\draw (0.2721655292792722, -0.6334245147289821)--(0.27409192697618023, -0.6329083365909955);
\draw (0.2588190421676153, -0.643950554030347)--(0.25830286948383235, -0.642024153184453);
\draw (0.2577866920612453, -0.643950553551268)--(0.25830286948383235, -0.642024153184453);
\draw (0.25637647178692435, -0.6425403313224396)--(0.25830286948383235, -0.642024153184453);
\draw (0.25637646911701745, -0.641507975761866)--(0.25830286948383235, -0.642024153184453);
\draw (0.2597130917126608, -0.6406139329101321)--(0.25830286948383235, -0.642024153184453);
\draw (0.2602292671807404, -0.6415079750464665)--(0.25830286948383235, -0.642024153184453);
\draw (0.25393389399752236, -0.6439505542666675)--(0.25445007142010945, -0.6420241538998525);
\draw (0.25496624955809594, -0.6439505515967605)--(0.25445007142010945, -0.6420241538998525);
\draw (0.25637647178692435, -0.6425403313224396)--(0.25445007142010945, -0.6420241538998525);
\draw (0.25637646911701745, -0.641507975761866)--(0.25445007142010945, -0.6420241538998525);
\draw (0.25303985114578853, -0.640613931671024)--(0.25445007142010945, -0.6420241538998525);
\draw (0.2525236710532945, -0.6415079764772654)--(0.25445007142010945, -0.6420241538998525);
\draw (0.24970322855014512, -0.6415079745227579)--(0.25111345077897357, -0.640097754248437);
\draw (0.24918705308206557, -0.6406139323864235)--(0.25111345077897357, -0.640097754248437);
\draw (0.24970323050465265, -0.6386875320196086)--(0.25111345077897357, -0.640097754248437);
\draw (0.2505972726409871, -0.638171356551529)--(0.25111345077897357, -0.640097754248437);
\draw (0.25303985114578853, -0.640613931671024)--(0.25111345077897357, -0.640097754248437);
\draw (0.2525236710532945, -0.6415079764772654)--(0.25111345077897357, -0.640097754248437);
\draw (0.24726065152077226, -0.6372773070064834)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24726065199985123, -0.6362449569001134)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24867087422867967, -0.6348347366257925)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24970322978925324, -0.6348347339558855)--(0.24918705236666616, -0.6367611343227004);
\draw (0.2505972726409871, -0.638171356551529)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24970323050465265, -0.6386875320196086)--(0.24918705236666616, -0.6367611343227004);
\draw (0.24726065128445182, -0.6323921588363904)--(0.24918705165126676, -0.6329083362589776);
\draw (0.24726065395435873, -0.633424514396964)--(0.24918705165126676, -0.6329083362589776);
\draw (0.24867087422867967, -0.6348347366257925)--(0.24918705165126676, -0.6329083362589776);
\draw (0.24970322978925324, -0.6348347339558855)--(0.24918705165126676, -0.6329083362589776);
\draw (0.25059727388009523, -0.6314981159846567)--(0.24918705165126676, -0.6329083362589776);
\draw (0.24970322907385384, -0.6309819358921627)--(0.24918705165126676, -0.6329083362589776);
\draw (0.2497032255741578, -0.6281614965379991)--(0.25111345130268226, -0.6295717156178418);
\draw (0.25059727861889936, -0.6276453147719478)--(0.25111345130268226, -0.6295717156178418);
\draw (0.25252367353151073, -0.6281614953435208)--(0.25111345130268226, -0.6295717156178418);
\draw (0.2530398489995903, -0.6290555374798552)--(0.25111345130268226, -0.6295717156178418);
\draw (0.25059727388009523, -0.6314981159846567)--(0.25111345130268226, -0.6295717156178418);
\draw (0.24970322907385384, -0.6309819358921627)--(0.25111345130268226, -0.6295717156178418);
\draw (0.25393389854463577, -0.6257189163596404)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2549662431968023, -0.6257189199877052)--(0.25445007122841873, -0.6276453172055343);
\draw (0.25637646892532673, -0.6271291390675477)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2563764661410301, -0.6281614977771073)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2530398489995903, -0.6290555374798552)--(0.25445007122841873, -0.6276453172055343);
\draw (0.25252367353151073, -0.6281614953435208)--(0.25445007122841873, -0.6276453172055343);
\draw (0.2588190467147288, -0.6257189161233199)--(0.2583028638379381, -0.6276453196391207);
\draw (0.2597130860667666, -0.6262350993647998)--(0.2583028638379381, -0.6276453196391207);
\draw (0.2602292696589566, -0.628161493912722)--(0.2583028638379381, -0.6276453196391207);
\draw (0.2597130895664626, -0.6290555387189634)--(0.2583028638379381, -0.6276453196391207);
\draw (0.2563764661410301, -0.6281614977771073)--(0.2583028638379381, -0.6276453196391207);
\draw (0.25637646892532673, -0.6271291390675477)--(0.2583028638379381, -0.6276453196391207);
\draw (0.26304970670790245, -0.6281614990162154)--(0.261639484479074, -0.6295717192905363);
\draw (0.263565882175982, -0.6290555411525498)--(0.261639484479074, -0.6295717192905363);
\draw (0.2630497102075985, -0.6309819383703789)--(0.261639484479074, -0.6295717192905363);
\draw (0.262155668071264, -0.6314981138384584)--(0.261639484479074, -0.6295717192905363);
\draw (0.2597130895664626, -0.6290555387189634)--(0.261639484479074, -0.6295717192905363);
\draw (0.2602292696589566, -0.628161493912722)--(0.261639484479074, -0.6295717192905363);
\draw (0.26549228058828944, -0.6323921610782862)--(0.2635658828913814, -0.6329083392162728);
\draw (0.26497610512020986, -0.6314981189419518)--(0.2635658828913814, -0.6329083392162728);
\draw (0.2630497102075985, -0.6309819383703789)--(0.2635658828913814, -0.6329083392162728);
\draw (0.262155668071264, -0.6314981138384584)--(0.2635658828913814, -0.6329083392162728);
\draw (0.2630497109229979, -0.6348347364341018)--(0.2635658828913814, -0.6329083392162728);
\draw (0.2640820664835714, -0.6348347337641949)--(0.2635658828913814, -0.6329083392162728);
\draw (0.2654922894277993, -0.6372773115535969)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2649761093353053, -0.6381713563598382)--(0.2635658836067808, -0.6367611372799957);
\draw (0.26304971163839724, -0.6386875344978248)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2621556613779524, -0.6381713575543166)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2630497109229979, -0.6348347364341018)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2640820664835714, -0.6348347337641949)--(0.2635658836067808, -0.6367611372799957);
\draw (0.2630497151380933, -0.6415079738519882)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2621556620933518, -0.6420241556180395)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2602292671807404, -0.6415079750464665)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2597130917126608, -0.6406139329101321)--(0.2616394894095688, -0.6400977547721457);
\draw (0.2621556613779524, -0.6381713575543166)--(0.2616394894095688, -0.6400977547721457);
\draw (0.26304971163839724, -0.6386875344978248)--(0.2616394894095688, -0.6400977547721457);
\draw (0.23570226154469887, -0.643950546570568)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23480821443323985, -0.6434343750812636)--(0.2362184366620683, -0.6420241548069425);
\draw (0.2342920417494569, -0.6415079742353696)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23480821638774735, -0.6406139325781142)--(0.2362184366620683, -0.6420241548069425);
\draw (0.2381448343589763, -0.6415079766689562)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23814483387989735, -0.642540326775326)--(0.2362184366620683, -0.6420241548069425);
\draw (0.23147159379210397, -0.6415079754298479)--(0.23288181602093244, -0.640097755155527);
\draw (0.23236563859834536, -0.642024155522342)--(0.23288181602093244, -0.640097755155527);
\draw (0.2342920417494569, -0.6415079742353696)--(0.23288181602093244, -0.640097755155527);
\draw (0.23480821638774735, -0.6406139325781142)--(0.23288181602093244, -0.640097755155527);
\draw (0.23236564333714949, -0.6381713543096331)--(0.23288181602093244, -0.640097755155527);
\draw (0.2314715957466115, -0.6386875329266986)--(0.23288181602093244, -0.640097755155527);
\draw (0.22902901676273113, -0.6372773079135735)--(0.23095541760862504, -0.6367611352297906);
\draw (0.2290290172418101, -0.6362449578072036)--(0.23095541760862504, -0.6367611352297906);
\draw (0.23043924492484208, -0.6348347343838967)--(0.23095541760862504, -0.6367611352297906);
\draw (0.2314715950312121, -0.6348347348629757)--(0.23095541760862504, -0.6367611352297906);
\draw (0.23236564333714949, -0.6381713543096331)--(0.23095541760862504, -0.6367611352297906);
\draw (0.2314715957466115, -0.6386875329266986)--(0.23095541760862504, -0.6367611352297906);
\draw (0.22902902198061423, -0.6323921565944947)--(0.23095541689322563, -0.6329083371660676);
\draw (0.22954519661890468, -0.6314981149372392)--(0.23095541689322563, -0.6329083371660676);
\draw (0.23147159431581268, -0.6309819367992526)--(0.23095541689322563, -0.6329083371660676);
\draw (0.23236563912205405, -0.6314981168917467)--(0.23095541689322563, -0.6329083371660676);
\draw (0.2314715950312121, -0.6348347348629757)--(0.23095541689322563, -0.6329083371660676);
\draw (0.23043924492484208, -0.6348347343838967)--(0.23095541689322563, -0.6329083371660676);
\draw (0.2314715962703202, -0.6281614942961034)--(0.23288181654464116, -0.6295717165249318);
\draw (0.2309554161778262, -0.6290555391023447)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23147159431581268, -0.6309819367992526)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23236563912205405, -0.6314981168917467)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23480821424154916, -0.6290555383869453)--(0.23288181654464116, -0.6295717165249318);
\draw (0.2342920387734696, -0.6281614962506109)--(0.23288181654464116, -0.6295717165249318);
\draw (0.23570226378659465, -0.6257189172667305)--(0.2362184364703776, -0.6276453181126244);
\draw (0.23673461389296468, -0.6257189177458095)--(0.2362184364703776, -0.6276453181126244);
\draw (0.2381448341672856, -0.6271291399746379)--(0.2362184364703776, -0.6276453181126244);
\draw (0.23814483683719254, -0.6281614955352115)--(0.2362184364703776, -0.6276453181126244);
\draw (0.23480821424154916, -0.6290555383869453)--(0.2362184364703776, -0.6276453181126244);
\draw (0.2342920387734696, -0.6281614962506109)--(0.2362184364703776, -0.6276453181126244);
\draw (0.24058741195668762, -0.62571891703041)--(0.24007123453410054, -0.627645317397225);
\draw (0.24148145676292898, -0.626235097122904)--(0.24007123453410054, -0.627645317397225);
\draw (0.24199763490091547, -0.628161494819812)--(0.24007123453410054, -0.627645317397225);
\draw (0.24148145480842148, -0.6290555396260534)--(0.24007123453410054, -0.627645317397225);
\draw (0.23814483683719254, -0.6281614955352115)--(0.24007123453410054, -0.627645317397225);
\draw (0.2381448341672856, -0.6271291399746379)--(0.24007123453410054, -0.627645317397225);
\draw (0.24481807425507895, -0.628161491320116)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24533425287214441, -0.629055538910654)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24481807544955733, -0.6309819392774689)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24392403331322288, -0.6314981147455485)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24148145480842148, -0.6290555396260534)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24199763490091547, -0.628161494819812)--(0.2434078551752364, -0.6295717170486406);
\draw (0.24726065128445182, -0.6323921588363904)--(0.24533425358754382, -0.632908336974377);
\draw (0.24726065395435873, -0.633424514396964)--(0.24533425358754382, -0.632908336974377);
\draw (0.2458504317255303, -0.634834734671285)--(0.24533425358754382, -0.632908336974377);
\draw (0.24481807616495674, -0.6348347373411919)--(0.24533425358754382, -0.632908336974377);
\draw (0.24392403331322288, -0.6314981147455485)--(0.24533425358754382, -0.632908336974377);
\draw (0.24481807544955733, -0.6309819392774689)--(0.24533425358754382, -0.632908336974377);
\draw (0.24726065152077226, -0.6372773070064834)--(0.2453342543029432, -0.6367611350381);
\draw (0.24726065199985123, -0.6362449569001134)--(0.2453342543029432, -0.6367611350381);
\draw (0.2458504317255303, -0.634834734671285)--(0.2453342543029432, -0.6367611350381);
\draw (0.24481807616495674, -0.6348347373411919)--(0.2453342543029432, -0.6367611350381);
\draw (0.24392403207411478, -0.6381713553124209)--(0.2453342543029432, -0.6367611350381);
\draw (0.24481807373137027, -0.6386875299507113)--(0.2453342543029432, -0.6367611350381);
\draw (0.24481808038005215, -0.6415079747590784)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24392403278951416, -0.6420241533761438)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24199763242269925, -0.6415079759535567)--(0.2434078546515277, -0.6400977556792358);
\draw (0.2414814538056338, -0.6406139283630187)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24392403207411478, -0.6381713553124209)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24481807688035614, -0.6386875354049149)--(0.2434078546515277, -0.6400977556792358);
\draw (0.24058741286377772, -0.6439505517884512)--(0.24007123472579123, -0.6420241540915432);
\draw (0.23955505730320414, -0.6439505544583581)--(0.24007123472579123, -0.6420241540915432);
\draw (0.23814483387989735, -0.642540326775326)--(0.24007123472579123, -0.6420241540915432);
\draw (0.2381448343589763, -0.6415079766689562)--(0.24007123472579123, -0.6420241540915432);
\draw (0.2414814538056338, -0.6406139283630187)--(0.24007123472579123, -0.6420241540915432);
\draw (0.24199763242269925, -0.6415079759535567)--(0.24007123472579123, -0.6420241540915432);
\draw (0.21568253854165192, -0.6323921627194679)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21516635677560061, -0.6314981096747263)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21568253734717358, -0.6295717147621149)--(0.2170927576214945, -0.6309819369909434);
\draw (0.216576579483508, -0.6290555392940355)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21901915798830943, -0.6314981144135305)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21850297789581544, -0.6323921592197719)--(0.2170927576214945, -0.6309819369909434);
\draw (0.21323995836329318, -0.6281614897489899)--(0.21516635920918709, -0.627645317065207);
\draw (0.21375614012934452, -0.6290555427937314)--(0.21516635920918709, -0.627645317065207);
\draw (0.21568253734717358, -0.6295717147621149)--(0.21516635920918709, -0.627645317065207);
\draw (0.216576579483508, -0.6290555392940355)--(0.21516635920918709, -0.627645317065207);
\draw (0.21568253978076005, -0.6257189221525956)--(0.21516635920918709, -0.627645317065207);
\draw (0.2146501810712006, -0.6257189193682989)--(0.21516635920918709, -0.627645317065207);
\draw (0.21323995812697275, -0.623276341578897)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21375614136845264, -0.6223823022268591)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21568253591637476, -0.621866118634669)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21657658072261612, -0.6223822987271631)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21568253978076005, -0.6257189221525956)--(0.21516636164277358, -0.6237925244556876);
\draw (0.2146501810712006, -0.6257189193682989)--(0.21516636164277358, -0.6237925244556876);
\draw (0.21568254101986817, -0.6190456815857233)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21657658315620262, -0.6185295061176437)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21850298037403165, -0.6190456780860272)--(0.21709276129418908, -0.6204559038145516);
\draw (0.2190191558421112, -0.6199397202223617)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21657658072261612, -0.6223822987271631)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21568253591637476, -0.621866118634669)--(0.21709276129418908, -0.6204559038145516);
\draw (0.21991320308193907, -0.6166031077053362)--(0.22042938121992556, -0.6185295054022443);
\draw (0.21901916094560464, -0.6171192831734158)--(0.22042938121992556, -0.6185295054022443);
\draw (0.21850298037403165, -0.6190456780860272)--(0.22042938121992556, -0.6185295054022443);
\draw (0.2190191558421112, -0.6199397202223617)--(0.22042938121992556, -0.6185295054022443);
\draw (0.2223557784377546, -0.6190456773706279)--(0.22042938121992556, -0.6185295054022443);
\draw (0.22235577576784768, -0.6180133218100543)--(0.22042938121992556, -0.6185295054022443);
\draw (0.2247983535572497, -0.6166030988658264)--(0.2242821792836485, -0.6185295046868449);
\draw (0.22569239836349106, -0.6171192789583204)--(0.2242821792836485, -0.6185295046868449);
\draw (0.22620857650147755, -0.6190456766552284)--(0.2242821792836485, -0.6185295046868449);
\draw (0.2256923995579694, -0.6199397269156733)--(0.2242821792836485, -0.6185295046868449);
\draw (0.2223557784377546, -0.6190456773706279)--(0.2242821792836485, -0.6185295046868449);
\draw (0.22235577576784768, -0.6180133218100543)--(0.2242821792836485, -0.6185295046868449);
\draw (0.22902901585564103, -0.6190456731555324)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22954519762169237, -0.6199397262002739)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22902901705011938, -0.6218661211128853)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22813497491378495, -0.6223822965809649)--(0.22761879677579847, -0.6204558988840569);
\draw (0.2256923995579694, -0.6199397269156733)--(0.22761879677579847, -0.6204558988840569);
\draw (0.22620857650147755, -0.6190456766552284)--(0.22761879677579847, -0.6204558988840569);
\draw (0.23147159603399978, -0.6232763461260103)--(0.22954519518810587, -0.6237925188097933);
\draw (0.2314715955549208, -0.6243086962323804)--(0.22954519518810587, -0.6237925188097933);
\draw (0.23006137332609236, -0.6257189165067013)--(0.22954519518810587, -0.6237925188097933);
\draw (0.2290290177655188, -0.6257189191766083)--(0.22954519518810587, -0.6237925188097933);
\draw (0.22813497491378495, -0.6223822965809649)--(0.22954519518810587, -0.6237925188097933);
\draw (0.22902901705011938, -0.6218661211128853)--(0.22954519518810587, -0.6237925188097933);
\draw (0.2314715962703202, -0.6281614942961034)--(0.22954519590350528, -0.6276453168735163);
\draw (0.2309554161778262, -0.6290555391023447)--(0.22954519590350528, -0.6276453168735163);
\draw (0.22902901848091822, -0.6295717172403312)--(0.22954519590350528, -0.6276453168735163);
\draw (0.22813497367467683, -0.6290555371478372)--(0.22954519590350528, -0.6276453168735163);
\draw (0.2290290177655188, -0.6257189191766083)--(0.22954519590350528, -0.6276453168735163);
\draw (0.23006137332609236, -0.6257189165067013)--(0.22954519590350528, -0.6276453168735163);
\draw (0.22902902198061423, -0.6323921565944947)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22954519661890468, -0.6314981149372392)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22902901848091822, -0.6295717172403312)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22813497367467683, -0.6290555371478372)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22569239855518175, -0.6314981156526386)--(0.22761879625208975, -0.6309819375146521);
\draw (0.2262085740232613, -0.6323921577889731)--(0.22761879625208975, -0.6309819375146521);
\draw (0.22479835446433977, -0.6348347336238676)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22376599890376622, -0.6348347362937745)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22235577862944528, -0.6334245140649459)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22235577595953837, -0.6323921585043725)--(0.2242821763263533, -0.6329083359269596);
\draw (0.22569239855518175, -0.6314981156526386)--(0.2242821763263533, -0.6329083359269596);
\draw (0.2262085740232613, -0.6323921577889731)--(0.2242821763263533, -0.6329083359269596);
\draw (0.2199132008400433, -0.6348347370091739)--(0.22042937826263037, -0.6329083366423589);
\draw (0.2190191560338019, -0.6343185569166798)--(0.22042937826263037, -0.6329083366423589);
\draw (0.21850297789581544, -0.6323921592197719)--(0.22042937826263037, -0.6329083366423589);
\draw (0.21901915798830943, -0.6314981144135305)--(0.22042937826263037, -0.6329083366423589);
\draw (0.22235577595953837, -0.6323921585043725)--(0.22042937826263037, -0.6329083366423589);
\draw (0.22235577862944528, -0.6334245140649459)--(0.22042937826263037, -0.6329083366423589);
\draw (0.2041241417698357, -0.6123724322566421)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20412414539790052, -0.6113400876044757)--(0.20605054261572958, -0.6118562595728592);
\draw (0.2055343644777431, -0.6099298618759511)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20656672318730254, -0.6099298646602478)--(0.20605054261572958, -0.6118562595728592);
\draw (0.2074607628900505, -0.6132664818016876)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20656672075371607, -0.6137826572697671)--(0.20605054261572958, -0.6118562595728592);
\draw (0.20412414153351524, -0.6074872840865492)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20412414420342218, -0.6085196396471226)--(0.20605054504931608, -0.6080034669633397);
\draw (0.2055343644777431, -0.6099298618759511)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20656672318730254, -0.6099298646602478)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20746076412915862, -0.6065932412348152)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20656671932291726, -0.6060770611423212)--(0.20605054504931608, -0.6080034669633397);
\draw (0.20656672442641066, -0.6032566240933754)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20746076656274512, -0.6027404486252959)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20938716378057415, -0.6032566205936793)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20990333924865373, -0.6041506627300138)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20746076412915862, -0.6065932412348152)--(0.2079769447007316, -0.6046668463222038);
\draw (0.20656671932291726, -0.6060770611423212)--(0.2079769447007316, -0.6046668463222038);
\draw (0.2107973919426851, -0.6008140470640025)--(0.21131356462646805, -0.6027404479098964);
\draw (0.21182973890006923, -0.6008140420888779)--(0.21131356462646805, -0.6027404479098964);
\draw (0.21323995917439018, -0.6022242643177065)--(0.21131356462646805, -0.6027404479098964);
\draw (0.2132399618442971, -0.60325661987828)--(0.21131356462646805, -0.6027404479098964);
\draw (0.20990333924865373, -0.6041506627300138)--(0.21131356462646805, -0.6027404479098964);
\draw (0.20938716378057415, -0.6032566205936793)--(0.21131356462646805, -0.6027404479098964);
\draw (0.2156825369637922, -0.6008140413734786)--(0.215166362690191, -0.602740447194497);
\draw (0.2146501845522045, -0.6008140494975891)--(0.215166362690191, -0.602740447194497);
\draw (0.21323995917439018, -0.6022242643177065)--(0.215166362690191, -0.602740447194497);
\draw (0.2132399618442971, -0.60325661987828)--(0.215166362690191, -0.602740447194497);
\draw (0.2165765829645119, -0.6041506694233255)--(0.215166362690191, -0.602740447194497);
\draw (0.21709275990802004, -0.6032566191628805)--(0.215166362690191, -0.602740447194497);
\draw (0.21991319926218353, -0.6032566156631846)--(0.21850298018234096, -0.6046668413917091);
\draw (0.22042938102823487, -0.6041506687079261)--(0.21850298018234096, -0.6046668413917091);
\draw (0.2199132004566619, -0.6060770636205375)--(0.21850298018234096, -0.6046668413917091);
\draw (0.21901915832032745, -0.6065932390886171)--(0.21850298018234096, -0.6046668413917091);
\draw (0.2165765829645119, -0.6041506694233255)--(0.21850298018234096, -0.6046668413917091);
\draw (0.21709275990802004, -0.6032566191628805)--(0.21850298018234096, -0.6046668413917091);
\draw (0.22235577944054227, -0.6074872886336625)--(0.2204293785946484, -0.6080034613174454);
\draw (0.22235577581247742, -0.608519633285829)--(0.2204293785946484, -0.6080034613174454);
\draw (0.22094555673263488, -0.6099298590143536)--(0.2204293785946484, -0.6080034613174454);
\draw (0.2199131980230754, -0.6099298562300568)--(0.2204293785946484, -0.6080034613174454);
\draw (0.21901915832032745, -0.6065932390886171)--(0.2204293785946484, -0.6080034613174454);
\draw (0.2199132004566619, -0.6060770636205375)--(0.2204293785946484, -0.6080034613174454);
\draw (0.2223557796768627, -0.6123724368037555)--(0.2204293761610619, -0.611856253926965);
\draw (0.2218395964353828, -0.6132664761557933)--(0.2204293761610619, -0.611856253926965);
\draw (0.21991320188746072, -0.6137826597479834)--(0.2204293761610619, -0.611856253926965);
\draw (0.21901915708121933, -0.6132664796554894)--(0.2204293761610619, -0.611856253926965);
\draw (0.2199131980230754, -0.6099298562300568)--(0.2204293761610619, -0.611856253926965);
\draw (0.22094555673263488, -0.6099298590143536)--(0.2204293761610619, -0.611856253926965);
\draw (0.21991320308193907, -0.6166031077053362)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21901916094560464, -0.6171192831734158)--(0.21850297650964637, -0.6151928745681008);
\draw (0.2170927574298038, -0.6166031002966252)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21657658196172425, -0.6157090581602908)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21901915708121933, -0.6132664796554894)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21991320188746072, -0.6137826597479834)--(0.21850297650964637, -0.6151928745681008);
\draw (0.21568254101986817, -0.6190456815857233)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21657658315620262, -0.6185295061176437)--(0.21516635658390992, -0.6171192729804081);
\draw (0.2170927574298038, -0.6166031002966252)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21657658196172425, -0.6157090581602908)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21323995936608087, -0.6166031010120245)--(0.21516635658390992, -0.6171192729804081);
\draw (0.2132399620359878, -0.6176354565725981)--(0.21516635658390992, -0.6171192729804081);
\draw (0.21079738424658578, -0.6190456795168261)--(0.211313558520187, -0.6171192736958075);
\draw (0.20990333944034442, -0.618529499424332)--(0.211313558520187, -0.6171192736958075);
\draw (0.20938716130235793, -0.616603101727424)--(0.211313558520187, -0.6171192736958075);
\draw (0.20990333824586604, -0.6157090514669792)--(0.211313558520187, -0.6171192736958075);
\draw (0.21323995936608087, -0.6166031010120245)--(0.211313558520187, -0.6171192736958075);
\draw (0.2132399620359878, -0.6176354565725981)--(0.211313558520187, -0.6171192736958075);
\draw (0.20656672194819442, -0.61660310522712)--(0.207976941028037, -0.6151928794985956);
\draw (0.2060505401821431, -0.6157090521823785)--(0.207976941028037, -0.6151928794985956);
\draw (0.20656672075371607, -0.6137826572697671)--(0.207976941028037, -0.6151928794985956);
\draw (0.2074607628900505, -0.6132664818016876)--(0.207976941028037, -0.6151928794985956);
\draw (0.20990333824586604, -0.6157090514669792)--(0.207976941028037, -0.6151928794985956);
\draw (0.20938716130235793, -0.616603101727424)--(0.207976941028037, -0.6151928794985956);
\draw (0.20412414922961458, -0.5892556516337256)--(0.2060505409932401, -0.589771826751095);
\draw (0.20412414644531796, -0.590288010343285)--(0.2060505409932401, -0.589771826751095);
\draw (0.20553437217384243, -0.5916982294231277)--(0.2060505409932401, -0.589771826751095);
\draw (0.20656671913122657, -0.5916982244480031)--(0.2060505409932401, -0.589771826751095);
\draw (0.20746076637105443, -0.5883616119309776)--(0.2060505409932401, -0.589771826751095);
\draw (0.20656672156481304, -0.5878454318384836)--(0.2060505409932401, -0.589771826751095);
\draw (0.20412414401173148, -0.5941408029528045)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20412414134182455, -0.5931084473922309)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20553437217384243, -0.5916982294231277)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20656671913122657, -0.5916982244480031)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20746077058614984, -0.5950348493488641)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20656672299561185, -0.5955510279659295)--(0.20605054485762536, -0.5936246302690216);
\draw (0.20656671789211845, -0.5983714650148754)--(0.2079769432699328, -0.596961250194758);
\draw (0.20746076269835984, -0.5988876451073694)--(0.2079769432699328, -0.596961250194758);
\draw (0.20938716899845727, -0.5983714692746005)--(0.2079769432699328, -0.596961250194758);
\draw (0.20990334048776182, -0.5974774221631416)--(0.2079769432699328, -0.596961250194758);
\draw (0.20746077058614984, -0.5950348493488641)--(0.2079769432699328, -0.596961250194758);
\draw (0.20656672299561185, -0.5955510279659295)--(0.2079769432699328, -0.596961250194758);
\draw (0.2107973919426851, -0.6008140470640025)--(0.21131356076208277, -0.59888764439197);
\draw (0.21182973890006923, -0.6008140420888779)--(0.21131356076208277, -0.59888764439197);
\draw (0.21323996427788358, -0.5994038272687605)--(0.21131356076208277, -0.59888764439197);
\draw (0.21323996160797665, -0.5983714717081869)--(0.21131356076208277, -0.59888764439197);
\draw (0.20990334048776182, -0.5974774221631416)--(0.21131356076208277, -0.59888764439197);
\draw (0.20938716899845727, -0.5983714692746005)--(0.21131356076208277, -0.59888764439197);
\draw (0.2156825369637922, -0.6008140413734786)--(0.2151663588258057, -0.5988876436765705);
\draw (0.2146501845522045, -0.6008140494975891)--(0.2151663588258057, -0.5988876436765705);
\draw (0.21323996427788358, -0.5994038272687605)--(0.2151663588258057, -0.5988876436765705);
\draw (0.21323996160797665, -0.5983714717081869)--(0.2151663588258057, -0.5988876436765705);
\draw (0.21657658420362003, -0.5974774288564532)--(0.2151663588258057, -0.5988876436765705);
\draw (0.2170927596716996, -0.5983714709927876)--(0.2151663588258057, -0.5988876436765705);
\draw (0.21991320448006663, -0.5983714643441057)--(0.21850297875154215, -0.5969612452642632);
\draw (0.220429382267343, -0.5974774281410538)--(0.21850297875154215, -0.5969612452642632);
\draw (0.2199132041293565, -0.5955510304441458)--(0.21850297875154215, -0.5969612452642632);
\draw (0.21901915932311514, -0.5950348503516518)--(0.21850297875154215, -0.5969612452642632);
\draw (0.21657658420362003, -0.5974774288564532)--(0.21850297875154215, -0.5969612452642632);
\draw (0.2170927596716996, -0.5983714709927876)--(0.21850297875154215, -0.5969612452642632);
\draw (0.22235578191875852, -0.5941408074999179)--(0.22042937840295768, -0.5936246246231274);
\draw (0.22235577924885158, -0.5931084519393444)--(0.22042937840295768, -0.5936246246231274);
\draw (0.22094555897453066, -0.591698229710516)--(0.22042937840295768, -0.5936246246231274);
\draw (0.21991320026497121, -0.5916982269262192)--(0.22042937840295768, -0.5936246246231274);
\draw (0.21901915932311514, -0.5950348503516518)--(0.22042937840295768, -0.5936246246231274);
\draw (0.2199132041293565, -0.5955510304441458)--(0.22042937840295768, -0.5936246246231274);
\draw (0.2223557753844663, -0.5892556484214179)--(0.22042938083654418, -0.5897718320136078);
\draw (0.22183959991638674, -0.5883616062850834)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21991320269855769, -0.5878454343166999)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21901916056222326, -0.5883616097847795)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21991320026497121, -0.5916982269262192)--(0.22042938083654418, -0.5897718320136078);
\draw (0.22094555897453066, -0.591698229710516)--(0.22042938083654418, -0.5897718320136078);
\draw (0.21991320150407934, -0.585024986359347)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21901915669783795, -0.584508806266853)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21709276214991582, -0.5850249898590429)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21657657890843596, -0.5859190292110807)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21901916056222326, -0.5883616097847795)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21991320269855769, -0.5878454343166999)--(0.21850298242423677, -0.5864352120878715);
\draw (0.21568253920568797, -0.582582412069641)--(0.215166358634115, -0.5845088069822524);
\draw (0.21657658401192934, -0.583098592162135)--(0.215166358634115, -0.5845088069822524);
\draw (0.21709276214991582, -0.5850249898590429)--(0.215166358634115, -0.5845088069822524);
\draw (0.21657657890843596, -0.5859190292110807)--(0.215166358634115, -0.5845088069822524);
\draw (0.2132399640861929, -0.5850249905744425)--(0.215166358634115, -0.5845088069822524);
\draw (0.21323996141628596, -0.5839926350138689)--(0.215166358634115, -0.5845088069822524);
\draw (0.21079738788660912, -0.5825824068517579)--(0.21131356057039208, -0.5845088076976518);
\draw (0.20990334029607116, -0.5830985854688233)--(0.21131356057039208, -0.5845088076976518);
\draw (0.20938716602246996, -0.5850249912898418)--(0.21131356057039208, -0.5845088076976518);
\draw (0.2099033414905495, -0.5859190334261762)--(0.21131356057039208, -0.5845088076976518);
\draw (0.2132399640861929, -0.5850249905744425)--(0.21131356057039208, -0.5845088076976518);
\draw (0.21323996141628596, -0.5839926350138689)--(0.21131356057039208, -0.5845088076976518);
\draw (0.2065667203703347, -0.5850249838811308)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20605054342682655, -0.5859190341415756)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20656672156481304, -0.5878454318384836)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20746076637105443, -0.5883616119309776)--(0.2079769406446556, -0.5864352061099591);
\draw (0.2099033414905495, -0.5859190334261762)--(0.2079769406446556, -0.5864352061099591);
\draw (0.20938716602246996, -0.5850249912898418)--(0.2079769406446556, -0.5864352061099591);
\draw (0.21568253622970066, -0.5692359340848823)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21657658927444218, -0.568719752318831)--(0.21709276195822513, -0.5706461531647249);
\draw (0.2185029810380677, -0.5692359274362003)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21901915650614726, -0.5701299695725348)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21657658138665217, -0.5725725480773363)--(0.21709276195822513, -0.5706461531647249);
\draw (0.2156825365804108, -0.5720563679848422)--(0.21709276195822513, -0.5706461531647249);
\draw (0.21991320920017865, -0.5667933539065235)--(0.22042938188396158, -0.5687197547524174);
\draw (0.2190191561554371, -0.5673095356725748)--(0.22042938188396158, -0.5687197547524174);
\draw (0.2185029810380677, -0.5692359274362003)--(0.22042938188396158, -0.5687197547524174);
\draw (0.21901915650614726, -0.5701299695725348)--(0.22042938188396158, -0.5687197547524174);
\draw (0.2223557736475871, -0.5692359298697869)--(0.22042938188396158, -0.5687197547524174);
\draw (0.2223557764318837, -0.5682035711602273)--(0.22042938188396158, -0.5687197547524174);
\draw (0.22479835422128572, -0.5667933482159995)--(0.22428217449348098, -0.5687197571860039);
\draw (0.22569239357332355, -0.5673095314574794)--(0.22428217449348098, -0.5687197571860039);
\draw (0.22620857716551357, -0.5692359260054015)--(0.22428217449348098, -0.5687197571860039);
\draw (0.22569240022200546, -0.5701299762658465)--(0.22428217449348098, -0.5687197571860039);
\draw (0.2223557736475871, -0.5692359298697869)--(0.22428217449348098, -0.5687197571860039);
\draw (0.2223557764318837, -0.5682035711602273)--(0.22428217449348098, -0.5687197571860039);
\draw (0.2290290173634453, -0.5692359365630985)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22954519283152486, -0.5701299786994329)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22902901771415543, -0.5720563704630584)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22813497557782098, -0.5725725459311379)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22569240022200546, -0.5701299762658465)--(0.22761879198563095, -0.5706461513832158);
\draw (0.22620857716551357, -0.5692359260054015)--(0.22761879198563095, -0.5706461513832158);
\draw (0.23147159124383226, -0.5734665986251694)--(0.22954519039793836, -0.5739827713089523);
\draw (0.2309554157757527, -0.5725725564888349)--(0.22954519039793836, -0.5739827713089523);
\draw (0.22902901771415543, -0.5720563704630584)--(0.22954519039793836, -0.5739827713089523);
\draw (0.22813497557782098, -0.5725725459311379)--(0.22954519039793836, -0.5739827713089523);
\draw (0.22902902157854071, -0.575909173980985)--(0.22954519039793836, -0.5739827713089523);
\draw (0.2300613739901284, -0.5759091658568745)--(0.22954519039793836, -0.5739827713089523);
\draw (0.23147159693435626, -0.5783517436462764)--(0.22954519426232367, -0.5778355748268789);
\draw (0.23095541999084812, -0.5792457939067214)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22902901914495424, -0.5797619665905043)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22813496888450935, -0.5792457896469962)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22902902157854071, -0.575909173980985)--(0.22954519426232367, -0.5778355748268789);
\draw (0.2300613739901284, -0.5759091658568745)--(0.22954519426232367, -0.5778355748268789);
\draw (0.22902902579363615, -0.5825824113988713)--(0.22761880006511168, -0.5811721923190287);
\draw (0.2281349727488946, -0.5830985931649226)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22620857468729735, -0.5825824071391461)--(0.22761880006511168, -0.5811721923190287);
\draw (0.2256923992192178, -0.5816883650028117)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22813496888450935, -0.5792457896469962)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22902901914495424, -0.5797619665905043)--(0.22761880006511168, -0.5811721923190287);
\draw (0.22479835282315816, -0.5850249915772301)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22376599956780227, -0.5850249856439476)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22235577929348133, -0.5836147634151192)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22235577662357442, -0.5825824078545456)--(0.22428218013937523, -0.5830985907313362);
\draw (0.2256923992192178, -0.5816883650028117)--(0.22428218013937523, -0.5830985907313362);
\draw (0.22620857468729735, -0.5825824071391461)--(0.22428218013937523, -0.5830985907313362);
\draw (0.21991320150407934, -0.585024986359347)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21901915669783795, -0.584508806266853)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21850297855985146, -0.5825824085699449)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21901916180133135, -0.5816883692179071)--(0.22042938207565227, -0.5830985914467356);
\draw (0.22235577662357442, -0.5825824078545456)--(0.22042938207565227, -0.5830985914467356);
\draw (0.22235577929348133, -0.5836147634151192)--(0.22042938207565227, -0.5830985914467356);
\draw (0.21568253920568797, -0.582582412069641)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21657658401192934, -0.583098592162135)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21850297855985146, -0.5825824085699449)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21901916180133135, -0.5816883692179071)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21657658014754405, -0.5792457886442085)--(0.21709275828553054, -0.5811721863411166);
\draw (0.21568253801120962, -0.5797619641122881)--(0.21709275828553054, -0.5811721863411166);
\draw (0.213239965325301, -0.5783517500075701)--(0.21516635987322313, -0.57783556641538);
\draw (0.21323996265539408, -0.5773193944469965)--(0.21516635987322313, -0.57783556641538);
\draw (0.21465018173523664, -0.5759091687184721)--(0.21516635987322313, -0.57783556641538);
\draw (0.2156825404447961, -0.5759091715027687)--(0.21516635987322313, -0.57783556641538);
\draw (0.21657658014754405, -0.5792457886442085)--(0.21516635987322313, -0.57783556641538);
\draw (0.21568253801120962, -0.5797619641122881)--(0.21516635987322313, -0.57783556641538);
\draw (0.21323995879100877, -0.57346659092907)--(0.2151663623068096, -0.5739827738058607);
\draw (0.21375614203248866, -0.5725725515770322)--(0.2151663623068096, -0.5739827738058607);
\draw (0.2156825365804108, -0.5720563679848422)--(0.2151663623068096, -0.5739827738058607);
\draw (0.21657658138665217, -0.5725725480773363)--(0.2151663623068096, -0.5739827738058607);
\draw (0.2156825404447961, -0.5759091715027687)--(0.2151663623068096, -0.5739827738058607);
\draw (0.21465018173523664, -0.5759091687184721)--(0.2151663623068096, -0.5739827738058607);
\draw (0.23570226669252647, -0.557677537313066)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23673460819570707, -0.5576775354869272)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23814483392423152, -0.5590877545667698)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23814483113993493, -0.5601201132763294)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23480821399849508, -0.5610141529790773)--(0.2362184393763094, -0.5596039381589599);
\draw (0.23429203853041553, -0.5601201108427428)--(0.2362184393763094, -0.5596039381589599);
\draw (0.24058741171363354, -0.557677531622542)--(0.2400712319858288, -0.5596039405925464);
\draw (0.23955505930204588, -0.5576775397466525)--(0.2400712319858288, -0.5596039405925464);
\draw (0.23814483392423152, -0.5590877545667698)--(0.2400712319858288, -0.5596039405925464);
\draw (0.23814483113993493, -0.5601201132763294)--(0.2400712319858288, -0.5596039405925464);
\draw (0.24148145771435328, -0.561014159672389)--(0.2400712319858288, -0.5596039405925464);
\draw (0.2419976346578614, -0.560120109411944)--(0.2400712319858288, -0.5596039405925464);
\draw (0.24481807485579313, -0.560120119969641)--(0.2434078494779788, -0.5615303347897583);
\draw (0.24533425032387268, -0.5610141621059754)--(0.2434078494779788, -0.5615303347897583);
\draw (0.24481807520650326, -0.5629405538696008)--(0.2434078494779788, -0.5615303347897583);
\draw (0.24392403307016883, -0.5634567293376804)--(0.2434078494779788, -0.5615303347897583);
\draw (0.24148145771435328, -0.561014159672389)--(0.2434078494779788, -0.5615303347897583);
\draw (0.2419976346578614, -0.560120109411944)--(0.2434078494779788, -0.5615303347897583);
\draw (0.2472606487361801, -0.5643507820317119)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24726065686029058, -0.5653831344432996)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24585043148247623, -0.566793349263417)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24481807907088854, -0.5667933573875275)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24392403307016883, -0.5634567293376804)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24481807520650326, -0.5629405538696008)--(0.2453342478902862, -0.5648669547154948);
\draw (0.24726065442670409, -0.5692359270528189)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24726064630259362, -0.5682035746412313)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24585043148247623, -0.566793349263417)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24481807907088854, -0.5667933573875275)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24392402637685717, -0.5701299730535387)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24481807663730207, -0.5706461499970468)--(0.2453342517546715, -0.5687197582334214);
\draw (0.24481808328598398, -0.5734665948054138)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24392403024124246, -0.5739827765714651)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24199763217964518, -0.5734665905456886)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24148145671156562, -0.5725725484093542)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24392402637685717, -0.5701299730535387)--(0.2434078575574595, -0.5720563757255712);
\draw (0.24481807663730207, -0.5706461499970468)--(0.2434078575574595, -0.5720563757255712);
\draw (0.240587410315506, -0.5759091749837726)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23955506251435363, -0.5759091659015042)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23814483678582915, -0.5744989468216617)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23814483957012578, -0.5734665881121022)--(0.24007123763172306, -0.5739827741378787);
\draw (0.24148145671156562, -0.5725725484093542)--(0.24007123763172306, -0.5739827741378787);
\draw (0.24199763217964518, -0.5734665905456886)--(0.24007123763172306, -0.5739827741378787);
\draw (0.23570225899642716, -0.5759091697658895)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23480821964438933, -0.5753929865244096)--(0.23621844502220365, -0.5739827717042922);
\draw (0.2342920360521993, -0.5734665919764874)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23480821929367918, -0.5725725526244496)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23814483957012578, -0.5734665881121022)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23814483678582915, -0.5744989468216617)--(0.23621844502220365, -0.5739827717042922);
\draw (0.23147159124383226, -0.5734665986251694)--(0.23288182123208193, -0.5720563665986731);
\draw (0.2309554157757527, -0.5725725564888349)--(0.23288182123208193, -0.5720563665986731);
\draw (0.23147159550355745, -0.5706461475188306)--(0.23288182123208193, -0.5720563665986731);
\draw (0.23236563763989188, -0.570129972050751)--(0.23288182123208193, -0.5720563665986731);
\draw (0.23480821929367918, -0.5725725526244496)--(0.23288182123208193, -0.5720563665986731);
\draw (0.2342920360521993, -0.5734665919764874)--(0.23288182123208193, -0.5720563665986731);
\draw (0.2290290173634453, -0.5692359365630985)--(0.2309554228197745, -0.5687197466729367);
\draw (0.22954519283152486, -0.5701299786994329)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23147159550355745, -0.5706461475188306)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23236563763989188, -0.570129972050751)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23147159793714392, -0.5667933549093112)--(0.2309554228197745, -0.5687197466729367);
\draw (0.23043923922758447, -0.5667933521250146)--(0.2309554228197745, -0.5687197466729367);
\draw (0.22902901628335662, -0.5643507743356125)--(0.230955425253361, -0.5648669540634172);
\draw (0.22954519952483649, -0.5634567349835747)--(0.230955425253361, -0.5648669540634172);
\draw (0.2314715940727586, -0.5629405513913848)--(0.230955425253361, -0.5648669540634172);
\draw (0.23236564433320353, -0.5634567283348928)--(0.230955425253361, -0.5648669540634172);
\draw (0.23147159793714392, -0.5667933549093112)--(0.230955425253361, -0.5648669540634172);
\draw (0.23043923922758447, -0.5667933521250146)--(0.230955425253361, -0.5648669540634172);
\draw (0.23147159372204848, -0.5601201174914248)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23236564676679003, -0.5596039357253735)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23429203853041553, -0.5601201108427428)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23480821399849508, -0.5610141529790773)--(0.23288181945057296, -0.5615303365712674);
\draw (0.23236564433320353, -0.5634567283348928)--(0.23288181945057296, -0.5615303365712674);
\draw (0.2314715940727586, -0.5629405513913848)--(0.23288181945057296, -0.5615303365712674);
\draw (0.35355338826511284, -0.6123724373977361)--(0.3521431660362844, -0.613782657672057);
\draw (0.3540695637331924, -0.6132664795340705)--(0.3521431660362844, -0.613782657672057);
\draw (0.3535533917648089, -0.6151928767518995)--(0.3521431660362844, -0.613782657672057);
\draw (0.35265934962847445, -0.6157090522199791)--(0.3521431660362844, -0.613782657672057);
\draw (0.35021677112367305, -0.613266477100484)--(0.3521431660362844, -0.613782657672057);
\draw (0.35073295121616704, -0.6123724322942427)--(0.3521431660362844, -0.613782657672057);
\draw (0.35599596371999276, -0.6166031021869087)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3554797866774203, -0.6157090573234725)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3535533917648089, -0.6151928767518995)--(0.35406956602308476, -0.6171192803248953);
\draw (0.35265934962847445, -0.6157090522199791)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3535533924802083, -0.6190456748156224)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3545857496152748, -0.6190456748728174)--(0.35406956602308476, -0.6171192803248953);
\draw (0.3559959709850097, -0.6214882499351175)--(0.35406956516399124, -0.6209720756615164);
\draw (0.3554797908925157, -0.6223822947413589)--(0.35406956516399124, -0.6209720756615164);
\draw (0.3535533931956077, -0.6228984728793454)--(0.35406956516399124, -0.6209720756615164);
\draw (0.35265934450965575, -0.622382298662939)--(0.35406956516399124, -0.6209720756615164);
\draw (0.3535533924802083, -0.6190456748156224)--(0.35406956516399124, -0.6209720756615164);
\draw (0.3545857496152748, -0.6190456748728174)--(0.35406956516399124, -0.6209720756615164);
\draw (0.35355338578689666, -0.6257189185314807)--(0.3521431709667793, -0.6243086931536663);
\draw (0.3526593436505622, -0.6262350939995602)--(0.3521431709667793, -0.6243086931536663);
\draw (0.3507329503124438, -0.6257189161550891)--(0.3521431709667793, -0.6243086931536663);
\draw (0.3502167732698712, -0.6248248712916529)--(0.3521431709667793, -0.6243086931536663);
\draw (0.35265934450965575, -0.622382298662939)--(0.3521431709667793, -0.6243086931536663);
\draw (0.3535533931956077, -0.6228984728793454)--(0.3521431709667793, -0.6243086931536663);
\draw (0.34932272372482576, -0.6281614924118677)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3502167658611602, -0.6276453169437881)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3507329503124438, -0.6257189161550891)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3502167732698712, -0.6248248712916529)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3468801467945173, -0.6257189200194744)--(0.3488065510410428, -0.6262350915659738);
\draw (0.3468801533441348, -0.6267512697039602)--(0.3488065510410428, -0.6262350915659738);
\draw (0.34443757555473276, -0.6281614926481881)--(0.3449537475231163, -0.626235095430359);
\draw (0.3435435268687808, -0.6276453184317817)--(0.3449537475231163, -0.626235095430359);
\draw (0.34302735418499786, -0.6257189175858879)--(0.3449537475231163, -0.626235095430359);
\draw (0.3435435327029989, -0.6248248700525447)--(0.3449537475231163, -0.626235095430359);
\draw (0.3468801467945173, -0.6257189200194744)--(0.3449537475231163, -0.626235095430359);
\draw (0.3468801533441348, -0.6267512697039602)--(0.3449537475231163, -0.626235095430359);
\draw (0.34020690622764493, -0.6257189187803662)--(0.3416171284564734, -0.6243086985060453);
\draw (0.3396907291850725, -0.62482487391693)--(0.3416171284564734, -0.6243086985060453);
\draw (0.34020691206186304, -0.6228984704011291)--(0.3416171284564734, -0.6243086985060453);
\draw (0.3411009541981975, -0.6223822949330496)--(0.3416171284564734, -0.6243086985060453);
\draw (0.3435435327029989, -0.6248248700525447)--(0.3416171284564734, -0.6243086985060453);
\draw (0.34302735418499786, -0.6257189175858879)--(0.3416171284564734, -0.6243086985060453);
\draw (0.337764330772765, -0.6214882539911936)--(0.3396907284696731, -0.6209720758532071);
\draw (0.33776433355706165, -0.6204558952816341)--(0.3396907284696731, -0.6209720758532071);
\draw (0.3391745557858901, -0.6190456750073132)--(0.3396907284696731, -0.6209720758532071);
\draw (0.34020691134646364, -0.6190456723374063)--(0.3396907284696731, -0.6209720758532071);
\draw (0.3411009541981975, -0.6223822949330496)--(0.3396907284696731, -0.6209720758532071);
\draw (0.34020691206186304, -0.6228984704011291)--(0.3396907284696731, -0.6209720758532071);
\draw (0.33776433599064815, -0.6166031026721147)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3382805129341563, -0.6157090524116697)--(0.3396907277542736, -0.6171192777894842);
\draw (0.34020691378005014, -0.6151928797278868)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3411009499831021, -0.6157090575151631)--(0.3396907277542736, -0.6171192777894842);
\draw (0.34020691134646364, -0.6190456723374063)--(0.3396907277542736, -0.6171192777894842);
\draw (0.3391745557858901, -0.6190456750073132)--(0.3396907277542736, -0.6171192777894842);
\draw (0.34020690713136825, -0.6123724349195199)--(0.3416171328598927, -0.6137826539993624);
\draw (0.33969072703887426, -0.6132664797257612)--(0.3416171328598927, -0.6137826539993624);
\draw (0.34020691378005014, -0.6151928797278868)--(0.3416171328598927, -0.6137826539993624);
\draw (0.3411009499831021, -0.6157090575151631)--(0.3416171328598927, -0.6137826539993624);
\draw (0.3435435337057866, -0.6132664813155795)--(0.3416171328598927, -0.6137826539993624);
\draw (0.3430273550887212, -0.6123724337250414)--(0.3416171328598927, -0.6137826539993624);
\draw (0.34443756919343915, -0.6099298610391328)--(0.3449537527856292, -0.611856255587055);
\draw (0.3454699247540127, -0.6099298583692259)--(0.3449537527856292, -0.611856255587055);
\draw (0.346880153631523, -0.611340082903272)--(0.3449537527856292, -0.611856255587055);
\draw (0.34688014769824055, -0.6123724361586279)--(0.3449537527856292, -0.611856255587055);
\draw (0.3435435337057866, -0.6132664813155795)--(0.3449537527856292, -0.611856255587055);
\draw (0.3430273550887212, -0.6123724337250414)--(0.3449537527856292, -0.611856255587055);
\draw (0.34932273142092507, -0.6099298599590441)--(0.34880654539514855, -0.6118562580206415);
\draw (0.350216767623977, -0.6104460377463206)--(0.34880654539514855, -0.6118562580206415);
\draw (0.35073295121616704, -0.6123724322942427)--(0.34880654539514855, -0.6118562580206415);
\draw (0.35021677112367305, -0.613266477100484)--(0.34880654539514855, -0.6118562580206415);
\draw (0.34688014769824055, -0.6123724361586279)--(0.34880654539514855, -0.6118562580206415);
\draw (0.346880153631523, -0.611340082903272)--(0.34880654539514855, -0.6118562580206415);
\draw (0.36511178031345026, -0.6323921596792565)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3645956032708778, -0.6314981148158203)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3626692099327593, -0.6309819369713492)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3617751677964249, -0.6314981124394288)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3626692090736658, -0.6348347323079704)--(0.36318538261654226, -0.6329083378172431);
\draw (0.3637015662087323, -0.6348347323651652)--(0.36318538261654226, -0.6329083378172431);
\draw (0.36266920485857035, -0.6281614948900839)--(0.36125898262974193, -0.6295717151644049);
\draw (0.36318538190114286, -0.62905553975352)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3626692099327593, -0.6309819369713492)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3617751677964249, -0.6314981124394288)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3593325892916235, -0.6290555373199336)--(0.36125898262974193, -0.6295717151644049);
\draw (0.35984876780962455, -0.6281614897865905)--(0.36125898262974193, -0.6295717151644049);
\draw (0.3584385464398896, -0.6257189147242902)--(0.35792236356309903, -0.627645318240091);
\draw (0.3574061908793161, -0.6257189173941972)--(0.35792236356309903, -0.627645318240091);
\draw (0.3559959686504876, -0.6271291376685181)--(0.35792236356309903, -0.627645318240091);
\draw (0.35599596429169805, -0.6281614936509757)--(0.35792236356309903, -0.627645318240091);
\draw (0.3593325892916235, -0.6290555373199336)--(0.35792236356309903, -0.627645318240091);
\draw (0.35984876780962455, -0.6281614897865905)--(0.35792236356309903, -0.627645318240091);
\draw (0.3535533873613896, -0.6257189212585825)--(0.3540695709535796, -0.6276453158065045);
\draw (0.35265934522505515, -0.6262350967266621)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3521431716821787, -0.6281614912173892)--(0.3540695709535796, -0.6276453158065045);
\draw (0.35265934872475113, -0.6290555360808254)--(0.3540695709535796, -0.6276453158065045);
\draw (0.35599596429169805, -0.6281614936509757)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3559959686504876, -0.6271291376685181)--(0.3540695709535796, -0.6276453158065045);
\draw (0.3493227252993187, -0.6281614951389695)--(0.35073295102784313, -0.629571714218812);
\draw (0.3502167674356531, -0.6276453196708899)--(0.35073295102784313, -0.629571714218812);
\draw (0.3521431716821787, -0.6281614912173892)--(0.35073295102784313, -0.629571714218812);
\draw (0.35265934872475113, -0.6290555360808254)--(0.35073295102784313, -0.629571714218812);
\draw (0.3502167665765596, -0.631498115007511)--(0.35073295102784313, -0.629571714218812);
\draw (0.3493227287990147, -0.6309819344931329)--(0.35073295102784313, -0.629571714218812);
\draw (0.34688015100961267, -0.6323921574373608)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3468801466508231, -0.6334245134198184)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3482903723793476, -0.634834732499661)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3493227295144141, -0.6348347325568559)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3502167665765596, -0.631498115007511)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3493227287990147, -0.6309819344931329)--(0.34880654592222404, -0.6329083380089338);
\draw (0.3468801473662225, -0.6372773114835414)--(0.3488065450631305, -0.636761133345555);
\draw (0.34739632440879503, -0.6381713563469775)--(0.3488065450631305, -0.636761133345555);
\draw (0.3493227302298135, -0.6386875306205788)--(0.3488065450631305, -0.636761133345555);
\draw (0.35021677236614795, -0.6381713551524992)--(0.3488065450631305, -0.636761133345555);
\draw (0.3493227295144141, -0.6348347325568559)--(0.3488065450631305, -0.636761133345555);
\draw (0.3482903723793476, -0.634834732499661)--(0.3488065450631305, -0.636761133345555);
\draw (0.34932272282110244, -0.641507976272714)--(0.3507329450499309, -0.6400977559983931);
\draw (0.35021677150705444, -0.6420241504891204)--(0.3507329450499309, -0.6400977559983931);
\draw (0.35214317077845536, -0.6415079750782358)--(0.3507329450499309, -0.6400977559983931);
\draw (0.3526593492964564, -0.6406139275448925)--(0.3507329450499309, -0.6400977559983931);
\draw (0.35021677236614795, -0.6381713551524992)--(0.3507329450499309, -0.6400977559983931);
\draw (0.3493227302298135, -0.6386875306205788)--(0.3507329450499309, -0.6400977559983931);
\draw (0.35355339214819026, -0.643950550140536)--(0.3540695641165738, -0.6420241529227069);
\draw (0.35458574770876383, -0.643950547470629)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3559959699375923, -0.6425403271963082)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3559959633879748, -0.6415079775118222)--(0.3540695641165738, -0.6420241529227069);
\draw (0.3526593492964564, -0.6406139275448925)--(0.3540695641165738, -0.6420241529227069);
\draw (0.35214317077845536, -0.6415079750782358)--(0.3540695641165738, -0.6420241529227069);
\draw (0.35843854110552975, -0.6439505512677663)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3574061847577097, -0.6439505525741225)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3559959699375923, -0.6425403271963082)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3559959633879748, -0.6415079775118222)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3593325898633287, -0.6406139287840007)--(0.3579223676345003, -0.6420241490583216);
\draw (0.35984876690590123, -0.641507973647437)--(0.3579223676345003, -0.6420241490583216);
\draw (0.3626692031676006, -0.6415079773873794)--(0.3612589875602368, -0.6400977506460142);
\draw (0.36318538247284815, -0.6406139312175871)--(0.3612589875602368, -0.6400977506460142);
\draw (0.3626692097890652, -0.6386875303716932)--(0.3612589875602368, -0.6400977506460142);
\draw (0.36177516110311325, -0.6381713561552869)--(0.3612589875602368, -0.6400977506460142);
\draw (0.3593325898633287, -0.6406139287840007)--(0.3612589875602368, -0.6400977506460142);
\draw (0.35984876690590123, -0.641507973647437)--(0.3612589875602368, -0.6400977506460142);
\draw (0.3651117875784672, -0.6372773074274654)--(0.36318538175744874, -0.6367611331538643);
\draw (0.36511178102884967, -0.6362449577429795)--(0.36318538175744874, -0.6367611331538643);
\draw (0.3637015662087323, -0.6348347323651652)--(0.36318538175744874, -0.6367611331538643);
\draw (0.3626692090736658, -0.6348347323079704)--(0.36318538175744874, -0.6367611331538643);
\draw (0.36177516110311325, -0.6381713561552869)--(0.36318538175744874, -0.6367611331538643);
\draw (0.3626692097890652, -0.6386875303716932)--(0.36318538175744874, -0.6367611331538643);
\draw (0.3651117822441073, -0.6555089439709416)--(0.36318538772511916, -0.654992764081144);
\draw (0.36459560254523654, -0.6564029894589583)--(0.36318538772511916, -0.654992764081144);
\draw (0.3626692044547053, -0.6569191669151694)--(0.36318538772511916, -0.654992764081144);
\draw (0.3617751662835372, -0.6564029857190159)--(0.36318538772511916, -0.654992764081144);
\draw (0.3626692037393059, -0.6530663688514464)--(0.36318538772511916, -0.654992764081144);
\draw (0.36370156008712595, -0.6530663675450904)--(0.36318538772511916, -0.654992764081144);
\draw (0.36266920874164776, -0.6597396076328839)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3631853880468953, -0.6588455614630915)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3626692044547053, -0.6569191669151694)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3617751662835372, -0.6564029857190159)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3593325845289688, -0.6588455653274767)--(0.3612589830131233, -0.6583293885530412);
\draw (0.3598487611779181, -0.6597396095091376)--(0.3612589830131233, -0.6583293885530412);
\draw (0.35843854667957686, -0.6621821815132707)--(0.35792236308738684, -0.6602557869653487);
\draw (0.35740619033175686, -0.6621821828196268)--(0.35792236308738684, -0.6602557869653487);
\draw (0.35599596460323235, -0.6607719637397842)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3559959685683987, -0.6597396070755511)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3593325845289688, -0.6588455653274767)--(0.35792236308738684, -0.6602557869653487);
\draw (0.3598487611779181, -0.6597396095091376)--(0.35792236308738684, -0.6602557869653487);
\draw (0.35355338681383036, -0.6621821866840121)--(0.3540695700842442, -0.6602557838499867);
\draw (0.35265934864266224, -0.6616660054878585)--(0.3540695700842442, -0.6602557838499867);
\draw (0.352143164656849, -0.659739610258161)--(0.3540695700842442, -0.6602557838499867);
\draw (0.3526593439620965, -0.6588455640883687)--(0.3540695700842442, -0.6602557838499867);
\draw (0.3559959685683987, -0.6597396070755511)--(0.3540695700842442, -0.6602557838499867);
\draw (0.35599596460323235, -0.6607719637397842)--(0.3540695700842442, -0.6602557838499867);
\draw (0.3493227283951496, -0.6597396065182184)--(0.3507329498367316, -0.6583293848803466);
\draw (0.3502167661726945, -0.6602557870325965)--(0.3507329498367316, -0.6583293848803466);
\draw (0.352143164656849, -0.659739610258161)--(0.3507329498367316, -0.6583293848803466);
\draw (0.3526593439620965, -0.6588455640883687)--(0.3507329498367316, -0.6583293848803466);
\draw (0.35021676624454157, -0.6564029903324244)--(0.3507329498367316, -0.6583293848803466);
\draw (0.34932272410820714, -0.656919165800504)--(0.3507329498367316, -0.6583293848803466);
\draw (0.3468801529402697, -0.6555089417290458)--(0.3488065514244242, -0.6549927649546101);
\draw (0.3468801463906522, -0.6544765920445599)--(0.3488065514244242, -0.6549927649546101);
\draw (0.34829036783223416, -0.653066370406688)--(0.3488065514244242, -0.6549927649546101);
\draw (0.34932272418005417, -0.653066369100332)--(0.3488065514244242, -0.6549927649546101);
\draw (0.35021676624454157, -0.6564029903324244)--(0.3488065514244242, -0.6549927649546101);
\draw (0.34932272410820714, -0.656919165800504)--(0.3488065514244242, -0.6549927649546101);
\draw (0.34688014567525277, -0.6506237939808369)--(0.3488065507090248, -0.6511399668908873);
\draw (0.3473963249805003, -0.6497297478110446)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34932272346465476, -0.649213571036609)--(0.3488065507090248, -0.6511399668908873);
\draw (0.35021677215060676, -0.6497297452530154)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34932272339280773, -0.6530663677367811)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34829036783223416, -0.653066370406688)--(0.3488065507090248, -0.6511399668908873);
\draw (0.34932273008611936, -0.6463931240209229)--(0.35073294490623674, -0.6478033493987372);
\draw (0.35021677222245384, -0.6458769485528434)--(0.35073294490623674, -0.6478033493987372);
\draw (0.3521431663478187, -0.6463931277608654)--(0.35073294490623674, -0.6478033493987372);
\draw (0.35265934339039123, -0.6472871726243017)--(0.35073294490623674, -0.6478033493987372);
\draw (0.35021677215060676, -0.6497297452530154)--(0.35073294490623674, -0.6478033493987372);
\draw (0.34932272346465476, -0.649213571036609)--(0.35073294490623674, -0.6478033493987372);
\draw (0.35355339214819026, -0.643950550140536)--(0.3540695648319732, -0.6458769509864298);
\draw (0.35458574770876383, -0.643950547470629)--(0.3540695648319732, -0.6458769509864298);
\draw (0.3559959633161277, -0.6453607742119942)--(0.3540695648319732, -0.6458769509864298);
\draw (0.3559959698657452, -0.6463931238964802)--(0.3540695648319732, -0.6458769509864298);
\draw (0.35265934339039123, -0.6472871726243017)--(0.3540695648319732, -0.6458769509864298);
\draw (0.3521431663478187, -0.6463931277608654)--(0.3540695648319732, -0.6458769509864298);
\draw (0.35843854110552975, -0.6439505512677663)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3574061847577097, -0.6439505525741225)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3559959633161277, -0.6453607742119942)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3559959698657452, -0.6463931238964802)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3593325831700171, -0.6472871724998588)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3598487632625111, -0.6463931276936175)--(0.3579223683498997, -0.6458769471220446);
\draw (0.3626692104326176, -0.6463931251355883)--(0.36125898899103553, -0.6478033467734601);
\draw (0.36318538747519, -0.6472871699990244)--(0.36125898899103553, -0.6478033467734601);
\draw (0.362669203811153, -0.6492135721512744)--(0.36125898899103553, -0.6478033467734601);
\draw (0.3617751616748185, -0.649729747619354)--(0.36125898899103553, -0.6478033467734601);
\draw (0.3593325839572636, -0.6472871738634098)--(0.36125898899103553, -0.6478033467734601);
\draw (0.3598487632625111, -0.6463931276936175)--(0.36125898899103553, -0.6478033467734601);
\draw (0.3651117858874975, -0.6506237899247609)--(0.36318538740334294, -0.6511399666991965);
\draw (0.3651117815287079, -0.6516561459072185)--(0.36318538740334294, -0.6511399666991965);
\draw (0.36370156008712595, -0.6530663675450904)--(0.36318538740334294, -0.6511399666991965);
\draw (0.3626692037393059, -0.6530663688514464)--(0.36318538740334294, -0.6511399666991965);
\draw (0.3617751616748185, -0.649729747619354)--(0.36318538740334294, -0.6511399666991965);
\draw (0.362669203811153, -0.6492135721512744)--(0.36318538740334294, -0.6511399666991965);
\draw (0.35355339601881974, -0.6755286628617754)--(0.3521431701059316, -0.6741184434626055);
\draw (0.3526593429700417, -0.6760448446208353)--(0.3521431701059316, -0.6741184434626055);
\draw (0.3507329486643496, -0.6755286651004773)--(0.3521431701059316, -0.6741184434626055);
\draw (0.35021677172018295, -0.6746346204074849)--(0.3521431701059316, -0.6741184434626055);
\draw (0.35265934266474996, -0.6721920472674396)--(0.3521431701059316, -0.6741184434626055);
\draw (0.35355339164591937, -0.6727082219951775)--(0.3521431701059316, -0.6741184434626055);
\draw (0.3493227230483418, -0.6779712430401341)--(0.34880655018019513, -0.676044841874913);
\draw (0.3502167651806397, -0.6774550675650631)--(0.34880655018019513, -0.676044841874913);
\draw (0.3507329486643496, -0.6755286651004773)--(0.34880655018019513, -0.676044841874913);
\draw (0.35021677172018295, -0.6746346204074849)--(0.34880655018019513, -0.676044841874913);
\draw (0.3468801449496115, -0.675528668623975)--(0.34880655018019513, -0.676044841874913);
\draw (0.3468801517944465, -0.6765610188197924)--(0.34880655018019513, -0.676044841874913);
\draw (0.34443757400504443, -0.6779712417640202)--(0.34495374646545707, -0.6760448453984105);
\draw (0.3435435250238751, -0.6774550670362823)--(0.34495374646545707, -0.6760448453984105);
\draw (0.34302735234009213, -0.6755286661903884)--(0.34495374646545707, -0.6760448453984105);
\draw (0.34354353164533963, -0.6746346200205962)--(0.34495374646545707, -0.6760448453984105);
\draw (0.3468801449496115, -0.675528668623975)--(0.34495374646545707, -0.6760448453984105);
\draw (0.3468801517944465, -0.6765610188197924)--(0.34495374646545707, -0.6760448453984105);
\draw (0.34020690477636245, -0.6755286680666422)--(0.34161712621794443, -0.6741184464287704);
\draw (0.33969072773378994, -0.674634623203206)--(0.34161712621794443, -0.6741184464287704);
\draw (0.340206911397827, -0.6727082210509561)--(0.34161712621794443, -0.6741184464287704);
\draw (0.3411009535341615, -0.6721920455828765)--(0.34161712621794443, -0.6741184464287704);
\draw (0.34354353164533963, -0.6746346200205962)--(0.34161712621794443, -0.6741184464287704);
\draw (0.3430273521432805, -0.6755286658495007)--(0.34161712621794443, -0.6741184464287704);
\draw (0.33776432932148254, -0.6712980032774696)--(0.339690727805637, -0.670781826503034);
\draw (0.3382805059704318, -0.6721920474591303)--(0.339690727805637, -0.670781826503034);
\draw (0.340206911397827, -0.6727082210509561)--(0.339690727805637, -0.670781826503034);
\draw (0.3411009535341615, -0.6721920455828765)--(0.339690727805637, -0.670781826503034);
\draw (0.34020691107605083, -0.6688554236690086)--(0.339690727805637, -0.670781826503034);
\draw (0.3391745547282308, -0.6688554249753647)--(0.339690727805637, -0.670781826503034);
\draw (0.3377643329648727, -0.666412849231289)--(0.3396907270902376, -0.666929028439311);
\draw (0.33828051227012024, -0.6655188030614967)--(0.3396907270902376, -0.666929028439311);
\draw (0.34020691075427467, -0.6650026262870611)--(0.3396907270902376, -0.666929028439311);
\draw (0.3411009485318196, -0.6655188068014393)--(0.3396907270902376, -0.666929028439311);
\draw (0.34020691107605083, -0.6688554236690086)--(0.3396907270902376, -0.666929028439311);
\draw (0.3391745547282308, -0.6688554249753647)--(0.3396907270902376, -0.666929028439311);
\draw (0.3402069064673322, -0.6621821855693467)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34110094860366663, -0.6616660101012671)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34302735363743864, -0.6621821830113175)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34354353068001114, -0.6630762278747537)--(0.34161713219585665, -0.6635924046491892);
\draw (0.3411009485318196, -0.6655188068014393)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34020691075427467, -0.6650026262870611)--(0.34161713219585665, -0.6635924046491892);
\draw (0.34443757943781017, -0.659739605390988)--(0.3449537521215931, -0.6616660062368819);
\draw (0.3454699248772231, -0.6597396103826036)--(0.3449537521215931, -0.6616660062368819);
\draw (0.3468801506057476, -0.6611498294624463)--(0.3449537521215931, -0.6616660062368819);
\draw (0.34688014624695807, -0.6621821854449039)--(0.3449537521215931, -0.6616660062368819);
\draw (0.34354353068001114, -0.6630762278747537)--(0.3449537521215931, -0.6616660062368819);
\draw (0.34302735363743864, -0.6621821830113175)--(0.3449537521215931, -0.6616660062368819);
\draw (0.3493227283951496, -0.6597396065182184)--(0.3488065447311125, -0.6616660086704684);
\draw (0.3502167661726945, -0.6602557870325965)--(0.3488065447311125, -0.6616660086704684);
\draw (0.3507329501585078, -0.6621821822622942)--(0.3488065447311125, -0.6616660086704684);
\draw (0.35021677085326025, -0.6630762284320864)--(0.3488065447311125, -0.6616660086704684);
\draw (0.34688014624695807, -0.6621821854449039)--(0.3488065447311125, -0.6616660086704684);
\draw (0.3468801506057476, -0.6611498294624463)--(0.3488065447311125, -0.6616660086704684);
\draw (0.35355338681383036, -0.6621821866840121)--(0.3521431653722484, -0.6635924083218838);
\draw (0.35265934864266224, -0.6616660054878585)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3507329501585078, -0.6621821822622942)--(0.3521431653722484, -0.6635924083218838);
\draw (0.35021677085326025, -0.6630762284320864)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3526593489644384, -0.665518802869806)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3535533911007729, -0.6650026274017264)--(0.3521431653722484, -0.6635924083218838);
\draw (0.3559959622687103, -0.6664128514731847)--(0.3540695637845558, -0.6669290282476203);
\draw (0.35599596921195104, -0.6674452018394461)--(0.3540695637845558, -0.6669290282476203);
\draw (0.35458574757355743, -0.6688554231364301)--(0.3540695637845558, -0.6669290282476203);
\draw (0.35355339142254905, -0.668855424783674)--(0.3540695637845558, -0.6669290282476203);
\draw (0.3526593489644384, -0.665518802869806)--(0.3540695637845558, -0.6669290282476203);
\draw (0.3535533911007729, -0.6650026274017264)--(0.3540695637845558, -0.6669290282476203);
\draw (0.3559959694353214, -0.6712979990509498)--(0.35406956410633195, -0.6707818256295679);
\draw (0.3554797900316681, -0.6721920450502981)--(0.35406956410633195, -0.6707818256295679);
\draw (0.35355339164591937, -0.6727082219951775)--(0.35406956410633195, -0.6707818256295679);
\draw (0.35265934266474996, -0.6721920472674396)--(0.35406956410633195, -0.6707818256295679);
\draw (0.35355339142254905, -0.668855424783674)--(0.35406956410633195, -0.6707818256295679);
\draw (0.35458574777036905, -0.6688554234773179)--(0.35406956410633195, -0.6707818256295679);
\draw (0.33353366555599395, -0.6870870596335916)--(0.3330174926878473, -0.6851606584683705);
\draw (0.33442770768829183, -0.6865708841585206)--(0.3330174926878473, -0.6851606584683705);
\draw (0.3349438911720018, -0.6846444816939348)--(0.3330174926878473, -0.6851606584683705);
\draw (0.33442771422783507, -0.6837504370009425)--(0.3330174926878473, -0.6851606584683705);
\draw (0.3310910874572637, -0.6846444852174325)--(0.3330174926878473, -0.6851606584683705);
\draw (0.33109109430209865, -0.6856768354132499)--(0.3330174926878473, -0.6851606584683705);
\draw (0.33776432761806485, -0.6846444857532046)--(0.3363541126135838, -0.683234260056063);
\draw (0.3368702854776939, -0.6851606612142928)--(0.3363541126135838, -0.683234260056063);
\draw (0.3349438911720018, -0.6846444816939348)--(0.3363541126135838, -0.683234260056063);
\draw (0.33442771422783507, -0.6837504370009425)--(0.3363541126135838, -0.683234260056063);
\draw (0.33687028517240214, -0.6813078638608971)--(0.3363541126135838, -0.683234260056063);
\draw (0.33776433415357154, -0.6818240385886352)--(0.3363541126135838, -0.683234260056063);
\draw (0.34020691194297353, -0.6804138156444073)--(0.3382805066139841, -0.6798976422230254);
\draw (0.3402069050981386, -0.6793814654485897)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33879669027802123, -0.6779712400707754)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33776433393020117, -0.6779712413771315)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33687028517240214, -0.6813078638608971)--(0.3382805066139841, -0.6798976422230254);
\draw (0.33776433415357154, -0.6818240385886352)--(0.3382805066139841, -0.6798976422230254);
\draw (0.34020690477636245, -0.6755286680666422)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33969072773378994, -0.674634623203206)--(0.33828050629220796, -0.6760448448410779);
\draw (0.337764333608425, -0.674118443995184)--(0.33828050629220796, -0.6760448448410779);
\draw (0.3368702914720906, -0.6746346194632635)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33776433393020117, -0.6779712413771315)--(0.33828050629220796, -0.6760448448410779);
\draw (0.3387966900812096, -0.6779712397298876)--(0.33828050629220796, -0.6760448448410779);
\draw (0.33776432932148254, -0.6712980032774696)--(0.33635410787990055, -0.6727082249153413);
\draw (0.3382805059704318, -0.6721920474591303)--(0.33635410787990055, -0.6727082249153413);
\draw (0.337764333608425, -0.674118443995184)--(0.33635410787990055, -0.6727082249153413);
\draw (0.3368702914720906, -0.6746346194632635)--(0.33635410787990055, -0.6727082249153413);
\draw (0.33442771336091237, -0.6721920450255439)--(0.33635410787990055, -0.6727082249153413);
\draw (0.3349438926661599, -0.6712979988557516)--(0.33635410787990055, -0.6727082249153413);
\draw (0.3335336709028018, -0.6688554231116759)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3325013145549817, -0.668855424418032)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3310910931133998, -0.6702656460559038)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3310910887546102, -0.6712980020383614)--(0.3330174872387647, -0.6707818252639259);
\draw (0.33442771336091237, -0.6721920450255439)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3349438926661599, -0.6712979988557516)--(0.3330174872387647, -0.6707818252639259);
\draw (0.3286485110370553, -0.6688554282824173)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3277544689007208, -0.6693716037504969)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3272382961450908, -0.671297999604775)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3277544731876633, -0.6721920444682112)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3310910887546102, -0.6712980020383614)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3310910931133998, -0.6702656460559038)--(0.3291646946292453, -0.6707818228303394);
\draw (0.3244178489749844, -0.6712980021628042)--(0.32582807470350883, -0.6727082212426467);
\draw (0.3239016696697368, -0.6721920483325965)--(0.32582807470350883, -0.6727082212426467);
\draw (0.32441785326192685, -0.6741184428805186)--(0.32582807470350883, -0.6727082212426467);
\draw (0.3253118910394717, -0.6746346233948968)--(0.32582807470350883, -0.6727082212426467);
\draw (0.3277544731876633, -0.6721920444682112)--(0.32582807470350883, -0.6727082212426467);
\draw (0.3272382961450908, -0.671297999604775)--(0.32582807470350883, -0.6727082212426467);
\draw (0.32197527547252486, -0.6755286658247465)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32197527111373525, -0.6765610218072041)--(0.3239016695978898, -0.6760448450327685);
\draw (0.323385497235883, -0.6779712415688222)--(0.3239016695978898, -0.6760448450327685);
\draw (0.324417853583703, -0.6779712402624661)--(0.3239016695978898, -0.6760448450327685);
\draw (0.3253118910394717, -0.6746346233948968)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32441785326192685, -0.6741184428805186)--(0.3239016695978898, -0.6760448450327685);
\draw (0.32197527182913466, -0.6804138198709271)--(0.32390167031328915, -0.6798976430964915);
\draw (0.321975275794301, -0.6793814632066939)--(0.32390167031328915, -0.6798976430964915);
\draw (0.323385497235883, -0.6779712415688222)--(0.32390167031328915, -0.6798976430964915);
\draw (0.324417853583703, -0.6779712402624661)--(0.32390167031328915, -0.6798976430964915);
\draw (0.32531189604181365, -0.681307862176334)--(0.32390167031328915, -0.6798976430964915);
\draw (0.32441785390547917, -0.6818240376444136)--(0.32390167031328915, -0.6798976430964915);
\draw (0.32441784728401457, -0.6846444846600998)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3253118963635898, -0.6851606595582815)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3272382946509327, -0.6846444824429583)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3277544741529918, -0.6837504366140537)--(0.32582806872559655, -0.6832342630222279);
\draw (0.32531189604181365, -0.681307862176334)--(0.32582806872559655, -0.6832342630222279);
\draw (0.32441785390547917, -0.6818240376444136)--(0.32582806872559655, -0.6832342630222279);
\draw (0.3286485165126966, -0.6870870583574777)--(0.32916468897310924, -0.685160661991868);
\draw (0.32968087276211083, -0.687087056880678)--(0.32916468897310924, -0.685160661991868);
\draw (0.33109109430209865, -0.6856768354132499)--(0.32916468897310924, -0.685160661991868);
\draw (0.3310910874572637, -0.6846444852174325)--(0.32916468897310924, -0.685160661991868);
\draw (0.3277544741529918, -0.6837504366140537)--(0.32916468897310924, -0.685160661991868);
\draw (0.32723829484774425, -0.6846444827838459)--(0.32916468897310924, -0.685160661991868);
\draw (0.31041688730726485, -0.6870870562860258)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3095228382276896, -0.6865708813878441)--(0.31093305966927165, -0.6851606597499722);
\draw (0.30900666515028347, -0.6846444798601747)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3095228335471239, -0.6837504399883543)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3128594581534261, -0.6846444829755367)--(0.31093305966927165, -0.6851606597499722);
\draw (0.3128594541882598, -0.6856768396397697)--(0.31093305966927165, -0.6851606597499722);
\draw (0.30618621798017703, -0.684644482418204)--(0.30759643942175896, -0.6832342607803321);
\draw (0.307080266666129, -0.6851606566346102)--(0.30759643942175896, -0.6832342607803321);
\draw (0.30900666515028347, -0.6846444798601747)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3095228335471239, -0.6837504399883543)--(0.30759643942175896, -0.6832342607803321);
\draw (0.30708026673797606, -0.6813078599344382)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3061862136932345, -0.6818240417004896)--(0.30759643942175896, -0.6832342607803321);
\draw (0.3037436425252971, -0.6804138176290313)--(0.30567004100945155, -0.6798976408545957);
\draw (0.30374364688408667, -0.6793814616465736)--(0.30567004100945155, -0.6798976408545957);
\draw (0.30515386832566865, -0.6779712400087018)--(0.30567004100945155, -0.6798976408545957);
\draw (0.3061862137650816, -0.6779712450003175)--(0.30567004100945155, -0.6798976408545957);
\draw (0.30708026673797606, -0.6813078599344382)--(0.30567004100945155, -0.6798976408545957);
\draw (0.3061862136932345, -0.6818240417004896)--(0.30567004100945155, -0.6798976408545957);
\draw (0.30374364616868726, -0.6755286635828507)--(0.3056700402940522, -0.6760448427908727);
\draw (0.3042598145655277, -0.6746346237110301)--(0.3056700402940522, -0.6760448427908727);
\draw (0.3061862130496822, -0.6741184469365946)--(0.3056700402940522, -0.6760448427908727);
\draw (0.30708026173563413, -0.674634621153001)--(0.3056700402940522, -0.6760448427908727);
\draw (0.3061862129778351, -0.6779712436367666)--(0.3056700402940522, -0.6760448427908727);
\draw (0.30515386832566865, -0.6779712400087018)--(0.3056700402940522, -0.6760448427908727);
\draw (0.3061862196711468, -0.6712979999209084)--(0.30759643449126417, -0.6727082252987228);
\draw (0.3056700395786528, -0.6721920447271499)--(0.30759643449126417, -0.6727082252987228);
\draw (0.3061862130496822, -0.6741184469365946)--(0.30759643449126417, -0.6727082252987228);
\draw (0.30708026173563413, -0.674634621153001)--(0.30759643449126417, -0.6727082252987228);
\draw (0.30952283297541866, -0.6721920485242872)--(0.30759643449126417, -0.6727082252987228);
\draw (0.30900665593284615, -0.6712980036608509)--(0.30759643449126417, -0.6727082252987228);
\draw (0.3104168817332177, -0.6688554260405215)--(0.3109330653254077, -0.6707818205884436);
\draw (0.31144923729379126, -0.6688554233706145)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3128594638095622, -0.670265643814008)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3128594594507726, -0.6712979997964656)--(0.3109330653254077, -0.6707818205884436);
\draw (0.30952283297541866, -0.6721920485242872)--(0.3109330653254077, -0.6707818205884436);
\draw (0.30900665593284615, -0.6712980036608509)--(0.3109330653254077, -0.6707818205884436);
\draw (0.3153020306905571, -0.6688554271677519)--(0.3147858579349271, -0.6707818230220302);
\draw (0.31619607937650906, -0.6693716013841582)--(0.3147858579349271, -0.6707818230220302);
\draw (0.31671225284753846, -0.671298003593603)--(0.3147858579349271, -0.6707818230220302);
\draw (0.31619608366345153, -0.6721920421018726)--(0.3147858579349271, -0.6707818230220302);
\draw (0.3128594594507726, -0.6712979997964656)--(0.3147858579349271, -0.6707818230220302);
\draw (0.3128594638095622, -0.670265643814008)--(0.3147858579349271, -0.6707818230220302);
\draw (0.31953270001764494, -0.6712980010355738)--(0.31812247857606296, -0.6727082226734455);
\draw (0.32004887706021745, -0.67219204589901)--(0.31812247857606296, -0.6727082226734455);
\draw (0.3195327043045874, -0.6741184417532882)--(0.31812247857606296, -0.6727082226734455);
\draw (0.3186386512598459, -0.6746346235193394)--(0.31812247857606296, -0.6727082226734455);
\draw (0.316196084450698, -0.6721920434654235)--(0.31812247857606296, -0.6727082226734455);
\draw (0.31671225284753846, -0.671298003593603)--(0.31812247857606296, -0.6727082226734455);
\draw (0.32197527547252486, -0.6755286658247465)--(0.32004887698837037, -0.6760448425991821);
\draw (0.32197527111373525, -0.6765610218072041)--(0.32004887698837037, -0.6760448425991821);
\draw (0.3205650496721533, -0.677971243445076)--(0.32004887698837037, -0.6760448425991821);
\draw (0.3195327042327403, -0.6779712384534602)--(0.32004887698837037, -0.6760448425991821);
\draw (0.3186386512598459, -0.6746346235193394)--(0.32004887698837037, -0.6760448425991821);
\draw (0.3195327043045874, -0.6741184417532882)--(0.32004887698837037, -0.6760448425991821);
\draw (0.32197527182913466, -0.6804138198709271)--(0.32004887731014653, -0.6798976399811296);
\draw (0.321975275794301, -0.6793814632066939)--(0.32004887731014653, -0.6798976399811296);
\draw (0.3205650496721533, -0.677971243445076)--(0.32004887731014653, -0.6798976399811296);
\draw (0.3195327042327403, -0.6779712384534602)--(0.32004887731014653, -0.6798976399811296);
\draw (0.31863865586856455, -0.6813078616190014)--(0.32004887731014653, -0.6798976399811296);
\draw (0.3195327049481398, -0.6818240365171832)--(0.32004887731014653, -0.6798976399811296);
\draw (0.3195326983266752, -0.6846444835328693)--(0.3181224835065578, -0.683234258155055);
\draw (0.3186386561903407, -0.6851606590009489)--(0.3181224835065578, -0.683234258155055);
\draw (0.3167122507629455, -0.6846444854091231)--(0.3181224835065578, -0.683234258155055);
\draw (0.3161960741139962, -0.6837504412274623)--(0.3181224835065578, -0.683234258155055);
\draw (0.31863865586856455, -0.6813078616190014)--(0.3181224835065578, -0.683234258155055);
\draw (0.3195327049481398, -0.6818240365171832)--(0.3181224835065578, -0.683234258155055);
\draw (0.3153020362646043, -0.6870870574132564)--(0.31478585267241427, -0.6851606628653342);
\draw (0.31426967991678423, -0.6870870587196123)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3128594541882598, -0.6856768396397697)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3128594581534261, -0.6846444829755367)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3161960741139962, -0.6837504412274623)--(0.31478585267241427, -0.6851606628653342);
\draw (0.3167122507629455, -0.6846444854091231)--(0.31478585267241427, -0.6851606628653342);
\draw (0.29039715491378204, -0.6755286687661571)--(0.2918073880510175, -0.6741184421938644);
\draw (0.28988097787120953, -0.6746346239027209)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2903971623224931, -0.6727082231140218)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2912912044588275, -0.6721920476459422)--(0.2918073880510175, -0.6741184421938644);
\draw (0.293733781389136, -0.6746346200383356)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2932176028711349, -0.6755286675716787)--(0.2918073880510175, -0.6741184421938644);
\draw (0.2879545794589021, -0.6712980039769845)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2884707565014746, -0.6721920488404206)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2903971623224931, -0.6727082231140218)--(0.2898809880642172, -0.6707818195410262);
\draw (0.2912912044588275, -0.6721920476459422)--(0.2898809880642172, -0.6707818195410262);
\draw (0.29039716160709367, -0.6688554250502989)--(0.2898809880642172, -0.6707818195410262);
\draw (0.28936480447202717, -0.668855424993104)--(0.2898809880642172, -0.6707818195410262);
\draw (0.28795458310229227, -0.6664128499308037)--(0.2898809889233107, -0.666929024204405);
\draw (0.28847076319478626, -0.6655188051245624)--(0.2898809889233107, -0.666929024204405);
\draw (0.29039716089169426, -0.6650026269865759)--(0.2898809889233107, -0.666929024204405);
\draw (0.2912912095776462, -0.6655188012029822)--(0.2898809889233107, -0.666929024204405);
\draw (0.29039716160709367, -0.6688554250502989)--(0.2898809889233107, -0.666929024204405);
\draw (0.28936480447202717, -0.668855424993104)--(0.2898809889233107, -0.666929024204405);
\draw (0.29039715739199823, -0.6621821876324125)--(0.29180738312052273, -0.663592406712255);
\draw (0.2912912104367398, -0.6616660058663612)--(0.29180738312052273, -0.663592406712255);
\draw (0.2932176037748582, -0.6621821837108324)--(0.29180738312052273, -0.663592406712255);
\draw (0.29373378081743073, -0.6630762285742685)--(0.29180738312052273, -0.663592406712255);
\draw (0.2912912095776462, -0.6655188012029822)--(0.29180738312052273, -0.663592406712255);
\draw (0.29039716089169426, -0.6650026269865759)--(0.29180738312052273, -0.663592406712255);
\draw (0.2946278303624762, -0.6597396074540538)--(0.29514400304625915, -0.6616660082999476);
\draw (0.2937337773177347, -0.6602557892201051)--(0.29514400304625915, -0.6616660082999476);
\draw (0.2932176037748582, -0.6621821837108324)--(0.29514400304625915, -0.6616660082999476);
\draw (0.29373378081743073, -0.6630762285742685)--(0.29514400304625915, -0.6616660082999476);
\draw (0.2970703963843776, -0.6621821861444188)--(0.29514400304625915, -0.6616660082999476);
\draw (0.29707040074316715, -0.6611498301619612)--(0.29514400304625915, -0.6616660082999476);
\draw (0.2995129785325692, -0.6597396072177333)--(0.2989967956557786, -0.6616660107335341);
\draw (0.30040701631011407, -0.6602557877321114)--(0.2989967956557786, -0.6616660107335341);
\draw (0.3009231999023041, -0.6621821822800336)--(0.2989967956557786, -0.6616660107335341);
\draw (0.30040702138430303, -0.6630762298133767)--(0.2989967956557786, -0.6616660107335341);
\draw (0.2970703963843776, -0.6621821861444188)--(0.2989967956557786, -0.6616660107335341);
\draw (0.29707040074316715, -0.6611498301619612)--(0.2989967956557786, -0.6616660107335341);
\draw (0.30374363695124995, -0.662182187383527)--(0.3023334147224215, -0.6635924076578479);
\draw (0.3042598139938224, -0.6630762322469631)--(0.3023334147224215, -0.6635924076578479);
\draw (0.3037436420254389, -0.6650026294647922)--(0.3023334147224215, -0.6635924076578479);
\draw (0.3028495998891044, -0.6655188049328717)--(0.3023334147224215, -0.6635924076578479);
\draw (0.30040702138430303, -0.6630762298133767)--(0.3023334147224215, -0.6635924076578479);
\draw (0.3009231999023041, -0.6621821822800336)--(0.3023334147224215, -0.6635924076578479);
\draw (0.30618621240612987, -0.6664128521726996)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3061862189557474, -0.6674452018571855)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3047759983014119, -0.6688554248586083)--(0.30425981470922187, -0.6669290303106861);
\draw (0.30374364116634534, -0.6688554248014134)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3028495998891044, -0.6655188049328717)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3037436420254389, -0.6650026294647922)--(0.30425981470922187, -0.6669290303106861);
\draw (0.3061862196711468, -0.6712979999209084)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3056700395786528, -0.6721920447271499)--(0.3042598138501283, -0.6707818256473073);
\draw (0.30374364188174474, -0.6727082228651363)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3028495931957928, -0.67219204864873)--(0.3042598138501283, -0.6707818256473073);
\draw (0.30374364116634534, -0.6688554248014134)--(0.3042598138501283, -0.6707818256473073);
\draw (0.3047759983014119, -0.6688554248586083)--(0.3042598138501283, -0.6707818256473073);
\draw (0.30374364616868726, -0.6755286635828507)--(0.3023334196529163, -0.6741184431394572);
\draw (0.3042598145655277, -0.6746346237110301)--(0.3023334196529163, -0.6741184431394572);
\draw (0.30374364188174474, -0.6727082228651363)--(0.3023334196529163, -0.6741184431394572);
\draw (0.3028495931957928, -0.67219204864873)--(0.3023334196529163, -0.6741184431394572);
\draw (0.3004070219560083, -0.6746346212774437)--(0.3023334196529163, -0.6741184431394572);
\draw (0.3009231989985808, -0.6755286661408799)--(0.3023334196529163, -0.6741184431394572);
\draw (0.29951297319820924, -0.6779712437612094)--(0.29899679972717985, -0.6760448415517646);
\draw (0.2984806277587963, -0.6779712387695938)--(0.29899679972717985, -0.6760448415517646);
\draw (0.29707040203027185, -0.6765610196897511)--(0.29899679972717985, -0.6760448415517646);
\draw (0.2970704063890614, -0.6755286637072935)--(0.29899679972717985, -0.6760448415517646);
\draw (0.3004070219560083, -0.6746346212774437)--(0.29899679972717985, -0.6760448415517646);
\draw (0.3009231989985808, -0.6755286661408799)--(0.29899679972717985, -0.6760448415517646);
\draw (0.29462782424086986, -0.677971242633979)--(0.2951440071176605, -0.6760448391181781);
\draw (0.29373378646332493, -0.6774550621196009)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2932176028711349, -0.6755286675716787)--(0.2951440071176605, -0.6760448391181781);
\draw (0.293733781389136, -0.6746346200383356)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2970704063890614, -0.6755286637072935)--(0.2951440071176605, -0.6760448391181781);
\draw (0.29707040203027185, -0.6765610196897511)--(0.2951440071176605, -0.6760448391181781);
\draw (0.2788387628654446, -0.6555089464846366)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2788387656497412, -0.6544765877750771)--(0.2807651714707597, -0.6549927620486784);
\draw (0.28024898787856967, -0.6530663675007562)--(0.2807651714707597, -0.6549927620486784);
\draw (0.28128134343914324, -0.6530663648308493)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2821753862908771, -0.6564029874264927)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2812813441545426, -0.6569191628945723)--(0.2807651714707597, -0.6549927620486784);
\draw (0.2788387680833277, -0.6506237951655578)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2788387730584523, -0.6516561421229419)--(0.2807651707553603, -0.6511399639849553);
\draw (0.28024898787856967, -0.6530663675007562)--(0.2807651707553603, -0.6511399639849553);
\draw (0.28128134343914324, -0.6530663648308493)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2821753929841887, -0.6497297437106344)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2812813458727297, -0.6492135722213299)--(0.2807651707553603, -0.6511399639849553);
\draw (0.2812813392240478, -0.6463931274129628)--(0.2826915649525723, -0.6478033464928055);
\draw (0.28217539226878935, -0.6458769456469116)--(0.2826915649525723, -0.6478033464928055);
\draw (0.2841017871814007, -0.6463931262184845)--(0.2826915649525723, -0.6478033464928055);
\draw (0.28461796579846615, -0.6472871738090225)--(0.2826915649525723, -0.6478033464928055);
\draw (0.2821753929841887, -0.6497297437106344)--(0.2826915649525723, -0.6478033464928055);
\draw (0.2812813458727297, -0.6492135722213299)--(0.2826915649525723, -0.6478033464928055);
\draw (0.28551201219452577, -0.6439505472346041)--(0.2860281848783087, -0.645876948080498);
\draw (0.28654435684669227, -0.6439505508626691)--(0.2860281848783087, -0.645876948080498);
\draw (0.2879545857242026, -0.6453607753967151)--(0.2860281848783087, -0.645876948080498);
\draw (0.2879545797909201, -0.646393128652071)--(0.2860281848783087, -0.645876948080498);
\draw (0.28461796579846615, -0.6472871738090225)--(0.2860281848783087, -0.645876948080498);
\draw (0.2841017871814007, -0.6463931262184845)--(0.2860281848783087, -0.645876948080498);
\draw (0.2903971635136046, -0.6439505524524872)--(0.2898809774878281, -0.6458769505140844);
\draw (0.2893648048040452, -0.6439505496681905)--(0.2898809774878281, -0.6458769505140844);
\draw (0.2879545857242026, -0.6453607753967151)--(0.2898809774878281, -0.6458769505140844);
\draw (0.2879545797909201, -0.646393128652071)--(0.2898809774878281, -0.6458769505140844);
\draw (0.2912912032163526, -0.6472871695939271)--(0.2898809774878281, -0.6458769505140844);
\draw (0.2918073833088466, -0.6463931247876857)--(0.2898809774878281, -0.6458769505140844);
\draw (0.29462782035779245, -0.6463931298911791)--(0.293217598128964, -0.6478033501655001);
\draw (0.295143995825872, -0.6472871720275135)--(0.293217598128964, -0.6478033501655001);
\draw (0.2946278238574884, -0.6492135692453427)--(0.293217598128964, -0.6478033501655001);
\draw (0.293733781721154, -0.6497297447134222)--(0.293217598128964, -0.6478033501655001);
\draw (0.2912912032163526, -0.6472871695939271)--(0.293217598128964, -0.6478033501655001);
\draw (0.2918073833088466, -0.6463931247876857)--(0.293217598128964, -0.6478033501655001);
\draw (0.29707039581267236, -0.6506237946803518)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2970704023622899, -0.6516561443648377)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2956601817079544, -0.6530663673662604)--(0.29514399811576436, -0.6511399728183382);
\draw (0.29462782457288783, -0.6530663673090655)--(0.29514399811576436, -0.6511399728183382);
\draw (0.293733781721154, -0.6497297447134222)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2946278238574884, -0.6492135692453427)--(0.29514399811576436, -0.6511399728183382);
\draw (0.2970704030776893, -0.6555089424285606)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2965542229851953, -0.6564029872348021)--(0.2951439972566708, -0.6549927681549594);
\draw (0.29462782528828724, -0.6569191653727885)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2937337766023353, -0.6564029911563821)--(0.2951439972566708, -0.6549927681549594);
\draw (0.29462782457288783, -0.6530663673090655)--(0.2951439972566708, -0.6549927681549594);
\draw (0.2956601817079544, -0.6530663673662604)--(0.2951439972566708, -0.6549927681549594);
\draw (0.29462782878798327, -0.6597396047269519)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2937337757432418, -0.6602557864930032)--(0.2932176030594588, -0.6583293856471094);
\draw (0.29180738240512333, -0.6597396086485321)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2912912053625508, -0.6588455637850958)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2937337766023353, -0.6564029911563821)--(0.2932176030594588, -0.6583293856471094);
\draw (0.29462782528828724, -0.6569191653727885)--(0.2932176030594588, -0.6583293856471094);
\draw (0.2903971558175053, -0.6621821849053107)--(0.28988098313372235, -0.6602557840594168);
\draw (0.29129120886224685, -0.6616660031392594)--(0.28988098313372235, -0.6602557840594168);
\draw (0.29180738240512333, -0.6597396086485321)--(0.28988098313372235, -0.6602557840594168);
\draw (0.2912912053625508, -0.6588455637850958)--(0.28988098313372235, -0.6602557840594168);
\draw (0.2879545897956039, -0.6597396062149457)--(0.28988098313372235, -0.6602557840594168);
\draw (0.28795458543681435, -0.6607719621974033)--(0.28988098313372235, -0.6602557840594168);
\draw (0.28551200764741236, -0.6621821851416312)--(0.286028190524203, -0.6602557816258303);
\draw (0.2846179698698674, -0.6616660046272531)--(0.286028190524203, -0.6602557816258303);
\draw (0.2841017862776774, -0.6597396100793309)--(0.286028190524203, -0.6602557816258303);
\draw (0.28461796479567847, -0.6588455625459878)--(0.286028190524203, -0.6602557816258303);
\draw (0.2879545897956039, -0.6597396062149457)--(0.286028190524203, -0.6602557816258303);
\draw (0.28795458543681435, -0.6607719621974033)--(0.286028190524203, -0.6602557816258303);
\draw (0.28128133832032454, -0.6597396112738093)--(0.28269157145756, -0.6583293847015166);
\draw (0.28076516127775203, -0.6588455664103731)--(0.28269157145756, -0.6583293847015166);
\draw (0.2812813441545426, -0.6569191628945723)--(0.28269157145756, -0.6583293847015166);
\draw (0.2821753862908771, -0.6564029874264927)--(0.28269157145756, -0.6583293847015166);
\draw (0.28461796479567847, -0.6588455625459878)--(0.28269157145756, -0.6583293847015166);
\draw (0.2841017862776774, -0.6597396100793309)--(0.28269157145756, -0.6583293847015166);
\draw (0.27883877263044116, -0.6323921572585307)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2793549418145281, -0.6314981187502611)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2812813395114361, -0.6309819406122746)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2821753866228951, -0.6314981121015792)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2812813402268355, -0.6348347386759976)--(0.28076516754305253, -0.6329083378301037);
\draw (0.28024899242568313, -0.6348347295937292)--(0.28076516754305253, -0.6329083378301037);
\draw (0.2812813469201471, -0.6281614949601394)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2807651668276531, -0.6290555397663808)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2812813395114361, -0.6309819406122746)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2821753866228951, -0.6314981121015792)--(0.2826915617402645, -0.6295717203379537);
\draw (0.2846179594371725, -0.6290555421999673)--(0.2826915617402645, -0.6295717203379537);
\draw (0.28410178082010706, -0.6281614946094293)--(0.2826915617402645, -0.6295717203379537);
\draw (0.285512008982218, -0.6257189210797525)--(0.28602819257440804, -0.6276453156276744);
\draw (0.2865443645427916, -0.6257189184098455)--(0.28602819257440804, -0.6276453156276744);
\draw (0.28795459027131604, -0.627129137489688)--(0.28602819257440804, -0.6276453156276744);
\draw (0.28795458433803356, -0.6281614907450439)--(0.28602819257440804, -0.6276453156276744);
\draw (0.2846179594371725, -0.6290555421999673)--(0.28602819257440804, -0.6276453156276744);
\draw (0.28410178082010706, -0.6281614946094293)--(0.28602819257440804, -0.6276453156276744);
\draw (0.29039715715231096, -0.625718920843432)--(0.28988098518392746, -0.627645318061261);
\draw (0.29129120426377003, -0.6262350923327366)--(0.28988098518392746, -0.627645318061261);
\draw (0.29180737694755293, -0.6281614931786305)--(0.28988098518392746, -0.627645318061261);
\draw (0.2912912109124519, -0.6290555371411035)--(0.28988098518392746, -0.627645318061261);
\draw (0.28795458433803356, -0.6281614907450439)--(0.28988098518392746, -0.627645318061261);
\draw (0.28795459027131604, -0.627129137489688)--(0.28988098518392746, -0.627645318061261);
\draw (0.29462782490490586, -0.628161491984152)--(0.29321760267607744, -0.629571712258473);
\draw (0.29373377779344684, -0.6276453204948474)--(0.29321760267607744, -0.629571712258473);
\draw (0.29180737694755293, -0.6281614931786305)--(0.29321760267607744, -0.629571712258473);
\draw (0.2912912109124519, -0.6290555371411035)--(0.29321760267607744, -0.629571712258473);
\draw (0.29373377850884624, -0.6314981185585704)--(0.29321760267607744, -0.629571712258473);
\draw (0.2946278315535878, -0.6309819367925191)--(0.29321760267607744, -0.629571712258473);
\draw (0.2970704019342787, -0.6323921595004265)--(0.29514400423737075, -0.632908337638413);
\draw (0.2970703960009962, -0.6334245127557824)--(0.29514400423737075, -0.632908337638413);
\draw (0.29566017692115365, -0.6348347384843069)--(0.29514400423737075, -0.632908337638413);
\draw (0.2946278291200013, -0.6348347294020384)--(0.29514400423737075, -0.632908337638413);
\draw (0.29373377850884624, -0.6314981185585704)--(0.29514400423737075, -0.632908337638413);
\draw (0.2946278315535878, -0.6309819367925191)--(0.29514400423737075, -0.632908337638413);
\draw (0.2970703967163956, -0.6372773108195053)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2965542275323087, -0.638171349327775)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2946278298354007, -0.6386875274657614)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2937337827239417, -0.6381713559764569)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2946278291200013, -0.6348347294020384)--(0.29514400180378425, -0.6367611302479323);
\draw (0.29566017692115365, -0.6348347384843069)--(0.29514400180378425, -0.6367611302479323);
\draw (0.2946278255756755, -0.6415079785721003)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2937337834393411, -0.6420241540401799)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2918073776183226, -0.6415079797665786)--(0.2932176076065723, -0.6400977477400824);
\draw (0.29129119900125716, -0.6406139321760407)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2937337827239417, -0.6381713559764569)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2946278298354007, -0.6386875274657614)--(0.2932176076065723, -0.6400977477400824);
\draw (0.2903971635136046, -0.6439505524524872)--(0.28988097677242874, -0.6420241524503616);
\draw (0.2893648048040452, -0.6439505496681905)--(0.28988097677242874, -0.6420241524503616);
\draw (0.2879545790755207, -0.642540330588348)--(0.28988097677242874, -0.6420241524503616);
\draw (0.2879545850088032, -0.6415079773329921)--(0.28988097677242874, -0.6420241524503616);
\draw (0.29129119900125716, -0.6406139321760407)--(0.28988097677242874, -0.6420241524503616);
\draw (0.2918073776183226, -0.6415079797665786)--(0.28988097677242874, -0.6420241524503616);
\draw (0.28551201219452577, -0.6439505472346041)--(0.2860281841629093, -0.642024150016775);
\draw (0.28654435684669227, -0.6439505508626691)--(0.2860281841629093, -0.642024150016775);
\draw (0.2879545790755207, -0.642540330588348)--(0.2860281841629093, -0.642024150016775);
\draw (0.2879545850088032, -0.6415079773329921)--(0.2860281841629093, -0.642024150016775);
\draw (0.28461795843438487, -0.6406139309369325)--(0.2860281841629093, -0.642024150016775);
\draw (0.2841017923992838, -0.6415079748994057)--(0.2860281841629093, -0.642024150016775);
\draw (0.28128134444193087, -0.641507976093884)--(0.28269156667075934, -0.6400977558195631);
\draw (0.28076516582486544, -0.6406139285033461)--(0.28269156667075934, -0.6400977558195631);
\draw (0.2812813409422349, -0.6386875367397205)--(0.28269156667075934, -0.6400977558195631);
\draw (0.2821753939869764, -0.6381713549736692)--(0.28269156667075934, -0.6400977558195631);
\draw (0.28461795843438487, -0.6406139309369325)--(0.28269156667075934, -0.6400977558195631);
\draw (0.2841017923992838, -0.6415079748994057)--(0.28269156667075934, -0.6400977558195631);
\draw (0.27883876741255803, -0.6372773085776096)--(0.28076516510946603, -0.6367611304396231);
\draw (0.27883877334584056, -0.6362449553222537)--(0.28076516510946603, -0.6367611304396231);
\draw (0.28024899242568313, -0.6348347295937292)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2812813402268355, -0.6348347386759976)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2821753939869764, -0.6381713549736692)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2812813409422349, -0.6386875367397205)--(0.28076516510946603, -0.6367611304396231);
\draw (0.2903971596305272, -0.6123724397096872)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2898809795380332, -0.6132664845159288)--(0.2918073853590517, -0.6137826587895299);
\draw (0.29039716313022323, -0.6151928790638508)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2912911993332752, -0.6157090568511272)--(0.2918073853590517, -0.6137826587895299);
\draw (0.29373378305595965, -0.6132664806515434)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2932176044388942, -0.6123724330610054)--(0.2918073853590517, -0.6137826587895299);
\draw (0.2879545853408212, -0.6166031020080787)--(0.2898809802534326, -0.6171192825796517);
\draw (0.28847076543331523, -0.6157090572018373)--(0.2898809802534326, -0.6171192825796517);
\draw (0.29039716313022323, -0.6151928790638508)--(0.2898809802534326, -0.6171192825796517);
\draw (0.2912911993332752, -0.6157090568511272)--(0.2898809802534326, -0.6171192825796517);
\draw (0.29039716384562264, -0.6190456771275739)--(0.2898809802534326, -0.6171192825796517);
\draw (0.28936480513606316, -0.6190456743432772)--(0.2898809802534326, -0.6171192825796517);
\draw (0.2879545801229381, -0.6214882533271575)--(0.2898809778198461, -0.6209720751891711);
\draw (0.28847075874000355, -0.6223823009176955)--(0.2898809778198461, -0.6209720751891711);
\draw (0.29039716456102205, -0.6228984751912967)--(0.2898809778198461, -0.6209720751891711);
\draw (0.2912912066973565, -0.6223822997232171)--(0.2898809778198461, -0.6209720751891711);
\draw (0.29039716384562264, -0.6190456771275739)--(0.2898809778198461, -0.6209720751891711);
\draw (0.28936480513606316, -0.6190456743432772)--(0.2898809778198461, -0.6209720751891711);
\draw (0.29039715715231096, -0.625718920843432)--(0.29180737938113943, -0.624308700569111);
\draw (0.29129120426377003, -0.6262350923327366)--(0.29180737938113943, -0.624308700569111);
\draw (0.2932176051096639, -0.6257189196489537)--(0.29180737938113943, -0.624308700569111);
\draw (0.293733782053172, -0.6248248693885088)--(0.29180737938113943, -0.624308700569111);
\draw (0.2912912066973565, -0.6223822997232171)--(0.29180737938113943, -0.624308700569111);
\draw (0.29039716456102205, -0.6228984751912967)--(0.29180737938113943, -0.624308700569111);
\draw (0.29462782490490586, -0.628161491984152)--(0.2951439968732894, -0.626235094766323);
\draw (0.29373377779344684, -0.6276453204948474)--(0.2951439968732894, -0.626235094766323);
\draw (0.2932176051096639, -0.6257189196489537)--(0.2951439968732894, -0.626235094766323);
\draw (0.293733782053172, -0.6248248693885088)--(0.2951439968732894, -0.626235094766323);
\draw (0.2970703977191833, -0.6257189220825401)--(0.2951439968732894, -0.626235094766323);
\draw (0.2970704026943079, -0.6267512690399242)--(0.2951439968732894, -0.626235094766323);
\draw (0.2995129762239847, -0.6281614972020351)--(0.2989968003912159, -0.6262350909019377);
\draw (0.30040701836031913, -0.6276453217339556)--(0.2989968003912159, -0.6262350909019377);
\draw (0.3009232012371098, -0.6257189182181548)--(0.2989968003912159, -0.6262350909019377);
\draw (0.3004070226200443, -0.6248248706276168)--(0.2989968003912159, -0.6262350909019377);
\draw (0.2970703977191833, -0.6257189220825401)--(0.2989968003912159, -0.6262350909019377);
\draw (0.2970704026943079, -0.6267512690399242)--(0.2989968003912159, -0.6262350909019377);
\draw (0.3037436382860556, -0.6257189233216482)--(0.3023334203169524, -0.6243086924896304);
\draw (0.30425981522956375, -0.6248248730612033)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3037436425457808, -0.6228984722153095)--(0.3023334203169524, -0.6243086924896304);
\draw (0.30284959543432177, -0.6223823007260048)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3004070226200443, -0.6248248706276168)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3009232012371098, -0.6257189182181548)--(0.3023334203169524, -0.6243086924896304);
\draw (0.3061862203351828, -0.6214882492710816)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30618621536005824, -0.6204559023136974)--(0.30425981451416434, -0.6209720749974803);
\draw (0.3047760005399408, -0.619045676935883)--(0.30425981451416434, -0.6209720749974803);
\draw (0.3037436418303814, -0.6190456741515865)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30284959543432177, -0.6223823007260048)--(0.30425981451416434, -0.6209720749974803);
\draw (0.3037436425457808, -0.6228984722153095)--(0.30425981451416434, -0.6209720749974803);
\draw (0.30618621464465884, -0.6166031042499744)--(0.30425981694775084, -0.617119282387961);
\draw (0.30567003602759335, -0.6157090566594365)--(0.30425981694775084, -0.617119282387961);
\draw (0.3037436442639679, -0.6151928815420671)--(0.30425981694775084, -0.617119282387961);
\draw (0.3028496021276334, -0.6157090570101467)--(0.30425981694775084, -0.617119282387961);
\draw (0.3037436418303814, -0.6190456741515865)--(0.30425981694775084, -0.617119282387961);
\draw (0.3047760005399408, -0.619045676935883)--(0.30425981694775084, -0.617119282387961);
\draw (0.30374363761528594, -0.6123724367337)--(0.3023334153864575, -0.6137826570080209);
\draw (0.30425981623235143, -0.613266484324238)--(0.3023334153864575, -0.6137826570080209);
\draw (0.3037436442639679, -0.6151928815420671)--(0.3023334153864575, -0.6137826570080209);
\draw (0.3028496021276334, -0.6157090570101467)--(0.3023334153864575, -0.6137826570080209);
\draw (0.300407023622832, -0.6132664818906516)--(0.3023334153864575, -0.6137826570080209);
\draw (0.30092320056634014, -0.6123724316302066)--(0.3023334153864575, -0.6137826570080209);
\draw (0.2995129807710981, -0.6099298592950082)--(0.29899679789430755, -0.611856262810809);
\draw (0.2984806252105246, -0.609929861964915)--(0.29899679789430755, -0.611856262810809);
\draw (0.2970704029816961, -0.6113400822392361)--(0.29899679789430755, -0.611856262810809);
\draw (0.29707039704841365, -0.6123724354945919)--(0.29899679789430755, -0.611856262810809);
\draw (0.300407023622832, -0.6132664818906516)--(0.29899679789430755, -0.611856262810809);
\draw (0.30092320056634014, -0.6123724316302066)--(0.29899679789430755, -0.611856262810809);
\draw (0.2946278216925981, -0.6099298658293004)--(0.2951440052847881, -0.6118562603772224);
\draw (0.2937337795562637, -0.6104460412973799)--(0.2951440052847881, -0.6118562603772224);
\draw (0.2932176044388942, -0.6123724330610054)--(0.2951440052847881, -0.6118562603772224);
\draw (0.29373378305595965, -0.6132664806515434)--(0.2951440052847881, -0.6118562603772224);
\draw (0.29707039704841365, -0.6123724354945919)--(0.2951440052847881, -0.6118562603772224);
\draw (0.2970704029816961, -0.6113400822392361)--(0.2951440052847881, -0.6118562603772224);
\draw (0.31041689009335305, -0.6008140429378711)--(0.31093306277713595, -0.602740443783765);
\draw (0.3114492347455195, -0.600814046565936)--(0.31093306277713595, -0.602740443783765);
\draw (0.312859460474044, -0.6022242656457785)--(0.31093306277713595, -0.602740443783765);
\draw (0.3128594545407615, -0.6032566189011344)--(0.31093306277713595, -0.602740443783765);
\draw (0.30952284054830753, -0.6041506640580858)--(0.31093306277713595, -0.602740443783765);
\draw (0.3090066619312421, -0.6032566164675479)--(0.31093306277713595, -0.602740443783765);
\draw (0.315302038263446, -0.6008140427015507)--(0.3147858553866554, -0.6027404462173515);
\draw (0.3142696827028725, -0.6008140453714576)--(0.3147858553866554, -0.6027404462173515);
\draw (0.312859460474044, -0.6022242656457785)--(0.3147858553866554, -0.6027404462173515);
\draw (0.3128594545407615, -0.6032566189011344)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31619608111517983, -0.604150665297194)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31671225805868797, -0.6032566150367491)--(0.3147858553866554, -0.6027404462173515);
\draw (0.31953269510763377, -0.6032566201402425)--(0.31812247287880535, -0.6046668404145634);
\draw (0.32004887372469926, -0.6041506677307805)--(0.31812247287880535, -0.6046668404145634);
\draw (0.3195327017563157, -0.6060770649486096)--(0.31812247287880535, -0.6046668404145634);
\draw (0.3186386596199813, -0.6065932404166892)--(0.31812247287880535, -0.6046668404145634);
\draw (0.31619608111517983, -0.604150665297194)--(0.31812247287880535, -0.6046668404145634);
\draw (0.31671225805868797, -0.6032566150367491)--(0.31812247287880535, -0.6046668404145634);
\draw (0.32197527213700666, -0.6074872876565169)--(0.32004887444009866, -0.6080034657945035);
\draw (0.32197527711213125, -0.608519634613901)--(0.32004887444009866, -0.6080034657945035);
\draw (0.3205650580322887, -0.6099298603424255)--(0.32004887444009866, -0.6080034657945035);
\draw (0.3195326993227292, -0.6099298575581289)--(0.32004887444009866, -0.6080034657945035);
\draw (0.3186386596199813, -0.6065932404166892)--(0.32004887444009866, -0.6080034657945035);
\draw (0.3195327017563157, -0.6060770649486096)--(0.32004887444009866, -0.6080034657945035);
\draw (0.32197527782753066, -0.6123724326776241)--(0.32004887200651216, -0.6118562584040228);
\draw (0.32197527285240607, -0.6113400857202399)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3205650580322887, -0.6099298603424255)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3195326993227292, -0.6099298575581289)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3186386529266696, -0.6132664841325473)--(0.32004887200651216, -0.6118562584040228);
\draw (0.3195327000381286, -0.6137826556218519)--(0.32004887200651216, -0.6118562584040228);
\draw (0.31953270668681055, -0.6166031004302189)--(0.3181224778093002, -0.6151928758961728);
\draw (0.318638653642069, -0.6171192821962702)--(0.3181224778093002, -0.6151928758961728);
\draw (0.31671225872945763, -0.6166031016246973)--(0.3181224778093002, -0.6151928758961728);
\draw (0.3161960801123922, -0.6157090540341592)--(0.3181224778093002, -0.6151928758961728);
\draw (0.3186386529266696, -0.6132664841325473)--(0.3181224778093002, -0.6151928758961728);
\draw (0.3195327000381286, -0.6137826556218519)--(0.3181224778093002, -0.6151928758961728);
\draw (0.31530203371633253, -0.6190456806085777)--(0.3147858578835637, -0.6171192743084801);
\draw (0.3142696750067731, -0.619045677824281)--(0.3147858578835637, -0.6171192743084801);
\draw (0.3128594601866557, -0.6176354524464667)--(0.3147858578835637, -0.6171192743084801);
\draw (0.31285945521153113, -0.6166031054890826)--(0.3147858578835637, -0.6171192743084801);
\draw (0.3161960801123922, -0.6157090540341592)--(0.3147858578835637, -0.6171192743084801);
\draw (0.31671225872945763, -0.6166031016246973)--(0.3147858578835637, -0.6171192743084801);
\draw (0.3104168823972537, -0.6190456753906945)--(0.31093305436563723, -0.6171192781728656);
\draw (0.3095228352857947, -0.61852950390139)--(0.31093305436563723, -0.6171192781728656);
\draw (0.3090066626020117, -0.6166031030554961)--(0.31093305436563723, -0.6171192781728656);
\draw (0.30952283954551985, -0.6157090527950512)--(0.31093305436563723, -0.6171192781728656);
\draw (0.31285945521153113, -0.6166031054890826)--(0.31093305436563723, -0.6171192781728656);
\draw (0.3128594601866557, -0.6176354524464667)--(0.31093305436563723, -0.6171192781728656);
\draw (0.30618621464465884, -0.6166031042499744)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30567003602759335, -0.6157090566594365)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30618622205336987, -0.6137826585978392)--(0.30759643687348726, -0.6151928839756535);
\draw (0.3070802641897043, -0.6132664831297596)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30952283954551985, -0.6157090527950512)--(0.30759643687348726, -0.6151928839756535);
\draw (0.3090066626020117, -0.6166031030554961)--(0.30759643687348726, -0.6151928839756535);
\draw (0.30374363761528594, -0.6123724367337)--(0.305670035312194, -0.6118562585957136);
\draw (0.30425981623235143, -0.613266484324238)--(0.305670035312194, -0.6118562585957136);
\draw (0.30618622205336987, -0.6137826585978392)--(0.305670035312194, -0.6118562585957136);
\draw (0.3070802641897043, -0.6132664831297596)--(0.305670035312194, -0.6118562585957136);
\draw (0.30618622133797047, -0.6099298605341162)--(0.305670035312194, -0.6118562585957136);
\draw (0.305153862628411, -0.6099298577498197)--(0.305670035312194, -0.6118562585957136);
\draw (0.303743642833169, -0.6074872854146212)--(0.30567003774578044, -0.6080034659861941);
\draw (0.30425982292566306, -0.6065932406083798)--(0.30567003774578044, -0.6080034659861941);
\draw (0.30618622062257106, -0.6060770624703933)--(0.30567003774578044, -0.6080034659861941);
\draw (0.307080256825623, -0.6065932402576697)--(0.30567003774578044, -0.6080034659861941);
\draw (0.30618622133797047, -0.6099298605341162)--(0.30567003774578044, -0.6080034659861941);
\draw (0.305153862628411, -0.6099298577498197)--(0.30567003774578044, -0.6080034659861941);
\draw (0.306186217122875, -0.6032566231162297)--(0.30759644285139953, -0.6046668421960724);
\draw (0.3070802592592095, -0.6027404476481503)--(0.30759644285139953, -0.6046668421960724);
\draw (0.3090066619312421, -0.6032566164675479)--(0.30759644285139953, -0.6046668421960724);
\draw (0.30952284054830753, -0.6041506640580858)--(0.30759644285139953, -0.6046668421960724);
\draw (0.307080256825623, -0.6065932402576697)--(0.30759644285139953, -0.6046668421960724);
\draw (0.30618622062257106, -0.6060770624703933)--(0.30759644285139953, -0.6046668421960724);
\draw (0.3335336675672836, -0.6008140449434465)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3344277146787426, -0.601330216432751)--(0.33301749559890004, -0.6027404421612754);
\draw (0.33494388736252556, -0.6032566172786449)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3344277104190174, -0.6041506675390897)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3310910947530062, -0.6032566148450584)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3310910897778816, -0.6022242678876742)--(0.33301749559890004, -0.6027404421612754);
\draw (0.3377643353198785, -0.6032566160841666)--(0.33635411309105, -0.6046668363584875);
\draw (0.33687028820841947, -0.6027404445948619)--(0.33635411309105, -0.6046668363584875);
\draw (0.33494388736252556, -0.6032566172786449)--(0.33635411309105, -0.6046668363584875);
\draw (0.3344277104190174, -0.6041506675390897)--(0.33635411309105, -0.6046668363584875);
\draw (0.3368702889238189, -0.6065932426585849)--(0.33635411309105, -0.6046668363584875);
\draw (0.3377643310601533, -0.6060770671905054)--(0.33635411309105, -0.6046668363584875);
\draw (0.3402069123492513, -0.607487283600441)--(0.3382805146523433, -0.6080034617384275);
\draw (0.34020690641596885, -0.6085196368557968)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3387966873361263, -0.6099298625843214)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3377643286265668, -0.6099298598000247)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3368702889238189, -0.6065932426585849)--(0.3382805146523433, -0.6080034617384275);
\draw (0.3377643310601533, -0.6060770671905054)--(0.3382805146523433, -0.6080034617384275);
\draw (0.34020690713136825, -0.6123724349195199)--(0.3382805122187569, -0.6118562543479469);
\draw (0.33969072703887426, -0.6132664797257612)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3377643293419662, -0.6137826578637476)--(0.3382805122187569, -0.6118562543479469);
\draw (0.33687029313891426, -0.6132664800764713)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3377643286265668, -0.6099298598000247)--(0.3382805122187569, -0.6118562543479469);
\draw (0.3387966873361263, -0.6099298625843214)--(0.3382805122187569, -0.6118562543479469);
\draw (0.33776433599064815, -0.6166031026721147)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3382805129341563, -0.6157090524116697)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3377643293419662, -0.6137826578637476)--(0.3363541071131378, -0.6151928781380687);
\draw (0.33687029313891426, -0.6132664800764713)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3344277094162298, -0.6157090562760551)--(0.3363541071131378, -0.6151928781380687);
\draw (0.3349438880332952, -0.6166031038665931)--(0.3363541071131378, -0.6151928781380687);
\draw (0.33353367392857725, -0.6190456765525016)--(0.3330174871874013, -0.617119276550376);
\draw (0.3325013152190178, -0.6190456737682051)--(0.3330174871874013, -0.617119276550376);
\draw (0.3310910894904933, -0.6176354546883625)--(0.3330174871874013, -0.617119276550376);
\draw (0.3310910954237758, -0.6166031014330066)--(0.3330174871874013, -0.617119276550376);
\draw (0.3344277094162298, -0.6157090562760551)--(0.3330174871874013, -0.617119276550376);
\draw (0.3349438880332952, -0.6166031038665931)--(0.3330174871874013, -0.617119276550376);
\draw (0.3286485117010913, -0.6190456776325903)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3277544754980394, -0.6185294998453139)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3272382919058493, -0.6166031052973919)--(0.3291646945778819, -0.6171192741167895);
\draw (0.32775446884935744, -0.615709055036947)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3310910954237758, -0.6166031014330066)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3310910894904933, -0.6176354546883625)--(0.3291646945778819, -0.6171192741167895);
\draw (0.3244178548569035, -0.6166031001938985)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32390167623983807, -0.6157090526033604)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32441785135720747, -0.613782660839735)--(0.3258280770857319, -0.6151928799195776);
\draw (0.3253118934935419, -0.6132664853716554)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32775446884935744, -0.615709055036947)--(0.3258280770857319, -0.6151928799195776);
\draw (0.3272382919058493, -0.6166031052973919)--(0.3258280770857319, -0.6151928799195776);
\draw (0.32197527782753066, -0.6123724326776241)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32197527285240607, -0.6113400857202399)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32338549193224864, -0.6099298599917155)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32441785064180806, -0.609929862776012)--(0.32390167552443866, -0.6118562545396375);
\draw (0.3253118934935419, -0.6132664853716554)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32441785135720747, -0.613782660839735)--(0.32390167552443866, -0.6118562545396375);
\draw (0.32197527213700666, -0.6074872876565169)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32197527711213125, -0.608519634613901)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32338549193224864, -0.6099298599917155)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32441785064180806, -0.609929862776012)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32531189703786767, -0.6065932362015937)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32441784992640865, -0.6060770647122891)--(0.32390167795802516, -0.6080034619301181);
\draw (0.32441785733511974, -0.6032566190601538)--(0.3258280721552371, -0.6046668444379681);
\draw (0.32531189947145417, -0.6027404435920742)--(0.3258280721552371, -0.6046668444379681);
\draw (0.3272382912350797, -0.6032566187094437)--(0.3258280721552371, -0.6046668444379681);
\draw (0.3277544698521451, -0.6041506662999817)--(0.3258280721552371, -0.6046668444379681);
\draw (0.32531189703786767, -0.6065932362015937)--(0.3258280721552371, -0.6046668444379681);
\draw (0.32441784992640865, -0.6060770647122891)--(0.3258280721552371, -0.6046668444379681);
\draw (0.32864851939719064, -0.6008140451797669)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3296808749577642, -0.6008140425098599)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3310910897778816, -0.6022242678876742)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3310910947530062, -0.6032566148450584)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3277544698521451, -0.6041506662999817)--(0.32916469208097354, -0.6027404460256608);
\draw (0.3272382912350797, -0.6032566187094437)--(0.32916469208097354, -0.6027404460256608);
\draw (0.40824828782585787, -0.7071067823518231)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4077321123577783, -0.7062127402154886)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4058057174451669, -0.7056965596439156)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4049116753088325, -0.7062127351119952)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4058057181605663, -0.7095493577076386)--(0.4063218901289498, -0.7076229604898095);
\draw (0.4068380737211399, -0.7095493550377316)--(0.4063218901289498, -0.7076229604898095);
\draw (0.40580571237097796, -0.7028761175626503)--(0.4043954901421495, -0.7042863378369713);
\draw (0.40632188941355046, -0.7037701624260866)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4058057174451669, -0.7056965596439156)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4049116753088325, -0.7062127351119952)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4024690968040311, -0.7037701599925001)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4029852753220321, -0.7028761124591569)--(0.4043954901421495, -0.7042863378369713);
\draw (0.4015750539522972, -0.7004335373968568)--(0.4010588710755066, -0.7023599409126575);
\draw (0.40054269839172363, -0.7004335400667636)--(0.4010588710755066, -0.7023599409126575);
\draw (0.39913247616289516, -0.7018437603410845)--(0.4010588710755066, -0.7023599409126575);
\draw (0.39913247180410566, -0.7028761163235423)--(0.4010588710755066, -0.7023599409126575);
\draw (0.4024690968040311, -0.7037701599925001)--(0.4010588710755066, -0.7023599409126575);
\draw (0.4029852753220321, -0.7028761124591569)--(0.4010588710755066, -0.7023599409126575);
\draw (0.39668989487379713, -0.700433543931149)--(0.3972060784659872, -0.7023599384790711);
\draw (0.3957958527374627, -0.7009497193992285)--(0.3972060784659872, -0.7023599384790711);
\draw (0.3952796791945863, -0.7028761138899557)--(0.3972060784659872, -0.7023599384790711);
\draw (0.39579585623715874, -0.703770158753392)--(0.3972060784659872, -0.7023599384790711);
\draw (0.39913247180410566, -0.7028761163235423)--(0.3972060784659872, -0.7023599384790711);
\draw (0.39913247616289516, -0.7018437603410845)--(0.3972060784659872, -0.7023599384790711);
\draw (0.3924592328117263, -0.7028761178115359)--(0.39386945854025074, -0.7042863368913785);
\draw (0.3933532749480607, -0.7023599423434563)--(0.39386945854025074, -0.7042863368913785);
\draw (0.3952796791945863, -0.7028761138899557)--(0.39386945854025074, -0.7042863368913785);
\draw (0.39579585623715874, -0.703770158753392)--(0.39386945854025074, -0.7042863368913785);
\draw (0.39335327408896714, -0.7062127376800775)--(0.39386945854025074, -0.7042863368913785);
\draw (0.3924592363114223, -0.7056965571656995)--(0.39386945854025074, -0.7042863368913785);
\draw (0.3900166585220203, -0.7071067801099273)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3900166541632307, -0.708139136092385)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3914268798917552, -0.7095493551722275)--(0.39194305343463165, -0.7076229606815002);
\draw (0.39245923702682173, -0.7095493552294223)--(0.39194305343463165, -0.7076229606815002);
\draw (0.39335327408896714, -0.7062127376800775)--(0.39194305343463165, -0.7076229606815002);
\draw (0.3924592363114223, -0.7056965571656995)--(0.39194305343463165, -0.7076229606815002);
\draw (0.39001665487863013, -0.7119919341561078)--(0.39194305257553813, -0.7114757560181214);
\draw (0.39053283192120264, -0.7128859790195441)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3924592377422211, -0.7134021532931454)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3933532798785555, -0.7128859778250658)--(0.39194305257553813, -0.7114757560181214);
\draw (0.39245923702682173, -0.7095493552294223)--(0.39194305257553813, -0.7114757560181214);
\draw (0.3914268798917552, -0.7095493551722275)--(0.39194305257553813, -0.7114757560181214);
\draw (0.39245923033351005, -0.7162225989452806)--(0.3938694525623385, -0.7148123786709596);
\draw (0.3933532805939549, -0.7167387758887886)--(0.3938694525623385, -0.7148123786709596);
\draw (0.39527967829086297, -0.7162225977508022)--(0.3938694525623385, -0.7148123786709596);
\draw (0.39579585838335696, -0.7153285529445608)--(0.3938694525623385, -0.7148123786709596);
\draw (0.3933532798785555, -0.7128859778250658)--(0.3938694525623385, -0.7148123786709596);
\draw (0.3924592377422211, -0.7134021532931454)--(0.3938694525623385, -0.7148123786709596);
\draw (0.39668989808610494, -0.7186651700860007)--(0.39720607320347434, -0.7167387783223752);
\draw (0.39772225679566436, -0.7186651728702973)--(0.39720607320347434, -0.7167387783223752);
\draw (0.39913247587550693, -0.7172549471417728)--(0.39720607320347434, -0.7167387783223752);
\draw (0.3991324709003824, -0.7162226001843887)--(0.39720607320347434, -0.7167387783223752);
\draw (0.39579585838335696, -0.7153285529445608)--(0.39720607320347434, -0.7167387783223752);
\draw (0.39527967829086297, -0.7162225977508022)--(0.39720607320347434, -0.7167387783223752);
\draw (0.40157504940518374, -0.7186651753038837)--(0.40105887672140084, -0.7167387744579898);
\draw (0.4005426938446102, -0.7186651779737907)--(0.40105887672140084, -0.7167387744579898);
\draw (0.39913247587550693, -0.7172549471417728)--(0.40105887672140084, -0.7167387744579898);
\draw (0.3991324709003824, -0.7162226001843887)--(0.40105887672140084, -0.7167387744579898);
\draw (0.4024690958012434, -0.7153285487294654)--(0.40105887672140084, -0.7167387744579898);
\draw (0.40298527441830884, -0.7162225963200034)--(0.40105887672140084, -0.7167387744579898);
\draw (0.40580571146725464, -0.7162226014234968)--(0.40439549664713725, -0.7148123760456824);
\draw (0.4063218915597487, -0.7153285566172554)--(0.40439549664713725, -0.7148123760456824);
\draw (0.4058057157269798, -0.7134021503171579)--(0.40439549664713725, -0.7148123760456824);
\draw (0.40491166861552086, -0.7128859788278534)--(0.40439549664713725, -0.7148123760456824);
\draw (0.4024690958012434, -0.7153285487294654)--(0.40439549664713725, -0.7148123760456824);
\draw (0.40298527441830884, -0.7162225963200034)--(0.40439549664713725, -0.7148123760456824);
\draw (0.40824829351638187, -0.7119919273729302)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4082482885412573, -0.710959580415546)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4068380737211399, -0.7095493550377316)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4058057181605663, -0.7095493577076386)--(0.4063218908443493, -0.7114757585535325);
\draw (0.40491166861552086, -0.7128859788278534)--(0.4063218908443493, -0.7114757585535325);
\draw (0.4058057157269798, -0.7134021503171579)--(0.4063218908443493, -0.7114757585535325);
\draw (0.39668989577752045, -0.6870870600703025)--(0.395279673548692, -0.6884972803446234);
\draw (0.39720607282009296, -0.6879811049337388)--(0.395279673548692, -0.6884972803446234);
\draw (0.3966898992772165, -0.689907499424466)--(0.395279673548692, -0.6884972803446234);
\draw (0.39579585714088206, -0.6904236748925456)--(0.395279673548692, -0.6884972803446234);
\draw (0.3933532802105736, -0.6879811025001523)--(0.395279673548692, -0.6884972803446234);
\draw (0.3938694587285746, -0.6870870549668091)--(0.395279673548692, -0.6884972803446234);
\draw (0.39913247123240037, -0.6913177248594752)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3986162941898279, -0.690423679996039)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3966898992772165, -0.689907499424466)--(0.39720607353549237, -0.6918339029974617);
\draw (0.39579585714088206, -0.6904236748925456)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3966898999926159, -0.6937602974881889)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3977222571276824, -0.6937602975453838)--(0.39720607353549237, -0.6918339029974617);
\draw (0.3991324784974173, -0.6962028726076841)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3986162984049233, -0.6970969174139254)--(0.39720607267639885, -0.6956866983340828);
\draw (0.39668990070801524, -0.6976130955519119)--(0.39720607267639885, -0.6956866983340828);
\draw (0.39579585202206335, -0.6970969213355056)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3966898999926159, -0.6937602974881889)--(0.39720607267639885, -0.6956866983340828);
\draw (0.3977222571276824, -0.6937602975453838)--(0.39720607267639885, -0.6956866983340828);
\draw (0.39668989329930426, -0.7004335412040472)--(0.3952796784791868, -0.6990233158262329);
\draw (0.3957958511629698, -0.7009497166721268)--(0.3952796784791868, -0.6990233158262329);
\draw (0.39386945782485133, -0.7004335388276555)--(0.3952796784791868, -0.6990233158262329);
\draw (0.3933532807822788, -0.6995394939642193)--(0.3952796784791868, -0.6990233158262329);
\draw (0.39579585202206335, -0.6970969213355056)--(0.3952796784791868, -0.6990233158262329);
\draw (0.39668990070801524, -0.6976130955519119)--(0.3952796784791868, -0.6990233158262329);
\draw (0.39245923123723336, -0.7028761150844341)--(0.39194305855345035, -0.7009497142385402);
\draw (0.39335327337356774, -0.7023599396163547)--(0.39194305855345035, -0.7009497142385402);
\draw (0.39386945782485133, -0.7004335388276555)--(0.39194305855345035, -0.7009497142385402);
\draw (0.3933532807822788, -0.6995394939642193)--(0.39194305855345035, -0.7009497142385402);
\draw (0.3900166543069249, -0.7004335426920407)--(0.39194305855345035, -0.7009497142385402);
\draw (0.3900166608565424, -0.7014658923765267)--(0.39194305855345035, -0.7009497142385402);
\draw (0.38757408306714036, -0.7028761153207546)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38668003438118836, -0.7023599411043482)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38616386169740546, -0.7004335402584543)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38668004021540653, -0.6995394927251112)--(0.38809025503552386, -0.7009497181029256);
\draw (0.3900166543069249, -0.7004335426920407)--(0.38809025503552386, -0.7009497181029256);
\draw (0.3900166608565424, -0.7014658923765267)--(0.38809025503552386, -0.7009497181029256);
\draw (0.38334341374005254, -0.7004335414529327)--(0.384753635968881, -0.6990233211786119);
\draw (0.38282723669748003, -0.6995394965894965)--(0.384753635968881, -0.6990233211786119);
\draw (0.38334341957427065, -0.6976130930736957)--(0.384753635968881, -0.6990233211786119);
\draw (0.38423746171060513, -0.6970969176056161)--(0.384753635968881, -0.6990233211786119);
\draw (0.38668004021540653, -0.6995394927251112)--(0.384753635968881, -0.6990233211786119);
\draw (0.38616386169740546, -0.7004335402584543)--(0.384753635968881, -0.6990233211786119);
\draw (0.3809008382851726, -0.69620287666376)--(0.3828272359820806, -0.6956866985257736);
\draw (0.3809008426439622, -0.6951705206813024)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38231106329829767, -0.6937602976798797)--(0.3828272359820806, -0.6956866985257736);
\draw (0.3833434204333642, -0.6937602977370745)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38423746171060513, -0.6970969176056161)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38334341957427065, -0.6976130930736957)--(0.3828272359820806, -0.6956866985257736);
\draw (0.38090084192856277, -0.6913177226175795)--(0.38282723684117415, -0.6918339031891524);
\draw (0.38141702202105676, -0.6904236778113381)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3833434197179648, -0.6899074996733516)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3842374574955097, -0.6904236801877297)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3833434204333642, -0.6937602977370745)--(0.38282723684117415, -0.6918339031891524);
\draw (0.38231106329829767, -0.6937602976798797)--(0.38282723684117415, -0.6918339031891524);
\draw (0.3833434154310223, -0.6870870589556373)--(0.38475364194679323, -0.6884972793990307);
\draw (0.38282723612577474, -0.6879811051254294)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3833434197179648, -0.6899074996733516)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3842374574955097, -0.6904236801877297)--(0.38475364194679323, -0.6884972793990307);
\draw (0.38668003964370123, -0.6879811012610442)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3861638626011288, -0.6870870563976079)--(0.38475364194679323, -0.6884972793990307);
\draw (0.3875740774930932, -0.6846444850752502)--(0.3880902618725297, -0.6865708809867233);
\draw (0.3886064338409132, -0.6846444837688942)--(0.3880902618725297, -0.6865708809867233);
\draw (0.39001665956943765, -0.6860547028487367)--(0.3880902618725297, -0.6865708809867233);
\draw (0.39001665521064816, -0.6870870588311945)--(0.3880902618725297, -0.6865708809867233);
\draw (0.38668003964370123, -0.6879811012610442)--(0.3880902618725297, -0.6865708809867233);
\draw (0.3861638626011288, -0.6870870563976079)--(0.3880902618725297, -0.6865708809867233);
\draw (0.3924592373588397, -0.6846444799045089)--(0.3919430544820491, -0.6865708834203097);
\draw (0.39335327513638463, -0.6851606604188871)--(0.3919430544820491, -0.6865708834203097);
\draw (0.3938694587285746, -0.6870870549668091)--(0.3919430544820491, -0.6865708834203097);
\draw (0.3933532802105736, -0.6879811025001523)--(0.3919430544820491, -0.6865708834203097);
\draw (0.39001665521064816, -0.6870870588311945)--(0.3919430544820491, -0.6865708834203097);
\draw (0.39001665956943765, -0.6860547028487367)--(0.3919430544820491, -0.6865708834203097);
\draw (0.3766701742924447, -0.675528666252462)--(0.3761540019304379, -0.6774550627885156);
\draw (0.37563781833824794, -0.6755286682405934)--(0.3761540019304379, -0.6774550627885156);
\draw (0.3742275965030427, -0.6769388891966899)--(0.3761540019304379, -0.6774550627885156);
\draw (0.3742276034462835, -0.6779712395629512)--(0.3761540019304379, -0.6774550627885156);
\draw (0.37756421714417854, -0.6788652888481055)--(0.3761540019304379, -0.6774550627885156);
\draw (0.3780803964494261, -0.6779712426783131)--(0.3761540019304379, -0.6774550627885156);
\draw (0.37178502533510527, -0.6755286651252317)--(0.3723011980188882, -0.6774550659711255);
\draw (0.37281738168292533, -0.6755286638188756)--(0.3723011980188882, -0.6774550659711255);
\draw (0.3742275965030427, -0.6769388891966899)--(0.3723011980188882, -0.6774550659711255);
\draw (0.3742276034462835, -0.6779712395629512)--(0.3723011980188882, -0.6774550659711255);
\draw (0.37089097657730624, -0.6788652876089973)--(0.3723011980188882, -0.6774550659711255);
\draw (0.370374799928357, -0.6779712434273365)--(0.3723011980188882, -0.6774550659711255);
\draw (0.36755436327303437, -0.6779712390056186)--(0.36896457809315175, -0.6793814643834328);
\draw (0.36703818396778687, -0.6788652851754109)--(0.36896457809315175, -0.6793814643834328);
\draw (0.36755435665156977, -0.6807916860213047)--(0.36896457809315175, -0.6793814643834328);
\draw (0.368448405731145, -0.6813078609194865)--(0.36896457809315175, -0.6793814643834328);
\draw (0.37089097657730624, -0.6788652876089973)--(0.36896457809315175, -0.6793814643834328);
\draw (0.370374799928357, -0.6779712434273365)--(0.36896457809315175, -0.6793814643834328);
\draw (0.3651117788621678, -0.6822019089655326)--(0.36703818428956303, -0.6827180825573583);
\draw (0.36511178580540854, -0.6832342593317939)--(0.36703818428956303, -0.6827180825573583);
\draw (0.3665220010191491, -0.6846444853913837)--(0.36703818428956303, -0.6827180825573583);
\draw (0.3675543573669692, -0.6846444840850276)--(0.36703818428956303, -0.6827180825573583);
\draw (0.368448405731145, -0.6813078609194865)--(0.36703818428956303, -0.6827180825573583);
\draw (0.36755435665156977, -0.6807916860213047)--(0.36703818428956303, -0.6827180825573583);
\draw (0.3651117861271847, -0.6870870567137415)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3651117795775672, -0.6860547070292555)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3665220010191491, -0.6846444853913837)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3675543573669692, -0.6846444840850276)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3684483994314566, -0.6879811053171201)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3675543572951221, -0.6884972807851997)--(0.3670381846113392, -0.6865708799393058);
\draw (0.3675543615820646, -0.691317721502914)--(0.3689645830236466, -0.6899074998650423);
\draw (0.3684483993596095, -0.6918339020172922)--(0.3689645830236466, -0.6899074998650423);
\draw (0.370374797843764, -0.6913177252428566)--(0.3689645830236466, -0.6899074998650423);
\draw (0.37089097714901154, -0.6904236790730643)--(0.3689645830236466, -0.6899074998650423);
\draw (0.3684483994314566, -0.6879811053171201)--(0.3689645830236466, -0.6899074998650423);
\draw (0.3675543572951221, -0.6884972807851997)--(0.3689645830236466, -0.6899074998650423);
\draw (0.37178502000074537, -0.6937603016687077)--(0.3723012036647825, -0.6918338995164578);
\draw (0.3728173763485654, -0.6937603003623517)--(0.3723012036647825, -0.6918338995164578);
\draw (0.37422759779014736, -0.6923500787244798)--(0.3723012036647825, -0.6918338995164578);
\draw (0.3742276021489369, -0.6913177227420222)--(0.3723012036647825, -0.6918338995164578);
\draw (0.370890977936258, -0.6904236804366153)--(0.3723012036647825, -0.6918338995164578);
\draw (0.370374797843764, -0.6913177252428566)--(0.3723012036647825, -0.6918338995164578);
\draw (0.37667017986649187, -0.6937602964979664)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37756422200282636, -0.6932441210298869)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37808039475845634, -0.6913177251756086)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37756421771588383, -0.6904236803121724)--(0.37615399627430185, -0.6918339019500443);
\draw (0.3742276021489369, -0.6913177227420222)--(0.37615399627430185, -0.6918339019500443);
\draw (0.37422759779014736, -0.6923500787244798)--(0.37615399627430185, -0.6918339019500443);
\draw (0.38090084192856277, -0.6913177226175795)--(0.3794906162000383, -0.6899075035377369);
\draw (0.38141702202105676, -0.6904236778113381)--(0.3794906162000383, -0.6899075035377369);
\draw (0.3809008376416203, -0.688497281899865)--(0.3794906162000383, -0.6899075035377369);
\draw (0.3800067998640754, -0.687981101385487)--(0.3794906162000383, -0.6899075035377369);
\draw (0.37756421771588383, -0.6904236803121724)--(0.3794906162000383, -0.6899075035377369);
\draw (0.37808039475845634, -0.6913177251756086)--(0.3794906162000383, -0.6899075035377369);
\draw (0.3833434154310223, -0.6870870589556373)--(0.38141702130565736, -0.6865708797476151);
\draw (0.38282723612577474, -0.6879811051254294)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3809008376416203, -0.688497281899865)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3800067998640754, -0.687981101385487)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3809008377134674, -0.6846444851996929)--(0.38141702130565736, -0.6865708797476151);
\draw (0.3819331932740409, -0.6846444825297862)--(0.38141702130565736, -0.6865708797476151);
\draw (0.38334341907441244, -0.6822019049094565)--(0.38141702059025795, -0.6827180816838923);
\draw (0.38282724203183993, -0.6813078600460203)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3809008369980679, -0.68079168713597)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3800067948617335, -0.6813078626040496)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3809008369262209, -0.6846444838361421)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3819331932740409, -0.6846444825297862)--(0.38141702059025795, -0.6827180816838923);
\draw (0.3809008436195325, -0.677971240120284)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3800067949335806, -0.6774550659038776)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3780803964494261, -0.6779712426783131)--(0.37949062217795054, -0.6793814617581557);
\draw (0.37756421714417854, -0.6788652888481055)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3800067948617335, -0.6813078626040496)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3809008369980679, -0.68079168713597)--(0.37949062217795054, -0.6793814617581557);
\draw (0.3535533960437156, -0.6755286629048962)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3526593430030106, -0.676044844677939)--(0.35406956891186225, -0.6774550640701175);
\draw (0.35214317042770776, -0.6779712408445531)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3526593473718745, -0.6788652855375454)--(0.35406956891186225, -0.6774550640701175);
\draw (0.35599596323403876, -0.6779712436190273)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3559959672976109, -0.676938887125238)--(0.35406956891186225, -0.6774550640701175);
\draw (0.3493227230732376, -0.677971243083255)--(0.3507329489861258, -0.6793814624824248);
\draw (0.35021676521360856, -0.6774550676221669)--(0.3507329489861258, -0.6793814624824248);
\draw (0.35214317042770776, -0.6779712408445531)--(0.3507329489861258, -0.6793814624824248);
\draw (0.3526593473718745, -0.6788652855375454)--(0.3507329489861258, -0.6793814624824248);
\draw (0.3502167655189003, -0.6813078649755625)--(0.3507329489861258, -0.6793814624824248);
\draw (0.349322727446138, -0.6807916839498528)--(0.3507329489861258, -0.6793814624824248);
\draw (0.34688014965673597, -0.6822019068940807)--(0.34880654407731837, -0.6827180866134344);
\draw (0.3468801455931639, -0.6832342633878699)--(0.34880654407731837, -0.6827180866134344);
\draw (0.34829037132168833, -0.6846444824677125)--(0.34880654407731837, -0.6827180866134344);
\draw (0.34932272766950834, -0.6846444811613565)--(0.34880654407731837, -0.6827180866134344);
\draw (0.3502167655189003, -0.6813078649755625)--(0.34880654407731837, -0.6827180866134344);
\draw (0.349322727446138, -0.6807916839498528)--(0.34880654407731837, -0.6827180866134344);
\draw (0.34688014591494, -0.6870870607698174)--(0.34880654439909453, -0.6865708839953818);
\draw (0.34739632295751255, -0.6879811056332537)--(0.34880654439909453, -0.6865708839953818);
\draw (0.3493227279912845, -0.6884972785433039)--(0.34880654439909453, -0.6865708839953818);
\draw (0.350216770127619, -0.6879811030752243)--(0.34880654439909453, -0.6865708839953818);
\draw (0.34932272766950834, -0.6846444811613565)--(0.34880654439909453, -0.6865708839953818);
\draw (0.34829037151849995, -0.6846444828086002)--(0.34880654439909453, -0.6865708839953818);
\draw (0.3493227213698199, -0.6913177255589901)--(0.35073294281140194, -0.6899075039211182);
\draw (0.3488065447208707, -0.6904236813773292)--(0.35073294281140194, -0.6899075039211182);
\draw (0.3493227279912845, -0.6884972785433039)--(0.35073294281140194, -0.6899075039211182);
\draw (0.350216770127619, -0.6879811030752243)--(0.35073294281140194, -0.6899075039211182);
\draw (0.35265934823879713, -0.690423677512944)--(0.35073294281140194, -0.6899075039211182);
\draw (0.3521431689335496, -0.6913177236827363)--(0.35073294281140194, -0.6899075039211182);
\draw (0.3535533906969078, -0.6937602994268119)--(0.35406956345253776, -0.6918339035725338);
\draw (0.3545857470447278, -0.6937602981204559)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35599596848630977, -0.6923500764825841)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35599596193669225, -0.6913177267980981)--(0.35406956345253776, -0.6918339035725338);
\draw (0.35265934823879713, -0.690423677512944)--(0.35406956345253776, -0.6918339035725338);
\draw (0.3521431689335496, -0.6913177236827363)--(0.35406956345253776, -0.6918339035725338);
\draw (0.3584385396542472, -0.6937603005540424)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35933258179058164, -0.6932441250859628)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35984876545461875, -0.6913177229337129)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35933258841204624, -0.6904236780702766)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35599596193669225, -0.6913177267980981)--(0.35792236697046426, -0.6918338997081486);
\draw (0.35599596848630977, -0.6923500764825841)--(0.35792236697046426, -0.6918338997081486);
\draw (0.3626692126247252, -0.6913177203756836)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3631853810215656, -0.6904236805038632)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3626692083377827, -0.6884972796579693)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3617751596518307, -0.687981105441563)--(0.36125898689620073, -0.6899075012958411);
\draw (0.35933258841204624, -0.6904236780702766)--(0.36125898689620073, -0.6899075012958411);
\draw (0.35984876545461875, -0.6913177229337129)--(0.36125898689620073, -0.6899075012958411);
\draw (0.3651117861271847, -0.6870870567137415)--(0.3631853810934127, -0.686570883803691);
\draw (0.3651117795775672, -0.6860547070292555)--(0.3631853810934127, -0.686570883803691);
\draw (0.36370156436382656, -0.6846444809696657)--(0.3631853810934127, -0.686570883803691);
\draw (0.36266920801600655, -0.6846444822760218)--(0.3631853810934127, -0.686570883803691);
\draw (0.3617751596518307, -0.687981105441563)--(0.3631853810934127, -0.686570883803691);
\draw (0.3626692083377827, -0.6884972796579693)--(0.3631853810934127, -0.686570883803691);
\draw (0.3651117788621678, -0.6822019089655326)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36511178580540854, -0.6832342593317939)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36370156436382656, -0.6846444809696657)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36266920801600655, -0.6846444822760218)--(0.3631853803780133, -0.6827180857399682);
\draw (0.3617751655578959, -0.6813078603621538)--(0.3631853803780133, -0.6827180857399682);
\draw (0.3626692076942304, -0.6807916848940743)--(0.3631853803780133, -0.6827180857399682);
\draw (0.36266920340728787, -0.6779712441763599)--(0.3612589819657059, -0.6793814658142316);
\draw (0.36177516523611974, -0.6774550629802063)--(0.3612589819657059, -0.6793814658142316);
\draw (0.3598487669487769, -0.6779712400955296)--(0.3612589819657059, -0.6793814658142316);
\draw (0.35933258744671775, -0.6788652859244342)--(0.3612589819657059, -0.6793814658142316);
\draw (0.3617751655578959, -0.6813078603621538)--(0.3612589819657059, -0.6793814658142316);
\draw (0.3626692076942304, -0.6807916848940743)--(0.3612589819657059, -0.6793814658142316);
\draw (0.35843854508701295, -0.6755286641810101)--(0.35792236171819325, -0.6774550668445916);
\draw (0.3574061888375987, -0.67552866565781)--(0.35792236171819325, -0.6774550668445916);
\draw (0.3559959672976109, -0.676938887125238)--(0.35792236171819325, -0.6774550668445916);
\draw (0.35599596323403876, -0.6779712436190273)--(0.35792236171819325, -0.6774550668445916);
\draw (0.35933258744671775, -0.6788652859244342)--(0.35792236171819325, -0.6774550668445916);
\draw (0.35984876675196525, -0.677971239754642)--(0.35792236171819325, -0.6774550668445916);
\draw (0.33353366558088976, -0.6870870596767125)--(0.33494389149377796, -0.6884972790758823);
\draw (0.33442770772126074, -0.6865708842156244)--(0.33494389149377796, -0.6884972790758823);
\draw (0.33635411293535994, -0.6870870574380106)--(0.33494389149377796, -0.6884972790758823);
\draw (0.3368702898795266, -0.6879811021310029)--(0.33494389149377796, -0.6884972790758823);
\draw (0.3344277080265525, -0.69042368156902)--(0.33494389149377796, -0.6884972790758823);
\draw (0.3335336699537902, -0.6899075005433103)--(0.33494389149377796, -0.6884972790758823);
\draw (0.33776432764296066, -0.6846444857963254)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3368702855106628, -0.6851606612713965)--(0.33828051141951443, -0.6865708806635749);
\draw (0.33635411293535994, -0.6870870574380106)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3368702898795266, -0.6879811021310029)--(0.33828051141951443, -0.6865708806635749);
\draw (0.34020690574169093, -0.6870870602124848)--(0.33828051141951443, -0.6865708806635749);
\draw (0.3402069098052631, -0.6860547037186955)--(0.33828051141951443, -0.6865708806635749);
\draw (0.34264948759466507, -0.6846444807744676)--(0.3421333042258454, -0.6865708834380491);
\draw (0.3435435256674274, -0.6851606618001773)--(0.3421333042258454, -0.6865708834380491);
\draw (0.34405970925961743, -0.6870870563480995)--(0.3421333042258454, -0.6865708834380491);
\draw (0.3435435299543699, -0.6879811025178917)--(0.3421333042258454, -0.6865708834380491);
\draw (0.34020690574169093, -0.6870870602124848)--(0.3421333042258454, -0.6865708834380491);
\draw (0.3402069098052631, -0.6860547037186955)--(0.3421333042258454, -0.6865708834380491);
\draw (0.34688014591494, -0.6870870607698174)--(0.34546992447335806, -0.6884972824076891);
\draw (0.34739632295751255, -0.6879811056332537)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3468801502018825, -0.6899075014875318)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3459861080655481, -0.6904236769556114)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3435435299543699, -0.6879811025178917)--(0.34546992447335806, -0.6884972824076891);
\draw (0.34405970945642905, -0.6870870566889871)--(0.34546992447335806, -0.6884972824076891);
\draw (0.3493227213698199, -0.6913177255589901)--(0.34739632288566547, -0.6918339023334257);
\draw (0.3488065447208707, -0.6904236813773292)--(0.34739632288566547, -0.6918339023334257);
\draw (0.3468801502018825, -0.6899075014875318)--(0.34739632288566547, -0.6918339023334257);
\draw (0.3459861080655481, -0.6904236769556114)--(0.34739632288566547, -0.6918339023334257);
\draw (0.34688015052365867, -0.6937602988694793)--(0.34739632288566547, -0.6918339023334257);
\draw (0.34791250687147873, -0.6937602975631232)--(0.34739632288566547, -0.6918339023334257);
\draw (0.3493227286348369, -0.696202873307199)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3488065493295893, -0.6970969194769912)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3468801508454349, -0.6976130962514268)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3459861021594829, -0.6970969220350205)--(0.34739632360106487, -0.6956867003971486);
\draw (0.34688015052365867, -0.6937602988694793)--(0.34739632360106487, -0.6956867003971486);
\draw (0.34791250687147873, -0.6937602975631232)--(0.34739632360106487, -0.6956867003971486);
\draw (0.3468801442239703, -0.7004335432671129)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3459861020876358, -0.7009497187351925)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3440597079622709, -0.7004335395271704)--(0.3454699294038529, -0.6990233178892986);
\draw (0.34354353091969836, -0.6995394946637341)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3459861021594829, -0.6970969220350205)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3468801508454349, -0.6976130962514268)--(0.3454699294038529, -0.6990233178892986);
\draw (0.3426494821618994, -0.7028761171475)--(0.34213330947811643, -0.7009497163016061);
\draw (0.3416171258140793, -0.7028761184538559)--(0.34213330947811643, -0.7009497163016061);
\draw (0.34020691099396194, -0.7014658930760416)--(0.34213330947811643, -0.7009497163016061);
\draw (0.3402069044443444, -0.7004335433915556)--(0.34213330947811643, -0.7009497163016061);
\draw (0.34354353091969836, -0.6995394946637341)--(0.34213330947811643, -0.7009497163016061);
\draw (0.3440597079622709, -0.7004335395271704)--(0.34213330947811643, -0.7009497163016061);
\draw (0.3377643332045599, -0.7028761160202694)--(0.33828050596018994, -0.7009497201659913);
\draw (0.33687028451860795, -0.7023599418038631)--(0.33828050596018994, -0.7009497201659913);
\draw (0.33635411144120175, -0.7004335402761938)--(0.33828050596018994, -0.7009497201659913);
\draw (0.3368702907464493, -0.6995394941064015)--(0.33828050596018994, -0.7009497201659913);
\draw (0.3402069044443444, -0.7004335433915556)--(0.33828050596018994, -0.7009497201659913);
\draw (0.34020691099396194, -0.7014658930760416)--(0.33828050596018994, -0.7009497201659913);
\draw (0.3335336638774721, -0.7004335421524476)--(0.33494388531905406, -0.6990233205145757);
\draw (0.3344277129570473, -0.7009497170506294)--(0.33494388531905406, -0.6990233205145757);
\draw (0.33635411144120175, -0.7004335402761938)--(0.33494388531905406, -0.6990233205145757);
\draw (0.3368702907464493, -0.6995394941064015)--(0.33494388531905406, -0.6990233205145757);
\draw (0.33442771263527116, -0.6970969196686818)--(0.33494388531905406, -0.6990233205145757);
\draw (0.3335336704989367, -0.6976130951367614)--(0.33494388531905406, -0.6990233205145757);
\draw (0.33109108842259216, -0.6962028773632749)--(0.33301748690674665, -0.6956867005888393);
\draw (0.3310910923877585, -0.6951705206990417)--(0.33301748690674665, -0.6956867005888393);
\draw (0.33250131402615213, -0.6937602994020577)--(0.33301748690674665, -0.6956867005888393);
\draw (0.3335336701771605, -0.693760297754814)--(0.33301748690674665, -0.6956867005888393);
\draw (0.33442771263527116, -0.6970969196686818)--(0.33301748690674665, -0.6956867005888393);
\draw (0.3335336704989367, -0.6976130951367614)--(0.33301748690674665, -0.6956867005888393);
\draw (0.33109109216438815, -0.6913177234875382)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3316072715680415, -0.6904236774881898)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3335336699537902, -0.6899075005433103)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3344277080265525, -0.69042368156902)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3335336701771605, -0.693760297754814)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3325013138293405, -0.69376029906117)--(0.3330174865849705, -0.6918339032068919);
\draw (0.3219752793556022, -0.7071067785675463)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3219752753904359, -0.7081391352317794)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3233855015125836, -0.7095493549933976)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3244178469519966, -0.7095493599850131)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3253118953161724, -0.7062127368194719)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3244178462365972, -0.7056965619212903)--(0.3239016738745904, -0.7076229584573439);
\draw (0.3219752757122121, -0.711991932613727)--(0.32390167419636656, -0.7114757558392913);
\draw (0.3219752800710017, -0.7109595766312693)--(0.32390167419636656, -0.7114757558392913);
\draw (0.3233855015125836, -0.7095493549933976)--(0.32390167419636656, -0.7114757558392913);
\draw (0.3244178469519966, -0.7095493599850131)--(0.32390167419636656, -0.7114757558392913);
\draw (0.32531189992489107, -0.7128859749191339)--(0.32390167419636656, -0.7114757558392913);
\draw (0.3244178468801495, -0.7134021566851853)--(0.32390167419636656, -0.7114757558392913);
\draw (0.324417851167092, -0.7162225974028996)--(0.32582807260867397, -0.7148123757650278);
\draw (0.325311899853044, -0.716738771619306)--(0.32582807260867397, -0.7148123757650278);
\draw (0.3272382983371985, -0.7162225948448704)--(0.32582807260867397, -0.7148123757650278);
\draw (0.3277544667340389, -0.7153285549730499)--(0.32582807260867397, -0.7148123757650278);
\draw (0.32531189992489107, -0.7128859749191339)--(0.32582807260867397, -0.7148123757650278);
\draw (0.3244178468801495, -0.7134021566851853)--(0.32582807260867397, -0.7148123757650278);
\draw (0.3286485204941798, -0.7186651712707215)--(0.32916469324980985, -0.7167387754164434);
\draw (0.3296808659335928, -0.7186651762623373)--(0.32916469324980985, -0.7167387754164434);
\draw (0.3310910873751748, -0.7172549546244654)--(0.32916469324980985, -0.7167387754164434);
\draw (0.33109109173396434, -0.7162225986420078)--(0.32916469324980985, -0.7167387754164434);
\draw (0.3277544675212854, -0.7153285563366008)--(0.32916469324980985, -0.7167387754164434);
\draw (0.3272382983371985, -0.7162225948448704)--(0.32916469324980985, -0.7167387754164434);
\draw (0.3335336694515193, -0.7186651723979519)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3325013138909457, -0.7186651750678589)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3310910873751748, -0.7172549546244654)--(0.3330174858593292, -0.7167387778500298);
\draw (0.33109109173396434, -0.7162225986420078)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3344277073009112, -0.7153285562121581)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3349438843434837, -0.7162226010755942)--(0.3330174858593292, -0.7167387778500298);
\draw (0.3377643315135902, -0.716222598517565)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3382805116060842, -0.7153285537113236)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3377643381350548, -0.7134021515018788)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3368702894491028, -0.7128859772854725)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3344277073009112, -0.7153285562121581)--(0.3363541166934728, -0.7148123731397507);
\draw (0.3349438843434837, -0.7162226010755942)--(0.3363541166934728, -0.7148123731397507);
\draw (0.34020690501604967, -0.7119919348556227)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3402069093748393, -0.7109595788731651)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3387966828590683, -0.7095493584297716)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3377643382069018, -0.7095493548017068)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3368702894491028, -0.7128859772854725)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3377643381350548, -0.7134021515018788)--(0.3382805108906848, -0.7114757556476006);
\draw (0.3402069086594398, -0.7071067808094421)--(0.3382805101752854, -0.7076229575838777);
\draw (0.33969073161686736, -0.706212735946006)--(0.3382805101752854, -0.7076229575838777);
\draw (0.3377643374915024, -0.7056965567379838)--(0.3382805101752854, -0.7076229575838777);
\draw (0.3368702844467609, -0.7062127385040351)--(0.3382805101752854, -0.7076229575838777);
\draw (0.33776433741965534, -0.7095493534381558)--(0.3382805101752854, -0.7076229575838777);
\draw (0.3387966828590683, -0.7095493584297716)--(0.3382805101752854, -0.7076229575838777);
\draw (0.3377643332045599, -0.7028761160202694)--(0.33635411176297797, -0.7042863376581412);
\draw (0.33687028451860795, -0.7023599418038631)--(0.33635411176297797, -0.7042863376581412);
\draw (0.33494388603445346, -0.7028761185782988)--(0.33635411176297797, -0.7042863376581412);
\draw (0.33442771763761303, -0.7037701584501193)--(0.33635411176297797, -0.7042863376581412);
\draw (0.3368702844467609, -0.7062127385040351)--(0.33635411176297797, -0.7042863376581412);
\draw (0.3377643374915024, -0.7056965567379838)--(0.33635411176297797, -0.7042863376581412);
\draw (0.3335336638774721, -0.7004335421524476)--(0.33301749151546534, -0.7023599386885011);
\draw (0.3344277129570473, -0.7009497170506294)--(0.33301749151546534, -0.7023599386885011);
\draw (0.33494388603445346, -0.7028761185782988)--(0.33301749151546534, -0.7023599386885011);
\draw (0.33442771763761303, -0.7037701584501193)--(0.33301749151546534, -0.7023599386885011);
\draw (0.33109109303131085, -0.7028761154629368)--(0.33301749151546534, -0.7023599386885011);
\draw (0.3310910969964772, -0.7018437587987036)--(0.33301749151546534, -0.7023599386885011);
\draw (0.3286485149201327, -0.7004335410252172)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3277544727837982, -0.7009497164932967)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3272382895133844, -0.7028761193273221)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3277544661623336, -0.7037701635089828)--(0.3291646985123227, -0.7023599355731394);
\draw (0.33109109303131085, -0.7028761154629368)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3310910969964772, -0.7018437587987036)--(0.3291646985123227, -0.7023599355731394);
\draw (0.3244178528580618, -0.7028761149056042)--(0.3258280676781792, -0.7042863402834185);
\draw (0.32390167355281424, -0.7037701610753964)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3244178462365972, -0.7056965619212903)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3253118953161724, -0.7062127368194719)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3277544661623336, -0.7037701635089828)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3272382895133844, -0.7028761193273221)--(0.3258280676781792, -0.7042863402834185);
\draw (0.3219752703778522, -0.7302235691572031)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3224914474204247, -0.7311176140206394)--(0.3239016789831673, -0.7297073847212449);
\draw (0.32441785166695025, -0.7316337855671388)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3253118938032847, -0.7311176100990592)--(0.3239016789831673, -0.7297073847212449);
\draw (0.32441785252604377, -0.7277809902305176)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3233854953909773, -0.7277809901733228)--(0.3239016789831673, -0.7297073847212449);
\draw (0.3244178458327321, -0.7344542339463758)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3239016687901596, -0.7335601890829395)--(0.3258280789699676, -0.7330440073740832);
\draw (0.32441785166695025, -0.7316337855671388)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3253118938032847, -0.7311176100990592)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3277544723080861, -0.7335601852185543)--(0.3258280789699676, -0.7330440073740832);
\draw (0.327238293790085, -0.7344542327518974)--(0.3258280789699676, -0.7330440073740832);
\draw (0.3286485151598199, -0.7368968078141976)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3296808707203935, -0.7368968051442907)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3310910929492219, -0.7354865848699698)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3310910973080115, -0.7344542288875121)--(0.3291646980366105, -0.7349704042983969);
\draw (0.3277544723080861, -0.7335601852185543)--(0.3291646980366105, -0.7349704042983969);
\draw (0.327238293790085, -0.7344542327518974)--(0.3291646980366105, -0.7349704042983969);
\draw (0.33353366332991286, -0.7368968075778772)--(0.33301749064612995, -0.7349704067319833);
\draw (0.3344277163746544, -0.7363806258118258)--(0.33301749064612995, -0.7349704067319833);
\draw (0.3349438899175309, -0.7344542313210987)--(0.33301749064612995, -0.7349704067319833);
\draw (0.33442771287495837, -0.7335601864576624)--(0.33301749064612995, -0.7349704067319833);
\draw (0.3310910973080115, -0.7344542288875121)--(0.33301749064612995, -0.7349704067319833);
\draw (0.3310910929492219, -0.7354865848699698)--(0.33301749064612995, -0.7349704067319833);
\draw (0.3377643363003909, -0.7344542273995185)--(0.33635411057186637, -0.7330440083196759);
\draw (0.3368702832556494, -0.7349704091655698)--(0.33635411057186637, -0.7330440083196759);
\draw (0.3349438899175309, -0.7344542313210987)--(0.33635411057186637, -0.7330440083196759);
\draw (0.33442771287495837, -0.7335601864576624)--(0.33635411057186637, -0.7330440083196759);
\draw (0.33687028411474285, -0.7311176138289486)--(0.33635411057186637, -0.7330440083196759);
\draw (0.33776433280069484, -0.731633788045355)--(0.33635411057186637, -0.7330440083196759);
\draw (0.3402069105900969, -0.7302235651011271)--(0.3382805047690784, -0.729707390827526);
\draw (0.3402069040404794, -0.7291912154166412)--(0.3382805047690784, -0.729707390827526);
\draw (0.33879668922036194, -0.7277809900388268)--(0.3382805047690784, -0.729707390827526);
\draw (0.33776433208529544, -0.727780989981632)--(0.3382805047690784, -0.729707390827526);
\draw (0.33687028411474285, -0.7311176138289486)--(0.3382805047690784, -0.729707390827526);
\draw (0.33776433280069484, -0.731633788045355)--(0.3382805047690784, -0.729707390827526);
\draw (0.3402069033250799, -0.7253384173529183)--(0.3382805056281719, -0.7258545954909048);
\draw (0.3396907262825074, -0.724444372489482)--(0.3382805056281719, -0.7258545954909048);
\draw (0.33776433136989603, -0.723928191917909)--(0.3382805056281719, -0.7258545954909048);
\draw (0.3368702892335616, -0.7244443673859886)--(0.3382805056281719, -0.7258545954909048);
\draw (0.33776433208529544, -0.727780989981632)--(0.3382805056281719, -0.7258545954909048);
\draw (0.33879668922036194, -0.7277809900388268)--(0.3382805056281719, -0.7258545954909048);
\draw (0.3377643278702, -0.7211077525637456)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3368702900926551, -0.7205915720493674)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3349438908212542, -0.7211077474602522)--(0.3363541056413716, -0.7225179728380665);
\draw (0.33442771230325313, -0.7220017949935953)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3368702892335616, -0.7244443673859886)--(0.3363541056413716, -0.7225179728380665);
\draw (0.33776433136989603, -0.723928191917909)--(0.3363541056413716, -0.7225179728380665);
\draw (0.3335336694515193, -0.7186651723979519)--(0.3330174865747286, -0.7205915759137528);
\draw (0.3325013138909457, -0.7186651750678589)--(0.3330174865747286, -0.7205915759137528);
\draw (0.33109109166211725, -0.7200753953421798)--(0.3330174865747286, -0.7205915759137528);
\draw (0.3310910873033277, -0.7211077513246374)--(0.3330174865747286, -0.7205915759137528);
\draw (0.33442771230325313, -0.7220017949935953)--(0.3330174865747286, -0.7205915759137528);
\draw (0.3349438908212542, -0.7211077474602522)--(0.3330174865747286, -0.7205915759137528);
\draw (0.3286485204941798, -0.7186651712707215)--(0.32916469396520925, -0.7205915734801662);
\draw (0.3296808659335928, -0.7186651762623373)--(0.32916469396520925, -0.7205915734801662);
\draw (0.33109109166211725, -0.7200753953421798)--(0.32916469396520925, -0.7205915734801662);
\draw (0.3310910873033277, -0.7211077513246374)--(0.32916469396520925, -0.7205915734801662);
\draw (0.32775447173638084, -0.7220017937544873)--(0.32916469396520925, -0.7205915734801662);
\draw (0.3272382946938083, -0.721107748891051)--(0.32916469396520925, -0.7205915734801662);
\draw (0.32441784752370184, -0.7211077514490802)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3239016791268614, -0.7220017913209007)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3244178518106443, -0.7239281921667946)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3253119004965963, -0.724444366383201)--(0.3258280740394728, -0.7225179718924737);
\draw (0.32775447173638084, -0.7220017937544873)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3272382946938083, -0.721107748891051)--(0.3258280740394728, -0.7225179718924737);
\draw (0.3219752740212423, -0.7253384151110225)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3219752805708599, -0.7263707647955084)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3233854953909773, -0.7277809901733228)--(0.3239016798422608, -0.7258545893846237);
\draw (0.32441785252604377, -0.7277809902305176)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3253119004965963, -0.724444366383201)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3244178518106443, -0.7239281921667946)--(0.3239016798422608, -0.7258545893846237);
\draw (0.3335336624261896, -0.7502432914387236)--(0.33494389556342513, -0.748833064866431);
\draw (0.3344277126866345, -0.7507594683822317)--(0.33494389556342513, -0.748833064866431);
\draw (0.3363541103835425, -0.7502432902442452)--(0.33494389556342513, -0.748833064866431);
\draw (0.3368702904760365, -0.7493492454380039)--(0.33494389556342513, -0.748833064866431);
\draw (0.3344277119712351, -0.7469066703185088)--(0.33494389556342513, -0.748833064866431);
\draw (0.3335336698349007, -0.7474228457865884)--(0.33494389556342513, -0.748833064866431);
\draw (0.3377643301787845, -0.7526858625794437)--(0.338280516204561, -0.7507594645178465);
\draw (0.33687029397573254, -0.7521696847921674)--(0.338280516204561, -0.7507594645178465);
\draw (0.3363541103835425, -0.7502432902442452)--(0.338280516204561, -0.7507594645178465);
\draw (0.3368702904760365, -0.7493492454380039)--(0.338280516204561, -0.7507594645178465);
\draw (0.340206913901469, -0.7502432863798599)--(0.338280516204561, -0.7507594645178465);
\draw (0.3402069079681865, -0.7512756396352158)--(0.338280516204561, -0.7507594645178465);
\draw (0.34264948149786334, -0.7526858677973268)--(0.3421333088140804, -0.7507594669514329);
\draw (0.3435435345426049, -0.7521696860312754)--(0.3421333088140804, -0.7507594669514329);
\draw (0.3440597065109884, -0.7502432888134465)--(0.3421333088140804, -0.7507594669514329);
\draw (0.34354352789392295, -0.7493492412229085)--(0.3421333088140804, -0.7507594669514329);
\draw (0.340206913901469, -0.7502432863798599)--(0.3421333088140804, -0.7507594669514329);
\draw (0.3402069079681865, -0.7512756396352158)--(0.3421333088140804, -0.7507594669514329);
\draw (0.3468801544683413, -0.7502432876189681)--(0.34546992873981686, -0.7488330685391255);
\draw (0.34739632365242823, -0.7493492491106984)--(0.34546992873981686, -0.7488330685391255);
\draw (0.3468801478196594, -0.747422842810601)--(0.34546992873981686, -0.7488330685391255);
\draw (0.34598610070820035, -0.7469066713212964)--(0.34546992873981686, -0.7488330685391255);
\draw (0.34354352789392295, -0.7493492412229085)--(0.34546992873981686, -0.7488330685391255);
\draw (0.3440597065109884, -0.7502432888134465)--(0.34546992873981686, -0.7488330685391255);
\draw (0.3493227256090614, -0.7460126198663732)--(0.3473963229370288, -0.7454964510469755);
\draw (0.3488065486655533, -0.7469066701268181)--(0.3473963229370288, -0.7454964510469755);
\draw (0.3468801478196594, -0.747422842810601)--(0.3473963229370288, -0.7454964510469755);
\draw (0.34598610070820035, -0.7469066713212964)--(0.3473963229370288, -0.7454964510469755);
\draw (0.34688015025324587, -0.7435700502010816)--(0.3473963229370288, -0.7454964510469755);
\draw (0.34791250581381944, -0.7435700475311747)--(0.3473963229370288, -0.7454964510469755);
\draw (0.3493227199185374, -0.7411274748452661)--(0.3473963222216294, -0.7416436529832526);
\draw (0.3488065444504579, -0.7402334327089316)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34688014953784646, -0.7397172521373587)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34598610740151203, -0.7402334276054383)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34688015025324587, -0.7435700502010816)--(0.3473963222216294, -0.7416436529832526);
\draw (0.34791250581381944, -0.7435700475311747)--(0.3473963222216294, -0.7416436529832526);
\draw (0.3468801444636575, -0.7368968100560934)--(0.3454699222348291, -0.7383070303304143);
\draw (0.3459861066861126, -0.7363806295417153)--(0.3454699222348291, -0.7383070303304143);
\draw (0.3440597074147117, -0.7368968049526)--(0.3454699222348291, -0.7383070303304143);
\draw (0.34354352889671064, -0.7377908524859431)--(0.3454699222348291, -0.7383070303304143);
\draw (0.34598610740151203, -0.7402334276054383)--(0.3454699222348291, -0.7383070303304143);
\draw (0.34688014953784646, -0.7397172521373587)--(0.3454699222348291, -0.7383070303304143);
\draw (0.3426494860449768, -0.7344542298902998)--(0.34213330316818613, -0.7363806334061006);
\draw (0.34161713048440323, -0.7344542325602067)--(0.34213330316818613, -0.7363806334061006);
\draw (0.34020690825557476, -0.7358644528345276)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3402069038967852, -0.7368968088169853)--(0.34213330316818613, -0.7363806334061006);
\draw (0.34354352889671064, -0.7377908524859431)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3440597074147117, -0.7368968049526)--(0.34213330316818613, -0.7363806334061006);
\draw (0.3377643378748838, -0.7344542301266203)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3368702848301423, -0.7349704118926715)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3363541112872658, -0.7368968063833988)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3368702883298383, -0.7377908512468351)--(0.33828051055866676, -0.7363806309725142);
\draw (0.3402069038967852, -0.7368968088169853)--(0.33828051055866676, -0.7363806309725142);
\draw (0.34020690825557476, -0.7358644528345276)--(0.33828051055866676, -0.7363806309725142);
\draw (0.33353366490440584, -0.736896810304979)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3344277179491474, -0.7363806285389276)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3363541112872658, -0.7368968063833988)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3368702883298383, -0.7377908512468351)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3344277170900538, -0.7402334238755488)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3335336684041018, -0.7397172496591424)--(0.3349438906329303, -0.7383070293848215);
\draw (0.3310910906146998, -0.7411274726033703)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3310910971643174, -0.7421598222878563)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3325013119844348, -0.7435700476656706)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3335336691195013, -0.7435700477228654)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3344277170900538, -0.7402334238755488)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3335336684041018, -0.7397172496591424)--(0.3330174964357183, -0.7416436468769715);
\draw (0.3310910869713097, -0.7460126266495509)--(0.3330174955766248, -0.7454964422135927);
\draw (0.3316072640138822, -0.7469066715129872)--(0.3330174955766248, -0.7454964422135927);
\draw (0.3335336698349007, -0.7474228457865884)--(0.3330174955766248, -0.7454964422135927);
\draw (0.3344277119712351, -0.7469066703185088)--(0.3330174955766248, -0.7454964422135927);
\draw (0.3335336691195013, -0.7435700477228654)--(0.3330174955766248, -0.7454964422135927);
\draw (0.3325013119844348, -0.7435700476656706)--(0.3330174955766248, -0.7454964422135927);
\draw (0.35355339403242597, -0.7618016775950415)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3545857386845924, -0.7618016812231063)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3559959609134209, -0.7603914609487854)--(0.3540695660008095, -0.7598752803772124);
\draw (0.35599596684670337, -0.7593591076934294)--(0.3540695660008095, -0.7598752803772124);
\draw (0.352659340272285, -0.7584650612973698)--(0.3540695660008095, -0.7598752803772124);
\draw (0.352143174237184, -0.759359105259843)--(0.3540695660008095, -0.7598752803772124);
\draw (0.3584385422025189, -0.7618016773587211)--(0.3579223586103289, -0.7598752828107989);
\draw (0.35740618664194534, -0.7618016800286279)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3559959609134209, -0.7603914609487854)--(0.3579223586103289, -0.7598752828107989);
\draw (0.35599596684670337, -0.7593591076934294)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3593325808391573, -0.7584650625364779)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3598487594562228, -0.759359110127016)--(0.3579223586103289, -0.7598752828107989);
\draw (0.3626692042645898, -0.759359103478334)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3631853843570838, -0.7584650586720927)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3626692116733009, -0.7565386578261988)--(0.36125898944447243, -0.7579488781005197);
\draw (0.36177516456184183, -0.7560224863368942)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3593325808391573, -0.7584650625364779)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3598487594562228, -0.759359110127016)--(0.36125898944447243, -0.7579488781005197);
\draw (0.3651117785542958, -0.7551284411799427)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3651117844875783, -0.7540960879245868)--(0.3631853836416844, -0.7546122606083697);
\draw (0.36370155875905386, -0.7526858688447442)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3626692109579015, -0.7526858597624758)--(0.3631853836416844, -0.7546122606083697);
\draw (0.36177516456184183, -0.7560224863368942)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3626692116733009, -0.7565386578261988)--(0.3631853836416844, -0.7546122606083697);
\draw (0.3651117837721789, -0.7502432898608639)--(0.3631853860752709, -0.7507594679988503);
\draw (0.36511177783889637, -0.7512756431162197)--(0.3631853860752709, -0.7507594679988503);
\draw (0.36370155875905386, -0.7526858688447442)--(0.3631853860752709, -0.7507594679988503);
\draw (0.3626692109579015, -0.7526858597624758)--(0.3631853860752709, -0.7507594679988503);
\draw (0.36177515719776054, -0.7493492434648042)--(0.3631853860752709, -0.7507594679988503);
\draw (0.3626692102425021, -0.7488330616987529)--(0.3631853860752709, -0.7507594679988503);
\draw (0.36266920674280606, -0.7460126223445894)--(0.3612589845139776, -0.7474228426189103);
\draw (0.361775159631347, -0.7454964508552848)--(0.3612589845139776, -0.7474228426189103);
\draw (0.35984875878545314, -0.7460126235390678)--(0.3612589845139776, -0.7474228426189103);
\draw (0.3593325927503521, -0.7469066675015409)--(0.3612589845139776, -0.7474228426189103);
\draw (0.36177515719776054, -0.7493492434648042)--(0.3612589845139776, -0.7474228426189103);
\draw (0.3626692102425021, -0.7488330616987529)--(0.3612589845139776, -0.7474228426189103);
\draw (0.35843853899021116, -0.7435700512038693)--(0.35792236702182767, -0.7454964484216984);
\draw (0.35740619433804466, -0.7435700475758045)--(0.35792236702182767, -0.7454964484216984);
\draw (0.35599597210921624, -0.7449802678501254)--(0.35792236702182767, -0.7454964484216984);
\draw (0.3559959661759337, -0.7460126211054813)--(0.35792236702182767, -0.7454964484216984);
\draw (0.3593325927503521, -0.7469066675015409)--(0.35792236702182767, -0.7454964484216984);
\draw (0.35984875878545314, -0.7460126235390678)--(0.35792236702182767, -0.7454964484216984);
\draw (0.3535533876711323, -0.7435700459859862)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3526593455347979, -0.7440862214540658)--(0.35406957441230824, -0.7454964459881119);
\draw (0.35214316265800727, -0.7460126249698665)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3526593412750727, -0.7469066725604045)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3559959661759337, -0.7460126211054813)--(0.35406957441230824, -0.7454964459881119);
\draw (0.35599597210921624, -0.7449802678501254)--(0.35406957441230824, -0.7454964459881119);
\draw (0.3493227256090614, -0.7460126198663732)--(0.3507329435781647, -0.7474228506983911);
\draw (0.3488065486655533, -0.7469066701268181)--(0.3507329435781647, -0.7474228506983911);
\draw (0.34932272134933623, -0.748833070972712)--(0.3507329435781647, -0.7474228506983911);
\draw (0.35021676846079525, -0.7493492424620165)--(0.3507329435781647, -0.7474228506983911);
\draw (0.3526593412750727, -0.7469066725604045)--(0.3507329435781647, -0.7474228506983911);
\draw (0.35214316265800727, -0.7460126249698665)--(0.3507329435781647, -0.7474228506983911);
\draw (0.3468801544683413, -0.7502432876189681)--(0.3488065493809527, -0.7507594681905411);
\draw (0.34739632365242823, -0.7493492491106984)--(0.3488065493809527, -0.7507594681905411);
\draw (0.34932272134933623, -0.748833070972712)--(0.3488065493809527, -0.7507594681905411);
\draw (0.35021676846079525, -0.7493492424620165)--(0.3488065493809527, -0.7507594681905411);
\draw (0.34932272206473564, -0.7526858690364349)--(0.3488065493809527, -0.7507594681905411);
\draw (0.3482903742635833, -0.7526858599541666)--(0.3488065493809527, -0.7507594681905411);
\draw (0.3468801492504582, -0.7551284389380469)--(0.34880654694736624, -0.7546122608000604);
\draw (0.34739632786752367, -0.756022486528585)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3493227196311492, -0.7565386616459543)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3502167726758907, -0.756022479879903)--(0.34880654694736624, -0.7546122608000604);
\draw (0.34932272206473564, -0.7526858690364349)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3482903742635833, -0.7526858599541666)--(0.34880654694736624, -0.7546122608000604);
\draw (0.3493227262798311, -0.7593591064543214)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3502167733912901, -0.759875277943626)--(0.3507329485086595, -0.7579488861800004);
\draw (0.352143174237184, -0.759359105259843)--(0.3507329485086595, -0.7579488861800004);
\draw (0.352659340272285, -0.7584650612973698)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3502167726758907, -0.756022479879903)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3493227196311492, -0.7565386616459543)--(0.3507329485086595, -0.7579488861800004);
\draw (0.3766701715063565, -0.7618016796006168)--(0.37615399882257355, -0.7598752787547229);
\draw (0.37563781594578294, -0.7618016822705237)--(0.37615399882257355, -0.7598752787547229);
\draw (0.3742276011256656, -0.7603914568927094)--(0.37615399882257355, -0.7598752787547229);
\draw (0.374227596150541, -0.7593591099353252)--(0.37615399882257355, -0.7598752787547229);
\draw (0.377564221051402, -0.758465058480402)--(0.37615399882257355, -0.7598752787547229);
\draw (0.37808039966846746, -0.7593591060709399)--(0.37615399882257355, -0.7598752787547229);
\draw (0.37178502333626356, -0.7618016798369373)--(0.3723011953046471, -0.7598752826191082);
\draw (0.37281737889683714, -0.7618016771670303)--(0.3723011953046471, -0.7598752826191082);
\draw (0.3742276011256656, -0.7603914568927094)--(0.3723011953046471, -0.7598752826191082);
\draw (0.374227596150541, -0.7593591099353252)--(0.3723011953046471, -0.7598752826191082);
\draw (0.37089098048452973, -0.7584650572412939)--(0.3723011953046471, -0.7598752826191082);
\draw (0.3703748035410216, -0.7593591075017387)--(0.3723011953046471, -0.7598752826191082);
\draw (0.36755435558366867, -0.7593591086962171)--(0.3689645778124971, -0.7579488884218962);
\draw (0.36703817696660324, -0.7584650611056791)--(0.3689645778124971, -0.7579488884218962);
\draw (0.36755435984339385, -0.7565386575898783)--(0.3689645778124971, -0.7579488884218962);
\draw (0.3684484019797283, -0.7560224821217988)--(0.3689645778124971, -0.7579488884218962);
\draw (0.37089098048452973, -0.7584650572412939)--(0.3689645778124971, -0.7579488884218962);
\draw (0.3703748035410216, -0.7593591075017387)--(0.3689645778124971, -0.7579488884218962);
\draw (0.3651117785542958, -0.7551284411799427)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3651117844875783, -0.7540960879245868)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3665220035674209, -0.7526858621960624)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3675543622769803, -0.7526858649803589)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3684484019797283, -0.7560224821217988)--(0.36703817625120383, -0.7546122630419562);
\draw (0.36755435984339385, -0.7565386575898783)--(0.36703817625120383, -0.7546122630419562);
\draw (0.3651117837721789, -0.7502432898608639)--(0.3670381786847903, -0.7507594704324367);
\draw (0.36511177783889637, -0.7512756431162197)--(0.3670381786847903, -0.7507594704324367);
\draw (0.3665220035674209, -0.7526858621960624)--(0.3670381786847903, -0.7507594704324367);
\draw (0.3675543622769803, -0.7526858649803589)--(0.3670381786847903, -0.7507594704324367);
\draw (0.36844839776463284, -0.7493492447039123)--(0.3670381786847903, -0.7507594704324367);
\draw (0.36755436156158094, -0.748833066916636)--(0.3670381786847903, -0.7507594704324367);
\draw (0.367554354912899, -0.746012622108269)--(0.36896458379040936, -0.7474228466423151);
\draw (0.36844839704923343, -0.7454964466401894)--(0.36896458379040936, -0.7474228466423151);
\draw (0.37037480287025193, -0.7460126209137906)--(0.36896458379040936, -0.7474228466423151);
\draw (0.37089098148731736, -0.7469066685043286)--(0.36896458379040936, -0.7474228466423151);
\draw (0.36844839776463284, -0.7493492447039123)--(0.36896458379040936, -0.7474228466423151);
\draw (0.36755436156158094, -0.748833066916636)--(0.36896458379040936, -0.7474228466423151);
\draw (0.3717850169749699, -0.743570048227882)--(0.37230120371614583, -0.7454964482300077);
\draw (0.37281737568452933, -0.7435700510121785)--(0.37230120371614583, -0.7454964482300077);
\draw (0.37422760141305383, -0.7449802700920212)--(0.37230120371614583, -0.7454964482300077);
\draw (0.3742275954797713, -0.7460126233473771)--(0.37230120371614583, -0.7454964482300077);
\draw (0.37089098148731736, -0.7469066685043286)--(0.37230120371614583, -0.7454964482300077);
\draw (0.37037480287025193, -0.7460126209137906)--(0.37230120371614583, -0.7454964482300077);
\draw (0.3766701792024558, -0.7435700471477933)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3775642154055078, -0.7440862249350697)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3780803989976978, -0.7460126194829917)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3775642220541897, -0.7469066697434367)--(0.3761539963256652, -0.7454964506635942);
\draw (0.3742275954797713, -0.7460126233473771)--(0.3761539963256652, -0.7454964506635942);
\draw (0.37422760141305383, -0.7449802700920212)--(0.3761539963256652, -0.7454964506635942);
\draw (0.38090083604664365, -0.7460126245864852)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3814170146637091, -0.7469066721770232)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3809008395463397, -0.7488330639406486)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3800067974100052, -0.7493492394087282)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3775642220541897, -0.7469066697434367)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3780803989976978, -0.7460126194829917)--(0.3794906138178152, -0.7474228448608061);
\draw (0.3833434130760165, -0.7502432921027596)--(0.3814170153791085, -0.7507594702407461);
\draw (0.38282723445895106, -0.7493492445122216)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3809008395463397, -0.7488330639406486)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3800067974100052, -0.7493492394087282)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3809008402617391, -0.7526858620043716)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3819331989712985, -0.7526858647886683)--(0.3814170153791085, -0.7507594702407461);
\draw (0.3833434187665405, -0.7551284371238667)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3828272386740465, -0.756022481930108)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3809008409771385, -0.7565386600680946)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3800067938656795, -0.75602248857879)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3809008402617391, -0.7526858620043716)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3819331989712985, -0.7526858647886683)--(0.38141701294552205, -0.7546122628502655);
\draw (0.3809008335684274, -0.7593591057202298)--(0.37949061874831, -0.7579488803424155);
\draw (0.380006791432093, -0.7598752811883094)--(0.37949061874831, -0.7579488803424155);
\draw (0.37808039966846746, -0.7593591060709399)--(0.37949061874831, -0.7579488803424155);
\draw (0.377564221051402, -0.758465058480402)--(0.37949061874831, -0.7579488803424155);
\draw (0.3800067938656795, -0.75602248857879)--(0.37949061874831, -0.7579488803424155);
\draw (0.3809008409771385, -0.7565386600680946)--(0.37949061874831, -0.7579488803424155);
\draw (0.3966899019691823, -0.7502432828288006)--(0.39527967624065785, -0.748833063748958);
\draw (0.3972060711532692, -0.749349244320531)--(0.39527967624065785, -0.748833063748958);
\draw (0.3966898984694863, -0.747422843474637)--(0.39527967624065785, -0.748833063748958);
\draw (0.3957958513580273, -0.7469066719853324)--(0.39527967624065785, -0.748833063748958);
\draw (0.39335327854374985, -0.7493492418869445)--(0.39527967624065785, -0.748833063748958);
\draw (0.39386945716081534, -0.7502432894774824)--(0.39527967624065785, -0.748833063748958);
\draw (0.39913247625888837, -0.7460126205304092)--(0.3972060704378699, -0.745496446256808);
\draw (0.3986162961663943, -0.7469066653366505)--(0.3972060704378699, -0.745496446256808);
\draw (0.3966898984694863, -0.747422843474637)--(0.3972060704378699, -0.745496446256808);
\draw (0.3957958513580273, -0.7469066719853324)--(0.3972060704378699, -0.745496446256808);
\draw (0.3966898977540869, -0.7435700454109141)--(0.3972060704378699, -0.745496446256808);
\draw (0.39772225646364634, -0.7435700481952108)--(0.3972060704378699, -0.745496446256808);
\draw (0.3991324705683643, -0.7411274755093021)--(0.3972060728714563, -0.7416436536472886);
\draw (0.3986162919512989, -0.7402334279187641)--(0.3972060728714563, -0.7416436536472886);
\draw (0.3966898970386875, -0.7397172473471911)--(0.3972060728714563, -0.7416436536472886);
\draw (0.39579585490235303, -0.7402334228152707)--(0.3972060728714563, -0.7416436536472886);
\draw (0.3966898977540869, -0.7435700454109141)--(0.3972060728714563, -0.7416436536472886);
\draw (0.39772225646364634, -0.7435700481952108)--(0.3972060728714563, -0.7416436536472886);
\draw (0.3966898935389915, -0.7368968079930277)--(0.39527967131016306, -0.7383070282673486);
\draw (0.3957958573359395, -0.7363806302057514)--(0.39527967131016306, -0.7383070282673486);
\draw (0.3938694564900457, -0.7368968028895342)--(0.39527967131016306, -0.7383070282673486);
\draw (0.39335327954653754, -0.7377908531499792)--(0.39527967131016306, -0.7383070282673486);
\draw (0.39579585490235303, -0.7402334228152707)--(0.39527967131016306, -0.7383070282673486);
\draw (0.3966898970386875, -0.7397172473471911)--(0.39527967131016306, -0.7383070282673486);
\draw (0.39245923669480365, -0.7344542305543358)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3933532728978556, -0.7349704083416122)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3938694564900457, -0.7368968028895342)--(0.3919430538180131, -0.7363806340701367);
\draw (0.39335327954653754, -0.7377908531499792)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3900166529721192, -0.7368968067539196)--(0.3919430538180131, -0.7363806340701367);
\draw (0.39001665890540166, -0.7358644534985637)--(0.3919430538180131, -0.7363806340701367);
\draw (0.3875740853757248, -0.7344542253364528)--(0.38809026120849366, -0.7363806316365501);
\draw (0.3866800323309833, -0.734970407102504)--(0.38809026120849366, -0.7363806316365501);
\draw (0.38616386036259975, -0.7368968043203331)--(0.38809026120849366, -0.7363806316365501);
\draw (0.3866800389796652, -0.7377908519108711)--(0.38809026120849366, -0.7363806316365501);
\draw (0.3900166529721192, -0.7368968067539196)--(0.38809026120849366, -0.7363806316365501);
\draw (0.39001665890540166, -0.7358644534985637)--(0.38809026120849366, -0.7363806316365501);
\draw (0.38334341240524683, -0.7368968055148115)--(0.3847536412827572, -0.7383070300488576);
\draw (0.3828272354617387, -0.7377908557752564)--(0.3847536412827572, -0.7383070300488576);
\draw (0.38334341905392877, -0.7397172503231785)--(0.3847536412827572, -0.7383070300488576);
\draw (0.3842374552569807, -0.7402334281104548)--(0.3847536412827572, -0.7383070300488576);
\draw (0.3866800389796652, -0.7377908519108711)--(0.3847536412827572, -0.7383070300488576);
\draw (0.38616386036259975, -0.7368968043203331)--(0.3847536412827572, -0.7383070300488576);
\draw (0.3809008412645267, -0.7411274732674064)--(0.3828272361771381, -0.7416436538389792);
\draw (0.38090083533124425, -0.7421598265227622)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3823110610597687, -0.7435700456026048)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3833434197693282, -0.7435700483869014)--(0.3828272361771381, -0.7416436538389792);
\draw (0.3842374552569807, -0.7402334281104548)--(0.3828272361771381, -0.7416436538389792);
\draw (0.38334341905392877, -0.7397172503231785)--(0.3828272361771381, -0.7416436538389792);
\draw (0.38090083604664365, -0.7460126245864852)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3814170146637091, -0.7469066721770232)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3833434173357417, -0.7474228409964209)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3842374594720761, -0.7469066655283413)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3833434197693282, -0.7435700483869014)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3823110610597687, -0.7435700456026048)--(0.38282723374355165, -0.7454964464484987);
\draw (0.3833434130760165, -0.7502432921027596)--(0.38475363530484497, -0.7488330718284387);
\draw (0.38282723445895106, -0.7493492445122216)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3833434173357417, -0.7474228409964209)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3842374594720761, -0.7469066655283413)--(0.38475363530484497, -0.7488330718284387);
\draw (0.38668003797687756, -0.7493492406478364)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3861638610333694, -0.7502432909082812)--(0.38475363530484497, -0.7488330718284387);
\draw (0.3875740808286114, -0.7526858632434797)--(0.38809025279699494, -0.7507594660256507);
\draw (0.38860643638918496, -0.7526858605735728)--(0.38809025279699494, -0.7507594660256507);
\draw (0.39001665861801343, -0.7512756402992519)--(0.38809025279699494, -0.7507594660256507);
\draw (0.39001665364288884, -0.7502432933418677)--(0.38809025279699494, -0.7507594660256507);
\draw (0.38668003797687756, -0.7493492406478364)--(0.38809025279699494, -0.7507594660256507);
\draw (0.3861638610333694, -0.7502432909082812)--(0.38809025279699494, -0.7507594660256507);
\draw (0.39245922899870433, -0.7526858630071593)--(0.39194305631492143, -0.7507594621612654);
\draw (0.3933532711350388, -0.7521696875390798)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39386945716081534, -0.7502432894774824)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39335327854374985, -0.7493492418869445)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39001665364288884, -0.7502432933418677)--(0.39194305631492143, -0.7507594621612654);
\draw (0.39001665861801343, -0.7512756402992519)--(0.39194305631492143, -0.7507594621612654);
\draw (0.40824828896926846, -0.7302235652799571)--(0.40632189405665703, -0.7297073847083841);
\draw (0.4082482949025509, -0.7291912120246012)--(0.40632189405665703, -0.7297073847083841);
\draw (0.40683806917402643, -0.7277809929447587)--(0.40632189405665703, -0.7297073847083841);
\draw (0.405805710464467, -0.727780990160462)--(0.40632189405665703, -0.7297073847083841);
\draw (0.40491167497681446, -0.7311176104369087)--(0.40632189405665703, -0.7297073847083841);
\draw (0.4058057111798664, -0.731633788224185)--(0.40632189405665703, -0.7297073847083841);
\draw (0.4082482941871515, -0.7253384139608783)--(0.40632189649024353, -0.7258545920988648);
\draw (0.408248288253869, -0.7263707672162343)--(0.40632189649024353, -0.7258545920988648);
\draw (0.40683806917402643, -0.7277809929447587)--(0.40632189649024353, -0.7258545920988648);
\draw (0.405805710464467, -0.727780990160462)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4049116676127331, -0.7244443675648187)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4058057097490676, -0.7239281920967391)--(0.40632189649024353, -0.7258545920988648);
\draw (0.4058057171577787, -0.7211077464446038)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4049116700463196, -0.7205915749552994)--(0.4043954949289502, -0.7225179667189248);
\draw (0.40298526920042577, -0.7211077476390823)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4024690922569176, -0.7220017978995271)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4049116676127331, -0.7244443675648187)--(0.4043954949289502, -0.7225179667189248);
\draw (0.4058057097490676, -0.7239281920967391)--(0.4043954949289502, -0.7225179667189248);
\draw (0.40157504940518374, -0.7186651753038837)--(0.40105887743680024, -0.7205915725217128);
\draw (0.4005426938446102, -0.7186651779737907)--(0.40105887743680024, -0.7205915725217128);
\draw (0.39913247161578175, -0.7200753982481116)--(0.40105887743680024, -0.7205915725217128);
\draw (0.39913247659090634, -0.7211077452054957)--(0.40105887743680024, -0.7205915725217128);
\draw (0.4024690922569176, -0.7220017978995271)--(0.40105887743680024, -0.7205915725217128);
\draw (0.40298526920042577, -0.7211077476390823)--(0.40105887743680024, -0.7205915725217128);
\draw (0.39668989808610494, -0.7186651700860007)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39772225679566436, -0.7186651728702973)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39913247161578175, -0.7200753982481116)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39913247659090634, -0.7211077452054957)--(0.39720607391887375, -0.7205915763860982);
\draw (0.3957958516900453, -0.7220017966604191)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39527967307297984, -0.7211077490698811)--(0.39720607391887375, -0.7205915763860982);
\draw (0.39245923602403404, -0.7211077439663877)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3919430590805259, -0.7220017942268325)--(0.3938694539931373, -0.7225179747984055);
\draw (0.39245923176430886, -0.7239281950727264)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3933532788757679, -0.724444366562031)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3957958516900453, -0.7220017966604191)--(0.3938694539931373, -0.7225179747984055);
\draw (0.39527967307297984, -0.7211077490698811)--(0.3938694539931373, -0.7225179747984055);
\draw (0.3900166539749068, -0.7253384180169543)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3900166589500314, -0.7263707649743385)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3914268737701488, -0.7277809903521528)--(0.3919430597959253, -0.7258545922905555);
\draw (0.39245923247970826, -0.7277809931364494)--(0.3919430597959253, -0.7258545922905555);
\draw (0.3933532788757679, -0.724444366562031)--(0.3919430597959253, -0.7258545922905555);
\draw (0.39245923176430886, -0.7239281950727264)--(0.3919430597959253, -0.7258545922905555);
\draw (0.39001665966543086, -0.7302235630380614)--(0.3919430573623388, -0.7297073849000748);
\draw (0.3905328382824963, -0.7311176106285994)--(0.3919430573623388, -0.7297073849000748);
\draw (0.39245923004612177, -0.7316337857459688)--(0.3919430573623388, -0.7297073849000748);
\draw (0.3933532721824562, -0.7311176102778892)--(0.3919430573623388, -0.7297073849000748);
\draw (0.39245923247970826, -0.7277809931364494)--(0.3919430573623388, -0.7297073849000748);
\draw (0.3914268737701488, -0.7277809903521528)--(0.3919430573623388, -0.7297073849000748);
\draw (0.39245923669480365, -0.7344542305543358)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3933532728978556, -0.7349704083416122)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3952796737437495, -0.7344542356578292)--(0.3938694589236321, -0.7330440102800149);
\draw (0.39579585068725764, -0.7335601853973843)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3933532721824562, -0.7311176102778892)--(0.3938694589236321, -0.7330440102800149);
\draw (0.39245923004612177, -0.7316337857459688)--(0.3938694589236321, -0.7330440102800149);
\draw (0.3966898935389915, -0.7368968079930277)--(0.3972060764157821, -0.7349704044772268);
\draw (0.3957958573359395, -0.7363806302057514)--(0.3972060764157821, -0.7349704044772268);
\draw (0.3952796737437495, -0.7344542356578292)--(0.3972060764157821, -0.7349704044772268);
\draw (0.39579585068725764, -0.7335601853973843)--(0.3972060764157821, -0.7349704044772268);
\draw (0.399132477261676, -0.7344542317934439)--(0.3972060764157821, -0.7349704044772268);
\draw (0.39913247132839347, -0.7354865850487998)--(0.3972060764157821, -0.7349704044772268);
\draw (0.4015750526174915, -0.7368968014587355)--(0.4010588690253015, -0.7349704069108134);
\draw (0.402469094753826, -0.7363806259906559)--(0.4010588690253015, -0.7349704069108134);
\draw (0.40298526987119543, -0.7344542342270304)--(0.4010588690253015, -0.7349704069108134);
\draw (0.40246909125413, -0.7335601866364925)--(0.4010588690253015, -0.7349704069108134);
\draw (0.399132477261676, -0.7344542317934439)--(0.4010588690253015, -0.7349704069108134);
\draw (0.39913247132839347, -0.7354865850487998)--(0.4010588690253015, -0.7349704069108134);
\draw (0.4058057146795624, -0.7344542275783486)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40632189477205644, -0.7335601827721071)--(0.40439548895103794, -0.7330440084985059);
\draw (0.4058057111798664, -0.731633788224185)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40491167497681446, -0.7311176104369087)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40246909125413, -0.7335601866364925)--(0.40439548895103794, -0.7330440084985059);
\draw (0.40298526987119543, -0.7344542342270304)--(0.40439548895103794, -0.7330440084985059);
\draw (0.4082482869704267, -0.8164965799916628)--(0.4063218952068012, -0.8159804048742934);
\draw (0.40773211002691856, -0.8173906302521077)--(0.4063218952068012, -0.8159804048742934);
\draw (0.40580570918102465, -0.8179068029358907)--(0.4063218952068012, -0.8159804048742934);
\draw (0.40491166982898685, -0.8173906196944107)--(0.4063218952068012, -0.8159804048742934);
\draw (0.4058057116146112, -0.8140540103263713)--(0.4063218952068012, -0.8159804048742934);
\draw (0.4068380640261988, -0.8140540022022608)--(0.4063218952068012, -0.8159804048742934);
\draw (0.4058057158297066, -0.8207272477442576)--(0.4043954901011821, -0.8193170286644151);
\draw (0.40632189277321473, -0.8198331974838128)--(0.4043954901011821, -0.8193170286644151);
\draw (0.40580570918102465, -0.8179068029358907)--(0.4043954901011821, -0.8193170286644151);
\draw (0.40491166982898685, -0.8173906196944107)--(0.4043954901011821, -0.8193170286644151);
\draw (0.40246908925528824, -0.819833201348198)--(0.4043954901011821, -0.8193170286644151);
\draw (0.4029852647233678, -0.8207272434845325)--(0.4043954901011821, -0.8193170286644151);
\draw (0.4015750537676357, -0.8231698216246446)--(0.40105887017544567, -0.8212434270767226);
\draw (0.40054269505807627, -0.823169818840348)--(0.40105887017544567, -0.8212434270767226);
\draw (0.39913246932955176, -0.8217595997605054)--(0.40105887017544567, -0.8212434270767226);
\draw (0.3991324721138484, -0.820727241050946)--(0.40105887017544567, -0.8212434270767226);
\draw (0.40246908925528824, -0.819833201348198)--(0.40105887017544567, -0.8212434270767226);
\draw (0.4029852647233678, -0.8207272434845325)--(0.40105887017544567, -0.8212434270767226);
\draw (0.3966898915401498, -0.8231698227047333)--(0.3972060775659263, -0.821243424643136);
\draw (0.395795852188112, -0.8226536394632534)--(0.3972060775659263, -0.821243424643136);
\draw (0.3952796685959219, -0.8207272449153313)--(0.3972060775659263, -0.821243424643136);
\draw (0.39579585183740185, -0.8198332055632934)--(0.3972060775659263, -0.821243424643136);
\draw (0.3991324721138484, -0.820727241050946)--(0.3972060775659263, -0.821243424643136);
\draw (0.39913246932955176, -0.8217595997605054)--(0.3972060775659263, -0.821243424643136);
\draw (0.392459234695962, -0.8207272452660415)--(0.3938694537758045, -0.819317019537517);
\draw (0.3933532740479998, -0.8212434285075213)--(0.3938694537758045, -0.819317019537517);
\draw (0.3952796685959219, -0.8207272449153313)--(0.3938694537758045, -0.819317019537517);
\draw (0.39579585183740185, -0.8198332055632934)--(0.3938694537758045, -0.819317019537517);
\draw (0.39335327018361455, -0.8173906249895948)--(0.3938694537758045, -0.819317019537517);
\draw (0.39245922804728006, -0.8179068004576744)--(0.3938694537758045, -0.819317019537517);
\draw (0.39001666081557496, -0.8164965832039706)--(0.39194305536349716, -0.8159803996117805);
\draw (0.3900166526914645, -0.8154642307923828)--(0.39194305536349716, -0.8159803996117805);
\draw (0.3914268717713071, -0.8140540050638584)--(0.39194305536349716, -0.8159803996117805);
\draw (0.3924592304808665, -0.814054007848155)--(0.39194305536349716, -0.8159803996117805);
\draw (0.39335327018361455, -0.8173906249895948)--(0.39194305536349716, -0.8159803996117805);
\draw (0.39245922804728006, -0.8179068004576744)--(0.39194305536349716, -0.8159803996117805);
\draw (0.3900166488270792, -0.8116114272744563)--(0.3919430577970836, -0.8121276070022612);
\draw (0.39053283206855915, -0.8107173879224185)--(0.3919430577970836, -0.8121276070022612);
\draw (0.39245922661648125, -0.8102012043302285)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3933532768769262, -0.8107173812737366)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3924592304808665, -0.814054007848155)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3914268717713071, -0.8140540050638584)--(0.3919430577970836, -0.8121276070022612);
\draw (0.3924592371741782, -0.8073807641322968)--(0.39386945199429557, -0.8087909895101111);
\draw (0.39335327931051267, -0.8068645886642172)--(0.39386945199429557, -0.8087909895101111);
\draw (0.39527967107413814, -0.8073807637815866)--(0.39386945199429557, -0.8087909895101111);
\draw (0.3957958465422177, -0.8082748059179211)--(0.39386945199429557, -0.8087909895101111);
\draw (0.3933532768769262, -0.8107173812737366)--(0.39386945199429557, -0.8087909895101111);
\draw (0.39245922661648125, -0.8102012043302285)--(0.39386945199429557, -0.8087909895101111);
\draw (0.3966898992362491, -0.8049381902519098)--(0.397206071920032, -0.8068645910978037);
\draw (0.3977222516478368, -0.8049381821277994)--(0.397206071920032, -0.8068645910978037);
\draw (0.39913246646795414, -0.8063484075056138)--(0.397206071920032, -0.8068645910978037);
\draw (0.39913247459206463, -0.8073807599172014)--(0.397206071920032, -0.8068645910978037);
\draw (0.3957958465422177, -0.8082748059179211)--(0.397206071920032, -0.8068645910978037);
\draw (0.39527967107413814, -0.8073807637815866)--(0.397206071920032, -0.8068645910978037);
\draw (0.4015750442573562, -0.8049381845613859)--(0.40105887543795854, -0.8068645872334185);
\draw (0.4005426918457685, -0.8049381926854964)--(0.40105887543795854, -0.8068645872334185);
\draw (0.39913246646795414, -0.8063484075056138)--(0.40105887543795854, -0.8068645872334185);
\draw (0.39913247459206463, -0.8073807599172014)--(0.40105887543795854, -0.8068645872334185);
\draw (0.40246909025807587, -0.8082748126112328)--(0.40105887543795854, -0.8068645872334185);
\draw (0.402985267201584, -0.8073807623507878)--(0.40105887543795854, -0.8068645872334185);
\draw (0.40580571830792284, -0.8073807666105131)--(0.40439549293010846, -0.8087909814306304);
\draw (0.40632189377600236, -0.8082748087468474)--(0.40439549293010846, -0.8087909814306304);
\draw (0.40580570775022584, -0.8102012068084448)--(0.40439549293010846, -0.8087909814306304);
\draw (0.40491166561389147, -0.8107173822765243)--(0.40439549293010846, -0.8087909814306304);
\draw (0.40246909025807587, -0.8082748126112328)--(0.40439549293010846, -0.8087909814306304);
\draw (0.402985267201584, -0.8073807623507878)--(0.40439549293010846, -0.8087909814306304);
\draw (0.4082482921883098, -0.811611428672584)--(0.4063218913424159, -0.8121276013563669);
\draw (0.4082482894040132, -0.8126437873821434)--(0.4063218913424159, -0.8121276013563669);
\draw (0.4068380640261988, -0.8140540022022608)--(0.4063218913424159, -0.8121276013563669);
\draw (0.4058057116146112, -0.8140540103263713)--(0.4063218913424159, -0.8121276013563669);
\draw (0.40491166561389147, -0.8107173822765243)--(0.4063218913424159, -0.8121276013563669);
\draw (0.40580570775022584, -0.8102012068084448)--(0.4063218913424159, -0.8121276013563669);
\draw (0.39668989997034065, -0.8365162975405062)--(0.39527967424181615, -0.8351060784606636);
\draw (0.3972060723034134, -0.8356222644864402)--(0.39527967424181615, -0.8351060784606636);
\draw (0.3966898996196305, -0.8336958636405463)--(0.39527967424181615, -0.8351060784606636);
\draw (0.39579584935918555, -0.8331796866970381)--(0.39527967424181615, -0.8351060784606636);
\draw (0.393353279693894, -0.8356222620528536)--(0.39527967424181615, -0.8351060784606636);
\draw (0.3938694551619736, -0.8365163041891881)--(0.39527967424181615, -0.8351060784606636);
\draw (0.39913247740903246, -0.8322856406963184)--(0.3972060684390281, -0.8317694609685137);
\draw (0.3986162941675526, -0.8331796800483562)--(0.3972060684390281, -0.8317694609685137);
\draw (0.3966898996196305, -0.8336958636405463)--(0.3972060684390281, -0.8317694609685137);
\draw (0.39579584935918555, -0.8331796866970381)--(0.3972060684390281, -0.8317694609685137);
\draw (0.39668989575524516, -0.8298430601226198)--(0.3972060684390281, -0.8317694609685137);
\draw (0.39772225446480464, -0.8298430629069163)--(0.3972060684390281, -0.8317694609685137);
\draw (0.3991324654205367, -0.8274004847668042)--(0.3972060708726146, -0.8279166683589942);
\draw (0.3986162899524572, -0.8265064426304698)--(0.3972060708726146, -0.8279166683589942);
\draw (0.39668989818883166, -0.8259902675131003)--(0.3972060708726146, -0.8279166683589942);
\draw (0.39579585605249723, -0.8265064429811799)--(0.3972060708726146, -0.8279166683589942);
\draw (0.39668989575524516, -0.8298430601226198)--(0.3972060708726146, -0.8279166683589942);
\draw (0.39772225446480464, -0.8298430629069163)--(0.3972060708726146, -0.8279166683589942);
\draw (0.3966898915401498, -0.8231698227047333)--(0.3952796724603072, -0.8245800484332578);
\draw (0.395795852188112, -0.8226536394632534)--(0.3952796724603072, -0.8245800484332578);
\draw (0.3938694576401898, -0.8231698230554434)--(0.3952796724603072, -0.8245800484332578);
\draw (0.39335327439870993, -0.8240638624074813)--(0.3952796724603072, -0.8245800484332578);
\draw (0.39579585605249723, -0.8265064429811799)--(0.3952796724603072, -0.8245800484332578);
\draw (0.39668989818883166, -0.8259902675131003)--(0.3952796724603072, -0.8245800484332578);
\draw (0.392459234695962, -0.8207272452660415)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3933532740479998, -0.8212434285075213)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3938694576401898, -0.8231698230554434)--(0.3919430486701854, -0.8226536433276388);
\draw (0.39335327439870993, -0.8240638624074813)--(0.3919430486701854, -0.8226536433276388);
\draw (0.3900166541222634, -0.8231698269198288)--(0.3919430486701854, -0.8226536433276388);
\draw (0.39001665690655996, -0.8221374682102693)--(0.3919430486701854, -0.8226536433276388);
\draw (0.38757408337688315, -0.8207272400481583)--(0.38809025606066605, -0.8226536408940522);
\draw (0.3866800303321416, -0.8212434218142096)--(0.38809025606066605, -0.8226536408940522);
\draw (0.38616386151274396, -0.8231698244862423)--(0.38809025606066605, -0.8226536408940522);
\draw (0.38668003698082354, -0.8240638666225767)--(0.38809025606066605, -0.8226536408940522);
\draw (0.3900166541222634, -0.8231698269198288)--(0.38809025606066605, -0.8226536408940522);
\draw (0.39001665690655996, -0.8221374682102693)--(0.38809025606066605, -0.8226536408940522);
\draw (0.3833434104064051, -0.8231698202265171)--(0.38475363613492963, -0.8245800393063596);
\draw (0.3828272443713041, -0.8240638641889902)--(0.38475363613492963, -0.8245800393063596);
\draw (0.383343417055087, -0.825990265034884)--(0.38475363613492963, -0.8245800393063596);
\draw (0.384237467315532, -0.8265064419783922)--(0.38475363613492963, -0.8245800393063596);
\draw (0.38668003698082354, -0.8240638666225767)--(0.38475363613492963, -0.8245800393063596);
\draw (0.38616386151274396, -0.8231698244862423)--(0.38475363613492963, -0.8245800393063596);
\draw (0.380900839265685, -0.8274004879791119)--(0.3828272419377176, -0.8279166567985097);
\draw (0.38090084738979546, -0.8284328403906996)--(0.3828272419377176, -0.8279166567985097);
\draw (0.3823110622099129, -0.829843065768514)--(0.3828272419377176, -0.8279166567985097);
\draw (0.38334341462150057, -0.8298430576444035)--(0.3828272419377176, -0.8279166567985097);
\draw (0.384237467315532, -0.8265064419783922)--(0.3828272419377176, -0.8279166567985097);
\draw (0.383343417055087, -0.825990265034884)--(0.3828272419377176, -0.8279166567985097);
\draw (0.38090083404780195, -0.8322856392981908)--(0.3828272458021029, -0.8317694603164361);
\draw (0.38141700951588153, -0.8331796814345253)--(0.3828272458021029, -0.8317694603164361);
\draw (0.3833434184858858, -0.83369586116233)--(0.3828272458021029, -0.8317694603164361);
\draw (0.3842374606222203, -0.8331796856942504)--(0.3828272458021029, -0.8317694603164361);
\draw (0.38334341462150057, -0.8298430576444035)--(0.3828272458021029, -0.8317694603164361);
\draw (0.3823110622099129, -0.829843065768514)--(0.3828272458021029, -0.8317694603164361);
\draw (0.3833434079281889, -0.8365163013602617)--(0.38475364421441033, -0.8351060802421726);
\draw (0.38282723246010936, -0.8356222592239273)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3833434184858858, -0.83369586116233)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3842374606222203, -0.8331796856942504)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3866800359780358, -0.8356222553595419)--(0.38475364421441033, -0.8351060802421726);
\draw (0.3861638590345277, -0.8365163056199869)--(0.38475364421441033, -0.8351060802421726);
\draw (0.38757408197875554, -0.8389588834093888)--(0.38809026170656025, -0.8370324744393846);
\draw (0.38860643439034326, -0.8389588752852785)--(0.38809026170656025, -0.8370324744393846);
\draw (0.3900166597681576, -0.837548660465161)--(0.38809026170656025, -0.8370324744393846);
\draw (0.39001666255245415, -0.8365163017556017)--(0.38809026170656025, -0.8370324744393846);
\draw (0.3866800359780358, -0.8356222553595419)--(0.38809026170656025, -0.8370324744393846);
\draw (0.3861638590345277, -0.8365163056199869)--(0.38809026170656025, -0.8370324744393846);
\draw (0.39245922699986263, -0.8389588777188649)--(0.3919430543160797, -0.8370324768729711);
\draw (0.3933532800446042, -0.8384426959528135)--(0.3919430543160797, -0.8370324768729711);
\draw (0.3938694551619736, -0.8365163041891881)--(0.3919430543160797, -0.8370324768729711);
\draw (0.393353279693894, -0.8356222620528536)--(0.3919430543160797, -0.8370324768729711);
\draw (0.39001666255245415, -0.8365163017556017)--(0.3919430543160797, -0.8370324768729711);
\draw (0.3900166597681576, -0.837548660465161)--(0.3919430543160797, -0.8370324768729711);
\draw (0.3766701695075148, -0.8480746943123224)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3756378225501307, -0.848074699287447)--(0.37615399682373185, -0.8461482934664285);
\draw (0.37422760227580976, -0.8466644770586186)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3742275996059028, -0.845632121498045)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3775642222015462, -0.8447380786463111)--(0.37615399682373185, -0.8461482934664285);
\draw (0.37808039766962576, -0.8456321207826456)--(0.37615399682373185, -0.8461482934664285);
\draw (0.3717850244864077, -0.8480747000028463)--(0.3723011987600089, -0.8461482941818279);
\draw (0.37281737689799543, -0.848074691878736)--(0.3723011987600089, -0.8461482941818279);
\draw (0.37422760227580976, -0.8466644770586186)--(0.3723011987600089, -0.8461482941818279);
\draw (0.3742275996059028, -0.845632121498045)--(0.3723011987600089, -0.8461482941818279);
\draw (0.37089097848568797, -0.8447380719529994)--(0.3723011987600089, -0.8461482941818279);
\draw (0.3703748015421799, -0.8456321222134444)--(0.3723011987600089, -0.8461482941818279);
\draw (0.3675543558900446, -0.8456321148047333)--(0.3689645812678589, -0.8442218999846159);
\draw (0.36703818042196507, -0.8447380726683988)--(0.3689645812678589, -0.8442218999846159);
\draw (0.367554360993538, -0.8428116777557875)--(0.3689645812678589, -0.8442218999846159);
\draw (0.3684484031298725, -0.8422955022877079)--(0.3689645812678589, -0.8442218999846159);
\draw (0.37089097848568797, -0.8447380719529994)--(0.3689645812678589, -0.8442218999846159);
\draw (0.3703748015421799, -0.8456321222134444)--(0.3689645812678589, -0.8442218999846159);
\draw (0.36511178200965766, -0.8414014527426624)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3651117793397507, -0.8403690971820889)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3665220047175651, -0.8389588823619715)--(0.3670381828555515, -0.8408852800588795);
\draw (0.36755435712915274, -0.838958874237861)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3684484031298725, -0.8422955022877079)--(0.3670381828555515, -0.8408852800588795);
\draw (0.367554360993538, -0.8428116777557875)--(0.3670381828555515, -0.8408852800588795);
\draw (0.3651117817733372, -0.8365163045725694)--(0.36703817899116625, -0.837032476540953);
\draw (0.3651117844432441, -0.837548660133143)--(0.36703817899116625, -0.837032476540953);
\draw (0.3665220047175651, -0.8389588823619715)--(0.36703817899116625, -0.837032476540953);
\draw (0.36755435712915274, -0.838958874237861)--(0.36703817899116625, -0.837032476540953);
\draw (0.3684484043689806, -0.8356222617208356)--(0.36703817899116625, -0.837032476540953);
\draw (0.3675543595627392, -0.8351060816283415)--(0.36703817899116625, -0.837032476540953);
\draw (0.3675543529140573, -0.8322856368199746)--(0.36896457864258175, -0.8336958558998171);
\draw (0.3684484059587988, -0.8317694550539232)--(0.36896457864258175, -0.8336958558998171);
\draw (0.37037480402039613, -0.8322856410796997)--(0.36896457864258175, -0.8336958558998171);
\draw (0.37089097948847566, -0.8331796832160342)--(0.36896457864258175, -0.8336958558998171);
\draw (0.3684484043689806, -0.8356222617208356)--(0.36896457864258175, -0.8336958558998171);
\draw (0.3675543595627392, -0.8351060816283415)--(0.36896457864258175, -0.8336958558998171);
\draw (0.3717850258845353, -0.8298430566416158)--(0.3723011985683182, -0.8317694574875097);
\draw (0.3728173736856877, -0.8298430657238842)--(0.3723011985683182, -0.8317694574875097);
\draw (0.37422759941421213, -0.8312532848037268)--(0.3723011985683182, -0.8317694574875097);
\draw (0.3742275966299155, -0.8322856435132863)--(0.3723011985683182, -0.8317694574875097);
\draw (0.37089097948847566, -0.8331796832160342)--(0.3723011985683182, -0.8317694574875097);
\draw (0.37037480402039613, -0.8322856410796997)--(0.3723011985683182, -0.8317694574875097);
\draw (0.3766701772036141, -0.829843061859499)--(0.3761539911778376, -0.8317694599210963);
\draw (0.377564216555652, -0.8303592451009788)--(0.3761539911778376, -0.8317694599210963);
\draw (0.378080400147842, -0.8322856396489009)--(0.3761539911778376, -0.8317694599210963);
\draw (0.3775642169063621, -0.8331796790009387)--(0.3761539911778376, -0.8317694599210963);
\draw (0.3742275966299155, -0.8322856435132863)--(0.3761539911778376, -0.8317694599210963);
\draw (0.37422759941421213, -0.8312532848037268)--(0.3761539911778376, -0.8317694599210963);
\draw (0.38090083404780195, -0.8322856392981908)--(0.3794906149679594, -0.8336958650267153);
\draw (0.38141700951588153, -0.8331796814345253)--(0.3794906149679594, -0.8336958650267153);
\draw (0.38090084069648383, -0.8351060841065578)--(0.3794906149679594, -0.8336958650267153);
\draw (0.3800067985601494, -0.8356222595746374)--(0.3794906149679594, -0.8336958650267153);
\draw (0.3775642169063621, -0.8331796790009387)--(0.3794906149679594, -0.8336958650267153);
\draw (0.378080400147842, -0.8322856396489009)--(0.3794906149679594, -0.8336958650267153);
\draw (0.3833434079281889, -0.8365163013602617)--(0.3814170133802668, -0.8370324849524517);
\draw (0.38282723246010936, -0.8356222592239273)--(0.3814170133802668, -0.8370324849524517);
\draw (0.38090084069648383, -0.8351060841065578)--(0.3814170133802668, -0.8370324849524517);
\draw (0.3800067985601494, -0.8356222595746374)--(0.3814170133802668, -0.8370324849524517);
\draw (0.38090083826289733, -0.8389588767160773)--(0.3814170133802668, -0.8370324849524517);
\draw (0.3819331969724568, -0.8389588795003738)--(0.3814170133802668, -0.8370324849524517);
\draw (0.38334341991668464, -0.8414014572897759)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3828272366752048, -0.8422954966418137)--(0.3814170109466803, -0.8408852775619712);
\draw (0.38090084212728265, -0.8428116802340038)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3800067918668377, -0.8422955032904956)--(0.3814170109466803, -0.8408852775619712);
\draw (0.38090083826289733, -0.8389588767160773)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3819331969724568, -0.8389588795003738)--(0.3814170109466803, -0.8408852775619712);
\draw (0.3809008424779928, -0.8456321141339637)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3800067894332513, -0.846148295900015)--(0.3794906167494683, -0.8442218950541212);
\draw (0.37808039766962576, -0.8456321207826456)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3775642222015462, -0.8447380786463111)--(0.3794906167494683, -0.8442218950541212);
\draw (0.3800067918668377, -0.8422955032904956)--(0.3794906167494683, -0.8442218950541212);
\draw (0.38090084212728265, -0.8428116802340038)--(0.3794906167494683, -0.8442218950541212);
\draw (0.35355339203358427, -0.848074692306747)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3526593417731393, -0.8475585153632389)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3521431690893564, -0.8456321145173451)--(0.35406956715095367, -0.8461483005431216);
\draw (0.35265934687663275, -0.8447380783142932)--(0.35406956715095367, -0.8461483005431216);
\draw (0.3559959616988758, -0.8456321169509315)--(0.35406956715095367, -0.8461483005431216);
\draw (0.35599596436878267, -0.8466644725115051)--(0.35406956715095367, -0.8461483005431216);
\draw (0.34932272428098937, -0.8456321211660269)--(0.35073294336083194, -0.8442218954375025);
\draw (0.35021676908723076, -0.8461483012585209)--(0.35073294336083194, -0.8442218954375025);
\draw (0.3521431690893564, -0.8456321145173451)--(0.35073294336083194, -0.8442218954375025);
\draw (0.35265934687663275, -0.8447380783142932)--(0.35073294336083194, -0.8442218954375025);
\draw (0.350216770677049, -0.8422954945916086)--(0.35073294336083194, -0.8442218954375025);
\draw (0.349322723086511, -0.842811673208674)--(0.35073294336083194, -0.8442218954375025);
\draw (0.3468801504006024, -0.841401459103956)--(0.3488065449485245, -0.8408852755117661);
\draw (0.3468801477306955, -0.8403691035433825)--(0.3488065449485245, -0.8408852755117661);
\draw (0.3482903722647416, -0.8389588746658722)--(0.3488065449485245, -0.8408852755117661);
\draw (0.34932272552009747, -0.8389588805991546)--(0.3488065449485245, -0.8408852755117661);
\draw (0.350216770677049, -0.8422954945916086)--(0.3488065449485245, -0.8408852755117661);
\draw (0.349322723086511, -0.842811673208674)--(0.3488065449485245, -0.8408852755117661);
\draw (0.3468801493205137, -0.8365162968764701)--(0.348806547382111, -0.8370324829022466);
\draw (0.34739632710779006, -0.8356222606734182)--(0.348806547382111, -0.8370324829022466);
\draw (0.34932272165571215, -0.8351060770812282)--(0.348806547382111, -0.8370324829022466);
\draw (0.35021676646195354, -0.8356222571737222)--(0.348806547382111, -0.8370324829022466);
\draw (0.34932272552009747, -0.8389588805991546)--(0.348806547382111, -0.8370324829022466);
\draw (0.3482903722647416, -0.8389588746658722)--(0.348806547382111, -0.8370324829022466);
\draw (0.3493227267592056, -0.8322856400322823)--(0.35073294703352653, -0.8336958622611108);
\draw (0.34880654351772566, -0.8331796793843202)--(0.35073294703352653, -0.8336958622611108);
\draw (0.34932272165571215, -0.8351060770812282)--(0.35073294703352653, -0.8336958622611108);
\draw (0.35021676646195354, -0.8356222571737222)--(0.35073294703352653, -0.8336958622611108);
\draw (0.3526593415814486, -0.8331796786689207)--(0.35073294703352653, -0.8336958622611108);
\draw (0.3521431661133691, -0.8322856365325864)--(0.35073294703352653, -0.8336958622611108);
\draw (0.35355339427548005, -0.8298430630029094)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3545857412328642, -0.8298430580277849)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3559959615071851, -0.8312532802566134)--(0.35406956695926295, -0.8317694638488033);
\draw (0.355995964177092, -0.8322856358171868)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3526593415814486, -0.8331796786689207)--(0.35406956695926295, -0.8317694638488033);
\draw (0.3521431661133691, -0.8322856365325864)--(0.35406956695926295, -0.8317694638488033);
\draw (0.35843853929658714, -0.8298430573123855)--(0.3579223650229859, -0.831769463133404);
\draw (0.3593325841028285, -0.8303592374048795)--(0.3579223650229859, -0.831769463133404);
\draw (0.35984876224081497, -0.8322856351017875)--(0.3579223650229859, -0.831769463133404);
\draw (0.35933258529730683, -0.8331796853622324)--(0.3579223650229859, -0.831769463133404);
\draw (0.355995964177092, -0.8322856358171868)--(0.3579223650229859, -0.831769463133404);
\draw (0.3559959615071851, -0.8312532802566134)--(0.3579223650229859, -0.831769463133404);
\draw (0.3626692078929502, -0.8322856425104985)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3631853833610298, -0.833179684646833)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3626692027894568, -0.8351060795594444)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3617751606531224, -0.835622255027524)--(0.3612589825151359, -0.8336958573306159);
\draw (0.35933258529730683, -0.8331796853622324)--(0.3612589825151359, -0.8336958573306159);
\draw (0.35984876224081497, -0.8322856351017875)--(0.3612589825151359, -0.8336958573306159);
\draw (0.3651117817733372, -0.8365163045725694)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3651117844432441, -0.837548660133143)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3637015590654298, -0.8389588749532604)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3626692066538421, -0.8389588830773709)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3617751606531224, -0.835622255027524)--(0.3631853809274433, -0.8370324772563524);
\draw (0.3626692027894568, -0.8351060795594444)--(0.3631853809274433, -0.8370324772563524);
\draw (0.36511178200965766, -0.8414014527426624)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3651117793397507, -0.8403690971820889)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3637015590654298, -0.8389588749532604)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3626692066538421, -0.8389588830773709)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3617751594140143, -0.8422954955943962)--(0.3631853847918286, -0.8408852807742789);
\draw (0.3626692042202556, -0.8428116756868903)--(0.3631853847918286, -0.8408852807742789);
\draw (0.36266921086893755, -0.8456321204952573)--(0.36125898514041305, -0.8442219014154148);
\draw (0.36177516327839954, -0.8461482991123227)--(0.36125898514041305, -0.8442219014154148);
\draw (0.3598487597625988, -0.8456321162355321)--(0.36125898514041305, -0.8442219014154148);
\draw (0.3593325842945192, -0.8447380740991977)--(0.36125898514041305, -0.8442219014154148);
\draw (0.3617751594140143, -0.8422954955943962)--(0.36125898514041305, -0.8442219014154148);
\draw (0.3626692042202556, -0.8428116756868903)--(0.36125898514041305, -0.8442219014154148);
\draw (0.3584385433526631, -0.8480746975246302)--(0.3579223652146766, -0.8461482998277222);
\draw (0.35740618464310364, -0.8480746947403336)--(0.3579223652146766, -0.8461482998277222);
\draw (0.35599596436878267, -0.8466644725115051)--(0.3579223652146766, -0.8461482998277222);
\draw (0.3559959616988758, -0.8456321169509315)--(0.3579223652146766, -0.8461482998277222);
\draw (0.3593325842945192, -0.8447380740991977)--(0.3579223652146766, -0.8461482998277222);
\draw (0.3598487597625988, -0.8456321162355321)--(0.3579223652146766, -0.8461482998277222);
\draw (0.3335336690305373, -0.8365163084556468)--(0.3349438881103799, -0.8351060827271224);
\draw (0.3344277075388069, -0.8370324776397338)--(0.3349438881103799, -0.8351060827271224);
\draw (0.3363541083847008, -0.8365163049559509)--(0.3349438881103799, -0.8351060827271224);
\draw (0.33687028532820895, -0.835622254695506)--(0.3349438881103799, -0.8351060827271224);
\draw (0.3344277099723934, -0.8331796850302144)--(0.3349438881103799, -0.8351060827271224);
\draw (0.333533667836059, -0.833695860498294)--(0.3349438881103799, -0.8351060827271224);
\draw (0.33776433132892864, -0.8389588827453529)--(0.33828050560252987, -0.8370324769243345);
\draw (0.33687028652268725, -0.8384427026528589)--(0.33828050560252987, -0.8370324769243345);
\draw (0.3363541083847008, -0.8365163049559509)--(0.33828050560252987, -0.8370324769243345);
\draw (0.33687028532820895, -0.835622254695506)--(0.33828050560252987, -0.8370324769243345);
\draw (0.3402069064484237, -0.8365163042405515)--(0.33828050560252987, -0.8370324769243345);
\draw (0.3402069091183306, -0.837548659801125)--(0.33828050560252987, -0.8370324769243345);
\draw (0.34264948180423926, -0.838958873905843)--(0.3421333036662528, -0.837032476208935);
\draw (0.3435435239405737, -0.8384426984377634)--(0.3421333036662528, -0.837032476208935);
\draw (0.3440597045121467, -0.836516303525152)--(0.3421333036662528, -0.837032476208935);
\draw (0.3435435290440671, -0.8356222613888176)--(0.3421333036662528, -0.837032476208935);
\draw (0.3402069064484237, -0.8365163042405515)--(0.3421333036662528, -0.837032476208935);
\draw (0.3402069091183306, -0.837548659801125)--(0.3421333036662528, -0.837032476208935);
\draw (0.3468801493205137, -0.8365162968764701)--(0.34546992359198925, -0.8351060777966276);
\draw (0.34739632710779006, -0.8356222606734182)--(0.34546992359198925, -0.8351060777966276);
\draw (0.34688014896980357, -0.8336958629765102)--(0.34546992359198925, -0.8351060777966276);
\draw (0.34598610416356224, -0.8331796828840161)--(0.34546992359198925, -0.8351060777966276);
\draw (0.3435435290440671, -0.8356222613888176)--(0.34546992359198925, -0.8351060777966276);
\draw (0.3440597045121467, -0.836516303525152)--(0.34546992359198925, -0.8351060777966276);
\draw (0.3493227267592056, -0.8322856400322823)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34880654351772566, -0.8331796793843202)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34688014896980357, -0.8336958629765102)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34598610416356224, -0.8331796828840161)--(0.34739632324340475, -0.8317694571554917);
\draw (0.3468801451054183, -0.8298430594585837)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34791250381497774, -0.8298430622428803)--(0.34739632324340475, -0.8317694571554917);
\draw (0.34932272652288515, -0.8274004918621893)--(0.34739632567699125, -0.8279166645459723);
\draw (0.3488065447568338, -0.8265064388174479)--(0.34739632567699125, -0.8279166645459723);
\draw (0.34688014753900476, -0.8259902668490643)--(0.34739632567699125, -0.8279166645459723);
\draw (0.34598610540267033, -0.8265064423171439)--(0.34739632567699125, -0.8279166645459723);
\draw (0.3468801451054183, -0.8298430594585837)--(0.34739632567699125, -0.8279166645459723);
\draw (0.34791250381497774, -0.8298430622428803)--(0.34739632567699125, -0.8279166645459723);
\draw (0.3468801463445264, -0.8231698188917114)--(0.34546992726468384, -0.8245800446202358);
\draw (0.3459861078362568, -0.8226536497076244)--(0.34546992726468384, -0.8245800446202358);
\draw (0.3440597069903629, -0.8231698223914075)--(0.34546992726468384, -0.8245800446202358);
\draw (0.3435435300468548, -0.8240638726518523)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34598610540267033, -0.8265064423171439)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34688014753900476, -0.8259902668490643)--(0.34546992726468384, -0.8245800446202358);
\draw (0.34264948404613504, -0.8207272446020054)--(0.34213330977253387, -0.822653650423024);
\draw (0.3416171316345474, -0.8207272527261159)--(0.34213330977253387, -0.822653650423024);
\draw (0.34020690625673305, -0.8221374675462332)--(0.34213330977253387, -0.822653650423024);
\draw (0.34020690892663996, -0.8231698231068068)--(0.34213330977253387, -0.822653650423024);
\draw (0.3435435300468548, -0.8240638726518523)--(0.34213330977253387, -0.822653650423024);
\draw (0.3440597069903629, -0.8231698223914075)--(0.34213330977253387, -0.822653650423024);
\draw (0.33776432727285266, -0.8207272425331082)--(0.3382805117088109, -0.8226536511384233);
\draw (0.33687028513651823, -0.8212434180011877)--(0.3382805117088109, -0.8226536511384233);
\draw (0.336354110862917, -0.8231698238222063)--(0.3382805117088109, -0.8226536511384233);
\draw (0.3368702863309966, -0.8240638659585406)--(0.3382805117088109, -0.8226536511384233);
\draw (0.34020690892663996, -0.8231698231068068)--(0.3382805117088109, -0.8226536511384233);
\draw (0.34020690625673305, -0.8221374675462332)--(0.3382805117088109, -0.8226536511384233);
\draw (0.33353366521078176, -0.8231698164134952)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3344277073471162, -0.8226536409454156)--(0.3349438917830745, -0.8245800495507307);
\draw (0.336354110862917, -0.8231698238222063)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3368702863309966, -0.8240638659585406)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3344277112115015, -0.8265064444633421)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3335336664052601, -0.8259902643708481)--(0.3349438917830745, -0.8245800495507307);
\draw (0.3310910886158581, -0.827400487315076)--(0.33301749213165893, -0.8279166701918665);
\draw (0.331091091285765, -0.8284328428756496)--(0.33301749213165893, -0.8279166701918665);
\draw (0.332501311560086, -0.8298430651044779)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3335336702696454, -0.8298430678887746)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3344277112115015, -0.8265064444633421)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3335336664052601, -0.8259902643708481)--(0.33301749213165893, -0.8279166701918665);
\draw (0.3310910888521786, -0.8322856354851689)--(0.33301748969807243, -0.831769462801386);
\draw (0.3316072706182299, -0.8331796885299104)--(0.33301748969807243, -0.831769462801386);
\draw (0.333533667836059, -0.833695860498294)--(0.33301748969807243, -0.831769462801386);
\draw (0.3344277099723934, -0.8331796850302144)--(0.33301748969807243, -0.831769462801386);
\draw (0.3335336702696454, -0.8298430678887746)--(0.33301748969807243, -0.831769462801386);
\draw (0.332501311560086, -0.8298430651044779)--(0.33301748969807243, -0.831769462801386);
\draw (0.3219752722587211, -0.816496577992821)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3219752727378, -0.815464227886451)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3233854949666285, -0.8140540076121301)--(0.32390167310461493, -0.8159804053090381);
\draw (0.32441785052720207, -0.8140540049422232)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3253118933789359, -0.8173906275378666)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3244178512426015, -0.8179068030059462)--(0.32390167310461493, -0.8159804053090381);
\draw (0.3219752720224006, -0.8116114298227282)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3219752746923075, -0.8126437853833017)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3233854949666285, -0.8140540076121301)--(0.3239016723892156, -0.8121276072453152);
\draw (0.32441785052720207, -0.8140540049422232)--(0.3239016723892156, -0.8121276072453152);
\draw (0.325311894618044, -0.8107173869709943)--(0.3239016723892156, -0.8121276072453152);
\draw (0.3244178498118026, -0.8102012068785003)--(0.3239016723892156, -0.8121276072453152);
\draw (0.32441785176631016, -0.8073807643753509)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3253118939026446, -0.8068645889072713)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3272382942694595, -0.8073807663298584)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3277544697375391, -0.8082748084661928)--(0.3258280720406311, -0.8087909866041794);
\draw (0.325311894618044, -0.8107173869709943)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3244178498118026, -0.8102012068785003)--(0.3258280720406311, -0.8087909866041794);
\draw (0.3286485192825846, -0.804938187345978)--(0.32916469196636755, -0.8068645881918719);
\draw (0.32968086938895463, -0.804938187825057)--(0.32916469196636755, -0.8068645881918719);
\draw (0.33109108966327555, -0.8063484100538854)--(0.32916469196636755, -0.8068645881918719);
\draw (0.33109109233318246, -0.8073807656144589)--(0.32916469196636755, -0.8068645881918719);
\draw (0.3277544697375391, -0.8082748084661928)--(0.32916469196636755, -0.8068645881918719);
\draw (0.3272382942694595, -0.8073807663298584)--(0.32916469196636755, -0.8068645881918719);
\draw (0.3335336674526776, -0.8049381871096576)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33250131189210397, -0.8049381897795644)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33109108966327555, -0.8063484100538854)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33109109233318246, -0.8073807656144589)--(0.33301749003009046, -0.8068645874764725);
\draw (0.33442771030441143, -0.808274809705301)--(0.33301749003009046, -0.8068645874764725);
\draw (0.3349438903969054, -0.8073807648990596)--(0.33301749003009046, -0.8068645874764725);
\draw (0.3377643297510689, -0.8073807613993635)--(0.33635411067122634, -0.808790987127888);
\draw (0.33828051151712024, -0.8082748144441051)--(0.33635411067122634, -0.808790987127888);
\draw (0.33776433094554725, -0.8102012093567165)--(0.33635411067122634, -0.808790987127888);
\draw (0.3368702888092128, -0.810717384824796)--(0.33635411067122634, -0.808790987127888);
\draw (0.33442771030441143, -0.808274809705301)--(0.33635411067122634, -0.808790987127888);
\draw (0.3349438903969054, -0.8073807648990596)--(0.33635411067122634, -0.808790987127888);
\draw (0.34020690992942765, -0.8116114343698415)--(0.33828050908353374, -0.8121276070536245);
\draw (0.3402069063013628, -0.812643779022008)--(0.33828050908353374, -0.8121276070536245);
\draw (0.33879668722152023, -0.8140540047505325)--(0.33828050908353374, -0.8121276070536245);
\draw (0.3377643285119608, -0.8140540019662359)--(0.33828050908353374, -0.8121276070536245);
\draw (0.3368702888092128, -0.810717384824796)--(0.33828050908353374, -0.8121276070536245);
\draw (0.33776433094554725, -0.8102012093567165)--(0.33828050908353374, -0.8121276070536245);
\draw (0.3402069101657481, -0.8164965825399345)--(0.33828050664994724, -0.8159803996631438);
\draw (0.3396907269242682, -0.8173906218919723)--(0.33828050664994724, -0.8159803996631438);
\draw (0.33776433237634607, -0.8179068054841623)--(0.33828050664994724, -0.8159803996631438);
\draw (0.33687028757010473, -0.8173906253916683)--(0.33828050664994724, -0.8159803996631438);
\draw (0.3377643285119608, -0.8140540019662359)--(0.33828050664994724, -0.8159803996631438);
\draw (0.33879668722152023, -0.8140540047505325)--(0.33828050664994724, -0.8159803996631438);
\draw (0.33776432727285266, -0.8207272425331082)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33687028513651823, -0.8212434180011877)--(0.33635410699853174, -0.8193170203042798);
\draw (0.3349438879186892, -0.8207272460328042)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33442771245060965, -0.8198332038964697)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33687028757010473, -0.8173906253916683)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33776433237634607, -0.8179068054841623)--(0.33635410699853174, -0.8193170203042798);
\draw (0.33353366521078176, -0.8231698164134952)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3344277073471162, -0.8226536409454156)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3349438879186892, -0.8207272460328042)--(0.3330174870727953, -0.8212434187165871);
\draw (0.33442771245060965, -0.8198332038964697)--(0.3330174870727953, -0.8212434187165871);
\draw (0.33109108985496627, -0.8207272467482036)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3310910925248731, -0.8217596023087772)--(0.3330174870727953, -0.8212434187165871);
\draw (0.3286485147354712, -0.8231698252530051)--(0.32916468900907236, -0.8212434194319865);
\draw (0.32775446992922974, -0.8226536451605111)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3272382917912433, -0.820727247463603)--(0.32916468900907236, -0.8212434194319865);
\draw (0.32775446873475145, -0.8198331972031582)--(0.32916468900907236, -0.8212434194319865);
\draw (0.33109108985496627, -0.8207272467482036)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3310910925248731, -0.8217596023087772)--(0.32916468900907236, -0.8212434194319865);
\draw (0.3244178524370798, -0.820727250963299)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3239016706710285, -0.8198331979185576)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3244178512426015, -0.8179068030059462)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3253118933789359, -0.8173906275378666)--(0.3258280715169224, -0.8193170252347746);
\draw (0.32775446873475145, -0.8198331972031582)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3272382917912433, -0.820727247463603)--(0.3258280715169224, -0.8193170252347746);
\draw (0.3219752797185, -0.7933797973699046)--(0.32390167148212545, -0.7938959724872741);
\draw (0.32249145120780454, -0.7924857502584456)--(0.32390167148212545, -0.7938959724872741);
\draw (0.32441785205369844, -0.7919695775746627)--(0.32390167148212545, -0.7938959724872741);
\draw (0.3253118937109539, -0.7924857522129531)--(0.32390167148212545, -0.7938959724872741);
\draw (0.32441784962011194, -0.795822370184182)--(0.32390167148212545, -0.7938959724872741);
\draw (0.32338549951374196, -0.7958223697051031)--(0.32390167148212545, -0.7938959724872741);
\draw (0.3244178508592201, -0.7891491296173098)--(0.325828071133541, -0.7905593518461382);
\draw (0.32390167076672605, -0.7900431744235511)--(0.325828071133541, -0.7905593518461382);
\draw (0.32441785205369844, -0.7919695775746627)--(0.325828071133541, -0.7905593518461382);
\draw (0.3253118937109539, -0.7924857522129531)--(0.325828071133541, -0.7905593518461382);
\draw (0.3277544719794349, -0.7900431791623552)--(0.325828071133541, -0.7905593518461382);
\draw (0.3272382933623694, -0.7891491315718173)--(0.325828071133541, -0.7905593518461382);
\draw (0.3286485183754945, -0.7867065525879369)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3296808684818645, -0.7867065530670159)--(0.3291646910592774, -0.7886329534338308);
\draw (0.33109109190517133, -0.7881167807500478)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3310910914260924, -0.7891491308564178)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3277544719794349, -0.7900431791623552)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3272382933623694, -0.7891491315718173)--(0.3291646910592774, -0.7886329534338308);
\draw (0.3335336696945734, -0.78670655780582)--(0.3330174891230004, -0.7886329527184314);
\draw (0.3344277113518288, -0.7872227324441105)--(0.3330174891230004, -0.7886329527184314);
\draw (0.33494388948981535, -0.7891491301410185)--(0.3330174891230004, -0.7886329527184314);
\draw (0.33442770939732136, -0.7900431749472598)--(0.3330174891230004, -0.7886329527184314);
\draw (0.3310910914260924, -0.7891491308564178)--(0.3330174891230004, -0.7886329527184314);
\draw (0.33109109190517133, -0.7881167807500478)--(0.3330174891230004, -0.7886329527184314);
\draw (0.33776433199296474, -0.789149132095526)--(0.33635410976413627, -0.7905593523698469);
\draw (0.3368702871867233, -0.788632952003032)--(0.33635410976413627, -0.7905593523698469);
\draw (0.33494388948981535, -0.7891491301410185)--(0.33635410976413627, -0.7905593523698469);
\draw (0.33442770939732136, -0.7900431749472598)--(0.33635410976413627, -0.7905593523698469);
\draw (0.33687028790212276, -0.7924857500667549)--(0.33635410976413627, -0.7905593523698469);
\draw (0.3377643300384572, -0.7919695745986753)--(0.33635410976413627, -0.7905593523698469);
\draw (0.3402069090223376, -0.7933797996118004)--(0.3382805081764437, -0.7938959722955834);
\draw (0.3402069085432586, -0.7944121497181704)--(0.3382805081764437, -0.7938959722955834);
\draw (0.33879668631443016, -0.7958223699924913)--(0.3382805081764437, -0.7938959722955834);
\draw (0.3377643307538566, -0.7958223726623983)--(0.3382805081764437, -0.7938959722955834);
\draw (0.33687028790212276, -0.7924857500667549)--(0.3382805081764437, -0.7938959722955834);
\draw (0.3377643300384572, -0.7919695745986753)--(0.3382805081764437, -0.7938959722955834);
\draw (0.34020690925865804, -0.7982649477818934)--(0.338280508891843, -0.7977487703593062);
\draw (0.339690729166164, -0.7991589925881347)--(0.338280508891843, -0.7977487703593062);
\draw (0.337764331469256, -0.7996751707261212)--(0.338280508891843, -0.7977487703593062);
\draw (0.33687028666301466, -0.7991589906336272)--(0.338280508891843, -0.7977487703593062);
\draw (0.3377643307538566, -0.7958223726623983)--(0.338280508891843, -0.7977487703593062);
\draw (0.33879668631443016, -0.7958223699924913)--(0.338280508891843, -0.7977487703593062);
\draw (0.33776433496895203, -0.8024956100802847)--(0.3363541092404275, -0.8010853910004422);
\draw (0.336870287378414, -0.8030117886973501)--(0.3363541092404275, -0.8010853910004422);
\draw (0.3349438870115991, -0.8024956112747631)--(0.3363541092404275, -0.8010853910004422);
\draw (0.3344277115435195, -0.8016015691384286)--(0.3363541092404275, -0.8010853910004422);
\draw (0.33687028666301466, -0.7991589906336272)--(0.3363541092404275, -0.8010853910004422);
\draw (0.337764331469256, -0.7996751707261212)--(0.3363541092404275, -0.8010853910004422);
\draw (0.3335336674526776, -0.8049381871096576)--(0.3330174893146911, -0.8030117894127495);
\draw (0.33250131189210397, -0.8049381897795644)--(0.3330174893146911, -0.8030117894127495);
\draw (0.33109109161778305, -0.8035279675507361)--(0.3330174893146911, -0.8030117894127495);
\draw (0.33109108894787614, -0.8024956119901625)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3344277115435195, -0.8016015691384286)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3349438870115991, -0.8024956112747631)--(0.3330174893146911, -0.8030117894127495);
\draw (0.3286485192825846, -0.804938187345978)--(0.32916469125096814, -0.8030117901281489);
\draw (0.32968086938895463, -0.804938187825057)--(0.32916469125096814, -0.8030117901281489);
\draw (0.33109109161778305, -0.8035279675507361)--(0.32916469125096814, -0.8030117901281489);
\draw (0.33109108894787614, -0.8024956119901625)--(0.32916469125096814, -0.8030117901281489);
\draw (0.3277544709766472, -0.8016015678993205)--(0.32916469125096814, -0.8030117901281489);
\draw (0.32723829633835677, -0.8024956095565761)--(0.32916469125096814, -0.8030117901281489);
\draw (0.3244178515299897, -0.8024956162052579)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32390167291292427, -0.80160156861472)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32441785033551135, -0.799675168247905)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32531189792604936, -0.7991589896308395)--(0.32582807060983227, -0.8010853904767334);
\draw (0.3277544709766472, -0.8016015678993205)--(0.32582807060983227, -0.8010853904767334);
\draw (0.3272382908841532, -0.8024956127055619)--(0.32582807060983227, -0.8010853904767334);
\draw (0.32197527450061686, -0.7982649486889835)--(0.32390167219752486, -0.797748770550997);
\draw (0.32197527183070995, -0.7972325931284099)--(0.32390167219752486, -0.797748770550997);
\draw (0.32338549951374196, -0.7958223697051031)--(0.32390167219752486, -0.797748770550997);
\draw (0.32441784962011194, -0.795822370184182)--(0.32390167219752486, -0.797748770550997);
\draw (0.32531189792604936, -0.7991589896308395)--(0.32390167219752486, -0.797748770550997);
\draw (0.32441785033551135, -0.799675168247905)--(0.32390167219752486, -0.797748770550997);
\draw (0.3335336635696001, -0.7733600743668577)--(0.33494388929812463, -0.7747702934467002);
\draw (0.3344277166143417, -0.7728438926008063)--(0.33494388929812463, -0.7747702934467002);
\draw (0.33635411152695305, -0.7733600731723793)--(0.33494388929812463, -0.7747702934467002);
\draw (0.33687028699503263, -0.7742541153087138)--(0.33494388929812463, -0.7747702934467002);
\draw (0.33442771187553755, -0.7766966938135151)--(0.33494388929812463, -0.7747702934467002);
\draw (0.3335336670692962, -0.7761805137210211)--(0.33494388929812463, -0.7747702934467002);
\draw (0.3377643365400781, -0.770917494188499)--(0.3382805092238611, -0.7728438950343929);
\draw (0.3368702834953366, -0.7714336759545503)--(0.3382805092238611, -0.7728438950343929);
\draw (0.33635411152695305, -0.7733600731723793)--(0.3382805092238611, -0.7728438950343929);
\draw (0.33687028699503263, -0.7742541153087138)--(0.3382805092238611, -0.7728438950343929);
\draw (0.3402069041364725, -0.7733600756059658)--(0.3382805092238611, -0.7728438950343929);
\draw (0.34020690692076905, -0.7723277168964063)--(0.3382805092238611, -0.7728438950343929);
\draw (0.3426494847101711, -0.7709174939521786)--(0.3421333018333805, -0.7728438974679793);
\draw (0.3435435240622089, -0.7714336771936584)--(0.3421333018333805, -0.7728438974679793);
\draw (0.34405970765439897, -0.7733600717415805)--(0.3421333018333805, -0.7728438974679793);
\draw (0.343543527561905, -0.7742541165478218)--(0.3421333018333805, -0.7728438974679793);
\draw (0.3402069041364725, -0.7733600756059658)--(0.3421333018333805, -0.7728438974679793);
\draw (0.34020690692076905, -0.7723277168964063)--(0.3421333018333805, -0.7728438974679793);
\draw (0.34688014470334483, -0.7733600768450739)--(0.34546992247451636, -0.7747702971193948);
\draw (0.34739632017142436, -0.7742541189814084)--(0.34546992247451636, -0.7747702971193948);
\draw (0.3468801482030408, -0.7761805161992374)--(0.34546992247451636, -0.7747702971193948);
\draw (0.3459861060667064, -0.776696691667317)--(0.34546992247451636, -0.7747702971193948);
\draw (0.343543527561905, -0.7742541165478218)--(0.34546992247451636, -0.7747702971193948);
\draw (0.34405970765439897, -0.7733600717415805)--(0.34546992247451636, -0.7747702971193948);
\draw (0.34932271858373176, -0.7775907389071448)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3488065431156522, -0.7766966967708104)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3468801482030408, -0.7761805161992374)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3459861060667064, -0.776696691667317)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3468801489184402, -0.7800333142629603)--(0.34739632088682376, -0.7781069170451314);
\draw (0.3479125044790138, -0.7800333115930534)--(0.34739632088682376, -0.7781069170451314);
\draw (0.34932272742324166, -0.7824758893824555)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3488065473307476, -0.7833699341886968)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3468801496338396, -0.7838861123266833)--(0.3473963216022231, -0.7819597151088542);
\draw (0.34598609937339475, -0.7833699353831751)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3468801489184402, -0.7800333142629603)--(0.3473963216022231, -0.7819597151088542);
\draw (0.3479125044790138, -0.7800333115930534)--(0.3473963216022231, -0.7819597151088542);
\draw (0.34688015313353565, -0.7867065516808468)--(0.34546992740501115, -0.7852963326010043);
\draw (0.3459861000887941, -0.7872227334468981)--(0.34546992740501115, -0.7852963326010043);
\draw (0.34405970517618273, -0.7867065528753252)--(0.34546992740501115, -0.7852963326010043);
\draw (0.3435435297081032, -0.7858125107389907)--(0.34546992740501115, -0.7852963326010043);
\draw (0.34598609937339475, -0.7833699353831751)--(0.34546992740501115, -0.7852963326010043);
\draw (0.3468801496338396, -0.7838861123266833)--(0.34546992740501115, -0.7852963326010043);
\draw (0.3426494801630577, -0.7891491318592055)--(0.34213330747927473, -0.7872227310133116);
\draw (0.34161713005668765, -0.7891491313801265)--(0.34213330747927473, -0.7872227310133116);
\draw (0.34020690978236673, -0.7877389091512981)--(0.34213330747927473, -0.7872227310133116);
\draw (0.3402069071124598, -0.7867065535907245)--(0.34213330747927473, -0.7872227310133116);
\draw (0.3435435297081032, -0.7858125107389907)--(0.34213330747927473, -0.7872227310133116);
\draw (0.34405970517618273, -0.7867065528753252)--(0.34213330747927473, -0.7872227310133116);
\draw (0.33776433199296474, -0.789149132095526)--(0.33828050941555177, -0.787222731728711);
\draw (0.3368702871867233, -0.788632952003032)--(0.33828050941555177, -0.787222731728711);
\draw (0.33635410904873686, -0.786706554306124)--(0.33828050941555177, -0.787222731728711);
\draw (0.33687028914123085, -0.7858125094998826)--(0.33828050941555177, -0.787222731728711);
\draw (0.3402069071124598, -0.7867065535907245)--(0.33828050941555177, -0.787222731728711);
\draw (0.34020690978236673, -0.7877389091512981)--(0.33828050941555177, -0.787222731728711);
\draw (0.3335336696945734, -0.78670655780582)--(0.3349438887744159, -0.7852963320772955);
\draw (0.3344277113518288, -0.7872227324441105)--(0.3349438887744159, -0.7852963320772955);
\draw (0.33635410904873686, -0.786706554306124)--(0.3349438887744159, -0.7852963320772955);
\draw (0.33687028914123085, -0.7858125094998826)--(0.3349438887744159, -0.7852963320772955);
\draw (0.33442771063642945, -0.7833699343803875)--(0.3349438887744159, -0.7852963320772955);
\draw (0.33353366850009497, -0.7838861098484671)--(0.3349438887744159, -0.7852963320772955);
\draw (0.33109109266520054, -0.7824758902895456)--(0.3330174903621085, -0.7819597121515591);
\draw (0.3310910899952936, -0.781443534728972)--(0.3330174903621085, -0.7819597121515591);
\draw (0.33250131222412205, -0.7800333144546511)--(0.3330174903621085, -0.7819597121515591);
\draw (0.3335336677846956, -0.7800333117847441)--(0.3330174903621085, -0.7819597121515591);
\draw (0.33442771063642945, -0.7833699343803875)--(0.3330174903621085, -0.7819597121515591);
\draw (0.33353366850009497, -0.7838861098484671)--(0.3330174903621085, -0.7819597121515591);
\draw (0.33109108927989417, -0.777590736665249)--(0.3330174896467091, -0.778106914087836);
\draw (0.33160726937238816, -0.7766966918590077)--(0.3330174896467091, -0.778106914087836);
\draw (0.3335336670692962, -0.7761805137210211)--(0.3330174896467091, -0.778106914087836);
\draw (0.33442771187553755, -0.7766966938135151)--(0.3330174896467091, -0.778106914087836);
\draw (0.3335336677846956, -0.7800333117847441)--(0.3330174896467091, -0.778106914087836);
\draw (0.33250131222412205, -0.7800333144546511)--(0.3330174896467091, -0.778106914087836);
\draw (0.35355339403242597, -0.7618016775950415)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3545857386845924, -0.7618016812231063)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3559959644131169, -0.7632119003029488)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3559959616288203, -0.7642442590125083)--(0.35406956671620887, -0.7637280784409354);
\draw (0.35265934448738046, -0.7651382987152563)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3521431690193009, -0.7642442565789218)--(0.35406956671620887, -0.7637280784409354);
\draw (0.3584385422025189, -0.7618016773587211)--(0.3579223593257283, -0.7637280808745218);
\draw (0.35740618664194534, -0.7618016800286279)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3559959644131169, -0.7632119003029488)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3559959616288203, -0.7642442590125083)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3593325850542528, -0.7651382999543643)--(0.3579223593257283, -0.7637280808745218);
\draw (0.3598487651467468, -0.764244255148123)--(0.3579223593257283, -0.7637280808745218);
\draw (0.36266920219569265, -0.7642442602516164)--(0.3612589799668642, -0.7656544805259373);
\draw (0.3631853776637722, -0.7651383023879509)--(0.3612589799668642, -0.7656544805259373);
\draw (0.36266920569538863, -0.7670646996057799)--(0.3612589799668642, -0.7656544805259373);
\draw (0.3617751635590542, -0.7675808750738595)--(0.3612589799668642, -0.7656544805259373);
\draw (0.3593325850542528, -0.7651382999543643)--(0.3612589799668642, -0.7656544805259373);
\draw (0.3598487651467468, -0.764244255148123)--(0.3612589799668642, -0.7656544805259373);
\draw (0.3651117792250655, -0.7684749277678908)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3651117842001901, -0.769507274725275)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3637015619713616, -0.7709174949995959)--(0.3631853783791716, -0.7689911004516738);
\draw (0.36266920641078804, -0.7709174976695028)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3617751635590542, -0.7675808750738595)--(0.3631853783791716, -0.7689911004516738);
\draw (0.36266920569538863, -0.7670646996057799)--(0.3631853783791716, -0.7689911004516738);
\draw (0.3651117849155895, -0.773360072788998)--(0.36318537909457094, -0.7728438985153967);
\draw (0.365111776791479, -0.7723277203774103)--(0.36318537909457094, -0.7728438985153967);
\draw (0.3637015619713616, -0.7709174949995959)--(0.36318537909457094, -0.7728438985153967);
\draw (0.36266920641078804, -0.7709174976695028)--(0.36318537909457094, -0.7728438985153967);
\draw (0.3617751568657426, -0.7742541187897176)--(0.36318537909457094, -0.7728438985153967);
\draw (0.36266920712618744, -0.7747702957332258)--(0.36318537909457094, -0.7728438985153967);
\draw (0.3626692106258835, -0.7775907350873893)--(0.36125898489735897, -0.7761805160075468);
\draw (0.3617751575811419, -0.7781069168534406)--(0.36125898489735897, -0.7761805160075468);
\draw (0.35984876266853055, -0.7775907362818677)--(0.36125898489735897, -0.7761805160075468);
\draw (0.359332587200451, -0.7766966941455332)--(0.36125898489735897, -0.7761805160075468);
\draw (0.3617751568657426, -0.7742541187897176)--(0.36125898489735897, -0.7761805160075468);
\draw (0.36266920712618744, -0.7747702957332258)--(0.36125898489735897, -0.7761805160075468);
\draw (0.3584385376554055, -0.780033315265748)--(0.35792236497162255, -0.7781069144198541);
\draw (0.357406193003239, -0.7800333116376832)--(0.35792236497162255, -0.7781069144198541);
\draw (0.3559959672747145, -0.7786230925578406)--(0.35792236497162255, -0.7781069144198541);
\draw (0.3559959700590112, -0.7775907338482811)--(0.35792236497162255, -0.7781069144198541);
\draw (0.359332587200451, -0.7766966941455332)--(0.35792236497162255, -0.7781069144198541);
\draw (0.35984876266853055, -0.7775907362818677)--(0.35792236497162255, -0.7781069144198541);
\draw (0.35355338948531256, -0.7800333155020684)--(0.3540695723621031, -0.7781069119862677);
\draw (0.3526593501332747, -0.7795171322605886)--(0.3540695723621031, -0.7781069119862677);
\draw (0.3521431665410847, -0.7775907377126665)--(0.3540695723621031, -0.7781069119862677);
\draw (0.3526593466335787, -0.7766966929064251)--(0.3540695723621031, -0.7781069119862677);
\draw (0.3559959700590112, -0.7775907338482811)--(0.3540695723621031, -0.7781069119862677);
\draw (0.3559959672747145, -0.7786230925578406)--(0.3540695723621031, -0.7781069119862677);
\draw (0.34932271858373176, -0.7775907389071448)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3488065431156522, -0.7766966967708104)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3493227259924428, -0.7747702932550096)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3502167681287773, -0.77425411778693)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3526593466335787, -0.7766966929064251)--(0.3507329517209673, -0.7761805123348522);
\draw (0.3521431665410847, -0.7775907377126665)--(0.3507329517209673, -0.7761805123348522);
\draw (0.34688014470334483, -0.7733600768450739)--(0.3488065533086599, -0.7728438924091157);
\draw (0.34739632017142436, -0.7742541189814084)--(0.3488065533086599, -0.7728438924091157);
\draw (0.3493227259924428, -0.7747702932550096)--(0.3488065533086599, -0.7728438924091157);
\draw (0.3502167681287773, -0.77425411778693)--(0.3488065533086599, -0.7728438924091157);
\draw (0.34932272527704344, -0.7709174951912866)--(0.3488065533086599, -0.7728438924091157);
\draw (0.34829036971646987, -0.7709174978611936)--(0.3488065533086599, -0.7728438924091157);
\draw (0.346880146772242, -0.7684749200717915)--(0.34880655259326043, -0.7689910943453927);
\draw (0.347396326864736, -0.7675808752655502)--(0.34880655259326043, -0.7689910943453927);
\draw (0.349322724561644, -0.7670646971275636)--(0.34880655259326043, -0.7689910943453927);
\draw (0.3502167748220889, -0.7675808740710718)--(0.34880655259326043, -0.7689910943453927);
\draw (0.34932272527704344, -0.7709174951912866)--(0.34880655259326043, -0.7689910943453927);
\draw (0.34829036971646987, -0.7709174978611936)--(0.34880655259326043, -0.7689910943453927);
\draw (0.34932272106194795, -0.7642442577734002)--(0.35073294679047246, -0.7656544768532427);
\draw (0.3502167741066895, -0.7637280760073488)--(0.35073294679047246, -0.7656544768532427);
\draw (0.3521431690193009, -0.7642442565789218)--(0.35073294679047246, -0.7656544768532427);
\draw (0.35265934448738046, -0.7651382987152563)--(0.35073294679047246, -0.7656544768532427);
\draw (0.3502167748220889, -0.7675808740710718)--(0.35073294679047246, -0.7656544768532427);
\draw (0.349322724561644, -0.7670646971275636)--(0.35073294679047246, -0.7656544768532427);
\draw (0.3766701746553424, -0.7618016850548204)--(0.376153999537973, -0.7637280768184458);
\draw (0.37563781594578294, -0.7618016822705237)--(0.376153999537973, -0.7637280768184458);
\draw (0.37422759686594037, -0.7632119079990481)--(0.376153999537973, -0.7637280768184458);
\draw (0.37422760184106496, -0.7642442549564323)--(0.376153999537973, -0.7637280768184458);
\draw (0.3775642143580904, -0.7651383021962601)--(0.376153999537973, -0.7637280768184458);
\draw (0.3780803944505844, -0.7642442573900188)--(0.376153999537973, -0.7637280768184458);
\draw (0.37178502333626356, -0.7618016798369373)--(0.37230119602004647, -0.7637280806828312);
\draw (0.37281737889683714, -0.7618016771670303)--(0.37230119602004647, -0.7637280806828312);
\draw (0.37422759686594037, -0.7632119079990481)--(0.37230119602004647, -0.7637280806828312);
\draw (0.37422760184106496, -0.7642442549564323)--(0.37230119602004647, -0.7637280806828312);
\draw (0.37089097694020395, -0.7651383064113556)--(0.37230119602004647, -0.7637280806828312);
\draw (0.3703747983231385, -0.7642442588208176)--(0.37230119602004647, -0.7637280806828312);
\draw (0.36755436127419266, -0.7642442537173242)--(0.36896457609431005, -0.7656544790951385);
\draw (0.3670381811816987, -0.7651382985235655)--(0.36896457609431005, -0.7656544790951385);
\draw (0.3675543570144675, -0.767064704823663)--(0.36896457609431005, -0.7656544790951385);
\draw (0.3684484041259265, -0.7675808763129676)--(0.36896457609431005, -0.7656544790951385);
\draw (0.37089097694020395, -0.7651383064113556)--(0.36896457609431005, -0.7656544790951385);
\draw (0.3703747983231385, -0.7642442588208176)--(0.36896457609431005, -0.7656544790951385);
\draw (0.3651117792250655, -0.7684749277678908)--(0.367038181897098, -0.7689910965872885);
\draw (0.3651117842001901, -0.769507274725275)--(0.367038181897098, -0.7689910965872885);
\draw (0.36652199902030747, -0.7709175001030893)--(0.367038181897098, -0.7689910965872885);
\draw (0.36755435458088104, -0.7709174974331824)--(0.367038181897098, -0.7689910965872885);
\draw (0.3684484041259265, -0.7675808763129676)--(0.367038181897098, -0.7689910965872885);
\draw (0.3675543570144675, -0.767064704823663)--(0.367038181897098, -0.7689910965872885);
\draw (0.3651117849155895, -0.773360072788998)--(0.3670381826124975, -0.7728438946510114);
\draw (0.365111776791479, -0.7723277203774103)--(0.3670381826124975, -0.7728438946510114);
\draw (0.36652199902030747, -0.7709175001030893)--(0.3670381826124975, -0.7728438946510114);
\draw (0.36755435458088104, -0.7709174974331824)--(0.3670381826124975, -0.7728438946510114);
\draw (0.36844839743261487, -0.7742541200288258)--(0.3670381826124975, -0.7728438946510114);
\draw (0.3675543552962804, -0.7747702954969053)--(0.3670381826124975, -0.7728438946510114);
\draw (0.3675543619449623, -0.7775907403052724)--(0.3689645810248049, -0.776180514576748);
\draw (0.3684483981480142, -0.7781069180925487)--(0.3689645810248049, -0.776180514576748);
\draw (0.3703747958449223, -0.7775907399545623)--(0.3689645810248049, -0.776180514576748);
\draw (0.37089097593741627, -0.7766966951483208)--(0.3689645810248049, -0.776180514576748);
\draw (0.36844839743261487, -0.7742541200288258)--(0.3689645810248049, -0.776180514576748);
\draw (0.3675543552962804, -0.7747702954969053)--(0.3689645810248049, -0.776180514576748);
\draw (0.37178501878915016, -0.7800333177439642)--(0.3723012016659407, -0.7781069142281635);
\draw (0.3728173743497237, -0.7800333150740573)--(0.3723012016659407, -0.7781069142281635);
\draw (0.3742275965785521, -0.7786230947997363)--(0.3723012016659407, -0.7781069142281635);
\draw (0.3742275993628488, -0.7775907360901769)--(0.3723012016659407, -0.7781069142281635);
\draw (0.37089097593741627, -0.7766966951483208)--(0.3723012016659407, -0.7781069142281635);
\draw (0.3703747958449223, -0.7775907399545623)--(0.3723012016659407, -0.7781069142281635);
\draw (0.37667017786765017, -0.780033311209672)--(0.37615399427546015, -0.7781069166617499);
\draw (0.3775642200039846, -0.7795171357415924)--(0.37615399427546015, -0.7781069166617499);
\draw (0.37808039197236815, -0.7775907385237635)--(0.37615399427546015, -0.7781069166617499);
\draw (0.3775642165042886, -0.776696696387429)--(0.37615399427546015, -0.7781069166617499);
\draw (0.3742275993628488, -0.7775907360901769)--(0.37615399427546015, -0.7781069166617499);
\draw (0.3742275965785521, -0.7786230947997363)--(0.37615399427546015, -0.7781069166617499);
\draw (0.38090083992972107, -0.7775907373292851)--(0.37949061420119656, -0.7761805182494426);
\draw (0.38141702002221506, -0.7766966925230437)--(0.37949061420119656, -0.7761805182494426);
\draw (0.38090083643002504, -0.7747702979751215)--(0.37949061420119656, -0.7761805182494426);
\draw (0.38000679707798724, -0.7742541147336417)--(0.37949061420119656, -0.7761805182494426);
\draw (0.3775642165042886, -0.776696696387429)--(0.37949061420119656, -0.7761805182494426);
\draw (0.37808039197236815, -0.7775907385237635)--(0.37949061420119656, -0.7761805182494426);
\draw (0.3833434142194271, -0.7733600750308938)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38282723412693304, -0.7742541198371351)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38090083643002504, -0.7747702979751215)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38000679707798724, -0.7742541147336417)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38090083571462563, -0.7709174999113986)--(0.3814170193068157, -0.7728438944593208);
\draw (0.3819331912751992, -0.7709174972414917)--(0.3814170193068157, -0.7728438944593208);
\draw (0.38334341943731015, -0.7684749237118149)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3828272408202447, -0.7675808761212769)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3809008349992262, -0.7670647018476757)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3800067928628918, -0.7675808773157553)--(0.38141701859141625, -0.7689910963955978);
\draw (0.38090083571462563, -0.7709174999113986)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3819331912751992, -0.7709174972414917)--(0.38141701859141625, -0.7689910963955978);
\draw (0.3809008424079373, -0.7642442561955405)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3800067921474924, -0.7637280792520323)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3780803944505844, -0.7642442573900188)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3775642143580904, -0.7651383021962601)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3800067928628918, -0.7675808773157553)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3809008349992262, -0.7670647018476757)--(0.37949062017910884, -0.7656544764698614);
\draw (0.3966898922041858, -0.7733600720549064)--(0.3952796731243432, -0.7747702977834309);
\draw (0.3972060739702371, -0.774254125099648)--(0.3952796731243432, -0.7747702977834309);
\draw (0.39668989885286776, -0.7761805168632734)--(0.3952796731243432, -0.7747702977834309);
\draw (0.3957958567165333, -0.776696692331353)--(0.3952796731243432, -0.7747702977834309);
\draw (0.3933532782117318, -0.7742541172118579)--(0.3952796731243432, -0.7747702977834309);
\draw (0.3938694583042258, -0.7733600724056165)--(0.3952796731243432, -0.7747702977834309);
\draw (0.39913247238254457, -0.7775907450253844)--(0.39720607153665066, -0.7781069177091673);
\draw (0.39861629061649323, -0.7766966919806428)--(0.39720607153665066, -0.7781069177091673);
\draw (0.39668989885286776, -0.7761805168632734)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3957958567165333, -0.776696692331353)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3966898964192812, -0.7800333094727928)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3977222551288407, -0.7800333122570895)--(0.39720607153665066, -0.7781069177091673);
\draw (0.3991324780730685, -0.7824758900464914)--(0.3972060691030642, -0.7819597103186867);
\draw (0.39861629483158867, -0.7833699293985293)--(0.3972060691030642, -0.7819597103186867);
\draw (0.39668990028366646, -0.7838861129907193)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3957958500232216, -0.7833699360472112)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3966898964192812, -0.7800333094727928)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3977222551288407, -0.7800333122570895)--(0.3972060691030642, -0.7819597103186867);
\draw (0.3966898897259696, -0.786706553188651)--(0.3952796749058522, -0.7852963278108367);
\draw (0.39579584758963515, -0.7872227286567306)--(0.3952796749058522, -0.7852963278108367);
\draw (0.39386945582600963, -0.7867065535393611)--(0.3952796749058522, -0.7852963278108367);
\draw (0.39335328035793005, -0.7858125114030268)--(0.3952796749058522, -0.7852963278108367);
\draw (0.3957958500232216, -0.7833699360472112)--(0.3952796749058522, -0.7852963278108367);
\draw (0.39668990028366646, -0.7838861129907193)--(0.3952796749058522, -0.7852963278108367);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3919430549801157, -0.7872227262231442);
\draw (0.3933532698002331, -0.7886329516009585)--(0.3919430549801157, -0.7872227262231442);
\draw (0.39386945582600963, -0.7867065535393611)--(0.3919430549801157, -0.7872227262231442);
\draw (0.39335328035793005, -0.7858125114030268)--(0.3919430549801157, -0.7872227262231442);
\draw (0.39001665230808313, -0.7867065574037464)--(0.3919430549801157, -0.7872227262231442);
\draw (0.39001666043219363, -0.7877389098153341)--(0.3919430549801157, -0.7872227262231442);
\draw (0.3875740826427916, -0.789149132759562)--(0.38809025146218923, -0.7872227300875294);
\draw (0.38668003238234666, -0.7886329558160539)--(0.38809025146218923, -0.7872227300875294);
\draw (0.3861638596985637, -0.78670655497016)--(0.38809025146218923, -0.7872227300875294);
\draw (0.38668003664207184, -0.7858125047097151)--(0.38809025146218923, -0.7872227300875294);
\draw (0.39001665230808313, -0.7867065574037464)--(0.38809025146218923, -0.7872227300875294);
\draw (0.39001666043219363, -0.7877389098153341)--(0.38809025146218923, -0.7872227300875294);
\draw (0.38334341489019674, -0.7867065616188419)--(0.38475363397003925, -0.7852963358903174);
\draw (0.3828272331241454, -0.7858125085741003)--(0.38475363397003925, -0.7852963358903174);
\draw (0.38334341914992187, -0.7838861105125031)--(0.38475363397003925, -0.7852963358903174);
\draw (0.38423746128625635, -0.7833699350444235)--(0.38475363397003925, -0.7852963358903174);
\draw (0.38668003664207184, -0.7858125047097151)--(0.38475363397003925, -0.7852963358903174);
\draw (0.3861638596985637, -0.78670655497016)--(0.38475363397003925, -0.7852963358903174);
\draw (0.380900834711838, -0.7824758886483639)--(0.38282723555773185, -0.781959715964581);
\draw (0.3809008406451205, -0.781443535393008)--(0.38282723555773185, -0.781959715964581);
\draw (0.3823110628739489, -0.7800333151186871)--(0.38282723555773185, -0.781959715964581);
\draw (0.38334341843452246, -0.7800333124487802)--(0.38282723555773185, -0.781959715964581);
\draw (0.38423746128625635, -0.7833699350444235)--(0.38282723555773185, -0.781959715964581);
\draw (0.38334341914992187, -0.7838861105125031)--(0.38282723555773185, -0.781959715964581);
\draw (0.38090083992972107, -0.7775907373292851)--(0.38282723484233244, -0.7781069179008581);
\draw (0.38141702002221506, -0.7766966925230437)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3833434177191231, -0.7761805143850572)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3842374570711609, -0.776696697626537)--(0.38282723484233244, -0.7781069179008581);
\draw (0.38334341843452246, -0.7800333124487802)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3823110628739489, -0.7800333151186871)--(0.38282723484233244, -0.7781069179008581);
\draw (0.3833434142194271, -0.7733600750308938)--(0.38475363994795153, -0.7747702941107363);
\draw (0.38282723412693304, -0.7742541198371351)--(0.38475363994795153, -0.7747702941107363);
\draw (0.3833434177191231, -0.7761805143850572)--(0.38475363994795153, -0.7747702941107363);
\draw (0.3842374570711609, -0.776696697626537)--(0.38475363994795153, -0.7747702941107363);
\draw (0.38668003764485953, -0.7742541159727498)--(0.38475363994795153, -0.7747702941107363);
\draw (0.38616386217678, -0.7733600738364154)--(0.38475363994795153, -0.7747702941107363);
\draw (0.387574076281498, -0.7709175011505067)--(0.388090259873688, -0.7728438956984289);
\draw (0.38860643184207155, -0.7709174984805999)--(0.388090259873688, -0.7728438956984289);
\draw (0.390016657570596, -0.7723277175604424)--(0.388090259873688, -0.7728438956984289);
\draw (0.3900166547862994, -0.7733600762700018)--(0.388090259873688, -0.7728438956984289);
\draw (0.38668003764485953, -0.7742541159727498)--(0.388090259873688, -0.7728438956984289);
\draw (0.38616386217678, -0.7733600738364154)--(0.388090259873688, -0.7728438956984289);
\draw (0.392459235359998, -0.7709174946162145)--(0.3919430524832074, -0.7728438981320154);
\draw (0.39335327471203585, -0.7714336778576945)--(0.3919430524832074, -0.7728438981320154);
\draw (0.3938694583042258, -0.7733600724056165)--(0.3919430524832074, -0.7728438981320154);
\draw (0.3933532782117318, -0.7742541172118579)--(0.3919430524832074, -0.7728438981320154);
\draw (0.3900166547862994, -0.7733600762700018)--(0.3919430524832074, -0.7728438981320154);
\draw (0.390016657570596, -0.7723277175604424)--(0.3919430524832074, -0.7728438981320154);
\draw (0.40824828897600207, -0.7933798025177322)--(0.40632188813010817, -0.7938959752015151);
\draw (0.40824829080214076, -0.7944121440209129)--(0.40632188813010817, -0.7938959752015151);
\draw (0.40683807172229813, -0.7958223697494373)--(0.40632188813010817, -0.7938959752015151);
\draw (0.4058057130127387, -0.7958223669651406)--(0.40632188813010817, -0.7938959752015151);
\draw (0.4049116733099908, -0.7924857498237008)--(0.40632188813010817, -0.7938959752015151);
\draw (0.4058057154463252, -0.7919695743556212)--(0.40632188813010817, -0.7938959752015151);
\draw (0.408248294666526, -0.7982649475388393)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4082482865424155, -0.7972325951272516)--(0.4063218856965217, -0.7977487678110345);
\draw (0.40683807172229813, -0.7958223697494373)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4058057130127387, -0.7958223669651406)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4049116666166791, -0.799158993539559)--(0.4063218856965217, -0.7977487678110345);
\draw (0.40580571687712397, -0.7996751704830671)--(0.4063218856965217, -0.7977487678110345);
\draw (0.4058057063194271, -0.8024956106809988)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4049116641830926, -0.8030117861490784)--(0.4043954914993097, -0.8010853853031845);
\draw (0.40298527241946713, -0.802495611031709)--(0.4043954914993097, -0.8010853853031845);
\draw (0.40246909695138755, -0.8016015688953746)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4049116666166791, -0.799158993539559)--(0.4043954914993097, -0.8010853853031845);
\draw (0.40580571687712397, -0.7996751704830671)--(0.4043954914993097, -0.8010853853031845);
\draw (0.4015750442573562, -0.8049381845613859)--(0.40105887157357323, -0.803011783715492);
\draw (0.4005426918457685, -0.8049381926854964)--(0.40105887157357323, -0.803011783715492);
\draw (0.39913247702565113, -0.803527967307682)--(0.40105887157357323, -0.803011783715492);
\draw (0.39913246890154064, -0.8024956148960943)--(0.40105887157357323, -0.803011783715492);
\draw (0.40246909695138755, -0.8016015688953746)--(0.40105887157357323, -0.803011783715492);
\draw (0.40298527241946713, -0.802495611031709)--(0.40105887157357323, -0.803011783715492);
\draw (0.3966898992362491, -0.8049381902519098)--(0.39720606805564673, -0.8030117875798772);
\draw (0.3977222516478368, -0.8049381821277994)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39913247702565113, -0.803527967307682)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39913246890154064, -0.8024956148960943)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39579585323552935, -0.8016015622020629)--(0.39720606805564673, -0.8030117875798772);
\draw (0.3952796762920212, -0.8024956124625078)--(0.39720606805564673, -0.8030117875798772);
\draw (0.39245923148365425, -0.8024956191111897)--(0.39386945056349676, -0.8010853933826653);
\draw (0.39194304971760285, -0.8016015660664482)--(0.39386945056349676, -0.8010853933826653);
\draw (0.3924592357433794, -0.799675168004851)--(0.39386945056349676, -0.8010853933826653);
\draw (0.39335327787971386, -0.7991589925367714)--(0.39386945056349676, -0.8010853933826653);
\draw (0.39579585323552935, -0.8016015622020629)--(0.39386945056349676, -0.8010853933826653);
\draw (0.3952796762920212, -0.8024956124625078)--(0.39386945056349676, -0.8010853933826653);
\draw (0.3900166513052955, -0.7982649461407118)--(0.3919430521511893, -0.7977487734569289);
\draw (0.39001666038756383, -0.7972325983395594)--(0.3919430521511893, -0.7977487734569289);
\draw (0.3914268794674064, -0.795822372611035)--(0.3919430521511893, -0.7977487734569289);
\draw (0.3924592381769659, -0.7958223753953315)--(0.3919430521511893, -0.7977487734569289);
\draw (0.39335327787971386, -0.7991589925367714)--(0.3919430521511893, -0.7977487734569289);
\draw (0.3924592357433794, -0.799675168004851)--(0.3919430521511893, -0.7977487734569289);
\draw (0.3900166565231786, -0.7933797948216329)--(0.39194305458477585, -0.7938959808474094);
\draw (0.39053283976465847, -0.7924857554695951)--(0.39194305458477585, -0.7938959808474094);
\draw (0.39245923431258056, -0.791969571877405)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3933532736646184, -0.7924857551188849)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3924592381769659, -0.7958223753953315)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3914268794674064, -0.795822372611035)--(0.39194305458477585, -0.7938959808474094);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3938694596903949, -0.7905593570572876);
\draw (0.3933532698002331, -0.7886329516009585)--(0.3938694596903949, -0.7905593570572876);
\draw (0.3952796787702375, -0.7891491313287632)--(0.3938694596903949, -0.7905593570572876);
\draw (0.39579585423831704, -0.7900431734650977)--(0.3938694596903949, -0.7905593570572876);
\draw (0.3933532736646184, -0.7924857551188849)--(0.3938694596903949, -0.7905593570572876);
\draw (0.39245923431258056, -0.791969571877405)--(0.3938694596903949, -0.7905593570572876);
\draw (0.3966898897259696, -0.786706553188651)--(0.3972060796161314, -0.7886329586449803);
\draw (0.39579584758963515, -0.7872227286567306)--(0.3972060796161314, -0.7886329586449803);
\draw (0.3952796787702375, -0.7891491313287632)--(0.3972060796161314, -0.7886329586449803);
\draw (0.39579585423831704, -0.7900431734650977)--(0.3972060796161314, -0.7886329586449803);
\draw (0.3991324713797569, -0.7891491337623496)--(0.3972060796161314, -0.7886329586449803);
\draw (0.3991324741640535, -0.7881167750527902)--(0.3972060796161314, -0.7886329586449803);
\draw (0.4015750519534555, -0.7867065521085623)--(0.4010588722256508, -0.7886329610785667);
\draw (0.40246909130549335, -0.7872227353500423)--(0.4010588722256508, -0.7886329610785667);
\draw (0.4029852748976833, -0.7891491298979644)--(0.4010588722256508, -0.7886329610785667);
\draw (0.40246909795417524, -0.7900431801584094)--(0.4010588722256508, -0.7886329610785667);
\draw (0.3991324713797569, -0.7891491337623496)--(0.4010588722256508, -0.7886329610785667);
\draw (0.3991324741640535, -0.7881167750527902)--(0.4010588722256508, -0.7886329610785667);
\draw (0.4058057087976433, -0.7891491295472542)--(0.4043954897178007, -0.7905593552757787);
\draw (0.4063218905636946, -0.7900431825919958)--(0.4043954897178007, -0.7905593552757787);
\draw (0.4058057154463252, -0.7919695743556212)--(0.4043954897178007, -0.7905593552757787);
\draw (0.4049116733099908, -0.7924857498237008)--(0.4043954897178007, -0.7905593552757787);
\draw (0.40246909795417524, -0.7900431801584094)--(0.4043954897178007, -0.7905593552757787);
\draw (0.4029852748976833, -0.7891491298979644)--(0.4043954897178007, -0.7905593552757787);
\draw (0.35355338889133203, -0.9112309240903186)--(0.35214316861701106, -0.9098207018614901);
\draw (0.35265934675499755, -0.9117470995583982)--(0.35214316861701106, -0.9098207018614901);
\draw (0.3507329495371685, -0.9112309275900147)--(0.35214316861701106, -0.9098207018614901);
\draw (0.35021677406908897, -0.9103368854536802)--(0.35214316861701106, -0.9098207018614901);
\draw (0.35265934918858405, -0.9078943069488787)--(0.35214316861701106, -0.9098207018614901);
\draw (0.3535533939948254, -0.9084104870413728)--(0.35214316861701106, -0.9098207018614901);
\draw (0.34932272410215937, -0.9136734995451985)--(0.3488065459641728, -0.9117471018482906);
\draw (0.3502167689655955, -0.913157322502626)--(0.3488065459641728, -0.9117471018482906);
\draw (0.3507329495371685, -0.9112309275900147)--(0.3488065459641728, -0.9117471018482906);
\draw (0.35021677406908897, -0.9103368854536802)--(0.3488065459641728, -0.9117471018482906);
\draw (0.3468801514734456, -0.9112309283054141)--(0.3488065459641728, -0.9117471018482906);
\draw (0.3468801514162507, -0.9122632854404805)--(0.3488065459641728, -0.9117471018482906);
\draw (0.3444375763539505, -0.9136735068102154)--(0.3449537506275517, -0.911747100989197);
\draw (0.3435435315477091, -0.9131573267177214)--(0.3449537506275517, -0.911747100989197);
\draw (0.3430273534097226, -0.9112309290208135)--(0.3449537506275517, -0.911747100989197);
\draw (0.343543527626129, -0.9103368803348615)--(0.3449537506275517, -0.911747100989197);
\draw (0.3468801514734456, -0.9112309283054141)--(0.3449537506275517, -0.911747100989197);
\draw (0.3468801514162507, -0.9122632854404805)--(0.3449537506275517, -0.911747100989197);
\draw (0.3402069077575874, -0.9112309216121024)--(0.3416171331354017, -0.909820706791985);
\draw (0.3396907322895078, -0.9103368794757679)--(0.3416171331354017, -0.909820706791985);
\draw (0.34020691013397897, -0.9084104861376495)--(0.3416171331354017, -0.909820706791985);
\draw (0.3411009549974152, -0.907894309095077)--(0.3416171331354017, -0.909820706791985);
\draw (0.343543527626129, -0.9103368803348615)--(0.3416171331354017, -0.909820706791985);
\draw (0.3430273534097226, -0.9112309290208135)--(0.3416171331354017, -0.909820706791985);
\draw (0.3377643338772004, -0.9070002595500315)--(0.3396907347230943, -0.9064840868662485);
\draw (0.33828050934528, -0.907894301686366)--(0.3396907347230943, -0.9064840868662485);
\draw (0.34020691013397897, -0.9084104861376495)--(0.3396907347230943, -0.9064840868662485);
\draw (0.3411009549974152, -0.907894309095077)--(0.3396907347230943, -0.9064840868662485);
\draw (0.3402069062695937, -0.904557682619723)--(0.3396907347230943, -0.9064840868662485);
\draw (0.3391745565851078, -0.9045576891693405)--(0.3396907347230943, -0.9064840868662485);
\draw (0.33776433364088, -0.9021151113799385)--(0.339690730858709, -0.9026312833483221);
\draw (0.3382805078572863, -0.9012210626939866)--(0.339690730858709, -0.9026312833483221);
\draw (0.34020690870318016, -0.9007048900102036)--(0.339690730858709, -0.9026312833483221);
\draw (0.34110095623652337, -0.9012210685282047)--(0.339690730858709, -0.9026312833483221);
\draw (0.3402069062695937, -0.904557682619723)--(0.339690730858709, -0.9026312833483221);
\draw (0.3391745565851078, -0.9045576891693405)--(0.339690730858709, -0.9026312833483221);
\draw (0.34020690750870186, -0.8978844420528507)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34110095237213806, -0.8973682650102782)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34302735588793887, -0.8978844478870688)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34354353135601845, -0.8987784900234033)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34110095623652337, -0.9012210685282047)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34020690870318016, -0.9007048900102036)--(0.3416171277830228, -0.8992946642816791);
\draw (0.34443757229787453, -0.8954418665979708)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34546993100743395, -0.8954418693822674)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34688015128175487, -0.8968520916110958)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34688015395166183, -0.8978844471716694)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34354353135601845, -0.8987784900234033)--(0.34495375043586096, -0.8973682642948788);
\draw (0.34302735588793887, -0.8978844478870688)--(0.34495375043586096, -0.8973682642948788);
\draw (0.3493227236169534, -0.8954418718158539)--(0.3488065484995839, -0.8973682635794794);
\draw (0.35021677387739825, -0.895958048759362)--(0.3488065484995839, -0.8973682635794794);
\draw (0.3507329465611812, -0.8978844496052559)--(0.3488065484995839, -0.8973682635794794);
\draw (0.35021676877390484, -0.8987784858083079)--(0.3488065484995839, -0.8973682635794794);
\draw (0.34688015395166183, -0.8978844471716694)--(0.3488065484995839, -0.8973682635794794);
\draw (0.34688015128175487, -0.8968520916110958)--(0.3488065484995839, -0.8973682635794794);
\draw (0.3535533913695482, -0.897884442956574)--(0.35214317228970565, -0.8992946686850984);
\draw (0.3526593465633069, -0.89736826286408)--(0.35214317228970565, -0.8992946686850984);
\draw (0.3507329465611812, -0.8978844496052559)--(0.35214317228970565, -0.8992946686850984);
\draw (0.35021676877390484, -0.8987784858083079)--(0.35214317228970565, -0.8992946686850984);
\draw (0.3526593449734886, -0.9012210695309923)--(0.35214317228970565, -0.8992946686850984);
\draw (0.35355339256402657, -0.9007048909139269)--(0.35214317228970565, -0.8992946686850984);
\draw (0.3559959652499352, -0.9021151050186449)--(0.35406957070201306, -0.902631288610835);
\draw (0.3559959679198421, -0.9031474605792185)--(0.35406957070201306, -0.902631288610835);
\draw (0.354585743385796, -0.9045576894567288)--(0.35406957070201306, -0.902631288610835);
\draw (0.3535533901304401, -0.9045576835234463)--(0.35406957070201306, -0.902631288610835);
\draw (0.3526593449734886, -0.9012210695309923)--(0.35406957070201306, -0.902631288610835);
\draw (0.35355339256402657, -0.9007048909139269)--(0.35406957070201306, -0.902631288610835);
\draw (0.3559959663300239, -0.9070002672461308)--(0.3540695682684266, -0.9064840812203543);
\draw (0.35547978854274753, -0.9078943034491828)--(0.3540695682684266, -0.9064840812203543);
\draw (0.3535533939948254, -0.9084104870413728)--(0.3540695682684266, -0.9064840812203543);
\draw (0.35265934918858405, -0.9078943069488787)--(0.3540695682684266, -0.9064840812203543);
\draw (0.3535533901304401, -0.9045576835234463)--(0.3540695682684266, -0.9064840812203543);
\draw (0.354585743385796, -0.9045576894567288)--(0.3540695682684266, -0.9064840812203543);
\draw (0.3335336666098115, -0.922789316138656)--(0.333017488471825, -0.9208629184417481);
\draw (0.3344277114732477, -0.9222731390960835)--(0.333017488471825, -0.9208629184417481);
\draw (0.3349438893177189, -0.920346745757965)--(0.333017488471825, -0.9208629184417481);
\draw (0.3344277138496393, -0.9194527036216307)--(0.333017488471825, -0.9208629184417481);
\draw (0.3310910939810977, -0.9203467448988716)--(0.333017488471825, -0.9208629184417481);
\draw (0.3310910939239029, -0.921379102033938)--(0.333017488471825, -0.9208629184417481);
\draw (0.33776433139898415, -0.9203467406837761)--(0.33635411112466324, -0.9189365184549476);
\draw (0.33687028653554796, -0.9208629177263487)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3349438893177189, -0.920346745757965)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3344277138496393, -0.9194527036216307)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3368702889691344, -0.9170101251168292)--(0.33635411112466324, -0.9189365184549476);
\draw (0.33776433650247756, -0.9175263036348303)--(0.33635411112466324, -0.9189365184549476);
\draw (0.3402069115647778, -0.9161160822650953)--(0.338280508048977, -0.9155998993883048);
\draw (0.3402069088948709, -0.9150837267045218)--(0.338280508048977, -0.9155998993883048);
\draw (0.33879668862054996, -0.9136735044756934)--(0.338280508048977, -0.9155998993883048);
\draw (0.33776433263809225, -0.9136735001169038)--(0.338280508048977, -0.9155998993883048);
\draw (0.3368702889691344, -0.9170101251168292)--(0.338280508048977, -0.9155998993883048);
\draw (0.33776433650247756, -0.9175263036348303)--(0.338280508048977, -0.9155998993883048);
\draw (0.34020690503048556, -0.9112309231865954)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33969072956240604, -0.9103368810502609)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33776433507167875, -0.9098207075073844)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33687029020824255, -0.9103368845499569)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33776433263809225, -0.9136735001169038)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33879668862054996, -0.9136735044756934)--(0.33828051048256347, -0.9117471067787853);
\draw (0.33776433115009863, -0.9070002611245245)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33828050661817816, -0.9078943032608588)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33776433507167875, -0.9098207075073844)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33687029020824255, -0.9103368845499569)--(0.33635411207025606, -0.9084104868530489);
\draw (0.334427711281557, -0.9078943024017654)--(0.33635411207025606, -0.9084104868530489);
\draw (0.3349438917959351, -0.9070002646242205)--(0.33635411207025606, -0.9084104868530489);
\draw (0.33353366885170727, -0.9045576868348184)--(0.33301748828013433, -0.9064840817474298);
\draw (0.33250131286924955, -0.9045576824760289)--(0.33301748828013433, -0.9064840817474298);
\draw (0.33109109378940704, -0.9059679082045533)--(0.33301748828013433, -0.9064840817474298);
\draw (0.3310910937322122, -0.9070002653396199)--(0.33301748828013433, -0.9064840817474298);
\draw (0.334427711281557, -0.9078943024017654)--(0.33301748828013433, -0.9064840817474298);
\draw (0.3349438917959351, -0.9070002646242205)--(0.33301748828013433, -0.9064840817474298);
\draw (0.32864851480552665, -0.9045576831914283)--(0.32916469294351314, -0.9064840808883363);
\draw (0.32775446994209045, -0.9050738602340008)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3272382956684892, -0.9070002660550193)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3277544711365688, -0.9078943081913537)--(0.32916469294351314, -0.9064840808883363);
\draw (0.3310910937322122, -0.9070002653396199)--(0.32916469294351314, -0.9064840808883363);
\draw (0.33109109378940704, -0.9059679082045533)--(0.32916469294351314, -0.9064840808883363);
\draw (0.324417850016354, -0.9070002586463082)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3239016757999476, -0.9078943073322602)--(0.3258280702906749, -0.9084104808751366);
\draw (0.32441785121083233, -0.9098207066036611)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3253118987441755, -0.9103368851216622)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3277544711365688, -0.9078943081913537)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3272382956684892, -0.9070002660550193)--(0.3258280702906749, -0.9084104808751366);
\draw (0.3219752761485321, -0.911230927973396)--(0.32390167336636116, -0.9117470999417796);
\draw (0.321975278818439, -0.9122632835339696)--(0.32390167336636116, -0.9117470999417796);
\draw (0.32338549909275993, -0.913673505762798)--(0.32390167336636116, -0.9117470999417796);
\draw (0.3244178487772459, -0.9136734992131805)--(0.32390167336636116, -0.9117470999417796);
\draw (0.3253118987441755, -0.9103368851216622)--(0.32390167336636116, -0.9117470999417796);
\draw (0.32441785121083233, -0.9098207066036611)--(0.32390167336636116, -0.9117470999417796);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3239016772307465, -0.915599903459706);
\draw (0.3219752737149456, -0.9150837205829154)--(0.3239016772307465, -0.915599903459706);
\draw (0.32338549909275993, -0.913673505762798)--(0.3239016772307465, -0.915599903459706);
\draw (0.3244178487772459, -0.9136734992131805)--(0.3239016772307465, -0.915599903459706);
\draw (0.3253118975050674, -0.9170101256885345)--(0.3239016772307465, -0.915599903459706);
\draw (0.32441785264163114, -0.917526302731107)--(0.3239016772307465, -0.915599903459706);
\draw (0.3244178489016886, -0.9203467389928064)--(0.3258280756430539, -0.9189365233854425);
\draw (0.3253118950714809, -0.9208629182980539)--(0.3258280756430539, -0.9189365233854425);
\draw (0.32723829591737474, -0.920346745614271)--(0.3258280756430539, -0.9189365233854425);
\draw (0.3277544701337811, -0.919452696928319)--(0.3258280756430539, -0.9189365233854425);
\draw (0.3253118975050674, -0.9170101256885345)--(0.3258280756430539, -0.9189365233854425);
\draw (0.32441785264163114, -0.917526302731107)--(0.3258280756430539, -0.9189365233854425);
\draw (0.3286485188616026, -0.9227893234036729)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3296808685460885, -0.9227893168540554)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3310910939239029, -0.921379102033938)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3310910939810977, -0.9203467448988716)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3277544701337811, -0.919452696928319)--(0.3291646931352038, -0.9208629175826545);
\draw (0.32723829591737474, -0.920346745614271)--(0.3291646931352038, -0.9208629175826545);
\draw (0.3104168823181265, -0.9227893180693131)--(0.310933062207924, -0.9208629235503248);
\draw (0.30952283683010967, -0.9222731383704423)--(0.310933062207924, -0.9208629235503248);
\draw (0.30900665937389865, -0.920346740279911)--(0.310933062207924, -0.9208629235503248);
\draw (0.3095228405700522, -0.919452702108743)--(0.310933062207924, -0.9208629235503248);
\draw (0.31285945743762156, -0.9203467395645116)--(0.310933062207924, -0.9208629235503248);
\draw (0.31285945874397764, -0.9213790959123317)--(0.310933062207924, -0.9208629235503248);
\draw (0.3061862186561843, -0.9203467445668535)--(0.30759643773602685, -0.918936518838329);
\draw (0.3070802648259765, -0.9208629238721011)--(0.30759643773602685, -0.918936518838329);
\draw (0.30900665937389865, -0.920346740279911)--(0.30759643773602685, -0.918936518838329);
\draw (0.3095228405700522, -0.919452702108743)--(0.30759643773602685, -0.918936518838329);
\draw (0.30708026096159124, -0.9170101203541746)--(0.30759643773602685, -0.918936518838329);
\draw (0.30618621677993046, -0.9175262970031238)--(0.30759643773602685, -0.918936518838329);
\draw (0.3037436447757973, -0.9161160825047826)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30374364346944127, -0.9150837261569627)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30515386254928384, -0.9136735004284381)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30618621921351696, -0.9136735043936045)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30708026096159124, -0.9170101203541746)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30618621677993046, -0.9175262970031238)--(0.30567003932371944, -0.9155998989125926);
\draw (0.30374363960505596, -0.911230922639036)--(0.30567004243908136, -0.91174710590945);
\draw (0.3042598208012095, -0.910336884467868)--(0.30567004243908136, -0.91174710590945);
\draw (0.3061862160309071, -0.9098207004820548)--(0.30567004243908136, -0.91174710590945);
\draw (0.30708026220069934, -0.9103368797873023)--(0.30567004243908136, -0.91174710590945);
\draw (0.30618621921351696, -0.9136735043936045)--(0.30567004243908136, -0.91174710590945);
\draw (0.30515386254928384, -0.9136735004284381)--(0.30567004243908136, -0.91174710590945);
\draw (0.3061862197708496, -0.9070002642203554)--(0.30759644140872144, -0.9084104856619374);
\draw (0.3056700392564715, -0.9078943019979002)--(0.30759644140872144, -0.9084104856619374);
\draw (0.3061862160309071, -0.9098207004820548)--(0.30759644140872144, -0.9084104856619374);
\draw (0.30708026220069934, -0.9103368797873023)--(0.30759644140872144, -0.9084104856619374);
\draw (0.30952283595664354, -0.9078943020697473)--(0.30759644140872144, -0.9084104856619374);
\draw (0.309006660488564, -0.9070002599334128)--(0.30759644140872144, -0.9084104856619374);
\draw (0.31041688456002225, -0.9045576887654755)--(0.31093306133445786, -0.9064840872496299);
\draw (0.3114492342445082, -0.904557682215858)--(0.31093306133445786, -0.9064840872496299);
\draw (0.31285945588238, -0.90596790365744)--(0.31093306133445786, -0.9064840872496299);
\draw (0.31285945718873603, -0.9070002600052599)--(0.31093306133445786, -0.9064840872496299);
\draw (0.30952283595664354, -0.9078943020697473)--(0.31093306133445786, -0.9064840872496299);
\draw (0.309006660488564, -0.9070002599334128)--(0.31093306133445786, -0.9064840872496299);
\draw (0.3153020323082311, -0.9045576815004586)--(0.3147858593981808, -0.9064840865342305);
\draw (0.3161960784780234, -0.9050738608057061)--(0.3147858593981808, -0.9064840865342305);
\draw (0.316712255252459, -0.9070002592898605)--(0.3147858593981808, -0.9064840865342305);
\draw (0.3161960810360526, -0.9078943079758125)--(0.3147858593981808, -0.9064840865342305);
\draw (0.3128594585522869, -0.9070002592180135)--(0.3147858593981808, -0.9064840865342305);
\draw (0.31285945588238, -0.90596790365744)--(0.3147858593981808, -0.9064840865342305);
\draw (0.3195327022681451, -0.9070002659113251)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3200488777362247, -0.9078943080476596)--(0.3181224768903308, -0.9084104807314425);
\draw (0.31953269852820265, -0.9098207021730245)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3186386536647664, -0.910336879215597)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3161960810360526, -0.9078943079758125)--(0.3181224768903308, -0.9084104807314425);
\draw (0.316712255252459, -0.9070002592898605)--(0.3181224768903308, -0.9084104807314425);
\draw (0.3219752761485321, -0.911230927973396)--(0.3200488753026382, -0.911747100657179);
\draw (0.321975278818439, -0.9122632835339696)--(0.3200488753026382, -0.911747100657179);
\draw (0.3205650520770738, -0.9136734991413334)--(0.3200488753026382, -0.911747100657179);
\draw (0.3195327023925879, -0.913673505690951)--(0.3200488753026382, -0.911747100657179);
\draw (0.3186386536647664, -0.910336879215597)--(0.3200488753026382, -0.911747100657179);
\draw (0.31953269852820265, -0.9098207021730245)--(0.3200488753026382, -0.911747100657179);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3219752737149456, -0.9150837205829154)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3205650520770738, -0.9136734991413334)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3195327023925879, -0.913673505690951)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3186386537892092, -0.9170101189952229)--(0.3200488791670235, -0.9155999041751055);
\draw (0.3195326985954505, -0.9175262990877169)--(0.3200488791670235, -0.9155999041751055);
\draw (0.31953270115347976, -0.9203467462578233)--(0.31812247951560796, -0.9189365248162413);
\draw (0.31863865629004356, -0.9208629233003958)--(0.31812247951560796, -0.9189365248162413);
\draw (0.31671225413779364, -0.9203467396363587)--(0.31812247951560796, -0.9189365248162413);
\draw (0.3161960786697141, -0.9194526975000242)--(0.31812247951560796, -0.9189365248162413);
\draw (0.31863865242565825, -0.9170101197824693)--(0.31812247951560796, -0.9189365248162413);
\draw (0.3195326985954505, -0.9175262990877169)--(0.31812247951560796, -0.9189365248162413);
\draw (0.3153020363643071, -0.9227893217127032)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31426968038184944, -0.9227893173539137)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31285945874397764, -0.9213790959123317)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31285945743762156, -0.9203467395645116)--(0.31478585958987154, -0.9208629232285487);
\draw (0.3161960786697141, -0.9194526975000242)--(0.31478585958987154, -0.9208629232285487);
\draw (0.31671225413779364, -0.9203467396363587)--(0.31478585958987154, -0.9208629232285487);
\draw (0.2903971634272928, -0.9112309318440255)--(0.2918073828264625, -0.9098207059311374);
\draw (0.28988098166823295, -0.9103368787952474)--(0.2918073828264625, -0.9098207059311374);
\draw (0.2903971611885907, -0.9084104844895554)--(0.2918073828264625, -0.9098207059311374);
\draw (0.291291205881583, -0.9078943075453887)--(0.2918073828264625, -0.9098207059311374);
\draw (0.2937337790216284, -0.9103368784899557)--(0.2918073828264625, -0.9098207059311374);
\draw (0.29321760429389043, -0.9112309274711251)--(0.2918073828264625, -0.9098207059311374);
\draw (0.2879545832489341, -0.9070002588735474)--(0.2898809844141551, -0.9064840860054009);
\draw (0.28847075872400507, -0.9078943010058453)--(0.2898809844141551, -0.9064840860054009);
\draw (0.2903971611885907, -0.9084104844895554)--(0.2898809844141551, -0.9064840860054009);
\draw (0.291291205881583, -0.9078943075453887)--(0.2898809844141551, -0.9064840860054009);
\draw (0.2903971576650931, -0.9045576807748172)--(0.2898809844141551, -0.9064840860054009);
\draw (0.2893648074692756, -0.9045576876196523)--(0.2898809844141551, -0.9064840860054009);
\draw (0.2879545845250478, -0.9021151098302502)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2884707592527857, -0.9012210608490808)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2903971600986796, -0.9007048881652979)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2912912062684719, -0.9012210674705454)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2903971576650931, -0.9045576807748172)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2893648074692756, -0.9045576876196523)--(0.2898809808906575, -0.9026312822906628);
\draw (0.2903971582224258, -0.8978844406015682)--(0.29180737986029764, -0.8992946620431501);
\draw (0.29129120308586204, -0.8973682635589957)--(0.29180737986029764, -0.8992946620431501);
\draw (0.29321760523811197, -0.8978844472230327)--(0.29180737986029764, -0.8992946620431501);
\draw (0.2937337807061915, -0.8987784893593672)--(0.29180737986029764, -0.8992946620431501);
\draw (0.2912912062684719, -0.9012210674705454)--(0.29180737986029764, -0.8992946620431501);
\draw (0.2903971604395673, -0.9007048879684862)--(0.29180737986029764, -0.8992946620431501);
\draw (0.29462782301159846, -0.8954418651466882)--(0.29514399978603406, -0.8973682636308428);
\draw (0.2937337788299377, -0.8959580417956375)--(0.29514399978603406, -0.8973682636308428);
\draw (0.29321760523811197, -0.8978844472230327)--(0.29514399978603406, -0.8973682636308428);
\draw (0.2937337807061915, -0.8987784893593672)--(0.29514399978603406, -0.8973682636308428);
\draw (0.29707040262005946, -0.8978844469012566)--(0.29514399978603406, -0.8973682636308428);
\draw (0.29707040131370344, -0.8968520905534365)--(0.29514399978603406, -0.8973682636308428);
\draw (0.2995129770577791, -0.8954418687900785)--(0.298996797849757, -0.8973682629154434);
\draw (0.30040702322757135, -0.895958048095326)--(0.298996797849757, -0.8973682629154434);
\draw (0.30092320000200695, -0.8978844465794804)--(0.298996797849757, -0.8973682629154434);
\draw (0.3004070194876288, -0.8987784843570253)--(0.298996797849757, -0.8973682629154434);
\draw (0.29707040262005946, -0.8978844469012566)--(0.298996797849757, -0.8973682629154434);
\draw (0.29707040131370344, -0.8968520905534365)--(0.298996797849757, -0.8973682629154434);
\draw (0.3037436407197213, -0.8978844422925379)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30425981618780085, -0.8987784844288724)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30374364327775055, -0.9007048894626444)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30284959841431436, -0.9012210665052169)--(0.30233342163987875, -0.8992946680210624);
\draw (0.3004070194876288, -0.8987784843570253)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30092320000200695, -0.8978844465794804)--(0.30233342163987875, -0.8992946680210624);
\draw (0.30618622089808006, -0.9021151152630159)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30618621590646433, -0.9031474607024289)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30477599682662176, -0.9045576864309534)--(0.30425982005218616, -0.9026312879467989);
\draw (0.3037436408441641, -0.9045576820721638)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30284959841431436, -0.9012210665052169)--(0.30425982005218616, -0.9026312879467989);
\draw (0.30374364327775055, -0.9007048894626444)--(0.30425982005218616, -0.9026312879467989);
\draw (0.3061862197708496, -0.9070002642203554)--(0.30425981761859966, -0.9064840805563182);
\draw (0.3056700392564715, -0.9078943019979002)--(0.30425981761859966, -0.9064840805563182);
\draw (0.30374364402677395, -0.9084104859837135)--(0.30425981761859966, -0.9064840805563182);
\draw (0.3028495978569817, -0.9078943066784659)--(0.30425981761859966, -0.9064840805563182);
\draw (0.3037436408441641, -0.9045576820721638)--(0.30425981761859966, -0.9064840805563182);
\draw (0.30477599682662176, -0.9045576864309534)--(0.30425981761859966, -0.9064840805563182);
\draw (0.30374363960505596, -0.911230922639036)--(0.30233341796718416, -0.9098207011974542);
\draw (0.3042598208012095, -0.910336884467868)--(0.30233341796718416, -0.9098207011974542);
\draw (0.30374364402677395, -0.9084104859837135)--(0.30233341796718416, -0.9098207011974542);
\draw (0.3028495978569817, -0.9078943066784659)--(0.30233341796718416, -0.9098207011974542);
\draw (0.30040702341926206, -0.9103368847896441)--(0.30233341796718416, -0.9098207011974542);
\draw (0.3009231988873416, -0.9112309269259786)--(0.30233341796718416, -0.9098207011974542);
\draw (0.2995129748158833, -0.9136734980939161)--(0.29899679804144774, -0.9117470996097615);
\draw (0.298480624449622, -0.9136735050371568)--(0.29899679804144774, -0.9117470996097615);
\draw (0.2970704031526379, -0.9122632833987632)--(0.29899679804144774, -0.9117470996097615);
\draw (0.2970704015053941, -0.9112309272477548)--(0.29899679804144774, -0.9117470996097615);
\draw (0.30040702341926206, -0.9103368847896441)--(0.29899679804144774, -0.9117470996097615);
\draw (0.3009231988873416, -0.9112309269259786)--(0.29899679804144774, -0.9117470996097615);
\draw (0.2946278272381183, -0.9136735052605272)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2937337812387699, -0.9131573258568738)--(0.2951440006595002, -0.9117470999315377);
\draw (0.29321760429389043, -0.9112309274711251)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2937337790216284, -0.9103368784899557)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2970704015053941, -0.9112309272477548)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2970704028117501, -0.9122632835955748)--(0.2951440006595002, -0.9117470999315377);
\draw (0.2788387666554765, -0.8912112013811996)--(0.2807651678206976, -0.890695028513053);
\draw (0.27935494213054757, -0.8921052435134975)--(0.2807651678206976, -0.890695028513053);
\draw (0.2812813445951332, -0.8926214269972075)--(0.2807651678206976, -0.890695028513053);
\draw (0.2821753892881255, -0.8921052500530409)--(0.2807651678206976, -0.890695028513053);
\draw (0.2812813410716356, -0.8887686232824694)--(0.2807651678206976, -0.890695028513053);
\draw (0.2802489908758181, -0.8887686301273043)--(0.2807651678206976, -0.890695028513053);
\draw (0.2812813405358635, -0.8954418634432705)--(0.282691566233005, -0.8940316484387896);
\draw (0.2807651650747754, -0.8945478213028996)--(0.282691566233005, -0.8940316484387896);
\draw (0.2812813445951332, -0.8926214269972075)--(0.282691566233005, -0.8940316484387896);
\draw (0.2821753892881255, -0.8921052500530409)--(0.282691566233005, -0.8940316484387896);
\draw (0.2846179624281709, -0.8945478209976079)--(0.282691566233005, -0.8940316484387896);
\draw (0.28410178770043293, -0.8954418699787773)--(0.282691566233005, -0.8940316484387896);
\draw (0.2855120106446608, -0.8978844477681793)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2865443608404783, -0.8978844409233444)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2879545862182926, -0.896474226103227)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2879545849119366, -0.895441869755407)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2846179624281709, -0.8945478209976079)--(0.2860281840660427, -0.8959580424391899);
\draw (0.28410178770043293, -0.8954418699787773)--(0.2860281840660427, -0.8959580424391899);
\draw (0.2903971582224258, -0.8978844406015682)--(0.28988098144799024, -0.8959580421174137);
\draw (0.29129120308586204, -0.8973682635589957)--(0.28988098144799024, -0.8959580421174137);
\draw (0.2918073822938841, -0.8954418694336308)--(0.28988098144799024, -0.8959580421174137);
\draw (0.29129120682580456, -0.8945478272972963)--(0.28988098144799024, -0.8959580421174137);
\draw (0.2879545849119366, -0.895441869755407)--(0.28988098144799024, -0.8959580421174137);
\draw (0.2879545865591804, -0.8964742259064153)--(0.28988098144799024, -0.8959580421174137);
\draw (0.29462782301159846, -0.8954418651466882)--(0.29321760137372666, -0.8940316437051063);
\draw (0.2937337788299377, -0.8959580417956375)--(0.29321760137372666, -0.8940316437051063);
\draw (0.2918073822938841, -0.8954418694336308)--(0.29321760137372666, -0.8940316437051063);
\draw (0.29129120682580456, -0.8945478272972963)--(0.29321760137372666, -0.8940316437051063);
\draw (0.2937337812635242, -0.8921052491861181)--(0.29321760137372666, -0.8940316437051063);
\draw (0.29462782743331645, -0.8926214284913657)--(0.29321760137372666, -0.8940316437051063);
\draw (0.29707040317739214, -0.8912112067280076)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29707040187103606, -0.8901788503801875)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29566018023316426, -0.8887686289386055)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29462782425070655, -0.888768624579816)--(0.29514400102514216, -0.8906950230639704);
\draw (0.2937337812635242, -0.8921052491861181)--(0.29514400102514216, -0.8906950230639704);
\draw (0.29462782743331645, -0.8926214284913657)--(0.29514400102514216, -0.8906950230639704);
\draw (0.2970703980066508, -0.886326046862261)--(0.29514400345872865, -0.8868422304544511);
\draw (0.2965542225385712, -0.8854320047259265)--(0.29514400345872865, -0.8868422304544511);
\draw (0.29462782668429305, -0.8849158319702966)--(0.29514400345872865, -0.8868422304544511);
\draw (0.29373378182085685, -0.8854320090128691)--(0.29514400345872865, -0.8868422304544511);
\draw (0.29462782425070655, -0.888768624579816)--(0.29514400345872865, -0.8868422304544511);
\draw (0.29566018023316426, -0.8887686289386055)--(0.29514400345872865, -0.8868422304544511);
\draw (0.2946278241262638, -0.8820953848001901)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29373377795647154, -0.8815792054949426)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29180738340854945, -0.8820953890871326)--(0.29321760504642125, -0.8835056105287146);
\draw (0.2912912028941713, -0.8829894268646775)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29373378182085685, -0.8854320090128691)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29462782668429305, -0.8849158319702966)--(0.29321760504642125, -0.8835056105287146);
\draw (0.29039716046432157, -0.8796528112977307)--(0.2898809812562995, -0.8815792054230955);
\draw (0.2893648044818639, -0.879652806938941)--(0.2898809812562995, -0.8815792054230955);
\draw (0.2879545847202459, -0.8810630330610887)--(0.2898809812562995, -0.8815792054230955);
\draw (0.28795458602660196, -0.8820953894089087)--(0.2898809812562995, -0.8815792054230955);
\draw (0.2912912028941713, -0.8829894268646775)--(0.2898809812562995, -0.8815792054230955);
\draw (0.29180738340854945, -0.8820953890871326)--(0.2898809812562995, -0.8815792054230955);
\draw (0.28551200641814095, -0.8796528076543404)--(0.28602818319257656, -0.8815792061384949);
\draw (0.2865443630823741, -0.8796528116195068)--(0.28602818319257656, -0.8815792061384949);
\draw (0.2879545847202459, -0.8810630330610887)--(0.28602818319257656, -0.8815792061384949);
\draw (0.28795458602660196, -0.8820953894089087)--(0.28602818319257656, -0.8815792061384949);
\draw (0.284617964112734, -0.8829894318670194)--(0.28602818319257656, -0.8815792061384949);
\draw (0.2841017886446544, -0.8820953897306849)--(0.28602818319257656, -0.8815792061384949);
\draw (0.2812813416289683, -0.8820953831092203)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2807651667307865, -0.8829894321887956)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2812813438461098, -0.8849158304761384)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2821753896750144, -0.8854320099781976)--(0.2826915632668401, -0.8835056045508023);
\draw (0.284617964112734, -0.8829894318670194)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2841017886446544, -0.8820953897306849)--(0.2826915632668401, -0.8835056045508023);
\draw (0.2788387679315903, -0.8863260523379024)--(0.2807651642972, -0.886842224798315);
\draw (0.2788387694083902, -0.8873584085873166)--(0.2807651642972, -0.886842224798315);
\draw (0.2802489908758181, -0.8887686301273043)--(0.2807651642972, -0.886842224798315);
\draw (0.2812813410716356, -0.8887686232824694)--(0.2807651642972, -0.886842224798315);
\draw (0.2821753896750144, -0.8854320099781976)--(0.2807651642972, -0.886842224798315);
\draw (0.2812813435052221, -0.88491583067295)--(0.2807651642972, -0.886842224798315);
\draw (0.2788387700030422, -0.8680944231324705)--(0.28076516653909583, -0.8686105954944774);
\draw (0.279354944901224, -0.8672003740528954)--(0.28076516653909583, -0.8686105954944774);
\draw (0.28128134642889335, -0.8666842009754891)--(0.28076516653909583, -0.8686105954944774);
\draw (0.2821753863007138, -0.8672003693723297)--(0.28076516653909583, -0.8686105954944774);
\draw (0.2812813433135314, -0.8705369939786318)--(0.28076516653909583, -0.8686105954944774);
\draw (0.28024898664929826, -0.8705369900134655)--(0.28076516653909583, -0.8686105954944774);
\draw (0.28128134387086406, -0.8638637538053827)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28076516965445775, -0.8647578024913347)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28128134642889335, -0.8666842009754891)--(0.2826915655087359, -0.8652739752469647);
\draw (0.2821753863007138, -0.8672003693723297)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28461796635462977, -0.8647578025631818)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28410178458857843, -0.8638637495184402)--(0.2826915655087359, -0.8652739752469647);
\draw (0.28551200866003673, -0.8614211783505028)--(0.28602818543447234, -0.8633475768346573);
\draw (0.28654436464249444, -0.8614211827092924)--(0.28602818543447234, -0.8633475768346573);
\draw (0.28795458628036624, -0.8628314041508743)--(0.28602818543447234, -0.8633475768346573);
\draw (0.2879545812887505, -0.8638637495902873)--(0.28602818543447234, -0.8633475768346573);
\draw (0.28461796635462977, -0.8647578025631818)--(0.28602818543447234, -0.8633475768346573);
\draw (0.28410178458857843, -0.8638637495184402)--(0.28602818543447234, -0.8633475768346573);
\draw (0.29039716270621735, -0.8614211819938931)--(0.2898809834981953, -0.8633475761192579);
\draw (0.29129120257803787, -0.8619373503907335)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2918073793524735, -0.8638637488748879)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2912912051360671, -0.8647577975608399)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2879545826523014, -0.8638637488030408)--(0.2898809834981953, -0.8633475761192579);
\draw (0.28795458628036624, -0.8628314041508743)--(0.2898809834981953, -0.8633475761192579);
\draw (0.2946278263681596, -0.8638637554963525)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2937337815619182, -0.8633475754038585)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2918073793524735, -0.8638637488748879)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2912912051360671, -0.8647577975608399)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2937337777647809, -0.8672003688006243)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2946278226282171, -0.8666841917580519)--(0.2932176009903453, -0.8652739703164699);
\draw (0.2970704002485466, -0.8680944175584234)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2970704029184535, -0.869126773118997)--(0.29514400570062443, -0.8686106011506135);
\draw (0.29566018247506004, -0.8705369996347679)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2946278264926024, -0.8705369952759784)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2937337777647809, -0.8672003688006243)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2946278226282171, -0.8666841917580519)--(0.29514400570062443, -0.8686106011506135);
\draw (0.2970703991213161, -0.8729795665157629)--(0.29514400326703794, -0.8724633937601328);
\draw (0.2965542249049098, -0.8738736152017148)--(0.29514400326703794, -0.8724633937601328);
\draw (0.294627822695465, -0.8743897886727442)--(0.29514400326703794, -0.8724633937601328);
\draw (0.2937337841871954, -0.8738736194886573)--(0.29514400326703794, -0.8724633937601328);
\draw (0.2946278264926024, -0.8705369952759784)--(0.29514400326703794, -0.8724633937601328);
\draw (0.29566018247506004, -0.8705369996347679)--(0.29514400326703794, -0.8724633937601328);
\draw (0.29462782525349424, -0.8772102358428506)--(0.29321760361562244, -0.8758000144012688);
\draw (0.29373378039005804, -0.8777264128854232)--(0.29321760361562244, -0.8758000144012688);
\draw (0.29180738453577987, -0.8772102401297932)--(0.29321760361562244, -0.8758000144012688);
\draw (0.29129120276972853, -0.8763161870850517)--(0.29321760361562244, -0.8758000144012688);
\draw (0.2937337828236445, -0.8738736202759038)--(0.29321760361562244, -0.8758000144012688);
\draw (0.294627822695465, -0.8743897886727442)--(0.29321760361562244, -0.8758000144012688);
\draw (0.29039716046432157, -0.8796528112977307)--(0.28988098368988596, -0.8777264128135761);
\draw (0.2893648044818639, -0.879652806938941)--(0.28988098368988596, -0.8777264128135761);
\draw (0.2879545828439921, -0.878242585497359)--(0.28988098368988596, -0.8777264128135761);
\draw (0.2879545878356078, -0.8772102400579461)--(0.28988098368988596, -0.8777264128135761);
\draw (0.29129120276972853, -0.8763161870850517)--(0.28988098368988596, -0.8777264128135761);
\draw (0.29180738453577987, -0.8772102401297932)--(0.28988098368988596, -0.8777264128135761);
\draw (0.28551200641814095, -0.8796528076543404)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2865443630823741, -0.8796528116195068)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2879545828439921, -0.878242585497359)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2879545878356078, -0.8772102400579461)--(0.28602818630793847, -0.8777264131353523);
\draw (0.28461796467006667, -0.8763161916937703)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2841017897718849, -0.8772102407733455)--(0.28602818630793847, -0.8777264131353523);
\draw (0.2812813427561987, -0.8772102341518809)--(0.2826915681340131, -0.8758000193317635);
\draw (0.2807651672881192, -0.8763161920155464)--(0.2826915681340131, -0.8758000193317635);
\draw (0.28128134087994494, -0.8743897865881513)--(0.2826915681340131, -0.8758000193317635);
\draw (0.28217538506160567, -0.8738736099392019)--(0.2826915681340131, -0.8758000193317635);
\draw (0.28461796467006667, -0.8763161916937703)--(0.2826915681340131, -0.8758000193317635);
\draw (0.2841017897718849, -0.8772102407733455)--(0.2826915681340131, -0.8758000193317635);
\draw (0.27883876887581177, -0.87297957208981)--(0.28076516342373387, -0.8724633884976201);
\draw (0.2788387675694557, -0.87194721574199)--(0.28076516342373387, -0.8724633884976201);
\draw (0.28024898664929826, -0.8705369900134655)--(0.28076516342373387, -0.8724633884976201);
\draw (0.2812813433135314, -0.8705369939786318)--(0.28076516342373387, -0.8724633884976201);
\draw (0.28217538506160567, -0.8738736099392019)--(0.28076516342373387, -0.8724633884976201);
\draw (0.28128134087994494, -0.8743897865881513)--(0.28076516342373387, -0.8724633884976201);
\draw (0.29039715752291095, -0.8480746907389878)--(0.2918073840952036, -0.8494849238762233);
\draw (0.29129120238634715, -0.8475585136964152)--(0.2918073840952036, -0.8494849238762233);
\draw (0.2932176031750462, -0.8480746981476989)--(0.2918073840952036, -0.8494849238762233);
\draw (0.2937337786431258, -0.8489687402840332)--(0.2918073840952036, -0.8494849238762233);
\draw (0.29129120625073246, -0.8514113172143417)--(0.2918073840952036, -0.8494849238762233);
\draw (0.2903971587173893, -0.8508951386963407)--(0.2918073840952036, -0.8494849238762233);
\draw (0.2946278223120836, -0.8456321152841079)--(0.29514400674804186, -0.847558523889423);
\draw (0.29373377744864737, -0.8461482923266803)--(0.29514400674804186, -0.847558523889423);
\draw (0.2932176031750462, -0.8480746981476989)--(0.29514400674804186, -0.847558523889423);
\draw (0.2937337786431258, -0.8489687402840332)--(0.29514400674804186, -0.847558523889423);
\draw (0.29707040123876916, -0.8480746974322995)--(0.29514400674804186, -0.847558523889423);
\draw (0.29707040129596396, -0.8470423402972329)--(0.29514400674804186, -0.847558523889423);
\draw (0.29951297635826424, -0.845632118927498)--(0.29899680208466306, -0.8475585247485165);
\draw (0.30040702116450557, -0.846148299019992)--(0.29899680208466306, -0.8475585247485165);
\draw (0.30092319930249206, -0.8480746967169001)--(0.29899680208466306, -0.8475585247485165);
\draw (0.30040702508608574, -0.8489687454028519)--(0.29899680208466306, -0.8475585247485165);
\draw (0.29707040123876916, -0.8480746974322995)--(0.29899680208466306, -0.8475585247485165);
\draw (0.29707040129596396, -0.8470423402972329)--(0.29899680208466306, -0.8475585247485165);
\draw (0.3037436386566556, -0.848074693217204)--(0.30233341957681303, -0.8494849189457285);
\draw (0.3042598204227069, -0.8489687462619455)--(0.30233341957681303, -0.8494849189457285);
\draw (0.3037436425782357, -0.8508951396000639)--(0.30233341957681303, -0.8494849189457285);
\draw (0.30284959771479947, -0.8514113166426365)--(0.30233341957681303, -0.8494849189457285);
\draw (0.30040702508608574, -0.8489687454028519)--(0.30233341957681303, -0.8494849189457285);
\draw (0.30092319930249206, -0.8480746967169001)--(0.30233341957681303, -0.8494849189457285);
\draw (0.3061862188350143, -0.8523053661876819)--(0.30425981798912044, -0.852821538871465);
\draw (0.305670037068963, -0.8514113131429405)--(0.30425981798912044, -0.852821538871465);
\draw (0.3037436425782357, -0.8508951396000639)--(0.30425981798912044, -0.852821538871465);
\draw (0.30284959771479947, -0.8514113166426365)--(0.30425981798912044, -0.852821538871465);
\draw (0.3037436401446492, -0.8547479322095833)--(0.30425981798912044, -0.852821538871465);
\draw (0.30477599612710693, -0.8547479365683729)--(0.30425981798912044, -0.852821538871465);
\draw (0.30618621907133475, -0.8571905143577749)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3056700385569566, -0.8580845521353199)--(0.30425981555553394, -0.8566743314809843);
\draw (0.30374364400903453, -0.8586007357275098)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3028495964756914, -0.8580845572095088)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3037436401446492, -0.8547479322095833)--(0.30425981555553394, -0.8566743314809843);
\draw (0.30477599612710693, -0.8547479365683729)--(0.30425981555553394, -0.8566743314809843);
\draw (0.3037436389055411, -0.8614211727764557)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3028495940421049, -0.8619373498190281)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3009231968242759, -0.8614211778506446)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3004070213561963, -0.8605271357143102)--(0.3023334186312202, -0.8600109505476272);
\draw (0.3028495964756914, -0.8580845572095088)--(0.3023334186312202, -0.8600109505476272);
\draw (0.30374364400903453, -0.8586007357275098)--(0.3023334186312202, -0.8600109505476272);
\draw (0.29951297411636846, -0.8638637482313356)--(0.29899679597838197, -0.8619373505344277);
\draw (0.29848062443188256, -0.8638637547809531)--(0.29899679597838197, -0.8619373505344277);
\draw (0.2970704014304598, -0.8624535341266176)--(0.29899679597838197, -0.8619373505344277);
\draw (0.2970704014876547, -0.8614211769915511)--(0.29899679597838197, -0.8619373505344277);
\draw (0.3004070213561963, -0.8605271357143102)--(0.29899679597838197, -0.8619373505344277);
\draw (0.3009231968242759, -0.8614211778506446)--(0.29899679597838197, -0.8619373505344277);
\draw (0.2946278263681596, -0.8638637554963525)--(0.2951440006417608, -0.8619373496753341);
\draw (0.2937337815619182, -0.8633475754038585)--(0.2951440006417608, -0.8619373496753341);
\draw (0.29321760342393177, -0.8614211777069505)--(0.2951440006417608, -0.8619373496753341);
\draw (0.2937337776403381, -0.8605271290209986)--(0.2951440006417608, -0.8619373496753341);
\draw (0.2970704014876547, -0.8614211769915511)--(0.2951440006417608, -0.8619373496753341);
\draw (0.2970704014304598, -0.8624535341266176)--(0.2951440006417608, -0.8619373496753341);
\draw (0.29039716270621735, -0.8614211819938931)--(0.2918073831496108, -0.8600109554781221);
\draw (0.29129120257803787, -0.8619373503907335)--(0.2918073831496108, -0.8600109554781221);
\draw (0.29321760342393177, -0.8614211777069505)--(0.2918073831496108, -0.8600109554781221);
\draw (0.2937337776403381, -0.8605271290209986)--(0.2918073831496108, -0.8600109554781221);
\draw (0.2912912050116243, -0.8580845577812141)--(0.2918073831496108, -0.8600109554781221);
\draw (0.2903971601481881, -0.8586007348237865)--(0.2918073831496108, -0.8600109554781221);
\draw (0.28795458252785866, -0.857190509023415)--(0.2898809847373034, -0.8566743355523856);
\draw (0.28795458751947434, -0.8561581635840021)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2893648065993169, -0.8547479378554776)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2903971625817746, -0.8547479422142672)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2912912050116243, -0.8580845577812141)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2903971601481881, -0.8586007348237865)--(0.2898809847373034, -0.8566743355523856);
\draw (0.2879545836550891, -0.8523053600660756)--(0.2898809871708899, -0.8528215429428663);
\draw (0.2884707641694672, -0.8514113222885307)--(0.2898809871708899, -0.8528215429428663);
\draw (0.2903971587173893, -0.8508951386963407)--(0.2898809871708899, -0.8528215429428663);
\draw (0.29129120625073246, -0.8514113172143417)--(0.2898809871708899, -0.8528215429428663);
\draw (0.2903971625817746, -0.8547479422142672)--(0.2898809871708899, -0.8528215429428663);
\draw (0.2893648065993169, -0.8547479378554776)--(0.2898809871708899, -0.8528215429428663);
\draw (0.31041687980443144, -0.8365162986906504)--(0.3109330642403897, -0.8384427072959655);
\draw (0.31144923851399087, -0.8365163014749469)--(0.3109330642403897, -0.8384427072959655);
\draw (0.31285945878831184, -0.8379265237037754)--(0.3109330642403897, -0.8384427072959655);
\draw (0.31285946145821875, -0.838958879264349)--(0.3109330642403897, -0.8384427072959655);
\draw (0.30952283886257537, -0.8398529221160829)--(0.3109330642403897, -0.8384427072959655);
\draw (0.3090066633944958, -0.8389588799797484)--(0.3109330642403897, -0.8384427072959655);
\draw (0.3153020311235103, -0.8365163039085335)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31426968416612616, -0.836516308883658)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31285945878831184, -0.8379265237037754)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31285946145821875, -0.838958879264349)--(0.31478586230411265, -0.8384427065805661);
\draw (0.31619608257843357, -0.8398529288093945)--(0.31478586230411265, -0.8384427065805661);
\draw (0.3167122540677382, -0.8389588816979354)--(0.31478586230411265, -0.8384427065805661);
\draw (0.3195326988761052, -0.8389588750492536)--(0.3181224797962626, -0.840369100777778);
\draw (0.32004888064215653, -0.839852928093995)--(0.3181224797962626, -0.840369100777778);
\draw (0.31953270007058354, -0.8417793230066065)--(0.3181224797962626, -0.840369100777778);
\draw (0.3186386524800456, -0.842295501623672)--(0.3181224797962626, -0.840369100777778);
\draw (0.31619608257843357, -0.8398529288093945)--(0.3181224797962626, -0.840369100777778);
\draw (0.3167122540677382, -0.8389588816979354)--(0.3181224797962626, -0.840369100777778);
\draw (0.3219752790544639, -0.8431895480197316)--(0.32004887820857003, -0.8437057207035145);
\draw (0.32197527542639903, -0.8442218926718981)--(0.32004887820857003, -0.8437057207035145);
\draw (0.320565050892353, -0.8456321215494084)--(0.32004887820857003, -0.8437057207035145);
\draw (0.31953269763699704, -0.8456321156161258)--(0.32004887820857003, -0.8437057207035145);
\draw (0.3186386524800456, -0.842295501623672)--(0.32004887820857003, -0.8437057207035145);
\draw (0.31953270007058354, -0.8417793230066065)--(0.32004887820857003, -0.8437057207035145);
\draw (0.3219752738365808, -0.8480746993388104)--(0.32004887577498353, -0.8475585133130339);
\draw (0.32197527662087744, -0.8470423406292509)--(0.32004887577498353, -0.8475585133130339);
\draw (0.320565050892353, -0.8456321215494084)--(0.32004887577498353, -0.8475585133130339);
\draw (0.31953269763699704, -0.8456321156161258)--(0.32004887577498353, -0.8475585133130339);
\draw (0.31863865669514096, -0.8489687390415583)--(0.32004887577498353, -0.8475585133130339);
\draw (0.31953270150138235, -0.8494849191340523)--(0.32004887577498353, -0.8475585133130339);
\draw (0.31953269639788895, -0.8523053561829982)--(0.31812247612356803, -0.8508951339541697);
\draw (0.3186386542615545, -0.8528215316510778)--(0.31812247612356803, -0.8508951339541697);
\draw (0.31671225704372546, -0.8523053596826942)--(0.31812247612356803, -0.8508951339541697);
\draw (0.3161960815756459, -0.8514113175463598)--(0.31812247612356803, -0.8508951339541697);
\draw (0.31863865669514096, -0.8489687390415583)--(0.31812247612356803, -0.8508951339541697);
\draw (0.31953270150138235, -0.8494849191340523)--(0.31812247612356803, -0.8508951339541697);
\draw (0.3153020316087163, -0.8547479316378781)--(0.3147858534707298, -0.8528215339409702);
\draw (0.3142696819242304, -0.8547479381874956)--(0.3147858534707298, -0.8528215339409702);
\draw (0.31285945892280764, -0.8533377175331601)--(0.3147858534707298, -0.8528215339409702);
\draw (0.3128594589800025, -0.8523053603980936)--(0.3147858534707298, -0.8528215339409702);
\draw (0.3161960815756459, -0.8514113175463598)--(0.3147858534707298, -0.8528215339409702);
\draw (0.31671225704372546, -0.8523053596826942)--(0.3147858534707298, -0.8528215339409702);
\draw (0.3104168838605074, -0.854747938902895)--(0.31093305813410865, -0.8528215330818766);
\draw (0.30952283905426603, -0.854231758810401)--(0.31093305813410865, -0.8528215330818766);
\draw (0.3090066609162796, -0.852305361113493)--(0.31093305813410865, -0.8528215330818766);
\draw (0.3095228351326859, -0.8514113124275411)--(0.31093305813410865, -0.8528215330818766);
\draw (0.3128594589800025, -0.8523053603980936)--(0.31093305813410865, -0.8528215330818766);
\draw (0.31285945892280764, -0.8533377175331601)--(0.31093305813410865, -0.8528215330818766);
\draw (0.30618622156211606, -0.8523053646131891)--(0.3075964406419586, -0.8508951388846646);
\draw (0.3056700397960648, -0.8514113115684475)--(0.3075964406419586, -0.8508951388846646);
\draw (0.30618621764053594, -0.849484918230329)--(0.3075964406419586, -0.8508951388846646);
\draw (0.3070802625039722, -0.8489687411877566)--(0.3075964406419586, -0.8508951388846646);
\draw (0.3095228351326859, -0.8514113124275411)--(0.3075964406419586, -0.8508951388846646);
\draw (0.3090066609162796, -0.852305361113493)--(0.3075964406419586, -0.8508951388846646);
\draw (0.30374364138375737, -0.8480746916427111)--(0.3056700422296512, -0.8475585189589281);
\draw (0.30425982314980865, -0.8489687446874525)--(0.3056700422296512, -0.8475585189589281);
\draw (0.30618621764053594, -0.849484918230329)--(0.3056700422296512, -0.8475585189589281);
\draw (0.3070802625039722, -0.8489687411877566)--(0.3056700422296512, -0.8475585189589281);
\draw (0.30618622007412244, -0.8456321256208097)--(0.3056700422296512, -0.8475585189589281);
\draw (0.3051538640916648, -0.8456321212620201)--(0.3056700422296512, -0.8475585189589281);
\draw (0.3037436411474369, -0.8431895434726181)--(0.3056700446632377, -0.8437057263494088);
\draw (0.30425982166181503, -0.8422955056950732)--(0.3056700446632377, -0.8437057263494088);
\draw (0.3061862162097371, -0.8417793221028832)--(0.3056700446632377, -0.8437057263494088);
\draw (0.3070802637430803, -0.8422955006208842)--(0.3056700446632377, -0.8437057263494088);
\draw (0.30618622007412244, -0.8456321256208097)--(0.3056700446632377, -0.8437057263494088);
\draw (0.3051538640916648, -0.8456321212620201)--(0.3056700446632377, -0.8437057263494088);
\draw (0.3061862150152588, -0.8389588741455303)--(0.30759644158755145, -0.8403691072827658);
\draw (0.30708025987869497, -0.8384426971029577)--(0.30759644158755145, -0.8403691072827658);
\draw (0.3090066633944958, -0.8389588799797484)--(0.30759644158755145, -0.8403691072827658);
\draw (0.30952283886257537, -0.8398529221160829)--(0.30759644158755145, -0.8403691072827658);
\draw (0.3070802637430803, -0.8422955006208842)--(0.30759644158755145, -0.8403691072827658);
\draw (0.3061862162097371, -0.8417793221028832)--(0.30759644158755145, -0.8403691072827658);
\draw (0.3335336690305373, -0.8365163084556468)--(0.33301748845896434, -0.8384427033682583);
\draw (0.3344277075388069, -0.8370324776397338)--(0.33301748845896434, -0.8384427033682583);
\draw (0.3349438856767934, -0.8389588753366418)--(0.33301748845896434, -0.8384427033682583);
\draw (0.33442771418748884, -0.8398529224481008)--(0.33301748845896434, -0.8384427033682583);
\draw (0.33109108761307043, -0.8389588760520412)--(0.33301748845896434, -0.8384427033682583);
\draw (0.33109109669533887, -0.8379265282508889)--(0.33301748845896434, -0.8384427033682583);
\draw (0.33776433132892864, -0.8389588827453529)--(0.3363541059511143, -0.8403690975654703);
\draw (0.33687028652268725, -0.8384427026528589)--(0.3363541059511143, -0.8403690975654703);
\draw (0.3349438856767934, -0.8389588753366418)--(0.3363541059511143, -0.8403690975654703);
\draw (0.33442771418748884, -0.8398529224481008)--(0.3363541059511143, -0.8403690975654703);
\draw (0.3368702840891008, -0.8422954952623782)--(0.3363541059511143, -0.8403690975654703);
\draw (0.33776433167963876, -0.8417793166453128)--(0.3363541059511143, -0.8403690975654703);
\draw (0.3402069052093156, -0.8431895448074238)--(0.33828051066139353, -0.8437057283996138);
\draw (0.34020690787922253, -0.8442219003679974)--(0.33828051066139353, -0.8437057283996138);
\draw (0.33879668879937996, -0.8456321260965218)--(0.33828051066139353, -0.8437057283996138);
\draw (0.3377643355440241, -0.8456321201632393)--(0.33828051066139353, -0.8437057283996138);
\draw (0.3368702840891008, -0.8422954952623782)--(0.33828051066139353, -0.8437057283996138);
\draw (0.33776433167963876, -0.8417793166453128)--(0.33828051066139353, -0.8437057283996138);
\draw (0.3402069054456361, -0.8480746929775167)--(0.33828050822780703, -0.8475585210091332);
\draw (0.3396907339563315, -0.8489687400889758)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33776433311043763, -0.8494849127727587)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33687028914796446, -0.8489687467376577)--(0.33828050822780703, -0.8475585210091332);
\draw (0.3377643355440241, -0.8456321201632393)--(0.33828050822780703, -0.8475585210091332);
\draw (0.33879668879937996, -0.8456321260965218)--(0.33828050822780703, -0.8475585210091332);
\draw (0.337764334304916, -0.8523053607301116)--(0.336354114030595, -0.8508951385012832);
\draw (0.33828050579422053, -0.8514113136186526)--(0.336354114030595, -0.8508951385012832);
\draw (0.33776433311043763, -0.8494849127727587)--(0.336354114030595, -0.8508951385012832);
\draw (0.33687028914796446, -0.8489687467376577)--(0.336354114030595, -0.8508951385012832);
\draw (0.33442770773049757, -0.851411314334052)--(0.336354114030595, -0.8508951385012832);
\draw (0.33494388949654896, -0.8523053673787936)--(0.336354114030595, -0.8508951385012832);
\draw (0.3335336667886415, -0.8547479377594844)--(0.33301748865065506, -0.8528215400625765);
\draw (0.3325013135332856, -0.854747931826202)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33109108780476115, -0.8533377127463594)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33109109688702953, -0.852305364945207)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33442770773049757, -0.851411314334052)--(0.33301748865065506, -0.8528215400625765);
\draw (0.33494388949654896, -0.8523053673787936)--(0.33301748865065506, -0.8528215400625765);
\draw (0.3286485154695627, -0.8547479325416014)--(0.32916469604113563, -0.85282153762899);
\draw (0.32775447696129306, -0.8542317633575145)--(0.32916469604113563, -0.85282153762899);
\draw (0.3272382988233066, -0.8523053656606064)--(0.32916469604113563, -0.85282153762899);
\draw (0.3277544703126112, -0.8514113185491474)--(0.32916469604113563, -0.85282153762899);
\draw (0.33109109688702953, -0.852305364945207)--(0.32916469604113563, -0.85282153762899);
\draw (0.33109108780476115, -0.8533377127463594)--(0.32916469604113563, -0.85282153762899);
\draw (0.3244178477169678, -0.8523053614008813)--(0.32582807854898566, -0.850895143431778);
\draw (0.3239016722488882, -0.8514113192645468)--(0.32582807854898566, -0.850895143431778);
\draw (0.32441784652248945, -0.8494849134435284)--(0.32582807854898566, -0.850895143431778);
\draw (0.3253118941130274, -0.848968734826463)--(0.32582807854898566, -0.850895143431778);
\draw (0.3277544703126112, -0.8514113185491474)--(0.32582807854898566, -0.850895143431778);
\draw (0.3272382988233066, -0.8523053656606064)--(0.32582807854898566, -0.850895143431778);
\draw (0.3219752738365808, -0.8480746993388104)--(0.3239016738387065, -0.8475585125976345);
\draw (0.32197527662087744, -0.8470423406292509)--(0.3239016738387065, -0.8475585125976345);
\draw (0.32338549570072, -0.8456321149007264)--(0.3239016738387065, -0.8475585125976345);
\draw (0.3244178489560759, -0.845632120834009)--(0.3239016738387065, -0.8475585125976345);
\draw (0.3253118941130274, -0.848968734826463)--(0.3239016738387065, -0.8475585125976345);
\draw (0.32441784652248945, -0.8494849134435284)--(0.3239016738387065, -0.8475585125976345);
\draw (0.3219752790544639, -0.8431895480197316)--(0.32390167627229294, -0.843705719988115);
\draw (0.32197527542639903, -0.8442218926718981)--(0.32390167627229294, -0.843705719988115);
\draw (0.32338549570072, -0.8456321149007264)--(0.32390167627229294, -0.843705719988115);
\draw (0.3244178489560759, -0.845632120834009)--(0.32390167627229294, -0.843705719988115);
\draw (0.32531189535213556, -0.8422954942595906)--(0.32390167627229294, -0.843705719988115);
\draw (0.3244178513896624, -0.8417793282244895)--(0.32390167627229294, -0.843705719988115);
\draw (0.32441785019518404, -0.8389588802671366)--(0.32582807046950496, -0.8403691024959651);
\draw (0.325311897785722, -0.8384427016500712)--(0.32582807046950496, -0.8403691024959651);
\draw (0.3272382895493475, -0.8389588767674406)--(0.32582807046950496, -0.8403691024959651);
\draw (0.3277544713153988, -0.8398529298121822)--(0.32582807046950496, -0.8403691024959651);
\draw (0.32531189535213556, -0.8422954942595906)--(0.32582807046950496, -0.8403691024959651);
\draw (0.3244178513896624, -0.8417793282244895)--(0.32582807046950496, -0.8403691024959651);
\draw (0.3286485177114585, -0.8365163032377638)--(0.32916469584944497, -0.8384427009346718);
\draw (0.32968087096681437, -0.8365163091710464)--(0.32916469584944497, -0.8384427009346718);
\draw (0.33109109669533887, -0.8379265282508889)--(0.32916469584944497, -0.8384427009346718);
\draw (0.33109108761307043, -0.8389588760520412)--(0.32916469584944497, -0.8384427009346718);
\draw (0.3277544713153988, -0.8398529298121822)--(0.32916469584944497, -0.8384427009346718);
\draw (0.3272382895493475, -0.8389588767674406)--(0.32916469584944497, -0.8384427009346718);
\draw (0.3535533865793807, -0.848074695455733)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3526593417731393, -0.8475585153632389)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3507329472252172, -0.848074698955429)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3502167694379409, -0.8489687351584809)--(0.3521431674995381, -0.8494849211842574);
\draw (0.3526593456375246, -0.8514113188811654)--(0.3521431674995381, -0.8494849211842574);
\draw (0.35355339322806256, -0.8508951402641)--(0.3521431674995381, -0.8494849211842574);
\draw (0.34932272428098937, -0.8456321211660269)--(0.3488065437094164, -0.8475585160786384);
\draw (0.35021676908723076, -0.8461483012585209)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3507329472252172, -0.848074698955429)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3502167694379409, -0.8489687351584809)--(0.3488065437094164, -0.8475585160786384);
\draw (0.34688014916149423, -0.8480746996708284)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3468801519457909, -0.847042340961269)--(0.3488065437094164, -0.8475585160786384);
\draw (0.3444375729619105, -0.8456321159481439)--(0.344953751099897, -0.8475585136450519);
\draw (0.34354352537137256, -0.8461482945652093)--(0.344953751099897, -0.8475585136450519);
\draw (0.3430273510977713, -0.8480747003862278)--(0.344953751099897, -0.8475585136450519);
\draw (0.34354352656585085, -0.8489687425225623)--(0.344953751099897, -0.8475585136450519);
\draw (0.34688014916149423, -0.8480746996708284)--(0.344953751099897, -0.8475585136450519);
\draw (0.3468801519457909, -0.847042340961269)--(0.344953751099897, -0.8475585136450519);
\draw (0.3402069054456361, -0.8480746929775167)--(0.341617125719957, -0.8494849152063452);
\draw (0.3396907339563315, -0.8489687400889758)--(0.341617125719957, -0.8494849152063452);
\draw (0.34020690664011444, -0.8508951409348696)--(0.341617125719957, -0.8494849152063452);
\draw (0.34110095690055936, -0.8514113178783778)--(0.341617125719957, -0.8494849152063452);
\draw (0.34354352656585085, -0.8489687425225623)--(0.341617125719957, -0.8494849152063452);
\draw (0.3430273510977713, -0.8480747003862278)--(0.341617125719957, -0.8494849152063452);
\draw (0.337764334304916, -0.8523053607301116)--(0.33969073152274504, -0.8528215326984951);
\draw (0.33828050579422053, -0.8514113136186526)--(0.33969073152274504, -0.8528215326984951);
\draw (0.34020690664011444, -0.8508951409348696)--(0.33969073152274504, -0.8528215326984951);
\draw (0.34110095690055936, -0.8514113178783778)--(0.33969073152274504, -0.8528215326984951);
\draw (0.34020690420652794, -0.854747933544389)--(0.33969073152274504, -0.8528215326984951);
\draw (0.3391745572491438, -0.8547479385195137)--(0.33969073152274504, -0.8528215326984951);
\draw (0.33776432908703286, -0.8571905120491905)--(0.3396907353871303, -0.8566743362164216);
\draw (0.33828050455511244, -0.8580845541855249)--(0.3396907353871303, -0.8566743362164216);
\draw (0.34020690807091325, -0.8586007370623155)--(0.3396907353871303, -0.8566743362164216);
\draw (0.3411009556614512, -0.8580845584452501)--(0.3396907353871303, -0.8566743362164216);
\draw (0.34020690420652794, -0.854747933544389)--(0.3396907353871303, -0.8566743362164216);
\draw (0.3391745572491438, -0.8547479385195137)--(0.3396907353871303, -0.8566743362164216);
\draw (0.34020690296741984, -0.8614211741112614)--(0.3416171337994377, -0.8600109561421581);
\draw (0.34110095322786477, -0.8619373510547694)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3430273540737586, -0.8614211783709865)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3435435255630632, -0.8605271312595275)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3411009556614512, -0.8580845584452501)--(0.3416171337994377, -0.8600109561421581);
\draw (0.34020690807091325, -0.8586007370623155)--(0.3416171337994377, -0.8600109561421581);
\draw (0.3444375770179865, -0.8638637561603886)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3454699239753707, -0.863863751185264)--(0.3449537512915877, -0.8619373503393701);
\draw (0.346880149353185, -0.8624535363651465)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3468801521374816, -0.8614211776555871)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3435435255630632, -0.8605271312595275)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3430273540737586, -0.8614211783709865)--(0.3449537512915877, -0.8619373503393701);
\draw (0.3493227220390936, -0.8638637504698645)--(0.3488065439011071, -0.8619373527729566);
\draw (0.35021676962963155, -0.8633475718527991)--(0.3488065439011071, -0.8619373527729566);
\draw (0.350732944747001, -0.8614211800891737)--(0.3488065439011071, -0.8619373527729566);
\draw (0.3502167692789214, -0.8605271379528392)--(0.3488065439011071, -0.8619373527729566);
\draw (0.3468801521374816, -0.8614211776555871)--(0.3488065439011071, -0.8619373527729566);
\draw (0.346880149353185, -0.8624535363651465)--(0.3488065439011071, -0.8619373527729566);
\draw (0.353553389555368, -0.8614211734404917)--(0.3521431692810471, -0.8600109512116633);
\draw (0.35265934196483006, -0.8619373520575572)--(0.3521431692810471, -0.8600109512116633);
\draw (0.350732944747001, -0.8614211800891737)--(0.3521431692810471, -0.8600109512116633);
\draw (0.3502167692789214, -0.8605271379528392)--(0.3521431692810471, -0.8600109512116633);
\draw (0.3526593443984165, -0.8580845594480377)--(0.3521431692810471, -0.8600109512116633);
\draw (0.35355339465886143, -0.8586007363915459)--(0.3521431692810471, -0.8600109512116633);
\draw (0.3559959669940599, -0.8571905165963039)--(0.3540695634782591, -0.8566743337195133);
\draw (0.355995964324153, -0.8561581610357303)--(0.3540695634782591, -0.8566743337195133);
\draw (0.354585744049832, -0.8547479388069019)--(0.3540695634782591, -0.8566743337195133);
\draw (0.3535533907944761, -0.8547479328736194)--(0.3540695634782591, -0.8566743337195133);
\draw (0.3526593443984165, -0.8580845594480377)--(0.3540695634782591, -0.8566743337195133);
\draw (0.35355339465886143, -0.8586007363915459)--(0.3540695634782591, -0.8566743337195133);
\draw (0.35599596045976767, -0.8523053575178039)--(0.3540695659118456, -0.8528215411099939);
\draw (0.3554797849916881, -0.8514113153814694)--(0.3540695659118456, -0.8528215411099939);
\draw (0.35355339322806256, -0.8508951402641)--(0.3540695659118456, -0.8528215411099939);
\draw (0.3526593456375246, -0.8514113188811654)--(0.3540695659118456, -0.8528215411099939);
\draw (0.3535533907944761, -0.8547479328736194)--(0.3540695659118456, -0.8528215411099939);
\draw (0.354585744049832, -0.8547479388069019)--(0.3540695659118456, -0.8528215411099939);
\draw (0.365111783351197, -0.8680944259185588)--(0.3631853825053031, -0.8686105986023417);
\draw (0.36511177972313213, -0.8691267705707253)--(0.3631853825053031, -0.8686105986023417);
\draw (0.36370156064328957, -0.8705369962992497)--(0.3631853825053031, -0.8686105986023417);
\draw (0.3626692073879336, -0.8705369903659672)--(0.3631853825053031, -0.8686105986023417);
\draw (0.36177516223098216, -0.8672003763735133)--(0.3631853825053031, -0.8686105986023417);
\draw (0.3626692098215201, -0.8666841977564479)--(0.3631853825053031, -0.8686105986023417);
\draw (0.3651117835875174, -0.8729795740886518)--(0.3631853800717166, -0.8724633912118611);
\draw (0.3651117809176105, -0.8719472185280782)--(0.3631853800717166, -0.8724633912118611);
\draw (0.36370156064328957, -0.8705369962992497)--(0.3631853800717166, -0.8724633912118611);
\draw (0.3626692073879336, -0.8705369903659672)--(0.3631853800717166, -0.8724633912118611);
\draw (0.361775160991874, -0.8738736169403856)--(0.3631853800717166, -0.8724633912118611);
\draw (0.36266921125231893, -0.8743897938838937)--(0.3631853800717166, -0.8724633912118611);
\draw (0.36266920614882553, -0.8772102309328396)--(0.3612589858745046, -0.8758000087040111);
\draw (0.3617751585582875, -0.877726409549905)--(0.3612589858745046, -0.8758000087040111);
\draw (0.3598487613404585, -0.8772102375815215)--(0.3612589858745046, -0.8758000087040111);
\draw (0.35933258587237893, -0.876316195445187)--(0.3612589858745046, -0.8758000087040111);
\draw (0.361775160991874, -0.8738736169403856)--(0.3612589858745046, -0.8758000087040111);
\draw (0.36266921125231893, -0.8743897938838937)--(0.3612589858745046, -0.8758000087040111);
\draw (0.3584385386325511, -0.8796528079622123)--(0.3579223604945646, -0.8777264102653044);
\draw (0.35740619167516696, -0.879652812937337)--(0.3579223604945646, -0.8777264102653044);
\draw (0.3559959659466425, -0.8782425938574945)--(0.3579223604945646, -0.8777264102653044);
\draw (0.3559959687309391, -0.877210235147935)--(0.3579223604945646, -0.8777264102653044);
\draw (0.35933258587237893, -0.876316195445187)--(0.3579223604945646, -0.8777264102653044);
\draw (0.3598487613404585, -0.8772102375815215)--(0.3579223604945646, -0.8777264102653044);
\draw (0.353553393611444, -0.8796528136527364)--(0.3540695678850452, -0.877726407831718);
\draw (0.35458574056882813, -0.8796528086776119)--(0.3540695678850452, -0.877726407831718);
\draw (0.3559959659466425, -0.8782425938574945)--(0.3540695678850452, -0.877726407831718);
\draw (0.3559959687309391, -0.877210235147935)--(0.3540695678850452, -0.877726407831718);
\draw (0.3526593421565207, -0.8763161887518753)--(0.3540695678850452, -0.877726407831718);
\draw (0.3521431706672162, -0.8772102358633344)--(0.3540695678850452, -0.877726407831718);
\draw (0.34932272585884916, -0.8772102425120163)--(0.3507329503928952, -0.8758000136345059);
\draw (0.3488065440927978, -0.8763161894672747)--(0.3507329503928952, -0.8758000136345059);
\draw (0.34932272466437075, -0.8743897945546634)--(0.3507329503928952, -0.8758000136345059);
\draw (0.35021677225490877, -0.8738736159375979)--(0.3507329503928952, -0.8758000136345059);
\draw (0.3526593421565207, -0.8763161887518753)--(0.3507329503928952, -0.8758000136345059);
\draw (0.3521431706672162, -0.8772102358633344)--(0.3507329503928952, -0.8758000136345059);
\draw (0.3468801456804904, -0.8729795695415383)--(0.3488065519805878, -0.8724633937087695);
\draw (0.346880148464787, -0.8719472108319788)--(0.3488065519805878, -0.8724633937087695);
\draw (0.3482903738426013, -0.8705369960118615)--(0.3488065519805878, -0.8724633937087695);
\draw (0.3493227207999855, -0.8705369910367369)--(0.3488065519805878, -0.8724633937087695);
\draw (0.35021677225490877, -0.8738736159375979)--(0.3488065519805878, -0.8724633937087695);
\draw (0.34932272466437075, -0.8743897945546634)--(0.3488065519805878, -0.8724633937087695);
\draw (0.3468801508983735, -0.8680944182224595)--(0.3488065481162025, -0.868610590190843);
\draw (0.34739632238767804, -0.8672003711110005)--(0.3488065481162025, -0.868610590190843);
\draw (0.34932272323357194, -0.8666841984272174)--(0.3488065481162025, -0.868610590190843);
\draw (0.35021677349401686, -0.8672003753707256)--(0.3488065481162025, -0.868610590190843);
\draw (0.3493227207999855, -0.8705369910367369)--(0.3488065481162025, -0.868610590190843);
\draw (0.3482903738426013, -0.8705369960118615)--(0.3488065481162025, -0.868610590190843);
\draw (0.3493227220390936, -0.8638637504698645)--(0.3507329423134145, -0.865273972698693);
\draw (0.35021676962963155, -0.8633475718527991)--(0.3507329423134145, -0.865273972698693);
\draw (0.3521431676912289, -0.8638637578785756)--(0.3507329423134145, -0.865273972698693);
\draw (0.3526593431593084, -0.8647578000149101)--(0.3507329423134145, -0.865273972698693);
\draw (0.35021677349401686, -0.8672003753707256)--(0.3507329423134145, -0.865273972698693);
\draw (0.34932272323357194, -0.8666841984272174)--(0.3507329423134145, -0.865273972698693);
\draw (0.353553389555368, -0.8614211734404917)--(0.3540695676933545, -0.8633475711373997);
\draw (0.35265934196483006, -0.8619373520575572)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3521431676912289, -0.8638637578785756)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3526593431593084, -0.8647578000149101)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3559959657549518, -0.8638637571631762)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3559959685392484, -0.8628313984536168)--(0.3540695676933545, -0.8633475711373997);
\draw (0.3584385408744469, -0.8614211786583748)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3593325856806882, -0.8619373587508687)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3598487638186747, -0.8638637564477768)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3593325860313984, -0.8647577926508287)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3559959657549518, -0.8638637571631762)--(0.3579223603028739, -0.8633475735709862);
\draw (0.3559959685392484, -0.8628313984536168)--(0.3579223603028739, -0.8633475735709862);
\draw (0.36266920317283824, -0.8638637529480808)--(0.3612589840929956, -0.8652739786766053);
\draw (0.36318537864091777, -0.8647577950844152)--(0.3612589840929956, -0.8652739786766053);
\draw (0.3626692098215201, -0.8666841977564479)--(0.3612589840929956, -0.8652739786766053);
\draw (0.36177516223098216, -0.8672003763735133)--(0.3612589840929956, -0.8652739786766053);
\draw (0.3593325860313984, -0.8647577926508287)--(0.3612589840929956, -0.8652739786766053);
\draw (0.3598487638186747, -0.8638637564477768)--(0.3612589840929956, -0.8652739786766053);
\draw (0.3651117813456216, -0.8912112033924894)--(0.36318538412779255, -0.8906950314241058);
\draw (0.36459560985631706, -0.8921052505039484)--(0.36318538412779255, -0.8906950314241058);
\draw (0.36266920901042315, -0.8926214231877313)--(0.36318538412779255, -0.8906950314241058);
\draw (0.36177515874997823, -0.8921052462442232)--(0.36318538412779255, -0.8906950314241058);
\draw (0.36266921144400965, -0.8887686305782119)--(0.36318538412779255, -0.8906950314241058);
\draw (0.3637015584013938, -0.8887686256030873)--(0.36318538412779255, -0.8906950314241058);
\draw (0.3626692102049015, -0.8954418711450842)--(0.3612589899305806, -0.8940316489162558);
\draw (0.3631853816942061, -0.8945478240336252)--(0.3612589899305806, -0.8940316489162558);
\draw (0.36266920901042315, -0.8926214231877313)--(0.3612589899305806, -0.8940316489162558);
\draw (0.36177515874997823, -0.8921052462442232)--(0.3612589899305806, -0.8940316489162558);
\draw (0.35933258363048315, -0.8945478247490246)--(0.3612589899305806, -0.8940316489162558);
\draw (0.35984875909856273, -0.8954418668853591)--(0.3612589899305806, -0.8940316489162558);
\draw (0.35843854268862707, -0.8978844481744571)--(0.3579223645506406, -0.8959580504775491);
\draw (0.3574061894332712, -0.8978844422411746)--(0.3579223645506406, -0.8959580504775491);
\draw (0.3559959637047467, -0.8964742231613321)--(0.3579223645506406, -0.8959580504775491);
\draw (0.3559959664890433, -0.8954418644517725)--(0.3579223645506406, -0.8959580504775491);
\draw (0.35933258363048315, -0.8945478247490246)--(0.3579223645506406, -0.8959580504775491);
\draw (0.35984875909856273, -0.8954418668853591)--(0.3579223645506406, -0.8959580504775491);
\draw (0.3535533913695482, -0.897884442956574)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3526593465633069, -0.89736826286408)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3521431684253204, -0.895441865167172)--(0.3540695719411212, -0.8959580480439626);
\draw (0.35265934621259676, -0.89454782896412)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3559959664890433, -0.8954418644517725)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3559959637047467, -0.8964742231613321)--(0.3540695719411212, -0.8959580480439626);
\draw (0.3493227236169534, -0.8954418718158539)--(0.3507329481509994, -0.8940316429383435);
\draw (0.35021677387739825, -0.895958048759362)--(0.3507329481509994, -0.8940316429383435);
\draw (0.3521431684253204, -0.895441865167172)--(0.3507329481509994, -0.8940316429383435);
\draw (0.35265934621259676, -0.89454782896412)--(0.3507329481509994, -0.8940316429383435);
\draw (0.350216770013013, -0.8921052452414355)--(0.3507329481509994, -0.8940316429383435);
\draw (0.349322722422475, -0.892621423858501)--(0.3507329481509994, -0.8940316429383435);
\draw (0.3468801497365664, -0.891211209753783)--(0.348806549738692, -0.8906950230126071);
\draw (0.34688015252086296, -0.8901788510442236)--(0.348806549738692, -0.8906950230126071);
\draw (0.34829037160070553, -0.8887686253156991)--(0.348806549738692, -0.8906950230126071);
\draw (0.3493227248560615, -0.8887686312489815)--(0.348806549738692, -0.8906950230126071);
\draw (0.350216770013013, -0.8921052452414355)--(0.348806549738692, -0.8906950230126071);
\draw (0.349322722422475, -0.892621423858501)--(0.348806549738692, -0.8906950230126071);
\draw (0.3468801486564777, -0.8863260475262971)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34739632644375407, -0.8854320113232451)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34932272099167616, -0.884915827731055)--(0.3488065521722785, -0.8868422304030876);
\draw (0.3502167712521211, -0.8854320046745632)--(0.3488065521722785, -0.8868422304030876);
\draw (0.3493227248560615, -0.8887686312489815)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34829037160070553, -0.8887686253156991)--(0.3488065521722785, -0.8868422304030876);
\draw (0.34932272609516957, -0.8820953906821093)--(0.3507329463694905, -0.8835056129109377);
\draw (0.3502167736857076, -0.8815792120650439)--(0.3507329463694905, -0.8835056129109377);
\draw (0.35214316544933305, -0.8820953871824132)--(0.3507329463694905, -0.8835056129109377);
\draw (0.35265934091741263, -0.8829894293187477)--(0.3507329463694905, -0.8835056129109377);
\draw (0.3502167712521211, -0.8854320046745632)--(0.3507329463694905, -0.8835056129109377);
\draw (0.34932272099167616, -0.884915827731055)--(0.3507329463694905, -0.8835056129109377);
\draw (0.353553393611444, -0.8796528136527364)--(0.3540695717494305, -0.8815792113496445);
\draw (0.35458574056882813, -0.8796528086776119)--(0.3540695717494305, -0.8815792113496445);
\draw (0.35599596629735264, -0.8810630277574544)--(0.3540695717494305, -0.8815792113496445);
\draw (0.355995963513056, -0.8820953864670138)--(0.3540695717494305, -0.8815792113496445);
\draw (0.35265934091741263, -0.8829894293187477)--(0.3540695717494305, -0.8815792113496445);
\draw (0.35214316544933305, -0.8820953871824132)--(0.3540695717494305, -0.8815792113496445);
\draw (0.3584385386325511, -0.8796528079622123)--(0.35792236435894986, -0.8815792137832309);
\draw (0.35740619167516696, -0.879652812937337)--(0.35792236435894986, -0.8815792137832309);
\draw (0.35599596629735264, -0.8810630277574544)--(0.35792236435894986, -0.8815792137832309);
\draw (0.355995963513056, -0.8820953864670138)--(0.35792236435894986, -0.8815792137832309);
\draw (0.35933259008747437, -0.8829894328630734)--(0.35792236435894986, -0.8815792137832309);
\draw (0.3598487615767789, -0.8820953857516144)--(0.35792236435894986, -0.8815792137832309);
\draw (0.3626692072289142, -0.8820953931603255)--(0.36125898185109984, -0.8835056079804429);
\draw (0.36318538269699374, -0.88298943529666)--(0.36125898185109984, -0.8835056079804429);
\draw (0.36266920757962434, -0.8849158270602855)--(0.36125898185109984, -0.8835056079804429);
\draw (0.3617751599890864, -0.8854320056773509)--(0.36125898185109984, -0.8835056079804429);
\draw (0.35933259008747437, -0.8829894328630734)--(0.36125898185109984, -0.8835056079804429);
\draw (0.3598487615767789, -0.8820953857516144)--(0.36125898185109984, -0.8835056079804429);
\draw (0.3651117811093012, -0.8863260552223964)--(0.3631853802634073, -0.8868422279061793);
\draw (0.3651117837792081, -0.88735841078297)--(0.3631853802634073, -0.8868422279061793);
\draw (0.3637015584013938, -0.8887686256030873)--(0.3631853802634073, -0.8868422279061793);
\draw (0.36266921144400965, -0.8887686305782119)--(0.3631853802634073, -0.8868422279061793);
\draw (0.3617751599890864, -0.8854320056773509)--(0.3631853802634073, -0.8868422279061793);
\draw (0.36266920757962434, -0.8849158270602855)--(0.3631853802634073, -0.8868422279061793);
\draw (0.707106779484606, -0.7071067788583871)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7076229627260859, -0.7062127395063493)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7071067845880994, -0.7042863418094413)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7062127397818581, -0.7037701617169473)--(0.7056965592102851, -0.7056965566295587);
\draw (0.703770164662363, -0.7062127402217487)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7042863401304426, -0.7071067823580831)--(0.7056965592102851, -0.7056965566295587);
\draw (0.7095493569232979, -0.7028761220141994)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7090331791360215, -0.7037701582172513)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7071067845880994, -0.7042863418094413)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7062127397818581, -0.7037701617169473)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7071067807237141, -0.7004335382915148)--(0.7076229588617006, -0.7023599359884228);
\draw (0.70813913397907, -0.7004335442247973)--(0.7076229588617006, -0.7023599359884228);
\draw (0.7095493558432092, -0.6979909597867134)--(0.707622961295287, -0.6985071433789034);
\draw (0.7090331803751296, -0.697096917650379)--(0.707622961295287, -0.6985071433789034);
\draw (0.7071067831573006, -0.6965807456819955)--(0.707622961295287, -0.6985071433789034);
\draw (0.7062127355667626, -0.6970969242990609)--(0.707622961295287, -0.6985071433789034);
\draw (0.7071067807237141, -0.7004335382915148)--(0.707622961295287, -0.6985071433789034);
\draw (0.70813913397907, -0.7004335442247973)--(0.707622961295287, -0.6985071433789034);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7056965628829797, -0.695170523453167);
\draw (0.7062127371565808, -0.6932441176321485)--(0.7056965628829797, -0.695170523453167);
\draw (0.7042863371544552, -0.6937603043733244)--(0.7056965628829797, -0.695170523453167);
\draw (0.7037701593671788, -0.6946543405763763)--(0.7056965628829797, -0.695170523453167);
\draw (0.7062127355667626, -0.6970969242990609)--(0.7056965628829797, -0.695170523453167);
\draw (0.7071067831573006, -0.6965807456819955)--(0.7056965628829797, -0.695170523453167);
\draw (0.7028761142102273, -0.6913177265839224)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7037701644706722, -0.6918339035274306)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7042863371544552, -0.6937603043733244)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7037701593671788, -0.6946543405763763)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7004335445449358, -0.6937603019397379)--(0.7023599390928579, -0.6932441183475478);
\draw (0.7004335418750288, -0.6927279463791643)--(0.7023599390928579, -0.6932441183475478);
\draw (0.6979909628911485, -0.6913177213660393)--(0.698507141029135, -0.6932441190629473);
\draw (0.697096920754814, -0.6918338968341189)--(0.698507141029135, -0.6932441190629473);
\draw (0.6965807464812128, -0.6937603026551373)--(0.698507141029135, -0.6932441190629473);
\draw (0.6970969219492924, -0.6946543447914718)--(0.698507141029135, -0.6932441190629473);
\draw (0.7004335445449358, -0.6937603019397379)--(0.698507141029135, -0.6932441190629473);
\draw (0.7004335418750288, -0.6927279463791643)--(0.698507141029135, -0.6932441190629473);
\draw (0.6937602981019758, -0.6937602968209192)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6932441238855694, -0.6946543455068712)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6937602992964542, -0.6965807447782721)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6946543468297973, -0.6970969232962732)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6970969219492924, -0.6946543447914718)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6965807464812128, -0.6937603026551373)--(0.6951705183762967, -0.6951705190497477);
\draw (0.6913177242341539, -0.697990966148007)--(0.693244121451983, -0.6985071381163905);
\draw (0.6913177269040609, -0.6990233217085806)--(0.693244121451983, -0.6985071381163905);
\draw (0.6927279471783818, -0.7004335439374091)--(0.693244121451983, -0.6985071381163905);
\draw (0.6937602968628677, -0.7004335373877916)--(0.693244121451983, -0.6985071381163905);
\draw (0.6946543468297973, -0.6970969232962732)--(0.693244121451983, -0.6985071381163905);
\draw (0.6937602992964542, -0.6965807447782721)--(0.693244121451983, -0.6985071381163905);
\draw (0.6913177244704743, -0.7028761143181)--(0.6932441253163683, -0.702359941634317);
\draw (0.6918338999385539, -0.7037701564544344)--(0.6932441253163683, -0.702359941634317);
\draw (0.693760300727253, -0.704286340905718)--(0.6932441253163683, -0.702359941634317);
\draw (0.6946543455906892, -0.7037701638631455)--(0.6932441253163683, -0.702359941634317);
\draw (0.6937602968628677, -0.7004335373877916)--(0.6932441253163683, -0.702359941634317);
\draw (0.6927279471783818, -0.7004335439374091)--(0.6932441253163683, -0.702359941634317);
\draw (0.6937602983508614, -0.7071067763801709)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6932441228827818, -0.7062127342438365)--(0.6951705237286757, -0.7056965615600536);
\draw (0.693760300727253, -0.704286340905718)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6946543455906892, -0.7037701638631455)--(0.6951705237286757, -0.7056965615600536);
\draw (0.697096918219403, -0.70621273510293)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6965807440029966, -0.7071067837888819)--(0.6951705237286757, -0.7056965615600536);
\draw (0.6979909669472245, -0.709549361578284)--(0.6985071412208257, -0.7076229557572655);
\draw (0.6990233166317104, -0.7095493550286665)--(0.6985071412208257, -0.7076229557572655);
\draw (0.7004335420095247, -0.7081391402085491)--(0.6985071412208257, -0.7076229557572655);
\draw (0.7004335420667196, -0.7071067830734825)--(0.6985071412208257, -0.7076229557572655);
\draw (0.697096918219403, -0.70621273510293)--(0.6985071412208257, -0.7076229557572655);
\draw (0.6965807440029966, -0.7071067837888819)--(0.6985071412208257, -0.7076229557572655);
\draw (0.7028761146954333, -0.709549354313267)--(0.7023599365574469, -0.707622956616359);
\draw (0.7037701595588696, -0.7090331772706946)--(0.7023599365574469, -0.707622956616359);
\draw (0.7042863401304426, -0.7071067823580831)--(0.7023599365574469, -0.707622956616359);
\draw (0.703770164662363, -0.7062127402217487)--(0.7023599365574469, -0.707622956616359);
\draw (0.7004335420667196, -0.7071067830734825)--(0.7023599365574469, -0.707622956616359);
\draw (0.7004335420095247, -0.7081391402085491)--(0.7023599365574469, -0.707622956616359);
\draw (0.7186651719388957, -0.6870870581605578)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7181490004495911, -0.6879811052720168)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7162225996036972, -0.6884972779557998)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7153285493432522, -0.6879811010122917)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7162226020372836, -0.6846444853462804)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7172549489946678, -0.6846444803711559)--(0.7167387747210666, -0.6865708861921743);
\draw (0.7162226007981756, -0.6913177259131528)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7167387722874801, -0.6904236788016938)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7162225996036972, -0.6884972779557998)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7153285493432522, -0.6879811010122917)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7128859742237571, -0.6904236795170932)--(0.7148123805238545, -0.6899075036843243);
\draw (0.7134021496918367, -0.6913177216534275)--(0.7148123805238545, -0.6899075036843243);
\draw (0.711991933281901, -0.6937603029425256)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7109595800265451, -0.6937602970092431)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7095493542980207, -0.6923500779294005)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7095493570823174, -0.6913177192198411)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7128859742237571, -0.6904236795170932)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7134021496918367, -0.6913177216534275)--(0.7114757551439146, -0.6918339052456176);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7076229625343952, -0.691833902812031);
\draw (0.7062127371565808, -0.6932441176321485)--(0.7076229625343952, -0.691833902812031);
\draw (0.7056965590185944, -0.6913177199352405)--(0.7076229625343952, -0.691833902812031);
\draw (0.7062127368058707, -0.6904236837321885)--(0.7076229625343952, -0.691833902812031);
\draw (0.7095493570823174, -0.6913177192198411)--(0.7076229625343952, -0.691833902812031);
\draw (0.7095493542980207, -0.6923500779294005)--(0.7076229625343952, -0.691833902812031);
\draw (0.7028761142102273, -0.6913177265839224)--(0.7042863387442735, -0.689907497706412);
\draw (0.7037701644706722, -0.6918339035274306)--(0.7042863387442735, -0.689907497706412);
\draw (0.7056965590185944, -0.6913177199352405)--(0.7042863387442735, -0.689907497706412);
\draw (0.7062127368058707, -0.6904236837321885)--(0.7042863387442735, -0.689907497706412);
\draw (0.7037701606062869, -0.6879811000095041)--(0.7042863387442735, -0.689907497706412);
\draw (0.7028761130157489, -0.6884972786265695)--(0.7042863387442735, -0.689907497706412);
\draw (0.7004335403298404, -0.6870870645218515)--(0.702359940331966, -0.6865708777806756);
\draw (0.700433543114137, -0.6860547058122921)--(0.702359940331966, -0.6865708777806756);
\draw (0.7018437621939796, -0.6846444800837675)--(0.702359940331966, -0.6865708777806756);
\draw (0.7028761154493355, -0.6846444860170501)--(0.702359940331966, -0.6865708777806756);
\draw (0.7037701606062869, -0.6879811000095041)--(0.702359940331966, -0.6865708777806756);
\draw (0.7028761130157489, -0.6884972786265695)--(0.702359940331966, -0.6865708777806756);
\draw (0.7004335392497517, -0.6822019022943655)--(0.7023599427655525, -0.6827180851711562);
\draw (0.700949717037028, -0.6813078660913137)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7028761115849501, -0.6807916824991236)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7037701618453951, -0.6813078594426317)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7028761154493355, -0.6846444860170501)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7018437621939796, -0.6846444800837675)--(0.7023599427655525, -0.6827180851711562);
\draw (0.7028761166884435, -0.6779712454501777)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7037701642789815, -0.6774550668331123)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7056965560426071, -0.6779712419504818)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7062127315106866, -0.6788652840868161)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7037701618453951, -0.6813078594426317)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7028761115849501, -0.6807916824991236)--(0.7042863369627644, -0.6793814676790062);
\draw (0.7071067842047181, -0.675528668420805)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7081391311621021, -0.6755286634456803)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7095493568906266, -0.6769388825255229)--(0.7076229623427045, -0.6774550661177129);
\draw (0.70954935410633, -0.6779712412350823)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7062127315106866, -0.6788652840868161)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7056965560426071, -0.6779712419504818)--(0.7076229623427045, -0.6774550661177129);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7109595822684409, -0.6755286677054055)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7095493568906266, -0.6769388825255229)--(0.7114757549522239, -0.6774550685512993);
\draw (0.70954935410633, -0.6779712412350823)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7128859806807484, -0.678865287631142)--(0.7114757549522239, -0.6774550685512993);
\draw (0.713402152170053, -0.6779712405196829)--(0.7114757549522239, -0.6774550685512993);
\draw (0.7162225978221882, -0.677971247928394)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7167387732902678, -0.6788652900647284)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7162225981728984, -0.6807916818283539)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7153285505823603, -0.6813078604454194)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7128859806807484, -0.678865287631142)--(0.7148123724443739, -0.6793814627485114);
\draw (0.713402152170053, -0.6779712405196829)--(0.7148123724443739, -0.6793814627485114);
\draw (0.7186651717025752, -0.6822019099904649)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7186651743724821, -0.6832342655510385)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7172549489946678, -0.6846444803711559)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7162226020372836, -0.6846444853462804)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7153285505823603, -0.6813078604454194)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7162225981728984, -0.6807916818283539)--(0.7167387708566813, -0.6827180826742478);
\draw (0.7186651739444709, -0.6639702806866273)--(0.716738773098577, -0.6644864533704102);
\draw (0.7181489921784197, -0.6630762276418858)--(0.716738773098577, -0.6644864533704102);
\draw (0.7162226004147941, -0.6625600525245163)--(0.716738773098577, -0.6644864533704102);
\draw (0.7153285528242561, -0.6630762311415818)--(0.716738773098577, -0.6644864533704102);
\draw (0.7162225979812077, -0.6664128451340358)--(0.716738773098577, -0.6644864533704102);
\draw (0.7172549512365636, -0.6664128510673183)--(0.716738773098577, -0.6644864533704102);
\draw (0.7162225937661122, -0.6597396077161493)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7167387692341918, -0.6606336498524837)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7162226004147941, -0.6625600525245163)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7153285528242561, -0.6630762311415818)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7128859766246723, -0.6606336474188973)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7134021544119488, -0.6597396112158453)--(0.7148123746862697, -0.6611498334446738);
\draw (0.7119919314677209, -0.6572970334264433)--(0.7114757508961479, -0.6592234283390547);
\draw (0.710959578212365, -0.6572970274931609)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7095493591325224, -0.6587072532216853)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7095493563482258, -0.6597396119312448)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7128859766246723, -0.6606336474188973)--(0.7114757508961479, -0.6592234283390547);
\draw (0.7134021544119488, -0.6597396112158453)--(0.7114757508961479, -0.6592234283390547);
\draw (0.707106780148642, -0.6572970282085602)--(0.7076229582866285, -0.6592234259054682);
\draw (0.706212732558104, -0.6578132068256257)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7056965582845028, -0.6597396126466442)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7062127337525824, -0.6606336547829785)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7095493563482258, -0.6597396119312448)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7095493591325224, -0.6587072532216853)--(0.7076229582866285, -0.6592234259054682);
\draw (0.7028761126323676, -0.6597396052379331)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7037701602229056, -0.6592234266208676)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7056965582845028, -0.6597396126466442)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7062127337525824, -0.6606336547829785)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7037701640872909, -0.6630762301387941)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7028761138268459, -0.662560053195286)--(0.7042863329066885, -0.6611498274667615);
\draw (0.7004335414916475, -0.6639702729905279)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7004335441615543, -0.6650026285511015)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7018437644358754, -0.66641285077993)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7028761113932595, -0.6664128458048054)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7037701640872909, -0.6630762301387941)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7028761138268459, -0.662560053195286)--(0.7023599387094766, -0.6644864449589115);
\draw (0.7004335362737644, -0.6688554243096068)--(0.7023599425738618, -0.668339248476838);
\draw (0.700949711741844, -0.6697494664459412)--(0.7023599425738618, -0.668339248476838);
\draw (0.7028761152576447, -0.6702656493227319)--(0.7023599425738618, -0.668339248476838);
\draw (0.7037701628481827, -0.6697494707056665)--(0.7023599425738618, -0.668339248476838);
\draw (0.7028761113932595, -0.6664128458048054)--(0.7023599425738618, -0.668339248476838);
\draw (0.7018437644358754, -0.66641285077993)--(0.7023599425738618, -0.668339248476838);
\draw (0.7028761164521231, -0.6730860972800848)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7037701604145963, -0.6736022633151858)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7056965612604902, -0.6730860906314029)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7062127327497948, -0.6721920435199439)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7037701628481827, -0.6697494707056665)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7028761152576447, -0.6702656493227319)--(0.7042863409861693, -0.6716758684025744);
\draw (0.7071067842047181, -0.675528668420805)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7081391311621021, -0.6755286634456803)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7095493565399165, -0.6741184486255629)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7095493593242131, -0.6730860899160035)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7062127327497948, -0.6721920435199439)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7056965612604902, -0.6730860906314029)--(0.7076229584783192, -0.6736022625997864);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7114757510878386, -0.673602265033373);
\draw (0.7109595822684409, -0.6755286677054055)--(0.7114757510878386, -0.673602265033373);
\draw (0.7095493565399165, -0.6741184486255629)--(0.7114757510878386, -0.673602265033373);
\draw (0.7095493593242131, -0.6730860899160035)--(0.7114757510878386, -0.673602265033373);
\draw (0.712885976465653, -0.6721920502132556)--(0.7114757510878386, -0.673602265033373);
\draw (0.7134021519337325, -0.6730860923495899)--(0.7114757510878386, -0.673602265033373);
\draw (0.7162225967420995, -0.673086085700908)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7167387745293758, -0.672192049497856)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7162226018455929, -0.6702656486519623)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7153285515851481, -0.6697494717084541)--(0.7148123764677786, -0.6716758634720796);
\draw (0.712885976465653, -0.6721920502132556)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7134021519337325, -0.6730860923495899)--(0.7148123764677786, -0.6716758634720796);
\draw (0.7186651741807915, -0.6688554288567202)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7186651715108845, -0.6678230732961468)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7172549512365636, -0.6664128510673183)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7162225979812077, -0.6664128451340358)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7153285515851481, -0.6697494717084541)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7162226018455929, -0.6702656486519623)--(0.7167387706649906, -0.6683392459799297);
\draw (0.7071067771726547, -0.6439505502238014)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7062127323664134, -0.6434343701313074)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7042863378184913, -0.6439505537234975)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7037701600312148, -0.6448445899265495)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7062127362307986, -0.6472871736492339)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7071067838213366, -0.6467709950321685)--(0.7056965580928122, -0.6453607759523259);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7037701596805047, -0.6420241560265895)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7042863378184913, -0.6439505537234975)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7037701600312148, -0.6448445899265495)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7004335397547683, -0.6439505544388969)--(0.7023599343026904, -0.6434343708467068);
\draw (0.7004335425390649, -0.6429181957293375)--(0.7023599343026904, -0.6434343708467068);
\draw (0.6979909635551845, -0.6415079707162124)--(0.698507141693171, -0.6434343684131204);
\draw (0.6970969159646465, -0.6420241493332779)--(0.698507141693171, -0.6434343684131204);
\draw (0.6965807416910453, -0.6439505551542963)--(0.698507141693171, -0.6434343684131204);
\draw (0.6970969171591249, -0.6448445972906307)--(0.698507141693171, -0.6434343684131204);
\draw (0.7004335397547683, -0.6439505544388969)--(0.698507141693171, -0.6434343684131204);
\draw (0.7004335425390649, -0.6429181957293375)--(0.698507141693171, -0.6434343684131204);
\draw (0.6937602960389101, -0.6439505477455852)--(0.695170516313231, -0.6453607699744137);
\draw (0.6932441245496055, -0.6448445948570443)--(0.695170516313231, -0.6453607699744137);
\draw (0.6937602972333884, -0.6467709957029382)--(0.695170516313231, -0.6453607699744137);
\draw (0.6946543474938334, -0.6472871726464463)--(0.695170516313231, -0.6453607699744137);
\draw (0.6970969171591249, -0.6448445972906307)--(0.695170516313231, -0.6453607699744137);
\draw (0.6965807416910453, -0.6439505551542963)--(0.695170516313231, -0.6453607699744137);
\draw (0.69131772489819, -0.6481812154981801)--(0.693244122116019, -0.6486973874665637);
\draw (0.6918338963874946, -0.6472871683867211)--(0.693244122116019, -0.6486973874665637);
\draw (0.6937602972333884, -0.6467709957029382)--(0.693244122116019, -0.6486973874665637);
\draw (0.6946543474938334, -0.6472871726464463)--(0.693244122116019, -0.6486973874665637);
\draw (0.693760294799802, -0.6506237883124576)--(0.693244122116019, -0.6486973874665637);
\draw (0.6927279478424178, -0.6506237932875821)--(0.693244122116019, -0.6486973874665637);
\draw (0.6913177196803069, -0.6530663668172589)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6918338951483864, -0.6539604089535934)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6937602986641872, -0.6544765918303841)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6946543462547252, -0.6539604132133185)--(0.6932441259804043, -0.6525501909844902);
\draw (0.693760294799802, -0.6506237883124576)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6927279478424178, -0.6506237932875821)--(0.6932441259804043, -0.6525501909844902);
\draw (0.6937602935606938, -0.6572970288793298)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6946543438211388, -0.657813205822838)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6965807446670327, -0.6572970331390551)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6970969161563372, -0.6564029860275961)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6946543462547252, -0.6539604132133185)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6937602986641872, -0.6544765918303841)--(0.6951705243927117, -0.6558868109102266);
\draw (0.6979909676112606, -0.659739610928457)--(0.6985071418848617, -0.6578132051074386);
\draw (0.6990233145686446, -0.6597396059533325)--(0.6985071418848617, -0.6578132051074386);
\draw (0.700433539946459, -0.6583293911332151)--(0.6985071418848617, -0.6578132051074386);
\draw (0.7004335427307555, -0.6572970324236557)--(0.6985071418848617, -0.6578132051074386);
\draw (0.6970969161563372, -0.6564029860275961)--(0.6985071418848617, -0.6578132051074386);
\draw (0.6965807446670327, -0.6572970331390551)--(0.6985071418848617, -0.6578132051074386);
\draw (0.7028761126323676, -0.6597396052379331)--(0.702359934494381, -0.6578132075410251);
\draw (0.7037701602229056, -0.6592234266208676)--(0.702359934494381, -0.6578132075410251);
\draw (0.704286335340275, -0.6572970348572421)--(0.702359934494381, -0.6578132075410251);
\draw (0.7037701598721955, -0.6564029927209076)--(0.702359934494381, -0.6578132075410251);
\draw (0.7004335427307555, -0.6572970324236557)--(0.702359934494381, -0.6578132075410251);
\draw (0.700433539946459, -0.6583293911332151)--(0.702359934494381, -0.6578132075410251);
\draw (0.707106780148642, -0.6572970282085602)--(0.7056965598743211, -0.6558868059797318);
\draw (0.706212732558104, -0.6578132068256257)--(0.7056965598743211, -0.6558868059797318);
\draw (0.704286335340275, -0.6572970348572421)--(0.7056965598743211, -0.6558868059797318);
\draw (0.7037701598721955, -0.6564029927209076)--(0.7056965598743211, -0.6558868059797318);
\draw (0.7062127349916905, -0.6539604142161063)--(0.7056965598743211, -0.6558868059797318);
\draw (0.7071067852521354, -0.6544765911596144)--(0.7056965598743211, -0.6558868059797318);
\draw (0.709549357587334, -0.6530663713643724)--(0.7076229540715331, -0.6525501884875818);
\draw (0.709549354917427, -0.6520340158037988)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7081391346431061, -0.6506237935749704)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7071067813877502, -0.6506237876416879)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7062127349916905, -0.6539604142161063)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7071067852521354, -0.6544765911596144)--(0.7076229540715331, -0.6525501884875818);
\draw (0.7095493510530416, -0.6481812122858723)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7090331755849621, -0.647287170149538)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7071067838213366, -0.6467709950321685)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7062127362307986, -0.6472871736492339)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7071067813877502, -0.6506237876416879)--(0.7076229565051195, -0.6486973958780624);
\draw (0.7081391346431061, -0.6506237935749704)--(0.7076229565051195, -0.6486973958780624);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6879810981320809, -0.6329083324078023)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6884972762700674, -0.6348347301047104)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6879811047807628, -0.6357287772161694)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6846444782063444, -0.6348347308201098)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6846444872886128, -0.6338023830189574)--(0.6865708790522383, -0.6343185581363268);
\draw (0.6913177219222026, -0.6348347375134213)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6904236771159613, -0.6343185574209274)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6884972762700674, -0.6348347301047104)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6879811047807628, -0.6357287772161694)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6904236746823748, -0.6381713500304468)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6913177222729128, -0.6376551714133813)--(0.6899074965443883, -0.6362449523335387);
\draw (0.6937602958025896, -0.6390653995754922)--(0.6918339012546675, -0.6395815831676823);
\draw (0.6937602984724965, -0.6400977551360658)--(0.6918339012546675, -0.6395815831676823);
\draw (0.692350079392654, -0.6415079808645903)--(0.6918339012546675, -0.6395815831676823);
\draw (0.691317726137298, -0.6415079749313078)--(0.6918339012546675, -0.6395815831676823);
\draw (0.6904236746823748, -0.6381713500304468)--(0.6918339012546675, -0.6395815831676823);
\draw (0.6913177222729128, -0.6376551714133813)--(0.6918339012546675, -0.6395815831676823);
\draw (0.6937602960389101, -0.6439505477455852)--(0.691833898821081, -0.6434343757772018);
\draw (0.6932441245496055, -0.6448445948570443)--(0.691833898821081, -0.6434343757772018);
\draw (0.6913177237037116, -0.6453607675408273)--(0.691833898821081, -0.6434343757772018);
\draw (0.6904236797412384, -0.6448446015057262)--(0.691833898821081, -0.6434343757772018);
\draw (0.691317726137298, -0.6415079749313078)--(0.691833898821081, -0.6434343757772018);
\draw (0.692350079392654, -0.6415079808645903)--(0.691833898821081, -0.6434343757772018);
\draw (0.69131772489819, -0.6481812154981801)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6918338963874946, -0.6472871683867211)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6913177237037116, -0.6453607675408273)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6904236797412384, -0.6448446015057262)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6879810983237716, -0.6472871691021205)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6884972800898229, -0.648181222146862)--(0.6899075046238691, -0.6467709932693517);
\draw (0.6870870573819156, -0.650623792527553)--(0.686570879243929, -0.648697394830645);
\draw (0.6860547041265597, -0.6506237865942704)--(0.686570879243929, -0.648697394830645);
\draw (0.6846444783980351, -0.6492135675144279)--(0.686570879243929, -0.648697394830645);
\draw (0.6846444874803035, -0.6481812197132756)--(0.686570879243929, -0.648697394830645);
\draw (0.6879810983237716, -0.6472871691021205)--(0.686570879243929, -0.648697394830645);
\draw (0.6884972800898229, -0.648181222146862)--(0.686570879243929, -0.648697394830645);
\draw (0.6822019060628367, -0.6506237873096699)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6813078675545671, -0.6501076181255829)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6807916894165806, -0.648181220428675)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6813078609058851, -0.647287173317216)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6846444874803035, -0.6481812197132756)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6846444783980351, -0.6492135675144279)--(0.6827180866344097, -0.6486973923970585);
\draw (0.6779712383102418, -0.6481812161689497)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6774550628421623, -0.6472871740326154)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6779712371157635, -0.6453607682115968)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6788652847063014, -0.6448445895945314)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6813078609058851, -0.647287173317216)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6807916894165806, -0.648181220428675)--(0.6793814691422596, -0.6467709981998465);
\draw (0.6755286644298548, -0.6439505541068788)--(0.6774550644319804, -0.643434367365703);
\draw (0.6755286672141514, -0.6429181953973194)--(0.6774550644319804, -0.643434367365703);
\draw (0.676938886293994, -0.641507969668795)--(0.6774550644319804, -0.643434367365703);
\draw (0.6779712395493499, -0.6415079756020775)--(0.6774550644319804, -0.643434367365703);
\draw (0.6788652847063014, -0.6448445895945314)--(0.6774550644319804, -0.643434367365703);
\draw (0.6779712371157635, -0.6453607682115968)--(0.6774550644319804, -0.643434367365703);
\draw (0.675528669647738, -0.6390654027878)--(0.677455066865567, -0.6395815747561836);
\draw (0.6755286660196731, -0.6400977474399665)--(0.677455066865567, -0.6395815747561836);
\draw (0.676938886293994, -0.641507969668795)--(0.677455066865567, -0.6395815747561836);
\draw (0.6779712395493499, -0.6415079756020775)--(0.677455066865567, -0.6395815747561836);
\draw (0.6788652859454095, -0.6381713490276592)--(0.677455066865567, -0.6395815747561836);
\draw (0.6779712419829363, -0.6376551829925581)--(0.677455066865567, -0.6395815747561836);
\draw (0.677971240788458, -0.6348347350352052)--(0.679381461062779, -0.6362449572640336);
\draw (0.678865288378996, -0.6343185564181397)--(0.679381461062779, -0.6362449572640336);
\draw (0.6807916801426215, -0.6348347315355092)--(0.679381461062779, -0.6362449572640336);
\draw (0.6813078619086729, -0.6357287845802506)--(0.679381461062779, -0.6362449572640336);
\draw (0.6788652859454095, -0.6381713490276592)--(0.679381461062779, -0.6362449572640336);
\draw (0.6779712419829363, -0.6376551829925581)--(0.679381461062779, -0.6362449572640336);
\draw (0.6822019083047325, -0.6323921580058323)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6832342615600884, -0.6323921639391148)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6846444872886128, -0.6338023830189574)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6846444782063444, -0.6348347308201098)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6813078619086729, -0.6357287845802506)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6807916801426215, -0.6348347315355092)--(0.6827180864427189, -0.6343185557027403);
\draw (0.6639702703977054, -0.6323921534587189)--(0.6644864548336636, -0.6343185620640339);
\draw (0.663076228261371, -0.6329083289267984)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6625600539877698, -0.6348347347478169)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6630762294558493, -0.6357287768841513)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6664128520514927, -0.6348347340324175)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6664128493815858, -0.633802378471844)--(0.6644864548336636, -0.6343185620640339);
\draw (0.6597396056085327, -0.6348347289135988)--(0.6611498321808255, -0.6362449620508343);
\draw (0.660633650471969, -0.6343185518710263)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6625600539877698, -0.6348347347478169)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6630762294558493, -0.6357287768841513)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6606336543363542, -0.6381713553889528)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6597396068030111, -0.6376551768709517)--(0.6611498321808255, -0.6362449620508343);
\draw (0.6572970317407109, -0.6390653982406866)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6572970344106178, -0.6400977538012602)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6587072546849387, -0.6415079760300886)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6597396106673964, -0.6415079803888781)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6606336543363542, -0.6381713553889528)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6597396068030111, -0.6376551768709517)--(0.6592234352565117, -0.6395815811174772);
\draw (0.6572970319770314, -0.6439505464107795)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6578132137430827, -0.6448445994555211)--(0.6592234328229252, -0.6434343737269966);
\draw (0.65973960823381, -0.6453607729983976)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6606336530972462, -0.6448445959558251)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6597396106673964, -0.6415079803888781)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6587072546849387, -0.6415079760300886)--(0.6592234328229252, -0.6434343737269966);
\draw (0.6597396121553901, -0.6481812193812575)--(0.6611498312352326, -0.646770993652733);
\draw (0.6592234303893387, -0.6472871663365161)--(0.6611498312352326, -0.646770993652733);
\draw (0.65973960823381, -0.6453607729983976)--(0.6611498312352326, -0.646770993652733);
\draw (0.6606336530972462, -0.6448445959558251)--(0.6611498312352326, -0.646770993652733);
\draw (0.6630762257259599, -0.6472871671956095)--(0.6611498312352326, -0.646770993652733);
\draw (0.6625600515095535, -0.6481812158815615)--(0.6611498312352326, -0.646770993652733);
\draw (0.6639702744537814, -0.6506237936709636)--(0.6644864487273826, -0.648697387849945);
\draw (0.6650026241382674, -0.650623787121346)--(0.6644864487273826, -0.648697387849945);
\draw (0.6664128495160817, -0.6492135723012287)--(0.6644864487273826, -0.648697387849945);
\draw (0.6664128495732765, -0.6481812151661621)--(0.6644864487273826, -0.648697387849945);
\draw (0.6630762257259599, -0.6472871671956095)--(0.6644864487273826, -0.648697387849945);
\draw (0.6625600515095535, -0.6481812158815615)--(0.6644864487273826, -0.648697387849945);
\draw (0.6688554222019902, -0.6506237864059466)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6697494670654265, -0.6501076093633741)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6702656476369995, -0.6481812144507627)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6697494721689199, -0.6472871723144282)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6664128495732765, -0.6481812151661621)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6664128495160817, -0.6492135723012287)--(0.6683392440640038, -0.6486973887090386);
\draw (0.6730860869911629, -0.6481812109510667)--(0.671675866716842, -0.6467709887222383);
\draw (0.6736022702326429, -0.6472871715990289)--(0.671675866716842, -0.6467709887222383);
\draw (0.6730860920946563, -0.6453607739021209)--(0.671675866716842, -0.6467709887222383);
\draw (0.672192047288415, -0.6448445938096269)--(0.671675866716842, -0.6467709887222383);
\draw (0.6697494721689199, -0.6472871723144282)--(0.671675866716842, -0.6467709887222383);
\draw (0.6702656476369995, -0.6481812144507627)--(0.671675866716842, -0.6467709887222383);
\draw (0.6755286644298548, -0.6439505541068788)--(0.6736022663682575, -0.6434343680811023);
\draw (0.6755286672141514, -0.6429181953973194)--(0.6736022663682575, -0.6434343680811023);
\draw (0.6741184414856269, -0.6415079763174769)--(0.6736022663682575, -0.6434343680811023);
\draw (0.673086088230271, -0.6415079703841944)--(0.6736022663682575, -0.6434343680811023);
\draw (0.672192047288415, -0.6448445938096269)--(0.6736022663682575, -0.6434343680811023);
\draw (0.6730860920946563, -0.6453607739021209)--(0.6736022663682575, -0.6434343680811023);
\draw (0.675528669647738, -0.6390654027878)--(0.673602268801844, -0.639581575471583);
\draw (0.6755286660196731, -0.6400977474399665)--(0.673602268801844, -0.639581575471583);
\draw (0.6741184414856269, -0.6415079763174769)--(0.673602268801844, -0.639581575471583);
\draw (0.673086088230271, -0.6415079703841944)--(0.673602268801844, -0.639581575471583);
\draw (0.6721920430733196, -0.6381713563917404)--(0.673602268801844, -0.639581575471583);
\draw (0.6730860906638575, -0.637655177774675)--(0.673602268801844, -0.639581575471583);
\draw (0.6730860894693792, -0.634834729817322)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6721920509611096, -0.6343185606332351)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6702656446610121, -0.634834736466004)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6697494731717075, -0.635728783577463)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6721920430733196, -0.6381713563917404)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6730860906638575, -0.637655177774675)--(0.6716758703895366, -0.6362449555458465);
\draw (0.6688554217167842, -0.6323921586766019)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6678230747594002, -0.6323921636517266)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6664128493815858, -0.633802378471844)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6664128520514927, -0.6348347340324175)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6697494731717075, -0.635728783577463)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6702656446610121, -0.634834736466004)--(0.6683392528973866, -0.6343185613486345);
\draw (0.6439505481161849, -0.6439505455070562)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6434343738997786, -0.6448445941930082)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6439505493106633, -0.6467709934644091)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6448445968440064, -0.6472871719824103)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6472871692363997, -0.6448445950521018)--(0.6453607746884776, -0.6453607786442918);
\draw (0.6467709937683203, -0.6439505529157673)--(0.6453607746884776, -0.6453607786442918);
\draw (0.641507974248363, -0.6481812148341441)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6420241547627412, -0.6472871770565992)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6439505493106633, -0.6467709934644091)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6448445968440064, -0.6472871719824103)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6439505531750486, -0.6506237969823356)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6429181971925909, -0.6506237926235461)--(0.6434343777641639, -0.6486973977109347);
\draw (0.6415079731211326, -0.6530663637914835)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6420241548871839, -0.6539604168362251)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6439505507414621, -0.6544765895918551)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6448445956048984, -0.6539604125492826)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6439505531750486, -0.6506237969823356)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6429181971925909, -0.6506237926235461)--(0.6434343753305773, -0.6525501903204541);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6448445931713118, -0.6578132051588019)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6467709940172057, -0.657297032475019)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6472871682336121, -0.656402983789067)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6448445956048984, -0.6539604125492826)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6439505507414621, -0.6544765895918551)--(0.6453607737428848, -0.6558868102461906);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6472871721551923, -0.6592234301719271)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6467709940172057, -0.657297032475019)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6472871682336121, -0.656402983789067)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6506237920809287, -0.6572970317596196)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6506237920237339, -0.6583293888946862)--(0.6486973912350348, -0.6578132044434025);
\draw (0.6530663647096424, -0.6597396029994042)--(0.652550186571656, -0.6578132053024961);
\draw (0.6539604095730787, -0.6592234259568316)--(0.652550186571656, -0.6578132053024961);
\draw (0.6544765874175499, -0.6572970326187132)--(0.652550186571656, -0.6578132053024961);
\draw (0.6539604119494703, -0.6564029904823787)--(0.652550186571656, -0.6578132053024961);
\draw (0.6506237920809287, -0.6572970317596196)--(0.652550186571656, -0.6578132053024961);
\draw (0.6506237920237339, -0.6583293888946862)--(0.652550186571656, -0.6578132053024961);
\draw (0.6572970294988151, -0.6572970275445242)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6578132100131933, -0.6564029897669793)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6572970346023085, -0.6544765904955784)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6564029870689654, -0.6539604119775773)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6539604119494703, -0.6564029904823787)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6544765874175499, -0.6572970326187132)--(0.6558868092244942, -0.6558868053156958);
\draw (0.6597396096646088, -0.6530663691258435)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6597396069947018, -0.6520340135652699)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6583293867203809, -0.6506237913364414)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6572970307379232, -0.6506237869776519)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6564029870689654, -0.6539604119775773)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6572970346023085, -0.6544765904955784)--(0.6578132061488079, -0.6525501862490528);
\draw (0.6597396094282884, -0.6481812209557505)--(0.6578132085823944, -0.6486973936395334);
\draw (0.659223427662237, -0.6472871679110089)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6572970331715097, -0.6467709943681325)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6564029883080735, -0.647287171410705)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6572970307379232, -0.6506237869776519)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6583293867203809, -0.6506237913364414)--(0.6578132085823944, -0.6486973936395334);
\draw (0.6572970292499296, -0.6439505479852725)--(0.655886810170087, -0.645360773713797);
\draw (0.6578132110159809, -0.6448446010300141)--(0.655886810170087, -0.645360773713797);
\draw (0.6572970331715097, -0.6467709943681325)--(0.655886810170087, -0.645360773713797);
\draw (0.6564029883080735, -0.647287171410705)--(0.655886810170087, -0.645360773713797);
\draw (0.6539604156793597, -0.6448446001709205)--(0.655886810170087, -0.645360773713797);
\draw (0.6544765898957661, -0.6439505514849685)--(0.655886810170087, -0.645360773713797);
\draw (0.6530663669515382, -0.6415079736955666)--(0.652550192677937, -0.643434379516585);
\draw (0.6520340172670523, -0.6415079802451841)--(0.652550192677937, -0.643434379516585);
\draw (0.650623791889238, -0.6429181950653015)--(0.652550192677937, -0.643434379516585);
\draw (0.6506237918320431, -0.6439505522003679)--(0.652550192677937, -0.643434379516585);
\draw (0.6539604156793597, -0.6448446001709205)--(0.652550192677937, -0.643434379516585);
\draw (0.6544765898957661, -0.6439505514849685)--(0.652550192677937, -0.643434379516585);
\draw (0.6481812129053576, -0.6415079700521764)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6472871680419214, -0.6420241470947489)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6467709937683203, -0.6439505529157673)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6472871692363997, -0.6448445950521018)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6506237918320431, -0.6439505522003679)--(0.6486973973413158, -0.6434343786574914);
\draw (0.650623791889238, -0.6429181950653015)--(0.6486973973413158, -0.6434343786574914);
\draw (0.6323921605963162, -0.6639702779005391)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6323921562864759, -0.6650026229463288)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6338023772425723, -0.6664128447815341)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6348347339068054, -0.6664128487467004)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6357287768939878, -0.6630762241403981)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6348347370221673, -0.6625600557435577)--(0.6343185571323698, -0.6644864502625458);
\draw (0.6323921594690858, -0.6688554268578786)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6323921581627298, -0.6678230705100585)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6338023772425723, -0.6664128447815341)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6348347339068054, -0.6664128487467004)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6357287756548797, -0.6697494647072705)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6348347314732189, -0.6702656413562198)--(0.6343185540170079, -0.6683392432656885);
\draw (0.6348347333494727, -0.6730860889199495)--(0.636244958727287, -0.6716758740998321);
\draw (0.635728779519265, -0.673602268225197)--(0.636244958727287, -0.6716758740998321);
\draw (0.6376551803651589, -0.6730860955414141)--(0.636244958727287, -0.6716758740998321);
\draw (0.6381713552633407, -0.6721920464618388)--(0.636244958727287, -0.6716758740998321);
\draw (0.6357287756548797, -0.6697494647072705)--(0.636244958727287, -0.6716758740998321);
\draw (0.6348347314732189, -0.6702656413562198)--(0.636244958727287, -0.6716758740998321);
\draw (0.639065397011415, -0.6755286624224089)--(0.6395815769012125, -0.6736022679034208);
\draw (0.640097753675648, -0.6755286663875752)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6415079734372661, -0.6741184402654276)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6415079784288819, -0.6730860948260147)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6381713552633407, -0.6721920464618388)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6376551803651589, -0.6730860955414141)--(0.6395815769012125, -0.6736022679034208);
\draw (0.6439505510575956, -0.6755286660657991)--(0.64343437428316, -0.6736022675816447);
\draw (0.6429181950751379, -0.6755286617070095)--(0.64343437428316, -0.6736022675816447);
\draw (0.6415079734372661, -0.6741184402654276)--(0.64343437428316, -0.6736022675816447);
\draw (0.6415079784288819, -0.6730860948260147)--(0.64343437428316, -0.6736022675816447);
\draw (0.6448445933630025, -0.6721920418531202)--(0.64343437428316, -0.6736022675816447);
\draw (0.6453607751290539, -0.6730860948978616)--(0.64343437428316, -0.6736022675816447);
\draw (0.6481812158467682, -0.6730860906109192)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6486973900631746, -0.6721920419249672)--(0.6467709942088964, -0.6716758691693372);
\draw (0.648181213288739, -0.6702656434408127)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6472871734169185, -0.6697494750439723)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6448445933630025, -0.6721920418531202)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6453607751290539, -0.6730860948978616)--(0.6467709942088964, -0.6716758691693372);
\draw (0.6506237897145901, -0.6688554212838314)--(0.648697393860312, -0.6683392485282014);
\draw (0.6506237947062059, -0.6678230758444184)--(0.648697393860312, -0.6683392485282014);
\draw (0.649213573068334, -0.6664128544028365)--(0.648697393860312, -0.6683392485282014);
\draw (0.6481812170858764, -0.6664128500440468)--(0.648697393860312, -0.6683392485282014);
\draw (0.6472871747804694, -0.6697494742567258)--(0.648697393860312, -0.6683392485282014);
\draw (0.648181213288739, -0.6702656434408127)--(0.648697393860312, -0.6683392485282014);
\draw (0.6506237908418205, -0.663970272326492)--(0.6486973962938984, -0.6644864559186819);
\draw (0.6501076153737411, -0.6630762301901575)--(0.6486973962938984, -0.6644864559186819);
\draw (0.648181213221491, -0.6625600465261204)--(0.6486973962938984, -0.6644864559186819);
\draw (0.6472871683580549, -0.6630762235686929)--(0.6486973962938984, -0.6644864559186819);
\draw (0.6481812170858764, -0.6664128500440468)--(0.6486973962938984, -0.6644864559186819);
\draw (0.649213573068334, -0.6664128544028365)--(0.6486973962938984, -0.6644864559186819);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6472871721551923, -0.6592234301719271)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6453607699457474, -0.6597396036429565)--(0.6467709915836193, -0.6611498250845385);
\draw (0.644844595729341, -0.6606336523289084)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6472871683580549, -0.6630762235686929)--(0.6467709915836193, -0.6611498250845385);
\draw (0.648181213221491, -0.6625600465261204)--(0.6467709915836193, -0.6611498250845385);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6448445931713118, -0.6578132051588019)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6453607699457474, -0.6597396036429565)--(0.6434343740914693, -0.6592234308873265);
\draw (0.644844595729341, -0.6606336523289084)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6415079732455754, -0.6597396035711094)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6415079768736403, -0.6587072589189429)--(0.6434343740914693, -0.6592234308873265);
\draw (0.6390653992533107, -0.6572970331185713)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6381713543898745, -0.6578132101611438)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6376551751818524, -0.6597396042865088)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6381713569479037, -0.6606336573312503)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6415079718820245, -0.6597396043583559)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6415079768736403, -0.6587072589189429)--(0.6395815760277463, -0.6592234316027258);
\draw (0.6348347344641381, -0.6597396085734513)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6343185602477317, -0.6606336572594033)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6348347370221673, -0.6625600557435577)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6357287768939878, -0.6630762241403981)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6381713569479037, -0.6606336573312503)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6376551751818524, -0.6597396042865088)--(0.6362449561020099, -0.6611498300150332);
\draw (0.6323921572487504, -0.6870870561492681)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6329083327238214, -0.6879810982815661)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6348347351884072, -0.688497281765276)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6357287798813995, -0.6879811048211093)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6348347316649097, -0.684644478050538)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6338023814690921, -0.6846444848953729)--(0.6343185584139716, -0.6865708832811216);
\draw (0.6348347311291374, -0.691317718211339)--(0.636244956826279, -0.689907503206858);
\draw (0.6343185556680493, -0.6904236760709681)--(0.636244956826279, -0.689907503206858);
\draw (0.6348347351884072, -0.688497281765276)--(0.636244956826279, -0.689907503206858);
\draw (0.6357287798813995, -0.6879811048211093)--(0.636244956826279, -0.689907503206858);
\draw (0.6381713530214449, -0.6904236757656764)--(0.636244956826279, -0.689907503206858);
\draw (0.637655178293707, -0.6913177247468458)--(0.636244956826279, -0.689907503206858);
\draw (0.6390654012379349, -0.6937603025362478)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6400977514337522, -0.6937602956914128)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6415079768115667, -0.6923500808712955)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6415079755052105, -0.6913177245234754)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6381713530214449, -0.6904236757656764)--(0.6395815746593166, -0.6918338972072584);
\draw (0.637655178293707, -0.6913177247468458)--(0.6395815746593166, -0.6918338972072584);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6434343720412642, -0.6918338968854822);
\draw (0.644844593679136, -0.6932441183270642)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6453607728871581, -0.6913177242016992)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6448445974190785, -0.6904236820653649)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6415079755052105, -0.6913177245234754)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6415079771524543, -0.6923500806744839)--(0.6434343720412642, -0.6918338968854822);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6472871694232117, -0.6918338965637061)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6453607728871581, -0.6913177242016992)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6448445974190785, -0.6904236820653649)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6472871718567982, -0.6879811039541867)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6481812180265905, -0.6884972832594342)--(0.6467709919670006, -0.6899074984731748);
\draw (0.6506237937706661, -0.687087061496076)--(0.6486973916184162, -0.686570877832039);
\draw (0.6506237924643101, -0.686054705148256)--(0.6486973916184162, -0.686570877832039);
\draw (0.6492135708264383, -0.6846444837066741)--(0.6486973916184162, -0.686570877832039);
\draw (0.6481812148439806, -0.6846444793478844)--(0.6486973916184162, -0.686570877832039);
\draw (0.6472871718567982, -0.6879811039541867)--(0.6486973916184162, -0.686570877832039);
\draw (0.6481812180265905, -0.6884972832594342)--(0.6486973916184162, -0.686570877832039);
\draw (0.6506237885999248, -0.6822019016303296)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6501076131318452, -0.6813078594939951)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6481812172775671, -0.6807916867383651)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6472871724141308, -0.6813078637809376)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6481812148439806, -0.6846444793478844)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6492135708264383, -0.6846444837066741)--(0.6486973940520027, -0.6827180852225195);
\draw (0.6481812147195378, -0.6779712395682587)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6472871685497456, -0.677455060263011)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6453607740018235, -0.6779712438552011)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6448445934874453, -0.678865281632746)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6472871724141308, -0.6813078637809376)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6481812172775671, -0.6807916867383651)--(0.6467709956396952, -0.6793814652967831);
\draw (0.6439505510575956, -0.6755286660657991)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6429181950751379, -0.6755286617070095)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6415079753135199, -0.6769388878291572)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6415079766198759, -0.6779712441769773)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6448445934874453, -0.678865281632746)--(0.6434343718495735, -0.6774550601911641);
\draw (0.6453607740018235, -0.6779712438552011)--(0.6434343718495735, -0.6774550601911641);
\draw (0.639065397011415, -0.6755286624224089)--(0.6395815737858506, -0.6774550609065634);
\draw (0.640097753675648, -0.6755286663875752)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6415079753135199, -0.6769388878291572)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6415079766198759, -0.6779712441769773)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6381713547060079, -0.6788652866350879)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6376551792379285, -0.6779712444987535)--(0.6395815737858506, -0.6774550609065634);
\draw (0.6348347322222423, -0.6779712378772889)--(0.636244953860114, -0.6793814593188708);
\draw (0.6343185573240605, -0.6788652869568641)--(0.636244953860114, -0.6793814593188708);
\draw (0.6348347344393839, -0.680791685244207)--(0.636244953860114, -0.6793814593188708);
\draw (0.6357287802682884, -0.681307864746266)--(0.636244953860114, -0.6793814593188708);
\draw (0.6381713547060079, -0.6788652866350879)--(0.636244953860114, -0.6793814593188708);
\draw (0.6376551792379285, -0.6779712444987535)--(0.636244953860114, -0.6793814593188708);
\draw (0.6323921585248643, -0.6822019071059708)--(0.634318554890474, -0.6827180795663834);
\draw (0.6323921600016642, -0.6832342633553851)--(0.634318554890474, -0.6827180795663834);
\draw (0.6338023814690921, -0.6846444848953729)--(0.634318554890474, -0.6827180795663834);
\draw (0.6348347316649097, -0.684644478050538)--(0.634318554890474, -0.6827180795663834);
\draw (0.6357287802682884, -0.681307864746266)--(0.634318554890474, -0.6827180795663834);
\draw (0.6348347340984961, -0.6807916854410185)--(0.634318554890474, -0.6827180795663834);
\draw (0.6439505540205667, -0.707106786612094)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6434343722615068, -0.7062127335633159)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6439505517818647, -0.7042863392576239)--(0.6453607734197365, -0.7056965606992058);
\draw (0.644844596474857, -0.7037701623134572)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6472871696149024, -0.7062127332580243)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6467709948871645, -0.7071067822391937)--(0.6453607734197365, -0.7056965606992058);
\draw (0.6415079738422079, -0.702876113641616)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6420241493172789, -0.703770155773914)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6439505517818647, -0.7042863392576239)--(0.6434343750074291, -0.7023599407734694);
\draw (0.644844596474857, -0.7037701623134572)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6439505482583672, -0.7004335355428858)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6429181980625496, -0.7004335423877207)--(0.6434343750074291, -0.7023599407734694);
\draw (0.6415079751183218, -0.6979909645983187)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6420241498460597, -0.6970969156171494)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6439505506919536, -0.6965807429333664)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6448445968617459, -0.6970969222386139)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6439505482583672, -0.7004335355428858)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6429181980625496, -0.7004335423877207)--(0.6434343714839316, -0.6985071370587314);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6453607704535717, -0.6951705168112187);
\draw (0.644844593679136, -0.6932441183270642)--(0.6453607704535717, -0.6951705168112187);
\draw (0.646770995831386, -0.6937603019911013)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6472871712994654, -0.6946543441274358)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6448445968617459, -0.6970969222386139)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6439505510328414, -0.6965807427365548)--(0.6453607704535717, -0.6951705168112187);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6472871694232117, -0.6918338965637061)--(0.6486973903793081, -0.6932441183989113);
\draw (0.646770995831386, -0.6937603019911013)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6472871712994654, -0.6946543441274358)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6506237932133334, -0.6937603016693251)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6506237919069774, -0.6927279453215051)--(0.6486973903793081, -0.6932441183989113);
\draw (0.6530663676510531, -0.6913177235581469)--(0.652550188443031, -0.6932441176835119);
\draw (0.6539604138208454, -0.6918339028633944)--(0.652550188443031, -0.6932441176835119);
\draw (0.654476590595281, -0.693760301347549)--(0.652550188443031, -0.6932441176835119);
\draw (0.6539604100809028, -0.6946543391250938)--(0.652550188443031, -0.6932441176835119);
\draw (0.6506237932133334, -0.6937603016693251)--(0.652550188443031, -0.6932441176835119);
\draw (0.6506237919069774, -0.6927279453215051)--(0.652550188443031, -0.6932441176835119);
\draw (0.6572970313129953, -0.6937602970606065)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6578132067810749, -0.6946543391969409)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6572970338710246, -0.6965807442307129)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6564029890075883, -0.6970969212732854)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6539604100809028, -0.6946543391250938)--(0.6558868122331527, -0.6951705227891309);
\draw (0.654476590595281, -0.693760301347549)--(0.6558868122331527, -0.6951705227891309);
\draw (0.6597396114913541, -0.6979909700310845)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6597396064997383, -0.6990233154704973)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6583293874198958, -0.7004335411990219)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6572970314374381, -0.7004335368402324)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6564029890075883, -0.6970969212732854)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6572970338710246, -0.6965807442307129)--(0.6578132106454602, -0.6985071427148674);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6592234298497455, -0.7037701567659688)--(0.6578132082118737, -0.7023599353243868);
\draw (0.657297034620048, -0.704286340751782)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6564029884502557, -0.7037701614465345)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6572970314374381, -0.7004335368402324)--(0.6578132082118737, -0.7023599353243868);
\draw (0.6583293874198958, -0.7004335411990219)--(0.6578132082118737, -0.7023599353243868);
\draw (0.65729703019833, -0.7071067774071046)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6578132113944836, -0.7062127392359365)--(0.6558868085604581, -0.7056965559655226);
\draw (0.657297034620048, -0.704286340751782)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6564029884502557, -0.7037701614465345)--(0.6558868085604581, -0.7056965559655226);
\draw (0.653960414012536, -0.7062127395577127)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6544765894806156, -0.7071067816940472)--(0.6558868085604581, -0.7056965559655226);
\draw (0.6530663654091573, -0.7095493528619845)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6520340150428959, -0.7095493598052253)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6506237937459118, -0.7081391381668317)--(0.6525501886347217, -0.7076229543778301);
\draw (0.650623792098668, -0.7071067820158233)--(0.6525501886347217, -0.7076229543778301);
\draw (0.653960414012536, -0.7062127395577127)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6544765894806156, -0.7071067816940472)--(0.6525501886347217, -0.7076229543778301);
\draw (0.6481812178313923, -0.7095493600285957)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6472871718320439, -0.7090331806249424)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6467709948871645, -0.7071067822391937)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6472871696149024, -0.7062127332580243)--(0.6486973912527743, -0.7076229546996062);
\draw (0.650623792098668, -0.7071067820158233)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6506237934050242, -0.7081391383636433)--(0.6486973912527743, -0.7076229546996062);
\draw (0.6639702729114005, -0.7186651728373815)--(0.664486452801198, -0.7167387783183934);
\draw (0.6650026295756336, -0.7186651768025478)--(0.664486452801198, -0.7167387783183934);
\draw (0.6664128493372516, -0.7172549506804002)--(0.664486452801198, -0.7167387783183934);
\draw (0.6664128480308956, -0.7162225943325802)--(0.664486452801198, -0.7167387783183934);
\draw (0.6630762311633263, -0.7153285568768114)--(0.664486452801198, -0.7167387783183934);
\draw (0.6625600499671727, -0.7162225950479796)--(0.664486452801198, -0.7167387783183934);
\draw (0.6688554269575812, -0.7186651764807717)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6678230709751234, -0.7186651721219821)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6664128493372516, -0.7172549506804002)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6664128480308956, -0.7162225943325802)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6697494692629881, -0.7153285522680928)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6702656447310676, -0.7162225944044273)--(0.6683392501831456, -0.7167387779966172);
\draw (0.6730860917467538, -0.7162226010258919)--(0.671675870108882, -0.7148123795843098);
\draw (0.6736022659631601, -0.7153285523399399)--(0.671675870108882, -0.7148123795843098);
\draw (0.6730860891887246, -0.7134021538557853)--(0.671675870108882, -0.7148123795843098);
\draw (0.6721920430189323, -0.7128859745505378)--(0.671675870108882, -0.7148123795843098);
\draw (0.6697494692629881, -0.7153285522680928)--(0.671675870108882, -0.7148123795843098);
\draw (0.6702656447310676, -0.7162225944044273)--(0.671675870108882, -0.7148123795843098);
\draw (0.6755286656145757, -0.7119919316988039)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6755286643082197, -0.710959575350984)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6741184426703478, -0.709549353909402)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6730860929858619, -0.7095493604590195)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6721920443824831, -0.7128859737632913)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6730860891887246, -0.7134021538557853)--(0.6736022697602975, -0.7114757589431739);
\draw (0.6755286667418061, -0.7071067827414645)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6755286694117131, -0.7081391383020381)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6741184426703478, -0.709549353909402)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6730860929858619, -0.7095493604590195)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6721920442580404, -0.7062127339836655)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6730860891214766, -0.705696556941093)--(0.6736022658959122, -0.7076229554252474);
\draw (0.6730860928614191, -0.7028761206793936)--(0.6716758674836047, -0.704286335499511);
\draw (0.6721920480551777, -0.7023599405868997)--(0.6716758674836047, -0.704286335499511);
\draw (0.670265645845733, -0.702876114057929)--(0.6716758674836047, -0.704286335499511);
\draw (0.6697494716293266, -0.703770162743881)--(0.6716758674836047, -0.704286335499511);
\draw (0.6721920442580404, -0.7062127339836655)--(0.6716758674836047, -0.704286335499511);
\draw (0.6730860891214766, -0.705696556941093)--(0.6716758674836047, -0.704286335499511);
\draw (0.6688554229015051, -0.700433536268527)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6678230732170192, -0.7004335428181445)--(0.6683392499914548, -0.7023599413022991);
\draw (0.666412846475654, -0.7018437584255084)--(0.6683392499914548, -0.7023599413022991);
\draw (0.666412849145561, -0.702876113986082)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6697494716293266, -0.703770162743881)--(0.6683392499914548, -0.7023599413022991);
\draw (0.670265645845733, -0.702876114057929)--(0.6683392499914548, -0.7023599413022991);
\draw (0.6639702751532963, -0.7004335435335439)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6630762302898601, -0.7009497205761165)--(0.6644864519277319, -0.7023599420176985);
\draw (0.662560051081838, -0.7028761147014814)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6630762265499175, -0.7037701568378159)--(0.6644864519277319, -0.7023599420176985);
\draw (0.66641284778201, -0.7028761147733285)--(0.6644864519277319, -0.7023599420176985);
\draw (0.666412846475654, -0.7018437584255084)--(0.6644864519277319, -0.7023599420176985);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6592234298497455, -0.7037701567659688)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6597396066241811, -0.7056965552501232)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6606336527939733, -0.7062127345553708)--(0.6611498320019954, -0.7042863404300058);
\draw (0.6630762265499175, -0.7037701568378159)--(0.6611498320019954, -0.7042863404300058);
\draw (0.662560051081838, -0.7028761147014814)--(0.6611498320019954, -0.7042863404300058);
\draw (0.65729703019833, -0.7071067774071046)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6578132113944836, -0.7062127392359365)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6597396066241811, -0.7056965552501232)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6606336527939733, -0.7062127345553708)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6597396098067909, -0.7095493591616729)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6587072531425578, -0.7095493551965066)--(0.6592234330323553, -0.7076229606775185);
\draw (0.6572970353690712, -0.7119919372728511)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6578132108371508, -0.7128859794091856)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6597396073732045, -0.7134021517711924)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6606336515548652, -0.712885975122243)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6597396098067909, -0.7095493591616729)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6587072531425578, -0.7095493551965066)--(0.6592234299169935, -0.7114757536806611);
\draw (0.6597396092494583, -0.716222599334922)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6606336554192506, -0.7167387786401695)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6625600499671727, -0.7162225950479796)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6630762311633263, -0.7153285568768114)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6606336515548652, -0.712885975122243)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6597396073732045, -0.7134021517711924)--(0.6611498283293008, -0.7148123736063976);
\draw (0.6870870572030855, -0.7186651709067245)--(0.686570879065099, -0.7167387732098165);
\draw (0.6879811020665217, -0.7181489938641521)--(0.686570879065099, -0.7167387732098165);
\draw (0.6884972799109929, -0.7162226005260336)--(0.686570879065099, -0.7167387732098165);
\draw (0.6879811044429133, -0.7153285583896991)--(0.686570879065099, -0.7167387732098165);
\draw (0.6846444845743718, -0.71622259966694)--(0.686570879065099, -0.7167387732098165);
\draw (0.6846444845171769, -0.7172549568020066)--(0.686570879065099, -0.7167387732098165);
\draw (0.6913177219922582, -0.7162225954518446)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6904236771288219, -0.7167387724944171)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6884972799109929, -0.7162226005260336)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6879811044429133, -0.7153285583896991)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6904236795624084, -0.7128859798848978)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6913177270957516, -0.7134021584028988)--(0.6899075017179372, -0.7148123732230162);
\draw (0.6937603021580518, -0.7119919370331639)--(0.691833898642251, -0.7114757541563732);
\draw (0.6937602994881449, -0.7109595814725903)--(0.691833898642251, -0.7114757541563732);
\draw (0.692350079213824, -0.7095493592437618)--(0.691833898642251, -0.7114757541563732);
\draw (0.6913177232313663, -0.7095493548849723)--(0.691833898642251, -0.7114757541563732);
\draw (0.6904236795624084, -0.7128859798848978)--(0.691833898642251, -0.7114757541563732);
\draw (0.6913177270957516, -0.7134021584028988)--(0.691833898642251, -0.7114757541563732);
\draw (0.6937602956237596, -0.7071067779546638)--(0.6918339010758374, -0.7076229615468539);
\draw (0.69324412015568, -0.7062127358183294)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6913177256649528, -0.705696562275453)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6904236808015165, -0.7062127393180254)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6913177232313663, -0.7095493548849723)--(0.6918339010758374, -0.7076229615468539);
\draw (0.692350079213824, -0.7095493592437618)--(0.6918339010758374, -0.7076229615468539);
\draw (0.6913177217433726, -0.7028761158925929)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6918338972114522, -0.7037701580289274)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6913177256649528, -0.705696562275453)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6904236808015165, -0.7062127393180254)--(0.6899075026635301, -0.7042863416211174);
\draw (0.687981101874831, -0.7037701571698338)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6884972823892092, -0.702876119392289)--(0.6899075026635301, -0.7042863416211174);
\draw (0.6870870594449813, -0.700433541602887)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6860547034625236, -0.7004335372440974)--(0.6865708788734083, -0.7023599365154983);
\draw (0.684644484382681, -0.7018437629726219)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6846444843254862, -0.7028761201076884)--(0.6865708788734083, -0.7023599365154983);
\draw (0.687981101874831, -0.7037701571698338)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6884972823892092, -0.702876119392289)--(0.6865708788734083, -0.7023599365154983);
\draw (0.6822019053988007, -0.7004335379594968)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6813078605353644, -0.7009497150020693)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6807916862617632, -0.7028761208230878)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6813078617298428, -0.7037701629594222)--(0.6827180835367872, -0.7023599356564048);
\draw (0.6846444843254862, -0.7028761201076884)--(0.6827180835367872, -0.7023599356564048);
\draw (0.684644484382681, -0.7018437629726219)--(0.6827180835367872, -0.7023599356564048);
\draw (0.677971240609628, -0.7028761134143767)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6774550663932216, -0.7037701621003287)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6779712418041064, -0.7056965613717296)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6788652893374495, -0.7062127398897307)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6813078617298428, -0.7037701629594222)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6807916862617632, -0.7028761208230878)--(0.6793814608839489, -0.7042863356432052);
\draw (0.6755286667418061, -0.7071067827414645)--(0.6774550639596352, -0.707622954709848);
\draw (0.6755286694117131, -0.7081391383020381)--(0.6774550639596352, -0.707622954709848);
\draw (0.676938889686034, -0.7095493605308666)--(0.6774550639596352, -0.707622954709848);
\draw (0.6779712393705198, -0.7095493539812491)--(0.6774550639596352, -0.707622954709848);
\draw (0.6788652893374495, -0.7062127398897307)--(0.6774550639596352, -0.707622954709848);
\draw (0.6779712418041064, -0.7056965613717296)--(0.6774550639596352, -0.707622954709848);
\draw (0.6755286656145757, -0.7119919316988039)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6755286643082197, -0.710959575350984)--(0.6774550678240204, -0.7114757582277745);
\draw (0.676938889686034, -0.7095493605308666)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6779712393705198, -0.7095493539812491)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6788652880983413, -0.712885980456603)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6779712432349052, -0.7134021574991755)--(0.6774550678240204, -0.7114757582277745);
\draw (0.6779712394949626, -0.7162225937608748)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6788652856647549, -0.7167387730661224)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6807916865106488, -0.7162226003823394)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6813078607270551, -0.7153285516963875)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6788652880983413, -0.712885980456603)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6779712432349052, -0.7134021574991755)--(0.6793814662363279, -0.7148123781535111);
\draw (0.6822019094548766, -0.7186651781717415)--(0.6827180837284779, -0.716738772350723);
\draw (0.6832342591393625, -0.718665171622124)--(0.6827180837284779, -0.716738772350723);
\draw (0.6846444845171769, -0.7172549568020066)--(0.6827180837284779, -0.716738772350723);
\draw (0.6846444845743718, -0.71622259966694)--(0.6827180837284779, -0.716738772350723);
\draw (0.6813078607270551, -0.7153285516963875)--(0.6827180837284779, -0.716738772350723);
\draw (0.6807916865106488, -0.7162226003823394)--(0.6827180837284779, -0.716738772350723);
\draw (0.7618016775637007, -0.6123724347597312)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7612855006201926, -0.6132664850201762)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7593590997742987, -0.6137826577039591)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7584650604222609, -0.6132664744624793)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7593591022078852, -0.6099298650944398)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7603914546194729, -0.6099298569703293)--(0.7598752858000752, -0.6118562596423619);
\draw (0.7593591064229805, -0.6166031025123262)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7598752833664887, -0.6157090522518813)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7593590997742987, -0.6137826577039591)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7584650604222609, -0.6132664744624793)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7560224798485622, -0.6157090561162666)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7565386553166418, -0.616603098252601)--(0.7579488806944561, -0.6151928834324836);
\draw (0.7551284443609096, -0.6190456763927131)--(0.7546122607687197, -0.617119281844791);
\draw (0.7540960856513502, -0.6190456736084166)--(0.7546122607687197, -0.617119281844791);
\draw (0.7526858599228258, -0.6176354545285739)--(0.7546122607687197, -0.617119281844791);
\draw (0.7526858627071225, -0.6166030958190145)--(0.7546122607687197, -0.617119281844791);
\draw (0.7560224798485622, -0.6157090561162666)--(0.7546122607687197, -0.617119281844791);
\draw (0.7565386553166418, -0.616603098252601)--(0.7546122607687197, -0.617119281844791);
\draw (0.7502432821334237, -0.6190456774728018)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7493492427813859, -0.618529494231322)--(0.7507594681592002, -0.6171192794112046);
\draw (0.748833059189196, -0.6166030996833998)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7493492424306758, -0.615709060331362)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7526858627071225, -0.6166030958190145)--(0.7507594681592002, -0.6171192794112046);
\draw (0.7526858599228258, -0.6176354545285739)--(0.7507594681592002, -0.6171192794112046);
\draw (0.746012625289236, -0.6166031000341099)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7469066646412738, -0.6171192832755898)--(0.7474228443690786, -0.6151928743055854);
\draw (0.748833059189196, -0.6166030996833998)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7493492424306758, -0.615709060331362)--(0.7474228443690786, -0.6151928743055854);
\draw (0.7469066607768885, -0.6132664797576634)--(0.7474228443690786, -0.6151928743055854);
\draw (0.746012618640554, -0.6137826552257429)--(0.7474228443690786, -0.6151928743055854);
\draw (0.743570051408849, -0.612372437972039)--(0.7454964459567711, -0.611856254379849);
\draw (0.7435700432847385, -0.6113400855604514)--(0.7454964459567711, -0.611856254379849);
\draw (0.7449802623645811, -0.6099298598319269)--(0.7454964459567711, -0.611856254379849);
\draw (0.7460126210741406, -0.6099298626162235)--(0.7454964459567711, -0.611856254379849);
\draw (0.7469066607768885, -0.6132664797576634)--(0.7454964459567711, -0.611856254379849);
\draw (0.746012618640554, -0.6137826552257429)--(0.7454964459567711, -0.611856254379849);
\draw (0.7435700394203533, -0.6074872820425249)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7440862226618331, -0.6065932426904871)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7460126172097552, -0.606077059098297)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7469066674702002, -0.6065932360418052)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7460126210741406, -0.6099298626162235)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7449802623645811, -0.6099298598319269)--(0.7454964483903576, -0.6080034617703296);
\draw (0.7460126277674521, -0.6032566189003653)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7469066699037866, -0.6027404434322857)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7488330616674121, -0.6032566185496552)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7493492371354917, -0.6041506606859897)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7469066674702002, -0.6065932360418052)--(0.7474228425875695, -0.6046668442781796);
\draw (0.7460126172097552, -0.606077059098297)--(0.7474228425875695, -0.6046668442781796);
\draw (0.750243289829523, -0.6008140450199784)--(0.750759462513306, -0.6027404458658723);
\draw (0.7512756422411108, -0.6008140368958679)--(0.750759462513306, -0.6027404458658723);
\draw (0.7526858570612281, -0.6022242622736822)--(0.750759462513306, -0.6027404458658723);
\draw (0.7526858651853386, -0.6032566146852699)--(0.750759462513306, -0.6027404458658723);
\draw (0.7493492371354917, -0.6041506606859897)--(0.750759462513306, -0.6027404458658723);
\draw (0.7488330616674121, -0.6032566185496552)--(0.750759462513306, -0.6027404458658723);
\draw (0.7551284348506302, -0.6008140393294543)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7540960824390425, -0.6008140474535648)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7526858570612281, -0.6022242622736822)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7526858651853386, -0.6032566146852699)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7560224808513499, -0.6041506673793012)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7565386577948581, -0.6032566171188564)--(0.7546122660312325, -0.6027404420014869);
\draw (0.7593591089011968, -0.6032566213785815)--(0.7579488835233825, -0.604666836198699);
\draw (0.7598752843692764, -0.604150663514916)--(0.7579488835233825, -0.604666836198699);
\draw (0.7593590983434999, -0.6060770615765133)--(0.7579488835233825, -0.604666836198699);
\draw (0.7584650562071654, -0.6065932370445928)--(0.7579488835233825, -0.604666836198699);
\draw (0.7560224808513499, -0.6041506673793012)--(0.7579488835233825, -0.604666836198699);
\draw (0.7565386577948581, -0.6032566171188564)--(0.7579488835233825, -0.604666836198699);
\draw (0.7618016827815838, -0.6074872834406524)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7618016799972872, -0.6085196421502119)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7603914546194729, -0.6099298569703293)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7593591022078852, -0.6099298650944398)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7584650562071654, -0.6065932370445928)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7593590983434999, -0.6060770615765133)--(0.7598752819356899, -0.6080034561244354);
\draw (0.7502432905636146, -0.6323921523085747)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7507594628966874, -0.6314981192545086)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7502432902129045, -0.6295717184086147)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7493492399524596, -0.6290555414651066)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7469066702871681, -0.6314981168209222)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7474228457552476, -0.6323921589572566)--(0.7488330648350902, -0.6309819332287321);
\draw (0.7526858680023065, -0.6281614954643868)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7521696847608266, -0.6290555348164247)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7502432902129045, -0.6295717184086147)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7493492399524596, -0.6290555414651066)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7502432863485192, -0.6257189148906882)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7512756450580786, -0.6257189176749849)--(0.7507594590323021, -0.6276453157365821);
\draw (0.7526858560138108, -0.6232763395348727)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7521696805457312, -0.6223822973985382)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7502432887821057, -0.6218661222811689)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7493492466457712, -0.6223822977492484)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7502432863485192, -0.6257189148906882)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7512756450580786, -0.6257189176749849)--(0.7507594614658886, -0.6237925231270628);
\draw (0.7502432821334237, -0.6190456774728018)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7493492427813859, -0.618529494231322)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7474228482334638, -0.6190456778235119)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7469066649919839, -0.6199397171755497)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7493492466457712, -0.6223822977492484)--(0.7488330630535812, -0.6204559032013263);
\draw (0.7502432887821057, -0.6218661222811689)--(0.7488330630535812, -0.6204559032013263);
\draw (0.746012625289236, -0.6166031000341099)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7469066646412738, -0.6171192832755898)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7474228482334638, -0.6190456778235119)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7469066649919839, -0.6199397171755497)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7435700447155373, -0.6190456816878972)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7435700474998339, -0.6180133229783378)--(0.7454964392634594, -0.6185294980957072);
\draw (0.7411274739701571, -0.6166030948162269)--(0.74164364665394, -0.6185294956621208);
\draw (0.7402334209254156, -0.6171192765822782)--(0.74164364665394, -0.6185294956621208);
\draw (0.7397172521060179, -0.6190456792543108)--(0.74164364665394, -0.6185294956621208);
\draw (0.7402334275740975, -0.6199397213906452)--(0.74164364665394, -0.6185294956621208);
\draw (0.7435700447155373, -0.6190456816878972)--(0.74164364665394, -0.6185294956621208);
\draw (0.7435700474998339, -0.6180133229783378)--(0.74164364665394, -0.6185294956621208);
\draw (0.7368968009996791, -0.6190456749945856)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7363806349645781, -0.6199397189570588)--(0.7383070267282036, -0.6204558940744281);
\draw (0.736896807648361, -0.6218661198029526)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7377908579088059, -0.6223822967464607)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7402334275740975, -0.6199397213906452)--(0.7383070267282036, -0.6204558940744281);
\draw (0.7397172521060179, -0.6190456792543108)--(0.7383070267282036, -0.6204558940744281);
\draw (0.734454229858959, -0.6232763427471805)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7344542379830695, -0.6243086951587682)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7358644528031869, -0.6257189205365825)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7368968052147745, -0.625718912412472)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7377908579088059, -0.6223822967464607)--(0.7363806325309916, -0.6237925115665781);
\draw (0.736896807648361, -0.6218661198029526)--(0.7363806325309916, -0.6237925115665781);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7349704001091555, -0.6290555362025938)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7368968090791599, -0.6295717159303985)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7377908512154943, -0.6290555404623189)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7368968052147745, -0.625718912412472)--(0.7363806363953769, -0.6276453150845046);
\draw (0.7358644528031869, -0.6257189205365825)--(0.7363806363953769, -0.6276453150845046);
\draw (0.736896798521463, -0.6323921561283302)--(0.7383070348076843, -0.630981935010241);
\draw (0.7363806230533834, -0.6314981139919957)--(0.7383070348076843, -0.630981935010241);
\draw (0.7368968090791599, -0.6295717159303985)--(0.7383070348076843, -0.630981935010241);
\draw (0.7377908512154943, -0.6290555404623189)--(0.7383070348076843, -0.630981935010241);
\draw (0.7402334265713099, -0.6314981101276105)--(0.7383070348076843, -0.630981935010241);
\draw (0.7397172496278017, -0.6323921603880553)--(0.7383070348076843, -0.630981935010241);
\draw (0.7411274725720296, -0.6348347381774574)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7421598249836172, -0.634834730053347)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7435700503614315, -0.6334245152332295)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7435700531457282, -0.6323921565236701)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7402334265713099, -0.6314981101276105)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7397172496278017, -0.6323921603880553)--(0.7416436522998343, -0.6329083292074531);
\draw (0.7460126175931366, -0.6348347324869335)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7469066706378782, -0.6343185507208821)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7474228457552476, -0.6323921589572566)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7469066702871681, -0.6314981168209222)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7435700531457282, -0.6323921565236701)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7435700503614315, -0.6334245152332295)--(0.7454964449093537, -0.6329083316410395);
\draw (0.7302235601007888, -0.643950549080391)--(0.7297073874170058, -0.642024148234497);
\draw (0.7291912131434046, -0.6439505540555155)--(0.7297073874170058, -0.642024148234497);
\draw (0.7277809928690837, -0.642540331826687)--(0.7297073874170058, -0.642024148234497);
\draw (0.7277809901991769, -0.6415079762661134)--(0.7297073874170058, -0.642024148234497);
\draw (0.7311176127948202, -0.6406139334143797)--(0.7297073874170058, -0.642024148234497);
\draw (0.7316337882628997, -0.641507975550714)--(0.7297073874170058, -0.642024148234497);
\draw (0.7253384150796818, -0.6439505547709149)--(0.725854589353283, -0.6420241489498965);
\draw (0.7263707674912694, -0.6439505466468044)--(0.725854589353283, -0.6420241489498965);
\draw (0.7277809928690837, -0.642540331826687)--(0.725854589353283, -0.6420241489498965);
\draw (0.7277809901991769, -0.6415079762661134)--(0.725854589353283, -0.6420241489498965);
\draw (0.724444369078962, -0.640613926721068)--(0.725854589353283, -0.6420241489498965);
\draw (0.7239281921354539, -0.6415079769815129)--(0.725854589353283, -0.6420241489498965);
\draw (0.7211077464833187, -0.6415079695728019)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7205915710152391, -0.6406139274364674)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7211077515868121, -0.638687532523856)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7220017937231464, -0.6381713570557764)--(0.7225179718611329, -0.6400977547526845);
\draw (0.724444369078962, -0.640613926721068)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7239281921354539, -0.6415079769815129)--(0.7225179718611329, -0.6400977547526845);
\draw (0.7186651726029316, -0.637277307510731)--(0.7205915734488255, -0.636761134826948);
\draw (0.7186651699330248, -0.6362449519501574)--(0.7205915734488255, -0.636761134826948);
\draw (0.7200753953108391, -0.63483473713004)--(0.7205915734488255, -0.636761134826948);
\draw (0.7211077477224267, -0.6348347290059295)--(0.7205915734488255, -0.636761134826948);
\draw (0.7220017937231464, -0.6381713570557764)--(0.7205915734488255, -0.636761134826948);
\draw (0.7211077515868121, -0.638687532523856)--(0.7205915734488255, -0.636761134826948);
\draw (0.7186651723666112, -0.632392159340638)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7186651750365181, -0.6334245149012115)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7200753953108391, -0.63483473713004)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7211077477224267, -0.6348347290059295)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7220017949622546, -0.6314981164889041)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7211077501560132, -0.6309819363964101)--(0.7205915695844403, -0.6329083313090216);
\draw (0.7211077435073313, -0.6281614915880431)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7220017965520729, -0.6276453098219917)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7239281946136701, -0.6281614958477683)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7244443700817497, -0.6290555379841027)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7220017949622546, -0.6314981164889041)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7211077501560132, -0.6309819363964101)--(0.7225179692358558, -0.6295717106678856);
\draw (0.7253384164778093, -0.6257189114096844)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7263707642789616, -0.6257189204919528)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7277809900074861, -0.6271291395717953)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7277809872231895, -0.6281614982813547)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7244443700817497, -0.6290555379841027)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7239281946136701, -0.6281614958477683)--(0.7258545891615922, -0.6276453122555783);
\draw (0.7302235677968881, -0.6257189166275674)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7311176071489259, -0.6262350998690474)--(0.7297073817711116, -0.6276453146891647);
\draw (0.731633790741116, -0.6281614944169694)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7311176074996361, -0.6290555337690072)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7277809872231895, -0.6281614982813547)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7277809900074861, -0.6271291395717953)--(0.7297073817711116, -0.6276453146891647);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7349704001091555, -0.6290555362025938)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7344542312897578, -0.6309819388746264)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7335601891534234, -0.6314981143427059)--(0.7330440055612334, -0.6295717197947838);
\draw (0.7311176074996361, -0.6290555337690072)--(0.7330440055612334, -0.6295717197947838);
\draw (0.731633790741116, -0.6281614944169694)--(0.7330440055612334, -0.6295717197947838);
\draw (0.736896798521463, -0.6323921561283302)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7363806230533834, -0.6314981139919957)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7344542312897578, -0.6309819388746264)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7335601891534234, -0.6314981143427059)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7344542288561714, -0.6348347314841457)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7354865875657308, -0.6348347342684424)--(0.7349704039735407, -0.6329083397205203);
\draw (0.7368968105099587, -0.6372773120578443)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7363806272684787, -0.6381713514098822)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7344542327205567, -0.6386875350020722)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7335601824601118, -0.6381713580585641)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7344542288561714, -0.6348347314841457)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7354865875657308, -0.6348347342684424)--(0.7349704015399543, -0.6367611323300396);
\draw (0.7344542330712668, -0.6415079689020322)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7335601800265252, -0.6420241506680835)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7316337882628997, -0.641507975550714)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7311176127948202, -0.6406139334143797)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7335601824601118, -0.6381713580585641)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7344542327205567, -0.6386875350020722)--(0.7330440073427423, -0.6400977498221896);
\draw (0.7071067826268582, -0.6439505470748156)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7062127323664134, -0.6434343701313074)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7056965596826305, -0.6415079692854135)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7062127374699068, -0.6406139330823616)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7095493522921498, -0.6415079717190001)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7095493549620567, -0.6425403272795736)--(0.7076229577442277, -0.6420241553111901);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7042863339541059, -0.640097750205571);
\draw (0.7037701596805047, -0.6420241560265895)--(0.7042863339541059, -0.640097750205571);
\draw (0.7056965596826305, -0.6415079692854135)--(0.7042863339541059, -0.640097750205571);
\draw (0.7062127374699068, -0.6406139330823616)--(0.7042863339541059, -0.640097750205571);
\draw (0.703770161270323, -0.6381713493596771)--(0.7042863339541059, -0.640097750205571);
\draw (0.702876113679785, -0.6386875279767426)--(0.7042863339541059, -0.640097750205571);
\draw (0.7004335409938763, -0.6372773138720246)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7004335383239695, -0.636244958311451)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7018437628580155, -0.6348347294339407)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7028761161133714, -0.6348347353672231)--(0.7023599355417985, -0.6367611302798346);
\draw (0.703770161270323, -0.6381713493596771)--(0.7023599355417985, -0.6367611302798346);
\draw (0.702876113679785, -0.6386875279767426)--(0.7023599355417985, -0.6367611302798346);
\draw (0.7004335399137878, -0.6323921516445387)--(0.702359937975385, -0.6329083376703152);
\draw (0.7009497177010641, -0.6314981154414867)--(0.702359937975385, -0.6329083376703152);
\draw (0.7028761122489862, -0.6309819318492966)--(0.702359937975385, -0.6329083376703152);
\draw (0.7037701570552275, -0.6314981119417907)--(0.702359937975385, -0.6329083376703152);
\draw (0.7028761161133714, -0.6348347353672231)--(0.702359937975385, -0.6329083376703152);
\draw (0.7018437628580155, -0.6348347294339407)--(0.702359937975385, -0.6329083376703152);
\draw (0.7028761173524796, -0.6281614948003509)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7023599341109997, -0.6290555341523887)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7028761122489862, -0.6309819318492966)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7037701570552275, -0.6314981119417907)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7062127321747227, -0.6290555334369893)--(0.7042863376268005, -0.6295717170291794);
\draw (0.7056965567066431, -0.6281614913006548)--(0.7042863376268005, -0.6295717170291794);
\draw (0.707106784868754, -0.625718917770978)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7081391318261382, -0.6257189127958535)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7095493521004591, -0.6271291350246818)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7095493547703661, -0.6281614905852554)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7062127321747227, -0.6290555334369893)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7056965567066431, -0.6281614913006548)--(0.7076229575525369, -0.6276453186168719);
\draw (0.7119919298898612, -0.625718912080454)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7128859746961025, -0.626235092172948)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7134021528340889, -0.628161489869856)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7128859758905809, -0.629055540130301)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7095493547703661, -0.6281614905852554)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7095493521004591, -0.6271291350246818)--(0.7114757556162599, -0.6276453179014725);
\draw (0.7162225984862243, -0.6281614972785671)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7167387739543037, -0.6290555394149016)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7162225933827308, -0.6309819343275129)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7153285512463964, -0.6314981097955925)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7128859758905809, -0.629055540130301)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7134021528340889, -0.628161489869856)--(0.7148123731084098, -0.6295717120986845);
\draw (0.7186651723666112, -0.632392159340638)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7186651750365181, -0.6334245149012115)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7172549496587038, -0.6348347297213289)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7162225972471161, -0.6348347378454394)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7153285512463964, -0.6314981097955925)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7162225933827308, -0.6309819343275129)--(0.7167387715207173, -0.6329083320244209);
\draw (0.7186651726029316, -0.637277307510731)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7186651699330248, -0.6362449519501574)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7172549496587038, -0.6348347297213289)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7162225972471161, -0.6348347378454394)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7153285500072882, -0.6381713503624648)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7162225948135297, -0.6386875304549587)--(0.7167387753851026, -0.6367611355423474);
\draw (0.7162226014622115, -0.6415079752633258)--(0.714812375733687, -0.6400977561834833);
\draw (0.7153285538716736, -0.6420241538803912)--(0.714812375733687, -0.6400977561834833);
\draw (0.7134021503558727, -0.6415079710036007)--(0.714812375733687, -0.6400977561834833);
\draw (0.7128859748877932, -0.6406139288672662)--(0.714812375733687, -0.6400977561834833);
\draw (0.7153285500072882, -0.6381713503624648)--(0.714812375733687, -0.6400977561834833);
\draw (0.7162225948135297, -0.6386875304549587)--(0.714812375733687, -0.6400977561834833);
\draw (0.7119919339459371, -0.6439505522926987)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7109595752363776, -0.6439505495084021)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7095493549620567, -0.6425403272795736)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7095493522921498, -0.6415079717190001)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7128859748877932, -0.6406139288672662)--(0.7114757558079506, -0.6420241545957907);
\draw (0.7134021503558727, -0.6415079710036007)--(0.7114757558079506, -0.6420241545957907);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6879810981320809, -0.6329083324078023)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6899074989779748, -0.6323921597240194)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6904236759214829, -0.6314981094635744)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6879811005656674, -0.6290555397982829)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6870870584293329, -0.6295717152663625)--(0.6884972787036538, -0.6309819374951909);
\draw (0.6913177219222026, -0.6348347375134213)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6904236771159613, -0.6343185574209274)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6899074989779748, -0.6323921597240194)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6904236759214829, -0.6314981094635744)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6937602970416977, -0.63239215900862)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6937602997116047, -0.6334245145691935)--(0.6918338961958038, -0.6329083316924029);
\draw (0.6962028723975132, -0.6348347286739116)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6970969145338477, -0.634318553205832)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6976130951054207, -0.6323921582932206)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6970969196373411, -0.6314981161568861)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6937602970416977, -0.63239215900862)--(0.6956866942595268, -0.6329083309770035);
\draw (0.6937602997116047, -0.6334245145691935)--(0.6956866942595268, -0.6329083309770035);
\draw (0.7004335399137878, -0.6323921516445387)--(0.6990233141852632, -0.6309819325646961);
\draw (0.7009497177010641, -0.6314981154414867)--(0.6990233141852632, -0.6309819325646961);
\draw (0.7004335395630776, -0.6295717177445787)--(0.6990233141852632, -0.6309819325646961);
\draw (0.6995394947568362, -0.6290555376520847)--(0.6990233141852632, -0.6309819325646961);
\draw (0.6970969196373411, -0.6314981161568861)--(0.6990233141852632, -0.6309819325646961);
\draw (0.6976130951054207, -0.6323921582932206)--(0.6990233141852632, -0.6309819325646961);
\draw (0.7028761173524796, -0.6281614948003509)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7023599341109997, -0.6290555341523887)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7004335395630776, -0.6295717177445787)--(0.7009497138366788, -0.6276453119235602);
\draw (0.6995394947568362, -0.6290555376520847)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7004335356986923, -0.6257189142266523)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7014658944082518, -0.6257189170109488)--(0.7009497138366788, -0.6276453119235602);
\draw (0.7028761171161592, -0.6232763466302579)--(0.7009497162702653, -0.6237925193140408);
\draw (0.7023599353501079, -0.6223822935855163)--(0.7009497162702653, -0.6237925193140408);
\draw (0.7004335381322787, -0.6218661216171328)--(0.7009497162702653, -0.6237925193140408);
\draw (0.6995394959959443, -0.6223822970852124)--(0.7009497162702653, -0.6237925193140408);
\draw (0.7004335356986923, -0.6257189142266523)--(0.7009497162702653, -0.6237925193140408);
\draw (0.7014658944082518, -0.6257189170109488)--(0.7009497162702653, -0.6237925193140408);
\draw (0.7004335369378004, -0.6190456736597799)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6995394984295308, -0.618529504475693)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6976130975836369, -0.6190456771594759)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6970969206401287, -0.6199397274199209)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6995394959959443, -0.6223822970852124)--(0.6990233178579578, -0.6204558993883044);
\draw (0.7004335381322787, -0.6218661216171328)--(0.6990233178579578, -0.6204558993883044);
\draw (0.6962028746394091, -0.616603099370074)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6951705222278214, -0.6166031074941843)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6937602968500071, -0.6180133223143017)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6937602995199139, -0.6190456778748753)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6970969206401287, -0.6199397274199209)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6976130975836369, -0.6190456771594759)--(0.6956867003658078, -0.6185295051910924);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6904236757297922, -0.6171192727692563)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6899075014561911, -0.6190456785902747)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6904236769242705, -0.6199397207266092)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6937602995199139, -0.6190456778748753)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6937602968500071, -0.6180133223143017)--(0.6918339023020849, -0.6185295059064918);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6879810979403902, -0.6185294957134841)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6899075014561911, -0.6190456785902747)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6904236769242705, -0.6199397207266092)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6879811018047755, -0.6223822992314106)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6870870569985341, -0.6218661191389165)--(0.6884972823763484, -0.6204559043187992);
\draw (0.6846444792091321, -0.6232763420831444)--(0.6865708827249329, -0.6237925249599351);
\draw (0.684644481879039, -0.624308697643718)--(0.6865708827249329, -0.6237925249599351);
\draw (0.68605470215336, -0.6257189198725465)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6870870608629194, -0.625718922656843)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6879811018047755, -0.6223822992314106)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6870870569985341, -0.6218661191389165)--(0.6865708827249329, -0.6237925249599351);
\draw (0.6846444794454526, -0.6281614902532374)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6851606612115039, -0.629055543297979)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6870870584293329, -0.6295717152663625)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6879811005656674, -0.6290555397982829)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6870870608629194, -0.625718922656843)--(0.6865708802913465, -0.6276453175694545);
\draw (0.68605470215336, -0.6257189198725465)--(0.6865708802913465, -0.6276453175694545);
\draw (0.6755286628519951, -0.6123724327608896)--(0.677455063697889, -0.6118562600771066);
\draw (0.6755286633310741, -0.6113400826545196)--(0.677455063697889, -0.6118562600771066);
\draw (0.6769388855599024, -0.6099298623801986)--(0.677455063697889, -0.6118562600771066);
\draw (0.677971241120476, -0.6099298597102917)--(0.677455063697889, -0.6118562600771066);
\draw (0.6788652839722099, -0.6132664823059351)--(0.677455063697889, -0.6118562600771066);
\draw (0.6779712418358754, -0.6137826577740146)--(0.677455063697889, -0.6118562600771066);
\draw (0.6755286626156747, -0.6074872845907966)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6755286652855815, -0.6085196401513702)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6769388855599024, -0.6099298623801986)--(0.6774550629824896, -0.6080034620133837);
\draw (0.677971241120476, -0.6099298597102917)--(0.6774550629824896, -0.6080034620133837);
\draw (0.678865285211318, -0.6065932417390627)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6779712404050766, -0.6060770616465687)--(0.6774550629824896, -0.6080034620133837);
\draw (0.6779712423595842, -0.6032566191434194)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6788652844959185, -0.6027404436753399)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6807916848627336, -0.6032566210979269)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6813078603308131, -0.6041506632342614)--(0.6793814626339051, -0.6046668413722478);
\draw (0.678865285211318, -0.6065932417390627)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6779712404050766, -0.6060770616465687)--(0.6793814626339051, -0.6046668413722478);
\draw (0.6822019098758586, -0.6008140421140465)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6832342599822286, -0.6008140425931254)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6846444802565496, -0.6022242648219539)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6846444829264564, -0.6032566203825275)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6813078603308131, -0.6041506632342614)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6807916848627336, -0.6032566210979269)--(0.6827180825596415, -0.6027404429599404);
\draw (0.6870870580459516, -0.600814041877726)--(0.6865708806233645, -0.602740442244541);
\draw (0.686054702485378, -0.600814044547633)--(0.6865708806233645, -0.602740442244541);
\draw (0.6846444802565496, -0.6022242648219539)--(0.6865708806233645, -0.602740442244541);
\draw (0.6846444829264564, -0.6032566203825275)--(0.6865708806233645, -0.602740442244541);
\draw (0.6879811008976854, -0.6041506644733694)--(0.6865708806233645, -0.602740442244541);
\draw (0.6884972809901795, -0.6032566196671281)--(0.6865708806233645, -0.602740442244541);
\draw (0.6913177203443429, -0.6032566161674321)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6918339021103942, -0.6041506692121736)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6913177215388212, -0.606077064124785)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6904236794024868, -0.6065932395928646)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6879811008976854, -0.6041506644733694)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6884972809901795, -0.6032566196671281)--(0.6899075012645003, -0.6046668418959565);
\draw (0.6937603005227017, -0.6074872891379101)--(0.6918338996768078, -0.608003461821693);
\draw (0.6937602968946368, -0.6085196337900766)--(0.6918338996768078, -0.608003461821693);
\draw (0.6923500778147943, -0.609929859518601)--(0.6918338996768078, -0.608003461821693);
\draw (0.6913177191052348, -0.6099298567343043)--(0.6918338996768078, -0.608003461821693);
\draw (0.6904236794024868, -0.6065932395928646)--(0.6918338996768078, -0.608003461821693);
\draw (0.6913177215388212, -0.606077064124785)--(0.6918338996768078, -0.608003461821693);
\draw (0.6937603007590221, -0.6123724373080031)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6932441175175422, -0.6132664766600409)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6913177229696201, -0.6137826602522308)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6904236781633787, -0.6132664801597368)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6913177191052348, -0.6099298567343043)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6923500778147943, -0.609929859518601)--(0.6918338972432213, -0.6118562544312124);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6904236757297922, -0.6171192727692563)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6884972785119632, -0.6166031008008728)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6879811030438836, -0.6157090586645383)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6904236781633787, -0.6132664801597368)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6913177229696201, -0.6137826602522308)--(0.6899074975918057, -0.6151928750723482);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6879810979403902, -0.6185294957134841)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6884972785119632, -0.6166031008008728)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6879811030438836, -0.6157090586645383)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6846444804482402, -0.6166031015162721)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6846444831181472, -0.6176354570768456)--(0.6865708776660693, -0.6171192734846557);
\draw (0.6822019053287451, -0.6190456800210735)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6813078605225038, -0.6185294999285795)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6807916823845173, -0.6166031022316716)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6813078593280254, -0.6157090519712266)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6846444804482402, -0.6166031015162721)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6846444831181472, -0.6176354570768456)--(0.6827180796023463, -0.6171192742000551);
\draw (0.6779712430303538, -0.6166031057313676)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6774550612643024, -0.615709052686626)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6779712418358754, -0.6137826577740146)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6788652839722099, -0.6132664823059351)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6813078593280254, -0.6157090519712266)--(0.6793814621101963, -0.6151928800028431);
\draw (0.6807916823845173, -0.6166031022316716)--(0.6793814621101963, -0.6151928800028431);
\draw (0.675528670311774, -0.5892556521379732)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6760448418010785, -0.5883616050265141)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6779712426469724, -0.5878454323427311)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6788652843042279, -0.5883616069810216)--(0.6774550620753994, -0.5897718272553425);
\draw (0.677971240213386, -0.5916982249522506)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6769388901070159, -0.5916982244731717)--(0.6774550620753994, -0.5897718272553425);
\draw (0.6779712414524941, -0.5850249843853782)--(0.679381461726815, -0.5864352066142067);
\draw (0.67745506136, -0.5859190291916196)--(0.679381461726815, -0.5864352066142067);
\draw (0.6779712426469724, -0.5878454323427311)--(0.679381461726815, -0.5864352066142067);
\draw (0.6788652843042279, -0.5883616069810216)--(0.679381461726815, -0.5864352066142067);
\draw (0.6813078625727089, -0.5859190339304238)--(0.679381461726815, -0.5864352066142067);
\draw (0.6807916839556435, -0.5850249863398858)--(0.679381461726815, -0.5864352066142067);
\draw (0.6822019089687685, -0.5825824073560054)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6832342590751386, -0.5825824078350843)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6846444824984453, -0.5839926355181163)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6846444820193663, -0.5850249856244863)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6813078625727089, -0.5859190339304238)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6807916839556435, -0.5850249863398858)--(0.6827180816525514, -0.5845088082018993);
\draw (0.6870870602878474, -0.5825824125738885)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6879811019451029, -0.583098587212179)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6884972800830893, -0.5850249849090869)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6879810999905953, -0.5859190297153283)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6846444820193663, -0.5850249856244863)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6846444824984453, -0.5839926355181163)--(0.6865708797162744, -0.5845088074864999);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6904236777799974, -0.5845088067711005)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6884972800830893, -0.5850249849090869)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6879810999905953, -0.5859190297153283)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6904236784953968, -0.5883616048348234)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6913177206317311, -0.5878454293667439)--(0.6899075003574102, -0.5864352071379154);
\draw (0.6937602996156116, -0.5892556543798689)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6937602991365326, -0.590288004486239)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6923500769077041, -0.5916982247605599)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6913177213471305, -0.5916982274304667)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6904236784953968, -0.5883616048348234)--(0.6918338987697177, -0.5897718270636518);
\draw (0.6913177206317311, -0.5878454293667439)--(0.6918338987697177, -0.5897718270636518);
\draw (0.693760299851932, -0.5941408025499619)--(0.6918338994851171, -0.5936246251273748);
\draw (0.693244119759438, -0.5950348473562033)--(0.6918338994851171, -0.5936246251273748);
\draw (0.69131772206253, -0.5955510254941897)--(0.6918338994851171, -0.5936246251273748);
\draw (0.6904236772562886, -0.5950348454016957)--(0.6918338994851171, -0.5936246251273748);
\draw (0.6913177213471305, -0.5916982274304667)--(0.6918338994851171, -0.5936246251273748);
\draw (0.6923500769077041, -0.5916982247605599)--(0.6918338994851171, -0.5936246251273748);
\draw (0.691317725562226, -0.5983714648483532)--(0.6899074998337015, -0.5969612457685106);
\draw (0.690423677971688, -0.5988876434654187)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6884972776048731, -0.5983714660428316)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6879811021367935, -0.5974774239064972)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6904236772562886, -0.5950348454016957)--(0.6899074998337015, -0.5969612457685106);
\draw (0.69131772206253, -0.5955510254941897)--(0.6899074998337015, -0.5969612457685106);
\draw (0.6870870580459516, -0.600814041877726)--(0.6865708799079651, -0.5988876441808181);
\draw (0.686054702485378, -0.600814044547633)--(0.6865708799079651, -0.5988876441808181);
\draw (0.684644482211057, -0.5994038223188045)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6846444795411502, -0.5983714667582309)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6879811021367935, -0.5974774239064972)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6884972776048731, -0.5983714660428316)--(0.6865708799079651, -0.5988876441808181);
\draw (0.6822019098758586, -0.6008140421140465)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6832342599822286, -0.6008140425931254)--(0.6827180818442421, -0.5988876448962175);
\draw (0.684644482211057, -0.5994038223188045)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6846444795411502, -0.5983714667582309)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6813078615699212, -0.597477422667389)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6807916869316307, -0.5983714643246445)--(0.6827180818442421, -0.5988876448962175);
\draw (0.6779712421232638, -0.5983714709733264)--(0.6793814612031063, -0.596961245244802);
\draw (0.6774550635061982, -0.5974774233827884)--(0.6793814612031063, -0.596961245244802);
\draw (0.6779712409287854, -0.5955510230159735)--(0.6793814612031063, -0.596961245244802);
\draw (0.6788652885193234, -0.5950348443989081)--(0.6793814612031063, -0.596961245244802);
\draw (0.6813078615699212, -0.597477422667389)--(0.6793814612031063, -0.596961245244802);
\draw (0.6807916814774272, -0.5983714674736305)--(0.6793814612031063, -0.596961245244802);
\draw (0.6755286650938909, -0.594140803457052)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6755286624239839, -0.5931084478964784)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6769388901070159, -0.5916982244731717)--(0.6774550627907988, -0.5936246253190655);
\draw (0.677971240213386, -0.5916982249522506)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6788652885193234, -0.5950348443989081)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6779712409287854, -0.5955510230159735)--(0.6774550627907988, -0.5936246253190655);
\draw (0.6870870541628742, -0.5692359291349262)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6879811072076156, -0.5687197473688749)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6899075021202271, -0.5692359279404479)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6904236775883066, -0.5701299700767823)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6879811024688115, -0.5725725485815837)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6870870576625702, -0.5720563684890897)--(0.6884972798913986, -0.5706461482147688);
\draw (0.6913177271333522, -0.5667933489565675)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6904236740886106, -0.5673095307226188)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6899075021202271, -0.5692359279404479)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6904236775883066, -0.5701299700767823)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6937602947297464, -0.5692359303740343)--(0.6918338998171351, -0.5687197498024614);
\draw (0.6937602975140431, -0.5682035716644749)--(0.6918338998171351, -0.5687197498024614);
\draw (0.696202875303445, -0.566793348720247)--(0.6956866924266545, -0.5687197522360479);
\draw (0.697096914655483, -0.567309531961727)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6976130982476729, -0.569235926509649)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6970969181551789, -0.5701299713158904)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6937602947297464, -0.5692359303740343)--(0.6956866924266545, -0.5687197522360479);
\draw (0.6937602975140431, -0.5682035716644749)--(0.6956866924266545, -0.5687197522360479);
\draw (0.7004335352966188, -0.5692359316131425)--(0.6990233130677903, -0.5706461518874634);
\draw (0.7009497107646984, -0.5701299737494769)--(0.6990233130677903, -0.5706461518874634);
\draw (0.7004335387963148, -0.5720563709673059)--(0.6990233130677903, -0.5706461518874634);
\draw (0.6995394966599804, -0.5725725464353855)--(0.6990233130677903, -0.5706461518874634);
\draw (0.6970969181551789, -0.5701299713158904)--(0.6990233130677903, -0.5706461518874634);
\draw (0.6976130982476729, -0.569235926509649)--(0.6990233130677903, -0.5706461518874634);
\draw (0.7028761091770057, -0.5734665936752134)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7023599337089262, -0.5725725515388789)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7004335387963148, -0.5720563709673059)--(0.7009497114800978, -0.5739827718131998);
\draw (0.6995394966599804, -0.5725725464353855)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7004335395117143, -0.5759091690310288)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7014658950722877, -0.575909166361122)--(0.7009497114800978, -0.5739827718131998);
\draw (0.7028761180165156, -0.5783517441505239)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7023599379240216, -0.5792457889567653)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7004335402271136, -0.5797619670947518)--(0.7009497121954972, -0.5778355698769227);
\draw (0.6995394899666687, -0.5792457901512437)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7004335395117143, -0.5759091690310288)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7014658950722877, -0.575909166361122)--(0.7009497121954972, -0.5778355698769227);
\draw (0.7004335437268097, -0.5825824064489153)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6995394906820681, -0.5830985882149666)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6976130957694567, -0.5825824076433936)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6970969203013772, -0.5816883655070593)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6995394899666687, -0.5792457901512437)--(0.6990233179982852, -0.5811721873690727);
\draw (0.7004335402271136, -0.5797619670947518)--(0.6990233179982852, -0.5811721873690727);
\draw (0.6962028707563317, -0.585024986627274)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6951705206499617, -0.5850249861481951)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6937603003756407, -0.5836147639193666)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6937602977057338, -0.582582408358793)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6970969203013772, -0.5816883655070593)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6976130957694567, -0.5825824076433936)--(0.6956866980725487, -0.5830985857813802);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6904236777799974, -0.5845088067711005)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6899074996420108, -0.5825824090741925)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6904236797345048, -0.5816883642679511)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6937602977057338, -0.582582408358793)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6937603003756407, -0.5836147639193666)--(0.6918339000088257, -0.5830985864967796);
\draw (0.6870870602878474, -0.5825824125738885)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6879811019451029, -0.583098587212179)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6899074996420108, -0.5825824090741925)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6904236797345048, -0.5816883642679511)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6879811012297035, -0.579245789148456)--(0.6884972793676899, -0.5811721868453641);
\draw (0.687087059093369, -0.5797619646165355)--(0.6884972793676899, -0.5811721868453641);
\draw (0.6846444832584745, -0.5783517450576141)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6846444805885675, -0.5773193894970405)--(0.6865708809553824, -0.5778355669196276);
\draw (0.686054702817396, -0.5759091692227196)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6870870583779696, -0.5759091665528127)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6879811012297035, -0.579245789148456)--(0.6865708809553824, -0.5778355669196276);
\draw (0.687087059093369, -0.5797619646165355)--(0.6865708809553824, -0.5778355669196276);
\draw (0.6846444798731681, -0.5734665914333176)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6851606599656621, -0.5725725466270761)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6870870576625702, -0.5720563684890897)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6879811024688115, -0.5725725485815837)--(0.6865708802399831, -0.5739827688559046);
\draw (0.6870870583779696, -0.5759091665528127)--(0.6865708802399831, -0.5739827688559046);
\draw (0.686054702817396, -0.5759091692227196)--(0.6865708802399831, -0.5739827688559046);
\draw (0.7071067846257, -0.55767753236311)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7081391292778665, -0.5576775359911748)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7095493550063909, -0.5590877550710174)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7095493522220943, -0.5601201137805768)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7062127350806544, -0.5610141534833248)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7056965596125749, -0.5601201113469904)--(0.7076229573094829, -0.5596039332090039);
\draw (0.7119919327957929, -0.5576775321267895)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7109595772352193, -0.5576775347966965)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7095493550063909, -0.5590877550710174)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7095493522220943, -0.5601201137805768)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7128859756475268, -0.5610141547224329)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7134021557400207, -0.5601201099161915)--(0.7114757499190023, -0.5596039356425904);
\draw (0.7162225927889666, -0.560120115019685)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7167387682570462, -0.5610141571560194)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7162225962886626, -0.5629405543738484)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7153285541523282, -0.563456729841928)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7128859756475268, -0.5610141547224329)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7134021557400207, -0.5601201099161915)--(0.7148123705601381, -0.5615303352940059);
\draw (0.7186651698183395, -0.5643507825359594)--(0.7167387689724456, -0.5648669552197423);
\draw (0.718665174793464, -0.5653831294933436)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7172549525646356, -0.5667933497676645)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7162225970040621, -0.5667933524375713)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7153285541523282, -0.563456729841928)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7162225962886626, -0.5629405543738484)--(0.7167387689724456, -0.5648669552197423);
\draw (0.7186651755088634, -0.5692359275570664)--(0.716738769687845, -0.5687197532834652);
\draw (0.718665167384753, -0.5682035751454788)--(0.716738769687845, -0.5687197532834652);
\draw (0.7172549525646356, -0.5667933497676645)--(0.716738769687845, -0.5687197532834652);
\draw (0.7162225970040621, -0.5667933524375713)--(0.716738769687845, -0.5687197532834652);
\draw (0.7153285474590165, -0.5701299735577862)--(0.716738769687845, -0.5687197532834652);
\draw (0.7162225977194614, -0.5706461505012943)--(0.716738769687845, -0.5687197532834652);
\draw (0.7162226012191575, -0.5734665898554578)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7153285481744159, -0.5739827716215091)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7134021532618046, -0.5734665910499361)--(0.7148123754906329, -0.5720563707756152);
\draw (0.712885977793725, -0.5725725489136018)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7153285474590165, -0.5701299735577862)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7162225977194614, -0.5706461505012943)--(0.7148123754906329, -0.5720563707756152);
\draw (0.7119919282486795, -0.5759091700338166)--(0.7114757555648965, -0.5739827691879227);
\draw (0.710959583596513, -0.5759091664057517)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7095493578679886, -0.5744989473259091)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7095493606522851, -0.5734665886163497)--(0.7114757555648965, -0.5739827691879227);
\draw (0.712885977793725, -0.5725725489136018)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7134021532618046, -0.5734665910499361)--(0.7114757555648965, -0.5739827691879227);
\draw (0.7071067800785865, -0.575909170270137)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7062127407265487, -0.575392987028657)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7056965571343586, -0.573466592480735)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7062127372268527, -0.5725725476744936)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7095493606522851, -0.5734665886163497)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7095493578679886, -0.5744989473259091)--(0.7076229629553772, -0.5739827667543362);
\draw (0.7028761091770057, -0.5734665936752134)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7023599337089262, -0.5725725515388789)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7028761165857168, -0.570646148023078)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7037701587220513, -0.5701299725549985)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7062127372268527, -0.5725725476744936)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7056965571343586, -0.573466592480735)--(0.7042863423142413, -0.5720563671029206);
\draw (0.7004335352966188, -0.5692359316131425)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7009497107646984, -0.5701299737494769)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7028761165857168, -0.570646148023078)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7037701587220513, -0.5701299725549985)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7028761158703174, -0.5667933499593552)--(0.7023599439019339, -0.5687197471771842);
\draw (0.7018437603097438, -0.5667933526292621)--(0.7023599439019339, -0.5687197471771842);
\draw (0.700433537365516, -0.5643507748398601)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7009497174580099, -0.5634567300336186)--(0.7023599431865345, -0.5648669491134612);
\draw (0.702876115154918, -0.5629405518956322)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7037701654153629, -0.5634567288391403)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7028761158703174, -0.5667933499593552)--(0.7023599431865345, -0.5648669491134612);
\draw (0.7018437603097438, -0.5667933526292621)--(0.7023599431865345, -0.5648669491134612);
\draw (0.702876111655222, -0.5601201125414688)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7037701646999636, -0.5596039307754174)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7056965596125749, -0.5601201113469904)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7062127350806544, -0.5610141534833248)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7037701654153629, -0.5634567288391403)--(0.7042863373837465, -0.5615303316213113);
\draw (0.702876115154918, -0.5629405518956322)--(0.7042863373837465, -0.5615303316213113);
\draw (0.7302235652486164, -0.5576775398228888)--(0.729707390131247, -0.5596039315865143);
\draw (0.729191206539057, -0.5576775370385922)--(0.729707390131247, -0.5596039315865143);
\draw (0.7277809874592144, -0.5590877627671167)--(0.729707390131247, -0.5596039315865143);
\draw (0.727780992434339, -0.5601201097245008)--(0.729707390131247, -0.5596039315865143);
\draw (0.7311176049513644, -0.5610141569643287)--(0.729707390131247, -0.5596039315865143);
\draw (0.7316337850438583, -0.5601201121580873)--(0.729707390131247, -0.5596039315865143);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7263707694901111, -0.5576775319350988)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7277809874592144, -0.5590877627671167)--(0.7258545866133205, -0.5596039354508997);
\draw (0.727780992434339, -0.5601201097245008)--(0.7258545866133205, -0.5596039354508997);
\draw (0.724444367533478, -0.5610141611794242)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7239281889164125, -0.5601201135888861)--(0.7258545866133205, -0.5596039354508997);
\draw (0.7211077518674667, -0.5601201084853927)--(0.7225179666875841, -0.561530333863207);
\draw (0.7205915717749727, -0.5610141532916341)--(0.7225179666875841, -0.561530333863207);
\draw (0.7211077476077414, -0.5629405595917315)--(0.7225179666875841, -0.561530333863207);
\draw (0.7220017947192006, -0.5634567310810361)--(0.7225179666875841, -0.561530333863207);
\draw (0.724444367533478, -0.5610141611794242)--(0.7225179666875841, -0.561530333863207);
\draw (0.7239281889164125, -0.5601201135888861)--(0.7225179666875841, -0.561530333863207);
\draw (0.7186651698183395, -0.5643507825359594)--(0.7205915724903721, -0.564866951355357);
\draw (0.718665174793464, -0.5653831294933436)--(0.7205915724903721, -0.564866951355357);
\draw (0.7200753896135814, -0.5667933548711579)--(0.7205915724903721, -0.564866951355357);
\draw (0.721107745174155, -0.5667933522012509)--(0.7205915724903721, -0.564866951355357);
\draw (0.7220017947192006, -0.5634567310810361)--(0.7205915724903721, -0.564866951355357);
\draw (0.7211077476077414, -0.5629405595917315)--(0.7205915724903721, -0.564866951355357);
\draw (0.7186651755088634, -0.5692359275570664)--(0.7205915732057715, -0.56871974941908);
\draw (0.718665167384753, -0.5682035751454788)--(0.7205915732057715, -0.56871974941908);
\draw (0.7200753896135814, -0.5667933548711579)--(0.7205915732057715, -0.56871974941908);
\draw (0.721107745174155, -0.5667933522012509)--(0.7205915732057715, -0.56871974941908);
\draw (0.7220017880258889, -0.5701299747968943)--(0.7205915732057715, -0.56871974941908);
\draw (0.7211077458895544, -0.5706461502649738)--(0.7205915732057715, -0.56871974941908);
\draw (0.7211077525382363, -0.5734665950733409)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7220017887412883, -0.5739827728606173)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7239281864381962, -0.5734665947226307)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7244443665306903, -0.5725725499163894)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7220017880258889, -0.5701299747968943)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7211077458895544, -0.5706461502649738)--(0.7225179716180788, -0.5720563693448164);
\draw (0.7253384093824241, -0.5759091725120328)--(0.7258545922592148, -0.573982768996232);
\draw (0.7263707649429977, -0.5759091698421258)--(0.7258545922592148, -0.573982768996232);
\draw (0.7277809871718262, -0.5744989495678049)--(0.7258545922592148, -0.573982768996232);
\draw (0.7277809899561227, -0.5734665908582455)--(0.7258545922592148, -0.573982768996232);
\draw (0.7244443665306903, -0.5725725499163894)--(0.7258545922592148, -0.573982768996232);
\draw (0.7239281864381962, -0.5734665947226307)--(0.7258545922592148, -0.573982768996232);
\draw (0.7302235684609242, -0.5759091659777406)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7311176105972587, -0.575392990509661)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7316337825656422, -0.5734665932918319)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7311176070975626, -0.5725725511554975)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7277809899561227, -0.5734665908582455)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7277809871718262, -0.5744989495678049)--(0.7297073848687341, -0.5739827714298185);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7330440047944705, -0.572056373017511);
\draw (0.7349704106154891, -0.5725725472911122)--(0.7330440047944705, -0.572056373017511);
\draw (0.734454227023299, -0.5706461527431901)--(0.7330440047944705, -0.572056373017511);
\draw (0.7335601876712612, -0.5701299695017101)--(0.7330440047944705, -0.572056373017511);
\draw (0.7311176070975626, -0.5725725511554975)--(0.7330440047944705, -0.572056373017511);
\draw (0.7316337825656422, -0.5734665932918319)--(0.7330440047944705, -0.572056373017511);
\draw (0.736896804812701, -0.5692359297989622)--(0.7349704099000897, -0.5687197492273892);
\draw (0.736380624720207, -0.5701299746052035)--(0.7349704099000897, -0.5687197492273892);
\draw (0.734454227023299, -0.5706461527431901)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7335601876712612, -0.5701299695017101)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7344542263078997, -0.5667933546794671)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7354865818684732, -0.5667933520095603)--(0.7349704099000897, -0.5687197492273892);
\draw (0.7368968100305842, -0.5643507784798834)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7363806314135187, -0.5634567308893454)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7344542255925002, -0.5629405566157442)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7335601834561658, -0.5634567320838237)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7344542263078997, -0.5667933546794671)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7354865818684732, -0.5667933520095603)--(0.7349704091846903, -0.5648669511636664);
\draw (0.7344542330012113, -0.5601201109636089)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7335601827407664, -0.5596039340201009)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7316337850438583, -0.5601201121580873)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7311176049513644, -0.5610141569643287)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7335601834561658, -0.5634567320838237)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7344542255925002, -0.5629405566157442)--(0.7330440107723828, -0.5615303312379298);
\draw (0.7502432827974598, -0.569235926822975)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7507594645635112, -0.5701299798677164)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7502432894461417, -0.5720563716313419)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7493492473098072, -0.5725725470994215)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7469066688050059, -0.5701299719799264)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7474228488974999, -0.5692359271736851)--(0.7488330637176173, -0.5706461525514994);
\draw (0.7526858629758185, -0.5734665997934529)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7521696812097672, -0.5725725467487114)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7502432894461417, -0.5720563716313419)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7493492473098072, -0.5725725470994215)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7502432870125553, -0.5759091642408614)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7512756457221147, -0.5759091670251579)--(0.7507594621299246, -0.5739827724772358);
\draw (0.7526858686663426, -0.57835174481456)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7521696854248626, -0.5792457841665978)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7502432908769405, -0.5797619677587879)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7493492406164957, -0.5792457908152797)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7502432870125553, -0.5759091642408614)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7512756457221147, -0.5759091670251579)--(0.7507594596963382, -0.5778355650867553);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7493492381829091, -0.5830985834247991)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7474228464192836, -0.5825824083074297)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7469066709512041, -0.5816883661710952)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7493492406164957, -0.5792457908152797)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7502432908769405, -0.5797619677587879)--(0.7488330654991262, -0.5811721825789052);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7469066603935071, -0.5845088063690269)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7474228464192836, -0.5825824083074297)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7469066709512041, -0.5816883661710952)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7435700429013572, -0.582582412171815)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7435700510254676, -0.5836147645834027)--(0.7454964455733897, -0.5830985809912126);
\draw (0.7411274732360655, -0.5850249875276305)--(0.7416436420554633, -0.583098584855598);
\draw (0.7402334229756207, -0.5845088105841224)--(0.7416436420554633, -0.583098584855598);
\draw (0.7397172502918378, -0.5825824097382285)--(0.7416436420554633, -0.583098584855598);
\draw (0.7402334272353459, -0.5816883594777835)--(0.7416436420554633, -0.583098584855598);
\draw (0.7435700429013572, -0.582582412171815)--(0.7416436420554633, -0.583098584855598);
\draw (0.7435700510254676, -0.5836147645834027)--(0.7416436420554633, -0.583098584855598);
\draw (0.7368968054834707, -0.5825824163869104)--(0.7383070245633132, -0.581172190658386);
\draw (0.7363806237174194, -0.5816883633421689)--(0.7383070245633132, -0.581172190658386);
\draw (0.7368968097431958, -0.5797619652805716)--(0.7383070245633132, -0.581172190658386);
\draw (0.7377908518795303, -0.5792457898124921)--(0.7383070245633132, -0.581172190658386);
\draw (0.7402334272353459, -0.5816883594777835)--(0.7383070245633132, -0.581172190658386);
\draw (0.7397172502918378, -0.5825824097382285)--(0.7383070245633132, -0.581172190658386);
\draw (0.734454225305112, -0.5783517434164325)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7344542312383945, -0.5773193901610765)--(0.7363806261510059, -0.5778355707326495);
\draw (0.735864453467223, -0.5759091698867556)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7368968090277965, -0.5759091672168486)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7377908518795303, -0.5792457898124921)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7368968097431958, -0.5797619652805716)--(0.7363806261510059, -0.5778355707326495);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7349704106154891, -0.5725725472911122)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7368968083123971, -0.5720563691531257)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7377908476644349, -0.5725725523946056)--(0.7363806254356065, -0.5739827726689266);
\draw (0.7368968090277965, -0.5759091672168486)--(0.7363806254356065, -0.5739827726689266);
\draw (0.735864453467223, -0.5759091698867556)--(0.7363806254356065, -0.5739827726689266);
\draw (0.736896804812701, -0.5692359297989622)--(0.7383070305412255, -0.5706461488788048);
\draw (0.736380624720207, -0.5701299746052035)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7368968083123971, -0.5720563691531257)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7377908476644349, -0.5725725523946056)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7402334282381335, -0.5701299707408183)--(0.7383070305412255, -0.5706461488788048);
\draw (0.739717252770054, -0.5692359286044839)--(0.7383070305412255, -0.5706461488788048);
\draw (0.7411274668747719, -0.5667933559185753)--(0.741643650466962, -0.5687197504664974);
\draw (0.7421598224353455, -0.5667933532486683)--(0.741643650466962, -0.5687197504664974);
\draw (0.74357004816387, -0.5682035723285109)--(0.741643650466962, -0.5687197504664974);
\draw (0.7435700453795734, -0.5692359310380704)--(0.741643650466962, -0.5687197504664974);
\draw (0.7402334282381335, -0.5701299707408183)--(0.741643650466962, -0.5687197504664974);
\draw (0.739717252770054, -0.5692359286044839)--(0.741643650466962, -0.5687197504664974);
\draw (0.746012625953272, -0.566793349384283)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7469066653053098, -0.5673095326257629)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7474228488974999, -0.5692359271736851)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7469066688050059, -0.5701299719799264)--(0.7454964430764814, -0.5687197529000838);
\draw (0.7435700453795734, -0.5692359310380704)--(0.7454964430764814, -0.5687197529000838);
\draw (0.74357004816387, -0.5682035723285109)--(0.7454964430764814, -0.5687197529000838);
\draw (0.761801679569276, -0.5892556572858008)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7618016813954147, -0.5902879987889813)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7603914623155722, -0.5916982245175058)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7593591036060128, -0.5916982217332092)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7584650639032647, -0.5883616045917693)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7593591060395992, -0.5878454291236898)--(0.7598752787233821, -0.5897718299695837);
\draw (0.7618016852598001, -0.5941408023069078)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7618016771356896, -0.5931084498953201)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7603914623155722, -0.5916982245175058)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7593591036060128, -0.5916982217332092)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7584650572099532, -0.5950348483076275)--(0.7598752762897957, -0.5936246225791031);
\draw (0.759359107470398, -0.5955510252511357)--(0.7598752762897957, -0.5936246225791031);
\draw (0.7593590969127011, -0.5983714654490674)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7584650547763666, -0.598887640917147)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7565386630127411, -0.5983714657997775)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7560224875446615, -0.597477423663443)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7584650572099532, -0.5950348483076275)--(0.7579488820925837, -0.5969612400712531);
\draw (0.759359107470398, -0.5955510252511357)--(0.7579488820925837, -0.5969612400712531);
\draw (0.7551284348506302, -0.6008140393294543)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7540960824390425, -0.6008140474535648)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7526858676189251, -0.5994038220757505)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7526858594948146, -0.5983714696641628)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7560224875446615, -0.597477423663443)--(0.7546122621668472, -0.5988876384835605);
\draw (0.7565386630127411, -0.5983714657997775)--(0.7546122621668472, -0.5988876384835605);
\draw (0.750243289829523, -0.6008140450199784)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7512756422411108, -0.6008140368958679)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7526858676189251, -0.5994038220757505)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7526858594948146, -0.5983714696641628)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7493492438288034, -0.5974774169701315)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7488330668852953, -0.5983714672305763)--(0.7507594586489207, -0.5988876423479458);
\draw (0.7460126220769282, -0.5983714738792583)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7454964403108769, -0.5974774208345167)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7460126263366533, -0.5955510227729194)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7469066684729878, -0.5950348473048399)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7493492438288034, -0.5974774169701315)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7488330668852953, -0.5983714672305763)--(0.7474228411567707, -0.5969612481507338);
\draw (0.7435700418985695, -0.5941408009087803)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7435700509808378, -0.5931084531076278)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7449802700606805, -0.5916982273791034)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7460126287702399, -0.5916982301634001)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7469066684729878, -0.5950348473048399)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7460126263366533, -0.5955510227729194)--(0.7454964427444634, -0.5936246282249973);
\draw (0.7435700471164526, -0.5892556495897014)--(0.7454964451780498, -0.589771835615478);
\draw (0.7440862303579324, -0.5883616102376636)--(0.7454964451780498, -0.589771835615478);
\draw (0.7460126249058546, -0.5878454266454736)--(0.7454964451780498, -0.589771835615478);
\draw (0.7469066642578924, -0.5883616098869534)--(0.7454964451780498, -0.589771835615478);
\draw (0.7460126287702399, -0.5916982301634001)--(0.7454964451780498, -0.589771835615478);
\draw (0.7449802700606805, -0.5916982273791034)--(0.7454964451780498, -0.589771835615478);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7469066603935071, -0.5845088063690269)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7488330693635115, -0.5850249860968317)--(0.7474228502836688, -0.5864352118253562);
\draw (0.749349244831591, -0.5859190282331661)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7469066642578924, -0.5883616098869534)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7460126249058546, -0.5878454266454736)--(0.7474228502836688, -0.5864352118253562);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7493492381829091, -0.5830985834247991)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7488330693635115, -0.5850249860968317)--(0.7507594702094054, -0.5845088134130487);
\draw (0.749349244831591, -0.5859190282331661)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7526858619730309, -0.5850249885304182)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7526858647573275, -0.5839926298208588)--(0.7507594702094054, -0.5845088134130487);
\draw (0.7551284425467295, -0.5825824068766309)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7560224818987673, -0.5830985901181107)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7565386654909574, -0.5850249846660329)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7560224885474492, -0.5859190349264778)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7526858619730309, -0.5850249885304182)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7526858647573275, -0.5839926298208588)--(0.7546122628189248, -0.5845088158466353);
\draw (0.7593590993909173, -0.5850249843153228)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7598752811569687, -0.5859190373600642)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7593591060395992, -0.5878454291236898)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7584650639032647, -0.5883616045917693)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7560224885474492, -0.5859190349264778)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7565386654909574, -0.5850249846660329)--(0.7579488803110748, -0.5864352100438472);
\draw (0.7618016784191318, -0.5029826371198916)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7612855029510524, -0.5020885949835572)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7593591080384409, -0.5015724144119842)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7584650659021065, -0.5020885898800638)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7593591087538403, -0.505425212475707)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7603914643144138, -0.5054252098058002)--(0.7598752807222239, -0.5034988152578781);
\draw (0.7593591029642519, -0.4987519723307189)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7598752800068245, -0.49964601719415513)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7593591080384409, -0.5015724144119842)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7584650659021065, -0.5020885898800638)--(0.7579488807354235, -0.5001621926050398);
\draw (0.756022487397305, -0.49964601476056864)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7565386659153062, -0.4987519672272255)--(0.7579488807354235, -0.5001621926050398);
\draw (0.7551284445455713, -0.49630939216492526)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7540960889849977, -0.49630939483483216)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7526858667561692, -0.4977196151091531)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7526858623973797, -0.4987519710916108)--(0.7546122616687806, -0.49823579568072607);
\draw (0.756022487397305, -0.49964601476056864)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7565386659153062, -0.4987519672272255)--(0.7546122616687806, -0.49823579568072607);
\draw (0.7502432854670712, -0.4963093986992175)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7493492433307367, -0.496825574167297)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7488330697878602, -0.4987519686580243)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7493492468304328, -0.49964601352146054)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7526858623973797, -0.4987519710916108)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7526858667561692, -0.4977196151091531)--(0.7507594690592612, -0.4982357932471396);
\draw (0.7460126234050003, -0.49875197257960446)--(0.7474228491335247, -0.500162191659447);
\draw (0.7469066655413347, -0.4982357971115249)--(0.7474228491335247, -0.500162191659447);
\draw (0.7488330697878602, -0.4987519686580243)--(0.7474228491335247, -0.500162191659447);
\draw (0.7493492468304328, -0.49964601352146054)--(0.7474228491335247, -0.500162191659447);
\draw (0.7469066646822412, -0.5020885924481461)--(0.7474228491335247, -0.500162191659447);
\draw (0.7460126269046963, -0.5015724119337679)--(0.7474228491335247, -0.500162191659447);
\draw (0.7435700491152943, -0.5029826348779958)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7435700447565047, -0.5040149908604534)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7449802704850292, -0.505425209940296)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7460126276200957, -0.5054252099974909)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7469066646822412, -0.5020885924481461)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7460126269046963, -0.5015724119337679)--(0.7454964440279057, -0.5034988154495688);
\draw (0.7435700454719041, -0.5078677889241764)--(0.7454964431688121, -0.50735161078619);
\draw (0.7440862225144766, -0.5087618337876126)--(0.7454964431688121, -0.50735161078619);
\draw (0.7460126283354951, -0.5092780080612138)--(0.7454964431688121, -0.50735161078619);
\draw (0.7469066704718296, -0.5087618325931342)--(0.7454964431688121, -0.50735161078619);
\draw (0.7460126276200957, -0.5054252099974909)--(0.7454964431688121, -0.50735161078619);
\draw (0.7449802704850292, -0.505425209940296)--(0.7454964431688121, -0.50735161078619);
\draw (0.746012620926784, -0.512098453713349)--(0.7474228431556125, -0.5106882334390281);
\draw (0.746906671187229, -0.5126146306568572)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7488330688841369, -0.5120984525188708)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7493492489766309, -0.5112044077126293)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7469066704718296, -0.5087618325931342)--(0.7474228431556125, -0.5106882334390281);
\draw (0.7460126283354951, -0.5092780080612138)--(0.7474228431556125, -0.5106882334390281);
\draw (0.750243288679379, -0.5145410248540692)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7512756473889384, -0.5145410276383657)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7526858664687809, -0.5131308019098413)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7526858614936563, -0.5120984549524572)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7493492489766309, -0.5112044077126293)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7488330688841369, -0.5120984525188708)--(0.7507594637967483, -0.5126146330904436);
\draw (0.7551284399984578, -0.5145410300719523)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7540960844378842, -0.5145410327418591)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7526858664687809, -0.5131308019098413)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7526858614936563, -0.5120984549524572)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7560224863945174, -0.5112044034975339)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7565386650115828, -0.512098451088072)--(0.7546122673146748, -0.5126146292260584);
\draw (0.7593591020605287, -0.5120984561915654)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7598752821530227, -0.5112044113853239)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7593591063202538, -0.5092780050852265)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7584650592087948, -0.5087618335959219)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7560224863945174, -0.5112044034975339)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7565386650115828, -0.512098451088072)--(0.7579488872404113, -0.5106882308137509);
\draw (0.7618016841096559, -0.5078677821409987)--(0.7598752814376233, -0.507351613321601);
\draw (0.7618016791345312, -0.5068354351836145)--(0.7598752814376233, -0.507351613321601);
\draw (0.7603914643144138, -0.5054252098058002)--(0.7598752814376233, -0.507351613321601);
\draw (0.7593591087538403, -0.505425212475707)--(0.7598752814376233, -0.507351613321601);
\draw (0.7584650592087948, -0.5087618335959219)--(0.7598752814376233, -0.507351613321601);
\draw (0.7593591063202538, -0.5092780050852265)--(0.7598752814376233, -0.507351613321601);
\draw (0.7502432863707944, -0.48296291483837106)--(0.748833064141966, -0.484373135112692);
\draw (0.750759463413367, -0.4838569597018073)--(0.748833064141966, -0.484373135112692);
\draw (0.7502432898704905, -0.4857833541925345)--(0.748833064141966, -0.484373135112692);
\draw (0.749349247734156, -0.48629952966061407)--(0.748833064141966, -0.484373135112692);
\draw (0.7469066708038475, -0.4838569572682208)--(0.748833064141966, -0.484373135112692);
\draw (0.7474228493218487, -0.48296290973487765)--(0.748833064141966, -0.484373135112692);
\draw (0.7526858618256744, -0.4871935796275437)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7521696847831019, -0.4862995347641075)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7502432898704905, -0.4857833541925345)--(0.7507594641287664, -0.48770975776553027);
\draw (0.749349247734156, -0.48629952966061407)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7502432905858899, -0.48963615225625745)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7512756477209563, -0.48963615231345237)--(0.7507594641287664, -0.48770975776553027);
\draw (0.7526858690906914, -0.49207872737575253)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7521696889981973, -0.492972772181994)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7502432913012893, -0.4934889503199804)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7493492426153373, -0.49297277610357404)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7502432905858899, -0.48963615225625745)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7512756477209563, -0.48963615231345237)--(0.7507594632696728, -0.49156255310215136);
\draw (0.7502432838925782, -0.49630939597211565)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7493492417562437, -0.49682557144019523)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7474228484181253, -0.49630939359572407)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7469066713755528, -0.4954153487322878)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7493492426153373, -0.49297277610357404)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7502432913012893, -0.4934889503199804)--(0.7488330690724608, -0.49489917059430133);
\draw (0.7460126218305073, -0.49875196985250264)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7469066639668418, -0.4982357943844231)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7474228484181253, -0.49630939359572407)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7469066713755528, -0.4954153487322878)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7435700449001988, -0.4963093974601093)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7435700514498164, -0.4973417471445952)--(0.7454964491467244, -0.4968255690066088);
\draw (0.7411274736604143, -0.4987519700888231)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7402334249744624, -0.49823579587241673)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7397172522906794, -0.4963093950265228)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7402334308086805, -0.4954153474931797)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7435700449001988, -0.4963093974601093)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7435700514498164, -0.4973417471445952)--(0.7416436456287979, -0.49682557287099405);
\draw (0.7368968043333265, -0.49630939622100123)--(0.738307026562155, -0.4948991759466803);
\draw (0.736380627290754, -0.495415351357565)--(0.738307026562155, -0.4948991759466803);
\draw (0.7368968101675446, -0.49348894784176417)--(0.738307026562155, -0.4948991759466803);
\draw (0.7377908523038791, -0.49297277237368464)--(0.738307026562155, -0.4948991759466803);
\draw (0.7402334308086805, -0.4954153474931797)--(0.738307026562155, -0.4948991759466803);
\draw (0.7397172522906794, -0.4963093950265228)--(0.738307026562155, -0.4948991759466803);
\draw (0.7344542288784466, -0.49207873143182856)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7344542332372361, -0.4910463754493709)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7358644538915717, -0.48963615244794817)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7368968110266382, -0.48963615250514303)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7377908523038791, -0.49297277237368464)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7368968101675446, -0.49348894784176417)--(0.7363806265753546, -0.4915625532938421);
\draw (0.7344542325218368, -0.48719357738564795)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7349704126143308, -0.48629953257940656)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7368968103112388, -0.48578335444142007)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7377908480887837, -0.48629953495579825)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7368968110266382, -0.48963615250514303)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7358644538915717, -0.48963615244794817)--(0.7363806274344482, -0.48770975795722094);
\draw (0.7368968060242963, -0.4829629137237057)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7363806267190488, -0.483856959893498)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7368968103112388, -0.48578335444142007)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7377908480887837, -0.48629953495579825)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7402334302369753, -0.4838569560291127)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7397172531944027, -0.48296291116567647)--(0.7383070325400672, -0.48437313416709915);
\draw (0.7411274680863672, -0.48052033984331877)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7421598244341873, -0.48052033853696274)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7435700501627117, -0.48193055761680526)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7435700458039222, -0.48296291359926297)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7402334302369753, -0.4838569560291127)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7397172531944027, -0.48296291116567647)--(0.7416436524658037, -0.48244673575479174);
\draw (0.7460126279521138, -0.48052033467257743)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7469066657296586, -0.48103651518695556)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7474228493218487, -0.48296290973487765)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7469066708038475, -0.4838569572682208)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7435700458039222, -0.48296291359926297)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7435700501627117, -0.48193055761680526)--(0.7454964450753231, -0.48244673818837824);
\draw (0.7302235648857187, -0.47140452102053054)--(0.729707392523712, -0.4733309175565842);
\draw (0.7291912089315219, -0.471404523008662)--(0.729707392523712, -0.4733309175565842);
\draw (0.7277809870963167, -0.4728147439647584)--(0.729707392523712, -0.4733309175565842);
\draw (0.7277809940395574, -0.47384709433101974)--(0.729707392523712, -0.4733309175565842);
\draw (0.7311176077374526, -0.4747411436161739)--(0.729707392523712, -0.4733309175565842);
\draw (0.7316337870427001, -0.47384709744638165)--(0.729707392523712, -0.4733309175565842);
\draw (0.7253384159283793, -0.4714045198933001)--(0.7258545886121622, -0.473330920739194);
\draw (0.7263707722761993, -0.4714045185869441)--(0.7258545886121622, -0.473330920739194);
\draw (0.7277809870963167, -0.4728147439647584)--(0.7258545886121622, -0.473330920739194);
\draw (0.7277809940395574, -0.47384709433101974)--(0.7258545886121622, -0.473330920739194);
\draw (0.7244443671705803, -0.4747411423770658)--(0.7258545886121622, -0.473330920739194);
\draw (0.7239281905216309, -0.47384709819540505)--(0.7258545886121622, -0.473330920739194);
\draw (0.7211077538663084, -0.4738470937736871)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7205915745610608, -0.47474113994347933)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7211077472448438, -0.47666754078937323)--(0.7225179686864257, -0.4752573191515014);
\draw (0.722001796324419, -0.477183715687555)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7244443671705803, -0.4747411423770658)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7239281905216309, -0.47384709819540505)--(0.7225179686864257, -0.4752573191515014);
\draw (0.7186651694554418, -0.4780777637336011)--(0.720591574882837, -0.4785939373254268);
\draw (0.7186651763986825, -0.4791101140998624)--(0.720591574882837, -0.4785939373254268);
\draw (0.7200753916124232, -0.4805203401594522)--(0.720591574882837, -0.4785939373254268);
\draw (0.7211077479602432, -0.4805203388530962)--(0.720591574882837, -0.4785939373254268);
\draw (0.722001796324419, -0.477183715687555)--(0.720591574882837, -0.4785939373254268);
\draw (0.7211077472448438, -0.47666754078937323)--(0.720591574882837, -0.4785939373254268);
\draw (0.7186651767204587, -0.4829629114818099)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7186651701708412, -0.481930561797324)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7200753916124232, -0.4805203401594522)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7211077479602432, -0.4805203388530962)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7220017900247305, -0.48385696008518864)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7211077478883962, -0.4843731355532682)--(0.7205915752046131, -0.4824467347073743);
\draw (0.7211077521753386, -0.4871935762709826)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7220017899528834, -0.4877097567853607)--(0.7225179736169206, -0.48578335463311073);
\draw (0.723928188437038, -0.4871935800109251)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7244443677422855, -0.4862995338411329)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7220017900247305, -0.48385696008518864)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7211077478883962, -0.4843731355532682)--(0.7225179736169206, -0.48578335463311073);
\draw (0.7253384105940194, -0.48963615643677627)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7263707669418394, -0.4896361551304202)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7277809883834214, -0.4882259334925484)--(0.7258545942580564, -0.4877097542845263);
\draw (0.727780992742211, -0.48719357751009074)--(0.7258545942580564, -0.4877097542845263);
\draw (0.724444368529532, -0.4862995352046837)--(0.7258545942580564, -0.4877097542845263);
\draw (0.723928188437038, -0.4871935800109251)--(0.7258545942580564, -0.4877097542845263);
\draw (0.7302235704597659, -0.48963615126603494)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7311176125961003, -0.4891199757979554)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7316337853517303, -0.4871935799436772)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7311176083091578, -0.48629953508024093)--(0.7297073868675759, -0.4877097567181128);
\draw (0.727780992742211, -0.48719357751009074)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7277809883834214, -0.4882259334925484)--(0.7297073868675759, -0.4877097567181128);
\draw (0.7344542325218368, -0.48719357738564795)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7349704126143308, -0.48629953257940656)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7344542282348943, -0.4843731366679336)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7335601904573494, -0.48385695615355545)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7311176083091578, -0.48629953508024093)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7316337853517303, -0.4871935799436772)--(0.7330440067933123, -0.4857833583058054);
\draw (0.7368968060242963, -0.4829629137237057)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7363806267190488, -0.483856959893498)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7344542282348943, -0.4843731366679336)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7335601904573494, -0.48385695615355545)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7344542283067413, -0.48052033996776145)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7354865838673149, -0.4805203372978546)--(0.7349704118989314, -0.48244673451568365);
\draw (0.7368968096676864, -0.4780777596775251)--(0.734970411183532, -0.4785939364519607);
\draw (0.736380632625114, -0.47718371481408883)--(0.734970411183532, -0.4785939364519607);
\draw (0.7344542275913419, -0.47666754190403854)--(0.734970411183532, -0.4785939364519607);
\draw (0.7335601854550076, -0.47718371737211807)--(0.734970411183532, -0.4785939364519607);
\draw (0.7344542275194949, -0.4805203386042106)--(0.734970411183532, -0.4785939364519607);
\draw (0.7354865838673149, -0.4805203372978546)--(0.734970411183532, -0.4785939364519607);
\draw (0.7344542342128065, -0.4738470948883524)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7335601855268545, -0.47333092067194604)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7316337870427001, -0.47384709744638165)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7311176077374526, -0.4747411436161739)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7335601854550076, -0.47718371737211807)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7344542275913419, -0.47666754190403854)--(0.7330440127712246, -0.47525731652622427);
\draw (0.7071067866369897, -0.47140451767296476)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7062127335962846, -0.47192069944600756)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7056965610209818, -0.4738470956126215)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7062127379651485, -0.4747411403056139)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7095493538273128, -0.4738470983870957)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7095493578908849, -0.4728147418933065)--(0.7076229595051362, -0.47333091883818595);
\draw (0.7028761136665116, -0.4738470978513235)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7037701558068826, -0.47333092239023544)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7056965610209818, -0.4738470956126215)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7062127379651485, -0.4747411403056139)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7037701561121743, -0.477183719743631)--(0.7042863395793998, -0.47525731725049336);
\draw (0.702876118039412, -0.47666753871792134)--(0.7042863395793998, -0.47525731725049336);
\draw (0.7004335402500099, -0.47807776166214916)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7004335361864379, -0.4791101181559384)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7018437619149623, -0.48052033723578097)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7028761182627824, -0.48052033592942495)--(0.7023599346705923, -0.4785939413815028);
\draw (0.7037701561121743, -0.477183719743631)--(0.7023599346705923, -0.4785939413815028);
\draw (0.702876118039412, -0.47666753871792134)--(0.7023599346705923, -0.4785939413815028);
\draw (0.700433536508214, -0.4829629155378859)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7009497135507865, -0.48385696040132214)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7028761185845586, -0.48437313331137244)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7037701607208929, -0.48385695784329286)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7028761182627824, -0.48052033592942495)--(0.7023599349923685, -0.48244673876345034);
\draw (0.7018437621117739, -0.4805203375766687)--(0.7023599349923685, -0.48244673876345034);
\draw (0.702876111963094, -0.48719358032705856)--(0.704286333404676, -0.48578335868918676);
\draw (0.7023599353141446, -0.4862995361453978)--(0.704286333404676, -0.48578335868918676);
\draw (0.7028761185845586, -0.48437313331137244)--(0.704286333404676, -0.48578335868918676);
\draw (0.7037701607208929, -0.48385695784329286)--(0.704286333404676, -0.48578335868918676);
\draw (0.7062127388320711, -0.4862995322810125)--(0.704286333404676, -0.48578335868918676);
\draw (0.7056965595268236, -0.4871935784508048)--(0.704286333404676, -0.48578335868918676);
\draw (0.7071067812901818, -0.4896361541948805)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7081391376380017, -0.4896361528885244)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7095493590795838, -0.4882259312506526)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7095493525299662, -0.48719358156616666)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7062127388320711, -0.4862995322810125)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7056965595268236, -0.4871935784508048)--(0.7076229540458118, -0.48770975834060226);
\draw (0.7119919302475212, -0.48963615532211086)--(0.7114757575637383, -0.487709754476217);
\draw (0.7128859723838556, -0.48911997985403133)--(0.7114757575637383, -0.487709754476217);
\draw (0.7134021560478927, -0.4871935777017814)--(0.7114757575637383, -0.487709754476217);
\draw (0.7128859790053202, -0.48629953283834515)--(0.7114757575637383, -0.487709754476217);
\draw (0.7095493525299662, -0.48719358156616666)--(0.7114757575637383, -0.487709754476217);
\draw (0.7095493590795838, -0.4882259312506526)--(0.7114757575637383, -0.487709754476217);
\draw (0.7162226032179992, -0.48719357514375217)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7167387716148397, -0.4862995352719317)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7162225989310567, -0.4843731344260378)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7153285502451047, -0.4838569602096314)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7128859790053202, -0.48629953283834515)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7134021560478927, -0.4871935777017814)--(0.7148123774894747, -0.4857833560639096);
\draw (0.7186651767204587, -0.4829629114818099)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7186651701708412, -0.481930561797324)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7172549549571006, -0.4805203357377342)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7162225986092805, -0.48052033704409025)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7153285502451047, -0.4838569602096314)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7162225989310567, -0.4843731344260378)--(0.7167387716866866, -0.48244673857175957);
\draw (0.7186651694554418, -0.4780777637336011)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7186651763986825, -0.4791101140998624)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7172549549571006, -0.4805203357377342)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7162225986092805, -0.48052033704409025)--(0.7167387709712872, -0.47859394050803666);
\draw (0.71532855615117, -0.4771837151302224)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7162225982875043, -0.4766675396621428)--(0.7167387709712872, -0.47859394050803666);
\draw (0.7162225940005619, -0.47384709894442845)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7153285558293937, -0.47333091774827485)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7134021575420509, -0.4738470948635981)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7128859780399918, -0.4747411406925027)--(0.7148123725589799, -0.4752573205823002);
\draw (0.71532855615117, -0.4771837151302224)--(0.7148123725589799, -0.4752573205823002);
\draw (0.7162225982875043, -0.4766675396621428)--(0.7148123725589799, -0.4752573205823002);
\draw (0.711991935680287, -0.47140451894907864)--(0.7114757523114673, -0.4733309216126601);
\draw (0.7109595794308727, -0.47140452042587855)--(0.7114757523114673, -0.4733309216126601);
\draw (0.7095493578908849, -0.4728147418933065)--(0.7114757523114673, -0.4733309216126601);
\draw (0.7095493538273128, -0.4738470983870957)--(0.7114757523114673, -0.4733309216126601);
\draw (0.7128859780399918, -0.4747411406925027)--(0.7114757523114673, -0.4733309216126601);
\draw (0.7134021573452393, -0.47384709452271045)--(0.7114757523114673, -0.4733309216126601);
\draw (0.6870870561741638, -0.482962914444781)--(0.688497282087052, -0.48437313384395086);
\draw (0.6879810983145348, -0.48244673898369295)--(0.688497282087052, -0.48437313384395086);
\draw (0.689907503528634, -0.482962912206079)--(0.688497282087052, -0.48437313384395086);
\draw (0.6904236804728006, -0.4838569568990714)--(0.688497282087052, -0.48437313384395086);
\draw (0.6879810986198265, -0.48629953633708856)--(0.688497282087052, -0.48437313384395086);
\draw (0.6870870605470641, -0.48578335531137884)--(0.688497282087052, -0.48437313384395086);
\draw (0.6913177182362347, -0.4805203405643941)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6904236761039367, -0.48103651603946507)--(0.6918339020127884, -0.4824467354316434);
\draw (0.689907503528634, -0.482962912206079)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6904236804728006, -0.4838569568990714)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6937602963349649, -0.48296291498055327)--(0.6918339020127884, -0.4824467354316434);
\draw (0.6937603003985371, -0.48193055848676397)--(0.6918339020127884, -0.4824467354316434);
\draw (0.696202878187939, -0.48052033554253615)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6970969162607014, -0.4810365165682458)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6976130998528914, -0.48296291111616796)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6970969205476438, -0.48385695728596023)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6937602963349649, -0.48296291498055327)--(0.6956866948191194, -0.4824467382061176);
\draw (0.6937603003985371, -0.48193055848676397)--(0.6956866948191194, -0.4824467382061176);
\draw (0.700433536508214, -0.4829629155378859)--(0.6990233150666321, -0.4843731371757577);
\draw (0.7009497135507865, -0.48385696040132214)--(0.6990233150666321, -0.4843731371757577);
\draw (0.7004335407951565, -0.4857833562556003)--(0.6990233150666321, -0.4843731371757577);
\draw (0.699539498658822, -0.4862995317236799)--(0.6990233150666321, -0.4843731371757577);
\draw (0.6970969205476438, -0.48385695728596023)--(0.6990233150666321, -0.4843731371757577);
\draw (0.697613100049703, -0.4829629114570556)--(0.6990233150666321, -0.4843731371757577);
\draw (0.702876111963094, -0.48719358032705856)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7023599353141446, -0.4862995361453978)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7004335407951565, -0.4857833562556003)--(0.7009497134789394, -0.48770975710149417);
\draw (0.699539498658822, -0.4862995317236799)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7004335411169327, -0.48963615363754776)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7014658974647527, -0.48963615233119173)--(0.7009497134789394, -0.48770975710149417);
\draw (0.7028761192281109, -0.4920787280752674)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7023599399228633, -0.4929727742450597)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7004335414387088, -0.4934889510194953)--(0.7009497141943388, -0.4915625551652172);
\draw (0.6995394927527568, -0.49297277680308893)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7004335411169327, -0.48963615363754776)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7014658974647527, -0.48963615233119173)--(0.7009497141943388, -0.4915625551652172);
\draw (0.7004335348172442, -0.4963093980351815)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6995394926809099, -0.496825573503261)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6976130985555449, -0.4963093942952389)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6970969215129724, -0.49541534943180265)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6995394927527568, -0.49297277680308893)--(0.6990233199971269, -0.4948991726573671);
\draw (0.7004335414387088, -0.4934889510194953)--(0.6990233199971269, -0.4948991726573671);
\draw (0.6962028727551733, -0.4987519719155684)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6951705164073533, -0.49875197322192444)--(0.6956867000713904, -0.4968255710696745);
\draw (0.693760301587236, -0.4973417478441101)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6937602950376184, -0.49630939815962416)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6970969215129724, -0.49541534943180265)--(0.6956867000713904, -0.4968255710696745);
\draw (0.6976130985555449, -0.4963093942952389)--(0.6956867000713904, -0.4968255710696745);
\draw (0.691317723797834, -0.49875197078833794)--(0.691833896553464, -0.49682557493405977);
\draw (0.690423675111882, -0.4982357965719316)--(0.691833896553464, -0.49682557493405977);
\draw (0.6899075020344758, -0.4963093950442623)--(0.691833896553464, -0.49682557493405977);
\draw (0.6904236813397233, -0.49541534887447003)--(0.691833896553464, -0.49682557493405977);
\draw (0.6937602950376184, -0.49630939815962416)--(0.691833896553464, -0.49682557493405977);
\draw (0.693760301587236, -0.4973417478441101)--(0.691833896553464, -0.49682557493405977);
\draw (0.6870870544707461, -0.49630939692051607)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6879811035503213, -0.4968255718186979)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6899075020344758, -0.4963093950442623)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6904236813397233, -0.49541534887447003)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6879811032285451, -0.49297277443675036)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6870870610922107, -0.49348894990482994)--(0.6884972759123281, -0.49489917528264427);
\draw (0.6846444790158662, -0.4920787321313434)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6846444829810325, -0.4910463754671103)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6860547046194261, -0.4896361541701262)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6870870607704345, -0.48963615252288245)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6879811032285451, -0.49297277443675036)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6870870610922107, -0.49348894990482994)--(0.6865708775000207, -0.49156255535690785);
\draw (0.6846444827576621, -0.48719357825560666)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6851606621613154, -0.48629953225625827)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6870870605470641, -0.48578335531137884)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6879810986198265, -0.48629953633708856)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6870870607704345, -0.48963615252288245)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6860547044226145, -0.4896361538292385)--(0.6865708771782445, -0.4877097579749603);
\draw (0.6755286699488763, -0.5029826333356149)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6755286659837099, -0.504014989999848)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6769388921058577, -0.505425209761466)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6779712375452706, -0.5054252147530818)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6788652859094464, -0.5020885915875406)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6779712368298711, -0.5015724166893587)--(0.6774550644678644, -0.5034988132254123);
\draw (0.6755286663054861, -0.5078677873817954)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6755286706642757, -0.5068354313993377)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6769388921058577, -0.505425209761466)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6779712375452706, -0.5054252147530818)--(0.6774550647896406, -0.5073516106073599);
\draw (0.678865290518165, -0.5087618296872024)--(0.6774550647896406, -0.5073516106073599);
\draw (0.6779712374734235, -0.5092780114532538)--(0.6774550647896406, -0.5073516106073599);
\draw (0.677971241760366, -0.5120984521709682)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6788652904463179, -0.5126146263873745)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6807916889304725, -0.5120984496129388)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6813078573273129, -0.5112044097411184)--(0.6793814632019479, -0.5106882305330963);
\draw (0.678865290518165, -0.5087618296872024)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6779712374734235, -0.5092780114532538)--(0.6793814632019479, -0.5106882305330963);
\draw (0.6822019110874539, -0.51454102603879)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6832342565268668, -0.5145410310304057)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6846444779684487, -0.513130809392534)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6846444823272383, -0.5120984534100763)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6813078581145594, -0.5112044111046693)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6807916889304725, -0.5120984496129388)--(0.6827180838430839, -0.5126146301845118);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6860547044842197, -0.5145410298359274)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6846444779684487, -0.513130809392534)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6846444823272383, -0.5120984534100763)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6879810978941853, -0.5112044109802265)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6884972749367577, -0.5120984558436628)--(0.6865708764526033, -0.5126146326180983);
\draw (0.6913177221068642, -0.5120984532856335)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6918339021993581, -0.5112044084793921)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6913177287283288, -0.5092780062699473)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6904236800423768, -0.508761832053541)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6879810978941853, -0.5112044109802265)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6884972749367577, -0.5120984558436628)--(0.6899075072867468, -0.5106882279078191);
\draw (0.6937602956093237, -0.5078677896236913)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6937602999681133, -0.5068354336412336)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6923500734523423, -0.5054252131978401)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6913177288001758, -0.5054252095697753)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6904236800423768, -0.508761832053541)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6913177287283288, -0.5092780062699473)--(0.6918339014839587, -0.5073516104156692);
\draw (0.6937602992527139, -0.5029826355775107)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6932441222101413, -0.5020885907140744)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6913177280847764, -0.5015724115060524)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6904236750400349, -0.5020885932721036)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6913177280129293, -0.5054252082062244)--(0.6918339007685593, -0.5034988123519463);
\draw (0.6923500734523423, -0.5054252131978401)--(0.6918339007685593, -0.5034988123519463);
\draw (0.691317723797834, -0.49875197078833794)--(0.689907502356252, -0.5001621924262097);
\draw (0.690423675111882, -0.4982357965719316)--(0.689907502356252, -0.5001621924262097);
\draw (0.6884972766277275, -0.49875197334636723)--(0.689907502356252, -0.5001621924262097);
\draw (0.687981108230887, -0.4996460132181877)--(0.689907502356252, -0.5001621924262097);
\draw (0.6904236750400349, -0.5020885932721036)--(0.689907502356252, -0.5001621924262097);
\draw (0.6913177280847764, -0.5015724115060524)--(0.689907502356252, -0.5001621924262097);
\draw (0.6870870544707461, -0.49630939692051607)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6879811035503213, -0.4968255718186979)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6884972766277275, -0.49875197334636723)--(0.6865708821087393, -0.4982357934565697);
\draw (0.687981108230887, -0.4996460132181877)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6846444836245849, -0.49875197023100526)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6846444875897512, -0.4977196135667722)--(0.6865708821087393, -0.4982357934565697);
\draw (0.6822019055134066, -0.49630939579328565)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6813078633770723, -0.49682557126136523)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6807916801066584, -0.4987519740953906)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6813078567556077, -0.49964601827705135)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6846444836245849, -0.49875197023100526)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6846444875897512, -0.4977196135667722)--(0.6827180891055967, -0.4982357903412078);
\draw (0.6779712434513357, -0.49875196967367263)--(0.6793814582714531, -0.500162195051487);
\draw (0.6774550641460882, -0.4996460158434649)--(0.6793814582714531, -0.500162195051487);
\draw (0.6779712368298711, -0.5015724166893587)--(0.6793814582714531, -0.500162195051487);
\draw (0.6788652859094464, -0.5020885915875406)--(0.6793814582714531, -0.500162195051487);
\draw (0.6813078567556077, -0.49964601827705135)--(0.6793814582714531, -0.500162195051487);
\draw (0.6807916801066584, -0.4987519740953906)--(0.6793814582714531, -0.500162195051487);
\draw (0.6755286609711262, -0.5260994239252716)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6760448380136986, -0.5269934687887078)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6779712422602242, -0.5275096403352073)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6788652843965587, -0.5269934648671277)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6779712431193178, -0.5236568449985861)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6769388859842512, -0.5236568449413912)--(0.6774550695764413, -0.5255832394893134);
\draw (0.6779712364260061, -0.5303300887144443)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6774550593834336, -0.5294360438510081)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6779712422602242, -0.5275096403352073)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6788652843965587, -0.5269934648671277)--(0.6793814695632416, -0.5289198621421516);
\draw (0.68130786290136, -0.5294360399866228)--(0.6793814695632416, -0.5289198621421516);
\draw (0.680791684383359, -0.5303300875199659)--(0.6793814695632416, -0.5289198621421516);
\draw (0.6822019057530939, -0.5327726625822662)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6832342613136675, -0.5327726599123592)--(0.6827180886298846, -0.5308462590664653);
\draw (0.684644483542496, -0.5313624396380383)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6846444879012855, -0.5303300836555807)--(0.6827180886298846, -0.5308462590664653);
\draw (0.68130786290136, -0.5294360399866228)--(0.6827180886298846, -0.5308462590664653);
\draw (0.680791684383359, -0.5303300875199659)--(0.6827180886298846, -0.5308462590664653);
\draw (0.6870870539231869, -0.5327726623459457)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6879811069679285, -0.5322564805798944)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6884972805108049, -0.5303300860891671)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6879811034682324, -0.5294360412257308)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6846444879012855, -0.5303300836555807)--(0.6865708812394039, -0.5308462615000518);
\draw (0.684644483542496, -0.5313624396380383)--(0.6865708812394039, -0.5308462615000518);
\draw (0.6913177268936649, -0.5303300821675869)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6904236738489233, -0.5308462639336383)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6884972805108049, -0.5303300860891671)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6879811034682324, -0.5294360412257308)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6904236747080169, -0.5269934685970171)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6913177233939689, -0.5275096428134235)--(0.6899075011651404, -0.5289198630877444);
\draw (0.6937603011833708, -0.5260994198691956)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6937602946337533, -0.5250670701847098)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6923500798136359, -0.5236568448068953)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6913177226785694, -0.5236568447497005)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6904236747080169, -0.5269934685970171)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6913177233939689, -0.5275096428134235)--(0.6918338953623524, -0.5255832455955944);
\draw (0.6937602939183539, -0.5212142721209868)--(0.691833896221446, -0.5217304502589732);
\draw (0.6932441168757815, -0.5203202272575506)--(0.691833896221446, -0.5217304502589732);
\draw (0.69131772196317, -0.5198040466859776)--(0.691833896221446, -0.5217304502589732);
\draw (0.6904236798268356, -0.5203202221540572)--(0.691833896221446, -0.5217304502589732);
\draw (0.6913177226785694, -0.5236568447497005)--(0.691833896221446, -0.5217304502589732);
\draw (0.6923500798136359, -0.5236568448068953)--(0.691833896221446, -0.5217304502589732);
\draw (0.691317718463474, -0.5169836073318141)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6904236806859292, -0.516467426817436)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6884972814145282, -0.5169836022283207)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6879811028965271, -0.5178776497616638)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6904236798268356, -0.5203202221540572)--(0.6899074962346455, -0.5183938276061351);
\draw (0.69131772196317, -0.5198040466859776)--(0.6899074962346455, -0.5183938276061351);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6860547044842197, -0.5145410298359274)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6846444822553913, -0.5159512501102483)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6846444778966017, -0.516983606092706)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6879811028965271, -0.5178776497616638)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6884972814145282, -0.5169836022283207)--(0.6865708771680027, -0.5164674306818213);
\draw (0.6822019110874539, -0.51454102603879)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6832342565268668, -0.5145410310304057)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6846444822553913, -0.5159512501102483)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6846444778966017, -0.516983606092706)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6813078623296548, -0.5178776485225557)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6807916852870823, -0.5169836036591196)--(0.6827180845584833, -0.5164674282482348);
\draw (0.6779712381169759, -0.5169836062171488)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6774550697201354, -0.5178776460889692)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6779712424039184, -0.5198040469348632)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6788652910898703, -0.5203202211512695)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6813078623296548, -0.5178776485225557)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6807916852870823, -0.5169836036591196)--(0.6793814646327468, -0.5183938266605422);
\draw (0.6755286646145163, -0.521214269879091)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6755286711641338, -0.5222466195635769)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6769388859842512, -0.5236568449413912)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6779712431193178, -0.5236568449985861)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6788652910898703, -0.5203202211512695)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6779712424039184, -0.5198040469348632)--(0.6774550704355348, -0.5217304441526922);
\draw (0.6870870530194636, -0.5461191462067921)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6879811032799085, -0.5466353231503003)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6899075009768165, -0.5461191450123137)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6904236810693105, -0.5452251002060724)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6879811025645091, -0.5427825250865773)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6870870604281747, -0.5432987005546568)--(0.6884972861566991, -0.5447089196344994);
\draw (0.6913177207720584, -0.5485617173475122)--(0.691833906797835, -0.5466353192859149);
\draw (0.6904236845690066, -0.5480455395602358)--(0.691833906797835, -0.5466353192859149);
\draw (0.6899075009768165, -0.5461191450123137)--(0.691833906797835, -0.5466353192859149);
\draw (0.6904236810693105, -0.5452251002060724)--(0.691833906797835, -0.5466353192859149);
\draw (0.693760304494743, -0.5461191411479285)--(0.691833906797835, -0.5466353192859149);
\draw (0.6937602985614605, -0.5471514944032844)--(0.691833906797835, -0.5466353192859149);
\draw (0.6962028720911373, -0.5485617225653954)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6970969251358788, -0.548045540799344)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6976130971042623, -0.5461191435815149)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6970969184871969, -0.545225095990977)--(0.6956866994073544, -0.5466353217195015);
\draw (0.693760304494743, -0.5461191411479285)--(0.6956866994073544, -0.5466353217195015);
\draw (0.6937602985614605, -0.5471514944032844)--(0.6956866994073544, -0.5466353217195015);
\draw (0.7004335450616153, -0.5461191423870366)--(0.6990233193330908, -0.544708923307194);
\draw (0.7009497142457022, -0.545225103878767)--(0.6990233193330908, -0.544708923307194);
\draw (0.7004335384129334, -0.5432986975786696)--(0.6990233193330908, -0.544708923307194);
\draw (0.6995394913014744, -0.542782526089365)--(0.6990233193330908, -0.544708923307194);
\draw (0.6970969184871969, -0.545225095990977)--(0.6990233193330908, -0.544708923307194);
\draw (0.6976130971042623, -0.5461191435815149)--(0.6990233193330908, -0.544708923307194);
\draw (0.7028761162023354, -0.5418884746344417)--(0.7009497135303028, -0.541372305815044);
\draw (0.7023599392588273, -0.5427825248948865)--(0.7009497135303028, -0.541372305815044);
\draw (0.7004335384129334, -0.5432986975786696)--(0.7009497135303028, -0.541372305815044);
\draw (0.6995394913014744, -0.542782526089365)--(0.7009497135303028, -0.541372305815044);
\draw (0.7004335408465199, -0.5394459049691501)--(0.7009497135303028, -0.541372305815044);
\draw (0.7014658964070934, -0.5394459022992433)--(0.7009497135303028, -0.541372305815044);
\draw (0.7028761105118114, -0.5370033296133346)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7023599350437318, -0.5361092874770002)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7004335401311205, -0.5355931069054272)--(0.7009497128149035, -0.5375195077513211);
\draw (0.699539497994786, -0.5361092823735067)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7004335408465199, -0.5394459049691501)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7014658964070934, -0.5394459022992433)--(0.7009497128149035, -0.5375195077513211);
\draw (0.7004335350569315, -0.532772664824162)--(0.699023312828103, -0.5341828850984829);
\draw (0.6995394972793867, -0.5322564843097838)--(0.699023312828103, -0.5341828850984829);
\draw (0.6976130980079857, -0.5327726597206686)--(0.699023312828103, -0.5341828850984829);
\draw (0.6970969194899846, -0.5336667072540117)--(0.699023312828103, -0.5341828850984829);
\draw (0.699539497994786, -0.5361092823735067)--(0.699023312828103, -0.5341828850984829);
\draw (0.7004335401311205, -0.5355931069054272)--(0.699023312828103, -0.5341828850984829);
\draw (0.6962028766382508, -0.5303300846583683)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6951705210776772, -0.5303300873282752)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6937602988488487, -0.5317403076025962)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6937602944900592, -0.5327726635850538)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6970969194899846, -0.5336667072540117)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6976130980079857, -0.5327726597206686)--(0.6956866937614602, -0.5322564881741692);
\draw (0.6913177284681578, -0.5303300848946888)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6904236754234163, -0.5308462666607401)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6899075018805398, -0.5327726611514674)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6904236789231123, -0.5336667060149035)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6937602944900592, -0.5327726635850538)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6937602988488487, -0.5317403076025962)--(0.6918339011519408, -0.5322564857405826);
\draw (0.6870870554976798, -0.5327726650730474)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6879811085424213, -0.5322564833069962)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6899075018805398, -0.5327726611514674)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6904236789231123, -0.5336667060149035)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6879811076833278, -0.5361092786436173)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6870870589973759, -0.535593104427211)--(0.6884972812262043, -0.5341828841528901);
\draw (0.6846444812079738, -0.5370033273714389)--(0.6865708870289923, -0.53751950164504);
\draw (0.6846444877575913, -0.5380356770559247)--(0.6865708870289923, -0.53751950164504);
\draw (0.6860547025777087, -0.539445902433739)--(0.6865708870289923, -0.53751950164504);
\draw (0.6870870597127753, -0.5394459024909339)--(0.6865708870289923, -0.53751950164504);
\draw (0.6879811076833278, -0.5361092786436173)--(0.6865708870289923, -0.53751950164504);
\draw (0.6870870589973759, -0.535593104427211)--(0.6865708870289923, -0.53751950164504);
\draw (0.6846444775645837, -0.5418884814176195)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6851606546071561, -0.5427825262810556)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6870870604281747, -0.5432987005546568)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6879811025645091, -0.5427825250865773)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6870870597127753, -0.5394459024909339)--(0.6865708861698988, -0.5413722969816612);
\draw (0.6860547025777087, -0.539445902433739)--(0.6865708861698988, -0.5413722969816612);
\draw (0.7071067846257, -0.55767753236311)--(0.7076229565940835, -0.555751135145281);
\draw (0.7081391292778665, -0.5576775359911748)--(0.7076229565940835, -0.555751135145281);
\draw (0.7095493515066948, -0.5562673157168538)--(0.7076229565940835, -0.555751135145281);
\draw (0.7095493574399774, -0.555234962461498)--(0.7076229565940835, -0.555751135145281);
\draw (0.706212730865559, -0.5543409160654383)--(0.7076229565940835, -0.555751135145281);
\draw (0.705696564830458, -0.5552349600279115)--(0.7076229565940835, -0.555751135145281);
\draw (0.7119919327957929, -0.5576775321267895)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7109595772352193, -0.5576775347966965)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7095493515066948, -0.5562673157168538)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7095493574399774, -0.555234962461498)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7128859714324314, -0.5543409173045465)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7134021500494968, -0.5552349648950845)--(0.7114757492036029, -0.5557511375788674);
\draw (0.7162225948578638, -0.5552349582464026)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7167387749503579, -0.5543409134401611)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7162226022665749, -0.5524145125942672)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7153285551551158, -0.5518983411049627)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7128859714324314, -0.5543409173045465)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7134021500494968, -0.5552349648950845)--(0.7148123800377464, -0.5538247328685881);
\draw (0.7186651691475698, -0.5510042959480113)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7186651750808523, -0.5499719426926553)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7172549493523278, -0.5485617236128127)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7162226015511755, -0.5485617145305444)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7153285551551158, -0.5518983411049627)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7162226022665749, -0.5524145125942672)--(0.7167387742349585, -0.5504881153764383);
\draw (0.7186651743654529, -0.5461191446289324)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7186651684321704, -0.5471514978842883)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7172549493523278, -0.5485617236128127)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7162226015511755, -0.5485617145305444)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7153285477910345, -0.5452250982328728)--(0.7167387766685449, -0.5466353227669188);
\draw (0.716222600835776, -0.5447089164668214)--(0.7167387766685449, -0.5466353227669188);
\draw (0.7162225973360801, -0.541888477112658)--(0.7148123751072516, -0.5432986973869789);
\draw (0.715328550224621, -0.5413723056233534)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7134021493787271, -0.5418884783071363)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7128859833436261, -0.5427825222696094)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7153285477910345, -0.5452250982328728)--(0.7148123751072516, -0.5432986973869789);
\draw (0.716222600835776, -0.5447089164668214)--(0.7148123751072516, -0.5432986973869789);
\draw (0.7119919295834851, -0.5394459059719379)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7109595849313187, -0.539445902343873)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7095493627024902, -0.5408561226181938)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7095493567692077, -0.5418884758735498)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7128859833436261, -0.5427825222696094)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7134021493787271, -0.5418884783071363)--(0.7114757576151016, -0.5413723031897668);
\draw (0.7071067782644063, -0.5394459007540547)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7062127361280719, -0.5399620762221342)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7056965532512812, -0.5418884797379351)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7062127318683467, -0.5427825273284731)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7095493567692077, -0.5418884758735498)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7095493627024902, -0.5408561226181938)--(0.7076229650055822, -0.5413723007561804);
\draw (0.7028761162023354, -0.5418884746344417)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7023599392588273, -0.5427825248948865)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7028761119426102, -0.5447089257407804)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7037701590540693, -0.545225097230085)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7062127318683467, -0.5427825273284731)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7056965532512812, -0.5418884797379351)--(0.7042863341714387, -0.5432987054664595);
\draw (0.7004335450616153, -0.5461191423870366)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7009497142457022, -0.545225103878767)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7028761119426102, -0.5447089257407804)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7037701590540693, -0.545225097230085)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7028761126580096, -0.5485617238045034)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7018437648568573, -0.548561714722235)--(0.7023599399742267, -0.5466353229586095);
\draw (0.7004335398437322, -0.5510042937061155)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7009497184607977, -0.5518983412966534)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7028761102244232, -0.5524145164140228)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7037701632691646, -0.5518983346479716)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7028761126580096, -0.5485617238045034)--(0.7023599375406402, -0.5504881155681289);
\draw (0.7018437648568573, -0.548561714722235)--(0.7023599375406402, -0.5504881155681289);
\draw (0.702876116873105, -0.5552349612223899)--(0.7042863391019335, -0.553824740948069);
\draw (0.703770163984564, -0.5557511327116944)--(0.7042863391019335, -0.553824740948069);
\draw (0.705696564830458, -0.5552349600279115)--(0.7042863391019335, -0.553824740948069);
\draw (0.706212730865559, -0.5543409160654383)--(0.7042863391019335, -0.553824740948069);
\draw (0.7037701632691646, -0.5518983346479716)--(0.7042863391019335, -0.553824740948069);
\draw (0.7028761102244232, -0.5524145164140228)--(0.7042863391019335, -0.553824740948069);
\draw (0.7302235620996306, -0.5576775343686853)--(0.7297073894158476, -0.5557511335227914);
\draw (0.729191206539057, -0.5576775370385922)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7277809917189396, -0.5562673116607779)--(0.7297073894158476, -0.5557511335227914);
\draw (0.727780986743815, -0.5552349647033937)--(0.7297073894158476, -0.5557511335227914);
\draw (0.731117611644676, -0.5543409132484705)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7316337902617415, -0.5552349608390085)--(0.7297073894158476, -0.5557511335227914);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7263707694901111, -0.5576775319350988)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7277809917189396, -0.5562673116607779)--(0.7258545858979211, -0.5557511373871767);
\draw (0.727780986743815, -0.5552349647033937)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7244443710778037, -0.5543409120093623)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7239281941342955, -0.5552349622698073)--(0.7258545858979211, -0.5557511373871767);
\draw (0.7211077461769427, -0.5552349634642857)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7205915675598772, -0.5543409158737477)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7211077504366679, -0.5524145123579468)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7220017925730022, -0.5518983368898673)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7244443710778037, -0.5543409120093623)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7239281941342955, -0.5552349622698073)--(0.7225179684057711, -0.5538247431899648);
\draw (0.7186651691475698, -0.5510042959480113)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7186651750808523, -0.5499719426926553)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7200753941606949, -0.5485617169641308)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7211077528702543, -0.5485617197484274)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7220017925730022, -0.5518983368898673)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7211077504366679, -0.5524145123579468)--(0.7205915668444778, -0.5504881178100247);
\draw (0.7186651743654529, -0.5461191446289324)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7186651684321704, -0.5471514978842883)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7200753941606949, -0.5485617169641308)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7211077528702543, -0.5485617197484274)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7220017883579068, -0.5452250994719808)--(0.7205915692780643, -0.5466353252005053);
\draw (0.7211077521548549, -0.5447089216847045)--(0.7205915692780643, -0.5466353252005053);
\draw (0.721107745506173, -0.5418884768763375)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7220017876425074, -0.5413723014082579)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7239281934635259, -0.541888475681859)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7244443720805913, -0.5427825232723971)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7220017883579068, -0.5452250994719808)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7211077521548549, -0.5447089216847045)--(0.7225179743836834, -0.5432987014103836);
\draw (0.7253384075682439, -0.5394459029959505)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7263707662778034, -0.5394459057802471)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7277809920063278, -0.5408561248600896)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7277809860730453, -0.5418884781154456)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7244443720805913, -0.5427825232723971)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7239281934635259, -0.541888475681859)--(0.7258545943094198, -0.5413723029980761);
\draw (0.7302235697957298, -0.5394459019158618)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7311176059987818, -0.5399620797031381)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7316337895909718, -0.5418884742510603)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7311176126474637, -0.5427825245115052)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7277809860730453, -0.5418884781154456)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7277809920063278, -0.5408561248600896)--(0.7297073869189392, -0.5413723054316626);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7349704052569831, -0.5427825269450917)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7344542301396136, -0.5447089187087172)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7335601880032792, -0.5452250941767968)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7311176126474637, -0.5427825245115052)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7316337895909718, -0.5418884742510603)--(0.7330440044110892, -0.5432986996288747);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7349704059723825, -0.5466353250088146);
\draw (0.736380625052225, -0.5452250992802902)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7344542301396136, -0.5447089187087172)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7335601880032792, -0.5452250941767968)--(0.7349704059723825, -0.5466353250088146);
\draw (0.734454230855013, -0.5485617167724401)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7354865895645726, -0.5485617195567367)--(0.7349704059723825, -0.5466353250088146);
\draw (0.7368968093598145, -0.5510042918919352)--(0.7349704035387961, -0.550488117618334);
\draw (0.7363806292673205, -0.5518983366981766)--(0.7349704035387961, -0.550488117618334);
\draw (0.7344542315704125, -0.5524145148361631)--(0.7349704035387961, -0.550488117618334);
\draw (0.7335601844589534, -0.5518983433468585)--(0.7349704035387961, -0.550488117618334);
\draw (0.734454230855013, -0.5485617167724401)--(0.7349704035387961, -0.550488117618334);
\draw (0.7354865895645726, -0.5485617195567367)--(0.7349704035387961, -0.550488117618334);
\draw (0.7344542241617015, -0.5552349604882983)--(0.7330440093415841, -0.553824735110484);
\draw (0.733560182025367, -0.5557511359563778)--(0.7330440093415841, -0.553824735110484);
\draw (0.7316337902617415, -0.5552349608390085)--(0.7330440093415841, -0.553824735110484);
\draw (0.731117611644676, -0.5543409132484705)--(0.7330440093415841, -0.553824735110484);
\draw (0.7335601844589534, -0.5518983433468585)--(0.7330440093415841, -0.553824735110484);
\draw (0.7344542315704125, -0.5524145148361631)--(0.7330440093415841, -0.553824735110484);
\draw (0.7502432925624564, -0.546119137596869)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7507594617465433, -0.5452250990885994)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7502432890627603, -0.5432986982427056)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7493492419513013, -0.542782526753401)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7469066691370239, -0.545225096655013)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7474228477540893, -0.546119144245551)--(0.7488330668339319, -0.5447089185170265);
\draw (0.7526858668521623, -0.5418884752984777)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7521696867596683, -0.5427825201047191)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7502432890627603, -0.5432986982427056)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7493492419513013, -0.542782526753401)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7502432883473609, -0.5394459001789826)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7512756470569204, -0.5394459029632792)--(0.7507594610311439, -0.5413723010248765);
\draw (0.7526858611616384, -0.5370033302773707)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7521696825445728, -0.5361092826868327)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7502432876319615, -0.5355931021152597)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7493492454956271, -0.5361092775833393)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7502432883473609, -0.5394459001789826)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7512756470569204, -0.5394459029632792)--(0.7507594634647303, -0.5375195084153571);
\draw (0.7502432841322655, -0.5327726627610962)--(0.748833061903437, -0.5341828830354172);
\draw (0.7493492479292135, -0.5322564849738198)--(0.748833061903437, -0.5341828830354172);
\draw (0.7474228470833196, -0.5327726576576028)--(0.748833061903437, -0.5341828830354172);
\draw (0.7469066701398115, -0.5336667079180477)--(0.748833061903437, -0.5341828830354172);
\draw (0.7493492454956271, -0.5361092775833393)--(0.748833061903437, -0.5341828830354172);
\draw (0.7502432876319615, -0.5355931021152597)--(0.748833061903437, -0.5341828830354172);
\draw (0.7460126272880777, -0.5303300853224043)--(0.745496444411287, -0.5322564888382051);
\draw (0.7469066634911297, -0.5308462631096806)--(0.745496444411287, -0.5322564888382051);
\draw (0.7474228470833196, -0.5327726576576028)--(0.745496444411287, -0.5322564888382051);
\draw (0.7469066701398115, -0.5336667079180477)--(0.745496444411287, -0.5322564888382051);
\draw (0.7435700435653931, -0.5327726615219881)--(0.745496444411287, -0.5322564888382051);
\draw (0.7435700494986757, -0.5317403082666322)--(0.745496444411287, -0.5322564888382051);
\draw (0.7411274759689989, -0.5303300801045212)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7402334229242573, -0.5308462618705725)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7397172509558738, -0.5327726590884015)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7402334295729392, -0.5336667066789396)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7435700435653931, -0.5327726615219881)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7435700494986757, -0.5317403082666322)--(0.7416436518017676, -0.5322564864046186);
\draw (0.7368968029985208, -0.53277266028288)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7363806260550128, -0.5336667105433248)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7368968096472027, -0.535593105091247)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7377908458502547, -0.5361092828785233)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7402334295729392, -0.5336667066789396)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7397172509558738, -0.5327726590884015)--(0.7383070318760312, -0.5341828848169261);
\draw (0.7344542318578007, -0.5370033280354749)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7344542259245183, -0.5380356812908308)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7358644516530427, -0.5394459003706733)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7368968103626021, -0.5394459031549699)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7377908458502547, -0.5361092828785233)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7368968096472027, -0.535593105091247)--(0.7363806267704122, -0.5375195086070478);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7349704052569831, -0.5427825269450917)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7368968079290157, -0.5432986957644893)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7377908500653501, -0.5427825202964098)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7368968103626021, -0.5394459031549699)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7358644516530427, -0.5394459003706733)--(0.7363806243368256, -0.5413723012165672);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7383070258981189, -0.5447089265965072);
\draw (0.736380625052225, -0.5452250992802902)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7368968079290157, -0.5432986957644893)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7377908500653501, -0.5427825202964098)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7402334285701515, -0.5452250954159048)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7397172516266435, -0.5461191456763498)--(0.7383070258981189, -0.5447089265965072);
\draw (0.7411274714218854, -0.5485617180115483)--(0.7416436433902689, -0.5466353207937191);
\draw (0.742159826982459, -0.5485617153416413)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7435700492112874, -0.5471514950673204)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7435700442361628, -0.5461191481099362)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7402334285701515, -0.5452250954159048)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7397172516266435, -0.5461191456763498)--(0.7416436433902689, -0.5466353207937191);
\draw (0.7460126195919784, -0.5485617177752278)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7469066617283128, -0.5480455423071482)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7474228477540893, -0.546119144245551)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7469066691370239, -0.545225096655013)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7435700442361628, -0.5461191481099362)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7435700492112874, -0.5471514950673204)--(0.7454964469081954, -0.5466353169293339);
\draw (0.7618016795625424, -0.5260994200480257)--(0.759875284649931, -0.5255832394764527);
\draw (0.7618016854958249, -0.5250670667926698)--(0.759875284649931, -0.5255832394764527);
\draw (0.7603914597673005, -0.5236568477128272)--(0.759875284649931, -0.5255832394764527);
\draw (0.759359101057741, -0.5236568449285306)--(0.759875284649931, -0.5255832394764527);
\draw (0.7584650655700884, -0.5269934652049771)--(0.759875284649931, -0.5255832394764527);
\draw (0.7593591017731404, -0.5275096429922536)--(0.759875284649931, -0.5255832394764527);
\draw (0.7618016847804255, -0.5212142687289468)--(0.7598752870835175, -0.5217304468669333);
\draw (0.761801678847143, -0.5222466219843027)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7603914597673005, -0.5236568477128272)--(0.7598752870835175, -0.5217304468669333);
\draw (0.759359101057741, -0.5236568449285306)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7584650582060072, -0.5203202223328872)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7593591003423416, -0.5198040468648076)--(0.7598752870835175, -0.5217304468669333);
\draw (0.7593591077510526, -0.5169836012126724)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7584650606395936, -0.5164674297233678)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7565386597936997, -0.5169836024071508)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7560224828501916, -0.5178776526675957)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7584650582060072, -0.5203202223328872)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7593591003423416, -0.5198040468648076)--(0.7579488855222242, -0.5183938214869933);
\draw (0.7551284399984578, -0.5145410300719523)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7540960844378842, -0.5145410327418591)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7526858622090558, -0.5159512530161802)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7526858671841803, -0.5169835999735642)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7560224828501916, -0.5178776526675957)--(0.7546122680300742, -0.5164674272897813);
\draw (0.7565386597936997, -0.5169836024071508)--(0.7546122680300742, -0.5164674272897813);
\draw (0.750243288679379, -0.5145410248540692)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7512756473889384, -0.5145410276383657)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7526858622090558, -0.5159512530161802)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7526858671841803, -0.5169835999735642)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7493492422833193, -0.5178776514284875)--(0.7507594645121477, -0.5164674311541666);
\draw (0.7488330636662539, -0.5169836038379495)--(0.7507594645121477, -0.5164674311541666);
\draw (0.746012626617308, -0.5169835987344562)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7454964496737999, -0.5178776489949011)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7460126223575828, -0.519804049840795)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7469066694690418, -0.5203202213300995)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7493492422833193, -0.5178776514284875)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7488330636662539, -0.5169836038379495)--(0.7474228445864113, -0.5183938295664741);
\draw (0.7435700445681808, -0.5212142727850229)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7435700495433054, -0.5222466197424069)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7449802643634228, -0.5236568451202213)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7460126230729822, -0.5236568479045178)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7469066694690418, -0.5203202213300995)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7460126223575828, -0.519804049840795)--(0.7454964503891993, -0.5217304470586239);
\draw (0.7435700502587048, -0.5260994178061299)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7440862288757703, -0.5269934653966679)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7460126206393958, -0.5275096405140373)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7469066627757301, -0.5269934650459578)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7460126230729822, -0.5236568479045178)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7449802643634228, -0.5236568451202213)--(0.7454964479556129, -0.5255832396681434);
\draw (0.7460126272880777, -0.5303300853224043)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7469066634911297, -0.5308462631096806)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7488330643370235, -0.5303300904258977)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7493492412805316, -0.5294360401654528)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7469066627757301, -0.5269934650459578)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7460126206393958, -0.5275096405140373)--(0.7474228495169061, -0.5289198650480834);
\draw (0.7502432841322655, -0.5327726627610962)--(0.750759467009056, -0.5308462592452954);
\draw (0.7493492479292135, -0.5322564849738198)--(0.750759467009056, -0.5308462592452954);
\draw (0.7488330643370235, -0.5303300904258977)--(0.750759467009056, -0.5308462592452954);
\draw (0.7493492412805316, -0.5294360401654528)--(0.750759467009056, -0.5308462592452954);
\draw (0.75268586785495, -0.5303300865615124)--(0.750759467009056, -0.5308462592452954);
\draw (0.7526858619216675, -0.5313624398168684)--(0.750759467009056, -0.5308462592452954);
\draw (0.7551284432107656, -0.532772656226804)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7560224853470999, -0.5322564807587244)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7565386604644694, -0.5303300889950989)--(0.7546122596185755, -0.5308462616788818);
\draw (0.756022481847404, -0.5294360414045609)--(0.7546122596185755, -0.5308462616788818);
\draw (0.75268586785495, -0.5303300865615124)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7526858619216675, -0.5313624398168684)--(0.7546122596185755, -0.5308462616788818);
\draw (0.7593591052728365, -0.530330082346417)--(0.757948879544312, -0.5289198632665744);
\draw (0.7598752853653304, -0.5294360375401757)--(0.757948879544312, -0.5289198632665744);
\draw (0.7593591017731404, -0.5275096429922536)--(0.757948879544312, -0.5289198632665744);
\draw (0.7584650655700884, -0.5269934652049771)--(0.757948879544312, -0.5289198632665744);
\draw (0.756022481847404, -0.5294360414045609)--(0.757948879544312, -0.5289198632665744);
\draw (0.7565386604644694, -0.5303300889950989)--(0.757948879544312, -0.5289198632665744);
\draw (0.7071067788583869, -0.40824829216580455)--(0.7056965566295584, -0.4096585124401255);
\draw (0.706212739506349, -0.40773210892432465)--(0.7056965566295584, -0.4096585124401255);
\draw (0.704286341809441, -0.40824828706231114)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7037701617169471, -0.40914233186855253)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7062127402217484, -0.4115849069880476)--(0.7056965566295584, -0.4096585124401255);
\draw (0.7071067823580829, -0.41106873151996803)--(0.7056965566295584, -0.4096585124401255);
\draw (0.702876122014199, -0.4058057147271127)--(0.7023599359884226, -0.40773211278870997);
\draw (0.703770158217251, -0.406321892514389)--(0.7023599359884226, -0.40773211278870997);
\draw (0.704286341809441, -0.40824828706231114)--(0.7023599359884226, -0.40773211278870997);
\draw (0.7037701617169471, -0.40914233186855253)--(0.7023599359884226, -0.40773211278870997);
\draw (0.7004335382915146, -0.40824829092669646)--(0.7023599359884226, -0.40773211278870997);
\draw (0.7004335442247971, -0.4072159376713405)--(0.7023599359884226, -0.40773211278870997);
\draw (0.6979909597867131, -0.4058057158072014)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6970969176503787, -0.4063218912752809)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6965807456819951, -0.40824828849310996)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6970969242990606, -0.4091423360836479)--(0.6985071433789032, -0.40773211035512347);
\draw (0.7004335382915146, -0.40824829092669646)--(0.6985071433789032, -0.40773211035512347);
\draw (0.7004335442247971, -0.4072159376713405)--(0.6985071433789032, -0.40773211035512347);
\draw (0.6937602977246422, -0.4082482896875883)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6932441176321482, -0.4091423344938297)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6937603043733241, -0.4110687344959553)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6946543405763761, -0.4115849122832317)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6970969242990606, -0.4091423360836479)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6965807456819951, -0.40824828849310996)--(0.6951705234531667, -0.4096585087674309);
\draw (0.6913177265839221, -0.4124789574401832)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6918339035274302, -0.41158490717973834)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6937603043733241, -0.4110687344959553)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6946543405763761, -0.4115849122832317)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6937603019397377, -0.41492152710547475)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6927279463791641, -0.4149215297753817)--(0.6932441183475476, -0.41299513255755266);
\draw (0.6913177213660391, -0.41736410875926205)--(0.693244119062947, -0.4168479306212756);
\draw (0.6918338968341186, -0.4182581508955965)--(0.693244119062947, -0.4168479306212756);
\draw (0.6937603026551371, -0.41877432516919766)--(0.693244119062947, -0.4168479306212756);
\draw (0.6946543447914715, -0.41825814970111813)--(0.693244119062947, -0.4168479306212756);
\draw (0.6937603019397377, -0.41492152710547475)--(0.693244119062947, -0.4168479306212756);
\draw (0.6927279463791641, -0.4149215297753817)--(0.693244119062947, -0.4168479306212756);
\draw (0.693760296820919, -0.4215947735484347)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6946543455068709, -0.4221109477648411)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6965807447782719, -0.42159477235395637)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6970969232962729, -0.4207007248206132)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6946543447914715, -0.41825814970111813)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6937603026551371, -0.41877432516919766)--(0.6951705190497474, -0.4201845532741138);
\draw (0.6979909661480068, -0.4240373474162566)--(0.6985071381163903, -0.42211095019842754);
\draw (0.6990233217085804, -0.42403734474634963)--(0.6985071381163903, -0.42211095019842754);
\draw (0.7004335439374088, -0.4226271244720287)--(0.6985071381163903, -0.42211095019842754);
\draw (0.7004335373877912, -0.4215947747875428)--(0.6985071381163903, -0.42211095019842754);
\draw (0.6970969232962729, -0.4207007248206132)--(0.6985071381163903, -0.42211095019842754);
\draw (0.6965807447782719, -0.42159477235395637)--(0.6985071381163903, -0.42211095019842754);
\draw (0.7028761143180997, -0.42403734717993613)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7037701564544342, -0.4235211717118566)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7042863409057177, -0.42159477092315756)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7037701638631453, -0.4207007260597213)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7004335373877912, -0.4215947747875428)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7004335439374088, -0.4226271244720287)--(0.7023599416343168, -0.4221109463340422);
\draw (0.7071067763801706, -0.4215947732995492)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7062127342438362, -0.4221109487676287)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7042863409057177, -0.42159477092315756)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7037701638631453, -0.4207007260597213)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7062127351029297, -0.4182581534310076)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7071067837888817, -0.4187743276474139)--(0.7056965615600532, -0.4201845479217348);
\draw (0.7095493615782837, -0.4173641047031861)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7095493550286662, -0.4163317550187002)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7081391402085488, -0.41492152964088586)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7071067830734823, -0.414921529583691)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7062127351029297, -0.4182581534310076)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7071067837888817, -0.4187743276474139)--(0.7076229557572652, -0.4168479304295849);
\draw (0.7095493543132668, -0.4124789569549772)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7090331772706943, -0.411584912091541)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7071067823580829, -0.41106873151996803)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7062127402217484, -0.4115849069880476)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7071067830734823, -0.414921529583691)--(0.7076229566163588, -0.4129951350929637);
\draw (0.7081391402085488, -0.41492152964088586)--(0.7076229566163588, -0.4129951350929637);
\draw (0.6870870581605576, -0.3966898997115149)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6879811052720166, -0.3972060712008195)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6884972779557996, -0.3991324720467134)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6879811010122915, -0.4000265223071583)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6846444853462802, -0.39913246961312693)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6846444803711556, -0.3981001226557428)--(0.6865708861921741, -0.39861629692934397);
\draw (0.6913177259131524, -0.399132470852235)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6904236788016934, -0.39861629936293047)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6884972779557996, -0.3991324720467134)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6879811010122915, -0.4000265223071583)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6904236795170928, -0.4024690974266534)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6913177216534273, -0.40195292195857385)--(0.6899075036843241, -0.40054269112655594);
\draw (0.6937603029425253, -0.40336313836850946)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6937602970092428, -0.4043954916238654)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6923500779294003, -0.40580571735238985)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6913177192198409, -0.4058057145680932)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6904236795170928, -0.4024690974266534)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6913177216534273, -0.40195292195857385)--(0.6918339052456173, -0.40387931650649594);
\draw (0.6937602977246422, -0.4082482896875883)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6932441176321482, -0.4091423344938297)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6913177199352403, -0.4096585126318162)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6904236837321883, -0.4091423348445398)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6913177192198409, -0.4058057145680932)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6923500779294003, -0.40580571735238985)--(0.6918339028120308, -0.4077321091160154);
\draw (0.6913177265839221, -0.4124789574401832)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6918339035274302, -0.41158490717973834)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6913177199352403, -0.4096585126318162)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6904236837321883, -0.4091423348445398)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6879811000095037, -0.4115849110441236)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6884972786265692, -0.4124789586346616)--(0.6899074977064118, -0.4110687329061371);
\draw (0.6870870645218512, -0.4149215313205702)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6860547058122918, -0.41492152853627357)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6846444800837673, -0.413511309456431)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6846444860170499, -0.4124789562010751)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6879811000095037, -0.4115849110441236)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6884972786265692, -0.4124789586346616)--(0.6865708777806753, -0.41299513131844456);
\draw (0.6822019022943653, -0.4149215324006588)--(0.682718085171156, -0.41299512888485806);
\draw (0.6813078660913133, -0.4144053546133825)--(0.682718085171156, -0.41299512888485806);
\draw (0.6807916824991234, -0.4124789600654604)--(0.682718085171156, -0.41299512888485806);
\draw (0.6813078594426315, -0.41158490980501544)--(0.682718085171156, -0.41299512888485806);
\draw (0.6846444860170499, -0.4124789562010751)--(0.682718085171156, -0.41299512888485806);
\draw (0.6846444800837673, -0.413511309456431)--(0.682718085171156, -0.41299512888485806);
\draw (0.6779712454501775, -0.41247895496196696)--(0.679381467679006, -0.41106873468764604);
\draw (0.6774550668331121, -0.411584907371429)--(0.679381467679006, -0.41106873468764604);
\draw (0.6779712419504815, -0.4096585156078035)--(0.679381467679006, -0.41106873468764604);
\draw (0.6788652840868159, -0.4091423401397239)--(0.679381467679006, -0.41106873468764604);
\draw (0.6813078594426315, -0.41158490980501544)--(0.679381467679006, -0.41106873468764604);
\draw (0.6807916824991234, -0.4124789600654604)--(0.679381467679006, -0.41106873468764604);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6755286634456801, -0.4072159404883084)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6769388825255226, -0.40580571475978394)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6779712412350821, -0.4058057175440805)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6788652840868159, -0.4091423401397239)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6779712419504815, -0.4096585156078035)--(0.6774550661177127, -0.40773210930770604);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6755286677054052, -0.4043954893819696)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6769388825255226, -0.40580571475978394)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6779712412350821, -0.4058057175440805)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6788652876311417, -0.40246909096966216)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6779712405196827, -0.4019529194803576)--(0.6774550685512991, -0.4038793166981866);
\draw (0.6779712479283937, -0.39913247382822237)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6788652900647282, -0.3986162983601428)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6807916818283537, -0.39913247347751224)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6813078604454191, -0.4000265210680502)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6788652876311417, -0.40246909096966216)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6779712405196827, -0.4019529194803576)--(0.6793814627485111, -0.4005426992060367);
\draw (0.6822019099904646, -0.3966898999478354)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6832342655510382, -0.3966898972779284)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6846444803711556, -0.3981001226557428)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6846444853462802, -0.39913246961312693)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6813078604454191, -0.4000265210680502)--(0.6827180826742476, -0.3986163007937293);
\draw (0.6807916818283537, -0.39913247347751224)--(0.6827180826742476, -0.3986163007937293);
\draw (0.663970280686627, -0.3966898977059396)--(0.66448645337041, -0.3986162985518335);
\draw (0.6630762276418855, -0.39720607947199094)--(0.66448645337041, -0.3986162985518335);
\draw (0.6625600525245161, -0.3991324712356164)--(0.66448645337041, -0.3986162985518335);
\draw (0.6630762311415815, -0.4000265188261544)--(0.66448645337041, -0.3986162985518335);
\draw (0.6664128451340354, -0.3991324736692029)--(0.66448645337041, -0.3986162985518335);
\draw (0.666412851067318, -0.398100120413847)--(0.66448645337041, -0.3986162985518335);
\draw (0.659739607716149, -0.39913247788429834)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6606336498524835, -0.39861630241621876)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6625600525245161, -0.3991324712356164)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6630762311415815, -0.4000265188261544)--(0.6611498334446735, -0.4005426969641409);
\draw (0.660633647418897, -0.4024690950257382)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6597396112158451, -0.4019529172384618)--(0.6611498334446735, -0.4005426969641409);
\draw (0.6572970334264431, -0.40336314018268965)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6572970274931605, -0.4043954934380456)--(0.6592234283390545, -0.40387932075426264);
\draw (0.658707253221685, -0.40580571251788816)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6597396119312444, -0.40580571530218473)--(0.6592234283390545, -0.40387932075426264);
\draw (0.660633647418897, -0.4024690950257382)--(0.6592234283390545, -0.40387932075426264);
\draw (0.6597396112158451, -0.4019529172384618)--(0.6592234283390545, -0.40387932075426264);
\draw (0.65729702820856, -0.4082482915017685)--(0.659223425905468, -0.40773211336378207);
\draw (0.6578132068256254, -0.4091423390923065)--(0.659223425905468, -0.40773211336378207);
\draw (0.6597396126466439, -0.4096585133659077)--(0.659223425905468, -0.40773211336378207);
\draw (0.6606336547829783, -0.4091423378978281)--(0.659223425905468, -0.40773211336378207);
\draw (0.6597396119312444, -0.40580571530218473)--(0.659223425905468, -0.40773211336378207);
\draw (0.658707253221685, -0.40580571251788816)--(0.659223425905468, -0.40773211336378207);
\draw (0.6597396052379328, -0.41247895901804293)--(0.6611498274667613, -0.411068738743722);
\draw (0.6592234266208674, -0.41158491142750503)--(0.6611498274667613, -0.411068738743722);
\draw (0.6597396126466439, -0.4096585133659077)--(0.6611498274667613, -0.411068738743722);
\draw (0.6606336547829783, -0.4091423378978281)--(0.6611498274667613, -0.411068738743722);
\draw (0.6630762301387938, -0.41158490756311966)--(0.6611498274667613, -0.411068738743722);
\draw (0.6625600531952858, -0.4124789578235646)--(0.6611498274667613, -0.411068738743722);
\draw (0.6639702729905277, -0.41492153015876304)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6650026285511013, -0.41492152748885613)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6664128507799297, -0.4135113072145352)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6664128458048051, -0.4124789602571511)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6630762301387938, -0.41158490756311966)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6625600531952858, -0.4124789578235646)--(0.6644864449589113, -0.41299513294093404);
\draw (0.6688554243096065, -0.41492153537664617)--(0.6683392484768377, -0.41299512907654873);
\draw (0.669749466445941, -0.4144053599085666)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6702656493227316, -0.41247895639276577)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6697494707056662, -0.4115849088022278)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6664128458048051, -0.4124789602571511)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6664128507799297, -0.4135113072145352)--(0.6683392484768377, -0.41299512907654873);
\draw (0.6730860972800845, -0.4124789551982874)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6736022633151856, -0.4115849112358143)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6730860906314027, -0.4096585103899204)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6721920435199435, -0.4091423389006158)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6697494707056662, -0.4115849088022278)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6702656493227316, -0.41247895639276577)--(0.6716758684025742, -0.4110687306642413);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6755286634456801, -0.4072159404883084)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6741184486255627, -0.40580571511049407)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6730860899160033, -0.40580571232619744)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6721920435199435, -0.4091423389006158)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6730860906314027, -0.4096585103899204)--(0.6736022625997862, -0.40773211317209135);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6736022650333726, -0.403879320562572);
\draw (0.6755286677054052, -0.4043954893819696)--(0.6736022650333726, -0.403879320562572);
\draw (0.6741184486255627, -0.40580571511049407)--(0.6736022650333726, -0.403879320562572);
\draw (0.6730860899160033, -0.40580571232619744)--(0.6736022650333726, -0.403879320562572);
\draw (0.6721920502132552, -0.4024690951847576)--(0.6736022650333726, -0.403879320562572);
\draw (0.6730860923495897, -0.40195291971667807)--(0.6736022650333726, -0.403879320562572);
\draw (0.6730860857009078, -0.399132474908311)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6721920494978558, -0.3986162971210347)--(0.6716758634720793, -0.40054269518263197);
\draw (0.670265648651962, -0.39913246980481765)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6697494717084539, -0.4000265200652625)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6721920502132552, -0.4024690951847576)--(0.6716758634720793, -0.40054269518263197);
\draw (0.6730860923495897, -0.40195291971667807)--(0.6716758634720793, -0.40054269518263197);
\draw (0.66885542885672, -0.39668989746961913)--(0.6683392459799293, -0.39861630098542);
\draw (0.6678230732961464, -0.3966899001395261)--(0.6683392459799293, -0.39861630098542);
\draw (0.666412851067318, -0.398100120413847)--(0.6683392459799293, -0.39861630098542);
\draw (0.6664128451340354, -0.3991324736692029)--(0.6683392459799293, -0.39861630098542);
\draw (0.6697494717084539, -0.4000265200652625)--(0.6683392459799293, -0.39861630098542);
\draw (0.670265648651962, -0.39913246980481765)--(0.6683392459799293, -0.39861630098542);
\draw (0.6439505502238012, -0.40824829447775585)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6434343701313072, -0.40914233928399724)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6439505537234973, -0.4110687338319194)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6448445899265491, -0.4115849116191957)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6472871736492337, -0.4091423354196119)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6467709950321683, -0.40824828782907396)--(0.6453607759523257, -0.4096585135575984);
\draw (0.6415079759340953, -0.4124789567761472)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6420241560265892, -0.4115849119699058)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6439505537234973, -0.4110687338319194)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6448445899265491, -0.4115849116191957)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6439505544388966, -0.4149215318956423)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6429181957293372, -0.41492152911134567)--(0.6434343708467066, -0.41299513734772014);
\draw (0.6415079707162121, -0.417364108095226)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6420241493332776, -0.418258155685764)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6439505551542961, -0.41877432995936525)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6448445972906305, -0.41825815449128567)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6439505544388966, -0.4149215318956423)--(0.6434343684131201, -0.41684792995723957);
\draw (0.6429181957293372, -0.41492152911134567)--(0.6434343684131201, -0.41684792995723957);
\draw (0.643950547745585, -0.42159477561150044)--(0.6453607699744134, -0.4201845553371795);
\draw (0.644844594857044, -0.4221109471008051)--(0.6453607699744134, -0.4201845553371795);
\draw (0.646770995702938, -0.42159477441702214)--(0.6453607699744134, -0.4201845553371795);
\draw (0.647287172646446, -0.4207007241565772)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6448445972906305, -0.41825815449128567)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6439505551542961, -0.41877432995936525)--(0.6453607699744134, -0.4201845553371795);
\draw (0.6481812154981799, -0.4240373467522206)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6472871683867208, -0.423521175262916)--(0.6486973874665634, -0.42211094953439154);
\draw (0.646770995702938, -0.42159477441702214)--(0.6486973874665634, -0.42211094953439154);
\draw (0.647287172646446, -0.4207007241565772)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6506237883124573, -0.4215947768506086)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6506237932875819, -0.4226271238079928)--(0.6486973874665634, -0.42211094953439154);
\draw (0.6530663668172587, -0.42403735197010367)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6539604089535932, -0.4235211765020241)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6544765918303838, -0.4215947729862233)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6539604132133183, -0.42070072539568537)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6506237883124573, -0.4215947768506086)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6506237932875819, -0.4226271238079928)--(0.6525501909844899, -0.42211094567000623);
\draw (0.6572970288793296, -0.4215947780897167)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6578132058228378, -0.4207007278292718)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6572970331390549, -0.4187743269833779)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6564029860275957, -0.4182581554940733)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6539604132133183, -0.42070072539568537)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6544765918303838, -0.4215947729862233)--(0.6558868109102264, -0.4201845472576988);
\draw (0.6597396109284568, -0.41736410403915003)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6597396059533323, -0.4163317570817659)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6583293911332149, -0.4149215317039515)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6572970324236553, -0.414921528919655)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6564029860275957, -0.4182581554940733)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6572970331390549, -0.4187743269833779)--(0.6578132051074383, -0.41684792976554885);
\draw (0.6597396052379328, -0.41247895901804293)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6592234266208674, -0.41158491142750503)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6572970348572419, -0.4110687363101356)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6564029927209074, -0.4115849117782151)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6572970324236553, -0.414921528919655)--(0.6578132075410248, -0.4129951371560295);
\draw (0.6583293911332149, -0.4149215317039515)--(0.6578132075410248, -0.4129951371560295);
\draw (0.65729702820856, -0.4082482915017685)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6578132068256254, -0.4091423390923065)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6572970348572419, -0.4110687363101356)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6564029927209074, -0.4115849117782151)--(0.6558868059797315, -0.4096585117760895);
\draw (0.653960414216106, -0.4091423366587201)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6544765911596141, -0.40824828639827515)--(0.6558868059797315, -0.4096585117760895);
\draw (0.6530663713643722, -0.40580571406307664)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6520340158037986, -0.4058057167329836)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6506237935749701, -0.4072159370073045)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6506237876416876, -0.4082482902626604)--(0.6525501884875815, -0.4077321175788775);
\draw (0.653960414216106, -0.4091423366587201)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6544765911596141, -0.40824828639827515)--(0.6525501884875815, -0.4077321175788775);
\draw (0.6481812122858721, -0.40580572059736886)--(0.6486973958780622, -0.407732115145291);
\draw (0.6472871701495376, -0.40632189606544844)--(0.6486973958780622, -0.407732115145291);
\draw (0.6467709950321683, -0.40824828782907396)--(0.6486973958780622, -0.407732115145291);
\draw (0.6472871736492337, -0.4091423354196119)--(0.6486973958780622, -0.407732115145291);
\draw (0.6506237876416876, -0.4082482902626604)--(0.6486973958780622, -0.407732115145291);
\draw (0.6506237935749701, -0.4072159370073045)--(0.6486973958780622, -0.407732115145291);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6329083324078021, -0.4273739735183296)--(0.6343185581363265, -0.4287841925981722);
\draw (0.63483473010471, -0.42685779538034313)--(0.6343185581363265, -0.4287841925981722);
\draw (0.635728777216169, -0.42737396686964774)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6348347308201094, -0.4307105934440661)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6338023830189571, -0.4307105843617977)--(0.6343185581363265, -0.4287841925981722);
\draw (0.6348347375134211, -0.4240373497282079)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6343185574209271, -0.4249313945344493)--(0.6362449523335385, -0.4254475751060222);
\draw (0.63483473010471, -0.42685779538034313)--(0.6362449523335385, -0.4254475751060222);
\draw (0.635728777216169, -0.42737396686964774)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6381713500304466, -0.4249313969680357)--(0.6362449523335385, -0.4254475751060222);
\draw (0.6376551714133811, -0.42403734937749776)--(0.6362449523335385, -0.4254475751060222);
\draw (0.639065399575492, -0.42159477584782096)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6400977551360656, -0.421594773177914)--(0.6395815831676821, -0.42352117039574305);
\draw (0.64150798086459, -0.42300499225775656)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6415079749313075, -0.4240373455131125)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6381713500304466, -0.4249313969680357)--(0.6395815831676821, -0.42352117039574305);
\draw (0.6376551714133811, -0.42403734937749776)--(0.6395815831676821, -0.42352117039574305);
\draw (0.643950547745585, -0.42159477561150044)--(0.6434343757772014, -0.42352117282932955);
\draw (0.644844594857044, -0.4221109471008051)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6453607675408269, -0.42403734794669895)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6448446015057259, -0.42493139190917206)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6415079749313075, -0.4240373455131125)--(0.6434343757772014, -0.42352117282932955);
\draw (0.64150798086459, -0.42300499225775656)--(0.6434343757772014, -0.42352117282932955);
\draw (0.6481812154981799, -0.4240373467522206)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6472871683867208, -0.423521175262916)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6453607675408269, -0.42403734794669895)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6448446015057259, -0.42493139190917206)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6472871691021203, -0.4273739733266389)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6481812221468618, -0.4268577915605876)--(0.6467709932693514, -0.4254475670265415);
\draw (0.6506237925275528, -0.42826801426849503)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6506237865942702, -0.4293003675238509)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6492135675144277, -0.43071059325237543)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6481812197132752, -0.430710584170107)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6472871691021203, -0.4273739733266389)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6481812221468618, -0.4268577915605876)--(0.6486973948306447, -0.4287841924064815);
\draw (0.6506237873096696, -0.43315316558757383)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6501076181255827, -0.43404720409584346)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6481812204286747, -0.43456338223382995)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6472871733172156, -0.4340472107445254)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6481812197132752, -0.430710584170107)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6492135675144277, -0.43071059325237543)--(0.6486973923970583, -0.4326369850160009);
\draw (0.6481812161689495, -0.4373838333401688)--(0.6467709981998463, -0.43597360250815087);
\draw (0.647287174032615, -0.4379000088082483)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6453607682115966, -0.43738383453464713)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6448445895945312, -0.4364897869441091)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6472871733172156, -0.4340472107445254)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6481812204286747, -0.43456338223382995)--(0.6467709981998463, -0.43597360250815087);
\draw (0.6439505541068786, -0.43982640722055577)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6429181953973192, -0.4398264044362591)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6415079696687946, -0.4384161853564165)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6415079756020772, -0.4373838321010607)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6448445895945312, -0.4364897869441091)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6453607682115966, -0.43738383453464713)--(0.6434343673657027, -0.4379000072184301);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6400977474399663, -0.4398264056307375)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6415079696687946, -0.4384161853564165)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6415079756020772, -0.4373838321010607)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6381713490276588, -0.436489785705001)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6376551829925579, -0.4373838296674742)--(0.6395815747561833, -0.4379000047848436);
\draw (0.6348347350352049, -0.43738383086195254)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6343185564181395, -0.4364897832714145)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6348347315355088, -0.434563391507789)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6357287845802504, -0.43404720974173766)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6381713490276588, -0.436489785705001)--(0.6362449572640333, -0.43597361058763157);
\draw (0.6376551829925579, -0.4373838296674742)--(0.6362449572640333, -0.43597361058763157);
\draw (0.632392158005832, -0.4331531633456781)--(0.63431855570274, -0.4326369852076916);
\draw (0.6323921639391146, -0.43212081009032216)--(0.63431855570274, -0.4326369852076916);
\draw (0.6338023830189571, -0.4307105843617977)--(0.63431855570274, -0.4326369852076916);
\draw (0.6348347308201094, -0.4307105934440661)--(0.63431855570274, -0.4326369852076916);
\draw (0.6357287845802504, -0.43404720974173766)--(0.63431855570274, -0.4326369852076916);
\draw (0.6348347315355088, -0.434563391507789)--(0.63431855570274, -0.4326369852076916);
\draw (0.6323921534587186, -0.4513848012527051)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6329083289267982, -0.4522788433890395)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6348347347478166, -0.45279501766264074)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6357287768841511, -0.4522788421945612)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6348347340324172, -0.44894221959891784)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6338023784718436, -0.44894222226882474)--(0.6343185620640337, -0.45086861681674684);
\draw (0.6348347289135985, -0.4556154660418778)--(0.636244962050834, -0.4542052394695851);
\draw (0.634318551871026, -0.45472142117844155)--(0.636244962050834, -0.4542052394695851);
\draw (0.6348347347478166, -0.45279501766264074)--(0.636244962050834, -0.4542052394695851);
\draw (0.6357287768841511, -0.4522788421945612)--(0.636244962050834, -0.4542052394695851);
\draw (0.6381713553889525, -0.4547214173140563)--(0.636244962050834, -0.4542052394695851);
\draw (0.6376551768709514, -0.4556154648473994)--(0.636244962050834, -0.4542052394695851);
\draw (0.6390653982406863, -0.4580580399096997)--(0.639581581117477, -0.4561316363938988);
\draw (0.6400977538012599, -0.4580580372397927)--(0.639581581117477, -0.4561316363938988);
\draw (0.6415079760300884, -0.4566478169654718)--(0.639581581117477, -0.4561316363938988);
\draw (0.6415079803888779, -0.45561546098301414)--(0.639581581117477, -0.4561316363938988);
\draw (0.6381713553889525, -0.4547214173140563)--(0.639581581117477, -0.4561316363938988);
\draw (0.6376551768709514, -0.4556154648473994)--(0.639581581117477, -0.4561316363938988);
\draw (0.6439505464107793, -0.4580580396733792)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6448445994555209, -0.4575418579073278)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6453607729983973, -0.4556154634166006)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6448445959558248, -0.4547214185531644)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6415079803888779, -0.45561546098301414)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6415079760300884, -0.4566478169654718)--(0.6434343737269963, -0.4561316388274853);
\draw (0.6481812193812573, -0.4556154594950204)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6472871663365157, -0.45613164126107175)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6453607729983973, -0.4556154634166006)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6448445959558248, -0.4547214185531644)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6472871671956093, -0.45227884592445067)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6481812158815613, -0.452795020140857)--(0.6467709936527328, -0.4542052404151779);
\draw (0.6506237936709632, -0.45138479719662916)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6506237871213457, -0.4503524475121432)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6492135723012283, -0.4489422221343289)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6481812151661619, -0.4489422220771341)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6472871671956093, -0.45227884592445067)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6481812158815613, -0.452795020140857)--(0.6486973878499448, -0.45086862292302793);
\draw (0.6506237864059463, -0.4464996494484203)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6501076093633739, -0.44560560458498405)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6481812144507625, -0.4450894240134111)--(0.6486973887090384, -0.44701582758640673);
\draw (0.647287172314428, -0.4456055994814907)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6481812151661619, -0.4489422220771341)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6492135723012283, -0.4489422221343289)--(0.6486973887090384, -0.44701582758640673);
\draw (0.6481812109510664, -0.4422689846592476)--(0.646770988722238, -0.44367920493356855);
\draw (0.6472871715990286, -0.44175280141776774)--(0.646770988722238, -0.44367920493356855);
\draw (0.6453607739021205, -0.44226897955575417)--(0.646770988722238, -0.44367920493356855);
\draw (0.6448445938096266, -0.44316302436199556)--(0.646770988722238, -0.44367920493356855);
\draw (0.647287172314428, -0.4456055994814907)--(0.646770988722238, -0.44367920493356855);
\draw (0.6481812144507625, -0.4450894240134111)--(0.646770988722238, -0.44367920493356855);
\draw (0.6439505541068786, -0.43982640722055577)--(0.6434343680811021, -0.441752805282153);
\draw (0.6429181953973192, -0.4398264044362591)--(0.6434343680811021, -0.441752805282153);
\draw (0.6415079763174766, -0.4412366301647836)--(0.6434343680811021, -0.441752805282153);
\draw (0.6415079703841942, -0.4422689834201395)--(0.6434343680811021, -0.441752805282153);
\draw (0.6448445938096266, -0.44316302436199556)--(0.6434343680811021, -0.441752805282153);
\draw (0.6453607739021205, -0.44226897955575417)--(0.6434343680811021, -0.441752805282153);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6400977474399663, -0.4398264056307375)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6415079763174766, -0.4412366301647836)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6415079703841942, -0.4422689834201395)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6381713563917402, -0.443163028577091)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6376551777746747, -0.44226898098655304)--(0.6395815754715827, -0.4417528028485665);
\draw (0.6348347298173218, -0.44226898218103133)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6343185606332349, -0.44316302068930097)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6348347364660036, -0.4450894269893984)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6357287835774628, -0.44560559847870296)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6381713563917402, -0.443163028577091)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6376551777746747, -0.44226898098655304)--(0.6362449555458463, -0.4436792012608739);
\draw (0.6323921586766017, -0.4464996499336263)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6323921636517262, -0.44753199689101036)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6338023784718436, -0.44894222226882474)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6348347340324172, -0.44894221959891784)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6357287835774628, -0.44560559847870296)--(0.6343185613486343, -0.44701581875302393);
\draw (0.6348347364660036, -0.4450894269893984)--(0.6343185613486343, -0.44701581875302393);
\draw (0.643950545507056, -0.47140452353422563)--(0.6453607786442915, -0.4699942969619329);
\draw (0.644844594193008, -0.47192069775063195)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6467709934644089, -0.4714045223397473)--(0.6453607786442915, -0.4699942969619329);
\draw (0.64728717198241, -0.4705104748064041)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6448445950521016, -0.46806790241401075)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6439505529157671, -0.46858407788209033)--(0.6453607786442915, -0.4699942969619329);
\draw (0.6481812148341438, -0.4738470974020475)--(0.6486973977109345, -0.4719206938862467);
\draw (0.647287177056599, -0.4733309168876694)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6467709934644089, -0.4714045223397473)--(0.6486973977109345, -0.4719206938862467);
\draw (0.64728717198241, -0.4705104748064041)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6506237969823354, -0.47140451847536197)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6506237926235459, -0.4724368744578197)--(0.6486973977109345, -0.4719206938862467);
\draw (0.6530663637914833, -0.4738470985292779)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6539604168362249, -0.4733309167632266)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6544765895918548, -0.4714045209089484)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6539604125492823, -0.4705104760455122)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6506237969823354, -0.47140451847536197)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6506237926235459, -0.4724368744578197)--(0.6525501903204538, -0.47192069631983313);
\draw (0.6572970367619613, -0.4714045183509192)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6578132051588017, -0.47051047847909866)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6572970324750188, -0.4685840776332048)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6564029837890668, -0.4680679034167985)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6539604125492823, -0.4705104760455122)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6544765895918548, -0.4714045209089484)--(0.6558868102461903, -0.4699942979075257);
\draw (0.6597396102644207, -0.467173854688977)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6592234301719267, -0.4680678994952183)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6572970324750188, -0.4685840776332048)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6564029837890668, -0.4680679034167985)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6572970317596194, -0.4647312795694819)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6583293888946858, -0.4647312796266767)--(0.6578132044434023, -0.46665768041537575);
\draw (0.6597396029994038, -0.4622887069407681)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6592234259568314, -0.46139466207733193)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6572970326187129, -0.4608784842328607)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6564029904823785, -0.46139465970094024)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6572970317596194, -0.4647312795694819)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6583293888946858, -0.4647312796266767)--(0.6578132053024959, -0.4628048850787546);
\draw (0.6572970275445239, -0.4580580421515954)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6564029897669791, -0.45754186163721733)--(0.6558868053156954, -0.4594682624259164);
\draw (0.654476590495578, -0.458058037048102)--(0.6558868053156954, -0.4594682624259164);
\draw (0.653960411977577, -0.45895208458144515)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6564029904823785, -0.46139465970094024)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6572970326187129, -0.4608784842328607)--(0.6558868053156954, -0.4594682624259164);
\draw (0.6530663691258431, -0.4556154619858018)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6520340135652696, -0.4556154646557087)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6506237913364412, -0.4570256849300296)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6506237869776517, -0.45805804091248725)--(0.6525501862490526, -0.4575418655016026);
\draw (0.653960411977577, -0.45895208458144515)--(0.6525501862490526, -0.4575418655016026);
\draw (0.654476590495578, -0.458058037048102)--(0.6525501862490526, -0.4575418655016026);
\draw (0.6481812209557503, -0.45561546222212224)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6472871679110087, -0.4561316439881736)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6467709943681322, -0.4580580384789008)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6472871714107047, -0.45895208334233706)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6506237869776517, -0.45805804091248725)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6506237913364412, -0.4570256849300296)--(0.6486973936395332, -0.45754186306801614);
\draw (0.6439505479852723, -0.458058042400481)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6448446010300137, -0.4575418606344297)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6467709943681322, -0.4580580384789008)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6472871714107047, -0.45895208334233706)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6448446001709203, -0.4613946559710508)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6439505514849683, -0.4608784817546444)--(0.6453607737137967, -0.4594682614803235);
\draw (0.6415079736955662, -0.4622887046988723)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6415079802451837, -0.4633210543833582)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6429181950653011, -0.46473127976117257)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6439505522003677, -0.46473127981836737)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6448446001709203, -0.4613946559710508)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6439505514849683, -0.4608784817546444)--(0.6434343795165848, -0.4628048789724735);
\draw (0.6415079700521761, -0.4671738587450529)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6420241470947486, -0.46806790360848916)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6439505529157671, -0.46858407788209033)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6448445950521016, -0.46806790241401075)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6439505522003677, -0.46473127981836737)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6429181950653011, -0.46473127976117257)--(0.6434343786574912, -0.46665767430909466);
\draw (0.6639702779005389, -0.48296291105409433)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6650026229463285, -0.48296291536393465)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6664128447815337, -0.4815526944078382)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6664128487467, -0.48052033774360514)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6630762241403979, -0.4796262947564227)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6625600557435575, -0.48052033462824323)--(0.6644864502625456, -0.48103651451804075);
\draw (0.6688554268578782, -0.4829629121813248)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6678230705100583, -0.48296291348768083)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6664128447815337, -0.4815526944078382)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6664128487467, -0.48052033774360514)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6697494647072703, -0.47962629599553086)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6702656413562195, -0.4805203401771916)--(0.6683392432656883, -0.48103651763340266);
\draw (0.6730860889199491, -0.4805203383009378)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6736022682251968, -0.4796262921311456)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6730860955414137, -0.4776998912852517)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6721920464618385, -0.4771837163870699)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6697494647072703, -0.47962629599553086)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6702656413562195, -0.4805203401771916)--(0.6716758740998318, -0.47911011292312344);
\draw (0.6755286624224087, -0.4762896746389956)--(0.6736022679034206, -0.47577349474919806);
\draw (0.675528666387575, -0.47525731797476245)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6741184402654273, -0.47384709821314447)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6730860948260143, -0.47384709322152874)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6721920464618385, -0.4771837163870699)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6730860955414137, -0.4776998912852517)--(0.6736022679034206, -0.47577349474919806);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6755286617070093, -0.47243687657527267)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6741184402654273, -0.47384709821314447)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6730860948260143, -0.47384709322152874)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6721920418531199, -0.470510478287408)--(0.6736022675816443, -0.47192069736725056);
\draw (0.6730860948978614, -0.4699942965213567)--(0.6736022675816443, -0.47192069736725056);
\draw (0.673086090610919, -0.4671738558036423)--(0.671675869169337, -0.4685840774415141);
\draw (0.672192041924967, -0.466657681587236)--(0.671675869169337, -0.4685840774415141);
\draw (0.6702656434408125, -0.4671738583616715)--(0.671675869169337, -0.4685840774415141);
\draw (0.669749475043972, -0.46806789823349204)--(0.671675869169337, -0.4685840774415141);
\draw (0.6721920418531199, -0.470510478287408)--(0.671675869169337, -0.4685840774415141);
\draw (0.6730860948978614, -0.4699942965213567)--(0.671675869169337, -0.4685840774415141);
\draw (0.6688554212838311, -0.4647312819358204)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6678230758444181, -0.4647312769442047)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6664128544028362, -0.46614149858207654)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6664128500440466, -0.4671738545645342)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6697494742567256, -0.4680678968699411)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6702656434408125, -0.4671738583616715)--(0.6683392485282011, -0.4666576777900986);
\draw (0.6639702723264916, -0.46473128080859)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6630762301901573, -0.4652474562766695)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6625600465261201, -0.4671738584289195)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6630762235686927, -0.4680679032923557)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6664128500440466, -0.4671738545645342)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6664128544028362, -0.46614149858207654)--(0.6644864559186817, -0.4666576753565121);
\draw (0.6597396102644207, -0.467173854688977)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6592234301719267, -0.4680678994952183)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6597396036429561, -0.46999430170466305)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6606336523289081, -0.4705104759210694)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6630762235686927, -0.4680679032923557)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6625600465261201, -0.4671738584289195)--(0.6611498250845381, -0.4685840800667913);
\draw (0.6572970367619613, -0.4714045183509192)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6578132051588017, -0.47051047847909866)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6597396036429561, -0.46999430170466305)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6606336523289081, -0.4705104759210694)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6597396035711092, -0.47384709840483513)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6587072589189427, -0.4738470947767703)--(0.6592234308873262, -0.4719206975589413);
\draw (0.6572970331185711, -0.4762896723970998)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6578132101611436, -0.477183717260536)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6597396042865086, -0.4776998964685581)--(0.6592234316027256, -0.4757734956226642);
\draw (0.66063365733125, -0.47718371470250676)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6597396043583555, -0.473847099768386)--(0.6592234316027256, -0.4757734956226642);
\draw (0.6587072589189427, -0.4738470947767703)--(0.6592234316027256, -0.4757734956226642);
\draw (0.659739608573451, -0.48052033718627246)--(0.661149830015033, -0.47911011554840066);
\draw (0.6606336572594029, -0.4810365114026788)--(0.661149830015033, -0.47911011554840066);
\draw (0.6625600557435575, -0.48052033462824323)--(0.661149830015033, -0.47911011554840066);
\draw (0.6630762241403979, -0.4796262947564227)--(0.661149830015033, -0.47911011554840066);
\draw (0.66063365733125, -0.47718371470250676)--(0.661149830015033, -0.47911011554840066);
\draw (0.6597396042865086, -0.4776998964685581)--(0.661149830015033, -0.47911011554840066);
\draw (0.6870870561492679, -0.4829629144016601)--(0.6865708832811213, -0.481036513236439);
\draw (0.6879810982815658, -0.4824467389265891)--(0.6865708832811213, -0.481036513236439);
\draw (0.6884972817652758, -0.4805203364620033)--(0.6865708832811213, -0.481036513236439);
\draw (0.6879811048211091, -0.47962629176901106)--(0.6865708832811213, -0.481036513236439);
\draw (0.6846444780505376, -0.4805203399855009)--(0.6865708832811213, -0.481036513236439);
\draw (0.6846444848953727, -0.4815526901813184)--(0.6865708832811213, -0.481036513236439);
\draw (0.6913177182113388, -0.4805203405212731)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6904236760709679, -0.4810365159823613)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6884972817652758, -0.4805203364620033)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6879811048211091, -0.47962629176901106)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6904236757656761, -0.4771837186289657)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6913177247468455, -0.4776998933567036)--(0.6899075032068578, -0.47911011482413157);
\draw (0.6937603025362475, -0.4762896704124757)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6937602956914126, -0.47525732021665823)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6923500808712952, -0.4738470948388439)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6913177245234752, -0.47384709614519993)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6904236757656761, -0.4771837186289657)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6913177247468455, -0.4776998933567036)--(0.6918338972072582, -0.47577349699109384);
\draw (0.6937602953696365, -0.47140452283471074)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6932441183270639, -0.47051047797127454)--(0.6918338968854819, -0.47192069960914634);
\draw (0.691317724201699, -0.4699942987632525)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6904236820653645, -0.4705104742313321)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6913177245234752, -0.47384709614519993)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6923500806744836, -0.47384709449795614)--(0.6918338968854819, -0.47192069960914634);
\draw (0.6913177199147565, -0.46717385804553807)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6918338965637058, -0.46806790222719885)--(0.6899074984731746, -0.46858407968340987);
\draw (0.691317724201699, -0.4699942987632525)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6904236820653645, -0.4705104742313321)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6879811039541864, -0.4680678997936124)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6884972832594339, -0.46717385362382013)--(0.6899074984731746, -0.46858407968340987);
\draw (0.6870870614960758, -0.46473127787974444)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6860547051482557, -0.46473127918610047)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6846444837066737, -0.4661415008239723)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6846444793478842, -0.46717385680643)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6879811039541864, -0.4680678997936124)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6884972832594339, -0.46717385362382013)--(0.6865708778320387, -0.46665768003199437);
\draw (0.6822019016303292, -0.4647312830504858)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6813078594939949, -0.4652474585185653)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6807916867383648, -0.4671738543728435)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6813078637809373, -0.46806789923627967)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6846444793478842, -0.46717385680643)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6846444837066737, -0.4661415008239723)--(0.6827180852225193, -0.46665767759840787);
\draw (0.6779712395682583, -0.46717385693087277)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6774550602630108, -0.46806790310066493)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6779712438552009, -0.46999429764858713)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6788652816327457, -0.4705104781629652)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6813078637809373, -0.46806789923627967)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6807916867383648, -0.4671738543728435)--(0.6793814652967828, -0.4685840760107153);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6755286617070093, -0.47243687657527267)--(0.6774550601911637, -0.47192069980083706);
\draw (0.676938887829157, -0.47384709633689065)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6779712441769771, -0.4738470950305346)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6788652816327457, -0.4705104781629652)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6779712438552009, -0.46999429764858713)--(0.6774550601911637, -0.47192069980083706);
\draw (0.6755286624224087, -0.4762896746389956)--(0.6774550609065632, -0.47577349786456);
\draw (0.675528666387575, -0.47525731797476245)--(0.6774550609065632, -0.47577349786456);
\draw (0.676938887829157, -0.47384709633689065)--(0.6774550609065632, -0.47577349786456);
\draw (0.6779712441769771, -0.4738470950305346)--(0.6774550609065632, -0.47577349786456);
\draw (0.6788652866350876, -0.47718371694440254)--(0.6774550609065632, -0.47577349786456);
\draw (0.6779712444987532, -0.4776998924124821)--(0.6774550609065632, -0.47577349786456);
\draw (0.6779712378772886, -0.48052033942816824)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6788652869568638, -0.48103651432635003)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6807916852442066, -0.4805203372110267)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6813078647462658, -0.4796262913821222)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6788652866350876, -0.47718371694440254)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6779712444987532, -0.4776998924124821)--(0.6793814593188706, -0.47911011779029644);
\draw (0.6822019071059706, -0.4829629131255463)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6832342633553848, -0.4829629116487464)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6846444848953727, -0.4815526901813184)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6846444780505376, -0.4805203399855009)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6813078647462658, -0.4796262913821222)--(0.6827180795663832, -0.4810365167599365);
\draw (0.6807916854410183, -0.4805203375519144)--(0.6827180795663832, -0.4810365167599365);
\draw (0.7071067866120938, -0.47140451762984387)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7062127335633157, -0.4719206993889038)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7042863392576236, -0.4714045198685458)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7037701623134569, -0.4705104751755535)--(0.7056965606992056, -0.46999429823067407);
\draw (0.706212733258024, -0.4680679020355082)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7071067822391933, -0.4685840767632461)--(0.7056965606992056, -0.46999429823067407);
\draw (0.7028761136416157, -0.4738470978082026)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7037701557739137, -0.4733309223331316)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7042863392576236, -0.4714045198685458)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7037701623134569, -0.4705104751755535)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7004335355428855, -0.4714045233920434)--(0.7023599407734691, -0.4719206966429814);
\draw (0.7004335423877205, -0.4724368735878609)--(0.7023599407734691, -0.4719206966429814);
\draw (0.6979909645983184, -0.4738470965320888)--(0.698507137058731, -0.471920700166479);
\draw (0.697096915617149, -0.4733309218043509)--(0.698507137058731, -0.471920700166479);
\draw (0.6965807429333661, -0.471404520958457)--(0.698507137058731, -0.471920700166479);
\draw (0.6970969222386136, -0.4705104747886647)--(0.698507137058731, -0.471920700166479);
\draw (0.7004335355428855, -0.4714045233920434)--(0.698507137058731, -0.471920700166479);
\draw (0.7004335423877205, -0.4724368735878609)--(0.698507137058731, -0.471920700166479);
\draw (0.6937602953696365, -0.47140452283471074)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6932441183270639, -0.47051047797127454)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6937603019911011, -0.4685840758190246)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6946543441274354, -0.46806790035094503)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6970969222386136, -0.4705104747886647)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6965807427365545, -0.4714045206175692)--(0.6951705168112184, -0.46999430119683894);
\draw (0.6913177199147565, -0.46717385804553807)--(0.693244118398911, -0.4666576812711025);
\draw (0.6918338965637058, -0.46806790222719885)--(0.693244118398911, -0.4666576812711025);
\draw (0.6937603019911011, -0.4685840758190246)--(0.693244118398911, -0.4666576812711025);
\draw (0.6946543441274354, -0.46806790035094503)--(0.693244118398911, -0.4666576812711025);
\draw (0.6937603016693249, -0.4647312784370771)--(0.693244118398911, -0.4666576812711025);
\draw (0.6927279453215048, -0.46473127974343315)--(0.693244118398911, -0.4666576812711025);
\draw (0.6913177235581467, -0.46228870399935745)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6918339028633942, -0.46139465782956524)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6937603013475487, -0.46087848105512963)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6946543391250936, -0.4613946615695077)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6937603016693249, -0.4647312784370771)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6927279453215048, -0.46473127974343315)--(0.6932441176835116, -0.46280488320737956);
\draw (0.6937602970606062, -0.4580580403374152)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6946543391969406, -0.4575418648693357)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6965807442307127, -0.458058037779386)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6970969212732852, -0.45895208264282217)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6946543391250936, -0.4613946615695077)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6937603013475487, -0.46087848105512963)--(0.6951705227891307, -0.4594682594172578);
\draw (0.6979909700310842, -0.45561546015905646)--(0.6985071427148671, -0.45754186100495037);
\draw (0.6990233154704971, -0.4556154651506722)--(0.6985071427148671, -0.45754186100495037);
\draw (0.7004335411990216, -0.45702568423051476)--(0.6985071427148671, -0.45754186100495037);
\draw (0.700433536840232, -0.4580580402129725)--(0.6985071427148671, -0.45754186100495037);
\draw (0.6970969212732852, -0.45895208264282217)--(0.6985071427148671, -0.45754186100495037);
\draw (0.6965807442307127, -0.458058037779386)--(0.6985071427148671, -0.45754186100495037);
\draw (0.7028761189884236, -0.45561546128628694)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7037701567659685, -0.45613164180066507)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7042863407517818, -0.45805803703036263)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7037701614465343, -0.4589520832001549)--(0.7023599353243866, -0.45754186343853687);
\draw (0.700433536840232, -0.4580580402129725)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7004335411990216, -0.45702568423051476)--(0.7023599353243866, -0.45754186343853687);
\draw (0.7071067774071044, -0.45805804145208057)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7062127392359362, -0.457541860255927)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7042863407517818, -0.45805803703036263)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7037701614465343, -0.4589520832001549)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7062127395577125, -0.4613946576378746)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7071067816940468, -0.460878482169795)--(0.7056965559655224, -0.45946826308995237);
\draw (0.7095493528619843, -0.46228870624125323)--(0.7076229543778297, -0.46280488301568884);
\draw (0.709549359805225, -0.46332105660751455)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7081391381668315, -0.46473127790449864)--(0.7076229543778297, -0.46280488301568884);
\draw (0.707106782015823, -0.4647312795517424)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7062127395577125, -0.4613946576378746)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7071067816940468, -0.460878482169795)--(0.7076229543778297, -0.46280488301568884);
\draw (0.7095493600285954, -0.4671738538190182)--(0.707622954699606, -0.46665768039763633);
\draw (0.709033180624942, -0.4680678998183666)--(0.707622954699606, -0.46665768039763633);
\draw (0.7071067822391933, -0.4685840767632461)--(0.707622954699606, -0.46665768039763633);
\draw (0.706212733258024, -0.4680679020355082)--(0.707622954699606, -0.46665768039763633);
\draw (0.707106782015823, -0.4647312795517424)--(0.707622954699606, -0.46665768039763633);
\draw (0.7081391383636431, -0.4647312782453864)--(0.707622954699606, -0.46665768039763633);
\draw (0.7186651728373813, -0.45138479873901005)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7186651768025476, -0.45035244207477687)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7172549506803999, -0.44894222231315895)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7162225943325798, -0.44894222361951497)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7153285568768112, -0.45227884048708433)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7162225950479792, -0.4527950216832379)--(0.7167387783183932, -0.45086861884921253);
\draw (0.7186651764807714, -0.44649964469282943)--(0.716738777996617, -0.44701582146726504);
\draw (0.7186651721219819, -0.4475320006752871)--(0.716738777996617, -0.44701582146726504);
\draw (0.7172549506803999, -0.44894222231315895)--(0.716738777996617, -0.44701582146726504);
\draw (0.7162225943325798, -0.44894222361951497)--(0.716738777996617, -0.44701582146726504);
\draw (0.7153285522680926, -0.4456056023874224)--(0.716738777996617, -0.44701582146726504);
\draw (0.7162225944044269, -0.4450894269193429)--(0.716738777996617, -0.44701582146726504);
\draw (0.7162226010258915, -0.44226897990365677)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7153285523399395, -0.4417528056872504)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7134021538557851, -0.442268982461686)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7128859745505376, -0.4431630286314783)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7153285522680926, -0.4456056023874224)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7162225944044269, -0.4450894269193429)--(0.7148123795843095, -0.44367920154152857);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7109595753509836, -0.4398264073421909)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7095493539094017, -0.4412366289800627)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7095493604590192, -0.4422689786645487)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7128859737632911, -0.44316302726792733)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7134021538557851, -0.442268982461686)--(0.7114757589431737, -0.44175280189011307);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7081391383020379, -0.43982640223869746)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7095493539094017, -0.4412366289800627)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7095493604590192, -0.4422689786645487)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7062127339836652, -0.4431630273923701)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7056965569410928, -0.44226898252893393)--(0.7076229554252472, -0.4417528057544983);
\draw (0.7028761206793934, -0.44226897878899146)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7023599405868994, -0.44316302359523274)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7028761140579288, -0.4450894258046776)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7037701627438807, -0.4456056000210839)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7062127339836652, -0.4431630273923701)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7056965569410928, -0.44226898252893393)--(0.7042863354995108, -0.44367920416680573);
\draw (0.7004335362685268, -0.4464996487489054)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7004335428181443, -0.4475319984333913)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7018437584255082, -0.4489422251747565)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7028761139860817, -0.4489422225048496)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7037701627438807, -0.4456056000210839)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7028761140579288, -0.4450894258046776)--(0.7023599413022987, -0.44701582165895576);
\draw (0.7004335435335437, -0.45138479649711427)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7009497205761163, -0.45227884136055047)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7028761147014811, -0.4527950205685725)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7037701568378155, -0.452278845100493)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7028761147733282, -0.4489422238684005)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7018437584255082, -0.4489422251747565)--(0.7023599420176981, -0.45086861972267867);
\draw (0.7028761189884236, -0.45561546128628694)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7037701567659685, -0.45613164180066507)--(0.7042863404300056, -0.45420523964841514);
\draw (0.705696555250123, -0.45561546502622946)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7062127345553705, -0.4547214188564372)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7037701568378155, -0.452278845100493)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7028761147014811, -0.4527950205685725)--(0.7042863404300056, -0.45420523964841514);
\draw (0.7071067774071044, -0.45805804145208057)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7062127392359362, -0.457541860255927)--(0.7076229606775182, -0.4561316386180552);
\draw (0.705696555250123, -0.45561546502622946)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7062127345553705, -0.4547214188564372)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7095493591616727, -0.4556154618436196)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7095493551965064, -0.45664781850785274)--(0.7076229606775182, -0.4561316386180552);
\draw (0.7119919372728509, -0.45805803628133923)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7128859794091853, -0.4575418608132597)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7134021517711922, -0.45561546427720606)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7128859751222428, -0.45472142009554534)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7095493591616727, -0.4556154618436196)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7095493551965064, -0.45664781850785274)--(0.7114757536806608, -0.45613164173341714);
\draw (0.7162225993349218, -0.4556154624009523)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7167387786401693, -0.45472141623116)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7162225950479792, -0.4527950216832379)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7153285568768112, -0.45227884048708433)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7128859751222428, -0.45472142009554534)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7134021517711922, -0.45561546427720606)--(0.7148123736063973, -0.45420524332110973);
\draw (0.7186651709067243, -0.4282680144473251)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7181489938641518, -0.42737396958388885)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7162226005260334, -0.4268577917394176)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7153285583896989, -0.4273739672074972)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7162225996669398, -0.4307105870760389)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7172549568020063, -0.4307105871332337)--(0.7167387732098163, -0.42878419258531153);
\draw (0.7162225954518444, -0.4240373496581524)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7167387724944169, -0.4249313945215886)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7162226005260334, -0.4268577917394176)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7153285583896989, -0.4273739672074972)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7128859798848974, -0.4249313920880021)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7134021584028986, -0.42403734455465897)--(0.7148123732230159, -0.42544756993247335);
\draw (0.7119919370331637, -0.42159476949235875)--(0.711475754156373, -0.42352117300815956);
\draw (0.7109595814725901, -0.42159477216226565)--(0.711475754156373, -0.42352117300815956);
\draw (0.7095493592437616, -0.42300499243658657)--(0.711475754156373, -0.42352117300815956);
\draw (0.7095493548849721, -0.4240373484190443)--(0.711475754156373, -0.42352117300815956);
\draw (0.7128859798848974, -0.4249313920880021)--(0.711475754156373, -0.42352117300815956);
\draw (0.7134021584028986, -0.42403734455465897)--(0.711475754156373, -0.42352117300815956);
\draw (0.7071067779546636, -0.421594776026651)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7062127358183291, -0.42211095149473055)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7056965622754526, -0.4240373459854578)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7062127393180252, -0.424931390848894)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7095493548849721, -0.4240373484190443)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7095493592437616, -0.42300499243658657)--(0.7076229615468536, -0.42352117057457306);
\draw (0.7028761158925927, -0.42403734990703795)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7037701580289272, -0.4235211744389584)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7056965622754526, -0.4240373459854578)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7062127393180252, -0.424931390848894)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7037701571698336, -0.4273739697755795)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7028761193922887, -0.4268577892612014)--(0.7042863416211171, -0.4254475689868805);
\draw (0.7004335416028867, -0.42826801220542926)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7004335372440972, -0.4293003681878869)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7018437629726216, -0.43071058726772954)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7028761201076881, -0.43071058732492434)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7037701571698336, -0.4273739697755795)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7028761193922887, -0.4268577892612014)--(0.7023599365154981, -0.4287841927770022);
\draw (0.7004335379594966, -0.4331531662516099)--(0.7023599356564045, -0.43263698811362344);
\draw (0.700949715002069, -0.4340472111150461)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7028761208230875, -0.4345633853886473)--(0.7023599356564045, -0.43263698811362344);
\draw (0.703770162959422, -0.4340472099205677)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7028761201076881, -0.43071058732492434)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7018437629726216, -0.43071058726772954)--(0.7023599356564045, -0.43263698811362344);
\draw (0.7028761134143765, -0.4373838310407826)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7037701621003284, -0.4379000052571889)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7056965613717294, -0.4373838298463042)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7062127398897304, -0.4364897823129611)--(0.7042863356432049, -0.43597361076646163);
\draw (0.703770162959422, -0.4340472099205677)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7028761208230875, -0.4345633853886473)--(0.7042863356432049, -0.43597361076646163);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7081391383020379, -0.43982640223869746)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7095493605308663, -0.4384161819643766)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7095493539812487, -0.4373838322798907)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7062127398897304, -0.4364897823129611)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7056965613717294, -0.4373838298463042)--(0.7076229547098478, -0.4379000076907754);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7109595753509836, -0.4398264073421909)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7095493605308663, -0.4384161819643766)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7095493539812487, -0.4373838322798907)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7128859804566028, -0.4364897835520692)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7134021574991752, -0.4373838284155054)--(0.7114757582277743, -0.43790000382639005);
\draw (0.7162225937608746, -0.4373838321554479)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7167387730661221, -0.43648978598565563)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7162226003823392, -0.4345633851397618)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7153285516963872, -0.43404721092335546)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7128859804566028, -0.4364897835520692)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7134021574991752, -0.4373838284155054)--(0.7148123781535107, -0.43597360541408264);
\draw (0.7186651781717412, -0.43315316219553396)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7186651716221236, -0.43212081251104806)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7172549568020063, -0.4307105871332337)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7162225996669398, -0.4307105870760389)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7153285516963872, -0.43404721092335546)--(0.7167387723507227, -0.4326369879219327);
\draw (0.7162226003823392, -0.4345633851397618)--(0.7167387723507227, -0.4326369879219327);
\draw (0.612372434759731, -0.3535533940867098)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6132664850201759, -0.35406957103021797)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6137826577039589, -0.35599597187611187)--(0.6118562596423616, -0.35547978585033535);
\draw (0.613266474462479, -0.3568900112281497)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6099298650944395, -0.3559959694425254)--(0.6118562596423616, -0.35547978585033535);
\draw (0.6099298569703291, -0.3549636170309377)--(0.6118562596423616, -0.35547978585033535);
\draw (0.616603102512326, -0.35599596522742993)--(0.6151928834324834, -0.35740619095595444);
\draw (0.615709052251881, -0.35547978828392185)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6137826577039589, -0.35599597187611187)--(0.6151928834324834, -0.35740619095595444);
\draw (0.613266474462479, -0.3568900112281497)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6157090561162663, -0.3593325918018483)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6166030982526007, -0.35881641633376876)--(0.6151928834324834, -0.35740619095595444);
\draw (0.6190456763927129, -0.36022662728950083)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6190456736084162, -0.3612589859990603)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6176354545285737, -0.3626692117275848)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6166030958190143, -0.36266920894328813)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6157090561162663, -0.3593325918018483)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6166030982526007, -0.35881641633376876)--(0.6171192818447908, -0.3607428108816909);
\draw (0.6190456774728016, -0.36511178951698675)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6185294942313216, -0.3660058288690246)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6166030996833995, -0.36652201246121463)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6157090603313617, -0.36600582921973474)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6166030958190143, -0.36266920894328813)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6176354545285737, -0.3626692117275848)--(0.6171192794112043, -0.3645956034912103);
\draw (0.6166031000341097, -0.3693424463611746)--(0.6151928743055852, -0.367932227281332);
\draw (0.6171192832755896, -0.3684484070091368)--(0.6151928743055852, -0.367932227281332);
\draw (0.6166030996833995, -0.36652201246121463)--(0.6151928743055852, -0.367932227281332);
\draw (0.6157090603313617, -0.36600582921973474)--(0.6151928743055852, -0.367932227281332);
\draw (0.6132664797576631, -0.36844841087352204)--(0.6151928743055852, -0.367932227281332);
\draw (0.6137826552257426, -0.3693424530098565)--(0.6151928743055852, -0.367932227281332);
\draw (0.6123724379720388, -0.37178502024156157)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6113400855604512, -0.371785028365672)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6099298598319266, -0.37037480928582944)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6099298626162233, -0.36934245057627)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6132664797576631, -0.36844841087352204)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6137826552257426, -0.3693424530098565)--(0.6118562543798488, -0.3698586256936394);
\draw (0.6074872820425247, -0.3717850322300573)--(0.6080034617703294, -0.369858623260053);
\draw (0.6065932426904868, -0.3712688489885774)--(0.6080034617703294, -0.369858623260053);
\draw (0.6060770590982968, -0.36934245444065533)--(0.6080034617703294, -0.369858623260053);
\draw (0.6065932360418049, -0.3684484041802104)--(0.6080034617703294, -0.369858623260053);
\draw (0.6099298626162233, -0.36934245057627)--(0.6080034617703294, -0.369858623260053);
\draw (0.6099298598319266, -0.37037480928582944)--(0.6080034617703294, -0.369858623260053);
\draw (0.6032566189003651, -0.36934244388295834)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6027404434322855, -0.3684484017466239)--(0.6046668442781794, -0.36793222906284095);
\draw (0.603256618549655, -0.3665220099829984)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6041506606859893, -0.36600583451491886)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6065932360418049, -0.3684484041802104)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6060770590982968, -0.36934245444065533)--(0.6046668442781794, -0.36793222906284095);
\draw (0.6008140450199781, -0.36511178182088744)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6008140368958677, -0.36407942940929977)--(0.6027404458658719, -0.36459560913710454);
\draw (0.602224262273682, -0.3626692145891824)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6032566146852696, -0.3626692064650719)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6041506606859893, -0.36600583451491886)--(0.6027404458658719, -0.36459560913710454);
\draw (0.603256618549655, -0.3665220099829984)--(0.6027404458658719, -0.36459560913710454);
\draw (0.6008140393294541, -0.3602266367997804)--(0.6027404420014867, -0.360742805619178);
\draw (0.6008140474535646, -0.36125898921136806)--(0.6027404420014867, -0.360742805619178);
\draw (0.602224262273682, -0.3626692145891824)--(0.6027404420014867, -0.360742805619178);
\draw (0.6032566146852696, -0.3626692064650719)--(0.6027404420014867, -0.360742805619178);
\draw (0.604150667379301, -0.35933259079906066)--(0.6027404420014867, -0.360742805619178);
\draw (0.6032566171188561, -0.3588164138555525)--(0.6027404420014867, -0.360742805619178);
\draw (0.6032566213785813, -0.35599596274921375)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6041506635149158, -0.35547978728113416)--(0.6046668361986987, -0.35740618812702807);
\draw (0.606077061576513, -0.3559959733069107)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6065932370445926, -0.3568900154432451)--(0.6046668361986987, -0.35740618812702807);
\draw (0.604150667379301, -0.35933259079906066)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6032566171188561, -0.3588164138555525)--(0.6046668361986987, -0.35740618812702807);
\draw (0.6074872834406522, -0.35355338886882676)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6085196421502116, -0.35355339165312333)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6099298569703291, -0.3549636170309377)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6099298650944395, -0.3559959694425254)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6065932370445926, -0.3568900154432451)--(0.6080034561244351, -0.35547978971472066);
\draw (0.606077061576513, -0.3559959733069107)--(0.6080034561244351, -0.35547978971472066);
\draw (0.6323921523085744, -0.36511178108679593)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6314981192545084, -0.3645956087537231)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6295717184086145, -0.36511178143750606)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6290555414651063, -0.366005831697951)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6314981168209218, -0.36844840136324253)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6323921589572563, -0.36793222589516295)--(0.6309819332287319, -0.36652200681532043);
\draw (0.6281614954643866, -0.36266920364810407)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6290555348164244, -0.36318538688958396)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6295717184086145, -0.36511178143750606)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6290555414651063, -0.366005831697951)--(0.6276453157365819, -0.3645956126181084);
\draw (0.625718914890688, -0.36511178530189137)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6257189176749847, -0.3640794265923319)--(0.6276453157365819, -0.3645956126181084);
\draw (0.6232763395348725, -0.3626692156365998)--(0.6237925231270625, -0.36459561018452197);
\draw (0.622382297398538, -0.36318539110467934)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6218661222811686, -0.3651117828683049)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6223822977492481, -0.3660058250046393)--(0.6237925231270625, -0.36459561018452197);
\draw (0.625718914890688, -0.36511178530189137)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6257189176749847, -0.3640794265923319)--(0.6237925231270625, -0.36459561018452197);
\draw (0.6190456774728016, -0.36511178951698675)--(0.620455903201326, -0.3665220085968294);
\draw (0.6185294942313216, -0.3660058288690246)--(0.620455903201326, -0.3665220085968294);
\draw (0.6190456778235117, -0.3679322234169467)--(0.620455903201326, -0.3665220085968294);
\draw (0.6199397171755495, -0.3684484066584266)--(0.620455903201326, -0.3665220085968294);
\draw (0.6223822977492481, -0.3660058250046393)--(0.620455903201326, -0.3665220085968294);
\draw (0.6218661222811686, -0.3651117828683049)--(0.620455903201326, -0.3665220085968294);
\draw (0.6166031000341097, -0.3693424463611746)--(0.618529498095707, -0.3698586323869511);
\draw (0.6171192832755896, -0.3684484070091368)--(0.618529498095707, -0.3698586323869511);
\draw (0.6190456778235117, -0.3679322234169467)--(0.618529498095707, -0.3698586323869511);
\draw (0.6199397171755495, -0.3684484066584266)--(0.618529498095707, -0.3698586323869511);
\draw (0.619045681687897, -0.3717850269348732)--(0.618529498095707, -0.3698586323869511);
\draw (0.6180133229783376, -0.3717850241505766)--(0.618529498095707, -0.3698586323869511);
\draw (0.6166030948162265, -0.37422759768025343)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6171192765822779, -0.375121650724995)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6190456792543105, -0.3756378195443926)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6199397213906449, -0.37512164407631304)--(0.6185294956621205, -0.37371142499647053);
\draw (0.619045681687897, -0.3717850269348732)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6180133229783376, -0.3717850241505766)--(0.6185294956621205, -0.37371142499647053);
\draw (0.6190456749945853, -0.3784582706507314)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6199397189570585, -0.3789744366858324)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6218661198029524, -0.3784582640020495)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6223822967464605, -0.3775642137416046)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6199397213906449, -0.37512164407631304)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6190456792543105, -0.3756378195443926)--(0.6204558940744279, -0.37704804492220695);
\draw (0.6232763427471802, -0.3809008417914515)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6243086951587679, -0.380900833667341)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6257189205365823, -0.3794906188472237)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6257189124124718, -0.37845826643563596)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6223822967464605, -0.3775642137416046)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6218661198029524, -0.3784582640020495)--(0.6237925115665779, -0.3789744391194189);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6290555362025935, -0.38038467154125505)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6295717159303982, -0.3784582625712507)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6290555404623187, -0.3775642204349162)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6257189124124718, -0.37845826643563596)--(0.6276453150845044, -0.3789744352550336);
\draw (0.6257189205365823, -0.3794906188472237)--(0.6276453150845044, -0.3789744352550336);
\draw (0.63239215612833, -0.37845827312894764)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6314981139919955, -0.37897444859702717)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6295717159303982, -0.3784582625712507)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6290555404623187, -0.3775642204349162)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6314981101276103, -0.37512164507910073)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6323921603880551, -0.3756378220226088)--(0.6309819350102408, -0.3770480368427262);
\draw (0.6348347381774572, -0.374227599078381)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6348347300533467, -0.3731952466667933)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6334245152332293, -0.37178502128897895)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6323921565236699, -0.3717850185046824)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6314981101276103, -0.37512164507910073)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6323921603880551, -0.3756378220226088)--(0.6329083292074528, -0.3737114193505763);
\draw (0.6348347324869331, -0.3693424540572739)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6343185507208818, -0.36844840101253234)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6323921589572563, -0.36793222589516295)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6314981168209218, -0.36844840136324253)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6323921565236699, -0.3717850185046824)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6334245152332293, -0.37178502128897895)--(0.6329083316410393, -0.3698586267410568);
\draw (0.6439505490803906, -0.3851315115496217)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6439505540555153, -0.38616385850700585)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6425403318266868, -0.38757407878132677)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6415079762661132, -0.38757408145123373)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6406139334143793, -0.38423745885559035)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6415079755507138, -0.38372128338751077)--(0.6420241482344968, -0.3856476842334047);
\draw (0.6439505547709147, -0.3900166565707288)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6439505466468042, -0.38898430415914115)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6425403318266868, -0.38757407878132677)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6415079762661132, -0.38757408145123373)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6406139267210678, -0.39091070257144855)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6415079769815126, -0.39142687951495664)--(0.6420241489498962, -0.38950048229712764);
\draw (0.6415079695728015, -0.39424732516709193)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6406139274364672, -0.39476350063517146)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6386875325238557, -0.3942473200635985)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6381713570557762, -0.3933532779272641)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6406139267210678, -0.39091070257144855)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6415079769815126, -0.39142687951495664)--(0.6400977547526842, -0.3928370997892776);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6367611348269477, -0.394763498201585);
\draw (0.6362449519501571, -0.39668990171738583)--(0.6367611348269477, -0.394763498201585);
\draw (0.6348347371300398, -0.3952796763395715)--(0.6367611348269477, -0.394763498201585);
\draw (0.6348347290059293, -0.3942473239279838)--(0.6367611348269477, -0.394763498201585);
\draw (0.6381713570557762, -0.3933532779272641)--(0.6367611348269477, -0.394763498201585);
\draw (0.6386875325238557, -0.3942473200635985)--(0.6367611348269477, -0.394763498201585);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6334245149012113, -0.3966898966138924)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6348347371300398, -0.3952796763395715)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6348347290059293, -0.3942473239279838)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6314981164889039, -0.39335327668815595)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6309819363964099, -0.39424732149439734)--(0.6329083313090212, -0.39476350206597033);
\draw (0.6281614915880428, -0.3942473281430792)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6276453098219915, -0.39335327509833773)--(0.6295717106678854, -0.3928371024145548);
\draw (0.628161495847768, -0.39142687703674045)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6290555379841024, -0.39091070156866087)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6314981164889039, -0.39335327668815595)--(0.6295717106678854, -0.3928371024145548);
\draw (0.6309819363964099, -0.39424732149439734)--(0.6295717106678854, -0.3928371024145548);
\draw (0.625718911409684, -0.39001665517260126)--(0.627645312255578, -0.38950048248881836);
\draw (0.6257189204919524, -0.3889843073714489)--(0.627645312255578, -0.38950048248881836);
\draw (0.6271291395717951, -0.38757408164292445)--(0.627645312255578, -0.38950048248881836);
\draw (0.6281614982813545, -0.387574084427221)--(0.627645312255578, -0.38950048248881836);
\draw (0.6290555379841024, -0.39091070156866087)--(0.627645312255578, -0.38950048248881836);
\draw (0.628161495847768, -0.39142687703674045)--(0.627645312255578, -0.38950048248881836);
\draw (0.6257189166275672, -0.3851315038535224)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6262350998690471, -0.3842374645014846)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6281614944169692, -0.3837212809092946)--(0.6276453146891645, -0.3856476898792989);
\draw (0.629055533769007, -0.3842374641507744)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6281614982813545, -0.387574084427221)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6271291395717951, -0.38757408164292445)--(0.6276453146891645, -0.3856476898792989);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6290555362025935, -0.38038467154125505)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6309819388746261, -0.3809008403606527)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6314981143427056, -0.3817948824969871)--(0.6295717197947835, -0.3823110660891772);
\draw (0.629055533769007, -0.3842374641507744)--(0.6295717197947835, -0.3823110660891772);
\draw (0.6281614944169692, -0.3837212809092946)--(0.6295717197947835, -0.3823110660891772);
\draw (0.63239215612833, -0.37845827312894764)--(0.63290833972052, -0.3803846676768698);
\draw (0.6314981139919955, -0.37897444859702717)--(0.63290833972052, -0.3803846676768698);
\draw (0.6309819388746261, -0.3809008403606527)--(0.63290833972052, -0.3803846676768698);
\draw (0.6314981143427056, -0.3817948824969871)--(0.63290833972052, -0.3803846676768698);
\draw (0.6348347314841455, -0.3809008427942392)--(0.63290833972052, -0.3803846676768698);
\draw (0.6348347342684422, -0.3798684840846797)--(0.63290833972052, -0.3803846676768698);
\draw (0.6372773120578441, -0.3784582611404519)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6381713514098819, -0.3789744443819318)--(0.6367611323300394, -0.3803846701104563);
\draw (0.638687535002072, -0.3809008389298539)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6381713580585638, -0.3817948891902988)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6348347314841455, -0.3809008427942392)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6348347342684422, -0.3798684840846797)--(0.6367611323300394, -0.3803846701104563);
\draw (0.6415079689020319, -0.38090083857914375)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6420241506680833, -0.3817948916238853)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6415079755507138, -0.38372128338751077)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6406139334143793, -0.38423745885559035)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6381713580585638, -0.3817948891902988)--(0.6400977498221894, -0.3823110643076682);
\draw (0.638687535002072, -0.3809008389298539)--(0.6400977498221894, -0.3823110643076682);
\draw (0.6439505470748154, -0.4082482890235523)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6434343701313072, -0.40914233928399724)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6415079692854133, -0.40965851196778014)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6406139330823614, -0.40914233418050383)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6415079717189998, -0.40580571935826076)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6425403272795733, -0.40580571668835386)--(0.6420241553111898, -0.40773211390618286);
\draw (0.6415079759340953, -0.4124789567761472)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6420241560265892, -0.4115849119699058)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6415079692854133, -0.40965851196778014)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6406139330823614, -0.40914233418050383)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6381713493596769, -0.41158491038008754)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6386875279767423, -0.41247895797062556)--(0.6400977502055707, -0.41106873769630464);
\draw (0.6372773138720244, -0.4149215306565342)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6362449583114508, -0.4149215333264411)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6348347294339404, -0.41351130879239495)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6348347353672229, -0.4124789555370391)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6381713493596769, -0.41158491038008754)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6386875279767423, -0.41247895797062556)--(0.6367611302798343, -0.41299513610861205);
\draw (0.6323921516445384, -0.41492153173662283)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6314981154414865, -0.4144053539493465)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6309819318492964, -0.41247895940142437)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6314981119417904, -0.411584914595183)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6348347353672229, -0.4124789555370391)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6348347294339404, -0.41351130879239495)--(0.6329083376703148, -0.41299513367502555);
\draw (0.6281614948003506, -0.41247895429793097)--(0.629571717029179, -0.41106873402361005);
\draw (0.6290555341523885, -0.4129951375394108)--(0.629571717029179, -0.41106873402361005);
\draw (0.6309819318492964, -0.41247895940142437)--(0.629571717029179, -0.41106873402361005);
\draw (0.6314981119417904, -0.411584914595183)--(0.629571717029179, -0.41106873402361005);
\draw (0.629055533436989, -0.4091423394756879)--(0.629571717029179, -0.41106873402361005);
\draw (0.6281614913006546, -0.4096585149437674)--(0.629571717029179, -0.41106873402361005);
\draw (0.6257189177709778, -0.4082482867816565)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6257189127958531, -0.40721593982427234)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6271291350246816, -0.4058057195499514)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6281614905852552, -0.4058057168800445)--(0.6276453186168717, -0.4077321140978736);
\draw (0.629055533436989, -0.4091423394756879)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6281614913006546, -0.4096585149437674)--(0.6276453186168717, -0.4077321140978736);
\draw (0.6257189120804537, -0.40336314176054944)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6262350921729477, -0.40246909695430805)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6281614898698558, -0.40195291881632156)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6290555401303006, -0.4024690957598297)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6281614905852552, -0.4058057168800445)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6271291350246816, -0.4058057195499514)--(0.6276453179014723, -0.40387931603415067);
\draw (0.6281614972785668, -0.3991324731641863)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6290555394149013, -0.39861629769610674)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6309819343275127, -0.3991324782676797)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6314981097955922, -0.40002652040401415)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6290555401303006, -0.4024690957598297)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6281614898698558, -0.40195291881632156)--(0.6295717120986842, -0.40054269854200064);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6334245149012113, -0.3966898966138924)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6348347297213287, -0.39810012199170675)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6348347378454391, -0.3991324744032944)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6314981097955922, -0.40002652040401415)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6309819343275127, -0.3991324782676797)--(0.6329083320244207, -0.39861630012969324);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6367611355423471, -0.398616296265308);
\draw (0.6362449519501571, -0.39668990171738583)--(0.6367611355423471, -0.398616296265308);
\draw (0.6348347297213287, -0.39810012199170675)--(0.6367611355423471, -0.398616296265308);
\draw (0.6348347378454391, -0.3991324744032944)--(0.6367611355423471, -0.398616296265308);
\draw (0.6381713503624645, -0.40002652164312225)--(0.6367611355423471, -0.398616296265308);
\draw (0.6386875304549585, -0.3991324768368809)--(0.6367611355423471, -0.398616296265308);
\draw (0.6415079752633256, -0.39913247018819903)--(0.640097756183483, -0.4005426959167235);
\draw (0.642024153880391, -0.400026517778737)--(0.640097756183483, -0.4005426959167235);
\draw (0.6415079710036004, -0.4019529212945378)--(0.640097756183483, -0.4005426959167235);
\draw (0.640613928867266, -0.4024690967626174)--(0.640097756183483, -0.4005426959167235);
\draw (0.6381713503624645, -0.40002652164312225)--(0.640097756183483, -0.4005426959167235);
\draw (0.6386875304549585, -0.3991324768368809)--(0.640097756183483, -0.4005426959167235);
\draw (0.6439505522926984, -0.40336313770447346)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6439505495084018, -0.4043954964140329)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6425403272795733, -0.40580571668835386)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6415079717189998, -0.40580571935826076)--(0.6420241545957904, -0.40387931584245995);
\draw (0.640613928867266, -0.4024690967626174)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6415079710036004, -0.4019529212945378)--(0.6420241545957904, -0.40387931584245995);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6329083324078021, -0.4273739735183296)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6323921597240191, -0.42544757267243577)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6314981094635742, -0.42493139572892763)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6290555397982827, -0.4273739710847432)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6295717152663622, -0.4282680132210776)--(0.6309819374951906, -0.4268577929467567);
\draw (0.6348347375134211, -0.4240373497282079)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6343185574209271, -0.4249313945344493)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6323921597240191, -0.42544757267243577)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6314981094635742, -0.42493139572892763)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6323921590086197, -0.4215947746087128)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6334245145691932, -0.4215947719388059)--(0.6329083316924027, -0.4235211754546067);
\draw (0.6348347286739112, -0.41915219925289726)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6343185532058316, -0.41825815711656283)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6323921582932203, -0.4177419765449899)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6314981161568859, -0.41825815201306943)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6323921590086197, -0.4215947746087128)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6334245145691932, -0.4215947719388059)--(0.6329083309770033, -0.41966837739088375);
\draw (0.6323921516445384, -0.41492153173662283)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6314981154414865, -0.4144053539493465)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6295717177445784, -0.41492153208733296)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6290555376520844, -0.41581557689357435)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6314981161568859, -0.41825815201306943)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6323921582932203, -0.4177419765449899)--(0.6309819325646958, -0.41633175746514733);
\draw (0.6281614948003506, -0.41247895429793097)--(0.62764531192356, -0.4144053578137318);
\draw (0.6290555341523885, -0.4129951375394108)--(0.62764531192356, -0.4144053578137318);
\draw (0.6295717177445784, -0.41492153208733296)--(0.62764531192356, -0.4144053578137318);
\draw (0.6290555376520844, -0.41581557689357435)--(0.62764531192356, -0.4144053578137318);
\draw (0.6257189142266519, -0.4149215359517182)--(0.62764531192356, -0.4144053578137318);
\draw (0.6257189170109486, -0.4138891772421588)--(0.62764531192356, -0.4144053578137318);
\draw (0.6232763466302577, -0.4124789545342514)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6223822935855161, -0.4129951363003027)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6218661216171326, -0.41492153351813177)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6223822970852121, -0.4158155756544662)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6257189142266519, -0.4149215359517182)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6257189170109486, -0.4138891772421588)--(0.6237925193140406, -0.4144053553801453);
\draw (0.6190456736597796, -0.4149215347126101)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6185295044756927, -0.41581557322087975)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6190456771594757, -0.4177419740667736)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6199397274199205, -0.41825815101028174)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6223822970852121, -0.4158155756544662)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6218661216171326, -0.41492153351813177)--(0.6204558993883041, -0.4163317537924527);
\draw (0.6166030993700736, -0.4191521970110015)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6166031074941841, -0.42018454942258915)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6180133223143015, -0.42159477480040347)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6190456778748751, -0.4215947721304966)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6199397274199205, -0.41825815101028174)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6190456771594757, -0.4177419740667736)--(0.6185295051910922, -0.4196683712846027);
\draw (0.6166030973011765, -0.42403735378428387)--(0.6185295059064915, -0.4235211693483256);
\draw (0.617119272769256, -0.4249313959206183)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6190456785902745, -0.4254475701942195)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6199397207266089, -0.42493139472614)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6190456778748751, -0.4215947721304966)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6180133223143015, -0.42159477480040347)--(0.6185295059064915, -0.4235211693483256);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6185294957134838, -0.42737397371002034)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6190456785902745, -0.4254475701942195)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6199397207266089, -0.42493139472614)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6223822992314103, -0.4273739698456351)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6218661191389163, -0.4282680146518764)--(0.6204559043187989, -0.4268577892740621);
\draw (0.6232763420831442, -0.43071059244127846)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6243086976437178, -0.4307105897713715)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6257189198725462, -0.4293003694970506)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6257189226568428, -0.4282680107874911)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6223822992314103, -0.4273739698456351)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6218661191389163, -0.4282680146518764)--(0.6237925249599348, -0.4287841889254776);
\draw (0.6281614902532372, -0.43071059220495794)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6290555432979787, -0.4301944104389066)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6295717152663622, -0.4282680132210776)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6290555397982827, -0.4273739710847432)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6257189226568428, -0.4282680107874911)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6257189198725462, -0.4293003694970506)--(0.6276453175694542, -0.4287841913590641);
\draw (0.6123724327608893, -0.43982640879841545)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6113400826545193, -0.4398264083193365)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6099298623801983, -0.4384161860905081)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6099298597102915, -0.43738383052993446)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6132664823059348, -0.4364897876782007)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6137826577740144, -0.4373838298145351)--(0.6118562600771064, -0.4379000079525216);
\draw (0.6074872845907964, -0.43982640903473597)--(0.6080034620133834, -0.437900008667921);
\draw (0.60851964015137, -0.439826406364829)--(0.6080034620133834, -0.437900008667921);
\draw (0.6099298623801983, -0.4384161860905081)--(0.6080034620133834, -0.437900008667921);
\draw (0.6099298597102915, -0.43738383052993446)--(0.6080034620133834, -0.437900008667921);
\draw (0.6065932417390625, -0.4364897864390926)--(0.6080034620133834, -0.437900008667921);
\draw (0.6060770616465685, -0.4373838312453339)--(0.6080034620133834, -0.437900008667921);
\draw (0.6032566191434191, -0.43738382929082636)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6027404436753395, -0.43648978715449194)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6032566210979267, -0.43456338678767703)--(0.6046668413722476, -0.43597360901650545);
\draw (0.604150663234261, -0.4340472113195975)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6065932417390625, -0.4364897864390926)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6060770616465685, -0.4373838312453339)--(0.6046668413722476, -0.43597360901650545);
\draw (0.6008140421140463, -0.43315316177455193)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6008140425931252, -0.43212081166818195)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6022242648219537, -0.430710591393861)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6032566203825273, -0.4307105887239541)--(0.6027404429599401, -0.43263698909076903);
\draw (0.604150663234261, -0.4340472113195975)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6032566210979267, -0.43456338678767703)--(0.6027404429599401, -0.43263698909076903);
\draw (0.6008140418777258, -0.428268013604459)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6008140445476328, -0.42930036916503256)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6022242648219537, -0.430710591393861)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6032566203825273, -0.4307105887239541)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6041506644733692, -0.4273739707527251)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6032566196671278, -0.4268577906602311)--(0.6027404422445407, -0.42878419102704607);
\draw (0.6032566161674318, -0.4240373513060676)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6041506692121733, -0.4235211695400163)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6060770641247847, -0.4240373501115893)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6065932395928643, -0.4249313922479237)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6041506644733692, -0.4273739707527251)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6032566196671278, -0.4268577906602311)--(0.6046668418959563, -0.4254475703859102);
\draw (0.6074872891379098, -0.4215947711277089)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6085196337900762, -0.4215947747557738)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6099298595186007, -0.4230049938356163)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6099298567343041, -0.4240373525451757)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6065932395928643, -0.4249313922479237)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6060770641247847, -0.4240373501115893)--(0.6080034618216927, -0.4235211719736028);
\draw (0.6123724373080027, -0.4215947708913884)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6132664766600406, -0.4221109541328683)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6137826602522306, -0.42403734868079046)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6132664801597366, -0.42493139348703185)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6099298567343041, -0.4240373525451757)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6099298595186007, -0.4230049938356163)--(0.6118562544312122, -0.4235211744071893);
\draw (0.6166030973011765, -0.42403735378428387)--(0.615192875072348, -0.42544757405860484);
\draw (0.617119272769256, -0.4249313959206183)--(0.615192875072348, -0.42544757405860484);
\draw (0.6166031008008724, -0.4268577931384474)--(0.615192875072348, -0.42544757405860484);
\draw (0.615709058664538, -0.42737396860652693)--(0.615192875072348, -0.42544757405860484);
\draw (0.6132664801597366, -0.42493139348703185)--(0.615192875072348, -0.42544757405860484);
\draw (0.6137826602522306, -0.42403734868079046)--(0.615192875072348, -0.42544757405860484);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6185294957134838, -0.42737397371002034)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6166031008008724, -0.4268577931384474)--(0.6171192734846553, -0.42878419398434126);
\draw (0.615709058664538, -0.42737396860652693)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6166031015162718, -0.4307105912021703)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6176354570768454, -0.4307105885322634)--(0.6171192734846553, -0.42878419398434126);
\draw (0.6190456800210733, -0.4331531663216654)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6185294999285793, -0.4340472111279068)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6166031022316713, -0.4345633892658933)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6157090519712264, -0.4340472123223851)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6166031015162718, -0.4307105912021703)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6176354570768454, -0.4307105885322634)--(0.6171192742000549, -0.4326369920480642);
\draw (0.6166031057313673, -0.4373838286200567)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6157090526866258, -0.43790001038610804)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6137826577740144, -0.4373838298145351)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6132664823059348, -0.4364897876782007)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6157090519712264, -0.4340472123223851)--(0.6151928800028428, -0.4359736095402142);
\draw (0.6166031022316713, -0.4345633892658933)--(0.6151928800028428, -0.4359736095402142);
\draw (0.5892556521379729, -0.4398264013386366)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5883616050265138, -0.43931022984933205)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5878454323427309, -0.43738382900343814)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5883616069810214, -0.4364897873461826)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5916982249522503, -0.43738383143702464)--(0.5897718272553423, -0.4379000095750111);
\draw (0.5916982244731713, -0.4384161815433946)--(0.5897718272553423, -0.4379000095750111);
\draw (0.585024984385378, -0.4373838301979165)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5859190291916193, -0.4379000102904105)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5878454323427309, -0.43738382900343814)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5883616069810214, -0.4364897873461826)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5859190339304235, -0.43404720907770167)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5850249863398855, -0.4345633876947671)--(0.5864352066142065, -0.4359736099235956);
\draw (0.5825824073560051, -0.43315316268164206)--(0.584508808201899, -0.4326369899978591);
\draw (0.5825824078350841, -0.432120812575272)--(0.584508808201899, -0.4326369899978591);
\draw (0.5839926355181161, -0.4307105891519652)--(0.584508808201899, -0.4326369899978591);
\draw (0.5850249856244861, -0.43071058963104414)--(0.584508808201899, -0.4326369899978591);
\draw (0.5859190339304235, -0.43404720907770167)--(0.584508808201899, -0.4326369899978591);
\draw (0.5850249863398855, -0.4345633876947671)--(0.584508808201899, -0.4326369899978591);
\draw (0.5825824125738882, -0.4282680113625632)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5830985872121787, -0.4273739697053077)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5850249849090867, -0.42685779156732123)--(0.5845088074864996, -0.4287841919341362);
\draw (0.585919029715328, -0.4273739716598152)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5850249856244861, -0.43071058963104414)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5839926355181161, -0.4307105891519652)--(0.5845088074864996, -0.4287841919341362);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5845088067711002, -0.42493139387041323)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5850249849090867, -0.42685779156732123)--(0.5864352071379152, -0.4254475712930003);
\draw (0.585919029715328, -0.4273739716598152)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5883616048348231, -0.4249313931550138)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5878454293667437, -0.4240373510186794)--(0.5864352071379152, -0.4254475712930003);
\draw (0.5892556543798687, -0.421594772034799)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5902880044862386, -0.421594772513878)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5916982247605596, -0.4230049947427064)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5916982274304665, -0.42403735030327994)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5883616048348231, -0.4249313931550138)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5878454293667437, -0.4240373510186794)--(0.5897718270636516, -0.4235211728806929);
\draw (0.5941408025499616, -0.42159477179847854)--(0.5936246251273745, -0.4235211721652935);
\draw (0.595034847356203, -0.42211095189097253)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5955510254941895, -0.4240373495878806)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5950348454016955, -0.4249313943941219)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5916982274304665, -0.42403735030327994)--(0.5936246251273745, -0.4235211721652935);
\draw (0.5916982247605596, -0.4230049947427064)--(0.5936246251273745, -0.4235211721652935);
\draw (0.598371464848353, -0.42403734608818455)--(0.5969612457685104, -0.425447571816709);
\draw (0.5988876434654185, -0.4249313936787225)--(0.5969612457685104, -0.425447571816709);
\draw (0.5983714660428313, -0.4268577940455374)--(0.5969612457685104, -0.425447571816709);
\draw (0.5974774239064969, -0.427373969513617)--(0.5969612457685104, -0.425447571816709);
\draw (0.5950348454016955, -0.4249313943941219)--(0.5969612457685104, -0.425447571816709);
\draw (0.5955510254941895, -0.4240373495878806)--(0.5969612457685104, -0.425447571816709);
\draw (0.6008140418777258, -0.428268013604459)--(0.5988876441808179, -0.4287841917424455);
\draw (0.6008140445476328, -0.42930036916503256)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5994038223188043, -0.4307105894393535)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5983714667582307, -0.4307105921092604)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5974774239064969, -0.427373969513617)--(0.5988876441808179, -0.4287841917424455);
\draw (0.5983714660428313, -0.4268577940455374)--(0.5988876441808179, -0.4287841917424455);
\draw (0.6008140421140463, -0.43315316177455193)--(0.5988876448962172, -0.4326369898061684);
\draw (0.6008140425931252, -0.43212081166818195)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5994038223188043, -0.4307105894393535)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5983714667582307, -0.4307105921092604)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5974774226673888, -0.43404721008048935)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5983714643246443, -0.4345633847187798)--(0.5988876448962172, -0.4326369898061684);
\draw (0.5983714709733262, -0.4373838295271469)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5974774233827882, -0.4379000081442123)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5955510230159733, -0.4373838307216252)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5950348443989079, -0.4364897831310872)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5974774226673888, -0.43404721008048935)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5983714674736301, -0.43456339017298334)--(0.5969612452448017, -0.43597361044730426);
\draw (0.5941408034570518, -0.4398264065565197)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5931084478964781, -0.43982640922642663)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5916982244731713, -0.4384161815433946)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5916982249522503, -0.43738383143702464)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5950348443989079, -0.4364897831310872)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5955510230159733, -0.4373838307216252)--(0.5936246253190652, -0.43790000885961167);
\draw (0.5692359291349259, -0.4282680174875364)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5687197473688745, -0.4273739644427949)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5692359279404475, -0.42544756953018353)--(0.5706461482147684, -0.42685779175901195);
\draw (0.570129970076782, -0.42493139406210395)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5725725485815835, -0.42737396918159903)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5720563684890894, -0.42826801398784037)--(0.5706461482147684, -0.42685779175901195);
\draw (0.5667933489565672, -0.4240373445170584)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5673095307226186, -0.42493139756179993)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5692359279404475, -0.42544756953018353)--(0.5687197498024611, -0.4235211718332755);
\draw (0.570129970076782, -0.42493139406210395)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5692359303740341, -0.4215947769206641)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5682035716644747, -0.4215947741363675)--(0.5687197498024611, -0.4235211718332755);
\draw (0.5667933487202468, -0.4191521963469655)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5673095319617266, -0.41825815699492763)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5692359265096487, -0.4177419734027376)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5701299713158902, -0.4182581534952316)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5692359303740341, -0.4215947769206641)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5682035716644747, -0.4215947741363675)--(0.5687197522360475, -0.4196683792237561);
\draw (0.5692359316131421, -0.41492153635379175)--(0.570646151887463, -0.4163317585826202);
\draw (0.5701299737494766, -0.41440536088571217)--(0.570646151887463, -0.4163317585826202);
\draw (0.5720563709673057, -0.4149215328540957)--(0.570646151887463, -0.4163317585826202);
\draw (0.5725725464353852, -0.41581557499043015)--(0.570646151887463, -0.4163317585826202);
\draw (0.5701299713158902, -0.4182581534952316)--(0.570646151887463, -0.4163317585826202);
\draw (0.5692359265096487, -0.4177419734027376)--(0.570646151887463, -0.4163317585826202);
\draw (0.573466593675213, -0.41247896247340476)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5725725515388786, -0.41299513794148435)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5720563709673057, -0.4149215328540957)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5725725464353852, -0.41581557499043015)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5759091690310286, -0.4149215321386963)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5759091663611217, -0.41388917657812274)--(0.5739827718131996, -0.4144053601703128);
\draw (0.5783517441505237, -0.4124789536338949)--(0.5778355698769224, -0.4144053594549134);
\draw (0.579245788956765, -0.4129951337263889)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5797619670947516, -0.4149215314232969)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5792457901512434, -0.41581558168374183)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5759091690310286, -0.4149215321386963)--(0.5778355698769224, -0.4144053594549134);
\draw (0.5759091663611217, -0.41388917657812274)--(0.5778355698769224, -0.4144053594549134);
\draw (0.582582406448915, -0.4149215279236009)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5830985882149664, -0.4158155809683424)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5825824076433934, -0.4177419758809538)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5816883655070589, -0.4182581513490334)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5792457901512434, -0.41581558168374183)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5797619670947516, -0.4149215314232969)--(0.5811721873690725, -0.4163317536521254);
\draw (0.5850249866272738, -0.4191522008940789)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5850249861481948, -0.4201845510004489)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5836147639193664, -0.4215947712747698)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5825824083587928, -0.42159477394467676)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5816883655070589, -0.4182581513490334)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5825824076433934, -0.4177419758809538)--(0.5830985857813799, -0.41966837357786185);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5845088067711002, -0.42493139387041323)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5825824090741922, -0.42544757200839967)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5816883642679509, -0.4249313919159057)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5825824083587928, -0.42159477394467676)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5836147639193664, -0.4215947712747698)--(0.5830985864967793, -0.42352117164158476);
\draw (0.5825824125738882, -0.4282680113625632)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5830985872121787, -0.4273739697053077)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5825824090741922, -0.42544757200839967)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5816883642679509, -0.4249313919159057)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5792457891484557, -0.4273739704207071)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5797619646165353, -0.42826801255704156)--(0.5811721868453638, -0.42685779228272064);
\draw (0.5783517450576138, -0.43071058839193604)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5773193894970402, -0.430710591061843)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5759091692227193, -0.42930036883301453)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5759091665528123, -0.42826801327244096)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5792457891484557, -0.4273739704207071)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5797619646165353, -0.42826801255704156)--(0.5778355669196273, -0.42878419069502804);
\draw (0.5734665914333172, -0.4307105917772424)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5725725466270759, -0.43019441168474837)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5720563684890894, -0.42826801398784037)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5725725485815835, -0.42737396918159903)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5759091665528123, -0.42826801327244096)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5759091692227193, -0.42930036883301453)--(0.5739827688559044, -0.42878419141042745);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5576775359911745, -0.40721594237254416)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5590877550710172, -0.40580571664401965)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5601201137805766, -0.4058057194283163)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5610141534833245, -0.4091423365697561)--(0.5596039332090036, -0.40773211434092765);
\draw (0.56012011134699, -0.40965851203783565)--(0.5596039332090036, -0.40773211434092765);
\draw (0.5576775321267893, -0.40336313885461766)--(0.55960393564259, -0.4038793217314083);
\draw (0.5576775347966961, -0.4043954944151912)--(0.55960393564259, -0.4038793217314083);
\draw (0.5590877550710172, -0.40580571664401965)--(0.55960393564259, -0.4038793217314083);
\draw (0.5601201137805766, -0.4058057194283163)--(0.55960393564259, -0.4038793217314083);
\draw (0.5610141547224327, -0.4024690960028838)--(0.55960393564259, -0.4038793217314083);
\draw (0.5601201099161912, -0.40195291591038973)--(0.55960393564259, -0.4038793217314083);
\draw (0.5601201150196846, -0.39913247886144393)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5610141571560191, -0.39861630339336435)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5629405543738482, -0.39913247536174795)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5634567298419277, -0.4000265174980823)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5610141547224327, -0.4024690960028838)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5601201099161912, -0.40195291591038973)--(0.5615303352940055, -0.4005427010902724);
\draw (0.5643507825359592, -0.3966899018320711)--(0.5648669552197421, -0.398616302677965);
\draw (0.5653831294933432, -0.39668989685694644)--(0.5648669552197421, -0.398616302677965);
\draw (0.5667933497676642, -0.3981001190857749)--(0.5648669552197421, -0.398616302677965);
\draw (0.5667933524375711, -0.3991324746463485)--(0.5648669552197421, -0.398616302677965);
\draw (0.5634567298419277, -0.4000265174980823)--(0.5648669552197421, -0.398616302677965);
\draw (0.5629405543738482, -0.39913247536174795)--(0.5648669552197421, -0.398616302677965);
\draw (0.5692359275570662, -0.3966898961415471)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5682035751454785, -0.39668990426565753)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5667933497676642, -0.3981001190857749)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5667933524375711, -0.3991324746463485)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5701299735577859, -0.400026524191394)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5706461505012941, -0.3991324739309491)--(0.5687197532834649, -0.3986163019625656);
\draw (0.5734665898554575, -0.39913247043125305)--(0.572056370775615, -0.40054269615977756);
\draw (0.5739827716215089, -0.4000265234759946)--(0.572056370775615, -0.40054269615977756);
\draw (0.5734665910499359, -0.401952918388606)--(0.572056370775615, -0.40054269615977756);
\draw (0.5725725489136014, -0.40246909385668556)--(0.572056370775615, -0.40054269615977756);
\draw (0.5701299735577859, -0.400026524191394)--(0.572056370775615, -0.40054269615977756);
\draw (0.5706461505012941, -0.3991324739309491)--(0.572056370775615, -0.40054269615977756);
\draw (0.5759091700338163, -0.4033631434017311)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5759091664057514, -0.4043954880538975)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5744989473259089, -0.40580571378242203)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5734665886163495, -0.4058057109981254)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5725725489136014, -0.40246909385668556)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5734665910499359, -0.401952918388606)--(0.5739827691879223, -0.40387931608551403);
\draw (0.5759091702701368, -0.408248291571824)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5753929870286568, -0.4091423309238618)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5734665924807347, -0.40965851451605184)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5725725476744934, -0.40914233442355785)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5734665886163495, -0.4058057109981254)--(0.5739827667543359, -0.4077321086950334);
\draw (0.5744989473259089, -0.40580571378242203)--(0.5739827667543359, -0.4077321086950334);
\draw (0.573466593675213, -0.41247896247340476)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5725725515388786, -0.41299513794148435)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5706461480230778, -0.41247895506469373)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5701299725549982, -0.41158491292835925)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5725725476744934, -0.40914233442355785)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5734665924807347, -0.40965851451605184)--(0.5720563671029204, -0.4110687293361692);
\draw (0.5692359316131421, -0.41492153635379175)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5701299737494766, -0.41440536088571217)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5706461480230778, -0.41247895506469373)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5701299725549982, -0.41158491292835925)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5667933499593549, -0.41247895578009314)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5667933526292618, -0.4135113113406667)--(0.5687197471771839, -0.41299512774847663);
\draw (0.5643507748398597, -0.4149215342848946)--(0.564866949113461, -0.4129951284638761);
\draw (0.5634567300336184, -0.41440535419240054)--(0.564866949113461, -0.4129951284638761);
\draw (0.5629405518956319, -0.41247895649549254)--(0.564866949113461, -0.4129951284638761);
\draw (0.5634567288391401, -0.4115849062350477)--(0.564866949113461, -0.4129951284638761);
\draw (0.5667933499593549, -0.41247895578009314)--(0.564866949113461, -0.4129951284638761);
\draw (0.5667933526292618, -0.4135113113406667)--(0.564866949113461, -0.4129951284638761);
\draw (0.5601201125414684, -0.4124789599951885)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5596039307754171, -0.4115849069504471)--(0.5615303316213109, -0.41106873426666407);
\draw (0.56012011134699, -0.40965851203783565)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5610141534833245, -0.4091423365697561)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5634567288391401, -0.4115849062350477)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5629405518956319, -0.41247895649549254)--(0.5615303316213109, -0.41106873426666407);
\draw (0.5576775398228886, -0.3851315064017941)--(0.5596039315865141, -0.38564768151916357);
\draw (0.557677537038592, -0.3861638651113536)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5590877627671165, -0.38757408419119616)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5601201097245005, -0.38757407921607157)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5610141569643284, -0.3842374666990462)--(0.5596039315865141, -0.38564768151916357);
\draw (0.560120112158087, -0.38372128660655214)--(0.5596039315865141, -0.38564768151916357);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5576775319350986, -0.3889843021602994)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5590877627671165, -0.38757408419119616)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5601201097245005, -0.38757407921607157)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5610141611794238, -0.3909107041169326)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5601201135888858, -0.39142688273399806)--(0.5596039354508994, -0.38950048503709006);
\draw (0.5601201084853924, -0.39424731978294386)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5610141532916338, -0.3947634998754379)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5629405595917313, -0.3942473240426691)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5634567310810359, -0.39335327693121)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5610141611794238, -0.3909107041169326)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5601201135888858, -0.39142688273399806)--(0.5615303338632067, -0.3928371049628265);
\draw (0.5643507825359592, -0.3966899018320711)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5653831294933432, -0.39668989685694644)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5667933548711576, -0.3952796820368291)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5667933522012507, -0.39424732647625554)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5634567310810359, -0.39335327693121)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5629405595917313, -0.3942473240426691)--(0.5648669513553568, -0.3947634991600385);
\draw (0.5692359275570662, -0.3966898961415471)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5682035751454785, -0.39668990426565753)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5667933548711576, -0.3952796820368291)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5667933522012507, -0.39424732647625554)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5701299747968941, -0.3933532836245217)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5706461502649736, -0.39424732576085614)--(0.5687197494190797, -0.39476349844463904);
\draw (0.5734665950733406, -0.3942473191121742)--(0.5720563693448162, -0.39283710003233163);
\draw (0.573982772860617, -0.3933532829091223)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5734665947226305, -0.39142688521221425)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5725725499163892, -0.39091070511972026)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5701299747968941, -0.3933532836245217)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5706461502649736, -0.39424732576085614)--(0.5720563693448162, -0.39283710003233163);
\draw (0.5759091725120326, -0.3900166622679864)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5759091698421256, -0.38898430670741285)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5744989495678047, -0.38757408447858444)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5734665908582453, -0.3875740816942878)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5725725499163892, -0.39091070511972026)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5734665947226305, -0.39142688521221425)--(0.5739827689962317, -0.3895004793911958);
\draw (0.5759091659777403, -0.38513150318948636)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5753929905096608, -0.38423746105315193)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5734665932918317, -0.3837212890847684)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5725725511554972, -0.38423746455284796)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5734665908582453, -0.3875740816942878)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5744989495678047, -0.38757408447858444)--(0.5739827714298181, -0.38564768678167644);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5720563730175108, -0.38231106685593996);
\draw (0.572572547291112, -0.38038466103492147)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5706461527431899, -0.3809008446271115)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5701299695017099, -0.38179488397914935)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5725725511554972, -0.38423746455284796)--(0.5720563730175108, -0.38231106685593996);
\draw (0.5734665932918317, -0.3837212890847684)--(0.5720563730175108, -0.38231106685593996);
\draw (0.569235929798962, -0.3784582668377095)--(0.568719749227389, -0.3803846617503209);
\draw (0.5701299746052033, -0.3789744469302035)--(0.568719749227389, -0.3803846617503209);
\draw (0.5706461527431899, -0.3809008446271115)--(0.568719749227389, -0.3803846617503209);
\draw (0.5701299695017099, -0.38179488397914935)--(0.568719749227389, -0.3803846617503209);
\draw (0.5667933546794669, -0.3809008453425109)--(0.568719749227389, -0.3803846617503209);
\draw (0.5667933520095599, -0.3798684897819373)--(0.568719749227389, -0.3803846617503209);
\draw (0.5643507784798831, -0.3784582616198264)--(0.564866951163666, -0.3803846624657203);
\draw (0.5634567308893451, -0.37897444023689186)--(0.564866951163666, -0.3803846624657203);
\draw (0.5629405566157439, -0.38090084605791036)--(0.564866951163666, -0.3803846624657203);
\draw (0.5634567320838235, -0.38179488819424473)--(0.564866951163666, -0.3803846624657203);
\draw (0.5667933546794669, -0.3809008453425109)--(0.564866951163666, -0.3803846624657203);
\draw (0.5667933520095599, -0.3798684897819373)--(0.564866951163666, -0.3803846624657203);
\draw (0.5601201109636087, -0.38090083864919927)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5596039340201006, -0.38179488890964414)--(0.5615303312379296, -0.3823110608780277);
\draw (0.560120112158087, -0.38372128660655214)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5610141569643284, -0.3842374666990462)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5634567320838235, -0.38179488819424473)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5629405566157439, -0.38090084605791036)--(0.5615303312379296, -0.3823110608780277);
\draw (0.5692359268229746, -0.36511178885295076)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5701299798677162, -0.3645956070868994)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5720563716313417, -0.3651117822042688)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5725725470994212, -0.3660058243406033)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5701299719799262, -0.3684484028454047)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5692359271736848, -0.3679322227529107)--(0.5706461525514992, -0.3665220079327933);
\draw (0.5734665997934526, -0.362669208674592)--(0.5739827724772355, -0.3645956095204859);
\draw (0.572572546748711, -0.36318539044064335)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5720563716313417, -0.3651117822042688)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5725725470994212, -0.3660058243406033)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5759091642408611, -0.3651117846378553)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5759091670251577, -0.3640794259282959)--(0.5739827724772355, -0.3645956095204859);
\draw (0.5783517448145596, -0.362669202984068)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5792457841665976, -0.3631853862255479)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5797619677587875, -0.36511178077347006)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5792457908152795, -0.36600583103391493)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5759091642408611, -0.3651117846378553)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5759091670251577, -0.3640794259282959)--(0.5778355650867549, -0.36459561195407236);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5830985834247988, -0.36600583346750143)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5825824083074295, -0.36793222523112695)--(0.5811721825789049, -0.36652200615128433);
\draw (0.581688366171095, -0.3684484006992065)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5792457908152795, -0.36600583103391493)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5797619677587875, -0.36511178077347006)--(0.5811721825789049, -0.36652200615128433);
\draw (0.5850249818371063, -0.36934245339323785)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5845088063690267, -0.3684484112569035)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5825824083074295, -0.36793222523112695)--(0.5830985809912124, -0.36985862607702086);
\draw (0.581688366171095, -0.3684484006992065)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5825824121718147, -0.3717850287490534)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5836147645834024, -0.3717850206249429)--(0.5830985809912124, -0.36985862607702086);
\draw (0.5850249875276303, -0.37422759841434494)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5845088105841222, -0.37512164867478986)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5825824097382283, -0.3756378213585728)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5816883594777833, -0.3751216444150647)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5825824121718147, -0.3717850287490534)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5836147645834024, -0.3717850206249429)--(0.5830985848555976, -0.3737114295949473);
\draw (0.5825824163869102, -0.37845826616693984)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5816883633421686, -0.3789744479329912)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5797619652805713, -0.37845826190721465)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5792457898124919, -0.3775642197708802)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5816883594777833, -0.3751216444150647)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5825824097382283, -0.3756378213585728)--(0.5811721906583857, -0.3770480470870973);
\draw (0.5783517434164321, -0.3809008463452986)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5773193901610763, -0.3809008404120161)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5759091698867553, -0.37949061818318763)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5759091672168484, -0.37845826262261406)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5792457898124919, -0.3775642197708802)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5797619652805713, -0.37845826190721465)--(0.5778355707326492, -0.37897444549940473);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5739827726689263, -0.3789744462148041);
\draw (0.572572547291112, -0.38038466103492147)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5720563691531255, -0.37845826333801347)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5725725523946054, -0.3775642239859756)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5759091672168484, -0.37845826262261406)--(0.5739827726689263, -0.3789744462148041);
\draw (0.5759091698867553, -0.37949061818318763)--(0.5739827726689263, -0.3789744462148041);
\draw (0.569235929798962, -0.3784582668377095)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5701299746052033, -0.3789744469302035)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5720563691531255, -0.37845826333801347)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5725725523946054, -0.3775642239859756)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5701299707408181, -0.375121643412277)--(0.5706461488788045, -0.37704804110918505);
\draw (0.5692359286044836, -0.3756378188803566)--(0.5706461488788045, -0.37704804110918505);
\draw (0.566793355918575, -0.3742276047756386)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5667933532486681, -0.37319524921506503)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5682035723285106, -0.3717850234865406)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5692359310380701, -0.37178502627083715)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5701299707408181, -0.375121643412277)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5692359286044836, -0.3756378188803566)--(0.5687197504664971, -0.3737114211834485);
\draw (0.5667933493842827, -0.36934244569713853)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5673095326257627, -0.36844840634510073)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5692359271736848, -0.3679322227529107)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5701299719799262, -0.3684484028454047)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5692359310380701, -0.37178502627083715)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5682035723285106, -0.3717850234865406)--(0.5687197529000836, -0.36985862857392915);
\draw (0.5892556572858004, -0.3535533920811345)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5902879987889811, -0.35355339025499577)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5916982245175055, -0.3549636093348384)--(0.5897718299695834, -0.3554797929270284);
\draw (0.591698221733209, -0.3559959680443978)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5883616045917691, -0.3568900077471458)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5878454291236895, -0.3559959656108113)--(0.5897718299695834, -0.3554797929270284);
\draw (0.5941408023069076, -0.3535533863906105)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5931084498953199, -0.353553394514721)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5916982245175055, -0.3549636093348384)--(0.5936246225791028, -0.35547979536061486);
\draw (0.591698221733209, -0.3559959680443978)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5950348483076273, -0.3568900144404574)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5955510252511355, -0.35599596418001256)--(0.5936246225791028, -0.35547979536061486);
\draw (0.5983714654490672, -0.3559959747377095)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5988876409171466, -0.3568900168740439)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5983714657997772, -0.35881640863766945)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5974774236634428, -0.359332584105749)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5950348483076273, -0.3568900144404574)--(0.5969612400712527, -0.3574061895578268);
\draw (0.5955510252511355, -0.35599596418001256)--(0.5969612400712527, -0.3574061895578268);
\draw (0.6008140393294541, -0.3602266367997804)--(0.5988876384835602, -0.36074280948356335);
\draw (0.6008140474535646, -0.36125898921136806)--(0.5988876384835602, -0.36074280948356335);
\draw (0.5994038220757503, -0.36266920403148545)--(0.5988876384835602, -0.36074280948356335);
\draw (0.5983714696641625, -0.3626692121555959)--(0.5988876384835602, -0.36074280948356335);
\draw (0.5974774236634428, -0.359332584105749)--(0.5988876384835602, -0.36074280948356335);
\draw (0.5983714657997772, -0.35881640863766945)--(0.5988876384835602, -0.36074280948356335);
\draw (0.6008140450199781, -0.36511178182088744)--(0.5988876423479454, -0.3645956130014898);
\draw (0.6008140368958677, -0.36407942940929977)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5994038220757503, -0.36266920403148545)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5983714696641625, -0.3626692121555959)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5974774169701311, -0.3660058278216072)--(0.5988876423479454, -0.3645956130014898);
\draw (0.5983714672305761, -0.3665220047651153)--(0.5988876423479454, -0.3645956130014898);
\draw (0.598371473879258, -0.36934244957348233)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5974774208345165, -0.36985863133953367)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5955510227729192, -0.36934244531375715)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5950348473048397, -0.3684484031774227)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5974774169701311, -0.3660058278216072)--(0.5969612481507335, -0.3679322304936398);
\draw (0.5983714672305761, -0.3665220047651153)--(0.5969612481507335, -0.3679322304936398);
\draw (0.59414080090878, -0.3717850297518411)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5931084531076276, -0.3717850206695727)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5916982273791032, -0.37037480158973013)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5916982301633997, -0.3693424428801707)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5950348473048397, -0.3684484031774227)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5955510227729192, -0.36934244531375715)--(0.5936246282249971, -0.36985862890594723);
\draw (0.5892556495897012, -0.37178502453395795)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5883616102376633, -0.3712688412924781)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5878454266454733, -0.36934244674455596)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5883616098869532, -0.36844840739251816)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5916982301633997, -0.3693424428801707)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5916982273791032, -0.37037480158973013)--(0.5897718356154776, -0.36985862647236073);
\draw (0.5850249818371063, -0.36934245339323785)--(0.586435211825356, -0.36793222136674164);
\draw (0.5845088063690267, -0.3684484112569035)--(0.586435211825356, -0.36793222136674164);
\draw (0.5850249860968314, -0.3665220022868991)--(0.586435211825356, -0.36793222136674164);
\draw (0.5859190282331659, -0.3660058268188195)--(0.586435211825356, -0.36793222136674164);
\draw (0.5883616098869532, -0.36844840739251816)--(0.586435211825356, -0.36793222136674164);
\draw (0.5878454266454733, -0.36934244674455596)--(0.586435211825356, -0.36793222136674164);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5830985834247988, -0.36600583346750143)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5850249860968314, -0.3665220022868991)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5859190282331659, -0.3660058268188195)--(0.5845088134130485, -0.36459560144100517);
\draw (0.585024988530418, -0.3626692096773797)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5839926298208585, -0.3626692068930831)--(0.5845088134130485, -0.36459560144100517);
\draw (0.5825824068766307, -0.36022662910368103)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5830985901181105, -0.3593325897516432)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5850249846660326, -0.3588164061594532)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5859190349264776, -0.3593325831029613)--(0.5845088158466349, -0.36074280883148574);
\draw (0.585024988530418, -0.3626692096773797)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5839926298208585, -0.3626692068930831)--(0.5845088158466349, -0.36074280883148574);
\draw (0.5850249843153225, -0.35599597225949325)--(0.586435210043847, -0.3574061913393358);
\draw (0.585919037360064, -0.3554797904934419)--(0.586435210043847, -0.3574061913393358);
\draw (0.5878454291236895, -0.3559959656108113)--(0.586435210043847, -0.3574061913393358);
\draw (0.5883616045917691, -0.3568900077471458)--(0.586435210043847, -0.3574061913393358);
\draw (0.5859190349264776, -0.3593325831029613)--(0.586435210043847, -0.3574061913393358);
\draw (0.5850249846660326, -0.3588164061594532)--(0.586435210043847, -0.3574061913393358);
\draw (0.5029826371198913, -0.35355339323127866)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5020885949835568, -0.35406956869935824)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5015724144119839, -0.3559959636119696)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5020885898800634, -0.3568900057483041)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5054252124757068, -0.3559959628965702)--(0.5034988152578778, -0.3554797909281867);
\draw (0.5054252098057999, -0.35496360733599663)--(0.5034988152578778, -0.3554797909281867);
\draw (0.4987519723307186, -0.35599596868615857)--(0.5001621926050396, -0.35740619091498704);
\draw (0.49964601719415486, -0.35547979164358606)--(0.5001621926050396, -0.35740619091498704);
\draw (0.5015724144119839, -0.3559959636119696)--(0.5001621926050396, -0.35740619091498704);
\draw (0.5020885898800634, -0.3568900057483041)--(0.5001621926050396, -0.35740619091498704);
\draw (0.49964601476056836, -0.3593325842531055)--(0.5001621926050396, -0.35740619091498704);
\draw (0.49875196722722526, -0.3588164057351044)--(0.5001621926050396, -0.35740619091498704);
\draw (0.496309392164925, -0.3602266271048393)--(0.4982357956807258, -0.36074280998163);
\draw (0.49630939483483194, -0.3612589826654129)--(0.4982357956807258, -0.36074280998163);
\draw (0.49771961510915286, -0.36266920489424137)--(0.4982357956807258, -0.36074280998163);
\draw (0.4987519710916105, -0.3626692092530309)--(0.4982357956807258, -0.36074280998163);
\draw (0.49964601476056836, -0.3593325842531055)--(0.4982357956807258, -0.36074280998163);
\draw (0.49875196722722526, -0.3588164057351044)--(0.4982357956807258, -0.36074280998163);
\draw (0.4963093986992172, -0.3651117861833394)--(0.4982357932471393, -0.36459560259114937);
\draw (0.4968255741672968, -0.3660058283196738)--(0.4982357932471393, -0.36459560259114937);
\draw (0.49875196865802407, -0.3665220018625503)--(0.4982357932471393, -0.36459560259114937);
\draw (0.4996460135214602, -0.3660058248199778)--(0.4982357932471393, -0.36459560259114937);
\draw (0.4987519710916105, -0.3626692092530309)--(0.4982357932471393, -0.36459560259114937);
\draw (0.49771961510915286, -0.36266920489424137)--(0.4982357932471393, -0.36459560259114937);
\draw (0.49875197257960413, -0.3693424482454103)--(0.5001621916594468, -0.36793222251688584);
\draw (0.4982357971115246, -0.36844840610907587)--(0.5001621916594468, -0.36793222251688584);
\draw (0.49875196865802407, -0.3665220018625503)--(0.5001621916594468, -0.36793222251688584);
\draw (0.4996460135214602, -0.3660058248199778)--(0.5001621916594468, -0.36793222251688584);
\draw (0.5020885924481457, -0.3684484069681694)--(0.5001621916594468, -0.36793222251688584);
\draw (0.5015724119337677, -0.36934244474571426)--(0.5001621916594468, -0.36793222251688584);
\draw (0.5029826348779955, -0.37178502253511625)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5040149908604532, -0.3717850268939058)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5054252099402958, -0.37037480116538135)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5054252099974905, -0.36934244403031485)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5020885924481457, -0.3684484069681694)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5015724119337677, -0.36934244474571426)--(0.5034988154495685, -0.3698586276225049);
\draw (0.5078677889241761, -0.3717850261785064)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5087618337876123, -0.3712688491359339)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5092780080612136, -0.36934244331491545)--(0.5073516107861896, -0.3698586284815984);
\draw (0.508761832593134, -0.368448401178581)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5054252099974905, -0.36934244403031485)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5054252099402958, -0.37037480116538135)--(0.5073516107861896, -0.3698586284815984);
\draw (0.5120984537133488, -0.3693424507236265)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5126146306568569, -0.3684484004631816)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5120984525188704, -0.3665220027662736)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5112044077126291, -0.36600582267377957)--(0.5106882334390279, -0.36793222849479806);
\draw (0.508761832593134, -0.368448401178581)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5092780080612136, -0.36934244331491545)--(0.5106882334390279, -0.36793222849479806);
\draw (0.5145410248540689, -0.36511178297103164)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5145410276383655, -0.36407942426147216)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5131308019098411, -0.3626692051816296)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5120984549524569, -0.3626692101567542)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5112044077126291, -0.36600582267377957)--(0.5126146330904434, -0.3645956078536622);
\draw (0.5120984525188704, -0.3665220027662736)--(0.5126146330904434, -0.3645956078536622);
\draw (0.514541030071952, -0.3602266316519528)--(0.512614629226058, -0.36074280433573575);
\draw (0.5145410327418589, -0.36125898721252636)--(0.512614629226058, -0.36074280433573575);
\draw (0.5131308019098411, -0.3626692051816296)--(0.512614629226058, -0.36074280433573575);
\draw (0.5120984549524569, -0.3626692101567542)--(0.512614629226058, -0.36074280433573575);
\draw (0.5112044034975336, -0.3593325852558932)--(0.512614629226058, -0.36074280433573575);
\draw (0.5120984510880716, -0.3588164066388277)--(0.512614629226058, -0.36074280433573575);
\draw (0.512098456191565, -0.3559959695898819)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5112044113853237, -0.35547978949738784)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5092780050852262, -0.3559959653301567)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5087618335959216, -0.3568900124416157)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5112044034975336, -0.3593325852558932)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5120984510880716, -0.3588164066388277)--(0.5106882308137507, -0.3574061844099993);
\draw (0.5078677821409984, -0.35355338754075466)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5068354351836142, -0.3535533925158793)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5054252098057999, -0.35496360733599663)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5054252124757068, -0.3559959628965702)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5087618335959216, -0.3568900124416157)--(0.5073516133216007, -0.3554797902127873);
\draw (0.5092780050852262, -0.3559959653301567)--(0.5073516133216007, -0.3554797902127873);
\draw (0.4829629148383708, -0.3651117852796161)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48385695970180703, -0.36459560823704357)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48578335419253427, -0.36511178177992004)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48629952966061385, -0.3660058239162545)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48385695726822053, -0.368448400846563)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48296290973487743, -0.36793222232856193)--(0.4843731351126917, -0.36652200750844455);
\draw (0.48719357962754345, -0.36266920982473616)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48629953476410726, -0.36318538686730867)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48578335419253427, -0.36511178177992004)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48629952966061385, -0.3660058239162545)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48963615225625723, -0.36511178106452064)--(0.48770975776552994, -0.3645956075216442);
\draw (0.48963615231345203, -0.36407942392945414)--(0.48770975776552994, -0.3645956075216442);
\draw (0.4920787273757523, -0.36266920255971924)--(0.49156255310215113, -0.36459560838073773);
\draw (0.4929727721819937, -0.36318538265221323)--(0.49156255310215113, -0.36459560838073773);
\draw (0.4934889503199802, -0.3651117803491213)--(0.49156255310215113, -0.36459560838073773);
\draw (0.4929727761035738, -0.3660058290350732)--(0.49156255310215113, -0.36459560838073773);
\draw (0.48963615225625723, -0.36511178106452064)--(0.49156255310215113, -0.36459560838073773);
\draw (0.48963615231345203, -0.36407942392945414)--(0.49156255310215113, -0.36459560838073773);
\draw (0.49630939597211543, -0.3651117877578323)--(0.4948991705943011, -0.36652200257794976);
\draw (0.496825571440195, -0.3660058298941668)--(0.4948991705943011, -0.36652200257794976);
\draw (0.4963093935957238, -0.3679322232322852)--(0.4948991705943011, -0.36652200257794976);
\draw (0.49541534873228754, -0.3684484002748577)--(0.4948991705943011, -0.36652200257794976);
\draw (0.4929727761035738, -0.3660058290350732)--(0.4948991705943011, -0.36652200257794976);
\draw (0.4934889503199802, -0.3651117803491213)--(0.4948991705943011, -0.36652200257794976);
\draw (0.49875196985250236, -0.3693424498199032)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49823579438442284, -0.3684484076835688)--(0.4968255690066085, -0.3698586225036862);
\draw (0.4963093935957238, -0.3679322232322852)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49541534873228754, -0.3684484002748577)--(0.4968255690066085, -0.3698586225036862);
\draw (0.49630939746010905, -0.3717850267502117)--(0.4968255690066085, -0.3698586225036862);
\draw (0.497341747144595, -0.3717850202005942)--(0.4968255690066085, -0.3698586225036862);
\draw (0.4987519700888228, -0.37422759798999616)--(0.4968255728709938, -0.37371142602161267);
\draw (0.4982357958724165, -0.3751216466759481)--(0.4968255728709938, -0.37371142602161267);
\draw (0.4963093950265226, -0.37563781935973106)--(0.4968255728709938, -0.37371142602161267);
\draw (0.49541534749317945, -0.37512164084173005)--(0.4968255728709938, -0.37371142602161267);
\draw (0.49630939746010905, -0.3717850267502117)--(0.4968255728709938, -0.37371142602161267);
\draw (0.497341747144595, -0.3717850202005942)--(0.4968255728709938, -0.37371142602161267);
\draw (0.49630939622100095, -0.378458267317084)--(0.49489917594668004, -0.3770480450882555);
\draw (0.49541535135756476, -0.3789744443596565)--(0.49489917594668004, -0.3770480450882555);
\draw (0.4934889478417639, -0.3784582614828659)--(0.49489917594668004, -0.3770480450882555);
\draw (0.49297277237368436, -0.37756421934653145)--(0.49489917594668004, -0.3770480450882555);
\draw (0.49541534749317945, -0.37512164084173005)--(0.49489917594668004, -0.3770480450882555);
\draw (0.4963093950265226, -0.37563781935973106)--(0.49489917594668004, -0.3770480450882555);
\draw (0.4920787314318283, -0.3809008427719639)--(0.4915625532938418, -0.3789744450750559);
\draw (0.4910463754493706, -0.38090083841317435)--(0.4915625532938418, -0.3789744450750559);
\draw (0.4896361524479479, -0.37949061775883886)--(0.4915625532938418, -0.3789744450750559);
\draw (0.48963615250514275, -0.37845826062377236)--(0.4915625532938418, -0.3789744450750559);
\draw (0.49297277237368436, -0.37756421934653145)--(0.4915625532938418, -0.3789744450750559);
\draw (0.4934889478417639, -0.3784582614828659)--(0.4915625532938418, -0.3789744450750559);
\draw (0.48719357738564767, -0.38090083912857375)--(0.48770975795722066, -0.3789744442159624);
\draw (0.4862995325794063, -0.38038465903607976)--(0.48770975795722066, -0.3789744442159624);
\draw (0.48578335444141985, -0.37845826133917176)--(0.48770975795722066, -0.3789744442159624);
\draw (0.4862995349557979, -0.3775642235616269)--(0.48770975795722066, -0.3789744442159624);
\draw (0.48963615250514275, -0.37845826062377236)--(0.48770975795722066, -0.3789744442159624);
\draw (0.4896361524479479, -0.37949061775883886)--(0.48770975795722066, -0.3789744442159624);
\draw (0.4829629137237055, -0.37845826562611423)--(0.48437313416709893, -0.37704803911034335);
\draw (0.48385695989349775, -0.3789744449313618)--(0.48437313416709893, -0.37704803911034335);
\draw (0.48578335444141985, -0.37845826133917176)--(0.48437313416709893, -0.37704803911034335);
\draw (0.4862995349557979, -0.3775642235616269)--(0.48437313416709893, -0.37704803911034335);
\draw (0.4838569560291124, -0.3751216414134353)--(0.48437313416709893, -0.37704803911034335);
\draw (0.48296291116567625, -0.3756378184560078)--(0.48437313416709893, -0.37704803911034335);
\draw (0.4805203398433185, -0.37422760356404333)--(0.48244673575479147, -0.3737114191846069);
\draw (0.48052033853696247, -0.3731952472162233)--(0.48244673575479147, -0.3737114191846069);
\draw (0.48193055761680503, -0.3717850214876989)--(0.48244673575479147, -0.3737114191846069);
\draw (0.4829629135992627, -0.3717850258464884)--(0.48244673575479147, -0.3737114191846069);
\draw (0.4838569560291124, -0.3751216414134353)--(0.48244673575479147, -0.3737114191846069);
\draw (0.48296291116567625, -0.3756378184560078)--(0.48244673575479147, -0.3737114191846069);
\draw (0.48052033467257715, -0.36934244369829683)--(0.482446738188378, -0.3698586265750875);
\draw (0.4810365151869552, -0.36844840592075195)--(0.482446738188378, -0.3698586265750875);
\draw (0.48296290973487743, -0.36793222232856193)--(0.482446738188378, -0.3698586265750875);
\draw (0.48385695726822053, -0.368448400846563)--(0.482446738188378, -0.3698586265750875);
\draw (0.4829629135992627, -0.3717850258464884)--(0.482446738188378, -0.3698586265750875);
\draw (0.48193055761680503, -0.3717850214876989)--(0.482446738188378, -0.3698586265750875);
\draw (0.47140452102053026, -0.3851315067646918)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47140452300866176, -0.38616386271888864)--(0.4733309175565839, -0.3856476791266986);
\draw (0.4728147439647581, -0.38757408455409387)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47384709433101946, -0.3875740776108531)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47474114361617364, -0.384237463912958)--(0.4733309175565839, -0.3856476791266986);
\draw (0.4738470974463814, -0.38372128460771043)--(0.4733309175565839, -0.3856476791266986);
\draw (0.47140451989329984, -0.39001665572203126)--(0.47333092073919375, -0.3895004830382483);
\draw (0.4714045185869438, -0.38898429937421125)--(0.47333092073919375, -0.3895004830382483);
\draw (0.4728147439647581, -0.38757408455409387)--(0.47333092073919375, -0.3895004830382483);
\draw (0.47384709433101946, -0.3875740776108531)--(0.47333092073919375, -0.3895004830382483);
\draw (0.47474114237706555, -0.3909107044798303)--(0.47333092073919375, -0.3895004830382483);
\draw (0.47384709819540477, -0.39142688112877955)--(0.47333092073919375, -0.3895004830382483);
\draw (0.47384709377368683, -0.39424731778410216)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4747411399434791, -0.3947634970893497)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4766675407893729, -0.39424732440556676)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4771837156875548, -0.39335327532599157)--(0.47525731915150116, -0.3928371029639848);
\draw (0.47474114237706555, -0.3909107044798303)--(0.47525731915150116, -0.3928371029639848);
\draw (0.47384709819540477, -0.39142688112877955)--(0.47525731915150116, -0.3928371029639848);
\draw (0.4780777637336008, -0.39668990219496875)--(0.47859393732542654, -0.39476349676757355);
\draw (0.47911011409986215, -0.39668989525172804)--(0.47859393732542654, -0.39476349676757355);
\draw (0.48052034015945194, -0.39527968003798736)--(0.47859393732542654, -0.39476349676757355);
\draw (0.48052033885309586, -0.39424732369016735)--(0.47859393732542654, -0.39476349676757355);
\draw (0.4771837156875548, -0.39335327532599157)--(0.47859393732542654, -0.39476349676757355);
\draw (0.4766675407893729, -0.39424732440556676)--(0.47859393732542654, -0.39476349676757355);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48193056179732374, -0.3966899014795694)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48052034015945194, -0.39527968003798736)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48052033885309586, -0.39424732369016735)--(0.48244673470737404, -0.3947634964457974);
\draw (0.4838569600851884, -0.39335328162567995)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48437313555326794, -0.39424732376201443)--(0.48244673470737404, -0.3947634964457974);
\draw (0.48719357627098236, -0.3942473194750719)--(0.4857833546331105, -0.39283709803349);
\draw (0.48770975678536044, -0.39335328169752704)--(0.4857833546331105, -0.39283709803349);
\draw (0.4871935800109249, -0.39142688321337255)--(0.4857833546331105, -0.39283709803349);
\draw (0.4862995338411326, -0.39091070390812505)--(0.4857833546331105, -0.39283709803349);
\draw (0.4838569600851884, -0.39335328162567995)--(0.4857833546331105, -0.39283709803349);
\draw (0.48437313555326794, -0.39424732376201443)--(0.4857833546331105, -0.39283709803349);
\draw (0.489636156436776, -0.39001666105639116)--(0.48770975428452606, -0.3895004773923541);
\draw (0.48963615513041997, -0.38898430470857115)--(0.48770975428452606, -0.3895004773923541);
\draw (0.48822593349254817, -0.38757408326698917)--(0.48770975428452606, -0.3895004773923541);
\draw (0.48719357751009046, -0.3875740789081996)--(0.48770975428452606, -0.3895004773923541);
\draw (0.4862995352046835, -0.39091070312087856)--(0.48770975428452606, -0.3895004773923541);
\draw (0.4871935800109249, -0.39142688321337255)--(0.48770975428452606, -0.3895004773923541);
\draw (0.48963615126603466, -0.38513150119064465)--(0.48770975671811256, -0.3856476847828347);
\draw (0.4891199757979551, -0.3842374590543102)--(0.48770975671811256, -0.3856476847828347);
\draw (0.4871935799436769, -0.3837212862986802)--(0.48770975671811256, -0.3856476847828347);
\draw (0.4862995350802407, -0.3842374633412527)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48719357751009046, -0.3875740789081996)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48822593349254817, -0.38757408326698917)--(0.48770975671811256, -0.3856476847828347);
\draw (0.48719357738564767, -0.38090083912857375)--(0.4857833583058051, -0.3823110648570982);
\draw (0.4862995325794063, -0.38038465903607976)--(0.4857833583058051, -0.3823110648570982);
\draw (0.48437313666793336, -0.3809008434155163)--(0.4857833583058051, -0.3823110648570982);
\draw (0.4838569561535552, -0.38179488119306115)--(0.4857833583058051, -0.3823110648570982);
\draw (0.4862995350802407, -0.3842374633412527)--(0.4857833583058051, -0.3823110648570982);
\draw (0.4871935799436769, -0.3837212862986802)--(0.4857833583058051, -0.3823110648570982);
\draw (0.4829629137237055, -0.37845826562611423)--(0.4824467345156834, -0.38038465975147917);
\draw (0.48385695989349775, -0.3789744449313618)--(0.4824467345156834, -0.38038465975147917);
\draw (0.48437313666793336, -0.3809008434155163)--(0.4824467345156834, -0.38038465975147917);
\draw (0.4838569561535552, -0.38179488119306115)--(0.4824467345156834, -0.38038465975147917);
\draw (0.4805203399677612, -0.3809008433436692)--(0.4824467345156834, -0.38038465975147917);
\draw (0.48052033729785437, -0.3798684877830956)--(0.4824467345156834, -0.38038465975147917);
\draw (0.47807775967752486, -0.3784582619827241)--(0.47859393645196047, -0.3803846604668786);
\draw (0.4771837148140886, -0.3789744390252966)--(0.47859393645196047, -0.3803846604668786);
\draw (0.4766675419040383, -0.3809008440590686)--(0.47859393645196047, -0.3803846604668786);
\draw (0.47718371737211784, -0.381794886195403)--(0.47859393645196047, -0.3803846604668786);
\draw (0.4805203386042104, -0.3809008441309157)--(0.47859393645196047, -0.3803846604668786);
\draw (0.48052033729785437, -0.3798684877830956)--(0.47859393645196047, -0.3803846604668786);
\draw (0.47384709488835214, -0.380900837437604)--(0.47525731652622394, -0.382311058879186);
\draw (0.4733309206719458, -0.38179488612355594)--(0.47525731652622394, -0.382311058879186);
\draw (0.4738470974463814, -0.38372128460771043)--(0.47525731652622394, -0.382311058879186);
\draw (0.47474114361617364, -0.384237463912958)--(0.47525731652622394, -0.382311058879186);
\draw (0.47718371737211784, -0.381794886195403)--(0.47525731652622394, -0.382311058879186);
\draw (0.4766675419040383, -0.3809008440590686)--(0.47525731652622394, -0.382311058879186);
\draw (0.4714045176729646, -0.40824828501342086)--(0.4733309188381857, -0.40773211214527433);
\draw (0.47192069944600734, -0.4091423380541259)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4738470956126213, -0.40965851062942876)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4747411403056136, -0.4091423336852621)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4738470983870955, -0.4058057178230978)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4728147418933062, -0.4058057137595256)--(0.4733309188381857, -0.40773211214527433);
\draw (0.4738470978513233, -0.4124789579838989)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4733309223902352, -0.4115849158435279)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4738470956126213, -0.40965851062942876)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4747411403056136, -0.4091423336852621)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4771837197436307, -0.4115849155382363)--(0.4752573172504931, -0.41106873207101075);
\draw (0.476667538717921, -0.4124789536109985)--(0.4752573172504931, -0.41106873207101075);
\draw (0.4780777616621489, -0.4149215314004006)--(0.4785939413815025, -0.4129951369798182);
\draw (0.4791101181559382, -0.41492153546397265)--(0.4785939413815025, -0.4129951369798182);
\draw (0.4805203372357807, -0.41351130973544825)--(0.4785939413815025, -0.4129951369798182);
\draw (0.48052033592942467, -0.4124789533876282)--(0.4785939413815025, -0.4129951369798182);
\draw (0.4771837197436307, -0.4115849155382363)--(0.4785939413815025, -0.4129951369798182);
\draw (0.476667538717921, -0.4124789536109985)--(0.4785939413815025, -0.4129951369798182);
\draw (0.4829629155378857, -0.4149215351421965)--(0.48244673876345007, -0.412995136658042);
\draw (0.48385696040132187, -0.414405358099624)--(0.48244673876345007, -0.412995136658042);
\draw (0.48437313331137216, -0.412478953065852)--(0.48244673876345007, -0.412995136658042);
\draw (0.48385695784329263, -0.4115849109295176)--(0.48244673876345007, -0.412995136658042);
\draw (0.48052033592942467, -0.4124789533876282)--(0.48244673876345007, -0.412995136658042);
\draw (0.48052033757666845, -0.41351130953863663)--(0.48244673876345007, -0.412995136658042);
\draw (0.4871935803270583, -0.41247895968731657)--(0.48578335868918654, -0.4110687382457346);
\draw (0.48629953614539756, -0.41299513633626583)--(0.48578335868918654, -0.4110687382457346);
\draw (0.48437313331137216, -0.412478953065852)--(0.48578335868918654, -0.4110687382457346);
\draw (0.48385695784329263, -0.4115849109295176)--(0.48578335868918654, -0.4110687382457346);
\draw (0.4862995322810123, -0.4091423328183394)--(0.48578335868918654, -0.4110687382457346);
\draw (0.4871935784508045, -0.40965851212358695)--(0.48578335868918654, -0.4110687382457346);
\draw (0.48963615419488016, -0.4082482903602288)--(0.48770975834060204, -0.40773211760459876);
\draw (0.48963615288852413, -0.40721593401240874)--(0.48770975834060204, -0.40773211760459876);
\draw (0.4882259312506523, -0.40580571257082676)--(0.48770975834060204, -0.40773211760459876);
\draw (0.48719358156616643, -0.40580571912044433)--(0.48770975834060204, -0.40773211760459876);
\draw (0.4862995322810123, -0.4091423328183394)--(0.48770975834060204, -0.40773211760459876);
\draw (0.4871935784508045, -0.40965851212358695)--(0.48770975834060204, -0.40773211760459876);
\draw (0.48963615532211063, -0.4033631414028893)--(0.48770975447621673, -0.40387931408667227);
\draw (0.4891199798540311, -0.40246909926655494)--(0.48770975447621673, -0.40387931408667227);
\draw (0.4871935777017811, -0.4019529156025178)--(0.48770975447621673, -0.40387931408667227);
\draw (0.48629953283834493, -0.4024690926450903)--(0.48770975447621673, -0.40387931408667227);
\draw (0.48719358156616643, -0.40580571912044433)--(0.48770975447621673, -0.40387931408667227);
\draw (0.4882259312506523, -0.40580571257082676)--(0.48770975447621673, -0.40387931408667227);
\draw (0.4871935751437519, -0.39913246843241135)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48629953527193137, -0.39861630003557097)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48437313442603747, -0.39913247271935387)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48385696020963115, -0.40002652140530587)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48629953283834493, -0.4024690926450903)--(0.4857833560639093, -0.40054269416093585);
\draw (0.4871935777017811, -0.4019529156025178)--(0.4857833560639093, -0.40054269416093585);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48244673857175935, -0.3986162999637239);
\draw (0.48193056179732374, -0.3966899014795694)--(0.48244673857175935, -0.3986162999637239);
\draw (0.480520335737734, -0.39810011669330997)--(0.48244673857175935, -0.3986162999637239);
\draw (0.48052033704409003, -0.39913247304113003)--(0.48244673857175935, -0.3986162999637239);
\draw (0.48385696020963115, -0.40002652140530587)--(0.48244673857175935, -0.3986162999637239);
\draw (0.48437313442603747, -0.39913247271935387)--(0.48244673857175935, -0.3986162999637239);
\draw (0.4780777637336008, -0.39668990219496875)--(0.4785939405080364, -0.39861630067912324);
\draw (0.47911011409986215, -0.39668989525172804)--(0.4785939405080364, -0.39861630067912324);
\draw (0.480520335737734, -0.39810011669330997)--(0.4785939405080364, -0.39861630067912324);
\draw (0.48052033704409003, -0.39913247304113003)--(0.4785939405080364, -0.39861630067912324);
\draw (0.47718371513022206, -0.4000265154992406)--(0.4785939405080364, -0.39861630067912324);
\draw (0.4766675396621425, -0.3991324733629062)--(0.4785939405080364, -0.39861630067912324);
\draw (0.47384709894442817, -0.39913247764984866)--(0.47525732058229997, -0.40054269909143064);
\draw (0.47333091774827457, -0.40002651582101684)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4738470948635979, -0.40195291410835965)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4747411406925024, -0.4024690936104188)--(0.47525732058229997, -0.40054269909143064);
\draw (0.47718371513022206, -0.4000265154992406)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4766675396621425, -0.3991324733629062)--(0.47525732058229997, -0.40054269909143064);
\draw (0.4714045189490783, -0.40336313597012363)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4714045204258782, -0.40439549221953786)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4728147418933062, -0.4058057137595256)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4738470983870955, -0.4058057178230978)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4747411406925024, -0.4024690936104188)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4738470945227101, -0.40195291430517127)--(0.4733309216126599, -0.40387931933894333);
\draw (0.4829629144447808, -0.4282680154762467)--(0.48437313384395064, -0.42685778956335857);
\draw (0.4824467389836927, -0.4273739733358758)--(0.48437313384395064, -0.42685778956335857);
\draw (0.4829629122060788, -0.42544756812177664)--(0.48437313384395064, -0.42685778956335857);
\draw (0.48385695689907116, -0.42493139117761)--(0.48437313384395064, -0.42685778956335857);
\draw (0.4862995363370882, -0.4273739730305841)--(0.48437313384395064, -0.42685778956335857);
\draw (0.48578335531137856, -0.42826801110334634)--(0.48437313384395064, -0.42685778956335857);
\draw (0.48052034056439386, -0.4240373534141758)--(0.4824467354316432, -0.42352116963762215);
\draw (0.48103651603946485, -0.42493139554647374)--(0.4824467354316432, -0.42352116963762215);
\draw (0.4829629122060788, -0.42544756812177664)--(0.4824467354316432, -0.42352116963762215);
\draw (0.48385695689907116, -0.42493139117761)--(0.4824467354316432, -0.42352116963762215);
\draw (0.482962914980553, -0.42159477531544565)--(0.4824467354316432, -0.42352116963762215);
\draw (0.48193055848676375, -0.42159477125187345)--(0.4824467354316432, -0.42352116963762215);
\draw (0.4805203355425358, -0.4191521934624715)--(0.4824467382061174, -0.41966837683129116);
\draw (0.48103651656824553, -0.4182581553897091)--(0.4824467382061174, -0.41966837683129116);
\draw (0.4829629111161676, -0.41774197179751915)--(0.4824467382061174, -0.41966837683129116);
\draw (0.4838569572859599, -0.41825815110276665)--(0.4824467382061174, -0.41966837683129116);
\draw (0.482962914980553, -0.42159477531544565)--(0.4824467382061174, -0.41966837683129116);
\draw (0.48193055848676375, -0.42159477125187345)--(0.4824467382061174, -0.41966837683129116);
\draw (0.4829629155378857, -0.4149215351421965)--(0.4843731371757575, -0.4163317565837785);
\draw (0.48385696040132187, -0.414405358099624)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4857833562556, -0.414921530855254)--(0.4843731371757575, -0.4163317565837785);
\draw (0.48629953172367957, -0.4158155729915885)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4838569572859599, -0.41825815110276665)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4829629114570554, -0.41774197160070753)--(0.4843731371757575, -0.4163317565837785);
\draw (0.4871935803270583, -0.41247895968731657)--(0.4877097571014939, -0.41440535817147106);
\draw (0.48629953614539756, -0.41299513633626583)--(0.4877097571014939, -0.41440535817147106);
\draw (0.4857833562556, -0.414921530855254)--(0.4877097571014939, -0.41440535817147106);
\draw (0.48629953172367957, -0.4158155729915885)--(0.4877097571014939, -0.41440535817147106);
\draw (0.48963615363754753, -0.41492153053347786)--(0.4877097571014939, -0.41440535817147106);
\draw (0.4896361523311915, -0.41388917418565785)--(0.4877097571014939, -0.41440535817147106);
\draw (0.49207872807526715, -0.4124789524222997)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4929727742450595, -0.4129951317275472)--(0.49156255516521685, -0.4144053574560717);
\draw (0.493488951019495, -0.4149215302117017)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4929727768030887, -0.4158155788976537)--(0.49156255516521685, -0.4144053574560717);
\draw (0.48963615363754753, -0.41492153053347786)--(0.49156255516521685, -0.4144053574560717);
\draw (0.4896361523311915, -0.41388917418565785)--(0.49156255516521685, -0.4144053574560717);
\draw (0.49630939803518115, -0.41492153683316624)--(0.4948991726573668, -0.4163317516532837);
\draw (0.49682557350326073, -0.4158155789695007)--(0.4948991726573668, -0.4163317516532837);
\draw (0.4963093942952387, -0.41774197309486566)--(0.4948991726573668, -0.4163317516532837);
\draw (0.49541534943180243, -0.41825815013743817)--(0.4948991726573668, -0.4163317516532837);
\draw (0.4929727768030887, -0.4158155788976537)--(0.4948991726573668, -0.4163317516532837);
\draw (0.493488951019495, -0.4149215302117017)--(0.4948991726573668, -0.4163317516532837);
\draw (0.49875197191556814, -0.41915219889523714)--(0.4968255710696743, -0.41966837157902015);
\draw (0.4987519732219242, -0.42018455524305726)--(0.4968255710696743, -0.41966837157902015);
\draw (0.4973417478441099, -0.4215947700631746)--(0.4968255710696743, -0.41966837157902015);
\draw (0.49630939815962394, -0.42159477661279215)--(0.4968255710696743, -0.41966837157902015);
\draw (0.49541534943180243, -0.41825815013743817)--(0.4968255710696743, -0.41966837157902015);
\draw (0.4963093942952387, -0.41774197309486566)--(0.4968255710696743, -0.41966837157902015);
\draw (0.4987519707883377, -0.42403734785257663)--(0.49682557493405954, -0.4235211750969466);
\draw (0.4982357965719314, -0.42493139653852857)--(0.49682557493405954, -0.4235211750969466);
\draw (0.496309395044262, -0.4254475696159348)--(0.49682557493405954, -0.4235211750969466);
\draw (0.49541534887446975, -0.4249313903106872)--(0.49682557493405954, -0.4235211750969466);
\draw (0.49630939815962394, -0.42159477661279215)--(0.49682557493405954, -0.4235211750969466);
\draw (0.4973417478441099, -0.4215947700631746)--(0.49682557493405954, -0.4235211750969466);
\draw (0.49630939692051584, -0.4282680171796644)--(0.49489917528264404, -0.42685779573808247);
\draw (0.4968255718186976, -0.4273739681000892)--(0.49489917528264404, -0.42685779573808247);
\draw (0.496309395044262, -0.4254475696159348)--(0.49489917528264404, -0.42685779573808247);
\draw (0.49541534887446975, -0.4249313903106872)--(0.49489917528264404, -0.42685779573808247);
\draw (0.49297277443675014, -0.4273739684218654)--(0.49489917528264404, -0.42685779573808247);
\draw (0.49348894990482967, -0.42826801055819985)--(0.49489917528264404, -0.42685779573808247);
\draw (0.4920787321313432, -0.4307105926345443)--(0.49156255535690757, -0.4287841941503899);
\draw (0.49104637546711005, -0.430710588669378)--(0.49156255535690757, -0.4287841941503899);
\draw (0.48963615417012596, -0.42930036703098445)--(0.49156255535690757, -0.4287841941503899);
\draw (0.4896361525228822, -0.428268010879976)--(0.49156255535690757, -0.4287841941503899);
\draw (0.49297277443675014, -0.4273739684218654)--(0.49156255535690757, -0.4287841941503899);
\draw (0.49348894990482967, -0.42826801055819985)--(0.49156255535690757, -0.4287841941503899);
\draw (0.4871935782556064, -0.43071058889274844)--(0.4877097579749601, -0.42878419447216604);
\draw (0.486299532256258, -0.43019440948909504)--(0.4877097579749601, -0.42878419447216604);
\draw (0.48578335531137856, -0.42826801110334634)--(0.4877097579749601, -0.42878419447216604);
\draw (0.4862995363370882, -0.4273739730305841)--(0.4877097579749601, -0.42878419447216604);
\draw (0.4896361525228822, -0.428268010879976)--(0.4877097579749601, -0.42878419447216604);
\draw (0.48963615382923825, -0.4293003672277961)--(0.4877097579749601, -0.42878419447216604);
\draw (0.5029826333356147, -0.43982640170153425)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5040149899998477, -0.4398264056667006)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5054252097614658, -0.4384161795445529)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5054252147530814, -0.43738383410514)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5020885915875403, -0.43648978574096414)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5015724166893585, -0.4373838348205394)--(0.5034988132254121, -0.4379000071825461);
\draw (0.5078677873817952, -0.43982640534492445)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5068354313993375, -0.4398264009861349)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5054252097614658, -0.4384161795445529)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5054252147530814, -0.43738383410514)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5087618296872022, -0.43648978113224546)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5092780114532535, -0.437383834176987)--(0.5073516106073597, -0.43790000686076996);
\draw (0.5120984521709679, -0.43738382989004454)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5126146263873742, -0.43648978120409254)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5120984496129386, -0.43456338271993805)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5112044097411181, -0.4340472143230977)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5087618296872022, -0.43648978113224546)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5092780114532535, -0.437383834176987)--(0.5106882305330961, -0.43597360844846256);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5145410310304055, -0.4321208151235438)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5131308093925336, -0.4307105936819618)--(0.5126146301845116, -0.4326369878073267);
\draw (0.512098453410076, -0.4307105893231722)--(0.5126146301845116, -0.4326369878073267);
\draw (0.511204411104669, -0.4340472135358512)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5120984496129386, -0.43456338271993805)--(0.5126146301845116, -0.4326369878073267);
\draw (0.5145410271660202, -0.4282680116056173)--(0.512614632618098, -0.4287841951978073);
\draw (0.5145410298359271, -0.4293003671661908)--(0.512614632618098, -0.4287841951978073);
\draw (0.5131308093925336, -0.4307105936819618)--(0.512614632618098, -0.4287841951978073);
\draw (0.512098453410076, -0.4307105893231722)--(0.512614632618098, -0.4287841951978073);
\draw (0.5112044109802263, -0.4273739737562253)--(0.512614632618098, -0.4287841951978073);
\draw (0.5120984558436624, -0.4268577967136528)--(0.512614632618098, -0.4287841951978073);
\draw (0.5120984532856332, -0.4240373495435464)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5112044084793919, -0.42352116945105234)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5092780062699471, -0.4240373429220818)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5087618320535408, -0.4249313916080337)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5112044109802263, -0.4273739737562253)--(0.5106882279078189, -0.4254475643636637);
\draw (0.5120984558436624, -0.4268577967136528)--(0.5106882279078189, -0.4254475643636637);
\draw (0.507867789623691, -0.42159477604108686)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5068354336412333, -0.4215947716822973)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5054252131978398, -0.4230049981980682)--(0.5073516104156689, -0.42352117016645174);
\draw (0.505425209569775, -0.42403734285023476)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5087618320535408, -0.4249313916080337)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5092780062699471, -0.4240373429220818)--(0.5073516104156689, -0.42352117016645174);
\draw (0.5029826355775104, -0.4215947723976967)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5020885907140742, -0.4221109494402692)--(0.5034988123519459, -0.42352117088185115);
\draw (0.501572411506052, -0.42403734356563416)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5020885932721034, -0.4249313966103756)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5054252082062242, -0.42403734363748125)--(0.5034988123519459, -0.42352117088185115);
\draw (0.5054252131978398, -0.4230049981980682)--(0.5034988123519459, -0.42352117088185115);
\draw (0.4987519707883377, -0.42403734785257663)--(0.5001621924262095, -0.4254475692941586);
\draw (0.4982357965719314, -0.42493139653852857)--(0.5001621924262095, -0.4254475692941586);
\draw (0.49875197334636695, -0.42685779502268306)--(0.5001621924262095, -0.4254475692941586);
\draw (0.49964601321818747, -0.42737396341952355)--(0.5001621924262095, -0.4254475692941586);
\draw (0.5020885932721034, -0.4249313966103756)--(0.5001621924262095, -0.4254475692941586);
\draw (0.501572411506052, -0.42403734356563416)--(0.5001621924262095, -0.4254475692941586);
\draw (0.49630939692051584, -0.4282680171796644)--(0.49823579345656943, -0.4287841895416712);
\draw (0.4968255718186976, -0.4273739681000892)--(0.49823579345656943, -0.4287841895416712);
\draw (0.49875197334636695, -0.42685779502268306)--(0.49823579345656943, -0.4287841895416712);
\draw (0.49964601321818747, -0.42737396341952355)--(0.49823579345656943, -0.4287841895416712);
\draw (0.49875197023100504, -0.4307105880258257)--(0.49823579345656943, -0.4287841895416712);
\draw (0.4977196135667719, -0.4307105840606594)--(0.49823579345656943, -0.4287841895416712);
\draw (0.49630939579328537, -0.4331531661370039)--(0.4982357903412075, -0.4326369825448138);
\draw (0.49682557126136495, -0.4340472082733383)--(0.4982357903412075, -0.4326369825448138);
\draw (0.4987519740953903, -0.4345633915437522)--(0.4982357903412075, -0.4326369825448138);
\draw (0.49964601827705113, -0.4340472148948029)--(0.4982357903412075, -0.4326369825448138);
\draw (0.49875197023100504, -0.4307105880258257)--(0.4982357903412075, -0.4326369825448138);
\draw (0.4977196135667719, -0.4307105840606594)--(0.4982357903412075, -0.4326369825448138);
\draw (0.49875196967367236, -0.4373838281990748)--(0.5001621950514867, -0.4359736133789574);
\draw (0.4996460158434646, -0.4379000075043223)--(0.5001621950514867, -0.4359736133789574);
\draw (0.5015724166893585, -0.4373838348205394)--(0.5001621950514867, -0.4359736133789574);
\draw (0.5020885915875403, -0.43648978574096414)--(0.5001621950514867, -0.4359736133789574);
\draw (0.49964601827705113, -0.4340472148948029)--(0.5001621950514867, -0.4359736133789574);
\draw (0.4987519740953903, -0.4345633915437522)--(0.5001621950514867, -0.4359736133789574);
\draw (0.5260994239252713, -0.43982641067928435)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5269934687887076, -0.43931023363671184)--(0.5255832394893131, -0.43790000207396923);
\draw (0.527509640335207, -0.43738382939018633)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5269934648671274, -0.4364897872538519)--(0.5255832394893131, -0.43790000207396923);
\draw (0.5236568449985858, -0.43738382853109276)--(0.5255832394893131, -0.43790000207396923);
\draw (0.523656844941391, -0.4384161856661593)--(0.5255832394893131, -0.43790000207396923);
\draw (0.530330088714444, -0.43738383522440444)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5294360438510078, -0.43790001226697695)--(0.5289198621421514, -0.4359736020871689);
\draw (0.527509640335207, -0.43738382939018633)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5269934648671274, -0.4364897872538519)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5294360399866225, -0.43404720874905045)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5303300875199657, -0.43456338726705157)--(0.5289198621421514, -0.4359736020871689);
\draw (0.5327726625822659, -0.4331531658973166)--(0.5308462590664651, -0.432636983020526);
\draw (0.532772659912359, -0.43212081033674304)--(0.5308462590664651, -0.432636983020526);
\draw (0.5313624396380381, -0.4307105881079146)--(0.5308462590664651, -0.432636983020526);
\draw (0.5303300836555803, -0.4307105837491251)--(0.5308462590664651, -0.432636983020526);
\draw (0.5294360399866225, -0.43404720874905045)--(0.5308462590664651, -0.432636983020526);
\draw (0.5303300875199657, -0.43456338726705157)--(0.5308462590664651, -0.432636983020526);
\draw (0.5327726623459454, -0.4282680177272236)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5322564805798942, -0.4273739646824821)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5303300860891669, -0.4268577911396057)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5294360412257306, -0.42737396818217815)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5303300836555803, -0.4307105837491251)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5313624396380381, -0.4307105881079146)--(0.5308462615000515, -0.42878419041100657);
\draw (0.5303300821675867, -0.42403734475674565)--(0.5289198630877441, -0.42544757048527015);
\draw (0.530846263933638, -0.4249313978014872)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5303300860891669, -0.4268577911396057)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5294360412257306, -0.42737396818217815)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5269934685970169, -0.4249313969423937)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5275096428134232, -0.4240373482564417)--(0.5289198630877441, -0.42544757048527015);
\draw (0.5260994198691954, -0.4215947704670397)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5250670701847094, -0.4215947770166572)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5236568448068951, -0.42300499183677465)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5236568447497003, -0.4240373489718411)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5269934685970169, -0.4249313969423937)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5275096428134232, -0.4240373482564417)--(0.5255832455955942, -0.4235211762880582);
\draw (0.5212142721209865, -0.4215947777320566)--(0.521730450258973, -0.4235211754289646);
\draw (0.5203202272575503, -0.42211095477462907)--(0.521730450258973, -0.4235211754289646);
\draw (0.5198040466859774, -0.4240373496872405)--(0.521730450258973, -0.4235211754289646);
\draw (0.5203202221540569, -0.424931391823575)--(0.521730450258973, -0.4235211754289646);
\draw (0.5236568447497003, -0.4240373489718411)--(0.521730450258973, -0.4235211754289646);
\draw (0.5236568448068951, -0.42300499183677465)--(0.521730450258973, -0.4235211754289646);
\draw (0.5169836073318138, -0.4240373531869365)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5164674268174357, -0.4249313909644814)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5169836022283204, -0.4268577902358824)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5178776497616636, -0.4273739687538834)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5203202221540569, -0.424931391823575)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5198040466859774, -0.4240373496872405)--(0.5183938276061348, -0.42544757541576494);
\draw (0.5145410271660202, -0.4282680116056173)--(0.516467430681821, -0.4287841944824079);
\draw (0.5145410298359271, -0.4293003671661908)--(0.516467430681821, -0.4287841944824079);
\draw (0.5159512501102481, -0.43071058939501927)--(0.516467430681821, -0.4287841944824079);
\draw (0.5169836060927058, -0.4307105937538089)--(0.516467430681821, -0.4287841944824079);
\draw (0.5178776497616636, -0.4273739687538834)--(0.516467430681821, -0.4287841944824079);
\draw (0.5169836022283204, -0.4268577902358824)--(0.516467430681821, -0.4287841944824079);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5145410310304055, -0.4321208151235438)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5159512501102481, -0.43071058939501927)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5169836060927058, -0.4307105937538089)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5178776485225555, -0.43404720932075574)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5169836036591192, -0.43456338636332825)--(0.5164674282482346, -0.4326369870919273);
\draw (0.5169836062171485, -0.4373838335334347)--(0.5183938266605419, -0.43597360701766374);
\draw (0.517877646088969, -0.4379000019302752)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5198040469348628, -0.4373838292464922)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5203202211512692, -0.4364897805605403)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5178776485225555, -0.43404720932075574)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5169836036591192, -0.43456338636332825)--(0.5183938266605419, -0.43597360701766374);
\draw (0.5212142698790907, -0.4398264070358942)--(0.521730444152692, -0.4379000012148757);
\draw (0.5222466195635767, -0.43982640048627664)--(0.521730444152692, -0.4379000012148757);
\draw (0.523656844941391, -0.4384161856661593)--(0.521730444152692, -0.4379000012148757);
\draw (0.5236568449985858, -0.43738382853109276)--(0.521730444152692, -0.4379000012148757);
\draw (0.5203202211512692, -0.4364897805605403)--(0.521730444152692, -0.4379000012148757);
\draw (0.5198040469348628, -0.4373838292464922)--(0.521730444152692, -0.4379000012148757);
\draw (0.5461191462067918, -0.42826801863094693)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5466353231503, -0.427373968370502)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5461191450123135, -0.42544757067359407)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5452251002060721, -0.4249313905811)--(0.5447089196344992, -0.4268577854937114);
\draw (0.542782525086577, -0.4273739690859015)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5432987005546566, -0.4282680112222359)--(0.5447089196344992, -0.4268577854937114);
\draw (0.5485617173475119, -0.4240373508783521)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5480455395602356, -0.424931387081404)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5461191450123135, -0.42544757067359407)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5452251002060721, -0.4249313905811)--(0.5466353192859147, -0.42352116485257557);
\draw (0.5461191411479283, -0.42159476715566757)--(0.5466353192859147, -0.42352116485257557);
\draw (0.547151494403284, -0.42159477308895005)--(0.5466353192859147, -0.42352116485257557);
\draw (0.548561722565395, -0.4191521995592732)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5480455407993438, -0.4182581465145317)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5461191435815147, -0.4177419745461482)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5452250959909767, -0.41825815316321363)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5461191411479283, -0.42159476715566757)--(0.5466353217195011, -0.41966837224305614);
\draw (0.547151494403284, -0.42159477308895005)--(0.5466353217195011, -0.41966837224305614);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5452251038787667, -0.41440535740470835)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5432986975786693, -0.41492153323747716)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5427825260893647, -0.4158155803489362)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5452250959909767, -0.41825815316321363)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5461191435815147, -0.4177419745461482)--(0.5447089233071938, -0.4163317523173197);
\draw (0.5418884746344415, -0.41247895544807517)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5427825248948863, -0.41299513239158325)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5432986975786693, -0.41492153323747716)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5427825260893647, -0.4158155803489362)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5394459049691499, -0.41492153080389066)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5394459022992429, -0.41388917524331714)--(0.5413723058150437, -0.4144053581201077);
\draw (0.5370033296133343, -0.4124789611385991)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5361092874769999, -0.41299513660667864)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5355931069054269, -0.41492153151929007)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5361092823735065, -0.41581557365562455)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5394459049691499, -0.41492153080389066)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5394459022992429, -0.41388917524331714)--(0.5375195077513208, -0.4144053588355071);
\draw (0.5327726648241616, -0.414921536593479)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5322564843097836, -0.4158155743710239)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5327726597206682, -0.4177419736424249)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5336667072540114, -0.4182581521604259)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5361092823735065, -0.41581557365562455)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5355931069054269, -0.41492153151929007)--(0.5341828850984827, -0.4163317588223075);
\draw (0.5303300846583681, -0.4191521950121598)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5303300873282749, -0.4201845505727333)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5317403076025959, -0.42159477280156177)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5327726635850536, -0.4215947771603514)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5336667072540114, -0.4182581521604259)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5327726597206682, -0.4177419736424249)--(0.5322564881741688, -0.4196683778889504);
\draw (0.5303300848946885, -0.4240373431822527)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5308462666607399, -0.4249313962269943)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5327726611514672, -0.42544756976987075)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5336667060149033, -0.42493139272729824)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5327726635850536, -0.4215947771603514)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5317403076025959, -0.42159477280156177)--(0.5322564857405824, -0.4235211704984698);
\draw (0.5327726650730472, -0.4282680161527307)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5322564833069958, -0.4273739631079892)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5327726611514672, -0.42544756976987075)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5336667060149033, -0.42493139272729824)--(0.5341828841528897, -0.42685779042420624);
\draw (0.536109278643617, -0.42737396396708277)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5355931044272106, -0.4282680126530347)--(0.5341828841528897, -0.42685779042420624);
\draw (0.5370033273714385, -0.43071059044243676)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5380356770559245, -0.43071058389281913)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5394459024337388, -0.4293003690727018)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5394459024909336, -0.42826801193763525)--(0.5375195016450398, -0.4287841846214182);
\draw (0.536109278643617, -0.42737396396708277)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5355931044272106, -0.4282680126530347)--(0.5375195016450398, -0.4287841846214182);
\draw (0.5418884814176191, -0.43071059408582685)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5427825262810554, -0.43019441704325434)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5432987005546566, -0.4282680112222359)--(0.5413722969816609, -0.4287841854805117);
\draw (0.542782525086577, -0.4273739690859015)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5394459024909336, -0.42826801193763525)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5394459024337388, -0.4293003690727018)--(0.5413722969816609, -0.4287841854805117);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5576775359911745, -0.40721594237254416)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5562673157168536, -0.4058057201437157)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5552349624614977, -0.40580571421043315)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5543409160654381, -0.40914234078485157)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5552349600279112, -0.40965850681995253)--(0.5557511351452806, -0.40773211505632706);
\draw (0.5576775321267893, -0.40336313885461766)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5576775347966961, -0.4043954944151912)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5562673157168536, -0.4058057201437157)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5552349624614977, -0.40580571421043315)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5543409173045462, -0.40246910021797916)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5552349648950842, -0.4019529216009137)--(0.5557511375788671, -0.40387932244680763);
\draw (0.5552349582464022, -0.39913247679254676)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5543409134401609, -0.3986162967000527)--(0.5538247328685879, -0.4005426916126641);
\draw (0.552414512594267, -0.3991324693838357)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5518983411049625, -0.4000265164952947)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5543409173045462, -0.40246910021797916)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5552349648950842, -0.4019529216009137)--(0.5538247328685879, -0.4005426916126641);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5504881153764379, -0.39861629741545207);
\draw (0.549971942692655, -0.3966898965695582)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5485617236128124, -0.39810012229808267)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5485617145305441, -0.3991324700992351)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5518983411049625, -0.4000265164952947)--(0.5504881153764379, -0.39861629741545207);
\draw (0.552414512594267, -0.3991324693838357)--(0.5504881153764379, -0.39861629741545207);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5466353227669185, -0.3986162949818656);
\draw (0.547151497884288, -0.39668990321824016)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5485617236128124, -0.39810012229808267)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5485617145305441, -0.3991324700992351)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5452250982328725, -0.400026523859376)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5447089164668212, -0.3991324708146345)--(0.5466353227669185, -0.3986162949818656);
\draw (0.5418884771126576, -0.3991324743143305)--(0.5432986973869786, -0.40054269654315894);
\draw (0.541372305623353, -0.40002652142578954)--(0.5432986973869786, -0.40054269654315894);
\draw (0.541888478307136, -0.4019529222716834)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5427825222696092, -0.40246908830678446)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5452250982328725, -0.400026523859376)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5447089164668212, -0.3991324708146345)--(0.5432986973869786, -0.40054269654315894);
\draw (0.5394459059719375, -0.40336314206692536)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5394459023438727, -0.40439548671909187)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5408561226181936, -0.4058057089479203)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5418884758735496, -0.4058057148812028)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5427825222696092, -0.40246908830678446)--(0.5413723031897666, -0.4038793140353089);
\draw (0.541888478307136, -0.4019529222716834)--(0.5413723031897666, -0.4038793140353089);
\draw (0.5394459007540544, -0.40824829338600427)--(0.5413723007561801, -0.4077321066448283);
\draw (0.539962076222134, -0.4091423355223387)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5418884797379349, -0.40965851839912926)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5427825273284728, -0.4091423397820638)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5418884758735496, -0.4058057148812028)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5408561226181936, -0.4058057089479203)--(0.5413723007561801, -0.4077321066448283);
\draw (0.5418884746344415, -0.41247895544807517)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5427825248948863, -0.41299513239158325)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5447089257407802, -0.4124789597078003)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5452250972300848, -0.4115849125963413)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5427825273284728, -0.4091423397820638)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5418884797379349, -0.40965851839912926)--(0.5432987054664593, -0.4110687374789718);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5452251038787667, -0.41440535740470835)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5447089257407802, -0.4124789597078003)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5452250972300848, -0.4115849125963413)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5485617238045032, -0.41247895899240095)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5485617147222348, -0.41351130679355325)--(0.5466353229586093, -0.41299513167618385);
\draw (0.5510042937061151, -0.41492153180667835)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5518983412966532, -0.4144053531896129)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5524145164140226, -0.4124789614259874)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5518983346479712, -0.41158490838124584)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5485617238045032, -0.41247895899240095)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5485617147222348, -0.41351130679355325)--(0.5504881155681287, -0.41299513410977035);
\draw (0.5552349612223896, -0.4124789547773055)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5557511327116942, -0.41158490766584643)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5552349600279112, -0.40965850681995253)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5543409160654381, -0.40914234078485157)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5518983346479712, -0.41158490838124584)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5524145164140226, -0.4124789614259874)--(0.5538247409480687, -0.41106873254847703);
\draw (0.5576775343686851, -0.38513150955078)--(0.5557511335227912, -0.38564768223456297);
\draw (0.557677537038592, -0.3861638651113536)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5562673116607776, -0.38757407993147097)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5552349647033935, -0.38757408490659556)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5543409132484702, -0.3842374600057345)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5552349608390081, -0.38372128138866907)--(0.5557511335227912, -0.38564768223456297);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5576775319350986, -0.3889843021602994)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5562673116607776, -0.38757407993147097)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5552349647033935, -0.38757408490659556)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5543409120093621, -0.39091070057260685)--(0.5557511373871764, -0.38950048575248947);
\draw (0.555234962269807, -0.39142687751611493)--(0.5557511373871764, -0.38950048575248947);
\draw (0.5552349634642854, -0.39424732547346786)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5543409158737473, -0.3947635040905333)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5524145123579466, -0.39424732121374273)--(0.5538247431899644, -0.39283710324463944);
\draw (0.551898336889867, -0.3933532790774083)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5543409120093621, -0.39091070057260685)--(0.5538247431899644, -0.39283710324463944);
\draw (0.555234962269807, -0.39142687751611493)--(0.5538247431899644, -0.39283710324463944);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5504881178100245, -0.39476350480593275);
\draw (0.549971942692655, -0.3966898965695582)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5485617169641306, -0.3952796774897157)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5485617197484272, -0.39424731878015623)--(0.5504881178100245, -0.39476350480593275);
\draw (0.551898336889867, -0.3933532790774083)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5524145123579466, -0.39424732121374273)--(0.5504881178100245, -0.39476350480593275);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5466353252005051, -0.39476350237234625);
\draw (0.547151497884288, -0.39668990321824016)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5485617169641306, -0.3952796774897157)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5485617197484272, -0.39424731878015623)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5452250994719806, -0.39335328329250374)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5447089216847042, -0.3942473194955556)--(0.5466353252005051, -0.39476350237234625);
\draw (0.5418884768763372, -0.3942473261442375)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5413723014082577, -0.3933532840079031)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5418884756818588, -0.39142687818688465)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5427825232723968, -0.3909106995698192)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5452250994719806, -0.39335328329250374)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5447089216847042, -0.3942473194955556)--(0.5432987014103833, -0.39283709726672716);
\draw (0.5394459029959502, -0.3900166640821666)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5394459057802469, -0.3889843053726072)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5408561248600894, -0.38757407964408275)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5418884781154454, -0.3875740855773652)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5427825232723968, -0.3909106995698192)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5418884756818588, -0.39142687818688465)--(0.5413723029980759, -0.38950047734099075);
\draw (0.5394459019158615, -0.38513150185468076)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5399620797031379, -0.38423746565162875)--(0.5413723054316624, -0.3856476847314713);
\draw (0.54188847425106, -0.3837212820594388)--(0.5413723054316624, -0.3856476847314713);
\draw (0.542782524511505, -0.38423745900294687)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5418884781154454, -0.3875740855773652)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5408561248600894, -0.38757407964408275)--(0.5413723054316624, -0.3856476847314713);
\draw (0.5418884793545534, -0.3809008450104929)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5427825269450914, -0.38038466639342744)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5447089187087168, -0.38090084151079684)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5452250941767964, -0.3817948836471314)--(0.5432986996288743, -0.38231106723932134);
\draw (0.542782524511505, -0.38423745900294687)--(0.5432986996288743, -0.38231106723932134);
\draw (0.54188847425106, -0.3837212820594388)--(0.5432986996288743, -0.38231106723932134);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5452250992802898, -0.37897444659818547)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5447089187087168, -0.38090084151079684)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5452250941767964, -0.3817948836471314)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5485617167724399, -0.3809008407953975)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5485617195567365, -0.379868482085838)--(0.5466353250088143, -0.38038466567802803);
\draw (0.5510042918919349, -0.37845826229059604)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5518983366981763, -0.37897444238309)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5524145148361628, -0.3809008400799981)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5518983433468583, -0.3817948871914571)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5485617167724399, -0.3809008407953975)--(0.5504881176183337, -0.3803846681116145);
\draw (0.5485617195567365, -0.379868482085838)--(0.5504881176183337, -0.3803846681116145);
\draw (0.555234960488298, -0.3809008474887091)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5557511359563776, -0.3817948896250436)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5552349608390081, -0.38372128138866907)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5543409132484702, -0.3842374600057345)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5518983433468583, -0.3817948871914571)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5524145148361628, -0.3809008400799981)--(0.5538247351104837, -0.3823110623088265);
\draw (0.5461191375968688, -0.3651117790879542)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5452250990885992, -0.3645956099038673)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5432986982427053, -0.36511178258765026)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5427825267534008, -0.3660058296991093)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5452250966550127, -0.3684484025133867)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5461191442455506, -0.36793222389632124)--(0.5447089185170262, -0.3665220048164787);
\draw (0.5418884752984774, -0.3626692047982482)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5427825201047188, -0.3631853848907422)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5432986982427053, -0.36511178258765026)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5427825267534008, -0.3660058296991093)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5394459001789823, -0.3651117833030496)--(0.5413723010248762, -0.36459561061926665);
\draw (0.539445902963279, -0.3640794245934902)--(0.5413723010248762, -0.36459561061926665);
\draw (0.5370033302773703, -0.3626692104887722)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5361092826868323, -0.36318538910583764)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5355931021152593, -0.365111784018449)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5361092775833389, -0.3660058261547835)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5394459001789823, -0.3651117833030496)--(0.5375195084153568, -0.3645956081856802);
\draw (0.539445902963279, -0.3640794245934902)--(0.5375195084153568, -0.3645956081856802);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5322564849738196, -0.36600582372119705)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5327726576576025, -0.3679322245670909)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5336667079180474, -0.368448401510599)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5361092775833389, -0.3660058261547835)--(0.5341828830354168, -0.3665220097469735);
\draw (0.5355931021152593, -0.365111784018449)--(0.5341828830354168, -0.3665220097469735);
\draw (0.530330085322404, -0.3693424443623329)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5308462631096804, -0.3684484081592809)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5327726576576025, -0.3679322245670909)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5336667079180474, -0.368448401510599)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5327726615219878, -0.3717850280850174)--(0.5322564888382049, -0.3698586272391235);
\draw (0.5317403082666319, -0.37178502215173487)--(0.5322564888382049, -0.3698586272391235);
\draw (0.530330080104521, -0.37422759568141173)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5308462618705723, -0.3751216487261532)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5327726590884013, -0.3756378206945368)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5336667066789393, -0.37512164207747134)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5327726615219878, -0.3717850280850174)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5317403082666319, -0.37178502215173487)--(0.5322564864046184, -0.3737114198486429);
\draw (0.5327726602828797, -0.3784582686518897)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5336667105433246, -0.37897444559539784)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5355931050912467, -0.37845826200320776)--(0.5341828848169258, -0.37704803977437934);
\draw (0.536109282878523, -0.37756422580015586)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5336667066789393, -0.37512164207747134)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5327726590884013, -0.3756378206945368)--(0.5341828848169258, -0.37704803977437934);
\draw (0.5370033280354746, -0.38090083979260986)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5380356812908305, -0.3809008457258923)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5394459003706731, -0.3794906199973679)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5394459031549697, -0.3784582612878084)--(0.5375195086070476, -0.37897444487999843);
\draw (0.536109282878523, -0.37756422580015586)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5355931050912467, -0.37845826200320776)--(0.5375195086070476, -0.37897444487999843);
\draw (0.5418884793545534, -0.3809008450104929)--(0.541372301216567, -0.3789744473135849);
\draw (0.5427825269450914, -0.38038466639342744)--(0.541372301216567, -0.3789744473135849);
\draw (0.5432986957644891, -0.37845826372139485)--(0.541372301216567, -0.3789744473135849);
\draw (0.5427825202964095, -0.3775642215850605)--(0.541372301216567, -0.3789744473135849);
\draw (0.5394459031549697, -0.3784582612878084)--(0.541372301216567, -0.3789744473135849);
\draw (0.5394459003706731, -0.3794906199973679)--(0.541372301216567, -0.3789744473135849);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5452250992802898, -0.37897444659818547)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5432986957644891, -0.37845826372139485)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5427825202964095, -0.3775642215850605)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5452250954159046, -0.37512164308025897)--(0.5447089265965069, -0.37704804575229156);
\draw (0.5461191456763494, -0.3756378200237671)--(0.5447089265965069, -0.37704804575229156);
\draw (0.548561718011548, -0.37422760022852514)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5485617153416411, -0.37319524466795156)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5471514950673201, -0.37178502243912315)--(0.5466353207937189, -0.37371142826014164);
\draw (0.546119148109936, -0.37178502741424774)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5452250954159046, -0.37512164308025897)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5461191456763494, -0.3756378200237671)--(0.5466353207937189, -0.37371142826014164);
\draw (0.5485617177752276, -0.3693424520584322)--(0.5466353169293336, -0.36985862474221515);
\draw (0.548045542307148, -0.3684484099220977)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5461191442455506, -0.36793222389632124)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5452250966550127, -0.3684484025133867)--(0.5466353169293336, -0.36985862474221515);
\draw (0.546119148109936, -0.37178502741424774)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5471514950673201, -0.37178502243912315)--(0.5466353169293336, -0.36985862474221515);
\draw (0.5260994200480253, -0.3535533920878681)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5250670667926695, -0.35355338615458565)--(0.5255832394764525, -0.3554797870004795);
\draw (0.523656847712827, -0.3549636118831101)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5236568449285303, -0.3559959705926695)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5269934652049769, -0.35689000608032206)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5275096429922532, -0.35599596987727017)--(0.5255832394764525, -0.3554797870004795);
\draw (0.5212142687289465, -0.35355338686998505)--(0.521730446866933, -0.35547978456689305);
\draw (0.5222466219843025, -0.35355339280326753)--(0.521730446866933, -0.35547978456689305);
\draw (0.523656847712827, -0.3549636118831101)--(0.521730446866933, -0.35547978456689305);
\draw (0.5236568449285303, -0.3559959705926695)--(0.521730446866933, -0.35547978456689305);
\draw (0.5203202223328869, -0.3568900134444034)--(0.521730446866933, -0.35547978456689305);
\draw (0.5198040468648073, -0.355995971308069)--(0.521730446866933, -0.35547978456689305);
\draw (0.5169836012126721, -0.3559959638993579)--(0.518393821486993, -0.35740618612818637);
\draw (0.5164674297233676, -0.3568900110108169)--(0.518393821486993, -0.35740618612818637);
\draw (0.5169836024071505, -0.3588164118567108)--(0.518393821486993, -0.35740618612818637);
\draw (0.5178776526675953, -0.3593325888002189)--(0.518393821486993, -0.35740618612818637);
\draw (0.5203202223328869, -0.3568900134444034)--(0.518393821486993, -0.35740618612818637);
\draw (0.5198040468648073, -0.355995971308069)--(0.518393821486993, -0.35740618612818637);
\draw (0.514541030071952, -0.3602266316519528)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5145410327418589, -0.36125898721252636)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5159512530161798, -0.3626692094413548)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5169835999735639, -0.3626692044662302)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5178776526675953, -0.3593325888002189)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5169836024071505, -0.3588164118567108)--(0.5164674272897811, -0.3607428036203363);
\draw (0.5145410248540689, -0.36511178297103164)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5145410276383655, -0.36407942426147216)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5159512530161798, -0.3626692094413548)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5169835999735639, -0.3626692044662302)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5178776514284873, -0.36600582936709125)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5169836038379493, -0.3665220079841567)--(0.5164674311541664, -0.3645956071382628);
\draw (0.5169835987344559, -0.36934244503310254)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5178776489949007, -0.3698586219766106)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5198040498407946, -0.3693424492928277)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5203202213300993, -0.36844840218136865)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5178776514284873, -0.36600582936709125)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5169836038379493, -0.3665220079841567)--(0.5183938295664737, -0.36793222706399925);
\draw (0.5212142727850225, -0.3717850270822297)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5222466197424067, -0.3717850221071052)--(0.5217304470586237, -0.3698586212612113);
\draw (0.523656845120221, -0.37037480728698774)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5236568479045176, -0.36934244857742826)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5203202213300993, -0.36844840218136865)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5198040498407946, -0.3693424492928277)--(0.5217304470586237, -0.3698586212612113);
\draw (0.5260994178061296, -0.3717850213917057)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5269934653966676, -0.3712688427746403)--(0.5255832396681431, -0.3698586236947977);
\draw (0.527509640514037, -0.36934245101101476)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5269934650459575, -0.36844840887468033)--(0.5255832396681431, -0.3698586236947977);
\draw (0.5236568479045176, -0.36934244857742826)--(0.5255832396681431, -0.3698586236947977);
\draw (0.523656845120221, -0.37037480728698774)--(0.5255832396681431, -0.3698586236947977);
\draw (0.530330085322404, -0.3693424443623329)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5308462631096804, -0.3684484081592809)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5303300904258974, -0.366522007313387)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5294360401654525, -0.3660058303698789)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5269934650459575, -0.36844840887468033)--(0.5289198650480831, -0.36793222213350446);
\draw (0.527509640514037, -0.36934245101101476)--(0.5289198650480831, -0.36793222213350446);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5322564849738196, -0.36600582372119705)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5303300904258974, -0.366522007313387)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5294360401654525, -0.3660058303698789)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5303300865615121, -0.3626692037954605)--(0.5308462592452952, -0.36459560464135443);
\draw (0.531362439816868, -0.36266920972874306)--(0.5308462592452952, -0.36459560464135443);
\draw (0.5327726562268037, -0.36022662843964504)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5322564807587241, -0.35933258630331055)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5303300889950986, -0.35881641118594115)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5294360414045607, -0.3593325898030066)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5303300865615121, -0.3626692037954605)--(0.5308462616788816, -0.36074281203183506);
\draw (0.531362439816868, -0.36266920972874306)--(0.5308462616788816, -0.36074281203183506);
\draw (0.5303300823464168, -0.35599596637757414)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5294360375401754, -0.3554797862850801)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5275096429922532, -0.35599596987727017)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5269934652049769, -0.35689000608032206)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5294360414045607, -0.3593325898030066)--(0.5289198632665741, -0.3574061921060986);
\draw (0.5303300889950986, -0.35881641118594115)--(0.5289198632665741, -0.3574061921060986);
\draw (0.4082482921658043, -0.4082482927920237)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4077321089243244, -0.40914233214406154)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4082482870623109, -0.4110687298409695)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4091423318685522, -0.4115849099334635)--(0.40965851244012524, -0.40965851502085215);
\draw (0.41158490698804734, -0.4091423314286621)--(0.40965851244012524, -0.40965851502085215);
\draw (0.41106873151996776, -0.40824828929232765)--(0.40965851244012524, -0.40965851502085215);
\draw (0.4058057147271124, -0.41247894963621146)--(0.4077321127887097, -0.41299513566198803);
\draw (0.40632189251438877, -0.41158491343315956)--(0.4077321127887097, -0.41299513566198803);
\draw (0.4082482870623109, -0.4110687298409695)--(0.4077321127887097, -0.41299513566198803);
\draw (0.4091423318685522, -0.4115849099334635)--(0.4077321127887097, -0.41299513566198803);
\draw (0.4082482909266962, -0.414921533358896)--(0.4077321127887097, -0.41299513566198803);
\draw (0.40721593767134023, -0.4149215274256135)--(0.4077321127887097, -0.41299513566198803);
\draw (0.4058057158072011, -0.41736411186369743)--(0.40773211035512325, -0.4168479282715074);
\draw (0.4063218912752807, -0.41825815400003186)--(0.40773211035512325, -0.4168479282715074);
\draw (0.4082482884931097, -0.4187743259684154)--(0.40773211035512325, -0.4168479282715074);
\draw (0.40914233608364764, -0.4182581473513499)--(0.40773211035512325, -0.4168479282715074);
\draw (0.4082482909266962, -0.414921533358896)--(0.40773211035512325, -0.4168479282715074);
\draw (0.40721593767134023, -0.4149215274256135)--(0.40773211035512325, -0.4168479282715074);
\draw (0.4082482896875881, -0.4215947739257683)--(0.40965850876743065, -0.4201845481972438);
\draw (0.4091423344938294, -0.4221109540182623)--(0.40965850876743065, -0.4201845481972438);
\draw (0.41106873449595505, -0.4215947672770864)--(0.40965850876743065, -0.4201845481972438);
\draw (0.41158491228323146, -0.42070073107403444)--(0.40965850876743065, -0.4201845481972438);
\draw (0.40914233608364764, -0.4182581473513499)--(0.40965850876743065, -0.4201845481972438);
\draw (0.4082482884931097, -0.4187743259684154)--(0.40965850876743065, -0.4201845481972438);
\draw (0.4124789574401829, -0.42403734506648844)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41158490717973806, -0.4235211681229803)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41106873449595505, -0.4215947672770864)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41158491228323146, -0.42070073107403444)--(0.4129951325575524, -0.4221109533028629);
\draw (0.4149215271054745, -0.4215947697106729)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41492152977538144, -0.42262712527124646)--(0.4129951325575524, -0.4221109533028629);
\draw (0.41736410875926183, -0.4240373502843715)--(0.4168479306212753, -0.4221109525874635);
\draw (0.4182581508955962, -0.4235211748162919)--(0.4168479306212753, -0.4221109525874635);
\draw (0.4187743251691974, -0.4215947689952735)--(0.4168479306212753, -0.4221109525874635);
\draw (0.41825814970111785, -0.420700726858939)--(0.4168479306212753, -0.4221109525874635);
\draw (0.4149215271054745, -0.4215947697106729)--(0.4168479306212753, -0.4221109525874635);
\draw (0.41492152977538144, -0.42262712527124646)--(0.4168479306212753, -0.4221109525874635);
\draw (0.42159477354843444, -0.4215947748294916)--(0.4201845532741136, -0.4201845526006631);
\draw (0.42211094776484076, -0.42070072614353965)--(0.4201845532741136, -0.4201845526006631);
\draw (0.4215947723539561, -0.41877432687213867)--(0.4201845532741136, -0.4201845526006631);
\draw (0.42070072482061294, -0.4182581483541376)--(0.4201845532741136, -0.4201845526006631);
\draw (0.41825814970111785, -0.420700726858939)--(0.4201845532741136, -0.4201845526006631);
\draw (0.4187743251691974, -0.4215947689952735)--(0.4201845532741136, -0.4201845526006631);
\draw (0.4240373474162563, -0.41736410550240377)--(0.42211095019842726, -0.4168479335340202);
\draw (0.4240373447463494, -0.4163317499418302)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42262712447202844, -0.4149215277130017)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42159477478754254, -0.4149215342626193)--(0.42211095019842726, -0.4168479335340202);
\draw (0.42070072482061294, -0.4182581483541376)--(0.42211095019842726, -0.4168479335340202);
\draw (0.4215947723539561, -0.41877432687213867)--(0.42211095019842726, -0.4168479335340202);
\draw (0.4240373471799359, -0.4124789573323108)--(0.422110946334042, -0.4129951300160938);
\draw (0.4235211717118563, -0.4115849151959764)--(0.422110946334042, -0.4129951300160938);
\draw (0.4215947709231573, -0.4110687307446928)--(0.422110946334042, -0.4129951300160938);
\draw (0.42070072605972103, -0.4115849077872653)--(0.422110946334042, -0.4129951300160938);
\draw (0.42159477478754254, -0.4149215342626193)--(0.422110946334042, -0.4129951300160938);
\draw (0.42262712447202844, -0.4149215277130017)--(0.422110946334042, -0.4129951300160938);
\draw (0.4215947732995489, -0.4082482952702399)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4221109487676285, -0.40914233740657435)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4215947709231573, -0.4110687307446928)--(0.4201845479217346, -0.4096585100903573);
\draw (0.42070072605972103, -0.4115849077872653)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4182581534310073, -0.40914233654748083)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4187743276474136, -0.40824828786152884)--(0.4201845479217346, -0.4096585100903573);
\draw (0.4173641047031858, -0.40580571007212685)--(0.4168479304295846, -0.40773211589314534);
\draw (0.41633175501869985, -0.40580571662174436)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4149215296408856, -0.40721593144186174)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4149215295836907, -0.40824828857692824)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4182581534310073, -0.40914233654748083)--(0.4168479304295846, -0.40773211589314534);
\draw (0.4187743276474136, -0.40824828786152884)--(0.4168479304295846, -0.40773211589314534);
\draw (0.41247895695497694, -0.40580571733714377)--(0.4129951350929635, -0.40773211503405177);
\draw (0.41158491209154074, -0.4063218943797163)--(0.4129951350929635, -0.40773211503405177);
\draw (0.41106873151996776, -0.40824828929232765)--(0.4129951350929635, -0.40773211503405177);
\draw (0.41158490698804734, -0.4091423314286621)--(0.4129951350929635, -0.40773211503405177);
\draw (0.4149215295836907, -0.40824828857692824)--(0.4129951350929635, -0.40773211503405177);
\draw (0.4149215296408856, -0.40721593144186174)--(0.4129951350929635, -0.40773211503405177);
\draw (0.3966898997115147, -0.42826801348985294)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39720607120081924, -0.4273739663783939)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39913247204671315, -0.42685779369461097)--(0.3986162969293437, -0.4287841854582365);
\draw (0.4000265223071581, -0.4273739706381191)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39913246961312665, -0.4307105863041304)--(0.3986162969293437, -0.4287841854582365);
\draw (0.3981001226557425, -0.430710591279255)--(0.3986162969293437, -0.4287841854582365);
\draw (0.39913247085223474, -0.42403734573725804)--(0.4005426911265557, -0.4254475679660865);
\draw (0.3986162993629302, -0.42493139284871706)--(0.4005426911265557, -0.4254475679660865);
\draw (0.39913247204671315, -0.42685779369461097)--(0.4005426911265557, -0.4254475679660865);
\draw (0.4000265223071581, -0.4273739706381191)--(0.4005426911265557, -0.4254475679660865);
\draw (0.40246909742665316, -0.4249313921333177)--(0.4005426911265557, -0.4254475679660865);
\draw (0.4019529219585736, -0.4240373499969833)--(0.4005426911265557, -0.4254475679660865);
\draw (0.4033631383685092, -0.4215947687078852)--(0.4038793165064957, -0.4235211664047932);
\draw (0.4043954916238651, -0.4215947746411677)--(0.4038793165064957, -0.4235211664047932);
\draw (0.40580571735238957, -0.42300499372101025)--(0.4038793165064957, -0.4235211664047932);
\draw (0.405805714568093, -0.4240373524305697)--(0.4038793165064957, -0.4235211664047932);
\draw (0.40246909742665316, -0.4249313921333177)--(0.4038793165064957, -0.4235211664047932);
\draw (0.4019529219585736, -0.4240373499969833)--(0.4038793165064957, -0.4235211664047932);
\draw (0.4082482896875881, -0.4215947739257683)--(0.40773210911601515, -0.4235211688383797);
\draw (0.4091423344938294, -0.4221109540182623)--(0.40773210911601515, -0.4235211688383797);
\draw (0.4096585126318159, -0.4240373517151703)--(0.40773210911601515, -0.4235211688383797);
\draw (0.40914233484453955, -0.42493138791822227)--(0.40773210911601515, -0.4235211688383797);
\draw (0.405805714568093, -0.4240373524305697)--(0.40773210911601515, -0.4235211688383797);
\draw (0.40580571735238957, -0.42300499372101025)--(0.40773210911601515, -0.4235211688383797);
\draw (0.4124789574401829, -0.42403734506648844)--(0.4110687329061368, -0.42544757394399874);
\draw (0.41158490717973806, -0.4235211681229803)--(0.4110687329061368, -0.42544757394399874);
\draw (0.4096585126318159, -0.4240373517151703)--(0.4110687329061368, -0.42544757394399874);
\draw (0.40914233484453955, -0.42493138791822227)--(0.4110687329061368, -0.42544757394399874);
\draw (0.41158491104412337, -0.4273739716409068)--(0.4110687329061368, -0.42544757394399874);
\draw (0.4124789586346613, -0.4268577930238413)--(0.4110687329061368, -0.42544757394399874);
\draw (0.41492153132056986, -0.4282680071285593)--(0.41299513131844423, -0.4287841938697352);
\draw (0.41492152853627334, -0.42930036583811876)--(0.41299513131844423, -0.4287841938697352);
\draw (0.4135113094564308, -0.43071059156664326)--(0.41299513131844423, -0.4287841938697352);
\draw (0.4124789562010748, -0.43071058563336073)--(0.41299513131844423, -0.4287841938697352);
\draw (0.41158491104412337, -0.4273739716409068)--(0.41299513131844423, -0.4287841938697352);
\draw (0.4124789586346613, -0.4268577930238413)--(0.41299513131844423, -0.4287841938697352);
\draw (0.4149215324006586, -0.43315316935604525)--(0.4129951288848578, -0.43263698647925464);
\draw (0.41440535461338224, -0.4340472055590972)--(0.4129951288848578, -0.43263698647925464);
\draw (0.41247896006546014, -0.4345633891512872)--(0.4129951288848578, -0.43263698647925464);
\draw (0.4115849098050152, -0.4340472122077791)--(0.4129951288848578, -0.43263698647925464);
\draw (0.4124789562010748, -0.43071058563336073)--(0.4129951288848578, -0.43263698647925464);
\draw (0.4135113094564308, -0.43071059156664326)--(0.4129951288848578, -0.43263698647925464);
\draw (0.4124789549619667, -0.43738382620023303)--(0.4110687346876458, -0.4359736039714046);
\draw (0.4115849073714287, -0.43790000481729846)--(0.4110687346876458, -0.4359736039714046);
\draw (0.40965851560780325, -0.43738382969992906)--(0.4110687346876458, -0.4359736039714046);
\draw (0.40914234013972367, -0.43648978756359463)--(0.4110687346876458, -0.4359736039714046);
\draw (0.4115849098050152, -0.4340472122077791)--(0.4110687346876458, -0.4359736039714046);
\draw (0.41247896006546014, -0.4345633891512872)--(0.4110687346876458, -0.4359736039714046);
\draw (0.40824828744569225, -0.43982640322960587)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40721594048830817, -0.4398264082047305)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40580571475978366, -0.4384161891248879)--(0.4077321093077058, -0.4379000055326979);
\draw (0.4058057175440803, -0.43738383041532847)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40914234013972367, -0.43648978756359463)--(0.4077321093077058, -0.4379000055326979);
\draw (0.40965851560780325, -0.43738382969992906)--(0.4077321093077058, -0.4379000055326979);
\draw (0.4033631424245852, -0.43982640892012986)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4043954893819693, -0.43982640394500533)--(0.4038793166981864, -0.4379000030991114);
\draw (0.40580571475978366, -0.4384161891248879)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4058057175440803, -0.43738383041532847)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4024690909696619, -0.43648978401926886)--(0.4038793166981864, -0.4379000030991114);
\draw (0.4019529194803574, -0.4373838311307279)--(0.4038793166981864, -0.4379000030991114);
\draw (0.39913247382822203, -0.4373838237220168)--(0.4005426992060364, -0.43597360890189946);
\draw (0.3986162983601425, -0.43648978158568236)--(0.4005426992060364, -0.43597360890189946);
\draw (0.39913247347751196, -0.43456338982205683)--(0.4005426992060364, -0.43597360890189946);
\draw (0.4000265210680499, -0.4340472112049914)--(0.4005426992060364, -0.43597360890189946);
\draw (0.4024690909696619, -0.43648978401926886)--(0.4005426992060364, -0.43597360890189946);
\draw (0.4019529194803574, -0.4373838311307279)--(0.4005426992060364, -0.43597360890189946);
\draw (0.3966898999478351, -0.4331531616599459)--(0.398616300793729, -0.43263698897616293);
\draw (0.3966898972779282, -0.43212080609937237)--(0.398616300793729, -0.43263698897616293);
\draw (0.3981001226557425, -0.430710591279255)--(0.398616300793729, -0.43263698897616293);
\draw (0.39913246961312665, -0.4307105863041304)--(0.398616300793729, -0.43263698897616293);
\draw (0.4000265210680499, -0.4340472112049914)--(0.398616300793729, -0.43263698897616293);
\draw (0.39913247347751196, -0.43456338982205683)--(0.398616300793729, -0.43263698897616293);
\draw (0.3966898977059393, -0.4513847909637835)--(0.3986162985518333, -0.4508686182800006);
\draw (0.39720607947199066, -0.452278844008525)--(0.3986162985518333, -0.4508686182800006);
\draw (0.3991324712356162, -0.4527950191258944)--(0.3986162985518333, -0.4508686182800006);
\draw (0.40002651882615414, -0.452278840508829)--(0.3986162985518333, -0.4508686182800006);
\draw (0.3991324736692027, -0.4489422265163751)--(0.3986162985518333, -0.4508686182800006);
\draw (0.3981001204138467, -0.4489422205830926)--(0.3986162985518333, -0.4508686182800006);
\draw (0.39913247788429806, -0.4556154639342615)--(0.4005426969641407, -0.45420523820573705);
\draw (0.39861630241621854, -0.4547214217979271)--(0.4005426969641407, -0.45420523820573705);
\draw (0.3991324712356162, -0.4527950191258944)--(0.4005426969641407, -0.45420523820573705);
\draw (0.40002651882615414, -0.452278840508829)--(0.4005426969641407, -0.45420523820573705);
\draw (0.4024690950257379, -0.45472142423151357)--(0.4005426969641407, -0.45420523820573705);
\draw (0.40195291723846155, -0.45561546043456547)--(0.4005426969641407, -0.45420523820573705);
\draw (0.4033631401826894, -0.4580580382239675)--(0.40387932075426236, -0.4561316433113561);
\draw (0.4043954934380453, -0.45805804415725)--(0.40387932075426236, -0.4561316433113561);
\draw (0.40580571251788794, -0.45664781842872554)--(0.40387932075426236, -0.4561316433113561);
\draw (0.40580571530218446, -0.4556154597191661)--(0.40387932075426236, -0.4561316433113561);
\draw (0.4024690950257379, -0.45472142423151357)--(0.40387932075426236, -0.4561316433113561);
\draw (0.40195291723846155, -0.45561546043456547)--(0.40387932075426236, -0.4561316433113561);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4077321133637818, -0.4561316457449425);
\draw (0.40914233909230624, -0.4575418648247851)--(0.4077321133637818, -0.4561316457449425);
\draw (0.4096585133659074, -0.45561545900376665)--(0.4077321133637818, -0.4561316457449425);
\draw (0.40914233789782783, -0.4547214168674322)--(0.4077321133637818, -0.4561316457449425);
\draw (0.40580571530218446, -0.4556154597191661)--(0.4077321133637818, -0.4561316457449425);
\draw (0.40580571251788794, -0.45664781842872554)--(0.4077321133637818, -0.4561316457449425);
\draw (0.4124789590180427, -0.4556154664124777)--(0.41106873874372174, -0.45420524418364927);
\draw (0.4115849114275047, -0.4561316450295432)--(0.41106873874372174, -0.45420524418364927);
\draw (0.4096585133659074, -0.45561545900376665)--(0.41106873874372174, -0.45420524418364927);
\draw (0.40914233789782783, -0.4547214168674322)--(0.41106873874372174, -0.45420524418364927);
\draw (0.4115849075631194, -0.4522788415116167)--(0.41106873874372174, -0.45420524418364927);
\draw (0.41247895782356436, -0.4527950184551248)--(0.41106873874372174, -0.45420524418364927);
\draw (0.41492153015876276, -0.45138479865988285)--(0.41299513294093376, -0.4508686266914993);
\draw (0.41492152748885586, -0.4503524430993093)--(0.41299513294093376, -0.4508686266914993);
\draw (0.41351130721453494, -0.4489422208704808)--(0.41299513294093376, -0.4508686266914993);
\draw (0.4124789602571508, -0.44894222584560545)--(0.41299513294093376, -0.4508686266914993);
\draw (0.4115849075631194, -0.4522788415116167)--(0.41299513294093376, -0.4508686266914993);
\draw (0.41247895782356436, -0.4527950184551248)--(0.41299513294093376, -0.4508686266914993);
\draw (0.4149215353766459, -0.446499647340804)--(0.41299512907654845, -0.4470158231735728);
\draw (0.41440535990856636, -0.44560560520446957)--(0.41299512907654845, -0.4470158231735728);
\draw (0.41247895639276555, -0.4450894223276789)--(0.41299512907654845, -0.4470158231735728);
\draw (0.41158490880222753, -0.4456056009447444)--(0.41299512907654845, -0.4470158231735728);
\draw (0.4124789602571508, -0.44894222584560545)--(0.41299512907654845, -0.4470158231735728);
\draw (0.41351130721453494, -0.4489422208704808)--(0.41299512907654845, -0.4470158231735728);
\draw (0.4124789551982872, -0.442268974370326)--(0.41106873066424104, -0.4436792032478364);
\draw (0.41158491123581403, -0.441752808335225)--(0.41106873066424104, -0.4436792032478364);
\draw (0.40965851038992007, -0.4422689810190079)--(0.41106873066424104, -0.4436792032478364);
\draw (0.4091423389006156, -0.443163028130467)--(0.41106873066424104, -0.4436792032478364);
\draw (0.41158490880222753, -0.4456056009447444)--(0.41106873066424104, -0.4436792032478364);
\draw (0.41247895639276555, -0.4450894223276789)--(0.41106873066424104, -0.4436792032478364);
\draw (0.40824828744569225, -0.43982640322960587)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40721594048830817, -0.4398264082047305)--(0.40773211317209107, -0.4417528090506244);
\draw (0.4058057151104938, -0.44123662302484784)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40580571232619717, -0.4422689817344073)--(0.40773211317209107, -0.4417528090506244);
\draw (0.4091423389006156, -0.443163028130467)--(0.40773211317209107, -0.4417528090506244);
\draw (0.40965851038992007, -0.4422689810190079)--(0.40773211317209107, -0.4417528090506244);
\draw (0.4033631424245852, -0.43982640892012986)--(0.40387932056257164, -0.4417528066170379);
\draw (0.4043954893819693, -0.43982640394500533)--(0.40387932056257164, -0.4417528066170379);
\draw (0.4058057151104938, -0.44123662302484784)--(0.40387932056257164, -0.4417528066170379);
\draw (0.40580571232619717, -0.4422689817344073)--(0.40387932056257164, -0.4417528066170379);
\draw (0.4024690951847573, -0.44316302143715525)--(0.40387932056257164, -0.4417528066170379);
\draw (0.40195291971667774, -0.4422689793008208)--(0.40387932056257164, -0.4417528066170379);
\draw (0.3991324749083108, -0.44226898594950276)--(0.4005426951826317, -0.4436792081783312);
\draw (0.39861629712103436, -0.4431630221525547)--(0.4005426951826317, -0.4436792081783312);
\draw (0.39913246980481737, -0.44508942299844856)--(0.4005426951826317, -0.4436792081783312);
\draw (0.40002652006526224, -0.4456055999419567)--(0.4005426951826317, -0.4436792081783312);
\draw (0.4024690951847573, -0.44316302143715525)--(0.4005426951826317, -0.4436792081783312);
\draw (0.40195291971667774, -0.4422689793008208)--(0.4005426951826317, -0.4436792081783312);
\draw (0.39668989746961886, -0.44649964279369053)--(0.3986163009854197, -0.4470158256704812);
\draw (0.3966899001395258, -0.4475319983542641)--(0.3986163009854197, -0.4470158256704812);
\draw (0.3981001204138467, -0.4489422205830926)--(0.3986163009854197, -0.4470158256704812);
\draw (0.3991324736692027, -0.4489422265163751)--(0.3986163009854197, -0.4470158256704812);
\draw (0.40002652006526224, -0.4456055999419567)--(0.3986163009854197, -0.4470158256704812);
\draw (0.39913246980481737, -0.44508942299844856)--(0.3986163009854197, -0.4470158256704812);
\draw (0.40824829447775557, -0.4714045214266094)--(0.4096585135575982, -0.4699942956980848);
\draw (0.40914233928399696, -0.47192070151910337)--(0.4096585135575982, -0.4699942956980848);
\draw (0.41106873383191905, -0.4714045179269133)--(0.4096585135575982, -0.4699942956980848);
\draw (0.4115849116191954, -0.4705104817238614)--(0.4096585135575982, -0.4699942956980848);
\draw (0.40914233541961165, -0.4680678980011769)--(0.4096585135575982, -0.4699942956980848);
\draw (0.4082482878290737, -0.4685840766182423)--(0.4096585135575982, -0.4699942956980848);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4129951373477199, -0.47192070080370396);
\draw (0.4115849119699056, -0.47333091562382135)--(0.4129951373477199, -0.47192070080370396);
\draw (0.41106873383191905, -0.4714045179269133)--(0.4129951373477199, -0.47192070080370396);
\draw (0.4115849116191954, -0.4705104817238614)--(0.4129951373477199, -0.47192070080370396);
\draw (0.414921531895642, -0.47140451721151394)--(0.4129951373477199, -0.47192070080370396);
\draw (0.41492152911134544, -0.4724368759210734)--(0.4129951373477199, -0.47192070080370396);
\draw (0.4173641080952258, -0.47384710093419846)--(0.41684792995723935, -0.4719207032372904);
\draw (0.41825815568576374, -0.4733309223171329)--(0.41684792995723935, -0.4719207032372904);
\draw (0.418774329959365, -0.4714045164961145)--(0.41684792995723935, -0.4719207032372904);
\draw (0.4182581544912854, -0.4705104743597801)--(0.41684792995723935, -0.4719207032372904);
\draw (0.414921531895642, -0.47140451721151394)--(0.41684792995723935, -0.4719207032372904);
\draw (0.41492152911134544, -0.4724368759210734)--(0.41684792995723935, -0.4719207032372904);
\draw (0.4215947756115002, -0.47140452390482557)--(0.42018455533717924, -0.4699943016759971);
\draw (0.4221109471008048, -0.47051047679336655)--(0.42018455533717924, -0.4699943016759971);
\draw (0.4215947744170218, -0.46858407594747264)--(0.42018455533717924, -0.4699943016759971);
\draw (0.42070072415657694, -0.4680678990039645)--(0.42018455533717924, -0.4699943016759971);
\draw (0.4182581544912854, -0.4705104743597801)--(0.42018455533717924, -0.4699943016759971);
\draw (0.418774329959365, -0.4714045164961145)--(0.42018455533717924, -0.4699943016759971);
\draw (0.4240373467522203, -0.4671738561522307)--(0.42211094953439127, -0.4666576841838471);
\draw (0.4235211752629157, -0.46806790326368974)--(0.42211094953439127, -0.4666576841838471);
\draw (0.4215947744170218, -0.46858407594747264)--(0.42211094953439127, -0.4666576841838471);
\draw (0.42070072415657694, -0.4680678990039645)--(0.42211094953439127, -0.4666576841838471);
\draw (0.4215947768506083, -0.46473128333795327)--(0.42211094953439127, -0.4666576841838471);
\draw (0.42262712380799244, -0.4647312783628286)--(0.42211094953439127, -0.4666576841838471);
\draw (0.4240373519701034, -0.4622887048331518)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42352117650202387, -0.4613946626968174)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42159477298622305, -0.46087847982002683)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42070072539568504, -0.46139465843709226)--(0.42211094567000595, -0.4628048806659206);
\draw (0.4215947768506083, -0.46473128333795327)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42262712380799244, -0.4647312783628286)--(0.42211094567000595, -0.4628048806659206);
\draw (0.42159477808971646, -0.4580580427710809)--(0.42018454725769855, -0.4594682607401842);
\draw (0.4207007278292715, -0.45754186582757284)--(0.42018454725769855, -0.4594682607401842);
\draw (0.41877432698337763, -0.45805803851135574)--(0.42018454725769855, -0.4594682607401842);
\draw (0.4182581554940731, -0.4589520856228148)--(0.42018454725769855, -0.4594682607401842);
\draw (0.42070072539568504, -0.46139465843709226)--(0.42018454725769855, -0.4594682607401842);
\draw (0.42159477298622305, -0.46087847982002683)--(0.42018454725769855, -0.4594682607401842);
\draw (0.41736410403914975, -0.45561546072195375)--(0.4168479297655486, -0.45754186654297224);
\draw (0.4163317570817657, -0.45561546569707834)--(0.4168479297655486, -0.45754186654297224);
\draw (0.4149215317039513, -0.4570256805171957)--(0.4168479297655486, -0.45754186654297224);
\draw (0.4149215289196547, -0.45805803922675514)--(0.4168479297655486, -0.45754186654297224);
\draw (0.4182581554940731, -0.4589520856228148)--(0.4168479297655486, -0.45754186654297224);
\draw (0.41877432698337763, -0.45805803851135574)--(0.4168479297655486, -0.45754186654297224);
\draw (0.4124789590180427, -0.4556154664124777)--(0.41299513715602915, -0.45754186410938574);
\draw (0.4115849114275047, -0.4561316450295432)--(0.41299513715602915, -0.45754186410938574);
\draw (0.41106873631013524, -0.45805803679316864)--(0.41299513715602915, -0.45754186410938574);
\draw (0.4115849117782148, -0.4589520789295032)--(0.41299513715602915, -0.45754186410938574);
\draw (0.4149215289196547, -0.45805803922675514)--(0.41299513715602915, -0.45754186410938574);
\draw (0.4149215317039513, -0.4570256805171957)--(0.41299513715602915, -0.45754186410938574);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4096585117760892, -0.459468265670679);
\draw (0.40914233909230624, -0.4575418648247851)--(0.4096585117760892, -0.459468265670679);
\draw (0.41106873631013524, -0.45805803679316864)--(0.4096585117760892, -0.459468265670679);
\draw (0.4115849117782148, -0.4589520789295032)--(0.4096585117760892, -0.459468265670679);
\draw (0.4091423366587198, -0.4613946574343046)--(0.4096585117760892, -0.459468265670679);
\draw (0.4082482863982749, -0.46087848049079644)--(0.4096585117760892, -0.459468265670679);
\draw (0.40580571406307636, -0.4622887002860384)--(0.40773211757887723, -0.46280488316282903);
\draw (0.4058057167329833, -0.463321055846612)--(0.40773211757887723, -0.46280488316282903);
\draw (0.40721593700730424, -0.4647312780754404)--(0.40773211757887723, -0.46280488316282903);
\draw (0.4082482902626602, -0.46473128400872293)--(0.40773211757887723, -0.46280488316282903);
\draw (0.4091423366587198, -0.4613946574343046)--(0.40773211757887723, -0.46280488316282903);
\draw (0.4082482863982749, -0.46087848049079644)--(0.40773211757887723, -0.46280488316282903);
\draw (0.40580572059736864, -0.4671738593645385)--(0.40773211514529073, -0.4666576757723484);
\draw (0.40632189606544816, -0.46806790150087285)--(0.40773211514529073, -0.4666576757723484);
\draw (0.4082482878290737, -0.4685840766182423)--(0.40773211514529073, -0.4666576757723484);
\draw (0.40914233541961165, -0.4680678980011769)--(0.40773211514529073, -0.4666576757723484);
\draw (0.4082482902626602, -0.46473128400872293)--(0.40773211514529073, -0.4666576757723484);
\draw (0.40721593700730424, -0.4647312780754404)--(0.40773211514529073, -0.4666576757723484);
\draw (0.428268012026599, -0.4829629084266954)--(0.4287841925981719, -0.48103651351408405);
\draw (0.42737397351832934, -0.4824467392426085)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4268577953803429, -0.4805203415457005)--(0.4287841925981719, -0.48103651351408405);
\draw (0.42737396686964746, -0.47962629443424143)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4307105934440658, -0.4805203408303011)--(0.4287841925981719, -0.48103651351408405);
\draw (0.43071058436179743, -0.4815526886314534)--(0.4287841925981719, -0.48103651351408405);
\draw (0.4240373497282076, -0.48052033413698947)--(0.42544757510602194, -0.47911011931687203);
\draw (0.424931394534449, -0.4810365142294834)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4268577953803429, -0.4805203415457005)--(0.42544757510602194, -0.47911011931687203);
\draw (0.42737396686964746, -0.47962629443424143)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4249313969680355, -0.47718372161996403)--(0.42544757510602194, -0.47911011931687203);
\draw (0.42403734937749754, -0.47769990023702946)--(0.42544757510602194, -0.47911011931687203);
\draw (0.4215947758478207, -0.47628967207491857)--(0.4235211703957428, -0.4757734884827285);
\draw (0.4215947731779137, -0.47525731651434494)--(0.4235211703957428, -0.4757734884827285);
\draw (0.4230049922577563, -0.4738470907858205)--(0.4235211703957428, -0.4757734884827285);
\draw (0.42403734551311223, -0.47384709671910297)--(0.4235211703957428, -0.4757734884827285);
\draw (0.4249313969680355, -0.47718372161996403)--(0.4235211703957428, -0.4757734884827285);
\draw (0.42403734937749754, -0.47769990023702946)--(0.4235211703957428, -0.4757734884827285);
\draw (0.4215947756115002, -0.47140452390482557)--(0.4235211728293293, -0.47192069587320906);
\draw (0.4221109471008048, -0.47051047679336655)--(0.4235211728293293, -0.47192069587320906);
\draw (0.4240373479466987, -0.46999430410958354)--(0.4235211728293293, -0.47192069587320906);
\draw (0.42493139190917184, -0.47051047014468467)--(0.4235211728293293, -0.47192069587320906);
\draw (0.42403734551311223, -0.47384709671910297)--(0.4235211728293293, -0.47192069587320906);
\draw (0.4230049922577563, -0.4738470907858205)--(0.4235211728293293, -0.47192069587320906);
\draw (0.4240373467522203, -0.4671738561522307)--(0.42544756702654124, -0.4685840783810591);
\draw (0.4235211752629157, -0.46806790326368974)--(0.42544756702654124, -0.4685840783810591);
\draw (0.4240373479466987, -0.46999430410958354)--(0.42544756702654124, -0.4685840783810591);
\draw (0.42493139190917184, -0.47051047014468467)--(0.42544756702654124, -0.4685840783810591);
\draw (0.4273739733266387, -0.4680679025482903)--(0.42544756702654124, -0.4685840783810591);
\draw (0.42685779156058734, -0.4671738495035488)--(0.42544756702654124, -0.4685840783810591);
\draw (0.42826801426849476, -0.46473127912285783)--(0.42878419240648125, -0.46665767681976583);
\draw (0.42930036752385065, -0.46473128505614036)--(0.42878419240648125, -0.46665767681976583);
\draw (0.43071059325237515, -0.4661415041359829)--(0.42878419240648125, -0.46665767681976583);
\draw (0.43071058417010677, -0.4671738519371353)--(0.42878419240648125, -0.46665767681976583);
\draw (0.4273739733266387, -0.4680679025482903)--(0.42878419240648125, -0.46665767681976583);
\draw (0.42685779156058734, -0.4671738495035488)--(0.42878419240648125, -0.46665767681976583);
\draw (0.4331531655875736, -0.4647312843407409)--(0.4326369850160007, -0.4666576792533523);
\draw (0.43404720409584324, -0.4652474535248279)--(0.4326369850160007, -0.4666576792533523);
\draw (0.4345633822338297, -0.4671738512217358)--(0.4326369850160007, -0.4666576792533523);
\draw (0.4340472107445251, -0.46806789833319484)--(0.4326369850160007, -0.4666576792533523);
\draw (0.43071058417010677, -0.4671738519371353)--(0.4326369850160007, -0.4666576792533523);
\draw (0.43071059325237515, -0.4661415041359829)--(0.4326369850160007, -0.4666576792533523);
\draw (0.4373838333401685, -0.46717385548146106)--(0.43597360250815065, -0.4685840734505643);
\draw (0.43790000880824803, -0.46806789761779544)--(0.43597360250815065, -0.4685840734505643);
\draw (0.4373838345346468, -0.4699943034388139)--(0.43597360250815065, -0.4685840734505643);
\draw (0.4364897869441089, -0.47051048205587936)--(0.43597360250815065, -0.4685840734505643);
\draw (0.4340472107445251, -0.46806789833319484)--(0.43597360250815065, -0.4685840734505643);
\draw (0.4345633822338297, -0.4671738512217358)--(0.43597360250815065, -0.4685840734505643);
\draw (0.43982640722055544, -0.47140451754353196)--(0.4379000072184298, -0.4719207042847078);
\draw (0.43982640443625887, -0.4724368762530914)--(0.4379000072184298, -0.4719207042847078);
\draw (0.4384161853564163, -0.47384710198161584)--(0.4379000072184298, -0.4719207042847078);
\draw (0.43738383210106035, -0.4738470960483333)--(0.4379000072184298, -0.4719207042847078);
\draw (0.4364897869441089, -0.47051048205587936)--(0.4379000072184298, -0.4719207042847078);
\draw (0.4373838345346468, -0.4699943034388139)--(0.4379000072184298, -0.4719207042847078);
\draw (0.43982640200267237, -0.4762896688626107)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4398264056307372, -0.4752573242104443)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4384161853564163, -0.47384710198161584)--(0.4379000047848433, -0.4757734968942272);
\draw (0.43738383210106035, -0.4738470960483333)--(0.4379000047848433, -0.4757734968942272);
\draw (0.43648978570500074, -0.4771837226227517)--(0.4379000047848433, -0.4757734968942272);
\draw (0.4373838296674739, -0.47769988865785273)--(0.4379000047848433, -0.4757734968942272);
\draw (0.43738383086195226, -0.48052033661520566)--(0.43597361058763134, -0.4791101143863772);
\draw (0.43648978327141424, -0.4810365152322711)--(0.43597361058763134, -0.4791101143863772);
\draw (0.4345633915077888, -0.48052034011490163)--(0.43597361058763134, -0.4791101143863772);
\draw (0.43404720974173744, -0.4796262870701601)--(0.43597361058763134, -0.4791101143863772);
\draw (0.43648978570500074, -0.4771837226227517)--(0.43597361058763134, -0.4791101143863772);
\draw (0.4373838296674739, -0.47769988865785273)--(0.43597361058763134, -0.4791101143863772);
\draw (0.4331531633456778, -0.48296291364457855)--(0.43263698520769134, -0.4810365159476705);
\draw (0.43212081009032194, -0.482962907711296)--(0.43263698520769134, -0.4810365159476705);
\draw (0.43071058436179743, -0.4815526886314534)--(0.43263698520769134, -0.4810365159476705);
\draw (0.4307105934440658, -0.4805203408303011)--(0.43263698520769134, -0.4810365159476705);
\draw (0.43404720974173744, -0.4796262870701601)--(0.43263698520769134, -0.4810365159476705);
\draw (0.4345633915077888, -0.48052034011490163)--(0.43263698520769134, -0.4810365159476705);
\draw (0.45138480125270486, -0.4829629181916919)--(0.4508686168167466, -0.4810365095863769);
\draw (0.45227884338903923, -0.4824467427236124)--(0.4508686168167466, -0.4810365095863769);
\draw (0.45279501766264046, -0.4805203369025939)--(0.4508686168167466, -0.4810365095863769);
\draw (0.45227884219456094, -0.4796262947662595)--(0.4508686168167466, -0.4810365095863769);
\draw (0.44894221959891756, -0.4805203376179933)--(0.4508686168167466, -0.4810365095863769);
\draw (0.44894222226882446, -0.4815526931785669)--(0.4508686168167466, -0.4810365095863769);
\draw (0.4556154660418775, -0.480520342736812)--(0.4542052394695848, -0.4791101095995765);
\draw (0.45472142117844133, -0.4810365197793845)--(0.4542052394695848, -0.4791101095995765);
\draw (0.45279501766264046, -0.4805203369025939)--(0.4542052394695848, -0.4791101095995765);
\draw (0.45227884219456094, -0.4796262947662595)--(0.4542052394695848, -0.4791101095995765);
\draw (0.454721417314056, -0.47718371626145806)--(0.4542052394695848, -0.4791101095995765);
\draw (0.4556154648473992, -0.4776998947794592)--(0.4542052394695848, -0.4791101095995765);
\draw (0.4580580399096994, -0.4762896734097242)--(0.4561316363938986, -0.4757734905329336);
\draw (0.45805803723979244, -0.4752573178491506)--(0.4561316363938986, -0.4757734905329336);
\draw (0.4566478169654715, -0.47384709562032223)--(0.4561316363938986, -0.4757734905329336);
\draw (0.45561546098301386, -0.4738470912615327)--(0.4561316363938986, -0.4757734905329336);
\draw (0.454721417314056, -0.47718371626145806)--(0.4561316363938986, -0.4757734905329336);
\draw (0.4556154648473992, -0.4776998947794592)--(0.4561316363938986, -0.4757734905329336);
\draw (0.45805803967337894, -0.4714045252396312)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4575418579073276, -0.47051047219488973)--(0.45613163882748503, -0.4719206979234142);
\draw (0.45561546341660036, -0.46999429865201325)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4547214185531641, -0.47051047569458576)--(0.45613163882748503, -0.4719206979234142);
\draw (0.45561546098301386, -0.4738470912615327)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4566478169654715, -0.47384709562032223)--(0.45613163882748503, -0.4719206979234142);
\draw (0.4556154594950202, -0.46717385226915326)--(0.4542052404151776, -0.46858407799767776);
\draw (0.45613164126107153, -0.46806790531389475)--(0.4542052404151776, -0.46858407799767776);
\draw (0.45561546341660036, -0.46999429865201325)--(0.4542052404151776, -0.46858407799767776);
\draw (0.4547214185531641, -0.47051047569458576)--(0.4542052404151776, -0.46858407799767776);
\draw (0.45227884592445033, -0.4680679044548013)--(0.4542052404151776, -0.46858407799767776);
\draw (0.4527950201408567, -0.4671738557688493)--(0.4542052404151776, -0.46858407799767776);
\draw (0.45138479719662883, -0.4647312779794473)--(0.45086862292302765, -0.4666576838004658);
\draw (0.45035244751214293, -0.46473128452906476)--(0.45086862292302765, -0.4666576838004658);
\draw (0.44894222213432866, -0.4661414993491822)--(0.45086862292302765, -0.4666576838004658);
\draw (0.44894222207713375, -0.4671738564842487)--(0.45086862292302765, -0.4666576838004658);
\draw (0.45227884592445033, -0.4680679044548013)--(0.45086862292302765, -0.4666576838004658);
\draw (0.4527950201408567, -0.4671738557688493)--(0.45086862292302765, -0.4666576838004658);
\draw (0.44649964944842, -0.46473128524446417)--(0.4470158275864065, -0.4666576829413722);
\draw (0.4456056045849838, -0.4652474622870367)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44508942401341084, -0.4671738571996481)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44560559948149037, -0.4680678993359826)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44894222207713375, -0.4671738564842487)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44894222213432866, -0.4661414993491822)--(0.4470158275864065, -0.4666576829413722);
\draw (0.44226898465924736, -0.4671738606993441)--(0.44367920493356827, -0.46858408292817255);
\draw (0.44175280141776746, -0.468067900051382)--(0.44367920493356827, -0.46858408292817255);
\draw (0.44226897955575395, -0.46999429774828994)--(0.44367920493356827, -0.46858408292817255);
\draw (0.4431630243619953, -0.4705104778407839)--(0.44367920493356827, -0.46858408292817255);
\draw (0.44560559948149037, -0.4680678993359826)--(0.44367920493356827, -0.46858408292817255);
\draw (0.44508942401341084, -0.4671738571996481)--(0.44367920493356827, -0.46858408292817255);
\draw (0.43982640722055544, -0.47140451754353196)--(0.44175280528215277, -0.47192070356930843);
\draw (0.43982640443625887, -0.4724368762530914)--(0.44175280528215277, -0.47192070356930843);
\draw (0.4412366301647833, -0.4738470953329339)--(0.44175280528215277, -0.47192070356930843);
\draw (0.4422689834201392, -0.47384710126621643)--(0.44175280528215277, -0.47192070356930843);
\draw (0.4431630243619953, -0.4705104778407839)--(0.44175280528215277, -0.47192070356930843);
\draw (0.44226897955575395, -0.46999429774828994)--(0.44175280528215277, -0.47192070356930843);
\draw (0.43982640200267237, -0.4762896688626107)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4398264056307372, -0.4752573242104443)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4412366301647833, -0.4738470953329339)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4422689834201392, -0.47384710126621643)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4431630285770907, -0.4771837152586704)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4422689809865527, -0.47769989387573586)--(0.4417528028485663, -0.4757734961788278);
\draw (0.4422689821810311, -0.4805203418330887)--(0.4436792012608737, -0.4791101161045643);
\draw (0.44316302068930075, -0.4810365110171757)--(0.4436792012608737, -0.4791101161045643);
\draw (0.44508942698939813, -0.48052033518440684)--(0.4436792012608737, -0.4791101161045643);
\draw (0.44560559847870274, -0.4796262880729478)--(0.4436792012608737, -0.4791101161045643);
\draw (0.4431630285770907, -0.4771837152586704)--(0.4436792012608737, -0.4791101161045643);
\draw (0.4422689809865527, -0.47769989387573586)--(0.4436792012608737, -0.4791101161045643);
\draw (0.446499649933626, -0.4829629129738089)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44753199689101014, -0.48296290799868424)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44894222226882446, -0.4815526931785669)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44894221959891756, -0.4805203376179933)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44560559847870274, -0.4796262880729478)--(0.44701581875302365, -0.4810365103017763);
\draw (0.44508942698939813, -0.48052033518440684)--(0.44701581875302365, -0.4810365103017763);
\draw (0.47140452353422535, -0.4714045261433545)--(0.4699942969619326, -0.46999429300611906);
\draw (0.4719206977506317, -0.4705104774574026)--(0.4699942969619326, -0.46999429300611906);
\draw (0.471404522339747, -0.4685840781860017)--(0.4699942969619326, -0.46999429300611906);
\draw (0.47051047480640384, -0.46806789966800055)--(0.4699942969619326, -0.46999429300611906);
\draw (0.46806790241401053, -0.470510476598309)--(0.4699942969619326, -0.46999429300611906);
\draw (0.4685840778820901, -0.4714045187346435)--(0.4699942969619326, -0.46999429300611906);
\draw (0.4738470974020472, -0.4671738568162667)--(0.4719206938862464, -0.4666576739394761);
\draw (0.4733309168876691, -0.4680678945938116)--(0.4719206938862464, -0.4666576739394761);
\draw (0.471404522339747, -0.4685840781860017)--(0.4719206938862464, -0.4666576739394761);
\draw (0.47051047480640384, -0.46806789966800055)--(0.4719206938862464, -0.4666576739394761);
\draw (0.4714045184753617, -0.4647312746680752)--(0.4719206938862464, -0.4666576739394761);
\draw (0.47243687445781934, -0.46473127902686473)--(0.4719206938862464, -0.4666576739394761);
\draw (0.47384709852927764, -0.4622887078589273)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4733309167632263, -0.46139465481418573)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4714045209089482, -0.46087848205855575)--(0.47192069631983286, -0.4628048813299567);
\draw (0.47051047604551194, -0.46139465910112826)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4714045184753617, -0.4647312746680752)--(0.47192069631983286, -0.4628048813299567);
\draw (0.47243687445781934, -0.46473127902686473)--(0.47192069631983286, -0.4628048813299567);
\draw (0.4714045183509189, -0.45805803488844926)--(0.46999429790752545, -0.45946826140422026);
\draw (0.47051047847909844, -0.4575418664916089)--(0.46999429790752545, -0.45946826140422026);
\draw (0.46858407763320453, -0.4580580391753918)--(0.46999429790752545, -0.45946826140422026);
\draw (0.46806790341679816, -0.4589520878613438)--(0.46999429790752545, -0.45946826140422026);
\draw (0.47051047604551194, -0.46139465910112826)--(0.46999429790752545, -0.45946826140422026);
\draw (0.4714045209089482, -0.46087848205855575)--(0.46999429790752545, -0.45946826140422026);
\draw (0.46717385468897665, -0.4556154613859898)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46806789949521804, -0.4561316414784838)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46858407763320453, -0.4580580391753918)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46806790341679816, -0.4589520878613438)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46473127956948157, -0.4580580398907912)--(0.4666576804153755, -0.4575418672070083);
\draw (0.4647312796266765, -0.4570256827557247)--(0.4666576804153755, -0.4575418672070083);
\draw (0.46228870694076785, -0.45561546865100666)--(0.46280488507875434, -0.4575418663479147);
\draw (0.46139466207733165, -0.45613164569357917)--(0.46280488507875434, -0.4575418663479147);
\draw (0.46087848423286043, -0.4580580390316977)--(0.46280488507875434, -0.4575418663479147);
\draw (0.46139465970093996, -0.4589520811680321)--(0.46280488507875434, -0.4575418663479147);
\draw (0.46473127956948157, -0.4580580398907912)--(0.46280488507875434, -0.4575418663479147);
\draw (0.4647312796266765, -0.4570256827557247)--(0.46280488507875434, -0.4575418663479147);
\draw (0.4580580421515952, -0.4580580441058866)--(0.4594682624259161, -0.45946826633471505);
\draw (0.45754186163721705, -0.4589520818834315)--(0.4594682624259161, -0.45946826633471505);
\draw (0.4580580370481018, -0.4608784811548325)--(0.4594682624259161, -0.45946826633471505);
\draw (0.4589520845814449, -0.4613946596728335)--(0.4594682624259161, -0.45946826633471505);
\draw (0.46139465970093996, -0.4589520811680321)--(0.4594682624259161, -0.45946826633471505);
\draw (0.46087848423286043, -0.4580580390316977)--(0.4594682624259161, -0.45946826633471505);
\draw (0.4556154619858015, -0.4622887025245674)--(0.45754186550160236, -0.462804885401358);
\draw (0.45561546465570846, -0.4633210580851409)--(0.45754186550160236, -0.462804885401358);
\draw (0.4570256849300294, -0.4647312803139694)--(0.45754186550160236, -0.462804885401358);
\draw (0.45805804091248703, -0.4647312846727589)--(0.45754186550160236, -0.462804885401358);
\draw (0.4589520845814449, -0.4613946596728335)--(0.45754186550160236, -0.462804885401358);
\draw (0.4580580370481018, -0.4608784811548325)--(0.45754186550160236, -0.462804885401358);
\draw (0.45561546222212196, -0.46717385069466033)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4561316439881733, -0.4680679037394019)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4580580384789006, -0.46858407728227836)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4589520833423368, -0.46806790023970585)--(0.45754186306801586, -0.46665767801087743);
\draw (0.45805804091248703, -0.4647312846727589)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4570256849300294, -0.4647312803139694)--(0.45754186306801586, -0.46665767801087743);
\draw (0.4580580424004807, -0.4714045236651383)--(0.45946826148032327, -0.46999429793661385);
\draw (0.45754186063442936, -0.47051047062039675)--(0.45946826148032327, -0.46999429793661385);
\draw (0.4580580384789006, -0.46858407728227836)--(0.45946826148032327, -0.46999429793661385);
\draw (0.4589520833423368, -0.46806790023970585)--(0.45946826148032327, -0.46999429793661385);
\draw (0.46139465597105056, -0.4705104714794903)--(0.45946826148032327, -0.46999429793661385);
\draw (0.4608784817546442, -0.4714045201654423)--(0.45946826148032327, -0.46999429793661385);
\draw (0.46228870469887207, -0.4738470979548443)--(0.46280487897247324, -0.4719206921338258);
\draw (0.46332105438335797, -0.4738470914052268)--(0.46280487897247324, -0.4719206921338258);
\draw (0.46473127976117234, -0.4724368765851094)--(0.46280487897247324, -0.4719206921338258);
\draw (0.46473127981836715, -0.47140451945004286)--(0.46280487897247324, -0.4719206921338258);
\draw (0.46139465597105056, -0.4705104714794903)--(0.46280487897247324, -0.4719206921338258);
\draw (0.4608784817546442, -0.4714045201654423)--(0.46280487897247324, -0.4719206921338258);
\draw (0.4671738587450527, -0.4738471015982344)--(0.46665767430909444, -0.4719206929929194);
\draw (0.46806790360848893, -0.47333092455566195)--(0.46665767430909444, -0.4719206929929194);
\draw (0.4685840778820901, -0.4714045187346435)--(0.46665767430909444, -0.4719206929929194);
\draw (0.46806790241401053, -0.470510476598309)--(0.46665767430909444, -0.4719206929929194);
\draw (0.46473127981836715, -0.47140451945004286)--(0.46665767430909444, -0.4719206929929194);
\draw (0.46473127976117234, -0.4724368765851094)--(0.46665767430909444, -0.4719206929929194);
\draw (0.48296291105409406, -0.45138479374987167)--(0.4810365145180404, -0.45086862138786493);
\draw (0.4829629153639343, -0.45035244870408203)--(0.4810365145180404, -0.45086862138786493);
\draw (0.481552694407838, -0.4489422268688768)--(0.4810365145180404, -0.45086862138786493);
\draw (0.48052033774360486, -0.44894222290371044)--(0.4810365145180404, -0.45086862138786493);
\draw (0.4796262947564225, -0.4522788475100127)--(0.4810365145180404, -0.45086862138786493);
\draw (0.48052033462824295, -0.45279501590685306)--(0.4810365145180404, -0.45086862138786493);
\draw (0.4829629121813245, -0.4464996447925323)--(0.4810365176334024, -0.4470158283847223);
\draw (0.4829629134876806, -0.4475320011403523)--(0.4810365176334024, -0.4470158283847223);
\draw (0.481552694407838, -0.4489422268688768)--(0.4810365176334024, -0.4470158283847223);
\draw (0.48052033774360486, -0.44894222290371044)--(0.4810365176334024, -0.4470158283847223);
\draw (0.47962629599553064, -0.4456056069431403)--(0.4810365176334024, -0.4470158283847223);
\draw (0.48052034017719136, -0.445089430294191)--(0.4810365176334024, -0.4470158283847223);
\draw (0.48052033830093754, -0.4422689827304614)--(0.4791101129231232, -0.4436791975505787);
\draw (0.4796262921311453, -0.44175280342521384)--(0.4791101129231232, -0.4436791975505787);
\draw (0.4776998912852514, -0.4422689761089968)--(0.4791101129231232, -0.4436791975505787);
\draw (0.4771837163870696, -0.443163025188572)--(0.4791101129231232, -0.4436791975505787);
\draw (0.47962629599553064, -0.4456056069431403)--(0.4791101129231232, -0.4436791975505787);
\draw (0.48052034017719136, -0.445089430294191)--(0.4791101129231232, -0.4436791975505787);
\draw (0.4762896746389953, -0.4398264092280018)--(0.4757734947491978, -0.44175280374699);
\draw (0.4752573179747622, -0.4398264052628355)--(0.4757734947491978, -0.44175280374699);
\draw (0.4738470982131442, -0.4412366313849832)--(0.4757734947491978, -0.44175280374699);
\draw (0.4738470932215285, -0.4422689768243962)--(0.4757734947491978, -0.44175280374699);
\draw (0.4771837163870696, -0.443163025188572)--(0.4757734947491978, -0.44175280374699);
\draw (0.4776998912852514, -0.4422689761089968)--(0.4757734947491978, -0.44175280374699);
\draw (0.4714045205928147, -0.4398264055846117)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4724368765752724, -0.4398264099434013)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4738470982131442, -0.4412366313849832)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4738470932215285, -0.4422689768243962)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4705104782874077, -0.4431630297972906)--(0.4719206973672503, -0.44175280406876616);
\draw (0.4699942965213564, -0.4422689767525491)--(0.4719206973672503, -0.44175280406876616);
\draw (0.467173855803642, -0.44226898103949164)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4666576815872357, -0.4431630297254436)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4671738583616713, -0.445089428209598)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4680678982334918, -0.44560559660643856)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4705104782874077, -0.4431630297972906)--(0.4685840774415138, -0.44367920248107356);
\draw (0.4699942965213564, -0.4422689767525491)--(0.4685840774415138, -0.44367920248107356);
\draw (0.46473128193582014, -0.4464996503665794)--(0.46665767779009826, -0.44701582312220944);
\draw (0.46473127694420446, -0.4475319958059924)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4661414985820762, -0.4489422172475744)--(0.46665767779009826, -0.44701582312220944);
\draw (0.46717385456453386, -0.44894222160636393)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4680678968699409, -0.445605597393685)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4671738583616713, -0.445089428209598)--(0.46665767779009826, -0.44701582312220944);
\draw (0.4647312808085897, -0.4513847993239189)--(0.4666576753565118, -0.4508686157317288);
\draw (0.4652474562766693, -0.4522788414602533)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46717385842891923, -0.4527950251242904)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46806790329235537, -0.45227884808171787)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46717385456453386, -0.44894222160636393)--(0.4666576753565118, -0.4508686157317288);
\draw (0.4661414985820762, -0.4489422172475744)--(0.4666576753565118, -0.4508686157317288);
\draw (0.46717385468897665, -0.4556154613859898)--(0.46858408006679103, -0.45420524656587236);
\draw (0.46806789949521804, -0.4561316414784838)--(0.46858408006679103, -0.45420524656587236);
\draw (0.46999430170466283, -0.4556154680074544)--(0.46858408006679103, -0.45420524656587236);
\draw (0.47051047592106915, -0.4547214193215024)--(0.46858408006679103, -0.45420524656587236);
\draw (0.46806790329235537, -0.45227884808171787)--(0.46858408006679103, -0.45420524656587236);
\draw (0.46717385842891923, -0.4527950251242904)--(0.46858408006679103, -0.45420524656587236);
\draw (0.4714045183509189, -0.45805803488844926)--(0.47192069755894095, -0.4561316407630844);
\draw (0.47051047847909844, -0.4575418664916089)--(0.47192069755894095, -0.4561316407630844);
\draw (0.46999430170466283, -0.4556154680074544)--(0.47192069755894095, -0.4561316407630844);
\draw (0.47051047592106915, -0.4547214193215024)--(0.47192069755894095, -0.4561316407630844);
\draw (0.47384709840483485, -0.4556154680793015)--(0.47192069755894095, -0.4561316407630844);
\draw (0.47384709477677006, -0.4566478127314679)--(0.47192069755894095, -0.4561316407630844);
\draw (0.4762896723970995, -0.45805803853183946)--(0.4757734956226639, -0.45613164004768497);
\draw (0.47718371726053577, -0.457541861489267)--(0.4757734956226639, -0.45613164004768497);
\draw (0.4776998964685578, -0.455615467363902)--(0.4757734956226639, -0.45613164004768497);
\draw (0.47718371470250653, -0.45472141431916047)--(0.4757734956226639, -0.45613164004768497);
\draw (0.4738470997683858, -0.455615467292055)--(0.4757734956226639, -0.45613164004768497);
\draw (0.47384709477677006, -0.4566478127314679)--(0.4757734956226639, -0.45613164004768497);
\draw (0.4805203371862722, -0.45561546307695955)--(0.47911011554840044, -0.45420524163537757);
\draw (0.48103651140267856, -0.45472141439100755)--(0.47911011554840044, -0.45420524163537757);
\draw (0.48052033462824295, -0.45279501590685306)--(0.47911011554840044, -0.45420524163537757);
\draw (0.4796262947564225, -0.4522788475100127)--(0.47911011554840044, -0.45420524163537757);
\draw (0.47718371470250653, -0.45472141431916047)--(0.47911011554840044, -0.45420524163537757);
\draw (0.4776998964685578, -0.455615467363902)--(0.47911011554840044, -0.45420524163537757);
\draw (0.48296291440165984, -0.42826801550114263)--(0.4810365132364387, -0.4287841883692892);
\draw (0.48244673892658885, -0.4273739733688447)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4805203364620031, -0.4268577898851348)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4796262917690107, -0.4273739668293015)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4805203399855007, -0.4307105935998729)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4815526901813182, -0.43071058675503787)--(0.4810365132364387, -0.4287841883692892);
\draw (0.4805203405212729, -0.42403735343907173)--(0.4791101148241313, -0.4254475684435528);
\draw (0.48103651598236097, -0.4249313955794427)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4805203364620031, -0.4268577898851348)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4796262917690107, -0.4273739668293015)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4771837186289654, -0.42493139588473444)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4776998933567034, -0.424037346903565)--(0.4791101148241313, -0.4254475684435528);
\draw (0.4762896704124755, -0.421594769114163)--(0.4757734969910936, -0.4235211744431524);
\draw (0.47525732021665795, -0.4215947759589979)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4738470948388437, -0.42300499077911535)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4738470961451997, -0.42403734712693536)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4771837186289654, -0.42493139588473444)--(0.4757734969910936, -0.4235211744431524);
\draw (0.4776998933567034, -0.424037346903565)--(0.4757734969910936, -0.4235211744431524);
\draw (0.47140452283471046, -0.4215947762807741)--(0.47192069960914607, -0.42352117476492857);
\draw (0.47051047797127427, -0.4221109533233466)--(0.47192069960914607, -0.42352117476492857);
\draw (0.46999429876325216, -0.4240373474487115)--(0.47192069960914607, -0.42352117476492857);
\draw (0.47051047423133174, -0.424931389585046)--(0.47192069960914607, -0.42352117476492857);
\draw (0.4738470961451997, -0.42403734712693536)--(0.47192069960914607, -0.42352117476492857);
\draw (0.4738470944979559, -0.423004990975927)--(0.47192069960914607, -0.42352117476492857);
\draw (0.46717385804553785, -0.424037351735654)--(0.46858407968340965, -0.42544757317723597);
\draw (0.46806790222719863, -0.4235211750867047)--(0.46858407968340965, -0.42544757317723597);
\draw (0.46999429876325216, -0.4240373474487115)--(0.46858407968340965, -0.42544757317723597);
\draw (0.47051047423133174, -0.424931389585046)--(0.46858407968340965, -0.42544757317723597);
\draw (0.4680678997936121, -0.42737396769622416)--(0.46858407968340965, -0.42544757317723597);
\draw (0.4671738536238198, -0.42685778839097666)--(0.46858407968340965, -0.42544757317723597);
\draw (0.4647312778797442, -0.4282680101543348)--(0.46665768003199415, -0.42878419381837185);
\draw (0.46473127918610024, -0.4293003665021548)--(0.46665768003199415, -0.42878419381837185);
\draw (0.46614150082397204, -0.4307105879437368)--(0.46665768003199415, -0.42878419381837185);
\draw (0.46717385680642975, -0.43071059230252634)--(0.46665768003199415, -0.42878419381837185);
\draw (0.4680678997936121, -0.42737396769622416)--(0.46665768003199415, -0.42878419381837185);
\draw (0.4671738536238198, -0.42685778839097666)--(0.46665768003199415, -0.42878419381837185);
\draw (0.4647312830504855, -0.43315317002008125)--(0.4666576775984076, -0.4326369864278913);
\draw (0.4652474585185651, -0.43404721215641573)--(0.4666576775984076, -0.4326369864278913);
\draw (0.4671738543728432, -0.43456338491204577)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46806789923627945, -0.43404720786947326)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46717385680642975, -0.43071059230252634)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46614150082397204, -0.4307105879437368)--(0.4666576775984076, -0.4326369864278913);
\draw (0.46717385693087243, -0.43738383208215215)--(0.46858407601071506, -0.4359736063536277);
\draw (0.4680679031006647, -0.43790001138739976)--(0.46858407601071506, -0.4359736063536277);
\draw (0.46999429764858686, -0.4373838277952097)--(0.46858407601071506, -0.4359736063536277);
\draw (0.470510478162965, -0.43648979001766486)--(0.46858407601071506, -0.4359736063536277);
\draw (0.46806789923627945, -0.43404720786947326)--(0.46858407601071506, -0.4359736063536277);
\draw (0.4671738543728432, -0.43456338491204577)--(0.46858407601071506, -0.4359736063536277);
\draw (0.4714045205928147, -0.4398264055846117)--(0.47192069980083684, -0.4379000114592468);
\draw (0.4724368765752724, -0.4398264099434013)--(0.47192069980083684, -0.4379000114592468);
\draw (0.47384709633689037, -0.4384161838212536)--(0.47192069980083684, -0.4379000114592468);
\draw (0.47384709503053435, -0.4373838274734335)--(0.47192069980083684, -0.4379000114592468);
\draw (0.470510478162965, -0.43648979001766486)--(0.47192069980083684, -0.4379000114592468);
\draw (0.46999429764858686, -0.4373838277952097)--(0.47192069980083684, -0.4379000114592468);
\draw (0.4762896746389953, -0.4398264092280018)--(0.47577349786455975, -0.4379000107438474);
\draw (0.4752573179747622, -0.4398264052628355)--(0.47577349786455975, -0.4379000107438474);
\draw (0.47384709633689037, -0.4384161838212536)--(0.47577349786455975, -0.4379000107438474);
\draw (0.47384709503053435, -0.4373838274734335)--(0.47577349786455975, -0.4379000107438474);
\draw (0.4771837169444023, -0.43648978501532293)--(0.47577349786455975, -0.4379000107438474);
\draw (0.47769989241248184, -0.43738382715165736)--(0.47577349786455975, -0.4379000107438474);
\draw (0.48052033942816796, -0.4373838337731219)--(0.4791101177902962, -0.43597361233154);
\draw (0.48103651432634975, -0.4364897846935467)--(0.4791101177902962, -0.43597361233154);
\draw (0.4805203372110265, -0.4345633864062039)--(0.4791101177902962, -0.43597361233154);
\draw (0.4796262913821219, -0.4340472069041447)--(0.4791101177902962, -0.43597361233154);
\draw (0.4771837169444023, -0.43648978501532293)--(0.4791101177902962, -0.43597361233154);
\draw (0.47769989241248184, -0.43738382715165736)--(0.4791101177902962, -0.43597361233154);
\draw (0.482962913125546, -0.43315316454444)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4829629116487461, -0.4321208082950257)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4815526901813182, -0.43071058675503787)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4805203399855007, -0.4307105935998729)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4796262913821219, -0.4340472069041447)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4805203375519142, -0.4345633862093923)--(0.4810365167599363, -0.43263699208402734);
\draw (0.4714045176298436, -0.40824828503831684)--(0.4699942982306738, -0.409658510951205);
\draw (0.47192069938890346, -0.4091423380870949)--(0.4699942982306738, -0.409658510951205);
\draw (0.4714045198685456, -0.4110687323927869)--(0.4699942982306738, -0.409658510951205);
\draw (0.4705104751755532, -0.41158490933695363)--(0.4699942982306738, -0.409658510951205);
\draw (0.46806790203550785, -0.4091423383923866)--(0.4699942982306738, -0.409658510951205);
\draw (0.46858407676324587, -0.40824828941121716)--(0.4699942982306738, -0.409658510951205);
\draw (0.47384709780820233, -0.4124789580087948)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4733309223331313, -0.41158491587649687)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4714045198685456, -0.4110687323927869)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4705104751755532, -0.41158490933695363)--(0.4719206966429812, -0.4129951308769414);
\draw (0.47140452339204314, -0.4149215361075251)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4724368735878607, -0.41492152926269005)--(0.4719206966429812, -0.4129951308769414);
\draw (0.4738470965320885, -0.41736410705209215)--(0.4719207001664788, -0.4168479345916795);
\draw (0.47333092180435055, -0.41825815603326144)--(0.4719207001664788, -0.4168479345916795);
\draw (0.4714045209584567, -0.41877432871704445)--(0.4719207001664788, -0.4168479345916795);
\draw (0.4705104747886644, -0.4182581494117969)--(0.4719207001664788, -0.4168479345916795);
\draw (0.47140452339204314, -0.4149215361075251)--(0.4719207001664788, -0.4168479345916795);
\draw (0.4724368735878607, -0.41492152926269005)--(0.4719207001664788, -0.4168479345916795);
\draw (0.47140452283471046, -0.4215947762807741)--(0.4699943011968386, -0.4201845548391921);
\draw (0.47051047797127427, -0.4221109533233466)--(0.4699943011968386, -0.4201845548391921);
\draw (0.46858407581902434, -0.42159476965930953)--(0.4699943011968386, -0.4201845548391921);
\draw (0.4680679003509448, -0.4207007275229751)--(0.4699943011968386, -0.4201845548391921);
\draw (0.4705104747886644, -0.4182581494117969)--(0.4699943011968386, -0.4201845548391921);
\draw (0.471404520617569, -0.4187743289138561)--(0.4699943011968386, -0.4201845548391921);
\draw (0.46717385804553785, -0.424037351735654)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46806790222719863, -0.4235211750867047)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46858407581902434, -0.42159476965930953)--(0.4666576812711022, -0.4221109532514995);
\draw (0.4680679003509448, -0.4207007275229751)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46473127843707684, -0.4215947699810857)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46473127974343287, -0.42262712632890576)--(0.4666576812711022, -0.4221109532514995);
\draw (0.46228870399935723, -0.4240373480922639)--(0.4628048832073792, -0.42211095396689896);
\draw (0.46139465782956496, -0.42352116878701634)--(0.4628048832073792, -0.42211095396689896);
\draw (0.4608784810551294, -0.4215947703028618)--(0.4628048832073792, -0.42211095396689896);
\draw (0.4613946615695075, -0.420700732525317)--(0.4628048832073792, -0.42211095396689896);
\draw (0.46473127843707684, -0.4215947699810857)--(0.4628048832073792, -0.42211095396689896);
\draw (0.46473127974343287, -0.42262712632890576)--(0.4628048832073792, -0.42211095396689896);
\draw (0.45805804033741493, -0.4215947745898043)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4575418648693354, -0.4207007324534699)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4580580377793857, -0.4187743274196979)--(0.45946825941725755, -0.42018454886127987);
\draw (0.45895208264282195, -0.4182581503771254)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4613946615695075, -0.420700732525317)--(0.45946825941725755, -0.42018454886127987);
\draw (0.4608784810551294, -0.4215947703028618)--(0.45946825941725755, -0.42018454886127987);
\draw (0.45561546015905624, -0.41736410161932636)--(0.45754186100495015, -0.41684792893554345);
\draw (0.45561546515067197, -0.41633175617991347)--(0.45754186100495015, -0.41684792893554345);
\draw (0.45702568423051454, -0.41492153045138896)--(0.45754186100495015, -0.41684792893554345);
\draw (0.45805804021297225, -0.4149215348101785)--(0.45754186100495015, -0.41684792893554345);
\draw (0.45895208264282195, -0.4182581503771254)--(0.45754186100495015, -0.41684792893554345);
\draw (0.4580580377793857, -0.4187743274196979)--(0.45754186100495015, -0.41684792893554345);
\draw (0.4556154612862867, -0.4124789526619869)--(0.4575418634385366, -0.412995136326024);
\draw (0.4561316418006648, -0.41158491488444204)--(0.4575418634385366, -0.412995136326024);
\draw (0.4580580370303623, -0.4110687308986288)--(0.4575418634385366, -0.412995136326024);
\draw (0.45895208320015457, -0.41158491020387633)--(0.4575418634385366, -0.412995136326024);
\draw (0.45805804021297225, -0.4149215348101785)--(0.4575418634385366, -0.412995136326024);
\draw (0.45702568423051454, -0.41492153045138896)--(0.4575418634385366, -0.412995136326024);
\draw (0.45805804145208034, -0.40824829424330616)--(0.45946826308995214, -0.40965851568488815);
\draw (0.45754186025592675, -0.40914233241447434)--(0.45946826308995214, -0.40965851568488815);
\draw (0.4580580370303623, -0.4110687308986288)--(0.45946826308995214, -0.40965851568488815);
\draw (0.45895208320015457, -0.41158491020387633)--(0.45946826308995214, -0.40965851568488815);
\draw (0.46139465763787424, -0.4091423320926981)--(0.45946826308995214, -0.40965851568488815);
\draw (0.46087848216979466, -0.40824828995636364)--(0.45946826308995214, -0.40965851568488815);
\draw (0.46228870624125296, -0.40580571878842625)--(0.46280488301568856, -0.40773211727258074);
\draw (0.4633210566075143, -0.40580571184518555)--(0.46280488301568856, -0.40773211727258074);
\draw (0.4647312779044984, -0.4072159334835791)--(0.46280488301568856, -0.40773211727258074);
\draw (0.4647312795517422, -0.40824828963458754)--(0.46280488301568856, -0.40773211727258074);
\draw (0.46139465763787424, -0.4091423320926981)--(0.46280488301568856, -0.40773211727258074);
\draw (0.46087848216979466, -0.40824828995636364)--(0.46280488301568856, -0.40773211727258074);
\draw (0.467173853819018, -0.40580571162181517)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4680678998183664, -0.4063218910254685)--(0.4666576803976361, -0.4077321169508046);
\draw (0.46858407676324587, -0.40824828941121716)--(0.4666576803976361, -0.4077321169508046);
\draw (0.46806790203550785, -0.4091423383923866)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4647312795517422, -0.40824828963458754)--(0.4666576803976361, -0.4077321169508046);
\draw (0.4647312782453862, -0.4072159332867675)--(0.4666576803976361, -0.4077321169508046);
\draw (0.45138479873900983, -0.39668989881302924)--(0.45086861884921225, -0.39861629333201737);
\draw (0.45035244207477665, -0.39668989484786293)--(0.45086861884921225, -0.39861629333201737);
\draw (0.44894222231315867, -0.39810012097001063)--(0.45086861884921225, -0.39861629333201737);
\draw (0.44894222361951475, -0.39913247731783064)--(0.45086861884921225, -0.39861629333201737);
\draw (0.45227884048708406, -0.40002651477359935)--(0.45086861884921225, -0.39861629333201737);
\draw (0.45279502168323765, -0.3991324766024313)--(0.45086861884921225, -0.39861629333201737);
\draw (0.4464996446928292, -0.3966898951696391)--(0.44701582146726476, -0.3986162936537936);
\draw (0.44753200067528687, -0.39668989952842865)--(0.44701582146726476, -0.3986162936537936);
\draw (0.44894222231315867, -0.39810012097001063)--(0.44701582146726476, -0.3986162936537936);
\draw (0.44894222361951475, -0.39913247731783064)--(0.44701582146726476, -0.3986162936537936);
\draw (0.4456056023874222, -0.40002651938231804)--(0.44701582146726476, -0.3986162936537936);
\draw (0.44508942691934267, -0.3991324772459836)--(0.44701582146726476, -0.3986162936537936);
\draw (0.4422689799036565, -0.399132470624519)--(0.4436792015415283, -0.400542692066101);
\draw (0.4417528056872501, -0.40002651931047095)--(0.4436792015415283, -0.400542692066101);
\draw (0.4422689824616857, -0.40195291779462544)--(0.4436792015415283, -0.400542692066101);
\draw (0.443163028631478, -0.402469097099873)--(0.4436792015415283, -0.400542692066101);
\draw (0.4456056023874222, -0.40002651938231804)--(0.4436792015415283, -0.400542692066101);
\draw (0.44508942691934267, -0.3991324772459836)--(0.4436792015415283, -0.400542692066101);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4417528018901128, -0.4038793127072368);
\draw (0.43982640734219064, -0.40439549629942684)--(0.4417528018901128, -0.4038793127072368);
\draw (0.44123662898006244, -0.4058057177410089)--(0.4417528018901128, -0.4038793127072368);
\draw (0.44226897866454834, -0.4058057111913913)--(0.4417528018901128, -0.4038793127072368);
\draw (0.4431630272679271, -0.40246909788711943)--(0.4417528018901128, -0.4038793127072368);
\draw (0.4422689824616857, -0.40195291779462544)--(0.4417528018901128, -0.4038793127072368);
\draw (0.4398264049086042, -0.40824828890894627)--(0.44175280575449805, -0.4077321162251633);
\draw (0.43982640223869723, -0.4072159333483727)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44123662898006244, -0.4058057177410089)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44226897866454834, -0.4058057111913913)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44316302739236985, -0.4091423376667453)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44226898252893365, -0.4096585147093178)--(0.44175280575449805, -0.4077321162251633);
\draw (0.44226897878899113, -0.41247895097101717)--(0.44367920416680545, -0.4110687361508998);
\draw (0.4431630235952325, -0.41299513106351116)--(0.44367920416680545, -0.4110687361508998);
\draw (0.44508942580467725, -0.41247895759248177)--(0.44367920416680545, -0.4110687361508998);
\draw (0.4456056000210836, -0.41158490890652977)--(0.44367920416680545, -0.4110687361508998);
\draw (0.44316302739236985, -0.4091423376667453)--(0.44367920416680545, -0.4110687361508998);
\draw (0.44226898252893365, -0.4096585147093178)--(0.44367920416680545, -0.4110687361508998);
\draw (0.44649964874890513, -0.41492153538188375)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44753199843339103, -0.4149215288322663)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44894222517475624, -0.41351131322490237)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44894222250484933, -0.4124789576643288)--(0.4470158216589554, -0.41299513034811175);
\draw (0.4456056000210836, -0.41158490890652977)--(0.4470158216589554, -0.41299513034811175);
\draw (0.44508942580467725, -0.41247895759248177)--(0.4470158216589554, -0.41299513034811175);
\draw (0.451384796497114, -0.41492152811686683)--(0.4508686197226784, -0.4129951296327124);
\draw (0.4522788413605502, -0.4144053510742943)--(0.4508686197226784, -0.4129951296327124);
\draw (0.4527950205685723, -0.41247895694892944)--(0.4508686197226784, -0.4129951296327124);
\draw (0.4522788451004927, -0.41158491481259496)--(0.4508686197226784, -0.4129951296327124);
\draw (0.4489422238684002, -0.41247895687708236)--(0.4508686197226784, -0.4129951296327124);
\draw (0.44894222517475624, -0.41351131322490237)--(0.4508686197226784, -0.4129951296327124);
\draw (0.4556154612862867, -0.4124789526619869)--(0.45420523964841486, -0.411068731220405);
\draw (0.4561316418006648, -0.41158491488444204)--(0.45420523964841486, -0.411068731220405);
\draw (0.4556154650262292, -0.40965851640028755)--(0.45420523964841486, -0.411068731220405);
\draw (0.45472141885643697, -0.40914233709504)--(0.45420523964841486, -0.411068731220405);
\draw (0.4522788451004927, -0.41158491481259496)--(0.45420523964841486, -0.411068731220405);
\draw (0.4527950205685723, -0.41247895694892944)--(0.45420523964841486, -0.411068731220405);
\draw (0.45805804145208034, -0.40824829424330616)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45754186025592675, -0.40914233241447434)--(0.45613163861805495, -0.40773211097289236);
\draw (0.4556154650262292, -0.40965851640028755)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45472141885643697, -0.40914233709504)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45561546184361934, -0.40580571248873787)--(0.45613163861805495, -0.40773211097289236);
\draw (0.45664781850785247, -0.4058057164539042)--(0.45613163861805495, -0.40773211097289236);
\draw (0.458058036281339, -0.40336313437755966)--(0.45613164173341686, -0.4038793179697497);
\draw (0.4575418608132594, -0.4024690922412252)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45561546427720584, -0.40195291987921844)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45472142009554506, -0.4024690965281677)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45561546184361934, -0.40580571248873787)--(0.45613164173341686, -0.4038793179697497);
\draw (0.45664781850785247, -0.4058057164539042)--(0.45613164173341686, -0.4038793179697497);
\draw (0.455615462400952, -0.39913247231548876)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45472141623115975, -0.3986162930102412)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45279502168323765, -0.3991324766024313)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45227884048708406, -0.40002651477359935)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45472142009554506, -0.4024690965281677)--(0.45420524332110945, -0.4005426980440132);
\draw (0.45561546427720584, -0.40195291987921844)--(0.45420524332110945, -0.4005426980440132);
\draw (0.4282680144473248, -0.39668990074368626)--(0.4287841925853113, -0.39861629844059426);
\draw (0.42737396958388857, -0.39720607778625877)--(0.4287841925853113, -0.39861629844059426);
\draw (0.4268577917394174, -0.3991324711243772)--(0.4287841925853113, -0.39861629844059426);
\draw (0.427373967207497, -0.40002651326071165)--(0.4287841925853113, -0.39861629844059426);
\draw (0.43071058707603854, -0.39913247198347074)--(0.4287841925853113, -0.39861629844059426);
\draw (0.4307105871332334, -0.39810011484840424)--(0.4287841925853113, -0.39861629844059426);
\draw (0.42403734965815215, -0.3991324761985662)--(0.42544756993247307, -0.40054269842739465);
\draw (0.42493139452158835, -0.39861629915599367)--(0.42544756993247307, -0.40054269842739465);
\draw (0.4268577917394174, -0.3991324711243772)--(0.42544756993247307, -0.40054269842739465);
\draw (0.427373967207497, -0.40002651326071165)--(0.42544756993247307, -0.40054269842739465);
\draw (0.42493139208800185, -0.4024690917655131)--(0.42544756993247307, -0.40054269842739465);
\draw (0.42403734455465875, -0.40195291324751203)--(0.42544756993247307, -0.40054269842739465);
\draw (0.42159476949235847, -0.40336313461724693)--(0.4235211730081593, -0.40387931749403755);
\draw (0.4215947721622654, -0.4043954901778205)--(0.4235211730081593, -0.40387931749403755);
\draw (0.42300499243658635, -0.4058057124066489)--(0.4235211730081593, -0.40387931749403755);
\draw (0.424037348419044, -0.4058057167654385)--(0.4235211730081593, -0.40387931749403755);
\draw (0.42493139208800185, -0.4024690917655131)--(0.4235211730081593, -0.40387931749403755);
\draw (0.42403734455465875, -0.40195291324751203)--(0.4235211730081593, -0.40387931749403755);
\draw (0.4215947760266507, -0.40824829369574694)--(0.4235211705745728, -0.407732110103557);
\draw (0.42211095149473027, -0.4091423358320814)--(0.4235211705745728, -0.407732110103557);
\draw (0.4240373459854575, -0.4096585093749579)--(0.4235211705745728, -0.407732110103557);
\draw (0.42493139084889375, -0.4091423323323854)--(0.4235211705745728, -0.407732110103557);
\draw (0.424037348419044, -0.4058057167654385)--(0.4235211705745728, -0.407732110103557);
\draw (0.42300499243658635, -0.4058057124066489)--(0.4235211705745728, -0.407732110103557);
\draw (0.4240373499070377, -0.41247895575781784)--(0.4254475689868802, -0.4110687300292934);
\draw (0.4235211744389581, -0.4115849136214835)--(0.4254475689868802, -0.4110687300292934);
\draw (0.4240373459854575, -0.4096585093749579)--(0.4254475689868802, -0.4110687300292934);
\draw (0.42493139084889375, -0.4091423323323854)--(0.4254475689868802, -0.4110687300292934);
\draw (0.4273739697755793, -0.41158491448057694)--(0.4254475689868802, -0.4110687300292934);
\draw (0.42685778926120116, -0.4124789522581218)--(0.4254475689868802, -0.4110687300292934);
\draw (0.42826801220542904, -0.41492153004752386)--(0.42878419277700197, -0.4129951351349125);
\draw (0.4293003681878867, -0.4149215344063134)--(0.42878419277700197, -0.4129951351349125);
\draw (0.43071058726772926, -0.41351130867778896)--(0.42878419277700197, -0.4129951351349125);
\draw (0.4307105873249241, -0.41247895154272246)--(0.42878419277700197, -0.4129951351349125);
\draw (0.4273739697755793, -0.41158491448057694)--(0.42878419277700197, -0.4129951351349125);
\draw (0.42685778926120116, -0.4124789522581218)--(0.42878419277700197, -0.4129951351349125);
\draw (0.43315316625160966, -0.414921533690914)--(0.4326369881136231, -0.412995135994006);
\draw (0.43404721111504585, -0.4144053566483415)--(0.4326369881136231, -0.412995135994006);
\draw (0.434563385388647, -0.41247895082732305)--(0.4326369881136231, -0.412995135994006);
\draw (0.4340472099205675, -0.41158490869098857)--(0.4326369881136231, -0.412995135994006);
\draw (0.4307105873249241, -0.41247895154272246)--(0.4326369881136231, -0.412995135994006);
\draw (0.43071058726772926, -0.41351130867778896)--(0.4326369881136231, -0.412995135994006);
\draw (0.4373838310407823, -0.4124789582360341)--(0.4359736107664614, -0.4110687360072056);
\draw (0.43790000525718864, -0.41158490955008215)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4373838298463039, -0.40965851027868116)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4364897823129608, -0.4091423317606801)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4340472099205675, -0.41158490869098857)--(0.4359736107664614, -0.4110687360072056);
\draw (0.434563385388647, -0.41247895082732305)--(0.4359736107664614, -0.4110687360072056);
\draw (0.4398264049086042, -0.40824828890894627)--(0.4379000076907751, -0.4077321169405627);
\draw (0.43982640223869723, -0.4072159333483727)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4384161819643763, -0.4058057111195442)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4373838322798904, -0.4058057176691618)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4364897823129608, -0.4091423317606801)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4373838298463039, -0.40965851027868116)--(0.4379000076907751, -0.4077321169405627);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4379000038263898, -0.4038793134226363);
\draw (0.43982640734219064, -0.40439549629942684)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4384161819643763, -0.4058057111195442)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4373838322798904, -0.4058057176691618)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4364897835520689, -0.4024690911938078)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4373838284155051, -0.4019529141512353)--(0.4379000038263898, -0.4038793134226363);
\draw (0.4373838321554476, -0.39913247788953593)--(0.4359736054140824, -0.4005426934968998);
\draw (0.43648978598565535, -0.3986162985842884)--(0.4359736054140824, -0.4005426934968998);
\draw (0.4345633851397615, -0.39913247126807133)--(0.4359736054140824, -0.4005426934968998);
\draw (0.43404721092335513, -0.40002651995402333)--(0.4359736054140824, -0.4005426934968998);
\draw (0.4364897835520689, -0.4024690911938078)--(0.4359736054140824, -0.4005426934968998);
\draw (0.4373838284155051, -0.4019529141512353)--(0.4359736054140824, -0.4005426934968998);
\draw (0.4331531621955337, -0.39668989347866934)--(0.43263698792193245, -0.39861629929968784);
\draw (0.4321208125110477, -0.39668990002828686)--(0.43263698792193245, -0.39861629929968784);
\draw (0.4307105871332334, -0.39810011484840424)--(0.43263698792193245, -0.39861629929968784);
\draw (0.43071058707603854, -0.39913247198347074)--(0.43263698792193245, -0.39861629929968784);
\draw (0.43404721092335513, -0.40002651995402333)--(0.43263698792193245, -0.39861629929968784);
\draw (0.4345633851397615, -0.39913247126807133)--(0.43263698792193245, -0.39861629929968784);
\draw (0.3535533940867096, -0.5029826368906796)--(0.3554797858503351, -0.5034988120080489);
\draw (0.353553391302413, -0.504014995600239)--(0.3554797858503351, -0.5034988120080489);
\draw (0.35496361703093743, -0.5054252146800815)--(0.3554797858503351, -0.5034988120080489);
\draw (0.3559959694425251, -0.505425206555971)--(0.3554797858503351, -0.5034988120080489);
\draw (0.35689001122814945, -0.5020885971879315)--(0.3554797858503351, -0.5034988120080489);
\draw (0.3559959718761116, -0.5015724139464517)--(0.3554797858503351, -0.5034988120080489);
\draw (0.3535533888688265, -0.5078677882097584)--(0.3554797897147204, -0.5073516155259754);
\draw (0.3535533916531231, -0.5068354295001989)--(0.3554797897147204, -0.5073516155259754);
\draw (0.35496361703093743, -0.5054252146800815)--(0.3554797897147204, -0.5073516155259754);
\draw (0.3559959694425251, -0.505425206555971)--(0.3554797897147204, -0.5073516155259754);
\draw (0.3568900154432449, -0.508761834605818)--(0.3554797897147204, -0.5073516155259754);
\draw (0.35599597330691046, -0.5092780100738976)--(0.3554797897147204, -0.5073516155259754);
\draw (0.3559959627492134, -0.5120984502718293)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3568900130096584, -0.5126146272153373)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3588164138555523, -0.5120984545315544)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3593325907990603, -0.5112044042711096)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3568900154432449, -0.508761834605818)--(0.3574061881270278, -0.5106882354517118);
\draw (0.35599597330691046, -0.5092780100738976)--(0.3574061881270278, -0.5106882354517118);
\draw (0.3602266367997801, -0.5145410323209565)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3612589892113678, -0.514541024196846)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3626692145891821, -0.5131308093767286)--(0.36074280561917776, -0.5126146296489238);
\draw (0.36266920646507167, -0.5120984569651409)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3593325907990603, -0.5112044042711096)--(0.36074280561917776, -0.5126146296489238);
\draw (0.3588164138555523, -0.5120984545315544)--(0.36074280561917776, -0.5126146296489238);
\draw (0.36511178182088716, -0.5145410266304324)--(0.36459560913710426, -0.5126146257845385);
\draw (0.36407942940929955, -0.5145410347545429)--(0.36459560913710426, -0.5126146257845385);
\draw (0.3626692145891821, -0.5131308093767286)--(0.36459560913710426, -0.5126146257845385);
\draw (0.36266920646507167, -0.5120984569651409)--(0.36459560913710426, -0.5126146257845385);
\draw (0.3660058345149186, -0.5112044109644212)--(0.36459560913710426, -0.5126146257845385);
\draw (0.36652200998299816, -0.5120984531007556)--(0.36459560913710426, -0.5126146257845385);
\draw (0.36934244388295806, -0.5120984527500455)--(0.36793222906284073, -0.5106882273722312);
\draw (0.369858627124438, -0.5112044133980076)--(0.36793222906284073, -0.5106882273722312);
\draw (0.3693424544406551, -0.5092780125521138)--(0.36793222906284073, -0.5106882273722312);
\draw (0.36844840418021013, -0.5087618356086057)--(0.36793222906284073, -0.5106882273722312);
\draw (0.3660058345149186, -0.5112044109644212)--(0.36793222906284073, -0.5106882273722312);
\draw (0.36652200998299816, -0.5120984531007556)--(0.36793222906284073, -0.5106882273722312);
\draw (0.37178503223005704, -0.5078677896078859)--(0.3698586232600527, -0.5073516098800812);
\draw (0.37178502410594655, -0.5068354371962982)--(0.3698586232600527, -0.5073516098800812);
\draw (0.3703748092858292, -0.5054252118184839)--(0.3698586232600527, -0.5073516098800812);
\draw (0.36934245057626974, -0.5054252090341873)--(0.3698586232600527, -0.5073516098800812);
\draw (0.36844840418021013, -0.5087618356086057)--(0.3698586232600527, -0.5073516098800812);
\draw (0.3693424544406551, -0.5092780125521138)--(0.3698586232600527, -0.5073516098800812);
\draw (0.37178502024156124, -0.5029826336783718)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3712688447734817, -0.5020885915420373)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3693424530098562, -0.5015724164246679)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3684484108735218, -0.5020885918927475)--(0.36985862569363914, -0.5034988172705618);
\draw (0.36934245057626974, -0.5054252090341873)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3703748092858292, -0.5054252118184839)--(0.36985862569363914, -0.5034988172705618);
\draw (0.3693424463611743, -0.4987519716163009)--(0.36793222728133174, -0.5001621973448254);
\draw (0.3684484070091365, -0.49823578837482096)--(0.36793222728133174, -0.5001621973448254);
\draw (0.3665220124612144, -0.498751971967011)--(0.36793222728133174, -0.5001621973448254);
\draw (0.36600582921973446, -0.49964601131904884)--(0.36793222728133174, -0.5001621973448254);
\draw (0.3684484108735218, -0.5020885918927475)--(0.36793222728133174, -0.5001621973448254);
\draw (0.3693424530098562, -0.5015724164246679)--(0.36793222728133174, -0.5001621973448254);
\draw (0.36511178951698653, -0.496309394177609)--(0.36459560349121006, -0.4982357922392062);
\draw (0.3660058288690243, -0.4968255774190889)--(0.36459560349121006, -0.4982357922392062);
\draw (0.3665220124612144, -0.498751971967011)--(0.36459560349121006, -0.4982357922392062);
\draw (0.36600582921973446, -0.49964601131904884)--(0.36459560349121006, -0.4982357922392062);
\draw (0.3626692089432879, -0.4987519758313963)--(0.36459560349121006, -0.4982357922392062);
\draw (0.36266921172758454, -0.4977196171218369)--(0.36459560349121006, -0.4982357922392062);
\draw (0.36022662728950056, -0.4963093952576977)--(0.36074281088169063, -0.4982357898056198);
\draw (0.35933258515316613, -0.49682557072577727)--(0.36074281088169063, -0.4982357898056198);
\draw (0.3588164163337685, -0.4987519733978098)--(0.36074281088169063, -0.4982357898056198);
\draw (0.35933259180184807, -0.4996460155341442)--(0.36074281088169063, -0.4982357898056198);
\draw (0.3626692089432879, -0.4987519758313963)--(0.36074281088169063, -0.4982357898056198);
\draw (0.36266921172758454, -0.4977196171218369)--(0.36074281088169063, -0.4982357898056198);
\draw (0.35599596522742966, -0.4987519691380846)--(0.35740619095595416, -0.5001621882179272);
\draw (0.35547978828392157, -0.49964601939852954)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3559959718761116, -0.5015724139464517)--(0.35740619095595416, -0.5001621882179272);
\draw (0.35689001122814945, -0.5020885971879315)--(0.35740619095595416, -0.5001621882179272);
\draw (0.35933259180184807, -0.4996460155341442)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3588164163337685, -0.4987519733978098)--(0.35740619095595416, -0.5001621882179272);
\draw (0.3535533920811343, -0.52609941436461)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3535533902549955, -0.5250670728614295)--(0.3554797929270282, -0.5255832416808272);
\draw (0.35496360933483806, -0.5236568471329051)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3559959680443976, -0.5236568499172016)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3568900077471455, -0.5269934670586415)--(0.3554797929270282, -0.5255832416808272);
\draw (0.3559959656108111, -0.5275096425267211)--(0.3554797929270282, -0.5255832416808272);
\draw (0.35355338639061024, -0.521214269343503)--(0.3554797953606146, -0.5217304490713077);
\draw (0.35355339451472073, -0.5222466217550907)--(0.3554797953606146, -0.5217304490713077);
\draw (0.35496360933483806, -0.5236568471329051)--(0.3554797953606146, -0.5217304490713077);
\draw (0.3559959680443976, -0.5236568499172016)--(0.3554797953606146, -0.5217304490713077);
\draw (0.35689001444045715, -0.5203202233427833)--(0.3554797953606146, -0.5217304490713077);
\draw (0.3559959641800123, -0.5198040463992751)--(0.3554797953606146, -0.5217304490713077);
\draw (0.3559959747377092, -0.5169836062013434)--(0.35740618955782655, -0.5183938315791577);
\draw (0.35689001687404365, -0.5164674307332638)--(0.35740618955782655, -0.5183938315791577);
\draw (0.3588164086376691, -0.5169836058506333)--(0.35740618955782655, -0.5183938315791577);
\draw (0.3593325841057487, -0.5178776479869678)--(0.35740618955782655, -0.5183938315791577);
\draw (0.35689001444045715, -0.5203202233427833)--(0.35740618955782655, -0.5183938315791577);
\draw (0.3559959641800123, -0.5198040463992751)--(0.35740618955782655, -0.5183938315791577);
\draw (0.3602266367997801, -0.5145410323209565)--(0.360742809483563, -0.5164674331668503);
\draw (0.3612589892113678, -0.514541024196846)--(0.360742809483563, -0.5164674331668503);
\draw (0.36266920403148517, -0.5159512495746603)--(0.360742809483563, -0.5164674331668503);
\draw (0.3626692121555956, -0.516983601986248)--(0.360742809483563, -0.5164674331668503);
\draw (0.3593325841057487, -0.5178776479869678)--(0.360742809483563, -0.5164674331668503);
\draw (0.3588164086376691, -0.5169836058506333)--(0.360742809483563, -0.5164674331668503);
\draw (0.36511178182088716, -0.5145410266304324)--(0.3645956130014895, -0.516467429302465);
\draw (0.36407942940929955, -0.5145410347545429)--(0.3645956130014895, -0.516467429302465);
\draw (0.36266920403148517, -0.5159512495746603)--(0.3645956130014895, -0.516467429302465);
\draw (0.3626692121555956, -0.516983601986248)--(0.3645956130014895, -0.516467429302465);
\draw (0.36600582782160695, -0.5178776546802794)--(0.3645956130014895, -0.516467429302465);
\draw (0.36652200476511504, -0.5169836044198345)--(0.3645956130014895, -0.516467429302465);
\draw (0.3693424495734821, -0.5169835977711525)--(0.3679322304936395, -0.518393823499677);
\draw (0.3698586313395334, -0.5178776508158941)--(0.3679322304936395, -0.518393823499677);
\draw (0.36934244531375693, -0.5198040488774913)--(0.3679322304936395, -0.518393823499677);
\draw (0.36844840317742245, -0.5203202243455709)--(0.3679322304936395, -0.518393823499677);
\draw (0.36600582782160695, -0.5178776546802794)--(0.3679322304936395, -0.518393823499677);
\draw (0.36652200476511504, -0.5169836044198345)--(0.3679322304936395, -0.518393823499677);
\draw (0.37178502975184086, -0.5212142707416305)--(0.36985862890594695, -0.5217304434254135);
\draw (0.3717850206695724, -0.522246618542783)--(0.36985862890594695, -0.5217304434254135);
\draw (0.37037480158972985, -0.5236568442713074)--(0.36985862890594695, -0.5217304434254135);
\draw (0.36934244288017043, -0.5236568414870107)--(0.36985862890594695, -0.5217304434254135);
\draw (0.36844840317742245, -0.5203202243455709)--(0.36985862890594695, -0.5217304434254135);
\draw (0.36934244531375693, -0.5198040488774913)--(0.36985862890594695, -0.5217304434254135);
\draw (0.3717850245339577, -0.5260994220607094)--(0.36985862647236045, -0.5255832360349328);
\draw (0.37126884129247784, -0.5269934614127472)--(0.36985862647236045, -0.5255832360349328);
\draw (0.3693424467445557, -0.5275096450049372)--(0.36985862647236045, -0.5255832360349328);
\draw (0.36844840739251783, -0.5269934617634574)--(0.36985862647236045, -0.5255832360349328);
\draw (0.36934244288017043, -0.5236568414870107)--(0.36985862647236045, -0.5255832360349328);
\draw (0.37037480158972985, -0.5236568442713074)--(0.36985862647236045, -0.5255832360349328);
\draw (0.3693424533932376, -0.5303300898133043)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3684484112569032, -0.5308462652813839)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3665220022868988, -0.5303300855535791)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3660058268188192, -0.5294360434172447)--(0.36793222136674136, -0.5289198598250546);
\draw (0.36844840739251783, -0.5269934617634574)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3693424467445557, -0.5275096450049372)--(0.36793222136674136, -0.5289198598250546);
\draw (0.3651117913311667, -0.5327726636936913)--(0.3645956014410049, -0.5308462582373621);
\draw (0.36600583346750115, -0.5322564882256117)--(0.3645956014410049, -0.5308462582373621);
\draw (0.3665220022868988, -0.5303300855535791)--(0.3645956014410049, -0.5308462582373621);
\draw (0.3660058268188192, -0.5294360434172447)--(0.3645956014410049, -0.5308462582373621);
\draw (0.36266920967737937, -0.5303300831199926)--(0.3645956014410049, -0.5308462582373621);
\draw (0.36266920689308285, -0.5313624418295521)--(0.3645956014410049, -0.5308462582373621);
\draw (0.36022662910368075, -0.5327726647737799)--(0.36074280883148546, -0.5308462558037755);
\draw (0.359332589751643, -0.5322564815323001)--(0.36074280883148546, -0.5308462558037755);
\draw (0.3588164061594529, -0.5303300869843779)--(0.36074280883148546, -0.5308462558037755);
\draw (0.35933258310296107, -0.529436036723933)--(0.36074280883148546, -0.5308462558037755);
\draw (0.36266920967737937, -0.5303300831199926)--(0.36074280883148546, -0.5308462558037755);
\draw (0.36266920689308285, -0.5313624418295521)--(0.36074280883148546, -0.5308462558037755);
\draw (0.355995972259493, -0.530330087335088)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3554797904934417, -0.5294360342903466)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3559959656108111, -0.5275096425267211)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3568900077471455, -0.5269934670586415)--(0.3574061913393356, -0.5289198616065636);
\draw (0.35933258310296107, -0.529436036723933)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3588164061594529, -0.5303300869843779)--(0.3574061913393356, -0.5289198616065636);
\draw (0.3651117888529505, -0.5461191448274358)--(0.3665220079327931, -0.5447089190989114);
\draw (0.3660058250560024, -0.5466353226147123)--(0.3665220079327931, -0.5447089190989114);
\draw (0.36793222275291043, -0.5461191444767257)--(0.3665220079327931, -0.5447089190989114);
\draw (0.3684484028454045, -0.5452250996704844)--(0.3665220079327931, -0.5447089190989114);
\draw (0.36600582434060297, -0.5427825245509893)--(0.3665220079327931, -0.5447089190989114);
\draw (0.3651117822042686, -0.5432987000190689)--(0.3665220079327931, -0.5447089190989114);
\draw (0.36934244569713826, -0.5485617222661278)--(0.36985862857392887, -0.546635318750327);
\draw (0.3684484063451005, -0.5480455390246479)--(0.36985862857392887, -0.546635318750327);
\draw (0.36793222275291043, -0.5461191444767257)--(0.36985862857392887, -0.546635318750327);
\draw (0.3684484028454045, -0.5452250996704844)--(0.36985862857392887, -0.546635318750327);
\draw (0.37178502627083687, -0.5461191406123405)--(0.36985862857392887, -0.546635318750327);
\draw (0.37178502348654036, -0.5471514993218999)--(0.36985862857392887, -0.546635318750327);
\draw (0.3742276047756383, -0.5485617157318355)--(0.37371142118344824, -0.5466353211839134);
\draw (0.37512164691197275, -0.548045540263756)--(0.37371142118344824, -0.5466353211839134);
\draw (0.3756378188803563, -0.5461191430459269)--(0.37371142118344824, -0.5466353211839134);
\draw (0.3751216434122767, -0.5452251009095925)--(0.37371142118344824, -0.5466353211839134);
\draw (0.37178502627083687, -0.5461191406123405)--(0.37371142118344824, -0.5466353211839134);
\draw (0.37178502348654036, -0.5471514993218999)--(0.37371142118344824, -0.5466353211839134);
\draw (0.3784582668377092, -0.5461191418514486)--(0.3770480411091848, -0.544708922771606);
\draw (0.3789744469302032, -0.5452250970452072)--(0.3770480411091848, -0.544708922771606);
\draw (0.3784582633380132, -0.5432987024972851)--(0.3770480411091848, -0.544708922771606);
\draw (0.37756422398597533, -0.5427825192558052)--(0.3770480411091848, -0.544708922771606);
\draw (0.3751216434122767, -0.5452251009095925)--(0.3770480411091848, -0.544708922771606);
\draw (0.3756378188803563, -0.5461191430459269)--(0.3770480411091848, -0.544708922771606);
\draw (0.3809008411274152, -0.5418884795530572)--(0.3789744462148038, -0.5413722989814842);
\draw (0.38038466103492125, -0.5427825243592985)--(0.3789744462148038, -0.5413722989814842);
\draw (0.3784582633380132, -0.5432987024972851)--(0.3789744462148038, -0.5413722989814842);
\draw (0.37756422398597533, -0.5427825192558052)--(0.3789744462148038, -0.5413722989814842);
\draw (0.37845826262261384, -0.5394459044335622)--(0.3789744462148038, -0.5413722989814842);
\draw (0.37949061818318736, -0.5394459017636553)--(0.3789744462148038, -0.5413722989814842);
\draw (0.3809008463452983, -0.5370033282339783)--(0.3789744454994044, -0.5375195009177614);
\draw (0.380384664579247, -0.5361092751892369)--(0.3789744454994044, -0.5375195009177614);
\draw (0.37845826190721443, -0.5355931063698391)--(0.3789744454994044, -0.5375195009177614);
\draw (0.37756421977087995, -0.5361092818379187)--(0.3789744454994044, -0.5375195009177614);
\draw (0.37845826262261384, -0.5394459044335622)--(0.3789744454994044, -0.5375195009177614);
\draw (0.37949061818318736, -0.5394459017636553)--(0.3789744454994044, -0.5375195009177614);
\draw (0.3784582661669396, -0.5327726552635004)--(0.377048047087097, -0.5341828809920248);
\draw (0.37756422220446645, -0.5322564892283994)--(0.377048047087097, -0.5341828809920248);
\draw (0.37563782135857254, -0.5327726619121823)--(0.377048047087097, -0.5341828809920248);
\draw (0.37512164441506446, -0.5336667121726273)--(0.377048047087097, -0.5341828809920248);
\draw (0.37756421977087995, -0.5361092818379187)--(0.377048047087097, -0.5341828809920248);
\draw (0.37845826190721443, -0.5355931063698391)--(0.377048047087097, -0.5341828809920248);
\draw (0.37422759841434466, -0.5303300841227803)--(0.373711429594947, -0.5322564867948129);
\draw (0.37319524600275705, -0.5303300922468908)--(0.373711429594947, -0.5322564867948129);
\draw (0.3717850206249427, -0.5317403070670081)--(0.373711429594947, -0.5322564867948129);
\draw (0.3717850287490531, -0.5327726594785959)--(0.373711429594947, -0.5322564867948129);
\draw (0.37512164441506446, -0.5336667121726273)--(0.373711429594947, -0.5322564867948129);
\draw (0.37563782135857254, -0.5327726619121823)--(0.373711429594947, -0.5322564867948129);
\draw (0.3693424533932376, -0.5303300898133043)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3684484112569032, -0.5308462652813839)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3679322252311266, -0.5327726633429811)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3684484006992062, -0.5336667054793156)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3717850287490531, -0.5327726594785959)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3717850206249427, -0.5317403070670081)--(0.3698586260770205, -0.5322564906591982);
\draw (0.3651117913311667, -0.5327726636936913)--(0.36652200615128405, -0.5341828890715056);
\draw (0.36600583346750115, -0.5322564882256117)--(0.36652200615128405, -0.5341828890715056);
\draw (0.3679322252311266, -0.5327726633429811)--(0.36652200615128405, -0.5341828890715056);
\draw (0.3684484006992062, -0.5336667054793156)--(0.36652200615128405, -0.5341828890715056);
\draw (0.36600583103391465, -0.5361092808351311)--(0.36652200615128405, -0.5341828890715056);
\draw (0.3651117807734698, -0.535593103891623)--(0.36652200615128405, -0.5341828890715056);
\draw (0.36266920298406774, -0.5370033268358508)--(0.3645956119540721, -0.5375195065636555);
\draw (0.36266921110817824, -0.5380356792474386)--(0.3645956119540721, -0.5375195065636555);
\draw (0.36407942592829556, -0.5394459046252529)--(0.3645956119540721, -0.5375195065636555);
\draw (0.3651117846378551, -0.5394459074095495)--(0.3645956119540721, -0.5375195065636555);
\draw (0.36600583103391465, -0.5361092808351311)--(0.3645956119540721, -0.5375195065636555);
\draw (0.3651117807734698, -0.535593103891623)--(0.3645956119540721, -0.5375195065636555);
\draw (0.3626692086745918, -0.5418884718569579)--(0.3645956095204857, -0.541372299173175);
\draw (0.3631853904406431, -0.5427825249016994)--(0.3645956095204857, -0.541372299173175);
\draw (0.3651117822042686, -0.5432987000190689)--(0.3645956095204857, -0.541372299173175);
\draw (0.36600582434060297, -0.5427825245509893)--(0.3645956095204857, -0.541372299173175);
\draw (0.3651117846378551, -0.5394459074095495)--(0.3645956095204857, -0.541372299173175);
\draw (0.36407942592829556, -0.5394459046252529)--(0.3645956095204857, -0.541372299173175);
\draw (0.3851315064017939, -0.557677531827522)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3861638651113533, -0.5576775346118186)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3875740841911959, -0.5562673088832941)--(0.3856476815191633, -0.5557511400638965);
\draw (0.38757407921607134, -0.55523496192591)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3842374666990459, -0.5543409146860822)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3837212866065519, -0.5552349594923235)--(0.3856476815191633, -0.5557511400638965);
\draw (0.3900166577208727, -0.557677537045405)--(0.3895004850370898, -0.5557511361995111);
\draw (0.38898430216029917, -0.557677539715312)--(0.3895004850370898, -0.5557511361995111);
\draw (0.3875740841911959, -0.5562673088832941)--(0.3895004850370898, -0.5557511361995111);
\draw (0.38757407921607134, -0.55523496192591)--(0.3895004850370898, -0.5557511361995111);
\draw (0.39091070411693235, -0.5543409104709867)--(0.3895004850370898, -0.5557511361995111);
\draw (0.3914268827339978, -0.5552349580615247)--(0.3895004850370898, -0.5557511361995111);
\draw (0.3942473197829436, -0.5552349631650181)--(0.39283710496282626, -0.5538247377872038);
\draw (0.39476349987543763, -0.5543409183587767)--(0.39283710496282626, -0.5538247377872038);
\draw (0.3942473240426688, -0.5524145120586793)--(0.39283710496282626, -0.5538247377872038);
\draw (0.3933532769312098, -0.5518983405693747)--(0.39283710496282626, -0.5538247377872038);
\draw (0.39091070411693235, -0.5543409104709867)--(0.39283710496282626, -0.5538247377872038);
\draw (0.3914268827339978, -0.5552349580615247)--(0.39283710496282626, -0.5538247377872038);
\draw (0.3966899018320708, -0.5510042891144514)--(0.3947634991600383, -0.5504881202950538);
\draw (0.39668989685694617, -0.5499719421570672)--(0.3947634991600383, -0.5504881202950538);
\draw (0.39527968203682884, -0.5485617167792529)--(0.3947634991600383, -0.5504881202950538);
\draw (0.39424732647625527, -0.5485617194491599)--(0.3947634991600383, -0.5504881202950538);
\draw (0.3933532769312098, -0.5518983405693747)--(0.3947634991600383, -0.5504881202950538);
\draw (0.3942473240426688, -0.5524145120586793)--(0.3947634991600383, -0.5504881202950538);
\draw (0.3966898961415468, -0.5461191440933444)--(0.39476349844463876, -0.5466353222313308);
\draw (0.3966899042656573, -0.547151496504932)--(0.39476349844463876, -0.5466353222313308);
\draw (0.39527968203682884, -0.5485617167792529)--(0.39476349844463876, -0.5466353222313308);
\draw (0.39424732647625527, -0.5485617194491599)--(0.39476349844463876, -0.5466353222313308);
\draw (0.39335328362452143, -0.5452250968535165)--(0.39476349844463876, -0.5466353222313308);
\draw (0.39424732576085586, -0.5447089213854369)--(0.39476349844463876, -0.5466353222313308);
\draw (0.3942473191121739, -0.54188847657707)--(0.39283710003233135, -0.5432987023055944);
\draw (0.3933532829091221, -0.5413722987897935)--(0.39283710003233135, -0.5432987023055944);
\draw (0.391426885212214, -0.5418884769277801)--(0.39283710003233135, -0.5432987023055944);
\draw (0.39091070511972, -0.5427825217340214)--(0.39283710003233135, -0.5432987023055944);
\draw (0.39335328362452143, -0.5452250968535165)--(0.39283710003233135, -0.5432987023055944);
\draw (0.39424732576085586, -0.5447089213854369)--(0.39283710003233135, -0.5432987023055944);
\draw (0.3900166622679862, -0.539445899138378)--(0.3895004793911956, -0.5413723026541788);
\draw (0.3889843067074126, -0.539445901808285)--(0.3895004793911956, -0.5413723026541788);
\draw (0.3875740844785842, -0.5408561220826059)--(0.3895004793911956, -0.5413723026541788);
\draw (0.38757408169428753, -0.5418884807921653)--(0.3895004793911956, -0.5413723026541788);
\draw (0.39091070511972, -0.5427825217340214)--(0.3895004793911956, -0.5413723026541788);
\draw (0.391426885212214, -0.5418884769277801)--(0.3895004793911956, -0.5413723026541788);
\draw (0.3851315031894861, -0.5394459056726703)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38423746105315165, -0.5399620811407498)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38372128908476816, -0.5418884783585789)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38423746455284774, -0.5427825204949133)--(0.38564768678167616, -0.5413723002205924);
\draw (0.38757408169428753, -0.5418884807921653)--(0.38564768678167616, -0.5413723002205924);
\draw (0.3875740844785842, -0.5408561220826059)--(0.38564768678167616, -0.5413723002205924);
\draw (0.3809008411274152, -0.5418884795530572)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38038466103492125, -0.5427825243592985)--(0.3823110668559397, -0.5432986986328998);
\draw (0.3809008446271112, -0.5447089189072207)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38179488397914907, -0.5452251021487007)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38423746455284774, -0.5427825204949133)--(0.3823110668559397, -0.5432986986328998);
\draw (0.38372128908476816, -0.5418884783585789)--(0.3823110668559397, -0.5432986986328998);
\draw (0.3784582668377092, -0.5461191418514486)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3789744469302032, -0.5452250970452072)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3809008446271112, -0.5447089189072207)--(0.38038466175032065, -0.5466353224230216);
\draw (0.38179488397914907, -0.5452251021487007)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3809008453425106, -0.5485617169709437)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3798684897819371, -0.5485617196408505)--(0.38038466175032065, -0.5466353224230216);
\draw (0.3784582616198261, -0.5510042931705275)--(0.38038466246572, -0.5504881204867444);
\draw (0.37897444023689153, -0.5518983407610654)--(0.38038466246572, -0.5504881204867444);
\draw (0.3809008460579101, -0.5524145150346667)--(0.38038466246572, -0.5504881204867444);
\draw (0.3817948881942445, -0.5518983395665871)--(0.38038466246572, -0.5504881204867444);
\draw (0.3809008453425106, -0.5485617169709437)--(0.38038466246572, -0.5504881204867444);
\draw (0.3798684897819371, -0.5485617196408505)--(0.38038466246572, -0.5504881204867444);
\draw (0.38090083864919894, -0.5552349606868019)--(0.3823110608780274, -0.553824740412481);
\draw (0.3817948889096439, -0.5557511376303099)--(0.3823110608780274, -0.553824740412481);
\draw (0.3837212866065519, -0.5552349594923235)--(0.3823110608780274, -0.553824740412481);
\draw (0.3842374666990459, -0.5543409146860822)--(0.3823110608780274, -0.553824740412481);
\draw (0.3817948881942445, -0.5518983395665871)--(0.3823110608780274, -0.553824740412481);
\draw (0.3809008460579101, -0.5524145150346667)--(0.3823110608780274, -0.553824740412481);
\draw (0.40824828702471033, -0.5576775392873008)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4072159423725438, -0.5576775356592361)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4058057166440194, -0.5562673165793934)--(0.40773211434092743, -0.5557511384414069);
\draw (0.405805719428316, -0.555234957869834)--(0.40773211434092743, -0.5557511384414069);
\draw (0.40914233656975585, -0.554340918167086)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4096585120378354, -0.5552349603034205)--(0.40773211434092743, -0.5557511384414069);
\draw (0.4033631388546174, -0.5576775395236213)--(0.403879321731408, -0.5557511360078204);
\draw (0.4043954944151909, -0.5576775368537144)--(0.403879321731408, -0.5557511360078204);
\draw (0.4058057166440194, -0.5562673165793934)--(0.403879321731408, -0.5557511360078204);
\draw (0.405805719428316, -0.555234957869834)--(0.403879321731408, -0.5557511360078204);
\draw (0.4024690960028835, -0.5543409169279779)--(0.403879321731408, -0.5557511360078204);
\draw (0.40195291591038945, -0.5552349617342193)--(0.403879321731408, -0.5557511360078204);
\draw (0.39913247886144365, -0.5552349566307259)--(0.4005427010902721, -0.553824736356405);
\draw (0.3986163033933641, -0.5543409144943914)--(0.4005427010902721, -0.553824736356405);
\draw (0.3991324753617476, -0.5524145172765624)--(0.4005427010902721, -0.553824736356405);
\draw (0.40002651749808205, -0.5518983418084829)--(0.4005427010902721, -0.553824736356405);
\draw (0.4024690960028835, -0.5543409169279779)--(0.4005427010902721, -0.553824736356405);
\draw (0.40195291591038945, -0.5552349617342193)--(0.4005427010902721, -0.553824736356405);
\draw (0.3966899018320708, -0.5510042891144514)--(0.3986163026779647, -0.5504881164306685);
\draw (0.39668989685694617, -0.5499719421570672)--(0.3986163026779647, -0.5504881164306685);
\draw (0.39810011908577464, -0.5485617218827463)--(0.3986163026779647, -0.5504881164306685);
\draw (0.39913247464634827, -0.5485617192128395)--(0.3986163026779647, -0.5504881164306685);
\draw (0.40002651749808205, -0.5518983418084829)--(0.3986163026779647, -0.5504881164306685);
\draw (0.3991324753617476, -0.5524145172765624)--(0.3986163026779647, -0.5504881164306685);
\draw (0.3966898961415468, -0.5461191440933444)--(0.39861630196256537, -0.5466353183669456);
\draw (0.3966899042656573, -0.547151496504932)--(0.39861630196256537, -0.5466353183669456);
\draw (0.39810011908577464, -0.5485617218827463)--(0.39861630196256537, -0.5466353183669456);
\draw (0.39913247464634827, -0.5485617192128395)--(0.39861630196256537, -0.5466353183669456);
\draw (0.40002652419139373, -0.5452250980926246)--(0.39861630196256537, -0.5466353183669456);
\draw (0.39913247393094886, -0.5447089211491165)--(0.39861630196256537, -0.5466353183669456);
\draw (0.39913247043125283, -0.541888481794953)--(0.40054269615977733, -0.5432987008747956);
\draw (0.4000265234759943, -0.5413723000289017)--(0.40054269615977733, -0.5432987008747956);
\draw (0.4019529183886057, -0.5418884806004747)--(0.40054269615977733, -0.5432987008747956);
\draw (0.4024690938566853, -0.542782522736809)--(0.40054269615977733, -0.5432987008747956);
\draw (0.40002652419139373, -0.5452250980926246)--(0.40054269615977733, -0.5432987008747956);
\draw (0.39913247393094886, -0.5447089211491165)--(0.40054269615977733, -0.5432987008747956);
\draw (0.4033631434017308, -0.5394459016165942)--(0.4038793160855137, -0.5413723024624881);
\draw (0.40439548805389725, -0.5394459052446591)--(0.4038793160855137, -0.5413723024624881);
\draw (0.40580571378242175, -0.5408561243245017)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4058057109981251, -0.5418884830340611)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4024690938566853, -0.542782522736809)--(0.4038793160855137, -0.5413723024624881);
\draw (0.4019529183886057, -0.5418884806004747)--(0.4038793160855137, -0.5413723024624881);
\draw (0.40824829157182374, -0.5394459013802738)--(0.4077321086950331, -0.5413723048960746);
\draw (0.4091423309238616, -0.5399620846217537)--(0.4077321086950331, -0.5413723048960746);
\draw (0.40965851451605156, -0.5418884791696759)--(0.4077321086950331, -0.5413723048960746);
\draw (0.40914233442355763, -0.5427825239759172)--(0.4077321086950331, -0.5413723048960746);
\draw (0.4058057109981251, -0.5418884830340611)--(0.4077321086950331, -0.5413723048960746);
\draw (0.40580571378242175, -0.5408561243245017)--(0.4077321086950331, -0.5413723048960746);
\draw (0.41247896247340454, -0.5418884779751975)--(0.411068729336169, -0.5432987045474902);
\draw (0.41299513794148407, -0.5427825201115319)--(0.411068729336169, -0.5432987045474902);
\draw (0.4124789550646935, -0.5447089236273328)--(0.411068729336169, -0.5432987045474902);
\draw (0.41158491292835897, -0.5452250990954123)--(0.411068729336169, -0.5432987045474902);
\draw (0.40914233442355763, -0.5427825239759172)--(0.411068729336169, -0.5432987045474902);
\draw (0.40965851451605156, -0.5418884791696759)--(0.411068729336169, -0.5432987045474902);
\draw (0.41492153635379153, -0.5461191400372684)--(0.4129951277484764, -0.5466353244732266);
\draw (0.41440536088571195, -0.5452250979009339)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4124789550646935, -0.5447089236273328)--(0.4129951277484764, -0.5466353244732266);
\draw (0.41158491292835897, -0.5452250990954123)--(0.4129951277484764, -0.5466353244732266);
\draw (0.41247895578009286, -0.5485617216910557)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4135113113406664, -0.5485617190211487)--(0.4129951277484764, -0.5466353244732266);
\draw (0.4149215342848943, -0.5510042968105507)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4144053541924003, -0.5518983416167922)--(0.4129951284638758, -0.5504881225369496);
\draw (0.41247895649549227, -0.5524145197547786)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4115849062350474, -0.5518983428112705)--(0.4129951284638758, -0.5504881225369496);
\draw (0.41247895578009286, -0.5485617216910557)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4135113113406664, -0.5485617190211487)--(0.4129951284638758, -0.5504881225369496);
\draw (0.4124789599951883, -0.555234959108942)--(0.4110687342666638, -0.5538247400290995);
\draw (0.41158490695044675, -0.5557511408749934)--(0.4110687342666638, -0.5538247400290995);
\draw (0.4096585120378354, -0.5552349603034205)--(0.4110687342666638, -0.5538247400290995);
\draw (0.40914233656975585, -0.554340918167086)--(0.4110687342666638, -0.5538247400290995);
\draw (0.4115849062350474, -0.5518983428112705)--(0.4110687342666638, -0.5538247400290995);
\draw (0.41247895649549227, -0.5524145197547786)--(0.4110687342666638, -0.5538247400290995);
\draw (0.4282680174875361, -0.5461191425154845)--(0.4268577917590116, -0.544708923435642);
\draw (0.4287841921258266, -0.5452251008582292)--(0.4268577917590116, -0.544708923435642);
\draw (0.4282680139878401, -0.5432987031613211)--(0.4268577917590116, -0.544708923435642);
\draw (0.42737396918159876, -0.5427825230688271)--(0.4268577917590116, -0.544708923435642);
\draw (0.4249313940621037, -0.5452251015736285)--(0.4268577917590116, -0.544708923435642);
\draw (0.4254475695301832, -0.546119143709963)--(0.4268577917590116, -0.544708923435642);
\draw (0.43071059177724214, -0.5418884802170932)--(0.4287841914104272, -0.5413723027945062);
\draw (0.43019441168474815, -0.5427825250233347)--(0.4287841914104272, -0.5413723027945062);
\draw (0.4282680139878401, -0.5432987031613211)--(0.4287841914104272, -0.5413723027945062);
\draw (0.42737396918159876, -0.5427825230688271)--(0.4287841914104272, -0.5413723027945062);
\draw (0.42826801327244074, -0.5394459050975982)--(0.4287841914104272, -0.5413723027945062);
\draw (0.42930036883301426, -0.5394459024276912)--(0.4287841914104272, -0.5413723027945062);
\draw (0.4307105883919358, -0.5370033265927967)--(0.42878419069502777, -0.5375195047307832);
\draw (0.43019441292385624, -0.5361092844564623)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42826801255704133, -0.5355931070338753)--(0.42878419069502777, -0.5375195047307832);
\draw (0.4273739704207068, -0.5361092825019548)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42826801327244074, -0.5394459050975982)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42930036883301426, -0.5394459024276912)--(0.42878419069502777, -0.5375195047307832);
\draw (0.42826801136256293, -0.5327726590765223)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42737396970530744, -0.5322564844382318)--(0.42685779228272036, -0.5341828848050467);
\draw (0.4254475720083994, -0.5327726625762184)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42493139191590545, -0.5336667073824597)--(0.42685779228272036, -0.5341828848050467);
\draw (0.4273739704207068, -0.5361092825019548)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42826801255704133, -0.5355931070338753)--(0.42685779228272036, -0.5341828848050467);
\draw (0.42403734906417156, -0.5303300847868163)--(0.4235211716415845, -0.5322564851536312);
\draw (0.42493139387041295, -0.5308462648793103)--(0.4235211716415845, -0.5322564851536312);
\draw (0.4254475720083994, -0.5327726625762184)--(0.4235211716415845, -0.5322564851536312);
\draw (0.42493139191590545, -0.5336667073824597)--(0.4235211716415845, -0.5322564851536312);
\draw (0.4215947739446765, -0.5327726632916178)--(0.4235211716415845, -0.5322564851536312);
\draw (0.4215947712747696, -0.5317403077310442)--(0.4235211716415845, -0.5322564851536312);
\draw (0.4191522008940786, -0.5303300850231367)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4182581478493371, -0.5308462667891881)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4177419758809535, -0.5327726640070172)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4182581513490331, -0.5336667061433515)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4215947739446765, -0.5327726632916178)--(0.4196683735778616, -0.5322564858690306);
\draw (0.4215947712747696, -0.5317403077310442)--(0.4196683735778616, -0.5322564858690306);
\draw (0.41492152792360065, -0.5327726652014955)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4144053587395137, -0.5336667037097651)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4149215314232967, -0.535593104555659)--(0.4163317536521251, -0.5341828842813381);
\draw (0.41581558168374155, -0.5361092814991671)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4182581513490331, -0.5336667061433515)--(0.4163317536521251, -0.5341828842813381);
\draw (0.4177419758809535, -0.5327726640070172)--(0.4163317536521251, -0.5341828842813381);
\draw (0.41247895363389464, -0.5370033274998869)--(0.4144053594549132, -0.5375195017734881);
\draw (0.41247896175800514, -0.5380356799114745)--(0.4144053594549132, -0.5375195017734881);
\draw (0.41388917657812246, -0.5394459052892888)--(0.4144053594549132, -0.5375195017734881);
\draw (0.4149215321386961, -0.539445902619382)--(0.4144053594549132, -0.5375195017734881);
\draw (0.41581558168374155, -0.5361092814991671)--(0.4144053594549132, -0.5375195017734881);
\draw (0.4149215314232967, -0.535593104555659)--(0.4144053594549132, -0.5375195017734881);
\draw (0.41247896247340454, -0.5418884779751975)--(0.41440536017031254, -0.541372299837211);
\draw (0.41299513794148407, -0.5427825201115319)--(0.41440536017031254, -0.541372299837211);
\draw (0.4149215328540955, -0.5432987006831049)--(0.41440536017031254, -0.541372299837211);
\draw (0.41581557499042987, -0.5427825252150253)--(0.41440536017031254, -0.541372299837211);
\draw (0.4149215321386961, -0.539445902619382)--(0.41440536017031254, -0.541372299837211);
\draw (0.41388917657812246, -0.5394459052892888)--(0.41440536017031254, -0.541372299837211);
\draw (0.41492153635379153, -0.5461191400372684)--(0.41633175858261995, -0.5447089197629474);
\draw (0.41440536088571195, -0.5452250979009339)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4149215328540955, -0.5432987006831049)--(0.41633175858261995, -0.5447089197629474);
\draw (0.41581557499042987, -0.5427825252150253)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4182581534952314, -0.5452251003345204)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4177419734027373, -0.5461191451407618)--(0.41633175858261995, -0.5447089197629474);
\draw (0.4191521963469652, -0.5485617229301638)--(0.4196683792237558, -0.5466353194143629);
\draw (0.4201845519075388, -0.5485617202602568)--(0.4196683792237558, -0.5466353194143629);
\draw (0.4215947741363672, -0.5471514999859359)--(0.4196683792237558, -0.5466353194143629);
\draw (0.4215947769206638, -0.5461191412763765)--(0.4196683792237558, -0.5466353194143629);
\draw (0.4182581534952314, -0.5452251003345204)--(0.4196683792237558, -0.5466353194143629);
\draw (0.4177419734027373, -0.5461191451407618)--(0.4196683792237558, -0.5466353194143629);
\draw (0.42403734451705816, -0.5485617226938433)--(0.4235211718332752, -0.5466353218479494);
\draw (0.42493139756179965, -0.548045540927792)--(0.4235211718332752, -0.5466353218479494);
\draw (0.4254475695301832, -0.546119143709963)--(0.4235211718332752, -0.5466353218479494);
\draw (0.4249313940621037, -0.5452251015736285)--(0.4235211718332752, -0.5466353218479494);
\draw (0.4215947769206638, -0.5461191412763765)--(0.4235211718332752, -0.5466353218479494);
\draw (0.4215947741363672, -0.5471514999859359)--(0.4235211718332752, -0.5466353218479494);
\draw (0.4398264013386363, -0.5260994195124377)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43982640727191885, -0.5250670662570818)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43841618154339435, -0.5236568471772391)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43738383143702436, -0.5236568466981603)--(0.43790000957501085, -0.5255832443950683);
\draw (0.4364897873461824, -0.5269934646693892)--(0.43790000957501085, -0.5255832443950683);
\draw (0.4373838290034379, -0.5275096393076797)--(0.43790000957501085, -0.5255832443950683);
\draw (0.43982640655651944, -0.5212142681933588)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43982640922642635, -0.5222466237539324)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43841618154339435, -0.5236568471772391)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43738383143702436, -0.5236568466981603)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43648978313108694, -0.5203202272515027)--(0.43790000885961144, -0.5217304463313452);
\draw (0.4373838307216249, -0.5198040486344373)--(0.43790000885961144, -0.5217304463313452);
\draw (0.43738382952714655, -0.5169836006770844)--(0.43597361044730404, -0.5183938264056088);
\draw (0.4364897878698911, -0.5164674260387939)--(0.43597361044730404, -0.5183938264056088);
\draw (0.43456338471877953, -0.5169836073257663)--(0.43597361044730404, -0.5183938264056088);
\draw (0.4340472100804891, -0.5178776489830218)--(0.43597361044730404, -0.5183938264056088);
\draw (0.43648978313108694, -0.5203202272515027)--(0.43597361044730404, -0.5183938264056088);
\draw (0.4373838307216249, -0.5198040486344373)--(0.43597361044730404, -0.5183938264056088);
\draw (0.4331531617745517, -0.5145410295363643)--(0.43263698980616816, -0.5164674267541933);
\draw (0.43212081166818167, -0.5145410290572854)--(0.43263698980616816, -0.5164674267541933);
\draw (0.43071058943935325, -0.5159512493316063)--(0.43263698980616816, -0.5164674267541933);
\draw (0.43071059210926016, -0.5169836048921799)--(0.43263698980616816, -0.5164674267541933);
\draw (0.4340472100804891, -0.5178776489830218)--(0.43263698980616816, -0.5164674267541933);
\draw (0.43456338471877953, -0.5169836073257663)--(0.43263698980616816, -0.5164674267541933);
\draw (0.4282680136044587, -0.5145410297726847)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4293003691650323, -0.5145410271027778)--(0.42878419174244525, -0.5164674274695927);
\draw (0.43071058943935325, -0.5159512493316063)--(0.42878419174244525, -0.5164674274695927);
\draw (0.43071059210926016, -0.5169836048921799)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4273739695136168, -0.5178776477439136)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4268577940455372, -0.5169836056075792)--(0.42878419174244525, -0.5164674274695927);
\draw (0.4240373460881842, -0.5169836068020576)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4235211714498938, -0.5178776484593131)--(0.4254475718167087, -0.5183938258819001);
\draw (0.42403734958788025, -0.5198040461562211)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4249313943941217, -0.5203202262487151)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4273739695136168, -0.5178776477439136)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4268577940455372, -0.5169836056075792)--(0.4254475718167087, -0.5183938258819001);
\draw (0.4215947717984783, -0.5212142691004489)--(0.4235211721652932, -0.521730446523036);
\draw (0.42159477446838517, -0.5222466246610225)--(0.4235211721652932, -0.521730446523036);
\draw (0.42300499474270614, -0.5236568468898509)--(0.4235211721652932, -0.521730446523036);
\draw (0.42403735030327966, -0.5236568442199441)--(0.4235211721652932, -0.521730446523036);
\draw (0.4249313943941217, -0.5203202262487151)--(0.4235211721652932, -0.521730446523036);
\draw (0.42403734958788025, -0.5198040461562211)--(0.4235211721652932, -0.521730446523036);
\draw (0.4215947720347987, -0.5260994172705419)--(0.42352117288069263, -0.525583244586759);
\draw (0.42211095065186416, -0.5269934648610799)--(0.42352117288069263, -0.525583244586759);
\draw (0.4240373510186792, -0.5275096422836669)--(0.42352117288069263, -0.525583244586759);
\draw (0.42493139315501355, -0.5269934668155873)--(0.42352117288069263, -0.525583244586759);
\draw (0.42403735030327966, -0.5236568442199441)--(0.42352117288069263, -0.525583244586759);
\draw (0.42300499474270614, -0.5236568468898509)--(0.42352117288069263, -0.525583244586759);
\draw (0.42403734906417156, -0.5303300847868163)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42493139387041295, -0.5308462648793103)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42685779156732095, -0.5303300867413239)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42737397165981494, -0.5294360419350825)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42493139315501355, -0.5269934668155873)--(0.42544757129300004, -0.5289198645124954);
\draw (0.4240373510186792, -0.5275096422836669)--(0.42544757129300004, -0.5289198645124954);
\draw (0.42826801136256293, -0.5327726590765223)--(0.4287841919341359, -0.5308462641639109);
\draw (0.42737396970530744, -0.5322564844382318)--(0.4287841919341359, -0.5308462641639109);
\draw (0.42685779156732095, -0.5303300867413239)--(0.4287841919341359, -0.5308462641639109);
\draw (0.42737397165981494, -0.5294360419350825)--(0.4287841919341359, -0.5308462641639109);
\draw (0.4307105896310439, -0.5303300860259245)--(0.4287841919341359, -0.5308462641639109);
\draw (0.4307105891519649, -0.5313624361322945)--(0.4287841919341359, -0.5308462641639109);
\draw (0.4331531626816417, -0.5327726642944054)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4340472102721798, -0.53225648567734)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4345633876947669, -0.5303300853105251)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4340472090777014, -0.529436037719987)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4307105896310439, -0.5303300860259245)--(0.4326369899978588, -0.5308462634485115);
\draw (0.4307105923009508, -0.531362441586498)--(0.4326369899978588, -0.5308462634485115);
\draw (0.43738383019791616, -0.5303300872650325)--(0.4359736099235953, -0.5289198650362041);
\draw (0.43790001029041026, -0.5294360424587912)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4373838290034379, -0.5275096393076797)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4364897873461824, -0.5269934646693892)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4340472090777014, -0.529436037719987)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4345633876947669, -0.5303300853105251)--(0.4359736099235953, -0.5289198650362041);
\draw (0.4398264087984152, -0.5029826388895212)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4393102270323639, -0.5020885858447797)--(0.4379000079525213, -0.5034988115733041);
\draw (0.43738382981453483, -0.5015724138763962)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4364897876782004, -0.5020885893444758)--(0.4379000079525213, -0.5034988115733041);
\draw (0.43738383052993424, -0.5054252119401191)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4384161860905078, -0.5054252092702122)--(0.4379000079525213, -0.5034988115733041);
\draw (0.4373838286200565, -0.49875196591904325)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4379000103861078, -0.4996460189637848)--(0.4359736095402139, -0.5001621916475677);
\draw (0.43738382981453483, -0.5015724138763962)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4364897876782004, -0.5020885893444758)--(0.4359736095402139, -0.5001621916475677);
\draw (0.43404721232238486, -0.4996460196791842)--(0.4359736095402139, -0.5001621916475677);
\draw (0.434563389265893, -0.4987519694187393)--(0.4359736095402139, -0.5001621916475677);
\draw (0.4331531663216651, -0.4963093916293373)--(0.4326369920480639, -0.49823579745035573);
\draw (0.43212081391007745, -0.49630939975344773)--(0.4326369920480639, -0.49823579745035573);
\draw (0.43071058853226313, -0.4977196145735651)--(0.4326369920480639, -0.49823579745035573);
\draw (0.43071059120217003, -0.4987519701341387)--(0.4326369920480639, -0.49823579745035573);
\draw (0.43404721232238486, -0.4996460196791842)--(0.4326369920480639, -0.49823579745035573);
\draw (0.434563389265893, -0.4987519694187393)--(0.4326369920480639, -0.49823579745035573);
\draw (0.4282680158463545, -0.49630940046884714)--(0.428784193984341, -0.49823579816575514);
\draw (0.4273739737100201, -0.49682557593692667)--(0.428784193984341, -0.49823579816575514);
\draw (0.42685779313844713, -0.49875197084953804)--(0.428784193984341, -0.49823579816575514);
\draw (0.42737396860652666, -0.4996460129858725)--(0.428784193984341, -0.49823579816575514);
\draw (0.43071059120217003, -0.4987519701341387)--(0.428784193984341, -0.49823579816575514);
\draw (0.43071058853226313, -0.4977196145735651)--(0.428784193984341, -0.49823579816575514);
\draw (0.4240373537842836, -0.49875197434923413)--(0.42544757405860456, -0.5001621965780625);
\draw (0.424931395920618, -0.49823579888115455)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42685779313844713, -0.49875197084953804)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42737396860652666, -0.4996460129858725)--(0.42544757405860456, -0.5001621965780625);
\draw (0.4249313934870316, -0.502088591490674)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42403734868079024, -0.50157241139818)--(0.42544757405860456, -0.5001621965780625);
\draw (0.42159477089138814, -0.5029826343424078)--(0.42352117440718906, -0.5034988172191984);
\draw (0.42159477356129516, -0.5040149899029813)--(0.42352117440718906, -0.5034988172191984);
\draw (0.423004993835616, -0.5054252121318098)--(0.42352117440718906, -0.5034988172191984);
\draw (0.4240373525451755, -0.5054252149161065)--(0.42352117440718906, -0.5034988172191984);
\draw (0.4249313934870316, -0.502088591490674)--(0.42352117440718906, -0.5034988172191984);
\draw (0.42403734868079024, -0.50157241139818)--(0.42352117440718906, -0.5034988172191984);
\draw (0.42159477112770866, -0.5078677825125008)--(0.42352117197360256, -0.5073516098287179);
\draw (0.42211095289376, -0.5087618355572423)--(0.42352117197360256, -0.5073516098287179);
\draw (0.424037350111589, -0.5092780075256258)--(0.42352117197360256, -0.5073516098287179);
\draw (0.4249313922479234, -0.5087618320575462)--(0.42352117197360256, -0.5073516098287179);
\draw (0.4240373525451755, -0.5054252149161065)--(0.42352117197360256, -0.5073516098287179);
\draw (0.423004993835616, -0.5054252121318098)--(0.42352117197360256, -0.5073516098287179);
\draw (0.4240373513060674, -0.5120984554829787)--(0.42544757038590997, -0.5106882297544543);
\draw (0.4249313929633229, -0.5126146301212692)--(0.42544757038590997, -0.5106882297544543);
\draw (0.42685779066023083, -0.5120984519832827)--(0.42544757038590997, -0.5106882297544543);
\draw (0.4273739707527249, -0.5112044071770414)--(0.42544757038590997, -0.5106882297544543);
\draw (0.4249313922479234, -0.5087618320575462)--(0.42544757038590997, -0.5106882297544543);
\draw (0.424037350111589, -0.5092780075256258)--(0.42544757038590997, -0.5106882297544543);
\draw (0.4282680136044587, -0.5145410297726847)--(0.42878419102704585, -0.5126146294058698);
\draw (0.4293003691650323, -0.5145410271027778)--(0.42878419102704585, -0.5126146294058698);
\draw (0.43071059139386075, -0.5131308068284569)--(0.42878419102704585, -0.5126146294058698);
\draw (0.4307105887239538, -0.5120984512678833)--(0.42878419102704585, -0.5126146294058698);
\draw (0.4273739707527249, -0.5112044071770414)--(0.42878419102704585, -0.5126146294058698);
\draw (0.42685779066023083, -0.5120984519832827)--(0.42878419102704585, -0.5126146294058698);
\draw (0.4331531617745517, -0.5145410295363643)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43212081166818167, -0.5145410290572854)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43071059139386075, -0.5131308068284569)--(0.43263698909076875, -0.5126146286904704);
\draw (0.4307105887239538, -0.5120984512678833)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43404721131959717, -0.5112044084161494)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43456338678767675, -0.5120984505524839)--(0.43263698909076875, -0.5126146286904704);
\draw (0.43738382929082614, -0.5120984525069914)--(0.43597360901650517, -0.510688230278163);
\draw (0.43790000938332013, -0.51120440770075)--(0.43597360901650517, -0.510688230278163);
\draw (0.43738383124533364, -0.5092780100038421)--(0.43597360901650517, -0.510688230278163);
\draw (0.43648978643909225, -0.5087618299113481)--(0.43597360901650517, -0.510688230278163);
\draw (0.43404721131959717, -0.5112044084161494)--(0.43597360901650517, -0.510688230278163);
\draw (0.43456338678767675, -0.5120984505524839)--(0.43597360901650517, -0.510688230278163);
\draw (0.4398264090347357, -0.5078677870596142)--(0.43790000866792067, -0.5073516096370271);
\draw (0.4398264063648287, -0.5068354314990406)--(0.43790000866792067, -0.5073516096370271);
\draw (0.4384161860905078, -0.5054252092702122)--(0.43790000866792067, -0.5073516096370271);
\draw (0.43738383052993424, -0.5054252119401191)--(0.43790000866792067, -0.5073516096370271);
\draw (0.43648978643909225, -0.5087618299113481)--(0.43790000866792067, -0.5073516096370271);
\draw (0.43738383124533364, -0.5092780100038421)--(0.43790000866792067, -0.5073516096370271);
\draw (0.428268012026599, -0.4829629084266954)--(0.4268577929467564, -0.4843731341552199);
\draw (0.42737397351832934, -0.4824467392426085)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4254475726724355, -0.4829629119263914)--(0.4268577929467564, -0.4843731341552199);
\draw (0.42493139572892735, -0.4838569621868364)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4273739710847429, -0.48629953185212793)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4282680132210774, -0.48578335638404835)--(0.4268577929467564, -0.4843731341552199);
\draw (0.4240373497282076, -0.48052033413698947)--(0.4235211754546064, -0.4824467399580079);
\draw (0.424931394534449, -0.4810365142294834)--(0.4235211754546064, -0.4824467399580079);
\draw (0.4254475726724355, -0.4829629119263914)--(0.4235211754546064, -0.4824467399580079);
\draw (0.42493139572892735, -0.4838569621868364)--(0.4235211754546064, -0.4824467399580079);
\draw (0.42159477460871253, -0.48296291264179086)--(0.4235211754546064, -0.4824467399580079);
\draw (0.4215947719388056, -0.4819305570812173)--(0.4235211754546064, -0.4824467399580079);
\draw (0.41915219925289704, -0.4805203429764993)--(0.4196683773908835, -0.4824467406734073);
\draw (0.4182581571165626, -0.48103651844457884)--(0.4196683773908835, -0.4824467406734073);
\draw (0.4177419765449896, -0.4829629133571902)--(0.4196683773908835, -0.4824467406734073);
\draw (0.41825815201306915, -0.4838569554935247)--(0.4196683773908835, -0.4824467406734073);
\draw (0.42159477460871253, -0.48296291264179086)--(0.4196683773908835, -0.4824467406734073);
\draw (0.4215947719388056, -0.4819305570812173)--(0.4196683773908835, -0.4824467406734073);
\draw (0.41492153173662255, -0.48296292000587215)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41440535394934624, -0.4838569562089241)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41492153208733273, -0.48578335390583216)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41581557689357407, -0.48629953399832615)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41825815201306915, -0.4838569554935247)--(0.41633175746514706, -0.48437313908571467);
\draw (0.4177419765449896, -0.4829629133571902)--(0.41633175746514706, -0.48437313908571467);
\draw (0.41247895429793063, -0.48719357685006)--(0.41440535781373156, -0.4877097597268506);
\draw (0.4129951375394106, -0.4862995374980221)--(0.41440535781373156, -0.4877097597268506);
\draw (0.41492153208733273, -0.48578335390583216)--(0.41440535781373156, -0.4877097597268506);
\draw (0.41581557689357407, -0.48629953399832615)--(0.41440535781373156, -0.4877097597268506);
\draw (0.414921535951718, -0.4896361574237586)--(0.41440535781373156, -0.4877097597268506);
\draw (0.4138891772421585, -0.489636154639462)--(0.41440535781373156, -0.4877097597268506);
\draw (0.41247895453425115, -0.49207872502015293)--(0.41440535538014506, -0.49156255233637);
\draw (0.4129951363003025, -0.4929727780648944)--(0.41440535538014506, -0.49156255233637);
\draw (0.4149215335181315, -0.493488950033278)--(0.41440535538014506, -0.49156255233637);
\draw (0.4158155756544659, -0.49297277456519845)--(0.41440535538014506, -0.49156255233637);
\draw (0.414921535951718, -0.4896361574237586)--(0.41440535538014506, -0.49156255233637);
\draw (0.4138891772421585, -0.489636154639462)--(0.41440535538014506, -0.49156255233637);
\draw (0.4149215347126099, -0.4963093979906309)--(0.41633175379245246, -0.49489917226210645);
\draw (0.41581557322087953, -0.4968255671747178)--(0.41633175379245246, -0.49489917226210645);
\draw (0.4177419740667733, -0.4963093944909349)--(0.41633175379245246, -0.49489917226210645);
\draw (0.4182581510102815, -0.49541534423049)--(0.41633175379245246, -0.49489917226210645);
\draw (0.4158155756544659, -0.49297277456519845)--(0.41633175379245246, -0.49489917226210645);
\draw (0.4149215335181315, -0.493488950033278)--(0.41633175379245246, -0.49489917226210645);
\draw (0.4191521970110012, -0.4987519722803369)--(0.41966837128460244, -0.4968255664593184);
\draw (0.4201845494225889, -0.49875196415622647)--(0.41966837128460244, -0.4968255664593184);
\draw (0.42159477480040325, -0.4973417493361091)--(0.41966837128460244, -0.4968255664593184);
\draw (0.42159477213049634, -0.4963093937755355)--(0.41966837128460244, -0.4968255664593184);
\draw (0.4182581510102815, -0.49541534423049)--(0.41966837128460244, -0.4968255664593184);
\draw (0.4177419740667733, -0.4963093944909349)--(0.41966837128460244, -0.4968255664593184);
\draw (0.4240373537842836, -0.49875197434923413)--(0.4235211693483254, -0.496825565743919);
\draw (0.424931395920618, -0.49823579888115455)--(0.4235211693483254, -0.496825565743919);
\draw (0.42544757019421925, -0.4963093930601361)--(0.4235211693483254, -0.496825565743919);
\draw (0.4249313947261397, -0.4954153509238016)--(0.4235211693483254, -0.496825565743919);
\draw (0.42159477213049634, -0.4963093937755355)--(0.4235211693483254, -0.496825565743919);
\draw (0.42159477480040325, -0.4973417493361091)--(0.4235211693483254, -0.496825565743919);
\draw (0.4282680158463545, -0.49630940046884714)--(0.42685778927406176, -0.4948991673316116);
\draw (0.4273739737100201, -0.49682557593692667)--(0.42685778927406176, -0.4948991673316116);
\draw (0.42544757019421925, -0.4963093930601361)--(0.42685778927406176, -0.4948991673316116);
\draw (0.4249313947261397, -0.4954153509238016)--(0.42685778927406176, -0.4948991673316116);
\draw (0.4273739698456348, -0.4929727724190002)--(0.42685778927406176, -0.4948991673316116);
\draw (0.42826801465187614, -0.4934889525114942)--(0.42685778927406176, -0.4948991673316116);
\draw (0.4307105924412782, -0.4920787295672664)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4307105897713712, -0.49104637400669277)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4293003694970503, -0.48963615177786435)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4282680107874909, -0.4896361489935678)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4273739698456348, -0.4929727724190002)--(0.4287841889254773, -0.4915625466904757);
\draw (0.42826801465187614, -0.4934889525114942)--(0.4287841889254773, -0.4915625466904757);
\draw (0.4307105922049577, -0.4871935813971734)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4301944104389064, -0.48629952835243184)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4282680132210774, -0.48578335638404835)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4273739710847429, -0.48629953185212793)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4282680107874909, -0.4896361489935678)--(0.4287841913590638, -0.4877097540809563);
\draw (0.4293003694970503, -0.48963615177786435)--(0.4287841913590638, -0.4877097540809563);
\draw (0.40824828902355204, -0.47140452457559523)--(0.40773211390618264, -0.47333091633922075);
\draw (0.40914233928399696, -0.47192070151910337)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4096585119677799, -0.4738471023649972)--(0.40773211390618264, -0.47333091633922075);
\draw (0.40914233418050355, -0.4747411385680492)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4058057193582605, -0.4738470999314108)--(0.40773211390618264, -0.47333091633922075);
\draw (0.4058057166883536, -0.4728147443708372)--(0.40773211390618264, -0.47333091633922075);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4115849119699056, -0.47333091562382135)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4096585119677799, -0.4738471023649972)--(0.4110687376963044, -0.4752573214448398);
\draw (0.40914233418050355, -0.4747411385680492)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4115849103800873, -0.4771837222907337)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4124789579706253, -0.47666754367366826)--(0.4110687376963044, -0.4752573214448398);
\draw (0.4149215306565339, -0.47807775777838624)--(0.4129951361086118, -0.4785939413705762);
\draw (0.41492153332644083, -0.4791101133389598)--(0.4129951361086118, -0.4785939413705762);
\draw (0.4135113087923947, -0.4805203422164701)--(0.4129951361086118, -0.4785939413705762);
\draw (0.41247895553703884, -0.4805203362831877)--(0.4129951361086118, -0.4785939413705762);
\draw (0.4115849103800873, -0.4771837222907337)--(0.4129951361086118, -0.4785939413705762);
\draw (0.4124789579706253, -0.47666754367366826)--(0.4129951361086118, -0.4785939413705762);
\draw (0.41492153173662255, -0.48296292000587215)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41440535394934624, -0.4838569562089241)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41247895940142415, -0.4843731398011141)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41158491459518276, -0.48385695970862014)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41247895553703884, -0.4805203362831877)--(0.4129951336750253, -0.48244673398009563);
\draw (0.4135113087923947, -0.4805203422164701)--(0.4129951336750253, -0.48244673398009563);
\draw (0.41247895429793063, -0.48719357685006)--(0.41106873402360977, -0.4857833546212315);
\draw (0.4129951375394106, -0.4862995374980221)--(0.41106873402360977, -0.4857833546212315);
\draw (0.41247895940142415, -0.4843731398011141)--(0.41106873402360977, -0.4857833546212315);
\draw (0.41158491459518276, -0.48385695970862014)--(0.41106873402360977, -0.4857833546212315);
\draw (0.4091423394756876, -0.48629953821342153)--(0.41106873402360977, -0.4857833546212315);
\draw (0.4096585149437672, -0.48719358034975596)--(0.41106873402360977, -0.4857833546212315);
\draw (0.4082482867816562, -0.4896361538794328)--(0.4077321140978733, -0.4877097530335389);
\draw (0.4072159398242721, -0.48963615885455736)--(0.4077321140978733, -0.4877097530335389);
\draw (0.40580571954995115, -0.488225936625729)--(0.4077321140978733, -0.4877097530335389);
\draw (0.40580571688004424, -0.4871935810651554)--(0.4077321140978733, -0.4877097530335389);
\draw (0.4091423394756876, -0.48629953821342153)--(0.4077321140978733, -0.4877097530335389);
\draw (0.4096585149437672, -0.48719358034975596)--(0.4077321140978733, -0.4877097530335389);
\draw (0.40336314176054916, -0.4896361595699568)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40246909695430777, -0.4891199794774628)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40195291881632134, -0.48719358178055483)--(0.40387931603415034, -0.4877097537489383);
\draw (0.4024690957598294, -0.4862995315201099)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40580571688004424, -0.4871935810651554)--(0.40387931603415034, -0.4877097537489383);
\draw (0.40580571954995115, -0.488225936625729)--(0.40387931603415034, -0.4877097537489383);
\draw (0.39913247316418604, -0.48719357437184374)--(0.40054269854200036, -0.48578335955172636);
\draw (0.39861629769610646, -0.48629953223550926)--(0.40054269854200036, -0.48578335955172636);
\draw (0.3991324782676795, -0.4843731373228979)--(0.40054269854200036, -0.48578335955172636);
\draw (0.40002652040401393, -0.48385696185481836)--(0.40054269854200036, -0.48578335955172636);
\draw (0.4024690957598294, -0.4862995315201099)--(0.40054269854200036, -0.48578335955172636);
\draw (0.40195291881632134, -0.48719358178055483)--(0.40054269854200036, -0.48578335955172636);
\draw (0.39668989928379905, -0.48296291230977284)--(0.39861630012969296, -0.4824467396259899);
\draw (0.39668989661389215, -0.48193055674919927)--(0.39861630012969296, -0.4824467396259899);
\draw (0.3981001219917065, -0.4805203419290819)--(0.39861630012969296, -0.4824467396259899);
\draw (0.39913247440329414, -0.4805203338049714)--(0.39861630012969296, -0.4824467396259899);
\draw (0.40002652040401393, -0.48385696185481836)--(0.39861630012969296, -0.4824467396259899);
\draw (0.3991324782676795, -0.4843731373228979)--(0.39861630012969296, -0.4824467396259899);
\draw (0.39668989904747864, -0.4780777641396799)--(0.3986162962653077, -0.47859393610806344);
\draw (0.39668990171738555, -0.4791101197002534)--(0.3986162962653077, -0.47859393610806344);
\draw (0.3981001219917065, -0.4805203419290819)--(0.3986162962653077, -0.47859393610806344);
\draw (0.39913247440329414, -0.4805203338049714)--(0.3986162962653077, -0.47859393610806344);
\draw (0.400026521643122, -0.47718372128794606)--(0.3986162962653077, -0.47859393610806344);
\draw (0.39913247683688063, -0.47666754119545207)--(0.3986162962653077, -0.47859393610806344);
\draw (0.3991324701881987, -0.473847096387085)--(0.4005426959167232, -0.4752573154669275);
\draw (0.40002651777873677, -0.47333091777001957)--(0.4005426959167232, -0.4752573154669275);
\draw (0.4019529212945376, -0.4738471006468101)--(0.4005426959167232, -0.4752573154669275);
\draw (0.4024690967626171, -0.4747411427831446)--(0.4005426959167232, -0.4752573154669275);
\draw (0.400026521643122, -0.47718372128794606)--(0.4005426959167232, -0.4752573154669275);
\draw (0.39913247683688063, -0.47666754119545207)--(0.4005426959167232, -0.4752573154669275);
\draw (0.40336313770447313, -0.4714045193577121)--(0.4038793158424597, -0.47333091705462016);
\draw (0.40439549641403266, -0.47140452214200873)--(0.4038793158424597, -0.47333091705462016);
\draw (0.4058057166883536, -0.4728147443708372)--(0.4038793158424597, -0.47333091705462016);
\draw (0.4058057193582605, -0.4738470999314108)--(0.4038793158424597, -0.47333091705462016);
\draw (0.4024690967626171, -0.4747411427831446)--(0.4038793158424597, -0.47333091705462016);
\draw (0.4019529212945376, -0.4738471006468101)--(0.4038793158424597, -0.47333091705462016);
\draw (0.3851315115496215, -0.4714045225700199)--(0.3856476842334044, -0.47333092341591376);
\draw (0.3842374585048799, -0.47192070433607125)--(0.3856476842334044, -0.47333092341591376);
\draw (0.3837212833875105, -0.4738470960996967)--(0.3856476842334044, -0.47333092341591376);
\draw (0.3842374588555901, -0.47474113823603115)--(0.3856476842334044, -0.47333092341591376);
\draw (0.38757408145123345, -0.47384709538429737)--(0.3856476842334044, -0.47333092341591376);
\draw (0.38757407878132655, -0.4728147398237238)--(0.3856476842334044, -0.47333092341591376);
\draw (0.38090083857914353, -0.4738471027483786)--(0.3823110643076679, -0.47525732182822117);
\draw (0.381794891623885, -0.4733309209823273)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3837212833875105, -0.4738470960996967)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3842374588555901, -0.47474113823603115)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3817948891902985, -0.47718371359184675)--(0.3823110643076679, -0.47525732182822117);
\draw (0.38090083892985366, -0.4766675366483386)--(0.3823110643076679, -0.47525732182822117);
\draw (0.3784582611404516, -0.47807775959256643)--(0.380384670110456, -0.4785939393203712);
\draw (0.3784582692645621, -0.4791101120041541)--(0.380384670110456, -0.4785939393203712);
\draw (0.37986848408467944, -0.4805203373819684)--(0.380384670110456, -0.4785939393203712);
\draw (0.3809008427942389, -0.4805203401662651)--(0.380384670110456, -0.4785939393203712);
\draw (0.3817948891902985, -0.47718371359184675)--(0.380384670110456, -0.4785939393203712);
\draw (0.38090083892985366, -0.4766675366483386)--(0.380384670110456, -0.4785939393203712);
\draw (0.3784582731289474, -0.4829629155220806)--(0.3803846676768695, -0.48244673192989057);
\draw (0.37897444859702695, -0.483856957658415)--(0.3803846676768695, -0.48244673192989057);
\draw (0.38090084036065247, -0.4843731327757845)--(0.3803846676768695, -0.48244673192989057);
\draw (0.38179488249698684, -0.48385695730770495)--(0.3803846676768695, -0.48244673192989057);
\draw (0.3809008427942389, -0.4805203401662651)--(0.3803846676768695, -0.48244673192989057);
\draw (0.37986848408467944, -0.4805203373819684)--(0.3803846676768695, -0.48244673192989057);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3823110660891769, -0.485783351855627);
\draw (0.3803846715412548, -0.486299535447817)--(0.3823110660891769, -0.485783351855627);
\draw (0.38090084036065247, -0.4843731327757845)--(0.3823110660891769, -0.485783351855627);
\draw (0.38179488249698684, -0.48385695730770495)--(0.3823110660891769, -0.485783351855627);
\draw (0.3842374641507742, -0.48629953788140357)--(0.3823110660891769, -0.485783351855627);
\draw (0.38372128090929425, -0.48719357723344137)--(0.3823110660891769, -0.485783351855627);
\draw (0.38513150385352213, -0.4896361550228434)--(0.3856476898792987, -0.4877097569612461);
\draw (0.3861638625630816, -0.48963615780714)--(0.3856476898792987, -0.4877097569612461);
\draw (0.3875740816429242, -0.48822593207861553)--(0.3856476898792987, -0.4877097569612461);
\draw (0.38757408442722074, -0.4871935733690561)--(0.3856476898792987, -0.4877097569612461);
\draw (0.3842374641507742, -0.48629953788140357)--(0.3856476898792987, -0.4877097569612461);
\draw (0.38372128090929425, -0.48719357723344137)--(0.3856476898792987, -0.4877097569612461);
\draw (0.39001665517260103, -0.4896361602407265)--(0.3895004824888181, -0.4877097593948325);
\draw (0.39091070821734253, -0.48911997847467514)--(0.3895004824888181, -0.4877097593948325);
\draw (0.3914268770367402, -0.48719357580264255)--(0.3895004824888181, -0.4877097593948325);
\draw (0.3909107015686606, -0.48629953366630807)--(0.3895004824888181, -0.4877097593948325);
\draw (0.38757408442722074, -0.4871935733690561)--(0.3895004824888181, -0.4877097593948325);
\draw (0.3875740816429242, -0.48822593207861553)--(0.3895004824888181, -0.4877097593948325);
\draw (0.394247328143079, -0.48719358006236774)--(0.3928371024145545, -0.48578336098252517);
\draw (0.39476349963238355, -0.48629953295090866)--(0.3928371024145545, -0.48578336098252517);
\draw (0.39424732149439706, -0.4843731352540007)--(0.3928371024145545, -0.48578336098252517);
\draw (0.3933532766881557, -0.48385695516150673)--(0.3928371024145545, -0.48578336098252517);
\draw (0.3909107015686606, -0.48629953366630807)--(0.3928371024145545, -0.48578336098252517);
\draw (0.3914268770367402, -0.48719357580264255)--(0.3928371024145545, -0.48578336098252517);
\draw (0.39668989928379905, -0.48296291230977284)--(0.39476350206597, -0.48244674034138924);
\draw (0.39668989661389215, -0.48193055674919927)--(0.39476350206597, -0.48244674034138924);
\draw (0.3952796763395712, -0.4805203345203708)--(0.39476350206597, -0.48244674034138924);
\draw (0.39424732392798356, -0.4805203426444813)--(0.39476350206597, -0.48244674034138924);
\draw (0.3933532766881557, -0.48385695516150673)--(0.39476350206597, -0.48244674034138924);
\draw (0.39424732149439706, -0.4843731352540007)--(0.39476350206597, -0.48244674034138924);
\draw (0.39668989904747864, -0.4780777641396799)--(0.39476349820158474, -0.4785939368234628);
\draw (0.39668990171738555, -0.4791101197002534)--(0.39476349820158474, -0.4785939368234628);
\draw (0.3952796763395712, -0.4805203345203708)--(0.39476349820158474, -0.4785939368234628);
\draw (0.39424732392798356, -0.4805203426444813)--(0.39476349820158474, -0.4785939368234628);
\draw (0.39335327792726377, -0.4771837145946344)--(0.39476349820158474, -0.4785939368234628);
\draw (0.3942473200635983, -0.4766675391265548)--(0.39476349820158474, -0.4785939368234628);
\draw (0.3942473251670917, -0.473847102077609)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39335328036085027, -0.47333092198511495)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39142687951495636, -0.4738470946688979)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39091070257144833, -0.47474114492934283)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39335327792726377, -0.4771837145946344)--(0.39283709978927733, -0.4752573168977263);
\draw (0.3942473200635983, -0.4766675391265548)--(0.39283709978927733, -0.4752573168977263);
\draw (0.39001665657072854, -0.4714045168794959)--(0.38950048229712736, -0.47333092270051436);
\draw (0.38898430415914087, -0.47140452500360636)--(0.38950048229712736, -0.47333092270051436);
\draw (0.38757407878132655, -0.4728147398237238)--(0.38950048229712736, -0.47333092270051436);
\draw (0.38757408145123345, -0.47384709538429737)--(0.38950048229712736, -0.47333092270051436);
\draw (0.39091070257144833, -0.47474114492934283)--(0.38950048229712736, -0.47333092270051436);
\draw (0.39142687951495636, -0.4738470946688979)--(0.38950048229712736, -0.47333092270051436);
\draw (0.3651117810867957, -0.4829629193418361)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3645956087537228, -0.4838569523959022)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3651117814375058, -0.4857833532417961)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3660058316979507, -0.48629953018530425)--(0.36652200681532016, -0.4843731384216787);
\draw (0.36844840136324225, -0.48385695482948865)--(0.36652200681532016, -0.4843731384216787);
\draw (0.36793222589516267, -0.4829629126931542)--(0.36652200681532016, -0.4843731384216787);
\draw (0.3626692036481038, -0.48719357618602394)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3631853868895837, -0.4862995368339861)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3651117814375058, -0.4857833532417961)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3660058316979507, -0.48629953018530425)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3651117853018911, -0.4896361567597226)--(0.3645956126181082, -0.4877097559138287);
\draw (0.3640794265923316, -0.4896361539754259)--(0.3645956126181082, -0.4877097559138287);
\draw (0.36266921563659954, -0.4920787321155381)--(0.3645956101845217, -0.4915625485233481);
\draw (0.3631853911046791, -0.4929727742518725)--(0.3645956101845217, -0.4915625485233481);
\draw (0.3651117828683046, -0.493488949369242)--(0.3645956101845217, -0.4915625485233481);
\draw (0.366005825004639, -0.4929727739011624)--(0.3645956101845217, -0.4915625485233481);
\draw (0.3651117853018911, -0.4896361567597226)--(0.3645956101845217, -0.4915625485233481);
\draw (0.3640794265923316, -0.4896361539754259)--(0.3645956101845217, -0.4915625485233481);
\draw (0.36511178951698653, -0.496309394177609)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3660058288690243, -0.4968255774190889)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3679322234169464, -0.49630939382689887)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3684484066584264, -0.49541535447486107)--(0.3665220085968291, -0.4948991684490845);
\draw (0.366005825004639, -0.4929727739011624)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3651117828683046, -0.493488949369242)--(0.3665220085968291, -0.4948991684490845);
\draw (0.3693424463611743, -0.4987519716163009)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3684484070091365, -0.49823578837482096)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3679322234169464, -0.49630939382689887)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3684484066584264, -0.49541535447486107)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3717850269348729, -0.4963093899625136)--(0.3698586323869509, -0.4968255735547036);
\draw (0.37178502415057635, -0.49734174867207304)--(0.3698586323869509, -0.4968255735547036);
\draw (0.3742275976802532, -0.49875197683418393)--(0.37371142499647025, -0.49682557598829);
\draw (0.3751216507249947, -0.49823579506813265)--(0.37371142499647025, -0.49682557598829);
\draw (0.3756378195443923, -0.49630939239610006)--(0.37371142499647025, -0.49682557598829);
\draw (0.37512164407631277, -0.4954153502597656)--(0.37371142499647025, -0.49682557598829);
\draw (0.3717850269348729, -0.4963093899625136)--(0.37371142499647025, -0.49682557598829);
\draw (0.37178502415057635, -0.49734174867207304)--(0.37371142499647025, -0.49682557598829);
\draw (0.3784582706507312, -0.49630939665582524)--(0.37704804492220667, -0.4948991775759827);
\draw (0.37897443668583214, -0.495415352693352)--(0.37704804492220667, -0.4948991775759827);
\draw (0.37845826400204924, -0.4934889518474582)--(0.37704804492220667, -0.4948991775759827);
\draw (0.3775642137416043, -0.4929727749039501)--(0.37704804492220667, -0.4948991775759827);
\draw (0.37512164407631277, -0.4954153502597656)--(0.37704804492220667, -0.4948991775759827);
\draw (0.3756378195443923, -0.49630939239610006)--(0.37704804492220667, -0.4948991775759827);
\draw (0.38090084179145123, -0.49207872890323034)--(0.37897443911941864, -0.49156256008383264);
\draw (0.3809008336673408, -0.4910463764916427)--(0.37897443911941864, -0.49156256008383264);
\draw (0.37949061884722335, -0.4896361511138283)--(0.37897443911941864, -0.49156256008383264);
\draw (0.37845826643563574, -0.4896361592379388)--(0.37897443911941864, -0.49156256008383264);
\draw (0.3775642137416043, -0.4929727749039501)--(0.37897443911941864, -0.49156256008383264);
\draw (0.37845826400204924, -0.4934889518474582)--(0.37897443911941864, -0.49156256008383264);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3789744352550334, -0.4877097565659062);
\draw (0.3803846715412548, -0.486299535447817)--(0.3789744352550334, -0.4877097565659062);
\draw (0.3784582625712505, -0.4857833557200123)--(0.3789744352550334, -0.4877097565659062);
\draw (0.37756422043491594, -0.4862995311880919)--(0.3789744352550334, -0.4877097565659062);
\draw (0.37845826643563574, -0.4896361592379388)--(0.3789744352550334, -0.4877097565659062);
\draw (0.37949061884722335, -0.4896361511138283)--(0.3789744352550334, -0.4877097565659062);
\draw (0.3784582731289474, -0.4829629155220806)--(0.377048036842726, -0.48437313664016973);
\draw (0.37897444859702695, -0.483856957658415)--(0.377048036842726, -0.48437313664016973);
\draw (0.3784582625712505, -0.4857833557200123)--(0.377048036842726, -0.48437313664016973);
\draw (0.37756422043491594, -0.4862995311880919)--(0.377048036842726, -0.48437313664016973);
\draw (0.37512164507910045, -0.48385696152280033)--(0.377048036842726, -0.48437313664016973);
\draw (0.37563782202260854, -0.48296291126235535)--(0.377048036842726, -0.48437313664016973);
\draw (0.3742275990783807, -0.4805203334729534)--(0.373711419350576, -0.48244674244295777);
\draw (0.37319524666679305, -0.48052034159706386)--(0.373711419350576, -0.48244674244295777);
\draw (0.3717850212889787, -0.4819305564171813)--(0.373711419350576, -0.48244674244295777);
\draw (0.3717850185046821, -0.4829629151267407)--(0.373711419350576, -0.48244674244295777);
\draw (0.37512164507910045, -0.48385696152280033)--(0.373711419350576, -0.48244674244295777);
\draw (0.37563782202260854, -0.48296291126235535)--(0.373711419350576, -0.48244674244295777);
\draw (0.3693424540572737, -0.48052033916347736)--(0.3698586267410566, -0.48244674000937127);
\draw (0.36844840101253207, -0.48103652092952875)--(0.3698586267410566, -0.48244674000937127);
\draw (0.36793222589516267, -0.4829629126931542)--(0.3698586267410566, -0.48244674000937127);
\draw (0.36844840136324225, -0.48385695482948865)--(0.3698586267410566, -0.48244674000937127);
\draw (0.3717850185046821, -0.4829629151267407)--(0.3698586267410566, -0.48244674000937127);
\draw (0.3717850212889787, -0.4819305564171813)--(0.3698586267410566, -0.48244674000937127);
\draw (0.35355339323127843, -0.6123724345305193)--(0.35547979092818643, -0.6118562563925327);
\draw (0.354069568699358, -0.6132664766668536)--(0.35547979092818643, -0.6118562563925327);
\draw (0.3559959636119694, -0.6137826572384266)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35689000574830376, -0.613266481770347)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35599596289657, -0.6099298591747038)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35496360733599636, -0.6099298618446106)--(0.35547979092818643, -0.6118562563925327);
\draw (0.35599596868615835, -0.6166030993196919)--(0.3574061909149868, -0.615192879045371);
\draw (0.35547979164358584, -0.6157090544562557)--(0.3574061909149868, -0.615192879045371);
\draw (0.3559959636119694, -0.6137826572384266)--(0.3574061909149868, -0.615192879045371);
\draw (0.35689000574830376, -0.613266481770347)--(0.3574061909149868, -0.615192879045371);
\draw (0.35933258425310527, -0.6157090568898422)--(0.3574061909149868, -0.615192879045371);
\draw (0.35881640573510415, -0.6166031044231853)--(0.3574061909149868, -0.615192879045371);
\draw (0.36022662710483905, -0.6190456794854855)--(0.3607428099816297, -0.6171192759696847);
\draw (0.3612589826654127, -0.6190456768155786)--(0.3607428099816297, -0.6171192759696847);
\draw (0.3626692048942411, -0.6176354565412577)--(0.3607428099816297, -0.6171192759696847);
\draw (0.3626692092530306, -0.6166031005588001)--(0.3607428099816297, -0.6171192759696847);
\draw (0.35933258425310527, -0.6157090568898422)--(0.3607428099816297, -0.6171192759696847);
\draw (0.35881640573510415, -0.6166031044231853)--(0.3607428099816297, -0.6171192759696847);
\draw (0.3651117861833391, -0.6190456729511934)--(0.3645956025911491, -0.6171192784032712);
\draw (0.36600582831967354, -0.6185294974831138)--(0.3645956025911491, -0.6171192784032712);
\draw (0.36652200186255, -0.6166031029923865)--(0.3645956025911491, -0.6171192784032712);
\draw (0.3660058248199775, -0.6157090581289503)--(0.3645956025911491, -0.6171192784032712);
\draw (0.3626692092530306, -0.6166031005588001)--(0.3645956025911491, -0.6171192784032712);
\draw (0.3626692048942411, -0.6176354565412577)--(0.3645956025911491, -0.6171192784032712);
\draw (0.36934244824541, -0.6166030990708063)--(0.3679322225168855, -0.6151928799909638);
\draw (0.3684484061090756, -0.6171192745388859)--(0.3679322225168855, -0.6151928799909638);
\draw (0.36652200186255, -0.6166031029923865)--(0.3679322225168855, -0.6151928799909638);
\draw (0.3660058248199775, -0.6157090581289503)--(0.3679322225168855, -0.6151928799909638);
\draw (0.36844840696816905, -0.6132664792022647)--(0.3679322225168855, -0.6151928799909638);
\draw (0.369342444745714, -0.6137826597166429)--(0.3679322225168855, -0.6151928799909638);
\draw (0.37178502253511597, -0.612372436772415)--(0.3698586276225046, -0.611856256200842);
\draw (0.3717850268939056, -0.6113400807899574)--(0.3698586276225046, -0.611856256200842);
\draw (0.3703748011653811, -0.6099298617101148)--(0.3698586276225046, -0.611856256200842);
\draw (0.36934244403031463, -0.60992986165292)--(0.3698586276225046, -0.611856256200842);
\draw (0.36844840696816905, -0.6132664792022647)--(0.3698586276225046, -0.611856256200842);
\draw (0.369342444745714, -0.6137826597166429)--(0.3698586276225046, -0.611856256200842);
\draw (0.3717850261785062, -0.6074872827262344)--(0.3698586284815982, -0.6080034608642209);
\draw (0.37126884913593367, -0.6065932378627982)--(0.3698586284815982, -0.6080034608642209);
\draw (0.3693424433149152, -0.606077063589197)--(0.3698586284815982, -0.6080034608642209);
\draw (0.3684484011785807, -0.6065932390572766)--(0.3698586284815982, -0.6080034608642209);
\draw (0.36934244403031463, -0.60992986165292)--(0.3698586284815982, -0.6080034608642209);
\draw (0.3703748011653811, -0.6099298617101148)--(0.3698586284815982, -0.6080034608642209);
\draw (0.36934245072362626, -0.6032566179370618)--(0.3679322284947978, -0.6046668382113827);
\draw (0.36844840046318134, -0.6027404409935536)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3665220027662733, -0.6032566191315402)--(0.3679322284947978, -0.6046668382113827);
\draw (0.36600582267377935, -0.6041506639377815)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3684484011785807, -0.6065932390572766)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3693424433149152, -0.606077063589197)--(0.3679322284947978, -0.6046668382113827);
\draw (0.3651117829710313, -0.6008140467963416)--(0.3645956078536619, -0.6027404385599672);
\draw (0.36407942426147194, -0.6008140440120451)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3626692051816294, -0.6022242697405695)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3626692101567539, -0.6032566166979536)--(0.3645956078536619, -0.6027404385599672);
\draw (0.36600582267377935, -0.6041506639377815)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3665220027662733, -0.6032566191315402)--(0.3645956078536619, -0.6027404385599672);
\draw (0.3602266316519525, -0.6008140415784585)--(0.36074280433573547, -0.6027404424243524);
\draw (0.36125898721252603, -0.6008140389085517)--(0.36074280433573547, -0.6027404424243524);
\draw (0.3626692051816294, -0.6022242697405695)--(0.36074280433573547, -0.6027404424243524);
\draw (0.3626692101567539, -0.6032566166979536)--(0.36074280433573547, -0.6027404424243524);
\draw (0.35933258525589284, -0.6041506681528769)--(0.36074280433573547, -0.6027404424243524);
\draw (0.3588164066388274, -0.6032566205623389)--(0.36074280433573547, -0.6027404424243524);
\draw (0.3559959695898816, -0.6032566154588455)--(0.357406184409999, -0.6046668408366599);
\draw (0.35547978949738757, -0.6041506602650869)--(0.357406184409999, -0.6046668408366599);
\draw (0.3559959653301565, -0.6060770665651843)--(0.357406184409999, -0.6046668408366599);
\draw (0.35689001244161545, -0.606593238054489)--(0.357406184409999, -0.6046668408366599);
\draw (0.35933258525589284, -0.6041506681528769)--(0.357406184409999, -0.6046668408366599);
\draw (0.3588164066388274, -0.6032566205623389)--(0.357406184409999, -0.6046668408366599);
\draw (0.3535533875407544, -0.6074872895094121)--(0.35547979021278703, -0.6080034583288099);
\draw (0.35355339251587903, -0.6085196364667963)--(0.35547979021278703, -0.6080034583288099);
\draw (0.35496360733599636, -0.6099298618446106)--(0.35547979021278703, -0.6080034583288099);
\draw (0.35599596289657, -0.6099298591747038)--(0.35547979021278703, -0.6080034583288099);
\draw (0.35689001244161545, -0.606593238054489)--(0.35547979021278703, -0.6080034583288099);
\draw (0.3559959653301565, -0.6060770665651843)--(0.35547979021278703, -0.6080034583288099);
\draw (0.36511178527961585, -0.6323921568120398)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36459560823704334, -0.6314981119486035)--(0.3665220075084443, -0.6309819365377188);
\draw (0.3651117817799198, -0.6295717174578763)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36600582391625425, -0.6290555419897967)--(0.3665220075084443, -0.6309819365377188);
\draw (0.3684484008465627, -0.6314981143821901)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36793222232856165, -0.6323921619155332)--(0.3665220075084443, -0.6309819365377188);
\draw (0.36266920982473594, -0.6281614920228671)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36318538686730845, -0.6290555368863033)--(0.36459560752164394, -0.6276453138848805);
\draw (0.3651117817799198, -0.6295717174578763)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36600582391625425, -0.6290555419897967)--(0.36459560752164394, -0.6276453138848805);
\draw (0.3651117810645204, -0.6257189193941534)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36407942392945386, -0.6257189193369584)--(0.36459560752164394, -0.6276453138848805);
\draw (0.36266920255971896, -0.6232763442746583)--(0.36459560838073746, -0.6237925185482595);
\draw (0.363185382652213, -0.6223822994684168)--(0.36459560838073746, -0.6237925185482595);
\draw (0.365111780349121, -0.6218661213304304)--(0.36459560838073746, -0.6237925185482595);
\draw (0.36600582903507295, -0.6223822955468368)--(0.36459560838073746, -0.6237925185482595);
\draw (0.3651117810645204, -0.6257189193941534)--(0.36459560838073746, -0.6237925185482595);
\draw (0.36407942392945386, -0.6257189193369584)--(0.36459560838073746, -0.6237925185482595);
\draw (0.3651117877578321, -0.6190456756782952)--(0.3665220025779494, -0.6204559010561095);
\draw (0.36600582989416647, -0.6185295002102156)--(0.3665220025779494, -0.6204559010561095);
\draw (0.3679322232322849, -0.6190456780546867)--(0.3665220025779494, -0.6204559010561095);
\draw (0.3684484002748574, -0.6199397229181229)--(0.3665220025779494, -0.6204559010561095);
\draw (0.36600582903507295, -0.6223822955468368)--(0.3665220025779494, -0.6204559010561095);
\draw (0.365111780349121, -0.6218661213304304)--(0.3665220025779494, -0.6204559010561095);
\draw (0.369342449819903, -0.6166031017979081)--(0.3698586225036859, -0.618529502643802);
\draw (0.3684484076835685, -0.6171192772659877)--(0.3698586225036859, -0.618529502643802);
\draw (0.3679322232322849, -0.6190456780546867)--(0.3698586225036859, -0.618529502643802);
\draw (0.3684484002748574, -0.6199397229181229)--(0.3698586225036859, -0.618529502643802);
\draw (0.3717850267502114, -0.6190456741903014)--(0.3698586225036859, -0.618529502643802);
\draw (0.3717850202005939, -0.6180133245058156)--(0.3698586225036859, -0.618529502643802);
\draw (0.3742275979899959, -0.6166031015615877)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3751216466759479, -0.6171192757779941)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3756378193597308, -0.619045676623888)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3751216408417298, -0.6199397241572311)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3717850267502114, -0.6190456741903014)--(0.3737114260216124, -0.6185294987794168);
\draw (0.3717850202005939, -0.6180133245058156)--(0.3737114260216124, -0.6185294987794168);
\draw (0.37845826731708376, -0.6190456754294096)--(0.3770480450882553, -0.6204558957037305);
\draw (0.37897444435965627, -0.6199397202928458)--(0.3770480450882553, -0.6204558957037305);
\draw (0.37845826148286565, -0.6218661238086466)--(0.3770480450882553, -0.6204558957037305);
\draw (0.37756421934653117, -0.6223822992767262)--(0.3770480450882553, -0.6204558957037305);
\draw (0.3751216408417298, -0.6199397241572311)--(0.3770480450882553, -0.6204558957037305);
\draw (0.3756378193597308, -0.619045676623888)--(0.3770480450882553, -0.6204558957037305);
\draw (0.3809008427719637, -0.6232763402185822)--(0.3789744450750557, -0.6237925183565687);
\draw (0.38090083841317407, -0.6243086962010399)--(0.3789744450750557, -0.6237925183565687);
\draw (0.3794906177588386, -0.6257189192024626)--(0.3789744450750557, -0.6237925183565687);
\draw (0.37845826062377214, -0.6257189191452678)--(0.3789744450750557, -0.6237925183565687);
\draw (0.37756421934653117, -0.6223822992767262)--(0.3789744450750557, -0.6237925183565687);
\draw (0.37845826148286565, -0.6218661238086466)--(0.3789744450750557, -0.6237925183565687);
\draw (0.3809008391285735, -0.6281614942647629)--(0.3789744442159621, -0.6276453136931899);
\draw (0.38038465903607954, -0.6290555390710042)--(0.3789744442159621, -0.6276453136931899);
\draw (0.3784582613391715, -0.6295717172089907)--(0.3789744442159621, -0.6276453136931899);
\draw (0.37756422356162656, -0.6290555366946126)--(0.3789744442159621, -0.6276453136931899);
\draw (0.37845826062377214, -0.6257189191452678)--(0.3789744442159621, -0.6276453136931899);
\draw (0.3794906177588386, -0.6257189192024626)--(0.3789744442159621, -0.6276453136931899);
\draw (0.378458265626114, -0.6323921579267051)--(0.377048039110343, -0.6309819374833117);
\draw (0.3789744449313615, -0.6314981117569128)--(0.377048039110343, -0.6309819374833117);
\draw (0.3784582613391715, -0.6295717172089907)--(0.377048039110343, -0.6309819374833117);
\draw (0.37756422356162656, -0.6290555366946126)--(0.377048039110343, -0.6309819374833117);
\draw (0.375121641413435, -0.6314981156212981)--(0.377048039110343, -0.6309819374833117);
\draw (0.3756378184560075, -0.6323921604847343)--(0.377048039110343, -0.6309819374833117);
\draw (0.3742276035640431, -0.634834731807092)--(0.3737114191846066, -0.632908335895619);
\draw (0.37319524721622305, -0.6348347331134481)--(0.3737114191846066, -0.632908335895619);
\draw (0.3717850214876986, -0.6334245140336056)--(0.3737114191846066, -0.632908335895619);
\draw (0.3717850258464881, -0.6323921580511479)--(0.3737114191846066, -0.632908335895619);
\draw (0.375121641413435, -0.6314981156212981)--(0.3737114191846066, -0.632908335895619);
\draw (0.3756378184560075, -0.6323921604847343)--(0.3737114191846066, -0.632908335895619);
\draw (0.36934244369829655, -0.6348347369778334)--(0.36985862657508717, -0.6329083334620326);
\draw (0.36844840592075173, -0.6343185564634553)--(0.36985862657508717, -0.6329083334620326);
\draw (0.36793222232856165, -0.6323921619155332)--(0.36985862657508717, -0.6329083334620326);
\draw (0.3684484008465627, -0.6314981143821901)--(0.36985862657508717, -0.6329083334620326);
\draw (0.3717850258464881, -0.6323921580511479)--(0.36985862657508717, -0.6329083334620326);
\draw (0.3717850214876986, -0.6334245140336056)--(0.36985862657508717, -0.6329083334620326);
\draw (0.3851315067646916, -0.6439505506298803)--(0.38564767912669834, -0.6420241540938266);
\draw (0.38616386271888836, -0.6439505486417487)--(0.38564767912669834, -0.6420241540938266);
\draw (0.3875740845540936, -0.6425403276856524)--(0.38564767912669834, -0.6420241540938266);
\draw (0.38757407761085283, -0.641507977319391)--(0.38564767912669834, -0.6420241540938266);
\draw (0.3842374639129577, -0.6406139280342369)--(0.38564767912669834, -0.6420241540938266);
\draw (0.3837212846077102, -0.6415079742040292)--(0.38564767912669834, -0.6420241540938266);
\draw (0.390016655722031, -0.6439505517571107)--(0.3895004830382481, -0.6420241509112168);
\draw (0.388984299374211, -0.6439505530634667)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3875740845540936, -0.6425403276856524)--(0.3895004830382481, -0.6420241509112168);
\draw (0.38757407761085283, -0.641507977319391)--(0.3895004830382481, -0.6420241509112168);
\draw (0.39091070447983006, -0.640613929273345)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3914268811287793, -0.6415079734550058)--(0.3895004830382481, -0.6420241509112168);
\draw (0.3942473177841019, -0.6415079778767238)--(0.39283710296398455, -0.6400977524989094);
\draw (0.39476349708934944, -0.6406139317069315)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3942473244055665, -0.6386875308610376)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3933532753259913, -0.6381713559628558)--(0.39283710296398455, -0.6400977524989094);
\draw (0.39091070447983006, -0.640613929273345)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3914268811287793, -0.6415079734550058)--(0.39283710296398455, -0.6400977524989094);
\draw (0.3966899021949685, -0.6372773079168097)--(0.39476349676757333, -0.6367611343249839);
\draw (0.39668989525172776, -0.6362449575505484)--(0.39476349676757333, -0.6367611343249839);
\draw (0.39527968003798714, -0.6348347314909586)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3942473236901671, -0.6348347327973146)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3933532753259913, -0.6381713559628558)--(0.39476349676757333, -0.6367611343249839);
\draw (0.3942473244055665, -0.6386875308610376)--(0.39476349676757333, -0.6367611343249839);
\draw (0.39668989492995155, -0.6323921601686009)--(0.3947634964457971, -0.6329083369430365);
\draw (0.3966899014795691, -0.6334245098530868)--(0.3947634964457971, -0.6329083369430365);
\draw (0.39527968003798714, -0.6348347314909586)--(0.3947634964457971, -0.6329083369430365);
\draw (0.3942473236901671, -0.6348347327973146)--(0.3947634964457971, -0.6329083369430365);
\draw (0.39335328162567973, -0.6314981115652222)--(0.3947634964457971, -0.6329083369430365);
\draw (0.39424732376201416, -0.6309819360971426)--(0.3947634964457971, -0.6329083369430365);
\draw (0.39424731947507163, -0.6281614953794282)--(0.3928370980334897, -0.6295717170173001);
\draw (0.3933532816975268, -0.62764531486505)--(0.3928370980334897, -0.6295717170173001);
\draw (0.3914268832133723, -0.6281614916394856)--(0.3928370980334897, -0.6295717170173001);
\draw (0.3909107039081247, -0.6290555378092779)--(0.3928370980334897, -0.6295717170173001);
\draw (0.39335328162567973, -0.6314981115652222)--(0.3928370980334897, -0.6295717170173001);
\draw (0.39424732376201416, -0.6309819360971426)--(0.3928370980334897, -0.6295717170173001);
\draw (0.39001666105639093, -0.6257189152136345)--(0.3895004773923539, -0.6276453173658845);
\draw (0.38898430470857087, -0.6257189165199906)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3875740832669889, -0.6271291381578624)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3875740789081994, -0.6281614941403201)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3909107031208783, -0.6290555364457271)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3914268832133723, -0.6281614916394856)--(0.3895004773923539, -0.6276453173658845);
\draw (0.3851315011906444, -0.6257189203843759)--(0.38564768478283445, -0.627645314932298);
\draw (0.38423745905430995, -0.6262350958524554)--(0.38564768478283445, -0.627645314932298);
\draw (0.38372128629867996, -0.6281614917067336)--(0.38564768478283445, -0.627645314932298);
\draw (0.38423746334125247, -0.6290555365701699)--(0.38564768478283445, -0.627645314932298);
\draw (0.3875740789081994, -0.6281614941403201)--(0.38564768478283445, -0.627645314932298);
\draw (0.3875740832669889, -0.6271291381578624)--(0.38564768478283445, -0.627645314932298);
\draw (0.3809008391285735, -0.6281614942647629)--(0.382311064857098, -0.6295717133446055);
\draw (0.38038465903607954, -0.6290555390710042)--(0.382311064857098, -0.6295717133446055);
\draw (0.380900843415516, -0.6309819349824772)--(0.382311064857098, -0.6295717133446055);
\draw (0.3817948811930609, -0.6314981154968553)--(0.382311064857098, -0.6295717133446055);
\draw (0.38423746334125247, -0.6290555365701699)--(0.382311064857098, -0.6295717133446055);
\draw (0.38372128629867996, -0.6281614917067336)--(0.382311064857098, -0.6295717133446055);
\draw (0.378458265626114, -0.6323921579267051)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3789744449313615, -0.6314981117569128)--(0.3803846597514789, -0.6329083371347272);
\draw (0.380900843415516, -0.6309819349824772)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3817948811930609, -0.6314981154968553)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3809008433436689, -0.6348347316826493)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3798684877830954, -0.6348347343525562)--(0.3803846597514789, -0.6329083371347272);
\draw (0.3784582619827238, -0.6372773119728857)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3789744390252963, -0.6381713568363219)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3809008440590683, -0.6386875297463722)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3817948861954028, -0.6381713542782926)--(0.3803846604668783, -0.6367611351984501);
\draw (0.38090084413091535, -0.6348347330462002)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3798684877830954, -0.6348347343525562)--(0.3803846604668783, -0.6367611351984501);
\draw (0.3809008374376037, -0.6415079767620584)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3817948861235557, -0.6420241509784648)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3837212846077102, -0.6415079742040292)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3842374639129577, -0.6406139280342369)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3817948861954028, -0.6381713542782926)--(0.3823110588791857, -0.6400977551241865);
\draw (0.3809008440590683, -0.6386875297463722)--(0.3823110588791857, -0.6400977551241865);
\draw (0.40824828501342064, -0.643950553977446)--(0.40773211214527405, -0.6420241528122249);
\draw (0.4091423380541257, -0.6434343722044032)--(0.40773211214527405, -0.6420241528122249);
\draw (0.4096585106294285, -0.6415079760377893)--(0.40773211214527405, -0.6420241528122249);
\draw (0.4091423336852618, -0.6406139313447969)--(0.40773211214527405, -0.6420241528122249);
\draw (0.4058057178230975, -0.6415079732633151)--(0.40773211214527405, -0.6420241528122249);
\draw (0.4058057137595254, -0.6425403297571043)--(0.40773211214527405, -0.6420241528122249);
\draw (0.41247895798389866, -0.6415079737990873)--(0.41106873207101047, -0.6400977543999175);
\draw (0.41158491584352763, -0.6420241492601754)--(0.41106873207101047, -0.6400977543999175);
\draw (0.4096585106294285, -0.6415079760377893)--(0.41106873207101047, -0.6400977543999175);
\draw (0.4091423336852618, -0.6406139313447969)--(0.41106873207101047, -0.6400977543999175);
\draw (0.41158491553823595, -0.6381713519067798)--(0.41106873207101047, -0.6400977543999175);
\draw (0.4124789536109983, -0.6386875329324895)--(0.41106873207101047, -0.6400977543999175);
\draw (0.4149215314004003, -0.6372773099882616)--(0.41299513697981793, -0.636761130268908);
\draw (0.4149215354639724, -0.6362449534944724)--(0.41299513697981793, -0.636761130268908);
\draw (0.413511309735448, -0.6348347344146298)--(0.41299513697981793, -0.636761130268908);
\draw (0.4124789533876279, -0.6348347357209859)--(0.41299513697981793, -0.636761130268908);
\draw (0.41158491553823595, -0.6381713519067798)--(0.41299513697981793, -0.636761130268908);
\draw (0.4124789536109983, -0.6386875329324895)--(0.41299513697981793, -0.636761130268908);
\draw (0.41492153514219626, -0.6323921561125249)--(0.4129951366580418, -0.6329083328869605);
\draw (0.41440535809962376, -0.6314981112490887)--(0.4129951366580418, -0.6329083328869605);
\draw (0.4124789530658518, -0.6309819383390384)--(0.4129951366580418, -0.6329083328869605);
\draw (0.4115849109295173, -0.631498113807118)--(0.4129951366580418, -0.6329083328869605);
\draw (0.4124789533876279, -0.6348347357209859)--(0.4129951366580418, -0.6329083328869605);
\draw (0.41351130953863635, -0.6348347340737421)--(0.4129951366580418, -0.6329083328869605);
\draw (0.41247895968731635, -0.6281614913233522)--(0.41106873824573437, -0.629571712961224);
\draw (0.4129951363362656, -0.629055535505013)--(0.41106873824573437, -0.629571712961224);
\draw (0.4124789530658518, -0.6309819383390384)--(0.41106873824573437, -0.629571712961224);
\draw (0.4115849109295173, -0.631498113807118)--(0.41106873824573437, -0.629571712961224);
\draw (0.4091423328183391, -0.6290555393693983)--(0.41106873824573437, -0.629571712961224);
\draw (0.40965851212358667, -0.628161493199606)--(0.41106873824573437, -0.629571712961224);
\draw (0.4082482903602285, -0.6257189174555303)--(0.4077321176045985, -0.6276453133098086);
\draw (0.40721593401240846, -0.6257189187618863)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4058057125708265, -0.6271291403997582)--(0.4077321176045985, -0.6276453133098086);
\draw (0.40580571912044405, -0.6281614900842442)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4091423328183391, -0.6290555393693983)--(0.4077321176045985, -0.6276453133098086);
\draw (0.40965851212358667, -0.628161493199606)--(0.4077321176045985, -0.6276453133098086);
\draw (0.4033631414028891, -0.6257189163282999)--(0.403879314086672, -0.6276453171741938);
\draw (0.4024690992665546, -0.6262350917963795)--(0.403879314086672, -0.6276453171741938);
\draw (0.4019529156025175, -0.6281614939486294)--(0.403879314086672, -0.6276453171741938);
\draw (0.40246909264509, -0.6290555388120657)--(0.403879314086672, -0.6276453171741938);
\draw (0.40580571912044405, -0.6281614900842442)--(0.403879314086672, -0.6276453171741938);
\draw (0.4058057125708265, -0.6271291403997582)--(0.403879314086672, -0.6276453171741938);
\draw (0.3991324684324111, -0.6281614965066586)--(0.4005426941609356, -0.6295717155865013);
\draw (0.39861630003557064, -0.6290555363784791)--(0.4005426941609356, -0.6295717155865013);
\draw (0.39913247271935365, -0.630981937224373)--(0.4005426941609356, -0.6295717155865013);
\draw (0.4000265214053056, -0.6314981114407794)--(0.4005426941609356, -0.6295717155865013);
\draw (0.40246909264509, -0.6290555388120657)--(0.4005426941609356, -0.6295717155865013);
\draw (0.4019529156025175, -0.6281614939486294)--(0.4005426941609356, -0.6295717155865013);
\draw (0.39668989492995155, -0.6323921601686009)--(0.39861629996372355, -0.6329083330786511);
\draw (0.3966899014795691, -0.6334245098530868)--(0.39861629996372355, -0.6329083330786511);
\draw (0.3981001166933097, -0.6348347359126766)--(0.39861629996372355, -0.6329083330786511);
\draw (0.39913247304112975, -0.6348347346063206)--(0.39861629996372355, -0.6329083330786511);
\draw (0.4000265214053056, -0.6314981114407794)--(0.39861629996372355, -0.6329083330786511);
\draw (0.39913247271935365, -0.630981937224373)--(0.39861629996372355, -0.6329083330786511);
\draw (0.3966899021949685, -0.6372773079168097)--(0.398616300679123, -0.6367611311423741);
\draw (0.39668989525172776, -0.6362449575505484)--(0.398616300679123, -0.6367611311423741);
\draw (0.3981001166933097, -0.6348347359126766)--(0.398616300679123, -0.6367611311423741);
\draw (0.39913247304112975, -0.6348347346063206)--(0.398616300679123, -0.6367611311423741);
\draw (0.40002651549924034, -0.6381713565201885)--(0.398616300679123, -0.6367611311423741);
\draw (0.3991324733629059, -0.638687531988268)--(0.398616300679123, -0.6367611311423741);
\draw (0.39913247764984844, -0.6415079727059824)--(0.4005426990914304, -0.6400977510681106);
\draw (0.40002651582101656, -0.642024153902136)--(0.4005426990914304, -0.6400977510681106);
\draw (0.40195291410835937, -0.6415079767868126)--(0.4005426990914304, -0.6400977510681106);
\draw (0.40246909361041855, -0.6406139309579081)--(0.4005426990914304, -0.6400977510681106);
\draw (0.40002651549924034, -0.6381713565201885)--(0.4005426990914304, -0.6400977510681106);
\draw (0.3991324733629059, -0.638687531988268)--(0.4005426990914304, -0.6400977510681106);
\draw (0.40336313597012335, -0.6439505527013322)--(0.403879319338943, -0.6420241500377507);
\draw (0.4043954922195376, -0.6439505512245323)--(0.403879319338943, -0.6420241500377507);
\draw (0.4058057137595254, -0.6425403297571043)--(0.403879319338943, -0.6420241500377507);
\draw (0.4058057178230975, -0.6415079732633151)--(0.403879319338943, -0.6420241500377507);
\draw (0.40246909361041855, -0.6406139309579081)--(0.403879319338943, -0.6420241500377507);
\draw (0.401952914305171, -0.6415079771277004)--(0.403879319338943, -0.6420241500377507);
\draw (0.4282680154762465, -0.6323921572056298)--(0.4268577895633583, -0.63098193780646);
\draw (0.4273739733358755, -0.6329083326667179)--(0.4268577895633583, -0.63098193780646);
\draw (0.42544756812177636, -0.6323921594443318)--(0.4268577895633583, -0.63098193780646);
\draw (0.4249313911776097, -0.6314981147513394)--(0.4268577895633583, -0.63098193780646);
\draw (0.42737397303058383, -0.6290555353133223)--(0.4268577895633583, -0.63098193780646);
\draw (0.4282680111033461, -0.629571716339032)--(0.4268577895633583, -0.63098193780646);
\draw (0.4240373534141756, -0.6348347310860167)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4249313955464735, -0.6343185556109457)--(0.4235211696376219, -0.6329083362187674);
\draw (0.42544756812177636, -0.6323921594443318)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4249313911776097, -0.6314981147513394)--(0.4235211696376219, -0.6329083362187674);
\draw (0.42159477531544537, -0.6323921566698576)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4215947712518732, -0.6334245131636468)--(0.4235211696376219, -0.6329083362187674);
\draw (0.4191521934624712, -0.6348347361078747)--(0.4196683768312908, -0.6329083334442932);
\draw (0.4182581553897089, -0.634318555082165)--(0.4196683768312908, -0.6329083334442932);
\draw (0.4177419717975189, -0.6323921605342429)--(0.4196683768312908, -0.6329083334442932);
\draw (0.4182581511027664, -0.6314981143644506)--(0.4196683768312908, -0.6329083334442932);
\draw (0.42159477531544537, -0.6323921566698576)--(0.4196683768312908, -0.6329083334442932);
\draw (0.4215947712518732, -0.6334245131636468)--(0.4196683768312908, -0.6329083334442932);
\draw (0.41492153514219626, -0.6323921561125249)--(0.41633175658377825, -0.6309819344746531);
\draw (0.41440535809962376, -0.6314981112490887)--(0.41633175658377825, -0.6309819344746531);
\draw (0.41492153085525374, -0.6295717153948105)--(0.41633175658377825, -0.6309819344746531);
\draw (0.4158155729915882, -0.629055539926731)--(0.41633175658377825, -0.6309819344746531);
\draw (0.4182581511027664, -0.6314981143644506)--(0.41633175658377825, -0.6309819344746531);
\draw (0.41774197160070725, -0.6323921601933551)--(0.41633175658377825, -0.6309819344746531);
\draw (0.41247895968731635, -0.6281614913233522)--(0.41440535817147084, -0.6276453145489166);
\draw (0.4129951363362656, -0.629055535505013)--(0.41440535817147084, -0.6276453145489166);
\draw (0.41492153085525374, -0.6295717153948105)--(0.41440535817147084, -0.6276453145489166);
\draw (0.4158155729915882, -0.629055539926731)--(0.41440535817147084, -0.6276453145489166);
\draw (0.4149215305334776, -0.6257189180128631)--(0.41440535817147084, -0.6276453145489166);
\draw (0.41388917418565757, -0.6257189193192191)--(0.41440535817147084, -0.6276453145489166);
\draw (0.4124789524222994, -0.6232763435751434)--(0.41440535745607143, -0.6237925164851936);
\draw (0.412995131727547, -0.6223822974053511)--(0.41440535745607143, -0.6237925164851936);
\draw (0.4149215302117015, -0.6218661206309155)--(0.41440535745607143, -0.6237925164851936);
\draw (0.4158155788976534, -0.6223822948473219)--(0.41440535745607143, -0.6237925164851936);
\draw (0.4149215305334776, -0.6257189180128631)--(0.41440535745607143, -0.6237925164851936);
\draw (0.41388917418565757, -0.6257189193192191)--(0.41440535745607143, -0.6237925164851936);
\draw (0.414921536833166, -0.6190456736152293)--(0.4163317516532834, -0.6204558989930437);
\draw (0.41581557896950044, -0.6185294981471499)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4177419730948654, -0.6190456773551719)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4182581501374379, -0.619939722218608)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4158155788976534, -0.6223822948473219)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4149215302117015, -0.6218661206309155)--(0.4163317516532834, -0.6204558989930437);
\draw (0.4191521988952369, -0.6166030997348424)--(0.4196683715790198, -0.6185295005807363);
\draw (0.420184555243057, -0.6166030984284864)--(0.4196683715790198, -0.6185295005807363);
\draw (0.4215947700631743, -0.6180133238063007)--(0.4196683715790198, -0.6185295005807363);
\draw (0.4215947766127919, -0.6190456734907867)--(0.4196683715790198, -0.6185295005807363);
\draw (0.4182581501374379, -0.619939722218608)--(0.4196683715790198, -0.6185295005807363);
\draw (0.4177419730948654, -0.6190456773551719)--(0.4196683715790198, -0.6185295005807363);
\draw (0.42403734785257635, -0.6166031008620728)--(0.4235211750969463, -0.618529496716351);
\draw (0.4249313965385283, -0.6171192750784792)--(0.4235211750969463, -0.618529496716351);
\draw (0.4254475696159345, -0.6190456766061485)--(0.4235211750969463, -0.618529496716351);
\draw (0.424931390310687, -0.6199397227759408)--(0.4235211750969463, -0.618529496716351);
\draw (0.4215947766127919, -0.6190456734907867)--(0.4235211750969463, -0.618529496716351);
\draw (0.4215947700631743, -0.6180133238063007)--(0.4235211750969463, -0.618529496716351);
\draw (0.4282680171796642, -0.6190456747298947)--(0.4268577957380822, -0.6204558963677665);
\draw (0.42737396810008893, -0.6185294998317129)--(0.4268577957380822, -0.6204558963677665);
\draw (0.4254475696159345, -0.6190456766061485)--(0.4268577957380822, -0.6204558963677665);
\draw (0.424931390310687, -0.6199397227759408)--(0.4268577957380822, -0.6204558963677665);
\draw (0.42737396842186515, -0.6223822972136605)--(0.4268577957380822, -0.6204558963677665);
\draw (0.42826801055819963, -0.6218661217455809)--(0.4268577957380822, -0.6204558963677665);
\draw (0.4307105926345441, -0.6232763395190674)--(0.4287841941503896, -0.623792516293503);
\draw (0.4307105886693777, -0.6243086961833005)--(0.4287841941503896, -0.623792516293503);
\draw (0.4293003670309842, -0.6257189174802846)--(0.4287841941503896, -0.623792516293503);
\draw (0.4282680108799758, -0.6257189191275283)--(0.4287841941503896, -0.623792516293503);
\draw (0.42737396842186515, -0.6223822972136605)--(0.4287841941503896, -0.623792516293503);
\draw (0.42826801055819963, -0.6218661217455809)--(0.4287841941503896, -0.623792516293503);
\draw (0.43071058889274816, -0.6281614933948041)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4301944094890948, -0.6290555393941526)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4282680111033461, -0.629571716339032)--(0.42878419447216576, -0.6276453136754505);
\draw (0.42737397303058383, -0.6290555353133223)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4282680108799758, -0.6257189191275283)--(0.42878419447216576, -0.6276453136754505);
\draw (0.4293003672277958, -0.6257189178211723)--(0.42878419447216576, -0.6276453136754505);
\draw (0.43982640170153403, -0.6123724383147959)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4398264056667004, -0.6113400816505629)--(0.4379000071825459, -0.6118562584249985);
\draw (0.43841617954455264, -0.6099298618889448)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4373838341051397, -0.609929856897329)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4364897857409639, -0.6132664800628702)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4373838348205391, -0.613782654961052)--(0.4379000071825459, -0.6118562584249985);
\draw (0.4398264053449242, -0.6074872842686153)--(0.43790000686076974, -0.6080034610430509);
\draw (0.4398264009861346, -0.608519640251073)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43841617954455264, -0.6099298618889448)--(0.43790000686076974, -0.6080034610430509);
\draw (0.4373838341051397, -0.609929856897329)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43648978113224524, -0.6065932419632084)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43738383417698673, -0.606077060197157)--(0.43790000686076974, -0.6080034610430509);
\draw (0.43738382989004426, -0.6032566194794426)--(0.43597360844846234, -0.6046668411173145);
\draw (0.4364897812040923, -0.6027404452630363)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43456338271993783, -0.6032566220374719)--(0.43597360844846234, -0.6046668411173145);
\draw (0.4340472143230974, -0.6041506619092925)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43648978113224524, -0.6065932419632084)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43738383417698673, -0.606077060197157)--(0.43597360844846234, -0.6046668411173145);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43263698780732646, -0.602740441465899);
\draw (0.4321208151235435, -0.6008140406200051)--(0.43263698780732646, -0.602740441465899);
\draw (0.4307105936819616, -0.6022242622578768)--(0.43263698780732646, -0.602740441465899);
\draw (0.43071058932317197, -0.6032566182403345)--(0.43263698780732646, -0.602740441465899);
\draw (0.4340472135358509, -0.6041506605457415)--(0.43263698780732646, -0.602740441465899);
\draw (0.43456338271993783, -0.6032566220374719)--(0.43263698780732646, -0.602740441465899);
\draw (0.428268011605617, -0.6008140444843904)--(0.428784195197807, -0.6027404390323124);
\draw (0.4293003671661906, -0.6008140418144834)--(0.428784195197807, -0.6027404390323124);
\draw (0.4307105936819616, -0.6022242622578768)--(0.428784195197807, -0.6027404390323124);
\draw (0.43071058932317197, -0.6032566182403345)--(0.428784195197807, -0.6027404390323124);
\draw (0.42737397375622505, -0.6041506606701843)--(0.428784195197807, -0.6027404390323124);
\draw (0.42685779671365254, -0.603256615806748)--(0.428784195197807, -0.6027404390323124);
\draw (0.4240373495435461, -0.6032566183647773)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4235211694510521, -0.6041506631710187)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4240373429220815, -0.6060770653804635)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4249313916080335, -0.6065932395968698)--(0.4254475643636635, -0.6046668437425916);
\draw (0.42737397375622505, -0.6041506606701843)--(0.4254475643636635, -0.6046668437425916);
\draw (0.42685779671365254, -0.603256615806748)--(0.4254475643636635, -0.6046668437425916);
\draw (0.4215947760410866, -0.6074872820267195)--(0.4235211701664515, -0.6080034612347416);
\draw (0.42159477168229703, -0.6085196380091772)--(0.4235211701664515, -0.6080034612347416);
\draw (0.42300499819806797, -0.6099298584525706)--(0.4235211701664515, -0.6080034612347416);
\draw (0.4240373428502345, -0.6099298620806355)--(0.4235211701664515, -0.6080034612347416);
\draw (0.4249313916080335, -0.6065932395968698)--(0.4235211701664515, -0.6080034612347416);
\draw (0.4240373429220815, -0.6060770653804635)--(0.4235211701664515, -0.6080034612347416);
\draw (0.42159477239769644, -0.6123724360729002)--(0.4235211708818509, -0.6118562592984645);
\draw (0.42211094944026895, -0.6132664809363364)--(0.4235211708818509, -0.6118562592984645);
\draw (0.42403734356563383, -0.6137826601443584)--(0.4235211708818509, -0.6118562592984645);
\draw (0.4249313966103754, -0.6132664783783072)--(0.4235211708818509, -0.6118562592984645);
\draw (0.4240373436374809, -0.6099298634441864)--(0.4235211708818509, -0.6118562592984645);
\draw (0.42300499819806797, -0.6099298584525706)--(0.4235211708818509, -0.6118562592984645);
\draw (0.42403734785257635, -0.6166031008620728)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4249313965385283, -0.6171192750784792)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4268577950226828, -0.6166030983040436)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4273739634195233, -0.6157090584322231)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4249313966103754, -0.6132664783783072)--(0.4254475692941583, -0.6151928792242011);
\draw (0.42403734356563383, -0.6137826601443584)--(0.4254475692941583, -0.6151928792242011);
\draw (0.4282680171796642, -0.6190456747298947)--(0.42878418954167097, -0.617119278193841);
\draw (0.42737396810008893, -0.6185294998317129)--(0.42878418954167097, -0.617119278193841);
\draw (0.4268577950226828, -0.6166030983040436)--(0.42878418954167097, -0.617119278193841);
\draw (0.4273739634195233, -0.6157090584322231)--(0.42878418954167097, -0.617119278193841);
\draw (0.43071058802582546, -0.6166031014194056)--(0.42878418954167097, -0.617119278193841);
\draw (0.4307105840606591, -0.6176354580836386)--(0.42878418954167097, -0.617119278193841);
\draw (0.4331531661370036, -0.6190456758571252)--(0.4326369825448136, -0.617119281309203);
\draw (0.4340472082733381, -0.6185295003890456)--(0.4326369825448136, -0.617119281309203);
\draw (0.4345633915437519, -0.6166030975550202)--(0.4326369825448136, -0.617119281309203);
\draw (0.43404721489480264, -0.6157090533733595)--(0.4326369825448136, -0.617119281309203);
\draw (0.43071058802582546, -0.6166031014194056)--(0.4326369825448136, -0.617119281309203);
\draw (0.4307105840606591, -0.6176354580836386)--(0.4326369825448136, -0.617119281309203);
\draw (0.4373838281990745, -0.6166031019767382)--(0.4359736133789571, -0.6151928765989239);
\draw (0.43790000750432206, -0.6157090558069459)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4373838348205391, -0.613782654961052)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4364897857409639, -0.6132664800628702)--(0.4359736133789571, -0.6151928765989239);
\draw (0.43404721489480264, -0.6157090533733595)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4345633915437519, -0.6166030975550202)--(0.4359736133789571, -0.6151928765989239);
\draw (0.4398264106792841, -0.5892556477251392)--(0.437900002073969, -0.5897718321610974);
\draw (0.4393102336367116, -0.588361602861703)--(0.437900002073969, -0.5897718321610974);
\draw (0.4373838293901861, -0.5878454313152035)--(0.437900002073969, -0.5897718321610974);
\draw (0.4364897872538516, -0.5883616067832831)--(0.437900002073969, -0.5897718321610974);
\draw (0.43738382853109253, -0.5916982266518247)--(0.437900002073969, -0.5897718321610974);
\draw (0.43841618566615903, -0.5916982267090196)--(0.437900002073969, -0.5897718321610974);
\draw (0.43738383522440416, -0.5850249829359665)--(0.4359736020871686, -0.5864352095082592);
\draw (0.43790001226697667, -0.5859190277994027)--(0.4359736020871686, -0.5864352095082592);
\draw (0.4373838293901861, -0.5878454313152035)--(0.4359736020871686, -0.5864352095082592);
\draw (0.4364897872538516, -0.5883616067832831)--(0.4359736020871686, -0.5864352095082592);
\draw (0.43404720874905023, -0.585919031663788)--(0.4359736020871686, -0.5864352095082592);
\draw (0.4345633872670513, -0.5850249841304449)--(0.4359736020871686, -0.5864352095082592);
\draw (0.43315316589731634, -0.5825824090681446)--(0.4326369830205257, -0.5845088125839455);
\draw (0.4321208103367428, -0.5825824117380516)--(0.4326369830205257, -0.5845088125839455);
\draw (0.43071058810791435, -0.5839926320123725)--(0.4326369830205257, -0.5845088125839455);
\draw (0.4307105837491248, -0.5850249879948302)--(0.4326369830205257, -0.5845088125839455);
\draw (0.43404720874905023, -0.585919031663788)--(0.4326369830205257, -0.5845088125839455);
\draw (0.4345633872670513, -0.5850249841304449)--(0.4326369830205257, -0.5845088125839455);
\draw (0.4282680177272234, -0.5825824093044651)--(0.4287841904110063, -0.584508810150359);
\draw (0.42737396468248184, -0.5830985910705164)--(0.4287841904110063, -0.584508810150359);
\draw (0.42685779113960537, -0.5850249855612437)--(0.4287841904110063, -0.584508810150359);
\draw (0.4273739681821779, -0.58591903042468)--(0.4287841904110063, -0.584508810150359);
\draw (0.4307105837491248, -0.5850249879948302)--(0.4287841904110063, -0.584508810150359);
\draw (0.43071058810791435, -0.5839926320123725)--(0.4287841904110063, -0.584508810150359);
\draw (0.4240373447567454, -0.5850249894828239)--(0.42544757048526993, -0.5864352085626664);
\draw (0.4249313978014869, -0.5845088077167725)--(0.42544757048526993, -0.5864352085626664);
\draw (0.42685779113960537, -0.5850249855612437)--(0.42544757048526993, -0.5864352085626664);
\draw (0.4273739681821779, -0.58591903042468)--(0.42544757048526993, -0.5864352085626664);
\draw (0.4249313969423934, -0.5883616030533937)--(0.42544757048526993, -0.5864352085626664);
\draw (0.42403734825644146, -0.5878454288369873)--(0.42544757048526993, -0.5864352085626664);
\draw (0.4215947704670394, -0.5892556517812152)--(0.4235211762880579, -0.5897718260548164);
\draw (0.421594777016657, -0.590288001465701)--(0.4235211762880579, -0.5897718260548164);
\draw (0.4230049918367743, -0.5916982268435155)--(0.4235211762880579, -0.5897718260548164);
\draw (0.42403734897184087, -0.5916982269007103)--(0.4235211762880579, -0.5897718260548164);
\draw (0.4249313969423934, -0.5883616030533937)--(0.4235211762880579, -0.5897718260548164);
\draw (0.42403734825644146, -0.5878454288369873)--(0.4235211762880579, -0.5897718260548164);
\draw (0.42159477773205634, -0.594140799529424)--(0.4235211754289644, -0.5936246213914376);
\draw (0.42211095477462884, -0.5950348443928603)--(0.4235211754289644, -0.5936246213914376);
\draw (0.4240373496872402, -0.5955510249644332)--(0.4235211754289644, -0.5936246213914376);
\draw (0.4249313918235747, -0.5950348494963537)--(0.4235211754289644, -0.5936246213914376);
\draw (0.42403734897184087, -0.5916982269007103)--(0.4235211754289644, -0.5936246213914376);
\draw (0.4230049918367743, -0.5916982268435155)--(0.4235211754289644, -0.5936246213914376);
\draw (0.42403735318693625, -0.5983714643185967)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4249313909644811, -0.5988876448329749)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4268577902358821, -0.5983714694220901)--(0.4254475754157647, -0.5969612440442758);
\draw (0.42737396875388317, -0.597477421888747)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4249313918235747, -0.5950348494963537)--(0.4254475754157647, -0.5969612440442758);
\draw (0.4240373496872402, -0.5955510249644332)--(0.4254475754157647, -0.5969612440442758);
\draw (0.428268011605617, -0.6008140444843904)--(0.4287841944824077, -0.5988876409685896);
\draw (0.4293003671661906, -0.6008140418144834)--(0.4287841944824077, -0.5988876409685896);
\draw (0.43071058939501905, -0.5994038215401625)--(0.4287841944824077, -0.5988876409685896);
\draw (0.4307105937538086, -0.5983714655577048)--(0.4287841944824077, -0.5988876409685896);
\draw (0.42737396875388317, -0.597477421888747)--(0.4287841944824077, -0.5988876409685896);
\draw (0.4268577902358821, -0.5983714694220901)--(0.4287841944824077, -0.5988876409685896);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43263698709192705, -0.598887643402176);
\draw (0.4321208151235435, -0.6008140406200051)--(0.43263698709192705, -0.598887643402176);
\draw (0.43071058939501905, -0.5994038215401625)--(0.43263698709192705, -0.598887643402176);
\draw (0.4307105937538086, -0.5983714655577048)--(0.43263698709192705, -0.598887643402176);
\draw (0.43404720932075547, -0.5974774231278551)--(0.43263698709192705, -0.598887643402176);
\draw (0.434563386363328, -0.5983714679912913)--(0.43263698709192705, -0.598887643402176);
\draw (0.4373838335334344, -0.598371465433262)--(0.43597360701766347, -0.5969612449898686);
\draw (0.4379000019302749, -0.5974774255614416)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43738382924649194, -0.5955510247155477)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43648978056053994, -0.5950348504991413)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43404720932075547, -0.5974774231278551)--(0.43597360701766347, -0.5969612449898686);
\draw (0.434563386363328, -0.5983714679912913)--(0.43597360701766347, -0.5969612449898686);
\draw (0.43982640703589393, -0.5941408017713198)--(0.43790000121487543, -0.5936246274977186);
\draw (0.4398264004862764, -0.5931084520868339)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43841618566615903, -0.5916982267090196)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43738382853109253, -0.5916982266518247)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43648978056053994, -0.5950348504991413)--(0.43790000121487543, -0.5936246274977186);
\draw (0.43738382924649194, -0.5955510247155477)--(0.43790000121487543, -0.5936246274977186);
\draw (0.42826801863094666, -0.5692359254436187)--(0.4268577854937111, -0.5706461520159114);
\draw (0.42737396837050173, -0.5687197485001105)--(0.4268577854937111, -0.5706461520159114);
\draw (0.4254475706735938, -0.5692359266380971)--(0.4268577854937111, -0.5706461520159114);
\draw (0.42493139058109974, -0.5701299714443384)--(0.4268577854937111, -0.5706461520159114);
\draw (0.4273739690859012, -0.5725725465638335)--(0.4268577854937111, -0.5706461520159114);
\draw (0.4282680112222356, -0.572056371095754)--(0.4268577854937111, -0.5706461520159114);
\draw (0.4240373508783518, -0.5667933543028986)--(0.4235211648525753, -0.5687197523644958);
\draw (0.4249313870814037, -0.567309532090175)--(0.4235211648525753, -0.5687197523644958);
\draw (0.4254475706735938, -0.5692359266380971)--(0.4235211648525753, -0.5687197523644958);
\draw (0.42493139058109974, -0.5701299714443384)--(0.4235211648525753, -0.5687197523644958);
\draw (0.4215947671556673, -0.5692359305024823)--(0.4235211648525753, -0.5687197523644958);
\draw (0.42159477308894977, -0.5682035772471264)--(0.4235211648525753, -0.5687197523644958);
\draw (0.41915219955927296, -0.5667933490850154)--(0.41966837224305586, -0.5687197499309093);
\draw (0.4182581465145314, -0.5673095308510668)--(0.41966837224305586, -0.5687197499309093);
\draw (0.41774197454614787, -0.5692359280688959)--(0.41966837224305586, -0.5687197499309093);
\draw (0.41825815316321335, -0.5701299756594338)--(0.41966837224305586, -0.5687197499309093);
\draw (0.4215947671556673, -0.5692359305024823)--(0.41966837224305586, -0.5687197499309093);
\draw (0.42159477308894977, -0.5682035772471264)--(0.41966837224305586, -0.5687197499309093);
\draw (0.414921526588795, -0.5692359292633742)--(0.41633175231731945, -0.5706461483432168);
\draw (0.4144053574047081, -0.5701299677716438)--(0.41633175231731945, -0.5706461483432168);
\draw (0.4149215332374769, -0.5720563740717413)--(0.41633175231731945, -0.5706461483432168);
\draw (0.4158155803489359, -0.5725725455610459)--(0.41633175231731945, -0.5706461483432168);
\draw (0.41825815316321335, -0.5701299756594338)--(0.41633175231731945, -0.5706461483432168);
\draw (0.41774197454614787, -0.5692359280688959)--(0.41633175231731945, -0.5706461483432168);
\draw (0.4124789554480749, -0.5734665970159691)--(0.4144053581201075, -0.5739827658353668);
\draw (0.412995132391583, -0.5725725467555243)--(0.4144053581201075, -0.5739827658353668);
\draw (0.4149215332374769, -0.5720563740717413)--(0.4144053581201075, -0.5739827658353668);
\draw (0.4158155803489359, -0.5725725455610459)--(0.4144053581201075, -0.5739827658353668);
\draw (0.4149215308038904, -0.5759091666812607)--(0.4144053581201075, -0.5739827658353668);
\draw (0.41388917524331686, -0.5759091693511675)--(0.4144053581201075, -0.5739827658353668);
\draw (0.41247896113859883, -0.5783517420370762)--(0.4144053588355069, -0.5778355638990897);
\draw (0.4129951366066784, -0.5792457841734107)--(0.4144053588355069, -0.5778355638990897);
\draw (0.4149215315192898, -0.5797619647449836)--(0.4144053588355069, -0.5778355638990897);
\draw (0.41581557365562427, -0.5792457892769041)--(0.4144053588355069, -0.5778355638990897);
\draw (0.4149215308038904, -0.5759091666812607)--(0.4144053588355069, -0.5778355638990897);
\draw (0.41388917524331686, -0.5759091693511675)--(0.4144053588355069, -0.5778355638990897);
\draw (0.41492153659347875, -0.5825824068262488)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4158155743710236, -0.583098587340627)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4177419736424246, -0.5825824119297422)--(0.4163317588223072, -0.5811721865519279);
\draw (0.41825815216042567, -0.5816883643963991)--(0.4163317588223072, -0.5811721865519279);
\draw (0.41581557365562427, -0.5792457892769041)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4149215315192898, -0.5797619647449836)--(0.4163317588223072, -0.5811721865519279);
\draw (0.4191521950121595, -0.5850249869920425)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4201845505727331, -0.5850249843221356)--(0.4196683778889502, -0.5830985834762417);
\draw (0.42159477280156155, -0.5836147640478146)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4215947771603511, -0.582582408065357)--(0.4196683778889502, -0.5830985834762417);
\draw (0.41825815216042567, -0.5816883643963991)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4177419736424246, -0.5825824119297422)--(0.4196683778889502, -0.5830985834762417);
\draw (0.4240373431822525, -0.585024986755722)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42493139622699394, -0.5845088049896707)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42544756976987047, -0.5825824104989434)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42493139272729796, -0.5816883656355072)--(0.42352117049846955, -0.5830985859098282);
\draw (0.4215947771603511, -0.582582408065357)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42159477280156155, -0.5836147640478146)--(0.42352117049846955, -0.5830985859098282);
\draw (0.42826801615273047, -0.5825824065773634)--(0.42685779042420596, -0.5811721874975208);
\draw (0.4273739631079889, -0.5830985883434147)--(0.42685779042420596, -0.5811721874975208);
\draw (0.42544756976987047, -0.5825824104989434)--(0.42685779042420596, -0.5811721874975208);
\draw (0.42493139272729796, -0.5816883656355072)--(0.42685779042420596, -0.5811721874975208);
\draw (0.4273739639670825, -0.5792457930067935)--(0.42685779042420596, -0.5811721874975208);
\draw (0.42826801265303444, -0.5797619672231998)--(0.42685779042420596, -0.5811721874975208);
\draw (0.4307105904424364, -0.578351744278972)--(0.42878418462141793, -0.5778355700053708);
\draw (0.4307105838928189, -0.5773193945944861)--(0.42878418462141793, -0.5778355700053708);
\draw (0.4293003690727015, -0.5759091692166718)--(0.42878418462141793, -0.5778355700053708);
\draw (0.42826801193763503, -0.5759091691594769)--(0.42878418462141793, -0.5778355700053708);
\draw (0.4273739639670825, -0.5792457930067935)--(0.42878418462141793, -0.5778355700053708);
\draw (0.42826801265303444, -0.5797619672231998)--(0.42878418462141793, -0.5778355700053708);
\draw (0.43071059408582657, -0.5734665902327913)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4301944170432541, -0.5725725453693552)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4282680112222356, -0.572056371095754)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4273739690859012, -0.5725725465638335)--(0.4287841854805115, -0.5739827746687496);
\draw (0.42826801193763503, -0.5759091691594769)--(0.4287841854805115, -0.5739827746687496);
\draw (0.4293003690727015, -0.5759091692166718)--(0.4287841854805115, -0.5739827746687496);
\draw (0.40824828702471033, -0.5576775392873008)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4072159423725438, -0.5576775356592361)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4058057201437154, -0.559087755933557)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4058057142104329, -0.5601201091889129)--(0.4077321150563268, -0.5596039365051299);
\draw (0.40914234078485123, -0.5610141555849725)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4096585068199523, -0.5601201116224993)--(0.4077321150563268, -0.5596039365051299);
\draw (0.4033631388546174, -0.5576775395236213)--(0.4038793224468074, -0.5596039340715434);
\draw (0.4043954944151909, -0.5576775368537144)--(0.4038793224468074, -0.5596039340715434);
\draw (0.4058057201437154, -0.559087755933557)--(0.4038793224468074, -0.5596039340715434);
\draw (0.4058057142104329, -0.5601201091889129)--(0.4038793224468074, -0.5596039340715434);
\draw (0.40246910021797894, -0.5610141543458643)--(0.4038793224468074, -0.5596039340715434);
\draw (0.4019529216009135, -0.5601201067553263)--(0.4038793224468074, -0.5596039340715434);
\draw (0.3991324767925465, -0.5601201134040082)--(0.40054269161266387, -0.5615303387818227);
\draw (0.39861629670005244, -0.5610141582102496)--(0.40054269161266387, -0.5615303387818227);
\draw (0.3991324693838354, -0.5629405590561435)--(0.40054269161266387, -0.5615303387818227);
\draw (0.4000265164952944, -0.5634567305454481)--(0.40054269161266387, -0.5615303387818227);
\draw (0.40246910021797894, -0.5610141543458643)--(0.40054269161266387, -0.5615303387818227);
\draw (0.4019529216009135, -0.5601201067553263)--(0.40054269161266387, -0.5615303387818227);
\draw (0.3966899025028405, -0.5643507757023996)--(0.39861629741545185, -0.5648669562739725);
\draw (0.39668989656955794, -0.5653831289577556)--(0.39861629741545185, -0.5648669562739725);
\draw (0.39810012229808245, -0.5667933480375981)--(0.39861629741545185, -0.5648669562739725);
\draw (0.3991324700992348, -0.5667933571198664)--(0.39861629741545185, -0.5648669562739725);
\draw (0.4000265164952944, -0.5634567305454481)--(0.39861629741545185, -0.5648669562739725);
\draw (0.3991324693838354, -0.5629405590561435)--(0.39861629741545185, -0.5648669562739725);
\draw (0.3966898972849574, -0.5692359270214784)--(0.39861629498186535, -0.568719748883492);
\draw (0.3966899032182399, -0.5682035737661225)--(0.39861629498186535, -0.568719748883492);
\draw (0.39810012229808245, -0.5667933480375981)--(0.39861629498186535, -0.568719748883492);
\draw (0.3991324700992348, -0.5667933571198664)--(0.39861629498186535, -0.568719748883492);
\draw (0.40002652385937576, -0.570129973417538)--(0.39861629498186535, -0.568719748883492);
\draw (0.3991324708146342, -0.5706461551835894)--(0.39861629498186535, -0.568719748883492);
\draw (0.39913247431433024, -0.5734665945377528)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40002652142578926, -0.5739827660270574)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40195292227168317, -0.5734665933432745)--(0.40054269654315866, -0.5720563742634319);
\draw (0.4024690883067842, -0.5725725493808014)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40002652385937576, -0.570129973417538)--(0.40054269654315866, -0.5720563742634319);
\draw (0.3991324708146342, -0.5706461551835894)--(0.40054269654315866, -0.5720563742634319);
\draw (0.40336314206692514, -0.575909165678473)--(0.40387931403530863, -0.573982768460644);
\draw (0.4043954867190916, -0.5759091693065378)--(0.40387931403530863, -0.573982768460644);
\draw (0.40580570894792, -0.5744989490322169)--(0.40387931403530863, -0.573982768460644);
\draw (0.40580571488120254, -0.573466595776861)--(0.40387931403530863, -0.573982768460644);
\draw (0.4024690883067842, -0.5725725493808014)--(0.40387931403530863, -0.573982768460644);
\draw (0.40195292227168317, -0.5734665933432745)--(0.40387931403530863, -0.573982768460644);
\draw (0.408248293386004, -0.5759091708963561)--(0.40773210664482806, -0.5739827708942304);
\draw (0.4091423355223384, -0.5753929954282766)--(0.40773210664482806, -0.5739827708942304);
\draw (0.40965851839912903, -0.5734665919124757)--(0.40773210664482806, -0.5739827708942304);
\draw (0.4091423397820636, -0.5725725443219377)--(0.40773210664482806, -0.5739827708942304);
\draw (0.40580571488120254, -0.573466595776861)--(0.40773210664482806, -0.5739827708942304);
\draw (0.40580570894792, -0.5744989490322169)--(0.40773210664482806, -0.5739827708942304);
\draw (0.4124789554480749, -0.5734665970159691)--(0.4110687374789716, -0.5720563661839513);
\draw (0.412995132391583, -0.5725725467555243)--(0.4110687374789716, -0.5720563661839513);
\draw (0.4124789597078001, -0.5706461459096304)--(0.4110687374789716, -0.5720563661839513);
\draw (0.411584912596341, -0.5701299744203258)--(0.4110687374789716, -0.5720563661839513);
\draw (0.4091423397820636, -0.5725725443219377)--(0.4110687374789716, -0.5720563661839513);
\draw (0.40965851839912903, -0.5734665919124757)--(0.4110687374789716, -0.5720563661839513);
\draw (0.414921526588795, -0.5692359292633742)--(0.4129951316761836, -0.5687197486918013);
\draw (0.4144053574047081, -0.5701299677716438)--(0.4129951316761836, -0.5687197486918013);
\draw (0.4124789597078001, -0.5706461459096304)--(0.4129951316761836, -0.5687197486918013);
\draw (0.411584912596341, -0.5701299744203258)--(0.4129951316761836, -0.5687197486918013);
\draw (0.4124789589924006, -0.5667933478459074)--(0.4129951316761836, -0.5687197486918013);
\draw (0.413511306793553, -0.5667933569281758)--(0.4129951316761836, -0.5687197486918013);
\draw (0.41492153180667807, -0.5643507779442953)--(0.41299513410977007, -0.5648669560822819);
\draw (0.41440535318961264, -0.5634567303537574)--(0.41299513410977007, -0.5648669560822819);
\draw (0.4124789614259871, -0.562940555236388)--(0.41299513410977007, -0.5648669560822819);
\draw (0.4115849083812456, -0.5634567370024393)--(0.41299513410977007, -0.5648669560822819);
\draw (0.4124789589924006, -0.5667933478459074)--(0.41299513410977007, -0.5648669560822819);
\draw (0.413511306793553, -0.5667933569281758)--(0.41299513410977007, -0.5648669560822819);
\draw (0.41247895477730523, -0.5601201104280209)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4115849076658462, -0.5596039389387164)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4096585068199523, -0.5601201116224993)--(0.4110687325484768, -0.5615303307023418);
\draw (0.40914234078485123, -0.5610141555849725)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4115849083812456, -0.5634567370024393)--(0.4110687325484768, -0.5615303307023418);
\draw (0.4124789614259871, -0.562940555236388)--(0.4110687325484768, -0.5615303307023418);
\draw (0.3851315095507798, -0.5576775372817255)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3861638651113533, -0.5576775346118186)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3875740799314707, -0.5590877599896329)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3875740849065953, -0.5601201069470171)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3842374600057342, -0.5610141584019404)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3837212813886688, -0.5601201108114023)--(0.3856476822345627, -0.5596039381276194);
\draw (0.3900166577208727, -0.557677537045405)--(0.3895004857524892, -0.5596039342632341);
\draw (0.38898430216029917, -0.557677539715312)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3875740799314707, -0.5590877599896329)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3875740849065953, -0.5601201069470171)--(0.3895004857524892, -0.5596039342632341);
\draw (0.3909107005726066, -0.5610141596410485)--(0.3895004857524892, -0.5596039342632341);
\draw (0.39142687751611466, -0.5601201093806035)--(0.3895004857524892, -0.5596039342632341);
\draw (0.39424732547346764, -0.5601201081861251)--(0.39283710324463916, -0.561530328460446);
\draw (0.39476350409053307, -0.5610141557766631)--(0.39283710324463916, -0.561530328460446);
\draw (0.39424732121374245, -0.562940559292464)--(0.39283710324463916, -0.561530328460446);
\draw (0.393353279077408, -0.5634567347605435)--(0.39283710324463916, -0.561530328460446);
\draw (0.3909107005726066, -0.5610141596410485)--(0.39283710324463916, -0.561530328460446);
\draw (0.39142687751611466, -0.5601201093806035)--(0.39283710324463916, -0.561530328460446);
\draw (0.3966899025028405, -0.5643507757023996)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39668989656955794, -0.5653831289577556)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39527967748971543, -0.56679335468628)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39424731878015595, -0.5667933519019834)--(0.3947635048059325, -0.5648669538403861);
\draw (0.393353279077408, -0.5634567347605435)--(0.3947635048059325, -0.5648669538403861);
\draw (0.39424732121374245, -0.562940559292464)--(0.3947635048059325, -0.5648669538403861);
\draw (0.3966898972849574, -0.5692359270214784)--(0.394763502372346, -0.5687197464499055);
\draw (0.3966899032182399, -0.5682035737661225)--(0.394763502372346, -0.5687197464499055);
\draw (0.39527967748971543, -0.56679335468628)--(0.394763502372346, -0.5687197464499055);
\draw (0.39424731878015595, -0.5667933519019834)--(0.394763502372346, -0.5687197464499055);
\draw (0.3933532832925034, -0.57012997217843)--(0.394763502372346, -0.5687197464499055);
\draw (0.39424731949555536, -0.5706461499657063)--(0.394763502372346, -0.5687197464499055);
\draw (0.3942473261442373, -0.5734665947740734)--(0.3928370972667269, -0.5720563702400272);
\draw (0.39335328400790287, -0.5739827702421529)--(0.3928370972667269, -0.5720563702400272);
\draw (0.3914268781868844, -0.5734665959685518)--(0.3928370972667269, -0.5720563702400272);
\draw (0.39091069956981894, -0.5725725483780137)--(0.3928370972667269, -0.5720563702400272);
\draw (0.3933532832925034, -0.57012997217843)--(0.3928370972667269, -0.5720563702400272);
\draw (0.39424731949555536, -0.5706461499657063)--(0.3928370972667269, -0.5720563702400272);
\draw (0.3900166640821664, -0.5759091686544603)--(0.38950047734099047, -0.5739827686523347);
\draw (0.3889843053726069, -0.5759091658701637)--(0.38950047734099047, -0.5739827686523347);
\draw (0.38757407964408247, -0.5744989467903211)--(0.38950047734099047, -0.5739827686523347);
\draw (0.38757408557736495, -0.5734665935349652)--(0.38950047734099047, -0.5739827686523347);
\draw (0.39091069956981894, -0.5725725483780137)--(0.38950047734099047, -0.5739827686523347);
\draw (0.3914268781868844, -0.5734665959685518)--(0.38950047734099047, -0.5739827686523347);
\draw (0.3851315018546805, -0.575909169734549)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38423746565162853, -0.5753929919472727)--(0.38564768473147104, -0.5739827662187482);
\draw (0.3837212820594385, -0.5734665973993505)--(0.38564768473147104, -0.5739827662187482);
\draw (0.3842374590029466, -0.5725725471389056)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38757408557736495, -0.5734665935349652)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38757407964408247, -0.5744989467903211)--(0.38564768473147104, -0.5739827662187482);
\draw (0.38090084501049265, -0.5734665922958571)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3803846663934272, -0.5725725447053192)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3809008415107966, -0.5706461529416936)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3817948836471311, -0.570129977473614)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3842374590029466, -0.5725725471389056)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3837212820594385, -0.5734665973993505)--(0.3823110672393211, -0.5720563720215361);
\draw (0.3784582679811198, -0.5692359247795826)--(0.3803846656780278, -0.5687197466415962);
\draw (0.37897444659818524, -0.5701299723701206)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3809008415107966, -0.5706461529416936)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3817948836471311, -0.570129977473614)--(0.3803846656780278, -0.5687197466415962);
\draw (0.3809008407953972, -0.5667933548779707)--(0.3803846656780278, -0.5687197466415962);
\draw (0.37986848208583773, -0.5667933520936741)--(0.3803846656780278, -0.5687197466415962);
\draw (0.37845826229059576, -0.5643507797584756)--(0.3803846681116142, -0.5648669540320768);
\draw (0.3789744423830898, -0.5634567349522343)--(0.3803846681116142, -0.5648669540320768);
\draw (0.38090084007999786, -0.5629405568142477)--(0.3803846681116142, -0.5648669540320768);
\draw (0.3817948871914568, -0.5634567283035523)--(0.3803846681116142, -0.5648669540320768);
\draw (0.3809008407953972, -0.5667933548779707)--(0.3803846681116142, -0.5648669540320768);
\draw (0.37986848208583773, -0.5667933520936741)--(0.3803846681116142, -0.5648669540320768);
\draw (0.3809008474887089, -0.5601201111621125)--(0.3823110623088262, -0.5615303365399268);
\draw (0.38179488962504327, -0.5596039356940329)--(0.3823110623088262, -0.5615303365399268);
\draw (0.3837212813886688, -0.5601201108114023)--(0.3823110623088262, -0.5615303365399268);
\draw (0.3842374600057342, -0.5610141584019404)--(0.3823110623088262, -0.5615303365399268);
\draw (0.3817948871914568, -0.5634567283035523)--(0.3823110623088262, -0.5615303365399268);
\draw (0.38090084007999786, -0.5629405568142477)--(0.3823110623088262, -0.5615303365399268);
\draw (0.36511177908795395, -0.5692359340535418)--(0.3665220048164784, -0.5706461531333843);
\draw (0.364595609903867, -0.5701299725618114)--(0.3665220048164784, -0.5706461531333843);
\draw (0.36511178258765, -0.5720563734077052)--(0.3665220048164784, -0.5706461531333843);
\draw (0.36600582969910894, -0.5725725448970098)--(0.3665220048164784, -0.5706461531333843);
\draw (0.3684484025133864, -0.5701299749953979)--(0.3665220048164784, -0.5706461531333843);
\draw (0.36793222389632096, -0.5692359274048598)--(0.3665220048164784, -0.5706461531333843);
\draw (0.36266920479824793, -0.5734665963519331)--(0.3645956106192664, -0.5739827706255343);
\draw (0.363185384890742, -0.5725725515456918)--(0.3645956106192664, -0.5739827706255343);
\draw (0.36511178258765, -0.5720563734077052)--(0.3645956106192664, -0.5739827706255343);
\draw (0.36600582969910894, -0.5725725448970098)--(0.3645956106192664, -0.5739827706255343);
\draw (0.3651117833030494, -0.5759091714714282)--(0.3645956106192664, -0.5739827706255343);
\draw (0.3640794245934899, -0.5759091686871316)--(0.3645956106192664, -0.5739827706255343);
\draw (0.362669210488772, -0.5783517413730401)--(0.36459560818568, -0.5778355632350537);
\draw (0.3631853891058374, -0.5792457889635781)--(0.36459560818568, -0.5778355632350537);
\draw (0.3651117840184488, -0.5797619695351511)--(0.36459560818568, -0.5778355632350537);
\draw (0.3660058261547832, -0.5792457940670716)--(0.36459560818568, -0.5778355632350537);
\draw (0.3651117833030494, -0.5759091714714282)--(0.36459560818568, -0.5778355632350537);
\draw (0.3640794245934899, -0.5759091686871316)--(0.36459560818568, -0.5778355632350537);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3660058237211967, -0.583098586676591)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3679322245670906, -0.582582413992808)--(0.3665220097469733, -0.5811721886149936);
\draw (0.36844840151059877, -0.5816883637323631)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3660058261547832, -0.5792457940670716)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3651117840184488, -0.5797619695351511)--(0.3665220097469733, -0.5811721886149936);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3698586272391232, -0.5830985828122057);
\draw (0.3684484081592807, -0.5845088085407302)--(0.3698586272391232, -0.5830985828122057);
\draw (0.3679322245670906, -0.582582413992808)--(0.3698586272391232, -0.5830985828122057);
\draw (0.36844840151059877, -0.5816883637323631)--(0.3698586272391232, -0.5830985828122057);
\draw (0.3717850280850171, -0.5825824101284227)--(0.3698586272391232, -0.5830985828122057);
\draw (0.37178502215173465, -0.5836147633837786)--(0.3698586272391232, -0.5830985828122057);
\draw (0.37422759568141145, -0.5850249915458896)--(0.37371141984864265, -0.5830985852457922);
\draw (0.37512164872615295, -0.5845088097798382)--(0.37371141984864265, -0.5830985852457922);
\draw (0.3756378206945365, -0.5825824125620093)--(0.37371141984864265, -0.5830985852457922);
\draw (0.37512164207747106, -0.5816883649714713)--(0.37371141984864265, -0.5830985852457922);
\draw (0.3717850280850171, -0.5825824101284227)--(0.37371141984864265, -0.5830985852457922);
\draw (0.37178502215173465, -0.5836147633837786)--(0.37371141984864265, -0.5830985852457922);
\draw (0.3784582686518895, -0.5825824113675309)--(0.37704803977437906, -0.5811721868334847);
\draw (0.37897444559539756, -0.581688361107086)--(0.37704803977437906, -0.5811721868334847);
\draw (0.37845826200320754, -0.5797619665591638)--(0.37704803977437906, -0.5811721868334847);
\draw (0.3775642258001556, -0.5792457887718875)--(0.37704803977437906, -0.5811721868334847);
\draw (0.37512164207747106, -0.5816883649714713)--(0.37704803977437906, -0.5811721868334847);
\draw (0.3756378206945365, -0.5825824125620093)--(0.37704803977437906, -0.5811721868334847);
\draw (0.3809008397926096, -0.5783517436149359)--(0.37897444487999815, -0.577835563043363);
\draw (0.38090084572589206, -0.57731939035958)--(0.37897444487999815, -0.577835563043363);
\draw (0.3794906199973676, -0.5759091712797375)--(0.37897444487999815, -0.577835563043363);
\draw (0.37845826128780813, -0.5759091684954409)--(0.37897444487999815, -0.577835563043363);
\draw (0.3775642258001556, -0.5792457887718875)--(0.37897444487999815, -0.577835563043363);
\draw (0.37845826200320754, -0.5797619665591638)--(0.37897444487999815, -0.577835563043363);
\draw (0.38090084501049265, -0.5734665922958571)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3803846663934272, -0.5725725447053192)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3784582637213946, -0.5720563758859215)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3775642215850602, -0.572572551354001)--(0.37897444731358465, -0.5739827704338436);
\draw (0.37845826128780813, -0.5759091684954409)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3794906199973676, -0.5759091712797375)--(0.37897444731358465, -0.5739827704338436);
\draw (0.3784582679811198, -0.5692359247795826)--(0.37704804575229134, -0.5706461450539035);
\draw (0.37897444659818524, -0.5701299723701206)--(0.37704804575229134, -0.5706461450539035);
\draw (0.3784582637213946, -0.5720563758859215)--(0.37704804575229134, -0.5706461450539035);
\draw (0.3775642215850602, -0.572572551354001)--(0.37704804575229134, -0.5706461450539035);
\draw (0.37512164308025875, -0.570129976234506)--(0.37704804575229134, -0.5706461450539035);
\draw (0.37563782002376683, -0.569235925974061)--(0.37704804575229134, -0.5706461450539035);
\draw (0.37422760022852486, -0.5667933536388625)--(0.37371142826014137, -0.5687197508566917);
\draw (0.37319524466795134, -0.5667933563087695)--(0.37371142826014137, -0.5687197508566917);
\draw (0.37178502243912287, -0.5682035765830904)--(0.37371142826014137, -0.5687197508566917);
\draw (0.3717850274142474, -0.5692359235404746)--(0.37371142826014137, -0.5687197508566917);
\draw (0.37512164308025875, -0.570129976234506)--(0.37371142826014137, -0.5687197508566917);
\draw (0.37563782002376683, -0.569235925974061)--(0.37371142826014137, -0.5687197508566917);
\draw (0.36934245205843197, -0.566793353875183)--(0.36985862474221487, -0.5687197547210769);
\draw (0.36844840992209743, -0.5673095293432626)--(0.36985862474221487, -0.5687197547210769);
\draw (0.36793222389632096, -0.5692359274048598)--(0.36985862474221487, -0.5687197547210769);
\draw (0.3684484025133864, -0.5701299749953979)--(0.36985862474221487, -0.5687197547210769);
\draw (0.3717850274142474, -0.5692359235404746)--(0.36985862474221487, -0.5687197547210769);
\draw (0.37178502243912287, -0.5682035765830904)--(0.36985862474221487, -0.5687197547210769);
\draw (0.3535533920878679, -0.5892556516023851)--(0.3554797870004793, -0.5897718321739581);
\draw (0.35355338615458537, -0.590288004857741)--(0.3554797870004793, -0.5897718321739581);
\draw (0.3549636118831099, -0.5916982239375836)--(0.3554797870004793, -0.5897718321739581);
\draw (0.35599597059266924, -0.5916982267218802)--(0.3554797870004793, -0.5897718321739581);
\draw (0.35689000608032184, -0.5883616064454337)--(0.3554797870004793, -0.5897718321739581);
\draw (0.3559959698772699, -0.5878454286581573)--(0.3554797870004793, -0.5897718321739581);
\draw (0.3535533868699847, -0.594140802921464)--(0.3554797845668928, -0.5936246247834776);
\draw (0.35355339280326725, -0.5931084496661081)--(0.3554797845668928, -0.5936246247834776);
\draw (0.3549636118831099, -0.5916982239375836)--(0.3554797845668928, -0.5936246247834776);
\draw (0.35599597059266924, -0.5916982267218802)--(0.3554797845668928, -0.5936246247834776);
\draw (0.35689001344440313, -0.5950348493175236)--(0.3554797845668928, -0.5936246247834776);
\draw (0.3559959713080687, -0.5955510247856032)--(0.3554797845668928, -0.5936246247834776);
\draw (0.3559959638993576, -0.5983714704377384)--(0.3574061861281861, -0.5969612501634175);
\draw (0.35689001101081663, -0.598887641927043)--(0.3574061861281861, -0.5969612501634175);
\draw (0.35881641185671054, -0.59837146924326)--(0.3574061861281861, -0.5969612501634175);
\draw (0.3593325888002186, -0.5974774189828151)--(0.3574061861281861, -0.5969612501634175);
\draw (0.35689001344440313, -0.5950348493175236)--(0.3574061861281861, -0.5969612501634175);
\draw (0.3559959713080687, -0.5955510247856032)--(0.3574061861281861, -0.5969612501634175);
\draw (0.3602266316519525, -0.6008140415784585)--(0.36074280362033606, -0.5988876443606295);
\draw (0.36125898721252603, -0.6008140389085517)--(0.36074280362033606, -0.5988876443606295);
\draw (0.3626692094413545, -0.5994038186342306)--(0.36074280362033606, -0.5988876443606295);
\draw (0.36266920446622997, -0.5983714716768466)--(0.36074280362033606, -0.5988876443606295);
\draw (0.3593325888002186, -0.5974774189828151)--(0.36074280362033606, -0.5988876443606295);
\draw (0.35881641185671054, -0.59837146924326)--(0.36074280362033606, -0.5988876443606295);
\draw (0.3651117829710313, -0.6008140467963416)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36407942426147194, -0.6008140440120451)--(0.36459560713826256, -0.5988876404962442);
\draw (0.3626692094413545, -0.5994038186342306)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36266920446622997, -0.5983714716768466)--(0.36459560713826256, -0.5988876404962442);
\draw (0.366005829367091, -0.5974774202219233)--(0.36459560713826256, -0.5988876404962442);
\draw (0.36652200798415646, -0.5983714678124613)--(0.36459560713826256, -0.5988876404962442);
\draw (0.3693424450331022, -0.5983714729159546)--(0.36793222706399903, -0.5969612420839367);
\draw (0.3698586219766104, -0.5974774226555097)--(0.36793222706399903, -0.5969612420839367);
\draw (0.36934244929282745, -0.5955510218096158)--(0.36793222706399903, -0.5969612420839367);
\draw (0.36844840218136843, -0.5950348503203113)--(0.36793222706399903, -0.5969612420839367);
\draw (0.366005829367091, -0.5974774202219233)--(0.36793222706399903, -0.5969612420839367);
\draw (0.36652200798415646, -0.5983714678124613)--(0.36793222706399903, -0.5969612420839367);
\draw (0.3717850270822295, -0.594140798865388)--(0.369858621261211, -0.5936246245917868);
\draw (0.37178502210710485, -0.5931084519080039)--(0.369858621261211, -0.5936246245917868);
\draw (0.3703748072869875, -0.5916982265301896)--(0.369858621261211, -0.5936246245917868);
\draw (0.369342448577428, -0.5916982237458929)--(0.369858621261211, -0.5936246245917868);
\draw (0.36844840218136843, -0.5950348503203113)--(0.369858621261211, -0.5936246245917868);
\draw (0.36934244929282745, -0.5955510218096158)--(0.369858621261211, -0.5936246245917868);
\draw (0.37178502139170544, -0.5892556538442809)--(0.36985862369479744, -0.5897718319822675);
\draw (0.37126884277464, -0.5883616062537429)--(0.36985862369479744, -0.5897718319822675);
\draw (0.3693424510110145, -0.5878454311363736)--(0.36985862369479744, -0.5897718319822675);
\draw (0.36844840887468006, -0.588361606604453)--(0.36985862369479744, -0.5897718319822675);
\draw (0.369342448577428, -0.5916982237458929)--(0.36985862369479744, -0.5897718319822675);
\draw (0.3703748072869875, -0.5916982265301896)--(0.36985862369479744, -0.5897718319822675);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3684484081592807, -0.5845088085407302)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3665220073133868, -0.5850249812245131)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3660058303698786, -0.585919031484958)--(0.3679322221335042, -0.5864352066023274);
\draw (0.36844840887468006, -0.588361606604453)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3693424510110145, -0.5878454311363736)--(0.3679322221335042, -0.5864352066023274);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3660058237211967, -0.583098586676591)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3665220073133868, -0.5850249812245131)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3660058303698786, -0.585919031484958)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3626692037954603, -0.5850249850888983)--(0.3645956046413542, -0.5845088124051154);
\draw (0.3626692097287428, -0.5839926318335424)--(0.3645956046413542, -0.5845088124051154);
\draw (0.36022662843964476, -0.5825824154236068)--(0.36074281203183484, -0.584508809971529);
\draw (0.35933258630331033, -0.5830985908916864)--(0.36074281203183484, -0.584508809971529);
\draw (0.35881641118594093, -0.5850249826553119)--(0.36074281203183484, -0.584508809971529);
\draw (0.35933258980300636, -0.5859190302458499)--(0.36074281203183484, -0.584508809971529);
\draw (0.3626692037954603, -0.5850249850888983)--(0.36074281203183484, -0.584508809971529);
\draw (0.3626692097287428, -0.5839926318335424)--(0.36074281203183484, -0.584508809971529);
\draw (0.35599596637757386, -0.5850249893039938)--(0.3574061921060983, -0.5864352083838363);
\draw (0.35547978628507987, -0.5859190341102352)--(0.3574061921060983, -0.5864352083838363);
\draw (0.3559959698772699, -0.5878454286581573)--(0.3574061921060983, -0.5864352083838363);
\draw (0.35689000608032184, -0.5883616064454337)--(0.3574061921060983, -0.5864352083838363);
\draw (0.35933258980300636, -0.5859190302458499)--(0.3574061921060983, -0.5864352083838363);
\draw (0.35881641118594093, -0.5850249826553119)--(0.3574061921060983, -0.5864352083838363);
\draw (0.40824829279202346, -0.7071067794846062)--(0.4096585150208519, -0.7056965592102853);
\draw (0.4077321173239439, -0.7062127373482718)--(0.4096585150208519, -0.7056965592102853);
\draw (0.40824828929232737, -0.7042863401304428)--(0.4096585150208519, -0.7056965592102853);
\draw (0.4091423314286618, -0.7037701646623632)--(0.4096585150208519, -0.7056965592102853);
\draw (0.41158490993346325, -0.7062127397818583)--(0.4096585150208519, -0.7056965592102853);
\draw (0.4110687298409692, -0.7071067845880996)--(0.4096585150208519, -0.7056965592102853);
\draw (0.40580571733714355, -0.7028761146954335)--(0.40773211503405155, -0.7023599365574471);
\draw (0.406321894379716, -0.7037701595588698)--(0.40773211503405155, -0.7023599365574471);
\draw (0.40824828929232737, -0.7042863401304428)--(0.40773211503405155, -0.7023599365574471);
\draw (0.4091423314286618, -0.7037701646623632)--(0.40773211503405155, -0.7023599365574471);
\draw (0.408248288576928, -0.7004335420667198)--(0.40773211503405155, -0.7023599365574471);
\draw (0.40721593144186147, -0.700433542009525)--(0.40773211503405155, -0.7023599365574471);
\draw (0.40580571007212657, -0.6979909669472247)--(0.40773211589314506, -0.6985071412208259);
\draw (0.4063218901646206, -0.6970969221409834)--(0.40773211589314506, -0.6985071412208259);
\draw (0.4082482878615286, -0.6965807440029969)--(0.40773211589314506, -0.6985071412208259);
\draw (0.4091423365474805, -0.6970969182194032)--(0.40773211589314506, -0.6985071412208259);
\draw (0.408248288576928, -0.7004335420667198)--(0.40773211589314506, -0.6985071412208259);
\draw (0.40721593144186147, -0.700433542009525)--(0.40773211589314506, -0.6985071412208259);
\draw (0.40824829527023965, -0.6937602983508616)--(0.40965851009035703, -0.6951705237286759);
\draw (0.4091423374065741, -0.693244122882782)--(0.40965851009035703, -0.6951705237286759);
\draw (0.4110687307446925, -0.6937603007272533)--(0.40965851009035703, -0.6951705237286759);
\draw (0.41158490778726503, -0.6946543455906895)--(0.40965851009035703, -0.6951705237286759);
\draw (0.4091423365474805, -0.6970969182194032)--(0.40965851009035703, -0.6951705237286759);
\draw (0.4082482878615286, -0.6965807440029969)--(0.40965851009035703, -0.6951705237286759);
\draw (0.41247895733231055, -0.6913177244704747)--(0.41299513001609345, -0.6932441253163686);
\draw (0.4115849151959761, -0.6918338999385543)--(0.41299513001609345, -0.6932441253163686);
\draw (0.4110687307446925, -0.6937603007272533)--(0.41299513001609345, -0.6932441253163686);
\draw (0.41158490778726503, -0.6946543455906895)--(0.41299513001609345, -0.6932441253163686);
\draw (0.41492153426261896, -0.693760296862868)--(0.41299513001609345, -0.6932441253163686);
\draw (0.4149215277130015, -0.692727947178382)--(0.41299513001609345, -0.6932441253163686);
\draw (0.4173641055024035, -0.6913177242341542)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4182581541883555, -0.6918338984505605)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4187743268721384, -0.6937602992964544)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4182581483541374, -0.6946543468297975)--(0.41684793353401994, -0.6932441214519832);
\draw (0.41492153426261896, -0.693760296862868)--(0.41684793353401994, -0.6932441214519832);
\draw (0.4149215277130015, -0.692727947178382)--(0.41684793353401994, -0.6932441214519832);
\draw (0.42159477482949137, -0.6937602981019761)--(0.4201845526006629, -0.695170518376297);
\draw (0.4221109518720639, -0.6946543429654123)--(0.4201845526006629, -0.695170518376297);
\draw (0.42159476899527326, -0.6965807464812132)--(0.4201845526006629, -0.695170518376297);
\draw (0.4207007268589387, -0.6970969219492926)--(0.4201845526006629, -0.695170518376297);
\draw (0.4182581483541374, -0.6946543468297975)--(0.4201845526006629, -0.695170518376297);
\draw (0.4187743268721384, -0.6937602992964544)--(0.4201845526006629, -0.695170518376297);
\draw (0.4240373502843713, -0.6979909628911488)--(0.42211095258746323, -0.6985071410291352);
\draw (0.4240373475000746, -0.6990233216007082)--(0.42211095258746323, -0.6985071410291352);
\draw (0.42262712527124613, -0.7004335418750292)--(0.42211095258746323, -0.6985071410291352);
\draw (0.4215947697106726, -0.7004335445449361)--(0.42211095258746323, -0.6985071410291352);
\draw (0.4207007268589387, -0.6970969219492926)--(0.42211095258746323, -0.6985071410291352);
\draw (0.42159476899527326, -0.6965807464812132)--(0.42211095258746323, -0.6985071410291352);
\draw (0.4240373450664881, -0.7028761142102276)--(0.42211095330286263, -0.7023599390928582);
\draw (0.4235211681229801, -0.7037701644706725)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42159476727708617, -0.7042863371544554)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42070073107403416, -0.7037701593671791)--(0.42211095330286263, -0.7023599390928582);
\draw (0.4215947697106726, -0.7004335445449361)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42262712527124613, -0.7004335418750292)--(0.42211095330286263, -0.7023599390928582);
\draw (0.42159477392576805, -0.7071067819628225)--(0.42018454819724355, -0.7056965628829799);
\draw (0.42211095401826204, -0.7062127371565811)--(0.42018454819724355, -0.7056965628829799);
\draw (0.42159476727708617, -0.7042863371544554)--(0.42018454819724355, -0.7056965628829799);
\draw (0.42070073107403416, -0.7037701593671791)--(0.42018454819724355, -0.7056965628829799);
\draw (0.41825814735134964, -0.7062127355667629)--(0.42018454819724355, -0.7056965628829799);
\draw (0.4187743259684151, -0.7071067831573008)--(0.42018454819724355, -0.7056965628829799);
\draw (0.41736411186369715, -0.7095493558432094)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4163317563031236, -0.7095493585131164)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4149215274256133, -0.7081391339790702)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4149215333588957, -0.7071067807237144)--(0.41684792827150713, -0.7076229612952873);
\draw (0.41825814735134964, -0.7062127355667629)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4187743259684151, -0.7071067831573008)--(0.41684792827150713, -0.7076229612952873);
\draw (0.4124789496362112, -0.7095493569232981)--(0.4129951356619877, -0.7076229588617009);
\draw (0.4115849134331593, -0.7090331791360218)--(0.4129951356619877, -0.7076229588617009);
\draw (0.4110687298409692, -0.7071067845880996)--(0.4129951356619877, -0.7076229588617009);
\draw (0.41158490993346325, -0.7062127397818583)--(0.4129951356619877, -0.7076229588617009);
\draw (0.4149215333588957, -0.7071067807237144)--(0.4129951356619877, -0.7076229588617009);
\draw (0.4149215274256133, -0.7081391339790702)--(0.4129951356619877, -0.7076229588617009);
\draw (0.39668990074368604, -0.6870870572030857)--(0.39861629844059404, -0.6865708790650993);
\draw (0.3972060777862585, -0.687981102066522)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39913247112437694, -0.6884972799109932)--(0.39861629844059404, -0.6865708790650993);
\draw (0.40002651326071137, -0.6879811044429136)--(0.39861629844059404, -0.6865708790650993);
\draw (0.3991324719834705, -0.684644484574372)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39810011484840396, -0.6846444845171772)--(0.39861629844059404, -0.6865708790650993);
\draw (0.39913247619856596, -0.6913177219922584)--(0.4005426984273944, -0.6899075017179375);
\draw (0.39861629915599345, -0.6904236771288222)--(0.4005426984273944, -0.6899075017179375);
\draw (0.39913247112437694, -0.6884972799109932)--(0.4005426984273944, -0.6899075017179375);
\draw (0.40002651326071137, -0.6879811044429136)--(0.4005426984273944, -0.6899075017179375);
\draw (0.4024690917655128, -0.6904236795624087)--(0.4005426984273944, -0.6899075017179375);
\draw (0.4019529132475117, -0.6913177270957518)--(0.4005426984273944, -0.6899075017179375);
\draw (0.40336313461724665, -0.6937603021580521)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4043954901778202, -0.6937602994881451)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4058057124066487, -0.6923500792138242)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4058057167654382, -0.6913177232313665)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4024690917655128, -0.6904236795624087)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4019529132475117, -0.6913177270957518)--(0.40387931749403727, -0.6918338986422512);
\draw (0.4082482936957467, -0.6937602956237598)--(0.4077321101035567, -0.6918339010758378);
\draw (0.40914233583208115, -0.6932441201556803)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4096585093749576, -0.691317725664953)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4091423323323851, -0.6904236808015168)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4058057167654382, -0.6913177232313665)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4058057124066487, -0.6923500792138242)--(0.4077321101035567, -0.6918339010758378);
\draw (0.4124789557578176, -0.6913177217433729)--(0.4110687300292931, -0.6899075026635303);
\draw (0.41158491362148314, -0.6918338972114524)--(0.4110687300292931, -0.6899075026635303);
\draw (0.4096585093749576, -0.691317725664953)--(0.4110687300292931, -0.6899075026635303);
\draw (0.4091423323323851, -0.6904236808015168)--(0.4110687300292931, -0.6899075026635303);
\draw (0.41158491448057666, -0.6879811018748313)--(0.4110687300292931, -0.6899075026635303);
\draw (0.4124789522581216, -0.6884972823892094)--(0.4110687300292931, -0.6899075026635303);
\draw (0.4149215300475236, -0.6870870594449815)--(0.4129951351349122, -0.6865708788734086);
\draw (0.41492153440631313, -0.6860547034625238)--(0.4129951351349122, -0.6865708788734086);
\draw (0.4135113086777887, -0.6846444843826813)--(0.4129951351349122, -0.6865708788734086);
\draw (0.4124789515427222, -0.6846444843254864)--(0.4129951351349122, -0.6865708788734086);
\draw (0.41158491448057666, -0.6879811018748313)--(0.4129951351349122, -0.6865708788734086);
\draw (0.4124789522581216, -0.6884972823892094)--(0.4129951351349122, -0.6865708788734086);
\draw (0.4149215336909138, -0.6822019053988009)--(0.4129951359940057, -0.6827180835367874);
\draw (0.41440535664834127, -0.6813078605353647)--(0.4129951359940057, -0.6827180835367874);
\draw (0.41247895082732283, -0.6807916862617635)--(0.4129951359940057, -0.6827180835367874);
\draw (0.4115849086909883, -0.681307861729843)--(0.4129951359940057, -0.6827180835367874);
\draw (0.4124789515427222, -0.6846444843254864)--(0.4129951359940057, -0.6827180835367874);
\draw (0.4135113086777887, -0.6846444843826813)--(0.4129951359940057, -0.6827180835367874);
\draw (0.41247895823603387, -0.6779712406096282)--(0.4110687360072054, -0.6793814608839491);
\draw (0.41158490955008187, -0.6774550663932218)--(0.4110687360072054, -0.6793814608839491);
\draw (0.4096585102786809, -0.6779712418041066)--(0.4110687360072054, -0.6793814608839491);
\draw (0.4091423317606799, -0.6788652893374497)--(0.4110687360072054, -0.6793814608839491);
\draw (0.4115849086909883, -0.681307861729843)--(0.4110687360072054, -0.6793814608839491);
\draw (0.41247895082732283, -0.6807916862617635)--(0.4110687360072054, -0.6793814608839491);
\draw (0.408248288908946, -0.6755286667418063)--(0.40773211694056244, -0.6774550639596354);
\draw (0.40721593334837247, -0.6755286694117133)--(0.40773211694056244, -0.6774550639596354);
\draw (0.405805711119544, -0.6769388896860342)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4058057176691615, -0.6779712393705202)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4091423317606799, -0.6788652893374497)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4096585102786809, -0.6779712418041066)--(0.40773211694056244, -0.6774550639596354);
\draw (0.4033631399516066, -0.6755286656145759)--(0.403879313422636, -0.6774550678240208);
\draw (0.40439549629942656, -0.6755286643082199)--(0.403879313422636, -0.6774550678240208);
\draw (0.405805711119544, -0.6769388896860342)--(0.403879313422636, -0.6774550678240208);
\draw (0.4058057176691615, -0.6779712393705202)--(0.403879313422636, -0.6774550678240208);
\draw (0.4024690911938075, -0.6788652880983417)--(0.403879313422636, -0.6774550678240208);
\draw (0.401952914151235, -0.6779712432349054)--(0.403879313422636, -0.6774550678240208);
\draw (0.3991324778895357, -0.6779712394949629)--(0.4005426934968995, -0.6793814662363281);
\draw (0.3986162985842881, -0.6788652856647551)--(0.4005426934968995, -0.6793814662363281);
\draw (0.3991324712680711, -0.680791686510649)--(0.4005426934968995, -0.6793814662363281);
\draw (0.400026519954023, -0.6813078607270554)--(0.4005426934968995, -0.6793814662363281);
\draw (0.4024690911938075, -0.6788652880983417)--(0.4005426934968995, -0.6793814662363281);
\draw (0.401952914151235, -0.6779712432349054)--(0.4005426934968995, -0.6793814662363281);
\draw (0.39668989347866906, -0.6822019094548769)--(0.39861629929968756, -0.6827180837284781);
\draw (0.39668990002828663, -0.6832342591393628)--(0.39861629929968756, -0.6827180837284781);
\draw (0.39810011484840396, -0.6846444845171772)--(0.39861629929968756, -0.6827180837284781);
\draw (0.3991324719834705, -0.684644484574372)--(0.39861629929968756, -0.6827180837284781);
\draw (0.400026519954023, -0.6813078607270554)--(0.39861629929968756, -0.6827180837284781);
\draw (0.3991324712680711, -0.680791686510649)--(0.39861629929968756, -0.6827180837284781);
\draw (0.396689898813029, -0.6639702729114008)--(0.39861629333201715, -0.6644864528011982);
\draw (0.3972060785118997, -0.6630762274233839)--(0.39861629333201715, -0.6644864528011982);
\draw (0.399132476602431, -0.6625600499671729)--(0.39861629333201715, -0.6644864528011982);
\draw (0.40002651477359913, -0.6630762311633265)--(0.39861629333201715, -0.6644864528011982);
\draw (0.39913247731783036, -0.6664128480308958)--(0.39861629333201715, -0.6644864528011982);
\draw (0.3981001209700104, -0.6664128493372519)--(0.39861629333201715, -0.6644864528011982);
\draw (0.3991324723154885, -0.6597396092494585)--(0.400542698044013, -0.6611498283293011);
\draw (0.398616293010241, -0.6606336554192508)--(0.400542698044013, -0.6611498283293011);
\draw (0.399132476602431, -0.6625600499671729)--(0.400542698044013, -0.6611498283293011);
\draw (0.40002651477359913, -0.6630762311633265)--(0.400542698044013, -0.6611498283293011);
\draw (0.4024690965281675, -0.6606336515548655)--(0.400542698044013, -0.6611498283293011);
\draw (0.4019529198792182, -0.6597396073732047)--(0.400542698044013, -0.6611498283293011);
\draw (0.4033631343775594, -0.6572970353690716)--(0.40387931796974946, -0.6592234299169937);
\draw (0.40439549072537945, -0.6572970340627156)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4058057164539039, -0.6587072531425581)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4058057124887376, -0.6597396098067912)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4024690965281675, -0.6606336515548655)--(0.40387931796974946, -0.6592234299169937);
\draw (0.4019529198792182, -0.6597396073732047)--(0.40387931796974946, -0.6592234299169937);
\draw (0.40824829424330594, -0.6572970301983302)--(0.4077321109728921, -0.6592234330323556);
\draw (0.40914233241447406, -0.6578132113944838)--(0.4077321109728921, -0.6592234330323556);
\draw (0.40965851640028733, -0.6597396066241814)--(0.4077321109728921, -0.6592234330323556);
\draw (0.4091423370950397, -0.6606336527939736)--(0.4077321109728921, -0.6592234330323556);
\draw (0.4058057124887376, -0.6597396098067912)--(0.4077321109728921, -0.6592234330323556);
\draw (0.4058057164539039, -0.6587072531425581)--(0.4077321109728921, -0.6592234330323556);
\draw (0.41247895266198664, -0.6597396103641239)--(0.4110687312204047, -0.6611498320019957);
\draw (0.4115849148844418, -0.6592234298497458)--(0.4110687312204047, -0.6611498320019957);
\draw (0.40965851640028733, -0.6597396066241814)--(0.4110687312204047, -0.6611498320019957);
\draw (0.4091423370950397, -0.6606336527939736)--(0.4110687312204047, -0.6611498320019957);
\draw (0.41158491481259474, -0.6630762265499178)--(0.4110687312204047, -0.6611498320019957);
\draw (0.41247895694892917, -0.6625600510818382)--(0.4110687312204047, -0.6611498320019957);
\draw (0.41492152811686656, -0.6639702751532965)--(0.4129951296327121, -0.6644864519277321);
\draw (0.4149215346664841, -0.6650026248377825)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41351131322490214, -0.6664128464756542)--(0.4129951296327121, -0.6644864519277321);
\draw (0.4124789568770821, -0.6664128477820103)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41158491481259474, -0.6630762265499178)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41247895694892917, -0.6625600510818382)--(0.4129951296327121, -0.6644864519277321);
\draw (0.41492153538188353, -0.6688554229015053)--(0.4129951303481115, -0.6683392499914551);
\draw (0.4144053560766359, -0.6697494690712976)--(0.4129951303481115, -0.6683392499914551);
\draw (0.4124789575924815, -0.6702656458457332)--(0.4129951303481115, -0.6683392499914551);
\draw (0.41158490890652955, -0.6697494716293269)--(0.4129951303481115, -0.6683392499914551);
\draw (0.4124789576643285, -0.6664128491455612)--(0.4129951303481115, -0.6683392499914551);
\draw (0.41351131322490214, -0.6664128464756542)--(0.4129951303481115, -0.6683392499914551);
\draw (0.4124789509710169, -0.6730860928614194)--(0.41106873615089956, -0.6716758674836051);
\draw (0.41158490883468246, -0.673602268329499)--(0.41106873615089956, -0.6716758674836051);
\draw (0.4096585147093176, -0.6730860891214769)--(0.41106873615089956, -0.6716758674836051);
\draw (0.40914233766674507, -0.6721920442580407)--(0.41106873615089956, -0.6716758674836051);
\draw (0.41158490890652955, -0.6697494716293269)--(0.41106873615089956, -0.6716758674836051);
\draw (0.4124789575924815, -0.6702656458457332)--(0.41106873615089956, -0.6716758674836051);
\draw (0.408248288908946, -0.6755286667418063)--(0.4077321162251631, -0.6736022658959124);
\draw (0.40721593334837247, -0.6755286694117133)--(0.4077321162251631, -0.6736022658959124);
\draw (0.40580571774100854, -0.674118442670348)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4058057111913911, -0.6730860929858622)--(0.4077321162251631, -0.6736022658959124);
\draw (0.40914233766674507, -0.6721920442580407)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4096585147093176, -0.6730860891214769)--(0.4077321162251631, -0.6736022658959124);
\draw (0.4033631399516066, -0.6755286656145759)--(0.4038793127072366, -0.6736022697602978);
\draw (0.40439549629942656, -0.6755286643082199)--(0.4038793127072366, -0.6736022697602978);
\draw (0.40580571774100854, -0.674118442670348)--(0.4038793127072366, -0.6736022697602978);
\draw (0.4058057111913911, -0.6730860929858622)--(0.4038793127072366, -0.6736022697602978);
\draw (0.40246909788711915, -0.6721920443824835)--(0.4038793127072366, -0.6736022697602978);
\draw (0.4019529177946252, -0.6730860891887248)--(0.4038793127072366, -0.6736022697602978);
\draw (0.39913247062451873, -0.673086091746754)--(0.4005426920661007, -0.6716758701088822);
\draw (0.3986162935819462, -0.6721920468833178)--(0.4005426920661007, -0.6716758701088822);
\draw (0.39913247724598333, -0.6702656447310679)--(0.4005426920661007, -0.6716758701088822);
\draw (0.4000265193823178, -0.6697494692629884)--(0.4005426920661007, -0.6716758701088822);
\draw (0.4024690970998727, -0.6721920430189325)--(0.4005426920661007, -0.6716758701088822);
\draw (0.4019529177946252, -0.6730860891887248)--(0.4005426920661007, -0.6716758701088822);
\draw (0.3966898951696388, -0.6688554269575814)--(0.3986162936537933, -0.6683392501831458);
\draw (0.39668989952842837, -0.6678230709751237)--(0.3986162936537933, -0.6683392501831458);
\draw (0.3981001209700104, -0.6664128493372519)--(0.3986162936537933, -0.6683392501831458);
\draw (0.39913247731783036, -0.6664128480308958)--(0.3986162936537933, -0.6683392501831458);
\draw (0.4000265193823178, -0.6697494692629884)--(0.3986162936537933, -0.6683392501831458);
\draw (0.39913247724598333, -0.6702656447310679)--(0.3986162936537933, -0.6683392501831458);
\draw (0.4082482850383165, -0.6439505540205669)--(0.4096585109512047, -0.6453607734197367);
\draw (0.40914233808709455, -0.643434372261507)--(0.4096585109512047, -0.6453607734197367);
\draw (0.41106873239278663, -0.643950551781865)--(0.4096585109512047, -0.6453607734197367);
\draw (0.4115849093369533, -0.6448445964748573)--(0.4096585109512047, -0.6453607734197367);
\draw (0.4091423383923863, -0.6472871696149026)--(0.4096585109512047, -0.6453607734197367);
\draw (0.40824828941121694, -0.6467709948871647)--(0.4096585109512047, -0.6453607734197367);
\draw (0.41247895800879447, -0.6415079738422081)--(0.4129951308769411, -0.6434343750074294);
\draw (0.41158491587649654, -0.6420241493172791)--(0.4129951308769411, -0.6434343750074294);
\draw (0.41106873239278663, -0.643950551781865)--(0.4129951308769411, -0.6434343750074294);
\draw (0.4115849093369533, -0.6448445964748573)--(0.4129951308769411, -0.6434343750074294);
\draw (0.41492153610752475, -0.6439505482583674)--(0.4129951308769411, -0.6434343750074294);
\draw (0.4149215292626898, -0.6429181980625499)--(0.4129951308769411, -0.6434343750074294);
\draw (0.4173641070520918, -0.641507975118322)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4182581560332612, -0.6420241498460599)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4187743287170442, -0.6439505506919538)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4182581494117966, -0.6448445968617461)--(0.41684793459167924, -0.6434343714839318);
\draw (0.41492153610752475, -0.6439505482583674)--(0.41684793459167924, -0.6434343714839318);
\draw (0.4149215292626898, -0.6429181980625499)--(0.41684793459167924, -0.6434343714839318);
\draw (0.42159477628077385, -0.6439505488157)--(0.42018455483919187, -0.6453607704535719);
\draw (0.42211095332334636, -0.6448445936791363)--(0.42018455483919187, -0.6453607704535719);
\draw (0.42159476965930925, -0.6467709958313862)--(0.42018455483919187, -0.6453607704535719);
\draw (0.4207007275229748, -0.6472871712994658)--(0.42018455483919187, -0.6453607704535719);
\draw (0.4182581494117966, -0.6448445968617461)--(0.42018455483919187, -0.6453607704535719);
\draw (0.4187743289138558, -0.6439505510328416)--(0.42018455483919187, -0.6453607704535719);
\draw (0.42403735173565377, -0.6481812136048727)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4235211750867045, -0.647287169423212)--(0.4221109532514993, -0.6486973903793083);
\draw (0.42159476965930925, -0.6467709958313862)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4207007275229748, -0.6472871712994658)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4215947699810854, -0.6506237932133337)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4226271263289055, -0.6506237919069777)--(0.4221109532514993, -0.6486973903793083);
\draw (0.4240373480922636, -0.6530663676510533)--(0.4221109539668987, -0.6525501884430313);
\draw (0.42352116878701607, -0.6539604138208456)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4215947703028616, -0.6544765905952812)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4207007325253167, -0.6539604100809031)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4215947699810854, -0.6506237932133337)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4226271263289055, -0.6506237919069777)--(0.4221109539668987, -0.6525501884430313);
\draw (0.4215947745898041, -0.6572970313129955)--(0.4201845488612796, -0.655886812233153);
\draw (0.4207007324534696, -0.6578132067810751)--(0.4201845488612796, -0.655886812233153);
\draw (0.4187743274196976, -0.6572970338710248)--(0.4201845488612796, -0.655886812233153);
\draw (0.4182581503771251, -0.6564029890075886)--(0.4201845488612796, -0.655886812233153);
\draw (0.4207007325253167, -0.6539604100809031)--(0.4201845488612796, -0.655886812233153);
\draw (0.4215947703028616, -0.6544765905952812)--(0.4201845488612796, -0.655886812233153);
\draw (0.41736410161932613, -0.6597396114913543)--(0.4168479289355432, -0.6578132106454604);
\draw (0.41633175617991314, -0.6597396064997386)--(0.4168479289355432, -0.6578132106454604);
\draw (0.4149215304513887, -0.658329387419896)--(0.4168479289355432, -0.6578132106454604);
\draw (0.41492153481017824, -0.6572970314374383)--(0.4168479289355432, -0.6578132106454604);
\draw (0.4182581503771251, -0.6564029890075886)--(0.4168479289355432, -0.6578132106454604);
\draw (0.4187743274196976, -0.6572970338710248)--(0.4168479289355432, -0.6578132106454604);
\draw (0.41247895266198664, -0.6597396103641239)--(0.41299513632602375, -0.657813208211874);
\draw (0.4115849148844418, -0.6592234298497458)--(0.41299513632602375, -0.657813208211874);
\draw (0.4110687308986285, -0.6572970346200482)--(0.41299513632602375, -0.657813208211874);
\draw (0.41158491020387605, -0.6564029884502559)--(0.41299513632602375, -0.657813208211874);
\draw (0.41492153481017824, -0.6572970314374383)--(0.41299513632602375, -0.657813208211874);
\draw (0.4149215304513887, -0.658329387419896)--(0.41299513632602375, -0.657813208211874);
\draw (0.40824829424330594, -0.6572970301983302)--(0.4096585156848879, -0.6558868085604584);
\draw (0.40914233241447406, -0.6578132113944838)--(0.4096585156848879, -0.6558868085604584);
\draw (0.4110687308986285, -0.6572970346200482)--(0.4096585156848879, -0.6558868085604584);
\draw (0.41158491020387605, -0.6564029884502559)--(0.4096585156848879, -0.6558868085604584);
\draw (0.40914233209269785, -0.6539604140125364)--(0.4096585156848879, -0.6558868085604584);
\draw (0.4082482899563634, -0.6544765894806158)--(0.4096585156848879, -0.6558868085604584);
\draw (0.40580571878842603, -0.6530663654091575)--(0.4077321172725805, -0.652550188634722);
\draw (0.40580571184518527, -0.6520340150428963)--(0.4077321172725805, -0.652550188634722);
\draw (0.4072159334835788, -0.6506237937459121)--(0.4077321172725805, -0.652550188634722);
\draw (0.40824828963458726, -0.6506237920986684)--(0.4077321172725805, -0.652550188634722);
\draw (0.40914233209269785, -0.6539604140125364)--(0.4077321172725805, -0.652550188634722);
\draw (0.4082482899563634, -0.6544765894806158)--(0.4077321172725805, -0.652550188634722);
\draw (0.40580571162181484, -0.6481812178313926)--(0.4077321169508043, -0.6486973912527745);
\draw (0.40632189102546823, -0.6472871718320442)--(0.4077321169508043, -0.6486973912527745);
\draw (0.40824828941121694, -0.6467709948871647)--(0.4077321169508043, -0.6486973912527745);
\draw (0.4091423383923863, -0.6472871696149026)--(0.4077321169508043, -0.6486973912527745);
\draw (0.40824828963458726, -0.6506237920986684)--(0.4077321169508043, -0.6486973912527745);
\draw (0.4072159332867672, -0.6506237934050244)--(0.4077321169508043, -0.6486973912527745);
\draw (0.4282680155011423, -0.6323921572487506)--(0.42878418836928894, -0.6343185584139719);
\draw (0.4273739733688444, -0.6329083327238216)--(0.42878418836928894, -0.6343185584139719);
\draw (0.4268577898851345, -0.6348347351884075)--(0.42878418836928894, -0.6343185584139719);
\draw (0.4273739668293012, -0.6357287798813998)--(0.42878418836928894, -0.6343185584139719);
\draw (0.4307105935998726, -0.6348347316649099)--(0.42878418836928894, -0.6343185584139719);
\draw (0.43071058675503765, -0.6338023814690924)--(0.42878418836928894, -0.6343185584139719);
\draw (0.4240373534390714, -0.6348347311291376)--(0.4254475684435525, -0.6362449568262792);
\draw (0.4249313955794424, -0.6343185556680495)--(0.4254475684435525, -0.6362449568262792);
\draw (0.4268577898851345, -0.6348347351884075)--(0.4254475684435525, -0.6362449568262792);
\draw (0.4273739668293012, -0.6357287798813998)--(0.4254475684435525, -0.6362449568262792);
\draw (0.42493139588473416, -0.6381713530214451)--(0.4254475684435525, -0.6362449568262792);
\draw (0.42403734690356476, -0.6376551782937072)--(0.4254475684435525, -0.6362449568262792);
\draw (0.4215947691141627, -0.6390654012379351)--(0.4235211744431521, -0.639581574659317);
\draw (0.4215947759589977, -0.6400977514337526)--(0.4235211744431521, -0.639581574659317);
\draw (0.4230049907791151, -0.6415079768115669)--(0.4235211744431521, -0.639581574659317);
\draw (0.4240373471269351, -0.6415079755052109)--(0.4235211744431521, -0.639581574659317);
\draw (0.42493139588473416, -0.6381713530214451)--(0.4235211744431521, -0.639581574659317);
\draw (0.42403734690356476, -0.6376551782937072)--(0.4235211744431521, -0.639581574659317);
\draw (0.42159477628077385, -0.6439505488157)--(0.42352117476492834, -0.6434343720412645);
\draw (0.42211095332334636, -0.6448445936791363)--(0.42352117476492834, -0.6434343720412645);
\draw (0.42403734744871124, -0.6453607728871583)--(0.42352117476492834, -0.6434343720412645);
\draw (0.4249313895850457, -0.6448445974190788)--(0.42352117476492834, -0.6434343720412645);
\draw (0.4240373471269351, -0.6415079755052109)--(0.42352117476492834, -0.6434343720412645);
\draw (0.4230049909759267, -0.6415079771524546)--(0.42352117476492834, -0.6434343720412645);
\draw (0.42403735173565377, -0.6481812136048727)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4235211750867045, -0.647287169423212)--(0.42544757317723575, -0.6467709919670009);
\draw (0.42403734744871124, -0.6453607728871583)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4249313895850457, -0.6448445974190788)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4273739676962239, -0.6472871718567984)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4268577883909764, -0.6481812180265907)--(0.42544757317723575, -0.6467709919670009);
\draw (0.4282680101543345, -0.6506237937706664)--(0.4287841938183716, -0.6486973916184164);
\draw (0.42930036650215453, -0.6506237924643103)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4307105879437365, -0.6492135708264385)--(0.4287841938183716, -0.6486973916184164);
\draw (0.43071059230252606, -0.6481812148439808)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4273739676962239, -0.6472871718567984)--(0.4287841938183716, -0.6486973916184164);
\draw (0.4268577883909764, -0.6481812180265907)--(0.4287841938183716, -0.6486973916184164);
\draw (0.433153170020081, -0.6506237885999251)--(0.432636986427891, -0.6486973940520029);
\draw (0.43404721215641545, -0.6501076131318455)--(0.432636986427891, -0.6486973940520029);
\draw (0.4345633849120455, -0.6481812172775673)--(0.432636986427891, -0.6486973940520029);
\draw (0.434047207869473, -0.6472871724141311)--(0.432636986427891, -0.6486973940520029);
\draw (0.43071059230252606, -0.6481812148439808)--(0.432636986427891, -0.6486973940520029);
\draw (0.4307105879437365, -0.6492135708264385)--(0.432636986427891, -0.6486973940520029);
\draw (0.4373838320821519, -0.648181214719538)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4379000113873995, -0.6472871685497458)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4373838277952094, -0.6453607740018237)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4364897900176645, -0.6448445934874456)--(0.4359736063536274, -0.6467709956396955);
\draw (0.434047207869473, -0.6472871724141311)--(0.4359736063536274, -0.6467709956396955);
\draw (0.4345633849120455, -0.6481812172775673)--(0.4359736063536274, -0.6467709956396955);
\draw (0.43982640558461145, -0.6439505510575958)--(0.4379000114592465, -0.6434343718495737);
\draw (0.439826409943401, -0.6429181950751381)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4384161838212533, -0.6415079753135202)--(0.4379000114592465, -0.6434343718495737);
\draw (0.43738382747343324, -0.6415079766198761)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4364897900176645, -0.6448445934874456)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4373838277952094, -0.6453607740018237)--(0.4379000114592465, -0.6434343718495737);
\draw (0.4398264092280016, -0.6390653970114152)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43982640526283523, -0.6400977536756484)--(0.4379000107438471, -0.6395815737858508);
\draw (0.4384161838212533, -0.6415079753135202)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43738382747343324, -0.6415079766198761)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43648978501532265, -0.6381713547060083)--(0.4379000107438471, -0.6395815737858508);
\draw (0.43738382715165713, -0.6376551792379287)--(0.4379000107438471, -0.6395815737858508);
\draw (0.4373838337731217, -0.6348347322222425)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43648978469354643, -0.6343185573240607)--(0.4359736123315397, -0.6362449538601144);
\draw (0.4345633864062036, -0.6348347344393841)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43404720690414444, -0.6357287802682886)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43648978501532265, -0.6381713547060083)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43738382715165713, -0.6376551792379287)--(0.4359736123315397, -0.6362449538601144);
\draw (0.43315316454443964, -0.6323921585248645)--(0.43263699208402706, -0.6343185548904743);
\draw (0.4321208082950254, -0.6323921600016644)--(0.43263699208402706, -0.6343185548904743);
\draw (0.43071058675503765, -0.6338023814690924)--(0.43263699208402706, -0.6343185548904743);
\draw (0.4307105935998726, -0.6348347316649099)--(0.43263699208402706, -0.6343185548904743);
\draw (0.43404720690414444, -0.6357287802682886)--(0.43263699208402706, -0.6343185548904743);
\draw (0.434563386209392, -0.6348347340984963)--(0.43263699208402706, -0.6343185548904743);
\draw (0.45138479374987145, -0.6323921605963164)--(0.4508686213878647, -0.6343185571323701);
\draw (0.4522788428294467, -0.6329083354944982)--(0.4508686213878647, -0.6343185571323701);
\draw (0.45279501590685284, -0.6348347370221676)--(0.4508686213878647, -0.6343185571323701);
\draw (0.45227884751001235, -0.6357287768939881)--(0.4508686213878647, -0.6343185571323701);
\draw (0.4489422229037102, -0.6348347339068057)--(0.4508686213878647, -0.6343185571323701);
\draw (0.4489422268688765, -0.6338023772425725)--(0.4508686213878647, -0.6343185571323701);
\draw (0.45561546307695927, -0.6348347344641383)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45472141439100733, -0.634318560247732)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45279501590685284, -0.6348347370221676)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45227884751001235, -0.6357287768939881)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45472141431916024, -0.6381713569479041)--(0.45420524163537734, -0.6362449561020102);
\draw (0.45561546736390174, -0.6376551751818527)--(0.45420524163537734, -0.6362449561020102);
\draw (0.4580580385318392, -0.6390653992533111)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45805803417304963, -0.6400977552357687)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45664781273146765, -0.6415079768736405)--(0.45613164004768475, -0.6395815760277466);
\draw (0.4556154672920547, -0.6415079718820248)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45472141431916024, -0.6381713569479041)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45561546736390174, -0.6376551751818527)--(0.45613164004768475, -0.6395815760277466);
\draw (0.45805803488844904, -0.6439505532994916)--(0.45613164076308416, -0.6434343740914695);
\draw (0.45754186649160855, -0.6448445931713122)--(0.45613164076308416, -0.6434343740914695);
\draw (0.4556154680074541, -0.6453607699457478)--(0.45613164076308416, -0.6434343740914695);
\draw (0.4547214193215021, -0.6448445957293414)--(0.45613164076308416, -0.6434343740914695);
\draw (0.45561546807930114, -0.6415079732455756)--(0.45613164076308416, -0.6434343740914695);
\draw (0.45664781273146765, -0.6415079768736405)--(0.45613164076308416, -0.6434343740914695);
\draw (0.4556154613859895, -0.6481812169614338)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4561316414784835, -0.6472871721551925)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4556154680074541, -0.6453607699457478)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4547214193215021, -0.6448445957293414)--(0.45420524656587213, -0.6467709915836195);
\draw (0.45227884808171764, -0.6472871683580551)--(0.45420524656587213, -0.6467709915836195);
\draw (0.45279502512429015, -0.6481812132214914)--(0.45420524656587213, -0.6467709915836195);
\draw (0.4513847993239186, -0.6506237908418209)--(0.4508686157317286, -0.6486973962938987);
\draw (0.45035244376334505, -0.6506237935117277)--(0.4508686157317286, -0.6486973962938987);
\draw (0.4489422172475741, -0.6492135730683343)--(0.4508686157317286, -0.6486973962938987);
\draw (0.44894222160636366, -0.6481812170858766)--(0.4508686157317286, -0.6486973962938987);
\draw (0.45227884808171764, -0.6472871683580551)--(0.4508686157317286, -0.6486973962938987);
\draw (0.45279502512429015, -0.6481812132214914)--(0.4508686157317286, -0.6486973962938987);
\draw (0.4464996503665792, -0.6506237897145903)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4456056016806272, -0.6501076154981841)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4450894282095978, -0.6481812132887392)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4456055973936847, -0.6472871747804697)--(0.44701582312220917, -0.6486973938603122);
\draw (0.44894222160636366, -0.6481812170858766)--(0.44701582312220917, -0.6486973938603122);
\draw (0.4489422172475741, -0.6492135730683343)--(0.44701582312220917, -0.6486973938603122);
\draw (0.44226898103949136, -0.6481812158467685)--(0.4436792024810733, -0.6467709942088967);
\draw (0.44175280399691885, -0.6472871709833323)--(0.4436792024810733, -0.6467709942088967);
\draw (0.44226897675254884, -0.6453607751290541)--(0.4436792024810733, -0.6467709942088967);
\draw (0.4431630297972904, -0.6448445933630028)--(0.4436792024810733, -0.6467709942088967);
\draw (0.4456055966064383, -0.6472871734169188)--(0.4436792024810733, -0.6467709942088967);
\draw (0.4450894282095978, -0.6481812132887392)--(0.4436792024810733, -0.6467709942088967);
\draw (0.43982640558461145, -0.6439505510575958)--(0.4417528040687659, -0.6434343742831603);
\draw (0.439826409943401, -0.6429181950751381)--(0.4417528040687659, -0.6434343742831603);
\draw (0.441236631384983, -0.6415079734372664)--(0.4417528040687659, -0.6434343742831603);
\draw (0.4422689768243959, -0.6415079784288821)--(0.4417528040687659, -0.6434343742831603);
\draw (0.4431630297972904, -0.6448445933630028)--(0.4417528040687659, -0.6434343742831603);
\draw (0.44226897675254884, -0.6453607751290541)--(0.4417528040687659, -0.6434343742831603);
\draw (0.4398264092280016, -0.6390653970114152)--(0.4417528037469897, -0.6395815769012128);
\draw (0.43982640526283523, -0.6400977536756484)--(0.4417528037469897, -0.6395815769012128);
\draw (0.441236631384983, -0.6415079734372664)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4422689768243959, -0.6415079784288821)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4431630251885717, -0.6381713552633409)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4422689761089965, -0.6376551803651591)--(0.4417528037469897, -0.6395815769012128);
\draw (0.4422689827304611, -0.634834733349473)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4431630248667956, -0.6343185578813935)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4450894302941908, -0.6348347314732192)--(0.4436791975505785, -0.6362449587272874);
\draw (0.44560560694314005, -0.63572877565488)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4431630251885717, -0.6381713552633409)--(0.4436791975505785, -0.6362449587272874);
\draw (0.4422689761089965, -0.6376551803651591)--(0.4436791975505785, -0.6362449587272874);
\draw (0.446499644792532, -0.632392159469086)--(0.44701582838472204, -0.6343185540170082);
\draw (0.447532001140352, -0.63239215816273)--(0.44701582838472204, -0.6343185540170082);
\draw (0.4489422268688765, -0.6338023772425725)--(0.44701582838472204, -0.6343185540170082);
\draw (0.4489422229037102, -0.6348347339068057)--(0.44701582838472204, -0.6343185540170082);
\draw (0.44560560694314005, -0.63572877565488)--(0.44701582838472204, -0.6343185540170082);
\draw (0.4450894302941908, -0.6348347314732192)--(0.44701582838472204, -0.6343185540170082);
\draw (0.47140452614335426, -0.6439505481161852)--(0.4699942930061187, -0.6453607746884779);
\draw (0.47192070318592677, -0.6448445929796214)--(0.4699942930061187, -0.6453607746884779);
\draw (0.47140451873464323, -0.6467709937683205)--(0.4699942930061187, -0.6453607746884779);
\draw (0.4705104765983088, -0.6472871692364001)--(0.4699942930061187, -0.6453607746884779);
\draw (0.46806789966800033, -0.6448445968440067)--(0.4699942930061187, -0.6453607746884779);
\draw (0.46858407818600134, -0.6439505493106635)--(0.4699942930061187, -0.6453607746884779);
\draw (0.4738471015982342, -0.6481812129053579)--(0.47192069299291906, -0.6486973973413162);
\draw (0.47333092455566167, -0.6472871680419217)--(0.47192069299291906, -0.6486973973413162);
\draw (0.47140451873464323, -0.6467709937683205)--(0.47192069299291906, -0.6486973973413162);
\draw (0.4705104765983088, -0.6472871692364001)--(0.47192069299291906, -0.6486973973413162);
\draw (0.4714045194500426, -0.6506237918320434)--(0.47192069299291906, -0.6486973973413162);
\draw (0.47243687658510913, -0.6506237918892382)--(0.47192069299291906, -0.6486973973413162);
\draw (0.47384709795484403, -0.6530663669515385)--(0.47192069213382554, -0.6525501926779373);
\draw (0.47333091786235004, -0.6539604117577799)--(0.47192069213382554, -0.6525501926779373);
\draw (0.471404520165442, -0.6544765898957663)--(0.47192069213382554, -0.6525501926779373);
\draw (0.47051047147949004, -0.65396041567936)--(0.47192069213382554, -0.6525501926779373);
\draw (0.4714045194500426, -0.6506237918320434)--(0.47192069213382554, -0.6525501926779373);
\draw (0.47243687658510913, -0.6506237918892382)--(0.47192069213382554, -0.6525501926779373);
\draw (0.4714045236651381, -0.6572970292499298)--(0.4699942979366135, -0.6558868101700873);
\draw (0.4705104706203965, -0.6578132110159811)--(0.4699942979366135, -0.6558868101700873);
\draw (0.4685840772822781, -0.65729703317151)--(0.4699942979366135, -0.6558868101700873);
\draw (0.46806790023970557, -0.6564029883080738)--(0.4699942979366135, -0.6558868101700873);
\draw (0.47051047147949004, -0.65396041567936)--(0.4699942979366135, -0.6558868101700873);
\draw (0.471404520165442, -0.6544765898957663)--(0.4699942979366135, -0.6558868101700873);
\draw (0.46717385069466005, -0.6597396094282886)--(0.46665767801087715, -0.6578132085823947);
\draw (0.46806790373940155, -0.6592234276622373)--(0.46665767801087715, -0.6578132085823947);
\draw (0.4685840772822781, -0.65729703317151)--(0.46665767801087715, -0.6578132085823947);
\draw (0.46806790023970557, -0.6564029883080738)--(0.46665767801087715, -0.6578132085823947);
\draw (0.4647312846727587, -0.6572970307379234)--(0.46665767801087715, -0.6578132085823947);
\draw (0.46473128031396915, -0.6583293867203812)--(0.46665767801087715, -0.6578132085823947);
\draw (0.4622887025245671, -0.659739609664609)--(0.4628048854013578, -0.6578132061488082);
\draw (0.46139466474702223, -0.6592234291502309)--(0.4628048854013578, -0.6578132061488082);
\draw (0.4608784811548322, -0.6572970346023088)--(0.4628048854013578, -0.6578132061488082);
\draw (0.4613946596728332, -0.6564029870689656)--(0.4628048854013578, -0.6578132061488082);
\draw (0.4647312846727587, -0.6572970307379234)--(0.4628048854013578, -0.6578132061488082);
\draw (0.46473128031396915, -0.6583293867203812)--(0.4628048854013578, -0.6578132061488082);
\draw (0.45805804410588635, -0.6572970294988154)--(0.4594682663347148, -0.6558868092244945);
\draw (0.45754186706331385, -0.6564029846353792)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4580580390316974, -0.6544765874175501)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4589520811680319, -0.6539604119494705)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4613946596728332, -0.6564029870689656)--(0.4594682663347148, -0.6558868092244945);
\draw (0.4608784811548322, -0.6572970346023088)--(0.4594682663347148, -0.6558868092244945);
\draw (0.45561546865100644, -0.6530663647096427)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4556154621013889, -0.6520340150251568)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4570256827557244, -0.6506237920237341)--(0.4575418663479145, -0.6525501865716562);
\draw (0.45805803989079097, -0.6506237920809289)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4589520811680319, -0.6539604119494705)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4580580390316974, -0.6544765874175501)--(0.4575418663479145, -0.6525501865716562);
\draw (0.4556154613859895, -0.6481812169614338)--(0.457541867207008, -0.648697391235035);
\draw (0.4561316414784835, -0.6472871721551925)--(0.457541867207008, -0.648697391235035);
\draw (0.45805803917539156, -0.6467709940172061)--(0.457541867207008, -0.648697391235035);
\draw (0.45895208786134345, -0.6472871682336123)--(0.457541867207008, -0.648697391235035);
\draw (0.45805803989079097, -0.6506237920809289)--(0.457541867207008, -0.648697391235035);
\draw (0.4570256827557244, -0.6506237920237341)--(0.457541867207008, -0.648697391235035);
\draw (0.45805803488844904, -0.6439505532994916)--(0.45946826140422004, -0.645360773742885);
\draw (0.45754186649160855, -0.6448445931713122)--(0.45946826140422004, -0.645360773742885);
\draw (0.45805803917539156, -0.6467709940172061)--(0.45946826140422004, -0.645360773742885);
\draw (0.45895208786134345, -0.6472871682336123)--(0.45946826140422004, -0.645360773742885);
\draw (0.461394659101128, -0.6448445956048986)--(0.45946826140422004, -0.645360773742885);
\draw (0.46087848205855547, -0.6439505507414623)--(0.45946826140422004, -0.645360773742885);
\draw (0.462288707858927, -0.6415079731211328)--(0.4628048813299564, -0.6434343753305777);
\draw (0.46332105329833995, -0.6415079781127486)--(0.4628048813299564, -0.6434343753305777);
\draw (0.4647312790268644, -0.6429181971925912)--(0.4628048813299564, -0.6434343753305777);
\draw (0.46473127466807485, -0.6439505531750489)--(0.4628048813299564, -0.6434343753305777);
\draw (0.461394659101128, -0.6448445956048986)--(0.4628048813299564, -0.6434343753305777);
\draw (0.46087848205855547, -0.6439505507414623)--(0.4628048813299564, -0.6434343753305777);
\draw (0.46717385681626644, -0.6415079742483634)--(0.46665767393947577, -0.6434343777641641);
\draw (0.4680678945938113, -0.6420241547627414)--(0.46665767393947577, -0.6434343777641641);
\draw (0.46858407818600134, -0.6439505493106635)--(0.46665767393947577, -0.6434343777641641);
\draw (0.46806789966800033, -0.6448445968440067)--(0.46665767393947577, -0.6434343777641641);
\draw (0.46473127466807485, -0.6439505531750489)--(0.46665767393947577, -0.6434343777641641);
\draw (0.4647312790268644, -0.6429181971925912)--(0.46665767393947577, -0.6434343777641641);
\draw (0.4829629181916917, -0.6639702703977057)--(0.48103650958637656, -0.664486454833664);
\draw (0.4829629154073951, -0.6650026291072652)--(0.48103650958637656, -0.664486454833664);
\draw (0.48155269317856664, -0.6664128493815861)--(0.48103650958637656, -0.664486454833664);
\draw (0.48052033761799307, -0.666412852051493)--(0.48103650958637656, -0.664486454833664);
\draw (0.4796262947662592, -0.6630762294558497)--(0.48103650958637656, -0.664486454833664);
\draw (0.48052033690259366, -0.6625600539877701)--(0.48103650958637656, -0.664486454833664);
\draw (0.48296291297380856, -0.6688554217167846)--(0.48103651030177597, -0.6683392528973869);
\draw (0.482962907998684, -0.6678230747594004)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48155269317856664, -0.6664128493815861)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48052033761799307, -0.666412852051493)--(0.48103651030177597, -0.6683392528973869);
\draw (0.47962628807294755, -0.6697494731717079)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48052033518440657, -0.6702656446610125)--(0.48103651030177597, -0.6683392528973869);
\draw (0.48052034183308845, -0.6730860894693794)--(0.479110116104564, -0.6716758703895369);
\draw (0.47962628878834696, -0.6736022712354308)--(0.479110116104564, -0.6716758703895369);
\draw (0.4776998938757355, -0.6730860906638578)--(0.479110116104564, -0.6716758703895369);
\draw (0.4771837152586701, -0.6721920430733198)--(0.479110116104564, -0.6716758703895369);
\draw (0.47962628807294755, -0.6697494731717079)--(0.479110116104564, -0.6716758703895369);
\draw (0.48052033518440657, -0.6702656446610125)--(0.479110116104564, -0.6716758703895369);
\draw (0.4762896688626105, -0.6755286696477382)--(0.4757734961788276, -0.6736022688018443);
\draw (0.47525732421044403, -0.6755286660196733)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4738470953329337, -0.6741184414856273)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4738471012662162, -0.6730860882302713)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4771837152586701, -0.6721920430733198)--(0.4757734961788276, -0.6736022688018443);
\draw (0.4776998938757355, -0.6730860906638578)--(0.4757734961788276, -0.6736022688018443);
\draw (0.47140451754353163, -0.675528664429855)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4724368762530911, -0.6755286672141517)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4738470953329337, -0.6741184414856273)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4738471012662162, -0.6730860882302713)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4705104778407837, -0.6721920472884152)--(0.47192070356930815, -0.6736022663682578);
\draw (0.4699942977482897, -0.6730860920946566)--(0.47192070356930815, -0.6736022663682578);
\draw (0.46717386069934386, -0.6730860869911632)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4666576852312643, -0.6721920448548288)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4671738571996478, -0.6702656476369997)--(0.46858408292817233, -0.6716758667168423);
\draw (0.46806789933598225, -0.6697494721689201)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4705104778407837, -0.6721920472884152)--(0.46858408292817233, -0.6716758667168423);
\draw (0.4699942977482897, -0.6730860920946566)--(0.46858408292817233, -0.6716758667168423);
\draw (0.46473128524446394, -0.6688554222019906)--(0.466657682941372, -0.668339244064004);
\draw (0.46473127869484643, -0.6678230725175046)--(0.466657682941372, -0.668339244064004);
\draw (0.4661414993491819, -0.6664128495160819)--(0.466657682941372, -0.668339244064004);
\draw (0.4671738564842484, -0.6664128495732767)--(0.466657682941372, -0.668339244064004);
\draw (0.46806789933598225, -0.6697494721689201)--(0.466657682941372, -0.668339244064004);
\draw (0.4671738571996478, -0.6702656476369997)--(0.466657682941372, -0.668339244064004);
\draw (0.464731277979447, -0.6639702744537817)--(0.4666576838004655, -0.6644864487273829);
\draw (0.465247458071941, -0.6630762296475403)--(0.4666576838004655, -0.6644864487273829);
\draw (0.46717385576884907, -0.6625600515095539)--(0.4666576838004655, -0.6644864487273829);
\draw (0.46806790445480095, -0.6630762257259601)--(0.4666576838004655, -0.6644864487273829);
\draw (0.4671738564842484, -0.6664128495732767)--(0.4666576838004655, -0.6644864487273829);
\draw (0.4661414993491819, -0.6664128495160819)--(0.4666576838004655, -0.6644864487273829);
\draw (0.467173852269153, -0.6597396121553903)--(0.46858407799767754, -0.6611498312352329);
\draw (0.46806790531389453, -0.6592234303893391)--(0.46858407799767754, -0.6611498312352329);
\draw (0.469994298652013, -0.6597396082338102)--(0.46858407799767754, -0.6611498312352329);
\draw (0.4705104756945855, -0.6606336530972464)--(0.46858407799767754, -0.6611498312352329);
\draw (0.46806790445480095, -0.6630762257259601)--(0.46858407799767754, -0.6611498312352329);
\draw (0.46717385576884907, -0.6625600515095539)--(0.46858407799767754, -0.6611498312352329);
\draw (0.47140452523963094, -0.6572970319770316)--(0.4719206979234139, -0.6592234328229255);
\draw (0.47051047219488945, -0.657813213743083)--(0.4719206979234139, -0.6592234328229255);
\draw (0.469994298652013, -0.6597396082338102)--(0.4719206979234139, -0.6592234328229255);
\draw (0.4705104756945855, -0.6606336530972464)--(0.4719206979234139, -0.6592234328229255);
\draw (0.47384709126153235, -0.6597396106673967)--(0.4719206979234139, -0.6592234328229255);
\draw (0.4738470956203219, -0.6587072546849391)--(0.4719206979234139, -0.6592234328229255);
\draw (0.47628967340972395, -0.6572970317407112)--(0.4757734905329333, -0.659223435256512);
\draw (0.4771837111872688, -0.6578132122550893)--(0.4757734905329333, -0.659223435256512);
\draw (0.47769989477945884, -0.6597396068030114)--(0.4757734905329333, -0.659223435256512);
\draw (0.47718371626145784, -0.6606336543363546)--(0.4757734905329333, -0.659223435256512);
\draw (0.47384709126153235, -0.6597396106673967)--(0.4757734905329333, -0.659223435256512);
\draw (0.4738470956203219, -0.6587072546849391)--(0.4757734905329333, -0.659223435256512);
\draw (0.48052034273681177, -0.6597396056085331)--(0.47911010959957623, -0.6611498321808257);
\draw (0.4810365197793843, -0.6606336504719692)--(0.47911010959957623, -0.6611498321808257);
\draw (0.48052033690259366, -0.6625600539877701)--(0.47911010959957623, -0.6611498321808257);
\draw (0.4796262947662592, -0.6630762294558497)--(0.47911010959957623, -0.6611498321808257);
\draw (0.47718371626145784, -0.6606336543363546)--(0.47911010959957623, -0.6611498321808257);
\draw (0.47769989477945884, -0.6597396068030114)--(0.47911010959957623, -0.6611498321808257);
\draw (0.48296290842669515, -0.6870870596238116)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4824467392426082, -0.6879810981320812)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4805203415457002, -0.6884972762700676)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4796262944342412, -0.687981104780763)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4805203408303008, -0.6846444782063447)--(0.4810365135140838, -0.6865708790522386);
\draw (0.4815526886314532, -0.6846444872886132)--(0.4810365135140838, -0.6865708790522386);
\draw (0.48052033413698914, -0.6913177219222029)--(0.47911011931687175, -0.6899074965443885);
\draw (0.4810365142294831, -0.6904236771159615)--(0.47911011931687175, -0.6899074965443885);
\draw (0.4805203415457002, -0.6884972762700676)--(0.47911011931687175, -0.6899074965443885);
\draw (0.4796262944342412, -0.687981104780763)--(0.47911011931687175, -0.6899074965443885);
\draw (0.47718372161996375, -0.6904236746823751)--(0.47911011931687175, -0.6899074965443885);
\draw (0.47769990023702924, -0.691317722272913)--(0.47911011931687175, -0.6899074965443885);
\draw (0.47628967207491824, -0.6937602958025899)--(0.4757734884827282, -0.6918339012546678);
\draw (0.47525731651434466, -0.6937602984724968)--(0.4757734884827282, -0.6918339012546678);
\draw (0.4738470907858202, -0.6923500793926542)--(0.4757734884827282, -0.6918339012546678);
\draw (0.47384709671910274, -0.6913177261372984)--(0.4757734884827282, -0.6918339012546678);
\draw (0.47718372161996375, -0.6904236746823751)--(0.4757734884827282, -0.6918339012546678);
\draw (0.47769990023702924, -0.691317722272913)--(0.4757734884827282, -0.6918339012546678);
\draw (0.4714045239048253, -0.6937602960389103)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4705104767933662, -0.6932441245496057)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4699943041095833, -0.6913177237037119)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4705104701446844, -0.6904236797412387)--(0.47192069587320884, -0.6918338988210813);
\draw (0.47384709671910274, -0.6913177261372984)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4738470907858202, -0.6923500793926542)--(0.47192069587320884, -0.6918338988210813);
\draw (0.4671738561522304, -0.6913177248981902)--(0.46858407838105887, -0.6899075046238693);
\draw (0.4680679032636894, -0.6918338963874948)--(0.46858407838105887, -0.6899075046238693);
\draw (0.4699943041095833, -0.6913177237037119)--(0.46858407838105887, -0.6899075046238693);
\draw (0.4705104701446844, -0.6904236797412387)--(0.46858407838105887, -0.6899075046238693);
\draw (0.46806790254829, -0.6879810983237719)--(0.46858407838105887, -0.6899075046238693);
\draw (0.46717384950354846, -0.6884972800898231)--(0.46858407838105887, -0.6899075046238693);
\draw (0.46473127912285755, -0.6870870573819158)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46473128505614003, -0.6860547041265599)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46614150413598265, -0.6846444783980354)--(0.46665767681976555, -0.6865708792439293);
\draw (0.467173851937135, -0.6846444874803038)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46806790254829, -0.6879810983237719)--(0.46665767681976555, -0.6865708792439293);
\draw (0.46717384950354846, -0.6884972800898231)--(0.46665767681976555, -0.6865708792439293);
\draw (0.4647312843407406, -0.6822019060628369)--(0.466657679253352, -0.6827180866344099);
\draw (0.46524745352482755, -0.6813078675545673)--(0.466657679253352, -0.6827180866344099);
\draw (0.46717385122173555, -0.6807916894165809)--(0.466657679253352, -0.6827180866344099);
\draw (0.4680678983331946, -0.6813078609058855)--(0.466657679253352, -0.6827180866344099);
\draw (0.467173851937135, -0.6846444874803038)--(0.466657679253352, -0.6827180866344099);
\draw (0.46614150413598265, -0.6846444783980354)--(0.466657679253352, -0.6827180866344099);
\draw (0.46717385548146073, -0.6779712383102421)--(0.468584073450564, -0.6793814691422599);
\draw (0.4680678976177952, -0.6774550628421625)--(0.468584073450564, -0.6793814691422599);
\draw (0.46999430343881365, -0.6779712371157637)--(0.468584073450564, -0.6793814691422599);
\draw (0.4705104820558791, -0.6788652847063017)--(0.468584073450564, -0.6793814691422599);
\draw (0.4680678983331946, -0.6813078609058855)--(0.468584073450564, -0.6793814691422599);
\draw (0.46717385122173555, -0.6807916894165809)--(0.468584073450564, -0.6793814691422599);
\draw (0.47140451754353163, -0.675528664429855)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4724368762530911, -0.6755286672141517)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4738471019816156, -0.6769388862939942)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4738470960483331, -0.6779712395493501)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4705104820558791, -0.6788652847063017)--(0.47192070428470756, -0.6774550644319808);
\draw (0.46999430343881365, -0.6779712371157637)--(0.47192070428470756, -0.6774550644319808);
\draw (0.4762896688626105, -0.6755286696477382)--(0.475773496894227, -0.6774550668655672);
\draw (0.47525732421044403, -0.6755286660196733)--(0.475773496894227, -0.6774550668655672);
\draw (0.4738471019816156, -0.6769388862939942)--(0.475773496894227, -0.6774550668655672);
\draw (0.4738470960483331, -0.6779712395493501)--(0.475773496894227, -0.6774550668655672);
\draw (0.47718372262275144, -0.6788652859454097)--(0.475773496894227, -0.6774550668655672);
\draw (0.4776998886578525, -0.6779712419829367)--(0.475773496894227, -0.6774550668655672);
\draw (0.4805203366152054, -0.6779712407884583)--(0.47911011438637696, -0.6793814610627792);
\draw (0.48103651523227087, -0.6788652883789963)--(0.47911011438637696, -0.6793814610627792);
\draw (0.4805203401149014, -0.6807916801426218)--(0.47911011438637696, -0.6793814610627792);
\draw (0.47962628707015986, -0.6813078619086731)--(0.47911011438637696, -0.6793814610627792);
\draw (0.47718372262275144, -0.6788652859454097)--(0.47911011438637696, -0.6793814610627792);
\draw (0.4776998886578525, -0.6779712419829367)--(0.47911011438637696, -0.6793814610627792);
\draw (0.4829629136445782, -0.6822019083047327)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4829629077112958, -0.6832342615600886)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4815526886314532, -0.6846444872886132)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4805203408303008, -0.6846444782063447)--(0.4810365159476703, -0.6827180864427193);
\draw (0.47962628707015986, -0.6813078619086731)--(0.4810365159476703, -0.6827180864427193);
\draw (0.4805203401149014, -0.6807916801426218)--(0.4810365159476703, -0.6827180864427193);
\draw (0.47140452142660905, -0.7071067771726549)--(0.4699942956980846, -0.7056965580928124);
\draw (0.47192070151910304, -0.7062127323664136)--(0.4699942956980846, -0.7056965580928124);
\draw (0.47140451792691307, -0.7042863378184915)--(0.4699942956980846, -0.7056965580928124);
\draw (0.4705104817238611, -0.7037701600312152)--(0.4699942956980846, -0.7056965580928124);
\draw (0.4680678980011766, -0.7062127362307988)--(0.4699942956980846, -0.7056965580928124);
\draw (0.46858407661824203, -0.7071067838213368)--(0.4699942956980846, -0.7056965580928124);
\draw (0.47384709571631506, -0.7028761148742636)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47333091562382107, -0.7037701596805049)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47140451792691307, -0.7042863378184915)--(0.4719207008037037, -0.7023599343026906);
\draw (0.4705104817238611, -0.7037701600312152)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47140451721151366, -0.7004335397547685)--(0.4719207008037037, -0.7023599343026906);
\draw (0.4724368759210731, -0.7004335425390652)--(0.4719207008037037, -0.7023599343026906);
\draw (0.47384710093419813, -0.6979909635551848)--(0.47192070323729013, -0.6985071416931713);
\draw (0.4733309223171327, -0.6970969159646468)--(0.47192070323729013, -0.6985071416931713);
\draw (0.47140451649611426, -0.6965807416910456)--(0.47192070323729013, -0.6985071416931713);
\draw (0.4705104743597798, -0.6970969171591251)--(0.47192070323729013, -0.6985071416931713);
\draw (0.47140451721151366, -0.7004335397547685)--(0.47192070323729013, -0.6985071416931713);
\draw (0.4724368759210731, -0.7004335425390652)--(0.47192070323729013, -0.6985071416931713);
\draw (0.4714045239048253, -0.6937602960389103)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4705104767933662, -0.6932441245496057)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4685840759474724, -0.6937602972333887)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4680678990039643, -0.6946543474938336)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4705104743597798, -0.6970969171591251)--(0.4699943016759969, -0.6951705163132312);
\draw (0.47140451649611426, -0.6965807416910456)--(0.4699943016759969, -0.6951705163132312);
\draw (0.4671738561522304, -0.6913177248981902)--(0.46665768418384684, -0.6932441221160193);
\draw (0.4680679032636894, -0.6918338963874948)--(0.46665768418384684, -0.6932441221160193);
\draw (0.4685840759474724, -0.6937602972333887)--(0.46665768418384684, -0.6932441221160193);
\draw (0.4680678990039643, -0.6946543474938336)--(0.46665768418384684, -0.6932441221160193);
\draw (0.464731283337953, -0.6937602947998022)--(0.46665768418384684, -0.6932441221160193);
\draw (0.46473127836282835, -0.6927279478424181)--(0.46665768418384684, -0.6932441221160193);
\draw (0.46228870483315154, -0.6913177196803071)--(0.4628048806659204, -0.6932441259804045);
\draw (0.46139466269681717, -0.6918338951483867)--(0.4628048806659204, -0.6932441259804045);
\draw (0.4608784798200265, -0.6937602986641875)--(0.4628048806659204, -0.6932441259804045);
\draw (0.46139465843709193, -0.6946543462547254)--(0.4628048806659204, -0.6932441259804045);
\draw (0.464731283337953, -0.6937602947998022)--(0.4628048806659204, -0.6932441259804045);
\draw (0.46473127836282835, -0.6927279478424181)--(0.4628048806659204, -0.6932441259804045);
\draw (0.45805804277108064, -0.6937602935606941)--(0.45946826074018393, -0.695170524392712);
\draw (0.45754186582757256, -0.694654343821139)--(0.45946826074018393, -0.695170524392712);
\draw (0.4580580385113555, -0.6965807446670329)--(0.45946826074018393, -0.695170524392712);
\draw (0.45895208562281453, -0.6970969161563375)--(0.45946826074018393, -0.695170524392712);
\draw (0.46139465843709193, -0.6946543462547254)--(0.45946826074018393, -0.695170524392712);
\draw (0.4608784798200265, -0.6937602986641875)--(0.45946826074018393, -0.695170524392712);
\draw (0.45561546072195347, -0.6979909676112608)--(0.4575418665429719, -0.698507141884862);
\draw (0.45561546569707806, -0.6990233145686449)--(0.4575418665429719, -0.698507141884862);
\draw (0.45702568051719544, -0.7004335399464593)--(0.4575418665429719, -0.698507141884862);
\draw (0.4580580392267549, -0.7004335427307559)--(0.4575418665429719, -0.698507141884862);
\draw (0.45895208562281453, -0.6970969161563375)--(0.4575418665429719, -0.698507141884862);
\draw (0.4580580385113555, -0.6965807446670329)--(0.4575418665429719, -0.698507141884862);
\draw (0.45561546641247747, -0.7028761126323678)--(0.45754186410938547, -0.7023599344943814);
\draw (0.4561316450295429, -0.7037701602229058)--(0.45754186410938547, -0.7023599344943814);
\draw (0.45805803679316837, -0.7042863353402753)--(0.45754186410938547, -0.7023599344943814);
\draw (0.45895207892950285, -0.7037701598721957)--(0.45754186410938547, -0.7023599344943814);
\draw (0.4580580392267549, -0.7004335427307559)--(0.45754186410938547, -0.7023599344943814);
\draw (0.45702568051719544, -0.7004335399464593)--(0.45754186410938547, -0.7023599344943814);
\draw (0.4580580434418503, -0.7071067801486423)--(0.4594682656706788, -0.7056965598743213);
\draw (0.45754186482478487, -0.7062127325581042)--(0.4594682656706788, -0.7056965598743213);
\draw (0.45805803679316837, -0.7042863353402753)--(0.4594682656706788, -0.7056965598743213);
\draw (0.45895207892950285, -0.7037701598721957)--(0.4594682656706788, -0.7056965598743213);
\draw (0.4613946574343043, -0.7062127349916908)--(0.4594682656706788, -0.7056965598743213);
\draw (0.46087848049079616, -0.7071067852521357)--(0.4594682656706788, -0.7056965598743213);
\draw (0.46228870028603813, -0.7095493575873342)--(0.46280488316282875, -0.7076229540715333);
\draw (0.46332105584661165, -0.7095493549174272)--(0.46280488316282875, -0.7076229540715333);
\draw (0.4647312780754401, -0.7081391346431063)--(0.46280488316282875, -0.7076229540715333);
\draw (0.46473128400872266, -0.7071067813877504)--(0.46280488316282875, -0.7076229540715333);
\draw (0.4613946574343043, -0.7062127349916908)--(0.46280488316282875, -0.7076229540715333);
\draw (0.46087848049079616, -0.7071067852521357)--(0.46280488316282875, -0.7076229540715333);
\draw (0.46717385936453815, -0.709549351053042)--(0.4666576757723481, -0.7076229565051199);
\draw (0.46806790150087263, -0.7090331755849624)--(0.4666576757723481, -0.7076229565051199);
\draw (0.46858407661824203, -0.7071067838213368)--(0.4666576757723481, -0.7076229565051199);
\draw (0.4680678980011766, -0.7062127362307988)--(0.4666576757723481, -0.7076229565051199);
\draw (0.46473128400872266, -0.7071067813877504)--(0.4666576757723481, -0.7076229565051199);
\draw (0.4647312780754401, -0.7081391346431063)--(0.4666576757723481, -0.7076229565051199);
\draw (0.45138479096378326, -0.7186651739444713)--(0.45086861828000036, -0.7167387730985774);
\draw (0.4503524463116168, -0.7186651703164064)--(0.45086861828000036, -0.7167387730985774);
\draw (0.4489422205830923, -0.7172549512365638)--(0.45086861828000036, -0.7167387730985774);
\draw (0.44894222651637483, -0.7162225979812079)--(0.45086861828000036, -0.7167387730985774);
\draw (0.45227884050882877, -0.7153285528242564)--(0.45086861828000036, -0.7167387730985774);
\draw (0.4527950191258942, -0.7162226004147944)--(0.45086861828000036, -0.7167387730985774);
\draw (0.44649964279369025, -0.7186651741807917)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4475319983542639, -0.7186651715108847)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4489422205830923, -0.7172549512365638)--(0.4470158256704809, -0.7167387706649908);
\draw (0.44894222651637483, -0.7162225979812079)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4456055999419565, -0.7153285515851483)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4450894229984483, -0.7162226018455932)--(0.4470158256704809, -0.7167387706649908);
\draw (0.4422689859495025, -0.7162225967420998)--(0.44367920817833095, -0.7148123764677788);
\draw (0.44175280733243705, -0.7153285491515617)--(0.44367920817833095, -0.7148123764677788);
\draw (0.4422689793008206, -0.7134021519337328)--(0.44367920817833095, -0.7148123764677788);
\draw (0.44316302143715497, -0.7128859764656532)--(0.44367920817833095, -0.7148123764677788);
\draw (0.4456055999419565, -0.7153285515851483)--(0.44367920817833095, -0.7148123764677788);
\draw (0.4450894229984483, -0.7162226018455932)--(0.44367920817833095, -0.7148123764677788);
\draw (0.43982640892012964, -0.7119919292258253)--(0.44175280661703764, -0.7114757510878389);
\draw (0.43982640394500505, -0.7109595822684412)--(0.44175280661703764, -0.7114757510878389);
\draw (0.44123662302484756, -0.7095493565399167)--(0.44175280661703764, -0.7114757510878389);
\draw (0.4422689817344071, -0.7095493593242134)--(0.44175280661703764, -0.7114757510878389);
\draw (0.44316302143715497, -0.7128859764656532)--(0.44175280661703764, -0.7114757510878389);
\draw (0.4422689793008206, -0.7134021519337328)--(0.44175280661703764, -0.7114757510878389);
\draw (0.4398264032296056, -0.7071067842047183)--(0.4417528090506241, -0.7076229584783195);
\draw (0.43982640820473023, -0.7081391311621024)--(0.4417528090506241, -0.7076229584783195);
\draw (0.44123662302484756, -0.7095493565399167)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4422689817344071, -0.7095493593242134)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4431630281304667, -0.706212732749795)--(0.4417528090506241, -0.7076229584783195);
\draw (0.4422689810190077, -0.7056965612604904)--(0.4417528090506241, -0.7076229584783195);
\draw (0.44226897437032575, -0.7028761164521234)--(0.4436792032478361, -0.7042863409861695);
\draw (0.44316302741506725, -0.702359934686072)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4450894223276786, -0.702876115257645)--(0.4436792032478361, -0.7042863409861695);
\draw (0.44560560094474405, -0.7037701628481831)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4431630281304667, -0.706212732749795)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4422689810190077, -0.7056965612604904)--(0.4436792032478361, -0.7042863409861695);
\draw (0.4464996473408037, -0.7004335362737647)--(0.4470158231735725, -0.702359942573862);
\draw (0.4475320060503632, -0.7004335390580613)--(0.4470158231735725, -0.702359942573862);
\draw (0.4489422208704806, -0.7018437644358756)--(0.4470158231735725, -0.702359942573862);
\draw (0.44894222584560517, -0.7028761113932598)--(0.4470158231735725, -0.702359942573862);
\draw (0.44560560094474405, -0.7037701628481831)--(0.4470158231735725, -0.702359942573862);
\draw (0.4450894223276786, -0.702876115257645)--(0.4470158231735725, -0.702359942573862);
\draw (0.45138479865988257, -0.7004335414916477)--(0.450868626691499, -0.7023599387094768);
\draw (0.4522788457713416, -0.7009497129809523)--(0.450868626691499, -0.7023599387094768);
\draw (0.45279501845512454, -0.7028761138268462)--(0.450868626691499, -0.7023599387094768);
\draw (0.45227884151161646, -0.7037701640872911)--(0.450868626691499, -0.7023599387094768);
\draw (0.44894222584560517, -0.7028761113932598)--(0.450868626691499, -0.7023599387094768);
\draw (0.4489422208704806, -0.7018437644358756)--(0.450868626691499, -0.7023599387094768);
\draw (0.45561546641247747, -0.7028761126323678)--(0.454205244183649, -0.7042863329066887);
\draw (0.4561316450295429, -0.7037701602229058)--(0.454205244183649, -0.7042863329066887);
\draw (0.45561545900376643, -0.7056965582845031)--(0.454205244183649, -0.7042863329066887);
\draw (0.45472141686743195, -0.7062127337525826)--(0.454205244183649, -0.7042863329066887);
\draw (0.45227884151161646, -0.7037701640872911)--(0.454205244183649, -0.7042863329066887);
\draw (0.45279501845512454, -0.7028761138268462)--(0.454205244183649, -0.7042863329066887);
\draw (0.4580580434418503, -0.7071067801486423)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45754186482478487, -0.7062127325581042)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45561545900376643, -0.7056965582845031)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45472141686743195, -0.7062127337525826)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45561545971916584, -0.709549356348226)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45664781842872526, -0.7095493591325227)--(0.4561316457449423, -0.7076229582866288);
\draw (0.45805803822396723, -0.7119919314677211)--(0.45613164331135586, -0.7114757508961481);
\draw (0.4575418581314732, -0.7128859762739624)--(0.45613164331135586, -0.7114757508961481);
\draw (0.4556154604345652, -0.713402154411949)--(0.45613164331135586, -0.7114757508961481);
\draw (0.4547214242315133, -0.7128859766246727)--(0.45613164331135586, -0.7114757508961481);
\draw (0.45561545971916584, -0.709549356348226)--(0.45613164331135586, -0.7114757508961481);
\draw (0.45664781842872526, -0.7095493591325227)--(0.45613164331135586, -0.7114757508961481);
\draw (0.4556154639342612, -0.7162225937661125)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4547214217979268, -0.716738769234192)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4527950191258942, -0.7162226004147944)--(0.45420523820573677, -0.7148123746862699);
\draw (0.45227884050882877, -0.7153285528242564)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4547214242315133, -0.7128859766246727)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4556154604345652, -0.713402154411949)--(0.45420523820573677, -0.7148123746862699);
\draw (0.4282680134898527, -0.7186651719388959)--(0.4287841854582362, -0.7167387747210668);
\draw (0.42737396637839364, -0.7181490004495913)--(0.4287841854582362, -0.7167387747210668);
\draw (0.42685779369461074, -0.7162225996036974)--(0.4287841854582362, -0.7167387747210668);
\draw (0.4273739706381188, -0.7153285493432525)--(0.4287841854582362, -0.7167387747210668);
\draw (0.4307105863041301, -0.7162226020372839)--(0.4287841854582362, -0.7167387747210668);
\draw (0.4307105912792547, -0.717254948994668)--(0.4287841854582362, -0.7167387747210668);
\draw (0.42403734573725776, -0.7162226007981758)--(0.42544756796608624, -0.7148123805238549);
\draw (0.42493139284871684, -0.7167387722874804)--(0.42544756796608624, -0.7148123805238549);
\draw (0.42685779369461074, -0.7162225996036974)--(0.42544756796608624, -0.7148123805238549);
\draw (0.4273739706381188, -0.7153285493432525)--(0.42544756796608624, -0.7148123805238549);
\draw (0.42493139213331743, -0.7128859742237574)--(0.42544756796608624, -0.7148123805238549);
\draw (0.424037349996983, -0.713402149691837)--(0.42544756796608624, -0.7148123805238549);
\draw (0.4215947687078849, -0.7119919332819014)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42159477464116746, -0.7109595800265455)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42300499372101, -0.7095493542980209)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42403735243056945, -0.7095493570823176)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42493139213331743, -0.7128859742237574)--(0.4235211664047929, -0.7114757551439148);
\draw (0.424037349996983, -0.713402149691837)--(0.4235211664047929, -0.7114757551439148);
\draw (0.42159477392576805, -0.7071067819628225)--(0.4235211688383794, -0.7076229625343954);
\draw (0.42211095401826204, -0.7062127371565811)--(0.4235211688383794, -0.7076229625343954);
\draw (0.42403735171517004, -0.7056965590185946)--(0.4235211688383794, -0.7076229625343954);
\draw (0.424931387918222, -0.7062127368058709)--(0.4235211688383794, -0.7076229625343954);
\draw (0.42403735243056945, -0.7095493570823176)--(0.4235211688383794, -0.7076229625343954);
\draw (0.42300499372101, -0.7095493542980209)--(0.4235211688383794, -0.7076229625343954);
\draw (0.4240373450664881, -0.7028761142102276)--(0.4254475739439985, -0.7042863387442737);
\draw (0.4235211681229801, -0.7037701644706725)--(0.4254475739439985, -0.7042863387442737);
\draw (0.42403735171517004, -0.7056965590185946)--(0.4254475739439985, -0.7042863387442737);
\draw (0.424931387918222, -0.7062127368058709)--(0.4254475739439985, -0.7042863387442737);
\draw (0.4273739716409065, -0.7037701606062873)--(0.4254475739439985, -0.7042863387442737);
\draw (0.4268577930238411, -0.7028761130157493)--(0.4254475739439985, -0.7042863387442737);
\draw (0.428268007128559, -0.7004335403298406)--(0.428784193869735, -0.7023599403319662);
\draw (0.42930036583811854, -0.7004335431141372)--(0.428784193869735, -0.7023599403319662);
\draw (0.430710591566643, -0.7018437621939798)--(0.428784193869735, -0.7023599403319662);
\draw (0.4307105856333605, -0.7028761154493357)--(0.428784193869735, -0.7023599403319662);
\draw (0.4273739716409065, -0.7037701606062873)--(0.428784193869735, -0.7023599403319662);
\draw (0.4268577930238411, -0.7028761130157493)--(0.428784193869735, -0.7023599403319662);
\draw (0.433153169356045, -0.7004335392497519)--(0.4326369864792544, -0.7023599427655528);
\draw (0.4340472055590969, -0.7009497170370284)--(0.4326369864792544, -0.7023599427655528);
\draw (0.43456338915128695, -0.7028761115849504)--(0.4326369864792544, -0.7023599427655528);
\draw (0.4340472122077788, -0.7037701618453953)--(0.4326369864792544, -0.7023599427655528);
\draw (0.4307105856333605, -0.7028761154493357)--(0.4326369864792544, -0.7023599427655528);
\draw (0.430710591566643, -0.7018437621939798)--(0.4326369864792544, -0.7023599427655528);
\draw (0.43738382620023275, -0.7028761166884439)--(0.43597360397140433, -0.7042863369627648);
\draw (0.4379000048172982, -0.7037701642789818)--(0.43597360397140433, -0.7042863369627648);
\draw (0.4373838296999288, -0.7056965560426073)--(0.43597360397140433, -0.7042863369627648);
\draw (0.43648978756359436, -0.7062127315106869)--(0.43597360397140433, -0.7042863369627648);
\draw (0.4340472122077788, -0.7037701618453953)--(0.43597360397140433, -0.7042863369627648);
\draw (0.43456338915128695, -0.7028761115849504)--(0.43597360397140433, -0.7042863369627648);
\draw (0.4398264032296056, -0.7071067842047183)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43982640820473023, -0.7081391311621024)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43841618912488767, -0.7095493568906268)--(0.43790000553269764, -0.7076229623427047);
\draw (0.4373838304153282, -0.7095493541063302)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43648978756359436, -0.7062127315106869)--(0.43790000553269764, -0.7076229623427047);
\draw (0.4373838296999288, -0.7056965560426073)--(0.43790000553269764, -0.7076229623427047);
\draw (0.43982640892012964, -0.7119919292258253)--(0.4379000030991112, -0.7114757549522241);
\draw (0.43982640394500505, -0.7109595822684412)--(0.4379000030991112, -0.7114757549522241);
\draw (0.43841618912488767, -0.7095493568906268)--(0.4379000030991112, -0.7114757549522241);
\draw (0.4373838304153282, -0.7095493541063302)--(0.4379000030991112, -0.7114757549522241);
\draw (0.4364897840192686, -0.7128859806807486)--(0.4379000030991112, -0.7114757549522241);
\draw (0.4373838311307276, -0.7134021521700532)--(0.4379000030991112, -0.7114757549522241);
\draw (0.4373838237220165, -0.7162225978221884)--(0.4359736089018992, -0.7148123724443741);
\draw (0.43648978158568214, -0.716738773290268)--(0.4359736089018992, -0.7148123724443741);
\draw (0.4345633898220566, -0.7162225981728986)--(0.4359736089018992, -0.7148123724443741);
\draw (0.4340472112049912, -0.7153285505823607)--(0.4359736089018992, -0.7148123724443741);
\draw (0.4364897840192686, -0.7128859806807486)--(0.4359736089018992, -0.7148123724443741);
\draw (0.4373838311307276, -0.7134021521700532)--(0.4359736089018992, -0.7148123724443741);
\draw (0.4331531616599456, -0.7186651717025755)--(0.4326369889761627, -0.7167387708566816);
\draw (0.4321208060993721, -0.7186651743724823)--(0.4326369889761627, -0.7167387708566816);
\draw (0.4307105912792547, -0.717254948994668)--(0.4326369889761627, -0.7167387708566816);
\draw (0.4307105863041301, -0.7162226020372839)--(0.4326369889761627, -0.7167387708566816);
\draw (0.4340472112049912, -0.7153285505823607)--(0.4326369889761627, -0.7167387708566816);
\draw (0.4345633898220566, -0.7162225981728986)--(0.4326369889761627, -0.7167387708566816);
\draw (0.5029826368906792, -0.761801677563701)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5040149956002387, -0.7618016803479976)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5054252146800813, -0.7603914546194731)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5054252065559708, -0.7593591022078854)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5020885971879313, -0.7584650604222611)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5015724139464514, -0.7593590997742989)--(0.5034988120080487, -0.7598752858000755);
\draw (0.5078677882097581, -0.7618016827815841)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5068354295001987, -0.7618016799972874)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5054252146800813, -0.7603914546194731)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5054252065559708, -0.7593591022078854)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5087618346058177, -0.7584650562071658)--(0.5073516155259752, -0.7598752819356902);
\draw (0.5092780100738973, -0.7593590983435001)--(0.5073516155259752, -0.7598752819356902);
\draw (0.512098450271829, -0.7593591089011971)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5126146272153371, -0.7584650586407522)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5120984545315542, -0.7565386577948583)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5112044042711092, -0.7560224808513502)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5087618346058177, -0.7584650562071658)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5092780100738973, -0.7593590983435001)--(0.5106882354517116, -0.7579488835233827);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5145410241968457, -0.7540960824390428)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5131308093767283, -0.7526858570612284)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5120984569651407, -0.7526858651853389)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5112044042711092, -0.7560224808513502)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5120984545315542, -0.7565386577948583)--(0.5126146296489236, -0.7546122660312328);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5145410347545427, -0.751275642241111)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5131308093767283, -0.7526858570612284)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5120984569651407, -0.7526858651853389)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5112044109644209, -0.749349237135492)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5120984531007553, -0.7488330616674124)--(0.5126146257845383, -0.7507594625133063);
\draw (0.5120984527500452, -0.7460126277674525)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5112044133980074, -0.7454964445259725)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5092780125521135, -0.7460126172097555)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5087618356086054, -0.7469066674702004)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5112044109644209, -0.749349237135492)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5120984531007553, -0.7488330616674124)--(0.5106882273722309, -0.7474228425875699);
\draw (0.5078677896078856, -0.7435700394203535)--(0.507351609880081, -0.7454964483903579);
\draw (0.506835437196298, -0.743570047544464)--(0.507351609880081, -0.7454964483903579);
\draw (0.5054252118184837, -0.7449802623645814)--(0.507351609880081, -0.7454964483903579);
\draw (0.5054252090341871, -0.7460126210741408)--(0.507351609880081, -0.7454964483903579);
\draw (0.5087618356086054, -0.7469066674702004)--(0.507351609880081, -0.7454964483903579);
\draw (0.5092780125521135, -0.7460126172097555)--(0.507351609880081, -0.7454964483903579);
\draw (0.5029826336783715, -0.7435700514088492)--(0.5034988172705616, -0.7454964459567714);
\draw (0.502088591542037, -0.7440862268769288)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5015724164246677, -0.7460126186405543)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5020885918927471, -0.7469066607768887)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5054252090341871, -0.7460126210741408)--(0.5034988172705616, -0.7454964459567714);
\draw (0.5054252118184837, -0.7449802623645814)--(0.5034988172705616, -0.7454964459567714);
\draw (0.4987519716163006, -0.7460126252892363)--(0.5001621973448251, -0.7474228443690788);
\draw (0.49823578837482074, -0.7469066646412741)--(0.5001621973448251, -0.7474228443690788);
\draw (0.4987519719670107, -0.7488330591891962)--(0.5001621973448251, -0.7474228443690788);
\draw (0.49964601131904857, -0.749349242430676)--(0.5001621973448251, -0.7474228443690788);
\draw (0.5020885918927471, -0.7469066607768887)--(0.5001621973448251, -0.7474228443690788);
\draw (0.5015724164246677, -0.7460126186405543)--(0.5001621973448251, -0.7474228443690788);
\draw (0.4963093941776087, -0.7502432821334241)--(0.498235792239206, -0.7507594681592005);
\draw (0.4968255774190886, -0.7493492427813863)--(0.498235792239206, -0.7507594681592005);
\draw (0.4987519719670107, -0.7488330591891962)--(0.498235792239206, -0.7507594681592005);
\draw (0.49964601131904857, -0.749349242430676)--(0.498235792239206, -0.7507594681592005);
\draw (0.498751975831396, -0.7526858627071227)--(0.498235792239206, -0.7507594681592005);
\draw (0.49771961712183654, -0.752685859922826)--(0.498235792239206, -0.7507594681592005);
\draw (0.49630939525769735, -0.75512844436091)--(0.49823578980561956, -0.7546122607687199);
\draw (0.49682557072577693, -0.7560224864972445)--(0.49823578980561956, -0.7546122607687199);
\draw (0.4987519733978096, -0.7565386553166421)--(0.49823578980561956, -0.7546122607687199);
\draw (0.499646015534144, -0.7560224798485625)--(0.49823578980561956, -0.7546122607687199);
\draw (0.498751975831396, -0.7526858627071227)--(0.49823578980561956, -0.7546122607687199);
\draw (0.49771961712183654, -0.752685859922826)--(0.49823578980561956, -0.7546122607687199);
\draw (0.4987519691380844, -0.7593591064229809)--(0.5001621882179269, -0.7579488806944563);
\draw (0.49964601939852926, -0.759875283366489)--(0.5001621882179269, -0.7579488806944563);
\draw (0.5015724139464514, -0.7593590997742989)--(0.5001621882179269, -0.7579488806944563);
\draw (0.5020885971879313, -0.7584650604222611)--(0.5001621882179269, -0.7579488806944563);
\draw (0.499646015534144, -0.7560224798485625)--(0.5001621882179269, -0.7579488806944563);
\draw (0.4987519733978096, -0.7565386553166421)--(0.5001621882179269, -0.7579488806944563);
\draw (0.5260994143646098, -0.7618016795692764)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5250670728614293, -0.761801681395415)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5236568471329047, -0.7603914623155724)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5236568499172014, -0.759359103606013)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5269934670586411, -0.7584650639032651)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5275096425267207, -0.7593591060395994)--(0.5255832416808268, -0.7598752787233825);
\draw (0.5212142693435027, -0.7618016852598003)--(0.5217304490713075, -0.759875276289796);
\draw (0.5222466217550904, -0.7618016771356898)--(0.5217304490713075, -0.759875276289796);
\draw (0.5236568471329047, -0.7603914623155724)--(0.5217304490713075, -0.759875276289796);
\draw (0.5236568499172014, -0.759359103606013)--(0.5217304490713075, -0.759875276289796);
\draw (0.520320223342783, -0.7584650572099534)--(0.5217304490713075, -0.759875276289796);
\draw (0.5198040463992748, -0.7593591074703983)--(0.5217304490713075, -0.759875276289796);
\draw (0.5169836062013431, -0.7593590969127013)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5164674307332636, -0.7584650547763668)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5169836058506331, -0.7565386630127414)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5178776479869674, -0.7560224875446618)--(0.5183938315791575, -0.7579488820925839);
\draw (0.520320223342783, -0.7584650572099534)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5198040463992748, -0.7593591074703983)--(0.5183938315791575, -0.7579488820925839);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5145410241968457, -0.7540960824390428)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5159512495746601, -0.7526858676189254)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5169836019862477, -0.7526858594948149)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5178776479869674, -0.7560224875446618)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5169836058506331, -0.7565386630127414)--(0.5164674331668501, -0.7546122621668475);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5164674293024648, -0.750759458648921);
\draw (0.5145410347545427, -0.751275642241111)--(0.5164674293024648, -0.750759458648921);
\draw (0.5159512495746601, -0.7526858676189254)--(0.5164674293024648, -0.750759458648921);
\draw (0.5169836019862477, -0.7526858594948149)--(0.5164674293024648, -0.750759458648921);
\draw (0.5178776546802791, -0.7493492438288036)--(0.5164674293024648, -0.750759458648921);
\draw (0.5169836044198342, -0.7488330668852955)--(0.5164674293024648, -0.750759458648921);
\draw (0.5169835977711523, -0.7460126220769284)--(0.5183938234996768, -0.747422841156771);
\draw (0.5178776508158939, -0.7454964403108771)--(0.5183938234996768, -0.747422841156771);
\draw (0.5198040488774911, -0.7460126263366537)--(0.5183938234996768, -0.747422841156771);
\draw (0.5203202243455707, -0.7469066684729881)--(0.5183938234996768, -0.747422841156771);
\draw (0.5178776546802791, -0.7493492438288036)--(0.5183938234996768, -0.747422841156771);
\draw (0.5169836044198342, -0.7488330668852955)--(0.5183938234996768, -0.747422841156771);
\draw (0.5212142707416303, -0.7435700418985698)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5222466185427826, -0.7435700509808381)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5236568442713072, -0.7449802700606807)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5236568414870105, -0.7460126287702401)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5203202243455707, -0.7469066684729881)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5198040488774911, -0.7460126263366537)--(0.5217304434254132, -0.7454964427444636);
\draw (0.5260994220607091, -0.7435700471164528)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5269934614127469, -0.7440862303579328)--(0.5255832360349326, -0.7454964451780501);
\draw (0.527509645004937, -0.7460126249058548)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5269934617634571, -0.7469066642578926)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5236568414870105, -0.7460126287702401)--(0.5255832360349326, -0.7454964451780501);
\draw (0.5236568442713072, -0.7449802700606807)--(0.5255832360349326, -0.7454964451780501);
\draw (0.530330089813304, -0.7460126182571729)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5308462652813836, -0.7469066603935074)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5303300855535789, -0.7488330693635117)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5294360434172444, -0.7493492448315913)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5269934617634571, -0.7469066642578926)--(0.5289198598250544, -0.7474228502836692);
\draw (0.527509645004937, -0.7460126249058548)--(0.5289198598250544, -0.7474228502836692);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5322564882256114, -0.7493492381829093)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5303300855535789, -0.7488330693635117)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5294360434172444, -0.7493492448315913)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5303300831199924, -0.7526858619730311)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5313624418295518, -0.7526858647573277)--(0.5308462582373618, -0.7507594702094056);
\draw (0.5327726647737797, -0.7551284425467297)--(0.5308462558037753, -0.754612262818925);
\draw (0.5322564815322998, -0.7560224818987675)--(0.5308462558037753, -0.754612262818925);
\draw (0.5303300869843777, -0.7565386654909576)--(0.5308462558037753, -0.754612262818925);
\draw (0.5294360367239327, -0.7560224885474495)--(0.5308462558037753, -0.754612262818925);
\draw (0.5303300831199924, -0.7526858619730311)--(0.5308462558037753, -0.754612262818925);
\draw (0.5313624418295518, -0.7526858647573277)--(0.5308462558037753, -0.754612262818925);
\draw (0.5303300873350878, -0.7593590993909176)--(0.5289198616065633, -0.757948880311075);
\draw (0.5294360342903462, -0.7598752811569689)--(0.5289198616065633, -0.757948880311075);
\draw (0.5275096425267207, -0.7593591060395994)--(0.5289198616065633, -0.757948880311075);
\draw (0.5269934670586411, -0.7584650639032651)--(0.5289198616065633, -0.757948880311075);
\draw (0.5294360367239327, -0.7560224885474495)--(0.5289198616065633, -0.757948880311075);
\draw (0.5303300869843777, -0.7565386654909576)--(0.5289198616065633, -0.757948880311075);
\draw (0.5461191448274356, -0.7502432827974601)--(0.5447089190989112, -0.7488330637176175);
\draw (0.546635322614712, -0.7493492465944082)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5461191444767255, -0.7474228488975001)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5452250996704842, -0.7469066688050061)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5427825245509891, -0.7493492473098076)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5432987000190685, -0.7502432894461419)--(0.5447089190989112, -0.7488330637176175);
\draw (0.5485617222661275, -0.7460126259532722)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5480455390246476, -0.74690666530531)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5461191444767255, -0.7474228488975001)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5452250996704842, -0.7469066688050061)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5461191406123402, -0.7435700453795736)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5471514993218997, -0.7435700481638703)--(0.5466353187503267, -0.7454964430764817);
\draw (0.5485617157318352, -0.7411274668747723)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5480455402637557, -0.7402334247384378)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5461191430459267, -0.7397172527700542)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5452251009095922, -0.7402334282381338)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5461191406123402, -0.7435700453795736)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5471514993218997, -0.7435700481638703)--(0.5466353211839132, -0.7416436504669622);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5452250970452069, -0.7363806247202073)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5432987024972848, -0.7368968083123973)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5427825192558049, -0.7377908476644351)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5452251009095922, -0.7402334282381338)--(0.5447089227716058, -0.7383070305412258);
\draw (0.5461191430459267, -0.7397172527700542)--(0.5447089227716058, -0.7383070305412258);
\draw (0.541888479553057, -0.7344542305229953)--(0.541372298981484, -0.7363806254356067);
\draw (0.5427825243592983, -0.7349704106154893)--(0.541372298981484, -0.7363806254356067);
\draw (0.5432987024972848, -0.7368968083123973)--(0.541372298981484, -0.7363806254356067);
\draw (0.5427825192558049, -0.7377908476644351)--(0.541372298981484, -0.7363806254356067);
\draw (0.5394459044335619, -0.7368968090277968)--(0.541372298981484, -0.7363806254356067);
\draw (0.5394459017636549, -0.7358644534672232)--(0.541372298981484, -0.7363806254356067);
\draw (0.5370033282339781, -0.7344542253051123)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5361092751892366, -0.7349704070711636)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5355931063698389, -0.7368968097431962)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5361092818379185, -0.7377908518795306)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5394459044335619, -0.7368968090277968)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5394459017636549, -0.7358644534672232)--(0.5375195009177611, -0.7363806261510061);
\draw (0.5327726552635002, -0.736896805483471)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5322564892283991, -0.7377908494459441)--(0.5341828809920246, -0.7383070245633135);
\draw (0.532772661912182, -0.739717250291838)--(0.5341828809920246, -0.7383070245633135);
\draw (0.533666712172627, -0.7402334272353461)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5361092818379185, -0.7377908518795306)--(0.5341828809920246, -0.7383070245633135);
\draw (0.5355931063698389, -0.7368968097431962)--(0.5341828809920246, -0.7383070245633135);
\draw (0.53033008412278, -0.7411274732360659)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5303300922468905, -0.7421598256476536)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5317403070670079, -0.7435700510254679)--(0.5322564867948126, -0.7416436420554635);
\draw (0.5327726594785955, -0.7435700429013574)--(0.5322564867948126, -0.7416436420554635);
\draw (0.533666712172627, -0.7402334272353461)--(0.5322564867948126, -0.7416436420554635);
\draw (0.532772661912182, -0.739717250291838)--(0.5322564867948126, -0.7416436420554635);
\draw (0.530330089813304, -0.7460126182571729)--(0.5322564906591979, -0.74549644557339);
\draw (0.5308462652813836, -0.7469066603935074)--(0.5322564906591979, -0.74549644557339);
\draw (0.5327726633429808, -0.7474228464192839)--(0.5322564906591979, -0.74549644557339);
\draw (0.5336667054793153, -0.7469066709512043)--(0.5322564906591979, -0.74549644557339);
\draw (0.5327726594785955, -0.7435700429013574)--(0.5322564906591979, -0.74549644557339);
\draw (0.5317403070670079, -0.7435700510254679)--(0.5322564906591979, -0.74549644557339);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5322564882256114, -0.7493492381829093)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5327726633429808, -0.7474228464192839)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5336667054793153, -0.7469066709512043)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5361092808351309, -0.7493492406164959)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5355931038916227, -0.7502432908769407)--(0.5341828890715054, -0.7488330654991264);
\draw (0.5370033268358505, -0.7526858686663428)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5380356792474382, -0.7526858605422323)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5394459046252525, -0.7512756457221149)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5394459074095492, -0.7502432870125555)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5361092808351309, -0.7493492406164959)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5355931038916227, -0.7502432908769407)--(0.5375195065636553, -0.7507594596963385);
\draw (0.5418884718569577, -0.7526858629758189)--(0.5413722991731748, -0.750759462129925);
\draw (0.5427825249016992, -0.7521696812097675)--(0.5413722991731748, -0.750759462129925);
\draw (0.5432987000190685, -0.7502432894461419)--(0.5413722991731748, -0.750759462129925);
\draw (0.5427825245509891, -0.7493492473098076)--(0.5413722991731748, -0.750759462129925);
\draw (0.5394459074095492, -0.7502432870125555)--(0.5413722991731748, -0.750759462129925);
\draw (0.5394459046252525, -0.7512756457221149)--(0.5413722991731748, -0.750759462129925);
\draw (0.5576775318275217, -0.7302235652486166)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5576775346118183, -0.7291912065390572)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5562673088832939, -0.7277809874592146)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5552349619259097, -0.7277809924343392)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5543409146860818, -0.7311176049513647)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5552349594923233, -0.7316337850438587)--(0.5557511400638961, -0.7297073901312473);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5576775397153118, -0.7263707694901114)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5562673088832939, -0.7277809874592146)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5552349619259097, -0.7277809924343392)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5543409104709864, -0.7244443675334782)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5552349580615245, -0.7239281889164128)--(0.5557511361995109, -0.7258545866133207);
\draw (0.5552349631650179, -0.7211077518674669)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5543409183587764, -0.7205915717749729)--(0.5538247377872035, -0.7225179666875843);
\draw (0.552414512058679, -0.7211077476077418)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5518983405693745, -0.7220017947192008)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5543409104709864, -0.7244443675334782)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5552349580615245, -0.7239281889164128)--(0.5538247377872035, -0.7225179666875843);
\draw (0.5510042891144511, -0.7186651698183397)--(0.5504881202950536, -0.7205915724903723);
\draw (0.549971942157067, -0.7186651747934644)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5485617167792527, -0.7200753896135818)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5485617194491597, -0.7211077451741553)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5518983405693745, -0.7220017947192008)--(0.5504881202950536, -0.7205915724903723);
\draw (0.552414512058679, -0.7211077476077418)--(0.5504881202950536, -0.7205915724903723);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5471514965049318, -0.7186651673847533)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5485617167792527, -0.7200753896135818)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5485617194491597, -0.7211077451741553)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5452250968535162, -0.7220017880258891)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5447089213854367, -0.7211077458895546)--(0.5466353222313306, -0.7205915732057717);
\draw (0.5418884765770696, -0.7211077525382366)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5413722987897933, -0.7220017887412885)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5418884769277799, -0.7239281864381966)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5427825217340212, -0.7244443665306906)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5452250968535162, -0.7220017880258891)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5447089213854367, -0.7211077458895546)--(0.5432987023055942, -0.7225179716180792);
\draw (0.5394458991383777, -0.7253384093824244)--(0.5413723026541786, -0.725854592259215);
\draw (0.5394459018082847, -0.7263707649429979)--(0.5413723026541786, -0.725854592259215);
\draw (0.5408561220826056, -0.7277809871718264)--(0.5413723026541786, -0.725854592259215);
\draw (0.5418884807921651, -0.7277809899561231)--(0.5413723026541786, -0.725854592259215);
\draw (0.5427825217340212, -0.7244443665306906)--(0.5413723026541786, -0.725854592259215);
\draw (0.5418884769277799, -0.7239281864381966)--(0.5413723026541786, -0.725854592259215);
\draw (0.5394459056726699, -0.7302235684609244)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5399620811407495, -0.7311176105972589)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5418884783585787, -0.7316337825656424)--(0.5413723002205921, -0.7297073848687344);
\draw (0.542782520494913, -0.7311176070975629)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5418884807921651, -0.7277809899561231)--(0.5413723002205921, -0.7297073848687344);
\draw (0.5408561220826056, -0.7277809871718264)--(0.5413723002205921, -0.7297073848687344);
\draw (0.541888479553057, -0.7344542305229953)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5427825243592983, -0.7349704106154893)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5447089189072205, -0.7344542270232993)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5452251021487003, -0.7335601876712615)--(0.5432986986328996, -0.7330440047944708);
\draw (0.542782520494913, -0.7311176070975629)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5418884783585787, -0.7316337825656424)--(0.5432986986328996, -0.7330440047944708);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5466353224230213, -0.73497040990009);
\draw (0.5452250970452069, -0.7363806247202073)--(0.5466353224230213, -0.73497040990009);
\draw (0.5447089189072205, -0.7344542270232993)--(0.5466353224230213, -0.73497040990009);
\draw (0.5452251021487003, -0.7335601876712615)--(0.5466353224230213, -0.73497040990009);
\draw (0.5485617169709434, -0.7344542263078999)--(0.5466353224230213, -0.73497040990009);
\draw (0.5485617196408503, -0.7354865818684735)--(0.5466353224230213, -0.73497040990009);
\draw (0.5510042931705271, -0.7368968100305844)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5518983407610651, -0.736380631413519)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5524145150346663, -0.7344542255925005)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5518983395665867, -0.733560183456166)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5485617169709434, -0.7344542263078999)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5485617196408503, -0.7354865818684735)--(0.5504881204867442, -0.7349704091846905);
\draw (0.5552349606868016, -0.7344542330012116)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5557511376303097, -0.7335601827407666)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5552349594923233, -0.7316337850438587)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5543409146860818, -0.7311176049513647)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5518983395665867, -0.733560183456166)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5524145150346663, -0.7344542255925005)--(0.5538247404124806, -0.7330440107723831);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5576775356592357, -0.7081391292778667)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5562673165793932, -0.7095493550063912)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5552349578698337, -0.7095493522220946)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5543409181670857, -0.7062127350806547)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5552349603034202, -0.7056965596125752)--(0.5557511384414067, -0.7076229573094831);
\draw (0.5576775395236211, -0.7119919327957932)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5576775368537141, -0.7109595772352196)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5562673165793932, -0.7095493550063912)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5552349578698337, -0.7095493522220946)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5543409169279776, -0.7128859756475271)--(0.5557511360078202, -0.7114757499190025);
\draw (0.555234961734219, -0.7134021557400211)--(0.5557511360078202, -0.7114757499190025);
\draw (0.5552349566307256, -0.7162225927889669)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5543409144943912, -0.7167387682570464)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5524145172765621, -0.7162225962886629)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5518983418084826, -0.7153285541523284)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5543409169279776, -0.7128859756475271)--(0.5538247363564047, -0.7148123705601385);
\draw (0.555234961734219, -0.7134021557400211)--(0.5538247363564047, -0.7148123705601385);
\draw (0.5510042891144511, -0.7186651698183397)--(0.5504881164306683, -0.7167387689724458);
\draw (0.549971942157067, -0.7186651747934644)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5485617218827461, -0.7172549525646359)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5485617192128391, -0.7162225970040623)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5518983418084826, -0.7153285541523284)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5524145172765621, -0.7162225962886629)--(0.5504881164306683, -0.7167387689724458);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5471514965049318, -0.7186651673847533)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5485617218827461, -0.7172549525646359)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5485617192128391, -0.7162225970040623)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5452250980926243, -0.7153285474590169)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5447089211491163, -0.7162225977194617)--(0.5466353183669453, -0.7167387696878452);
\draw (0.5418884817949527, -0.7162226012191577)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5413723000289015, -0.7153285481744162)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5418884806004745, -0.7134021532618048)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5427825227368088, -0.7128859777937253)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5452250980926243, -0.7153285474590169)--(0.5432987008747954, -0.7148123754906333);
\draw (0.5447089211491163, -0.7162225977194617)--(0.5432987008747954, -0.7148123754906333);
\draw (0.539445901616594, -0.7119919282486797)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5394459052446589, -0.7109595835965132)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5408561243245014, -0.7095493578679888)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5418884830340609, -0.7095493606522855)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5427825227368088, -0.7128859777937253)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5418884806004745, -0.7134021532618048)--(0.5413723024624879, -0.7114757555648968);
\draw (0.5394459013802735, -0.7071067800785868)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5399620846217534, -0.7062127407265489)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5418884791696756, -0.705696557134359)--(0.5413723048960744, -0.7076229629553774);
\draw (0.542782523975917, -0.706212737226853)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5418884830340609, -0.7095493606522855)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5408561243245014, -0.7095493578679888)--(0.5413723048960744, -0.7076229629553774);
\draw (0.5418884779751972, -0.702876109177006)--(0.54329870454749, -0.7042863423142416);
\draw (0.5427825201115317, -0.7023599337089265)--(0.54329870454749, -0.7042863423142416);
\draw (0.5447089236273325, -0.702876116585717)--(0.54329870454749, -0.7042863423142416);
\draw (0.5452250990954121, -0.7037701587220515)--(0.54329870454749, -0.7042863423142416);
\draw (0.542782523975917, -0.706212737226853)--(0.54329870454749, -0.7042863423142416);
\draw (0.5418884791696756, -0.705696557134359)--(0.54329870454749, -0.7042863423142416);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5452250979009337, -0.7009497107646986)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5447089236273325, -0.702876116585717)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5452250990954121, -0.7037701587220515)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5485617216910554, -0.7028761158703177)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5485617190211485, -0.7018437603097442)--(0.5466353244732264, -0.7023599439019341);
\draw (0.5510042968105505, -0.7004335373655163)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5518983416167919, -0.7009497174580103)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5524145197547783, -0.7028761151549182)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5518983428112703, -0.7037701654153632)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5485617216910554, -0.7028761158703177)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5485617190211485, -0.7018437603097442)--(0.5504881225369493, -0.7023599431865347);
\draw (0.5552349591089418, -0.7028761116552222)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5557511408749931, -0.7037701646999638)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5552349603034202, -0.7056965596125752)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5543409181670857, -0.7062127350806547)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5518983428112703, -0.7037701654153632)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5524145197547783, -0.7028761151549182)--(0.5538247400290993, -0.7042863373837467);
\draw (0.5461191425154843, -0.6870870541628744)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5452251008582288, -0.686570879524584)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5432987031613209, -0.6870870576625704)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5427825230688268, -0.6879811024688118)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5452251015736282, -0.6904236775883069)--(0.5447089234356418, -0.6884972798913989);
\draw (0.5461191437099627, -0.6899075021202273)--(0.5447089234356418, -0.6884972798913989);
\draw (0.541888480217093, -0.6846444798731685)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5427825250233344, -0.6851606599656624)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5432987031613209, -0.6870870576625704)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5427825230688268, -0.6879811024688118)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5394459050975979, -0.6870870583779699)--(0.5413723027945059, -0.6865708802399834);
\draw (0.539445902427691, -0.6860547028173963)--(0.5413723027945059, -0.6865708802399834);
\draw (0.5370033265927965, -0.6846444832584748)--(0.537519504730783, -0.6865708809553828);
\draw (0.5361092844564621, -0.6851606587265543)--(0.537519504730783, -0.6865708809553828);
\draw (0.535593107033875, -0.6870870590933692)--(0.537519504730783, -0.6865708809553828);
\draw (0.5361092825019546, -0.6879811012297037)--(0.537519504730783, -0.6865708809553828);
\draw (0.5394459050975979, -0.6870870583779699)--(0.537519504730783, -0.6865708809553828);
\draw (0.539445902427691, -0.6860547028173963)--(0.537519504730783, -0.6865708809553828);
\draw (0.532772659076522, -0.6870870602878476)--(0.5341828848050465, -0.6884972793676901);
\draw (0.5322564844382316, -0.6879811019451031)--(0.5341828848050465, -0.6884972793676901);
\draw (0.5327726625762181, -0.6899074996420111)--(0.5341828848050465, -0.6884972793676901);
\draw (0.5336667073824595, -0.6904236797345051)--(0.5341828848050465, -0.6884972793676901);
\draw (0.5361092825019546, -0.6879811012297037)--(0.5341828848050465, -0.6884972793676901);
\draw (0.535593107033875, -0.6870870590933692)--(0.5341828848050465, -0.6884972793676901);
\draw (0.530330084786816, -0.691317722586239)--(0.532256485153631, -0.691833900008826);
\draw (0.5308462648793101, -0.6904236777799976)--(0.532256485153631, -0.691833900008826);
\draw (0.5327726625762181, -0.6899074996420111)--(0.532256485153631, -0.691833900008826);
\draw (0.5336667073824595, -0.6904236797345051)--(0.532256485153631, -0.691833900008826);
\draw (0.5327726632916174, -0.6937602977057341)--(0.532256485153631, -0.691833900008826);
\draw (0.5317403077310439, -0.693760300375641)--(0.532256485153631, -0.691833900008826);
\draw (0.5303300850231365, -0.6962028707563319)--(0.5322564858690304, -0.695686698072549);
\draw (0.5308462667891878, -0.6970969238010735)--(0.5322564858690304, -0.695686698072549);
\draw (0.532772664007017, -0.697613095769457)--(0.5322564858690304, -0.695686698072549);
\draw (0.5336667061433513, -0.6970969203013775)--(0.5322564858690304, -0.695686698072549);
\draw (0.5327726632916174, -0.6937602977057341)--(0.5322564858690304, -0.695686698072549);
\draw (0.5317403077310439, -0.693760300375641)--(0.5322564858690304, -0.695686698072549);
\draw (0.5327726652014952, -0.7004335437268099)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5336667037097649, -0.7009497129108968)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5355931045556588, -0.7004335402271139)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5361092814991668, -0.6995394899666689)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5336667061433513, -0.6970969203013775)--(0.5341828842813379, -0.6990233179982854);
\draw (0.532772664007017, -0.697613095769457)--(0.5341828842813379, -0.6990233179982854);
\draw (0.5370033274998866, -0.702876118016516)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5380356799114743, -0.7028761098924055)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5394459052892886, -0.7014658950722881)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5394459026193816, -0.7004335395117145)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5361092814991668, -0.6995394899666689)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5355931045556588, -0.7004335402271139)--(0.5375195017734878, -0.7009497121954974);
\draw (0.5418884779751972, -0.702876109177006)--(0.5413722998372108, -0.700949711480098);
\draw (0.5427825201115317, -0.7023599337089265)--(0.5413722998372108, -0.700949711480098);
\draw (0.5432987006831046, -0.7004335387963151)--(0.5413722998372108, -0.700949711480098);
\draw (0.5427825252150251, -0.6995394966599806)--(0.5413722998372108, -0.700949711480098);
\draw (0.5394459026193816, -0.7004335395117145)--(0.5413722998372108, -0.700949711480098);
\draw (0.5394459052892886, -0.7014658950722881)--(0.5413722998372108, -0.700949711480098);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5452250979009337, -0.7009497107646986)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5432987006831046, -0.7004335387963151)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5427825252150251, -0.6995394966599806)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5452251003345201, -0.6970969181551793)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5461191451407615, -0.6976130982476733)--(0.5447089197629472, -0.6990233130677906);
\draw (0.5485617229301636, -0.6962028753034454)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5485617202602566, -0.6951705197428718)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5471514999859357, -0.6937602975140433)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5461191412763762, -0.6937602947297468)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5452251003345201, -0.6970969181551793)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5461191451407615, -0.6976130982476733)--(0.5466353194143627, -0.6956866924266547);
\draw (0.5485617226938431, -0.6913177271333524)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5480455409277918, -0.6904236740886108)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5461191437099627, -0.6899075021202273)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5452251015736282, -0.6904236775883069)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5461191412763762, -0.6937602947297468)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5471514999859357, -0.6937602975140433)--(0.5466353218479492, -0.6918338998171354);
\draw (0.5260994195124373, -0.6755286703117742)--(0.525583244395068, -0.6774550620753997);
\draw (0.5250670662570815, -0.6755286643784917)--(0.525583244395068, -0.6774550620753997);
\draw (0.5236568471772389, -0.6769388901070162)--(0.525583244395068, -0.6774550620753997);
\draw (0.5236568466981599, -0.6779712402133862)--(0.525583244395068, -0.6774550620753997);
\draw (0.5269934646693889, -0.6788652843042282)--(0.525583244395068, -0.6774550620753997);
\draw (0.5275096393076794, -0.6779712426469726)--(0.525583244395068, -0.6774550620753997);
\draw (0.5212142681933586, -0.6755286650938911)--(0.521730446331345, -0.6774550627907991);
\draw (0.5222466237539322, -0.6755286624239842)--(0.521730446331345, -0.6774550627907991);
\draw (0.5236568471772389, -0.6769388901070162)--(0.521730446331345, -0.6774550627907991);
\draw (0.5236568466981599, -0.6779712402133862)--(0.521730446331345, -0.6774550627907991);
\draw (0.5203202272515025, -0.6788652885193236)--(0.521730446331345, -0.6774550627907991);
\draw (0.5198040486344371, -0.6779712409287856)--(0.521730446331345, -0.6774550627907991);
\draw (0.516983600677084, -0.677971242123264)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5164674260387936, -0.6788652837805195)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5169836073257661, -0.6807916869316311)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5178776489830215, -0.6813078615699215)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5203202272515025, -0.6788652885193236)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5198040486344371, -0.6779712409287856)--(0.5183938264056086, -0.6793814612031065);
\draw (0.5145410295363639, -0.6822019098758588)--(0.5164674267541931, -0.6827180818442424);
\draw (0.514541029057285, -0.6832342599822289)--(0.5164674267541931, -0.6827180818442424);
\draw (0.515951249331606, -0.6846444822110573)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5169836048921795, -0.6846444795411504)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5178776489830215, -0.6813078615699215)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5169836073257661, -0.6807916869316311)--(0.5164674267541931, -0.6827180818442424);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5145410271027775, -0.6860547024853783)--(0.5164674274695925, -0.6865708799079654);
\draw (0.515951249331606, -0.6846444822110573)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5169836048921795, -0.6846444795411504)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5178776477439133, -0.6879811021367938)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5169836056075789, -0.6884972776048733)--(0.5164674274695925, -0.6865708799079654);
\draw (0.5169836068020572, -0.6913177255622263)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5178776484593128, -0.6918339002005167)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5198040461562208, -0.6913177220625303)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5203202262487148, -0.6904236772562888)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5178776477439133, -0.6879811021367938)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5169836056075789, -0.6884972776048733)--(0.5183938258818999, -0.6899074998337018);
\draw (0.5212142691004487, -0.6937602998519322)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5222466246610222, -0.6937602971820254)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5236568468898507, -0.6923500769077044)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5236568442199437, -0.6913177213471309)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5203202262487148, -0.6904236772562888)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5198040461562208, -0.6913177220625303)--(0.5217304465230358, -0.6918338994851173);
\draw (0.5260994172705415, -0.6937602996156118)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5269934648610797, -0.6932441209985464)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5275096422836667, -0.6913177206317315)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5269934668155871, -0.690423678495397)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5236568442199437, -0.6913177213471309)--(0.5255832445867588, -0.6918338987697179);
\draw (0.5236568468898507, -0.6923500769077044)--(0.5255832445867588, -0.6918338987697179);
\draw (0.530330084786816, -0.691317722586239)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5308462648793101, -0.6904236777799976)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5303300867413236, -0.6884972800830896)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5294360419350822, -0.6879810999905955)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5269934668155871, -0.690423678495397)--(0.5289198645124952, -0.6899075003574106);
\draw (0.5275096422836667, -0.6913177206317315)--(0.5289198645124952, -0.6899075003574106);
\draw (0.532772659076522, -0.6870870602878476)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5322564844382316, -0.6879811019451031)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5303300867413236, -0.6884972800830896)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5294360419350822, -0.6879810999905955)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5303300860259241, -0.6846444820193667)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5313624361322942, -0.6846444824984456)--(0.5308462641639107, -0.6865708797162746);
\draw (0.5327726642944052, -0.6822019089687688)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5322564856773397, -0.6813078613782307)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5303300853105248, -0.6807916839556437)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5294360377199868, -0.6813078625727091)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5303300860259241, -0.6846444820193667)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5313624415864977, -0.6846444793494597)--(0.5308462634485113, -0.6827180816525517);
\draw (0.5303300872650323, -0.6779712414524943)--(0.5289198650362039, -0.6793814617268152);
\draw (0.529436042458791, -0.6774550613600003)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5275096393076794, -0.6779712426469726)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5269934646693889, -0.6788652843042282)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5294360377199868, -0.6813078625727091)--(0.5289198650362039, -0.6793814617268152);
\draw (0.5303300853105248, -0.6807916839556437)--(0.5289198650362039, -0.6793814617268152);
\draw (0.502982638889521, -0.6755286628519953)--(0.5034988115733039, -0.6774550636978892);
\draw (0.5020885858447794, -0.6760448446180467)--(0.5034988115733039, -0.6774550636978892);
\draw (0.501572413876396, -0.6779712418358758)--(0.5034988115733039, -0.6774550636978892);
\draw (0.5020885893444754, -0.6788652839722101)--(0.5034988115733039, -0.6774550636978892);
\draw (0.5054252119401188, -0.6779712411204764)--(0.5034988115733039, -0.6774550636978892);
\draw (0.505425209270212, -0.6769388855599028)--(0.5034988115733039, -0.6774550636978892);
\draw (0.49875196591904297, -0.677971243030354)--(0.5001621916475675, -0.6793814621101967);
\draw (0.4996460189637845, -0.6774550612643028)--(0.5001621916475675, -0.6793814621101967);
\draw (0.501572413876396, -0.6779712418358758)--(0.5001621916475675, -0.6793814621101967);
\draw (0.5020885893444754, -0.6788652839722101)--(0.5001621916475675, -0.6793814621101967);
\draw (0.4996460196791839, -0.6813078593280257)--(0.5001621916475675, -0.6793814621101967);
\draw (0.498751969418739, -0.6807916823845176)--(0.5001621916475675, -0.6793814621101967);
\draw (0.49630939162933696, -0.6822019053287454)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49630939975344746, -0.6832342577403331)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49771961457356484, -0.6846444831181474)--(0.49823579745035546, -0.6827180796023467);
\draw (0.4987519701341384, -0.6846444804482406)--(0.49823579745035546, -0.6827180796023467);
\draw (0.4996460196791839, -0.6813078593280257)--(0.49823579745035546, -0.6827180796023467);
\draw (0.498751969418739, -0.6807916823845176)--(0.49823579745035546, -0.6827180796023467);
\draw (0.49630940046884686, -0.687087055804056)--(0.4982357981657549, -0.6865708776660695);
\draw (0.49682557593692644, -0.6879810979403904)--(0.4982357981657549, -0.6865708776660695);
\draw (0.4987519708495378, -0.6884972785119634)--(0.4982357981657549, -0.6865708776660695);
\draw (0.49964601298587225, -0.6879811030438838)--(0.4982357981657549, -0.6865708776660695);
\draw (0.4987519701341384, -0.6846444804482406)--(0.4982357981657549, -0.6865708776660695);
\draw (0.49771961457356484, -0.6846444831181474)--(0.4982357981657549, -0.6865708776660695);
\draw (0.4987519743492338, -0.691317717866127)--(0.5001621965780623, -0.689907497591806);
\draw (0.49823579888115427, -0.6904236757297925)--(0.5001621965780623, -0.689907497591806);
\draw (0.4987519708495378, -0.6884972785119634)--(0.5001621965780623, -0.689907497591806);
\draw (0.49964601298587225, -0.6879811030438838)--(0.5001621965780623, -0.689907497591806);
\draw (0.5020885914906736, -0.690423678163379)--(0.5001621965780623, -0.689907497591806);
\draw (0.5015724113981797, -0.6913177229696204)--(0.5001621965780623, -0.689907497591806);
\draw (0.5029826343424075, -0.6937603007590224)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5040149899029811, -0.6937602980891154)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5054252121318096, -0.6923500778147945)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5054252149161061, -0.6913177191052351)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5020885914906736, -0.690423678163379)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5015724113981797, -0.6913177229696204)--(0.5034988172191982, -0.6918338972432215);
\draw (0.5078677825125004, -0.6937603005227019)--(0.5073516098287175, -0.691833899676808);
\draw (0.5087618355572421, -0.6932441187566506)--(0.5073516098287175, -0.691833899676808);
\draw (0.5092780075256256, -0.6913177215388215)--(0.5073516098287175, -0.691833899676808);
\draw (0.508761832057546, -0.6904236794024871)--(0.5073516098287175, -0.691833899676808);
\draw (0.5054252149161061, -0.6913177191052351)--(0.5073516098287175, -0.691833899676808);
\draw (0.5054252121318096, -0.6923500778147945)--(0.5073516098287175, -0.691833899676808);
\draw (0.5120984554829785, -0.6913177203443431)--(0.510688229754454, -0.6899075012645006);
\draw (0.512614630121269, -0.6904236786870876)--(0.510688229754454, -0.6899075012645006);
\draw (0.5120984519832824, -0.6884972809901797)--(0.510688229754454, -0.6899075012645006);
\draw (0.5112044071770411, -0.6879811008976857)--(0.510688229754454, -0.6899075012645006);
\draw (0.508761832057546, -0.6904236794024871)--(0.510688229754454, -0.6899075012645006);
\draw (0.5092780075256256, -0.6913177215388215)--(0.510688229754454, -0.6899075012645006);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5145410271027775, -0.6860547024853783)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5131308068284566, -0.6846444802565498)--(0.5126146294058695, -0.6865708806233647);
\draw (0.512098451267883, -0.6846444829264567)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5112044071770411, -0.6879811008976857)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5120984519832824, -0.6884972809901797)--(0.5126146294058695, -0.6865708806233647);
\draw (0.5145410295363639, -0.6822019098758588)--(0.5126146286904701, -0.6827180825596418);
\draw (0.514541029057285, -0.6832342599822289)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5131308068284566, -0.6846444802565498)--(0.5126146286904701, -0.6827180825596418);
\draw (0.512098451267883, -0.6846444829264567)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5112044084161492, -0.6813078603308134)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5120984505524837, -0.6807916848627338)--(0.5126146286904701, -0.6827180825596418);
\draw (0.5120984525069912, -0.6779712423595844)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5112044077007498, -0.6774550622670904)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5092780100038418, -0.6779712404050768)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5087618299113478, -0.6788652852113183)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5112044084161492, -0.6813078603308134)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5120984505524837, -0.6807916848627338)--(0.5106882302781628, -0.6793814626339053);
\draw (0.5078677870596139, -0.6755286626156749)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5068354314990404, -0.6755286652855818)--(0.5073516096370269, -0.6774550629824898);
\draw (0.505425209270212, -0.6769388855599028)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5054252119401188, -0.6779712411204764)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5087618299113478, -0.6788652852113183)--(0.5073516096370269, -0.6774550629824898);
\draw (0.5092780100038418, -0.6779712404050768)--(0.5073516096370269, -0.6774550629824898);
\draw (0.48296290842669515, -0.6870870596238116)--(0.48437313415521965, -0.6884972787036541);
\draw (0.4824467392426082, -0.6879810981320812)--(0.48437313415521965, -0.6884972787036541);
\draw (0.4829629119263912, -0.6899074989779751)--(0.48437313415521965, -0.6884972787036541);
\draw (0.48385696218683605, -0.6904236759214832)--(0.48437313415521965, -0.6884972787036541);
\draw (0.4862995318521276, -0.6879811005656676)--(0.48437313415521965, -0.6884972787036541);
\draw (0.48578335638404807, -0.6870870584293333)--(0.48437313415521965, -0.6884972787036541);
\draw (0.48052033413698914, -0.6913177219222029)--(0.4824467399580077, -0.6918338961958042);
\draw (0.4810365142294831, -0.6904236771159615)--(0.4824467399580077, -0.6918338961958042);
\draw (0.4829629119263912, -0.6899074989779751)--(0.4824467399580077, -0.6918338961958042);
\draw (0.48385696218683605, -0.6904236759214832)--(0.4824467399580077, -0.6918338961958042);
\draw (0.4829629126417906, -0.693760297041698)--(0.4824467399580077, -0.6918338961958042);
\draw (0.481930557081217, -0.6937602997116049)--(0.4824467399580077, -0.6918338961958042);
\draw (0.48052034297649904, -0.6962028723975136)--(0.48244674067340704, -0.695686694259527);
\draw (0.4810365184445786, -0.6970969145338479)--(0.48244674067340704, -0.695686694259527);
\draw (0.48296291335719, -0.6976130951054209)--(0.48244674067340704, -0.695686694259527);
\draw (0.4838569554935244, -0.6970969196373413)--(0.48244674067340704, -0.695686694259527);
\draw (0.4829629126417906, -0.693760297041698)--(0.48244674067340704, -0.695686694259527);
\draw (0.481930557081217, -0.6937602997116049)--(0.48244674067340704, -0.695686694259527);
\draw (0.4829629200058719, -0.700433539913788)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4838569562089238, -0.7009497177010643)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4857833539058318, -0.7004335395630779)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4862995339983258, -0.6995394947568364)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4838569554935244, -0.6970969196373413)--(0.48437313908571444, -0.6990233141852635);
\draw (0.48296291335719, -0.6976130951054209)--(0.48437313908571444, -0.6990233141852635);
\draw (0.4871935768500597, -0.7028761173524799)--(0.4877097597268504, -0.700949713836679);
\draw (0.4862995374980219, -0.702359934111)--(0.4877097597268504, -0.700949713836679);
\draw (0.4857833539058318, -0.7004335395630779)--(0.4877097597268504, -0.700949713836679);
\draw (0.4862995339983258, -0.6995394947568364)--(0.4877097597268504, -0.700949713836679);
\draw (0.4896361574237583, -0.7004335356986926)--(0.4877097597268504, -0.700949713836679);
\draw (0.48963615463946175, -0.701465894408252)--(0.4877097597268504, -0.700949713836679);
\draw (0.49207872502015265, -0.7028761171161594)--(0.49156255233636975, -0.7009497162702655);
\draw (0.4929727780648942, -0.7023599353501081)--(0.49156255233636975, -0.7009497162702655);
\draw (0.49348895003327775, -0.700433538132279)--(0.49156255233636975, -0.7009497162702655);
\draw (0.49297277456519817, -0.6995394959959446)--(0.49156255233636975, -0.7009497162702655);
\draw (0.4896361574237583, -0.7004335356986926)--(0.49156255233636975, -0.7009497162702655);
\draw (0.48963615463946175, -0.701465894408252)--(0.49156255233636975, -0.7009497162702655);
\draw (0.4963093979906306, -0.7004335369378006)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49682556717471754, -0.699539498429531)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49630939449093464, -0.6976130975836372)--(0.49489917226210617, -0.6990233178579581);
\draw (0.4954153442304897, -0.6970969206401291)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49297277456519817, -0.6995394959959446)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49348895003327775, -0.700433538132279)--(0.49489917226210617, -0.6990233178579581);
\draw (0.49875197228033663, -0.6962028746394093)--(0.4968255664593182, -0.6956867003658082);
\draw (0.49875196415622614, -0.6951705222278216)--(0.4968255664593182, -0.6956867003658082);
\draw (0.49734174933610875, -0.6937602968500073)--(0.4968255664593182, -0.6956867003658082);
\draw (0.4963093937755352, -0.6937602995199142)--(0.4968255664593182, -0.6956867003658082);
\draw (0.4954153442304897, -0.6970969206401291)--(0.4968255664593182, -0.6956867003658082);
\draw (0.49630939449093464, -0.6976130975836372)--(0.4968255664593182, -0.6956867003658082);
\draw (0.4987519743492338, -0.691317717866127)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49823579888115427, -0.6904236757297925)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49630939306013583, -0.6899075014561913)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49541535092380135, -0.6904236769242709)--(0.4968255657439188, -0.6918339023020852);
\draw (0.4963093937755352, -0.6937602995199142)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49734174933610875, -0.6937602968500073)--(0.4968255657439188, -0.6918339023020852);
\draw (0.49630940046884686, -0.687087055804056)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49682557593692644, -0.6879810979403904)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49630939306013583, -0.6899075014561913)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49541535092380135, -0.6904236769242709)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49297277241899995, -0.6879811018047758)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49348895251149394, -0.6870870569985343)--(0.4948991673316113, -0.6884972823763488);
\draw (0.49207872956726606, -0.6846444792091324)--(0.49156254669047544, -0.6865708827249332);
\draw (0.4910463740066925, -0.6846444818790393)--(0.49156254669047544, -0.6865708827249332);
\draw (0.48963615177786407, -0.6860547021533603)--(0.49156254669047544, -0.6865708827249332);
\draw (0.48963614899356744, -0.6870870608629197)--(0.49156254669047544, -0.6865708827249332);
\draw (0.49297277241899995, -0.6879811018047758)--(0.49156254669047544, -0.6865708827249332);
\draw (0.49348895251149394, -0.6870870569985343)--(0.49156254669047544, -0.6865708827249332);
\draw (0.4871935813971731, -0.6846444794454528)--(0.48770975408095607, -0.6865708802913467);
\draw (0.4862995283524316, -0.6851606612115042)--(0.48770975408095607, -0.6865708802913467);
\draw (0.48578335638404807, -0.6870870584293333)--(0.48770975408095607, -0.6865708802913467);
\draw (0.4862995318521276, -0.6879811005656676)--(0.48770975408095607, -0.6865708802913467);
\draw (0.48963614899356744, -0.6870870608629197)--(0.48770975408095607, -0.6865708802913467);
\draw (0.48963615177786407, -0.6860547021533603)--(0.48770975408095607, -0.6865708802913467);
\draw (0.47140452457559495, -0.7071067826268586)--(0.4733309163392204, -0.7076229577442279);
\draw (0.47192070151910304, -0.7062127323664136)--(0.4733309163392204, -0.7076229577442279);
\draw (0.47384710236499694, -0.7056965596826307)--(0.4733309163392204, -0.7076229577442279);
\draw (0.4747411385680489, -0.706212737469907)--(0.4733309163392204, -0.7076229577442279);
\draw (0.4738470999314105, -0.70954935229215)--(0.4733309163392204, -0.7076229577442279);
\draw (0.4728147443708369, -0.709549354962057)--(0.4733309163392204, -0.7076229577442279);
\draw (0.47384709571631506, -0.7028761148742636)--(0.47525732144483956, -0.7042863339541062);
\draw (0.47333091562382107, -0.7037701596805049)--(0.47525732144483956, -0.7042863339541062);
\draw (0.47384710236499694, -0.7056965596826307)--(0.47525732144483956, -0.7042863339541062);
\draw (0.4747411385680489, -0.706212737469907)--(0.47525732144483956, -0.7042863339541062);
\draw (0.4771837222907334, -0.7037701612703232)--(0.47525732144483956, -0.7042863339541062);
\draw (0.476667543673668, -0.7028761136797853)--(0.47525732144483956, -0.7042863339541062);
\draw (0.47807775777838596, -0.7004335409938767)--(0.478593941370576, -0.7023599355417988);
\draw (0.47911011333895953, -0.7004335383239697)--(0.478593941370576, -0.7023599355417988);
\draw (0.4805203422164699, -0.7018437628580159)--(0.478593941370576, -0.7023599355417988);
\draw (0.48052033628318735, -0.7028761161133718)--(0.478593941370576, -0.7023599355417988);
\draw (0.4771837222907334, -0.7037701612703232)--(0.478593941370576, -0.7023599355417988);
\draw (0.476667543673668, -0.7028761136797853)--(0.478593941370576, -0.7023599355417988);
\draw (0.4829629200058719, -0.700433539913788)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4838569562089238, -0.7009497177010643)--(0.4824467339800954, -0.7023599379753852);
\draw (0.48437313980111385, -0.7028761122489864)--(0.4824467339800954, -0.7023599379753852);
\draw (0.48385695970861986, -0.7037701570552278)--(0.4824467339800954, -0.7023599379753852);
\draw (0.48052033628318735, -0.7028761161133718)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4805203422164699, -0.7018437628580159)--(0.4824467339800954, -0.7023599379753852);
\draw (0.4871935768500597, -0.7028761173524799)--(0.48578335462123123, -0.7042863376268008);
\draw (0.4862995374980219, -0.702359934111)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48437313980111385, -0.7028761122489864)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48385695970861986, -0.7037701570552278)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48629953821342126, -0.7062127321747229)--(0.48578335462123123, -0.7042863376268008);
\draw (0.4871935803497557, -0.7056965567066433)--(0.48578335462123123, -0.7042863376268008);
\draw (0.48963615387943255, -0.7071067848687543)--(0.48770975303353864, -0.7076229575525372);
\draw (0.48963615885455714, -0.7081391318261384)--(0.48770975303353864, -0.7076229575525372);
\draw (0.48822593662572866, -0.7095493521004593)--(0.48770975303353864, -0.7076229575525372);
\draw (0.4871935810651551, -0.7095493547703663)--(0.48770975303353864, -0.7076229575525372);
\draw (0.48629953821342126, -0.7062127321747229)--(0.48770975303353864, -0.7076229575525372);
\draw (0.4871935803497557, -0.7056965567066433)--(0.48770975303353864, -0.7076229575525372);
\draw (0.48963615956995654, -0.7119919298898614)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48911997947746255, -0.7128859746961027)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48719358178055455, -0.7134021528340893)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48629953152010963, -0.7128859758905811)--(0.4877097537489381, -0.7114757556162602);
\draw (0.4871935810651551, -0.7095493547703663)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48822593662572866, -0.7095493521004593)--(0.4877097537489381, -0.7114757556162602);
\draw (0.48719357437184346, -0.7162225984862245)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48629953223550904, -0.7167387739543041)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48437313732289766, -0.7162225933827311)--(0.4857833595517261, -0.7148123731084102);
\draw (0.4838569618548181, -0.7153285512463966)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48629953152010963, -0.7128859758905811)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48719358178055455, -0.7134021528340893)--(0.4857833595517261, -0.7148123731084102);
\draw (0.48296291230977256, -0.7186651723666114)--(0.4824467396259896, -0.7167387715207175);
\draw (0.481930556749199, -0.7186651750365184)--(0.4824467396259896, -0.7167387715207175);
\draw (0.48052034192908166, -0.7172549496587041)--(0.4824467396259896, -0.7167387715207175);
\draw (0.48052033380497117, -0.7162225972471163)--(0.4824467396259896, -0.7167387715207175);
\draw (0.4838569618548181, -0.7153285512463966)--(0.4824467396259896, -0.7167387715207175);
\draw (0.48437313732289766, -0.7162225933827311)--(0.4824467396259896, -0.7167387715207175);
\draw (0.4780777641396796, -0.718665172602932)--(0.4785939361080631, -0.7167387753851029);
\draw (0.4791101197002532, -0.718665169933025)--(0.4785939361080631, -0.7167387753851029);
\draw (0.48052034192908166, -0.7172549496587041)--(0.4785939361080631, -0.7167387753851029);
\draw (0.48052033380497117, -0.7162225972471163)--(0.4785939361080631, -0.7167387753851029);
\draw (0.47718372128794573, -0.7153285500072886)--(0.4785939361080631, -0.7167387753851029);
\draw (0.47666754119545174, -0.7162225948135299)--(0.4785939361080631, -0.7167387753851029);
\draw (0.4738470963870847, -0.7162226014622118)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47333091777001923, -0.7153285538716738)--(0.4752573154669273, -0.7148123757336873);
\draw (0.4738471006468099, -0.713402150355873)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47474114278314433, -0.7128859748877935)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47718372128794573, -0.7153285500072886)--(0.4752573154669273, -0.7148123757336873);
\draw (0.47666754119545174, -0.7162225948135299)--(0.4752573154669273, -0.7148123757336873);
\draw (0.4714045193577119, -0.7119919339459374)--(0.4733309170546199, -0.7114757558079509);
\draw (0.47140452214200845, -0.7109595752363779)--(0.4733309170546199, -0.7114757558079509);
\draw (0.4728147443708369, -0.709549354962057)--(0.4733309170546199, -0.7114757558079509);
\draw (0.4738470999314105, -0.70954935229215)--(0.4733309170546199, -0.7114757558079509);
\draw (0.47474114278314433, -0.7128859748877935)--(0.4733309170546199, -0.7114757558079509);
\draw (0.4738471006468099, -0.713402150355873)--(0.4733309170546199, -0.7114757558079509);
\draw (0.47140452257001964, -0.730223560100789)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4719207043360709, -0.7311176131455306)--(0.47333092341591354, -0.7297073874170061);
\draw (0.47384709609969644, -0.7316337882629)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4747411382360309, -0.7311176127948205)--(0.47333092341591354, -0.7297073874170061);
\draw (0.47384709538429703, -0.7277809901991771)--(0.47333092341591354, -0.7297073874170061);
\draw (0.47281473982372346, -0.727780992869084)--(0.47333092341591354, -0.7297073874170061);
\draw (0.4738471027483784, -0.734454233071267)--(0.4752573218282209, -0.7330440073427426);
\draw (0.473330920982327, -0.7335601800265256)--(0.4752573218282209, -0.7330440073427426);
\draw (0.47384709609969644, -0.7316337882629)--(0.4752573218282209, -0.7330440073427426);
\draw (0.4747411382360309, -0.7311176127948205)--(0.4752573218282209, -0.7330440073427426);
\draw (0.4771837135918464, -0.733560182460112)--(0.4752573218282209, -0.7330440073427426);
\draw (0.4766675366483383, -0.7344542327205569)--(0.4752573218282209, -0.7330440073427426);
\draw (0.47807775959256615, -0.7368968105099589)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4791101120041539, -0.7368968023858484)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4805203373819682, -0.735486587565731)--(0.47859393932037086, -0.7349704015399545);
\draw (0.48052034016626477, -0.7344542288561716)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4771837135918464, -0.733560182460112)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4766675366483383, -0.7344542327205569)--(0.47859393932037086, -0.7349704015399545);
\draw (0.4829629155220803, -0.7368967985214632)--(0.4824467319298903, -0.7349704039735411);
\draw (0.48385695765841474, -0.7363806230533836)--(0.4824467319298903, -0.7349704039735411);
\draw (0.4843731327757842, -0.7344542312897581)--(0.4824467319298903, -0.7349704039735411);
\draw (0.4838569573077046, -0.7335601891534237)--(0.4824467319298903, -0.7349704039735411);
\draw (0.48052034016626477, -0.7344542288561716)--(0.4824467319298903, -0.7349704039735411);
\draw (0.4805203373819682, -0.735486587565731)--(0.4824467319298903, -0.7349704039735411);
\draw (0.4871935775841512, -0.7344542246410762)--(0.48578335185562677, -0.7330440055612336);
\draw (0.4862995354478168, -0.7349704001091557)--(0.48578335185562677, -0.7330440055612336);
\draw (0.4843731327757842, -0.7344542312897581)--(0.48578335185562677, -0.7330440055612336);
\draw (0.4838569573077046, -0.7335601891534237)--(0.48578335185562677, -0.7330440055612336);
\draw (0.48629953788140323, -0.7311176074996364)--(0.48578335185562677, -0.7330440055612336);
\draw (0.48719357723344103, -0.7316337907411162)--(0.48578335185562677, -0.7330440055612336);
\draw (0.4896361550228431, -0.7302235677968884)--(0.48770975696124585, -0.7297073817711118);
\draw (0.48963615780713976, -0.7291912090873289)--(0.48770975696124585, -0.7297073817711118);
\draw (0.4882259320786152, -0.7277809900074864)--(0.48770975696124585, -0.7297073817711118);
\draw (0.4871935733690558, -0.7277809872231897)--(0.48770975696124585, -0.7297073817711118);
\draw (0.48629953788140323, -0.7311176074996364)--(0.48770975696124585, -0.7297073817711118);
\draw (0.48719357723344103, -0.7316337907411162)--(0.48770975696124585, -0.7297073817711118);
\draw (0.4896361602407262, -0.7253384164778095)--(0.4877097593948323, -0.7258545891615925);
\draw (0.48911997847467487, -0.7244443634330681)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4871935758026423, -0.7239281946136704)--(0.4877097593948323, -0.7258545891615925);
\draw (0.48629953366630785, -0.7244443700817499)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4871935733690558, -0.7277809872231897)--(0.4877097593948323, -0.7258545891615925);
\draw (0.4882259320786152, -0.7277809900074864)--(0.4877097593948323, -0.7258545891615925);
\draw (0.48719358006236746, -0.7211077435073315)--(0.48578336098252495, -0.722517969235856);
\draw (0.48629953295090844, -0.720591572018027)--(0.48578336098252495, -0.722517969235856);
\draw (0.4843731352540004, -0.7211077501560135)--(0.48578336098252495, -0.722517969235856);
\draw (0.4838569551615064, -0.7220017949622548)--(0.48578336098252495, -0.722517969235856);
\draw (0.48629953366630785, -0.7244443700817499)--(0.48578336098252495, -0.722517969235856);
\draw (0.4871935758026423, -0.7239281946136704)--(0.48578336098252495, -0.722517969235856);
\draw (0.48296291230977256, -0.7186651723666114)--(0.482446740341389, -0.7205915695844405);
\draw (0.481930556749199, -0.7186651750365184)--(0.482446740341389, -0.7205915695844405);
\draw (0.4805203345203706, -0.7200753953108393)--(0.482446740341389, -0.7205915695844405);
\draw (0.480520342644481, -0.721107747722427)--(0.482446740341389, -0.7205915695844405);
\draw (0.4838569551615064, -0.7220017949622548)--(0.482446740341389, -0.7205915695844405);
\draw (0.4843731352540004, -0.7211077501560135)--(0.482446740341389, -0.7205915695844405);
\draw (0.4780777641396796, -0.718665172602932)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4791101197002532, -0.718665169933025)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4805203345203706, -0.7200753953108393)--(0.4785939368234625, -0.7205915734488257);
\draw (0.480520342644481, -0.721107747722427)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4771837145946341, -0.7220017937231468)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4766675391265546, -0.7211077515868123)--(0.4785939368234625, -0.7205915734488257);
\draw (0.4738471020776087, -0.7211077464833189)--(0.4752573168977261, -0.7225179718611332);
\draw (0.4733309219851147, -0.7220017912895602)--(0.4752573168977261, -0.7225179718611332);
\draw (0.47384709466889763, -0.7239281921354541)--(0.4752573168977261, -0.7225179718611332);
\draw (0.47474114492934255, -0.7244443690789623)--(0.4752573168977261, -0.7225179718611332);
\draw (0.4771837145946341, -0.7220017937231468)--(0.4752573168977261, -0.7225179718611332);
\draw (0.4766675391265546, -0.7211077515868123)--(0.4752573168977261, -0.7225179718611332);
\draw (0.47140451687949564, -0.725338415079682)--(0.4733309227005141, -0.7258545893532832);
\draw (0.4714045250036061, -0.7263707674912697)--(0.4733309227005141, -0.7258545893532832);
\draw (0.47281473982372346, -0.727780992869084)--(0.4733309227005141, -0.7258545893532832);
\draw (0.47384709538429703, -0.7277809901991771)--(0.4733309227005141, -0.7258545893532832);
\draw (0.47474114492934255, -0.7244443690789623)--(0.4733309227005141, -0.7258545893532832);
\draw (0.47384709466889763, -0.7239281921354541)--(0.4733309227005141, -0.7258545893532832);
\draw (0.4829629193418359, -0.7502432905636149)--(0.4843731384216784, -0.7488330648350904);
\draw (0.4838569523959019, -0.7507594628966877)--(0.4843731384216784, -0.7488330648350904);
\draw (0.4857833532417958, -0.7502432902129048)--(0.4843731384216784, -0.7488330648350904);
\draw (0.4862995301853039, -0.7493492399524598)--(0.4843731384216784, -0.7488330648350904);
\draw (0.48385695482948843, -0.7469066702871683)--(0.4843731384216784, -0.7488330648350904);
\draw (0.48296291269315395, -0.7474228457552479)--(0.4843731384216784, -0.7488330648350904);
\draw (0.48719357618602366, -0.7526858680023067)--(0.48770975591382837, -0.7507594590323023);
\draw (0.48629953683398586, -0.7521696847608269)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4857833532417958, -0.7502432902129048)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4862995301853039, -0.7493492399524598)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4896361567597223, -0.7502432863485194)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4896361539754257, -0.7512756450580789)--(0.48770975591382837, -0.7507594590323023);
\draw (0.4920787321155378, -0.752685856013811)--(0.4915625485233478, -0.7507594614658889);
\draw (0.49297277425187225, -0.7521696805457314)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4934889493692417, -0.7502432887821059)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4929727739011621, -0.7493492466457715)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4896361567597223, -0.7502432863485194)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4896361539754257, -0.7512756450580789)--(0.4915625485233478, -0.7507594614658889);
\draw (0.4963093941776087, -0.7502432821334241)--(0.49489916844908427, -0.7488330630535814);
\draw (0.4968255774190886, -0.7493492427813863)--(0.49489916844908427, -0.7488330630535814);
\draw (0.49630939382689854, -0.747422848233464)--(0.49489916844908427, -0.7488330630535814);
\draw (0.49541535447486074, -0.7469066649919842)--(0.49489916844908427, -0.7488330630535814);
\draw (0.4929727739011621, -0.7493492466457715)--(0.49489916844908427, -0.7488330630535814);
\draw (0.4934889493692417, -0.7502432887821059)--(0.49489916844908427, -0.7488330630535814);
\draw (0.4987519716163006, -0.7460126252892363)--(0.49682557355470336, -0.7454964392634597);
\draw (0.49823578837482074, -0.7469066646412741)--(0.49682557355470336, -0.7454964392634597);
\draw (0.49630939382689854, -0.747422848233464)--(0.49682557355470336, -0.7454964392634597);
\draw (0.49541535447486074, -0.7469066649919842)--(0.49682557355470336, -0.7454964392634597);
\draw (0.4963093899625133, -0.7435700447155376)--(0.49682557355470336, -0.7454964392634597);
\draw (0.4973417486720727, -0.7435700474998342)--(0.49682557355470336, -0.7454964392634597);
\draw (0.4987519768341837, -0.7411274739701574)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4982357950681323, -0.7402334209254159)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4963093923960998, -0.7397172521060182)--(0.4968255759882898, -0.7416436466539403);
\draw (0.49541535025976535, -0.7402334275740977)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4963093899625133, -0.7435700447155376)--(0.4968255759882898, -0.7416436466539403);
\draw (0.4973417486720727, -0.7435700474998342)--(0.4968255759882898, -0.7416436466539403);
\draw (0.49630939665582496, -0.7368968009996794)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4954153526933518, -0.7363806349645784)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4934889518474579, -0.7368968076483613)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4929727749039498, -0.7377908579088062)--(0.49489917757598245, -0.7383070267282038);
\draw (0.49541535025976535, -0.7402334275740977)--(0.49489917757598245, -0.7383070267282038);
\draw (0.4963093923960998, -0.7397172521060182)--(0.49489917757598245, -0.7383070267282038);
\draw (0.49207872890323007, -0.7344542298589593)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4910463764916424, -0.7344542379830697)--(0.4915625600838324, -0.7363806325309918);
\draw (0.489636151113828, -0.7358644528031871)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4896361592379385, -0.7368968052147749)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4929727749039498, -0.7377908579088062)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4934889518474579, -0.7368968076483613)--(0.4915625600838324, -0.7363806325309918);
\draw (0.4871935775841512, -0.7344542246410762)--(0.487709756565906, -0.7363806363953772);
\draw (0.4862995354478168, -0.7349704001091557)--(0.487709756565906, -0.7363806363953772);
\draw (0.485783355720012, -0.7368968090791601)--(0.487709756565906, -0.7363806363953772);
\draw (0.4862995311880916, -0.7377908512154946)--(0.487709756565906, -0.7363806363953772);
\draw (0.4896361592379385, -0.7368968052147749)--(0.487709756565906, -0.7363806363953772);
\draw (0.489636151113828, -0.7358644528031871)--(0.487709756565906, -0.7363806363953772);
\draw (0.4829629155220803, -0.7368967985214632)--(0.48437313664016945, -0.7383070348076846);
\draw (0.48385695765841474, -0.7363806230533836)--(0.48437313664016945, -0.7383070348076846);
\draw (0.485783355720012, -0.7368968090791601)--(0.48437313664016945, -0.7383070348076846);
\draw (0.4862995311880916, -0.7377908512154946)--(0.48437313664016945, -0.7383070348076846);
\draw (0.48385696152280006, -0.7402334265713101)--(0.48437313664016945, -0.7383070348076846);
\draw (0.48296291126235513, -0.7397172496278019)--(0.48437313664016945, -0.7383070348076846);
\draw (0.4805203334729531, -0.7411274725720298)--(0.4824467424429575, -0.7416436522998345);
\draw (0.4805203415970636, -0.7421598249836175)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48193055641718097, -0.7435700503614319)--(0.4824467424429575, -0.7416436522998345);
\draw (0.4829629151267404, -0.7435700531457284)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48385696152280006, -0.7402334265713101)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48296291126235513, -0.7397172496278019)--(0.4824467424429575, -0.7416436522998345);
\draw (0.48052033916347714, -0.7460126175931369)--(0.48244674000937104, -0.745496444909354);
\draw (0.4810365209295284, -0.7469066706378784)--(0.48244674000937104, -0.745496444909354);
\draw (0.48296291269315395, -0.7474228457552479)--(0.48244674000937104, -0.745496444909354);
\draw (0.48385695482948843, -0.7469066702871683)--(0.48244674000937104, -0.745496444909354);
\draw (0.4829629151267404, -0.7435700531457284)--(0.48244674000937104, -0.745496444909354);
\draw (0.48193055641718097, -0.7435700503614319)--(0.48244674000937104, -0.745496444909354);
\draw (0.612372434530519, -0.7618016784191322)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6132664766668534, -0.7612855029510526)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6137826572384264, -0.7593591080384412)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6132664817703468, -0.7584650659021067)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6099298591747034, -0.7593591087538406)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6099298618446104, -0.7603914643144142)--(0.6118562563925325, -0.7598752807222241);
\draw (0.6166030993196916, -0.7593591029642522)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6157090544562555, -0.7598752800068247)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6137826572384264, -0.7593591080384412)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6132664817703468, -0.7584650659021067)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6157090568898419, -0.7560224873973054)--(0.6151928790453707, -0.7579488807354238);
\draw (0.616603104423185, -0.7565386659153064)--(0.6151928790453707, -0.7579488807354238);
\draw (0.6190456794854853, -0.7551284445455715)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6190456768155783, -0.7540960889849979)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6176354565412574, -0.7526858667561694)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6166031005587997, -0.7526858623973799)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6157090568898419, -0.7560224873973054)--(0.6171192759696845, -0.7546122616687808);
\draw (0.616603104423185, -0.7565386659153064)--(0.6171192759696845, -0.7546122616687808);
\draw (0.6190456729511931, -0.7502432854670714)--(0.617119278403271, -0.7507594690592615);
\draw (0.6185294974831135, -0.7493492433307369)--(0.617119278403271, -0.7507594690592615);
\draw (0.6166031029923862, -0.7488330697878605)--(0.617119278403271, -0.7507594690592615);
\draw (0.61570905812895, -0.749349246830433)--(0.617119278403271, -0.7507594690592615);
\draw (0.6166031005587997, -0.7526858623973799)--(0.617119278403271, -0.7507594690592615);
\draw (0.6176354565412574, -0.7526858667561694)--(0.617119278403271, -0.7507594690592615);
\draw (0.6166030990708061, -0.7460126234050005)--(0.6151928799909635, -0.747422849133525);
\draw (0.6171192745388857, -0.746906665541335)--(0.6151928799909635, -0.747422849133525);
\draw (0.6166031029923862, -0.7488330697878605)--(0.6151928799909635, -0.747422849133525);
\draw (0.61570905812895, -0.749349246830433)--(0.6151928799909635, -0.747422849133525);
\draw (0.6132664792022645, -0.7469066646822414)--(0.6151928799909635, -0.747422849133525);
\draw (0.6137826597166426, -0.7460126269046965)--(0.6151928799909635, -0.747422849133525);
\draw (0.6123724367724148, -0.7435700491152946)--(0.6118562562008418, -0.7454964440279059);
\draw (0.611340080789957, -0.743570044756505)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6099298617101145, -0.7449802704850295)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6099298616529196, -0.746012627620096)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6132664792022645, -0.7469066646822414)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6137826597166426, -0.7460126269046965)--(0.6118562562008418, -0.7454964440279059);
\draw (0.6074872827262341, -0.7435700454719044)--(0.6080034608642206, -0.7454964431688124);
\draw (0.606593237862798, -0.7440862225144769)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6060770635891968, -0.7460126283354953)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6065932390572764, -0.7469066704718298)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6099298616529196, -0.746012627620096)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6099298617101145, -0.7449802704850295)--(0.6080034608642206, -0.7454964431688124);
\draw (0.6032566179370615, -0.7460126209267843)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6027404409935534, -0.7469066711872292)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6032566191315398, -0.7488330688841373)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6041506639377812, -0.7493492489766312)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6065932390572764, -0.7469066704718298)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6060770635891968, -0.7460126283354953)--(0.6046668382113825, -0.7474228431556127);
\draw (0.6008140467963414, -0.7502432886793792)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6008140440120447, -0.7512756473889386)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6022242697405692, -0.7526858664687812)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6032566166979534, -0.7526858614936566)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6041506639377812, -0.7493492489766312)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6032566191315398, -0.7488330688841373)--(0.6027404385599668, -0.7507594637967486);
\draw (0.6008140415784583, -0.755128439998458)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6008140389085513, -0.7540960844378845)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6022242697405692, -0.7526858664687812)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6032566166979534, -0.7526858614936566)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6041506681528767, -0.7560224863945176)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6032566205623386, -0.7565386650115831)--(0.6027404424243522, -0.7546122673146751);
\draw (0.6032566154588452, -0.7593591020605289)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6041506602650866, -0.7598752821530229)--(0.6046668408366596, -0.7579488872404115);
\draw (0.606077066565184, -0.759359106320254)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6065932380544886, -0.758465059208795)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6041506681528767, -0.7560224863945176)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6032566205623386, -0.7565386650115831)--(0.6046668408366596, -0.7579488872404115);
\draw (0.6074872895094119, -0.7618016841096561)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6085196364667961, -0.7618016791345316)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6099298618446104, -0.7603914643144142)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6099298591747034, -0.7593591087538406)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6065932380544886, -0.758465059208795)--(0.6080034583288095, -0.7598752814376235);
\draw (0.606077066565184, -0.759359106320254)--(0.6080034583288095, -0.7598752814376235);
\draw (0.6323921568120395, -0.7502432863707947)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6314981119486033, -0.7507594634133672)--(0.6309819365377185, -0.7488330641419663);
\draw (0.629571717457876, -0.7502432898704907)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6290555419897964, -0.7493492477341563)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6314981143821897, -0.7469066708038479)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6323921619155329, -0.7474228493218489)--(0.6309819365377185, -0.7488330641419663);
\draw (0.6281614920228669, -0.7526858618256747)--(0.6276453138848803, -0.7507594641287666);
\draw (0.629055536886303, -0.7521696847831021)--(0.6276453138848803, -0.7507594641287666);
\draw (0.629571717457876, -0.7502432898704907)--(0.6276453138848803, -0.7507594641287666);
\draw (0.6290555419897964, -0.7493492477341563)--(0.6276453138848803, -0.7507594641287666);
\draw (0.625718919394153, -0.7502432905858901)--(0.6276453138848803, -0.7507594641287666);
\draw (0.6257189193369582, -0.7512756477209567)--(0.6276453138848803, -0.7507594641287666);
\draw (0.623276344274658, -0.7526858690906916)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6223822994684166, -0.7521696889981976)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6218661213304302, -0.7502432913012895)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6223822955468364, -0.7493492426153376)--(0.6237925185482591, -0.7507594632696731);
\draw (0.625718919394153, -0.7502432905858901)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6257189193369582, -0.7512756477209567)--(0.6237925185482591, -0.7507594632696731);
\draw (0.6190456756782948, -0.7502432838925785)--(0.6204559010561091, -0.748833069072461);
\draw (0.6185295002102154, -0.7493492417562441)--(0.6204559010561091, -0.748833069072461);
\draw (0.6190456780546865, -0.7474228484181256)--(0.6204559010561091, -0.748833069072461);
\draw (0.6199397229181227, -0.7469066713755531)--(0.6204559010561091, -0.748833069072461);
\draw (0.6223822955468364, -0.7493492426153376)--(0.6204559010561091, -0.748833069072461);
\draw (0.6218661213304302, -0.7502432913012895)--(0.6204559010561091, -0.748833069072461);
\draw (0.6166031017979079, -0.7460126218305076)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6171192772659875, -0.746906663966842)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6190456780546865, -0.7474228484181256)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6199397229181227, -0.7469066713755531)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6190456741903012, -0.7435700449001992)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6180133245058153, -0.7435700514498166)--(0.6185295026438018, -0.7454964491467246);
\draw (0.6166031015615875, -0.7411274736604146)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6171192757779937, -0.7402334249744627)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6190456766238877, -0.7397172522906797)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6199397241572309, -0.7402334308086808)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6190456741903012, -0.7435700449001992)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6180133245058153, -0.7435700514498166)--(0.6185294987794164, -0.7416436456287981);
\draw (0.6190456754294094, -0.7368968043333268)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6199397202928455, -0.7363806272907543)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6218661238086464, -0.7368968101675449)--(0.6204558957037303, -0.7383070265621553);
\draw (0.622382299276726, -0.7377908523038794)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6199397241572309, -0.7402334308086808)--(0.6204558957037303, -0.7383070265621553);
\draw (0.6190456766238877, -0.7397172522906797)--(0.6204558957037303, -0.7383070265621553);
\draw (0.623276340218582, -0.7344542288784469)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6243086962010397, -0.7344542332372365)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6257189192024624, -0.735864453891572)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6257189191452676, -0.7368968110266385)--(0.6237925183565685, -0.7363806265753549);
\draw (0.622382299276726, -0.7377908523038794)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6218661238086464, -0.7368968101675449)--(0.6237925183565685, -0.7363806265753549);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6276453136931897, -0.7363806274344484);
\draw (0.629055539071004, -0.734970412614331)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6295717172089905, -0.736896810311239)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6290555366946123, -0.7377908480887839)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6257189191452676, -0.7368968110266385)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6257189192024624, -0.735864453891572)--(0.6276453136931897, -0.7363806274344484);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6314981117569126, -0.736380626719049)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6295717172089905, -0.736896810311239)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6290555366946123, -0.7377908480887839)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6314981156212979, -0.7402334302369755)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6323921604847341, -0.739717253194403)--(0.6309819374833114, -0.7383070325400675);
\draw (0.6348347318070918, -0.7411274680863674)--(0.6329083358956188, -0.741643652465804);
\draw (0.6348347331134478, -0.7421598244341875)--(0.6329083358956188, -0.741643652465804);
\draw (0.6334245140336052, -0.7435700501627119)--(0.6329083358956188, -0.741643652465804);
\draw (0.6323921580511476, -0.7435700458039224)--(0.6329083358956188, -0.741643652465804);
\draw (0.6314981156212979, -0.7402334302369755)--(0.6329083358956188, -0.741643652465804);
\draw (0.6323921604847341, -0.739717253194403)--(0.6329083358956188, -0.741643652465804);
\draw (0.6348347369778331, -0.746012627952114)--(0.6329083334620323, -0.7454964450753233);
\draw (0.634318556463455, -0.7469066657296588)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6323921619155329, -0.7474228493218489)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6314981143821897, -0.7469066708038479)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6323921580511476, -0.7435700458039224)--(0.6329083334620323, -0.7454964450753233);
\draw (0.6334245140336052, -0.7435700501627119)--(0.6329083334620323, -0.7454964450753233);
\draw (0.64395055062988, -0.7302235648857189)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6439505486417485, -0.7291912089315222)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6425403276856522, -0.727780987096317)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6415079773193908, -0.7277809940395578)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6406139280342367, -0.7311176077374528)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6415079742040288, -0.7316337870427003)--(0.6420241540938264, -0.7297073925237122);
\draw (0.6439505517571105, -0.7253384159283796)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6439505530634665, -0.7263707722761996)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6425403276856522, -0.727780987096317)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6415079773193908, -0.7277809940395578)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6406139292733447, -0.7244443671705805)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6415079734550055, -0.7239281905216313)--(0.6420241509112166, -0.7258545886121625);
\draw (0.6415079778767234, -0.7211077538663087)--(0.6400977524989091, -0.722517968686426);
\draw (0.6406139317069313, -0.7205915745610612)--(0.6400977524989091, -0.722517968686426);
\draw (0.6386875308610374, -0.721107747244844)--(0.6400977524989091, -0.722517968686426);
\draw (0.6381713559628556, -0.7220017963244193)--(0.6400977524989091, -0.722517968686426);
\draw (0.6406139292733447, -0.7244443671705805)--(0.6400977524989091, -0.722517968686426);
\draw (0.6415079734550055, -0.7239281905216313)--(0.6400977524989091, -0.722517968686426);
\draw (0.6372773079168095, -0.718665169455442)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6362449575505481, -0.7186651763986828)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6348347314909584, -0.7200753916124234)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6348347327973144, -0.7211077479602435)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6381713559628556, -0.7220017963244193)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6386875308610374, -0.721107747244844)--(0.6367611343249837, -0.7205915748828373);
\draw (0.6323921601686007, -0.7186651767204589)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6334245098530865, -0.7186651701708414)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6348347314909584, -0.7200753916124234)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6348347327973144, -0.7211077479602435)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6314981115652218, -0.7220017900247309)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6309819360971424, -0.7211077478883964)--(0.6329083369430362, -0.7205915752046135);
\draw (0.6281614953794279, -0.7211077521753388)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6276453148650498, -0.7220017899528838)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6281614916394854, -0.7239281884370382)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6290555378092777, -0.7244443677422858)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6314981115652218, -0.7220017900247309)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6309819360971424, -0.7211077478883964)--(0.6295717170172997, -0.7225179736169208);
\draw (0.6257189152136343, -0.7253384105940196)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6257189165199903, -0.7263707669418397)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6271291381578622, -0.7277809883834216)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6281614941403199, -0.7277809927422112)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6290555364457268, -0.7244443685295323)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6281614916394854, -0.7239281884370382)--(0.6276453173658842, -0.7258545942580568);
\draw (0.6257189203843756, -0.7302235704597662)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6262350958524552, -0.7311176125961005)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6281614917067333, -0.7316337853517306)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6290555365701695, -0.7311176083091581)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6281614941403199, -0.7277809927422112)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6271291381578622, -0.7277809883834216)--(0.6276453149322978, -0.7297073868675761);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6295717133446052, -0.7330440067933126);
\draw (0.629055539071004, -0.734970412614331)--(0.6295717133446052, -0.7330440067933126);
\draw (0.630981934982477, -0.7344542282348946)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6314981154968551, -0.7335601904573497)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6290555365701695, -0.7311176083091581)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6281614917067333, -0.7316337853517306)--(0.6295717133446052, -0.7330440067933126);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6314981117569126, -0.736380626719049)--(0.6329083371347269, -0.7349704118989316);
\draw (0.630981934982477, -0.7344542282348946)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6314981154968551, -0.7335601904573497)--(0.6329083371347269, -0.7349704118989316);
\draw (0.634834731682649, -0.7344542283067417)--(0.6329083371347269, -0.7349704118989316);
\draw (0.634834734352556, -0.7354865838673151)--(0.6329083371347269, -0.7349704118989316);
\draw (0.6372773119728854, -0.7368968096676867)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6381713568363216, -0.7363806326251142)--(0.6367611351984499, -0.7349704111835322);
\draw (0.638687529746372, -0.7344542275913422)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6381713542782924, -0.7335601854550078)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6348347330462, -0.7344542275194952)--(0.6367611351984499, -0.7349704111835322);
\draw (0.634834734352556, -0.7354865838673151)--(0.6367611351984499, -0.7349704111835322);
\draw (0.6415079767620582, -0.7344542342128068)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6420241509784644, -0.7335601855268549)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6415079742040288, -0.7316337870427003)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6406139280342367, -0.7311176077374528)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6381713542782924, -0.7335601854550078)--(0.6400977551241863, -0.7330440127712248);
\draw (0.638687529746372, -0.7344542275913422)--(0.6400977551241863, -0.7330440127712248);
\draw (0.6439505539774456, -0.70710678663699)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6434343722044029, -0.7062127335962849)--(0.6420241528122246, -0.7076229595051365);
\draw (0.641507976037789, -0.705696561020982)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6406139313447967, -0.7062127379651487)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6415079732633148, -0.709549353827313)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6425403297571041, -0.7095493578908851)--(0.6420241528122246, -0.7076229595051365);
\draw (0.6415079737990869, -0.7028761136665119)--(0.6400977543999172, -0.7042863395794);
\draw (0.642024149260175, -0.703770155806883)--(0.6400977543999172, -0.7042863395794);
\draw (0.641507976037789, -0.705696561020982)--(0.6400977543999172, -0.7042863395794);
\draw (0.6406139313447967, -0.7062127379651487)--(0.6400977543999172, -0.7042863395794);
\draw (0.6381713519067795, -0.7037701561121745)--(0.6400977543999172, -0.7042863395794);
\draw (0.6386875329324893, -0.7028761180394123)--(0.6400977543999172, -0.7042863395794);
\draw (0.6372773099882614, -0.7004335402500103)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6362449534944721, -0.7004335361864381)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6348347344146296, -0.7018437619149626)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6348347357209856, -0.7028761182627826)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6381713519067795, -0.7037701561121745)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6386875329324893, -0.7028761180394123)--(0.6367611302689078, -0.7023599346705925);
\draw (0.6323921561125246, -0.7004335365082143)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6314981112490884, -0.7009497135507868)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6309819383390382, -0.7028761185845588)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6314981138071176, -0.7037701607208933)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6348347357209856, -0.7028761182627826)--(0.6329083328869602, -0.7023599349923688);
\draw (0.6348347340737419, -0.7018437621117742)--(0.6329083328869602, -0.7023599349923688);
\draw (0.628161491323352, -0.7028761119630942)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6290555355050127, -0.702359935314145)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6309819383390382, -0.7028761185845588)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6314981138071176, -0.7037701607208933)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6290555393693981, -0.7062127388320714)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6281614931996058, -0.7056965595268239)--(0.6295717129612237, -0.7042863334046762);
\draw (0.6257189174555301, -0.707106781290182)--(0.6276453133098082, -0.707622954045812);
\draw (0.6257189187618861, -0.7081391376380021)--(0.6276453133098082, -0.707622954045812);
\draw (0.627129140399758, -0.709549359079584)--(0.6276453133098082, -0.707622954045812);
\draw (0.6281614900842438, -0.7095493525299665)--(0.6276453133098082, -0.707622954045812);
\draw (0.6290555393693981, -0.7062127388320714)--(0.6276453133098082, -0.707622954045812);
\draw (0.6281614931996058, -0.7056965595268239)--(0.6276453133098082, -0.707622954045812);
\draw (0.6257189163282997, -0.7119919302475215)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6262350917963793, -0.7128859723838559)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6281614939486291, -0.713402156047893)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6290555388120653, -0.7128859790053205)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6281614900842438, -0.7095493525299665)--(0.6276453171741936, -0.7114757575637385);
\draw (0.627129140399758, -0.709549359079584)--(0.6276453171741936, -0.7114757575637385);
\draw (0.6281614965066584, -0.7162226032179995)--(0.6295717155865009, -0.714812377489475);
\draw (0.6290555363784789, -0.7167387716148399)--(0.6295717155865009, -0.714812377489475);
\draw (0.6309819372243728, -0.716222598931057)--(0.6295717155865009, -0.714812377489475);
\draw (0.6314981114407792, -0.715328550245105)--(0.6295717155865009, -0.714812377489475);
\draw (0.6290555388120653, -0.7128859790053205)--(0.6295717155865009, -0.714812377489475);
\draw (0.6281614939486291, -0.713402156047893)--(0.6295717155865009, -0.714812377489475);
\draw (0.6323921601686007, -0.7186651767204589)--(0.6329083330786509, -0.716738771686687);
\draw (0.6334245098530865, -0.7186651701708414)--(0.6329083330786509, -0.716738771686687);
\draw (0.6348347359126763, -0.7172549549571008)--(0.6329083330786509, -0.716738771686687);
\draw (0.6348347346063202, -0.7162225986092808)--(0.6329083330786509, -0.716738771686687);
\draw (0.6314981114407792, -0.715328550245105)--(0.6329083330786509, -0.716738771686687);
\draw (0.6309819372243728, -0.716222598931057)--(0.6329083330786509, -0.716738771686687);
\draw (0.6372773079168095, -0.718665169455442)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6362449575505481, -0.7186651763986828)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6348347359126763, -0.7172549549571008)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6348347346063202, -0.7162225986092808)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6381713565201882, -0.7153285561511702)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6386875319882678, -0.7162225982875046)--(0.6367611311423739, -0.7167387709712876);
\draw (0.6415079727059821, -0.7162225940005621)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6420241539021357, -0.715328555829394)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6415079767868124, -0.7134021575420512)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6406139309579079, -0.712885978039992)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6381713565201882, -0.7153285561511702)--(0.6400977510681103, -0.7148123725589801);
\draw (0.6386875319882678, -0.7162225982875046)--(0.6400977510681103, -0.7148123725589801);
\draw (0.643950552701332, -0.7119919356802872)--(0.6420241500377504, -0.7114757523114675);
\draw (0.643950551224532, -0.710959579430873)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6425403297571041, -0.7095493578908851)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6415079732633148, -0.709549353827313)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6406139309579079, -0.712885978039992)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6415079771277001, -0.7134021573452395)--(0.6420241500377504, -0.7114757523114675);
\draw (0.6323921572056294, -0.6870870561741641)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6329083326667175, -0.6879810983145351)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6323921594443315, -0.6899075035286342)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6314981147513392, -0.6904236804728009)--(0.6309819378064597, -0.6884972820870522);
\draw (0.629055535313322, -0.6879810986198267)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6295717163390318, -0.6870870605470645)--(0.6309819378064597, -0.6884972820870522);
\draw (0.6348347310860164, -0.691317718236235)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6343185556109454, -0.6904236761039371)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6323921594443315, -0.6899075035286342)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6314981147513392, -0.6904236804728009)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6323921566698573, -0.6937602963349652)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6334245131636466, -0.6937603003985373)--(0.6329083362187671, -0.6918339020127887);
\draw (0.6348347361078744, -0.6962028781879394)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6343185550821647, -0.6970969162607017)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6323921605342426, -0.6976130998528917)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6314981143644504, -0.6970969205476442)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6323921566698573, -0.6937602963349652)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6334245131636466, -0.6937603003985373)--(0.6329083334442929, -0.6956866948191197);
\draw (0.6323921561125246, -0.7004335365082143)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6314981112490884, -0.7009497135507868)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6295717153948103, -0.7004335407951567)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6290555399267307, -0.6995394986588224)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6314981143644504, -0.6970969205476442)--(0.6309819344746528, -0.6990233150666323);
\draw (0.6323921601933549, -0.6976131000497033)--(0.6309819344746528, -0.6990233150666323);
\draw (0.628161491323352, -0.7028761119630942)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6290555355050127, -0.702359935314145)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6295717153948103, -0.7004335407951567)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6290555399267307, -0.6995394986588224)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6257189180128627, -0.7004335411169329)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6257189193192187, -0.701465897464753)--(0.6276453145489164, -0.7009497134789398);
\draw (0.6232763435751432, -0.7028761192281111)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6223822974053509, -0.7023599399228636)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6218661206309153, -0.7004335414387091)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6223822948473217, -0.6995394927527572)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6257189180128627, -0.7004335411169329)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6257189193192187, -0.701465897464753)--(0.6237925164851934, -0.7009497141943392);
\draw (0.6190456736152291, -0.7004335348172446)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6185294981471495, -0.6995394926809101)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6190456773551716, -0.6976130985555452)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6199397222186078, -0.6970969215129726)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6223822948473217, -0.6995394927527572)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6218661206309153, -0.7004335414387091)--(0.6204558989930434, -0.6990233199971272);
\draw (0.6166030997348422, -0.6962028727551737)--(0.6185295005807361, -0.6956867000713907);
\draw (0.616603098428486, -0.6951705164073536)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6180133238063005, -0.6937603015872362)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6190456734907863, -0.6937602950376187)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6199397222186078, -0.6970969215129726)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6190456773551716, -0.6976130985555452)--(0.6185295005807361, -0.6956867000713907);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6185294967163507, -0.6918338965534642);
\draw (0.617119275078479, -0.6904236751118822)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6190456766061483, -0.689907502034476)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6199397227759406, -0.6904236813397235)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6190456734907863, -0.6937602950376187)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6180133238063005, -0.6937603015872362)--(0.6185294967163507, -0.6918338965534642);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6185294998317127, -0.6879811035503216)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6190456766061483, -0.689907502034476)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6199397227759406, -0.6904236813397235)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6223822972136601, -0.6879811032285454)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6218661217455806, -0.687087061092211)--(0.6204558963677662, -0.6884972759123283);
\draw (0.6232763395190671, -0.6846444790158664)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6243086961833002, -0.6846444829810328)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6257189174802843, -0.6860547046194264)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6257189191275281, -0.6870870607704348)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6223822972136601, -0.6879811032285454)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6218661217455806, -0.687087061092211)--(0.6237925162935027, -0.6865708775000209);
\draw (0.6281614933948039, -0.6846444827576624)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6290555393941523, -0.6851606621613158)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6295717163390318, -0.6870870605470645)--(0.6276453136754503, -0.6865708771782447);
\draw (0.629055535313322, -0.6879810986198267)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6257189191275281, -0.6870870607704348)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6257189178211721, -0.6860547044226147)--(0.6276453136754503, -0.6865708771782447);
\draw (0.6123724383147957, -0.6755286699488765)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6113400816505625, -0.6755286659837102)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6099298618889446, -0.6769388921058579)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6099298568973288, -0.6779712375452709)--(0.6118562584249981, -0.6774550644678646);
\draw (0.61326648006287, -0.6788652859094466)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6137826549610518, -0.6779712368298715)--(0.6118562584249981, -0.6774550644678646);
\draw (0.6074872842686151, -0.6755286663054864)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6085196402510727, -0.6755286706642759)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6099298618889446, -0.6769388921058579)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6099298568973288, -0.6779712375452709)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6065932419632081, -0.6788652905181654)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6060770601971568, -0.6779712374734238)--(0.6080034610430507, -0.6774550647896408);
\draw (0.6032566194794424, -0.6779712417603663)--(0.6046668411173142, -0.6793814632019483);
\draw (0.602740445263036, -0.6788652904463183)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6032566220374717, -0.6807916889304727)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6041506619092921, -0.6813078573273131)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6065932419632081, -0.6788652905181654)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6060770601971568, -0.6779712374734238)--(0.6046668411173142, -0.6793814632019483);
\draw (0.6008140456116206, -0.6822019110874541)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6008140406200048, -0.6832342565268671)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6022242622578766, -0.6846444779684491)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6032566182403343, -0.6846444823272386)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6041506605457413, -0.6813078581145596)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6032566220374717, -0.6807916889304727)--(0.6027404414658987, -0.6827180838430841);
\draw (0.6008140444843901, -0.6870870600447936)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6008140418144832, -0.68605470448422)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6022242622578766, -0.6846444779684491)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6032566182403343, -0.6846444823272386)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6041506606701841, -0.6879810978941855)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6032566158067478, -0.6884972749367579)--(0.6027404390323122, -0.6865708764526035);
\draw (0.6032566183647771, -0.6913177221068645)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6041506631710184, -0.6918339021993585)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6060770653804632, -0.691317728728329)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6065932395968695, -0.6904236800423771)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6041506606701841, -0.6879810978941855)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6032566158067478, -0.6884972749367579)--(0.6046668437425914, -0.6899075072867471);
\draw (0.6074872820267193, -0.693760295609324)--(0.6080034612347414, -0.6918339014839591);
\draw (0.608519638009177, -0.6937602999681135)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6099298584525704, -0.6923500734523426)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6099298620806353, -0.6913177288001761)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6065932395968695, -0.6904236800423771)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6060770653804632, -0.691317728728329)--(0.6080034612347414, -0.6918339014839591);
\draw (0.6123724360728999, -0.6937602992527141)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6132664809363362, -0.6932441222101416)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6137826601443582, -0.6913177280847767)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6132664783783068, -0.6904236750400352)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6099298634441861, -0.6913177280129296)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6099298584525704, -0.6923500734523426)--(0.6118562592984643, -0.6918339007685597);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6151928792242007, -0.6899075023562522);
\draw (0.617119275078479, -0.6904236751118822)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6166030983040434, -0.6884972766277278)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6157090584322229, -0.6879811082308873)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6132664783783068, -0.6904236750400352)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6137826601443582, -0.6913177280847767)--(0.6151928792242007, -0.6899075023562522);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6185294998317127, -0.6879811035503216)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6166030983040434, -0.6884972766277278)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6157090584322229, -0.6879811082308873)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6166031014194052, -0.6846444836245851)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6176354580836384, -0.6846444875897515)--(0.6171192781938408, -0.6865708821087396);
\draw (0.6190456758571249, -0.682201905513407)--(0.6171192813092028, -0.682718089105597);
\draw (0.6185295003890453, -0.6813078633770725)--(0.6171192813092028, -0.682718089105597);
\draw (0.61660309755502, -0.6807916801066586)--(0.6171192813092028, -0.682718089105597);
\draw (0.6157090533733592, -0.6813078567556079)--(0.6171192813092028, -0.682718089105597);
\draw (0.6166031014194052, -0.6846444836245851)--(0.6171192813092028, -0.682718089105597);
\draw (0.6176354580836384, -0.6846444875897515)--(0.6171192813092028, -0.682718089105597);
\draw (0.616603101976738, -0.6779712434513361)--(0.6151928765989236, -0.6793814582714535);
\draw (0.6157090558069457, -0.6774550641460885)--(0.6151928765989236, -0.6793814582714535);
\draw (0.6137826549610518, -0.6779712368298715)--(0.6151928765989236, -0.6793814582714535);
\draw (0.61326648006287, -0.6788652859094466)--(0.6151928765989236, -0.6793814582714535);
\draw (0.6157090533733592, -0.6813078567556079)--(0.6151928765989236, -0.6793814582714535);
\draw (0.61660309755502, -0.6807916801066586)--(0.6151928765989236, -0.6793814582714535);
\draw (0.5892556477251389, -0.6755286609711264)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5883616028617027, -0.676044838013699)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5878454313152033, -0.6779712422602245)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5883616067832829, -0.6788652843965589)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5916982266518245, -0.677971243119318)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5916982267090193, -0.6769388859842516)--(0.5897718321610972, -0.6774550695764415);
\draw (0.5850249829359663, -0.6779712364260063)--(0.586435209508259, -0.6793814695632419);
\draw (0.5859190277994025, -0.6774550593834339)--(0.586435209508259, -0.6793814695632419);
\draw (0.5878454313152033, -0.6779712422602245)--(0.586435209508259, -0.6793814695632419);
\draw (0.5883616067832829, -0.6788652843965589)--(0.586435209508259, -0.6793814695632419);
\draw (0.5859190316637878, -0.6813078629013604)--(0.586435209508259, -0.6793814695632419);
\draw (0.5850249841304447, -0.6807916843833592)--(0.586435209508259, -0.6793814695632419);
\draw (0.5825824090681444, -0.6822019057530941)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5825824117380514, -0.6832342613136677)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5839926320123723, -0.6846444835424962)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5850249879948299, -0.6846444879012857)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5859190316637878, -0.6813078629013604)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5850249841304447, -0.6807916843833592)--(0.5845088125839453, -0.6827180886298848);
\draw (0.5825824093044648, -0.6870870539231871)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5830985910705162, -0.6879811069679287)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5850249855612435, -0.6884972805108052)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5859190304246796, -0.6879811034682326)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5850249879948299, -0.6846444879012857)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5839926320123723, -0.6846444835424962)--(0.5845088101503587, -0.6865708812394042);
\draw (0.5850249894828236, -0.6913177268936651)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5845088077167723, -0.6904236738489236)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5850249855612435, -0.6884972805108052)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5859190304246796, -0.6879811034682326)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5883616030533935, -0.6904236747080171)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5878454288369871, -0.6913177233939691)--(0.5864352085626662, -0.6899075011651407);
\draw (0.5892556517812149, -0.6937603011833711)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5902880014657008, -0.6937602946337535)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5916982268435151, -0.6923500798136362)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5916982269007101, -0.6913177226785697)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5883616030533935, -0.6904236747080171)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5878454288369871, -0.6913177233939691)--(0.5897718260548162, -0.6918338953623526);
\draw (0.5941407995294238, -0.6937602939183541)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5950348443928599, -0.6932441168757817)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5955510249644329, -0.6913177219631703)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5950348494963534, -0.6904236798268358)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5916982269007101, -0.6913177226785697)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5916982268435151, -0.6923500798136362)--(0.5936246213914373, -0.6918338962214462);
\draw (0.5983714643185964, -0.6913177184634742)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5988876448329745, -0.6904236806859294)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5983714694220899, -0.6884972814145285)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5974774218887468, -0.6879811028965274)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5950348494963534, -0.6904236798268358)--(0.5969612440442755, -0.6899074962346459);
\draw (0.5955510249644329, -0.6913177219631703)--(0.5969612440442755, -0.6899074962346459);
\draw (0.6008140444843901, -0.6870870600447936)--(0.5988876409685893, -0.6865708771680029);
\draw (0.6008140418144832, -0.68605470448422)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5994038215401623, -0.6846444822553915)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5983714655577046, -0.684644477896602)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5974774218887468, -0.6879811028965274)--(0.5988876409685893, -0.6865708771680029);
\draw (0.5983714694220899, -0.6884972814145285)--(0.5988876409685893, -0.6865708771680029);
\draw (0.6008140456116206, -0.6822019110874541)--(0.5988876434021757, -0.6827180845584835);
\draw (0.6008140406200048, -0.6832342565268671)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5994038215401623, -0.6846444822553915)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5983714655577046, -0.684644477896602)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5974774231278548, -0.681307862329655)--(0.5988876434021757, -0.6827180845584835);
\draw (0.598371467991291, -0.6807916852870826)--(0.5988876434021757, -0.6827180845584835);
\draw (0.5983714654332618, -0.6779712381169761)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5974774255614412, -0.6774550697201357)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5955510247155474, -0.6779712424039186)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5950348504991411, -0.6788652910898706)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5974774231278548, -0.681307862329655)--(0.5969612449898684, -0.6793814646327471);
\draw (0.598371467991291, -0.6807916852870826)--(0.5969612449898684, -0.6793814646327471);
\draw (0.5941408017713196, -0.6755286646145165)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5931084520868336, -0.6755286711641342)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5916982267090193, -0.6769388859842516)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5916982266518245, -0.677971243119318)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5950348504991411, -0.6788652910898706)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5955510247155474, -0.6779712424039186)--(0.5936246274977184, -0.6774550704355351);
\draw (0.5692359254436185, -0.6870870530194638)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5687197485001103, -0.6879811032799088)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5692359266380969, -0.6899075009768167)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5701299714443382, -0.6904236810693107)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5725725465638333, -0.6879811025645094)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5720563710957537, -0.6870870604281749)--(0.5706461520159112, -0.6884972861566994);
\draw (0.5667933543028983, -0.6913177207720588)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5673095320901747, -0.6904236845690068)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5692359266380969, -0.6899075009768167)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5701299714443382, -0.6904236810693107)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5692359305024821, -0.6937603044947432)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5682035772471262, -0.6937602985614607)--(0.5687197523644956, -0.6918339067978353);
\draw (0.5667933490850152, -0.6962028720911376)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5673095308510665, -0.6970969251358792)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5692359280688957, -0.6976130971042627)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5701299756594336, -0.6970969184871972)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5692359305024821, -0.6937603044947432)--(0.5687197499309091, -0.6956866994073546);
\draw (0.5682035772471262, -0.6937602985614607)--(0.5687197499309091, -0.6956866994073546);
\draw (0.569235929263374, -0.7004335450616156)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5701299677716436, -0.7009497142457025)--(0.5706461483432166, -0.6990233193330911);
\draw (0.572056374071741, -0.7004335384129337)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5725725455610455, -0.6995394913014746)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5701299756594336, -0.6970969184871972)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5692359280688957, -0.6976130971042627)--(0.5706461483432166, -0.6990233193330911);
\draw (0.5734665970159689, -0.7028761162023357)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5725725467555239, -0.7023599392588276)--(0.5739827658353666, -0.7009497135303031);
\draw (0.572056374071741, -0.7004335384129337)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5725725455610455, -0.6995394913014746)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5759091666812604, -0.7004335408465201)--(0.5739827658353666, -0.7009497135303031);
\draw (0.5759091693511673, -0.7014658964070937)--(0.5739827658353666, -0.7009497135303031);
\draw (0.578351742037076, -0.7028761105118116)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5792457841734104, -0.7023599350437322)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5797619647449833, -0.7004335401311207)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5792457892769038, -0.6995394979947863)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5759091666812604, -0.7004335408465201)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5759091693511673, -0.7014658964070937)--(0.5778355638990895, -0.7009497128149037);
\draw (0.5825824068262486, -0.7004335350569317)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5830985873406267, -0.6995394972793869)--(0.5811721865519277, -0.6990233128281034);
\draw (0.582582411929742, -0.697613098007986)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5816883643963988, -0.6970969194899849)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5792457892769038, -0.6995394979947863)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5797619647449833, -0.7004335401311207)--(0.5811721865519277, -0.6990233128281034);
\draw (0.5850249869920423, -0.696202876638251)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5850249843221353, -0.6951705210776775)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5836147640478144, -0.693760298848849)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5825824080653568, -0.6937602944900595)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5816883643963988, -0.6970969194899849)--(0.5830985834762414, -0.6956866937614604);
\draw (0.582582411929742, -0.697613098007986)--(0.5830985834762414, -0.6956866937614604);
\draw (0.5850249867557218, -0.6913177284681581)--(0.5830985859098279, -0.691833901151941);
\draw (0.5845088049896705, -0.6904236754234165)--(0.5830985859098279, -0.691833901151941);
\draw (0.5825824104989432, -0.6899075018805401)--(0.5830985859098279, -0.691833901151941);
\draw (0.581688365635507, -0.6904236789231125)--(0.5830985859098279, -0.691833901151941);
\draw (0.5825824080653568, -0.6937602944900595)--(0.5830985859098279, -0.691833901151941);
\draw (0.5836147640478144, -0.693760298848849)--(0.5830985859098279, -0.691833901151941);
\draw (0.582582406577363, -0.6870870554976801)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5830985883434144, -0.6879811085424217)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5825824104989432, -0.6899075018805401)--(0.5811721874975205, -0.6884972812262046);
\draw (0.581688365635507, -0.6904236789231125)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5792457930067932, -0.6879811076833281)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5797619672231996, -0.6870870589973761)--(0.5811721874975205, -0.6884972812262046);
\draw (0.5783517442789717, -0.684644481207974)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5773193945944858, -0.6846444877575917)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5759091692166715, -0.6860547025777091)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5759091691594767, -0.6870870597127755)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5792457930067932, -0.6879811076833281)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5797619672231996, -0.6870870589973761)--(0.5778355700053706, -0.6865708870289926);
\draw (0.5734665902327911, -0.6846444775645839)--(0.5739827746687494, -0.686570886169899);
\draw (0.5725725453693549, -0.6851606546071565)--(0.5739827746687494, -0.686570886169899);
\draw (0.5720563710957537, -0.6870870604281749)--(0.5739827746687494, -0.686570886169899);
\draw (0.5725725465638333, -0.6879811025645094)--(0.5739827746687494, -0.686570886169899);
\draw (0.5759091691594767, -0.6870870597127755)--(0.5739827746687494, -0.686570886169899);
\draw (0.5759091692166715, -0.6860547025777091)--(0.5739827746687494, -0.686570886169899);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5576775356592357, -0.7081391292778667)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5590877559335566, -0.7095493515066952)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5601201091889125, -0.7095493574399776)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5610141555849721, -0.7062127308655592)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5601201116224991, -0.7056965648304583)--(0.5596039365051296, -0.7076229565940838);
\draw (0.5576775395236211, -0.7119919327957932)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5576775368537141, -0.7109595772352196)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5590877559335566, -0.7095493515066952)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5601201091889125, -0.7095493574399776)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5610141543458641, -0.7128859714324316)--(0.5596039340715432, -0.7114757492036031);
\draw (0.5601201067553261, -0.713402150049497)--(0.5596039340715432, -0.7114757492036031);
\draw (0.560120113404008, -0.7162225948578641)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5610141582102494, -0.7167387749503581)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5629405590561433, -0.7162226022665752)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5634567305454479, -0.7153285551551161)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5610141543458641, -0.7128859714324316)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5601201067553261, -0.713402150049497)--(0.5615303387818223, -0.7148123800377467);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5653831289577552, -0.7186651750808526)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5667933480375978, -0.7172549493523281)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5667933571198662, -0.7162226015511757)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5634567305454479, -0.7153285551551161)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5629405590561433, -0.7162226022665752)--(0.5648669562739723, -0.7167387742349587);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5682035737661223, -0.7186651684321707)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5667933480375978, -0.7172549493523281)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5667933571198662, -0.7162226015511757)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5701299734175378, -0.7153285477910348)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5706461551835891, -0.7162226008357764)--(0.5687197488834917, -0.7167387766685451);
\draw (0.5734665945377526, -0.7162225973360803)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5739827660270572, -0.7153285502246213)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5734665933432743, -0.7134021493787274)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5725725493808012, -0.7128859833436263)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5701299734175378, -0.7153285477910348)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5706461551835891, -0.7162226008357764)--(0.5720563742634317, -0.7148123751072518);
\draw (0.5759091656784727, -0.7119919295834855)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5759091693065376, -0.7109595849313189)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5744989490322167, -0.7095493627024905)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5734665957768608, -0.7095493567692079)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5725725493808012, -0.7128859833436263)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5734665933432743, -0.7134021493787274)--(0.5739827684606437, -0.7114757576151018);
\draw (0.5759091708963558, -0.7071067782644066)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5753929954282763, -0.7062127361280721)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5734665919124755, -0.7056965532512816)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5725725443219375, -0.706212731868347)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5734665957768608, -0.7095493567692079)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5744989490322167, -0.7095493627024905)--(0.5739827708942302, -0.7076229650055825);
\draw (0.5734665970159689, -0.7028761162023357)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5725725467555239, -0.7023599392588276)--(0.5720563661839511, -0.7042863341714389);
\draw (0.57064614590963, -0.7028761119426105)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5701299744203254, -0.7037701590540695)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5725725443219375, -0.706212731868347)--(0.5720563661839511, -0.7042863341714389);
\draw (0.5734665919124755, -0.7056965532512816)--(0.5720563661839511, -0.7042863341714389);
\draw (0.569235929263374, -0.7004335450616156)--(0.568719748691801, -0.702359939974227);
\draw (0.5701299677716436, -0.7009497142457025)--(0.568719748691801, -0.702359939974227);
\draw (0.57064614590963, -0.7028761119426105)--(0.568719748691801, -0.702359939974227);
\draw (0.5701299744203254, -0.7037701590540695)--(0.568719748691801, -0.702359939974227);
\draw (0.5667933478459071, -0.7028761126580099)--(0.568719748691801, -0.702359939974227);
\draw (0.5667933569281756, -0.7018437648568575)--(0.568719748691801, -0.702359939974227);
\draw (0.5643507779442951, -0.7004335398437325)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5634567303537572, -0.7009497184607979)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5629405552363878, -0.7028761102244234)--(0.5648669560822817, -0.7023599375406405);
\draw (0.563456737002439, -0.703770163269165)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5667933478459071, -0.7028761126580099)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5667933569281756, -0.7018437648568575)--(0.5648669560822817, -0.7023599375406405);
\draw (0.5601201104280207, -0.7028761168731054)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5596039389387162, -0.7037701639845644)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5601201116224991, -0.7056965648304583)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5610141555849721, -0.7062127308655592)--(0.5615303307023416, -0.7042863391019337);
\draw (0.563456737002439, -0.703770163269165)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5629405552363878, -0.7028761102244234)--(0.5615303307023416, -0.7042863391019337);
\draw (0.5576775372817253, -0.7302235620996308)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5576775346118183, -0.7291912065390572)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5590877599896327, -0.7277809917189398)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5601201069470167, -0.7277809867438153)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5610141584019401, -0.7311176116446763)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5601201108114021, -0.7316337902617417)--(0.5596039381276191, -0.7297073894158478);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5576775397153118, -0.7263707694901114)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5590877599896327, -0.7277809917189398)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5601201069470167, -0.7277809867438153)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5610141596410482, -0.724444371077804)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5601201093806033, -0.7239281941342959)--(0.5596039342632338, -0.7258545858979214);
\draw (0.5601201081861249, -0.721107746176943)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5610141557766629, -0.7205915675598775)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5629405592924637, -0.7211077504366681)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5634567347605433, -0.7220017925730026)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5610141596410482, -0.724444371077804)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5601201093806033, -0.7239281941342959)--(0.5615303284604458, -0.7225179684057713);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5653831289577552, -0.7186651750808526)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5667933546862798, -0.7200753941606951)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5667933519019831, -0.7211077528702545)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5634567347605433, -0.7220017925730026)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5629405592924637, -0.7211077504366681)--(0.5648669538403859, -0.7205915668444781);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5682035737661223, -0.7186651684321707)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5667933546862798, -0.7200753941606951)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5667933519019831, -0.7211077528702545)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5701299721784296, -0.7220017883579071)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5706461499657061, -0.7211077521548552)--(0.5687197464499052, -0.7205915692780646);
\draw (0.5734665947740731, -0.7211077455061733)--(0.572056370240027, -0.7225179743836836);
\draw (0.5739827702421526, -0.7220017876425077)--(0.572056370240027, -0.7225179743836836);
\draw (0.5734665959685514, -0.7239281934635262)--(0.572056370240027, -0.7225179743836836);
\draw (0.5725725483780135, -0.7244443720805916)--(0.572056370240027, -0.7225179743836836);
\draw (0.5701299721784296, -0.7220017883579071)--(0.572056370240027, -0.7225179743836836);
\draw (0.5706461499657061, -0.7211077521548552)--(0.572056370240027, -0.7225179743836836);
\draw (0.5759091686544601, -0.7253384075682442)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5759091658701634, -0.7263707662778036)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5744989467903209, -0.7277809920063281)--(0.5739827686523344, -0.7258545943094201);
\draw (0.573466593534965, -0.7277809860730455)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5725725483780135, -0.7244443720805916)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5734665959685514, -0.7239281934635262)--(0.5739827686523344, -0.7258545943094201);
\draw (0.5759091697345488, -0.7302235697957301)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5753929919472724, -0.7311176059987821)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5734665973993502, -0.731633789590972)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5725725471389054, -0.7311176126474639)--(0.5739827662187479, -0.7297073869189394);
\draw (0.573466593534965, -0.7277809860730455)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5744989467903209, -0.7277809920063281)--(0.5739827662187479, -0.7297073869189394);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5725725447053189, -0.7349704052569833)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5706461529416934, -0.734454230139614)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5701299774736138, -0.7335601880032795)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5725725471389054, -0.7311176126474639)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5734665973993502, -0.731633789590972)--(0.5720563720215359, -0.7330440044110894);
\draw (0.5692359247795824, -0.7368968036692908)--(0.568719746641596, -0.7349704059723827);
\draw (0.5701299723701204, -0.7363806250522253)--(0.568719746641596, -0.7349704059723827);
\draw (0.5706461529416934, -0.734454230139614)--(0.568719746641596, -0.7349704059723827);
\draw (0.5701299774736138, -0.7335601880032795)--(0.568719746641596, -0.7349704059723827);
\draw (0.5667933548779704, -0.7344542308550134)--(0.568719746641596, -0.7349704059723827);
\draw (0.5667933520936738, -0.7354865895645728)--(0.568719746641596, -0.7349704059723827);
\draw (0.5643507797584754, -0.7368968093598147)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5634567349522339, -0.7363806292673207)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5629405568142475, -0.7344542315704128)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5634567283035521, -0.7335601844589538)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5667933548779704, -0.7344542308550134)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5667933520936738, -0.7354865895645728)--(0.5648669540320765, -0.7349704035387963);
\draw (0.5601201111621122, -0.7344542241617017)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5596039356940327, -0.7335601820253672)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5601201108114021, -0.7316337902617417)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5610141584019401, -0.7311176116446763)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5634567283035521, -0.7335601844589538)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5629405568142475, -0.7344542315704128)--(0.5615303365399266, -0.7330440093415843);
\draw (0.5692359340535416, -0.7502432925624566)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5701299725618111, -0.7507594617465435)--(0.5706461531333841, -0.7488330668339321);
\draw (0.572056373407705, -0.7502432890627606)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5725725448970096, -0.7493492419513016)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5701299749953976, -0.7469066691370241)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5692359274048596, -0.7474228477540896)--(0.5706461531333841, -0.7488330668339321);
\draw (0.5734665963519329, -0.7526858668521625)--(0.573982770625534, -0.7507594610311441);
\draw (0.5725725515456914, -0.7521696867596686)--(0.573982770625534, -0.7507594610311441);
\draw (0.572056373407705, -0.7502432890627606)--(0.573982770625534, -0.7507594610311441);
\draw (0.5725725448970096, -0.7493492419513016)--(0.573982770625534, -0.7507594610311441);
\draw (0.575909171471428, -0.7502432883473612)--(0.573982770625534, -0.7507594610311441);
\draw (0.5759091686871313, -0.7512756470569206)--(0.573982770625534, -0.7507594610311441);
\draw (0.5783517413730399, -0.7526858611616386)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5792457889635779, -0.7521696825445732)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5797619695351509, -0.7502432876319618)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5792457940670713, -0.7493492454956273)--(0.5778355632350535, -0.7507594634647305);
\draw (0.575909171471428, -0.7502432883473612)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5759091686871313, -0.7512756470569206)--(0.5778355632350535, -0.7507594634647305);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5830985866765908, -0.7493492479292138)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5825824139928077, -0.74742284708332)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5816883637323629, -0.7469066701398118)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5792457940670713, -0.7493492454956273)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5797619695351509, -0.7502432876319618)--(0.5811721886149934, -0.7488330619034372);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5830985828122054, -0.7454964444112873);
\draw (0.58450880854073, -0.7469066634911299)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5825824139928077, -0.74742284708332)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5816883637323629, -0.7469066701398118)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5825824101284225, -0.7435700435653934)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5836147633837784, -0.7435700494986759)--(0.5830985828122054, -0.7454964444112873);
\draw (0.5850249915458894, -0.7411274759689991)--(0.583098585245792, -0.741643651801768);
\draw (0.584508809779838, -0.7402334229242575)--(0.583098585245792, -0.741643651801768);
\draw (0.5825824125620089, -0.739717250955874)--(0.583098585245792, -0.741643651801768);
\draw (0.581688364971471, -0.7402334295729395)--(0.583098585245792, -0.741643651801768);
\draw (0.5825824101284225, -0.7435700435653934)--(0.583098585245792, -0.741643651801768);
\draw (0.5836147633837784, -0.7435700494986759)--(0.583098585245792, -0.741643651801768);
\draw (0.5825824113675306, -0.7368968029985211)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5816883611070857, -0.736380626055013)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5797619665591636, -0.736896809647203)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5792457887718873, -0.7377908458502549)--(0.5811721868334845, -0.7383070318760314);
\draw (0.581688364971471, -0.7402334295729395)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5825824125620089, -0.739717250955874)--(0.5811721868334845, -0.7383070318760314);
\draw (0.5783517436149357, -0.734454231857801)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5773193903595798, -0.7344542259245185)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5759091712797373, -0.7358644516530429)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5759091684954406, -0.7368968103626024)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5792457887718873, -0.7377908458502549)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5797619665591636, -0.736896809647203)--(0.5778355630433627, -0.7363806267704124);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5725725447053189, -0.7349704052569833)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5720563758859212, -0.7368968079290159)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5725725513540008, -0.7377908500653504)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5759091684954406, -0.7368968103626024)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5759091712797373, -0.7358644516530429)--(0.5739827704338434, -0.7363806243368259);
\draw (0.5692359247795824, -0.7368968036692908)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5701299723701204, -0.7363806250522253)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5720563758859212, -0.7368968079290159)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5725725513540008, -0.7377908500653504)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5701299762345057, -0.7402334285701518)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5692359259740608, -0.7397172516266437)--(0.5706461450539033, -0.7383070258981193);
\draw (0.5667933536388623, -0.7411274714218856)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5667933563087693, -0.7421598269824592)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5682035765830902, -0.7435700492112877)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5692359235404743, -0.7435700442361631)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5701299762345057, -0.7402334285701518)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5692359259740608, -0.7397172516266437)--(0.5687197508566914, -0.7416436433902692);
\draw (0.5667933538751828, -0.7460126195919786)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5673095293432624, -0.7469066617283131)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5692359274048596, -0.7474228477540896)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5701299749953976, -0.7469066691370241)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5692359235404743, -0.7435700442361631)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5682035765830902, -0.7435700492112877)--(0.5687197547210766, -0.7454964469081956);
\draw (0.5892556516023849, -0.7618016795625426)--(0.5897718321739578, -0.7598752846499313);
\draw (0.5902880048577408, -0.7618016854958252)--(0.5897718321739578, -0.7598752846499313);
\draw (0.5916982239375833, -0.7603914597673007)--(0.5897718321739578, -0.7598752846499313);
\draw (0.59169822672188, -0.7593591010577413)--(0.5897718321739578, -0.7598752846499313);
\draw (0.5883616064454333, -0.7584650655700887)--(0.5897718321739578, -0.7598752846499313);
\draw (0.587845428658157, -0.7593591017731407)--(0.5897718321739578, -0.7598752846499313);
\draw (0.5941408029214638, -0.7618016847804258)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5931084496661079, -0.7618016788471432)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5916982239375833, -0.7603914597673007)--(0.5936246247834772, -0.7598752870835177);
\draw (0.59169822672188, -0.7593591010577413)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5950348493175234, -0.7584650582060074)--(0.5936246247834772, -0.7598752870835177);
\draw (0.595551024785603, -0.7593591003423419)--(0.5936246247834772, -0.7598752870835177);
\draw (0.5983714704377382, -0.7593591077510529)--(0.5969612501634173, -0.7579488855222245);
\draw (0.5988876419270428, -0.7584650606395938)--(0.5969612501634173, -0.7579488855222245);
\draw (0.5983714692432598, -0.7565386597937)--(0.5969612501634173, -0.7579488855222245);
\draw (0.5974774189828149, -0.7560224828501919)--(0.5969612501634173, -0.7579488855222245);
\draw (0.5950348493175234, -0.7584650582060074)--(0.5969612501634173, -0.7579488855222245);
\draw (0.595551024785603, -0.7593591003423419)--(0.5969612501634173, -0.7579488855222245);
\draw (0.6008140415784583, -0.755128439998458)--(0.5988876443606292, -0.7546122680300745);
\draw (0.6008140389085513, -0.7540960844378845)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5994038186342304, -0.752685862209056)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5983714716768463, -0.7526858671841806)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5974774189828149, -0.7560224828501919)--(0.5988876443606292, -0.7546122680300745);
\draw (0.5983714692432598, -0.7565386597937)--(0.5988876443606292, -0.7546122680300745);
\draw (0.6008140467963414, -0.7502432886793792)--(0.598887640496244, -0.750759464512148);
\draw (0.6008140440120447, -0.7512756473889386)--(0.598887640496244, -0.750759464512148);
\draw (0.5994038186342304, -0.752685862209056)--(0.598887640496244, -0.750759464512148);
\draw (0.5983714716768463, -0.7526858671841806)--(0.598887640496244, -0.750759464512148);
\draw (0.5974774202219231, -0.7493492422833196)--(0.598887640496244, -0.750759464512148);
\draw (0.598371467812461, -0.7488330636662541)--(0.598887640496244, -0.750759464512148);
\draw (0.5983714729159544, -0.7460126266173083)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5974774226555095, -0.7454964496738001)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5955510218096156, -0.7460126223575831)--(0.5969612420839365, -0.7474228445864115);
\draw (0.595034850320311, -0.7469066694690422)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5974774202219231, -0.7493492422833196)--(0.5969612420839365, -0.7474228445864115);
\draw (0.598371467812461, -0.7488330636662541)--(0.5969612420839365, -0.7474228445864115);
\draw (0.5941407988653877, -0.7435700445681811)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5931084519080037, -0.7435700495433056)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5916982265301893, -0.744980264363423)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5916982237458926, -0.7460126230729826)--(0.5936246245917866, -0.7454964503891995);
\draw (0.595034850320311, -0.7469066694690422)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5955510218096156, -0.7460126223575831)--(0.5936246245917866, -0.7454964503891995);
\draw (0.5892556538442807, -0.743570050258705)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5883616062537427, -0.7440862288757706)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5878454311363732, -0.746012620639396)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5883616066044528, -0.7469066627757305)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5916982237458926, -0.7460126230729826)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5916982265301893, -0.744980264363423)--(0.5897718319822671, -0.7454964479556131);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5864352066023272, -0.7474228495169064);
\draw (0.58450880854073, -0.7469066634911299)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5850249812245129, -0.7488330643370238)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5859190314849577, -0.7493492412805319)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5883616066044528, -0.7469066627757305)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5878454311363732, -0.746012620639396)--(0.5864352066023272, -0.7474228495169064);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5830985866765908, -0.7493492479292138)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5850249812245129, -0.7488330643370238)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5859190314849577, -0.7493492412805319)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5850249850888981, -0.7526858678549503)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5839926318335422, -0.7526858619216678)--(0.5845088124051152, -0.7507594670090564);
\draw (0.5825824154236066, -0.7551284432107658)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5830985908916861, -0.7560224853471003)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5850249826553117, -0.7565386604644697)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5859190302458497, -0.7560224818474042)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5850249850888981, -0.7526858678549503)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5839926318335422, -0.7526858619216678)--(0.5845088099715287, -0.7546122596185758);
\draw (0.5850249893039936, -0.7593591052728367)--(0.5864352083838361, -0.7579488795443122);
\draw (0.5859190341102349, -0.7598752853653307)--(0.5864352083838361, -0.7579488795443122);
\draw (0.587845428658157, -0.7593591017731407)--(0.5864352083838361, -0.7579488795443122);
\draw (0.5883616064454333, -0.7584650655700887)--(0.5864352083838361, -0.7579488795443122);
\draw (0.5859190302458497, -0.7560224818474042)--(0.5864352083838361, -0.7579488795443122);
\draw (0.5850249826553117, -0.7565386604644697)--(0.5864352083838361, -0.7579488795443122);
\draw (0.9659258234218513, -0.2588190447926772)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9654096542517434, -0.2597130922688255)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9634832558394361, -0.260229267736905)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9625892083632878, -0.2597130922688255)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9634832558394361, -0.2563764709122902)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9645156067755951, -0.2563764709122902)--(0.9639994250095438, -0.2583028693245976);
\draw (0.9634832558394361, -0.26304970732738897)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9639994250095438, -0.2621556661492125)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9634832558394361, -0.260229267736905)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9625892083632878, -0.2597130922688255)--(0.9620730265972365, -0.2616394906811329);
\draw (0.960146628184929, -0.2621556661492125)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9606628099509803, -0.26304970732738897)--(0.9620730265972365, -0.2616394906811329);
\draw (0.9592525807087807, -0.2654922875057477)--(0.958736411538673, -0.2635658890934403);
\draw (0.9582202297726216, -0.2654922875057477)--(0.958736411538673, -0.2635658890934403);
\draw (0.9568100131263655, -0.2640820645615199)--(0.958736411538673, -0.2635658890934403);
\draw (0.9568100131263655, -0.26304970732738897)--(0.958736411538673, -0.2635658890934403);
\draw (0.960146628184929, -0.2621556661492125)--(0.958736411538673, -0.2635658890934403);
\draw (0.9606628099509803, -0.26304970732738897)--(0.958736411538673, -0.2635658890934403);
\draw (0.9543674329480067, -0.2654922875057477)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9534733854718584, -0.2649761120376682)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9529572163017507, -0.26304970732738897)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9534733854718584, -0.2621556661492125)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9568100131263655, -0.26304970732738897)--(0.9548836147140581, -0.2635658890934403);
\draw (0.9568100131263655, -0.2640820645615199)--(0.9548836147140581, -0.2635658890934403);
\draw (0.950136770413295, -0.26304970732738897)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9510308178894433, -0.2635658890934403)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9529572163017507, -0.26304970732738897)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9534733854718584, -0.2621556661492125)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9510308178894433, -0.2597130922688255)--(0.9515469870595511, -0.2616394906811329);
\draw (0.950136770413295, -0.260229267736905)--(0.9515469870595511, -0.2616394906811329);
\draw (0.9476941902349363, -0.2588190447926772)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9476941902349363, -0.2577866938565181)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9491044194771359, -0.2563764709122902)--(0.9496205886472436, -0.2583028693245976);
\draw (0.950136770413295, -0.2563764709122902)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9510308178894433, -0.2597130922688255)--(0.9496205886472436, -0.2583028693245976);
\draw (0.950136770413295, -0.260229267736905)--(0.9496205886472436, -0.2583028693245976);
\draw (0.9476941902349363, -0.25393389388291737)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9482103720009876, -0.253039849555755)--(0.9496205886472436, -0.25445006935099695);
\draw (0.950136770413295, -0.2525236709386895)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9510308178894433, -0.253039849555755)--(0.9496205886472436, -0.25445006935099695);
\draw (0.950136770413295, -0.2563764709122902)--(0.9496205886472436, -0.25445006935099695);
\draw (0.9491044194771359, -0.2563764709122902)--(0.9496205886472436, -0.25445006935099695);
\draw (0.950136770413295, -0.2497032281992197)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9510308178894433, -0.24918705273114014)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9529572163017507, -0.2497032281992197)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9534733854718586, -0.2505972725263821)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9510308178894433, -0.253039849555755)--(0.9515469870595511, -0.2511134511434476);
\draw (0.950136770413295, -0.2525236709386895)--(0.9515469870595511, -0.2511134511434476);
\draw (0.9543674329480069, -0.24726065431883273)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9553997838841659, -0.24726065431883273)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9568100131263655, -0.24867087411407468)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9568100131263655, -0.2497032281992197)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9534733854718586, -0.2505972725263821)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9529572163017507, -0.2497032281992197)--(0.9548836147140581, -0.24918705273114014);
\draw (0.9592525807087807, -0.24726065431883273)--(0.958736411538673, -0.24918705273114014);
\draw (0.9582202297726217, -0.24726065431883273)--(0.958736411538673, -0.24918705273114014);
\draw (0.9568100131263655, -0.24867087411407468)--(0.958736411538673, -0.24918705273114014);
\draw (0.9568100131263655, -0.2497032281992197)--(0.958736411538673, -0.24918705273114014);
\draw (0.960146628184929, -0.2505972725263821)--(0.958736411538673, -0.24918705273114014);
\draw (0.9606628099509804, -0.2497032281992197)--(0.958736411538673, -0.24918705273114014);
\draw (0.9634832558394361, -0.2497032281992197)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9639994250095438, -0.2505972725263821)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9634832558394361, -0.2525236709386895)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9625892083632878, -0.253039849555755)--(0.9620730265972365, -0.2511134511434476);
\draw (0.960146628184929, -0.2505972725263821)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9606628099509804, -0.2497032281992197)--(0.9620730265972365, -0.2511134511434476);
\draw (0.9659258234218513, -0.25393389388291737)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9659258234218513, -0.2549662479680624)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9645156067755951, -0.2563764709122902)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9634832558394361, -0.2563764709122902)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9625892083632878, -0.253039849555755)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9634832558394361, -0.2525236709386895)--(0.9639994250095438, -0.25445006935099695);
\draw (0.9543674329480067, -0.27883876663391705)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9548836147140581, -0.2779447254557405)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9543674329480067, -0.2760183270434331)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9534733854718584, -0.27550214527738176)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9510308178894433, -0.2779447254557405)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9515469870595511, -0.27883876663391705)--(0.9529572163017507, -0.27742854368968917);
\draw (0.9568100131263655, -0.2746081040992052)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9562938313603142, -0.27550214527738176)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9543674329480067, -0.2760183270434331)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9534733854718584, -0.27550214527738176)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9543674329480067, -0.2721655239208465)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9553997838841659, -0.2721655239208465)--(0.9548836147140581, -0.2740919286311257);
\draw (0.9568100131263655, -0.26972295004045954)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9562938313603142, -0.268828908862283)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9543674329480067, -0.26831272709623166)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9534733854718584, -0.268828908862283)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9543674329480067, -0.2721655239208465)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9553997838841659, -0.2721655239208465)--(0.9548836147140581, -0.27023912550853907);
\draw (0.9543674329480067, -0.2654922875057477)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9534733854718584, -0.2649761120376682)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9515469870595511, -0.2654922875057477)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9510308178894433, -0.26638632868392426)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9534733854718584, -0.268828908862283)--(0.9529572163017507, -0.2669025104499756);
\draw (0.9543674329480067, -0.26831272709623166)--(0.9529572163017507, -0.2669025104499756);
\draw (0.950136770413295, -0.26304970732738897)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9510308178894433, -0.2635658890934403)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9515469870595511, -0.2654922875057477)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9510308178894433, -0.26638632868392426)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9476941902349363, -0.2654922875057477)--(0.9496205886472436, -0.2649761120376682);
\draw (0.9476941902349363, -0.26445993027161685)--(0.9496205886472436, -0.2649761120376682);
\draw (0.945251622652521, -0.26304970732738897)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9443575751763728, -0.2635658890934403)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9438413934103215, -0.2654922875057477)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9443575751763728, -0.26638632868392426)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9476941902349363, -0.2654922875057477)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9476941902349363, -0.26445993027161685)--(0.9457677918226288, -0.2649761120376682);
\draw (0.9410209475218657, -0.2654922875057477)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9405047783517579, -0.26638632868392426)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9410209475218657, -0.26831272709623166)--(0.9424311767640653, -0.2669025104499756);
\draw (0.941914994998014, -0.268828908862283)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9443575751763728, -0.26638632868392426)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9438413934103215, -0.2654922875057477)--(0.9424311767640653, -0.2669025104499756);
\draw (0.9385783799394505, -0.26972295004045954)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9385783799394505, -0.2707553072745904)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9399885965857067, -0.2721655239208465)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9410209475218657, -0.2721655239208465)--(0.9405047783517579, -0.27023912550853907);
\draw (0.941914994998014, -0.268828908862283)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9410209475218657, -0.26831272709623166)--(0.9405047783517579, -0.27023912550853907);
\draw (0.9385783799394505, -0.2746081040992052)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9390945491095584, -0.27550214527738176)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9410209475218657, -0.2760183270434331)--(0.9405047783517579, -0.2740919286311257);
\draw (0.941914994998014, -0.27550214527738176)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9410209475218657, -0.2721655239208465)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9399885965857067, -0.2721655239208465)--(0.9405047783517579, -0.2740919286311257);
\draw (0.9410209475218657, -0.27883876663391705)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9405047783517579, -0.2779447254557405)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9410209475218657, -0.2760183270434331)--(0.9424311767640653, -0.27742854368968917);
\draw (0.941914994998014, -0.27550214527738176)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9443575751763728, -0.2779447254557405)--(0.9424311767640653, -0.27742854368968917);
\draw (0.9438413934103215, -0.27883876663391705)--(0.9424311767640653, -0.27742854368968917);
\draw (0.945251622652521, -0.281281340514304)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9462839735886802, -0.281281340514304)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9476941902349363, -0.2798711238680479)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9476941902349363, -0.27883876663391705)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9443575751763728, -0.2779447254557405)--(0.9457677918226288, -0.2793549421019966);
\draw (0.9438413934103215, -0.27883876663391705)--(0.9457677918226288, -0.2793549421019966);
\draw (0.950136770413295, -0.281281340514304)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9510308178894433, -0.28076516504622445)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9515469870595511, -0.27883876663391705)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9510308178894433, -0.2779447254557405)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9476941902349363, -0.27883876663391705)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9476941902349363, -0.2798711238680479)--(0.9496205886472436, -0.2793549421019966);
\draw (0.9343477174047388, -0.2903971571077615)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9333153538726361, -0.2903971571077615)--(0.9338315356386874, -0.2884707586954541);
\draw (0.93190513722638, -0.2889869404615054)--(0.9338315356386874, -0.2884707586954541);
\draw (0.93190513722638, -0.2879545832273745)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9352417522849434, -0.287060542049198)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9357579340509948, -0.2879545832273745)--(0.9338315356386874, -0.2884707586954541);
\draw (0.9294625570480213, -0.2903971571077615)--(0.9299787388140726, -0.2884707586954541);
\draw (0.9304949079841803, -0.2903971571077615)--(0.9299787388140726, -0.2884707586954541);
\draw (0.93190513722638, -0.2889869404615054)--(0.9299787388140726, -0.2884707586954541);
\draw (0.93190513722638, -0.2879545832273745)--(0.9299787388140726, -0.2884707586954541);
\draw (0.928568509571873, -0.28706054204919795)--(0.9299787388140726, -0.2884707586954541);
\draw (0.9280523404017652, -0.2879545832273745)--(0.9299787388140726, -0.2884707586954541);
\draw (0.9252318945133094, -0.2879545832273745)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9247157127472582, -0.28706054204919795)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9252318945133094, -0.28513414363689055)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9261259419894577, -0.28461796187083926)--(0.9266421111595655, -0.28654436028314667);
\draw (0.928568509571873, -0.28706054204919795)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9280523404017652, -0.2879545832273745)--(0.9266421111595655, -0.28654436028314667);
\draw (0.9227893143349507, -0.2837239206926627)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9227893143349507, -0.2826915634585318)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9241995435771504, -0.281281340514304)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9252318945133094, -0.281281340514304)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9261259419894577, -0.28461796187083926)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9252318945133094, -0.28513414363689055)--(0.9247157127472582, -0.28320774522458314);
\draw (0.9227893143349507, -0.278838766633917)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9227893143349507, -0.2798711238680479)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9241995435771504, -0.281281340514304)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9252318945133094, -0.281281340514304)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9261259419894577, -0.2779447254557405)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9252318945133094, -0.27742854368968917)--(0.9247157127472582, -0.2793549421019966);
\draw (0.9252318945133094, -0.2746081040992052)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9261259419894577, -0.27409192863112564)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9280523404017652, -0.2746081040992052)--(0.9266421111595655, -0.27601832704343304);
\draw (0.928568509571873, -0.27550214527738176)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9261259419894577, -0.2779447254557405)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9252318945133094, -0.27742854368968917)--(0.9266421111595655, -0.27601832704343304);
\draw (0.9294625570480213, -0.2721655239208465)--(0.9299787388140726, -0.2740919286311257);
\draw (0.9304949079841803, -0.2721655239208465)--(0.9299787388140726, -0.2740919286311257);
\draw (0.93190513722638, -0.27357574686507435)--(0.9299787388140726, -0.2740919286311257);
\draw (0.93190513722638, -0.2746081040992052)--(0.9299787388140726, -0.2740919286311257);
\draw (0.928568509571873, -0.27550214527738176)--(0.9299787388140726, -0.2740919286311257);
\draw (0.9280523404017652, -0.2746081040992052)--(0.9299787388140726, -0.2740919286311257);
\draw (0.9343477174047388, -0.2721655239208465)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9352417522849434, -0.2726817056868978)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9357579340509948, -0.2746081040992052)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9352417522849434, -0.27550214527738176)--(0.9338315356386874, -0.2740919286311257);
\draw (0.93190513722638, -0.2746081040992052)--(0.9338315356386874, -0.2740919286311257);
\draw (0.93190513722638, -0.27357574686507435)--(0.9338315356386874, -0.2740919286311257);
\draw (0.9385783799394505, -0.2746081040992052)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9390945491095584, -0.27550214527738176)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9385783799394505, -0.27742854368968917)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9376843324633022, -0.2779447254557405)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9352417522849434, -0.27550214527738176)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9357579340509948, -0.2746081040992052)--(0.9371681506972509, -0.2760183270434331);
\draw (0.9410209475218657, -0.27883876663391705)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9405047783517579, -0.2779447254557405)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9385783799394505, -0.27742854368968917)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9376843324633022, -0.2779447254557405)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9385783799394505, -0.281281340514304)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9396107308756096, -0.281281340514304)--(0.9390945491095584, -0.2793549421019966);
\draw (0.9410209475218657, -0.2837239206926627)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9405047783517579, -0.28461796187083926)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9385783799394505, -0.2851341436368906)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9376843324633022, -0.28461796187083926)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9385783799394505, -0.281281340514304)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9396107308756096, -0.281281340514304)--(0.9390945491095584, -0.28320774522458314);
\draw (0.9385783799394505, -0.2879545832273745)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9376843324633022, -0.2884707586954541)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9357579340509948, -0.2879545832273745)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9352417522849434, -0.287060542049198)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9376843324633022, -0.28461796187083926)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9385783799394505, -0.2851341436368906)--(0.9371681506972509, -0.28654436028314667);
\draw (0.9112309238611063, -0.2903971571077615)--(0.9117471056271576, -0.2884707586954541);
\draw (0.910336876384958, -0.2898809816396819)--(0.9117471056271576, -0.2884707586954541);
\draw (0.9098207072148502, -0.2879545832273745)--(0.9117471056271576, -0.2884707586954541);
\draw (0.910336876384958, -0.28706054204919795)--(0.9117471056271576, -0.2884707586954541);
\draw (0.913673504039465, -0.2879545832273745)--(0.9117471056271576, -0.2884707586954541);
\draw (0.913673504039465, -0.2889869404615054)--(0.9117471056271576, -0.2884707586954541);
\draw (0.9070002613263944, -0.2879545832273745)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9078943088025427, -0.2884707586954541)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9098207072148502, -0.2879545832273745)--(0.9084104779726505, -0.28654436028314667);
\draw (0.910336876384958, -0.28706054204919795)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9078943088025427, -0.28461796187083926)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9070002613263944, -0.28513414363689055)--(0.9084104779726505, -0.28654436028314667);
\draw (0.9045576811480357, -0.2837239206926627)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9045576811480357, -0.2826915634585318)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9059679103902354, -0.281281340514304)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9070002613263944, -0.281281340514304)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9078943088025427, -0.28461796187083926)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9070002613263944, -0.28513414363689055)--(0.9064840795603432, -0.28320774522458314);
\draw (0.9045576811480357, -0.278838766633917)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9050738629140871, -0.2779447254557405)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9070002613263944, -0.27742854368968917)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9078943088025427, -0.2779447254557405)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9070002613263944, -0.281281340514304)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9059679103902354, -0.281281340514304)--(0.9064840795603432, -0.2793549421019966);
\draw (0.9070002613263944, -0.2746081040992052)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9064840795603432, -0.27550214527738176)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9070002613263944, -0.27742854368968917)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9078943088025427, -0.2779447254557405)--(0.9084104779726505, -0.27601832704343304);
\draw (0.910336876384958, -0.27550214527738176)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9098207072148502, -0.2746081040992052)--(0.9084104779726505, -0.27601832704343304);
\draw (0.9112309238611063, -0.2721655239208465)--(0.9117471056271576, -0.27409192863112564);
\draw (0.9122632747972653, -0.2721655239208465)--(0.9117471056271576, -0.27409192863112564);
\draw (0.913673504039465, -0.27357574686507435)--(0.9117471056271576, -0.27409192863112564);
\draw (0.913673504039465, -0.2746081040992052)--(0.9117471056271576, -0.27409192863112564);
\draw (0.910336876384958, -0.27550214527738176)--(0.9117471056271576, -0.27409192863112564);
\draw (0.9098207072148502, -0.2746081040992052)--(0.9117471056271576, -0.27409192863112564);
\draw (0.9161160716218801, -0.2721655239208465)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9170101190980284, -0.2726817056868978)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9175263008640798, -0.2746081040992052)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9170101190980284, -0.27550214527738176)--(0.9155999024517724, -0.27409192863112564);
\draw (0.913673504039465, -0.2746081040992052)--(0.9155999024517724, -0.27409192863112564);
\draw (0.913673504039465, -0.27357574686507435)--(0.9155999024517724, -0.27409192863112564);
\draw (0.9203467467525355, -0.2746081040992052)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9208629159226434, -0.27550214527738176)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9203467467525355, -0.27742854368968917)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9194526992763872, -0.2779447254557405)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9170101190980284, -0.27550214527738176)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9175263008640798, -0.2746081040992052)--(0.9189365175103359, -0.27601832704343304);
\draw (0.9227893143349507, -0.278838766633917)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9227893143349507, -0.2798711238680479)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9213790976886946, -0.281281340514304)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9203467467525355, -0.281281340514304)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9194526992763872, -0.2779447254557405)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9203467467525355, -0.27742854368968917)--(0.9208629159226434, -0.2793549421019966);
\draw (0.9227893143349507, -0.2837239206926627)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9227893143349507, -0.2826915634585318)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9213790976886946, -0.281281340514304)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9203467467525355, -0.281281340514304)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9194526992763872, -0.28461796187083926)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9203467467525355, -0.28513414363689055)--(0.9208629159226434, -0.28320774522458314);
\draw (0.9203467467525355, -0.2879545832273745)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9194526992763872, -0.2884707586954541)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9175263008640798, -0.2879545832273745)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9170101190980284, -0.28706054204919795)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9194526992763872, -0.28461796187083926)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9203467467525355, -0.28513414363689055)--(0.9189365175103359, -0.28654436028314667);
\draw (0.9161160716218801, -0.2903971571077615)--(0.9155999024517724, -0.2884707586954541);
\draw (0.9150837206857211, -0.2903971571077615)--(0.9155999024517724, -0.2884707586954541);
\draw (0.913673504039465, -0.2889869404615054)--(0.9155999024517724, -0.2884707586954541);
\draw (0.913673504039465, -0.2879545832273745)--(0.9155999024517724, -0.2884707586954541);
\draw (0.9170101190980284, -0.28706054204919795)--(0.9155999024517724, -0.2884707586954541);
\draw (0.9175263008640798, -0.2879545832273745)--(0.9155999024517724, -0.2884707586954541);
\draw (0.8912112083178382, -0.278838766633917)--(0.8926214249640942, -0.27742854368968917);
\draw (0.892105243198043, -0.2793549421019966)--(0.8926214249640942, -0.27742854368968917);
\draw (0.8940316416103504, -0.278838766633917)--(0.8926214249640942, -0.27742854368968917);
\draw (0.8945478233764017, -0.2779447254557405)--(0.8926214249640942, -0.27742854368968917);
\draw (0.892105243198043, -0.27550214527738176)--(0.8926214249640942, -0.27742854368968917);
\draw (0.8912112083178382, -0.27601832704343304)--(0.8926214249640942, -0.27742854368968917);
\draw (0.89544187085255, -0.281281340514304)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8945478233764017, -0.2807651650462244)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8940316416103504, -0.278838766633917)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8945478233764017, -0.2779447254557405)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8978844384349652, -0.278838766633917)--(0.8959580400226578, -0.2793549421019966);
\draw (0.8978844384349652, -0.2798711238680479)--(0.8959580400226578, -0.2793549421019966);
\draw (0.9003270186133239, -0.281281340514304)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9012210660894722, -0.2807651650462244)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9017372478555236, -0.278838766633917)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9012210660894722, -0.2779447254557405)--(0.8998108494432161, -0.2793549421019966);
\draw (0.8978844384349652, -0.278838766633917)--(0.8998108494432161, -0.2793549421019966);
\draw (0.8978844384349652, -0.2798711238680479)--(0.8998108494432161, -0.2793549421019966);
\draw (0.9045576811480357, -0.278838766633917)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9050738629140871, -0.2779447254557405)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9045576811480357, -0.27601832704343304)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9036636462678309, -0.27550214527738176)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9012210660894722, -0.2779447254557405)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9017372478555236, -0.278838766633917)--(0.9031474645017796, -0.27742854368968917);
\draw (0.9070002613263944, -0.2746081040992052)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9064840795603432, -0.27550214527738176)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9045576811480357, -0.27601832704343304)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9036636462678309, -0.27550214527738176)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9045576811480357, -0.2721655239208465)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9055900446801384, -0.2721655239208465)--(0.9050738629140871, -0.27409192863112564);
\draw (0.9070002613263944, -0.2697229500404595)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9064840795603432, -0.268828908862283)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9045576811480357, -0.26831272709623166)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9036636462678309, -0.268828908862283)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9045576811480357, -0.2721655239208465)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9055900446801384, -0.2721655239208465)--(0.9050738629140871, -0.27023912550853907);
\draw (0.9045576811480357, -0.2654922875057477)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9036636462678309, -0.26497611203766813)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9017372478555236, -0.2654922875057477)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9012210660894722, -0.26638632868392426)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9036636462678309, -0.268828908862283)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9045576811480357, -0.26831272709623166)--(0.9031474645017796, -0.2669025104499756);
\draw (0.9003270186133239, -0.26304970732738897)--(0.8998108494432161, -0.26497611203766813);
\draw (0.8992946676771648, -0.26304970732738897)--(0.8998108494432161, -0.26497611203766813);
\draw (0.8978844384349652, -0.26445993027161685)--(0.8998108494432161, -0.26497611203766813);
\draw (0.8978844384349652, -0.2654922875057477)--(0.8998108494432161, -0.26497611203766813);
\draw (0.9012210660894722, -0.26638632868392426)--(0.8998108494432161, -0.26497611203766813);
\draw (0.9017372478555236, -0.2654922875057477)--(0.8998108494432161, -0.26497611203766813);
\draw (0.89544187085255, -0.26304970732738897)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8945478233764017, -0.2635658890934403)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8940316416103504, -0.2654922875057477)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8945478233764017, -0.26638632868392426)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8978844384349652, -0.2654922875057477)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8978844384349652, -0.26445993027161685)--(0.8959580400226578, -0.26497611203766813);
\draw (0.8912112083178382, -0.2654922875057477)--(0.8926214249640942, -0.2669025104499756);
\draw (0.892105243198043, -0.26497611203766813)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8940316416103504, -0.2654922875057477)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8945478233764017, -0.26638632868392426)--(0.8926214249640942, -0.2669025104499756);
\draw (0.892105243198043, -0.268828908862283)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8912112083178382, -0.26831272709623166)--(0.8926214249640942, -0.2669025104499756);
\draw (0.8887686281394794, -0.2697229500404595)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8887686281394794, -0.2707553072745904)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8901788447857355, -0.2721655239208465)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8912112083178382, -0.2721655239208465)--(0.8906950265517869, -0.27023912550853907);
\draw (0.892105243198043, -0.268828908862283)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8912112083178382, -0.26831272709623166)--(0.8906950265517869, -0.27023912550853907);
\draw (0.8887686281394794, -0.2746081040992052)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8892848099055308, -0.27550214527738176)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8912112083178382, -0.27601832704343304)--(0.8906950265517869, -0.27409192863112564);
\draw (0.892105243198043, -0.27550214527738176)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8912112083178382, -0.2721655239208465)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8901788447857355, -0.2721655239208465)--(0.8906950265517869, -0.27409192863112564);
\draw (0.8796528052480502, -0.2588190447926772)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8796528052480502, -0.25778669385651803)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8810630344902498, -0.2563764709122902)--(0.8815792162563012, -0.2583028693245976);
\draw (0.882095385426409, -0.2563764709122902)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8829894329025573, -0.2597130922688255)--(0.8815792162563012, -0.2583028693245976);
\draw (0.882095385426409, -0.260229267736905)--(0.8815792162563012, -0.2583028693245976);
\draw (0.8796528052480502, -0.25393389388291737)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8796528052480502, -0.25496624796806233)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8810630344902498, -0.2563764709122902)--(0.8815792162563012, -0.2544500693509969);
\draw (0.882095385426409, -0.2563764709122902)--(0.8815792162563012, -0.2544500693509969);
\draw (0.8829894329025573, -0.2530398495557549)--(0.8815792162563012, -0.2544500693509969);
\draw (0.882095385426409, -0.2525236709386895)--(0.8815792162563012, -0.2544500693509969);
\draw (0.882095385426409, -0.24970322819921967)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8829894329025573, -0.2491870527311401)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8849158313148646, -0.24970322819921967)--(0.8835056146686086, -0.2511134511434475);
\draw (0.885432013080916, -0.2505972725263821)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8829894329025573, -0.2530398495557549)--(0.8835056146686086, -0.2511134511434475);
\draw (0.882095385426409, -0.2525236709386895)--(0.8835056146686086, -0.2511134511434475);
\draw (0.8863260479611208, -0.2472606543188327)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8873584114932234, -0.2472606543188327)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8887686281394795, -0.24867087411407468)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8887686281394795, -0.24970322819921967)--(0.8868422297271721, -0.2491870527311401);
\draw (0.885432013080916, -0.2505972725263821)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8849158313148646, -0.24970322819921967)--(0.8868422297271721, -0.2491870527311401);
\draw (0.8912112083178382, -0.2472606543188327)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8901788447857356, -0.2472606543188327)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8887686281394795, -0.24867087411407468)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8887686281394795, -0.24970322819921967)--(0.8906950265517869, -0.2491870527311401);
\draw (0.892105243198043, -0.2505972725263821)--(0.8906950265517869, -0.2491870527311401);
\draw (0.8926214249640942, -0.24970322819921967)--(0.8906950265517869, -0.2491870527311401);
\draw (0.89544187085255, -0.2497032281992197)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8959580400226578, -0.2505972725263821)--(0.8940316416103504, -0.2511134511434475);
\draw (0.89544187085255, -0.2525236709386895)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8945478233764017, -0.2530398495557549)--(0.8940316416103504, -0.2511134511434475);
\draw (0.892105243198043, -0.2505972725263821)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8926214249640942, -0.24970322819921967)--(0.8940316416103504, -0.2511134511434475);
\draw (0.8978844384349652, -0.25393389388291737)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8978844384349652, -0.2549662479680624)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8964742217887092, -0.2563764709122902)--(0.8959580400226578, -0.2544500693509969);
\draw (0.89544187085255, -0.2563764709122902)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8945478233764017, -0.2530398495557549)--(0.8959580400226578, -0.2544500693509969);
\draw (0.89544187085255, -0.2525236709386895)--(0.8959580400226578, -0.2544500693509969);
\draw (0.8978844384349652, -0.2588190447926772)--(0.8959580400226578, -0.2583028693245976);
\draw (0.8973682692648574, -0.2597130922688255)--(0.8959580400226578, -0.2583028693245976);
\draw (0.89544187085255, -0.260229267736905)--(0.8959580400226578, -0.2583028693245976);
\draw (0.8945478233764017, -0.2597130922688255)--(0.8959580400226578, -0.2583028693245976);
\draw (0.89544187085255, -0.2563764709122902)--(0.8959580400226578, -0.2583028693245976);
\draw (0.8964742217887092, -0.2563764709122902)--(0.8959580400226578, -0.2583028693245976);
\draw (0.89544187085255, -0.26304970732738897)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8945478233764017, -0.2635658890934403)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8926214249640942, -0.26304970732738897)--(0.8940316416103504, -0.2616394906811329);
\draw (0.892105243198043, -0.26215566614921243)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8945478233764017, -0.2597130922688255)--(0.8940316416103504, -0.2616394906811329);
\draw (0.89544187085255, -0.260229267736905)--(0.8940316416103504, -0.2616394906811329);
\draw (0.8912112083178382, -0.2654922875057477)--(0.8906950265517869, -0.2635658890934403);
\draw (0.892105243198043, -0.26497611203766813)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8926214249640942, -0.26304970732738897)--(0.8906950265517869, -0.2635658890934403);
\draw (0.892105243198043, -0.26215566614921243)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8887686281394794, -0.26304970732738897)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8887686281394794, -0.26408206456151984)--(0.8906950265517869, -0.2635658890934403);
\draw (0.8863260479611207, -0.2654922875057477)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8854320130809159, -0.26497611203766813)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8849158313148646, -0.26304970732738897)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8854320130809159, -0.26215566614921243)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8887686281394794, -0.26304970732738897)--(0.8868422297271721, -0.2635658890934403);
\draw (0.8887686281394794, -0.26408206456151984)--(0.8868422297271721, -0.2635658890934403);
\draw (0.882095385426409, -0.26304970732738897)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8815792162563012, -0.26215566614921243)--(0.8835056146686086, -0.2616394906811329);
\draw (0.882095385426409, -0.260229267736905)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8829894329025573, -0.2597130922688255)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8854320130809159, -0.26215566614921243)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8849158313148646, -0.26304970732738897)--(0.8835056146686086, -0.2616394906811329);
\draw (0.8796528052480502, -0.23570226069600236)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8801689870141015, -0.23480821636883994)--(0.8815792162563012, -0.23621843616408192);
\draw (0.882095385426409, -0.2342920377517745)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8829894329025573, -0.23480821636883994)--(0.8815792162563012, -0.23621843616408192);
\draw (0.882095385426409, -0.23814483457638932)--(0.8815792162563012, -0.23621843616408192);
\draw (0.8810630344902498, -0.23814483457638932)--(0.8815792162563012, -0.23621843616408192);
\draw (0.882095385426409, -0.2314715950123047)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8815792162563012, -0.23236563933946708)--(0.8835056146686086, -0.23288181795653254);
\draw (0.882095385426409, -0.2342920377517745)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8829894329025573, -0.23480821636883994)--(0.8835056146686086, -0.23288181795653254);
\draw (0.885432013080916, -0.23236563933946708)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8849158313148646, -0.2314715950123047)--(0.8835056146686086, -0.23288181795653254);
\draw (0.8863260479611208, -0.22902901955742477)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8873584114932234, -0.22902901955742477)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8887686281394795, -0.23043924092715967)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8887686281394795, -0.2314715950123047)--(0.8868422297271721, -0.2309554195442251);
\draw (0.885432013080916, -0.23236563933946708)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8849158313148646, -0.2314715950123047)--(0.8868422297271721, -0.2309554195442251);
\draw (0.8912112083178382, -0.22902901955742477)--(0.8906950265517869, -0.2309554195442251);
\draw (0.892105243198043, -0.22954519659999728)--(0.8906950265517869, -0.2309554195442251);
\draw (0.8926214249640942, -0.2314715950123047)--(0.8906950265517869, -0.2309554195442251);
\draw (0.892105243198043, -0.23236563933946708)--(0.8906950265517869, -0.2309554195442251);
\draw (0.8887686281394795, -0.2314715950123047)--(0.8906950265517869, -0.2309554195442251);
\draw (0.8887686281394795, -0.23043924092715967)--(0.8906950265517869, -0.2309554195442251);
\draw (0.89544187085255, -0.2314715950123047)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8945478233764017, -0.23095541954422513)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8926214249640942, -0.2314715950123047)--(0.8940316416103504, -0.23288181795653254);
\draw (0.892105243198043, -0.23236563933946708)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8945478233764017, -0.23480821636883994)--(0.8940316416103504, -0.23288181795653254);
\draw (0.89544187085255, -0.2342920377517745)--(0.8940316416103504, -0.23288181795653254);
\draw (0.8978844384349652, -0.23570226069600236)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8978844384349652, -0.23673461478114735)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8964742217887092, -0.23814483457638932)--(0.8959580400226578, -0.23621843616408192);
\draw (0.89544187085255, -0.23814483457638932)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8945478233764017, -0.23480821636883994)--(0.8959580400226578, -0.23621843616408192);
\draw (0.89544187085255, -0.2342920377517745)--(0.8959580400226578, -0.23621843616408192);
\draw (0.8978844384349652, -0.2405874116057622)--(0.8959580400226578, -0.24007123613768264);
\draw (0.8973682692648575, -0.24148145593292458)--(0.8959580400226578, -0.24007123613768264);
\draw (0.89544187085255, -0.24199763454999004)--(0.8959580400226578, -0.24007123613768264);
\draw (0.8945478233764017, -0.24148145593292458)--(0.8959580400226578, -0.24007123613768264);
\draw (0.89544187085255, -0.23814483457638932)--(0.8959580400226578, -0.24007123613768264);
\draw (0.8964742217887092, -0.23814483457638932)--(0.8959580400226578, -0.24007123613768264);
\draw (0.89544187085255, -0.24481807728945987)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8945478233764017, -0.24533425275753942)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8926214249640942, -0.24481807728945987)--(0.8940316416103504, -0.24340785434523202);
\draw (0.892105243198043, -0.24392403296229745)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8945478233764017, -0.24148145593292458)--(0.8940316416103504, -0.24340785434523202);
\draw (0.89544187085255, -0.24199763454999004)--(0.8940316416103504, -0.24340785434523202);
\draw (0.8912112083178382, -0.24726065116984683)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8901788447857356, -0.24726065116984683)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8887686281394795, -0.24585043137460486)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8887686281394795, -0.24481807728945987)--(0.8906950265517869, -0.24533425275753942);
\draw (0.892105243198043, -0.24392403296229745)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8926214249640942, -0.24481807728945987)--(0.8906950265517869, -0.24533425275753942);
\draw (0.8863260479611208, -0.24726065116984683)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8873584114932234, -0.24726065116984683)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8887686281394795, -0.24585043137460486)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8887686281394795, -0.24481807728945987)--(0.8868422297271721, -0.24533425275753942);
\draw (0.885432013080916, -0.24392403296229745)--(0.8868422297271721, -0.24533425275753942);
\draw (0.8849158313148646, -0.24481807728945987)--(0.8868422297271721, -0.24533425275753942);
\draw (0.882095385426409, -0.24481807728945987)--(0.8835056146686086, -0.243407854345232);
\draw (0.8815792162563012, -0.24392403296229745)--(0.8835056146686086, -0.243407854345232);
\draw (0.882095385426409, -0.24199763454999004)--(0.8835056146686086, -0.243407854345232);
\draw (0.8829894329025573, -0.24148145593292458)--(0.8835056146686086, -0.243407854345232);
\draw (0.885432013080916, -0.24392403296229745)--(0.8835056146686086, -0.243407854345232);
\draw (0.8849158313148646, -0.24481807728945987)--(0.8835056146686086, -0.243407854345232);
\draw (0.8796528052480502, -0.2405874116057622)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8796528052480502, -0.23955505752061718)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8810630344902498, -0.23814483457638932)--(0.8815792162563012, -0.2400712361376826);
\draw (0.882095385426409, -0.23814483457638932)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8829894329025573, -0.24148145593292458)--(0.8815792162563012, -0.2400712361376826);
\draw (0.882095385426409, -0.24199763454999004)--(0.8815792162563012, -0.2400712361376826);
\draw (0.8912112083178382, -0.2156825372802696)--(0.8926214249640942, -0.21709275943725098);
\draw (0.892105243198043, -0.21516636102494358)--(0.8926214249640942, -0.21709275943725098);
\draw (0.8940316416103504, -0.2156825372802696)--(0.8926214249640942, -0.21709275943725098);
\draw (0.8945478233764017, -0.21657658239467847)--(0.8926214249640942, -0.21709275943725098);
\draw (0.892105243198043, -0.21901915863680488)--(0.8926214249640942, -0.21709275943725098);
\draw (0.8912112083178382, -0.21850298159423237)--(0.8926214249640942, -0.21709275943725098);
\draw (0.89544187085255, -0.21323996182538968)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8945478233764017, -0.2137561388679622)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8940316416103504, -0.2156825372802696)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8945478233764017, -0.21657658239467847)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8978844384349652, -0.2156825372802696)--(0.8959580400226578, -0.21516636023769709);
\draw (0.8978844384349652, -0.21465018398237107)--(0.8959580400226578, -0.21516636023769709);
\draw (0.900327018613324, -0.21323996182538968)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9012210660894723, -0.2137561388679622)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9017372478555236, -0.2156825372802696)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9012210660894723, -0.21657658239467847)--(0.8998108494432162, -0.21516636023769709);
\draw (0.8978844384349652, -0.2156825372802696)--(0.8998108494432162, -0.21516636023769709);
\draw (0.8978844384349652, -0.21465018398237107)--(0.8998108494432162, -0.21516636023769709);
\draw (0.9045576811480357, -0.2156825372802696)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9050738629140871, -0.21657658239467847)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9045576811480357, -0.21850298159423237)--(0.9031474645017796, -0.21709275943725098);
\draw (0.903663646267831, -0.21901915863680488)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9012210660894723, -0.21657658239467847)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9017372478555236, -0.2156825372802696)--(0.9031474645017796, -0.21709275943725098);
\draw (0.9070002613263944, -0.21991320296396727)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9064840795603432, -0.21901915863680488)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9045576811480357, -0.21850298159423237)--(0.9050738629140871, -0.22042938000653978);
\draw (0.903663646267831, -0.21901915863680488)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9045576811480357, -0.22235577841884718)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9055900446801384, -0.22235577841884718)--(0.9050738629140871, -0.22042938000653978);
\draw (0.9070002613263944, -0.2247983538737271)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9064840795603432, -0.22569239820088952)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9045576811480357, -0.226208575243462)--(0.9050738629140871, -0.2242821768311546);
\draw (0.903663646267831, -0.22569239820088952)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9045576811480357, -0.22235577841884718)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9055900446801384, -0.22235577841884718)--(0.9050738629140871, -0.2242821768311546);
\draw (0.9045576811480357, -0.22902901955742477)--(0.9031474645017796, -0.22761879818768987);
\draw (0.903663646267831, -0.22954519659999728)--(0.9031474645017796, -0.22761879818768987);
\draw (0.9017372478555236, -0.22902901955742477)--(0.9031474645017796, -0.22761879818768987);
\draw (0.9012210660894723, -0.22813497523026235)--(0.9031474645017796, -0.22761879818768987);
\draw (0.903663646267831, -0.22569239977538244)--(0.9031474645017796, -0.22761879818768987);
\draw (0.9045576811480357, -0.226208575243462)--(0.9031474645017796, -0.22761879818768987);
\draw (0.900327018613324, -0.2314715950123047)--(0.8998108494432162, -0.22954519659999728);
\draw (0.8992946676771648, -0.2314715950123047)--(0.8998108494432162, -0.22954519659999728);
\draw (0.8978844384349652, -0.2300613736425698)--(0.8998108494432162, -0.22954519659999728);
\draw (0.8978844384349652, -0.22902901955742477)--(0.8998108494432162, -0.22954519659999728);
\draw (0.9012210660894723, -0.22813497523026235)--(0.8998108494432162, -0.22954519659999728);
\draw (0.9017372478555236, -0.22902901955742477)--(0.8998108494432162, -0.22954519659999728);
\draw (0.89544187085255, -0.2314715950123047)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8945478233764017, -0.23095541954422513)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8940316416103504, -0.22902901955742477)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8945478233764017, -0.22813497523026235)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8978844384349652, -0.22902901955742477)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8978844384349652, -0.2300613736425698)--(0.8959580400226578, -0.22954519659999728);
\draw (0.8912112083178382, -0.22902901955742477)--(0.8926214249640942, -0.22761879818768987);
\draw (0.892105243198043, -0.22954519659999728)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8940316416103504, -0.22902901955742477)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8945478233764017, -0.22813497523026235)--(0.8926214249640942, -0.22761879818768987);
\draw (0.892105243198043, -0.22569239977538244)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8912112083178382, -0.226208575243462)--(0.8926214249640942, -0.22761879818768987);
\draw (0.8887686281394795, -0.2247983538737271)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8887686281394795, -0.22376599978858208)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8901788447857356, -0.22235577841884718)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8912112083178382, -0.22235577841884718)--(0.8906950265517869, -0.2242821768311546);
\draw (0.892105243198043, -0.22569239820088952)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8912112083178382, -0.226208575243462)--(0.8906950265517869, -0.2242821768311546);
\draw (0.8887686281394795, -0.21991320296396727)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8892848099055308, -0.21901915863680488)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8912112083178382, -0.21850298159423237)--(0.8906950265517869, -0.22042938000653978);
\draw (0.892105243198043, -0.21901915863680488)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8912112083178382, -0.22235577841884718)--(0.8906950265517869, -0.22042938000653978);
\draw (0.8901788447857356, -0.22235577841884718)--(0.8906950265517869, -0.22042938000653978);
\draw (0.9112309238611063, -0.20412414525682807)--(0.9117471056271576, -0.20605054403786283);
\draw (0.9122632747972654, -0.2041241452649011)--(0.9117471056271576, -0.20605054403786283);
\draw (0.913673504039465, -0.20553436699529032)--(0.9117471056271576, -0.20605054403786283);
\draw (0.913673504039465, -0.2065667208836237)--(0.9117471056271576, -0.20605054403786283);
\draw (0.910336876384958, -0.20746076580122097)--(0.9117471056271576, -0.20605054403786283);
\draw (0.9098207072148502, -0.2065667208836237)--(0.9117471056271576, -0.20605054403786283);
\draw (0.9161160716218802, -0.20412414525682807)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9150837206857211, -0.2041241452649011)--(0.9155999024517725, -0.20605054403786283);
\draw (0.913673504039465, -0.20553436699529032)--(0.9155999024517725, -0.20605054403786283);
\draw (0.913673504039465, -0.2065667208836237)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9170101190980285, -0.20746076580122097)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9175263008640798, -0.2065667208836237)--(0.9155999024517725, -0.20605054403786283);
\draw (0.9203467467525356, -0.2065667208836237)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9208629159226434, -0.20746076580122097)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9203467467525356, -0.2093871642135284)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9194526992763873, -0.20990334125610088)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9170101190980285, -0.20746076580122097)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9175263008640798, -0.2065667208836237)--(0.9189365175103359, -0.20797694284379348);
\draw (0.9227893143349507, -0.21079738637050977)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9227893143349507, -0.21182974045565478)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9213790976886946, -0.21323996182538968)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9203467467525356, -0.21323996182538968)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9194526992763873, -0.20990334125610088)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9203467467525356, -0.20938716460715162)--(0.9208629159226434, -0.21131356341308227);
\draw (0.9227893143349507, -0.2156825372802696)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9227893143349507, -0.21465018398237107)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9213790976886946, -0.21323996182538968)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9203467467525356, -0.21323996182538968)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9194526992763873, -0.21657658239467847)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9203467467525356, -0.21709275943725098)--(0.9208629159226434, -0.21516636023769709);
\draw (0.9203467467525356, -0.21991320296396727)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9194526992763873, -0.22042938000653978)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9175263008640798, -0.21991320296396727)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9170101190980285, -0.21901915863680488)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9194526992763873, -0.21657658239467847)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9203467467525356, -0.21709275943725098)--(0.9189365175103359, -0.21850298159423237);
\draw (0.9161160716218802, -0.22235577841884718)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9150837206857211, -0.22235577841884718)--(0.9155999024517725, -0.22042938000653978);
\draw (0.913673504039465, -0.22094555704911228)--(0.9155999024517725, -0.22042938000653978);
\draw (0.913673504039465, -0.21991320296396727)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9170101190980285, -0.21901915863680488)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9175263008640798, -0.21991320296396727)--(0.9155999024517725, -0.22042938000653978);
\draw (0.9112309238611063, -0.22235577841884718)--(0.9117471056271576, -0.22042938000653978);
\draw (0.910336876384958, -0.22183960137627468)--(0.9117471056271576, -0.22042938000653978);
\draw (0.9098207072148502, -0.21991320296396727)--(0.9117471056271576, -0.22042938000653978);
\draw (0.910336876384958, -0.21901915863680488)--(0.9117471056271576, -0.22042938000653978);
\draw (0.913673504039465, -0.21991320296396727)--(0.9117471056271576, -0.22042938000653978);
\draw (0.913673504039465, -0.22094555704911228)--(0.9117471056271576, -0.22042938000653978);
\draw (0.9070002613263944, -0.21991320296396727)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9064840795603432, -0.21901915863680488)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9070002613263944, -0.21709275943725098)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9078943088025427, -0.21657658239467847)--(0.9084104779726506, -0.21850298159423237);
\draw (0.910336876384958, -0.21901915863680488)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9098207072148502, -0.21991320296396727)--(0.9084104779726506, -0.21850298159423237);
\draw (0.9045576811480357, -0.2156825372802696)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9050738629140871, -0.21657658239467847)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9070002613263944, -0.21709275943725098)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9078943088025427, -0.21657658239467847)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9070002613263944, -0.21323996182538968)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9059679103902354, -0.21323996182538968)--(0.9064840795603432, -0.21516636023769709);
\draw (0.9045576811480357, -0.21079738637050977)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9050738629140871, -0.20990334125610088)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9070002613263944, -0.20938716460715162)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9078943088025427, -0.20990334125610088)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9070002613263944, -0.21323996182538968)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9059679103902354, -0.21323996182538968)--(0.9064840795603432, -0.21131356341308227);
\draw (0.9070002613263944, -0.2065667208836237)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9078943088025427, -0.20605054403786283)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9098207072148502, -0.2065667208836237)--(0.9084104779726506, -0.20797694284379348);
\draw (0.910336876384958, -0.20746076580122097)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9078943088025427, -0.20990334125610088)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9070002613263944, -0.20938716421352838)--(0.9084104779726506, -0.20797694284379348);
\draw (0.9343477174047388, -0.20412414525682807)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9333153538726361, -0.2041241452649011)--(0.9338315356386875, -0.20605054403786283);
\draw (0.93190513722638, -0.20553436699529035)--(0.9338315356386875, -0.20605054403786283);
\draw (0.93190513722638, -0.2065667208836237)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9352417522849436, -0.20746076580122097)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9357579340509948, -0.2065667208836237)--(0.9338315356386875, -0.20605054403786283);
\draw (0.9294625570480213, -0.20412414525682807)--(0.9299787388140726, -0.20605054403786283);
\draw (0.9304949079841804, -0.2041241452649011)--(0.9299787388140726, -0.20605054403786283);
\draw (0.93190513722638, -0.20553436699529035)--(0.9299787388140726, -0.20605054403786283);
\draw (0.93190513722638, -0.2065667208836237)--(0.9299787388140726, -0.20605054403786283);
\draw (0.928568509571873, -0.20746076580122097)--(0.9299787388140726, -0.20605054403786283);
\draw (0.9280523404017652, -0.2065667208836237)--(0.9299787388140726, -0.20605054403786283);
\draw (0.9252318945133094, -0.2065667208836237)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9247157127472582, -0.20746076580122097)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9252318945133094, -0.2093871642135284)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9261259419894577, -0.20990334125610088)--(0.9266421111595655, -0.20797694284379348);
\draw (0.928568509571873, -0.20746076580122097)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9280523404017652, -0.2065667208836237)--(0.9266421111595655, -0.20797694284379348);
\draw (0.9227893143349507, -0.21079738637050977)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9227893143349507, -0.21182974045565478)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9241995435771504, -0.21323996182538968)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9252318945133094, -0.21323996182538968)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9261259419894577, -0.20990334125610088)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9252318945133094, -0.20938716460715162)--(0.9247157127472582, -0.21131356341308227);
\draw (0.9227893143349507, -0.2156825372802696)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9227893143349507, -0.21465018398237107)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9241995435771504, -0.21323996182538968)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9252318945133094, -0.21323996182538968)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9261259419894577, -0.21657658239467847)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9252318945133094, -0.21709275943725098)--(0.9247157127472582, -0.21516636023769709);
\draw (0.9252318945133094, -0.21991320296396727)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9261259419894577, -0.22042938000653978)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9280523404017652, -0.21991320296396727)--(0.9266421111595655, -0.21850298159423237);
\draw (0.928568509571873, -0.21901915863680488)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9261259419894577, -0.21657658239467847)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9252318945133094, -0.21709275943725098)--(0.9266421111595655, -0.21850298159423237);
\draw (0.9294625570480213, -0.22235577841884718)--(0.9299787388140726, -0.22042938000653978);
\draw (0.9304949079841804, -0.22235577841884718)--(0.9299787388140726, -0.22042938000653978);
\draw (0.93190513722638, -0.22094555704911228)--(0.9299787388140726, -0.22042938000653978);
\draw (0.93190513722638, -0.21991320296396727)--(0.9299787388140726, -0.22042938000653978);
\draw (0.928568509571873, -0.21901915863680488)--(0.9299787388140726, -0.22042938000653978);
\draw (0.9280523404017652, -0.21991320296396727)--(0.9299787388140726, -0.22042938000653978);
\draw (0.9343477174047388, -0.22235577841884718)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9352417522849436, -0.22183960137627468)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9357579340509948, -0.21991320296396727)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9352417522849436, -0.21901915863680488)--(0.9338315356386875, -0.22042938000653978);
\draw (0.93190513722638, -0.21991320296396727)--(0.9338315356386875, -0.22042938000653978);
\draw (0.93190513722638, -0.22094555704911228)--(0.9338315356386875, -0.22042938000653978);
\draw (0.9385783799394506, -0.21991320296396727)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9390945491095584, -0.21901915863680488)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9385783799394506, -0.21709275943725098)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9376843324633023, -0.21657658239467847)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9352417522849436, -0.21901915863680488)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9357579340509948, -0.21991320296396727)--(0.9371681506972509, -0.21850298159423237);
\draw (0.9410209475218657, -0.2156825372802696)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9405047783517579, -0.21657658239467847)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9385783799394506, -0.21709275943725098)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9376843324633023, -0.21657658239467847)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9385783799394506, -0.2132399618253897)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9396107308756096, -0.2132399618253897)--(0.9390945491095584, -0.2151663602376971);
\draw (0.9410209475218657, -0.2107973863705098)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9405047783517579, -0.2099033412561009)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9385783799394506, -0.20938716460715162)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9376843324633023, -0.20990334125610088)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9385783799394506, -0.2132399618253897)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9396107308756096, -0.2132399618253897)--(0.9390945491095584, -0.21131356341308227);
\draw (0.9385783799394506, -0.2065667208836237)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9376843324633023, -0.20605054403786283)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9357579340509948, -0.2065667208836237)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9352417522849436, -0.20746076580122097)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9376843324633023, -0.20990334125610088)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9385783799394506, -0.2093871642135284)--(0.9371681506972509, -0.20797694284379348);
\draw (0.9543674329480069, -0.2156825372802696)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9548836147140581, -0.21657658239467847)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9543674329480069, -0.21850298159423237)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9534733854718586, -0.21901915863680488)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9510308178894433, -0.21657658239467847)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9515469870595511, -0.2156825372802696)--(0.9529572163017507, -0.21709275943725098);
\draw (0.9568100131263655, -0.21991320296396727)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9562938313603142, -0.21901915863680488)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9543674329480069, -0.21850298159423237)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9534733854718586, -0.21901915863680488)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9543674329480069, -0.22235577841884718)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9553997838841659, -0.22235577841884718)--(0.9548836147140581, -0.22042938000653978);
\draw (0.9568100131263655, -0.2247983538737271)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9562938313603142, -0.22569239820088952)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9543674329480069, -0.22620857524346202)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9534733854718586, -0.22569239820088952)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9543674329480069, -0.22235577841884718)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9553997838841659, -0.22235577841884718)--(0.9548836147140581, -0.22428217683115462);
\draw (0.9543674329480069, -0.22902901955742477)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9534733854718586, -0.22954519659999728)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9515469870595511, -0.22902901955742477)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9510308178894433, -0.22813497523026238)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9534733854718586, -0.22569239977538247)--(0.9529572163017507, -0.22761879818768987);
\draw (0.9543674329480069, -0.22620857524346202)--(0.9529572163017507, -0.22761879818768987);
\draw (0.950136770413295, -0.2314715950123047)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9510308178894433, -0.23095541954422513)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9515469870595511, -0.22902901955742477)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9510308178894433, -0.22813497523026238)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9476941902349363, -0.22902901955742477)--(0.9496205886472436, -0.22954519659999728);
\draw (0.9476941902349363, -0.2300613736425698)--(0.9496205886472436, -0.22954519659999728);
\draw (0.945251622652521, -0.2314715950123047)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9443575751763728, -0.23095541954422513)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9438413934103215, -0.22902901955742477)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9443575751763728, -0.22813497523026238)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9476941902349363, -0.22902901955742477)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9476941902349363, -0.2300613736425698)--(0.9457677918226288, -0.22954519659999728);
\draw (0.9410209475218657, -0.22902901955742477)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9405047783517579, -0.22813497523026238)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9410209475218657, -0.22620857524346202)--(0.9424311767640654, -0.22761879818768987);
\draw (0.941914994998014, -0.22569239977538247)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9443575751763728, -0.22813497523026238)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9438413934103215, -0.22902901955742477)--(0.9424311767640654, -0.22761879818768987);
\draw (0.9385783799394506, -0.2247983538737271)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9385783799394506, -0.2237659997885821)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9399885965857067, -0.22235577841884718)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9410209475218657, -0.22235577841884718)--(0.9405047783517579, -0.22428217683115462);
\draw (0.941914994998014, -0.22569239820088952)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9410209475218657, -0.22620857524346202)--(0.9405047783517579, -0.22428217683115462);
\draw (0.9385783799394506, -0.21991320296396727)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9390945491095584, -0.21901915863680488)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9410209475218657, -0.21850298159423237)--(0.9405047783517579, -0.22042938000653978);
\draw (0.941914994998014, -0.21901915863680488)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9410209475218657, -0.22235577841884718)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9399885965857067, -0.22235577841884718)--(0.9405047783517579, -0.22042938000653978);
\draw (0.9410209475218657, -0.2156825372802696)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9405047783517579, -0.21657658239467847)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9410209475218657, -0.21850298159423237)--(0.9424311767640654, -0.21709275943725098);
\draw (0.941914994998014, -0.21901915863680488)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9443575751763728, -0.21657658239467847)--(0.9424311767640654, -0.21709275943725098);
\draw (0.9438413934103215, -0.2156825372802696)--(0.9424311767640654, -0.21709275943725098);
\draw (0.945251622652521, -0.2132399618253897)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9462839735886802, -0.2132399618253897)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9476941902349363, -0.21465018398237107)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9476941902349363, -0.2156825372802696)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9443575751763728, -0.21657658239467847)--(0.9457677918226288, -0.2151663602376971);
\draw (0.9438413934103215, -0.2156825372802696)--(0.9457677918226288, -0.2151663602376971);
\draw (0.950136770413295, -0.2132399618253897)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9510308178894433, -0.2137561388679622)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9515469870595511, -0.2156825372802696)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9510308178894433, -0.21657658239467847)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9476941902349363, -0.2156825372802696)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9476941902349363, -0.21465018398237107)--(0.9496205886472436, -0.2151663602376971);
\draw (0.9659258234218513, -0.23570226069600236)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9659258234218513, -0.23673461478114738)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9645156067755952, -0.23814483457638935)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9634832558394361, -0.23814483457638935)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9625892083632878, -0.23480821636883997)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9634832558394361, -0.2342920377517745)--(0.9639994250095438, -0.23621843616408192);
\draw (0.9659258234218513, -0.2405874116057622)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9659258234218513, -0.2395550575206172)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9645156067755952, -0.23814483457638935)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9634832558394361, -0.23814483457638935)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9625892083632878, -0.2414814559329246)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9634832558394361, -0.24199763454999004)--(0.9639994250095438, -0.24007123613768264);
\draw (0.9634832558394361, -0.24481807728945987)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9625892083632878, -0.24533425275753942)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9606628099509804, -0.24481807728945987)--(0.9620730265972365, -0.24340785434523202);
\draw (0.960146628184929, -0.24392403296229745)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9625892083632878, -0.2414814559329246)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9634832558394361, -0.24199763454999004)--(0.9620730265972365, -0.24340785434523202);
\draw (0.9592525807087807, -0.24726065116984686)--(0.958736411538673, -0.24533425275753942);
\draw (0.9582202297726217, -0.24726065116984686)--(0.958736411538673, -0.24533425275753942);
\draw (0.9568100131263655, -0.24585043137460488)--(0.958736411538673, -0.24533425275753942);
\draw (0.9568100131263655, -0.24481807728945987)--(0.958736411538673, -0.24533425275753942);
\draw (0.960146628184929, -0.24392403296229745)--(0.958736411538673, -0.24533425275753942);
\draw (0.9606628099509804, -0.24481807728945987)--(0.958736411538673, -0.24533425275753942);
\draw (0.9543674329480069, -0.24726065116984686)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9553997838841659, -0.24726065116984686)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9568100131263655, -0.24585043137460488)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9568100131263655, -0.24481807728945987)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9534733854718586, -0.24392403296229745)--(0.9548836147140581, -0.24533425275753942);
\draw (0.9529572163017507, -0.24481807728945987)--(0.9548836147140581, -0.24533425275753942);
\draw (0.950136770413295, -0.24481807728945987)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9496205886472436, -0.24392403296229745)--(0.9515469870595511, -0.24340785434523202);
\draw (0.950136770413295, -0.24199763454999004)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9510308178894433, -0.2414814559329246)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9534733854718586, -0.24392403296229745)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9529572163017507, -0.24481807728945987)--(0.9515469870595511, -0.24340785434523202);
\draw (0.9476941902349363, -0.2405874116057622)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9476941902349363, -0.2395550575206172)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9491044194771359, -0.23814483457638935)--(0.9496205886472436, -0.24007123613768264);
\draw (0.950136770413295, -0.23814483457638935)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9510308178894433, -0.2414814559329246)--(0.9496205886472436, -0.24007123613768264);
\draw (0.950136770413295, -0.24199763454999004)--(0.9496205886472436, -0.24007123613768264);
\draw (0.9476941902349363, -0.23570226069600236)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9482103720009876, -0.23480821636883997)--(0.9496205886472436, -0.23621843616408192);
\draw (0.950136770413295, -0.2342920377517745)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9510308178894433, -0.23480821636883997)--(0.9496205886472436, -0.23621843616408192);
\draw (0.950136770413295, -0.23814483457638935)--(0.9496205886472436, -0.23621843616408192);
\draw (0.9491044194771359, -0.23814483457638935)--(0.9496205886472436, -0.23621843616408192);
\draw (0.950136770413295, -0.2314715950123047)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9510308178894433, -0.23095541954422513)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9529572163017507, -0.2314715950123047)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9534733854718586, -0.2323656393394671)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9510308178894433, -0.23480821636883997)--(0.9515469870595511, -0.23288181795653254);
\draw (0.950136770413295, -0.2342920377517745)--(0.9515469870595511, -0.23288181795653254);
\draw (0.9543674329480069, -0.22902901955742477)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9534733854718586, -0.22954519659999728)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9529572163017507, -0.2314715950123047)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9534733854718586, -0.2323656393394671)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9568100131263655, -0.2314715950123047)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9568100131263655, -0.2304392409271597)--(0.9548836147140581, -0.23095541954422513);
\draw (0.9592525807087807, -0.22902901955742477)--(0.958736411538673, -0.23095541954422513);
\draw (0.960146628184929, -0.22954519659999728)--(0.958736411538673, -0.23095541954422513);
\draw (0.9606628099509804, -0.2314715950123047)--(0.958736411538673, -0.23095541954422513);
\draw (0.960146628184929, -0.2323656393394671)--(0.958736411538673, -0.23095541954422513);
\draw (0.9568100131263655, -0.2314715950123047)--(0.958736411538673, -0.23095541954422513);
\draw (0.9568100131263655, -0.2304392409271597)--(0.958736411538673, -0.23095541954422513);
\draw (0.9634832558394361, -0.2314715950123047)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9639994250095438, -0.2323656393394671)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9634832558394361, -0.2342920377517745)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9625892083632878, -0.23480821636883997)--(0.9620730265972365, -0.23288181795653254);
\draw (0.960146628184929, -0.2323656393394671)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9606628099509804, -0.2314715950123047)--(0.9620730265972365, -0.23288181795653254);
\draw (0.9112309238611063, -0.35355338803590186)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9117471056271576, -0.35265934055975356)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9112309238611063, -0.3507329421474461)--(0.9098207072148501, -0.35214317138964574);
\draw (0.910336876384958, -0.35021677297733833)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9078943088025427, -0.35265934055975356)--(0.9098207072148501, -0.35214317138964574);
\draw (0.9084104779726505, -0.35355338803590186)--(0.9098207072148501, -0.35214317138964574);
\draw (0.913673504039465, -0.34932272550119003)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9131573222734136, -0.35021677297733833)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9112309238611063, -0.3507329421474461)--(0.9117471056271576, -0.34880654373513875);
\draw (0.910336876384958, -0.35021677297733833)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9112309238611063, -0.3468801453228313)--(0.9117471056271576, -0.34880654373513875);
\draw (0.9122632747972653, -0.3468801453228313)--(0.9117471056271576, -0.34880654373513875);
\draw (0.913673504039465, -0.3444375777404161)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9131573222734136, -0.3435435302642678)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9112309238611063, -0.3430273484982165)--(0.9117471056271576, -0.3449537469105239);
\draw (0.910336876384958, -0.3435435302642678)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9112309238611063, -0.3468801453228313)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9122632747972653, -0.3468801453228313)--(0.9117471056271576, -0.3449537469105239);
\draw (0.9112309238611063, -0.3402069026097608)--(0.9098207072148502, -0.3416171318519604);
\draw (0.910336876384958, -0.339690733439653)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9084104779726505, -0.3402069026097608)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9078943088025427, -0.34110095008590907)--(0.9098207072148502, -0.3416171318519604);
\draw (0.910336876384958, -0.3435435302642678)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9112309238611063, -0.3430273484982165)--(0.9098207072148502, -0.3416171318519604);
\draw (0.9070002613263944, -0.3377643350273456)--(0.9064840795603432, -0.339690733439653);
\draw (0.9078943088025427, -0.33828050419745337)--(0.9064840795603432, -0.339690733439653);
\draw (0.9084104779726505, -0.3402069026097608)--(0.9064840795603432, -0.339690733439653);
\draw (0.9078943088025427, -0.34110095008590907)--(0.9064840795603432, -0.339690733439653);
\draw (0.9045576811480357, -0.3402069026097608)--(0.9064840795603432, -0.339690733439653);
\draw (0.9045576811480357, -0.33917455167360167)--(0.9064840795603432, -0.339690733439653);
\draw (0.9021151135656205, -0.33776433502734554)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9012210660894722, -0.33828050419745337)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9007048843234209, -0.3402069026097608)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9012210660894722, -0.341100950085909)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9045576811480357, -0.3402069026097608)--(0.9026312827357283, -0.33969073343965295);
\draw (0.9045576811480357, -0.33917455167360167)--(0.9026312827357283, -0.33969073343965295);
\draw (0.8978844384349652, -0.3402069026097608)--(0.8992946676771648, -0.3416171318519604);
\draw (0.8973682692648574, -0.341100950085909)--(0.8992946676771648, -0.3416171318519604);
\draw (0.8978844384349652, -0.3430273484982165)--(0.8992946676771648, -0.3416171318519604);
\draw (0.8987784859111135, -0.34354353026426776)--(0.8992946676771648, -0.3416171318519604);
\draw (0.9012210660894722, -0.341100950085909)--(0.8992946676771648, -0.3416171318519604);
\draw (0.9007048843234209, -0.3402069026097608)--(0.8992946676771648, -0.3416171318519604);
\draw (0.89544187085255, -0.34443757774041606)--(0.8973682692648574, -0.3449537469105239);
\draw (0.89544187085255, -0.3454699286765752)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8968520874988061, -0.3468801453228313)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8978844384349652, -0.3468801453228313)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8987784859111135, -0.34354353026426776)--(0.8973682692648574, -0.3449537469105239);
\draw (0.8978844384349652, -0.3430273484982165)--(0.8973682692648574, -0.3449537469105239);
\draw (0.89544187085255, -0.34932272550119003)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8959580400226578, -0.35021677297733833)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8978844384349651, -0.3507329421474461)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8987784859111134, -0.35021677297733833)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8978844384349652, -0.3468801453228313)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8968520874988061, -0.3468801453228313)--(0.8973682692648574, -0.3488065437351387);
\draw (0.8978844384349651, -0.3535533880359018)--(0.8992946676771648, -0.35214317138964574);
\draw (0.8973682692648574, -0.3526593405597535)--(0.8992946676771648, -0.35214317138964574);
\draw (0.8978844384349651, -0.3507329421474461)--(0.8992946676771648, -0.35214317138964574);
\draw (0.8987784859111134, -0.35021677297733833)--(0.8992946676771648, -0.35214317138964574);
\draw (0.9012210660894722, -0.3526593405597535)--(0.8992946676771648, -0.35214317138964574);
\draw (0.9007048843234209, -0.3535533880359018)--(0.8992946676771648, -0.35214317138964574);
\draw (0.9021151135656205, -0.35599596821426055)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9031474645017796, -0.35599596821426055)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9045576811480357, -0.3545857389720609)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9045576811480357, -0.3535533880359018)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9012210660894722, -0.3526593405597535)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9007048843234209, -0.3535533880359018)--(0.9026312827357283, -0.35406956980195314);
\draw (0.9070002613263944, -0.3559959682142606)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9078943088025427, -0.35547978644820927)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9084104779726505, -0.35355338803590186)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9078943088025427, -0.35265934055975356)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9045576811480357, -0.3535533880359018)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9045576811480357, -0.3545857389720609)--(0.9064840795603432, -0.35406956980195314);
\draw (0.9227893143349507, -0.33353367249263377)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9222731451648429, -0.33442770737283856)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9203467467525355, -0.33494388913888984)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9194526992763872, -0.33442770737283856)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9203467467525355, -0.331091092314275)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9213790976886946, -0.331091092314275)--(0.9208629159226434, -0.3330174907265825);
\draw (0.9203467467525355, -0.3377643350273456)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9208629159226434, -0.3368702875511973)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9203467467525355, -0.33494388913888984)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9194526992763872, -0.33442770737283856)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9170101190980284, -0.3368702875511973)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9175263008640798, -0.3377643350273456)--(0.9189365175103359, -0.33635410578514596);
\draw (0.9161160716218801, -0.3402069026097608)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9150837206857211, -0.3402069026097608)--(0.9155999024517724, -0.33828050419745337);
\draw (0.913673504039465, -0.3387966859635047)--(0.9155999024517724, -0.33828050419745337);
\draw (0.913673504039465, -0.3377643350273456)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9170101190980284, -0.3368702875511973)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9175263008640798, -0.3377643350273456)--(0.9155999024517724, -0.33828050419745337);
\draw (0.9112309238611063, -0.3402069026097608)--(0.9117471056271576, -0.33828050419745337);
\draw (0.910336876384958, -0.339690733439653)--(0.9117471056271576, -0.33828050419745337);
\draw (0.9098207072148502, -0.3377643350273456)--(0.9117471056271576, -0.33828050419745337);
\draw (0.910336876384958, -0.3368702875511973)--(0.9117471056271576, -0.33828050419745337);
\draw (0.913673504039465, -0.3377643350273456)--(0.9117471056271576, -0.33828050419745337);
\draw (0.913673504039465, -0.3387966859635047)--(0.9117471056271576, -0.33828050419745337);
\draw (0.9070002613263944, -0.3377643350273456)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9078943088025427, -0.33828050419745337)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9098207072148502, -0.3377643350273456)--(0.9084104779726505, -0.33635410578514596);
\draw (0.910336876384958, -0.3368702875511973)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9078943088025427, -0.33442770737283856)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9070002613263944, -0.33494388913888984)--(0.9084104779726505, -0.33635410578514596);
\draw (0.9045576811480357, -0.33353367249263377)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9045576811480357, -0.3325013089605311)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9059679103902354, -0.331091092314275)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9070002613263944, -0.331091092314275)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9078943088025427, -0.33442770737283856)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9070002613263944, -0.33494388913888984)--(0.9064840795603432, -0.3330174907265825);
\draw (0.9045576811480357, -0.3286485121359163)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9050738629140871, -0.3277544772557115)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9070002613263944, -0.3272382954896602)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9078943088025427, -0.32775447725571155)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9070002613263944, -0.331091092314275)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9059679103902354, -0.331091092314275)--(0.9064840795603432, -0.3291646939019676);
\draw (0.9070002613263944, -0.3244178496012045)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9078943088025427, -0.32390168043109674)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9098207072148502, -0.3244178496012045)--(0.9084104779726505, -0.32582807884340415);
\draw (0.910336876384958, -0.3253118970773528)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9078943088025427, -0.32775447725571155)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9070002613263944, -0.3272382954896602)--(0.9084104779726505, -0.32582807884340415);
\draw (0.9112309238611063, -0.32197526942284577)--(0.9117471056271576, -0.32390168043109674);
\draw (0.9122632747972653, -0.32197526942284577)--(0.9117471056271576, -0.32390168043109674);
\draw (0.913673504039465, -0.3233854986650454)--(0.9117471056271576, -0.32390168043109674);
\draw (0.913673504039465, -0.3244178496012045)--(0.9117471056271576, -0.32390168043109674);
\draw (0.910336876384958, -0.3253118970773528)--(0.9117471056271576, -0.32390168043109674);
\draw (0.9098207072148502, -0.3244178496012045)--(0.9117471056271576, -0.32390168043109674);
\draw (0.9161160716218801, -0.32197526942284577)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9150837206857211, -0.32197526942284577)--(0.9155999024517724, -0.32390168043109674);
\draw (0.913673504039465, -0.3233854986650454)--(0.9155999024517724, -0.32390168043109674);
\draw (0.913673504039465, -0.3244178496012045)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9170101190980284, -0.3253118970773528)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9175263008640798, -0.3244178496012045)--(0.9155999024517724, -0.32390168043109674);
\draw (0.9203467467525355, -0.3244178496012045)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9208629159226434, -0.3253118970773528)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9203467467525355, -0.3272382954896602)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9194526992763872, -0.32775447725571155)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9170101190980284, -0.3253118970773528)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9175263008640798, -0.3244178496012045)--(0.9189365175103359, -0.32582807884340415);
\draw (0.9227893143349507, -0.3286485121359163)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9227893143349507, -0.32968087566801896)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9213790976886946, -0.331091092314275)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9203467467525355, -0.331091092314275)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9194526992763872, -0.32775447725571155)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9203467467525355, -0.3272382954896602)--(0.9208629159226434, -0.3291646939019676);
\draw (0.9227893143349507, -0.31041687894900133)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9222731451648429, -0.3095228377708248)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9203467467525355, -0.3090066623027452)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9194526992763872, -0.3095228377708248)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9203467467525355, -0.31285945912736)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9213790976886946, -0.31285945912736)--(0.9208629159226434, -0.3109330607150526);
\draw (0.9203467467525355, -0.3061862164142895)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9208629159226434, -0.3070802638904378)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9203467467525355, -0.3090066623027452)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9194526992763872, -0.3095228377708248)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9170101190980284, -0.3070802638904378)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9175263008640798, -0.3061862164142895)--(0.9189365175103359, -0.3075964393585174);
\draw (0.9161160716218801, -0.3037436425339025)--(0.9155999024517724, -0.30567004094621);
\draw (0.9150837206857211, -0.3037436425339025)--(0.9155999024517724, -0.30567004094621);
\draw (0.913673504039465, -0.3051538654781304)--(0.9155999024517724, -0.30567004094621);
\draw (0.913673504039465, -0.3061862164142895)--(0.9155999024517724, -0.30567004094621);
\draw (0.9170101190980284, -0.3070802638904378)--(0.9155999024517724, -0.30567004094621);
\draw (0.9175263008640798, -0.3061862164142895)--(0.9155999024517724, -0.30567004094621);
\draw (0.9112309238611063, -0.3037436425339025)--(0.9117471056271576, -0.30567004094621);
\draw (0.910336876384958, -0.3042598180019821)--(0.9117471056271576, -0.30567004094621);
\draw (0.9098207072148502, -0.3061862164142895)--(0.9117471056271576, -0.30567004094621);
\draw (0.910336876384958, -0.3070802638904378)--(0.9117471056271576, -0.30567004094621);
\draw (0.913673504039465, -0.3061862164142895)--(0.9117471056271576, -0.30567004094621);
\draw (0.913673504039465, -0.3051538654781304)--(0.9117471056271576, -0.30567004094621);
\draw (0.9070002613263944, -0.3061862164142895)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9078943088025427, -0.30567004094621)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9098207072148502, -0.3061862164142895)--(0.9084104779726505, -0.3075964393585174);
\draw (0.910336876384958, -0.3070802638904378)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9078943088025427, -0.3095228377708248)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9070002613263944, -0.3090066623027452)--(0.9084104779726505, -0.3075964393585174);
\draw (0.9045576811480357, -0.3104168789490013)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9045576811480357, -0.31144924248110395)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9059679103902354, -0.31285945912736)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9070002613263944, -0.31285945912736)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9078943088025427, -0.3095228377708248)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9070002613263944, -0.3090066623027452)--(0.9064840795603432, -0.3109330607150526);
\draw (0.9045576811480357, -0.31530203930571876)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9050738629140871, -0.31619607418592355)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9070002613263944, -0.3167122559519749)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9078943088025427, -0.31619607418592355)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9070002613263944, -0.31285945912736)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9059679103902354, -0.31285945912736)--(0.9064840795603432, -0.3147858575396675);
\draw (0.9070002613263944, -0.3195327018404306)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9078943088025427, -0.32004887101053836)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9098207072148502, -0.3195327018404306)--(0.9084104779726505, -0.31812247259823095);
\draw (0.910336876384958, -0.3186386543642823)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9078943088025427, -0.31619607418592355)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9070002613263944, -0.3167122559519749)--(0.9084104779726505, -0.31812247259823095);
\draw (0.9112309238611063, -0.32197526942284577)--(0.9117471056271576, -0.32004887101053836);
\draw (0.9122632747972653, -0.32197526942284577)--(0.9117471056271576, -0.32004887101053836);
\draw (0.913673504039465, -0.3205650527765897)--(0.9117471056271576, -0.32004887101053836);
\draw (0.913673504039465, -0.3195327018404306)--(0.9117471056271576, -0.32004887101053836);
\draw (0.910336876384958, -0.3186386543642823)--(0.9117471056271576, -0.32004887101053836);
\draw (0.9098207072148502, -0.3195327018404306)--(0.9117471056271576, -0.32004887101053836);
\draw (0.9161160716218801, -0.32197526942284577)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9150837206857211, -0.32197526942284577)--(0.9155999024517724, -0.32004887101053836);
\draw (0.913673504039465, -0.3205650527765897)--(0.9155999024517724, -0.32004887101053836);
\draw (0.913673504039465, -0.3195327018404306)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9170101190980284, -0.3186386543642823)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9175263008640798, -0.3195327018404306)--(0.9155999024517724, -0.32004887101053836);
\draw (0.9203467467525355, -0.3195327018404306)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9208629159226434, -0.3186386543642823)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9203467467525355, -0.3167122559519749)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9194526992763872, -0.31619607418592355)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9170101190980284, -0.3186386543642823)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9175263008640798, -0.3195327018404306)--(0.9189365175103359, -0.31812247259823095);
\draw (0.9227893143349507, -0.31530203930571876)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9227893143349507, -0.31426967577361614)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9213790976886946, -0.31285945912736)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9203467467525355, -0.31285945912736)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9194526992763872, -0.31619607418592355)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9203467467525355, -0.3167122559519749)--(0.9208629159226434, -0.3147858575396675);
\draw (0.9112309238611063, -0.29039716340573324)--(0.9098207072148502, -0.2918073800519893);
\draw (0.910336876384958, -0.2898809816396819)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9084104779726505, -0.29039716340573324)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9078943088025427, -0.2912912045839098)--(0.9098207072148502, -0.2918073800519893);
\draw (0.910336876384958, -0.2937337784642967)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9112309238611063, -0.2932176029962172)--(0.9098207072148502, -0.2918073800519893);
\draw (0.9070002613263944, -0.2879545832273745)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9078943088025427, -0.2884707586954541)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9084104779726505, -0.29039716340573324)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9078943088025427, -0.2912912045839098)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9045576811480357, -0.29039716340573324)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9045576811480357, -0.2893648061716024)--(0.9064840795603432, -0.2898809816396819);
\draw (0.9021151135656205, -0.2879545832273745)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9012210660894722, -0.2884707586954541)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9007048843234209, -0.29039716340573324)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9012210660894722, -0.2912912045839098)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9045576811480357, -0.29039716340573324)--(0.9026312827357283, -0.2898809816396819);
\draw (0.9045576811480357, -0.2893648061716024)--(0.9026312827357283, -0.2898809816396819);
\draw (0.8978844384349652, -0.29039716340573324)--(0.8992946676771648, -0.2918073800519893);
\draw (0.8973682692648574, -0.2912912045839098)--(0.8992946676771648, -0.2918073800519893);
\draw (0.8978844384349652, -0.2932176029962172)--(0.8992946676771648, -0.2918073800519893);
\draw (0.8987784859111135, -0.2937337784642967)--(0.8992946676771648, -0.2918073800519893);
\draw (0.9012210660894722, -0.2912912045839098)--(0.8992946676771648, -0.2918073800519893);
\draw (0.9007048843234209, -0.29039716340573324)--(0.8992946676771648, -0.2918073800519893);
\draw (0.89544187085255, -0.294627825940445)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8959580400226578, -0.2937337784642967)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8978844384349652, -0.2932176029962172)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8987784859111135, -0.2937337784642967)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8978844384349652, -0.297070399820832)--(0.8973682692648574, -0.2951440014085246);
\draw (0.8968520874988061, -0.297070399820832)--(0.8973682692648574, -0.2951440014085246);
\draw (0.89544187085255, -0.29951297999919074)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8959580400226578, -0.3004070211773673)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8978844384349652, -0.3009231966454468)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8987784859111135, -0.3004070211773673)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8978844384349652, -0.297070399820832)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8968520874988061, -0.297070399820832)--(0.8973682692648574, -0.2989967982331394);
\draw (0.8978844384349652, -0.3037436425339025)--(0.8992946676771648, -0.3023334195896747);
\draw (0.8987784859111135, -0.3042598180019821)--(0.8992946676771648, -0.3023334195896747);
\draw (0.9007048843234209, -0.3037436425339025)--(0.8992946676771648, -0.3023334195896747);
\draw (0.9012210660894722, -0.3028495950577542)--(0.8992946676771648, -0.3023334195896747);
\draw (0.8987784859111135, -0.3004070211773673)--(0.8992946676771648, -0.3023334195896747);
\draw (0.8978844384349652, -0.3009231966454468)--(0.8992946676771648, -0.3023334195896747);
\draw (0.9021151135656205, -0.3061862164142895)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9031474645017796, -0.3061862164142895)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9045576811480357, -0.3047759934700617)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9045576811480357, -0.3037436425339025)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9012210660894722, -0.3028495950577542)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9007048843234209, -0.3037436425339025)--(0.9026312827357283, -0.3042598180019821);
\draw (0.9070002613263944, -0.3061862164142895)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9078943088025427, -0.30567004094621)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9084104779726505, -0.3037436425339025)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9078943088025427, -0.3028495950577542)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9045576811480357, -0.3037436425339025)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9045576811480357, -0.3047759934700617)--(0.9064840795603432, -0.3042598180019821);
\draw (0.9112309238611063, -0.3037436425339025)--(0.9098207072148502, -0.3023334195896747);
\draw (0.910336876384958, -0.3042598180019821)--(0.9098207072148502, -0.3023334195896747);
\draw (0.9084104779726505, -0.3037436425339025)--(0.9098207072148502, -0.3023334195896747);
\draw (0.9078943088025427, -0.3028495950577542)--(0.9098207072148502, -0.3023334195896747);
\draw (0.910336876384958, -0.3004070211773673)--(0.9098207072148502, -0.3023334195896747);
\draw (0.9112309238611063, -0.3009231966454468)--(0.9098207072148502, -0.3023334195896747);
\draw (0.913673504039465, -0.29951297999919074)--(0.9117471056271576, -0.2989967982331394);
\draw (0.913673504039465, -0.2984806227650599)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9122632747972653, -0.297070399820832)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9112309238611063, -0.297070399820832)--(0.9117471056271576, -0.2989967982331394);
\draw (0.910336876384958, -0.3004070211773673)--(0.9117471056271576, -0.2989967982331394);
\draw (0.9112309238611063, -0.3009231966454468)--(0.9117471056271576, -0.2989967982331394);
\draw (0.913673504039465, -0.294627825940445)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9131573222734136, -0.2937337784642967)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9112309238611063, -0.2932176029962172)--(0.9117471056271576, -0.2951440014085246);
\draw (0.910336876384958, -0.2937337784642967)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9112309238611063, -0.297070399820832)--(0.9117471056271576, -0.2951440014085246);
\draw (0.9122632747972653, -0.297070399820832)--(0.9117471056271576, -0.2951440014085246);
\draw (0.8912112083178382, -0.278838766633917)--(0.8906950265517869, -0.2807651650462244);
\draw (0.892105243198043, -0.2793549421019966)--(0.8906950265517869, -0.2807651650462244);
\draw (0.8926214249640942, -0.281281340514304)--(0.8906950265517869, -0.2807651650462244);
\draw (0.892105243198043, -0.2821753879904523)--(0.8906950265517869, -0.2807651650462244);
\draw (0.8887686281394794, -0.281281340514304)--(0.8906950265517869, -0.2807651650462244);
\draw (0.8887686281394794, -0.28024898957814487)--(0.8906950265517869, -0.2807651650462244);
\draw (0.89544187085255, -0.281281340514304)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8945478233764017, -0.2807651650462244)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8926214249640942, -0.281281340514304)--(0.8940316416103504, -0.2826915634585318);
\draw (0.892105243198043, -0.2821753879904523)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8945478233764017, -0.28461796187083926)--(0.8940316416103504, -0.2826915634585318);
\draw (0.89544187085255, -0.2841017864027597)--(0.8940316416103504, -0.2826915634585318);
\draw (0.8978844384349652, -0.2855120093469875)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8978844384349652, -0.28654436028314667)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8964742217887092, -0.2879545832273745)--(0.8959580400226578, -0.2860281848150671);
\draw (0.89544187085255, -0.2879545832273745)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8945478233764017, -0.28461796187083926)--(0.8959580400226578, -0.2860281848150671);
\draw (0.89544187085255, -0.2841017864027597)--(0.8959580400226578, -0.2860281848150671);
\draw (0.8978844384349652, -0.29039716340573324)--(0.8959580400226578, -0.2898809816396819);
\draw (0.8973682692648574, -0.2912912045839098)--(0.8959580400226578, -0.2898809816396819);
\draw (0.89544187085255, -0.2918073800519893)--(0.8959580400226578, -0.2898809816396819);
\draw (0.8945478233764017, -0.2912912045839098)--(0.8959580400226578, -0.2898809816396819);
\draw (0.89544187085255, -0.2879545832273745)--(0.8959580400226578, -0.2898809816396819);
\draw (0.8964742217887092, -0.2879545832273745)--(0.8959580400226578, -0.2898809816396819);
\draw (0.89544187085255, -0.294627825940445)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8959580400226578, -0.2937337784642967)--(0.8940316416103504, -0.2932176029962172);
\draw (0.89544187085255, -0.2918073800519893)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8945478233764017, -0.2912912045839098)--(0.8940316416103504, -0.2932176029962172);
\draw (0.892105243198043, -0.2937337784642967)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8926214249640942, -0.294627825940445)--(0.8940316416103504, -0.2932176029962172);
\draw (0.8912112083178382, -0.297070399820832)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8901788447857355, -0.297070399820832)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8887686281394794, -0.2956601768766042)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8887686281394794, -0.294627825940445)--(0.8906950265517869, -0.2951440014085246);
\draw (0.892105243198043, -0.2937337784642967)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8926214249640942, -0.294627825940445)--(0.8906950265517869, -0.2951440014085246);
\draw (0.8863260479611207, -0.297070399820832)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8854320130809159, -0.29655422435275247)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8849158313148646, -0.294627825940445)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8854320130809159, -0.2937337784642967)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8887686281394794, -0.294627825940445)--(0.8868422297271721, -0.2951440014085246);
\draw (0.8887686281394794, -0.2956601768766042)--(0.8868422297271721, -0.2951440014085246);
\draw (0.882095385426409, -0.294627825940445)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8815792162563012, -0.2937337784642967)--(0.8835056146686086, -0.2932176029962172);
\draw (0.882095385426409, -0.2918073800519893)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8829894329025573, -0.2912912045839098)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8854320130809159, -0.2937337784642967)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8849158313148646, -0.294627825940445)--(0.8835056146686086, -0.2932176029962172);
\draw (0.8796528052480502, -0.2903971571077615)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8796528052480502, -0.2893648061716023)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8810630344902498, -0.2879545832273745)--(0.8815792162563012, -0.2898809816396819);
\draw (0.882095385426409, -0.2879545832273745)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8829894329025573, -0.2912912045839098)--(0.8815792162563012, -0.2898809816396819);
\draw (0.882095385426409, -0.2918073800519893)--(0.8815792162563012, -0.2898809816396819);
\draw (0.8796528052480502, -0.2855120093469875)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8796528052480502, -0.2865443602831466)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8810630344902498, -0.2879545832273745)--(0.8815792162563012, -0.2860281848150671);
\draw (0.882095385426409, -0.2879545832273745)--(0.8815792162563012, -0.2860281848150671);
\draw (0.8829894329025573, -0.28461796187083926)--(0.8815792162563012, -0.2860281848150671);
\draw (0.882095385426409, -0.2841017864027597)--(0.8815792162563012, -0.2860281848150671);
\draw (0.882095385426409, -0.281281340514304)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8829894329025573, -0.2807651650462244)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8849158313148646, -0.281281340514304)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8854320130809159, -0.2821753879904523)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8829894329025573, -0.28461796187083926)--(0.8835056146686086, -0.2826915634585318);
\draw (0.882095385426409, -0.2841017864027597)--(0.8835056146686086, -0.2826915634585318);
\draw (0.8863260479611207, -0.278838766633917)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8873584114932234, -0.278838766633917)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8887686281394794, -0.28024898957814487)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8887686281394794, -0.281281340514304)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8854320130809159, -0.2821753879904523)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8849158313148646, -0.281281340514304)--(0.8868422297271721, -0.2807651650462244);
\draw (0.8680944147742057, -0.278838766633917)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8672003735960292, -0.2793549421019966)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8666841981279496, -0.281281340514304)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8672003735960292, -0.2821753879904523)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8705369949525644, -0.281281340514304)--(0.8686105965402571, -0.2807651650462244);
\draw (0.8705369949525644, -0.28024898957814487)--(0.8686105965402571, -0.2807651650462244);
\draw (0.863863752239494, -0.281281340514304)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8647577997156423, -0.2807651650462244)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8666841981279496, -0.281281340514304)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8672003735960292, -0.2821753879904523)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8647577997156423, -0.2846179618708392)--(0.8652739751837217, -0.2826915634585318);
\draw (0.863863752239494, -0.2841017864027597)--(0.8652739751837217, -0.2826915634585318);
\draw (0.8614211783591069, -0.2855120093469875)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8614211783591069, -0.2865443602831466)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8628314013033348, -0.2879545832273745)--(0.8633475767714144, -0.2860281848150671);
\draw (0.863863752239494, -0.2879545832273745)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8647577997156423, -0.2846179618708392)--(0.8633475767714144, -0.2860281848150671);
\draw (0.863863752239494, -0.2841017864027597)--(0.8633475767714144, -0.2860281848150671);
\draw (0.8614211783591069, -0.29039716340573324)--(0.8633475767714144, -0.2898809816396819);
\draw (0.8619373538271865, -0.2912912045839098)--(0.8633475767714144, -0.2898809816396819);
\draw (0.863863752239494, -0.2918073800519893)--(0.8633475767714144, -0.2898809816396819);
\draw (0.8647577997156423, -0.2912912045839098)--(0.8633475767714144, -0.2898809816396819);
\draw (0.863863752239494, -0.2879545832273745)--(0.8633475767714144, -0.2898809816396819);
\draw (0.8628314013033348, -0.2879545832273745)--(0.8633475767714144, -0.2898809816396819);
\draw (0.863863752239494, -0.294627825940445)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8633475767714144, -0.2937337784642967)--(0.8652739751837217, -0.2932176029962172);
\draw (0.863863752239494, -0.2918073800519893)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8647577997156423, -0.2912912045839098)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8672003735960292, -0.2937337784642967)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8666841981279496, -0.294627825940445)--(0.8652739751837217, -0.2932176029962172);
\draw (0.8680944147742057, -0.297070399820832)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8691267783063084, -0.297070399820832)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8705369949525644, -0.2956601768766041)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8705369949525644, -0.294627825940445)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8672003735960292, -0.2937337784642967)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8666841981279496, -0.294627825940445)--(0.8686105965402571, -0.2951440014085246);
\draw (0.8729795751309232, -0.297070399820832)--(0.8724633933648719, -0.2951440014085246);
\draw (0.873873610011128, -0.2965542243527524)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8743897917771792, -0.294627825940445)--(0.8724633933648719, -0.2951440014085246);
\draw (0.873873610011128, -0.2937337784642967)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8705369949525644, -0.294627825940445)--(0.8724633933648719, -0.2951440014085246);
\draw (0.8705369949525644, -0.2956601768766041)--(0.8724633933648719, -0.2951440014085246);
\draw (0.877210237665635, -0.294627825940445)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8777264068357428, -0.2937337784642967)--(0.8758000084234354, -0.2932176029962172);
\draw (0.877210237665635, -0.2918073800519893)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8763161901894867, -0.2912912045839098)--(0.8758000084234354, -0.2932176029962172);
\draw (0.873873610011128, -0.2937337784642967)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8743897917771792, -0.294627825940445)--(0.8758000084234354, -0.2932176029962172);
\draw (0.8796528052480502, -0.2903971571077615)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8796528052480502, -0.2893648061716023)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8782425886017942, -0.2879545832273745)--(0.8777264068357428, -0.2898809816396819);
\draw (0.877210237665635, -0.2879545832273745)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8763161901894867, -0.2912912045839098)--(0.8777264068357428, -0.2898809816396819);
\draw (0.877210237665635, -0.2918073800519893)--(0.8777264068357428, -0.2898809816396819);
\draw (0.8796528052480502, -0.2855120093469875)--(0.8777264068357428, -0.2860281848150671);
\draw (0.8796528052480502, -0.2865443602831466)--(0.8777264068357428, -0.2860281848150671);
\draw (0.8782425886017942, -0.2879545832273745)--(0.8777264068357428, -0.2860281848150671);
\draw (0.877210237665635, -0.2879545832273745)--(0.8777264068357428, -0.2860281848150671);
\draw (0.8763161901894867, -0.2846179618708392)--(0.8777264068357428, -0.2860281848150671);
\draw (0.877210237665635, -0.2841017864027597)--(0.8777264068357428, -0.2860281848150671);
\draw (0.877210237665635, -0.281281340514304)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8763161901894867, -0.2807651650462244)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8743897917771792, -0.281281340514304)--(0.8758000084234354, -0.2826915634585318);
\draw (0.873873610011128, -0.2821753879904523)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8763161901894867, -0.2846179618708392)--(0.8758000084234354, -0.2826915634585318);
\draw (0.877210237665635, -0.2841017864027597)--(0.8758000084234354, -0.2826915634585318);
\draw (0.8729795751309232, -0.278838766633917)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8719472115988205, -0.278838766633917)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8705369949525644, -0.28024898957814487)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8705369949525644, -0.281281340514304)--(0.8724633933648719, -0.2807651650462244);
\draw (0.873873610011128, -0.2821753879904523)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8743897917771792, -0.281281340514304)--(0.8724633933648719, -0.2807651650462244);
\draw (0.8480746992309377, -0.29039716340573324)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8475585174648863, -0.2912912045839098)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8480746992309377, -0.2932176029962172)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8489687404091142, -0.2937337784642967)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8514113142895011, -0.2912912045839098)--(0.8494849158771938, -0.2918073800519893);
\draw (0.8508951388214216, -0.29039716340573324)--(0.8494849158771938, -0.2918073800519893);
\draw (0.845632119052579, -0.294627825940445)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8461482945206584, -0.2937337784642967)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8480746992309377, -0.2932176029962172)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8489687404091142, -0.2937337784642967)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8480746992309377, -0.297070399820832)--(0.8475585174648863, -0.2951440014085246);
\draw (0.8470423419968067, -0.297070399820832)--(0.8475585174648863, -0.2951440014085246);
\draw (0.845632119052579, -0.29951297999919074)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8461482945206584, -0.3004070211773673)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8480746992309377, -0.3009231966454468)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8489687404091142, -0.3004070211773673)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8480746992309377, -0.297070399820832)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8470423419968067, -0.297070399820832)--(0.8475585174648863, -0.2989967982331394);
\draw (0.8480746992309377, -0.3037436425339025)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8489687404091142, -0.3042598180019821)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8508951388214216, -0.3037436425339025)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8514113142895011, -0.3028495950577542)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8489687404091142, -0.3004070211773673)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8480746992309377, -0.3009231966454468)--(0.8494849158771938, -0.3023334195896747);
\draw (0.8523053617656494, -0.3061862164142895)--(0.852821537233729, -0.3042598180019821);
\draw (0.8514113142895011, -0.3056700409462099)--(0.852821537233729, -0.3042598180019821);
\draw (0.8508951388214216, -0.3037436425339025)--(0.852821537233729, -0.3042598180019821);
\draw (0.8514113142895011, -0.3028495950577542)--(0.852821537233729, -0.3042598180019821);
\draw (0.8547479356460365, -0.3037436425339025)--(0.852821537233729, -0.3042598180019821);
\draw (0.8547479356460365, -0.3047759934700616)--(0.852821537233729, -0.3042598180019821);
\draw (0.8571905158243952, -0.3061862164142895)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8580845570025717, -0.3056700409462099)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8586007324706513, -0.3037436425339025)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8580845570025717, -0.3028495950577542)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8547479356460365, -0.3037436425339025)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8547479356460365, -0.3047759934700616)--(0.8566743340583438, -0.3042598180019821);
\draw (0.8614211783591069, -0.3037436425339025)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8619373538271865, -0.3028495950577542)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8614211783591069, -0.3009231966454468)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8605271308829586, -0.3004070211773673)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8580845570025717, -0.3028495950577542)--(0.8600109554148792, -0.3023334195896747);
\draw (0.8586007324706513, -0.3037436425339025)--(0.8600109554148792, -0.3023334195896747);
\draw (0.863863752239494, -0.29951297999919074)--(0.8619373538271865, -0.2989967982331394);
\draw (0.863863752239494, -0.2984806227650598)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8624535292952661, -0.297070399820832)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8614211783591069, -0.297070399820832)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8605271308829586, -0.3004070211773673)--(0.8619373538271865, -0.2989967982331394);
\draw (0.8614211783591069, -0.3009231966454468)--(0.8619373538271865, -0.2989967982331394);
\draw (0.863863752239494, -0.294627825940445)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8633475767714144, -0.2937337784642967)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8614211783591069, -0.2932176029962172)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8605271308829586, -0.2937337784642967)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8614211783591069, -0.297070399820832)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8624535292952661, -0.297070399820832)--(0.8619373538271865, -0.2951440014085246);
\draw (0.8614211783591069, -0.29039716340573324)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8619373538271865, -0.2912912045839098)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8614211783591069, -0.2932176029962172)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8605271308829586, -0.2937337784642967)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8580845570025717, -0.2912912045839098)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8586007324706513, -0.29039716340573324)--(0.8600109554148792, -0.2918073800519893);
\draw (0.8571905158243952, -0.2879545832273745)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8561581585902642, -0.2879545832273745)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8547479356460365, -0.2893648061716023)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8547479356460365, -0.29039716340573324)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8580845570025717, -0.2912912045839098)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8586007324706513, -0.2903971571077615)--(0.8566743340583438, -0.2898809816396819);
\draw (0.8523053617656494, -0.2879545832273745)--(0.852821537233729, -0.2898809816396819);
\draw (0.8514113142895011, -0.2884707586954541)--(0.852821537233729, -0.2898809816396819);
\draw (0.8508951388214216, -0.29039716340573324)--(0.852821537233729, -0.2898809816396819);
\draw (0.8514113142895011, -0.2912912045839098)--(0.852821537233729, -0.2898809816396819);
\draw (0.8547479356460365, -0.29039716340573324)--(0.852821537233729, -0.2898809816396819);
\draw (0.8547479356460365, -0.2893648061716023)--(0.852821537233729, -0.2898809816396819);
\draw (0.8365163024591215, -0.3104168789490013)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8365163024591215, -0.31144924248110395)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8379265254033492, -0.31285945912736)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8389588763395084, -0.31285945912736)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8398529238156567, -0.3095228377708248)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8389588763395084, -0.3090066623027452)--(0.8384427008714288, -0.3109330607150526);
\draw (0.8365163024591215, -0.31530203930571876)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8365163024591215, -0.3142696757736161)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8379265254033492, -0.31285945912736)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8389588763395084, -0.31285945912736)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8398529238156567, -0.31619607418592355)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8389588763395084, -0.31671225595197483)--(0.8384427008714288, -0.3147858575396674);
\draw (0.8389588763395084, -0.31953270184043053)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8398529238156567, -0.32004887101053836)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8417793222279641, -0.31953270184043053)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8422954976960437, -0.31863865436428224)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8398529238156567, -0.31619607418592355)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8389588763395084, -0.31671225595197483)--(0.8403690992837363, -0.31812247259823095);
\draw (0.8431895451721919, -0.32197526942284577)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8442218961083511, -0.32197526942284577)--(0.8437057206402715, -0.32004887101053836);
\draw (0.845632119052579, -0.32056505277658964)--(0.8437057206402715, -0.32004887101053836);
\draw (0.845632119052579, -0.31953270184043053)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8422954976960437, -0.31863865436428224)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8417793222279641, -0.31953270184043053)--(0.8437057206402715, -0.32004887101053836);
\draw (0.8480746929329659, -0.32197526942284577)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8470423419968067, -0.32197526942284577)--(0.8475585174648863, -0.32004887101053836);
\draw (0.845632119052579, -0.32056505277658964)--(0.8475585174648863, -0.32004887101053836);
\draw (0.845632119052579, -0.31953270184043053)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8489687404091142, -0.31863865436428224)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8494849158771938, -0.31953270184043053)--(0.8475585174648863, -0.32004887101053836);
\draw (0.8523053617656494, -0.31953270184043053)--(0.8508951388214216, -0.31812247259823095);
\draw (0.852821537233729, -0.31863865436428224)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8523053617656494, -0.31671225595197483)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8514113142895011, -0.31619607418592355)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8489687404091142, -0.31863865436428224)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8494849158771938, -0.31953270184043053)--(0.8508951388214216, -0.31812247259823095);
\draw (0.8547479356460365, -0.31530203930571876)--(0.852821537233729, -0.3147858575396674);
\draw (0.8547479356460365, -0.3142696757736161)--(0.852821537233729, -0.3147858575396674);
\draw (0.8533377127018086, -0.31285945912736)--(0.852821537233729, -0.3147858575396674);
\draw (0.8523053617656494, -0.31285945912736)--(0.852821537233729, -0.3147858575396674);
\draw (0.8514113142895011, -0.31619607418592355)--(0.852821537233729, -0.3147858575396674);
\draw (0.8523053617656494, -0.31671225595197483)--(0.852821537233729, -0.3147858575396674);
\draw (0.8547479356460365, -0.3104168789490013)--(0.852821537233729, -0.3109330607150526);
\draw (0.8542317601779569, -0.3095228377708248)--(0.852821537233729, -0.3109330607150526);
\draw (0.8523053617656494, -0.3090066623027452)--(0.852821537233729, -0.3109330607150526);
\draw (0.8514113142895011, -0.3095228377708248)--(0.852821537233729, -0.3109330607150526);
\draw (0.8523053617656494, -0.31285945912736)--(0.852821537233729, -0.3109330607150526);
\draw (0.8533377127018086, -0.31285945912736)--(0.852821537233729, -0.3109330607150526);
\draw (0.8523053617656494, -0.3061862164142895)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8514113142895011, -0.3056700409462099)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8494849158771938, -0.3061862164142895)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8489687404091142, -0.3070802638904378)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8514113142895011, -0.3095228377708248)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8523053617656494, -0.3090066623027452)--(0.8508951388214216, -0.3075964393585173);
\draw (0.8480746992309377, -0.3037436425339025)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8489687404091142, -0.3042598180019821)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8494849158771938, -0.3061862164142895)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8489687404091142, -0.3070802638904378)--(0.8475585174648863, -0.3056700409462099);
\draw (0.845632119052579, -0.3061862164142895)--(0.8475585174648863, -0.3056700409462099);
\draw (0.845632119052579, -0.3051538654781304)--(0.8475585174648863, -0.3056700409462099);
\draw (0.8431895451721919, -0.3037436425339025)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8422954976960437, -0.3042598180019821)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8417793222279641, -0.3061862164142895)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8422954976960437, -0.3070802638904378)--(0.8437057206402715, -0.3056700409462099);
\draw (0.845632119052579, -0.3061862164142895)--(0.8437057206402715, -0.3056700409462099);
\draw (0.845632119052579, -0.3051538654781304)--(0.8437057206402715, -0.3056700409462099);
\draw (0.8389588763395084, -0.3061862164142895)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8384427008714288, -0.3070802638904378)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8389588763395084, -0.3090066623027452)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8398529238156567, -0.3095228377708248)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8422954976960437, -0.3070802638904378)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8417793222279641, -0.3061862164142895)--(0.8403690992837363, -0.3075964393585173);
\draw (0.8365163024591215, -0.33353367249263377)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8370324779272009, -0.3344277073728385)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8389588763395084, -0.33494388913888984)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8398529238156567, -0.3344277073728385)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8389588763395084, -0.331091092314275)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8379265254033492, -0.331091092314275)--(0.8384427008714288, -0.33301749072658243);
\draw (0.8389588763395084, -0.33776433502734554)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8384427008714288, -0.33687028755119724)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8389588763395084, -0.33494388913888984)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8398529238156567, -0.3344277073728385)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8422954976960437, -0.33687028755119724)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8417793222279641, -0.33776433502734554)--(0.8403690992837363, -0.3363541057851459);
\draw (0.8431895451721919, -0.3402069026097608)--(0.8437057206402715, -0.33828050419745337);
\draw (0.8442218961083511, -0.3402069026097608)--(0.8437057206402715, -0.33828050419745337);
\draw (0.845632119052579, -0.33879668596350465)--(0.8437057206402715, -0.33828050419745337);
\draw (0.845632119052579, -0.33776433502734554)--(0.8437057206402715, -0.33828050419745337);
\draw (0.8422954976960437, -0.33687028755119724)--(0.8437057206402715, -0.33828050419745337);
\draw (0.8417793222279641, -0.33776433502734554)--(0.8437057206402715, -0.33828050419745337);
\draw (0.8480746992309377, -0.3402069026097608)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8489687404091142, -0.33969073343965295)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8494849158771938, -0.33776433502734554)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8489687404091142, -0.33687028755119724)--(0.8475585174648863, -0.33828050419745337);
\draw (0.845632119052579, -0.33776433502734554)--(0.8475585174648863, -0.33828050419745337);
\draw (0.845632119052579, -0.33879668596350465)--(0.8475585174648863, -0.33828050419745337);
\draw (0.8523053617656494, -0.33776433502734554)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8514113142895011, -0.33828050419745337)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8494849158771938, -0.33776433502734554)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8489687404091142, -0.33687028755119724)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8514113142895011, -0.3344277073728385)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8523053617656494, -0.33494388913888984)--(0.8508951388214216, -0.3363541057851459);
\draw (0.8547479356460365, -0.33353367249263377)--(0.852821537233729, -0.33301749072658243);
\draw (0.8547479356460365, -0.3325013089605311)--(0.852821537233729, -0.33301749072658243);
\draw (0.8533377127018086, -0.331091092314275)--(0.852821537233729, -0.33301749072658243);
\draw (0.8523053617656494, -0.331091092314275)--(0.852821537233729, -0.33301749072658243);
\draw (0.8514113142895011, -0.3344277073728385)--(0.852821537233729, -0.33301749072658243);
\draw (0.8523053617656494, -0.33494388913888984)--(0.852821537233729, -0.33301749072658243);
\draw (0.8547479356460365, -0.3286485121359163)--(0.852821537233729, -0.3291646939019676);
\draw (0.8542317601779569, -0.3277544772557115)--(0.852821537233729, -0.3291646939019676);
\draw (0.8523053617656494, -0.3272382954896602)--(0.852821537233729, -0.3291646939019676);
\draw (0.8514113142895011, -0.3277544772557115)--(0.852821537233729, -0.3291646939019676);
\draw (0.8523053617656494, -0.331091092314275)--(0.852821537233729, -0.3291646939019676);
\draw (0.8533377127018086, -0.331091092314275)--(0.852821537233729, -0.3291646939019676);
\draw (0.8523053617656494, -0.3244178496012045)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8514113142895011, -0.3239016804310967)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8494849158771938, -0.3244178496012045)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8489687404091142, -0.3253118970773528)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8514113142895011, -0.3277544772557115)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8523053617656494, -0.3272382954896602)--(0.8508951388214216, -0.32582807884340415);
\draw (0.8480746929329659, -0.32197526942284577)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8470423419968067, -0.32197526942284577)--(0.8475585174648863, -0.3239016804310967);
\draw (0.845632119052579, -0.3233854986650454)--(0.8475585174648863, -0.3239016804310967);
\draw (0.845632119052579, -0.3244178496012045)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8489687404091142, -0.3253118970773528)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8494849158771938, -0.3244178496012045)--(0.8475585174648863, -0.3239016804310967);
\draw (0.8431895451721919, -0.32197526942284577)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8442218961083511, -0.32197526942284577)--(0.8437057206402715, -0.3239016804310967);
\draw (0.845632119052579, -0.3233854986650454)--(0.8437057206402715, -0.3239016804310967);
\draw (0.845632119052579, -0.3244178496012045)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8422954976960437, -0.3253118970773528)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8417793222279641, -0.3244178496012045)--(0.8437057206402715, -0.3239016804310967);
\draw (0.8389588763395084, -0.3244178496012045)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8384427008714288, -0.3253118970773528)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8389588763395084, -0.3272382954896602)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8398529238156567, -0.3277544772557115)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8422954976960437, -0.3253118970773528)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8417793222279641, -0.3244178496012045)--(0.8403690992837363, -0.32582807884340415);
\draw (0.8365163024591215, -0.3286485121359163)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8365163024591215, -0.32968087566801896)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8379265254033492, -0.331091092314275)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8389588763395084, -0.331091092314275)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8398529238156567, -0.3277544772557115)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8389588763395084, -0.3272382954896602)--(0.8384427008714288, -0.3291646939019676);
\draw (0.8480746992309377, -0.3535533880359018)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8475585174648863, -0.3526593405597535)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8480746992309377, -0.3507329421474461)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8489687404091142, -0.35021677297733833)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8514113142895011, -0.3526593405597535)--(0.8494849158771938, -0.35214317138964574);
\draw (0.8508951388214216, -0.3535533880359018)--(0.8494849158771938, -0.35214317138964574);
\draw (0.845632119052579, -0.34932272550119003)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8461482945206584, -0.35021677297733833)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8480746992309377, -0.3507329421474461)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8489687404091142, -0.35021677297733833)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8480746992309377, -0.3468801453228313)--(0.8475585174648863, -0.3488065437351387);
\draw (0.8470423419968067, -0.3468801453228313)--(0.8475585174648863, -0.3488065437351387);
\draw (0.845632119052579, -0.34443757774041606)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8461482945206584, -0.34354353026426776)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8480746992309377, -0.3430273484982165)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8489687404091142, -0.34354353026426776)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8480746992309377, -0.3468801453228313)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8470423419968067, -0.3468801453228313)--(0.8475585174648863, -0.3449537469105239);
\draw (0.8480746992309377, -0.3402069026097608)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8489687404091142, -0.33969073343965295)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8508951388214216, -0.3402069026097608)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8514113142895011, -0.341100950085909)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8489687404091142, -0.34354353026426776)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8480746992309377, -0.3430273484982165)--(0.8494849158771938, -0.3416171318519604);
\draw (0.8523053617656494, -0.33776433502734554)--(0.852821537233729, -0.33969073343965295);
\draw (0.8514113142895011, -0.33828050419745337)--(0.852821537233729, -0.33969073343965295);
\draw (0.8508951388214216, -0.3402069026097608)--(0.852821537233729, -0.33969073343965295);
\draw (0.8514113142895011, -0.341100950085909)--(0.852821537233729, -0.33969073343965295);
\draw (0.8547479356460365, -0.3402069026097608)--(0.852821537233729, -0.33969073343965295);
\draw (0.8547479356460365, -0.33917455167360167)--(0.852821537233729, -0.33969073343965295);
\draw (0.8571905158243952, -0.33776433502734554)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8580845570025717, -0.33828050419745337)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8586007324706513, -0.3402069026097608)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8580845570025717, -0.341100950085909)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8547479356460365, -0.3402069026097608)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8547479356460365, -0.33917455167360167)--(0.8566743340583438, -0.33969073343965295);
\draw (0.8614211783591069, -0.3402069026097608)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8619373538271865, -0.341100950085909)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8614211783591069, -0.3430273484982165)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8605271308829586, -0.34354353026426776)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8580845570025717, -0.341100950085909)--(0.8600109554148792, -0.3416171318519604);
\draw (0.8586007324706513, -0.3402069026097608)--(0.8600109554148792, -0.3416171318519604);
\draw (0.863863752239494, -0.34443757774041606)--(0.8619373538271865, -0.3449537469105239);
\draw (0.863863752239494, -0.3454699286765752)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8624535292952661, -0.3468801453228313)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8614211783591069, -0.3468801453228313)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8605271308829586, -0.34354353026426776)--(0.8619373538271865, -0.3449537469105239);
\draw (0.8614211783591069, -0.3430273484982165)--(0.8619373538271865, -0.3449537469105239);
\draw (0.863863752239494, -0.34932272550119003)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8633475767714144, -0.35021677297733833)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8614211783591069, -0.3507329421474461)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8605271308829586, -0.35021677297733833)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8614211783591069, -0.3468801453228313)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8624535292952661, -0.3468801453228313)--(0.8619373538271865, -0.3488065437351387);
\draw (0.8614211783591069, -0.3535533880359018)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8619373538271865, -0.3526593405597535)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8614211783591069, -0.3507329421474461)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8605271308829586, -0.35021677297733833)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8580845570025717, -0.3526593405597535)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8586007324706513, -0.3535533880359018)--(0.8600109554148792, -0.35214317138964574);
\draw (0.8571905158243952, -0.35599596821426055)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8561581585902642, -0.35599596821426055)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8547479356460365, -0.3545857389720609)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8547479356460365, -0.3535533880359018)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8580845570025717, -0.3526593405597535)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8586007324706513, -0.3535533880359018)--(0.8566743340583438, -0.35406956980195314);
\draw (0.8523053617656494, -0.35599596821426055)--(0.852821537233729, -0.35406956980195314);
\draw (0.8514113142895011, -0.3554797864482092)--(0.852821537233729, -0.35406956980195314);
\draw (0.8508951388214216, -0.3535533880359018)--(0.852821537233729, -0.35406956980195314);
\draw (0.8514113142895011, -0.3526593405597535)--(0.852821537233729, -0.35406956980195314);
\draw (0.8547479356460365, -0.3535533880359018)--(0.852821537233729, -0.35406956980195314);
\draw (0.8547479356460365, -0.3545857389720609)--(0.852821537233729, -0.35406956980195314);
\draw (0.8680944147742057, -0.3651117785097463)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8691267783063084, -0.3651117785097463)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8705369949525644, -0.36370156186349023)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8705369949525644, -0.36266921092733106)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8672003735960292, -0.36177516345118277)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8666841981279496, -0.36266921092733106)--(0.8686105965402571, -0.3631853800974389);
\draw (0.8729795751309232, -0.3651117785097463)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8719472115988205, -0.3651117785097463)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8705369949525644, -0.36370156186349023)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8705369949525644, -0.36266921092733106)--(0.8724633933648719, -0.3631853800974389);
\draw (0.873873610011128, -0.36177516345118277)--(0.8724633933648719, -0.3631853800974389);
\draw (0.8743897917771792, -0.36266921092733106)--(0.8724633933648719, -0.3631853800974389);
\draw (0.877210237665635, -0.36266921092733106)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8777264068357428, -0.36177516345118277)--(0.8758000084234353, -0.3612589816851315);
\draw (0.877210237665635, -0.35984876503887536)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8763161901894867, -0.359332583272824)--(0.8758000084234353, -0.3612589816851315);
\draw (0.873873610011128, -0.36177516345118277)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8743897917771792, -0.36266921092733106)--(0.8758000084234353, -0.3612589816851315);
\draw (0.8796528052480501, -0.35843853579667573)--(0.8777264068357428, -0.35792236662656796);
\draw (0.8796528052480501, -0.3574061848605166)--(0.8777264068357428, -0.35792236662656796);
\draw (0.878242588601794, -0.35599596821426055)--(0.8777264068357428, -0.35792236662656796);
\draw (0.877210237665635, -0.35599596821426055)--(0.8777264068357428, -0.35792236662656796);
\draw (0.8763161901894867, -0.359332583272824)--(0.8777264068357428, -0.35792236662656796);
\draw (0.877210237665635, -0.35984876503887536)--(0.8777264068357428, -0.35792236662656796);
\draw (0.8796528052480501, -0.3535533880359018)--(0.8777264068357428, -0.35406956980195314);
\draw (0.8796528052480501, -0.3545857389720609)--(0.8777264068357428, -0.35406956980195314);
\draw (0.878242588601794, -0.35599596821426055)--(0.8777264068357428, -0.35406956980195314);
\draw (0.877210237665635, -0.35599596821426055)--(0.8777264068357428, -0.35406956980195314);
\draw (0.8763161901894867, -0.3526593405597535)--(0.8777264068357428, -0.35406956980195314);
\draw (0.877210237665635, -0.35214317138964574)--(0.8777264068357428, -0.35406956980195314);
\draw (0.877210237665635, -0.34932272550119003)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8763161901894867, -0.3488065437351387)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8743897917771792, -0.34932272550119003)--(0.8758000084234353, -0.3507329421474461);
\draw (0.873873610011128, -0.35021677297733833)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8763161901894867, -0.3526593405597535)--(0.8758000084234353, -0.3507329421474461);
\draw (0.877210237665635, -0.35214317138964574)--(0.8758000084234353, -0.3507329421474461);
\draw (0.8729795751309232, -0.3468801453228313)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8719472115988205, -0.3468801453228313)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8705369949525644, -0.3482903745650309)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8705369949525644, -0.34932272550119003)--(0.8724633933648719, -0.3488065437351387);
\draw (0.873873610011128, -0.35021677297733833)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8743897917771792, -0.34932272550119003)--(0.8724633933648719, -0.3488065437351387);
\draw (0.8680944147742057, -0.3468801453228313)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8672003735960292, -0.34739632708888263)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8666841981279496, -0.34932272550119003)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8672003735960292, -0.35021677297733833)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8705369949525644, -0.34932272550119003)--(0.8686105965402571, -0.3488065437351387);
\draw (0.8705369949525644, -0.3482903745650309)--(0.8686105965402571, -0.3488065437351387);
\draw (0.863863752239494, -0.34932272550119003)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8633475767714144, -0.35021677297733833)--(0.8652739751837217, -0.3507329421474461);
\draw (0.863863752239494, -0.35214317138964574)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8647577997156423, -0.3526593405597535)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8672003735960292, -0.35021677297733833)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8666841981279496, -0.34932272550119003)--(0.8652739751837217, -0.3507329421474461);
\draw (0.8614211783591069, -0.3535533880359018)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8619373538271865, -0.3526593405597535)--(0.8633475767714144, -0.35406956980195314);
\draw (0.863863752239494, -0.35214317138964574)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8647577997156423, -0.3526593405597535)--(0.8633475767714144, -0.35406956980195314);
\draw (0.863863752239494, -0.35599596821426055)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8628314013033348, -0.35599596821426055)--(0.8633475767714144, -0.35406956980195314);
\draw (0.8614211783591069, -0.35843853579667573)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8619373538271865, -0.359332583272824)--(0.8633475767714144, -0.35792236662656796);
\draw (0.863863752239494, -0.35984876503887536)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8647577997156423, -0.359332583272824)--(0.8633475767714144, -0.35792236662656796);
\draw (0.863863752239494, -0.35599596821426055)--(0.8633475767714144, -0.35792236662656796);
\draw (0.8628314013033348, -0.35599596821426055)--(0.8633475767714144, -0.35792236662656796);
\draw (0.863863752239494, -0.36266921092733106)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8647577997156423, -0.3631853800974389)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8666841981279496, -0.36266921092733106)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8672003735960292, -0.36177516345118277)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8647577997156423, -0.359332583272824)--(0.8652739751837217, -0.3612589816851315);
\draw (0.863863752239494, -0.35984876503887536)--(0.8652739751837217, -0.3612589816851315);
\draw (0.8912112083178382, -0.3651117785097463)--(0.8906950265517869, -0.3631853800974389);
\draw (0.892105243198043, -0.3645956093396385)--(0.8906950265517869, -0.3631853800974389);
\draw (0.8926214249640942, -0.36266921092733106)--(0.8906950265517869, -0.3631853800974389);
\draw (0.892105243198043, -0.36177516345118277)--(0.8906950265517869, -0.3631853800974389);
\draw (0.8887686281394794, -0.36266921092733106)--(0.8906950265517869, -0.3631853800974389);
\draw (0.8887686281394794, -0.36370156186349023)--(0.8906950265517869, -0.3631853800974389);
\draw (0.89544187085255, -0.36266921092733106)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8945478233764017, -0.3631853800974389)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8926214249640942, -0.36266921092733106)--(0.8940316416103503, -0.3612589816851315);
\draw (0.892105243198043, -0.36177516345118277)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8945478233764017, -0.359332583272824)--(0.8940316416103503, -0.3612589816851315);
\draw (0.89544187085255, -0.35984876503887536)--(0.8940316416103503, -0.3612589816851315);
\draw (0.8978844384349651, -0.35843853579667573)--(0.8959580400226578, -0.35792236662656796);
\draw (0.8978844384349651, -0.3574061848605166)--(0.8959580400226578, -0.35792236662656796);
\draw (0.8964742217887091, -0.35599596821426055)--(0.8959580400226578, -0.35792236662656796);
\draw (0.89544187085255, -0.35599596821426055)--(0.8959580400226578, -0.35792236662656796);
\draw (0.8945478233764017, -0.359332583272824)--(0.8959580400226578, -0.35792236662656796);
\draw (0.89544187085255, -0.35984876503887536)--(0.8959580400226578, -0.35792236662656796);
\draw (0.8978844384349651, -0.3535533880359018)--(0.8959580400226578, -0.35406956980195314);
\draw (0.8973682692648574, -0.3526593405597535)--(0.8959580400226578, -0.35406956980195314);
\draw (0.89544187085255, -0.35214317138964574)--(0.8959580400226578, -0.35406956980195314);
\draw (0.8945478233764017, -0.3526593405597535)--(0.8959580400226578, -0.35406956980195314);
\draw (0.89544187085255, -0.35599596821426055)--(0.8959580400226578, -0.35406956980195314);
\draw (0.8964742217887091, -0.35599596821426055)--(0.8959580400226578, -0.35406956980195314);
\draw (0.89544187085255, -0.34932272550119003)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8959580400226578, -0.35021677297733833)--(0.8940316416103503, -0.3507329421474461);
\draw (0.89544187085255, -0.35214317138964574)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8945478233764017, -0.3526593405597535)--(0.8940316416103503, -0.3507329421474461);
\draw (0.892105243198043, -0.35021677297733833)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8926214249640942, -0.34932272550119003)--(0.8940316416103503, -0.3507329421474461);
\draw (0.8912112083178382, -0.3468801453228313)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8901788447857355, -0.3468801453228313)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8887686281394794, -0.3482903745650309)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8887686281394794, -0.34932272550119003)--(0.8906950265517869, -0.3488065437351387);
\draw (0.892105243198043, -0.35021677297733833)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8926214249640942, -0.34932272550119003)--(0.8906950265517869, -0.3488065437351387);
\draw (0.8863260479611207, -0.3468801453228313)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8854320130809159, -0.34739632708888263)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8849158313148646, -0.34932272550119003)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8854320130809159, -0.35021677297733833)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8887686281394794, -0.34932272550119003)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8887686281394794, -0.3482903745650309)--(0.8868422297271721, -0.3488065437351387);
\draw (0.8820953854264089, -0.34932272550119003)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8815792162563011, -0.35021677297733833)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8820953854264089, -0.35214317138964574)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8829894329025572, -0.3526593405597535)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8854320130809159, -0.35021677297733833)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8849158313148646, -0.34932272550119003)--(0.8835056146686086, -0.3507329421474461);
\draw (0.8796528052480501, -0.3535533880359018)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8796528052480501, -0.3545857389720609)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8810630344902498, -0.35599596821426055)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8820953854264089, -0.35599596821426055)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8829894329025572, -0.3526593405597535)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8820953854264089, -0.35214317138964574)--(0.8815792162563011, -0.35406956980195314);
\draw (0.8796528052480501, -0.35843853579667573)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8796528052480501, -0.3574061848605166)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8810630344902498, -0.35599596821426055)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8820953854264089, -0.35599596821426055)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8829894329025572, -0.359332583272824)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8820953854264089, -0.35984876503887536)--(0.8815792162563011, -0.35792236662656796);
\draw (0.8820953854264089, -0.36266921092733106)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8829894329025572, -0.3631853800974389)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8849158313148646, -0.36266921092733106)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8854320130809159, -0.36177516345118277)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8829894329025572, -0.359332583272824)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8820953854264089, -0.35984876503887536)--(0.8835056146686086, -0.3612589816851315);
\draw (0.8863260479611207, -0.3651117785097463)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8873584114932234, -0.3651117785097463)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8887686281394794, -0.36370156186349023)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8887686281394794, -0.36266921092733106)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8854320130809159, -0.36177516345118277)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8849158313148646, -0.36266921092733106)--(0.8868422297271721, -0.3631853800974389);
\draw (0.8164965806178816, -0.40824828759664683)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8154642296817225, -0.40824828759664683)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8140540067374946, -0.4068380709503907)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8140540067374946, -0.40580572001423165)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8173906280940298, -0.40491167253808336)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8179068035621094, -0.40580572001423165)--(0.8159804051498021, -0.4063218891843394);
\draw (0.8116114297081217, -0.40824828759664683)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8126437837932667, -0.40824828759664683)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8140540067374946, -0.4068380709503907)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8140540067374946, -0.40580572001423165)--(0.8121276051762013, -0.4063218891843394);
\draw (0.8107173853809594, -0.40491167253808336)--(0.8121276051762013, -0.4063218891843394);
\draw (0.810201206763894, -0.40580572001423165)--(0.8121276051762013, -0.4063218891843394);
\draw (0.807380764024424, -0.40580572001423154)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8068645885563446, -0.40491167253808324)--(0.8087909869686519, -0.40439549077203196);
\draw (0.807380764024424, -0.4029852741257759)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8082748083515865, -0.40246909235972456)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8107173853809594, -0.40491167253808336)--(0.8087909869686519, -0.40439549077203196);
\draw (0.810201206763894, -0.40580572001423165)--(0.8087909869686519, -0.40439549077203196);
\draw (0.8049381901440371, -0.40157504488357626)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8049381901440371, -0.40054269394741715)--(0.8068645885563446, -0.40105887571346843);
\draw (0.806348409939279, -0.3991324773011611)--(0.8068645885563446, -0.40105887571346843);
\draw (0.807380764024424, -0.3991324773011611)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8082748083515865, -0.40246909235972456)--(0.8068645885563446, -0.40105887571346843);
\draw (0.807380764024424, -0.4029852741257759)--(0.8068645885563446, -0.40105887571346843);
\draw (0.8049381901440371, -0.39668989712280234)--(0.8068645885563446, -0.3972060788888536);
\draw (0.8049381901440371, -0.3977222480589614)--(0.8068645885563446, -0.3972060788888536);
\draw (0.806348409939279, -0.3991324773011611)--(0.8068645885563446, -0.3972060788888536);
\draw (0.807380764024424, -0.3991324773011611)--(0.8068645885563446, -0.3972060788888536);
\draw (0.8082748083515865, -0.39579584964665404)--(0.8068645885563446, -0.3972060788888536);
\draw (0.807380764024424, -0.3952796804765462)--(0.8068645885563446, -0.3972060788888536);
\draw (0.807380764024424, -0.3924592345880905)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8082748083515865, -0.39194305282203923)--(0.8087909869686519, -0.3938694512343466);
\draw (0.810201206763894, -0.39245923458809057)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8107173853809594, -0.39335328206423886)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8082748083515865, -0.39579584964665404)--(0.8087909869686519, -0.3938694512343466);
\draw (0.807380764024424, -0.3952796804765462)--(0.8087909869686519, -0.3938694512343466);
\draw (0.8116114297081217, -0.3900166544097318)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8126437837932667, -0.3900166544097318)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8140540067374946, -0.39142688365193146)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8140540067374946, -0.39245923458809057)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8107173853809594, -0.39335328206423886)--(0.8121276051762013, -0.39194305282203923);
\draw (0.810201206763894, -0.39245923458809057)--(0.8121276051762013, -0.39194305282203923);
\draw (0.8164965806178816, -0.3900166544097318)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8173906280940298, -0.39053283617578316)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8179068035621094, -0.39245923458809057)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8173906280940298, -0.39335328206423886)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8140540067374946, -0.39245923458809057)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8140540067374946, -0.39142688365193146)--(0.8159804051498021, -0.39194305282203923);
\draw (0.8207272431525934, -0.39245923458809057)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8212434249186447, -0.39335328206423886)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8207272431525934, -0.39527968047654627)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8198332019744169, -0.39579584964665404)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8173906280940298, -0.39335328206423886)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8179068035621094, -0.39245923458809057)--(0.8193170265063373, -0.3938694512343467);
\draw (0.8231698233309521, -0.39668989712280234)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8226536478628725, -0.39579584964665404)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8207272431525934, -0.39527968047654627)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8198332019744169, -0.39579584964665404)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8207272431525934, -0.3991324773011611)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8217596003867242, -0.3991324773011611)--(0.8212434249186447, -0.3972060788888537);
\draw (0.8231698233309521, -0.4015750448835763)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8226536478628725, -0.4024690923597246)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8207272431525934, -0.4029852741257759)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8198332019744169, -0.4024690923597246)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8207272431525934, -0.3991324773011611)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8217596003867242, -0.3991324773011611)--(0.8212434249186447, -0.40105887571346854);
\draw (0.8207272431525934, -0.40580572001423165)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8198332019744169, -0.4063218891843394)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8179068035621094, -0.40580572001423165)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8173906280940298, -0.40491167253808336)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8198332019744169, -0.4024690923597246)--(0.8193170265063373, -0.40439549077203196);
\draw (0.8207272431525934, -0.4029852741257759)--(0.8193170265063373, -0.40439549077203196);
\draw (0.7933797965212068, -0.4082482875966468)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7944121506063517, -0.4082482875966468)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7958223704015938, -0.4068380709503907)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7958223704015938, -0.40580572001423154)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7924857521940444, -0.40491167253808324)--(0.7938959719892863, -0.40632188918433937);
\draw (0.791969573576979, -0.40580572001423154)--(0.7938959719892863, -0.40632188918433937);
\draw (0.7982649474309667, -0.4082482875966468)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7972325933458215, -0.4082482875966468)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7958223704015938, -0.4068380709503907)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7958223704015938, -0.40580572001423154)--(0.7977487719628871, -0.40632188918433937);
\draw (0.799158991758129, -0.40491167253808324)--(0.7977487719628871, -0.40632188918433937);
\draw (0.7996751703751944, -0.40580572001423154)--(0.7977487719628871, -0.40632188918433937);
\draw (0.8024956131146643, -0.40580572001423154)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8030117885827438, -0.40491167253808324)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8024956131146643, -0.4029852741257759)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8016015687875019, -0.40246909235972456)--(0.8010853901704365, -0.40439549077203196);
\draw (0.799158991758129, -0.40491167253808324)--(0.8010853901704365, -0.40439549077203196);
\draw (0.7996751703751944, -0.40580572001423154)--(0.8010853901704365, -0.40439549077203196);
\draw (0.8049381869950513, -0.40157504488357626)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8049381869950513, -0.40054269394741715)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8035279671998092, -0.3991324773011611)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8024956131146643, -0.3991324773011611)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8016015687875019, -0.40246909235972456)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8024956131146643, -0.4029852741257759)--(0.8030117885827438, -0.40105887571346843);
\draw (0.8049381869950513, -0.39668989712280234)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8049381869950513, -0.3977222480589614)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8035279671998092, -0.3991324773011611)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8024956131146643, -0.3991324773011611)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8016015687875019, -0.39579584964665404)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8024956131146643, -0.3952796804765462)--(0.8030117885827438, -0.3972060788888536);
\draw (0.8024956131146643, -0.3924592345880905)--(0.8010853901704365, -0.3938694512343466);
\draw (0.8016015687875019, -0.39194305282203923)--(0.8010853901704365, -0.3938694512343466);
\draw (0.7996751703751944, -0.3924592345880905)--(0.8010853901704365, -0.3938694512343466);
\draw (0.799158991758129, -0.3933532820642388)--(0.8010853901704365, -0.3938694512343466);
\draw (0.8016015687875019, -0.39579584964665404)--(0.8010853901704365, -0.3938694512343466);
\draw (0.8024956131146643, -0.3952796804765462)--(0.8010853901704365, -0.3938694512343466);
\draw (0.7982649474309667, -0.39001665440973177)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7972325933458215, -0.39001665440973177)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7958223704015938, -0.3914268836519314)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7958223704015938, -0.3924592345880905)--(0.7977487719628871, -0.39194305282203923);
\draw (0.799158991758129, -0.3933532820642388)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7996751703751944, -0.3924592345880905)--(0.7977487719628871, -0.39194305282203923);
\draw (0.7933797965212068, -0.39001665440973177)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7924857521940444, -0.3905328361757831)--(0.7938959719892863, -0.39194305282203923);
\draw (0.791969573576979, -0.3924592345880905)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7924857521940444, -0.3933532820642388)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7958223704015938, -0.3924592345880905)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7958223704015938, -0.3914268836519314)--(0.7938959719892863, -0.39194305282203923);
\draw (0.7891491308375091, -0.3924592345880905)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7886329553694296, -0.3933532820642388)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7891491308375091, -0.3952796804765462)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7900431751646715, -0.39579584964665404)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7924857521940444, -0.3933532820642388)--(0.7905593537817369, -0.3938694512343466);
\draw (0.791969573576979, -0.3924592345880905)--(0.7905593537817369, -0.3938694512343466);
\draw (0.7867065553826291, -0.39668989712280234)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7872227324252017, -0.39579584964665404)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7891491308375091, -0.3952796804765462)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7900431751646715, -0.39579584964665404)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7891491308375091, -0.3991324773011611)--(0.7886329553694296, -0.3972060788888536);
\draw (0.788116776752364, -0.3991324773011611)--(0.7886329553694296, -0.3972060788888536);
\draw (0.7867065553826291, -0.40157504488357626)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7872227324252017, -0.40246909235972456)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7891491308375091, -0.4029852741257759)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7900431751646715, -0.40246909235972456)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7891491308375091, -0.3991324773011611)--(0.7886329553694296, -0.40105887571346843);
\draw (0.788116776752364, -0.3991324773011611)--(0.7886329553694296, -0.40105887571346843);
\draw (0.7891491308375091, -0.40580572001423154)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7900431751646715, -0.40632188918433937)--(0.7905593537817369, -0.40439549077203196);
\draw (0.791969573576979, -0.40580572001423154)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7924857521940444, -0.40491167253808324)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7900431751646715, -0.40246909235972456)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7891491308375091, -0.4029852741257759)--(0.7905593537817369, -0.40439549077203196);
\draw (0.7733600731054739, -0.39668989712280234)--(0.7747702952624553, -0.3952796804765462);
\draw (0.772843896850148, -0.39579584964665404)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7733600731054739, -0.3938694512343466)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7742541182198829, -0.3933532820642388)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7766966944620093, -0.39579584964665404)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7761805174194367, -0.39668989712280234)--(0.7747702952624553, -0.3952796804765462);
\draw (0.7709174976505941, -0.3924592345880905)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7714336746931666, -0.3933532820642388)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7733600731054739, -0.3938694512343466)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7742541182198829, -0.3933532820642388)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7733600731054739, -0.39001665440973177)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7723277198075755, -0.39001665440973177)--(0.7728438960629015, -0.39194305282203923);
\draw (0.7709174976505941, -0.3875740868273166)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7714336746931666, -0.3866800393511683)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7733600731054739, -0.38616385758511695)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7742541182198829, -0.3866800393511683)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7733600731054739, -0.39001665440973177)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7723277198075755, -0.39001665440973177)--(0.7728438960629015, -0.38809025599742436);
\draw (0.7733600731054739, -0.38334341169666125)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7742541182198829, -0.3828272425265534)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7761805174194367, -0.38334341169666125)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7766966944620093, -0.38423745917280955)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7742541182198829, -0.3866800393511683)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7733600731054739, -0.38616385758511695)--(0.7747702952624553, -0.3847536409388609);
\draw (0.7775907387891716, -0.3809008441142461)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7766966944620093, -0.38141701328435385)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7761805174194367, -0.38334341169666125)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7766966944620093, -0.38423745917280955)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7800333142440516, -0.38334341169666125)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7800333142440516, -0.38231106076050214)--(0.7781069158317442, -0.3828272425265534);
\draw (0.7824758896989314, -0.3809008441142461)--(0.781959712656359, -0.3828272425265534);
\draw (0.7833699340260939, -0.38141701328435385)--(0.781959712656359, -0.3828272425265534);
\draw (0.7838861110686663, -0.38334341169666125)--(0.781959712656359, -0.3828272425265534);
\draw (0.7833699340260939, -0.38423745917280955)--(0.781959712656359, -0.3828272425265534);
\draw (0.7800333142440516, -0.38334341169666125)--(0.781959712656359, -0.3828272425265534);
\draw (0.7800333142440516, -0.38231106076050214)--(0.781959712656359, -0.3828272425265534);
\draw (0.7867065553826291, -0.38334341169666125)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7872227324252017, -0.38423745917280955)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7867065553826291, -0.38616385758511695)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7858125110554668, -0.3866800393511683)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7833699356005869, -0.38423745917280955)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7838861110686663, -0.38334341169666125)--(0.7852963340128942, -0.3847536409388609);
\draw (0.7891491308375091, -0.3875740868273166)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7891491308375091, -0.3886064377634757)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7877389094677741, -0.39001665440973177)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7867065553826291, -0.39001665440973177)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7858125110554668, -0.3866800393511683)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7867065553826291, -0.38616385758511695)--(0.7872227324252017, -0.38809025599742436);
\draw (0.7891491308375091, -0.3924592345880905)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7886329553694296, -0.3933532820642388)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7867065553826291, -0.3938694512343466)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7858125110554668, -0.3933532820642388)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7867065553826291, -0.39001665440973177)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7877389094677741, -0.39001665440973177)--(0.7872227324252017, -0.39194305282203923);
\draw (0.7867065553826291, -0.39668989712280234)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7872227324252017, -0.39579584964665404)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7867065553826291, -0.3938694512343466)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7858125110554668, -0.3933532820642388)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7833699356005869, -0.39579584964665404)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7838861110686663, -0.39668989712280234)--(0.7852963340128942, -0.3952796804765462);
\draw (0.7824758896989314, -0.3991324773011611)--(0.781959712656359, -0.3972060788888536);
\draw (0.7814435356137865, -0.3991324773011611)--(0.781959712656359, -0.3972060788888536);
\draw (0.7800333142440516, -0.3977222480589614)--(0.781959712656359, -0.3972060788888536);
\draw (0.7800333142440516, -0.39668989712280234)--(0.781959712656359, -0.3972060788888536);
\draw (0.7833699340260939, -0.39579584964665404)--(0.781959712656359, -0.3972060788888536);
\draw (0.7838861110686663, -0.39668989712280234)--(0.781959712656359, -0.3972060788888536);
\draw (0.7775907387891716, -0.3991324773011611)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7766966944620093, -0.3986162955351097)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7761805174194367, -0.39668989712280234)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7766966944620093, -0.39579584964665404)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7800333142440516, -0.39668989712280234)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7800333142440516, -0.3977222480589614)--(0.7781069158317442, -0.3972060788888536);
\draw (0.7618016810820325, -0.37667018157953425)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7618016810901055, -0.37563781804743157)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7632119028204947, -0.3742276014011755)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7642442567088281, -0.3742276014011755)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7651383016264254, -0.37756421645973903)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7642442567088281, -0.3780803982257903)--(0.7637280798630672, -0.3761539998134829);
\draw (0.7618016810820325, -0.37178502122281676)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7618016810901055, -0.3728173721589759)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7632119028204947, -0.3742276014011755)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7642442567088281, -0.3742276014011755)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7651383016264254, -0.37089097374666846)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7642442567088281, -0.3703748045765607)--(0.7637280798630672, -0.3723012029888681);
\draw (0.7642442567088281, -0.367554358688105)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7651383016264254, -0.36703817692205365)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7670647000387327, -0.367554358688105)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7675808770813053, -0.3684484061642533)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7651383016264254, -0.37089097374666846)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7642442567088281, -0.3703748045765607)--(0.7656544786689978, -0.36896457533436106);
\draw (0.7684749221957141, -0.36511177850974624)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7695072762808592, -0.36511177850974624)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7709174976505941, -0.3665220077519459)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7709174976505941, -0.367554358688105)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7675808770813053, -0.3684484061642533)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7670647004323561, -0.367554358688105)--(0.7689910992382867, -0.36703817692205365);
\draw (0.7733600731054739, -0.36511177850974624)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7723277198075755, -0.36511177850974624)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7709174976505941, -0.3665220077519459)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7709174976505941, -0.367554358688105)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7742541182198829, -0.3684484061642533)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7747702952624553, -0.367554358688105)--(0.7728438960629015, -0.36703817692205365);
\draw (0.7775907387891716, -0.367554358688105)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7781069158317442, -0.3684484061642533)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7775907387891716, -0.3703748045765607)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7766966944620093, -0.37089097374666846)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7742541182198829, -0.3684484061642533)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7747702952624553, -0.367554358688105)--(0.7761805174194367, -0.36896457533436106);
\draw (0.7800333142440516, -0.37178502122281676)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7800333142440516, -0.3728173721589759)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7786230928743166, -0.3742276014011755)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7775907387891716, -0.3742276014011755)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7766966944620093, -0.37089097374666846)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7775907387891716, -0.3703748045765607)--(0.7781069158317442, -0.3723012029888681);
\draw (0.7800333142440516, -0.37667018157953425)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7795171372014791, -0.37756421645973903)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7775907387891716, -0.3780803982257903)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7766966944620093, -0.37756421645973903)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7775907387891716, -0.3742276014011755)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7786230928743166, -0.3742276014011755)--(0.7781069158317442, -0.3761539998134829);
\draw (0.7775907387891716, -0.3809008441142461)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7766966944620093, -0.38141701328435385)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7747702952624553, -0.3809008441142461)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7742541182198829, -0.3800067966380978)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7766966944620093, -0.37756421645973903)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7775907387891716, -0.3780803982257903)--(0.7761805174194367, -0.37949061487204644);
\draw (0.7733600731054739, -0.38334341169666125)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7742541182198829, -0.3828272425265534)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7747702952624553, -0.3809008441142461)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7742541182198829, -0.3800067966380978)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7709174976505941, -0.3809008441142461)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7709174976505941, -0.3819331950504052)--(0.7728438960629015, -0.38141701328435385);
\draw (0.7684749221957141, -0.38334341169666125)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7675808770813053, -0.3828272425265534)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7670647004323561, -0.3809008441142461)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7675808770813053, -0.3800067966380978)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7709174976505941, -0.3809008441142461)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7709174976505941, -0.3819331950504052)--(0.7689910992382867, -0.38141701328435385);
\draw (0.7642442567088281, -0.3809008441142461)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7637280798630672, -0.3800067966380978)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7642442567088281, -0.3780803982257903)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7651383016264254, -0.37756421645973903)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7675808770813053, -0.3800067966380978)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7670647000387327, -0.3809008441142461)--(0.7656544786689978, -0.37949061487204644);
\draw (0.7618016810820325, -0.3535533880359018)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7618016810901055, -0.3545857389720609)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7632119028204947, -0.3559959682142605)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7642442567088281, -0.3559959682142605)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7651383016264254, -0.3526593405597535)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7642442567088281, -0.3521431713896457)--(0.7637280798630672, -0.35406956980195314);
\draw (0.7618016810820325, -0.35843853579667573)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7618016810901055, -0.3574061848605166)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7632119028204947, -0.3559959682142605)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7642442567088281, -0.3559959682142605)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7651383016264254, -0.359332583272824)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7642442567088281, -0.35984876503887536)--(0.7637280798630672, -0.35792236662656796);
\draw (0.7642442567088281, -0.36266921092733106)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7651383016264254, -0.36318538009743884)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7670647000387327, -0.36266921092733106)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7675808770813053, -0.36177516345118277)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7651383016264254, -0.359332583272824)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7642442567088281, -0.35984876503887536)--(0.7656544786689978, -0.36125898168513143);
\draw (0.7684749221957141, -0.36511177850974624)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7695072762808592, -0.36511177850974624)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7709174976505941, -0.3637015618634902)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7709174976505941, -0.36266921092733106)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7675808770813053, -0.36177516345118277)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7670647004323561, -0.36266921092733106)--(0.7689910992382867, -0.36318538009743884);
\draw (0.7733600731054739, -0.36511177850974624)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7723277198075755, -0.36511177850974624)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7709174976505941, -0.3637015618634902)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7709174976505941, -0.36266921092733106)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7742541182198829, -0.36177516345118277)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7747702952624553, -0.36266921092733106)--(0.7728438960629015, -0.36318538009743884);
\draw (0.7775907387891716, -0.36266921092733106)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7781069158317442, -0.36177516345118277)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7775907387891716, -0.35984876503887536)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7766966944620093, -0.359332583272824)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7742541182198829, -0.36177516345118277)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7747702952624553, -0.36266921092733106)--(0.7761805174194367, -0.36125898168513143);
\draw (0.7800333142440516, -0.35843853579667573)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7800333142440516, -0.3574061848605166)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7786230928743166, -0.3559959682142605)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7775907387891716, -0.3559959682142605)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7766966944620093, -0.359332583272824)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7775907387891716, -0.35984876503887536)--(0.7781069158317442, -0.35792236662656796);
\draw (0.7800333142440516, -0.3535533880359018)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7795171372014791, -0.3526593405597535)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7775907387891717, -0.3521431713896457)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7766966944620093, -0.3526593405597535)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7775907387891716, -0.3559959682142605)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7786230928743166, -0.3559959682142605)--(0.7781069158317442, -0.35406956980195314);
\draw (0.7775907387891717, -0.34932272550119)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7766966944620093, -0.34880654373513864)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7747702952624554, -0.34932272550119)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7742541182198829, -0.3502167729773383)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7766966944620093, -0.3526593405597535)--(0.7761805174194367, -0.3507329421474461);
\draw (0.7775907387891717, -0.3521431713896457)--(0.7761805174194367, -0.3507329421474461);
\draw (0.773360073105474, -0.3468801453228313)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7742541182198829, -0.3473963270888826)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7747702952624554, -0.34932272550119)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7742541182198829, -0.3502167729773383)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7709174976505941, -0.34932272550119)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7709174976505941, -0.34829037456503087)--(0.7728438960629015, -0.34880654373513864);
\draw (0.7684749221957142, -0.3468801453228313)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7675808770813053, -0.3473963270888826)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7670647004323561, -0.34932272550119)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7675808770813053, -0.3502167729773383)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7709174976505941, -0.34932272550119)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7709174976505941, -0.34829037456503087)--(0.7689910992382867, -0.34880654373513864);
\draw (0.7642442567088281, -0.34932272550119)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7637280798630672, -0.3502167729773383)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7642442567088281, -0.3521431713896457)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7651383016264254, -0.3526593405597535)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7675808770813053, -0.3502167729773383)--(0.7656544786689978, -0.3507329421474461);
\draw (0.7670647000387327, -0.34932272550119)--(0.7656544786689978, -0.3507329421474461);
\draw (0.773360073105474, -0.33353367249263377)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7742541182198829, -0.3330174907265824)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7761805174194367, -0.33353367249263377)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7766966944620093, -0.3344277073728385)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7742541182198829, -0.33687028755119724)--(0.7747702952624554, -0.33494388913888984);
\draw (0.773360073105474, -0.3363541057851459)--(0.7747702952624554, -0.33494388913888984);
\draw (0.7775907387891717, -0.331091092314275)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7766966944620093, -0.3316072740803263)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7761805174194367, -0.33353367249263377)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7766966944620093, -0.3344277073728385)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7800333142440516, -0.33353367249263377)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7800333142440516, -0.3325013089605311)--(0.7781069158317442, -0.3330174907265824);
\draw (0.7824758896989316, -0.331091092314275)--(0.781959712656359, -0.3330174907265824);
\draw (0.7833699340260939, -0.3316072740803263)--(0.781959712656359, -0.3330174907265824);
\draw (0.7838861110686665, -0.33353367249263377)--(0.781959712656359, -0.3330174907265824);
\draw (0.7833699340260939, -0.3344277073728385)--(0.781959712656359, -0.3330174907265824);
\draw (0.7800333142440516, -0.33353367249263377)--(0.781959712656359, -0.3330174907265824);
\draw (0.7800333142440516, -0.3325013089605311)--(0.781959712656359, -0.3330174907265824);
\draw (0.7867065553826292, -0.33353367249263377)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7872227324252017, -0.3344277073728385)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7867065553826292, -0.3363541057851459)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7858125110554668, -0.33687028755119724)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7833699356005869, -0.3344277073728385)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7838861110686665, -0.33353367249263377)--(0.7852963340128942, -0.33494388913888984);
\draw (0.7891491308375091, -0.33776433502734554)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7886329553694296, -0.33687028755119724)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7867065553826292, -0.3363541057851459)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7858125110554668, -0.33687028755119724)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7867065553826292, -0.3402069026097607)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7877389094677743, -0.3402069026097607)--(0.7872227324252017, -0.3382805041974533);
\draw (0.7891491308375091, -0.34264948278811946)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7886329553694296, -0.34354353026426776)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7867065553826292, -0.3440597120303191)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7858125110554668, -0.34354353026426776)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7867065553826292, -0.3402069026097607)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7877389094677743, -0.3402069026097607)--(0.7872227324252017, -0.3421333136180117);
\draw (0.7867065553826292, -0.3468801453228313)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7858125110554668, -0.3473963270888826)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7838861110686665, -0.3468801453228313)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7833699356005869, -0.3459861104426265)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7858125110554668, -0.34354353026426776)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7867065553826292, -0.3440597120303191)--(0.7852963340128942, -0.34546992867657517);
\draw (0.7824758896989316, -0.34932272550119)--(0.781959712656359, -0.3473963270888826);
\draw (0.7814435356137865, -0.34932272550119)--(0.781959712656359, -0.3473963270888826);
\draw (0.7800333142440516, -0.3479125088549339)--(0.781959712656359, -0.3473963270888826);
\draw (0.7800333142440516, -0.3468801453228313)--(0.781959712656359, -0.3473963270888826);
\draw (0.7833699340260939, -0.3459861104426265)--(0.781959712656359, -0.3473963270888826);
\draw (0.7838861110686665, -0.3468801453228313)--(0.781959712656359, -0.3473963270888826);
\draw (0.7775907387891717, -0.34932272550119)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7766966944620093, -0.34880654373513864)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7761805174194367, -0.3468801453228313)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7766966944620093, -0.3459861104426265)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7800333142440516, -0.3468801453228313)--(0.7781069158317442, -0.3473963270888826);
\draw (0.7800333142440516, -0.3479125088549339)--(0.7781069158317442, -0.3473963270888826);
\draw (0.773360073105474, -0.3468801453228313)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7742541182198829, -0.3473963270888826)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7761805174194367, -0.3468801453228313)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7766966944620093, -0.3459861104426265)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7742541182198829, -0.34354353026426776)--(0.7747702952624554, -0.34546992867657517);
\draw (0.773360073105474, -0.3440597120303191)--(0.7747702952624554, -0.34546992867657517);
\draw (0.7709174976505941, -0.34264948278811946)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7709174976505941, -0.34161713185196035)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7723277198075755, -0.3402069026097607)--(0.7728438960629015, -0.3421333136180117);
\draw (0.773360073105474, -0.3402069026097607)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7742541182198829, -0.34354353026426776)--(0.7728438960629015, -0.3421333136180117);
\draw (0.773360073105474, -0.3440597120303191)--(0.7728438960629015, -0.3421333136180117);
\draw (0.7709174976505941, -0.33776433502734554)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7714336746931666, -0.33687028755119724)--(0.7728438960629015, -0.3382805041974533);
\draw (0.773360073105474, -0.3363541057851459)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7742541182198829, -0.33687028755119724)--(0.7728438960629015, -0.3382805041974533);
\draw (0.773360073105474, -0.3402069026097607)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7723277198075755, -0.3402069026097607)--(0.7728438960629015, -0.3382805041974533);
\draw (0.7933797965212068, -0.3219752694228457)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7944121506063517, -0.3219752694228457)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7958223704015938, -0.32338549866504535)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7958223704015938, -0.32441784960120446)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7924857521940444, -0.32531189707735275)--(0.7938959719892864, -0.3239016804310967);
\draw (0.791969573576979, -0.32441784960120446)--(0.7938959719892864, -0.3239016804310967);
\draw (0.7982649474309667, -0.3219752694228457)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7972325933458216, -0.3219752694228457)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7958223704015938, -0.32338549866504535)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7958223704015938, -0.32441784960120446)--(0.7977487719628871, -0.3239016804310967);
\draw (0.799158991758129, -0.32531189707735275)--(0.7977487719628871, -0.3239016804310967);
\draw (0.7996751703751944, -0.32441784960120446)--(0.7977487719628871, -0.3239016804310967);
\draw (0.8024956131146643, -0.32441784960120446)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8030117885827439, -0.32531189707735275)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8024956131146643, -0.32723829548966016)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8016015687875019, -0.3277544772557115)--(0.8010853901704365, -0.3258280788434041);
\draw (0.799158991758129, -0.32531189707735275)--(0.8010853901704365, -0.3258280788434041);
\draw (0.7996751703751944, -0.32441784960120446)--(0.8010853901704365, -0.3258280788434041);
\draw (0.8049381869950513, -0.3286485121359163)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8049381869950513, -0.3296808756680189)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8035279671998092, -0.331091092314275)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8024956131146643, -0.331091092314275)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8016015687875019, -0.3277544772557115)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8024956131146643, -0.32723829548966016)--(0.8030117885827439, -0.32916469390196756);
\draw (0.8049381869950513, -0.33353367249263377)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8049381869950513, -0.3325013089605311)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8035279671998092, -0.331091092314275)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8024956131146643, -0.331091092314275)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8016015687875019, -0.3344277073728385)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8024956131146643, -0.33494388913888984)--(0.8030117885827439, -0.3330174907265824);
\draw (0.8024956131146643, -0.33776433502734554)--(0.8010853901704365, -0.3363541057851459);
\draw (0.8016015687875019, -0.3382805041974533)--(0.8010853901704365, -0.3363541057851459);
\draw (0.7996751703751944, -0.33776433502734554)--(0.8010853901704365, -0.3363541057851459);
\draw (0.799158991758129, -0.33687028755119724)--(0.8010853901704365, -0.3363541057851459);
\draw (0.8016015687875019, -0.3344277073728385)--(0.8010853901704365, -0.3363541057851459);
\draw (0.8024956131146643, -0.33494388913888984)--(0.8010853901704365, -0.3363541057851459);
\draw (0.7982649474309667, -0.3402069026097607)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7972325933458216, -0.3402069026097607)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7958223704015938, -0.33879668596350465)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7958223704015938, -0.33776433502734554)--(0.7977487719628871, -0.3382805041974533);
\draw (0.799158991758129, -0.33687028755119724)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7996751703751944, -0.33776433502734554)--(0.7977487719628871, -0.3382805041974533);
\draw (0.7933797965212068, -0.3402069026097607)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7924857521940444, -0.33969073343965295)--(0.7938959719892864, -0.3382805041974533);
\draw (0.791969573576979, -0.33776433502734554)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7924857521940444, -0.33687028755119724)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7958223704015938, -0.33776433502734554)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7958223704015938, -0.33879668596350465)--(0.7938959719892864, -0.3382805041974533);
\draw (0.7891491308375091, -0.33776433502734554)--(0.790559353781737, -0.3363541057851459);
\draw (0.7886329553694296, -0.33687028755119724)--(0.790559353781737, -0.3363541057851459);
\draw (0.7891491308375091, -0.33494388913888984)--(0.790559353781737, -0.3363541057851459);
\draw (0.7900431751646715, -0.3344277073728385)--(0.790559353781737, -0.3363541057851459);
\draw (0.7924857521940444, -0.33687028755119724)--(0.790559353781737, -0.3363541057851459);
\draw (0.791969573576979, -0.33776433502734554)--(0.790559353781737, -0.3363541057851459);
\draw (0.7867065553826292, -0.33353367249263377)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7872227324252017, -0.3344277073728385)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7891491308375091, -0.33494388913888984)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7900431751646715, -0.3344277073728385)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7891491308375091, -0.331091092314275)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7881167767523641, -0.331091092314275)--(0.7886329553694296, -0.3330174907265824);
\draw (0.7867065553826292, -0.3286485121359163)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7872227324252017, -0.3277544772557115)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7891491308375091, -0.32723829548966016)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7900431751646715, -0.3277544772557115)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7891491308375091, -0.331091092314275)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7881167767523641, -0.331091092314275)--(0.7886329553694296, -0.32916469390196756);
\draw (0.7891491308375091, -0.32441784960120446)--(0.790559353781737, -0.3258280788434041);
\draw (0.7900431751646715, -0.3239016804310967)--(0.790559353781737, -0.3258280788434041);
\draw (0.791969573576979, -0.32441784960120446)--(0.790559353781737, -0.3258280788434041);
\draw (0.7924857521940444, -0.32531189707735275)--(0.790559353781737, -0.3258280788434041);
\draw (0.7900431751646715, -0.3277544772557115)--(0.790559353781737, -0.3258280788434041);
\draw (0.7891491308375091, -0.32723829548966016)--(0.790559353781737, -0.3258280788434041);
\draw (0.8164965806178817, -0.32197526942284577)--(0.8159804051498021, -0.3239016804310967);
\draw (0.81739062809403, -0.3224914511888971)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8179068035621094, -0.3244178496012045)--(0.8159804051498021, -0.3239016804310967);
\draw (0.81739062809403, -0.3253118970773528)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8140540067374946, -0.3244178496012045)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8140540067374946, -0.3233854986650454)--(0.8159804051498021, -0.3239016804310967);
\draw (0.8207272431525934, -0.3244178496012045)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8198332019744169, -0.3239016804310967)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8179068035621094, -0.3244178496012045)--(0.8193170265063373, -0.32582807884340415);
\draw (0.81739062809403, -0.3253118970773528)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8198332019744169, -0.3277544772557115)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8207272431525934, -0.3272382954896602)--(0.8193170265063373, -0.32582807884340415);
\draw (0.8231698233309521, -0.3286485121359163)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8231698233309521, -0.32968087566801896)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8217596003867242, -0.331091092314275)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8207272431525934, -0.331091092314275)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8198332019744169, -0.3277544772557115)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8207272431525934, -0.3272382954896602)--(0.8212434249186447, -0.3291646939019676);
\draw (0.8231698233309521, -0.33353367249263377)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8226536478628725, -0.3344277073728385)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8207272431525934, -0.33494388913888984)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8198332019744169, -0.3344277073728385)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8207272431525934, -0.331091092314275)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8217596003867242, -0.331091092314275)--(0.8212434249186447, -0.33301749072658243);
\draw (0.8207272431525934, -0.33776433502734554)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8212434249186447, -0.33687028755119724)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8207272431525934, -0.33494388913888984)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8198332019744169, -0.3344277073728385)--(0.8193170265063373, -0.3363541057851459);
\draw (0.81739062809403, -0.33687028755119724)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8179068035621094, -0.33776433502734554)--(0.8193170265063373, -0.3363541057851459);
\draw (0.8164965806178817, -0.3402069026097608)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8154642296817225, -0.3402069026097608)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8140540067374946, -0.33879668596350465)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8140540067374946, -0.33776433502734554)--(0.8159804051498021, -0.33828050419745337);
\draw (0.81739062809403, -0.33687028755119724)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8179068035621094, -0.33776433502734554)--(0.8159804051498021, -0.33828050419745337);
\draw (0.8116114297081218, -0.3402069026097608)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8107173853809594, -0.33969073343965295)--(0.8121276051762013, -0.33828050419745337);
\draw (0.810201206763894, -0.33776433502734554)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8107173853809594, -0.33687028755119724)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8140540067374946, -0.33776433502734554)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8140540067374946, -0.33879668596350465)--(0.8121276051762013, -0.33828050419745337);
\draw (0.8073807640244242, -0.33776433502734554)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8068645885563446, -0.33687028755119724)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8073807640244242, -0.33494388913888984)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8082748083515865, -0.3344277073728385)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8107173853809594, -0.33687028755119724)--(0.8087909869686519, -0.3363541057851459);
\draw (0.810201206763894, -0.33776433502734554)--(0.8087909869686519, -0.3363541057851459);
\draw (0.8049381901440371, -0.33353367249263377)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8049381901440371, -0.3325013089605311)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8063484099392791, -0.331091092314275)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8073807640244242, -0.331091092314275)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8082748083515865, -0.3344277073728385)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8073807640244242, -0.33494388913888984)--(0.8068645885563446, -0.3330174907265824);
\draw (0.8049381901440371, -0.3286485121359163)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8049381901440371, -0.3296808756680189)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8063484099392791, -0.331091092314275)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8073807640244242, -0.331091092314275)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8082748083515865, -0.3277544772557115)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8073807640244242, -0.32723829548966016)--(0.8068645885563446, -0.32916469390196756);
\draw (0.8073807640244242, -0.32441784960120446)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8082748083515865, -0.3239016804310967)--(0.8087909869686519, -0.3258280788434041);
\draw (0.810201206763894, -0.3244178496012045)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8107173853809594, -0.3253118970773528)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8082748083515865, -0.3277544772557115)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8073807640244242, -0.32723829548966016)--(0.8087909869686519, -0.3258280788434041);
\draw (0.8116114297081218, -0.32197526942284577)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8126437837932667, -0.32197526942284577)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8140540067374946, -0.3233854986650454)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8140540067374946, -0.3244178496012045)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8107173853809594, -0.3253118970773528)--(0.8121276051762013, -0.3239016804310967);
\draw (0.810201206763894, -0.3244178496012045)--(0.8121276051762013, -0.3239016804310967);
\draw (0.8365163024591215, -0.33353367249263377)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8370324779272009, -0.3344277073728385)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8365163024591215, -0.3363541057851459)--(0.8351060795148936, -0.33494388913888984);
\draw (0.835622261280945, -0.33687028755119724)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8331796811025862, -0.3344277073728385)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8336958628686375, -0.33353367249263377)--(0.8351060795148936, -0.33494388913888984);
\draw (0.8389588763395084, -0.33776433502734554)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8384427008714288, -0.33687028755119724)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8365163024591215, -0.3363541057851459)--(0.8370324779272009, -0.33828050419745337);
\draw (0.835622261280945, -0.33687028755119724)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8365163024591215, -0.3402069026097608)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8375486596932523, -0.3402069026097608)--(0.8370324779272009, -0.33828050419745337);
\draw (0.8389588763395084, -0.34264948278811946)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8384427008714288, -0.34354353026426776)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8365163024591215, -0.3440597120303191)--(0.8370324779272009, -0.3421333136180117);
\draw (0.835622261280945, -0.34354353026426776)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8365163024591215, -0.3402069026097608)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8375486596932523, -0.3402069026097608)--(0.8370324779272009, -0.3421333136180117);
\draw (0.8365163024591215, -0.3468801453228313)--(0.8351060795148936, -0.3454699286765752);
\draw (0.835622261280945, -0.34739632708888263)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8336958628686375, -0.3468801453228313)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8331796811025862, -0.3459861104426265)--(0.8351060795148936, -0.3454699286765752);
\draw (0.835622261280945, -0.34354353026426776)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8365163024591215, -0.3440597120303191)--(0.8351060795148936, -0.3454699286765752);
\draw (0.8322856399244096, -0.34932272550119003)--(0.83176946445633, -0.34739632708888263);
\draw (0.8331796811025862, -0.3488065437351387)--(0.83176946445633, -0.34739632708888263);
\draw (0.8336958628686375, -0.3468801453228313)--(0.83176946445633, -0.34739632708888263);
\draw (0.8331796811025862, -0.3459861104426265)--(0.83176946445633, -0.34739632708888263);
\draw (0.8298430597460509, -0.3468801453228313)--(0.83176946445633, -0.34739632708888263);
\draw (0.8298430597460509, -0.34791250885493397)--(0.83176946445633, -0.34739632708888263);
\draw (0.827400485865664, -0.34932272550119003)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8265064446874875, -0.3488065437351387)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8259902629214361, -0.3468801453228313)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8265064446874875, -0.3459861104426265)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8298430597460509, -0.3468801453228313)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8298430597460509, -0.34791250885493397)--(0.8279166613337435, -0.34739632708888263);
\draw (0.8231698233309521, -0.3468801453228313)--(0.82458004627518, -0.3454699286765752);
\draw (0.8226536478628725, -0.3459861104426265)--(0.82458004627518, -0.3454699286765752);
\draw (0.8231698233309521, -0.3440597120303191)--(0.82458004627518, -0.3454699286765752);
\draw (0.8240638645091287, -0.34354353026426776)--(0.82458004627518, -0.3454699286765752);
\draw (0.8265064446874875, -0.3459861104426265)--(0.82458004627518, -0.3454699286765752);
\draw (0.8259902629214361, -0.3468801453228313)--(0.82458004627518, -0.3454699286765752);
\draw (0.8207272431525934, -0.34264948278811946)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8207272431525934, -0.3416171318519604)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8221374660968213, -0.3402069026097608)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8231698233309521, -0.3402069026097608)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8240638645091287, -0.34354353026426776)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8231698233309521, -0.3440597120303191)--(0.8226536478628725, -0.3421333136180117);
\draw (0.8207272431525934, -0.33776433502734554)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8212434249186447, -0.33687028755119724)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8231698233309521, -0.3363541057851459)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8240638645091287, -0.33687028755119724)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8231698233309521, -0.3402069026097608)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8221374660968213, -0.3402069026097608)--(0.8226536478628725, -0.33828050419745337);
\draw (0.8231698233309521, -0.33353367249263377)--(0.82458004627518, -0.33494388913888984);
\draw (0.8226536478628725, -0.3344277073728385)--(0.82458004627518, -0.33494388913888984);
\draw (0.8231698233309521, -0.3363541057851459)--(0.82458004627518, -0.33494388913888984);
\draw (0.8240638645091287, -0.33687028755119724)--(0.82458004627518, -0.33494388913888984);
\draw (0.8265064446874875, -0.3344277073728385)--(0.82458004627518, -0.33494388913888984);
\draw (0.8259902629214361, -0.33353367249263377)--(0.82458004627518, -0.33494388913888984);
\draw (0.827400485865664, -0.331091092314275)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8284328430997948, -0.331091092314275)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8298430597460509, -0.3325013089605311)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8298430597460509, -0.33353367249263377)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8265064446874875, -0.3344277073728385)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8259902629214361, -0.33353367249263377)--(0.8279166613337435, -0.33301749072658243);
\draw (0.8322856399244096, -0.331091092314275)--(0.83176946445633, -0.33301749072658243);
\draw (0.8331796811025862, -0.33160727408032636)--(0.83176946445633, -0.33301749072658243);
\draw (0.8336958628686375, -0.33353367249263377)--(0.83176946445633, -0.33301749072658243);
\draw (0.8331796811025862, -0.3344277073728385)--(0.83176946445633, -0.33301749072658243);
\draw (0.8298430597460509, -0.33353367249263377)--(0.83176946445633, -0.33301749072658243);
\draw (0.8298430597460509, -0.3325013089605311)--(0.83176946445633, -0.33301749072658243);
\draw (0.8480746929329659, -0.3535533880359018)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8475585174648863, -0.3526593405597535)--(0.8461482945206584, -0.35406956980195314);
\draw (0.845632119052579, -0.35214317138964574)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8447380778744024, -0.3526593405597535)--(0.8461482945206584, -0.35406956980195314);
\draw (0.845632119052579, -0.35599596821426055)--(0.8461482945206584, -0.35406956980195314);
\draw (0.8466644762867098, -0.35599596821426055)--(0.8461482945206584, -0.35406956980195314);
\draw (0.845632119052579, -0.34932272550119003)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8461482945206584, -0.35021677297733833)--(0.8442218961083511, -0.3507329421474461);
\draw (0.845632119052579, -0.35214317138964574)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8447380778744024, -0.3526593405597535)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8422954976960437, -0.35021677297733833)--(0.8442218961083511, -0.3507329421474461);
\draw (0.842811679462095, -0.34932272550119003)--(0.8442218961083511, -0.3507329421474461);
\draw (0.8414014565178671, -0.3468801453228313)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8403690992837363, -0.3468801453228313)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8389588763395084, -0.3482903745650309)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8389588763395084, -0.34932272550119003)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8422954976960437, -0.35021677297733833)--(0.8408852810497875, -0.3488065437351387);
\draw (0.842811679462095, -0.34932272550119003)--(0.8408852810497875, -0.3488065437351387);
\draw (0.8365163024591215, -0.3468801453228313)--(0.8370324779272009, -0.3488065437351387);
\draw (0.835622261280945, -0.34739632708888263)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8351060795148936, -0.34932272550119003)--(0.8370324779272009, -0.3488065437351387);
\draw (0.835622261280945, -0.35021677297733833)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8389588763395084, -0.34932272550119003)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8389588763395084, -0.3482903745650309)--(0.8370324779272009, -0.3488065437351387);
\draw (0.8322856399244096, -0.34932272550119003)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8331796811025862, -0.3488065437351387)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8351060795148936, -0.34932272550119003)--(0.8336958628686375, -0.3507329421474461);
\draw (0.835622261280945, -0.35021677297733833)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8331796811025862, -0.3526593405597535)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8322856399244096, -0.35214317138964574)--(0.8336958628686375, -0.3507329421474461);
\draw (0.8298430597460509, -0.3535533880359018)--(0.83176946445633, -0.35406956980195314);
\draw (0.8298430597460509, -0.3545857389720609)--(0.83176946445633, -0.35406956980195314);
\draw (0.8312532826902788, -0.35599596821426055)--(0.83176946445633, -0.35406956980195314);
\draw (0.8322856399244096, -0.35599596821426055)--(0.83176946445633, -0.35406956980195314);
\draw (0.8331796811025862, -0.3526593405597535)--(0.83176946445633, -0.35406956980195314);
\draw (0.8322856399244096, -0.35214317138964574)--(0.83176946445633, -0.35406956980195314);
\draw (0.8298430597460509, -0.35843853579667573)--(0.83176946445633, -0.35792236662656796);
\draw (0.8303592415121022, -0.359332583272824)--(0.83176946445633, -0.35792236662656796);
\draw (0.8322856399244096, -0.35984876503887536)--(0.83176946445633, -0.35792236662656796);
\draw (0.8331796811025862, -0.359332583272824)--(0.83176946445633, -0.35792236662656796);
\draw (0.8322856399244096, -0.35599596821426055)--(0.83176946445633, -0.35792236662656796);
\draw (0.8312532826902788, -0.35599596821426055)--(0.83176946445633, -0.35792236662656796);
\draw (0.8322856399244096, -0.36266921092733106)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8331796811025862, -0.3631853800974389)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8351060795148936, -0.36266921092733106)--(0.8336958628686375, -0.3612589816851315);
\draw (0.835622261280945, -0.36177516345118277)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8331796811025862, -0.359332583272824)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8322856399244096, -0.35984876503887536)--(0.8336958628686375, -0.3612589816851315);
\draw (0.8365163024591215, -0.3651117785097463)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8375486596932523, -0.3651117785097463)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8389588763395084, -0.36370156186349023)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8389588763395084, -0.36266921092733106)--(0.8370324779272009, -0.3631853800974389);
\draw (0.835622261280945, -0.36177516345118277)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8351060795148936, -0.36266921092733106)--(0.8370324779272009, -0.3631853800974389);
\draw (0.8414014565178671, -0.3651117785097463)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8403690992837363, -0.3651117785097463)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8389588763395084, -0.36370156186349023)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8389588763395084, -0.36266921092733106)--(0.8408852810497875, -0.3631853800974389);
\draw (0.8422954976960437, -0.36177516345118277)--(0.8408852810497875, -0.3631853800974389);
\draw (0.842811679462095, -0.36266921092733106)--(0.8408852810497875, -0.3631853800974389);
\draw (0.845632119052579, -0.36266921092733106)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8461482945206584, -0.36177516345118277)--(0.8442218961083511, -0.3612589816851315);
\draw (0.845632119052579, -0.35984876503887536)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8447380778744024, -0.359332583272824)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8422954976960437, -0.36177516345118277)--(0.8442218961083511, -0.3612589816851315);
\draw (0.842811679462095, -0.36266921092733106)--(0.8442218961083511, -0.3612589816851315);
\draw (0.8480746929329659, -0.35843853579667573)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8480746929329659, -0.3574061848605166)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8466644762867098, -0.35599596821426055)--(0.8461482945206584, -0.35792236662656796);
\draw (0.845632119052579, -0.35599596821426055)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8447380778744024, -0.359332583272824)--(0.8461482945206584, -0.35792236662656796);
\draw (0.845632119052579, -0.35984876503887536)--(0.8461482945206584, -0.35792236662656796);
\draw (0.8480746929329659, -0.3766701815795343)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8475585174648863, -0.37756421645973903)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8456321190525788, -0.37808039822579037)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8447380778744024, -0.37756421645973903)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8456321190525788, -0.37422760140117556)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8466644762867098, -0.37422760140117556)--(0.8461482945206584, -0.37615399981348296);
\draw (0.8456321190525788, -0.3809008441142461)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8461482945206584, -0.3800067966380978)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8456321190525788, -0.37808039822579037)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8447380778744024, -0.37756421645973903)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8422954976960436, -0.3800067966380978)--(0.8442218961083511, -0.3794906148720465);
\draw (0.842811679462095, -0.3809008441142461)--(0.8442218961083511, -0.3794906148720465);
\draw (0.8414014565178671, -0.3833434116966613)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8403690992837363, -0.3833434116966613)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8389588763395084, -0.38193319505040524)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8389588763395084, -0.3809008441142461)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8422954976960436, -0.3800067966380978)--(0.8408852810497875, -0.3814170132843539);
\draw (0.842811679462095, -0.3809008441142461)--(0.8408852810497875, -0.3814170132843539);
\draw (0.8365163024591213, -0.3833434116966613)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8356222612809449, -0.38282724252655354)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8351060795148936, -0.3809008441142461)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8356222612809449, -0.3800067966380978)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8389588763395084, -0.3809008441142461)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8389588763395084, -0.38193319505040524)--(0.8370324779272009, -0.3814170132843539);
\draw (0.8322856399244096, -0.3809008441142461)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8331796811025861, -0.3814170132843539)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8351060795148936, -0.3809008441142461)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8356222612809449, -0.3800067966380978)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8331796811025861, -0.37756421645973903)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8322856399244096, -0.37808039822579037)--(0.8336958628686375, -0.3794906148720465);
\draw (0.8298430597460509, -0.3766701815795343)--(0.83176946445633, -0.37615399981348296);
\draw (0.8298430597460509, -0.3756378180474317)--(0.83176946445633, -0.37615399981348296);
\draw (0.8312532826902788, -0.37422760140117556)--(0.83176946445633, -0.37615399981348296);
\draw (0.8322856399244096, -0.37422760140117556)--(0.83176946445633, -0.37615399981348296);
\draw (0.8331796811025861, -0.37756421645973903)--(0.83176946445633, -0.37615399981348296);
\draw (0.8322856399244096, -0.37808039822579037)--(0.83176946445633, -0.37615399981348296);
\draw (0.8298430597460509, -0.3717850212228168)--(0.83176946445633, -0.37230120298886815);
\draw (0.8303592415121022, -0.3708909737466685)--(0.83176946445633, -0.37230120298886815);
\draw (0.8322856399244096, -0.37037480457656075)--(0.83176946445633, -0.37230120298886815);
\draw (0.8331796811025862, -0.3708909737466685)--(0.83176946445633, -0.37230120298886815);
\draw (0.8322856399244096, -0.37422760140117556)--(0.83176946445633, -0.37230120298886815);
\draw (0.8312532826902788, -0.37422760140117556)--(0.83176946445633, -0.37230120298886815);
\draw (0.8322856399244096, -0.36755435868810504)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8331796811025862, -0.3670381769220537)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8351060795148936, -0.36755435868810504)--(0.8336958628686375, -0.3689645753343611);
\draw (0.835622261280945, -0.36844840616425334)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8331796811025862, -0.3708909737466685)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8322856399244096, -0.37037480457656075)--(0.8336958628686375, -0.3689645753343611);
\draw (0.8365163024591215, -0.3651117785097463)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8375486596932523, -0.3651117785097463)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8389588763395084, -0.36652200775194593)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8389588763395084, -0.36755435868810504)--(0.8370324779272009, -0.3670381769220537);
\draw (0.835622261280945, -0.36844840616425334)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8351060795148936, -0.36755435868810504)--(0.8370324779272009, -0.3670381769220537);
\draw (0.8414014565178671, -0.3651117785097463)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8403690992837363, -0.3651117785097463)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8389588763395084, -0.36652200775194593)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8389588763395084, -0.36755435868810504)--(0.8408852810497875, -0.3670381769220537);
\draw (0.8422954976960437, -0.36844840616425334)--(0.8408852810497875, -0.3670381769220537);
\draw (0.842811679462095, -0.36755435868810504)--(0.8408852810497875, -0.3670381769220537);
\draw (0.845632119052579, -0.36755435868810504)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8461482945206584, -0.36844840616425334)--(0.8442218961083511, -0.3689645753343611);
\draw (0.845632119052579, -0.37037480457656075)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8447380778744024, -0.3708909737466685)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8422954976960437, -0.36844840616425334)--(0.8442218961083511, -0.3689645753343611);
\draw (0.842811679462095, -0.36755435868810504)--(0.8442218961083511, -0.3689645753343611);
\draw (0.8480746929329659, -0.3717850212228168)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8480746929329659, -0.3728173721589759)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8466644762867098, -0.37422760140117556)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8456321190525788, -0.37422760140117556)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8447380778744024, -0.3708909737466685)--(0.8461482945206584, -0.37230120298886815);
\draw (0.845632119052579, -0.37037480457656075)--(0.8461482945206584, -0.37230120298886815);
\draw (0.8365163024591213, -0.39668989712280234)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8356222612809449, -0.3972060788888537)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8336958628686375, -0.39668989712280234)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8331796811025861, -0.39579584964665404)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8356222612809449, -0.39335328206423886)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8365163024591213, -0.3938694512343467)--(0.8351060795148936, -0.39527968047654627);
\draw (0.8322856399244096, -0.3991324773011611)--(0.83176946445633, -0.3972060788888537);
\draw (0.8331796811025861, -0.3986162955351098)--(0.83176946445633, -0.3972060788888537);
\draw (0.8336958628686375, -0.39668989712280234)--(0.83176946445633, -0.3972060788888537);
\draw (0.8331796811025861, -0.39579584964665404)--(0.83176946445633, -0.3972060788888537);
\draw (0.8298430597460509, -0.39668989712280234)--(0.83176946445633, -0.3972060788888537);
\draw (0.8298430597460509, -0.3977222480589615)--(0.83176946445633, -0.3972060788888537);
\draw (0.827400485865664, -0.3991324773011611)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8265064446874874, -0.3986162955351098)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8259902629214361, -0.39668989712280234)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8265064446874874, -0.39579584964665404)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8298430597460509, -0.39668989712280234)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8298430597460509, -0.3977222480589615)--(0.8279166613337434, -0.3972060788888537);
\draw (0.8231698233309521, -0.39668989712280234)--(0.82458004627518, -0.39527968047654627);
\draw (0.8226536478628725, -0.39579584964665404)--(0.82458004627518, -0.39527968047654627);
\draw (0.8231698233309521, -0.3938694512343467)--(0.82458004627518, -0.39527968047654627);
\draw (0.8240638645091286, -0.39335328206423886)--(0.82458004627518, -0.39527968047654627);
\draw (0.8265064446874874, -0.39579584964665404)--(0.82458004627518, -0.39527968047654627);
\draw (0.8259902629214361, -0.39668989712280234)--(0.82458004627518, -0.39527968047654627);
\draw (0.8207272431525934, -0.39245923458809057)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8212434249186447, -0.39335328206423886)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8231698233309521, -0.3938694512343467)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8240638645091286, -0.39335328206423886)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8231698233309521, -0.3900166544097318)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8221374660968213, -0.3900166544097318)--(0.8226536478628725, -0.39194305282203923);
\draw (0.8207272431525934, -0.38757408682731664)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8212434249186447, -0.38668003935116835)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8231698233309521, -0.386163857585117)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8240638645091286, -0.38668003935116835)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8231698233309521, -0.3900166544097318)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8221374660968213, -0.3900166544097318)--(0.8226536478628725, -0.3880902559974244);
\draw (0.8231698233309521, -0.3833434116966613)--(0.82458004627518, -0.3847536409388609);
\draw (0.8240638645091286, -0.38282724252655354)--(0.82458004627518, -0.3847536409388609);
\draw (0.8259902629214361, -0.3833434116966613)--(0.82458004627518, -0.3847536409388609);
\draw (0.8265064446874874, -0.3842374591728096)--(0.82458004627518, -0.3847536409388609);
\draw (0.8240638645091286, -0.38668003935116835)--(0.82458004627518, -0.3847536409388609);
\draw (0.8231698233309521, -0.386163857585117)--(0.82458004627518, -0.3847536409388609);
\draw (0.827400485865664, -0.3809008441142461)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8284328430997948, -0.3809008441142461)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8298430597460509, -0.3823110607605022)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8298430597460509, -0.3833434116966613)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8265064446874874, -0.3842374591728096)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8259902629214361, -0.3833434116966613)--(0.8279166613337434, -0.38282724252655354);
\draw (0.8322856399244096, -0.3809008441142461)--(0.83176946445633, -0.38282724252655354);
\draw (0.8331796811025861, -0.3814170132843539)--(0.83176946445633, -0.38282724252655354);
\draw (0.8336958628686375, -0.3833434116966613)--(0.83176946445633, -0.38282724252655354);
\draw (0.8331796811025861, -0.3842374591728096)--(0.83176946445633, -0.38282724252655354);
\draw (0.8298430597460509, -0.3833434116966613)--(0.83176946445633, -0.38282724252655354);
\draw (0.8298430597460509, -0.3823110607605022)--(0.83176946445633, -0.38282724252655354);
\draw (0.8365163024591213, -0.3833434116966613)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8356222612809449, -0.38282724252655354)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8336958628686375, -0.3833434116966613)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8331796811025861, -0.3842374591728096)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8356222612809449, -0.38668003935116835)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8365163024591213, -0.386163857585117)--(0.8351060795148936, -0.3847536409388609);
\draw (0.8389588763395084, -0.38757408682731664)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8389588763395084, -0.3886064377634757)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8375486596932523, -0.3900166544097318)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8365163024591213, -0.3900166544097318)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8356222612809449, -0.38668003935116835)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8365163024591213, -0.386163857585117)--(0.8370324779272009, -0.3880902559974244);
\draw (0.8389588763395084, -0.39245923458809057)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8384427008714288, -0.39335328206423886)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8365163024591213, -0.3938694512343467)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8356222612809449, -0.39335328206423886)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8365163024591213, -0.3900166544097318)--(0.8370324779272009, -0.39194305282203923);
\draw (0.8375486596932523, -0.3900166544097318)--(0.8370324779272009, -0.39194305282203923);
\draw (0.7071067814963916, -0.4082482875966468)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7062127340202433, -0.407732118426539)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7056965585521637, -0.40580572001423154)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7062127340202433, -0.40491167253808324)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7095493553767787, -0.40580572001423154)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7095493553767787, -0.4068380709503907)--(0.7076229569644712, -0.40632188918433937);
\draw (0.7028761189616799, -0.40580572001423154)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7037701601398563, -0.40632188918433937)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7056965585521637, -0.40580572001423154)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7062127340202433, -0.40491167253808324)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7037701601398563, -0.40246909235972456)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7028761189616799, -0.4029852741257759)--(0.7042863356079359, -0.40439549077203196);
\draw (0.7004335387833212, -0.40157504488357626)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7004335387833212, -0.40054269394741715)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7018437617275489, -0.3991324773011611)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7028761189616799, -0.3991324773011611)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7037701601398563, -0.40246909235972456)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7028761189616799, -0.4029852741257759)--(0.7023599371956285, -0.40105887571346843);
\draw (0.7004335387833212, -0.39668989712280234)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7009497142514006, -0.39579584964665404)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7028761189616799, -0.3952796804765462)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7037701601398563, -0.39579584964665404)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7028761189616799, -0.3991324773011611)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7018437617275489, -0.3991324773011611)--(0.7023599371956285, -0.3972060788888536);
\draw (0.7028761189616799, -0.3924592345880905)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7023599371956285, -0.3933532820642388)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7028761189616799, -0.3952796804765462)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7037701601398563, -0.39579584964665404)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7062127340202433, -0.3933532820642388)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7056965585521637, -0.3924592345880905)--(0.7042863356079359, -0.3938694512343466);
\draw (0.7071067814963916, -0.39001665440973177)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7081391324325508, -0.39001665440973177)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7095493553767787, -0.3914268836519314)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7095493553767787, -0.3924592345880905)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7062127340202433, -0.3933532820642388)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7056965585521637, -0.3924592345880905)--(0.7076229569644712, -0.39194305282203923);
\draw (0.7119919324061514, -0.39001665440973177)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7128859767333138, -0.3905328361757831)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7134021553503793, -0.3924592345880905)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7128859767333138, -0.3933532820642388)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7095493553767787, -0.3924592345880905)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7095493553767787, -0.3914268836519314)--(0.7114757569380719, -0.39194305282203923);
\draw (0.7162225980898491, -0.3924592345880905)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7167387735579287, -0.3933532820642388)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7162225980898491, -0.3952796804765462)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7153285537626868, -0.39579584964665404)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7128859767333138, -0.3933532820642388)--(0.7148123751456212, -0.3938694512343466);
\draw (0.7134021553503793, -0.3924592345880905)--(0.7148123751456212, -0.3938694512343466);
\draw (0.718665171970236, -0.39668989712280234)--(0.7167387735579287, -0.3972060788888536);
\draw (0.718665171970236, -0.3977222480589614)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7172549521749941, -0.3991324773011611)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7162225980898491, -0.3991324773011611)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7153285537626868, -0.39579584964665404)--(0.7167387735579287, -0.3972060788888536);
\draw (0.7162225980898491, -0.3952796804765462)--(0.7167387735579287, -0.3972060788888536);
\draw (0.718665171970236, -0.40157504488357626)--(0.7167387735579287, -0.40105887571346843);
\draw (0.718665171970236, -0.40054269394741715)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7172549521749941, -0.3991324773011611)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7162225980898491, -0.3991324773011611)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7153285537626868, -0.40246909235972456)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7162225980898491, -0.4029852741257759)--(0.7167387735579287, -0.40105887571346843);
\draw (0.7162225980898491, -0.40580572001423154)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7153285537626868, -0.40632188918433937)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7134021553503793, -0.40580572001423154)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7128859767333138, -0.40491167253808324)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7153285537626868, -0.40246909235972456)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7162225980898491, -0.4029852741257759)--(0.7148123751456212, -0.40439549077203196);
\draw (0.7119919324061514, -0.4082482875966468)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7109595783210063, -0.4082482875966468)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7095493553767787, -0.4068380709503907)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7095493553767787, -0.40580572001423154)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7128859767333138, -0.40491167253808324)--(0.7114757569380719, -0.40632188918433937);
\draw (0.7134021553503793, -0.40580572001423154)--(0.7114757569380719, -0.40632188918433937);
\draw (0.6870870596551517, -0.39668989712280234)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6879811008333283, -0.3972060788888536)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6899074992456358, -0.39668989712280234)--(0.6884972825993796, -0.3952796804765462);
\draw (0.690423681011687, -0.39579584964665404)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6879811008333283, -0.3933532820642388)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6870870596551517, -0.3938694512343466)--(0.6884972825993796, -0.3952796804765462);
\draw (0.6913177221898636, -0.3991324773011611)--(0.6918338976579431, -0.3972060788888536);
\draw (0.690423681011687, -0.3986162955351097)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6899074992456358, -0.39668989712280234)--(0.6918338976579431, -0.3972060788888536);
\draw (0.690423681011687, -0.39579584964665404)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6937603023682224, -0.39668989712280234)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6937603023682224, -0.3977222480589614)--(0.6918338976579431, -0.3972060788888536);
\draw (0.6962028762486092, -0.3991324773011611)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6970969174267858, -0.3986162955351097)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6976130991928371, -0.39668989712280234)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6970969174267858, -0.39579584964665404)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6937603023682224, -0.39668989712280234)--(0.6956867007805297, -0.3972060788888536);
\draw (0.6937603023682224, -0.3977222480589614)--(0.6956867007805297, -0.3972060788888536);
\draw (0.7004335387833212, -0.39668989712280234)--(0.6990233158390933, -0.3952796804765462);
\draw (0.7009497142514006, -0.39579584964665404)--(0.6990233158390933, -0.3952796804765462);
\draw (0.7004335387833212, -0.3938694512343466)--(0.6990233158390933, -0.3952796804765462);
\draw (0.6995394976051446, -0.3933532820642388)--(0.6990233158390933, -0.3952796804765462);
\draw (0.6970969174267858, -0.39579584964665404)--(0.6990233158390933, -0.3952796804765462);
\draw (0.6976130991928371, -0.39668989712280234)--(0.6990233158390933, -0.3952796804765462);
\draw (0.7028761189616799, -0.3924592345880905)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7023599371956285, -0.3933532820642388)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7004335387833212, -0.3938694512343466)--(0.7009497142514006, -0.39194305282203923);
\draw (0.6995394976051446, -0.3933532820642388)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7004335387833212, -0.39001665440973177)--(0.7009497142514006, -0.39194305282203923);
\draw (0.701465896017452, -0.39001665440973177)--(0.7009497142514006, -0.39194305282203923);
\draw (0.7028761189616799, -0.3875740868273166)--(0.7009497142514006, -0.38809025599742436);
\draw (0.7023599371956285, -0.3866800393511683)--(0.7009497142514006, -0.38809025599742436);
\draw (0.7004335387833212, -0.38616385758511695)--(0.7009497142514006, -0.38809025599742436);
\draw (0.6995394976051446, -0.3866800393511683)--(0.7009497142514006, -0.38809025599742436);
\draw (0.7004335387833212, -0.39001665440973177)--(0.7009497142514006, -0.38809025599742436);
\draw (0.701465896017452, -0.39001665440973177)--(0.7009497142514006, -0.38809025599742436);
\draw (0.7004335387833212, -0.38334341169666125)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6995394976051446, -0.3828272425265534)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6976130991928371, -0.38334341169666125)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6970969174267858, -0.38423745917280955)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6995394976051446, -0.3866800393511683)--(0.6990233158390933, -0.3847536409388609);
\draw (0.7004335387833212, -0.38616385758511695)--(0.6990233158390933, -0.3847536409388609);
\draw (0.6962028762486092, -0.3809008441142461)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6951705190144783, -0.3809008441142461)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6937603023682224, -0.38231106076050214)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6937603023682224, -0.38334341169666125)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6970969174267858, -0.38423745917280955)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6976130991928371, -0.38334341169666125)--(0.6956867007805297, -0.3828272425265534);
\draw (0.6913177221898636, -0.3809008441142461)--(0.6918338976579431, -0.3828272425265534);
\draw (0.690423681011687, -0.38141701328435385)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6899074992456358, -0.38334341169666125)--(0.6918338976579431, -0.3828272425265534);
\draw (0.690423681011687, -0.38423745917280955)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6937603023682224, -0.38334341169666125)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6937603023682224, -0.38231106076050214)--(0.6918338976579431, -0.3828272425265534);
\draw (0.6870870596551517, -0.38334341169666125)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6879811008333283, -0.3828272425265534)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6899074992456358, -0.38334341169666125)--(0.6884972825993796, -0.3847536409388609);
\draw (0.690423681011687, -0.38423745917280955)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6879811008333283, -0.3866800393511683)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6870870596551517, -0.38616385758511695)--(0.6884972825993796, -0.3847536409388609);
\draw (0.6846444857747649, -0.3875740868273166)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6846444857747649, -0.3886064377634757)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6860547024210208, -0.39001665440973177)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6870870596551517, -0.39001665440973177)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6879811008333283, -0.3866800393511683)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6870870596551517, -0.38616385758511695)--(0.6865708841870722, -0.38809025599742436);
\draw (0.6846444857747649, -0.3924592345880905)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6851606612428444, -0.3933532820642388)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6870870596551517, -0.3938694512343466)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6879811008333283, -0.3933532820642388)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6870870596551517, -0.39001665440973177)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6860547024210208, -0.39001665440973177)--(0.6865708841870722, -0.39194305282203923);
\draw (0.6755286691813074, -0.37667018157953425)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6755286691813074, -0.37563781804743157)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6769388858275633, -0.3742276014011755)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6779712430616943, -0.3742276014011755)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6788652842398708, -0.37756421645973903)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6779712430616943, -0.3780803982257903)--(0.6774550675936147, -0.3761539998134829);
\draw (0.6755286691813074, -0.37178502122281676)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6755286691813074, -0.3728173721589759)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6769388858275633, -0.3742276014011755)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6779712430616943, -0.3742276014011755)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6788652842398708, -0.37089097374666846)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6779712430616943, -0.3703748045765607)--(0.6774550675936147, -0.3723012029888681);
\draw (0.6779712430616943, -0.367554358688105)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6788652842398708, -0.36703817692205365)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6807916826521783, -0.367554358688105)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6813078644182295, -0.3684484061642533)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6788652842398708, -0.37089097374666846)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6779712430616943, -0.3703748045765607)--(0.6793814660059221, -0.36896457533436106);
\draw (0.6822019055964061, -0.36511177850974624)--(0.6827180810644856, -0.36703817692205365);
\draw (0.683234262830537, -0.36511177850974624)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6846444857747649, -0.3665220077519459)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6846444857747649, -0.367554358688105)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6813078644182295, -0.3684484061642533)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6807916826521783, -0.367554358688105)--(0.6827180810644856, -0.36703817692205365);
\draw (0.6870870596551517, -0.36511177850974624)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6860547024210208, -0.36511177850974624)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6846444857747649, -0.3665220077519459)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6846444857747649, -0.367554358688105)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6879811008333283, -0.3684484061642533)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6884972825993796, -0.367554358688105)--(0.6865708841870722, -0.36703817692205365);
\draw (0.6913177221898636, -0.367554358688105)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6918338976579431, -0.3684484061642533)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6913177221898636, -0.3703748045765607)--(0.6899074992456358, -0.36896457533436106);
\draw (0.690423681011687, -0.37089097374666846)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6879811008333283, -0.3684484061642533)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6884972825993796, -0.367554358688105)--(0.6899074992456358, -0.36896457533436106);
\draw (0.6937603023682224, -0.37178502122281676)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6937603023682224, -0.3728173721589759)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6923500794239945, -0.3742276014011755)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6913177221898636, -0.3742276014011755)--(0.6918338976579431, -0.3723012029888681);
\draw (0.690423681011687, -0.37089097374666846)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6913177221898636, -0.3703748045765607)--(0.6918338976579431, -0.3723012029888681);
\draw (0.6937603023682224, -0.37667018157953425)--(0.6918338976579431, -0.3761539998134829);
\draw (0.693244120602171, -0.37756421645973903)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6913177221898636, -0.3780803982257903)--(0.6918338976579431, -0.3761539998134829);
\draw (0.690423681011687, -0.37756421645973903)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6913177221898636, -0.3742276014011755)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6923500794239945, -0.3742276014011755)--(0.6918338976579431, -0.3761539998134829);
\draw (0.6913177221898636, -0.3809008441142461)--(0.6899074992456358, -0.37949061487204644);
\draw (0.690423681011687, -0.38141701328435385)--(0.6899074992456358, -0.37949061487204644);
\draw (0.6884972825993796, -0.3809008441142461)--(0.6899074992456358, -0.37949061487204644);
\draw (0.6879811008333283, -0.3800067966380978)--(0.6899074992456358, -0.37949061487204644);
\draw (0.690423681011687, -0.37756421645973903)--(0.6899074992456358, -0.37949061487204644);
\draw (0.6913177221898636, -0.3780803982257903)--(0.6899074992456358, -0.37949061487204644);
\draw (0.6870870596551517, -0.38334341169666125)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6879811008333283, -0.3828272425265534)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6884972825993796, -0.3809008441142461)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6879811008333283, -0.3800067966380978)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6846444857747649, -0.3809008441142461)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6846444857747649, -0.3819331950504052)--(0.6865708841870722, -0.38141701328435385);
\draw (0.6822019055964061, -0.38334341169666125)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6813078644182295, -0.3828272425265534)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6807916826521783, -0.3809008441142461)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6813078644182295, -0.3800067966380978)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6846444857747649, -0.3809008441142461)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6846444857747649, -0.3819331950504052)--(0.6827180810644856, -0.38141701328435385);
\draw (0.6779712430616943, -0.3809008441142461)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6774550675936147, -0.3800067966380978)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6779712430616943, -0.3780803982257903)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6788652842398708, -0.37756421645973903)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6813078644182295, -0.3800067966380978)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6807916826521783, -0.3809008441142461)--(0.6793814660059221, -0.37949061487204644);
\draw (0.6755286691813074, -0.35355338803590175)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6760448446493869, -0.35265934055975345)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6779712430616943, -0.3521431713896457)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6788652842398708, -0.35265934055975345)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6779712430616943, -0.3559959682142605)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6769388858275633, -0.3559959682142605)--(0.6774550675936147, -0.3540695698019531);
\draw (0.6779712430616943, -0.34932272550119)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6774550675936147, -0.3502167729773383)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6779712430616943, -0.3521431713896457)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6788652842398708, -0.35265934055975345)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6813078644182295, -0.3502167729773383)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6807916826521783, -0.34932272550119)--(0.6793814660059221, -0.35073294214744605);
\draw (0.6822019055964061, -0.34688014532283123)--(0.6827180810644856, -0.34880654373513864);
\draw (0.683234262830537, -0.34688014532283123)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6846444857747649, -0.34829037456503087)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6846444857747649, -0.34932272550119)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6813078644182295, -0.3502167729773383)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6807916826521783, -0.34932272550119)--(0.6827180810644856, -0.34880654373513864);
\draw (0.6870870596551517, -0.34688014532283123)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6879811008333283, -0.3473963270888826)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6884972825993796, -0.34932272550119)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6879811008333283, -0.3502167729773383)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6846444857747649, -0.34932272550119)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6846444857747649, -0.34829037456503087)--(0.6865708841870722, -0.34880654373513864);
\draw (0.6913177221898636, -0.34932272550119)--(0.6899074992456358, -0.35073294214744605);
\draw (0.690423681011687, -0.34880654373513864)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6884972825993796, -0.34932272550119)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6879811008333283, -0.3502167729773383)--(0.6899074992456358, -0.35073294214744605);
\draw (0.690423681011687, -0.35265934055975345)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6913177221898636, -0.3521431713896457)--(0.6899074992456358, -0.35073294214744605);
\draw (0.6937603023682224, -0.35355338803590175)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6937603023682224, -0.3545857389720609)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6923500794239945, -0.3559959682142605)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6913177221898636, -0.3559959682142605)--(0.6918338976579431, -0.3540695698019531);
\draw (0.690423681011687, -0.35265934055975345)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6913177221898636, -0.3521431713896457)--(0.6918338976579431, -0.3540695698019531);
\draw (0.6937603023682224, -0.35843853579667573)--(0.6918338976579431, -0.3579223666265679);
\draw (0.693244120602171, -0.359332583272824)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6913177221898636, -0.3598487650388753)--(0.6918338976579431, -0.3579223666265679);
\draw (0.690423681011687, -0.359332583272824)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6913177221898636, -0.3559959682142605)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6923500794239945, -0.3559959682142605)--(0.6918338976579431, -0.3579223666265679);
\draw (0.6913177221898636, -0.36266921092733106)--(0.6899074992456358, -0.36125898168513143);
\draw (0.690423681011687, -0.36318538009743884)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6884972825993796, -0.36266921092733106)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6879811008333283, -0.36177516345118277)--(0.6899074992456358, -0.36125898168513143);
\draw (0.690423681011687, -0.359332583272824)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6913177221898636, -0.3598487650388753)--(0.6899074992456358, -0.36125898168513143);
\draw (0.6870870596551517, -0.36511177850974624)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6860547024210208, -0.36511177850974624)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6846444857747649, -0.3637015618634901)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6846444857747649, -0.36266921092733106)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6879811008333283, -0.36177516345118277)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6884972825993796, -0.36266921092733106)--(0.6865708841870722, -0.36318538009743884);
\draw (0.6822019055964061, -0.36511177850974624)--(0.6827180810644856, -0.36318538009743884);
\draw (0.683234262830537, -0.36511177850974624)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6846444857747649, -0.3637015618634901)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6846444857747649, -0.36266921092733106)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6813078644182295, -0.36177516345118277)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6807916826521783, -0.36266921092733106)--(0.6827180810644856, -0.36318538009743884);
\draw (0.6779712430616943, -0.36266921092733106)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6774550675936147, -0.36177516345118277)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6779712430616943, -0.3598487650388753)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6788652842398708, -0.359332583272824)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6813078644182295, -0.36177516345118277)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6807916826521783, -0.36266921092733106)--(0.6793814660059221, -0.36125898168513143);
\draw (0.6755286691813074, -0.35843853579667573)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6755286691813074, -0.35740618486051656)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6769388858275633, -0.3559959682142605)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6779712430616943, -0.3559959682142605)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6788652842398708, -0.359332583272824)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6779712430616943, -0.3598487650388753)--(0.6774550675936147, -0.3579223666265679);
\draw (0.6870870596551517, -0.3335336724926337)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6865708841870722, -0.33442770737283845)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6870870596551517, -0.3363541057851459)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6879811008333283, -0.3368702875511972)--(0.6884972825993796, -0.3349438891388898);
\draw (0.690423681011687, -0.33442770737283845)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6899074992456358, -0.3335336724926337)--(0.6884972825993796, -0.3349438891388898);
\draw (0.6846444857747649, -0.3377643350273455)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6851606612428444, -0.3368702875511972)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6870870596551517, -0.3363541057851459)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6879811008333283, -0.3368702875511972)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6870870596551517, -0.3402069026097607)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6860547024210208, -0.3402069026097607)--(0.6865708841870722, -0.3382805041974533);
\draw (0.6846444857747649, -0.34264948278811946)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6851606612428444, -0.34354353026426776)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6870870596551517, -0.34405971203031904)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6879811008333283, -0.34354353026426776)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6870870596551517, -0.3402069026097607)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6860547024210208, -0.3402069026097607)--(0.6865708841870722, -0.34213331361801164);
\draw (0.6870870596551517, -0.34688014532283123)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6879811008333283, -0.3473963270888826)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6899074992456358, -0.34688014532283123)--(0.6884972825993796, -0.34546992867657517);
\draw (0.690423681011687, -0.3459861104426265)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6879811008333283, -0.34354353026426776)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6870870596551517, -0.34405971203031904)--(0.6884972825993796, -0.34546992867657517);
\draw (0.6913177221898636, -0.34932272550119)--(0.6918338976579431, -0.3473963270888826);
\draw (0.690423681011687, -0.34880654373513864)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6899074992456358, -0.34688014532283123)--(0.6918338976579431, -0.3473963270888826);
\draw (0.690423681011687, -0.3459861104426265)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6937603023682224, -0.34688014532283123)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6937603023682224, -0.3479125088549339)--(0.6918338976579431, -0.3473963270888826);
\draw (0.6962028762486092, -0.34932272550119)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6970969174267858, -0.34880654373513864)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6976130991928371, -0.34688014532283123)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6970969174267858, -0.3459861104426265)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6937603023682224, -0.34688014532283123)--(0.6956867007805297, -0.3473963270888826);
\draw (0.6937603023682224, -0.3479125088549339)--(0.6956867007805297, -0.3473963270888826);
\draw (0.7004335387833212, -0.34688014532283123)--(0.6990233158390933, -0.34546992867657517);
\draw (0.7009497142514006, -0.3459861104426265)--(0.6990233158390933, -0.34546992867657517);
\draw (0.7004335387833212, -0.34405971203031904)--(0.6990233158390933, -0.34546992867657517);
\draw (0.6995394976051446, -0.34354353026426776)--(0.6990233158390933, -0.34546992867657517);
\draw (0.6970969174267858, -0.3459861104426265)--(0.6990233158390933, -0.34546992867657517);
\draw (0.6976130991928371, -0.34688014532283123)--(0.6990233158390933, -0.34546992867657517);
\draw (0.7028761189616799, -0.34264948278811946)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7028761189616799, -0.3416171318519603)--(0.7009497142514006, -0.34213331361801164);
\draw (0.701465896017452, -0.3402069026097607)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7004335387833212, -0.3402069026097607)--(0.7009497142514006, -0.34213331361801164);
\draw (0.6995394976051446, -0.34354353026426776)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7004335387833212, -0.34405971203031904)--(0.7009497142514006, -0.34213331361801164);
\draw (0.7028761189616799, -0.3377643350273455)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7023599371956285, -0.3368702875511972)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7004335387833212, -0.3363541057851459)--(0.7009497142514006, -0.3382805041974533);
\draw (0.6995394976051446, -0.3368702875511972)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7004335387833212, -0.3402069026097607)--(0.7009497142514006, -0.3382805041974533);
\draw (0.701465896017452, -0.3402069026097607)--(0.7009497142514006, -0.3382805041974533);
\draw (0.7004335387833212, -0.3335336724926337)--(0.6990233158390933, -0.3349438891388898);
\draw (0.7009497142514006, -0.33442770737283845)--(0.6990233158390933, -0.3349438891388898);
\draw (0.7004335387833212, -0.3363541057851459)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6995394976051446, -0.3368702875511972)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6970969174267858, -0.33442770737283845)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6976130991928371, -0.3335336724926337)--(0.6990233158390933, -0.3349438891388898);
\draw (0.6962028762486092, -0.33109109231427497)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6951705190144783, -0.33109109231427497)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6937603023682224, -0.3325013089605311)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6937603023682224, -0.3335336724926337)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6970969174267858, -0.33442770737283845)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6976130991928371, -0.3335336724926337)--(0.6956867007805297, -0.3330174907265824);
\draw (0.6913177221898636, -0.33109109231427497)--(0.6918338976579431, -0.3330174907265824);
\draw (0.690423681011687, -0.3316072740803263)--(0.6918338976579431, -0.3330174907265824);
\draw (0.6899074992456358, -0.3335336724926337)--(0.6918338976579431, -0.3330174907265824);
\draw (0.690423681011687, -0.33442770737283845)--(0.6918338976579431, -0.3330174907265824);
\draw (0.6937603023682224, -0.3335336724926337)--(0.6918338976579431, -0.3330174907265824);
\draw (0.6937603023682224, -0.3325013089605311)--(0.6918338976579431, -0.3330174907265824);
\draw (0.7071067814963916, -0.3219752694228457)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7081391324325508, -0.3219752694228457)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7095493553767787, -0.32338549866504535)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7095493553767787, -0.32441784960120446)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7062127340202433, -0.32531189707735275)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7056965585521637, -0.32441784960120446)--(0.7076229569644712, -0.3239016804310967);
\draw (0.7119919324061514, -0.3219752694228457)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7109595783210064, -0.3219752694228457)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7095493553767787, -0.32338549866504535)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7095493553767787, -0.32441784960120446)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7128859767333138, -0.32531189707735275)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7134021553503793, -0.32441784960120446)--(0.7114757569380719, -0.3239016804310967);
\draw (0.7162225980898491, -0.32441784960120446)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7167387735579287, -0.32531189707735275)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7162225980898491, -0.32723829548966016)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7153285537626868, -0.3277544772557115)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7128859767333138, -0.32531189707735275)--(0.7148123751456212, -0.3258280788434041);
\draw (0.7134021553503793, -0.32441784960120446)--(0.7148123751456212, -0.3258280788434041);
\draw (0.718665171970236, -0.3286485121359163)--(0.7167387735579287, -0.32916469390196756);
\draw (0.718665171970236, -0.3296808756680189)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7172549521749941, -0.331091092314275)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7162225980898491, -0.331091092314275)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7153285537626868, -0.3277544772557115)--(0.7167387735579287, -0.32916469390196756);
\draw (0.7162225980898491, -0.32723829548966016)--(0.7167387735579287, -0.32916469390196756);
\draw (0.718665171970236, -0.33353367249263377)--(0.7167387735579287, -0.3330174907265824);
\draw (0.718665171970236, -0.3325013089605311)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7172549521749941, -0.331091092314275)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7162225980898491, -0.331091092314275)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7153285537626868, -0.3344277073728385)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7162225980898491, -0.33494388913888984)--(0.7167387735579287, -0.3330174907265824);
\draw (0.7162225980898491, -0.33776433502734554)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7153285537626868, -0.3382805041974533)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7134021553503793, -0.3377643350273455)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7128859767333138, -0.3368702875511972)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7153285537626868, -0.3344277073728385)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7162225980898491, -0.33494388913888984)--(0.7148123751456212, -0.3363541057851459);
\draw (0.7119919324061514, -0.3402069026097607)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7109595783210064, -0.3402069026097607)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7095493553767787, -0.33879668596350465)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7095493553767787, -0.3377643350273455)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7128859767333138, -0.3368702875511972)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7134021553503793, -0.3377643350273455)--(0.7114757569380719, -0.3382805041974533);
\draw (0.7071067814963916, -0.3402069026097607)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7062127340202433, -0.33969073343965295)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7056965585521637, -0.3377643350273455)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7062127340202433, -0.3368702875511972)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7095493553767787, -0.3377643350273455)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7095493553767787, -0.33879668596350465)--(0.7076229569644712, -0.3382805041974533);
\draw (0.7028761189616799, -0.3377643350273455)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7023599371956285, -0.3368702875511972)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7028761189616799, -0.3349438891388898)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7037701601398563, -0.33442770737283845)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7062127340202433, -0.3368702875511972)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7056965585521637, -0.3377643350273455)--(0.7042863356079359, -0.3363541057851459);
\draw (0.7004335387833212, -0.3335336724926337)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7009497142514006, -0.33442770737283845)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7028761189616799, -0.3349438891388898)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7037701601398563, -0.33442770737283845)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7028761189616799, -0.33109109231427497)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7018437617275489, -0.33109109231427497)--(0.7023599371956285, -0.3330174907265824);
\draw (0.7004335387833212, -0.3286485121359162)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7009497142514006, -0.3277544772557115)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7028761189616799, -0.32723829548966016)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7037701601398563, -0.3277544772557115)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7028761189616799, -0.33109109231427497)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7018437617275489, -0.33109109231427497)--(0.7023599371956285, -0.32916469390196756);
\draw (0.7028761189616799, -0.32441784960120446)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7037701601398563, -0.3239016804310967)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7056965585521637, -0.32441784960120446)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7062127340202433, -0.32531189707735275)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7037701601398563, -0.3277544772557115)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7028761189616799, -0.32723829548966016)--(0.7042863356079359, -0.32582807884340403);
\draw (0.7302235655930664, -0.3219752694228457)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7311176099202288, -0.32249145118889705)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7316337885372943, -0.32441784960120446)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7311176099202288, -0.32531189707735275)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7277809917126794, -0.32441784960120446)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7277809917126794, -0.32338549866504535)--(0.7297073901249869, -0.3239016804310967);
\draw (0.7344542312767641, -0.32441784960120446)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7335601869496017, -0.3239016804310967)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7316337885372943, -0.32441784960120446)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7311176099202288, -0.32531189707735275)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7335601869496017, -0.3277544772557115)--(0.7330440083325362, -0.3258280788434041);
\draw (0.7344542312767641, -0.32723829548966016)--(0.7330440083325362, -0.3258280788434041);
\draw (0.736896806731644, -0.3286485121359163)--(0.7349704067448437, -0.32916469390196756);
\draw (0.736896806731644, -0.3296808756680189)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7354865853619091, -0.331091092314275)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7344542312767641, -0.331091092314275)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7335601869496017, -0.3277544772557115)--(0.7349704067448437, -0.32916469390196756);
\draw (0.7344542312767641, -0.32723829548966016)--(0.7349704067448437, -0.32916469390196756);
\draw (0.736896806731644, -0.33353367249263377)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7363806296890716, -0.3344277073728385)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7344542312767641, -0.33494388913888984)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7335601869496017, -0.3344277073728385)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7344542312767641, -0.331091092314275)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7354865853619091, -0.331091092314275)--(0.7349704067448437, -0.3330174907265824);
\draw (0.7344542312767641, -0.33776433502734554)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7349704067448437, -0.33687028755119724)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7344542312767641, -0.33494388913888984)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7335601869496017, -0.3344277073728385)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7311176099202288, -0.33687028755119724)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7316337885372943, -0.33776433502734554)--(0.7330440083325362, -0.3363541057851459);
\draw (0.7302235655930664, -0.3402069026097607)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7291912115079214, -0.3402069026097607)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7277809917126794, -0.33879668596350465)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7277809917126794, -0.33776433502734554)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7311176099202288, -0.33687028755119724)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7316337885372943, -0.33776433502734554)--(0.7297073901249869, -0.3382805041974533);
\draw (0.7253384146833066, -0.3402069026097607)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7244443703561442, -0.33969073343965295)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7239281917390787, -0.33776433502734554)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7244443703561442, -0.33687028755119724)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7277809917126794, -0.33776433502734554)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7277809917126794, -0.33879668596350465)--(0.7258545901513862, -0.3382805041974533);
\draw (0.7211077489996089, -0.33776433502734554)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7205915735315294, -0.33687028755119724)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7211077489996089, -0.33494388913888984)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7220017933267713, -0.3344277073728385)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7244443703561442, -0.33687028755119724)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7239281917390787, -0.33776433502734554)--(0.7225179719438368, -0.3363541057851459);
\draw (0.7186651751192219, -0.33353367249263377)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7186651751192219, -0.3325013089605311)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7200753949144639, -0.331091092314275)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7211077489996089, -0.331091092314275)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7220017933267713, -0.3344277073728385)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7211077489996089, -0.33494388913888984)--(0.7205915735315294, -0.3330174907265824);
\draw (0.7186651751192219, -0.3286485121359163)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7186651751192219, -0.3296808756680189)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7200753949144639, -0.331091092314275)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7211077489996089, -0.331091092314275)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7220017933267713, -0.3277544772557115)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7211077489996089, -0.32723829548966016)--(0.7205915735315294, -0.32916469390196756);
\draw (0.7211077489996089, -0.32441784960120446)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7220017933267713, -0.3239016804310967)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7239281917390787, -0.32441784960120446)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7244443703561442, -0.32531189707735275)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7220017933267713, -0.3277544772557115)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7211077489996089, -0.32723829548966016)--(0.7225179719438368, -0.3258280788434041);
\draw (0.7253384146833066, -0.3219752694228457)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7263707687684516, -0.3219752694228457)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7277809917126794, -0.32338549866504535)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7277809917126794, -0.32441784960120446)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7244443703561442, -0.32531189707735275)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7239281917390787, -0.32441784960120446)--(0.7258545901513862, -0.3239016804310967);
\draw (0.7502432890087992, -0.33353367249263377)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7507594652641252, -0.3344277073728385)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7502432890087992, -0.3363541057851459)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7493492438943903, -0.33687028755119724)--(0.7488330668518178, -0.33494388913888984);
\draw (0.746906667652264, -0.3344277073728385)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7474228446948364, -0.33353367249263377)--(0.7488330668518178, -0.33494388913888984);
\draw (0.7526858644636791, -0.33776433502734554)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7521696874211066, -0.33687028755119724)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7502432890087992, -0.3363541057851459)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7493492438943903, -0.33687028755119724)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7502432890087992, -0.3402069026097607)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7512756423066977, -0.3402069026097607)--(0.7507594660513717, -0.3382805041974533);
\draw (0.7526858644636791, -0.34264948278811946)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7521696874211066, -0.34354353026426776)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7502432890087992, -0.3440597120303191)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7493492438943903, -0.34354353026426776)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7502432890087992, -0.3402069026097607)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7512756423066977, -0.3402069026097607)--(0.7507594660513717, -0.3421333136180117);
\draw (0.7502432890087992, -0.3468801453228313)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7493492438943903, -0.3473963270888826)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7474228446948364, -0.3468801453228313)--(0.7488330668518178, -0.34546992867657517);
\draw (0.746906667652264, -0.3459861104426265)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7493492438943903, -0.34354353026426776)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7502432890087992, -0.3440597120303191)--(0.7488330668518178, -0.34546992867657517);
\draw (0.7460126233251015, -0.34932272550119)--(0.7454964462825291, -0.3473963270888826);
\draw (0.746906667652264, -0.34880654373513864)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7474228446948364, -0.3468801453228313)--(0.7454964462825291, -0.3473963270888826);
\draw (0.746906667652264, -0.3459861104426265)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7435700478702216, -0.3468801453228313)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7435700478702216, -0.3479125088549339)--(0.7454964462825291, -0.3473963270888826);
\draw (0.7411274724153417, -0.34932272550119)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7402334280881793, -0.34880654373513864)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7397172510456068, -0.3468801453228313)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7402334280881793, -0.3459861104426265)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7435700478702216, -0.3468801453228313)--(0.7416436494579142, -0.3473963270888826);
\draw (0.7435700478702216, -0.3479125088549339)--(0.7416436494579142, -0.3473963270888826);
\draw (0.736896806731644, -0.3468801453228313)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7363806296890716, -0.3459861104426265)--(0.7383070281013789, -0.34546992867657517);
\draw (0.736896806731644, -0.3440597120303191)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7377908510588065, -0.34354353026426776)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7402334265136863, -0.3459861104426265)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7397172510456068, -0.3468801453228313)--(0.7383070281013789, -0.34546992867657517);
\draw (0.7344542312767641, -0.34264948278811946)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7344542312767641, -0.34161713185196035)--(0.7363806296890716, -0.3421333136180117);
\draw (0.735864452646499, -0.3402069026097607)--(0.7363806296890716, -0.3421333136180117);
\draw (0.736896806731644, -0.3402069026097607)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7377908510588065, -0.34354353026426776)--(0.7363806296890716, -0.3421333136180117);
\draw (0.736896806731644, -0.3440597120303191)--(0.7363806296890716, -0.3421333136180117);
\draw (0.7344542312767641, -0.33776433502734554)--(0.7363806296890716, -0.3382805041974533);
\draw (0.7349704067448437, -0.33687028755119724)--(0.7363806296890716, -0.3382805041974533);
\draw (0.736896806731644, -0.3363541057851459)--(0.7363806296890716, -0.3382805041974533);
\draw (0.7377908510588065, -0.33687028755119724)--(0.7363806296890716, -0.3382805041974533);
\draw (0.736896806731644, -0.3402069026097607)--(0.7363806296890716, -0.3382805041974533);
\draw (0.735864452646499, -0.3402069026097607)--(0.7363806296890716, -0.3382805041974533);
\draw (0.736896806731644, -0.33353367249263377)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7363806296890716, -0.3344277073728385)--(0.7383070281013789, -0.33494388913888984);
\draw (0.736896806731644, -0.3363541057851459)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7377908510588065, -0.33687028755119724)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7402334265136863, -0.3344277073728385)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7397172510456068, -0.33353367249263377)--(0.7383070281013789, -0.33494388913888984);
\draw (0.7411274724153417, -0.331091092314275)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7421598265004867, -0.331091092314275)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7435700478702216, -0.3325013089605311)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7435700478702216, -0.33353367249263377)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7402334280881793, -0.3344277073728385)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7397172510456068, -0.33353367249263377)--(0.7416436494579142, -0.3330174907265824);
\draw (0.7460126233251015, -0.331091092314275)--(0.7454964462825291, -0.3330174907265824);
\draw (0.746906667652264, -0.3316072740803263)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7474228446948364, -0.33353367249263377)--(0.7454964462825291, -0.3330174907265824);
\draw (0.746906667652264, -0.3344277073728385)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7435700478702216, -0.33353367249263377)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7435700478702216, -0.3325013089605311)--(0.7454964462825291, -0.3330174907265824);
\draw (0.7618016810322408, -0.3535533880359018)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7618016810241677, -0.3545857389720609)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7603914592937784, -0.3559959682142605)--(0.7598752822512059, -0.35406956980195314);
\draw (0.759359105405445, -0.3559959682142605)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7584650604878478, -0.3526593405597535)--(0.7598752822512059, -0.35406956980195314);
\draw (0.759359105405445, -0.3521431713896457)--(0.7598752822512059, -0.35406956980195314);
\draw (0.7618016810322408, -0.35843853579667573)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7618016810241677, -0.3574061848605166)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7603914592937784, -0.3559959682142605)--(0.7598752822512059, -0.35792236662656796);
\draw (0.759359105405445, -0.3559959682142605)--(0.7598752822512059, -0.35792236662656796);
\draw (0.7584650604878478, -0.359332583272824)--(0.7598752822512059, -0.35792236662656796);
\draw (0.759359105405445, -0.35984876503887536)--(0.7598752822512059, -0.35792236662656796);
\draw (0.759359105405445, -0.36266921092733106)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7584650604878478, -0.36318538009743884)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7565386620755403, -0.36266921092733106)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7560224850329679, -0.36177516345118277)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7584650604878478, -0.359332583272824)--(0.7579488834452753, -0.36125898168513143);
\draw (0.759359105405445, -0.35984876503887536)--(0.7579488834452753, -0.36125898168513143);
\draw (0.7551284399185589, -0.36511177850974624)--(0.7546122628759865, -0.36318538009743884);
\draw (0.754096085833414, -0.36511177850974624)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7526858644636791, -0.3637015618634902)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7526858644636791, -0.36266921092733106)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7560224850329679, -0.36177516345118277)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7565386616819172, -0.36266921092733106)--(0.7546122628759865, -0.36318538009743884);
\draw (0.7502432890087992, -0.36511177850974624)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7512756423066977, -0.36511177850974624)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7526858644636791, -0.3637015618634902)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7526858644636791, -0.36266921092733106)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7493492438943903, -0.36177516345118277)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7488330668518178, -0.36266921092733106)--(0.7507594660513717, -0.36318538009743884);
\draw (0.7460126233251015, -0.36266921092733106)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7454964462825291, -0.36177516345118277)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7460126233251015, -0.35984876503887536)--(0.7474228446948364, -0.36125898168513143);
\draw (0.746906667652264, -0.359332583272824)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7493492438943903, -0.36177516345118277)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7488330668518178, -0.36266921092733106)--(0.7474228446948364, -0.36125898168513143);
\draw (0.7435700478702216, -0.35843853579667573)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7435700478702216, -0.3574061848605166)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7449802692399565, -0.3559959682142605)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7460126233251015, -0.3559959682142605)--(0.7454964462825291, -0.35792236662656796);
\draw (0.746906667652264, -0.359332583272824)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7460126233251015, -0.35984876503887536)--(0.7454964462825291, -0.35792236662656796);
\draw (0.7435700478702216, -0.3535533880359018)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7440862249127941, -0.3526593405597535)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7460126233251015, -0.3521431713896457)--(0.7454964462825291, -0.35406956980195314);
\draw (0.746906667652264, -0.3526593405597535)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7460126233251015, -0.3559959682142605)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7449802692399565, -0.3559959682142605)--(0.7454964462825291, -0.35406956980195314);
\draw (0.7460126233251015, -0.34932272550119)--(0.7474228446948364, -0.3507329421474461);
\draw (0.746906667652264, -0.34880654373513864)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7488330668518178, -0.34932272550119)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7493492438943903, -0.3502167729773383)--(0.7474228446948364, -0.3507329421474461);
\draw (0.746906667652264, -0.3526593405597535)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7460126233251015, -0.3521431713896457)--(0.7474228446948364, -0.3507329421474461);
\draw (0.7502432890087992, -0.3468801453228313)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7493492438943903, -0.3473963270888826)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7488330668518178, -0.34932272550119)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7493492438943903, -0.3502167729773383)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7526858644636791, -0.34932272550119)--(0.7507594660513717, -0.34880654373513864);
\draw (0.7526858644636791, -0.34829037456503087)--(0.7507594660513717, -0.34880654373513864);
\draw (0.755128439918559, -0.3468801453228313)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7560224850329679, -0.3473963270888826)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7565386616819172, -0.34932272550119)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7560224850329679, -0.3502167729773383)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7526858644636791, -0.34932272550119)--(0.7546122628759865, -0.34880654373513864);
\draw (0.7526858644636791, -0.34829037456503087)--(0.7546122628759865, -0.34880654373513864);
\draw (0.759359105405445, -0.34932272550119)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7598752822512059, -0.3502167729773383)--(0.7579488834452753, -0.3507329421474461);
\draw (0.759359105405445, -0.3521431713896457)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7584650604878478, -0.3526593405597535)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7560224850329679, -0.3502167729773383)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7565386620755403, -0.34932272550119)--(0.7579488834452753, -0.3507329421474461);
\draw (0.7618016810322408, -0.37667018157953425)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7618016810241677, -0.37563781804743157)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7603914592937784, -0.3742276014011755)--(0.7598752822512059, -0.3761539998134829);
\draw (0.759359105405445, -0.3742276014011755)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7584650604878478, -0.37756421645973903)--(0.7598752822512059, -0.3761539998134829);
\draw (0.759359105405445, -0.3780803982257903)--(0.7598752822512059, -0.3761539998134829);
\draw (0.7618016810322408, -0.37178502122281676)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7618016810241677, -0.3728173721589759)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7603914592937784, -0.3742276014011755)--(0.7598752822512059, -0.3723012029888681);
\draw (0.759359105405445, -0.3742276014011755)--(0.7598752822512059, -0.3723012029888681);
\draw (0.7584650604878478, -0.37089097374666846)--(0.7598752822512059, -0.3723012029888681);
\draw (0.759359105405445, -0.3703748045765607)--(0.7598752822512059, -0.3723012029888681);
\draw (0.759359105405445, -0.367554358688105)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7584650604878478, -0.36703817692205365)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7565386620755403, -0.367554358688105)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7560224850329679, -0.3684484061642533)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7584650604878478, -0.37089097374666846)--(0.7579488834452753, -0.36896457533436106);
\draw (0.759359105405445, -0.3703748045765607)--(0.7579488834452753, -0.36896457533436106);
\draw (0.7551284399185589, -0.36511177850974624)--(0.7546122628759865, -0.36703817692205365);
\draw (0.754096085833414, -0.36511177850974624)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7526858644636791, -0.3665220077519459)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7526858644636791, -0.367554358688105)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7560224850329679, -0.3684484061642533)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7565386616819172, -0.367554358688105)--(0.7546122628759865, -0.36703817692205365);
\draw (0.7502432890087992, -0.36511177850974624)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7512756423066977, -0.36511177850974624)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7526858644636791, -0.3665220077519459)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7526858644636791, -0.367554358688105)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7493492438943903, -0.3684484061642533)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7488330668518178, -0.367554358688105)--(0.7507594660513717, -0.36703817692205365);
\draw (0.7460126233251015, -0.367554358688105)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7454964462825291, -0.3684484061642533)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7460126233251015, -0.3703748045765607)--(0.7474228446948364, -0.36896457533436106);
\draw (0.746906667652264, -0.37089097374666846)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7493492438943903, -0.3684484061642533)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7488330668518178, -0.367554358688105)--(0.7474228446948364, -0.36896457533436106);
\draw (0.7435700478702216, -0.37178502122281676)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7435700478702216, -0.3728173721589759)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7449802692399565, -0.3742276014011755)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7460126233251015, -0.3742276014011755)--(0.7454964462825291, -0.3723012029888681);
\draw (0.746906667652264, -0.37089097374666846)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7460126233251015, -0.3703748045765607)--(0.7454964462825291, -0.3723012029888681);
\draw (0.7435700478702216, -0.37667018157953425)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7440862249127941, -0.37756421645973903)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7460126233251015, -0.3780803982257903)--(0.7454964462825291, -0.3761539998134829);
\draw (0.746906667652264, -0.37756421645973903)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7460126233251015, -0.3742276014011755)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7449802692399565, -0.3742276014011755)--(0.7454964462825291, -0.3761539998134829);
\draw (0.7460126233251015, -0.3809008441142461)--(0.7474228446948364, -0.37949061487204644);
\draw (0.746906667652264, -0.38141701328435385)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7488330668518178, -0.3809008441142461)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7493492438943903, -0.3800067966380978)--(0.7474228446948364, -0.37949061487204644);
\draw (0.746906667652264, -0.37756421645973903)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7460126233251015, -0.3780803982257903)--(0.7474228446948364, -0.37949061487204644);
\draw (0.7502432890087992, -0.38334341169666125)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7493492438943903, -0.3828272425265534)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7488330668518178, -0.3809008441142461)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7493492438943903, -0.3800067966380978)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7526858644636791, -0.3809008441142461)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7526858644636791, -0.3819331950504052)--(0.7507594660513717, -0.38141701328435385);
\draw (0.7551284399185589, -0.38334341169666125)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7560224850329679, -0.3828272425265534)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7565386616819172, -0.3809008441142461)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7560224850329679, -0.3800067966380978)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7526858644636791, -0.3809008441142461)--(0.7546122628759865, -0.38141701328435385);
\draw (0.7526858644636791, -0.3819331950504052)--(0.7546122628759865, -0.38141701328435385);
\draw (0.759359105405445, -0.3809008441142461)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7598752822512059, -0.3800067966380978)--(0.7579488834452753, -0.37949061487204644);
\draw (0.759359105405445, -0.3780803982257903)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7584650604878478, -0.37756421645973903)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7560224850329679, -0.3800067966380978)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7565386620755403, -0.3809008441142461)--(0.7579488834452753, -0.37949061487204644);
\draw (0.7502432890087992, -0.39668989712280234)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7493492438943903, -0.3972060788888536)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7474228446948364, -0.39668989712280234)--(0.7488330668518178, -0.3952796804765462);
\draw (0.746906667652264, -0.39579584964665404)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7493492438943903, -0.3933532820642388)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7502432890087992, -0.3938694512343466)--(0.7488330668518178, -0.3952796804765462);
\draw (0.7460126233251015, -0.3991324773011611)--(0.7454964462825291, -0.3972060788888536);
\draw (0.746906667652264, -0.3986162955351097)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7474228446948364, -0.39668989712280234)--(0.7454964462825291, -0.3972060788888536);
\draw (0.746906667652264, -0.39579584964665404)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7435700478702216, -0.39668989712280234)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7435700478702216, -0.3977222480589614)--(0.7454964462825291, -0.3972060788888536);
\draw (0.7411274724153417, -0.3991324773011611)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7402334280881793, -0.3986162955351097)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7397172510456068, -0.39668989712280234)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7402334280881793, -0.39579584964665404)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7435700478702216, -0.39668989712280234)--(0.7416436494579142, -0.3972060788888536);
\draw (0.7435700478702216, -0.3977222480589614)--(0.7416436494579142, -0.3972060788888536);
\draw (0.736896806731644, -0.39668989712280234)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7363806296890716, -0.39579584964665404)--(0.7383070281013789, -0.3952796804765462);
\draw (0.736896806731644, -0.3938694512343466)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7377908510588065, -0.3933532820642388)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7402334265136863, -0.39579584964665404)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7397172510456068, -0.39668989712280234)--(0.7383070281013789, -0.3952796804765462);
\draw (0.7344542312767641, -0.3924592345880905)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7349704067448437, -0.3933532820642388)--(0.7363806296890716, -0.39194305282203923);
\draw (0.736896806731644, -0.3938694512343466)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7377908510588065, -0.3933532820642388)--(0.7363806296890716, -0.39194305282203923);
\draw (0.736896806731644, -0.39001665440973177)--(0.7363806296890716, -0.39194305282203923);
\draw (0.735864452646499, -0.39001665440973177)--(0.7363806296890716, -0.39194305282203923);
\draw (0.7344542312767641, -0.3875740868273166)--(0.7363806296890716, -0.38809025599742436);
\draw (0.7349704067448437, -0.3866800393511683)--(0.7363806296890716, -0.38809025599742436);
\draw (0.736896806731644, -0.38616385758511695)--(0.7363806296890716, -0.38809025599742436);
\draw (0.7377908510588065, -0.3866800393511683)--(0.7363806296890716, -0.38809025599742436);
\draw (0.736896806731644, -0.39001665440973177)--(0.7363806296890716, -0.38809025599742436);
\draw (0.735864452646499, -0.39001665440973177)--(0.7363806296890716, -0.38809025599742436);
\draw (0.736896806731644, -0.38334341169666125)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7377908510588065, -0.3828272425265534)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7397172510456068, -0.38334341169666125)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7402334265136863, -0.38423745917280955)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7377908510588065, -0.3866800393511683)--(0.7383070281013789, -0.3847536409388609);
\draw (0.736896806731644, -0.38616385758511695)--(0.7383070281013789, -0.3847536409388609);
\draw (0.7411274724153417, -0.3809008441142461)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7421598265004867, -0.3809008441142461)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7435700478702216, -0.38231106076050214)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7435700478702216, -0.38334341169666125)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7402334280881793, -0.38423745917280955)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7397172510456068, -0.38334341169666125)--(0.7416436494579142, -0.3828272425265534);
\draw (0.7460126233251015, -0.3809008441142461)--(0.7454964462825291, -0.3828272425265534);
\draw (0.746906667652264, -0.38141701328435385)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7474228446948364, -0.38334341169666125)--(0.7454964462825291, -0.3828272425265534);
\draw (0.746906667652264, -0.38423745917280955)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7435700478702216, -0.38334341169666125)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7435700478702216, -0.38231106076050214)--(0.7454964462825291, -0.3828272425265534);
\draw (0.7502432890087992, -0.38334341169666125)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7493492438943903, -0.3828272425265534)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7474228446948364, -0.38334341169666125)--(0.7488330668518178, -0.3847536409388609);
\draw (0.746906667652264, -0.38423745917280955)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7493492438943903, -0.3866800393511683)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7502432890087992, -0.38616385758511695)--(0.7488330668518178, -0.3847536409388609);
\draw (0.7526858644636791, -0.3875740868273166)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7526858644636791, -0.3886064377634757)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7512756423066977, -0.39001665440973177)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7502432890087992, -0.39001665440973177)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7493492438943903, -0.3866800393511683)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7502432890087992, -0.38616385758511695)--(0.7507594660513717, -0.38809025599742436);
\draw (0.7526858644636791, -0.3924592345880905)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7521696874211066, -0.3933532820642388)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7502432890087992, -0.3938694512343466)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7493492438943903, -0.3933532820642388)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7502432890087992, -0.39001665440973177)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7512756423066977, -0.39001665440973177)--(0.7507594660513717, -0.39194305282203923);
\draw (0.7302235655930664, -0.4082482875966468)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7291912115079213, -0.4082482875966468)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7277809917126794, -0.4068380709503907)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7277809917126794, -0.40580572001423154)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7311176099202288, -0.40491167253808324)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7316337885372943, -0.40580572001423154)--(0.7297073901249869, -0.40632188918433937);
\draw (0.7253384146833066, -0.4082482875966468)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7263707687684515, -0.4082482875966468)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7277809917126794, -0.4068380709503907)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7277809917126794, -0.40580572001423154)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7244443703561442, -0.40491167253808324)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7239281917390787, -0.40580572001423154)--(0.7258545901513862, -0.40632188918433937);
\draw (0.7211077489996089, -0.40580572001423154)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7205915735315294, -0.40491167253808324)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7211077489996089, -0.4029852741257759)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7220017933267713, -0.40246909235972456)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7244443703561442, -0.40491167253808324)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7239281917390787, -0.40580572001423154)--(0.7225179719438368, -0.40439549077203196);
\draw (0.7186651751192219, -0.40157504488357626)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7186651751192219, -0.40054269394741715)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7200753949144639, -0.3991324773011611)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7211077489996089, -0.3991324773011611)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7220017933267713, -0.40246909235972456)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7211077489996089, -0.4029852741257759)--(0.7205915735315294, -0.40105887571346843);
\draw (0.7186651751192219, -0.39668989712280234)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7186651751192219, -0.3977222480589614)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7200753949144639, -0.3991324773011611)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7211077489996089, -0.3991324773011611)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7220017933267713, -0.39579584964665404)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7211077489996089, -0.3952796804765462)--(0.7205915735315294, -0.3972060788888536);
\draw (0.7211077489996089, -0.3924592345880905)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7220017933267713, -0.39194305282203923)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7239281917390787, -0.3924592345880905)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7244443703561442, -0.3933532820642388)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7220017933267713, -0.39579584964665404)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7211077489996089, -0.3952796804765462)--(0.7225179719438368, -0.3938694512343466);
\draw (0.7253384146833066, -0.39001665440973177)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7263707687684516, -0.39001665440973177)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7277809917126794, -0.3914268836519314)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7277809917126794, -0.3924592345880905)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7244443703561442, -0.3933532820642388)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7239281917390787, -0.3924592345880905)--(0.7258545901513862, -0.39194305282203923);
\draw (0.7302235655930664, -0.39001665440973177)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7311176099202288, -0.3905328361757831)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7316337885372943, -0.3924592345880905)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7311176099202288, -0.3933532820642388)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7277809917126794, -0.3924592345880905)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7277809917126794, -0.3914268836519314)--(0.7297073901249869, -0.39194305282203923);
\draw (0.7344542312767641, -0.3924592345880905)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7349704067448437, -0.3933532820642388)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7344542312767641, -0.3952796804765462)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7335601869496017, -0.39579584964665404)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7311176099202288, -0.3933532820642388)--(0.7330440083325362, -0.3938694512343466);
\draw (0.7316337885372943, -0.3924592345880905)--(0.7330440083325362, -0.3938694512343466);
\draw (0.736896806731644, -0.39668989712280234)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7363806296890716, -0.39579584964665404)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7344542312767641, -0.3952796804765462)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7335601869496017, -0.39579584964665404)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7344542312767641, -0.3991324773011611)--(0.7349704067448437, -0.3972060788888536);
\draw (0.7354865853619091, -0.3991324773011611)--(0.7349704067448437, -0.3972060788888536);
\draw (0.736896806731644, -0.40157504488357626)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7363806296890715, -0.40246909235972456)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7344542312767641, -0.4029852741257759)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7335601869496017, -0.40246909235972456)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7344542312767641, -0.3991324773011611)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7354865853619091, -0.3991324773011611)--(0.7349704067448437, -0.40105887571346843);
\draw (0.7344542312767641, -0.40580572001423154)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7335601869496017, -0.40632188918433937)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7316337885372943, -0.40580572001423154)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7311176099202288, -0.40491167253808324)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7335601869496017, -0.40246909235972456)--(0.7330440083325362, -0.40439549077203196);
\draw (0.7344542312767641, -0.4029852741257759)--(0.7330440083325362, -0.40439549077203196);
\draw (0.612372438253167, -0.35355338803590175)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6132664857293153, -0.3540695698019531)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6151928841416227, -0.35355338803590175)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6157090533117304, -0.35265934055975345)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6132664857293153, -0.3502167729773382)--(0.6137826548994231, -0.3521431713896457);
\draw (0.612372438253167, -0.35073294214744605)--(0.6137826548994231, -0.3521431713896457);
\draw (0.6166031007878787, -0.3559959682142605)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6157090533117304, -0.35547978644820916)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6151928841416227, -0.35355338803590175)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6157090533117304, -0.35265934055975345)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6190456809662375, -0.35355338803590175)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6190456809662375, -0.3545857389720609)--(0.6171192825539301, -0.3540695698019531);
\draw (0.6214882485486527, -0.3559959682142605)--(0.6209720793785449, -0.3540695698019531);
\draw (0.622382296024801, -0.3554797864482092)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6228984777908524, -0.35355338803590175)--(0.6209720793785449, -0.3540695698019531);
\draw (0.622382296024801, -0.35265934055975345)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6190456809662375, -0.35355338803590175)--(0.6209720793785449, -0.3540695698019531);
\draw (0.6190456809662375, -0.3545857389720609)--(0.6209720793785449, -0.3540695698019531);
\draw (0.625718923679308, -0.35355338803590175)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6262350928494158, -0.35265934055975345)--(0.6243086944371083, -0.3521431713896457);
\draw (0.625718923679308, -0.35073294214744605)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6248248762031597, -0.3502167729773383)--(0.6243086944371083, -0.3521431713896457);
\draw (0.622382296024801, -0.35265934055975345)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6228984777908524, -0.35355338803590175)--(0.6243086944371083, -0.3521431713896457);
\draw (0.6281614912617233, -0.34932272550119)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6276453220916154, -0.3502167729773383)--(0.6262350928494158, -0.34880654373513864);
\draw (0.625718923679308, -0.35073294214744605)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6248248762031597, -0.3502167729773383)--(0.6262350928494158, -0.34880654373513864);
\draw (0.625718923679308, -0.34688014532283123)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6267512746154671, -0.34688014532283123)--(0.6262350928494158, -0.34880654373513864);
\draw (0.6281614912617233, -0.34443757774041606)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6276453220916154, -0.34354353026426776)--(0.6262350928494158, -0.34495374691052383);
\draw (0.625718923679308, -0.3430273484982164)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6248248762031597, -0.34354353026426776)--(0.6262350928494158, -0.34495374691052383);
\draw (0.625718923679308, -0.34688014532283123)--(0.6262350928494158, -0.34495374691052383);
\draw (0.6267512746154671, -0.34688014532283123)--(0.6262350928494158, -0.34495374691052383);
\draw (0.625718923679308, -0.3402069026097607)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6248248762031597, -0.33969073343965295)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6228984777908524, -0.3402069026097607)--(0.6243086944371083, -0.3416171318519603);
\draw (0.622382296024801, -0.341100950085909)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6248248762031597, -0.34354353026426776)--(0.6243086944371083, -0.3416171318519603);
\draw (0.625718923679308, -0.3430273484982164)--(0.6243086944371083, -0.3416171318519603);
\draw (0.6214882485486527, -0.3377643350273455)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6204558976124936, -0.3377643350273455)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6190456809662375, -0.3391745516736016)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6190456809662375, -0.3402069026097607)--(0.6209720793785449, -0.33969073343965295);
\draw (0.622382296024801, -0.341100950085909)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6228984777908524, -0.3402069026097607)--(0.6209720793785449, -0.33969073343965295);
\draw (0.6166031007878787, -0.3377643350273455)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6157090533117304, -0.33828050419745326)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6151928841416227, -0.34020690260976066)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6157090533117304, -0.34110095008590896)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6190456809662375, -0.3402069026097607)--(0.6171192825539301, -0.3396907334396529);
\draw (0.6190456809662375, -0.3391745516736016)--(0.6171192825539301, -0.3396907334396529);
\draw (0.612372438253167, -0.34020690260976066)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6132664857293153, -0.3396907334396529)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6151928841416227, -0.34020690260976066)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6157090533117304, -0.34110095008590896)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6132664857293153, -0.3435435302642677)--(0.6137826548994231, -0.3416171318519603);
\draw (0.612372438253167, -0.34302734849821637)--(0.6137826548994231, -0.3416171318519603);
\draw (0.6099298580748083, -0.344437577740416)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6099298580748083, -0.3454699286765751)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6113400873170078, -0.3468801453228312)--(0.6118562564871157, -0.34495374691052383);
\draw (0.612372438253167, -0.3468801453228312)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6132664857293153, -0.3435435302642677)--(0.6118562564871157, -0.34495374691052383);
\draw (0.612372438253167, -0.34302734849821637)--(0.6118562564871157, -0.34495374691052383);
\draw (0.6099298580748083, -0.3493227255011899)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6104460398408595, -0.3502167729773382)--(0.6118562564871157, -0.34880654373513864);
\draw (0.612372438253167, -0.35073294214744605)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6132664857293153, -0.3502167729773382)--(0.6118562564871157, -0.34880654373513864);
\draw (0.612372438253167, -0.3468801453228312)--(0.6118562564871157, -0.34880654373513864);
\draw (0.6113400873170078, -0.3468801453228312)--(0.6118562564871157, -0.34880654373513864);
\draw (0.632392153796435, -0.36511177850974624)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6314981189162303, -0.36459560933963847)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6309819371501789, -0.36266921092733106)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6314981189162303, -0.36177516345118277)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6348347339747937, -0.36266921092733106)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6348347339747937, -0.3637015618634901)--(0.6329083355624863, -0.36318538009743884);
\draw (0.6281614912617233, -0.36266921092733106)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6290555387378716, -0.36318538009743884)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6309819371501789, -0.36266921092733106)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6314981189162303, -0.36177516345118277)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6290555387378716, -0.359332583272824)--(0.6295717205039228, -0.36125898168513143);
\draw (0.6281614912617233, -0.3598487650388753)--(0.6295717205039228, -0.36125898168513143);
\draw (0.625718923679308, -0.35843853579667573)--(0.6276453220916154, -0.3579223666265679);
\draw (0.625718923679308, -0.35740618486051656)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6271291403255641, -0.3559959682142605)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6281614912617233, -0.3559959682142605)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6290555387378716, -0.359332583272824)--(0.6276453220916154, -0.3579223666265679);
\draw (0.6281614912617233, -0.3598487650388753)--(0.6276453220916154, -0.3579223666265679);
\draw (0.625718923679308, -0.35355338803590175)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6262350928494158, -0.35265934055975345)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6281614912617233, -0.3521431713896457)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6290555387378716, -0.35265934055975345)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6281614912617233, -0.3559959682142605)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6271291403255641, -0.3559959682142605)--(0.6276453220916154, -0.3540695698019531);
\draw (0.6281614912617233, -0.34932272550119)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6276453220916154, -0.3502167729773383)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6281614912617233, -0.3521431713896457)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6290555387378716, -0.35265934055975345)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6314981189162303, -0.3502167729773383)--(0.6295717205039228, -0.35073294214744605);
\draw (0.6309819371501789, -0.34932272550119)--(0.6295717205039228, -0.35073294214744605);
\draw (0.632392153796435, -0.34688014532283123)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6334245173285377, -0.34688014532283123)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6348347339747937, -0.34829037456503087)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6348347339747937, -0.34932272550119)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6314981189162303, -0.3502167729773383)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6309819371501789, -0.34932272550119)--(0.6329083355624863, -0.34880654373513864);
\draw (0.6372773141531525, -0.34688014532283123)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6381713490333573, -0.3473963270888826)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6386875307994087, -0.34932272550119)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6381713490333573, -0.3502167729773383)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6348347339747937, -0.34932272550119)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6348347339747937, -0.34829037456503087)--(0.6367611323871012, -0.34880654373513864);
\draw (0.6415079766878643, -0.34932272550119)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6420241458579721, -0.3502167729773383)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6415079766878643, -0.3521431713896457)--(0.6400977474456646, -0.35073294214744605);
\draw (0.640613929211716, -0.35265934055975345)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6381713490333573, -0.3502167729773383)--(0.6400977474456646, -0.35073294214744605);
\draw (0.6386875307994087, -0.34932272550119)--(0.6400977474456646, -0.35073294214744605);
\draw (0.643950556866223, -0.35355338803590175)--(0.6420241458579721, -0.3540695698019531);
\draw (0.643950556866223, -0.3545857389720609)--(0.6420241458579721, -0.3540695698019531);
\draw (0.6425403276240234, -0.3559959682142605)--(0.6420241458579721, -0.3540695698019531);
\draw (0.6415079766878643, -0.3559959682142605)--(0.6420241458579721, -0.3540695698019531);
\draw (0.640613929211716, -0.35265934055975345)--(0.6420241458579721, -0.3540695698019531);
\draw (0.6415079766878643, -0.3521431713896457)--(0.6420241458579721, -0.3540695698019531);
\draw (0.643950556866223, -0.35843853579667573)--(0.6420241458579721, -0.3579223666265679);
\draw (0.643950556866223, -0.35740618486051656)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6425403276240234, -0.3559959682142605)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6415079766878643, -0.3559959682142605)--(0.6420241458579721, -0.3579223666265679);
\draw (0.640613929211716, -0.359332583272824)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6415079766878643, -0.3598487650388753)--(0.6420241458579721, -0.3579223666265679);
\draw (0.6415079766878643, -0.36266921092733106)--(0.6400977474456646, -0.36125898168513143);
\draw (0.640613929211716, -0.36318538009743884)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6386875307994087, -0.36266921092733106)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6381713490333573, -0.36177516345118277)--(0.6400977474456646, -0.36125898168513143);
\draw (0.640613929211716, -0.359332583272824)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6415079766878643, -0.3598487650388753)--(0.6400977474456646, -0.36125898168513143);
\draw (0.6372773141531525, -0.36511177850974624)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6362449506210499, -0.36511177850974624)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6348347339747937, -0.3637015618634901)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6348347339747937, -0.36266921092733106)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6381713490333573, -0.36177516345118277)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6386875307994087, -0.36266921092733106)--(0.6367611323871012, -0.36318538009743884);
\draw (0.6555089473400675, -0.36511177850974624)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6564029885182441, -0.36459560933963847)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6569191639863237, -0.36266921092733106)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6564029885182441, -0.36177516345118277)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6530663671617087, -0.36266921092733106)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6530663671617087, -0.3637015618634901)--(0.6549927655740162, -0.36318538009743884);
\draw (0.6597396098747793, -0.36266921092733106)--(0.6583293869305514, -0.36125898168513143);
\draw (0.658845562398631, -0.36318538009743884)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6569191639863237, -0.36266921092733106)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6564029885182441, -0.36177516345118277)--(0.6583293869305514, -0.36125898168513143);
\draw (0.658845562398631, -0.359332583272824)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6597396098747793, -0.3598487650388753)--(0.6583293869305514, -0.36125898168513143);
\draw (0.6621821837551662, -0.35843853579667573)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6621821837551662, -0.35740618486051656)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6607719608109384, -0.3559959682142605)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6597396098747793, -0.3559959682142605)--(0.6602557853428588, -0.3579223666265679);
\draw (0.658845562398631, -0.359332583272824)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6597396098747793, -0.3598487650388753)--(0.6602557853428588, -0.3579223666265679);
\draw (0.6621821837551662, -0.35355338803590175)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6616660082870867, -0.35265934055975345)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6597396098747793, -0.3521431713896457)--(0.6602557853428588, -0.3540695698019531);
\draw (0.658845562398631, -0.35265934055975345)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6597396098747793, -0.3559959682142605)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6607719608109384, -0.3559959682142605)--(0.6602557853428588, -0.3540695698019531);
\draw (0.6597396098747793, -0.34932272550119)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6602557853428588, -0.3502167729773383)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6597396098747793, -0.3521431713896457)--(0.6583293869305514, -0.35073294214744605);
\draw (0.658845562398631, -0.35265934055975345)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6564029885182441, -0.3502167729773383)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6569191639863237, -0.34932272550119)--(0.6583293869305514, -0.35073294214744605);
\draw (0.6555089473400675, -0.34688014532283123)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6544765838079649, -0.34688014532283123)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6530663671617087, -0.34829037456503087)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6530663671617087, -0.34932272550119)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6564029885182441, -0.3502167729773383)--(0.6549927655740162, -0.34880654373513864);
\draw (0.6569191639863237, -0.34932272550119)--(0.6549927655740162, -0.34880654373513864);
\draw (0.65062378698335, -0.34688014532283123)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6497297521031453, -0.3473963270888826)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6492135703370939, -0.34932272550119)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6497297521031453, -0.3502167729773383)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6530663671617087, -0.34932272550119)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6530663671617087, -0.34829037456503087)--(0.6511399687494013, -0.34880654373513864);
\draw (0.6463931244486383, -0.34932272550119)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6458769552785304, -0.3502167729773383)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6463931244486383, -0.3521431713896457)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6472871719247866, -0.35265934055975345)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6497297521031453, -0.3502167729773383)--(0.6478033536908379, -0.35073294214744605);
\draw (0.6492135703370939, -0.34932272550119)--(0.6478033536908379, -0.35073294214744605);
\draw (0.643950556866223, -0.35355338803590175)--(0.6458769552785304, -0.3540695698019531);
\draw (0.643950556866223, -0.3545857389720609)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6453607735124791, -0.3559959682142605)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6463931244486383, -0.3559959682142605)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6472871719247866, -0.35265934055975345)--(0.6458769552785304, -0.3540695698019531);
\draw (0.6463931244486383, -0.3521431713896457)--(0.6458769552785304, -0.3540695698019531);
\draw (0.643950556866223, -0.35843853579667573)--(0.6458769552785304, -0.3579223666265679);
\draw (0.643950556866223, -0.35740618486051656)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6453607735124791, -0.3559959682142605)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6463931244486383, -0.3559959682142605)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6472871719247866, -0.359332583272824)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6463931244486383, -0.3598487650388753)--(0.6458769552785304, -0.3579223666265679);
\draw (0.6463931244486383, -0.36266921092733106)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6472871719247866, -0.36318538009743884)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6492135703370939, -0.36266921092733106)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6497297521031453, -0.36177516345118277)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6472871719247866, -0.359332583272824)--(0.6478033536908379, -0.36125898168513143);
\draw (0.6463931244486383, -0.3598487650388753)--(0.6478033536908379, -0.36125898168513143);
\draw (0.65062378698335, -0.36511177850974624)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6516561505154527, -0.36511177850974624)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6530663671617087, -0.3637015618634901)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6530663671617087, -0.36266921092733106)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6497297521031453, -0.36177516345118277)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6492135703370939, -0.36266921092733106)--(0.6511399687494013, -0.36318538009743884);
\draw (0.6755286628833356, -0.35355338803590175)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6760448446493869, -0.35265934055975345)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6755286628833356, -0.35073294214744605)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6746346217051591, -0.3502167729773383)--(0.6741184462370795, -0.3521431713896457);
\draw (0.672192047824772, -0.35265934055975345)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6727082232928516, -0.35355338803590175)--(0.6741184462370795, -0.3521431713896457);
\draw (0.6779712430616943, -0.34932272550119)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6774550675936147, -0.3502167729773383)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6755286628833356, -0.35073294214744605)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6746346217051591, -0.3502167729773383)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6755286628833356, -0.34688014532283123)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6765610201174664, -0.34688014532283123)--(0.6760448446493869, -0.34880654373513864);
\draw (0.6779712430616943, -0.34443757774041606)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6774550675936147, -0.34354353026426776)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6755286628833356, -0.3430273484982164)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6746346217051591, -0.34354353026426776)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6755286628833356, -0.34688014532283123)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6765610201174664, -0.34688014532283123)--(0.6760448446493869, -0.34495374691052383);
\draw (0.6755286628833356, -0.3402069026097607)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6746346217051591, -0.33969073343965295)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6727082232928516, -0.3402069026097607)--(0.6741184462370795, -0.3416171318519603);
\draw (0.672192047824772, -0.341100950085909)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6746346217051591, -0.34354353026426776)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6755286628833356, -0.3430273484982164)--(0.6741184462370795, -0.3416171318519603);
\draw (0.6712980003486237, -0.3377643350273455)--(0.6707818248805442, -0.33969073343965295);
\draw (0.672192047824772, -0.3382805041974533)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6727082232928516, -0.3402069026097607)--(0.6707818248805442, -0.33969073343965295);
\draw (0.672192047824772, -0.341100950085909)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6688554264682368, -0.3402069026097607)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6688554264682368, -0.3391745516736016)--(0.6707818248805442, -0.33969073343965295);
\draw (0.6664128462898781, -0.3377643350273455)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6655188051117016, -0.3382805041974533)--(0.6669290280559294, -0.33969073343965295);
\draw (0.665002629643622, -0.3402069026097607)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6655188051117016, -0.341100950085909)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6688554264682368, -0.3402069026097607)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6688554264682368, -0.3391745516736016)--(0.6669290280559294, -0.33969073343965295);
\draw (0.6621821837551662, -0.3402069026097607)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6616660082870867, -0.341100950085909)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6621821837551662, -0.3430273484982164)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6630762312313145, -0.34354353026426776)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6655188051117016, -0.341100950085909)--(0.6635924066993941, -0.3416171318519603);
\draw (0.665002629643622, -0.3402069026097607)--(0.6635924066993941, -0.3416171318519603);
\draw (0.6597396098747793, -0.34443757774041606)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6597396098747793, -0.34546992867657517)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6611498328190071, -0.34688014532283123)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6621821837551662, -0.34688014532283123)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6630762312313145, -0.34354353026426776)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6621821837551662, -0.3430273484982164)--(0.6616660082870867, -0.34495374691052383);
\draw (0.6597396098747793, -0.34932272550119)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6602557853428588, -0.3502167729773383)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6621821837551662, -0.35073294214744605)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6630762312313145, -0.3502167729773383)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6621821837551662, -0.34688014532283123)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6611498328190071, -0.34688014532283123)--(0.6616660082870867, -0.34880654373513864);
\draw (0.6621821837551662, -0.35355338803590175)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6616660082870867, -0.35265934055975345)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6621821837551662, -0.35073294214744605)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6630762312313145, -0.3502167729773383)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6655188051117016, -0.35265934055975345)--(0.6635924066993941, -0.3521431713896457);
\draw (0.665002629643622, -0.35355338803590175)--(0.6635924066993941, -0.3521431713896457);
\draw (0.6664128462898781, -0.3559959682142605)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6674452035240089, -0.3559959682142605)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6688554264682368, -0.3545857389720609)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6688554264682368, -0.35355338803590175)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6655188051117016, -0.35265934055975345)--(0.6669290280559294, -0.3540695698019531);
\draw (0.665002629643622, -0.35355338803590175)--(0.6669290280559294, -0.3540695698019531);
\draw (0.6712980003486237, -0.3559959682142605)--(0.6707818248805442, -0.3540695698019531);
\draw (0.672192047824772, -0.3554797864482092)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6727082232928516, -0.35355338803590175)--(0.6707818248805442, -0.3540695698019531);
\draw (0.672192047824772, -0.35265934055975345)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6688554264682368, -0.35355338803590175)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6688554264682368, -0.3545857389720609)--(0.6707818248805442, -0.3540695698019531);
\draw (0.6870870596551517, -0.3335336724926337)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6865708841870722, -0.33442770737283845)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6846444857747649, -0.3349438891388898)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6837504382986166, -0.33442770737283845)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6846444857747649, -0.33109109231427497)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6856768367109239, -0.33109109231427497)--(0.6851606612428444, -0.3330174907265824);
\draw (0.6846444857747649, -0.3377643350273455)--(0.683234262830537, -0.3363541057851459);
\draw (0.6851606612428444, -0.3368702875511972)--(0.683234262830537, -0.3363541057851459);
\draw (0.6846444857747649, -0.3349438891388898)--(0.683234262830537, -0.3363541057851459);
\draw (0.6837504382986166, -0.33442770737283845)--(0.683234262830537, -0.3363541057851459);
\draw (0.6813078644182295, -0.3368702875511972)--(0.683234262830537, -0.3363541057851459);
\draw (0.6818240398863091, -0.3377643350273455)--(0.683234262830537, -0.3363541057851459);
\draw (0.6804138169420813, -0.3402069026097607)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6793814660059221, -0.3402069026097607)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6779712430616943, -0.33879668596350465)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6779712430616943, -0.3377643350273455)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6813078644182295, -0.3368702875511972)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6818240398863091, -0.3377643350273455)--(0.6798976414740017, -0.3382805041974533);
\draw (0.6755286628833356, -0.3402069026097607)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6746346217051591, -0.33969073343965295)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6741184462370795, -0.3377643350273455)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6746346217051591, -0.3368702875511972)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6779712430616943, -0.3377643350273455)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6779712430616943, -0.33879668596350465)--(0.6760448446493869, -0.3382805041974533);
\draw (0.6712980003486237, -0.3377643350273455)--(0.6727082232928516, -0.3363541057851459);
\draw (0.672192047824772, -0.3382805041974533)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6741184462370795, -0.3377643350273455)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6746346217051591, -0.3368702875511972)--(0.6727082232928516, -0.3363541057851459);
\draw (0.672192047824772, -0.33442770737283845)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6712980003486237, -0.3349438891388898)--(0.6727082232928516, -0.3363541057851459);
\draw (0.6688554264682368, -0.3335336724926337)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6688554264682368, -0.3325013089605311)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6702656494124646, -0.33109109231427497)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6712980003486237, -0.33109109231427497)--(0.6707818248805442, -0.3330174907265824);
\draw (0.672192047824772, -0.33442770737283845)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6712980003486237, -0.3349438891388898)--(0.6707818248805442, -0.3330174907265824);
\draw (0.6688554264682368, -0.3286485121359162)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6693716019363163, -0.3277544772557115)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6712980003486237, -0.32723829548966016)--(0.6707818248805442, -0.32916469390196756);
\draw (0.672192047824772, -0.3277544772557115)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6712980003486237, -0.33109109231427497)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6702656494124646, -0.33109109231427497)--(0.6707818248805442, -0.32916469390196756);
\draw (0.6712980003486237, -0.32441784960120446)--(0.6727082232928516, -0.32582807884340403);
\draw (0.672192047824772, -0.3239016804310967)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6741184462370795, -0.32441784960120446)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6746346217051591, -0.32531189707735275)--(0.6727082232928516, -0.32582807884340403);
\draw (0.672192047824772, -0.3277544772557115)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6712980003486237, -0.32723829548966016)--(0.6727082232928516, -0.32582807884340403);
\draw (0.6755286691813074, -0.3219752694228457)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6765610201174664, -0.3219752694228457)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6779712430616943, -0.32338549866504535)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6779712430616943, -0.32441784960120446)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6746346217051591, -0.32531189707735275)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6741184462370795, -0.32441784960120446)--(0.6760448446493869, -0.3239016804310967);
\draw (0.6804138169420813, -0.3219752694228457)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6793814660059221, -0.3219752694228457)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6779712430616943, -0.32338549866504535)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6779712430616943, -0.32441784960120446)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6813078644182295, -0.32531189707735275)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6818240398863091, -0.32441784960120446)--(0.6798976414740017, -0.3239016804310967);
\draw (0.6846444857747649, -0.32441784960120446)--(0.683234262830537, -0.32582807884340403);
\draw (0.6851606612428444, -0.32531189707735275)--(0.683234262830537, -0.32582807884340403);
\draw (0.6846444857747649, -0.32723829548966016)--(0.683234262830537, -0.32582807884340403);
\draw (0.6837504382986166, -0.3277544772557115)--(0.683234262830537, -0.32582807884340403);
\draw (0.6813078644182295, -0.32531189707735275)--(0.683234262830537, -0.32582807884340403);
\draw (0.6818240398863091, -0.32441784960120446)--(0.683234262830537, -0.32582807884340403);
\draw (0.6870870596551517, -0.3286485121359162)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6870870596551517, -0.3296808756680189)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6856768367109239, -0.33109109231427497)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6846444857747649, -0.33109109231427497)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6837504382986166, -0.3277544772557115)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6846444857747649, -0.32723829548966016)--(0.6851606612428444, -0.32916469390196756);
\draw (0.6870870596551517, -0.3104168789490012)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6865708841870722, -0.30952283777082473)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6846444857747649, -0.30900666230274515)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6837504382986166, -0.30952283777082473)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6846444857747649, -0.31285945912735996)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6856768367109239, -0.31285945912735996)--(0.6851606612428444, -0.31093306071505256);
\draw (0.6846444857747649, -0.30618621641428945)--(0.683234262830537, -0.3075964393585173);
\draw (0.6851606612428444, -0.30708026389043774)--(0.683234262830537, -0.3075964393585173);
\draw (0.6846444857747649, -0.30900666230274515)--(0.683234262830537, -0.3075964393585173);
\draw (0.6837504382986166, -0.30952283777082473)--(0.683234262830537, -0.3075964393585173);
\draw (0.6813078644182295, -0.30708026389043774)--(0.683234262830537, -0.3075964393585173);
\draw (0.6818240398863091, -0.30618621641428945)--(0.683234262830537, -0.3075964393585173);
\draw (0.6804138169420813, -0.30374364253390246)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6793814660059221, -0.30374364253390246)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6779712430616943, -0.30515386547813034)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6779712430616943, -0.30618621641428945)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6813078644182295, -0.30708026389043774)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6818240398863091, -0.30618621641428945)--(0.6798976414740017, -0.30567004094620986);
\draw (0.6755286628833356, -0.30374364253390246)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6746346217051591, -0.30425981800198204)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6741184462370795, -0.30618621641428945)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6746346217051591, -0.30708026389043774)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6779712430616943, -0.30618621641428945)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6779712430616943, -0.30515386547813034)--(0.6760448446493869, -0.30567004094620986);
\draw (0.6712980003486237, -0.30618621641428945)--(0.6727082232928516, -0.3075964393585173);
\draw (0.672192047824772, -0.30567004094620986)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6741184462370795, -0.30618621641428945)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6746346217051591, -0.30708026389043774)--(0.6727082232928516, -0.3075964393585173);
\draw (0.672192047824772, -0.30952283777082473)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6712980003486237, -0.30900666230274515)--(0.6727082232928516, -0.3075964393585173);
\draw (0.6688554264682368, -0.3104168789490012)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6688554264682368, -0.3114492424811039)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6702656494124646, -0.31285945912735996)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6712980003486237, -0.31285945912735996)--(0.6707818248805442, -0.31093306071505256);
\draw (0.672192047824772, -0.30952283777082473)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6712980003486237, -0.30900666230274515)--(0.6707818248805442, -0.31093306071505256);
\draw (0.6688554264682368, -0.3153020393057187)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6693716019363163, -0.3161960741859235)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6712980003486237, -0.3167122559519748)--(0.6707818248805442, -0.31478585753966737);
\draw (0.672192047824772, -0.3161960741859235)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6712980003486237, -0.31285945912735996)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6702656494124646, -0.31285945912735996)--(0.6707818248805442, -0.31478585753966737);
\draw (0.6712980003486237, -0.3195327018404305)--(0.6727082232928516, -0.3181224725982309);
\draw (0.672192047824772, -0.3200488710105383)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6741184462370795, -0.3195327018404305)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6746346217051591, -0.3186386543642822)--(0.6727082232928516, -0.3181224725982309);
\draw (0.672192047824772, -0.3161960741859235)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6712980003486237, -0.3167122559519748)--(0.6727082232928516, -0.3181224725982309);
\draw (0.6755286691813074, -0.3219752694228457)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6765610201174664, -0.3219752694228457)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6779712430616943, -0.32056505277658964)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6779712430616943, -0.3195327018404305)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6746346217051591, -0.3186386543642822)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6741184462370795, -0.3195327018404305)--(0.6760448446493869, -0.3200488710105383);
\draw (0.6804138169420813, -0.3219752694228457)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6793814660059221, -0.3219752694228457)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6779712430616943, -0.32056505277658964)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6779712430616943, -0.3195327018404305)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6813078644182295, -0.3186386543642822)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6818240398863091, -0.3195327018404305)--(0.6798976414740017, -0.3200488710105383);
\draw (0.6846444857747649, -0.3195327018404305)--(0.683234262830537, -0.3181224725982309);
\draw (0.6851606612428444, -0.3186386543642822)--(0.683234262830537, -0.3181224725982309);
\draw (0.6846444857747649, -0.3167122559519748)--(0.683234262830537, -0.3181224725982309);
\draw (0.6837504382986166, -0.3161960741859235)--(0.683234262830537, -0.3181224725982309);
\draw (0.6813078644182295, -0.3186386543642822)--(0.683234262830537, -0.3181224725982309);
\draw (0.6818240398863091, -0.3195327018404305)--(0.683234262830537, -0.3181224725982309);
\draw (0.6870870596551517, -0.3153020393057187)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6870870596551517, -0.3142696757736161)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6856768367109239, -0.31285945912735996)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6846444857747649, -0.31285945912735996)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6837504382986166, -0.3161960741859235)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6846444857747649, -0.3167122559519748)--(0.6851606612428444, -0.31478585753966737);
\draw (0.6755286628833356, -0.2903971634057332)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6746346217051591, -0.28988098163968185)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6727082232928516, -0.2903971634057332)--(0.6741184462370795, -0.29180738005198925);
\draw (0.672192047824772, -0.2912912045839097)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6746346217051591, -0.29373377846429666)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6755286628833356, -0.29321760299621713)--(0.6741184462370795, -0.29180738005198925);
\draw (0.6712980003486237, -0.28795458322737444)--(0.6707818248805442, -0.28988098163968185);
\draw (0.672192047824772, -0.288470758695454)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6727082232928516, -0.2903971634057332)--(0.6707818248805442, -0.28988098163968185);
\draw (0.672192047824772, -0.2912912045839097)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6688554264682368, -0.2903971634057332)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6688554264682368, -0.2893648061716023)--(0.6707818248805442, -0.28988098163968185);
\draw (0.6664128462898781, -0.28795458322737444)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6655188051117016, -0.288470758695454)--(0.6669290280559294, -0.28988098163968185);
\draw (0.665002629643622, -0.2903971634057332)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6655188051117016, -0.2912912045839097)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6688554264682368, -0.2903971634057332)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6688554264682368, -0.2893648061716023)--(0.6669290280559294, -0.28988098163968185);
\draw (0.6621821837551662, -0.2903971634057332)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6616660082870867, -0.2912912045839097)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6621821837551662, -0.29321760299621713)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6630762312313145, -0.29373377846429666)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6655188051117016, -0.2912912045839097)--(0.6635924066993941, -0.29180738005198925);
\draw (0.665002629643622, -0.2903971634057332)--(0.6635924066993941, -0.29180738005198925);
\draw (0.6597396098747793, -0.29462782594044495)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6602557853428588, -0.29373377846429666)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6621821837551662, -0.29321760299621713)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6630762312313145, -0.29373377846429666)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6621821837551662, -0.29707039982083194)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6611498328190071, -0.29707039982083194)--(0.6616660082870867, -0.29514400140852454);
\draw (0.6597396098747793, -0.2995129799991907)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6602557853428588, -0.30040702117736723)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6621821837551662, -0.30092319664544676)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6630762312313145, -0.30040702117736723)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6621821837551662, -0.29707039982083194)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6611498328190071, -0.29707039982083194)--(0.6616660082870867, -0.29899679823313935);
\draw (0.6621821837551662, -0.30374364253390246)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6630762312313145, -0.30425981800198204)--(0.6635924066993941, -0.30233341958967463);
\draw (0.665002629643622, -0.30374364253390246)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6655188051117016, -0.30284959505775416)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6630762312313145, -0.30040702117736723)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6621821837551662, -0.30092319664544676)--(0.6635924066993941, -0.30233341958967463);
\draw (0.6664128462898781, -0.30618621641428945)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6674452035240089, -0.30618621641428945)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6688554264682368, -0.30477599347006157)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6688554264682368, -0.30374364253390246)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6655188051117016, -0.30284959505775416)--(0.6669290280559294, -0.30425981800198204);
\draw (0.665002629643622, -0.30374364253390246)--(0.6669290280559294, -0.30425981800198204);
\draw (0.6712980003486237, -0.30618621641428945)--(0.6707818248805442, -0.30425981800198204);
\draw (0.672192047824772, -0.30567004094620986)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6727082232928516, -0.30374364253390246)--(0.6707818248805442, -0.30425981800198204);
\draw (0.672192047824772, -0.30284959505775416)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6688554264682368, -0.30374364253390246)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6688554264682368, -0.30477599347006157)--(0.6707818248805442, -0.30425981800198204);
\draw (0.6755286628833356, -0.30374364253390246)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6746346217051591, -0.30425981800198204)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6727082232928516, -0.30374364253390246)--(0.6741184462370795, -0.30233341958967463);
\draw (0.672192047824772, -0.30284959505775416)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6746346217051591, -0.30040702117736723)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6755286628833356, -0.30092319664544676)--(0.6741184462370795, -0.30233341958967463);
\draw (0.6779712430616943, -0.2995129799991907)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6779712430616943, -0.2984806227650598)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6765610201174664, -0.29707039982083194)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6755286628833356, -0.29707039982083194)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6746346217051591, -0.30040702117736723)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6755286691813074, -0.30092319664544676)--(0.6760448446493869, -0.29899679823313935);
\draw (0.6779712430616943, -0.29462782594044495)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6774550675936147, -0.29373377846429666)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6755286628833356, -0.29321760299621713)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6746346217051591, -0.29373377846429666)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6755286628833356, -0.29707039982083194)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6765610201174664, -0.29707039982083194)--(0.6760448446493869, -0.29514400140852454);
\draw (0.6555089473400675, -0.27883876663391693)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6544765838079649, -0.27883876663391693)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6530663671617087, -0.2802489895781448)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6530663671617087, -0.2812813405143039)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6564029885182441, -0.2821753879904522)--(0.6549927655740162, -0.28076516504622434);
\draw (0.6569191639863237, -0.2812813405143039)--(0.6549927655740162, -0.28076516504622434);
\draw (0.65062378698335, -0.27883876663391693)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6516561505154527, -0.27883876663391693)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6530663671617087, -0.2802489895781448)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6530663671617087, -0.2812813405143039)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6497297521031453, -0.2821753879904522)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6492135703370939, -0.2812813405143039)--(0.6511399687494013, -0.28076516504622434);
\draw (0.6463931244486383, -0.2812813405143039)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6458769552785304, -0.2821753879904522)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6463931244486383, -0.2841017864027596)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6472871719247866, -0.2846179618708392)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6497297521031453, -0.2821753879904522)--(0.6478033536908379, -0.28269156345853175);
\draw (0.6492135703370939, -0.2812813405143039)--(0.6478033536908379, -0.28269156345853175);
\draw (0.643950556866223, -0.28551200934698745)--(0.6458769552785304, -0.28602818481506703);
\draw (0.643950556866223, -0.2865443602831466)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6453607735124791, -0.28795458322737444)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6463931244486383, -0.28795458322737444)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6472871719247866, -0.2846179618708392)--(0.6458769552785304, -0.28602818481506703);
\draw (0.6463931244486383, -0.2841017864027596)--(0.6458769552785304, -0.28602818481506703);
\draw (0.643950556866223, -0.29039715710776143)--(0.6458769552785304, -0.28988098163968185);
\draw (0.643950556866223, -0.2893648061716023)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6453607735124791, -0.28795458322737444)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6463931244486383, -0.28795458322737444)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6472871719247866, -0.2912912045839097)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6463931244486383, -0.29180738005198925)--(0.6458769552785304, -0.28988098163968185);
\draw (0.6463931244486383, -0.29462782594044495)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6472871719247866, -0.29514400140852454)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6492135703370939, -0.29462782594044495)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6497297521031453, -0.29373377846429666)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6472871719247866, -0.2912912045839097)--(0.6478033536908379, -0.29321760299621713);
\draw (0.6463931244486383, -0.29180738005198925)--(0.6478033536908379, -0.29321760299621713);
\draw (0.65062378698335, -0.29707039982083194)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6516561505154527, -0.29707039982083194)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6530663671617087, -0.29566017687660406)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6530663671617087, -0.29462782594044495)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6497297521031453, -0.29373377846429666)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6492135703370939, -0.29462782594044495)--(0.6511399687494013, -0.29514400140852454);
\draw (0.6555089473400675, -0.29707039982083194)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6564029885182441, -0.29655422435275236)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6569191639863237, -0.29462782594044495)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6564029885182441, -0.29373377846429666)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6530663671617087, -0.29462782594044495)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6530663671617087, -0.29566017687660406)--(0.6549927655740162, -0.29514400140852454);
\draw (0.6597396098747793, -0.29462782594044495)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6602557853428588, -0.29373377846429666)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6597396098747793, -0.29180738005198925)--(0.6583293869305514, -0.29321760299621713);
\draw (0.658845562398631, -0.2912912045839097)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6564029885182441, -0.29373377846429666)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6569191639863237, -0.29462782594044495)--(0.6583293869305514, -0.29321760299621713);
\draw (0.6621821837551662, -0.2903971634057332)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6616660082870867, -0.2912912045839097)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6597396098747793, -0.29180738005198925)--(0.6602557853428588, -0.28988098163968185);
\draw (0.658845562398631, -0.2912912045839097)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6597396098747793, -0.28795458322737444)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6607719608109384, -0.28795458322737444)--(0.6602557853428588, -0.28988098163968185);
\draw (0.6621821837551662, -0.28551200934698745)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6616660082870867, -0.2846179618708392)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6597396098747793, -0.2841017864027596)--(0.6602557853428588, -0.28602818481506703);
\draw (0.658845562398631, -0.2846179618708392)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6597396098747793, -0.28795458322737444)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6607719608109384, -0.28795458322737444)--(0.6602557853428588, -0.28602818481506703);
\draw (0.6597396098747793, -0.2812813405143039)--(0.6583293869305514, -0.28269156345853175);
\draw (0.658845562398631, -0.28076516504622434)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6569191639863237, -0.2812813405143039)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6564029885182441, -0.2821753879904522)--(0.6583293869305514, -0.28269156345853175);
\draw (0.658845562398631, -0.2846179618708392)--(0.6583293869305514, -0.28269156345853175);
\draw (0.6597396098747793, -0.2841017864027596)--(0.6583293869305514, -0.28269156345853175);
\draw (0.632392153796435, -0.27883876663391693)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6314981189162303, -0.2793549421019965)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6309819371501789, -0.2812813405143039)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6314981189162303, -0.2821753879904522)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6348347339747937, -0.2812813405143039)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6348347339747937, -0.2802489895781448)--(0.6329083355624863, -0.28076516504622434);
\draw (0.6281614912617233, -0.2812813405143039)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6290555387378716, -0.28076516504622434)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6309819371501789, -0.2812813405143039)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6314981189162303, -0.2821753879904522)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6290555387378716, -0.28461796187083915)--(0.6295717205039228, -0.28269156345853175);
\draw (0.6281614912617233, -0.2841017864027596)--(0.6295717205039228, -0.28269156345853175);
\draw (0.625718923679308, -0.28551200934698745)--(0.6276453220916154, -0.28602818481506703);
\draw (0.625718923679308, -0.28654436028314656)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6271291403255641, -0.28795458322737444)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6281614912617233, -0.28795458322737444)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6290555387378716, -0.28461796187083915)--(0.6276453220916154, -0.28602818481506703);
\draw (0.6281614912617233, -0.2841017864027596)--(0.6276453220916154, -0.28602818481506703);
\draw (0.625718923679308, -0.2903971634057332)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6262350928494158, -0.29129120458390967)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6281614912617233, -0.29180738005198925)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6290555387378716, -0.29129120458390967)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6281614912617233, -0.28795458322737444)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6271291403255641, -0.28795458322737444)--(0.6276453220916154, -0.28988098163968185);
\draw (0.6281614912617233, -0.29462782594044495)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6276453220916154, -0.29373377846429666)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6281614912617233, -0.29180738005198925)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6290555387378716, -0.29129120458390967)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6314981189162303, -0.29373377846429666)--(0.6295717205039228, -0.29321760299621713);
\draw (0.6309819371501789, -0.29462782594044495)--(0.6295717205039228, -0.29321760299621713);
\draw (0.632392153796435, -0.29707039982083194)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6334245173285377, -0.29707039982083194)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6348347339747937, -0.29566017687660406)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6348347339747937, -0.29462782594044495)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6314981189162303, -0.29373377846429666)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6309819371501789, -0.29462782594044495)--(0.6329083355624863, -0.29514400140852454);
\draw (0.6372773141531525, -0.29707039982083194)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6381713490333573, -0.29655422435275236)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6386875307994087, -0.29462782594044495)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6381713490333573, -0.29373377846429666)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6348347339747937, -0.29462782594044495)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6348347339747937, -0.29566017687660406)--(0.6367611323871012, -0.29514400140852454);
\draw (0.6415079766878643, -0.29462782594044495)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6420241458579721, -0.29373377846429666)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6415079766878643, -0.29180738005198925)--(0.6400977474456646, -0.29321760299621713);
\draw (0.640613929211716, -0.29129120458390967)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6381713490333573, -0.29373377846429666)--(0.6400977474456646, -0.29321760299621713);
\draw (0.6386875307994087, -0.29462782594044495)--(0.6400977474456646, -0.29321760299621713);
\draw (0.643950556866223, -0.29039715710776143)--(0.6420241458579721, -0.28988098163968185);
\draw (0.643950556866223, -0.2893648061716023)--(0.6420241458579721, -0.28988098163968185);
\draw (0.6425403276240234, -0.28795458322737444)--(0.6420241458579721, -0.28988098163968185);
\draw (0.6415079766878643, -0.28795458322737444)--(0.6420241458579721, -0.28988098163968185);
\draw (0.640613929211716, -0.29129120458390967)--(0.6420241458579721, -0.28988098163968185);
\draw (0.6415079766878643, -0.29180738005198925)--(0.6420241458579721, -0.28988098163968185);
\draw (0.643950556866223, -0.28551200934698745)--(0.6420241458579721, -0.28602818481506703);
\draw (0.643950556866223, -0.2865443602831466)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6425403276240234, -0.28795458322737444)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6415079766878643, -0.28795458322737444)--(0.6420241458579721, -0.28602818481506703);
\draw (0.640613929211716, -0.28461796187083915)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6415079766878643, -0.2841017864027596)--(0.6420241458579721, -0.28602818481506703);
\draw (0.6415079766878643, -0.2812813405143039)--(0.6400977474456646, -0.28269156345853175);
\draw (0.640613929211716, -0.28076516504622434)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6386875307994087, -0.2812813405143039)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6381713490333573, -0.2821753879904522)--(0.6400977474456646, -0.28269156345853175);
\draw (0.640613929211716, -0.28461796187083915)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6415079766878643, -0.2841017864027596)--(0.6400977474456646, -0.28269156345853175);
\draw (0.6372773141531525, -0.27883876663391693)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6362449506210499, -0.27883876663391693)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6348347339747937, -0.2802489895781448)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6348347339747937, -0.2812813405143039)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6381713490333573, -0.2821753879904522)--(0.6367611323871012, -0.28076516504622434);
\draw (0.6386875307994087, -0.2812813405143039)--(0.6367611323871012, -0.28076516504622434);
\draw (0.612372438253167, -0.2903971634057332)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6132664857293153, -0.28988098163968185)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6151928841416227, -0.2903971634057332)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6157090533117304, -0.29129120458390967)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6132664857293153, -0.29373377846429666)--(0.6137826548994231, -0.29180738005198925);
\draw (0.612372438253167, -0.29321760299621713)--(0.6137826548994231, -0.29180738005198925);
\draw (0.6166031007878787, -0.28795458322737444)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6157090533117304, -0.288470758695454)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6151928841416227, -0.2903971634057332)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6157090533117304, -0.29129120458390967)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6190456809662375, -0.2903971634057332)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6190456809662375, -0.28936480617160226)--(0.6171192825539301, -0.28988098163968185);
\draw (0.6214882485486527, -0.28795458322737444)--(0.6209720793785449, -0.28988098163968185);
\draw (0.622382296024801, -0.288470758695454)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6228984777908524, -0.2903971634057332)--(0.6209720793785449, -0.28988098163968185);
\draw (0.622382296024801, -0.29129120458390967)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6190456809662375, -0.2903971634057332)--(0.6209720793785449, -0.28988098163968185);
\draw (0.6190456809662375, -0.28936480617160226)--(0.6209720793785449, -0.28988098163968185);
\draw (0.625718923679308, -0.2903971634057332)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6262350928494158, -0.29129120458390967)--(0.6243086944371083, -0.29180738005198925);
\draw (0.625718923679308, -0.29321760299621713)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6248248762031597, -0.29373377846429666)--(0.6243086944371083, -0.29180738005198925);
\draw (0.622382296024801, -0.29129120458390967)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6228984777908524, -0.2903971634057332)--(0.6243086944371083, -0.29180738005198925);
\draw (0.6281614912617233, -0.29462782594044495)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6276453220916154, -0.29373377846429666)--(0.6262350928494158, -0.29514400140852454);
\draw (0.625718923679308, -0.29321760299621713)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6248248762031597, -0.29373377846429666)--(0.6262350928494158, -0.29514400140852454);
\draw (0.625718923679308, -0.29707039982083194)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6267512746154671, -0.29707039982083194)--(0.6262350928494158, -0.29514400140852454);
\draw (0.6281614912617233, -0.2995129799991907)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6276453220916154, -0.3004070211773672)--(0.6262350928494158, -0.29899679823313935);
\draw (0.625718923679308, -0.30092319664544676)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6248248762031597, -0.3004070211773672)--(0.6262350928494158, -0.29899679823313935);
\draw (0.625718923679308, -0.29707039982083194)--(0.6262350928494158, -0.29899679823313935);
\draw (0.6267512746154671, -0.29707039982083194)--(0.6262350928494158, -0.29899679823313935);
\draw (0.625718923679308, -0.30374364253390246)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6248248762031597, -0.30425981800198204)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6228984777908524, -0.30374364253390246)--(0.6243086944371083, -0.30233341958967463);
\draw (0.622382296024801, -0.30284959505775416)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6248248762031597, -0.3004070211773672)--(0.6243086944371083, -0.30233341958967463);
\draw (0.625718923679308, -0.30092319664544676)--(0.6243086944371083, -0.30233341958967463);
\draw (0.6214882485486527, -0.30618621641428945)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6204558976124936, -0.30618621641428945)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6190456809662375, -0.30477599347006157)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6190456809662375, -0.30374364253390246)--(0.6209720793785449, -0.30425981800198204);
\draw (0.622382296024801, -0.30284959505775416)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6228984777908524, -0.30374364253390246)--(0.6209720793785449, -0.30425981800198204);
\draw (0.6166031007878787, -0.30618621641428945)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6157090533117304, -0.30567004094620986)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6151928841416227, -0.30374364253390246)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6157090533117304, -0.30284959505775416)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6190456809662375, -0.30374364253390246)--(0.6171192825539301, -0.30425981800198204);
\draw (0.6190456809662375, -0.30477599347006157)--(0.6171192825539301, -0.30425981800198204);
\draw (0.612372438253167, -0.30374364253390246)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6132664857293153, -0.30425981800198204)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6151928841416227, -0.30374364253390246)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6157090533117304, -0.30284959505775416)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6132664857293153, -0.3004070211773672)--(0.6137826548994231, -0.30233341958967463);
\draw (0.612372438253167, -0.30092319664544676)--(0.6137826548994231, -0.30233341958967463);
\draw (0.6099298580748083, -0.2995129799991907)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6099298580748083, -0.29848062276505977)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6113400873170078, -0.29707039982083194)--(0.6118562564871157, -0.29899679823313935);
\draw (0.612372438253167, -0.29707039982083194)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6132664857293153, -0.3004070211773672)--(0.6118562564871157, -0.29899679823313935);
\draw (0.612372438253167, -0.30092319664544676)--(0.6118562564871157, -0.29899679823313935);
\draw (0.6099298580748083, -0.29462782594044495)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6104460398408595, -0.29373377846429666)--(0.6118562564871157, -0.29514400140852454);
\draw (0.612372438253167, -0.29321760299621713)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6132664857293153, -0.29373377846429666)--(0.6118562564871157, -0.29514400140852454);
\draw (0.612372438253167, -0.29707039982083194)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6113400873170078, -0.29707039982083194)--(0.6118562564871157, -0.29514400140852454);
\draw (0.6008140477793225, -0.3104168789490012)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6008140477793225, -0.31144924248110384)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6022242644255786, -0.31285945912735996)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6032566153617377, -0.31285945912735996)--(0.6027404461916299, -0.31093306071505256);
\draw (0.604150662837886, -0.3095228377708247)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6032566153617377, -0.30900666230274515)--(0.6027404461916299, -0.31093306071505256);
\draw (0.6008140477793225, -0.3153020393057187)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6008140477793225, -0.31426967577361603)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6022242644255786, -0.31285945912735996)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6032566153617377, -0.31285945912735996)--(0.6027404461916299, -0.31478585753966737);
\draw (0.604150662837886, -0.31619607418592344)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6032566153617377, -0.3167122559519748)--(0.6027404461916299, -0.31478585753966737);
\draw (0.6032566153617377, -0.3195327018404305)--(0.6046668446039374, -0.31812247259823084);
\draw (0.604150662837886, -0.32004887101053825)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6060770612501933, -0.3195327018404305)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6065932430162447, -0.3186386543642822)--(0.6046668446039374, -0.31812247259823084);
\draw (0.604150662837886, -0.31619607418592344)--(0.6046668446039374, -0.31812247259823084);
\draw (0.6032566153617377, -0.3167122559519748)--(0.6046668446039374, -0.31812247259823084);
\draw (0.607487290492393, -0.3219752694228457)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6085196414285521, -0.3219752694228457)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6099298580748083, -0.3205650527765896)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6099298580748083, -0.3195327018404305)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6065932430162447, -0.3186386543642822)--(0.6080034596625008, -0.32004887101053825);
\draw (0.6060770612501933, -0.3195327018404305)--(0.6080034596625008, -0.32004887101053825);
\draw (0.612372438253167, -0.3219752694228457)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6113400873170078, -0.3219752694228457)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6099298580748083, -0.3205650527765896)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6099298580748083, -0.3195327018404305)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6132664857293153, -0.3186386543642822)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6137826548994231, -0.3195327018404305)--(0.6118562564871157, -0.32004887101053825);
\draw (0.6166031007878787, -0.3195327018404305)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6171192825539301, -0.3186386543642822)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6166031007878787, -0.3167122559519748)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6157090533117304, -0.31619607418592344)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6132664857293153, -0.3186386543642822)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6137826548994231, -0.3195327018404305)--(0.6151928841416227, -0.31812247259823084);
\draw (0.6190456809662375, -0.3153020393057187)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6190456809662375, -0.3142696757736161)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6176354517240379, -0.31285945912735996)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6166031007878787, -0.31285945912735996)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6157090533117304, -0.31619607418592344)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6166031007878787, -0.3167122559519748)--(0.6171192825539301, -0.31478585753966737);
\draw (0.6190456809662375, -0.3104168789490012)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6185294992001862, -0.3095228377708247)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6166031007878787, -0.30900666230274515)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6157090533117304, -0.3095228377708247)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6166031007878787, -0.31285945912735996)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6176354517240379, -0.31285945912735996)--(0.6171192825539301, -0.31093306071505256);
\draw (0.6166031007878787, -0.30618621641428945)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6157090533117304, -0.30567004094620986)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6137826548994231, -0.30618621641428945)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6132664857293153, -0.30708026389043774)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6157090533117304, -0.3095228377708247)--(0.6151928841416227, -0.30759643935851727);
\draw (0.6166031007878787, -0.30900666230274515)--(0.6151928841416227, -0.30759643935851727);
\draw (0.612372438253167, -0.30374364253390246)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6132664857293153, -0.30425981800198204)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6137826548994231, -0.30618621641428945)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6132664857293153, -0.30708026389043774)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6099298580748083, -0.30618621641428945)--(0.6118562564871157, -0.30567004094620986);
\draw (0.6099298580748083, -0.30515386547813034)--(0.6118562564871157, -0.30567004094620986);
\draw (0.607487290492393, -0.30374364253390246)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6065932430162447, -0.30425981800198204)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6060770612501933, -0.30618621641428945)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6065932430162447, -0.30708026389043774)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6099298580748083, -0.30618621641428945)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6099298580748083, -0.30515386547813034)--(0.6080034596625008, -0.30567004094620986);
\draw (0.6032566153617377, -0.30618621641428945)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6027404461916299, -0.30708026389043774)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6032566153617377, -0.30900666230274515)--(0.6046668446039374, -0.30759643935851727);
\draw (0.604150662837886, -0.3095228377708247)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6065932430162447, -0.30708026389043774)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6060770612501933, -0.30618621641428945)--(0.6046668446039374, -0.30759643935851727);
\draw (0.6008140477793225, -0.33353367249263366)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6013302169494303, -0.33442770737283845)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6032566153617377, -0.3349438891388898)--(0.6027404461916299, -0.3330174907265824);
\draw (0.604150662837886, -0.33442770737283845)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6032566153617377, -0.33109109231427497)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6022242644255786, -0.33109109231427497)--(0.6027404461916299, -0.3330174907265824);
\draw (0.6032566153617377, -0.3377643350273455)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6027404461916299, -0.3368702875511972)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6032566153617377, -0.3349438891388898)--(0.6046668446039374, -0.33635410578514585);
\draw (0.604150662837886, -0.33442770737283845)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6065932430162447, -0.3368702875511972)--(0.6046668446039374, -0.33635410578514585);
\draw (0.6060770612501933, -0.3377643350273455)--(0.6046668446039374, -0.33635410578514585);
\draw (0.607487290492393, -0.34020690260976066)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6085196414285521, -0.34020690260976066)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6099298580748083, -0.3387966859635046)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6099298580748083, -0.3377643350273455)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6065932430162447, -0.3368702875511972)--(0.6080034596625008, -0.33828050419745326);
\draw (0.6060770612501933, -0.3377643350273455)--(0.6080034596625008, -0.33828050419745326);
\draw (0.612372438253167, -0.34020690260976066)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6132664857293153, -0.3396907334396529)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6137826548994231, -0.3377643350273455)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6132664857293153, -0.3368702875511972)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6099298580748083, -0.3377643350273455)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6099298580748083, -0.3387966859635046)--(0.6118562564871157, -0.33828050419745326);
\draw (0.6166031007878787, -0.3377643350273455)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6157090533117304, -0.33828050419745326)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6137826548994231, -0.3377643350273455)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6132664857293153, -0.3368702875511972)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6157090533117304, -0.33442770737283845)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6166031007878787, -0.3349438891388898)--(0.6151928841416227, -0.33635410578514585);
\draw (0.6190456809662375, -0.3335336724926337)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6190456809662375, -0.3325013089605311)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6176354517240379, -0.33109109231427497)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6166031007878787, -0.33109109231427497)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6157090533117304, -0.33442770737283845)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6166031007878787, -0.3349438891388898)--(0.6171192825539301, -0.3330174907265824);
\draw (0.6190456809662375, -0.3286485121359162)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6185294992001862, -0.3277544772557115)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6166031007878787, -0.3272382954896601)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6157090533117304, -0.32775447725571144)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6166031007878787, -0.33109109231427497)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6176354517240379, -0.33109109231427497)--(0.6171192825539301, -0.32916469390196756);
\draw (0.6166031007878787, -0.32441784960120446)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6157090533117304, -0.32390168043109663)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6137826548994231, -0.32441784960120446)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6132664857293153, -0.3253118970773527)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6157090533117304, -0.32775447725571144)--(0.6151928841416227, -0.32582807884340403);
\draw (0.6166031007878787, -0.3272382954896601)--(0.6151928841416227, -0.32582807884340403);
\draw (0.612372438253167, -0.3219752694228457)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6113400873170078, -0.3219752694228457)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6099298580748083, -0.3233854986650453)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6099298580748083, -0.32441784960120446)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6132664857293153, -0.3253118970773527)--(0.6118562564871157, -0.32390168043109663);
\draw (0.6137826548994231, -0.32441784960120446)--(0.6118562564871157, -0.32390168043109663);
\draw (0.607487290492393, -0.3219752694228457)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6085196414285521, -0.3219752694228457)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6099298580748083, -0.3233854986650453)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6099298580748083, -0.32441784960120446)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6065932430162447, -0.3253118970773527)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6060770612501933, -0.32441784960120446)--(0.6080034596625008, -0.32390168043109663);
\draw (0.6032566153617377, -0.32441784960120446)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6027404461916299, -0.3253118970773527)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6032566153617377, -0.3272382954896601)--(0.6046668446039374, -0.32582807884340403);
\draw (0.604150662837886, -0.32775447725571144)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6065932430162447, -0.3253118970773527)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6060770612501933, -0.32441784960120446)--(0.6046668446039374, -0.32582807884340403);
\draw (0.6008140477793225, -0.3286485121359162)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6008140477793225, -0.32968087566801885)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6022242644255786, -0.33109109231427497)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6032566153617377, -0.33109109231427497)--(0.6027404461916299, -0.32916469390196756);
\draw (0.604150662837886, -0.32775447725571144)--(0.6027404461916299, -0.32916469390196756);
\draw (0.6032566153617377, -0.3272382954896601)--(0.6027404461916299, -0.32916469390196756);
\draw (0.557677538692422, -0.2588190447926771)--(0.5596039371047294, -0.25830286932459756);
\draw (0.557677538692422, -0.257786693856518)--(0.5596039371047294, -0.25830286932459756);
\draw (0.559087755338678, -0.25637647091229016)--(0.5596039371047294, -0.25830286932459756);
\draw (0.5601201062748371, -0.25637647091229016)--(0.5596039371047294, -0.25830286932459756);
\draw (0.5610141537509854, -0.2597130922688254)--(0.5596039371047294, -0.25830286932459756);
\draw (0.5601201062748371, -0.26022926773690497)--(0.5596039371047294, -0.25830286932459756);
\draw (0.557677538692422, -0.25393389388291726)--(0.5596039371047294, -0.25445006935099684);
\draw (0.557677538692422, -0.2549662479680623)--(0.5596039371047294, -0.25445006935099684);
\draw (0.559087755338678, -0.25637647091229016)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5601201062748371, -0.25637647091229016)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5610141537509854, -0.25303984955575487)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5601201062748371, -0.25252367093868944)--(0.5596039371047294, -0.25445006935099684);
\draw (0.5601201062748371, -0.2497032281992196)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5610141537509854, -0.24918705273114006)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5629405521632929, -0.2497032281992196)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5634567339293441, -0.25059727252638203)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5610141537509854, -0.25303984955575487)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5601201062748371, -0.25252367093868944)--(0.5615303355170368, -0.25111345114344746);
\draw (0.5643507814054924, -0.24726065431883262)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5653831323416516, -0.24726065431883262)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5667933489879078, -0.2486708741140746)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5667933489879078, -0.2497032281992196)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5634567339293441, -0.25059727252638203)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5629405521632929, -0.2497032281992196)--(0.5648669505756003, -0.24918705273114006);
\draw (0.5692359291662664, -0.24726065431883262)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5682035782301074, -0.24726065431883262)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5667933489879078, -0.2486708741140746)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5667933489879078, -0.2497032281992196)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5701299766424147, -0.25059727252638203)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5706461458125225, -0.2497032281992196)--(0.5687197474002151, -0.24918705273114006);
\draw (0.5734665917009782, -0.2497032281992196)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5739827734670295, -0.25059727252638203)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5734665917009782, -0.25252367093868944)--(0.5720563750547221, -0.25111345114344746);
\draw (0.57257254422483, -0.25303984955575487)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5701299766424147, -0.25059727252638203)--(0.5720563750547221, -0.25111345114344746);
\draw (0.5706461458125225, -0.2497032281992196)--(0.5720563750547221, -0.25111345114344746);
\draw (0.575909171879337, -0.25393389388291726)--(0.5739827734670295, -0.25445006935099684);
\draw (0.575909171879337, -0.2549662479680623)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5744989426371374, -0.25637647091229016)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5734665917009782, -0.25637647091229016)--(0.5739827734670295, -0.25445006935099684);
\draw (0.57257254422483, -0.25303984955575487)--(0.5739827734670295, -0.25445006935099684);
\draw (0.5734665917009782, -0.25252367093868944)--(0.5739827734670295, -0.25445006935099684);
\draw (0.575909171879337, -0.2588190447926771)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5753929901132857, -0.2597130922688254)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5734665917009782, -0.26022926773690497)--(0.5739827734670295, -0.25830286932459756);
\draw (0.57257254422483, -0.2597130922688254)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5734665917009782, -0.25637647091229016)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5744989426371374, -0.25637647091229016)--(0.5739827734670295, -0.25830286932459756);
\draw (0.5734665917009782, -0.2630497073273889)--(0.5720563750547221, -0.2616394906811328);
\draw (0.57257254422483, -0.2635658890934402)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5706461458125225, -0.2630497073273889)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5701299766424147, -0.2621556661492124)--(0.5720563750547221, -0.2616394906811328);
\draw (0.57257254422483, -0.2597130922688254)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5734665917009782, -0.26022926773690497)--(0.5720563750547221, -0.2616394906811328);
\draw (0.5692359291662664, -0.2654922875057476)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5701299766424147, -0.2649761120376681)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5706461458125225, -0.2630497073273889)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5701299766424147, -0.2621556661492124)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5667933489879078, -0.2630497073273889)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5667933489879078, -0.2640820645615198)--(0.5687197474002151, -0.2635658890934402);
\draw (0.5643507814054924, -0.2654922875057476)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5634567339293441, -0.2649761120376681)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5629405521632929, -0.2630497073273889)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5634567339293441, -0.2621556661492124)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5667933489879078, -0.2630497073273889)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5667933489879078, -0.2640820645615198)--(0.5648669505756003, -0.2635658890934402);
\draw (0.5601201062748371, -0.2630497073273889)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5596039371047294, -0.2621556661492124)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5601201062748371, -0.26022926773690497)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5610141537509854, -0.2597130922688254)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5634567339293441, -0.2621556661492124)--(0.5615303355170368, -0.2616394906811328);
\draw (0.5629405521632929, -0.2630497073273889)--(0.5615303355170368, -0.2616394906811328);
\draw (0.557677538692422, -0.23570226069600228)--(0.5596039371047294, -0.23621843616408184);
\draw (0.557677538692422, -0.23673461478114727)--(0.5596039371047294, -0.23621843616408184);
\draw (0.559087755338678, -0.23814483457638924)--(0.5596039371047294, -0.23621843616408184);
\draw (0.5601201062748371, -0.23814483457638924)--(0.5596039371047294, -0.23621843616408184);
\draw (0.5610141537509854, -0.23480821636883986)--(0.5596039371047294, -0.23621843616408184);
\draw (0.5601201062748371, -0.23429203775177443)--(0.5596039371047294, -0.23621843616408184);
\draw (0.557677538692422, -0.2405874116057621)--(0.5596039371047294, -0.24007123613768255);
\draw (0.557677538692422, -0.2395550575206171)--(0.5596039371047294, -0.24007123613768255);
\draw (0.559087755338678, -0.23814483457638924)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5601201062748371, -0.23814483457638924)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5610141537509854, -0.24148145593292453)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5601201062748371, -0.24199763454998996)--(0.5596039371047294, -0.24007123613768255);
\draw (0.5601201062748371, -0.24481807728945978)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5610141537509854, -0.24533425275753934)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5629405521632929, -0.24481807728945978)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5634567339293441, -0.24392403296229737)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5610141537509854, -0.24148145593292453)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5601201062748371, -0.24199763454998996)--(0.5615303355170368, -0.24340785434523193);
\draw (0.5643507814054924, -0.24726065116984675)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5653831323416516, -0.24726065116984675)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5667933489879078, -0.24585043137460477)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5667933489879078, -0.24481807728945978)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5634567339293441, -0.24392403296229737)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5629405521632929, -0.24481807728945978)--(0.5648669505756003, -0.24533425275753934);
\draw (0.5692359291662664, -0.24726065116984675)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5682035782301074, -0.24726065116984675)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5667933489879078, -0.24585043137460477)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5667933489879078, -0.24481807728945978)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5701299766424147, -0.24392403296229737)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5706461458125225, -0.24481807728945978)--(0.5687197474002151, -0.24533425275753934);
\draw (0.5734665917009782, -0.24481807728945978)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5739827734670295, -0.24392403296229737)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5734665917009782, -0.24199763454998996)--(0.5720563750547221, -0.24340785434523193);
\draw (0.57257254422483, -0.24148145593292453)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5701299766424147, -0.24392403296229737)--(0.5720563750547221, -0.24340785434523193);
\draw (0.5706461458125225, -0.24481807728945978)--(0.5720563750547221, -0.24340785434523193);
\draw (0.575909171879337, -0.2405874116057621)--(0.5739827734670295, -0.24007123613768255);
\draw (0.575909171879337, -0.2395550575206171)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5744989426371374, -0.23814483457638924)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5734665917009782, -0.23814483457638924)--(0.5739827734670295, -0.24007123613768255);
\draw (0.57257254422483, -0.24148145593292453)--(0.5739827734670295, -0.24007123613768255);
\draw (0.5734665917009782, -0.24199763454998996)--(0.5739827734670295, -0.24007123613768255);
\draw (0.575909171879337, -0.23570226069600228)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5753929901132857, -0.23480821636883986)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5734665917009782, -0.23429203775177443)--(0.5739827734670295, -0.23621843616408184);
\draw (0.57257254422483, -0.23480821636883986)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5734665917009782, -0.23814483457638924)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5744989426371374, -0.23814483457638924)--(0.5739827734670295, -0.23621843616408184);
\draw (0.5734665917009782, -0.2314715950123046)--(0.5720563750547221, -0.23288181795653246);
\draw (0.57257254422483, -0.23095541954422505)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5706461458125225, -0.2314715950123046)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5701299766424147, -0.23236563933946702)--(0.5720563750547221, -0.23288181795653246);
\draw (0.57257254422483, -0.23480821636883986)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5734665917009782, -0.23429203775177443)--(0.5720563750547221, -0.23288181795653246);
\draw (0.5692359291662664, -0.2290290195574247)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5701299766424147, -0.2295451965999972)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5706461458125225, -0.2314715950123046)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5701299766424147, -0.23236563933946702)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5667933489879078, -0.2314715950123046)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5667933489879078, -0.23043924092715962)--(0.5687197474002151, -0.23095541954422505);
\draw (0.5643507814054924, -0.2290290195574247)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5634567339293441, -0.2295451965999972)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5629405521632929, -0.2314715950123046)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5634567339293441, -0.23236563933946702)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5667933489879078, -0.2314715950123046)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5667933489879078, -0.23043924092715962)--(0.5648669505756003, -0.23095541954422505);
\draw (0.5601201062748371, -0.2314715950123046)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5596039371047294, -0.23236563933946702)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5601201062748371, -0.23429203775177443)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5610141537509854, -0.23480821636883986)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5634567339293441, -0.23236563933946702)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5629405521632929, -0.2314715950123046)--(0.5615303355170368, -0.23288181795653246);
\draw (0.5692359291662664, -0.2156825372802695)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5701299766424147, -0.2151663610249435)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5720563750547221, -0.2156825372802695)--(0.5706461458125225, -0.2170927594372509);
\draw (0.57257254422483, -0.2165765823946784)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5701299766424147, -0.21901915863680477)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5692359291662664, -0.2185029815942323)--(0.5706461458125225, -0.2170927594372509);
\draw (0.5734665917009782, -0.2132399618253896)--(0.5739827734670295, -0.21516636023769703);
\draw (0.57257254422483, -0.2137561388679621)--(0.5739827734670295, -0.21516636023769703);
\draw (0.5720563750547221, -0.2156825372802695)--(0.5739827734670295, -0.21516636023769703);
\draw (0.57257254422483, -0.2165765823946784)--(0.5739827734670295, -0.21516636023769703);
\draw (0.575909171879337, -0.2156825372802695)--(0.5739827734670295, -0.21516636023769703);
\draw (0.575909171879337, -0.21465018398237098)--(0.5739827734670295, -0.21516636023769703);
\draw (0.5783517394617521, -0.2132399618253896)--(0.5778355702916445, -0.21516636023769703);
\draw (0.5792457869379004, -0.2137561388679621)--(0.5778355702916445, -0.21516636023769703);
\draw (0.5797619687039518, -0.2156825372802695)--(0.5778355702916445, -0.21516636023769703);
\draw (0.5792457869379004, -0.2165765823946784)--(0.5778355702916445, -0.21516636023769703);
\draw (0.575909171879337, -0.2156825372802695)--(0.5778355702916445, -0.21516636023769703);
\draw (0.575909171879337, -0.21465018398237098)--(0.5778355702916445, -0.21516636023769703);
\draw (0.5825824145924074, -0.2156825372802695)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5830985837625153, -0.2165765823946784)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5825824145924074, -0.2185029815942323)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5816883671162592, -0.21901915863680477)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5792457869379004, -0.2165765823946784)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5797619687039518, -0.2156825372802695)--(0.5811721853502079, -0.2170927594372509);
\draw (0.5850249821748227, -0.21991320296396719)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5845088130047149, -0.21901915863680477)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5825824145924074, -0.2185029815942323)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5816883671162592, -0.21901915863680477)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5825824145924074, -0.2223557784188471)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5836147655285666, -0.2223557784188471)--(0.5830985837625153, -0.2204293800065397);
\draw (0.5850249821748227, -0.224798353873727)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5845088130047149, -0.22569239820088943)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5825824145924074, -0.22620857524346194)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5816883671162592, -0.22569239820088943)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5825824145924074, -0.2223557784188471)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5836147655285666, -0.2223557784188471)--(0.5830985837625153, -0.2242821768311545);
\draw (0.5825824145924074, -0.2290290195574247)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5816883671162592, -0.2295451965999972)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5797619687039518, -0.2290290195574247)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5792457869379004, -0.22813497523026227)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5816883671162592, -0.22569239977538236)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5825824145924074, -0.22620857524346194)--(0.5811721853502079, -0.22761879818768976);
\draw (0.5783517394617521, -0.2314715950123046)--(0.5778355702916445, -0.2295451965999972);
\draw (0.5773193885255931, -0.2314715950123046)--(0.5778355702916445, -0.2295451965999972);
\draw (0.575909171879337, -0.23006137364256968)--(0.5778355702916445, -0.2295451965999972);
\draw (0.575909171879337, -0.2290290195574247)--(0.5778355702916445, -0.2295451965999972);
\draw (0.5792457869379004, -0.22813497523026227)--(0.5778355702916445, -0.2295451965999972);
\draw (0.5797619687039518, -0.2290290195574247)--(0.5778355702916445, -0.2295451965999972);
\draw (0.5734665917009782, -0.2314715950123046)--(0.5739827734670295, -0.2295451965999972);
\draw (0.57257254422483, -0.23095541954422505)--(0.5739827734670295, -0.2295451965999972);
\draw (0.5720563750547221, -0.2290290195574247)--(0.5739827734670295, -0.2295451965999972);
\draw (0.57257254422483, -0.22813497523026227)--(0.5739827734670295, -0.2295451965999972);
\draw (0.575909171879337, -0.2290290195574247)--(0.5739827734670295, -0.2295451965999972);
\draw (0.575909171879337, -0.23006137364256968)--(0.5739827734670295, -0.2295451965999972);
\draw (0.5692359291662664, -0.2290290195574247)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5701299766424147, -0.2295451965999972)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5720563750547221, -0.2290290195574247)--(0.5706461458125225, -0.22761879818768976);
\draw (0.57257254422483, -0.22813497523026227)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5701299766424147, -0.22569239977538236)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5692359291662664, -0.22620857524346194)--(0.5706461458125225, -0.22761879818768976);
\draw (0.5667933489879078, -0.224798353873727)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5667933489879078, -0.22376599978858203)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5682035782301074, -0.2223557784188471)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5692359291662664, -0.2223557784188471)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5701299766424147, -0.22569239820088943)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5692359291662664, -0.22620857524346194)--(0.5687197474002151, -0.2242821768311545);
\draw (0.5667933489879078, -0.21991320296396719)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5673095307539591, -0.21901915863680477)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5692359291662664, -0.2185029815942323)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5701299766424147, -0.21901915863680477)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5692359291662664, -0.2223557784188471)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5682035782301074, -0.2223557784188471)--(0.5687197474002151, -0.2204293800065397);
\draw (0.5892556447095345, -0.20412414525682804)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5902880082416371, -0.20412414526490108)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5916982248878933, -0.20553436699529026)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5916982248878933, -0.20656672088362366)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5883616098293297, -0.20746076580122091)--(0.5897718264755858, -0.20605054403786277);
\draw (0.5878454280632783, -0.20656672088362366)--(0.5897718264755858, -0.20605054403786277);
\draw (0.594140805066252, -0.20412414525682804)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5931084541300928, -0.20412414526490105)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5916982248878933, -0.20553436699529026)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5916982248878933, -0.20656672088362366)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5950348525424003, -0.20746076580122091)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5955510217125081, -0.20656672088362366)--(0.5936246233002007, -0.20605054403786277);
\draw (0.5983714676009637, -0.20656672088362366)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5988876493670151, -0.20746076580122091)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5983714676009637, -0.20938716421352832)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5974774201248154, -0.20990334125610083)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5950348525424003, -0.20746076580122091)--(0.5969612509547078, -0.2079769428437934);
\draw (0.5955510217125081, -0.20656672088362366)--(0.5969612509547078, -0.2079769428437934);
\draw (0.6008140477793225, -0.2107973863705097)--(0.5988876493670151, -0.2113135634130822);
\draw (0.6008140477793225, -0.2118297404556547)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5994038185371229, -0.21323996182538962)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5983714676009637, -0.21323996182538962)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5974774201248154, -0.20990334125610083)--(0.5988876493670151, -0.2113135634130822);
\draw (0.5983714676009637, -0.20938716460715157)--(0.5988876493670151, -0.2113135634130822);
\draw (0.6008140477793225, -0.21568253728026954)--(0.5988876493670151, -0.21516636023769703);
\draw (0.6008140477793225, -0.21465018398237098)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5994038185371229, -0.21323996182538962)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5983714676009637, -0.21323996182538962)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5974774201248154, -0.21657658239467842)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5983714676009637, -0.2170927594372509)--(0.5988876493670151, -0.21516636023769703);
\draw (0.5983714676009637, -0.21991320296396719)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5974774201248154, -0.2204293800065397)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5955510217125081, -0.21991320296396719)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5950348525424003, -0.2190191586368048)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5974774201248154, -0.21657658239467842)--(0.5969612509547078, -0.2185029815942323);
\draw (0.5983714676009637, -0.2170927594372509)--(0.5969612509547078, -0.2185029815942323);
\draw (0.594140805066252, -0.2223557784188471)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5931084541300928, -0.2223557784188471)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5916982248878933, -0.2209455570491122)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5916982248878933, -0.21991320296396719)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5950348525424003, -0.2190191586368048)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5955510217125081, -0.21991320296396719)--(0.5936246233002007, -0.2204293800065397);
\draw (0.5892556447095345, -0.2223557784188471)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5883616098293297, -0.22183960137627462)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5878454280632783, -0.21991320296396719)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5883616098293297, -0.2190191586368048)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5916982248878933, -0.21991320296396719)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5916982248878933, -0.2209455570491122)--(0.5897718264755858, -0.2204293800065397);
\draw (0.5850249821748227, -0.21991320296396719)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5845088130047149, -0.21901915863680477)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5850249821748227, -0.2170927594372509)--(0.5864352114170224, -0.2185029815942323);
\draw (0.585919029650971, -0.21657658239467842)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5883616098293297, -0.2190191586368048)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5878454280632783, -0.21991320296396719)--(0.5864352114170224, -0.2185029815942323);
\draw (0.5825824145924074, -0.2156825372802695)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5830985837625153, -0.2165765823946784)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5850249821748227, -0.2170927594372509)--(0.5845088130047149, -0.21516636023769703);
\draw (0.585919029650971, -0.21657658239467842)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5850249821748227, -0.2132399618253896)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5839926312386636, -0.2132399618253896)--(0.5845088130047149, -0.21516636023769703);
\draw (0.5825824145924074, -0.21079738637050968)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5830985837625153, -0.2099033412561008)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5850249821748227, -0.20938716460715157)--(0.5845088130047149, -0.2113135634130822);
\draw (0.585919029650971, -0.20990334125610083)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5850249821748227, -0.2132399618253896)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5839926312386636, -0.2132399618253896)--(0.5845088130047149, -0.2113135634130822);
\draw (0.5850249821748227, -0.20656672088362366)--(0.5864352114170224, -0.2079769428437934);
\draw (0.585919029650971, -0.20605054403786277)--(0.5864352114170224, -0.2079769428437934);
\draw (0.5878454280632783, -0.20656672088362366)--(0.5864352114170224, -0.2079769428437934);
\draw (0.5883616098293297, -0.20746076580122091)--(0.5864352114170224, -0.2079769428437934);
\draw (0.585919029650971, -0.20990334125610083)--(0.5864352114170224, -0.2079769428437934);
\draw (0.5850249821748227, -0.20938716421352832)--(0.5864352114170224, -0.2079769428437934);
\draw (0.612372438253167, -0.20412414525682804)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6113400873170078, -0.20412414526490108)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6099298580748083, -0.20553436699529026)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6099298580748083, -0.20656672088362366)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6132664857293153, -0.20746076580122091)--(0.6118562564871157, -0.20605054403786277);
\draw (0.6137826548994231, -0.20656672088362366)--(0.6118562564871157, -0.20605054403786277);
\draw (0.607487290492393, -0.20412414525682804)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6085196414285521, -0.20412414526490108)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6099298580748083, -0.20553436699529026)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6099298580748083, -0.20656672088362366)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6065932430162447, -0.20746076580122091)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6060770612501933, -0.20656672088362366)--(0.6080034596625008, -0.20605054403786277);
\draw (0.6032566153617377, -0.20656672088362366)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6027404461916299, -0.20746076580122091)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6032566153617377, -0.20938716421352832)--(0.6046668446039374, -0.20797694284379342);
\draw (0.604150662837886, -0.20990334125610083)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6065932430162447, -0.20746076580122091)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6060770612501933, -0.20656672088362366)--(0.6046668446039374, -0.20797694284379342);
\draw (0.6008140477793225, -0.2107973863705097)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6008140477793225, -0.2118297404556547)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6022242644255786, -0.21323996182538962)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6032566153617377, -0.21323996182538962)--(0.6027404461916299, -0.2113135634130822);
\draw (0.604150662837886, -0.20990334125610083)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6032566153617377, -0.20938716460715157)--(0.6027404461916299, -0.2113135634130822);
\draw (0.6008140477793225, -0.21568253728026954)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6008140477793225, -0.21465018398237098)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6022242644255786, -0.21323996182538962)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6032566153617377, -0.21323996182538962)--(0.6027404461916299, -0.21516636023769703);
\draw (0.604150662837886, -0.21657658239467842)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6032566153617377, -0.21709275943725093)--(0.6027404461916299, -0.21516636023769703);
\draw (0.6032566153617377, -0.2199132029639672)--(0.6046668446039374, -0.2185029815942323);
\draw (0.604150662837886, -0.2204293800065397)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6060770612501933, -0.2199132029639672)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6065932430162447, -0.2190191586368048)--(0.6046668446039374, -0.2185029815942323);
\draw (0.604150662837886, -0.21657658239467842)--(0.6046668446039374, -0.2185029815942323);
\draw (0.6032566153617377, -0.21709275943725093)--(0.6046668446039374, -0.2185029815942323);
\draw (0.607487290492393, -0.22235577841884713)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6085196414285521, -0.22235577841884713)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6099298580748083, -0.2209455570491122)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6099298580748083, -0.2199132029639672)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6065932430162447, -0.2190191586368048)--(0.6080034596625008, -0.2204293800065397);
\draw (0.6060770612501933, -0.2199132029639672)--(0.6080034596625008, -0.2204293800065397);
\draw (0.612372438253167, -0.22235577841884713)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6132664857293153, -0.22183960137627462)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6137826548994231, -0.2199132029639672)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6132664857293153, -0.2190191586368048)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6099298580748083, -0.2199132029639672)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6099298580748083, -0.2209455570491122)--(0.6118562564871157, -0.2204293800065397);
\draw (0.6166031007878787, -0.2199132029639672)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6171192825539301, -0.2190191586368048)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6166031007878787, -0.21709275943725093)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6157090533117304, -0.21657658239467842)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6132664857293153, -0.2190191586368048)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6137826548994231, -0.2199132029639672)--(0.6151928841416227, -0.2185029815942323);
\draw (0.6190456809662375, -0.21568253728026954)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6185294992001862, -0.21657658239467842)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6166031007878787, -0.21709275943725093)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6157090533117304, -0.21657658239467842)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6166031007878787, -0.21323996182538962)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6176354517240379, -0.21323996182538962)--(0.6171192825539301, -0.21516636023769703);
\draw (0.6190456809662375, -0.2107973863705097)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6185294992001862, -0.20990334125610083)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6166031007878787, -0.20938716460715157)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6157090533117304, -0.20990334125610083)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6166031007878787, -0.21323996182538962)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6176354517240379, -0.21323996182538962)--(0.6171192825539301, -0.21131356341308222);
\draw (0.6166031007878787, -0.20656672088362366)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6157090533117304, -0.20605054403786277)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6137826548994231, -0.20656672088362366)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6132664857293153, -0.20746076580122091)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6157090533117304, -0.20990334125610083)--(0.6151928841416227, -0.20797694284379342);
\draw (0.6166031007878787, -0.20938716421352832)--(0.6151928841416227, -0.20797694284379342);
\draw (0.632392153796435, -0.21568253728026954)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6329083355624863, -0.21657658239467842)--(0.6309819371501789, -0.21709275943725093);
\draw (0.632392153796435, -0.2185029815942323)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6314981189162303, -0.2190191586368048)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6290555387378716, -0.21657658239467842)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6295717205039228, -0.21568253728026954)--(0.6309819371501789, -0.21709275943725093);
\draw (0.6348347339747937, -0.2199132029639672)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6343185522087424, -0.2190191586368048)--(0.6329083355624863, -0.2204293800065397);
\draw (0.632392153796435, -0.2185029815942323)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6314981189162303, -0.2190191586368048)--(0.6329083355624863, -0.2204293800065397);
\draw (0.632392153796435, -0.22235577841884713)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6334245173285377, -0.22235577841884713)--(0.6329083355624863, -0.2204293800065397);
\draw (0.6348347339747937, -0.22479835387372704)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6343185522087424, -0.22569239820088943)--(0.6329083355624863, -0.22428217683115453);
\draw (0.632392153796435, -0.22620857524346194)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6314981189162303, -0.22569239820088943)--(0.6329083355624863, -0.22428217683115453);
\draw (0.632392153796435, -0.22235577841884713)--(0.6329083355624863, -0.22428217683115453);
\draw (0.6334245173285377, -0.22235577841884713)--(0.6329083355624863, -0.22428217683115453);
\draw (0.632392153796435, -0.2290290195574247)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6314981189162303, -0.2295451965999972)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6295717205039228, -0.2290290195574247)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6290555387378716, -0.2281349752302623)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6314981189162303, -0.22569239977538239)--(0.6309819371501789, -0.2276187981876898);
\draw (0.632392153796435, -0.22620857524346194)--(0.6309819371501789, -0.2276187981876898);
\draw (0.6281614912617233, -0.2314715950123046)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6290555387378716, -0.23095541954422505)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6295717205039228, -0.2290290195574247)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6290555387378716, -0.2281349752302623)--(0.6276453220916154, -0.2295451965999972);
\draw (0.625718923679308, -0.2290290195574247)--(0.6276453220916154, -0.2295451965999972);
\draw (0.625718923679308, -0.2300613736425697)--(0.6276453220916154, -0.2295451965999972);
\draw (0.6232763435009493, -0.2314715950123046)--(0.6237925126710571, -0.2295451965999972);
\draw (0.622382296024801, -0.23095541954422505)--(0.6237925126710571, -0.2295451965999972);
\draw (0.6218661142587496, -0.2290290195574247)--(0.6237925126710571, -0.2295451965999972);
\draw (0.622382296024801, -0.2281349752302623)--(0.6237925126710571, -0.2295451965999972);
\draw (0.625718923679308, -0.2290290195574247)--(0.6237925126710571, -0.2295451965999972);
\draw (0.625718923679308, -0.2300613736425697)--(0.6237925126710571, -0.2295451965999972);
\draw (0.6190456809662375, -0.2290290195574247)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6185294992001862, -0.2281349752302623)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6190456809662375, -0.22620857524346194)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6199397158464423, -0.22569239977538239)--(0.6204558976124936, -0.2276187981876898);
\draw (0.622382296024801, -0.2281349752302623)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6218661142587496, -0.2290290195574247)--(0.6204558976124936, -0.2276187981876898);
\draw (0.6166031007878787, -0.22479835387372704)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6166031007878787, -0.22376599978858203)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6180133174341349, -0.22235577841884713)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6190456809662375, -0.22235577841884713)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6199397158464423, -0.22569239820088943)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6190456809662375, -0.22620857524346194)--(0.6185294992001862, -0.22428217683115453);
\draw (0.6166031007878787, -0.2199132029639672)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6171192825539301, -0.2190191586368048)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6190456809662375, -0.2185029815942323)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6199397158464423, -0.2190191586368048)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6190456809662375, -0.22235577841884713)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6180133174341349, -0.22235577841884713)--(0.6185294992001862, -0.2204293800065397);
\draw (0.6190456809662375, -0.21568253728026954)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6185294992001862, -0.21657658239467842)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6190456809662375, -0.2185029815942323)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6199397158464423, -0.2190191586368048)--(0.6204558976124936, -0.21709275943725093);
\draw (0.622382296024801, -0.21657658239467842)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6218661142587496, -0.21568253728026954)--(0.6204558976124936, -0.21709275943725093);
\draw (0.6232763435009493, -0.21323996182538962)--(0.6237925126710571, -0.21516636023769703);
\draw (0.6243086944371083, -0.21323996182538962)--(0.6237925126710571, -0.21516636023769703);
\draw (0.625718923679308, -0.214650183982371)--(0.6237925126710571, -0.21516636023769703);
\draw (0.625718923679308, -0.21568253728026954)--(0.6237925126710571, -0.21516636023769703);
\draw (0.622382296024801, -0.21657658239467842)--(0.6237925126710571, -0.21516636023769703);
\draw (0.6218661142587496, -0.21568253728026954)--(0.6237925126710571, -0.21516636023769703);
\draw (0.6281614912617233, -0.21323996182538962)--(0.6276453220916154, -0.21516636023769703);
\draw (0.6290555387378716, -0.21375613886796213)--(0.6276453220916154, -0.21516636023769703);
\draw (0.6295717205039228, -0.21568253728026954)--(0.6276453220916154, -0.21516636023769703);
\draw (0.6290555387378716, -0.21657658239467842)--(0.6276453220916154, -0.21516636023769703);
\draw (0.625718923679308, -0.21568253728026954)--(0.6276453220916154, -0.21516636023769703);
\draw (0.625718923679308, -0.214650183982371)--(0.6276453220916154, -0.21516636023769703);
\draw (0.643950556866223, -0.2357022606960023)--(0.6420241458579721, -0.23621843616408186);
\draw (0.643950556866223, -0.2367346147811473)--(0.6420241458579721, -0.23621843616408186);
\draw (0.6425403276240234, -0.23814483457638927)--(0.6420241458579721, -0.23621843616408186);
\draw (0.6415079766878643, -0.23814483457638927)--(0.6420241458579721, -0.23621843616408186);
\draw (0.640613929211716, -0.2348082163688399)--(0.6420241458579721, -0.23621843616408186);
\draw (0.6415079766878643, -0.23429203775177443)--(0.6420241458579721, -0.23621843616408186);
\draw (0.643950556866223, -0.2405874116057621)--(0.6420241458579721, -0.24007123613768255);
\draw (0.643950556866223, -0.23955505752061712)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6425403276240234, -0.23814483457638927)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6415079766878643, -0.23814483457638927)--(0.6420241458579721, -0.24007123613768255);
\draw (0.640613929211716, -0.24148145593292453)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6415079766878643, -0.24199763454998996)--(0.6420241458579721, -0.24007123613768255);
\draw (0.6415079766878643, -0.24481807728945978)--(0.6400977474456646, -0.24340785434523193);
\draw (0.640613929211716, -0.24533425275753934)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6386875307994087, -0.24481807728945978)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6381713490333573, -0.2439240329622974)--(0.6400977474456646, -0.24340785434523193);
\draw (0.640613929211716, -0.24148145593292453)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6415079766878643, -0.24199763454998996)--(0.6400977474456646, -0.24340785434523193);
\draw (0.6372773141531525, -0.24726065116984677)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6362449506210499, -0.24726065116984677)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6348347339747937, -0.2458504313746048)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6348347339747937, -0.24481807728945978)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6381713490333573, -0.2439240329622974)--(0.6367611323871012, -0.24533425275753934);
\draw (0.6386875307994087, -0.24481807728945978)--(0.6367611323871012, -0.24533425275753934);
\draw (0.632392153796435, -0.24726065116984677)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6334245173285377, -0.24726065116984677)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6348347339747937, -0.2458504313746048)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6348347339747937, -0.24481807728945978)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6314981189162303, -0.2439240329622974)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6309819371501789, -0.24481807728945978)--(0.6329083355624863, -0.24533425275753934);
\draw (0.6281614912617233, -0.24481807728945978)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6276453220916154, -0.24392403296229737)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6281614912617233, -0.24199763454998996)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6290555387378716, -0.24148145593292453)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6314981189162303, -0.2439240329622974)--(0.6295717205039228, -0.24340785434523193);
\draw (0.6309819371501789, -0.24481807728945978)--(0.6295717205039228, -0.24340785434523193);
\draw (0.625718923679308, -0.2405874116057621)--(0.6276453220916154, -0.24007123613768255);
\draw (0.625718923679308, -0.23955505752061712)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6271291403255641, -0.23814483457638927)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6281614912617233, -0.23814483457638927)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6290555387378716, -0.24148145593292453)--(0.6276453220916154, -0.24007123613768255);
\draw (0.6281614912617233, -0.24199763454998996)--(0.6276453220916154, -0.24007123613768255);
\draw (0.625718923679308, -0.23570226069600228)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6262350928494158, -0.2348082163688399)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6281614912617233, -0.23429203775177443)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6290555387378716, -0.2348082163688399)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6281614912617233, -0.23814483457638927)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6271291403255641, -0.23814483457638927)--(0.6276453220916154, -0.23621843616408184);
\draw (0.6281614912617233, -0.2314715950123046)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6290555387378716, -0.23095541954422505)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6309819371501789, -0.23147159501230463)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6314981189162303, -0.23236563933946702)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6290555387378716, -0.2348082163688399)--(0.6295717205039228, -0.23288181795653246);
\draw (0.6281614912617233, -0.23429203775177443)--(0.6295717205039228, -0.23288181795653246);
\draw (0.632392153796435, -0.2290290195574247)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6314981189162303, -0.2295451965999972)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6309819371501789, -0.23147159501230463)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6314981189162303, -0.23236563933946702)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6348347339747937, -0.23147159501230463)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6348347339747937, -0.23043924092715962)--(0.6329083355624863, -0.23095541954422505);
\draw (0.6372773141531525, -0.22902901955742472)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6381713490333573, -0.2295451965999972)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6386875307994087, -0.23147159501230463)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6381713490333573, -0.23236563933946702)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6348347339747937, -0.23147159501230463)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6348347339747937, -0.23043924092715962)--(0.6367611323871012, -0.23095541954422505);
\draw (0.6415079766878643, -0.23147159501230463)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6420241458579721, -0.23236563933946702)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6415079766878643, -0.23429203775177443)--(0.6400977474456646, -0.23288181795653248);
\draw (0.640613929211716, -0.2348082163688399)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6381713490333573, -0.23236563933946702)--(0.6400977474456646, -0.23288181795653248);
\draw (0.6386875307994087, -0.23147159501230463)--(0.6400977474456646, -0.23288181795653248);
\draw (0.643950556866223, -0.25881904479267714)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6434343751001717, -0.25971309226882544)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6415079766878643, -0.26022926773690497)--(0.6420241458579721, -0.25830286932459756);
\draw (0.640613929211716, -0.2597130922688254)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6415079766878643, -0.25637647091229016)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6425403276240234, -0.25637647091229016)--(0.6420241458579721, -0.25830286932459756);
\draw (0.6415079766878643, -0.2630497073273889)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6420241458579721, -0.2621556661492124)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6415079766878643, -0.26022926773690497)--(0.6400977474456646, -0.26163949068113285);
\draw (0.640613929211716, -0.2597130922688254)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6381713490333573, -0.2621556661492124)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6386875307994087, -0.2630497073273889)--(0.6400977474456646, -0.26163949068113285);
\draw (0.6372773141531525, -0.26549228750574766)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6362449506210499, -0.26549228750574766)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6348347339747937, -0.2640820645615198)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6348347339747937, -0.2630497073273889)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6381713490333573, -0.2621556661492124)--(0.6367611323871012, -0.26356588909344025);
\draw (0.6386875307994087, -0.2630497073273889)--(0.6367611323871012, -0.26356588909344025);
\draw (0.632392153796435, -0.26549228750574766)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6314981189162303, -0.2649761120376681)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6309819371501789, -0.2630497073273889)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6314981189162303, -0.2621556661492124)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6348347339747937, -0.2630497073273889)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6348347339747937, -0.2640820645615198)--(0.6329083355624863, -0.26356588909344025);
\draw (0.6281614912617233, -0.2630497073273889)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6290555387378716, -0.26356588909344025)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6309819371501789, -0.2630497073273889)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6314981189162303, -0.2621556661492124)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6290555387378716, -0.2597130922688254)--(0.6295717205039228, -0.26163949068113285);
\draw (0.6281614912617233, -0.26022926773690497)--(0.6295717205039228, -0.26163949068113285);
\draw (0.625718923679308, -0.2588190447926771)--(0.6276453220916154, -0.25830286932459756);
\draw (0.625718923679308, -0.257786693856518)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6271291403255641, -0.25637647091229016)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6281614912617233, -0.25637647091229016)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6290555387378716, -0.2597130922688254)--(0.6276453220916154, -0.25830286932459756);
\draw (0.6281614912617233, -0.26022926773690497)--(0.6276453220916154, -0.25830286932459756);
\draw (0.625718923679308, -0.2539338938829173)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6262350928494158, -0.25303984955575487)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6281614912617233, -0.25252367093868944)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6290555387378716, -0.25303984955575487)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6281614912617233, -0.25637647091229016)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6271291403255641, -0.25637647091229016)--(0.6276453220916154, -0.25445006935099684);
\draw (0.6281614912617233, -0.2497032281992196)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6290555387378716, -0.24918705273114006)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6309819371501789, -0.2497032281992196)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6314981189162303, -0.25059727252638203)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6290555387378716, -0.25303984955575487)--(0.6295717205039228, -0.25111345114344746);
\draw (0.6281614912617233, -0.25252367093868944)--(0.6295717205039228, -0.25111345114344746);
\draw (0.632392153796435, -0.24726065431883265)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6334245173285377, -0.24726065431883265)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6348347339747937, -0.24867087411407462)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6348347339747937, -0.2497032281992196)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6314981189162303, -0.25059727252638203)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6309819371501789, -0.2497032281992196)--(0.6329083355624863, -0.24918705273114006);
\draw (0.6372773141531525, -0.24726065431883265)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6362449506210499, -0.24726065431883265)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6348347339747937, -0.24867087411407462)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6348347339747937, -0.2497032281992196)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6381713490333573, -0.25059727252638203)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6386875307994087, -0.2497032281992196)--(0.6367611323871012, -0.24918705273114006);
\draw (0.6415079766878643, -0.2497032281992196)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6420241458579721, -0.25059727252638203)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6415079766878643, -0.25252367093868944)--(0.6400977474456646, -0.25111345114344746);
\draw (0.640613929211716, -0.25303984955575487)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6381713490333573, -0.25059727252638203)--(0.6400977474456646, -0.25111345114344746);
\draw (0.6386875307994087, -0.2497032281992196)--(0.6400977474456646, -0.25111345114344746);
\draw (0.643950556866223, -0.2539338938829173)--(0.6420241458579721, -0.25445006935099684);
\draw (0.643950556866223, -0.2549662479680623)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6425403276240234, -0.25637647091229016)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6415079766878643, -0.25637647091229016)--(0.6420241458579721, -0.25445006935099684);
\draw (0.640613929211716, -0.25303984955575487)--(0.6420241458579721, -0.25445006935099684);
\draw (0.6415079766878643, -0.25252367093868944)--(0.6420241458579721, -0.25445006935099684);
\draw (0.632392153796435, -0.27883876663391693)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6314981189162303, -0.2793549421019965)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6295717205039228, -0.27883876663391693)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6290555387378716, -0.2779447254557404)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6314981189162303, -0.27550214527738165)--(0.6309819371501789, -0.27742854368968906);
\draw (0.632392153796435, -0.276018327043433)--(0.6309819371501789, -0.27742854368968906);
\draw (0.6281614912617233, -0.2812813405143039)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6290555387378716, -0.28076516504622434)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6295717205039228, -0.27883876663391693)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6290555387378716, -0.2779447254557404)--(0.6276453220916154, -0.2793549421019965);
\draw (0.625718923679308, -0.27883876663391693)--(0.6276453220916154, -0.2793549421019965);
\draw (0.625718923679308, -0.2798711238680478)--(0.6276453220916154, -0.2793549421019965);
\draw (0.6232763435009493, -0.2812813405143039)--(0.6237925126710571, -0.2793549421019965);
\draw (0.622382296024801, -0.28076516504622434)--(0.6237925126710571, -0.2793549421019965);
\draw (0.6218661142587496, -0.27883876663391693)--(0.6237925126710571, -0.2793549421019965);
\draw (0.622382296024801, -0.2779447254557404)--(0.6237925126710571, -0.2793549421019965);
\draw (0.625718923679308, -0.27883876663391693)--(0.6237925126710571, -0.2793549421019965);
\draw (0.625718923679308, -0.2798711238680478)--(0.6237925126710571, -0.2793549421019965);
\draw (0.6190456809662375, -0.27883876663391693)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6185294992001862, -0.2779447254557404)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6190456809662375, -0.276018327043433)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6199397158464423, -0.27550214527738165)--(0.6204558976124936, -0.27742854368968906);
\draw (0.622382296024801, -0.2779447254557404)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6218661142587496, -0.27883876663391693)--(0.6204558976124936, -0.27742854368968906);
\draw (0.6166031007878787, -0.27460810409920516)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6171192825539301, -0.27550214527738165)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6190456809662375, -0.276018327043433)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6199397158464423, -0.27550214527738165)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6190456809662375, -0.2721655239208464)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6180133174341349, -0.2721655239208464)--(0.6185294992001862, -0.2740919286311256);
\draw (0.6166031007878787, -0.26972295004045943)--(0.6185294992001862, -0.270239125508539);
\draw (0.6171192825539301, -0.2688289088622829)--(0.6185294992001862, -0.270239125508539);
\draw (0.6190456809662375, -0.2683127270962316)--(0.6185294992001862, -0.270239125508539);
\draw (0.6199397158464423, -0.2688289088622829)--(0.6185294992001862, -0.270239125508539);
\draw (0.6190456809662375, -0.2721655239208464)--(0.6185294992001862, -0.270239125508539);
\draw (0.6180133174341349, -0.2721655239208464)--(0.6185294992001862, -0.270239125508539);
\draw (0.6190456809662375, -0.26549228750574766)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6199397158464423, -0.2649761120376681)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6218661142587496, -0.26549228750574766)--(0.6204558976124936, -0.2669025104499755);
\draw (0.622382296024801, -0.26638632868392415)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6199397158464423, -0.2688289088622829)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6190456809662375, -0.2683127270962316)--(0.6204558976124936, -0.2669025104499755);
\draw (0.6232763435009493, -0.2630497073273889)--(0.6237925126710571, -0.2649761120376681);
\draw (0.6243086944371083, -0.2630497073273889)--(0.6237925126710571, -0.2649761120376681);
\draw (0.625718923679308, -0.26445993027161674)--(0.6237925126710571, -0.2649761120376681);
\draw (0.625718923679308, -0.26549228750574766)--(0.6237925126710571, -0.2649761120376681);
\draw (0.622382296024801, -0.26638632868392415)--(0.6237925126710571, -0.2649761120376681);
\draw (0.6218661142587496, -0.26549228750574766)--(0.6237925126710571, -0.2649761120376681);
\draw (0.6281614912617233, -0.2630497073273889)--(0.6276453220916154, -0.2649761120376681);
\draw (0.6290555387378716, -0.26356588909344025)--(0.6276453220916154, -0.2649761120376681);
\draw (0.6295717205039228, -0.26549228750574766)--(0.6276453220916154, -0.2649761120376681);
\draw (0.6290555387378716, -0.26638632868392415)--(0.6276453220916154, -0.2649761120376681);
\draw (0.625718923679308, -0.26549228750574766)--(0.6276453220916154, -0.2649761120376681);
\draw (0.625718923679308, -0.26445993027161674)--(0.6276453220916154, -0.2649761120376681);
\draw (0.632392153796435, -0.26549228750574766)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6314981189162303, -0.2649761120376681)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6295717205039228, -0.26549228750574766)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6290555387378716, -0.26638632868392415)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6314981189162303, -0.2688289088622829)--(0.6309819371501789, -0.2669025104499755);
\draw (0.632392153796435, -0.2683127270962316)--(0.6309819371501789, -0.2669025104499755);
\draw (0.6348347339747937, -0.26972295004045943)--(0.6329083355624863, -0.270239125508539);
\draw (0.6348347339747937, -0.2707553072745903)--(0.6329083355624863, -0.270239125508539);
\draw (0.6334245173285377, -0.2721655239208464)--(0.6329083355624863, -0.270239125508539);
\draw (0.632392153796435, -0.2721655239208464)--(0.6329083355624863, -0.270239125508539);
\draw (0.6314981189162303, -0.2688289088622829)--(0.6329083355624863, -0.270239125508539);
\draw (0.632392153796435, -0.2683127270962316)--(0.6329083355624863, -0.270239125508539);
\draw (0.6348347339747937, -0.27460810409920516)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6343185522087424, -0.27550214527738165)--(0.6329083355624863, -0.2740919286311256);
\draw (0.632392153796435, -0.276018327043433)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6314981189162303, -0.27550214527738165)--(0.6329083355624863, -0.2740919286311256);
\draw (0.632392153796435, -0.2721655239208464)--(0.6329083355624863, -0.2740919286311256);
\draw (0.6334245173285377, -0.2721655239208464)--(0.6329083355624863, -0.2740919286311256);
\draw (0.612372438253167, -0.29039715710776143)--(0.6118562564871157, -0.288470758695454);
\draw (0.6132664857293153, -0.28988098163968185)--(0.6118562564871157, -0.288470758695454);
\draw (0.6137826548994231, -0.28795458322737444)--(0.6118562564871157, -0.288470758695454);
\draw (0.6132664857293153, -0.2870605420491979)--(0.6118562564871157, -0.288470758695454);
\draw (0.6099298580748083, -0.28795458322737444)--(0.6118562564871157, -0.288470758695454);
\draw (0.6099298580748083, -0.2889869404615053)--(0.6118562564871157, -0.288470758695454);
\draw (0.6166031007878787, -0.28795458322737444)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6157090533117304, -0.288470758695454)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6137826548994231, -0.28795458322737444)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6132664857293153, -0.2870605420491979)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6157090533117304, -0.28461796187083915)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6166031007878787, -0.2851341436368905)--(0.6151928841416227, -0.28654436028314656);
\draw (0.6190456809662375, -0.28372392069266267)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6190456809662375, -0.28269156345853175)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6176354517240379, -0.2812813405143039)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6166031007878787, -0.2812813405143039)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6157090533117304, -0.28461796187083915)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6166031007878787, -0.2851341436368905)--(0.6171192825539301, -0.2832077452245831);
\draw (0.6190456809662375, -0.27883876663391693)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6185294992001862, -0.2779447254557404)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6166031007878787, -0.27742854368968906)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6157090533117304, -0.2779447254557404)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6166031007878787, -0.2812813405143039)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6176354517240379, -0.2812813405143039)--(0.6171192825539301, -0.2793549421019965);
\draw (0.6166031007878787, -0.27460810409920516)--(0.6151928841416227, -0.276018327043433);
\draw (0.6171192825539301, -0.27550214527738165)--(0.6151928841416227, -0.276018327043433);
\draw (0.6166031007878787, -0.27742854368968906)--(0.6151928841416227, -0.276018327043433);
\draw (0.6157090533117304, -0.2779447254557404)--(0.6151928841416227, -0.276018327043433);
\draw (0.6132664857293153, -0.27550214527738165)--(0.6151928841416227, -0.276018327043433);
\draw (0.6137826548994231, -0.27460810409920516)--(0.6151928841416227, -0.276018327043433);
\draw (0.612372438253167, -0.2721655239208464)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6113400873170078, -0.2721655239208464)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6099298580748083, -0.27357574686507424)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6099298580748083, -0.27460810409920516)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6132664857293153, -0.27550214527738165)--(0.6118562564871157, -0.2740919286311256);
\draw (0.6137826548994231, -0.27460810409920516)--(0.6118562564871157, -0.2740919286311256);
\draw (0.607487290492393, -0.2721655239208464)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6065932430162447, -0.27268170568689776)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6060770612501933, -0.27460810409920516)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6065932430162447, -0.27550214527738165)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6099298580748083, -0.27460810409920516)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6099298580748083, -0.27357574686507424)--(0.6080034596625008, -0.2740919286311256);
\draw (0.6032566153617377, -0.27460810409920516)--(0.6046668446039374, -0.276018327043433);
\draw (0.6027404461916299, -0.27550214527738165)--(0.6046668446039374, -0.276018327043433);
\draw (0.6032566153617377, -0.27742854368968906)--(0.6046668446039374, -0.276018327043433);
\draw (0.604150662837886, -0.2779447254557404)--(0.6046668446039374, -0.276018327043433);
\draw (0.6065932430162447, -0.27550214527738165)--(0.6046668446039374, -0.276018327043433);
\draw (0.6060770612501933, -0.27460810409920516)--(0.6046668446039374, -0.276018327043433);
\draw (0.6008140477793225, -0.27883876663391693)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6008140477793225, -0.2798711238680478)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6022242644255786, -0.2812813405143039)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6032566153617377, -0.2812813405143039)--(0.6027404461916299, -0.2793549421019965);
\draw (0.604150662837886, -0.2779447254557404)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6032566153617377, -0.27742854368968906)--(0.6027404461916299, -0.2793549421019965);
\draw (0.6008140477793225, -0.28372392069266267)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6008140477793225, -0.28269156345853175)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6022242644255786, -0.2812813405143039)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6032566153617377, -0.2812813405143039)--(0.6027404461916299, -0.2832077452245831);
\draw (0.604150662837886, -0.28461796187083915)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6032566153617377, -0.2851341436368905)--(0.6027404461916299, -0.2832077452245831);
\draw (0.6032566153617377, -0.28795458322737444)--(0.6046668446039374, -0.28654436028314656);
\draw (0.604150662837886, -0.288470758695454)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6060770612501933, -0.28795458322737444)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6065932430162447, -0.2870605420491979)--(0.6046668446039374, -0.28654436028314656);
\draw (0.604150662837886, -0.28461796187083915)--(0.6046668446039374, -0.28654436028314656);
\draw (0.6032566153617377, -0.2851341436368905)--(0.6046668446039374, -0.28654436028314656);
\draw (0.607487290492393, -0.29039715710776143)--(0.6080034596625008, -0.288470758695454);
\draw (0.6085196414285521, -0.29039715710776143)--(0.6080034596625008, -0.288470758695454);
\draw (0.6099298580748083, -0.2889869404615053)--(0.6080034596625008, -0.288470758695454);
\draw (0.6099298580748083, -0.28795458322737444)--(0.6080034596625008, -0.288470758695454);
\draw (0.6065932430162447, -0.2870605420491979)--(0.6080034596625008, -0.288470758695454);
\draw (0.6060770612501933, -0.28795458322737444)--(0.6080034596625008, -0.288470758695454);
\draw (0.5892556447095345, -0.2903971571077614)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5883616098293297, -0.28988098163968185)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5878454280632783, -0.28795458322737444)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5883616098293297, -0.2870605420491979)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5916982248878933, -0.28795458322737444)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5916982248878933, -0.2889869404615053)--(0.5897718264755858, -0.28847075869545397);
\draw (0.5850249821748227, -0.28795458322737444)--(0.5864352114170224, -0.28654436028314656);
\draw (0.585919029650971, -0.28847075869545397)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5878454280632783, -0.28795458322737444)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5883616098293297, -0.2870605420491979)--(0.5864352114170224, -0.28654436028314656);
\draw (0.585919029650971, -0.28461796187083915)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5850249821748227, -0.2851341436368905)--(0.5864352114170224, -0.28654436028314656);
\draw (0.5825824145924074, -0.2837239206926626)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5825824145924074, -0.28269156345853175)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5839926312386636, -0.28128134051430387)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5850249821748227, -0.28128134051430387)--(0.5845088130047149, -0.2832077452245831);
\draw (0.585919029650971, -0.28461796187083915)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5850249821748227, -0.2851341436368905)--(0.5845088130047149, -0.2832077452245831);
\draw (0.5825824145924074, -0.27883876663391693)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5830985837625153, -0.2779447254557404)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5850249821748227, -0.27742854368968906)--(0.5845088130047149, -0.27935494210199646);
\draw (0.585919029650971, -0.2779447254557404)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5850249821748227, -0.28128134051430387)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5839926312386636, -0.28128134051430387)--(0.5845088130047149, -0.27935494210199646);
\draw (0.5850249821748227, -0.2746081040992051)--(0.5864352114170224, -0.276018327043433);
\draw (0.5845088130047149, -0.27550214527738165)--(0.5864352114170224, -0.276018327043433);
\draw (0.5850249821748227, -0.27742854368968906)--(0.5864352114170224, -0.276018327043433);
\draw (0.585919029650971, -0.2779447254557404)--(0.5864352114170224, -0.276018327043433);
\draw (0.5883616098293297, -0.27550214527738165)--(0.5864352114170224, -0.276018327043433);
\draw (0.5878454280632783, -0.2746081040992051)--(0.5864352114170224, -0.276018327043433);
\draw (0.5892556447095345, -0.2721655239208464)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5902880082416371, -0.2721655239208464)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5916982248878933, -0.27357574686507424)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5916982248878933, -0.2746081040992051)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5883616098293297, -0.27550214527738165)--(0.5897718264755858, -0.2740919286311256);
\draw (0.5878454280632783, -0.2746081040992051)--(0.5897718264755858, -0.2740919286311256);
\draw (0.594140805066252, -0.2721655239208464)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5950348525424003, -0.27268170568689776)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5955510217125081, -0.27460810409920516)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5950348525424003, -0.27550214527738165)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5916982248878933, -0.2746081040992051)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5916982248878933, -0.27357574686507424)--(0.5936246233002007, -0.2740919286311256);
\draw (0.5983714676009637, -0.27460810409920516)--(0.5969612509547078, -0.276018327043433);
\draw (0.5988876493670151, -0.27550214527738165)--(0.5969612509547078, -0.276018327043433);
\draw (0.5983714676009637, -0.27742854368968906)--(0.5969612509547078, -0.276018327043433);
\draw (0.5974774201248154, -0.2779447254557404)--(0.5969612509547078, -0.276018327043433);
\draw (0.5950348525424003, -0.27550214527738165)--(0.5969612509547078, -0.276018327043433);
\draw (0.5955510217125081, -0.27460810409920516)--(0.5969612509547078, -0.276018327043433);
\draw (0.6008140477793225, -0.27883876663391693)--(0.5988876493670151, -0.2793549421019965);
\draw (0.6008140477793225, -0.2798711238680478)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5994038185371229, -0.2812813405143039)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5983714676009637, -0.2812813405143039)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5974774201248154, -0.2779447254557404)--(0.5988876493670151, -0.2793549421019965);
\draw (0.5983714676009637, -0.27742854368968906)--(0.5988876493670151, -0.2793549421019965);
\draw (0.6008140477793225, -0.28372392069266267)--(0.5988876493670151, -0.2832077452245831);
\draw (0.6008140477793225, -0.28269156345853175)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5994038185371229, -0.2812813405143039)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5983714676009637, -0.2812813405143039)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5974774201248154, -0.28461796187083915)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5983714676009637, -0.2851341436368905)--(0.5988876493670151, -0.2832077452245831);
\draw (0.5983714676009637, -0.28795458322737444)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5974774201248154, -0.288470758695454)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5955510217125081, -0.28795458322737444)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5950348525424003, -0.2870605420491979)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5974774201248154, -0.28461796187083915)--(0.5969612509547078, -0.28654436028314656);
\draw (0.5983714676009637, -0.2851341436368905)--(0.5969612509547078, -0.28654436028314656);
\draw (0.594140805066252, -0.2903971571077614)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5931084541300928, -0.2903971571077614)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5916982248878933, -0.2889869404615053)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5916982248878933, -0.28795458322737444)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5950348525424003, -0.2870605420491979)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5955510217125081, -0.28795458322737444)--(0.5936246233002007, -0.28847075869545397);
\draw (0.5692359291662664, -0.27883876663391693)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5687197474002151, -0.2779447254557404)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5692359291662664, -0.276018327043433)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5701299766424147, -0.27550214527738165)--(0.5706461458125225, -0.27742854368968906);
\draw (0.57257254422483, -0.2779447254557404)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5720563750547221, -0.27883876663391693)--(0.5706461458125225, -0.27742854368968906);
\draw (0.5667933489879078, -0.2746081040992051)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5673095307539591, -0.27550214527738165)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5692359291662664, -0.276018327043433)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5701299766424147, -0.27550214527738165)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5692359291662664, -0.2721655239208464)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5682035782301074, -0.2721655239208464)--(0.5687197474002151, -0.2740919286311256);
\draw (0.5667933489879078, -0.26972295004045943)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5673095307539591, -0.2688289088622829)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5692359291662664, -0.26831272709623155)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5701299766424147, -0.2688289088622829)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5692359291662664, -0.2721655239208464)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5682035782301074, -0.2721655239208464)--(0.5687197474002151, -0.27023912550853896);
\draw (0.5692359291662664, -0.2654922875057476)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5701299766424147, -0.2649761120376681)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5720563750547221, -0.2654922875057476)--(0.5706461458125225, -0.2669025104499755);
\draw (0.57257254422483, -0.26638632868392415)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5701299766424147, -0.2688289088622829)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5692359291662664, -0.26831272709623155)--(0.5706461458125225, -0.2669025104499755);
\draw (0.5734665917009782, -0.2630497073273889)--(0.5739827734670295, -0.2649761120376681);
\draw (0.57257254422483, -0.2635658890934402)--(0.5739827734670295, -0.2649761120376681);
\draw (0.5720563750547221, -0.2654922875057476)--(0.5739827734670295, -0.2649761120376681);
\draw (0.57257254422483, -0.26638632868392415)--(0.5739827734670295, -0.2649761120376681);
\draw (0.575909171879337, -0.2654922875057476)--(0.5739827734670295, -0.2649761120376681);
\draw (0.575909171879337, -0.26445993027161674)--(0.5739827734670295, -0.2649761120376681);
\draw (0.5783517394617521, -0.2630497073273889)--(0.5778355702916445, -0.2649761120376681);
\draw (0.5792457869379004, -0.2635658890934402)--(0.5778355702916445, -0.2649761120376681);
\draw (0.5797619687039518, -0.2654922875057476)--(0.5778355702916445, -0.2649761120376681);
\draw (0.5792457869379004, -0.26638632868392415)--(0.5778355702916445, -0.2649761120376681);
\draw (0.575909171879337, -0.2654922875057476)--(0.5778355702916445, -0.2649761120376681);
\draw (0.575909171879337, -0.26445993027161674)--(0.5778355702916445, -0.2649761120376681);
\draw (0.5825824145924074, -0.2654922875057476)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5830985837625153, -0.26638632868392415)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5825824145924074, -0.26831272709623155)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5816883671162592, -0.2688289088622829)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5792457869379004, -0.26638632868392415)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5797619687039518, -0.2654922875057476)--(0.5811721853502079, -0.2669025104499755);
\draw (0.5850249821748227, -0.26972295004045943)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5850249821748227, -0.2707553072745903)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5836147655285666, -0.2721655239208464)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5825824145924074, -0.2721655239208464)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5816883671162592, -0.2688289088622829)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5825824145924074, -0.26831272709623155)--(0.5830985837625153, -0.27023912550853896);
\draw (0.5850249821748227, -0.2746081040992051)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5845088130047149, -0.27550214527738165)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5825824145924074, -0.276018327043433)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5816883671162592, -0.27550214527738165)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5825824145924074, -0.2721655239208464)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5836147655285666, -0.2721655239208464)--(0.5830985837625153, -0.2740919286311256);
\draw (0.5825824145924074, -0.27883876663391693)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5830985837625153, -0.2779447254557404)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5825824145924074, -0.276018327043433)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5816883671162592, -0.27550214527738165)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5792457869379004, -0.2779447254557404)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5797619687039518, -0.27883876663391693)--(0.5811721853502079, -0.27742854368968906);
\draw (0.5783517394617521, -0.28128134051430387)--(0.5778355702916445, -0.27935494210199646);
\draw (0.5773193885255931, -0.28128134051430387)--(0.5778355702916445, -0.27935494210199646);
\draw (0.575909171879337, -0.2798711238680478)--(0.5778355702916445, -0.27935494210199646);
\draw (0.575909171879337, -0.27883876663391693)--(0.5778355702916445, -0.27935494210199646);
\draw (0.5792457869379004, -0.2779447254557404)--(0.5778355702916445, -0.27935494210199646);
\draw (0.5797619687039518, -0.27883876663391693)--(0.5778355702916445, -0.27935494210199646);
\draw (0.5734665917009782, -0.28128134051430387)--(0.5739827734670295, -0.27935494210199646);
\draw (0.57257254422483, -0.28076516504622434)--(0.5739827734670295, -0.27935494210199646);
\draw (0.5720563750547221, -0.27883876663391693)--(0.5739827734670295, -0.27935494210199646);
\draw (0.57257254422483, -0.2779447254557404)--(0.5739827734670295, -0.27935494210199646);
\draw (0.575909171879337, -0.27883876663391693)--(0.5739827734670295, -0.27935494210199646);
\draw (0.575909171879337, -0.2798711238680478)--(0.5739827734670295, -0.27935494210199646);
\draw (0.557677538692422, -0.1494292456711871)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5581937078625299, -0.1485351981950388)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5601201062748372, -0.14801902272695924)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5610141537509855, -0.1485351981950388)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5601201062748372, -0.15187181955157406)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5590877553386782, -0.15187181955157406)--(0.5596039371047294, -0.14994542113926665);
\draw (0.5601201062748372, -0.1451985831364753)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5596039371047294, -0.1460926243146518)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5601201062748372, -0.14801902272695924)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5610141537509855, -0.1485351981950388)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5634567339293443, -0.1460926243146518)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5629405521632929, -0.1451985831364753)--(0.5615303355170369, -0.1466087997827314);
\draw (0.5643507814054926, -0.14275600295811658)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5653831323416516, -0.14275600295811658)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5667933489879078, -0.1441662259023444)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5667933489879078, -0.1451985831364753)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5634567339293443, -0.1460926243146518)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5629405521632929, -0.1451985831364753)--(0.5648669505756003, -0.14468240137042399);
\draw (0.5692359291662665, -0.14275600295811658)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5701299766424148, -0.1432721784261961)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5706461458125226, -0.1451985831364753)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5701299766424148, -0.1460926243146518)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5667933489879078, -0.1451985831364753)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5667933489879078, -0.1441662259023444)--(0.5687197474002151, -0.14468240137042399);
\draw (0.5734665917009782, -0.1451985831364753)--(0.5720563750547222, -0.1466087997827314);
\draw (0.57257254422483, -0.14468240137042399)--(0.5720563750547222, -0.1466087997827314);
\draw (0.5706461458125226, -0.1451985831364753)--(0.5720563750547222, -0.1466087997827314);
\draw (0.5701299766424148, -0.1460926243146518)--(0.5720563750547222, -0.1466087997827314);
\draw (0.57257254422483, -0.1485351981950388)--(0.5720563750547222, -0.1466087997827314);
\draw (0.5734665917009782, -0.14801902272695924)--(0.5720563750547222, -0.1466087997827314);
\draw (0.575909171879337, -0.1494292456711871)--(0.5739827734670295, -0.14994542113926665);
\draw (0.575909171879337, -0.1504615966073462)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5744989426371374, -0.15187181955157406)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5734665917009782, -0.15187181955157406)--(0.5739827734670295, -0.14994542113926665);
\draw (0.57257254422483, -0.1485351981950388)--(0.5739827734670295, -0.14994542113926665);
\draw (0.5734665917009782, -0.14801902272695924)--(0.5739827734670295, -0.14994542113926665);
\draw (0.575909171879337, -0.15431439658094692)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5753929901132857, -0.15520844090810934)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5734665917009782, -0.1557246195251748)--(0.5739827734670295, -0.15379822111286737);
\draw (0.57257254422483, -0.15520844090810934)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5734665917009782, -0.15187181955157406)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5744989426371374, -0.15187181955157406)--(0.5739827734670295, -0.15379822111286737);
\draw (0.5734665917009782, -0.1585450622646446)--(0.5720563750547221, -0.15713483932041675);
\draw (0.57257254422483, -0.15906123773272418)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5706461458125225, -0.1585450622646446)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5701299766424147, -0.1576510179374822)--(0.5720563750547221, -0.15713483932041675);
\draw (0.57257254422483, -0.15520844090810934)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5734665917009782, -0.1557246195251748)--(0.5720563750547221, -0.15713483932041675);
\draw (0.5692359291662664, -0.1609876361450316)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5682035782301074, -0.1609876361450316)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5667933489879078, -0.1595774163497896)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5667933489879078, -0.1585450622646446)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5701299766424147, -0.1576510179374822)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5706461458125225, -0.1585450622646446)--(0.5687197474002151, -0.15906123773272418);
\draw (0.5643507814054924, -0.1609876361450316)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5653831323416516, -0.1609876361450316)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5667933489879078, -0.1595774163497896)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5667933489879078, -0.1585450622646446)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5634567339293441, -0.1576510179374822)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5629405521632929, -0.1585450622646446)--(0.5648669505756003, -0.15906123773272418);
\draw (0.5601201062748371, -0.1585450622646446)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5596039371047294, -0.1576510179374822)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5601201062748372, -0.1557246195251748)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5610141537509855, -0.15520844090810934)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5634567339293441, -0.1576510179374822)--(0.5615303355170368, -0.15713483932041675);
\draw (0.5629405521632929, -0.1585450622646446)--(0.5615303355170368, -0.15713483932041675);
\draw (0.557677538692422, -0.15431439658094692)--(0.5596039371047294, -0.15379822111286737);
\draw (0.557677538692422, -0.1532820424958019)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5590877553386782, -0.15187181955157406)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5601201062748372, -0.15187181955157406)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5610141537509855, -0.15520844090810934)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5601201062748372, -0.1557246195251748)--(0.5596039371047294, -0.15379822111286737);
\draw (0.5692359291662665, -0.12940952382994728)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5687197474002151, -0.1303035650081238)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5692359291662665, -0.1322299634204312)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5701299766424148, -0.13274614518648253)--(0.5706461458125226, -0.13081974677417513);
\draw (0.57257254422483, -0.1303035650081238)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5720563750547222, -0.12940952382994728)--(0.5706461458125226, -0.13081974677417513);
\draw (0.5667933489879078, -0.13364018636465907)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5673095307539591, -0.13274614518648253)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5692359291662665, -0.1322299634204312)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5701299766424148, -0.13274614518648253)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5692359291662665, -0.13608276654301782)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5682035782301074, -0.13608276654301782)--(0.5687197474002151, -0.1341563618327386);
\draw (0.5667933489879078, -0.13852534042340475)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5673095307539591, -0.1394193816015813)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5692359291662665, -0.13993556336763263)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5701299766424148, -0.1394193816015813)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5692359291662665, -0.13608276654301782)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5682035782301074, -0.13608276654301782)--(0.5687197474002151, -0.13800916495532523);
\draw (0.5692359291662665, -0.14275600295811658)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5701299766424148, -0.1432721784261961)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5720563750547222, -0.14275600295811658)--(0.5706461458125226, -0.1413457800138887);
\draw (0.57257254422483, -0.14186196177994004)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5701299766424148, -0.1394193816015813)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5692359291662665, -0.13993556336763263)--(0.5706461458125226, -0.1413457800138887);
\draw (0.5734665917009782, -0.1451985831364753)--(0.5739827734670295, -0.1432721784261961);
\draw (0.57257254422483, -0.14468240137042399)--(0.5739827734670295, -0.1432721784261961);
\draw (0.5720563750547222, -0.14275600295811658)--(0.5739827734670295, -0.1432721784261961);
\draw (0.57257254422483, -0.14186196177994004)--(0.5739827734670295, -0.1432721784261961);
\draw (0.575909171879337, -0.14275600295811658)--(0.5739827734670295, -0.1432721784261961);
\draw (0.575909171879337, -0.14378836019224744)--(0.5739827734670295, -0.1432721784261961);
\draw (0.5783517394617522, -0.1451985831364753)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5792457869379005, -0.14468240137042399)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5797619687039519, -0.14275600295811658)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5792457869379005, -0.14186196177994004)--(0.5778355702916445, -0.1432721784261961);
\draw (0.575909171879337, -0.14275600295811658)--(0.5778355702916445, -0.1432721784261961);
\draw (0.575909171879337, -0.14378836019224744)--(0.5778355702916445, -0.1432721784261961);
\draw (0.5825824145924076, -0.14275600295811658)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5830985837625153, -0.14186196177994004)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5825824145924076, -0.13993556336763263)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5816883671162593, -0.1394193816015813)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5792457869379005, -0.14186196177994004)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5797619687039519, -0.14275600295811658)--(0.5811721853502079, -0.1413457800138887);
\draw (0.5850249821748228, -0.13852534042340475)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5850249821748228, -0.1374929831892739)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5836147655285666, -0.13608276654301782)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5825824145924076, -0.13608276654301782)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5816883671162593, -0.1394193816015813)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5825824145924076, -0.13993556336763263)--(0.5830985837625153, -0.13800916495532523);
\draw (0.5850249821748228, -0.13364018636465907)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5845088130047149, -0.13274614518648253)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5825824145924076, -0.1322299634204312)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5816883671162593, -0.13274614518648253)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5825824145924076, -0.13608276654301782)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5836147655285666, -0.13608276654301782)--(0.5830985837625153, -0.1341563618327386);
\draw (0.5825824145924076, -0.12940952382994728)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5830985837625153, -0.1303035650081238)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5825824145924076, -0.1322299634204312)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5816883671162593, -0.13274614518648253)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5792457869379005, -0.1303035650081238)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5797619687039519, -0.12940952382994728)--(0.5811721853502079, -0.13081974677417513);
\draw (0.5783517394617522, -0.1269669499495603)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5773193885255932, -0.1269669499495603)--(0.5778355702916445, -0.12889334836186772);
\draw (0.575909171879337, -0.12837716659581638)--(0.5778355702916445, -0.12889334836186772);
\draw (0.575909171879337, -0.12940952382994728)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5792457869379005, -0.1303035650081238)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5797619687039519, -0.12940952382994728)--(0.5778355702916445, -0.12889334836186772);
\draw (0.5734665917009782, -0.1269669499495603)--(0.5739827734670295, -0.12889334836186772);
\draw (0.57257254422483, -0.12748312541763987)--(0.5739827734670295, -0.12889334836186772);
\draw (0.5720563750547222, -0.12940952382994728)--(0.5739827734670295, -0.12889334836186772);
\draw (0.57257254422483, -0.1303035650081238)--(0.5739827734670295, -0.12889334836186772);
\draw (0.575909171879337, -0.12940952382994728)--(0.5739827734670295, -0.12889334836186772);
\draw (0.575909171879337, -0.12837716659581638)--(0.5739827734670295, -0.12889334836186772);
\draw (0.5892556447095345, -0.11785113335610281)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5902880082416372, -0.11785113335610281)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5916982248878933, -0.11926135000235888)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5916982248878933, -0.12029370723648977)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5883616098293298, -0.12118774841466629)--(0.5897718264755858, -0.11977753176841022);
\draw (0.5878454280632784, -0.12029370723648977)--(0.5897718264755858, -0.11977753176841022);
\draw (0.594140805066252, -0.11785113335610281)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5931084541300928, -0.11785113335610281)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5916982248878933, -0.11926135000235888)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5916982248878933, -0.12029370723648977)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5950348525424003, -0.12118774841466631)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5955510217125082, -0.1202937072364898)--(0.5936246233002007, -0.11977753176841022);
\draw (0.5983714676009638, -0.1202937072364898)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5988876493670152, -0.12118774841466631)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5983714676009638, -0.12311414682697372)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5974774201248155, -0.12363032859302506)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5950348525424003, -0.12118774841466631)--(0.5969612509547078, -0.12170393018071765);
\draw (0.5955510217125082, -0.1202937072364898)--(0.5969612509547078, -0.12170393018071765);
\draw (0.6008140477793226, -0.1245243697712016)--(0.5988876493670152, -0.12504054523928115);
\draw (0.6008140477793226, -0.12555672700533246)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5994038185371229, -0.12696694994956031)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5983714676009638, -0.12696694994956031)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5974774201248155, -0.12363032859302506)--(0.5988876493670152, -0.12504054523928115);
\draw (0.5983714676009638, -0.12311414682697372)--(0.5988876493670152, -0.12504054523928115);
\draw (0.6008140477793226, -0.1294095238299473)--(0.5988876493670152, -0.12889334836186775);
\draw (0.6008140477793226, -0.1283771665958164)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5994038185371229, -0.12696694994956031)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5983714676009638, -0.12696694994956031)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5974774201248155, -0.13030356500812382)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5983714676009638, -0.13081974677417516)--(0.5988876493670152, -0.12889334836186775);
\draw (0.5983714676009638, -0.13364018636465907)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5974774201248155, -0.13415636183273866)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5955510217125082, -0.13364018636465907)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5950348525424003, -0.13274614518648256)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5974774201248155, -0.13030356500812382)--(0.5969612509547078, -0.13222996342043122);
\draw (0.5983714676009638, -0.13081974677417516)--(0.5969612509547078, -0.13222996342043122);
\draw (0.594140805066252, -0.13608276654301782)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5931084541300928, -0.13608276654301782)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5916982248878933, -0.13467254359878994)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5916982248878933, -0.13364018636465907)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5950348525424003, -0.13274614518648256)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5955510217125082, -0.13364018636465907)--(0.5936246233002007, -0.1341563618327386);
\draw (0.5892556447095345, -0.13608276654301782)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5883616098293298, -0.13556658477696648)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5878454280632784, -0.13364018636465907)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5883616098293298, -0.13274614518648253)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5916982248878933, -0.13364018636465907)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5916982248878933, -0.13467254359878994)--(0.5897718264755858, -0.1341563618327386);
\draw (0.5850249821748228, -0.13364018636465907)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5845088130047149, -0.13274614518648253)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5850249821748228, -0.13081974677417513)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5859190296509711, -0.1303035650081238)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5883616098293298, -0.13274614518648253)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5878454280632784, -0.13364018636465907)--(0.5864352114170224, -0.1322299634204312);
\draw (0.5825824145924076, -0.12940952382994728)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5830985837625153, -0.1303035650081238)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5850249821748228, -0.13081974677417513)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5859190296509711, -0.1303035650081238)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5850249821748228, -0.1269669499495603)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5839926312386636, -0.1269669499495603)--(0.5845088130047149, -0.12889334836186772);
\draw (0.5825824145924076, -0.12452436977120157)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5830985837625153, -0.12363032859302503)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5850249821748228, -0.12311414682697372)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5859190296509711, -0.12363032859302503)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5850249821748228, -0.1269669499495603)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5839926312386636, -0.1269669499495603)--(0.5845088130047149, -0.12504054523928113);
\draw (0.5850249821748228, -0.12029370723648977)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5859190296509711, -0.11977753176841022)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5878454280632784, -0.12029370723648977)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5883616098293298, -0.12118774841466629)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5859190296509711, -0.12363032859302503)--(0.5864352114170224, -0.12170393018071762);
\draw (0.5850249821748228, -0.12311414682697372)--(0.5864352114170224, -0.12170393018071762);
\draw (0.612372438253167, -0.11785113335610281)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6132664857293153, -0.1183673088241824)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6137826548994232, -0.1202937072364898)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6132664857293153, -0.12118774841466631)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6099298580748083, -0.1202937072364898)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6099298580748083, -0.1192613500023589)--(0.6118562564871157, -0.11977753176841024);
\draw (0.6166031007878788, -0.1202937072364898)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6157090533117305, -0.11977753176841024)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6137826548994232, -0.1202937072364898)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6132664857293153, -0.12118774841466631)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6157090533117305, -0.12363032859302506)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6166031007878788, -0.12311414682697372)--(0.6151928841416228, -0.12170393018071765);
\draw (0.6190456809662375, -0.1245243697712016)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6190456809662375, -0.12555672700533246)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6176354517240379, -0.12696694994956031)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6166031007878788, -0.12696694994956031)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6157090533117305, -0.12363032859302506)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6166031007878788, -0.12311414682697372)--(0.6171192825539301, -0.12504054523928115);
\draw (0.6190456809662375, -0.1294095238299473)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6185294992001862, -0.13030356500812382)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6166031007878788, -0.13081974677417516)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6157090533117305, -0.13030356500812382)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6166031007878788, -0.12696694994956031)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6176354517240379, -0.12696694994956031)--(0.6171192825539301, -0.12889334836186775);
\draw (0.6166031007878788, -0.13364018636465907)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6171192825539301, -0.13274614518648256)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6166031007878788, -0.13081974677417516)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6157090533117305, -0.13030356500812382)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6132664857293153, -0.13274614518648256)--(0.6151928841416228, -0.13222996342043122);
\draw (0.6137826548994232, -0.13364018636465907)--(0.6151928841416228, -0.13222996342043122);
\draw (0.612372438253167, -0.13608276654301782)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6113400873170078, -0.13608276654301782)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6099298580748083, -0.13467254359878997)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6099298580748083, -0.13364018636465907)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6132664857293153, -0.13274614518648256)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6137826548994232, -0.13364018636465907)--(0.6118562564871157, -0.13415636183273866);
\draw (0.6074872904923931, -0.13608276654301782)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6065932430162448, -0.13556658477696648)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6060770612501934, -0.13364018636465907)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6065932430162448, -0.13274614518648256)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6099298580748083, -0.13364018636465907)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6099298580748083, -0.13467254359878997)--(0.6080034596625008, -0.13415636183273866);
\draw (0.6032566153617378, -0.13364018636465907)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6027404461916299, -0.13274614518648256)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6032566153617378, -0.13081974677417516)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6041506628378861, -0.13030356500812382)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6065932430162448, -0.13274614518648256)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6060770612501934, -0.13364018636465907)--(0.6046668446039374, -0.13222996342043122);
\draw (0.6008140477793226, -0.1294095238299473)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6008140477793226, -0.1283771665958164)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6022242644255786, -0.12696694994956031)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6032566153617378, -0.12696694994956031)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6041506628378861, -0.13030356500812382)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6032566153617378, -0.13081974677417516)--(0.6027404461916299, -0.12889334836186775);
\draw (0.6008140477793226, -0.1245243697712016)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6008140477793226, -0.12555672700533246)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6022242644255786, -0.12696694994956031)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6032566153617378, -0.12696694994956031)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6041506628378861, -0.12363032859302506)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6032566153617378, -0.12311414682697372)--(0.6027404461916299, -0.12504054523928115);
\draw (0.6032566153617378, -0.1202937072364898)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6041506628378861, -0.11977753176841024)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6060770612501934, -0.1202937072364898)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6065932430162448, -0.12118774841466631)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6041506628378861, -0.12363032859302506)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6032566153617378, -0.12311414682697372)--(0.6046668446039374, -0.12170393018071765);
\draw (0.6074872904923931, -0.11785113335610281)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6085196414285522, -0.11785113335610281)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6099298580748083, -0.1192613500023589)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6099298580748083, -0.1202937072364898)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6065932430162448, -0.12118774841466631)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6060770612501934, -0.1202937072364898)--(0.6080034596625008, -0.11977753176841024);
\draw (0.6323921537964351, -0.1294095238299473)--(0.630981937150179, -0.13081974677417516);
\draw (0.6314981189162303, -0.12889334836186775)--(0.630981937150179, -0.13081974677417516);
\draw (0.6295717205039228, -0.1294095238299473)--(0.630981937150179, -0.13081974677417516);
\draw (0.6290555387378716, -0.13030356500812382)--(0.630981937150179, -0.13081974677417516);
\draw (0.6314981189162303, -0.13274614518648256)--(0.630981937150179, -0.13081974677417516);
\draw (0.6323921537964351, -0.13222996342043122)--(0.630981937150179, -0.13081974677417516);
\draw (0.6281614912617233, -0.12696694994956031)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6290555387378716, -0.12748312541763987)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6295717205039228, -0.1294095238299473)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6290555387378716, -0.13030356500812382)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6257189236793081, -0.1294095238299473)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6257189236793081, -0.1283771665958164)--(0.6276453220916155, -0.12889334836186775);
\draw (0.6232763435009494, -0.12696694994956031)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6223822960248011, -0.12748312541763987)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6218661142587497, -0.1294095238299473)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6223822960248011, -0.13030356500812382)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6257189236793081, -0.1294095238299473)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6257189236793081, -0.1283771665958164)--(0.6237925126710571, -0.12889334836186775);
\draw (0.6190456809662375, -0.1294095238299473)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6185294992001862, -0.13030356500812382)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6190456809662375, -0.13222996342043122)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6199397158464424, -0.13274614518648256)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6223822960248011, -0.13030356500812382)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6218661142587497, -0.1294095238299473)--(0.6204558976124936, -0.13081974677417516);
\draw (0.6166031007878788, -0.13364018636465907)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6171192825539301, -0.13274614518648256)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6190456809662375, -0.13222996342043122)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6199397158464424, -0.13274614518648256)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6190456809662375, -0.13608276654301782)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6180133174341349, -0.13608276654301782)--(0.6185294992001862, -0.13415636183273866);
\draw (0.6166031007878788, -0.1385253404234048)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6171192825539301, -0.13941938160158132)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6190456809662375, -0.13993556336763263)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6199397158464424, -0.13941938160158132)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6190456809662375, -0.13608276654301782)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6180133174341349, -0.13608276654301782)--(0.6185294992001862, -0.13800916495532523);
\draw (0.6190456809662375, -0.14275600295811658)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6199397158464424, -0.14327217842619616)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6218661142587497, -0.14275600295811658)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6223822960248011, -0.14186196177994007)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6199397158464424, -0.13941938160158132)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6190456809662375, -0.13993556336763263)--(0.6204558976124936, -0.14134578001388873);
\draw (0.6232763435009494, -0.14519858313647532)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6243086944371085, -0.14519858313647532)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6257189236793081, -0.14378836019224747)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6257189236793081, -0.14275600295811658)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6223822960248011, -0.14186196177994007)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6218661142587497, -0.14275600295811658)--(0.6237925126710571, -0.14327217842619616);
\draw (0.6281614912617233, -0.14519858313647532)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6290555387378716, -0.14468240137042399)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6295717205039228, -0.14275600295811658)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6290555387378716, -0.14186196177994007)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6257189236793081, -0.14275600295811658)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6257189236793081, -0.14378836019224747)--(0.6276453220916155, -0.14327217842619616);
\draw (0.6323921537964351, -0.14275600295811658)--(0.630981937150179, -0.14134578001388873);
\draw (0.6314981189162303, -0.14327217842619616)--(0.630981937150179, -0.14134578001388873);
\draw (0.6295717205039228, -0.14275600295811658)--(0.630981937150179, -0.14134578001388873);
\draw (0.6290555387378716, -0.14186196177994007)--(0.630981937150179, -0.14134578001388873);
\draw (0.6314981189162303, -0.13941938160158132)--(0.630981937150179, -0.14134578001388873);
\draw (0.6323921537964351, -0.13993556336763263)--(0.630981937150179, -0.14134578001388873);
\draw (0.6348347339747937, -0.1385253404234048)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6348347339747937, -0.13749298318927392)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6334245173285378, -0.13608276654301782)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6323921537964351, -0.13608276654301782)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6314981189162303, -0.13941938160158132)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6323921537964351, -0.13993556336763263)--(0.6329083355624864, -0.13800916495532523);
\draw (0.6348347339747937, -0.13364018636465907)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6343185522087424, -0.13274614518648256)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6323921537964351, -0.13222996342043122)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6314981189162303, -0.13274614518648256)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6323921537964351, -0.13608276654301782)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6334245173285378, -0.13608276654301782)--(0.6329083355624864, -0.13415636183273866);
\draw (0.6439505568662232, -0.14942924567118715)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6439505568662232, -0.15046159660734626)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6425403276240235, -0.15187181955157408)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6415079766878644, -0.15187181955157408)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6406139292117161, -0.14853519819503883)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6415079766878644, -0.14801902272695927)--(0.6420241458579721, -0.14994542113926668);
\draw (0.6439505568662232, -0.15431439658094692)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6439505568662232, -0.15328204249580193)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6425403276240235, -0.15187181955157408)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6415079766878644, -0.15187181955157408)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6406139292117161, -0.15520844090810937)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6415079766878644, -0.1557246195251748)--(0.6420241458579721, -0.1537982211128674);
\draw (0.6415079766878643, -0.1585450622646446)--(0.6400977474456646, -0.15713483932041677);
\draw (0.640613929211716, -0.15906123773272418)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6386875307994087, -0.1585450622646446)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6381713490333573, -0.1576510179374822)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6406139292117161, -0.15520844090810937)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6415079766878644, -0.1557246195251748)--(0.6400977474456646, -0.15713483932041677);
\draw (0.6372773141531525, -0.1609876361450316)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6362449506210499, -0.1609876361450316)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6348347339747937, -0.1595774163497896)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6348347339747937, -0.1585450622646446)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6381713490333573, -0.1576510179374822)--(0.6367611323871012, -0.15906123773272418);
\draw (0.6386875307994087, -0.1585450622646446)--(0.6367611323871012, -0.15906123773272418);
\draw (0.632392153796435, -0.1609876361450316)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6334245173285377, -0.1609876361450316)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6348347339747937, -0.1595774163497896)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6348347339747937, -0.1585450622646446)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6314981189162303, -0.1576510179374822)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6309819371501789, -0.1585450622646446)--(0.6329083355624863, -0.15906123773272418);
\draw (0.6281614912617233, -0.1585450622646446)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6276453220916154, -0.1576510179374822)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6281614912617233, -0.1557246195251748)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6290555387378716, -0.15520844090810937)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6314981189162303, -0.1576510179374822)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6309819371501789, -0.1585450622646446)--(0.6295717205039228, -0.15713483932041677);
\draw (0.6257189236793081, -0.15431439658094692)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6257189236793081, -0.15328204249580193)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6271291403255641, -0.15187181955157408)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6281614912617233, -0.15187181955157408)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6290555387378716, -0.15520844090810937)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6281614912617233, -0.1557246195251748)--(0.6276453220916155, -0.1537982211128674);
\draw (0.6257189236793081, -0.1494292456711871)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6262350928494158, -0.14853519819503883)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6281614912617233, -0.14801902272695927)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6290555387378716, -0.14853519819503883)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6281614912617233, -0.15187181955157408)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6271291403255641, -0.15187181955157408)--(0.6276453220916155, -0.14994542113926668);
\draw (0.6281614912617233, -0.14519858313647532)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6290555387378716, -0.14468240137042399)--(0.6295717205039228, -0.1466087997827314);
\draw (0.630981937150179, -0.14519858313647532)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6314981189162303, -0.14609262431465186)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6290555387378716, -0.14853519819503883)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6281614912617233, -0.14801902272695927)--(0.6295717205039228, -0.1466087997827314);
\draw (0.6323921537964351, -0.14275600295811658)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6314981189162303, -0.14327217842619616)--(0.6329083355624864, -0.14468240137042399);
\draw (0.630981937150179, -0.14519858313647532)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6314981189162303, -0.14609262431465186)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6348347339747937, -0.14519858313647532)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6348347339747937, -0.14416622590234446)--(0.6329083355624864, -0.14468240137042399);
\draw (0.6372773141531525, -0.14275600295811658)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6381713490333574, -0.14327217842619616)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6386875307994087, -0.14519858313647532)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6381713490333574, -0.14609262431465186)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6348347339747937, -0.14519858313647532)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6348347339747937, -0.14416622590234446)--(0.6367611323871012, -0.14468240137042399);
\draw (0.6415079766878644, -0.14519858313647532)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6420241458579721, -0.14609262431465186)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6415079766878644, -0.14801902272695927)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6406139292117161, -0.14853519819503883)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6381713490333574, -0.14609262431465186)--(0.6400977474456647, -0.1466087997827314);
\draw (0.6386875307994087, -0.14519858313647532)--(0.6400977474456647, -0.1466087997827314);
\draw (0.643950556866223, -0.17254602976786193)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6434343751001717, -0.17344007409502435)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6415079766878643, -0.1739562527120898)--(0.6420241458579721, -0.17202985429978238);
\draw (0.640613929211716, -0.17344007409502435)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6415079766878643, -0.17010345588747497)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6425403276240234, -0.17010345588747497)--(0.6420241458579721, -0.17202985429978238);
\draw (0.6415079766878643, -0.1767766954515596)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6420241458579721, -0.17588265112439722)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6415079766878643, -0.1739562527120898)--(0.6400977474456646, -0.17536647250733176);
\draw (0.640613929211716, -0.17344007409502435)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6381713490333573, -0.17588265112439722)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6386875307994087, -0.1767766954515596)--(0.6400977474456646, -0.17536647250733176);
\draw (0.6372773141531525, -0.17921927090643952)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6362449506210499, -0.17921927090643952)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6348347339747937, -0.17780904953670462)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6348347339747937, -0.1767766954515596)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6381713490333573, -0.17588265112439722)--(0.6367611323871012, -0.1772928709196392);
\draw (0.6386875307994087, -0.1767766954515596)--(0.6367611323871012, -0.1772928709196392);
\draw (0.632392153796435, -0.17921927090643952)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6314981189162303, -0.178703093863867)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6309819371501789, -0.1767766954515596)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6314981189162303, -0.17588265112439722)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6348347339747937, -0.1767766954515596)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6348347339747937, -0.17780904953670462)--(0.6329083355624863, -0.1772928709196392);
\draw (0.6281614912617233, -0.1767766954515596)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6290555387378716, -0.1772928709196392)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6309819371501789, -0.1767766954515596)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6314981189162303, -0.17588265112439722)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6290555387378716, -0.17344007409502435)--(0.6295717205039228, -0.17536647250733176);
\draw (0.6281614912617233, -0.1739562527120898)--(0.6295717205039228, -0.17536647250733176);
\draw (0.625718923679308, -0.17254602976786193)--(0.6276453220916154, -0.17202985429978238);
\draw (0.625718923679308, -0.17151367568271694)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6271291403255641, -0.17010345588747497)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6281614912617233, -0.17010345588747497)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6290555387378716, -0.17344007409502435)--(0.6276453220916154, -0.17202985429978238);
\draw (0.6281614912617233, -0.1739562527120898)--(0.6276453220916154, -0.17202985429978238);
\draw (0.625718923679308, -0.1676608788581021)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6262350928494158, -0.1667668345309397)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6281614912617233, -0.16625065591387428)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6290555387378716, -0.1667668345309397)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6281614912617233, -0.17010345588747497)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6271291403255641, -0.17010345588747497)--(0.6276453220916154, -0.16817705432618169);
\draw (0.6281614912617233, -0.16343021317440443)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6290555387378716, -0.1629140377063249)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6309819371501789, -0.16343021317440443)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6314981189162303, -0.16432425750156684)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6290555387378716, -0.1667668345309397)--(0.6295717205039228, -0.1648404361186323);
\draw (0.6281614912617233, -0.16625065591387428)--(0.6295717205039228, -0.1648404361186323);
\draw (0.632392153796435, -0.16098763929401746)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6334245173285377, -0.16098763929401746)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6348347339747937, -0.16239785908925944)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6348347339747937, -0.16343021317440443)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6314981189162303, -0.16432425750156684)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6309819371501789, -0.16343021317440443)--(0.6329083355624863, -0.1629140377063249);
\draw (0.6372773141531525, -0.16098763929401746)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6362449506210499, -0.16098763929401746)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6348347339747937, -0.16239785908925944)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6348347339747937, -0.16343021317440443)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6381713490333573, -0.16432425750156684)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6386875307994087, -0.16343021317440443)--(0.6367611323871012, -0.1629140377063249);
\draw (0.6415079766878643, -0.16343021317440443)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6420241458579721, -0.16432425750156684)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6415079766878643, -0.16625065591387428)--(0.6400977474456646, -0.1648404361186323);
\draw (0.640613929211716, -0.1667668345309397)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6381713490333573, -0.16432425750156684)--(0.6400977474456646, -0.1648404361186323);
\draw (0.6386875307994087, -0.16343021317440443)--(0.6400977474456646, -0.1648404361186323);
\draw (0.643950556866223, -0.1676608788581021)--(0.6420241458579721, -0.16817705432618169);
\draw (0.643950556866223, -0.16869323294324712)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6425403276240234, -0.17010345588747497)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6415079766878643, -0.17010345588747497)--(0.6420241458579721, -0.16817705432618169);
\draw (0.640613929211716, -0.1667668345309397)--(0.6420241458579721, -0.16817705432618169);
\draw (0.6415079766878643, -0.16625065591387428)--(0.6420241458579721, -0.16817705432618169);
\draw (0.632392153796435, -0.1925657531835947)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6314981189162303, -0.19308192943892072)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6295717205039228, -0.1925657531835947)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6290555387378716, -0.19167170806918582)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6314981189162303, -0.18922913182705944)--(0.6309819371501789, -0.1911555310266133);
\draw (0.632392153796435, -0.18974530886963192)--(0.6309819371501789, -0.1911555310266133);
\draw (0.6281614912617233, -0.19500832863847462)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6290555387378716, -0.1944921515959021)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6295717205039228, -0.1925657531835947)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6290555387378716, -0.19167170806918582)--(0.6276453220916154, -0.1930819302261672);
\draw (0.625718923679308, -0.1925657531835947)--(0.6276453220916154, -0.1930819302261672);
\draw (0.625718923679308, -0.19359810648149323)--(0.6276453220916154, -0.1930819302261672);
\draw (0.6232763435009493, -0.19500832863847462)--(0.6237925126710571, -0.1930819302261672);
\draw (0.622382296024801, -0.1944921515959021)--(0.6237925126710571, -0.1930819302261672);
\draw (0.6218661142587496, -0.1925657531835947)--(0.6237925126710571, -0.1930819302261672);
\draw (0.622382296024801, -0.19167170806918582)--(0.6237925126710571, -0.1930819302261672);
\draw (0.625718923679308, -0.1925657531835947)--(0.6237925126710571, -0.1930819302261672);
\draw (0.625718923679308, -0.19359810648149323)--(0.6237925126710571, -0.1930819302261672);
\draw (0.6190456809662375, -0.1925657531835947)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6185294992001862, -0.19167170806918582)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6190456809662375, -0.18974530886963192)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6199397158464423, -0.18922913182705944)--(0.6204558976124936, -0.1911555310266133);
\draw (0.622382296024801, -0.19167170806918582)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6218661142587496, -0.1925657531835947)--(0.6204558976124936, -0.1911555310266133);
\draw (0.6166031007878787, -0.18833508749989702)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6171192825539301, -0.18922913182705944)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6190456809662375, -0.18974530886963192)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6199397158464423, -0.18922913182705944)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6190456809662375, -0.1858925120450171)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6180133174341349, -0.1858925120450171)--(0.6185294992001862, -0.18781891045732452);
\draw (0.6166031007878787, -0.1834499365901372)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6171192825539301, -0.1825558922629748)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6190456809662375, -0.1820397152204023)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6199397158464423, -0.1825558922629748)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6190456809662375, -0.1858925120450171)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6180133174341349, -0.1858925120450171)--(0.6185294992001862, -0.1839661136327097);
\draw (0.6190456809662375, -0.17921927090643952)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6199397158464423, -0.178703093863867)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6218661142587496, -0.17921927090643952)--(0.6204558976124936, -0.18062949227617442);
\draw (0.622382296024801, -0.18011331523360194)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6199397158464423, -0.18255589068848185)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6190456809662375, -0.1820397152204023)--(0.6204558976124936, -0.18062949227617442);
\draw (0.6232763435009493, -0.1767766954515596)--(0.6237925126710571, -0.178703093863867);
\draw (0.6243086944371083, -0.1767766954515596)--(0.6237925126710571, -0.178703093863867);
\draw (0.625718923679308, -0.1781869168212945)--(0.6237925126710571, -0.178703093863867);
\draw (0.625718923679308, -0.17921927090643952)--(0.6237925126710571, -0.178703093863867);
\draw (0.622382296024801, -0.18011331523360194)--(0.6237925126710571, -0.178703093863867);
\draw (0.6218661142587496, -0.17921927090643952)--(0.6237925126710571, -0.178703093863867);
\draw (0.6281614912617233, -0.1767766954515596)--(0.6276453220916154, -0.178703093863867);
\draw (0.6290555387378716, -0.1772928709196392)--(0.6276453220916154, -0.178703093863867);
\draw (0.6295717205039228, -0.17921927090643952)--(0.6276453220916154, -0.178703093863867);
\draw (0.6290555387378716, -0.18011331523360194)--(0.6276453220916154, -0.178703093863867);
\draw (0.625718923679308, -0.17921927090643952)--(0.6276453220916154, -0.178703093863867);
\draw (0.625718923679308, -0.1781869168212945)--(0.6276453220916154, -0.178703093863867);
\draw (0.632392153796435, -0.17921927090643952)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6314981189162303, -0.178703093863867)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6295717205039228, -0.17921927090643952)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6290555387378716, -0.18011331523360194)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6314981189162303, -0.18255589068848185)--(0.6309819371501789, -0.18062949227617442);
\draw (0.632392153796435, -0.1820397152204023)--(0.6309819371501789, -0.18062949227617442);
\draw (0.6348347339747937, -0.1834499365901372)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6348347339747937, -0.1844822906752822)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6334245173285377, -0.1858925120450171)--(0.6329083355624863, -0.1839661136327097);
\draw (0.632392153796435, -0.1858925120450171)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6314981189162303, -0.1825558922629748)--(0.6329083355624863, -0.1839661136327097);
\draw (0.632392153796435, -0.1820397152204023)--(0.6329083355624863, -0.1839661136327097);
\draw (0.6348347339747937, -0.18833508749989702)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6343185522087424, -0.18922913182705944)--(0.6329083355624863, -0.18781891045732452);
\draw (0.632392153796435, -0.18974530886963192)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6314981189162303, -0.18922913182705944)--(0.6329083355624863, -0.18781891045732452);
\draw (0.632392153796435, -0.1858925120450171)--(0.6329083355624863, -0.18781891045732452);
\draw (0.6334245173285377, -0.1858925120450171)--(0.6329083355624863, -0.18781891045732452);
\draw (0.612372438253167, -0.20412414520703623)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6113400873170078, -0.2041241451989632)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6099298580748083, -0.20271392346857398)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6099298580748083, -0.20168156958024058)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6132664857293153, -0.20078752466264332)--(0.6118562564871157, -0.20219774642600147);
\draw (0.6137826548994231, -0.20168156958024058)--(0.6118562564871157, -0.20219774642600147);
\draw (0.607487290492393, -0.20412414520703623)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6085196414285521, -0.2041241451989632)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6099298580748083, -0.20271392346857398)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6099298580748083, -0.20168156958024058)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6065932430162447, -0.20078752466264332)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6060770612501933, -0.20168156958024058)--(0.6080034596625008, -0.20219774642600147);
\draw (0.6032566153617377, -0.20168156958024058)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6027404461916299, -0.20078752466264332)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6032566153617377, -0.19886112625033592)--(0.6046668446039374, -0.20027134762007082);
\draw (0.604150662837886, -0.1983449492077634)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6065932430162447, -0.20078752466264332)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6060770612501933, -0.20168156958024058)--(0.6046668446039374, -0.20027134762007082);
\draw (0.6008140477793225, -0.19745090409335453)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6008140477793225, -0.1964185500082095)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6022242644255786, -0.19500832863847462)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6032566153617377, -0.19500832863847462)--(0.6027404461916299, -0.19693472705078202);
\draw (0.604150662837886, -0.1983449492077634)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6032566153617377, -0.19886112585671267)--(0.6027404461916299, -0.19693472705078202);
\draw (0.6008140477793225, -0.1925657531835947)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6008140477793225, -0.19359810648149323)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6022242644255786, -0.19500832863847462)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6032566153617377, -0.19500832863847462)--(0.6027404461916299, -0.1930819302261672);
\draw (0.604150662837886, -0.19167170806918582)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6032566153617377, -0.1911555310266133)--(0.6027404461916299, -0.1930819302261672);
\draw (0.6032566153617377, -0.18833508749989702)--(0.6046668446039374, -0.18974530886963192);
\draw (0.604150662837886, -0.18781891045732452)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6060770612501933, -0.18833508749989702)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6065932430162447, -0.18922913182705944)--(0.6046668446039374, -0.18974530886963192);
\draw (0.604150662837886, -0.19167170806918582)--(0.6046668446039374, -0.18974530886963192);
\draw (0.6032566153617377, -0.1911555310266133)--(0.6046668446039374, -0.18974530886963192);
\draw (0.607487290492393, -0.1858925120450171)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6085196414285521, -0.1858925120450171)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6099298580748083, -0.187302733414752)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6099298580748083, -0.18833508749989702)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6065932430162447, -0.18922913182705944)--(0.6080034596625008, -0.18781891045732452);
\draw (0.6060770612501933, -0.18833508749989702)--(0.6080034596625008, -0.18781891045732452);
\draw (0.612372438253167, -0.1858925120450171)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6132664857293153, -0.18640868908758962)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6137826548994231, -0.18833508749989702)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6132664857293153, -0.18922913182705944)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6099298580748083, -0.18833508749989702)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6099298580748083, -0.187302733414752)--(0.6118562564871157, -0.18781891045732452);
\draw (0.6166031007878787, -0.18833508749989702)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6171192825539301, -0.18922913182705944)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6166031007878787, -0.1911555310266133)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6157090533117304, -0.19167170806918582)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6132664857293153, -0.18922913182705944)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6137826548994231, -0.18833508749989702)--(0.6151928841416227, -0.18974530886963192);
\draw (0.6190456809662375, -0.1925657531835947)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6185294992001862, -0.19167170806918582)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6166031007878787, -0.1911555310266133)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6157090533117304, -0.19167170806918582)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6166031007878787, -0.19500832863847462)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6176354517240379, -0.19500832863847462)--(0.6171192825539301, -0.1930819302261672);
\draw (0.6190456809662375, -0.19745090409335453)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6185294992001862, -0.1983449492077634)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6166031007878787, -0.19886112585671267)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6157090533117304, -0.1983449492077634)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6166031007878787, -0.19500832863847462)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6176354517240379, -0.19500832863847462)--(0.6171192825539301, -0.19693472705078202);
\draw (0.6166031007878787, -0.20168156958024058)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6157090533117304, -0.20219774642600147)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6137826548994231, -0.20168156958024058)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6132664857293153, -0.20078752466264332)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6157090533117304, -0.1983449492077634)--(0.6151928841416227, -0.20027134762007082);
\draw (0.6166031007878787, -0.19886112625033592)--(0.6151928841416227, -0.20027134762007082);
\draw (0.5892556447095345, -0.2041241452070362)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5902880082416371, -0.20412414519896319)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5916982248878933, -0.20271392346857395)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5916982248878933, -0.20168156958024058)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5883616098293297, -0.20078752466264332)--(0.5897718264755858, -0.20219774642600147);
\draw (0.5878454280632783, -0.20168156958024058)--(0.5897718264755858, -0.20219774642600147);
\draw (0.594140805066252, -0.2041241452070362)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5931084541300928, -0.20412414519896319)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5916982248878933, -0.20271392346857395)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5916982248878933, -0.20168156958024058)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5950348525424003, -0.20078752466264332)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5955510217125081, -0.20168156958024058)--(0.5936246233002007, -0.20219774642600147);
\draw (0.5983714676009637, -0.20168156958024058)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5988876493670151, -0.20078752466264332)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5983714676009637, -0.19886112625033592)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5974774201248154, -0.1983449492077634)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5950348525424003, -0.20078752466264332)--(0.5969612509547078, -0.20027134762007082);
\draw (0.5955510217125081, -0.20168156958024058)--(0.5969612509547078, -0.20027134762007082);
\draw (0.6008140477793225, -0.19745090409335453)--(0.5988876493670151, -0.19693472705078202);
\draw (0.6008140477793225, -0.1964185500082095)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5994038185371229, -0.19500832863847462)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5983714676009637, -0.19500832863847462)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5974774201248154, -0.1983449492077634)--(0.5988876493670151, -0.19693472705078202);
\draw (0.5983714676009637, -0.19886112585671267)--(0.5988876493670151, -0.19693472705078202);
\draw (0.6008140477793225, -0.1925657531835947)--(0.5988876493670151, -0.1930819302261672);
\draw (0.6008140477793225, -0.19359810648149323)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5994038185371229, -0.19500832863847462)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5983714676009637, -0.19500832863847462)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5974774201248154, -0.19167170806918582)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5983714676009637, -0.1911555310266133)--(0.5988876493670151, -0.1930819302261672);
\draw (0.5983714676009637, -0.18833508749989702)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5974774201248154, -0.18781891045732452)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5955510217125081, -0.18833508749989702)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5950348525424003, -0.18922913182705944)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5974774201248154, -0.19167170806918582)--(0.5969612509547078, -0.18974530886963192);
\draw (0.5983714676009637, -0.1911555310266133)--(0.5969612509547078, -0.18974530886963192);
\draw (0.594140805066252, -0.1858925120450171)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5931084541300928, -0.1858925120450171)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5916982248878933, -0.187302733414752)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5916982248878933, -0.18833508749989702)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5950348525424003, -0.18922913182705944)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5955510217125081, -0.18833508749989702)--(0.5936246233002007, -0.18781891045732452);
\draw (0.5892556447095345, -0.1858925120450171)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5883616098293297, -0.18640868908758962)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5878454280632783, -0.18833508749989702)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5883616098293297, -0.18922913182705944)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5916982248878933, -0.18833508749989702)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5916982248878933, -0.187302733414752)--(0.5897718264755858, -0.18781891045732452);
\draw (0.5850249821748227, -0.18833508749989702)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5845088130047149, -0.18922913182705942)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5850249821748227, -0.1911555310266133)--(0.5864352114170224, -0.18974530886963192);
\draw (0.585919029650971, -0.19167170806918582)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5883616098293297, -0.18922913182705944)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5878454280632783, -0.18833508749989702)--(0.5864352114170224, -0.18974530886963192);
\draw (0.5825824145924074, -0.1925657531835947)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5830985837625153, -0.19167170806918582)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5850249821748227, -0.1911555310266133)--(0.5845088130047149, -0.1930819302261672);
\draw (0.585919029650971, -0.19167170806918582)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5850249821748227, -0.19500832863847462)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5839926312386636, -0.19500832863847462)--(0.5845088130047149, -0.1930819302261672);
\draw (0.5825824145924074, -0.19745090409335453)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5830985837625153, -0.1983449492077634)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5850249821748227, -0.19886112585671267)--(0.5845088130047149, -0.19693472705078202);
\draw (0.585919029650971, -0.1983449492077634)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5850249821748227, -0.19500832863847462)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5839926312386636, -0.19500832863847462)--(0.5845088130047149, -0.19693472705078202);
\draw (0.5850249821748227, -0.20168156958024058)--(0.5864352114170224, -0.20027134762007082);
\draw (0.585919029650971, -0.20219774642600147)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5878454280632783, -0.20168156958024058)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5883616098293297, -0.20078752466264332)--(0.5864352114170224, -0.20027134762007082);
\draw (0.585919029650971, -0.1983449492077634)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5850249821748227, -0.1988611262503359)--(0.5864352114170224, -0.20027134762007082);
\draw (0.5692359291662664, -0.1925657531835947)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5687197474002151, -0.19167170806918582)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5692359291662664, -0.18974530886963192)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5701299766424147, -0.18922913182705942)--(0.5706461458125225, -0.1911555310266133);
\draw (0.57257254422483, -0.19167170806918582)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5720563750547221, -0.1925657531835947)--(0.5706461458125225, -0.1911555310266133);
\draw (0.5667933489879078, -0.18833508749989702)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5673095307539591, -0.18922913182705942)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5692359291662664, -0.18974530886963192)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5701299766424147, -0.18922913182705942)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5692359291662664, -0.1858925120450171)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5682035782301074, -0.1858925120450171)--(0.5687197474002151, -0.18781891045732452);
\draw (0.5667933489879078, -0.1834499365901372)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5673095307539591, -0.18255589226297478)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5692359291662664, -0.1820397152204023)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5701299766424147, -0.18255589226297478)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5692359291662664, -0.1858925120450171)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5682035782301074, -0.1858925120450171)--(0.5687197474002151, -0.1839661136327097);
\draw (0.5692359291662664, -0.17921927090643952)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5701299766424147, -0.178703093863867)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5720563750547221, -0.17921927090643952)--(0.5706461458125225, -0.18062949227617442);
\draw (0.57257254422483, -0.1801133152336019)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5701299766424147, -0.18255589068848183)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5692359291662664, -0.1820397152204023)--(0.5706461458125225, -0.18062949227617442);
\draw (0.5734665917009782, -0.1767766954515596)--(0.5739827734670295, -0.178703093863867);
\draw (0.57257254422483, -0.17729287091963916)--(0.5739827734670295, -0.178703093863867);
\draw (0.5720563750547221, -0.17921927090643952)--(0.5739827734670295, -0.178703093863867);
\draw (0.57257254422483, -0.1801133152336019)--(0.5739827734670295, -0.178703093863867);
\draw (0.575909171879337, -0.17921927090643952)--(0.5739827734670295, -0.178703093863867);
\draw (0.575909171879337, -0.1781869168212945)--(0.5739827734670295, -0.178703093863867);
\draw (0.5783517394617521, -0.1767766954515596)--(0.5778355702916445, -0.178703093863867);
\draw (0.5792457869379004, -0.17729287091963916)--(0.5778355702916445, -0.178703093863867);
\draw (0.5797619687039518, -0.17921927090643952)--(0.5778355702916445, -0.178703093863867);
\draw (0.5792457869379004, -0.1801133152336019)--(0.5778355702916445, -0.178703093863867);
\draw (0.575909171879337, -0.17921927090643952)--(0.5778355702916445, -0.178703093863867);
\draw (0.575909171879337, -0.1781869168212945)--(0.5778355702916445, -0.178703093863867);
\draw (0.5825824145924074, -0.17921927090643952)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5830985837625153, -0.1801133152336019)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5825824145924074, -0.1820397152204023)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5816883671162592, -0.18255589068848183)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5792457869379004, -0.1801133152336019)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5797619687039518, -0.17921927090643952)--(0.5811721853502079, -0.18062949227617442);
\draw (0.5850249821748227, -0.1834499365901372)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5850249821748227, -0.1844822906752822)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5836147655285666, -0.1858925120450171)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5825824145924074, -0.1858925120450171)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5816883671162592, -0.18255589226297478)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5825824145924074, -0.1820397152204023)--(0.5830985837625153, -0.1839661136327097);
\draw (0.5850249821748227, -0.18833508749989702)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5845088130047149, -0.18922913182705942)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5825824145924074, -0.18974530886963192)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5816883671162592, -0.18922913182705942)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5825824145924074, -0.1858925120450171)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5836147655285666, -0.1858925120450171)--(0.5830985837625153, -0.18781891045732452);
\draw (0.5825824145924074, -0.1925657531835947)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5830985837625153, -0.19167170806918582)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5825824145924074, -0.18974530886963192)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5816883671162592, -0.18922913182705942)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5792457869379004, -0.19167170806918582)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5797619687039518, -0.1925657531835947)--(0.5811721853502079, -0.1911555310266133);
\draw (0.5783517394617521, -0.19500832863847462)--(0.5778355702916445, -0.1930819302261672);
\draw (0.5773193885255931, -0.19500832863847462)--(0.5778355702916445, -0.1930819302261672);
\draw (0.575909171879337, -0.19359810648149323)--(0.5778355702916445, -0.1930819302261672);
\draw (0.575909171879337, -0.1925657531835947)--(0.5778355702916445, -0.1930819302261672);
\draw (0.5792457869379004, -0.19167170806918582)--(0.5778355702916445, -0.1930819302261672);
\draw (0.5797619687039518, -0.1925657531835947)--(0.5778355702916445, -0.1930819302261672);
\draw (0.5734665917009782, -0.19500832863847462)--(0.5739827734670295, -0.1930819302261672);
\draw (0.57257254422483, -0.1944921515959021)--(0.5739827734670295, -0.1930819302261672);
\draw (0.5720563750547221, -0.1925657531835947)--(0.5739827734670295, -0.1930819302261672);
\draw (0.57257254422483, -0.19167170806918582)--(0.5739827734670295, -0.1930819302261672);
\draw (0.575909171879337, -0.1925657531835947)--(0.5739827734670295, -0.1930819302261672);
\draw (0.575909171879337, -0.19359810648149323)--(0.5739827734670295, -0.1930819302261672);
\draw (0.557677538692422, -0.17254602976786193)--(0.5596039371047294, -0.17202985429978238);
\draw (0.557677538692422, -0.17151367568271692)--(0.5596039371047294, -0.17202985429978238);
\draw (0.559087755338678, -0.17010345588747494)--(0.5596039371047294, -0.17202985429978238);
\draw (0.5601201062748371, -0.17010345588747494)--(0.5596039371047294, -0.17202985429978238);
\draw (0.5610141537509854, -0.17344007409502432)--(0.5596039371047294, -0.17202985429978238);
\draw (0.5601201062748371, -0.17395625271208978)--(0.5596039371047294, -0.17202985429978238);
\draw (0.557677538692422, -0.1676608788581021)--(0.5596039371047294, -0.16817705432618166);
\draw (0.557677538692422, -0.1686932329432471)--(0.5596039371047294, -0.16817705432618166);
\draw (0.559087755338678, -0.17010345588747494)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5601201062748371, -0.17010345588747494)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5610141537509854, -0.1667668345309397)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5601201062748371, -0.16625065591387425)--(0.5596039371047294, -0.16817705432618166);
\draw (0.5601201062748371, -0.16343021317440443)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5610141537509854, -0.16291403770632487)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5629405521632929, -0.16343021317440443)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5634567339293441, -0.16432425750156684)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5610141537509854, -0.1667668345309397)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5601201062748371, -0.16625065591387425)--(0.5615303355170368, -0.16484043611863228);
\draw (0.5643507814054924, -0.16098763929401744)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5653831323416516, -0.16098763929401744)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5667933489879078, -0.1623978590892594)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5667933489879078, -0.16343021317440443)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5634567339293441, -0.16432425750156684)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5629405521632929, -0.16343021317440443)--(0.5648669505756003, -0.16291403770632487);
\draw (0.5692359291662664, -0.16098763929401744)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5682035782301074, -0.16098763929401744)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5667933489879078, -0.1623978590892594)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5667933489879078, -0.16343021317440443)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5701299766424147, -0.16432425750156684)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5706461458125225, -0.16343021317440443)--(0.5687197474002151, -0.16291403770632487);
\draw (0.5734665917009782, -0.16343021317440443)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5739827734670295, -0.16432425750156684)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5734665917009782, -0.16625065591387425)--(0.5720563750547221, -0.16484043611863228);
\draw (0.57257254422483, -0.1667668345309397)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5701299766424147, -0.16432425750156684)--(0.5720563750547221, -0.16484043611863228);
\draw (0.5706461458125225, -0.16343021317440443)--(0.5720563750547221, -0.16484043611863228);
\draw (0.575909171879337, -0.1676608788581021)--(0.5739827734670295, -0.16817705432618166);
\draw (0.575909171879337, -0.16869323294324712)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5744989426371374, -0.17010345588747494)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5734665917009782, -0.17010345588747494)--(0.5739827734670295, -0.16817705432618166);
\draw (0.57257254422483, -0.1667668345309397)--(0.5739827734670295, -0.16817705432618166);
\draw (0.5734665917009782, -0.16625065591387425)--(0.5739827734670295, -0.16817705432618166);
\draw (0.575909171879337, -0.17254602976786193)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5753929901132857, -0.17344007409502432)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5734665917009782, -0.17395625271208978)--(0.5739827734670295, -0.17202985429978238);
\draw (0.57257254422483, -0.17344007409502432)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5734665917009782, -0.17010345588747494)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5744989426371374, -0.17010345588747494)--(0.5739827734670295, -0.17202985429978238);
\draw (0.5734665917009782, -0.1767766954515596)--(0.5720563750547221, -0.17536647250733176);
\draw (0.57257254422483, -0.17729287091963916)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5706461458125225, -0.1767766954515596)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5701299766424147, -0.1758826511243972)--(0.5720563750547221, -0.17536647250733176);
\draw (0.57257254422483, -0.17344007409502432)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5734665917009782, -0.17395625271208978)--(0.5720563750547221, -0.17536647250733176);
\draw (0.5692359291662664, -0.17921927090643952)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5701299766424147, -0.178703093863867)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5706461458125225, -0.1767766954515596)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5701299766424147, -0.1758826511243972)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5667933489879078, -0.1767766954515596)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5667933489879078, -0.17780904953670462)--(0.5687197474002151, -0.17729287091963916);
\draw (0.5643507814054924, -0.17921927090643952)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5634567339293441, -0.178703093863867)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5629405521632929, -0.1767766954515596)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5634567339293441, -0.1758826511243972)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5667933489879078, -0.1767766954515596)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5667933489879078, -0.17780904953670462)--(0.5648669505756003, -0.17729287091963916);
\draw (0.5601201062748371, -0.1767766954515596)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5596039371047294, -0.1758826511243972)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5601201062748371, -0.17395625271208978)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5610141537509854, -0.17344007409502432)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5634567339293441, -0.1758826511243972)--(0.5615303355170368, -0.17536647250733176);
\draw (0.5629405521632929, -0.1767766954515596)--(0.5615303355170368, -0.17536647250733176);
\draw (0.612372438253167, -0.05469490242796246)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6132664857293153, -0.05417872066191112)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6151928841416228, -0.05469490242796246)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6157090533117305, -0.05558894990411076)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6132664857293153, -0.058031517486525935)--(0.6137826548994232, -0.05610511907421853);
\draw (0.612372438253167, -0.05751534831641816)--(0.6137826548994232, -0.05610511907421853);
\draw (0.6166031007878788, -0.052252322249603717)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6157090533117305, -0.05276850401565503)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6151928841416228, -0.05469490242796246)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6157090533117305, -0.05558894990411076)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6190456809662376, -0.05469490242796249)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6190456809662376, -0.05366255149180338)--(0.6171192825539302, -0.05417872066191112);
\draw (0.6214882485486528, -0.05225232224960377)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6223822960248011, -0.05276850401565508)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6228984777908524, -0.05469490242796249)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6223822960248011, -0.055588949904110785)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6190456809662376, -0.05469490242796249)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6190456809662376, -0.05366255149180338)--(0.6209720793785449, -0.05417872066191118);
\draw (0.6257189236793081, -0.05469490242796249)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6262350928494159, -0.055588949904110785)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6257189236793081, -0.05751534831641819)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6248248762031599, -0.05803151748652599)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6223822960248011, -0.055588949904110785)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6228984777908524, -0.05469490242796249)--(0.6243086944371086, -0.056105119074218585);
\draw (0.6281614912617233, -0.05892556496267429)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6276453220916156, -0.05803151748652599)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6257189236793081, -0.05751534831641819)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6248248762031599, -0.05803151748652599)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6257189236793081, -0.06136814514103303)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6267512746154672, -0.06136814514103303)--(0.6262350928494159, -0.059441746728725625);
\draw (0.6281614912617233, -0.06381071272344824)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6276453220916155, -0.06470476019959653)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6257189236793081, -0.06522094196564784)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6248248762031599, -0.06470476019959653)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6257189236793081, -0.06136814514103303)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6267512746154672, -0.06136814514103303)--(0.6262350928494158, -0.06329454355334044);
\draw (0.6257189236793081, -0.06804138785410355)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6248248762031599, -0.06855755702421135)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6228984777908524, -0.06804138785410355)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6223822960248011, -0.06714734037795525)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6248248762031599, -0.06470476019959653)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6257189236793081, -0.06522094196564784)--(0.6243086944371085, -0.06663115861190394);
\draw (0.6214882485486528, -0.07048395543651875)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6204558976124936, -0.07048395543651875)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6190456809662375, -0.06907373879026268)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6190456809662375, -0.06804138785410355)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6223822960248011, -0.06714734037795525)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6228984777908524, -0.06804138785410355)--(0.6209720793785449, -0.06855755702421135);
\draw (0.6166031007878788, -0.07048395543651872)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6157090533117305, -0.06996778626641093)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6151928841416228, -0.06804138785410352)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6157090533117305, -0.06714734037795522)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6190456809662375, -0.06804138785410355)--(0.6171192825539301, -0.06855755702421129);
\draw (0.6190456809662375, -0.06907373879026268)--(0.6171192825539301, -0.06855755702421129);
\draw (0.612372438253167, -0.06804138785410352)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6132664857293153, -0.06855755702421129)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6151928841416228, -0.06804138785410352)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6157090533117305, -0.06714734037795522)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6132664857293153, -0.06470476019959648)--(0.6137826548994232, -0.06663115861190388);
\draw (0.612372438253167, -0.06522094196564782)--(0.6137826548994232, -0.06663115861190388);
\draw (0.6099298580748083, -0.06381071272344818)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6099298580748083, -0.06277836178728907)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6113400873170078, -0.061368145141032976)--(0.6118562564871157, -0.06329454355334038);
\draw (0.612372438253167, -0.061368145141032976)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6132664857293153, -0.06470476019959648)--(0.6118562564871157, -0.06329454355334038);
\draw (0.612372438253167, -0.06522094196564782)--(0.6118562564871157, -0.06329454355334038);
\draw (0.6099298580748083, -0.05892556496267423)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6104460398408597, -0.058031517486525935)--(0.6118562564871157, -0.05944174672872557);
\draw (0.612372438253167, -0.05751534831641816)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6132664857293153, -0.058031517486525935)--(0.6118562564871157, -0.05944174672872557);
\draw (0.612372438253167, -0.061368145141032976)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6113400873170078, -0.061368145141032976)--(0.6118562564871157, -0.05944174672872557);
\draw (0.6323921537964351, -0.04313651195411802)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6314981189162303, -0.04365268112422582)--(0.6329083355624865, -0.04506291036642543);
\draw (0.630981937150179, -0.04557907953653323)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6314981189162303, -0.046473127012681525)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6348347339747938, -0.04557907953653323)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6348347339747938, -0.04454672860037412)--(0.6329083355624865, -0.04506291036642543);
\draw (0.6281614912617233, -0.04557907953653323)--(0.629571720503923, -0.04698930877873286);
\draw (0.6290555387378716, -0.04506291036642543)--(0.629571720503923, -0.04698930877873286);
\draw (0.630981937150179, -0.04557907953653323)--(0.629571720503923, -0.04698930877873286);
\draw (0.6314981189162303, -0.046473127012681525)--(0.629571720503923, -0.04698930877873286);
\draw (0.6290555387378716, -0.04891570719104027)--(0.629571720503923, -0.04698930877873286);
\draw (0.6281614912617233, -0.04839952542498893)--(0.629571720503923, -0.04698930877873286);
\draw (0.6257189236793081, -0.049809754667188566)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6257189236793081, -0.050842105603347676)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6271291403255642, -0.05225232224960377)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6281614912617233, -0.05225232224960377)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6290555387378716, -0.04891570719104027)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6281614912617233, -0.04839952542498893)--(0.6276453220916156, -0.05032592383729634);
\draw (0.6257189236793081, -0.05469490242796249)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6262350928494159, -0.055588949904110785)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6281614912617233, -0.056105119074218585)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6290555387378716, -0.055588949904110785)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6281614912617233, -0.05225232224960377)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6271291403255642, -0.05225232224960377)--(0.6276453220916156, -0.05417872066191118);
\draw (0.6281614912617233, -0.05892556496267429)--(0.629571720503923, -0.05751534831641819);
\draw (0.6276453220916156, -0.05803151748652599)--(0.629571720503923, -0.05751534831641819);
\draw (0.6281614912617233, -0.056105119074218585)--(0.629571720503923, -0.05751534831641819);
\draw (0.6290555387378716, -0.055588949904110785)--(0.629571720503923, -0.05751534831641819);
\draw (0.6314981189162303, -0.05803151748652599)--(0.629571720503923, -0.05751534831641819);
\draw (0.630981937150179, -0.05892556496267429)--(0.629571720503923, -0.05751534831641819);
\draw (0.6323921537964351, -0.06136814514103303)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6334245173285378, -0.06136814514103303)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6348347339747938, -0.0599579158988334)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6348347339747938, -0.05892556496267429)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6314981189162303, -0.05803151748652599)--(0.6329083355624865, -0.059441746728725625);
\draw (0.630981937150179, -0.05892556496267429)--(0.6329083355624865, -0.059441746728725625);
\draw (0.6372773141531525, -0.06136814514103303)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6381713490333574, -0.060851963374981693)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6386875307994087, -0.05892556496267429)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6381713490333574, -0.05803151748652599)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6348347339747938, -0.05892556496267429)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6348347339747938, -0.0599579158988334)--(0.6367611323871012, -0.059441746728725625);
\draw (0.6415079766878644, -0.05892556496267429)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6420241458579722, -0.05803151748652599)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6415079766878644, -0.056105119074218585)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6406139292117161, -0.055588949904110785)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6381713490333574, -0.05803151748652599)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6386875307994087, -0.05892556496267429)--(0.6400977474456648, -0.05751534831641819);
\draw (0.6439505568662232, -0.05469490242796249)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6439505568662232, -0.05366255149180338)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6425403276240236, -0.05225232224960377)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6415079766878644, -0.05225232224960377)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6406139292117161, -0.055588949904110785)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6415079766878644, -0.056105119074218585)--(0.6420241458579722, -0.05417872066191118);
\draw (0.6439505568662232, -0.049809754667188566)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6439505568662232, -0.050842105603347676)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6425403276240236, -0.05225232224960377)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6415079766878644, -0.05225232224960377)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6406139292117161, -0.04891570719104027)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6415079766878644, -0.04839952542498893)--(0.6420241458579722, -0.05032592383729634);
\draw (0.6415079766878644, -0.04557907953653323)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6406139292117161, -0.04506291036642543)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6386875307994087, -0.04557907953653323)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6381713490333574, -0.046473127012681525)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6406139292117161, -0.04891570719104027)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6415079766878644, -0.04839952542498893)--(0.6400977474456648, -0.04698930877873286);
\draw (0.6372773141531526, -0.04313651195411802)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6362449506210499, -0.04313651195411802)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6348347339747938, -0.04454672860037412)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6348347339747938, -0.04557907953653323)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6381713490333574, -0.046473127012681525)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6386875307994087, -0.04557907953653323)--(0.6367611323871012, -0.04506291036642543);
\draw (0.6555089473400676, -0.04313651195411802)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6564029885182441, -0.04365268112422582)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6569191639863237, -0.04557907953653323)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6564029885182441, -0.046473127012681525)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6530663671617088, -0.04557907953653323)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6530663671617088, -0.04454672860037412)--(0.6549927655740162, -0.04506291036642543);
\draw (0.6597396098747794, -0.04557907953653323)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6588455623986311, -0.04506291036642543)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6569191639863237, -0.04557907953653323)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6564029885182441, -0.046473127012681525)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6588455623986311, -0.04891570719104027)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6597396098747794, -0.04839952542498893)--(0.6583293869305515, -0.04698930877873286);
\draw (0.6621821837551662, -0.049809754667188566)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6621821837551662, -0.050842105603347676)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6607719608109385, -0.05225232224960377)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6597396098747794, -0.05225232224960377)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6588455623986311, -0.04891570719104027)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6597396098747794, -0.04839952542498893)--(0.6602557853428589, -0.05032592383729634);
\draw (0.6621821837551662, -0.05469490242796249)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6616660082870868, -0.055588949904110785)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6597396098747794, -0.056105119074218585)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6588455623986311, -0.055588949904110785)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6597396098747794, -0.05225232224960377)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6607719608109385, -0.05225232224960377)--(0.6602557853428589, -0.05417872066191118);
\draw (0.6597396098747794, -0.05892556496267429)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6602557853428589, -0.05803151748652599)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6597396098747794, -0.056105119074218585)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6588455623986311, -0.055588949904110785)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6564029885182441, -0.05803151748652599)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6569191639863237, -0.05892556496267429)--(0.6583293869305515, -0.05751534831641819);
\draw (0.6555089473400675, -0.06136814514103303)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6544765838079649, -0.06136814514103303)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6530663671617088, -0.0599579158988334)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6530663671617088, -0.05892556496267429)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6564029885182441, -0.05803151748652599)--(0.6549927655740162, -0.059441746728725625);
\draw (0.6569191639863237, -0.05892556496267429)--(0.6549927655740162, -0.059441746728725625);
\draw (0.65062378698335, -0.06136814514103303)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6497297521031453, -0.060851963374981693)--(0.6511399687494015, -0.059441746728725625);
\draw (0.649213570337094, -0.05892556496267429)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6497297521031453, -0.05803151748652599)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6530663671617088, -0.05892556496267429)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6530663671617088, -0.0599579158988334)--(0.6511399687494015, -0.059441746728725625);
\draw (0.6463931244486383, -0.05892556496267429)--(0.647803353690838, -0.05751534831641819);
\draw (0.6458769552785305, -0.05803151748652599)--(0.647803353690838, -0.05751534831641819);
\draw (0.6463931244486383, -0.056105119074218585)--(0.647803353690838, -0.05751534831641819);
\draw (0.6472871719247866, -0.055588949904110785)--(0.647803353690838, -0.05751534831641819);
\draw (0.6497297521031453, -0.05803151748652599)--(0.647803353690838, -0.05751534831641819);
\draw (0.649213570337094, -0.05892556496267429)--(0.647803353690838, -0.05751534831641819);
\draw (0.6439505568662232, -0.05469490242796249)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6439505568662232, -0.05366255149180338)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6453607735124792, -0.05225232224960377)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6463931244486383, -0.05225232224960377)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6472871719247866, -0.055588949904110785)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6463931244486383, -0.056105119074218585)--(0.6458769552785305, -0.05417872066191118);
\draw (0.6439505568662232, -0.049809754667188566)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6439505568662232, -0.050842105603347676)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6453607735124792, -0.05225232224960377)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6463931244486383, -0.05225232224960377)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6472871719247866, -0.04891570719104027)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6463931244486383, -0.04839952542498893)--(0.6458769552785305, -0.05032592383729634);
\draw (0.6463931244486383, -0.04557907953653323)--(0.647803353690838, -0.04698930877873286);
\draw (0.6472871719247866, -0.04506291036642543)--(0.647803353690838, -0.04698930877873286);
\draw (0.649213570337094, -0.04557907953653323)--(0.647803353690838, -0.04698930877873286);
\draw (0.6497297521031453, -0.046473127012681525)--(0.647803353690838, -0.04698930877873286);
\draw (0.6472871719247866, -0.04891570719104027)--(0.647803353690838, -0.04698930877873286);
\draw (0.6463931244486383, -0.04839952542498893)--(0.647803353690838, -0.04698930877873286);
\draw (0.6506237869833501, -0.04313651195411802)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6516561505154528, -0.04313651195411802)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6530663671617088, -0.04454672860037412)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6530663671617088, -0.04557907953653323)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6497297521031453, -0.046473127012681525)--(0.6511399687494015, -0.04506291036642543);
\draw (0.649213570337094, -0.04557907953653323)--(0.6511399687494015, -0.04506291036642543);
\draw (0.6755286628833356, -0.05469490242796249)--(0.6741184462370795, -0.056105119074218585);
\draw (0.676044844649387, -0.055588949904110785)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6755286628833356, -0.05751534831641819)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6746346217051591, -0.05803151748652599)--(0.6741184462370795, -0.056105119074218585);
\draw (0.672192047824772, -0.055588949904110785)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6727082232928516, -0.05469490242796249)--(0.6741184462370795, -0.056105119074218585);
\draw (0.6779712430616943, -0.05892556496267429)--(0.676044844649387, -0.059441746728725625);
\draw (0.6774550675936148, -0.05803151748652599)--(0.676044844649387, -0.059441746728725625);
\draw (0.6755286628833356, -0.05751534831641819)--(0.676044844649387, -0.059441746728725625);
\draw (0.6746346217051591, -0.05803151748652599)--(0.676044844649387, -0.059441746728725625);
\draw (0.6755286628833356, -0.06136814514103303)--(0.676044844649387, -0.059441746728725625);
\draw (0.6765610201174665, -0.06136814514103303)--(0.676044844649387, -0.059441746728725625);
\draw (0.6779712430616943, -0.06381071272344824)--(0.676044844649387, -0.06329454355334044);
\draw (0.6774550675936148, -0.06470476019959653)--(0.676044844649387, -0.06329454355334044);
\draw (0.6755286628833356, -0.06522094196564784)--(0.676044844649387, -0.06329454355334044);
\draw (0.6746346217051591, -0.06470476019959653)--(0.676044844649387, -0.06329454355334044);
\draw (0.6755286628833356, -0.06136814514103303)--(0.676044844649387, -0.06329454355334044);
\draw (0.6765610201174665, -0.06136814514103303)--(0.676044844649387, -0.06329454355334044);
\draw (0.6755286628833356, -0.06804138785410355)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6746346217051591, -0.06855755702421135)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6727082232928516, -0.06804138785410355)--(0.6741184462370795, -0.06663115861190394);
\draw (0.672192047824772, -0.06714734037795525)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6746346217051591, -0.06470476019959653)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6755286628833356, -0.06522094196564784)--(0.6741184462370795, -0.06663115861190394);
\draw (0.6712980003486237, -0.07048395543651875)--(0.6707818248805443, -0.06855755702421135);
\draw (0.672192047824772, -0.06996778626641098)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6727082232928516, -0.06804138785410355)--(0.6707818248805443, -0.06855755702421135);
\draw (0.672192047824772, -0.06714734037795525)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6688554264682368, -0.06804138785410355)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6688554264682368, -0.06907373879026268)--(0.6707818248805443, -0.06855755702421135);
\draw (0.6664128462898782, -0.07048395543651875)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6655188051117016, -0.06996778626641098)--(0.6669290280559295, -0.06855755702421135);
\draw (0.665002629643622, -0.06804138785410355)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6655188051117016, -0.06714734037795525)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6688554264682368, -0.06804138785410355)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6688554264682368, -0.06907373879026268)--(0.6669290280559295, -0.06855755702421135);
\draw (0.6621821837551662, -0.06804138785410355)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6616660082870868, -0.06714734037795525)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6621821837551662, -0.06522094196564784)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6630762312313145, -0.06470476019959653)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6655188051117016, -0.06714734037795525)--(0.6635924066993941, -0.06663115861190394);
\draw (0.665002629643622, -0.06804138785410355)--(0.6635924066993941, -0.06663115861190394);
\draw (0.6597396098747794, -0.06381071272344824)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6597396098747794, -0.0627783617872891)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6611498328190072, -0.06136814514103303)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6621821837551662, -0.06136814514103303)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6630762312313145, -0.06470476019959653)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6621821837551662, -0.06522094196564784)--(0.6616660082870868, -0.06329454355334044);
\draw (0.6597396098747794, -0.05892556496267429)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6602557853428589, -0.05803151748652599)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6621821837551662, -0.05751534831641819)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6630762312313145, -0.05803151748652599)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6621821837551662, -0.06136814514103303)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6611498328190072, -0.06136814514103303)--(0.6616660082870868, -0.059441746728725625);
\draw (0.6621821837551662, -0.05469490242796249)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6616660082870868, -0.055588949904110785)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6621821837551662, -0.05751534831641819)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6630762312313145, -0.05803151748652599)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6655188051117016, -0.055588949904110785)--(0.6635924066993941, -0.056105119074218585);
\draw (0.665002629643622, -0.05469490242796249)--(0.6635924066993941, -0.056105119074218585);
\draw (0.6664128462898782, -0.05225232224960377)--(0.6669290280559295, -0.05417872066191118);
\draw (0.667445203524009, -0.05225232224960377)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6688554264682368, -0.05366255149180338)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6688554264682368, -0.05469490242796249)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6655188051117016, -0.055588949904110785)--(0.6669290280559295, -0.05417872066191118);
\draw (0.665002629643622, -0.05469490242796249)--(0.6669290280559295, -0.05417872066191118);
\draw (0.6712980003486237, -0.05225232224960377)--(0.6707818248805443, -0.05417872066191118);
\draw (0.672192047824772, -0.05276850401565508)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6727082232928516, -0.05469490242796249)--(0.6707818248805443, -0.05417872066191118);
\draw (0.672192047824772, -0.055588949904110785)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6688554264682368, -0.05469490242796249)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6688554264682368, -0.05366255149180338)--(0.6707818248805443, -0.05417872066191118);
\draw (0.6870870596551518, -0.07471461797123055)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6865708841870724, -0.0738205830910258)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6846444857747649, -0.07330440132497446)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6837504382986166, -0.0738205830910258)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6846444857747649, -0.0771571981495893)--(0.6851606612428445, -0.07523079973728189);
\draw (0.685676836710924, -0.0771571981495893)--(0.6851606612428445, -0.07523079973728189);
\draw (0.6846444857747649, -0.07048395543651875)--(0.683234262830537, -0.07189418467871839);
\draw (0.6851606612428445, -0.07137800291266705)--(0.683234262830537, -0.07189418467871839);
\draw (0.6846444857747649, -0.07330440132497446)--(0.683234262830537, -0.07189418467871839);
\draw (0.6837504382986166, -0.0738205830910258)--(0.683234262830537, -0.07189418467871839);
\draw (0.6813078644182295, -0.07137800291266705)--(0.683234262830537, -0.07189418467871839);
\draw (0.6818240398863091, -0.07048395543651875)--(0.683234262830537, -0.07189418467871839);
\draw (0.6804138169420813, -0.06804138785410355)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6793814660059222, -0.06804138785410355)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6779712430616943, -0.06945160450035964)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6779712430616943, -0.07048395543651875)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6813078644182295, -0.07137800291266705)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6818240398863091, -0.07048395543651875)--(0.6798976414740017, -0.06996778626641098);
\draw (0.6755286628833356, -0.06804138785410355)--(0.676044844649387, -0.06996778626641098);
\draw (0.6746346217051591, -0.06855755702421135)--(0.676044844649387, -0.06996778626641098);
\draw (0.6741184462370795, -0.07048395543651875)--(0.676044844649387, -0.06996778626641098);
\draw (0.6746346217051591, -0.07137800291266705)--(0.676044844649387, -0.06996778626641098);
\draw (0.6779712430616943, -0.07048395543651875)--(0.676044844649387, -0.06996778626641098);
\draw (0.6779712430616943, -0.06945160450035964)--(0.676044844649387, -0.06996778626641098);
\draw (0.6712980003486237, -0.07048395543651875)--(0.6727082232928516, -0.07189418467871839);
\draw (0.672192047824772, -0.06996778626641098)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6741184462370795, -0.07048395543651875)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6746346217051591, -0.07137800291266705)--(0.6727082232928516, -0.07189418467871839);
\draw (0.672192047824772, -0.0738205830910258)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6712980003486237, -0.07330440132497446)--(0.6727082232928516, -0.07189418467871839);
\draw (0.6688554264682368, -0.07471461797123055)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6688554264682368, -0.0757469815033332)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6702656494124647, -0.0771571981495893)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6712980003486237, -0.0771571981495893)--(0.6707818248805443, -0.07523079973728189);
\draw (0.672192047824772, -0.0738205830910258)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6712980003486237, -0.07330440132497446)--(0.6707818248805443, -0.07523079973728189);
\draw (0.6688554264682368, -0.07959977832794804)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6693716019363164, -0.0804938132081528)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6712980003486237, -0.08100999497420411)--(0.6707818248805443, -0.0790835965618967);
\draw (0.672192047824772, -0.0804938132081528)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6712980003486237, -0.0771571981495893)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6702656494124647, -0.0771571981495893)--(0.6707818248805443, -0.0790835965618967);
\draw (0.6712980003486237, -0.08383044086265981)--(0.6727082232928516, -0.0824202116204602);
\draw (0.672192047824772, -0.08434661003276761)--(0.6727082232928516, -0.0824202116204602);
\draw (0.6741184462370795, -0.08383044086265981)--(0.6727082232928516, -0.0824202116204602);
\draw (0.6746346217051591, -0.08293639338651151)--(0.6727082232928516, -0.0824202116204602);
\draw (0.672192047824772, -0.0804938132081528)--(0.6727082232928516, -0.0824202116204602);
\draw (0.6712980003486237, -0.08100999497420411)--(0.6727082232928516, -0.0824202116204602);
\draw (0.6755286691813074, -0.08627302104101855)--(0.676044844649387, -0.08434661003276761);
\draw (0.6765610201174665, -0.08627302104101855)--(0.676044844649387, -0.08434661003276761);
\draw (0.6779712430616943, -0.08486279179881895)--(0.676044844649387, -0.08434661003276761);
\draw (0.6779712430616943, -0.08383044086265981)--(0.676044844649387, -0.08434661003276761);
\draw (0.6746346217051591, -0.08293639338651151)--(0.676044844649387, -0.08434661003276761);
\draw (0.6741184462370795, -0.08383044086265981)--(0.676044844649387, -0.08434661003276761);
\draw (0.6804138169420813, -0.08627302104101855)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6793814660059222, -0.08627302104101855)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6779712430616943, -0.08486279179881895)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6779712430616943, -0.08383044086265981)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6813078644182295, -0.08293639338651151)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6818240398863091, -0.08383044086265981)--(0.6798976414740017, -0.08434661003276761);
\draw (0.6846444857747649, -0.08383044086265981)--(0.683234262830537, -0.0824202116204602);
\draw (0.6851606612428445, -0.08293639338651151)--(0.683234262830537, -0.0824202116204602);
\draw (0.6846444857747649, -0.08100999497420411)--(0.683234262830537, -0.0824202116204602);
\draw (0.6837504382986166, -0.0804938132081528)--(0.683234262830537, -0.0824202116204602);
\draw (0.6813078644182295, -0.08293639338651151)--(0.683234262830537, -0.0824202116204602);
\draw (0.6818240398863091, -0.08383044086265981)--(0.683234262830537, -0.0824202116204602);
\draw (0.6870870596551518, -0.07959977832794804)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6870870596551518, -0.07856741479584536)--(0.6851606612428445, -0.0790835965618967);
\draw (0.685676836710924, -0.0771571981495893)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6846444857747649, -0.0771571981495893)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6837504382986166, -0.0804938132081528)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6846444857747649, -0.08100999497420411)--(0.6851606612428445, -0.0790835965618967);
\draw (0.6870870596551518, -0.09783141151486302)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6865708841870724, -0.09872545269303956)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6846444857747649, -0.09924162816111912)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6837504382986166, -0.09872545269303956)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6846444857747649, -0.09538883133650428)--(0.6851606612428445, -0.09731522974881171);
\draw (0.685676836710924, -0.09538883133650428)--(0.6851606612428445, -0.09731522974881171);
\draw (0.6846444857747649, -0.10206207404957482)--(0.683234262830537, -0.10065185110534697);
\draw (0.6851606612428445, -0.10116802657342652)--(0.683234262830537, -0.10065185110534697);
\draw (0.6846444857747649, -0.09924162816111912)--(0.683234262830537, -0.10065185110534697);
\draw (0.6837504382986166, -0.09872545269303956)--(0.683234262830537, -0.10065185110534697);
\draw (0.6813078644182295, -0.10116802657342652)--(0.683234262830537, -0.10065185110534697);
\draw (0.6818240398863091, -0.10206207404957482)--(0.683234262830537, -0.10065185110534697);
\draw (0.6804138169420813, -0.10450464792996178)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6793814660059222, -0.10450464792996178)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6779712430616943, -0.10309442498573393)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6779712430616943, -0.10206207404957482)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6813078644182295, -0.10116802657342652)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6818240398863091, -0.10206207404957482)--(0.6798976414740017, -0.10257824951765437);
\draw (0.6755286628833356, -0.10450464792996178)--(0.676044844649387, -0.10257824951765437);
\draw (0.6746346217051591, -0.10398847246188223)--(0.676044844649387, -0.10257824951765437);
\draw (0.6741184462370795, -0.10206207404957482)--(0.676044844649387, -0.10257824951765437);
\draw (0.6746346217051591, -0.10116802657342652)--(0.676044844649387, -0.10257824951765437);
\draw (0.6779712430616943, -0.10206207404957482)--(0.676044844649387, -0.10257824951765437);
\draw (0.6779712430616943, -0.10309442498573393)--(0.676044844649387, -0.10257824951765437);
\draw (0.6712980003486237, -0.10206207404957482)--(0.6727082232928516, -0.10065185110534697);
\draw (0.672192047824772, -0.10257824951765437)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6741184462370795, -0.10206207404957482)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6746346217051591, -0.10116802657342652)--(0.6727082232928516, -0.10065185110534697);
\draw (0.672192047824772, -0.09872545269303956)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6712980003486237, -0.09924162816111912)--(0.6727082232928516, -0.10065185110534697);
\draw (0.6688554264682368, -0.09783141151486302)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6688554264682368, -0.09679904798276037)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6702656494124647, -0.09538883133650428)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6712980003486237, -0.09538883133650428)--(0.6707818248805443, -0.09731522974881171);
\draw (0.672192047824772, -0.09872545269303956)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6712980003486237, -0.09924162816111912)--(0.6707818248805443, -0.09731522974881171);
\draw (0.6688554264682368, -0.09294625115814556)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6693716019363164, -0.0920522162779408)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6712980003486237, -0.09153603451188946)--(0.6707818248805443, -0.09346243292419687);
\draw (0.672192047824772, -0.0920522162779408)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6712980003486237, -0.09538883133650428)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6702656494124647, -0.09538883133650428)--(0.6707818248805443, -0.09346243292419687);
\draw (0.6712980003486237, -0.08871558862343376)--(0.6727082232928516, -0.09012581786563337);
\draw (0.672192047824772, -0.08819941945332596)--(0.6727082232928516, -0.09012581786563337);
\draw (0.6741184462370795, -0.08871558862343376)--(0.6727082232928516, -0.09012581786563337);
\draw (0.6746346217051591, -0.08960963609958206)--(0.6727082232928516, -0.09012581786563337);
\draw (0.672192047824772, -0.0920522162779408)--(0.6727082232928516, -0.09012581786563337);
\draw (0.6712980003486237, -0.09153603451188946)--(0.6727082232928516, -0.09012581786563337);
\draw (0.6755286691813074, -0.08627302104101855)--(0.676044844649387, -0.08819941945332596);
\draw (0.6765610201174665, -0.08627302104101855)--(0.676044844649387, -0.08819941945332596);
\draw (0.6779712430616943, -0.08768323768727465)--(0.676044844649387, -0.08819941945332596);
\draw (0.6779712430616943, -0.08871558862343376)--(0.676044844649387, -0.08819941945332596);
\draw (0.6746346217051591, -0.08960963609958206)--(0.676044844649387, -0.08819941945332596);
\draw (0.6741184462370795, -0.08871558862343376)--(0.676044844649387, -0.08819941945332596);
\draw (0.6804138169420813, -0.08627302104101855)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6793814660059222, -0.08627302104101855)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6779712430616943, -0.08768323768727465)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6779712430616943, -0.08871558862343376)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6813078644182295, -0.08960963609958206)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6818240398863091, -0.08871558862343376)--(0.6798976414740017, -0.08819941945332596);
\draw (0.6846444857747649, -0.08871558862343376)--(0.683234262830537, -0.09012581786563337);
\draw (0.6851606612428445, -0.08960963609958206)--(0.683234262830537, -0.09012581786563337);
\draw (0.6846444857747649, -0.09153603451188946)--(0.683234262830537, -0.09012581786563337);
\draw (0.6837504382986166, -0.0920522162779408)--(0.683234262830537, -0.09012581786563337);
\draw (0.6813078644182295, -0.08960963609958206)--(0.683234262830537, -0.09012581786563337);
\draw (0.6818240398863091, -0.08871558862343376)--(0.683234262830537, -0.09012581786563337);
\draw (0.6870870596551518, -0.09294625115814556)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6870870596551518, -0.09397861469024821)--(0.6851606612428445, -0.09346243292419687);
\draw (0.685676836710924, -0.09538883133650428)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6846444857747649, -0.09538883133650428)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6837504382986166, -0.0920522162779408)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6846444857747649, -0.09153603451188946)--(0.6851606612428445, -0.09346243292419687);
\draw (0.6755286628833356, -0.11785112705813108)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6746346217051591, -0.1183673088241824)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6727082232928516, -0.11785112705813108)--(0.6741184462370795, -0.11644091041187499);
\draw (0.672192047824772, -0.11695708587995454)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6746346217051591, -0.11451451199956758)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6755286628833356, -0.11503068746764714)--(0.6741184462370795, -0.11644091041187499);
\draw (0.6712980003486237, -0.12029370723648983)--(0.6707818248805443, -0.1183673088241824);
\draw (0.672192047824772, -0.11977753176841027)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6727082232928516, -0.11785112705813108)--(0.6707818248805443, -0.1183673088241824);
\draw (0.672192047824772, -0.11695708587995454)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6688554264682368, -0.11785112705813108)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6688554264682368, -0.11888348429226198)--(0.6707818248805443, -0.1183673088241824);
\draw (0.6664128462898782, -0.12029370723648983)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6655188051117016, -0.11977753176841027)--(0.6669290280559295, -0.1183673088241824);
\draw (0.665002629643622, -0.11785112705813108)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6655188051117016, -0.11695708587995454)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6688554264682368, -0.11785112705813108)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6688554264682368, -0.11888348429226198)--(0.6669290280559295, -0.1183673088241824);
\draw (0.6621821837551662, -0.11785112705813108)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6616660082870868, -0.11695708587995454)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6621821837551662, -0.11503068746764714)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6630762312313145, -0.11451451199956758)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6655188051117016, -0.11695708587995454)--(0.6635924066993941, -0.11644091041187499);
\draw (0.665002629643622, -0.11785112705813108)--(0.6635924066993941, -0.11644091041187499);
\draw (0.6597396098747794, -0.11362046452341928)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6602557853428589, -0.11451451199956758)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6621821837551662, -0.11503068746764714)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6630762312313145, -0.11451451199956758)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6621821837551662, -0.11117789064303232)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6611498328190072, -0.11117789064303232)--(0.6616660082870868, -0.11310428905533973);
\draw (0.6597396098747794, -0.10873531046467358)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6602557853428589, -0.10784126928649707)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6621821837551662, -0.10732509381841748)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6630762312313145, -0.10784126928649707)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6621821837551662, -0.11117789064303232)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6611498328190072, -0.11117789064303232)--(0.6616660082870868, -0.10925149223072492);
\draw (0.6621821837551662, -0.10450464792996178)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6630762312313145, -0.10398847246188223)--(0.6635924066993941, -0.10591487087418963);
\draw (0.665002629643622, -0.10450464792996178)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6655188051117016, -0.10539869540611008)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6630762312313145, -0.10784126928649707)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6621821837551662, -0.10732509381841748)--(0.6635924066993941, -0.10591487087418963);
\draw (0.6664128462898782, -0.10206207404957482)--(0.6669290280559295, -0.10398847246188223);
\draw (0.667445203524009, -0.10206207404957482)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6688554264682368, -0.10347229699380267)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6688554264682368, -0.10450464792996178)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6655188051117016, -0.10539869540611008)--(0.6669290280559295, -0.10398847246188223);
\draw (0.665002629643622, -0.10450464792996178)--(0.6669290280559295, -0.10398847246188223);
\draw (0.6712980003486237, -0.10206207404957482)--(0.6707818248805443, -0.10398847246188223);
\draw (0.672192047824772, -0.10257824951765437)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6727082232928516, -0.10450464792996178)--(0.6707818248805443, -0.10398847246188223);
\draw (0.672192047824772, -0.10539869540611008)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6688554264682368, -0.10450464792996178)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6688554264682368, -0.10347229699380267)--(0.6707818248805443, -0.10398847246188223);
\draw (0.6755286628833356, -0.10450464792996178)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6746346217051591, -0.10398847246188223)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6727082232928516, -0.10450464792996178)--(0.6741184462370795, -0.10591487087418963);
\draw (0.672192047824772, -0.10539869540611008)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6746346217051591, -0.10784126928649707)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6755286628833356, -0.10732509381841748)--(0.6741184462370795, -0.10591487087418963);
\draw (0.6779712430616943, -0.10873531046467358)--(0.676044844649387, -0.10925149223072492);
\draw (0.6779712430616943, -0.10976766769880447)--(0.676044844649387, -0.10925149223072492);
\draw (0.6765610201174665, -0.11117789064303232)--(0.676044844649387, -0.10925149223072492);
\draw (0.6755286628833356, -0.11117789064303232)--(0.676044844649387, -0.10925149223072492);
\draw (0.6746346217051591, -0.10784126928649707)--(0.676044844649387, -0.10925149223072492);
\draw (0.6755286691813074, -0.10732509381841748)--(0.676044844649387, -0.10925149223072492);
\draw (0.6779712430616943, -0.11362046452341928)--(0.676044844649387, -0.11310428905533973);
\draw (0.6774550675936148, -0.11451451199956758)--(0.676044844649387, -0.11310428905533973);
\draw (0.6755286628833356, -0.11503068746764714)--(0.676044844649387, -0.11310428905533973);
\draw (0.6746346217051591, -0.11451451199956758)--(0.676044844649387, -0.11310428905533973);
\draw (0.6755286628833356, -0.11117789064303232)--(0.676044844649387, -0.11310428905533973);
\draw (0.6765610201174665, -0.11117789064303232)--(0.676044844649387, -0.11310428905533973);
\draw (0.6555089473400675, -0.12940952382994733)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6544765838079649, -0.12940952382994733)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6530663671617087, -0.12799930088571945)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6530663671617087, -0.12696694994956034)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6564029885182441, -0.12607290247341205)--(0.6549927655740162, -0.1274831254176399);
\draw (0.6569191639863237, -0.12696694994956034)--(0.6549927655740162, -0.1274831254176399);
\draw (0.65062378698335, -0.12940952382994733)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6516561505154528, -0.12940952382994733)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6530663671617087, -0.12799930088571945)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6530663671617087, -0.12696694994956034)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6497297521031453, -0.12607290247341205)--(0.6511399687494014, -0.1274831254176399);
\draw (0.649213570337094, -0.12696694994956034)--(0.6511399687494014, -0.1274831254176399);
\draw (0.6463931244486383, -0.12696694994956034)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6458769552785305, -0.12607290247341205)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6463931244486383, -0.12414650406110464)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6472871719247866, -0.12363032859302509)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6497297521031453, -0.12607290247341205)--(0.6478033536908379, -0.1255567270053325);
\draw (0.649213570337094, -0.12696694994956034)--(0.6478033536908379, -0.1255567270053325);
\draw (0.6439505568662232, -0.12273628111687679)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6439505568662232, -0.12170393018071768)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6453607735124791, -0.12029370723648983)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6463931244486383, -0.12029370723648983)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6472871719247866, -0.12363032859302509)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6463931244486383, -0.12414650406110464)--(0.6458769552785305, -0.12222010564879723);
\draw (0.6439505568662232, -0.11785113335610284)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6439505568662232, -0.11888348429226198)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6453607735124791, -0.12029370723648983)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6463931244486383, -0.12029370723648983)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6472871719247866, -0.11695708587995454)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6463931244486383, -0.11644091041187499)--(0.6458769552785305, -0.1183673088241824);
\draw (0.6463931244486383, -0.11362046452341928)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6472871719247866, -0.11310428905533973)--(0.6478033536908379, -0.11503068746764714);
\draw (0.649213570337094, -0.11362046452341928)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6497297521031453, -0.11451451199956758)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6472871719247866, -0.11695708587995454)--(0.6478033536908379, -0.11503068746764714);
\draw (0.6463931244486383, -0.11644091041187499)--(0.6478033536908379, -0.11503068746764714);
\draw (0.65062378698335, -0.11117789064303232)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6516561505154528, -0.11117789064303232)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6530663671617087, -0.11258811358726017)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6530663671617087, -0.11362046452341928)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6497297521031453, -0.11451451199956758)--(0.6511399687494014, -0.11310428905533973);
\draw (0.649213570337094, -0.11362046452341928)--(0.6511399687494014, -0.11310428905533973);
\draw (0.6555089473400675, -0.11117789064303232)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6564029885182441, -0.11169406611111188)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6569191639863237, -0.11362046452341928)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6564029885182441, -0.11451451199956758)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6530663671617087, -0.11362046452341928)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6530663671617087, -0.11258811358726017)--(0.6549927655740162, -0.11310428905533973);
\draw (0.6597396098747794, -0.11362046452341928)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6602557853428589, -0.11451451199956758)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6597396098747794, -0.11644091041187499)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6588455623986311, -0.11695708587995454)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6564029885182441, -0.11451451199956758)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6569191639863237, -0.11362046452341928)--(0.6583293869305515, -0.11503068746764714);
\draw (0.6621821837551662, -0.11785112705813108)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6616660082870868, -0.11695708587995454)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6597396098747794, -0.11644091041187499)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6588455623986311, -0.11695708587995454)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6597396098747794, -0.12029370723648983)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6607719608109385, -0.12029370723648983)--(0.6602557853428589, -0.1183673088241824);
\draw (0.6621821837551662, -0.12273628111687679)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6616660082870868, -0.12363032859302509)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6597396098747794, -0.12414650406110464)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6588455623986311, -0.12363032859302509)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6597396098747794, -0.12029370723648983)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6607719608109385, -0.12029370723648983)--(0.6602557853428589, -0.12222010564879723);
\draw (0.6597396098747794, -0.12696694994956034)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6588455623986311, -0.1274831254176399)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6569191639863237, -0.12696694994956034)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6564029885182441, -0.12607290247341205)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6588455623986311, -0.12363032859302509)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6597396098747794, -0.12414650406110464)--(0.6583293869305515, -0.1255567270053325);
\draw (0.6323921537964351, -0.1294095238299473)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6314981189162303, -0.12889334836186775)--(0.6329083355624864, -0.12748312541763987);
\draw (0.630981937150179, -0.12696694994956031)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6314981189162303, -0.12607290247341202)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6348347339747937, -0.12696694994956031)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6348347339747937, -0.12799930088571945)--(0.6329083355624864, -0.12748312541763987);
\draw (0.6281614912617233, -0.12696694994956031)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6290555387378716, -0.12748312541763987)--(0.6295717205039228, -0.12555672700533246);
\draw (0.630981937150179, -0.12696694994956031)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6314981189162303, -0.12607290247341202)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6290555387378716, -0.12363032859302506)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6281614912617233, -0.12414650406110461)--(0.6295717205039228, -0.12555672700533246);
\draw (0.6257189236793081, -0.12273628111687676)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6257189236793081, -0.12170393018071765)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6271291403255641, -0.1202937072364898)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6281614912617233, -0.1202937072364898)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6290555387378716, -0.12363032859302506)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6281614912617233, -0.12414650406110461)--(0.6276453220916155, -0.1222201056487972);
\draw (0.6257189236793081, -0.11785112705813106)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6262350928494158, -0.11695708587995454)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6281614912617233, -0.11644091041187496)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6290555387378716, -0.11695708587995454)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6281614912617233, -0.1202937072364898)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6271291403255641, -0.1202937072364898)--(0.6276453220916155, -0.1183673088241824);
\draw (0.6281614912617233, -0.11362046452341926)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6276453220916155, -0.11451451199956755)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6281614912617233, -0.11644091041187496)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6290555387378716, -0.11695708587995454)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6314981189162303, -0.11451451199956755)--(0.6295717205039228, -0.11503068746764711);
\draw (0.630981937150179, -0.11362046452341926)--(0.6295717205039228, -0.11503068746764711);
\draw (0.6323921537964351, -0.1111778906430323)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6334245173285378, -0.1111778906430323)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6348347339747937, -0.11258811358726015)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6348347339747937, -0.11362046452341926)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6314981189162303, -0.11451451199956755)--(0.6329083355624864, -0.1131042890553397);
\draw (0.630981937150179, -0.11362046452341926)--(0.6329083355624864, -0.1131042890553397);
\draw (0.6372773141531525, -0.1111778906430323)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6381713490333574, -0.11169406611111185)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6386875307994087, -0.11362046452341926)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6381713490333574, -0.11451451199956755)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6348347339747937, -0.11362046452341926)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6348347339747937, -0.11258811358726015)--(0.6367611323871012, -0.1131042890553397);
\draw (0.6415079766878644, -0.11362046452341926)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6420241458579721, -0.11451451199956755)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6415079766878644, -0.11644091041187496)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6406139292117161, -0.11695708587995454)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6381713490333574, -0.11451451199956755)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6386875307994087, -0.11362046452341926)--(0.6400977474456647, -0.11503068746764711);
\draw (0.6439505568662232, -0.11785113335610284)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6439505568662232, -0.11888348429226198)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6425403276240235, -0.12029370723648983)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6415079766878644, -0.1202937072364898)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6406139292117161, -0.11695708587995454)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6415079766878644, -0.11644091041187496)--(0.6420241458579721, -0.1183673088241824);
\draw (0.6439505568662232, -0.12273628111687679)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6439505568662232, -0.12170393018071768)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6425403276240235, -0.12029370723648983)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6415079766878644, -0.1202937072364898)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6406139292117161, -0.12363032859302506)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6415079766878644, -0.12414650406110461)--(0.6420241458579721, -0.1222201056487972);
\draw (0.6415079766878644, -0.12696694994956031)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6406139292117161, -0.12748312541763987)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6386875307994087, -0.12696694994956031)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6381713490333574, -0.12607290247341202)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6406139292117161, -0.12363032859302506)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6415079766878644, -0.12414650406110461)--(0.6400977474456647, -0.12555672700533246);
\draw (0.6372773141531525, -0.1294095238299473)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6362449506210499, -0.1294095238299473)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6348347339747937, -0.12799930088571945)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6348347339747937, -0.12696694994956031)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6381713490333574, -0.12607290247341202)--(0.6367611323871012, -0.12748312541763987);
\draw (0.6386875307994087, -0.12696694994956031)--(0.6367611323871012, -0.12748312541763987);
\draw (0.612372438253167, -0.11785112705813106)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6132664857293153, -0.1183673088241824)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6151928841416228, -0.11785112705813106)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6157090533117305, -0.11695708587995454)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6132664857293153, -0.11451451199956755)--(0.6137826548994232, -0.11644091041187496);
\draw (0.612372438253167, -0.11503068746764711)--(0.6137826548994232, -0.11644091041187496);
\draw (0.6166031007878788, -0.1202937072364898)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6157090533117305, -0.11977753176841024)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6151928841416228, -0.11785112705813106)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6157090533117305, -0.11695708587995454)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6190456809662375, -0.11785112705813106)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6190456809662375, -0.11888348429226195)--(0.6171192825539301, -0.1183673088241824);
\draw (0.6214882485486528, -0.1202937072364898)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6223822960248011, -0.11977753176841024)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6228984777908524, -0.11785112705813106)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6223822960248011, -0.11695708587995454)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6190456809662375, -0.11785112705813106)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6190456809662375, -0.11888348429226195)--(0.6209720793785449, -0.1183673088241824);
\draw (0.6257189236793081, -0.11785112705813106)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6262350928494158, -0.11695708587995454)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6257189236793081, -0.11503068746764711)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6248248762031599, -0.11451451199956755)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6223822960248011, -0.11695708587995454)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6228984777908524, -0.11785112705813106)--(0.6243086944371085, -0.11644091041187496);
\draw (0.6281614912617233, -0.11362046452341926)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6276453220916155, -0.11451451199956755)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6257189236793081, -0.11503068746764711)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6248248762031599, -0.11451451199956755)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6257189236793081, -0.1111778906430323)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6267512746154672, -0.1111778906430323)--(0.6262350928494158, -0.1131042890553397);
\draw (0.6281614912617233, -0.10873531046467355)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6276453220916155, -0.10784126928649704)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6257189236793081, -0.10732509381841748)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6248248762031599, -0.10784126928649704)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6257189236793081, -0.1111778906430323)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6267512746154672, -0.1111778906430323)--(0.6262350928494158, -0.10925149223072489);
\draw (0.6257189236793081, -0.10450464792996175)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6248248762031599, -0.1039884724618822)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6228984777908524, -0.10450464792996175)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6223822960248011, -0.10539869540611005)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6248248762031599, -0.10784126928649704)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6257189236793081, -0.10732509381841748)--(0.6243086944371085, -0.10591487087418963);
\draw (0.6214882485486528, -0.10206207404957479)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6204558976124936, -0.10206207404957479)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6190456809662375, -0.10347229699380264)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6190456809662375, -0.10450464792996175)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6223822960248011, -0.10539869540611005)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6228984777908524, -0.10450464792996175)--(0.6209720793785449, -0.1039884724618822);
\draw (0.6166031007878788, -0.10206207404957479)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6157090533117305, -0.10257824951765435)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6151928841416228, -0.10450464792996175)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6157090533117305, -0.10539869540611005)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6190456809662375, -0.10450464792996175)--(0.6171192825539301, -0.1039884724618822);
\draw (0.6190456809662375, -0.10347229699380264)--(0.6171192825539301, -0.1039884724618822);
\draw (0.612372438253167, -0.10450464792996175)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6132664857293153, -0.1039884724618822)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6151928841416228, -0.10450464792996175)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6157090533117305, -0.10539869540611005)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6132664857293153, -0.10784126928649704)--(0.6137826548994232, -0.10591487087418963);
\draw (0.612372438253167, -0.10732509381841748)--(0.6137826548994232, -0.10591487087418963);
\draw (0.6099298580748083, -0.10873531046467355)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6099298580748083, -0.10976766769880444)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6113400873170078, -0.1111778906430323)--(0.6118562564871157, -0.10925149223072489);
\draw (0.612372438253167, -0.1111778906430323)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6132664857293153, -0.10784126928649704)--(0.6118562564871157, -0.10925149223072489);
\draw (0.612372438253167, -0.10732509381841748)--(0.6118562564871157, -0.10925149223072489);
\draw (0.6099298580748083, -0.11362046452341926)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6104460398408595, -0.11451451199956755)--(0.6118562564871157, -0.1131042890553397);
\draw (0.612372438253167, -0.11503068746764711)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6132664857293153, -0.11451451199956755)--(0.6118562564871157, -0.1131042890553397);
\draw (0.612372438253167, -0.1111778906430323)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6113400873170078, -0.1111778906430323)--(0.6118562564871157, -0.1131042890553397);
\draw (0.6008140477793226, -0.09783141151486299)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6008140477793226, -0.09679904798276032)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6022242644255786, -0.09538883133650425)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6032566153617378, -0.09538883133650425)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6041506628378861, -0.09872545269303953)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6032566153617378, -0.09924162816111909)--(0.6027404461916299, -0.09731522974881165);
\draw (0.6008140477793226, -0.0929462511581455)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6008140477793226, -0.09397861469024815)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6022242644255786, -0.09538883133650425)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6032566153617378, -0.09538883133650425)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6041506628378861, -0.09205221627794075)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6032566153617378, -0.09153603451188941)--(0.6027404461916299, -0.09346243292419684);
\draw (0.6032566153617378, -0.0887155886234337)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6041506628378861, -0.08819941945332593)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6060770612501934, -0.0887155886234337)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6065932430162448, -0.089609636099582)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6041506628378861, -0.09205221627794075)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6032566153617378, -0.09153603451188941)--(0.6046668446039374, -0.09012581786563334);
\draw (0.6074872904923931, -0.0862730210410185)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6085196414285522, -0.0862730210410185)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6099298580748083, -0.0876832376872746)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6099298580748083, -0.0887155886234337)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6065932430162448, -0.089609636099582)--(0.6080034596625008, -0.08819941945332593);
\draw (0.6060770612501934, -0.0887155886234337)--(0.6080034596625008, -0.08819941945332593);
\draw (0.612372438253167, -0.0862730210410185)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6113400873170078, -0.0862730210410185)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6099298580748083, -0.0876832376872746)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6099298580748083, -0.0887155886234337)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6132664857293153, -0.089609636099582)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6137826548994232, -0.0887155886234337)--(0.6118562564871157, -0.08819941945332593);
\draw (0.6166031007878788, -0.0887155886234337)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6171192825539301, -0.089609636099582)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6166031007878788, -0.09153603451188941)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6157090533117305, -0.09205221627794075)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6132664857293153, -0.089609636099582)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6137826548994232, -0.0887155886234337)--(0.6151928841416228, -0.09012581786563334);
\draw (0.6190456809662375, -0.09294625115814556)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6190456809662375, -0.09397861469024821)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6176354517240379, -0.09538883133650425)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6166031007878788, -0.09538883133650425)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6157090533117305, -0.09205221627794075)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6166031007878788, -0.09153603451188941)--(0.6171192825539301, -0.09346243292419684);
\draw (0.6190456809662375, -0.09783141151486302)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6185294992001862, -0.09872545269303953)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6166031007878788, -0.09924162816111909)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6157090533117305, -0.09872545269303953)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6166031007878788, -0.09538883133650425)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6176354517240379, -0.09538883133650425)--(0.6171192825539301, -0.09731522974881165);
\draw (0.6166031007878788, -0.10206207404957479)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6157090533117305, -0.10257824951765435)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6137826548994232, -0.10206207404957479)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6132664857293153, -0.1011680265734265)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6157090533117305, -0.09872545269303953)--(0.6151928841416228, -0.10065185110534694);
\draw (0.6166031007878788, -0.09924162816111909)--(0.6151928841416228, -0.10065185110534694);
\draw (0.612372438253167, -0.10450464792996175)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6132664857293153, -0.1039884724618822)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6137826548994232, -0.10206207404957479)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6132664857293153, -0.1011680265734265)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6099298580748083, -0.10206207404957479)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6099298580748083, -0.1030944249857339)--(0.6118562564871157, -0.10257824951765435);
\draw (0.6074872904923931, -0.10450464792996175)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6065932430162448, -0.1039884724618822)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6060770612501934, -0.10206207404957479)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6065932430162448, -0.1011680265734265)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6099298580748083, -0.10206207404957479)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6099298580748083, -0.1030944249857339)--(0.6080034596625008, -0.10257824951765435);
\draw (0.6032566153617378, -0.10206207404957479)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6027404461916299, -0.1011680265734265)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6032566153617378, -0.09924162816111909)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6041506628378861, -0.09872545269303953)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6065932430162448, -0.1011680265734265)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6060770612501934, -0.10206207404957479)--(0.6046668446039374, -0.10065185110534694);
\draw (0.6008140477793226, -0.0747146179712305)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6013302169494303, -0.07382058309102574)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6032566153617378, -0.07330440132497443)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6041506628378861, -0.07382058309102574)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6032566153617378, -0.07715719814958924)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6022242644255786, -0.07715719814958924)--(0.6027404461916299, -0.07523079973728183);
\draw (0.6032566153617378, -0.07048395543651872)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6027404461916299, -0.071378002912667)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6032566153617378, -0.07330440132497443)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6041506628378861, -0.07382058309102574)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6065932430162448, -0.071378002912667)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6060770612501934, -0.07048395543651872)--(0.6046668446039374, -0.07189418467871833);
\draw (0.6074872904923931, -0.06804138785410352)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6085196414285522, -0.06804138785410352)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6099298580748083, -0.06945160450035959)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6099298580748083, -0.07048395543651872)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6065932430162448, -0.071378002912667)--(0.6080034596625008, -0.06996778626641093);
\draw (0.6060770612501934, -0.07048395543651872)--(0.6080034596625008, -0.06996778626641093);
\draw (0.612372438253167, -0.06804138785410352)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6132664857293153, -0.06855755702421129)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6137826548994232, -0.07048395543651872)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6132664857293153, -0.071378002912667)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6099298580748083, -0.07048395543651872)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6099298580748083, -0.06945160450035959)--(0.6118562564871157, -0.06996778626641093);
\draw (0.6166031007878788, -0.07048395543651872)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6157090533117305, -0.06996778626641093)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6137826548994232, -0.07048395543651872)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6132664857293153, -0.071378002912667)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6157090533117305, -0.07382058309102574)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6166031007878788, -0.07330440132497443)--(0.6151928841416228, -0.07189418467871833);
\draw (0.6190456809662375, -0.07471461797123055)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6190456809662375, -0.0757469815033332)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6176354517240379, -0.07715719814958924)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6166031007878788, -0.07715719814958924)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6157090533117305, -0.07382058309102574)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6166031007878788, -0.07330440132497443)--(0.6171192825539301, -0.07523079973728183);
\draw (0.6190456809662375, -0.07959977832794804)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6185294992001862, -0.0804938132081528)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6166031007878788, -0.08100999497420405)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6157090533117305, -0.08049381320815274)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6166031007878788, -0.07715719814958924)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6176354517240379, -0.07715719814958924)--(0.6171192825539301, -0.07908359656189665);
\draw (0.6166031007878788, -0.08383044086265978)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6157090533117305, -0.08434661003276755)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6137826548994232, -0.08383044086265978)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6132664857293153, -0.08293639338651149)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6157090533117305, -0.08049381320815274)--(0.6151928841416228, -0.08242021162046015);
\draw (0.6166031007878788, -0.08100999497420405)--(0.6151928841416228, -0.08242021162046015);
\draw (0.612372438253167, -0.0862730210410185)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6113400873170078, -0.0862730210410185)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6099298580748083, -0.08486279179881889)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6099298580748083, -0.08383044086265978)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6132664857293153, -0.08293639338651149)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6137826548994232, -0.08383044086265978)--(0.6118562564871157, -0.08434661003276755);
\draw (0.6074872904923931, -0.0862730210410185)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6085196414285522, -0.0862730210410185)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6099298580748083, -0.08486279179881889)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6099298580748083, -0.08383044086265978)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6065932430162448, -0.08293639338651149)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6060770612501934, -0.08383044086265978)--(0.6080034596625008, -0.08434661003276755);
\draw (0.6032566153617378, -0.08383044086265978)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6027404461916299, -0.08293639338651149)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6032566153617378, -0.08100999497420405)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6041506628378861, -0.08049381320815274)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6065932430162448, -0.08293639338651149)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6060770612501934, -0.08383044086265978)--(0.6046668446039374, -0.08242021162046015);
\draw (0.6008140477793226, -0.07959977832794798)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6008140477793226, -0.07856741479584534)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6022242644255786, -0.07715719814958924)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6032566153617378, -0.07715719814958924)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6041506628378861, -0.08049381320815274)--(0.6027404461916299, -0.07908359656189665);
\draw (0.6032566153617378, -0.08100999497420405)--(0.6027404461916299, -0.07908359656189665);
\draw (0.7071067814963917, -2.867217518964793e-09)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7081391324325508, -2.867217518964793e-09)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7095493553767787, -0.0014102195134735873)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7095493553767787, -0.002442570449632697)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7062127340202434, -0.0033366179257809936)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7056965585521638, -0.002442570449632697)--(0.7076229569644712, -0.0019264012795249252);
\draw (0.7119919324061516, -2.867217518964793e-09)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7109595783210065, -2.867217518964793e-09)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7095493553767787, -0.0014102195134735873)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7095493553767787, -0.002442570449632697)--(0.711475756938072, -0.0019264012795249252);
\draw (0.712885976733314, -0.0033366179257809936)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7134021553503793, -0.002442570449632697)--(0.711475756938072, -0.0019264012795249252);
\draw (0.7162225980898492, -0.002442570449632697)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7167387735579287, -0.0033366179257809936)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7162225980898492, -0.0052630163380884)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7153285537626868, -0.005779198104139738)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.712885976733314, -0.0033366179257809936)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7134021553503793, -0.002442570449632697)--(0.7148123751456213, -0.0038527996918323315);
\draw (0.7186651719702362, -0.006673245580288034)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7186651719702362, -0.007705596516447144)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7172549521749942, -0.00911581316270324)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7162225980898492, -0.00911581316270324)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7153285537626868, -0.005779198104139738)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7162225980898492, -0.0052630163380884)--(0.7167387735579287, -0.007189414750395806);
\draw (0.7186651719702362, -0.011558393341061957)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7186651719702362, -0.010526042404902847)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7172549521749942, -0.00911581316270324)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7162225980898492, -0.00911581316270324)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7153285537626868, -0.012452440817210253)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7162225980898492, -0.012968609987318053)--(0.7167387735579287, -0.011042211575010646);
\draw (0.7162225980898492, -0.015789055875773755)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7153285537626868, -0.016305237641825093)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7134021553503793, -0.015789055875773755)--(0.7148123751456213, -0.014378839229517687);
\draw (0.712885976733314, -0.014895008399625459)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7153285537626868, -0.012452440817210253)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7162225980898492, -0.012968609987318053)--(0.7148123751456213, -0.014378839229517687);
\draw (0.7119919324061516, -0.0182316360541325)--(0.711475756938072, -0.016305237641825093);
\draw (0.7109595783210065, -0.0182316360541325)--(0.711475756938072, -0.016305237641825093);
\draw (0.7095493553767787, -0.016821406811932865)--(0.711475756938072, -0.016305237641825093);
\draw (0.7095493553767787, -0.015789055875773755)--(0.711475756938072, -0.016305237641825093);
\draw (0.712885976733314, -0.014895008399625459)--(0.711475756938072, -0.016305237641825093);
\draw (0.7134021553503793, -0.015789055875773755)--(0.711475756938072, -0.016305237641825093);
\draw (0.7071067814963917, -0.0182316360541325)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7062127340202434, -0.01771545428808116)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7056965585521638, -0.015789055875773755)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7062127340202434, -0.014895008399625459)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7095493553767787, -0.015789055875773755)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7095493553767787, -0.016821406811932865)--(0.7076229569644712, -0.016305237641825093);
\draw (0.7028761189616799, -0.015789055875773755)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7023599371956286, -0.014895008399625459)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7028761189616799, -0.012968609987318053)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7037701601398565, -0.012452440817210253)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7062127340202434, -0.014895008399625459)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7056965585521638, -0.015789055875773755)--(0.7042863356079361, -0.014378839229517687);
\draw (0.7004335387833212, -0.011558393341061957)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7009497142514007, -0.012452440817210253)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7028761189616799, -0.012968609987318053)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7037701601398565, -0.012452440817210253)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7028761189616799, -0.00911581316270324)--(0.7023599371956286, -0.011042211575010646);
\draw (0.701843761727549, -0.00911581316270324)--(0.7023599371956286, -0.011042211575010646);
\draw (0.7004335387833212, -0.006673245580288034)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7009497142514007, -0.005779198104139738)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7028761189616799, -0.0052630163380884)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7037701601398565, -0.005779198104139738)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7028761189616799, -0.00911581316270324)--(0.7023599371956286, -0.007189414750395806);
\draw (0.701843761727549, -0.00911581316270324)--(0.7023599371956286, -0.007189414750395806);
\draw (0.7028761189616799, -0.002442570449632697)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7037701601398565, -0.0019264012795249252)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7056965585521638, -0.002442570449632697)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7062127340202434, -0.0033366179257809936)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7037701601398565, -0.005779198104139738)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7028761189616799, -0.0052630163380884)--(0.7042863356079361, -0.0038527996918323315);
\draw (0.7302235655930666, -2.867217518964793e-09)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7291912115079215, -2.867217518964793e-09)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7277809917126796, -0.0014102195134735873)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7277809917126796, -0.002442570449632697)--(0.729707390124987, -0.0019264012795249252);
\draw (0.731117609920229, -0.0033366179257809936)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7316337885372943, -0.002442570449632697)--(0.729707390124987, -0.0019264012795249252);
\draw (0.7253384146833067, -2.867217518964793e-09)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7263707687684517, -2.867217518964793e-09)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7277809917126796, -0.0014102195134735873)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7277809917126796, -0.002442570449632697)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7244443703561443, -0.0033366179257809936)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.7239281917390789, -0.002442570449632697)--(0.7258545901513862, -0.0019264012795249252);
\draw (0.721107748999609, -0.002442570449632697)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7205915735315295, -0.0033366179257809936)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.721107748999609, -0.0052630163380884)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7220017933267715, -0.005779198104139738)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7244443703561443, -0.0033366179257809936)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7239281917390789, -0.002442570449632697)--(0.7225179719438368, -0.0038527996918323315);
\draw (0.7186651751192221, -0.006673245580288034)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7186651751192221, -0.007705596516447144)--(0.7205915735315295, -0.007189414750395806);
\draw (0.720075394914464, -0.00911581316270324)--(0.7205915735315295, -0.007189414750395806);
\draw (0.721107748999609, -0.00911581316270324)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7220017933267715, -0.005779198104139738)--(0.7205915735315295, -0.007189414750395806);
\draw (0.721107748999609, -0.0052630163380884)--(0.7205915735315295, -0.007189414750395806);
\draw (0.7186651751192221, -0.011558393341061957)--(0.7205915735315295, -0.011042211575010646);
\draw (0.7186651751192221, -0.010526042404902847)--(0.7205915735315295, -0.011042211575010646);
\draw (0.720075394914464, -0.00911581316270324)--(0.7205915735315295, -0.011042211575010646);
\draw (0.721107748999609, -0.00911581316270324)--(0.7205915735315295, -0.011042211575010646);
\draw (0.7220017933267715, -0.012452440817210253)--(0.7205915735315295, -0.011042211575010646);
\draw (0.721107748999609, -0.012968609987318053)--(0.7205915735315295, -0.011042211575010646);
\draw (0.721107748999609, -0.015789055875773755)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7220017933267715, -0.016305237641825093)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7239281917390789, -0.015789055875773755)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7244443703561443, -0.014895008399625459)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7220017933267715, -0.012452440817210253)--(0.7225179719438368, -0.014378839229517687);
\draw (0.721107748999609, -0.012968609987318053)--(0.7225179719438368, -0.014378839229517687);
\draw (0.7253384146833067, -0.0182316360541325)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7263707687684517, -0.0182316360541325)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7277809917126796, -0.016821406811932865)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7277809917126796, -0.015789055875773755)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7244443703561443, -0.014895008399625459)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7239281917390789, -0.015789055875773755)--(0.7258545901513862, -0.016305237641825093);
\draw (0.7302235655930666, -0.0182316360541325)--(0.729707390124987, -0.016305237641825093);
\draw (0.731117609920229, -0.01771545428808116)--(0.729707390124987, -0.016305237641825093);
\draw (0.7316337885372943, -0.015789055875773755)--(0.729707390124987, -0.016305237641825093);
\draw (0.731117609920229, -0.014895008399625459)--(0.729707390124987, -0.016305237641825093);
\draw (0.7277809917126796, -0.015789055875773755)--(0.729707390124987, -0.016305237641825093);
\draw (0.7277809917126796, -0.016821406811932865)--(0.729707390124987, -0.016305237641825093);
\draw (0.7344542312767642, -0.015789055875773755)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7349704067448437, -0.014895008399625459)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7344542312767642, -0.012968609987318053)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7335601869496018, -0.012452440817210253)--(0.7330440083325364, -0.014378839229517687);
\draw (0.731117609920229, -0.014895008399625459)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7316337885372943, -0.015789055875773755)--(0.7330440083325364, -0.014378839229517687);
\draw (0.7368968067316441, -0.011558393341061957)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7363806296890716, -0.012452440817210253)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7344542312767642, -0.012968609987318053)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7335601869496018, -0.012452440817210253)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7344542312767642, -0.00911581316270324)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7354865853619093, -0.00911581316270324)--(0.7349704067448437, -0.011042211575010646);
\draw (0.7368968067316441, -0.006673245580288034)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7363806296890716, -0.005779198104139738)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7344542312767642, -0.0052630163380884)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7335601869496018, -0.005779198104139738)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7344542312767642, -0.00911581316270324)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7354865853619093, -0.00911581316270324)--(0.7349704067448437, -0.007189414750395806);
\draw (0.7344542312767642, -0.002442570449632697)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7335601869496018, -0.0019264012795249252)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7316337885372943, -0.002442570449632697)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.731117609920229, -0.0033366179257809936)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7335601869496018, -0.005779198104139738)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7344542312767642, -0.0052630163380884)--(0.7330440083325364, -0.0038527996918323315);
\draw (0.7502432890087993, -0.011558393341061957)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7507594652641253, -0.012452440817210253)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7502432890087993, -0.014378839229517687)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7493492438943904, -0.014895008399625459)--(0.7488330668518179, -0.012968609987318053);
\draw (0.746906667652264, -0.012452440817210253)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7474228446948366, -0.011558393341061957)--(0.7488330668518179, -0.012968609987318053);
\draw (0.7526858644636791, -0.015789055875773755)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7521696874211067, -0.014895008399625459)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7502432890087993, -0.014378839229517687)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7493492438943904, -0.014895008399625459)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7502432890087992, -0.0182316360541325)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7512756423066977, -0.0182316360541325)--(0.7507594660513718, -0.016305237641825093);
\draw (0.7526858644636791, -0.020674203636547706)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7521696874211067, -0.021568251112696002)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7502432890087992, -0.022084432878747312)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7493492438943904, -0.021568251112696002)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7502432890087992, -0.0182316360541325)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7512756423066977, -0.0182316360541325)--(0.7507594660513718, -0.020158034466439906);
\draw (0.7502432890087992, -0.024904878767203015)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7493492438943904, -0.025421047937310814)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7474228446948364, -0.024904878767203015)--(0.7488330668518178, -0.023494649525003408);
\draw (0.746906667652264, -0.024010831291054746)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7493492438943904, -0.021568251112696002)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7502432890087992, -0.022084432878747312)--(0.7488330668518178, -0.023494649525003408);
\draw (0.7460126233251015, -0.02734744634961822)--(0.7454964462825291, -0.025421047937310814);
\draw (0.746906667652264, -0.02683127717951045)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7474228446948364, -0.024904878767203015)--(0.7454964462825291, -0.025421047937310814);
\draw (0.746906667652264, -0.024010831291054746)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7435700478702216, -0.024904878767203015)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7435700478702216, -0.025937229703362152)--(0.7454964462825291, -0.025421047937310814);
\draw (0.7411274724153417, -0.02734744634961822)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7402334280881793, -0.02683127717951045)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7397172510456068, -0.024904878767203015)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7402334280881793, -0.024010831291054746)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7435700478702216, -0.024904878767203015)--(0.7416436494579143, -0.025421047937310814);
\draw (0.7435700478702216, -0.025937229703362152)--(0.7416436494579143, -0.025421047937310814);
\draw (0.736896806731644, -0.024904878767203015)--(0.738307028101379, -0.023494649525003408);
\draw (0.7363806296890716, -0.024010831291054746)--(0.738307028101379, -0.023494649525003408);
\draw (0.736896806731644, -0.022084432878747312)--(0.738307028101379, -0.023494649525003408);
\draw (0.7377908510588065, -0.021568251112696002)--(0.738307028101379, -0.023494649525003408);
\draw (0.7402334265136864, -0.024010831291054746)--(0.738307028101379, -0.023494649525003408);
\draw (0.7397172510456068, -0.024904878767203015)--(0.738307028101379, -0.023494649525003408);
\draw (0.7344542312767642, -0.020674203636547706)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7344542312767642, -0.019641852700388596)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7358644526464991, -0.0182316360541325)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7368968067316441, -0.0182316360541325)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7377908510588065, -0.021568251112696002)--(0.7363806296890716, -0.020158034466439906);
\draw (0.736896806731644, -0.022084432878747312)--(0.7363806296890716, -0.020158034466439906);
\draw (0.7344542312767642, -0.015789055875773755)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7349704067448437, -0.014895008399625459)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7368968067316441, -0.014378839229517687)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7377908510588065, -0.014895008399625459)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7368968067316441, -0.0182316360541325)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7358644526464991, -0.0182316360541325)--(0.7363806296890716, -0.016305237641825093);
\draw (0.7368968067316441, -0.011558393341061957)--(0.738307028101379, -0.012968609987318053);
\draw (0.7363806296890716, -0.012452440817210253)--(0.738307028101379, -0.012968609987318053);
\draw (0.7368968067316441, -0.014378839229517687)--(0.738307028101379, -0.012968609987318053);
\draw (0.7377908510588065, -0.014895008399625459)--(0.738307028101379, -0.012968609987318053);
\draw (0.7402334265136864, -0.012452440817210253)--(0.738307028101379, -0.012968609987318053);
\draw (0.7397172510456069, -0.011558393341061957)--(0.738307028101379, -0.012968609987318053);
\draw (0.7411274724153418, -0.00911581316270324)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7421598265004867, -0.00911581316270324)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7435700478702217, -0.010526042404902847)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7435700478702217, -0.011558393341061957)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7402334280881794, -0.012452440817210253)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7397172510456069, -0.011558393341061957)--(0.7416436494579143, -0.011042211575010646);
\draw (0.7460126233251017, -0.00911581316270324)--(0.7454964462825291, -0.011042211575010646);
\draw (0.746906667652264, -0.00963199492875455)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7474228446948366, -0.011558393341061957)--(0.7454964462825291, -0.011042211575010646);
\draw (0.746906667652264, -0.012452440817210253)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7435700478702217, -0.011558393341061957)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7435700478702217, -0.010526042404902847)--(0.7454964462825291, -0.011042211575010646);
\draw (0.7618016810322408, -0.03157810888433002)--(0.759875282251206, -0.03209429065038136);
\draw (0.7618016810241678, -0.03261047241643267)--(0.759875282251206, -0.03209429065038136);
\draw (0.7603914592937785, -0.034020689062688764)--(0.759875282251206, -0.03209429065038136);
\draw (0.7593591054054452, -0.034020689062688764)--(0.759875282251206, -0.03209429065038136);
\draw (0.7584650604878479, -0.03068407400412526)--(0.759875282251206, -0.03209429065038136);
\draw (0.7593591054054452, -0.030167892238073923)--(0.759875282251206, -0.03209429065038136);
\draw (0.7618016810322408, -0.03646326924104751)--(0.759875282251206, -0.03594708747499617);
\draw (0.7618016810241678, -0.03543091830488837)--(0.759875282251206, -0.03594708747499617);
\draw (0.7603914592937785, -0.034020689062688764)--(0.759875282251206, -0.03594708747499617);
\draw (0.7593591054054452, -0.034020689062688764)--(0.759875282251206, -0.03594708747499617);
\draw (0.7584650604878479, -0.037357316717195804)--(0.759875282251206, -0.03594708747499617);
\draw (0.7593591054054452, -0.037873485887303576)--(0.759875282251206, -0.03594708747499617);
\draw (0.7593591054054452, -0.04069393177575928)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7584650604878479, -0.04121011354181062)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7565386620755404, -0.04069393177575928)--(0.7579488834452754, -0.03928371512950321);
\draw (0.756022485032968, -0.03979988429961098)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7584650604878479, -0.037357316717195804)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7593591054054452, -0.037873485887303576)--(0.7579488834452754, -0.03928371512950321);
\draw (0.7551284399185592, -0.04313651195411802)--(0.7546122628759866, -0.04121011354181062);
\draw (0.754096085833414, -0.04313651195411802)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7526858644636791, -0.04172628271191842)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7526858644636791, -0.04069393177575928)--(0.7546122628759866, -0.04121011354181062);
\draw (0.756022485032968, -0.03979988429961098)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7565386616819172, -0.04069393177575928)--(0.7546122628759866, -0.04121011354181062);
\draw (0.7502432890087992, -0.04313651195411802)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7512756423066977, -0.04313651195411802)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7526858644636791, -0.04172628271191842)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7526858644636791, -0.04069393177575928)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7493492438943904, -0.03979988429961098)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7488330668518178, -0.04069393177575928)--(0.7507594660513718, -0.04121011354181062);
\draw (0.7460126233251015, -0.04069393177575928)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7454964462825291, -0.03979988429961098)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7460126233251015, -0.037873485887303576)--(0.7474228446948364, -0.03928371512950321);
\draw (0.746906667652264, -0.037357316717195804)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7493492438943904, -0.03979988429961098)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7488330668518178, -0.04069393177575928)--(0.7474228446948364, -0.03928371512950321);
\draw (0.7435700478702216, -0.03646326924104751)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7435700478702216, -0.03543091830488837)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7449802692399565, -0.034020689062688764)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7460126233251015, -0.034020689062688764)--(0.7454964462825291, -0.03594708747499617);
\draw (0.746906667652264, -0.037357316717195804)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7460126233251015, -0.037873485887303576)--(0.7454964462825291, -0.03594708747499617);
\draw (0.7435700478702216, -0.03157810888433002)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7440862249127942, -0.03068407400412526)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7460126233251015, -0.030167892238073923)--(0.7454964462825291, -0.03209429065038136);
\draw (0.746906667652264, -0.03068407400412526)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7460126233251015, -0.034020689062688764)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7449802692399565, -0.034020689062688764)--(0.7454964462825291, -0.03209429065038136);
\draw (0.7460126233251015, -0.02734744634961822)--(0.7474228446948364, -0.028757675591817855);
\draw (0.746906667652264, -0.02683127717951045)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7488330668518178, -0.02734744634961822)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7493492438943904, -0.028241493825766517)--(0.7474228446948364, -0.028757675591817855);
\draw (0.746906667652264, -0.03068407400412526)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7460126233251015, -0.030167892238073923)--(0.7474228446948364, -0.028757675591817855);
\draw (0.7502432890087992, -0.024904878767203015)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7493492438943904, -0.025421047937310814)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7488330668518178, -0.02734744634961822)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7493492438943904, -0.028241493825766517)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7526858644636791, -0.02734744634961822)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7526858644636791, -0.02631509541345911)--(0.7507594660513718, -0.02683127717951045);
\draw (0.7551284399185592, -0.024904878767203015)--(0.7546122628759866, -0.02683127717951045);
\draw (0.756022485032968, -0.025421047937310814)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7565386616819172, -0.02734744634961822)--(0.7546122628759866, -0.02683127717951045);
\draw (0.756022485032968, -0.028241493825766517)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7526858644636791, -0.02734744634961822)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7526858644636791, -0.02631509541345911)--(0.7546122628759866, -0.02683127717951045);
\draw (0.7593591054054452, -0.02734744634961822)--(0.7579488834452754, -0.028757675591817855);
\draw (0.759875282251206, -0.028241493825766517)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7593591054054452, -0.030167892238073923)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7584650604878479, -0.03068407400412526)--(0.7579488834452754, -0.028757675591817855);
\draw (0.756022485032968, -0.028241493825766517)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7565386620755404, -0.02734744634961822)--(0.7579488834452754, -0.028757675591817855);
\draw (0.7618016810322408, -0.05469490242796249)--(0.759875282251206, -0.05417872066191118);
\draw (0.7618016810241678, -0.05366255149180338)--(0.759875282251206, -0.05417872066191118);
\draw (0.7603914592937785, -0.05225232224960377)--(0.759875282251206, -0.05417872066191118);
\draw (0.7593591054054452, -0.05225232224960377)--(0.759875282251206, -0.05417872066191118);
\draw (0.7584650604878479, -0.055588949904110785)--(0.759875282251206, -0.05417872066191118);
\draw (0.7593591054054452, -0.056105119074218585)--(0.759875282251206, -0.05417872066191118);
\draw (0.7618016810322408, -0.049809754667188566)--(0.759875282251206, -0.05032592383729634);
\draw (0.7618016810241678, -0.050842105603347676)--(0.759875282251206, -0.05032592383729634);
\draw (0.7603914592937785, -0.05225232224960377)--(0.759875282251206, -0.05032592383729634);
\draw (0.7593591054054452, -0.05225232224960377)--(0.759875282251206, -0.05032592383729634);
\draw (0.7584650604878479, -0.04891570719104027)--(0.759875282251206, -0.05032592383729634);
\draw (0.7593591054054452, -0.04839952542498893)--(0.759875282251206, -0.05032592383729634);
\draw (0.7593591054054452, -0.04557907953653323)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7584650604878479, -0.04506291036642543)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7565386620755404, -0.04557907953653323)--(0.7579488834452754, -0.04698930877873286);
\draw (0.756022485032968, -0.046473127012681525)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7584650604878479, -0.04891570719104027)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7593591054054452, -0.04839952542498893)--(0.7579488834452754, -0.04698930877873286);
\draw (0.7551284399185592, -0.04313651195411802)--(0.7546122628759866, -0.04506291036642543);
\draw (0.754096085833414, -0.04313651195411802)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7526858644636791, -0.04454672860037412)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7526858644636791, -0.04557907953653323)--(0.7546122628759866, -0.04506291036642543);
\draw (0.756022485032968, -0.046473127012681525)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7565386616819172, -0.04557907953653323)--(0.7546122628759866, -0.04506291036642543);
\draw (0.7502432890087992, -0.04313651195411802)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7512756423066977, -0.04313651195411802)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7526858644636791, -0.04454672860037412)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7526858644636791, -0.04557907953653323)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7493492438943904, -0.046473127012681525)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7488330668518178, -0.04557907953653323)--(0.7507594660513718, -0.04506291036642543);
\draw (0.7460126233251015, -0.04557907953653323)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7454964462825291, -0.046473127012681525)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7460126233251015, -0.04839952542498893)--(0.7474228446948364, -0.04698930877873286);
\draw (0.746906667652264, -0.04891570719104027)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7493492438943904, -0.046473127012681525)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7488330668518178, -0.04557907953653323)--(0.7474228446948364, -0.04698930877873286);
\draw (0.7435700478702216, -0.049809754667188566)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7435700478702216, -0.050842105603347676)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7449802692399565, -0.05225232224960377)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7460126233251015, -0.05225232224960377)--(0.7454964462825291, -0.05032592383729634);
\draw (0.746906667652264, -0.04891570719104027)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7460126233251015, -0.04839952542498893)--(0.7454964462825291, -0.05032592383729634);
\draw (0.7435700478702216, -0.05469490242796249)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7440862249127942, -0.055588949904110785)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7460126233251015, -0.056105119074218585)--(0.7454964462825291, -0.05417872066191118);
\draw (0.746906667652264, -0.055588949904110785)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7460126233251015, -0.05225232224960377)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7449802692399565, -0.05225232224960377)--(0.7454964462825291, -0.05417872066191118);
\draw (0.7460126233251015, -0.05892556496267429)--(0.7474228446948364, -0.05751534831641819);
\draw (0.746906667652264, -0.059441746728725625)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7488330668518178, -0.05892556496267429)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7493492438943904, -0.05803151748652599)--(0.7474228446948364, -0.05751534831641819);
\draw (0.746906667652264, -0.055588949904110785)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7460126233251015, -0.056105119074218585)--(0.7474228446948364, -0.05751534831641819);
\draw (0.7502432890087992, -0.06136814514103303)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7493492438943904, -0.060851963374981693)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7488330668518178, -0.05892556496267429)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7493492438943904, -0.05803151748652599)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7526858644636791, -0.05892556496267429)--(0.7507594660513718, -0.059441746728725625);
\draw (0.7526858644636791, -0.0599579158988334)--(0.7507594660513718, -0.059441746728725625);
\draw (0.755128439918559, -0.06136814514103303)--(0.7546122628759866, -0.059441746728725625);
\draw (0.756022485032968, -0.060851963374981693)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7565386616819172, -0.05892556496267429)--(0.7546122628759866, -0.059441746728725625);
\draw (0.756022485032968, -0.05803151748652599)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7526858644636791, -0.05892556496267429)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7526858644636791, -0.0599579158988334)--(0.7546122628759866, -0.059441746728725625);
\draw (0.7593591054054452, -0.05892556496267429)--(0.7579488834452754, -0.05751534831641819);
\draw (0.759875282251206, -0.05803151748652599)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7593591054054452, -0.056105119074218585)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7584650604878479, -0.055588949904110785)--(0.7579488834452754, -0.05751534831641819);
\draw (0.756022485032968, -0.05803151748652599)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7565386620755404, -0.05892556496267429)--(0.7579488834452754, -0.05751534831641819);
\draw (0.7502432890087992, -0.07471461797123055)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7493492438943904, -0.07523079973728189)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7474228446948364, -0.07471461797123055)--(0.7488330668518178, -0.07330440132497446);
\draw (0.746906667652264, -0.0738205830910258)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7493492438943904, -0.07137800291266705)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7502432890087992, -0.07189418467871839)--(0.7488330668518178, -0.07330440132497446);
\draw (0.7460126233251015, -0.0771571981495893)--(0.7454964462825291, -0.07523079973728189);
\draw (0.746906667652264, -0.07664101638353796)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7474228446948364, -0.07471461797123055)--(0.7454964462825291, -0.07523079973728189);
\draw (0.746906667652264, -0.0738205830910258)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7435700478702216, -0.07471461797123055)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7435700478702216, -0.0757469815033332)--(0.7454964462825291, -0.07523079973728189);
\draw (0.7411274724153417, -0.0771571981495893)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7402334280881793, -0.07664101638353796)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7397172510456068, -0.07471461797123055)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7402334280881793, -0.0738205830910258)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7435700478702216, -0.07471461797123055)--(0.7416436494579143, -0.07523079973728189);
\draw (0.7435700478702216, -0.0757469815033332)--(0.7416436494579143, -0.07523079973728189);
\draw (0.736896806731644, -0.07471461797123055)--(0.738307028101379, -0.07330440132497446);
\draw (0.7363806296890716, -0.0738205830910258)--(0.738307028101379, -0.07330440132497446);
\draw (0.736896806731644, -0.07189418467871839)--(0.738307028101379, -0.07330440132497446);
\draw (0.7377908510588065, -0.07137800291266705)--(0.738307028101379, -0.07330440132497446);
\draw (0.7402334265136864, -0.0738205830910258)--(0.738307028101379, -0.07330440132497446);
\draw (0.7397172510456068, -0.07471461797123055)--(0.738307028101379, -0.07330440132497446);
\draw (0.7344542312767641, -0.07048395543651875)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7349704067448437, -0.07137800291266705)--(0.7363806296890716, -0.06996778626641098);
\draw (0.736896806731644, -0.07189418467871839)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7377908510588065, -0.07137800291266705)--(0.7363806296890716, -0.06996778626641098);
\draw (0.736896806731644, -0.06804138785410355)--(0.7363806296890716, -0.06996778626641098);
\draw (0.735864452646499, -0.06804138785410355)--(0.7363806296890716, -0.06996778626641098);
\draw (0.7344542312767641, -0.06559880767574483)--(0.7363806296890716, -0.0661149768458526);
\draw (0.7349704067448437, -0.06470476019959653)--(0.7363806296890716, -0.0661149768458526);
\draw (0.736896806731644, -0.0641885784335452)--(0.7363806296890716, -0.0661149768458526);
\draw (0.7377908510588065, -0.06470476019959653)--(0.7363806296890716, -0.0661149768458526);
\draw (0.736896806731644, -0.06804138785410355)--(0.7363806296890716, -0.0661149768458526);
\draw (0.735864452646499, -0.06804138785410355)--(0.7363806296890716, -0.0661149768458526);
\draw (0.736896806731644, -0.06136814514103303)--(0.738307028101379, -0.0627783617872891);
\draw (0.7377908510588065, -0.060851963374981693)--(0.738307028101379, -0.0627783617872891);
\draw (0.7397172510456068, -0.06136814514103303)--(0.738307028101379, -0.0627783617872891);
\draw (0.7402334265136864, -0.06226218002123779)--(0.738307028101379, -0.0627783617872891);
\draw (0.7377908510588065, -0.06470476019959653)--(0.738307028101379, -0.0627783617872891);
\draw (0.736896806731644, -0.0641885784335452)--(0.738307028101379, -0.0627783617872891);
\draw (0.7411274724153417, -0.05892556496267429)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7421598265004867, -0.05892556496267429)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7435700478702216, -0.06033578160893038)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7435700478702216, -0.06136814514103303)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7402334280881793, -0.06226218002123779)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7397172510456068, -0.06136814514103303)--(0.7416436494579143, -0.060851963374981693);
\draw (0.7460126233251015, -0.05892556496267429)--(0.7454964462825291, -0.060851963374981693);
\draw (0.746906667652264, -0.059441746728725625)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7474228446948364, -0.06136814514103303)--(0.7454964462825291, -0.060851963374981693);
\draw (0.746906667652264, -0.06226218002123779)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7435700478702216, -0.06136814514103303)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7435700478702216, -0.06033578160893038)--(0.7454964462825291, -0.060851963374981693);
\draw (0.7502432890087992, -0.06136814514103303)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7493492438943904, -0.060851963374981693)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7474228446948364, -0.06136814514103303)--(0.7488330668518178, -0.0627783617872891);
\draw (0.746906667652264, -0.06226218002123779)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7493492438943904, -0.06470476019959653)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7502432890087992, -0.0641885784335452)--(0.7488330668518178, -0.0627783617872891);
\draw (0.7526858644636791, -0.06559880767574483)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7526858644636791, -0.06663115861190394)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7512756423066977, -0.06804138785410355)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7502432890087992, -0.06804138785410355)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7493492438943904, -0.06470476019959653)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7502432890087992, -0.0641885784335452)--(0.7507594660513718, -0.0661149768458526);
\draw (0.7526858644636791, -0.07048395543651875)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7521696874211067, -0.07137800291266705)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7502432890087992, -0.07189418467871839)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7493492438943904, -0.07137800291266705)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7502432890087992, -0.06804138785410355)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7512756423066977, -0.06804138785410355)--(0.7507594660513718, -0.06996778626641098);
\draw (0.7302235655930664, -0.08627302104101855)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7291912115079215, -0.08627302104101855)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7277809917126795, -0.08486279179881895)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7277809917126795, -0.08383044086265981)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7311176099202289, -0.08293639338651151)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7316337885372943, -0.08383044086265981)--(0.7297073901249869, -0.08434661003276761);
\draw (0.7253384146833066, -0.08627302104101855)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7263707687684516, -0.08627302104101855)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7277809917126795, -0.08486279179881895)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7277809917126795, -0.08383044086265981)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7244443703561443, -0.08293639338651151)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7239281917390787, -0.08383044086265981)--(0.7258545901513862, -0.08434661003276761);
\draw (0.7211077489996089, -0.08383044086265981)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7205915735315294, -0.08293639338651151)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7211077489996089, -0.08100999497420411)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7220017933267714, -0.0804938132081528)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7244443703561443, -0.08293639338651151)--(0.7225179719438368, -0.0824202116204602);
\draw (0.7239281917390787, -0.08383044086265981)--(0.7225179719438368, -0.0824202116204602);
\draw (0.718665175119222, -0.07959977832794804)--(0.7205915735315294, -0.0790835965618967);
\draw (0.718665175119222, -0.07856741479584536)--(0.7205915735315294, -0.0790835965618967);
\draw (0.720075394914464, -0.0771571981495893)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7211077489996089, -0.0771571981495893)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7220017933267714, -0.0804938132081528)--(0.7205915735315294, -0.0790835965618967);
\draw (0.7211077489996089, -0.08100999497420411)--(0.7205915735315294, -0.0790835965618967);
\draw (0.718665175119222, -0.07471461797123055)--(0.7205915735315294, -0.07523079973728189);
\draw (0.718665175119222, -0.0757469815033332)--(0.7205915735315294, -0.07523079973728189);
\draw (0.720075394914464, -0.0771571981495893)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7211077489996089, -0.0771571981495893)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7220017933267714, -0.0738205830910258)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7211077489996089, -0.07330440132497446)--(0.7205915735315294, -0.07523079973728189);
\draw (0.7211077489996089, -0.07048395543651875)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7220017933267714, -0.06996778626641098)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7239281917390787, -0.07048395543651875)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7244443703561443, -0.07137800291266705)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7220017933267714, -0.0738205830910258)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7211077489996089, -0.07330440132497446)--(0.7225179719438368, -0.07189418467871839);
\draw (0.7253384146833066, -0.06804138785410355)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7263707687684516, -0.06804138785410355)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7277809917126795, -0.06945160450035964)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7277809917126795, -0.07048395543651875)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7244443703561443, -0.07137800291266705)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7239281917390787, -0.07048395543651875)--(0.7258545901513862, -0.06996778626641098);
\draw (0.7302235655930664, -0.06804138785410355)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7311176099202289, -0.06855755702421135)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7316337885372943, -0.07048395543651875)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7311176099202289, -0.07137800291266705)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7277809917126795, -0.07048395543651875)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7277809917126795, -0.06945160450035964)--(0.7297073901249869, -0.06996778626641098);
\draw (0.7344542312767641, -0.07048395543651875)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7349704067448437, -0.07137800291266705)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7344542312767641, -0.07330440132497446)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7335601869496018, -0.0738205830910258)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7311176099202289, -0.07137800291266705)--(0.7330440083325362, -0.07189418467871839);
\draw (0.7316337885372943, -0.07048395543651875)--(0.7330440083325362, -0.07189418467871839);
\draw (0.736896806731644, -0.07471461797123055)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7363806296890716, -0.0738205830910258)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7344542312767641, -0.07330440132497446)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7335601869496018, -0.0738205830910258)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7344542312767641, -0.0771571981495893)--(0.7349704067448437, -0.07523079973728189);
\draw (0.7354865853619091, -0.0771571981495893)--(0.7349704067448437, -0.07523079973728189);
\draw (0.736896806731644, -0.07959977832794804)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7363806296890716, -0.0804938132081528)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7344542312767641, -0.08100999497420411)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7335601869496018, -0.0804938132081528)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7344542312767641, -0.0771571981495893)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7354865853619091, -0.0771571981495893)--(0.7349704067448437, -0.0790835965618967);
\draw (0.7344542312767641, -0.08383044086265981)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7335601869496018, -0.08434661003276761)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7316337885372943, -0.08383044086265981)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7311176099202289, -0.08293639338651151)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7335601869496018, -0.0804938132081528)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7344542312767641, -0.08100999497420411)--(0.7330440083325362, -0.0824202116204602);
\draw (0.7071067814963916, -0.08627302104101855)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7062127340202433, -0.08575683927496722)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7056965585521637, -0.08383044086265981)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7062127340202433, -0.08293639338651151)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7095493553767787, -0.08383044086265981)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7095493553767787, -0.08486279179881895)--(0.7076229569644712, -0.08434661003276761);
\draw (0.7028761189616799, -0.08383044086265981)--(0.704286335607936, -0.0824202116204602);
\draw (0.7037701601398564, -0.08434661003276761)--(0.704286335607936, -0.0824202116204602);
\draw (0.7056965585521637, -0.08383044086265981)--(0.704286335607936, -0.0824202116204602);
\draw (0.7062127340202433, -0.08293639338651151)--(0.704286335607936, -0.0824202116204602);
\draw (0.7037701601398564, -0.0804938132081528)--(0.704286335607936, -0.0824202116204602);
\draw (0.7028761189616799, -0.08100999497420411)--(0.704286335607936, -0.0824202116204602);
\draw (0.7004335387833212, -0.07959977832794804)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7004335387833212, -0.07856741479584536)--(0.7023599371956286, -0.0790835965618967);
\draw (0.701843761727549, -0.0771571981495893)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7028761189616799, -0.0771571981495893)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7037701601398564, -0.0804938132081528)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7028761189616799, -0.08100999497420411)--(0.7023599371956286, -0.0790835965618967);
\draw (0.7004335387833212, -0.07471461797123055)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7009497142514007, -0.0738205830910258)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7028761189616799, -0.07330440132497446)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7037701601398564, -0.0738205830910258)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7028761189616799, -0.0771571981495893)--(0.7023599371956286, -0.07523079973728189);
\draw (0.701843761727549, -0.0771571981495893)--(0.7023599371956286, -0.07523079973728189);
\draw (0.7028761189616799, -0.07048395543651875)--(0.704286335607936, -0.07189418467871839);
\draw (0.7023599371956286, -0.07137800291266705)--(0.704286335607936, -0.07189418467871839);
\draw (0.7028761189616799, -0.07330440132497446)--(0.704286335607936, -0.07189418467871839);
\draw (0.7037701601398564, -0.0738205830910258)--(0.704286335607936, -0.07189418467871839);
\draw (0.7062127340202433, -0.07137800291266705)--(0.704286335607936, -0.07189418467871839);
\draw (0.7056965585521637, -0.07048395543651875)--(0.704286335607936, -0.07189418467871839);
\draw (0.7071067814963916, -0.06804138785410355)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7081391324325508, -0.06804138785410355)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7095493553767787, -0.06945160450035964)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7095493553767787, -0.07048395543651875)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7062127340202433, -0.07137800291266705)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7056965585521637, -0.07048395543651875)--(0.7076229569644712, -0.06996778626641098);
\draw (0.7119919324061514, -0.06804138785410355)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7128859767333139, -0.06855755702421135)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7134021553503793, -0.07048395543651875)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7128859767333139, -0.07137800291266705)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7095493553767787, -0.07048395543651875)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7095493553767787, -0.06945160450035964)--(0.7114757569380719, -0.06996778626641098);
\draw (0.7162225980898491, -0.07048395543651875)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7167387735579287, -0.07137800291266705)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7162225980898491, -0.07330440132497446)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7153285537626868, -0.0738205830910258)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7128859767333139, -0.07137800291266705)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7134021553503793, -0.07048395543651875)--(0.7148123751456212, -0.07189418467871839);
\draw (0.7186651719702362, -0.07471461797123055)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7186651719702362, -0.0757469815033332)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7172549521749941, -0.0771571981495893)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7162225980898491, -0.0771571981495893)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7153285537626868, -0.0738205830910258)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7162225980898491, -0.07330440132497446)--(0.7167387735579287, -0.07523079973728189);
\draw (0.7186651719702362, -0.07959977832794804)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7186651719702362, -0.07856741479584536)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7172549521749941, -0.0771571981495893)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7162225980898491, -0.0771571981495893)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7153285537626868, -0.0804938132081528)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7162225980898491, -0.08100999497420411)--(0.7167387735579287, -0.0790835965618967);
\draw (0.7162225980898491, -0.08383044086265981)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7153285537626868, -0.08434661003276761)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7134021553503793, -0.08383044086265981)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7128859767333139, -0.08293639338651151)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7153285537626868, -0.0804938132081528)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7162225980898491, -0.08100999497420411)--(0.7148123751456212, -0.0824202116204602);
\draw (0.7119919324061514, -0.08627302104101855)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7109595783210065, -0.08627302104101855)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7095493553767787, -0.08486279179881895)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7095493553767787, -0.08383044086265981)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7128859767333139, -0.08293639338651151)--(0.7114757569380719, -0.08434661003276761);
\draw (0.7134021553503793, -0.08383044086265981)--(0.7114757569380719, -0.08434661003276761);
\draw (0.6870870596551518, -0.07471461797123055)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6865708841870724, -0.0738205830910258)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6870870596551518, -0.07189418467871839)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6879811008333283, -0.07137800291266705)--(0.6884972825993797, -0.07330440132497446);
\draw (0.690423681011687, -0.0738205830910258)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6899074992456358, -0.07471461797123055)--(0.6884972825993797, -0.07330440132497446);
\draw (0.6846444857747649, -0.07048395543651875)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6851606612428445, -0.07137800291266705)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6870870596551518, -0.07189418467871839)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6879811008333283, -0.07137800291266705)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6870870596551518, -0.06804138785410355)--(0.6865708841870724, -0.06996778626641098);
\draw (0.686054702421021, -0.06804138785410355)--(0.6865708841870724, -0.06996778626641098);
\draw (0.6846444857747649, -0.06559880767574483)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6851606612428445, -0.06470476019959653)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6870870596551518, -0.0641885784335452)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6879811008333283, -0.06470476019959653)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6870870596551518, -0.06804138785410355)--(0.6865708841870724, -0.0661149768458526);
\draw (0.686054702421021, -0.06804138785410355)--(0.6865708841870724, -0.0661149768458526);
\draw (0.6870870596551518, -0.06136814514103303)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6879811008333283, -0.060851963374981693)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6899074992456358, -0.06136814514103303)--(0.6884972825993797, -0.0627783617872891);
\draw (0.690423681011687, -0.06226218002123779)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6879811008333283, -0.06470476019959653)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6870870596551518, -0.0641885784335452)--(0.6884972825993797, -0.0627783617872891);
\draw (0.6913177221898636, -0.05892556496267429)--(0.6918338976579432, -0.060851963374981693);
\draw (0.690423681011687, -0.059441746728725625)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6899074992456358, -0.06136814514103303)--(0.6918338976579432, -0.060851963374981693);
\draw (0.690423681011687, -0.06226218002123779)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6937603023682224, -0.06136814514103303)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6937603023682224, -0.06033578160893038)--(0.6918338976579432, -0.060851963374981693);
\draw (0.6962028762486093, -0.05892556496267429)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6970969174267858, -0.059441746728725625)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6976130991928372, -0.06136814514103303)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6970969174267858, -0.06226218002123779)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6937603023682224, -0.06136814514103303)--(0.6956867007805299, -0.060851963374981693);
\draw (0.6937603023682224, -0.06033578160893038)--(0.6956867007805299, -0.060851963374981693);
\draw (0.7004335387833212, -0.06136814514103303)--(0.6990233158390933, -0.0627783617872891);
\draw (0.7009497142514007, -0.06226218002123779)--(0.6990233158390933, -0.0627783617872891);
\draw (0.7004335387833212, -0.0641885784335452)--(0.6990233158390933, -0.0627783617872891);
\draw (0.6995394976051446, -0.06470476019959653)--(0.6990233158390933, -0.0627783617872891);
\draw (0.6970969174267858, -0.06226218002123779)--(0.6990233158390933, -0.0627783617872891);
\draw (0.6976130991928372, -0.06136814514103303)--(0.6990233158390933, -0.0627783617872891);
\draw (0.7028761189616799, -0.06559880767574483)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7028761189616799, -0.06663115861190394)--(0.7009497142514007, -0.0661149768458526);
\draw (0.701465896017452, -0.06804138785410355)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7004335387833212, -0.06804138785410355)--(0.7009497142514007, -0.0661149768458526);
\draw (0.6995394976051446, -0.06470476019959653)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7004335387833212, -0.0641885784335452)--(0.7009497142514007, -0.0661149768458526);
\draw (0.7028761189616799, -0.07048395543651875)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7023599371956286, -0.07137800291266705)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7004335387833212, -0.07189418467871839)--(0.7009497142514007, -0.06996778626641098);
\draw (0.6995394976051446, -0.07137800291266705)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7004335387833212, -0.06804138785410355)--(0.7009497142514007, -0.06996778626641098);
\draw (0.701465896017452, -0.06804138785410355)--(0.7009497142514007, -0.06996778626641098);
\draw (0.7004335387833212, -0.07471461797123055)--(0.6990233158390933, -0.07330440132497446);
\draw (0.7009497142514007, -0.0738205830910258)--(0.6990233158390933, -0.07330440132497446);
\draw (0.7004335387833212, -0.07189418467871839)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6995394976051446, -0.07137800291266705)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6970969174267858, -0.0738205830910258)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6976130991928372, -0.07471461797123055)--(0.6990233158390933, -0.07330440132497446);
\draw (0.6962028762486093, -0.0771571981495893)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6951705190144785, -0.0771571981495893)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6937603023682224, -0.0757469815033332)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6937603023682224, -0.07471461797123055)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6970969174267858, -0.0738205830910258)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6976130991928372, -0.07471461797123055)--(0.6956867007805299, -0.07523079973728189);
\draw (0.6913177221898636, -0.0771571981495893)--(0.6918338976579432, -0.07523079973728189);
\draw (0.690423681011687, -0.07664101638353796)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6899074992456358, -0.07471461797123055)--(0.6918338976579432, -0.07523079973728189);
\draw (0.690423681011687, -0.0738205830910258)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6937603023682224, -0.07471461797123055)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6937603023682224, -0.0757469815033332)--(0.6918338976579432, -0.07523079973728189);
\draw (0.6755286691813074, -0.05469490242796249)--(0.6774550675936148, -0.05417872066191118);
\draw (0.676044844649387, -0.055588949904110785)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6779712430616943, -0.056105119074218585)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6788652842398708, -0.055588949904110785)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6779712430616943, -0.05225232224960377)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6769388858275635, -0.05225232224960377)--(0.6774550675936148, -0.05417872066191118);
\draw (0.6779712430616943, -0.05892556496267429)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6774550675936148, -0.05803151748652599)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6779712430616943, -0.056105119074218585)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6788652842398708, -0.055588949904110785)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6813078644182295, -0.05803151748652599)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6807916826521783, -0.05892556496267429)--(0.6793814660059222, -0.05751534831641819);
\draw (0.6822019055964061, -0.06136814514103303)--(0.6827180810644857, -0.059441746728725625);
\draw (0.683234262830537, -0.06136814514103303)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6846444857747649, -0.0599579158988334)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6846444857747649, -0.05892556496267429)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6813078644182295, -0.05803151748652599)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6807916826521783, -0.05892556496267429)--(0.6827180810644857, -0.059441746728725625);
\draw (0.6870870596551518, -0.06136814514103303)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6879811008333283, -0.060851963374981693)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6884972825993797, -0.05892556496267429)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6879811008333283, -0.05803151748652599)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6846444857747649, -0.05892556496267429)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6846444857747649, -0.0599579158988334)--(0.6865708841870724, -0.059441746728725625);
\draw (0.6913177221898636, -0.05892556496267429)--(0.6899074992456358, -0.05751534831641819);
\draw (0.690423681011687, -0.059441746728725625)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6884972825993797, -0.05892556496267429)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6879811008333283, -0.05803151748652599)--(0.6899074992456358, -0.05751534831641819);
\draw (0.690423681011687, -0.055588949904110785)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6913177221898636, -0.056105119074218585)--(0.6899074992456358, -0.05751534831641819);
\draw (0.6937603023682224, -0.05469490242796249)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6937603023682224, -0.05366255149180338)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6923500794239945, -0.05225232224960377)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6913177221898636, -0.05225232224960377)--(0.6918338976579432, -0.05417872066191118);
\draw (0.690423681011687, -0.055588949904110785)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6913177221898636, -0.056105119074218585)--(0.6918338976579432, -0.05417872066191118);
\draw (0.6937603023682224, -0.049809754667188566)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6932441206021711, -0.04891570719104027)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6913177221898636, -0.04839952542498893)--(0.6918338976579432, -0.05032592383729634);
\draw (0.690423681011687, -0.04891570719104027)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6913177221898636, -0.05225232224960377)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6923500794239945, -0.05225232224960377)--(0.6918338976579432, -0.05032592383729634);
\draw (0.6913177221898636, -0.04557907953653323)--(0.6899074992456358, -0.04698930877873286);
\draw (0.690423681011687, -0.04506291036642543)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6884972825993797, -0.04557907953653323)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6879811008333283, -0.046473127012681525)--(0.6899074992456358, -0.04698930877873286);
\draw (0.690423681011687, -0.04891570719104027)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6913177221898636, -0.04839952542498893)--(0.6899074992456358, -0.04698930877873286);
\draw (0.6870870596551518, -0.04313651195411802)--(0.6865708841870724, -0.04506291036642543);
\draw (0.686054702421021, -0.04313651195411802)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6846444857747649, -0.04454672860037412)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6846444857747649, -0.04557907953653323)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6879811008333283, -0.046473127012681525)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6884972825993797, -0.04557907953653323)--(0.6865708841870724, -0.04506291036642543);
\draw (0.6822019055964061, -0.04313651195411802)--(0.6827180810644857, -0.04506291036642543);
\draw (0.683234262830537, -0.04313651195411802)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6846444857747649, -0.04454672860037412)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6846444857747649, -0.04557907953653323)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6813078644182295, -0.046473127012681525)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6807916826521783, -0.04557907953653323)--(0.6827180810644857, -0.04506291036642543);
\draw (0.6779712430616943, -0.04557907953653323)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6774550675936148, -0.046473127012681525)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6779712430616943, -0.04839952542498893)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6788652842398708, -0.04891570719104027)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6813078644182295, -0.046473127012681525)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6807916826521783, -0.04557907953653323)--(0.6793814660059222, -0.04698930877873286);
\draw (0.6755286691813074, -0.049809754667188566)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6755286691813074, -0.050842105603347676)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6769388858275635, -0.05225232224960377)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6779712430616943, -0.05225232224960377)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6788652842398708, -0.04891570719104027)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6779712430616943, -0.04839952542498893)--(0.6774550675936148, -0.05032592383729634);
\draw (0.6755286691813074, -0.03157810888433002)--(0.6774550675936148, -0.03209429065038136);
\draw (0.676044844649387, -0.03068407400412526)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6779712430616944, -0.030167892238073923)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6788652842398709, -0.03068407400412526)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6779712430616944, -0.034020689062688764)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6769388858275636, -0.034020689062688764)--(0.6774550675936148, -0.03209429065038136);
\draw (0.6779712430616944, -0.02734744634961822)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6774550675936148, -0.028241493825766517)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6779712430616944, -0.030167892238073923)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6788652842398709, -0.03068407400412526)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6813078644182297, -0.028241493825766517)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6807916826521783, -0.02734744634961822)--(0.6793814660059223, -0.028757675591817855);
\draw (0.6822019055964061, -0.024904878767203015)--(0.6827180810644857, -0.02683127717951045);
\draw (0.683234262830537, -0.024904878767203015)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6846444857747649, -0.02631509541345911)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6846444857747649, -0.02734744634961822)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6813078644182297, -0.028241493825766517)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6807916826521783, -0.02734744634961822)--(0.6827180810644857, -0.02683127717951045);
\draw (0.6870870596551519, -0.024904878767203015)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6879811008333284, -0.025421047937310814)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6884972825993798, -0.02734744634961822)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6879811008333284, -0.028241493825766517)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6846444857747649, -0.02734744634961822)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6846444857747649, -0.02631509541345911)--(0.6865708841870724, -0.02683127717951045);
\draw (0.6913177221898636, -0.02734744634961822)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6904236810116872, -0.02683127717951045)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6884972825993798, -0.02734744634961822)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6879811008333284, -0.028241493825766517)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6904236810116872, -0.03068407400412526)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6913177221898636, -0.030167892238073923)--(0.6899074992456358, -0.028757675591817855);
\draw (0.6937603023682224, -0.03157810888433002)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6937603023682224, -0.03261047241643267)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6923500794239945, -0.034020689062688764)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6913177221898636, -0.034020689062688764)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6904236810116872, -0.03068407400412526)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6913177221898636, -0.030167892238073923)--(0.6918338976579432, -0.03209429065038136);
\draw (0.6937603023682224, -0.03646326924104751)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6932441206021711, -0.037357316717195804)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6913177221898636, -0.037873485887303576)--(0.6918338976579432, -0.03594708747499617);
\draw (0.690423681011687, -0.037357316717195804)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6913177221898636, -0.034020689062688764)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6923500794239945, -0.034020689062688764)--(0.6918338976579432, -0.03594708747499617);
\draw (0.6913177221898636, -0.04069393177575928)--(0.6899074992456358, -0.03928371512950321);
\draw (0.690423681011687, -0.04121011354181062)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6884972825993797, -0.04069393177575928)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6879811008333283, -0.03979988429961098)--(0.6899074992456358, -0.03928371512950321);
\draw (0.690423681011687, -0.037357316717195804)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6913177221898636, -0.037873485887303576)--(0.6899074992456358, -0.03928371512950321);
\draw (0.6870870596551518, -0.04313651195411802)--(0.6865708841870724, -0.04121011354181062);
\draw (0.686054702421021, -0.04313651195411802)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6846444857747649, -0.04172628271191842)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6846444857747649, -0.04069393177575928)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6879811008333283, -0.03979988429961098)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6884972825993797, -0.04069393177575928)--(0.6865708841870724, -0.04121011354181062);
\draw (0.6822019055964061, -0.04313651195411802)--(0.6827180810644857, -0.04121011354181062);
\draw (0.683234262830537, -0.04313651195411802)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6846444857747649, -0.04172628271191842)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6846444857747649, -0.04069393177575928)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6813078644182295, -0.03979988429961098)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6807916826521783, -0.04069393177575928)--(0.6827180810644857, -0.04121011354181062);
\draw (0.6779712430616943, -0.04069393177575928)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6774550675936148, -0.03979988429961098)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6779712430616943, -0.037873485887303576)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6788652842398708, -0.037357316717195804)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6813078644182295, -0.03979988429961098)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6807916826521783, -0.04069393177575928)--(0.6793814660059222, -0.03928371512950321);
\draw (0.6755286691813074, -0.03646326924104751)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6755286691813074, -0.03543091830488837)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6769388858275636, -0.034020689062688764)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6779712430616944, -0.034020689062688764)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6788652842398708, -0.037357316717195804)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6779712430616943, -0.037873485887303576)--(0.6774550675936148, -0.03594708747499617);
\draw (0.6870870596551519, -0.011558393341061957)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6879811008333284, -0.011042211575010646)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6899074992456358, -0.011558393341061957)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6904236810116872, -0.012452440817210253)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6879811008333284, -0.014895008399625459)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6870870596551519, -0.014378839229517687)--(0.6884972825993798, -0.012968609987318053);
\draw (0.6913177221898636, -0.00911581316270324)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6904236810116872, -0.00963199492875455)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6899074992456358, -0.011558393341061957)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6904236810116872, -0.012452440817210253)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6937603023682224, -0.011558393341061957)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6937603023682224, -0.010526042404902847)--(0.6918338976579432, -0.011042211575010646);
\draw (0.6962028762486094, -0.00911581316270324)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6970969174267859, -0.00963199492875455)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6976130991928373, -0.011558393341061957)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6970969174267859, -0.012452440817210253)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6937603023682224, -0.011558393341061957)--(0.6956867007805299, -0.011042211575010646);
\draw (0.6937603023682224, -0.010526042404902847)--(0.6956867007805299, -0.011042211575010646);
\draw (0.7004335387833212, -0.011558393341061957)--(0.6990233158390933, -0.012968609987318053);
\draw (0.7009497142514007, -0.012452440817210253)--(0.6990233158390933, -0.012968609987318053);
\draw (0.7004335387833212, -0.014378839229517687)--(0.6990233158390933, -0.012968609987318053);
\draw (0.6995394976051447, -0.014895008399625459)--(0.6990233158390933, -0.012968609987318053);
\draw (0.6970969174267859, -0.012452440817210253)--(0.6990233158390933, -0.012968609987318053);
\draw (0.6976130991928373, -0.011558393341061957)--(0.6990233158390933, -0.012968609987318053);
\draw (0.7028761189616799, -0.015789055875773755)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7023599371956286, -0.014895008399625459)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7004335387833212, -0.014378839229517687)--(0.7009497142514007, -0.016305237641825093);
\draw (0.6995394976051447, -0.014895008399625459)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7004335387833212, -0.0182316360541325)--(0.7009497142514007, -0.016305237641825093);
\draw (0.701465896017452, -0.0182316360541325)--(0.7009497142514007, -0.016305237641825093);
\draw (0.7028761189616799, -0.020674203636547706)--(0.7009497142514007, -0.020158034466439906);
\draw (0.7023599371956286, -0.021568251112696002)--(0.7009497142514007, -0.020158034466439906);
\draw (0.7004335387833212, -0.022084432878747312)--(0.7009497142514007, -0.020158034466439906);
\draw (0.6995394976051447, -0.021568251112696002)--(0.7009497142514007, -0.020158034466439906);
\draw (0.7004335387833212, -0.0182316360541325)--(0.7009497142514007, -0.020158034466439906);
\draw (0.701465896017452, -0.0182316360541325)--(0.7009497142514007, -0.020158034466439906);
\draw (0.7004335387833212, -0.024904878767203015)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6995394976051447, -0.025421047937310814)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6976130991928373, -0.024904878767203015)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6970969174267859, -0.024010831291054746)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6995394976051447, -0.021568251112696002)--(0.6990233158390933, -0.023494649525003408);
\draw (0.7004335387833212, -0.022084432878747312)--(0.6990233158390933, -0.023494649525003408);
\draw (0.6962028762486094, -0.02734744634961822)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6951705190144786, -0.02734744634961822)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6937603023682224, -0.025937229703362152)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6937603023682224, -0.024904878767203015)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6970969174267859, -0.024010831291054746)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6976130991928373, -0.024904878767203015)--(0.6956867007805299, -0.025421047937310814);
\draw (0.6913177221898636, -0.02734744634961822)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6904236810116872, -0.02683127717951045)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6899074992456358, -0.024904878767203015)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6904236810116872, -0.024010831291054746)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6937603023682224, -0.024904878767203015)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6937603023682224, -0.025937229703362152)--(0.6918338976579432, -0.025421047937310814);
\draw (0.6870870596551519, -0.024904878767203015)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6879811008333284, -0.025421047937310814)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6899074992456358, -0.024904878767203015)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6904236810116872, -0.024010831291054746)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6879811008333284, -0.021568251112696002)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6870870596551519, -0.022084432878747312)--(0.6884972825993798, -0.023494649525003408);
\draw (0.6846444857747649, -0.020674203636547706)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6846444857747649, -0.019641852700388596)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6860547024210211, -0.0182316360541325)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6870870596551519, -0.0182316360541325)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6879811008333284, -0.021568251112696002)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6870870596551519, -0.022084432878747312)--(0.6865708841870724, -0.020158034466439906);
\draw (0.6846444857747649, -0.015789055875773755)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6851606612428445, -0.014895008399625459)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6870870596551519, -0.014378839229517687)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6879811008333284, -0.014895008399625459)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6870870596551519, -0.0182316360541325)--(0.6865708841870724, -0.016305237641825093);
\draw (0.6860547024210211, -0.0182316360541325)--(0.6865708841870724, -0.016305237641825093);
\draw (0.8164965806178817, -2.867217518964793e-09)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8154642296817225, -2.867217518964793e-09)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0014102195134736428)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0024425704496327527)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.81739062809403, -0.003336617925781049)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8179068035621095, -0.0024425704496327527)--(0.8159804051498021, -0.0019264012795249807);
\draw (0.8116114297081218, -2.867217518964793e-09)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8126437837932668, -2.867217518964793e-09)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0014102195134736428)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8140540067374947, -0.0024425704496327527)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8107173853809595, -0.003336617925781049)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.810201206763894, -0.0024425704496327527)--(0.8121276051762014, -0.0019264012795249807);
\draw (0.8073807640244242, -0.002442570449632697)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8068645885563446, -0.0033366179257809936)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8073807640244242, -0.0052630163380884)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8082748083515866, -0.005779198104139738)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8107173853809595, -0.003336617925781049)--(0.808790986968652, -0.0038527996918323315);
\draw (0.810201206763894, -0.0024425704496327527)--(0.808790986968652, -0.0038527996918323315);
\draw (0.8049381901440372, -0.006673245580288034)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8049381901440372, -0.007705596516447144)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8063484099392791, -0.00911581316270324)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8073807640244242, -0.00911581316270324)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8082748083515866, -0.005779198104139738)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8073807640244242, -0.0052630163380884)--(0.8068645885563446, -0.007189414750395806);
\draw (0.8049381901440372, -0.011558393341061957)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8049381901440372, -0.010526042404902847)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8063484099392791, -0.00911581316270324)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8073807640244242, -0.00911581316270324)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8082748083515866, -0.012452440817210253)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8073807640244242, -0.012968609987318053)--(0.8068645885563446, -0.011042211575010646);
\draw (0.8073807640244242, -0.015789055875773755)--(0.808790986968652, -0.014378839229517687);
\draw (0.8082748083515866, -0.016305237641825093)--(0.808790986968652, -0.014378839229517687);
\draw (0.810201206763894, -0.01578905587577381)--(0.808790986968652, -0.014378839229517687);
\draw (0.8107173853809595, -0.014895008399625514)--(0.808790986968652, -0.014378839229517687);
\draw (0.8082748083515866, -0.012452440817210253)--(0.808790986968652, -0.014378839229517687);
\draw (0.8073807640244242, -0.012968609987318053)--(0.808790986968652, -0.014378839229517687);
\draw (0.8116114297081218, -0.018231636054132555)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8126437837932668, -0.018231636054132555)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8140540067374947, -0.01682140681193292)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8140540067374947, -0.01578905587577381)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8107173853809595, -0.014895008399625514)--(0.8121276051762014, -0.01630523764182512);
\draw (0.810201206763894, -0.01578905587577381)--(0.8121276051762014, -0.01630523764182512);
\draw (0.8164965806178817, -0.018231636054132555)--(0.8159804051498021, -0.01630523764182512);
\draw (0.81739062809403, -0.017715454288081217)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8179068035621095, -0.01578905587577381)--(0.8159804051498021, -0.01630523764182512);
\draw (0.81739062809403, -0.014895008399625514)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8140540067374947, -0.01578905587577381)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8140540067374947, -0.01682140681193292)--(0.8159804051498021, -0.01630523764182512);
\draw (0.8207272431525935, -0.01578905587577381)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8212434249186448, -0.014895008399625514)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8207272431525935, -0.012968609987318108)--(0.8193170265063374, -0.014378839229517715);
\draw (0.819833201974417, -0.012452440817210308)--(0.8193170265063374, -0.014378839229517715);
\draw (0.81739062809403, -0.014895008399625514)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8179068035621095, -0.01578905587577381)--(0.8193170265063374, -0.014378839229517715);
\draw (0.8231698233309522, -0.011558393341062012)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8226536478628727, -0.012452440817210308)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8207272431525935, -0.012968609987318108)--(0.8212434249186448, -0.011042211575010702);
\draw (0.819833201974417, -0.012452440817210308)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8207272431525935, -0.009115813162703268)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8217596003867244, -0.009115813162703268)--(0.8212434249186448, -0.011042211575010702);
\draw (0.8231698233309522, -0.00667324558028809)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8226536478628727, -0.005779198104139793)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8207272431525935, -0.005263016338088455)--(0.8212434249186448, -0.007189414750395862);
\draw (0.819833201974417, -0.005779198104139793)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8207272431525935, -0.009115813162703268)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8217596003867244, -0.009115813162703268)--(0.8212434249186448, -0.007189414750395862);
\draw (0.8207272431525935, -0.0024425704496327527)--(0.8193170265063374, -0.003852799691832387);
\draw (0.819833201974417, -0.0019264012795249807)--(0.8193170265063374, -0.003852799691832387);
\draw (0.8179068035621095, -0.0024425704496327527)--(0.8193170265063374, -0.003852799691832387);
\draw (0.81739062809403, -0.003336617925781049)--(0.8193170265063374, -0.003852799691832387);
\draw (0.819833201974417, -0.005779198104139793)--(0.8193170265063374, -0.003852799691832387);
\draw (0.8207272431525935, -0.005263016338088455)--(0.8193170265063374, -0.003852799691832387);
\draw (0.7933797965212068, -2.867217518964793e-09)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7944121506063518, -2.867217518964793e-09)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7958223704015939, -0.0014102195134735873)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7958223704015939, -0.002442570449632697)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7924857521940445, -0.0033366179257809936)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.791969573576979, -0.002442570449632697)--(0.7938959719892864, -0.0019264012795249252);
\draw (0.7982649474309667, -2.867217518964793e-09)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7972325933458216, -2.867217518964793e-09)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7958223704015939, -0.0014102195134735873)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7958223704015939, -0.002442570449632697)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7991589917581291, -0.0033366179257809936)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.7996751703751945, -0.002442570449632697)--(0.7977487719628871, -0.0019264012795249252);
\draw (0.8024956131146643, -0.002442570449632697)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.8030117885827439, -0.0033366179257809936)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.8024956131146643, -0.0052630163380884)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.801601568787502, -0.005779198104139738)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.7991589917581291, -0.0033366179257809936)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.7996751703751945, -0.002442570449632697)--(0.8010853901704365, -0.0038527996918323315);
\draw (0.8049381869950514, -0.006673245580288034)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8049381869950514, -0.007705596516447144)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8035279671998093, -0.00911581316270324)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8024956131146643, -0.00911581316270324)--(0.8030117885827439, -0.007189414750395806);
\draw (0.801601568787502, -0.005779198104139738)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8024956131146643, -0.0052630163380884)--(0.8030117885827439, -0.007189414750395806);
\draw (0.8049381869950514, -0.011558393341061957)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8049381869950514, -0.010526042404902847)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8035279671998093, -0.00911581316270324)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8024956131146643, -0.00911581316270324)--(0.8030117885827439, -0.011042211575010646);
\draw (0.801601568787502, -0.012452440817210253)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8024956131146643, -0.012968609987318053)--(0.8030117885827439, -0.011042211575010646);
\draw (0.8024956131146643, -0.015789055875773755)--(0.8010853901704365, -0.014378839229517687);
\draw (0.801601568787502, -0.016305237641825093)--(0.8010853901704365, -0.014378839229517687);
\draw (0.7996751703751945, -0.015789055875773755)--(0.8010853901704365, -0.014378839229517687);
\draw (0.7991589917581291, -0.014895008399625459)--(0.8010853901704365, -0.014378839229517687);
\draw (0.801601568787502, -0.012452440817210253)--(0.8010853901704365, -0.014378839229517687);
\draw (0.8024956131146643, -0.012968609987318053)--(0.8010853901704365, -0.014378839229517687);
\draw (0.7982649474309667, -0.0182316360541325)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7972325933458216, -0.0182316360541325)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7958223704015939, -0.016821406811932865)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7958223704015939, -0.015789055875773755)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7991589917581291, -0.014895008399625459)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7996751703751945, -0.015789055875773755)--(0.7977487719628871, -0.016305237641825093);
\draw (0.7933797965212068, -0.0182316360541325)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7924857521940445, -0.01771545428808116)--(0.7938959719892864, -0.016305237641825093);
\draw (0.791969573576979, -0.015789055875773755)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7924857521940445, -0.014895008399625459)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7958223704015939, -0.015789055875773755)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7958223704015939, -0.016821406811932865)--(0.7938959719892864, -0.016305237641825093);
\draw (0.7891491308375091, -0.015789055875773755)--(0.790559353781737, -0.014378839229517687);
\draw (0.7886329553694296, -0.014895008399625459)--(0.790559353781737, -0.014378839229517687);
\draw (0.7891491308375091, -0.012968609987318053)--(0.790559353781737, -0.014378839229517687);
\draw (0.7900431751646716, -0.012452440817210253)--(0.790559353781737, -0.014378839229517687);
\draw (0.7924857521940445, -0.014895008399625459)--(0.790559353781737, -0.014378839229517687);
\draw (0.791969573576979, -0.015789055875773755)--(0.790559353781737, -0.014378839229517687);
\draw (0.7867065553826292, -0.011558393341061957)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7872227324252018, -0.012452440817210253)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7891491308375091, -0.012968609987318053)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7900431751646716, -0.012452440817210253)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7891491308375091, -0.00911581316270324)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7881167767523642, -0.00911581316270324)--(0.7886329553694296, -0.011042211575010646);
\draw (0.7867065553826292, -0.006673245580288034)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7872227324252018, -0.005779198104139738)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7891491308375091, -0.0052630163380884)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7900431751646716, -0.005779198104139738)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7891491308375091, -0.00911581316270324)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7881167767523642, -0.00911581316270324)--(0.7886329553694296, -0.007189414750395806);
\draw (0.7891491308375091, -0.002442570449632697)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7900431751646716, -0.0019264012795249252)--(0.790559353781737, -0.0038527996918323315);
\draw (0.791969573576979, -0.002442570449632697)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7924857521940445, -0.0033366179257809936)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7900431751646716, -0.005779198104139738)--(0.790559353781737, -0.0038527996918323315);
\draw (0.7891491308375091, -0.0052630163380884)--(0.790559353781737, -0.0038527996918323315);
\draw (0.773360073105474, -0.011558393341061957)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7728438968501481, -0.012452440817210253)--(0.7747702952624554, -0.012968609987318053);
\draw (0.773360073105474, -0.014378839229517687)--(0.7747702952624554, -0.012968609987318053);
\draw (0.774254118219883, -0.014895008399625459)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7766966944620094, -0.012452440817210253)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7761805174194368, -0.011558393341061957)--(0.7747702952624554, -0.012968609987318053);
\draw (0.7709174976505941, -0.015789055875773755)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7714336746931667, -0.014895008399625459)--(0.7728438960629016, -0.016305237641825093);
\draw (0.773360073105474, -0.014378839229517687)--(0.7728438960629016, -0.016305237641825093);
\draw (0.774254118219883, -0.014895008399625459)--(0.7728438960629016, -0.016305237641825093);
\draw (0.773360073105474, -0.0182316360541325)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7723277198075755, -0.0182316360541325)--(0.7728438960629016, -0.016305237641825093);
\draw (0.7709174976505941, -0.020674203636547706)--(0.7728438960629016, -0.020158034466439906);
\draw (0.7714336746931667, -0.021568251112696002)--(0.7728438960629016, -0.020158034466439906);
\draw (0.773360073105474, -0.022084432878747312)--(0.7728438960629016, -0.020158034466439906);
\draw (0.774254118219883, -0.021568251112696002)--(0.7728438960629016, -0.020158034466439906);
\draw (0.773360073105474, -0.0182316360541325)--(0.7728438960629016, -0.020158034466439906);
\draw (0.7723277198075755, -0.0182316360541325)--(0.7728438960629016, -0.020158034466439906);
\draw (0.773360073105474, -0.024904878767203015)--(0.7747702952624554, -0.023494649525003408);
\draw (0.774254118219883, -0.025421047937310814)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7761805174194368, -0.024904878767203015)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7766966944620094, -0.024010831291054746)--(0.7747702952624554, -0.023494649525003408);
\draw (0.774254118219883, -0.021568251112696002)--(0.7747702952624554, -0.023494649525003408);
\draw (0.773360073105474, -0.022084432878747312)--(0.7747702952624554, -0.023494649525003408);
\draw (0.7775907387891717, -0.02734744634961822)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7766966944620094, -0.02683127717951045)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7761805174194368, -0.024904878767203015)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7766966944620094, -0.024010831291054746)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7800333142440516, -0.024904878767203015)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7800333142440516, -0.025937229703362152)--(0.7781069158317443, -0.025421047937310814);
\draw (0.7824758896989316, -0.02734744634961822)--(0.7819597126563591, -0.025421047937310814);
\draw (0.783369934026094, -0.02683127717951045)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7838861110686666, -0.024904878767203015)--(0.7819597126563591, -0.025421047937310814);
\draw (0.783369934026094, -0.024010831291054746)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7800333142440516, -0.024904878767203015)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7800333142440516, -0.025937229703362152)--(0.7819597126563591, -0.025421047937310814);
\draw (0.7867065553826292, -0.024904878767203015)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7872227324252018, -0.024010831291054746)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7867065553826292, -0.022084432878747312)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7858125110554668, -0.021568251112696002)--(0.7852963340128943, -0.023494649525003408);
\draw (0.783369935600587, -0.024010831291054746)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7838861110686666, -0.024904878767203015)--(0.7852963340128943, -0.023494649525003408);
\draw (0.7891491308375091, -0.020674203636547706)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7891491308375091, -0.019641852700388596)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7877389094677743, -0.0182316360541325)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7867065553826292, -0.0182316360541325)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7858125110554668, -0.021568251112696002)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7867065553826292, -0.022084432878747312)--(0.7872227324252018, -0.020158034466439906);
\draw (0.7891491308375091, -0.015789055875773755)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7886329553694296, -0.014895008399625459)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7867065553826292, -0.014378839229517687)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7858125110554668, -0.014895008399625459)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7867065553826292, -0.0182316360541325)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7877389094677743, -0.0182316360541325)--(0.7872227324252018, -0.016305237641825093);
\draw (0.7867065553826292, -0.011558393341061957)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7872227324252018, -0.012452440817210253)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7867065553826292, -0.014378839229517687)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7858125110554668, -0.014895008399625459)--(0.7852963340128943, -0.012968609987318053);
\draw (0.783369935600587, -0.012452440817210253)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7838861110686666, -0.011558393341061957)--(0.7852963340128943, -0.012968609987318053);
\draw (0.7824758896989316, -0.00911581316270324)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7814435356137865, -0.00911581316270324)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7800333142440516, -0.010526042404902847)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7800333142440516, -0.011558393341061957)--(0.7819597126563591, -0.011042211575010646);
\draw (0.783369934026094, -0.012452440817210253)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7838861110686666, -0.011558393341061957)--(0.7819597126563591, -0.011042211575010646);
\draw (0.7775907387891717, -0.00911581316270324)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7766966944620094, -0.00963199492875455)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7761805174194368, -0.011558393341061957)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7766966944620094, -0.012452440817210253)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7800333142440516, -0.011558393341061957)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7800333142440516, -0.010526042404902847)--(0.7781069158317443, -0.011042211575010646);
\draw (0.7618016810820325, -0.03157810888433002)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7618016810901055, -0.03261047241643267)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7632119028204949, -0.034020689062688764)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7642442567088282, -0.034020689062688764)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7651383016264255, -0.03068407400412526)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7642442567088282, -0.030167892238073923)--(0.7637280798630673, -0.03209429065038136);
\draw (0.7618016810820325, -0.03646326924104751)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7618016810901055, -0.03543091830488837)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7632119028204949, -0.034020689062688764)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7642442567088282, -0.034020689062688764)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7651383016264255, -0.037357316717195804)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7642442567088282, -0.037873485887303576)--(0.7637280798630673, -0.03594708747499617);
\draw (0.7642442567088282, -0.04069393177575928)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7651383016264255, -0.04121011354181062)--(0.7656544786689979, -0.03928371512950321);
\draw (0.767064700038733, -0.04069393177575928)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7675808770813054, -0.03979988429961098)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7651383016264255, -0.037357316717195804)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7642442567088282, -0.037873485887303576)--(0.7656544786689979, -0.03928371512950321);
\draw (0.7684749221957142, -0.04313651195411802)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7695072762808592, -0.04313651195411802)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7709174976505941, -0.04172628271191842)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7709174976505941, -0.04069393177575928)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7675808770813054, -0.03979988429961098)--(0.7689910992382868, -0.04121011354181062);
\draw (0.7670647004323561, -0.04069393177575928)--(0.7689910992382868, -0.04121011354181062);
\draw (0.773360073105474, -0.04313651195411802)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7723277198075755, -0.04313651195411802)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7709174976505941, -0.04172628271191842)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7709174976505941, -0.04069393177575928)--(0.7728438960629016, -0.04121011354181062);
\draw (0.774254118219883, -0.03979988429961098)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7747702952624554, -0.04069393177575928)--(0.7728438960629016, -0.04121011354181062);
\draw (0.7775907387891717, -0.04069393177575928)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7781069158317443, -0.03979988429961098)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7775907387891717, -0.037873485887303576)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7766966944620094, -0.037357316717195804)--(0.7761805174194368, -0.03928371512950321);
\draw (0.774254118219883, -0.03979988429961098)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7747702952624554, -0.04069393177575928)--(0.7761805174194368, -0.03928371512950321);
\draw (0.7800333142440516, -0.03646326924104751)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7800333142440516, -0.03543091830488837)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7786230928743167, -0.034020689062688764)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7775907387891717, -0.034020689062688764)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7766966944620094, -0.037357316717195804)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7775907387891717, -0.037873485887303576)--(0.7781069158317443, -0.03594708747499617);
\draw (0.7800333142440516, -0.03157810888433002)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7795171372014792, -0.03068407400412526)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7775907387891717, -0.030167892238073923)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7766966944620094, -0.03068407400412526)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7775907387891717, -0.034020689062688764)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7786230928743167, -0.034020689062688764)--(0.7781069158317443, -0.03209429065038136);
\draw (0.7775907387891717, -0.02734744634961822)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7766966944620094, -0.02683127717951045)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7747702952624554, -0.02734744634961822)--(0.7761805174194368, -0.028757675591817855);
\draw (0.774254118219883, -0.028241493825766517)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7766966944620094, -0.03068407400412526)--(0.7761805174194368, -0.028757675591817855);
\draw (0.7775907387891717, -0.030167892238073923)--(0.7761805174194368, -0.028757675591817855);
\draw (0.773360073105474, -0.024904878767203015)--(0.7728438960629016, -0.02683127717951045);
\draw (0.774254118219883, -0.025421047937310814)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7747702952624554, -0.02734744634961822)--(0.7728438960629016, -0.02683127717951045);
\draw (0.774254118219883, -0.028241493825766517)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7709174976505941, -0.02734744634961822)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7709174976505941, -0.02631509541345911)--(0.7728438960629016, -0.02683127717951045);
\draw (0.7684749221957142, -0.024904878767203015)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7675808770813054, -0.025421047937310814)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7670647004323561, -0.02734744634961822)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7675808770813054, -0.028241493825766517)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7709174976505941, -0.02734744634961822)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7709174976505941, -0.02631509541345911)--(0.7689910992382868, -0.02683127717951045);
\draw (0.7642442567088282, -0.02734744634961822)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7637280798630673, -0.028241493825766517)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7642442567088282, -0.030167892238073923)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7651383016264255, -0.03068407400412526)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7675808770813054, -0.028241493825766517)--(0.7656544786689979, -0.028757675591817855);
\draw (0.767064700038733, -0.02734744634961822)--(0.7656544786689979, -0.028757675591817855);
\draw (0.7618016810820325, -0.05469490242796249)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7618016810901055, -0.05366255149180338)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7632119028204949, -0.05225232224960377)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7642442567088282, -0.05225232224960377)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7651383016264255, -0.055588949904110785)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7642442567088282, -0.056105119074218585)--(0.7637280798630673, -0.05417872066191118);
\draw (0.7618016810820325, -0.049809754667188566)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7618016810901055, -0.050842105603347676)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7632119028204949, -0.05225232224960377)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7642442567088282, -0.05225232224960377)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7651383016264255, -0.04891570719104027)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7642442567088282, -0.04839952542498893)--(0.7637280798630673, -0.05032592383729634);
\draw (0.7642442567088282, -0.04557907953653323)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7651383016264255, -0.04506291036642543)--(0.7656544786689979, -0.04698930877873286);
\draw (0.767064700038733, -0.04557907953653323)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7675808770813054, -0.046473127012681525)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7651383016264255, -0.04891570719104027)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7642442567088282, -0.04839952542498893)--(0.7656544786689979, -0.04698930877873286);
\draw (0.7684749221957142, -0.04313651195411802)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7695072762808592, -0.04313651195411802)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7709174976505941, -0.04454672860037412)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7709174976505941, -0.04557907953653323)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7675808770813054, -0.046473127012681525)--(0.7689910992382868, -0.04506291036642543);
\draw (0.7670647004323561, -0.04557907953653323)--(0.7689910992382868, -0.04506291036642543);
\draw (0.773360073105474, -0.04313651195411802)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7723277198075755, -0.04313651195411802)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7709174976505941, -0.04454672860037412)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7709174976505941, -0.04557907953653323)--(0.7728438960629016, -0.04506291036642543);
\draw (0.774254118219883, -0.046473127012681525)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7747702952624554, -0.04557907953653323)--(0.7728438960629016, -0.04506291036642543);
\draw (0.7775907387891717, -0.04557907953653323)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7781069158317443, -0.046473127012681525)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7775907387891717, -0.04839952542498893)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7766966944620094, -0.04891570719104027)--(0.7761805174194368, -0.04698930877873286);
\draw (0.774254118219883, -0.046473127012681525)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7747702952624554, -0.04557907953653323)--(0.7761805174194368, -0.04698930877873286);
\draw (0.7800333142440516, -0.049809754667188566)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7800333142440516, -0.050842105603347676)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7786230928743167, -0.05225232224960377)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7775907387891717, -0.05225232224960377)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7766966944620094, -0.04891570719104027)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7775907387891717, -0.04839952542498893)--(0.7781069158317443, -0.05032592383729634);
\draw (0.7800333142440516, -0.05469490242796249)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7795171372014792, -0.055588949904110785)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7775907387891717, -0.056105119074218585)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7766966944620093, -0.055588949904110785)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7775907387891717, -0.05225232224960377)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7786230928743167, -0.05225232224960377)--(0.7781069158317443, -0.05417872066191118);
\draw (0.7775907387891717, -0.05892556496267429)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7766966944620093, -0.059441746728725625)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7747702952624554, -0.05892556496267429)--(0.7761805174194368, -0.05751534831641819);
\draw (0.774254118219883, -0.05803151748652599)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7766966944620093, -0.055588949904110785)--(0.7761805174194368, -0.05751534831641819);
\draw (0.7775907387891717, -0.056105119074218585)--(0.7761805174194368, -0.05751534831641819);
\draw (0.773360073105474, -0.06136814514103303)--(0.7728438960629016, -0.059441746728725625);
\draw (0.774254118219883, -0.060851963374981693)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7747702952624554, -0.05892556496267429)--(0.7728438960629016, -0.059441746728725625);
\draw (0.774254118219883, -0.05803151748652599)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7709174976505941, -0.05892556496267429)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7709174976505941, -0.0599579158988334)--(0.7728438960629016, -0.059441746728725625);
\draw (0.7684749221957142, -0.06136814514103303)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7675808770813054, -0.060851963374981693)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7670647004323561, -0.05892556496267429)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7675808770813054, -0.05803151748652599)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7709174976505941, -0.05892556496267429)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7709174976505941, -0.0599579158988334)--(0.7689910992382867, -0.059441746728725625);
\draw (0.7642442567088282, -0.05892556496267429)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7637280798630673, -0.05803151748652599)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7642442567088282, -0.056105119074218585)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7651383016264255, -0.055588949904110785)--(0.7656544786689979, -0.05751534831641819);
\draw (0.7675808770813054, -0.05803151748652599)--(0.7656544786689979, -0.05751534831641819);
\draw (0.767064700038733, -0.05892556496267429)--(0.7656544786689979, -0.05751534831641819);
\draw (0.773360073105474, -0.07471461797123055)--(0.7747702952624554, -0.07330440132497446);
\draw (0.774254118219883, -0.07523079973728189)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7761805174194368, -0.07471461797123055)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7766966944620093, -0.0738205830910258)--(0.7747702952624554, -0.07330440132497446);
\draw (0.774254118219883, -0.07137800291266705)--(0.7747702952624554, -0.07330440132497446);
\draw (0.773360073105474, -0.07189418467871839)--(0.7747702952624554, -0.07330440132497446);
\draw (0.7775907387891717, -0.0771571981495893)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7766966944620093, -0.07664101638353796)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7761805174194368, -0.07471461797123055)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7766966944620093, -0.0738205830910258)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7800333142440516, -0.07471461797123055)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7800333142440516, -0.0757469815033332)--(0.7781069158317442, -0.07523079973728189);
\draw (0.7824758896989316, -0.0771571981495893)--(0.7819597126563591, -0.07523079973728189);
\draw (0.783369934026094, -0.07664101638353796)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7838861110686665, -0.07471461797123055)--(0.7819597126563591, -0.07523079973728189);
\draw (0.783369934026094, -0.0738205830910258)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7800333142440516, -0.07471461797123055)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7800333142440516, -0.0757469815033332)--(0.7819597126563591, -0.07523079973728189);
\draw (0.7867065553826292, -0.07471461797123055)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7872227324252017, -0.0738205830910258)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7867065553826292, -0.07189418467871839)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7858125110554668, -0.07137800291266705)--(0.7852963340128943, -0.07330440132497446);
\draw (0.783369935600587, -0.0738205830910258)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7838861110686665, -0.07471461797123055)--(0.7852963340128943, -0.07330440132497446);
\draw (0.7891491308375091, -0.07048395543651875)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7886329553694296, -0.07137800291266705)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7867065553826292, -0.07189418467871839)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7858125110554668, -0.07137800291266705)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7867065553826292, -0.06804138785410355)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7877389094677743, -0.06804138785410355)--(0.7872227324252017, -0.06996778626641098);
\draw (0.7891491308375091, -0.06559880767574483)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7886329553694296, -0.06470476019959653)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7867065553826292, -0.0641885784335452)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7858125110554668, -0.06470476019959653)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7867065553826292, -0.06804138785410355)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7877389094677743, -0.06804138785410355)--(0.7872227324252017, -0.0661149768458526);
\draw (0.7867065553826292, -0.06136814514103303)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7858125110554668, -0.060851963374981693)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7838861110686665, -0.06136814514103303)--(0.7852963340128943, -0.0627783617872891);
\draw (0.783369935600587, -0.06226218002123779)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7858125110554668, -0.06470476019959653)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7867065553826292, -0.0641885784335452)--(0.7852963340128943, -0.0627783617872891);
\draw (0.7824758896989316, -0.05892556496267429)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7814435356137865, -0.05892556496267429)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7800333142440516, -0.06033578160893038)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7800333142440516, -0.06136814514103303)--(0.7819597126563591, -0.060851963374981693);
\draw (0.783369934026094, -0.06226218002123779)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7838861110686665, -0.06136814514103303)--(0.7819597126563591, -0.060851963374981693);
\draw (0.7775907387891717, -0.05892556496267429)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7766966944620093, -0.059441746728725625)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7761805174194368, -0.06136814514103303)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7766966944620093, -0.06226218002123779)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7800333142440516, -0.06136814514103303)--(0.7781069158317442, -0.060851963374981693);
\draw (0.7800333142440516, -0.06033578160893038)--(0.7781069158317442, -0.060851963374981693);
\draw (0.773360073105474, -0.06136814514103303)--(0.7747702952624554, -0.0627783617872891);
\draw (0.774254118219883, -0.060851963374981693)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7761805174194368, -0.06136814514103303)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7766966944620093, -0.06226218002123779)--(0.7747702952624554, -0.0627783617872891);
\draw (0.774254118219883, -0.06470476019959653)--(0.7747702952624554, -0.0627783617872891);
\draw (0.773360073105474, -0.0641885784335452)--(0.7747702952624554, -0.0627783617872891);
\draw (0.7709174976505941, -0.06559880767574483)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7709174976505941, -0.06663115861190394)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7723277198075755, -0.06804138785410355)--(0.7728438960629016, -0.0661149768458526);
\draw (0.773360073105474, -0.06804138785410355)--(0.7728438960629016, -0.0661149768458526);
\draw (0.774254118219883, -0.06470476019959653)--(0.7728438960629016, -0.0661149768458526);
\draw (0.773360073105474, -0.0641885784335452)--(0.7728438960629016, -0.0661149768458526);
\draw (0.7709174976505941, -0.07048395543651875)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7714336746931667, -0.07137800291266705)--(0.7728438960629016, -0.06996778626641098);
\draw (0.773360073105474, -0.07189418467871839)--(0.7728438960629016, -0.06996778626641098);
\draw (0.774254118219883, -0.07137800291266705)--(0.7728438960629016, -0.06996778626641098);
\draw (0.773360073105474, -0.06804138785410355)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7723277198075755, -0.06804138785410355)--(0.7728438960629016, -0.06996778626641098);
\draw (0.7933797965212068, -0.08627302104101855)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7944121506063518, -0.08627302104101855)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7958223704015939, -0.08486279179881895)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7958223704015939, -0.08383044086265981)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7924857521940445, -0.08293639338651151)--(0.7938959719892864, -0.08434661003276761);
\draw (0.791969573576979, -0.08383044086265981)--(0.7938959719892864, -0.08434661003276761);
\draw (0.7982649474309667, -0.08627302104101855)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7972325933458216, -0.08627302104101855)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7958223704015939, -0.08486279179881895)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7958223704015939, -0.08383044086265981)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7991589917581291, -0.08293639338651151)--(0.7977487719628871, -0.08434661003276761);
\draw (0.7996751703751945, -0.08383044086265981)--(0.7977487719628871, -0.08434661003276761);
\draw (0.8024956131146643, -0.08383044086265981)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8030117885827439, -0.08293639338651151)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8024956131146643, -0.08100999497420411)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8016015687875019, -0.0804938132081528)--(0.8010853901704365, -0.0824202116204602);
\draw (0.7991589917581291, -0.08293639338651151)--(0.8010853901704365, -0.0824202116204602);
\draw (0.7996751703751945, -0.08383044086265981)--(0.8010853901704365, -0.0824202116204602);
\draw (0.8049381869950513, -0.07959977832794804)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8049381869950513, -0.07856741479584536)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8035279671998093, -0.0771571981495893)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8024956131146643, -0.0771571981495893)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8016015687875019, -0.0804938132081528)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8024956131146643, -0.08100999497420411)--(0.8030117885827439, -0.0790835965618967);
\draw (0.8049381869950513, -0.07471461797123055)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8049381869950513, -0.0757469815033332)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8035279671998093, -0.0771571981495893)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8024956131146643, -0.0771571981495893)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8016015687875019, -0.0738205830910258)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8024956131146643, -0.07330440132497446)--(0.8030117885827439, -0.07523079973728189);
\draw (0.8024956131146643, -0.07048395543651875)--(0.8010853901704365, -0.07189418467871839);
\draw (0.8016015687875019, -0.06996778626641098)--(0.8010853901704365, -0.07189418467871839);
\draw (0.7996751703751945, -0.07048395543651875)--(0.8010853901704365, -0.07189418467871839);
\draw (0.7991589917581291, -0.07137800291266705)--(0.8010853901704365, -0.07189418467871839);
\draw (0.8016015687875019, -0.0738205830910258)--(0.8010853901704365, -0.07189418467871839);
\draw (0.8024956131146643, -0.07330440132497446)--(0.8010853901704365, -0.07189418467871839);
\draw (0.7982649474309667, -0.06804138785410355)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7972325933458216, -0.06804138785410355)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7958223704015939, -0.06945160450035964)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7958223704015939, -0.07048395543651875)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7991589917581291, -0.07137800291266705)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7996751703751945, -0.07048395543651875)--(0.7977487719628871, -0.06996778626641098);
\draw (0.7933797965212068, -0.06804138785410355)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7924857521940445, -0.06855755702421135)--(0.7938959719892864, -0.06996778626641098);
\draw (0.791969573576979, -0.07048395543651875)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7924857521940445, -0.07137800291266705)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7958223704015939, -0.07048395543651875)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7958223704015939, -0.06945160450035964)--(0.7938959719892864, -0.06996778626641098);
\draw (0.7891491308375091, -0.07048395543651875)--(0.790559353781737, -0.07189418467871839);
\draw (0.7886329553694296, -0.07137800291266705)--(0.790559353781737, -0.07189418467871839);
\draw (0.7891491308375091, -0.07330440132497446)--(0.790559353781737, -0.07189418467871839);
\draw (0.7900431751646716, -0.0738205830910258)--(0.790559353781737, -0.07189418467871839);
\draw (0.7924857521940445, -0.07137800291266705)--(0.790559353781737, -0.07189418467871839);
\draw (0.791969573576979, -0.07048395543651875)--(0.790559353781737, -0.07189418467871839);
\draw (0.7867065553826292, -0.07471461797123055)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7872227324252017, -0.0738205830910258)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7891491308375091, -0.07330440132497446)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7900431751646716, -0.0738205830910258)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7891491308375091, -0.0771571981495893)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7881167767523641, -0.0771571981495893)--(0.7886329553694296, -0.07523079973728189);
\draw (0.7867065553826292, -0.07959977832794804)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7872227324252017, -0.0804938132081528)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7891491308375091, -0.08100999497420411)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7900431751646716, -0.0804938132081528)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7891491308375091, -0.0771571981495893)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7881167767523641, -0.0771571981495893)--(0.7886329553694296, -0.0790835965618967);
\draw (0.7891491308375091, -0.08383044086265981)--(0.790559353781737, -0.0824202116204602);
\draw (0.7900431751646716, -0.08434661003276761)--(0.790559353781737, -0.0824202116204602);
\draw (0.791969573576979, -0.08383044086265981)--(0.790559353781737, -0.0824202116204602);
\draw (0.7924857521940445, -0.08293639338651151)--(0.790559353781737, -0.0824202116204602);
\draw (0.7900431751646716, -0.0804938132081528)--(0.790559353781737, -0.0824202116204602);
\draw (0.7891491308375091, -0.08100999497420411)--(0.790559353781737, -0.0824202116204602);
\draw (0.8164965806178817, -0.08627302104101861)--(0.8159804051498021, -0.08434661003276767);
\draw (0.81739062809403, -0.08575683927496727)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8179068035621095, -0.08383044086265987)--(0.8159804051498021, -0.08434661003276767);
\draw (0.81739062809403, -0.08293639338651157)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8140540067374946, -0.08383044086265987)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8140540067374946, -0.08486279179881898)--(0.8159804051498021, -0.08434661003276767);
\draw (0.8207272431525935, -0.08383044086265987)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8198332019744169, -0.08434661003276767)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8179068035621095, -0.08383044086265987)--(0.8193170265063374, -0.08242021162046023);
\draw (0.81739062809403, -0.08293639338651157)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8198332019744169, -0.08049381320815283)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8207272431525935, -0.08100999497420416)--(0.8193170265063374, -0.08242021162046023);
\draw (0.8231698233309521, -0.07959977832794807)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8231698233309521, -0.07856741479584542)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8217596003867244, -0.07715719814958932)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8207272431525935, -0.07715719814958932)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8198332019744169, -0.08049381320815283)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8207272431525935, -0.08100999497420416)--(0.8212434249186448, -0.07908359656189676);
\draw (0.8231698233309521, -0.0747146179712306)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8226536478628727, -0.07382058309102585)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8207272431525935, -0.07330440132497451)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8198332019744169, -0.07382058309102585)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8207272431525935, -0.07715719814958932)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8217596003867244, -0.07715719814958932)--(0.8212434249186448, -0.07523079973728192);
\draw (0.8207272431525935, -0.07048395543651881)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8212434249186448, -0.0713780029126671)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8207272431525935, -0.07330440132497451)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8198332019744169, -0.07382058309102585)--(0.8193170265063374, -0.07189418467871841);
\draw (0.81739062809403, -0.0713780029126671)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8179068035621095, -0.07048395543651881)--(0.8193170265063374, -0.07189418467871841);
\draw (0.8164965806178817, -0.0680413878541036)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8154642296817225, -0.0680413878541036)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8140540067374946, -0.0694516045003597)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8140540067374946, -0.07048395543651881)--(0.8159804051498021, -0.06996778626641101);
\draw (0.81739062809403, -0.0713780029126671)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8179068035621095, -0.07048395543651881)--(0.8159804051498021, -0.06996778626641101);
\draw (0.8116114297081218, -0.0680413878541036)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8107173853809594, -0.0685575570242114)--(0.8121276051762014, -0.06996778626641101);
\draw (0.810201206763894, -0.07048395543651881)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8107173853809594, -0.0713780029126671)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8140540067374946, -0.07048395543651881)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8140540067374946, -0.0694516045003597)--(0.8121276051762014, -0.06996778626641101);
\draw (0.8073807640244242, -0.07048395543651875)--(0.808790986968652, -0.07189418467871839);
\draw (0.8068645885563446, -0.07137800291266705)--(0.808790986968652, -0.07189418467871839);
\draw (0.8073807640244242, -0.07330440132497446)--(0.808790986968652, -0.07189418467871839);
\draw (0.8082748083515866, -0.0738205830910258)--(0.808790986968652, -0.07189418467871839);
\draw (0.8107173853809594, -0.0713780029126671)--(0.808790986968652, -0.07189418467871839);
\draw (0.810201206763894, -0.07048395543651881)--(0.808790986968652, -0.07189418467871839);
\draw (0.8049381901440372, -0.07471461797123055)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8049381901440372, -0.0757469815033332)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8063484099392791, -0.0771571981495893)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8073807640244242, -0.0771571981495893)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8082748083515866, -0.0738205830910258)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8073807640244242, -0.07330440132497446)--(0.8068645885563446, -0.07523079973728189);
\draw (0.8049381901440372, -0.07959977832794804)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8049381901440372, -0.07856741479584536)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8063484099392791, -0.0771571981495893)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8073807640244242, -0.0771571981495893)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8082748083515866, -0.0804938132081528)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8073807640244242, -0.08100999497420411)--(0.8068645885563446, -0.0790835965618967);
\draw (0.8073807640244242, -0.08383044086265981)--(0.808790986968652, -0.0824202116204602);
\draw (0.8082748083515866, -0.08434661003276761)--(0.808790986968652, -0.0824202116204602);
\draw (0.810201206763894, -0.08383044086265987)--(0.808790986968652, -0.0824202116204602);
\draw (0.8107173853809594, -0.08293639338651157)--(0.808790986968652, -0.0824202116204602);
\draw (0.8082748083515866, -0.0804938132081528)--(0.808790986968652, -0.0824202116204602);
\draw (0.8073807640244242, -0.08100999497420411)--(0.808790986968652, -0.0824202116204602);
\draw (0.8116114297081218, -0.08627302104101861)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8126437837932668, -0.08627302104101861)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8140540067374946, -0.08486279179881898)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8140540067374946, -0.08383044086265987)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8107173853809594, -0.08293639338651157)--(0.8121276051762014, -0.08434661003276767);
\draw (0.810201206763894, -0.08383044086265987)--(0.8121276051762014, -0.08434661003276767);
\draw (0.8365163024591215, -0.0747146179712306)--(0.8351060795148937, -0.07330440132497451);
\draw (0.837032477927201, -0.07382058309102585)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8365163024591215, -0.07189418467871841)--(0.8351060795148937, -0.07330440132497451);
\draw (0.835622261280945, -0.0713780029126671)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8331796811025862, -0.07382058309102585)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8336958628686375, -0.0747146179712306)--(0.8351060795148937, -0.07330440132497451);
\draw (0.8389588763395084, -0.07048395543651881)--(0.837032477927201, -0.06996778626641101);
\draw (0.8384427008714289, -0.0713780029126671)--(0.837032477927201, -0.06996778626641101);
\draw (0.8365163024591215, -0.07189418467871841)--(0.837032477927201, -0.06996778626641101);
\draw (0.835622261280945, -0.0713780029126671)--(0.837032477927201, -0.06996778626641101);
\draw (0.8365163024591215, -0.0680413878541036)--(0.837032477927201, -0.06996778626641101);
\draw (0.8375486596932524, -0.0680413878541036)--(0.837032477927201, -0.06996778626641101);
\draw (0.8389588763395084, -0.06559880767574486)--(0.837032477927201, -0.06611497684585266);
\draw (0.8384427008714289, -0.06470476019959656)--(0.837032477927201, -0.06611497684585266);
\draw (0.8365163024591215, -0.06418857843354525)--(0.837032477927201, -0.06611497684585266);
\draw (0.835622261280945, -0.06470476019959656)--(0.837032477927201, -0.06611497684585266);
\draw (0.8365163024591215, -0.0680413878541036)--(0.837032477927201, -0.06611497684585266);
\draw (0.8375486596932524, -0.0680413878541036)--(0.837032477927201, -0.06611497684585266);
\draw (0.8365163024591215, -0.06136814514103309)--(0.8351060795148937, -0.06277836178728916);
\draw (0.835622261280945, -0.06085196337498175)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8336958628686375, -0.06136814514103309)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8331796811025862, -0.062262180021237845)--(0.8351060795148937, -0.06277836178728916);
\draw (0.835622261280945, -0.06470476019959656)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8365163024591215, -0.06418857843354525)--(0.8351060795148937, -0.06277836178728916);
\draw (0.8322856399244096, -0.05892556496267434)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8331796811025862, -0.05944174672872565)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8336958628686375, -0.06136814514103309)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8331796811025862, -0.062262180021237845)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8298430597460509, -0.06136814514103309)--(0.8317694644563302, -0.06085196337498175);
\draw (0.8298430597460509, -0.06033578160893041)--(0.8317694644563302, -0.06085196337498175);
\draw (0.827400485865664, -0.05892556496267434)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8265064446874875, -0.05944174672872565)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8259902629214362, -0.06136814514103309)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8265064446874875, -0.062262180021237845)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8298430597460509, -0.06136814514103309)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8298430597460509, -0.06033578160893041)--(0.8279166613337435, -0.06085196337498175);
\draw (0.8231698233309521, -0.06136814514103309)--(0.82458004627518, -0.06277836178728916);
\draw (0.8226536478628727, -0.062262180021237845)--(0.82458004627518, -0.06277836178728916);
\draw (0.8231698233309521, -0.06418857843354525)--(0.82458004627518, -0.06277836178728916);
\draw (0.8240638645091287, -0.06470476019959656)--(0.82458004627518, -0.06277836178728916);
\draw (0.8265064446874875, -0.062262180021237845)--(0.82458004627518, -0.06277836178728916);
\draw (0.8259902629214362, -0.06136814514103309)--(0.82458004627518, -0.06277836178728916);
\draw (0.8207272431525935, -0.06559880767574486)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8207272431525935, -0.066631158611904)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8221374660968213, -0.0680413878541036)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8231698233309521, -0.0680413878541036)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8240638645091287, -0.06470476019959656)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8231698233309521, -0.06418857843354525)--(0.8226536478628727, -0.06611497684585266);
\draw (0.8207272431525935, -0.07048395543651881)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8212434249186448, -0.0713780029126671)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8231698233309521, -0.07189418467871841)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8240638645091287, -0.0713780029126671)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8231698233309521, -0.0680413878541036)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8221374660968213, -0.0680413878541036)--(0.8226536478628727, -0.06996778626641101);
\draw (0.8231698233309521, -0.0747146179712306)--(0.82458004627518, -0.07330440132497451);
\draw (0.8226536478628727, -0.07382058309102585)--(0.82458004627518, -0.07330440132497451);
\draw (0.8231698233309521, -0.07189418467871841)--(0.82458004627518, -0.07330440132497451);
\draw (0.8240638645091287, -0.0713780029126671)--(0.82458004627518, -0.07330440132497451);
\draw (0.8265064446874875, -0.07382058309102585)--(0.82458004627518, -0.07330440132497451);
\draw (0.8259902629214362, -0.0747146179712306)--(0.82458004627518, -0.07330440132497451);
\draw (0.827400485865664, -0.07715719814958932)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8284328430997949, -0.07715719814958932)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8298430597460509, -0.07574698150333325)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8298430597460509, -0.0747146179712306)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8265064446874875, -0.07382058309102585)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8259902629214362, -0.0747146179712306)--(0.8279166613337435, -0.07523079973728192);
\draw (0.8322856399244096, -0.07715719814958932)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8331796811025862, -0.07664101638353801)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8336958628686375, -0.0747146179712306)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8331796811025862, -0.07382058309102585)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8298430597460509, -0.0747146179712306)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8298430597460509, -0.07574698150333325)--(0.8317694644563302, -0.07523079973728192);
\draw (0.8480746929329659, -0.054694902427962544)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8475585174648864, -0.05558894990411084)--(0.8461482945206585, -0.054178720661911206);
\draw (0.845632119052579, -0.05610511907421864)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8447380778744025, -0.05558894990411084)--(0.8461482945206585, -0.054178720661911206);
\draw (0.845632119052579, -0.0522523222496038)--(0.8461482945206585, -0.054178720661911206);
\draw (0.8466644762867098, -0.0522523222496038)--(0.8461482945206585, -0.054178720661911206);
\draw (0.845632119052579, -0.05892556496267434)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8461482945206585, -0.058031517486526046)--(0.8442218961083511, -0.05751534831641825);
\draw (0.845632119052579, -0.05610511907421864)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8447380778744025, -0.05558894990411084)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8422954976960437, -0.058031517486526046)--(0.8442218961083511, -0.05751534831641825);
\draw (0.842811679462095, -0.05892556496267434)--(0.8442218961083511, -0.05751534831641825);
\draw (0.8414014565178671, -0.06136814514103309)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8403690992837363, -0.06136814514103309)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8389588763395084, -0.05995791589883345)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8389588763395084, -0.05892556496267434)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8422954976960437, -0.058031517486526046)--(0.8408852810497877, -0.05944174672872565);
\draw (0.842811679462095, -0.05892556496267434)--(0.8408852810497877, -0.05944174672872565);
\draw (0.8365163024591215, -0.06136814514103309)--(0.837032477927201, -0.05944174672872565);
\draw (0.835622261280945, -0.06085196337498175)--(0.837032477927201, -0.05944174672872565);
\draw (0.8351060795148937, -0.05892556496267434)--(0.837032477927201, -0.05944174672872565);
\draw (0.835622261280945, -0.058031517486526046)--(0.837032477927201, -0.05944174672872565);
\draw (0.8389588763395084, -0.05892556496267434)--(0.837032477927201, -0.05944174672872565);
\draw (0.8389588763395084, -0.05995791589883345)--(0.837032477927201, -0.05944174672872565);
\draw (0.8322856399244096, -0.05892556496267434)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8331796811025862, -0.05944174672872565)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8351060795148937, -0.05892556496267434)--(0.8336958628686375, -0.05751534831641825);
\draw (0.835622261280945, -0.058031517486526046)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8331796811025862, -0.05558894990411084)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8322856399244096, -0.05610511907421864)--(0.8336958628686375, -0.05751534831641825);
\draw (0.8298430597460509, -0.054694902427962544)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8298430597460509, -0.053662551491803434)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8312532826902788, -0.0522523222496038)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8322856399244096, -0.0522523222496038)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8331796811025862, -0.05558894990411084)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8322856399244096, -0.05610511907421864)--(0.8317694644563302, -0.054178720661911206);
\draw (0.8298430597460509, -0.049809754667188594)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8303592415121023, -0.0489157071910403)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8322856399244096, -0.04839952542498899)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8331796811025862, -0.0489157071910403)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8322856399244096, -0.0522523222496038)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8312532826902788, -0.0522523222496038)--(0.8317694644563302, -0.050325923837296394);
\draw (0.8322856399244096, -0.045579079536533285)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8331796811025862, -0.045062910366425485)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8351060795148937, -0.045579079536533285)--(0.8336958628686375, -0.04698930877873289);
\draw (0.835622261280945, -0.04647312701268158)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8331796811025862, -0.0489157071910403)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8322856399244096, -0.04839952542498899)--(0.8336958628686375, -0.04698930877873289);
\draw (0.8365163024591215, -0.04313651195411808)--(0.837032477927201, -0.045062910366425485);
\draw (0.8375486596932524, -0.04313651195411808)--(0.837032477927201, -0.045062910366425485);
\draw (0.8389588763395084, -0.04454672860037415)--(0.837032477927201, -0.045062910366425485);
\draw (0.8389588763395084, -0.045579079536533285)--(0.837032477927201, -0.045062910366425485);
\draw (0.835622261280945, -0.04647312701268158)--(0.837032477927201, -0.045062910366425485);
\draw (0.8351060795148937, -0.045579079536533285)--(0.837032477927201, -0.045062910366425485);
\draw (0.8414014565178671, -0.04313651195411808)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8403690992837363, -0.04313651195411808)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8389588763395084, -0.04454672860037415)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8389588763395084, -0.045579079536533285)--(0.8408852810497877, -0.045062910366425485);
\draw (0.8422954976960437, -0.04647312701268158)--(0.8408852810497877, -0.045062910366425485);
\draw (0.842811679462095, -0.045579079536533285)--(0.8408852810497877, -0.045062910366425485);
\draw (0.845632119052579, -0.045579079536533285)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8461482945206585, -0.04647312701268158)--(0.8442218961083511, -0.04698930877873289);
\draw (0.845632119052579, -0.04839952542498899)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8447380778744025, -0.0489157071910403)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8422954976960437, -0.04647312701268158)--(0.8442218961083511, -0.04698930877873289);
\draw (0.842811679462095, -0.045579079536533285)--(0.8442218961083511, -0.04698930877873289);
\draw (0.8480746929329659, -0.049809754667188594)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8480746929329659, -0.05084210560334773)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8466644762867098, -0.0522523222496038)--(0.8461482945206585, -0.050325923837296394);
\draw (0.845632119052579, -0.0522523222496038)--(0.8461482945206585, -0.050325923837296394);
\draw (0.8447380778744025, -0.0489157071910403)--(0.8461482945206585, -0.050325923837296394);
\draw (0.845632119052579, -0.04839952542498899)--(0.8461482945206585, -0.050325923837296394);
\draw (0.848074692932966, -0.031578108884330075)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8475585174648864, -0.030684074004125317)--(0.8461482945206585, -0.032094290650381385);
\draw (0.845632119052579, -0.03016789223807398)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8447380778744025, -0.030684074004125317)--(0.8461482945206585, -0.032094290650381385);
\draw (0.845632119052579, -0.03402068906268882)--(0.8461482945206585, -0.032094290650381385);
\draw (0.8466644762867099, -0.03402068906268882)--(0.8461482945206585, -0.032094290650381385);
\draw (0.845632119052579, -0.027347446349618276)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8461482945206585, -0.028241493825766573)--(0.8442218961083512, -0.02875767559181791);
\draw (0.845632119052579, -0.03016789223807398)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8447380778744025, -0.030684074004125317)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8422954976960437, -0.028241493825766573)--(0.8442218961083512, -0.02875767559181791);
\draw (0.842811679462095, -0.027347446349618276)--(0.8442218961083512, -0.02875767559181791);
\draw (0.8414014565178672, -0.02490487876720307)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8403690992837363, -0.02490487876720307)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8389588763395085, -0.026315095413459166)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8389588763395085, -0.027347446349618276)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8422954976960437, -0.028241493825766573)--(0.8408852810497877, -0.026831277179510477);
\draw (0.842811679462095, -0.027347446349618276)--(0.8408852810497877, -0.026831277179510477);
\draw (0.8365163024591216, -0.02490487876720307)--(0.837032477927201, -0.026831277179510477);
\draw (0.835622261280945, -0.02542104793731087)--(0.837032477927201, -0.026831277179510477);
\draw (0.8351060795148937, -0.027347446349618276)--(0.837032477927201, -0.026831277179510477);
\draw (0.835622261280945, -0.028241493825766573)--(0.837032477927201, -0.026831277179510477);
\draw (0.8389588763395085, -0.027347446349618276)--(0.837032477927201, -0.026831277179510477);
\draw (0.8389588763395085, -0.026315095413459166)--(0.837032477927201, -0.026831277179510477);
\draw (0.8322856399244097, -0.027347446349618276)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8331796811025862, -0.026831277179510477)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8351060795148937, -0.027347446349618276)--(0.8336958628686375, -0.02875767559181791);
\draw (0.835622261280945, -0.028241493825766573)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8331796811025862, -0.030684074004125317)--(0.8336958628686375, -0.02875767559181791);
\draw (0.8322856399244097, -0.03016789223807398)--(0.8336958628686375, -0.02875767559181791);
\draw (0.829843059746051, -0.031578108884330075)--(0.8317694644563302, -0.032094290650381385);
\draw (0.829843059746051, -0.03261047241643272)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8312532826902788, -0.03402068906268882)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8322856399244097, -0.03402068906268882)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8331796811025862, -0.030684074004125317)--(0.8317694644563302, -0.032094290650381385);
\draw (0.8322856399244097, -0.03016789223807398)--(0.8317694644563302, -0.032094290650381385);
\draw (0.829843059746051, -0.036463269241047536)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8303592415121023, -0.03735731671719583)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8322856399244096, -0.03787348588730363)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8331796811025862, -0.03735731671719583)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8322856399244097, -0.03402068906268882)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8312532826902788, -0.03402068906268882)--(0.8317694644563302, -0.035947087474996225);
\draw (0.8322856399244096, -0.040693931775759334)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8331796811025862, -0.04121011354181067)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8351060795148937, -0.040693931775759334)--(0.8336958628686375, -0.03928371512950324);
\draw (0.835622261280945, -0.03979988429961104)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8331796811025862, -0.03735731671719583)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8322856399244096, -0.03787348588730363)--(0.8336958628686375, -0.03928371512950324);
\draw (0.8365163024591215, -0.04313651195411808)--(0.837032477927201, -0.04121011354181067);
\draw (0.8375486596932524, -0.04313651195411808)--(0.837032477927201, -0.04121011354181067);
\draw (0.8389588763395084, -0.041726282711918444)--(0.837032477927201, -0.04121011354181067);
\draw (0.8389588763395084, -0.040693931775759334)--(0.837032477927201, -0.04121011354181067);
\draw (0.835622261280945, -0.03979988429961104)--(0.837032477927201, -0.04121011354181067);
\draw (0.8351060795148937, -0.040693931775759334)--(0.837032477927201, -0.04121011354181067);
\draw (0.8414014565178671, -0.04313651195411808)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8403690992837363, -0.04313651195411808)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8389588763395084, -0.041726282711918444)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8389588763395084, -0.040693931775759334)--(0.8408852810497877, -0.04121011354181067);
\draw (0.8422954976960437, -0.03979988429961104)--(0.8408852810497877, -0.04121011354181067);
\draw (0.842811679462095, -0.040693931775759334)--(0.8408852810497877, -0.04121011354181067);
\draw (0.845632119052579, -0.040693931775759334)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8461482945206585, -0.03979988429961104)--(0.8442218961083511, -0.03928371512950324);
\draw (0.845632119052579, -0.03787348588730363)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8447380778744025, -0.03735731671719583)--(0.8442218961083511, -0.03928371512950324);
\draw (0.8422954976960437, -0.03979988429961104)--(0.8442218961083511, -0.03928371512950324);
\draw (0.842811679462095, -0.040693931775759334)--(0.8442218961083511, -0.03928371512950324);
\draw (0.848074692932966, -0.036463269241047536)--(0.8461482945206585, -0.035947087474996225);
\draw (0.848074692932966, -0.035430918304888426)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8466644762867099, -0.03402068906268882)--(0.8461482945206585, -0.035947087474996225);
\draw (0.845632119052579, -0.03402068906268882)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8447380778744025, -0.03735731671719583)--(0.8461482945206585, -0.035947087474996225);
\draw (0.845632119052579, -0.03787348588730363)--(0.8461482945206585, -0.035947087474996225);
\draw (0.8365163024591216, -0.011558393341062012)--(0.8351060795148937, -0.012968609987318108);
\draw (0.835622261280945, -0.011042211575010702)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8336958628686375, -0.011558393341062012)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8331796811025862, -0.012452440817210308)--(0.8351060795148937, -0.012968609987318108);
\draw (0.835622261280945, -0.014895008399625514)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8365163024591216, -0.014378839229517715)--(0.8351060795148937, -0.012968609987318108);
\draw (0.8322856399244097, -0.009115813162703268)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8331796811025862, -0.009631994928754606)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8336958628686375, -0.011558393341062012)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8331796811025862, -0.012452440817210308)--(0.8317694644563302, -0.011042211575010702);
\draw (0.829843059746051, -0.011558393341062012)--(0.8317694644563302, -0.011042211575010702);
\draw (0.829843059746051, -0.010526042404902902)--(0.8317694644563302, -0.011042211575010702);
\draw (0.8274004858656641, -0.009115813162703268)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8265064446874875, -0.009631994928754606)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8259902629214362, -0.011558393341062012)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8265064446874875, -0.012452440817210308)--(0.8279166613337435, -0.011042211575010702);
\draw (0.829843059746051, -0.011558393341062012)--(0.8279166613337435, -0.011042211575010702);
\draw (0.829843059746051, -0.010526042404902902)--(0.8279166613337435, -0.011042211575010702);
\draw (0.8231698233309522, -0.011558393341062012)--(0.82458004627518, -0.012968609987318108);
\draw (0.8226536478628727, -0.012452440817210308)--(0.82458004627518, -0.012968609987318108);
\draw (0.8231698233309522, -0.014378839229517715)--(0.82458004627518, -0.012968609987318108);
\draw (0.8240638645091287, -0.014895008399625514)--(0.82458004627518, -0.012968609987318108);
\draw (0.8265064446874875, -0.012452440817210308)--(0.82458004627518, -0.012968609987318108);
\draw (0.8259902629214362, -0.011558393341062012)--(0.82458004627518, -0.012968609987318108);
\draw (0.8207272431525935, -0.01578905587577381)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8212434249186448, -0.014895008399625514)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8231698233309522, -0.014378839229517715)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8240638645091287, -0.014895008399625514)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8231698233309522, -0.018231636054132555)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8221374660968213, -0.018231636054132555)--(0.8226536478628727, -0.01630523764182512);
\draw (0.8207272431525935, -0.02067420363654776)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8212434249186448, -0.02156825111269603)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8231698233309522, -0.022084432878747368)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8240638645091287, -0.02156825111269603)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8231698233309522, -0.018231636054132555)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8221374660968213, -0.018231636054132555)--(0.8226536478628727, -0.02015803446643996);
\draw (0.8231698233309522, -0.02490487876720307)--(0.82458004627518, -0.023494649525003464);
\draw (0.8240638645091287, -0.02542104793731087)--(0.82458004627518, -0.023494649525003464);
\draw (0.8259902629214362, -0.02490487876720307)--(0.82458004627518, -0.023494649525003464);
\draw (0.8265064446874875, -0.024010831291054774)--(0.82458004627518, -0.023494649525003464);
\draw (0.8240638645091287, -0.02156825111269603)--(0.82458004627518, -0.023494649525003464);
\draw (0.8231698233309522, -0.022084432878747368)--(0.82458004627518, -0.023494649525003464);
\draw (0.8274004858656641, -0.027347446349618276)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8284328430997949, -0.027347446349618276)--(0.8279166613337435, -0.02542104793731087);
\draw (0.829843059746051, -0.02593722970336218)--(0.8279166613337435, -0.02542104793731087);
\draw (0.829843059746051, -0.02490487876720307)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8265064446874875, -0.024010831291054774)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8259902629214362, -0.02490487876720307)--(0.8279166613337435, -0.02542104793731087);
\draw (0.8322856399244097, -0.027347446349618276)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8331796811025862, -0.026831277179510477)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8336958628686375, -0.02490487876720307)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8331796811025862, -0.024010831291054774)--(0.8317694644563302, -0.02542104793731087);
\draw (0.829843059746051, -0.02490487876720307)--(0.8317694644563302, -0.02542104793731087);
\draw (0.829843059746051, -0.02593722970336218)--(0.8317694644563302, -0.02542104793731087);
\draw (0.8365163024591216, -0.02490487876720307)--(0.8351060795148937, -0.023494649525003464);
\draw (0.835622261280945, -0.02542104793731087)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8336958628686375, -0.02490487876720307)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8331796811025862, -0.024010831291054774)--(0.8351060795148937, -0.023494649525003464);
\draw (0.835622261280945, -0.02156825111269603)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8365163024591216, -0.022084432878747368)--(0.8351060795148937, -0.023494649525003464);
\draw (0.8389588763395085, -0.02067420363654776)--(0.837032477927201, -0.02015803446643996);
\draw (0.8389588763395085, -0.019641852700388623)--(0.837032477927201, -0.02015803446643996);
\draw (0.8375486596932524, -0.018231636054132555)--(0.837032477927201, -0.02015803446643996);
\draw (0.8365163024591216, -0.018231636054132555)--(0.837032477927201, -0.02015803446643996);
\draw (0.835622261280945, -0.02156825111269603)--(0.837032477927201, -0.02015803446643996);
\draw (0.8365163024591216, -0.022084432878747368)--(0.837032477927201, -0.02015803446643996);
\draw (0.8389588763395085, -0.01578905587577381)--(0.837032477927201, -0.01630523764182512);
\draw (0.8384427008714289, -0.014895008399625514)--(0.837032477927201, -0.01630523764182512);
\draw (0.8365163024591216, -0.014378839229517715)--(0.837032477927201, -0.01630523764182512);
\draw (0.835622261280945, -0.014895008399625514)--(0.837032477927201, -0.01630523764182512);
\draw (0.8365163024591216, -0.018231636054132555)--(0.837032477927201, -0.01630523764182512);
\draw (0.8375486596932524, -0.018231636054132555)--(0.837032477927201, -0.01630523764182512);
\draw (0.9112309238611063, -0.054694902427962544)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9117471056271577, -0.05558894990411084)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9112309238611063, -0.05751534831641825)--(0.9098207072148502, -0.05610511907421864);
\draw (0.910336876384958, -0.058031517486526046)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9078943088025428, -0.05558894990411084)--(0.9098207072148502, -0.05610511907421864);
\draw (0.9084104779726506, -0.054694902427962544)--(0.9098207072148502, -0.05610511907421864);
\draw (0.913673504039465, -0.05892556496267434)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9131573222734137, -0.058031517486526046)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9112309238611063, -0.05751534831641825)--(0.9117471056271577, -0.05944174672872565);
\draw (0.910336876384958, -0.058031517486526046)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9112309238611063, -0.06136814514103309)--(0.9117471056271577, -0.05944174672872565);
\draw (0.9122632747972654, -0.06136814514103309)--(0.9117471056271577, -0.05944174672872565);
\draw (0.913673504039465, -0.06381071272344827)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9131573222734137, -0.06470476019959656)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9112309238611063, -0.0652209419656479)--(0.9117471056271577, -0.0632945435533405);
\draw (0.910336876384958, -0.06470476019959656)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9112309238611063, -0.06136814514103309)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9122632747972654, -0.06136814514103309)--(0.9117471056271577, -0.0632945435533405);
\draw (0.9112309238611063, -0.0680413878541036)--(0.9098207072148502, -0.066631158611904);
\draw (0.910336876384958, -0.0685575570242114)--(0.9098207072148502, -0.066631158611904);
\draw (0.9084104779726506, -0.0680413878541036)--(0.9098207072148502, -0.066631158611904);
\draw (0.9078943088025428, -0.0671473403779553)--(0.9098207072148502, -0.066631158611904);
\draw (0.910336876384958, -0.06470476019959656)--(0.9098207072148502, -0.066631158611904);
\draw (0.9112309238611063, -0.0652209419656479)--(0.9098207072148502, -0.066631158611904);
\draw (0.9070002613263946, -0.07048395543651881)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9078943088025428, -0.06996778626641101)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9084104779726506, -0.0680413878541036)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9078943088025428, -0.0671473403779553)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9045576811480358, -0.0680413878541036)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9045576811480358, -0.06907373879026271)--(0.9064840795603432, -0.0685575570242114);
\draw (0.9021151135656206, -0.07048395543651881)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9012210660894723, -0.06996778626641101)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9007048843234209, -0.0680413878541036)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9012210660894723, -0.0671473403779553)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9045576811480358, -0.0680413878541036)--(0.9026312827357283, -0.0685575570242114);
\draw (0.9045576811480358, -0.06907373879026271)--(0.9026312827357283, -0.0685575570242114);
\draw (0.8978844384349652, -0.0680413878541036)--(0.8992946676771648, -0.066631158611904);
\draw (0.8973682692648575, -0.0671473403779553)--(0.8992946676771648, -0.066631158611904);
\draw (0.8978844384349652, -0.0652209419656479)--(0.8992946676771648, -0.066631158611904);
\draw (0.8987784859111135, -0.06470476019959656)--(0.8992946676771648, -0.066631158611904);
\draw (0.9012210660894723, -0.0671473403779553)--(0.8992946676771648, -0.066631158611904);
\draw (0.9007048843234209, -0.0680413878541036)--(0.8992946676771648, -0.066631158611904);
\draw (0.89544187085255, -0.06381071272344827)--(0.8973682692648575, -0.0632945435533405);
\draw (0.89544187085255, -0.06277836178728916)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8968520874988062, -0.06136814514103309)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8978844384349652, -0.06136814514103309)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8987784859111135, -0.06470476019959656)--(0.8973682692648575, -0.0632945435533405);
\draw (0.8978844384349652, -0.0652209419656479)--(0.8973682692648575, -0.0632945435533405);
\draw (0.89544187085255, -0.05892556496267434)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8959580400226579, -0.058031517486526046)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8978844384349652, -0.05751534831641825)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8987784859111135, -0.058031517486526046)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8978844384349652, -0.06136814514103309)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8968520874988062, -0.06136814514103309)--(0.8973682692648575, -0.05944174672872565);
\draw (0.8978844384349652, -0.054694902427962544)--(0.8992946676771649, -0.05610511907421864);
\draw (0.8973682692648575, -0.05558894990411084)--(0.8992946676771649, -0.05610511907421864);
\draw (0.8978844384349652, -0.05751534831641825)--(0.8992946676771649, -0.05610511907421864);
\draw (0.8987784859111135, -0.058031517486526046)--(0.8992946676771649, -0.05610511907421864);
\draw (0.9012210660894723, -0.05558894990411084)--(0.8992946676771649, -0.05610511907421864);
\draw (0.900704884323421, -0.054694902427962544)--(0.8992946676771649, -0.05610511907421864);
\draw (0.9021151135656206, -0.0522523222496038)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9031474645017797, -0.0522523222496038)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9045576811480358, -0.053662551491803434)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9045576811480358, -0.054694902427962544)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9012210660894723, -0.05558894990411084)--(0.9026312827357283, -0.054178720661911206);
\draw (0.900704884323421, -0.054694902427962544)--(0.9026312827357283, -0.054178720661911206);
\draw (0.9070002613263946, -0.0522523222496038)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9078943088025428, -0.05276850401565514)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9084104779726506, -0.054694902427962544)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9078943088025428, -0.05558894990411084)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9045576811480358, -0.054694902427962544)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9045576811480358, -0.053662551491803434)--(0.9064840795603432, -0.054178720661911206);
\draw (0.9227893143349508, -0.0747146179712306)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9222731451648429, -0.07382058309102585)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9203467467525356, -0.07330440132497451)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9194526992763873, -0.07382058309102585)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9203467467525356, -0.07715719814958932)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9213790976886946, -0.07715719814958932)--(0.9208629159226434, -0.07523079973728192);
\draw (0.9203467467525356, -0.07048395543651881)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9208629159226434, -0.0713780029126671)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9203467467525356, -0.07330440132497451)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9194526992763873, -0.07382058309102585)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9170101190980285, -0.0713780029126671)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9175263008640798, -0.07048395543651881)--(0.9189365175103359, -0.07189418467871841);
\draw (0.9161160716218802, -0.0680413878541036)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9150837206857211, -0.0680413878541036)--(0.9155999024517725, -0.06996778626641101);
\draw (0.913673504039465, -0.0694516045003597)--(0.9155999024517725, -0.06996778626641101);
\draw (0.913673504039465, -0.07048395543651881)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9170101190980285, -0.0713780029126671)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9175263008640798, -0.07048395543651881)--(0.9155999024517725, -0.06996778626641101);
\draw (0.9112309238611063, -0.0680413878541036)--(0.9117471056271577, -0.06996778626641101);
\draw (0.910336876384958, -0.0685575570242114)--(0.9117471056271577, -0.06996778626641101);
\draw (0.9098207072148502, -0.07048395543651881)--(0.9117471056271577, -0.06996778626641101);
\draw (0.910336876384958, -0.0713780029126671)--(0.9117471056271577, -0.06996778626641101);
\draw (0.913673504039465, -0.07048395543651881)--(0.9117471056271577, -0.06996778626641101);
\draw (0.913673504039465, -0.0694516045003597)--(0.9117471056271577, -0.06996778626641101);
\draw (0.9070002613263946, -0.07048395543651881)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9078943088025428, -0.06996778626641101)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9098207072148502, -0.07048395543651881)--(0.9084104779726506, -0.07189418467871841);
\draw (0.910336876384958, -0.0713780029126671)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9078943088025428, -0.07382058309102585)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9070002613263946, -0.07330440132497451)--(0.9084104779726506, -0.07189418467871841);
\draw (0.9045576811480358, -0.0747146179712306)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9045576811480358, -0.07574698150333325)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9059679103902354, -0.07715719814958932)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9070002613263946, -0.07715719814958932)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9078943088025428, -0.07382058309102585)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9070002613263946, -0.07330440132497451)--(0.9064840795603432, -0.07523079973728192);
\draw (0.9045576811480358, -0.07959977832794807)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9050738629140871, -0.08049381320815283)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9070002613263946, -0.08100999497420416)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9078943088025428, -0.08049381320815283)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9070002613263946, -0.07715719814958932)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9059679103902354, -0.07715719814958932)--(0.9064840795603432, -0.07908359656189676);
\draw (0.9070002613263946, -0.08383044086265987)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9078943088025428, -0.08434661003276767)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9098207072148502, -0.08383044086265987)--(0.9084104779726506, -0.08242021162046023);
\draw (0.910336876384958, -0.08293639338651157)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9078943088025428, -0.08049381320815283)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9070002613263946, -0.08100999497420416)--(0.9084104779726506, -0.08242021162046023);
\draw (0.9112309238611063, -0.08627302104101861)--(0.9117471056271577, -0.08434661003276767);
\draw (0.9122632747972654, -0.08627302104101861)--(0.9117471056271577, -0.08434661003276767);
\draw (0.913673504039465, -0.08486279179881898)--(0.9117471056271577, -0.08434661003276767);
\draw (0.913673504039465, -0.08383044086265987)--(0.9117471056271577, -0.08434661003276767);
\draw (0.910336876384958, -0.08293639338651157)--(0.9117471056271577, -0.08434661003276767);
\draw (0.9098207072148502, -0.08383044086265987)--(0.9117471056271577, -0.08434661003276767);
\draw (0.9161160716218802, -0.08627302104101861)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9150837206857211, -0.08627302104101861)--(0.9155999024517725, -0.08434661003276767);
\draw (0.913673504039465, -0.08486279179881898)--(0.9155999024517725, -0.08434661003276767);
\draw (0.913673504039465, -0.08383044086265987)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9170101190980285, -0.08293639338651157)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9175263008640798, -0.08383044086265987)--(0.9155999024517725, -0.08434661003276767);
\draw (0.9203467467525356, -0.08383044086265987)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9208629159226434, -0.08293639338651157)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9203467467525356, -0.08100999497420416)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9194526992763873, -0.08049381320815283)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9170101190980285, -0.08293639338651157)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9175263008640798, -0.08383044086265987)--(0.9189365175103359, -0.08242021162046023);
\draw (0.9227893143349508, -0.07959977832794807)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9227893143349508, -0.07856741479584542)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9213790976886946, -0.07715719814958932)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9203467467525356, -0.07715719814958932)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9194526992763873, -0.08049381320815283)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9203467467525356, -0.08100999497420416)--(0.9208629159226434, -0.07908359656189676);
\draw (0.9227893143349508, -0.09783141151486308)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9222731451648429, -0.09872545269303959)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9203467467525356, -0.09924162816111917)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9194526992763873, -0.09872545269303959)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9203467467525356, -0.09538883133650433)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9213790976886946, -0.09538883133650433)--(0.9208629159226434, -0.09731522974881174);
\draw (0.9203467467525356, -0.10206207404957487)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9208629159226434, -0.10116802657342658)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9203467467525356, -0.09924162816111917)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9194526992763873, -0.09872545269303959)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9170101190980285, -0.10116802657342658)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9175263008640798, -0.10206207404957487)--(0.9189365175103359, -0.10065185110534702);
\draw (0.9161160716218802, -0.10450464792996184)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9150837206857211, -0.10450464792996184)--(0.9155999024517725, -0.10257824951765443);
\draw (0.913673504039465, -0.10309442498573398)--(0.9155999024517725, -0.10257824951765443);
\draw (0.913673504039465, -0.10206207404957487)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9170101190980285, -0.10116802657342658)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9175263008640798, -0.10206207404957487)--(0.9155999024517725, -0.10257824951765443);
\draw (0.9112309238611063, -0.10450464792996184)--(0.9117471056271577, -0.10257824951765443);
\draw (0.910336876384958, -0.10398847246188228)--(0.9117471056271577, -0.10257824951765443);
\draw (0.9098207072148502, -0.10206207404957487)--(0.9117471056271577, -0.10257824951765443);
\draw (0.910336876384958, -0.10116802657342658)--(0.9117471056271577, -0.10257824951765443);
\draw (0.913673504039465, -0.10206207404957487)--(0.9117471056271577, -0.10257824951765443);
\draw (0.913673504039465, -0.10309442498573398)--(0.9117471056271577, -0.10257824951765443);
\draw (0.9070002613263946, -0.10206207404957487)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9078943088025428, -0.10257824951765443)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9098207072148502, -0.10206207404957487)--(0.9084104779726506, -0.10065185110534702);
\draw (0.910336876384958, -0.10116802657342658)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9078943088025428, -0.09872545269303959)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9070002613263946, -0.09924162816111917)--(0.9084104779726506, -0.10065185110534702);
\draw (0.9045576811480358, -0.09783141151486308)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9045576811480358, -0.09679904798276043)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9059679103902354, -0.09538883133650433)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9070002613263946, -0.09538883133650433)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9078943088025428, -0.09872545269303959)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9070002613263946, -0.09924162816111917)--(0.9064840795603432, -0.09731522974881174);
\draw (0.9045576811480358, -0.09294625115814559)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9050738629140871, -0.09205221627794083)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9070002613263946, -0.09153603451188952)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9078943088025428, -0.09205221627794083)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9070002613263946, -0.09538883133650433)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9059679103902354, -0.09538883133650433)--(0.9064840795603432, -0.09346243292419693);
\draw (0.9070002613263946, -0.08871558862343382)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9078943088025428, -0.08819941945332602)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9098207072148502, -0.08871558862343382)--(0.9084104779726506, -0.09012581786563342);
\draw (0.910336876384958, -0.08960963609958211)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9078943088025428, -0.09205221627794083)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9070002613263946, -0.09153603451188952)--(0.9084104779726506, -0.09012581786563342);
\draw (0.9112309238611063, -0.08627302104101861)--(0.9117471056271577, -0.08819941945332602);
\draw (0.9122632747972654, -0.08627302104101861)--(0.9117471056271577, -0.08819941945332602);
\draw (0.913673504039465, -0.08768323768727468)--(0.9117471056271577, -0.08819941945332602);
\draw (0.913673504039465, -0.08871558862343382)--(0.9117471056271577, -0.08819941945332602);
\draw (0.910336876384958, -0.08960963609958211)--(0.9117471056271577, -0.08819941945332602);
\draw (0.9098207072148502, -0.08871558862343382)--(0.9117471056271577, -0.08819941945332602);
\draw (0.9161160716218802, -0.08627302104101861)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9150837206857211, -0.08627302104101861)--(0.9155999024517725, -0.08819941945332602);
\draw (0.913673504039465, -0.08768323768727468)--(0.9155999024517725, -0.08819941945332602);
\draw (0.913673504039465, -0.08871558862343382)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9170101190980285, -0.08960963609958211)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9175263008640798, -0.08871558862343382)--(0.9155999024517725, -0.08819941945332602);
\draw (0.9203467467525356, -0.08871558862343382)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9208629159226434, -0.08960963609958211)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9203467467525356, -0.09153603451188952)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9194526992763873, -0.09205221627794083)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9170101190980285, -0.08960963609958211)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9175263008640798, -0.08871558862343382)--(0.9189365175103359, -0.09012581786563342);
\draw (0.9227893143349508, -0.09294625115814559)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9227893143349508, -0.09397861469024826)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9213790976886946, -0.09538883133650433)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9203467467525356, -0.09538883133650433)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9194526992763873, -0.09205221627794083)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9203467467525356, -0.09153603451188952)--(0.9208629159226434, -0.09346243292419693);
\draw (0.9112309238611063, -0.11785112705813114)--(0.9098207072148502, -0.11644091041187504);
\draw (0.910336876384958, -0.11836730882418245)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9084104779726506, -0.11785112705813114)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9078943088025428, -0.1169570858799546)--(0.9098207072148502, -0.11644091041187504);
\draw (0.910336876384958, -0.11451451199956764)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9112309238611063, -0.11503068746764719)--(0.9098207072148502, -0.11644091041187504);
\draw (0.9070002613263946, -0.12029370723648986)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9078943088025428, -0.1197775317684103)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9084104779726506, -0.11785112705813114)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9078943088025428, -0.1169570858799546)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9045576811480358, -0.11785112705813114)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9045576811480358, -0.118883484292262)--(0.9064840795603432, -0.11836730882418245);
\draw (0.9021151135656206, -0.12029370723648986)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9012210660894723, -0.1197775317684103)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9007048843234209, -0.11785112705813114)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9012210660894723, -0.1169570858799546)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9045576811480358, -0.11785112705813114)--(0.9026312827357283, -0.11836730882418245);
\draw (0.9045576811480358, -0.118883484292262)--(0.9026312827357283, -0.11836730882418245);
\draw (0.8978844384349652, -0.11785112705813114)--(0.8992946676771648, -0.11644091041187504);
\draw (0.8973682692648575, -0.1169570858799546)--(0.8992946676771648, -0.11644091041187504);
\draw (0.8978844384349652, -0.11503068746764719)--(0.8992946676771648, -0.11644091041187504);
\draw (0.8987784859111135, -0.11451451199956764)--(0.8992946676771648, -0.11644091041187504);
\draw (0.9012210660894723, -0.1169570858799546)--(0.8992946676771648, -0.11644091041187504);
\draw (0.9007048843234209, -0.11785112705813114)--(0.8992946676771648, -0.11644091041187504);
\draw (0.89544187085255, -0.11362046452341934)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8959580400226579, -0.11451451199956764)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8978844384349652, -0.11503068746764719)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8987784859111135, -0.11451451199956764)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8978844384349652, -0.11117789064303235)--(0.8973682692648575, -0.11310428905533979);
\draw (0.8968520874988062, -0.11117789064303235)--(0.8973682692648575, -0.11310428905533979);
\draw (0.89544187085255, -0.10873531046467363)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8959580400226579, -0.1078412692864971)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8978844384349652, -0.10732509381841754)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8987784859111135, -0.1078412692864971)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8978844384349652, -0.11117789064303235)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8968520874988062, -0.11117789064303235)--(0.8973682692648575, -0.10925149223072494);
\draw (0.8978844384349652, -0.10450464792996184)--(0.8992946676771648, -0.10591487087418969);
\draw (0.8987784859111135, -0.10398847246188228)--(0.8992946676771648, -0.10591487087418969);
\draw (0.9007048843234209, -0.10450464792996184)--(0.8992946676771648, -0.10591487087418969);
\draw (0.9012210660894723, -0.10539869540611013)--(0.8992946676771648, -0.10591487087418969);
\draw (0.8987784859111135, -0.1078412692864971)--(0.8992946676771648, -0.10591487087418969);
\draw (0.8978844384349652, -0.10732509381841754)--(0.8992946676771648, -0.10591487087418969);
\draw (0.9021151135656206, -0.10206207404957487)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9031474645017796, -0.10206207404957487)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9045576811480358, -0.10347229699380273)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9045576811480358, -0.10450464792996184)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9012210660894723, -0.10539869540611013)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9007048843234209, -0.10450464792996184)--(0.9026312827357283, -0.10398847246188228);
\draw (0.9070002613263946, -0.10206207404957487)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9078943088025428, -0.10257824951765443)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9084104779726506, -0.10450464792996184)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9078943088025428, -0.10539869540611013)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9045576811480358, -0.10450464792996184)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9045576811480358, -0.10347229699380273)--(0.9064840795603432, -0.10398847246188228);
\draw (0.9112309238611063, -0.10450464792996184)--(0.9098207072148502, -0.10591487087418969);
\draw (0.910336876384958, -0.10398847246188228)--(0.9098207072148502, -0.10591487087418969);
\draw (0.9084104779726506, -0.10450464792996184)--(0.9098207072148502, -0.10591487087418969);
\draw (0.9078943088025428, -0.10539869540611013)--(0.9098207072148502, -0.10591487087418969);
\draw (0.910336876384958, -0.1078412692864971)--(0.9098207072148502, -0.10591487087418969);
\draw (0.9112309238611063, -0.10732509381841754)--(0.9098207072148502, -0.10591487087418969);
\draw (0.913673504039465, -0.10873531046467363)--(0.9117471056271577, -0.10925149223072494);
\draw (0.913673504039465, -0.1097676676988045)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9122632747972654, -0.11117789064303235)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9112309238611063, -0.11117789064303235)--(0.9117471056271577, -0.10925149223072494);
\draw (0.910336876384958, -0.1078412692864971)--(0.9117471056271577, -0.10925149223072494);
\draw (0.9112309238611063, -0.10732509381841754)--(0.9117471056271577, -0.10925149223072494);
\draw (0.913673504039465, -0.11362046452341934)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9131573222734137, -0.11451451199956764)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9112309238611063, -0.11503068746764719)--(0.9117471056271577, -0.11310428905533979);
\draw (0.910336876384958, -0.11451451199956764)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9112309238611063, -0.11117789064303235)--(0.9117471056271577, -0.11310428905533979);
\draw (0.9122632747972654, -0.11117789064303235)--(0.9117471056271577, -0.11310428905533979);
\draw (0.8912112083178383, -0.12940952382994736)--(0.8906950265517869, -0.12748312541763995);
\draw (0.892105243198043, -0.1288933483618678)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8926214249640944, -0.1269669499495604)--(0.8906950265517869, -0.12748312541763995);
\draw (0.892105243198043, -0.1260729024734121)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8887686281394795, -0.1269669499495604)--(0.8906950265517869, -0.12748312541763995);
\draw (0.8887686281394795, -0.1279993008857195)--(0.8906950265517869, -0.12748312541763995);
\draw (0.89544187085255, -0.1269669499495604)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8945478233764017, -0.12748312541763995)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8926214249640944, -0.1269669499495604)--(0.8940316416103504, -0.12555672700533255);
\draw (0.892105243198043, -0.1260729024734121)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8945478233764017, -0.12363032859302514)--(0.8940316416103504, -0.12555672700533255);
\draw (0.89544187085255, -0.1241465040611047)--(0.8940316416103504, -0.12555672700533255);
\draw (0.8978844384349652, -0.12273628111687684)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8978844384349652, -0.1217039301807177)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8964742217887092, -0.12029370723648986)--(0.8959580400226579, -0.12222010564879729);
\draw (0.89544187085255, -0.12029370723648986)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8945478233764017, -0.12363032859302514)--(0.8959580400226579, -0.12222010564879729);
\draw (0.89544187085255, -0.1241465040611047)--(0.8959580400226579, -0.12222010564879729);
\draw (0.8978844384349652, -0.11785112705813114)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8973682692648575, -0.1169570858799546)--(0.8959580400226579, -0.11836730882418245);
\draw (0.89544187085255, -0.11644091041187504)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8945478233764017, -0.1169570858799546)--(0.8959580400226579, -0.11836730882418245);
\draw (0.89544187085255, -0.12029370723648986)--(0.8959580400226579, -0.11836730882418245);
\draw (0.8964742217887092, -0.12029370723648986)--(0.8959580400226579, -0.11836730882418245);
\draw (0.89544187085255, -0.11362046452341934)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8959580400226579, -0.11451451199956764)--(0.8940316416103504, -0.11503068746764719);
\draw (0.89544187085255, -0.11644091041187504)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8945478233764017, -0.1169570858799546)--(0.8940316416103504, -0.11503068746764719);
\draw (0.892105243198043, -0.11451451199956764)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8926214249640944, -0.11362046452341934)--(0.8940316416103504, -0.11503068746764719);
\draw (0.8912112083178383, -0.11117789064303235)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8901788447857356, -0.11117789064303235)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8887686281394795, -0.11258811358726023)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8887686281394795, -0.11362046452341934)--(0.8906950265517869, -0.11310428905533979);
\draw (0.892105243198043, -0.11451451199956764)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8926214249640944, -0.11362046452341934)--(0.8906950265517869, -0.11310428905533979);
\draw (0.8863260479611208, -0.11117789064303235)--(0.8868422297271721, -0.11310428905533979);
\draw (0.885432013080916, -0.11169406611111193)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8849158313148647, -0.11362046452341934)--(0.8868422297271721, -0.11310428905533979);
\draw (0.885432013080916, -0.11451451199956764)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8887686281394795, -0.11362046452341934)--(0.8868422297271721, -0.11310428905533979);
\draw (0.8887686281394795, -0.11258811358726023)--(0.8868422297271721, -0.11310428905533979);
\draw (0.882095385426409, -0.11362046452341934)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8815792162563012, -0.11451451199956764)--(0.8835056146686086, -0.11503068746764719);
\draw (0.882095385426409, -0.11644091041187504)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8829894329025573, -0.1169570858799546)--(0.8835056146686086, -0.11503068746764719);
\draw (0.885432013080916, -0.11451451199956764)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8849158313148647, -0.11362046452341934)--(0.8835056146686086, -0.11503068746764719);
\draw (0.8796528052480502, -0.1178511333561029)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8796528052480502, -0.118883484292262)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8810630344902499, -0.12029370723648986)--(0.8815792162563012, -0.11836730882418245);
\draw (0.882095385426409, -0.12029370723648986)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8829894329025573, -0.1169570858799546)--(0.8815792162563012, -0.11836730882418245);
\draw (0.882095385426409, -0.11644091041187504)--(0.8815792162563012, -0.11836730882418245);
\draw (0.8796528052480502, -0.12273628111687684)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8796528052480502, -0.1217039301807177)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8810630344902499, -0.12029370723648986)--(0.8815792162563012, -0.12222010564879729);
\draw (0.882095385426409, -0.12029370723648986)--(0.8815792162563012, -0.12222010564879729);
\draw (0.8829894329025573, -0.12363032859302514)--(0.8815792162563012, -0.12222010564879729);
\draw (0.882095385426409, -0.1241465040611047)--(0.8815792162563012, -0.12222010564879729);
\draw (0.882095385426409, -0.1269669499495604)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8829894329025573, -0.12748312541763995)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8849158313148647, -0.1269669499495604)--(0.8835056146686086, -0.12555672700533255);
\draw (0.885432013080916, -0.1260729024734121)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8829894329025573, -0.12363032859302514)--(0.8835056146686086, -0.12555672700533255);
\draw (0.882095385426409, -0.1241465040611047)--(0.8835056146686086, -0.12555672700533255);
\draw (0.8863260479611208, -0.12940952382994736)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8873584114932234, -0.12940952382994736)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8887686281394795, -0.1279993008857195)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8887686281394795, -0.1269669499495604)--(0.8868422297271721, -0.12748312541763995);
\draw (0.885432013080916, -0.1260729024734121)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8849158313148647, -0.1269669499495604)--(0.8868422297271721, -0.12748312541763995);
\draw (0.8680944147742058, -0.12940952382994736)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8672003735960292, -0.1288933483618678)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8666841981279497, -0.1269669499495604)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8672003735960292, -0.1260729024734121)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8705369949525645, -0.1269669499495604)--(0.8686105965402571, -0.12748312541763995);
\draw (0.8705369949525645, -0.1279993008857195)--(0.8686105965402571, -0.12748312541763995);
\draw (0.863863752239494, -0.1269669499495604)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8647577997156423, -0.12748312541763995)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8666841981279497, -0.1269669499495604)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8672003735960292, -0.1260729024734121)--(0.8652739751837218, -0.12555672700533255);
\draw (0.8647577997156423, -0.12363032859302514)--(0.8652739751837218, -0.12555672700533255);
\draw (0.863863752239494, -0.1241465040611047)--(0.8652739751837218, -0.12555672700533255);
\draw (0.861421178359107, -0.12273628111687684)--(0.8633475767714144, -0.12222010564879729);
\draw (0.861421178359107, -0.1217039301807177)--(0.8633475767714144, -0.12222010564879729);
\draw (0.8628314013033349, -0.12029370723648986)--(0.8633475767714144, -0.12222010564879729);
\draw (0.863863752239494, -0.12029370723648986)--(0.8633475767714144, -0.12222010564879729);
\draw (0.8647577997156423, -0.12363032859302514)--(0.8633475767714144, -0.12222010564879729);
\draw (0.863863752239494, -0.1241465040611047)--(0.8633475767714144, -0.12222010564879729);
\draw (0.861421178359107, -0.11785112705813114)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8619373538271866, -0.1169570858799546)--(0.8633475767714144, -0.11836730882418245);
\draw (0.863863752239494, -0.11644091041187504)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8647577997156423, -0.1169570858799546)--(0.8633475767714144, -0.11836730882418245);
\draw (0.863863752239494, -0.12029370723648986)--(0.8633475767714144, -0.11836730882418245);
\draw (0.8628314013033349, -0.12029370723648986)--(0.8633475767714144, -0.11836730882418245);
\draw (0.863863752239494, -0.11362046452341934)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8633475767714144, -0.11451451199956764)--(0.8652739751837218, -0.11503068746764719);
\draw (0.863863752239494, -0.11644091041187504)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8647577997156423, -0.1169570858799546)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8672003735960292, -0.11451451199956764)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8666841981279497, -0.11362046452341934)--(0.8652739751837218, -0.11503068746764719);
\draw (0.8680944147742058, -0.11117789064303235)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8691267783063085, -0.11117789064303235)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8705369949525645, -0.11258811358726023)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8705369949525645, -0.11362046452341934)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8672003735960292, -0.11451451199956764)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8666841981279497, -0.11362046452341934)--(0.8686105965402571, -0.11310428905533979);
\draw (0.8729795751309233, -0.11117789064303235)--(0.8724633933648719, -0.11310428905533979);
\draw (0.873873610011128, -0.11169406611111193)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8743897917771793, -0.11362046452341934)--(0.8724633933648719, -0.11310428905533979);
\draw (0.873873610011128, -0.11451451199956764)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8705369949525645, -0.11362046452341934)--(0.8724633933648719, -0.11310428905533979);
\draw (0.8705369949525645, -0.11258811358726023)--(0.8724633933648719, -0.11310428905533979);
\draw (0.877210237665635, -0.11362046452341934)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8777264068357429, -0.11451451199956764)--(0.8758000084234354, -0.11503068746764719);
\draw (0.877210237665635, -0.11644091041187504)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8763161901894867, -0.1169570858799546)--(0.8758000084234354, -0.11503068746764719);
\draw (0.873873610011128, -0.11451451199956764)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8743897917771793, -0.11362046452341934)--(0.8758000084234354, -0.11503068746764719);
\draw (0.8796528052480502, -0.1178511333561029)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8796528052480502, -0.118883484292262)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8782425886017942, -0.12029370723648986)--(0.8777264068357429, -0.11836730882418245);
\draw (0.877210237665635, -0.12029370723648986)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8763161901894867, -0.1169570858799546)--(0.8777264068357429, -0.11836730882418245);
\draw (0.877210237665635, -0.11644091041187504)--(0.8777264068357429, -0.11836730882418245);
\draw (0.8796528052480502, -0.12273628111687684)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8796528052480502, -0.1217039301807177)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8782425886017942, -0.12029370723648986)--(0.8777264068357429, -0.12222010564879729);
\draw (0.877210237665635, -0.12029370723648986)--(0.8777264068357429, -0.12222010564879729);
\draw (0.8763161901894867, -0.12363032859302514)--(0.8777264068357429, -0.12222010564879729);
\draw (0.877210237665635, -0.1241465040611047)--(0.8777264068357429, -0.12222010564879729);
\draw (0.877210237665635, -0.1269669499495604)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8763161901894867, -0.12748312541763995)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8743897917771793, -0.1269669499495604)--(0.8758000084234354, -0.12555672700533255);
\draw (0.873873610011128, -0.1260729024734121)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8763161901894867, -0.12363032859302514)--(0.8758000084234354, -0.12555672700533255);
\draw (0.877210237665635, -0.1241465040611047)--(0.8758000084234354, -0.12555672700533255);
\draw (0.8729795751309233, -0.12940952382994736)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8719472115988206, -0.12940952382994736)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8705369949525645, -0.1279993008857195)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8705369949525645, -0.1269669499495604)--(0.8724633933648719, -0.12748312541763995);
\draw (0.873873610011128, -0.1260729024734121)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8743897917771793, -0.1269669499495604)--(0.8724633933648719, -0.12748312541763995);
\draw (0.8480746992309377, -0.11785112705813114)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8475585174648864, -0.1169570858799546)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8480746992309377, -0.11503068746764719)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8489687404091142, -0.11451451199956764)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8514113142895012, -0.1169570858799546)--(0.8494849158771938, -0.11644091041187504);
\draw (0.8508951388214216, -0.11785112705813114)--(0.8494849158771938, -0.11644091041187504);
\draw (0.845632119052579, -0.11362046452341934)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8461482945206585, -0.11451451199956764)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8480746992309377, -0.11503068746764719)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8489687404091142, -0.11451451199956764)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8480746992309377, -0.11117789064303235)--(0.8475585174648864, -0.11310428905533979);
\draw (0.8470423419968068, -0.11117789064303235)--(0.8475585174648864, -0.11310428905533979);
\draw (0.845632119052579, -0.10873531046467363)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8461482945206585, -0.1078412692864971)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8480746992309377, -0.10732509381841754)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8489687404091142, -0.1078412692864971)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8480746992309377, -0.11117789064303235)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8470423419968068, -0.11117789064303235)--(0.8475585174648864, -0.10925149223072494);
\draw (0.8480746992309377, -0.10450464792996184)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8489687404091142, -0.10398847246188228)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8508951388214216, -0.10450464792996184)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8514113142895012, -0.10539869540611013)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8489687404091142, -0.1078412692864971)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8480746992309377, -0.10732509381841754)--(0.8494849158771938, -0.10591487087418969);
\draw (0.8523053617656495, -0.10206207404957487)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8514113142895012, -0.10257824951765443)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8508951388214216, -0.10450464792996184)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8514113142895012, -0.10539869540611013)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8547479356460365, -0.10450464792996184)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8547479356460365, -0.10347229699380273)--(0.8528215372337291, -0.10398847246188228);
\draw (0.8571905158243952, -0.10206207404957487)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8580845570025717, -0.10257824951765443)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8586007324706513, -0.10450464792996184)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8580845570025717, -0.10539869540611013)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8547479356460365, -0.10450464792996184)--(0.8566743340583439, -0.10398847246188228);
\draw (0.8547479356460365, -0.10347229699380273)--(0.8566743340583439, -0.10398847246188228);
\draw (0.861421178359107, -0.10450464792996184)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8619373538271866, -0.10539869540611013)--(0.8600109554148792, -0.10591487087418969);
\draw (0.861421178359107, -0.10732509381841754)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8605271308829587, -0.1078412692864971)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8580845570025717, -0.10539869540611013)--(0.8600109554148792, -0.10591487087418969);
\draw (0.8586007324706513, -0.10450464792996184)--(0.8600109554148792, -0.10591487087418969);
\draw (0.863863752239494, -0.10873531046467363)--(0.8619373538271866, -0.10925149223072494);
\draw (0.863863752239494, -0.1097676676988045)--(0.8619373538271866, -0.10925149223072494);
\draw (0.8624535292952661, -0.11117789064303235)--(0.8619373538271866, -0.10925149223072494);
\draw (0.861421178359107, -0.11117789064303235)--(0.8619373538271866, -0.10925149223072494);
\draw (0.8605271308829587, -0.1078412692864971)--(0.8619373538271866, -0.10925149223072494);
\draw (0.861421178359107, -0.10732509381841754)--(0.8619373538271866, -0.10925149223072494);
\draw (0.863863752239494, -0.11362046452341934)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8633475767714144, -0.11451451199956764)--(0.8619373538271866, -0.11310428905533979);
\draw (0.861421178359107, -0.11503068746764719)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8605271308829587, -0.11451451199956764)--(0.8619373538271866, -0.11310428905533979);
\draw (0.861421178359107, -0.11117789064303235)--(0.8619373538271866, -0.11310428905533979);
\draw (0.8624535292952661, -0.11117789064303235)--(0.8619373538271866, -0.11310428905533979);
\draw (0.861421178359107, -0.11785112705813114)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8619373538271866, -0.1169570858799546)--(0.8600109554148792, -0.11644091041187504);
\draw (0.861421178359107, -0.11503068746764719)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8605271308829587, -0.11451451199956764)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8580845570025717, -0.1169570858799546)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8586007324706513, -0.11785112705813114)--(0.8600109554148792, -0.11644091041187504);
\draw (0.8571905158243952, -0.12029370723648986)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8561581585902643, -0.12029370723648986)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8547479356460365, -0.118883484292262)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8547479356460365, -0.11785112705813114)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8580845570025717, -0.1169570858799546)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8586007324706513, -0.1178511333561029)--(0.8566743340583439, -0.11836730882418245);
\draw (0.8523053617656495, -0.12029370723648986)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8514113142895012, -0.1197775317684103)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8508951388214216, -0.11785112705813114)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8514113142895012, -0.1169570858799546)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8547479356460365, -0.11785112705813114)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8547479356460365, -0.118883484292262)--(0.8528215372337291, -0.11836730882418245);
\draw (0.8365163024591215, -0.09783141151486308)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8365163024591215, -0.09679904798276043)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8379265254033493, -0.09538883133650433)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8389588763395084, -0.09538883133650433)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8398529238156567, -0.09872545269303959)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8389588763395084, -0.09924162816111917)--(0.8384427008714289, -0.09731522974881174);
\draw (0.8365163024591215, -0.09294625115814559)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8365163024591215, -0.09397861469024826)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8379265254033493, -0.09538883133650433)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8389588763395084, -0.09538883133650433)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8398529238156567, -0.09205221627794083)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8389588763395084, -0.09153603451188952)--(0.8384427008714289, -0.09346243292419693);
\draw (0.8389588763395084, -0.08871558862343382)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8398529238156567, -0.08819941945332602)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8417793222279641, -0.08871558862343382)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8422954976960437, -0.08960963609958211)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8398529238156567, -0.09205221627794083)--(0.8403690992837363, -0.09012581786563342);
\draw (0.8389588763395084, -0.09153603451188952)--(0.8403690992837363, -0.09012581786563342);
\draw (0.843189545172192, -0.08627302104101861)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8442218961083511, -0.08627302104101861)--(0.8437057206402716, -0.08819941945332602);
\draw (0.845632119052579, -0.08768323768727468)--(0.8437057206402716, -0.08819941945332602);
\draw (0.845632119052579, -0.08871558862343382)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8422954976960437, -0.08960963609958211)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8417793222279641, -0.08871558862343382)--(0.8437057206402716, -0.08819941945332602);
\draw (0.8480746929329659, -0.08627302104101861)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8470423419968068, -0.08627302104101861)--(0.8475585174648864, -0.08819941945332602);
\draw (0.845632119052579, -0.08768323768727468)--(0.8475585174648864, -0.08819941945332602);
\draw (0.845632119052579, -0.08871558862343382)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8489687404091142, -0.08960963609958211)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8494849158771938, -0.08871558862343382)--(0.8475585174648864, -0.08819941945332602);
\draw (0.8523053617656495, -0.08871558862343382)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8528215372337291, -0.08960963609958211)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8523053617656495, -0.09153603451188952)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8514113142895012, -0.09205221627794083)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8489687404091142, -0.08960963609958211)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8494849158771938, -0.08871558862343382)--(0.8508951388214216, -0.09012581786563342);
\draw (0.8547479356460365, -0.09294625115814559)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8547479356460365, -0.09397861469024826)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8533377127018086, -0.09538883133650433)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8523053617656495, -0.09538883133650433)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8514113142895012, -0.09205221627794083)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8523053617656495, -0.09153603451188952)--(0.8528215372337291, -0.09346243292419693);
\draw (0.8547479356460365, -0.09783141151486308)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8542317601779569, -0.09872545269303959)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8523053617656495, -0.09924162816111917)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8514113142895012, -0.09872545269303959)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8523053617656495, -0.09538883133650433)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8533377127018086, -0.09538883133650433)--(0.8528215372337291, -0.09731522974881174);
\draw (0.8523053617656495, -0.10206207404957487)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8514113142895012, -0.10257824951765443)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8494849158771938, -0.10206207404957487)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8489687404091142, -0.10116802657342658)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8514113142895012, -0.09872545269303959)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8523053617656495, -0.09924162816111917)--(0.8508951388214216, -0.10065185110534702);
\draw (0.8480746992309377, -0.10450464792996184)--(0.8475585174648864, -0.10257824951765443);
\draw (0.8489687404091142, -0.10398847246188228)--(0.8475585174648864, -0.10257824951765443);
\draw (0.8494849158771938, -0.10206207404957487)--(0.8475585174648864, -0.10257824951765443);
\draw (0.8489687404091142, -0.10116802657342658)--(0.8475585174648864, -0.10257824951765443);
\draw (0.845632119052579, -0.10206207404957487)--(0.8475585174648864, -0.10257824951765443);
\draw (0.845632119052579, -0.10309442498573398)--(0.8475585174648864, -0.10257824951765443);
\draw (0.843189545172192, -0.10450464792996184)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8422954976960437, -0.10398847246188228)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8417793222279641, -0.10206207404957487)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8422954976960437, -0.10116802657342658)--(0.8437057206402716, -0.10257824951765443);
\draw (0.845632119052579, -0.10206207404957487)--(0.8437057206402716, -0.10257824951765443);
\draw (0.845632119052579, -0.10309442498573398)--(0.8437057206402716, -0.10257824951765443);
\draw (0.8389588763395084, -0.10206207404957487)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8384427008714289, -0.10116802657342658)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8389588763395084, -0.09924162816111917)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8398529238156567, -0.09872545269303959)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8422954976960437, -0.10116802657342658)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8417793222279641, -0.10206207404957487)--(0.8403690992837363, -0.10065185110534702);
\draw (0.8365163024591215, -0.0747146179712306)--(0.8384427008714289, -0.07523079973728192);
\draw (0.837032477927201, -0.07382058309102585)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8389588763395084, -0.07330440132497451)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8398529238156567, -0.07382058309102585)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8389588763395084, -0.07715719814958932)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8379265254033493, -0.07715719814958932)--(0.8384427008714289, -0.07523079973728192);
\draw (0.8389588763395084, -0.07048395543651881)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8384427008714289, -0.0713780029126671)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8389588763395084, -0.07330440132497451)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8398529238156567, -0.07382058309102585)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8422954976960437, -0.0713780029126671)--(0.8403690992837363, -0.07189418467871841);
\draw (0.8417793222279641, -0.07048395543651881)--(0.8403690992837363, -0.07189418467871841);
\draw (0.843189545172192, -0.0680413878541036)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8442218961083511, -0.0680413878541036)--(0.8437057206402716, -0.06996778626641101);
\draw (0.845632119052579, -0.0694516045003597)--(0.8437057206402716, -0.06996778626641101);
\draw (0.845632119052579, -0.07048395543651881)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8422954976960437, -0.0713780029126671)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8417793222279641, -0.07048395543651881)--(0.8437057206402716, -0.06996778626641101);
\draw (0.8480746992309377, -0.0680413878541036)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8489687404091142, -0.0685575570242114)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8494849158771938, -0.07048395543651881)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8489687404091142, -0.0713780029126671)--(0.8475585174648864, -0.06996778626641101);
\draw (0.845632119052579, -0.07048395543651881)--(0.8475585174648864, -0.06996778626641101);
\draw (0.845632119052579, -0.0694516045003597)--(0.8475585174648864, -0.06996778626641101);
\draw (0.8523053617656495, -0.07048395543651881)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8514113142895012, -0.06996778626641101)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8494849158771938, -0.07048395543651881)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8489687404091142, -0.0713780029126671)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8514113142895012, -0.07382058309102585)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8523053617656495, -0.07330440132497451)--(0.8508951388214216, -0.07189418467871841);
\draw (0.8547479356460365, -0.0747146179712306)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8547479356460365, -0.07574698150333325)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8533377127018086, -0.07715719814958932)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8523053617656495, -0.07715719814958932)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8514113142895012, -0.07382058309102585)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8523053617656495, -0.07330440132497451)--(0.8528215372337291, -0.07523079973728192);
\draw (0.8547479356460365, -0.07959977832794807)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8542317601779569, -0.08049381320815283)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8523053617656495, -0.08100999497420416)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8514113142895012, -0.08049381320815283)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8523053617656495, -0.07715719814958932)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8533377127018086, -0.07715719814958932)--(0.8528215372337291, -0.07908359656189676);
\draw (0.8523053617656495, -0.08383044086265987)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8514113142895012, -0.08434661003276767)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8494849158771938, -0.08383044086265987)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8489687404091142, -0.08293639338651157)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8514113142895012, -0.08049381320815283)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8523053617656495, -0.08100999497420416)--(0.8508951388214216, -0.08242021162046023);
\draw (0.8480746929329659, -0.08627302104101861)--(0.8475585174648864, -0.08434661003276767);
\draw (0.8470423419968068, -0.08627302104101861)--(0.8475585174648864, -0.08434661003276767);
\draw (0.845632119052579, -0.08486279179881898)--(0.8475585174648864, -0.08434661003276767);
\draw (0.845632119052579, -0.08383044086265987)--(0.8475585174648864, -0.08434661003276767);
\draw (0.8489687404091142, -0.08293639338651157)--(0.8475585174648864, -0.08434661003276767);
\draw (0.8494849158771938, -0.08383044086265987)--(0.8475585174648864, -0.08434661003276767);
\draw (0.843189545172192, -0.08627302104101861)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8442218961083511, -0.08627302104101861)--(0.8437057206402716, -0.08434661003276767);
\draw (0.845632119052579, -0.08486279179881898)--(0.8437057206402716, -0.08434661003276767);
\draw (0.845632119052579, -0.08383044086265987)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8422954976960437, -0.08293639338651157)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8417793222279641, -0.08383044086265987)--(0.8437057206402716, -0.08434661003276767);
\draw (0.8389588763395084, -0.08383044086265987)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8384427008714289, -0.08293639338651157)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8389588763395084, -0.08100999497420416)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8398529238156567, -0.08049381320815283)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8422954976960437, -0.08293639338651157)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8417793222279641, -0.08383044086265987)--(0.8403690992837363, -0.08242021162046023);
\draw (0.8365163024591215, -0.07959977832794807)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8365163024591215, -0.07856741479584542)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8379265254033493, -0.07715719814958932)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8389588763395084, -0.07715719814958932)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8398529238156567, -0.08049381320815283)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8389588763395084, -0.08100999497420416)--(0.8384427008714289, -0.07908359656189676);
\draw (0.8480746992309377, -0.054694902427962544)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8475585174648864, -0.05558894990411084)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8480746992309377, -0.05751534831641825)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8489687404091142, -0.058031517486526046)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8514113142895012, -0.05558894990411084)--(0.8494849158771938, -0.05610511907421864);
\draw (0.8508951388214216, -0.054694902427962544)--(0.8494849158771938, -0.05610511907421864);
\draw (0.845632119052579, -0.05892556496267434)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8461482945206585, -0.058031517486526046)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8480746992309377, -0.05751534831641825)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8489687404091142, -0.058031517486526046)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8480746992309377, -0.06136814514103309)--(0.8475585174648864, -0.05944174672872565);
\draw (0.8470423419968068, -0.06136814514103309)--(0.8475585174648864, -0.05944174672872565);
\draw (0.845632119052579, -0.06381071272344827)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8461482945206585, -0.06470476019959656)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8480746992309377, -0.0652209419656479)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8489687404091142, -0.06470476019959656)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8480746992309377, -0.06136814514103309)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8470423419968068, -0.06136814514103309)--(0.8475585174648864, -0.0632945435533405);
\draw (0.8480746992309377, -0.0680413878541036)--(0.8494849158771938, -0.066631158611904);
\draw (0.8489687404091142, -0.0685575570242114)--(0.8494849158771938, -0.066631158611904);
\draw (0.8508951388214216, -0.0680413878541036)--(0.8494849158771938, -0.066631158611904);
\draw (0.8514113142895012, -0.0671473403779553)--(0.8494849158771938, -0.066631158611904);
\draw (0.8489687404091142, -0.06470476019959656)--(0.8494849158771938, -0.066631158611904);
\draw (0.8480746992309377, -0.0652209419656479)--(0.8494849158771938, -0.066631158611904);
\draw (0.8523053617656495, -0.07048395543651881)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8514113142895012, -0.06996778626641101)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8508951388214216, -0.0680413878541036)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8514113142895012, -0.0671473403779553)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8547479356460365, -0.0680413878541036)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8547479356460365, -0.06907373879026271)--(0.8528215372337291, -0.0685575570242114);
\draw (0.8571905158243952, -0.07048395543651881)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8580845570025717, -0.06996778626641101)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8586007324706513, -0.0680413878541036)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8580845570025717, -0.0671473403779553)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8547479356460365, -0.0680413878541036)--(0.8566743340583439, -0.0685575570242114);
\draw (0.8547479356460365, -0.06907373879026271)--(0.8566743340583439, -0.0685575570242114);
\draw (0.861421178359107, -0.0680413878541036)--(0.8600109554148792, -0.066631158611904);
\draw (0.8619373538271866, -0.0671473403779553)--(0.8600109554148792, -0.066631158611904);
\draw (0.861421178359107, -0.0652209419656479)--(0.8600109554148792, -0.066631158611904);
\draw (0.8605271308829587, -0.06470476019959656)--(0.8600109554148792, -0.066631158611904);
\draw (0.8580845570025717, -0.0671473403779553)--(0.8600109554148792, -0.066631158611904);
\draw (0.8586007324706513, -0.0680413878541036)--(0.8600109554148792, -0.066631158611904);
\draw (0.863863752239494, -0.06381071272344827)--(0.8619373538271866, -0.0632945435533405);
\draw (0.863863752239494, -0.06277836178728916)--(0.8619373538271866, -0.0632945435533405);
\draw (0.8624535292952662, -0.06136814514103309)--(0.8619373538271866, -0.0632945435533405);
\draw (0.861421178359107, -0.06136814514103309)--(0.8619373538271866, -0.0632945435533405);
\draw (0.8605271308829587, -0.06470476019959656)--(0.8619373538271866, -0.0632945435533405);
\draw (0.861421178359107, -0.0652209419656479)--(0.8619373538271866, -0.0632945435533405);
\draw (0.863863752239494, -0.05892556496267434)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8633475767714144, -0.058031517486526046)--(0.8619373538271866, -0.05944174672872565);
\draw (0.861421178359107, -0.05751534831641825)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8605271308829587, -0.058031517486526046)--(0.8619373538271866, -0.05944174672872565);
\draw (0.861421178359107, -0.06136814514103309)--(0.8619373538271866, -0.05944174672872565);
\draw (0.8624535292952662, -0.06136814514103309)--(0.8619373538271866, -0.05944174672872565);
\draw (0.861421178359107, -0.054694902427962544)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8619373538271866, -0.05558894990411084)--(0.8600109554148792, -0.05610511907421864);
\draw (0.861421178359107, -0.05751534831641825)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8605271308829587, -0.058031517486526046)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8580845570025717, -0.05558894990411084)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8586007324706513, -0.054694902427962544)--(0.8600109554148792, -0.05610511907421864);
\draw (0.8571905158243952, -0.0522523222496038)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8561581585902643, -0.0522523222496038)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8547479356460365, -0.053662551491803434)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8547479356460365, -0.054694902427962544)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8580845570025717, -0.05558894990411084)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8586007324706513, -0.054694902427962544)--(0.8566743340583439, -0.054178720661911206);
\draw (0.8523053617656495, -0.0522523222496038)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8514113142895012, -0.05276850401565514)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8508951388214216, -0.054694902427962544)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8514113142895012, -0.05558894990411084)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8547479356460365, -0.054694902427962544)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8547479356460365, -0.053662551491803434)--(0.8528215372337291, -0.054178720661911206);
\draw (0.8680944147742058, -0.04313651195411808)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8691267783063085, -0.04313651195411808)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8705369949525645, -0.04454672860037415)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8705369949525645, -0.045579079536533285)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8672003735960292, -0.04647312701268158)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8666841981279497, -0.045579079536533285)--(0.8686105965402571, -0.045062910366425485);
\draw (0.8729795751309233, -0.04313651195411808)--(0.872463393364872, -0.045062910366425485);
\draw (0.8719472115988206, -0.04313651195411808)--(0.872463393364872, -0.045062910366425485);
\draw (0.8705369949525645, -0.04454672860037415)--(0.872463393364872, -0.045062910366425485);
\draw (0.8705369949525645, -0.045579079536533285)--(0.872463393364872, -0.045062910366425485);
\draw (0.8738736100111281, -0.04647312701268158)--(0.872463393364872, -0.045062910366425485);
\draw (0.8743897917771793, -0.045579079536533285)--(0.872463393364872, -0.045062910366425485);
\draw (0.8772102376656351, -0.045579079536533285)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8777264068357429, -0.04647312701268158)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8772102376656351, -0.04839952542498899)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8763161901894868, -0.0489157071910403)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8738736100111281, -0.04647312701268158)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8743897917771793, -0.045579079536533285)--(0.8758000084234354, -0.04698930877873289);
\draw (0.8796528052480502, -0.049809754667188594)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8796528052480502, -0.05084210560334773)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8782425886017942, -0.0522523222496038)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8772102376656351, -0.0522523222496038)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8763161901894868, -0.0489157071910403)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8772102376656351, -0.04839952542498899)--(0.8777264068357429, -0.050325923837296394);
\draw (0.8796528052480502, -0.054694902427962544)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8796528052480502, -0.053662551491803434)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8782425886017942, -0.0522523222496038)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8772102376656351, -0.0522523222496038)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8763161901894868, -0.05558894990411084)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8772102376656351, -0.05610511907421864)--(0.8777264068357429, -0.054178720661911206);
\draw (0.8772102376656351, -0.05892556496267434)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8763161901894868, -0.05944174672872565)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8743897917771793, -0.05892556496267434)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8738736100111281, -0.058031517486526046)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8763161901894868, -0.05558894990411084)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8772102376656351, -0.05610511907421864)--(0.8758000084234354, -0.05751534831641825);
\draw (0.8729795751309233, -0.06136814514103309)--(0.872463393364872, -0.05944174672872565);
\draw (0.8719472115988206, -0.06136814514103309)--(0.872463393364872, -0.05944174672872565);
\draw (0.8705369949525645, -0.05995791589883345)--(0.872463393364872, -0.05944174672872565);
\draw (0.8705369949525645, -0.05892556496267434)--(0.872463393364872, -0.05944174672872565);
\draw (0.8738736100111281, -0.058031517486526046)--(0.872463393364872, -0.05944174672872565);
\draw (0.8743897917771793, -0.05892556496267434)--(0.872463393364872, -0.05944174672872565);
\draw (0.8680944147742058, -0.06136814514103309)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8672003735960292, -0.06085196337498175)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8666841981279497, -0.05892556496267434)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8672003735960292, -0.058031517486526046)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8705369949525645, -0.05892556496267434)--(0.8686105965402571, -0.05944174672872565);
\draw (0.8705369949525645, -0.05995791589883345)--(0.8686105965402571, -0.05944174672872565);
\draw (0.863863752239494, -0.05892556496267434)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8633475767714144, -0.058031517486526046)--(0.8652739751837218, -0.05751534831641825);
\draw (0.863863752239494, -0.05610511907421864)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8647577997156423, -0.05558894990411084)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8672003735960292, -0.058031517486526046)--(0.8652739751837218, -0.05751534831641825);
\draw (0.8666841981279497, -0.05892556496267434)--(0.8652739751837218, -0.05751534831641825);
\draw (0.861421178359107, -0.054694902427962544)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8619373538271866, -0.05558894990411084)--(0.8633475767714144, -0.054178720661911206);
\draw (0.863863752239494, -0.05610511907421864)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8647577997156423, -0.05558894990411084)--(0.8633475767714144, -0.054178720661911206);
\draw (0.863863752239494, -0.0522523222496038)--(0.8633475767714144, -0.054178720661911206);
\draw (0.8628314013033349, -0.0522523222496038)--(0.8633475767714144, -0.054178720661911206);
\draw (0.861421178359107, -0.049809754667188594)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8619373538271866, -0.0489157071910403)--(0.8633475767714144, -0.050325923837296394);
\draw (0.863863752239494, -0.04839952542498899)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8647577997156423, -0.0489157071910403)--(0.8633475767714144, -0.050325923837296394);
\draw (0.863863752239494, -0.0522523222496038)--(0.8633475767714144, -0.050325923837296394);
\draw (0.8628314013033349, -0.0522523222496038)--(0.8633475767714144, -0.050325923837296394);
\draw (0.863863752239494, -0.045579079536533285)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8647577997156423, -0.045062910366425485)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8666841981279497, -0.045579079536533285)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8672003735960292, -0.04647312701268158)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8647577997156423, -0.0489157071910403)--(0.8652739751837218, -0.04698930877873289);
\draw (0.863863752239494, -0.04839952542498899)--(0.8652739751837218, -0.04698930877873289);
\draw (0.8912112083178383, -0.04313651195411808)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8921052431980431, -0.04365268112422588)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8926214249640944, -0.045579079536533285)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8921052431980431, -0.04647312701268158)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8887686281394795, -0.045579079536533285)--(0.8906950265517869, -0.045062910366425485);
\draw (0.8887686281394795, -0.04454672860037415)--(0.8906950265517869, -0.045062910366425485);
\draw (0.89544187085255, -0.045579079536533285)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8945478233764017, -0.045062910366425485)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8926214249640944, -0.045579079536533285)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8921052431980431, -0.04647312701268158)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8945478233764017, -0.0489157071910403)--(0.8940316416103504, -0.04698930877873289);
\draw (0.89544187085255, -0.04839952542498899)--(0.8940316416103504, -0.04698930877873289);
\draw (0.8978844384349652, -0.049809754667188594)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8978844384349652, -0.05084210560334773)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8964742217887092, -0.0522523222496038)--(0.8959580400226579, -0.050325923837296394);
\draw (0.89544187085255, -0.0522523222496038)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8945478233764017, -0.0489157071910403)--(0.8959580400226579, -0.050325923837296394);
\draw (0.89544187085255, -0.04839952542498899)--(0.8959580400226579, -0.050325923837296394);
\draw (0.8978844384349652, -0.054694902427962544)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8973682692648575, -0.05558894990411084)--(0.8959580400226579, -0.054178720661911206);
\draw (0.89544187085255, -0.05610511907421864)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8945478233764017, -0.05558894990411084)--(0.8959580400226579, -0.054178720661911206);
\draw (0.89544187085255, -0.0522523222496038)--(0.8959580400226579, -0.054178720661911206);
\draw (0.8964742217887092, -0.0522523222496038)--(0.8959580400226579, -0.054178720661911206);
\draw (0.89544187085255, -0.05892556496267434)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8959580400226579, -0.058031517486526046)--(0.8940316416103504, -0.05751534831641825);
\draw (0.89544187085255, -0.05610511907421864)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8945478233764017, -0.05558894990411084)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8921052431980431, -0.058031517486526046)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8926214249640944, -0.05892556496267434)--(0.8940316416103504, -0.05751534831641825);
\draw (0.8912112083178383, -0.06136814514103309)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8901788447857356, -0.06136814514103309)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8887686281394795, -0.05995791589883345)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8887686281394795, -0.05892556496267434)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8921052431980431, -0.058031517486526046)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8926214249640944, -0.05892556496267434)--(0.8906950265517869, -0.05944174672872565);
\draw (0.8863260479611208, -0.06136814514103309)--(0.8868422297271721, -0.05944174672872565);
\draw (0.885432013080916, -0.06085196337498175)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8849158313148647, -0.05892556496267434)--(0.8868422297271721, -0.05944174672872565);
\draw (0.885432013080916, -0.058031517486526046)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8887686281394795, -0.05892556496267434)--(0.8868422297271721, -0.05944174672872565);
\draw (0.8887686281394795, -0.05995791589883345)--(0.8868422297271721, -0.05944174672872565);
\draw (0.882095385426409, -0.05892556496267434)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8815792162563012, -0.058031517486526046)--(0.8835056146686087, -0.05751534831641825);
\draw (0.882095385426409, -0.05610511907421864)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8829894329025573, -0.05558894990411084)--(0.8835056146686087, -0.05751534831641825);
\draw (0.885432013080916, -0.058031517486526046)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8849158313148647, -0.05892556496267434)--(0.8835056146686087, -0.05751534831641825);
\draw (0.8796528052480502, -0.054694902427962544)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8796528052480502, -0.053662551491803434)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8810630344902499, -0.0522523222496038)--(0.8815792162563012, -0.054178720661911206);
\draw (0.882095385426409, -0.0522523222496038)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8829894329025573, -0.05558894990411084)--(0.8815792162563012, -0.054178720661911206);
\draw (0.882095385426409, -0.05610511907421864)--(0.8815792162563012, -0.054178720661911206);
\draw (0.8796528052480502, -0.049809754667188594)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8796528052480502, -0.05084210560334773)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8810630344902499, -0.0522523222496038)--(0.8815792162563012, -0.050325923837296394);
\draw (0.882095385426409, -0.0522523222496038)--(0.8815792162563012, -0.050325923837296394);
\draw (0.8829894329025573, -0.0489157071910403)--(0.8815792162563012, -0.050325923837296394);
\draw (0.882095385426409, -0.04839952542498899)--(0.8815792162563012, -0.050325923837296394);
\draw (0.882095385426409, -0.045579079536533285)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8829894329025573, -0.045062910366425485)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8849158313148647, -0.045579079536533285)--(0.8835056146686087, -0.04698930877873289);
\draw (0.885432013080916, -0.04647312701268158)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8829894329025573, -0.0489157071910403)--(0.8835056146686087, -0.04698930877873289);
\draw (0.882095385426409, -0.04839952542498899)--(0.8835056146686087, -0.04698930877873289);
\draw (0.8863260479611208, -0.04313651195411808)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8873584114932235, -0.04313651195411808)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8887686281394795, -0.04454672860037415)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8887686281394795, -0.045579079536533285)--(0.8868422297271721, -0.045062910366425485);
\draw (0.885432013080916, -0.04647312701268158)--(0.8868422297271721, -0.045062910366425485);
\draw (0.8849158313148647, -0.045579079536533285)--(0.8868422297271721, -0.045062910366425485);
\draw (0.9659258234218513, -0.1494292456711872)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9659258234218513, -0.15046159660734632)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9645156067755952, -0.15187181955157414)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9634832558394361, -0.15187181955157414)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9625892083632878, -0.1485351981950389)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9634832558394361, -0.14801902272695933)--(0.9639994250095438, -0.14994542113926673);
\draw (0.9659258234218513, -0.15431439658094703)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9659258234218513, -0.15328204249580202)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9645156067755952, -0.15187181955157414)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9634832558394361, -0.15187181955157414)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9625892083632878, -0.15520844090810942)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9634832558394361, -0.15572461952517486)--(0.9639994250095438, -0.15379822111286745);
\draw (0.9634832558394361, -0.1585450622646447)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9625892083632878, -0.15906123773272424)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9606628099509804, -0.1585450622646447)--(0.9620730265972365, -0.15713483932041683);
\draw (0.960146628184929, -0.1576510179374823)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9625892083632878, -0.15520844090810942)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9634832558394361, -0.15572461952517486)--(0.9620730265972365, -0.15713483932041683);
\draw (0.9592525807087807, -0.16098763614503167)--(0.958736411538673, -0.15906123773272424);
\draw (0.9582202297726217, -0.16098763614503167)--(0.958736411538673, -0.15906123773272424);
\draw (0.9568100131263655, -0.1595774163497897)--(0.958736411538673, -0.15906123773272424);
\draw (0.9568100131263655, -0.1585450622646447)--(0.958736411538673, -0.15906123773272424);
\draw (0.960146628184929, -0.1576510179374823)--(0.958736411538673, -0.15906123773272424);
\draw (0.9606628099509804, -0.1585450622646447)--(0.958736411538673, -0.15906123773272424);
\draw (0.9543674329480069, -0.16098763614503167)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9553997838841659, -0.16098763614503167)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9568100131263655, -0.1595774163497897)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9568100131263655, -0.1585450622646447)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9534733854718586, -0.1576510179374823)--(0.9548836147140581, -0.15906123773272424);
\draw (0.9529572163017507, -0.1585450622646447)--(0.9548836147140581, -0.15906123773272424);
\draw (0.950136770413295, -0.1585450622646447)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9496205886472436, -0.1576510179374823)--(0.9515469870595511, -0.15713483932041683);
\draw (0.950136770413295, -0.15572461952517486)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9510308178894433, -0.15520844090810942)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9534733854718586, -0.1576510179374823)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9529572163017507, -0.1585450622646447)--(0.9515469870595511, -0.15713483932041683);
\draw (0.9476941902349363, -0.15431439658094703)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9476941902349363, -0.15328204249580202)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9491044194771359, -0.15187181955157414)--(0.9496205886472437, -0.15379822111286745);
\draw (0.950136770413295, -0.15187181955157414)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9510308178894433, -0.15520844090810942)--(0.9496205886472437, -0.15379822111286745);
\draw (0.950136770413295, -0.15572461952517486)--(0.9496205886472437, -0.15379822111286745);
\draw (0.9476941902349363, -0.1494292456711872)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9482103720009876, -0.1485351981950389)--(0.9496205886472437, -0.14994542113926673);
\draw (0.950136770413295, -0.14801902272695933)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9510308178894433, -0.1485351981950389)--(0.9496205886472437, -0.14994542113926673);
\draw (0.950136770413295, -0.15187181955157414)--(0.9496205886472437, -0.14994542113926673);
\draw (0.9491044194771359, -0.15187181955157414)--(0.9496205886472437, -0.14994542113926673);
\draw (0.950136770413295, -0.14519858313647538)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9510308178894433, -0.14468240137042407)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9529572163017508, -0.14519858313647538)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9534733854718586, -0.14609262431465192)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9510308178894433, -0.1485351981950389)--(0.9515469870595511, -0.14660879978273147);
\draw (0.950136770413295, -0.14801902272695933)--(0.9515469870595511, -0.14660879978273147);
\draw (0.9543674329480069, -0.14275600295811666)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9534733854718586, -0.14327217842619622)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9529572163017508, -0.14519858313647538)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9534733854718586, -0.14609262431465192)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9568100131263656, -0.14519858313647538)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9568100131263656, -0.1441662259023445)--(0.9548836147140581, -0.14468240137042407);
\draw (0.9592525807087807, -0.14275600295811666)--(0.958736411538673, -0.14468240137042407);
\draw (0.960146628184929, -0.14327217842619622)--(0.958736411538673, -0.14468240137042407);
\draw (0.9606628099509804, -0.14519858313647538)--(0.958736411538673, -0.14468240137042407);
\draw (0.960146628184929, -0.14609262431465192)--(0.958736411538673, -0.14468240137042407);
\draw (0.9568100131263656, -0.14519858313647538)--(0.958736411538673, -0.14468240137042407);
\draw (0.9568100131263656, -0.1441662259023445)--(0.958736411538673, -0.14468240137042407);
\draw (0.9634832558394361, -0.14519858313647538)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9639994250095438, -0.14609262431465192)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9634832558394361, -0.14801902272695933)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9625892083632878, -0.1485351981950389)--(0.9620730265972365, -0.14660879978273147);
\draw (0.960146628184929, -0.14609262431465192)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9606628099509804, -0.14519858313647538)--(0.9620730265972365, -0.14660879978273147);
\draw (0.9659258234218513, -0.17254602976786204)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9659258234218513, -0.17151367568271703)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9645156067755952, -0.17010345588747505)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9634832558394361, -0.17010345588747505)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9625892083632878, -0.17344007409502443)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9634832558394361, -0.17395625271208986)--(0.9639994250095438, -0.17202985429978246);
\draw (0.9659258234218513, -0.1676608788581022)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9659258234218513, -0.16869323294324723)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9645156067755952, -0.17010345588747505)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9634832558394361, -0.17010345588747505)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9625892083632878, -0.16676683453093977)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9634832558394361, -0.16625065591387433)--(0.9639994250095438, -0.16817705432618174);
\draw (0.9634832558394361, -0.16343021317440454)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9625892083632878, -0.16291403770632495)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9606628099509804, -0.16343021317440454)--(0.9620730265972365, -0.16484043611863236);
\draw (0.960146628184929, -0.16432425750156693)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9625892083632878, -0.16676683453093977)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9634832558394361, -0.16625065591387433)--(0.9620730265972365, -0.16484043611863236);
\draw (0.9592525807087807, -0.16098763929401755)--(0.958736411538673, -0.16291403770632495);
\draw (0.9582202297726217, -0.16098763929401755)--(0.958736411538673, -0.16291403770632495);
\draw (0.9568100131263655, -0.16239785908925952)--(0.958736411538673, -0.16291403770632495);
\draw (0.9568100131263655, -0.16343021317440454)--(0.958736411538673, -0.16291403770632495);
\draw (0.960146628184929, -0.16432425750156693)--(0.958736411538673, -0.16291403770632495);
\draw (0.9606628099509804, -0.16343021317440454)--(0.958736411538673, -0.16291403770632495);
\draw (0.9543674329480069, -0.16098763929401755)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9553997838841659, -0.16098763929401755)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9568100131263655, -0.16239785908925952)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9568100131263655, -0.16343021317440454)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9534733854718586, -0.16432425750156693)--(0.9548836147140581, -0.16291403770632495);
\draw (0.9529572163017507, -0.16343021317440454)--(0.9548836147140581, -0.16291403770632495);
\draw (0.950136770413295, -0.16343021317440454)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9496205886472436, -0.16432425750156693)--(0.9515469870595511, -0.16484043611863236);
\draw (0.950136770413295, -0.16625065591387433)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9510308178894433, -0.16676683453093977)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9534733854718586, -0.16432425750156693)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9529572163017507, -0.16343021317440454)--(0.9515469870595511, -0.16484043611863236);
\draw (0.9476941902349363, -0.1676608788581022)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9476941902349363, -0.1686932329432472)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9491044194771359, -0.17010345588747505)--(0.9496205886472436, -0.16817705432618174);
\draw (0.950136770413295, -0.17010345588747505)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9510308178894433, -0.16676683453093977)--(0.9496205886472436, -0.16817705432618174);
\draw (0.950136770413295, -0.16625065591387433)--(0.9496205886472436, -0.16817705432618174);
\draw (0.9476941902349363, -0.17254602976786204)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9482103720009876, -0.17344007409502443)--(0.9496205886472436, -0.17202985429978246);
\draw (0.950136770413295, -0.17395625271208986)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9510308178894433, -0.17344007409502443)--(0.9496205886472436, -0.17202985429978246);
\draw (0.950136770413295, -0.17010345588747505)--(0.9496205886472436, -0.17202985429978246);
\draw (0.9491044194771359, -0.17010345588747505)--(0.9496205886472436, -0.17202985429978246);
\draw (0.950136770413295, -0.1767766954515597)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9510308178894433, -0.17729287091963924)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9529572163017507, -0.1767766954515597)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9534733854718586, -0.17588265112439727)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9510308178894433, -0.17344007409502443)--(0.9515469870595511, -0.17536647250733184);
\draw (0.950136770413295, -0.17395625271208986)--(0.9515469870595511, -0.17536647250733184);
\draw (0.9543674329480069, -0.1792192709064396)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9534733854718586, -0.17870309386386712)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9529572163017507, -0.1767766954515597)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9534733854718586, -0.17588265112439727)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9568100131263655, -0.1767766954515597)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9568100131263655, -0.17780904953670468)--(0.9548836147140581, -0.17729287091963924);
\draw (0.9592525807087807, -0.1792192709064396)--(0.958736411538673, -0.17729287091963924);
\draw (0.960146628184929, -0.17870309386386712)--(0.958736411538673, -0.17729287091963924);
\draw (0.9606628099509804, -0.1767766954515597)--(0.958736411538673, -0.17729287091963924);
\draw (0.960146628184929, -0.17588265112439727)--(0.958736411538673, -0.17729287091963924);
\draw (0.9568100131263655, -0.1767766954515597)--(0.958736411538673, -0.17729287091963924);
\draw (0.9568100131263655, -0.17780904953670468)--(0.958736411538673, -0.17729287091963924);
\draw (0.9634832558394361, -0.1767766954515597)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9639994250095438, -0.17588265112439727)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9634832558394361, -0.17395625271208986)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9625892083632878, -0.17344007409502443)--(0.9620730265972365, -0.17536647250733184);
\draw (0.960146628184929, -0.17588265112439727)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9606628099509804, -0.1767766954515597)--(0.9620730265972365, -0.17536647250733184);
\draw (0.9543674329480069, -0.19256575318359478)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9534733854718586, -0.19308192943892083)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9515469870595511, -0.19256575318359478)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9510308178894433, -0.1916717080691859)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9534733854718586, -0.18922913182705953)--(0.9529572163017507, -0.1911555310266134);
\draw (0.9543674329480069, -0.18974530886963203)--(0.9529572163017507, -0.1911555310266134);
\draw (0.950136770413295, -0.1950083286384747)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9510308178894433, -0.1944921515959022)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9515469870595511, -0.19256575318359478)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9510308178894433, -0.1916717080691859)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9476941902349363, -0.19256575318359478)--(0.9496205886472436, -0.19308193022616726);
\draw (0.9476941902349363, -0.1935981064814933)--(0.9496205886472436, -0.19308193022616726);
\draw (0.945251622652521, -0.1950083286384747)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9443575751763728, -0.1944921515959022)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9438413934103215, -0.19256575318359478)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9443575751763728, -0.1916717080691859)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9476941902349363, -0.19256575318359478)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9476941902349363, -0.1935981064814933)--(0.9457677918226288, -0.19308193022616726);
\draw (0.9410209475218657, -0.19256575318359478)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9405047783517579, -0.1916717080691859)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9410209475218657, -0.18974530886963203)--(0.9424311767640654, -0.1911555310266134);
\draw (0.941914994998014, -0.18922913182705953)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9443575751763728, -0.1916717080691859)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9438413934103215, -0.19256575318359478)--(0.9424311767640654, -0.1911555310266134);
\draw (0.9385783799394506, -0.1883350874998971)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9390945491095584, -0.18922913182705953)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9410209475218657, -0.18974530886963203)--(0.9405047783517579, -0.18781891045732463);
\draw (0.941914994998014, -0.18922913182705953)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9410209475218657, -0.1858925120450172)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9399885965857067, -0.1858925120450172)--(0.9405047783517579, -0.18781891045732463);
\draw (0.9385783799394506, -0.18344993659013728)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9390945491095584, -0.18255589226297486)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9410209475218657, -0.18203971522040235)--(0.9405047783517579, -0.1839661136327098);
\draw (0.941914994998014, -0.18255589226297486)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9410209475218657, -0.1858925120450172)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9399885965857067, -0.1858925120450172)--(0.9405047783517579, -0.1839661136327098);
\draw (0.9410209475218657, -0.1792192709064396)--(0.9424311767640654, -0.18062949227617453);
\draw (0.941914994998014, -0.17870309386386712)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9438413934103215, -0.1792192709064396)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9443575751763728, -0.18011331523360202)--(0.9424311767640654, -0.18062949227617453);
\draw (0.941914994998014, -0.18255589068848194)--(0.9424311767640654, -0.18062949227617453);
\draw (0.9410209475218657, -0.18203971522040235)--(0.9424311767640654, -0.18062949227617453);
\draw (0.945251622652521, -0.1767766954515597)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9462839735886802, -0.1767766954515597)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9476941902349363, -0.17818691682129462)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9476941902349363, -0.1792192709064396)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9443575751763728, -0.18011331523360202)--(0.9457677918226288, -0.17870309386386712);
\draw (0.9438413934103215, -0.1792192709064396)--(0.9457677918226288, -0.17870309386386712);
\draw (0.950136770413295, -0.1767766954515597)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9510308178894433, -0.17729287091963924)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9515469870595511, -0.1792192709064396)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9510308178894433, -0.18011331523360202)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9476941902349363, -0.1792192709064396)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9476941902349363, -0.17818691682129462)--(0.9496205886472436, -0.17870309386386712);
\draw (0.9543674329480069, -0.1792192709064396)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9534733854718586, -0.17870309386386712)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9515469870595511, -0.1792192709064396)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9510308178894433, -0.18011331523360202)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9534733854718586, -0.18255589068848194)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9543674329480069, -0.18203971522040235)--(0.9529572163017507, -0.18062949227617453);
\draw (0.9568100131263655, -0.18344993659013728)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9568100131263655, -0.18448229067528227)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9553997838841659, -0.1858925120450172)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9543674329480069, -0.1858925120450172)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9534733854718586, -0.18255589226297486)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9543674329480069, -0.18203971522040235)--(0.9548836147140581, -0.1839661136327098);
\draw (0.9568100131263655, -0.1883350874998971)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9562938313603142, -0.18922913182705953)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9543674329480069, -0.18974530886963203)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9534733854718586, -0.18922913182705953)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9543674329480069, -0.1858925120450172)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9553997838841659, -0.1858925120450172)--(0.9548836147140581, -0.18781891045732463);
\draw (0.9343477174047388, -0.20412414520703617)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9333153538726361, -0.20412414519896316)--(0.9338315356386875, -0.20219774642600155);
\draw (0.93190513722638, -0.20271392346857406)--(0.9338315356386875, -0.20219774642600155);
\draw (0.93190513722638, -0.20168156958024067)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9352417522849436, -0.2007875246626434)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9357579340509948, -0.20168156958024067)--(0.9338315356386875, -0.20219774642600155);
\draw (0.9294625570480213, -0.20412414520703617)--(0.9299787388140726, -0.20219774642600152);
\draw (0.9304949079841804, -0.20412414519896316)--(0.9299787388140726, -0.20219774642600152);
\draw (0.93190513722638, -0.20271392346857406)--(0.9299787388140726, -0.20219774642600152);
\draw (0.93190513722638, -0.20168156958024067)--(0.9299787388140726, -0.20219774642600152);
\draw (0.928568509571873, -0.20078752466264338)--(0.9299787388140726, -0.20219774642600152);
\draw (0.9280523404017652, -0.20168156958024064)--(0.9299787388140726, -0.20219774642600152);
\draw (0.9252318945133094, -0.20168156958024064)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9247157127472582, -0.20078752466264338)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9252318945133094, -0.19886112625033597)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9261259419894577, -0.19834494920776347)--(0.9266421111595655, -0.2002713476200709);
\draw (0.928568509571873, -0.20078752466264338)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9280523404017652, -0.20168156958024064)--(0.9266421111595655, -0.2002713476200709);
\draw (0.9227893143349507, -0.19745090409335458)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9227893143349507, -0.1964185500082096)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9241995435771504, -0.19500832863847467)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9252318945133094, -0.19500832863847467)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9261259419894577, -0.19834494920776347)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9252318945133094, -0.19886112585671273)--(0.9247157127472582, -0.1969347270507821);
\draw (0.9227893143349507, -0.19256575318359476)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9227893143349507, -0.1935981064814933)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9241995435771504, -0.19500832863847467)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9252318945133094, -0.19500832863847467)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9261259419894577, -0.19167170806918588)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9252318945133094, -0.1911555310266134)--(0.9247157127472582, -0.19308193022616726);
\draw (0.9252318945133094, -0.18833508749989708)--(0.9266421111595655, -0.189745308869632);
\draw (0.9261259419894577, -0.1878189104573246)--(0.9266421111595655, -0.189745308869632);
\draw (0.9280523404017652, -0.18833508749989708)--(0.9266421111595655, -0.189745308869632);
\draw (0.928568509571873, -0.18922913182705953)--(0.9266421111595655, -0.189745308869632);
\draw (0.9261259419894577, -0.19167170806918588)--(0.9266421111595655, -0.189745308869632);
\draw (0.9252318945133094, -0.1911555310266134)--(0.9266421111595655, -0.189745308869632);
\draw (0.9294625570480213, -0.18589251204501717)--(0.9299787388140726, -0.1878189104573246);
\draw (0.9304949079841804, -0.18589251204501717)--(0.9299787388140726, -0.1878189104573246);
\draw (0.93190513722638, -0.1873027334147521)--(0.9299787388140726, -0.1878189104573246);
\draw (0.93190513722638, -0.18833508749989708)--(0.9299787388140726, -0.1878189104573246);
\draw (0.928568509571873, -0.18922913182705953)--(0.9299787388140726, -0.1878189104573246);
\draw (0.9280523404017652, -0.18833508749989708)--(0.9299787388140726, -0.1878189104573246);
\draw (0.9343477174047388, -0.18589251204501717)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9352417522849436, -0.18640868908758967)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9357579340509948, -0.1883350874998971)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9352417522849436, -0.18922913182705953)--(0.9338315356386875, -0.1878189104573246);
\draw (0.93190513722638, -0.18833508749989708)--(0.9338315356386875, -0.1878189104573246);
\draw (0.93190513722638, -0.1873027334147521)--(0.9338315356386875, -0.1878189104573246);
\draw (0.9385783799394506, -0.1883350874998971)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9390945491095584, -0.18922913182705953)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9385783799394506, -0.1911555310266134)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9376843324633023, -0.1916717080691859)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9352417522849436, -0.18922913182705953)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9357579340509948, -0.1883350874998971)--(0.9371681506972509, -0.18974530886963203);
\draw (0.9410209475218657, -0.19256575318359478)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9405047783517579, -0.1916717080691859)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9385783799394506, -0.1911555310266134)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9376843324633023, -0.1916717080691859)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9385783799394506, -0.1950083286384747)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9396107308756096, -0.1950083286384747)--(0.9390945491095584, -0.19308193022616726);
\draw (0.9410209475218657, -0.1974509040933546)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9405047783517579, -0.1983449492077635)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9385783799394506, -0.19886112585671276)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9376843324633023, -0.1983449492077635)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9385783799394506, -0.1950083286384747)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9396107308756096, -0.1950083286384747)--(0.9390945491095584, -0.1969347270507821);
\draw (0.9385783799394506, -0.20168156958024067)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9376843324633023, -0.20219774642600155)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9357579340509948, -0.20168156958024067)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9352417522849436, -0.2007875246626434)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9376843324633023, -0.1983449492077635)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9385783799394506, -0.198861126250336)--(0.9371681506972509, -0.2002713476200709);
\draw (0.9112309238611063, -0.20412414520703617)--(0.9117471056271576, -0.20219774642600152);
\draw (0.9122632747972654, -0.20412414519896316)--(0.9117471056271576, -0.20219774642600152);
\draw (0.913673504039465, -0.20271392346857403)--(0.9117471056271576, -0.20219774642600152);
\draw (0.913673504039465, -0.20168156958024064)--(0.9117471056271576, -0.20219774642600152);
\draw (0.910336876384958, -0.20078752466264338)--(0.9117471056271576, -0.20219774642600152);
\draw (0.9098207072148502, -0.20168156958024064)--(0.9117471056271576, -0.20219774642600152);
\draw (0.9161160716218802, -0.20412414520703617)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9150837206857211, -0.20412414519896316)--(0.9155999024517725, -0.20219774642600152);
\draw (0.913673504039465, -0.20271392346857403)--(0.9155999024517725, -0.20219774642600152);
\draw (0.913673504039465, -0.20168156958024064)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9170101190980285, -0.20078752466264338)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9175263008640798, -0.20168156958024064)--(0.9155999024517725, -0.20219774642600152);
\draw (0.9203467467525356, -0.20168156958024064)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9208629159226434, -0.20078752466264338)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9203467467525356, -0.19886112625033597)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9194526992763873, -0.19834494920776347)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9170101190980285, -0.20078752466264338)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9175263008640798, -0.20168156958024064)--(0.9189365175103359, -0.2002713476200709);
\draw (0.9227893143349507, -0.19745090409335458)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9227893143349507, -0.1964185500082096)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9213790976886946, -0.19500832863847467)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9203467467525356, -0.19500832863847467)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9194526992763873, -0.19834494920776347)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9203467467525356, -0.19886112585671273)--(0.9208629159226434, -0.1969347270507821);
\draw (0.9227893143349507, -0.19256575318359476)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9227893143349507, -0.1935981064814933)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9213790976886946, -0.19500832863847467)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9203467467525356, -0.19500832863847467)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9194526992763873, -0.19167170806918588)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9203467467525356, -0.1911555310266134)--(0.9208629159226434, -0.19308193022616726);
\draw (0.9203467467525356, -0.18833508749989708)--(0.9189365175103359, -0.189745308869632);
\draw (0.9194526992763873, -0.1878189104573246)--(0.9189365175103359, -0.189745308869632);
\draw (0.9175263008640798, -0.18833508749989708)--(0.9189365175103359, -0.189745308869632);
\draw (0.9170101190980285, -0.18922913182705953)--(0.9189365175103359, -0.189745308869632);
\draw (0.9194526992763873, -0.19167170806918588)--(0.9189365175103359, -0.189745308869632);
\draw (0.9203467467525356, -0.1911555310266134)--(0.9189365175103359, -0.189745308869632);
\draw (0.9161160716218802, -0.18589251204501717)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9150837206857211, -0.18589251204501717)--(0.9155999024517725, -0.1878189104573246);
\draw (0.913673504039465, -0.1873027334147521)--(0.9155999024517725, -0.1878189104573246);
\draw (0.913673504039465, -0.18833508749989708)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9170101190980285, -0.18922913182705953)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9175263008640798, -0.18833508749989708)--(0.9155999024517725, -0.1878189104573246);
\draw (0.9112309238611063, -0.18589251204501717)--(0.9117471056271576, -0.1878189104573246);
\draw (0.910336876384958, -0.18640868908758967)--(0.9117471056271576, -0.1878189104573246);
\draw (0.9098207072148502, -0.18833508749989708)--(0.9117471056271576, -0.1878189104573246);
\draw (0.910336876384958, -0.18922913182705953)--(0.9117471056271576, -0.1878189104573246);
\draw (0.913673504039465, -0.18833508749989708)--(0.9117471056271576, -0.1878189104573246);
\draw (0.913673504039465, -0.1873027334147521)--(0.9117471056271576, -0.1878189104573246);
\draw (0.9070002613263944, -0.18833508749989708)--(0.9084104779726506, -0.189745308869632);
\draw (0.9064840795603432, -0.18922913182705953)--(0.9084104779726506, -0.189745308869632);
\draw (0.9070002613263944, -0.1911555310266134)--(0.9084104779726506, -0.189745308869632);
\draw (0.9078943088025427, -0.19167170806918588)--(0.9084104779726506, -0.189745308869632);
\draw (0.910336876384958, -0.18922913182705953)--(0.9084104779726506, -0.189745308869632);
\draw (0.9098207072148502, -0.18833508749989708)--(0.9084104779726506, -0.189745308869632);
\draw (0.9045576811480357, -0.19256575318359476)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9050738629140871, -0.19167170806918588)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9070002613263944, -0.1911555310266134)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9078943088025427, -0.19167170806918588)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9070002613263944, -0.19500832863847467)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9059679103902354, -0.19500832863847467)--(0.9064840795603432, -0.19308193022616726);
\draw (0.9045576811480357, -0.19745090409335458)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9050738629140871, -0.19834494920776347)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9070002613263944, -0.19886112585671273)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9078943088025427, -0.19834494920776347)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9070002613263944, -0.19500832863847467)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9059679103902354, -0.19500832863847467)--(0.9064840795603432, -0.1969347270507821);
\draw (0.9070002613263944, -0.20168156958024064)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9078943088025427, -0.20219774642600152)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9098207072148502, -0.20168156958024064)--(0.9084104779726506, -0.2002713476200709);
\draw (0.910336876384958, -0.20078752466264338)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9078943088025427, -0.19834494920776347)--(0.9084104779726506, -0.2002713476200709);
\draw (0.9070002613263944, -0.19886112625033597)--(0.9084104779726506, -0.2002713476200709);
\draw (0.8912112083178382, -0.19256575318359476)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8906950265517869, -0.19167170806918588)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8912112083178382, -0.189745308869632)--(0.8926214249640942, -0.1911555310266134);
\draw (0.892105243198043, -0.18922913182705953)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8945478233764017, -0.19167170806918588)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8940316416103504, -0.19256575318359476)--(0.8926214249640942, -0.1911555310266134);
\draw (0.8887686281394795, -0.18833508749989708)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8892848099055308, -0.18922913182705953)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8912112083178382, -0.189745308869632)--(0.8906950265517869, -0.1878189104573246);
\draw (0.892105243198043, -0.18922913182705953)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8912112083178382, -0.18589251204501717)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8901788447857356, -0.18589251204501717)--(0.8906950265517869, -0.1878189104573246);
\draw (0.8887686281394795, -0.18344993659013725)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8892848099055308, -0.18255589226297486)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8912112083178382, -0.18203971522040235)--(0.8906950265517869, -0.18396611363270976);
\draw (0.892105243198043, -0.18255589226297486)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8912112083178382, -0.18589251204501717)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8901788447857356, -0.18589251204501717)--(0.8906950265517869, -0.18396611363270976);
\draw (0.8912112083178382, -0.1792192709064396)--(0.8926214249640942, -0.1806294922761745);
\draw (0.892105243198043, -0.1787030938638671)--(0.8926214249640942, -0.1806294922761745);
\draw (0.8940316416103504, -0.1792192709064396)--(0.8926214249640942, -0.1806294922761745);
\draw (0.8945478233764017, -0.18011331523360202)--(0.8926214249640942, -0.1806294922761745);
\draw (0.892105243198043, -0.18255589068848194)--(0.8926214249640942, -0.1806294922761745);
\draw (0.8912112083178382, -0.18203971522040235)--(0.8926214249640942, -0.1806294922761745);
\draw (0.89544187085255, -0.1767766954515597)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8945478233764017, -0.17729287091963924)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8940316416103504, -0.1792192709064396)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8945478233764017, -0.18011331523360202)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8978844384349652, -0.1792192709064396)--(0.8959580400226578, -0.1787030938638671);
\draw (0.8978844384349652, -0.17818691682129462)--(0.8959580400226578, -0.1787030938638671);
\draw (0.900327018613324, -0.1767766954515597)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9012210660894723, -0.17729287091963924)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9017372478555236, -0.1792192709064396)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9012210660894723, -0.18011331523360202)--(0.8998108494432162, -0.1787030938638671);
\draw (0.8978844384349652, -0.1792192709064396)--(0.8998108494432162, -0.1787030938638671);
\draw (0.8978844384349652, -0.17818691682129462)--(0.8998108494432162, -0.1787030938638671);
\draw (0.9045576811480357, -0.1792192709064396)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9050738629140871, -0.18011331523360202)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9045576811480357, -0.18203971522040235)--(0.9031474645017796, -0.1806294922761745);
\draw (0.903663646267831, -0.18255589068848194)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9012210660894723, -0.18011331523360202)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9017372478555236, -0.1792192709064396)--(0.9031474645017796, -0.1806294922761745);
\draw (0.9070002613263944, -0.18344993659013725)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9070002613263944, -0.18448229067528227)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9055900446801384, -0.18589251204501717)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9045576811480357, -0.18589251204501717)--(0.9050738629140871, -0.18396611363270976);
\draw (0.903663646267831, -0.18255589226297486)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9045576811480357, -0.18203971522040235)--(0.9050738629140871, -0.18396611363270976);
\draw (0.9070002613263944, -0.18833508749989708)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9064840795603432, -0.18922913182705953)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9045576811480357, -0.189745308869632)--(0.9050738629140871, -0.1878189104573246);
\draw (0.903663646267831, -0.18922913182705953)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9045576811480357, -0.18589251204501717)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9055900446801384, -0.18589251204501717)--(0.9050738629140871, -0.1878189104573246);
\draw (0.9045576811480357, -0.19256575318359476)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9050738629140871, -0.19167170806918588)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9045576811480357, -0.189745308869632)--(0.9031474645017796, -0.1911555310266134);
\draw (0.903663646267831, -0.18922913182705953)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9012210660894723, -0.19167170806918588)--(0.9031474645017796, -0.1911555310266134);
\draw (0.9017372478555236, -0.19256575318359476)--(0.9031474645017796, -0.1911555310266134);
\draw (0.900327018613324, -0.19500832863847467)--(0.8998108494432162, -0.19308193022616726);
\draw (0.8992946676771648, -0.19500832863847467)--(0.8998108494432162, -0.19308193022616726);
\draw (0.8978844384349652, -0.1935981064814933)--(0.8998108494432162, -0.19308193022616726);
\draw (0.8978844384349652, -0.19256575318359476)--(0.8998108494432162, -0.19308193022616726);
\draw (0.9012210660894723, -0.19167170806918588)--(0.8998108494432162, -0.19308193022616726);
\draw (0.9017372478555236, -0.19256575318359476)--(0.8998108494432162, -0.19308193022616726);
\draw (0.89544187085255, -0.19500832863847467)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8945478233764017, -0.1944921515959022)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8940316416103504, -0.19256575318359476)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8945478233764017, -0.19167170806918588)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8978844384349652, -0.19256575318359476)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8978844384349652, -0.1935981064814933)--(0.8959580400226578, -0.19308193022616726);
\draw (0.8796528052480502, -0.172546029767862)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8796528052480502, -0.17151367568271703)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8810630344902498, -0.17010345588747505)--(0.8815792162563012, -0.17202985429978246);
\draw (0.882095385426409, -0.17010345588747505)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8829894329025573, -0.17344007409502443)--(0.8815792162563012, -0.17202985429978246);
\draw (0.882095385426409, -0.17395625271208986)--(0.8815792162563012, -0.17202985429978246);
\draw (0.8796528052480502, -0.16766087885810219)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8796528052480502, -0.16869323294324717)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8810630344902498, -0.17010345588747505)--(0.8815792162563012, -0.16817705432618174);
\draw (0.882095385426409, -0.17010345588747505)--(0.8815792162563012, -0.16817705432618174);
\draw (0.8829894329025573, -0.16676683453093977)--(0.8815792162563012, -0.16817705432618174);
\draw (0.882095385426409, -0.16625065591387433)--(0.8815792162563012, -0.16817705432618174);
\draw (0.882095385426409, -0.1634302131744045)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8829894329025573, -0.16291403770632495)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8849158313148646, -0.1634302131744045)--(0.8835056146686086, -0.16484043611863236);
\draw (0.885432013080916, -0.16432425750156693)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8829894329025573, -0.16676683453093977)--(0.8835056146686086, -0.16484043611863236);
\draw (0.882095385426409, -0.16625065591387433)--(0.8835056146686086, -0.16484043611863236);
\draw (0.8863260479611208, -0.16098763929401755)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8873584114932234, -0.16098763929401755)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8887686281394795, -0.16239785908925952)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8887686281394795, -0.1634302131744045)--(0.8868422297271721, -0.16291403770632495);
\draw (0.885432013080916, -0.16432425750156693)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8849158313148646, -0.1634302131744045)--(0.8868422297271721, -0.16291403770632495);
\draw (0.8912112083178382, -0.16098763929401755)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8901788447857356, -0.16098763929401755)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8887686281394795, -0.16239785908925952)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8887686281394795, -0.1634302131744045)--(0.8906950265517869, -0.16291403770632495);
\draw (0.892105243198043, -0.16432425750156693)--(0.8906950265517869, -0.16291403770632495);
\draw (0.8926214249640942, -0.1634302131744045)--(0.8906950265517869, -0.16291403770632495);
\draw (0.89544187085255, -0.1634302131744045)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8959580400226578, -0.16432425750156693)--(0.8940316416103504, -0.16484043611863236);
\draw (0.89544187085255, -0.16625065591387433)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8945478233764017, -0.16676683453093977)--(0.8940316416103504, -0.16484043611863236);
\draw (0.892105243198043, -0.16432425750156693)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8926214249640942, -0.1634302131744045)--(0.8940316416103504, -0.16484043611863236);
\draw (0.8978844384349652, -0.16766087885810219)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8978844384349652, -0.16869323294324717)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8964742217887092, -0.17010345588747505)--(0.8959580400226578, -0.16817705432618174);
\draw (0.89544187085255, -0.17010345588747505)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8945478233764017, -0.16676683453093977)--(0.8959580400226578, -0.16817705432618174);
\draw (0.89544187085255, -0.16625065591387433)--(0.8959580400226578, -0.16817705432618174);
\draw (0.8978844384349652, -0.172546029767862)--(0.8959580400226578, -0.17202985429978246);
\draw (0.8973682692648575, -0.17344007409502443)--(0.8959580400226578, -0.17202985429978246);
\draw (0.89544187085255, -0.17395625271208986)--(0.8959580400226578, -0.17202985429978246);
\draw (0.8945478233764017, -0.17344007409502443)--(0.8959580400226578, -0.17202985429978246);
\draw (0.89544187085255, -0.17010345588747505)--(0.8959580400226578, -0.17202985429978246);
\draw (0.8964742217887092, -0.17010345588747505)--(0.8959580400226578, -0.17202985429978246);
\draw (0.89544187085255, -0.1767766954515597)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8945478233764017, -0.17729287091963924)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8926214249640942, -0.1767766954515597)--(0.8940316416103504, -0.17536647250733184);
\draw (0.892105243198043, -0.17588265112439727)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8945478233764017, -0.17344007409502443)--(0.8940316416103504, -0.17536647250733184);
\draw (0.89544187085255, -0.17395625271208986)--(0.8940316416103504, -0.17536647250733184);
\draw (0.8912112083178382, -0.1792192709064396)--(0.8906950265517869, -0.17729287091963924);
\draw (0.892105243198043, -0.1787030938638671)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8926214249640942, -0.1767766954515597)--(0.8906950265517869, -0.17729287091963924);
\draw (0.892105243198043, -0.17588265112439727)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8887686281394795, -0.1767766954515597)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8887686281394795, -0.17780904953670468)--(0.8906950265517869, -0.17729287091963924);
\draw (0.8863260479611208, -0.1792192709064396)--(0.8868422297271721, -0.17729287091963924);
\draw (0.885432013080916, -0.1787030938638671)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8849158313148646, -0.1767766954515597)--(0.8868422297271721, -0.17729287091963924);
\draw (0.885432013080916, -0.17588265112439727)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8887686281394795, -0.1767766954515597)--(0.8868422297271721, -0.17729287091963924);
\draw (0.8887686281394795, -0.17780904953670468)--(0.8868422297271721, -0.17729287091963924);
\draw (0.882095385426409, -0.1767766954515597)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8815792162563012, -0.17588265112439727)--(0.8835056146686086, -0.17536647250733184);
\draw (0.882095385426409, -0.17395625271208986)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8829894329025573, -0.17344007409502443)--(0.8835056146686086, -0.17536647250733184);
\draw (0.885432013080916, -0.17588265112439727)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8849158313148646, -0.1767766954515597)--(0.8835056146686086, -0.17536647250733184);
\draw (0.8796528052480502, -0.1494292456711872)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8801689870141016, -0.1485351981950389)--(0.8815792162563012, -0.14994542113926673);
\draw (0.882095385426409, -0.14801902272695933)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8829894329025573, -0.1485351981950389)--(0.8815792162563012, -0.14994542113926673);
\draw (0.882095385426409, -0.15187181955157414)--(0.8815792162563012, -0.14994542113926673);
\draw (0.8810630344902499, -0.15187181955157414)--(0.8815792162563012, -0.14994542113926673);
\draw (0.882095385426409, -0.14519858313647538)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8815792162563012, -0.14609262431465192)--(0.8835056146686086, -0.14660879978273147);
\draw (0.882095385426409, -0.14801902272695933)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8829894329025573, -0.1485351981950389)--(0.8835056146686086, -0.14660879978273147);
\draw (0.885432013080916, -0.14609262431465192)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8849158313148647, -0.14519858313647538)--(0.8835056146686086, -0.14660879978273147);
\draw (0.8863260479611208, -0.14275600295811666)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8873584114932234, -0.14275600295811666)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8887686281394795, -0.1441662259023445)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8887686281394795, -0.14519858313647538)--(0.8868422297271721, -0.14468240137042407);
\draw (0.885432013080916, -0.14609262431465192)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8849158313148647, -0.14519858313647538)--(0.8868422297271721, -0.14468240137042407);
\draw (0.8912112083178383, -0.14275600295811666)--(0.8906950265517869, -0.14468240137042407);
\draw (0.892105243198043, -0.14327217842619622)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8926214249640944, -0.14519858313647538)--(0.8906950265517869, -0.14468240137042407);
\draw (0.892105243198043, -0.14609262431465192)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8887686281394795, -0.14519858313647538)--(0.8906950265517869, -0.14468240137042407);
\draw (0.8887686281394795, -0.1441662259023445)--(0.8906950265517869, -0.14468240137042407);
\draw (0.89544187085255, -0.14519858313647538)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8945478233764017, -0.14468240137042407)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8926214249640944, -0.14519858313647538)--(0.8940316416103504, -0.14660879978273147);
\draw (0.892105243198043, -0.14609262431465192)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8945478233764017, -0.1485351981950389)--(0.8940316416103504, -0.14660879978273147);
\draw (0.89544187085255, -0.14801902272695933)--(0.8940316416103504, -0.14660879978273147);
\draw (0.8978844384349652, -0.1494292456711872)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8978844384349652, -0.15046159660734632)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8964742217887092, -0.15187181955157414)--(0.8959580400226579, -0.14994542113926673);
\draw (0.89544187085255, -0.15187181955157414)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8945478233764017, -0.1485351981950389)--(0.8959580400226579, -0.14994542113926673);
\draw (0.89544187085255, -0.14801902272695933)--(0.8959580400226579, -0.14994542113926673);
\draw (0.8978844384349652, -0.154314396580947)--(0.8959580400226579, -0.15379822111286745);
\draw (0.8973682692648575, -0.15520844090810942)--(0.8959580400226579, -0.15379822111286745);
\draw (0.89544187085255, -0.15572461952517486)--(0.8959580400226579, -0.15379822111286745);
\draw (0.8945478233764017, -0.15520844090810942)--(0.8959580400226579, -0.15379822111286745);
\draw (0.89544187085255, -0.15187181955157414)--(0.8959580400226579, -0.15379822111286745);
\draw (0.8964742217887092, -0.15187181955157414)--(0.8959580400226579, -0.15379822111286745);
\draw (0.89544187085255, -0.15854506226464468)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8945478233764017, -0.15906123773272424)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8926214249640942, -0.15854506226464468)--(0.8940316416103504, -0.15713483932041683);
\draw (0.892105243198043, -0.15765101793748226)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8945478233764017, -0.15520844090810942)--(0.8940316416103504, -0.15713483932041683);
\draw (0.89544187085255, -0.15572461952517486)--(0.8940316416103504, -0.15713483932041683);
\draw (0.8912112083178382, -0.16098763614503164)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8901788447857356, -0.16098763614503164)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8887686281394795, -0.15957741634978967)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8887686281394795, -0.15854506226464468)--(0.8906950265517869, -0.15906123773272424);
\draw (0.892105243198043, -0.15765101793748226)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8926214249640942, -0.15854506226464468)--(0.8906950265517869, -0.15906123773272424);
\draw (0.8863260479611208, -0.16098763614503164)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8873584114932234, -0.16098763614503164)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8887686281394795, -0.15957741634978967)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8887686281394795, -0.15854506226464468)--(0.8868422297271721, -0.15906123773272424);
\draw (0.885432013080916, -0.15765101793748226)--(0.8868422297271721, -0.15906123773272424);
\draw (0.8849158313148646, -0.15854506226464468)--(0.8868422297271721, -0.15906123773272424);
\draw (0.882095385426409, -0.15854506226464468)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8815792162563012, -0.15765101793748226)--(0.8835056146686086, -0.15713483932041683);
\draw (0.882095385426409, -0.15572461952517486)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8829894329025573, -0.15520844090810942)--(0.8835056146686086, -0.15713483932041683);
\draw (0.885432013080916, -0.15765101793748226)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8849158313148646, -0.15854506226464468)--(0.8835056146686086, -0.15713483932041683);
\draw (0.8796528052480502, -0.154314396580947)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8796528052480502, -0.15328204249580202)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8810630344902499, -0.15187181955157414)--(0.8815792162563012, -0.15379822111286745);
\draw (0.882095385426409, -0.15187181955157414)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8829894329025573, -0.15520844090810942)--(0.8815792162563012, -0.15379822111286745);
\draw (0.882095385426409, -0.15572461952517486)--(0.8815792162563012, -0.15379822111286745);
\draw (0.8912112083178383, -0.12940952382994736)--(0.8926214249640944, -0.1308197467741752);
\draw (0.892105243198043, -0.1288933483618678)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8940316416103504, -0.12940952382994736)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8945478233764017, -0.1303035650081239)--(0.8926214249640944, -0.1308197467741752);
\draw (0.892105243198043, -0.13274614518648262)--(0.8926214249640944, -0.1308197467741752);
\draw (0.8912112083178383, -0.1322299634204313)--(0.8926214249640944, -0.1308197467741752);
\draw (0.89544187085255, -0.1269669499495604)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8945478233764017, -0.12748312541763995)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8940316416103504, -0.12940952382994736)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8945478233764017, -0.1303035650081239)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8978844384349652, -0.12940952382994736)--(0.8959580400226579, -0.1288933483618678);
\draw (0.8978844384349652, -0.12837716659581647)--(0.8959580400226579, -0.1288933483618678);
\draw (0.900327018613324, -0.1269669499495604)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9012210660894723, -0.12748312541763995)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9017372478555236, -0.12940952382994736)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9012210660894723, -0.1303035650081239)--(0.8998108494432162, -0.1288933483618678);
\draw (0.8978844384349652, -0.12940952382994736)--(0.8998108494432162, -0.1288933483618678);
\draw (0.8978844384349652, -0.12837716659581647)--(0.8998108494432162, -0.1288933483618678);
\draw (0.9045576811480358, -0.12940952382994736)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9050738629140871, -0.1303035650081239)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9045576811480358, -0.1322299634204313)--(0.9031474645017796, -0.1308197467741752);
\draw (0.903663646267831, -0.13274614518648262)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9012210660894723, -0.1303035650081239)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9017372478555236, -0.12940952382994736)--(0.9031474645017796, -0.1308197467741752);
\draw (0.9070002613263946, -0.13364018636465916)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9064840795603432, -0.13274614518648262)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9045576811480358, -0.1322299634204313)--(0.9050738629140871, -0.1341563618327387);
\draw (0.903663646267831, -0.13274614518648262)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9045576811480358, -0.13608276654301787)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9055900446801384, -0.13608276654301787)--(0.9050738629140871, -0.1341563618327387);
\draw (0.9070002613263946, -0.13852534042340486)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9064840795603432, -0.1394193816015814)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9045576811480358, -0.13993556336763271)--(0.9050738629140871, -0.1380091649553253);
\draw (0.903663646267831, -0.1394193816015814)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9045576811480358, -0.13608276654301787)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9055900446801384, -0.13608276654301787)--(0.9050738629140871, -0.1380091649553253);
\draw (0.9045576811480358, -0.14275600295811666)--(0.9031474645017796, -0.1413457800138888);
\draw (0.903663646267831, -0.14327217842619622)--(0.9031474645017796, -0.1413457800138888);
\draw (0.9017372478555236, -0.14275600295811666)--(0.9031474645017796, -0.1413457800138888);
\draw (0.9012210660894723, -0.14186196177994015)--(0.9031474645017796, -0.1413457800138888);
\draw (0.903663646267831, -0.1394193816015814)--(0.9031474645017796, -0.1413457800138888);
\draw (0.9045576811480358, -0.13993556336763271)--(0.9031474645017796, -0.1413457800138888);
\draw (0.900327018613324, -0.14519858313647538)--(0.8998108494432162, -0.14327217842619622);
\draw (0.8992946676771648, -0.14519858313647538)--(0.8998108494432162, -0.14327217842619622);
\draw (0.8978844384349652, -0.14378836019224756)--(0.8998108494432162, -0.14327217842619622);
\draw (0.8978844384349652, -0.14275600295811666)--(0.8998108494432162, -0.14327217842619622);
\draw (0.9012210660894723, -0.14186196177994015)--(0.8998108494432162, -0.14327217842619622);
\draw (0.9017372478555236, -0.14275600295811666)--(0.8998108494432162, -0.14327217842619622);
\draw (0.89544187085255, -0.14519858313647538)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8945478233764017, -0.14468240137042407)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8940316416103504, -0.14275600295811666)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8945478233764017, -0.14186196177994015)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8978844384349652, -0.14275600295811666)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8978844384349652, -0.14378836019224756)--(0.8959580400226579, -0.14327217842619622);
\draw (0.8912112083178383, -0.14275600295811666)--(0.8926214249640944, -0.1413457800138888);
\draw (0.892105243198043, -0.14327217842619622)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8940316416103504, -0.14275600295811666)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8945478233764017, -0.14186196177994015)--(0.8926214249640944, -0.1413457800138888);
\draw (0.892105243198043, -0.1394193816015814)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8912112083178383, -0.13993556336763271)--(0.8926214249640944, -0.1413457800138888);
\draw (0.8887686281394795, -0.13852534042340486)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8887686281394795, -0.137492983189274)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8901788447857356, -0.13608276654301787)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8912112083178383, -0.13608276654301787)--(0.8906950265517869, -0.1380091649553253);
\draw (0.892105243198043, -0.1394193816015814)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8912112083178383, -0.13993556336763271)--(0.8906950265517869, -0.1380091649553253);
\draw (0.8887686281394795, -0.13364018636465916)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8892848099055308, -0.13274614518648262)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8912112083178383, -0.1322299634204313)--(0.8906950265517869, -0.1341563618327387);
\draw (0.892105243198043, -0.13274614518648262)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8912112083178383, -0.13608276654301787)--(0.8906950265517869, -0.1341563618327387);
\draw (0.8901788447857356, -0.13608276654301787)--(0.8906950265517869, -0.1341563618327387);
\draw (0.9112309238611063, -0.1178511333561029)--(0.9117471056271577, -0.1197775317684103);
\draw (0.910336876384958, -0.11836730882418245)--(0.9117471056271577, -0.1197775317684103);
\draw (0.9098207072148502, -0.12029370723648986)--(0.9117471056271577, -0.1197775317684103);
\draw (0.910336876384958, -0.1211877484146664)--(0.9117471056271577, -0.1197775317684103);
\draw (0.913673504039465, -0.12029370723648986)--(0.9117471056271577, -0.1197775317684103);
\draw (0.913673504039465, -0.11926135000235899)--(0.9117471056271577, -0.1197775317684103);
\draw (0.9070002613263946, -0.12029370723648986)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9078943088025428, -0.1197775317684103)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9098207072148502, -0.12029370723648986)--(0.9084104779726506, -0.1217039301807177);
\draw (0.910336876384958, -0.1211877484146664)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9078943088025428, -0.12363032859302514)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9070002613263946, -0.1231141468269738)--(0.9084104779726506, -0.1217039301807177);
\draw (0.9045576811480358, -0.12452436977120165)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9045576811480358, -0.12555672700533255)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9059679103902354, -0.1269669499495604)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9070002613263946, -0.1269669499495604)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9078943088025428, -0.12363032859302514)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9070002613263946, -0.1231141468269738)--(0.9064840795603432, -0.1250405452392812);
\draw (0.9045576811480358, -0.12940952382994736)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9050738629140871, -0.1303035650081239)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9070002613263946, -0.1308197467741752)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9078943088025428, -0.1303035650081239)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9070002613263946, -0.1269669499495604)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9059679103902354, -0.1269669499495604)--(0.9064840795603432, -0.1288933483618678);
\draw (0.9070002613263946, -0.13364018636465916)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9064840795603432, -0.13274614518648262)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9070002613263946, -0.1308197467741752)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9078943088025428, -0.1303035650081239)--(0.9084104779726506, -0.1322299634204313);
\draw (0.910336876384958, -0.13274614518648262)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9098207072148502, -0.13364018636465916)--(0.9084104779726506, -0.1322299634204313);
\draw (0.9112309238611063, -0.13608276654301787)--(0.9117471056271577, -0.1341563618327387);
\draw (0.9122632747972654, -0.13608276654301787)--(0.9117471056271577, -0.1341563618327387);
\draw (0.913673504039465, -0.13467254359879005)--(0.9117471056271577, -0.1341563618327387);
\draw (0.913673504039465, -0.13364018636465916)--(0.9117471056271577, -0.1341563618327387);
\draw (0.910336876384958, -0.13274614518648262)--(0.9117471056271577, -0.1341563618327387);
\draw (0.9098207072148502, -0.13364018636465916)--(0.9117471056271577, -0.1341563618327387);
\draw (0.9161160716218802, -0.13608276654301787)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9170101190980285, -0.13556658477696656)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9175263008640798, -0.13364018636465916)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9170101190980285, -0.13274614518648262)--(0.9155999024517725, -0.1341563618327387);
\draw (0.913673504039465, -0.13364018636465916)--(0.9155999024517725, -0.1341563618327387);
\draw (0.913673504039465, -0.13467254359879005)--(0.9155999024517725, -0.1341563618327387);
\draw (0.9203467467525356, -0.13364018636465916)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9208629159226434, -0.13274614518648262)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9203467467525356, -0.1308197467741752)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9194526992763873, -0.1303035650081239)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9170101190980285, -0.13274614518648262)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9175263008640798, -0.13364018636465916)--(0.9189365175103359, -0.1322299634204313);
\draw (0.9227893143349508, -0.12940952382994736)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9227893143349508, -0.12837716659581647)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9213790976886946, -0.1269669499495604)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9203467467525356, -0.1269669499495604)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9194526992763873, -0.1303035650081239)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9203467467525356, -0.1308197467741752)--(0.9208629159226434, -0.1288933483618678);
\draw (0.9227893143349508, -0.12452436977120165)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9227893143349508, -0.12555672700533255)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9213790976886946, -0.1269669499495604)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9203467467525356, -0.1269669499495604)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9194526992763873, -0.12363032859302514)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9203467467525356, -0.1231141468269738)--(0.9208629159226434, -0.1250405452392812);
\draw (0.9203467467525356, -0.12029370723648986)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9194526992763873, -0.1197775317684103)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9175263008640798, -0.12029370723648986)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9170101190980285, -0.1211877484146664)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9194526992763873, -0.12363032859302514)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9203467467525356, -0.1231141468269738)--(0.9189365175103359, -0.1217039301807177);
\draw (0.9161160716218802, -0.1178511333561029)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9150837206857211, -0.1178511333561029)--(0.9155999024517725, -0.1197775317684103);
\draw (0.913673504039465, -0.11926135000235899)--(0.9155999024517725, -0.1197775317684103);
\draw (0.913673504039465, -0.12029370723648986)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9170101190980285, -0.1211877484146664)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9175263008640798, -0.12029370723648986)--(0.9155999024517725, -0.1197775317684103);
\draw (0.9343477174047388, -0.1178511333561029)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9352417522849436, -0.11836730882418245)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9357579340509948, -0.12029370723648986)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9352417522849436, -0.1211877484146664)--(0.9338315356386875, -0.1197775317684103);
\draw (0.93190513722638, -0.12029370723648986)--(0.9338315356386875, -0.1197775317684103);
\draw (0.93190513722638, -0.11926135000235899)--(0.9338315356386875, -0.1197775317684103);
\draw (0.9385783799394506, -0.12029370723648986)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9376843324633023, -0.1197775317684103)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9357579340509948, -0.12029370723648986)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9352417522849436, -0.1211877484146664)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9376843324633023, -0.12363032859302514)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9385783799394506, -0.1231141468269738)--(0.9371681506972509, -0.1217039301807177);
\draw (0.9410209475218658, -0.12452436977120165)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9410209475218658, -0.12555672700533255)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9396107308756096, -0.1269669499495604)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9385783799394506, -0.1269669499495604)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9376843324633023, -0.12363032859302514)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9385783799394506, -0.1231141468269738)--(0.9390945491095584, -0.1250405452392812);
\draw (0.9410209475218658, -0.12940952382994736)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9405047783517579, -0.1303035650081239)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9385783799394506, -0.1308197467741752)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9376843324633023, -0.1303035650081239)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9385783799394506, -0.1269669499495604)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9396107308756096, -0.1269669499495604)--(0.9390945491095584, -0.1288933483618678);
\draw (0.9385783799394506, -0.13364018636465916)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9390945491095584, -0.13274614518648262)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9385783799394506, -0.1308197467741752)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9376843324633023, -0.1303035650081239)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9352417522849436, -0.13274614518648262)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9357579340509948, -0.13364018636465916)--(0.9371681506972509, -0.1322299634204313);
\draw (0.9343477174047388, -0.13608276654301787)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9333153538726361, -0.13608276654301787)--(0.9338315356386875, -0.1341563618327387);
\draw (0.93190513722638, -0.13467254359879005)--(0.9338315356386875, -0.1341563618327387);
\draw (0.93190513722638, -0.13364018636465916)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9352417522849436, -0.13274614518648262)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9357579340509948, -0.13364018636465916)--(0.9338315356386875, -0.1341563618327387);
\draw (0.9294625570480213, -0.13608276654301787)--(0.9299787388140727, -0.1341563618327387);
\draw (0.928568509571873, -0.13556658477696656)--(0.9299787388140727, -0.1341563618327387);
\draw (0.9280523404017652, -0.13364018636465916)--(0.9299787388140727, -0.1341563618327387);
\draw (0.928568509571873, -0.13274614518648262)--(0.9299787388140727, -0.1341563618327387);
\draw (0.93190513722638, -0.13364018636465916)--(0.9299787388140727, -0.1341563618327387);
\draw (0.93190513722638, -0.13467254359879005)--(0.9299787388140727, -0.1341563618327387);
\draw (0.9252318945133096, -0.13364018636465916)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9247157127472582, -0.13274614518648262)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9252318945133096, -0.1308197467741752)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9261259419894579, -0.1303035650081239)--(0.9266421111595656, -0.1322299634204313);
\draw (0.928568509571873, -0.13274614518648262)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9280523404017652, -0.13364018636465916)--(0.9266421111595656, -0.1322299634204313);
\draw (0.9227893143349508, -0.12940952382994736)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9227893143349508, -0.12837716659581647)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9241995435771504, -0.1269669499495604)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9252318945133096, -0.1269669499495604)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9261259419894579, -0.1303035650081239)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9252318945133096, -0.1308197467741752)--(0.9247157127472582, -0.1288933483618678);
\draw (0.9227893143349508, -0.12452436977120165)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9227893143349508, -0.12555672700533255)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9241995435771504, -0.1269669499495604)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9252318945133096, -0.1269669499495604)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9261259419894579, -0.12363032859302514)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9252318945133096, -0.1231141468269738)--(0.9247157127472582, -0.1250405452392812);
\draw (0.9252318945133096, -0.12029370723648986)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9261259419894579, -0.1197775317684103)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9280523404017652, -0.12029370723648986)--(0.9266421111595656, -0.1217039301807177);
\draw (0.928568509571873, -0.1211877484146664)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9261259419894579, -0.12363032859302514)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9252318945133096, -0.1231141468269738)--(0.9266421111595656, -0.1217039301807177);
\draw (0.9294625570480213, -0.1178511333561029)--(0.9299787388140727, -0.1197775317684103);
\draw (0.9304949079841804, -0.1178511333561029)--(0.9299787388140727, -0.1197775317684103);
\draw (0.93190513722638, -0.11926135000235899)--(0.9299787388140727, -0.1197775317684103);
\draw (0.93190513722638, -0.12029370723648986)--(0.9299787388140727, -0.1197775317684103);
\draw (0.928568509571873, -0.1211877484146664)--(0.9299787388140727, -0.1197775317684103);
\draw (0.9280523404017652, -0.12029370723648986)--(0.9299787388140727, -0.1197775317684103);
\draw (0.9543674329480069, -0.12940952382994736)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9548836147140581, -0.1303035650081239)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9543674329480069, -0.1322299634204313)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9534733854718586, -0.13274614518648262)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9510308178894433, -0.1303035650081239)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9515469870595511, -0.12940952382994736)--(0.9529572163017508, -0.1308197467741752);
\draw (0.9568100131263656, -0.13364018636465916)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9562938313603142, -0.13274614518648262)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9543674329480069, -0.1322299634204313)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9534733854718586, -0.13274614518648262)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9543674329480069, -0.13608276654301787)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9553997838841659, -0.13608276654301787)--(0.9548836147140581, -0.1341563618327387);
\draw (0.9568100131263656, -0.13852534042340486)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9562938313603142, -0.1394193816015814)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9543674329480069, -0.13993556336763271)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9534733854718586, -0.1394193816015814)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9543674329480069, -0.13608276654301787)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9553997838841659, -0.13608276654301787)--(0.9548836147140581, -0.1380091649553253);
\draw (0.9543674329480069, -0.14275600295811666)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9534733854718586, -0.14327217842619622)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9515469870595511, -0.14275600295811666)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9510308178894433, -0.14186196177994015)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9534733854718586, -0.1394193816015814)--(0.9529572163017508, -0.1413457800138888);
\draw (0.9543674329480069, -0.13993556336763271)--(0.9529572163017508, -0.1413457800138888);
\draw (0.950136770413295, -0.14519858313647538)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9510308178894433, -0.14468240137042407)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9515469870595511, -0.14275600295811666)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9510308178894433, -0.14186196177994015)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9476941902349363, -0.14275600295811666)--(0.9496205886472437, -0.14327217842619622);
\draw (0.9476941902349363, -0.14378836019224756)--(0.9496205886472437, -0.14327217842619622);
\draw (0.945251622652521, -0.14519858313647538)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9443575751763728, -0.14468240137042407)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9438413934103215, -0.14275600295811666)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9443575751763728, -0.14186196177994015)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9476941902349363, -0.14275600295811666)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9476941902349363, -0.14378836019224756)--(0.9457677918226289, -0.14327217842619622);
\draw (0.9410209475218658, -0.14275600295811666)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9405047783517579, -0.14186196177994015)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9410209475218658, -0.13993556336763271)--(0.9424311767640654, -0.1413457800138888);
\draw (0.941914994998014, -0.1394193816015814)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9443575751763728, -0.14186196177994015)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9438413934103215, -0.14275600295811666)--(0.9424311767640654, -0.1413457800138888);
\draw (0.9385783799394506, -0.13852534042340486)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9385783799394506, -0.137492983189274)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9399885965857067, -0.13608276654301787)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9410209475218658, -0.13608276654301787)--(0.9405047783517579, -0.1380091649553253);
\draw (0.941914994998014, -0.1394193816015814)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9410209475218658, -0.13993556336763271)--(0.9405047783517579, -0.1380091649553253);
\draw (0.9385783799394506, -0.13364018636465916)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9390945491095584, -0.13274614518648262)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9410209475218658, -0.1322299634204313)--(0.9405047783517579, -0.1341563618327387);
\draw (0.941914994998014, -0.13274614518648262)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9410209475218658, -0.13608276654301787)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9399885965857067, -0.13608276654301787)--(0.9405047783517579, -0.1341563618327387);
\draw (0.9410209475218658, -0.12940952382994736)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9405047783517579, -0.1303035650081239)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9410209475218658, -0.1322299634204313)--(0.9424311767640654, -0.1308197467741752);
\draw (0.941914994998014, -0.13274614518648262)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9443575751763728, -0.1303035650081239)--(0.9424311767640654, -0.1308197467741752);
\draw (0.9438413934103215, -0.12940952382994736)--(0.9424311767640654, -0.1308197467741752);
\draw (0.945251622652521, -0.1269669499495604)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9462839735886802, -0.1269669499495604)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9476941902349363, -0.12837716659581647)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9476941902349363, -0.12940952382994736)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9443575751763728, -0.1303035650081239)--(0.9457677918226289, -0.1288933483618678);
\draw (0.9438413934103215, -0.12940952382994736)--(0.9457677918226289, -0.1288933483618678);
\draw (0.950136770413295, -0.1269669499495604)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9510308178894433, -0.12748312541763995)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9515469870595511, -0.12940952382994736)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9510308178894433, -0.1303035650081239)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9476941902349363, -0.12940952382994736)--(0.9496205886472437, -0.1288933483618678);
\draw (0.9476941902349363, -0.12837716659581647)--(0.9496205886472437, -0.1288933483618678);


==> fanbasedodeca.tex <==
\draw (0.9659258256831541, -0.25881904503704295)--(0.9227893187719816, -0.2472606527490183);
\draw (0.9659258256831541, -0.23570226046099363)--(0.9227893187719816, -0.2472606527490183);
\draw (0.9343477110600061, -0.20412414583784572)--(0.9227893187719816, -0.2472606527490183);
\draw (0.9112309264839569, -0.20412414583784572)--(0.9227893187719816, -0.2472606527490183);
\draw (0.8912112041488336, -0.2788387673721662)--(0.9227893187719816, -0.2472606527490183);
\draw (0.9112309264839569, -0.29039715966019086)--(0.9227893187719816, -0.2472606527490183);
\draw (0.9659258256831541, -0.14942924542682004)--(0.9227893187719816, -0.1609876377148447);
\draw (0.9659258256831541, -0.1725460300028694)--(0.9227893187719816, -0.1609876377148447);
\draw (0.9343477110600061, -0.20412414462601727)--(0.9227893187719816, -0.1609876377148447);
\draw (0.9112309264839569, -0.20412414462601727)--(0.9227893187719816, -0.1609876377148447);
\draw (0.8912112041488336, -0.1294095230916968)--(0.9227893187719816, -0.1609876377148447);
\draw (0.9112309264839569, -0.11785113080367213)--(0.9227893187719816, -0.1609876377148447);
\draw (0.9112309260588165, -0.05469490036258748)--(0.8796528112548947, -0.08627301503417356);
\draw (0.8912112033621455, -0.04313650807456282)--(0.8796528112548947, -0.08627301503417356);
\draw (0.8480746965833086, -0.05469490023025178)--(0.8796528112548947, -0.08627301503417356);
\draw (0.8365163042952839, -0.0747146229269228)--(0.8796528112548947, -0.08627301503417356);
\draw (0.8912112034105837, -0.1294095218130105)--(0.8796528112548947, -0.08627301503417356);
\draw (0.9112309259264808, -0.11785112983809537)--(0.8796528112548947, -0.08627301503417356);
\draw (0.8164965808622483, -6.059142076964008e-10)--(0.8049381885742236, -0.04313650751708678);
\draw (0.7933797962861989, -6.059142076964008e-10)--(0.8049381885742236, -0.04313650751708678);
\draw (0.7618016816630511, -0.03157811522906209)--(0.8049381885742236, -0.04313650751708678);
\draw (0.7618016816630511, -0.05469489980511144)--(0.8049381885742236, -0.04313650751708678);
\draw (0.8365163031973715, -0.07471462214023467)--(0.8049381885742236, -0.04313650751708678);
\draw (0.8480746954853962, -0.05469489980511144)--(0.8049381885742236, -0.04313650751708678);
\draw (0.7071067812520253, -6.059142076964008e-10)--(0.71866517354005, -0.04313650751708678);
\draw (0.7302235658280747, -6.059142076964008e-10)--(0.71866517354005, -0.04313650751708678);
\draw (0.7618016804512227, -0.03157811522906215)--(0.71866517354005, -0.04313650751708678);
\draw (0.7618016804512227, -0.05469489980511144)--(0.71866517354005, -0.04313650751708678);
\draw (0.6870870589169021, -0.07471462214023467)--(0.71866517354005, -0.04313650751708678);
\draw (0.6755286666288774, -0.05469489980511144)--(0.71866517354005, -0.04313650751708678);
\draw (0.6123724360554571, -0.05469490036258742)--(0.6439505508593788, -0.08627301503417356);
\draw (0.6323921587521282, -0.04313650807456276)--(0.6439505508593788, -0.08627301503417356);
\draw (0.6755286655309651, -0.05469490023025178)--(0.6439505508593788, -0.08627301503417356);
\draw (0.6870870578189896, -0.0747146229269228)--(0.6439505508593788, -0.08627301503417356);
\draw (0.6323921587036898, -0.12940952181301046)--(0.6439505508593788, -0.08627301503417356);
\draw (0.6123724361877927, -0.11785112983809534)--(0.6439505508593788, -0.08627301503417356);
\draw (0.5576775364311195, -0.14942924542681996)--(0.6008140433422922, -0.16098763771484467);
\draw (0.5576775364311195, -0.17254603000286933)--(0.6008140433422922, -0.16098763771484467);
\draw (0.5892556510542675, -0.20412414462601725)--(0.6008140433422922, -0.16098763771484467);
\draw (0.6123724356303168, -0.20412414462601725)--(0.6008140433422922, -0.16098763771484467);
\draw (0.63239215796544, -0.12940952309169676)--(0.6008140433422922, -0.16098763771484467);
\draw (0.6123724356303168, -0.1178511308036721)--(0.6008140433422922, -0.16098763771484467);
\draw (0.5576775364311195, -0.25881904503704295)--(0.600814043342292, -0.2472606527490183);
\draw (0.5576775364311195, -0.23570226046099363)--(0.600814043342292, -0.2472606527490183);
\draw (0.5892556510542675, -0.20412414583784572)--(0.600814043342292, -0.2472606527490183);
\draw (0.6123724356303167, -0.20412414583784572)--(0.600814043342292, -0.2472606527490183);
\draw (0.63239215796544, -0.2788387673721662)--(0.600814043342292, -0.2472606527490183);
\draw (0.6123724356303167, -0.29039715966019086)--(0.600814043342292, -0.2472606527490183);
\draw (0.612372436055457, -0.35355339010127546)--(0.6439505508593788, -0.32197527542968934);
\draw (0.632392158752128, -0.36511178238930014)--(0.6439505508593788, -0.32197527542968934);
\draw (0.6755286655309649, -0.35355339023361115)--(0.6439505508593788, -0.32197527542968934);
\draw (0.6870870578189896, -0.33353366753694014)--(0.6439505508593788, -0.32197527542968934);
\draw (0.6323921587036898, -0.27883876865085244)--(0.6439505508593788, -0.32197527542968934);
\draw (0.6123724361877927, -0.29039716062576754)--(0.6439505508593788, -0.32197527542968934);
\draw (0.7071067814327993, -0.40824828990638695)--(0.71866517354005, -0.3651117829467762);
\draw (0.6870870587361282, -0.3966898976183623)--(0.71866517354005, -0.3651117829467762);
\draw (0.6755286665804392, -0.3535533908395254)--(0.71866517354005, -0.3651117829467762);
\draw (0.6870870588684639, -0.3335336681428544)--(0.71866517354005, -0.3651117829467762);
\draw (0.761801680318887, -0.3535533907910872)--(0.71866517354005, -0.3651117829467762);
\draw (0.7618016804996608, -0.376670175054027)--(0.71866517354005, -0.3651117829467762);
\draw (0.8164965806814743, -0.408248289906387)--(0.8049381885742235, -0.3651117829467762);
\draw (0.8365163033781453, -0.3966898976183624)--(0.8049381885742235, -0.3651117829467762);
\draw (0.8480746955338343, -0.3535533908395254)--(0.8049381885742235, -0.3651117829467762);
\draw (0.8365163032458096, -0.33353366814285446)--(0.8049381885742235, -0.3651117829467762);
\draw (0.7618016817953867, -0.3535533907910872)--(0.8049381885742235, -0.3651117829467762);
\draw (0.7618016816146127, -0.376670175054027)--(0.8049381885742235, -0.3651117829467762);
\draw (0.9112309260588165, -0.35355339010127557)--(0.8796528112548947, -0.32197527542968946);
\draw (0.8912112033621455, -0.3651117823893002)--(0.8796528112548947, -0.32197527542968946);
\draw (0.8480746965833086, -0.3535533902336112)--(0.8796528112548947, -0.32197527542968946);
\draw (0.8365163042952839, -0.33353366753694025)--(0.8796528112548947, -0.32197527542968946);
\draw (0.8912112034105837, -0.2788387686508525)--(0.8796528112548947, -0.32197527542968946);
\draw (0.9112309259264808, -0.29039716062576765)--(0.8796528112548947, -0.32197527542968946);
\draw (0.9659258256831541, 0.25881904503704295)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9659258256831541, 0.23570226046099363)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9343477110600061, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9112309264839569, 0.20412414583784572)--(0.9227893187719816, 0.2472606527490183);
\draw (0.8912112041488336, 0.2788387673721662)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9112309264839569, 0.29039715966019086)--(0.9227893187719816, 0.2472606527490183);
\draw (0.9659258256831541, 0.14942924542682004)--(0.9227893187719816, 0.1609876377148447);
\draw (0.9659258256831541, 0.1725460300028694)--(0.9227893187719816, 0.1609876377148447);
\draw (0.9343477110600061, 0.20412414462601727)--(0.9227893187719816, 0.1609876377148447);
\draw (0.9112309264839569, 0.20412414462601727)--(0.9227893187719816, 0.1609876377148447);
\draw (0.8912112041488336, 0.1294095230916968)--(0.9227893187719816, 0.1609876377148447);
\draw (0.9112309264839569, 0.11785113080367213)--(0.9227893187719816, 0.1609876377148447);
\draw (0.9112309260588165, 0.05469490036258748)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8912112033621455, 0.04313650807456282)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8480746965833086, 0.05469490023025178)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8365163042952839, 0.0747146229269228)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8912112034105837, 0.1294095218130105)--(0.8796528112548947, 0.08627301503417356);
\draw (0.9112309259264808, 0.11785112983809537)--(0.8796528112548947, 0.08627301503417356);
\draw (0.8164965808622483, 6.059142076964008e-10)--(0.8049381885742236, 0.04313650751708678);
\draw (0.7933797962861989, 6.059142076964008e-10)--(0.8049381885742236, 0.04313650751708678);
\draw (0.7618016816630511, 0.03157811522906209)--(0.8049381885742236, 0.04313650751708678);
\draw (0.7618016816630511, 0.05469489980511144)--(0.8049381885742236, 0.04313650751708678);
\draw (0.8365163031973715, 0.07471462214023467)--(0.8049381885742236, 0.04313650751708678);
\draw (0.8480746954853962, 0.05469489980511144)--(0.8049381885742236, 0.04313650751708678);
\draw (0.7071067812520253, 6.059142076964008e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.7302235658280747, 6.059142076964008e-10)--(0.71866517354005, 0.04313650751708678);
\draw (0.7618016804512227, 0.03157811522906215)--(0.71866517354005, 0.04313650751708678);
\draw (0.7618016804512227, 0.05469489980511144)--(0.71866517354005, 0.04313650751708678);
\draw (0.6870870589169021, 0.07471462214023467)--(0.71866517354005, 0.04313650751708678);
\draw (0.6755286666288774, 0.05469489980511144)--(0.71866517354005, 0.04313650751708678);
\draw (0.6123724360554571, 0.05469490036258742)--(0.6439505508593788, 0.08627301503417356);
\draw (0.6323921587521282, 0.04313650807456276)--(0.6439505508593788, 0.08627301503417356);
\draw (0.6755286655309651, 0.05469490023025178)--(0.6439505508593788, 0.08627301503417356);
\draw (0.6870870578189896, 0.0747146229269228)--(0.6439505508593788, 0.08627301503417356);
\draw (0.6323921587036898, 0.12940952181301046)--(0.6439505508593788, 0.08627301503417356);
\draw (0.6123724361877927, 0.11785112983809534)--(0.6439505508593788, 0.08627301503417356);
\draw (0.5576775364311195, 0.14942924542681996)--(0.6008140433422922, 0.16098763771484467);
\draw (0.5576775364311195, 0.17254603000286933)--(0.6008140433422922, 0.16098763771484467);
\draw (0.5892556510542675, 0.20412414462601725)--(0.6008140433422922, 0.16098763771484467);
\draw (0.6123724356303168, 0.20412414462601725)--(0.6008140433422922, 0.16098763771484467);
\draw (0.63239215796544, 0.12940952309169676)--(0.6008140433422922, 0.16098763771484467);
\draw (0.6123724356303168, 0.1178511308036721)--(0.6008140433422922, 0.16098763771484467);
\draw (0.5576775364311195, 0.25881904503704295)--(0.600814043342292, 0.2472606527490183);
\draw (0.5576775364311195, 0.23570226046099363)--(0.600814043342292, 0.2472606527490183);
\draw (0.5892556510542675, 0.20412414583784572)--(0.600814043342292, 0.2472606527490183);
\draw (0.6123724356303167, 0.20412414583784572)--(0.600814043342292, 0.2472606527490183);
\draw (0.63239215796544, 0.2788387673721662)--(0.600814043342292, 0.2472606527490183);
\draw (0.6123724356303167, 0.29039715966019086)--(0.600814043342292, 0.2472606527490183);
\draw (0.612372436055457, 0.35355339010127546)--(0.6439505508593788, 0.32197527542968934);
\draw (0.632392158752128, 0.36511178238930014)--(0.6439505508593788, 0.32197527542968934);
\draw (0.6755286655309649, 0.35355339023361115)--(0.6439505508593788, 0.32197527542968934);
\draw (0.6870870578189896, 0.33353366753694014)--(0.6439505508593788, 0.32197527542968934);
\draw (0.6323921587036898, 0.27883876865085244)--(0.6439505508593788, 0.32197527542968934);
\draw (0.6123724361877927, 0.29039716062576754)--(0.6439505508593788, 0.32197527542968934);
\draw (0.7071067814327993, 0.40824828990638695)--(0.71866517354005, 0.3651117829467762);
\draw (0.6870870587361282, 0.3966898976183623)--(0.71866517354005, 0.3651117829467762);
\draw (0.6755286665804392, 0.3535533908395254)--(0.71866517354005, 0.3651117829467762);
\draw (0.6870870588684639, 0.3335336681428544)--(0.71866517354005, 0.3651117829467762);
\draw (0.761801680318887, 0.3535533907910872)--(0.71866517354005, 0.3651117829467762);
\draw (0.7618016804996608, 0.376670175054027)--(0.71866517354005, 0.3651117829467762);
\draw (0.8164965806814743, 0.408248289906387)--(0.8049381885742235, 0.3651117829467762);
\draw (0.8365163033781453, 0.3966898976183624)--(0.8049381885742235, 0.3651117829467762);
\draw (0.8480746955338343, 0.3535533908395254)--(0.8049381885742235, 0.3651117829467762);
\draw (0.8365163032458096, 0.33353366814285446)--(0.8049381885742235, 0.3651117829467762);
\draw (0.7618016817953867, 0.3535533907910872)--(0.8049381885742235, 0.3651117829467762);
\draw (0.7618016816146127, 0.376670175054027)--(0.8049381885742235, 0.3651117829467762);
\draw (0.9112309260588165, 0.35355339010127557)--(0.8796528112548947, 0.32197527542968946);
\draw (0.8912112033621455, 0.3651117823893002)--(0.8796528112548947, 0.32197527542968946);
\draw (0.8480746965833086, 0.3535533902336112)--(0.8796528112548947, 0.32197527542968946);
\draw (0.8365163042952839, 0.33353366753694025)--(0.8796528112548947, 0.32197527542968946);
\draw (0.8912112034105837, 0.2788387686508525)--(0.8796528112548947, 0.32197527542968946);
\draw (0.9112309259264808, 0.29039716062576765)--(0.8796528112548947, 0.32197527542968946);
\draw (0.707106780826885, 0.7071067806945492)--(0.6755286660229632, 0.6755286660229631);
\draw (0.687087058130214, 0.7186651729825739)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6439505513513771, 0.7071067808268849)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6323921590633524, 0.6870870581302139)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6870870581786522, 0.6323921592441262)--(0.6755286660229632, 0.6755286660229631);
\draw (0.7071067806945494, 0.6439505512190413)--(0.6755286660229632, 0.6755286660229631);
\draw (0.6123724354495429, 0.7618016804996607)--(0.6008140433422922, 0.71866517354005);
\draw (0.632392158146214, 0.7502432882116361)--(0.6008140433422922, 0.71866517354005);
\draw (0.643950550301903, 0.7071067814327991)--(0.6008140433422922, 0.71866517354005);
\draw (0.6323921580138783, 0.6870870587361282)--(0.6008140433422922, 0.71866517354005);
\draw (0.5576775365634552, 0.7071067813843609)--(0.6008140433422922, 0.71866517354005);
\draw (0.5576775363826814, 0.7302235656473007)--(0.6008140433422922, 0.71866517354005);
\draw (0.5029826362008678, 0.7618016804996607)--(0.5145410283081185, 0.71866517354005);
\draw (0.4829629135041968, 0.7502432882116361)--(0.5145410283081185, 0.71866517354005);
\draw (0.47140452134850774, 0.7071067814327991)--(0.5145410283081185, 0.71866517354005);
\draw (0.48296291363653243, 0.6870870587361282)--(0.5145410283081185, 0.71866517354005);
\draw (0.5576775350869554, 0.7071067813843609)--(0.5145410283081185, 0.71866517354005);
\draw (0.5576775352677293, 0.7302235656473007)--(0.5145410283081185, 0.71866517354005);
\draw (0.4082482909558613, 0.7071067808268849)--(0.43982640562744735, 0.6755286660229631);
\draw (0.3966898986678366, 0.687087058130214)--(0.43982640562744735, 0.6755286660229631);
\draw (0.4082482908235256, 0.643950551351377)--(0.43982640562744735, 0.6755286660229631);
\draw (0.4282680135201966, 0.6323921590633523)--(0.43982640562744735, 0.6755286660229631);
\draw (0.4829629124062843, 0.6870870581786521)--(0.43982640562744735, 0.6755286660229631);
\draw (0.47140452043136927, 0.7071067806945492)--(0.43982640562744735, 0.6755286660229631);
\draw (0.35355339115074985, 0.6123724354495429)--(0.3966898981103606, 0.600814043342292);
\draw (0.36511178343877454, 0.6323921581462139)--(0.3966898981103606, 0.600814043342292);
\draw (0.40824829021761144, 0.6439505503019028)--(0.3966898981103606, 0.600814043342292);
\draw (0.4282680129142824, 0.6323921580138782)--(0.3966898981103606, 0.600814043342292);
\draw (0.4082482902660496, 0.5576775365634552)--(0.3966898981103606, 0.600814043342292);
\draw (0.3851315060031098, 0.5576775363826812)--(0.3966898981103606, 0.600814043342292);
\draw (0.35355339119918805, 0.5029826360200937)--(0.3966898981103606, 0.5145410283081184);
\draw (0.35355339119918805, 0.5260994205961431)--(0.3966898981103606, 0.5145410283081184);
\draw (0.385131505822336, 0.5576775352192911)--(0.3966898981103606, 0.5145410283081184);
\draw (0.40824829039838534, 0.5576775352192911)--(0.3966898981103606, 0.5145410283081184);
\draw (0.4282680127335085, 0.4829629136849706)--(0.3966898981103606, 0.5145410283081184);
\draw (0.4082482903983852, 0.4714045213969459)--(0.3966898981103606, 0.5145410283081184);
\draw (0.40824829082352554, 0.40824829095586124)--(0.43982640562744735, 0.43982640562744735);
\draw (0.42826801352019656, 0.3966898986678366)--(0.43982640562744735, 0.43982640562744735);
\draw (0.47140452029903346, 0.4082482908235256)--(0.43982640562744735, 0.43982640562744735);
\draw (0.48296291258705815, 0.4282680135201966)--(0.43982640562744735, 0.43982640562744735);
\draw (0.42826801347175836, 0.4829629124062843)--(0.43982640562744735, 0.43982640562744735);
\draw (0.4082482909558613, 0.47140452043136916)--(0.43982640562744735, 0.43982640562744735);
\draw (0.5029826362008677, 0.35355339115074974)--(0.5145410283081184, 0.3966898981103605);
\draw (0.4829629135041967, 0.36511178343877443)--(0.5145410283081184, 0.3966898981103605);
\draw (0.47140452134850774, 0.40824829021761133)--(0.5145410283081184, 0.3966898981103605);
\draw (0.48296291363653243, 0.4282680129142823)--(0.5145410283081184, 0.3966898981103605);
\draw (0.5576775350869554, 0.40824829026604953)--(0.5145410283081184, 0.3966898981103605);
\draw (0.5576775352677293, 0.38513150600310975)--(0.5145410283081184, 0.3966898981103605);
\draw (0.6123724354495428, 0.3535533911507497)--(0.600814043342292, 0.3966898981103605);
\draw (0.6323921581462137, 0.3651117834387744)--(0.600814043342292, 0.3966898981103605);
\draw (0.6439505503019028, 0.4082482902176112)--(0.600814043342292, 0.3966898981103605);
\draw (0.6323921580138782, 0.4282680129142823)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775365634551, 0.40824829026604953)--(0.600814043342292, 0.3966898981103605);
\draw (0.5576775363826812, 0.38513150600310975)--(0.600814043342292, 0.3966898981103605);
\draw (0.707106780826885, 0.4082482909558612)--(0.6755286660229632, 0.4398264056274473);
\draw (0.687087058130214, 0.3966898986678365)--(0.6755286660229632, 0.4398264056274473);
\draw (0.6439505513513771, 0.40824829082352554)--(0.6755286660229632, 0.4398264056274473);
\draw (0.6323921590633524, 0.42826801352019656)--(0.6755286660229632, 0.4398264056274473);
\draw (0.6870870581786522, 0.4829629124062842)--(0.6755286660229632, 0.4398264056274473);
\draw (0.7071067806945494, 0.47140452043136905)--(0.6755286660229632, 0.4398264056274473);
\draw (0.7618016804512225, 0.5029826360200936)--(0.71866517354005, 0.5145410283081183);
\draw (0.7618016804512225, 0.526099420596143)--(0.71866517354005, 0.5145410283081183);
\draw (0.7302235658280747, 0.5576775352192909)--(0.71866517354005, 0.5145410283081183);
\draw (0.7071067812520253, 0.5576775352192909)--(0.71866517354005, 0.5145410283081183);
\draw (0.6870870589169021, 0.48296291368497046)--(0.71866517354005, 0.5145410283081183);
\draw (0.7071067812520253, 0.4714045213969458)--(0.71866517354005, 0.5145410283081183);
\draw (0.7618016804512227, 0.6123724356303166)--(0.71866517354005, 0.6008140433422919);
\draw (0.7618016804512227, 0.5892556510542672)--(0.71866517354005, 0.6008140433422919);
\draw (0.7302235658280747, 0.5576775364311194)--(0.71866517354005, 0.6008140433422919);
\draw (0.7071067812520254, 0.5576775364311194)--(0.71866517354005, 0.6008140433422919);
\draw (0.6870870589169021, 0.6323921579654399)--(0.71866517354005, 0.6008140433422919);
\draw (0.7071067812520254, 0.6439505502534646)--(0.71866517354005, 0.6008140433422919);
\draw (0.25881904503704295, 0.9659258256831541)--(0.2472606527490183, 0.9227893187719816);
\draw (0.23570226046099363, 0.9659258256831541)--(0.2472606527490183, 0.9227893187719816);
\draw (0.20412414583784572, 0.9343477110600061)--(0.2472606527490183, 0.9227893187719816);
\draw (0.20412414583784572, 0.9112309264839569)--(0.2472606527490183, 0.9227893187719816);
\draw (0.2788387673721662, 0.8912112041488336)--(0.2472606527490183, 0.9227893187719816);
\draw (0.29039715966019086, 0.9112309264839569)--(0.2472606527490183, 0.9227893187719816);
\draw (0.14942924542682007, 0.9659258256831541)--(0.1609876377148447, 0.9227893187719816);
\draw (0.1725460300028694, 0.9659258256831541)--(0.1609876377148447, 0.9227893187719816);
\draw (0.2041241446260173, 0.9343477110600061)--(0.1609876377148447, 0.9227893187719816);
\draw (0.2041241446260173, 0.9112309264839569)--(0.1609876377148447, 0.9227893187719816);
\draw (0.12940952309169682, 0.8912112041488336)--(0.1609876377148447, 0.9227893187719816);
\draw (0.11785113080367215, 0.9112309264839569)--(0.1609876377148447, 0.9227893187719816);
\draw (0.05469490036258748, 0.9112309260588165)--(0.08627301503417356, 0.8796528112548947);
\draw (0.04313650807456282, 0.8912112033621455)--(0.08627301503417356, 0.8796528112548947);
\draw (0.05469490023025178, 0.8480746965833086)--(0.08627301503417356, 0.8796528112548947);
\draw (0.0747146229269228, 0.8365163042952839)--(0.08627301503417356, 0.8796528112548947);
\draw (0.12940952181301052, 0.8912112034105837)--(0.08627301503417356, 0.8796528112548947);
\draw (0.11785112983809537, 0.9112309259264808)--(0.08627301503417356, 0.8796528112548947);
\draw (6.059142076964008e-10, 0.8164965808622483)--(0.04313650751708678, 0.8049381885742236);
\draw (6.059142076964008e-10, 0.7933797962861989)--(0.04313650751708678, 0.8049381885742236);
\draw (0.03157811522906209, 0.7618016816630511)--(0.04313650751708678, 0.8049381885742236);
\draw (0.05469489980511144, 0.7618016816630511)--(0.04313650751708678, 0.8049381885742236);
\draw (0.07471462214023467, 0.8365163031973715)--(0.04313650751708678, 0.8049381885742236);
\draw (0.05469489980511144, 0.8480746954853962)--(0.04313650751708678, 0.8049381885742236);
\draw (6.059142076964008e-10, 0.7071067812520254)--(0.04313650751708678, 0.71866517354005);
\draw (6.059142076964008e-10, 0.7302235658280747)--(0.04313650751708678, 0.71866517354005);
\draw (0.03157811522906215, 0.7618016804512227)--(0.04313650751708678, 0.71866517354005);
\draw (0.05469489980511144, 0.7618016804512227)--(0.04313650751708678, 0.71866517354005);
\draw (0.07471462214023467, 0.6870870589169022)--(0.04313650751708678, 0.71866517354005);
\draw (0.05469489980511144, 0.6755286666288776)--(0.04313650751708678, 0.71866517354005);
\draw (0.05469490036258742, 0.6123724360554571)--(0.08627301503417356, 0.6439505508593788);
\draw (0.04313650807456276, 0.6323921587521282)--(0.08627301503417356, 0.6439505508593788);
\draw (0.05469490023025178, 0.6755286655309651)--(0.08627301503417356, 0.6439505508593788);
\draw (0.0747146229269228, 0.6870870578189897)--(0.08627301503417356, 0.6439505508593788);
\draw (0.12940952181301044, 0.6323921587036898)--(0.08627301503417356, 0.6439505508593788);
\draw (0.11785112983809534, 0.6123724361877927)--(0.08627301503417356, 0.6439505508593788);
\draw (0.14942924542681996, 0.5576775364311195)--(0.16098763771484464, 0.6008140433422922);
\draw (0.17254603000286933, 0.5576775364311195)--(0.16098763771484464, 0.6008140433422922);
\draw (0.20412414462601722, 0.5892556510542675)--(0.16098763771484464, 0.6008140433422922);
\draw (0.20412414462601722, 0.6123724356303168)--(0.16098763771484464, 0.6008140433422922);
\draw (0.12940952309169673, 0.63239215796544)--(0.16098763771484464, 0.6008140433422922);
\draw (0.11785113080367207, 0.6123724356303168)--(0.16098763771484464, 0.6008140433422922);
\draw (0.25881904503704295, 0.5576775364311195)--(0.2472606527490183, 0.600814043342292);
\draw (0.2357022604609936, 0.5576775364311195)--(0.2472606527490183, 0.600814043342292);
\draw (0.20412414583784572, 0.5892556510542675)--(0.2472606527490183, 0.600814043342292);
\draw (0.20412414583784572, 0.6123724356303167)--(0.2472606527490183, 0.600814043342292);
\draw (0.2788387673721662, 0.63239215796544)--(0.2472606527490183, 0.600814043342292);
\draw (0.29039715966019086, 0.6123724356303167)--(0.2472606527490183, 0.600814043342292);
\draw (0.35355339010127546, 0.612372436055457)--(0.32197527542968934, 0.6439505508593788);
\draw (0.36511178238930014, 0.632392158752128)--(0.32197527542968934, 0.6439505508593788);
\draw (0.35355339023361115, 0.6755286655309649)--(0.32197527542968934, 0.6439505508593788);
\draw (0.33353366753694014, 0.6870870578189896)--(0.32197527542968934, 0.6439505508593788);
\draw (0.27883876865085244, 0.6323921587036898)--(0.32197527542968934, 0.6439505508593788);
\draw (0.29039716062576754, 0.6123724361877927)--(0.32197527542968934, 0.6439505508593788);
\draw (0.40824828990638695, 0.7071067814327991)--(0.3651117829467762, 0.71866517354005);
\draw (0.3966898976183623, 0.6870870587361282)--(0.3651117829467762, 0.71866517354005);
\draw (0.3535533908395254, 0.6755286665804392)--(0.3651117829467762, 0.71866517354005);
\draw (0.3335336681428544, 0.6870870588684639)--(0.3651117829467762, 0.71866517354005);
\draw (0.3535533907910872, 0.761801680318887)--(0.3651117829467762, 0.71866517354005);
\draw (0.376670175054027, 0.7618016804996608)--(0.3651117829467762, 0.71866517354005);
\draw (0.408248289906387, 0.8164965806814743)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3966898976183624, 0.8365163033781453)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3535533908395254, 0.8480746955338343)--(0.3651117829467762, 0.8049381885742235);
\draw (0.33353366814285446, 0.8365163032458096)--(0.3651117829467762, 0.8049381885742235);
\draw (0.3535533907910872, 0.7618016817953865)--(0.3651117829467762, 0.8049381885742235);
\draw (0.376670175054027, 0.7618016816146127)--(0.3651117829467762, 0.8049381885742235);
\draw (0.35355339010127557, 0.9112309260588165)--(0.32197527542968946, 0.8796528112548947);
\draw (0.3651117823893002, 0.8912112033621455)--(0.32197527542968946, 0.8796528112548947);
\draw (0.3535533902336112, 0.8480746965833086)--(0.32197527542968946, 0.8796528112548947);
\draw (0.33353366753694025, 0.8365163042952839)--(0.32197527542968946, 0.8796528112548947);
\draw (0.27883876865085255, 0.8912112034105837)--(0.32197527542968946, 0.8796528112548947);
\draw (0.29039716062576765, 0.9112309259264808)--(0.32197527542968946, 0.8796528112548947);
\draw (-0.25881904503704284, 0.9659258256831541)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.23570226046099352, 0.9659258256831541)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2041241458378456, 0.9343477110600061)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.2041241458378456, 0.9112309264839569)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.27883876737216606, 0.8912112041488336)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.29039715966019075, 0.9112309264839569)--(-0.24726065274901818, 0.9227893187719816);
\draw (-0.14942924542681996, 0.9659258256831541)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.17254603000286928, 0.9659258256831541)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.2041241446260172, 0.9343477110600061)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.2041241446260172, 0.9112309264839569)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.1294095230916967, 0.8912112041488336)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.11785113080367204, 0.9112309264839569)--(-0.1609876377148446, 0.9227893187719816);
\draw (-0.054694900362587395, 0.9112309260588165)--(-0.08627301503417348, 0.8796528112548947);
\draw (-0.043136508074562735, 0.8912112033621455)--(-0.08627301503417348, 0.8796528112548947);
\draw (-0.0546949002302517, 0.8480746965833086)--(-0.08627301503417348, 0.8796528112548947);
\draw (-0.07471462292692271, 0.8365163042952839)--(-0.08627301503417348, 0.8796528112548947);
\draw (-0.1294095218130104, 0.8912112034105837)--(-0.08627301503417348, 0.8796528112548947);
\draw (-0.11785112983809526, 0.9112309259264808)--(-0.08627301503417348, 0.8796528112548947);
\draw (-6.059141521852496e-10, 0.8164965808622483)--(-0.0431365075170867, 0.8049381885742236);
\draw (-6.059141521852496e-10, 0.7933797962861989)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.03157811522906204, 0.7618016816630511)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.05469489980511136, 0.7618016816630511)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.07471462214023458, 0.8365163031973715)--(-0.0431365075170867, 0.8049381885742236);
\draw (-0.05469489980511136, 0.8480746954853962)--(-0.0431365075170867, 0.8049381885742236);
\draw (-6.059141521852496e-10, 0.7071067812520253)--(-0.0431365075170867, 0.71866517354005);
\draw (-6.059141521852496e-10, 0.7302235658280747)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.03157811522906204, 0.7618016804512227)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.05469489980511136, 0.7618016804512227)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.07471462214023458, 0.6870870589169021)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.05469489980511136, 0.6755286666288774)--(-0.0431365075170867, 0.71866517354005);
\draw (-0.05469490036258734, 0.6123724360554571)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.04313650807456271, 0.6323921587521282)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.0546949002302517, 0.675528665530965)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.07471462292692271, 0.6870870578189896)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.12940952181301038, 0.6323921587036898)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.11785112983809526, 0.6123724361877927)--(-0.08627301503417348, 0.6439505508593788);
\draw (-0.1494292454268199, 0.5576775364311195)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.17254603000286925, 0.5576775364311195)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.20412414462601716, 0.5892556510542675)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.20412414462601716, 0.6123724356303168)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.12940952309169668, 0.63239215796544)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.11785113080367202, 0.6123724356303168)--(-0.1609876377148446, 0.6008140433422922);
\draw (-0.2588190450370429, 0.5576775364311195)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.23570226046099355, 0.5576775364311195)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.20412414583784566, 0.5892556510542675)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.20412414583784566, 0.6123724356303167)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.2788387673721661, 0.63239215796544)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.2903971596601908, 0.6123724356303167)--(-0.2472606527490182, 0.600814043342292);
\draw (-0.35355339010127534, 0.612372436055457)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.36511178238930003, 0.632392158752128)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.35355339023361104, 0.6755286655309649)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.3335336675369401, 0.6870870578189896)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.27883876865085233, 0.6323921587036898)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.2903971606257675, 0.6123724361877927)--(-0.3219752754296893, 0.6439505508593788);
\draw (-0.4082482899063869, 0.7071067814327993)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.39668989761836226, 0.6870870587361282)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3535533908395253, 0.6755286665804392)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.33353366814285434, 0.6870870588684639)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.35355339079108716, 0.761801680318887)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.3766701750540269, 0.7618016804996608)--(-0.36511178294677615, 0.71866517354005);
\draw (-0.40824828990638695, 0.8164965806814743)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.39668989761836226, 0.8365163033781453)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.35355339083952536, 0.8480746955338343)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.33353366814285434, 0.8365163032458096)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.35355339079108716, 0.7618016817953867)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.3766701750540269, 0.7618016816146127)--(-0.36511178294677615, 0.8049381885742235);
\draw (-0.35355339010127546, 0.9112309260588165)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.36511178238930014, 0.8912112033621455)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.3535533902336111, 0.8480746965833086)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.33353366753694014, 0.8365163042952839)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.27883876865085244, 0.8912112034105837)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.29039716062576754, 0.9112309259264808)--(-0.32197527542968934, 0.8796528112548947);
\draw (-0.7071067808268849, 0.7071067806945494)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6870870581302139, 0.718665172982574)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.643950551351377, 0.707106780826885)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6323921590633523, 0.687087058130214)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6870870581786521, 0.6323921592441264)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.7071067806945492, 0.6439505512190414)--(-0.6755286660229631, 0.6755286660229632);
\draw (-0.6123724354495428, 0.7618016804996608)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6323921581462137, 0.7502432882116361)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6439505503019027, 0.7071067814327993)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.6323921580138782, 0.6870870587361283)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5576775365634551, 0.707106781384361)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5576775363826812, 0.7302235656473008)--(-0.6008140433422919, 0.71866517354005);
\draw (-0.5029826362008677, 0.7618016804996608)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.4829629135041966, 0.7502432882116361)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.47140452134850763, 0.7071067814327993)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.4829629136365323, 0.6870870587361282)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.5576775350869554, 0.707106781384361)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.5576775352677292, 0.7302235656473007)--(-0.5145410283081184, 0.71866517354005);
\draw (-0.4082482909558612, 0.7071067808268849)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.3966898986678365, 0.687087058130214)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4082482908235255, 0.643950551351377)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4282680135201965, 0.6323921590633524)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.4829629124062842, 0.6870870581786522)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.47140452043136905, 0.7071067806945494)--(-0.43982640562744724, 0.6755286660229632);
\draw (-0.35355339115074974, 0.6123724354495429)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.36511178343877443, 0.6323921581462139)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.40824829021761133, 0.6439505503019028)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.4282680129142823, 0.6323921580138783)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.40824829026604953, 0.5576775365634552)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.38513150600310975, 0.5576775363826814)--(-0.3966898981103605, 0.600814043342292);
\draw (-0.353553391199188, 0.5029826360200939)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.35355339119918794, 0.5260994205961431)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.3851315058223359, 0.5576775352192911)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4082482903983852, 0.5576775352192911)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4282680127335084, 0.4829629136849706)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4082482903983852, 0.4714045213969459)--(-0.39668989811036054, 0.5145410283081184);
\draw (-0.4082482908235255, 0.4082482909558613)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.42826801352019656, 0.3966898986678366)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.47140452029903346, 0.4082482908235256)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.48296291258705815, 0.42826801352019667)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.4282680134717583, 0.4829629124062843)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.4082482909558612, 0.47140452043136927)--(-0.4398264056274473, 0.43982640562744735);
\draw (-0.5029826362008677, 0.3535533911507498)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.4829629135041967, 0.3651117834387745)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.47140452134850774, 0.4082482902176114)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.4829629136365323, 0.4282680129142824)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.5576775350869554, 0.4082482902660496)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.5576775352677292, 0.3851315060031098)--(-0.5145410283081184, 0.3966898981103606);
\draw (-0.6123724354495428, 0.3535533911507498)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.6323921581462137, 0.3651117834387745)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.6439505503019027, 0.4082482902176114)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.632392158013878, 0.4282680129142824)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.5576775365634551, 0.40824829026604964)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.5576775363826811, 0.3851315060031098)--(-0.6008140433422919, 0.3966898981103606);
\draw (-0.7071067808268849, 0.40824829095586135)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.687087058130214, 0.3966898986678367)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.643950551351377, 0.4082482908235257)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.6323921590633523, 0.4282680135201967)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.6870870581786522, 0.4829629124062843)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.7071067806945494, 0.47140452043136927)--(-0.6755286660229632, 0.43982640562744746);
\draw (-0.7618016804512224, 0.5029826360200939)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.7618016804512224, 0.5260994205961431)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.7302235658280746, 0.5576775352192911)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.7071067812520252, 0.5576775352192911)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.687087058916902, 0.4829629136849706)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.7071067812520253, 0.4714045213969459)--(-0.7186651735400499, 0.5145410283081184);
\draw (-0.7618016804512224, 0.6123724356303167)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.7618016804512225, 0.5892556510542675)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.7302235658280746, 0.5576775364311195)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.7071067812520253, 0.5576775364311195)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.687087058916902, 0.63239215796544)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.7071067812520252, 0.6439505502534647)--(-0.7186651735400499, 0.600814043342292);
\draw (-0.965925825683154, 0.25881904503704317)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.965925825683154, 0.23570226046099385)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.9343477110600061, 0.20412414583784594)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.9112309264839568, 0.20412414583784594)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.8912112041488336, 0.2788387673721664)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.9112309264839568, 0.2903971596601911)--(-0.9227893187719814, 0.2472606527490185);
\draw (-0.965925825683154, 0.1494292454268203)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.965925825683154, 0.1725460300028696)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.9343477110600061, 0.20412414462601752)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.9112309264839568, 0.20412414462601752)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.8912112041488336, 0.129409523091697)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.9112309264839568, 0.1178511308036724)--(-0.9227893187719814, 0.16098763771484495);
\draw (-0.9112309260588165, 0.0546949003625877)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.8912112033621454, 0.04313650807456304)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.8480746965833086, 0.054694900230252)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.8365163042952839, 0.07471462292692305)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.8912112034105837, 0.12940952181301071)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.9112309259264808, 0.11785112983809562)--(-0.8796528112548947, 0.08627301503417381);
\draw (-0.8164965808622482, 6.059144297410057e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7933797962861988, 6.059144297410057e-10)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.761801681663051, 0.03157811522906234)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.761801681663051, 0.05469489980511166)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.8365163031973715, 0.07471462214023492)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.8480746954853962, 0.05469489980511166)--(-0.8049381885742235, 0.043136507517087);
\draw (-0.7071067812520253, 6.059144297410057e-10)--(-0.71866517354005, 0.043136507517087);
\draw (-0.7302235658280747, 6.059144297410057e-10)--(-0.71866517354005, 0.043136507517087);
\draw (-0.7618016804512225, 0.03157811522906234)--(-0.71866517354005, 0.043136507517087);
\draw (-0.7618016804512225, 0.05469489980511166)--(-0.71866517354005, 0.043136507517087);
\draw (-0.687087058916902, 0.07471462214023492)--(-0.71866517354005, 0.043136507517087);
\draw (-0.6755286666288773, 0.05469489980511166)--(-0.71866517354005, 0.043136507517087);
\draw (-0.6123724360554571, 0.05469490036258762)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6323921587521281, 0.043136508074562985)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6755286655309649, 0.054694900230252)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6870870578189896, 0.07471462292692305)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6323921587036898, 0.12940952181301066)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.6123724361877927, 0.11785112983809554)--(-0.6439505508593788, 0.08627301503417376);
\draw (-0.5576775364311195, 0.14942924542682018)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.5576775364311195, 0.1725460300028695)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.5892556510542674, 0.2041241446260174)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.6123724356303167, 0.2041241446260174)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.6323921579654399, 0.12940952309169695)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.6123724356303167, 0.1178511308036723)--(-0.600814043342292, 0.16098763771484487);
\draw (-0.5576775364311195, 0.25881904503704317)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.5576775364311195, 0.2357022604609938)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.5892556510542674, 0.2041241458378459)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.6123724356303166, 0.2041241458378459)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.6323921579654399, 0.2788387673721664)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.6123724356303166, 0.2903971596601911)--(-0.6008140433422919, 0.24726065274901848);
\draw (-0.6123724360554569, 0.3535533901012756)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.632392158752128, 0.3651117823893003)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.6755286655309649, 0.3535533902336114)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.6870870578189896, 0.33353366753694036)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.6323921587036898, 0.27883876865085266)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.6123724361877927, 0.29039716062576776)--(-0.6439505508593788, 0.3219752754296895);
\draw (-0.7071067814327991, 0.4082482899063872)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.6870870587361282, 0.39668989761836254)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.6755286665804392, 0.35355339083952564)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.6870870588684639, 0.3335336681428546)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.7618016803188868, 0.35355339079108744)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.7618016804996607, 0.3766701750540272)--(-0.7186651735400499, 0.36511178294677643);
\draw (-0.8164965806814742, 0.4082482899063872)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.8365163033781452, 0.39668989761836254)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.8480746955338342, 0.35355339083952564)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.8365163032458095, 0.3335336681428547)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.7618016817953865, 0.35355339079108744)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.7618016816146127, 0.3766701750540272)--(-0.8049381885742234, 0.36511178294677643);
\draw (-0.9112309260588164, 0.3535533901012758)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.8912112033621454, 0.3651117823893005)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.8480746965833085, 0.35355339023361143)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.8365163042952838, 0.33353366753694047)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.8912112034105836, 0.2788387686508528)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.9112309259264807, 0.29039716062576787)--(-0.8796528112548946, 0.3219752754296897);
\draw (-0.9659258256831541, -0.25881904503704295)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9659258256831541, -0.23570226046099363)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9343477110600061, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9112309264839569, -0.20412414583784572)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.8912112041488336, -0.27883876737216623)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9112309264839569, -0.29039715966019086)--(-0.9227893187719816, -0.24726065274901832);
\draw (-0.9659258256831541, -0.14942924542682007)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.9659258256831541, -0.1725460300028694)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.9343477110600061, -0.2041241446260173)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.9112309264839569, -0.2041241446260173)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.8912112041488336, -0.12940952309169684)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.9112309264839569, -0.11785113080367218)--(-0.9227893187719816, -0.16098763771484473);
\draw (-0.9112309260588165, -0.05469490036258748)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8912112033621455, -0.04313650807456282)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8480746965833086, -0.05469490023025181)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8365163042952839, -0.07471462292692285)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8912112034105837, -0.12940952181301055)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.9112309259264808, -0.1178511298380954)--(-0.8796528112548947, -0.08627301503417359);
\draw (-0.8164965808622482, -6.05914263207552e-10)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.7933797962861989, -6.05914263207552e-10)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.7618016816630511, -0.03157811522906215)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.7618016816630511, -0.054694899805111497)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.8365163031973715, -0.07471462214023472)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.8480746954853962, -0.054694899805111497)--(-0.8049381885742236, -0.043136507517086836);
\draw (-0.7071067812520253, -6.05914263207552e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7302235658280747, -6.05914263207552e-10)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7618016804512227, -0.03157811522906215)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.7618016804512227, -0.054694899805111497)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6870870589169021, -0.07471462214023472)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6755286666288774, -0.054694899805111497)--(-0.71866517354005, -0.043136507517086836);
\draw (-0.6123724360554571, -0.05469490036258748)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.6323921587521282, -0.043136508074562874)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.675528665530965, -0.05469490023025181)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.6870870578189896, -0.07471462292692285)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.6323921587036898, -0.12940952181301052)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.6123724361877927, -0.11785112983809543)--(-0.6439505508593788, -0.08627301503417362);
\draw (-0.5576775364311195, -0.14942924542682007)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.5576775364311195, -0.1725460300028694)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.5892556510542675, -0.2041241446260173)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.6123724356303168, -0.2041241446260173)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.63239215796544, -0.12940952309169682)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.6123724356303168, -0.11785113080367218)--(-0.6008140433422922, -0.16098763771484473);
\draw (-0.5576775364311195, -0.258819045037043)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.5576775364311195, -0.23570226046099368)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.5892556510542675, -0.20412414583784577)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.6123724356303167, -0.20412414583784577)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.63239215796544, -0.2788387673721663)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.6123724356303167, -0.2903971596601909)--(-0.600814043342292, -0.24726065274901834);
\draw (-0.612372436055457, -0.3535533901012755)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.6323921587521281, -0.3651117823893002)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.6755286655309649, -0.3535533902336112)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.6870870578189896, -0.3335336675369402)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.6323921587036898, -0.2788387686508525)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.6123724361877927, -0.2903971606257676)--(-0.6439505508593788, -0.3219752754296894);
\draw (-0.7071067814327993, -0.40824828990638706)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6870870587361282, -0.3966898976183624)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6755286665804392, -0.3535533908395254)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.6870870588684639, -0.33353366814285446)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.761801680318887, -0.3535533907910873)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.7618016804996608, -0.37667017505402706)--(-0.7186651735400501, -0.36511178294677626);
\draw (-0.8164965806814743, -0.40824828990638706)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.8365163033781453, -0.3966898976183624)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.8480746955338343, -0.35355339083952547)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.8365163032458096, -0.33353366814285446)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.7618016817953867, -0.3535533907910873)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.7618016816146127, -0.37667017505402706)--(-0.8049381885742235, -0.36511178294677626);
\draw (-0.9112309260588165, -0.35355339010127557)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.8912112033621455, -0.36511178238930025)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.8480746965833086, -0.35355339023361126)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.8365163042952839, -0.33353366753694025)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.8912112034105837, -0.27883876865085255)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.9112309259264808, -0.29039716062576765)--(-0.8796528112548947, -0.32197527542968946);
\draw (-0.7071067808268854, -0.7071067806945489)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6870870581302143, -0.7186651729825736)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6439505513513775, -0.7071067808268846)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6323921590633528, -0.6870870581302136)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6870870581786526, -0.632392159244126)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.7071067806945497, -0.643950551219041)--(-0.6755286660229636, -0.6755286660229628);
\draw (-0.6123724354495432, -0.7618016804996605)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.6323921581462143, -0.7502432882116358)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.6439505503019033, -0.7071067814327988)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.6323921580138786, -0.6870870587361279)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.5576775365634555, -0.7071067813843607)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.5576775363826817, -0.7302235656473005)--(-0.6008140433422925, -0.7186651735400497);
\draw (-0.5029826362008681, -0.7618016804996605)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4829629135041971, -0.7502432882116359)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4714045213485081, -0.7071067814327989)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.48296291363653276, -0.687087058736128)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775350869558, -0.7071067813843607)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.5576775352677297, -0.7302235656473005)--(-0.5145410283081189, -0.7186651735400497);
\draw (-0.4082482909558616, -0.7071067808268847)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.39668989866783694, -0.6870870581302138)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4082482908235259, -0.6439505513513768)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.42826801352019694, -0.6323921590633521)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.48296291240628464, -0.6870870581786519)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.4714045204313695, -0.707106780694549)--(-0.4398264056274477, -0.6755286660229629);
\draw (-0.35355339115075013, -0.6123724354495427)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.3651117834387748, -0.6323921581462136)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.4082482902176117, -0.6439505503019026)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.42826801291428274, -0.6323921580138779)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.40824829026604986, -0.557677536563455)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.3851315060031101, -0.5576775363826811)--(-0.39668989811036093, -0.6008140433422918);
\draw (-0.35355339119918827, -0.5029826360200936)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.35355339119918827, -0.5260994205961429)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.38513150582233624, -0.5576775352192909)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.40824829039838556, -0.5576775352192909)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.42826801273350873, -0.48296291368497035)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.4082482903983855, -0.47140452139694566)--(-0.3966898981103609, -0.5145410283081182);
\draw (-0.40824829082352576, -0.408248290955861)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.4282680135201967, -0.3966898986678363)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.4714045202990337, -0.4082482908235254)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.48296291258705837, -0.42826801352019633)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.4282680134717586, -0.4829629124062841)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.40824829095586146, -0.47140452043136893)--(-0.43982640562744757, -0.4398264056274471);
\draw (-0.5029826362008679, -0.3535533911507495)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.48296291350419696, -0.3651117834387742)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.4714045213485079, -0.4082482902176111)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.48296291363653254, -0.42826801291428207)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.5576775350869556, -0.40824829026604925)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.5576775352677295, -0.38513150600310947)--(-0.5145410283081187, -0.39668989811036026);
\draw (-0.6123724354495429, -0.35355339115074946)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.632392158146214, -0.36511178343877404)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.643950550301903, -0.408248290217611)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.6323921580138784, -0.42826801291428196)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.5576775365634553, -0.40824829026604925)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.5576775363826814, -0.38513150600310947)--(-0.6008140433422922, -0.3966898981103602);
\draw (-0.7071067808268852, -0.40824829095586085)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6870870581302142, -0.3966898986678362)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6439505513513774, -0.40824829082352526)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6323921590633527, -0.4282680135201963)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.6870870581786525, -0.48296291240628386)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.7071067806945496, -0.4714045204313688)--(-0.6755286660229635, -0.439826405627447);
\draw (-0.7618016804512228, -0.5029826360200933)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.7618016804512229, -0.5260994205961427)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.7302235658280749, -0.5576775352192906)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.7071067812520256, -0.5576775352192906)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.6870870589169024, -0.48296291368497013)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.7071067812520255, -0.47140452139694544)--(-0.7186651735400502, -0.514541028308118);
\draw (-0.7618016804512229, -0.6123724356303163)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7618016804512229, -0.5892556510542669)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.730223565828075, -0.5576775364311191)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7071067812520256, -0.5576775364311191)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.6870870589169025, -0.6323921579654396)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.7071067812520256, -0.6439505502534643)--(-0.7186651735400503, -0.6008140433422916);
\draw (-0.2588190448562691, -0.9659258257315922)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.27883876755294007, -0.9543674334435676)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.29039715970862906, -0.9112309266647307)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.2788387674206044, -0.8912112039680598)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.2041241459701814, -0.9112309266162926)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.20412414578940752, -0.9343477108792323)--(-0.2472606527490183, -0.9227893187719816);
\draw (-0.3535533902336112, -0.9112309259264808)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3335336675369402, -0.9227893182145055)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.2903971607581033, -0.9112309260588165)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.2788387684700786, -0.8912112033621454)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3335336675853784, -0.8365163044760577)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.3535533901012755, -0.8480746964509729)--(-0.3219752754296894, -0.8796528112548947);
\draw (-0.4082482898579487, -0.8164965808622482)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.4082482898579487, -0.7933797962861988)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.3766701752348008, -0.761801681663051)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.35355339065875147, -0.761801681663051)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.33353366832362824, -0.8365163031973715)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.35355339065875147, -0.8480746954853962)--(-0.36511178294677615, -0.8049381885742235);
\draw (-0.40824828990638684, -0.7071067814327991)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.39668989761836215, -0.6870870587361282)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3535533908395253, -0.6755286665804392)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3335336681428543, -0.6870870588684639)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3535533907910871, -0.7618016803188868)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3766701750540269, -0.7618016804996607)--(-0.3651117829467761, -0.71866517354005);
\draw (-0.3535533901012754, -0.612372436055457)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.36511178238930003, -0.6323921587521281)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.3535533902336111, -0.6755286655309649)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.3335336675369401, -0.6870870578189896)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.2788387686508524, -0.6323921587036898)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.2903971606257675, -0.6123724361877927)--(-0.3219752754296893, -0.6439505508593788);
\draw (-0.2588190448562689, -0.5576775363826814)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.2788387675529399, -0.569235928670706)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.2903971597086289, -0.6123724354495428)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.27883876742060426, -0.6323921581462139)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.20412414597018122, -0.6123724354979811)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.20412414578940735, -0.5892556512350413)--(-0.24726065274901812, -0.600814043342292);
\draw (-0.14942924560759377, -0.5576775363826814)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.12940952291092278, -0.569235928670706)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.11785113075523379, -0.612372435449543)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.12940952304325848, -0.632392158146214)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.2041241444936815, -0.6123724354979811)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.20412414467445533, -0.5892556512350413)--(-0.1609876377148446, -0.6008140433422922);
\draw (-0.05469490023025164, -0.6123724361877929)--(-0.08627301503417342, -0.643950550859379);
\draw (-0.07471462292692263, -0.6008140438997682)--(-0.08627301503417342, -0.643950550859379);
\draw (-0.1178511297057595, -0.6123724360554572)--(-0.08627301503417342, -0.643950550859379);
\draw (-0.1294095219937842, -0.6323921587521282)--(-0.08627301503417342, -0.643950550859379);
\draw (-0.07471462287848443, -0.6870870576382159)--(-0.08627301503417342, -0.643950550859379);
\draw (-0.054694900362587284, -0.6755286656633008)--(-0.08627301503417342, -0.643950550859379);
\draw (-6.059141521852496e-10, -0.7071067812520253)--(-0.0431365075170867, -0.71866517354005);
\draw (-6.059140966740983e-10, -0.7302235658280747)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.03157811522906204, -0.7618016804512227)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.05469489980511136, -0.7618016804512227)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.07471462214023461, -0.6870870589169021)--(-0.0431365075170867, -0.71866517354005);
\draw (-0.05469489980511136, -0.6755286666288774)--(-0.0431365075170867, -0.71866517354005);
\draw (-6.059141521852496e-10, -0.8164965808622484)--(-0.0431365075170867, -0.8049381885742237);
\draw (-6.059141521852496e-10, -0.793379796286199)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.03157811522906204, -0.7618016816630512)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.054694899805111385, -0.7618016816630512)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.07471462214023464, -0.8365163031973717)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.054694899805111385, -0.8480746954853963)--(-0.0431365075170867, -0.8049381885742237);
\draw (-0.054694900230251725, -0.9112309259264809)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.07471462292692277, -0.9227893182145055)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.11785112970575964, -0.9112309260588165)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.12940952199378428, -0.8912112033621455)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.07471462287848446, -0.8365163044760578)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.05469490036258737, -0.848074696450973)--(-0.0862730150341735, -0.8796528112548947);
\draw (-0.1494292456075939, -0.9659258257315924)--(-0.16098763771484464, -0.9227893187719816);
\draw (-0.12940952291092292, -0.9543674334435677)--(-0.16098763771484464, -0.9227893187719816);
\draw (-0.11785113075523387, -0.9112309266647307)--(-0.16098763771484464, -0.9227893187719816);
\draw (-0.12940952304325853, -0.8912112039680598)--(-0.16098763771484464, -0.9227893187719816);
\draw (-0.20412414449368155, -0.9112309266162925)--(-0.16098763771484464, -0.9227893187719816);
\draw (-0.20412414467445547, -0.9343477108792323)--(-0.16098763771484464, -0.9227893187719816);
\draw (0.2588190448562688, -0.9659258257315924)--(0.24726065274901798, -0.9227893187719817);
\draw (0.27883876755293974, -0.9543674334435677)--(0.24726065274901798, -0.9227893187719817);
\draw (0.2903971597086287, -0.9112309266647308)--(0.24726065274901798, -0.9227893187719817);
\draw (0.2788387674206041, -0.8912112039680599)--(0.24726065274901798, -0.9227893187719817);
\draw (0.20412414597018105, -0.9112309266162926)--(0.24726065274901798, -0.9227893187719817);
\draw (0.20412414578940719, -0.9343477108792324)--(0.24726065274901798, -0.9227893187719817);
\draw (0.3535533902336109, -0.9112309259264809)--(0.32197527542968907, -0.8796528112548948);
\draw (0.33353366753693986, -0.9227893182145056)--(0.32197527542968907, -0.8796528112548948);
\draw (0.29039716075810296, -0.9112309260588166)--(0.32197527542968907, -0.8796528112548948);
\draw (0.27883876847007827, -0.8912112033621455)--(0.32197527542968907, -0.8796528112548948);
\draw (0.33353366758537806, -0.836516304476058)--(0.32197527542968907, -0.8796528112548948);
\draw (0.3535533901012752, -0.848074696450973)--(0.32197527542968907, -0.8796528112548948);
\draw (0.4082482898579485, -0.8164965808622484)--(0.3651117829467759, -0.8049381885742237);
\draw (0.4082482898579484, -0.793379796286199)--(0.3651117829467759, -0.8049381885742237);
\draw (0.3766701752348005, -0.7618016816630511)--(0.3651117829467759, -0.8049381885742237);
\draw (0.3535533906587512, -0.7618016816630511)--(0.3651117829467759, -0.8049381885742237);
\draw (0.33353366832362796, -0.8365163031973716)--(0.3651117829467759, -0.8049381885742237);
\draw (0.3535533906587512, -0.8480746954853963)--(0.3651117829467759, -0.8049381885742237);
\draw (0.4082482899063866, -0.7071067814327993)--(0.3651117829467759, -0.71866517354005);
\draw (0.39668989761836193, -0.6870870587361283)--(0.3651117829467759, -0.71866517354005);
\draw (0.3535533908395251, -0.6755286665804392)--(0.3651117829467759, -0.71866517354005);
\draw (0.33353366814285407, -0.6870870588684639)--(0.3651117829467759, -0.71866517354005);
\draw (0.35355339079108683, -0.761801680318887)--(0.3651117829467759, -0.71866517354005);
\draw (0.37667017505402667, -0.7618016804996608)--(0.3651117829467759, -0.71866517354005);
\draw (0.3535533901012752, -0.6123724360554572)--(0.32197527542968907, -0.643950550859379);
\draw (0.36511178238929987, -0.6323921587521282)--(0.32197527542968907, -0.643950550859379);
\draw (0.3535533902336109, -0.6755286655309651)--(0.32197527542968907, -0.643950550859379);
\draw (0.33353366753693986, -0.6870870578189898)--(0.32197527542968907, -0.643950550859379);
\draw (0.27883876865085216, -0.63239215870369)--(0.32197527542968907, -0.643950550859379);
\draw (0.29039716062576726, -0.6123724361877929)--(0.32197527542968907, -0.643950550859379);
\draw (0.2588190448562687, -0.5576775363826814)--(0.24726065274901793, -0.6008140433422922);
\draw (0.27883876755293974, -0.569235928670706)--(0.24726065274901793, -0.6008140433422922);
\draw (0.29039715970862867, -0.612372435449543)--(0.24726065274901793, -0.6008140433422922);
\draw (0.27883876742060404, -0.632392158146214)--(0.24726065274901793, -0.6008140433422922);
\draw (0.20412414597018103, -0.6123724354979811)--(0.24726065274901793, -0.6008140433422922);
\draw (0.20412414578940713, -0.5892556512350414)--(0.24726065274901793, -0.6008140433422922);
\draw (0.14942924560759357, -0.5576775363826814)--(0.16098763771484437, -0.6008140433422922);
\draw (0.1294095229109226, -0.569235928670706)--(0.16098763771484437, -0.6008140433422922);
\draw (0.11785113075523357, -0.612372435449543)--(0.16098763771484437, -0.6008140433422922);
\draw (0.12940952304325826, -0.632392158146214)--(0.16098763771484437, -0.6008140433422922);
\draw (0.2041241444936813, -0.6123724354979811)--(0.16098763771484437, -0.6008140433422922);
\draw (0.20412414467445517, -0.5892556512350414)--(0.16098763771484437, -0.6008140433422922);
\draw (0.05469490023025142, -0.6123724361877929)--(0.0862730150341732, -0.643950550859379);
\draw (0.07471462292692244, -0.6008140438997682)--(0.0862730150341732, -0.643950550859379);
\draw (0.11785112970575931, -0.6123724360554572)--(0.0862730150341732, -0.643950550859379);
\draw (0.129409521993784, -0.6323921587521282)--(0.0862730150341732, -0.643950550859379);
\draw (0.07471462287848421, -0.6870870576382159)--(0.0862730150341732, -0.643950550859379);
\draw (0.05469490036258709, -0.6755286656633008)--(0.0862730150341732, -0.643950550859379);
\draw (6.059138746294934e-10, -0.7071067812520253)--(0.043136507517086475, -0.71866517354005);
\draw (6.059138746294934e-10, -0.7302235658280747)--(0.043136507517086475, -0.71866517354005);
\draw (0.03157811522906176, -0.7618016804512227)--(0.043136507517086475, -0.71866517354005);
\draw (0.05469489980511108, -0.7618016804512227)--(0.043136507517086475, -0.71866517354005);
\draw (0.07471462214023436, -0.6870870589169021)--(0.043136507517086475, -0.71866517354005);
\draw (0.054694899805111136, -0.6755286666288774)--(0.043136507517086475, -0.71866517354005);
\draw (6.059138746294934e-10, -0.8164965808622484)--(0.04313650751708642, -0.8049381885742237);
\draw (6.059138746294934e-10, -0.793379796286199)--(0.04313650751708642, -0.8049381885742237);
\draw (0.03157811522906179, -0.7618016816630512)--(0.04313650751708642, -0.8049381885742237);
\draw (0.05469489980511111, -0.7618016816630512)--(0.04313650751708642, -0.8049381885742237);
\draw (0.07471462214023436, -0.8365163031973717)--(0.04313650751708642, -0.8049381885742237);
\draw (0.05469489980511108, -0.8480746954853964)--(0.04313650751708642, -0.8049381885742237);
\draw (0.05469490023025142, -0.9112309259264809)--(0.08627301503417317, -0.8796528112548948);
\draw (0.07471462292692241, -0.9227893182145056)--(0.08627301503417317, -0.8796528112548948);
\draw (0.11785112970575931, -0.9112309260588165)--(0.08627301503417317, -0.8796528112548948);
\draw (0.12940952199378397, -0.8912112033621455)--(0.08627301503417317, -0.8796528112548948);
\draw (0.07471462287848415, -0.8365163044760578)--(0.08627301503417317, -0.8796528112548948);
\draw (0.05469490036258706, -0.848074696450973)--(0.08627301503417317, -0.8796528112548948);
\draw (0.14942924560759357, -0.9659258257315924)--(0.1609876377148443, -0.9227893187719816);
\draw (0.12940952291092253, -0.9543674334435678)--(0.1609876377148443, -0.9227893187719816);
\draw (0.11785113075523357, -0.9112309266647308)--(0.1609876377148443, -0.9227893187719816);
\draw (0.1294095230432582, -0.8912112039680599)--(0.1609876377148443, -0.9227893187719816);
\draw (0.20412414449368124, -0.9112309266162926)--(0.1609876377148443, -0.9227893187719816);
\draw (0.20412414467445514, -0.9343477108792324)--(0.1609876377148443, -0.9227893187719816);
\draw (0.7071067808268848, -0.7071067806945495)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6870870581302139, -0.718665172982574)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6439505513513769, -0.707106780826885)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6323921590633523, -0.6870870581302141)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6870870581786521, -0.6323921592441264)--(0.6755286660229631, -0.6755286660229634);
\draw (0.7071067806945491, -0.6439505512190415)--(0.6755286660229631, -0.6755286660229634);
\draw (0.6123724354495428, -0.7618016804996609)--(0.6008140433422919, -0.7186651735400501);
\draw (0.6323921581462137, -0.7502432882116362)--(0.6008140433422919, -0.7186651735400501);
\draw (0.6439505503019027, -0.7071067814327993)--(0.6008140433422919, -0.7186651735400501);
\draw (0.632392158013878, -0.6870870587361283)--(0.6008140433422919, -0.7186651735400501);
\draw (0.5576775365634551, -0.7071067813843611)--(0.6008140433422919, -0.7186651735400501);
\draw (0.5576775363826811, -0.7302235656473008)--(0.6008140433422919, -0.7186651735400501);
\draw (0.5029826362008676, -0.7618016804996609)--(0.5145410283081183, -0.7186651735400501);
\draw (0.4829629135041966, -0.7502432882116362)--(0.5145410283081183, -0.7186651735400501);
\draw (0.47140452134850763, -0.7071067814327994)--(0.5145410283081183, -0.7186651735400501);
\draw (0.48296291363653227, -0.6870870587361283)--(0.5145410283081183, -0.7186651735400501);
\draw (0.5576775350869553, -0.7071067813843611)--(0.5145410283081183, -0.7186651735400501);
\draw (0.5576775352677292, -0.7302235656473008)--(0.5145410283081183, -0.7186651735400501);
\draw (0.4082482909558611, -0.7071067808268852)--(0.43982640562744724, -0.6755286660229634);
\draw (0.3966898986678365, -0.6870870581302141)--(0.43982640562744724, -0.6755286660229634);
\draw (0.40824829082352543, -0.6439505513513772)--(0.43982640562744724, -0.6755286660229634);
\draw (0.4282680135201965, -0.6323921590633526)--(0.43982640562744724, -0.6755286660229634);
\draw (0.4829629124062841, -0.6870870581786523)--(0.43982640562744724, -0.6755286660229634);
\draw (0.47140452043136905, -0.7071067806945495)--(0.43982640562744724, -0.6755286660229634);
\draw (0.3535533911507497, -0.612372435449543)--(0.39668989811036043, -0.6008140433422923);
\draw (0.3651117834387743, -0.6323921581462141)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4082482902176113, -0.6439505503019031)--(0.39668989811036043, -0.6008140433422923);
\draw (0.42826801291428224, -0.6323921580138784)--(0.39668989811036043, -0.6008140433422923);
\draw (0.4082482902660495, -0.5576775365634553)--(0.39668989811036043, -0.6008140433422923);
\draw (0.3851315060031097, -0.5576775363826815)--(0.39668989811036043, -0.6008140433422923);
\draw (0.3535533911991878, -0.502982636020094)--(0.39668989811036043, -0.5145410283081187);
\draw (0.3535533911991878, -0.5260994205961433)--(0.39668989811036043, -0.5145410283081187);
\draw (0.3851315058223358, -0.5576775352192912)--(0.39668989811036043, -0.5145410283081187);
\draw (0.4082482903983851, -0.5576775352192912)--(0.39668989811036043, -0.5145410283081187);
\draw (0.4282680127335083, -0.4829629136849707)--(0.39668989811036043, -0.5145410283081187);
\draw (0.4082482903983851, -0.4714045213969461)--(0.39668989811036043, -0.5145410283081187);
\draw (0.4082482908235254, -0.4082482909558614)--(0.4398264056274471, -0.4398264056274475);
\draw (0.4282680135201964, -0.3966898986678367)--(0.4398264056274471, -0.4398264056274475);
\draw (0.4714045202990333, -0.4082482908235257)--(0.4398264056274471, -0.4398264056274475);
\draw (0.4829629125870579, -0.4282680135201968)--(0.4398264056274471, -0.4398264056274475);
\draw (0.42826801347175825, -0.4829629124062844)--(0.4398264056274471, -0.4398264056274475);
\draw (0.40824829095586107, -0.4714045204313694)--(0.4398264056274471, -0.4398264056274475);
\draw (0.5029826362008676, -0.3535533911507499)--(0.5145410283081183, -0.3966898981103607);
\draw (0.48296291350419657, -0.3651117834387746)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4714045213485075, -0.4082482902176115)--(0.5145410283081183, -0.3966898981103607);
\draw (0.4829629136365322, -0.4282680129142825)--(0.5145410283081183, -0.3966898981103607);
\draw (0.5576775350869552, -0.4082482902660497)--(0.5145410283081183, -0.3966898981103607);
\draw (0.5576775352677291, -0.3851315060031099)--(0.5145410283081183, -0.3966898981103607);
\draw (0.6123724354495426, -0.3535533911507499)--(0.6008140433422918, -0.3966898981103607);
\draw (0.6323921581462136, -0.3651117834387745)--(0.6008140433422918, -0.3966898981103607);
\draw (0.6439505503019026, -0.40824829021761144)--(0.6008140433422918, -0.3966898981103607);
\draw (0.632392158013878, -0.42826801291428246)--(0.6008140433422918, -0.3966898981103607);
\draw (0.557677536563455, -0.4082482902660497)--(0.6008140433422918, -0.3966898981103607);
\draw (0.557677536382681, -0.3851315060031099)--(0.6008140433422918, -0.3966898981103607);
\draw (0.7071067808268848, -0.40824829095586135)--(0.675528666022963, -0.43982640562744746);
\draw (0.6870870581302139, -0.3966898986678367)--(0.675528666022963, -0.43982640562744746);
\draw (0.6439505513513769, -0.4082482908235257)--(0.675528666022963, -0.43982640562744746);
\draw (0.6323921590633522, -0.4282680135201967)--(0.675528666022963, -0.43982640562744746);
\draw (0.6870870581786521, -0.4829629124062844)--(0.675528666022963, -0.43982640562744746);
\draw (0.7071067806945492, -0.47140452043136927)--(0.675528666022963, -0.43982640562744746);
\draw (0.7618016804512224, -0.5029826360200939)--(0.7186651735400498, -0.5145410283081185);
\draw (0.7618016804512224, -0.5260994205961431)--(0.7186651735400498, -0.5145410283081185);
\draw (0.7302235658280745, -0.5576775352192911)--(0.7186651735400498, -0.5145410283081185);
\draw (0.7071067812520252, -0.5576775352192911)--(0.7186651735400498, -0.5145410283081185);
\draw (0.6870870589169019, -0.4829629136849706)--(0.7186651735400498, -0.5145410283081185);
\draw (0.7071067812520252, -0.47140452139694594)--(0.7186651735400498, -0.5145410283081185);
\draw (0.7618016804512224, -0.6123724356303168)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7618016804512224, -0.5892556510542675)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7302235658280746, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7071067812520252, -0.5576775364311196)--(0.7186651735400499, -0.6008140433422922);
\draw (0.6870870589169019, -0.63239215796544)--(0.7186651735400499, -0.6008140433422922);
\draw (0.7071067812520252, -0.6439505502534647)--(0.7186651735400499, -0.6008140433422922);


==> fanbaseocta.tex <==
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (2.428398759857231e-09, 0.7653668641963005)--(0.07925633389055364, 0.7325378163287419);
\draw (2.428398759857231e-09, 0.6997087684611834)--(0.07925633389055364, 0.7325378163287419);
\draw (0.04642728602299512, 0.6532814848665871)--(0.07925633389055364, 0.7325378163287419);
\draw (0.11208538175811222, 0.6532814848665871)--(0.07925633389055364, 0.7325378163287419);
\draw (0.15851266535270853, 0.7653668641963005)--(0.07925633389055364, 0.7325378163287419);
\draw (0.11208538175811222, 0.8117941477908968)--(0.07925633389055364, 0.7325378163287419);
\draw (2.428398759857231e-09, 0.5411961006800761)--(0.07925633389055364, 0.5740251485476346);
\draw (2.428398759857231e-09, 0.6068541964151932)--(0.07925633389055364, 0.5740251485476346);
\draw (0.04642728602299512, 0.6532814800097895)--(0.07925633389055364, 0.5740251485476346);
\draw (0.11208538175811222, 0.6532814800097895)--(0.07925633389055364, 0.5740251485476346);
\draw (0.15851266535270853, 0.5411961006800761)--(0.07925633389055364, 0.5740251485476346);
\draw (0.11208538175811222, 0.4947688170854798)--(0.07925633389055364, 0.5740251485476346);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.38268343102546204, 0.3826834344597365)--(0.3498543839636521, 0.46193976625564337);
\draw (0.429110715759559, 0.42911071919383337)--(0.3498543839636521, 0.46193976625564337);
\draw (0.429110715759559, 0.4947688133174533)--(0.3498543839636521, 0.46193976625564337);
\draw (0.3826834310254621, 0.5411960980515502)--(0.3498543839636521, 0.46193976625564337);
\draw (0.27059805216774524, 0.4947688133174533)--(0.3498543839636521, 0.46193976625564337);
\draw (0.27059805216774524, 0.42911071919383337)--(0.3498543839636521, 0.46193976625564337);
\draw (0.5411960980515502, 0.5411961014858245)--(0.46193976625564337, 0.5740251485476345);
\draw (0.49476881331745337, 0.4947688167517277)--(0.46193976625564337, 0.5740251485476345);
\draw (0.42911071919383337, 0.4947688167517277)--(0.46193976625564337, 0.5740251485476345);
\draw (0.3826834344597365, 0.5411961014858245)--(0.46193976625564337, 0.5740251485476345);
\draw (0.4291107191938334, 0.6532814803435414)--(0.46193976625564337, 0.5740251485476345);
\draw (0.49476881331745337, 0.6532814803435414)--(0.46193976625564337, 0.5740251485476345);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-2.4283987043460797e-09, 0.7653668641963005)--(-0.07925633389055359, 0.7325378163287418);
\draw (-2.4283987043460797e-09, 0.6997087684611832)--(-0.07925633389055359, 0.7325378163287418);
\draw (-0.04642728602299506, 0.653281484866587)--(-0.07925633389055359, 0.7325378163287418);
\draw (-0.11208538175811217, 0.653281484866587)--(-0.07925633389055359, 0.7325378163287418);
\draw (-0.15851266535270844, 0.7653668641963005)--(-0.07925633389055359, 0.7325378163287418);
\draw (-0.11208538175811217, 0.8117941477908968)--(-0.07925633389055359, 0.7325378163287418);
\draw (-2.4283987043460797e-09, 0.5411961006800761)--(-0.07925633389055359, 0.5740251485476346);
\draw (-2.4283987043460797e-09, 0.6068541964151932)--(-0.07925633389055359, 0.5740251485476346);
\draw (-0.04642728602299506, 0.6532814800097895)--(-0.07925633389055359, 0.5740251485476346);
\draw (-0.11208538175811217, 0.6532814800097895)--(-0.07925633389055359, 0.5740251485476346);
\draw (-0.15851266535270844, 0.5411961006800761)--(-0.07925633389055359, 0.5740251485476346);
\draw (-0.11208538175811217, 0.4947688170854798)--(-0.07925633389055359, 0.5740251485476346);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.38268343102546204, 0.3826834344597365)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.4291107157595589, 0.42911071919383337)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.4291107157595589, 0.4947688133174533)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.38268343102546204, 0.5411960980515502)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.27059805216774524, 0.4947688133174533)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.2705980521677452, 0.42911071919383337)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.5411960980515501, 0.5411961014858245)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.49476881331745326, 0.4947688167517277)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.4291107191938333, 0.4947688167517277)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.38268343445973646, 0.5411961014858245)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.42911071919383337, 0.6532814803435414)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.49476881331745326, 0.6532814803435414)--(-0.46193976625564326, 0.5740251485476345);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961014858248, -0.5411960980515502)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.49476881675172785, -0.4947688133174533)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.4947688167517279, -0.42911071919383337)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.5411961014858248, -0.38268343445973646)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.6532814803435416, -0.4291107191938333)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.6532814803435416, -0.4947688133174533)--(-0.5740251485476348, -0.46193976625564337);
\draw (-0.3826834344597366, -0.38268343102546204)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4291107191938335, -0.42911071575955895)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4947688133174534, -0.4291107157595589)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.5411960980515503, -0.38268343102546204)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.49476881331745337, -0.2705980521677452)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4291107191938335, -0.2705980521677452)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961006800761, -2.4283987043460797e-09)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.6068541964151932, -2.4283986488349285e-09)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.6532814800097895, -0.04642728602299495)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.6532814800097895, -0.11208538175811206)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.5411961006800761, -0.1585126653527084)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.4947688170854798, -0.11208538175811217)--(-0.5740251485476346, -0.07925633389055353);
\draw (-0.7653668641963003, -2.4283985933237773e-09)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.6997087684611832, -2.4283985933237773e-09)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.6532814848665869, -0.04642728602299495)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.6532814848665869, -0.11208538175811206)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.7653668641963004, -0.15851266535270828)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.8117941477908966, -0.112085381758112)--(-0.7325378163287418, -0.07925633389055348);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.5411960980515507, -0.5411961014858244)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.49476881331745376, -0.4947688167517276)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.42911071919383376, -0.4947688167517276)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.3826834344597369, -0.5411961014858245)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.4291107191938338, -0.6532814803435414)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.49476881331745376, -0.6532814803435414)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.3826834310254625, -0.3826834344597363)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.4291107157595594, -0.4291107191938332)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.4291107157595593, -0.49476881331745315)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.38268343102546243, -0.54119609805155)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.27059805216774563, -0.49476881331745315)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.2705980521677456, -0.4291107191938332)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-2.4283991484352896e-09, -0.5411961006800758)--(-0.07925633389055403, -0.5740251485476344);
\draw (-2.4283991484352896e-09, -0.6068541964151931)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.046427286022995395, -0.6532814800097894)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.11208538175811256, -0.6532814800097893)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.15851266535270883, -0.5411961006800758)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.11208538175811256, -0.4947688170854796)--(-0.07925633389055403, -0.5740251485476344);
\draw (-2.4283991484352896e-09, -0.7653668641963002)--(-0.07925633389055392, -0.7325378163287416);
\draw (-2.428399037412987e-09, -0.699708768461183)--(-0.07925633389055392, -0.7325378163287416);
\draw (-0.046427286022995395, -0.6532814848665867)--(-0.07925633389055392, -0.7325378163287416);
\draw (-0.11208538175811256, -0.6532814848665867)--(-0.07925633389055392, -0.7325378163287416);
\draw (-0.15851266535270883, -0.7653668641963002)--(-0.07925633389055392, -0.7325378163287416);
\draw (-0.11208538175811256, -0.8117941477908964)--(-0.07925633389055392, -0.7325378163287416);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);
\draw (0.0, 0.0)--(0.0, 0.0);


==> fluxlabels.tex <==


\draw [thick, rotate = -22.5] (1, 0) -- (0.707, 0.707) -- (0, 1) -- (-0.707, 0.707) -- (-1, 0) -- (-0.707, -0.707) -- (0, -1) -- (0.707, -0.707) -- (1, 0);

\draw [->] plot [smooth] coordinates{ (0.92,0.1) (0.2, 0.2) (0.1, 0.92) }; 
\draw [->] plot [smooth] coordinates{ (0.92,0.2) (0.3, 0.3) (0.2, 0.92) }; 
\draw [->] plot [smooth] coordinates{ (0.92,0.3) (0.4, 0.4) (0.3, 0.92) }; 

\draw [->] plot [smooth] coordinates{ (-0.92,0.1) (-0.2, 0.2) (-0.1, 0.92) }; 
\draw [->] plot [smooth] coordinates{ (-0.92,0.2) (-0.3, 0.3) (-0.2, 0.92) }; 
\draw [->] plot [smooth] coordinates{ (-0.92,0.3) (-0.4, 0.4) (-0.3, 0.92) }; 

\draw [->] plot [smooth] coordinates{ (0.92,-0.1) (0.2, -0.2) (0.1, -0.92) }; 
\draw [->] plot [smooth] coordinates{ (0.92,-0.2) (0.3, -0.3) (0.2, -0.92) }; 
\draw [->] plot [smooth] coordinates{ (0.92,-0.3) (0.4, -0.4) (0.3, -0.92) }; 

\draw [->] plot [smooth] coordinates{ (-0.92,-0.1) (-0.2, -0.2) (-0.1, -0.92) }; 
\draw [->] plot [smooth] coordinates{ (-0.92,-0.2) (-0.3, -0.3) (-0.2, -0.92) }; 
\draw [->] plot [smooth] coordinates{ (-0.92,-0.3) (-0.4, -0.4) (-0.3, -0.92) }; 

\node at (0, 1.05) {$u_n = 1$, flux $= 2/N$};
\node at (0, -1.05) {$u_n = 1$, flux $= 2/N$};

\node [rotate = -90] at (1.05, 0) {$u_n = -1$, flux $= -2/N$};

\node [rotate = 90] at (-1.05, 0) {$u_n = -1$, flux $= -2/N$};




==> fullTfandodeca.tex <==
\draw (0.9659258234218514, -0.2588190447926765)--(0.9227893143349509, -0.247260654318832);
\draw (0.9659258234218514, -0.23570226069600167)--(0.9227893143349509, -0.247260654318832);
\draw (0.9343477048087954, -0.20412414583784572)--(0.9227893143349509, -0.247260654318832);
\draw (0.9112309238611065, -0.20412414583784572)--(0.9227893143349509, -0.247260654318832);
\draw (0.8912112083178384, -0.2788387666339163)--(0.9227893143349509, -0.247260654318832);
\draw (0.9112309238611065, -0.29039715710776076)--(0.9227893143349509, -0.247260654318832);
\draw (0.9659258234218514, -0.14942924567118648)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9659258234218514, -0.17254602976786132)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9343477048087954, -0.20412414462601727)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9112309238611065, -0.20412414462601727)--(0.9227893143349509, -0.16098763614503098);
\draw (0.8912112083178384, -0.12940952382994667)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9112309238611065, -0.1178511333561022)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9112309238611065, -0.05469490242796185)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8912112083178384, -0.043136511954117385)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8480746992309378, -0.05469490242796185)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8365163024591216, -0.07471461797122991)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8912112083178384, -0.12940952382994667)--(0.8796528052480503, -0.08627302104101792);
\draw (0.9112309238611065, -0.11785112705813044)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8164965806178818, -2.8672168528309783e-09)--(0.8049381901440373, -0.043136511954117385);
\draw (0.793379796521207, -2.8672168528309783e-09)--(0.8049381901440373, -0.043136511954117385);
\draw (0.7618016816630511, -0.03157812148027292)--(0.8049381901440373, -0.043136511954117385);
\draw (0.7618016816630511, -0.05469490242796185)--(0.8049381901440373, -0.043136511954117385);
\draw (0.8365163024591216, -0.07471461797122991)--(0.8049381901440373, -0.043136511954117385);
\draw (0.8480746929329661, -0.05469490242796185)--(0.8049381901440373, -0.043136511954117385);
\draw (0.7071067814963918, -2.8672168528309783e-09)--(0.7186651719702363, -0.043136511954117385);
\draw (0.7302235655930667, -2.8672168528309783e-09)--(0.7186651719702363, -0.043136511954117385);
\draw (0.7618016804512227, -0.03157812148027292)--(0.7186651719702363, -0.043136511954117385);
\draw (0.7618016804512227, -0.05469490242796185)--(0.7186651719702363, -0.043136511954117385);
\draw (0.6870870596551519, -0.07471461797122991)--(0.7186651719702363, -0.043136511954117385);
\draw (0.6755286691813076, -0.05469490242796185)--(0.7186651719702363, -0.043136511954117385);
\draw (0.6123724382531672, -0.05469490242796185)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6323921537964352, -0.043136511954117385)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6755286628833358, -0.05469490242796185)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6870870596551519, -0.07471461797122991)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6323921537964352, -0.12940952382994667)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6123724382531672, -0.11785112705813044)--(0.6439505568662233, -0.08627302104101792);
\draw (0.5576775386924222, -0.14942924567118648)--(0.6008140477793227, -0.16098763614503098);
\draw (0.5576775386924222, -0.17254602976786132)--(0.6008140477793227, -0.16098763614503098);
\draw (0.5892556573054782, -0.20412414462601722)--(0.6008140477793227, -0.16098763614503098);
\draw (0.6123724382531672, -0.20412414462601722)--(0.6008140477793227, -0.16098763614503098);
\draw (0.6323921537964352, -0.12940952382994667)--(0.6008140477793227, -0.16098763614503098);
\draw (0.6123724382531672, -0.1178511333561022)--(0.6008140477793227, -0.16098763614503098);
\draw (0.5576775386924222, -0.2588190447926765)--(0.6008140477793227, -0.247260654318832);
\draw (0.5576775386924222, -0.23570226069600167)--(0.6008140477793227, -0.247260654318832);
\draw (0.5892556573054782, -0.20412414583784572)--(0.6008140477793227, -0.247260654318832);
\draw (0.6123724382531672, -0.20412414583784572)--(0.6008140477793227, -0.247260654318832);
\draw (0.6323921537964352, -0.2788387666339163)--(0.6008140477793227, -0.247260654318832);
\draw (0.6123724382531672, -0.29039715710776076)--(0.6008140477793227, -0.247260654318832);
\draw (0.6123724382531672, -0.35355338803590114)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6323921537964352, -0.36511177850974563)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6755286628833358, -0.35355338803590114)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6870870596551519, -0.3335336724926331)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6323921537964352, -0.2788387666339163)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6123724382531672, -0.2903971634057326)--(0.6439505568662233, -0.32197526942284505);
\draw (0.7071067814963918, -0.4082482875966461)--(0.7186651719702363, -0.36511177850974563);
\draw (0.6870870596551519, -0.39668989712280167)--(0.7186651719702363, -0.36511177850974563);
\draw (0.6755286691813076, -0.35355338803590114)--(0.7186651719702363, -0.36511177850974563);
\draw (0.6870870596551519, -0.3335336724926331)--(0.7186651719702363, -0.36511177850974563);
\draw (0.761801680318887, -0.35355338803590114)--(0.7186651719702363, -0.36511177850974563);
\draw (0.7618016804996608, -0.37667016898359007)--(0.7186651719702363, -0.36511177850974563);
\draw (0.8164965806178818, -0.4082482875966461)--(0.8049381901440373, -0.36511177850974563);
\draw (0.8365163024591216, -0.39668989712280167)--(0.8049381901440373, -0.36511177850974563);
\draw (0.8480746929329661, -0.35355338803590114)--(0.8049381901440373, -0.36511177850974563);
\draw (0.8365163024591216, -0.3335336724926331)--(0.8049381901440373, -0.36511177850974563);
\draw (0.7618016817953865, -0.35355338803590114)--(0.8049381901440373, -0.36511177850974563);
\draw (0.7618016816146127, -0.37667016898359007)--(0.8049381901440373, -0.36511177850974563);
\draw (0.9112309238611065, -0.35355338803590114)--(0.8796528052480503, -0.32197526942284505);
\draw (0.8912112083178384, -0.36511177850974563)--(0.8796528052480503, -0.32197526942284505);
\draw (0.8480746992309378, -0.35355338803590114)--(0.8796528052480503, -0.32197526942284505);
\draw (0.8365163024591216, -0.3335336724926331)--(0.8796528052480503, -0.32197526942284505);
\draw (0.8912112083178384, -0.2788387666339163)--(0.8796528052480503, -0.32197526942284505);
\draw (0.9112309238611065, -0.2903971634057326)--(0.8796528052480503, -0.32197526942284505);
\draw (0.9659258234218514, 0.2588190447926765)--(0.9227893143349509, 0.247260654318832);
\draw (0.9659258234218514, 0.23570226069600167)--(0.9227893143349509, 0.247260654318832);
\draw (0.9343477048087954, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.9112309238611065, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.8912112083178384, 0.2788387666339163)--(0.9227893143349509, 0.247260654318832);
\draw (0.9112309238611065, 0.29039715710776076)--(0.9227893143349509, 0.247260654318832);
\draw (0.9659258234218514, 0.14942924567118648)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9659258234218514, 0.17254602976786132)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9343477048087954, 0.20412414462601727)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9112309238611065, 0.20412414462601727)--(0.9227893143349509, 0.16098763614503098);
\draw (0.8912112083178384, 0.12940952382994667)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9112309238611065, 0.1178511333561022)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9112309238611065, 0.05469490242796185)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8912112083178384, 0.043136511954117385)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8480746992309378, 0.05469490242796185)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9112309238611065, 0.11785112705813044)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.793379796521207, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016816630511, 0.03157812148027292)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016816630511, 0.05469490242796185)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8480746929329661, 0.05469490242796185)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7302235655930667, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7618016804512227, 0.03157812148027292)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7618016804512227, 0.05469490242796185)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6870870596551519, 0.07471461797122991)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6755286691813076, 0.05469490242796185)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6123724382531672, 0.05469490242796185)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6323921537964352, 0.043136511954117385)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6755286628833358, 0.05469490242796185)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6123724382531672, 0.11785112705813044)--(0.6439505568662233, 0.08627302104101792);
\draw (0.5576775386924222, 0.14942924567118648)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5576775386924222, 0.17254602976786132)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5892556573054782, 0.20412414462601722)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6123724382531672, 0.20412414462601722)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6123724382531672, 0.1178511333561022)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5576775386924222, 0.2588190447926765)--(0.6008140477793227, 0.247260654318832);
\draw (0.5576775386924222, 0.23570226069600167)--(0.6008140477793227, 0.247260654318832);
\draw (0.5892556573054782, 0.20412414583784572)--(0.6008140477793227, 0.247260654318832);
\draw (0.6123724382531672, 0.20412414583784572)--(0.6008140477793227, 0.247260654318832);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6008140477793227, 0.247260654318832);
\draw (0.6123724382531672, 0.29039715710776076)--(0.6008140477793227, 0.247260654318832);
\draw (0.6123724382531672, 0.35355338803590114)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6323921537964352, 0.36511177850974563)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6755286628833358, 0.35355338803590114)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6123724382531672, 0.2903971634057326)--(0.6439505568662233, 0.32197526942284505);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6870870596551519, 0.39668989712280167)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6755286691813076, 0.35355338803590114)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6870870596551519, 0.3335336724926331)--(0.7186651719702363, 0.36511177850974563);
\draw (0.761801680318887, 0.35355338803590114)--(0.7186651719702363, 0.36511177850974563);
\draw (0.7618016804996608, 0.37667016898359007)--(0.7186651719702363, 0.36511177850974563);
\draw (0.8164965806178818, 0.4082482875966461)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8365163024591216, 0.39668989712280167)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8480746929329661, 0.35355338803590114)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7618016817953865, 0.35355338803590114)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7618016816146127, 0.37667016898359007)--(0.8049381901440373, 0.36511177850974563);
\draw (0.9112309238611065, 0.35355338803590114)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8912112083178384, 0.36511177850974563)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8480746992309378, 0.35355338803590114)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8796528052480503, 0.32197526942284505);
\draw (0.9112309238611065, 0.2903971634057326)--(0.8796528052480503, 0.32197526942284505);
\draw (0.7071067794846062, 0.7071067788583869)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6870870572030856, 0.7186651709067243)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6439505482257717, 0.7071067754131776)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6323921577519273, 0.6870870558587588)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6755286651639465, 0.6755286613954751);
\draw (0.7071067771726549, 0.6439505502238013)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6123724345305191, 0.7618016784191319)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6323921568120396, 0.7502432863707945)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6439505471762975, 0.7071067760190918)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6323921567024531, 0.687087056464673)--(0.6008140397642783, 0.7186651704823755);
\draw (0.5576775392873008, 0.7071067846257001)--(0.6008140397642783, 0.7186651704823755);
\draw (0.5576775372817254, 0.7302235620996306)--(0.6008140397642783, 0.7186651704823755);
\draw (0.5029826368906795, 0.7618016775637008)--(0.5145410305067761, 0.718665165334548);
\draw (0.482962919341836, 0.7502432905636147)--(0.5145410305067761, 0.718665165334548);
\draw (0.4714045245755951, 0.7071067826268583)--(0.5145410305067761, 0.718665165334548);
\draw (0.4829629084266953, 0.6870870596238114)--(0.5145410305067761, 0.718665165334548);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5145410305067761, 0.718665165334548);
\draw (0.5576775318275219, 0.7302235652486165)--(0.5145410305067761, 0.718665165334548);
\draw (0.40824829279202357, 0.7071067794846061)--(0.4398264102549355, 0.6755286651639465);
\draw (0.39668990074368615, 0.6870870572030856)--(0.4398264102549355, 0.6755286651639465);
\draw (0.408248296237233, 0.6439505482257717)--(0.4398264102549355, 0.6755286651639465);
\draw (0.42826801579165175, 0.6323921577519271)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4829629084266953, 0.6870870596238114)--(0.4398264102549355, 0.6755286651639465);
\draw (0.47140452142660927, 0.7071067771726548)--(0.4398264102549355, 0.6755286651639465);
\draw (0.35355339323127855, 0.612372434530519)--(0.396689901168035, 0.6008140397642782);
\draw (0.36511178527961596, 0.6323921568120396)--(0.396689901168035, 0.6008140397642782);
\draw (0.40824829563131876, 0.6439505471762975)--(0.396689901168035, 0.6008140397642782);
\draw (0.4282680151857375, 0.632392156702453)--(0.396689901168035, 0.6008140397642782);
\draw (0.4082482870247105, 0.5576775392873007)--(0.396689901168035, 0.6008140397642782);
\draw (0.3851315095507799, 0.5576775372817253)--(0.396689901168035, 0.6008140397642782);
\draw (0.3535533940867097, 0.5029826368906793)--(0.39668990631586254, 0.5145410305067761);
\draw (0.3535533920811344, 0.5260994143646099)--(0.39668990631586254, 0.5145410305067761);
\draw (0.385131506401794, 0.5576775318275218)--(0.39668990631586254, 0.5145410305067761);
\draw (0.4082482870247105, 0.5576775392873007)--(0.39668990631586254, 0.5145410305067761);
\draw (0.42826801202659914, 0.48296290842669526)--(0.39668990631586254, 0.5145410305067761);
\draw (0.4082482890235522, 0.47140452457559506)--(0.39668990631586254, 0.5145410305067761);
\draw (0.40824829216580444, 0.4082482927920235)--(0.43982640648646404, 0.4398264102549354);
\draw (0.428268014447325, 0.3966899007436861)--(0.43982640648646404, 0.4398264102549354);
\draw (0.47140452342463884, 0.4082482962372329)--(0.43982640648646404, 0.4398264102549354);
\draw (0.48296291389848334, 0.42826801579165164)--(0.43982640648646404, 0.4398264102549354);
\draw (0.42826801202659914, 0.48296290842669526)--(0.43982640648646404, 0.4398264102549354);
\draw (0.40824829447775574, 0.47140452142660916)--(0.43982640648646404, 0.4398264102549354);
\draw (0.5029826371198914, 0.3535533932312785)--(0.5145410318861323, 0.39668990116803493);
\draw (0.48296291483837095, 0.3651117852796159)--(0.5145410318861323, 0.39668990116803493);
\draw (0.4714045244741131, 0.40824829563131865)--(0.5145410318861323, 0.39668990116803493);
\draw (0.4829629149479576, 0.42826801518573737)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775343686852, 0.38513150955077985)--(0.5145410318861323, 0.39668990116803493);
\draw (0.6123724347597312, 0.35355339408670966)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6323921523085746, 0.36511178108679576)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6439505470748155, 0.4082482890235521)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775323631099, 0.40824828702471044)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775398228888, 0.38513150640179394)--(0.6008140411436345, 0.3966899063158625);
\draw (0.707106778858387, 0.4082482921658044)--(0.6755286613954752, 0.439826406486464);
\draw (0.6870870581605578, 0.39668989971151475)--(0.6755286613954752, 0.439826406486464);
\draw (0.6439505502238014, 0.4082482944777557)--(0.6755286613954752, 0.439826406486464);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6755286613954752, 0.439826406486464);
\draw (0.6870870557925911, 0.4829629137838773)--(0.6755286613954752, 0.439826406486464);
\draw (0.7071067754373968, 0.47140452346658757)--(0.6755286613954752, 0.439826406486464);
\draw (0.761801678419132, 0.5029826371198914)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7618016795625426, 0.5260994200480255)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7302235620996307, 0.5576775343686851)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7186651704823757, 0.5145410318861323);
\draw (0.6870870565308409, 0.4829629150625635)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7071067759948727, 0.47140452443216424)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7618016775637009, 0.6123724347597311)--(0.718665165334548, 0.6008140411436343);
\draw (0.7618016795692762, 0.5892556572858005)--(0.718665165334548, 0.6008140411436343);
\draw (0.7302235652486165, 0.5576775398228886)--(0.718665165334548, 0.6008140411436343);
\draw (0.7071067846257001, 0.5576775323631098)--(0.718665165334548, 0.6008140411436343);
\draw (0.6870870596238114, 0.6323921632237153)--(0.718665165334548, 0.6008140411436343);
\draw (0.7071067826268584, 0.6439505470748154)--(0.718665165334548, 0.6008140411436343);
\draw (0.2588190439372453, 0.9659258236510635)--(0.24726064917100443, 0.9227893157143071);
\draw (0.27883876621876585, 0.9543674316027261)--(0.24726064917100443, 0.9227893157143071);
\draw (0.2903971565830237, 0.9112309212510233)--(0.24726064917100443, 0.9227893157143071);
\draw (0.27883876610917924, 0.8912112016966046)--(0.24726064917100443, 0.9227893157143071);
\draw (0.20412414869402695, 0.9112309298576317)--(0.24726064917100443, 0.9227893157143071);
\draw (0.2041241466884516, 0.9343477073315622)--(0.24726064917100443, 0.9227893157143071);
\draw (0.35355338889133237, 0.9112309240903186)--(0.3219752745706727, 0.8796528066274066);
\draw (0.3335336666098118, 0.922789316138656)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2903971576324979, 0.9112309206451091)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2788387671586534, 0.8912112010906904)--(0.3219752745706727, 0.8796528066274066);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3219752745706727, 0.8796528066274066);
\draw (0.35355338657938107, 0.8480746954557329)--(0.3219752745706727, 0.8796528066274066);
\draw (0.40824828697042703, 0.8164965799916627)--(0.36511177474127426, 0.804938186375566);
\draw (0.4082482889760024, 0.7933798025177321)--(0.36511177474127426, 0.804938186375566);
\draw (0.37667017465534275, 0.7618016850548203)--(0.36511177474127426, 0.804938186375566);
\draw (0.3535533940324263, 0.7618016775950414)--(0.36511177474127426, 0.804938186375566);
\draw (0.33353366903053766, 0.8365163084556468)--(0.36511177474127426, 0.804938186375566);
\draw (0.3535533920335846, 0.848074692306747)--(0.36511177474127426, 0.804938186375566);
\draw (0.4082482878258582, 0.7071067823518229)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3966898957775208, 0.6870870600703025)--(0.3651117798891018, 0.7186651771180639);
\draw (0.35355338542581805, 0.6755286697060445)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3335336658713993, 0.6870870601798891)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3766701715063569, 0.7618016796006167)--(0.3651117798891018, 0.7186651771180639);
\draw (0.35355338826511323, 0.612372437397736)--(0.32197527080220134, 0.6439505517183955);
\draw (0.36511178031345065, 0.6323921596792565)--(0.32197527080220134, 0.6439505517183955);
\draw (0.35355338481990384, 0.6755286686565705)--(0.32197527080220134, 0.6439505517183955);
\draw (0.3335336652654851, 0.6870870591304149)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2788387726304415, 0.6323921572585307)--(0.32197527080220134, 0.6439505517183955);
\draw (0.29039715963052753, 0.6123724397096872)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2588190441664574, 0.5576775393186413)--(0.24726065055036064, 0.600814051547794);
\draw (0.27883876171530075, 0.5692359263187273)--(0.24726065055036064, 0.600814051547794);
\draw (0.2903971564815417, 0.6123724342554837)--(0.24726065055036064, 0.600814051547794);
\draw (0.2788387726304415, 0.6323921572585307)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414176983604, 0.612372432256642)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414922961494, 0.5892556516337255)--(0.24726065055036064, 0.600814051547794);
\draw (0.14942924652661765, 0.55767753846321)--(0.16098764129285856, 0.6008140463999665);
\draw (0.12940952424509714, 0.5692359305115475)--(0.16098764129285856, 0.6008140463999665);
\draw (0.11785113388083931, 0.6123724408632503)--(0.16098764129285856, 0.6008140463999665);
\draw (0.1294095243546838, 0.632392160417669)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414176983604, 0.612372432256642)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414377541138, 0.5892556547827115)--(0.16098764129285856, 0.6008140463999665);
\draw (0.054694901572530624, 0.612372438023955)--(0.08627301589319025, 0.643950555486867);
\draw (0.07471462385405117, 0.6008140459756177)--(0.08627301589319025, 0.643950555486867);
\draw (0.11785113283136506, 0.6123724414691645)--(0.08627301589319025, 0.643950555486867);
\draw (0.12940952330520955, 0.6323921610235832)--(0.08627301589319025, 0.643950555486867);
\draw (0.07471462143332533, 0.6870870536586269)--(0.08627301589319025, 0.643950555486867);
\draw (0.05469490388448195, 0.6755286666585407)--(0.08627301589319025, 0.643950555486867);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.043136515722588725, 0.7186651757387077);
\draw (1.4878606124923976e-09, 0.7302235595965415)--(0.043136515722588725, 0.7186651757387077);
\draw (0.03157811580852021, 0.7618016770594533)--(0.043136515722588725, 0.7186651757387077);
\draw (0.054694896431436685, 0.7618016845192322)--(0.043136515722588725, 0.7186651757387077);
\draw (0.07471462143332533, 0.6870870536586269)--(0.043136515722588725, 0.7186651757387077);
\draw (0.05469489843027839, 0.6755286698075267)--(0.043136515722588725, 0.7186651757387077);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.04313651057476117, 0.8049381849962097);
\draw (1.4945942261590517e-09, 0.7933797968343166)--(0.04313651057476117, 0.8049381849962097);
\draw (0.03157811895750612, 0.7618016825136569)--(0.04313651057476117, 0.8049381849962097);
\draw (0.054694896431436685, 0.7618016845192322)--(0.04313651057476117, 0.8049381849962097);
\draw (0.07471462452629585, 0.8365163018197785)--(0.04313651057476117, 0.8049381849962097);
\draw (0.05469490506226404, 0.8480746924501777)--(0.04313651057476117, 0.8049381849962097);
\draw (0.054694902198749756, 0.9112309247165377)--(0.08627301966166168, 0.8796528103958781);
\draw (0.07471462289657904, 0.9227893171708272)--(0.08627301966166168, 0.8796528103958781);
\draw (0.11785113083333545, 0.9112309224045864)--(0.08627301966166168, 0.8796528103958781);
\draw (0.1294095178334215, 0.891211204855743)--(0.08627301966166168, 0.8796528103958781);
\draw (0.07471462526454567, 0.8365163030984647)--(0.08627301966166168, 0.8796528103958781);
\draw (0.054694905619740025, 0.8480746934157545)--(0.08627301966166168, 0.8796528103958781);
\draw (0.14942924629740562, 0.9659258227956323)--(0.16098763991350235, 0.9227893105664796);
\draw (0.12940952874856224, 0.9543674357955463)--(0.16098763991350235, 0.9227893105664796);
\draw (0.11785113398232133, 0.9112309278587899)--(0.16098763991350235, 0.9227893105664796);
\draw (0.1294095178334215, 0.891211204855743)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414869402695, 0.9112309298576317)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414123424805, 0.9343477104805481)--(0.16098763991350235, 0.9227893105664796);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.2788387662187657, 0.9543674316027262)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.29039715658302356, 0.9112309212510235)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.27883876610917907, 0.8912112016966047)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.20412414668845147, 0.9343477073315621)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.3535533888913322, 0.9112309240903186)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.33353366660981165, 0.922789316138656)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.2903971576324978, 0.9112309206451091)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.2788387671586533, 0.8912112010906904)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.35355338657938096, 0.8480746954557329)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.4082482869704269, 0.8164965799916628)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.4082482889760023, 0.7933798025177322)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.37667017465534264, 0.7618016850548204)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3535533920335845, 0.848074692306747)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3966898957775208, 0.6870870600703025)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.353553385425818, 0.6755286697060446)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.33353366587139927, 0.6870870601798891)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3766701715063568, 0.7618016796006167)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3651117803134506, 0.6323921596792565)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3535533848199038, 0.6755286686565705)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.33353366526548506, 0.687087059130415)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.29039715963052753, 0.6123724397096872)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.25881904416645735, 0.5576775393186413)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.27883876171530075, 0.5692359263187274)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.29039715648154163, 0.6123724342554837)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.204124141769836, 0.612372432256642)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.20412414922961492, 0.5892556516337255)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.14942924652661765, 0.55767753846321)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.12940952424509714, 0.5692359305115475)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.11785113388083929, 0.6123724408632503)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.12940952435468375, 0.632392160417669)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.204124141769836, 0.612372432256642)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.20412414377541135, 0.5892556547827115)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.054694901572530624, 0.612372438023955)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.07471462385405114, 0.6008140459756177)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.11785113283136503, 0.6123724414691645)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.1294095233052095, 0.6323921610235832)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.054694903884481866, 0.6755286666585407)--(-0.08627301589319025, 0.643950555486867);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.04313651572258867, 0.7186651757387076);
\draw (-1.4878605014700952e-09, 0.7302235595965414)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.03157811580852016, 0.7618016770594533)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.05469489843027833, 0.6755286698075266)--(-0.04313651572258867, 0.7186651757387076);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.04313651057476106, 0.8049381849962097);
\draw (-1.4945941706479005e-09, 0.7933797968343165)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.031578118957506035, 0.7618016825136569)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.07471462452629574, 0.8365163018197785)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.05469490506226393, 0.8480746924501776)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.05469490219874962, 0.9112309247165375)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.0747146228965789, 0.9227893171708272)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.11785113083333529, 0.9112309224045864)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.07471462526454556, 0.8365163030984647)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.054694905619739914, 0.8480746934157544)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.12940952874856207, 0.9543674357955463)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.11785113398232117, 0.9112309278587899)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.2041241412342479, 0.9343477104805481)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6870870572030855, 0.7186651709067244)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6439505482257716, 0.7071067754131777)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6323921577519271, 0.687087055858759)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.7071067771726548, 0.6439505502238014)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.612372434530519, 0.761801678419132)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6323921568120395, 0.7502432863707946)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6439505471762974, 0.7071067760190919)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6323921567024529, 0.6870870564646732)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775372817253, 0.7302235620996307)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5029826368906792, 0.7618016775637009)--(-0.514541030506776, 0.718665165334548);
\draw (-0.4829629193418359, 0.7502432905636147)--(-0.514541030506776, 0.718665165334548);
\draw (-0.471404524575595, 0.7071067826268583)--(-0.514541030506776, 0.718665165334548);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775318275218, 0.7302235652486165)--(-0.514541030506776, 0.718665165334548);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.39668990074368604, 0.6870870572030856)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4082482962372329, 0.6439505482257717)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.42826801579165164, 0.6323921577519273)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.47140452142660905, 0.7071067771726548)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.36511178527961585, 0.6323921568120396)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.40824829563131865, 0.6439505471762975)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.42826801518573737, 0.6323921567024531)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.3851315095507799, 0.5576775372817253)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.3535533940867097, 0.5029826368906793)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.3535533920811344, 0.5260994143646099)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.385131506401794, 0.5576775318275218)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.40824828902355215, 0.4714045245755951)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.40824829216580444, 0.40824829279202357)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.428268014447325, 0.39668990074368615)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.47140452342463884, 0.408248296237233)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.48296291389848334, 0.42826801579165175)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4082482944777557, 0.47140452142660916)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.5029826371198914, 0.35355339323127855)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.48296291483837095, 0.36511178527961596)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.4714045244741131, 0.40824829563131876)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.48296291494795757, 0.4282680151857375)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775343686852, 0.38513150955077996)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6323921523085746, 0.36511178108679593)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6439505470748155, 0.40824828902355226)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775398228887, 0.38513150640179405)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6870870581605577, 0.3966898997115149)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6439505502238013, 0.4082482944777558)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.687087055792591, 0.48296291378387746)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.7071067754373968, 0.4714045234665877)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.7618016784191319, 0.5029826371198916)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7618016795625425, 0.5260994200480257)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7302235620996306, 0.5576775343686853)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.6870870565308409, 0.4829629150625636)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7071067759948727, 0.4714045244321644)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7618016795692761, 0.5892556572858008)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7302235652486164, 0.5576775398228888)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7071067826268583, 0.6439505470748156)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9659258234218514, 0.23570226069600192)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9343477048087953, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9112309238611064, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9112309238611064, 0.29039715710776104)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9659258234218514, 0.1494292456711867)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9659258234218514, 0.17254602976786154)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9343477048087953, 0.20412414462601752)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9112309238611064, 0.20412414462601752)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9112309238611064, 0.11785113335610242)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9112309238611064, 0.05469490242796207)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8912112083178383, 0.04313651195411761)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8480746992309378, 0.05469490242796207)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9112309238611064, 0.11785112705813067)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7933797965212069, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.761801681663051, 0.03157812148027314)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.761801681663051, 0.05469490242796207)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.848074692932966, 0.05469490242796207)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7302235655930666, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7618016804512225, 0.03157812148027314)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7618016804512225, 0.05469490242796207)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6755286691813074, 0.05469490242796207)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.612372438253167, 0.054694902427962044)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6323921537964352, 0.04313651195411758)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6755286628833357, 0.05469490242796207)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.612372438253167, 0.11785112705813061)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.5576775386924221, 0.14942924567118668)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5576775386924221, 0.17254602976786151)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5892556573054781, 0.2041241446260174)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.612372438253167, 0.2041241446260174)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.612372438253167, 0.1178511333561024)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5576775386924221, 0.2588190447926767)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5576775386924221, 0.23570226069600186)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.5892556573054781, 0.2041241458378459)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.612372438253167, 0.2041241458378459)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.612372438253167, 0.290397157107761)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6323921537964352, 0.3651117785097458)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6755286628833357, 0.35355338803590136)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.612372438253167, 0.29039716340573274)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6870870596551519, 0.3966898971228019)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6755286691813074, 0.35355338803590136)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016803188868, 0.35355338803590136)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016804996607, 0.3766701689835903)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.8164965806178817, 0.40824828759664633)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.8365163024591216, 0.3966898971228019)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.848074692932966, 0.35355338803590136)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016817953865, 0.35355338803590136)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016816146127, 0.3766701689835903)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8912112083178383, 0.36511177850974585)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8480746992309378, 0.35355338803590136)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9112309238611064, 0.2903971634057328)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9659258234218514, -0.2357022606960017)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9343477048087954, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9112309238611065, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9112309238611065, -0.2903971571077608)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9659258234218514, -0.14942924567118648)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9659258234218514, -0.17254602976786132)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9343477048087954, -0.2041241446260173)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9112309238611065, -0.2041241446260173)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9112309238611065, -0.1178511333561022)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9112309238611064, -0.05469490242796185)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8912112083178384, -0.043136511954117385)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8480746992309378, -0.054694902427961906)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9112309238611065, -0.11785112705813044)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7933797965212069, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016816630511, -0.031578121480272975)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016816630511, -0.054694902427961906)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8480746929329661, -0.054694902427961906)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7302235655930667, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7618016804512227, -0.031578121480272975)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7618016804512227, -0.054694902427961906)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6755286691813075, -0.054694902427961906)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6123724382531672, -0.054694902427961906)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6323921537964352, -0.04313651195411744)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6755286628833357, -0.054694902427961906)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6123724382531672, -0.1178511270581305)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.5576775386924222, -0.14942924567118654)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5576775386924222, -0.17254602976786138)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5892556573054782, -0.2041241446260173)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6123724382531672, -0.2041241446260173)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6123724382531672, -0.11785113335610226)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5576775386924222, -0.25881904479267653)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5576775386924222, -0.23570226069600173)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.5892556573054782, -0.20412414583784577)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6123724382531672, -0.20412414583784577)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6123724382531672, -0.2903971571077609)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6323921537964352, -0.36511177850974563)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6755286628833358, -0.3535533880359012)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6123724382531672, -0.29039716340573263)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6870870596551519, -0.3966898971228017)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6755286691813076, -0.3535533880359012)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.761801680318887, -0.3535533880359012)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.7618016804996608, -0.3766701689835901)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.8164965806178819, -0.4082482875966462)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.8365163024591217, -0.3966898971228017)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.8480746929329661, -0.3535533880359012)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7618016817953867, -0.3535533880359012)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7618016816146128, -0.3766701689835901)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8912112083178384, -0.36511177850974563)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8480746992309379, -0.3535533880359012)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.9112309238611065, -0.2903971634057326)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6870870572030859, -0.718665170906724)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.643950548225772, -0.7071067754131772)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6323921577519276, -0.6870870558587585)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.7071067771726551, -0.643950550223801)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6123724345305195, -0.7618016784191317)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.63239215681204, -0.7502432863707943)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6439505471762978, -0.7071067760190916)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6323921567024533, -0.6870870564646727)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.5576775372817258, -0.7302235620996304)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.5029826368906798, -0.7618016775637005)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.4829629193418363, -0.7502432905636145)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.47140452457559545, -0.7071067826268581)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.5576775318275222, -0.7302235652486162)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.3966899007436865, -0.6870870572030854)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.40824829623723324, -0.6439505482257715)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.42826801579165197, -0.6323921577519269)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4714045214266096, -0.7071067771726546)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3651117852796163, -0.6323921568120394)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4082482956313191, -0.6439505471762973)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4282680151857378, -0.6323921567024527)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3851315095507802, -0.5576775372817251)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.35355339408671, -0.5029826368906791)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.3535533920811347, -0.5260994143646097)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.38513150640179433, -0.5576775318275216)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4082482890235524, -0.4714045245755948)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.40824829216580466, -0.4082482927920233)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.42826801444732515, -0.3966899007436859)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.471404523424639, -0.40824829623723263)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.48296291389848356, -0.42826801579165136)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.40824829447775596, -0.47140452142660894)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.5029826371198917, -0.35355339323127827)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.48296291483837117, -0.3651117852796157)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.4714045244741133, -0.4082482956313184)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.48296291494795784, -0.42826801518573715)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.5576775343686854, -0.38513150955077957)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6323921523085748, -0.3651117810867955)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6439505470748157, -0.4082482890235518)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.5576775398228889, -0.38513150640179367)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6870870581605579, -0.39668989971151447)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6439505502238015, -0.40824829447775535)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6870870557925913, -0.48296291378387696)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.707106775437397, -0.47140452346658723)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.7618016784191323, -0.5029826371198911)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7618016795625429, -0.5260994200480251)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.730223562099631, -0.5576775343686848)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.6870870565308411, -0.48296291506256317)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7071067759948729, -0.4714045244321639)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7618016795692765, -0.5892556572858002)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7302235652486169, -0.5576775398228884)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7071067826268587, -0.643950547074815)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2788387662187658, -0.9543674316027261)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2903971565830237, -0.9112309212510233)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2788387661091792, -0.8912112016966046)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.20412414668845158, -0.9343477073315622)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.3535533888913323, -0.9112309240903185)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3335336666098118, -0.9227893161386559)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.2903971576324979, -0.9112309206451091)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.2788387671586534, -0.8912112010906904)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.353553386579381, -0.8480746954557328)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.40824828697042703, -0.8164965799916626)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.4082482889760023, -0.7933798025177321)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3766701746553427, -0.7618016850548202)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.35355339203358455, -0.8480746923067469)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3966898957775207, -0.6870870600703023)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.35355338542581793, -0.6755286697060445)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3335336658713992, -0.6870870601798891)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3766701715063568, -0.7618016796006166)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.3651117803134505, -0.6323921596792563)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.3535533848199037, -0.6755286686565704)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.333533665265485, -0.6870870591304148)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2903971596305274, -0.6123724397096872)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.25881904416645723, -0.5576775393186413)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2788387617153006, -0.5692359263187273)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2903971564815415, -0.6123724342554837)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.20412414922961475, -0.5892556516337255)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.1494292465266175, -0.5576775384632101)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.129409524245097, -0.5692359305115475)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.1178511338808392, -0.6123724408632503)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.12940952435468367, -0.632392160417669)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.20412414377541122, -0.5892556547827115)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.05469490157253051, -0.6123724380239551)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.074714623854051, -0.6008140459756177)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.11785113283136492, -0.6123724414691645)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.1294095233052094, -0.6323921610235832)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.05469490388448181, -0.6755286666585407)--(-0.08627301589319014, -0.643950555486867);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.04313651572258867, -0.7186651757387077);
\draw (-1.4878605014700952e-09, -0.7302235595965416)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.03157811580852016, -0.7618016770594535)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.05469489843027828, -0.6755286698075267)--(-0.04313651572258867, -0.7186651757387077);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.04313651057476106, -0.8049381849962098);
\draw (-1.4945941706479005e-09, -0.7933797968343166)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.031578118957506035, -0.761801682513657)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.07471462452629579, -0.8365163018197785)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.05469490506226399, -0.8480746924501779)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.054694902198749756, -0.9112309247165378)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.07471462289657904, -0.9227893171708274)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.1178511308333354, -0.9112309224045864)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.07471462526454561, -0.8365163030984648)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.05469490561973994, -0.8480746934157545)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.1294095287485622, -0.9543674357955463)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.11785113398232128, -0.91123092785879)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.20412414123424805, -0.9343477104805481)--(-0.16098763991350232, -0.9227893105664796);
\draw (0.258819043937245, -0.9659258236510636)--(0.2472606491710041, -0.9227893157143072);
\draw (0.27883876621876547, -0.9543674316027262)--(0.2472606491710041, -0.9227893157143072);
\draw (0.29039715658302334, -0.9112309212510235)--(0.2472606491710041, -0.9227893157143072);
\draw (0.27883876610917885, -0.8912112016966047)--(0.2472606491710041, -0.9227893157143072);
\draw (0.2041241486940266, -0.9112309298576317)--(0.2472606491710041, -0.9227893157143072);
\draw (0.20412414668845125, -0.9343477073315622)--(0.2472606491710041, -0.9227893157143072);
\draw (0.35355338889133203, -0.9112309240903186)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3335336666098115, -0.922789316138656)--(0.3219752745706724, -0.8796528066274067);
\draw (0.29039715763249757, -0.9112309206451092)--(0.3219752745706724, -0.8796528066274067);
\draw (0.2788387671586531, -0.8912112010906905)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3335336690305373, -0.8365163084556468)--(0.3219752745706724, -0.8796528066274067);
\draw (0.3535533865793807, -0.848074695455733)--(0.3219752745706724, -0.8796528066274067);
\draw (0.4082482869704267, -0.8164965799916628)--(0.36511177474127393, -0.804938186375566);
\draw (0.40824828897600207, -0.7933798025177322)--(0.36511177474127393, -0.804938186375566);
\draw (0.3766701746553424, -0.7618016850548204)--(0.36511177474127393, -0.804938186375566);
\draw (0.35355339403242597, -0.7618016775950415)--(0.36511177474127393, -0.804938186375566);
\draw (0.3335336690305373, -0.8365163084556468)--(0.36511177474127393, -0.804938186375566);
\draw (0.35355339203358427, -0.848074692306747)--(0.36511177474127393, -0.804938186375566);
\draw (0.40824828782585787, -0.7071067823518231)--(0.3651117798891015, -0.718665177118064);
\draw (0.39668989577752045, -0.6870870600703025)--(0.3651117798891015, -0.718665177118064);
\draw (0.3535533854258177, -0.6755286697060447)--(0.3651117798891015, -0.718665177118064);
\draw (0.333533665871399, -0.6870870601798892)--(0.3651117798891015, -0.718665177118064);
\draw (0.35355339403242597, -0.7618016775950415)--(0.3651117798891015, -0.718665177118064);
\draw (0.3766701715063565, -0.7618016796006168)--(0.3651117798891015, -0.718665177118064);
\draw (0.35355338826511284, -0.6123724373977361)--(0.32197527080220095, -0.6439505517183957);
\draw (0.36511178031345026, -0.6323921596792565)--(0.32197527080220095, -0.6439505517183957);
\draw (0.3535533848199035, -0.6755286686565705)--(0.32197527080220095, -0.6439505517183957);
\draw (0.3335336652654848, -0.687087059130415)--(0.32197527080220095, -0.6439505517183957);
\draw (0.27883877263044116, -0.6323921572585307)--(0.32197527080220095, -0.6439505517183957);
\draw (0.2903971596305272, -0.6123724397096872)--(0.32197527080220095, -0.6439505517183957);
\draw (0.258819044166457, -0.5576775393186413)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2788387617153004, -0.5692359263187274)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2903971564815413, -0.6123724342554837)--(0.24726065055036028, -0.6008140515477941);
\draw (0.27883877263044116, -0.6323921572585307)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2041241417698357, -0.6123724322566421)--(0.24726065055036028, -0.6008140515477941);
\draw (0.20412414922961458, -0.5892556516337256)--(0.24726065055036028, -0.6008140515477941);
\draw (0.14942924652661732, -0.5576775384632102)--(0.1609876412928582, -0.6008140463999665);
\draw (0.1294095242450968, -0.5692359305115475)--(0.1609876412928582, -0.6008140463999665);
\draw (0.11785113388083898, -0.6123724408632503)--(0.1609876412928582, -0.6008140463999665);
\draw (0.12940952435468348, -0.632392160417669)--(0.1609876412928582, -0.6008140463999665);
\draw (0.2041241417698357, -0.6123724322566421)--(0.1609876412928582, -0.6008140463999665);
\draw (0.20412414377541105, -0.5892556547827115)--(0.1609876412928582, -0.6008140463999665);
\draw (0.05469490157253029, -0.6123724380239552)--(0.08627301589318992, -0.6439505554868671);
\draw (0.07471462385405081, -0.6008140459756177)--(0.08627301589318992, -0.6439505554868671);
\draw (0.1178511328313647, -0.6123724414691646)--(0.08627301589318992, -0.6439505554868671);
\draw (0.1294095233052092, -0.6323921610235833)--(0.08627301589318992, -0.6439505554868671);
\draw (0.07471462143332497, -0.6870870536586269)--(0.08627301589318992, -0.6439505554868671);
\draw (0.05469490388448159, -0.6755286666585408)--(0.08627301589318992, -0.6439505554868671);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.043136515722588364, -0.7186651757387077);
\draw (1.487860223914339e-09, -0.7302235595965416)--(0.043136515722588364, -0.7186651757387077);
\draw (0.03157811580851988, -0.7618016770594535)--(0.043136515722588364, -0.7186651757387077);
\draw (0.054694896431436324, -0.7618016845192324)--(0.043136515722588364, -0.7186651757387077);
\draw (0.07471462143332497, -0.6870870536586269)--(0.043136515722588364, -0.7186651757387077);
\draw (0.05469489843027803, -0.6755286698075267)--(0.043136515722588364, -0.7186651757387077);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.04313651057476081, -0.8049381849962098);
\draw (1.494593837580993e-09, -0.7933797968343166)--(0.04313651057476081, -0.8049381849962098);
\draw (0.03157811895750576, -0.761801682513657)--(0.04313651057476081, -0.8049381849962098);
\draw (0.054694896431436324, -0.7618016845192324)--(0.04313651057476081, -0.8049381849962098);
\draw (0.07471462452629551, -0.8365163018197787)--(0.04313651057476081, -0.8049381849962098);
\draw (0.05469490506226371, -0.8480746924501779)--(0.04313651057476081, -0.8049381849962098);
\draw (0.05469490219874942, -0.9112309247165378)--(0.08627301966166132, -0.8796528103958782);
\draw (0.07471462289657868, -0.9227893171708274)--(0.08627301966166132, -0.8796528103958782);
\draw (0.1178511308333351, -0.9112309224045865)--(0.08627301966166132, -0.8796528103958782);
\draw (0.12940951783342114, -0.891211204855743)--(0.08627301966166132, -0.8796528103958782);
\draw (0.07471462526454531, -0.8365163030984648)--(0.08627301966166132, -0.8796528103958782);
\draw (0.054694905619739664, -0.8480746934157546)--(0.08627301966166132, -0.8796528103958782);
\draw (0.14942924629740528, -0.9659258227956324)--(0.16098763991350198, -0.9227893105664797);
\draw (0.12940952874856188, -0.9543674357955464)--(0.16098763991350198, -0.9227893105664797);
\draw (0.11785113398232097, -0.91123092785879)--(0.16098763991350198, -0.9227893105664797);
\draw (0.12940951783342114, -0.891211204855743)--(0.16098763991350198, -0.9227893105664797);
\draw (0.2041241486940266, -0.9112309298576317)--(0.16098763991350198, -0.9227893105664797);
\draw (0.2041241412342477, -0.9343477104805482)--(0.16098763991350198, -0.9227893105664797);
\draw (0.707106779484606, -0.7071067788583871)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6870870572030855, -0.7186651709067245)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6439505482257716, -0.7071067754131778)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6323921577519271, -0.687087055858759)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6755286651639464, -0.6755286613954752);
\draw (0.7071067771726547, -0.6439505502238014)--(0.6755286651639464, -0.6755286613954752);
\draw (0.612372434530519, -0.7618016784191322)--(0.600814039764278, -0.7186651704823758);
\draw (0.6323921568120395, -0.7502432863707947)--(0.600814039764278, -0.7186651704823758);
\draw (0.6439505471762973, -0.707106776019092)--(0.600814039764278, -0.7186651704823758);
\draw (0.6323921567024529, -0.6870870564646733)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775392873006, -0.7071067846257002)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775372817253, -0.7302235620996308)--(0.600814039764278, -0.7186651704823758);
\draw (0.5029826368906792, -0.761801677563701)--(0.5145410305067759, -0.7186651653345482);
\draw (0.4829629193418359, -0.7502432905636149)--(0.5145410305067759, -0.7186651653345482);
\draw (0.47140452457559495, -0.7071067826268586)--(0.5145410305067759, -0.7186651653345482);
\draw (0.48296290842669515, -0.6870870596238116)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775318275217, -0.7302235652486166)--(0.5145410305067759, -0.7186651653345482);
\draw (0.40824829279202346, -0.7071067794846062)--(0.4398264102549353, -0.6755286651639466);
\draw (0.39668990074368604, -0.6870870572030857)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4082482962372328, -0.6439505482257718)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4282680157916515, -0.6323921577519274)--(0.4398264102549353, -0.6755286651639466);
\draw (0.48296290842669515, -0.6870870596238116)--(0.4398264102549353, -0.6755286651639466);
\draw (0.47140452142660905, -0.7071067771726549)--(0.4398264102549353, -0.6755286651639466);
\draw (0.35355339323127843, -0.6123724345305193)--(0.3966899011680348, -0.6008140397642783);
\draw (0.36511178527961585, -0.6323921568120398)--(0.3966899011680348, -0.6008140397642783);
\draw (0.4082482956313186, -0.6439505471762976)--(0.3966899011680348, -0.6008140397642783);
\draw (0.4282680151857373, -0.6323921567024532)--(0.3966899011680348, -0.6008140397642783);
\draw (0.40824828702471033, -0.5576775392873008)--(0.3966899011680348, -0.6008140397642783);
\draw (0.3851315095507798, -0.5576775372817255)--(0.3966899011680348, -0.6008140397642783);
\draw (0.3535533940867096, -0.5029826368906796)--(0.3966899063158624, -0.5145410305067762);
\draw (0.3535533920811343, -0.52609941436461)--(0.3966899063158624, -0.5145410305067762);
\draw (0.3851315064017939, -0.557677531827522)--(0.3966899063158624, -0.5145410305067762);
\draw (0.40824828702471033, -0.5576775392873008)--(0.3966899063158624, -0.5145410305067762);
\draw (0.428268012026599, -0.4829629084266954)--(0.3966899063158624, -0.5145410305067762);
\draw (0.40824828902355204, -0.47140452457559523)--(0.3966899063158624, -0.5145410305067762);
\draw (0.4082482921658043, -0.4082482927920237)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4282680144473248, -0.39668990074368626)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4714045234246387, -0.40824829623723313)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4829629138984831, -0.42826801579165186)--(0.43982640648646393, -0.4398264102549356);
\draw (0.428268012026599, -0.4829629084266954)--(0.43982640648646393, -0.4398264102549356);
\draw (0.40824829447775557, -0.4714045214266094)--(0.43982640648646393, -0.4398264102549356);
\draw (0.5029826371198913, -0.35355339323127866)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4829629148383708, -0.3651117852796161)--(0.5145410318861322, -0.39668990116803504);
\draw (0.47140452447411296, -0.40824829563131887)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4829629149479574, -0.4282680151857376)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775343686851, -0.38513150955078)--(0.5145410318861322, -0.39668990116803504);
\draw (0.612372434759731, -0.3535533940867098)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6323921523085744, -0.36511178108679593)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6439505470748154, -0.4082482890235523)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775323631097, -0.40824828702471055)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775398228886, -0.3851315064017941)--(0.6008140411436343, -0.39668990631586265);
\draw (0.7071067788583869, -0.40824829216580455)--(0.675528661395475, -0.43982640648646415);
\draw (0.6870870581605576, -0.3966898997115149)--(0.675528661395475, -0.43982640648646415);
\draw (0.6439505502238012, -0.40824829447775585)--(0.675528661395475, -0.43982640648646415);
\draw (0.6323921632237152, -0.4282680120265992)--(0.675528661395475, -0.43982640648646415);
\draw (0.687087055792591, -0.48296291378387746)--(0.675528661395475, -0.43982640648646415);
\draw (0.7071067754373966, -0.47140452346658773)--(0.675528661395475, -0.43982640648646415);
\draw (0.7618016784191318, -0.5029826371198916)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7618016795625424, -0.5260994200480257)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7302235620996306, -0.5576775343686853)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7071067846257, -0.55767753236311)--(0.7186651704823754, -0.5145410318861325);
\draw (0.6870870565308408, -0.48296291506256367)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7071067759948726, -0.4714045244321644)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7618016775637007, -0.6123724347597312)--(0.7186651653345479, -0.6008140411436346);
\draw (0.761801679569276, -0.5892556572858008)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7302235652486164, -0.5576775398228888)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7071067846257, -0.55767753236311)--(0.7186651653345479, -0.6008140411436346);
\draw (0.6870870596238113, -0.6323921632237154)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7071067826268582, -0.6439505470748156)--(0.7186651653345479, -0.6008140411436346);


==> fullTfanocta.tex <==
\draw (0.9238795242202148, -0.3826834305423125)--(0.8446232066571557, -0.34985438509395383);
\draw (0.9238795242202148, -0.31702533528114607)--(0.8446232066571557, -0.34985438509395383);
\draw (0.8774522433766163, -0.2705980525014972)--(0.8446232066571557, -0.34985438509395383);
\draw (0.8117941524798988, -0.2705980525014972)--(0.8446232066571557, -0.34985438509395383);
\draw (0.7653668629074022, -0.3826834305423125)--(0.8446232066571557, -0.34985438509395383);
\draw (0.8117941524798988, -0.42911072011480916)--(0.8446232066571557, -0.34985438509395383);
\draw (0.9238795242202148, -0.15851266960388447)--(0.8446232066571557, -0.19134171505224315);
\draw (0.9238795242202148, -0.22417076486505091)--(0.8446232066571557, -0.19134171505224315);
\draw (0.8774522433766163, -0.2705980476446998)--(0.8446232066571557, -0.19134171505224315);
\draw (0.8117941524798988, -0.2705980476446998)--(0.8446232066571557, -0.19134171505224315);
\draw (0.7653668629074022, -0.15851266960388447)--(0.8446232066571557, -0.19134171505224315);
\draw (0.8117941524798988, -0.11208538003138785)--(0.8446232066571557, -0.19134171505224315);
\draw (0.7653668629074022, -8.291071940114136e-09)--(0.7325378174590436, -0.079256325854131);
\draw (0.6997087676462358, -8.291071940114136e-09)--(0.7325378174590436, -0.079256325854131);
\draw (0.6532814848665869, -0.04642728913467048)--(0.7325378174590436, -0.079256325854131);
\draw (0.6532814848665869, -0.11208538003138785)--(0.7325378174590436, -0.079256325854131);
\draw (0.7653668629074022, -0.15851266960388447)--(0.7325378174590436, -0.079256325854131);
\draw (0.8117941524798988, -0.11208538003138785)--(0.7325378174590436, -0.079256325854131);
\draw (0.5411961019689742, -8.291071940114136e-09)--(0.5740251474173329, -0.079256325854131);
\draw (0.6068541972301407, -8.291071940114136e-09)--(0.5740251474173329, -0.079256325854131);
\draw (0.6532814800097895, -0.04642728913467048)--(0.5740251474173329, -0.079256325854131);
\draw (0.6532814800097895, -0.11208538003138785)--(0.5740251474173329, -0.079256325854131);
\draw (0.5411961019689742, -0.15851266960388447)--(0.5740251474173329, -0.079256325854131);
\draw (0.4947688123964776, -0.11208538003138785)--(0.5740251474173329, -0.079256325854131);
\draw (0.38268344065616167, -0.15851266960388447)--(0.4619397582192208, -0.19134171505224315);
\draw (0.38268344065616167, -0.22417076486505091)--(0.4619397582192208, -0.19134171505224315);
\draw (0.4291107214997602, -0.2705980476446998)--(0.4619397582192208, -0.19134171505224315);
\draw (0.4947688123964776, -0.2705980476446998)--(0.4619397582192208, -0.19134171505224315);
\draw (0.5411961019689742, -0.15851266960388447)--(0.4619397582192208, -0.19134171505224315);
\draw (0.4947688123964776, -0.11208538003138785)--(0.4619397582192208, -0.19134171505224315);
\draw (0.38268344065616167, -0.3826834305423125)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4291107214997602, -0.42911072011480916)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4947688123964776, -0.42911072011480916)--(0.4619397582192208, -0.34985438509395383);
\draw (0.5411961019689742, -0.3826834305423125)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4947688123964776, -0.27059805216774524)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4291107214997602, -0.27059805216774524)--(0.4619397582192208, -0.34985438509395383);
\draw (0.5411961019689742, -0.5411960918551251)--(0.5740251474173329, -0.46193977429206595);
\draw (0.4947688123964776, -0.49476881101152653)--(0.5740251474173329, -0.46193977429206595);
\draw (0.4947688123964776, -0.42911072011480916)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5411961019689742, -0.3826834305423125)--(0.5740251474173329, -0.46193977429206595);
\draw (0.6532814803435414, -0.42911072011480916)--(0.5740251474173329, -0.46193977429206595);
\draw (0.6532814803435414, -0.49476881101152653)--(0.5740251474173329, -0.46193977429206595);
\draw (0.7653668629074022, -0.5411960918551251)--(0.7325378174590436, -0.46193977429206595);
\draw (0.6997087676462358, -0.5411960918551251)--(0.7325378174590436, -0.46193977429206595);
\draw (0.6532814848665869, -0.49476881101152653)--(0.7325378174590436, -0.46193977429206595);
\draw (0.6532814848665869, -0.42911072011480916)--(0.7325378174590436, -0.46193977429206595);
\draw (0.7653668629074022, -0.3826834305423125)--(0.7325378174590436, -0.46193977429206595);
\draw (0.8117941524798988, -0.42911072011480916)--(0.7325378174590436, -0.46193977429206595);
\draw (0.9238795242202148, 0.3826834305423125)--(0.8446232066571557, 0.34985438509395383);
\draw (0.9238795242202148, 0.31702533528114607)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8774522433766163, 0.2705980525014972)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8117941524798988, 0.2705980525014972)--(0.8446232066571557, 0.34985438509395383);
\draw (0.7653668629074022, 0.3826834305423125)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8117941524798988, 0.42911072011480916)--(0.8446232066571557, 0.34985438509395383);
\draw (0.9238795242202148, 0.15851266960388447)--(0.8446232066571557, 0.19134171505224315);
\draw (0.9238795242202148, 0.22417076486505091)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8774522433766163, 0.2705980476446998)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8117941524798988, 0.2705980476446998)--(0.8446232066571557, 0.19134171505224315);
\draw (0.7653668629074022, 0.15851266960388447)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8117941524798988, 0.11208538003138785)--(0.8446232066571557, 0.19134171505224315);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.7325378174590436, 0.079256325854131);
\draw (0.6997087676462358, 8.291071940114136e-09)--(0.7325378174590436, 0.079256325854131);
\draw (0.6532814848665869, 0.04642728913467048)--(0.7325378174590436, 0.079256325854131);
\draw (0.6532814848665869, 0.11208538003138785)--(0.7325378174590436, 0.079256325854131);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7325378174590436, 0.079256325854131);
\draw (0.8117941524798988, 0.11208538003138785)--(0.7325378174590436, 0.079256325854131);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.5740251474173329, 0.079256325854131);
\draw (0.6068541972301407, 8.291071940114136e-09)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814800097895, 0.04642728913467048)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814800097895, 0.11208538003138785)--(0.5740251474173329, 0.079256325854131);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5740251474173329, 0.079256325854131);
\draw (0.4947688123964776, 0.11208538003138785)--(0.5740251474173329, 0.079256325854131);
\draw (0.38268344065616167, 0.15851266960388447)--(0.4619397582192208, 0.19134171505224315);
\draw (0.38268344065616167, 0.22417076486505091)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4291107214997602, 0.2705980476446998)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4947688123964776, 0.2705980476446998)--(0.4619397582192208, 0.19134171505224315);
\draw (0.5411961019689742, 0.15851266960388447)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4947688123964776, 0.11208538003138785)--(0.4619397582192208, 0.19134171505224315);
\draw (0.38268344065616167, 0.3826834305423125)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4291107214997602, 0.42911072011480916)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.42911072011480916)--(0.4619397582192208, 0.34985438509395383);
\draw (0.5411961019689742, 0.3826834305423125)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.27059805216774524)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4291107214997602, 0.27059805216774524)--(0.4619397582192208, 0.34985438509395383);
\draw (0.5411961019689742, 0.5411960918551251)--(0.5740251474173329, 0.46193977429206595);
\draw (0.4947688123964776, 0.49476881101152653)--(0.5740251474173329, 0.46193977429206595);
\draw (0.4947688123964776, 0.42911072011480916)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814803435414, 0.42911072011480916)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814803435414, 0.49476881101152653)--(0.5740251474173329, 0.46193977429206595);
\draw (0.7653668629074022, 0.5411960918551251)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6997087676462358, 0.5411960918551251)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6532814848665869, 0.49476881101152653)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6532814848665869, 0.42911072011480916)--(0.7325378174590436, 0.46193977429206595);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7325378174590436, 0.46193977429206595);
\draw (0.8117941524798988, 0.42911072011480916)--(0.7325378174590436, 0.46193977429206595);
\draw (0.3826834305423126, 0.9238795242202148)--(0.3498543850939539, 0.8446232066571557);
\draw (0.3170253352811461, 0.9238795242202148)--(0.3498543850939539, 0.8446232066571557);
\draw (0.27059805250149727, 0.8774522433766163)--(0.3498543850939539, 0.8446232066571557);
\draw (0.27059805250149727, 0.8117941524798988)--(0.3498543850939539, 0.8446232066571557);
\draw (0.3826834305423125, 0.7653668629074022)--(0.3498543850939539, 0.8446232066571557);
\draw (0.42911072011480916, 0.8117941524798988)--(0.3498543850939539, 0.8446232066571557);
\draw (0.15851266960388452, 0.9238795242202148)--(0.1913417150522432, 0.8446232066571557);
\draw (0.22417076486505097, 0.9238795242202148)--(0.1913417150522432, 0.8446232066571557);
\draw (0.27059804764469986, 0.8774522433766163)--(0.1913417150522432, 0.8446232066571557);
\draw (0.27059804764469986, 0.8117941524798988)--(0.1913417150522432, 0.8446232066571557);
\draw (0.15851266960388452, 0.7653668629074022)--(0.1913417150522432, 0.8446232066571557);
\draw (0.1120853800313879, 0.8117941524798988)--(0.1913417150522432, 0.8446232066571557);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.07925632585413106, 0.7325378174590436);
\draw (8.291071995625288e-09, 0.6997087676462358)--(0.07925632585413106, 0.7325378174590436);
\draw (0.046427289134670535, 0.6532814848665869)--(0.07925632585413106, 0.7325378174590436);
\draw (0.1120853800313879, 0.6532814848665869)--(0.07925632585413106, 0.7325378174590436);
\draw (0.15851266960388452, 0.7653668629074022)--(0.07925632585413106, 0.7325378174590436);
\draw (0.1120853800313879, 0.8117941524798988)--(0.07925632585413106, 0.7325378174590436);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.07925632585413106, 0.5740251474173329);
\draw (8.291071995625288e-09, 0.6068541972301407)--(0.07925632585413106, 0.5740251474173329);
\draw (0.046427289134670535, 0.6532814800097895)--(0.07925632585413106, 0.5740251474173329);
\draw (0.1120853800313879, 0.6532814800097895)--(0.07925632585413106, 0.5740251474173329);
\draw (0.15851266960388452, 0.5411961019689742)--(0.07925632585413106, 0.5740251474173329);
\draw (0.1120853800313879, 0.4947688123964776)--(0.07925632585413106, 0.5740251474173329);
\draw (0.15851266960388452, 0.38268344065616167)--(0.1913417150522432, 0.4619397582192208);
\draw (0.22417076486505097, 0.38268344065616167)--(0.1913417150522432, 0.4619397582192208);
\draw (0.2705980476446998, 0.4291107214997602)--(0.1913417150522432, 0.4619397582192208);
\draw (0.2705980476446998, 0.4947688123964776)--(0.1913417150522432, 0.4619397582192208);
\draw (0.15851266960388452, 0.5411961019689742)--(0.1913417150522432, 0.4619397582192208);
\draw (0.1120853800313879, 0.4947688123964776)--(0.1913417150522432, 0.4619397582192208);
\draw (0.3826834305423125, 0.38268344065616167)--(0.34985438509395383, 0.4619397582192208);
\draw (0.42911072011480916, 0.4291107214997602)--(0.34985438509395383, 0.4619397582192208);
\draw (0.42911072011480916, 0.4947688123964776)--(0.34985438509395383, 0.4619397582192208);
\draw (0.3826834305423125, 0.5411961019689742)--(0.34985438509395383, 0.4619397582192208);
\draw (0.27059805216774524, 0.4947688123964776)--(0.34985438509395383, 0.4619397582192208);
\draw (0.27059805216774524, 0.4291107214997602)--(0.34985438509395383, 0.4619397582192208);
\draw (0.5411960918551251, 0.5411961019689742)--(0.461939774292066, 0.5740251474173329);
\draw (0.4947688110115266, 0.4947688123964776)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.4947688123964776)--(0.461939774292066, 0.5740251474173329);
\draw (0.3826834305423125, 0.5411961019689742)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.6532814803435414)--(0.461939774292066, 0.5740251474173329);
\draw (0.4947688110115266, 0.6532814803435414)--(0.461939774292066, 0.5740251474173329);
\draw (0.5411960918551251, 0.7653668629074022)--(0.461939774292066, 0.7325378174590436);
\draw (0.5411960918551251, 0.6997087676462358)--(0.461939774292066, 0.7325378174590436);
\draw (0.4947688110115266, 0.6532814848665869)--(0.461939774292066, 0.7325378174590436);
\draw (0.42911072011480916, 0.6532814848665869)--(0.461939774292066, 0.7325378174590436);
\draw (0.3826834305423125, 0.7653668629074022)--(0.461939774292066, 0.7325378174590436);
\draw (0.42911072011480916, 0.8117941524798988)--(0.461939774292066, 0.7325378174590436);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.317025335281146, 0.9238795242202148)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.27059805250149715, 0.8774522433766163)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.27059805250149715, 0.8117941524798988)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.1585126696038844, 0.9238795242202148)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.22417076486505086, 0.9238795242202148)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.27059804764469975, 0.8774522433766163)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.27059804764469975, 0.8117941524798988)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.1913417150522431, 0.8446232066571557);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.079256325854131, 0.7325378174590436);
\draw (-8.291071940114136e-09, 0.6997087676462358)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.04642728913467048, 0.6532814848665869)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.1120853800313878, 0.6532814848665869)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.079256325854131, 0.7325378174590436);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.079256325854131, 0.5740251474173329);
\draw (-8.291071940114136e-09, 0.6068541972301407)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.04642728913467048, 0.6532814800097895)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.1120853800313878, 0.6532814800097895)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.15851266960388447, 0.38268344065616167)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.22417076486505091, 0.38268344065616167)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.27059804764469975, 0.4291107214997602)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.27059804764469975, 0.4947688123964776)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4291107201148091, 0.4291107214997602)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059805216774524, 0.4947688123964776)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059805216774524, 0.4291107214997602)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4947688110115265, 0.4947688123964776)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.6532814803435414)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4947688110115265, 0.6532814803435414)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.541196091855125, 0.6997087676462358)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4947688110115265, 0.6532814848665869)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4291107201148091, 0.6532814848665869)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.9238795242202148, 0.3170253352811462)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8774522433766163, 0.2705980525014973)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8117941524798988, 0.2705980525014973)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.9238795242202148, 0.15851266960388458)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.9238795242202148, 0.22417076486505103)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.8774522433766163, 0.2705980476446999)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.8117941524798988, 0.27059804764469986)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.6997087676462359, 8.291072051136439e-09)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.653281484866587, 0.04642728913467059)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.653281484866587, 0.11208538003138796)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6068541972301407, 8.291072051136439e-09)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814800097896, 0.04642728913467059)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814800097896, 0.11208538003138796)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.38268344065616167, 0.15851266960388452)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.38268344065616167, 0.22417076486505094)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4291107214997602, 0.27059804764469986)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4947688123964776, 0.27059804764469986)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.42911072149976015, 0.4291107201148092)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964776, 0.2705980521677453)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4291107214997602, 0.2705980521677453)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.4947688123964775, 0.4947688110115266)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814803435414, 0.4291107201148092)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814803435414, 0.4947688110115266)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6997087676462358, 0.5411960918551251)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6532814848665869, 0.4947688110115266)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6532814848665869, 0.4291107201148092)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.9238795242202148, -0.31702533528114596)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8774522433766163, -0.2705980525014971)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.811794152479899, -0.2705980525014971)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.9238795242202148, -0.15851266960388435)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.9238795242202148, -0.2241707648650508)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.8774522433766163, -0.2705980476446997)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.811794152479899, -0.2705980476446997)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.6997087676462359, -8.291071884602985e-09)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.653281484866587, -0.046427289134670424)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.653281484866587, -0.1120853800313878)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6068541972301407, -8.291071884602985e-09)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814800097896, -0.046427289134670424)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814800097896, -0.1120853800313878)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.3826834406561618, -0.1585126696038844)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.3826834406561618, -0.22417076486505086)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.42911072149976026, -0.27059804764469975)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.49476881239647763, -0.27059804764469975)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.4291107214997603, -0.4291107201148091)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.49476881239647763, -0.2705980521677452)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.42911072149976026, -0.2705980521677452)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.4947688123964777, -0.4947688110115265)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814803435415, -0.42911072011480905)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814803435415, -0.4947688110115264)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6997087676462359, -0.541196091855125)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6532814848665871, -0.4947688110115264)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6532814848665871, -0.42911072011480905)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.38268343054231296, -0.9238795242202146)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.3170253352811465, -0.9238795242202146)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.27059805250149765, -0.8774522433766161)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.27059805250149765, -0.8117941524798987)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.15851266960388494, -0.9238795242202147)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.22417076486505136, -0.9238795242202146)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.2705980476447002, -0.8774522433766161)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.2705980476447002, -0.8117941524798987)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.1913417150522436, -0.8446232066571555);
\draw (-8.291072384203346e-09, -0.7653668629074022)--(-0.07925632585413145, -0.7325378174590434);
\draw (-8.291072384203346e-09, -0.6997087676462357)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.04642728913467087, -0.6532814848665869)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.11208538003138824, -0.6532814848665869)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.07925632585413145, -0.7325378174590434);
\draw (-8.291072328692195e-09, -0.5411961019689742)--(-0.07925632585413145, -0.5740251474173328);
\draw (-8.291072384203346e-09, -0.6068541972301406)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.04642728913467087, -0.6532814800097895)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.11208538003138824, -0.6532814800097895)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.15851266960388483, -0.38268344065616156)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.22417076486505128, -0.38268344065616156)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.27059804764470013, -0.42911072149976004)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.27059804764470013, -0.49476881239647746)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.38268343054231285, -0.38268344065616156)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4291107201148095, -0.42911072149976004)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.2705980521677456, -0.49476881239647746)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.2705980521677456, -0.42911072149976004)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.5411960918551254, -0.5411961019689739)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.49476881101152687, -0.49476881239647746)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.42911072011480955, -0.6532814803435412)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.4947688110115269, -0.6532814803435412)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.5411960918551254, -0.765366862907402)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.5411960918551254, -0.6997087676462356)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.4947688110115269, -0.6532814848665868)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.42911072011480955, -0.6532814848665868)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.46193977429206634, -0.7325378174590433);
\draw (0.38268343054231263, -0.9238795242202147)--(0.34985438509395395, -0.8446232066571556);
\draw (0.3170253352811462, -0.9238795242202147)--(0.34985438509395395, -0.8446232066571556);
\draw (0.2705980525014973, -0.8774522433766162)--(0.34985438509395395, -0.8446232066571556);
\draw (0.2705980525014973, -0.8117941524798988)--(0.34985438509395395, -0.8446232066571556);
\draw (0.38268343054231263, -0.7653668629074022)--(0.34985438509395395, -0.8446232066571556);
\draw (0.4291107201148093, -0.8117941524798988)--(0.34985438509395395, -0.8446232066571556);
\draw (0.1585126696038846, -0.9238795242202147)--(0.19134171505224332, -0.8446232066571556);
\draw (0.22417076486505103, -0.9238795242202147)--(0.19134171505224332, -0.8446232066571556);
\draw (0.27059804764469986, -0.8774522433766162)--(0.19134171505224332, -0.8446232066571556);
\draw (0.2705980476446999, -0.8117941524798988)--(0.19134171505224332, -0.8446232066571556);
\draw (0.15851266960388463, -0.7653668629074022)--(0.19134171505224332, -0.8446232066571556);
\draw (0.11208538003138802, -0.8117941524798988)--(0.19134171505224332, -0.8446232066571556);
\draw (8.29107210664759e-09, -0.7653668629074022)--(0.07925632585413117, -0.7325378174590434);
\draw (8.29107210664759e-09, -0.6997087676462357)--(0.07925632585413117, -0.7325378174590434);
\draw (0.04642728913467059, -0.6532814848665869)--(0.07925632585413117, -0.7325378174590434);
\draw (0.11208538003138802, -0.6532814848665869)--(0.07925632585413117, -0.7325378174590434);
\draw (0.15851266960388463, -0.7653668629074022)--(0.07925632585413117, -0.7325378174590434);
\draw (0.11208538003138802, -0.8117941524798988)--(0.07925632585413117, -0.7325378174590434);
\draw (8.291072162158741e-09, -0.5411961019689742)--(0.07925632585413117, -0.5740251474173328);
\draw (8.29107210664759e-09, -0.6068541972301406)--(0.07925632585413117, -0.5740251474173328);
\draw (0.04642728913467059, -0.6532814800097895)--(0.07925632585413117, -0.5740251474173328);
\draw (0.11208538003138802, -0.6532814800097895)--(0.07925632585413117, -0.5740251474173328);
\draw (0.15851266960388466, -0.5411961019689742)--(0.07925632585413117, -0.5740251474173328);
\draw (0.11208538003138807, -0.49476881239647746)--(0.07925632585413117, -0.5740251474173328);
\draw (0.1585126696038847, -0.38268344065616156)--(0.19134171505224337, -0.46193975821922073);
\draw (0.22417076486505114, -0.38268344065616167)--(0.19134171505224337, -0.46193975821922073);
\draw (0.27059804764469997, -0.42911072149976015)--(0.19134171505224337, -0.46193975821922073);
\draw (0.27059804764469997, -0.4947688123964776)--(0.19134171505224337, -0.46193975821922073);
\draw (0.15851266960388466, -0.5411961019689742)--(0.19134171505224337, -0.46193975821922073);
\draw (0.11208538003138807, -0.49476881239647746)--(0.19134171505224337, -0.46193975821922073);
\draw (0.3826834305423127, -0.38268344065616167)--(0.349854385093954, -0.46193975821922073);
\draw (0.42911072011480933, -0.42911072149976015)--(0.349854385093954, -0.46193975821922073);
\draw (0.42911072011480933, -0.4947688123964776)--(0.349854385093954, -0.46193975821922073);
\draw (0.3826834305423127, -0.5411961019689742)--(0.349854385093954, -0.46193975821922073);
\draw (0.27059805216774546, -0.4947688123964776)--(0.349854385093954, -0.46193975821922073);
\draw (0.27059805216774546, -0.42911072149976015)--(0.349854385093954, -0.46193975821922073);
\draw (0.5411960918551253, -0.5411961019689742)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4947688110115267, -0.4947688123964776)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4619397742920661, -0.5740251474173328);
\draw (0.3826834305423127, -0.5411961019689742)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.6532814803435414)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4947688110115267, -0.6532814803435414)--(0.4619397742920661, -0.5740251474173328);
\draw (0.5411960918551252, -0.7653668629074022)--(0.4619397742920661, -0.7325378174590436);
\draw (0.5411960918551252, -0.6997087676462358)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4947688110115267, -0.6532814848665869)--(0.4619397742920661, -0.7325378174590436);
\draw (0.42911072011480933, -0.6532814848665869)--(0.4619397742920661, -0.7325378174590436);
\draw (0.38268343054231263, -0.7653668629074022)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4291107201148093, -0.8117941524798988)--(0.4619397742920661, -0.7325378174590436);


==> fulldodeca.tex <==
\draw (0.9659258234218514, -0.247260654318832)--(0.9227893143349509, -0.247260654318832);
\draw (0.9227893143349509, -0.20412414583784572)--(0.9227893143349509, -0.247260654318832);
\draw (0.9012210660894724, -0.28461796187083854)--(0.9227893143349509, -0.247260654318832);
\draw (0.9659258234218514, -0.16098763614503098)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9227893143349509, -0.20412414462601727)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9012210660894724, -0.12363032859302445)--(0.9227893143349509, -0.16098763614503098);
\draw (0.9012210660894724, -0.048915707191039604)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8422954976960438, -0.06470476019959587)--(0.8796528052480503, -0.08627302104101792);
\draw (0.9012210660894724, -0.12363032859302445)--(0.8796528052480503, -0.08627302104101792);
\draw (0.8049381901440373, -2.8672168528309783e-09)--(0.8049381901440373, -0.043136511954117385);
\draw (0.7618016816630511, -0.043136511954117385)--(0.8049381901440373, -0.043136511954117385);
\draw (0.8422954976960438, -0.06470476019959587)--(0.8049381901440373, -0.043136511954117385);
\draw (0.7186651719702363, -2.8672168528309783e-09)--(0.7186651719702363, -0.043136511954117385);
\draw (0.7618016804512227, -0.043136511954117385)--(0.7186651719702363, -0.043136511954117385);
\draw (0.6813078644182298, -0.06470476019959587)--(0.7186651719702363, -0.043136511954117385);
\draw (0.6223822960248012, -0.048915707191039604)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6813078644182298, -0.06470476019959587)--(0.6439505568662233, -0.08627302104101792);
\draw (0.6223822960248012, -0.12363032859302445)--(0.6439505568662233, -0.08627302104101792);
\draw (0.5576775386924222, -0.16098763614503098)--(0.6008140477793227, -0.16098763614503098);
\draw (0.6008140477793227, -0.20412414462601722)--(0.6008140477793227, -0.16098763614503098);
\draw (0.6223822960248012, -0.12363032859302445)--(0.6008140477793227, -0.16098763614503098);
\draw (0.5576775386924222, -0.247260654318832)--(0.6008140477793227, -0.247260654318832);
\draw (0.6008140477793227, -0.20412414583784572)--(0.6008140477793227, -0.247260654318832);
\draw (0.6223822960248012, -0.28461796187083854)--(0.6008140477793227, -0.247260654318832);
\draw (0.6223822960248012, -0.35933258327282336)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6813078644182298, -0.3435435302642671)--(0.6439505568662233, -0.32197526942284505);
\draw (0.6223822960248012, -0.28461796187083854)--(0.6439505568662233, -0.32197526942284505);
\draw (0.697096917426786, -0.4024690923597239)--(0.7186651719702363, -0.36511177850974563);
\draw (0.6813078644182298, -0.3435435302642671)--(0.7186651719702363, -0.36511177850974563);
\draw (0.7618016815618827, -0.36511177850974563)--(0.7186651719702363, -0.36511177850974563);
\draw (0.8265064446874876, -0.4024690923597239)--(0.8049381901440373, -0.36511177850974563);
\draw (0.8422954976960438, -0.3435435302642671)--(0.8049381901440373, -0.36511177850974563);
\draw (0.7618016805523908, -0.36511177850974563)--(0.8049381901440373, -0.36511177850974563);
\draw (0.9012210660894724, -0.35933258327282336)--(0.8796528052480503, -0.32197526942284505);
\draw (0.8422954976960438, -0.3435435302642671)--(0.8796528052480503, -0.32197526942284505);
\draw (0.9012210660894724, -0.28461796187083854)--(0.8796528052480503, -0.32197526942284505);
\draw (0.9659258234218514, 0.247260654318832)--(0.9227893143349509, 0.247260654318832);
\draw (0.9227893143349509, 0.20412414583784572)--(0.9227893143349509, 0.247260654318832);
\draw (0.9012210660894724, 0.28461796187083854)--(0.9227893143349509, 0.247260654318832);
\draw (0.9659258234218514, 0.16098763614503098)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9227893143349509, 0.20412414462601727)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9012210660894724, 0.12363032859302445)--(0.9227893143349509, 0.16098763614503098);
\draw (0.9012210660894724, 0.048915707191039604)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8422954976960438, 0.06470476019959587)--(0.8796528052480503, 0.08627302104101792);
\draw (0.9012210660894724, 0.12363032859302445)--(0.8796528052480503, 0.08627302104101792);
\draw (0.8049381901440373, 2.8672168528309783e-09)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7618016816630511, 0.043136511954117385)--(0.8049381901440373, 0.043136511954117385);
\draw (0.8422954976960438, 0.06470476019959587)--(0.8049381901440373, 0.043136511954117385);
\draw (0.7186651719702363, 2.8672168528309783e-09)--(0.7186651719702363, 0.043136511954117385);
\draw (0.7618016804512227, 0.043136511954117385)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6813078644182298, 0.06470476019959587)--(0.7186651719702363, 0.043136511954117385);
\draw (0.6223822960248012, 0.048915707191039604)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6813078644182298, 0.06470476019959587)--(0.6439505568662233, 0.08627302104101792);
\draw (0.6223822960248012, 0.12363032859302445)--(0.6439505568662233, 0.08627302104101792);
\draw (0.5576775386924222, 0.16098763614503098)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6008140477793227, 0.20412414462601722)--(0.6008140477793227, 0.16098763614503098);
\draw (0.6223822960248012, 0.12363032859302445)--(0.6008140477793227, 0.16098763614503098);
\draw (0.5576775386924222, 0.247260654318832)--(0.6008140477793227, 0.247260654318832);
\draw (0.6008140477793227, 0.20412414583784572)--(0.6008140477793227, 0.247260654318832);
\draw (0.6223822960248012, 0.28461796187083854)--(0.6008140477793227, 0.247260654318832);
\draw (0.6223822960248012, 0.35933258327282336)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6813078644182298, 0.3435435302642671)--(0.6439505568662233, 0.32197526942284505);
\draw (0.6223822960248012, 0.28461796187083854)--(0.6439505568662233, 0.32197526942284505);
\draw (0.697096917426786, 0.4024690923597239)--(0.7186651719702363, 0.36511177850974563);
\draw (0.6813078644182298, 0.3435435302642671)--(0.7186651719702363, 0.36511177850974563);
\draw (0.7618016815618827, 0.36511177850974563)--(0.7186651719702363, 0.36511177850974563);
\draw (0.8265064446874876, 0.4024690923597239)--(0.8049381901440373, 0.36511177850974563);
\draw (0.8422954976960438, 0.3435435302642671)--(0.8049381901440373, 0.36511177850974563);
\draw (0.7618016805523908, 0.36511177850974563)--(0.8049381901440373, 0.36511177850974563);
\draw (0.9012210660894724, 0.35933258327282336)--(0.8796528052480503, 0.32197526942284505);
\draw (0.8422954976960438, 0.3435435302642671)--(0.8796528052480503, 0.32197526942284505);
\draw (0.9012210660894724, 0.28461796187083854)--(0.8796528052480503, 0.32197526942284505);
\draw (0.6970969197073968, 0.7128859740953092)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6381713529888495, 0.6970969156359682)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6970969183982332, 0.6381713567237582)--(0.6755286651639465, 0.6755286613954751);
\draw (0.6223822943077285, 0.7560224831822098)--(0.6008140397642783, 0.7186651704823755);
\draw (0.6381713519393752, 0.6970969162418824)--(0.6008140397642783, 0.7186651704823755);
\draw (0.557677538284513, 0.7186651733626653)--(0.6008140397642783, 0.7186651704823755);
\draw (0.4929727781162577, 0.7560224840636578)--(0.5145410305067761, 0.718665165334548);
\draw (0.4771837149266523, 0.6970969183982331)--(0.5145410305067761, 0.718665165334548);
\draw (0.557677538284513, 0.7186651733626653)--(0.5145410305067761, 0.718665165334548);
\draw (0.40246909755510135, 0.6970969197073967)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4182581560144424, 0.6381713529888494)--(0.4398264102549355, 0.6755286651639465);
\draw (0.4771837149266523, 0.6970969183982331)--(0.4398264102549355, 0.6755286651639465);
\draw (0.3593325884682008, 0.6223822943077284)--(0.396689901168035, 0.6008140397642782);
\draw (0.4182581554085281, 0.6381713519393752)--(0.396689901168035, 0.6008140397642782);
\draw (0.3966898982877452, 0.5576775382845129)--(0.396689901168035, 0.6008140397642782);
\draw (0.3535533930839221, 0.5145410256276446)--(0.39668990631586254, 0.5145410305067761);
\draw (0.3966898982877452, 0.5576775382845129)--(0.39668990631586254, 0.5145410305067761);
\draw (0.41825815325217747, 0.47718371492665224)--(0.39668990631586254, 0.5145410305067761);
\draw (0.4182581519430138, 0.40246909755510124)--(0.43982640648646404, 0.4398264102549354);
\draw (0.47718371866156106, 0.4182581560144423)--(0.43982640648646404, 0.4398264102549354);
\draw (0.41825815325217747, 0.47718371492665224)--(0.43982640648646404, 0.4398264102549354);
\draw (0.4929727773426821, 0.3593325884682007)--(0.5145410318861323, 0.39668990116803493);
\draw (0.47718371971103535, 0.418258155408528)--(0.5145410318861323, 0.39668990116803493);
\draw (0.5576775333658975, 0.3966898982877451)--(0.5145410318861323, 0.39668990116803493);
\draw (0.6223822935341529, 0.3593325875867527)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6381713567237584, 0.41825815325217736)--(0.6008140411436345, 0.3966899063158625);
\draw (0.5576775333658975, 0.3966898982877451)--(0.6008140411436345, 0.3966899063158625);
\draw (0.6970969169349794, 0.40246909321155777)--(0.6755286613954752, 0.439826406486464);
\draw (0.6381713567237584, 0.41825815325217736)--(0.6755286613954752, 0.439826406486464);
\draw (0.6970969161912983, 0.4771837196234209)--(0.6755286613954752, 0.439826406486464);
\draw (0.7618016805653303, 0.5145410313110602)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7186651733626654, 0.5576775333658974)--(0.7186651704823757, 0.5145410318861323);
\draw (0.6970969156865524, 0.4771837187491753)--(0.7186651704823757, 0.5145410318861323);
\draw (0.7618016785664885, 0.6008140460227658)--(0.718665165334548, 0.6008140411436343);
\draw (0.7186651733626654, 0.5576775333658974)--(0.718665165334548, 0.6008140411436343);
\draw (0.6970969183982332, 0.6381713567237582)--(0.718665165334548, 0.6008140411436343);
\draw (0.2688289037144547, 0.9601466284141413)--(0.24726064917100443, 0.9227893157143071);
\draw (0.28461796134610146, 0.901221061473814)--(0.24726064917100443, 0.9227893157143071);
\draw (0.20412414769123927, 0.9227893185945969)--(0.24726064917100443, 0.9227893157143071);
\draw (0.343543529114123, 0.9170101193272407)--(0.3219752745706727, 0.8796528066274066);
\draw (0.2846179623955757, 0.9012210608678998)--(0.3219752745706727, 0.8796528066274066);
\draw (0.34354352780495934, 0.8422955019556898)--(0.3219752745706727, 0.8796528066274066);
\draw (0.4082482879732147, 0.8049381912546975)--(0.36511177474127426, 0.804938186375566);
\draw (0.3651117827693916, 0.761801678597829)--(0.36511177474127426, 0.804938186375566);
\draw (0.34354352780495934, 0.8422955019556898)--(0.36511177474127426, 0.804938186375566);
\draw (0.402469092588936, 0.6970969225746135)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3435435256486087, 0.6813078649429669)--(0.3651117798891018, 0.7186651771180639);
\draw (0.3651117827693916, 0.761801678597829)--(0.3651117798891018, 0.7186651771180639);
\draw (0.35933258350203545, 0.6223822971749453)--(0.32197527080220134, 0.6439505517183955);
\draw (0.3435435250426945, 0.6813078638934926)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2846179661304845, 0.622382298484109)--(0.32197527080220134, 0.6439505517183955);
\draw (0.2688289029408791, 0.5634567328186842)--(0.24726065055036064, 0.600814051547794);
\draw (0.2846179661304845, 0.622382298484109)--(0.24726065055036064, 0.600814051547794);
\draw (0.20412414277262372, 0.6008140435196767)--(0.24726065055036064, 0.600814051547794);
\draw (0.1394193867494083, 0.5634567337001323)--(0.16098764129285856, 0.6008140463999665);
\draw (0.12363032911776156, 0.6223823006404596)--(0.16098764129285856, 0.6008140463999665);
\draw (0.20412414277262372, 0.6008140435196767)--(0.16098764129285856, 0.6008140463999665);
\draw (0.06470476134974001, 0.6065932427870329)--(0.08627301589319025, 0.643950555486867);
\draw (0.12363032806828728, 0.6223823012463738)--(0.08627301589319025, 0.643950555486867);
\draw (0.06470476265890363, 0.6813078601585838)--(0.08627301589319025, 0.643950555486867);
\draw (2.4906482432029975e-09, 0.7186651708595762)--(0.043136515722588725, 0.7186651757387077);
\draw (0.04313650769447139, 0.7618016835164446)--(0.043136515722588725, 0.7186651757387077);
\draw (0.06470476265890363, 0.6813078601585838)--(0.043136515722588725, 0.7186651757387077);
\draw (4.918065399373006e-10, 0.8049381855712818)--(0.04313651057476117, 0.8049381849962097);
\draw (0.04313650769447139, 0.7618016835164446)--(0.04313651057476117, 0.8049381849962097);
\draw (0.06470476537058437, 0.8422954981331666)--(0.04313651057476117, 0.8049381849962097);
\draw (0.06470476412215734, 0.9170101236707843)--(0.08627301966166168, 0.8796528103958781);
\draw (0.12363032433337848, 0.9012210636301646)--(0.08627301966166168, 0.8796528103958781);
\draw (0.06470476486583843, 0.842295497258921)--(0.08627301966166168, 0.8796528103958781);
\draw (0.13941938752298394, 0.9601466292955894)--(0.16098763991350235, 0.9227893105664796);
\draw (0.12363032433337848, 0.9012210636301646)--(0.16098763991350235, 0.9227893105664796);
\draw (0.20412414769123927, 0.9227893185945969)--(0.16098763991350235, 0.9227893105664796);
\draw (-0.2688289037144545, 0.9601466284141413)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.2846179613461013, 0.9012210614738141)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.20412414769123913, 0.9227893185945969)--(-0.2472606491710043, 0.9227893157143072);
\draw (-0.34354352911412284, 0.9170101193272409)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.2846179623955755, 0.9012210608678998)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.3435435278049592, 0.8422955019556899)--(-0.32197527457067254, 0.8796528066274066);
\draw (-0.40824828797321455, 0.8049381912546975)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3651117827693915, 0.7618016785978291)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.3435435278049592, 0.8422955019556899)--(-0.3651117747412741, 0.804938186375566);
\draw (-0.40246909258893593, 0.6970969225746138)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3435435256486086, 0.6813078649429669)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3651117827693915, 0.7618016785978291)--(-0.36511177988910176, 0.7186651771180639);
\draw (-0.3593325835020354, 0.6223822971749453)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.3435435250426944, 0.6813078638934927)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.2846179661304845, 0.622382298484109)--(-0.32197527080220123, 0.6439505517183957);
\draw (-0.2688289029408791, 0.5634567328186844)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.2846179661304845, 0.622382298484109)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.2041241427726237, 0.6008140435196767)--(-0.24726065055036062, 0.6008140515477941);
\draw (-0.1394193867494083, 0.5634567337001323)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.12363032911776153, 0.6223823006404596)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.2041241427726237, 0.6008140435196767)--(-0.16098764129285853, 0.6008140463999665);
\draw (-0.06470476134973999, 0.6065932427870329)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.12363032806828728, 0.6223823012463738)--(-0.08627301589319025, 0.643950555486867);
\draw (-0.06470476265890357, 0.6813078601585838)--(-0.08627301589319025, 0.643950555486867);
\draw (-2.4906482432029975e-09, 0.7186651708595762)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.04313650769447133, 0.7618016835164445)--(-0.04313651572258867, 0.7186651757387076);
\draw (-0.06470476265890357, 0.6813078601585838)--(-0.04313651572258867, 0.7186651757387076);
\draw (-4.918064289149982e-10, 0.8049381855712817)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.04313650769447133, 0.7618016835164445)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.06470476537058426, 0.8422954981331666)--(-0.04313651057476106, 0.8049381849962097);
\draw (-0.0647047641221572, 0.9170101236707842)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.12363032433337834, 0.9012210636301646)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.06470476486583832, 0.8422954972589209)--(-0.08627301966166157, 0.879652810395878);
\draw (-0.13941938752298377, 0.9601466292955892)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.12363032433337834, 0.9012210636301646)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.20412414769123913, 0.9227893185945969)--(-0.1609876399135022, 0.9227893105664795);
\draw (-0.6970969197073966, 0.7128859740953093)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6381713529888493, 0.6970969156359683)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6970969183982331, 0.6381713567237584)--(-0.6755286651639464, 0.6755286613954752);
\draw (-0.6223822943077284, 0.7560224831822099)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.6381713519393751, 0.6970969162418825)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.5576775382845129, 0.7186651733626654)--(-0.600814039764278, 0.7186651704823757);
\draw (-0.49297277811625756, 0.7560224840636578)--(-0.514541030506776, 0.718665165334548);
\draw (-0.4771837149266521, 0.6970969183982332)--(-0.514541030506776, 0.718665165334548);
\draw (-0.5576775382845129, 0.7186651733626654)--(-0.514541030506776, 0.718665165334548);
\draw (-0.40246909755510124, 0.6970969197073967)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4182581560144423, 0.6381713529888494)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.4771837149266521, 0.6970969183982332)--(-0.4398264102549354, 0.6755286651639465);
\draw (-0.3593325884682007, 0.6223822943077284)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.418258155408528, 0.6381713519393752)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.39668989828774515, 0.557677538284513)--(-0.3966899011680349, 0.6008140397642782);
\draw (-0.35355339308392203, 0.5145410256276446)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.39668989828774515, 0.557677538284513)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.4182581532521774, 0.47718371492665224)--(-0.3966899063158625, 0.5145410305067761);
\draw (-0.4182581519430138, 0.40246909755510135)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.47718371866156106, 0.4182581560144424)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.4182581532521774, 0.47718371492665224)--(-0.43982640648646404, 0.43982641025493546);
\draw (-0.49297277734268213, 0.3593325884682008)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.47718371971103535, 0.4182581554085281)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.5576775333658975, 0.3966898982877452)--(-0.5145410318861323, 0.39668990116803493);
\draw (-0.6223822935341529, 0.35933258758675285)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6381713567237584, 0.41825815325217747)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.5576775333658975, 0.3966898982877452)--(-0.6008140411436345, 0.3966899063158626);
\draw (-0.6970969169349794, 0.40246909321155794)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6381713567237584, 0.41825815325217747)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.6970969161912983, 0.47718371962342104)--(-0.6755286613954751, 0.43982640648646415);
\draw (-0.7618016805653302, 0.5145410313110603)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7186651733626653, 0.5576775333658976)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.6970969156865523, 0.4771837187491755)--(-0.7186651704823755, 0.5145410318861324);
\draw (-0.7618016785664884, 0.600814046022766)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.7186651733626653, 0.5576775333658976)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.6970969183982331, 0.6381713567237584)--(-0.7186651653345479, 0.6008140411436346);
\draw (-0.9659258234218514, 0.24726065431883226)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9227893143349508, 0.20412414583784597)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9012210660894724, 0.28461796187083876)--(-0.9227893143349508, 0.24726065431883226);
\draw (-0.9659258234218514, 0.1609876361450312)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9227893143349508, 0.20412414462601752)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9012210660894724, 0.12363032859302467)--(-0.9227893143349508, 0.1609876361450312);
\draw (-0.9012210660894724, 0.04891570719103985)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8422954976960437, 0.06470476019959612)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.9012210660894724, 0.12363032859302467)--(-0.8796528052480503, 0.08627302104101814);
\draw (-0.8049381901440373, 2.867217074875583e-09)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.761801681663051, 0.04313651195411761)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.8422954976960437, 0.06470476019959612)--(-0.8049381901440373, 0.04313651195411761);
\draw (-0.7186651719702362, 2.867217074875583e-09)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.7618016804512225, 0.04313651195411761)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6813078644182297, 0.06470476019959612)--(-0.7186651719702362, 0.04313651195411761);
\draw (-0.6223822960248011, 0.0489157071910398)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6813078644182297, 0.06470476019959612)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.6223822960248011, 0.12363032859302464)--(-0.6439505568662232, 0.08627302104101808);
\draw (-0.5576775386924221, 0.16098763614503114)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6008140477793227, 0.2041241446260174)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.6223822960248011, 0.12363032859302464)--(-0.6008140477793227, 0.16098763614503117);
\draw (-0.5576775386924221, 0.2472606543188322)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6008140477793227, 0.2041241458378459)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6223822960248011, 0.28461796187083876)--(-0.6008140477793227, 0.24726065431883223);
\draw (-0.6223822960248011, 0.3593325832728236)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6813078644182297, 0.3435435302642673)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6223822960248011, 0.28461796187083876)--(-0.6439505568662232, 0.32197526942284527);
\draw (-0.6970969174267859, 0.40246909235972417)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.6813078644182297, 0.3435435302642673)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.7618016815618825, 0.36511177850974585)--(-0.7186651719702362, 0.36511177850974585);
\draw (-0.8265064446874875, 0.40246909235972417)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.8422954976960437, 0.3435435302642673)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.7618016805523907, 0.36511177850974585)--(-0.8049381901440372, 0.36511177850974585);
\draw (-0.9012210660894723, 0.3593325832728236)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.8422954976960437, 0.3435435302642673)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9012210660894724, 0.28461796187083876)--(-0.8796528052480503, 0.3219752694228453);
\draw (-0.9659258234218514, -0.24726065431883204)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9227893143349509, -0.20412414583784574)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9012210660894724, -0.2846179618708386)--(-0.9227893143349509, -0.24726065431883204);
\draw (-0.9659258234218514, -0.16098763614503098)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9227893143349509, -0.2041241446260173)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9012210660894724, -0.12363032859302447)--(-0.9227893143349509, -0.16098763614503098);
\draw (-0.9012210660894724, -0.04891570719103963)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8422954976960438, -0.06470476019959592)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.9012210660894724, -0.12363032859302447)--(-0.8796528052480503, -0.08627302104101792);
\draw (-0.8049381901440373, -2.8672169083421295e-09)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7618016816630511, -0.04313651195411744)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.8422954976960438, -0.06470476019959592)--(-0.8049381901440373, -0.04313651195411744);
\draw (-0.7186651719702363, -2.8672169083421295e-09)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.7618016804512227, -0.04313651195411744)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6813078644182298, -0.06470476019959592)--(-0.7186651719702363, -0.04313651195411744);
\draw (-0.6223822960248011, -0.04891570719103966)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6813078644182298, -0.06470476019959592)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.6223822960248012, -0.1236303285930245)--(-0.6439505568662232, -0.08627302104101797);
\draw (-0.5576775386924222, -0.16098763614503103)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6008140477793227, -0.2041241446260173)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.6223822960248012, -0.1236303285930245)--(-0.6008140477793227, -0.16098763614503103);
\draw (-0.5576775386924222, -0.2472606543188321)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6008140477793227, -0.20412414583784577)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6223822960248012, -0.2846179618708386)--(-0.6008140477793227, -0.2472606543188321);
\draw (-0.6223822960248012, -0.35933258327282347)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6813078644182298, -0.34354353026426715)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.6223822960248012, -0.2846179618708386)--(-0.6439505568662233, -0.32197526942284516);
\draw (-0.697096917426786, -0.40246909235972395)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.6813078644182298, -0.34354353026426715)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.7618016815618827, -0.36511177850974563)--(-0.7186651719702363, -0.36511177850974563);
\draw (-0.8265064446874877, -0.40246909235972395)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.842295497696044, -0.34354353026426715)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.7618016805523908, -0.36511177850974563)--(-0.8049381901440373, -0.36511177850974563);
\draw (-0.9012210660894724, -0.35933258327282336)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.842295497696044, -0.34354353026426715)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.9012210660894724, -0.2846179618708386)--(-0.8796528052480505, -0.3219752694228451);
\draw (-0.6970969197073971, -0.7128859740953088)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6381713529888499, -0.6970969156359679)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6970969183982335, -0.6381713567237579)--(-0.6755286651639468, -0.6755286613954747);
\draw (-0.6223822943077288, -0.7560224831822094)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.6381713519393756, -0.6970969162418822)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.5576775382845134, -0.7186651733626651)--(-0.6008140397642786, -0.7186651704823753);
\draw (-0.49297277811625806, -0.7560224840636575)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.4771837149266526, -0.6970969183982328)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.5576775382845134, -0.7186651733626651)--(-0.5145410305067765, -0.7186651653345477);
\draw (-0.4024690975551017, -0.6970969197073965)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4182581560144426, -0.6381713529888492)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.4771837149266526, -0.6970969183982328)--(-0.4398264102549358, -0.6755286651639463);
\draw (-0.35933258846820115, -0.6223822943077283)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.41825815540852845, -0.638171351939375)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.3966898982877455, -0.5576775382845128)--(-0.39668990116803526, -0.6008140397642779);
\draw (-0.35355339308392236, -0.5145410256276445)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.3966898982877455, -0.5576775382845128)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.4182581532521777, -0.477183714926652)--(-0.3966899063158628, -0.5145410305067759);
\draw (-0.418258151943014, -0.4024690975551011)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.47718371866156134, -0.418258156014442)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.4182581532521777, -0.477183714926652)--(-0.4398264064864643, -0.4398264102549352);
\draw (-0.4929727773426823, -0.3593325884682005)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.47718371971103557, -0.4182581554085278)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.5576775333658978, -0.3966898982877448)--(-0.5145410318861325, -0.3966899011680346);
\draw (-0.6223822935341531, -0.3593325875867524)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6381713567237586, -0.4182581532521771)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.5576775333658978, -0.3966898982877448)--(-0.6008140411436347, -0.39668990631586215);
\draw (-0.6970969169349797, -0.4024690932115575)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6381713567237586, -0.4182581532521771)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.6970969161912985, -0.4771837196234206)--(-0.6755286613954754, -0.4398264064864637);
\draw (-0.7618016805653305, -0.5145410313110599)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7186651733626657, -0.5576775333658971)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.6970969156865526, -0.477183718749175)--(-0.7186651704823759, -0.514541031886132);
\draw (-0.7618016785664888, -0.6008140460227654)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.7186651733626657, -0.5576775333658971)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.6970969183982335, -0.6381713567237579)--(-0.7186651653345484, -0.600814041143634);
\draw (-0.26882890371445467, -0.9601466284141413)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.2846179613461014, -0.901221061473814)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.20412414769123924, -0.9227893185945969)--(-0.2472606491710044, -0.9227893157143071);
\draw (-0.34354352911412295, -0.9170101193272407)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.28461796239557563, -0.9012210608678998)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.3435435278049593, -0.8422955019556898)--(-0.32197527457067265, -0.8796528066274065);
\draw (-0.40824828797321466, -0.8049381912546973)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3651117827693915, -0.761801678597829)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.3435435278049593, -0.8422955019556898)--(-0.3651117747412742, -0.8049381863755659);
\draw (-0.4024690925889359, -0.6970969225746135)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.34354352564860857, -0.6813078649429668)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3651117827693915, -0.761801678597829)--(-0.36511177988910176, -0.7186651771180638);
\draw (-0.3593325835020353, -0.6223822971749453)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.34354352504269436, -0.6813078638934926)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2846179661304844, -0.622382298484109)--(-0.3219752708022012, -0.6439505517183955);
\draw (-0.2688289029408789, -0.5634567328186842)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.2846179661304844, -0.622382298484109)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.20412414277262358, -0.6008140435196767)--(-0.24726065055036048, -0.600814051547794);
\draw (-0.13941938674940813, -0.5634567337001324)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.12363032911776142, -0.6223823006404596)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.20412414277262358, -0.6008140435196767)--(-0.16098764129285842, -0.6008140463999665);
\draw (-0.06470476134973988, -0.6065932427870329)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.12363032806828717, -0.6223823012463738)--(-0.08627301589319014, -0.643950555486867);
\draw (-0.06470476265890351, -0.6813078601585838)--(-0.08627301589319014, -0.643950555486867);
\draw (-2.490648132180695e-09, -0.7186651708595763)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.04313650769447133, -0.7618016835164446)--(-0.04313651572258867, -0.7186651757387077);
\draw (-0.06470476265890351, -0.6813078601585838)--(-0.04313651572258867, -0.7186651757387077);
\draw (-4.918064844261494e-10, -0.8049381855712819)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.04313650769447133, -0.7618016835164446)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.06470476537058428, -0.8422954981331667)--(-0.04313651057476106, -0.8049381849962098);
\draw (-0.06470476412215731, -0.9170101236707843)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.12363032433337842, -0.9012210636301647)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.06470476486583834, -0.842295497258921)--(-0.08627301966166162, -0.8796528103958781);
\draw (-0.1394193875229839, -0.9601466292955894)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.12363032433337842, -0.9012210636301647)--(-0.16098763991350232, -0.9227893105664796);
\draw (-0.20412414769123924, -0.9227893185945969)--(-0.16098763991350232, -0.9227893105664796);
\draw (0.26882890371445434, -0.9601466284141414)--(0.2472606491710041, -0.9227893157143072);
\draw (0.2846179613461011, -0.9012210614738141)--(0.2472606491710041, -0.9227893157143072);
\draw (0.20412414769123893, -0.922789318594597)--(0.2472606491710041, -0.9227893157143072);
\draw (0.34354352911412267, -0.9170101193272409)--(0.3219752745706724, -0.8796528066274067);
\draw (0.28461796239557535, -0.9012210608678999)--(0.3219752745706724, -0.8796528066274067);
\draw (0.343543527804959, -0.8422955019556899)--(0.3219752745706724, -0.8796528066274067);
\draw (0.4082482879732144, -0.8049381912546975)--(0.36511177474127393, -0.804938186375566);
\draw (0.36511178276939127, -0.7618016785978291)--(0.36511177474127393, -0.804938186375566);
\draw (0.343543527804959, -0.8422955019556899)--(0.36511177474127393, -0.804938186375566);
\draw (0.40246909258893565, -0.6970969225746138)--(0.3651117798891015, -0.718665177118064);
\draw (0.34354352564860835, -0.6813078649429669)--(0.3651117798891015, -0.718665177118064);
\draw (0.36511178276939127, -0.7618016785978291)--(0.3651117798891015, -0.718665177118064);
\draw (0.3593325835020351, -0.6223822971749454)--(0.32197527080220095, -0.6439505517183957);
\draw (0.34354352504269414, -0.6813078638934927)--(0.32197527080220095, -0.6439505517183957);
\draw (0.2846179661304842, -0.6223822984841091)--(0.32197527080220095, -0.6439505517183957);
\draw (0.26882890294087874, -0.5634567328186844)--(0.24726065055036028, -0.6008140515477941);
\draw (0.2846179661304842, -0.6223822984841091)--(0.24726065055036028, -0.6008140515477941);
\draw (0.20412414277262336, -0.6008140435196767)--(0.24726065055036028, -0.6008140515477941);
\draw (0.13941938674940796, -0.5634567337001324)--(0.1609876412928582, -0.6008140463999665);
\draw (0.1236303291177612, -0.6223823006404596)--(0.1609876412928582, -0.6008140463999665);
\draw (0.20412414277262336, -0.6008140435196767)--(0.1609876412928582, -0.6008140463999665);
\draw (0.06470476134973965, -0.6065932427870329)--(0.08627301589318992, -0.6439505554868671);
\draw (0.12363032806828694, -0.622382301246374)--(0.08627301589318992, -0.6439505554868671);
\draw (0.06470476265890329, -0.6813078601585839)--(0.08627301589318992, -0.6439505554868671);
\draw (2.49064791013609e-09, -0.7186651708595763)--(0.043136515722588364, -0.7186651757387077);
\draw (0.04313650769447103, -0.7618016835164447)--(0.043136515722588364, -0.7186651757387077);
\draw (0.06470476265890329, -0.6813078601585839)--(0.043136515722588364, -0.7186651757387077);
\draw (4.918062068703932e-10, -0.8049381855712819)--(0.04313651057476081, -0.8049381849962098);
\draw (0.04313650769447103, -0.7618016835164447)--(0.04313651057476081, -0.8049381849962098);
\draw (0.064704765370584, -0.8422954981331667)--(0.04313651057476081, -0.8049381849962098);
\draw (0.06470476412215698, -0.9170101236707844)--(0.08627301966166132, -0.8796528103958782);
\draw (0.12363032433337814, -0.9012210636301647)--(0.08627301966166132, -0.8796528103958782);
\draw (0.06470476486583807, -0.8422954972589212)--(0.08627301966166132, -0.8796528103958782);
\draw (0.13941938752298358, -0.9601466292955895)--(0.16098763991350198, -0.9227893105664797);
\draw (0.12363032433337814, -0.9012210636301647)--(0.16098763991350198, -0.9227893105664797);
\draw (0.20412414769123893, -0.922789318594597)--(0.16098763991350198, -0.9227893105664797);
\draw (0.6970969197073966, -0.7128859740953094)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6381713529888493, -0.6970969156359683)--(0.6755286651639464, -0.6755286613954752);
\draw (0.697096918398233, -0.6381713567237585)--(0.6755286651639464, -0.6755286613954752);
\draw (0.6223822943077284, -0.7560224831822099)--(0.600814039764278, -0.7186651704823758);
\draw (0.6381713519393751, -0.6970969162418826)--(0.600814039764278, -0.7186651704823758);
\draw (0.5576775382845129, -0.7186651733626656)--(0.600814039764278, -0.7186651704823758);
\draw (0.49297277811625756, -0.7560224840636579)--(0.5145410305067759, -0.7186651653345482);
\draw (0.4771837149266521, -0.6970969183982333)--(0.5145410305067759, -0.7186651653345482);
\draw (0.5576775382845129, -0.7186651733626656)--(0.5145410305067759, -0.7186651653345482);
\draw (0.4024690975551012, -0.6970969197073968)--(0.4398264102549353, -0.6755286651639466);
\draw (0.41825815601444216, -0.6381713529888496)--(0.4398264102549353, -0.6755286651639466);
\draw (0.4771837149266521, -0.6970969183982333)--(0.4398264102549353, -0.6755286651639466);
\draw (0.35933258846820065, -0.6223822943077286)--(0.3966899011680348, -0.6008140397642783);
\draw (0.41825815540852795, -0.6381713519393755)--(0.3966899011680348, -0.6008140397642783);
\draw (0.39668989828774504, -0.5576775382845132)--(0.3966899011680348, -0.6008140397642783);
\draw (0.35355339308392186, -0.5145410256276448)--(0.3966899063158624, -0.5145410305067762);
\draw (0.39668989828774504, -0.5576775382845132)--(0.3966899063158624, -0.5145410305067762);
\draw (0.4182581532521773, -0.4771837149266524)--(0.3966899063158624, -0.5145410305067762);
\draw (0.4182581519430137, -0.40246909755510146)--(0.43982640648646393, -0.4398264102549356);
\draw (0.47718371866156095, -0.4182581560144425)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4182581532521773, -0.4771837149266524)--(0.43982640648646393, -0.4398264102549356);
\draw (0.4929727773426819, -0.35933258846820093)--(0.5145410318861322, -0.39668990116803504);
\draw (0.4771837197110351, -0.41825815540852823)--(0.5145410318861322, -0.39668990116803504);
\draw (0.5576775333658974, -0.3966898982877453)--(0.5145410318861322, -0.39668990116803504);
\draw (0.6223822935341528, -0.3593325875867529)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6381713567237581, -0.4182581532521776)--(0.6008140411436343, -0.39668990631586265);
\draw (0.5576775333658974, -0.3966898982877453)--(0.6008140411436343, -0.39668990631586265);
\draw (0.6970969169349793, -0.402469093211558)--(0.675528661395475, -0.43982640648646415);
\draw (0.6381713567237581, -0.4182581532521776)--(0.675528661395475, -0.43982640648646415);
\draw (0.6970969161912982, -0.4771837196234211)--(0.675528661395475, -0.43982640648646415);
\draw (0.76180168056533, -0.5145410313110603)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7186651733626652, -0.5576775333658976)--(0.7186651704823754, -0.5145410318861325);
\draw (0.6970969156865522, -0.4771837187491755)--(0.7186651704823754, -0.5145410318861325);
\draw (0.7618016785664884, -0.600814046022766)--(0.7186651653345479, -0.6008140411436346);
\draw (0.7186651733626652, -0.5576775333658976)--(0.7186651653345479, -0.6008140411436346);
\draw (0.697096918398233, -0.6381713567237585)--(0.7186651653345479, -0.6008140411436346);


==> fullfandodeca.tex <==
\draw (0.9659258234218514, -0.2588190447926765)--(0.9568100131263657, -0.25637647091228954);
\draw (0.9659258234218514, -0.25393389388291665)--(0.9568100131263657, -0.25637647091228954);
\draw (0.9592525807087809, -0.247260654318832)--(0.9568100131263657, -0.25637647091228954);
\draw (0.954367432948007, -0.247260654318832)--(0.9568100131263657, -0.25637647091228954);
\draw (0.9501367704132951, -0.2630497073273883)--(0.9568100131263657, -0.25637647091228954);
\draw (0.954367432948007, -0.26549228750574705)--(0.9568100131263657, -0.25637647091228954);
\draw (0.9659258234218514, -0.23570226069600167)--(0.9568100131263657, -0.23814483457638863);
\draw (0.9659258234218514, -0.2405874116057615)--(0.9568100131263657, -0.23814483457638863);
\draw (0.9592525807087809, -0.24726065116984614)--(0.9568100131263657, -0.23814483457638863);
\draw (0.954367432948007, -0.24726065116984614)--(0.9568100131263657, -0.23814483457638863);
\draw (0.9501367704132951, -0.231471595012304)--(0.9568100131263657, -0.23814483457638863);
\draw (0.954367432948007, -0.22902901955742408)--(0.9568100131263657, -0.23814483457638863);
\draw (0.954367432948007, -0.21568253806751536)--(0.9476941902349365, -0.2223557784188465);
\draw (0.9501367704132951, -0.21323996182538899)--(0.9476941902349365, -0.2223557784188465);
\draw (0.9410209475218659, -0.2156825372802689)--(0.9476941902349365, -0.2223557784188465);
\draw (0.9385783799394507, -0.21991320296396658)--(0.9476941902349365, -0.2223557784188465);
\draw (0.9501367704132951, -0.231471595012304)--(0.9476941902349365, -0.2223557784188465);
\draw (0.954367432948007, -0.22902901955742408)--(0.9476941902349365, -0.2223557784188465);
\draw (0.9343477174047389, -0.20412414535997622)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9294625570480215, -0.20412414535997622)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9227893143349509, -0.21079738637050907)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9227893143349509, -0.2156825372802689)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9385783799394507, -0.21991320296396658)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9410209475218659, -0.2156825372802689)--(0.9319051372263802, -0.21323996182538899);
\draw (0.9112309238611065, -0.20412414535997622)--(0.9136735040394652, -0.21323996182538899);
\draw (0.9161160716218804, -0.20412414535997622)--(0.9136735040394652, -0.21323996182538899);
\draw (0.9227893143349509, -0.21079738637050907)--(0.9136735040394652, -0.21323996182538899);
\draw (0.9227893143349509, -0.2156825372802689)--(0.9136735040394652, -0.21323996182538899);
\draw (0.9070002613263947, -0.21991320296396658)--(0.9136735040394652, -0.21323996182538899);
\draw (0.9045576811480359, -0.2156825372802689)--(0.9136735040394652, -0.21323996182538899);
\draw (0.8912112083178384, -0.21568253806751536)--(0.8978844384349653, -0.2223557784188465);
\draw (0.8954418708525502, -0.21323996182538899)--(0.8978844384349653, -0.2223557784188465);
\draw (0.9045576811480359, -0.2156825372802689)--(0.8978844384349653, -0.2223557784188465);
\draw (0.9070002613263947, -0.21991320296396658)--(0.8978844384349653, -0.2223557784188465);
\draw (0.8954418708525502, -0.231471595012304)--(0.8978844384349653, -0.2223557784188465);
\draw (0.8912112083178384, -0.22902901955742408)--(0.8978844384349653, -0.2223557784188465);
\draw (0.8796528052480503, -0.23570226069600167)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8796528052480503, -0.2405874116057615)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8863260479611209, -0.24726065116984614)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8912112083178384, -0.24726065116984614)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8954418708525502, -0.231471595012304)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8912112083178384, -0.22902901955742408)--(0.8887686281394797, -0.23814483457638863);
\draw (0.8796528052480503, -0.2588190447926765)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8796528052480503, -0.25393389388291665)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8863260479611209, -0.247260654318832)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8912112083178384, -0.247260654318832)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8954418708525502, -0.2630497073273883)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8912112083178384, -0.26549228750574705)--(0.8887686281394797, -0.25637647091228954);
\draw (0.8912112083178384, -0.2788387666339163)--(0.8978844384349653, -0.2721655239208458);
\draw (0.8954418708525502, -0.2812813405143033)--(0.8978844384349653, -0.2721655239208458);
\draw (0.9045576811480359, -0.2788387666339163)--(0.8978844384349653, -0.2721655239208458);
\draw (0.9070002613263947, -0.2746081040992045)--(0.8978844384349653, -0.2721655239208458);
\draw (0.8954418708525502, -0.26304971362536006)--(0.8978844384349653, -0.2721655239208458);
\draw (0.8912112083178384, -0.26549228750574705)--(0.8978844384349653, -0.2721655239208458);
\draw (0.9112309238611065, -0.29039715710776076)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9070002613263947, -0.28795458322737383)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9045576811480359, -0.2788387666339163)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9070002613263947, -0.2746081040992045)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9227893143349509, -0.2788387666339163)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9227893143349509, -0.283723920692662)--(0.9136735040394652, -0.2812813405143033);
\draw (0.9343477048087954, -0.29039715710776076)--(0.9319051372263802, -0.2812813405143033);
\draw (0.9385783799394507, -0.28795458322737383)--(0.9319051372263802, -0.2812813405143033);
\draw (0.9410209475218659, -0.2788387666339163)--(0.9319051372263802, -0.2812813405143033);
\draw (0.9385783799394507, -0.2746081040992045)--(0.9319051372263802, -0.2812813405143033);
\draw (0.9227893143349509, -0.2788387666339163)--(0.9319051372263802, -0.2812813405143033);
\draw (0.9227893143349509, -0.283723920692662)--(0.9319051372263802, -0.2812813405143033);
\draw (0.954367432948007, -0.2788387666339163)--(0.9476941902349365, -0.2721655239208458);
\draw (0.9501367704132951, -0.2812813405143033)--(0.9476941902349365, -0.2721655239208458);
\draw (0.9410209475218659, -0.2788387666339163)--(0.9476941902349365, -0.2721655239208458);
\draw (0.9385783799394507, -0.2746081040992045)--(0.9476941902349365, -0.2721655239208458);
\draw (0.9501367704132951, -0.26304971362536006)--(0.9476941902349365, -0.2721655239208458);
\draw (0.954367432948007, -0.26549228750574705)--(0.9476941902349365, -0.2721655239208458);
\draw (0.9659258234218514, -0.14942924567118648)--(0.9568100131263657, -0.15187181955157347);
\draw (0.9659258234218514, -0.1543143965809463)--(0.9568100131263657, -0.15187181955157347);
\draw (0.9592525807087809, -0.16098763614503098)--(0.9568100131263657, -0.15187181955157347);
\draw (0.954367432948007, -0.16098763614503098)--(0.9568100131263657, -0.15187181955157347);
\draw (0.9501367704132951, -0.1451985831364747)--(0.9568100131263657, -0.15187181955157347);
\draw (0.954367432948007, -0.14275600295811597)--(0.9568100131263657, -0.15187181955157347);
\draw (0.9659258234218514, -0.17254602976786132)--(0.9568100131263657, -0.17010345588747433);
\draw (0.9659258234218514, -0.1676608788581015)--(0.9568100131263657, -0.17010345588747433);
\draw (0.9592525807087809, -0.16098763929401685)--(0.9568100131263657, -0.17010345588747433);
\draw (0.954367432948007, -0.16098763929401685)--(0.9568100131263657, -0.17010345588747433);
\draw (0.9501367704132951, -0.176776695451559)--(0.9568100131263657, -0.17010345588747433);
\draw (0.954367432948007, -0.1792192709064389)--(0.9568100131263657, -0.17010345588747433);
\draw (0.954367432948007, -0.1925657523963476)--(0.9476941902349365, -0.1858925120450165);
\draw (0.9501367704132951, -0.195008328638474)--(0.9476941902349365, -0.1858925120450165);
\draw (0.9410209475218659, -0.1925657531835941)--(0.9476941902349365, -0.1858925120450165);
\draw (0.9385783799394507, -0.18833508749989641)--(0.9476941902349365, -0.1858925120450165);
\draw (0.9501367704132951, -0.176776695451559)--(0.9476941902349365, -0.1858925120450165);
\draw (0.954367432948007, -0.1792192709064389)--(0.9476941902349365, -0.1858925120450165);
\draw (0.9343477174047389, -0.20412414510388677)--(0.9319051372263802, -0.195008328638474);
\draw (0.9294625570480215, -0.20412414510388677)--(0.9319051372263802, -0.195008328638474);
\draw (0.9227893143349509, -0.19745090409335392)--(0.9319051372263802, -0.195008328638474);
\draw (0.9227893143349509, -0.1925657531835941)--(0.9319051372263802, -0.195008328638474);
\draw (0.9385783799394507, -0.18833508749989641)--(0.9319051372263802, -0.195008328638474);
\draw (0.9410209475218659, -0.1925657531835941)--(0.9319051372263802, -0.195008328638474);
\draw (0.9112309238611065, -0.20412414510388677)--(0.9136735040394652, -0.195008328638474);
\draw (0.9161160716218804, -0.20412414510388677)--(0.9136735040394652, -0.195008328638474);
\draw (0.9227893143349509, -0.19745090409335392)--(0.9136735040394652, -0.195008328638474);
\draw (0.9227893143349509, -0.1925657531835941)--(0.9136735040394652, -0.195008328638474);
\draw (0.9070002613263947, -0.18833508749989641)--(0.9136735040394652, -0.195008328638474);
\draw (0.9045576811480359, -0.1925657531835941)--(0.9136735040394652, -0.195008328638474);
\draw (0.8912112083178384, -0.1925657523963476)--(0.8978844384349653, -0.1858925120450165);
\draw (0.8954418708525502, -0.195008328638474)--(0.8978844384349653, -0.1858925120450165);
\draw (0.9045576811480359, -0.1925657531835941)--(0.8978844384349653, -0.1858925120450165);
\draw (0.9070002613263947, -0.18833508749989641)--(0.8978844384349653, -0.1858925120450165);
\draw (0.8954418708525502, -0.176776695451559)--(0.8978844384349653, -0.1858925120450165);
\draw (0.8912112083178384, -0.1792192709064389)--(0.8978844384349653, -0.1858925120450165);
\draw (0.8796528052480503, -0.17254602976786132)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8796528052480503, -0.1676608788581015)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8863260479611209, -0.16098763929401685)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8912112083178384, -0.16098763929401685)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8954418708525502, -0.176776695451559)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8912112083178384, -0.1792192709064389)--(0.8887686281394797, -0.17010345588747433);
\draw (0.8796528052480503, -0.14942924567118648)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8796528052480503, -0.1543143965809463)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8863260479611209, -0.16098763614503098)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8912112083178384, -0.16098763614503098)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8954418708525502, -0.1451985831364747)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8912112083178384, -0.14275600295811597)--(0.8887686281394797, -0.15187181955157347);
\draw (0.8912112083178384, -0.12940952382994667)--(0.8978844384349653, -0.1360827665430172);
\draw (0.8954418708525502, -0.1269669499495597)--(0.8978844384349653, -0.1360827665430172);
\draw (0.9045576811480359, -0.12940952382994667)--(0.8978844384349653, -0.1360827665430172);
\draw (0.9070002613263947, -0.13364018636465846)--(0.8978844384349653, -0.1360827665430172);
\draw (0.8954418708525502, -0.14519857683850293)--(0.8978844384349653, -0.1360827665430172);
\draw (0.8912112083178384, -0.14275600295811597)--(0.8978844384349653, -0.1360827665430172);
\draw (0.9112309238611065, -0.1178511333561022)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9070002613263947, -0.12029370723648916)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9045576811480359, -0.12940952382994667)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9070002613263947, -0.13364018636465846)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9227893143349509, -0.12940952382994667)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9227893143349509, -0.12452436977120096)--(0.9136735040394652, -0.1269669499495597);
\draw (0.9343477048087954, -0.1178511333561022)--(0.9319051372263802, -0.1269669499495597);
\draw (0.9385783799394507, -0.12029370723648916)--(0.9319051372263802, -0.1269669499495597);
\draw (0.9410209475218659, -0.12940952382994667)--(0.9319051372263802, -0.1269669499495597);
\draw (0.9385783799394507, -0.13364018636465846)--(0.9319051372263802, -0.1269669499495597);
\draw (0.9227893143349509, -0.12940952382994667)--(0.9319051372263802, -0.1269669499495597);
\draw (0.9227893143349509, -0.12452436977120096)--(0.9319051372263802, -0.1269669499495597);
\draw (0.954367432948007, -0.12940952382994667)--(0.9476941902349365, -0.1360827665430172);
\draw (0.9501367704132951, -0.1269669499495597)--(0.9476941902349365, -0.1360827665430172);
\draw (0.9410209475218659, -0.12940952382994667)--(0.9476941902349365, -0.1360827665430172);
\draw (0.9385783799394507, -0.13364018636465846)--(0.9476941902349365, -0.1360827665430172);
\draw (0.9501367704132951, -0.14519857683850293)--(0.9476941902349365, -0.1360827665430172);
\draw (0.954367432948007, -0.14275600295811597)--(0.9476941902349365, -0.1360827665430172);
\draw (0.9112309238611065, -0.05469490242796185)--(0.9045576811480359, -0.06136814514103239);
\draw (0.9070002613263947, -0.052252322249603106)--(0.9045576811480359, -0.06136814514103239);
\draw (0.8978844384349653, -0.05469490242796185)--(0.9045576811480359, -0.06136814514103239);
\draw (0.8954418708525502, -0.05892556496267365)--(0.9045576811480359, -0.06136814514103239);
\draw (0.9070002613263947, -0.07048395543651811)--(0.9045576811480359, -0.06136814514103239);
\draw (0.9112309238611065, -0.06804138785410291)--(0.9045576811480359, -0.06136814514103239);
\draw (0.8912112083178384, -0.043136511954117385)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8954418708525502, -0.04557907953653259)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8978844384349653, -0.05469490242796185)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8954418708525502, -0.05892556496267365)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8796528052480503, -0.05469490242796185)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8796528052480503, -0.0498097546671879)--(0.8887686281394797, -0.052252322249603106);
\draw (0.8680944147742059, -0.043136511954117385)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8638637522394941, -0.04557907953653259)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8614211783591071, -0.05469490242796185)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8638637522394941, -0.05892556496267365)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8796528052480503, -0.05469490242796185)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8796528052480503, -0.0498097546671879)--(0.8705369949525646, -0.052252322249603106);
\draw (0.8480746992309378, -0.05469490242796185)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8456321190525791, -0.05892556496267365)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8480746992309378, -0.06804138785410291)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8523053617656496, -0.07048395543651811)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8638637522394941, -0.05892556496267365)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8614211783591071, -0.05469490242796185)--(0.8547479356460366, -0.06136814514103239);
\draw (0.8365163024591216, -0.07471461797122991)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8389588826374803, -0.07048395543651811)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8480746929329661, -0.06804138785410291)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8523053617656496, -0.07048395543651811)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8480746929329661, -0.08627302104101792)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8431895451721921, -0.08627302104101792)--(0.8456321190525791, -0.07715719814958866);
\draw (0.8365163024591216, -0.09783141151486238)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8365163024591216, -0.0929462511581449)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8431895451721921, -0.08627302104101792)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8480746929329661, -0.08627302104101792)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8523053617656496, -0.10206207404957418)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8480746929329661, -0.10450464792996114)--(0.8456321190525791, -0.09538883133650364);
\draw (0.8480746992309378, -0.11785112705813044)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8523053617656496, -0.12029370723648916)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8614211783591071, -0.11785112705813044)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8638637522394941, -0.11362046452341865)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8523053617656496, -0.10206207404957418)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8480746992309378, -0.10450464792996114)--(0.8547479356460366, -0.11117789064303168);
\draw (0.8680944147742059, -0.12940952382994667)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8638637522394941, -0.12696694365158792)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8614211783591071, -0.1178511333561022)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8638637522394941, -0.11362046452341865)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8796528052480503, -0.1178511333561022)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8796528052480503, -0.12273628111687615)--(0.8705369949525646, -0.12029370723648916);
\draw (0.8912112083178384, -0.12940952382994667)--(0.8887686281394797, -0.12029370723648916);
\draw (0.8954418708525502, -0.12696694365158792)--(0.8887686281394797, -0.12029370723648916);
\draw (0.8978844384349653, -0.1178511333561022)--(0.8887686281394797, -0.12029370723648916);
\draw (0.8954418708525502, -0.11362046452341865)--(0.8887686281394797, -0.12029370723648916);
\draw (0.8796528052480503, -0.1178511333561022)--(0.8887686281394797, -0.12029370723648916);
\draw (0.8796528052480503, -0.12273628111687615)--(0.8887686281394797, -0.12029370723648916);
\draw (0.9112309238611065, -0.11785112705813044)--(0.9045576811480359, -0.11117789064303168);
\draw (0.9070002613263947, -0.12029370723648916)--(0.9045576811480359, -0.11117789064303168);
\draw (0.8978844384349653, -0.11785112705813044)--(0.9045576811480359, -0.11117789064303168);
\draw (0.8954418708525502, -0.11362046452341865)--(0.9045576811480359, -0.11117789064303168);
\draw (0.9070002613263947, -0.10206207404957418)--(0.9045576811480359, -0.11117789064303168);
\draw (0.9112309238611065, -0.10450464792996114)--(0.9045576811480359, -0.11117789064303168);
\draw (0.9227893143349509, -0.09783141151486238)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9227893143349509, -0.0929462511581449)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9161160716218804, -0.08627302104101792)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9112309238611065, -0.08627302104101792)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9070002613263947, -0.10206207404957418)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9112309238611065, -0.10450464792996114)--(0.9136735040394652, -0.09538883133650364);
\draw (0.9227893143349509, -0.07471461797122991)--(0.9136735040394652, -0.07715719814958866);
\draw (0.9227893143349509, -0.07959977832794737)--(0.9136735040394652, -0.07715719814958866);
\draw (0.9161160716218804, -0.08627302104101792)--(0.9136735040394652, -0.07715719814958866);
\draw (0.9112309238611065, -0.08627302104101792)--(0.9136735040394652, -0.07715719814958866);
\draw (0.9070002613263947, -0.07048395543651811)--(0.9136735040394652, -0.07715719814958866);
\draw (0.9112309238611065, -0.06804138785410291)--(0.9136735040394652, -0.07715719814958866);
\draw (0.8164965806178818, -2.8672168528309783e-09)--(0.8140540067374948, -0.009115813162702574);
\draw (0.811611429708122, -2.8672168528309783e-09)--(0.8140540067374948, -0.009115813162702574);
\draw (0.8049381901440373, -0.006673245580287368)--(0.8140540067374948, -0.009115813162702574);
\draw (0.8049381901440373, -0.011558393341061318)--(0.8140540067374948, -0.009115813162702574);
\draw (0.8207272431525936, -0.015789055875773117)--(0.8140540067374948, -0.009115813162702574);
\draw (0.8231698233309523, -0.011558393341061318)--(0.8140540067374948, -0.009115813162702574);
\draw (0.793379796521207, -2.8672168528309783e-09)--(0.795822370401594, -0.009115813162702574);
\draw (0.7982649474309669, -2.8672168528309783e-09)--(0.795822370401594, -0.009115813162702574);
\draw (0.8049381869950515, -0.006673245580287368)--(0.795822370401594, -0.009115813162702574);
\draw (0.8049381869950515, -0.011558393341061318)--(0.795822370401594, -0.009115813162702574);
\draw (0.7891491308375094, -0.015789055875773117)--(0.795822370401594, -0.009115813162702574);
\draw (0.7867065553826293, -0.011558393341061318)--(0.795822370401594, -0.009115813162702574);
\draw (0.7733600738927207, -0.011558393341061318)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7709174976505944, -0.015789055875773117)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7733600731054742, -0.024904878767202376)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7775907387891718, -0.027347446349617582)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7891491308375094, -0.015789055875773117)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7867065553826293, -0.011558393341061318)--(0.7800333142440519, -0.01823163605413186);
\draw (0.7618016811851815, -0.03157810888432938)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7618016811851815, -0.03646326924104684)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7684749221957143, -0.043136511954117385)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7733600731054742, -0.043136511954117385)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7775907387891718, -0.027347446349617582)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7733600731054742, -0.024904878767202376)--(0.7709174976505944, -0.034020689062688125);
\draw (0.7618016811851815, -0.05469490242796185)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7618016811851815, -0.0498097546671879)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7684749221957143, -0.043136511954117385)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7733600731054742, -0.043136511954117385)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7775907387891718, -0.05892556496267365)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7733600731054742, -0.06136814514103239)--(0.7709174976505944, -0.052252322249603106);
\draw (0.7733600738927207, -0.07471461797122991)--(0.7800333142440519, -0.06804138785410291);
\draw (0.7709174976505944, -0.07048395543651811)--(0.7800333142440519, -0.06804138785410291);
\draw (0.7733600731054742, -0.06136814514103239)--(0.7800333142440519, -0.06804138785410291);
\draw (0.7775907387891718, -0.05892556496267365)--(0.7800333142440519, -0.06804138785410291);
\draw (0.7891491308375094, -0.07048395543651811)--(0.7800333142440519, -0.06804138785410291);
\draw (0.7867065553826293, -0.07471461797122991)--(0.7800333142440519, -0.06804138785410291);
\draw (0.793379796521207, -0.08627302104101792)--(0.795822370401594, -0.07715719814958866);
\draw (0.7982649474309669, -0.08627302104101792)--(0.795822370401594, -0.07715719814958866);
\draw (0.8049381869950515, -0.07959977832794737)--(0.795822370401594, -0.07715719814958866);
\draw (0.8049381869950515, -0.07471461797122991)--(0.795822370401594, -0.07715719814958866);
\draw (0.7891491308375094, -0.07048395543651811)--(0.795822370401594, -0.07715719814958866);
\draw (0.7867065553826293, -0.07471461797122991)--(0.795822370401594, -0.07715719814958866);
\draw (0.8164965806178818, -0.08627302104101792)--(0.8140540067374948, -0.07715719814958866);
\draw (0.811611429708122, -0.08627302104101792)--(0.8140540067374948, -0.07715719814958866);
\draw (0.8049381901440373, -0.07959977832794737)--(0.8140540067374948, -0.07715719814958866);
\draw (0.8049381901440373, -0.07471461797122991)--(0.8140540067374948, -0.07715719814958866);
\draw (0.8207272431525936, -0.07048395543651811)--(0.8140540067374948, -0.07715719814958866);
\draw (0.8231698233309523, -0.07471461797122991)--(0.8140540067374948, -0.07715719814958866);
\draw (0.8365163024591216, -0.07471461797122991)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8389588763395086, -0.07048395543651811)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8365163024591216, -0.06136814514103239)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8322856399244098, -0.05892556496267365)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8207272494505653, -0.07048395543651811)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8231698233309523, -0.07471461797122991)--(0.8298430597460511, -0.06804138785410291);
\draw (0.8480746929329661, -0.05469490242796185)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8456321190525791, -0.05892556496267365)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8365163024591216, -0.06136814514103239)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8322856399244098, -0.05892556496267365)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8365163024591216, -0.043136511954117385)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8414014565178674, -0.043136511954117385)--(0.8389588763395086, -0.052252322249603106);
\draw (0.8480746929329661, -0.03157812148027292)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8456321190525791, -0.027347446349617582)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8365163024591216, -0.024904878767202376)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8322856399244098, -0.027347446349617582)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8365163024591216, -0.043136511954117385)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8414014565178674, -0.043136511954117385)--(0.8389588763395086, -0.034020689062688125);
\draw (0.8365163024591216, -0.011558393341061318)--(0.8298430597460511, -0.01823163605413186);
\draw (0.8389588763395086, -0.015789055875773117)--(0.8298430597460511, -0.01823163605413186);
\draw (0.8365163024591216, -0.024904878767202376)--(0.8298430597460511, -0.01823163605413186);
\draw (0.8322856399244098, -0.027347446349617582)--(0.8298430597460511, -0.01823163605413186);
\draw (0.8207272494505653, -0.015789055875773117)--(0.8298430597460511, -0.01823163605413186);
\draw (0.8231698233309523, -0.011558393341061318)--(0.8298430597460511, -0.01823163605413186);
\draw (0.7071067814963918, -2.8672168528309783e-09)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7119919324061517, -2.8672168528309783e-09)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7186651719702363, -0.006673245580287368)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7186651719702363, -0.011558393341061318)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7028761189616801, -0.015789055875773117)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7004335387833214, -0.011558393341061318)--(0.7095493553767789, -0.009115813162702574);
\draw (0.7302235655930667, -2.8672168528309783e-09)--(0.7277809917126796, -0.009115813162702574);
\draw (0.7253384146833068, -2.8672168528309783e-09)--(0.7277809917126796, -0.009115813162702574);
\draw (0.7186651751192221, -0.006673245580287368)--(0.7277809917126796, -0.009115813162702574);
\draw (0.7186651751192221, -0.011558393341061318)--(0.7277809917126796, -0.009115813162702574);
\draw (0.7344542312767643, -0.015789055875773117)--(0.7277809917126796, -0.009115813162702574);
\draw (0.7368968067316443, -0.011558393341061318)--(0.7277809917126796, -0.009115813162702574);
\draw (0.750243288221553, -0.011558393341061318)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7526858644636794, -0.015789055875773117)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7502432890087994, -0.024904878767202376)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7460126233251018, -0.027347446349617582)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7344542312767643, -0.015789055875773117)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7368968067316443, -0.011558393341061318)--(0.7435700478702219, -0.01823163605413186);
\draw (0.7618016809290921, -0.03157810888432938)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7618016809290921, -0.03646326924104684)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7551284399185592, -0.043136511954117385)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7502432890087994, -0.043136511954117385)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7460126233251018, -0.027347446349617582)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7502432890087994, -0.024904878767202376)--(0.7526858644636794, -0.034020689062688125);
\draw (0.7618016809290921, -0.05469490242796185)--(0.7526858644636794, -0.052252322249603106);
\draw (0.7618016809290921, -0.0498097546671879)--(0.7526858644636794, -0.052252322249603106);
\draw (0.7551284399185592, -0.043136511954117385)--(0.7526858644636794, -0.052252322249603106);
\draw (0.7502432890087994, -0.043136511954117385)--(0.7526858644636794, -0.052252322249603106);
\draw (0.7460126233251018, -0.05892556496267365)--(0.7526858644636794, -0.052252322249603106);
\draw (0.7502432890087994, -0.06136814514103239)--(0.7526858644636794, -0.052252322249603106);
\draw (0.750243288221553, -0.07471461797122991)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7526858644636794, -0.07048395543651811)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7502432890087994, -0.06136814514103239)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7460126233251018, -0.05892556496267365)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7344542312767643, -0.07048395543651811)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7368968067316443, -0.07471461797122991)--(0.7435700478702219, -0.06804138785410291);
\draw (0.7302235655930667, -0.08627302104101792)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7253384146833068, -0.08627302104101792)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7186651751192221, -0.07959977832794737)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7186651751192221, -0.07471461797122991)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7344542312767643, -0.07048395543651811)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7368968067316443, -0.07471461797122991)--(0.7277809917126796, -0.07715719814958866);
\draw (0.7071067814963918, -0.08627302104101792)--(0.7095493553767789, -0.07715719814958866);
\draw (0.7119919324061517, -0.08627302104101792)--(0.7095493553767789, -0.07715719814958866);
\draw (0.7186651719702363, -0.07959977832794737)--(0.7095493553767789, -0.07715719814958866);
\draw (0.7186651719702363, -0.07471461797122991)--(0.7095493553767789, -0.07715719814958866);
\draw (0.7028761189616801, -0.07048395543651811)--(0.7095493553767789, -0.07715719814958866);
\draw (0.7004335387833214, -0.07471461797122991)--(0.7095493553767789, -0.07715719814958866);
\draw (0.6870870596551519, -0.07471461797122991)--(0.6937603023682226, -0.06804138785410291);
\draw (0.6846444857747651, -0.07048395543651811)--(0.6937603023682226, -0.06804138785410291);
\draw (0.6870870596551519, -0.06136814514103239)--(0.6937603023682226, -0.06804138785410291);
\draw (0.6913177221898639, -0.05892556496267365)--(0.6937603023682226, -0.06804138785410291);
\draw (0.7028761126637082, -0.07048395543651811)--(0.6937603023682226, -0.06804138785410291);
\draw (0.7004335387833214, -0.07471461797122991)--(0.6937603023682226, -0.06804138785410291);
\draw (0.6755286691813076, -0.05469490242796185)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6779712430616945, -0.05892556496267365)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6870870596551519, -0.06136814514103239)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6913177221898639, -0.05892556496267365)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6870870596551519, -0.043136511954117385)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6822019055964064, -0.043136511954117385)--(0.6846444857747651, -0.052252322249603106);
\draw (0.6755286691813076, -0.03157812148027292)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6779712430616945, -0.027347446349617582)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6870870596551519, -0.024904878767202376)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6913177221898639, -0.027347446349617582)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6870870596551519, -0.043136511954117385)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6822019055964064, -0.043136511954117385)--(0.6846444857747651, -0.034020689062688125);
\draw (0.6870870596551519, -0.011558393341061318)--(0.6937603023682226, -0.01823163605413186);
\draw (0.6846444857747651, -0.015789055875773117)--(0.6937603023682226, -0.01823163605413186);
\draw (0.6870870596551519, -0.024904878767202376)--(0.6937603023682226, -0.01823163605413186);
\draw (0.6913177221898639, -0.027347446349617582)--(0.6937603023682226, -0.01823163605413186);
\draw (0.7028761126637082, -0.015789055875773117)--(0.6937603023682226, -0.01823163605413186);
\draw (0.7004335387833214, -0.011558393341061318)--(0.6937603023682226, -0.01823163605413186);
\draw (0.6123724382531672, -0.05469490242796185)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6166031007878789, -0.052252322249603106)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6257189236793083, -0.05469490242796185)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6281614912617235, -0.05892556496267365)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6166031007878789, -0.07048395543651811)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6123724382531672, -0.06804138785410291)--(0.6190456809662377, -0.06136814514103239);
\draw (0.6323921537964352, -0.043136511954117385)--(0.634834733974794, -0.052252322249603106);
\draw (0.6281614912617235, -0.04557907953653259)--(0.634834733974794, -0.052252322249603106);
\draw (0.6257189236793083, -0.05469490242796185)--(0.634834733974794, -0.052252322249603106);
\draw (0.6281614912617235, -0.05892556496267365)--(0.634834733974794, -0.052252322249603106);
\draw (0.6439505568662233, -0.05469490242796185)--(0.634834733974794, -0.052252322249603106);
\draw (0.6439505568662233, -0.0498097546671879)--(0.634834733974794, -0.052252322249603106);
\draw (0.6555089473400677, -0.043136511954117385)--(0.653066367161709, -0.052252322249603106);
\draw (0.6597396098747795, -0.04557907953653259)--(0.653066367161709, -0.052252322249603106);
\draw (0.6621821837551665, -0.05469490242796185)--(0.653066367161709, -0.052252322249603106);
\draw (0.6597396098747795, -0.05892556496267365)--(0.653066367161709, -0.052252322249603106);
\draw (0.6439505568662233, -0.05469490242796185)--(0.653066367161709, -0.052252322249603106);
\draw (0.6439505568662233, -0.0498097546671879)--(0.653066367161709, -0.052252322249603106);
\draw (0.6755286628833358, -0.05469490242796185)--(0.668855426468237, -0.06136814514103239);
\draw (0.6779712430616945, -0.05892556496267365)--(0.668855426468237, -0.06136814514103239);
\draw (0.6755286628833358, -0.06804138785410291)--(0.668855426468237, -0.06136814514103239);
\draw (0.671298000348624, -0.07048395543651811)--(0.668855426468237, -0.06136814514103239);
\draw (0.6597396098747795, -0.05892556496267365)--(0.668855426468237, -0.06136814514103239);
\draw (0.6621821837551665, -0.05469490242796185)--(0.668855426468237, -0.06136814514103239);
\draw (0.6870870596551519, -0.07471461797122991)--(0.6779712430616945, -0.07715719814958866);
\draw (0.6846444794767933, -0.07048395543651811)--(0.6779712430616945, -0.07715719814958866);
\draw (0.6755286691813076, -0.06804138785410291)--(0.6779712430616945, -0.07715719814958866);
\draw (0.671298000348624, -0.07048395543651811)--(0.6779712430616945, -0.07715719814958866);
\draw (0.6755286691813076, -0.08627302104101792)--(0.6779712430616945, -0.07715719814958866);
\draw (0.6804138169420815, -0.08627302104101792)--(0.6779712430616945, -0.07715719814958866);
\draw (0.6870870596551519, -0.09783141151486238)--(0.6779712430616945, -0.09538883133650364);
\draw (0.6870870596551519, -0.0929462511581449)--(0.6779712430616945, -0.09538883133650364);
\draw (0.6804138169420815, -0.08627302104101792)--(0.6779712430616945, -0.09538883133650364);
\draw (0.6755286691813076, -0.08627302104101792)--(0.6779712430616945, -0.09538883133650364);
\draw (0.671298000348624, -0.10206207404957418)--(0.6779712430616945, -0.09538883133650364);
\draw (0.6755286691813076, -0.10450464792996114)--(0.6779712430616945, -0.09538883133650364);
\draw (0.6755286628833358, -0.11785112705813044)--(0.668855426468237, -0.11117789064303168);
\draw (0.671298000348624, -0.12029370723648916)--(0.668855426468237, -0.11117789064303168);
\draw (0.6621821837551665, -0.11785112705813044)--(0.668855426468237, -0.11117789064303168);
\draw (0.6597396098747795, -0.11362046452341865)--(0.668855426468237, -0.11117789064303168);
\draw (0.671298000348624, -0.10206207404957418)--(0.668855426468237, -0.11117789064303168);
\draw (0.6755286628833358, -0.10450464792996114)--(0.668855426468237, -0.11117789064303168);
\draw (0.6555089473400677, -0.12940952382994667)--(0.653066367161709, -0.12029370723648916);
\draw (0.6597396098747795, -0.12696694365158792)--(0.653066367161709, -0.12029370723648916);
\draw (0.6621821837551665, -0.1178511333561022)--(0.653066367161709, -0.12029370723648916);
\draw (0.6597396098747795, -0.11362046452341865)--(0.653066367161709, -0.12029370723648916);
\draw (0.6439505568662233, -0.1178511333561022)--(0.653066367161709, -0.12029370723648916);
\draw (0.6439505568662233, -0.12273628111687615)--(0.653066367161709, -0.12029370723648916);
\draw (0.6323921537964352, -0.12940952382994667)--(0.634834733974794, -0.12029370723648916);
\draw (0.6281614912617235, -0.12696694365158792)--(0.634834733974794, -0.12029370723648916);
\draw (0.6257189236793083, -0.1178511333561022)--(0.634834733974794, -0.12029370723648916);
\draw (0.6281614912617235, -0.11362046452341865)--(0.634834733974794, -0.12029370723648916);
\draw (0.6439505568662233, -0.1178511333561022)--(0.634834733974794, -0.12029370723648916);
\draw (0.6439505568662233, -0.12273628111687615)--(0.634834733974794, -0.12029370723648916);
\draw (0.6123724382531672, -0.11785112705813044)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6166031007878789, -0.12029370723648916)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6257189236793083, -0.11785112705813044)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6281614912617235, -0.11362046452341865)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6166031007878789, -0.10206207404957418)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6123724382531672, -0.10450464792996114)--(0.6190456809662377, -0.11117789064303168);
\draw (0.6008140477793227, -0.09783141151486238)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6008140477793227, -0.0929462511581449)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6074872904923933, -0.08627302104101792)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6123724382531672, -0.08627302104101792)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6166031007878789, -0.10206207404957418)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6123724382531672, -0.10450464792996114)--(0.6099298580748085, -0.09538883133650364);
\draw (0.6008140477793227, -0.07471461797122991)--(0.6099298580748085, -0.07715719814958866);
\draw (0.6008140477793227, -0.07959977832794737)--(0.6099298580748085, -0.07715719814958866);
\draw (0.6074872904923933, -0.08627302104101792)--(0.6099298580748085, -0.07715719814958866);
\draw (0.6123724382531672, -0.08627302104101792)--(0.6099298580748085, -0.07715719814958866);
\draw (0.6166031007878789, -0.07048395543651811)--(0.6099298580748085, -0.07715719814958866);
\draw (0.6123724382531672, -0.06804138785410291)--(0.6099298580748085, -0.07715719814958866);
\draw (0.5576775386924222, -0.14942924567118648)--(0.566793348987908, -0.15187181955157347);
\draw (0.5576775386924222, -0.1543143965809463)--(0.566793348987908, -0.15187181955157347);
\draw (0.5643507814054927, -0.16098763614503098)--(0.566793348987908, -0.15187181955157347);
\draw (0.5692359291662666, -0.16098763614503098)--(0.566793348987908, -0.15187181955157347);
\draw (0.5734665917009785, -0.1451985831364747)--(0.566793348987908, -0.15187181955157347);
\draw (0.5692359291662666, -0.14275600295811597)--(0.566793348987908, -0.15187181955157347);
\draw (0.5576775386924222, -0.17254602976786132)--(0.566793348987908, -0.17010345588747433);
\draw (0.5576775386924222, -0.1676608788581015)--(0.566793348987908, -0.17010345588747433);
\draw (0.5643507814054927, -0.16098763929401685)--(0.566793348987908, -0.17010345588747433);
\draw (0.5692359291662666, -0.16098763929401685)--(0.566793348987908, -0.17010345588747433);
\draw (0.5734665917009785, -0.176776695451559)--(0.566793348987908, -0.17010345588747433);
\draw (0.5692359291662666, -0.1792192709064389)--(0.566793348987908, -0.17010345588747433);
\draw (0.5692359291662666, -0.1925657523963476)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5734665917009785, -0.195008328638474)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5825824145924077, -0.1925657531835941)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5850249821748229, -0.18833508749989641)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5734665917009785, -0.176776695451559)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5692359291662666, -0.1792192709064389)--(0.5759091718793372, -0.1858925120450165);
\draw (0.5892556447095347, -0.2041241451038867)--(0.5916982248878935, -0.195008328638474);
\draw (0.5941408050662522, -0.2041241451038867)--(0.5916982248878935, -0.195008328638474);
\draw (0.6008140477793227, -0.19745090409335392)--(0.5916982248878935, -0.195008328638474);
\draw (0.6008140477793227, -0.1925657531835941)--(0.5916982248878935, -0.195008328638474);
\draw (0.5850249821748229, -0.18833508749989641)--(0.5916982248878935, -0.195008328638474);
\draw (0.5825824145924077, -0.1925657531835941)--(0.5916982248878935, -0.195008328638474);
\draw (0.6123724382531672, -0.2041241451038867)--(0.6099298580748085, -0.195008328638474);
\draw (0.6074872904923933, -0.2041241451038867)--(0.6099298580748085, -0.195008328638474);
\draw (0.6008140477793227, -0.19745090409335392)--(0.6099298580748085, -0.195008328638474);
\draw (0.6008140477793227, -0.1925657531835941)--(0.6099298580748085, -0.195008328638474);
\draw (0.6166031007878789, -0.18833508749989641)--(0.6099298580748085, -0.195008328638474);
\draw (0.6190456809662377, -0.1925657531835941)--(0.6099298580748085, -0.195008328638474);
\draw (0.6323921537964352, -0.1925657523963476)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6281614912617235, -0.195008328638474)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6190456809662377, -0.1925657531835941)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6166031007878789, -0.18833508749989641)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6281614912617235, -0.176776695451559)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6323921537964352, -0.1792192709064389)--(0.6257189236793083, -0.1858925120450165);
\draw (0.6439505568662233, -0.17254602976786132)--(0.634834733974794, -0.17010345588747433);
\draw (0.6439505568662233, -0.1676608788581015)--(0.634834733974794, -0.17010345588747433);
\draw (0.6372773141531527, -0.16098763929401685)--(0.634834733974794, -0.17010345588747433);
\draw (0.6323921537964352, -0.16098763929401685)--(0.634834733974794, -0.17010345588747433);
\draw (0.6281614912617235, -0.176776695451559)--(0.634834733974794, -0.17010345588747433);
\draw (0.6323921537964352, -0.1792192709064389)--(0.634834733974794, -0.17010345588747433);
\draw (0.6439505568662233, -0.14942924567118648)--(0.634834733974794, -0.15187181955157347);
\draw (0.6439505568662233, -0.1543143965809463)--(0.634834733974794, -0.15187181955157347);
\draw (0.6372773141531527, -0.16098763614503098)--(0.634834733974794, -0.15187181955157347);
\draw (0.6323921537964352, -0.16098763614503098)--(0.634834733974794, -0.15187181955157347);
\draw (0.6281614912617235, -0.1451985831364747)--(0.634834733974794, -0.15187181955157347);
\draw (0.6323921537964352, -0.14275600295811597)--(0.634834733974794, -0.15187181955157347);
\draw (0.6323921537964352, -0.12940952382994667)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6281614912617235, -0.1269669499495597)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6190456809662377, -0.12940952382994667)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6166031007878789, -0.13364018636465846)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6281614912617235, -0.14519857683850293)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6323921537964352, -0.14275600295811597)--(0.6257189236793083, -0.1360827665430172);
\draw (0.6123724382531672, -0.1178511333561022)--(0.6099298580748085, -0.1269669499495597);
\draw (0.6166031007878789, -0.12029370723648916)--(0.6099298580748085, -0.1269669499495597);
\draw (0.6190456809662377, -0.12940952382994667)--(0.6099298580748085, -0.1269669499495597);
\draw (0.6166031007878789, -0.13364018636465846)--(0.6099298580748085, -0.1269669499495597);
\draw (0.6008140477793227, -0.12940952382994667)--(0.6099298580748085, -0.1269669499495597);
\draw (0.6008140477793227, -0.12452436977120096)--(0.6099298580748085, -0.1269669499495597);
\draw (0.5892556573054782, -0.1178511333561022)--(0.5916982248878935, -0.1269669499495597);
\draw (0.5850249821748229, -0.12029370723648916)--(0.5916982248878935, -0.1269669499495597);
\draw (0.5825824145924077, -0.12940952382994667)--(0.5916982248878935, -0.1269669499495597);
\draw (0.5850249821748229, -0.13364018636465846)--(0.5916982248878935, -0.1269669499495597);
\draw (0.6008140477793227, -0.12940952382994667)--(0.5916982248878935, -0.1269669499495597);
\draw (0.6008140477793227, -0.12452436977120096)--(0.5916982248878935, -0.1269669499495597);
\draw (0.5692359291662666, -0.12940952382994667)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5734665917009785, -0.1269669499495597)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5825824145924077, -0.12940952382994667)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5850249821748229, -0.13364018636465846)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5734665917009785, -0.14519857683850293)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5692359291662666, -0.14275600295811597)--(0.5759091718793372, -0.1360827665430172);
\draw (0.5576775386924222, -0.2588190447926765)--(0.566793348987908, -0.25637647091228954);
\draw (0.5576775386924222, -0.25393389388291665)--(0.566793348987908, -0.25637647091228954);
\draw (0.5643507814054927, -0.247260654318832)--(0.566793348987908, -0.25637647091228954);
\draw (0.5692359291662666, -0.247260654318832)--(0.566793348987908, -0.25637647091228954);
\draw (0.5734665917009785, -0.2630497073273883)--(0.566793348987908, -0.25637647091228954);
\draw (0.5692359291662666, -0.26549228750574705)--(0.566793348987908, -0.25637647091228954);
\draw (0.5576775386924222, -0.23570226069600167)--(0.566793348987908, -0.23814483457638863);
\draw (0.5576775386924222, -0.2405874116057615)--(0.566793348987908, -0.23814483457638863);
\draw (0.5643507814054927, -0.24726065116984614)--(0.566793348987908, -0.23814483457638863);
\draw (0.5692359291662666, -0.24726065116984614)--(0.566793348987908, -0.23814483457638863);
\draw (0.5734665917009785, -0.231471595012304)--(0.566793348987908, -0.23814483457638863);
\draw (0.5692359291662666, -0.22902901955742408)--(0.566793348987908, -0.23814483457638863);
\draw (0.5692359291662666, -0.21568253806751536)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5734665917009785, -0.21323996182538899)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5825824145924077, -0.2156825372802689)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5850249821748229, -0.21991320296396658)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5734665917009785, -0.231471595012304)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5692359291662666, -0.22902901955742408)--(0.5759091718793372, -0.2223557784188465);
\draw (0.5892556447095347, -0.20412414535997625)--(0.5916982248878935, -0.21323996182538899);
\draw (0.5941408050662522, -0.20412414535997625)--(0.5916982248878935, -0.21323996182538899);
\draw (0.6008140477793227, -0.21079738637050907)--(0.5916982248878935, -0.21323996182538899);
\draw (0.6008140477793227, -0.2156825372802689)--(0.5916982248878935, -0.21323996182538899);
\draw (0.5850249821748229, -0.21991320296396658)--(0.5916982248878935, -0.21323996182538899);
\draw (0.5825824145924077, -0.2156825372802689)--(0.5916982248878935, -0.21323996182538899);
\draw (0.6123724382531672, -0.20412414535997625)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6074872904923933, -0.20412414535997625)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6008140477793227, -0.21079738637050907)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6008140477793227, -0.2156825372802689)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6166031007878789, -0.21991320296396658)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6190456809662377, -0.2156825372802689)--(0.6099298580748085, -0.21323996182538899);
\draw (0.6323921537964352, -0.21568253806751536)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6281614912617235, -0.21323996182538899)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6190456809662377, -0.2156825372802689)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6166031007878789, -0.21991320296396658)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6281614912617235, -0.231471595012304)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6323921537964352, -0.22902901955742408)--(0.6257189236793083, -0.2223557784188465);
\draw (0.6439505568662233, -0.23570226069600167)--(0.634834733974794, -0.23814483457638863);
\draw (0.6439505568662233, -0.2405874116057615)--(0.634834733974794, -0.23814483457638863);
\draw (0.6372773141531527, -0.24726065116984614)--(0.634834733974794, -0.23814483457638863);
\draw (0.6323921537964352, -0.24726065116984614)--(0.634834733974794, -0.23814483457638863);
\draw (0.6281614912617235, -0.231471595012304)--(0.634834733974794, -0.23814483457638863);
\draw (0.6323921537964352, -0.22902901955742408)--(0.634834733974794, -0.23814483457638863);
\draw (0.6439505568662233, -0.2588190447926765)--(0.634834733974794, -0.25637647091228954);
\draw (0.6439505568662233, -0.25393389388291665)--(0.634834733974794, -0.25637647091228954);
\draw (0.6372773141531527, -0.247260654318832)--(0.634834733974794, -0.25637647091228954);
\draw (0.6323921537964352, -0.247260654318832)--(0.634834733974794, -0.25637647091228954);
\draw (0.6281614912617235, -0.2630497073273883)--(0.634834733974794, -0.25637647091228954);
\draw (0.6323921537964352, -0.26549228750574705)--(0.634834733974794, -0.25637647091228954);
\draw (0.6323921537964352, -0.2788387666339163)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6281614912617235, -0.2812813405143033)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6190456809662377, -0.2788387666339163)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6166031007878789, -0.2746081040992045)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6281614912617235, -0.26304971362536006)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6323921537964352, -0.26549228750574705)--(0.6257189236793083, -0.2721655239208458);
\draw (0.6123724382531672, -0.29039715710776076)--(0.6099298580748085, -0.2812813405143033);
\draw (0.6166031007878789, -0.28795458322737383)--(0.6099298580748085, -0.2812813405143033);
\draw (0.6190456809662377, -0.2788387666339163)--(0.6099298580748085, -0.2812813405143033);
\draw (0.6166031007878789, -0.2746081040992045)--(0.6099298580748085, -0.2812813405143033);
\draw (0.6008140477793227, -0.2788387666339163)--(0.6099298580748085, -0.2812813405143033);
\draw (0.6008140477793227, -0.283723920692662)--(0.6099298580748085, -0.2812813405143033);
\draw (0.5892556573054782, -0.29039715710776076)--(0.5916982248878935, -0.2812813405143033);
\draw (0.5850249821748229, -0.28795458322737383)--(0.5916982248878935, -0.2812813405143033);
\draw (0.5825824145924077, -0.2788387666339163)--(0.5916982248878935, -0.2812813405143033);
\draw (0.5850249821748229, -0.2746081040992045)--(0.5916982248878935, -0.2812813405143033);
\draw (0.6008140477793227, -0.2788387666339163)--(0.5916982248878935, -0.2812813405143033);
\draw (0.6008140477793227, -0.283723920692662)--(0.5916982248878935, -0.2812813405143033);
\draw (0.5692359291662666, -0.2788387666339163)--(0.5759091718793372, -0.2721655239208458);
\draw (0.5734665917009785, -0.2812813405143033)--(0.5759091718793372, -0.2721655239208458);
\draw (0.5825824145924077, -0.2788387666339163)--(0.5759091718793372, -0.2721655239208458);
\draw (0.5850249821748229, -0.2746081040992045)--(0.5759091718793372, -0.2721655239208458);
\draw (0.5734665917009785, -0.26304971362536006)--(0.5759091718793372, -0.2721655239208458);
\draw (0.5692359291662666, -0.26549228750574705)--(0.5759091718793372, -0.2721655239208458);
\draw (0.6123724382531672, -0.35355338803590114)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6166031007878789, -0.3559959682142599)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6257189236793083, -0.35355338803590114)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6281614912617235, -0.34932272550118937)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6166031007878789, -0.3377643350273449)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6123724382531672, -0.34020690260976005)--(0.6190456809662377, -0.3468801453228306);
\draw (0.6323921537964352, -0.36511177850974563)--(0.634834733974794, -0.3559959682142599);
\draw (0.6281614912617235, -0.3626692109273304)--(0.634834733974794, -0.3559959682142599);
\draw (0.6257189236793083, -0.35355338803590114)--(0.634834733974794, -0.3559959682142599);
\draw (0.6281614912617235, -0.34932272550118937)--(0.634834733974794, -0.3559959682142599);
\draw (0.6439505568662233, -0.35355338803590114)--(0.634834733974794, -0.3559959682142599);
\draw (0.6439505568662233, -0.35843853579667506)--(0.634834733974794, -0.3559959682142599);
\draw (0.6555089473400677, -0.36511177850974563)--(0.653066367161709, -0.3559959682142599);
\draw (0.6597396098747795, -0.3626692109273304)--(0.653066367161709, -0.3559959682142599);
\draw (0.6621821837551665, -0.35355338803590114)--(0.653066367161709, -0.3559959682142599);
\draw (0.6597396098747795, -0.34932272550118937)--(0.653066367161709, -0.3559959682142599);
\draw (0.6439505568662233, -0.35355338803590114)--(0.653066367161709, -0.3559959682142599);
\draw (0.6439505568662233, -0.35843853579667506)--(0.653066367161709, -0.3559959682142599);
\draw (0.6755286628833358, -0.35355338803590114)--(0.668855426468237, -0.3468801453228306);
\draw (0.6779712430616945, -0.34932272550118937)--(0.668855426468237, -0.3468801453228306);
\draw (0.6755286628833358, -0.34020690260976005)--(0.668855426468237, -0.3468801453228306);
\draw (0.671298000348624, -0.3377643350273449)--(0.668855426468237, -0.3468801453228306);
\draw (0.6597396098747795, -0.34932272550118937)--(0.668855426468237, -0.3468801453228306);
\draw (0.6621821837551665, -0.35355338803590114)--(0.668855426468237, -0.3468801453228306);
\draw (0.6870870596551519, -0.3335336724926331)--(0.6779712430616945, -0.33109109231427436);
\draw (0.6846444794767933, -0.3377643350273449)--(0.6779712430616945, -0.33109109231427436);
\draw (0.6755286691813076, -0.34020690260976005)--(0.6779712430616945, -0.33109109231427436);
\draw (0.671298000348624, -0.3377643350273449)--(0.6779712430616945, -0.33109109231427436);
\draw (0.6755286691813076, -0.32197526942284505)--(0.6779712430616945, -0.33109109231427436);
\draw (0.6804138169420815, -0.32197526942284505)--(0.6779712430616945, -0.33109109231427436);
\draw (0.6870870596551519, -0.3104168789490006)--(0.6779712430616945, -0.31285945912735935);
\draw (0.6870870596551519, -0.3153020393057181)--(0.6779712430616945, -0.31285945912735935);
\draw (0.6804138169420815, -0.32197526942284505)--(0.6779712430616945, -0.31285945912735935);
\draw (0.6755286691813076, -0.32197526942284505)--(0.6779712430616945, -0.31285945912735935);
\draw (0.671298000348624, -0.30618621641428884)--(0.6779712430616945, -0.31285945912735935);
\draw (0.6755286691813076, -0.30374364253390185)--(0.6779712430616945, -0.31285945912735935);
\draw (0.6755286628833358, -0.2903971634057326)--(0.668855426468237, -0.29707039982083133);
\draw (0.671298000348624, -0.28795458322737383)--(0.668855426468237, -0.29707039982083133);
\draw (0.6621821837551665, -0.2903971634057326)--(0.668855426468237, -0.29707039982083133);
\draw (0.6597396098747795, -0.29462782594044434)--(0.668855426468237, -0.29707039982083133);
\draw (0.671298000348624, -0.30618621641428884)--(0.668855426468237, -0.29707039982083133);
\draw (0.6755286628833358, -0.30374364253390185)--(0.668855426468237, -0.29707039982083133);
\draw (0.6555089473400677, -0.2788387666339163)--(0.653066367161709, -0.28795458322737383);
\draw (0.6597396098747795, -0.28128134681227507)--(0.653066367161709, -0.28795458322737383);
\draw (0.6621821837551665, -0.29039715710776076)--(0.653066367161709, -0.28795458322737383);
\draw (0.6597396098747795, -0.29462782594044434)--(0.653066367161709, -0.28795458322737383);
\draw (0.6439505568662233, -0.29039715710776076)--(0.653066367161709, -0.28795458322737383);
\draw (0.6439505568662233, -0.28551200934698684)--(0.653066367161709, -0.28795458322737383);
\draw (0.6323921537964352, -0.2788387666339163)--(0.634834733974794, -0.28795458322737383);
\draw (0.6281614912617235, -0.28128134681227507)--(0.634834733974794, -0.28795458322737383);
\draw (0.6257189236793083, -0.29039715710776076)--(0.634834733974794, -0.28795458322737383);
\draw (0.6281614912617235, -0.29462782594044434)--(0.634834733974794, -0.28795458322737383);
\draw (0.6439505568662233, -0.29039715710776076)--(0.634834733974794, -0.28795458322737383);
\draw (0.6439505568662233, -0.28551200934698684)--(0.634834733974794, -0.28795458322737383);
\draw (0.6123724382531672, -0.2903971634057326)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6166031007878789, -0.28795458322737383)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6257189236793083, -0.2903971634057326)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6281614912617235, -0.29462782594044434)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6166031007878789, -0.30618621641428884)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6123724382531672, -0.30374364253390185)--(0.6190456809662377, -0.29707039982083133);
\draw (0.6008140477793227, -0.3104168789490006)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6008140477793227, -0.3153020393057181)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6074872904923933, -0.32197526942284505)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6123724382531672, -0.32197526942284505)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6166031007878789, -0.30618621641428884)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6123724382531672, -0.30374364253390185)--(0.6099298580748085, -0.31285945912735935);
\draw (0.6008140477793227, -0.3335336724926331)--(0.6099298580748085, -0.33109109231427436);
\draw (0.6008140477793227, -0.3286485121359156)--(0.6099298580748085, -0.33109109231427436);
\draw (0.6074872904923933, -0.32197526942284505)--(0.6099298580748085, -0.33109109231427436);
\draw (0.6123724382531672, -0.32197526942284505)--(0.6099298580748085, -0.33109109231427436);
\draw (0.6166031007878789, -0.3377643350273449)--(0.6099298580748085, -0.33109109231427436);
\draw (0.6123724382531672, -0.34020690260976005)--(0.6099298580748085, -0.33109109231427436);
\draw (0.7071067814963918, -0.4082482875966461)--(0.7095493553767789, -0.3991324773011604);
\draw (0.7028761189616801, -0.40580572001423093)--(0.7095493553767789, -0.3991324773011604);
\draw (0.7004335387833214, -0.39668989712280167)--(0.7095493553767789, -0.3991324773011604);
\draw (0.7028761189616801, -0.39245923458808984)--(0.7095493553767789, -0.3991324773011604);
\draw (0.7186651719702363, -0.39668989712280167)--(0.7095493553767789, -0.3991324773011604);
\draw (0.7186651719702363, -0.4015750448835756)--(0.7095493553767789, -0.3991324773011604);
\draw (0.6870870596551519, -0.39668989712280167)--(0.6937603023682226, -0.3900166544097311);
\draw (0.6913177221898639, -0.3991324773011604)--(0.6937603023682226, -0.3900166544097311);
\draw (0.7004335387833214, -0.39668989712280167)--(0.6937603023682226, -0.3900166544097311);
\draw (0.7028761189616801, -0.39245923458808984)--(0.6937603023682226, -0.3900166544097311);
\draw (0.6913177221898639, -0.3809008441142454)--(0.6937603023682226, -0.3900166544097311);
\draw (0.6870870596551519, -0.3833434116966606)--(0.6937603023682226, -0.3900166544097311);
\draw (0.6755286691813076, -0.3766701815795336)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6755286691813076, -0.37178502122281615)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6822019055964064, -0.36511177850974563)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6870870596551519, -0.36511177850974563)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6913177221898639, -0.3809008441142454)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6870870596551519, -0.3833434116966606)--(0.6846444857747651, -0.3742276014011749);
\draw (0.6755286691813076, -0.35355338803590114)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6779712430616945, -0.34932272550118937)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6870870596551519, -0.3468801453228306)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6913177221898639, -0.34932272550118937)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6870870596551519, -0.36511177850974563)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6822019055964064, -0.36511177850974563)--(0.6846444857747651, -0.3559959682142599);
\draw (0.6870870596551519, -0.3335336724926331)--(0.6937603023682226, -0.34020690260976005);
\draw (0.6846444857747651, -0.3377643350273449)--(0.6937603023682226, -0.34020690260976005);
\draw (0.6870870596551519, -0.3468801453228306)--(0.6937603023682226, -0.34020690260976005);
\draw (0.6913177221898639, -0.34932272550118937)--(0.6937603023682226, -0.34020690260976005);
\draw (0.7028761126637082, -0.3377643350273449)--(0.6937603023682226, -0.34020690260976005);
\draw (0.7004335387833214, -0.3335336724926331)--(0.6937603023682226, -0.34020690260976005);
\draw (0.7071067814963918, -0.32197526942284505)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7028761189616801, -0.3244178496012038)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7004335387833214, -0.3335336724926331)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7028761189616801, -0.3377643350273449)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7186651719702363, -0.3335336724926331)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7186651719702363, -0.3286485121359156)--(0.7095493553767789, -0.33109109231427436);
\draw (0.7302235655930667, -0.32197526942284505)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7344542312767643, -0.3244178496012038)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7368968067316443, -0.3335336724926331)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7344542312767643, -0.3377643350273449)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7186651751192221, -0.3335336724926331)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7186651751192221, -0.3286485121359156)--(0.7277809917126796, -0.33109109231427436);
\draw (0.7502432890087994, -0.3335336724926331)--(0.7435700478702219, -0.34020690260976005);
\draw (0.7460126233251018, -0.33109109231427436)--(0.7435700478702219, -0.34020690260976005);
\draw (0.7368968067316443, -0.3335336724926331)--(0.7435700478702219, -0.34020690260976005);
\draw (0.7344542312767643, -0.3377643350273449)--(0.7435700478702219, -0.34020690260976005);
\draw (0.7460126233251018, -0.34932272550118937)--(0.7435700478702219, -0.34020690260976005);
\draw (0.750243288221553, -0.3468801453228306)--(0.7435700478702219, -0.34020690260976005);
\draw (0.7618016809290921, -0.35355338803590114)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7618016809290921, -0.35843853579667506)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7551284399185592, -0.36511177850974563)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7502432890087994, -0.36511177850974563)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7460126233251018, -0.34932272550118937)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7502432890087994, -0.3468801453228306)--(0.7526858644636794, -0.3559959682142599);
\draw (0.7618016809290921, -0.3766701815795336)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7618016809290921, -0.37178502122281615)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7551284399185592, -0.36511177850974563)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7502432890087994, -0.36511177850974563)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7460126233251018, -0.3809008441142454)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7502432890087994, -0.3833434116966606)--(0.7526858644636794, -0.3742276014011749);
\draw (0.7502432890087994, -0.39668989712280167)--(0.7435700478702219, -0.3900166544097311);
\draw (0.7460126233251018, -0.3991324773011604)--(0.7435700478702219, -0.3900166544097311);
\draw (0.7368968067316443, -0.39668989712280167)--(0.7435700478702219, -0.3900166544097311);
\draw (0.7344542312767643, -0.39245923458808984)--(0.7435700478702219, -0.3900166544097311);
\draw (0.7460126233251018, -0.3809008441142454)--(0.7435700478702219, -0.3900166544097311);
\draw (0.750243288221553, -0.3833434116966606)--(0.7435700478702219, -0.3900166544097311);
\draw (0.7302235655930667, -0.4082482875966461)--(0.7277809917126796, -0.3991324773011604);
\draw (0.7344542312767643, -0.40580572001423093)--(0.7277809917126796, -0.3991324773011604);
\draw (0.7368968067316443, -0.39668989712280167)--(0.7277809917126796, -0.3991324773011604);
\draw (0.7344542312767643, -0.39245923458808984)--(0.7277809917126796, -0.3991324773011604);
\draw (0.7186651751192221, -0.39668989712280167)--(0.7277809917126796, -0.3991324773011604);
\draw (0.7186651751192221, -0.4015750448835756)--(0.7277809917126796, -0.3991324773011604);
\draw (0.8164965806178818, -0.4082482875966461)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8207272431525936, -0.40580572001423093)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8231698233309523, -0.39668989712280167)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8207272431525936, -0.39245923458808984)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8049381901440373, -0.39668989712280167)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8049381901440373, -0.4015750448835756)--(0.8140540067374948, -0.3991324773011604);
\draw (0.8365163024591216, -0.39668989712280167)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8322856399244098, -0.3991324773011604)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8231698233309523, -0.39668989712280167)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8207272431525936, -0.39245923458808984)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8322856399244098, -0.3809008441142454)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8365163024591216, -0.3833434116966606)--(0.8298430597460511, -0.3900166544097311);
\draw (0.8480746929329661, -0.3766701815795336)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8480746929329661, -0.37178502122281615)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8414014565178674, -0.36511177850974563)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8365163024591216, -0.36511177850974563)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8322856399244098, -0.3809008441142454)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8365163024591216, -0.3833434116966606)--(0.8389588763395086, -0.3742276014011749);
\draw (0.8480746929329661, -0.35355338803590114)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8456321190525791, -0.34932272550118937)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8365163024591216, -0.3468801453228306)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8322856399244098, -0.34932272550118937)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8365163024591216, -0.36511177850974563)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8414014565178674, -0.36511177850974563)--(0.8389588763395086, -0.3559959682142599);
\draw (0.8365163024591216, -0.3335336724926331)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8389588763395086, -0.3377643350273449)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8365163024591216, -0.3468801453228306)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8322856399244098, -0.34932272550118937)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8207272494505653, -0.3377643350273449)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8231698233309523, -0.3335336724926331)--(0.8298430597460511, -0.34020690260976005);
\draw (0.8164965806178818, -0.32197526942284505)--(0.8140540067374948, -0.33109109231427436);
\draw (0.8207272431525936, -0.3244178496012038)--(0.8140540067374948, -0.33109109231427436);
\draw (0.8231698233309523, -0.3335336724926331)--(0.8140540067374948, -0.33109109231427436);
\draw (0.8207272431525936, -0.3377643350273449)--(0.8140540067374948, -0.33109109231427436);
\draw (0.8049381901440373, -0.3335336724926331)--(0.8140540067374948, -0.33109109231427436);
\draw (0.8049381901440373, -0.3286485121359156)--(0.8140540067374948, -0.33109109231427436);
\draw (0.793379796521207, -0.32197526942284505)--(0.795822370401594, -0.33109109231427436);
\draw (0.7891491308375094, -0.3244178496012038)--(0.795822370401594, -0.33109109231427436);
\draw (0.7867065553826293, -0.3335336724926331)--(0.795822370401594, -0.33109109231427436);
\draw (0.7891491308375094, -0.3377643350273449)--(0.795822370401594, -0.33109109231427436);
\draw (0.8049381869950515, -0.3335336724926331)--(0.795822370401594, -0.33109109231427436);
\draw (0.8049381869950515, -0.3286485121359156)--(0.795822370401594, -0.33109109231427436);
\draw (0.7733600731054742, -0.3335336724926331)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7775907387891718, -0.33109109231427436)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7867065553826293, -0.3335336724926331)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7891491308375094, -0.3377643350273449)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7775907387891718, -0.34932272550118937)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7733600738927207, -0.3468801453228306)--(0.7800333142440519, -0.34020690260976005);
\draw (0.7618016811851815, -0.35355338803590114)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7618016811851815, -0.35843853579667506)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7684749221957143, -0.36511177850974563)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7733600731054742, -0.36511177850974563)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7775907387891718, -0.34932272550118937)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7733600731054742, -0.3468801453228306)--(0.7709174976505944, -0.3559959682142599);
\draw (0.7618016811851815, -0.3766701815795336)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7618016811851815, -0.37178502122281615)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7684749221957143, -0.36511177850974563)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7733600731054742, -0.36511177850974563)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7775907387891718, -0.3809008441142454)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7733600731054742, -0.3833434116966606)--(0.7709174976505944, -0.3742276014011749);
\draw (0.7733600731054742, -0.39668989712280167)--(0.7800333142440519, -0.3900166544097311);
\draw (0.7775907387891718, -0.3991324773011604)--(0.7800333142440519, -0.3900166544097311);
\draw (0.7867065553826293, -0.39668989712280167)--(0.7800333142440519, -0.3900166544097311);
\draw (0.7891491308375094, -0.39245923458808984)--(0.7800333142440519, -0.3900166544097311);
\draw (0.7775907387891718, -0.3809008441142454)--(0.7800333142440519, -0.3900166544097311);
\draw (0.7733600738927207, -0.3833434116966606)--(0.7800333142440519, -0.3900166544097311);
\draw (0.793379796521207, -0.4082482875966461)--(0.795822370401594, -0.3991324773011604);
\draw (0.7891491308375094, -0.40580572001423093)--(0.795822370401594, -0.3991324773011604);
\draw (0.7867065553826293, -0.39668989712280167)--(0.795822370401594, -0.3991324773011604);
\draw (0.7891491308375094, -0.39245923458808984)--(0.795822370401594, -0.3991324773011604);
\draw (0.8049381869950515, -0.39668989712280167)--(0.795822370401594, -0.3991324773011604);
\draw (0.8049381869950515, -0.4015750448835756)--(0.795822370401594, -0.3991324773011604);
\draw (0.9112309238611065, -0.35355338803590114)--(0.9045576811480359, -0.3468801453228306);
\draw (0.9070002613263947, -0.3559959682142599)--(0.9045576811480359, -0.3468801453228306);
\draw (0.8978844384349653, -0.35355338803590114)--(0.9045576811480359, -0.3468801453228306);
\draw (0.8954418708525502, -0.34932272550118937)--(0.9045576811480359, -0.3468801453228306);
\draw (0.9070002613263947, -0.3377643350273449)--(0.9045576811480359, -0.3468801453228306);
\draw (0.9112309238611065, -0.34020690260976005)--(0.9045576811480359, -0.3468801453228306);
\draw (0.8912112083178384, -0.36511177850974563)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8954418708525502, -0.3626692109273304)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8978844384349653, -0.35355338803590114)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8954418708525502, -0.34932272550118937)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8796528052480503, -0.35355338803590114)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8796528052480503, -0.35843853579667506)--(0.8887686281394797, -0.3559959682142599);
\draw (0.8680944147742059, -0.36511177850974563)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8638637522394941, -0.3626692109273304)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8614211783591071, -0.35355338803590114)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8638637522394941, -0.34932272550118937)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8796528052480503, -0.35355338803590114)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8796528052480503, -0.35843853579667506)--(0.8705369949525646, -0.3559959682142599);
\draw (0.8480746992309378, -0.35355338803590114)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8456321190525791, -0.34932272550118937)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8480746992309378, -0.34020690260976005)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8523053617656496, -0.3377643350273449)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8638637522394941, -0.34932272550118937)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8614211783591071, -0.35355338803590114)--(0.8547479356460366, -0.3468801453228306);
\draw (0.8365163024591216, -0.3335336724926331)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8389588826374803, -0.3377643350273449)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8480746929329661, -0.34020690260976005)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8523053617656496, -0.3377643350273449)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8480746929329661, -0.32197526942284505)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8431895451721921, -0.32197526942284505)--(0.8456321190525791, -0.33109109231427436);
\draw (0.8365163024591216, -0.3104168789490006)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8365163024591216, -0.3153020393057181)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8431895451721921, -0.32197526942284505)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8480746929329661, -0.32197526942284505)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8523053617656496, -0.30618621641428884)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8480746929329661, -0.30374364253390185)--(0.8456321190525791, -0.31285945912735935);
\draw (0.8480746992309378, -0.2903971634057326)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8523053617656496, -0.28795458322737383)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8614211783591071, -0.2903971634057326)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8638637522394941, -0.29462782594044434)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8523053617656496, -0.30618621641428884)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8480746992309378, -0.30374364253390185)--(0.8547479356460366, -0.29707039982083133);
\draw (0.8680944147742059, -0.2788387666339163)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8638637522394941, -0.28128134681227507)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8614211783591071, -0.29039715710776076)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8638637522394941, -0.29462782594044434)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8796528052480503, -0.29039715710776076)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8796528052480503, -0.28551200934698684)--(0.8705369949525646, -0.28795458322737383);
\draw (0.8912112083178384, -0.2788387666339163)--(0.8887686281394797, -0.28795458322737383);
\draw (0.8954418708525502, -0.28128134681227507)--(0.8887686281394797, -0.28795458322737383);
\draw (0.8978844384349653, -0.29039715710776076)--(0.8887686281394797, -0.28795458322737383);
\draw (0.8954418708525502, -0.29462782594044434)--(0.8887686281394797, -0.28795458322737383);
\draw (0.8796528052480503, -0.29039715710776076)--(0.8887686281394797, -0.28795458322737383);
\draw (0.8796528052480503, -0.28551200934698684)--(0.8887686281394797, -0.28795458322737383);
\draw (0.9112309238611065, -0.2903971634057326)--(0.9045576811480359, -0.29707039982083133);
\draw (0.9070002613263947, -0.28795458322737383)--(0.9045576811480359, -0.29707039982083133);
\draw (0.8978844384349653, -0.2903971634057326)--(0.9045576811480359, -0.29707039982083133);
\draw (0.8954418708525502, -0.29462782594044434)--(0.9045576811480359, -0.29707039982083133);
\draw (0.9070002613263947, -0.30618621641428884)--(0.9045576811480359, -0.29707039982083133);
\draw (0.9112309238611065, -0.30374364253390185)--(0.9045576811480359, -0.29707039982083133);
\draw (0.9227893143349509, -0.3104168789490006)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9227893143349509, -0.3153020393057181)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9161160716218804, -0.32197526942284505)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9112309238611065, -0.32197526942284505)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9070002613263947, -0.30618621641428884)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9112309238611065, -0.30374364253390185)--(0.9136735040394652, -0.31285945912735935);
\draw (0.9227893143349509, -0.3335336724926331)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9227893143349509, -0.3286485121359156)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9161160716218804, -0.32197526942284505)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9112309238611065, -0.32197526942284505)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9070002613263947, -0.3377643350273449)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9112309238611065, -0.34020690260976005)--(0.9136735040394652, -0.33109109231427436);
\draw (0.9659258234218514, 0.2588190447926765)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9659258234218514, 0.25393389388291665)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9592525807087809, 0.247260654318832)--(0.9568100131263657, 0.25637647091228954);
\draw (0.954367432948007, 0.247260654318832)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9501367704132951, 0.2630497073273883)--(0.9568100131263657, 0.25637647091228954);
\draw (0.954367432948007, 0.26549228750574705)--(0.9568100131263657, 0.25637647091228954);
\draw (0.9659258234218514, 0.23570226069600167)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9659258234218514, 0.2405874116057615)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9592525807087809, 0.24726065116984614)--(0.9568100131263657, 0.23814483457638863);
\draw (0.954367432948007, 0.24726065116984614)--(0.9568100131263657, 0.23814483457638863);
\draw (0.9501367704132951, 0.231471595012304)--(0.9568100131263657, 0.23814483457638863);
\draw (0.954367432948007, 0.22902901955742408)--(0.9568100131263657, 0.23814483457638863);
\draw (0.954367432948007, 0.21568253806751536)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9501367704132951, 0.21323996182538899)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9501367704132951, 0.231471595012304)--(0.9476941902349365, 0.2223557784188465);
\draw (0.954367432948007, 0.22902901955742408)--(0.9476941902349365, 0.2223557784188465);
\draw (0.9343477174047389, 0.20412414535997622)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9294625570480215, 0.20412414535997622)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9385783799394507, 0.21991320296396658)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9410209475218659, 0.2156825372802689)--(0.9319051372263802, 0.21323996182538899);
\draw (0.9112309238611065, 0.20412414535997622)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9161160716218804, 0.20412414535997622)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9227893143349509, 0.21079738637050907)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9227893143349509, 0.2156825372802689)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9070002613263947, 0.21991320296396658)--(0.9136735040394652, 0.21323996182538899);
\draw (0.9045576811480359, 0.2156825372802689)--(0.9136735040394652, 0.21323996182538899);
\draw (0.8912112083178384, 0.21568253806751536)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8954418708525502, 0.21323996182538899)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9045576811480359, 0.2156825372802689)--(0.8978844384349653, 0.2223557784188465);
\draw (0.9070002613263947, 0.21991320296396658)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8954418708525502, 0.231471595012304)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8978844384349653, 0.2223557784188465);
\draw (0.8796528052480503, 0.23570226069600167)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8796528052480503, 0.2405874116057615)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8863260479611209, 0.24726065116984614)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8912112083178384, 0.24726065116984614)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8954418708525502, 0.231471595012304)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8912112083178384, 0.22902901955742408)--(0.8887686281394797, 0.23814483457638863);
\draw (0.8796528052480503, 0.2588190447926765)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8796528052480503, 0.25393389388291665)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8863260479611209, 0.247260654318832)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8912112083178384, 0.247260654318832)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8954418708525502, 0.2630497073273883)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8887686281394797, 0.25637647091228954);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8954418708525502, 0.2812813405143033)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9045576811480359, 0.2788387666339163)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9070002613263947, 0.2746081040992045)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8954418708525502, 0.26304971362536006)--(0.8978844384349653, 0.2721655239208458);
\draw (0.8912112083178384, 0.26549228750574705)--(0.8978844384349653, 0.2721655239208458);
\draw (0.9112309238611065, 0.29039715710776076)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9045576811480359, 0.2788387666339163)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9070002613263947, 0.2746081040992045)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9227893143349509, 0.283723920692662)--(0.9136735040394652, 0.2812813405143033);
\draw (0.9343477048087954, 0.29039715710776076)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9385783799394507, 0.28795458322737383)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9227893143349509, 0.2788387666339163)--(0.9319051372263802, 0.2812813405143033);
\draw (0.9227893143349509, 0.283723920692662)--(0.9319051372263802, 0.2812813405143033);
\draw (0.954367432948007, 0.2788387666339163)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9501367704132951, 0.2812813405143033)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9410209475218659, 0.2788387666339163)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9385783799394507, 0.2746081040992045)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9501367704132951, 0.26304971362536006)--(0.9476941902349365, 0.2721655239208458);
\draw (0.954367432948007, 0.26549228750574705)--(0.9476941902349365, 0.2721655239208458);
\draw (0.9659258234218514, 0.14942924567118648)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9659258234218514, 0.1543143965809463)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9592525807087809, 0.16098763614503098)--(0.9568100131263657, 0.15187181955157347);
\draw (0.954367432948007, 0.16098763614503098)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9501367704132951, 0.1451985831364747)--(0.9568100131263657, 0.15187181955157347);
\draw (0.954367432948007, 0.14275600295811597)--(0.9568100131263657, 0.15187181955157347);
\draw (0.9659258234218514, 0.17254602976786132)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9659258234218514, 0.1676608788581015)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9592525807087809, 0.16098763929401685)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.16098763929401685)--(0.9568100131263657, 0.17010345588747433);
\draw (0.9501367704132951, 0.176776695451559)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.1792192709064389)--(0.9568100131263657, 0.17010345588747433);
\draw (0.954367432948007, 0.1925657523963476)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9501367704132951, 0.195008328638474)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9410209475218659, 0.1925657531835941)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9501367704132951, 0.176776695451559)--(0.9476941902349365, 0.1858925120450165);
\draw (0.954367432948007, 0.1792192709064389)--(0.9476941902349365, 0.1858925120450165);
\draw (0.9343477174047389, 0.20412414510388677)--(0.9319051372263802, 0.195008328638474);
\draw (0.9294625570480215, 0.20412414510388677)--(0.9319051372263802, 0.195008328638474);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9319051372263802, 0.195008328638474);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9319051372263802, 0.195008328638474);
\draw (0.9385783799394507, 0.18833508749989641)--(0.9319051372263802, 0.195008328638474);
\draw (0.9410209475218659, 0.1925657531835941)--(0.9319051372263802, 0.195008328638474);
\draw (0.9112309238611065, 0.20412414510388677)--(0.9136735040394652, 0.195008328638474);
\draw (0.9161160716218804, 0.20412414510388677)--(0.9136735040394652, 0.195008328638474);
\draw (0.9227893143349509, 0.19745090409335392)--(0.9136735040394652, 0.195008328638474);
\draw (0.9227893143349509, 0.1925657531835941)--(0.9136735040394652, 0.195008328638474);
\draw (0.9070002613263947, 0.18833508749989641)--(0.9136735040394652, 0.195008328638474);
\draw (0.9045576811480359, 0.1925657531835941)--(0.9136735040394652, 0.195008328638474);
\draw (0.8912112083178384, 0.1925657523963476)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8954418708525502, 0.195008328638474)--(0.8978844384349653, 0.1858925120450165);
\draw (0.9045576811480359, 0.1925657531835941)--(0.8978844384349653, 0.1858925120450165);
\draw (0.9070002613263947, 0.18833508749989641)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8954418708525502, 0.176776695451559)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8978844384349653, 0.1858925120450165);
\draw (0.8796528052480503, 0.17254602976786132)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8796528052480503, 0.1676608788581015)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8863260479611209, 0.16098763929401685)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8912112083178384, 0.16098763929401685)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8954418708525502, 0.176776695451559)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8912112083178384, 0.1792192709064389)--(0.8887686281394797, 0.17010345588747433);
\draw (0.8796528052480503, 0.14942924567118648)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8796528052480503, 0.1543143965809463)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8863260479611209, 0.16098763614503098)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.16098763614503098)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8954418708525502, 0.1451985831364747)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8887686281394797, 0.15187181955157347);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8954418708525502, 0.1269669499495597)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9045576811480359, 0.12940952382994667)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9070002613263947, 0.13364018636465846)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8954418708525502, 0.14519857683850293)--(0.8978844384349653, 0.1360827665430172);
\draw (0.8912112083178384, 0.14275600295811597)--(0.8978844384349653, 0.1360827665430172);
\draw (0.9112309238611065, 0.1178511333561022)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9045576811480359, 0.12940952382994667)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9070002613263947, 0.13364018636465846)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9136735040394652, 0.1269669499495597);
\draw (0.9343477048087954, 0.1178511333561022)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9385783799394507, 0.12029370723648916)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9227893143349509, 0.12940952382994667)--(0.9319051372263802, 0.1269669499495597);
\draw (0.9227893143349509, 0.12452436977120096)--(0.9319051372263802, 0.1269669499495597);
\draw (0.954367432948007, 0.12940952382994667)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9501367704132951, 0.1269669499495597)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9410209475218659, 0.12940952382994667)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9385783799394507, 0.13364018636465846)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9501367704132951, 0.14519857683850293)--(0.9476941902349365, 0.1360827665430172);
\draw (0.954367432948007, 0.14275600295811597)--(0.9476941902349365, 0.1360827665430172);
\draw (0.9112309238611065, 0.05469490242796185)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9070002613263947, 0.052252322249603106)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8978844384349653, 0.05469490242796185)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8954418708525502, 0.05892556496267365)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9045576811480359, 0.06136814514103239);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9045576811480359, 0.06136814514103239);
\draw (0.8912112083178384, 0.043136511954117385)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8954418708525502, 0.04557907953653259)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8978844384349653, 0.05469490242796185)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8954418708525502, 0.05892556496267365)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8796528052480503, 0.05469490242796185)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8796528052480503, 0.0498097546671879)--(0.8887686281394797, 0.052252322249603106);
\draw (0.8680944147742059, 0.043136511954117385)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8638637522394941, 0.04557907953653259)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8638637522394941, 0.05892556496267365)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8796528052480503, 0.05469490242796185)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8796528052480503, 0.0498097546671879)--(0.8705369949525646, 0.052252322249603106);
\draw (0.8480746992309378, 0.05469490242796185)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8480746992309378, 0.06804138785410291)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8638637522394941, 0.05892556496267365)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8614211783591071, 0.05469490242796185)--(0.8547479356460366, 0.06136814514103239);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8389588826374803, 0.07048395543651811)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8480746929329661, 0.06804138785410291)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8523053617656496, 0.07048395543651811)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8456321190525791, 0.07715719814958866);
\draw (0.8365163024591216, 0.09783141151486238)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8365163024591216, 0.0929462511581449)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8431895451721921, 0.08627302104101792)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8480746929329661, 0.08627302104101792)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8480746929329661, 0.10450464792996114)--(0.8456321190525791, 0.09538883133650364);
\draw (0.8480746992309378, 0.11785112705813044)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8523053617656496, 0.12029370723648916)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8614211783591071, 0.11785112705813044)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8638637522394941, 0.11362046452341865)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8523053617656496, 0.10206207404957418)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8480746992309378, 0.10450464792996114)--(0.8547479356460366, 0.11117789064303168);
\draw (0.8680944147742059, 0.12940952382994667)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8638637522394941, 0.12696694365158792)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8614211783591071, 0.1178511333561022)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8638637522394941, 0.11362046452341865)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8796528052480503, 0.1178511333561022)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8796528052480503, 0.12273628111687615)--(0.8705369949525646, 0.12029370723648916);
\draw (0.8912112083178384, 0.12940952382994667)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8954418708525502, 0.12696694365158792)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8978844384349653, 0.1178511333561022)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8954418708525502, 0.11362046452341865)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8796528052480503, 0.1178511333561022)--(0.8887686281394797, 0.12029370723648916);
\draw (0.8796528052480503, 0.12273628111687615)--(0.8887686281394797, 0.12029370723648916);
\draw (0.9112309238611065, 0.11785112705813044)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9070002613263947, 0.12029370723648916)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8978844384349653, 0.11785112705813044)--(0.9045576811480359, 0.11117789064303168);
\draw (0.8954418708525502, 0.11362046452341865)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9045576811480359, 0.11117789064303168);
\draw (0.9227893143349509, 0.09783141151486238)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9227893143349509, 0.0929462511581449)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9070002613263947, 0.10206207404957418)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9112309238611065, 0.10450464792996114)--(0.9136735040394652, 0.09538883133650364);
\draw (0.9227893143349509, 0.07471461797122991)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9227893143349509, 0.07959977832794737)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9161160716218804, 0.08627302104101792)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9112309238611065, 0.08627302104101792)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9070002613263947, 0.07048395543651811)--(0.9136735040394652, 0.07715719814958866);
\draw (0.9112309238611065, 0.06804138785410291)--(0.9136735040394652, 0.07715719814958866);
\draw (0.8164965806178818, 2.8672168528309783e-09)--(0.8140540067374948, 0.009115813162702574);
\draw (0.811611429708122, 2.8672168528309783e-09)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8049381901440373, 0.006673245580287368)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8049381901440373, 0.011558393341061318)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8207272431525936, 0.015789055875773117)--(0.8140540067374948, 0.009115813162702574);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8140540067374948, 0.009115813162702574);
\draw (0.793379796521207, 2.8672168528309783e-09)--(0.795822370401594, 0.009115813162702574);
\draw (0.7982649474309669, 2.8672168528309783e-09)--(0.795822370401594, 0.009115813162702574);
\draw (0.8049381869950515, 0.006673245580287368)--(0.795822370401594, 0.009115813162702574);
\draw (0.8049381869950515, 0.011558393341061318)--(0.795822370401594, 0.009115813162702574);
\draw (0.7891491308375094, 0.015789055875773117)--(0.795822370401594, 0.009115813162702574);
\draw (0.7867065553826293, 0.011558393341061318)--(0.795822370401594, 0.009115813162702574);
\draw (0.7733600738927207, 0.011558393341061318)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7709174976505944, 0.015789055875773117)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7733600731054742, 0.024904878767202376)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7891491308375094, 0.015789055875773117)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7867065553826293, 0.011558393341061318)--(0.7800333142440519, 0.01823163605413186);
\draw (0.7618016811851815, 0.03157810888432938)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7618016811851815, 0.03646326924104684)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7775907387891718, 0.027347446349617582)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7733600731054742, 0.024904878767202376)--(0.7709174976505944, 0.034020689062688125);
\draw (0.7618016811851815, 0.05469490242796185)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7618016811851815, 0.0498097546671879)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7684749221957143, 0.043136511954117385)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600731054742, 0.043136511954117385)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7709174976505944, 0.052252322249603106);
\draw (0.7733600738927207, 0.07471461797122991)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7709174976505944, 0.07048395543651811)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7733600731054742, 0.06136814514103239)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7775907387891718, 0.05892556496267365)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7891491308375094, 0.07048395543651811)--(0.7800333142440519, 0.06804138785410291);
\draw (0.7867065553826293, 0.07471461797122991)--(0.7800333142440519, 0.06804138785410291);
\draw (0.793379796521207, 0.08627302104101792)--(0.795822370401594, 0.07715719814958866);
\draw (0.7982649474309669, 0.08627302104101792)--(0.795822370401594, 0.07715719814958866);
\draw (0.8049381869950515, 0.07959977832794737)--(0.795822370401594, 0.07715719814958866);
\draw (0.8049381869950515, 0.07471461797122991)--(0.795822370401594, 0.07715719814958866);
\draw (0.7891491308375094, 0.07048395543651811)--(0.795822370401594, 0.07715719814958866);
\draw (0.7867065553826293, 0.07471461797122991)--(0.795822370401594, 0.07715719814958866);
\draw (0.8164965806178818, 0.08627302104101792)--(0.8140540067374948, 0.07715719814958866);
\draw (0.811611429708122, 0.08627302104101792)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8049381901440373, 0.07959977832794737)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8049381901440373, 0.07471461797122991)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8207272431525936, 0.07048395543651811)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8140540067374948, 0.07715719814958866);
\draw (0.8365163024591216, 0.07471461797122991)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8389588763395086, 0.07048395543651811)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8207272494505653, 0.07048395543651811)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8231698233309523, 0.07471461797122991)--(0.8298430597460511, 0.06804138785410291);
\draw (0.8480746929329661, 0.05469490242796185)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8456321190525791, 0.05892556496267365)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8365163024591216, 0.06136814514103239)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8322856399244098, 0.05892556496267365)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8389588763395086, 0.052252322249603106);
\draw (0.8480746929329661, 0.03157812148027292)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8456321190525791, 0.027347446349617582)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.043136511954117385)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8414014565178674, 0.043136511954117385)--(0.8389588763395086, 0.034020689062688125);
\draw (0.8365163024591216, 0.011558393341061318)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8389588763395086, 0.015789055875773117)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8365163024591216, 0.024904878767202376)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8322856399244098, 0.027347446349617582)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8207272494505653, 0.015789055875773117)--(0.8298430597460511, 0.01823163605413186);
\draw (0.8231698233309523, 0.011558393341061318)--(0.8298430597460511, 0.01823163605413186);
\draw (0.7071067814963918, 2.8672168528309783e-09)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7119919324061517, 2.8672168528309783e-09)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7186651719702363, 0.006673245580287368)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7186651719702363, 0.011558393341061318)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7028761189616801, 0.015789055875773117)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7004335387833214, 0.011558393341061318)--(0.7095493553767789, 0.009115813162702574);
\draw (0.7302235655930667, 2.8672168528309783e-09)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7253384146833068, 2.8672168528309783e-09)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7186651751192221, 0.006673245580287368)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7186651751192221, 0.011558393341061318)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7277809917126796, 0.009115813162702574);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7277809917126796, 0.009115813162702574);
\draw (0.750243288221553, 0.011558393341061318)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7526858644636794, 0.015789055875773117)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7502432890087994, 0.024904878767202376)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7344542312767643, 0.015789055875773117)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7368968067316443, 0.011558393341061318)--(0.7435700478702219, 0.01823163605413186);
\draw (0.7618016809290921, 0.03157810888432938)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7618016809290921, 0.03646326924104684)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7460126233251018, 0.027347446349617582)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7502432890087994, 0.024904878767202376)--(0.7526858644636794, 0.034020689062688125);
\draw (0.7618016809290921, 0.05469490242796185)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7618016809290921, 0.0498097546671879)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7551284399185592, 0.043136511954117385)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7502432890087994, 0.043136511954117385)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7526858644636794, 0.052252322249603106);
\draw (0.7502432890087994, 0.06136814514103239)--(0.7526858644636794, 0.052252322249603106);
\draw (0.750243288221553, 0.07471461797122991)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7526858644636794, 0.07048395543651811)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7502432890087994, 0.06136814514103239)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7460126233251018, 0.05892556496267365)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7435700478702219, 0.06804138785410291);
\draw (0.7302235655930667, 0.08627302104101792)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7253384146833068, 0.08627302104101792)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7186651751192221, 0.07959977832794737)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7186651751192221, 0.07471461797122991)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7344542312767643, 0.07048395543651811)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7368968067316443, 0.07471461797122991)--(0.7277809917126796, 0.07715719814958866);
\draw (0.7071067814963918, 0.08627302104101792)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7119919324061517, 0.08627302104101792)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7186651719702363, 0.07959977832794737)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7186651719702363, 0.07471461797122991)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7028761189616801, 0.07048395543651811)--(0.7095493553767789, 0.07715719814958866);
\draw (0.7004335387833214, 0.07471461797122991)--(0.7095493553767789, 0.07715719814958866);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6846444857747651, 0.07048395543651811)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6913177221898639, 0.05892556496267365)--(0.6937603023682226, 0.06804138785410291);
\draw (0.7028761126637082, 0.07048395543651811)--(0.6937603023682226, 0.06804138785410291);
\draw (0.7004335387833214, 0.07471461797122991)--(0.6937603023682226, 0.06804138785410291);
\draw (0.6755286691813076, 0.05469490242796185)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6779712430616945, 0.05892556496267365)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6870870596551519, 0.06136814514103239)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6913177221898639, 0.05892556496267365)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6846444857747651, 0.052252322249603106);
\draw (0.6755286691813076, 0.03157812148027292)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6779712430616945, 0.027347446349617582)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6913177221898639, 0.027347446349617582)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.043136511954117385)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6822019055964064, 0.043136511954117385)--(0.6846444857747651, 0.034020689062688125);
\draw (0.6870870596551519, 0.011558393341061318)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6846444857747651, 0.015789055875773117)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6870870596551519, 0.024904878767202376)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6913177221898639, 0.027347446349617582)--(0.6937603023682226, 0.01823163605413186);
\draw (0.7028761126637082, 0.015789055875773117)--(0.6937603023682226, 0.01823163605413186);
\draw (0.7004335387833214, 0.011558393341061318)--(0.6937603023682226, 0.01823163605413186);
\draw (0.6123724382531672, 0.05469490242796185)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6166031007878789, 0.052252322249603106)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6257189236793083, 0.05469490242796185)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6281614912617235, 0.05892556496267365)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6123724382531672, 0.06804138785410291)--(0.6190456809662377, 0.06136814514103239);
\draw (0.6323921537964352, 0.043136511954117385)--(0.634834733974794, 0.052252322249603106);
\draw (0.6281614912617235, 0.04557907953653259)--(0.634834733974794, 0.052252322249603106);
\draw (0.6257189236793083, 0.05469490242796185)--(0.634834733974794, 0.052252322249603106);
\draw (0.6281614912617235, 0.05892556496267365)--(0.634834733974794, 0.052252322249603106);
\draw (0.6439505568662233, 0.05469490242796185)--(0.634834733974794, 0.052252322249603106);
\draw (0.6439505568662233, 0.0498097546671879)--(0.634834733974794, 0.052252322249603106);
\draw (0.6555089473400677, 0.043136511954117385)--(0.653066367161709, 0.052252322249603106);
\draw (0.6597396098747795, 0.04557907953653259)--(0.653066367161709, 0.052252322249603106);
\draw (0.6621821837551665, 0.05469490242796185)--(0.653066367161709, 0.052252322249603106);
\draw (0.6597396098747795, 0.05892556496267365)--(0.653066367161709, 0.052252322249603106);
\draw (0.6439505568662233, 0.05469490242796185)--(0.653066367161709, 0.052252322249603106);
\draw (0.6439505568662233, 0.0498097546671879)--(0.653066367161709, 0.052252322249603106);
\draw (0.6755286628833358, 0.05469490242796185)--(0.668855426468237, 0.06136814514103239);
\draw (0.6779712430616945, 0.05892556496267365)--(0.668855426468237, 0.06136814514103239);
\draw (0.6755286628833358, 0.06804138785410291)--(0.668855426468237, 0.06136814514103239);
\draw (0.671298000348624, 0.07048395543651811)--(0.668855426468237, 0.06136814514103239);
\draw (0.6597396098747795, 0.05892556496267365)--(0.668855426468237, 0.06136814514103239);
\draw (0.6621821837551665, 0.05469490242796185)--(0.668855426468237, 0.06136814514103239);
\draw (0.6870870596551519, 0.07471461797122991)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6846444794767933, 0.07048395543651811)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6755286691813076, 0.06804138785410291)--(0.6779712430616945, 0.07715719814958866);
\draw (0.671298000348624, 0.07048395543651811)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6779712430616945, 0.07715719814958866);
\draw (0.6870870596551519, 0.09783141151486238)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6870870596551519, 0.0929462511581449)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6804138169420815, 0.08627302104101792)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286691813076, 0.08627302104101792)--(0.6779712430616945, 0.09538883133650364);
\draw (0.671298000348624, 0.10206207404957418)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286691813076, 0.10450464792996114)--(0.6779712430616945, 0.09538883133650364);
\draw (0.6755286628833358, 0.11785112705813044)--(0.668855426468237, 0.11117789064303168);
\draw (0.671298000348624, 0.12029370723648916)--(0.668855426468237, 0.11117789064303168);
\draw (0.6621821837551665, 0.11785112705813044)--(0.668855426468237, 0.11117789064303168);
\draw (0.6597396098747795, 0.11362046452341865)--(0.668855426468237, 0.11117789064303168);
\draw (0.671298000348624, 0.10206207404957418)--(0.668855426468237, 0.11117789064303168);
\draw (0.6755286628833358, 0.10450464792996114)--(0.668855426468237, 0.11117789064303168);
\draw (0.6555089473400677, 0.12940952382994667)--(0.653066367161709, 0.12029370723648916);
\draw (0.6597396098747795, 0.12696694365158792)--(0.653066367161709, 0.12029370723648916);
\draw (0.6621821837551665, 0.1178511333561022)--(0.653066367161709, 0.12029370723648916);
\draw (0.6597396098747795, 0.11362046452341865)--(0.653066367161709, 0.12029370723648916);
\draw (0.6439505568662233, 0.1178511333561022)--(0.653066367161709, 0.12029370723648916);
\draw (0.6439505568662233, 0.12273628111687615)--(0.653066367161709, 0.12029370723648916);
\draw (0.6323921537964352, 0.12940952382994667)--(0.634834733974794, 0.12029370723648916);
\draw (0.6281614912617235, 0.12696694365158792)--(0.634834733974794, 0.12029370723648916);
\draw (0.6257189236793083, 0.1178511333561022)--(0.634834733974794, 0.12029370723648916);
\draw (0.6281614912617235, 0.11362046452341865)--(0.634834733974794, 0.12029370723648916);
\draw (0.6439505568662233, 0.1178511333561022)--(0.634834733974794, 0.12029370723648916);
\draw (0.6439505568662233, 0.12273628111687615)--(0.634834733974794, 0.12029370723648916);
\draw (0.6123724382531672, 0.11785112705813044)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6257189236793083, 0.11785112705813044)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6281614912617235, 0.11362046452341865)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6123724382531672, 0.10450464792996114)--(0.6190456809662377, 0.11117789064303168);
\draw (0.6008140477793227, 0.09783141151486238)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6008140477793227, 0.0929462511581449)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6074872904923933, 0.08627302104101792)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6123724382531672, 0.08627302104101792)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6166031007878789, 0.10206207404957418)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6123724382531672, 0.10450464792996114)--(0.6099298580748085, 0.09538883133650364);
\draw (0.6008140477793227, 0.07471461797122991)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6008140477793227, 0.07959977832794737)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6074872904923933, 0.08627302104101792)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6123724382531672, 0.08627302104101792)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6166031007878789, 0.07048395543651811)--(0.6099298580748085, 0.07715719814958866);
\draw (0.6123724382531672, 0.06804138785410291)--(0.6099298580748085, 0.07715719814958866);
\draw (0.5576775386924222, 0.14942924567118648)--(0.566793348987908, 0.15187181955157347);
\draw (0.5576775386924222, 0.1543143965809463)--(0.566793348987908, 0.15187181955157347);
\draw (0.5643507814054927, 0.16098763614503098)--(0.566793348987908, 0.15187181955157347);
\draw (0.5692359291662666, 0.16098763614503098)--(0.566793348987908, 0.15187181955157347);
\draw (0.5734665917009785, 0.1451985831364747)--(0.566793348987908, 0.15187181955157347);
\draw (0.5692359291662666, 0.14275600295811597)--(0.566793348987908, 0.15187181955157347);
\draw (0.5576775386924222, 0.17254602976786132)--(0.566793348987908, 0.17010345588747433);
\draw (0.5576775386924222, 0.1676608788581015)--(0.566793348987908, 0.17010345588747433);
\draw (0.5643507814054927, 0.16098763929401685)--(0.566793348987908, 0.17010345588747433);
\draw (0.5692359291662666, 0.16098763929401685)--(0.566793348987908, 0.17010345588747433);
\draw (0.5734665917009785, 0.176776695451559)--(0.566793348987908, 0.17010345588747433);
\draw (0.5692359291662666, 0.1792192709064389)--(0.566793348987908, 0.17010345588747433);
\draw (0.5692359291662666, 0.1925657523963476)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5734665917009785, 0.195008328638474)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5734665917009785, 0.176776695451559)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5692359291662666, 0.1792192709064389)--(0.5759091718793372, 0.1858925120450165);
\draw (0.5892556447095347, 0.2041241451038867)--(0.5916982248878935, 0.195008328638474);
\draw (0.5941408050662522, 0.2041241451038867)--(0.5916982248878935, 0.195008328638474);
\draw (0.6008140477793227, 0.19745090409335392)--(0.5916982248878935, 0.195008328638474);
\draw (0.6008140477793227, 0.1925657531835941)--(0.5916982248878935, 0.195008328638474);
\draw (0.5850249821748229, 0.18833508749989641)--(0.5916982248878935, 0.195008328638474);
\draw (0.5825824145924077, 0.1925657531835941)--(0.5916982248878935, 0.195008328638474);
\draw (0.6123724382531672, 0.2041241451038867)--(0.6099298580748085, 0.195008328638474);
\draw (0.6074872904923933, 0.2041241451038867)--(0.6099298580748085, 0.195008328638474);
\draw (0.6008140477793227, 0.19745090409335392)--(0.6099298580748085, 0.195008328638474);
\draw (0.6008140477793227, 0.1925657531835941)--(0.6099298580748085, 0.195008328638474);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6099298580748085, 0.195008328638474);
\draw (0.6190456809662377, 0.1925657531835941)--(0.6099298580748085, 0.195008328638474);
\draw (0.6323921537964352, 0.1925657523963476)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6281614912617235, 0.195008328638474)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6190456809662377, 0.1925657531835941)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6166031007878789, 0.18833508749989641)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6281614912617235, 0.176776695451559)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6323921537964352, 0.1792192709064389)--(0.6257189236793083, 0.1858925120450165);
\draw (0.6439505568662233, 0.17254602976786132)--(0.634834733974794, 0.17010345588747433);
\draw (0.6439505568662233, 0.1676608788581015)--(0.634834733974794, 0.17010345588747433);
\draw (0.6372773141531527, 0.16098763929401685)--(0.634834733974794, 0.17010345588747433);
\draw (0.6323921537964352, 0.16098763929401685)--(0.634834733974794, 0.17010345588747433);
\draw (0.6281614912617235, 0.176776695451559)--(0.634834733974794, 0.17010345588747433);
\draw (0.6323921537964352, 0.1792192709064389)--(0.634834733974794, 0.17010345588747433);
\draw (0.6439505568662233, 0.14942924567118648)--(0.634834733974794, 0.15187181955157347);
\draw (0.6439505568662233, 0.1543143965809463)--(0.634834733974794, 0.15187181955157347);
\draw (0.6372773141531527, 0.16098763614503098)--(0.634834733974794, 0.15187181955157347);
\draw (0.6323921537964352, 0.16098763614503098)--(0.634834733974794, 0.15187181955157347);
\draw (0.6281614912617235, 0.1451985831364747)--(0.634834733974794, 0.15187181955157347);
\draw (0.6323921537964352, 0.14275600295811597)--(0.634834733974794, 0.15187181955157347);
\draw (0.6323921537964352, 0.12940952382994667)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6281614912617235, 0.1269669499495597)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6281614912617235, 0.14519857683850293)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6323921537964352, 0.14275600295811597)--(0.6257189236793083, 0.1360827665430172);
\draw (0.6123724382531672, 0.1178511333561022)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6166031007878789, 0.12029370723648916)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6190456809662377, 0.12940952382994667)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6166031007878789, 0.13364018636465846)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6008140477793227, 0.12940952382994667)--(0.6099298580748085, 0.1269669499495597);
\draw (0.6008140477793227, 0.12452436977120096)--(0.6099298580748085, 0.1269669499495597);
\draw (0.5892556573054782, 0.1178511333561022)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5850249821748229, 0.12029370723648916)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6008140477793227, 0.12940952382994667)--(0.5916982248878935, 0.1269669499495597);
\draw (0.6008140477793227, 0.12452436977120096)--(0.5916982248878935, 0.1269669499495597);
\draw (0.5692359291662666, 0.12940952382994667)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5734665917009785, 0.1269669499495597)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5825824145924077, 0.12940952382994667)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5850249821748229, 0.13364018636465846)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5734665917009785, 0.14519857683850293)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5692359291662666, 0.14275600295811597)--(0.5759091718793372, 0.1360827665430172);
\draw (0.5576775386924222, 0.2588190447926765)--(0.566793348987908, 0.25637647091228954);
\draw (0.5576775386924222, 0.25393389388291665)--(0.566793348987908, 0.25637647091228954);
\draw (0.5643507814054927, 0.247260654318832)--(0.566793348987908, 0.25637647091228954);
\draw (0.5692359291662666, 0.247260654318832)--(0.566793348987908, 0.25637647091228954);
\draw (0.5734665917009785, 0.2630497073273883)--(0.566793348987908, 0.25637647091228954);
\draw (0.5692359291662666, 0.26549228750574705)--(0.566793348987908, 0.25637647091228954);
\draw (0.5576775386924222, 0.23570226069600167)--(0.566793348987908, 0.23814483457638863);
\draw (0.5576775386924222, 0.2405874116057615)--(0.566793348987908, 0.23814483457638863);
\draw (0.5643507814054927, 0.24726065116984614)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.24726065116984614)--(0.566793348987908, 0.23814483457638863);
\draw (0.5734665917009785, 0.231471595012304)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.22902901955742408)--(0.566793348987908, 0.23814483457638863);
\draw (0.5692359291662666, 0.21568253806751536)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5734665917009785, 0.21323996182538899)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5825824145924077, 0.2156825372802689)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5734665917009785, 0.231471595012304)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5692359291662666, 0.22902901955742408)--(0.5759091718793372, 0.2223557784188465);
\draw (0.5892556447095347, 0.20412414535997625)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5941408050662522, 0.20412414535997625)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6008140477793227, 0.21079738637050907)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6008140477793227, 0.2156825372802689)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5850249821748229, 0.21991320296396658)--(0.5916982248878935, 0.21323996182538899);
\draw (0.5825824145924077, 0.2156825372802689)--(0.5916982248878935, 0.21323996182538899);
\draw (0.6123724382531672, 0.20412414535997625)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6074872904923933, 0.20412414535997625)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6008140477793227, 0.21079738637050907)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6008140477793227, 0.2156825372802689)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6099298580748085, 0.21323996182538899);
\draw (0.6323921537964352, 0.21568253806751536)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6281614912617235, 0.21323996182538899)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6190456809662377, 0.2156825372802689)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6166031007878789, 0.21991320296396658)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6281614912617235, 0.231471595012304)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6323921537964352, 0.22902901955742408)--(0.6257189236793083, 0.2223557784188465);
\draw (0.6439505568662233, 0.23570226069600167)--(0.634834733974794, 0.23814483457638863);
\draw (0.6439505568662233, 0.2405874116057615)--(0.634834733974794, 0.23814483457638863);
\draw (0.6372773141531527, 0.24726065116984614)--(0.634834733974794, 0.23814483457638863);
\draw (0.6323921537964352, 0.24726065116984614)--(0.634834733974794, 0.23814483457638863);
\draw (0.6281614912617235, 0.231471595012304)--(0.634834733974794, 0.23814483457638863);
\draw (0.6323921537964352, 0.22902901955742408)--(0.634834733974794, 0.23814483457638863);
\draw (0.6439505568662233, 0.2588190447926765)--(0.634834733974794, 0.25637647091228954);
\draw (0.6439505568662233, 0.25393389388291665)--(0.634834733974794, 0.25637647091228954);
\draw (0.6372773141531527, 0.247260654318832)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.247260654318832)--(0.634834733974794, 0.25637647091228954);
\draw (0.6281614912617235, 0.2630497073273883)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.26549228750574705)--(0.634834733974794, 0.25637647091228954);
\draw (0.6323921537964352, 0.2788387666339163)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6281614912617235, 0.2812813405143033)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6281614912617235, 0.26304971362536006)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6323921537964352, 0.26549228750574705)--(0.6257189236793083, 0.2721655239208458);
\draw (0.6123724382531672, 0.29039715710776076)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6190456809662377, 0.2788387666339163)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6166031007878789, 0.2746081040992045)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6008140477793227, 0.2788387666339163)--(0.6099298580748085, 0.2812813405143033);
\draw (0.6008140477793227, 0.283723920692662)--(0.6099298580748085, 0.2812813405143033);
\draw (0.5892556573054782, 0.29039715710776076)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5850249821748229, 0.28795458322737383)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5916982248878935, 0.2812813405143033);
\draw (0.6008140477793227, 0.2788387666339163)--(0.5916982248878935, 0.2812813405143033);
\draw (0.6008140477793227, 0.283723920692662)--(0.5916982248878935, 0.2812813405143033);
\draw (0.5692359291662666, 0.2788387666339163)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5734665917009785, 0.2812813405143033)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5825824145924077, 0.2788387666339163)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5850249821748229, 0.2746081040992045)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5734665917009785, 0.26304971362536006)--(0.5759091718793372, 0.2721655239208458);
\draw (0.5692359291662666, 0.26549228750574705)--(0.5759091718793372, 0.2721655239208458);
\draw (0.6123724382531672, 0.35355338803590114)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6166031007878789, 0.3559959682142599)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6257189236793083, 0.35355338803590114)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6281614912617235, 0.34932272550118937)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6123724382531672, 0.34020690260976005)--(0.6190456809662377, 0.3468801453228306);
\draw (0.6323921537964352, 0.36511177850974563)--(0.634834733974794, 0.3559959682142599);
\draw (0.6281614912617235, 0.3626692109273304)--(0.634834733974794, 0.3559959682142599);
\draw (0.6257189236793083, 0.35355338803590114)--(0.634834733974794, 0.3559959682142599);
\draw (0.6281614912617235, 0.34932272550118937)--(0.634834733974794, 0.3559959682142599);
\draw (0.6439505568662233, 0.35355338803590114)--(0.634834733974794, 0.3559959682142599);
\draw (0.6439505568662233, 0.35843853579667506)--(0.634834733974794, 0.3559959682142599);
\draw (0.6555089473400677, 0.36511177850974563)--(0.653066367161709, 0.3559959682142599);
\draw (0.6597396098747795, 0.3626692109273304)--(0.653066367161709, 0.3559959682142599);
\draw (0.6621821837551665, 0.35355338803590114)--(0.653066367161709, 0.3559959682142599);
\draw (0.6597396098747795, 0.34932272550118937)--(0.653066367161709, 0.3559959682142599);
\draw (0.6439505568662233, 0.35355338803590114)--(0.653066367161709, 0.3559959682142599);
\draw (0.6439505568662233, 0.35843853579667506)--(0.653066367161709, 0.3559959682142599);
\draw (0.6755286628833358, 0.35355338803590114)--(0.668855426468237, 0.3468801453228306);
\draw (0.6779712430616945, 0.34932272550118937)--(0.668855426468237, 0.3468801453228306);
\draw (0.6755286628833358, 0.34020690260976005)--(0.668855426468237, 0.3468801453228306);
\draw (0.671298000348624, 0.3377643350273449)--(0.668855426468237, 0.3468801453228306);
\draw (0.6597396098747795, 0.34932272550118937)--(0.668855426468237, 0.3468801453228306);
\draw (0.6621821837551665, 0.35355338803590114)--(0.668855426468237, 0.3468801453228306);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6846444794767933, 0.3377643350273449)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6755286691813076, 0.34020690260976005)--(0.6779712430616945, 0.33109109231427436);
\draw (0.671298000348624, 0.3377643350273449)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6779712430616945, 0.33109109231427436);
\draw (0.6870870596551519, 0.3104168789490006)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6870870596551519, 0.3153020393057181)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6804138169420815, 0.32197526942284505)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286691813076, 0.32197526942284505)--(0.6779712430616945, 0.31285945912735935);
\draw (0.671298000348624, 0.30618621641428884)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286691813076, 0.30374364253390185)--(0.6779712430616945, 0.31285945912735935);
\draw (0.6755286628833358, 0.2903971634057326)--(0.668855426468237, 0.29707039982083133);
\draw (0.671298000348624, 0.28795458322737383)--(0.668855426468237, 0.29707039982083133);
\draw (0.6621821837551665, 0.2903971634057326)--(0.668855426468237, 0.29707039982083133);
\draw (0.6597396098747795, 0.29462782594044434)--(0.668855426468237, 0.29707039982083133);
\draw (0.671298000348624, 0.30618621641428884)--(0.668855426468237, 0.29707039982083133);
\draw (0.6755286628833358, 0.30374364253390185)--(0.668855426468237, 0.29707039982083133);
\draw (0.6555089473400677, 0.2788387666339163)--(0.653066367161709, 0.28795458322737383);
\draw (0.6597396098747795, 0.28128134681227507)--(0.653066367161709, 0.28795458322737383);
\draw (0.6621821837551665, 0.29039715710776076)--(0.653066367161709, 0.28795458322737383);
\draw (0.6597396098747795, 0.29462782594044434)--(0.653066367161709, 0.28795458322737383);
\draw (0.6439505568662233, 0.29039715710776076)--(0.653066367161709, 0.28795458322737383);
\draw (0.6439505568662233, 0.28551200934698684)--(0.653066367161709, 0.28795458322737383);
\draw (0.6323921537964352, 0.2788387666339163)--(0.634834733974794, 0.28795458322737383);
\draw (0.6281614912617235, 0.28128134681227507)--(0.634834733974794, 0.28795458322737383);
\draw (0.6257189236793083, 0.29039715710776076)--(0.634834733974794, 0.28795458322737383);
\draw (0.6281614912617235, 0.29462782594044434)--(0.634834733974794, 0.28795458322737383);
\draw (0.6439505568662233, 0.29039715710776076)--(0.634834733974794, 0.28795458322737383);
\draw (0.6439505568662233, 0.28551200934698684)--(0.634834733974794, 0.28795458322737383);
\draw (0.6123724382531672, 0.2903971634057326)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6166031007878789, 0.28795458322737383)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6257189236793083, 0.2903971634057326)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6281614912617235, 0.29462782594044434)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6123724382531672, 0.30374364253390185)--(0.6190456809662377, 0.29707039982083133);
\draw (0.6008140477793227, 0.3104168789490006)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6008140477793227, 0.3153020393057181)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6074872904923933, 0.32197526942284505)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6123724382531672, 0.32197526942284505)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6166031007878789, 0.30618621641428884)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6123724382531672, 0.30374364253390185)--(0.6099298580748085, 0.31285945912735935);
\draw (0.6008140477793227, 0.3335336724926331)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6008140477793227, 0.3286485121359156)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6074872904923933, 0.32197526942284505)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6123724382531672, 0.32197526942284505)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6166031007878789, 0.3377643350273449)--(0.6099298580748085, 0.33109109231427436);
\draw (0.6123724382531672, 0.34020690260976005)--(0.6099298580748085, 0.33109109231427436);
\draw (0.7071067814963918, 0.4082482875966461)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7028761189616801, 0.40580572001423093)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7004335387833214, 0.39668989712280167)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7028761189616801, 0.39245923458808984)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7186651719702363, 0.39668989712280167)--(0.7095493553767789, 0.3991324773011604);
\draw (0.7186651719702363, 0.4015750448835756)--(0.7095493553767789, 0.3991324773011604);
\draw (0.6870870596551519, 0.39668989712280167)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6913177221898639, 0.3991324773011604)--(0.6937603023682226, 0.3900166544097311);
\draw (0.7004335387833214, 0.39668989712280167)--(0.6937603023682226, 0.3900166544097311);
\draw (0.7028761189616801, 0.39245923458808984)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6913177221898639, 0.3809008441142454)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6937603023682226, 0.3900166544097311);
\draw (0.6755286691813076, 0.3766701815795336)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6755286691813076, 0.37178502122281615)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6913177221898639, 0.3809008441142454)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6870870596551519, 0.3833434116966606)--(0.6846444857747651, 0.3742276014011749);
\draw (0.6755286691813076, 0.35355338803590114)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6779712430616945, 0.34932272550118937)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6913177221898639, 0.34932272550118937)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.36511177850974563)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6822019055964064, 0.36511177850974563)--(0.6846444857747651, 0.3559959682142599);
\draw (0.6870870596551519, 0.3335336724926331)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6846444857747651, 0.3377643350273449)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6870870596551519, 0.3468801453228306)--(0.6937603023682226, 0.34020690260976005);
\draw (0.6913177221898639, 0.34932272550118937)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7028761126637082, 0.3377643350273449)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7004335387833214, 0.3335336724926331)--(0.6937603023682226, 0.34020690260976005);
\draw (0.7071067814963918, 0.32197526942284505)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7028761189616801, 0.3244178496012038)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7004335387833214, 0.3335336724926331)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7028761189616801, 0.3377643350273449)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7186651719702363, 0.3335336724926331)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7186651719702363, 0.3286485121359156)--(0.7095493553767789, 0.33109109231427436);
\draw (0.7302235655930667, 0.32197526942284505)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7344542312767643, 0.3244178496012038)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7186651751192221, 0.3335336724926331)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7186651751192221, 0.3286485121359156)--(0.7277809917126796, 0.33109109231427436);
\draw (0.7502432890087994, 0.3335336724926331)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7460126233251018, 0.33109109231427436)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7368968067316443, 0.3335336724926331)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7344542312767643, 0.3377643350273449)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7435700478702219, 0.34020690260976005);
\draw (0.750243288221553, 0.3468801453228306)--(0.7435700478702219, 0.34020690260976005);
\draw (0.7618016809290921, 0.35355338803590114)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7618016809290921, 0.35843853579667506)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7460126233251018, 0.34932272550118937)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7502432890087994, 0.3468801453228306)--(0.7526858644636794, 0.3559959682142599);
\draw (0.7618016809290921, 0.3766701815795336)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7618016809290921, 0.37178502122281615)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7551284399185592, 0.36511177850974563)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7502432890087994, 0.36511177850974563)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7502432890087994, 0.3833434116966606)--(0.7526858644636794, 0.3742276014011749);
\draw (0.7502432890087994, 0.39668989712280167)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7460126233251018, 0.3991324773011604)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7460126233251018, 0.3809008441142454)--(0.7435700478702219, 0.3900166544097311);
\draw (0.750243288221553, 0.3833434116966606)--(0.7435700478702219, 0.3900166544097311);
\draw (0.7302235655930667, 0.4082482875966461)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7344542312767643, 0.40580572001423093)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7368968067316443, 0.39668989712280167)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7344542312767643, 0.39245923458808984)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7186651751192221, 0.39668989712280167)--(0.7277809917126796, 0.3991324773011604);
\draw (0.7186651751192221, 0.4015750448835756)--(0.7277809917126796, 0.3991324773011604);
\draw (0.8164965806178818, 0.4082482875966461)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8207272431525936, 0.40580572001423093)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8207272431525936, 0.39245923458808984)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8049381901440373, 0.39668989712280167)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8049381901440373, 0.4015750448835756)--(0.8140540067374948, 0.3991324773011604);
\draw (0.8365163024591216, 0.39668989712280167)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8322856399244098, 0.3991324773011604)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8231698233309523, 0.39668989712280167)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8207272431525936, 0.39245923458808984)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8298430597460511, 0.3900166544097311);
\draw (0.8480746929329661, 0.3766701815795336)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8480746929329661, 0.37178502122281615)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8322856399244098, 0.3809008441142454)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8365163024591216, 0.3833434116966606)--(0.8389588763395086, 0.3742276014011749);
\draw (0.8480746929329661, 0.35355338803590114)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8365163024591216, 0.36511177850974563)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8414014565178674, 0.36511177850974563)--(0.8389588763395086, 0.3559959682142599);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8389588763395086, 0.3377643350273449)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8365163024591216, 0.3468801453228306)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8322856399244098, 0.34932272550118937)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8207272494505653, 0.3377643350273449)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8298430597460511, 0.34020690260976005);
\draw (0.8164965806178818, 0.32197526942284505)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8207272431525936, 0.3244178496012038)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8231698233309523, 0.3335336724926331)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8207272431525936, 0.3377643350273449)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8049381901440373, 0.3335336724926331)--(0.8140540067374948, 0.33109109231427436);
\draw (0.8049381901440373, 0.3286485121359156)--(0.8140540067374948, 0.33109109231427436);
\draw (0.793379796521207, 0.32197526942284505)--(0.795822370401594, 0.33109109231427436);
\draw (0.7891491308375094, 0.3244178496012038)--(0.795822370401594, 0.33109109231427436);
\draw (0.7867065553826293, 0.3335336724926331)--(0.795822370401594, 0.33109109231427436);
\draw (0.7891491308375094, 0.3377643350273449)--(0.795822370401594, 0.33109109231427436);
\draw (0.8049381869950515, 0.3335336724926331)--(0.795822370401594, 0.33109109231427436);
\draw (0.8049381869950515, 0.3286485121359156)--(0.795822370401594, 0.33109109231427436);
\draw (0.7733600731054742, 0.3335336724926331)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7775907387891718, 0.33109109231427436)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7867065553826293, 0.3335336724926331)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7891491308375094, 0.3377643350273449)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7733600738927207, 0.3468801453228306)--(0.7800333142440519, 0.34020690260976005);
\draw (0.7618016811851815, 0.35355338803590114)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7618016811851815, 0.35843853579667506)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7775907387891718, 0.34932272550118937)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7733600731054742, 0.3468801453228306)--(0.7709174976505944, 0.3559959682142599);
\draw (0.7618016811851815, 0.3766701815795336)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7618016811851815, 0.37178502122281615)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7684749221957143, 0.36511177850974563)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7733600731054742, 0.36511177850974563)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7733600731054742, 0.3833434116966606)--(0.7709174976505944, 0.3742276014011749);
\draw (0.7733600731054742, 0.39668989712280167)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7775907387891718, 0.3991324773011604)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7867065553826293, 0.39668989712280167)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7891491308375094, 0.39245923458808984)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7775907387891718, 0.3809008441142454)--(0.7800333142440519, 0.3900166544097311);
\draw (0.7733600738927207, 0.3833434116966606)--(0.7800333142440519, 0.3900166544097311);
\draw (0.793379796521207, 0.4082482875966461)--(0.795822370401594, 0.3991324773011604);
\draw (0.7891491308375094, 0.40580572001423093)--(0.795822370401594, 0.3991324773011604);
\draw (0.7867065553826293, 0.39668989712280167)--(0.795822370401594, 0.3991324773011604);
\draw (0.7891491308375094, 0.39245923458808984)--(0.795822370401594, 0.3991324773011604);
\draw (0.8049381869950515, 0.39668989712280167)--(0.795822370401594, 0.3991324773011604);
\draw (0.8049381869950515, 0.4015750448835756)--(0.795822370401594, 0.3991324773011604);
\draw (0.9112309238611065, 0.35355338803590114)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9070002613263947, 0.3559959682142599)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8978844384349653, 0.35355338803590114)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8954418708525502, 0.34932272550118937)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9045576811480359, 0.3468801453228306);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9045576811480359, 0.3468801453228306);
\draw (0.8912112083178384, 0.36511177850974563)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8954418708525502, 0.3626692109273304)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8978844384349653, 0.35355338803590114)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8954418708525502, 0.34932272550118937)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8796528052480503, 0.35355338803590114)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8796528052480503, 0.35843853579667506)--(0.8887686281394797, 0.3559959682142599);
\draw (0.8680944147742059, 0.36511177850974563)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8638637522394941, 0.3626692109273304)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8638637522394941, 0.34932272550118937)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8796528052480503, 0.35355338803590114)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8796528052480503, 0.35843853579667506)--(0.8705369949525646, 0.3559959682142599);
\draw (0.8480746992309378, 0.35355338803590114)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8456321190525791, 0.34932272550118937)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8480746992309378, 0.34020690260976005)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8638637522394941, 0.34932272550118937)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8614211783591071, 0.35355338803590114)--(0.8547479356460366, 0.3468801453228306);
\draw (0.8365163024591216, 0.3335336724926331)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8389588826374803, 0.3377643350273449)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8480746929329661, 0.34020690260976005)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8523053617656496, 0.3377643350273449)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8456321190525791, 0.33109109231427436);
\draw (0.8365163024591216, 0.3104168789490006)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8365163024591216, 0.3153020393057181)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8431895451721921, 0.32197526942284505)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8480746929329661, 0.32197526942284505)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8480746929329661, 0.30374364253390185)--(0.8456321190525791, 0.31285945912735935);
\draw (0.8480746992309378, 0.2903971634057326)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8523053617656496, 0.28795458322737383)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8614211783591071, 0.2903971634057326)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8638637522394941, 0.29462782594044434)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8523053617656496, 0.30618621641428884)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8480746992309378, 0.30374364253390185)--(0.8547479356460366, 0.29707039982083133);
\draw (0.8680944147742059, 0.2788387666339163)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8638637522394941, 0.28128134681227507)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8614211783591071, 0.29039715710776076)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8638637522394941, 0.29462782594044434)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8796528052480503, 0.29039715710776076)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8796528052480503, 0.28551200934698684)--(0.8705369949525646, 0.28795458322737383);
\draw (0.8912112083178384, 0.2788387666339163)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8954418708525502, 0.28128134681227507)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8978844384349653, 0.29039715710776076)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8954418708525502, 0.29462782594044434)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8796528052480503, 0.29039715710776076)--(0.8887686281394797, 0.28795458322737383);
\draw (0.8796528052480503, 0.28551200934698684)--(0.8887686281394797, 0.28795458322737383);
\draw (0.9112309238611065, 0.2903971634057326)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9070002613263947, 0.28795458322737383)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8978844384349653, 0.2903971634057326)--(0.9045576811480359, 0.29707039982083133);
\draw (0.8954418708525502, 0.29462782594044434)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9045576811480359, 0.29707039982083133);
\draw (0.9227893143349509, 0.3104168789490006)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9227893143349509, 0.3153020393057181)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9070002613263947, 0.30618621641428884)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9112309238611065, 0.30374364253390185)--(0.9136735040394652, 0.31285945912735935);
\draw (0.9227893143349509, 0.3335336724926331)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9227893143349509, 0.3286485121359156)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9161160716218804, 0.32197526942284505)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9112309238611065, 0.32197526942284505)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9070002613263947, 0.3377643350273449)--(0.9136735040394652, 0.33109109231427436);
\draw (0.9112309238611065, 0.34020690260976005)--(0.9136735040394652, 0.33109109231427436);
\draw (0.7071067794846062, 0.7071067788583869)--(0.7004335433058279, 0.70043354250661);
\draw (0.7028761146954335, 0.7095493543132668)--(0.7004335433058279, 0.70043354250661);
\draw (0.6937602983508615, 0.7071067763801707)--(0.7004335433058279, 0.70043354250661);
\draw (0.6913177244704746, 0.7028761143180998)--(0.7004335433058279, 0.70043354250661);
\draw (0.7028761142102276, 0.6913177265839222)--(0.7004335433058279, 0.70043354250661);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7004335433058279, 0.70043354250661);
\draw (0.6870870572030856, 0.7186651709067243)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6913177219922583, 0.7162225954518444)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6937602956237597, 0.7071067779546637)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6913177217433728, 0.7028761158925928)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6846444830863783, 0.7095493606745605);
\draw (0.6639702735931762, 0.7186651724437582)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6597396092494584, 0.7162225993349218)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6755286667418062, 0.7071067827414643)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6755286656145758, 0.7119919316988038)--(0.6664128479064529, 0.7095493545529541);
\draw (0.6439505541098964, 0.7071067865605194)--(0.6506237926560009, 0.700433541842574);
\draw (0.6415079739315377, 0.7028761135900414)--(0.6506237926560009, 0.700433541842574);
\draw (0.6439505488157, 0.6937602953696366)--(0.6506237926560009, 0.700433541842574);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6506237926560009, 0.700433541842574);
\draw (0.6597396103641238, 0.7028761189884237)--(0.6506237926560009, 0.700433541842574);
\draw (0.6572970301983302, 0.7071067774071045)--(0.6506237926560009, 0.700433541842574);
\draw (0.6323921573380802, 0.6870870560976936)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6348347312184671, 0.6913177181597645)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6439505488157, 0.6937602953696366)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6481812136048727, 0.6913177199147567)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6439505510575958, 0.675528666065799)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6390653970114151, 0.6755286624224088)--(0.6415079760625434, 0.6846444843502262);
\draw (0.6323921612780918, 0.6639702775069157)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6323921594690859, 0.6688554268578784)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6390653970114151, 0.6755286624224088)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6439505510575958, 0.675528666065799)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6481812169614338, 0.6597396102644209)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6439505532994916, 0.6572970367619614)--(0.6415079720064675, 0.6664128441379815);
\draw (0.6439505481161851, 0.6439505455070561)--(0.6506237905929352, 0.65062379276724);
\draw (0.6481812129053578, 0.6415079700521762)--(0.6506237905929352, 0.65062379276724);
\draw (0.6572970292499297, 0.6439505479852723)--(0.6506237905929352, 0.65062379276724);
\draw (0.6597396094282885, 0.6481812209557503)--(0.6506237905929352, 0.65062379276724);
\draw (0.6481812169614338, 0.6597396102644209)--(0.6506237905929352, 0.65062379276724);
\draw (0.6439505532994916, 0.6572970367619614)--(0.6506237905929352, 0.65062379276724);
\draw (0.6639702703977056, 0.6323921534587187)--(0.6664128508123848, 0.6415079745992897);
\draw (0.659739605608533, 0.6348347289135986)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6572970319770315, 0.6439505464107794)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6597396121553902, 0.6481812193812574)--(0.6664128508123848, 0.6415079745992897);
\draw (0.675528664429855, 0.6439505541068787)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6664128508123848, 0.6415079745992897);
\draw (0.6870870596238114, 0.6323921632237153)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6913177219222029, 0.6348347375134212)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6937602960389102, 0.6439505477455851)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6913177248981901, 0.64818121549818)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6755286698840586, 0.6439505509578929)--(0.6846444769672365, 0.6415079713869819);
\draw (0.6755286696477381, 0.6390654027877999)--(0.6846444769672365, 0.6415079713869819);
\draw (0.7071067771726549, 0.6439505502238013)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6937602960389102, 0.6439505477455851)--(0.7004335385156604, 0.6506237950057691);
\draw (0.6913177248981901, 0.64818121549818)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7028761126323677, 0.659739605237933)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7004335385156604, 0.6506237950057691);
\draw (0.7186651676464993, 0.66397026977822)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7186651741807916, 0.6688554288567201)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7119919292258252, 0.6755286627302808)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7028761126323677, 0.659739605237933)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7071067801486423, 0.6572970282085601)--(0.7095493551091179, 0.6664128524981169);
\draw (0.7186651719388958, 0.6870870581605577)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7186651717025754, 0.6822019099904647)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7119919292258252, 0.6755286627302808)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7071067842047182, 0.6755286684208047)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7028761196644311, 0.6913177234349364)--(0.7095493528672221, 0.6846444818019545);
\draw (0.7071067819628224, 0.6937602977246423)--(0.7095493528672221, 0.6846444818019545);
\draw (0.6123724345305191, 0.7618016784191319)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6166030993196918, 0.759359102964252)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6190456729511933, 0.7502432854670713)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6166030990708062, 0.7460126234050004)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6008140467963415, 0.7502432886793791)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6008140415784584, 0.7551284399984579)--(0.6099298604138117, 0.7526858681869681);
\draw (0.6323921568120396, 0.7502432863707945)--(0.6257189206332614, 0.7435700500190177);
\draw (0.628161492022867, 0.7526858618256744)--(0.6257189206332614, 0.7435700500190177);
\draw (0.619045675678295, 0.7502432838925783)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6166031017979081, 0.7460126218305074)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6257189206332614, 0.7435700500190177);
\draw (0.632392157926705, 0.7368968060242964)--(0.6257189206332614, 0.7435700500190177);
\draw (0.6439505499481047, 0.7302235652793421)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6439505517571106, 0.7253384159283793)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6372773079168097, 0.7186651694554419)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6281614942647628, 0.7344542325218368)--(0.6348347329217573, 0.7277809877398691);
\draw (0.632392157926705, 0.7368968060242964)--(0.6348347329217573, 0.7277809877398691);
\draw (0.6439505538881164, 0.7071067866885642)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6415079737097577, 0.7028761137180861)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921561125249, 0.7004335365082142)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6281614913233522, 0.702876111963094)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921601686008, 0.7186651767204588)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6372773079168097, 0.7186651694554419)--(0.6348347351636531, 0.7095493584360315);
\draw (0.6323921571163001, 0.6870870562257383)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6348347309966871, 0.6913177182878092)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6323921561125249, 0.7004335365082142)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6281614913233522, 0.702876111963094)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6166031008620727, 0.691317723797834)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6190456747298947, 0.6870870544707461)--(0.6257189185701956, 0.6937603009436837);
\draw (0.6123724376330204, 0.6755286703424995)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6166031019767381, 0.6779712434513359)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6190456747298947, 0.6870870544707461)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6166031008620727, 0.691317723797834)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6008140444843902, 0.6870870600447934)--(0.6099298570217718, 0.6846444773248965);
\draw (0.6008140456116207, 0.6822019110874539)--(0.6099298570217718, 0.6846444773248965);
\draw (0.5892556477251392, 0.6755286609711263)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5850249829359664, 0.6779712364260062)--(0.5916982281398183, 0.6846444821116973);
\draw (0.582582409304465, 0.687087053923187)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5850249894828238, 0.691317726893665)--(0.5916982281398183, 0.6846444821116973);
\draw (0.6008140444843902, 0.6870870600447934)--(0.5916982281398183, 0.6846444821116973);
\draw (0.6008140456116207, 0.6822019110874539)--(0.5916982281398183, 0.6846444821116973);
\draw (0.5692359254436186, 0.6870870530194637)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5734665902327913, 0.6846444775645838)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5825824065773633, 0.6870870554976799)--(0.5759091679203687, 0.6937603002796476);
\draw (0.585024986755722, 0.6913177284681579)--(0.5759091679203687, 0.6937603002796476);
\draw (0.573466597015969, 0.7028761162023355)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5759091679203687, 0.6937603002796476);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5576775395236212, 0.711991932795793)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5643507757023996, 0.7186651691475698)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5692359270214784, 0.718665174365453)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5734665915617655, 0.7028761193513214)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5692359292633742, 0.7004335450616154)--(0.5667933520610027, 0.7095493500758961);
\draw (0.5576775372817254, 0.7302235620996306)--(0.5667933561170787, 0.7277809902881408);
\draw (0.557677537045405, 0.7253384139295377)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5643507757023996, 0.7186651691475698)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359270214784, 0.718665174365453)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5667933561170787, 0.7277809902881408);
\draw (0.5692359277555699, 0.7502432816540493)--(0.5759091727105362, 0.7435700477804887);
\draw (0.573466596351933, 0.7526858668521624)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5734665922958571, 0.7344542266399178)--(0.5759091727105362, 0.7435700477804887);
\draw (0.5692359247795826, 0.7368968036692906)--(0.5759091727105362, 0.7435700477804887);
\draw (0.589255651602385, 0.7618016795625425)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5850249893039937, 0.7593591052728366)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5825824088893146, 0.7502432841322656)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5850249863280064, 0.7460126272880778)--(0.5916982279609883, 0.7526858604908688);
\draw (0.600814041342138, 0.7502432918283649)--(0.5916982279609883, 0.7526858604908688);
\draw (0.6008140415784584, 0.7551284399984579)--(0.5916982279609883, 0.7526858604908688);
\draw (0.5029826368906795, 0.7618016775637008)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4987519691380845, 0.7593591064229807)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4963093941776089, 0.7502432821334238)--(0.5054252132492826, 0.7526858584920271);
\draw (0.4987519716163008, 0.7460126252892361)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5054252132492826, 0.7526858584920271);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5054252132492826, 0.7526858584920271);
\draw (0.482962919341836, 0.7502432905636147)--(0.489636152544627, 0.7435700489306328);
\draw (0.4871935761860238, 0.7526858680023065)--(0.489636152544627, 0.7435700489306328);
\draw (0.4963093941776089, 0.7502432821334238)--(0.489636152544627, 0.7435700489306328);
\draw (0.4987519716163008, 0.7460126252892361)--(0.489636152544627, 0.7435700489306328);
\draw (0.4871935775841514, 0.734454224641076)--(0.489636152544627, 0.7435700489306328);
\draw (0.4829629155220805, 0.736896798521463)--(0.489636152544627, 0.7435700489306328);
\draw (0.4714045225700198, 0.7302235601007889)--(0.4805203359511695, 0.727780991438285);
\draw (0.4714045168794958, 0.7253384150796818)--(0.4805203359511695, 0.727780991438285);
\draw (0.4780777641396798, 0.7186651726029317)--(0.4805203359511695, 0.727780991438285);
\draw (0.48296291230977273, 0.7186651723666113)--(0.4805203359511695, 0.727780991438285);
\draw (0.4871935775841514, 0.734454224641076)--(0.4805203359511695, 0.727780991438285);
\draw (0.4829629155220805, 0.736896798521463)--(0.4805203359511695, 0.727780991438285);
\draw (0.4714045245755951, 0.7071067826268583)--(0.48052034049828296, 0.709549353531258);
\draw (0.4738470957163152, 0.7028761148742635)--(0.48052034049828296, 0.709549353531258);
\draw (0.48296292000587204, 0.7004335399137879)--(0.48052034049828296, 0.709549353531258);
\draw (0.4871935768500599, 0.7028761173524797)--(0.48052034049828296, 0.709549353531258);
\draw (0.48296291230977273, 0.7186651723666113)--(0.48052034049828296, 0.709549353531258);
\draw (0.4780777641396798, 0.7186651726029317)--(0.48052034049828296, 0.709549353531258);
\draw (0.4829629084266953, 0.6870870596238114)--(0.48963615320866305, 0.693760298280806);
\draw (0.4805203372859752, 0.6913177273764063)--(0.48963615320866305, 0.693760298280806);
\draw (0.4829629168568862, 0.7004335344595842)--(0.48963615320866305, 0.693760298280806);
\draw (0.4871935768500599, 0.7028761173524797)--(0.48963615320866305, 0.693760298280806);
\draw (0.498751974349234, 0.6913177178661267)--(0.48963615320866305, 0.693760298280806);
\draw (0.49630940046884703, 0.6870870558040558)--(0.48963615320866305, 0.693760298280806);
\draw (0.5029826388895211, 0.6755286628519952)--(0.5054252107010109, 0.6846444816873485);
\draw (0.49875196591904314, 0.6779712430303539)--(0.5054252107010109, 0.6846444816873485);
\draw (0.49630940046884703, 0.6870870558040558)--(0.5054252107010109, 0.6846444816873485);
\draw (0.498751974349234, 0.6913177178661267)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5145410297726847, 0.6870870580459517)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5145410263873783, 0.6822019044216552)--(0.5054252107010109, 0.6846444816873485);
\draw (0.5260994195124375, 0.6755286703117741)--(0.523656845459052, 0.6846444807802584);
\draw (0.5303300872650325, 0.6779712414524942)--(0.523656845459052, 0.6846444807802584);
\draw (0.5327726590765223, 0.6870870602878475)--(0.523656845459052, 0.6846444807802584);
\draw (0.5303300847868162, 0.6913177225862388)--(0.523656845459052, 0.6846444807802584);
\draw (0.5145410297726847, 0.6870870580459517)--(0.523656845459052, 0.6846444807802584);
\draw (0.5145410295363642, 0.6822019098758587)--(0.523656845459052, 0.6846444807802584);
\draw (0.5461191425154845, 0.6870870541628742)--(0.53944590385849, 0.693760298944842);
\draw (0.5418884747628896, 0.6846444830221541)--(0.53944590385849, 0.693760298944842);
\draw (0.5327726645307258, 0.6870870571388615)--(0.53944590385849, 0.693760298944842);
\draw (0.5303300847868162, 0.6913177225862388)--(0.53944590385849, 0.693760298944842);
\draw (0.5418884779751973, 0.7028761091770058)--(0.53944590385849, 0.693760298944842);
\draw (0.5461191400372682, 0.7004335352966189)--(0.53944590385849, 0.693760298944842);
\draw (0.5576775392873008, 0.7071067846257001)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5576775340694177, 0.7119919359447788)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5510042945686549, 0.7186651666693536)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5418884779751973, 0.7028761091770058)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5461191400372682, 0.7004335352966189)--(0.5485617204519475, 0.7095493564371899);
\draw (0.5576775318275219, 0.7302235652486165)--(0.5485617182100517, 0.7277809857410275);
\draw (0.557677537045405, 0.7253384139295377)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5510042891144513, 0.7186651698183396)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5461191440933443, 0.7186651755088636)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5418884795530572, 0.7344542305229952)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5461191418514485, 0.7368968048127011)--(0.5485617182100517, 0.7277809857410275);
\draw (0.5461191448274358, 0.7502432827974599)--(0.539445903194454, 0.7435700495946689);
\draw (0.5418884718569579, 0.7526858629758186)--(0.539445903194454, 0.7435700495946689);
\draw (0.5327726636936911, 0.7502432803192437)--(0.539445903194454, 0.7435700495946689);
\draw (0.5303300898133042, 0.7460126182571728)--(0.539445903194454, 0.7435700495946689);
\draw (0.5418884795530572, 0.7344542305229952)--(0.539445903194454, 0.7435700495946689);
\draw (0.5461191418514485, 0.7368968048127011)--(0.539445903194454, 0.7435700495946689);
\draw (0.52609941436461, 0.7618016795692761)--(0.5236568457021061, 0.7526858661881264);
\draw (0.530330087335088, 0.7593590993909174)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5327726636936911, 0.7502432803192437)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5303300898133042, 0.7460126182571728)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5145410266304323, 0.7502432898295232)--(0.5236568457021061, 0.7526858661881264);
\draw (0.5145410323209564, 0.7551284348506303)--(0.5236568457021061, 0.7526858661881264);
\draw (0.40824829279202357, 0.7071067794846061)--(0.4149215291438005, 0.7004335433058277);
\draw (0.40580571733714366, 0.7028761146954334)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4082482952702398, 0.6937602983508615)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4124789573323107, 0.6913177244704745)--(0.4149215291438005, 0.7004335433058277);
\draw (0.4240373450664883, 0.7028761142102274)--(0.4149215291438005, 0.7004335433058277);
\draw (0.42159477392576816, 0.7071067819628223)--(0.4149215291438005, 0.7004335433058277);
\draw (0.39668990074368615, 0.6870870572030856)--(0.40580571097585005, 0.6846444830863782);
\draw (0.39913247619856607, 0.6913177219922583)--(0.40580571097585005, 0.6846444830863782);
\draw (0.40824829369574683, 0.6937602956237596)--(0.40580571097585005, 0.6846444830863782);
\draw (0.41247895575781773, 0.6913177217433727)--(0.40580571097585005, 0.6846444830863782);
\draw (0.4082482889089462, 0.6755286667418062)--(0.40580571097585005, 0.6846444830863782);
\draw (0.4033631399516067, 0.6755286656145757)--(0.40580571097585005, 0.6846444830863782);
\draw (0.3966898992066524, 0.6639702735931761)--(0.4058057170974564, 0.6664128479064529);
\draw (0.3991324723154887, 0.6597396092494584)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4082482942433061, 0.6572970301983301)--(0.4058057170974564, 0.6664128479064529);
\draw (0.41247895266198686, 0.6597396103641237)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4082482889089462, 0.6755286667418062)--(0.4058057170974564, 0.6664128479064529);
\draw (0.4033631399516067, 0.6755286656145757)--(0.4058057170974564, 0.6664128479064529);
\draw (0.40824828508989114, 0.6439505541098963)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4124789580603691, 0.6415079739315376)--(0.41492152980783653, 0.6506237926560009);
\draw (0.421594776280774, 0.6439505488156999)--(0.41492152980783653, 0.6506237926560009);
\draw (0.42403735173565393, 0.6481812136048726)--(0.41492152980783653, 0.6506237926560009);
\draw (0.41247895266198686, 0.6597396103641237)--(0.41492152980783653, 0.6506237926560009);
\draw (0.4082482942433061, 0.6572970301983301)--(0.41492152980783653, 0.6506237926560009);
\draw (0.42826801555271693, 0.6323921573380801)--(0.43071058730018436, 0.6415079760625433);
\draw (0.42403735349064603, 0.634834731218467)--(0.43071058730018436, 0.6415079760625433);
\draw (0.421594776280774, 0.6439505488156999)--(0.43071058730018436, 0.6415079760625433);
\draw (0.42403735173565393, 0.6481812136048726)--(0.43071058730018436, 0.6415079760625433);
\draw (0.4398264055846116, 0.6439505510575957)--(0.43071058730018436, 0.6415079760625433);
\draw (0.43982640922800176, 0.6390653970114151)--(0.43071058730018436, 0.6415079760625433);
\draw (0.45138479414349486, 0.6323921612780917)--(0.448942227512429, 0.6415079720064674);
\draw (0.4464996447925322, 0.6323921594690859)--(0.448942227512429, 0.6415079720064674);
\draw (0.43982640922800176, 0.6390653970114151)--(0.448942227512429, 0.6415079720064674);
\draw (0.4398264055846116, 0.6439505510575957)--(0.448942227512429, 0.6415079720064674);
\draw (0.4556154613859897, 0.6481812169614337)--(0.448942227512429, 0.6415079720064674);
\draw (0.4580580348884492, 0.6439505532994915)--(0.448942227512429, 0.6415079720064674);
\draw (0.4714045261433545, 0.643950548116185)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4738471015982344, 0.6481812129053577)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4714045236651382, 0.6572970292499296)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4671738506946602, 0.6597396094282884)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4556154613859897, 0.6481812169614337)--(0.46473127888317045, 0.6506237905929351);
\draw (0.4580580348884492, 0.6439505532994915)--(0.46473127888317045, 0.6506237905929351);
\draw (0.48296291819169185, 0.6639702703977055)--(0.47384709705112094, 0.6664128508123848);
\draw (0.48052034273681193, 0.6597396056085328)--(0.47384709705112094, 0.6664128508123848);
\draw (0.47140452523963117, 0.6572970319770315)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4671738522691532, 0.6597396121553901)--(0.47384709705112094, 0.6664128508123848);
\draw (0.47140451754353185, 0.6755286644298549)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4762896688626107, 0.6755286696477381)--(0.47384709705112094, 0.6664128508123848);
\draw (0.4829629084266953, 0.6870870596238114)--(0.4738471002634287, 0.6846444769672364);
\draw (0.48052033413698936, 0.6913177219222028)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47140452390482546, 0.6937602960389102)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4671738561522306, 0.6913177248981901)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4714045206925177, 0.6755286698840585)--(0.4738471002634287, 0.6846444769672364);
\draw (0.4762896688626107, 0.6755286696477381)--(0.4738471002634287, 0.6846444769672364);
\draw (0.47140452142660927, 0.7071067771726548)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4738470957163152, 0.7028761148742635)--(0.46473127664464153, 0.7004335385156603);
\draw (0.47140452390482546, 0.6937602960389102)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4671738561522306, 0.6913177248981901)--(0.46473127664464153, 0.7004335385156603);
\draw (0.45561546641247763, 0.7028761126323677)--(0.46473127664464153, 0.7004335385156603);
\draw (0.4580580434418505, 0.7071067801486421)--(0.46473127664464153, 0.7004335385156603);
\draw (0.45138480187219054, 0.7186651676464992)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4464996427936905, 0.7186651741807915)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4398264089201298, 0.7119919292258252)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4398264032296058, 0.7071067842047181)--(0.44894221915229365, 0.7095493551091178);
\draw (0.45561546641247763, 0.7028761126323677)--(0.44894221915229365, 0.7095493551091178);
\draw (0.4580580434418505, 0.7071067801486421)--(0.44894221915229365, 0.7095493551091178);
\draw (0.42826801348985283, 0.7186651719388957)--(0.43071058984845606, 0.709549352867222);
\draw (0.43315316165994583, 0.7186651717025753)--(0.43071058984845606, 0.709549352867222);
\draw (0.4398264089201298, 0.7119919292258252)--(0.43071058984845606, 0.709549352867222);
\draw (0.4398264032296058, 0.7071067842047181)--(0.43071058984845606, 0.709549352867222);
\draw (0.42403734821547423, 0.702876119664431)--(0.43071058984845606, 0.709549352867222);
\draw (0.42159477392576816, 0.7071067819628223)--(0.43071058984845606, 0.709549352867222);
\draw (0.35355339323127855, 0.612372434530519)--(0.36266920346344245, 0.6099298604138117);
\draw (0.35599596868615846, 0.6166030993196917)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3651117861833393, 0.6190456729511932)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3693424482454102, 0.6166030990708062)--(0.36266920346344245, 0.6099298604138117);
\draw (0.36511178297103153, 0.6008140467963414)--(0.36266920346344245, 0.6099298604138117);
\draw (0.3602266316519527, 0.6008140415784584)--(0.36266920346344245, 0.6099298604138117);
\draw (0.36511178527961596, 0.6323921568120396)--(0.37178502163139293, 0.6257189206332613);
\draw (0.36266920982473605, 0.6281614920228669)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3651117877578322, 0.6190456756782949)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3693424498199031, 0.616603101797908)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3809008391285737, 0.6281614942647626)--(0.37178502163139293, 0.6257189206332613);
\draw (0.3784582656261141, 0.6323921579267049)--(0.37178502163139293, 0.6257189206332613);
\draw (0.38513150637106847, 0.6439505499481046)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3900166557220312, 0.6439505517571105)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3966899021949687, 0.6372773079168096)--(0.3875740839105414, 0.6348347329217572);
\draw (0.39668989492995177, 0.6323921601686007)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3809008391285737, 0.6281614942647626)--(0.3875740839105414, 0.6348347329217572);
\draw (0.3784582656261141, 0.6323921579267049)--(0.3875740839105414, 0.6348347329217572);
\draw (0.4082482849618464, 0.6439505538881163)--(0.405805713214379, 0.6348347351636531);
\draw (0.4124789579323244, 0.6415079737097575)--(0.405805713214379, 0.6348347351636531);
\draw (0.41492153514219643, 0.6323921561125248)--(0.405805713214379, 0.6348347351636531);
\draw (0.4124789596873165, 0.6281614913233521)--(0.405805713214379, 0.6348347351636531);
\draw (0.39668989492995177, 0.6323921601686007)--(0.405805713214379, 0.6348347351636531);
\draw (0.3966899021949687, 0.6372773079168096)--(0.405805713214379, 0.6348347351636531);
\draw (0.42826801542467224, 0.6323921571163)--(0.42159477070672685, 0.6257189185701955);
\draw (0.42403735336260134, 0.6348347309966871)--(0.42159477070672685, 0.6257189185701955);
\draw (0.41492153514219643, 0.6323921561125248)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4124789596873165, 0.6281614913233521)--(0.42159477070672685, 0.6257189185701955);
\draw (0.4240373478525765, 0.6166031008620727)--(0.42159477070672685, 0.6257189185701955);
\draw (0.42826801717966434, 0.6190456747298946)--(0.42159477070672685, 0.6257189185701955);
\draw (0.43982640130791095, 0.6123724376330203)--(0.430710594325514, 0.6099298570217717);
\draw (0.4373838281990747, 0.616603101976738)--(0.430710594325514, 0.6099298570217717);
\draw (0.42826801717966434, 0.6190456747298946)--(0.430710594325514, 0.6099298570217717);
\draw (0.4240373478525765, 0.6166031008620727)--(0.430710594325514, 0.6099298570217717);
\draw (0.42826801160561717, 0.6008140444843901)--(0.430710594325514, 0.6099298570217717);
\draw (0.4331531605629566, 0.6008140456116207)--(0.430710594325514, 0.6099298570217717);
\draw (0.4398264106792843, 0.589255647725139)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4373838352244044, 0.5850249829359664)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42826801772722356, 0.5825824093044649)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4240373447567456, 0.5850249894828237)--(0.43071058953871333, 0.5916982281398182);
\draw (0.42826801160561717, 0.6008140444843901)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4331531605629566, 0.6008140456116207)--(0.43071058953871333, 0.5916982281398182);
\draw (0.4282680186309469, 0.5692359254436186)--(0.4215947713707629, 0.5759091679203686);
\draw (0.4307105940858268, 0.5734665902327912)--(0.4215947713707629, 0.5759091679203686);
\draw (0.42826801615273064, 0.5825824065773632)--(0.4215947713707629, 0.5759091679203686);
\draw (0.42403734318225267, 0.5850249867557219)--(0.4215947713707629, 0.5759091679203686);
\draw (0.41247895544807506, 0.5734665970159689)--(0.4215947713707629, 0.5759091679203686);
\draw (0.41492152658879516, 0.5692359292633741)--(0.4215947713707629, 0.5759091679203686);
\draw (0.4082482870247105, 0.5576775392873007)--(0.4058057215745144, 0.5667933520610027);
\draw (0.40336313885461755, 0.5576775395236211)--(0.4058057215745144, 0.5667933520610027);
\draw (0.39668990250284064, 0.5643507757023994)--(0.4058057215745144, 0.5667933520610027);
\draw (0.39668989728495757, 0.5692359270214783)--(0.4058057215745144, 0.5667933520610027);
\draw (0.41247895229908915, 0.5734665915617654)--(0.4058057215745144, 0.5667933520610027);
\draw (0.41492152658879516, 0.5692359292633741)--(0.4058057215745144, 0.5667933520610027);
\draw (0.3851315095507799, 0.5576775372817253)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3900166577208729, 0.5576775370454049)--(0.38757408136226973, 0.5667933561170786);
\draw (0.39668990250284064, 0.5643507757023994)--(0.38757408136226973, 0.5667933561170786);
\draw (0.39668989728495757, 0.5692359270214783)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3809008450104928, 0.573466592295857)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3784582679811199, 0.5692359247795825)--(0.38757408136226973, 0.5667933561170786);
\draw (0.3651117899963612, 0.5692359277555699)--(0.3717850238699219, 0.5759091727105361);
\draw (0.36266920479824816, 0.573466596351933)--(0.3717850238699219, 0.5759091727105361);
\draw (0.365111787518145, 0.5825824088893145)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3693424443623328, 0.5850249863280064)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3809008450104928, 0.573466592295857)--(0.3717850238699219, 0.5759091727105361);
\draw (0.3784582679811199, 0.5692359247795825)--(0.3717850238699219, 0.5759091727105361);
\draw (0.353553392087868, 0.589255651602385)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3559959663775741, 0.5850249893039936)--(0.36266921115954176, 0.5916982279609881);
\draw (0.365111787518145, 0.5825824088893145)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3693424443623328, 0.5850249863280064)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3651117798220457, 0.6008140413421379)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3602266316519527, 0.6008140415784584)--(0.36266921115954176, 0.5916982279609881);
\draw (0.3535533940867097, 0.5029826368906793)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3535533888688267, 0.5078677882097582)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3602266367997803, 0.5145410323209563)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3651117818208874, 0.5145410266304323)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3693424463611745, 0.4987519716163007)--(0.36266921315838346, 0.5054252132492826);
\draw (0.36511178951698664, 0.49630939417760883)--(0.36266921315838346, 0.5054252132492826);
\draw (0.3535533920811344, 0.5260994143646099)--(0.3626692054622842, 0.523656845702106);
\draw (0.35355338639061046, 0.5212142693435028)--(0.3626692054622842, 0.523656845702106);
\draw (0.3602266367997803, 0.5145410323209563)--(0.3626692054622842, 0.523656845702106);
\draw (0.3651117818208874, 0.5145410266304323)--(0.3626692054622842, 0.523656845702106);
\draw (0.36934245339323774, 0.5303300898133041)--(0.3626692054622842, 0.523656845702106);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3626692054622842, 0.523656845702106);
\draw (0.36511178885295065, 0.5461191448274357)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3693424456971385, 0.5485617222661276)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3784582668377094, 0.5461191418514484)--(0.3717850220557417, 0.5394459031944538);
\draw (0.3809008411274154, 0.5418884795530571)--(0.3717850220557417, 0.5394459031944538);
\draw (0.36934245339323774, 0.5303300898133041)--(0.3717850220557417, 0.5394459031944538);
\draw (0.36511179133116684, 0.5327726636936911)--(0.3717850220557417, 0.5394459031944538);
\draw (0.385131506401794, 0.5576775318275218)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3900166577208729, 0.5576775370454049)--(0.3875740859093831, 0.5485617182100516);
\draw (0.396689901832071, 0.5510042891144513)--(0.3875740859093831, 0.5485617182100516);
\draw (0.39668989614154704, 0.5461191440933442)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3809008411274154, 0.5418884795530571)--(0.3875740859093831, 0.5485617182100516);
\draw (0.3784582668377094, 0.5461191418514484)--(0.3875740859093831, 0.5485617182100516);
\draw (0.4082482870247105, 0.5576775392873007)--(0.40580571521322073, 0.5485617204519474);
\draw (0.40336313570563165, 0.5576775340694176)--(0.40580571521322073, 0.5485617204519474);
\draw (0.39668990498105683, 0.5510042945686549)--(0.40580571521322073, 0.5485617204519474);
\draw (0.39668989614154704, 0.5461191440933442)--(0.40580571521322073, 0.5485617204519474);
\draw (0.41247896247340465, 0.5418884779751973)--(0.40580571521322073, 0.5485617204519474);
\draw (0.41492153635379164, 0.5461191400372682)--(0.40580571521322073, 0.5485617204519474);
\draw (0.4282680174875363, 0.5461191425154844)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4240373445170583, 0.5485617226938432)--(0.42159477270556855, 0.5394459038584899);
\draw (0.41492153635379164, 0.5461191400372682)--(0.42159477270556855, 0.5394459038584899);
\draw (0.41247896247340465, 0.5418884779751973)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4240373490641718, 0.5303300847868162)--(0.42159477270556855, 0.5394459038584899);
\draw (0.42826801451154894, 0.5327726645307257)--(0.42159477270556855, 0.5394459038584899);
\draw (0.4398264013386365, 0.5260994195124375)--(0.4307105908701522, 0.523656845459052);
\draw (0.4398264065565196, 0.5212142681933587)--(0.4307105908701522, 0.523656845459052);
\draw (0.4331531617745518, 0.5145410295363642)--(0.4307105908701522, 0.523656845459052);
\draw (0.42826801360445893, 0.5145410297726846)--(0.4307105908701522, 0.523656845459052);
\draw (0.4240373490641718, 0.5303300847868162)--(0.4307105908701522, 0.523656845459052);
\draw (0.4282680113625631, 0.5327726590765222)--(0.4307105908701522, 0.523656845459052);
\draw (0.4398264087984154, 0.5029826388895211)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4398264035805323, 0.5078677902086)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4331531672287554, 0.5145410263873782)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42826801360445893, 0.5145410297726846)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4307105899630621, 0.5054252107010109);
\draw (0.4282680158463547, 0.496309400468847)--(0.4307105899630621, 0.5054252107010109);
\draw (0.42826801202659914, 0.48296290842669526)--(0.4215947733696046, 0.489636153208663);
\draw (0.42403734427400425, 0.4805203372859751)--(0.4215947733696046, 0.489636153208663);
\draw (0.4149215371908263, 0.4829629168568861)--(0.4215947733696046, 0.489636153208663);
\draw (0.41247895429793086, 0.4871935768500598)--(0.4215947733696046, 0.489636153208663);
\draw (0.4240373537842838, 0.4987519743492339)--(0.4215947733696046, 0.489636153208663);
\draw (0.4282680158463547, 0.496309400468847)--(0.4215947733696046, 0.489636153208663);
\draw (0.4082482890235522, 0.47140452457559506)--(0.4058057181191525, 0.4805203404982829);
\draw (0.4124789567761471, 0.47384709571631517)--(0.4058057181191525, 0.4805203404982829);
\draw (0.4149215317366227, 0.482962920005872)--(0.4058057181191525, 0.4805203404982829);
\draw (0.41247895429793086, 0.4871935768500598)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3966898992837993, 0.4829629123097727)--(0.4058057181191525, 0.4805203404982829);
\draw (0.39668989904747876, 0.47807776413967973)--(0.4058057181191525, 0.4805203404982829);
\draw (0.3851315115496216, 0.47140452257001975)--(0.3875740802121255, 0.4805203359511695);
\draw (0.38090083857914364, 0.4738471027483785)--(0.3875740802121255, 0.4805203359511695);
\draw (0.37845827312894753, 0.4829629155220804)--(0.3875740802121255, 0.4805203359511695);
\draw (0.38090084700933446, 0.4871935775841513)--(0.3875740802121255, 0.4805203359511695);
\draw (0.3966898992837993, 0.4829629123097727)--(0.3875740802121255, 0.4805203359511695);
\draw (0.39668989904747876, 0.47807776413967973)--(0.3875740802121255, 0.4805203359511695);
\draw (0.3651117810867958, 0.482962919341836)--(0.3717850227197777, 0.489636152544627);
\draw (0.3693424540572738, 0.48052033916347725)--(0.3717850227197777, 0.489636152544627);
\draw (0.37845827312894753, 0.4829629155220804)--(0.3717850227197777, 0.489636152544627);
\draw (0.38090084700933446, 0.4871935775841513)--(0.3717850227197777, 0.489636152544627);
\draw (0.3693424463611745, 0.4987519716163007)--(0.3717850227197777, 0.489636152544627);
\draw (0.36511178951698664, 0.49630939417760883)--(0.3717850227197777, 0.489636152544627);
\draw (0.40824829216580444, 0.4082482927920235)--(0.4149215283445828, 0.41492152914380037);
\draw (0.41247895695497716, 0.4058057173371436)--(0.4149215283445828, 0.41492152914380037);
\draw (0.4215947732995491, 0.4082482952702397)--(0.4149215283445828, 0.41492152914380037);
\draw (0.424037347179936, 0.4124789573323106)--(0.4149215283445828, 0.41492152914380037);
\draw (0.41247895744018315, 0.4240373450664882)--(0.4149215283445828, 0.41492152914380037);
\draw (0.4082482896875882, 0.4215947739257681)--(0.4149215283445828, 0.41492152914380037);
\draw (0.428268014447325, 0.3966899007436861)--(0.4307105885640324, 0.40580571097584994);
\draw (0.4240373496581523, 0.399132476198566)--(0.4307105885640324, 0.40580571097584994);
\draw (0.4215947760266509, 0.4082482936957468)--(0.4307105885640324, 0.40580571097584994);
\draw (0.42403734990703784, 0.4124789557578177)--(0.4307105885640324, 0.40580571097584994);
\draw (0.43982640490860436, 0.4082482889089461)--(0.4307105885640324, 0.40580571097584994);
\draw (0.43982640603583484, 0.40336313995160666)--(0.4307105885640324, 0.40580571097584994);
\draw (0.4513847980572345, 0.3966898992066523)--(0.44894222374395765, 0.40580571709745633);
\draw (0.4556154624009522, 0.3991324723154886)--(0.44894222374395765, 0.40580571709745633);
\draw (0.45805804145208046, 0.40824829424330605)--(0.44894222374395765, 0.40580571709745633);
\draw (0.4556154612862868, 0.41247895266198675)--(0.44894222374395765, 0.40580571709745633);
\draw (0.43982640490860436, 0.4082482889089461)--(0.44894222374395765, 0.40580571709745633);
\draw (0.43982640603583484, 0.40336313995160666)--(0.44894222374395765, 0.40580571709745633);
\draw (0.47140451754051416, 0.4082482850898911)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4738470977188729, 0.4124789580603691)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4647312789944097, 0.4149215298078364);
\draw (0.46717385804553796, 0.4240373517356539)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4556154612862868, 0.41247895266198675)--(0.4647312789944097, 0.4149215298078364);
\draw (0.45805804145208046, 0.40824829424330605)--(0.4647312789944097, 0.4149215298078364);
\draw (0.4829629143123304, 0.42826801555271693)--(0.4738470955878672, 0.43071058730018424);
\draw (0.48052034043194347, 0.42403735349064603)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4714045228347107, 0.42159477628077396)--(0.4738470955878672, 0.43071058730018424);
\draw (0.46717385804553796, 0.4240373517356539)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4714045205928149, 0.4398264055846115)--(0.4738470955878672, 0.43071058730018424);
\draw (0.4762896746389955, 0.4398264092280017)--(0.4738470955878672, 0.43071058730018424);
\draw (0.48296291037231887, 0.4513847941434948)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4829629121813247, 0.44649964479253207)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4762896746389955, 0.4398264092280017)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4714045205928149, 0.4398264055846115)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4671738546889769, 0.4556154613859896)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4714045183509191, 0.45805803488844915)--(0.47384709964394317, 0.44894222751242896);
\draw (0.4714045235342255, 0.4714045261433544)--(0.4647312810574754, 0.46473127888317034);
\draw (0.46717385874505285, 0.4738471015982343)--(0.4647312810574754, 0.46473127888317034);
\draw (0.45805804240048087, 0.4714045236651382)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4556154622221221, 0.46717385069466016)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4671738546889769, 0.4556154613859896)--(0.4647312810574754, 0.46473127888317034);
\draw (0.4714045183509191, 0.45805803488844915)--(0.4647312810574754, 0.46473127888317034);
\draw (0.451384801252705, 0.4829629181916918)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4556154660418777, 0.4805203427368119)--(0.4489422208380258, 0.4738470970511208);
\draw (0.4580580396733791, 0.47140452523963106)--(0.4489422208380258, 0.4738470970511208);
\draw (0.45561545949502036, 0.4671738522691531)--(0.4489422208380258, 0.4738470970511208);
\draw (0.43982640722055566, 0.47140451754353174)--(0.4489422208380258, 0.4738470970511208);
\draw (0.43982640200267253, 0.4762896688626106)--(0.4489422208380258, 0.4738470970511208);
\draw (0.42826801202659914, 0.48296290842669526)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4240373497282078, 0.48052033413698925)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4215947756115004, 0.4714045239048254)--(0.43071059468317413, 0.4738471002634286);
\draw (0.4240373467522205, 0.4671738561522305)--(0.43071059468317413, 0.4738471002634286);
\draw (0.43982640176635207, 0.4714045206925176)--(0.43071059468317413, 0.4738471002634286);
\draw (0.43982640200267253, 0.4762896688626106)--(0.43071059468317413, 0.4738471002634286);
\draw (0.40824829447775574, 0.47140452142660916)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4124789567761471, 0.47384709571631517)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4215947756115004, 0.4714045239048254)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4240373467522205, 0.4671738561522305)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4124789590180428, 0.4556154664124776)--(0.41492153313475033, 0.4647312766446414);
\draw (0.4082482915017684, 0.4580580434418504)--(0.41492153313475033, 0.4647312766446414);
\draw (0.39668990400391124, 0.45138480187219043)--(0.4058057165412928, 0.44894221915229354);
\draw (0.3966898974696191, 0.44649964279369037)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4033631424245853, 0.43982640892012975)--(0.4058057165412928, 0.44894221915229354);
\draw (0.40824828744569247, 0.4398264032296057)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4124789590180428, 0.4556154664124776)--(0.4058057165412928, 0.44894221915229354);
\draw (0.4082482915017684, 0.4580580434418504)--(0.4058057165412928, 0.44894221915229354);
\draw (0.3966898997115148, 0.4282680134898528)--(0.40580571878318855, 0.43071058984845595);
\draw (0.3966898999478353, 0.4331531616599457)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4033631424245853, 0.43982640892012975)--(0.40580571878318855, 0.43071058984845595);
\draw (0.40824828744569247, 0.4398264032296057)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4124789519859796, 0.4240373482154741)--(0.40580571878318855, 0.43071058984845595);
\draw (0.4082482896875882, 0.4215947739257681)--(0.40580571878318855, 0.43071058984845595);
\draw (0.5029826371198914, 0.3535533932312785)--(0.5054252112365989, 0.36266920346344234);
\draw (0.4987519723307188, 0.3559959686861584)--(0.5054252112365989, 0.36266920346344234);
\draw (0.49630939869921736, 0.36511178618333917)--(0.5054252112365989, 0.36266920346344234);
\draw (0.49875197257960435, 0.36934244824541007)--(0.5054252112365989, 0.36266920346344234);
\draw (0.514541024854069, 0.3651117829710314)--(0.5054252112365989, 0.36266920346344234);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5054252112365989, 0.36266920346344234);
\draw (0.48296291483837095, 0.3651117852796159)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4871935796275436, 0.362669209824736)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4963093959721156, 0.36511178775783215)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4987519698525026, 0.36934244981990305)--(0.4896361510171493, 0.3717850216313928);
\draw (0.48719357738564784, 0.3809008391285736)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4829629137237056, 0.37845826562611407)--(0.4896361510171493, 0.3717850216313928);
\draw (0.4714045217023059, 0.3851315063710684)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4714045198933, 0.3900166557220311)--(0.4805203387286533, 0.3875740839105413);
\draw (0.478077763733601, 0.39668990219496864)--(0.4805203387286533, 0.3875740839105413);
\draw (0.48296291148180986, 0.39668989492995166)--(0.4805203387286533, 0.3875740839105413);
\draw (0.48719357738564784, 0.3809008391285736)--(0.4805203387286533, 0.3875740839105413);
\draw (0.4829629137237056, 0.37845826562611407)--(0.4805203387286533, 0.3875740839105413);
\draw (0.47140451776229425, 0.40824828496184634)--(0.4805203364867575, 0.4058057132143789);
\draw (0.47384709794065294, 0.4124789579323243)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4829629155378858, 0.4149215351421964)--(0.4805203364867575, 0.4058057132143789);
\draw (0.4871935803270585, 0.41247895968731646)--(0.4805203364867575, 0.4058057132143789);
\draw (0.48296291148180986, 0.39668989492995166)--(0.4805203364867575, 0.4058057132143789);
\draw (0.478077763733601, 0.39668990219496864)--(0.4805203364867575, 0.4058057132143789);
\draw (0.48296291453411044, 0.42826801542467213)--(0.489636153080215, 0.42159477070672674);
\draw (0.4805203406537235, 0.42403735336260123)--(0.489636153080215, 0.42159477070672674);
\draw (0.4829629155378858, 0.4149215351421964)--(0.489636153080215, 0.42159477070672674);
\draw (0.4871935803270585, 0.41247895968731646)--(0.489636153080215, 0.42159477070672674);
\draw (0.4987519707883379, 0.4240373478525764)--(0.489636153080215, 0.42159477070672674);
\draw (0.496309396920516, 0.4282680171796643)--(0.489636153080215, 0.42159477070672674);
\draw (0.5029826340173902, 0.4398264013079109)--(0.5054252146286389, 0.43071059432551395);
\draw (0.4987519696736725, 0.43738382819907456)--(0.5054252146286389, 0.43071059432551395);
\draw (0.496309396920516, 0.4282680171796643)--(0.5054252146286389, 0.43071059432551395);
\draw (0.4987519707883379, 0.4240373478525764)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5054252146286389, 0.43071059432551395);
\draw (0.5260994239252715, 0.4398264106792842)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5303300887144442, 0.43738383522440427)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5327726623459457, 0.4282680177272235)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5303300821675869, 0.42403734475674554)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5145410271660203, 0.42826801160561706)--(0.5236568435105924, 0.4307105895387132);
\draw (0.5145410260387899, 0.43315316056295655)--(0.5236568435105924, 0.4307105895387132);
\draw (0.546119146206792, 0.42826801863094677)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5418884814176194, 0.4307105940858267)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5327726650730473, 0.4282680161527306)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5303300848946886, 0.4240373431822526)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5418884746344416, 0.41247895544807495)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5394459037300419, 0.4215947713707628);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5576775321267894, 0.40336313885461744)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5418884800886451, 0.41247895229908904)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5461191423870365, 0.4149215265887951)--(0.5485617195894079, 0.40580572157451433);
\draw (0.5576775343686852, 0.38513150955077985)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5576775346050057, 0.3900166577208728)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5510042959480111, 0.3966899025028406)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5461191446289323, 0.39668989728495746)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5485617155333319, 0.3875740813622696);
\draw (0.546119146870828, 0.37845826798111987)--(0.5485617155333319, 0.3875740813622696);
\draw (0.5461191438948407, 0.3651117899963611)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5418884752984776, 0.36266920479824805)--(0.5394458989398744, 0.3717850238699218);
\draw (0.532772662761096, 0.36511178751814494)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5418884793545535, 0.38090084501049276)--(0.5394458989398744, 0.3717850238699218);
\draw (0.546119146870828, 0.37845826798111987)--(0.5394458989398744, 0.3717850238699218);
\draw (0.5260994200480256, 0.35355339208786796)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5303300823464169, 0.35599596637757397)--(0.5236568436894223, 0.3626692111595417);
\draw (0.532772662761096, 0.36511178751814494)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5303300853224042, 0.3693424443623327)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5145410303082726, 0.36511177982204557)--(0.5236568436894223, 0.3626692111595417);
\draw (0.5145410300719522, 0.3602266316519526)--(0.5236568436894223, 0.3626692111595417);
\draw (0.6123724347597312, 0.35355339408670966)--(0.609929858401128, 0.3626692131583834);
\draw (0.6166031025123261, 0.35599596522742977)--(0.609929858401128, 0.3626692131583834);
\draw (0.6190456774728017, 0.3651117895169866)--(0.609929858401128, 0.3626692131583834);
\draw (0.6166031000341099, 0.3693424463611744)--(0.609929858401128, 0.3626692131583834);
\draw (0.6008140450199783, 0.36511178182088727)--(0.609929858401128, 0.3626692131583834);
\draw (0.6008140393294543, 0.3602266367997802)--(0.609929858401128, 0.3626692131583834);
\draw (0.6323921523085746, 0.36511178108679576)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6281614954643868, 0.3626692036481039)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6190456774728017, 0.3651117895169866)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6166031000341099, 0.3693424463611744)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6323921561283301, 0.3784582731289475)--(0.6257189191057836, 0.3717850227197776);
\draw (0.6439505490803908, 0.38513151154962155)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6439505547709148, 0.39001665657072865)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6372773075107309, 0.3966898990474787)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6281614940662592, 0.3809008470093344)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6323921561283301, 0.3784582731289475)--(0.6348347356992411, 0.3875740802121254);
\draw (0.6439505470748155, 0.4082482890235521)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6415079759340954, 0.412478956776147)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921516445385, 0.41492153173662266)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921593406379, 0.39668989928379916)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6372773075107309, 0.3966898990474787)--(0.6348347311521276, 0.40580571811915245);
\draw (0.6323921632237153, 0.4282680120265991)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6348347343644354, 0.42403734427400414)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6323921547935245, 0.41492153719082625)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6281614948003508, 0.41247895429793074)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6257189184417475, 0.4215947733696045);
\draw (0.6123724327608895, 0.43982640879841534)--(0.6099298609493997, 0.430710589963062);
\draw (0.6166031057313675, 0.4373838286200566)--(0.6099298609493997, 0.430710589963062);
\draw (0.6190456711815636, 0.4282680158463546)--(0.6099298609493997, 0.430710589963062);
\draw (0.6166030973011766, 0.4240373537842837)--(0.6099298609493997, 0.430710589963062);
\draw (0.600814041877726, 0.4282680136044588)--(0.6099298609493997, 0.430710589963062);
\draw (0.6008140452630324, 0.43315316722875535)--(0.6099298609493997, 0.430710589963062);
\draw (0.589255652137973, 0.4398264013386364)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5850249843853782, 0.43738383019791627)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5825824125738884, 0.428268011362563)--(0.5916982261913586, 0.4307105908701521);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5916982261913586, 0.4307105908701521);
\draw (0.600814041877726, 0.4282680136044588)--(0.5916982261913586, 0.4307105908701521);
\draw (0.6008140421140464, 0.43315316177455176)--(0.5916982261913586, 0.4307105908701521);
\draw (0.569235929134926, 0.42826801748753623)--(0.5759091677919207, 0.42159477270556844);
\draw (0.573466596887521, 0.4307105886282563)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5825824071196849, 0.4282680145115489)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5850249868635944, 0.4240373490641717)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5759091677919207, 0.42159477270556844);
\draw (0.5576775323631099, 0.40824828702471044)--(0.5667933511984632, 0.4058057152132206);
\draw (0.557677537580993, 0.40336313570563154)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5643507770817557, 0.3966899049810568)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5692359275570664, 0.3966898961415469)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5734665936752132, 0.4124789624734046)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5692359316131423, 0.4149215363537916)--(0.5667933511984632, 0.4058057152132206);
\draw (0.5576775398228888, 0.38513150640179394)--(0.566793353440359, 0.387574085909383);
\draw (0.5576775346050057, 0.3900166577208728)--(0.566793353440359, 0.387574085909383);
\draw (0.5643507825359593, 0.39668990183207087)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359275570664, 0.3966898961415469)--(0.566793353440359, 0.387574085909383);
\draw (0.5734665920973535, 0.3809008411274153)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359297989622, 0.37845826683770933)--(0.566793353440359, 0.387574085909383);
\draw (0.5692359268229749, 0.3651117888529506)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5734665997934528, 0.36266920867459185)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5734665920973535, 0.3809008411274153)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5692359297989622, 0.37845826683770933)--(0.5759091684559567, 0.3717850220557416);
\draw (0.5892556572858006, 0.35355339208113434)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5850249843153227, 0.3559959722594931)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5825824079567195, 0.3651117913311668)--(0.5916982259483046, 0.3626692054622841);
\draw (0.5850249818371065, 0.3693424533932377)--(0.5916982259483046, 0.3626692054622841);
\draw (0.6008140450199783, 0.36511178182088727)--(0.5916982259483046, 0.3626692054622841);
\draw (0.6008140393294543, 0.3602266367997802)--(0.5916982259483046, 0.3626692054622841);
\draw (0.707106778858387, 0.4082482921658044)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7028761220141992, 0.4058057147271125)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6937602977246424, 0.40824828968758814)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6913177265839223, 0.41247895744018304)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7028761143180999, 0.42403734717993596)--(0.7004335425066102, 0.4149215283445827);
\draw (0.7071067763801708, 0.421594773299549)--(0.7004335425066102, 0.4149215283445827);
\draw (0.6870870581605578, 0.39668989971151475)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6913177259131527, 0.39913247085223486)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6937602977246424, 0.40824828968758814)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6913177265839223, 0.41247895744018304)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6755286684208048, 0.40824828744569236)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6755286627302808, 0.40336314242458526)--(0.6846444818019546, 0.4058057187831885);
\draw (0.6639702806866272, 0.39668989770593943)--(0.666412852498117, 0.4058057165412927);
\draw (0.6597396077161493, 0.3991324778842982)--(0.666412852498117, 0.4058057165412927);
\draw (0.6572970282085602, 0.40824829150176833)--(0.666412852498117, 0.4058057165412927);
\draw (0.659739605237933, 0.41247895901804277)--(0.666412852498117, 0.4058057165412927);
\draw (0.6755286684208048, 0.40824828744569236)--(0.666412852498117, 0.4058057165412927);
\draw (0.6755286627302808, 0.40336314242458526)--(0.666412852498117, 0.4058057165412927);
\draw (0.6439505502238014, 0.4082482944777557)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6415079759340954, 0.412478956776147)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6439505477455851, 0.4215947756115003)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6481812154981801, 0.4240373467522204)--(0.6506237950057692, 0.4149215331347502);
\draw (0.659739605237933, 0.41247895901804277)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6572970282085602, 0.40824829150176833)--(0.6506237950057692, 0.4149215331347502);
\draw (0.6323921632237153, 0.4282680120265991)--(0.641507971386982, 0.4307105946831741);
\draw (0.6348347375134213, 0.42403734972820767)--(0.641507971386982, 0.4307105946831741);
\draw (0.6439505477455851, 0.4215947756115003)--(0.641507971386982, 0.4307105946831741);
\draw (0.6481812154981801, 0.4240373467522204)--(0.641507971386982, 0.4307105946831741);
\draw (0.6439505509578929, 0.43982640176635196)--(0.641507971386982, 0.4307105946831741);
\draw (0.6390654027878, 0.4398264020026725)--(0.641507971386982, 0.4307105946831741);
\draw (0.6323921534587188, 0.45138480125270497)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6323921586766019, 0.44649964993362606)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6390654027878, 0.4398264020026725)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505541068788, 0.43982640722055555)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6481812193812575, 0.4556154594950203)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505464107795, 0.45805803967337905)--(0.6415079745992898, 0.4489422208380257);
\draw (0.6439505455070562, 0.4714045235342254)--(0.6506237927672401, 0.46473128105747535);
\draw (0.648181214834144, 0.4738470974020473)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6572970367619614, 0.471404518350919)--(0.6506237927672401, 0.46473128105747535);
\draw (0.659739610264421, 0.46717385468897676)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6481812209557504, 0.455615462222122)--(0.6506237927672401, 0.46473128105747535);
\draw (0.6439505479852724, 0.45805804240048076)--(0.6506237927672401, 0.46473128105747535);
\draw (0.663970277900539, 0.48296291105409417)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6597396085734512, 0.4805203371862723)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6572970367619614, 0.471404518350919)--(0.6664128441379816, 0.4738470996439431);
\draw (0.659739610264421, 0.46717385468897676)--(0.6664128441379816, 0.4738470996439431);
\draw (0.675528666065799, 0.4714045205928148)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6755286620287856, 0.47628967395722)--(0.6664128441379816, 0.4738470996439431);
\draw (0.6870870560976937, 0.4829629143123304)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6913177181597646, 0.48052034043194347)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6937602953696366, 0.47140452283471057)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6913177199147567, 0.4671738580455379)--(0.6846444843502263, 0.4738470955878671);
\draw (0.675528666065799, 0.4714045205928148)--(0.6846444843502263, 0.4738470955878671);
\draw (0.6755286624224088, 0.4762896746389954)--(0.6846444843502263, 0.4738470955878671);
\draw (0.7071067865605195, 0.47140451754051416)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7028761135900415, 0.4738470977188729)--(0.7004335418425741, 0.4647312789944096);
\draw (0.6937602953696366, 0.47140452283471057)--(0.7004335418425741, 0.4647312789944096);
\draw (0.6913177199147567, 0.4671738580455379)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7071067774071045, 0.4580580414520804)--(0.7004335418425741, 0.4647312789944096);
\draw (0.7186651728373815, 0.4513847987390099)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7186651764807717, 0.44649964469282927)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7028761189884238, 0.45561546128628677)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7071067770134812, 0.458058040770305)--(0.7095493545529542, 0.4489422237439576);
\draw (0.7186651709067244, 0.4282680144473249)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7186651781717414, 0.43315316219553374)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7119919316988039, 0.4398264060358347)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7071067827414644, 0.43982640490860425)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7028761158925929, 0.42403734990703773)--(0.7095493606745606, 0.4307105885640323);
\draw (0.7071067779546638, 0.4215947760266508)--(0.7095493606745606, 0.4307105885640323);
\draw (0.761801678419132, 0.5029826371198914)--(0.7526858681869681, 0.5054252112365988);
\draw (0.761801684109656, 0.5078677821409985)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7551284399984579, 0.5145410300719521)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7502432886793791, 0.5145410248540689)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7460126234050004, 0.49875197257960424)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7502432854670713, 0.4963093986992173)--(0.7526858681869681, 0.5054252112365988);
\draw (0.7618016795625426, 0.5260994200480255)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7618016847804256, 0.5212142687289466)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7551284399984579, 0.5145410300719521)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7502432886793791, 0.5145410248540689)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7502432841322656, 0.532772662761096)--(0.7526858604908688, 0.5236568436894222);
\draw (0.7502432925624565, 0.5461191375968689)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7460126195919785, 0.5485617177752276)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7368968036692907, 0.546119146870828)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7460126272880778, 0.5303300853224041)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7502432841322656, 0.532772662761096)--(0.7435700477804887, 0.5394458989398743);
\draw (0.7302235620996307, 0.5576775343686851)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7277809902881409, 0.5485617155333318);
\draw (0.71866516914757, 0.551004295948011)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7186651743654531, 0.5461191446289322)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7344542266399178, 0.5418884793545535)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7368968036692907, 0.546119146870828)--(0.7277809902881409, 0.5485617155333318);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7119919327957931, 0.5576775321267893)--(0.7095493500758963, 0.5485617195894078);
\draw (0.71866516914757, 0.551004295948011)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7186651743654531, 0.5461191446289322)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7028761193513214, 0.541888480088645)--(0.7095493500758963, 0.5485617195894078);
\draw (0.7004335450616155, 0.5461191423870364)--(0.7095493500758963, 0.5485617195894078);
\draw (0.6870870530194638, 0.5461191462067919)--(0.6937603002796477, 0.5394459037300419);
\draw (0.6913177207720587, 0.548561717347512)--(0.6937603002796477, 0.5394459037300419);
\draw (0.7004335450616155, 0.5461191423870364)--(0.6937603002796477, 0.5394459037300419);
\draw (0.7028761162023356, 0.5418884746344415)--(0.6937603002796477, 0.5394459037300419);
\draw (0.691317728468158, 0.5303300848946886)--(0.6937603002796477, 0.5394459037300419);
\draw (0.68708705549768, 0.5327726650730473)--(0.6937603002796477, 0.5394459037300419);
\draw (0.6755286609711264, 0.5260994239252714)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6755286646145165, 0.5212142698790908)--(0.6846444821116973, 0.5236568435105923);
\draw (0.682201911087454, 0.5145410260387898)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6846444821116973, 0.5236568435105923);
\draw (0.691317726893665, 0.5303300821675868)--(0.6846444821116973, 0.5236568435105923);
\draw (0.687087053923187, 0.5327726623459456)--(0.6846444821116973, 0.5236568435105923);
\draw (0.6755286699488764, 0.5029826333356147)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6755286663054862, 0.5078677873817953)--(0.6846444773248966, 0.5054252146286388);
\draw (0.682201911087454, 0.5145410260387898)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6870870600447935, 0.5145410271660202)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6870870548643695, 0.4963093976022913)--(0.6846444773248966, 0.5054252146286388);
\draw (0.6870870562257384, 0.48296291453411033)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6913177182878093, 0.48052034065372334)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7004335365082142, 0.48296291553788573)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7028761119630941, 0.4871935803270584)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6913177237978341, 0.4987519707883378)--(0.6937603009436838, 0.48963615308021496);
\draw (0.6870870544707463, 0.4963093969205159)--(0.6937603009436838, 0.48963615308021496);
\draw (0.7071067866885642, 0.4714045177622941)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7028761137180862, 0.47384709794065283)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7004335365082142, 0.48296291553788573)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7028761119630941, 0.4871935803270584)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7186651694554419, 0.4780777637336009)--(0.7095493584360316, 0.4805203364867574);
\draw (0.7302235648857189, 0.4714045210205304)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7344542342128068, 0.47384709488835225)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7277809877398692, 0.48052033872865324);
\draw (0.734454232521837, 0.4871935773856477)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7186651767204589, 0.48296291148180975)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7186651698490651, 0.4780777644153763)--(0.7277809877398692, 0.48052033872865324);
\draw (0.7502432863707946, 0.48296291483837084)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7460126279521139, 0.4805203346725772)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7368968060242965, 0.48296291372370553)--(0.7435700500190178, 0.4896361510171492);
\draw (0.734454232521837, 0.4871935773856477)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7460126218305075, 0.4987519698525025)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7502432838925784, 0.49630939597211554)--(0.7435700500190178, 0.4896361510171492);
\draw (0.7618016775637009, 0.6123724347597311)--(0.7526858584920272, 0.6099298584011279);
\draw (0.761801682781584, 0.6074872834406523)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7526858584920272, 0.6099298584011279);
\draw (0.750243282133424, 0.6190456774728017)--(0.7526858584920272, 0.6099298584011279);
\draw (0.7618016795692762, 0.5892556572858005)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7618016852598002, 0.5941408023069077)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7551284348506303, 0.6008140393294542)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7502432898295233, 0.6008140450199781)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7460126182571728, 0.5850249818371064)--(0.7526858661881265, 0.5916982259483045);
\draw (0.7502432803192437, 0.5825824079567193)--(0.7526858661881265, 0.5916982259483045);
\draw (0.75024328279746, 0.5692359268229747)--(0.743570049594669, 0.5759091684559566);
\draw (0.7460126259532722, 0.5667933493842828)--(0.743570049594669, 0.5759091684559566);
\draw (0.7368968048127013, 0.5692359297989621)--(0.743570049594669, 0.5759091684559566);
\draw (0.7344542305229952, 0.5734665920973534)--(0.743570049594669, 0.5759091684559566);
\draw (0.7460126182571728, 0.5850249818371064)--(0.743570049594669, 0.5759091684559566);
\draw (0.7502432803192437, 0.5825824079567193)--(0.743570049594669, 0.5759091684559566);
\draw (0.7302235652486165, 0.5576775398228886)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7253384139295378, 0.5576775346050056)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7186651698183396, 0.5643507825359592)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7344542305229952, 0.5734665920973534)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7368968048127013, 0.5692359297989621)--(0.7277809857410275, 0.5667933534403589);
\draw (0.7071067846257001, 0.5576775323631098)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7119919359447789, 0.5576775375809928)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7186651666693538, 0.5643507770817556)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7186651755088637, 0.5692359275570662)--(0.7095493564371899, 0.5667933511984631);
\draw (0.7028761091770059, 0.5734665936752131)--(0.7095493564371899, 0.5667933511984631);
\draw (0.700433535296619, 0.5692359316131422)--(0.7095493564371899, 0.5667933511984631);
\draw (0.6870870541628743, 0.569235929134926)--(0.693760298944842, 0.5759091677919206);
\draw (0.6913177271333523, 0.5667933489565673)--(0.693760298944842, 0.5759091677919206);
\draw (0.700433535296619, 0.5692359316131422)--(0.693760298944842, 0.5759091677919206);
\draw (0.7028761091770059, 0.5734665936752131)--(0.693760298944842, 0.5759091677919206);
\draw (0.6913177225862389, 0.5850249868635943)--(0.693760298944842, 0.5759091677919206);
\draw (0.6870870571388616, 0.5825824071196848)--(0.693760298944842, 0.5759091677919206);
\draw (0.6755286703117741, 0.5892556521379729)--(0.6846444807802584, 0.5916982261913585);
\draw (0.675528665093891, 0.5941408034570518)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6822019098758588, 0.6008140421140463)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6913177225862389, 0.5850249868635943)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6870870602878475, 0.5825824125738883)--(0.6846444807802584, 0.5916982261913585);
\draw (0.6755286628519952, 0.6123724327608894)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6755286680698783, 0.6074872814418105)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6822019044216552, 0.6008140452630322)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6870870580459517, 0.6008140418777259)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6913177178661268, 0.6166030973011766)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6870870558040559, 0.6190456711815635)--(0.6846444816873485, 0.6099298609493996);
\draw (0.6870870596238114, 0.6323921632237153)--(0.693760298280806, 0.6257189184417474);
\draw (0.6913177273764064, 0.6348347343644354)--(0.693760298280806, 0.6257189184417474);
\draw (0.7004335344595843, 0.6323921547935244)--(0.693760298280806, 0.6257189184417474);
\draw (0.7028761173524798, 0.6281614948003507)--(0.693760298280806, 0.6257189184417474);
\draw (0.6913177178661268, 0.6166030973011766)--(0.693760298280806, 0.6257189184417474);
\draw (0.6870870558040559, 0.6190456711815635)--(0.693760298280806, 0.6257189184417474);
\draw (0.7071067826268584, 0.6439505470748154)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7028761148742635, 0.6415079759340953)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7004335399137879, 0.6323921516445384)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7028761173524798, 0.6281614948003507)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7095493535312581, 0.6348347311521275);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7095493535312581, 0.6348347311521275);
\draw (0.730223560100789, 0.6439505490803907)--(0.7277809914382851, 0.634834735699241);
\draw (0.734454233071267, 0.641507968902032)--(0.7277809914382851, 0.634834735699241);
\draw (0.7368967985214631, 0.63239215612833)--(0.7277809914382851, 0.634834735699241);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7277809914382851, 0.634834735699241);
\draw (0.7186651723666114, 0.6323921593406379)--(0.7277809914382851, 0.634834735699241);
\draw (0.7186651726029318, 0.6372773075107308)--(0.7277809914382851, 0.634834735699241);
\draw (0.7502432905636148, 0.6323921523085745)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7460126175931369, 0.6348347324869332)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7368967985214631, 0.63239215612833)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7344542246410761, 0.6281614940662591)--(0.7435700489306329, 0.6257189191057835);
\draw (0.7460126252892362, 0.6166031000341098)--(0.7435700489306329, 0.6257189191057835);
\draw (0.750243282133424, 0.6190456774728017)--(0.7435700489306329, 0.6257189191057835);
\draw (0.2588190439372453, 0.9659258236510635)--(0.2563764698205379, 0.9568100134188997);
\draw (0.26304970872641803, 0.9634832481961836)--(0.2563764698205379, 0.9568100134188997);
\draw (0.26549228235791944, 0.9543674306990029)--(0.2563764698205379, 0.9568100134188997);
\draw (0.26304970847753245, 0.950136768636932)--(0.2563764698205379, 0.9568100134188997);
\draw (0.24726065620306772, 0.9543674339113106)--(0.2563764698205379, 0.9568100134188997);
\draw (0.24726065098518463, 0.9592525852303895)--(0.2563764698205379, 0.9568100134188997);
\draw (0.27883876621876585, 0.9543674316027261)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2746081014295932, 0.956810007057606)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2654922850850212, 0.9543674291245099)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2630497112046342, 0.950136767062439)--(0.27216553003998756, 0.9476941952509492);
\draw (0.27460810367148897, 0.9385783777537684)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2788387673334312, 0.941020951256228)--(0.27216553003998756, 0.9476941952509492);
\draw (0.2903971593548309, 0.9343477105112736)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2903971611638368, 0.9294625611603109)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2837239173235358, 0.9227893146873735)--(0.2812813423284835, 0.9319051329718007);
\draw (0.278838769575327, 0.9227893219523904)--(0.2812813423284835, 0.9319051329718007);
\draw (0.27460810367148897, 0.9385783777537684)--(0.2812813423284835, 0.9319051329718007);
\draw (0.2788387673334312, 0.941020951256228)--(0.2812813423284835, 0.9319051329718007);
\draw (0.29039716329484255, 0.9112309319204958)--(0.2812813445703793, 0.9136735036679631);
\draw (0.28795458311648386, 0.9070002589500177)--(0.2812813445703793, 0.9136735036679631);
\draw (0.278838765519251, 0.9045576817401457)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2746081007300783, 0.9070002571950256)--(0.2812813445703793, 0.9136735036679631);
\draw (0.278838769575327, 0.9227893219523904)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2837239173235358, 0.9227893146873735)--(0.2812813445703793, 0.9136735036679631);
\draw (0.2788387665230263, 0.8912112014576699)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2812813404034133, 0.8954418635197408)--(0.2721655279769218, 0.8978844461756152);
\draw (0.278838765519251, 0.9045576817401457)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2746081007300783, 0.9070002571950256)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2630497102687989, 0.8954418690297656)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2654922841366208, 0.8912111997026778)--(0.2721655279769218, 0.8978844461756152);
\draw (0.2588190470397466, 0.8796528155744312)--(0.256376466428498, 0.8887686225568281);
\draw (0.2630497113834643, 0.8820953886832674)--(0.256376466428498, 0.8887686225568281);
\draw (0.2654922841366208, 0.8912111997026778)--(0.256376466428498, 0.8887686225568281);
\draw (0.2630497102687989, 0.8954418690297656)--(0.256376466428498, 0.8887686225568281);
\draw (0.24726065389111646, 0.8912112052767249)--(0.256376466428498, 0.8887686225568281);
\draw (0.24726065501834688, 0.8863260563193855)--(0.256376466428498, 0.8887686225568281);
\draw (0.2357022571318653, 0.8796528062030579)--(0.23814483754654447, 0.8887686273436288);
\draw (0.23147159234269263, 0.8820953816579378)--(0.23814483754654447, 0.8887686273436288);
\draw (0.2290290187111912, 0.8912111991551186)--(0.23814483754654447, 0.8887686273436288);
\draw (0.23147159888954993, 0.8954418721255966)--(0.23814483754654447, 0.8887686273436288);
\draw (0.24726065389111646, 0.8912112052767249)--(0.23814483754654447, 0.8887686273436288);
\draw (0.24726065501834688, 0.8863260563193855)--(0.23814483754654447, 0.8887686273436288);
\draw (0.2156825348503448, 0.8912111982513953)--(0.22235577732709488, 0.8978844455115792);
\draw (0.21991319963951747, 0.8887686227965154)--(0.22235577732709488, 0.8978844455115792);
\draw (0.22902901598408942, 0.8912112007296115)--(0.22235577732709488, 0.8978844455115792);
\draw (0.23147159616244817, 0.8954418737000894)--(0.22235577732709488, 0.8978844455115792);
\draw (0.2199132064226952, 0.907000261434267)--(0.22235577732709488, 0.8978844455115792);
\draw (0.21568253867010034, 0.9045576902935469)--(0.22235577732709488, 0.8978844455115792);
\draw (0.20412414869402695, 0.9112309298576317)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2041241489303474, 0.9161160780277245)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2107973851091257, 0.9227893143795015)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21568253642820456, 0.9227893195973845)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21991320096849168, 0.907000264583253)--(0.2132399614677289, 0.9136734953078277);
\draw (0.21568253867010034, 0.9045576902935469)--(0.2132399614677289, 0.9136734953078277);
\draw (0.2041241466884516, 0.9343477073315622)--(0.2132399655238049, 0.9319051355200724);
\draw (0.20412414645213117, 0.9294625591614692)--(0.2132399655238049, 0.9319051355200724);
\draw (0.2107973851091257, 0.9227893143795015)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21568253642820456, 0.9227893195973845)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2132399655238049, 0.9319051355200724);
\draw (0.21568253716229607, 0.954367426885981)--(0.2223557821172624, 0.9476941930124203);
\draw (0.2199132057586592, 0.956810012084094)--(0.2223557821172624, 0.9476941930124203);
\draw (0.22902901829604072, 0.9543674293641972)--(0.2223557821172624, 0.9476941930124203);
\draw (0.23147159573473258, 0.9501367725200094)--(0.2223557821172624, 0.9476941930124203);
\draw (0.21991320170258322, 0.9385783718718493)--(0.2223557821172624, 0.9476941930124203);
\draw (0.21568253418630878, 0.9410209489012222)--(0.2223557821172624, 0.9476941930124203);
\draw (0.23570226100911124, 0.9659258247944741)--(0.23814483736771444, 0.9568100057228004);
\draw (0.2314715987107199, 0.9634832505047681)--(0.23814483736771444, 0.9568100057228004);
\draw (0.22902901829604072, 0.9543674293641972)--(0.23814483736771444, 0.9568100057228004);
\draw (0.23147159573473258, 0.9501367725200094)--(0.23814483736771444, 0.9568100057228004);
\draw (0.2472606507488642, 0.9543674370602965)--(0.23814483736771444, 0.9568100057228004);
\draw (0.24726065098518463, 0.9592525852303895)--(0.23814483736771444, 0.9568100057228004);
\draw (0.35355338889133237, 0.9112309240903186)--(0.346880152712554, 0.9045576877385416);
\draw (0.3493227241021597, 0.9136734995451985)--(0.346880152712554, 0.9045576877385416);
\draw (0.3402069077575877, 0.9112309216121023)--(0.346880152712554, 0.9045576877385416);
\draw (0.33776433387720073, 0.9070002595500314)--(0.346880152712554, 0.9045576877385416);
\draw (0.3493227236169537, 0.8954418718158538)--(0.346880152712554, 0.9045576877385416);
\draw (0.35355339136954855, 0.8978844429565739)--(0.346880152712554, 0.9045576877385416);
\draw (0.3335336666098118, 0.922789316138656)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3377643313989845, 0.9203467406837761)--(0.3310910924931044, 0.9136735059064921);
\draw (0.3402069050304859, 0.9112309231865953)--(0.3310910924931044, 0.9136735059064921);
\draw (0.33776433115009896, 0.9070002611245244)--(0.3310910924931044, 0.9136735059064921);
\draw (0.32197527614853244, 0.911230927973396)--(0.3310910924931044, 0.9136735059064921);
\draw (0.321975275021302, 0.9161160769307354)--(0.3310910924931044, 0.9136735059064921);
\draw (0.31041688299990233, 0.9227893176756897)--(0.31285945731317916, 0.9136734997848857);
\draw (0.3061862186561846, 0.9203467445668534)--(0.31285945731317916, 0.9136734997848857);
\draw (0.30374363960505635, 0.911230922639036)--(0.31285945731317916, 0.9136734997848857);
\draw (0.30618621977085, 0.9070002642203553)--(0.31285945731317916, 0.9136734997848857);
\draw (0.32197527614853244, 0.911230927973396)--(0.31285945731317916, 0.9136734997848857);
\draw (0.321975275021302, 0.9161160769307354)--(0.31285945731317916, 0.9136734997848857);
\draw (0.2903971635166226, 0.911230931792451)--(0.2970704020627271, 0.9045576870745056);
\draw (0.28795458333826385, 0.907000258821973)--(0.2970704020627271, 0.9045576870745056);
\draw (0.2903971582224262, 0.8978844406015681)--(0.2970704020627271, 0.9045576870745056);
\draw (0.29462782301159884, 0.8954418651466882)--(0.2970704020627271, 0.9045576870745056);
\draw (0.30618621977085, 0.9070002642203553)--(0.2970704020627271, 0.9045576870745056);
\draw (0.30374363960505635, 0.911230922639036)--(0.2970704020627271, 0.9045576870745056);
\draw (0.27883876674480634, 0.8912112013296252)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2812813406251933, 0.8954418633916961)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2903971582224262, 0.8978844406015681)--(0.2879545854692696, 0.8887686295821577);
\draw (0.29462782301159884, 0.8954418651466882)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2903971604643219, 0.8796528112977305)--(0.2879545854692696, 0.8887686295821577);
\draw (0.2855120064181413, 0.8796528076543404)--(0.2879545854692696, 0.8887686295821577);
\draw (0.278838770684818, 0.8680944227388473)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2788387688758121, 0.8729795720898099)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2855120064181413, 0.8796528076543404)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2903971604643219, 0.8796528112977305)--(0.28795458141319363, 0.8705369893699131);
\draw (0.29462782636815993, 0.8638637554963524)--(0.28795458141319363, 0.8705369893699131);
\draw (0.29039716270621774, 0.861421181993893)--(0.28795458141319363, 0.8705369893699131);
\draw (0.2903971575229113, 0.8480746907389877)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29462782231208395, 0.8456321152841078)--(0.2970703999996614, 0.8547479379991716);
\draw (0.30374363865665593, 0.8480746932172039)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3061862188350147, 0.8523053661876819)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29462782636815993, 0.8638637554963524)--(0.2970703999996614, 0.8547479379991716);
\draw (0.29039716270621774, 0.861421181993893)--(0.2970703999996614, 0.8547479379991716);
\draw (0.3104168798044318, 0.8365162986906503)--(0.312859460219111, 0.8456321198312212);
\draw (0.3061862150152591, 0.8389588741455302)--(0.312859460219111, 0.8456321198312212);
\draw (0.3037436413837577, 0.848074691642711)--(0.312859460219111, 0.8456321198312212);
\draw (0.30618622156211645, 0.852305364613189)--(0.312859460219111, 0.8456321198312212);
\draw (0.3219752738365812, 0.8480746993388103)--(0.312859460219111, 0.8456321198312212);
\draw (0.32197527905446427, 0.8431895480197314)--(0.312859460219111, 0.8456321198312212);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3310910863739627, 0.8456321166189135);
\draw (0.337764331328929, 0.8389588827453528)--(0.3310910863739627, 0.8456321166189135);
\draw (0.3402069054456364, 0.8480746929775167)--(0.3310910863739627, 0.8456321166189135);
\draw (0.3377643343049163, 0.8523053607301115)--(0.3310910863739627, 0.8456321166189135);
\draw (0.32197527929078473, 0.8480746961898245)--(0.3310910863739627, 0.8456321166189135);
\draw (0.32197527905446427, 0.8431895480197314)--(0.3310910863739627, 0.8456321166189135);
\draw (0.35355338657938107, 0.8480746954557329)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3493227242809897, 0.8456321211660269)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3402069054456364, 0.8480746929775167)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3377643343049163, 0.8523053607301115)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3493227220390939, 0.8638637504698645)--(0.34688014792238653, 0.8547479402377006);
\draw (0.3535533895553684, 0.8614211734404916)--(0.34688014792238653, 0.8547479402377006);
\draw (0.36511177705322556, 0.8680944150101516)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3651117835875177, 0.8729795740886517)--(0.35599596451584403, 0.8705369977300484);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35599596451584403, 0.8705369977300484);
\draw (0.35355339361144433, 0.8796528136527363)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3493227220390939, 0.8638637504698645)--(0.35599596451584403, 0.8705369977300484);
\draw (0.3535533895553684, 0.8614211734404916)--(0.35599596451584403, 0.8705369977300484);
\draw (0.36511178134562194, 0.8912112033924893)--(0.35599596227394825, 0.888768627033886);
\draw (0.36511178110930154, 0.8863260552223963)--(0.35599596227394825, 0.888768627033886);
\draw (0.35843853863255143, 0.8796528079622123)--(0.35599596227394825, 0.888768627033886);
\draw (0.35355339361144433, 0.8796528136527363)--(0.35599596227394825, 0.888768627033886);
\draw (0.34932272907115725, 0.8954418686668679)--(0.35599596227394825, 0.888768627033886);
\draw (0.35355339136954855, 0.8978844429565739)--(0.35599596227394825, 0.888768627033886);
\draw (0.40824828697042703, 0.8164965799916627)--(0.39913246789875334, 0.8140540036330595);
\draw (0.40824829218831016, 0.8116114286725838)--(0.39913246789875334, 0.8140540036330595);
\draw (0.4015750442573565, 0.8049381845613858)--(0.39913246789875334, 0.8140540036330595);
\draw (0.3966898992362494, 0.8049381902519097)--(0.39913246789875334, 0.8140540036330595);
\draw (0.39245923469596233, 0.8207272452660413)--(0.39913246789875334, 0.8140540036330595);
\draw (0.3966898915401501, 0.8231698227047333)--(0.39913246789875334, 0.8140540036330595);
\draw (0.4082482889760024, 0.7933798025177321)--(0.39913247559485265, 0.795822371180236);
\draw (0.40824829466652635, 0.7982649475388393)--(0.39913247559485265, 0.795822371180236);
\draw (0.4015750442573565, 0.8049381845613858)--(0.39913247559485265, 0.795822371180236);
\draw (0.3966898992362494, 0.8049381902519097)--(0.39913247559485265, 0.795822371180236);
\draw (0.392459227663899, 0.789149127069038)--(0.39913247559485265, 0.795822371180236);
\draw (0.3966898897259699, 0.786706553188651)--(0.39913247559485265, 0.795822371180236);
\draw (0.39668989220418616, 0.7733600720549063)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3924592353599984, 0.7709174946162145)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3833434142194274, 0.7733600750308937)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3809008399297214, 0.777590737329285)--(0.39001665900139515, 0.7800333136878882);
\draw (0.392459227663899, 0.789149127069038)--(0.39001665900139515, 0.7800333136878882);
\draw (0.3966898897259699, 0.786706553188651)--(0.39001665900139515, 0.7800333136878882);
\draw (0.37667017465534275, 0.7618016850548203)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3717850233362639, 0.7618016798369371)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3651117792250658, 0.7684749277678908)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3651117849155898, 0.7733600727889979)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3809008399297214, 0.777590737329285)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3833434142194274, 0.7733600750308937)--(0.37422759514775367, 0.7709174986722904);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3559959658439161, 0.7709174964303946);
\draw (0.35843854535150516, 0.7618016828129245)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3651117760760799, 0.7684749223136872)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3651117849155898, 0.7733600727889979)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3493227185837321, 0.7775907389071447)--(0.3559959658439161, 0.7709174964303946);
\draw (0.34688014470334516, 0.7733600768450738)--(0.3559959658439161, 0.7709174964303946);
\draw (0.3335336635696005, 0.7733600743668576)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3377643365400785, 0.7709174941884989)--(0.34020690835156825, 0.7800333130238521);
\draw (0.34688014470334516, 0.7733600768450738)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3493227185837321, 0.7775907389071447)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3377643319929651, 0.789149132095526)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3335336665455878, 0.7867065523516164)--(0.34020690835156825, 0.7800333130238521);
\draw (0.3219752797185003, 0.7933797973699046)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3219752745006172, 0.7982649486889835)--(0.3310910901869846, 0.7958223714232902);
\draw (0.328648519282585, 0.804938187345978)--(0.3310910901869846, 0.7958223714232902);
\draw (0.33353366745267793, 0.8049381871096575)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3377643319929651, 0.789149132095526)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3335336696945737, 0.7867065578058199)--(0.3310910901869846, 0.7958223714232902);
\draw (0.3219752722587214, 0.816496577992821)--(0.3310910910940747, 0.8140540061813313);
\draw (0.32197527747660454, 0.8116114266737422)--(0.3310910910940747, 0.8140540061813313);
\draw (0.3286485138283814, 0.8049381904949638)--(0.3310910910940747, 0.8140540061813313);
\draw (0.33353366745267793, 0.8049381871096575)--(0.3310910910940747, 0.8140540061813313);
\draw (0.337764327272853, 0.8207272425331081)--(0.3310910910940747, 0.8140540061813313);
\draw (0.3335336652107821, 0.8231698164134951)--(0.3310910910940747, 0.8140540061813313);
\draw (0.33353366903053766, 0.8365163084556468)--(0.3402069076875322, 0.8298430636736791);
\draw (0.33776433678313256, 0.838958879596367)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3468801438663105, 0.836516300025456)--(0.3402069076875322, 0.8298430636736791);
\draw (0.34932272675920595, 0.8322856400322822)--(0.3402069076875322, 0.8298430636736791);
\draw (0.337764327272853, 0.8207272425331081)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3335336652107821, 0.8231698164134951)--(0.3402069076875322, 0.8298430636736791);
\draw (0.3535533920335846, 0.848074692306747)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3493227242809897, 0.8456321211660269)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3468801493205141, 0.8365162968764701)--(0.3559959629379843, 0.8389588763840592);
\draw (0.34932272675920595, 0.8322856400322822)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3559959629379843, 0.8389588763840592);
\draw (0.365111782009658, 0.8414014527426623)--(0.3559959629379843, 0.8389588763840592);
\draw (0.3766701695075152, 0.8480746943123223)--(0.3742276008450113, 0.8389588809311725);
\draw (0.38090084247799316, 0.8456321141339636)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3833434079281893, 0.8365163013602617)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3809008340478023, 0.8322856392981908)--(0.3742276008450113, 0.8389588809311725);
\draw (0.3651117817733376, 0.8365163045725694)--(0.3742276008450113, 0.8389588809311725);
\draw (0.365111782009658, 0.8414014527426623)--(0.3742276008450113, 0.8389588809311725);
\draw (0.396689899970341, 0.836516297540506)--(0.3900166583373591, 0.829843064337715);
\draw (0.392459226999863, 0.8389588777188648)--(0.3900166583373591, 0.829843064337715);
\draw (0.3833434079281893, 0.8365163013602617)--(0.3900166583373591, 0.829843064337715);
\draw (0.3809008340478023, 0.8322856392981908)--(0.3900166583373591, 0.829843064337715);
\draw (0.39245923469596233, 0.8207272452660413)--(0.3900166583373591, 0.829843064337715);
\draw (0.3966898915401501, 0.8231698227047333)--(0.3900166583373591, 0.829843064337715);
\draw (0.4082482878258582, 0.7071067823518229)--(0.39913247759369436, 0.7095493564685303);
\draw (0.4058057123709783, 0.7028761175626503)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898948737975, 0.7004335439311489)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3924592328117266, 0.7028761178115358)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898980861053, 0.7186651700860005)--(0.39913247759369436, 0.7095493564685303);
\draw (0.4015750494051841, 0.7186651753038836)--(0.39913247759369436, 0.7095493564685303);
\draw (0.3966898957775208, 0.6870870600703025)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3991324712324007, 0.6913177248594751)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3966898932993046, 0.7004335412040471)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3924592312372337, 0.702876115084434)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3809008419285631, 0.6913177226175793)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3833434154310227, 0.687087058955637)--(0.39001665942574393, 0.6937602962490808);
\draw (0.3766701746860683, 0.6755286669342374)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3717850253351056, 0.6755286651252315)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3651117788621681, 0.6822019089655325)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3651117861271851, 0.6870870567137414)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3809008419285631, 0.6913177226175793)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3833434154310227, 0.687087058955637)--(0.37422759714659537, 0.6846444839605847);
\draw (0.3535533960952904, 0.6755286629942258)--(0.3559959678427578, 0.684644481718689);
\draw (0.3493227231248124, 0.6779712431725844)--(0.3559959678427578, 0.684644481718689);
\draw (0.3468801459149404, 0.6870870607698173)--(0.3559959678427578, 0.684644481718689);
\draw (0.3493227213698203, 0.69131772555899)--(0.3559959678427578, 0.684644481718689);
\draw (0.3651117861271851, 0.6870870567137414)--(0.3559959678427578, 0.684644481718689);
\draw (0.3651117788621681, 0.6822019089655325)--(0.3559959678427578, 0.684644481718689);
\draw (0.33353366563246456, 0.6870870597660419)--(0.34020691035040995, 0.6937602983121465);
\draw (0.33776432769453546, 0.6846444858856551)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3468801459149404, 0.6870870607698173)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3493227213698203, 0.69131772555899)--(0.34020691035040995, 0.6937602983121465);
\draw (0.3377643332045603, 0.7028761160202694)--(0.34020691035040995, 0.6937602983121465);
\draw (0.33353366387747246, 0.7004335421524475)--(0.34020691035040995, 0.6937602983121465);
\draw (0.32197527974922585, 0.7071067792493217)--(0.3310910867316228, 0.7095493598605703);
\draw (0.32441785285806213, 0.702876114905604)--(0.3310910867316228, 0.7095493598605703);
\draw (0.33353366387747246, 0.7004335421524475)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3377643332045603, 0.7028761160202694)--(0.3310910867316228, 0.7095493598605703);
\draw (0.33353366945151963, 0.7186651723979518)--(0.3310910867316228, 0.7095493598605703);
\draw (0.3286485204941802, 0.7186651712707215)--(0.3310910867316228, 0.7095493598605703);
\draw (0.32197527037785256, 0.730223569157203)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3244178458327325, 0.7344542339463757)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366332991324, 0.7368968075778771)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3377643363003912, 0.7344542273995184)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366945151963, 0.7186651723979518)--(0.3310910915184235, 0.7277809887425238);
\draw (0.3286485204941802, 0.7186651712707215)--(0.3310910915184235, 0.7277809887425238);
\draw (0.33353366242619, 0.7502432914387236)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33109108697131007, 0.7460126266495508)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33353366490440617, 0.7368968103049789)--(0.3402069096863739, 0.7435700489619734);
\draw (0.33776433787488414, 0.7344542301266201)--(0.3402069096863739, 0.7435700489619734);
\draw (0.34932272560906175, 0.746012619866373)--(0.3402069096863739, 0.7435700489619734);
\draw (0.34688015446834164, 0.750243287618968)--(0.3402069096863739, 0.7435700489619734);
\draw (0.3535533940324263, 0.7618016775950414)--(0.3559959594826224, 0.7526858648213395);
\draw (0.35843854220251925, 0.761801677358721)--(0.3559959594826224, 0.7526858648213395);
\draw (0.36511177855429616, 0.7551284411799426)--(0.3559959594826224, 0.7526858648213395);
\draw (0.36511178377217923, 0.7502432898608637)--(0.3559959594826224, 0.7526858648213395);
\draw (0.34932272875804765, 0.7460126253205766)--(0.3559959594826224, 0.7526858648213395);
\draw (0.34688015446834164, 0.750243287618968)--(0.3559959594826224, 0.7526858648213395);
\draw (0.3766701715063569, 0.7618016796006167)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3717850233362639, 0.7618016798369371)--(0.3742275996948671, 0.7526858607652633);
\draw (0.36511177855429616, 0.7551284411799426)--(0.3742275996948671, 0.7526858607652633);
\draw (0.36511178377217923, 0.7502432898608637)--(0.3742275996948671, 0.7526858607652633);
\draw (0.380900836046644, 0.7460126245864851)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3833434130760169, 0.7502432921027595)--(0.3742275996948671, 0.7526858607652633);
\draw (0.3966898910607756, 0.7502432891267722)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3991324762588887, 0.7460126205304091)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3966898935389918, 0.7368968079930276)--(0.39001665718721495, 0.7435700441718058);
\draw (0.39245923669480404, 0.7344542305543357)--(0.39001665718721495, 0.7435700441718058);
\draw (0.380900836046644, 0.7460126245864851)--(0.39001665718721495, 0.7435700441718058);
\draw (0.3833434130760169, 0.7502432921027595)--(0.39001665718721495, 0.7435700441718058);
\draw (0.4082482889692688, 0.730223565279957)--(0.39913246989759504, 0.7277809889213538);
\draw (0.4058057146795628, 0.7344542275783483)--(0.39913246989759504, 0.7277809889213538);
\draw (0.3966898935389918, 0.7368968079930276)--(0.39913246989759504, 0.7277809889213538);
\draw (0.39245923669480404, 0.7344542305543357)--(0.39913246989759504, 0.7277809889213538);
\draw (0.3966899012350912, 0.718665175540204)--(0.39913246989759504, 0.7277809889213538);
\draw (0.4015750494051841, 0.7186651753038836)--(0.39913246989759504, 0.7277809889213538);
\draw (0.35355338826511323, 0.612372437397736)--(0.3468801519133363, 0.6190456735765143);
\draw (0.35599596371999315, 0.6166031021869087)--(0.3468801519133363, 0.6190456735765143);
\draw (0.353553385786897, 0.6257189185314805)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3493227237248261, 0.6281614924118675)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3377643359906485, 0.6166031026721146)--(0.3468801519133363, 0.6190456735765143);
\draw (0.3402069071313686, 0.6123724349195196)--(0.3468801519133363, 0.6190456735765143);
\draw (0.36511178031345065, 0.6323921596792565)--(0.3559959700812868, 0.6348347337959639);
\draw (0.36266920485857074, 0.6281614948900838)--(0.3559959700812868, 0.6348347337959639);
\draw (0.35355338736138997, 0.6257189212585823)--(0.3559959700812868, 0.6348347337959639);
\draw (0.34932272529931907, 0.6281614951389694)--(0.3559959700812868, 0.6348347337959639);
\draw (0.35355339214819065, 0.6439505501405358)--(0.3559959700812868, 0.6348347337959639);
\draw (0.3584385411055301, 0.6439505512677663)--(0.3559959700812868, 0.6348347337959639);
\draw (0.36511178185048443, 0.655508943289166)--(0.35599596395968036, 0.6530663689758891);
\draw (0.36266920874164815, 0.6597396076328836)--(0.35599596395968036, 0.6530663689758891);
\draw (0.3535533868138307, 0.662182186684012)--(0.35599596395968036, 0.6530663689758891);
\draw (0.34932272839515, 0.6597396065182184)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35355339214819065, 0.6439505501405358)--(0.35599596395968036, 0.6530663689758891);
\draw (0.3584385411055301, 0.6439505512677663)--(0.35599596395968036, 0.6530663689758891);
\draw (0.35355339596724566, 0.6755286627724457)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3493227229967677, 0.6779712429508045)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3402069047763628, 0.6755286680666421)--(0.3468801512493003, 0.6688554242263411);
\draw (0.33776432932148287, 0.6712980032774695)--(0.3468801512493003, 0.6688554242263411);
\draw (0.34932272839515, 0.6597396065182184)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3535533868138307, 0.662182186684012)--(0.3468801512493003, 0.6688554242263411);
\draw (0.3335336655044199, 0.687087059544262)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3377643275664908, 0.684644485663875)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3402069047763628, 0.6755286680666421)--(0.33109109375695245, 0.6779712408197986);
\draw (0.33776432932148287, 0.6712980032774695)--(0.33109109375695245, 0.6779712408197986);
\draw (0.3219752754725252, 0.6755286658247464)--(0.33109109375695245, 0.6779712408197986);
\draw (0.32197527182913505, 0.6804138198709271)--(0.33109109375695245, 0.6779712408197986);
\draw (0.31041688691364194, 0.6870870556042503)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3153020362646046, 0.6870870574132562)--(0.3128594535447078, 0.6779712448758747);
\draw (0.32197527182913505, 0.6804138198709271)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3219752754725252, 0.6755286658247464)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3061862196711471, 0.6712979999209083)--(0.3128594535447078, 0.6779712448758747);
\draw (0.3037436461686876, 0.6755286635828506)--(0.3128594535447078, 0.6779712448758747);
\draw (0.2903971549137824, 0.675528668766157)--(0.29707040217396635, 0.6688554262894069);
\draw (0.28795457945890246, 0.6712980039769844)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2903971573919986, 0.6621821876324123)--(0.29707040217396635, 0.6688554262894069);
\draw (0.2946278303624766, 0.6597396074540536)--(0.29707040217396635, 0.6688554262894069);
\draw (0.3061862196711471, 0.6712979999209083)--(0.29707040217396635, 0.6688554262894069);
\draw (0.3037436461686876, 0.6755286635828506)--(0.29707040217396635, 0.6688554262894069);
\draw (0.27883876286544496, 0.6555089464846364)--(0.28795458400601587, 0.6530663660699574);
\draw (0.28128133832032487, 0.6597396112738092)--(0.28795458400601587, 0.6530663660699574);
\draw (0.29039715581750564, 0.6621821849053107)--(0.28795458400601587, 0.6530663660699574);
\draw (0.29462782878798366, 0.6597396047269519)--(0.28795458400601587, 0.6530663660699574);
\draw (0.290397163513605, 0.6439505524524871)--(0.28795458400601587, 0.6530663660699574);
\draw (0.28551201219452615, 0.6439505472346041)--(0.28795458400601587, 0.6530663660699574);
\draw (0.2788387726304415, 0.6323921572585307)--(0.2879545807937081, 0.6348347399151056);
\draw (0.2812813469201475, 0.6281614949601393)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29039715715231135, 0.625718920843432)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29462782490490624, 0.628161491984152)--(0.2879545807937081, 0.6348347399151056);
\draw (0.2903971603646191, 0.6439505469982836)--(0.2879545807937081, 0.6348347399151056);
\draw (0.28551201219452615, 0.6439505472346041)--(0.2879545807937081, 0.6348347399151056);
\draw (0.29039715963052753, 0.6123724397096872)--(0.2970704044124953, 0.6190456783666818);
\draw (0.2879545853408216, 0.6166031020080787)--(0.2970704044124953, 0.6190456783666818);
\draw (0.29039715715231135, 0.625718920843432)--(0.2970704044124953, 0.6190456783666818);
\draw (0.29462782490490624, 0.628161491984152)--(0.2970704044124953, 0.6190456783666818);
\draw (0.30618621464465917, 0.6166031042499743)--(0.2970704044124953, 0.6190456783666818);
\draw (0.3037436376152863, 0.6123724367336999)--(0.2970704044124953, 0.6190456783666818);
\draw (0.31041687918494626, 0.6008140492358427)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3153020382634464, 0.6008140427015506)--(0.31285946190484315, 0.6099298617732243);
\draw (0.321975272137007, 0.6074872876565168)--(0.31285946190484315, 0.6099298617732243);
\draw (0.321975277827531, 0.612372432677624)--(0.31285946190484315, 0.6099298617732243);
\draw (0.30618621464465917, 0.6166031042499743)--(0.31285946190484315, 0.6099298617732243);
\draw (0.3037436376152863, 0.6123724367336999)--(0.31285946190484315, 0.6099298617732243);
\draw (0.333533667567284, 0.6008140449434463)--(0.33109109120868074, 0.6099298640151201);
\draw (0.328648519397191, 0.6008140451797668)--(0.33109109120868074, 0.6099298640151201);
\draw (0.321975272137007, 0.6074872876565168)--(0.33109109120868074, 0.6099298640151201);
\draw (0.321975277827531, 0.612372432677624)--(0.33109109120868074, 0.6099298640151201);
\draw (0.33776433284166263, 0.6166030972179111)--(0.33109109120868074, 0.6099298640151201);
\draw (0.3402069071313686, 0.6123724349195196)--(0.33109109120868074, 0.6099298640151201);
\draw (0.2588190441664574, 0.5576775393186413)--(0.25637646780785417, 0.566793358390315);
\draw (0.26304971191905224, 0.5601201104593614)--(0.25637646780785417, 0.566793358390315);
\draw (0.2654922868795279, 0.5692359347489182)--(0.25637646780785417, 0.566793358390315);
\draw (0.26304970944083605, 0.5734665915931061)--(0.25637646780785417, 0.566793358390315);
\draw (0.24726065442670445, 0.5692359270528189)--(0.25637646780785417, 0.566793358390315);
\draw (0.24726064873618045, 0.5643507820317117)--(0.25637646780785417, 0.566793358390315);
\draw (0.27883876171530075, 0.5692359263187273)--(0.27216552851250975, 0.5759091679517092);
\draw (0.274608104871113, 0.5667933488800354)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2654922868795279, 0.5692359347489182)--(0.27216552851250975, 0.5759091679517092);
\draw (0.26304970944083605, 0.5734665915931061)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2746081034729854, 0.585024992241266)--(0.27216552851250975, 0.5759091679517092);
\draw (0.2788387655350563, 0.582582418360879)--(0.27216552851250975, 0.5759091679517092);
\draw (0.290397158487117, 0.5892556567815531)--(0.28128134510596725, 0.591698225444057);
\draw (0.290397164177641, 0.5941408018026602)--(0.28128134510596725, 0.591698225444057);
\draw (0.283723916917457, 0.6008140442794103)--(0.28128134510596725, 0.591698225444057);
\draw (0.2788387687473641, 0.6008140445157308)--(0.28128134510596725, 0.591698225444057);
\draw (0.2746081034729854, 0.585024992241266)--(0.28128134510596725, 0.591698225444057);
\draw (0.2788387655350563, 0.582582418360879)--(0.28128134510596725, 0.591698225444057);
\draw (0.2903971564815417, 0.6123724342554837)--(0.28128134055885384, 0.609929863351084);
\draw (0.2879545853408216, 0.6166031020080787)--(0.28128134055885384, 0.609929863351084);
\draw (0.27883876105126476, 0.6190456769685542)--(0.28128134055885384, 0.609929863351084);
\draw (0.27460810420707693, 0.6166030995298624)--(0.28128134055885384, 0.609929863351084);
\draw (0.2788387687473641, 0.6008140445157308)--(0.28128134055885384, 0.609929863351084);
\draw (0.283723916917457, 0.6008140442794103)--(0.28128134055885384, 0.609929863351084);
\draw (0.2788387726304415, 0.6323921572585307)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2812813437711616, 0.6281614895059358)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2788387642002506, 0.6190456824227577)--(0.27216552784847375, 0.6257189186015362);
\draw (0.27460810420707693, 0.6166030995298624)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2630497067079028, 0.6281614990162152)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2654922805882898, 0.6323921610782861)--(0.27216552784847375, 0.6257189186015362);
\draw (0.2588190421676157, 0.643950554030347)--(0.25637647035612593, 0.6348347351949937);
\draw (0.26304971513809366, 0.6415079738519882)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2654922805882898, 0.6323921610782861)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2630497067079028, 0.6281614990162152)--(0.25637647035612593, 0.6348347351949937);
\draw (0.24726065128445218, 0.6323921588363903)--(0.25637647035612593, 0.6348347351949937);
\draw (0.2472606546697585, 0.637277312460687)--(0.25637647035612593, 0.6348347351949937);
\draw (0.23570226154469923, 0.6439505465705679)--(0.23814483559808478, 0.6348347361020836);
\draw (0.23147159379210433, 0.6415079754298478)--(0.23814483559808478, 0.6348347361020836);
\draw (0.2290290219806146, 0.6323921565944945)--(0.23814483559808478, 0.6348347361020836);
\draw (0.23147159627032057, 0.6281614942961034)--(0.23814483559808478, 0.6348347361020836);
\draw (0.24726065128445218, 0.6323921588363903)--(0.23814483559808478, 0.6348347361020836);
\draw (0.24726065152077262, 0.6372773070064833)--(0.23814483559808478, 0.6348347361020836);
\draw (0.21568253854165229, 0.6323921627194677)--(0.22235577719864683, 0.6257189179375);
\draw (0.21991320629424718, 0.6348347338601878)--(0.22235577719864683, 0.6257189179375);
\draw (0.22902901652641103, 0.6323921597434805)--(0.22235577719864683, 0.6257189179375);
\draw (0.23147159627032057, 0.6281614942961034)--(0.22235577719864683, 0.6257189179375);
\draw (0.2199132030819394, 0.6166031077053362)--(0.22235577719864683, 0.6257189179375);
\draw (0.2156825410198685, 0.6190456815857232)--(0.22235577719864683, 0.6257189179375);
\draw (0.20412414176983604, 0.612372432256642)--(0.21323996060518932, 0.6099298604451522);
\draw (0.20412414698771914, 0.6074872809375631)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2107973864884819, 0.6008140502129884)--(0.21323996060518932, 0.6099298604451522);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2199132030819394, 0.6166031077053362)--(0.21323996060518932, 0.6099298604451522);
\draw (0.2156825410198685, 0.6190456815857232)--(0.21323996060518932, 0.6099298604451522);
\draw (0.20412414922961494, 0.5892556516337255)--(0.21323996284708513, 0.5916982311413146);
\draw (0.20412414401173185, 0.5941408029528044)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21079739194268546, 0.6008140470640024)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253696379253, 0.6008140413734785)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21991320150407967, 0.5850249863593469)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253920568833, 0.5825824120696408)--(0.21323996284708513, 0.5916982311413146);
\draw (0.21568253622970102, 0.569235934084882)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21991320920017898, 0.5667933539065234)--(0.22235577786268287, 0.5759091672876732);
\draw (0.22902901736344564, 0.5692359365630983)--(0.22235577786268287, 0.5759091672876732);
\draw (0.23147159124383263, 0.5734665986251692)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21991320150407967, 0.5850249863593469)--(0.22235577786268287, 0.5759091672876732);
\draw (0.21568253920568833, 0.5825824120696408)--(0.22235577786268287, 0.5759091672876732);
\draw (0.2357022666925268, 0.5576775373130659)--(0.2381448353550307, 0.5667933506942157);
\draw (0.23147159372204884, 0.5601201174914245)--(0.2381448353550307, 0.5667933506942157);
\draw (0.22902901736344564, 0.5692359365630983)--(0.2381448353550307, 0.5667933506942157);
\draw (0.23147159124383263, 0.5734665986251692)--(0.2381448353550307, 0.5667933506942157);
\draw (0.24726065442670445, 0.5692359270528189)--(0.2381448353550307, 0.5667933506942157);
\draw (0.24726064873618045, 0.5643507820317117)--(0.2381448353550307, 0.5667933506942157);
\draw (0.14942924652661765, 0.55767753846321)--(0.15187182064332508, 0.566793348695374);
\draw (0.145198581737445, 0.56012011391809)--(0.15187182064332508, 0.566793348695374);
\draw (0.14275600810594358, 0.5692359314152707)--(0.15187182064332508, 0.566793348695374);
\draw (0.14519858198633054, 0.5734665934773416)--(0.15187182064332508, 0.566793348695374);
\draw (0.16098763426079526, 0.5692359282029631)--(0.15187182064332508, 0.566793348695374);
\draw (0.16098763947867833, 0.5643507768838841)--(0.15187182064332508, 0.566793348695374);
\draw (0.12940952424509714, 0.5692359305115475)--(0.13608276042387546, 0.5759091668633244);
\draw (0.1336401890342698, 0.5667933550566675)--(0.13608276042387546, 0.5759091668633244);
\draw (0.14275600537884175, 0.5692359329897637)--(0.13608276042387546, 0.5759091668633244);
\draw (0.14519857925922874, 0.5734665950518346)--(0.13608276042387546, 0.5759091668633244);
\draw (0.13364018679237402, 0.5850249843605052)--(0.13608276042387546, 0.5759091668633244);
\draw (0.1294095231304318, 0.5825824108580456)--(0.13608276042387546, 0.5759091668633244);
\draw (0.11785113110903206, 0.589255651603)--(0.12696694813537948, 0.5916982291424728);
\draw (0.1178511293000262, 0.5941408009539627)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12452437314032716, 0.6008140474269001)--(0.12696694813537948, 0.5916982291424728);
\draw (0.12940952088853602, 0.6008140401618833)--(0.12696694813537948, 0.5916982291424728);
\draw (0.13364018679237402, 0.5850249843605052)--(0.12696694813537948, 0.5916982291424728);
\draw (0.1294095231304318, 0.5825824108580456)--(0.12696694813537948, 0.5916982291424728);
\draw (0.11785112716902044, 0.6123724301937779)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12029370734737918, 0.6166031031642558)--(0.1269669458934837, 0.6099298584463105);
\draw (0.129409524944612, 0.619045680374128)--(0.1269669458934837, 0.6099298584463105);
\draw (0.13364018973378466, 0.616603104919248)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12940952088853602, 0.6008140401618833)--(0.1269669458934837, 0.6099298584463105);
\draw (0.12452437314032716, 0.6008140474269001)--(0.1269669458934837, 0.6099298584463105);
\draw (0.1294095239408367, 0.6323921606566036)--(0.13608276248694123, 0.6257189159386584);
\draw (0.12696695006044972, 0.6281614985945327)--(0.13608276248694123, 0.6257189159386584);
\draw (0.129409524944612, 0.619045680374128)--(0.13608276248694123, 0.6257189159386584);
\draw (0.13364018973378466, 0.616603104919248)--(0.13608276248694123, 0.6257189159386584);
\draw (0.14519858019506404, 0.6281614930845081)--(0.13608276248694123, 0.6257189159386584);
\draw (0.14275600632724217, 0.6323921624115958)--(0.13608276248694123, 0.6257189159386584);
\draw (0.1494292434241164, 0.6439505465398425)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14519857908039874, 0.6415079734310062)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14275600632724217, 0.6323921624115958)--(0.15187182403536503, 0.6348347395574455);
\draw (0.14519858019506404, 0.6281614930845081)--(0.15187182403536503, 0.6348347395574455);
\draw (0.16098763657274656, 0.6323921568375487)--(0.15187182403536503, 0.6348347395574455);
\draw (0.16098763544551611, 0.6372773057948882)--(0.15187182403536503, 0.6348347395574455);
\draw (0.1725460333319977, 0.6439505559112157)--(0.17010345291731852, 0.6348347347706449);
\draw (0.17677669812117036, 0.6415079804563358)--(0.17010345291731852, 0.6348347347706449);
\draw (0.1792192717526718, 0.6323921629591551)--(0.17010345291731852, 0.6348347347706449);
\draw (0.17677669157431306, 0.6281614899886772)--(0.17010345291731852, 0.6348347347706449);
\draw (0.16098763657274656, 0.6323921568375487)--(0.17010345291731852, 0.6348347347706449);
\draw (0.16098763544551611, 0.6372773057948882)--(0.17010345291731852, 0.6348347347706449);
\draw (0.19256575561351819, 0.6323921638628783)--(0.1858925131367681, 0.6257189166026944);
\draw (0.18833509082434552, 0.6348347393177582)--(0.1858925131367681, 0.6257189166026944);
\draw (0.17921927447977357, 0.6323921613846621)--(0.1858925131367681, 0.6257189166026944);
\draw (0.17677669430141482, 0.6281614884141842)--(0.1858925131367681, 0.6257189166026944);
\draw (0.18833508404116778, 0.6166031006800066)--(0.1858925131367681, 0.6257189166026944);
\draw (0.19256575179376267, 0.6190456718207267)--(0.1858925131367681, 0.6257189166026944);
\draw (0.20412414176983604, 0.612372432256642)--(0.19500832899613407, 0.6099298668064459);
\draw (0.2041241415335156, 0.6074872840865491)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19745090535473728, 0.6008140477347721)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19256575403565845, 0.6008140425168891)--(0.19500832899613407, 0.6099298668064459);
\draw (0.1883350894953713, 0.6166030975310206)--(0.19500832899613407, 0.6099298668064459);
\draw (0.19256575179376267, 0.6190456718207267)--(0.19500832899613407, 0.6099298668064459);
\draw (0.20412414377541138, 0.5892556547827115)--(0.1950083249400581, 0.5916982265942012);
\draw (0.20412414401173185, 0.5941408029528044)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19745090535473728, 0.6008140477347721)--(0.1950083249400581, 0.5916982265942012);
\draw (0.19256575403565845, 0.6008140425168891)--(0.1950083249400581, 0.5916982265942012);
\draw (0.18833508876127977, 0.5850249902424243)--(0.1950083249400581, 0.5916982265942012);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1950083249400581, 0.5916982265942012);
\draw (0.1925657533015669, 0.5692359352282927)--(0.1858925083466006, 0.5759091691018534);
\draw (0.18833508470520377, 0.5667933500301796)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17921927216782227, 0.5692359327500764)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17677669472913038, 0.5734665895942643)--(0.1858925083466006, 0.5759091691018534);
\draw (0.18833508876127977, 0.5850249902424243)--(0.1858925083466006, 0.5759091691018534);
\draw (0.1925657562775542, 0.5825824132130515)--(0.1858925083466006, 0.5759091691018534);
\draw (0.17254602945475173, 0.5576775373197995)--(0.17010345309614855, 0.5667933563914732);
\draw (0.1767766917531431, 0.5601201116095056)--(0.17010345309614855, 0.5667933563914732);
\draw (0.17921927216782227, 0.5692359327500764)--(0.17010345309614855, 0.5667933563914732);
\draw (0.17677669472913038, 0.5734665895942643)--(0.17010345309614855, 0.5667933563914732);
\draw (0.1609876397149988, 0.5692359250539771)--(0.17010345309614855, 0.5667933563914732);
\draw (0.16098763947867833, 0.5643507768838841)--(0.17010345309614855, 0.5667933563914732);
\draw (0.054694901572530624, 0.612372438023955)--(0.06136813775130895, 0.619045674375732);
\draw (0.05892556636170329, 0.6099298625690752)--(0.06136813775130895, 0.619045674375732);
\draw (0.06804138270627527, 0.6123724405021713)--(0.06136813775130895, 0.619045674375732);
\draw (0.07048395658666223, 0.6166031025642422)--(0.06136813775130895, 0.619045674375732);
\draw (0.05892556684690928, 0.6281614902984198)--(0.06136813775130895, 0.619045674375732);
\draw (0.05469489909431441, 0.6257189191576997)--(0.06136813775130895, 0.619045674375732);
\draw (0.07471462385405117, 0.6008140459756177)--(0.07715719797075857, 0.6099298562077815);
\draw (0.07048395906487848, 0.6032566214304975)--(0.07715719797075857, 0.6099298562077815);
\draw (0.06804138543337707, 0.6123724389276783)--(0.07715719797075857, 0.6099298562077815);
\draw (0.07048395931376403, 0.6166031009897492)--(0.07715719797075857, 0.6099298562077815);
\draw (0.08627301431533055, 0.6123724341408777)--(0.07715719797075857, 0.6099298562077815);
\draw (0.08627301544256097, 0.6074872851835382)--(0.07715719797075857, 0.6099298562077815);
\draw (0.09783140746396068, 0.6008140444385839)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10206207180767837, 0.6032566175474202)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10450465085880667, 0.6123724394752377)--(0.09538883315068383, 0.6099298623293878);
\draw (0.10206207069301301, 0.6166030978939183)--(0.09538883315068383, 0.6099298623293878);
\draw (0.08627301431533055, 0.6123724341408777)--(0.09538883315068383, 0.6099298623293878);
\draw (0.08627301544256097, 0.6074872851835382)--(0.09538883315068383, 0.6099298623293878);
\draw (0.1178511269472404, 0.6123724303218226)--(0.11117788840113588, 0.619045675039768);
\draw (0.12029370712559914, 0.6166031032923006)--(0.11117788840113588, 0.619045675039768);
\draw (0.11785113224143684, 0.6257189215127055)--(0.11117788840113588, 0.619045675039768);
\draw (0.11362046745226417, 0.6281614969675855)--(0.11117788840113588, 0.619045675039768);
\draw (0.10206207069301301, 0.6166030978939183)--(0.11117788840113588, 0.619045675039768);
\draw (0.10450465085880667, 0.6123724394752377)--(0.11117788840113588, 0.619045675039768);
\draw (0.12940952371905667, 0.6323921607846484)--(0.12029370499459338, 0.6348347325321159);
\draw (0.12696694983866968, 0.6281614987225775)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11785113224143684, 0.6257189215127055)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11362046745226417, 0.6281614969675855)--(0.12029370499459338, 0.6348347325321159);
\draw (0.11785112999954106, 0.6439505508165431)--(0.12029370499459338, 0.6348347325321159);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12029370499459338, 0.6348347325321159);
\draw (0.129409519779045, 0.6555089393754263)--(0.12029370905066938, 0.6530663727443605);
\draw (0.12940952158805089, 0.6506237900244637)--(0.12029370905066938, 0.6530663727443605);
\draw (0.12273628404572168, 0.6439505544599333)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785112999954106, 0.6439505508165431)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11362046409570303, 0.6597396066179212)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785112775764525, 0.6621821801203807)--(0.12029370905066938, 0.6530663727443605);
\draw (0.11785113294095168, 0.6755286713752859)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11362046815177901, 0.6779712468301659)--(0.1111778904642016, 0.6688554241151019);
\draw (0.10450465180720706, 0.6755286688970696)--(0.1111778904642016, 0.6688554241151019);
\draw (0.10206207162884831, 0.6712979959265917)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11362046409570303, 0.6597396066179212)--(0.1111778904642016, 0.6688554241151019);
\draw (0.11785112775764525, 0.6621821801203807)--(0.1111778904642016, 0.6688554241151019);
\draw (0.09783141065943118, 0.6870870634236234)--(0.095388830244752, 0.6779712422830524);
\draw (0.10206207544860385, 0.6846444879687434)--(0.095388830244752, 0.6779712422830524);
\draw (0.10450464908010529, 0.6755286704715626)--(0.095388830244752, 0.6779712422830524);
\draw (0.10206206890174654, 0.6712979975010847)--(0.095388830244752, 0.6779712422830524);
\draw (0.08627301662728182, 0.6755286627754633)--(0.095388830244752, 0.6779712422830524);
\draw (0.08627301140939872, 0.6804138140945422)--(0.095388830244752, 0.6779712422830524);
\draw (0.07471462143332533, 0.6870870536586269)--(0.07715720408990029, 0.6779712454953601);
\draw (0.070483959134934, 0.6846444793689208)--(0.07715720408990029, 0.6779712454953601);
\draw (0.06804138501822657, 0.675528669136757)--(0.07715720408990029, 0.6779712454953601);
\draw (0.07048395615894668, 0.6712980013841621)--(0.07715720408990029, 0.6779712454953601);
\draw (0.08627301117307828, 0.6755286659244493)--(0.07715720408990029, 0.6779712454953601);
\draw (0.08627301140939872, 0.6804138140945422)--(0.07715720408990029, 0.6779712454953601);
\draw (0.05469490388448195, 0.6755286666585407)--(0.06136814254147649, 0.668855421876573);
\draw (0.058925566182873285, 0.6779712409482468)--(0.06136814254147649, 0.668855421876573);
\draw (0.06804138501822657, 0.675528669136757)--(0.06136814254147649, 0.668855421876573);
\draw (0.07048395615894668, 0.6712980013841621)--(0.06136814254147649, 0.668855421876573);
\draw (0.05892556842476904, 0.6597396116444092)--(0.06136814254147649, 0.668855421876573);
\draw (0.054694900908494604, 0.662182188673782)--(0.06136814254147649, 0.668855421876573);
\draw (0.043136513410637456, 0.655508947104122)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04313650687634524, 0.650623788025622)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05225232594801896, 0.6530663643842252);
\draw (0.05892556842476904, 0.6597396116444092)--(0.05225232594801896, 0.6530663643842252);
\draw (0.054694900908494604, 0.662182188673782)--(0.05225232594801896, 0.6530663643842252);
\draw (0.04313650911824102, 0.6323921587217843)--(0.05225232818991474, 0.6348347350803876);
\draw (0.04313650935456145, 0.6372773068918773)--(0.05225232818991474, 0.6348347350803876);
\draw (0.04980975183131153, 0.6439505541520614)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05469489685241863, 0.6439505484615373)--(0.05225232818991474, 0.6348347350803876);
\draw (0.058925561392705744, 0.6281614934474058)--(0.05225232818991474, 0.6348347350803876);
\draw (0.05469489909431441, 0.6257189191576997)--(0.05225232818991474, 0.6348347350803876);
\draw (3.4934359294247486e-09, 0.7071067821226109)--(0.00911582256510965, 0.709549358481214);
\draw (-1.7244471406385742e-09, 0.7119919334416898)--(0.00911582256510965, 0.709549358481214);
\draw (0.006673246206506445, 0.7186651775528878)--(0.00911582256510965, 0.709549358481214);
\draw (0.01155839122761354, 0.7186651718623639)--(0.00911582256510965, 0.709549358481214);
\draw (0.015789055767900656, 0.7028761168482323)--(0.00911582256510965, 0.709549358481214);
\draw (0.011558398923712854, 0.7004335394095405)--(0.00911582256510965, 0.709549358481214);
\draw (1.4878606124923976e-09, 0.7302235595965415)--(0.009115814869010336, 0.7277809909340376);
\draw (-4.202663383967575e-09, 0.7253384145754344)--(0.009115814869010336, 0.7277809909340376);
\draw (0.006673246206506445, 0.7186651775528878)--(0.009115814869010336, 0.7277809909340376);
\draw (0.01155839122761354, 0.7186651718623639)--(0.009115814869010336, 0.7277809909340376);
\draw (0.01578906279996395, 0.7344542350452357)--(0.009115814869010336, 0.7277809909340376);
\draw (0.011558400737893049, 0.7368968089256227)--(0.009115814869010336, 0.7277809909340376);
\draw (0.011558398259676833, 0.7502432900593673)--(0.01823163146246784, 0.7435700484263854);
\draw (0.015789055103864635, 0.7526858674980592)--(0.01823163146246784, 0.7435700484263854);
\draw (0.024904876244435575, 0.75024328708338)--(0.01823163146246784, 0.7435700484263854);
\draw (0.02734745053414156, 0.7460126247849886)--(0.01823163146246784, 0.7435700484263854);
\draw (0.01578906279996395, 0.7344542350452357)--(0.01823163146246784, 0.7435700484263854);
\draw (0.011558400737893049, 0.7368968089256227)--(0.01823163146246784, 0.7435700484263854);
\draw (0.03157811580852021, 0.7618016770594533)--(0.034020695316109295, 0.7526858634419832);
\draw (0.036463267127599064, 0.7618016822773365)--(0.034020695316109295, 0.7526858634419832);
\draw (0.043136511238797165, 0.7551284343463829)--(0.034020695316109295, 0.7526858634419832);
\draw (0.04313650554827317, 0.7502432893252757)--(0.034020695316109295, 0.7526858634419832);
\draw (0.02734745053414156, 0.7460126247849886)--(0.034020695316109295, 0.7526858634419832);
\draw (0.024904876244435575, 0.75024328708338)--(0.034020695316109295, 0.7526858634419832);
\draw (0.054694896431436685, 0.7618016845192322)--(0.05225232461994689, 0.752685865683879);
\draw (0.049809745112357834, 0.7618016793013491)--(0.05225232461994689, 0.752685865683879);
\draw (0.04313651438778304, 0.7551284398005864)--(0.05225232461994689, 0.752685865683879);
\draw (0.04313650554827317, 0.7502432893252757)--(0.05225232461994689, 0.752685865683879);
\draw (0.05892557188013087, 0.7460126232071289)--(0.05225232461994689, 0.752685865683879);
\draw (0.06136814576051783, 0.7502432852691998)--(0.05225232461994689, 0.752685865683879);
\draw (0.0747146268942625, 0.7502432877474161)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07048395392378451, 0.7526858679257747)--(0.06804138211229474, 0.7435700490904215);
\draw (0.06136814576051783, 0.7502432852691998)--(0.06804138211229474, 0.7435700490904215);
\draw (0.05892557188013087, 0.7460126232071289)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07048395847089792, 0.7344542300187478)--(0.06804138211229474, 0.7435700490904215);
\draw (0.07471462391827516, 0.7368968097626573)--(0.06804138211229474, 0.7435700490904215);
\draw (0.08627301074536267, 0.7302235647443691)--(0.07715720027687836, 0.7277809906909836);
\draw (0.08627301596324577, 0.7253384134252903)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07959977118127803, 0.7186651747682957)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07048395847089792, 0.7344542300187478)--(0.07715720027687836, 0.7277809906909836);
\draw (0.07471462076928928, 0.7368968043084537)--(0.07715720027687836, 0.7277809906909836);
\draw (0.08627301820514158, 0.7071067841214527)--(0.07715719936978829, 0.7095493559329424);
\draw (0.08627301298725845, 0.7119919354405315)--(0.07715719936978829, 0.7095493559329424);
\draw (0.0795997766354816, 0.7186651716193098)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462301118506, 0.7186651750046161)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07048396319100997, 0.7028761195811655)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462525308087, 0.7004335457007785)--(0.07715719936978829, 0.7095493559329424);
\draw (0.07471462143332533, 0.6870870536586269)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07048395368073043, 0.6846444825179068)--(0.06804138277633079, 0.6937602984405946);
\draw (0.061368146597552464, 0.6870870620888176)--(0.06804138277633079, 0.6937602984405946);
\draw (0.05892556370465704, 0.6913177220819914)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07048396319100997, 0.7028761195811655)--(0.06804138277633079, 0.6937602984405946);
\draw (0.07471462525308087, 0.7004335457007785)--(0.06804138277633079, 0.6937602984405946);
\draw (0.05469489843027839, 0.6755286698075267)--(0.05225232752587872, 0.6846444857302145);
\draw (0.058925566182873285, 0.6779712409482468)--(0.05225232752587872, 0.6846444857302145);
\draw (0.0613681411433489, 0.6870870652378036)--(0.05225232752587872, 0.6846444857302145);
\draw (0.05892556370465704, 0.6913177220819914)--(0.05225232752587872, 0.6846444857302145);
\draw (0.04313650869052543, 0.6870870575417043)--(0.05225232752587872, 0.6846444857302145);
\draw (0.04313650845420497, 0.6822019093716113)--(0.05225232752587872, 0.6846444857302145);
\draw (0.03157812095634782, 0.6755286678019512)--(0.03402068961885171, 0.684644481183101);
\draw (0.027347447985869855, 0.6779712479803099)--(0.03402068961885171, 0.684644481183101);
\draw (0.024904882535673717, 0.687087060754012)--(0.03402068961885171, 0.684644481183101);
\draw (0.027347456416060678, 0.691317722816083)--(0.03402068961885171, 0.684644481183101);
\draw (0.04313650869052543, 0.6870870575417043)--(0.03402068961885171, 0.684644481183101);
\draw (0.04313650845420497, 0.6822019093716113)--(0.03402068961885171, 0.684644481183101);
\draw (0.011558390493522003, 0.6870870645737674)--(0.01823163212650386, 0.6937602977765585);
\draw (0.015789063463999997, 0.6846444843954087)--(0.01823163212650386, 0.6937602977765585);
\draw (0.024904882535673717, 0.687087060754012)--(0.01823163212650386, 0.6937602977765585);
\draw (0.027347456416060678, 0.691317722816083)--(0.01823163212650386, 0.6937602977765585);
\draw (0.015789055767900656, 0.7028761168482323)--(0.01823163212650386, 0.6937602977765585);
\draw (0.011558398923712854, 0.7004335394095405)--(0.01823163212650386, 0.6937602977765585);
\draw (2.6380047590812694e-09, 0.8164965797624506)--(0.009115812870168633, 0.8140540056457433);
\draw (-3.0525192373787036e-09, 0.8116114347413436)--(0.009115812870168633, 0.8140540056457433);
\draw (0.006673241058678836, 0.80493818681039)--(0.009115812870168633, 0.8140540056457433);
\draw (0.011558392377757715, 0.804938192028273)--(0.009115812870168633, 0.8140540056457433);
\draw (0.015789057652136368, 0.8207272443027378)--(0.009115812870168633, 0.8140540056457433);
\draw (0.011558395590065468, 0.8231698181831247)--(0.009115812870168633, 0.8140540056457433);
\draw (1.4945942261590517e-09, 0.7933797968343166)--(0.009115820566267946, 0.7958223731929197);
\draw (-3.7232888994154223e-09, 0.7982649481533954)--(0.009115820566267946, 0.7958223731929197);
\draw (0.006673241058678836, 0.80493818681039)--(0.009115820566267946, 0.7958223731929197);
\draw (0.011558392377757715, 0.804938192028273)--(0.009115820566267946, 0.7958223731929197);
\draw (0.015789053769058953, 0.7891491315599379)--(0.009115820566267946, 0.7958223731929197);
\draw (0.011558396924871206, 0.786706554121246)--(0.009115820566267946, 0.7958223731929197);
\draw (0.0115583884946803, 0.7733600792854731)--(0.018231633276648035, 0.7800333179424677);
\draw (0.015789061465158266, 0.7709174991071144)--(0.018231633276648035, 0.7800333179424677);
\draw (0.02490487738784611, 0.7733600700115141)--(0.018231633276648035, 0.7800333179424677);
\draw (0.02734745441721903, 0.7775907375277885)--(0.018231633276648035, 0.7800333179424677);
\draw (0.015789053769058953, 0.7891491315599379)--(0.018231633276648035, 0.7800333179424677);
\draw (0.011558396924871206, 0.786706554121246)--(0.018231633276648035, 0.7800333179424677);
\draw (0.03157811895750612, 0.7618016825136569)--(0.03402069076899586, 0.7709175013490102);
\draw (0.036463267127599064, 0.7618016822773365)--(0.03402069076899586, 0.7709175013490102);
\draw (0.043136511909566855, 0.768474920934331)--(0.03402069076899586, 0.7709175013490102);
\draw (0.0431365066916837, 0.7733600722534099)--(0.03402069076899586, 0.7709175013490102);
\draw (0.02734745441721903, 0.7775907375277885)--(0.03402069076899586, 0.7709175013490102);
\draw (0.02490487738784611, 0.7733600700115141)--(0.03402069076899586, 0.7709175013490102);
\draw (0.054694896431436685, 0.7618016845192322)--(0.05225233098124055, 0.7709174972929342);
\draw (0.04980974826134371, 0.7618016847555527)--(0.05225233098124055, 0.7709174972929342);
\draw (0.043136511909566855, 0.768474920934331)--(0.05225233098124055, 0.7709174972929342);
\draw (0.0431365066916837, 0.7733600722534099)--(0.05225233098124055, 0.7709174972929342);
\draw (0.05892556170581534, 0.777590736793697)--(0.05225233098124055, 0.7709174972929342);
\draw (0.06136813599552132, 0.7733600744953056)--(0.05225233098124055, 0.7709174972929342);
\draw (0.07471462803767304, 0.7733600706755501)--(0.06804138077748906, 0.7800333131523002);
\draw (0.07048396028507814, 0.77091749953483)--(0.06804138077748906, 0.7800333131523002);
\draw (0.06136813599552132, 0.7733600744953056)--(0.06804138077748906, 0.7800333131523002);
\draw (0.058925564854801216, 0.7775907422479005)--(0.06804138077748906, 0.7800333131523002);
\draw (0.07048395258897883, 0.7891491319876535)--(0.06804138077748906, 0.7800333131523002);
\draw (0.0747146255594568, 0.7867065518092947)--(0.06804138077748906, 0.7800333131523002);
\draw (0.08627302008601045, 0.7933797929570706)--(0.07715719894543951, 0.7958223733717498);
\draw (0.08627301644262031, 0.7982649470032512)--(0.07715719894543951, 0.7958223733717498);
\draw (0.0795997699696828, 0.8049381908435522)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07471462101234336, 0.8049381897163217)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07048395416347178, 0.7891491347147552)--(0.07715719894543951, 0.7958223733717498);
\draw (0.07471462713394975, 0.7867065545363965)--(0.07715719894543951, 0.7958223733717498);
\draw (0.08627301110826038, 0.8164965835467274)--(0.07715720373224019, 0.8140540022537033);
\draw (0.08627301475165053, 0.8116114295005468)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0795997699696828, 0.8049381908435522)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07471462101234336, 0.8049381897163217)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0704839572593027, 0.8207272460940043)--(0.07715720373224019, 0.8140540022537033);
\draw (0.07471462619276731, 0.8231698192800507)--(0.07715720373224019, 0.8140540022537033);
\draw (0.0747146248313984, 0.8365163023482316)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0704839627693275, 0.8389588762286186)--(0.06804138011345304, 0.8298430638021271);
\draw (0.061368144548922615, 0.8365163013444563)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0589255690940427, 0.8322856365552836)--(0.06804138011345304, 0.8298430638021271);
\draw (0.0704839572593027, 0.8207272460940043)--(0.06804138011345304, 0.8298430638021271);
\draw (0.07471462658639053, 0.8231698199618261)--(0.06804138011345304, 0.8298430638021271);
\draw (0.05469489436857258, 0.8480746991200478)--(0.052252322621105185, 0.8389588803955846);
\draw (0.05892556733905058, 0.8456321189416892)--(0.052252322621105185, 0.8389588803955846);
\draw (0.061368144548922615, 0.8365163013444563)--(0.052252322621105185, 0.8389588803955846);
\draw (0.0589255690940427, 0.8322856365552836)--(0.052252322621105185, 0.8389588803955846);
\draw (0.04313650433667793, 0.8365163054005322)--(0.052252322621105185, 0.8389588803955846);
\draw (0.043136511601694905, 0.8414014531487412)--(0.052252322621105185, 0.8389588803955846);
\draw (0.031578116171417925, 0.8480746958618117)--(0.03402069331726759, 0.8389588781536889);
\draw (0.027347446844330103, 0.8456321219939897)--(0.03402069331726759, 0.8389588781536889);
\draw (0.024904875032840335, 0.8365163031586365)--(0.03402069331726759, 0.8389588781536889);
\draw (0.027347448535299856, 0.8322856394966943)--(0.03402069331726759, 0.8389588781536889);
\draw (0.04313650433667793, 0.8365163054005322)--(0.03402069331726759, 0.8389588781536889);
\draw (0.04313651120807166, 0.8414014524669657)--(0.03402069331726759, 0.8389588781536889);
\draw (0.011558394686342177, 0.8365163020439712)--(0.01823163103811906, 0.8298430658651929);
\draw (0.015789053105022932, 0.8389588822097648)--(0.01823163103811906, 0.8298430658651929);
\draw (0.024904875032840335, 0.8365163031586365)--(0.01823163103811906, 0.8298430658651929);
\draw (0.027347448535299856, 0.8322856394966943)--(0.01823163103811906, 0.8298430658651929);
\draw (0.015789059226629293, 0.8207272470298396)--(0.01823163103811906, 0.8298430658651929);
\draw (0.011558397164558393, 0.8231698209102265)--(0.01823163103811906, 0.8298430658651929);
\draw (0.054694902198749756, 0.9112309247165377)--(0.06136813855052664, 0.9045576885377593);
\draw (0.05892555904293756, 0.9136735021552296)--(0.06136813855052664, 0.9045576885377593);
\draw (0.0680413833324944, 0.9112309271947538)--(0.06136813855052664, 0.9045576885377593);
\draw (0.07048395447321451, 0.907000259442159)--(0.06136813855052664, 0.9045576885377593);
\draw (0.0589255667390369, 0.895441869702406)--(0.06136813855052664, 0.9045576885377593);
\draw (0.054694904676966, 0.8978844435827931)--(0.06136813855052664, 0.9045576885377593);
\draw (0.07471462289657904, 0.9227893171708272)--(0.07715719925518225, 0.9136734980991535);
\draw (0.07048395514398414, 0.9203467460301071)--(0.07715719925518225, 0.9136734980991535);
\draw (0.0680413833324944, 0.9112309271947538)--(0.07715719925518225, 0.9136734980991535);
\draw (0.07048395447321451, 0.907000259442159)--(0.07715719925518225, 0.9136734980991535);
\draw (0.08627301263633197, 0.9112309294366496)--(0.07715719925518225, 0.9136734980991535);
\draw (0.086273018326856, 0.9161160744577568)--(0.07715719925518225, 0.9136734980991535);
\draw (0.09783140037050958, 0.9227893191764026)--(0.09538882855901984, 0.9136735003410493);
\draw (0.1020620733409876, 0.9203467389980439)--(0.09538882855901984, 0.9136735003410493);
\draw (0.10450465284857668, 0.9112309253805737)--(0.09538882855901984, 0.9136735003410493);
\draw (0.10206207581920382, 0.9070002578642993)--(0.09538882855901984, 0.9136735003410493);
\draw (0.08627301263633197, 0.9112309294366496)--(0.09538882855901984, 0.9136735003410493);
\draw (0.086273018326856, 0.9161160744577568)--(0.09538882855901984, 0.9136735003410493);
\draw (0.11785113083333545, 0.9112309224045864)--(0.11117788605136769, 0.9045576837475918);
\draw (0.12029370512304144, 0.907000260106195)--(0.11117788605136769, 0.9045576837475918);
\draw (0.11785113331155164, 0.8978844412708418)--(0.11117788605136769, 0.9045576837475918);
\draw (0.11362046555895677, 0.8954418701301217)--(0.11117788605136769, 0.9045576837475918);
\draw (0.10206207581920382, 0.9070002578642993)--(0.11117788605136769, 0.9045576837475918);
\draw (0.10450465284857668, 0.9112309253805737)--(0.11117788605136769, 0.9045576837475918);
\draw (0.1294095178334215, 0.891211204855743)--(0.12029370967015485, 0.888768622199168);
\draw (0.12696694354371552, 0.8954418671541343)--(0.12029370967015485, 0.888768622199168);
\draw (0.11785113331155164, 0.8978844412708418)--(0.12029370967015485, 0.888768622199168);
\draw (0.11362046555895677, 0.8954418701301217)--(0.12029370967015485, 0.888768622199168);
\draw (0.11785113009924389, 0.87965281511599)--(0.12029370967015485, 0.888768622199168);
\draw (0.12273627826933686, 0.8796528148796696)--(0.12029370967015485, 0.888768622199168);
\draw (0.12940952759841803, 0.8680944156296371)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12940952238053494, 0.8729795669487159)--(0.1202937064578471, 0.8705369960443163);
\draw (0.12273627826933686, 0.8796528148796696)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11785112695025801, 0.8796528096617865)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11362046167587936, 0.8638637573873218)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11785113464635733, 0.861421177208963)--(0.1202937064578471, 0.8705369960443163);
\draw (0.11785113555008062, 0.8480746933481166)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1136204662229928, 0.8456321194802947)--(0.11117788828989666, 0.8547479358248667);
\draw (0.10450464429517539, 0.848074698531423)--(0.11117788828989666, 0.8547479358248667);
\draw (0.10206207079271587, 0.8523053621933653)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1136204601013864, 0.86386375466022)--(0.11117788828989666, 0.8547479358248667);
\draw (0.1178511330718644, 0.8614211744818613)--(0.11117788828989666, 0.8547479358248667);
\draw (0.0978314031565978, 0.8365163058282479)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10206207248368562, 0.8389588796960697)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10450464429517539, 0.848074698531423)--(0.0953888369191552, 0.8456321172383989);
\draw (0.10206207079271587, 0.8523053621933653)--(0.0953888369191552, 0.8456321172383989);
\draw (0.0862730149913378, 0.8480746962895273)--(0.0953888369191552, 0.8456321172383989);
\draw (0.08627301902835119, 0.843189542925122)--(0.0953888369191552, 0.8456321172383989);
\draw (0.07471462495944312, 0.8365163025700115)--(0.07715719670691054, 0.845632121294475);
\draw (0.07048396289737222, 0.8389588764503986)--(0.07715719670691054, 0.845632121294475);
\draw (0.0680413856875002, 0.8480746940476315)--(0.07715719670691054, 0.845632121294475);
\draw (0.07048396114238012, 0.8523053588368041)--(0.07715719670691054, 0.845632121294475);
\draw (0.0862730149913378, 0.8480746962895273)--(0.07715719670691054, 0.845632121294475);
\draw (0.08627301863472794, 0.8431895422433466)--(0.07715719670691054, 0.845632121294475);
\draw (0.0546948944966173, 0.8480746993418278)--(0.06136813921456269, 0.8547479378879325);
\draw (0.05892556746709529, 0.845632119163469)--(0.06136813921456269, 0.8547479378879325);
\draw (0.0680413856875002, 0.8480746940476315)--(0.06136813921456269, 0.8547479378879325);
\draw (0.07048396114238012, 0.8523053588368041)--(0.06136813921456269, 0.8547479378879325);
\draw (0.05892556206871302, 0.8638637555960553)--(0.06136813921456269, 0.8547479378879325);
\draw (0.054694903650032295, 0.8614211754302616)--(0.06136813921456269, 0.8547479378879325);
\draw (0.04313650821975534, 0.8680944181433322)--(0.0522523265041826, 0.8705369931383845);
\draw (0.04313650457636517, 0.8729795721895128)--(0.0522523265041826, 0.8705369931383845);
\draw (0.049809749358332905, 0.8796528108465074)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05469489831567234, 0.8796528119737378)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05892556206871302, 0.8638637555960553)--(0.0522523265041826, 0.8705369931383845);
\draw (0.05469490404365551, 0.8614211761120371)--(0.0522523265041826, 0.8705369931383845);
\draw (0.04313651015041234, 0.8912112024350172)--(0.05225232038257621, 0.8887686283183097);
\draw (0.04313650288539542, 0.8863260546868083)--(0.05225232038257621, 0.8887686283183097);
\draw (0.049809749358332905, 0.8796528108465074)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05469489831567234, 0.8796528119737378)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05892556516454395, 0.8954418669753043)--(0.05225232038257621, 0.8887686283183097);
\draw (0.05469490310247305, 0.8978844408556912)--(0.05225232038257621, 0.8887686283183097);
\draw (0.14942924629740562, 0.9659258227956323)--(0.15187182265600882, 0.9568100037239586);
\draw (0.14519857854481072, 0.9634832516549122)--(0.15187182265600882, 0.9568100037239586);
\draw (0.1427560035843351, 0.9543674273653554)--(0.15187182265600882, 0.9568100037239586);
\draw (0.14519858102302696, 0.9501367705211676)--(0.15187182265600882, 0.9568100037239586);
\draw (0.16098763603715854, 0.9543674350614547)--(0.15187182265600882, 0.9568100037239586);
\draw (0.16098764172768254, 0.9592525800825619)--(0.15187182265600882, 0.9568100037239586);
\draw (0.12940952874856224, 0.9543674357955463)--(0.13608276195135321, 0.9476941941625644);
\draw (0.13364018559275004, 0.9568100132342382)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1427560035843351, 0.9543674273653554)--(0.13608276195135321, 0.9476941941625644);
\draw (0.14519858102302696, 0.9501367705211676)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1336401869908776, 0.9385783698730076)--(0.13608276195135321, 0.9476941941625644);
\draw (0.1294095249288067, 0.9410209437533946)--(0.13608276195135321, 0.9476941941625644);
\draw (0.11785113197674599, 0.9343477053327205)--(0.12696694535789574, 0.9319051366702166);
\draw (0.11785112628622199, 0.9294625603116135)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12452437354640597, 0.9227893178348633)--(0.12696694535789574, 0.9319051366702166);
\draw (0.12940952171649894, 0.9227893175985429)--(0.12696694535789574, 0.9319051366702166);
\draw (0.1336401869908776, 0.9385783698730076)--(0.12696694535789574, 0.9319051366702166);
\draw (0.1294095249288067, 0.9410209437533946)--(0.12696694535789574, 0.9319051366702166);
\draw (0.11785113398232133, 0.9112309278587899)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12029370512304144, 0.907000260106195)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12940952941259826, 0.9045576851457194)--(0.12696694990500917, 0.9136734987631896);
\draw (0.13364018625678606, 0.9070002625844112)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12940952171649894, 0.9227893175985429)--(0.12696694990500917, 0.9136734987631896);
\draw (0.12452437354640597, 0.9227893178348633)--(0.12696694990500917, 0.9136734987631896);
\draw (0.1294095178334215, 0.891211204855743)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1269669466927014, 0.8954418726083379)--(0.13608276261538926, 0.8978844435127376);
\draw (0.12940952626361238, 0.9045576796915158)--(0.13608276261538926, 0.8978844435127376);
\draw (0.13364018625678606, 0.9070002625844112)--(0.13608276261538926, 0.8978844435127376);
\draw (0.1451985837559602, 0.8954418630980583)--(0.13608276261538926, 0.8978844435127376);
\draw (0.14275600987557324, 0.8912112010359874)--(0.13608276261538926, 0.8978844435127376);
\draw (0.14942924829624732, 0.8796528080839268)--(0.1518718201077371, 0.88876862691928);
\draw (0.14519857532576935, 0.8820953882622855)--(0.1518718201077371, 0.88876862691928);
\draw (0.14275600987557324, 0.8912112010359874)--(0.1518718201077371, 0.88876862691928);
\draw (0.1451985837559602, 0.8954418630980583)--(0.1518718201077371, 0.88876862691928);
\draw (0.1609876391794108, 0.8912112032778833)--(0.1518718201077371, 0.88876862691928);
\draw (0.16098763579410447, 0.8863260496535867)--(0.1518718201077371, 0.88876862691928);
\draw (0.17254602891916376, 0.8796528155437057)--(0.17010345486577821, 0.88876862601219);
\draw (0.17677669667175866, 0.8820953866844258)--(0.17010345486577821, 0.88876862601219);
\draw (0.1792192684832484, 0.8912112055197791)--(0.17010345486577821, 0.88876862601219);
\draw (0.17677669419354242, 0.8954418678181704)--(0.17010345486577821, 0.88876862601219);
\draw (0.1609876391794108, 0.8912112032778833)--(0.17010345486577821, 0.88876862601219);
\draw (0.16098763894309037, 0.8863260551077903)--(0.17010345486577821, 0.88876862601219);
\draw (0.1925657519222107, 0.8912111993948058)--(0.18589251326521616, 0.8978844441767736);
\draw (0.1883350841696158, 0.8887686282540856)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17921927393745196, 0.8912112023707931)--(0.18589251326521616, 0.8978844441767736);
\draw (0.17677669419354242, 0.8954418678181704)--(0.18589251326521616, 0.8978844441767736);
\draw (0.18833508738192356, 0.9070002544089374)--(0.18589251326521616, 0.8978844441767736);
\draw (0.19256574944399446, 0.9045576805285505)--(0.18589251326521616, 0.8978844441767736);
\draw (0.20412414869402695, 0.9112309298576317)--(0.19500832985867367, 0.9136735016691214);
\draw (0.20412414347614383, 0.9161160811767105)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19745090397538106, 0.9227893119012852)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19500832985867367, 0.9136735016691214);
\draw (0.18833508738192356, 0.9070002544089374)--(0.19500832985867367, 0.9136735016691214);
\draw (0.19256574944399446, 0.9045576805285505)--(0.19500832985867367, 0.9136735016691214);
\draw (0.20412414123424805, 0.9343477104805481)--(0.19500832761677786, 0.931905130972959);
\draw (0.20412414645213117, 0.9294625591614692)--(0.19500832761677786, 0.931905130972959);
\draw (0.19745089852117753, 0.9227893150502712)--(0.19500832761677786, 0.931905130972959);
\draw (0.19256575350007044, 0.9227893207407951)--(0.19500832761677786, 0.931905130972959);
\draw (0.18833508895978332, 0.9385783757549268)--(0.19500832761677786, 0.931905130972959);
\draw (0.19256575125817466, 0.9410209500446327)--(0.19500832761677786, 0.931905130972959);
\draw (0.19256575423416197, 0.9543674280293915)--(0.18589251260118012, 0.9476941948266004);
\draw (0.188335081263684, 0.9568100082077502)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17921927310041735, 0.9543674255511753)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17677669922003036, 0.9501367634891044)--(0.18589251260118012, 0.9476941948266004);
\draw (0.18833508895978332, 0.9385783757549268)--(0.18589251260118012, 0.9476941948266004);
\draw (0.19256575125817466, 0.9410209500446327)--(0.18589251260118012, 0.9476941948266004);
\draw (0.17254602377133615, 0.9659258248012077)--(0.1701034551088323, 0.956810011420058);
\draw (0.17677669674181415, 0.963483244622849)--(0.1701034551088323, 0.956810011420058);
\draw (0.17921927310041735, 0.9543674255511753)--(0.1701034551088323, 0.956810011420058);
\draw (0.17677669922003036, 0.9501367634891044)--(0.1701034551088323, 0.956810011420058);
\draw (0.16098763603715854, 0.9543674350614547)--(0.1701034551088323, 0.956810011420058);
\draw (0.16098764172768254, 0.9592525800825619)--(0.1701034551088323, 0.956810011420058);
\draw (-0.25881904393724514, 0.9659258236510635)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2630497087264178, 0.9634832481961836)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2654922823579193, 0.9543674306990029)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2630497084775323, 0.950136768636932)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.24726065620306756, 0.9543674339113106)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.25637646982053774, 0.9568100134188997);
\draw (-0.2788387662187657, 0.9543674316027262)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.274608101429593, 0.9568100070576061)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.26549228508502104, 0.9543674291245099)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.26304971120463405, 0.950136767062439)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.27216553003998734, 0.9476941952509492);
\draw (-0.29039715935483074, 0.9343477105112736)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2903971611638366, 0.929462561160311)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.2746081036714888, 0.9385783777537685)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.27883876733343105, 0.941020951256228)--(-0.28128134232848334, 0.9319051329718007);
\draw (-0.29039716329484244, 0.9112309319204958)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2879545831164837, 0.9070002589500178)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.27883876957532683, 0.9227893219523904)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2837239173235357, 0.9227893146873735)--(-0.2812813445703791, 0.9136735036679631);
\draw (-0.2788387665230262, 0.89121120145767)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2812813404034132, 0.8954418635197409)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.27883876551925085, 0.9045576817401457)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2746081007300782, 0.9070002571950256)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2654922841366207, 0.8912111997026778)--(-0.2721655279769216, 0.8978844461756152);
\draw (-0.2588190470397465, 0.8796528155744312)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.26304971138346417, 0.8820953886832674)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2654922841366207, 0.8912111997026778)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2630497102687988, 0.8954418690297656)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.2563764664284978, 0.8887686225568281);
\draw (-0.23570225713186516, 0.8796528062030579)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.2314715923426925, 0.8820953816579378)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.22902901871119108, 0.8912111991551186)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.23147159888954982, 0.8954418721255966)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.2472606538911163, 0.8912112052767249)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.24726065501834676, 0.8863260563193855)--(-0.23814483754654436, 0.8887686273436288);
\draw (-0.21568253485034466, 0.8912111982513953)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.21991319963951733, 0.8887686227965154)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.22902901598408928, 0.8912112007296116)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.23147159616244803, 0.8954418737000895)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.21991320642269507, 0.9070002614342672)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.22235577732709474, 0.8978844455115793);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.20412414893034725, 0.9161160780277245)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.21991320096849154, 0.907000264583253)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.2156825386701002, 0.904557690293547)--(-0.21323996146772875, 0.9136734953078277);
\draw (-0.20412414668845147, 0.9343477073315621)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21079738510912555, 0.9227893143795015)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.2156825364282044, 0.9227893195973845)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.21323996552380475, 0.9319051355200724);
\draw (-0.21568253716229593, 0.9543674268859809)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21991320575865902, 0.956810012084094)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21991320170258305, 0.9385783718718493)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.21568253418630862, 0.9410209489012221)--(-0.22235578211726223, 0.9476941930124202);
\draw (-0.23570226100911107, 0.9659258247944741)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.23147159871071973, 0.9634832505047681)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.22902901829604055, 0.9543674293641972)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.23147159573473242, 0.9501367725200093)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24726065074886402, 0.9543674370602965)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.24726065098518446, 0.9592525852303895)--(-0.23814483736771427, 0.9568100057228003);
\draw (-0.3535533888913322, 0.9112309240903186)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34932272410215953, 0.9136734995451985)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34020690775758755, 0.9112309216121023)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.3377643338772006, 0.9070002595500314)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.34932272361695355, 0.8954418718158539)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3468801527125539, 0.9045576877385417);
\draw (-0.33353366660981165, 0.922789316138656)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3377643313989843, 0.9203467406837761)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3402069050304858, 0.9112309231865953)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3377643311500988, 0.9070002611245244)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.33109109249310426, 0.9136735059064921);
\draw (-0.31041688299990217, 0.9227893176756897)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.30618621865618445, 0.9203467445668535)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3037436396050562, 0.911230922639036)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.3219752761485323, 0.911230927973396)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.32197527502130185, 0.9161160769307354)--(-0.312859457313179, 0.9136734997848857);
\draw (-0.2903971635166224, 0.911230931792451)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2879545833382637, 0.907000258821973)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.3061862197708498, 0.9070002642203553)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.3037436396050562, 0.911230922639036)--(-0.29707040206272695, 0.9045576870745056);
\draw (-0.2788387667448062, 0.8912112013296252)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.28128134062519317, 0.8954418633916961)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.290397158222426, 0.8978844406015681)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2946278230115987, 0.8954418651466882)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2879545854692695, 0.8887686295821577);
\draw (-0.2788387706848179, 0.8680944227388473)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.278838768875812, 0.8729795720898099)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2855120064181412, 0.8796528076543404)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971604643218, 0.8796528112977305)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2879545814131935, 0.8705369893699131);
\draw (-0.2903971575229112, 0.8480746907389877)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.29462782231208384, 0.8456321152841078)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.3037436386566558, 0.848074693217204)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.30618621883501457, 0.8523053661876819)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.2946278263681598, 0.8638637554963524)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.2903971627062176, 0.861421181993893)--(-0.2970703999996613, 0.8547479379991717);
\draw (-0.31041687980443167, 0.8365162986906503)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.306186215015259, 0.8389588741455302)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.3037436413837576, 0.848074691642711)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.30618622156211633, 0.852305364613189)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.32197527383658103, 0.8480746993388103)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.3128594602191109, 0.8456321198312212);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3377643313289289, 0.8389588827453528)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.3219752792907846, 0.8480746961898245)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.32197527905446416, 0.8431895480197314)--(-0.33109108637396256, 0.8456321166189135);
\draw (-0.35355338657938096, 0.8480746954557329)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3402069054456363, 0.8480746929775167)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3377643343049162, 0.8523053607301115)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.3468801479223864, 0.8547479402377006);
\draw (-0.3651117770532254, 0.8680944150101517)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3651117835875176, 0.8729795740886517)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.3493227220390938, 0.8638637504698645)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.35355338955536825, 0.8614211734404916)--(-0.3559959645158439, 0.8705369977300486);
\draw (-0.36511178134562183, 0.8912112033924893)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.36511178110930137, 0.8863260552223964)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3584385386325513, 0.8796528079622123)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3535533936114442, 0.8796528136527364)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.3493227290711571, 0.8954418686668679)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.35355339136954844, 0.897884442956574)--(-0.3559959622739481, 0.8887686270338861);
\draw (-0.4082482869704269, 0.8164965799916628)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.40824829218831005, 0.811611428672584)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.39913246789875323, 0.8140540036330596);
\draw (-0.4082482889760023, 0.7933798025177322)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.40824829466652623, 0.7982649475388393)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.40157504425735635, 0.8049381845613859)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3966898992362493, 0.8049381902519098)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.39913247559485254, 0.7958223711802361);
\draw (-0.39668989220418605, 0.7733600720549064)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.39245923535999827, 0.7709174946162145)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3924592276638989, 0.7891491270690381)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.3966898897259698, 0.786706553188651)--(-0.39001665900139504, 0.7800333136878883);
\draw (-0.37667017465534264, 0.7618016850548204)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3651117792250657, 0.7684749277678908)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3809008399297213, 0.7775907373292851)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.3833434142194273, 0.7733600750308938)--(-0.37422759514775356, 0.7709174986722905);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.35843854535150504, 0.7618016828129245)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3651117760760798, 0.7684749223136873)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3651117849155897, 0.773360072788998)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.35599596584391596, 0.7709174964303946);
\draw (-0.3335336635696004, 0.7733600743668576)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.33776433654007837, 0.7709174941884989)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.34688014470334505, 0.7733600768450739)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.349322718583732, 0.7775907389071448)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.3335336665455877, 0.7867065523516164)--(-0.34020690835156814, 0.7800333130238521);
\draw (-0.3219752797185002, 0.7933797973699046)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3219752745006171, 0.7982649486889835)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3286485192825848, 0.804938187345978)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.33776433199296496, 0.789149132095526)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3335336696945736, 0.78670655780582)--(-0.33109109018698446, 0.7958223714232902);
\draw (-0.3219752722587213, 0.816496577992821)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.32197527747660437, 0.8116114266737422)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.3286485138283813, 0.8049381904949638)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.33353366745267776, 0.8049381871096575)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3310910910940746, 0.8140540061813313);
\draw (-0.33353366903053755, 0.8365163084556468)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.33776433678313245, 0.838958879596367)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3468801438663104, 0.836516300025456)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3377643272728529, 0.8207272425331081)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.333533665210782, 0.8231698164134951)--(-0.3402069076875321, 0.8298430636736791);
\draw (-0.3535533920335845, 0.848074692306747)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3493227242809896, 0.8456321211660269)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3468801493205139, 0.8365162968764701)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.34932272675920584, 0.8322856400322823)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.35599596293798413, 0.8389588763840592);
\draw (-0.37667016950751503, 0.8480746943123224)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.380900842477993, 0.8456321141339637)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3651117817733374, 0.8365163045725694)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3651117820096579, 0.8414014527426624)--(-0.37422760084501117, 0.8389588809311727);
\draw (-0.3966898999703409, 0.8365162975405062)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.39245922699986285, 0.8389588777188649)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3833434079281891, 0.8365163013602617)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3809008340478022, 0.8322856392981908)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.3924592346959622, 0.8207272452660415)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.39668989154015, 0.8231698227047333)--(-0.390016658337359, 0.8298430643377152);
\draw (-0.40824828782585815, 0.7071067823518231)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.40580571237097823, 0.7028761175626503)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39668989487379747, 0.7004335439311489)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.39245923281172657, 0.7028761178115359)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.3966898980861052, 0.7186651700860007)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.3991324775936943, 0.7095493564685305);
\draw (-0.3966898957775208, 0.6870870600703025)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3991324712324007, 0.6913177248594753)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3966898932993045, 0.7004335412040472)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3924592312372336, 0.7028761150844341)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3900166594257438, 0.6937602962490809);
\draw (-0.3766701746860682, 0.6755286669342375)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.3717850253351056, 0.6755286651252317)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.36511177886216806, 0.6822019089655326)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.38090084192856305, 0.6913177226175795)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.38334341543102257, 0.6870870589556373)--(-0.3742275971465953, 0.6846444839605849);
\draw (-0.35355339609529035, 0.6755286629942258)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.34932272312481233, 0.6779712431725845)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.365111786127185, 0.6870870567137414)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.36511177886216806, 0.6822019089655326)--(-0.3559959678427577, 0.6846444817186891);
\draw (-0.3335336656324645, 0.687087059766042)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3377643276945354, 0.6846444858856551)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3468801459149403, 0.6870870607698174)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.34932272136982023, 0.6913177255589901)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3402069103504099, 0.6937602983121466);
\draw (-0.3219752797492258, 0.7071067792493217)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3244178528580621, 0.702876114905604)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3335336638774724, 0.7004335421524476)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.33776433320456023, 0.7028761160202694)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.3310910867316227, 0.7095493598605704);
\draw (-0.32197527037785245, 0.730223569157203)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.32441784583273237, 0.7344542339463758)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3335336633299132, 0.7368968075778771)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.33776433630039115, 0.7344542273995184)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.3335336694515195, 0.7186651723979519)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.32864852049418014, 0.7186651712707215)--(-0.3310910915184234, 0.7277809887425238);
\draw (-0.33353366242618987, 0.7502432914387236)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.33109108697130996, 0.7460126266495508)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3335336649044061, 0.7368968103049789)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3377643378748841, 0.7344542301266201)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3493227256090617, 0.7460126198663731)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.34020690968637385, 0.7435700489619734);
\draw (-0.35355339403242625, 0.7618016775950414)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3584385422025192, 0.761801677358721)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3493227287580476, 0.7460126253205767)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3468801544683416, 0.750243287618968)--(-0.3559959594826223, 0.7526858648213395);
\draw (-0.3766701715063568, 0.7618016796006167)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3717850233362638, 0.7618016798369373)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.36511177855429605, 0.7551284411799427)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3651117837721792, 0.7502432898608639)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.374227599694867, 0.7526858607652634);
\draw (-0.3966898910607755, 0.7502432891267723)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.3991324762588886, 0.7460126205304092)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.38090083604664393, 0.7460126245864852)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.38334341307601677, 0.7502432921027596)--(-0.39001665718721484, 0.743570044171806);
\draw (-0.4082482889692687, 0.7302235652799571)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.4058057146795627, 0.7344542275783486)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39668989353899176, 0.7368968079930277)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.3924592366948039, 0.7344542305543358)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.39668990123509107, 0.7186651755402043)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.40157504940518407, 0.7186651753038837)--(-0.39913246989759493, 0.727780988921354);
\draw (-0.3535533882651132, 0.612372437397736)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3559959637199931, 0.6166031021869087)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.35355338578689693, 0.6257189185314807)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.34932272372482603, 0.6281614924118677)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3377643359906485, 0.6166031026721146)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.3468801519133363, 0.6190456735765144);
\draw (-0.3651117803134506, 0.6323921596792565)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3626692048585707, 0.6281614948900838)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.35355338736138986, 0.6257189212585825)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.34932272529931896, 0.6281614951389695)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3559959700812867, 0.6348347337959639);
\draw (-0.3651117818504844, 0.6555089432891661)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3626692087416481, 0.6597396076328838)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35355338681383064, 0.6621821866840121)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3535533921481906, 0.6439505501405359)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.35843854110553, 0.6439505512677663)--(-0.3559959639596803, 0.6530663689758891);
\draw (-0.3535533959672456, 0.6755286627724458)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3493227229967676, 0.6779712429508046)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.3493227283951499, 0.6597396065182184)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.35355338681383064, 0.6621821866840121)--(-0.3468801512493002, 0.6688554242263413);
\draw (-0.33353366550441976, 0.6870870595442621)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.33776432756649066, 0.6846444856638751)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.34020690477636273, 0.6755286680666422)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.3377643293214828, 0.6712980032774696)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.3310910937569524, 0.6779712408197986);
\draw (-0.3104168869136419, 0.6870870556042503)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.31530203626460457, 0.6870870574132562)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.321975271829135, 0.6804138198709271)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.32197527547252514, 0.6755286658247464)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.31285945354470773, 0.6779712448758748);
\draw (-0.2903971549137823, 0.675528668766157)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.2879545794589024, 0.6712980039769844)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.29039715739199856, 0.6621821876324124)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.29462783036247653, 0.6597396074540537)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.30618621967114706, 0.6712979999209083)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.30374364616868754, 0.6755286635828506)--(-0.2970704021739663, 0.668855426289407);
\draw (-0.2788387628654449, 0.6555089464846365)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2812813383203248, 0.6597396112738092)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2903971558175056, 0.6621821849053107)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.29462782878798355, 0.6597396047269519)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2903971635136049, 0.6439505524524871)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.2879545840060158, 0.6530663660699574);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.28128134692014745, 0.6281614949601393)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.29039716036461904, 0.6439505469982836)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.2855120121945261, 0.6439505472346041)--(-0.2879545807937081, 0.6348347399151056);
\draw (-0.29039715963052753, 0.6123724397096872)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2903971571523113, 0.625718920843432)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.2946278249049062, 0.628161491984152)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.29707040441249527, 0.6190456783666818);
\draw (-0.31041687918494626, 0.6008140492358428)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.31530203826344627, 0.6008140427015506)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3061862146446591, 0.6166031042499744)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3037436376152863, 0.6123724367337)--(-0.3128594619048431, 0.6099298617732243);
\draw (-0.3335336675672839, 0.6008140449434465)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.328648519397191, 0.6008140451797668)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.32197527213700694, 0.6074872876565169)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.32197527782753094, 0.612372432677624)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3377643328416626, 0.6166030972179111)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.3402069071313686, 0.6123724349195199)--(-0.3310910912086807, 0.6099298640151201);
\draw (-0.25881904416645735, 0.5576775393186413)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.26304971191905224, 0.5601201104593614)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.25637646780785417, 0.5667933583903151);
\draw (-0.27883876171530075, 0.5692359263187274)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2746081048711129, 0.5667933488800354)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.2654922868795279, 0.5692359347489182)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.263049709440836, 0.5734665915931061)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.27216552851250975, 0.5759091679517092);
\draw (-0.290397158487117, 0.5892556567815532)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.29039716417764094, 0.5941408018026602)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.27460810347298537, 0.585024992241266)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.27883876553505627, 0.5825824183608791)--(-0.28128134510596725, 0.591698225444057);
\draw (-0.29039715648154163, 0.6123724342554837)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.2879545853408215, 0.6166031020080787)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.2788387610512647, 0.6190456769685543)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.278838768747364, 0.6008140445157308)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.283723916917457, 0.6008140442794103)--(-0.2812813405588538, 0.6099298633510841);
\draw (-0.27883877263044143, 0.6323921572585307)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.28128134377116154, 0.6281614895059358)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2788387642002506, 0.6190456824227578)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.27460810420707693, 0.6166030995298624)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.2721655278484737, 0.6257189186015362);
\draw (-0.2588190421676156, 0.643950554030347)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.2630497151380936, 0.6415079738519882)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.2654922805882897, 0.6323921610782862)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.26304970670790273, 0.6281614990162153)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.24726065466975847, 0.637277312460687)--(-0.2563764703561259, 0.6348347351949937);
\draw (-0.23570226154469917, 0.6439505465705679)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.23147159379210427, 0.6415079754298478)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.22902902198061453, 0.6323921565944945)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.24726065128445213, 0.6323921588363903)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.24726065152077256, 0.6372773070064834)--(-0.23814483559808472, 0.6348347361020837);
\draw (-0.21568253854165226, 0.6323921627194677)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21991320629424713, 0.6348347338601878)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.229029016526411, 0.6323921597434805)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.23147159627032052, 0.6281614942961034)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.2223557771986468, 0.6257189179375);
\draw (-0.204124141769836, 0.612372432256642)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2041241469877191, 0.6074872809375631)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2107973864884819, 0.6008140502129884)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21991320308193937, 0.6166031077053362)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.21568254101986847, 0.6190456815857232)--(-0.2132399606051893, 0.6099298604451522);
\draw (-0.20412414922961492, 0.5892556516337255)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21079739194268543, 0.6008140470640024)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2156825369637925, 0.6008140413734785)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.21323996284708507, 0.5916982311413146);
\draw (-0.215682536229701, 0.5692359340848822)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.21991320920017898, 0.5667933539065234)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.21991320150407964, 0.5850249863593469)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2156825392056883, 0.5825824120696409)--(-0.22235577786268285, 0.5759091672876732);
\draw (-0.2357022666925268, 0.5576775373130659)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.23147159372204884, 0.5601201174914247)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.2290290173634456, 0.5692359365630983)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.2314715912438326, 0.5734665986251692)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24726065442670442, 0.5692359270528189)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.24726064873618042, 0.5643507820317119)--(-0.2381448353550307, 0.5667933506942157);
\draw (-0.14942924652661765, 0.55767753846321)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.145198581737445, 0.56012011391809)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.14275600810594355, 0.5692359314152707)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.1451985819863305, 0.5734665934773416)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.16098763426079526, 0.5692359282029631)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.15187182064332505, 0.566793348695374);
\draw (-0.12940952424509714, 0.5692359305115475)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.13364018903426983, 0.5667933550566675)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.14275600537884178, 0.5692359329897637)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.14519857925922874, 0.5734665950518346)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.13608276042387546, 0.5759091668633244);
\draw (-0.11785113110903206, 0.589255651603)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.11785112930002617, 0.5941408009539626)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.13364018679237402, 0.5850249843605051)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.12940952313043178, 0.5825824108580456)--(-0.12696694813537945, 0.5916982291424728);
\draw (-0.11785112716902044, 0.6123724301937779)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12029370734737915, 0.6166031031642558)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.129409520888536, 0.6008140401618833)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12452437314032713, 0.6008140474269001)--(-0.12696694589348365, 0.6099298584463105);
\draw (-0.12940952394083666, 0.6323921606566036)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.1269669500604497, 0.6281614985945327)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.12940952494461197, 0.6190456803741279)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.13364018973378464, 0.616603104919248)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.14275600632724214, 0.6323921624115958)--(-0.13608276248694115, 0.6257189159386584);
\draw (-0.14942924342411634, 0.6439505465398424)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14519857908039865, 0.6415079734310062)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14275600632724214, 0.6323921624115958)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.14519858019506404, 0.6281614930845081)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.15187182403536498, 0.6348347395574454);
\draw (-0.17254603333199764, 0.6439505559112157)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.1767766981211703, 0.6415079804563358)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.17921927175267174, 0.632392162959155)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.176776691574313, 0.628161489988677)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.1609876365727465, 0.6323921568375487)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.16098763544551606, 0.6372773057948881)--(-0.17010345291731846, 0.6348347347706449);
\draw (-0.19256575561351816, 0.6323921638628783)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.18833509082434546, 0.6348347393177582)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.17921927447977354, 0.6323921613846621)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.1767766943014148, 0.6281614884141842)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.18833508404116772, 0.6166031006800066)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.18589251313676808, 0.6257189166026944);
\draw (-0.204124141769836, 0.612372432256642)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.20412414153351557, 0.6074872840865491)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.18833508949537128, 0.6166030975310206)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.19256575179376262, 0.6190456718207267)--(-0.19500832899613407, 0.6099298668064459);
\draw (-0.20412414377541135, 0.5892556547827115)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.2041241440117318, 0.5941408029528044)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.19745090535473725, 0.6008140477347721)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.1925657540356584, 0.6008140425168891)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.19500832494005807, 0.5916982265942012);
\draw (-0.1925657533015669, 0.5692359352282927)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.18833508470520377, 0.5667933500301796)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.18833508876127975, 0.5850249902424243)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.19256575627755418, 0.5825824132130515)--(-0.18589250834660057, 0.5759091691018534);
\draw (-0.17254602945475173, 0.5576775373197995)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.1767766917531431, 0.5601201116095056)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.17921927216782224, 0.5692359327500764)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.17677669472913038, 0.5734665895942643)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.1609876397149988, 0.5692359250539771)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.16098763947867833, 0.5643507768838841)--(-0.17010345309614855, 0.5667933563914733);
\draw (-0.054694901572530624, 0.612372438023955)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05892556636170329, 0.6099298625690752)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.06804138270627524, 0.6123724405021713)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.0704839565866622, 0.6166031025642422)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05892556684690928, 0.6281614902984197)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.06136813775130892, 0.6190456743757319);
\draw (-0.07471462385405114, 0.6008140459756177)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.07048395906487848, 0.6032566214304975)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.06804138543337704, 0.6123724389276783)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.070483959313764, 0.6166031009897492)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.07715719797075857, 0.6099298562077815);
\draw (-0.09783140746396066, 0.6008140444385839)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10206207180767835, 0.6032566175474201)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10450465085880664, 0.6123724394752376)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.08627301431533052, 0.6123724341408776)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.08627301544256097, 0.6074872851835382)--(-0.0953888331506838, 0.6099298623293878);
\draw (-0.11785112694724037, 0.6123724303218226)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.12029370712559911, 0.6166031032923006)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.10206207069301299, 0.6166030978939183)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.10450465085880664, 0.6123724394752376)--(-0.11117788840113582, 0.619045675039768);
\draw (-0.1294095237190566, 0.6323921607846484)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12696694983866963, 0.6281614987225775)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.11785113224143681, 0.6257189215127055)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.11362046745226415, 0.6281614969675854)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.12029370499459333, 0.6348347325321159);
\draw (-0.12940951977904494, 0.6555089393754263)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.12940952158805083, 0.6506237900244637)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.12273628404572165, 0.6439505544599332)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.117851129999541, 0.6439505508165431)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.1202937090506693, 0.6530663727443604);
\draw (-0.11785113294095165, 0.6755286713752859)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.11362046815177898, 0.6779712468301657)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.10450465180720703, 0.6755286688970696)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.10206207162884828, 0.6712979959265917)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.113620464095703, 0.6597396066179212)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.1178511277576452, 0.6621821801203807)--(-0.11117789046420157, 0.6688554241151019);
\draw (-0.09783141065943113, 0.6870870634236232)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.1020620754486038, 0.6846444879687434)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.10450464908010523, 0.6755286704715626)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.10206206890174649, 0.6712979975010847)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.08627301662728176, 0.6755286627754633)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.09538883024475195, 0.6779712422830524);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.07048395913493391, 0.6846444793689208)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.0862730111730782, 0.6755286659244492)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.08627301140939866, 0.6804138140945422)--(-0.07715720408990023, 0.6779712454953601);
\draw (-0.054694903884481866, 0.6755286666585407)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.06804138501822651, 0.6755286691367569)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.07048395615894662, 0.6712980013841621)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.061368142541476406, 0.668855421876573);
\draw (-0.04313651341063737, 0.655508947104122)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.04313650687634521, 0.6506237880256219)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.05892556842476901, 0.6597396116444091)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.054694900908494576, 0.662182188673782)--(-0.05225232594801893, 0.6530663643842252);
\draw (-0.04313650911824099, 0.6323921587217843)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.04313650935456145, 0.6372773068918772)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.049809751831311505, 0.6439505541520613)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.05469489685241857, 0.6439505484615373)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.058925561392705744, 0.6281614934474056)--(-0.05225232818991474, 0.6348347350803876);
\draw (-0.05469489909431438, 0.6257189191576997)--(-0.05225232818991474, 0.6348347350803876);
\draw (-3.4934358739135973e-09, 0.7071067821226109)--(-0.009115822565109594, 0.709549358481214);
\draw (1.7244471961497254e-09, 0.7119919334416898)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.009115822565109594, 0.709549358481214);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.009115822565109594, 0.709549358481214);
\draw (-1.4878605014700952e-09, 0.7302235595965414)--(-0.00911581486901028, 0.7277809909340376);
\draw (4.202663383967575e-09, 0.7253384145754344)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.006673246206506389, 0.7186651775528878)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558391227613513, 0.7186651718623638)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.00911581486901028, 0.7277809909340376);
\draw (-0.011558398259676778, 0.7502432900593672)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.01578905510386458, 0.7526858674980591)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.015789062799963893, 0.7344542350452357)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.011558400737892993, 0.7368968089256226)--(-0.018231631462467784, 0.7435700484263854);
\draw (-0.03157811580852016, 0.7618016770594533)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.04313651123879708, 0.7551284343463828)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.027347450534141504, 0.7460126247849885)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.02490487624443552, 0.75024328708338)--(-0.03402069531610924, 0.7526858634419831);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04980974511235775, 0.7618016793013491)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04313651438778296, 0.7551284398005863)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.04313650554827311, 0.7502432893252757)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.05225232461994683, 0.752685865683879);
\draw (-0.07471462689426239, 0.7502432877474159)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.07048395392378443, 0.7526858679257746)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.06136814576051777, 0.7502432852691997)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.05892557188013081, 0.7460126232071288)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.0747146239182751, 0.7368968097626571)--(-0.06804138211229466, 0.7435700490904215);
\draw (-0.08627301074536259, 0.730223564744369)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.08627301596324571, 0.7253384134252903)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07959977118127798, 0.7186651747682956)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.074714623011185, 0.718665175004616)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.07048395847089786, 0.7344542300187478)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.0747146207692892, 0.7368968043084536)--(-0.07715720027687831, 0.7277809906909835);
\draw (-0.0862730182051415, 0.7071067841214526)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.0862730129872584, 0.7119919354405314)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07959977663548151, 0.7186651716193098)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.074714623011185, 0.718665175004616)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.07715719936978821, 0.7095493559329423);
\draw (-0.07471462143332527, 0.6870870536586268)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07048395368073038, 0.6846444825179067)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.06136814659755241, 0.6870870620888176)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07048396319100991, 0.7028761195811655)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.07471462525308081, 0.7004335457007784)--(-0.0680413827763307, 0.6937602984405945);
\draw (-0.05469489843027833, 0.6755286698075266)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.05892556618287323, 0.6779712409482467)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.061368141143348875, 0.6870870652378035)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.058925563704656986, 0.6913177220819913)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.05225232752587866, 0.6846444857302144);
\draw (-0.031578120956347766, 0.6755286678019512)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.02734744798586977, 0.6779712479803099)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.043136508690525405, 0.6870870575417042)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.043136508454204914, 0.6822019093716112)--(-0.034020689618851685, 0.684644481183101);
\draw (-0.011558390493521947, 0.6870870645737674)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.015789063463999914, 0.6846444843954087)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.02490488253567366, 0.6870870607540119)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.027347456416060623, 0.6913177228160828)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.015789055767900656, 0.7028761168482323)--(-0.01823163212650386, 0.6937602977765585);
\draw (-0.011558398923712798, 0.7004335394095403)--(-0.01823163212650386, 0.6937602977765585);
\draw (-2.638004703570118e-09, 0.8164965797624506)--(-0.009115812870168521, 0.8140540056457432);
\draw (3.052519348401006e-09, 0.8116114347413435)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.011558392377757604, 0.804938192028273)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.015789057652136257, 0.8207272443027377)--(-0.009115812870168521, 0.8140540056457432);
\draw (-0.011558395590065357, 0.8231698181831246)--(-0.009115812870168521, 0.8140540056457432);
\draw (-1.4945941706479005e-09, 0.7933797968343165)--(-0.00911582056626789, 0.7958223731929197);
\draw (3.7232890104377248e-09, 0.7982649481533953)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.0066732410586787805, 0.8049381868103899)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.011558392377757604, 0.804938192028273)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.00911582056626789, 0.7958223731929197);
\draw (-0.011558388494680244, 0.7733600792854731)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.01578906146515821, 0.7709174991071144)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.015789053769058897, 0.7891491315599378)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.011558396924871095, 0.7867065541212459)--(-0.01823163327664798, 0.7800333179424677);
\draw (-0.031578118957506035, 0.7618016825136569)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.03646326712759901, 0.7618016822773364)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.02734745441721892, 0.7775907375277884)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.024904877387846053, 0.773360070011514)--(-0.034020690768995804, 0.7709175013490102);
\draw (-0.0546948964314366, 0.7618016845192322)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.04980974826134363, 0.7618016847555527)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.043136511909566744, 0.7684749209343309)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.043136506691683646, 0.7733600722534097)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.05892556170581523, 0.777590736793697)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.052252330981240463, 0.7709174972929341);
\draw (-0.07471462803767295, 0.7733600706755501)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07048396028507806, 0.77091749953483)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.06136813599552121, 0.7733600744953056)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.058925564854801105, 0.7775907422479005)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07048395258897872, 0.7891491319876535)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.07471462555945668, 0.7867065518092947)--(-0.06804138077748895, 0.7800333131523002);
\draw (-0.08627302008601037, 0.7933797929570706)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.0862730164426202, 0.7982649470032512)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07048395416347167, 0.7891491347147552)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.07471462713394963, 0.7867065545363965)--(-0.0771571989454394, 0.7958223733717498);
\draw (-0.08627301110826027, 0.8164965835467273)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.08627301475165042, 0.8116114295005468)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07959976996968268, 0.8049381908435521)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07471462101234325, 0.8049381897163217)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.0747146261927672, 0.8231698192800506)--(-0.07715720373224008, 0.8140540022537033);
\draw (-0.07471462483139829, 0.8365163023482316)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.07048396276932742, 0.8389588762286186)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.0704839572593026, 0.8207272460940042)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.07471462658639041, 0.823169819961826)--(-0.06804138011345293, 0.829843063802127);
\draw (-0.05469489436857247, 0.8480746991200478)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.058925567339050466, 0.8456321189416891)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.061368144548922504, 0.8365163013444562)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.05892556909404259, 0.8322856365552835)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.043136511601694794, 0.841401453148741)--(-0.0522523226211051, 0.8389588803955845);
\draw (-0.031578116171417814, 0.8480746958618116)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.027347446844329992, 0.8456321219939897)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.04313650433667782, 0.8365163054005322)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.04313651120807155, 0.8414014524669656)--(-0.034020693317267536, 0.8389588781536887);
\draw (-0.011558394686342066, 0.8365163020439711)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.01578905310502282, 0.8389588822097647)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.024904875032840224, 0.8365163031586365)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.027347448535299745, 0.8322856394966942)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.015789059226629182, 0.8207272470298395)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.011558397164558282, 0.8231698209102265)--(-0.01823163103811895, 0.8298430658651927);
\draw (-0.05469490219874962, 0.9112309247165375)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05892555904293742, 0.9136735021552295)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.07048395447321437, 0.9070002594421589)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05892556673903679, 0.895441869702406)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.05469490467696589, 0.897884443582793)--(-0.06136813855052653, 0.9045576885377593);
\draw (-0.0747146228965789, 0.9227893171708272)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.070483955143984, 0.9203467460301071)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.06804138333249427, 0.9112309271947538)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.07048395447321437, 0.9070002594421589)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.07715719925518214, 0.9136734980991534);
\draw (-0.09783140037050944, 0.9227893191764026)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10206207334098746, 0.9203467389980439)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.08627301263633186, 0.9112309294366496)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.08627301832685585, 0.9161160744577567)--(-0.09538882855901973, 0.9136735003410493);
\draw (-0.11785113083333529, 0.9112309224045864)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.10206207581920368, 0.9070002578642992)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.10450465284857655, 0.9112309253805737)--(-0.11117788605136755, 0.9045576837475918);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12696694354371538, 0.8954418671541343)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.1178511333115515, 0.8978844412708418)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11362046555895663, 0.8954418701301217)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.11785113009924375, 0.87965281511599)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.12029370967015471, 0.888768622199168);
\draw (-0.12940952759841792, 0.8680944156296371)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12940952238053482, 0.8729795669487159)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.12273627826933672, 0.8796528148796696)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11785112695025787, 0.8796528096617864)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11362046167587922, 0.8638637573873217)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.11785113464635719, 0.861421177208963)--(-0.12029370645784696, 0.8705369960443163);
\draw (-0.1178511355500805, 0.8480746933481166)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.11362046622299268, 0.8456321194802947)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.1136204601013863, 0.8638637546602199)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.11785113307186426, 0.8614211744818612)--(-0.11117788828989653, 0.8547479358248666);
\draw (-0.09783140315659769, 0.8365163058282479)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10206207248368551, 0.8389588796960696)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10450464429517528, 0.848074698531423)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.10206207079271576, 0.8523053621933652)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.08627301902835108, 0.843189542925122)--(-0.09538883691915509, 0.8456321172383989);
\draw (-0.07471462495944298, 0.8365163025700115)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.07048396289737208, 0.8389588764503985)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.08627301499133769, 0.8480746962895273)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.08627301863472783, 0.8431895422433465)--(-0.07715719670691043, 0.8456321212944748);
\draw (-0.05469489449661716, 0.8480746993418278)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.05892556746709515, 0.845632119163469)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.0680413856875001, 0.8480746940476314)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.07048396114238001, 0.852305358836804)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.054694903650032184, 0.8614211754302615)--(-0.061368139214562606, 0.8547479378879324);
\draw (-0.04313650821975523, 0.8680944181433321)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.04313650457636506, 0.8729795721895127)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.05892556206871291, 0.8638637555960552)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.0546949040436554, 0.8614211761120371)--(-0.05225232650418252, 0.8705369931383844);
\draw (-0.04313651015041223, 0.8912112024350171)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.043136502885395306, 0.8863260546868083)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.049809749358332794, 0.8796528108465073)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.05469489831567223, 0.8796528119737377)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.058925565164543836, 0.8954418669753041)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.054694903102472936, 0.8978844408556912)--(-0.0522523203825761, 0.8887686283183096);
\draw (-0.14942924629740545, 0.9659258227956323)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.14519857854481058, 0.9634832516549122)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.15187182265600868, 0.9568100037239586);
\draw (-0.12940952874856207, 0.9543674357955463)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.13364018559274987, 0.9568100132342381)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.14275600358433493, 0.9543674273653554)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.1451985810230268, 0.9501367705211676)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.13608276195135308, 0.9476941941625644);
\draw (-0.11785113197674582, 0.9343477053327205)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.11785112628622185, 0.9294625603116133)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.13364018699087743, 0.9385783698730076)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.12940952492880653, 0.9410209437533945)--(-0.12696694535789557, 0.9319051366702166);
\draw (-0.11785113398232117, 0.9112309278587899)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.12029370512304127, 0.907000260106195)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1294095294125981, 0.9045576851457193)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.12940952171649878, 0.9227893175985429)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.1245243735464058, 0.9227893178348633)--(-0.126966949905009, 0.9136734987631896);
\draw (-0.12940951783342136, 0.891211204855743)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.12696694669270125, 0.8954418726083379)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1294095262636122, 0.9045576796915158)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.13364018625678592, 0.9070002625844112)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.1360827626153891, 0.8978844435127376);
\draw (-0.1494292482962472, 0.8796528080839268)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.14519857532576924, 0.8820953882622855)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1427560098755731, 0.8912112010359874)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.14519858375596006, 0.8954418630980583)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.16098763579410436, 0.8863260496535867)--(-0.15187182010773698, 0.88876862691928);
\draw (-0.17254602891916365, 0.8796528155437056)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.17677669667175852, 0.8820953866844257)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.17921926848324826, 0.891211205519779)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.1609876391794107, 0.8912112032778832)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.16098763894309026, 0.8863260551077903)--(-0.1701034548657781, 0.8887686260121899);
\draw (-0.19256575192221057, 0.8912111993948058)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1883350841696157, 0.8887686282540856)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.17921927393745182, 0.8912112023707931)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.1767766941935423, 0.8954418678181704)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.18589251326521603, 0.8978844441767735);
\draw (-0.2041241486940268, 0.9112309298576317)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.20412414347614372, 0.9161160811767105)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19745090397538093, 0.9227893119012852)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.18833508738192345, 0.9070002544089374)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.19256574944399435, 0.9045576805285505)--(-0.1950083298586735, 0.9136735016691214);
\draw (-0.2041241412342479, 0.9343477104805481)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.204124146452131, 0.9294625591614692)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19745089852117736, 0.9227893150502712)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19256575350007032, 0.9227893207407951)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.19500832761677772, 0.931905130972959);
\draw (-0.19256575423416183, 0.9543674280293915)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.18833508126368384, 0.9568100082077502)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.18833508895978318, 0.9385783757549268)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.19256575125817452, 0.9410209500446327)--(-0.18589251260117995, 0.9476941948266004);
\draw (-0.172546023771336, 0.9659258248012077)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.17677669674181398, 0.963483244622849)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.1792192731004172, 0.9543674255511753)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.17677669922003023, 0.9501367634891044)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16098763603715838, 0.9543674350614547)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.16098764172768237, 0.9592525800825618)--(-0.17010345510883212, 0.956810011420058);
\draw (-0.707106779484606, 0.7071067788583871)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7028761146954333, 0.709549354313267)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6937602983508614, 0.7071067763801708)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6913177244704745, 0.7028761143180999)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7028761142102273, 0.6913177265839223)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7004335433058277, 0.7004335425066102);
\draw (-0.6870870572030855, 0.7186651709067244)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6913177219922582, 0.7162225954518445)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6937602956237596, 0.7071067779546638)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6913177217433726, 0.7028761158925929)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.684644483086378, 0.7095493606745606);
\draw (-0.663970273593176, 0.7186651724437583)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6597396092494583, 0.7162225993349219)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6755286667418061, 0.7071067827414644)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6755286656145757, 0.7119919316988039)--(-0.6664128479064528, 0.7095493545529542);
\draw (-0.6439505541098962, 0.7071067865605195)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6415079739315375, 0.7028761135900415)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.6597396103641237, 0.7028761189884238)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.65729703019833, 0.7071067774071046)--(-0.6506237926560008, 0.7004335418425741);
\draw (-0.63239215733808, 0.6870870560976937)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.634834731218467, 0.6913177181597646)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6439505488156998, 0.6937602953696367)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6481812136048725, 0.6913177199147568)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.639065397011415, 0.6755286624224088)--(-0.6415079760625433, 0.6846444843502263);
\draw (-0.6323921612780917, 0.6639702775069158)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6323921594690858, 0.6688554268578785)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.639065397011415, 0.6755286624224088)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6439505510575956, 0.6755286660657991)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6415079720064674, 0.6664128441379816);
\draw (-0.643950548116185, 0.6439505455070562)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6481812129053577, 0.6415079700521763)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6572970292499296, 0.6439505479852724)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6597396094282884, 0.6481812209557505)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6481812169614336, 0.659739610264421)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6439505532994915, 0.6572970367619615)--(-0.6506237905929351, 0.6506237927672401);
\draw (-0.6639702703977055, 0.6323921534587188)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6597396056085328, 0.6348347289135987)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6572970319770314, 0.6439505464107795)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6597396121553901, 0.6481812193812575)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6755286644298548, 0.6439505541068788)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.675528669647738, 0.6390654027878)--(-0.6664128508123847, 0.6415079745992898);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6913177219222028, 0.6348347375134213)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.6755286698840585, 0.643950550957893)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.675528669647738, 0.6390654027878)--(-0.6846444769672364, 0.641507971386982);
\draw (-0.7071067771726548, 0.6439505502238014)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.6937602960389101, 0.6439505477455852)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.69131772489819, 0.6481812154981801)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7004335385156603, 0.6506237950057692);
\draw (-0.7186651676464992, 0.6639702697782202)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7186651741807915, 0.6688554288567202)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7028761126323676, 0.6597396052379331)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.707106780148642, 0.6572970282085602)--(-0.7095493551091178, 0.666412852498117);
\draw (-0.7186651719388957, 0.6870870581605578)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7186651717025752, 0.6822019099904648)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7119919292258251, 0.6755286627302809)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7071067842047181, 0.6755286684208048)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7028761196644309, 0.6913177234349365)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.7071067819628223, 0.6937602977246424)--(-0.7095493528672219, 0.6846444818019546);
\draw (-0.612372434530519, 0.761801678419132)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6166030993196917, 0.7593591029642521)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6190456729511931, 0.7502432854670714)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6166030990708061, 0.7460126234050005)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6008140467963414, 0.7502432886793791)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.6099298604138116, 0.7526858681869681);
\draw (-0.6323921568120395, 0.7502432863707946)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6281614920228669, 0.7526858618256745)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6190456756782948, 0.7502432838925784)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6166031017979079, 0.7460126218305075)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6257189206332612, 0.7435700500190178);
\draw (-0.6439505499481046, 0.7302235652793422)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6439505517571105, 0.7253384159283794)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6372773079168095, 0.718665169455442)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6281614942647626, 0.734454232521837)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6323921579267049, 0.7368968060242965)--(-0.6348347329217572, 0.7277809877398692);
\draw (-0.6439505538881163, 0.7071067866885643)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6415079737097575, 0.7028761137180862)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921601686007, 0.7186651767204589)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6372773079168095, 0.718665169455442)--(-0.634834735163653, 0.7095493584360316);
\draw (-0.6323921571163, 0.6870870562257384)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.634834730996687, 0.6913177182878093)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6323921561125246, 0.7004335365082143)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.628161491323352, 0.7028761119630941)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6257189185701955, 0.6937603009436838);
\draw (-0.6123724376330203, 0.6755286703424996)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.616603101976738, 0.677971243451336)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6190456747298945, 0.6870870544707463)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6166031008620726, 0.6913177237978341)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.6099298570217716, 0.6846444773248966);
\draw (-0.5892556477251389, 0.6755286609711264)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5850249829359663, 0.6779712364260063)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5825824093044649, 0.687087053923187)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5850249894828237, 0.6913177268936651)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.6008140444843901, 0.6870870600447935)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.6008140456116206, 0.682201911087454)--(-0.5916982281398182, 0.6846444821116974);
\draw (-0.5692359254436185, 0.6870870530194638)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5734665902327911, 0.6846444775645839)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5825824065773632, 0.68708705549768)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5850249867557218, 0.691317728468158)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5734665970159689, 0.7028761162023356)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5759091679203685, 0.6937603002796477);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5576775395236211, 0.7119919327957931)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5734665915617654, 0.7028761193513215)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.569235929263374, 0.7004335450616155)--(-0.5667933520610026, 0.7095493500758963);
\draw (-0.5576775372817253, 0.7302235620996307)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5643507757023993, 0.71866516914757)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359270214782, 0.7186651743654531)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.5667933561170786, 0.7277809902881409);
\draw (-0.5692359277555697, 0.7502432816540494)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5734665963519329, 0.7526858668521624)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5734665922958568, 0.7344542266399178)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5692359247795824, 0.7368968036692907)--(-0.5759091727105361, 0.7435700477804887);
\draw (-0.5892556516023849, 0.7618016795625426)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5850249893039936, 0.7593591052728366)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5825824088893143, 0.7502432841322656)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5850249863280063, 0.7460126272880778)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.6008140413421379, 0.750243291828365)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.6008140415784583, 0.7551284399984579)--(-0.5916982279609881, 0.7526858604908688);
\draw (-0.5029826368906792, 0.7618016775637009)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4987519691380844, 0.7593591064229808)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5054252132492825, 0.7526858584920271);
\draw (-0.4829629193418359, 0.7502432905636147)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48719357618602366, 0.7526858680023066)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.4963093941776087, 0.750243282133424)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.4987519716163006, 0.7460126252892361)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.4896361525446269, 0.7435700489306329);
\draw (-0.47140452257001964, 0.7302235601007889)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4714045168794957, 0.7253384150796819)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.48719357758415127, 0.7344542246410761)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.48296291552208037, 0.7368967985214631)--(-0.4805203359511694, 0.7277809914382851);
\draw (-0.471404524575595, 0.7071067826268583)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.48296292000587193, 0.7004335399137879)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4829629123097726, 0.7186651723666113)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4780777641396796, 0.7186651726029318)--(-0.48052034049828285, 0.709549353531258);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4805203372859751, 0.6913177273764063)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.482962916856886, 0.7004335344595843)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.48719357685005976, 0.7028761173524797)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.48963615320866294, 0.693760298280806);
\draw (-0.502982638889521, 0.6755286628519952)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.498751965919043, 0.6779712430303539)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4963094004688469, 0.6870870558040559)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.4987519743492339, 0.6913177178661268)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5145410263873782, 0.6822019044216552)--(-0.5054252107010108, 0.6846444816873485);
\draw (-0.5260994195124374, 0.6755286703117741)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5303300872650323, 0.6779712414524942)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.532772659076522, 0.6870870602878475)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5145410297726845, 0.6870870580459517)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.514541029536364, 0.6822019098758587)--(-0.5236568454590519, 0.6846444807802584);
\draw (-0.5461191425154843, 0.6870870541628743)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5418884747628895, 0.6846444830221542)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5327726645307256, 0.6870870571388616)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5303300847868161, 0.6913177225862388)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5394459038584898, 0.693760298944842);
\draw (-0.5576775392873006, 0.7071067846257001)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5576775340694176, 0.7119919359447789)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5510042945686547, 0.7186651666693538)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5418884779751972, 0.7028761091770059)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5461191400372681, 0.700433535296619)--(-0.5485617204519473, 0.7095493564371899);
\draw (-0.5576775318275218, 0.7302235652486165)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5576775370454048, 0.7253384139295377)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5510042891144512, 0.7186651698183396)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5461191440933442, 0.7186651755088637)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5485617182100515, 0.7277809857410275);
\draw (-0.5461191448274356, 0.75024328279746)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5418884718569577, 0.7526858629758187)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.541888479553057, 0.7344542305229952)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5461191418514484, 0.7368968048127013)--(-0.5394459031944538, 0.743570049594669);
\draw (-0.5260994143646098, 0.7618016795692761)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5303300873350878, 0.7593590993909175)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.532772663693691, 0.7502432803192437)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5303300898133041, 0.7460126182571728)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5145410266304322, 0.7502432898295233)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.5145410323209562, 0.7551284348506303)--(-0.5236568457021059, 0.7526858661881265);
\draw (-0.40824829279202346, 0.7071067794846061)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.40580571733714355, 0.7028761146954334)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4082482952702397, 0.6937602983508615)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4124789573323106, 0.6913177244704745)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.4240373450664882, 0.7028761142102274)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.4149215291438003, 0.7004335433058277);
\draw (-0.39668990074368604, 0.6870870572030856)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.39913247619856596, 0.6913177219922583)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4082482936957467, 0.6937602956237596)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4124789557578176, 0.6913177217433727)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.40580571097584994, 0.6846444830863782);
\draw (-0.39668989920665226, 0.6639702735931761)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.3991324723154886, 0.6597396092494584)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.408248294243306, 0.6572970301983301)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4082482889089461, 0.6755286667418062)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.4033631399516066, 0.6755286656145758)--(-0.40580571709745633, 0.6664128479064529);
\draw (-0.408248285089891, 0.6439505541098963)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.412478958060369, 0.6415079739315376)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.41247895266198675, 0.6597396103641238)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.408248294243306, 0.6572970301983301)--(-0.4149215298078364, 0.6506237926560009);
\draw (-0.4282680155527168, 0.6323921573380801)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4240373534906459, 0.634834731218467)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4215947762807739, 0.6439505488156999)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4240373517356538, 0.6481812136048726)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.43071058730018424, 0.6415079760625434);
\draw (-0.45138479414349475, 0.6323921612780918)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.44649964479253207, 0.6323921594690859)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.43982640922800165, 0.6390653970114151)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4398264055846115, 0.6439505510575957)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.4489422275124289, 0.6415079720064674);
\draw (-0.4714045261433544, 0.6439505481161851)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4738471015982343, 0.6481812129053578)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4714045236651381, 0.6572970292499297)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4671738506946601, 0.6597396094282885)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4556154613859896, 0.6481812169614337)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.4580580348884491, 0.6439505532994915)--(-0.46473127888317034, 0.6506237905929352);
\draw (-0.48296291819169174, 0.6639702703977056)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4805203427368118, 0.659739605608533)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.47140452523963106, 0.6572970319770315)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4671738522691531, 0.6597396121553902)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.47140451754353174, 0.6755286644298549)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.4738470970511208, 0.6664128508123848);
\draw (-0.4829629084266952, 0.6870870596238114)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.48052033413698925, 0.6913177219222028)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4714045206925176, 0.6755286698840585)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.4762896688626106, 0.6755286696477381)--(-0.4738471002634285, 0.6846444769672365);
\draw (-0.47140452142660905, 0.7071067771726548)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4738470957163151, 0.7028761148742635)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.47140452390482535, 0.6937602960389102)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4671738561522305, 0.6913177248981901)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.4647312766446414, 0.7004335385156603);
\draw (-0.4513848018721904, 0.7186651676464993)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.44649964279369037, 0.7186651741807916)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.45561546641247747, 0.7028761126323677)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4580580434418503, 0.7071067801486421)--(-0.44894221915229354, 0.7095493551091178);
\draw (-0.4282680134898527, 0.7186651719388957)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.43315316165994566, 0.7186651717025753)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.43982640892012964, 0.7119919292258252)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.4398264032296057, 0.7071067842047182)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.42403734821547406, 0.702876119664431)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.42159477392576805, 0.7071067819628223)--(-0.43071058984845595, 0.709549352867222);
\draw (-0.3535533932312785, 0.612372434530519)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3559959686861584, 0.6166030993196917)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36511178618333917, 0.6190456729511932)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36934244824541007, 0.6166030990708062)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3651117829710314, 0.6008140467963414)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.36266920346344234, 0.6099298604138117);
\draw (-0.36511178527961585, 0.6323921568120396)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.36266920982473594, 0.6281614920228669)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3651117877578321, 0.6190456756782949)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.369342449819903, 0.616603101797908)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.3717850216313928, 0.6257189206332613);
\draw (-0.38513150637106836, 0.6439505499481046)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3900166557220311, 0.6439505517571106)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3966899021949686, 0.6372773079168096)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.3809008391285736, 0.6281614942647626)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.378458265626114, 0.6323921579267049)--(-0.3875740839105413, 0.6348347329217573);
\draw (-0.4082482849618463, 0.6439505538881164)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4124789579323243, 0.6415079737097577)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.39668989492995166, 0.6323921601686007)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.3966899021949686, 0.6372773079168096)--(-0.4058057132143789, 0.6348347351636531);
\draw (-0.42826801542467213, 0.6323921571163001)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.42403735336260123, 0.6348347309966871)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4149215351421963, 0.6323921561125248)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4124789596873164, 0.6281614913233521)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.42159477070672674, 0.6257189185701956);
\draw (-0.43982640130791084, 0.6123724376330204)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.43738382819907456, 0.6166031019767381)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.42826801717966423, 0.6190456747298946)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4240373478525764, 0.6166031008620727)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4307105943255139, 0.6099298570217717);
\draw (-0.4398264106792842, 0.589255647725139)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.43738383522440427, 0.5850249829359664)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801772722345, 0.582582409304465)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.4240373447567455, 0.5850249894828238)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801160561706, 0.6008140444843902)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.4331531605629565, 0.6008140456116207)--(-0.4307105895387132, 0.5916982281398183);
\draw (-0.42826801863094677, 0.5692359254436186)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.4307105940858267, 0.5734665902327912)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.4282680161527305, 0.5825824065773632)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.42403734318225256, 0.5850249867557219)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.41247895544807495, 0.573466597015969)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.4215947713707628, 0.5759091679203686);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.40336313885461744, 0.5576775395236211)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.41247895229908904, 0.5734665915617654)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.41492152658879505, 0.5692359292633741)--(-0.40580572157451433, 0.5667933520610027);
\draw (-0.3851315095507799, 0.5576775372817253)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3966899025028406, 0.5643507757023994)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.39668989728495746, 0.5692359270214783)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.3875740813622696, 0.5667933561170786);
\draw (-0.3651117899963612, 0.5692359277555699)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.36266920479824805, 0.573466596351933)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.38090084501049276, 0.573466592295857)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.3784582679811199, 0.5692359247795825)--(-0.3717850238699218, 0.5759091727105361);
\draw (-0.35355339208786796, 0.589255651602385)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.35599596637757397, 0.5850249893039936)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.36511178751814494, 0.5825824088893145)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3693424443623327, 0.5850249863280064)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.36511177982204557, 0.6008140413421379)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3602266316519526, 0.6008140415784584)--(-0.3626692111595417, 0.5916982279609881);
\draw (-0.3535533940867097, 0.5029826368906793)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.35355338886882665, 0.5078677882097582)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.36266921315838346, 0.5054252132492826);
\draw (-0.3535533920811344, 0.5260994143646099)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3535533863906104, 0.5212142693435029)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36022663679978023, 0.5145410323209563)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3651117818208873, 0.5145410266304323)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.3626692054622841, 0.523656845702106);
\draw (-0.3651117888529506, 0.5461191448274357)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36934244569713837, 0.5485617222661276)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36934245339323774, 0.5303300898133041)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.36511179133116684, 0.5327726636936911)--(-0.3717850220557416, 0.5394459031944538);
\draw (-0.385131506401794, 0.5576775318275218)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3900166577208728, 0.5576775370454049)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3966899018320709, 0.5510042891144513)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.3809008411274153, 0.5418884795530571)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.37845826683770933, 0.5461191418514484)--(-0.3875740859093831, 0.5485617182100516);
\draw (-0.40824828702471044, 0.5576775392873007)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.40336313570563154, 0.5576775340694176)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.39668990498105683, 0.5510042945686549)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.3966898961415469, 0.5461191440933442)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.4058057152132206, 0.5485617204519474);
\draw (-0.42826801748753623, 0.5461191425154845)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.42403734451705827, 0.5485617226938432)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.41492153635379164, 0.5461191400372682)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.41247896247340465, 0.5418884779751973)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.42826801451154894, 0.5327726645307257)--(-0.42159477270556844, 0.5394459038584899);
\draw (-0.43982640133863643, 0.5260994195124375)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.43982640655651956, 0.5212142681933587)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4331531617745518, 0.5145410295363642)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.4240373490641717, 0.5303300847868162)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.42826801136256304, 0.5327726590765222)--(-0.4307105908701521, 0.523656845459052);
\draw (-0.43982640879841534, 0.5029826388895211)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4398264035805322, 0.5078677902086)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.43315316722875535, 0.5145410263873783)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680136044588, 0.5145410297726846)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.43071058996306205, 0.5054252107010109);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4240373442740042, 0.4805203372859752)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.41492153719082625, 0.48296291685688614)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4240373537842837, 0.498751974349234)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.4282680158463546, 0.496309400468847)--(-0.42159477336960455, 0.48963615320866305);
\draw (-0.40824828902355215, 0.4714045245755951)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.41492153173662266, 0.48296292000587204)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.4124789542979308, 0.4871935768500598)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.4058057181191525, 0.48052034049828296);
\draw (-0.3851315115496216, 0.47140452257001975)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.38090083857914364, 0.4738471027483785)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3966898992837992, 0.48296291230977273)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.39668989904747876, 0.47807776413967973)--(-0.38757408021212547, 0.4805203359511695);
\draw (-0.3651117810867958, 0.482962919341836)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.3693424540572738, 0.48052033916347725)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.37845827312894753, 0.4829629155220805)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.38090084700933446, 0.4871935775841514)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.36934244636117447, 0.4987519716163007)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.36511178951698664, 0.49630939417760883)--(-0.37178502271977765, 0.489636152544627);
\draw (-0.40824829216580444, 0.40824829279202357)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.41247895695497716, 0.40580571733714366)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.42159477329954903, 0.4082482952702398)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.424037347179936, 0.4124789573323107)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.41247895744018315, 0.42403734506648827)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.4149215283445828, 0.4149215291438004);
\draw (-0.428268014447325, 0.39668990074368615)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.4240373496581523, 0.39913247619856607)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.42159477602665085, 0.40824829369574683)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.42403734990703784, 0.41247895575781773)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.4307105885640324, 0.40580571097585);
\draw (-0.45138479805723447, 0.3966898992066524)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4556154624009522, 0.39913247231548865)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.43982640490860436, 0.40824828890894616)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.4398264060358348, 0.4033631399516067)--(-0.44894222374395765, 0.4058057170974564);
\draw (-0.47140451754051416, 0.40824828508989114)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4738470977188729, 0.4124789580603691)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4556154612862868, 0.41247895266198686)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.45805804145208046, 0.40824829424330605)--(-0.4647312789944097, 0.41492152980783653);
\draw (-0.4829629143123304, 0.42826801555271693)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.48052034043194347, 0.42403735349064603)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4714045228347106, 0.42159477628077396)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.46717385804553796, 0.4240373517356539)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.4762896746389954, 0.4398264092280017)--(-0.4738470955878672, 0.43071058730018436);
\draw (-0.48296291037231875, 0.4513847941434948)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4829629121813247, 0.4464996447925322)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4762896746389954, 0.4398264092280017)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4714045205928148, 0.4398264055846116)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.4738470996439431, 0.44894222751242896);
\draw (-0.47140452353422546, 0.4714045261433544)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4671738587450528, 0.4738471015982343)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4580580424004808, 0.4714045236651382)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.45561546222212207, 0.4671738506946602)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.4671738546889769, 0.4556154613859897)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.471404518350919, 0.45805803488844915)--(-0.46473128105747535, 0.46473127888317045);
\draw (-0.45138480125270497, 0.4829629181916918)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.45561546604187764, 0.4805203427368119)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.45805803967337905, 0.4714045252396311)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4556154594950203, 0.46717385226915314)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4398264072205556, 0.4714045175435318)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.44894222083802576, 0.4738470970511209);
\draw (-0.4282680120265991, 0.4829629084266953)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4240373497282077, 0.48052033413698925)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.439826401766352, 0.4714045206925177)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4398264020026725, 0.4762896688626106)--(-0.4307105946831741, 0.47384710026342863);
\draw (-0.4082482944777557, 0.47140452142660916)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.41247895677614704, 0.4738470957163152)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4215947756115003, 0.47140452390482546)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.42403734675222043, 0.4671738561522305)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.4149215331347502, 0.4647312766446414);
\draw (-0.39668990400391124, 0.4513848018721905)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.396689897469619, 0.4464996427936904)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4124789590180428, 0.4556154664124776)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.4082482915017684, 0.4580580434418504)--(-0.4058057165412927, 0.44894221915229365);
\draw (-0.3966898997115148, 0.42826801348985283)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.39668989994783527, 0.4331531616599458)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4033631424245853, 0.43982640892012975)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4082482874456924, 0.43982640322960576)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.41247895198597956, 0.4240373482154741)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.4082482896875882, 0.42159477392576816)--(-0.40580571878318855, 0.43071058984845606);
\draw (-0.5029826371198914, 0.35355339323127855)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.4987519723307188, 0.35599596868615846)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.49630939869921736, 0.3651117861833393)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.49875197257960435, 0.3693424482454102)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.514541024854069, 0.36511178297103153)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5054252112365989, 0.36266920346344245);
\draw (-0.48296291483837095, 0.36511178527961596)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4871935796275436, 0.36266920982473605)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.49630939597211554, 0.3651117877578322)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4987519698525026, 0.3693424498199031)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.4896361510171493, 0.3717850216313929);
\draw (-0.4714045217023059, 0.38513150637106847)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4714045198933, 0.39001665572203115)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.47807776373360095, 0.39668990219496864)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.48719357738564784, 0.38090083912857364)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4829629137237056, 0.3784582656261141)--(-0.4805203387286533, 0.3875740839105414);
\draw (-0.4714045177622942, 0.40824828496184634)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.47384709794065294, 0.41247895793232436)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.4829629114818098, 0.39668989492995177)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.47807776373360095, 0.39668990219496864)--(-0.4805203364867575, 0.405805713214379);
\draw (-0.48296291453411044, 0.4282680154246722)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4805203406537235, 0.4240373533626013)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4829629155378858, 0.4149215351421964)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.48719358032705845, 0.41247895968731646)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.489636153080215, 0.42159477070672685);
\draw (-0.5029826340173902, 0.43982640130791095)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.4987519696736725, 0.4373838281990747)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.49630939692051596, 0.4282680171796643)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.4987519707883379, 0.4240373478525765)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5054252146286389, 0.430710594325514);
\draw (-0.5260994239252714, 0.4398264106792843)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5303300887144442, 0.4373838352244044)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5327726623459456, 0.4282680177272235)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5303300821675868, 0.42403734475674554)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5145410271660203, 0.42826801160561717)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.5145410260387899, 0.43315316056295655)--(-0.5236568435105923, 0.43071058953871333);
\draw (-0.546119146206792, 0.4282680186309469)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5418884814176192, 0.4307105940858268)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5327726650730473, 0.4282680161527306)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5303300848946886, 0.4240373431822526)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5418884746344416, 0.41247895544807506)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5394459037300419, 0.4215947713707629);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5576775321267894, 0.40336313885461755)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5418884800886451, 0.41247895229908915)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5461191423870364, 0.4149215265887951)--(-0.5485617195894079, 0.4058057215745144);
\draw (-0.5576775343686852, 0.38513150955077996)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.551004295948011, 0.39668990250284064)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5461191446289322, 0.39668989728495757)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.546119146870828, 0.37845826798112)--(-0.5485617155333319, 0.38757408136226973);
\draw (-0.5461191438948407, 0.36511178999636124)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5418884752984776, 0.36266920479824816)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5418884793545535, 0.3809008450104928)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.546119146870828, 0.37845826798112)--(-0.5394458989398744, 0.3717850238699219);
\draw (-0.5260994200480256, 0.353553392087868)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5303300823464169, 0.3559959663775741)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.532772662761096, 0.365111787518145)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5303300853224042, 0.3693424443623328)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5145410303082726, 0.3651117798220457)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.5145410300719522, 0.3602266316519527)--(-0.5236568436894223, 0.3626692111595418);
\draw (-0.6123724347597312, 0.3535533940867098)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6166031025123261, 0.3559959652274299)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.609929858401128, 0.3626692131583836);
\draw (-0.6323921523085746, 0.36511178108679593)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6281614954643868, 0.362669203648104)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6190456774728017, 0.36511178951698675)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6166031000341099, 0.3693424463611745)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6257189191057836, 0.3717850227197777);
\draw (-0.6439505490803908, 0.3851315115496217)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6439505547709148, 0.39001665657072876)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6281614940662592, 0.3809008470093346)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6323921561283301, 0.37845827312894764)--(-0.6348347356992411, 0.3875740802121255);
\draw (-0.6439505470748155, 0.40824828902355226)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921516445385, 0.4149215317366228)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921593406379, 0.3966898992837993)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6372773075107309, 0.39668989904747887)--(-0.6348347311521276, 0.4058057181191526);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6348347343644354, 0.42403734427400425)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6323921547935244, 0.41492153719082636)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6281614948003508, 0.41247895429793086)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.6257189184417475, 0.4215947733696046);
\draw (-0.6123724327608895, 0.43982640879841545)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6166031057313675, 0.4373838286200567)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6190456711815635, 0.4282680158463547)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6166030973011766, 0.4240373537842838)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.6008140452630323, 0.43315316722875546)--(-0.6099298609493997, 0.4307105899630621);
\draw (-0.589255652137973, 0.4398264013386365)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5850249843853781, 0.4373838301979164)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5825824125738883, 0.4282680113625631)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.6008140418777259, 0.42826801360445893)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.6008140421140464, 0.43315316177455193)--(-0.5916982261913586, 0.43071059087015223);
\draw (-0.569235929134926, 0.4282680174875363)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.573466596887521, 0.4307105886282564)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5825824071196848, 0.428268014511549)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5850249868635944, 0.4240373490641718)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5759091677919206, 0.42159477270556855);
\draw (-0.5576775323631098, 0.4082482870247105)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5576775375809929, 0.40336313570563165)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5643507770817557, 0.3966899049810569)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5734665936752132, 0.4124789624734047)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5692359316131423, 0.4149215363537917)--(-0.5667933511984631, 0.40580571521322073);
\draw (-0.5576775398228887, 0.38513150640179405)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5576775346050056, 0.3900166577208729)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5643507825359593, 0.396689901832071)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359275570663, 0.39668989614154704)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5667933534403589, 0.38757408590938314);
\draw (-0.5692359268229747, 0.3651117888529507)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5734665997934528, 0.36266920867459196)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5734665920973534, 0.3809008411274154)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5692359297989621, 0.37845826683770944)--(-0.5759091684559566, 0.3717850220557417);
\draw (-0.5892556572858006, 0.35355339208113445)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5850249843153227, 0.3559959722594932)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5825824079567195, 0.3651117913311669)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.5850249818371064, 0.3693424533932378)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.6008140450199783, 0.3651117818208874)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.6008140393294543, 0.36022663679978034)--(-0.5916982259483046, 0.3626692054622842);
\draw (-0.707106778858387, 0.40824829216580455)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7028761220141992, 0.40580571472711263)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6913177265839223, 0.4124789574401832)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7028761143180998, 0.42403734717993613)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.7071067763801707, 0.42159477329954914)--(-0.7004335425066102, 0.41492152834458285);
\draw (-0.6870870581605577, 0.3966898997115149)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6913177259131527, 0.399132470852235)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6937602977246424, 0.4082482896875883)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6913177265839223, 0.4124789574401832)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6846444818019545, 0.40580571878318866);
\draw (-0.6639702806866272, 0.39668989770593954)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6597396077161491, 0.3991324778842983)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6755286684208047, 0.40824828744569247)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6755286627302808, 0.40336314242458543)--(-0.6664128524981169, 0.4058057165412928);
\draw (-0.6439505502238013, 0.4082482944777558)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6415079759340954, 0.4124789567761471)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.659739605237933, 0.41247895901804293)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6572970282085601, 0.4082482915017685)--(-0.6506237950057691, 0.41492153313475033);
\draw (-0.6323921632237153, 0.4282680120265992)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6348347375134212, 0.4240373497282078)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6439505477455851, 0.42159477561150044)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.64818121549818, 0.4240373467522205)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6439505509578929, 0.43982640176635207)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6415079713869819, 0.4307105946831742);
\draw (-0.6323921534587187, 0.4513848012527051)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6323921586766018, 0.4464996499336262)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6390654027877999, 0.4398264020026726)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505541068787, 0.43982640722055566)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6481812193812574, 0.4556154594950204)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505464107794, 0.45805803967337916)--(-0.6415079745992897, 0.4489422208380258);
\draw (-0.6439505455070561, 0.4714045235342256)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6481812148341439, 0.47384709740204745)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6481812209557504, 0.4556154622221222)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.6439505479852724, 0.4580580424004809)--(-0.6506237927672401, 0.46473128105747546);
\draw (-0.663970277900539, 0.4829629110540943)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6597396085734512, 0.4805203371862724)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6572970367619614, 0.4714045183509191)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6597396102644209, 0.4671738546889769)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6755286620287856, 0.4762896739572201)--(-0.6664128441379815, 0.4738470996439432);
\draw (-0.6870870560976936, 0.48296291431233057)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6913177181597645, 0.4805203404319436)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.675528666065799, 0.4714045205928149)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.6755286624224088, 0.4762896746389955)--(-0.6846444843502262, 0.4738470955878672);
\draw (-0.7071067865605194, 0.4714045175405143)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7028761135900414, 0.47384709771887307)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.6937602953696366, 0.47140452283471074)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.6913177199147567, 0.46717385804553807)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7071067774071045, 0.45805804145208057)--(-0.700433541842574, 0.46473127899440975);
\draw (-0.7186651728373814, 0.45138479873901005)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7186651764807716, 0.44649964469282943)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7028761189884237, 0.45561546128628694)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7071067770134812, 0.4580580407703051)--(-0.7095493545529541, 0.4489422237439577);
\draw (-0.7186651709067244, 0.4282680144473251)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7186651781717414, 0.4331531621955339)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7119919316988038, 0.4398264060358349)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7071067827414644, 0.4398264049086045)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7028761158925928, 0.42403734990703795)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7071067779546637, 0.42159477602665096)--(-0.7095493606745605, 0.43071058856403244);
\draw (-0.7618016784191319, 0.5029826371198916)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.761801684109656, 0.5078677821409987)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7502432886793791, 0.5145410248540692)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7460126234050004, 0.49875197257960446)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7502432854670713, 0.4963093986992174)--(-0.7526858681869681, 0.505425211236599);
\draw (-0.7618016795625425, 0.5260994200480257)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7618016847804256, 0.5212142687289468)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7551284399984579, 0.5145410300719523)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7502432886793791, 0.5145410248540692)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7526858604908687, 0.5236568436894224);
\draw (-0.7502432925624565, 0.546119137596869)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7460126195919784, 0.5485617177752278)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7460126272880777, 0.5303300853224043)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7502432841322656, 0.5327726627610961)--(-0.7435700477804886, 0.5394458989398745);
\draw (-0.7302235620996306, 0.5576775343686853)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7344542266399178, 0.5418884793545536)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7368968036692906, 0.5461191468708281)--(-0.7277809902881408, 0.548561715533332);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.711991932795793, 0.5576775321267895)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7186651691475698, 0.5510042959480111)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.718665174365453, 0.5461191446289323)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7028761193513214, 0.5418884800886452)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.7095493500758961, 0.5485617195894079);
\draw (-0.6870870530194637, 0.546119146206792)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6913177207720586, 0.5485617173475121)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7004335450616154, 0.5461191423870365)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.7028761162023355, 0.5418884746344417)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6913177284681579, 0.5303300848946887)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6870870554976799, 0.5327726650730474)--(-0.6937603002796476, 0.539445903730042);
\draw (-0.6755286609711263, 0.5260994239252715)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6755286646145164, 0.5212142698790909)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.691317726893665, 0.5303300821675869)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.687087053923187, 0.5327726623459457)--(-0.6846444821116973, 0.5236568435105924);
\draw (-0.6755286699488764, 0.5029826333356148)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6755286663054862, 0.5078677873817954)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.682201911087454, 0.5145410260387899)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6870870600447934, 0.5145410271660205)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6870870548643695, 0.4963093976022915)--(-0.6846444773248965, 0.5054252146286389);
\draw (-0.6870870562257383, 0.48296291453411044)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6913177182878092, 0.4805203406537235)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6913177237978341, 0.49875197078833794)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.6870870544707463, 0.49630939692051607)--(-0.6937603009436837, 0.4896361530802151);
\draw (-0.7071067866885641, 0.47140451776229425)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7028761137180861, 0.47384709794065294)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7004335365082142, 0.4829629155378859)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7028761119630941, 0.48719358032705856)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7186651694554419, 0.47807776373360106)--(-0.7095493584360315, 0.48052033648675757);
\draw (-0.7302235648857188, 0.47140452102053054)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7344542342128066, 0.4738470948883524)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7186651767204588, 0.4829629114818099)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7186651698490651, 0.4780777644153765)--(-0.7277809877398691, 0.48052033872865335);
\draw (-0.7502432863707946, 0.48296291483837106)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7460126279521139, 0.4805203346725774)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7368968060242964, 0.4829629137237057)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7344542325218368, 0.48719357738564795)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7460126218305074, 0.4987519698525027)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7502432838925783, 0.49630939597211565)--(-0.7435700500190177, 0.4896361510171494);
\draw (-0.7618016775637008, 0.6123724347597312)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7618016827815839, 0.6074872834406524)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7526858584920271, 0.6099298584011281);
\draw (-0.7618016795692761, 0.5892556572858008)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7618016852598001, 0.5941408023069078)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7551284348506302, 0.6008140393294543)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7502432898295232, 0.6008140450199784)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7526858661881264, 0.5916982259483046);
\draw (-0.7502432827974599, 0.569235926822975)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7460126259532721, 0.566793349384283)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7460126182571727, 0.5850249818371065)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7502432803192436, 0.5825824079567196)--(-0.7435700495946689, 0.5759091684559567);
\draw (-0.7302235652486164, 0.5576775398228888)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7253384139295376, 0.5576775346050057)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7186651698183395, 0.5643507825359594)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7344542305229951, 0.5734665920973536)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7368968048127011, 0.5692359297989622)--(-0.7277809857410273, 0.566793353440359);
\draw (-0.7071067846257001, 0.5576775323631099)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7119919359447788, 0.557677537580993)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7186651666693536, 0.5643507770817557)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7186651755088636, 0.5692359275570664)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.7095493564371897, 0.5667933511984632);
\draw (-0.6870870541628742, 0.5692359291349262)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6913177271333522, 0.5667933489565674)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7004335352966189, 0.5692359316131423)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.7028761091770058, 0.5734665936752132)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.6870870571388615, 0.5825824071196849)--(-0.6937602989448419, 0.5759091677919207);
\draw (-0.675528670311774, 0.589255652137973)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6755286650938909, 0.5941408034570519)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6822019098758586, 0.6008140421140464)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6913177225862388, 0.5850249868635944)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6870870602878474, 0.5825824125738884)--(-0.6846444807802583, 0.5916982261913586);
\draw (-0.6755286628519951, 0.6123724327608895)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6755286680698782, 0.6074872814418106)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6822019044216551, 0.6008140452630324)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6870870580459516, 0.600814041877726)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6846444816873484, 0.6099298609493997);
\draw (-0.6870870596238113, 0.6323921632237154)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6913177273764063, 0.6348347343644355)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7004335344595842, 0.6323921547935245)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6913177178661267, 0.6166030973011767)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.6870870558040558, 0.6190456711815636)--(-0.6937602982808059, 0.6257189184417477);
\draw (-0.7071067826268583, 0.6439505470748156)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7028761148742634, 0.6415079759340955)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7004335399137878, 0.6323921516445387)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7028761173524797, 0.6281614948003508)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.7095493535312579, 0.6348347311521277);
\draw (-0.7302235601007888, 0.6439505490803908)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7344542330712668, 0.6415079689020322)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7186651723666112, 0.632392159340638)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7186651726029317, 0.6372773075107309)--(-0.727780991438285, 0.6348347356992412);
\draw (-0.7502432905636147, 0.6323921523085747)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7460126175931366, 0.6348347324869335)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.736896798521463, 0.6323921561283302)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.734454224641076, 0.6281614940662593)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7460126252892361, 0.6166031000341099)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.7502432821334238, 0.6190456774728018)--(-0.7435700489306328, 0.6257189191057837);
\draw (-0.9659258234218514, 0.25881904479267676)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9659258234218514, 0.25393389388291693)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9592525807087808, 0.24726065431883226)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9543674329480069, 0.24726065431883226)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9501367704132951, 0.2630497073273885)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9568100131263656, 0.25637647091228977);
\draw (-0.9659258234218514, 0.23570226069600192)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9659258234218514, 0.24058741160576175)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9592525807087808, 0.24726065116984638)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9543674329480069, 0.24726065116984638)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9568100131263656, 0.23814483457638888);
\draw (-0.9543674329480069, 0.2156825380675156)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9501367704132951, 0.21323996182538923)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9501367704132951, 0.23147159501230424)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9543674329480069, 0.22902901955742433)--(-0.9476941902349364, 0.22235577841884674);
\draw (-0.9343477174047389, 0.20412414535997647)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9294625570480214, 0.20412414535997647)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9385783799394506, 0.21991320296396683)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9410209475218658, 0.21568253728026915)--(-0.9319051372263801, 0.21323996182538923);
\draw (-0.9112309238611064, 0.20412414535997647)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9161160716218804, 0.20412414535997647)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21079738637050932)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9227893143349508, 0.21568253728026915)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.9045576811480358, 0.21568253728026915)--(-0.9136735040394651, 0.21323996182538923);
\draw (-0.8912112083178383, 0.2156825380675156)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8954418708525501, 0.21323996182538923)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9045576811480358, 0.21568253728026915)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.9070002613263946, 0.21991320296396683)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.8978844384349653, 0.22235577841884674);
\draw (-0.8796528052480503, 0.2357022606960019)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8796528052480503, 0.24058741160576172)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8863260479611208, 0.24726065116984638)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8912112083178383, 0.24726065116984638)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8954418708525501, 0.23147159501230424)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8912112083178383, 0.2290290195574243)--(-0.8887686281394795, 0.23814483457638888);
\draw (-0.8796528052480503, 0.2588190447926767)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8796528052480503, 0.2539338938829169)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8863260479611208, 0.24726065431883226)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8912112083178383, 0.24726065431883226)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8954418708525501, 0.2630497073273885)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.8887686281394795, 0.25637647091228977);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8954418708525501, 0.28128134051430354)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8954418708525501, 0.2630497136253603)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.8912112083178383, 0.26549228750574727)--(-0.8978844384349653, 0.27216552392084603);
\draw (-0.9112309238611064, 0.29039715710776104)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9045576811480358, 0.27883876663391655)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9070002613263946, 0.2746081040992048)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9136735040394651, 0.28128134051430354);
\draw (-0.9343477048087953, 0.29039715710776104)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9385783799394506, 0.28795458322737405)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9227893143349508, 0.27883876663391655)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9227893143349508, 0.2837239206926623)--(-0.9319051372263801, 0.28128134051430354);
\draw (-0.9543674329480069, 0.27883876663391655)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9501367704132951, 0.28128134051430354)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9410209475218658, 0.27883876663391655)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9385783799394506, 0.2746081040992048)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9501367704132951, 0.2630497136253603)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9543674329480069, 0.26549228750574727)--(-0.9476941902349364, 0.27216552392084603);
\draw (-0.9659258234218514, 0.1494292456711867)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9659258234218514, 0.15431439658094656)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9592525807087808, 0.1609876361450312)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9543674329480069, 0.1609876361450312)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9501367704132951, 0.14519858313647493)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9568100131263656, 0.1518718195515737);
\draw (-0.9659258234218514, 0.17254602976786154)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9659258234218514, 0.16766087885810174)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9592525807087808, 0.1609876392940171)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.1609876392940171)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9568100131263656, 0.1701034558874746);
\draw (-0.9543674329480069, 0.19256575239634785)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9501367704132951, 0.19500832863847423)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9410209475218658, 0.1925657531835943)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9501367704132951, 0.17677669545155922)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9543674329480069, 0.17921927090643913)--(-0.9476941902349364, 0.18589251204501672);
\draw (-0.9343477174047389, 0.204124145103887)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9294625570480214, 0.204124145103887)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9385783799394506, 0.18833508749989664)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9410209475218658, 0.1925657531835943)--(-0.9319051372263801, 0.19500832863847423);
\draw (-0.9112309238611064, 0.204124145103887)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9161160716218804, 0.204124145103887)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9227893143349508, 0.19745090409335414)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9227893143349508, 0.1925657531835943)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.9136735040394651, 0.19500832863847423);
\draw (-0.8912112083178383, 0.19256575239634782)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8954418708525501, 0.19500832863847423)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.9045576811480358, 0.1925657531835943)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.9070002613263946, 0.18833508749989664)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.8978844384349653, 0.18589251204501672);
\draw (-0.8796528052480503, 0.17254602976786154)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8796528052480503, 0.16766087885810171)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8863260479611208, 0.16098763929401708)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8912112083178383, 0.16098763929401708)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8954418708525501, 0.17677669545155922)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8912112083178383, 0.17921927090643913)--(-0.8887686281394795, 0.17010345588747458);
\draw (-0.8796528052480503, 0.1494292456711867)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8796528052480503, 0.15431439658094653)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8863260479611208, 0.1609876361450312)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.1609876361450312)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8954418708525501, 0.14519858313647493)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.8887686281394795, 0.1518718195515737);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8954418708525501, 0.12696694994955993)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8954418708525501, 0.14519857683850318)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.8912112083178383, 0.1427560029581162)--(-0.8978844384349653, 0.13608276654301743);
\draw (-0.9112309238611064, 0.11785113335610242)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9045576811480358, 0.12940952382994692)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9070002613263946, 0.1336401863646587)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9136735040394651, 0.12696694994955993);
\draw (-0.9343477048087953, 0.11785113335610242)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9385783799394506, 0.12029370723648941)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12940952382994692)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9227893143349508, 0.12452436977120118)--(-0.9319051372263801, 0.12696694994955993);
\draw (-0.9543674329480069, 0.12940952382994692)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9501367704132951, 0.12696694994955993)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9410209475218658, 0.12940952382994692)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9385783799394506, 0.1336401863646587)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9501367704132951, 0.14519857683850318)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9543674329480069, 0.1427560029581162)--(-0.9476941902349364, 0.13608276654301743);
\draw (-0.9112309238611064, 0.05469490242796207)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9070002613263946, 0.052252322249603356)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9045576811480358, 0.061368145141032615);
\draw (-0.8912112083178383, 0.04313651195411761)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8954418708525501, 0.04557907953653281)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8978844384349653, 0.05469490242796207)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8954418708525501, 0.05892556496267387)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8887686281394795, 0.052252322249603356);
\draw (-0.8680944147742059, 0.04313651195411761)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8638637522394941, 0.04557907953653281)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8796528052480503, 0.05469490242796207)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8796528052480503, 0.04980975466718815)--(-0.8705369949525645, 0.052252322249603356);
\draw (-0.8480746992309378, 0.05469490242796207)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8480746992309378, 0.06804138785410313)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8638637522394941, 0.05892556496267387)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8614211783591071, 0.05469490242796207)--(-0.8547479356460366, 0.061368145141032615);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8389588826374803, 0.07048395543651834)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.848074692932966, 0.06804138785410313)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8523053617656495, 0.07048395543651834)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8456321190525791, 0.07715719814958888);
\draw (-0.8365163024591216, 0.0978314115148626)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8365163024591216, 0.09294625115814514)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.843189545172192, 0.08627302104101814)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.848074692932966, 0.08627302104101814)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.848074692932966, 0.10450464792996136)--(-0.8456321190525791, 0.09538883133650389);
\draw (-0.8480746992309378, 0.11785112705813067)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8523053617656495, 0.12029370723648941)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.861421178359107, 0.11785112705813067)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8523053617656495, 0.1020620740495744)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8480746992309378, 0.10450464792996136)--(-0.8547479356460366, 0.1111778906430319);
\draw (-0.8680944147742058, 0.12940952382994692)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8638637522394941, 0.12696694365158817)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.861421178359107, 0.11785113335610242)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8638637522394941, 0.11362046452341887)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8705369949525645, 0.12029370723648941);
\draw (-0.8912112083178383, 0.12940952382994692)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8954418708525501, 0.12696694365158817)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8978844384349653, 0.11785113335610242)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8796528052480503, 0.11785113335610242)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.8796528052480503, 0.12273628111687637)--(-0.8887686281394795, 0.12029370723648941);
\draw (-0.9112309238611064, 0.11785112705813067)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9070002613263946, 0.12029370723648941)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8978844384349653, 0.11785112705813067)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.8954418708525501, 0.11362046452341887)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9045576811480358, 0.1111778906430319);
\draw (-0.9227893143349508, 0.0978314115148626)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9227893143349508, 0.09294625115814514)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9070002613263946, 0.1020620740495744)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9112309238611064, 0.10450464792996136)--(-0.9136735040394651, 0.09538883133650389);
\draw (-0.9227893143349508, 0.07471461797123014)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9227893143349508, 0.07959977832794762)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9161160716218804, 0.08627302104101814)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9112309238611064, 0.08627302104101814)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9070002613263946, 0.07048395543651834)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.9112309238611064, 0.06804138785410313)--(-0.9136735040394651, 0.07715719814958888);
\draw (-0.8164965806178818, 2.867217074875583e-09)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.811611429708122, 2.867217074875583e-09)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8049381901440373, 0.00667324558028759)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8049381901440373, 0.01155839334106154)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8207272431525936, 0.01578905587577334)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8140540067374948, 0.009115813162702824);
\draw (-0.7933797965212069, 2.867217074875583e-09)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7982649474309668, 2.867217074875583e-09)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.8049381869950514, 0.00667324558028759)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.8049381869950514, 0.01155839334106154)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7958223704015939, 0.009115813162702824);
\draw (-0.7733600738927207, 0.01155839334106154)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7709174976505943, 0.01578905587577334)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7733600731054742, 0.024904878767202626)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7891491308375093, 0.01578905587577334)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7867065553826293, 0.01155839334106154)--(-0.7800333142440518, 0.018231636054132083);
\draw (-0.7618016811851815, 0.0315781088843296)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7618016811851815, 0.03646326924104709)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7775907387891718, 0.027347446349617804)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7733600731054742, 0.024904878767202626)--(-0.7709174976505943, 0.03402068906268835);
\draw (-0.7618016811851815, 0.05469490242796207)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7618016811851815, 0.04980975466718815)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7684749221957143, 0.04313651195411761)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600731054742, 0.04313651195411761)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7709174976505943, 0.052252322249603356);
\draw (-0.7733600738927207, 0.07471461797123014)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7709174976505943, 0.07048395543651834)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7733600731054742, 0.061368145141032615)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7775907387891718, 0.05892556496267387)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7800333142440518, 0.06804138785410313);
\draw (-0.7933797965212069, 0.08627302104101814)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7982649474309667, 0.08627302104101814)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8049381869950514, 0.07959977832794762)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8049381869950514, 0.07471461797123014)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7891491308375093, 0.07048395543651834)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.7867065553826293, 0.07471461797123014)--(-0.7958223704015939, 0.07715719814958888);
\draw (-0.8164965806178817, 0.08627302104101814)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8116114297081218, 0.08627302104101814)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07959977832794762)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8049381901440373, 0.07471461797123014)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8207272431525935, 0.07048395543651834)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.8140540067374948, 0.07715719814958888);
\draw (-0.8365163024591216, 0.07471461797123014)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8389588763395085, 0.07048395543651834)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8207272494505653, 0.07048395543651834)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.8231698233309522, 0.07471461797123014)--(-0.829843059746051, 0.06804138785410313);
\draw (-0.848074692932966, 0.05469490242796207)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8456321190525791, 0.05892556496267387)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8365163024591216, 0.061368145141032615)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8322856399244097, 0.05892556496267387)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8389588763395085, 0.052252322249603356);
\draw (-0.848074692932966, 0.03157812148027314)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8456321190525791, 0.027347446349617804)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.04313651195411761)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8414014565178672, 0.04313651195411761)--(-0.8389588763395085, 0.03402068906268835);
\draw (-0.8365163024591216, 0.01155839334106154)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8389588763395085, 0.01578905587577334)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8365163024591216, 0.024904878767202626)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8322856399244097, 0.027347446349617804)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8207272494505653, 0.01578905587577334)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.8231698233309522, 0.01155839334106154)--(-0.8298430597460511, 0.018231636054132083);
\draw (-0.7071067814963917, 2.867217074875583e-09)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7119919324061516, 2.867217074875583e-09)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7186651719702362, 0.00667324558028759)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7186651719702362, 0.01155839334106154)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7028761189616799, 0.01578905587577334)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.7095493553767787, 0.009115813162702824);
\draw (-0.7302235655930666, 2.867217074875583e-09)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7253384146833067, 2.867217074875583e-09)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7186651751192221, 0.00667324558028759)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7186651751192221, 0.01155839334106154)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.7277809917126796, 0.009115813162702824);
\draw (-0.7502432882215528, 0.01155839334106154)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7526858644636792, 0.01578905587577334)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7502432890087993, 0.024904878767202626)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7344542312767642, 0.01578905587577334)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.7368968067316441, 0.01155839334106154)--(-0.7435700478702217, 0.018231636054132083);
\draw (-0.761801680929092, 0.0315781088843296)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.761801680929092, 0.03646326924104709)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7460126233251017, 0.027347446349617804)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.7502432890087993, 0.024904878767202626)--(-0.7526858644636792, 0.03402068906268835);
\draw (-0.761801680929092, 0.05469490242796207)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.761801680929092, 0.04980975466718815)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7551284399185592, 0.04313651195411761)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432890087993, 0.04313651195411761)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7526858644636792, 0.052252322249603356);
\draw (-0.7502432882215528, 0.07471461797123014)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7526858644636792, 0.07048395543651834)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7502432890087993, 0.061368145141032615)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7460126233251017, 0.05892556496267387)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.7435700478702217, 0.06804138785410313);
\draw (-0.7302235655930666, 0.08627302104101814)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7253384146833067, 0.08627302104101814)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7186651751192221, 0.07959977832794762)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7186651751192221, 0.07471461797123014)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7344542312767642, 0.07048395543651834)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7368968067316441, 0.07471461797123014)--(-0.7277809917126796, 0.07715719814958888);
\draw (-0.7071067814963917, 0.08627302104101814)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7119919324061516, 0.08627302104101814)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07959977832794762)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7186651719702362, 0.07471461797123014)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7028761189616799, 0.07048395543651834)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.7095493553767787, 0.07715719814958888);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6846444857747649, 0.07048395543651834)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.7028761126637082, 0.07048395543651834)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.7004335387833212, 0.07471461797123014)--(-0.6937603023682224, 0.06804138785410313);
\draw (-0.6755286691813074, 0.05469490242796207)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6870870596551519, 0.061368145141032615)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6913177221898636, 0.05892556496267387)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6846444857747649, 0.052252322249603356);
\draw (-0.6755286691813074, 0.03157812148027314)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6779712430616944, 0.027347446349617804)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.04313651195411761)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6822019055964061, 0.04313651195411761)--(-0.6846444857747649, 0.03402068906268835);
\draw (-0.6870870596551519, 0.01155839334106154)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6846444857747649, 0.01578905587577334)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6870870596551519, 0.024904878767202626)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.6913177221898636, 0.027347446349617804)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.7028761126637082, 0.01578905587577334)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.7004335387833212, 0.01155839334106154)--(-0.6937603023682224, 0.018231636054132083);
\draw (-0.612372438253167, 0.054694902427962044)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6166031007878789, 0.0522523222496033)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6190456809662377, 0.06136814514103256);
\draw (-0.6323921537964352, 0.04313651195411758)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6281614912617233, 0.04557907953653276)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6257189236793081, 0.054694902427962044)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6281614912617233, 0.058925564962673815)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.634834733974794, 0.0522523222496033);
\draw (-0.6555089473400676, 0.04313651195411758)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6597396098747794, 0.04557907953653276)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6439505568662232, 0.054694902427962044)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6439505568662232, 0.049809754667188094)--(-0.6530663671617088, 0.0522523222496033);
\draw (-0.6755286628833357, 0.05469490242796207)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6779712430616944, 0.05892556496267387)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6755286628833357, 0.06804138785410313)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6597396098747794, 0.058925564962673815)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6621821837551664, 0.054694902427962044)--(-0.6688554264682369, 0.061368145141032615);
\draw (-0.6870870596551519, 0.07471461797123014)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6846444794767932, 0.07048395543651834)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6755286691813074, 0.06804138785410313)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6712980003486239, 0.07048395543651834)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6779712430616944, 0.07715719814958888);
\draw (-0.6870870596551519, 0.0978314115148626)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6870870596551519, 0.09294625115814514)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6804138169420814, 0.08627302104101814)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286691813074, 0.08627302104101814)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286691813074, 0.10450464792996136)--(-0.6779712430616944, 0.09538883133650389);
\draw (-0.6755286628833357, 0.11785112705813064)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6712980003486239, 0.12029370723648938)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6621821837551664, 0.11785112705813064)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6712980003486239, 0.10206207404957438)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6755286628833357, 0.10450464792996136)--(-0.6688554264682369, 0.11117789064303188);
\draw (-0.6555089473400676, 0.1294095238299469)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6597396098747794, 0.12696694365158814)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6621821837551664, 0.11785113335610242)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6597396098747794, 0.11362046452341884)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.6530663671617088, 0.12029370723648938);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6281614912617233, 0.12696694365158814)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6257189236793081, 0.11785113335610242)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6439505568662232, 0.11785113335610242)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.6439505568662232, 0.12273628111687634)--(-0.634834733974794, 0.12029370723648938);
\draw (-0.612372438253167, 0.11785112705813061)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6257189236793081, 0.11785112705813064)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6281614912617233, 0.11362046452341884)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6190456809662377, 0.11117789064303188);
\draw (-0.6008140477793227, 0.09783141151486258)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6008140477793227, 0.09294625115814509)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6166031007878789, 0.10206207404957435)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.612372438253167, 0.10450464792996134)--(-0.6099298580748083, 0.09538883133650383);
\draw (-0.6008140477793227, 0.07471461797123008)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6008140477793227, 0.07959977832794757)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6074872904923931, 0.08627302104101808)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.612372438253167, 0.08627302104101808)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.6166031007878789, 0.07048395543651831)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.612372438253167, 0.0680413878541031)--(-0.6099298580748083, 0.07715719814958882);
\draw (-0.5576775386924221, 0.14942924567118668)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5576775386924221, 0.15431439658094653)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5643507814054927, 0.16098763614503114)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5692359291662665, 0.16098763614503114)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5734665917009784, 0.14519858313647488)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5667933489879078, 0.15187181955157364);
\draw (-0.5576775386924221, 0.17254602976786151)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5576775386924221, 0.1676608788581017)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5643507814054927, 0.16098763929401705)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5692359291662665, 0.16098763929401705)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5667933489879078, 0.17010345588747455);
\draw (-0.5692359291662665, 0.19256575239634782)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5734665917009784, 0.19500832863847417)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5734665917009784, 0.1767766954515592)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5692359291662665, 0.1792192709064391)--(-0.5759091718793371, 0.1858925120450167);
\draw (-0.5892556447095346, 0.2041241451038869)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5941408050662521, 0.2041241451038869)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5850249821748228, 0.18833508749989658)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.5825824145924077, 0.19256575318359426)--(-0.5916982248878934, 0.19500832863847417);
\draw (-0.612372438253167, 0.2041241451038869)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6074872904923931, 0.2041241451038869)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19745090409335408)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6008140477793227, 0.19256575318359426)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6190456809662377, 0.19256575318359428)--(-0.6099298580748083, 0.19500832863847417);
\draw (-0.6323921537964352, 0.19256575239634782)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6281614912617233, 0.1950083286384742)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6190456809662377, 0.19256575318359428)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6166031007878789, 0.1883350874998966)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.6257189236793081, 0.1858925120450167);
\draw (-0.6439505568662232, 0.17254602976786154)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6439505568662232, 0.16766087885810171)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6372773141531526, 0.16098763929401705)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6323921537964352, 0.16098763929401705)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6281614912617233, 0.17677669545155922)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6323921537964352, 0.17921927090643913)--(-0.634834733974794, 0.17010345588747455);
\draw (-0.6439505568662232, 0.1494292456711867)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6439505568662232, 0.15431439658094653)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6372773141531526, 0.16098763614503117)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6323921537964352, 0.16098763614503117)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6281614912617233, 0.1451985831364749)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.634834733974794, 0.15187181955157367);
\draw (-0.6323921537964352, 0.1294095238299469)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6281614912617233, 0.1269669499495599)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6281614912617233, 0.14519857683850312)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.6323921537964352, 0.1427560029581162)--(-0.6257189236793081, 0.1360827665430174);
\draw (-0.612372438253167, 0.1178511333561024)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6166031007878789, 0.12029370723648936)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6190456809662377, 0.1294095238299469)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6166031007878789, 0.13364018636465866)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.6099298580748083, 0.1269669499495599);
\draw (-0.5892556573054781, 0.1178511333561024)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5850249821748228, 0.12029370723648936)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12940952382994686)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.6008140477793227, 0.12452436977120115)--(-0.5916982248878934, 0.1269669499495599);
\draw (-0.5692359291662665, 0.12940952382994686)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5734665917009784, 0.1269669499495599)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5825824145924077, 0.12940952382994686)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5850249821748228, 0.13364018636465866)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5734665917009784, 0.14519857683850312)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5692359291662665, 0.14275600295811613)--(-0.5759091718793371, 0.13608276654301737);
\draw (-0.5576775386924221, 0.2588190447926767)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5576775386924221, 0.2539338938829169)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5643507814054927, 0.2472606543188322)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5692359291662665, 0.2472606543188322)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5734665917009784, 0.26304970732738847)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5667933489879078, 0.2563764709122897);
\draw (-0.5576775386924221, 0.23570226069600186)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5576775386924221, 0.2405874116057617)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5643507814054927, 0.24726065116984633)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.24726065116984633)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5667933489879078, 0.23814483457638883);
\draw (-0.5692359291662665, 0.21568253806751558)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5734665917009784, 0.21323996182538918)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5825824145924077, 0.2156825372802691)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5734665917009784, 0.2314715950123042)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5692359291662665, 0.22902901955742427)--(-0.5759091718793371, 0.22235577841884668);
\draw (-0.5892556447095346, 0.20412414535997644)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5941408050662521, 0.20412414535997644)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5850249821748228, 0.21991320296396677)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.5825824145924077, 0.2156825372802691)--(-0.5916982248878934, 0.21323996182538918);
\draw (-0.612372438253167, 0.20412414535997644)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6074872904923931, 0.20412414535997644)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6008140477793227, 0.21079738637050927)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6008140477793227, 0.2156825372802691)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6099298580748083, 0.21323996182538918);
\draw (-0.6323921537964352, 0.21568253806751558)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6281614912617233, 0.21323996182538918)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6190456809662377, 0.2156825372802691)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6166031007878789, 0.21991320296396677)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.6257189236793081, 0.22235577841884668);
\draw (-0.6439505568662232, 0.23570226069600186)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6439505568662232, 0.2405874116057617)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6372773141531526, 0.24726065116984633)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6323921537964352, 0.24726065116984633)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6281614912617233, 0.2314715950123042)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6323921537964352, 0.22902901955742427)--(-0.634834733974794, 0.23814483457638885);
\draw (-0.6439505568662232, 0.2588190447926767)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6439505568662232, 0.2539338938829169)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6372773141531526, 0.24726065431883223)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.24726065431883223)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6281614912617233, 0.26304970732738847)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.634834733974794, 0.2563764709122897);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6281614912617233, 0.2812813405143035)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6281614912617233, 0.2630497136253603)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.6323921537964352, 0.2654922875057472)--(-0.6257189236793081, 0.272165523920846);
\draw (-0.612372438253167, 0.290397157107761)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6190456809662377, 0.27883876663391655)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6166031007878789, 0.2746081040992047)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.6099298580748083, 0.2812813405143035);
\draw (-0.5892556573054781, 0.290397157107761)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5850249821748228, 0.287954583227374)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2788387666339165)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.6008140477793227, 0.2837239206926622)--(-0.5916982248878934, 0.2812813405143035);
\draw (-0.5692359291662665, 0.2788387666339165)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5734665917009784, 0.2812813405143035)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5825824145924077, 0.2788387666339165)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5850249821748228, 0.2746081040992047)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5734665917009784, 0.2630497136253602)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.5692359291662665, 0.2654922875057472)--(-0.5759091718793371, 0.272165523920846);
\draw (-0.612372438253167, 0.3535533880359013)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6166031007878789, 0.35599596821426005)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6190456809662377, 0.3468801453228308);
\draw (-0.6323921537964352, 0.3651117785097458)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6281614912617233, 0.3626692109273306)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6257189236793081, 0.3535533880359013)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6281614912617233, 0.34932272550118953)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.634834733974794, 0.35599596821426005);
\draw (-0.6555089473400676, 0.3651117785097458)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6597396098747794, 0.3626692109273306)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3535533880359013)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6439505568662232, 0.3584385357966753)--(-0.6530663671617088, 0.35599596821426005);
\draw (-0.6755286628833357, 0.35355338803590136)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6755286628833357, 0.3402069026097603)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6597396098747794, 0.34932272550118953)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6621821837551664, 0.3535533880359013)--(-0.6688554264682369, 0.34688014532283085);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6846444794767932, 0.3377643350273451)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6755286691813074, 0.3402069026097603)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6712980003486239, 0.3377643350273451)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6779712430616944, 0.3310910923142746);
\draw (-0.6870870596551519, 0.31041687894900083)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6870870596551519, 0.3153020393057183)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6804138169420814, 0.32197526942284527)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286691813074, 0.32197526942284527)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286691813074, 0.30374364253390207)--(-0.6779712430616944, 0.3128594591273596);
\draw (-0.6755286628833357, 0.29039716340573274)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6712980003486239, 0.287954583227374)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6621821837551664, 0.29039716340573274)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6712980003486239, 0.306186216414289)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6755286628833357, 0.30374364253390207)--(-0.6688554264682369, 0.2970703998208315);
\draw (-0.6555089473400676, 0.27883876663391655)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6597396098747794, 0.28128134681227523)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6621821837551664, 0.290397157107761)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6597396098747794, 0.29462782594044457)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.6530663671617088, 0.287954583227374);
\draw (-0.6323921537964352, 0.27883876663391655)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6281614912617233, 0.28128134681227523)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6257189236793081, 0.290397157107761)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6439505568662232, 0.290397157107761)--(-0.634834733974794, 0.287954583227374);
\draw (-0.6439505568662232, 0.28551200934698706)--(-0.634834733974794, 0.287954583227374);
\draw (-0.612372438253167, 0.29039716340573274)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6166031007878789, 0.287954583227374)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6257189236793081, 0.29039716340573274)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6281614912617233, 0.29462782594044457)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6190456809662377, 0.2970703998208315);
\draw (-0.6008140477793227, 0.31041687894900083)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6008140477793227, 0.31530203930571826)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6166031007878789, 0.306186216414289)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.612372438253167, 0.303743642533902)--(-0.6099298580748083, 0.3128594591273595);
\draw (-0.6008140477793227, 0.33353367249263327)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6008140477793227, 0.3286485121359158)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6074872904923931, 0.32197526942284527)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.612372438253167, 0.32197526942284527)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.6166031007878789, 0.33776433502734504)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.612372438253167, 0.3402069026097603)--(-0.6099298580748083, 0.3310910923142745);
\draw (-0.7071067814963917, 0.40824828759664633)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7028761189616799, 0.40580572001423115)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7028761189616799, 0.39245923458809007)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7186651719702362, 0.3966898971228019)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.7186651719702362, 0.40157504488357587)--(-0.7095493553767787, 0.39913247730116064);
\draw (-0.6870870596551519, 0.3966898971228019)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6913177221898636, 0.39913247730116064)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.7004335387833212, 0.3966898971228019)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.7028761189616799, 0.39245923458809007)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6937603023682224, 0.3900166544097313);
\draw (-0.6755286691813074, 0.37667018157953386)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6755286691813074, 0.37178502122281637)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6913177221898636, 0.38090084411424563)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6870870596551519, 0.38334341169666086)--(-0.6846444857747649, 0.3742276014011751);
\draw (-0.6755286691813074, 0.35355338803590136)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6779712430616944, 0.3493227255011896)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.36511177850974585)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6822019055964061, 0.36511177850974585)--(-0.6846444857747649, 0.3559959682142601);
\draw (-0.6870870596551519, 0.3335336724926333)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6846444857747649, 0.3377643350273451)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6870870596551519, 0.34688014532283085)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.6913177221898636, 0.3493227255011896)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7028761126637082, 0.3377643350273451)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.6937603023682224, 0.3402069026097603);
\draw (-0.7071067814963917, 0.32197526942284527)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7028761189616799, 0.324417849601204)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7004335387833212, 0.3335336724926333)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7028761189616799, 0.3377643350273451)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7186651719702362, 0.3335336724926333)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7186651719702362, 0.32864851213591584)--(-0.7095493553767787, 0.3310910923142746);
\draw (-0.7302235655930666, 0.32197526942284527)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7344542312767642, 0.324417849601204)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7186651751192221, 0.3335336724926333)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7186651751192221, 0.32864851213591584)--(-0.7277809917126796, 0.3310910923142746);
\draw (-0.7502432890087993, 0.3335336724926333)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7460126233251017, 0.3310910923142746)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7368968067316441, 0.3335336724926333)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7344542312767642, 0.3377643350273451)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.7502432882215528, 0.34688014532283085)--(-0.7435700478702217, 0.3402069026097603);
\draw (-0.761801680929092, 0.35355338803590136)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.761801680929092, 0.3584385357966753)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7460126233251017, 0.3493227255011896)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.7502432890087993, 0.34688014532283085)--(-0.7526858644636792, 0.3559959682142601);
\draw (-0.761801680929092, 0.37667018157953386)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.761801680929092, 0.37178502122281637)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7551284399185592, 0.36511177850974585)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432890087993, 0.36511177850974585)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432890087993, 0.38334341169666086)--(-0.7526858644636792, 0.3742276014011751);
\draw (-0.7502432890087993, 0.3966898971228019)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7460126233251017, 0.39913247730116064)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7460126233251017, 0.38090084411424563)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7502432882215528, 0.38334341169666086)--(-0.7435700478702217, 0.3900166544097313);
\draw (-0.7302235655930666, 0.40824828759664633)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7344542312767642, 0.40580572001423115)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7368968067316441, 0.3966898971228019)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7344542312767642, 0.39245923458809007)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7186651751192221, 0.3966898971228019)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.7186651751192221, 0.40157504488357587)--(-0.7277809917126796, 0.39913247730116064);
\draw (-0.8164965806178817, 0.40824828759664633)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8207272431525935, 0.40580572001423115)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8207272431525935, 0.39245923458809007)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8049381901440372, 0.3966898971228019)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8049381901440372, 0.40157504488357587)--(-0.8140540067374947, 0.39913247730116064);
\draw (-0.8365163024591216, 0.3966898971228019)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8322856399244097, 0.39913247730116064)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8231698233309522, 0.3966898971228019)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8207272431525935, 0.39245923458809007)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.829843059746051, 0.3900166544097313);
\draw (-0.848074692932966, 0.37667018157953386)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.848074692932966, 0.37178502122281637)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8322856399244097, 0.38090084411424563)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.8365163024591216, 0.38334341169666086)--(-0.8389588763395085, 0.3742276014011751);
\draw (-0.848074692932966, 0.35355338803590136)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8365163024591216, 0.36511177850974585)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8414014565178672, 0.36511177850974585)--(-0.8389588763395085, 0.3559959682142601);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8389588763395085, 0.3377643350273451)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8365163024591216, 0.34688014532283085)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8322856399244097, 0.3493227255011896)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8207272494505653, 0.3377643350273451)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.829843059746051, 0.3402069026097603);
\draw (-0.8164965806178817, 0.32197526942284527)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8207272431525935, 0.324417849601204)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8231698233309522, 0.3335336724926333)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8207272431525935, 0.3377643350273451)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8049381901440372, 0.3335336724926333)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.8049381901440372, 0.32864851213591584)--(-0.8140540067374947, 0.3310910923142746);
\draw (-0.7933797965212069, 0.32197526942284527)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7891491308375091, 0.324417849601204)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8049381869950514, 0.3335336724926333)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.8049381869950514, 0.32864851213591584)--(-0.7958223704015939, 0.3310910923142746);
\draw (-0.7733600731054742, 0.3335336724926333)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7775907387891718, 0.3310910923142746)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7867065553826293, 0.3335336724926333)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7891491308375091, 0.3377643350273451)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7733600738927205, 0.34688014532283085)--(-0.7800333142440516, 0.3402069026097603);
\draw (-0.7618016811851813, 0.35355338803590136)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7618016811851813, 0.3584385357966753)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7775907387891718, 0.3493227255011896)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7733600731054742, 0.34688014532283085)--(-0.7709174976505941, 0.3559959682142601);
\draw (-0.7618016811851813, 0.37667018157953386)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7618016811851813, 0.37178502122281637)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7684749221957143, 0.36511177850974585)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7733600731054742, 0.36511177850974585)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7733600731054742, 0.38334341169666086)--(-0.7709174976505941, 0.3742276014011751);
\draw (-0.7733600731054742, 0.3966898971228019)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7775907387891718, 0.39913247730116064)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7775907387891718, 0.38090084411424563)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7733600738927205, 0.38334341169666086)--(-0.7800333142440516, 0.3900166544097313);
\draw (-0.7933797965212068, 0.40824828759664633)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7891491308375091, 0.40580572001423115)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7867065553826293, 0.3966898971228019)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.7891491308375091, 0.39245923458809007)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.8049381869950514, 0.3966898971228019)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.8049381869950514, 0.40157504488357587)--(-0.7958223704015939, 0.39913247730116064);
\draw (-0.9112309238611064, 0.35355338803590136)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9070002613263946, 0.3559959682142601)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9045576811480358, 0.34688014532283085);
\draw (-0.8912112083178383, 0.36511177850974585)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8954418708525501, 0.3626692109273306)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8978844384349652, 0.35355338803590136)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8954418708525501, 0.3493227255011896)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8887686281394795, 0.3559959682142601);
\draw (-0.8680944147742058, 0.36511177850974585)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8638637522394941, 0.3626692109273306)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8796528052480503, 0.35355338803590136)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8796528052480503, 0.3584385357966753)--(-0.8705369949525645, 0.3559959682142601);
\draw (-0.8480746992309378, 0.35355338803590136)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8456321190525791, 0.3493227255011896)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8480746992309378, 0.3402069026097603)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8638637522394941, 0.3493227255011896)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.861421178359107, 0.35355338803590136)--(-0.8547479356460366, 0.34688014532283085);
\draw (-0.8365163024591216, 0.3335336724926333)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8389588826374803, 0.3377643350273451)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.848074692932966, 0.3402069026097603)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8523053617656495, 0.3377643350273451)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8456321190525791, 0.3310910923142746);
\draw (-0.8365163024591216, 0.31041687894900083)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8365163024591216, 0.3153020393057183)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.843189545172192, 0.32197526942284527)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.848074692932966, 0.32197526942284527)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.848074692932966, 0.30374364253390207)--(-0.8456321190525791, 0.3128594591273596);
\draw (-0.8480746992309378, 0.2903971634057328)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8523053617656495, 0.28795458322737405)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.861421178359107, 0.2903971634057328)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8523053617656495, 0.30618621641428906)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8480746992309378, 0.30374364253390207)--(-0.8547479356460366, 0.29707039982083155);
\draw (-0.8680944147742058, 0.27883876663391655)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8638637522394941, 0.2812813468122753)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.861421178359107, 0.29039715710776104)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8638637522394941, 0.29462782594044457)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8705369949525645, 0.28795458322737405);
\draw (-0.8912112083178383, 0.27883876663391655)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8954418708525501, 0.2812813468122753)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8978844384349653, 0.29039715710776104)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8796528052480503, 0.29039715710776104)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.8796528052480503, 0.28551200934698706)--(-0.8887686281394795, 0.28795458322737405);
\draw (-0.9112309238611064, 0.2903971634057328)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9070002613263946, 0.28795458322737405)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8978844384349653, 0.2903971634057328)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.8954418708525501, 0.29462782594044457)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9045576811480358, 0.29707039982083155);
\draw (-0.9227893143349508, 0.31041687894900083)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9227893143349508, 0.3153020393057183)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9070002613263946, 0.30618621641428906)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9112309238611064, 0.30374364253390207)--(-0.9136735040394651, 0.3128594591273596);
\draw (-0.9227893143349508, 0.3335336724926333)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9227893143349508, 0.32864851213591584)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9161160716218802, 0.3219752694228453)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9112309238611064, 0.3219752694228453)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9070002613263946, 0.3377643350273451)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9112309238611064, 0.34020690260976033)--(-0.9136735040394651, 0.3310910923142746);
\draw (-0.9659258234218514, -0.25881904479267653)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9659258234218514, -0.2539338938829167)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9592525807087809, -0.24726065431883204)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.954367432948007, -0.24726065431883204)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9501367704132951, -0.2630497073273883)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9568100131263657, -0.25637647091228954);
\draw (-0.9659258234218514, -0.2357022606960017)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9659258234218514, -0.24058741160576153)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9592525807087809, -0.24726065116984616)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.954367432948007, -0.24726065116984616)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9568100131263657, -0.23814483457638866);
\draw (-0.954367432948007, -0.2156825380675154)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9501367704132951, -0.213239961825389)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9501367704132951, -0.23147159501230402)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.954367432948007, -0.2290290195574241)--(-0.9476941902349365, -0.22235577841884652);
\draw (-0.9343477174047389, -0.20412414535997625)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9294625570480215, -0.20412414535997625)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9385783799394507, -0.2199132029639666)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9410209475218659, -0.21568253728026893)--(-0.9319051372263802, -0.213239961825389);
\draw (-0.9112309238611065, -0.20412414535997625)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9161160716218804, -0.20412414535997625)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9227893143349509, -0.2107973863705091)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9227893143349509, -0.21568253728026893)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.9045576811480359, -0.21568253728026893)--(-0.9136735040394652, -0.213239961825389);
\draw (-0.8912112083178384, -0.21568253806751542)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8954418708525502, -0.213239961825389)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9045576811480359, -0.21568253728026893)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.9070002613263947, -0.2199132029639666)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8978844384349653, -0.22235577841884652);
\draw (-0.8796528052480503, -0.2357022606960017)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8796528052480503, -0.24058741160576153)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8863260479611209, -0.24726065116984616)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8912112083178384, -0.24726065116984616)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8954418708525502, -0.23147159501230402)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8912112083178384, -0.2290290195574241)--(-0.8887686281394797, -0.23814483457638866);
\draw (-0.8796528052480503, -0.25881904479267653)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8796528052480503, -0.2539338938829167)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8863260479611209, -0.24726065431883204)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8912112083178384, -0.24726065431883204)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8954418708525502, -0.2630497073273883)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8887686281394797, -0.25637647091228954);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8954418708525502, -0.2812813405143033)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8954418708525502, -0.26304971362536006)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.8912112083178384, -0.26549228750574705)--(-0.8978844384349653, -0.2721655239208458);
\draw (-0.9112309238611065, -0.2903971571077608)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9045576811480359, -0.2788387666339163)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9070002613263947, -0.27460810409920455)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9136735040394652, -0.2812813405143033);
\draw (-0.9343477048087954, -0.2903971571077608)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9385783799394507, -0.28795458322737383)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9227893143349509, -0.2788387666339163)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.9227893143349509, -0.28372392069266206)--(-0.9319051372263802, -0.2812813405143033);
\draw (-0.954367432948007, -0.2788387666339163)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9501367704132951, -0.2812813405143033)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9410209475218659, -0.2788387666339163)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9385783799394507, -0.27460810409920455)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9501367704132951, -0.26304971362536006)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.954367432948007, -0.26549228750574705)--(-0.9476941902349365, -0.2721655239208458);
\draw (-0.9659258234218514, -0.14942924567118648)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9659258234218514, -0.15431439658094634)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9592525807087809, -0.16098763614503098)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.954367432948007, -0.16098763614503098)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9501367704132951, -0.1451985831364747)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9568100131263657, -0.15187181955157347);
\draw (-0.9659258234218514, -0.17254602976786132)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9659258234218514, -0.16766087885810152)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9592525807087809, -0.16098763929401688)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.16098763929401688)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9568100131263657, -0.1701034558874744);
\draw (-0.954367432948007, -0.19256575239634763)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9501367704132951, -0.195008328638474)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9410209475218659, -0.1925657531835941)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9501367704132951, -0.176776695451559)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.954367432948007, -0.1792192709064389)--(-0.9476941902349365, -0.1858925120450165);
\draw (-0.9343477174047389, -0.20412414510388677)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9294625570480215, -0.20412414510388677)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9385783799394507, -0.18833508749989641)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9410209475218659, -0.1925657531835941)--(-0.9319051372263802, -0.195008328638474);
\draw (-0.9112309238611065, -0.20412414510388677)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9161160716218804, -0.20412414510388677)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9227893143349509, -0.19745090409335392)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9227893143349509, -0.1925657531835941)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.9136735040394652, -0.195008328638474);
\draw (-0.8912112083178384, -0.19256575239634766)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8954418708525502, -0.195008328638474)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.9045576811480359, -0.19256575318359412)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.9070002613263947, -0.18833508749989644)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8978844384349653, -0.18589251204501653);
\draw (-0.8796528052480503, -0.17254602976786135)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8796528052480503, -0.16766087885810152)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8863260479611209, -0.16098763929401688)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8912112083178384, -0.16098763929401688)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8954418708525502, -0.17677669545155902)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8912112083178384, -0.17921927090643894)--(-0.8887686281394797, -0.1701034558874744);
\draw (-0.8796528052480503, -0.14942924567118654)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8796528052480503, -0.15431439658094637)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8863260479611209, -0.16098763614503098)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.16098763614503098)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8954418708525502, -0.14519858313647474)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8887686281394797, -0.1518718195515735);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8954418708525502, -0.12696694994955973)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8954418708525502, -0.14519857683850296)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.8912112083178384, -0.142756002958116)--(-0.8978844384349653, -0.13608276654301724);
\draw (-0.9112309238611065, -0.1178511333561022)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9045576811480359, -0.1294095238299467)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9070002613263947, -0.13364018636465846)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9136735040394652, -0.1269669499495597);
\draw (-0.9343477048087954, -0.1178511333561022)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9385783799394507, -0.12029370723648919)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9227893143349509, -0.1294095238299467)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.9227893143349509, -0.12452436977120096)--(-0.9319051372263802, -0.1269669499495597);
\draw (-0.954367432948007, -0.1294095238299467)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9501367704132951, -0.1269669499495597)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9410209475218659, -0.1294095238299467)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9385783799394507, -0.13364018636465846)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9501367704132951, -0.14519857683850296)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.954367432948007, -0.14275600295811597)--(-0.9476941902349365, -0.1360827665430172);
\draw (-0.9112309238611064, -0.05469490242796185)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9070002613263947, -0.052252322249603134)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9045576811480359, -0.06136814514103239);
\draw (-0.8912112083178384, -0.043136511954117385)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8954418708525502, -0.04557907953653259)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8978844384349653, -0.05469490242796185)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8954418708525502, -0.05892556496267365)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.8887686281394797, -0.052252322249603134);
\draw (-0.8680944147742059, -0.043136511954117385)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8638637522394941, -0.04557907953653259)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8796528052480503, -0.05469490242796185)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8796528052480503, -0.04980975466718793)--(-0.8705369949525646, -0.052252322249603134);
\draw (-0.8480746992309378, -0.054694902427961906)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8480746992309378, -0.06804138785410296)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8638637522394941, -0.05892556496267365)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8614211783591071, -0.05469490242796185)--(-0.8547479356460366, -0.06136814514103245);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8389588826374803, -0.07048395543651817)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8480746929329661, -0.06804138785410296)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8523053617656496, -0.07048395543651817)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8456321190525791, -0.07715719814958871);
\draw (-0.8365163024591216, -0.09783141151486244)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8365163024591216, -0.09294625115814495)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8431895451721921, -0.08627302104101797)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8480746929329661, -0.08627302104101797)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8480746929329661, -0.10450464792996117)--(-0.8456321190525791, -0.0953888313365037);
\draw (-0.8480746992309378, -0.11785112705813047)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8523053617656496, -0.12029370723648922)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8614211783591071, -0.11785112705813047)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8523053617656496, -0.10206207404957421)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8480746992309378, -0.10450464792996117)--(-0.8547479356460366, -0.11117789064303171);
\draw (-0.8680944147742059, -0.1294095238299467)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8638637522394941, -0.12696694365158798)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8614211783591071, -0.11785113335610223)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8638637522394941, -0.11362046452341867)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.8705369949525646, -0.12029370723648922);
\draw (-0.8912112083178384, -0.1294095238299467)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8954418708525502, -0.12696694365158798)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8978844384349653, -0.11785113335610223)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8796528052480503, -0.11785113335610223)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.8796528052480503, -0.12273628111687618)--(-0.8887686281394797, -0.12029370723648922);
\draw (-0.9112309238611065, -0.11785112705813044)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9070002613263947, -0.12029370723648919)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8978844384349653, -0.11785112705813047)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.8954418708525502, -0.11362046452341867)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9045576811480359, -0.11117789064303171);
\draw (-0.9227893143349509, -0.09783141151486238)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9227893143349509, -0.09294625115814492)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9070002613263947, -0.10206207404957418)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9112309238611064, -0.10450464792996114)--(-0.9136735040394651, -0.09538883133650367);
\draw (-0.9227893143349509, -0.07471461797122991)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9227893143349509, -0.0795997783279474)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9161160716218804, -0.08627302104101792)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9112309238611064, -0.08627302104101792)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9070002613263947, -0.07048395543651811)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.9112309238611064, -0.06804138785410291)--(-0.9136735040394651, -0.07715719814958866);
\draw (-0.8164965806178818, -2.8672169083421295e-09)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.811611429708122, -2.8672169083421295e-09)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8049381901440373, -0.0066732455802874235)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8049381901440373, -0.011558393341061374)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8207272431525936, -0.015789055875773172)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8140540067374948, -0.00911581316270263);
\draw (-0.7933797965212069, -2.8672169083421295e-09)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7982649474309668, -2.8672169083421295e-09)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.8049381869950514, -0.0066732455802874235)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.8049381869950514, -0.011558393341061374)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7958223704015939, -0.00911581316270263);
\draw (-0.7733600738927207, -0.011558393341061374)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7709174976505943, -0.015789055875773172)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7733600731054742, -0.024904878767202432)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7891491308375093, -0.015789055875773172)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7867065553826293, -0.011558393341061374)--(-0.7800333142440518, -0.018231636054131917);
\draw (-0.7618016811851815, -0.03157810888432944)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7618016811851815, -0.0364632692410469)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7775907387891718, -0.027347446349617638)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7733600731054742, -0.024904878767202432)--(-0.7709174976505943, -0.03402068906268818);
\draw (-0.7618016811851815, -0.054694902427961906)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7618016811851815, -0.049809754667187955)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7684749221957143, -0.04313651195411744)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600731054742, -0.04313651195411744)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7709174976505943, -0.05225232224960316);
\draw (-0.7733600738927207, -0.07471461797122997)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7709174976505943, -0.07048395543651817)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7733600731054742, -0.06136814514103245)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7775907387891718, -0.058925564962673704)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7800333142440518, -0.06804138785410296);
\draw (-0.7933797965212069, -0.08627302104101797)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7982649474309668, -0.08627302104101797)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8049381869950514, -0.07959977832794743)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8049381869950514, -0.07471461797122997)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7891491308375093, -0.07048395543651817)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.7867065553826293, -0.07471461797122997)--(-0.7958223704015939, -0.07715719814958871);
\draw (-0.8164965806178818, -0.08627302104101797)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.811611429708122, -0.08627302104101797)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07959977832794743)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8049381901440373, -0.07471461797122997)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8207272431525936, -0.07048395543651817)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8140540067374948, -0.07715719814958871);
\draw (-0.8365163024591216, -0.07471461797122997)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8389588763395086, -0.07048395543651817)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8207272494505653, -0.07048395543651817)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8231698233309523, -0.07471461797122997)--(-0.8298430597460511, -0.06804138785410296);
\draw (-0.8480746929329661, -0.054694902427961906)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8456321190525791, -0.058925564962673704)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8365163024591216, -0.06136814514103245)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8322856399244098, -0.058925564962673704)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8389588763395086, -0.05225232224960316);
\draw (-0.8480746929329661, -0.031578121480272975)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8456321190525791, -0.027347446349617638)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.04313651195411744)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8414014565178674, -0.04313651195411744)--(-0.8389588763395086, -0.03402068906268818);
\draw (-0.8365163024591216, -0.011558393341061374)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8389588763395086, -0.015789055875773172)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8365163024591216, -0.024904878767202432)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8322856399244098, -0.027347446349617638)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8207272494505653, -0.015789055875773172)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.8231698233309523, -0.011558393341061374)--(-0.8298430597460511, -0.018231636054131917);
\draw (-0.7071067814963918, -2.8672169083421295e-09)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7119919324061517, -2.8672169083421295e-09)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7186651719702363, -0.0066732455802874235)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7186651719702363, -0.011558393341061374)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.70287611896168, -0.015789055875773172)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.7095493553767788, -0.00911581316270263);
\draw (-0.7302235655930667, -2.8672169083421295e-09)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7253384146833068, -2.8672169083421295e-09)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7186651751192221, -0.0066732455802874235)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7186651751192221, -0.011558393341061374)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.7277809917126796, -0.00911581316270263);
\draw (-0.7502432882215528, -0.011558393341061374)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7526858644636794, -0.015789055875773172)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7502432890087993, -0.024904878767202432)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7344542312767643, -0.015789055875773172)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7368968067316441, -0.011558393341061374)--(-0.7435700478702219, -0.018231636054131917);
\draw (-0.7618016809290921, -0.03157810888432944)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7618016809290921, -0.0364632692410469)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7460126233251017, -0.027347446349617638)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7502432890087993, -0.024904878767202432)--(-0.7526858644636794, -0.03402068906268818);
\draw (-0.7618016809290921, -0.054694902427961906)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7618016809290921, -0.049809754667187955)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7551284399185592, -0.04313651195411744)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432890087993, -0.04313651195411744)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7526858644636794, -0.05225232224960316);
\draw (-0.7502432882215528, -0.07471461797122997)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7526858644636794, -0.07048395543651817)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7502432890087993, -0.06136814514103245)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7460126233251017, -0.058925564962673704)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.7435700478702219, -0.06804138785410296);
\draw (-0.7302235655930667, -0.08627302104101797)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7253384146833068, -0.08627302104101797)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7186651751192221, -0.07959977832794743)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7186651751192221, -0.07471461797122997)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7344542312767643, -0.07048395543651817)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7368968067316441, -0.07471461797122997)--(-0.7277809917126796, -0.07715719814958871);
\draw (-0.7071067814963918, -0.08627302104101797)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7119919324061517, -0.08627302104101797)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07959977832794743)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7186651719702363, -0.07471461797122997)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.70287611896168, -0.07048395543651817)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.7095493553767788, -0.07715719814958871);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.684644485774765, -0.07048395543651817)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.7028761126637082, -0.07048395543651817)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.7004335387833213, -0.07471461797122997)--(-0.6937603023682225, -0.06804138785410296);
\draw (-0.6755286691813075, -0.054694902427961906)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6870870596551519, -0.06136814514103245)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6913177221898638, -0.058925564962673704)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.684644485774765, -0.05225232224960316);
\draw (-0.6755286691813075, -0.031578121480272975)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6779712430616944, -0.027347446349617638)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.04313651195411744)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6822019055964063, -0.04313651195411744)--(-0.684644485774765, -0.03402068906268818);
\draw (-0.6870870596551519, -0.011558393341061374)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.684644485774765, -0.015789055875773172)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6870870596551519, -0.024904878767202432)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6913177221898638, -0.027347446349617638)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.7028761126637082, -0.015789055875773172)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.7004335387833213, -0.011558393341061374)--(-0.6937603023682225, -0.018231636054131917);
\draw (-0.6123724382531672, -0.054694902427961906)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6166031007878789, -0.05225232224960316)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6190456809662377, -0.06136814514103245);
\draw (-0.6323921537964352, -0.04313651195411744)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6281614912617234, -0.045579079536532646)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6257189236793081, -0.054694902427961906)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6281614912617234, -0.058925564962673704)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.634834733974794, -0.05225232224960316);
\draw (-0.6555089473400677, -0.04313651195411744)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6597396098747794, -0.045579079536532646)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6439505568662232, -0.054694902427961906)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6439505568662232, -0.049809754667187955)--(-0.653066367161709, -0.05225232224960316);
\draw (-0.6755286628833357, -0.054694902427961906)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6779712430616944, -0.058925564962673704)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6755286628833357, -0.06804138785410296)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6597396098747794, -0.058925564962673704)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6621821837551665, -0.054694902427961906)--(-0.6688554264682369, -0.06136814514103245);
\draw (-0.6870870596551519, -0.07471461797122997)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6846444794767932, -0.07048395543651817)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6755286691813075, -0.06804138785410296)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.671298000348624, -0.07048395543651817)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6779712430616944, -0.07715719814958871);
\draw (-0.6870870596551519, -0.09783141151486244)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6870870596551519, -0.09294625115814495)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6804138169420815, -0.08627302104101797)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286691813075, -0.08627302104101797)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286691813075, -0.1045046479299612)--(-0.6779712430616944, -0.0953888313365037);
\draw (-0.6755286628833357, -0.1178511270581305)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.671298000348624, -0.12029370723648922)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6621821837551665, -0.1178511270581305)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.671298000348624, -0.10206207404957424)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6755286628833357, -0.1045046479299612)--(-0.6688554264682369, -0.11117789064303174);
\draw (-0.6555089473400677, -0.12940952382994672)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6597396098747794, -0.12696694365158798)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6621821837551665, -0.11785113335610226)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6597396098747794, -0.1136204645234187)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.653066367161709, -0.12029370723648922);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6281614912617235, -0.12696694365158798)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6257189236793083, -0.11785113335610226)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6439505568662233, -0.11785113335610226)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6439505568662233, -0.1227362811168762)--(-0.634834733974794, -0.12029370723648922);
\draw (-0.6123724382531672, -0.1178511270581305)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6257189236793083, -0.1178511270581305)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6281614912617235, -0.1136204645234187)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6190456809662377, -0.11117789064303174);
\draw (-0.6008140477793227, -0.09783141151486244)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6008140477793227, -0.09294625115814495)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6166031007878789, -0.10206207404957424)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6123724382531672, -0.1045046479299612)--(-0.6099298580748085, -0.0953888313365037);
\draw (-0.6008140477793227, -0.07471461797122997)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6008140477793227, -0.07959977832794743)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6074872904923931, -0.08627302104101797)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6123724382531672, -0.08627302104101797)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6166031007878789, -0.07048395543651817)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.6123724382531672, -0.06804138785410296)--(-0.6099298580748085, -0.07715719814958871);
\draw (-0.5576775386924222, -0.14942924567118654)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5576775386924222, -0.15431439658094637)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5643507814054927, -0.16098763614503103)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5692359291662666, -0.16098763614503103)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5734665917009785, -0.14519858313647477)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.566793348987908, -0.15187181955157353);
\draw (-0.5576775386924222, -0.17254602976786138)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5576775386924222, -0.16766087885810155)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5643507814054927, -0.1609876392940169)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5692359291662666, -0.1609876392940169)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.566793348987908, -0.17010345588747441);
\draw (-0.5692359291662666, -0.19256575239634768)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5734665917009785, -0.19500832863847406)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5734665917009785, -0.17677669545155905)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5692359291662666, -0.17921927090643897)--(-0.5759091718793372, -0.18589251204501656);
\draw (-0.5892556447095347, -0.20412414510388677)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5941408050662522, -0.20412414510388677)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5850249821748229, -0.18833508749989647)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.5825824145924077, -0.19256575318359415)--(-0.5916982248878935, -0.19500832863847406);
\draw (-0.6123724382531672, -0.20412414510388677)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6074872904923933, -0.20412414510388677)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19745090409335397)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6008140477793227, -0.19256575318359415)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6190456809662377, -0.19256575318359415)--(-0.6099298580748085, -0.19500832863847406);
\draw (-0.6323921537964352, -0.19256575239634766)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6281614912617235, -0.19500832863847406)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6190456809662377, -0.19256575318359415)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6166031007878789, -0.18833508749989647)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.6257189236793083, -0.18589251204501656);
\draw (-0.6439505568662233, -0.17254602976786138)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6439505568662233, -0.16766087885810155)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6372773141531527, -0.1609876392940169)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6323921537964352, -0.1609876392940169)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6281614912617235, -0.17677669545155905)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6323921537964352, -0.17921927090643897)--(-0.634834733974794, -0.1701034558874744);
\draw (-0.6439505568662233, -0.14942924567118654)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6439505568662233, -0.15431439658094637)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6372773141531527, -0.16098763614503103)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6323921537964352, -0.16098763614503103)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6281614912617235, -0.14519858313647477)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.634834733974794, -0.15187181955157353);
\draw (-0.6323921537964352, -0.12940952382994672)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6281614912617235, -0.12696694994955976)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6281614912617235, -0.14519857683850299)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6323921537964352, -0.14275600295811602)--(-0.6257189236793083, -0.13608276654301726);
\draw (-0.6123724382531672, -0.11785113335610226)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6166031007878789, -0.12029370723648922)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6190456809662377, -0.12940952382994672)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6166031007878789, -0.13364018636465852)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.6099298580748085, -0.12696694994955976);
\draw (-0.5892556573054782, -0.11785113335610226)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5850249821748229, -0.12029370723648922)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12940952382994672)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.6008140477793227, -0.12452436977120102)--(-0.5916982248878935, -0.12696694994955976);
\draw (-0.5692359291662666, -0.12940952382994672)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5734665917009785, -0.12696694994955976)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5825824145924077, -0.12940952382994672)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5850249821748229, -0.13364018636465852)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5734665917009785, -0.14519857683850299)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5692359291662666, -0.14275600295811602)--(-0.5759091718793372, -0.13608276654301726);
\draw (-0.5576775386924222, -0.25881904479267653)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5576775386924222, -0.25393389388291676)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5643507814054927, -0.2472606543188321)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5692359291662666, -0.2472606543188321)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5734665917009785, -0.26304970732738836)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.566793348987908, -0.2563764709122896);
\draw (-0.5576775386924222, -0.23570226069600173)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5576775386924222, -0.24058741160576155)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5643507814054927, -0.24726065116984622)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.24726065116984622)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.566793348987908, -0.23814483457638871);
\draw (-0.5692359291662666, -0.21568253806751544)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5734665917009785, -0.21323996182538907)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5825824145924077, -0.21568253728026898)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5734665917009785, -0.23147159501230405)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5692359291662666, -0.22902901955742416)--(-0.5759091718793372, -0.22235577841884657);
\draw (-0.5892556447095347, -0.2041241453599763)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5941408050662522, -0.2041241453599763)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5850249821748229, -0.21991320296396666)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.5825824145924077, -0.21568253728026898)--(-0.5916982248878935, -0.21323996182538907);
\draw (-0.6123724382531672, -0.2041241453599763)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6074872904923933, -0.2041241453599763)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21079738637050915)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6008140477793227, -0.21568253728026898)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6099298580748085, -0.21323996182538907);
\draw (-0.6323921537964352, -0.21568253806751544)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6281614912617235, -0.21323996182538907)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6190456809662377, -0.21568253728026898)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6166031007878789, -0.21991320296396666)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.6257189236793083, -0.22235577841884654);
\draw (-0.6439505568662233, -0.23570226069600173)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6439505568662233, -0.24058741160576155)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6372773141531527, -0.2472606511698462)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6323921537964352, -0.2472606511698462)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6281614912617235, -0.23147159501230405)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6323921537964352, -0.22902901955742413)--(-0.634834733974794, -0.2381448345763887);
\draw (-0.6439505568662233, -0.25881904479267653)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6439505568662233, -0.2539338938829167)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6372773141531527, -0.2472606543188321)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2472606543188321)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6281614912617235, -0.26304970732738836)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.634834733974794, -0.2563764709122896);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6281614912617235, -0.2812813405143033)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6281614912617235, -0.2630497136253601)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6323921537964352, -0.2654922875057471)--(-0.6257189236793083, -0.27216552392084586);
\draw (-0.6123724382531672, -0.2903971571077609)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6190456809662377, -0.2788387666339164)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6166031007878789, -0.2746081040992046)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.6099298580748085, -0.28128134051430337);
\draw (-0.5892556573054782, -0.2903971571077609)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5850249821748229, -0.2879545832273739)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2788387666339164)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.6008140477793227, -0.2837239206926621)--(-0.5916982248878935, -0.28128134051430337);
\draw (-0.5692359291662666, -0.2788387666339164)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5734665917009785, -0.28128134051430337)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5825824145924077, -0.2788387666339164)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5850249821748229, -0.2746081040992046)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5734665917009785, -0.2630497136253601)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.5692359291662666, -0.2654922875057471)--(-0.5759091718793372, -0.27216552392084586);
\draw (-0.6123724382531672, -0.3535533880359012)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6166031007878789, -0.35599596821425994)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.6190456809662377, -0.3468801453228307);
\draw (-0.6323921537964352, -0.36511177850974563)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6281614912617235, -0.36266921092733045)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6257189236793083, -0.3535533880359012)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6281614912617235, -0.3493227255011894)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.634834733974794, -0.35599596821425994);
\draw (-0.6555089473400677, -0.36511177850974563)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6597396098747795, -0.36266921092733045)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3535533880359012)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6439505568662233, -0.3584385357966752)--(-0.653066367161709, -0.35599596821425994);
\draw (-0.6755286628833358, -0.3535533880359012)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6755286628833358, -0.3402069026097601)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6597396098747795, -0.3493227255011894)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6621821837551665, -0.3535533880359012)--(-0.668855426468237, -0.3468801453228306);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6846444794767933, -0.33776433502734493)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6755286691813076, -0.3402069026097601)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.671298000348624, -0.33776433502734493)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6779712430616945, -0.33109109231427436);
\draw (-0.6870870596551519, -0.31041687894900066)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6870870596551519, -0.3153020393057181)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6804138169420815, -0.3219752694228451)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286691813076, -0.3219752694228451)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286691813076, -0.3037436425339019)--(-0.6779712430616945, -0.3128594591273594);
\draw (-0.6755286628833358, -0.29039716340573263)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.671298000348624, -0.2879545832273739)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6621821837551665, -0.29039716340573263)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.671298000348624, -0.3061862164142889)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6755286628833358, -0.3037436425339019)--(-0.668855426468237, -0.2970703998208314);
\draw (-0.6555089473400677, -0.2788387666339164)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6597396098747795, -0.2812813468122751)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6621821837551665, -0.2903971571077608)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6597396098747795, -0.2946278259404444)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.653066367161709, -0.2879545832273739);
\draw (-0.6323921537964352, -0.2788387666339164)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6281614912617235, -0.2812813468122751)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6257189236793083, -0.2903971571077608)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2903971571077608)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6439505568662233, -0.2855120093469869)--(-0.634834733974794, -0.2879545832273739);
\draw (-0.6123724382531672, -0.29039716340573263)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6166031007878789, -0.2879545832273739)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6257189236793083, -0.29039716340573263)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6281614912617235, -0.2946278259404444)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.6190456809662377, -0.2970703998208314);
\draw (-0.6008140477793227, -0.31041687894900066)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6008140477793227, -0.31530203930571815)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6166031007878789, -0.3061862164142889)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6123724382531672, -0.3037436425339019)--(-0.6099298580748085, -0.3128594591273594);
\draw (-0.6008140477793227, -0.33353367249263316)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6008140477793227, -0.32864851213591567)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6074872904923933, -0.32197526942284516)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6123724382531672, -0.32197526942284516)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6166031007878789, -0.33776433502734493)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.6123724382531672, -0.34020690260976016)--(-0.6099298580748085, -0.3310910923142744);
\draw (-0.7071067814963918, -0.4082482875966462)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7028761189616801, -0.405805720014231)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7028761189616801, -0.39245923458808996)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7186651719702363, -0.3966898971228017)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.7186651719702363, -0.40157504488357565)--(-0.7095493553767789, -0.3991324773011604);
\draw (-0.6870870596551519, -0.3966898971228017)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6913177221898639, -0.3991324773011604)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.7004335387833214, -0.3966898971228017)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.7028761189616801, -0.39245923458808996)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6937603023682226, -0.3900166544097312);
\draw (-0.6755286691813076, -0.3766701815795337)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6755286691813076, -0.3717850212228162)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6913177221898639, -0.38090084411424546)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6870870596551519, -0.38334341169666064)--(-0.6846444857747651, -0.37422760140117495);
\draw (-0.6755286691813076, -0.3535533880359012)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6779712430616945, -0.34932272550118937)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.36511177850974563)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6822019055964064, -0.36511177850974563)--(-0.6846444857747651, -0.35599596821425994);
\draw (-0.6870870596551519, -0.3335336724926331)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6846444857747651, -0.33776433502734493)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6870870596551519, -0.3468801453228306)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.6913177221898639, -0.34932272550118937)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7028761126637082, -0.33776433502734493)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.6937603023682226, -0.3402069026097601);
\draw (-0.7071067814963918, -0.3219752694228451)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7028761189616801, -0.32441784960120384)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7004335387833214, -0.3335336724926331)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7028761189616801, -0.33776433502734493)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7186651719702363, -0.3335336724926331)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7186651719702363, -0.3286485121359156)--(-0.7095493553767789, -0.33109109231427436);
\draw (-0.7302235655930667, -0.3219752694228451)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7344542312767643, -0.32441784960120384)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7186651751192221, -0.3335336724926331)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7186651751192221, -0.3286485121359156)--(-0.7277809917126796, -0.33109109231427436);
\draw (-0.7502432890087994, -0.3335336724926331)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7460126233251018, -0.33109109231427436)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7368968067316443, -0.3335336724926331)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7344542312767643, -0.33776433502734493)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.750243288221553, -0.3468801453228306)--(-0.7435700478702219, -0.3402069026097601);
\draw (-0.7618016809290921, -0.3535533880359012)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7618016809290922, -0.3584385357966751)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7460126233251018, -0.34932272550118937)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7502432890087994, -0.3468801453228306)--(-0.7526858644636794, -0.35599596821425994);
\draw (-0.7618016809290921, -0.3766701815795337)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7618016809290921, -0.3717850212228162)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7551284399185593, -0.36511177850974563)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7502432890087994, -0.36511177850974563)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7502432890087994, -0.38334341169666064)--(-0.7526858644636794, -0.37422760140117495);
\draw (-0.7502432890087994, -0.3966898971228017)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7460126233251018, -0.3991324773011604)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7460126233251018, -0.38090084411424546)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.750243288221553, -0.38334341169666064)--(-0.7435700478702219, -0.3900166544097312);
\draw (-0.7302235655930667, -0.4082482875966462)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7344542312767643, -0.405805720014231)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7368968067316443, -0.3966898971228017)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7344542312767643, -0.39245923458808996)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7186651751192221, -0.3966898971228017)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.7186651751192221, -0.40157504488357565)--(-0.7277809917126796, -0.3991324773011604);
\draw (-0.8164965806178819, -0.4082482875966462)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8207272431525936, -0.405805720014231)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8207272431525936, -0.39245923458808996)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8049381901440373, -0.3966898971228017)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8049381901440373, -0.40157504488357565)--(-0.8140540067374948, -0.3991324773011604);
\draw (-0.8365163024591217, -0.3966898971228017)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8322856399244098, -0.3991324773011604)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8231698233309523, -0.3966898971228017)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8207272431525936, -0.39245923458808996)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8298430597460511, -0.3900166544097312);
\draw (-0.8480746929329661, -0.3766701815795337)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8480746929329661, -0.3717850212228162)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8322856399244098, -0.38090084411424546)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8365163024591217, -0.38334341169666064)--(-0.8389588763395086, -0.37422760140117495);
\draw (-0.8480746929329661, -0.3535533880359012)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8365163024591217, -0.36511177850974563)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8414014565178674, -0.36511177850974563)--(-0.8389588763395086, -0.35599596821425994);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8389588763395086, -0.33776433502734493)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8365163024591217, -0.3468801453228306)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8322856399244098, -0.34932272550118937)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8207272494505654, -0.33776433502734493)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8298430597460511, -0.3402069026097601);
\draw (-0.8164965806178819, -0.3219752694228451)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8207272431525936, -0.32441784960120384)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8231698233309523, -0.3335336724926331)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8207272431525936, -0.33776433502734493)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8049381901440373, -0.3335336724926331)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.8049381901440373, -0.3286485121359156)--(-0.8140540067374948, -0.33109109231427436);
\draw (-0.793379796521207, -0.3219752694228451)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7891491308375094, -0.32441784960120384)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8049381869950515, -0.3335336724926331)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.8049381869950515, -0.3286485121359156)--(-0.795822370401594, -0.33109109231427436);
\draw (-0.7733600731054743, -0.3335336724926331)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.777590738789172, -0.33109109231427436)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7867065553826295, -0.3335336724926331)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7891491308375094, -0.33776433502734493)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7733600738927207, -0.3468801453228306)--(-0.7800333142440519, -0.3402069026097601);
\draw (-0.7618016811851815, -0.3535533880359012)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7618016811851815, -0.3584385357966751)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.777590738789172, -0.34932272550118937)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7733600731054743, -0.3468801453228306)--(-0.7709174976505944, -0.35599596821425994);
\draw (-0.7618016811851815, -0.3766701815795337)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7618016811851815, -0.3717850212228162)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7684749221957144, -0.36511177850974563)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7733600731054743, -0.36511177850974563)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7733600731054743, -0.38334341169666064)--(-0.7709174976505944, -0.37422760140117495);
\draw (-0.7733600731054743, -0.3966898971228017)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.777590738789172, -0.3991324773011604)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.777590738789172, -0.38090084411424546)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.7733600738927207, -0.38334341169666064)--(-0.7800333142440519, -0.3900166544097312);
\draw (-0.793379796521207, -0.4082482875966462)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7891491308375094, -0.405805720014231)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7867065553826295, -0.3966898971228017)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.7891491308375094, -0.39245923458808996)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.8049381869950515, -0.3966898971228017)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.8049381869950515, -0.40157504488357565)--(-0.795822370401594, -0.3991324773011604);
\draw (-0.9112309238611065, -0.35355338803590114)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9070002613263947, -0.3559959682142599)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9045576811480359, -0.3468801453228306);
\draw (-0.8912112083178384, -0.36511177850974563)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8954418708525502, -0.3626692109273304)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8978844384349655, -0.35355338803590114)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8954418708525502, -0.34932272550118937)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.8887686281394797, -0.3559959682142599);
\draw (-0.8680944147742059, -0.36511177850974563)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8638637522394942, -0.3626692109273304)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35355338803590114)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8796528052480505, -0.35843853579667506)--(-0.8705369949525646, -0.3559959682142599);
\draw (-0.8480746992309379, -0.3535533880359012)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8456321190525792, -0.34932272550118937)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8480746992309379, -0.3402069026097601)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8638637522394942, -0.34932272550118937)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8614211783591071, -0.35355338803590114)--(-0.8547479356460367, -0.3468801453228306);
\draw (-0.8365163024591217, -0.3335336724926331)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8389588826374804, -0.33776433502734493)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8480746929329661, -0.3402069026097601)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8523053617656496, -0.33776433502734493)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8456321190525792, -0.33109109231427436);
\draw (-0.8365163024591217, -0.31041687894900066)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8365163024591217, -0.3153020393057181)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8431895451721921, -0.3219752694228451)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8480746929329661, -0.3219752694228451)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8480746929329661, -0.30374364253390185)--(-0.8456321190525792, -0.3128594591273594);
\draw (-0.8480746992309379, -0.2903971634057326)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8523053617656496, -0.28795458322737383)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8614211783591071, -0.2903971634057326)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8523053617656496, -0.30618621641428884)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8480746992309379, -0.30374364253390185)--(-0.8547479356460367, -0.29707039982083133);
\draw (-0.8680944147742059, -0.2788387666339163)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8638637522394942, -0.28128134681227507)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8614211783591071, -0.2903971571077608)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8638637522394942, -0.29462782594044434)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.8705369949525646, -0.28795458322737383);
\draw (-0.8912112083178384, -0.2788387666339163)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8954418708525502, -0.28128134681227507)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8978844384349653, -0.2903971571077608)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2903971571077608)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.8796528052480503, -0.2855120093469869)--(-0.8887686281394797, -0.28795458322737383);
\draw (-0.9112309238611065, -0.2903971634057326)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9070002613263947, -0.28795458322737383)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8978844384349653, -0.2903971634057326)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.8954418708525502, -0.29462782594044434)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9045576811480359, -0.29707039982083133);
\draw (-0.9227893143349509, -0.3104168789490006)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9227893143349509, -0.3153020393057181)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9070002613263947, -0.30618621641428884)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9112309238611065, -0.30374364253390185)--(-0.9136735040394652, -0.31285945912735935);
\draw (-0.9227893143349509, -0.3335336724926331)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9227893143349509, -0.3286485121359156)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9161160716218804, -0.3219752694228451)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9112309238611065, -0.3219752694228451)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9070002613263947, -0.3377643350273449)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.9112309238611065, -0.3402069026097601)--(-0.9136735040394652, -0.33109109231427436);
\draw (-0.7071067794846064, -0.7071067788583866)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7028761146954338, -0.7095493543132665)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6937602983508618, -0.7071067763801704)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6913177244704749, -0.7028761143180995)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7028761142102278, -0.6913177265839219)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7004335433058282, -0.7004335425066097);
\draw (-0.6870870572030859, -0.718665170906724)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6913177219922586, -0.7162225954518441)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6937602956237601, -0.7071067779546634)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6913177217433731, -0.7028761158925925)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.6846444830863786, -0.7095493606745602);
\draw (-0.6639702735931764, -0.7186651724437578)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6597396092494587, -0.7162225993349216)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6755286667418066, -0.7071067827414641)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6755286656145761, -0.7119919316988035)--(-0.6664128479064533, -0.7095493545529539);
\draw (-0.6439505541098967, -0.7071067865605191)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6415079739315379, -0.7028761135900411)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6597396103641241, -0.7028761189884234)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6572970301983305, -0.7071067774071041)--(-0.6506237926560012, -0.7004335418425738);
\draw (-0.6323921573380804, -0.6870870560976933)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6348347312184675, -0.6913177181597642)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6439505488157002, -0.6937602953696362)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6481812136048729, -0.6913177199147563)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6390653970114154, -0.6755286624224085)--(-0.6415079760625437, -0.6846444843502258);
\draw (-0.6323921612780922, -0.6639702775069154)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6323921594690862, -0.668855426857878)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6390653970114154, -0.6755286624224085)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.643950551057596, -0.6755286660657986)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6415079720064678, -0.6664128441379812);
\draw (-0.6439505481161854, -0.6439505455070558)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6481812129053581, -0.6415079700521759)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.65729702924993, -0.6439505479852721)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6597396094282888, -0.64818122095575)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.648181216961434, -0.6597396102644205)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.6439505532994918, -0.657297036761961)--(-0.6506237905929355, -0.6506237927672398);
\draw (-0.663970270397706, -0.6323921534587184)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6597396056085333, -0.6348347289135983)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6572970319770318, -0.6439505464107791)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6597396121553906, -0.6481812193812571)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6755286644298553, -0.6439505541068784)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6664128508123851, -0.6415079745992893);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6913177219222031, -0.6348347375134209)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6755286698840588, -0.6439505509578926)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.6755286696477384, -0.6390654027877996)--(-0.6846444769672368, -0.6415079713869816);
\draw (-0.7071067771726551, -0.643950550223801)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6937602960389105, -0.6439505477455847)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.6913177248981904, -0.6481812154981796)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7004335385156606, -0.6506237950057687);
\draw (-0.7186651676464997, -0.6639702697782197)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7186651741807919, -0.6688554288567198)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.702876112632368, -0.6597396052379326)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7071067801486425, -0.6572970282085597)--(-0.7095493551091181, -0.6664128524981165);
\draw (-0.7186651719388961, -0.6870870581605574)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7186651717025757, -0.6822019099904644)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7119919292258255, -0.6755286627302804)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7071067842047185, -0.6755286684208044)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7028761196644314, -0.691317723434936)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.7071067819628227, -0.693760297724642)--(-0.7095493528672224, -0.6846444818019541);
\draw (-0.6123724345305195, -0.7618016784191317)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6166030993196921, -0.7593591029642518)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6190456729511936, -0.750243285467071)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6166030990708067, -0.7460126234050001)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6008140467963419, -0.7502432886793787)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.609929860413812, -0.7526858681869678);
\draw (-0.63239215681204, -0.7502432863707943)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6281614920228673, -0.7526858618256742)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6190456756782954, -0.750243283892578)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6166031017979083, -0.7460126218305071)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6257189206332616, -0.7435700500190173);
\draw (-0.6439505499481051, -0.7302235652793417)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6439505517571109, -0.7253384159283791)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6372773079168099, -0.7186651694554416)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6281614942647631, -0.7344542325218366)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6323921579267053, -0.7368968060242961)--(-0.6348347329217576, -0.7277809877398688);
\draw (-0.6439505538881167, -0.7071067866885639)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.641507973709758, -0.7028761137180859)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921601686011, -0.7186651767204585)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6372773079168099, -0.7186651694554416)--(-0.6348347351636534, -0.7095493584360312);
\draw (-0.6323921571163005, -0.6870870562257381)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6348347309966874, -0.691317718287809)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6323921561125251, -0.7004335365082138)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6281614913233524, -0.7028761119630937)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6257189185701959, -0.6937603009436834);
\draw (-0.6123724376330207, -0.6755286703424993)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6166031019767384, -0.6779712434513355)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6190456747298949, -0.6870870544707459)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.616603100862073, -0.6913177237978337)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.6099298570217722, -0.6846444773248962);
\draw (-0.5892556477251394, -0.675528660971126)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5850249829359667, -0.6779712364260059)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5825824093044654, -0.6870870539231867)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5850249894828241, -0.6913177268936647)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.6008140444843906, -0.687087060044793)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.600814045611621, -0.6822019110874536)--(-0.5916982281398186, -0.6846444821116969);
\draw (-0.5692359254436189, -0.6870870530194634)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5734665902327916, -0.6846444775645835)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5825824065773636, -0.6870870554976797)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5850249867557222, -0.6913177284681576)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5734665970159694, -0.7028761162023353)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.575909167920369, -0.6937603002796474);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5576775395236215, -0.7119919327957928)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5734665915617658, -0.7028761193513211)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5692359292633744, -0.7004335450616151)--(-0.566793352061003, -0.7095493500758959);
\draw (-0.5576775372817258, -0.7302235620996304)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5643507757023998, -0.7186651691475696)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5692359270214786, -0.7186651743654527)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.566793356117079, -0.7277809902881406);
\draw (-0.5692359277555703, -0.7502432816540491)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5734665963519334, -0.7526858668521621)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5734665922958574, -0.7344542266399174)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.569235924779583, -0.7368968036692903)--(-0.5759091727105365, -0.7435700477804884);
\draw (-0.5892556516023855, -0.7618016795625422)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.585024989303994, -0.7593591052728362)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5825824088893149, -0.7502432841322653)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5850249863280068, -0.7460126272880775)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.6008140413421383, -0.7502432918283646)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.6008140415784589, -0.7551284399984576)--(-0.5916982279609886, -0.7526858604908685);
\draw (-0.5029826368906798, -0.7618016775637005)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.49875196913808484, -0.7593591064229804)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5054252132492829, -0.7526858584920268);
\draw (-0.4829629193418363, -0.7502432905636145)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.48719357618602416, -0.7526858680023063)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4963093941776092, -0.7502432821334236)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.49875197161630114, -0.7460126252892358)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.48963615254462733, -0.7435700489306326);
\draw (-0.47140452257002013, -0.7302235601007887)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.47140451687949614, -0.7253384150796816)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4871935775841517, -0.7344542246410758)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.4829629155220808, -0.7368967985214627)--(-0.48052033595116983, -0.7277809914382848);
\draw (-0.47140452457559545, -0.7071067826268581)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4829629200058724, -0.7004335399137875)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.48296291230977306, -0.718665172366611)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.4780777641396801, -0.7186651726029315)--(-0.4805203404982833, -0.7095493535312577);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.48052033728597554, -0.6913177273764061)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.4829629168568865, -0.700433534459584)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.4871935768500602, -0.7028761173524795)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.4896361532086634, -0.6937602982808057);
\draw (-0.5029826388895214, -0.6755286628519949)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49875196591904347, -0.6779712430303536)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49630940046884736, -0.6870870558040556)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.49875197434923435, -0.6913177178661265)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.5145410263873786, -0.6822019044216548)--(-0.5054252107010112, -0.6846444816873481);
\draw (-0.5260994195124379, -0.6755286703117738)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5303300872650327, -0.6779712414524939)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5327726590765225, -0.6870870602878472)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5145410297726849, -0.6870870580459514)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5145410295363645, -0.6822019098758585)--(-0.5236568454590523, -0.6846444807802581);
\draw (-0.5461191425154848, -0.687087054162874)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5418884747628899, -0.6846444830221539)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.532772664530726, -0.6870870571388613)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5303300847868165, -0.6913177225862386)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5394459038584902, -0.6937602989448417);
\draw (-0.557677539287301, -0.7071067846256998)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.557677534069418, -0.7119919359447786)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5510042945686552, -0.7186651666693534)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5418884779751977, -0.7028761091770056)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5461191400372686, -0.7004335352966186)--(-0.5485617204519477, -0.7095493564371895);
\draw (-0.5576775318275222, -0.7302235652486162)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5576775370454052, -0.7253384139295374)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5510042891144517, -0.7186651698183393)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5461191440933446, -0.7186651755088633)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.548561718210052, -0.7277809857410271);
\draw (-0.5461191448274362, -0.7502432827974597)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5418884718569581, -0.7526858629758184)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5418884795530574, -0.7344542305229949)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5461191418514488, -0.7368968048127009)--(-0.5394459031944543, -0.7435700495946687);
\draw (-0.5260994143646103, -0.7618016795692759)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5303300873350882, -0.7593590993909172)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5327726636936916, -0.7502432803192434)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5303300898133045, -0.7460126182571725)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5145410266304327, -0.7502432898295229)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.5145410323209567, -0.75512843485063)--(-0.5236568457021065, -0.7526858661881262);
\draw (-0.4082482927920239, -0.7071067794846059)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.405805717337144, -0.7028761146954332)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.40824829527024015, -0.6937602983508613)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.41247895733231105, -0.6913177244704742)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.42403734506648866, -0.7028761142102272)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.4149215291438008, -0.7004335433058275);
\draw (-0.3966899007436865, -0.6870870572030854)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.3991324761985664, -0.691317721992258)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.40824829369574717, -0.6937602956237595)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.41247895575781807, -0.6913177217433725)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.4058057109758504, -0.6846444830863779);
\draw (-0.3966898992066527, -0.6639702735931758)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.399132472315489, -0.6597396092494582)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4082482942433064, -0.6572970301983299)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.4082482889089465, -0.675528666741806)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.40336313995160705, -0.6755286656145756)--(-0.4058057170974567, -0.6664128479064527);
\draw (-0.40824828508989147, -0.6439505541098961)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.41247895806036944, -0.6415079739315374)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.41247895266198714, -0.6597396103641235)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.4082482942433064, -0.6572970301983299)--(-0.4149215298078368, -0.6506237926560007);
\draw (-0.42826801555271726, -0.6323921573380799)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.42403735349064636, -0.6348347312184668)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4215947762807743, -0.6439505488156997)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4240373517356542, -0.6481812136048724)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.43071058730018463, -0.6415079760625432);
\draw (-0.45138479414349514, -0.6323921612780915)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.44649964479253246, -0.6323921594690857)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.43982640922800204, -0.6390653970114148)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4398264055846119, -0.6439505510575955)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4489422275124293, -0.6415079720064671);
\draw (-0.4714045261433547, -0.6439505481161848)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4738471015982346, -0.6481812129053575)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4714045236651385, -0.6572970292499294)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.46717385069466055, -0.6597396094282881)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.45561546138598996, -0.6481812169614335)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4580580348884495, -0.6439505532994912)--(-0.4647312788831708, -0.6506237905929348);
\draw (-0.4829629181916922, -0.6639702703977053)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.48052034273681227, -0.6597396056085326)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.47140452523963144, -0.6572970319770312)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4671738522691535, -0.6597396121553899)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4714045175435322, -0.6755286644298547)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.47384709705112127, -0.6664128508123844);
\draw (-0.48296290842669565, -0.6870870596238111)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4805203341369897, -0.6913177219222025)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.47140452069251804, -0.6755286698840582)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4762896688626109, -0.6755286696477377)--(-0.47384710026342897, -0.6846444769672362);
\draw (-0.4714045214266096, -0.7071067771726546)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.47384709571631556, -0.7028761148742632)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.4714045239048258, -0.6937602960389099)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.46717385615223095, -0.6913177248981898)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.46473127664464187, -0.70043353851566);
\draw (-0.4513848018721908, -0.718665167646499)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4464996427936908, -0.7186651741807912)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.45561546641247797, -0.7028761126323675)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.45805804344185086, -0.7071067801486419)--(-0.448942219152294, -0.7095493551091175);
\draw (-0.4282680134898532, -0.7186651719388955)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.43315316165994616, -0.718665171702575)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.43982640892013014, -0.711991929225825)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.43982640322960614, -0.7071067842047178)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.42403734821547456, -0.7028761196644308)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.4215947739257685, -0.7071067819628221)--(-0.4307105898484564, -0.7095493528672218);
\draw (-0.3535533932312789, -0.6123724345305189)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3559959686861588, -0.6166030993196916)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117861833396, -0.619045672951193)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3693424482454105, -0.616603099070806)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117829710318, -0.6008140467963413)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3626692034634427, -0.6099298604138115);
\draw (-0.3651117852796163, -0.6323921568120394)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.3626692098247364, -0.6281614920228668)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.36511178775783254, -0.6190456756782947)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.36934244981990344, -0.6166031017979078)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.37178502163139315, -0.6257189206332611);
\draw (-0.3851315063710688, -0.6439505499481044)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.3900166557220315, -0.6439505517571104)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.39668990219496897, -0.6372773079168094)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.380900839128574, -0.6281614942647625)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.37845826562611445, -0.6323921579267047)--(-0.3875740839105417, -0.6348347329217571);
\draw (-0.4082482849618467, -0.6439505538881161)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.41247895793232464, -0.6415079737097573)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.39668989492995205, -0.6323921601686004)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.39668990219496897, -0.6372773079168094)--(-0.4058057132143793, -0.6348347351636529);
\draw (-0.42826801542467247, -0.6323921571162998)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.42403735336260157, -0.6348347309966869)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4149215351421967, -0.6323921561125245)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4124789596873168, -0.6281614913233519)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.42159477070672713, -0.6257189185701953);
\draw (-0.4398264013079113, -0.6123724376330202)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.43738382819907495, -0.6166031019767378)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4282680171796646, -0.6190456747298944)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4240373478525768, -0.6166031008620725)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.43071059432551434, -0.6099298570217715);
\draw (-0.4398264106792846, -0.5892556477251388)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.43738383522440466, -0.5850249829359662)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801772722384, -0.5825824093044647)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42403734475674587, -0.5850249894828234)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801160561745, -0.60081404448439)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.4331531605629569, -0.6008140456116204)--(-0.43071058953871355, -0.591698228139818);
\draw (-0.42826801863094716, -0.5692359254436183)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.43071059408582707, -0.573466590232791)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4282680161527309, -0.5825824065773629)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.42403734318225295, -0.5850249867557217)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4124789554480753, -0.5734665970159687)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.4215947713707631, -0.5759091679203684);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.4033631388546178, -0.5576775395236209)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.4124789522990894, -0.5734665915617652)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.41492152658879544, -0.5692359292633739)--(-0.40580572157451467, -0.5667933520610025);
\draw (-0.3851315095507802, -0.5576775372817251)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3966899025028409, -0.5643507757023992)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3966898972849578, -0.5692359270214781)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.38757408136226995, -0.5667933561170784);
\draw (-0.36511178999636146, -0.5692359277555696)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3626692047982484, -0.5734665963519328)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.38090084501049304, -0.5734665922958567)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3784582679811202, -0.5692359247795823)--(-0.3717850238699221, -0.5759091727105359);
\draw (-0.3535533920878683, -0.5892556516023848)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3559959663775743, -0.5850249893039934)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3651117875181452, -0.5825824088893142)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.36934244436233304, -0.5850249863280061)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.3651117798220459, -0.6008140413421377)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.360226631651953, -0.6008140415784582)--(-0.3626692111595421, -0.5916982279609879);
\draw (-0.35355339408671, -0.5029826368906791)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3535533888688269, -0.507867788209758)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.36266921315838374, -0.5054252132492824);
\draw (-0.3535533920811347, -0.5260994143646097)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3535533863906107, -0.5212142693435027)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36022663679978056, -0.514541032320956)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3651117818208876, -0.5145410266304321)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.3626692054622844, -0.5236568457021058);
\draw (-0.3651117888529509, -0.5461191448274355)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3693424456971387, -0.5485617222661274)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.36934245339323807, -0.5303300898133039)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.36511179133116717, -0.5327726636936909)--(-0.37178502205574193, -0.5394459031944536);
\draw (-0.38513150640179433, -0.5576775318275216)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39001665772087313, -0.5576775370454047)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39668990183207126, -0.5510042891144511)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.3809008411274157, -0.5418884795530569)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.37845826683770967, -0.5461191418514482)--(-0.3875740859093834, -0.5485617182100514);
\draw (-0.4082482870247107, -0.5576775392873005)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.4033631357056319, -0.5576775340694173)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.3966899049810571, -0.5510042945686546)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.39668989614154726, -0.546119144093344)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.414921536353792, -0.546119140037268)--(-0.405805715213221, -0.5485617204519472);
\draw (-0.42826801748753657, -0.5461191425154842)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.4240373445170586, -0.548561722693843)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.414921536353792, -0.546119140037268)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.412478962473405, -0.5418884779751971)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.424037349064172, -0.530330084786816)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.4282680145115492, -0.5327726645307255)--(-0.42159477270556883, -0.5394459038584897);
\draw (-0.43982640133863676, -0.5260994195124373)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.43982640655651983, -0.5212142681933585)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.4331531617745521, -0.5145410295363639)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.424037349064172, -0.530330084786816)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.42826801136256337, -0.5327726590765219)--(-0.43071059087015245, -0.5236568454590518);
\draw (-0.4398264087984156, -0.5029826388895209)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.43982640358053254, -0.5078677902085997)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.43315316722875563, -0.514541026387378)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801360445915, -0.5145410297726843)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.43071058996306233, -0.5054252107010107);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.4240373442740045, -0.4805203372859749)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.41492153719082653, -0.48296291685688586)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.42403735378428403, -0.4987519743492337)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.42826801584635493, -0.49630940046884675)--(-0.4215947733696048, -0.48963615320866277);
\draw (-0.4082482890235524, -0.4714045245755948)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.414921531736623, -0.48296292000587177)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.41247895429793113, -0.4871935768500596)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.4058057181191528, -0.4805203404982827);
\draw (-0.3851315115496219, -0.4714045225700195)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.38090083857914386, -0.4738471027483782)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.3966898992837995, -0.4829629123097725)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.39668989904747903, -0.4780777641396795)--(-0.3875740802121258, -0.4805203359511693);
\draw (-0.36511178108679604, -0.4829629193418358)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.369342454057274, -0.48052033916347703)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3784582731289478, -0.48296291552208015)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3809008470093348, -0.48719357758415105)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.36934244636117475, -0.49875197161630047)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.3651117895169869, -0.49630939417760866)--(-0.371785022719778, -0.4896361525446268);
\draw (-0.40824829216580466, -0.4082482927920233)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4124789569549773, -0.4058057173371434)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4215947732995493, -0.40824829527023954)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4240373471799363, -0.41247895733231044)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.41247895744018337, -0.42403734506648805)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.414921528344583, -0.4149215291438002);
\draw (-0.42826801444732515, -0.3966899007436859)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4240373496581525, -0.3991324761985658)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4215947760266511, -0.4082482936957466)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.42403734990703806, -0.4124789557578175)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4307105885640326, -0.4058057109758498);
\draw (-0.4513847980572347, -0.3966898992066521)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.45561546240095235, -0.3991324723154884)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.43982640490860453, -0.4082482889089458)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.439826406035835, -0.40336313995160644)--(-0.4489422237439578, -0.4058057170974561);
\draw (-0.47140451754051443, -0.40824828508989086)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.4738470977188731, -0.4124789580603689)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.45561546128628705, -0.41247895266198653)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.45805804145208073, -0.40824829424330583)--(-0.4647312789944099, -0.4149215298078362);
\draw (-0.4829629143123306, -0.4282680155527167)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4805203404319437, -0.4240373534906458)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4714045228347109, -0.42159477628077374)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.46717385804553824, -0.42403735173565366)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.47628967463899574, -0.4398264092280015)--(-0.4738470955878674, -0.430710587300184);
\draw (-0.48296291037231903, -0.4513847941434945)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4829629121813249, -0.44649964479253185)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.47628967463899574, -0.4398264092280015)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4714045205928151, -0.4398264055846113)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.47384709964394345, -0.44894222751242874);
\draw (-0.47140452353422574, -0.47140452614335415)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.46717385874505307, -0.47384710159823407)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4580580424004811, -0.4714045236651379)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4556154622221224, -0.46717385069465994)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.4671738546889771, -0.4556154613859894)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.47140451835091934, -0.4580580348884489)--(-0.46473128105747563, -0.4647312788831702);
\draw (-0.45138480125270525, -0.48296291819169157)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4556154660418779, -0.48052034273681166)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4580580396733793, -0.47140452523963083)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.45561545949502064, -0.46717385226915287)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.4398264072205559, -0.4714045175435315)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.44894222083802604, -0.4738470970511206);
\draw (-0.42826801202659937, -0.48296290842669504)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.42403734972820806, -0.480520334136989)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.43982640176635235, -0.4714045206925174)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.43982640200267276, -0.47628966886261037)--(-0.43071059468317435, -0.47384710026342836);
\draw (-0.40824829447775596, -0.47140452142660894)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4124789567761473, -0.4738470957163149)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4215947756115006, -0.4714045239048252)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4240373467522207, -0.4671738561522303)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.41492153313475055, -0.4647312766446412);
\draw (-0.39668990400391146, -0.4513848018721902)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.39668989746961925, -0.4464996427936902)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.4124789590180431, -0.45561546641247735)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.40824829150176867, -0.4580580434418502)--(-0.40580571654129305, -0.44894221915229343);
\draw (-0.396689899711515, -0.4282680134898526)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.3966898999478355, -0.4331531616599456)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4033631424245856, -0.43982640892012953)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.40824828744569264, -0.43982640322960553)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4124789519859798, -0.42403734821547395)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.4082482896875885, -0.42159477392576794)--(-0.4058057187831888, -0.4307105898484558);
\draw (-0.5029826371198917, -0.35355339323127827)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.498751972330719, -0.3559959686861582)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.49630939869921753, -0.36511178618333895)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.4987519725796045, -0.36934244824540985)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.5145410248540693, -0.3651117829710312)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5054252112365991, -0.3626692034634421);
\draw (-0.48296291483837117, -0.3651117852796157)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.48719357962754384, -0.36266920982473577)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.49630939597211576, -0.3651117877578319)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.49875196985250275, -0.3693424498199028)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.48963615101714947, -0.37178502163139254);
\draw (-0.47140452170230607, -0.38513150637106824)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.47140451989330023, -0.39001665572203087)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.4780777637336012, -0.3966899021949684)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.48719357738564806, -0.38090083912857337)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.4829629137237058, -0.3784582656261139)--(-0.4805203387286535, -0.38757408391054116);
\draw (-0.4714045177622944, -0.4082482849618461)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.47384709794065316, -0.4124789579323241)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48296291148181003, -0.39668989492995144)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.4780777637336012, -0.3966899021949684)--(-0.48052033648675774, -0.4058057132143787);
\draw (-0.48296291453411067, -0.4282680154246719)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48052034065372373, -0.424037353362601)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48296291553788606, -0.41492153514219615)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.48719358032705873, -0.41247895968731624)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.48963615308021524, -0.4215947707067265);
\draw (-0.5029826340173904, -0.4398264013079107)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.49875196967367275, -0.43738382819907434)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.49630939692051623, -0.42826801717966406)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.4987519707883381, -0.4240373478525762)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.5054252146286391, -0.43071059432551373);
\draw (-0.5260994239252718, -0.43982641067928396)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5303300887144444, -0.43738383522440405)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5327726623459459, -0.4282680177272232)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5303300821675871, -0.42403734475674526)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5145410271660206, -0.42826801160561684)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5145410260387902, -0.43315316056295633)--(-0.5236568435105926, -0.430710589538713);
\draw (-0.5461191462067922, -0.42826801863094655)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5418884814176196, -0.43071059408582646)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5327726650730475, -0.4282680161527303)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5303300848946888, -0.4240373431822523)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5418884746344418, -0.41247895544807467)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5394459037300421, -0.42159477137076257);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5576775321267896, -0.4033631388546172)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5418884800886453, -0.4124789522990888)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5461191423870366, -0.4149215265887948)--(-0.5485617195894081, -0.40580572157451406);
\draw (-0.5576775343686854, -0.38513150955077957)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5510042959480113, -0.39668990250284025)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5461191446289325, -0.3966898972849572)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5485617155333321, -0.38757408136226934);
\draw (-0.546119143894841, -0.36511178999636085)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5418884752984778, -0.3626692047982478)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5418884793545538, -0.38090084501049243)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5461191468708282, -0.3784582679811196)--(-0.5394458989398746, -0.3717850238699215);
\draw (-0.5260994200480258, -0.3535533920878677)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5303300823464171, -0.3559959663775737)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5327726627610962, -0.3651117875181446)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5303300853224044, -0.36934244436233243)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5145410303082728, -0.36511177982204535)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.5145410300719524, -0.36022663165195234)--(-0.5236568436894226, -0.3626692111595414);
\draw (-0.6123724347597314, -0.3535533940867094)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6166031025123263, -0.3559959652274295)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.6099298584011282, -0.36266921315838313);
\draw (-0.6323921523085748, -0.3651117810867955)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6281614954643869, -0.36266920364810357)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6190456774728019, -0.3651117895169863)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.61660310003411, -0.36934244636117414)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6257189191057838, -0.3717850227197773);
\draw (-0.6439505490803911, -0.3851315115496213)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.643950554770915, -0.39001665657072837)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6281614940662594, -0.38090084700933413)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6323921561283303, -0.3784582731289472)--(-0.6348347356992413, -0.38757408021212514);
\draw (-0.6439505470748157, -0.4082482890235518)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921516445388, -0.41492153173662233)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921593406381, -0.39668989928379894)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6372773075107311, -0.3966898990474784)--(-0.6348347311521279, -0.40580571811915217);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6348347343644356, -0.4240373442740039)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6323921547935246, -0.4149215371908259)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.628161494800351, -0.4124789542979305)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6257189184417478, -0.42159477336960427);
\draw (-0.6123724327608897, -0.439826408798415)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6166031057313677, -0.43738382862005626)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6190456711815638, -0.42826801584635427)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6166030973011768, -0.42403735378428337)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.6008140452630325, -0.433153167228755)--(-0.6099298609493999, -0.4307105899630618);
\draw (-0.5892556521379733, -0.4398264013386361)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5850249843853783, -0.43738383019791605)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5825824125738887, -0.4282680113625627)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.6008140418777262, -0.42826801360445854)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.6008140421140467, -0.4331531617745515)--(-0.5916982261913588, -0.4307105908701518);
\draw (-0.5692359291349263, -0.4282680174875359)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5734665968875212, -0.43071058862825606)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.582582407119685, -0.4282680145115486)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5850249868635946, -0.4240373490641714)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5759091677919208, -0.4215947727055682);
\draw (-0.55767753236311, -0.4082482870247101)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5576775375809931, -0.4033631357056313)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.564350777081756, -0.3966899049810565)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5734665936752135, -0.4124789624734044)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5692359316131426, -0.4149215363537913)--(-0.5667933511984633, -0.4058057152132204);
\draw (-0.5576775398228889, -0.38513150640179367)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5576775346050059, -0.3900166577208726)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5643507825359595, -0.3966899018320706)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5692359275570665, -0.39668989614154665)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5667933534403592, -0.38757408590938275);
\draw (-0.569235926822975, -0.36511178885295026)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5734665997934529, -0.36266920867459157)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5734665920973537, -0.38090084112741507)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5692359297989623, -0.378458266837709)--(-0.5759091684559569, -0.3717850220557413);
\draw (-0.5892556572858009, -0.35355339208113407)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5850249843153228, -0.35599597225949275)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5825824079567197, -0.3651117913311665)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.5850249818371066, -0.3693424533932374)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.6008140450199785, -0.36511178182088705)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.6008140393294544, -0.3602266367997799)--(-0.5916982259483047, -0.3626692054622838);
\draw (-0.7071067788583872, -0.4082482921658041)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.7028761220141995, -0.4058057147271122)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6913177265839225, -0.41247895744018276)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.7028761143181002, -0.4240373471799357)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.707106776380171, -0.4215947732995487)--(-0.7004335425066104, -0.41492152834458235);
\draw (-0.6870870581605579, -0.39668989971151447)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6913177259131529, -0.3991324708522345)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6937602977246426, -0.40824828968758786)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6913177265839225, -0.41247895744018276)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.675528662730281, -0.403363142424585)--(-0.6846444818019548, -0.4058057187831882);
\draw (-0.6639702806866274, -0.3966898977059391)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6597396077161494, -0.39913247788429784)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6755286684208051, -0.408248287445692)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.675528662730281, -0.403363142424585)--(-0.6664128524981171, -0.4058057165412924);
\draw (-0.6439505502238015, -0.40824829447775535)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6415079759340956, -0.41247895677614677)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6597396052379332, -0.4124789590180425)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6572970282085604, -0.40824829150176806)--(-0.6506237950057694, -0.4149215331347499);
\draw (-0.6323921632237155, -0.42826801202659875)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6348347375134215, -0.42403734972820745)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6439505477455854, -0.4215947756115)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6481812154981803, -0.42403734675222016)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6439505509578931, -0.43982640176635174)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.6415079713869822, -0.43071059468317374);
\draw (-0.632392153458719, -0.45138480125270464)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.632392158676602, -0.44649964993362584)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6390654027878002, -0.43982640200267215)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505541068791, -0.43982640722055527)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6481812193812577, -0.45561545949501997)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505464107796, -0.4580580396733787)--(-0.64150797459929, -0.4489422208380255);
\draw (-0.6439505455070564, -0.47140452353422513)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6481812148341443, -0.473847097402047)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6481812209557506, -0.45561546222212174)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6439505479852726, -0.4580580424004805)--(-0.6506237927672404, -0.464731281057475);
\draw (-0.6639702779005392, -0.48296291105409384)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6597396085734514, -0.48052033718627196)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6572970367619616, -0.4714045183509187)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6597396102644212, -0.46717385468897643)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6755286620287859, -0.47628967395721966)--(-0.6664128441379819, -0.4738470996439428);
\draw (-0.6870870560976939, -0.48296291431233007)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6913177181597648, -0.48052034043194314)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.6755286660657993, -0.47140452059281446)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.675528662422409, -0.4762896746389951)--(-0.6846444843502265, -0.47384709558786675);
\draw (-0.7071067865605197, -0.4714045175405138)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7028761135900418, -0.47384709771887257)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.6937602953696368, -0.47140452283471024)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.6913177199147569, -0.4671738580455376)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7071067774071048, -0.45805804145208007)--(-0.7004335418425743, -0.4647312789944093);
\draw (-0.7186651728373817, -0.4513847987390096)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7186651764807719, -0.446499644692829)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7028761189884241, -0.45561546128628644)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7071067770134816, -0.45805804077030465)--(-0.7095493545529544, -0.44894222374395726);
\draw (-0.7186651709067247, -0.42826801444732454)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7186651781717416, -0.4331531621955334)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7119919316988041, -0.4398264060358344)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7071067827414647, -0.4398264049086039)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.702876115892593, -0.4240373499070374)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7071067779546639, -0.42159477602665046)--(-0.7095493606745608, -0.430710588564032);
\draw (-0.7618016784191323, -0.5029826371198911)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7618016841096563, -0.5078677821409981)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7502432886793793, -0.5145410248540687)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7460126234050006, -0.4987519725796039)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7502432854670715, -0.496309398699217)--(-0.7526858681869685, -0.5054252112365984);
\draw (-0.7618016795625429, -0.5260994200480251)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7618016847804259, -0.5212142687289463)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7551284399984581, -0.5145410300719517)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7502432886793793, -0.5145410248540687)--(-0.752685860490869, -0.523656843689422);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.752685860490869, -0.523656843689422);
\draw (-0.7502432925624568, -0.5461191375968686)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7460126195919788, -0.5485617177752273)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.746012627288078, -0.5303300853224038)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.7502432841322659, -0.5327726627610957)--(-0.7435700477804891, -0.539445898939874);
\draw (-0.730223562099631, -0.5576775343686848)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7344542266399181, -0.5418884793545532)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.736896803669291, -0.5461191468708276)--(-0.7277809902881412, -0.5485617155333316);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7119919327957934, -0.557677532126789)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7186651691475703, -0.5510042959480107)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7186651743654533, -0.5461191446289319)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7028761193513218, -0.5418884800886448)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.7095493500758965, -0.5485617195894075);
\draw (-0.687087053019464, -0.5461191462067916)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6913177207720589, -0.5485617173475117)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7004335450616157, -0.5461191423870361)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.7028761162023358, -0.5418884746344412)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6913177284681582, -0.5303300848946882)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6870870554976802, -0.532772665073047)--(-0.693760300279648, -0.5394459037300415);
\draw (-0.6755286609711266, -0.5260994239252711)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6755286646145168, -0.5212142698790905)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6913177268936653, -0.5303300821675865)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6870870539231874, -0.5327726623459452)--(-0.6846444821116976, -0.5236568435105919);
\draw (-0.6755286699488766, -0.5029826333356144)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6755286663054865, -0.5078677873817949)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6822019110874542, -0.5145410260387895)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6870870600447937, -0.51454102716602)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6870870548643697, -0.49630939760229104)--(-0.6846444773248969, -0.5054252146286384);
\draw (-0.6870870562257386, -0.48296291453411)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6913177182878095, -0.480520340653723)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6913177237978343, -0.4987519707883375)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.6870870544707465, -0.4963093969205156)--(-0.693760300943684, -0.48963615308021463);
\draw (-0.7071067866885644, -0.47140451776229375)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7028761137180864, -0.4738470979406525)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7004335365082144, -0.48296291553788545)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7028761119630943, -0.48719358032705806)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7186651694554421, -0.47807776373360056)--(-0.7095493584360318, -0.4805203364867571);
\draw (-0.7302235648857192, -0.47140452102053004)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.734454234212807, -0.4738470948883519)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7186651767204592, -0.4829629114818094)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7186651698490654, -0.4780777644153761)--(-0.7277809877398694, -0.4805203387286529);
\draw (-0.7502432863707948, -0.4829629148383705)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7460126279521141, -0.4805203346725769)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7368968060242967, -0.4829629137237052)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7344542325218372, -0.48719357738564745)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7460126218305078, -0.49875196985250214)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7502432838925787, -0.4963093959721152)--(-0.743570050019018, -0.48963615101714886);
\draw (-0.7618016775637012, -0.6123724347597308)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7618016827815842, -0.607487283440652)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7526858584920274, -0.6099298584011276);
\draw (-0.7618016795692765, -0.5892556572858002)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7618016852598004, -0.5941408023069072)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7551284348506306, -0.6008140393294539)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7502432898295235, -0.6008140450199778)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7526858661881267, -0.5916982259483041);
\draw (-0.7502432827974602, -0.5692359268229744)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7460126259532724, -0.5667933493842825)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7460126182571731, -0.585024981837106)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.750243280319244, -0.582582407956719)--(-0.7435700495946692, -0.5759091684559563);
\draw (-0.7302235652486169, -0.5576775398228884)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.725338413929538, -0.5576775346050052)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7186651698183399, -0.5643507825359588)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7344542305229955, -0.5734665920973531)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7368968048127015, -0.5692359297989618)--(-0.7277809857410278, -0.5667933534403585);
\draw (-0.7071067846257004, -0.5576775323631095)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7119919359447793, -0.5576775375809926)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.718665166669354, -0.5643507770817553)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7186651755088639, -0.569235927557066)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.7095493564371902, -0.5667933511984627);
\draw (-0.6870870541628746, -0.5692359291349257)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6913177271333526, -0.566793348956567)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7004335352966192, -0.5692359316131419)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.7028761091770062, -0.5734665936752128)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6870870571388619, -0.5825824071196845)--(-0.6937602989448424, -0.5759091677919203);
\draw (-0.6755286703117744, -0.5892556521379726)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6755286650938913, -0.5941408034570516)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.682201909875859, -0.600814042114046)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6913177225862391, -0.5850249868635939)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6870870602878478, -0.582582412573888)--(-0.6846444807802587, -0.5916982261913581);
\draw (-0.6755286628519955, -0.612372432760889)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6755286680698787, -0.6074872814418102)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6822019044216555, -0.600814045263032)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.687087058045952, -0.6008140418777256)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6846444816873488, -0.6099298609493993);
\draw (-0.6870870596238118, -0.6323921632237149)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6913177273764066, -0.634834734364435)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.7004335344595847, -0.6323921547935241)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6913177178661272, -0.6166030973011762)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.6870870558040563, -0.6190456711815632)--(-0.6937602982808063, -0.6257189184417472);
\draw (-0.7071067826268587, -0.643950547074815)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7028761148742638, -0.641507975934095)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7004335399137882, -0.6323921516445381)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.70287611735248, -0.6281614948003503)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.7095493535312584, -0.6348347311521272);
\draw (-0.7302235601007893, -0.6439505490803904)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7344542330712672, -0.6415079689020317)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7186651723666116, -0.6323921593406374)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.7186651726029321, -0.6372773075107304)--(-0.7277809914382853, -0.6348347356992406);
\draw (-0.750243290563615, -0.6323921523085742)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7460126175931371, -0.6348347324869329)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7368967985214634, -0.6323921561283297)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7344542246410763, -0.6281614940662588)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7460126252892364, -0.6166031000341095)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.7502432821334243, -0.6190456774728013)--(-0.7435700489306333, -0.6257189191057831);
\draw (-0.2588190439372453, -0.9659258236510635)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.263049708726418, -0.9634832481961836)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.26549228235791944, -0.9543674306990029)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.26304970847753245, -0.950136768636932)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.24726065620306772, -0.9543674339113106)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.2563764698205379, -0.9568100134188997);
\draw (-0.2788387662187658, -0.9543674316027261)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.27460810142959313, -0.956810007057606)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2654922850850212, -0.9543674291245099)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2630497112046342, -0.950136767062439)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.2721655300399875, -0.9476941952509492);
\draw (-0.2903971593548309, -0.9343477105112735)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.29039716116383674, -0.9294625611603109)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.2746081036714889, -0.9385783777537684)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.27883876733343116, -0.941020951256228)--(-0.28128134232848345, -0.9319051329718007);
\draw (-0.29039716329484255, -0.9112309319204956)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2879545831164838, -0.9070002589500177)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.27883876957532694, -0.9227893219523904)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2837239173235358, -0.9227893146873734)--(-0.28128134457037923, -0.9136735036679631);
\draw (-0.2788387665230263, -0.8912112014576699)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2812813404034133, -0.8954418635197408)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.27883876551925096, -0.9045576817401456)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2746081007300783, -0.9070002571950255)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.2654922841366208, -0.8912111997026777)--(-0.27216552797692173, -0.8978844461756152);
\draw (-0.25881904703974656, -0.8796528155744311)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2630497113834642, -0.8820953886832674)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2654922841366208, -0.8912111997026777)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2630497102687989, -0.8954418690297655)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.25637646642849793, -0.8887686225568281);
\draw (-0.23570225713186527, -0.8796528062030579)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.23147159234269257, -0.8820953816579378)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.22902901871119116, -0.8912111991551186)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.2314715988895499, -0.8954418721255966)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.2472606538911164, -0.8912112052767249)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.24726065501834685, -0.8863260563193854)--(-0.23814483754654445, -0.8887686273436288);
\draw (-0.21568253485034475, -0.8912111982513953)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.21991319963951741, -0.8887686227965154)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.2290290159840894, -0.8912112007296115)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.23147159616244814, -0.8954418737000894)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.21991320642269518, -0.907000261434267)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.22235577732709486, -0.8978844455115792);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.20412414893034736, -0.9161160780277247)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.21991320096849165, -0.907000264583253)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.2156825386701003, -0.9045576902935469)--(-0.2132399614677289, -0.9136734953078277);
\draw (-0.20412414668845158, -0.9343477073315622)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21079738510912566, -0.9227893143795015)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.2156825364282045, -0.9227893195973845)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.21323996552380486, -0.9319051355200725);
\draw (-0.21568253716229607, -0.954367426885981)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2199132057586592, -0.956810012084094)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.2199132017025832, -0.9385783718718493)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.21568253418630876, -0.9410209489012222)--(-0.22235578211726237, -0.9476941930124203);
\draw (-0.23570226100911124, -0.9659258247944741)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.23147159871071987, -0.9634832505047681)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.2290290182960407, -0.9543674293641972)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.23147159573473258, -0.9501367725200093)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24726065074886416, -0.9543674370602965)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.24726065098518463, -0.9592525852303894)--(-0.2381448373677144, -0.9568100057228003);
\draw (-0.3535533888913323, -0.9112309240903185)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.34932272410215964, -0.9136734995451984)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.34020690775758766, -0.9112309216121023)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.33776433387720073, -0.9070002595500314)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.3493227236169536, -0.8954418718158538)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.346880152712554, -0.9045576877385416);
\draw (-0.3335336666098118, -0.9227893161386559)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3377643313989845, -0.920346740683776)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3402069050304859, -0.9112309231865952)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.33776433115009896, -0.9070002611245243)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.3310910924931044, -0.913673505906492);
\draw (-0.3104168829999023, -0.9227893176756897)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.30618621865618456, -0.9203467445668534)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.3037436396050563, -0.911230922639036)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.32197527614853244, -0.9112309279733959)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.32197527502130197, -0.9161160769307354)--(-0.31285945731317916, -0.9136734997848857);
\draw (-0.29039716351662254, -0.911230931792451)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2879545833382638, -0.907000258821973)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.3061862197708499, -0.9070002642203553)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.3037436396050563, -0.911230922639036)--(-0.29707040206272706, -0.9045576870745056);
\draw (-0.2788387667448063, -0.8912112013296252)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2812813406251933, -0.8954418633916961)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2903971582224261, -0.897884440601568)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2946278230115988, -0.8954418651466882)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.28795458546926955, -0.8887686295821577);
\draw (-0.27883877068481794, -0.8680944227388472)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.27883876887581205, -0.8729795720898099)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2855120064181413, -0.8796528076543403)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2903971604643219, -0.8796528112977304)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.2879545814131936, -0.8705369893699131);
\draw (-0.29039715752291123, -0.8480746907389877)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2946278223120839, -0.8456321152841078)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3037436386566559, -0.8480746932172039)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3061862188350146, -0.8523053661876818)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2946278263681599, -0.8638637554963524)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.2903971627062177, -0.8614211819938928)--(-0.29707039999966134, -0.8547479379991716);
\draw (-0.3104168798044317, -0.8365162986906503)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.30618621501525906, -0.8389588741455302)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.30374364138375765, -0.8480746916427109)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3061862215621164, -0.8523053646131888)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3219752738365811, -0.8480746993388102)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.31285946021911093, -0.8456321198312211);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3377643313289289, -0.8389588827453527)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3219752792907846, -0.8480746961898243)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.3219752790544642, -0.8431895480197313)--(-0.3310910863739626, -0.8456321166189134);
\draw (-0.353553386579381, -0.8480746954557328)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34020690544563637, -0.8480746929775166)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.33776433430491626, -0.8523053607301114)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.3468801479223865, -0.8547479402377006);
\draw (-0.3651117770532255, -0.8680944150101515)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3651117835875177, -0.8729795740886516)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.34932272203909387, -0.8638637504698644)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.3535533895553683, -0.8614211734404915)--(-0.355995964515844, -0.8705369977300483);
\draw (-0.36511178134562194, -0.8912112033924892)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3651117811093015, -0.8863260552223962)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3584385386325514, -0.8796528079622122)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.35355339361144433, -0.8796528136527363)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.3493227290711572, -0.8954418686668678)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.35355339136954855, -0.8978844429565739)--(-0.3559959622739482, -0.888768627033886);
\draw (-0.40824828697042703, -0.8164965799916626)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.40824829218831005, -0.8116114286725837)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.39913246789875323, -0.8140540036330595);
\draw (-0.4082482889760023, -0.7933798025177321)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.4082482946665263, -0.7982649475388391)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.40157504425735646, -0.8049381845613857)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39668989923624937, -0.8049381902519097)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.39913247559485254, -0.7958223711802359);
\draw (-0.39668989220418605, -0.7733600720549063)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39245923535999827, -0.7709174946162144)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39245922766389896, -0.7891491270690378)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.39668988972596986, -0.7867065531886509)--(-0.39001665900139504, -0.7800333136878881);
\draw (-0.3766701746553427, -0.7618016850548202)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.36511177922506577, -0.7684749277678907)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.38090083992972135, -0.777590737329285)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.3833434142194273, -0.7733600750308935)--(-0.3742275951477536, -0.7709174986722904);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3584385453515051, -0.7618016828129244)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.36511177607607986, -0.7684749223136872)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.3651117849155897, -0.7733600727889978)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.355995965843916, -0.7709174964303946);
\draw (-0.33353366356960046, -0.7733600743668576)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.3377643365400784, -0.7709174941884989)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.34688014470334505, -0.7733600768450738)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.349322718583732, -0.7775907389071447)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.33353366654558775, -0.7867065523516164)--(-0.3402069083515682, -0.7800333130238521);
\draw (-0.32197527971850026, -0.7933797973699045)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.32197527450061714, -0.7982649486889833)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.32864851928258487, -0.8049381873459779)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33776433199296496, -0.7891491320955258)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.33353366969457365, -0.7867065578058199)--(-0.33109109018698457, -0.79582237142329);
\draw (-0.32197527225872136, -0.8164965779928209)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3219752774766045, -0.8116114266737421)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.32864851382838134, -0.8049381904949637)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3335336674526779, -0.8049381871096575)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.33109109109407464, -0.8140540061813312);
\draw (-0.3335336690305376, -0.8365163084556467)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33776433678313245, -0.8389588795963668)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.34688014386631044, -0.8365163000254559)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33776432727285294, -0.820727242533108)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.33353366521078204, -0.8231698164134951)--(-0.34020690768753215, -0.829843063673679);
\draw (-0.35355339203358455, -0.8480746923067469)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.34932272428098965, -0.8456321211660268)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.346880149320514, -0.83651629687647)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.34932272675920584, -0.8322856400322822)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.3559959629379842, -0.8389588763840591);
\draw (-0.3766701695075151, -0.8480746943123223)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.38090084247799305, -0.8456321141339636)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.3651117817733375, -0.8365163045725693)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.36511178200965794, -0.8414014527426623)--(-0.3742276008450112, -0.8389588809311725);
\draw (-0.3966898999703409, -0.836516297540506)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3924592269998629, -0.8389588777188648)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.38334340792818916, -0.8365163013602616)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3809008340478022, -0.8322856392981907)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.3924592346959622, -0.8207272452660412)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.39668989154015005, -0.8231698227047332)--(-0.39001665833735905, -0.829843064337715);
\draw (-0.4082482878258581, -0.7071067823518229)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.4058057123709782, -0.7028761175626501)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3966898948737974, -0.7004335439311489)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3924592328117265, -0.7028761178115358)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.39668989808610516, -0.7186651700860005)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.39913247759369425, -0.7095493564685303);
\draw (-0.3966898957775207, -0.6870870600703023)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3991324712324006, -0.6913177248594751)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3966898932993045, -0.700433541204047)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3924592312372336, -0.702876115084434)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.3900166594257438, -0.6937602962490808);
\draw (-0.37667017468606817, -0.6755286669342373)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3717850253351055, -0.6755286651252315)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.365111778862168, -0.6822019089655325)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.380900841928563, -0.6913177226175793)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3833434154310225, -0.687087058955637)--(-0.37422759714659526, -0.6846444839605847);
\draw (-0.3535533960952903, -0.6755286629942256)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3493227231248123, -0.6779712431725844)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.3651117861271849, -0.6870870567137413)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.365111778862168, -0.6822019089655325)--(-0.35599596784275767, -0.684644481718689);
\draw (-0.33353366563246445, -0.6870870597660419)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.33776432769453535, -0.684644485885655)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.34688014591494026, -0.6870870607698173)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3493227213698202, -0.69131772555899)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.34020691035040984, -0.6937602983121465);
\draw (-0.32197527974922574, -0.7071067792493216)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.324417852858062, -0.702876114905604)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.33353366387747235, -0.7004335421524475)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3377643332045602, -0.7028761160202693)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.3310910867316227, -0.7095493598605702);
\draw (-0.32197527037785245, -0.730223569157203)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.32441784583273237, -0.7344542339463755)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33353366332991313, -0.736896807577877)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33776433630039115, -0.7344542273995183)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3335336694515195, -0.7186651723979518)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.3286485204941801, -0.7186651712707214)--(-0.3310910915184234, -0.7277809887425237);
\draw (-0.33353366242618987, -0.7502432914387234)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.33109108697130996, -0.7460126266495508)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3335336649044061, -0.7368968103049788)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3377643378748841, -0.73445423012662)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3493227256090617, -0.746012619866373)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.34020690968637385, -0.7435700489619733);
\draw (-0.35355339403242625, -0.7618016775950414)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3584385422025192, -0.7618016773587208)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3493227287580476, -0.7460126253205766)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3468801544683416, -0.750243287618968)--(-0.3559959594826223, -0.7526858648213394);
\draw (-0.3766701715063568, -0.7618016796006166)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.37178502333626384, -0.7618016798369371)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3651117785542961, -0.7551284411799426)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3651117837721792, -0.7502432898608637)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.374227599694867, -0.7526858607652633);
\draw (-0.3966898910607755, -0.7502432891267722)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.3991324762588886, -0.7460126205304091)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.38090083604664393, -0.7460126245864851)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.38334341307601677, -0.7502432921027595)--(-0.3900166571872149, -0.7435700441718058);
\draw (-0.4082482889692687, -0.730223565279957)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.4058057146795627, -0.7344542275783483)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39668989353899176, -0.7368968079930276)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.3924592366948039, -0.7344542305543357)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.39668990123509107, -0.718665175540204)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.401575049405184, -0.7186651753038836)--(-0.39913246989759493, -0.7277809889213538);
\draw (-0.35355338826511307, -0.612372437397736)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.355995963719993, -0.6166031021869085)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3535533857868968, -0.6257189185314805)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3493227237248259, -0.6281614924118675)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3377643359906483, -0.6166031026721146)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.3468801519133362, -0.6190456735765142);
\draw (-0.3651117803134505, -0.6323921596792563)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.36266920485857057, -0.6281614948900838)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.35355338736138975, -0.6257189212585823)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.34932272529931885, -0.6281614951389692)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.3559959700812866, -0.6348347337959639);
\draw (-0.3651117818504843, -0.6555089432891659)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.362669208741648, -0.6597396076328836)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3535533868138306, -0.6621821866840119)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3535533921481905, -0.6439505501405358)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.3584385411055299, -0.6439505512677662)--(-0.35599596395968025, -0.6530663689758891);
\draw (-0.35355339596724555, -0.6755286627724457)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3493227229967676, -0.6779712429508045)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.34932272839514983, -0.6597396065182183)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.3535533868138306, -0.6621821866840119)--(-0.34688015124930016, -0.6688554242263411);
\draw (-0.33353366550441976, -0.687087059544262)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.33776432756649066, -0.6846444856638749)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.3402069047763627, -0.6755286680666421)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.33776432932148276, -0.6712980032774695)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.33109109375695234, -0.6779712408197986);
\draw (-0.31041688691364183, -0.6870870556042503)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.3153020362646045, -0.6870870574132562)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.32197527182913493, -0.680413819870927)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.3219752754725251, -0.6755286658247464)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.3128594535447077, -0.6779712448758746);
\draw (-0.2903971549137822, -0.675528668766157)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2879545794589023, -0.6712980039769842)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.29039715739199845, -0.6621821876324123)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2946278303624764, -0.6597396074540536)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.306186219671147, -0.6712979999209083)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.3037436461686875, -0.6755286635828506)--(-0.2970704021739662, -0.6688554262894069);
\draw (-0.2788387628654448, -0.6555089464846364)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2812813383203247, -0.6597396112738092)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2903971558175055, -0.6621821849053106)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2946278287879835, -0.6597396047269518)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.29039716351360484, -0.6439505524524871)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.285512012194526, -0.643950547234604)--(-0.28795458400601576, -0.6530663660699574);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.28128134692014733, -0.6281614949601393)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.29039716036461893, -0.6439505469982836)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.285512012194526, -0.643950547234604)--(-0.287954580793708, -0.6348347399151055);
\draw (-0.2903971596305274, -0.6123724397096872)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2903971571523112, -0.6257189208434318)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.2946278249049061, -0.628161491984152)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.29707040441249516, -0.6190456783666818);
\draw (-0.31041687918494615, -0.6008140492358427)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.31530203826344616, -0.6008140427015505)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.306186214644659, -0.6166031042499743)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.30374363761528617, -0.6123724367336999)--(-0.312859461904843, -0.6099298617732243);
\draw (-0.33353366756728375, -0.6008140449434463)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3286485193971908, -0.6008140451797668)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.32197527213700683, -0.6074872876565168)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3219752778275308, -0.6123724326776239)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.33776433284166246, -0.6166030972179111)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.3402069071313684, -0.6123724349195196)--(-0.3310910912086806, -0.6099298640151201);
\draw (-0.25881904416645723, -0.5576775393186413)--(-0.256376467807854, -0.566793358390315);
\draw (-0.26304971191905213, -0.5601201104593614)--(-0.256376467807854, -0.566793358390315);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.256376467807854, -0.566793358390315);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.256376467807854, -0.566793358390315);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.256376467807854, -0.566793358390315);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.256376467807854, -0.566793358390315);
\draw (-0.2788387617153006, -0.5692359263187273)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2746081048711128, -0.5667933488800354)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.26549228687952775, -0.5692359347489182)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2630497094408359, -0.5734665915931061)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.2721655285125096, -0.5759091679517092);
\draw (-0.2903971584871169, -0.5892556567815531)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.29039716417764083, -0.5941408018026602)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.27460810347298525, -0.585024992241266)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.27883876553505615, -0.582582418360879)--(-0.28128134510596714, -0.591698225444057);
\draw (-0.2903971564815415, -0.6123724342554837)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2879545853408214, -0.6166031020080787)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387610512646, -0.6190456769685542)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387687473639, -0.6008140445157308)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.28372391691745685, -0.6008140442794103)--(-0.2812813405588537, -0.609929863351084);
\draw (-0.2788387726304413, -0.6323921572585306)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.28128134377116143, -0.6281614895059358)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2788387642002505, -0.6190456824227577)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.27460810420707676, -0.6166030995298624)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.2721655278484736, -0.6257189186015362);
\draw (-0.25881904216761553, -0.6439505540303468)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2630497151380935, -0.6415079738519881)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2654922805882896, -0.6323921610782861)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2630497067079026, -0.6281614990162152)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.24726065466975836, -0.6372773124606869)--(-0.25637647035612576, -0.6348347351949937);
\draw (-0.2357022615446991, -0.6439505465705679)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.2314715937921042, -0.6415079754298478)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.22902902198061442, -0.6323921565944945)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.24726065128445204, -0.6323921588363903)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.24726065152077248, -0.6372773070064833)--(-0.23814483559808464, -0.6348347361020836);
\draw (-0.21568253854165215, -0.6323921627194677)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.21991320629424704, -0.6348347338601878)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2290290165264109, -0.6323921597434805)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.23147159627032043, -0.6281614942961034)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.2223557771986467, -0.6257189179375);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.204124146987719, -0.6074872809375631)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.21079738648848176, -0.6008140502129884)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2199132030819393, -0.6166031077053362)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.2156825410198684, -0.6190456815857232)--(-0.21323996060518918, -0.6099298604451522);
\draw (-0.20412414922961475, -0.5892556516337255)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21079739194268532, -0.6008140470640024)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.2156825369637924, -0.6008140413734785)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.21323996284708496, -0.5916982311413146);
\draw (-0.21568253622970085, -0.569235934084882)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.21991320920017882, -0.5667933539065234)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.2199132015040795, -0.5850249863593469)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.21568253920568817, -0.5825824120696408)--(-0.2223557778626827, -0.5759091672876732);
\draw (-0.23570226669252664, -0.5576775373130659)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.23147159372204867, -0.5601201174914245)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.22902901736344547, -0.5692359365630983)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.23147159124383243, -0.5734665986251692)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24726065442670428, -0.5692359270528189)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.24726064873618028, -0.5643507820317117)--(-0.23814483535503053, -0.5667933506942157);
\draw (-0.1494292465266175, -0.5576775384632101)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.14519858173744482, -0.56012011391809)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1427560081059434, -0.5692359314152708)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.14519858198633037, -0.5734665934773417)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1609876342607951, -0.5692359282029631)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.15187182064332494, -0.566793348695374);
\draw (-0.129409524245097, -0.5692359305115475)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.13364018903426966, -0.5667933550566676)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.14275600537884164, -0.5692359329897638)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.1451985792592286, -0.5734665950518346)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.13608276042387532, -0.5759091668633244);
\draw (-0.11785113110903192, -0.5892556516030001)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.11785112930002606, -0.5941408009539627)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.13364018679237388, -0.5850249843605052)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.12940952313043164, -0.5825824108580457)--(-0.12696694813537934, -0.591698229142473);
\draw (-0.1178511271690203, -0.612372430193778)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12029370734737907, -0.6166031031642559)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12940952088853586, -0.6008140401618833)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.124524373140327, -0.6008140474269003)--(-0.12696694589348356, -0.6099298584463105);
\draw (-0.12940952394083657, -0.6323921606566038)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.12696695006044958, -0.6281614985945329)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.12940952494461186, -0.619045680374128)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.13364018973378453, -0.6166031049192481)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.14275600632724206, -0.6323921624115959)--(-0.13608276248694107, -0.6257189159386584);
\draw (-0.14942924342411623, -0.6439505465398425)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14519857908039857, -0.6415079734310062)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14275600632724206, -0.6323921624115959)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.14519858019506393, -0.6281614930845081)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.15187182403536487, -0.6348347395574456);
\draw (-0.17254603333199756, -0.6439505559112157)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.17677669812117022, -0.641507980456336)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.17921927175267166, -0.6323921629591551)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.17677669157431292, -0.6281614899886772)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.1609876365727464, -0.6323921568375487)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.16098763544551598, -0.6372773057948882)--(-0.17010345291731838, -0.6348347347706449);
\draw (-0.19256575561351807, -0.6323921638628784)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1883350908243454, -0.6348347393177582)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17921927447977343, -0.6323921613846621)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.17677669430141468, -0.6281614884141842)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1883350840411676, -0.6166031006800066)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.18589251313676797, -0.6257189166026944);
\draw (-0.2041241417698359, -0.612372432256642)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.20412414153351546, -0.6074872840865491)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.18833508949537114, -0.6166030975310206)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.1925657517937625, -0.6190456718207267)--(-0.19500832899613393, -0.6099298668064459);
\draw (-0.20412414377541122, -0.5892556547827115)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.20412414401173168, -0.5941408029528044)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19745090535473714, -0.6008140477347721)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.1925657540356583, -0.6008140425168891)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.19500832494005793, -0.5916982265942012);
\draw (-0.19256575330156675, -0.5692359352282927)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.18833508470520363, -0.5667933500301796)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.18833508876127963, -0.5850249902424243)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.19256575627755407, -0.5825824132130515)--(-0.18589250834660043, -0.5759091691018534);
\draw (-0.1725460294547516, -0.5576775373197995)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.17677669175314292, -0.5601201116095056)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.17921927216782213, -0.5692359327500764)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.17677669472913024, -0.5734665895942643)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.16098763971499863, -0.5692359250539771)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.1609876394786782, -0.5643507768838842)--(-0.17010345309614838, -0.5667933563914733);
\draw (-0.05469490157253051, -0.6123724380239551)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.05892556636170318, -0.6099298625690752)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.06804138270627513, -0.6123724405021713)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.0704839565866621, -0.6166031025642422)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.058925566846909166, -0.6281614902984198)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.06136813775130881, -0.619045674375732);
\draw (-0.074714623854051, -0.6008140459756177)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.07048395906487834, -0.6032566214304976)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.0680413854333769, -0.6123724389276785)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.07048395931376386, -0.6166031009897494)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.07715719797075843, -0.6099298562077816);
\draw (-0.09783140746396055, -0.6008140444385839)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10206207180767823, -0.6032566175474202)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.1045046508588065, -0.6123724394752377)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.08627301431533038, -0.6123724341408777)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.08627301544256083, -0.6074872851835382)--(-0.09538883315068367, -0.609929862329388);
\draw (-0.11785112694724026, -0.6123724303218228)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.120293707125599, -0.6166031032923007)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.10206207069301287, -0.6166030978939183)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.1045046508588065, -0.6123724394752377)--(-0.11117788840113574, -0.619045675039768);
\draw (-0.1294095237190565, -0.6323921607846485)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12696694983866955, -0.6281614987225776)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.1178511322414367, -0.6257189215127056)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.11362046745226403, -0.6281614969675855)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12029370499459324, -0.6348347325321159);
\draw (-0.12940951977904486, -0.6555089393754264)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.12940952158805072, -0.6506237900244637)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.12273628404572157, -0.6439505544599333)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785112999954095, -0.6439505508165431)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.12029370905066922, -0.6530663727443606);
\draw (-0.11785113294095156, -0.6755286713752859)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.1136204681517789, -0.677971246830166)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.10450465180720692, -0.6755286688970698)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.10206207162884817, -0.6712979959265918)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.1136204640957029, -0.6597396066179213)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.11785112775764514, -0.6621821801203808)--(-0.11117789046420146, -0.668855424115102);
\draw (-0.09783141065943107, -0.6870870634236235)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.10206207544860374, -0.6846444879687434)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.10450464908010515, -0.6755286704715626)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.1020620689017464, -0.6712979975010847)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.0862730166272817, -0.6755286627754633)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.0953888302447519, -0.6779712422830524);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.07048395913493388, -0.6846444793689208)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.08627301117307817, -0.6755286659244493)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.08627301140939861, -0.6804138140945422)--(-0.07715720408990018, -0.6779712454953601);
\draw (-0.05469490388448181, -0.6755286666585407)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.06804138501822646, -0.675528669136757)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.07048395615894656, -0.6712980013841621)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.06136814254147635, -0.668855421876573);
\draw (-0.04313651341063729, -0.655508947104122)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.043136506876345126, -0.650623788025622)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.058925568424768926, -0.6597396116444092)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.05469490090849449, -0.662182188673782)--(-0.052252325948018846, -0.6530663643842253);
\draw (-0.04313650911824085, -0.6323921587217844)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.04313650935456134, -0.6372773068918774)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.04980975183131142, -0.6439505541520614)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.05469489685241849, -0.6439505484615373)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.058925561392705605, -0.6281614934474058)--(-0.0522523281899146, -0.6348347350803876);
\draw (-0.05469489909431427, -0.6257189191576997)--(-0.0522523281899146, -0.6348347350803876);
\draw (-3.493435818402446e-09, -0.707106782122611)--(-0.009115822565109594, -0.7095493584812143);
\draw (1.7244472516608766e-09, -0.7119919334416899)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.009115822565109594, -0.7095493584812143);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.009115822565109594, -0.7095493584812143);
\draw (-1.4878605014700952e-09, -0.7302235595965416)--(-0.009115814869010225, -0.7277809909340377);
\draw (4.202663494989878e-09, -0.7253384145754345)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.006673246206506389, -0.718665177552888)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.01155839122761343, -0.718665171862364)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.009115814869010225, -0.7277809909340377);
\draw (-0.011558398259676778, -0.7502432900593674)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.015789055103864524, -0.7526858674980592)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.015789062799963893, -0.7344542350452358)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.011558400737892993, -0.7368968089256227)--(-0.01823163146246773, -0.7435700484263855);
\draw (-0.03157811580852016, -0.7618016770594535)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.04313651123879708, -0.7551284343463829)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.02734745053414145, -0.7460126247849888)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.02490487624443552, -0.7502432870833801)--(-0.03402069531610924, -0.7526858634419833);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04980974511235772, -0.7618016793013492)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04313651438778296, -0.7551284398005864)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.04313650554827306, -0.7502432893252758)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.052252324619946805, -0.7526858656838791);
\draw (-0.07471462689426239, -0.7502432877474161)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.0704839539237844, -0.7526858679257747)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.06136814576051777, -0.7502432852691998)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.05892557188013081, -0.7460126232071289)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.07471462391827507, -0.7368968097626573)--(-0.06804138211229463, -0.7435700490904216);
\draw (-0.08627301074536259, -0.7302235647443691)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.08627301596324566, -0.7253384134252903)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07959977118127792, -0.7186651747682957)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.07048395847089783, -0.7344542300187478)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.0747146207692892, -0.7368968043084537)--(-0.07715720027687828, -0.7277809906909836);
\draw (-0.08627301820514147, -0.7071067841214527)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.08627301298725837, -0.7119919354405315)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07959977663548148, -0.7186651716193099)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462301118498, -0.7186651750046161)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.07715719936978818, -0.7095493559329424);
\draw (-0.07471462143332522, -0.6870870536586269)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07048395368073032, -0.6846444825179068)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.06136814659755235, -0.6870870620888176)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07048396319100986, -0.7028761195811655)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.07471462525308076, -0.7004335457007786)--(-0.06804138277633068, -0.6937602984405946);
\draw (-0.05469489843027828, -0.6755286698075267)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.058925566182873174, -0.6779712409482468)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.06136814114334882, -0.6870870652378036)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.05892556370465693, -0.6913177220819915)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.052252327525878633, -0.6846444857302145);
\draw (-0.03157812095634771, -0.6755286678019513)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.027347447985869744, -0.67797124798031)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.04313650869052532, -0.6870870575417043)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.04313650845420486, -0.6822019093716113)--(-0.0340206896188516, -0.6846444811831012);
\draw (-0.011558390493521892, -0.6870870645737677)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.015789063463999886, -0.6846444843954089)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.02490488253567366, -0.687087060754012)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.027347456416060623, -0.691317722816083)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.015789055767900545, -0.7028761168482324)--(-0.01823163212650375, -0.6937602977765587);
\draw (-0.011558398923712743, -0.7004335394095405)--(-0.01823163212650375, -0.6937602977765587);
\draw (-2.638004703570118e-09, -0.8164965797624507)--(-0.00911581287016855, -0.8140540056457433);
\draw (3.052519292889855e-09, -0.8116114347413437)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.011558392377757631, -0.8049381920282731)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.015789057652136285, -0.8207272443027378)--(-0.00911581287016855, -0.8140540056457433);
\draw (-0.011558395590065385, -0.8231698181831248)--(-0.00911581287016855, -0.8140540056457433);
\draw (-1.4945941706479005e-09, -0.7933797968343166)--(-0.00911582056626789, -0.7958223731929198);
\draw (3.7232889549265735e-09, -0.7982649481533954)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.0066732410586787805, -0.80493818681039)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.011558392377757631, -0.8049381920282731)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.00911582056626789, -0.7958223731929198);
\draw (-0.011558388494680244, -0.7733600792854732)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.01578906146515821, -0.7709174991071145)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.015789053769058897, -0.7891491315599379)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.011558396924871095, -0.7867065541212461)--(-0.018231633276647924, -0.7800333179424678);
\draw (-0.031578118957506035, -0.761801682513657)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.03646326712759895, -0.7618016822773366)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.02734745441721892, -0.7775907375277886)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.024904877387846053, -0.7733600700115142)--(-0.03402069076899575, -0.7709175013490103);
\draw (-0.054694896431436574, -0.7618016845192324)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.0498097482613436, -0.7618016847555528)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.043136511909566744, -0.7684749209343311)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.043136506691683646, -0.77336007225341)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.058925561705815255, -0.7775907367936971)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.052252330981240463, -0.7709174972929342);
\draw (-0.07471462803767298, -0.7733600706755501)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07048396028507806, -0.77091749953483)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.06136813599552124, -0.7733600744953057)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.05892556485480113, -0.7775907422479006)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07048395258897874, -0.7891491319876536)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.07471462555945671, -0.7867065518092948)--(-0.06804138077748897, -0.7800333131523003);
\draw (-0.08627302008601037, -0.7933797929570706)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.08627301644262023, -0.7982649470032512)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.0704839541634717, -0.7891491347147553)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.07471462713394966, -0.7867065545363966)--(-0.07715719894543943, -0.7958223733717499);
\draw (-0.08627301110826033, -0.8164965835467274)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.08627301475165047, -0.8116114295005468)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07959976996968274, -0.8049381908435522)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.0747146210123433, -0.8049381897163218)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07471462619276723, -0.8231698192800507)--(-0.07715720373224014, -0.8140540022537033);
\draw (-0.07471462483139835, -0.8365163023482317)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07048396276932745, -0.8389588762286186)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07048395725930265, -0.8207272460940043)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.07471462658639047, -0.8231698199618261)--(-0.06804138011345298, -0.8298430638021271);
\draw (-0.05469489436857253, -0.848074699120048)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.05892556733905052, -0.8456321189416892)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.06136814454892256, -0.8365163013444563)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.058925569094042646, -0.8322856365552836)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.043136511601694794, -0.8414014531487413)--(-0.05225232262110513, -0.8389588803955846);
\draw (-0.03157811617141784, -0.8480746958618117)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.027347446844330076, -0.8456321219939898)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.0431365043366779, -0.8365163054005323)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.04313651120807155, -0.8414014524669657)--(-0.034020693317267536, -0.8389588781536889);
\draw (-0.011558394686342122, -0.8365163020439712)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.015789053105022904, -0.8389588822097649)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.02490487503284028, -0.8365163031586366)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.02734744853529983, -0.8322856394966943)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.015789059226629237, -0.8207272470298396)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.011558397164558337, -0.8231698209102266)--(-0.018231631038119006, -0.8298430658651929);
\draw (-0.054694902198749756, -0.9112309247165378)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05892555904293756, -0.9136735021552296)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.07048395447321448, -0.907000259442159)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05892556673903687, -0.8954418697024061)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.05469490467696597, -0.8978844435827931)--(-0.06136813855052664, -0.9045576885377594);
\draw (-0.07471462289657904, -0.9227893171708274)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.07048395514398414, -0.9203467460301072)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.06804138333249438, -0.911230927194754)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.07048395447321448, -0.907000259442159)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.07715719925518222, -0.9136734980991537);
\draw (-0.09783140037050961, -0.9227893191764027)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10206207334098757, -0.9203467389980439)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.08627301263633197, -0.9112309294366497)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.08627301832685597, -0.9161160744577568)--(-0.09538882855901984, -0.9136735003410493);
\draw (-0.1178511308333354, -0.9112309224045864)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.10206207581920379, -0.9070002578642993)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.10450465284857663, -0.9112309253805737)--(-0.11117788605136764, -0.9045576837475918);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.12696694354371546, -0.8954418671541343)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11785113331155161, -0.8978844412708418)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11362046555895672, -0.8954418701301217)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.11785113009924386, -0.87965281511599)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12029370967015482, -0.888768622199168);
\draw (-0.129409527598418, -0.8680944156296372)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.1294095223805349, -0.8729795669487159)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.12273627826933681, -0.8796528148796696)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11785112695025798, -0.8796528096617865)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11362046167587933, -0.8638637573873218)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.1178511346463573, -0.861421177208963)--(-0.12029370645784707, -0.8705369960443163);
\draw (-0.11785113555008059, -0.8480746933481167)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11362046622299277, -0.8456321194802948)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11362046010138638, -0.86386375466022)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.11785113307186434, -0.8614211744818613)--(-0.11117788828989661, -0.8547479358248667);
\draw (-0.09783140315659775, -0.8365163058282479)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.1020620724836856, -0.8389588796960697)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.10450464429517534, -0.848074698531423)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.10206207079271581, -0.8523053621933653)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.0862730190283511, -0.8431895429251222)--(-0.09538883691915515, -0.845632117238399);
\draw (-0.07471462495944306, -0.8365163025700116)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.07048396289737216, -0.8389588764503986)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.08627301499133774, -0.8480746962895273)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.08627301863472789, -0.8431895422433466)--(-0.07715719670691049, -0.845632121294475);
\draw (-0.05469489449661724, -0.8480746993418279)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.058925567467095236, -0.8456321191634691)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.06804138568750015, -0.8480746940476315)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.07048396114238006, -0.8523053588368041)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.05469490365003221, -0.8614211754302616)--(-0.061368139214562634, -0.8547479378879325);
\draw (-0.04313650821975526, -0.8680944181433322)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.04313650457636517, -0.8729795721895128)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05892556206871297, -0.8638637555960553)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.05469490404365546, -0.8614211761120372)--(-0.052252326504182545, -0.8705369931383845);
\draw (-0.04313651015041234, -0.8912112024350172)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04313650288539542, -0.8863260546868084)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.04980974935833288, -0.8796528108465074)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05469489831567231, -0.8796528119737378)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05892556516454392, -0.8954418669753044)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.05469490310247302, -0.8978844408556913)--(-0.052252320382576184, -0.8887686283183098);
\draw (-0.14942924629740562, -0.9659258227956324)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14519857854481072, -0.9634832516549123)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.1518718226560088, -0.9568100037239586);
\draw (-0.1294095287485622, -0.9543674357955463)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.13364018559275, -0.9568100132342382)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.14275600358433507, -0.9543674273653555)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.14519858102302696, -0.9501367705211676)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.13608276195135321, -0.9476941941625645);
\draw (-0.11785113197674596, -0.9343477053327205)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.11785112628622196, -0.9294625603116135)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.13364018699087754, -0.9385783698730076)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.12940952492880664, -0.9410209437533946)--(-0.12696694535789568, -0.9319051366702167);
\draw (-0.11785113398232128, -0.91123092785879)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12029370512304138, -0.907000260106195)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12940952941259823, -0.9045576851457194)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.1294095217164989, -0.9227893175985429)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12452437354640594, -0.9227893178348634)--(-0.12696694990500915, -0.9136734987631896);
\draw (-0.12940951783342147, -0.891211204855743)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.12696694669270137, -0.8954418726083379)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.12940952626361232, -0.9045576796915159)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.13364018625678603, -0.9070002625844112)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.1360827626153892, -0.8978844435127376);
\draw (-0.14942924829624726, -0.8796528080839268)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.1451985753257693, -0.8820953882622855)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.1427560098755732, -0.8912112010359875)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.14519858375596018, -0.8954418630980584)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.16098763579410447, -0.8863260496535867)--(-0.15187182010773703, -0.88876862691928);
\draw (-0.17254602891916374, -0.8796528155437057)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.1767766966717586, -0.8820953866844258)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.17921926848324837, -0.8912112055197791)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.16098763917941078, -0.8912112032778833)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.16098763894309034, -0.8863260551077903)--(-0.1701034548657782, -0.88876862601219);
\draw (-0.19256575192221065, -0.8912111993948059)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.18833508416961578, -0.8887686282540858)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.1792192739374519, -0.8912112023707931)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.1767766941935424, -0.8954418678181704)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1858925132652161, -0.8978844441767736);
\draw (-0.2041241486940269, -0.9112309298576317)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.20412414347614383, -0.9161160811767105)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19745090397538104, -0.9227893119012852)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.18833508738192353, -0.9070002544089374)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.19256574944399443, -0.9045576805285505)--(-0.1950083298586736, -0.9136735016691214);
\draw (-0.20412414123424805, -0.9343477104805481)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.20412414645213112, -0.9294625591614692)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.1974508985211775, -0.9227893150502712)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19256575350007044, -0.9227893207407951)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.19500832761677783, -0.931905130972959);
\draw (-0.19256575423416195, -0.9543674280293915)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.18833508126368398, -0.9568100082077502)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.1883350889597833, -0.9385783757549268)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.19256575125817466, -0.9410209500446327)--(-0.18589251260118012, -0.9476941948266004);
\draw (-0.17254602377133615, -0.9659258248012077)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17677669674181412, -0.963483244622849)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17921927310041735, -0.9543674255511753)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.17677669922003036, -0.9501367634891044)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16098763603715854, -0.9543674350614547)--(-0.1701034551088323, -0.956810011420058);
\draw (-0.16098764172768254, -0.9592525800825619)--(-0.1701034551088323, -0.956810011420058);
\draw (0.258819043937245, -0.9659258236510636)--(0.2563764698205376, -0.9568100134188998);
\draw (0.26304970872641764, -0.9634832481961837)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2654922823579191, -0.9543674306990029)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2630497084775321, -0.950136768636932)--(0.2563764698205376, -0.9568100134188998);
\draw (0.24726065620306736, -0.9543674339113107)--(0.2563764698205376, -0.9568100134188998);
\draw (0.2472606509851843, -0.9592525852303895)--(0.2563764698205376, -0.9568100134188998);
\draw (0.27883876621876547, -0.9543674316027262)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2746081014295928, -0.9568100070576061)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2654922850850209, -0.95436742912451)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2630497112046339, -0.9501367670624391)--(0.27216553003998717, -0.9476941952509493);
\draw (0.27460810367148863, -0.9385783777537685)--(0.27216553003998717, -0.9476941952509493);
\draw (0.2788387673334308, -0.9410209512562281)--(0.27216553003998717, -0.9476941952509493);
\draw (0.29039715935483057, -0.9343477105112737)--(0.2812813423284832, -0.9319051329718008);
\draw (0.29039716116383646, -0.929462561160311)--(0.2812813423284832, -0.9319051329718008);
\draw (0.28372391732353547, -0.9227893146873736)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2788387695753266, -0.9227893219523905)--(0.2812813423284832, -0.9319051329718008);
\draw (0.27460810367148863, -0.9385783777537685)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2788387673334308, -0.9410209512562281)--(0.2812813423284832, -0.9319051329718008);
\draw (0.2903971632948422, -0.9112309319204959)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2879545831164835, -0.9070002589500178)--(0.28128134457037895, -0.9136735036679632);
\draw (0.27883876551925063, -0.9045576817401457)--(0.28128134457037895, -0.9136735036679632);
\draw (0.27460810073007796, -0.9070002571950256)--(0.28128134457037895, -0.9136735036679632);
\draw (0.2788387695753266, -0.9227893219523905)--(0.28128134457037895, -0.9136735036679632);
\draw (0.28372391732353547, -0.9227893146873736)--(0.28128134457037895, -0.9136735036679632);
\draw (0.27883876652302597, -0.89121120145767)--(0.27216552797692145, -0.8978844461756154);
\draw (0.28128134040341296, -0.8954418635197409)--(0.27216552797692145, -0.8978844461756154);
\draw (0.27883876551925063, -0.9045576817401457)--(0.27216552797692145, -0.8978844461756154);
\draw (0.27460810073007796, -0.9070002571950256)--(0.27216552797692145, -0.8978844461756154);
\draw (0.2630497102687986, -0.8954418690297656)--(0.27216552797692145, -0.8978844461756154);
\draw (0.26549228413662046, -0.8912111997026778)--(0.27216552797692145, -0.8978844461756154);
\draw (0.25881904703974623, -0.8796528155744312)--(0.2563764664284976, -0.8887686225568282);
\draw (0.26304971138346395, -0.8820953886832675)--(0.2563764664284976, -0.8887686225568282);
\draw (0.26549228413662046, -0.8912111997026778)--(0.2563764664284976, -0.8887686225568282);
\draw (0.2630497102687986, -0.8954418690297656)--(0.2563764664284976, -0.8887686225568282);
\draw (0.2472606538911161, -0.891211205276725)--(0.2563764664284976, -0.8887686225568282);
\draw (0.24726065501834654, -0.8863260563193855)--(0.2563764664284976, -0.8887686225568282);
\draw (0.23570225713186493, -0.879652806203058)--(0.23814483754654414, -0.8887686273436288);
\draw (0.23147159234269227, -0.8820953816579379)--(0.23814483754654414, -0.8887686273436288);
\draw (0.22902901871119086, -0.8912111991551186)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2314715988895496, -0.8954418721255966)--(0.23814483754654414, -0.8887686273436288);
\draw (0.2472606538911161, -0.891211205276725)--(0.23814483754654414, -0.8887686273436288);
\draw (0.24726065501834654, -0.8863260563193855)--(0.23814483754654414, -0.8887686273436288);
\draw (0.21568253485034444, -0.8912111982513954)--(0.22235577732709452, -0.8978844455115793);
\draw (0.2199131996395171, -0.8887686227965155)--(0.22235577732709452, -0.8978844455115793);
\draw (0.22902901598408906, -0.8912112007296116)--(0.22235577732709452, -0.8978844455115793);
\draw (0.2314715961624478, -0.8954418737000895)--(0.22235577732709452, -0.8978844455115793);
\draw (0.21991320642269485, -0.9070002614342672)--(0.22235577732709452, -0.8978844455115793);
\draw (0.21568253867009998, -0.904557690293547)--(0.22235577732709452, -0.8978844455115793);
\draw (0.2041241486940266, -0.9112309298576317)--(0.21323996146772856, -0.9136734953078278);
\draw (0.20412414893034703, -0.9161160780277247)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21079738510912535, -0.9227893143795015)--(0.21323996146772856, -0.9136734953078278);
\draw (0.2156825364282042, -0.9227893195973846)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21991320096849132, -0.907000264583253)--(0.21323996146772856, -0.9136734953078278);
\draw (0.21568253867009998, -0.904557690293547)--(0.21323996146772856, -0.9136734953078278);
\draw (0.20412414668845125, -0.9343477073315622)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2041241464521308, -0.9294625591614694)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21079738510912535, -0.9227893143795015)--(0.21323996552380453, -0.9319051355200725);
\draw (0.2156825364282042, -0.9227893195973846)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21991320170258286, -0.9385783718718493)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21568253418630842, -0.9410209489012222)--(0.21323996552380453, -0.9319051355200725);
\draw (0.21568253716229574, -0.954367426885981)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21991320575865886, -0.9568100120840941)--(0.22235578211726204, -0.9476941930124203);
\draw (0.22902901829604036, -0.9543674293641973)--(0.22235578211726204, -0.9476941930124203);
\draw (0.23147159573473225, -0.9501367725200094)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21991320170258286, -0.9385783718718493)--(0.22235578211726204, -0.9476941930124203);
\draw (0.21568253418630842, -0.9410209489012222)--(0.22235578211726204, -0.9476941930124203);
\draw (0.2357022610091109, -0.9659258247944742)--(0.23814483736771408, -0.9568100057228004);
\draw (0.23147159871071954, -0.9634832505047681)--(0.23814483736771408, -0.9568100057228004);
\draw (0.22902901829604036, -0.9543674293641973)--(0.23814483736771408, -0.9568100057228004);
\draw (0.23147159573473225, -0.9501367725200094)--(0.23814483736771408, -0.9568100057228004);
\draw (0.24726065074886383, -0.9543674370602966)--(0.23814483736771408, -0.9568100057228004);
\draw (0.2472606509851843, -0.9592525852303895)--(0.23814483736771408, -0.9568100057228004);
\draw (0.35355338889133203, -0.9112309240903186)--(0.3468801527125537, -0.9045576877385417);
\draw (0.34932272410215937, -0.9136734995451985)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3402069077575874, -0.9112309216121024)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3377643338772004, -0.9070002595500315)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3493227236169534, -0.8954418718158539)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3535533913695482, -0.897884442956574)--(0.3468801527125537, -0.9045576877385417);
\draw (0.3335336666098115, -0.922789316138656)--(0.3310910924931041, -0.9136735059064922);
\draw (0.33776433139898415, -0.9203467406837761)--(0.3310910924931041, -0.9136735059064922);
\draw (0.34020690503048556, -0.9112309231865954)--(0.3310910924931041, -0.9136735059064922);
\draw (0.33776433115009863, -0.9070002611245245)--(0.3310910924931041, -0.9136735059064922);
\draw (0.3219752761485321, -0.911230927973396)--(0.3310910924931041, -0.9136735059064922);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3310910924931041, -0.9136735059064922);
\draw (0.31041688299990194, -0.9227893176756898)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3061862186561843, -0.9203467445668535)--(0.3128594573131788, -0.9136734997848858);
\draw (0.30374363960505596, -0.911230922639036)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3061862197708496, -0.9070002642203554)--(0.3128594573131788, -0.9136734997848858);
\draw (0.3219752761485321, -0.911230927973396)--(0.3128594573131788, -0.9136734997848858);
\draw (0.32197527502130163, -0.9161160769307355)--(0.3128594573131788, -0.9136734997848858);
\draw (0.2903971635166222, -0.9112309317924511)--(0.2970704020627268, -0.9045576870745057);
\draw (0.28795458333826346, -0.9070002588219731)--(0.2970704020627268, -0.9045576870745057);
\draw (0.2903971582224258, -0.8978844406015682)--(0.2970704020627268, -0.9045576870745057);
\draw (0.29462782301159846, -0.8954418651466882)--(0.2970704020627268, -0.9045576870745057);
\draw (0.3061862197708496, -0.9070002642203554)--(0.2970704020627268, -0.9045576870745057);
\draw (0.30374363960505596, -0.911230922639036)--(0.2970704020627268, -0.9045576870745057);
\draw (0.27883876674480595, -0.8912112013296253)--(0.2879545854692693, -0.8887686295821579);
\draw (0.28128134062519294, -0.8954418633916962)--(0.2879545854692693, -0.8887686295821579);
\draw (0.2903971582224258, -0.8978844406015682)--(0.2879545854692693, -0.8887686295821579);
\draw (0.29462782301159846, -0.8954418651466882)--(0.2879545854692693, -0.8887686295821579);
\draw (0.29039716046432157, -0.8796528112977307)--(0.2879545854692693, -0.8887686295821579);
\draw (0.28551200641814095, -0.8796528076543404)--(0.2879545854692693, -0.8887686295821579);
\draw (0.27883877068481766, -0.8680944227388474)--(0.2879545814131933, -0.8705369893699132);
\draw (0.27883876887581177, -0.87297957208981)--(0.2879545814131933, -0.8705369893699132);
\draw (0.28551200641814095, -0.8796528076543404)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039716046432157, -0.8796528112977307)--(0.2879545814131933, -0.8705369893699132);
\draw (0.2946278263681596, -0.8638637554963525)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039716270621735, -0.8614211819938931)--(0.2879545814131933, -0.8705369893699132);
\draw (0.29039715752291095, -0.8480746907389878)--(0.297070399999661, -0.8547479379991717);
\draw (0.2946278223120836, -0.8456321152841079)--(0.297070399999661, -0.8547479379991717);
\draw (0.3037436386566556, -0.848074693217204)--(0.297070399999661, -0.8547479379991717);
\draw (0.3061862188350143, -0.8523053661876819)--(0.297070399999661, -0.8547479379991717);
\draw (0.2946278263681596, -0.8638637554963525)--(0.297070399999661, -0.8547479379991717);
\draw (0.29039716270621735, -0.8614211819938931)--(0.297070399999661, -0.8547479379991717);
\draw (0.31041687980443144, -0.8365162986906504)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3061862150152588, -0.8389588741455303)--(0.31285946021911065, -0.8456321198312213);
\draw (0.30374364138375737, -0.8480746916427111)--(0.31285946021911065, -0.8456321198312213);
\draw (0.30618622156211606, -0.8523053646131891)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3219752738365808, -0.8480746993388104)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3219752790544639, -0.8431895480197316)--(0.31285946021911065, -0.8456321198312213);
\draw (0.3335336690305373, -0.8365163084556468)--(0.33109108637396234, -0.8456321166189136);
\draw (0.33776433132892864, -0.8389588827453529)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3402069054456361, -0.8480746929775167)--(0.33109108637396234, -0.8456321166189136);
\draw (0.337764334304916, -0.8523053607301116)--(0.33109108637396234, -0.8456321166189136);
\draw (0.32197527929078434, -0.8480746961898245)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3219752790544639, -0.8431895480197316)--(0.33109108637396234, -0.8456321166189136);
\draw (0.3535533865793807, -0.848074695455733)--(0.34688014792238614, -0.8547479402377007);
\draw (0.34932272428098937, -0.8456321211660269)--(0.34688014792238614, -0.8547479402377007);
\draw (0.3402069054456361, -0.8480746929775167)--(0.34688014792238614, -0.8547479402377007);
\draw (0.337764334304916, -0.8523053607301116)--(0.34688014792238614, -0.8547479402377007);
\draw (0.3493227220390936, -0.8638637504698645)--(0.34688014792238614, -0.8547479402377007);
\draw (0.353553389555368, -0.8614211734404917)--(0.34688014792238614, -0.8547479402377007);
\draw (0.3651117770532252, -0.8680944150101517)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3651117835875174, -0.8729795740886518)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3584385386325511, -0.8796528079622123)--(0.3559959645158437, -0.8705369977300486);
\draw (0.353553393611444, -0.8796528136527364)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3493227220390936, -0.8638637504698645)--(0.3559959645158437, -0.8705369977300486);
\draw (0.353553389555368, -0.8614211734404917)--(0.3559959645158437, -0.8705369977300486);
\draw (0.3651117813456216, -0.8912112033924894)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3651117811093012, -0.8863260552223964)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3584385386325511, -0.8796528079622123)--(0.3559959622739479, -0.8887686270338861);
\draw (0.353553393611444, -0.8796528136527364)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3493227290711569, -0.895441868666868)--(0.3559959622739479, -0.8887686270338861);
\draw (0.3535533913695482, -0.897884442956574)--(0.3559959622739479, -0.8887686270338861);
\draw (0.4082482869704267, -0.8164965799916628)--(0.399132467898753, -0.8140540036330596);
\draw (0.4082482921883098, -0.811611428672584)--(0.399132467898753, -0.8140540036330596);
\draw (0.4015750442573562, -0.8049381845613859)--(0.399132467898753, -0.8140540036330596);
\draw (0.3966898992362491, -0.8049381902519098)--(0.399132467898753, -0.8140540036330596);
\draw (0.392459234695962, -0.8207272452660415)--(0.399132467898753, -0.8140540036330596);
\draw (0.3966898915401498, -0.8231698227047333)--(0.399132467898753, -0.8140540036330596);
\draw (0.40824828897600207, -0.7933798025177322)--(0.3991324755948523, -0.7958223711802361);
\draw (0.408248294666526, -0.7982649475388393)--(0.3991324755948523, -0.7958223711802361);
\draw (0.4015750442573562, -0.8049381845613859)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3966898992362491, -0.8049381902519098)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3966898897259696, -0.786706553188651)--(0.3991324755948523, -0.7958223711802361);
\draw (0.3966898922041858, -0.7733600720549064)--(0.3900166590013948, -0.7800333136878883);
\draw (0.392459235359998, -0.7709174946162145)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3833434142194271, -0.7733600750308938)--(0.3900166590013948, -0.7800333136878883);
\draw (0.38090083992972107, -0.7775907373292851)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3924592276638987, -0.7891491270690381)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3966898897259696, -0.786706553188651)--(0.3900166590013948, -0.7800333136878883);
\draw (0.3766701746553424, -0.7618016850548204)--(0.37422759514775333, -0.7709174986722905);
\draw (0.37178502333626356, -0.7618016798369373)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3651117792250655, -0.7684749277678908)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3651117849155895, -0.773360072788998)--(0.37422759514775333, -0.7709174986722905);
\draw (0.38090083992972107, -0.7775907373292851)--(0.37422759514775333, -0.7709174986722905);
\draw (0.3833434142194271, -0.7733600750308938)--(0.37422759514775333, -0.7709174986722905);
\draw (0.35355339403242597, -0.7618016775950415)--(0.35599596584391574, -0.7709174964303948);
\draw (0.35843854535150477, -0.7618016828129246)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3651117760760796, -0.7684749223136873)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3651117849155895, -0.773360072788998)--(0.35599596584391574, -0.7709174964303948);
\draw (0.34932271858373176, -0.7775907389071448)--(0.35599596584391574, -0.7709174964303948);
\draw (0.34688014470334483, -0.7733600768450739)--(0.35599596584391574, -0.7709174964303948);
\draw (0.3335336635696001, -0.7733600743668577)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3377643365400781, -0.770917494188499)--(0.3402069083515679, -0.7800333130238523);
\draw (0.34688014470334483, -0.7733600768450739)--(0.3402069083515679, -0.7800333130238523);
\draw (0.34932271858373176, -0.7775907389071448)--(0.3402069083515679, -0.7800333130238523);
\draw (0.33776433199296474, -0.789149132095526)--(0.3402069083515679, -0.7800333130238523);
\draw (0.33353366654558747, -0.7867065523516165)--(0.3402069083515679, -0.7800333130238523);
\draw (0.3219752797185, -0.7933797973699046)--(0.3310910901869843, -0.7958223714232902);
\draw (0.32197527450061686, -0.7982649486889835)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3286485192825846, -0.804938187345978)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3335336674526776, -0.8049381871096576)--(0.3310910901869843, -0.7958223714232902);
\draw (0.33776433199296474, -0.789149132095526)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3335336696945734, -0.78670655780582)--(0.3310910901869843, -0.7958223714232902);
\draw (0.3219752722587211, -0.816496577992821)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3219752774766042, -0.8116114266737422)--(0.33109109109407436, -0.8140540061813313);
\draw (0.32864851382838106, -0.804938190494964)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3335336674526776, -0.8049381871096576)--(0.33109109109407436, -0.8140540061813313);
\draw (0.33776432727285266, -0.8207272425331082)--(0.33109109109407436, -0.8140540061813313);
\draw (0.33353366521078176, -0.8231698164134952)--(0.33109109109407436, -0.8140540061813313);
\draw (0.3335336690305373, -0.8365163084556468)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3377643367831322, -0.838958879596367)--(0.34020690768753187, -0.8298430636736791);
\draw (0.34688014386631016, -0.8365163000254561)--(0.34020690768753187, -0.8298430636736791);
\draw (0.3493227267592056, -0.8322856400322823)--(0.34020690768753187, -0.8298430636736791);
\draw (0.33776432727285266, -0.8207272425331082)--(0.34020690768753187, -0.8298430636736791);
\draw (0.33353366521078176, -0.8231698164134952)--(0.34020690768753187, -0.8298430636736791);
\draw (0.35355339203358427, -0.848074692306747)--(0.3559959629379839, -0.8389588763840592);
\draw (0.34932272428098937, -0.8456321211660269)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3468801493205137, -0.8365162968764701)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3493227267592056, -0.8322856400322823)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3651117817733372, -0.8365163045725694)--(0.3559959629379839, -0.8389588763840592);
\draw (0.36511178200965766, -0.8414014527426624)--(0.3559959629379839, -0.8389588763840592);
\draw (0.3766701695075148, -0.8480746943123224)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3809008424779928, -0.8456321141339637)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3833434079281889, -0.8365163013602617)--(0.37422760084501094, -0.8389588809311727);
\draw (0.38090083404780195, -0.8322856392981908)--(0.37422760084501094, -0.8389588809311727);
\draw (0.3651117817733372, -0.8365163045725694)--(0.37422760084501094, -0.8389588809311727);
\draw (0.36511178200965766, -0.8414014527426624)--(0.37422760084501094, -0.8389588809311727);
\draw (0.39668989997034065, -0.8365162975405062)--(0.39001665833735877, -0.8298430643377152);
\draw (0.39245922699986263, -0.8389588777188649)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3833434079281889, -0.8365163013602617)--(0.39001665833735877, -0.8298430643377152);
\draw (0.38090083404780195, -0.8322856392981908)--(0.39001665833735877, -0.8298430643377152);
\draw (0.392459234695962, -0.8207272452660415)--(0.39001665833735877, -0.8298430643377152);
\draw (0.3966898915401498, -0.8231698227047333)--(0.39001665833735877, -0.8298430643377152);
\draw (0.40824828782585787, -0.7071067823518231)--(0.399132477593694, -0.7095493564685305);
\draw (0.40580571237097796, -0.7028761175626503)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989487379713, -0.700433543931149)--(0.399132477593694, -0.7095493564685305);
\draw (0.3924592328117263, -0.7028761178115359)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989808610494, -0.7186651700860007)--(0.399132477593694, -0.7095493564685305);
\draw (0.40157504940518374, -0.7186651753038837)--(0.399132477593694, -0.7095493564685305);
\draw (0.39668989577752045, -0.6870870600703025)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39913247123240037, -0.6913177248594752)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39668989329930426, -0.7004335412040472)--(0.3900166594257436, -0.6937602962490808);
\draw (0.39245923123723336, -0.7028761150844341)--(0.3900166594257436, -0.6937602962490808);
\draw (0.38090084192856277, -0.6913177226175795)--(0.3900166594257436, -0.6937602962490808);
\draw (0.3833434154310223, -0.6870870589556373)--(0.3900166594257436, -0.6937602962490808);
\draw (0.37667017468606795, -0.6755286669342375)--(0.37422759714659504, -0.6846444839605849);
\draw (0.37178502533510527, -0.6755286651252317)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3651117788621678, -0.6822019089655326)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3651117861271847, -0.6870870567137415)--(0.37422759714659504, -0.6846444839605849);
\draw (0.38090084192856277, -0.6913177226175795)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3833434154310223, -0.6870870589556373)--(0.37422759714659504, -0.6846444839605849);
\draw (0.3535533960952901, -0.6755286629942259)--(0.35599596784275744, -0.6846444817186892);
\draw (0.34932272312481205, -0.6779712431725846)--(0.35599596784275744, -0.6846444817186892);
\draw (0.34688014591494, -0.6870870607698174)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3493227213698199, -0.6913177255589901)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3651117861271847, -0.6870870567137415)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3651117788621678, -0.6822019089655326)--(0.35599596784275744, -0.6846444817186892);
\draw (0.3335336656324642, -0.6870870597660421)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3377643276945351, -0.6846444858856551)--(0.3402069103504096, -0.6937602983121467);
\draw (0.34688014591494, -0.6870870607698174)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3493227213698199, -0.6913177255589901)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3377643332045599, -0.7028761160202694)--(0.3402069103504096, -0.6937602983121467);
\draw (0.3335336638774721, -0.7004335421524476)--(0.3402069103504096, -0.6937602983121467);
\draw (0.32197527974922546, -0.7071067792493217)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3244178528580618, -0.7028761149056042)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3335336638774721, -0.7004335421524476)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3377643332045599, -0.7028761160202694)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3335336694515193, -0.7186651723979519)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3286485204941798, -0.7186651712707215)--(0.33109108673162246, -0.7095493598605704);
\draw (0.3219752703778522, -0.7302235691572031)--(0.33109109151842314, -0.727780988742524);
\draw (0.3244178458327321, -0.7344542339463758)--(0.33109109151842314, -0.727780988742524);
\draw (0.33353366332991286, -0.7368968075778772)--(0.33109109151842314, -0.727780988742524);
\draw (0.3377643363003909, -0.7344542273995185)--(0.33109109151842314, -0.727780988742524);
\draw (0.3335336694515193, -0.7186651723979519)--(0.33109109151842314, -0.727780988742524);
\draw (0.3286485204941798, -0.7186651712707215)--(0.33109109151842314, -0.727780988742524);
\draw (0.3335336624261896, -0.7502432914387236)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3310910869713097, -0.7460126266495509)--(0.34020690968637357, -0.7435700489619735);
\draw (0.33353366490440584, -0.736896810304979)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3377643378748838, -0.7344542301266203)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3493227256090614, -0.7460126198663732)--(0.34020690968637357, -0.7435700489619735);
\draw (0.3468801544683413, -0.7502432876189681)--(0.34020690968637357, -0.7435700489619735);
\draw (0.35355339403242597, -0.7618016775950415)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3584385422025189, -0.7618016773587211)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3651117785542958, -0.7551284411799427)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3651117837721789, -0.7502432898608639)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3493227287580473, -0.7460126253205768)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3468801544683413, -0.7502432876189681)--(0.3559959594826221, -0.7526858648213395);
\draw (0.3766701715063565, -0.7618016796006168)--(0.37422759969486674, -0.7526858607652636);
\draw (0.37178502333626356, -0.7618016798369373)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3651117785542958, -0.7551284411799427)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3651117837721789, -0.7502432898608639)--(0.37422759969486674, -0.7526858607652636);
\draw (0.38090083604664365, -0.7460126245864852)--(0.37422759969486674, -0.7526858607652636);
\draw (0.3833434130760165, -0.7502432921027596)--(0.37422759969486674, -0.7526858607652636);
\draw (0.39668989106077523, -0.7502432891267723)--(0.39001665718721457, -0.743570044171806);
\draw (0.39913247625888837, -0.7460126205304092)--(0.39001665718721457, -0.743570044171806);
\draw (0.3966898935389915, -0.7368968079930277)--(0.39001665718721457, -0.743570044171806);
\draw (0.39245923669480365, -0.7344542305543358)--(0.39001665718721457, -0.743570044171806);
\draw (0.38090083604664365, -0.7460126245864852)--(0.39001665718721457, -0.743570044171806);
\draw (0.3833434130760165, -0.7502432921027596)--(0.39001665718721457, -0.743570044171806);
\draw (0.40824828896926846, -0.7302235652799571)--(0.39913246989759465, -0.727780988921354);
\draw (0.4058057146795624, -0.7344542275783486)--(0.39913246989759465, -0.727780988921354);
\draw (0.3966898935389915, -0.7368968079930277)--(0.39913246989759465, -0.727780988921354);
\draw (0.39245923669480365, -0.7344542305543358)--(0.39913246989759465, -0.727780988921354);
\draw (0.39668990123509085, -0.7186651755402043)--(0.39913246989759465, -0.727780988921354);
\draw (0.40157504940518374, -0.7186651753038837)--(0.39913246989759465, -0.727780988921354);
\draw (0.35355338826511284, -0.6123724373977361)--(0.346880151913336, -0.6190456735765144);
\draw (0.35599596371999276, -0.6166031021869087)--(0.346880151913336, -0.6190456735765144);
\draw (0.35355338578689666, -0.6257189185314807)--(0.346880151913336, -0.6190456735765144);
\draw (0.34932272372482576, -0.6281614924118677)--(0.346880151913336, -0.6190456735765144);
\draw (0.33776433599064815, -0.6166031026721147)--(0.346880151913336, -0.6190456735765144);
\draw (0.34020690713136825, -0.6123724349195199)--(0.346880151913336, -0.6190456735765144);
\draw (0.36511178031345026, -0.6323921596792565)--(0.3559959700812864, -0.6348347337959639);
\draw (0.36266920485857035, -0.6281614948900839)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3535533873613896, -0.6257189212585825)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3493227252993187, -0.6281614951389695)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35355339214819026, -0.643950550140536)--(0.3559959700812864, -0.6348347337959639);
\draw (0.35843854110552975, -0.6439505512677663)--(0.3559959700812864, -0.6348347337959639);
\draw (0.3651117818504841, -0.6555089432891661)--(0.35599596395968003, -0.6530663689758892);
\draw (0.36266920874164776, -0.6597396076328839)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35355338681383036, -0.6621821866840121)--(0.35599596395968003, -0.6530663689758892);
\draw (0.3493227283951496, -0.6597396065182184)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35355339214819026, -0.643950550140536)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35843854110552975, -0.6439505512677663)--(0.35599596395968003, -0.6530663689758892);
\draw (0.35355339596724533, -0.6755286627724458)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3493227229967673, -0.6779712429508046)--(0.34688015124929994, -0.6688554242263414);
\draw (0.34020690477636245, -0.6755286680666422)--(0.34688015124929994, -0.6688554242263414);
\draw (0.33776432932148254, -0.6712980032774696)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3493227283951496, -0.6597396065182184)--(0.34688015124929994, -0.6688554242263414);
\draw (0.35355338681383036, -0.6621821866840121)--(0.34688015124929994, -0.6688554242263414);
\draw (0.3335336655044195, -0.6870870595442621)--(0.3310910937569521, -0.6779712408197989);
\draw (0.3377643275664904, -0.6846444856638751)--(0.3310910937569521, -0.6779712408197989);
\draw (0.34020690477636245, -0.6755286680666422)--(0.3310910937569521, -0.6779712408197989);
\draw (0.33776432932148254, -0.6712980032774696)--(0.3310910937569521, -0.6779712408197989);
\draw (0.32197527547252486, -0.6755286658247465)--(0.3310910937569521, -0.6779712408197989);
\draw (0.32197527182913466, -0.6804138198709271)--(0.3310910937569521, -0.6779712408197989);
\draw (0.3104168869136416, -0.6870870556042503)--(0.31285945354470746, -0.6779712448758748);
\draw (0.3153020362646043, -0.6870870574132564)--(0.31285945354470746, -0.6779712448758748);
\draw (0.32197527182913466, -0.6804138198709271)--(0.31285945354470746, -0.6779712448758748);
\draw (0.32197527547252486, -0.6755286658247465)--(0.31285945354470746, -0.6779712448758748);
\draw (0.3061862196711468, -0.6712979999209084)--(0.31285945354470746, -0.6779712448758748);
\draw (0.30374364616868726, -0.6755286635828507)--(0.31285945354470746, -0.6779712448758748);
\draw (0.29039715491378204, -0.6755286687661571)--(0.29707040217396596, -0.668855426289407);
\draw (0.2879545794589021, -0.6712980039769845)--(0.29707040217396596, -0.668855426289407);
\draw (0.29039715739199823, -0.6621821876324125)--(0.29707040217396596, -0.668855426289407);
\draw (0.2946278303624762, -0.6597396074540538)--(0.29707040217396596, -0.668855426289407);
\draw (0.3061862196711468, -0.6712979999209084)--(0.29707040217396596, -0.668855426289407);
\draw (0.30374364616868726, -0.6755286635828507)--(0.29707040217396596, -0.668855426289407);
\draw (0.2788387628654446, -0.6555089464846366)--(0.28795458400601553, -0.6530663660699574);
\draw (0.28128133832032454, -0.6597396112738093)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2903971558175053, -0.6621821849053107)--(0.28795458400601553, -0.6530663660699574);
\draw (0.29462782878798327, -0.6597396047269519)--(0.28795458400601553, -0.6530663660699574);
\draw (0.2903971635136046, -0.6439505524524872)--(0.28795458400601553, -0.6530663660699574);
\draw (0.28551201219452577, -0.6439505472346041)--(0.28795458400601553, -0.6530663660699574);
\draw (0.27883877263044116, -0.6323921572585307)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2812813469201471, -0.6281614949601394)--(0.2879545807937078, -0.6348347399151058);
\draw (0.29039715715231096, -0.625718920843432)--(0.2879545807937078, -0.6348347399151058);
\draw (0.29462782490490586, -0.628161491984152)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2903971603646187, -0.6439505469982837)--(0.2879545807937078, -0.6348347399151058);
\draw (0.28551201219452577, -0.6439505472346041)--(0.2879545807937078, -0.6348347399151058);
\draw (0.2903971596305272, -0.6123724397096872)--(0.29707040441249494, -0.6190456783666819);
\draw (0.2879545853408212, -0.6166031020080787)--(0.29707040441249494, -0.6190456783666819);
\draw (0.29039715715231096, -0.625718920843432)--(0.29707040441249494, -0.6190456783666819);
\draw (0.29462782490490586, -0.628161491984152)--(0.29707040441249494, -0.6190456783666819);
\draw (0.30618621464465884, -0.6166031042499744)--(0.29707040441249494, -0.6190456783666819);
\draw (0.30374363761528594, -0.6123724367337)--(0.29707040441249494, -0.6190456783666819);
\draw (0.3104168791849459, -0.6008140492358429)--(0.3128594619048428, -0.6099298617732244);
\draw (0.315302038263446, -0.6008140427015507)--(0.3128594619048428, -0.6099298617732244);
\draw (0.32197527213700666, -0.6074872876565169)--(0.3128594619048428, -0.6099298617732244);
\draw (0.32197527782753066, -0.6123724326776241)--(0.3128594619048428, -0.6099298617732244);
\draw (0.30618621464465884, -0.6166031042499744)--(0.3128594619048428, -0.6099298617732244);
\draw (0.30374363761528594, -0.6123724367337)--(0.3128594619048428, -0.6099298617732244);
\draw (0.3335336675672836, -0.6008140449434465)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32864851939719064, -0.6008140451797669)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32197527213700666, -0.6074872876565169)--(0.3310910912086804, -0.6099298640151202);
\draw (0.32197527782753066, -0.6123724326776241)--(0.3310910912086804, -0.6099298640151202);
\draw (0.33776433284166224, -0.6166030972179112)--(0.3310910912086804, -0.6099298640151202);
\draw (0.34020690713136825, -0.6123724349195199)--(0.3310910912086804, -0.6099298640151202);
\draw (0.258819044166457, -0.5576775393186413)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2630497119190519, -0.5601201104593614)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2654922868795276, -0.5692359347489182)--(0.25637646780785384, -0.5667933583903151);
\draw (0.26304970944083567, -0.5734665915931061)--(0.25637646780785384, -0.5667933583903151);
\draw (0.24726065442670409, -0.5692359270528189)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2472606487361801, -0.5643507820317119)--(0.25637646780785384, -0.5667933583903151);
\draw (0.2788387617153004, -0.5692359263187274)--(0.2721655285125094, -0.5759091679517092);
\draw (0.2746081048711126, -0.5667933488800355)--(0.2721655285125094, -0.5759091679517092);
\draw (0.2654922868795276, -0.5692359347489182)--(0.2721655285125094, -0.5759091679517092);
\draw (0.26304970944083567, -0.5734665915931061)--(0.2721655285125094, -0.5759091679517092);
\draw (0.27460810347298503, -0.585024992241266)--(0.2721655285125094, -0.5759091679517092);
\draw (0.27883876553505593, -0.5825824183608792)--(0.2721655285125094, -0.5759091679517092);
\draw (0.29039715848711667, -0.5892556567815532)--(0.2812813451059669, -0.591698225444057);
\draw (0.29039716417764067, -0.5941408018026604)--(0.2812813451059669, -0.591698225444057);
\draw (0.2837239169174567, -0.6008140442794103)--(0.2812813451059669, -0.591698225444057);
\draw (0.2788387687473637, -0.6008140445157308)--(0.2812813451059669, -0.591698225444057);
\draw (0.27460810347298503, -0.585024992241266)--(0.2812813451059669, -0.591698225444057);
\draw (0.27883876553505593, -0.5825824183608792)--(0.2812813451059669, -0.591698225444057);
\draw (0.2903971564815413, -0.6123724342554837)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2879545853408212, -0.6166031020080787)--(0.28128134055885345, -0.6099298633510841);
\draw (0.27883876105126437, -0.6190456769685543)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2746081042070766, -0.6166030995298624)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2788387687473637, -0.6008140445157308)--(0.28128134055885345, -0.6099298633510841);
\draw (0.2837239169174567, -0.6008140442794103)--(0.28128134055885345, -0.6099298633510841);
\draw (0.27883877263044116, -0.6323921572585307)--(0.27216552784847337, -0.6257189186015362);
\draw (0.28128134377116126, -0.6281614895059358)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2788387642002503, -0.6190456824227579)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2746081042070766, -0.6166030995298624)--(0.27216552784847337, -0.6257189186015362);
\draw (0.26304970670790245, -0.6281614990162154)--(0.27216552784847337, -0.6257189186015362);
\draw (0.26549228058828944, -0.6323921610782862)--(0.27216552784847337, -0.6257189186015362);
\draw (0.2588190421676153, -0.643950554030347)--(0.25637647035612554, -0.6348347351949937);
\draw (0.2630497151380933, -0.6415079738519882)--(0.25637647035612554, -0.6348347351949937);
\draw (0.26549228058828944, -0.6323921610782862)--(0.25637647035612554, -0.6348347351949937);
\draw (0.26304970670790245, -0.6281614990162154)--(0.25637647035612554, -0.6348347351949937);
\draw (0.24726065128445182, -0.6323921588363904)--(0.25637647035612554, -0.6348347351949937);
\draw (0.24726065466975816, -0.637277312460687)--(0.25637647035612554, -0.6348347351949937);
\draw (0.23570226154469887, -0.643950546570568)--(0.23814483559808441, -0.6348347361020837);
\draw (0.23147159379210397, -0.6415079754298479)--(0.23814483559808441, -0.6348347361020837);
\draw (0.22902902198061423, -0.6323921565944947)--(0.23814483559808441, -0.6348347361020837);
\draw (0.2314715962703202, -0.6281614942961034)--(0.23814483559808441, -0.6348347361020837);
\draw (0.24726065128445182, -0.6323921588363904)--(0.23814483559808441, -0.6348347361020837);
\draw (0.24726065152077226, -0.6372773070064834)--(0.23814483559808441, -0.6348347361020837);
\draw (0.21568253854165192, -0.6323921627194679)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21991320629424682, -0.6348347338601881)--(0.22235577719864646, -0.6257189179375001);
\draw (0.22902901652641067, -0.6323921597434805)--(0.22235577719864646, -0.6257189179375001);
\draw (0.2314715962703202, -0.6281614942961034)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21991320308193907, -0.6166031077053362)--(0.22235577719864646, -0.6257189179375001);
\draw (0.21568254101986817, -0.6190456815857233)--(0.22235577719864646, -0.6257189179375001);
\draw (0.2041241417698357, -0.6123724322566421)--(0.213239960605189, -0.6099298604451523);
\draw (0.2041241469877188, -0.6074872809375633)--(0.213239960605189, -0.6099298604451523);
\draw (0.21079738648848156, -0.6008140502129884)--(0.213239960605189, -0.6099298604451523);
\draw (0.2156825369637922, -0.6008140413734786)--(0.213239960605189, -0.6099298604451523);
\draw (0.21991320308193907, -0.6166031077053362)--(0.213239960605189, -0.6099298604451523);
\draw (0.21568254101986817, -0.6190456815857233)--(0.213239960605189, -0.6099298604451523);
\draw (0.20412414922961458, -0.5892556516337256)--(0.21323996284708477, -0.5916982311413147);
\draw (0.20412414401173148, -0.5941408029528045)--(0.21323996284708477, -0.5916982311413147);
\draw (0.2107973919426851, -0.6008140470640025)--(0.21323996284708477, -0.5916982311413147);
\draw (0.2156825369637922, -0.6008140413734786)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21991320150407934, -0.585024986359347)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21568253920568797, -0.582582412069641)--(0.21323996284708477, -0.5916982311413147);
\draw (0.21568253622970066, -0.5692359340848823)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21991320920017865, -0.5667933539065235)--(0.2223557778626825, -0.5759091672876733);
\draw (0.2290290173634453, -0.5692359365630985)--(0.2223557778626825, -0.5759091672876733);
\draw (0.23147159124383226, -0.5734665986251694)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21991320150407934, -0.585024986359347)--(0.2223557778626825, -0.5759091672876733);
\draw (0.21568253920568797, -0.582582412069641)--(0.2223557778626825, -0.5759091672876733);
\draw (0.23570226669252647, -0.557677537313066)--(0.23814483535503037, -0.5667933506942158);
\draw (0.23147159372204848, -0.5601201174914248)--(0.23814483535503037, -0.5667933506942158);
\draw (0.2290290173634453, -0.5692359365630985)--(0.23814483535503037, -0.5667933506942158);
\draw (0.23147159124383226, -0.5734665986251694)--(0.23814483535503037, -0.5667933506942158);
\draw (0.24726065442670409, -0.5692359270528189)--(0.23814483535503037, -0.5667933506942158);
\draw (0.2472606487361801, -0.5643507820317119)--(0.23814483535503037, -0.5667933506942158);
\draw (0.14942924652661732, -0.5576775384632102)--(0.15187182064332472, -0.566793348695374);
\draw (0.14519858173744465, -0.56012011391809)--(0.15187182064332472, -0.566793348695374);
\draw (0.14275600810594322, -0.5692359314152708)--(0.15187182064332472, -0.566793348695374);
\draw (0.14519858198633018, -0.5734665934773417)--(0.15187182064332472, -0.566793348695374);
\draw (0.1609876342607949, -0.5692359282029631)--(0.15187182064332472, -0.566793348695374);
\draw (0.160987639478678, -0.5643507768838842)--(0.15187182064332472, -0.566793348695374);
\draw (0.1294095242450968, -0.5692359305115475)--(0.13608276042387513, -0.5759091668633245);
\draw (0.13364018903426947, -0.5667933550566677)--(0.13608276042387513, -0.5759091668633245);
\draw (0.14275600537884142, -0.5692359329897638)--(0.13608276042387513, -0.5759091668633245);
\draw (0.1451985792592284, -0.5734665950518347)--(0.13608276042387513, -0.5759091668633245);
\draw (0.1336401867923737, -0.5850249843605053)--(0.13608276042387513, -0.5759091668633245);
\draw (0.12940952313043144, -0.5825824108580457)--(0.13608276042387513, -0.5759091668633245);
\draw (0.11785113110903173, -0.5892556516030001)--(0.12696694813537912, -0.591698229142473);
\draw (0.11785112930002584, -0.5941408009539628)--(0.12696694813537912, -0.591698229142473);
\draw (0.1245243731403268, -0.6008140474269003)--(0.12696694813537912, -0.591698229142473);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12696694813537912, -0.591698229142473);
\draw (0.1336401867923737, -0.5850249843605053)--(0.12696694813537912, -0.591698229142473);
\draw (0.12940952313043144, -0.5825824108580457)--(0.12696694813537912, -0.591698229142473);
\draw (0.1178511271690201, -0.612372430193778)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12029370734737882, -0.6166031031642559)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12940952494461164, -0.619045680374128)--(0.12696694589348334, -0.6099298584463106);
\draw (0.1336401897337843, -0.6166031049192481)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12940952088853566, -0.6008140401618833)--(0.12696694589348334, -0.6099298584463106);
\draw (0.1245243731403268, -0.6008140474269003)--(0.12696694589348334, -0.6099298584463106);
\draw (0.12940952394083635, -0.6323921606566038)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1269669500604494, -0.6281614985945329)--(0.13608276248694087, -0.6257189159386585);
\draw (0.12940952494461164, -0.619045680374128)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1336401897337843, -0.6166031049192481)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1451985801950637, -0.6281614930845081)--(0.13608276248694087, -0.6257189159386585);
\draw (0.1427560063272418, -0.6323921624115959)--(0.13608276248694087, -0.6257189159386585);
\draw (0.149429243424116, -0.6439505465398425)--(0.1518718240353647, -0.6348347395574456);
\draw (0.14519857908039835, -0.6415079734310063)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1427560063272418, -0.6323921624115959)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1451985801950637, -0.6281614930845081)--(0.1518718240353647, -0.6348347395574456);
\draw (0.1609876365727462, -0.6323921568375488)--(0.1518718240353647, -0.6348347395574456);
\draw (0.16098763544551575, -0.6372773057948882)--(0.1518718240353647, -0.6348347395574456);
\draw (0.17254603333199736, -0.6439505559112157)--(0.17010345291731815, -0.6348347347706449);
\draw (0.17677669812117003, -0.641507980456336)--(0.17010345291731815, -0.6348347347706449);
\draw (0.17921927175267144, -0.6323921629591551)--(0.17010345291731815, -0.6348347347706449);
\draw (0.1767766915743127, -0.6281614899886772)--(0.17010345291731815, -0.6348347347706449);
\draw (0.1609876365727462, -0.6323921568375488)--(0.17010345291731815, -0.6348347347706449);
\draw (0.16098763544551575, -0.6372773057948882)--(0.17010345291731815, -0.6348347347706449);
\draw (0.19256575561351785, -0.6323921638628784)--(0.18589251313676775, -0.6257189166026945);
\draw (0.18833509082434519, -0.6348347393177582)--(0.18589251313676775, -0.6257189166026945);
\draw (0.1792192744797732, -0.6323921613846621)--(0.18589251313676775, -0.6257189166026945);
\draw (0.17677669430141446, -0.6281614884141842)--(0.18589251313676775, -0.6257189166026945);
\draw (0.18833508404116742, -0.6166031006800066)--(0.18589251313676775, -0.6257189166026945);
\draw (0.19256575179376229, -0.6190456718207267)--(0.18589251313676775, -0.6257189166026945);
\draw (0.2041241417698357, -0.6123724322566421)--(0.19500832899613374, -0.6099298668064459);
\draw (0.20412414153351524, -0.6074872840865492)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19500832899613374, -0.6099298668064459);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19500832899613374, -0.6099298668064459);
\draw (0.18833508949537098, -0.6166030975310208)--(0.19500832899613374, -0.6099298668064459);
\draw (0.19256575179376229, -0.6190456718207267)--(0.19500832899613374, -0.6099298668064459);
\draw (0.20412414377541105, -0.5892556547827115)--(0.19500832494005776, -0.5916982265942012);
\draw (0.20412414401173148, -0.5941408029528045)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19745090535473694, -0.6008140477347722)--(0.19500832494005776, -0.5916982265942012);
\draw (0.1925657540356581, -0.6008140425168892)--(0.19500832494005776, -0.5916982265942012);
\draw (0.1883350887612794, -0.5850249902424244)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19256575627755385, -0.5825824132130515)--(0.19500832494005776, -0.5916982265942012);
\draw (0.19256575330156656, -0.5692359352282927)--(0.18589250834660023, -0.5759091691018534);
\draw (0.18833508470520344, -0.5667933500301797)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1792192721678219, -0.5692359327500766)--(0.18589250834660023, -0.5759091691018534);
\draw (0.17677669472913005, -0.5734665895942643)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1883350887612794, -0.5850249902424244)--(0.18589250834660023, -0.5759091691018534);
\draw (0.19256575627755385, -0.5825824132130515)--(0.18589250834660023, -0.5759091691018534);
\draw (0.1725460294547514, -0.5576775373197996)--(0.1701034530961482, -0.5667933563914733);
\draw (0.17677669175314276, -0.5601201116095056)--(0.1701034530961482, -0.5667933563914733);
\draw (0.1792192721678219, -0.5692359327500766)--(0.1701034530961482, -0.5667933563914733);
\draw (0.17677669472913005, -0.5734665895942643)--(0.1701034530961482, -0.5667933563914733);
\draw (0.16098763971499847, -0.5692359250539772)--(0.1701034530961482, -0.5667933563914733);
\draw (0.160987639478678, -0.5643507768838842)--(0.1701034530961482, -0.5667933563914733);
\draw (0.05469490157253029, -0.6123724380239552)--(0.06136813775130859, -0.619045674375732);
\draw (0.05892556636170296, -0.6099298625690752)--(0.06136813775130859, -0.619045674375732);
\draw (0.06804138270627491, -0.6123724405021713)--(0.06136813775130859, -0.619045674375732);
\draw (0.07048395658666187, -0.6166031025642422)--(0.06136813775130859, -0.619045674375732);
\draw (0.058925566846908944, -0.6281614902984198)--(0.06136813775130859, -0.619045674375732);
\draw (0.05469489909431405, -0.6257189191576997)--(0.06136813775130859, -0.619045674375732);
\draw (0.07471462385405081, -0.6008140459756177)--(0.07715719797075823, -0.6099298562077816);
\draw (0.07048395906487814, -0.6032566214304977)--(0.07715719797075823, -0.6099298562077816);
\draw (0.0680413854333767, -0.6123724389276785)--(0.07715719797075823, -0.6099298562077816);
\draw (0.07048395931376367, -0.6166031009897494)--(0.07715719797075823, -0.6099298562077816);
\draw (0.08627301431533019, -0.6123724341408778)--(0.07715719797075823, -0.6099298562077816);
\draw (0.08627301544256064, -0.6074872851835383)--(0.07715719797075823, -0.6099298562077816);
\draw (0.09783140746396032, -0.600814044438584)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10206207180767801, -0.6032566175474203)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10450465085880631, -0.6123724394752377)--(0.09538883315068347, -0.6099298623293881);
\draw (0.10206207069301268, -0.6166030978939184)--(0.09538883315068347, -0.6099298623293881);
\draw (0.08627301431533019, -0.6123724341408778)--(0.09538883315068347, -0.6099298623293881);
\draw (0.08627301544256064, -0.6074872851835383)--(0.09538883315068347, -0.6099298623293881);
\draw (0.11785112694724006, -0.6123724303218228)--(0.11117788840113552, -0.6190456750397682);
\draw (0.12029370712559878, -0.6166031032923007)--(0.11117788840113552, -0.6190456750397682);
\draw (0.11785113224143648, -0.6257189215127056)--(0.11117788840113552, -0.6190456750397682);
\draw (0.11362046745226381, -0.6281614969675855)--(0.11117788840113552, -0.6190456750397682);
\draw (0.10206207069301268, -0.6166030978939184)--(0.11117788840113552, -0.6190456750397682);
\draw (0.10450465085880631, -0.6123724394752377)--(0.11117788840113552, -0.6190456750397682);
\draw (0.1294095237190563, -0.6323921607846485)--(0.12029370499459305, -0.634834732532116);
\draw (0.12696694983866935, -0.6281614987225776)--(0.12029370499459305, -0.634834732532116);
\draw (0.11785113224143648, -0.6257189215127056)--(0.12029370499459305, -0.634834732532116);
\draw (0.11362046745226381, -0.6281614969675855)--(0.12029370499459305, -0.634834732532116);
\draw (0.1178511299995407, -0.6439505508165433)--(0.12029370499459305, -0.634834732532116);
\draw (0.12273628404572132, -0.6439505544599333)--(0.12029370499459305, -0.634834732532116);
\draw (0.12940951977904463, -0.6555089393754264)--(0.12029370905066902, -0.6530663727443606);
\draw (0.12940952158805055, -0.6506237900244638)--(0.12029370905066902, -0.6530663727443606);
\draw (0.12273628404572132, -0.6439505544599333)--(0.12029370905066902, -0.6530663727443606);
\draw (0.1178511299995407, -0.6439505508165433)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11362046409570267, -0.6597396066179213)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11785112775764492, -0.6621821801203808)--(0.12029370905066902, -0.6530663727443606);
\draw (0.11785113294095134, -0.6755286713752859)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11362046815177868, -0.677971246830166)--(0.11117789046420126, -0.6688554241151021);
\draw (0.1045046518072067, -0.6755286688970698)--(0.11117789046420126, -0.6688554241151021);
\draw (0.10206207162884798, -0.6712979959265918)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11362046409570267, -0.6597396066179213)--(0.11117789046420126, -0.6688554241151021);
\draw (0.11785112775764492, -0.6621821801203808)--(0.11117789046420126, -0.6688554241151021);
\draw (0.09783141065943085, -0.6870870634236235)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10206207544860352, -0.6846444879687434)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10450464908010493, -0.6755286704715627)--(0.09538883024475164, -0.6779712422830525);
\draw (0.10206206890174621, -0.6712979975010848)--(0.09538883024475164, -0.6779712422830525);
\draw (0.08627301662728146, -0.6755286627754634)--(0.09538883024475164, -0.6779712422830525);
\draw (0.08627301140939836, -0.6804138140945422)--(0.09538883024475164, -0.6779712422830525);
\draw (0.07471462143332497, -0.6870870536586269)--(0.07715720408989996, -0.6779712454953603);
\draw (0.07048395913493363, -0.6846444793689209)--(0.07715720408989996, -0.6779712454953603);
\draw (0.06804138501822621, -0.675528669136757)--(0.07715720408989996, -0.6779712454953603);
\draw (0.07048395615894631, -0.6712980013841622)--(0.07715720408989996, -0.6779712454953603);
\draw (0.08627301117307792, -0.6755286659244493)--(0.07715720408989996, -0.6779712454953603);
\draw (0.08627301140939836, -0.6804138140945422)--(0.07715720408989996, -0.6779712454953603);
\draw (0.05469490388448159, -0.6755286666585408)--(0.06136814254147613, -0.6688554218765731);
\draw (0.058925566182872924, -0.6779712409482468)--(0.06136814254147613, -0.6688554218765731);
\draw (0.06804138501822621, -0.675528669136757)--(0.06136814254147613, -0.6688554218765731);
\draw (0.07048395615894631, -0.6712980013841622)--(0.06136814254147613, -0.6688554218765731);
\draw (0.058925568424768704, -0.6597396116444092)--(0.06136814254147613, -0.6688554218765731);
\draw (0.05469490090849424, -0.6621821886737821)--(0.06136814254147613, -0.6688554218765731);
\draw (0.043136513410637095, -0.6555089471041221)--(0.052252325948018596, -0.6530663643842252);
\draw (0.04313650687634488, -0.650623788025622)--(0.052252325948018596, -0.6530663643842252);
\draw (0.0498097518313112, -0.6439505541520614)--(0.052252325948018596, -0.6530663643842252);
\draw (0.05469489685241827, -0.6439505484615373)--(0.052252325948018596, -0.6530663643842252);
\draw (0.058925568424768704, -0.6597396116444092)--(0.052252325948018596, -0.6530663643842252);
\draw (0.05469490090849424, -0.6621821886737821)--(0.052252325948018596, -0.6530663643842252);
\draw (0.04313650911824066, -0.6323921587217844)--(0.052252328189914404, -0.6348347350803876);
\draw (0.04313650935456112, -0.6372773068918773)--(0.052252328189914404, -0.6348347350803876);
\draw (0.0498097518313112, -0.6439505541520614)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05469489685241827, -0.6439505484615373)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05892556139270541, -0.6281614934474058)--(0.052252328189914404, -0.6348347350803876);
\draw (0.05469489909431405, -0.6257189191576997)--(0.052252328189914404, -0.6348347350803876);
\draw (3.493435596357841e-09, -0.707106782122611)--(0.009115822565109316, -0.7095493584812143);
\draw (-1.7244475292166328e-09, -0.7119919334416899)--(0.009115822565109316, -0.7095493584812143);
\draw (0.0066732462065061116, -0.718665177552888)--(0.009115822565109316, -0.7095493584812143);
\draw (0.01155839122761318, -0.718665171862364)--(0.009115822565109316, -0.7095493584812143);
\draw (0.015789055767900323, -0.7028761168482324)--(0.009115822565109316, -0.7095493584812143);
\draw (0.01155839892371252, -0.7004335394095405)--(0.009115822565109316, -0.7095493584812143);
\draw (1.487860223914339e-09, -0.7302235595965416)--(0.009115814869009975, -0.7277809909340377);
\draw (-4.202663717034483e-09, -0.7253384145754345)--(0.009115814869009975, -0.7277809909340377);
\draw (0.0066732462065061116, -0.718665177552888)--(0.009115814869009975, -0.7277809909340377);
\draw (0.01155839122761318, -0.718665171862364)--(0.009115814869009975, -0.7277809909340377);
\draw (0.015789062799963616, -0.7344542350452358)--(0.009115814869009975, -0.7277809909340377);
\draw (0.011558400737892716, -0.7368968089256227)--(0.009115814869009975, -0.7277809909340377);
\draw (0.011558398259676472, -0.7502432900593674)--(0.01823163146246748, -0.7435700484263855);
\draw (0.015789055103864275, -0.7526858674980592)--(0.01823163146246748, -0.7435700484263855);
\draw (0.024904876244435215, -0.7502432870833801)--(0.01823163146246748, -0.7435700484263855);
\draw (0.027347450534141227, -0.7460126247849888)--(0.01823163146246748, -0.7435700484263855);
\draw (0.015789062799963616, -0.7344542350452358)--(0.01823163146246748, -0.7435700484263855);
\draw (0.011558400737892716, -0.7368968089256227)--(0.01823163146246748, -0.7435700484263855);
\draw (0.03157811580851988, -0.7618016770594535)--(0.03402069531610896, -0.7526858634419833);
\draw (0.03646326712759873, -0.7618016822773366)--(0.03402069531610896, -0.7526858634419833);
\draw (0.043136511238796804, -0.7551284343463829)--(0.03402069531610896, -0.7526858634419833);
\draw (0.04313650554827281, -0.7502432893252758)--(0.03402069531610896, -0.7526858634419833);
\draw (0.027347450534141227, -0.7460126247849888)--(0.03402069531610896, -0.7526858634419833);
\draw (0.024904876244435215, -0.7502432870833801)--(0.03402069531610896, -0.7526858634419833);
\draw (0.054694896431436324, -0.7618016845192324)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04980974511235747, -0.7618016793013492)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04313651438778268, -0.7551284398005864)--(0.052252324619946555, -0.7526858656838791);
\draw (0.04313650554827281, -0.7502432893252758)--(0.052252324619946555, -0.7526858656838791);
\draw (0.058925571880130506, -0.7460126232071289)--(0.052252324619946555, -0.7526858656838791);
\draw (0.061368145760517495, -0.7502432852691998)--(0.052252324619946555, -0.7526858656838791);
\draw (0.07471462689426214, -0.7502432877474161)--(0.06804138211229438, -0.7435700490904216);
\draw (0.07048395392378418, -0.7526858679257749)--(0.06804138211229438, -0.7435700490904216);
\draw (0.061368145760517495, -0.7502432852691998)--(0.06804138211229438, -0.7435700490904216);
\draw (0.058925571880130506, -0.7460126232071289)--(0.06804138211229438, -0.7435700490904216);
\draw (0.07048395847089758, -0.7344542300187478)--(0.06804138211229438, -0.7435700490904216);
\draw (0.0747146239182748, -0.7368968097626574)--(0.06804138211229438, -0.7435700490904216);
\draw (0.08627301074536231, -0.7302235647443691)--(0.077157200276878, -0.7277809906909836);
\draw (0.08627301596324544, -0.7253384134252903)--(0.077157200276878, -0.7277809906909836);
\draw (0.07959977118127767, -0.7186651747682957)--(0.077157200276878, -0.7277809906909836);
\draw (0.0747146230111847, -0.7186651750046162)--(0.077157200276878, -0.7277809906909836);
\draw (0.07048395847089758, -0.7344542300187478)--(0.077157200276878, -0.7277809906909836);
\draw (0.07471462076928892, -0.7368968043084538)--(0.077157200276878, -0.7277809906909836);
\draw (0.08627301820514122, -0.7071067841214527)--(0.07715719936978793, -0.7095493559329424);
\draw (0.08627301298725809, -0.7119919354405315)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07959977663548123, -0.7186651716193099)--(0.07715719936978793, -0.7095493559329424);
\draw (0.0747146230111847, -0.7186651750046162)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07048396319100961, -0.7028761195811656)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07471462525308051, -0.7004335457007786)--(0.07715719936978793, -0.7095493559329424);
\draw (0.07471462143332497, -0.6870870536586269)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07048395368073007, -0.6846444825179068)--(0.06804138277633043, -0.6937602984405946);
\draw (0.0613681465975521, -0.6870870620888178)--(0.06804138277633043, -0.6937602984405946);
\draw (0.05892556370465668, -0.6913177220819915)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07048396319100961, -0.7028761195811656)--(0.06804138277633043, -0.6937602984405946);
\draw (0.07471462525308051, -0.7004335457007786)--(0.06804138277633043, -0.6937602984405946);
\draw (0.05469489843027803, -0.6755286698075267)--(0.052252327525878356, -0.6846444857302145);
\draw (0.058925566182872924, -0.6779712409482468)--(0.052252327525878356, -0.6846444857302145);
\draw (0.06136814114334854, -0.6870870652378036)--(0.052252327525878356, -0.6846444857302145);
\draw (0.05892556370465668, -0.6913177220819915)--(0.052252327525878356, -0.6846444857302145);
\draw (0.04313650869052507, -0.6870870575417043)--(0.052252327525878356, -0.6846444857302145);
\draw (0.043136508454204636, -0.6822019093716114)--(0.052252327525878356, -0.6846444857302145);
\draw (0.03157812095634746, -0.6755286678019514)--(0.03402068961885135, -0.6846444811831012);
\draw (0.027347447985869494, -0.6779712479803102)--(0.03402068961885135, -0.6846444811831012);
\draw (0.024904882535673384, -0.687087060754012)--(0.03402068961885135, -0.6846444811831012);
\draw (0.027347456416060345, -0.691317722816083)--(0.03402068961885135, -0.6846444811831012);
\draw (0.04313650869052507, -0.6870870575417043)--(0.03402068961885135, -0.6846444811831012);
\draw (0.043136508454204636, -0.6822019093716114)--(0.03402068961885135, -0.6846444811831012);
\draw (0.01155839049352167, -0.6870870645737677)--(0.018231632126503527, -0.6937602977765587);
\draw (0.015789063463999636, -0.6846444843954089)--(0.018231632126503527, -0.6937602977765587);
\draw (0.024904882535673384, -0.687087060754012)--(0.018231632126503527, -0.6937602977765587);
\draw (0.027347456416060345, -0.691317722816083)--(0.018231632126503527, -0.6937602977765587);
\draw (0.015789055767900323, -0.7028761168482324)--(0.018231632126503527, -0.6937602977765587);
\draw (0.01155839892371252, -0.7004335394095405)--(0.018231632126503527, -0.6937602977765587);
\draw (2.638004426014362e-09, -0.8164965797624507)--(0.009115812870168272, -0.8140540056457433);
\draw (-3.052519570445611e-09, -0.8116114347413437)--(0.009115812870168272, -0.8140540056457433);
\draw (0.006673241058678503, -0.80493818681039)--(0.009115812870168272, -0.8140540056457433);
\draw (0.011558392377757354, -0.8049381920282731)--(0.009115812870168272, -0.8140540056457433);
\draw (0.015789057652136007, -0.8207272443027378)--(0.009115812870168272, -0.8140540056457433);
\draw (0.011558395590065107, -0.8231698181831248)--(0.009115812870168272, -0.8140540056457433);
\draw (1.494593837580993e-09, -0.7933797968343166)--(0.009115820566267585, -0.7958223731929198);
\draw (-3.7232892324823297e-09, -0.7982649481533954)--(0.009115820566267585, -0.7958223731929198);
\draw (0.006673241058678503, -0.80493818681039)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558392377757354, -0.8049381920282731)--(0.009115820566267585, -0.7958223731929198);
\draw (0.015789053769058592, -0.7891491315599379)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558396924870845, -0.7867065541212461)--(0.009115820566267585, -0.7958223731929198);
\draw (0.011558388494679939, -0.7733600792854732)--(0.018231633276647674, -0.7800333179424678);
\draw (0.015789061465157933, -0.7709174991071145)--(0.018231633276647674, -0.7800333179424678);
\draw (0.024904877387845775, -0.7733600700115142)--(0.018231633276647674, -0.7800333179424678);
\draw (0.02734745441721867, -0.7775907375277886)--(0.018231633276647674, -0.7800333179424678);
\draw (0.015789053769058592, -0.7891491315599379)--(0.018231633276647674, -0.7800333179424678);
\draw (0.011558396924870845, -0.7867065541212461)--(0.018231633276647674, -0.7800333179424678);
\draw (0.03157811895750576, -0.761801682513657)--(0.034020690768995526, -0.7709175013490103);
\draw (0.03646326712759873, -0.7618016822773366)--(0.034020690768995526, -0.7709175013490103);
\draw (0.043136511909566494, -0.7684749209343311)--(0.034020690768995526, -0.7709175013490103);
\draw (0.04313650669168337, -0.77336007225341)--(0.034020690768995526, -0.7709175013490103);
\draw (0.02734745441721867, -0.7775907375277886)--(0.034020690768995526, -0.7709175013490103);
\draw (0.024904877387845775, -0.7733600700115142)--(0.034020690768995526, -0.7709175013490103);
\draw (0.054694896431436324, -0.7618016845192324)--(0.052252330981240214, -0.7709174972929342);
\draw (0.04980974826134338, -0.7618016847555528)--(0.052252330981240214, -0.7709174972929342);
\draw (0.043136511909566494, -0.7684749209343311)--(0.052252330981240214, -0.7709174972929342);
\draw (0.04313650669168337, -0.77336007225341)--(0.052252330981240214, -0.7709174972929342);
\draw (0.05892556170581498, -0.7775907367936971)--(0.052252330981240214, -0.7709174972929342);
\draw (0.06136813599552099, -0.7733600744953057)--(0.052252330981240214, -0.7709174972929342);
\draw (0.07471462803767268, -0.7733600706755502)--(0.06804138077748872, -0.7800333131523003);
\draw (0.0704839602850778, -0.7709174995348301)--(0.06804138077748872, -0.7800333131523003);
\draw (0.06136813599552099, -0.7733600744953057)--(0.06804138077748872, -0.7800333131523003);
\draw (0.05892556485480088, -0.7775907422479006)--(0.06804138077748872, -0.7800333131523003);
\draw (0.07048395258897847, -0.7891491319876536)--(0.06804138077748872, -0.7800333131523003);
\draw (0.07471462555945646, -0.7867065518092948)--(0.06804138077748872, -0.7800333131523003);
\draw (0.0862730200860101, -0.7933797929570707)--(0.07715719894543915, -0.7958223733717499);
\draw (0.08627301644261995, -0.7982649470032513)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07048395416347142, -0.7891491347147553)--(0.07715719894543915, -0.7958223733717499);
\draw (0.07471462713394939, -0.7867065545363966)--(0.07715719894543915, -0.7958223733717499);
\draw (0.08627301110826005, -0.8164965835467275)--(0.07715720373223986, -0.8140540022537034);
\draw (0.0862730147516502, -0.8116114295005469)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07959976996968246, -0.8049381908435522)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462101234302, -0.8049381897163218)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07048395725930237, -0.8207272460940044)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462619276695, -0.8231698192800507)--(0.07715720373223986, -0.8140540022537034);
\draw (0.07471462483139807, -0.8365163023482318)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07048396276932717, -0.8389588762286188)--(0.06804138011345268, -0.8298430638021271);
\draw (0.061368144548922254, -0.8365163013444564)--(0.06804138011345268, -0.8298430638021271);
\draw (0.05892556909404234, -0.8322856365552838)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07048395725930237, -0.8207272460940044)--(0.06804138011345268, -0.8298430638021271);
\draw (0.07471462658639019, -0.8231698199618263)--(0.06804138011345268, -0.8298430638021271);
\draw (0.05469489436857222, -0.848074699120048)--(0.052252322621104824, -0.8389588803955847);
\draw (0.05892556733905022, -0.8456321189416892)--(0.052252322621104824, -0.8389588803955847);
\draw (0.061368144548922254, -0.8365163013444564)--(0.052252322621104824, -0.8389588803955847);
\draw (0.05892556909404234, -0.8322856365552838)--(0.052252322621104824, -0.8389588803955847);
\draw (0.04313650433667757, -0.8365163054005323)--(0.052252322621104824, -0.8389588803955847);
\draw (0.043136511601694544, -0.8414014531487413)--(0.052252322621104824, -0.8389588803955847);
\draw (0.031578116171417564, -0.8480746958618117)--(0.03402069331726723, -0.838958878153689);
\draw (0.027347446844329742, -0.8456321219939898)--(0.03402069331726723, -0.838958878153689);
\draw (0.024904875032839974, -0.8365163031586366)--(0.03402069331726723, -0.838958878153689);
\draw (0.027347448535299496, -0.8322856394966944)--(0.03402069331726723, -0.838958878153689);
\draw (0.04313650433667757, -0.8365163054005323)--(0.03402069331726723, -0.838958878153689);
\draw (0.0431365112080713, -0.8414014524669657)--(0.03402069331726723, -0.838958878153689);
\draw (0.011558394686341816, -0.8365163020439712)--(0.0182316310381187, -0.829843065865193);
\draw (0.01578905310502257, -0.8389588822097649)--(0.0182316310381187, -0.829843065865193);
\draw (0.024904875032839974, -0.8365163031586366)--(0.0182316310381187, -0.829843065865193);
\draw (0.027347448535299496, -0.8322856394966944)--(0.0182316310381187, -0.829843065865193);
\draw (0.01578905922662896, -0.8207272470298397)--(0.0182316310381187, -0.829843065865193);
\draw (0.01155839716455806, -0.8231698209102266)--(0.0182316310381187, -0.829843065865193);
\draw (0.05469490219874942, -0.9112309247165378)--(0.06136813855052631, -0.9045576885377594);
\draw (0.058925559042937226, -0.9136735021552296)--(0.06136813855052631, -0.9045576885377594);
\draw (0.06804138333249404, -0.911230927194754)--(0.06136813855052631, -0.9045576885377594);
\draw (0.07048395447321415, -0.9070002594421591)--(0.06136813855052631, -0.9045576885377594);
\draw (0.05892556673903654, -0.8954418697024061)--(0.06136813855052631, -0.9045576885377594);
\draw (0.05469490467696564, -0.8978844435827931)--(0.06136813855052631, -0.9045576885377594);
\draw (0.07471462289657868, -0.9227893171708274)--(0.07715719925518189, -0.9136734980991537);
\draw (0.07048395514398381, -0.9203467460301072)--(0.07715719925518189, -0.9136734980991537);
\draw (0.06804138333249404, -0.911230927194754)--(0.07715719925518189, -0.9136734980991537);
\draw (0.07048395447321415, -0.9070002594421591)--(0.07715719925518189, -0.9136734980991537);
\draw (0.08627301263633164, -0.9112309294366497)--(0.07715719925518189, -0.9136734980991537);
\draw (0.08627301832685563, -0.9161160744577569)--(0.07715719925518189, -0.9136734980991537);
\draw (0.09783140037050925, -0.9227893191764027)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10206207334098727, -0.920346738998044)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10450465284857635, -0.9112309253805738)--(0.09538882855901948, -0.9136735003410494);
\draw (0.10206207581920346, -0.9070002578642994)--(0.09538882855901948, -0.9136735003410494);
\draw (0.08627301263633164, -0.9112309294366497)--(0.09538882855901948, -0.9136735003410494);
\draw (0.08627301832685563, -0.9161160744577569)--(0.09538882855901948, -0.9136735003410494);
\draw (0.1178511308333351, -0.9112309224045865)--(0.11117788605136733, -0.9045576837475919);
\draw (0.12029370512304108, -0.907000260106195)--(0.11117788605136733, -0.9045576837475919);
\draw (0.11785113331155131, -0.8978844412708418)--(0.11117788605136733, -0.9045576837475919);
\draw (0.11362046555895641, -0.8954418701301217)--(0.11117788605136733, -0.9045576837475919);
\draw (0.10206207581920346, -0.9070002578642994)--(0.11117788605136733, -0.9045576837475919);
\draw (0.10450465284857635, -0.9112309253805738)--(0.11117788605136733, -0.9045576837475919);
\draw (0.12940951783342114, -0.891211204855743)--(0.12029370967015451, -0.8887686221991681);
\draw (0.12696694354371516, -0.8954418671541344)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11785113331155131, -0.8978844412708418)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11362046555895641, -0.8954418701301217)--(0.12029370967015451, -0.8887686221991681);
\draw (0.11785113009924356, -0.8796528151159901)--(0.12029370967015451, -0.8887686221991681);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12029370967015451, -0.8887686221991681);
\draw (0.12940952759841767, -0.8680944156296372)--(0.12029370645784673, -0.8705369960443163);
\draw (0.1294095223805346, -0.872979566948716)--(0.12029370645784673, -0.8705369960443163);
\draw (0.1227362782693365, -0.8796528148796696)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11785112695025765, -0.8796528096617866)--(0.12029370645784673, -0.8705369960443163);
\draw (0.113620461675879, -0.8638637573873218)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11785113464635699, -0.861421177208963)--(0.12029370645784673, -0.8705369960443163);
\draw (0.11785113555008028, -0.8480746933481167)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11362046622299243, -0.8456321194802948)--(0.1111778882898963, -0.8547479358248667);
\draw (0.10450464429517503, -0.8480746985314231)--(0.1111778882898963, -0.8547479358248667);
\draw (0.10206207079271551, -0.8523053621933654)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11362046010138607, -0.86386375466022)--(0.1111778882898963, -0.8547479358248667);
\draw (0.11785113307186404, -0.8614211744818613)--(0.1111778882898963, -0.8547479358248667);
\draw (0.09783140315659744, -0.836516305828248)--(0.09538883691915487, -0.845632117238399);
\draw (0.10206207248368526, -0.8389588796960699)--(0.09538883691915487, -0.845632117238399);
\draw (0.10450464429517503, -0.8480746985314231)--(0.09538883691915487, -0.845632117238399);
\draw (0.10206207079271551, -0.8523053621933654)--(0.09538883691915487, -0.845632117238399);
\draw (0.08627301499133744, -0.8480746962895274)--(0.09538883691915487, -0.845632117238399);
\draw (0.08627301902835083, -0.8431895429251222)--(0.09538883691915487, -0.845632117238399);
\draw (0.07471462495944278, -0.8365163025700116)--(0.07715719670691018, -0.845632121294475);
\draw (0.07048396289737188, -0.8389588764503987)--(0.07715719670691018, -0.845632121294475);
\draw (0.06804138568749984, -0.8480746940476316)--(0.07715719670691018, -0.845632121294475);
\draw (0.07048396114237976, -0.8523053588368042)--(0.07715719670691018, -0.845632121294475);
\draw (0.08627301499133744, -0.8480746962895274)--(0.07715719670691018, -0.845632121294475);
\draw (0.08627301863472758, -0.8431895422433467)--(0.07715719670691018, -0.845632121294475);
\draw (0.054694894496616936, -0.8480746993418279)--(0.06136813921456233, -0.8547479378879326);
\draw (0.05892556746709493, -0.8456321191634691)--(0.06136813921456233, -0.8547479378879326);
\draw (0.06804138568749984, -0.8480746940476316)--(0.06136813921456233, -0.8547479378879326);
\draw (0.07048396114237976, -0.8523053588368042)--(0.06136813921456233, -0.8547479378879326);
\draw (0.05892556206871266, -0.8638637555960553)--(0.06136813921456233, -0.8547479378879326);
\draw (0.054694903650031934, -0.8614211754302618)--(0.06136813921456233, -0.8547479378879326);
\draw (0.04313650821975498, -0.8680944181433322)--(0.05225232650418224, -0.8705369931383846);
\draw (0.04313650457636484, -0.8729795721895128)--(0.05225232650418224, -0.8705369931383846);
\draw (0.04980974935833257, -0.8796528108465074)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05469489831567201, -0.8796528119737379)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05892556206871266, -0.8638637555960553)--(0.05225232650418224, -0.8705369931383846);
\draw (0.05469490404365518, -0.8614211761120372)--(0.05225232650418224, -0.8705369931383846);
\draw (0.043136510150412005, -0.8912112024350173)--(0.05225232038257585, -0.8887686283183098);
\draw (0.043136502885395084, -0.8863260546868084)--(0.05225232038257585, -0.8887686283183098);
\draw (0.04980974935833257, -0.8796528108465074)--(0.05225232038257585, -0.8887686283183098);
\draw (0.05469489831567201, -0.8796528119737379)--(0.05225232038257585, -0.8887686283183098);
\draw (0.058925565164543586, -0.8954418669753044)--(0.05225232038257585, -0.8887686283183098);
\draw (0.054694903102472686, -0.8978844408556913)--(0.05225232038257585, -0.8887686283183098);
\draw (0.14942924629740528, -0.9659258227956324)--(0.15187182265600846, -0.9568100037239587);
\draw (0.14519857854481039, -0.9634832516549123)--(0.15187182265600846, -0.9568100037239587);
\draw (0.14275600358433474, -0.9543674273653555)--(0.15187182265600846, -0.9568100037239587);
\draw (0.14519858102302663, -0.9501367705211677)--(0.15187182265600846, -0.9568100037239587);
\draw (0.1609876360371582, -0.9543674350614548)--(0.15187182265600846, -0.9568100037239587);
\draw (0.1609876417276822, -0.959252580082562)--(0.15187182265600846, -0.9568100037239587);
\draw (0.12940952874856188, -0.9543674357955464)--(0.13608276195135288, -0.9476941941625645);
\draw (0.13364018559274968, -0.9568100132342382)--(0.13608276195135288, -0.9476941941625645);
\draw (0.14275600358433474, -0.9543674273653555)--(0.13608276195135288, -0.9476941941625645);
\draw (0.14519858102302663, -0.9501367705211677)--(0.13608276195135288, -0.9476941941625645);
\draw (0.13364018699087724, -0.9385783698730077)--(0.13608276195135288, -0.9476941941625645);
\draw (0.12940952492880634, -0.9410209437533946)--(0.13608276195135288, -0.9476941941625645);
\draw (0.11785113197674563, -0.9343477053327206)--(0.12696694535789538, -0.9319051366702167);
\draw (0.11785112628622166, -0.9294625603116135)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12452437354640561, -0.9227893178348634)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12940952171649858, -0.922789317598543)--(0.12696694535789538, -0.9319051366702167);
\draw (0.13364018699087724, -0.9385783698730077)--(0.12696694535789538, -0.9319051366702167);
\draw (0.12940952492880634, -0.9410209437533946)--(0.12696694535789538, -0.9319051366702167);
\draw (0.11785113398232097, -0.91123092785879)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12029370512304108, -0.907000260106195)--(0.1269669499050088, -0.9136734987631897);
\draw (0.1294095294125979, -0.9045576851457194)--(0.1269669499050088, -0.9136734987631897);
\draw (0.13364018625678573, -0.9070002625844114)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12940952171649858, -0.922789317598543)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12452437354640561, -0.9227893178348634)--(0.1269669499050088, -0.9136734987631897);
\draw (0.12940951783342114, -0.891211204855743)--(0.13608276261538893, -0.8978844435127376);
\draw (0.12696694669270103, -0.895441872608338)--(0.13608276261538893, -0.8978844435127376);
\draw (0.12940952626361202, -0.9045576796915159)--(0.13608276261538893, -0.8978844435127376);
\draw (0.13364018625678573, -0.9070002625844114)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14519858375595984, -0.8954418630980584)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14275600987557288, -0.8912112010359875)--(0.13608276261538893, -0.8978844435127376);
\draw (0.14942924829624696, -0.8796528080839268)--(0.15187182010773675, -0.88876862691928);
\draw (0.14519857532576896, -0.8820953882622855)--(0.15187182010773675, -0.88876862691928);
\draw (0.14275600987557288, -0.8912112010359875)--(0.15187182010773675, -0.88876862691928);
\draw (0.14519858375595984, -0.8954418630980584)--(0.15187182010773675, -0.88876862691928);
\draw (0.16098763917941045, -0.8912112032778834)--(0.15187182010773675, -0.88876862691928);
\draw (0.16098763579410413, -0.8863260496535867)--(0.15187182010773675, -0.88876862691928);
\draw (0.1725460289191634, -0.8796528155437058)--(0.17010345486577788, -0.8887686260121901);
\draw (0.1767766966717583, -0.8820953866844259)--(0.17010345486577788, -0.8887686260121901);
\draw (0.17921926848324804, -0.8912112055197792)--(0.17010345486577788, -0.8887686260121901);
\draw (0.17677669419354208, -0.8954418678181705)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16098763917941045, -0.8912112032778834)--(0.17010345486577788, -0.8887686260121901);
\draw (0.16098763894309, -0.8863260551077904)--(0.17010345486577788, -0.8887686260121901);
\draw (0.19256575192221037, -0.8912111993948059)--(0.1858925132652158, -0.8978844441767737);
\draw (0.18833508416961547, -0.8887686282540858)--(0.1858925132652158, -0.8978844441767737);
\draw (0.1792192739374516, -0.8912112023707932)--(0.1858925132652158, -0.8978844441767737);
\draw (0.17677669419354208, -0.8954418678181705)--(0.1858925132652158, -0.8978844441767737);
\draw (0.18833508738192323, -0.9070002544089375)--(0.1858925132652158, -0.8978844441767737);
\draw (0.19256574944399413, -0.9045576805285506)--(0.1858925132652158, -0.8978844441767737);
\draw (0.2041241486940266, -0.9112309298576317)--(0.1950083298586733, -0.9136735016691215);
\draw (0.2041241434761435, -0.9161160811767105)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19745090397538073, -0.9227893119012853)--(0.1950083298586733, -0.9136735016691215);
\draw (0.1925657535000701, -0.9227893207407952)--(0.1950083298586733, -0.9136735016691215);
\draw (0.18833508738192323, -0.9070002544089375)--(0.1950083298586733, -0.9136735016691215);
\draw (0.19256574944399413, -0.9045576805285506)--(0.1950083298586733, -0.9136735016691215);
\draw (0.2041241412342477, -0.9343477104805482)--(0.1950083276167775, -0.9319051309729591);
\draw (0.2041241464521308, -0.9294625591614694)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19745089852117717, -0.9227893150502713)--(0.1950083276167775, -0.9319051309729591);
\draw (0.1925657535000701, -0.9227893207407952)--(0.1950083276167775, -0.9319051309729591);
\draw (0.18833508895978296, -0.9385783757549269)--(0.1950083276167775, -0.9319051309729591);
\draw (0.19256575125817432, -0.9410209500446328)--(0.1950083276167775, -0.9319051309729591);
\draw (0.1925657542341616, -0.9543674280293916)--(0.18589251260117978, -0.9476941948266006);
\draw (0.18833508126368365, -0.9568100082077503)--(0.18589251260117978, -0.9476941948266006);
\draw (0.179219273100417, -0.9543674255511754)--(0.18589251260117978, -0.9476941948266006);
\draw (0.17677669922003003, -0.9501367634891045)--(0.18589251260117978, -0.9476941948266006);
\draw (0.18833508895978296, -0.9385783757549269)--(0.18589251260117978, -0.9476941948266006);
\draw (0.19256575125817432, -0.9410209500446328)--(0.18589251260117978, -0.9476941948266006);
\draw (0.17254602377133582, -0.9659258248012078)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1767766967418138, -0.9634832446228491)--(0.17010345510883193, -0.9568100114200581);
\draw (0.179219273100417, -0.9543674255511754)--(0.17010345510883193, -0.9568100114200581);
\draw (0.17677669922003003, -0.9501367634891045)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1609876360371582, -0.9543674350614548)--(0.17010345510883193, -0.9568100114200581);
\draw (0.1609876417276822, -0.959252580082562)--(0.17010345510883193, -0.9568100114200581);
\draw (0.707106779484606, -0.7071067788583871)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7028761146954333, -0.709549354313267)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6937602983508614, -0.7071067763801709)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6913177244704743, -0.7028761143181)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7028761142102273, -0.6913177265839224)--(0.7004335433058276, -0.7004335425066103);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7004335433058276, -0.7004335425066103);
\draw (0.6870870572030855, -0.7186651709067245)--(0.684644483086378, -0.7095493606745606);
\draw (0.6913177219922582, -0.7162225954518446)--(0.684644483086378, -0.7095493606745606);
\draw (0.6937602956237596, -0.7071067779546638)--(0.684644483086378, -0.7095493606745606);
\draw (0.6913177217433726, -0.7028761158925929)--(0.684644483086378, -0.7095493606745606);
\draw (0.6755286667418061, -0.7071067827414645)--(0.684644483086378, -0.7095493606745606);
\draw (0.6755286656145757, -0.7119919316988039)--(0.684644483086378, -0.7095493606745606);
\draw (0.663970273593176, -0.7186651724437584)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6597396092494583, -0.716222599334922)--(0.6664128479064528, -0.7095493545529543);
\draw (0.65729703019833, -0.7071067774071046)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6755286667418061, -0.7071067827414645)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6755286656145757, -0.7119919316988039)--(0.6664128479064528, -0.7095493545529543);
\draw (0.6439505541098962, -0.7071067865605196)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6415079739315375, -0.7028761135900415)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6506237926560008, -0.7004335418425742);
\draw (0.6597396103641237, -0.7028761189884238)--(0.6506237926560008, -0.7004335418425742);
\draw (0.65729703019833, -0.7071067774071046)--(0.6506237926560008, -0.7004335418425742);
\draw (0.63239215733808, -0.6870870560976937)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6348347312184669, -0.6913177181597646)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6439505488156998, -0.6937602953696367)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6481812136048725, -0.6913177199147568)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6439505510575956, -0.6755286660657991)--(0.6415079760625433, -0.6846444843502264);
\draw (0.639065397011415, -0.6755286624224089)--(0.6415079760625433, -0.6846444843502264);
\draw (0.6323921612780916, -0.6639702775069158)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6323921594690858, -0.6688554268578786)--(0.6415079720064673, -0.6664128441379817);
\draw (0.639065397011415, -0.6755286624224089)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6439505510575956, -0.6755286660657991)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6415079720064673, -0.6664128441379817);
\draw (0.6439505481161849, -0.6439505455070562)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6481812129053576, -0.6415079700521764)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6572970292499296, -0.6439505479852725)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6597396094282884, -0.6481812209557505)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6481812169614336, -0.6597396102644211)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6439505532994914, -0.6572970367619615)--(0.6506237905929351, -0.6506237927672402);
\draw (0.6639702703977054, -0.6323921534587189)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6597396056085327, -0.6348347289135988)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6572970319770314, -0.6439505464107795)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6597396121553901, -0.6481812193812575)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6755286644298548, -0.6439505541068788)--(0.6664128508123847, -0.6415079745992898);
\draw (0.675528669647738, -0.6390654027878)--(0.6664128508123847, -0.6415079745992898);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6846444769672363, -0.641507971386982);
\draw (0.6913177219222026, -0.6348347375134213)--(0.6846444769672363, -0.641507971386982);
\draw (0.6937602960389101, -0.6439505477455852)--(0.6846444769672363, -0.641507971386982);
\draw (0.69131772489819, -0.6481812154981801)--(0.6846444769672363, -0.641507971386982);
\draw (0.6755286698840584, -0.643950550957893)--(0.6846444769672363, -0.641507971386982);
\draw (0.675528669647738, -0.6390654027878)--(0.6846444769672363, -0.641507971386982);
\draw (0.7071067771726547, -0.6439505502238014)--(0.7004335385156601, -0.6506237950057692);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7004335385156601, -0.6506237950057692);
\draw (0.6937602960389101, -0.6439505477455852)--(0.7004335385156601, -0.6506237950057692);
\draw (0.69131772489819, -0.6481812154981801)--(0.7004335385156601, -0.6506237950057692);
\draw (0.7028761126323676, -0.6597396052379331)--(0.7004335385156601, -0.6506237950057692);
\draw (0.707106780148642, -0.6572970282085602)--(0.7004335385156601, -0.6506237950057692);
\draw (0.7186651676464992, -0.6639702697782202)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7186651741807915, -0.6688554288567202)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7071067842047181, -0.675528668420805)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7028761126323676, -0.6597396052379331)--(0.7095493551091177, -0.6664128524981171);
\draw (0.707106780148642, -0.6572970282085602)--(0.7095493551091177, -0.6664128524981171);
\draw (0.7186651719388957, -0.6870870581605578)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7186651717025752, -0.6822019099904649)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7119919292258251, -0.6755286627302809)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7071067842047181, -0.675528668420805)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7028761196644309, -0.6913177234349365)--(0.7095493528672219, -0.6846444818019547);
\draw (0.7071067819628223, -0.6937602977246425)--(0.7095493528672219, -0.6846444818019547);
\draw (0.612372434530519, -0.7618016784191322)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6166030993196916, -0.7593591029642522)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6190456729511931, -0.7502432854670714)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6166030990708061, -0.7460126234050005)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6008140467963414, -0.7502432886793792)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6008140415784583, -0.755128439998458)--(0.6099298604138116, -0.7526858681869683);
\draw (0.6323921568120395, -0.7502432863707947)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6281614920228669, -0.7526858618256747)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6190456756782948, -0.7502432838925785)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6166031017979079, -0.7460126218305076)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6257189206332612, -0.7435700500190179);
\draw (0.6439505499481045, -0.7302235652793422)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6439505517571105, -0.7253384159283796)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6372773079168095, -0.718665169455442)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6323921601686007, -0.7186651767204589)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6281614942647626, -0.7344542325218371)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6323921579267049, -0.7368968060242965)--(0.6348347329217572, -0.7277809877398693);
\draw (0.6439505538881163, -0.7071067866885643)--(0.634834735163653, -0.7095493584360317);
\draw (0.6415079737097575, -0.7028761137180863)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921561125246, -0.7004335365082143)--(0.634834735163653, -0.7095493584360317);
\draw (0.628161491323352, -0.7028761119630942)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921601686007, -0.7186651767204589)--(0.634834735163653, -0.7095493584360317);
\draw (0.6372773079168095, -0.718665169455442)--(0.634834735163653, -0.7095493584360317);
\draw (0.6323921571163, -0.6870870562257385)--(0.6257189185701955, -0.6937603009436839);
\draw (0.634834730996687, -0.6913177182878094)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6323921561125246, -0.7004335365082143)--(0.6257189185701955, -0.6937603009436839);
\draw (0.628161491323352, -0.7028761119630942)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6257189185701955, -0.6937603009436839);
\draw (0.6123724376330203, -0.6755286703424997)--(0.6099298570217716, -0.6846444773248966);
\draw (0.616603101976738, -0.6779712434513361)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6190456747298945, -0.6870870544707464)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6166031008620726, -0.6913177237978342)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6008140444843901, -0.6870870600447936)--(0.6099298570217716, -0.6846444773248966);
\draw (0.6008140456116206, -0.6822019110874541)--(0.6099298570217716, -0.6846444773248966);
\draw (0.5892556477251389, -0.6755286609711264)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5850249829359663, -0.6779712364260063)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5825824093044648, -0.6870870539231871)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5850249894828236, -0.6913177268936651)--(0.5916982281398181, -0.6846444821116974);
\draw (0.6008140444843901, -0.6870870600447936)--(0.5916982281398181, -0.6846444821116974);
\draw (0.6008140456116206, -0.6822019110874541)--(0.5916982281398181, -0.6846444821116974);
\draw (0.5692359254436185, -0.6870870530194638)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5734665902327911, -0.6846444775645839)--(0.5759091679203685, -0.6937603002796479);
\draw (0.582582406577363, -0.6870870554976801)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5850249867557218, -0.6913177284681581)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5734665970159689, -0.7028761162023357)--(0.5759091679203685, -0.6937603002796479);
\draw (0.569235929263374, -0.7004335450616156)--(0.5759091679203685, -0.6937603002796479);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5576775395236211, -0.7119919327957932)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5734665915617654, -0.7028761193513215)--(0.5667933520610026, -0.7095493500758964);
\draw (0.569235929263374, -0.7004335450616156)--(0.5667933520610026, -0.7095493500758964);
\draw (0.5576775372817253, -0.7302235620996308)--(0.5667933561170786, -0.727780990288141);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5667933561170786, -0.727780990288141);
\draw (0.5643507757023993, -0.7186651691475701)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359270214782, -0.7186651743654532)--(0.5667933561170786, -0.727780990288141);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359247795824, -0.7368968036692908)--(0.5667933561170786, -0.727780990288141);
\draw (0.5692359277555697, -0.7502432816540495)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5734665963519329, -0.7526858668521625)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5734665922958568, -0.7344542266399179)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5692359247795824, -0.7368968036692908)--(0.5759091727105361, -0.7435700477804889);
\draw (0.5892556516023849, -0.7618016795625426)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5850249893039936, -0.7593591052728367)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5825824088893143, -0.7502432841322657)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5850249863280063, -0.7460126272880779)--(0.5916982279609881, -0.7526858604908689);
\draw (0.6008140413421379, -0.750243291828365)--(0.5916982279609881, -0.7526858604908689);
\draw (0.6008140415784583, -0.755128439998458)--(0.5916982279609881, -0.7526858604908689);
\draw (0.5029826368906792, -0.761801677563701)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4987519691380844, -0.7593591064229809)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4963093941776087, -0.7502432821334241)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4987519716163006, -0.7460126252892363)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5054252132492825, -0.7526858584920273);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5054252132492825, -0.7526858584920273);
\draw (0.4829629193418359, -0.7502432905636149)--(0.4896361525446269, -0.743570048930633);
\draw (0.48719357618602366, -0.7526858680023067)--(0.4896361525446269, -0.743570048930633);
\draw (0.4963093941776087, -0.7502432821334241)--(0.4896361525446269, -0.743570048930633);
\draw (0.4987519716163006, -0.7460126252892363)--(0.4896361525446269, -0.743570048930633);
\draw (0.4871935775841512, -0.7344542246410762)--(0.4896361525446269, -0.743570048930633);
\draw (0.4829629155220803, -0.7368967985214632)--(0.4896361525446269, -0.743570048930633);
\draw (0.47140452257001964, -0.730223560100789)--(0.4805203359511694, -0.7277809914382852);
\draw (0.47140451687949564, -0.725338415079682)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4780777641396796, -0.718665172602932)--(0.4805203359511694, -0.7277809914382852);
\draw (0.48296291230977256, -0.7186651723666114)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4871935775841512, -0.7344542246410762)--(0.4805203359511694, -0.7277809914382852);
\draw (0.4829629155220803, -0.7368967985214632)--(0.4805203359511694, -0.7277809914382852);
\draw (0.47140452457559495, -0.7071067826268586)--(0.4805203404982828, -0.7095493535312581);
\draw (0.47384709571631506, -0.7028761148742636)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4829629200058719, -0.700433539913788)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4871935768500597, -0.7028761173524799)--(0.4805203404982828, -0.7095493535312581);
\draw (0.48296291230977256, -0.7186651723666114)--(0.4805203404982828, -0.7095493535312581);
\draw (0.4780777641396796, -0.718665172602932)--(0.4805203404982828, -0.7095493535312581);
\draw (0.48296290842669515, -0.6870870596238116)--(0.4896361532086629, -0.6937602982808061);
\draw (0.48052033728597504, -0.6913177273764065)--(0.4896361532086629, -0.6937602982808061);
\draw (0.48296291685688597, -0.7004335344595845)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4871935768500597, -0.7028761173524799)--(0.4896361532086629, -0.6937602982808061);
\draw (0.4987519743492338, -0.691317717866127)--(0.4896361532086629, -0.6937602982808061);
\draw (0.49630940046884686, -0.687087055804056)--(0.4896361532086629, -0.6937602982808061);
\draw (0.502982638889521, -0.6755286628519953)--(0.5054252107010107, -0.6846444816873486);
\draw (0.49875196591904297, -0.677971243030354)--(0.5054252107010107, -0.6846444816873486);
\draw (0.49630940046884686, -0.687087055804056)--(0.5054252107010107, -0.6846444816873486);
\draw (0.4987519743492338, -0.691317717866127)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5145410263873781, -0.6822019044216553)--(0.5054252107010107, -0.6846444816873486);
\draw (0.5260994195124373, -0.6755286703117742)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5303300872650323, -0.6779712414524943)--(0.5236568454590519, -0.6846444807802585);
\draw (0.532772659076522, -0.6870870602878476)--(0.5236568454590519, -0.6846444807802585);
\draw (0.530330084786816, -0.691317722586239)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5145410297726845, -0.6870870580459518)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5145410295363639, -0.6822019098758588)--(0.5236568454590519, -0.6846444807802585);
\draw (0.5461191425154843, -0.6870870541628744)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5418884747628895, -0.6846444830221543)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5327726645307256, -0.6870870571388618)--(0.5394459038584898, -0.6937602989448421);
\draw (0.530330084786816, -0.691317722586239)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5418884779751972, -0.702876109177006)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5394459038584898, -0.6937602989448421);
\draw (0.5576775392873006, -0.7071067846257002)--(0.5485617204519473, -0.70954935643719);
\draw (0.5576775340694174, -0.711991935944779)--(0.5485617204519473, -0.70954935643719);
\draw (0.5510042945686547, -0.7186651666693539)--(0.5485617204519473, -0.70954935643719);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5485617204519473, -0.70954935643719);
\draw (0.5418884779751972, -0.702876109177006)--(0.5485617204519473, -0.70954935643719);
\draw (0.5461191400372681, -0.7004335352966191)--(0.5485617204519473, -0.70954935643719);
\draw (0.5576775318275217, -0.7302235652486166)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5576775370454048, -0.7253384139295378)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5510042891144511, -0.7186651698183397)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5461191440933441, -0.7186651755088638)--(0.5485617182100515, -0.7277809857410276);
\draw (0.541888479553057, -0.7344542305229953)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5485617182100515, -0.7277809857410276);
\draw (0.5461191448274356, -0.7502432827974601)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5418884718569577, -0.7526858629758189)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5394459031944537, -0.7435700495946691);
\draw (0.530330089813304, -0.7460126182571729)--(0.5394459031944537, -0.7435700495946691);
\draw (0.541888479553057, -0.7344542305229953)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5461191418514483, -0.7368968048127014)--(0.5394459031944537, -0.7435700495946691);
\draw (0.5260994143646098, -0.7618016795692764)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5303300873350878, -0.7593590993909176)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5327726636936909, -0.7502432803192438)--(0.5236568457021059, -0.7526858661881266);
\draw (0.530330089813304, -0.7460126182571729)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5145410266304322, -0.7502432898295234)--(0.5236568457021059, -0.7526858661881266);
\draw (0.5145410323209562, -0.7551284348506304)--(0.5236568457021059, -0.7526858661881266);
\draw (0.40824829279202346, -0.7071067794846062)--(0.41492152914380026, -0.700433543305828);
\draw (0.40580571733714355, -0.7028761146954335)--(0.41492152914380026, -0.700433543305828);
\draw (0.40824829527023965, -0.6937602983508616)--(0.41492152914380026, -0.700433543305828);
\draw (0.41247895733231055, -0.6913177244704747)--(0.41492152914380026, -0.700433543305828);
\draw (0.4240373450664881, -0.7028761142102276)--(0.41492152914380026, -0.700433543305828);
\draw (0.42159477392576805, -0.7071067819628225)--(0.41492152914380026, -0.700433543305828);
\draw (0.39668990074368604, -0.6870870572030857)--(0.40580571097584983, -0.6846444830863784);
\draw (0.39913247619856596, -0.6913177219922584)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4082482936957467, -0.6937602956237598)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4124789557578176, -0.6913177217433729)--(0.40580571097584983, -0.6846444830863784);
\draw (0.408248288908946, -0.6755286667418063)--(0.40580571097584983, -0.6846444830863784);
\draw (0.4033631399516066, -0.6755286656145759)--(0.40580571097584983, -0.6846444830863784);
\draw (0.39668989920665226, -0.6639702735931762)--(0.4058057170974563, -0.666412847906453);
\draw (0.3991324723154885, -0.6597396092494585)--(0.4058057170974563, -0.666412847906453);
\draw (0.40824829424330594, -0.6572970301983302)--(0.4058057170974563, -0.666412847906453);
\draw (0.41247895266198664, -0.6597396103641239)--(0.4058057170974563, -0.666412847906453);
\draw (0.408248288908946, -0.6755286667418063)--(0.4058057170974563, -0.666412847906453);
\draw (0.4033631399516066, -0.6755286656145759)--(0.4058057170974563, -0.666412847906453);
\draw (0.40824828508989097, -0.6439505541098964)--(0.4149215298078363, -0.650623792656001);
\draw (0.412478958060369, -0.6415079739315377)--(0.4149215298078363, -0.650623792656001);
\draw (0.42159477628077385, -0.6439505488157)--(0.4149215298078363, -0.650623792656001);
\draw (0.42403735173565377, -0.6481812136048727)--(0.4149215298078363, -0.650623792656001);
\draw (0.41247895266198664, -0.6597396103641239)--(0.4149215298078363, -0.650623792656001);
\draw (0.40824829424330594, -0.6572970301983302)--(0.4149215298078363, -0.650623792656001);
\draw (0.4282680155527168, -0.6323921573380802)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4240373534906459, -0.6348347312184672)--(0.4307105873001842, -0.6415079760625435);
\draw (0.42159477628077385, -0.6439505488157)--(0.4307105873001842, -0.6415079760625435);
\draw (0.42403735173565377, -0.6481812136048727)--(0.4307105873001842, -0.6415079760625435);
\draw (0.43982640558461145, -0.6439505510575958)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4398264092280016, -0.6390653970114152)--(0.4307105873001842, -0.6415079760625435);
\draw (0.4513847941434947, -0.632392161278092)--(0.44894222751242885, -0.6415079720064676);
\draw (0.446499644792532, -0.632392159469086)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4398264092280016, -0.6390653970114152)--(0.44894222751242885, -0.6415079720064676);
\draw (0.43982640558461145, -0.6439505510575958)--(0.44894222751242885, -0.6415079720064676);
\draw (0.4556154613859895, -0.6481812169614338)--(0.44894222751242885, -0.6415079720064676);
\draw (0.45805803488844904, -0.6439505532994916)--(0.44894222751242885, -0.6415079720064676);
\draw (0.47140452614335426, -0.6439505481161852)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4738471015982342, -0.6481812129053579)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4714045236651381, -0.6572970292499298)--(0.46473127888317034, -0.6506237905929353);
\draw (0.46717385069466005, -0.6597396094282886)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4556154613859895, -0.6481812169614338)--(0.46473127888317034, -0.6506237905929353);
\draw (0.45805803488844904, -0.6439505532994916)--(0.46473127888317034, -0.6506237905929353);
\draw (0.4829629181916917, -0.6639702703977057)--(0.4738470970511207, -0.6664128508123849);
\draw (0.48052034273681177, -0.6597396056085331)--(0.4738470970511207, -0.6664128508123849);
\draw (0.47140452523963094, -0.6572970319770316)--(0.4738470970511207, -0.6664128508123849);
\draw (0.467173852269153, -0.6597396121553903)--(0.4738470970511207, -0.6664128508123849);
\draw (0.47140451754353163, -0.675528664429855)--(0.4738470970511207, -0.6664128508123849);
\draw (0.4762896688626105, -0.6755286696477382)--(0.4738470970511207, -0.6664128508123849);
\draw (0.48296290842669515, -0.6870870596238116)--(0.47384710026342847, -0.6846444769672366);
\draw (0.48052033413698914, -0.6913177219222029)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4714045239048253, -0.6937602960389103)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4671738561522304, -0.6913177248981902)--(0.47384710026342847, -0.6846444769672366);
\draw (0.47140452069251754, -0.6755286698840586)--(0.47384710026342847, -0.6846444769672366);
\draw (0.4762896688626105, -0.6755286696477382)--(0.47384710026342847, -0.6846444769672366);
\draw (0.47140452142660905, -0.7071067771726549)--(0.4647312766446413, -0.7004335385156604);
\draw (0.47384709571631506, -0.7028761148742636)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4714045239048253, -0.6937602960389103)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4671738561522304, -0.6913177248981902)--(0.4647312766446413, -0.7004335385156604);
\draw (0.45561546641247747, -0.7028761126323678)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4580580434418503, -0.7071067801486423)--(0.4647312766446413, -0.7004335385156604);
\draw (0.4513848018721903, -0.7186651676464995)--(0.44894221915229343, -0.709549355109118);
\draw (0.44649964279369025, -0.7186651741807917)--(0.44894221915229343, -0.709549355109118);
\draw (0.43982640892012964, -0.7119919292258253)--(0.44894221915229343, -0.709549355109118);
\draw (0.4398264032296056, -0.7071067842047183)--(0.44894221915229343, -0.709549355109118);
\draw (0.45561546641247747, -0.7028761126323678)--(0.44894221915229343, -0.709549355109118);
\draw (0.4580580434418503, -0.7071067801486423)--(0.44894221915229343, -0.709549355109118);
\draw (0.4282680134898527, -0.7186651719388959)--(0.4307105898484559, -0.7095493528672222);
\draw (0.4331531616599456, -0.7186651717025755)--(0.4307105898484559, -0.7095493528672222);
\draw (0.43982640892012964, -0.7119919292258253)--(0.4307105898484559, -0.7095493528672222);
\draw (0.4398264032296056, -0.7071067842047183)--(0.4307105898484559, -0.7095493528672222);
\draw (0.424037348215474, -0.7028761196644312)--(0.4307105898484559, -0.7095493528672222);
\draw (0.42159477392576805, -0.7071067819628225)--(0.4307105898484559, -0.7095493528672222);
\draw (0.35355339323127843, -0.6123724345305193)--(0.3626692034634422, -0.6099298604138118);
\draw (0.35599596868615835, -0.6166030993196919)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3651117861833391, -0.6190456729511934)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36934244824541, -0.6166030990708063)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3651117829710313, -0.6008140467963416)--(0.3626692034634422, -0.6099298604138118);
\draw (0.3602266316519525, -0.6008140415784585)--(0.3626692034634422, -0.6099298604138118);
\draw (0.36511178527961585, -0.6323921568120398)--(0.3717850216313927, -0.6257189206332614);
\draw (0.36266920982473594, -0.6281614920228671)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3651117877578321, -0.6190456756782952)--(0.3717850216313927, -0.6257189206332614);
\draw (0.369342449819903, -0.6166031017979081)--(0.3717850216313927, -0.6257189206332614);
\draw (0.3809008391285735, -0.6281614942647629)--(0.3717850216313927, -0.6257189206332614);
\draw (0.378458265626114, -0.6323921579267051)--(0.3717850216313927, -0.6257189206332614);
\draw (0.38513150637106836, -0.6439505499481049)--(0.38757408391054127, -0.6348347329217574);
\draw (0.390016655722031, -0.6439505517571107)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3966899021949685, -0.6372773079168097)--(0.38757408391054127, -0.6348347329217574);
\draw (0.39668989492995155, -0.6323921601686009)--(0.38757408391054127, -0.6348347329217574);
\draw (0.3809008391285735, -0.6281614942647629)--(0.38757408391054127, -0.6348347329217574);
\draw (0.378458265626114, -0.6323921579267051)--(0.38757408391054127, -0.6348347329217574);
\draw (0.40824828496184623, -0.6439505538881165)--(0.4058057132143788, -0.6348347351636532);
\draw (0.4124789579323242, -0.6415079737097578)--(0.4058057132143788, -0.6348347351636532);
\draw (0.41492153514219626, -0.6323921561125249)--(0.4058057132143788, -0.6348347351636532);
\draw (0.41247895968731635, -0.6281614913233522)--(0.4058057132143788, -0.6348347351636532);
\draw (0.39668989492995155, -0.6323921601686009)--(0.4058057132143788, -0.6348347351636532);
\draw (0.3966899021949685, -0.6372773079168097)--(0.4058057132143788, -0.6348347351636532);
\draw (0.428268015424672, -0.6323921571163003)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4240373533626011, -0.6348347309966872)--(0.4215947707067267, -0.6257189185701957);
\draw (0.41492153514219626, -0.6323921561125249)--(0.4215947707067267, -0.6257189185701957);
\draw (0.41247895968731635, -0.6281614913233522)--(0.4215947707067267, -0.6257189185701957);
\draw (0.42403734785257635, -0.6166031008620728)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4282680171796642, -0.6190456747298947)--(0.4215947707067267, -0.6257189185701957);
\draw (0.4398264013079108, -0.6123724376330205)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4373838281990745, -0.6166031019767382)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4282680171796642, -0.6190456747298947)--(0.43071059432551384, -0.6099298570217719);
\draw (0.42403734785257635, -0.6166031008620728)--(0.43071059432551384, -0.6099298570217719);
\draw (0.428268011605617, -0.6008140444843904)--(0.43071059432551384, -0.6099298570217719);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43071059432551384, -0.6099298570217719);
\draw (0.4398264106792841, -0.5892556477251392)--(0.43071058953871316, -0.5916982281398184);
\draw (0.43738383522440416, -0.5850249829359665)--(0.43071058953871316, -0.5916982281398184);
\draw (0.4282680177272234, -0.5825824093044651)--(0.43071058953871316, -0.5916982281398184);
\draw (0.4240373447567454, -0.5850249894828239)--(0.43071058953871316, -0.5916982281398184);
\draw (0.428268011605617, -0.6008140444843904)--(0.43071058953871316, -0.5916982281398184);
\draw (0.43315316056295644, -0.6008140456116208)--(0.43071058953871316, -0.5916982281398184);
\draw (0.42826801863094666, -0.5692359254436187)--(0.42159477137076273, -0.5759091679203687);
\draw (0.43071059408582657, -0.5734665902327913)--(0.42159477137076273, -0.5759091679203687);
\draw (0.42826801615273047, -0.5825824065773634)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4240373431822525, -0.585024986755722)--(0.42159477137076273, -0.5759091679203687);
\draw (0.4124789554480749, -0.5734665970159691)--(0.42159477137076273, -0.5759091679203687);
\draw (0.414921526588795, -0.5692359292633742)--(0.42159477137076273, -0.5759091679203687);
\draw (0.40824828702471033, -0.5576775392873008)--(0.4058057215745142, -0.5667933520610028);
\draw (0.4033631388546174, -0.5576775395236213)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3966899025028405, -0.5643507757023996)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3966898972849574, -0.5692359270214784)--(0.4058057215745142, -0.5667933520610028);
\draw (0.412478952299089, -0.5734665915617656)--(0.4058057215745142, -0.5667933520610028);
\draw (0.414921526588795, -0.5692359292633742)--(0.4058057215745142, -0.5667933520610028);
\draw (0.3851315095507798, -0.5576775372817255)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3900166577208727, -0.557677537045405)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3966899025028405, -0.5643507757023996)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3966898972849574, -0.5692359270214784)--(0.38757408136226956, -0.5667933561170788);
\draw (0.38090084501049265, -0.5734665922958571)--(0.38757408136226956, -0.5667933561170788);
\draw (0.3784582679811198, -0.5692359247795826)--(0.38757408136226956, -0.5667933561170788);
\draw (0.36511178999636107, -0.56923592775557)--(0.3717850238699217, -0.5759091727105363);
\draw (0.36266920479824793, -0.5734665963519331)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3717850238699217, -0.5759091727105363);
\draw (0.38090084501049265, -0.5734665922958571)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3784582679811198, -0.5692359247795826)--(0.3717850238699217, -0.5759091727105363);
\draw (0.3535533920878679, -0.5892556516023851)--(0.3626692111595416, -0.5916982279609884);
\draw (0.35599596637757386, -0.5850249893039938)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3651117875181448, -0.5825824088893146)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3693424443623326, -0.5850249863280065)--(0.3626692111595416, -0.5916982279609884);
\draw (0.36511177982204546, -0.6008140413421381)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3602266316519525, -0.6008140415784585)--(0.3626692111595416, -0.5916982279609884);
\draw (0.3535533940867096, -0.5029826368906796)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3535533888688265, -0.5078677882097584)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3602266367997801, -0.5145410323209565)--(0.36266921315838335, -0.5054252132492827);
\draw (0.36511178182088716, -0.5145410266304324)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3693424463611743, -0.4987519716163009)--(0.36266921315838335, -0.5054252132492827);
\draw (0.36511178951698653, -0.496309394177609)--(0.36266921315838335, -0.5054252132492827);
\draw (0.3535533920811343, -0.52609941436461)--(0.362669205462284, -0.5236568457021062);
\draw (0.35355338639061024, -0.521214269343503)--(0.362669205462284, -0.5236568457021062);
\draw (0.3602266367997801, -0.5145410323209565)--(0.362669205462284, -0.5236568457021062);
\draw (0.36511178182088716, -0.5145410266304324)--(0.362669205462284, -0.5236568457021062);
\draw (0.3693424533932376, -0.5303300898133043)--(0.362669205462284, -0.5236568457021062);
\draw (0.3651117913311667, -0.5327726636936913)--(0.362669205462284, -0.5236568457021062);
\draw (0.3651117888529505, -0.5461191448274358)--(0.3717850220557415, -0.5394459031944541);
\draw (0.36934244569713826, -0.5485617222661278)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3784582668377092, -0.5461191418514486)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3809008411274152, -0.5418884795530572)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3693424533932376, -0.5303300898133043)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3651117913311667, -0.5327726636936913)--(0.3717850220557415, -0.5394459031944541);
\draw (0.3851315064017939, -0.557677531827522)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3900166577208727, -0.557677537045405)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3966899018320708, -0.5510042891144514)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3966898961415468, -0.5461191440933444)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3809008411274152, -0.5418884795530572)--(0.38757408590938297, -0.5485617182100517);
\draw (0.3784582668377092, -0.5461191418514486)--(0.38757408590938297, -0.5485617182100517);
\draw (0.40824828702471033, -0.5576775392873008)--(0.4058057152132205, -0.5485617204519475);
\draw (0.4033631357056315, -0.5576775340694178)--(0.4058057152132205, -0.5485617204519475);
\draw (0.3966899049810567, -0.551004294568655)--(0.4058057152132205, -0.5485617204519475);
\draw (0.3966898961415468, -0.5461191440933444)--(0.4058057152132205, -0.5485617204519475);
\draw (0.41247896247340454, -0.5418884779751975)--(0.4058057152132205, -0.5485617204519475);
\draw (0.41492153635379153, -0.5461191400372684)--(0.4058057152132205, -0.5485617204519475);
\draw (0.4282680174875361, -0.5461191425154845)--(0.42159477270556833, -0.53944590385849);
\draw (0.42403734451705816, -0.5485617226938433)--(0.42159477270556833, -0.53944590385849);
\draw (0.41492153635379153, -0.5461191400372684)--(0.42159477270556833, -0.53944590385849);
\draw (0.41247896247340454, -0.5418884779751975)--(0.42159477270556833, -0.53944590385849);
\draw (0.42403734906417156, -0.5303300847868163)--(0.42159477270556833, -0.53944590385849);
\draw (0.42826801451154883, -0.5327726645307258)--(0.42159477270556833, -0.53944590385849);
\draw (0.4398264013386363, -0.5260994195124377)--(0.430710590870152, -0.5236568454590521);
\draw (0.43982640655651944, -0.5212142681933588)--(0.430710590870152, -0.5236568454590521);
\draw (0.4331531617745517, -0.5145410295363643)--(0.430710590870152, -0.5236568454590521);
\draw (0.4282680136044587, -0.5145410297726847)--(0.430710590870152, -0.5236568454590521);
\draw (0.42403734906417156, -0.5303300847868163)--(0.430710590870152, -0.5236568454590521);
\draw (0.42826801136256293, -0.5327726590765223)--(0.430710590870152, -0.5236568454590521);
\draw (0.4398264087984152, -0.5029826388895212)--(0.43071058996306194, -0.505425210701011);
\draw (0.4398264035805321, -0.5078677902086001)--(0.43071058996306194, -0.505425210701011);
\draw (0.43315316722875524, -0.5145410263873784)--(0.43071058996306194, -0.505425210701011);
\draw (0.4282680136044587, -0.5145410297726847)--(0.43071058996306194, -0.505425210701011);
\draw (0.4240373537842836, -0.49875197434923413)--(0.43071058996306194, -0.505425210701011);
\draw (0.4282680158463545, -0.49630940046884714)--(0.43071058996306194, -0.505425210701011);
\draw (0.428268012026599, -0.4829629084266954)--(0.42159477336960444, -0.48963615320866316);
\draw (0.424037344274004, -0.4805203372859753)--(0.42159477336960444, -0.48963615320866316);
\draw (0.41492153719082614, -0.4829629168568863)--(0.42159477336960444, -0.48963615320866316);
\draw (0.41247895429793063, -0.48719357685006)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4240373537842836, -0.49875197434923413)--(0.42159477336960444, -0.48963615320866316);
\draw (0.4282680158463545, -0.49630940046884714)--(0.42159477336960444, -0.48963615320866316);
\draw (0.40824828902355204, -0.47140452457559523)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41492153173662255, -0.48296292000587215)--(0.4058057181191524, -0.48052034049828307);
\draw (0.41247895429793063, -0.48719357685006)--(0.4058057181191524, -0.48052034049828307);
\draw (0.39668989928379905, -0.48296291230977284)--(0.4058057181191524, -0.48052034049828307);
\draw (0.39668989904747864, -0.4780777641396799)--(0.4058057181191524, -0.48052034049828307);
\draw (0.3851315115496215, -0.4714045225700199)--(0.3875740802121253, -0.4805203359511696);
\draw (0.38090083857914353, -0.4738471027483786)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3784582731289474, -0.4829629155220806)--(0.3875740802121253, -0.4805203359511696);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3875740802121253, -0.4805203359511696);
\draw (0.39668989928379905, -0.48296291230977284)--(0.3875740802121253, -0.4805203359511696);
\draw (0.39668989904747864, -0.4780777641396799)--(0.3875740802121253, -0.4805203359511696);
\draw (0.3651117810867957, -0.4829629193418361)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3693424540572737, -0.48052033916347736)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3784582731289474, -0.4829629155220806)--(0.3717850227197775, -0.4896361525446271);
\draw (0.38090084700933435, -0.4871935775841515)--(0.3717850227197775, -0.4896361525446271);
\draw (0.3693424463611743, -0.4987519716163009)--(0.3717850227197775, -0.4896361525446271);
\draw (0.36511178951698653, -0.496309394177609)--(0.3717850227197775, -0.4896361525446271);
\draw (0.4082482921658043, -0.4082482927920237)--(0.41492152834458257, -0.41492152914380054);
\draw (0.41247895695497694, -0.40580571733714377)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4215947732995489, -0.4082482952702399)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4240373471799359, -0.4124789573323108)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4124789574401829, -0.42403734506648844)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4082482896875881, -0.4215947739257683)--(0.41492152834458257, -0.41492152914380054);
\draw (0.4282680144473248, -0.39668990074368626)--(0.4307105885640322, -0.4058057109758501);
\draw (0.42403734965815215, -0.3991324761985662)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4215947760266507, -0.40824829369574694)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4240373499070377, -0.41247895575781784)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4398264049086042, -0.40824828890894627)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4307105885640322, -0.4058057109758501);
\draw (0.4513847980572343, -0.3966898992066525)--(0.4489422237439575, -0.4058057170974565);
\draw (0.455615462400952, -0.39913247231548876)--(0.4489422237439575, -0.4058057170974565);
\draw (0.45805804145208034, -0.40824829424330616)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4556154612862867, -0.4124789526619869)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4398264049086042, -0.40824828890894627)--(0.4489422237439575, -0.4058057170974565);
\draw (0.4398264060358346, -0.40336313995160683)--(0.4489422237439575, -0.4058057170974565);
\draw (0.47140451754051405, -0.40824828508989125)--(0.4647312789944095, -0.4149215298078366);
\draw (0.47384709771887273, -0.4124789580603692)--(0.4647312789944095, -0.4149215298078366);
\draw (0.47140452283471046, -0.4215947762807741)--(0.4647312789944095, -0.4149215298078366);
\draw (0.46717385804553785, -0.424037351735654)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4556154612862867, -0.4124789526619869)--(0.4647312789944095, -0.4149215298078366);
\draw (0.45805804145208034, -0.40824829424330616)--(0.4647312789944095, -0.4149215298078366);
\draw (0.4829629143123303, -0.42826801555271704)--(0.473847095587867, -0.43071058730018447);
\draw (0.48052034043194336, -0.42403735349064614)--(0.473847095587867, -0.43071058730018447);
\draw (0.47140452283471046, -0.4215947762807741)--(0.473847095587867, -0.43071058730018447);
\draw (0.46717385804553785, -0.424037351735654)--(0.473847095587867, -0.43071058730018447);
\draw (0.4714045205928147, -0.4398264055846117)--(0.473847095587867, -0.43071058730018447);
\draw (0.4762896746389953, -0.4398264092280018)--(0.473847095587867, -0.43071058730018447);
\draw (0.48296291037231864, -0.4513847941434949)--(0.473847099643943, -0.44894222751242907);
\draw (0.4829629121813245, -0.4464996447925323)--(0.473847099643943, -0.44894222751242907);
\draw (0.4762896746389953, -0.4398264092280018)--(0.473847099643943, -0.44894222751242907);
\draw (0.4714045205928147, -0.4398264055846117)--(0.473847099643943, -0.44894222751242907);
\draw (0.46717385468897665, -0.4556154613859898)--(0.473847099643943, -0.44894222751242907);
\draw (0.4714045183509189, -0.45805803488844926)--(0.473847099643943, -0.44894222751242907);
\draw (0.47140452353422535, -0.4714045261433545)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4671738587450527, -0.4738471015982344)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4580580424004807, -0.4714045236651383)--(0.46473128105747524, -0.46473127888317056);
\draw (0.45561546222212196, -0.46717385069466033)--(0.46473128105747524, -0.46473127888317056);
\draw (0.46717385468897665, -0.4556154613859898)--(0.46473128105747524, -0.46473127888317056);
\draw (0.4714045183509189, -0.45805803488844926)--(0.46473128105747524, -0.46473127888317056);
\draw (0.45138480125270486, -0.4829629181916919)--(0.44894222083802565, -0.47384709705112105);
\draw (0.4556154660418775, -0.480520342736812)--(0.44894222083802565, -0.47384709705112105);
\draw (0.45805803967337894, -0.4714045252396312)--(0.44894222083802565, -0.47384709705112105);
\draw (0.4556154594950202, -0.46717385226915326)--(0.44894222083802565, -0.47384709705112105);
\draw (0.43982640722055544, -0.47140451754353196)--(0.44894222083802565, -0.47384709705112105);
\draw (0.43982640200267237, -0.4762896688626107)--(0.44894222083802565, -0.47384709705112105);
\draw (0.428268012026599, -0.4829629084266954)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4240373497282076, -0.48052033413698947)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4215947756115002, -0.47140452390482557)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4240373467522203, -0.4671738561522307)--(0.43071059468317396, -0.47384710026342874);
\draw (0.4398264017663519, -0.4714045206925178)--(0.43071059468317396, -0.47384710026342874);
\draw (0.43982640200267237, -0.4762896688626107)--(0.43071059468317396, -0.47384710026342874);
\draw (0.40824829447775557, -0.4714045214266094)--(0.4149215331347501, -0.46473127664464164);
\draw (0.41247895677614693, -0.47384709571631534)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4215947756115002, -0.47140452390482557)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4240373467522203, -0.4671738561522307)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4124789590180427, -0.4556154664124777)--(0.4149215331347501, -0.46473127664464164);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4149215331347501, -0.46473127664464164);
\draw (0.39668990400391113, -0.4513848018721906)--(0.4058057165412926, -0.44894221915229376);
\draw (0.39668989746961886, -0.44649964279369053)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4033631424245852, -0.43982640892012986)--(0.4058057165412926, -0.44894221915229376);
\draw (0.40824828744569225, -0.43982640322960587)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4124789590180427, -0.4556154664124777)--(0.4058057165412926, -0.44894221915229376);
\draw (0.4082482915017683, -0.45805804344185064)--(0.4058057165412926, -0.44894221915229376);
\draw (0.3966898997115147, -0.42826801348985294)--(0.40580571878318844, -0.43071058984845617);
\draw (0.3966898999478351, -0.4331531616599459)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4033631424245852, -0.43982640892012986)--(0.40580571878318844, -0.43071058984845617);
\draw (0.40824828744569225, -0.43982640322960587)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4124789519859794, -0.4240373482154743)--(0.40580571878318844, -0.43071058984845617);
\draw (0.4082482896875881, -0.4215947739257683)--(0.40580571878318844, -0.43071058984845617);
\draw (0.5029826371198913, -0.35355339323127866)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4987519723307186, -0.35599596868615857)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4963093986992172, -0.3651117861833394)--(0.5054252112365987, -0.36266920346344256);
\draw (0.49875197257960413, -0.3693424482454103)--(0.5054252112365987, -0.36266920346344256);
\draw (0.5145410248540689, -0.36511178297103164)--(0.5054252112365987, -0.36266920346344256);
\draw (0.514541030071952, -0.3602266316519528)--(0.5054252112365987, -0.36266920346344256);
\draw (0.4829629148383708, -0.3651117852796161)--(0.4896361510171491, -0.371785021631393);
\draw (0.48719357962754345, -0.36266920982473616)--(0.4896361510171491, -0.371785021631393);
\draw (0.49630939597211543, -0.3651117877578323)--(0.4896361510171491, -0.371785021631393);
\draw (0.49875196985250236, -0.3693424498199032)--(0.4896361510171491, -0.371785021631393);
\draw (0.48719357738564767, -0.38090083912857375)--(0.4896361510171491, -0.371785021631393);
\draw (0.4829629137237055, -0.37845826562611423)--(0.4896361510171491, -0.371785021631393);
\draw (0.47140452170230573, -0.3851315063710686)--(0.48052033872865313, -0.3875740839105415);
\draw (0.47140451989329984, -0.39001665572203126)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4780777637336008, -0.39668990219496875)--(0.48052033872865313, -0.3875740839105415);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48052033872865313, -0.3875740839105415);
\draw (0.48719357738564767, -0.38090083912857375)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4829629137237055, -0.37845826562611423)--(0.48052033872865313, -0.3875740839105415);
\draw (0.4714045177622941, -0.40824828496184645)--(0.48052033648675735, -0.4058057132143791);
\draw (0.47384709794065283, -0.4124789579323245)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4829629155378857, -0.4149215351421965)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4871935803270583, -0.41247895968731657)--(0.48052033648675735, -0.4058057132143791);
\draw (0.48296291148180964, -0.3966898949299518)--(0.48052033648675735, -0.4058057132143791);
\draw (0.4780777637336008, -0.39668990219496875)--(0.48052033648675735, -0.4058057132143791);
\draw (0.48296291453411033, -0.4282680154246723)--(0.48963615308021485, -0.42159477070672696);
\draw (0.48052034065372334, -0.4240373533626014)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4829629155378857, -0.4149215351421965)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4871935803270583, -0.41247895968731657)--(0.48963615308021485, -0.42159477070672696);
\draw (0.4987519707883377, -0.42403734785257663)--(0.48963615308021485, -0.42159477070672696);
\draw (0.49630939692051584, -0.4282680171796644)--(0.48963615308021485, -0.42159477070672696);
\draw (0.50298263401739, -0.43982640130791106)--(0.5054252146286387, -0.4307105943255141);
\draw (0.49875196967367236, -0.4373838281990748)--(0.5054252146286387, -0.4307105943255141);
\draw (0.49630939692051584, -0.4282680171796644)--(0.5054252146286387, -0.4307105943255141);
\draw (0.4987519707883377, -0.42403734785257663)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5145410271660202, -0.4282680116056173)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5054252146286387, -0.4307105943255141);
\draw (0.5260994239252713, -0.43982641067928435)--(0.5236568435105922, -0.43071058953871344);
\draw (0.530330088714444, -0.43738383522440444)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5327726623459454, -0.4282680177272236)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5303300821675867, -0.42403734475674565)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5145410271660202, -0.4282680116056173)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5145410260387897, -0.43315316056295666)--(0.5236568435105922, -0.43071058953871344);
\draw (0.5461191462067918, -0.42826801863094693)--(0.5394459037300418, -0.421594771370763);
\draw (0.5418884814176191, -0.43071059408582685)--(0.5394459037300418, -0.421594771370763);
\draw (0.5327726650730472, -0.4282680161527307)--(0.5394459037300418, -0.421594771370763);
\draw (0.5303300848946885, -0.4240373431822527)--(0.5394459037300418, -0.421594771370763);
\draw (0.5418884746344415, -0.41247895544807517)--(0.5394459037300418, -0.421594771370763);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5394459037300418, -0.421594771370763);
\draw (0.5576775323631097, -0.40824828702471055)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5576775321267893, -0.40336313885461766)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5485617195894077, -0.40580572157451444);
\draw (0.541888480088645, -0.41247895229908926)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5461191423870363, -0.4149215265887952)--(0.5485617195894077, -0.40580572157451444);
\draw (0.5576775343686851, -0.38513150955078)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5510042959480109, -0.3966899025028407)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191446289321, -0.3966898972849577)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5418884793545534, -0.3809008450104929)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5485617155333318, -0.38757408136226984);
\draw (0.5461191438948405, -0.3651117899963613)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5418884752984774, -0.3626692047982482)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5394458989398743, -0.37178502386992196);
\draw (0.530330085322404, -0.3693424443623329)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5418884793545534, -0.3809008450104929)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5461191468708279, -0.37845826798112003)--(0.5394458989398743, -0.37178502386992196);
\draw (0.5260994200480253, -0.3535533920878681)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5303300823464168, -0.35599596637757414)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5327726627610959, -0.36511178751814505)--(0.5236568436894222, -0.36266921115954187);
\draw (0.530330085322404, -0.3693424443623329)--(0.5236568436894222, -0.36266921115954187);
\draw (0.5145410303082725, -0.36511177982204573)--(0.5236568436894222, -0.36266921115954187);
\draw (0.514541030071952, -0.3602266316519528)--(0.5236568436894222, -0.36266921115954187);
\draw (0.612372434759731, -0.3535533940867098)--(0.6099298584011278, -0.3626692131583836);
\draw (0.616603102512326, -0.35599596522742993)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6190456774728016, -0.36511178951698675)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6166031000341097, -0.3693424463611746)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6008140450199781, -0.36511178182088744)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6008140393294541, -0.3602266367997804)--(0.6099298584011278, -0.3626692131583836);
\draw (0.6323921523085744, -0.36511178108679593)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6281614954643866, -0.36266920364810407)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6190456774728016, -0.36511178951698675)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6166031000341097, -0.3693424463611746)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6257189191057834, -0.37178502271977776);
\draw (0.63239215612833, -0.37845827312894764)--(0.6257189191057834, -0.37178502271977776);
\draw (0.6439505490803906, -0.3851315115496217)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6439505547709147, -0.3900166565707288)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6281614940662591, -0.3809008470093346)--(0.6348347356992409, -0.3875740802121256);
\draw (0.63239215612833, -0.37845827312894764)--(0.6348347356992409, -0.3875740802121256);
\draw (0.6439505470748154, -0.4082482890235523)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6415079759340953, -0.4124789567761472)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921516445384, -0.41492153173662283)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6281614948003506, -0.41247895429793097)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921593406377, -0.39668989928379933)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6372773075107306, -0.39668989904747887)--(0.6348347311521275, -0.4058057181191526);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6348347343644353, -0.42403734427400436)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6323921547935243, -0.41492153719082636)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6281614948003506, -0.41247895429793097)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6166030973011765, -0.42403735378428387)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6257189184417474, -0.4215947733696047);
\draw (0.6123724327608893, -0.43982640879841545)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6166031057313673, -0.4373838286200567)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6190456711815634, -0.42826801584635477)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6166030973011765, -0.42403735378428387)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6008140418777258, -0.428268013604459)--(0.6099298609493995, -0.4307105899630622);
\draw (0.6008140452630322, -0.43315316722875546)--(0.6099298609493995, -0.4307105899630622);
\draw (0.5892556521379729, -0.4398264013386366)--(0.5916982261913585, -0.4307105908701523);
\draw (0.585024984385378, -0.4373838301979165)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5825824125738882, -0.4282680113625632)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5916982261913585, -0.4307105908701523);
\draw (0.6008140418777258, -0.428268013604459)--(0.5916982261913585, -0.4307105908701523);
\draw (0.6008140421140463, -0.43315316177455193)--(0.5916982261913585, -0.4307105908701523);
\draw (0.5692359291349259, -0.4282680174875364)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5734665968875208, -0.4307105886282565)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5825824071196847, -0.42826801451154906)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5850249868635943, -0.42403734906417184)--(0.5759091677919205, -0.42159477270556867);
\draw (0.573466593675213, -0.41247896247340476)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5692359316131421, -0.41492153635379175)--(0.5759091677919205, -0.42159477270556867);
\draw (0.5576775323631097, -0.40824828702471055)--(0.566793351198463, -0.4058057152132208);
\draw (0.5576775375809928, -0.40336313570563176)--(0.566793351198463, -0.4058057152132208);
\draw (0.5643507770817555, -0.39668990498105694)--(0.566793351198463, -0.4058057152132208);
\draw (0.5692359275570662, -0.3966898961415471)--(0.566793351198463, -0.4058057152132208);
\draw (0.573466593675213, -0.41247896247340476)--(0.566793351198463, -0.4058057152132208);
\draw (0.5692359316131421, -0.41492153635379175)--(0.566793351198463, -0.4058057152132208);
\draw (0.5576775398228886, -0.3851315064017941)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5576775346050055, -0.39001665772087296)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5643507825359592, -0.3966899018320711)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5692359275570662, -0.3966898961415471)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5667933534403587, -0.3875740859093832);
\draw (0.569235929798962, -0.3784582668377095)--(0.5667933534403587, -0.3875740859093832);
\draw (0.5692359268229746, -0.36511178885295076)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5734665997934526, -0.362669208674592)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5850249818371063, -0.36934245339323785)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5734665920973534, -0.38090084112741546)--(0.5759091684559565, -0.37178502205574177);
\draw (0.569235929798962, -0.3784582668377095)--(0.5759091684559565, -0.37178502205574177);
\draw (0.5892556572858004, -0.3535533920811345)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5850249843153225, -0.35599597225949325)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5825824079567193, -0.36511179133116695)--(0.5916982259483043, -0.36266920546228426);
\draw (0.5850249818371063, -0.36934245339323785)--(0.5916982259483043, -0.36266920546228426);
\draw (0.6008140450199781, -0.36511178182088744)--(0.5916982259483043, -0.36266920546228426);
\draw (0.6008140393294541, -0.3602266367997804)--(0.5916982259483043, -0.36266920546228426);
\draw (0.7071067788583869, -0.40824829216580455)--(0.7004335425066099, -0.41492152834458285);
\draw (0.702876122014199, -0.4058057147271127)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6937602977246422, -0.4082482896875883)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6913177265839221, -0.4124789574401832)--(0.7004335425066099, -0.41492152834458285);
\draw (0.7028761143180997, -0.42403734717993613)--(0.7004335425066099, -0.41492152834458285);
\draw (0.7071067763801706, -0.4215947732995492)--(0.7004335425066099, -0.41492152834458285);
\draw (0.6870870581605576, -0.3966898997115149)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6913177259131524, -0.399132470852235)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6937602977246422, -0.4082482896875883)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6913177265839221, -0.4124789574401832)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6846444818019544, -0.40580571878318866);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6846444818019544, -0.40580571878318866);
\draw (0.663970280686627, -0.3966898977059396)--(0.6664128524981168, -0.4058057165412929);
\draw (0.659739607716149, -0.39913247788429834)--(0.6664128524981168, -0.4058057165412929);
\draw (0.65729702820856, -0.4082482915017685)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6597396052379328, -0.41247895901804293)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6755286684208046, -0.4082482874456925)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6755286627302807, -0.40336314242458543)--(0.6664128524981168, -0.4058057165412929);
\draw (0.6439505502238012, -0.40824829447775585)--(0.650623795005769, -0.41492153313475044);
\draw (0.6415079759340953, -0.4124789567761472)--(0.650623795005769, -0.41492153313475044);
\draw (0.643950547745585, -0.42159477561150044)--(0.650623795005769, -0.41492153313475044);
\draw (0.6481812154981799, -0.4240373467522206)--(0.650623795005769, -0.41492153313475044);
\draw (0.6597396052379328, -0.41247895901804293)--(0.650623795005769, -0.41492153313475044);
\draw (0.65729702820856, -0.4082482915017685)--(0.650623795005769, -0.41492153313475044);
\draw (0.6323921632237152, -0.4282680120265992)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6348347375134211, -0.4240373497282079)--(0.6415079713869818, -0.4307105946831742);
\draw (0.643950547745585, -0.42159477561150044)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6481812154981799, -0.4240373467522206)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6439505509578928, -0.4398264017663522)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6415079713869818, -0.4307105946831742);
\draw (0.6323921534587186, -0.4513848012527051)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6323921586766017, -0.4464996499336263)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6390654027877998, -0.4398264020026726)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6439505541068786, -0.43982640722055577)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6481812193812573, -0.4556154594950204)--(0.6415079745992895, -0.44894222083802593);
\draw (0.6439505464107793, -0.4580580396733792)--(0.6415079745992895, -0.44894222083802593);
\draw (0.643950545507056, -0.47140452353422563)--(0.65062379276724, -0.4647312810574755);
\draw (0.6481812148341438, -0.4738470974020475)--(0.65062379276724, -0.4647312810574755);
\draw (0.6572970367619613, -0.4714045183509192)--(0.65062379276724, -0.4647312810574755);
\draw (0.6597396102644207, -0.467173854688977)--(0.65062379276724, -0.4647312810574755);
\draw (0.6481812209557503, -0.45561546222212224)--(0.65062379276724, -0.4647312810574755);
\draw (0.6439505479852723, -0.458058042400481)--(0.65062379276724, -0.4647312810574755);
\draw (0.6639702779005389, -0.48296291105409433)--(0.6664128441379814, -0.4738470996439433);
\draw (0.659739608573451, -0.48052033718627246)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6572970367619613, -0.4714045183509192)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6597396102644207, -0.467173854688977)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6755286620287855, -0.4762896739572201)--(0.6664128441379814, -0.4738470996439433);
\draw (0.6870870560976935, -0.48296291431233057)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6913177181597644, -0.4805203404319437)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6937602953696365, -0.47140452283471074)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6913177199147565, -0.46717385804553807)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6755286660657989, -0.47140452059281496)--(0.6846444843502261, -0.4738470955878673);
\draw (0.6755286624224087, -0.4762896746389956)--(0.6846444843502261, -0.4738470955878673);
\draw (0.7071067865605193, -0.4714045175405144)--(0.700433541842574, -0.4647312789944098);
\draw (0.7028761135900413, -0.47384709771887307)--(0.700433541842574, -0.4647312789944098);
\draw (0.6937602953696365, -0.47140452283471074)--(0.700433541842574, -0.4647312789944098);
\draw (0.6913177199147565, -0.46717385804553807)--(0.700433541842574, -0.4647312789944098);
\draw (0.7028761189884236, -0.45561546128628694)--(0.700433541842574, -0.4647312789944098);
\draw (0.7071067774071044, -0.45805804145208057)--(0.700433541842574, -0.4647312789944098);
\draw (0.7186651728373813, -0.45138479873901005)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7186651764807714, -0.44649964469282943)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7028761189884236, -0.45561546128628694)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7071067770134811, -0.45805804077030515)--(0.7095493545529541, -0.4489422237439577);
\draw (0.7186651709067243, -0.4282680144473251)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7186651781717412, -0.43315316219553396)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7119919316988037, -0.4398264060358349)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7071067827414643, -0.4398264049086045)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7028761158925927, -0.42403734990703795)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7071067779546636, -0.421594776026651)--(0.7095493606745604, -0.43071058856403244);
\draw (0.7618016784191318, -0.5029826371198916)--(0.752685868186968, -0.505425211236599);
\draw (0.7618016841096559, -0.5078677821409987)--(0.752685868186968, -0.505425211236599);
\draw (0.7551284399984578, -0.5145410300719523)--(0.752685868186968, -0.505425211236599);
\draw (0.750243288679379, -0.5145410248540692)--(0.752685868186968, -0.505425211236599);
\draw (0.7460126234050003, -0.49875197257960446)--(0.752685868186968, -0.505425211236599);
\draw (0.7502432854670712, -0.4963093986992175)--(0.752685868186968, -0.505425211236599);
\draw (0.7618016795625424, -0.5260994200480257)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7618016847804255, -0.5212142687289468)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7551284399984578, -0.5145410300719523)--(0.7526858604908687, -0.5236568436894224);
\draw (0.750243288679379, -0.5145410248540692)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7460126272880777, -0.5303300853224043)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7502432841322655, -0.5327726627610962)--(0.7526858604908687, -0.5236568436894224);
\draw (0.7502432925624564, -0.546119137596869)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7460126195919784, -0.5485617177752278)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7460126272880777, -0.5303300853224043)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7502432841322655, -0.5327726627610962)--(0.7435700477804886, -0.5394458989398745);
\draw (0.7302235620996306, -0.5576775343686853)--(0.7277809902881407, -0.548561715533332);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7277809902881407, -0.548561715533332);
\draw (0.7186651691475698, -0.5510042959480113)--(0.7277809902881407, -0.548561715533332);
\draw (0.7186651743654529, -0.5461191446289324)--(0.7277809902881407, -0.548561715533332);
\draw (0.7344542266399177, -0.5418884793545538)--(0.7277809902881407, -0.548561715533332);
\draw (0.7368968036692906, -0.5461191468708282)--(0.7277809902881407, -0.548561715533332);
\draw (0.7071067846257, -0.55767753236311)--(0.709549350075896, -0.548561719589408);
\draw (0.7119919327957929, -0.5576775321267895)--(0.709549350075896, -0.548561719589408);
\draw (0.7186651691475698, -0.5510042959480113)--(0.709549350075896, -0.548561719589408);
\draw (0.7186651743654529, -0.5461191446289324)--(0.709549350075896, -0.548561719589408);
\draw (0.7028761193513213, -0.5418884800886452)--(0.709549350075896, -0.548561719589408);
\draw (0.7004335450616153, -0.5461191423870366)--(0.709549350075896, -0.548561719589408);
\draw (0.6870870530194636, -0.5461191462067921)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6913177207720584, -0.5485617173475122)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7004335450616153, -0.5461191423870366)--(0.6937603002796475, -0.5394459037300421);
\draw (0.7028761162023354, -0.5418884746344417)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6913177284681578, -0.5303300848946888)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6870870554976798, -0.5327726650730474)--(0.6937603002796475, -0.5394459037300421);
\draw (0.6755286609711262, -0.5260994239252716)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6755286646145163, -0.521214269879091)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6822019110874539, -0.51454102603879)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6913177268936649, -0.5303300821675869)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6870870539231869, -0.5327726623459457)--(0.6846444821116972, -0.5236568435105924);
\draw (0.6755286699488763, -0.5029826333356149)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6755286663054861, -0.5078677873817954)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6822019110874539, -0.51454102603879)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6870870600447933, -0.5145410271660205)--(0.6846444773248964, -0.5054252146286389);
\draw (0.691317723797834, -0.49875197078833794)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6870870548643694, -0.49630939760229154)--(0.6846444773248964, -0.5054252146286389);
\draw (0.6870870562257382, -0.4829629145341105)--(0.6937603009436836, -0.48963615308021513);
\draw (0.6913177182878091, -0.4805203406537235)--(0.6937603009436836, -0.48963615308021513);
\draw (0.700433536508214, -0.4829629155378859)--(0.6937603009436836, -0.48963615308021513);
\draw (0.702876111963094, -0.48719358032705856)--(0.6937603009436836, -0.48963615308021513);
\draw (0.691317723797834, -0.49875197078833794)--(0.6937603009436836, -0.48963615308021513);
\draw (0.6870870544707461, -0.49630939692051607)--(0.6937603009436836, -0.48963615308021513);
\draw (0.7071067866885641, -0.47140451776229425)--(0.7095493584360314, -0.4805203364867576);
\draw (0.702876113718086, -0.473847097940653)--(0.7095493584360314, -0.4805203364867576);
\draw (0.700433536508214, -0.4829629155378859)--(0.7095493584360314, -0.4805203364867576);
\draw (0.702876111963094, -0.48719358032705856)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7186651767204587, -0.4829629114818099)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7186651694554418, -0.4780777637336011)--(0.7095493584360314, -0.4805203364867576);
\draw (0.7302235648857187, -0.47140452102053054)--(0.727780987739869, -0.4805203387286534);
\draw (0.7344542342128065, -0.4738470948883524)--(0.727780987739869, -0.4805203387286534);
\draw (0.7368968060242963, -0.4829629137237057)--(0.727780987739869, -0.4805203387286534);
\draw (0.7344542325218368, -0.48719357738564795)--(0.727780987739869, -0.4805203387286534);
\draw (0.7186651767204587, -0.4829629114818099)--(0.727780987739869, -0.4805203387286534);
\draw (0.718665169849065, -0.4780777644153765)--(0.727780987739869, -0.4805203387286534);
\draw (0.7502432863707944, -0.48296291483837106)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7460126279521138, -0.48052033467257743)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7368968060242963, -0.4829629137237057)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7344542325218368, -0.48719357738564795)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7460126218305073, -0.49875196985250264)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7502432838925782, -0.49630939597211565)--(0.7435700500190175, -0.48963615101714936);
\draw (0.7618016775637007, -0.6123724347597312)--(0.752685858492027, -0.6099298584011281);
\draw (0.7618016827815838, -0.6074872834406524)--(0.752685858492027, -0.6099298584011281);
\draw (0.7551284348506302, -0.6008140393294543)--(0.752685858492027, -0.6099298584011281);
\draw (0.750243289829523, -0.6008140450199784)--(0.752685858492027, -0.6099298584011281);
\draw (0.746012625289236, -0.6166031000341099)--(0.752685858492027, -0.6099298584011281);
\draw (0.7502432821334237, -0.6190456774728018)--(0.752685858492027, -0.6099298584011281);
\draw (0.761801679569276, -0.5892556572858008)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7618016852598001, -0.5941408023069078)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7551284348506302, -0.6008140393294543)--(0.7526858661881263, -0.5916982259483046);
\draw (0.750243289829523, -0.6008140450199784)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7526858661881263, -0.5916982259483046);
\draw (0.7502432827974598, -0.569235926822975)--(0.7435700495946688, -0.5759091684559567);
\draw (0.746012625953272, -0.566793349384283)--(0.7435700495946688, -0.5759091684559567);
\draw (0.736896804812701, -0.5692359297989622)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7460126182571727, -0.5850249818371065)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7502432803192436, -0.5825824079567196)--(0.7435700495946688, -0.5759091684559567);
\draw (0.7302235652486164, -0.5576775398228888)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7253384139295376, -0.5576775346050058)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7186651698183395, -0.5643507825359594)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7186651755088634, -0.5692359275570664)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7344542305229951, -0.5734665920973536)--(0.7277809857410273, -0.5667933534403591);
\draw (0.736896804812701, -0.5692359297989622)--(0.7277809857410273, -0.5667933534403591);
\draw (0.7071067846257, -0.55767753236311)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7119919359447788, -0.557677537580993)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7186651666693536, -0.5643507770817558)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7186651755088634, -0.5692359275570664)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7028761091770057, -0.5734665936752134)--(0.7095493564371897, -0.5667933511984633);
\draw (0.7004335352966188, -0.5692359316131425)--(0.7095493564371897, -0.5667933511984633);
\draw (0.6870870541628742, -0.5692359291349262)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6913177271333522, -0.5667933489565675)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7004335352966188, -0.5692359316131425)--(0.6937602989448419, -0.5759091677919208);
\draw (0.7028761091770057, -0.5734665936752134)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6937602989448419, -0.5759091677919208);
\draw (0.6870870571388614, -0.5825824071196849)--(0.6937602989448419, -0.5759091677919208);
\draw (0.675528670311774, -0.5892556521379732)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6755286650938909, -0.594140803457052)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6822019098758586, -0.6008140421140465)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6870870580459516, -0.600814041877726)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6913177225862387, -0.5850249868635945)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6870870602878474, -0.5825824125738885)--(0.6846444807802583, -0.5916982261913587);
\draw (0.6755286628519951, -0.6123724327608896)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6755286680698782, -0.6074872814418107)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6822019044216551, -0.6008140452630324)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6870870580459516, -0.600814041877726)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6846444816873484, -0.6099298609493998);
\draw (0.6870870596238113, -0.6323921632237154)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6913177273764062, -0.6348347343644355)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7004335344595841, -0.6323921547935245)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7028761173524796, -0.6281614948003509)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6913177178661267, -0.6166030973011767)--(0.6937602982808059, -0.6257189184417477);
\draw (0.6870870558040558, -0.6190456711815637)--(0.6937602982808059, -0.6257189184417477);
\draw (0.7071067826268582, -0.6439505470748156)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7028761148742634, -0.6415079759340955)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7004335399137878, -0.6323921516445387)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7028761173524796, -0.6281614948003509)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7186651723666112, -0.632392159340638)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7186651726029316, -0.637277307510731)--(0.7095493535312579, -0.6348347311521277);
\draw (0.7302235601007888, -0.643950549080391)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7344542330712668, -0.6415079689020322)--(0.7277809914382849, -0.6348347356992412);
\draw (0.736896798521463, -0.6323921561283302)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7186651723666112, -0.632392159340638)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7186651726029316, -0.637277307510731)--(0.7277809914382849, -0.6348347356992412);
\draw (0.7502432905636146, -0.6323921523085747)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7460126175931366, -0.6348347324869335)--(0.7435700489306327, -0.6257189191057837);
\draw (0.736896798521463, -0.6323921561283302)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7344542246410759, -0.6281614940662593)--(0.7435700489306327, -0.6257189191057837);
\draw (0.746012625289236, -0.6166031000341099)--(0.7435700489306327, -0.6257189191057837);
\draw (0.7502432821334237, -0.6190456774728018)--(0.7435700489306327, -0.6257189191057837);


==> fullfanocta.tex <==
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.6532814831494498, -0.04642728913467048)--(0.676495125042212, -0.05604269416122987);
\draw (0.6532814831494498, -0.06565809918778931)--(0.676495125042212, -0.05604269416122987);
\draw (0.6668797200156527, -0.079256325854131)--(0.676495125042212, -0.05604269416122987);
\draw (0.6861105300687714, -0.079256325854131)--(0.676495125042212, -0.05604269416122987);
\draw (0.6997087676462358, -0.04642728913467048)--(0.676495125042212, -0.05604269416122987);
\draw (0.6861105300687714, -0.03282904501053252)--(0.676495125042212, -0.05604269416122987);
\draw (0.6532814831494498, -0.11208538003138785)--(0.676495125042212, -0.1024699750048284);
\draw (0.6532814831494498, -0.09285456997826896)--(0.676495125042212, -0.1024699750048284);
\draw (0.6668797200156527, -0.07925634331192727)--(0.676495125042212, -0.1024699750048284);
\draw (0.6861105300687714, -0.07925634331192727)--(0.676495125042212, -0.1024699750048284);
\draw (0.6997087676462358, -0.11208538003138785)--(0.676495125042212, -0.1024699750048284);
\draw (0.6861105300687714, -0.12568361542662765)--(0.676495125042212, -0.1024699750048284);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7653668629074022, -0.15851266960388447)--(0.7557514578808429, -0.13529902918208522);
\draw (0.778965098302642, -0.14491443420864464)--(0.7557514578808429, -0.13529902918208522);
\draw (0.778965098302642, -0.12568361542662765)--(0.7557514578808429, -0.13529902918208522);
\draw (0.7653668629074022, -0.11208538003138785)--(0.7557514578808429, -0.13529902918208522);
\draw (0.7325378174590436, -0.12568361542662765)--(0.7557514578808429, -0.13529902918208522);
\draw (0.7325378174590436, -0.14491443420864464)--(0.7557514578808429, -0.13529902918208522);
\draw (0.8117941524798988, -0.11208538003138785)--(0.7885805033292015, -0.1024699750048284);
\draw (0.7981959170846591, -0.12568361542662765)--(0.7885805033292015, -0.1024699750048284);
\draw (0.778965098302642, -0.12568361542662765)--(0.7885805033292015, -0.1024699750048284);
\draw (0.7653668629074022, -0.11208538003138785)--(0.7885805033292015, -0.1024699750048284);
\draw (0.778965098302642, -0.079256325854131)--(0.7885805033292015, -0.1024699750048284);
\draw (0.7981959170846591, -0.079256325854131)--(0.7885805033292015, -0.1024699750048284);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7325378174590436, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.6532814817269267, -0.04642728913467048)--(0.6300678398341645, -0.05604269416122987);
\draw (0.6532814817269267, -0.06565809918778931)--(0.6300678398341645, -0.05604269416122987);
\draw (0.6396832448607239, -0.079256325854131)--(0.6300678398341645, -0.05604269416122987);
\draw (0.620452434807605, -0.079256325854131)--(0.6300678398341645, -0.05604269416122987);
\draw (0.6068541972301407, -0.04642728913467048)--(0.6300678398341645, -0.05604269416122987);
\draw (0.620452434807605, -0.03282904501053252)--(0.6300678398341645, -0.05604269416122987);
\draw (0.6532814817269267, -0.11208538003138785)--(0.6300678398341645, -0.1024699750048284);
\draw (0.6532814817269267, -0.09285456997826896)--(0.6300678398341645, -0.1024699750048284);
\draw (0.6396832448607239, -0.07925634331192727)--(0.6300678398341645, -0.1024699750048284);
\draw (0.620452434807605, -0.07925634331192727)--(0.6300678398341645, -0.1024699750048284);
\draw (0.6068541972301407, -0.11208538003138785)--(0.6300678398341645, -0.1024699750048284);
\draw (0.620452434807605, -0.12568361542662765)--(0.6300678398341645, -0.1024699750048284);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5411961019689742, -0.15851266960388447)--(0.5508115069955337, -0.13529902918208522);
\draw (0.5275978665737344, -0.14491443420864464)--(0.5508115069955337, -0.13529902918208522);
\draw (0.5275978665737344, -0.12568361542662765)--(0.5508115069955337, -0.13529902918208522);
\draw (0.5411961019689742, -0.11208538003138785)--(0.5508115069955337, -0.13529902918208522);
\draw (0.5740251474173329, -0.12568361542662765)--(0.5508115069955337, -0.13529902918208522);
\draw (0.5740251474173329, -0.14491443420864464)--(0.5508115069955337, -0.13529902918208522);
\draw (0.4947688123964776, -0.11208538003138785)--(0.517982461547175, -0.1024699750048284);
\draw (0.5083670477917175, -0.12568361542662765)--(0.517982461547175, -0.1024699750048284);
\draw (0.5275978665737344, -0.12568361542662765)--(0.517982461547175, -0.1024699750048284);
\draw (0.5411961019689742, -0.11208538003138785)--(0.517982461547175, -0.1024699750048284);
\draw (0.5275978665737344, -0.079256325854131)--(0.517982461547175, -0.1024699750048284);
\draw (0.5083670477917175, -0.079256325854131)--(0.517982461547175, -0.1024699750048284);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5740251474173329, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4947688123964776, -0.42911072011480916)--(0.4851534073699182, -0.40589707096411176);
\draw (0.5083670477917175, -0.4155124847195693)--(0.4851534073699182, -0.40589707096411176);
\draw (0.5083670477917175, -0.3962816659375523)--(0.4851534073699182, -0.40589707096411176);
\draw (0.4947688123964776, -0.3826834305423125)--(0.4851534073699182, -0.40589707096411176);
\draw (0.4619397582192208, -0.3962816659375523)--(0.4851534073699182, -0.40589707096411176);
\draw (0.4619397582192208, -0.4155124847195693)--(0.4851534073699182, -0.40589707096411176);
\draw (0.5411961019689742, -0.3826834305423125)--(0.517982461547175, -0.3730680255157531);
\draw (0.5275978665737344, -0.3962816659375523)--(0.517982461547175, -0.3730680255157531);
\draw (0.5083670477917175, -0.3962816659375523)--(0.517982461547175, -0.3730680255157531);
\draw (0.4947688123964776, -0.3826834305423125)--(0.517982461547175, -0.3730680255157531);
\draw (0.5083670477917175, -0.34985438509395383)--(0.517982461547175, -0.3730680255157531);
\draw (0.5275978665737344, -0.34985438509395383)--(0.517982461547175, -0.3730680255157531);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4947688123964776, -0.27059805078436006)--(0.4851534073699182, -0.29381169267712226);
\draw (0.47553800234335875, -0.27059805078435994)--(0.4851534073699182, -0.29381169267712226);
\draw (0.46193977567701705, -0.2841962876505628)--(0.4851534073699182, -0.29381169267712226);
\draw (0.46193977567701705, -0.3034270977036817)--(0.4851534073699182, -0.29381169267712226);
\draw (0.4947688123964776, -0.31702533528114607)--(0.4851534073699182, -0.29381169267712226);
\draw (0.5083670477917175, -0.3034270977036817)--(0.4851534073699182, -0.29381169267712226);
\draw (0.4291107214997602, -0.27059805078435994)--(0.43872612652631965, -0.29381169267712226);
\draw (0.4483415315528791, -0.27059805078435994)--(0.43872612652631965, -0.29381169267712226);
\draw (0.4619397582192208, -0.2841962876505628)--(0.43872612652631965, -0.29381169267712226);
\draw (0.4619397582192208, -0.3034270977036817)--(0.43872612652631965, -0.29381169267712226);
\draw (0.4291107214997602, -0.31702533528114607)--(0.43872612652631965, -0.29381169267712226);
\draw (0.41551247737562225, -0.3034270977036817)--(0.43872612652631965, -0.29381169267712226);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.34985438509395383)--(0.4619397582192208, -0.34985438509395383);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.4947688123964776, -0.42911072011480916)--(0.517982461547175, -0.43872612514136855);
\draw (0.5083670477917175, -0.4155124847195693)--(0.517982461547175, -0.43872612514136855);
\draw (0.5275978665737344, -0.4155124847195693)--(0.517982461547175, -0.43872612514136855);
\draw (0.5411961019689742, -0.42911072011480916)--(0.517982461547175, -0.43872612514136855);
\draw (0.5275978665737344, -0.46193977429206595)--(0.517982461547175, -0.43872612514136855);
\draw (0.5083670477917175, -0.46193977429206595)--(0.517982461547175, -0.43872612514136855);
\draw (0.5411961019689742, -0.3826834305423125)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5275978665737344, -0.3962816659375523)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5275978665737344, -0.4155124847195693)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5411961019689742, -0.42911072011480916)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5740251474173329, -0.4155124847195693)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5740251474173329, -0.3962816659375523)--(0.5508115069955337, -0.40589707096411176);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.6532814817269266, -0.42911072011480916)--(0.6300678398341645, -0.43872612514136855);
\draw (0.6532814817269266, -0.448341530167928)--(0.6300678398341645, -0.43872612514136855);
\draw (0.6396832448607239, -0.4619397568342697)--(0.6300678398341645, -0.43872612514136855);
\draw (0.620452434807605, -0.4619397568342697)--(0.6300678398341645, -0.43872612514136855);
\draw (0.6068541972301407, -0.42911072011480916)--(0.6300678398341645, -0.43872612514136855);
\draw (0.620452434807605, -0.4155124847195693)--(0.6300678398341645, -0.43872612514136855);
\draw (0.6532814817269266, -0.49476881101152653)--(0.6300678398341645, -0.4851534059849671);
\draw (0.6532814817269266, -0.47553800095840765)--(0.6300678398341645, -0.4851534059849671);
\draw (0.6396832448607239, -0.46193977429206595)--(0.6300678398341645, -0.4851534059849671);
\draw (0.620452434807605, -0.46193977429206595)--(0.6300678398341645, -0.4851534059849671);
\draw (0.6068541972301407, -0.49476881101152653)--(0.6300678398341645, -0.4851534059849671);
\draw (0.620452434807605, -0.5083670551356645)--(0.6300678398341645, -0.4851534059849671);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.5740251474173329, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, -0.2705980500730985)--(0.6532814824381883, -0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.6532814831494498, 0.04642728913467048)--(0.676495125042212, 0.05604269416122987);
\draw (0.6532814831494498, 0.06565809918778931)--(0.676495125042212, 0.05604269416122987);
\draw (0.6668797200156527, 0.079256325854131)--(0.676495125042212, 0.05604269416122987);
\draw (0.6861105300687714, 0.079256325854131)--(0.676495125042212, 0.05604269416122987);
\draw (0.6997087676462358, 0.04642728913467048)--(0.676495125042212, 0.05604269416122987);
\draw (0.6861105300687714, 0.03282904501053252)--(0.676495125042212, 0.05604269416122987);
\draw (0.6532814831494498, 0.11208538003138785)--(0.676495125042212, 0.1024699750048284);
\draw (0.6532814831494498, 0.09285456997826896)--(0.676495125042212, 0.1024699750048284);
\draw (0.6668797200156527, 0.07925634331192727)--(0.676495125042212, 0.1024699750048284);
\draw (0.6861105300687714, 0.07925634331192727)--(0.676495125042212, 0.1024699750048284);
\draw (0.6997087676462358, 0.11208538003138785)--(0.676495125042212, 0.1024699750048284);
\draw (0.6861105300687714, 0.12568361542662765)--(0.676495125042212, 0.1024699750048284);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7557514578808429, 0.13529902918208522);
\draw (0.778965098302642, 0.14491443420864464)--(0.7557514578808429, 0.13529902918208522);
\draw (0.778965098302642, 0.12568361542662765)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7325378174590436, 0.12568361542662765)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7325378174590436, 0.14491443420864464)--(0.7557514578808429, 0.13529902918208522);
\draw (0.8117941524798988, 0.11208538003138785)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7981959170846591, 0.12568361542662765)--(0.7885805033292015, 0.1024699750048284);
\draw (0.778965098302642, 0.12568361542662765)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7885805033292015, 0.1024699750048284);
\draw (0.778965098302642, 0.079256325854131)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7981959170846591, 0.079256325854131)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7325378174590436, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814817269267, 0.04642728913467048)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6532814817269267, 0.06565809918778931)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6396832448607239, 0.079256325854131)--(0.6300678398341645, 0.05604269416122987);
\draw (0.620452434807605, 0.079256325854131)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6068541972301407, 0.04642728913467048)--(0.6300678398341645, 0.05604269416122987);
\draw (0.620452434807605, 0.03282904501053252)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6532814817269267, 0.11208538003138785)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6532814817269267, 0.09285456997826896)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6396832448607239, 0.07925634331192727)--(0.6300678398341645, 0.1024699750048284);
\draw (0.620452434807605, 0.07925634331192727)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6068541972301407, 0.11208538003138785)--(0.6300678398341645, 0.1024699750048284);
\draw (0.620452434807605, 0.12568361542662765)--(0.6300678398341645, 0.1024699750048284);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5275978665737344, 0.14491443420864464)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5275978665737344, 0.12568361542662765)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5411961019689742, 0.11208538003138785)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5740251474173329, 0.12568361542662765)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5740251474173329, 0.14491443420864464)--(0.5508115069955337, 0.13529902918208522);
\draw (0.4947688123964776, 0.11208538003138785)--(0.517982461547175, 0.1024699750048284);
\draw (0.5083670477917175, 0.12568361542662765)--(0.517982461547175, 0.1024699750048284);
\draw (0.5275978665737344, 0.12568361542662765)--(0.517982461547175, 0.1024699750048284);
\draw (0.5411961019689742, 0.11208538003138785)--(0.517982461547175, 0.1024699750048284);
\draw (0.5275978665737344, 0.079256325854131)--(0.517982461547175, 0.1024699750048284);
\draw (0.5083670477917175, 0.079256325854131)--(0.517982461547175, 0.1024699750048284);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5740251474173329, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.42911072011480916)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5083670477917175, 0.4155124847195693)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5083670477917175, 0.3962816659375523)--(0.4851534073699182, 0.40589707096411176);
\draw (0.4947688123964776, 0.3826834305423125)--(0.4851534073699182, 0.40589707096411176);
\draw (0.4619397582192208, 0.3962816659375523)--(0.4851534073699182, 0.40589707096411176);
\draw (0.4619397582192208, 0.4155124847195693)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5411961019689742, 0.3826834305423125)--(0.517982461547175, 0.3730680255157531);
\draw (0.5275978665737344, 0.3962816659375523)--(0.517982461547175, 0.3730680255157531);
\draw (0.5083670477917175, 0.3962816659375523)--(0.517982461547175, 0.3730680255157531);
\draw (0.4947688123964776, 0.3826834305423125)--(0.517982461547175, 0.3730680255157531);
\draw (0.5083670477917175, 0.34985438509395383)--(0.517982461547175, 0.3730680255157531);
\draw (0.5275978665737344, 0.34985438509395383)--(0.517982461547175, 0.3730680255157531);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.27059805078436006)--(0.4851534073699182, 0.29381169267712226);
\draw (0.47553800234335875, 0.27059805078435994)--(0.4851534073699182, 0.29381169267712226);
\draw (0.46193977567701705, 0.2841962876505628)--(0.4851534073699182, 0.29381169267712226);
\draw (0.46193977567701705, 0.3034270977036817)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4947688123964776, 0.31702533528114607)--(0.4851534073699182, 0.29381169267712226);
\draw (0.5083670477917175, 0.3034270977036817)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4291107214997602, 0.27059805078435994)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4483415315528791, 0.27059805078435994)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4619397582192208, 0.2841962876505628)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4619397582192208, 0.3034270977036817)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4291107214997602, 0.31702533528114607)--(0.43872612652631965, 0.29381169267712226);
\draw (0.41551247737562225, 0.3034270977036817)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.34985438509395383)--(0.4619397582192208, 0.34985438509395383);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.4947688123964776, 0.42911072011480916)--(0.517982461547175, 0.43872612514136855);
\draw (0.5083670477917175, 0.4155124847195693)--(0.517982461547175, 0.43872612514136855);
\draw (0.5275978665737344, 0.4155124847195693)--(0.517982461547175, 0.43872612514136855);
\draw (0.5411961019689742, 0.42911072011480916)--(0.517982461547175, 0.43872612514136855);
\draw (0.5275978665737344, 0.46193977429206595)--(0.517982461547175, 0.43872612514136855);
\draw (0.5083670477917175, 0.46193977429206595)--(0.517982461547175, 0.43872612514136855);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5275978665737344, 0.3962816659375523)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5275978665737344, 0.4155124847195693)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5411961019689742, 0.42911072011480916)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5740251474173329, 0.4155124847195693)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5740251474173329, 0.3962816659375523)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814817269266, 0.42911072011480916)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6532814817269266, 0.448341530167928)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6396832448607239, 0.4619397568342697)--(0.6300678398341645, 0.43872612514136855);
\draw (0.620452434807605, 0.4619397568342697)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6068541972301407, 0.42911072011480916)--(0.6300678398341645, 0.43872612514136855);
\draw (0.620452434807605, 0.4155124847195693)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6532814817269266, 0.49476881101152653)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6532814817269266, 0.47553800095840765)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6396832448607239, 0.46193977429206595)--(0.6300678398341645, 0.4851534059849671);
\draw (0.620452434807605, 0.46193977429206595)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6068541972301407, 0.49476881101152653)--(0.6300678398341645, 0.4851534059849671);
\draw (0.620452434807605, 0.5083670551356645)--(0.6300678398341645, 0.4851534059849671);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5740251474173329, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381883, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.046427289134670535, 0.6532814831494498)--(0.05604269416122992, 0.676495125042212);
\draw (0.06565809918778936, 0.6532814831494498)--(0.05604269416122992, 0.676495125042212);
\draw (0.07925632585413106, 0.6668797200156527)--(0.05604269416122992, 0.676495125042212);
\draw (0.07925632585413106, 0.6861105300687714)--(0.05604269416122992, 0.676495125042212);
\draw (0.046427289134670535, 0.6997087676462358)--(0.05604269416122992, 0.676495125042212);
\draw (0.032829045010532576, 0.6861105300687714)--(0.05604269416122992, 0.676495125042212);
\draw (0.1120853800313879, 0.6532814831494498)--(0.10246997500482846, 0.676495125042212);
\draw (0.09285456997826902, 0.6532814831494498)--(0.10246997500482846, 0.676495125042212);
\draw (0.07925634331192732, 0.6668797200156527)--(0.10246997500482846, 0.676495125042212);
\draw (0.07925634331192732, 0.6861105300687714)--(0.10246997500482846, 0.676495125042212);
\draw (0.1120853800313879, 0.6997087676462358)--(0.10246997500482846, 0.676495125042212);
\draw (0.1256836154266277, 0.6861105300687714)--(0.10246997500482846, 0.676495125042212);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.15851266960388452, 0.7653668629074022)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1449144342086447, 0.778965098302642)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1256836154266277, 0.7789650983026422)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1120853800313879, 0.7653668629074022)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1256836154266277, 0.7325378174590436)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1449144342086447, 0.7325378174590436)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1120853800313879, 0.8117941524798988)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1256836154266277, 0.7981959170846591)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1256836154266277, 0.7789650983026422)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1120853800313879, 0.7653668629074022)--(0.10246997500482846, 0.7885805033292015);
\draw (0.07925632585413106, 0.7789650983026422)--(0.10246997500482846, 0.7885805033292015);
\draw (0.07925632585413106, 0.7981959170846591)--(0.10246997500482846, 0.7885805033292015);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.046427289134670535, 0.6532814817269267)--(0.05604269416122992, 0.6300678398341645);
\draw (0.06565809918778936, 0.6532814817269267)--(0.05604269416122992, 0.6300678398341645);
\draw (0.07925632585413106, 0.6396832448607239)--(0.05604269416122992, 0.6300678398341645);
\draw (0.07925632585413106, 0.620452434807605)--(0.05604269416122992, 0.6300678398341645);
\draw (0.046427289134670535, 0.6068541972301407)--(0.05604269416122992, 0.6300678398341645);
\draw (0.032829045010532576, 0.620452434807605)--(0.05604269416122992, 0.6300678398341645);
\draw (0.1120853800313879, 0.6532814817269267)--(0.10246997500482846, 0.6300678398341645);
\draw (0.09285456997826902, 0.6532814817269267)--(0.10246997500482846, 0.6300678398341645);
\draw (0.07925634331192732, 0.6396832448607239)--(0.10246997500482846, 0.6300678398341645);
\draw (0.07925634331192732, 0.620452434807605)--(0.10246997500482846, 0.6300678398341645);
\draw (0.1120853800313879, 0.6068541972301407)--(0.10246997500482846, 0.6300678398341645);
\draw (0.1256836154266277, 0.620452434807605)--(0.10246997500482846, 0.6300678398341645);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.15851266960388452, 0.5411961019689742)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1449144342086447, 0.5275978665737344)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1256836154266277, 0.5275978665737344)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1120853800313879, 0.5411961019689742)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1256836154266277, 0.5740251474173329)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1449144342086447, 0.5740251474173329)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1120853800313879, 0.4947688123964776)--(0.10246997500482846, 0.517982461547175);
\draw (0.1256836154266277, 0.5083670477917175)--(0.10246997500482846, 0.517982461547175);
\draw (0.1256836154266277, 0.5275978665737344)--(0.10246997500482846, 0.517982461547175);
\draw (0.1120853800313879, 0.5411961019689742)--(0.10246997500482846, 0.517982461547175);
\draw (0.07925632585413106, 0.5275978665737344)--(0.10246997500482846, 0.517982461547175);
\draw (0.07925632585413106, 0.5083670477917175)--(0.10246997500482846, 0.517982461547175);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.42911072011480916, 0.4947688123964776)--(0.40589707096411176, 0.4851534073699182);
\draw (0.41551248471956936, 0.5083670477917175)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3962816659375524, 0.5083670477917175)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3826834305423125, 0.4947688123964776)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3962816659375524, 0.4619397582192208)--(0.40589707096411176, 0.4851534073699182);
\draw (0.41551248471956936, 0.4619397582192208)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3826834305423125, 0.5411961019689742)--(0.3730680255157531, 0.517982461547175);
\draw (0.3962816659375524, 0.5275978665737344)--(0.3730680255157531, 0.517982461547175);
\draw (0.3962816659375524, 0.5083670477917175)--(0.3730680255157531, 0.517982461547175);
\draw (0.3826834305423125, 0.4947688123964776)--(0.3730680255157531, 0.517982461547175);
\draw (0.34985438509395383, 0.5083670477917175)--(0.3730680255157531, 0.517982461547175);
\draw (0.34985438509395383, 0.5275978665737344)--(0.3730680255157531, 0.517982461547175);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.27059805078436006, 0.4947688123964776)--(0.2938116926771223, 0.4851534073699182);
\draw (0.27059805078436, 0.47553800234335875)--(0.2938116926771223, 0.4851534073699182);
\draw (0.2841962876505629, 0.46193977567701705)--(0.2938116926771223, 0.4851534073699182);
\draw (0.30342709770368176, 0.46193977567701705)--(0.2938116926771223, 0.4851534073699182);
\draw (0.31702533528114607, 0.4947688123964776)--(0.2938116926771223, 0.4851534073699182);
\draw (0.30342709770368176, 0.5083670477917175)--(0.2938116926771223, 0.4851534073699182);
\draw (0.27059805078436, 0.4291107214997602)--(0.2938116926771223, 0.43872612652631965);
\draw (0.27059805078436, 0.4483415315528791)--(0.2938116926771223, 0.43872612652631965);
\draw (0.2841962876505629, 0.4619397582192208)--(0.2938116926771223, 0.43872612652631965);
\draw (0.30342709770368176, 0.4619397582192208)--(0.2938116926771223, 0.43872612652631965);
\draw (0.31702533528114607, 0.4291107214997602)--(0.2938116926771223, 0.43872612652631965);
\draw (0.30342709770368176, 0.41551247737562225)--(0.2938116926771223, 0.43872612652631965);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.34985438509395383, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.4947688123964776)--(0.4387261251413686, 0.517982461547175);
\draw (0.41551248471956936, 0.5083670477917175)--(0.4387261251413686, 0.517982461547175);
\draw (0.41551248471956936, 0.5275978665737344)--(0.4387261251413686, 0.517982461547175);
\draw (0.42911072011480916, 0.5411961019689742)--(0.4387261251413686, 0.517982461547175);
\draw (0.461939774292066, 0.5275978665737344)--(0.4387261251413686, 0.517982461547175);
\draw (0.461939774292066, 0.5083670477917175)--(0.4387261251413686, 0.517982461547175);
\draw (0.3826834305423125, 0.5411961019689742)--(0.4058970709641118, 0.5508115069955337);
\draw (0.3962816659375524, 0.5275978665737344)--(0.4058970709641118, 0.5508115069955337);
\draw (0.41551248471956936, 0.5275978665737344)--(0.4058970709641118, 0.5508115069955337);
\draw (0.42911072011480916, 0.5411961019689742)--(0.4058970709641118, 0.5508115069955337);
\draw (0.41551248471956936, 0.5740251474173329)--(0.4058970709641118, 0.5508115069955337);
\draw (0.3962816659375524, 0.5740251474173329)--(0.4058970709641118, 0.5508115069955337);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.6532814817269266)--(0.4387261251413686, 0.6300678398341645);
\draw (0.44834153016792805, 0.6532814817269266)--(0.4387261251413686, 0.6300678398341645);
\draw (0.46193975683426974, 0.6396832448607239)--(0.4387261251413686, 0.6300678398341645);
\draw (0.46193975683426974, 0.620452434807605)--(0.4387261251413686, 0.6300678398341645);
\draw (0.42911072011480916, 0.6068541972301407)--(0.4387261251413686, 0.6300678398341645);
\draw (0.41551248471956936, 0.620452434807605)--(0.4387261251413686, 0.6300678398341645);
\draw (0.4947688110115266, 0.6532814817269266)--(0.48515340598496715, 0.6300678398341645);
\draw (0.4755380009584077, 0.6532814817269266)--(0.48515340598496715, 0.6300678398341645);
\draw (0.461939774292066, 0.6396832448607239)--(0.48515340598496715, 0.6300678398341645);
\draw (0.461939774292066, 0.620452434807605)--(0.48515340598496715, 0.6300678398341645);
\draw (0.4947688110115266, 0.6068541972301407)--(0.48515340598496715, 0.6300678398341645);
\draw (0.5083670551356645, 0.620452434807605)--(0.48515340598496715, 0.6300678398341645);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.5740251474173329)--(0.461939774292066, 0.5740251474173329);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.27059805007309856, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.04642728913467048, 0.6532814831494498)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.06565809918778931, 0.6532814831494498)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.079256325854131, 0.6668797200156527)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.079256325854131, 0.6861105300687714)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.04642728913467048, 0.6997087676462358)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.03282904501053252, 0.6861105300687714)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.1120853800313878, 0.6532814831494498)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.09285456997826896, 0.6532814831494498)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.07925634331192727, 0.6668797200156527)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.07925634331192727, 0.6861105300687714)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.1120853800313878, 0.6997087676462358)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.12568361542662765, 0.6861105300687714)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.14491443420864464, 0.778965098302642)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.12568361542662765, 0.7325378174590436)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.14491443420864464, 0.7325378174590436)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.1256836154266276, 0.7981959170846591)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.079256325854131, 0.778965098302642)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.079256325854131, 0.7981959170846591)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.04642728913467048, 0.6532814817269267)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.06565809918778931, 0.6532814817269267)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.079256325854131, 0.6396832448607239)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.079256325854131, 0.620452434807605)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.04642728913467048, 0.6068541972301407)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.03282904501053252, 0.620452434807605)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.1120853800313878, 0.6532814817269267)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.09285456997826896, 0.6532814817269267)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.07925634331192727, 0.6396832448607239)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.07925634331192727, 0.620452434807605)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.1120853800313878, 0.6068541972301407)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.12568361542662765, 0.620452434807605)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.14491443420864464, 0.5275978665737344)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.12568361542662765, 0.5740251474173329)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.14491443420864464, 0.5740251474173329)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.12568361542662765, 0.5083670477917175)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.079256325854131, 0.5275978665737344)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.079256325854131, 0.5083670477917175)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.3962816659375523, 0.4619397582192208)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.4155124847195693, 0.4619397582192208)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3498543850939538, 0.5083670477917175)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3498543850939538, 0.5275978665737344)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059805078436, 0.4947688123964776)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.27059805078435994, 0.47553800234335875)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.2841962876505628, 0.46193977567701705)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.3034270977036817, 0.46193977567701705)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.31702533528114607, 0.4947688123964776)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.3034270977036817, 0.5083670477917175)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.27059805078435994, 0.4291107214997602)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.27059805078435994, 0.4483415315528791)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.2841962876505628, 0.4619397582192208)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.3034270977036817, 0.4619397582192208)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.31702533528114607, 0.4291107214997602)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.3034270977036817, 0.41551247737562225)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.3498543850939538, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4619397742920659, 0.5275978665737344)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4619397742920659, 0.5083670477917175)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4155124847195693, 0.5740251474173329)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.39628166593755226, 0.5740251474173329)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.6532814817269266)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.448341530167928, 0.6532814817269266)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4619397568342697, 0.6396832448607239)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4619397568342697, 0.620452434807605)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4291107201148091, 0.6068541972301407)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4155124847195693, 0.620452434807605)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4947688110115265, 0.6532814817269266)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4755380009584076, 0.6532814817269266)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4619397742920659, 0.6396832448607239)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4619397742920659, 0.620452434807605)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4947688110115265, 0.6068541972301407)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.5083670551356645, 0.620452434807605)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.5740251474173329)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.6532814831494498, 0.04642728913467059)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6532814831494498, 0.06565809918778942)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6668797200156527, 0.07925632585413112)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6861105300687715, 0.07925632585413112)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6997087676462359, 0.04642728913467059)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6861105300687715, 0.03282904501053263)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6532814831494498, 0.11208538003138796)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6532814831494498, 0.09285456997826907)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6668797200156527, 0.07925634331192738)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6861105300687715, 0.07925634331192738)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6997087676462358, 0.11208538003138796)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6861105300687714, 0.12568361542662776)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7789650983026422, 0.14491443420864475)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7325378174590436, 0.12568361542662776)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7325378174590436, 0.14491443420864475)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7981959170846591, 0.12568361542662776)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7789650983026422, 0.07925632585413112)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7981959170846591, 0.07925632585413112)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7325378174590436, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814817269268, 0.04642728913467059)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6532814817269268, 0.06565809918778942)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6396832448607239, 0.07925632585413112)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.620452434807605, 0.07925632585413112)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6068541972301407, 0.04642728913467059)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.620452434807605, 0.03282904501053263)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6532814817269268, 0.11208538003138796)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6532814817269268, 0.09285456997826907)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6396832448607239, 0.07925634331192738)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.620452434807605, 0.07925634331192738)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6068541972301407, 0.11208538003138796)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.620452434807605, 0.12568361542662776)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5275978665737344, 0.14491443420864472)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5740251474173329, 0.1256836154266277)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5740251474173329, 0.14491443420864472)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5083670477917175, 0.1256836154266277)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5275978665737344, 0.07925632585413112)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5083670477917175, 0.07925632585413106)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5740251474173329, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.4619397582192208, 0.3962816659375524)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.46193975821922073, 0.41551248471956936)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5083670477917175, 0.3498543850939539)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5275978665737344, 0.3498543850939539)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964776, 0.2705980507843601)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.47553800234335875, 0.27059805078436006)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.46193977567701705, 0.28419628765056293)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.46193977567701705, 0.30342709770368176)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4947688123964776, 0.3170253352811461)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.5083670477917175, 0.30342709770368176)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4291107214997602, 0.27059805078436006)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4483415315528791, 0.27059805078436006)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4619397582192208, 0.28419628765056293)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4619397582192208, 0.30342709770368176)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4291107214997602, 0.3170253352811461)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.41551247737562225, 0.30342709770368176)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.3498543850939539)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5275978665737344, 0.46193977429206606)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5083670477917175, 0.461939774292066)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5740251474173329, 0.41551248471956936)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5740251474173329, 0.3962816659375524)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814817269266, 0.4291107201148092)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6532814817269266, 0.4483415301679281)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6396832448607239, 0.4619397568342698)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.620452434807605, 0.4619397568342698)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6068541972301407, 0.4291107201148092)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.620452434807605, 0.4155124847195694)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6532814817269266, 0.4947688110115266)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6532814817269266, 0.4755380009584077)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6396832448607239, 0.46193977429206606)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.620452434807605, 0.46193977429206606)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6068541972301407, 0.4947688110115266)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.620452434807605, 0.5083670551356645)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5740251474173329, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.6532814831494498, -0.046427289134670424)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6532814831494498, -0.06565809918778925)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6668797200156527, -0.07925632585413095)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6861105300687715, -0.07925632585413095)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6997087676462359, -0.046427289134670424)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6861105300687715, -0.032829045010532465)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6532814831494498, -0.1120853800313878)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6532814831494498, -0.09285456997826891)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6668797200156527, -0.07925634331192721)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6861105300687715, -0.07925634331192721)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6997087676462359, -0.1120853800313878)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6861105300687715, -0.1256836154266276)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7789650983026422, -0.14491443420864458)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7325378174590436, -0.1256836154266276)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7325378174590436, -0.14491443420864458)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7981959170846591, -0.1256836154266276)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7789650983026422, -0.07925632585413095)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7981959170846591, -0.0792563258541309)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7325378174590436, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814817269268, -0.046427289134670424)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6532814817269268, -0.06565809918778925)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6396832448607239, -0.07925632585413095)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.620452434807605, -0.07925632585413095)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6068541972301407, -0.046427289134670424)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.620452434807605, -0.032829045010532465)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6532814817269268, -0.1120853800313878)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6532814817269268, -0.09285456997826891)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6396832448607239, -0.07925634331192721)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.620452434807605, -0.07925634331192721)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6068541972301407, -0.1120853800313878)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.620452434807605, -0.1256836154266276)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5275978665737344, -0.1449144342086446)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.574025147417333, -0.1256836154266276)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.574025147417333, -0.1449144342086446)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5083670477917175, -0.1256836154266276)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5275978665737344, -0.07925632585413095)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5083670477917175, -0.07925632585413095)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.574025147417333, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.46193975821922084, -0.39628166593755226)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.4619397582192209, -0.41551248471956925)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5083670477917175, -0.3498543850939538)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5275978665737345, -0.3498543850939538)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.49476881239647763, -0.27059805078436)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.4755380023433588, -0.27059805078435994)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.4619397756770171, -0.2841962876505628)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.4619397756770171, -0.30342709770368165)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.49476881239647763, -0.317025335281146)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.5083670477917175, -0.30342709770368165)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.42911072149976026, -0.27059805078435994)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.44834153155287915, -0.27059805078435994)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.46193975821922084, -0.2841962876505628)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.46193975821922084, -0.30342709770368165)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.42911072149976026, -0.317025335281146)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.41551247737562236, -0.3034270977036817)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.3498543850939538)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5275978665737345, -0.4619397742920659)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5083670477917175, -0.4619397742920659)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.574025147417333, -0.41551248471956925)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.574025147417333, -0.39628166593755226)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814817269267, -0.42911072011480905)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6532814817269267, -0.44834153016792794)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6396832448607239, -0.46193975683426963)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6204524348076051, -0.46193975683426963)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6068541972301408, -0.42911072011480905)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6204524348076051, -0.41551248471956925)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6532814817269267, -0.4947688110115264)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6532814817269268, -0.4755380009584076)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6396832448607239, -0.4619397742920659)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6204524348076051, -0.4619397742920659)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6068541972301408, -0.4947688110115264)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6204524348076051, -0.5083670551356644)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.574025147417333, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -0.27059805007309845)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.04642728913467087, -0.6532814831494497)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.06565809918778975, -0.6532814831494497)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6668797200156524)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6861105300687713)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.04642728913467087, -0.6997087676462357)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.03282904501053291, -0.6861105300687713)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.11208538003138824, -0.6532814831494497)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.09285456997826941, -0.6532814831494497)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.07925634331192771, -0.6668797200156524)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.07925634331192771, -0.6861105300687713)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.11208538003138824, -0.6997087676462357)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.1256836154266281, -0.6861105300687713)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.14491443420864508, -0.7789650983026419)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.1256836154266281, -0.7325378174590434)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.14491443420864508, -0.7325378174590434)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.1256836154266281, -0.798195917084659)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.07925632585413145, -0.7789650983026419)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.07925632585413145, -0.798195917084659)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.04642728913467087, -0.6532814817269266)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.06565809918778975, -0.6532814817269266)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6396832448607237)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6204524348076049)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.04642728913467087, -0.6068541972301406)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.03282904501053291, -0.6204524348076049)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.11208538003138824, -0.6532814817269266)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.09285456997826941, -0.6532814817269266)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.07925634331192771, -0.6396832448607237)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.07925634331192771, -0.6204524348076049)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.11208538003138824, -0.6068541972301404)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.1256836154266281, -0.6204524348076048)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.14491443420864505, -0.5275978665737342)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.12568361542662804, -0.5740251474173328)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.14491443420864505, -0.5740251474173328)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.12568361542662804, -0.5083670477917173)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.0792563258541314, -0.5275978665737342)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.0792563258541314, -0.5083670477917173)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3962816659375527, -0.4619397582192206)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.4155124847195697, -0.4619397582192206)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5083670477917173)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5275978665737342)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.2705980507843604, -0.49476881239647746)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.27059805078436033, -0.4755380023433586)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.2841962876505632, -0.4619397756770169)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3034270977036821, -0.4619397756770169)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3170253352811464, -0.49476881239647746)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3034270977036821, -0.5083670477917173)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.27059805078436033, -0.42911072149976004)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.27059805078436033, -0.4483415315528789)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.2841962876505632, -0.4619397582192206)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.3034270977036821, -0.4619397582192206)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.3170253352811464, -0.42911072149976004)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.30342709770368204, -0.41551247737562214)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.34985438509395417, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.46193977429206634, -0.5275978665737342)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.46193977429206634, -0.5083670477917173)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4155124847195697, -0.5740251474173328)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.3962816659375527, -0.5740251474173328)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.42911072011480955, -0.6532814817269263)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.44834153016792844, -0.6532814817269263)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4619397568342701, -0.6396832448607237)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4619397568342701, -0.6204524348076048)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.42911072011480955, -0.6068541972301404)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4155124847195697, -0.6204524348076048)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4947688110115269, -0.6532814817269263)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.47553800095840804, -0.6532814817269265)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.46193977429206634, -0.6396832448607237)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.46193977429206634, -0.6204524348076048)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.4947688110115269, -0.6068541972301404)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.5083670551356648, -0.6204524348076048)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.5740251474173328)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.2705980500730989, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.04642728913467059, -0.6532814831494497)--(0.05604269416123003, -0.676495125042212);
\draw (0.06565809918778948, -0.6532814831494497)--(0.05604269416123003, -0.676495125042212);
\draw (0.07925632585413117, -0.6668797200156524)--(0.05604269416123003, -0.676495125042212);
\draw (0.07925632585413117, -0.6861105300687713)--(0.05604269416123003, -0.676495125042212);
\draw (0.04642728913467059, -0.6997087676462357)--(0.05604269416123003, -0.676495125042212);
\draw (0.03282904501053269, -0.6861105300687713)--(0.05604269416123003, -0.676495125042212);
\draw (0.11208538003138802, -0.6532814831494497)--(0.10246997500482857, -0.676495125042212);
\draw (0.09285456997826913, -0.6532814831494497)--(0.10246997500482857, -0.676495125042212);
\draw (0.07925634331192744, -0.6668797200156524)--(0.10246997500482857, -0.676495125042212);
\draw (0.07925634331192744, -0.6861105300687713)--(0.10246997500482857, -0.676495125042212);
\draw (0.11208538003138802, -0.6997087676462357)--(0.10246997500482857, -0.676495125042212);
\draw (0.12568361542662781, -0.6861105300687713)--(0.10246997500482857, -0.676495125042212);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.15851266960388463, -0.7653668629074022)--(0.13529902918208536, -0.7557514578808427);
\draw (0.1449144342086448, -0.7789650983026419)--(0.13529902918208536, -0.7557514578808427);
\draw (0.12568361542662781, -0.7789650983026419)--(0.13529902918208536, -0.7557514578808427);
\draw (0.11208538003138802, -0.7653668629074022)--(0.13529902918208536, -0.7557514578808427);
\draw (0.12568361542662781, -0.7325378174590434)--(0.13529902918208536, -0.7557514578808427);
\draw (0.1449144342086448, -0.7325378174590434)--(0.13529902918208536, -0.7557514578808427);
\draw (0.11208538003138802, -0.8117941524798988)--(0.10246997500482857, -0.7885805033292014);
\draw (0.12568361542662781, -0.798195917084659)--(0.10246997500482857, -0.7885805033292014);
\draw (0.12568361542662781, -0.7789650983026419)--(0.10246997500482857, -0.7885805033292014);
\draw (0.11208538003138802, -0.7653668629074022)--(0.10246997500482857, -0.7885805033292014);
\draw (0.07925632585413117, -0.7789650983026419)--(0.10246997500482857, -0.7885805033292014);
\draw (0.07925632585413117, -0.798195917084659)--(0.10246997500482857, -0.7885805033292014);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.04642728913467059, -0.6532814817269266)--(0.05604269416123003, -0.6300678398341644);
\draw (0.06565809918778948, -0.6532814817269266)--(0.05604269416123003, -0.6300678398341644);
\draw (0.07925632585413117, -0.6396832448607237)--(0.05604269416123003, -0.6300678398341644);
\draw (0.07925632585413117, -0.6204524348076049)--(0.05604269416123003, -0.6300678398341644);
\draw (0.04642728913467059, -0.6068541972301406)--(0.05604269416123003, -0.6300678398341644);
\draw (0.03282904501053269, -0.6204524348076049)--(0.05604269416123003, -0.6300678398341644);
\draw (0.11208538003138802, -0.6532814817269266)--(0.10246997500482857, -0.6300678398341644);
\draw (0.09285456997826913, -0.6532814817269266)--(0.10246997500482857, -0.6300678398341644);
\draw (0.07925634331192744, -0.6396832448607237)--(0.10246997500482857, -0.6300678398341644);
\draw (0.07925634331192744, -0.6204524348076049)--(0.10246997500482857, -0.6300678398341644);
\draw (0.11208538003138802, -0.6068541972301406)--(0.10246997500482857, -0.6300678398341644);
\draw (0.12568361542662781, -0.6204524348076049)--(0.10246997500482857, -0.6300678398341644);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.15851266960388466, -0.5411961019689742)--(0.13529902918208542, -0.5508115069955335);
\draw (0.14491443420864483, -0.5275978665737343)--(0.13529902918208542, -0.5508115069955335);
\draw (0.12568361542662781, -0.5275978665737343)--(0.13529902918208542, -0.5508115069955335);
\draw (0.11208538003138807, -0.5411961019689742)--(0.13529902918208542, -0.5508115069955335);
\draw (0.12568361542662781, -0.5740251474173328)--(0.13529902918208542, -0.5508115069955335);
\draw (0.14491443420864483, -0.5740251474173328)--(0.13529902918208542, -0.5508115069955335);
\draw (0.11208538003138807, -0.49476881239647746)--(0.10246997500482863, -0.5179824615471749);
\draw (0.12568361542662787, -0.5083670477917173)--(0.10246997500482863, -0.5179824615471749);
\draw (0.12568361542662781, -0.5275978665737343)--(0.10246997500482863, -0.5179824615471749);
\draw (0.11208538003138807, -0.5411961019689742)--(0.10246997500482863, -0.5179824615471749);
\draw (0.07925632585413123, -0.5275978665737343)--(0.10246997500482863, -0.5179824615471749);
\draw (0.07925632585413123, -0.5083670477917173)--(0.10246997500482863, -0.5179824615471749);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.42911072011480933, -0.4947688123964776)--(0.40589707096411193, -0.48515340736991813);
\draw (0.41551248471956953, -0.5083670477917174)--(0.40589707096411193, -0.48515340736991813);
\draw (0.39628166593755254, -0.5083670477917174)--(0.40589707096411193, -0.48515340736991813);
\draw (0.3826834305423127, -0.4947688123964776)--(0.40589707096411193, -0.48515340736991813);
\draw (0.39628166593755254, -0.46193975821922073)--(0.40589707096411193, -0.48515340736991813);
\draw (0.41551248471956953, -0.46193975821922073)--(0.40589707096411193, -0.48515340736991813);
\draw (0.3826834305423127, -0.5411961019689742)--(0.37306802551575324, -0.5179824615471749);
\draw (0.3962816659375525, -0.5275978665737344)--(0.37306802551575324, -0.5179824615471749);
\draw (0.39628166593755254, -0.5083670477917174)--(0.37306802551575324, -0.5179824615471749);
\draw (0.3826834305423127, -0.4947688123964776)--(0.37306802551575324, -0.5179824615471749);
\draw (0.349854385093954, -0.5083670477917174)--(0.37306802551575324, -0.5179824615471749);
\draw (0.349854385093954, -0.5275978665737344)--(0.37306802551575324, -0.5179824615471749);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.2705980507843602, -0.4947688123964776)--(0.2938116926771225, -0.48515340736991813);
\draw (0.27059805078436017, -0.4755380023433587)--(0.2938116926771225, -0.48515340736991813);
\draw (0.28419628765056304, -0.461939775677017)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3034270977036819, -0.461939775677017)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3170253352811463, -0.4947688123964776)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3034270977036819, -0.5083670477917174)--(0.2938116926771225, -0.48515340736991813);
\draw (0.27059805078436017, -0.42911072149976015)--(0.2938116926771225, -0.4387261265263196);
\draw (0.27059805078436017, -0.44834153155287904)--(0.2938116926771225, -0.4387261265263196);
\draw (0.28419628765056304, -0.46193975821922073)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3034270977036819, -0.46193975821922073)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3170253352811463, -0.42911072149976015)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3034270977036819, -0.41551247737562225)--(0.2938116926771225, -0.4387261265263196);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.349854385093954, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4387261251413688, -0.5179824615471749);
\draw (0.41551248471956953, -0.5083670477917174)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4155124847195695, -0.5275978665737344)--(0.4387261251413688, -0.5179824615471749);
\draw (0.42911072011480933, -0.5411961019689742)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4619397742920662, -0.5275978665737344)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4619397742920662, -0.5083670477917174)--(0.4387261251413688, -0.5179824615471749);
\draw (0.3826834305423127, -0.5411961019689742)--(0.40589707096411193, -0.5508115069955336);
\draw (0.3962816659375525, -0.5275978665737344)--(0.40589707096411193, -0.5508115069955336);
\draw (0.4155124847195695, -0.5275978665737344)--(0.40589707096411193, -0.5508115069955336);
\draw (0.42911072011480933, -0.5411961019689742)--(0.40589707096411193, -0.5508115069955336);
\draw (0.4155124847195695, -0.5740251474173328)--(0.40589707096411193, -0.5508115069955336);
\draw (0.3962816659375525, -0.5740251474173328)--(0.40589707096411193, -0.5508115069955336);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.6532814817269266)--(0.4387261251413687, -0.6300678398341644);
\draw (0.44834153016792816, -0.6532814817269266)--(0.4387261251413687, -0.6300678398341644);
\draw (0.46193975683426985, -0.6396832448607239)--(0.4387261251413687, -0.6300678398341644);
\draw (0.46193975683426985, -0.620452434807605)--(0.4387261251413687, -0.6300678398341644);
\draw (0.42911072011480933, -0.6068541972301407)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4155124847195695, -0.620452434807605)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4947688110115267, -0.6532814817269266)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4755380009584078, -0.6532814817269266)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4619397742920661, -0.6396832448607239)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4619397742920661, -0.620452434807605)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4947688110115267, -0.6068541972301407)--(0.48515340598496726, -0.6300678398341644);
\draw (0.5083670551356646, -0.620452434807605)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.5740251474173328)--(0.4619397742920661, -0.5740251474173328);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730987, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);


==> fullocta.tex <==
\draw (0.9238795242202148, -0.34985438509395383)--(0.8446232066571557, -0.34985438509395383);
\draw (0.8446232066571557, -0.2705980525014972)--(0.8446232066571557, -0.34985438509395383);
\draw (0.7885805033292015, -0.4058970796930099)--(0.8446232066571557, -0.34985438509395383);
\draw (0.9238795242202148, -0.19134171505224315)--(0.8446232066571557, -0.19134171505224315);
\draw (0.8446232066571557, -0.2705980476446998)--(0.8446232066571557, -0.19134171505224315);
\draw (0.7885805033292015, -0.1352990204531871)--(0.8446232066571557, -0.19134171505224315);
\draw (0.7325378174590436, -8.291071940114136e-09)--(0.7325378174590436, -0.079256325854131);
\draw (0.6532814848665869, -0.079256325854131)--(0.7325378174590436, -0.079256325854131);
\draw (0.7885805120580996, -0.13529902918208522)--(0.7325378174590436, -0.079256325854131);
\draw (0.5740251474173329, -8.291071940114136e-09)--(0.5740251474173329, -0.079256325854131);
\draw (0.6532814800097895, -0.079256325854131)--(0.5740251474173329, -0.079256325854131);
\draw (0.5179824528182768, -0.13529902918208522)--(0.5740251474173329, -0.079256325854131);
\draw (0.38268344065616167, -0.19134171505224315)--(0.4619397582192208, -0.19134171505224315);
\draw (0.4619397582192208, -0.2705980476446998)--(0.4619397582192208, -0.19134171505224315);
\draw (0.517982461547175, -0.1352990204531871)--(0.4619397582192208, -0.19134171505224315);
\draw (0.4058970723490628, -0.40589707096411176)--(0.4619397582192208, -0.34985438509395383);
\draw (0.5179824528182768, -0.40589707096411176)--(0.4619397582192208, -0.34985438509395383);
\draw (0.4619397582192208, -0.2705980467443032)--(0.4619397582192208, -0.34985438509395383);
\draw (0.517982461547175, -0.5179824601622239)--(0.5740251474173329, -0.46193977429206595);
\draw (0.517982461547175, -0.4058970796930099)--(0.5740251474173329, -0.46193977429206595);
\draw (0.6532814857669833, -0.46193977429206595)--(0.5740251474173329, -0.46193977429206595);
\draw (0.7325378174590436, -0.5411960918551251)--(0.7325378174590436, -0.46193977429206595);
\draw (0.6532814848665869, -0.46193977429206595)--(0.7325378174590436, -0.46193977429206595);
\draw (0.7885805120580996, -0.40589707096411176)--(0.7325378174590436, -0.46193977429206595);
\draw (0.9238795242202148, 0.34985438509395383)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8446232066571557, 0.2705980525014972)--(0.8446232066571557, 0.34985438509395383);
\draw (0.7885805033292015, 0.4058970796930099)--(0.8446232066571557, 0.34985438509395383);
\draw (0.9238795242202148, 0.19134171505224315)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8446232066571557, 0.2705980476446998)--(0.8446232066571557, 0.19134171505224315);
\draw (0.7885805033292015, 0.1352990204531871)--(0.8446232066571557, 0.19134171505224315);
\draw (0.7325378174590436, 8.291071940114136e-09)--(0.7325378174590436, 0.079256325854131);
\draw (0.6532814848665869, 0.079256325854131)--(0.7325378174590436, 0.079256325854131);
\draw (0.7885805120580996, 0.13529902918208522)--(0.7325378174590436, 0.079256325854131);
\draw (0.5740251474173329, 8.291071940114136e-09)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814800097895, 0.079256325854131)--(0.5740251474173329, 0.079256325854131);
\draw (0.5179824528182768, 0.13529902918208522)--(0.5740251474173329, 0.079256325854131);
\draw (0.38268344065616167, 0.19134171505224315)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4619397582192208, 0.2705980476446998)--(0.4619397582192208, 0.19134171505224315);
\draw (0.517982461547175, 0.1352990204531871)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4058970723490628, 0.40589707096411176)--(0.4619397582192208, 0.34985438509395383);
\draw (0.5179824528182768, 0.40589707096411176)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4619397582192208, 0.2705980467443032)--(0.4619397582192208, 0.34985438509395383);
\draw (0.517982461547175, 0.5179824601622239)--(0.5740251474173329, 0.46193977429206595);
\draw (0.517982461547175, 0.4058970796930099)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814857669833, 0.46193977429206595)--(0.5740251474173329, 0.46193977429206595);
\draw (0.7325378174590436, 0.5411960918551251)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6532814848665869, 0.46193977429206595)--(0.7325378174590436, 0.46193977429206595);
\draw (0.7885805120580996, 0.40589707096411176)--(0.7325378174590436, 0.46193977429206595);
\draw (0.3498543850939539, 0.9238795242202148)--(0.3498543850939539, 0.8446232066571557);
\draw (0.27059805250149727, 0.8446232066571557)--(0.3498543850939539, 0.8446232066571557);
\draw (0.4058970796930099, 0.7885805033292015)--(0.3498543850939539, 0.8446232066571557);
\draw (0.1913417150522432, 0.9238795242202148)--(0.1913417150522432, 0.8446232066571557);
\draw (0.27059804764469986, 0.8446232066571557)--(0.1913417150522432, 0.8446232066571557);
\draw (0.13529902045318715, 0.7885805033292015)--(0.1913417150522432, 0.8446232066571557);
\draw (8.291071995625288e-09, 0.7325378174590436)--(0.07925632585413106, 0.7325378174590436);
\draw (0.07925632585413106, 0.6532814848665869)--(0.07925632585413106, 0.7325378174590436);
\draw (0.13529902918208528, 0.7885805120580996)--(0.07925632585413106, 0.7325378174590436);
\draw (8.291071995625288e-09, 0.5740251474173329)--(0.07925632585413106, 0.5740251474173329);
\draw (0.07925632585413106, 0.6532814800097895)--(0.07925632585413106, 0.5740251474173329);
\draw (0.13529902918208528, 0.5179824528182768)--(0.07925632585413106, 0.5740251474173329);
\draw (0.1913417150522432, 0.38268344065616167)--(0.1913417150522432, 0.4619397582192208);
\draw (0.2705980476446998, 0.4619397582192208)--(0.1913417150522432, 0.4619397582192208);
\draw (0.13529902045318715, 0.517982461547175)--(0.1913417150522432, 0.4619397582192208);
\draw (0.40589707096411176, 0.4058970723490628)--(0.34985438509395383, 0.4619397582192208);
\draw (0.40589707096411176, 0.5179824528182768)--(0.34985438509395383, 0.4619397582192208);
\draw (0.2705980467443032, 0.4619397582192208)--(0.34985438509395383, 0.4619397582192208);
\draw (0.5179824601622239, 0.517982461547175)--(0.461939774292066, 0.5740251474173329);
\draw (0.4058970796930099, 0.517982461547175)--(0.461939774292066, 0.5740251474173329);
\draw (0.461939774292066, 0.6532814857669833)--(0.461939774292066, 0.5740251474173329);
\draw (0.5411960918551251, 0.7325378174590436)--(0.461939774292066, 0.7325378174590436);
\draw (0.461939774292066, 0.6532814848665869)--(0.461939774292066, 0.7325378174590436);
\draw (0.4058970709641118, 0.7885805120580996)--(0.461939774292066, 0.7325378174590436);
\draw (-0.3498543850939538, 0.9238795242202148)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.27059805250149715, 0.8446232066571557)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.4058970796930098, 0.7885805033292015)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.1913417150522431, 0.9238795242202148)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.27059804764469975, 0.8446232066571557)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.13529902045318704, 0.7885805033292015)--(-0.1913417150522431, 0.8446232066571557);
\draw (-8.291071940114136e-09, 0.7325378174590436)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.079256325854131, 0.6532814848665869)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.13529902918208517, 0.7885805120580996)--(-0.079256325854131, 0.7325378174590436);
\draw (-8.291071940114136e-09, 0.5740251474173329)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.079256325854131, 0.6532814800097895)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.13529902918208522, 0.5179824528182768)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.19134171505224318, 0.38268344065616167)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.27059804764469975, 0.4619397582192208)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.1352990204531871, 0.517982461547175)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.40589707096411176, 0.4058970723490628)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.40589707096411176, 0.5179824528182768)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059804674430316, 0.4619397582192208)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.5179824601622238, 0.517982461547175)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.40589707969300987, 0.517982461547175)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4619397742920659, 0.6532814857669833)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.541196091855125, 0.7325378174590436)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4619397742920659, 0.6532814848665869)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4058970709641117, 0.7885805120580996)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.9238795242202148, 0.34985438509395395)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8446232066571557, 0.2705980525014973)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.7885805033292015, 0.40589707969301)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.9238795242202148, 0.19134171505224326)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.8446232066571557, 0.27059804764469986)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.7885805033292015, 0.1352990204531872)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.7325378174590436, 8.291072051136439e-09)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.653281484866587, 0.07925632585413112)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7885805120580996, 0.13529902918208533)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.574025147417333, 8.291072051136439e-09)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814800097896, 0.07925632585413112)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5179824528182768, 0.1352990291820853)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.38268344065616167, 0.1913417150522432)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4619397582192208, 0.27059804764469986)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.517982461547175, 0.13529902045318717)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4058970723490628, 0.4058970709641118)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5179824528182768, 0.4058970709641118)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4619397582192208, 0.27059804674430327)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5179824615471749, 0.5179824601622239)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.517982461547175, 0.40589707969301)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814857669833, 0.46193977429206606)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.7325378174590436, 0.5411960918551251)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6532814848665869, 0.46193977429206606)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.7885805120580996, 0.4058970709641119)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.9238795242202148, -0.3498543850939537)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8446232066571557, -0.2705980525014971)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.7885805033292016, -0.4058970796930098)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.9238795242202148, -0.19134171505224304)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.8446232066571557, -0.2705980476446997)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.7885805033292016, -0.135299020453187)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.7325378174590436, -8.291071884602985e-09)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.653281484866587, -0.07925632585413095)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7885805120580998, -0.13529902918208514)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.574025147417333, -8.291071884602985e-09)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814800097896, -0.07925632585413095)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.5179824528182768, -0.13529902918208517)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.3826834406561618, -0.19134171505224312)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.46193975821922084, -0.27059804764469975)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.5179824615471751, -0.13529902045318704)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.4058970723490629, -0.4058970709641117)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.517982452818277, -0.4058970709641117)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.46193975821922084, -0.2705980467443031)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.5179824615471751, -0.5179824601622238)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.5179824615471751, -0.4058970796930098)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814857669834, -0.4619397742920659)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.7325378174590437, -0.541196091855125)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6532814848665871, -0.4619397742920659)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.7885805120580998, -0.40589707096411165)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.3498543850939543, -0.9238795242202146)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.27059805250149765, -0.8446232066571555)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.4058970796930103, -0.7885805033292013)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.19134171505224362, -0.9238795242202146)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.2705980476447002, -0.8446232066571555)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.1352990204531875, -0.7885805033292014)--(-0.1913417150522436, -0.8446232066571555);
\draw (-8.291072384203346e-09, -0.7325378174590434)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.07925632585413145, -0.6532814848665869)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.13529902918208564, -0.7885805120580995)--(-0.07925632585413145, -0.7325378174590434);
\draw (-8.291072384203346e-09, -0.5740251474173328)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.07925632585413145, -0.6532814800097895)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.13529902918208558, -0.5179824528182767)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.1913417150522435, -0.38268344065616156)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.27059804764470013, -0.4619397582192206)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.13529902045318745, -0.5179824615471749)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.4058970709641121, -0.4058970723490627)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4058970709641121, -0.5179824528182767)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.27059804674430354, -0.4619397582192206)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.5179824601622243, -0.5179824615471748)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.40589707969301025, -0.5179824615471749)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.46193977429206634, -0.6532814857669831)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.5411960918551254, -0.7325378174590433)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.46193977429206634, -0.6532814848665868)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.4058970709641122, -0.7885805120580994)--(-0.46193977429206634, -0.7325378174590433);
\draw (0.34985438509395395, -0.9238795242202147)--(0.34985438509395395, -0.8446232066571556);
\draw (0.2705980525014973, -0.8446232066571556)--(0.34985438509395395, -0.8446232066571556);
\draw (0.40589707969301003, -0.7885805033292015)--(0.34985438509395395, -0.8446232066571556);
\draw (0.1913417150522433, -0.9238795242202147)--(0.19134171505224332, -0.8446232066571556);
\draw (0.2705980476446999, -0.8446232066571556)--(0.19134171505224332, -0.8446232066571556);
\draw (0.13529902045318723, -0.7885805033292014)--(0.19134171505224332, -0.8446232066571556);
\draw (8.29107210664759e-09, -0.7325378174590434)--(0.07925632585413117, -0.7325378174590434);
\draw (0.07925632585413117, -0.6532814848665869)--(0.07925632585413117, -0.7325378174590434);
\draw (0.13529902918208536, -0.7885805120580995)--(0.07925632585413117, -0.7325378174590434);
\draw (8.29107210664759e-09, -0.5740251474173328)--(0.07925632585413117, -0.5740251474173328);
\draw (0.07925632585413117, -0.6532814800097895)--(0.07925632585413117, -0.5740251474173328);
\draw (0.13529902918208545, -0.5179824528182768)--(0.07925632585413117, -0.5740251474173328);
\draw (0.19134171505224337, -0.38268344065616167)--(0.19134171505224337, -0.46193975821922073);
\draw (0.27059804764469997, -0.46193975821922073)--(0.19134171505224337, -0.46193975821922073);
\draw (0.1352990204531873, -0.5179824615471749)--(0.19134171505224337, -0.46193975821922073);
\draw (0.405897070964112, -0.4058970723490628)--(0.349854385093954, -0.46193975821922073);
\draw (0.40589707096411193, -0.5179824528182768)--(0.349854385093954, -0.46193975821922073);
\draw (0.2705980467443034, -0.46193975821922073)--(0.349854385093954, -0.46193975821922073);
\draw (0.517982460162224, -0.5179824615471749)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4058970796930101, -0.5179824615471749)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4619397742920661, -0.6532814857669833)--(0.4619397742920661, -0.5740251474173328);
\draw (0.5411960918551252, -0.7325378174590436)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4619397742920661, -0.6532814848665869)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4058970709641119, -0.7885805120580995)--(0.4619397742920661, -0.7325378174590436);


==> labeldiagram.tex <==
% must rotate -22.5 degrees. 

\draw [thick] (1, 0) -- (0.707, 0.707) -- (0, 1) -- (-0.707, 0.707) -- (-1, 0) -- (-0.707, -0.707) -- (0, -1) -- (0.707, -0.707) -- (1, 0);

\draw [dashed] (0, 0) -- (1, 0);
\draw  [dashed] (0, 0) -- (0.707, 0.707);
\draw [dashed]  (0, 0) -- (-1, 0);
\draw [dashed]  (0, 0) -- (-0.707, 0.707);
\draw [dashed] (0, 0) -- (0, -1);
\draw  [dashed] (0, 0) -- (0.707, -0.707);
\draw  [dashed] (0, 0) -- (-0.707, -0.707);
\draw [dashed]  (0, 0) -- (0, 1);

\node [above right] at (0.03, 0.05) {$\bar C$};

\node at (0.597, 0.247) {$T_0$};
\node at (-0.597, 0.247) {$T_3$};
\node at (0.597, -0.247) {$T_7$};
\node at (-0.597, -0.247) {$T_4$};

\node at (0.247, 0.597) {$T_1$};
\node at (-0.247, 0.597) {$T_2$};
\node at (0.247, -0.597) {$T_6$};
\node at (-0.247, -0.597) {$T_5$};

\node at (1.15, 0) {$C_0$};
\node at (-1.15, 0) {$C_4$};
\node at (0, 1.15) {$C_2$};
\node at (0, -1.15) {$C_6$};

\node at (0.815, 0.815) {$C_1$};
\node at (-0.815, 0.815) {$C_3$};
\node at (-0.815, -0.815) {$C_5$};
\node at (0.815, -0.815) {$C_7$};

\node at (0.963, 0.463) {$L_0$}; 
\node at (-0.963, 0.463) {$L_3$}; 
\node at (-0.963, -0.463) {$L_4$}; 
\node at (0.963, -0.463) {$L_7$}; 

\node at (0.463, 0.963) {$L_1$}; 
\node at (-0.463, 0.963) {$L_2$}; 
\node at (0.463, -0.963) {$L_6$}; 
\node at (-0.463, -0.963) {$L_5$}; 


==> octa0t.tex <==
\draw (0.6532814824381883, -1.1365217822412177e-08)--(0.6532814824381883, 0.2705980500730985);
\draw (0.9238795438765045, 0.2705980500730985)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397721183166, 0.4619397603929702)--(0.6532814824381883, 0.2705980500730985);
\draw (0.27059805007309856, 0.9238795438765045)--(0.27059805007309856, 0.6532814824381883);
\draw (-1.1365217766901026e-08, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (0.46193976039297013, 0.46193977211831655)--(0.27059805007309856, 0.6532814824381883);
\draw (1.1365217822412177e-08, 0.6532814824381883)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.27059805007309845, 0.9238795438765045)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.46193976039297013, 0.4619397721183166)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.9238795438765045, 0.27059805007309856)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, -1.1365217711389874e-08)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.46193977211831655, 0.4619397603929702)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 1.1365217877923328e-08)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.9238795438765046, -0.2705980500730984)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397721183167, -0.46193976039297013)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.27059805007309895, -0.9238795438765044)--(-0.2705980500730989, -0.6532814824381881);
\draw (1.1365217378322967e-08, -0.6532814824381882)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.4619397603929705, -0.4619397721183164)--(-0.2705980500730989, -0.6532814824381881);
\draw (-1.1365217655878723e-08, -0.6532814824381881)--(0.2705980500730987, -0.6532814824381882);
\draw (0.2705980500730986, -0.9238795438765045)--(0.2705980500730987, -0.6532814824381882);
\draw (0.46193976039297036, -0.46193977211831655)--(0.2705980500730987, -0.6532814824381882);
\draw (0.9238795438765044, -0.270598050073099)--(0.6532814824381881, -0.2705980500730989);
\draw (0.6532814824381882, 1.1365217433834118e-08)--(0.6532814824381881, -0.2705980500730989);
\draw (0.4619397721183164, -0.4619397603929705)--(0.6532814824381881, -0.2705980500730989);


==> octa1.tex <==
\draw (0.8446232066571557, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397582192208, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381882, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.461939774292066, 0.8446232066571557)--(0.27059805007309856, 0.6532814824381883);
\draw (0.461939774292066, 0.4619397582192208)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.4619397742920659, 0.8446232066571557)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.4619397742920659, 0.4619397582192208)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.6532814824381882)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.8446232066571557, 0.46193977429206606)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.46193975821922073, 0.461939774292066)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.8446232066571558, -0.46193977429206584)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397582192209, -0.4619397742920659)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.2705980500730989, -0.9238795438765044)--(-0.2705980500730989, -0.6532814824381881);
\draw (1.1365217378322967e-08, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.4619397603929705, -0.4619397721183164)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.2705980500730987, -0.9238795438765045)--(0.2705980500730987, -0.6532814824381882);
\draw (-1.1365217655878723e-08, -0.6532814824381882)--(0.2705980500730987, -0.6532814824381882);
\draw (0.46193976039297024, -0.4619397721183165)--(0.2705980500730987, -0.6532814824381882);
\draw (0.9238795438765044, -0.270598050073099)--(0.6532814824381881, -0.2705980500730989);
\draw (0.6532814824381882, 1.1365217433834118e-08)--(0.6532814824381881, -0.2705980500730989);
\draw (0.4619397721183164, -0.4619397603929705)--(0.6532814824381881, -0.2705980500730989);


==> octa1t.tex <==
\draw (0.5740251498365329, -5.192954732891053e-09)--(0.5740251436642698, 0.07925632740870064);
\draw (0.6532814886104513, 0.07925633358096373)--(0.5740251436642698, 0.07925632740870064);
\draw (0.5179824534361673, 0.13529901763680316)--(0.5740251436642698, 0.07925632740870064);
\draw (0.7325378150398437, -5.192954732891053e-09)--(0.7325378212121068, 0.0792563274087007);
\draw (0.6532814762659251, 0.07925633358096373)--(0.7325378212121068, 0.0792563274087007);
\draw (0.7885805114402091, 0.13529901763680316)--(0.7325378212121068, 0.0792563274087007);
\draw (0.9238795377042415, 0.19134171747144307)--(0.844623205102586, 0.19134171129917998);
\draw (0.844623198930323, 0.2705980562453616)--(0.844623205102586, 0.19134171129917998);
\draw (0.7885805148744836, 0.13529902107107755)--(0.844623205102586, 0.19134171129917998);
\draw (0.9238795377042415, 0.34985438267475394)--(0.844623205102586, 0.34985438884701703);
\draw (0.844623198930323, 0.2705980439008354)--(0.844623205102586, 0.34985438884701703);
\draw (0.7885805148744836, 0.40589707907511946)--(0.844623205102586, 0.34985438884701703);
\draw (0.7325378150398436, 0.5411961053391517)--(0.7325378212121068, 0.4619397727374963);
\draw (0.6532814762659251, 0.4619397665652332)--(0.7325378212121068, 0.4619397727374963);
\draw (0.7885805114402091, 0.4058970825093938)--(0.7325378212121068, 0.4619397727374963);
\draw (0.5179824517190301, 0.517982464682736)--(0.5740251436642698, 0.4619397727374963);
\draw (0.5179824493652165, 0.4058970784384431)--(0.5740251436642698, 0.4619397727374963);
\draw (0.6532814762659251, 0.4619397665652332)--(0.5740251436642698, 0.4619397727374963);
\draw (0.40589706782855073, 0.4058970807922566)--(0.4619397597737904, 0.349854388847017);
\draw (0.5179824540728438, 0.40589708314607037)--(0.4619397597737904, 0.349854388847017);
\draw (0.4619397659460535, 0.27059805624536154)--(0.4619397597737904, 0.349854388847017);
\draw (0.40589706782855084, 0.13529901935394031)--(0.4619397597737904, 0.19134171129917998);
\draw (0.5179824540728437, 0.13529901700012678)--(0.4619397597737904, 0.19134171129917998);
\draw (0.4619397659460535, 0.2705980439008354)--(0.4619397597737904, 0.19134171129917998);
\draw (0.349854382674754, 0.9238795377042415)--(0.34985438884701703, 0.844623205102586);
\draw (0.27059804390083547, 0.844623198930323)--(0.34985438884701703, 0.844623205102586);
\draw (0.4058970790751195, 0.7885805148744836)--(0.34985438884701703, 0.844623205102586);
\draw (0.19134171747144313, 0.9238795377042415)--(0.19134171129918004, 0.844623205102586);
\draw (0.2705980562453616, 0.844623198930323)--(0.19134171129918004, 0.844623205102586);
\draw (0.1352990210710776, 0.7885805148744836)--(0.19134171129918004, 0.844623205102586);
\draw (-5.192954677379902e-09, 0.7325378150398437)--(0.0792563274087007, 0.7325378212121068);
\draw (0.07925633358096379, 0.6532814762659251)--(0.0792563274087007, 0.7325378212121068);
\draw (0.13529901763680321, 0.7885805114402091)--(0.0792563274087007, 0.7325378212121068);
\draw (-5.192954677379902e-09, 0.5740251498365329)--(0.0792563274087007, 0.5740251436642698);
\draw (0.07925633358096379, 0.6532814886104513)--(0.0792563274087007, 0.5740251436642698);
\draw (0.1352990176368032, 0.5179824534361673)--(0.0792563274087007, 0.5740251436642698);
\draw (0.19134171747144307, 0.382683427172135)--(0.19134171129918004, 0.4619397597737904);
\draw (0.2705980562453616, 0.4619397659460535)--(0.19134171129918004, 0.4619397597737904);
\draw (0.13529902107107758, 0.5179824500018929)--(0.19134171129918004, 0.4619397597737904);
\draw (0.40589708079225667, 0.40589706782855073)--(0.34985438884701703, 0.4619397597737904);
\draw (0.4058970831460702, 0.5179824540728437)--(0.34985438884701703, 0.4619397597737904);
\draw (0.2705980562453616, 0.4619397659460535)--(0.34985438884701703, 0.4619397597737904);
\draw (0.517982464682736, 0.5179824517190301)--(0.4619397727374963, 0.5740251436642698);
\draw (0.4058970784384429, 0.5179824493652163)--(0.4619397727374963, 0.5740251436642698);
\draw (0.4619397665652333, 0.6532814762659251)--(0.4619397727374963, 0.5740251436642698);
\draw (0.517982464682736, 0.7885805131573463)--(0.46193977273749637, 0.7325378212121068);
\draw (0.40589707843844314, 0.7885805155111599)--(0.46193977273749637, 0.7325378212121068);
\draw (0.4619397665652333, 0.6532814886104513)--(0.46193977273749637, 0.7325378212121068);
\draw (5.192954732891053e-09, 0.5740251498365329)--(-0.07925632740870059, 0.5740251436642698);
\draw (-0.07925633358096368, 0.6532814886104513)--(-0.07925632740870059, 0.5740251436642698);
\draw (-0.1352990176368031, 0.5179824534361673)--(-0.07925632740870059, 0.5740251436642698);
\draw (5.192954732891053e-09, 0.7325378150398437)--(-0.07925632740870064, 0.7325378212121068);
\draw (-0.07925633358096368, 0.6532814762659251)--(-0.07925632740870064, 0.7325378212121068);
\draw (-0.1352990176368031, 0.7885805114402091)--(-0.07925632740870064, 0.7325378212121068);
\draw (-0.19134171747144305, 0.9238795377042415)--(-0.19134171129917996, 0.844623205102586);
\draw (-0.27059805624536154, 0.844623198930323)--(-0.19134171129917996, 0.844623205102586);
\draw (-0.1352990210710775, 0.7885805148744836)--(-0.19134171129917996, 0.844623205102586);
\draw (-0.3498543826747539, 0.9238795377042415)--(-0.349854388847017, 0.844623205102586);
\draw (-0.2705980439008354, 0.844623198930323)--(-0.349854388847017, 0.844623205102586);
\draw (-0.4058970790751194, 0.7885805148744836)--(-0.349854388847017, 0.844623205102586);
\draw (-0.5411961053391516, 0.7325378150398436)--(-0.46193977273749626, 0.7325378212121068);
\draw (-0.46193976656523317, 0.6532814762659251)--(-0.46193977273749626, 0.7325378212121068);
\draw (-0.4058970825093938, 0.7885805114402091)--(-0.46193977273749626, 0.7325378212121068);
\draw (-0.5179824646827359, 0.5179824517190301)--(-0.46193977273749626, 0.5740251436642698);
\draw (-0.405897078438443, 0.5179824493652165)--(-0.46193977273749626, 0.5740251436642698);
\draw (-0.46193976656523317, 0.6532814762659251)--(-0.46193977273749626, 0.5740251436642698);
\draw (-0.40589708079225656, 0.40589706782855073)--(-0.349854388847017, 0.4619397597737904);
\draw (-0.4058970831460703, 0.5179824540728438)--(-0.349854388847017, 0.4619397597737904);
\draw (-0.2705980562453615, 0.4619397659460535)--(-0.349854388847017, 0.4619397597737904);
\draw (-0.13529901935394026, 0.40589706782855084)--(-0.19134171129917993, 0.4619397597737904);
\draw (-0.13529901700012678, 0.5179824540728437)--(-0.19134171129917993, 0.4619397597737904);
\draw (-0.27059804390083536, 0.4619397659460535)--(-0.19134171129917993, 0.4619397597737904);
\draw (-0.9238795377042415, 0.34985438267475405)--(-0.844623205102586, 0.3498543888470171);
\draw (-0.844623198930323, 0.2705980439008355)--(-0.844623205102586, 0.3498543888470171);
\draw (-0.7885805148744836, 0.4058970790751195)--(-0.844623205102586, 0.3498543888470171);
\draw (-0.9238795377042415, 0.19134171747144318)--(-0.844623205102586, 0.1913417112991801);
\draw (-0.844623198930323, 0.27059805624536165)--(-0.844623205102586, 0.1913417112991801);
\draw (-0.7885805148744836, 0.13529902107107764)--(-0.844623205102586, 0.1913417112991801);
\draw (-0.7325378150398437, -5.1929546218687506e-09)--(-0.7325378212121068, 0.07925632740870076);
\draw (-0.6532814762659251, 0.07925633358096384)--(-0.7325378212121068, 0.07925632740870076);
\draw (-0.7885805114402091, 0.13529901763680324)--(-0.7325378212121068, 0.07925632740870076);
\draw (-0.5740251498365329, -5.1929546218687506e-09)--(-0.5740251436642698, 0.07925632740870076);
\draw (-0.6532814886104513, 0.07925633358096384)--(-0.5740251436642698, 0.07925632740870076);
\draw (-0.5179824534361673, 0.1352990176368032)--(-0.5740251436642698, 0.07925632740870076);
\draw (-0.382683427172135, 0.19134171747144313)--(-0.4619397597737904, 0.19134171129918007);
\draw (-0.4619397659460535, 0.2705980562453616)--(-0.4619397597737904, 0.19134171129918007);
\draw (-0.5179824500018929, 0.1352990210710776)--(-0.4619397597737904, 0.19134171129918007);
\draw (-0.40589706782855073, 0.4058970807922567)--(-0.4619397597737904, 0.3498543888470171);
\draw (-0.5179824540728437, 0.40589708314607026)--(-0.4619397597737904, 0.3498543888470171);
\draw (-0.4619397659460535, 0.2705980562453616)--(-0.4619397597737904, 0.3498543888470171);
\draw (-0.5179824517190301, 0.517982464682736)--(-0.5740251436642698, 0.46193977273749637);
\draw (-0.5179824493652163, 0.40589707843844297)--(-0.5740251436642698, 0.46193977273749637);
\draw (-0.6532814762659251, 0.4619397665652333)--(-0.5740251436642698, 0.46193977273749637);
\draw (-0.7885805131573463, 0.517982464682736)--(-0.7325378212121068, 0.4619397727374964);
\draw (-0.7885805155111599, 0.4058970784384432)--(-0.7325378212121068, 0.4619397727374964);
\draw (-0.6532814886104513, 0.4619397665652333)--(-0.7325378212121068, 0.4619397727374964);
\draw (-0.574025149836533, 5.192954788402204e-09)--(-0.5740251436642698, -0.07925632740870059);
\draw (-0.6532814886104514, -0.07925633358096368)--(-0.5740251436642698, -0.07925632740870059);
\draw (-0.5179824534361674, -0.13529901763680308)--(-0.5740251436642698, -0.07925632740870059);
\draw (-0.7325378150398437, 5.192954788402204e-09)--(-0.7325378212121068, -0.07925632740870059);
\draw (-0.6532814762659253, -0.07925633358096368)--(-0.7325378212121068, -0.07925632740870059);
\draw (-0.7885805114402092, -0.13529901763680305)--(-0.7325378212121068, -0.07925632740870059);
\draw (-0.9238795377042416, -0.19134171747144296)--(-0.8446232051025861, -0.1913417112991799);
\draw (-0.844623198930323, -0.2705980562453615)--(-0.8446232051025861, -0.1913417112991799);
\draw (-0.7885805148744837, -0.13529902107107744)--(-0.8446232051025861, -0.1913417112991799);
\draw (-0.9238795377042416, -0.3498543826747538)--(-0.8446232051025861, -0.3498543888470169);
\draw (-0.844623198930323, -0.2705980439008353)--(-0.8446232051025861, -0.3498543888470169);
\draw (-0.7885805148744837, -0.40589707907511935)--(-0.8446232051025861, -0.3498543888470169);
\draw (-0.7325378150398437, -0.5411961053391516)--(-0.7325378212121069, -0.4619397727374962);
\draw (-0.6532814762659253, -0.46193976656523317)--(-0.7325378212121069, -0.4619397727374962);
\draw (-0.7885805114402092, -0.40589708250939377)--(-0.7325378212121069, -0.4619397727374962);
\draw (-0.5179824517190301, -0.5179824646827359)--(-0.5740251436642698, -0.46193977273749626);
\draw (-0.5179824493652166, -0.405897078438443)--(-0.5740251436642698, -0.46193977273749626);
\draw (-0.6532814762659253, -0.46193976656523317)--(-0.5740251436642698, -0.46193977273749626);
\draw (-0.40589706782855084, -0.4058970807922566)--(-0.46193975977379054, -0.3498543888470169);
\draw (-0.5179824540728439, -0.4058970831460703)--(-0.46193975977379054, -0.3498543888470169);
\draw (-0.4619397659460536, -0.2705980562453615)--(-0.46193975977379054, -0.3498543888470169);
\draw (-0.40589706782855084, -0.1352990193539403)--(-0.46193975977379054, -0.19134171129917996);
\draw (-0.5179824540728437, -0.13529901700012673)--(-0.46193975977379054, -0.19134171129917996);
\draw (-0.4619397659460536, -0.27059804390083536)--(-0.46193975977379054, -0.19134171129917996);
\draw (-0.3498543826747544, -0.9238795377042414)--(-0.3498543888470174, -0.8446232051025859);
\draw (-0.27059804390083586, -0.8446231989303228)--(-0.3498543888470174, -0.8446232051025859);
\draw (-0.40589707907511985, -0.7885805148744834)--(-0.3498543888470174, -0.8446232051025859);
\draw (-0.1913417174714435, -0.9238795377042414)--(-0.1913417112991804, -0.8446232051025859);
\draw (-0.270598056245362, -0.8446231989303228)--(-0.1913417112991804, -0.8446232051025859);
\draw (-0.13529902107107794, -0.7885805148744834)--(-0.1913417112991804, -0.8446232051025859);
\draw (5.192954344312994e-09, -0.7325378150398436)--(-0.07925632740870109, -0.7325378212121066);
\draw (-0.07925633358096418, -0.6532814762659251)--(-0.07925632740870109, -0.7325378212121066);
\draw (-0.13529901763680355, -0.7885805114402091)--(-0.07925632740870109, -0.7325378212121066);
\draw (5.192954399824146e-09, -0.5740251498365327)--(-0.07925632740870109, -0.5740251436642696);
\draw (-0.07925633358096418, -0.6532814886104512)--(-0.07925632740870109, -0.5740251436642696);
\draw (-0.13529901763680352, -0.5179824534361672)--(-0.07925632740870109, -0.5740251436642696);
\draw (-0.1913417174714434, -0.3826834271721349)--(-0.19134171129918034, -0.46193975977379026);
\draw (-0.27059805624536193, -0.46193976594605335)--(-0.19134171129918034, -0.46193975977379026);
\draw (-0.1352990210710779, -0.5179824500018928)--(-0.19134171129918034, -0.46193975977379026);
\draw (-0.405897080792257, -0.4058970678285506)--(-0.34985438884701736, -0.46193975977379026);
\draw (-0.4058970831460706, -0.5179824540728435)--(-0.34985438884701736, -0.46193975977379026);
\draw (-0.27059805624536193, -0.46193976594605335)--(-0.34985438884701736, -0.46193975977379026);
\draw (-0.5179824646827363, -0.5179824517190299)--(-0.4619397727374967, -0.5740251436642696);
\draw (-0.4058970784384433, -0.5179824493652161)--(-0.4619397727374967, -0.5740251436642696);
\draw (-0.4619397665652336, -0.6532814762659249)--(-0.4619397727374967, -0.5740251436642696);
\draw (-0.5179824646827363, -0.7885805131573462)--(-0.4619397727374967, -0.7325378212121065);
\draw (-0.4058970784384435, -0.7885805155111598)--(-0.4619397727374967, -0.7325378212121065);
\draw (-0.4619397665652336, -0.6532814886104511)--(-0.4619397727374967, -0.7325378212121065);
\draw (-5.192954566357599e-09, -0.5740251498365327)--(0.07925632740870087, -0.5740251436642696);
\draw (0.0792563335809639, -0.6532814886104512)--(0.07925632740870087, -0.5740251436642696);
\draw (0.1352990176368033, -0.5179824534361672)--(0.07925632740870087, -0.5740251436642696);
\draw (-5.192954566357599e-09, -0.7325378150398436)--(0.07925632740870081, -0.7325378212121066);
\draw (0.0792563335809639, -0.6532814762659251)--(0.07925632740870081, -0.7325378212121066);
\draw (0.1352990176368033, -0.7885805114402091)--(0.07925632740870081, -0.7325378212121066);
\draw (0.1913417174714432, -0.9238795377042414)--(0.19134171129918015, -0.8446232051025859);
\draw (0.2705980562453617, -0.8446231989303229)--(0.19134171129918015, -0.8446232051025859);
\draw (0.13529902107107772, -0.7885805148744836)--(0.19134171129918015, -0.8446232051025859);
\draw (0.34985438267475405, -0.9238795377042414)--(0.34985438884701714, -0.8446232051025859);
\draw (0.2705980439008356, -0.8446231989303229)--(0.34985438884701714, -0.8446232051025859);
\draw (0.40589707907511957, -0.7885805148744836)--(0.34985438884701714, -0.8446232051025859);
\draw (0.5411961053391519, -0.7325378150398436)--(0.4619397727374964, -0.7325378212121068);
\draw (0.4619397665652334, -0.6532814762659251)--(0.4619397727374964, -0.7325378212121068);
\draw (0.405897082509394, -0.7885805114402091)--(0.4619397727374964, -0.7325378212121068);
\draw (0.5179824646827361, -0.5179824517190301)--(0.4619397727374965, -0.5740251436642696);
\draw (0.40589707843844325, -0.5179824493652165)--(0.4619397727374965, -0.5740251436642696);
\draw (0.4619397665652334, -0.6532814762659251)--(0.4619397727374965, -0.5740251436642696);
\draw (0.40589708079225684, -0.40589706782855073)--(0.34985438884701714, -0.46193975977379037);
\draw (0.40589708314607054, -0.5179824540728437)--(0.34985438884701714, -0.46193975977379037);
\draw (0.2705980562453617, -0.4619397659460534)--(0.34985438884701714, -0.46193975977379037);
\draw (0.13529901935394054, -0.40589706782855073)--(0.19134171129918015, -0.4619397597737903);
\draw (0.13529901700012698, -0.5179824540728435)--(0.19134171129918015, -0.4619397597737903);
\draw (0.2705980439008356, -0.4619397659460534)--(0.19134171129918015, -0.4619397597737903);
\draw (0.9238795377042414, -0.34985438267475444)--(0.8446232051025859, -0.3498543888470175);
\draw (0.8446231989303228, -0.2705980439008359)--(0.8446232051025859, -0.3498543888470175);
\draw (0.7885805148744834, -0.4058970790751199)--(0.8446232051025859, -0.3498543888470175);
\draw (0.9238795377042414, -0.19134171747144355)--(0.8446232051025859, -0.19134171129918046);
\draw (0.8446231989303228, -0.27059805624536204)--(0.8446232051025859, -0.19134171129918046);
\draw (0.7885805148744834, -0.135299021071078)--(0.8446232051025859, -0.19134171129918046);
\draw (0.7325378150398436, 5.192954344312994e-09)--(0.7325378212121066, -0.07925632740870114);
\draw (0.6532814762659251, -0.07925633358096423)--(0.7325378212121066, -0.07925632740870114);
\draw (0.7885805114402091, -0.1352990176368036)--(0.7325378212121066, -0.07925632740870114);
\draw (0.5740251498365327, 5.192954344312994e-09)--(0.5740251436642696, -0.07925632740870114);
\draw (0.6532814886104512, -0.07925633358096423)--(0.5740251436642696, -0.07925632740870114);
\draw (0.5179824534361672, -0.13529901763680355)--(0.5740251436642696, -0.07925632740870114);
\draw (0.3826834271721349, -0.19134171747144343)--(0.4619397597737903, -0.19134171129918037);
\draw (0.46193976594605335, -0.27059805624536193)--(0.4619397597737903, -0.19134171129918037);
\draw (0.5179824500018928, -0.13529902107107794)--(0.4619397597737903, -0.19134171129918037);
\draw (0.4058970678285506, -0.405897080792257)--(0.46193975977379026, -0.34985438884701736);
\draw (0.5179824540728435, -0.4058970831460706)--(0.46193975977379026, -0.34985438884701736);
\draw (0.46193976594605335, -0.27059805624536193)--(0.46193975977379026, -0.34985438884701736);
\draw (0.5179824517190299, -0.5179824646827363)--(0.5740251436642696, -0.4619397727374967);
\draw (0.5179824493652161, -0.4058970784384433)--(0.5740251436642696, -0.4619397727374967);
\draw (0.6532814762659249, -0.46193976656523367)--(0.5740251436642696, -0.4619397727374967);
\draw (0.7885805131573462, -0.5179824646827365)--(0.7325378212121065, -0.46193977273749676);
\draw (0.7885805155111598, -0.4058970784384436)--(0.7325378212121065, -0.46193977273749676);
\draw (0.6532814886104511, -0.46193976656523367)--(0.7325378212121065, -0.46193977273749676);


==> octa2.tex <==
\draw (0.9006658921205425, 0.40589707746346143)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7885805051209238, 0.40589707746346143)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8446231986207331, 0.27059805250149727)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7885805098285512, 0.5179824597554528)--(0.7325378163287419, 0.46193976625564337);
\draw (0.7885805098285512, 0.4058970727558341)--(0.7325378163287419, 0.46193976625564337);
\draw (0.6532814848665871, 0.46193976625564337)--(0.7325378163287419, 0.46193976625564337);
\draw (0.5179824550478254, 0.5179824597554528)--(0.5740251485476346, 0.46193976625564337);
\draw (0.5179824550478254, 0.4058970727558341)--(0.5740251485476346, 0.46193976625564337);
\draw (0.6532814800097895, 0.46193976625564337)--(0.5740251485476346, 0.46193976625564337);
\draw (0.4058970727558341, 0.40589707746346143)--(0.46193976625564337, 0.34985438396365215);
\draw (0.5179824597554528, 0.40589707746346143)--(0.46193976625564337, 0.34985438396365215);
\draw (0.46193976625564337, 0.27059805250149727)--(0.46193976625564337, 0.34985438396365215);
\draw (0.405897072755834, 0.1352990226827356)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5179824597554527, 0.13529902268273558)--(0.46193976625564337, 0.1913417161825449);
\draw (0.46193976625564337, 0.27059804764469975)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5740251485476345, -3.328795183943356e-09)--(0.5740251485476345, 0.07925633389055364);
\draw (0.6532814857669833, 0.07925633389055364)--(0.5740251485476345, 0.07925633389055364);
\draw (0.5179824591187762, 0.1352990233194121)--(0.5740251485476345, 0.07925633389055364);
\draw (0.7325378163287419, -3.328795183943356e-09)--(0.7325378163287419, 0.07925633389055364);
\draw (0.653281479109393, 0.07925633389055364)--(0.7325378163287419, 0.07925633389055364);
\draw (0.7885805057576003, 0.13529902331941204)--(0.7325378163287419, 0.07925633389055364);
\draw (0.9238795358400819, 0.19134171618254475)--(0.8446231986207331, 0.19134171618254475);
\draw (0.8446231986207331, 0.2705980534018936)--(0.8446231986207331, 0.19134171618254475);
\draw (0.7885805091918747, 0.13529902675368638)--(0.8446231986207331, 0.19134171618254475);
\draw (0.4058970774634615, 0.9006658921205425)--(0.34985438396365215, 0.8446231986207331);
\draw (0.4058970774634615, 0.7885805051209238)--(0.34985438396365215, 0.8446231986207331);
\draw (0.27059805250149727, 0.8446231986207331)--(0.34985438396365215, 0.8446231986207331);
\draw (0.5179824597554528, 0.7885805098285512)--(0.4619397662556434, 0.7325378163287418);
\draw (0.40589707275583414, 0.7885805098285512)--(0.4619397662556434, 0.7325378163287418);
\draw (0.4619397662556434, 0.653281484866587)--(0.4619397662556434, 0.7325378163287418);
\draw (0.5179824597554528, 0.5179824550478254)--(0.4619397662556434, 0.5740251485476346);
\draw (0.4058970727558341, 0.5179824550478254)--(0.4619397662556434, 0.5740251485476346);
\draw (0.46193976625564337, 0.6532814800097895)--(0.4619397662556434, 0.5740251485476346);
\draw (0.4058970774634615, 0.4058970727558341)--(0.34985438396365215, 0.46193976625564337);
\draw (0.4058970774634615, 0.5179824597554527)--(0.34985438396365215, 0.46193976625564337);
\draw (0.27059805250149727, 0.46193976625564337)--(0.34985438396365215, 0.46193976625564337);
\draw (0.13529902268273564, 0.405897072755834)--(0.19134171618254495, 0.46193976625564337);
\draw (0.13529902268273564, 0.5179824597554527)--(0.19134171618254495, 0.46193976625564337);
\draw (0.2705980476446998, 0.46193976625564337)--(0.19134171618254495, 0.46193976625564337);
\draw (-3.328795128432205e-09, 0.5740251485476345)--(0.0792563338905537, 0.5740251485476345);
\draw (0.0792563338905537, 0.6532814857669833)--(0.0792563338905537, 0.5740251485476345);
\draw (0.1352990233194121, 0.5179824591187762)--(0.0792563338905537, 0.5740251485476345);
\draw (-3.328795128432205e-09, 0.7325378163287419)--(0.0792563338905537, 0.7325378163287419);
\draw (0.0792563338905537, 0.653281479109393)--(0.0792563338905537, 0.7325378163287419);
\draw (0.1352990233194121, 0.7885805057576003)--(0.0792563338905537, 0.7325378163287419);
\draw (0.1913417161825448, 0.9238795358400819)--(0.1913417161825448, 0.8446231986207331);
\draw (0.2705980534018937, 0.8446231986207331)--(0.1913417161825448, 0.8446231986207331);
\draw (0.13529902675368644, 0.7885805091918747)--(0.1913417161825448, 0.8446231986207331);
\draw (-0.4058970774634614, 0.9006658921205425)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.4058970774634614, 0.7885805051209238)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.27059805250149715, 0.8446231986207331)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.5179824597554527, 0.7885805098285512)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.40589707275583403, 0.7885805098285512)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.46193976625564337, 0.6532814848665871)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.5179824597554527, 0.5179824550478254)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.40589707275583403, 0.5179824550478254)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.4619397662556433, 0.6532814800097895)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.40589707746346143, 0.4058970727558341)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.40589707746346143, 0.5179824597554528)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.27059805250149727, 0.46193976625564337)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.13529902268273558, 0.405897072755834)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.13529902268273558, 0.5179824597554525)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.27059804764469975, 0.46193976625564337)--(-0.1913417161825449, 0.46193976625564337);
\draw (3.3287952394545073e-09, 0.5740251485476345)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.07925633389055359, 0.6532814857669833)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.13529902331941204, 0.517982459118776)--(-0.07925633389055359, 0.5740251485476345);
\draw (3.3287952394545073e-09, 0.7325378163287419)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.07925633389055359, 0.653281479109393)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.135299023319412, 0.7885805057576003)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.1913417161825447, 0.9238795358400819)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.2705980534018936, 0.8446231986207331)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.13529902675368632, 0.7885805091918746)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.9006658921205424, 0.40589707746346154)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7885805051209238, 0.40589707746346154)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8446231986207331, 0.2705980525014973)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7885805098285512, 0.5179824597554528)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.7885805098285512, 0.40589707275583414)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.653281484866587, 0.4619397662556435)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.5179824550478254, 0.5179824597554528)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.5179824550478254, 0.40589707275583414)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.6532814800097895, 0.4619397662556434)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.405897072755834, 0.4058970774634615)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.5179824597554527, 0.4058970774634615)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.46193976625564337, 0.2705980525014973)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.4058970727558341, 0.13529902268273564)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5179824597554527, 0.13529902268273564)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.46193976625564337, 0.27059804764469986)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5740251485476345, -3.3287950729210536e-09)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.6532814857669833, 0.07925633389055375)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.5179824591187762, 0.13529902331941215)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.7325378163287419, -3.328795128432205e-09)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.653281479109393, 0.0792563338905537)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.7885805057576003, 0.13529902331941215)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.9238795358400819, 0.19134171618254486)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.8446231986207331, 0.2705980534018937)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.7885805091918747, 0.1352990267536865)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.9006658921205426, -0.4058970774634613)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7885805051209239, -0.4058970774634613)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8446231986207332, -0.27059805250149715)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7885805098285513, -0.5179824597554525)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.7885805098285512, -0.405897072755834)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.6532814848665871, -0.4619397662556433)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.5179824550478255, -0.5179824597554527)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.5179824550478255, -0.405897072755834)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.6532814800097896, -0.46193976625564326)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.4058970727558342, -0.40589707746346143)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.5179824597554528, -0.4058970774634614)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.46193976625564337, -0.2705980525014972)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4058970727558341, -0.13529902268273555)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5179824597554528, -0.13529902268273553)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.46193976625564337, -0.2705980476446997)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5740251485476346, 3.3287952394545073e-09)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.6532814857669834, -0.07925633389055359)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.5179824591187762, -0.13529902331941202)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.7325378163287419, 3.3287952949656585e-09)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.653281479109393, -0.07925633389055353)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.7885805057576003, -0.13529902331941196)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.923879535840082, -0.19134171618254464)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.8446231986207332, -0.2705980534018935)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.7885805091918747, -0.13529902675368627)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.3498543839636525, -0.9238795358400819)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.27059804674430366, -0.844623198620733)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.4058970733925109, -0.7885805091918745)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.19134171618254528, -0.9238795358400818)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.27059805340189413, -0.844623198620733)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.13529902675368685, -0.7885805091918745)--(-0.19134171618254528, -0.844623198620733);
\draw (3.3287948508764487e-09, -0.7325378163287417)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.07925633389055403, -0.6532814791093928)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.13529902331941243, -0.7885805057576001)--(-0.07925633389055403, -0.7325378163287417);
\draw (3.3287948508764487e-09, -0.5740251485476344)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.07925633389055403, -0.6532814857669833)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.1352990233194124, -0.517982459118776)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.19134171618254525, -0.3826834290362944)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.27059805340189413, -0.4619397662556432)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.13529902675368685, -0.5179824556845016)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.4058970774634617, -0.40589707275583387)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.4058970774634617, -0.5179824597554525)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.27059805250149754, -0.4619397662556432)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.5179824597554531, -0.5179824550478253)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.4058970727558345, -0.5179824550478253)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.4619397662556438, -0.6532814800097894)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.5179824597554532, -0.7885805098285509)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.40589707275583453, -0.788580509828551)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.4619397662556438, -0.6532814848665867)--(-0.4619397662556438, -0.7325378163287416);
\draw (0.34985438396365226, -0.9238795358400819)--(0.34985438396365226, -0.8446231986207331);
\draw (0.27059804674430343, -0.8446231986207331)--(0.34985438396365226, -0.8446231986207331);
\draw (0.4058970733925107, -0.7885805091918746)--(0.34985438396365226, -0.8446231986207331);
\draw (0.1913417161825451, -0.9238795358400819)--(0.19134171618254503, -0.8446231986207331);
\draw (0.2705980534018939, -0.8446231986207331)--(0.19134171618254503, -0.8446231986207331);
\draw (0.13529902675368666, -0.7885805091918747)--(0.19134171618254503, -0.8446231986207331);
\draw (-3.3287950174099024e-09, -0.7325378163287418)--(0.07925633389055375, -0.7325378163287418);
\draw (0.07925633389055375, -0.6532814791093929)--(0.07925633389055375, -0.7325378163287418);
\draw (0.1352990233194122, -0.7885805057576002)--(0.07925633389055375, -0.7325378163287418);
\draw (-3.328795128432205e-09, -0.5740251485476346)--(0.07925633389055375, -0.5740251485476345);
\draw (0.07925633389055375, -0.6532814857669835)--(0.07925633389055375, -0.5740251485476345);
\draw (0.13529902331941213, -0.5179824591187762)--(0.07925633389055375, -0.5740251485476345);
\draw (0.19134171618254497, -0.3826834290362945)--(0.19134171618254503, -0.4619397662556433);
\draw (0.2705980534018938, -0.4619397662556433)--(0.19134171618254503, -0.4619397662556433);
\draw (0.1352990267536866, -0.5179824556845016)--(0.19134171618254503, -0.4619397662556433);
\draw (0.40589707746346143, -0.40589707275583387)--(0.3498543839636521, -0.46193976625564326);
\draw (0.40589707746346143, -0.5179824597554525)--(0.3498543839636521, -0.46193976625564326);
\draw (0.27059805250149727, -0.46193976625564326)--(0.3498543839636521, -0.46193976625564326);
\draw (0.5179824597554529, -0.5179824550478254)--(0.46193976625564354, -0.5740251485476346);
\draw (0.4058970727558342, -0.5179824550478254)--(0.46193976625564354, -0.5740251485476346);
\draw (0.46193976625564354, -0.6532814800097895)--(0.46193976625564354, -0.5740251485476346);
\draw (0.517982459755453, -0.788580509828551)--(0.4619397662556436, -0.7325378163287416);
\draw (0.4058970727558343, -0.788580509828551)--(0.4619397662556436, -0.7325378163287416);
\draw (0.4619397662556436, -0.6532814848665868)--(0.4619397662556436, -0.7325378163287416);
\draw (0.9238795358400818, -0.3498543839636526)--(0.844623198620733, -0.3498543839636526);
\draw (0.844623198620733, -0.27059804674430377)--(0.844623198620733, -0.3498543839636526);
\draw (0.7885805091918745, -0.40589707339251097)--(0.844623198620733, -0.3498543839636526);
\draw (0.9238795358400819, -0.19134171618254536)--(0.844623198620733, -0.19134171618254536);
\draw (0.844623198620733, -0.2705980534018942)--(0.844623198620733, -0.19134171618254536);
\draw (0.7885805091918746, -0.13529902675368694)--(0.844623198620733, -0.19134171618254536);
\draw (0.7325378163287417, 3.3287947953652974e-09)--(0.7325378163287417, -0.07925633389055409);
\draw (0.6532814791093928, -0.07925633389055398)--(0.7325378163287417, -0.07925633389055409);
\draw (0.7885805057576001, -0.13529902331941251)--(0.7325378163287417, -0.07925633389055409);
\draw (0.5740251485476345, 3.3287948508764487e-09)--(0.5740251485476345, -0.07925633389055398);
\draw (0.6532814857669834, -0.07925633389055398)--(0.5740251485476345, -0.07925633389055398);
\draw (0.517982459118776, -0.13529902331941238)--(0.5740251485476345, -0.07925633389055398);
\draw (0.3826834290362944, -0.1913417161825452)--(0.4619397662556432, -0.19134171618254528);
\draw (0.4619397662556432, -0.2705980534018941)--(0.4619397662556432, -0.19134171618254528);
\draw (0.5179824556845016, -0.13529902675368685)--(0.4619397662556432, -0.19134171618254528);
\draw (0.40589707275583375, -0.40589707746346165)--(0.46193976625564315, -0.34985438396365237);
\draw (0.5179824597554524, -0.4058970774634617)--(0.46193976625564315, -0.34985438396365237);
\draw (0.4619397662556432, -0.27059805250149754)--(0.46193976625564315, -0.34985438396365237);
\draw (0.5179824550478251, -0.5179824597554531)--(0.5740251485476344, -0.4619397662556438);
\draw (0.5179824550478251, -0.4058970727558345)--(0.5740251485476344, -0.4619397662556438);
\draw (0.6532814800097893, -0.4619397662556438)--(0.5740251485476344, -0.4619397662556438);
\draw (0.7885805098285508, -0.5179824597554532)--(0.7325378163287415, -0.4619397662556439);
\draw (0.7885805098285509, -0.4058970727558346)--(0.7325378163287415, -0.4619397662556439);
\draw (0.6532814848665867, -0.46193976625564387)--(0.7325378163287415, -0.4619397662556439);


==> octa2t.tex <==
\draw (0.550811509180117, 9.793083566300709e-10)--(0.550811503007854, 0.02321364163572409);
\draw (0.5740251560087959, 0.02321364780798718)--(0.550811503007854, 0.02321364163572409);
\draw (0.5343969804495736, 0.039628164194004445)--(0.550811503007854, 0.02321364163572409);
\draw (0.5972387904929486, -1.1365217822412177e-08)--(0.5972387904929486, 0.02321364780798718);
\draw (0.5740251436642698, 0.023213635463461058)--(0.5972387904929486, 0.02321364780798718);
\draw (0.613653306878966, 0.039628164194004556)--(0.5972387904929486, 0.02321364780798718);
\draw (0.6532814824381883, 0.05604268058002182)--(0.6300678356095094, 0.05604269292454794);
\draw (0.6300678356095094, 0.07925632740870064)--(0.6300678356095094, 0.05604269292454794);
\draw (0.6136533192234921, 0.039628176538530624)--(0.6300678356095094, 0.05604269292454794);
\draw (0.6532814824381883, 0.10246997423737958)--(0.6300678417817724, 0.10246998040964261);
\draw (0.6300678356095094, 0.07925632740870064)--(0.6300678417817724, 0.10246998040964261);
\draw (0.6136533192234921, 0.11888450296792302)--(0.6300678417817724, 0.10246998040964261);
\draw (0.5972387904929486, 0.15851266618261922)--(0.5972387935790802, 0.13529902861233495);
\draw (0.5740251436642698, 0.13529901935394031)--(0.5972387935790802, 0.13529902861233495);
\draw (0.6136533192234921, 0.11888450296792302)--(0.5972387935790802, 0.13529902861233495);
\draw (0.5343969797601574, 0.15171354877389986)--(0.5508115045509198, 0.13529902398313765);
\draw (0.5343969758203763, 0.1188844952525942)--(0.5508115045509198, 0.13529902398313765);
\draw (0.5740251436642698, 0.13529901935394031)--(0.5508115045509198, 0.13529902398313765);
\draw (0.5015679346435966, 0.11888450365733905)--(0.5179824594343589, 0.10246997886657683);
\draw (0.5343969881649024, 0.11888450759712033)--(0.5179824594343589, 0.10246997886657683);
\draw (0.5179824640635562, 0.07925633975322682)--(0.5179824594343589, 0.10246997886657683);
\draw (0.5015679260746182, 0.03962816110787293)--(0.5179824548051617, 0.05604268983841637);
\draw (0.5343969804495736, 0.039628164194004445)--(0.5179824548051617, 0.05604268983841637);
\draw (0.5179824517190301, 0.07925632740870064)--(0.5179824548051617, 0.05604268983841637);
\draw (0.7557514556962595, 9.793083566300709e-10)--(0.7557514618685226, 0.023213641635724147);
\draw (0.7325378088675807, 0.02321364780798718)--(0.7557514618685226, 0.023213641635724147);
\draw (0.772165984426803, 0.039628164194004556)--(0.7557514618685226, 0.023213641635724147);
\draw (0.7093241743834279, -1.1365217822412177e-08)--(0.7093241743834279, 0.02321364780798718);
\draw (0.7325378212121068, 0.023213635463461058)--(0.7093241743834279, 0.02321364780798718);
\draw (0.6929096579974106, 0.039628164194004556)--(0.7093241743834279, 0.02321364780798718);
\draw (0.6532814824381883, 0.05604268058002182)--(0.6764951292668672, 0.05604269292454794);
\draw (0.6764951292668672, 0.07925632740870064)--(0.6764951292668672, 0.05604269292454794);
\draw (0.6929096456528845, 0.039628176538530624)--(0.6764951292668672, 0.05604269292454794);
\draw (0.6532814824381883, 0.10246997423737958)--(0.676495123094604, 0.10246998040964261);
\draw (0.6764951292668672, 0.07925632740870064)--(0.676495123094604, 0.10246998040964261);
\draw (0.6929096456528845, 0.11888450296792302)--(0.676495123094604, 0.10246998040964261);
\draw (0.7093241743834279, 0.15851266618261922)--(0.7093241712972964, 0.13529902861233495);
\draw (0.7325378212121068, 0.13529901935394031)--(0.7093241712972964, 0.13529902861233495);
\draw (0.6929096456528845, 0.11888450296792302)--(0.7093241712972964, 0.13529902861233495);
\draw (0.772165985116219, 0.15171354877389984)--(0.7557514603254568, 0.13529902398313767);
\draw (0.7721659890560002, 0.1188844952525942)--(0.7557514603254568, 0.13529902398313767);
\draw (0.7325378212121068, 0.13529901935394031)--(0.7557514603254568, 0.13529902398313767);
\draw (0.8049950302327797, 0.11888450365733899)--(0.7885805054420176, 0.10246997886657683);
\draw (0.7721659767114741, 0.11888450759712033)--(0.7885805054420176, 0.10246997886657683);
\draw (0.7885805008128203, 0.07925633975322682)--(0.7885805054420176, 0.10246997886657683);
\draw (0.8049950388017584, 0.03962816110787298)--(0.7885805100712149, 0.05604268983841648);
\draw (0.772165984426803, 0.039628164194004556)--(0.7885805100712149, 0.05604268983841648);
\draw (0.7885805131573465, 0.0792563274087007)--(0.7885805100712149, 0.05604268983841648);
\draw (0.9238795315319784, 0.1681280768150273)--(0.9006658908755626, 0.16812807064276425);
\draw (0.9006658847032996, 0.19134172364370614)--(0.9006658908755626, 0.16812807064276425);
\draw (0.8842513683172822, 0.15171354808448387)--(0.9006658908755626, 0.16812807064276425);
\draw (0.9238795438765045, 0.2145553581278589)--(0.9006658847032996, 0.21455535812785884);
\draw (0.9006658970478257, 0.19134171129918)--(0.9006658847032996, 0.21455535812785884);
\draw (0.8842513683172822, 0.23096987451387618)--(0.9006658847032996, 0.21455535812785884);
\draw (0.8678368519312649, 0.2705980500730985)--(0.8678368395867387, 0.24738440324441965);
\draw (0.844623205102586, 0.24738440324441965)--(0.8678368395867387, 0.24738440324441965);
\draw (0.8842513559727561, 0.2309698868584023)--(0.8678368395867387, 0.24738440324441965);
\draw (0.8214095582739072, 0.2705980500730985)--(0.8214095521016441, 0.24738440941668272);
\draw (0.844623205102586, 0.24738440324441965)--(0.8214095521016441, 0.24738440941668272);
\draw (0.8049950295433638, 0.2309698868584023)--(0.8214095521016441, 0.24738440941668272);
\draw (0.7653668663286676, 0.2145553581278589)--(0.7885805038989517, 0.21455536121399038);
\draw (0.7885805131573465, 0.19134171129917998)--(0.7885805038989517, 0.21455536121399038);
\draw (0.8049950295433638, 0.2309698868584023)--(0.7885805038989517, 0.21455536121399038);
\draw (0.7721659837373869, 0.15171354739506776)--(0.7885805085281491, 0.16812807218582998);
\draw (0.8049950372586926, 0.1517135434552865)--(0.7885805085281491, 0.16812807218582998);
\draw (0.7885805131573465, 0.19134171129917998)--(0.7885805085281491, 0.16812807218582998);
\draw (0.8049950288539477, 0.11888450227850694)--(0.8214095536447099, 0.13529902706926916);
\draw (0.8049950249141664, 0.15171355579981263)--(0.8214095536447099, 0.13529902706926916);
\draw (0.84462319275806, 0.1352990316984665)--(0.8214095536447099, 0.13529902706926916);
\draw (0.8842513714034138, 0.11888449370952842)--(0.8678368426728703, 0.1352990224400719);
\draw (0.8842513683172822, 0.15171354808448387)--(0.8678368426728703, 0.1352990224400719);
\draw (0.844623205102586, 0.1352990193539404)--(0.8678368426728703, 0.1352990224400719);
\draw (0.9238795315319784, 0.37306802333116973)--(0.9006658908755626, 0.3730680295034328);
\draw (0.9006658847032996, 0.3498543765024909)--(0.9006658908755626, 0.3730680295034328);
\draw (0.8842513683172822, 0.38948255206171317)--(0.9006658908755626, 0.3730680295034328);
\draw (0.9238795438765045, 0.32664074201833815)--(0.9006658847032996, 0.32664074201833815);
\draw (0.9006658970478256, 0.34985438884701703)--(0.9006658847032996, 0.32664074201833815);
\draw (0.8842513683172822, 0.31022622563232083)--(0.9006658847032996, 0.32664074201833815);
\draw (0.8678368519312649, 0.2705980500730985)--(0.8678368395867387, 0.2938116969017774);
\draw (0.844623205102586, 0.2938116969017774)--(0.8678368395867387, 0.2938116969017774);
\draw (0.8842513559727561, 0.3102262132877947)--(0.8678368395867387, 0.2938116969017774);
\draw (0.8214095582739072, 0.2705980500730985)--(0.8214095521016441, 0.2938116907295143);
\draw (0.844623205102586, 0.2938116969017774)--(0.8214095521016441, 0.2938116907295143);
\draw (0.8049950295433638, 0.3102262132877947)--(0.8214095521016441, 0.2938116907295143);
\draw (0.7653668663286676, 0.32664074201833815)--(0.7885805038989517, 0.32664073893220663);
\draw (0.7885805131573465, 0.34985438884701703)--(0.7885805038989517, 0.32664073893220663);
\draw (0.8049950295433638, 0.3102262132877947)--(0.7885805038989517, 0.32664073893220663);
\draw (0.7721659837373869, 0.3894825527511292)--(0.7885805085281491, 0.37306802796036703);
\draw (0.8049950372586926, 0.3894825566909105)--(0.7885805085281491, 0.37306802796036703);
\draw (0.7885805131573465, 0.34985438884701703)--(0.7885805085281491, 0.37306802796036703);
\draw (0.8049950288539477, 0.42231159786769)--(0.8214095536447099, 0.40589707307692785);
\draw (0.8049950249141664, 0.38948254434638435)--(0.8214095536447099, 0.40589707307692785);
\draw (0.84462319275806, 0.4058970684477305)--(0.8214095536447099, 0.40589707307692785);
\draw (0.8842513714034137, 0.4223116064366686)--(0.8678368426728703, 0.40589707770612515);
\draw (0.8842513683172822, 0.38948255206171317)--(0.8678368426728703, 0.40589707770612515);
\draw (0.844623205102586, 0.40589708079225667)--(0.8678368426728703, 0.40589707770612515);
\draw (0.7557514556962595, 0.5411960991668887)--(0.7557514618685225, 0.5179824585104729);
\draw (0.7325378088675807, 0.5179824523382098)--(0.7557514618685225, 0.5179824585104729);
\draw (0.772165984426803, 0.5015679359521925)--(0.7557514618685225, 0.5179824585104729);
\draw (0.7093241743834279, 0.5411961115114148)--(0.7093241743834279, 0.5179824523382098);
\draw (0.7325378212121068, 0.517982464682736)--(0.7093241743834279, 0.5179824523382098);
\draw (0.6929096579974106, 0.5015679359521925)--(0.7093241743834279, 0.5179824523382098);
\draw (0.6532814824381883, 0.48515341956617514)--(0.6764951292668671, 0.485153407221649);
\draw (0.6764951292668671, 0.4619397727374963)--(0.6764951292668671, 0.485153407221649);
\draw (0.6929096456528845, 0.5015679236076663)--(0.6764951292668671, 0.485153407221649);
\draw (0.6532814824381883, 0.43872612590881743)--(0.676495123094604, 0.4387261197365544);
\draw (0.6764951292668671, 0.4619397727374963)--(0.676495123094604, 0.4387261197365544);
\draw (0.6929096456528844, 0.422311597178274)--(0.676495123094604, 0.4387261197365544);
\draw (0.7093241743834279, 0.3826834339635778)--(0.7093241712972964, 0.40589707153386206);
\draw (0.7325378212121068, 0.40589708079225667)--(0.7093241712972964, 0.40589707153386206);
\draw (0.6929096456528844, 0.422311597178274)--(0.7093241712972964, 0.40589707153386206);
\draw (0.772165985116219, 0.38948255137229715)--(0.7557514603254567, 0.40589707616305937);
\draw (0.7721659890560002, 0.4223116048936028)--(0.7557514603254567, 0.40589707616305937);
\draw (0.7325378212121068, 0.40589708079225667)--(0.7557514603254567, 0.40589707616305937);
\draw (0.8049950302327799, 0.4223115964888579)--(0.7885805054420176, 0.43872612127962013);
\draw (0.7721659767114741, 0.4223115925490767)--(0.7885805054420176, 0.43872612127962013);
\draw (0.7885805008128203, 0.4619397603929702)--(0.7885805054420176, 0.43872612127962013);
\draw (0.8049950388017584, 0.5015679390383241)--(0.7885805100712149, 0.4851534103077806);
\draw (0.772165984426803, 0.5015679359521925)--(0.7885805100712149, 0.4851534103077806);
\draw (0.7885805131573463, 0.4619397727374963)--(0.7885805100712149, 0.4851534103077806);
\draw (0.5343969742773105, 0.5343969872410164)--(0.550811503007854, 0.5179824585104729);
\draw (0.5343969804495736, 0.5015679359521925)--(0.550811503007854, 0.5179824585104729);
\draw (0.5740251436642698, 0.5179824646827359)--(0.550811503007854, 0.5179824585104729);
\draw (0.5015679260746182, 0.501567939038324)--(0.5179824548051617, 0.48515341030778053);
\draw (0.5343969804495736, 0.5015679359521925)--(0.5179824548051617, 0.48515341030778053);
\draw (0.5179824517190301, 0.4619397727374963)--(0.5179824548051617, 0.48515341030778053);
\draw (0.5015679346435968, 0.422311596488858)--(0.5179824594343589, 0.43872612127962013);
\draw (0.5343969881649024, 0.4223115925490767)--(0.5179824594343589, 0.43872612127962013);
\draw (0.5179824640635562, 0.4619397603929702)--(0.5179824594343589, 0.43872612127962013);
\draw (0.5343969797601575, 0.3894825513722972)--(0.5508115045509197, 0.4058970761630593);
\draw (0.5343969758203763, 0.4223116048936028)--(0.5508115045509197, 0.4058970761630593);
\draw (0.5740251436642698, 0.40589708079225667)--(0.5508115045509197, 0.4058970761630593);
\draw (0.6136533161373605, 0.38948254897558165)--(0.5972387935790802, 0.40589707153386206);
\draw (0.6136533192234921, 0.422311597178274)--(0.5972387935790802, 0.40589707153386206);
\draw (0.5740251436642698, 0.40589708079225667)--(0.5972387935790802, 0.40589707153386206);
\draw (0.6532814824381883, 0.43872612590881743)--(0.6300678417817724, 0.4387261197365544);
\draw (0.6300678356095093, 0.4619397727374963)--(0.6300678417817724, 0.4387261197365544);
\draw (0.6136533192234921, 0.422311597178274)--(0.6300678417817724, 0.4387261197365544);
\draw (0.6532814824381883, 0.48515341956617514)--(0.6300678356095093, 0.485153407221649);
\draw (0.6300678356095093, 0.4619397727374963)--(0.6300678356095093, 0.485153407221649);
\draw (0.6136533192234921, 0.5015679236076663)--(0.6300678356095093, 0.485153407221649);
\draw (0.5972387904929486, 0.5411961115114148)--(0.5972387904929486, 0.5179824523382098);
\draw (0.5740251436642698, 0.5179824646827359)--(0.5972387904929486, 0.5179824523382098);
\draw (0.6136533068789658, 0.5015679359521925)--(0.5972387904929486, 0.5179824523382098);
\draw (0.3894825452702704, 0.38948255823397626)--(0.4058970740008139, 0.37306802950343276);
\draw (0.4223115965590942, 0.38948255206171317)--(0.4058970740008139, 0.37306802950343276);
\draw (0.40589706782855084, 0.349854388847017)--(0.4058970740008139, 0.37306802950343276);
\draw (0.42231159347296265, 0.4223116064366686)--(0.43872612220350615, 0.4058970777061251);
\draw (0.4223115965590942, 0.38948255206171317)--(0.43872612220350615, 0.4058970777061251);
\draw (0.4619397597737904, 0.4058970807922566)--(0.43872612220350615, 0.4058970777061251);
\draw (0.5015679360224288, 0.42231159786769)--(0.4851534112316666, 0.40589707307692785);
\draw (0.50156793996221, 0.38948254434638435)--(0.4851534112316666, 0.40589707307692785);
\draw (0.4619397721183166, 0.4058970684477305)--(0.4851534112316666, 0.40589707307692785);
\draw (0.5343969811389895, 0.3894825527511292)--(0.5179824563482274, 0.37306802796036703);
\draw (0.5015679276176839, 0.3894825566909105)--(0.5179824563482274, 0.37306802796036703);
\draw (0.5179824517190301, 0.349854388847017)--(0.5179824563482274, 0.37306802796036703);
\draw (0.5343969835357051, 0.3102262163739262)--(0.5179824609774247, 0.3266407389322066);
\draw (0.5015679353330127, 0.31022621328779465)--(0.5179824609774247, 0.3266407389322066);
\draw (0.5179824517190301, 0.349854388847017)--(0.5179824609774247, 0.3266407389322066);
\draw (0.4851534066024693, 0.27059805007309845)--(0.48515341277473234, 0.2938116907295143);
\draw (0.4619397597737904, 0.29381169690177733)--(0.48515341277473234, 0.2938116907295143);
\draw (0.5015679353330127, 0.31022621328779465)--(0.48515341277473234, 0.2938116907295143);
\draw (0.4387261129451116, 0.27059805007309845)--(0.4387261252896377, 0.29381169690177733);
\draw (0.4619397597737904, 0.29381169690177733)--(0.4387261252896377, 0.29381169690177733);
\draw (0.4223116089036204, 0.31022621328779465)--(0.4387261252896377, 0.29381169690177733);
\draw (0.38268342099987196, 0.3266407420183381)--(0.4058970801730769, 0.32664074201833815);
\draw (0.40589706782855084, 0.349854388847017)--(0.4058970801730769, 0.32664074201833815);
\draw (0.42231159655909434, 0.31022622563232083)--(0.4058970801730769, 0.32664074201833815);
\draw (0.3894825452702705, 0.15171354191222072)--(0.4058970740008139, 0.1681280706427642);
\draw (0.42231159655909434, 0.15171354808448378)--(0.4058970740008139, 0.1681280706427642);
\draw (0.40589706782855084, 0.19134171129917998)--(0.4058970740008139, 0.1681280706427642);
\draw (0.42231159347296277, 0.11888449370952842)--(0.4387261222035062, 0.13529902244007186);
\draw (0.42231159655909434, 0.15171354808448378)--(0.4387261222035062, 0.13529902244007186);
\draw (0.4619397597737904, 0.13529901935394031)--(0.4387261222035062, 0.13529902244007186);
\draw (0.5015679360224288, 0.11888450227850705)--(0.4851534112316666, 0.13529902706926916);
\draw (0.50156793996221, 0.15171355579981263)--(0.4851534112316666, 0.13529902706926916);
\draw (0.4619397721183166, 0.1352990316984665)--(0.4851534112316666, 0.13529902706926916);
\draw (0.5343969811389895, 0.15171354739506782)--(0.5179824563482274, 0.16812807218582995);
\draw (0.5015679276176839, 0.1517135434552865)--(0.5179824563482274, 0.16812807218582995);
\draw (0.5179824517190301, 0.19134171129917998)--(0.5179824563482274, 0.16812807218582995);
\draw (0.5343969835357051, 0.2309698837722708)--(0.5179824609774247, 0.21455536121399035);
\draw (0.5015679353330127, 0.23096988685840228)--(0.5179824609774247, 0.21455536121399035);
\draw (0.5179824517190301, 0.19134171129917998)--(0.5179824609774247, 0.21455536121399035);
\draw (0.4851534066024693, 0.27059805007309845)--(0.48515341277473234, 0.24738440941668272);
\draw (0.4619397597737904, 0.24738440324441963)--(0.48515341277473234, 0.24738440941668272);
\draw (0.5015679353330127, 0.23096988685840228)--(0.48515341277473234, 0.24738440941668272);
\draw (0.4387261129451116, 0.27059805007309845)--(0.4387261252896377, 0.24738440324441963);
\draw (0.4619397597737904, 0.24738440324441963)--(0.4387261252896377, 0.24738440324441963);
\draw (0.4223116089036204, 0.23096988685840228)--(0.4387261252896377, 0.24738440324441963);
\draw (0.38268342099987196, 0.2145553581278588)--(0.4058970801730769, 0.2145553581278588);
\draw (0.40589706782855084, 0.19134171129917998)--(0.4058970801730769, 0.2145553581278588);
\draw (0.42231159655909434, 0.23096987451387618)--(0.4058970801730769, 0.2145553581278588);
\draw (0.3730680233311698, 0.9238795315319784)--(0.3730680295034328, 0.9006658908755626);
\draw (0.3498543765024909, 0.9006658847032996)--(0.3730680295034328, 0.9006658908755626);
\draw (0.3894825520617132, 0.8842513683172822)--(0.3730680295034328, 0.9006658908755626);
\draw (0.3266407420183382, 0.9238795438765045)--(0.3266407420183382, 0.9006658847032996);
\draw (0.3498543888470171, 0.9006658970478256)--(0.3266407420183382, 0.9006658847032996);
\draw (0.3102262256323209, 0.8842513683172822)--(0.3266407420183382, 0.9006658847032996);
\draw (0.27059805007309856, 0.8678368519312649)--(0.29381169690177744, 0.8678368395867387);
\draw (0.29381169690177744, 0.844623205102586)--(0.29381169690177744, 0.8678368395867387);
\draw (0.31022621328779476, 0.8842513559727561)--(0.29381169690177744, 0.8678368395867387);
\draw (0.27059805007309856, 0.8214095582739072)--(0.29381169072951435, 0.8214095521016441);
\draw (0.29381169690177744, 0.844623205102586)--(0.29381169072951435, 0.8214095521016441);
\draw (0.31022621328779476, 0.8049950295433638)--(0.29381169072951435, 0.8214095521016441);
\draw (0.3266407420183382, 0.7653668663286676)--(0.3266407389322067, 0.7885805038989517);
\draw (0.3498543888470171, 0.7885805131573465)--(0.3266407389322067, 0.7885805038989517);
\draw (0.31022621328779476, 0.8049950295433638)--(0.3266407389322067, 0.7885805038989517);
\draw (0.3894825527511293, 0.7721659837373869)--(0.3730680279603671, 0.7885805085281491);
\draw (0.38948255669091053, 0.8049950372586926)--(0.3730680279603671, 0.7885805085281491);
\draw (0.3498543888470171, 0.7885805131573465)--(0.3730680279603671, 0.7885805085281491);
\draw (0.4223115978676901, 0.8049950288539477)--(0.40589707307692785, 0.8214095536447099);
\draw (0.3894825443463844, 0.8049950249141664)--(0.40589707307692785, 0.8214095536447099);
\draw (0.40589706844773055, 0.84462319275806)--(0.40589707307692785, 0.8214095536447099);
\draw (0.4223116064366686, 0.8842513714034137)--(0.40589707770612515, 0.8678368426728703);
\draw (0.3894825520617132, 0.8842513683172822)--(0.40589707770612515, 0.8678368426728703);
\draw (0.40589708079225667, 0.844623205102586)--(0.40589707770612515, 0.8678368426728703);
\draw (0.1681280768150273, 0.9238795315319784)--(0.16812807064276428, 0.9006658908755626);
\draw (0.19134172364370616, 0.9006658847032996)--(0.16812807064276428, 0.9006658908755626);
\draw (0.1517135480844839, 0.8842513683172822)--(0.16812807064276428, 0.9006658908755626);
\draw (0.21455535812785895, 0.9238795438765045)--(0.21455535812785886, 0.9006658847032996);
\draw (0.19134171129918004, 0.9006658970478257)--(0.21455535812785886, 0.9006658847032996);
\draw (0.23096987451387624, 0.8842513683172822)--(0.21455535812785886, 0.9006658847032996);
\draw (0.27059805007309856, 0.8678368519312649)--(0.24738440324441968, 0.8678368395867387);
\draw (0.24738440324441968, 0.844623205102586)--(0.24738440324441968, 0.8678368395867387);
\draw (0.23096988685840233, 0.8842513559727561)--(0.24738440324441968, 0.8678368395867387);
\draw (0.27059805007309856, 0.8214095582739072)--(0.24738440941668277, 0.8214095521016441);
\draw (0.24738440324441968, 0.844623205102586)--(0.24738440941668277, 0.8214095521016441);
\draw (0.23096988685840236, 0.8049950295433638)--(0.24738440941668277, 0.8214095521016441);
\draw (0.2145553581278589, 0.7653668663286676)--(0.2145553612139904, 0.7885805038989517);
\draw (0.19134171129918004, 0.7885805131573465)--(0.2145553612139904, 0.7885805038989517);
\draw (0.23096988685840236, 0.8049950295433638)--(0.2145553612139904, 0.7885805038989517);
\draw (0.15171354739506782, 0.7721659837373869)--(0.16812807218583, 0.7885805085281491);
\draw (0.15171354345528656, 0.8049950372586926)--(0.16812807218583, 0.7885805085281491);
\draw (0.19134171129918004, 0.7885805131573465)--(0.16812807218583, 0.7885805085281491);
\draw (0.11888450227850705, 0.8049950288539477)--(0.13529902706926922, 0.8214095536447099);
\draw (0.1517135557998127, 0.8049950249141664)--(0.13529902706926922, 0.8214095536447099);
\draw (0.13529903169846652, 0.84462319275806)--(0.13529902706926922, 0.8214095536447099);
\draw (0.11888449370952847, 0.8842513714034138)--(0.13529902244007191, 0.8678368426728703);
\draw (0.1517135480844839, 0.8842513683172822)--(0.13529902244007191, 0.8678368426728703);
\draw (0.13529901935394043, 0.844623205102586)--(0.13529902244007191, 0.8678368426728703);
\draw (9.793084121412221e-10, 0.7557514556962595)--(0.023213641635724203, 0.7557514618685226);
\draw (0.023213647807987237, 0.7325378088675807)--(0.023213641635724203, 0.7557514618685226);
\draw (0.03962816419400461, 0.772165984426803)--(0.023213641635724203, 0.7557514618685226);
\draw (-1.1365217766901026e-08, 0.7093241743834279)--(0.023213647807987237, 0.7093241743834279);
\draw (0.023213635463461113, 0.7325378212121068)--(0.023213647807987237, 0.7093241743834279);
\draw (0.03962816419400461, 0.6929096579974106)--(0.023213647807987237, 0.7093241743834279);
\draw (0.056042680580021875, 0.6532814824381883)--(0.056042692924548, 0.6764951292668672);
\draw (0.0792563274087007, 0.6764951292668672)--(0.056042692924548, 0.6764951292668672);
\draw (0.03962817653853068, 0.6929096456528845)--(0.056042692924548, 0.6764951292668672);
\draw (0.10246997423737964, 0.6532814824381883)--(0.10246998040964267, 0.676495123094604);
\draw (0.0792563274087007, 0.6764951292668672)--(0.10246998040964267, 0.676495123094604);
\draw (0.11888450296792302, 0.6929096456528845)--(0.10246998040964267, 0.676495123094604);
\draw (0.15851266618261925, 0.7093241743834279)--(0.135299028612335, 0.7093241712972964);
\draw (0.13529901935394037, 0.7325378212121068)--(0.135299028612335, 0.7093241712972964);
\draw (0.11888450296792302, 0.6929096456528845)--(0.135299028612335, 0.7093241712972964);
\draw (0.15171354877389992, 0.772165985116219)--(0.1352990239831377, 0.7557514603254568);
\draw (0.1188844952525942, 0.7721659890560002)--(0.1352990239831377, 0.7557514603254568);
\draw (0.13529901935394037, 0.7325378212121068)--(0.1352990239831377, 0.7557514603254568);
\draw (0.1188845036573391, 0.8049950302327799)--(0.10246997886657688, 0.7885805054420176);
\draw (0.11888450759712038, 0.7721659767114741)--(0.10246997886657688, 0.7885805054420176);
\draw (0.07925633975322688, 0.7885805008128203)--(0.10246997886657688, 0.7885805054420176);
\draw (0.03962816110787304, 0.8049950388017584)--(0.05604268983841654, 0.7885805100712149);
\draw (0.03962816419400461, 0.772165984426803)--(0.05604268983841654, 0.7885805100712149);
\draw (0.0792563274087007, 0.7885805131573465)--(0.05604268983841654, 0.7885805100712149);
\draw (9.793083566300709e-10, 0.550811509180117)--(0.023213641635724147, 0.550811503007854);
\draw (0.023213647807987237, 0.5740251560087959)--(0.023213641635724147, 0.550811503007854);
\draw (0.0396281641940045, 0.5343969804495736)--(0.023213641635724147, 0.550811503007854);
\draw (-1.1365217766901026e-08, 0.5972387904929486)--(0.023213647807987237, 0.5972387904929486);
\draw (0.023213635463461113, 0.5740251436642698)--(0.023213647807987237, 0.5972387904929486);
\draw (0.03962816419400461, 0.613653306878966)--(0.023213647807987237, 0.5972387904929486);
\draw (0.056042680580021875, 0.6532814824381883)--(0.056042692924548, 0.6300678356095094);
\draw (0.0792563274087007, 0.6300678356095094)--(0.056042692924548, 0.6300678356095094);
\draw (0.03962817653853068, 0.6136533192234921)--(0.056042692924548, 0.6300678356095094);
\draw (0.10246997423737964, 0.6532814824381883)--(0.10246998040964267, 0.6300678417817724);
\draw (0.0792563274087007, 0.6300678356095094)--(0.10246998040964267, 0.6300678417817724);
\draw (0.11888450296792302, 0.6136533192234921)--(0.10246998040964267, 0.6300678417817724);
\draw (0.15851266618261925, 0.5972387904929486)--(0.13529902861233498, 0.5972387935790802);
\draw (0.13529901935394037, 0.5740251436642698)--(0.13529902861233498, 0.5972387935790802);
\draw (0.11888450296792302, 0.6136533192234921)--(0.13529902861233498, 0.5972387935790802);
\draw (0.15171354877389986, 0.5343969797601575)--(0.13529902398313767, 0.5508115045509198);
\draw (0.1188844952525942, 0.5343969758203763)--(0.13529902398313767, 0.5508115045509198);
\draw (0.13529901935394037, 0.5740251436642698)--(0.13529902398313767, 0.5508115045509198);
\draw (0.11888450365733905, 0.5015679346435967)--(0.10246997886657688, 0.5179824594343589);
\draw (0.11888450759712033, 0.5343969881649024)--(0.10246997886657688, 0.5179824594343589);
\draw (0.07925633975322688, 0.5179824640635562)--(0.10246997886657688, 0.5179824594343589);
\draw (0.03962816110787298, 0.5015679260746182)--(0.056042689838416426, 0.5179824548051617);
\draw (0.0396281641940045, 0.5343969804495736)--(0.056042689838416426, 0.5179824548051617);
\draw (0.0792563274087007, 0.5179824517190301)--(0.056042689838416426, 0.5179824548051617);
\draw (0.16812807681502728, 0.38268343334439814)--(0.16812807064276425, 0.4058970740008139);
\draw (0.19134172364370616, 0.4058970801730769)--(0.16812807064276425, 0.4058970740008139);
\draw (0.15171354808448384, 0.42231159655909434)--(0.16812807064276425, 0.4058970740008139);
\draw (0.21455535812785886, 0.38268342099987196)--(0.21455535812785886, 0.4058970801730769);
\draw (0.19134171129918, 0.40589706782855084)--(0.21455535812785886, 0.4058970801730769);
\draw (0.2309698745138762, 0.42231159655909434)--(0.21455535812785886, 0.4058970801730769);
\draw (0.2705980500730985, 0.4387261129451116)--(0.24738440324441965, 0.4387261252896377);
\draw (0.24738440324441965, 0.4619397597737904)--(0.24738440324441965, 0.4387261252896377);
\draw (0.23096988685840233, 0.4223116089036204)--(0.24738440324441965, 0.4387261252896377);
\draw (0.2705980500730985, 0.4851534066024693)--(0.24738440941668272, 0.48515341277473234);
\draw (0.24738440324441965, 0.4619397597737904)--(0.24738440941668272, 0.48515341277473234);
\draw (0.23096988685840233, 0.5015679353330127)--(0.24738440941668272, 0.48515341277473234);
\draw (0.21455535812785886, 0.541196098547709)--(0.2145553612139904, 0.5179824609774247);
\draw (0.19134171129918, 0.5179824517190301)--(0.2145553612139904, 0.5179824609774247);
\draw (0.23096988685840233, 0.5015679353330127)--(0.2145553612139904, 0.5179824609774247);
\draw (0.15171354739506776, 0.5343969811389897)--(0.16812807218582998, 0.5179824563482274);
\draw (0.15171354345528654, 0.5015679276176839)--(0.16812807218582998, 0.5179824563482274);
\draw (0.19134171129918, 0.5179824517190301)--(0.16812807218582998, 0.5179824563482274);
\draw (0.118884502278507, 0.5015679360224288)--(0.13529902706926922, 0.4851534112316666);
\draw (0.1517135557998127, 0.50156793996221)--(0.13529902706926922, 0.4851534112316666);
\draw (0.13529903169846652, 0.4619397721183166)--(0.13529902706926922, 0.4851534112316666);
\draw (0.11888449370952847, 0.42231159347296277)--(0.13529902244007191, 0.4387261222035062);
\draw (0.15171354808448384, 0.42231159655909434)--(0.13529902244007191, 0.4387261222035062);
\draw (0.13529901935394037, 0.4619397597737904)--(0.13529902244007191, 0.4387261222035062);
\draw (0.38948255823397626, 0.3894825452702704)--(0.3730680295034328, 0.4058970740008139);
\draw (0.38948255206171317, 0.4223115965590942)--(0.3730680295034328, 0.4058970740008139);
\draw (0.34985438884701703, 0.40589706782855084)--(0.3730680295034328, 0.4058970740008139);
\draw (0.4223116064366686, 0.42231159347296265)--(0.40589707770612515, 0.43872612220350615);
\draw (0.38948255206171317, 0.4223115965590942)--(0.40589707770612515, 0.43872612220350615);
\draw (0.40589708079225667, 0.4619397597737904)--(0.40589707770612515, 0.43872612220350615);
\draw (0.42231159786769, 0.5015679360224288)--(0.40589707307692785, 0.4851534112316666);
\draw (0.3894825443463844, 0.50156793996221)--(0.40589707307692785, 0.4851534112316666);
\draw (0.40589706844773055, 0.4619397721183166)--(0.40589707307692785, 0.4851534112316666);
\draw (0.3894825527511292, 0.5343969811389895)--(0.3730680279603671, 0.5179824563482274);
\draw (0.3894825566909105, 0.5015679276176839)--(0.3730680279603671, 0.5179824563482274);
\draw (0.34985438884701703, 0.5179824517190301)--(0.3730680279603671, 0.5179824563482274);
\draw (0.3102262163739262, 0.5343969835357051)--(0.32664073893220663, 0.5179824609774247);
\draw (0.3102262132877947, 0.5015679353330127)--(0.32664073893220663, 0.5179824609774247);
\draw (0.34985438884701703, 0.5179824517190301)--(0.32664073893220663, 0.5179824609774247);
\draw (0.2705980500730985, 0.4851534066024693)--(0.2938116907295143, 0.48515341277473234);
\draw (0.2938116969017774, 0.4619397597737904)--(0.2938116907295143, 0.48515341277473234);
\draw (0.3102262132877947, 0.5015679353330127)--(0.2938116907295143, 0.48515341277473234);
\draw (0.2705980500730985, 0.4387261129451116)--(0.2938116969017774, 0.4387261252896377);
\draw (0.2938116969017774, 0.4619397597737904)--(0.2938116969017774, 0.4387261252896377);
\draw (0.3102262132877947, 0.4223116089036204)--(0.2938116969017774, 0.4387261252896377);
\draw (0.32664074201833815, 0.38268342099987196)--(0.3266407420183382, 0.4058970801730769);
\draw (0.34985438884701703, 0.40589706782855084)--(0.3266407420183382, 0.4058970801730769);
\draw (0.31022622563232083, 0.42231159655909434)--(0.3266407420183382, 0.4058970801730769);
\draw (0.5343969872410164, 0.5343969742773105)--(0.5179824585104729, 0.550811503007854);
\draw (0.5015679359521925, 0.5343969804495736)--(0.5179824585104729, 0.550811503007854);
\draw (0.517982464682736, 0.5740251436642698)--(0.5179824585104729, 0.550811503007854);
\draw (0.5015679390383241, 0.5015679260746182)--(0.4851534103077806, 0.5179824548051617);
\draw (0.5015679359521925, 0.5343969804495736)--(0.4851534103077806, 0.5179824548051617);
\draw (0.4619397727374963, 0.5179824517190301)--(0.4851534103077806, 0.5179824548051617);
\draw (0.422311596488858, 0.5015679346435967)--(0.4387261212796202, 0.5179824594343589);
\draw (0.4223115925490767, 0.5343969881649024)--(0.4387261212796202, 0.5179824594343589);
\draw (0.46193976039297024, 0.5179824640635562)--(0.4387261212796202, 0.5179824594343589);
\draw (0.3894825513722972, 0.5343969797601575)--(0.40589707616305937, 0.5508115045509197);
\draw (0.42231160489360287, 0.5343969758203763)--(0.40589707616305937, 0.5508115045509197);
\draw (0.40589708079225667, 0.5740251436642698)--(0.40589707616305937, 0.5508115045509197);
\draw (0.3894825489755817, 0.6136533161373605)--(0.40589707153386206, 0.5972387935790802);
\draw (0.42231159717827405, 0.6136533192234921)--(0.40589707153386206, 0.5972387935790802);
\draw (0.40589708079225667, 0.5740251436642698)--(0.40589707153386206, 0.5972387935790802);
\draw (0.43872612590881743, 0.6532814824381883)--(0.4387261197365544, 0.6300678417817724);
\draw (0.46193977273749637, 0.6300678356095093)--(0.4387261197365544, 0.6300678417817724);
\draw (0.42231159717827405, 0.6136533192234921)--(0.4387261197365544, 0.6300678417817724);
\draw (0.4851534195661752, 0.6532814824381883)--(0.48515340722164907, 0.6300678356095093);
\draw (0.46193977273749637, 0.6300678356095093)--(0.48515340722164907, 0.6300678356095093);
\draw (0.5015679236076663, 0.6136533192234921)--(0.48515340722164907, 0.6300678356095093);
\draw (0.5411961115114148, 0.5972387904929486)--(0.5179824523382098, 0.5972387904929486);
\draw (0.517982464682736, 0.5740251436642698)--(0.5179824523382098, 0.5972387904929486);
\draw (0.5015679359521925, 0.6136533068789658)--(0.5179824523382098, 0.5972387904929486);
\draw (0.5343969872410164, 0.772165990599066)--(0.5179824585104729, 0.7557514618685225);
\draw (0.5015679359521925, 0.772165984426803)--(0.5179824585104729, 0.7557514618685225);
\draw (0.517982464682736, 0.7325378212121068)--(0.5179824585104729, 0.7557514618685225);
\draw (0.5015679390383241, 0.8049950388017584)--(0.4851534103077806, 0.7885805100712149);
\draw (0.5015679359521925, 0.772165984426803)--(0.4851534103077806, 0.7885805100712149);
\draw (0.46193977273749637, 0.7885805131573463)--(0.4851534103077806, 0.7885805100712149);
\draw (0.4223115964888581, 0.8049950302327797)--(0.4387261212796202, 0.7885805054420176);
\draw (0.42231159254907674, 0.7721659767114741)--(0.4387261212796202, 0.7885805054420176);
\draw (0.46193976039297024, 0.7885805008128203)--(0.4387261212796202, 0.7885805054420176);
\draw (0.38948255137229726, 0.7721659851162189)--(0.40589707616305937, 0.7557514603254567);
\draw (0.42231160489360287, 0.7721659890560002)--(0.40589707616305937, 0.7557514603254567);
\draw (0.40589708079225667, 0.7325378212121068)--(0.40589707616305937, 0.7557514603254567);
\draw (0.3894825489755817, 0.692909648739016)--(0.4058970715338621, 0.7093241712972964);
\draw (0.42231159717827405, 0.6929096456528844)--(0.4058970715338621, 0.7093241712972964);
\draw (0.40589708079225667, 0.7325378212121068)--(0.4058970715338621, 0.7093241712972964);
\draw (0.43872612590881743, 0.6532814824381883)--(0.4387261197365544, 0.676495123094604);
\draw (0.46193977273749637, 0.6764951292668671)--(0.4387261197365544, 0.676495123094604);
\draw (0.42231159717827405, 0.6929096456528844)--(0.4387261197365544, 0.676495123094604);
\draw (0.4851534195661752, 0.6532814824381883)--(0.48515340722164907, 0.6764951292668671);
\draw (0.46193977273749637, 0.6764951292668671)--(0.48515340722164907, 0.6764951292668671);
\draw (0.5015679236076663, 0.6929096456528845)--(0.48515340722164907, 0.6764951292668671);
\draw (0.5411961115114148, 0.7093241743834279)--(0.5179824523382098, 0.7093241743834279);
\draw (0.517982464682736, 0.7325378212121068)--(0.5179824523382098, 0.7093241743834279);
\draw (0.5015679359521925, 0.6929096579974106)--(0.5179824523382098, 0.7093241743834279);
\draw (-9.793083011189196e-10, 0.550811509180117)--(-0.02321364163572409, 0.550811503007854);
\draw (-0.02321364780798718, 0.5740251560087959)--(-0.02321364163572409, 0.550811503007854);
\draw (-0.0396281641940045, 0.5343969804495736)--(-0.02321364163572409, 0.550811503007854);
\draw (1.1365217822412177e-08, 0.5972387904929486)--(-0.02321364780798718, 0.5972387904929486);
\draw (-0.023213635463461002, 0.5740251436642698)--(-0.02321364780798718, 0.5972387904929486);
\draw (-0.0396281641940045, 0.613653306878966)--(-0.02321364780798718, 0.5972387904929486);
\draw (-0.056042680580021764, 0.6532814824381883)--(-0.05604269292454794, 0.6300678356095094);
\draw (-0.07925632740870059, 0.6300678356095094)--(-0.05604269292454794, 0.6300678356095094);
\draw (-0.039628176538530624, 0.6136533192234921)--(-0.05604269292454794, 0.6300678356095094);
\draw (-0.10246997423737952, 0.6532814824381883)--(-0.10246998040964256, 0.6300678417817724);
\draw (-0.07925632740870059, 0.6300678356095094)--(-0.10246998040964256, 0.6300678417817724);
\draw (-0.11888450296792297, 0.6136533192234921)--(-0.10246998040964256, 0.6300678417817724);
\draw (-0.15851266618261917, 0.5972387904929486)--(-0.1352990286123349, 0.5972387935790802);
\draw (-0.13529901935394031, 0.5740251436642698)--(-0.1352990286123349, 0.5972387935790802);
\draw (-0.11888450296792297, 0.6136533192234921)--(-0.1352990286123349, 0.5972387935790802);
\draw (-0.15171354877389984, 0.5343969797601574)--(-0.13529902398313762, 0.5508115045509198);
\draw (-0.11888449525259415, 0.5343969758203763)--(-0.13529902398313762, 0.5508115045509198);
\draw (-0.13529901935394031, 0.5740251436642698)--(-0.13529902398313762, 0.5508115045509198);
\draw (-0.11888450365733905, 0.5015679346435966)--(-0.10246997886657683, 0.5179824594343589);
\draw (-0.11888450759712027, 0.5343969881649024)--(-0.10246997886657683, 0.5179824594343589);
\draw (-0.07925633975322677, 0.5179824640635562)--(-0.10246997886657683, 0.5179824594343589);
\draw (-0.03962816110787287, 0.5015679260746182)--(-0.056042689838416315, 0.5179824548051617);
\draw (-0.0396281641940045, 0.5343969804495736)--(-0.056042689838416315, 0.5179824548051617);
\draw (-0.07925632740870059, 0.5179824517190301)--(-0.056042689838416315, 0.5179824548051617);
\draw (-9.793083566300709e-10, 0.7557514556962595)--(-0.02321364163572409, 0.7557514618685226);
\draw (-0.02321364780798718, 0.7325378088675807)--(-0.02321364163572409, 0.7557514618685226);
\draw (-0.0396281641940045, 0.772165984426803)--(-0.02321364163572409, 0.7557514618685226);
\draw (1.1365217822412177e-08, 0.7093241743834279)--(-0.02321364780798718, 0.7093241743834279);
\draw (-0.023213635463461002, 0.7325378212121068)--(-0.02321364780798718, 0.7093241743834279);
\draw (-0.0396281641940045, 0.6929096579974106)--(-0.02321364780798718, 0.7093241743834279);
\draw (-0.056042680580021764, 0.6532814824381883)--(-0.05604269292454794, 0.6764951292668672);
\draw (-0.07925632740870059, 0.6764951292668672)--(-0.05604269292454794, 0.6764951292668672);
\draw (-0.039628176538530624, 0.6929096456528845)--(-0.05604269292454794, 0.6764951292668672);
\draw (-0.10246997423737952, 0.6532814824381883)--(-0.10246998040964256, 0.676495123094604);
\draw (-0.07925632740870059, 0.6764951292668672)--(-0.10246998040964256, 0.676495123094604);
\draw (-0.11888450296792297, 0.6929096456528845)--(-0.10246998040964256, 0.676495123094604);
\draw (-0.15851266618261917, 0.7093241743834279)--(-0.1352990286123349, 0.7093241712972964);
\draw (-0.13529901935394031, 0.7325378212121068)--(-0.1352990286123349, 0.7093241712972964);
\draw (-0.11888450296792297, 0.6929096456528845)--(-0.1352990286123349, 0.7093241712972964);
\draw (-0.15171354877389978, 0.772165985116219)--(-0.13529902398313762, 0.7557514603254568);
\draw (-0.11888449525259415, 0.7721659890560002)--(-0.13529902398313762, 0.7557514603254568);
\draw (-0.13529901935394031, 0.7325378212121068)--(-0.13529902398313762, 0.7557514603254568);
\draw (-0.11888450365733899, 0.8049950302327797)--(-0.10246997886657683, 0.7885805054420176);
\draw (-0.11888450759712027, 0.7721659767114741)--(-0.10246997886657683, 0.7885805054420176);
\draw (-0.07925633975322677, 0.7885805008128203)--(-0.10246997886657683, 0.7885805054420176);
\draw (-0.03962816110787298, 0.8049950388017584)--(-0.05604268983841648, 0.7885805100712149);
\draw (-0.0396281641940045, 0.772165984426803)--(-0.05604268983841648, 0.7885805100712149);
\draw (-0.07925632740870064, 0.7885805131573465)--(-0.05604268983841648, 0.7885805100712149);
\draw (-0.16812807681502728, 0.9238795315319784)--(-0.1681280706427642, 0.9006658908755626);
\draw (-0.1913417236437061, 0.9006658847032996)--(-0.1681280706427642, 0.9006658908755626);
\draw (-0.1517135480844838, 0.8842513683172822)--(-0.1681280706427642, 0.9006658908755626);
\draw (-0.21455535812785884, 0.9238795438765045)--(-0.21455535812785884, 0.9006658847032996);
\draw (-0.19134171129918, 0.9006658970478257)--(-0.21455535812785884, 0.9006658847032996);
\draw (-0.23096987451387616, 0.8842513683172822)--(-0.21455535812785884, 0.9006658847032996);
\draw (-0.27059805007309845, 0.8678368519312649)--(-0.24738440324441963, 0.8678368395867387);
\draw (-0.24738440324441963, 0.844623205102586)--(-0.24738440324441963, 0.8678368395867387);
\draw (-0.2309698868584023, 0.8842513559727561)--(-0.24738440324441963, 0.8678368395867387);
\draw (-0.27059805007309845, 0.8214095582739072)--(-0.2473844094166827, 0.8214095521016441);
\draw (-0.24738440324441963, 0.844623205102586)--(-0.2473844094166827, 0.8214095521016441);
\draw (-0.2309698868584023, 0.8049950295433638)--(-0.2473844094166827, 0.8214095521016441);
\draw (-0.21455535812785884, 0.7653668663286676)--(-0.21455536121399038, 0.7885805038989517);
\draw (-0.19134171129917996, 0.7885805131573465)--(-0.21455536121399038, 0.7885805038989517);
\draw (-0.2309698868584023, 0.8049950295433638)--(-0.21455536121399038, 0.7885805038989517);
\draw (-0.1517135473950677, 0.7721659837373869)--(-0.16812807218582992, 0.7885805085281491);
\draw (-0.15171354345528648, 0.8049950372586926)--(-0.16812807218582992, 0.7885805085281491);
\draw (-0.19134171129917996, 0.7885805131573465)--(-0.16812807218582992, 0.7885805085281491);
\draw (-0.11888450227850689, 0.8049950288539477)--(-0.13529902706926913, 0.8214095536447099);
\draw (-0.1517135557998126, 0.8049950249141664)--(-0.13529902706926913, 0.8214095536447099);
\draw (-0.13529903169846644, 0.84462319275806)--(-0.13529902706926913, 0.8214095536447099);
\draw (-0.11888449370952836, 0.8842513714034138)--(-0.1352990224400719, 0.8678368426728703);
\draw (-0.1517135480844838, 0.8842513683172822)--(-0.1352990224400719, 0.8678368426728703);
\draw (-0.13529901935394034, 0.844623205102586)--(-0.1352990224400719, 0.8678368426728703);
\draw (-0.37306802333116973, 0.9238795315319784)--(-0.37306802950343276, 0.9006658908755626);
\draw (-0.34985437650249085, 0.9006658847032996)--(-0.37306802950343276, 0.9006658908755626);
\draw (-0.38948255206171317, 0.8842513683172822)--(-0.37306802950343276, 0.9006658908755626);
\draw (-0.32664074201833815, 0.9238795438765045)--(-0.32664074201833815, 0.9006658847032996);
\draw (-0.349854388847017, 0.9006658970478256)--(-0.32664074201833815, 0.9006658847032996);
\draw (-0.3102262256323208, 0.8842513683172822)--(-0.32664074201833815, 0.9006658847032996);
\draw (-0.27059805007309845, 0.8678368519312649)--(-0.29381169690177733, 0.8678368395867387);
\draw (-0.29381169690177733, 0.844623205102586)--(-0.29381169690177733, 0.8678368395867387);
\draw (-0.31022621328779465, 0.8842513559727561)--(-0.29381169690177733, 0.8678368395867387);
\draw (-0.27059805007309845, 0.8214095582739072)--(-0.2938116907295143, 0.8214095521016441);
\draw (-0.29381169690177733, 0.844623205102586)--(-0.2938116907295143, 0.8214095521016441);
\draw (-0.31022621328779465, 0.8049950295433638)--(-0.2938116907295143, 0.8214095521016441);
\draw (-0.3266407420183381, 0.7653668663286676)--(-0.3266407389322066, 0.7885805038989517);
\draw (-0.349854388847017, 0.7885805131573465)--(-0.3266407389322066, 0.7885805038989517);
\draw (-0.31022621328779465, 0.8049950295433638)--(-0.3266407389322066, 0.7885805038989517);
\draw (-0.3894825527511292, 0.7721659837373869)--(-0.373068027960367, 0.7885805085281491);
\draw (-0.3894825566909105, 0.8049950372586926)--(-0.373068027960367, 0.7885805085281491);
\draw (-0.349854388847017, 0.7885805131573465)--(-0.373068027960367, 0.7885805085281491);
\draw (-0.42231159786768996, 0.8049950288539477)--(-0.4058970730769278, 0.8214095536447099);
\draw (-0.38948254434638435, 0.8049950249141664)--(-0.4058970730769278, 0.8214095536447099);
\draw (-0.4058970684477305, 0.84462319275806)--(-0.4058970730769278, 0.8214095536447099);
\draw (-0.42231160643666854, 0.8842513714034137)--(-0.4058970777061251, 0.8678368426728703);
\draw (-0.38948255206171317, 0.8842513683172822)--(-0.4058970777061251, 0.8678368426728703);
\draw (-0.4058970807922566, 0.844623205102586)--(-0.4058970777061251, 0.8678368426728703);
\draw (-0.5411960991668886, 0.7557514556962595)--(-0.5179824585104729, 0.7557514618685225);
\draw (-0.5179824523382097, 0.7325378088675807)--(-0.5179824585104729, 0.7557514618685225);
\draw (-0.5015679359521925, 0.772165984426803)--(-0.5179824585104729, 0.7557514618685225);
\draw (-0.5411961115114148, 0.7093241743834279)--(-0.5179824523382097, 0.7093241743834279);
\draw (-0.5179824646827359, 0.7325378212121068)--(-0.5179824523382097, 0.7093241743834279);
\draw (-0.5015679359521924, 0.6929096579974106)--(-0.5179824523382097, 0.7093241743834279);
\draw (-0.4851534195661751, 0.6532814824381883)--(-0.485153407221649, 0.6764951292668671);
\draw (-0.46193977273749626, 0.6764951292668671)--(-0.485153407221649, 0.6764951292668671);
\draw (-0.5015679236076663, 0.6929096456528845)--(-0.485153407221649, 0.6764951292668671);
\draw (-0.4387261259088174, 0.6532814824381883)--(-0.43872611973655434, 0.676495123094604);
\draw (-0.46193977273749626, 0.6764951292668671)--(-0.43872611973655434, 0.676495123094604);
\draw (-0.42231159717827393, 0.6929096456528844)--(-0.43872611973655434, 0.676495123094604);
\draw (-0.38268343396357773, 0.7093241743834279)--(-0.405897071533862, 0.7093241712972964);
\draw (-0.4058970807922566, 0.7325378212121068)--(-0.405897071533862, 0.7093241712972964);
\draw (-0.42231159717827393, 0.6929096456528844)--(-0.405897071533862, 0.7093241712972964);
\draw (-0.3894825513722971, 0.772165985116219)--(-0.4058970761630593, 0.7557514603254567);
\draw (-0.42231160489360275, 0.7721659890560002)--(-0.4058970761630593, 0.7557514603254567);
\draw (-0.4058970807922566, 0.7325378212121068)--(-0.4058970761630593, 0.7557514603254567);
\draw (-0.42231159648885785, 0.8049950302327799)--(-0.4387261212796201, 0.7885805054420176);
\draw (-0.4223115925490767, 0.7721659767114741)--(-0.4387261212796201, 0.7885805054420176);
\draw (-0.46193976039297013, 0.7885805008128203)--(-0.4387261212796201, 0.7885805054420176);
\draw (-0.501567939038324, 0.8049950388017584)--(-0.48515341030778053, 0.7885805100712149);
\draw (-0.5015679359521925, 0.772165984426803)--(-0.48515341030778053, 0.7885805100712149);
\draw (-0.46193977273749626, 0.7885805131573463)--(-0.48515341030778053, 0.7885805100712149);
\draw (-0.5343969872410163, 0.5343969742773105)--(-0.5179824585104729, 0.550811503007854);
\draw (-0.5015679359521924, 0.5343969804495736)--(-0.5179824585104729, 0.550811503007854);
\draw (-0.5179824646827359, 0.5740251436642698)--(-0.5179824585104729, 0.550811503007854);
\draw (-0.501567939038324, 0.5015679260746182)--(-0.4851534103077805, 0.5179824548051617);
\draw (-0.5015679359521924, 0.5343969804495736)--(-0.4851534103077805, 0.5179824548051617);
\draw (-0.46193977273749626, 0.5179824517190301)--(-0.4851534103077805, 0.5179824548051617);
\draw (-0.42231159648885797, 0.5015679346435968)--(-0.4387261212796201, 0.5179824594343589);
\draw (-0.42231159254907663, 0.5343969881649024)--(-0.4387261212796201, 0.5179824594343589);
\draw (-0.46193976039297013, 0.5179824640635562)--(-0.4387261212796201, 0.5179824594343589);
\draw (-0.38948255137229715, 0.5343969797601575)--(-0.4058970761630593, 0.5508115045509197);
\draw (-0.42231160489360275, 0.5343969758203763)--(-0.4058970761630593, 0.5508115045509197);
\draw (-0.4058970807922566, 0.5740251436642698)--(-0.4058970761630593, 0.5508115045509197);
\draw (-0.3894825489755816, 0.6136533161373605)--(-0.405897071533862, 0.5972387935790802);
\draw (-0.42231159717827393, 0.6136533192234921)--(-0.405897071533862, 0.5972387935790802);
\draw (-0.4058970807922566, 0.5740251436642698)--(-0.405897071533862, 0.5972387935790802);
\draw (-0.4387261259088174, 0.6532814824381883)--(-0.43872611973655434, 0.6300678417817724);
\draw (-0.46193977273749626, 0.6300678356095093)--(-0.43872611973655434, 0.6300678417817724);
\draw (-0.42231159717827393, 0.6136533192234921)--(-0.43872611973655434, 0.6300678417817724);
\draw (-0.4851534195661751, 0.6532814824381883)--(-0.485153407221649, 0.6300678356095093);
\draw (-0.46193977273749626, 0.6300678356095093)--(-0.485153407221649, 0.6300678356095093);
\draw (-0.5015679236076663, 0.6136533192234921)--(-0.485153407221649, 0.6300678356095093);
\draw (-0.5411961115114148, 0.5972387904929486)--(-0.5179824523382097, 0.5972387904929486);
\draw (-0.5179824646827359, 0.5740251436642698)--(-0.5179824523382097, 0.5972387904929486);
\draw (-0.5015679359521924, 0.6136533068789658)--(-0.5179824523382097, 0.5972387904929486);
\draw (-0.3894825582339762, 0.3894825452702704)--(-0.3730680295034327, 0.4058970740008139);
\draw (-0.3894825520617131, 0.4223115965590942)--(-0.3730680295034327, 0.4058970740008139);
\draw (-0.3498543888470169, 0.40589706782855084)--(-0.3730680295034327, 0.4058970740008139);
\draw (-0.42231160643666854, 0.42231159347296265)--(-0.40589707770612504, 0.43872612220350615);
\draw (-0.3894825520617131, 0.4223115965590942)--(-0.40589707770612504, 0.43872612220350615);
\draw (-0.40589708079225656, 0.4619397597737904)--(-0.40589707770612504, 0.43872612220350615);
\draw (-0.42231159786768996, 0.5015679360224288)--(-0.4058970730769278, 0.4851534112316666);
\draw (-0.3894825443463843, 0.50156793996221)--(-0.4058970730769278, 0.4851534112316666);
\draw (-0.4058970684477305, 0.4619397721183166)--(-0.4058970730769278, 0.4851534112316666);
\draw (-0.38948255275112914, 0.5343969811389895)--(-0.373068027960367, 0.5179824563482274);
\draw (-0.3894825566909104, 0.5015679276176839)--(-0.373068027960367, 0.5179824563482274);
\draw (-0.349854388847017, 0.5179824517190301)--(-0.373068027960367, 0.5179824563482274);
\draw (-0.31022621637392617, 0.5343969835357051)--(-0.3266407389322066, 0.5179824609774247);
\draw (-0.31022621328779465, 0.5015679353330127)--(-0.3266407389322066, 0.5179824609774247);
\draw (-0.349854388847017, 0.5179824517190301)--(-0.3266407389322066, 0.5179824609774247);
\draw (-0.27059805007309845, 0.4851534066024693)--(-0.29381169072951424, 0.48515341277473234);
\draw (-0.29381169690177733, 0.4619397597737904)--(-0.29381169072951424, 0.48515341277473234);
\draw (-0.31022621328779465, 0.5015679353330127)--(-0.29381169072951424, 0.48515341277473234);
\draw (-0.27059805007309845, 0.4387261129451116)--(-0.29381169690177733, 0.4387261252896377);
\draw (-0.29381169690177733, 0.4619397597737904)--(-0.29381169690177733, 0.4387261252896377);
\draw (-0.31022621328779465, 0.4223116089036204)--(-0.29381169690177733, 0.4387261252896377);
\draw (-0.3266407420183381, 0.38268342099987196)--(-0.3266407420183381, 0.4058970801730769);
\draw (-0.3498543888470169, 0.40589706782855084)--(-0.3266407420183381, 0.4058970801730769);
\draw (-0.3102262256323208, 0.42231159655909434)--(-0.3266407420183381, 0.4058970801730769);
\draw (-0.1517135419122207, 0.3894825452702705)--(-0.16812807064276417, 0.4058970740008139);
\draw (-0.15171354808448373, 0.42231159655909434)--(-0.16812807064276417, 0.4058970740008139);
\draw (-0.19134171129917993, 0.40589706782855084)--(-0.16812807064276417, 0.4058970740008139);
\draw (-0.11888449370952836, 0.42231159347296277)--(-0.1352990224400718, 0.4387261222035062);
\draw (-0.15171354808448373, 0.42231159655909434)--(-0.1352990224400718, 0.4387261222035062);
\draw (-0.13529901935394031, 0.4619397597737904)--(-0.1352990224400718, 0.4387261222035062);
\draw (-0.118884502278507, 0.5015679360224288)--(-0.13529902706926913, 0.4851534112316666);
\draw (-0.15171355579981258, 0.50156793996221)--(-0.13529902706926913, 0.4851534112316666);
\draw (-0.13529903169846644, 0.4619397721183166)--(-0.13529902706926913, 0.4851534112316666);
\draw (-0.15171354739506776, 0.5343969811389895)--(-0.16812807218582992, 0.5179824563482274);
\draw (-0.15171354345528645, 0.5015679276176839)--(-0.16812807218582992, 0.5179824563482274);
\draw (-0.19134171129917993, 0.5179824517190301)--(-0.16812807218582992, 0.5179824563482274);
\draw (-0.23096988377227076, 0.5343969835357051)--(-0.21455536121399033, 0.5179824609774247);
\draw (-0.23096988685840225, 0.5015679353330127)--(-0.21455536121399033, 0.5179824609774247);
\draw (-0.19134171129917993, 0.5179824517190301)--(-0.21455536121399033, 0.5179824609774247);
\draw (-0.27059805007309845, 0.4851534066024693)--(-0.24738440941668266, 0.48515341277473234);
\draw (-0.24738440324441957, 0.4619397597737904)--(-0.24738440941668266, 0.48515341277473234);
\draw (-0.23096988685840225, 0.5015679353330127)--(-0.24738440941668266, 0.48515341277473234);
\draw (-0.27059805007309845, 0.4387261129451116)--(-0.24738440324441957, 0.4387261252896377);
\draw (-0.24738440324441957, 0.4619397597737904)--(-0.24738440324441957, 0.4387261252896377);
\draw (-0.23096988685840222, 0.4223116089036204)--(-0.24738440324441957, 0.4387261252896377);
\draw (-0.21455535812785878, 0.38268342099987196)--(-0.21455535812785878, 0.4058970801730769);
\draw (-0.19134171129917993, 0.40589706782855084)--(-0.21455535812785878, 0.4058970801730769);
\draw (-0.23096987451387613, 0.42231159655909434)--(-0.21455535812785878, 0.4058970801730769);
\draw (-0.9238795315319784, 0.37306802333116984)--(-0.9006658908755626, 0.3730680295034329);
\draw (-0.9006658847032996, 0.34985437650249096)--(-0.9006658908755626, 0.3730680295034329);
\draw (-0.8842513683172822, 0.3894825520617133)--(-0.9006658908755626, 0.3730680295034329);
\draw (-0.9238795438765045, 0.32664074201833826)--(-0.9006658847032996, 0.32664074201833826);
\draw (-0.9006658970478256, 0.3498543888470171)--(-0.9006658847032996, 0.32664074201833826);
\draw (-0.8842513683172822, 0.31022622563232094)--(-0.9006658847032996, 0.32664074201833826);
\draw (-0.8678368519312649, 0.27059805007309856)--(-0.8678368395867387, 0.29381169690177744);
\draw (-0.844623205102586, 0.29381169690177744)--(-0.8678368395867387, 0.29381169690177744);
\draw (-0.8842513559727561, 0.31022621328779476)--(-0.8678368395867387, 0.29381169690177744);
\draw (-0.8214095582739072, 0.27059805007309856)--(-0.8214095521016441, 0.29381169072951435);
\draw (-0.844623205102586, 0.29381169690177744)--(-0.8214095521016441, 0.29381169072951435);
\draw (-0.8049950295433638, 0.31022621328779476)--(-0.8214095521016441, 0.29381169072951435);
\draw (-0.7653668663286676, 0.32664074201833826)--(-0.7885805038989517, 0.3266407389322067);
\draw (-0.7885805131573465, 0.3498543888470171)--(-0.7885805038989517, 0.3266407389322067);
\draw (-0.8049950295433638, 0.31022621328779476)--(-0.7885805038989517, 0.3266407389322067);
\draw (-0.7721659837373869, 0.38948255275112936)--(-0.7885805085281491, 0.37306802796036714);
\draw (-0.8049950372586926, 0.3894825566909106)--(-0.7885805085281491, 0.37306802796036714);
\draw (-0.7885805131573465, 0.3498543888470171)--(-0.7885805085281491, 0.37306802796036714);
\draw (-0.8049950288539477, 0.4223115978676901)--(-0.8214095536447099, 0.4058970730769279);
\draw (-0.8049950249141664, 0.38948254434638446)--(-0.8214095536447099, 0.4058970730769279);
\draw (-0.84462319275806, 0.4058970684477306)--(-0.8214095536447099, 0.4058970730769279);
\draw (-0.8842513714034137, 0.42231160643666865)--(-0.8678368426728703, 0.4058970777061252);
\draw (-0.8842513683172822, 0.3894825520617133)--(-0.8678368426728703, 0.4058970777061252);
\draw (-0.844623205102586, 0.4058970807922567)--(-0.8678368426728703, 0.4058970777061252);
\draw (-0.9238795315319784, 0.16812807681502737)--(-0.9006658908755626, 0.1681280706427643);
\draw (-0.9006658847032996, 0.19134172364370622)--(-0.9006658908755626, 0.1681280706427643);
\draw (-0.8842513683172822, 0.1517135480844839)--(-0.9006658908755626, 0.1681280706427643);
\draw (-0.9238795438765045, 0.21455535812785895)--(-0.9006658847032996, 0.21455535812785892);
\draw (-0.9006658970478257, 0.1913417112991801)--(-0.9006658847032996, 0.21455535812785892);
\draw (-0.8842513683172822, 0.2309698745138763)--(-0.9006658847032996, 0.21455535812785892);
\draw (-0.8678368519312649, 0.27059805007309856)--(-0.8678368395867387, 0.24738440324441974);
\draw (-0.844623205102586, 0.24738440324441974)--(-0.8678368395867387, 0.24738440324441974);
\draw (-0.8842513559727561, 0.2309698868584024)--(-0.8678368395867387, 0.24738440324441974);
\draw (-0.8214095582739072, 0.27059805007309856)--(-0.8214095521016441, 0.2473844094166828);
\draw (-0.844623205102586, 0.24738440324441974)--(-0.8214095521016441, 0.2473844094166828);
\draw (-0.8049950295433638, 0.2309698868584024)--(-0.8214095521016441, 0.2473844094166828);
\draw (-0.7653668663286676, 0.21455535812785892)--(-0.7885805038989517, 0.21455536121399046);
\draw (-0.7885805131573465, 0.1913417112991801)--(-0.7885805038989517, 0.21455536121399046);
\draw (-0.8049950295433638, 0.2309698868584024)--(-0.7885805038989517, 0.21455536121399046);
\draw (-0.7721659837373869, 0.15171354739506787)--(-0.7885805085281491, 0.16812807218583004);
\draw (-0.8049950372586926, 0.15171354345528662)--(-0.7885805085281491, 0.16812807218583004);
\draw (-0.7885805131573465, 0.1913417112991801)--(-0.7885805085281491, 0.16812807218583004);
\draw (-0.8049950288539477, 0.11888450227850711)--(-0.8214095536447099, 0.13529902706926927);
\draw (-0.8049950249141664, 0.15171355579981274)--(-0.8214095536447099, 0.13529902706926927);
\draw (-0.84462319275806, 0.13529903169846655)--(-0.8214095536447099, 0.13529902706926927);
\draw (-0.8842513714034138, 0.11888449370952853)--(-0.8678368426728703, 0.13529902244007197);
\draw (-0.8842513683172822, 0.1517135480844839)--(-0.8678368426728703, 0.13529902244007197);
\draw (-0.844623205102586, 0.13529901935394043)--(-0.8678368426728703, 0.13529902244007197);
\draw (-0.7557514556962595, 9.793084676523733e-10)--(-0.7557514618685226, 0.023213641635724203);
\draw (-0.7325378088675807, 0.023213647807987292)--(-0.7557514618685226, 0.023213641635724203);
\draw (-0.772165984426803, 0.039628164194004556)--(-0.7557514618685226, 0.023213641635724203);
\draw (-0.7093241743834279, -1.1365217711389874e-08)--(-0.7093241743834279, 0.023213647807987292);
\draw (-0.7325378212121068, 0.02321363546346117)--(-0.7093241743834279, 0.023213647807987292);
\draw (-0.6929096579974106, 0.039628164194004556)--(-0.7093241743834279, 0.023213647807987292);
\draw (-0.6532814824381883, 0.05604268058002193)--(-0.6764951292668672, 0.056042692924548054);
\draw (-0.6764951292668672, 0.07925632740870076)--(-0.6764951292668672, 0.056042692924548054);
\draw (-0.6929096456528845, 0.039628176538530735)--(-0.6764951292668672, 0.056042692924548054);
\draw (-0.6532814824381883, 0.10246997423737969)--(-0.676495123094604, 0.10246998040964267);
\draw (-0.6764951292668672, 0.07925632740870076)--(-0.676495123094604, 0.10246998040964267);
\draw (-0.6929096456528845, 0.11888450296792308)--(-0.676495123094604, 0.10246998040964267);
\draw (-0.7093241743834279, 0.15851266618261925)--(-0.7093241712972964, 0.13529902861233503);
\draw (-0.7325378212121068, 0.13529901935394043)--(-0.7093241712972964, 0.13529902861233503);
\draw (-0.6929096456528845, 0.11888450296792308)--(-0.7093241712972964, 0.13529902861233503);
\draw (-0.772165985116219, 0.15171354877389995)--(-0.7557514603254568, 0.13529902398313773);
\draw (-0.7721659890560002, 0.11888449525259426)--(-0.7557514603254568, 0.13529902398313773);
\draw (-0.7325378212121068, 0.13529901935394043)--(-0.7557514603254568, 0.13529902398313773);
\draw (-0.8049950302327799, 0.11888450365733916)--(-0.7885805054420176, 0.10246997886657694);
\draw (-0.7721659767114741, 0.11888450759712044)--(-0.7885805054420176, 0.10246997886657694);
\draw (-0.7885805008128203, 0.07925633975322688)--(-0.7885805054420176, 0.10246997886657694);
\draw (-0.8049950388017584, 0.039628161107873094)--(-0.7885805100712149, 0.05604268983841659);
\draw (-0.772165984426803, 0.039628164194004556)--(-0.7885805100712149, 0.05604268983841659);
\draw (-0.7885805131573465, 0.07925632740870076)--(-0.7885805100712149, 0.05604268983841659);
\draw (-0.550811509180117, 9.793084121412221e-10)--(-0.550811503007854, 0.023213641635724203);
\draw (-0.5740251560087959, 0.023213647807987292)--(-0.550811503007854, 0.023213641635724203);
\draw (-0.5343969804495736, 0.039628164194004556)--(-0.550811503007854, 0.023213641635724203);
\draw (-0.5972387904929486, -1.1365217711389874e-08)--(-0.5972387904929486, 0.023213647807987292);
\draw (-0.5740251436642698, 0.023213635463461113)--(-0.5972387904929486, 0.023213647807987292);
\draw (-0.613653306878966, 0.039628164194004556)--(-0.5972387904929486, 0.023213647807987292);
\draw (-0.6532814824381883, 0.05604268058002193)--(-0.6300678356095094, 0.056042692924548054);
\draw (-0.6300678356095094, 0.07925632740870076)--(-0.6300678356095094, 0.056042692924548054);
\draw (-0.6136533192234921, 0.039628176538530735)--(-0.6300678356095094, 0.056042692924548054);
\draw (-0.6532814824381883, 0.10246997423737969)--(-0.6300678417817724, 0.10246998040964267);
\draw (-0.6300678356095094, 0.07925632740870076)--(-0.6300678417817724, 0.10246998040964267);
\draw (-0.6136533192234921, 0.11888450296792308)--(-0.6300678417817724, 0.10246998040964267);
\draw (-0.5972387904929486, 0.15851266618261925)--(-0.5972387935790802, 0.135299028612335);
\draw (-0.5740251436642698, 0.13529901935394043)--(-0.5972387935790802, 0.135299028612335);
\draw (-0.6136533192234921, 0.11888450296792308)--(-0.5972387935790802, 0.135299028612335);
\draw (-0.5343969797601575, 0.1517135487738999)--(-0.5508115045509198, 0.13529902398313773);
\draw (-0.5343969758203763, 0.11888449525259426)--(-0.5508115045509198, 0.13529902398313773);
\draw (-0.5740251436642698, 0.13529901935394043)--(-0.5508115045509198, 0.13529902398313773);
\draw (-0.5015679346435967, 0.1188845036573391)--(-0.5179824594343589, 0.10246997886657694);
\draw (-0.5343969881649024, 0.11888450759712033)--(-0.5179824594343589, 0.10246997886657694);
\draw (-0.5179824640635562, 0.07925633975322688)--(-0.5179824594343589, 0.10246997886657694);
\draw (-0.5015679260746182, 0.03962816110787304)--(-0.5179824548051617, 0.05604268983841648);
\draw (-0.5343969804495736, 0.039628164194004556)--(-0.5179824548051617, 0.05604268983841648);
\draw (-0.5179824517190301, 0.07925632740870076)--(-0.5179824548051617, 0.05604268983841648);
\draw (-0.38268343334439814, 0.1681280768150273)--(-0.4058970740008139, 0.1681280706427643);
\draw (-0.4058970801730769, 0.19134172364370622)--(-0.4058970740008139, 0.1681280706427643);
\draw (-0.42231159655909434, 0.15171354808448387)--(-0.4058970740008139, 0.1681280706427643);
\draw (-0.38268342099987196, 0.21455535812785892)--(-0.4058970801730769, 0.21455535812785892);
\draw (-0.40589706782855084, 0.19134171129918004)--(-0.4058970801730769, 0.21455535812785892);
\draw (-0.42231159655909434, 0.23096987451387624)--(-0.4058970801730769, 0.21455535812785892);
\draw (-0.4387261129451116, 0.27059805007309856)--(-0.4387261252896377, 0.2473844032444197);
\draw (-0.4619397597737904, 0.2473844032444197)--(-0.4387261252896377, 0.2473844032444197);
\draw (-0.4223116089036204, 0.23096988685840236)--(-0.4387261252896377, 0.2473844032444197);
\draw (-0.4851534066024693, 0.27059805007309856)--(-0.48515341277473234, 0.24738440941668277);
\draw (-0.4619397597737904, 0.2473844032444197)--(-0.48515341277473234, 0.24738440941668277);
\draw (-0.5015679353330127, 0.2309698868584024)--(-0.48515341277473234, 0.24738440941668277);
\draw (-0.541196098547709, 0.21455535812785892)--(-0.5179824609774247, 0.21455536121399046);
\draw (-0.5179824517190301, 0.19134171129918004)--(-0.5179824609774247, 0.21455536121399046);
\draw (-0.5015679353330127, 0.2309698868584024)--(-0.5179824609774247, 0.21455536121399046);
\draw (-0.5343969811389897, 0.15171354739506782)--(-0.5179824563482274, 0.16812807218583004);
\draw (-0.5015679276176839, 0.15171354345528656)--(-0.5179824563482274, 0.16812807218583004);
\draw (-0.5179824517190301, 0.19134171129918004)--(-0.5179824563482274, 0.16812807218583004);
\draw (-0.5015679360224288, 0.11888450227850705)--(-0.4851534112316666, 0.13529902706926927);
\draw (-0.50156793996221, 0.1517135557998127)--(-0.4851534112316666, 0.13529902706926927);
\draw (-0.4619397721183166, 0.13529903169846655)--(-0.4851534112316666, 0.13529902706926927);
\draw (-0.42231159347296277, 0.11888449370952853)--(-0.4387261222035062, 0.13529902244007194);
\draw (-0.42231159655909434, 0.15171354808448387)--(-0.4387261222035062, 0.13529902244007194);
\draw (-0.4619397597737904, 0.13529901935394043)--(-0.4387261222035062, 0.13529902244007194);
\draw (-0.3894825452702704, 0.3894825582339763)--(-0.4058970740008139, 0.3730680295034328);
\draw (-0.4223115965590942, 0.3894825520617132)--(-0.4058970740008139, 0.3730680295034328);
\draw (-0.40589706782855084, 0.34985438884701703)--(-0.4058970740008139, 0.3730680295034328);
\draw (-0.42231159347296265, 0.42231160643666865)--(-0.43872612220350615, 0.40589707770612515);
\draw (-0.4223115965590942, 0.3894825520617132)--(-0.43872612220350615, 0.40589707770612515);
\draw (-0.4619397597737904, 0.4058970807922567)--(-0.43872612220350615, 0.40589707770612515);
\draw (-0.5015679360224288, 0.42231159786769)--(-0.4851534112316666, 0.4058970730769279);
\draw (-0.50156793996221, 0.3894825443463844)--(-0.4851534112316666, 0.4058970730769279);
\draw (-0.4619397721183166, 0.4058970684477306)--(-0.4851534112316666, 0.4058970730769279);
\draw (-0.5343969811389895, 0.38948255275112925)--(-0.5179824563482274, 0.3730680279603671);
\draw (-0.5015679276176839, 0.38948255669091053)--(-0.5179824563482274, 0.3730680279603671);
\draw (-0.5179824517190301, 0.3498543888470171)--(-0.5179824563482274, 0.3730680279603671);
\draw (-0.5343969835357051, 0.3102262163739263)--(-0.5179824609774247, 0.3266407389322067);
\draw (-0.5015679353330127, 0.31022621328779476)--(-0.5179824609774247, 0.3266407389322067);
\draw (-0.5179824517190301, 0.3498543888470171)--(-0.5179824609774247, 0.3266407389322067);
\draw (-0.4851534066024693, 0.27059805007309856)--(-0.48515341277473234, 0.29381169072951435);
\draw (-0.4619397597737904, 0.29381169690177744)--(-0.48515341277473234, 0.29381169072951435);
\draw (-0.5015679353330127, 0.31022621328779476)--(-0.48515341277473234, 0.29381169072951435);
\draw (-0.4387261129451116, 0.27059805007309856)--(-0.4387261252896377, 0.29381169690177744);
\draw (-0.4619397597737904, 0.29381169690177744)--(-0.4387261252896377, 0.29381169690177744);
\draw (-0.4223116089036204, 0.31022621328779476)--(-0.4387261252896377, 0.29381169690177744);
\draw (-0.38268342099987196, 0.3266407420183382)--(-0.4058970801730769, 0.3266407420183382);
\draw (-0.40589706782855084, 0.34985438884701703)--(-0.4058970801730769, 0.3266407420183382);
\draw (-0.42231159655909434, 0.3102262256323209)--(-0.4058970801730769, 0.3266407420183382);
\draw (-0.5343969742773105, 0.5343969872410164)--(-0.550811503007854, 0.517982458510473);
\draw (-0.5343969804495736, 0.5015679359521925)--(-0.550811503007854, 0.517982458510473);
\draw (-0.5740251436642698, 0.517982464682736)--(-0.550811503007854, 0.517982458510473);
\draw (-0.5015679260746182, 0.5015679390383241)--(-0.5179824548051617, 0.4851534103077806);
\draw (-0.5343969804495736, 0.5015679359521925)--(-0.5179824548051617, 0.4851534103077806);
\draw (-0.5179824517190301, 0.46193977273749637)--(-0.5179824548051617, 0.4851534103077806);
\draw (-0.5015679346435967, 0.4223115964888581)--(-0.5179824594343589, 0.43872612127962024);
\draw (-0.5343969881649024, 0.42231159254907674)--(-0.5179824594343589, 0.43872612127962024);
\draw (-0.5179824640635562, 0.46193976039297024)--(-0.5179824594343589, 0.43872612127962024);
\draw (-0.5343969797601575, 0.38948255137229726)--(-0.5508115045509197, 0.4058970761630594);
\draw (-0.5343969758203763, 0.42231160489360287)--(-0.5508115045509197, 0.4058970761630594);
\draw (-0.5740251436642698, 0.4058970807922567)--(-0.5508115045509197, 0.4058970761630594);
\draw (-0.6136533161373605, 0.3894825489755817)--(-0.5972387935790802, 0.4058970715338621);
\draw (-0.6136533192234921, 0.42231159717827405)--(-0.5972387935790802, 0.4058970715338621);
\draw (-0.5740251436642698, 0.4058970807922567)--(-0.5972387935790802, 0.4058970715338621);
\draw (-0.6532814824381883, 0.4387261259088175)--(-0.6300678417817724, 0.43872611973655445);
\draw (-0.6300678356095093, 0.4619397727374964)--(-0.6300678417817724, 0.43872611973655445);
\draw (-0.6136533192234921, 0.42231159717827405)--(-0.6300678417817724, 0.43872611973655445);
\draw (-0.6532814824381883, 0.4851534195661752)--(-0.6300678356095093, 0.4851534072216491);
\draw (-0.6300678356095093, 0.4619397727374964)--(-0.6300678356095093, 0.4851534072216491);
\draw (-0.6136533192234921, 0.5015679236076664)--(-0.6300678356095093, 0.4851534072216491);
\draw (-0.5972387904929486, 0.5411961115114149)--(-0.5972387904929486, 0.5179824523382099);
\draw (-0.5740251436642698, 0.517982464682736)--(-0.5972387904929486, 0.5179824523382099);
\draw (-0.6136533068789658, 0.5015679359521925)--(-0.5972387904929486, 0.5179824523382099);
\draw (-0.772165990599066, 0.5343969872410165)--(-0.7557514618685225, 0.517982458510473);
\draw (-0.772165984426803, 0.5015679359521926)--(-0.7557514618685225, 0.517982458510473);
\draw (-0.7325378212121068, 0.517982464682736)--(-0.7557514618685225, 0.517982458510473);
\draw (-0.8049950388017584, 0.5015679390383241)--(-0.7885805100712149, 0.48515341030778064);
\draw (-0.772165984426803, 0.5015679359521926)--(-0.7885805100712149, 0.48515341030778064);
\draw (-0.7885805131573463, 0.4619397727374964)--(-0.7885805100712149, 0.48515341030778064);
\draw (-0.8049950302327797, 0.4223115964888581)--(-0.7885805054420176, 0.43872612127962024);
\draw (-0.7721659767114741, 0.4223115925490768)--(-0.7885805054420176, 0.43872612127962024);
\draw (-0.7885805008128203, 0.46193976039297024)--(-0.7885805054420176, 0.43872612127962024);
\draw (-0.7721659851162189, 0.3894825513722973)--(-0.7557514603254567, 0.4058970761630594);
\draw (-0.7721659890560002, 0.42231160489360287)--(-0.7557514603254567, 0.4058970761630594);
\draw (-0.7325378212121068, 0.4058970807922567)--(-0.7557514603254567, 0.4058970761630594);
\draw (-0.692909648739016, 0.3894825489755817)--(-0.7093241712972964, 0.4058970715338621);
\draw (-0.6929096456528844, 0.42231159717827405)--(-0.7093241712972964, 0.4058970715338621);
\draw (-0.7325378212121068, 0.4058970807922567)--(-0.7093241712972964, 0.4058970715338621);
\draw (-0.6532814824381883, 0.4387261259088175)--(-0.676495123094604, 0.43872611973655445);
\draw (-0.6764951292668671, 0.4619397727374964)--(-0.676495123094604, 0.43872611973655445);
\draw (-0.6929096456528844, 0.42231159717827405)--(-0.676495123094604, 0.43872611973655445);
\draw (-0.6532814824381883, 0.4851534195661752)--(-0.6764951292668671, 0.4851534072216491);
\draw (-0.6764951292668671, 0.4619397727374964)--(-0.6764951292668671, 0.4851534072216491);
\draw (-0.6929096456528845, 0.5015679236076664)--(-0.6764951292668671, 0.4851534072216491);
\draw (-0.7093241743834279, 0.5411961115114149)--(-0.7093241743834279, 0.5179824523382099);
\draw (-0.7325378212121068, 0.517982464682736)--(-0.7093241743834279, 0.5179824523382099);
\draw (-0.6929096579974106, 0.5015679359521925)--(-0.7093241743834279, 0.5179824523382099);
\draw (-0.5508115091801171, -9.793083011189196e-10)--(-0.550811503007854, -0.023213641635724036);
\draw (-0.5740251560087959, -0.023213647807987126)--(-0.550811503007854, -0.023213641635724036);
\draw (-0.5343969804495736, -0.039628164194004445)--(-0.550811503007854, -0.023213641635724036);
\draw (-0.5972387904929487, 1.1365217877923328e-08)--(-0.5972387904929487, -0.023213647807987126);
\draw (-0.5740251436642698, -0.023213635463461002)--(-0.5972387904929487, -0.023213647807987126);
\draw (-0.613653306878966, -0.039628164194004445)--(-0.5972387904929487, -0.023213647807987126);
\draw (-0.6532814824381883, -0.056042680580021764)--(-0.6300678356095095, -0.05604269292454789);
\draw (-0.6300678356095095, -0.07925632740870059)--(-0.6300678356095095, -0.05604269292454789);
\draw (-0.6136533192234921, -0.03962817653853057)--(-0.6300678356095095, -0.05604269292454789);
\draw (-0.6532814824381883, -0.10246997423737952)--(-0.6300678417817726, -0.1024699804096425);
\draw (-0.6300678356095095, -0.07925632740870059)--(-0.6300678417817726, -0.1024699804096425);
\draw (-0.6136533192234921, -0.11888450296792291)--(-0.6300678417817726, -0.1024699804096425);
\draw (-0.5972387904929487, -0.1585126661826191)--(-0.5972387935790802, -0.13529902861233487);
\draw (-0.5740251436642698, -0.1352990193539403)--(-0.5972387935790802, -0.13529902861233487);
\draw (-0.6136533192234921, -0.11888450296792291)--(-0.5972387935790802, -0.13529902861233487);
\draw (-0.5343969797601575, -0.15171354877389978)--(-0.5508115045509199, -0.13529902398313756);
\draw (-0.5343969758203764, -0.11888449525259409)--(-0.5508115045509199, -0.13529902398313756);
\draw (-0.5740251436642698, -0.1352990193539403)--(-0.5508115045509199, -0.13529902398313756);
\draw (-0.5015679346435968, -0.11888450365733899)--(-0.5179824594343589, -0.10246997886657677);
\draw (-0.5343969881649024, -0.11888450759712027)--(-0.5179824594343589, -0.10246997886657677);
\draw (-0.5179824640635563, -0.07925633975322671)--(-0.5179824594343589, -0.10246997886657677);
\draw (-0.5015679260746182, -0.03962816110787293)--(-0.5179824548051617, -0.056042689838416426);
\draw (-0.5343969804495736, -0.039628164194004445)--(-0.5179824548051617, -0.056042689838416426);
\draw (-0.5179824517190301, -0.07925632740870059)--(-0.5179824548051617, -0.056042689838416426);
\draw (-0.7557514556962595, -9.793082456077684e-10)--(-0.7557514618685226, -0.023213641635724036);
\draw (-0.7325378088675807, -0.023213647807987126)--(-0.7557514618685226, -0.023213641635724036);
\draw (-0.772165984426803, -0.039628164194004445)--(-0.7557514618685226, -0.023213641635724036);
\draw (-0.709324174383428, 1.1365217877923328e-08)--(-0.709324174383428, -0.023213647807987126);
\draw (-0.7325378212121068, -0.023213635463460947)--(-0.709324174383428, -0.023213647807987126);
\draw (-0.6929096579974106, -0.039628164194004445)--(-0.709324174383428, -0.023213647807987126);
\draw (-0.6532814824381883, -0.056042680580021764)--(-0.6764951292668672, -0.05604269292454789);
\draw (-0.6764951292668672, -0.07925632740870059)--(-0.6764951292668672, -0.05604269292454789);
\draw (-0.6929096456528845, -0.03962817653853057)--(-0.6764951292668672, -0.05604269292454789);
\draw (-0.6532814824381883, -0.10246997423737952)--(-0.6764951230946041, -0.1024699804096425);
\draw (-0.6764951292668672, -0.07925632740870059)--(-0.6764951230946041, -0.1024699804096425);
\draw (-0.6929096456528845, -0.11888450296792291)--(-0.6764951230946041, -0.1024699804096425);
\draw (-0.709324174383428, -0.1585126661826191)--(-0.7093241712972964, -0.13529902861233484);
\draw (-0.7325378212121068, -0.1352990193539403)--(-0.7093241712972964, -0.13529902861233484);
\draw (-0.6929096456528845, -0.11888450296792291)--(-0.7093241712972964, -0.13529902861233484);
\draw (-0.772165985116219, -0.15171354877389973)--(-0.7557514603254568, -0.13529902398313756);
\draw (-0.7721659890560003, -0.11888449525259409)--(-0.7557514603254568, -0.13529902398313756);
\draw (-0.7325378212121068, -0.1352990193539403)--(-0.7557514603254568, -0.13529902398313756);
\draw (-0.8049950302327799, -0.11888450365733894)--(-0.7885805054420176, -0.10246997886657677);
\draw (-0.7721659767114741, -0.11888450759712021)--(-0.7885805054420176, -0.10246997886657677);
\draw (-0.7885805008128204, -0.07925633975322671)--(-0.7885805054420176, -0.10246997886657677);
\draw (-0.8049950388017584, -0.03962816110787287)--(-0.7885805100712149, -0.05604268983841637);
\draw (-0.772165984426803, -0.039628164194004445)--(-0.7885805100712149, -0.05604268983841637);
\draw (-0.7885805131573465, -0.07925632740870059)--(-0.7885805100712149, -0.05604268983841637);
\draw (-0.9238795315319784, -0.16812807681502714)--(-0.9006658908755627, -0.16812807064276414);
\draw (-0.9006658847032997, -0.19134172364370605)--(-0.9006658908755627, -0.16812807064276414);
\draw (-0.8842513683172823, -0.15171354808448373)--(-0.9006658908755627, -0.16812807064276414);
\draw (-0.9238795438765046, -0.21455535812785878)--(-0.9006658847032997, -0.21455535812785878);
\draw (-0.9006658970478257, -0.19134171129917987)--(-0.9006658847032997, -0.21455535812785878);
\draw (-0.8842513683172823, -0.23096987451387607)--(-0.9006658847032997, -0.21455535812785878);
\draw (-0.8678368519312649, -0.2705980500730984)--(-0.8678368395867389, -0.24738440324441954);
\draw (-0.8446232051025861, -0.24738440324441954)--(-0.8678368395867389, -0.24738440324441954);
\draw (-0.8842513559727562, -0.2309698868584022)--(-0.8678368395867389, -0.24738440324441954);
\draw (-0.8214095582739073, -0.2705980500730984)--(-0.8214095521016442, -0.24738440941668263);
\draw (-0.8446232051025861, -0.24738440324441954)--(-0.8214095521016442, -0.24738440941668263);
\draw (-0.8049950295433638, -0.23096988685840225)--(-0.8214095521016442, -0.24738440941668263);
\draw (-0.7653668663286677, -0.21455535812785878)--(-0.7885805038989518, -0.21455536121399033);
\draw (-0.7885805131573465, -0.19134171129917987)--(-0.7885805038989518, -0.21455536121399033);
\draw (-0.8049950295433638, -0.23096988685840225)--(-0.7885805038989518, -0.21455536121399033);
\draw (-0.7721659837373869, -0.15171354739506765)--(-0.7885805085281492, -0.16812807218582987);
\draw (-0.8049950372586926, -0.1517135434552864)--(-0.7885805085281492, -0.16812807218582987);
\draw (-0.7885805131573465, -0.19134171129917987)--(-0.7885805085281492, -0.16812807218582987);
\draw (-0.8049950288539477, -0.11888450227850689)--(-0.8214095536447099, -0.1352990270692691);
\draw (-0.8049950249141665, -0.15171355579981255)--(-0.8214095536447099, -0.1352990270692691);
\draw (-0.84462319275806, -0.13529903169846638)--(-0.8214095536447099, -0.1352990270692691);
\draw (-0.8842513714034138, -0.11888449370952836)--(-0.8678368426728703, -0.13529902244007178);
\draw (-0.8842513683172823, -0.15171354808448373)--(-0.8678368426728703, -0.13529902244007178);
\draw (-0.8446232051025861, -0.1352990193539403)--(-0.8678368426728703, -0.13529902244007178);
\draw (-0.9238795315319785, -0.3730680233311696)--(-0.9006658908755627, -0.3730680295034327);
\draw (-0.9006658847032997, -0.3498543765024908)--(-0.9006658908755627, -0.3730680295034327);
\draw (-0.8842513683172823, -0.38948255206171306)--(-0.9006658908755627, -0.3730680295034327);
\draw (-0.9238795438765046, -0.32664074201833804)--(-0.9006658847032997, -0.32664074201833804);
\draw (-0.9006658970478257, -0.3498543888470169)--(-0.9006658847032997, -0.32664074201833804);
\draw (-0.8842513683172823, -0.3102262256323207)--(-0.9006658847032997, -0.32664074201833804);
\draw (-0.8678368519312649, -0.2705980500730984)--(-0.8678368395867389, -0.2938116969017773);
\draw (-0.8446232051025861, -0.2938116969017773)--(-0.8678368395867389, -0.2938116969017773);
\draw (-0.8842513559727562, -0.3102262132877946)--(-0.8678368395867389, -0.2938116969017773);
\draw (-0.8214095582739073, -0.2705980500730984)--(-0.8214095521016442, -0.2938116907295142);
\draw (-0.8446232051025861, -0.2938116969017773)--(-0.8214095521016442, -0.2938116907295142);
\draw (-0.8049950295433638, -0.3102262132877946)--(-0.8214095521016442, -0.2938116907295142);
\draw (-0.7653668663286677, -0.32664074201833804)--(-0.7885805038989518, -0.3266407389322065);
\draw (-0.7885805131573465, -0.3498543888470169)--(-0.7885805038989518, -0.3266407389322065);
\draw (-0.8049950295433638, -0.3102262132877946)--(-0.7885805038989518, -0.3266407389322065);
\draw (-0.772165983737387, -0.38948255275112914)--(-0.7885805085281492, -0.3730680279603669);
\draw (-0.8049950372586926, -0.38948255669091036)--(-0.7885805085281492, -0.3730680279603669);
\draw (-0.7885805131573465, -0.3498543888470169)--(-0.7885805085281492, -0.3730680279603669);
\draw (-0.8049950288539478, -0.4223115978676899)--(-0.8214095536447099, -0.40589707307692774);
\draw (-0.8049950249141665, -0.3894825443463843)--(-0.8214095536447099, -0.40589707307692774);
\draw (-0.84462319275806, -0.40589706844773044)--(-0.8214095536447099, -0.40589707307692774);
\draw (-0.8842513714034139, -0.4223116064366685)--(-0.8678368426728704, -0.40589707770612504);
\draw (-0.8842513683172823, -0.38948255206171306)--(-0.8678368426728704, -0.40589707770612504);
\draw (-0.8446232051025861, -0.40589708079225656)--(-0.8678368426728704, -0.40589707770612504);
\draw (-0.7557514556962596, -0.5411960991668886)--(-0.7557514618685226, -0.5179824585104728);
\draw (-0.7325378088675807, -0.5179824523382097)--(-0.7557514618685226, -0.5179824585104728);
\draw (-0.7721659844268031, -0.5015679359521924)--(-0.7557514618685226, -0.5179824585104728);
\draw (-0.709324174383428, -0.5411961115114148)--(-0.709324174383428, -0.5179824523382097);
\draw (-0.7325378212121069, -0.5179824646827358)--(-0.709324174383428, -0.5179824523382097);
\draw (-0.6929096579974107, -0.5015679359521924)--(-0.709324174383428, -0.5179824523382097);
\draw (-0.6532814824381883, -0.4851534195661751)--(-0.6764951292668672, -0.48515340722164896);
\draw (-0.6764951292668672, -0.46193977273749626)--(-0.6764951292668672, -0.48515340722164896);
\draw (-0.6929096456528845, -0.5015679236076662)--(-0.6764951292668672, -0.48515340722164896);
\draw (-0.6532814824381883, -0.4387261259088173)--(-0.6764951230946041, -0.4387261197365543);
\draw (-0.6764951292668672, -0.46193977273749626)--(-0.6764951230946041, -0.4387261197365543);
\draw (-0.6929096456528845, -0.42231159717827393)--(-0.6764951230946041, -0.4387261197365543);
\draw (-0.709324174383428, -0.38268343396357773)--(-0.7093241712972964, -0.40589707153386195);
\draw (-0.7325378212121069, -0.40589708079225656)--(-0.7093241712972964, -0.40589707153386195);
\draw (-0.6929096456528845, -0.42231159717827393)--(-0.7093241712972964, -0.40589707153386195);
\draw (-0.772165985116219, -0.38948255137229704)--(-0.7557514603254568, -0.40589707616305926);
\draw (-0.7721659890560003, -0.42231160489360275)--(-0.7557514603254568, -0.40589707616305926);
\draw (-0.7325378212121069, -0.40589708079225656)--(-0.7557514603254568, -0.40589707616305926);
\draw (-0.8049950302327799, -0.42231159648885785)--(-0.7885805054420176, -0.4387261212796201);
\draw (-0.7721659767114742, -0.4223115925490766)--(-0.7885805054420176, -0.4387261212796201);
\draw (-0.7885805008128204, -0.4619397603929701)--(-0.7885805054420176, -0.4387261212796201);
\draw (-0.8049950388017584, -0.5015679390383239)--(-0.788580510071215, -0.4851534103077804);
\draw (-0.7721659844268031, -0.5015679359521924)--(-0.788580510071215, -0.4851534103077804);
\draw (-0.7885805131573465, -0.4619397727374962)--(-0.788580510071215, -0.4851534103077804);
\draw (-0.5343969742773106, -0.5343969872410164)--(-0.550811503007854, -0.5179824585104729);
\draw (-0.5343969804495736, -0.5015679359521924)--(-0.550811503007854, -0.5179824585104729);
\draw (-0.5740251436642698, -0.5179824646827359)--(-0.550811503007854, -0.5179824585104729);
\draw (-0.5015679260746182, -0.501567939038324)--(-0.5179824548051617, -0.4851534103077805);
\draw (-0.5343969804495736, -0.5015679359521924)--(-0.5179824548051617, -0.4851534103077805);
\draw (-0.5179824517190301, -0.46193977273749626)--(-0.5179824548051617, -0.4851534103077805);
\draw (-0.5015679346435968, -0.4223115964888579)--(-0.5179824594343589, -0.4387261212796201);
\draw (-0.5343969881649024, -0.42231159254907663)--(-0.5179824594343589, -0.4387261212796201);
\draw (-0.5179824640635563, -0.4619397603929701)--(-0.5179824594343589, -0.4387261212796201);
\draw (-0.5343969797601578, -0.38948255137229715)--(-0.5508115045509199, -0.40589707616305926);
\draw (-0.5343969758203764, -0.42231160489360275)--(-0.5508115045509199, -0.40589707616305926);
\draw (-0.5740251436642698, -0.40589708079225656)--(-0.5508115045509199, -0.40589707616305926);
\draw (-0.6136533161373606, -0.3894825489755816)--(-0.5972387935790802, -0.40589707153386195);
\draw (-0.6136533192234921, -0.42231159717827393)--(-0.5972387935790802, -0.40589707153386195);
\draw (-0.5740251436642698, -0.40589708079225656)--(-0.5972387935790802, -0.40589707153386195);
\draw (-0.6532814824381883, -0.4387261259088173)--(-0.6300678417817726, -0.4387261197365543);
\draw (-0.6300678356095095, -0.46193977273749626)--(-0.6300678417817726, -0.4387261197365543);
\draw (-0.6136533192234921, -0.42231159717827393)--(-0.6300678417817726, -0.4387261197365543);
\draw (-0.6532814824381883, -0.4851534195661751)--(-0.6300678356095095, -0.48515340722164896);
\draw (-0.6300678356095095, -0.46193977273749626)--(-0.6300678356095095, -0.48515340722164896);
\draw (-0.6136533192234921, -0.5015679236076662)--(-0.6300678356095095, -0.48515340722164896);
\draw (-0.5972387904929487, -0.5411961115114148)--(-0.5972387904929487, -0.5179824523382097);
\draw (-0.5740251436642698, -0.5179824646827359)--(-0.5972387904929487, -0.5179824523382097);
\draw (-0.613653306878966, -0.5015679359521924)--(-0.5972387904929487, -0.5179824523382097);
\draw (-0.3894825452702705, -0.3894825582339762)--(-0.405897074000814, -0.3730680295034327);
\draw (-0.42231159655909434, -0.3894825520617131)--(-0.405897074000814, -0.3730680295034327);
\draw (-0.40589706782855095, -0.3498543888470169)--(-0.405897074000814, -0.3730680295034327);
\draw (-0.42231159347296277, -0.4223116064366685)--(-0.43872612220350626, -0.40589707770612504);
\draw (-0.42231159655909434, -0.3894825520617131)--(-0.43872612220350626, -0.40589707770612504);
\draw (-0.46193975977379054, -0.40589708079225656)--(-0.43872612220350626, -0.40589707770612504);
\draw (-0.5015679360224289, -0.4223115978676899)--(-0.4851534112316667, -0.40589707307692774);
\draw (-0.5015679399622102, -0.3894825443463843)--(-0.4851534112316667, -0.40589707307692774);
\draw (-0.46193977211831666, -0.40589706844773044)--(-0.4851534112316667, -0.40589707307692774);
\draw (-0.5343969811389897, -0.38948255275112914)--(-0.5179824563482275, -0.373068027960367);
\draw (-0.501567927617684, -0.3894825566909104)--(-0.5179824563482275, -0.373068027960367);
\draw (-0.5179824517190301, -0.3498543888470169)--(-0.5179824563482275, -0.373068027960367);
\draw (-0.5343969835357052, -0.3102262163739261)--(-0.5179824609774248, -0.3266407389322065);
\draw (-0.5015679353330129, -0.3102262132877946)--(-0.5179824609774248, -0.3266407389322065);
\draw (-0.5179824517190301, -0.3498543888470169)--(-0.5179824609774248, -0.3266407389322065);
\draw (-0.48515340660246936, -0.27059805007309845)--(-0.48515341277473245, -0.2938116907295142);
\draw (-0.46193975977379054, -0.2938116969017773)--(-0.48515341277473245, -0.2938116907295142);
\draw (-0.5015679353330129, -0.3102262132877946)--(-0.48515341277473245, -0.2938116907295142);
\draw (-0.4387261129451117, -0.27059805007309845)--(-0.4387261252896377, -0.2938116969017773);
\draw (-0.46193975977379054, -0.2938116969017773)--(-0.4387261252896377, -0.2938116969017773);
\draw (-0.4223116089036204, -0.31022621328779465)--(-0.4387261252896377, -0.2938116969017773);
\draw (-0.38268342099987196, -0.3266407420183381)--(-0.405897080173077, -0.3266407420183381);
\draw (-0.40589706782855095, -0.3498543888470169)--(-0.405897080173077, -0.3266407420183381);
\draw (-0.42231159655909434, -0.3102262256323207)--(-0.405897080173077, -0.3266407420183381);
\draw (-0.3894825452702704, -0.15171354191222067)--(-0.4058970740008139, -0.16812807064276414);
\draw (-0.4223115965590942, -0.15171354808448376)--(-0.4058970740008139, -0.16812807064276414);
\draw (-0.40589706782855084, -0.19134171129917996)--(-0.4058970740008139, -0.16812807064276414);
\draw (-0.42231159347296277, -0.11888449370952836)--(-0.43872612220350626, -0.13529902244007183);
\draw (-0.4223115965590942, -0.15171354808448376)--(-0.43872612220350626, -0.13529902244007183);
\draw (-0.46193975977379054, -0.1352990193539403)--(-0.43872612220350626, -0.13529902244007183);
\draw (-0.5015679360224288, -0.11888450227850694)--(-0.4851534112316667, -0.1352990270692691);
\draw (-0.5015679399622102, -0.15171355579981258)--(-0.4851534112316667, -0.1352990270692691);
\draw (-0.46193977211831666, -0.13529903169846638)--(-0.4851534112316667, -0.1352990270692691);
\draw (-0.5343969811389896, -0.1517135473950678)--(-0.5179824563482275, -0.16812807218582987);
\draw (-0.501567927617684, -0.15171354345528648)--(-0.5179824563482275, -0.16812807218582987);
\draw (-0.5179824517190301, -0.19134171129917996)--(-0.5179824563482275, -0.16812807218582987);
\draw (-0.5343969835357052, -0.2309698837722707)--(-0.5179824609774248, -0.21455536121399033);
\draw (-0.5015679353330129, -0.23096988685840225)--(-0.5179824609774248, -0.21455536121399033);
\draw (-0.5179824517190301, -0.19134171129917996)--(-0.5179824609774248, -0.21455536121399033);
\draw (-0.48515340660246936, -0.27059805007309845)--(-0.48515341277473245, -0.24738440941668263);
\draw (-0.46193975977379054, -0.24738440324441957)--(-0.48515341277473245, -0.24738440941668263);
\draw (-0.5015679353330129, -0.23096988685840225)--(-0.48515341277473245, -0.24738440941668263);
\draw (-0.4387261129451117, -0.27059805007309845)--(-0.4387261252896377, -0.24738440324441957);
\draw (-0.46193975977379054, -0.24738440324441957)--(-0.4387261252896377, -0.24738440324441957);
\draw (-0.4223116089036204, -0.23096988685840225)--(-0.4387261252896377, -0.24738440324441957);
\draw (-0.38268342099987196, -0.2145553581278588)--(-0.405897080173077, -0.21455535812785878);
\draw (-0.40589706782855084, -0.19134171129917996)--(-0.405897080173077, -0.21455535812785878);
\draw (-0.42231159655909434, -0.23096987451387613)--(-0.405897080173077, -0.21455535812785878);
\draw (-0.3730680233311702, -0.9238795315319782)--(-0.3730680295034332, -0.9006658908755625);
\draw (-0.3498543765024913, -0.9006658847032994)--(-0.3730680295034332, -0.9006658908755625);
\draw (-0.3894825520617136, -0.884251368317282)--(-0.3730680295034332, -0.9006658908755625);
\draw (-0.3266407420183386, -0.9238795438765044)--(-0.3266407420183386, -0.9006658847032994);
\draw (-0.3498543888470175, -0.9006658970478255)--(-0.3266407420183386, -0.9006658847032994);
\draw (-0.3102262256323213, -0.8842513683172821)--(-0.3266407420183386, -0.9006658847032994);
\draw (-0.2705980500730989, -0.8678368519312648)--(-0.2938116969017778, -0.8678368395867386);
\draw (-0.2938116969017778, -0.8446232051025859)--(-0.2938116969017778, -0.8678368395867386);
\draw (-0.31022621328779515, -0.884251355972756)--(-0.2938116969017778, -0.8678368395867386);
\draw (-0.2705980500730989, -0.821409558273907)--(-0.29381169072951474, -0.821409552101644);
\draw (-0.2938116969017778, -0.8446232051025859)--(-0.29381169072951474, -0.821409552101644);
\draw (-0.3102262132877951, -0.8049950295433635)--(-0.29381169072951474, -0.821409552101644);
\draw (-0.3266407420183386, -0.7653668663286674)--(-0.326640738932207, -0.7885805038989516);
\draw (-0.3498543888470174, -0.7885805131573462)--(-0.326640738932207, -0.7885805038989516);
\draw (-0.3102262132877951, -0.8049950295433635)--(-0.326640738932207, -0.7885805038989516);
\draw (-0.3894825527511297, -0.7721659837373867)--(-0.3730680279603674, -0.788580508528149);
\draw (-0.3894825566909109, -0.8049950372586924)--(-0.3730680279603674, -0.788580508528149);
\draw (-0.3498543888470174, -0.7885805131573462)--(-0.3730680279603674, -0.788580508528149);
\draw (-0.42231159786769046, -0.8049950288539475)--(-0.40589707307692824, -0.8214095536447097);
\draw (-0.3894825443463848, -0.8049950249141663)--(-0.40589707307692824, -0.8214095536447097);
\draw (-0.40589706844773094, -0.8446231927580597)--(-0.40589707307692824, -0.8214095536447097);
\draw (-0.42231160643666904, -0.8842513714034136)--(-0.40589707770612554, -0.8678368426728701);
\draw (-0.3894825520617136, -0.884251368317282)--(-0.40589707770612554, -0.8678368426728701);
\draw (-0.40589708079225706, -0.8446232051025859)--(-0.40589707770612554, -0.8678368426728701);
\draw (-0.1681280768150277, -0.9238795315319783)--(-0.16812807064276464, -0.9006658908755625);
\draw (-0.19134172364370652, -0.9006658847032994)--(-0.16812807064276464, -0.9006658908755625);
\draw (-0.15171354808448423, -0.8842513683172821)--(-0.16812807064276464, -0.9006658908755625);
\draw (-0.2145553581278593, -0.9238795438765044)--(-0.21455535812785925, -0.9006658847032994);
\draw (-0.1913417112991804, -0.9006658970478256)--(-0.21455535812785925, -0.9006658847032994);
\draw (-0.2309698745138766, -0.8842513683172821)--(-0.21455535812785925, -0.9006658847032994);
\draw (-0.2705980500730989, -0.8678368519312648)--(-0.24738440324442007, -0.8678368395867386);
\draw (-0.24738440324442007, -0.8446232051025859)--(-0.24738440324442007, -0.8678368395867386);
\draw (-0.23096988685840272, -0.884251355972756)--(-0.24738440324442007, -0.8678368395867386);
\draw (-0.2705980500730989, -0.821409558273907)--(-0.24738440941668313, -0.821409552101644);
\draw (-0.24738440324442007, -0.8446232051025859)--(-0.24738440941668313, -0.821409552101644);
\draw (-0.23096988685840272, -0.8049950295433637)--(-0.24738440941668313, -0.821409552101644);
\draw (-0.21455535812785925, -0.7653668663286675)--(-0.2145553612139908, -0.7885805038989516);
\draw (-0.1913417112991804, -0.7885805131573462)--(-0.2145553612139908, -0.7885805038989516);
\draw (-0.23096988685840272, -0.8049950295433637)--(-0.2145553612139908, -0.7885805038989516);
\draw (-0.15171354739506818, -0.7721659837373868)--(-0.16812807218583037, -0.788580508528149);
\draw (-0.15171354345528695, -0.8049950372586925)--(-0.16812807218583037, -0.788580508528149);
\draw (-0.1913417112991804, -0.7885805131573462)--(-0.16812807218583037, -0.788580508528149);
\draw (-0.11888450227850739, -0.8049950288539476)--(-0.13529902706926958, -0.8214095536447098);
\draw (-0.15171355579981305, -0.8049950249141663)--(-0.13529902706926958, -0.8214095536447098);
\draw (-0.13529903169846685, -0.8446231927580599)--(-0.13529902706926958, -0.8214095536447098);
\draw (-0.1188844937095288, -0.8842513714034137)--(-0.1352990224400723, -0.8678368426728702);
\draw (-0.15171354808448423, -0.8842513683172821)--(-0.1352990224400723, -0.8678368426728702);
\draw (-0.13529901935394076, -0.8446232051025859)--(-0.1352990224400723, -0.8678368426728702);
\draw (-9.793086896969783e-10, -0.7557514556962593)--(-0.023213641635724536, -0.7557514618685224);
\draw (-0.023213647807987514, -0.7325378088675805)--(-0.023213641635724536, -0.7557514618685224);
\draw (-0.03962816419400489, -0.7721659844268028)--(-0.023213641635724536, -0.7557514618685224);
\draw (1.1365217378322967e-08, -0.7093241743834278)--(-0.023213647807987514, -0.7093241743834278);
\draw (-0.023213635463461446, -0.7325378212121066)--(-0.023213647807987514, -0.7093241743834278);
\draw (-0.03962816419400489, -0.6929096579974104)--(-0.023213647807987514, -0.7093241743834278);
\draw (-0.05604268058002221, -0.6532814824381881)--(-0.05604269292454839, -0.676495129266867);
\draw (-0.07925632740870109, -0.676495129266867)--(-0.05604269292454839, -0.676495129266867);
\draw (-0.03962817653853101, -0.6929096456528844)--(-0.05604269292454839, -0.676495129266867);
\draw (-0.10246997423737991, -0.6532814824381881)--(-0.102469980409643, -0.6764951230946039);
\draw (-0.07925632740870109, -0.676495129266867)--(-0.102469980409643, -0.6764951230946039);
\draw (-0.11888450296792341, -0.6929096456528843)--(-0.102469980409643, -0.6764951230946039);
\draw (-0.15851266618261958, -0.7093241743834278)--(-0.1352990286123353, -0.7093241712972962);
\draw (-0.13529901935394076, -0.7325378212121066)--(-0.1352990286123353, -0.7093241712972962);
\draw (-0.11888450296792341, -0.6929096456528843)--(-0.1352990286123353, -0.7093241712972962);
\draw (-0.15171354877390025, -0.7721659851162188)--(-0.13529902398313803, -0.7557514603254567);
\draw (-0.11888449525259454, -0.7721659890560001)--(-0.13529902398313803, -0.7557514603254567);
\draw (-0.13529901935394076, -0.7325378212121066)--(-0.13529902398313803, -0.7557514603254567);
\draw (-0.11888450365733949, -0.8049950302327797)--(-0.10246997886657727, -0.7885805054420174);
\draw (-0.11888450759712071, -0.772165976711474)--(-0.10246997886657727, -0.7885805054420174);
\draw (-0.07925633975322721, -0.7885805008128202)--(-0.10246997886657727, -0.7885805054420174);
\draw (-0.03962816110787337, -0.8049950388017583)--(-0.056042689838416815, -0.7885805100712148);
\draw (-0.03962816419400489, -0.7721659844268028)--(-0.056042689838416815, -0.7885805100712148);
\draw (-0.07925632740870109, -0.7885805131573462)--(-0.056042689838416815, -0.7885805100712148);
\draw (-9.793086896969783e-10, -0.5508115091801169)--(-0.023213641635724425, -0.5508115030078539);
\draw (-0.023213647807987514, -0.5740251560087957)--(-0.023213641635724425, -0.5508115030078539);
\draw (-0.03962816419400489, -0.5343969804495734)--(-0.023213641635724425, -0.5508115030078539);
\draw (1.136521748934527e-08, -0.5972387904929485)--(-0.023213647807987514, -0.5972387904929485);
\draw (-0.023213635463461446, -0.5740251436642696)--(-0.023213647807987514, -0.5972387904929485);
\draw (-0.03962816419400489, -0.6136533068789658)--(-0.023213647807987514, -0.5972387904929485);
\draw (-0.05604268058002221, -0.6532814824381881)--(-0.05604269292454839, -0.6300678356095093);
\draw (-0.07925632740870109, -0.6300678356095093)--(-0.05604269292454839, -0.6300678356095093);
\draw (-0.03962817653853101, -0.613653319223492)--(-0.05604269292454839, -0.6300678356095093);
\draw (-0.10246997423737991, -0.6532814824381881)--(-0.102469980409643, -0.6300678417817723);
\draw (-0.07925632740870109, -0.6300678356095093)--(-0.102469980409643, -0.6300678417817723);
\draw (-0.11888450296792341, -0.613653319223492)--(-0.102469980409643, -0.6300678417817723);
\draw (-0.15851266618261958, -0.5972387904929485)--(-0.1352990286123353, -0.5972387935790799);
\draw (-0.13529901935394067, -0.5740251436642696)--(-0.1352990286123353, -0.5972387935790799);
\draw (-0.11888450296792341, -0.613653319223492)--(-0.1352990286123353, -0.5972387935790799);
\draw (-0.1517135487739002, -0.5343969797601573)--(-0.13529902398313803, -0.5508115045509197);
\draw (-0.11888449525259454, -0.5343969758203762)--(-0.13529902398313803, -0.5508115045509197);
\draw (-0.13529901935394067, -0.5740251436642696)--(-0.13529902398313803, -0.5508115045509197);
\draw (-0.11888450365733938, -0.5015679346435966)--(-0.10246997886657722, -0.5179824594343587);
\draw (-0.11888450759712066, -0.5343969881649022)--(-0.10246997886657722, -0.5179824594343587);
\draw (-0.07925633975322721, -0.5179824640635561)--(-0.10246997886657722, -0.5179824594343587);
\draw (-0.03962816110787337, -0.5015679260746181)--(-0.056042689838416815, -0.5179824548051615);
\draw (-0.03962816419400489, -0.5343969804495734)--(-0.056042689838416815, -0.5179824548051615);
\draw (-0.07925632740870103, -0.5179824517190299)--(-0.056042689838416815, -0.5179824548051615);
\draw (-0.16812807681502762, -0.3826834333443979)--(-0.16812807064276455, -0.40589707400081365);
\draw (-0.19134172364370647, -0.4058970801730768)--(-0.16812807064276455, -0.40589707400081365);
\draw (-0.15171354808448415, -0.4223115965590941)--(-0.16812807064276455, -0.40589707400081365);
\draw (-0.21455535812785917, -0.38268342099987174)--(-0.21455535812785917, -0.4058970801730768);
\draw (-0.19134171129918034, -0.4058970678285506)--(-0.21455535812785917, -0.4058970801730768);
\draw (-0.23096987451387654, -0.4223115965590941)--(-0.21455535812785917, -0.4058970801730768);
\draw (-0.27059805007309884, -0.4387261129451114)--(-0.24738440324442, -0.43872612528963756);
\draw (-0.24738440324442, -0.46193975977379026)--(-0.24738440324442, -0.43872612528963756);
\draw (-0.23096988685840264, -0.4223116089036203)--(-0.24738440324442, -0.43872612528963756);
\draw (-0.27059805007309884, -0.48515340660246914)--(-0.24738440941668308, -0.4851534127747322);
\draw (-0.24738440324442, -0.46193975977379026)--(-0.24738440941668308, -0.4851534127747322);
\draw (-0.23096988685840267, -0.5015679353330127)--(-0.24738440941668308, -0.4851534127747322);
\draw (-0.2145553581278592, -0.5411960985477088)--(-0.21455536121399074, -0.5179824609774245);
\draw (-0.19134171129918034, -0.5179824517190299)--(-0.21455536121399074, -0.5179824609774245);
\draw (-0.23096988685840267, -0.5015679353330127)--(-0.21455536121399074, -0.5179824609774245);
\draw (-0.15171354739506812, -0.5343969811389895)--(-0.16812807218583034, -0.5179824563482271);
\draw (-0.15171354345528687, -0.5015679276176839)--(-0.16812807218583034, -0.5179824563482271);
\draw (-0.19134171129918034, -0.5179824517190299)--(-0.16812807218583034, -0.5179824563482271);
\draw (-0.11888450227850728, -0.5015679360224287)--(-0.13529902706926952, -0.48515341123166644);
\draw (-0.151713555799813, -0.5015679399622099)--(-0.13529902706926952, -0.48515341123166644);
\draw (-0.13529903169846685, -0.4619397721183164)--(-0.13529902706926952, -0.48515341123166644);
\draw (-0.11888449370952875, -0.42231159347296254)--(-0.13529902244007222, -0.4387261222035061);
\draw (-0.15171354808448415, -0.4223115965590941)--(-0.13529902244007222, -0.4387261222035061);
\draw (-0.13529901935394067, -0.4619397597737903)--(-0.13529902244007222, -0.4387261222035061);
\draw (-0.3894825582339766, -0.38948254527027026)--(-0.37306802950343315, -0.40589707400081365);
\draw (-0.38948255206171356, -0.4223115965590941)--(-0.37306802950343315, -0.40589707400081365);
\draw (-0.34985438884701736, -0.4058970678285506)--(-0.37306802950343315, -0.40589707400081365);
\draw (-0.42231160643666893, -0.42231159347296254)--(-0.4058970777061255, -0.438726122203506);
\draw (-0.38948255206171356, -0.4223115965590941)--(-0.4058970777061255, -0.438726122203506);
\draw (-0.405897080792257, -0.4619397597737902)--(-0.4058970777061255, -0.438726122203506);
\draw (-0.42231159786769035, -0.5015679360224286)--(-0.4058970730769282, -0.4851534112316664);
\draw (-0.38948254434638474, -0.5015679399622098)--(-0.4058970730769282, -0.4851534112316664);
\draw (-0.4058970684477309, -0.4619397721183164)--(-0.4058970730769282, -0.4851534112316664);
\draw (-0.38948255275112953, -0.5343969811389893)--(-0.3730680279603674, -0.5179824563482271);
\draw (-0.38948255669091086, -0.5015679276176838)--(-0.3730680279603674, -0.5179824563482271);
\draw (-0.34985438884701736, -0.5179824517190299)--(-0.3730680279603674, -0.5179824563482271);
\draw (-0.3102262163739266, -0.5343969835357049)--(-0.32664073893220696, -0.5179824609774245);
\draw (-0.31022621328779504, -0.5015679353330126)--(-0.32664073893220696, -0.5179824609774245);
\draw (-0.34985438884701736, -0.5179824517190299)--(-0.32664073893220696, -0.5179824609774245);
\draw (-0.27059805007309884, -0.48515340660246914)--(-0.29381169072951463, -0.4851534127747322);
\draw (-0.2938116969017777, -0.46193975977379026)--(-0.29381169072951463, -0.4851534127747322);
\draw (-0.31022621328779504, -0.5015679353330126)--(-0.29381169072951463, -0.4851534127747322);
\draw (-0.27059805007309884, -0.4387261129451114)--(-0.2938116969017777, -0.43872612528963756);
\draw (-0.2938116969017777, -0.46193975977379026)--(-0.2938116969017777, -0.43872612528963756);
\draw (-0.31022621328779504, -0.4223116089036202)--(-0.2938116969017777, -0.43872612528963756);
\draw (-0.3266407420183385, -0.38268342099987174)--(-0.32664074201833854, -0.4058970801730768);
\draw (-0.34985438884701736, -0.4058970678285506)--(-0.32664074201833854, -0.4058970801730768);
\draw (-0.31022622563232116, -0.4223115965590941)--(-0.32664074201833854, -0.4058970801730768);
\draw (-0.5343969872410168, -0.5343969742773103)--(-0.5179824585104733, -0.5508115030078538);
\draw (-0.5015679359521928, -0.5343969804495734)--(-0.5179824585104733, -0.5508115030078538);
\draw (-0.5179824646827363, -0.5740251436642696)--(-0.5179824585104733, -0.5508115030078538);
\draw (-0.5015679390383244, -0.501567926074618)--(-0.4851534103077809, -0.5179824548051615);
\draw (-0.5015679359521928, -0.5343969804495734)--(-0.4851534103077809, -0.5179824548051615);
\draw (-0.46193977273749665, -0.5179824517190299)--(-0.4851534103077809, -0.5179824548051615);
\draw (-0.42231159648885835, -0.5015679346435966)--(-0.4387261212796205, -0.5179824594343587);
\draw (-0.4223115925490771, -0.5343969881649022)--(-0.4387261212796205, -0.5179824594343587);
\draw (-0.4619397603929706, -0.517982464063556)--(-0.4387261212796205, -0.5179824594343587);
\draw (-0.38948255137229754, -0.5343969797601573)--(-0.40589707616305976, -0.5508115045509195);
\draw (-0.4223116048936032, -0.534396975820376)--(-0.40589707616305976, -0.5508115045509195);
\draw (-0.40589708079225706, -0.5740251436642696)--(-0.40589707616305976, -0.5508115045509195);
\draw (-0.38948254897558204, -0.6136533161373603)--(-0.40589707153386245, -0.5972387935790799);
\draw (-0.4223115971782744, -0.6136533192234919)--(-0.40589707153386245, -0.5972387935790799);
\draw (-0.40589708079225706, -0.5740251436642696)--(-0.40589707153386245, -0.5972387935790799);
\draw (-0.4387261259088179, -0.6532814824381881)--(-0.4387261197365548, -0.6300678417817722);
\draw (-0.4619397727374967, -0.6300678356095092)--(-0.4387261197365548, -0.6300678417817722);
\draw (-0.4223115971782744, -0.6136533192234919)--(-0.4387261197365548, -0.6300678417817722);
\draw (-0.4851534195661756, -0.6532814824381881)--(-0.48515340722164946, -0.6300678356095092);
\draw (-0.4619397727374967, -0.6300678356095092)--(-0.48515340722164946, -0.6300678356095092);
\draw (-0.5015679236076668, -0.6136533192234919)--(-0.48515340722164946, -0.6300678356095092);
\draw (-0.5411961115114152, -0.5972387904929484)--(-0.5179824523382102, -0.5972387904929484);
\draw (-0.5179824646827363, -0.5740251436642696)--(-0.5179824523382102, -0.5972387904929484);
\draw (-0.501567935952193, -0.6136533068789658)--(-0.5179824523382102, -0.5972387904929484);
\draw (-0.5343969872410168, -0.7721659905990658)--(-0.5179824585104733, -0.7557514618685224);
\draw (-0.501567935952193, -0.7721659844268027)--(-0.5179824585104733, -0.7557514618685224);
\draw (-0.5179824646827363, -0.7325378212121065)--(-0.5179824585104733, -0.7557514618685224);
\draw (-0.5015679390383244, -0.8049950388017582)--(-0.485153410307781, -0.7885805100712147);
\draw (-0.501567935952193, -0.7721659844268027)--(-0.485153410307781, -0.7885805100712147);
\draw (-0.46193977273749676, -0.7885805131573462)--(-0.485153410307781, -0.7885805100712147);
\draw (-0.4223115964888584, -0.8049950302327795)--(-0.4387261212796206, -0.7885805054420174);
\draw (-0.42231159254907713, -0.7721659767114739)--(-0.4387261212796206, -0.7885805054420174);
\draw (-0.4619397603929706, -0.7885805008128202)--(-0.4387261212796206, -0.7885805054420174);
\draw (-0.38948255137229765, -0.7721659851162188)--(-0.40589707616305976, -0.7557514603254566);
\draw (-0.42231160489360325, -0.7721659890560001)--(-0.40589707616305976, -0.7557514603254566);
\draw (-0.40589708079225706, -0.7325378212121065)--(-0.40589707616305976, -0.7557514603254566);
\draw (-0.38948254897558204, -0.6929096487390158)--(-0.40589707153386245, -0.7093241712972962);
\draw (-0.4223115971782744, -0.6929096456528843)--(-0.40589707153386245, -0.7093241712972962);
\draw (-0.40589708079225706, -0.7325378212121065)--(-0.40589707153386245, -0.7093241712972962);
\draw (-0.4387261259088179, -0.6532814824381881)--(-0.4387261197365548, -0.6764951230946038);
\draw (-0.4619397727374967, -0.676495129266867)--(-0.4387261197365548, -0.6764951230946038);
\draw (-0.4223115971782744, -0.6929096456528843)--(-0.4387261197365548, -0.6764951230946038);
\draw (-0.4851534195661756, -0.6532814824381881)--(-0.48515340722164946, -0.676495129266867);
\draw (-0.4619397727374967, -0.676495129266867)--(-0.48515340722164946, -0.676495129266867);
\draw (-0.5015679236076668, -0.6929096456528843)--(-0.48515340722164946, -0.676495129266867);
\draw (-0.5411961115114152, -0.7093241743834277)--(-0.5179824523382102, -0.7093241743834278);
\draw (-0.5179824646827363, -0.7325378212121065)--(-0.5179824523382102, -0.7093241743834278);
\draw (-0.501567935952193, -0.6929096579974103)--(-0.5179824523382102, -0.7093241743834278);
\draw (9.793085231635246e-10, -0.5508115091801169)--(0.023213641635724314, -0.550811503007854);
\draw (0.023213647807987348, -0.5740251560087959)--(0.023213641635724314, -0.550811503007854);
\draw (0.03962816419400467, -0.5343969804495734)--(0.023213641635724314, -0.550811503007854);
\draw (-1.1365217655878723e-08, -0.5972387904929485)--(0.023213647807987348, -0.5972387904929485);
\draw (0.023213635463461224, -0.5740251436642696)--(0.023213647807987348, -0.5972387904929485);
\draw (0.03962816419400467, -0.6136533068789658)--(0.023213647807987348, -0.5972387904929485);
\draw (0.056042680580021986, -0.6532814824381881)--(0.05604269292454811, -0.6300678356095093);
\draw (0.07925632740870081, -0.6300678356095093)--(0.05604269292454811, -0.6300678356095093);
\draw (0.03962817653853079, -0.6136533192234919)--(0.05604269292454811, -0.6300678356095093);
\draw (0.10246997423737969, -0.6532814824381881)--(0.10246998040964278, -0.6300678417817724);
\draw (0.07925632740870081, -0.6300678356095093)--(0.10246998040964278, -0.6300678417817724);
\draw (0.11888450296792319, -0.6136533192234919)--(0.10246998040964278, -0.6300678417817724);
\draw (0.15851266618261936, -0.5972387904929486)--(0.13529902861233511, -0.59723879357908);
\draw (0.13529901935394048, -0.5740251436642696)--(0.13529902861233511, -0.59723879357908);
\draw (0.11888450296792319, -0.6136533192234919)--(0.13529902861233511, -0.59723879357908);
\draw (0.15171354877390006, -0.5343969797601574)--(0.13529902398313784, -0.5508115045509197);
\draw (0.11888449525259437, -0.5343969758203762)--(0.13529902398313784, -0.5508115045509197);
\draw (0.13529901935394048, -0.5740251436642696)--(0.13529902398313784, -0.5508115045509197);
\draw (0.11888450365733921, -0.5015679346435966)--(0.102469978866577, -0.5179824594343589);
\draw (0.11888450759712044, -0.5343969881649022)--(0.102469978866577, -0.5179824594343589);
\draw (0.07925633975322699, -0.5179824640635562)--(0.102469978866577, -0.5179824594343589);
\draw (0.03962816110787315, -0.501567926074618)--(0.05604268983841659, -0.5179824548051615);
\draw (0.03962816419400467, -0.5343969804495734)--(0.05604268983841659, -0.5179824548051615);
\draw (0.07925632740870087, -0.5179824517190301)--(0.05604268983841659, -0.5179824548051615);
\draw (9.793085231635246e-10, -0.7557514556962593)--(0.023213641635724258, -0.7557514618685224);
\draw (0.023213647807987348, -0.7325378088675805)--(0.023213641635724258, -0.7557514618685224);
\draw (0.03962816419400461, -0.7721659844268028)--(0.023213641635724258, -0.7557514618685224);
\draw (-1.1365217655878723e-08, -0.7093241743834278)--(0.023213647807987348, -0.7093241743834278);
\draw (0.023213635463461224, -0.7325378212121066)--(0.023213647807987348, -0.7093241743834278);
\draw (0.03962816419400467, -0.6929096579974104)--(0.023213647807987348, -0.7093241743834278);
\draw (0.056042680580021986, -0.6532814824381881)--(0.05604269292454811, -0.6764951292668671);
\draw (0.07925632740870081, -0.6764951292668671)--(0.05604269292454811, -0.6764951292668671);
\draw (0.03962817653853079, -0.6929096456528843)--(0.05604269292454811, -0.6764951292668671);
\draw (0.10246997423737969, -0.6532814824381881)--(0.10246998040964278, -0.6764951230946039);
\draw (0.07925632740870081, -0.6764951292668671)--(0.10246998040964278, -0.6764951230946039);
\draw (0.11888450296792319, -0.6929096456528843)--(0.10246998040964278, -0.6764951230946039);
\draw (0.15851266618261936, -0.7093241743834278)--(0.13529902861233511, -0.7093241712972962);
\draw (0.13529901935394048, -0.7325378212121066)--(0.13529902861233511, -0.7093241712972962);
\draw (0.11888450296792319, -0.6929096456528843)--(0.13529902861233511, -0.7093241712972962);
\draw (0.1517135487739, -0.7721659851162188)--(0.13529902398313778, -0.7557514603254567);
\draw (0.11888449525259437, -0.7721659890560001)--(0.13529902398313778, -0.7557514603254567);
\draw (0.13529901935394048, -0.7325378212121066)--(0.13529902398313778, -0.7557514603254567);
\draw (0.11888450365733916, -0.8049950302327796)--(0.102469978866577, -0.7885805054420175);
\draw (0.11888450759712044, -0.772165976711474)--(0.102469978866577, -0.7885805054420175);
\draw (0.07925633975322699, -0.7885805008128202)--(0.102469978866577, -0.7885805054420175);
\draw (0.039628161107873094, -0.8049950388017583)--(0.05604268983841654, -0.7885805100712148);
\draw (0.03962816419400461, -0.7721659844268028)--(0.05604268983841654, -0.7885805100712148);
\draw (0.07925632740870081, -0.7885805131573462)--(0.05604268983841654, -0.7885805100712148);
\draw (0.16812807681502742, -0.9238795315319783)--(0.16812807064276433, -0.9006658908755625);
\draw (0.19134172364370625, -0.9006658847032994)--(0.16812807064276433, -0.9006658908755625);
\draw (0.15171354808448395, -0.8842513683172821)--(0.16812807064276433, -0.9006658908755625);
\draw (0.21455535812785897, -0.9238795438765045)--(0.21455535812785897, -0.9006658847032994);
\draw (0.19134171129918015, -0.9006658970478256)--(0.21455535812785897, -0.9006658847032994);
\draw (0.23096987451387635, -0.8842513683172821)--(0.21455535812785897, -0.9006658847032994);
\draw (0.2705980500730986, -0.8678368519312648)--(0.24738440324441976, -0.8678368395867387);
\draw (0.24738440324441976, -0.8446232051025859)--(0.24738440324441976, -0.8678368395867387);
\draw (0.23096988685840245, -0.8842513559727561)--(0.24738440324441976, -0.8678368395867387);
\draw (0.2705980500730986, -0.821409558273907)--(0.24738440941668285, -0.821409552101644);
\draw (0.24738440324441976, -0.8446232051025859)--(0.24738440941668285, -0.821409552101644);
\draw (0.23096988685840245, -0.8049950295433637)--(0.24738440941668285, -0.821409552101644);
\draw (0.214555358127859, -0.7653668663286675)--(0.21455536121399052, -0.7885805038989517);
\draw (0.19134171129918015, -0.7885805131573463)--(0.21455536121399052, -0.7885805038989517);
\draw (0.23096988685840245, -0.8049950295433637)--(0.21455536121399052, -0.7885805038989517);
\draw (0.15171354739506787, -0.7721659837373868)--(0.16812807218583012, -0.788580508528149);
\draw (0.15171354345528668, -0.8049950372586925)--(0.16812807218583012, -0.788580508528149);
\draw (0.19134171129918015, -0.7885805131573463)--(0.16812807218583012, -0.788580508528149);
\draw (0.11888450227850705, -0.8049950288539476)--(0.1352990270692693, -0.8214095536447098);
\draw (0.15171355579981277, -0.8049950249141663)--(0.1352990270692693, -0.8214095536447098);
\draw (0.13529903169846666, -0.8446231927580599)--(0.1352990270692693, -0.8214095536447098);
\draw (0.11888449370952853, -0.8842513714034137)--(0.13529902244007203, -0.8678368426728702);
\draw (0.15171354808448395, -0.8842513683172821)--(0.13529902244007203, -0.8678368426728702);
\draw (0.13529901935394048, -0.8446232051025859)--(0.13529902244007203, -0.8678368426728702);
\draw (0.37306802333116984, -0.9238795315319783)--(0.37306802950343293, -0.9006658908755626);
\draw (0.349854376502491, -0.9006658847032994)--(0.37306802950343293, -0.9006658908755626);
\draw (0.3894825520617133, -0.8842513683172821)--(0.37306802950343293, -0.9006658908755626);
\draw (0.32664074201833826, -0.9238795438765045)--(0.3266407420183383, -0.9006658847032994);
\draw (0.34985438884701714, -0.9006658970478256)--(0.3266407420183383, -0.9006658847032994);
\draw (0.31022622563232094, -0.8842513683172821)--(0.3266407420183383, -0.9006658847032994);
\draw (0.2705980500730986, -0.8678368519312648)--(0.2938116969017775, -0.8678368395867387);
\draw (0.2938116969017775, -0.8446232051025859)--(0.2938116969017775, -0.8678368395867387);
\draw (0.3102262132877948, -0.8842513559727561)--(0.2938116969017775, -0.8678368395867387);
\draw (0.2705980500730986, -0.821409558273907)--(0.2938116907295144, -0.821409552101644);
\draw (0.2938116969017775, -0.8446232051025859)--(0.2938116907295144, -0.821409552101644);
\draw (0.3102262132877948, -0.8049950295433637)--(0.2938116907295144, -0.821409552101644);
\draw (0.32664074201833826, -0.7653668663286675)--(0.32664073893220674, -0.7885805038989517);
\draw (0.34985438884701714, -0.7885805131573463)--(0.32664073893220674, -0.7885805038989517);
\draw (0.3102262132877948, -0.8049950295433637)--(0.32664073893220674, -0.7885805038989517);
\draw (0.38948255275112936, -0.7721659837373869)--(0.3730680279603672, -0.788580508528149);
\draw (0.38948255669091064, -0.8049950372586925)--(0.3730680279603672, -0.788580508528149);
\draw (0.34985438884701714, -0.7885805131573463)--(0.3730680279603672, -0.788580508528149);
\draw (0.4223115978676901, -0.8049950288539477)--(0.40589707307692796, -0.8214095536447098);
\draw (0.3894825443463845, -0.8049950249141664)--(0.40589707307692796, -0.8214095536447098);
\draw (0.40589706844773066, -0.8446231927580599)--(0.40589707307692796, -0.8214095536447098);
\draw (0.42231160643666876, -0.8842513714034137)--(0.40589707770612526, -0.8678368426728702);
\draw (0.3894825520617133, -0.8842513683172821)--(0.40589707770612526, -0.8678368426728702);
\draw (0.4058970807922568, -0.8446232051025859)--(0.40589707770612526, -0.8678368426728702);
\draw (0.5411960991668887, -0.7557514556962595)--(0.5179824585104731, -0.7557514618685225);
\draw (0.5179824523382099, -0.7325378088675806)--(0.5179824585104731, -0.7557514618685225);
\draw (0.5015679359521926, -0.7721659844268028)--(0.5179824585104731, -0.7557514618685225);
\draw (0.541196111511415, -0.7093241743834278)--(0.5179824523382099, -0.7093241743834278);
\draw (0.517982464682736, -0.7325378212121068)--(0.5179824523382099, -0.7093241743834278);
\draw (0.5015679359521926, -0.6929096579974106)--(0.5179824523382099, -0.7093241743834278);
\draw (0.4851534195661753, -0.6532814824381882)--(0.4851534072216492, -0.6764951292668671);
\draw (0.4619397727374965, -0.6764951292668671)--(0.4851534072216492, -0.6764951292668671);
\draw (0.5015679236076664, -0.6929096456528844)--(0.4851534072216492, -0.6764951292668671);
\draw (0.4387261259088176, -0.6532814824381882)--(0.4387261197365545, -0.6764951230946039);
\draw (0.4619397727374965, -0.6764951292668671)--(0.4387261197365545, -0.6764951230946039);
\draw (0.42231159717827416, -0.6929096456528844)--(0.4387261197365545, -0.6764951230946039);
\draw (0.38268343396357796, -0.7093241743834278)--(0.4058970715338622, -0.7093241712972963);
\draw (0.40589708079225684, -0.7325378212121068)--(0.4058970715338622, -0.7093241712972963);
\draw (0.42231159717827416, -0.6929096456528844)--(0.4058970715338622, -0.7093241712972963);
\draw (0.38948255137229726, -0.7721659851162189)--(0.4058970761630595, -0.7557514603254567);
\draw (0.422311604893603, -0.7721659890560002)--(0.4058970761630595, -0.7557514603254567);
\draw (0.40589708079225684, -0.7325378212121068)--(0.4058970761630595, -0.7557514603254567);
\draw (0.4223115964888581, -0.8049950302327797)--(0.4387261212796203, -0.7885805054420175);
\draw (0.4223115925490768, -0.772165976711474)--(0.4387261212796203, -0.7885805054420175);
\draw (0.46193976039297036, -0.7885805008128202)--(0.4387261212796203, -0.7885805054420175);
\draw (0.5015679390383241, -0.8049950388017583)--(0.4851534103077807, -0.7885805100712148);
\draw (0.5015679359521926, -0.7721659844268028)--(0.4851534103077807, -0.7885805100712148);
\draw (0.4619397727374964, -0.7885805131573463)--(0.4851534103077807, -0.7885805100712148);
\draw (0.5343969872410165, -0.5343969742773105)--(0.5179824585104731, -0.550811503007854);
\draw (0.5015679359521926, -0.5343969804495735)--(0.5179824585104731, -0.550811503007854);
\draw (0.5179824646827361, -0.5740251436642697)--(0.5179824585104731, -0.550811503007854);
\draw (0.5015679390383242, -0.501567926074618)--(0.48515341030778075, -0.5179824548051616);
\draw (0.5015679359521926, -0.5343969804495735)--(0.48515341030778075, -0.5179824548051616);
\draw (0.4619397727374965, -0.5179824517190301)--(0.48515341030778075, -0.5179824548051616);
\draw (0.4223115964888582, -0.5015679346435967)--(0.4387261212796203, -0.5179824594343589);
\draw (0.42231159254907685, -0.5343969881649023)--(0.4387261212796203, -0.5179824594343589);
\draw (0.46193976039297036, -0.5179824640635562)--(0.4387261212796203, -0.5179824594343589);
\draw (0.38948255137229737, -0.5343969797601575)--(0.40589707616305953, -0.5508115045509197);
\draw (0.422311604893603, -0.5343969758203762)--(0.40589707616305953, -0.5508115045509197);
\draw (0.40589708079225684, -0.5740251436642696)--(0.40589707616305953, -0.5508115045509197);
\draw (0.3894825489755818, -0.6136533161373605)--(0.40589707153386223, -0.59723879357908);
\draw (0.42231159717827416, -0.6136533192234921)--(0.40589707153386223, -0.59723879357908);
\draw (0.40589708079225684, -0.5740251436642696)--(0.40589707153386223, -0.59723879357908);
\draw (0.4387261259088176, -0.6532814824381882)--(0.4387261197365545, -0.6300678417817724);
\draw (0.4619397727374965, -0.6300678356095093)--(0.4387261197365545, -0.6300678417817724);
\draw (0.42231159717827416, -0.6136533192234921)--(0.4387261197365545, -0.6300678417817724);
\draw (0.4851534195661753, -0.6532814824381882)--(0.4851534072216492, -0.6300678356095093);
\draw (0.4619397727374965, -0.6300678356095093)--(0.4851534072216492, -0.6300678356095093);
\draw (0.5015679236076664, -0.6136533192234921)--(0.4851534072216492, -0.6300678356095093);
\draw (0.541196111511415, -0.5972387904929486)--(0.5179824523382099, -0.5972387904929486);
\draw (0.5179824646827361, -0.5740251436642697)--(0.5179824523382099, -0.5972387904929486);
\draw (0.5015679359521926, -0.6136533068789659)--(0.5179824523382099, -0.5972387904929486);
\draw (0.38948255823397643, -0.3894825452702704)--(0.37306802950343293, -0.40589707400081376);
\draw (0.38948255206171334, -0.4223115965590942)--(0.37306802950343293, -0.40589707400081376);
\draw (0.3498543888470172, -0.40589706782855073)--(0.37306802950343293, -0.40589707400081376);
\draw (0.42231160643666876, -0.42231159347296265)--(0.40589707770612526, -0.4387261222035062);
\draw (0.38948255206171334, -0.4223115965590942)--(0.40589707770612526, -0.4387261222035062);
\draw (0.40589708079225684, -0.46193975977379037)--(0.40589707770612526, -0.4387261222035062);
\draw (0.4223115978676901, -0.5015679360224287)--(0.40589707307692796, -0.4851534112316665);
\draw (0.3894825443463845, -0.5015679399622099)--(0.40589707307692796, -0.4851534112316665);
\draw (0.40589706844773066, -0.4619397721183165)--(0.40589707307692796, -0.4851534112316665);
\draw (0.38948255275112936, -0.5343969811389895)--(0.3730680279603672, -0.5179824563482274);
\draw (0.38948255669091064, -0.5015679276176839)--(0.3730680279603672, -0.5179824563482274);
\draw (0.3498543888470172, -0.5179824517190301)--(0.3730680279603672, -0.5179824563482274);
\draw (0.3102262163739264, -0.534396983535705)--(0.3266407389322068, -0.5179824609774246);
\draw (0.31022621328779487, -0.5015679353330127)--(0.3266407389322068, -0.5179824609774246);
\draw (0.3498543888470172, -0.5179824517190301)--(0.3266407389322068, -0.5179824609774246);
\draw (0.2705980500730987, -0.48515340660246925)--(0.29381169072951446, -0.4851534127747323);
\draw (0.29381169690177755, -0.4619397597737903)--(0.29381169072951446, -0.4851534127747323);
\draw (0.31022621328779487, -0.5015679353330127)--(0.29381169072951446, -0.4851534127747323);
\draw (0.2705980500730987, -0.4387261129451115)--(0.29381169690177755, -0.43872612528963767);
\draw (0.29381169690177755, -0.4619397597737903)--(0.29381169690177755, -0.43872612528963767);
\draw (0.31022621328779487, -0.4223116089036204)--(0.29381169690177755, -0.43872612528963767);
\draw (0.3266407420183383, -0.38268342099987185)--(0.3266407420183383, -0.4058970801730769);
\draw (0.3498543888470172, -0.40589706782855073)--(0.3266407420183383, -0.4058970801730769);
\draw (0.310226225632321, -0.4223115965590942)--(0.3266407420183383, -0.4058970801730769);
\draw (0.15171354191222094, -0.3894825452702704)--(0.16812807064276442, -0.40589707400081376);
\draw (0.151713548084484, -0.4223115965590942)--(0.16812807064276442, -0.40589707400081376);
\draw (0.19134171129918018, -0.40589706782855073)--(0.16812807064276442, -0.40589707400081376);
\draw (0.11888449370952853, -0.42231159347296254)--(0.13529902244007205, -0.43872612220350604);
\draw (0.151713548084484, -0.4223115965590942)--(0.13529902244007205, -0.43872612220350604);
\draw (0.13529901935394054, -0.4619397597737903)--(0.13529902244007205, -0.43872612220350604);
\draw (0.11888450227850722, -0.5015679360224287)--(0.1352990270692693, -0.4851534112316665);
\draw (0.15171355579981277, -0.5015679399622099)--(0.1352990270692693, -0.4851534112316665);
\draw (0.13529903169846666, -0.4619397721183165)--(0.1352990270692693, -0.4851534112316665);
\draw (0.15171354739506798, -0.5343969811389895)--(0.16812807218583015, -0.5179824563482274);
\draw (0.15171354345528668, -0.5015679276176839)--(0.16812807218583015, -0.5179824563482274);
\draw (0.19134171129918015, -0.5179824517190301)--(0.16812807218583015, -0.5179824563482274);
\draw (0.23096988377227093, -0.534396983535705)--(0.21455536121399055, -0.5179824609774246);
\draw (0.23096988685840247, -0.5015679353330127)--(0.21455536121399055, -0.5179824609774246);
\draw (0.19134171129918015, -0.5179824517190301)--(0.21455536121399055, -0.5179824609774246);
\draw (0.2705980500730987, -0.48515340660246925)--(0.24738440941668288, -0.4851534127747323);
\draw (0.24738440324441982, -0.4619397597737903)--(0.24738440941668288, -0.4851534127747323);
\draw (0.23096988685840247, -0.5015679353330127)--(0.24738440941668288, -0.4851534127747323);
\draw (0.2705980500730987, -0.4387261129451115)--(0.24738440324441982, -0.43872612528963767);
\draw (0.24738440324441982, -0.4619397597737903)--(0.24738440324441982, -0.43872612528963767);
\draw (0.23096988685840247, -0.4223116089036204)--(0.24738440324441982, -0.43872612528963767);
\draw (0.21455535812785903, -0.38268342099987185)--(0.214555358127859, -0.4058970801730769);
\draw (0.19134171129918018, -0.40589706782855073)--(0.214555358127859, -0.4058970801730769);
\draw (0.23096987451387635, -0.4223115965590942)--(0.214555358127859, -0.4058970801730769);
\draw (0.9238795315319782, -0.37306802333117023)--(0.9006658908755624, -0.37306802950343326);
\draw (0.9006658847032994, -0.34985437650249135)--(0.9006658908755624, -0.37306802950343326);
\draw (0.884251368317282, -0.38948255206171367)--(0.9006658908755624, -0.37306802950343326);
\draw (0.9238795438765044, -0.32664074201833865)--(0.9006658847032994, -0.32664074201833865);
\draw (0.9006658970478255, -0.3498543888470175)--(0.9006658847032994, -0.32664074201833865);
\draw (0.884251368317282, -0.31022622563232133)--(0.9006658847032994, -0.32664074201833865);
\draw (0.8678368519312647, -0.270598050073099)--(0.8678368395867386, -0.29381169690177783);
\draw (0.8446232051025859, -0.29381169690177783)--(0.8678368395867386, -0.29381169690177783);
\draw (0.884251355972756, -0.3102262132877952)--(0.8678368395867386, -0.29381169690177783);
\draw (0.821409558273907, -0.270598050073099)--(0.821409552101644, -0.29381169072951474);
\draw (0.8446232051025859, -0.29381169690177783)--(0.821409552101644, -0.29381169072951474);
\draw (0.8049950295433635, -0.31022621328779515)--(0.821409552101644, -0.29381169072951474);
\draw (0.7653668663286674, -0.3266407420183386)--(0.7885805038989516, -0.3266407389322071);
\draw (0.7885805131573462, -0.3498543888470175)--(0.7885805038989516, -0.3266407389322071);
\draw (0.8049950295433635, -0.31022621328779515)--(0.7885805038989516, -0.3266407389322071);
\draw (0.7721659837373867, -0.3894825527511297)--(0.788580508528149, -0.3730680279603675);
\draw (0.8049950372586924, -0.389482556690911)--(0.788580508528149, -0.3730680279603675);
\draw (0.7885805131573462, -0.3498543888470175)--(0.788580508528149, -0.3730680279603675);
\draw (0.8049950288539475, -0.4223115978676905)--(0.8214095536447097, -0.4058970730769283);
\draw (0.8049950249141663, -0.38948254434638485)--(0.8214095536447097, -0.4058970730769283);
\draw (0.8446231927580597, -0.405897068447731)--(0.8214095536447097, -0.4058970730769283);
\draw (0.8842513714034136, -0.4223116064366691)--(0.8678368426728701, -0.4058970777061256);
\draw (0.884251368317282, -0.38948255206171367)--(0.8678368426728701, -0.4058970777061256);
\draw (0.8446232051025858, -0.4058970807922571)--(0.8678368426728701, -0.4058970777061256);
\draw (0.9238795315319783, -0.16812807681502778)--(0.9006658908755625, -0.16812807064276472);
\draw (0.9006658847032994, -0.1913417236437066)--(0.9006658908755625, -0.16812807064276472);
\draw (0.8842513683172821, -0.1517135480844843)--(0.9006658908755625, -0.16812807064276472);
\draw (0.9238795438765044, -0.21455535812785936)--(0.9006658847032994, -0.21455535812785934);
\draw (0.9006658970478256, -0.1913417112991805)--(0.9006658847032994, -0.21455535812785934);
\draw (0.8842513683172821, -0.23096987451387666)--(0.9006658847032994, -0.21455535812785934);
\draw (0.8678368519312647, -0.270598050073099)--(0.8678368395867386, -0.24738440324442013);
\draw (0.8446232051025859, -0.24738440324442013)--(0.8678368395867386, -0.24738440324442013);
\draw (0.884251355972756, -0.23096988685840278)--(0.8678368395867386, -0.24738440324442013);
\draw (0.821409558273907, -0.270598050073099)--(0.821409552101644, -0.2473844094166832);
\draw (0.8446232051025859, -0.24738440324442013)--(0.821409552101644, -0.2473844094166832);
\draw (0.8049950295433635, -0.23096988685840278)--(0.821409552101644, -0.2473844094166832);
\draw (0.7653668663286675, -0.2145553581278593)--(0.7885805038989516, -0.21455536121399085);
\draw (0.7885805131573462, -0.19134171129918046)--(0.7885805038989516, -0.21455536121399085);
\draw (0.8049950295433635, -0.23096988685840278)--(0.7885805038989516, -0.21455536121399085);
\draw (0.7721659837373868, -0.15171354739506823)--(0.788580508528149, -0.16812807218583042);
\draw (0.8049950372586925, -0.151713543455287)--(0.788580508528149, -0.16812807218583042);
\draw (0.7885805131573462, -0.19134171129918046)--(0.788580508528149, -0.16812807218583042);
\draw (0.8049950288539476, -0.11888450227850744)--(0.8214095536447098, -0.13529902706926963);
\draw (0.8049950249141663, -0.1517135557998131)--(0.8214095536447098, -0.13529902706926963);
\draw (0.8446231927580599, -0.13529903169846694)--(0.8214095536447098, -0.13529902706926963);
\draw (0.8842513714034137, -0.11888449370952892)--(0.8678368426728702, -0.1352990224400724);
\draw (0.8842513683172821, -0.1517135480844843)--(0.8678368426728702, -0.1352990224400724);
\draw (0.8446232051025859, -0.13529901935394084)--(0.8678368426728702, -0.1352990224400724);
\draw (0.7557514556962593, -9.793087452081295e-10)--(0.7557514618685225, -0.023213641635724647);
\draw (0.7325378088675806, -0.02321364780798757)--(0.7557514618685225, -0.023213641635724647);
\draw (0.7721659844268028, -0.039628164194005)--(0.7557514618685225, -0.023213641635724647);
\draw (0.7093241743834278, 1.1365217322811816e-08)--(0.7093241743834278, -0.02321364780798757);
\draw (0.7325378212121066, -0.023213635463461557)--(0.7093241743834278, -0.02321364780798757);
\draw (0.6929096579974104, -0.039628164194004944)--(0.7093241743834278, -0.02321364780798757);
\draw (0.6532814824381882, -0.05604268058002232)--(0.676495129266867, -0.05604269292454833);
\draw (0.676495129266867, -0.07925632740870114)--(0.676495129266867, -0.05604269292454833);
\draw (0.6929096456528844, -0.03962817653853107)--(0.676495129266867, -0.05604269292454833);
\draw (0.6532814824381882, -0.10246997423738002)--(0.6764951230946039, -0.10246998040964306);
\draw (0.676495129266867, -0.07925632740870114)--(0.6764951230946039, -0.10246998040964306);
\draw (0.6929096456528843, -0.11888450296792347)--(0.6764951230946039, -0.10246998040964306);
\draw (0.7093241743834278, -0.15851266618261964)--(0.7093241712972962, -0.1352990286123354);
\draw (0.7325378212121066, -0.1352990193539408)--(0.7093241712972962, -0.1352990286123354);
\draw (0.6929096456528843, -0.11888450296792347)--(0.7093241712972962, -0.1352990286123354);
\draw (0.7721659851162188, -0.1517135487739003)--(0.7557514603254567, -0.1352990239831381);
\draw (0.7721659890560001, -0.11888449525259465)--(0.7557514603254567, -0.1352990239831381);
\draw (0.7325378212121066, -0.1352990193539408)--(0.7557514603254567, -0.1352990239831381);
\draw (0.8049950302327797, -0.11888450365733955)--(0.7885805054420174, -0.10246997886657733);
\draw (0.772165976711474, -0.11888450759712077)--(0.7885805054420174, -0.10246997886657733);
\draw (0.7885805008128202, -0.07925633975322732)--(0.7885805054420174, -0.10246997886657733);
\draw (0.8049950388017583, -0.03962816110787343)--(0.7885805100712148, -0.05604268983841687);
\draw (0.7721659844268028, -0.039628164194005)--(0.7885805100712148, -0.05604268983841687);
\draw (0.7885805131573462, -0.07925632740870114)--(0.7885805100712148, -0.05604268983841687);
\draw (0.5508115091801169, -9.793087452081295e-10)--(0.5508115030078539, -0.02321364163572448);
\draw (0.5740251560087958, -0.02321364780798757)--(0.5508115030078539, -0.02321364163572448);
\draw (0.5343969804495734, -0.03962816419400489)--(0.5508115030078539, -0.02321364163572448);
\draw (0.5972387904929485, 1.1365217433834118e-08)--(0.5972387904929485, -0.02321364780798757);
\draw (0.5740251436642696, -0.02321363546346139)--(0.5972387904929485, -0.02321364780798757);
\draw (0.6136533068789658, -0.03962816419400489)--(0.5972387904929485, -0.02321364780798757);
\draw (0.6532814824381882, -0.05604268058002232)--(0.6300678356095093, -0.05604269292454833);
\draw (0.6300678356095093, -0.07925632740870114)--(0.6300678356095093, -0.05604269292454833);
\draw (0.613653319223492, -0.03962817653853107)--(0.6300678356095093, -0.05604269292454833);
\draw (0.6532814824381882, -0.10246997423738002)--(0.6300678417817723, -0.102469980409643);
\draw (0.6300678356095093, -0.07925632740870114)--(0.6300678417817723, -0.102469980409643);
\draw (0.613653319223492, -0.11888450296792347)--(0.6300678417817723, -0.102469980409643);
\draw (0.5972387904929485, -0.15851266618261964)--(0.59723879357908, -0.13529902861233536);
\draw (0.5740251436642696, -0.13529901935394073)--(0.59723879357908, -0.13529902861233536);
\draw (0.613653319223492, -0.11888450296792347)--(0.59723879357908, -0.13529902861233536);
\draw (0.5343969797601573, -0.15171354877390025)--(0.5508115045509197, -0.13529902398313806);
\draw (0.5343969758203762, -0.11888449525259459)--(0.5508115045509197, -0.13529902398313806);
\draw (0.5740251436642696, -0.13529901935394073)--(0.5508115045509197, -0.13529902398313806);
\draw (0.5015679346435966, -0.11888450365733944)--(0.5179824594343588, -0.10246997886657727);
\draw (0.5343969881649022, -0.11888450759712071)--(0.5179824594343588, -0.10246997886657727);
\draw (0.5179824640635561, -0.07925633975322716)--(0.5179824594343588, -0.10246997886657727);
\draw (0.5015679260746181, -0.03962816110787343)--(0.5179824548051615, -0.05604268983841687);
\draw (0.5343969804495734, -0.03962816419400489)--(0.5179824548051615, -0.05604268983841687);
\draw (0.51798245171903, -0.07925632740870109)--(0.5179824548051615, -0.05604268983841687);
\draw (0.3826834333443979, -0.16812807681502762)--(0.40589707400081376, -0.1681280706427646);
\draw (0.4058970801730768, -0.19134172364370652)--(0.40589707400081376, -0.1681280706427646);
\draw (0.4223115965590941, -0.15171354808448417)--(0.40589707400081376, -0.1681280706427646);
\draw (0.38268342099987174, -0.21455535812785922)--(0.4058970801730768, -0.21455535812785922);
\draw (0.4058970678285506, -0.19134171129918034)--(0.4058970801730768, -0.21455535812785922);
\draw (0.4223115965590941, -0.23096987451387654)--(0.4058970801730768, -0.21455535812785922);
\draw (0.43872611294511143, -0.2705980500730989)--(0.43872612528963756, -0.24738440324442001);
\draw (0.46193975977379026, -0.24738440324442001)--(0.43872612528963756, -0.24738440324442001);
\draw (0.4223116089036203, -0.23096988685840267)--(0.43872612528963756, -0.24738440324442001);
\draw (0.48515340660246914, -0.2705980500730989)--(0.48515341277473223, -0.2473844094166831);
\draw (0.46193975977379026, -0.24738440324442001)--(0.48515341277473223, -0.2473844094166831);
\draw (0.5015679353330127, -0.2309698868584027)--(0.48515341277473223, -0.2473844094166831);
\draw (0.5411960985477089, -0.21455535812785922)--(0.5179824609774246, -0.21455536121399077);
\draw (0.5179824517190299, -0.1913417112991804)--(0.5179824609774246, -0.21455536121399077);
\draw (0.5015679353330127, -0.2309698868584027)--(0.5179824609774246, -0.21455536121399077);
\draw (0.5343969811389895, -0.15171354739506815)--(0.5179824563482273, -0.16812807218583037);
\draw (0.5015679276176839, -0.1517135434552869)--(0.5179824563482273, -0.16812807218583037);
\draw (0.5179824517190299, -0.1913417112991804)--(0.5179824563482273, -0.16812807218583037);
\draw (0.5015679360224287, -0.11888450227850733)--(0.4851534112316665, -0.13529902706926958);
\draw (0.5015679399622099, -0.15171355579981305)--(0.4851534112316665, -0.13529902706926958);
\draw (0.46193977211831644, -0.13529903169846685)--(0.4851534112316665, -0.13529902706926958);
\draw (0.42231159347296254, -0.1188844937095288)--(0.4387261222035061, -0.13529902244007225);
\draw (0.4223115965590941, -0.15171354808448417)--(0.4387261222035061, -0.13529902244007225);
\draw (0.4619397597737903, -0.13529901935394073)--(0.4387261222035061, -0.13529902244007225);
\draw (0.38948254527027026, -0.3894825582339766)--(0.40589707400081365, -0.37306802950343315);
\draw (0.4223115965590941, -0.38948255206171356)--(0.40589707400081365, -0.37306802950343315);
\draw (0.4058970678285506, -0.34985438884701736)--(0.40589707400081365, -0.37306802950343315);
\draw (0.42231159347296254, -0.42231160643666893)--(0.438726122203506, -0.4058970777061255);
\draw (0.4223115965590941, -0.38948255206171356)--(0.438726122203506, -0.4058970777061255);
\draw (0.4619397597737902, -0.405897080792257)--(0.438726122203506, -0.4058970777061255);
\draw (0.5015679360224286, -0.42231159786769035)--(0.4851534112316664, -0.40589707307692824);
\draw (0.5015679399622098, -0.38948254434638474)--(0.4851534112316664, -0.40589707307692824);
\draw (0.4619397721183164, -0.40589706844773094)--(0.4851534112316664, -0.40589707307692824);
\draw (0.5343969811389893, -0.3894825527511296)--(0.5179824563482271, -0.3730680279603674);
\draw (0.5015679276176838, -0.38948255669091086)--(0.5179824563482271, -0.3730680279603674);
\draw (0.5179824517190299, -0.3498543888470174)--(0.5179824563482271, -0.3730680279603674);
\draw (0.5343969835357049, -0.3102262163739266)--(0.5179824609774245, -0.326640738932207);
\draw (0.5015679353330127, -0.3102262132877951)--(0.5179824609774245, -0.326640738932207);
\draw (0.5179824517190299, -0.3498543888470174)--(0.5179824609774245, -0.326640738932207);
\draw (0.48515340660246914, -0.2705980500730989)--(0.4851534127747322, -0.2938116907295147);
\draw (0.46193975977379026, -0.2938116969017777)--(0.4851534127747322, -0.2938116907295147);
\draw (0.5015679353330127, -0.3102262132877951)--(0.4851534127747322, -0.2938116907295147);
\draw (0.43872611294511143, -0.2705980500730989)--(0.43872612528963756, -0.2938116969017777);
\draw (0.46193975977379026, -0.2938116969017777)--(0.43872612528963756, -0.2938116969017777);
\draw (0.4223116089036203, -0.3102262132877951)--(0.43872612528963756, -0.2938116969017777);
\draw (0.38268342099987174, -0.3266407420183385)--(0.4058970801730768, -0.32664074201833854);
\draw (0.4058970678285506, -0.34985438884701736)--(0.4058970801730768, -0.32664074201833854);
\draw (0.4223115965590941, -0.31022622563232116)--(0.4058970801730768, -0.32664074201833854);
\draw (0.5343969742773103, -0.5343969872410167)--(0.5508115030078538, -0.5179824585104733);
\draw (0.5343969804495734, -0.5015679359521928)--(0.5508115030078538, -0.5179824585104733);
\draw (0.5740251436642696, -0.5179824646827363)--(0.5508115030078538, -0.5179824585104733);
\draw (0.501567926074618, -0.5015679390383244)--(0.5179824548051615, -0.4851534103077809);
\draw (0.5343969804495734, -0.5015679359521928)--(0.5179824548051615, -0.4851534103077809);
\draw (0.5179824517190299, -0.4619397727374967)--(0.5179824548051615, -0.4851534103077809);
\draw (0.5015679346435966, -0.42231159648885835)--(0.5179824594343587, -0.4387261212796205);
\draw (0.5343969881649022, -0.42231159254907713)--(0.5179824594343587, -0.4387261212796205);
\draw (0.517982464063556, -0.4619397603929706)--(0.5179824594343587, -0.4387261212796205);
\draw (0.5343969797601573, -0.3894825513722976)--(0.5508115045509195, -0.40589707616305976);
\draw (0.534396975820376, -0.4223116048936032)--(0.5508115045509195, -0.40589707616305976);
\draw (0.5740251436642696, -0.40589708079225706)--(0.5508115045509195, -0.40589707616305976);
\draw (0.6136533161373603, -0.38948254897558204)--(0.5972387935790799, -0.40589707153386245);
\draw (0.6136533192234919, -0.4223115971782744)--(0.5972387935790799, -0.40589707153386245);
\draw (0.5740251436642696, -0.40589708079225706)--(0.5972387935790799, -0.40589707153386245);
\draw (0.6532814824381881, -0.4387261259088179)--(0.6300678417817722, -0.4387261197365548);
\draw (0.6300678356095092, -0.46193977273749676)--(0.6300678417817722, -0.4387261197365548);
\draw (0.6136533192234919, -0.4223115971782744)--(0.6300678417817722, -0.4387261197365548);
\draw (0.6532814824381881, -0.4851534195661756)--(0.6300678356095092, -0.48515340722164946);
\draw (0.6300678356095092, -0.46193977273749676)--(0.6300678356095092, -0.48515340722164946);
\draw (0.6136533192234919, -0.5015679236076668)--(0.6300678356095092, -0.48515340722164946);
\draw (0.5972387904929484, -0.5411961115114152)--(0.5972387904929484, -0.5179824523382103);
\draw (0.5740251436642696, -0.5179824646827363)--(0.5972387904929484, -0.5179824523382103);
\draw (0.6136533068789658, -0.501567935952193)--(0.5972387904929484, -0.5179824523382103);
\draw (0.7721659905990658, -0.5343969872410168)--(0.7557514618685224, -0.5179824585104733);
\draw (0.7721659844268027, -0.501567935952193)--(0.7557514618685224, -0.5179824585104733);
\draw (0.7325378212121065, -0.5179824646827365)--(0.7557514618685224, -0.5179824585104733);
\draw (0.8049950388017582, -0.5015679390383245)--(0.7885805100712147, -0.48515341030778103);
\draw (0.7721659844268027, -0.501567935952193)--(0.7885805100712147, -0.48515341030778103);
\draw (0.7885805131573462, -0.46193977273749676)--(0.7885805100712147, -0.48515341030778103);
\draw (0.8049950302327795, -0.42231159648885847)--(0.7885805054420174, -0.43872612127962063);
\draw (0.7721659767114739, -0.4223115925490772)--(0.7885805054420174, -0.43872612127962063);
\draw (0.78858050081282, -0.46193976039297063)--(0.7885805054420174, -0.43872612127962063);
\draw (0.7721659851162188, -0.38948255137229765)--(0.7557514603254566, -0.4058970761630598);
\draw (0.7721659890560001, -0.42231160489360325)--(0.7557514603254566, -0.4058970761630598);
\draw (0.7325378212121065, -0.4058970807922571)--(0.7557514603254566, -0.4058970761630598);
\draw (0.6929096487390158, -0.3894825489755821)--(0.7093241712972962, -0.4058970715338625);
\draw (0.6929096456528843, -0.42231159717827443)--(0.7093241712972962, -0.4058970715338625);
\draw (0.7325378212121065, -0.4058970807922571)--(0.7093241712972962, -0.4058970715338625);
\draw (0.6532814824381881, -0.4387261259088179)--(0.6764951230946038, -0.43872611973655484);
\draw (0.676495129266867, -0.46193977273749676)--(0.6764951230946038, -0.43872611973655484);
\draw (0.6929096456528843, -0.42231159717827443)--(0.6764951230946038, -0.43872611973655484);
\draw (0.6532814824381881, -0.4851534195661756)--(0.676495129266867, -0.48515340722164946);
\draw (0.676495129266867, -0.46193977273749676)--(0.676495129266867, -0.48515340722164946);
\draw (0.6929096456528843, -0.5015679236076668)--(0.676495129266867, -0.48515340722164946);
\draw (0.7093241743834277, -0.5411961115114152)--(0.7093241743834277, -0.5179824523382103);
\draw (0.7325378212121065, -0.5179824646827365)--(0.7093241743834277, -0.5179824523382103);
\draw (0.6929096579974103, -0.501567935952193)--(0.7093241743834277, -0.5179824523382103);


==> octa3.tex <==
\draw (0.9170804146568636, 0.389482551598345)--(0.9006658897667288, 0.37306802670821004);
\draw (0.8842513648765938, 0.389482551598345)--(0.9006658897667288, 0.37306802670821004);
\draw (0.9006658897667288, 0.34985438467491364)--(0.9006658897667288, 0.37306802670821004);
\draw (0.884251366255426, 0.4223115999997827)--(0.8678368413652912, 0.40589707510964773);
\draw (0.884251366255426, 0.38948255021951284)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8446231993319947, 0.40589707510964773)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8049950309860403, 0.4223115999997827)--(0.8214095558761751, 0.40589707510964773);
\draw (0.8049950309860403, 0.38948255021951284)--(0.8214095558761751, 0.40589707510964773);
\draw (0.8446231979094716, 0.40589707510964773)--(0.8214095558761751, 0.40589707510964773);
\draw (0.7721659825846026, 0.389482551598345)--(0.7885805074747375, 0.3730680267082101);
\draw (0.8049950323648725, 0.389482551598345)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7885805074747375, 0.34985438467491364)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7721659825846026, 0.31022621632895925)--(0.7885805074747375, 0.32664074121909414);
\draw (0.8049950323648724, 0.31022621632895925)--(0.7885805074747375, 0.32664074121909414);
\draw (0.7885805074747375, 0.3498543832523906)--(0.7885805074747375, 0.32664074121909414);
\draw (0.8214095558761751, 0.27059804909811697)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8446231995957146, 0.29381169281765646)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8049950321783942, 0.31022621651543747)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8678368413652912, 0.27059804909811697)--(0.8678368413652912, 0.29381169281765646);
\draw (0.8446231976457516, 0.29381169281765646)--(0.8678368413652912, 0.29381169281765646);
\draw (0.8842513650630721, 0.31022621651543747)--(0.8678368413652912, 0.29381169281765646);
\draw (0.9238795334862683, 0.3266407412190941)--(0.9006658897667288, 0.3266407412190941);
\draw (0.9006658897667288, 0.34985438493863363)--(0.9006658897667288, 0.3266407412190941);
\draw (0.8842513660689478, 0.31022621752131313)--(0.9006658897667288, 0.3266407412190941);
\draw (0.7721659839634347, 0.534396982291774)--(0.7557514590732999, 0.517982457401639);
\draw (0.7721659839634347, 0.5015679325115041)--(0.7557514590732999, 0.517982457401639);
\draw (0.7325378170400034, 0.517982457401639)--(0.7557514590732999, 0.517982457401639);
\draw (0.8049950323648725, 0.5015679338903363)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7721659825846027, 0.5015679338903363)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7885805074747375, 0.4619397669669049)--(0.7885805074747375, 0.4851534090002013);
\draw (0.8049950323648725, 0.4223115986209505)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7721659825846026, 0.4223115986209505)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7885805074747375, 0.4619397655443819)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7721659839634347, 0.38948255021951284)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7721659839634347, 0.4223115999997826)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7325378170400034, 0.40589707510964773)--(0.7557514590732999, 0.40589707510964773);
\draw (0.692909648694049, 0.38948255021951284)--(0.7093241735841839, 0.40589707510964773);
\draw (0.692909648694049, 0.4223115999997826)--(0.7093241735841839, 0.40589707510964773);
\draw (0.7325378156174803, 0.40589707510964773)--(0.7093241735841839, 0.40589707510964773);
\draw (0.6532814814632067, 0.43872612351108536)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6764951251827462, 0.4619397672306249)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6929096488805272, 0.4223115998133044)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6532814814632067, 0.4851534090002014)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6764951251827462, 0.46193976528066183)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6929096488805272, 0.5015679326979824)--(0.6764951251827462, 0.4851534090002014);
\draw (0.7093241735841839, 0.5411961011211786)--(0.7093241735841839, 0.517982457401639);
\draw (0.7325378173037234, 0.517982457401639)--(0.7093241735841839, 0.517982457401639);
\draw (0.6929096498864029, 0.501567933703858)--(0.7093241735841839, 0.517982457401639);
\draw (0.5343969809129419, 0.534396982291774)--(0.5508115058030767, 0.517982457401639);
\draw (0.5343969809129419, 0.5015679325115041)--(0.5508115058030767, 0.517982457401639);
\draw (0.5740251478363732, 0.517982457401639)--(0.5508115058030767, 0.517982457401639);
\draw (0.5015679325115041, 0.5015679338903363)--(0.517982457401639, 0.4851534090002014);
\draw (0.5343969822917739, 0.5015679338903363)--(0.517982457401639, 0.4851534090002014);
\draw (0.517982457401639, 0.461939766966905)--(0.517982457401639, 0.4851534090002014);
\draw (0.5015679325115041, 0.4223115986209505)--(0.517982457401639, 0.4387261235110854);
\draw (0.5343969822917739, 0.4223115986209505)--(0.517982457401639, 0.4387261235110854);
\draw (0.517982457401639, 0.4619397655443819)--(0.517982457401639, 0.4387261235110854);
\draw (0.5343969809129419, 0.38948255021951284)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5343969809129419, 0.4223115999997827)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5740251478363732, 0.40589707510964773)--(0.5508115058030767, 0.40589707510964773);
\draw (0.6136533161823274, 0.38948255021951284)--(0.5972387912921926, 0.40589707510964773);
\draw (0.6136533161823274, 0.4223115999997826)--(0.5972387912921926, 0.40589707510964773);
\draw (0.5740251492588961, 0.40589707510964773)--(0.5972387912921926, 0.40589707510964773);
\draw (0.6532814834131697, 0.43872612351108536)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6300678396936303, 0.4619397672306249)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6136533159958493, 0.42231159981330435)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6532814834131697, 0.4851534090002014)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6300678396936303, 0.46193976528066183)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6136533159958493, 0.5015679326979824)--(0.6300678396936303, 0.4851534090002014);
\draw (0.5972387912921927, 0.5411961011211786)--(0.5972387912921927, 0.517982457401639);
\draw (0.5740251475726532, 0.517982457401639)--(0.5972387912921927, 0.517982457401639);
\draw (0.6136533149899737, 0.501567933703858)--(0.5972387912921927, 0.517982457401639);
\draw (0.38948255021951284, 0.389482551598345)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4223115999997826, 0.389482551598345)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4058970751096477, 0.34985438467491364)--(0.4058970751096477, 0.3730680267082101);
\draw (0.42231159862095047, 0.4223115999997827)--(0.43872612351108536, 0.4058970751096478);
\draw (0.42231159862095047, 0.3894825502195129)--(0.43872612351108536, 0.4058970751096478);
\draw (0.4619397655443819, 0.4058970751096478)--(0.43872612351108536, 0.4058970751096478);
\draw (0.5015679338903363, 0.4223115999997827)--(0.4851534090002013, 0.4058970751096478);
\draw (0.5015679338903363, 0.3894825502195129)--(0.4851534090002013, 0.4058970751096478);
\draw (0.4619397669669049, 0.4058970751096478)--(0.4851534090002013, 0.4058970751096478);
\draw (0.5343969822917739, 0.389482551598345)--(0.517982457401639, 0.3730680267082101);
\draw (0.5015679325115041, 0.389482551598345)--(0.517982457401639, 0.3730680267082101);
\draw (0.517982457401639, 0.34985438467491364)--(0.517982457401639, 0.3730680267082101);
\draw (0.5343969822917739, 0.31022621632895925)--(0.517982457401639, 0.32664074121909414);
\draw (0.5015679325115041, 0.31022621632895925)--(0.517982457401639, 0.32664074121909414);
\draw (0.517982457401639, 0.3498543832523906)--(0.517982457401639, 0.32664074121909414);
\draw (0.4851534090002013, 0.270598049098117)--(0.4851534090002013, 0.2938116928176565);
\draw (0.4619397652806619, 0.2938116928176565)--(0.4851534090002013, 0.2938116928176565);
\draw (0.5015679326979824, 0.31022621651543747)--(0.4851534090002013, 0.2938116928176565);
\draw (0.43872612351108536, 0.27059804909811697)--(0.43872612351108536, 0.2938116928176565);
\draw (0.4619397672306249, 0.2938116928176565)--(0.43872612351108536, 0.2938116928176565);
\draw (0.42231159981330435, 0.31022621651543747)--(0.43872612351108536, 0.2938116928176565);
\draw (0.3826834313901083, 0.32664074121909414)--(0.4058970751096477, 0.32664074121909414);
\draw (0.4058970751096477, 0.34985438493863363)--(0.4058970751096477, 0.32664074121909414);
\draw (0.42231159880742875, 0.3102262175213132)--(0.4058970751096477, 0.32664074121909414);
\draw (0.3894825502195127, 0.15171354854785205)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4223115999997825, 0.15171354854785205)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4058970751096477, 0.1913417154712834)--(0.4058970751096477, 0.16812807343798694);
\draw (0.42231159862095047, 0.11888450014641438)--(0.43872612351108536, 0.13529902503654925);
\draw (0.42231159862095047, 0.15171354992668415)--(0.43872612351108536, 0.13529902503654925);
\draw (0.4619397655443818, 0.13529902503654925)--(0.43872612351108536, 0.13529902503654925);
\draw (0.5015679338903363, 0.11888450014641438)--(0.4851534090002013, 0.13529902503654925);
\draw (0.5015679338903363, 0.15171354992668415)--(0.4851534090002013, 0.13529902503654925);
\draw (0.4619397669669048, 0.13529902503654925)--(0.4851534090002013, 0.13529902503654925);
\draw (0.5343969822917738, 0.15171354854785202)--(0.517982457401639, 0.1681280734379869);
\draw (0.5015679325115041, 0.15171354854785202)--(0.517982457401639, 0.1681280734379869);
\draw (0.517982457401639, 0.19134171547128337)--(0.517982457401639, 0.1681280734379869);
\draw (0.5343969822917739, 0.23096988381723776)--(0.517982457401639, 0.21455535892710287);
\draw (0.5015679325115041, 0.23096988381723776)--(0.517982457401639, 0.21455535892710287);
\draw (0.517982457401639, 0.19134171689380644)--(0.517982457401639, 0.21455535892710287);
\draw (0.4851534090002013, 0.27059805104808005)--(0.4851534090002013, 0.24738440732854053);
\draw (0.4619397652806618, 0.24738440732854053)--(0.4851534090002013, 0.24738440732854053);
\draw (0.5015679326979824, 0.23096988363075951)--(0.4851534090002013, 0.24738440732854053);
\draw (0.43872612351108536, 0.27059805104808005)--(0.43872612351108536, 0.24738440732854056);
\draw (0.4619397672306249, 0.24738440732854056)--(0.43872612351108536, 0.24738440732854056);
\draw (0.42231159981330435, 0.23096988363075957)--(0.43872612351108536, 0.24738440732854056);
\draw (0.3826834313901082, 0.21455535892710292)--(0.4058970751096477, 0.21455535892710292);
\draw (0.4058970751096477, 0.1913417152075634)--(0.4058970751096477, 0.21455535892710292);
\draw (0.42231159880742875, 0.2309698826248839)--(0.4058970751096477, 0.21455535892710292);
\draw (0.5508115058030765, -9.749814844361993e-10)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5740251495226161, 0.023213642744558005)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5343969821052956, 0.03962816644233902)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5972387912921925, -9.749814844361993e-10)--(0.5972387912921925, 0.023213642744558005);
\draw (0.574025147572653, 0.023213642744558005)--(0.5972387912921925, 0.023213642744558005);
\draw (0.6136533149899734, 0.03962816644233902)--(0.5972387912921925, 0.023213642744558005);
\draw (0.6532814834131697, 0.05604269114599569)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6300678396936301, 0.07925633486553518)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6136533159958492, 0.03962816744821468)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6532814834131697, 0.10246997663511165)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6300678396936301, 0.0792563329155721)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6136533159958492, 0.1188845003328926)--(0.6300678396936301, 0.10246997663511165);
\draw (0.5972387912921925, 0.1585126687560888)--(0.5972387912921925, 0.1352990250365493);
\draw (0.574025147572653, 0.1352990250365493)--(0.5972387912921925, 0.1352990250365493);
\draw (0.6136533149899734, 0.11888450133876827)--(0.5972387912921925, 0.1352990250365493);
\draw (0.5343969809129416, 0.15171354992668423)--(0.5508115058030766, 0.1352990250365493);
\draw (0.5343969809129416, 0.11888450014641438)--(0.5508115058030766, 0.1352990250365493);
\draw (0.574025147836373, 0.1352990250365493)--(0.5508115058030766, 0.1352990250365493);
\draw (0.501567932511504, 0.11888450152524654)--(0.517982457401639, 0.10246997663511165);
\draw (0.5343969822917738, 0.11888450152524654)--(0.517982457401639, 0.10246997663511165);
\draw (0.517982457401639, 0.07925633460181519)--(0.517982457401639, 0.10246997663511165);
\draw (0.5015679325115039, 0.03962816625586085)--(0.517982457401639, 0.05604269114599575);
\draw (0.5343969822917738, 0.0396281662558608)--(0.517982457401639, 0.05604269114599575);
\draw (0.517982457401639, 0.07925633317929215)--(0.517982457401639, 0.05604269114599575);
\draw (0.7557514590732999, -9.749814844361993e-10)--(0.7557514590732999, 0.02321364274455795);
\draw (0.7325378153537604, 0.02321364274455795)--(0.7557514590732999, 0.02321364274455795);
\draw (0.7721659827710808, 0.03962816644233902)--(0.7557514590732999, 0.02321364274455795);
\draw (0.709324173584184, -9.749814844361993e-10)--(0.709324173584184, 0.02321364274455795);
\draw (0.7325378173037235, 0.02321364274455795)--(0.709324173584184, 0.02321364274455795);
\draw (0.6929096498864029, 0.03962816644233896)--(0.709324173584184, 0.02321364274455795);
\draw (0.6532814814632067, 0.05604269114599569)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6764951251827462, 0.07925633486553518)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6929096488805273, 0.03962816744821468)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6532814814632067, 0.10246997663511154)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6764951251827462, 0.07925633291557205)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6929096488805272, 0.1188845003328926)--(0.6764951251827462, 0.10246997663511165);
\draw (0.709324173584184, 0.1585126687560888)--(0.709324173584184, 0.13529902503654925);
\draw (0.7325378173037234, 0.13529902503654925)--(0.709324173584184, 0.13529902503654925);
\draw (0.6929096498864029, 0.11888450133876827)--(0.709324173584184, 0.13529902503654925);
\draw (0.7721659839634347, 0.15171354992668423)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7721659839634347, 0.11888450014641438)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7325378170400034, 0.13529902503654925)--(0.7557514590732999, 0.13529902503654925);
\draw (0.8049950323648725, 0.11888450152524643)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7721659825846027, 0.11888450152524643)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7885805074747375, 0.07925633460181514)--(0.7885805074747375, 0.10246997663511154);
\draw (0.8049950323648725, 0.0396281662558608)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7721659825846027, 0.0396281662558608)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7885805074747376, 0.07925633317929215)--(0.7885805074747376, 0.05604269114599575);
\draw (0.9238795334862683, 0.16812807343798677)--(0.9006658897667287, 0.16812807343798677);
\draw (0.9006658897667287, 0.19134171715752632)--(0.9006658897667287, 0.16812807343798677);
\draw (0.8842513660689477, 0.1517135497402058)--(0.9006658897667287, 0.16812807343798677);
\draw (0.9238795334862683, 0.21455535892710273)--(0.9006658897667287, 0.21455535892710273);
\draw (0.9006658897667287, 0.1913417152075632)--(0.9006658897667287, 0.21455535892710273);
\draw (0.8842513660689477, 0.23096988262488372)--(0.9006658897667287, 0.21455535892710273);
\draw (0.867836841365291, 0.27059805104807994)--(0.867836841365291, 0.2473844073285404);
\draw (0.8446231976457516, 0.24738440732854042)--(0.867836841365291, 0.2473844073285404);
\draw (0.884251365063072, 0.2309698836307594)--(0.867836841365291, 0.2473844073285404);
\draw (0.8214095558761751, 0.27059805104807994)--(0.8214095558761751, 0.24738440732854042);
\draw (0.8446231995957146, 0.24738440732854042)--(0.8214095558761751, 0.24738440732854042);
\draw (0.8049950321783941, 0.23096988363075943)--(0.8214095558761751, 0.24738440732854042);
\draw (0.7653668637551979, 0.21455535892710276)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7885805074747374, 0.19134171520756324)--(0.7885805074747374, 0.21455535892710273);
\draw (0.8049950311725185, 0.23096988262488374)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7721659825846026, 0.15171354854785196)--(0.7885805074747374, 0.16812807343798683);
\draw (0.8049950323648724, 0.15171354854785196)--(0.7885805074747374, 0.16812807343798683);
\draw (0.7885805074747374, 0.19134171547128329)--(0.7885805074747374, 0.16812807343798683);
\draw (0.8049950309860402, 0.11888450014641422)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8049950309860402, 0.15171354992668404)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8446231979094715, 0.13529902503654914)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8842513662554259, 0.11888450014641416)--(0.867836841365291, 0.13529902503654906);
\draw (0.8842513662554259, 0.15171354992668398)--(0.867836841365291, 0.13529902503654906);
\draw (0.8446231993319946, 0.13529902503654911)--(0.867836841365291, 0.13529902503654906);
\draw (0.38948255159834505, 0.9170804146568636)--(0.37306802670821015, 0.9006658897667288);
\draw (0.38948255159834505, 0.8842513648765938)--(0.37306802670821015, 0.9006658897667288);
\draw (0.3498543846749137, 0.9006658897667288)--(0.37306802670821015, 0.9006658897667288);
\draw (0.4223115999997827, 0.884251366255426)--(0.4058970751096478, 0.8678368413652912);
\draw (0.3894825502195129, 0.884251366255426)--(0.4058970751096478, 0.8678368413652912);
\draw (0.4058970751096478, 0.8446231993319947)--(0.4058970751096478, 0.8678368413652912);
\draw (0.4223115999997827, 0.8049950309860403)--(0.4058970751096478, 0.8214095558761751);
\draw (0.3894825502195129, 0.8049950309860403)--(0.4058970751096478, 0.8214095558761751);
\draw (0.4058970751096478, 0.8446231979094716)--(0.4058970751096478, 0.8214095558761751);
\draw (0.389482551598345, 0.7721659825846026)--(0.37306802670821015, 0.7885805074747375);
\draw (0.38948255159834505, 0.8049950323648725)--(0.37306802670821015, 0.7885805074747375);
\draw (0.3498543846749137, 0.7885805074747375)--(0.37306802670821015, 0.7885805074747375);
\draw (0.3102262163289593, 0.7721659825846026)--(0.3266407412190942, 0.7885805074747375);
\draw (0.3102262163289593, 0.8049950323648724)--(0.3266407412190942, 0.7885805074747375);
\draw (0.34985438325239065, 0.7885805074747375)--(0.3266407412190942, 0.7885805074747375);
\draw (0.270598049098117, 0.8214095558761751)--(0.2938116928176565, 0.8214095558761751);
\draw (0.2938116928176565, 0.8446231995957146)--(0.2938116928176565, 0.8214095558761751);
\draw (0.3102262165154375, 0.8049950321783942)--(0.2938116928176565, 0.8214095558761751);
\draw (0.270598049098117, 0.8678368413652912)--(0.2938116928176565, 0.8678368413652912);
\draw (0.2938116928176565, 0.8446231976457516)--(0.2938116928176565, 0.8678368413652912);
\draw (0.3102262165154375, 0.8842513650630721)--(0.2938116928176565, 0.8678368413652912);
\draw (0.32664074121909414, 0.9238795334862683)--(0.32664074121909414, 0.9006658897667288);
\draw (0.3498543849386337, 0.9006658897667288)--(0.32664074121909414, 0.9006658897667288);
\draw (0.3102262175213132, 0.8842513660689478)--(0.32664074121909414, 0.9006658897667288);
\draw (0.534396982291774, 0.7721659839634347)--(0.5179824574016391, 0.7557514590732999);
\draw (0.5015679325115041, 0.7721659839634347)--(0.5179824574016391, 0.7557514590732999);
\draw (0.5179824574016391, 0.7325378170400034)--(0.5179824574016391, 0.7557514590732999);
\draw (0.5015679338903363, 0.8049950323648725)--(0.4851534090002014, 0.7885805074747375);
\draw (0.5015679338903363, 0.7721659825846026)--(0.4851534090002014, 0.7885805074747375);
\draw (0.461939766966905, 0.7885805074747375)--(0.4851534090002014, 0.7885805074747375);
\draw (0.4223115986209506, 0.8049950323648725)--(0.4387261235110855, 0.7885805074747375);
\draw (0.4223115986209506, 0.7721659825846026)--(0.4387261235110855, 0.7885805074747375);
\draw (0.4619397655443819, 0.7885805074747375)--(0.4387261235110855, 0.7885805074747375);
\draw (0.3894825502195129, 0.7721659839634347)--(0.4058970751096478, 0.7557514590732999);
\draw (0.4223115999997827, 0.7721659839634347)--(0.4058970751096478, 0.7557514590732999);
\draw (0.4058970751096478, 0.7325378170400034)--(0.4058970751096478, 0.7557514590732999);
\draw (0.38948255021951284, 0.692909648694049)--(0.4058970751096478, 0.7093241735841839);
\draw (0.4223115999997827, 0.692909648694049)--(0.4058970751096478, 0.7093241735841839);
\draw (0.4058970751096478, 0.7325378156174803)--(0.4058970751096478, 0.7093241735841839);
\draw (0.4387261235110854, 0.6532814814632067)--(0.4387261235110854, 0.6764951251827462);
\draw (0.4619397672306249, 0.6764951251827462)--(0.4387261235110854, 0.6764951251827462);
\draw (0.42231159981330446, 0.6929096488805272)--(0.4387261235110854, 0.6764951251827462);
\draw (0.48515340900020143, 0.6532814814632067)--(0.48515340900020143, 0.6764951251827462);
\draw (0.4619397652806619, 0.6764951251827462)--(0.48515340900020143, 0.6764951251827462);
\draw (0.5015679326979824, 0.6929096488805272)--(0.48515340900020143, 0.6764951251827462);
\draw (0.5411961011211786, 0.7093241735841839)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5179824574016391, 0.7325378173037234)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5015679337038581, 0.6929096498864029)--(0.5179824574016391, 0.7093241735841839);
\draw (0.534396982291774, 0.5343969809129419)--(0.5179824574016391, 0.5508115058030767);
\draw (0.5015679325115041, 0.5343969809129419)--(0.5179824574016391, 0.5508115058030767);
\draw (0.5179824574016391, 0.5740251478363732)--(0.5179824574016391, 0.5508115058030767);
\draw (0.5015679338903363, 0.5015679325115041)--(0.48515340900020143, 0.517982457401639);
\draw (0.5015679338903363, 0.5343969822917739)--(0.48515340900020143, 0.517982457401639);
\draw (0.461939766966905, 0.517982457401639)--(0.48515340900020143, 0.517982457401639);
\draw (0.4223115986209506, 0.5015679325115041)--(0.4387261235110855, 0.517982457401639);
\draw (0.4223115986209506, 0.5343969822917739)--(0.4387261235110855, 0.517982457401639);
\draw (0.4619397655443819, 0.517982457401639)--(0.4387261235110855, 0.517982457401639);
\draw (0.3894825502195129, 0.5343969809129419)--(0.4058970751096478, 0.5508115058030767);
\draw (0.4223115999997827, 0.5343969809129416)--(0.4058970751096478, 0.5508115058030767);
\draw (0.4058970751096478, 0.5740251478363732)--(0.4058970751096478, 0.5508115058030767);
\draw (0.38948255021951284, 0.6136533161823274)--(0.4058970751096478, 0.5972387912921926);
\draw (0.4223115999997826, 0.6136533161823274)--(0.4058970751096478, 0.5972387912921926);
\draw (0.4058970751096478, 0.5740251492588961)--(0.4058970751096478, 0.5972387912921926);
\draw (0.4387261235110854, 0.6532814834131697)--(0.4387261235110854, 0.6300678396936303);
\draw (0.4619397672306249, 0.6300678396936303)--(0.4387261235110854, 0.6300678396936303);
\draw (0.4223115998133044, 0.6136533159958493)--(0.4387261235110854, 0.6300678396936303);
\draw (0.48515340900020143, 0.6532814834131697)--(0.48515340900020143, 0.6300678396936303);
\draw (0.4619397652806619, 0.6300678396936303)--(0.48515340900020143, 0.6300678396936303);
\draw (0.5015679326979824, 0.6136533159958493)--(0.48515340900020143, 0.6300678396936303);
\draw (0.5411961011211786, 0.5972387912921926)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5179824574016391, 0.5740251475726531)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5015679337038581, 0.6136533149899737)--(0.5179824574016391, 0.5972387912921926);
\draw (0.38948255159834505, 0.38948255021951284)--(0.37306802670821015, 0.4058970751096477);
\draw (0.38948255159834505, 0.4223115999997826)--(0.37306802670821015, 0.4058970751096477);
\draw (0.3498543846749137, 0.4058970751096477)--(0.37306802670821015, 0.4058970751096477);
\draw (0.4223115999997827, 0.42231159862095047)--(0.4058970751096478, 0.43872612351108536);
\draw (0.3894825502195129, 0.42231159862095047)--(0.4058970751096478, 0.43872612351108536);
\draw (0.4058970751096478, 0.4619397655443819)--(0.4058970751096478, 0.43872612351108536);
\draw (0.4223115999997827, 0.5015679338903363)--(0.4058970751096478, 0.4851534090002013);
\draw (0.3894825502195129, 0.5015679338903363)--(0.4058970751096478, 0.4851534090002013);
\draw (0.4058970751096478, 0.4619397669669049)--(0.4058970751096478, 0.4851534090002013);
\draw (0.38948255159834505, 0.5343969822917739)--(0.37306802670821015, 0.517982457401639);
\draw (0.389482551598345, 0.5015679325115041)--(0.37306802670821015, 0.517982457401639);
\draw (0.3498543846749137, 0.517982457401639)--(0.37306802670821015, 0.517982457401639);
\draw (0.3102262163289593, 0.5343969822917739)--(0.3266407412190942, 0.517982457401639);
\draw (0.3102262163289593, 0.5015679325115041)--(0.3266407412190942, 0.517982457401639);
\draw (0.34985438325239065, 0.517982457401639)--(0.3266407412190942, 0.517982457401639);
\draw (0.270598049098117, 0.4851534090002013)--(0.2938116928176565, 0.4851534090002013);
\draw (0.2938116928176565, 0.4619397652806619)--(0.2938116928176565, 0.4851534090002013);
\draw (0.3102262165154375, 0.5015679326979824)--(0.2938116928176565, 0.4851534090002013);
\draw (0.270598049098117, 0.43872612351108536)--(0.2938116928176565, 0.43872612351108536);
\draw (0.2938116928176565, 0.4619397672306249)--(0.2938116928176565, 0.43872612351108536);
\draw (0.3102262165154375, 0.42231159981330435)--(0.2938116928176565, 0.43872612351108536);
\draw (0.32664074121909414, 0.3826834313901083)--(0.32664074121909414, 0.4058970751096477);
\draw (0.3498543849386337, 0.4058970751096477)--(0.32664074121909414, 0.4058970751096477);
\draw (0.3102262175213132, 0.42231159880742875)--(0.32664074121909414, 0.4058970751096477);
\draw (0.15171354854785207, 0.3894825502195127)--(0.16812807343798697, 0.4058970751096477);
\draw (0.15171354854785207, 0.4223115999997825)--(0.16812807343798697, 0.4058970751096477);
\draw (0.1913417154712834, 0.4058970751096477)--(0.16812807343798697, 0.4058970751096477);
\draw (0.11888450014641444, 0.42231159862095047)--(0.13529902503654928, 0.43872612351108536);
\draw (0.1517135499266842, 0.42231159862095047)--(0.13529902503654928, 0.43872612351108536);
\draw (0.13529902503654928, 0.4619397655443818)--(0.13529902503654928, 0.43872612351108536);
\draw (0.11888450014641438, 0.5015679338903363)--(0.13529902503654928, 0.4851534090002013);
\draw (0.1517135499266842, 0.5015679338903363)--(0.13529902503654928, 0.4851534090002013);
\draw (0.1352990250365493, 0.4619397669669048)--(0.13529902503654928, 0.4851534090002013);
\draw (0.15171354854785207, 0.5343969822917738)--(0.16812807343798697, 0.517982457401639);
\draw (0.15171354854785207, 0.5015679325115041)--(0.16812807343798697, 0.517982457401639);
\draw (0.1913417154712834, 0.517982457401639)--(0.16812807343798697, 0.517982457401639);
\draw (0.23096988381723782, 0.5343969822917739)--(0.21455535892710292, 0.517982457401639);
\draw (0.23096988381723782, 0.5015679325115041)--(0.21455535892710292, 0.517982457401639);
\draw (0.19134171689380644, 0.517982457401639)--(0.21455535892710292, 0.517982457401639);
\draw (0.2705980510480801, 0.4851534090002013)--(0.24738440732854056, 0.4851534090002013);
\draw (0.24738440732854056, 0.4619397652806618)--(0.24738440732854056, 0.4851534090002013);
\draw (0.23096988363075957, 0.5015679326979824)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2705980510480801, 0.43872612351108536)--(0.24738440732854058, 0.43872612351108536);
\draw (0.24738440732854058, 0.4619397672306249)--(0.24738440732854058, 0.43872612351108536);
\draw (0.23096988363075957, 0.42231159981330435)--(0.24738440732854058, 0.43872612351108536);
\draw (0.21455535892710295, 0.3826834313901082)--(0.21455535892710295, 0.4058970751096477);
\draw (0.1913417152075634, 0.4058970751096477)--(0.21455535892710295, 0.4058970751096477);
\draw (0.23096988262488394, 0.42231159880742875)--(0.21455535892710295, 0.4058970751096477);
\draw (-9.74981428925048e-10, 0.5508115058030766)--(0.02321364274455806, 0.5508115058030766);
\draw (0.02321364274455806, 0.5740251495226161)--(0.02321364274455806, 0.5508115058030766);
\draw (0.039628166442339074, 0.5343969821052956)--(0.02321364274455806, 0.5508115058030766);
\draw (-9.74981428925048e-10, 0.5972387912921925)--(0.02321364274455806, 0.5972387912921925);
\draw (0.02321364274455806, 0.574025147572653)--(0.02321364274455806, 0.5972387912921925);
\draw (0.039628166442339074, 0.6136533149899734)--(0.02321364274455806, 0.5972387912921925);
\draw (0.05604269114599575, 0.6532814834131697)--(0.05604269114599575, 0.6300678396936301);
\draw (0.07925633486553524, 0.6300678396936301)--(0.05604269114599575, 0.6300678396936301);
\draw (0.039628167448214735, 0.6136533159958492)--(0.05604269114599575, 0.6300678396936301);
\draw (0.1024699766351117, 0.6532814834131697)--(0.1024699766351117, 0.6300678396936301);
\draw (0.07925633291557216, 0.6300678396936301)--(0.1024699766351117, 0.6300678396936301);
\draw (0.11888450033289266, 0.6136533159958492)--(0.1024699766351117, 0.6300678396936301);
\draw (0.15851266875608885, 0.5972387912921925)--(0.1352990250365493, 0.5972387912921925);
\draw (0.1352990250365493, 0.574025147572653)--(0.1352990250365493, 0.5972387912921925);
\draw (0.11888450133876832, 0.6136533149899734)--(0.1352990250365493, 0.5972387912921925);
\draw (0.15171354992668423, 0.5343969809129416)--(0.1352990250365493, 0.5508115058030766);
\draw (0.11888450014641444, 0.5343969809129416)--(0.1352990250365493, 0.5508115058030766);
\draw (0.1352990250365493, 0.574025147836373)--(0.1352990250365493, 0.5508115058030766);
\draw (0.11888450152524654, 0.501567932511504)--(0.10246997663511165, 0.517982457401639);
\draw (0.11888450152524654, 0.5343969822917738)--(0.10246997663511165, 0.517982457401639);
\draw (0.07925633460181525, 0.517982457401639)--(0.10246997663511165, 0.517982457401639);
\draw (0.03962816625586091, 0.5015679325115039)--(0.056042691145995804, 0.517982457401639);
\draw (0.03962816625586085, 0.5343969822917738)--(0.056042691145995804, 0.517982457401639);
\draw (0.0792563331792922, 0.517982457401639)--(0.056042691145995804, 0.517982457401639);
\draw (-9.74981428925048e-10, 0.7557514590732999)--(0.023213642744558005, 0.7557514590732999);
\draw (0.023213642744558005, 0.7325378153537604)--(0.023213642744558005, 0.7557514590732999);
\draw (0.03962816644233902, 0.7721659827710808)--(0.023213642744558005, 0.7557514590732999);
\draw (-9.74981428925048e-10, 0.709324173584184)--(0.023213642744558005, 0.709324173584184);
\draw (0.023213642744558005, 0.7325378173037235)--(0.023213642744558005, 0.709324173584184);
\draw (0.03962816644233902, 0.6929096498864029)--(0.023213642744558005, 0.709324173584184);
\draw (0.05604269114599564, 0.6532814814632067)--(0.05604269114599564, 0.6764951251827462);
\draw (0.07925633486553518, 0.6764951251827462)--(0.05604269114599564, 0.6764951251827462);
\draw (0.039628167448214735, 0.6929096488805273)--(0.05604269114599564, 0.6764951251827462);
\draw (0.10246997663511159, 0.6532814814632067)--(0.10246997663511165, 0.6764951251827462);
\draw (0.0792563329155721, 0.6764951251827462)--(0.10246997663511165, 0.6764951251827462);
\draw (0.1188845003328926, 0.6929096488805272)--(0.10246997663511165, 0.6764951251827462);
\draw (0.15851266875608883, 0.709324173584184)--(0.1352990250365493, 0.709324173584184);
\draw (0.1352990250365493, 0.7325378173037235)--(0.1352990250365493, 0.709324173584184);
\draw (0.11888450133876832, 0.6929096498864029)--(0.1352990250365493, 0.709324173584184);
\draw (0.15171354992668423, 0.7721659839634347)--(0.1352990250365493, 0.7557514590732999);
\draw (0.11888450014641444, 0.7721659839634347)--(0.1352990250365493, 0.7557514590732999);
\draw (0.1352990250365493, 0.7325378170400034)--(0.1352990250365493, 0.7557514590732999);
\draw (0.11888450152524649, 0.8049950323648725)--(0.10246997663511159, 0.7885805074747376);
\draw (0.11888450152524649, 0.7721659825846027)--(0.10246997663511159, 0.7885805074747376);
\draw (0.07925633460181519, 0.7885805074747376)--(0.10246997663511159, 0.7885805074747376);
\draw (0.03962816625586085, 0.8049950323648725)--(0.056042691145995804, 0.7885805074747376);
\draw (0.03962816625586085, 0.7721659825846027)--(0.056042691145995804, 0.7885805074747376);
\draw (0.07925633317929215, 0.7885805074747376)--(0.056042691145995804, 0.7885805074747376);
\draw (0.16812807343798683, 0.9238795334862683)--(0.16812807343798683, 0.9006658897667287);
\draw (0.19134171715752638, 0.9006658897667287)--(0.16812807343798683, 0.9006658897667287);
\draw (0.15171354974020584, 0.8842513660689477)--(0.16812807343798683, 0.9006658897667287);
\draw (0.21455535892710279, 0.9238795334862683)--(0.21455535892710279, 0.9006658897667287);
\draw (0.19134171520756327, 0.9006658897667287)--(0.21455535892710279, 0.9006658897667287);
\draw (0.23096988262488377, 0.8842513660689477)--(0.21455535892710279, 0.9006658897667287);
\draw (0.27059805104808, 0.867836841365291)--(0.24738440732854045, 0.867836841365291);
\draw (0.24738440732854047, 0.8446231976457516)--(0.24738440732854045, 0.867836841365291);
\draw (0.23096988363075946, 0.884251365063072)--(0.24738440732854045, 0.867836841365291);
\draw (0.27059805104808, 0.8214095558761751)--(0.24738440732854047, 0.8214095558761751);
\draw (0.24738440732854047, 0.8446231995957146)--(0.24738440732854047, 0.8214095558761751);
\draw (0.2309698836307595, 0.8049950321783941)--(0.24738440732854047, 0.8214095558761751);
\draw (0.2145553589271028, 0.7653668637551979)--(0.21455535892710279, 0.7885805074747374);
\draw (0.1913417152075633, 0.7885805074747374)--(0.21455535892710279, 0.7885805074747374);
\draw (0.23096988262488377, 0.8049950311725185)--(0.21455535892710279, 0.7885805074747374);
\draw (0.15171354854785202, 0.7721659825846026)--(0.16812807343798689, 0.7885805074747374);
\draw (0.15171354854785202, 0.8049950323648724)--(0.16812807343798689, 0.7885805074747374);
\draw (0.19134171547128334, 0.7885805074747374)--(0.16812807343798689, 0.7885805074747374);
\draw (0.11888450014641427, 0.8049950309860402)--(0.1352990250365492, 0.8214095558761751);
\draw (0.1517135499266841, 0.8049950309860402)--(0.1352990250365492, 0.8214095558761751);
\draw (0.1352990250365492, 0.8446231979094715)--(0.1352990250365492, 0.8214095558761751);
\draw (0.11888450014641422, 0.8842513662554259)--(0.13529902503654911, 0.867836841365291);
\draw (0.15171354992668404, 0.8842513662554259)--(0.13529902503654911, 0.867836841365291);
\draw (0.13529902503654917, 0.8446231993319946)--(0.13529902503654911, 0.867836841365291);
\draw (-0.38948255159834494, 0.9170804146568636)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.38948255159834494, 0.8842513648765938)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.3498543846749136, 0.9006658897667288)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.4223115999997826, 0.884251366255426)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.3894825502195128, 0.884251366255426)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.4058970751096477, 0.8446231993319947)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.4223115999997826, 0.8049950309860403)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.3894825502195128, 0.8049950309860403)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.4058970751096477, 0.8446231979094716)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.38948255159834494, 0.7721659825846026)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.38948255159834494, 0.8049950323648725)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.3498543846749136, 0.7885805074747375)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.3102262163289592, 0.7721659825846026)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.3102262163289592, 0.8049950323648724)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.34985438325239054, 0.7885805074747375)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.2705980490981169, 0.8214095558761751)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.2938116928176564, 0.8446231995957146)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.3102262165154374, 0.8049950321783942)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.2705980490981169, 0.8678368413652912)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.2938116928176564, 0.8446231976457516)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.3102262165154374, 0.8842513650630721)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.32664074121909403, 0.9238795334862683)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3498543849386336, 0.9006658897667288)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3102262175213131, 0.8842513660689478)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.5343969822917739, 0.7721659839634347)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5015679325115041, 0.7721659839634347)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.517982457401639, 0.7325378170400034)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5015679338903363, 0.8049950323648725)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.5015679338903363, 0.7721659825846027)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.46193976696690486, 0.7885805074747375)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.42231159862095047, 0.8049950323648725)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.42231159862095047, 0.7721659825846027)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.4619397655443818, 0.7885805074747375)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.38948255021951284, 0.7721659839634347)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.42231159999978257, 0.7721659839634347)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.4058970751096477, 0.7325378170400034)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.3894825502195128, 0.692909648694049)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.42231159999978257, 0.692909648694049)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.4058970751096477, 0.7325378156174803)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.43872612351108536, 0.6532814814632067)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.46193976723062485, 0.6764951251827462)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.42231159981330435, 0.6929096488805272)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.4851534090002013, 0.6532814814632067)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.46193976528066183, 0.6764951251827462)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.5015679326979823, 0.6929096488805272)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.5411961011211784, 0.7093241735841839)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.517982457401639, 0.7325378173037234)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.501567933703858, 0.6929096498864029)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5343969822917739, 0.5343969809129419)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5015679325115041, 0.5343969809129419)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.517982457401639, 0.5740251478363732)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5015679338903363, 0.5015679325115041)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.5015679338903363, 0.5343969822917739)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.4619397669669049, 0.517982457401639)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.42231159862095047, 0.5015679325115041)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.42231159862095047, 0.5343969822917739)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.4619397655443818, 0.517982457401639)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.38948255021951284, 0.5343969809129419)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.4223115999997826, 0.5343969809129419)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.4058970751096477, 0.5740251478363732)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.3894825502195128, 0.6136533161823274)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.42231159999978257, 0.6136533161823274)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.4058970751096477, 0.5740251492588961)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.43872612351108536, 0.6532814834131697)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.46193976723062485, 0.6300678396936303)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.42231159981330435, 0.6136533159958493)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.4851534090002013, 0.6532814834131697)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.46193976528066183, 0.6300678396936303)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.5015679326979823, 0.6136533159958493)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.5411961011211784, 0.5972387912921927)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.517982457401639, 0.5740251475726532)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.501567933703858, 0.6136533149899737)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.389482551598345, 0.38948255021951284)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.389482551598345, 0.4223115999997826)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.34985438467491364, 0.4058970751096477)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.4223115999997826, 0.42231159862095047)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.38948255021951284, 0.42231159862095047)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.40589707510964773, 0.4619397655443819)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.4223115999997826, 0.5015679338903363)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.38948255021951284, 0.5015679338903363)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.40589707510964773, 0.4619397669669049)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.38948255159834494, 0.5343969822917739)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.389482551598345, 0.5015679325115041)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.34985438467491364, 0.517982457401639)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.3102262163289592, 0.5343969822917739)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.3102262163289592, 0.5015679325115041)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.3498543832523906, 0.517982457401639)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.27059804909811697, 0.4851534090002013)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.2938116928176565, 0.4619397652806619)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.31022621651543747, 0.5015679326979824)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.27059804909811697, 0.43872612351108536)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.29381169281765646, 0.4619397672306249)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.31022621651543747, 0.42231159981330435)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.3266407412190941, 0.3826834313901083)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.34985438493863363, 0.4058970751096477)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.31022621752131313, 0.42231159880742875)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.15171354854785202, 0.3894825502195127)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.15171354854785202, 0.4223115999997825)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.19134171547128334, 0.4058970751096477)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.11888450014641433, 0.42231159862095047)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.15171354992668418, 0.42231159862095047)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.13529902503654925, 0.4619397655443818)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.11888450014641433, 0.5015679338903363)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.15171354992668418, 0.5015679338903363)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.13529902503654928, 0.4619397669669048)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.15171354854785196, 0.5343969822917738)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.15171354854785202, 0.5015679325115041)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.19134171547128334, 0.517982457401639)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.23096988381723774, 0.5343969822917739)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.23096988381723774, 0.5015679325115041)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.1913417168938064, 0.517982457401639)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.27059805104808005, 0.4851534090002013)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.2473844073285405, 0.4619397652806618)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.23096988363075951, 0.5015679326979824)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.27059805104808005, 0.43872612351108536)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.24738440732854053, 0.4619397672306249)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.23096988363075954, 0.42231159981330435)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.2145553589271029, 0.3826834313901082)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.19134171520756338, 0.4058970751096477)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.23096988262488388, 0.42231159880742875)--(-0.2145553589271029, 0.4058970751096477);
\draw (9.749815399473505e-10, 0.5508115058030765)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.02321364274455795, 0.5740251495226161)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.03962816644233902, 0.5343969821052956)--(-0.02321364274455795, 0.5508115058030765);
\draw (9.749815399473505e-10, 0.5972387912921925)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.02321364274455795, 0.574025147572653)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.03962816644233902, 0.6136533149899734)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.05604269114599569, 0.6532814834131697)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.07925633486553518, 0.6300678396936301)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.039628167448214624, 0.6136533159958492)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.10246997663511159, 0.6532814834131697)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.0792563329155721, 0.6300678396936301)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.11888450033289255, 0.6136533159958492)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.15851266875608877, 0.5972387912921925)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.13529902503654928, 0.574025147572653)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.11888450133876827, 0.6136533149899734)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.15171354992668418, 0.5343969809129416)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.11888450014641433, 0.5343969809129416)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.13529902503654928, 0.5740251478363729)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.11888450152524649, 0.501567932511504)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.11888450152524649, 0.5343969822917738)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.07925633460181514, 0.5179824574016388)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.0396281662558608, 0.5015679325115039)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.0396281662558608, 0.5343969822917738)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.0792563331792922, 0.5179824574016388)--(-0.05604269114599569, 0.5179824574016388);
\draw (9.749815399473505e-10, 0.7557514590732999)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.02321364274455795, 0.7325378153537604)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.03962816644233896, 0.7721659827710808)--(-0.02321364274455795, 0.7557514590732999);
\draw (9.749815399473505e-10, 0.709324173584184)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.02321364274455795, 0.7325378173037235)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.03962816644233891, 0.6929096498864029)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.05604269114599564, 0.6532814814632067)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.07925633486553513, 0.6764951251827462)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.039628167448214624, 0.6929096488805272)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.10246997663511154, 0.6532814814632067)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.07925633291557199, 0.6764951251827462)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.11888450033289255, 0.6929096488805272)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.15851266875608874, 0.7093241735841839)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.1352990250365492, 0.7325378173037234)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.11888450133876827, 0.6929096498864029)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.15171354992668418, 0.7721659839634347)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.11888450014641433, 0.7721659839634347)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.13529902503654925, 0.7325378170400034)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.11888450152524643, 0.8049950323648725)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.11888450152524643, 0.7721659825846027)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.07925633460181514, 0.7885805074747375)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.0396281662558608, 0.8049950323648725)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.0396281662558608, 0.7721659825846027)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.0792563331792921, 0.7885805074747375)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.16812807343798672, 0.9238795334862683)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.19134171715752626, 0.9006658897667287)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.15171354974020573, 0.8842513660689477)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.21455535892710267, 0.9238795334862683)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.19134171520756316, 0.9006658897667287)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.23096988262488366, 0.8842513660689477)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.2705980510480799, 0.867836841365291)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.24738440732854036, 0.8446231976457516)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.23096988363075935, 0.884251365063072)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.2705980510480799, 0.8214095558761751)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.24738440732854036, 0.8446231995957146)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.2309698836307594, 0.8049950321783941)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.2145553589271027, 0.7653668637551979)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.19134171520756318, 0.7885805074747374)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.2309698826248837, 0.8049950311725185)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.1517135485478519, 0.7721659825846026)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.1517135485478519, 0.8049950323648724)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.19134171547128323, 0.7885805074747374)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.11888450014641416, 0.8049950309860402)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.15171354992668398, 0.8049950309860402)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.1352990250365491, 0.8446231979094715)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.11888450014641416, 0.8842513662554259)--(-0.135299025036549, 0.867836841365291);
\draw (-0.15171354992668393, 0.8842513662554259)--(-0.135299025036549, 0.867836841365291);
\draw (-0.13529902503654906, 0.8446231993319946)--(-0.135299025036549, 0.867836841365291);
\draw (-0.9170804146568636, 0.3894825515983451)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.8842513648765938, 0.3894825515983451)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.9006658897667288, 0.34985438467491375)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.884251366255426, 0.4223115999997828)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.884251366255426, 0.38948255021951295)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8446231993319947, 0.40589707510964784)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8049950309860402, 0.4223115999997828)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.8049950309860403, 0.38948255021951295)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.8446231979094716, 0.40589707510964784)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.7721659825846026, 0.38948255159834505)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.8049950323648725, 0.38948255159834505)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7885805074747375, 0.34985438467491375)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7721659825846026, 0.31022621632895936)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.8049950323648724, 0.3102262163289593)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.7885805074747375, 0.34985438325239065)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.8214095558761751, 0.270598049098117)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8446231995957146, 0.29381169281765657)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8049950321783942, 0.3102262165154376)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8678368413652912, 0.2705980490981171)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.8446231976457516, 0.29381169281765657)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.8842513650630721, 0.3102262165154376)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.9238795334862683, 0.3266407412190942)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.9006658897667288, 0.34985438493863374)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.8842513660689478, 0.31022621752131324)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.7721659839634347, 0.534396982291774)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7721659839634347, 0.5015679325115042)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7325378170400033, 0.5179824574016391)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.8049950323648724, 0.5015679338903364)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7721659825846026, 0.5015679338903364)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7885805074747375, 0.46193976696690503)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.8049950323648724, 0.42231159862095063)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7721659825846026, 0.4223115986209506)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7885805074747375, 0.461939765544382)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7721659839634347, 0.38948255021951295)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7721659839634347, 0.42231159999978274)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7325378170400034, 0.40589707510964784)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.6929096486940489, 0.3894825502195129)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6929096486940489, 0.42231159999978274)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.7325378156174803, 0.40589707510964784)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6532814814632066, 0.4387261235110855)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6764951251827462, 0.46193976723062496)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6929096488805272, 0.42231159981330446)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6532814814632066, 0.48515340900020143)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.6764951251827462, 0.46193976528066194)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.6929096488805272, 0.5015679326979824)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.7093241735841839, 0.5411961011211786)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.7325378173037234, 0.5179824574016391)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.6929096498864029, 0.5015679337038581)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.5343969809129416, 0.534396982291774)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5343969809129416, 0.5015679325115042)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5740251478363732, 0.5179824574016391)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5015679325115041, 0.5015679338903363)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5343969822917738, 0.5015679338903364)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.517982457401639, 0.461939766966905)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5015679325115041, 0.4223115986209506)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5343969822917739, 0.4223115986209506)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.517982457401639, 0.4619397655443819)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5343969809129416, 0.3894825502195129)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5343969809129416, 0.42231159999978274)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5740251478363732, 0.4058970751096478)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.6136533161823274, 0.3894825502195129)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.6136533161823274, 0.4223115999997827)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.5740251492588961, 0.4058970751096478)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.6532814834131697, 0.4387261235110855)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6300678396936303, 0.46193976723062496)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6136533159958493, 0.42231159981330446)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6532814834131697, 0.48515340900020143)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6300678396936303, 0.46193976528066194)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6136533159958493, 0.5015679326979824)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.5972387912921926, 0.5411961011211786)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.5740251475726531, 0.5179824574016391)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.6136533149899737, 0.5015679337038581)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.38948255021951284, 0.38948255159834505)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4223115999997826, 0.38948255159834505)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4058970751096477, 0.3498543846749137)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.42231159862095047, 0.42231159999978274)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.42231159862095047, 0.3894825502195129)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.4619397655443818, 0.40589707510964784)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.5015679338903363, 0.42231159999978274)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.5015679338903363, 0.38948255021951295)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.4619397669669048, 0.40589707510964784)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.5343969822917739, 0.38948255159834505)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5015679325115041, 0.38948255159834505)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.517982457401639, 0.3498543846749137)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5343969822917739, 0.3102262163289593)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.5015679325115041, 0.3102262163289593)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.517982457401639, 0.34985438325239065)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.4851534090002013, 0.270598049098117)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.4619397652806619, 0.29381169281765657)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.5015679326979824, 0.3102262165154376)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.43872612351108536, 0.270598049098117)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.4619397672306249, 0.2938116928176565)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.42231159981330435, 0.3102262165154375)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.3826834313901083, 0.3266407412190942)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.4058970751096477, 0.3498543849386337)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.42231159880742875, 0.3102262175213132)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.3894825502195127, 0.1517135485478521)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4223115999997825, 0.1517135485478521)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4058970751096477, 0.19134171547128345)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.42231159862095047, 0.11888450014641444)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.42231159862095047, 0.1517135499266842)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.4619397655443819, 0.1352990250365493)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.5015679338903363, 0.11888450014641444)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.5015679338903363, 0.15171354992668423)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.4619397669669049, 0.13529902503654934)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.5343969822917738, 0.15171354854785207)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5015679325115041, 0.1517135485478521)--(-0.517982457401639, 0.168128073437987);
\draw (-0.517982457401639, 0.19134171547128345)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5343969822917739, 0.23096988381723782)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.5015679325115041, 0.23096988381723782)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.517982457401639, 0.19134171689380647)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.4851534090002013, 0.2705980510480801)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.4619397652806618, 0.24738440732854058)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.5015679326979824, 0.2309698836307596)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.43872612351108536, 0.2705980510480801)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.4619397672306249, 0.2473844073285406)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.42231159981330435, 0.2309698836307596)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.3826834313901082, 0.21455535892710298)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.4058970751096477, 0.19134171520756343)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.42231159880742875, 0.23096988262488394)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.5508115058030766, -9.74981428925048e-10)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5740251495226161, 0.02321364274455806)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5343969821052956, 0.03962816644233913)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5972387912921925, -9.749813734138968e-10)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.574025147572653, 0.02321364274455806)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.6136533149899734, 0.03962816644233913)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.6532814834131697, 0.056042691145995804)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6300678396936302, 0.0792563348655353)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6136533159958493, 0.03962816744821479)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6532814834131697, 0.10246997663511176)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6300678396936302, 0.07925633291557221)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6136533159958493, 0.11888450033289272)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.5972387912921925, 0.1585126687560889)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.574025147572653, 0.13529902503654936)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.6136533149899734, 0.11888450133876838)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.5343969809129416, 0.15171354992668426)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.5343969809129416, 0.1188845001464145)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.574025147836373, 0.13529902503654936)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.501567932511504, 0.11888450152524654)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.5343969822917738, 0.11888450152524654)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.517982457401639, 0.07925633460181525)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.501567932511504, 0.03962816625586091)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.5343969822917738, 0.03962816625586091)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.517982457401639, 0.0792563331792922)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.7557514590732999, -9.74981428925048e-10)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.7325378153537604, 0.02321364274455806)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.772165982771081, 0.039628166442339074)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.709324173584184, -9.74981428925048e-10)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.7325378173037235, 0.02321364274455806)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.692909649886403, 0.039628166442339074)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.6532814814632069, 0.05604269114599569)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6764951251827462, 0.07925633486553524)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6929096488805273, 0.039628167448214735)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6532814814632067, 0.10246997663511165)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6764951251827462, 0.07925633291557216)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6929096488805273, 0.11888450033289266)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.709324173584184, 0.15851266875608885)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.7325378173037235, 0.13529902503654936)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.6929096498864029, 0.11888450133876838)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.7721659839634347, 0.1517135499266843)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7721659839634347, 0.1188845001464145)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7325378170400034, 0.13529902503654936)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.8049950323648725, 0.11888450152524654)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7721659825846027, 0.11888450152524654)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7885805074747376, 0.07925633460181525)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.8049950323648725, 0.03962816625586091)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7721659825846027, 0.03962816625586091)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7885805074747376, 0.07925633317929226)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.9238795334862683, 0.16812807343798689)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.9006658897667287, 0.19134171715752643)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.8842513660689477, 0.1517135497402059)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.9238795334862683, 0.21455535892710284)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.9006658897667287, 0.19134171520756332)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.8842513660689477, 0.23096988262488383)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.867836841365291, 0.27059805104808005)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8446231976457516, 0.24738440732854053)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.884251365063072, 0.23096988363075951)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8214095558761751, 0.27059805104808005)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.8446231995957146, 0.24738440732854053)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.8049950321783941, 0.23096988363075954)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.7653668637551979, 0.21455535892710284)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7885805074747374, 0.19134171520756332)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.8049950311725185, 0.23096988262488383)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7721659825846026, 0.15171354854785207)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.8049950323648724, 0.15171354854785202)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.7885805074747374, 0.1913417154712834)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.8049950309860402, 0.11888450014641433)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8049950309860402, 0.15171354992668415)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8446231979094716, 0.13529902503654923)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8842513662554259, 0.11888450014641427)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8842513662554259, 0.1517135499266841)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8446231993319946, 0.13529902503654917)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.9170804146568637, -0.3894825515983449)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.884251364876594, -0.3894825515983449)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.9006658897667288, -0.34985438467491353)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.8842513662554261, -0.42231159999978257)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8842513662554261, -0.3894825502195127)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8446231993319948, -0.4058970751096477)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8049950309860404, -0.42231159999978257)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.8049950309860403, -0.3894825502195128)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.8446231979094717, -0.4058970751096477)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.7721659825846027, -0.3894825515983449)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.8049950323648725, -0.3894825515983449)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7885805074747376, -0.34985438467491353)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7721659825846027, -0.31022621632895914)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.8049950323648725, -0.31022621632895914)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.7885805074747376, -0.3498543832523905)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.8214095558761753, -0.27059804909811686)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8446231995957147, -0.2938116928176564)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8049950321783942, -0.31022621651543736)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8678368413652912, -0.27059804909811686)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.8446231976457517, -0.2938116928176564)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.8842513650630722, -0.31022621651543736)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.9238795334862684, -0.326640741219094)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.9006658897667288, -0.3498543849386335)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.8842513660689478, -0.310226217521313)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.7721659839634348, -0.5343969822917738)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7721659839634348, -0.501567932511504)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7325378170400035, -0.517982457401639)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.8049950323648725, -0.5015679338903362)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7721659825846028, -0.5015679338903362)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7885805074747376, -0.4619397669669048)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.8049950323648725, -0.4223115986209504)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7721659825846027, -0.42231159862095047)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7885805074747376, -0.46193976554438176)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7721659839634348, -0.3894825502195128)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7721659839634348, -0.42231159999978257)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7325378170400035, -0.4058970751096477)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.6929096486940491, -0.3894825502195127)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6929096486940491, -0.42231159999978257)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.7325378156174804, -0.4058970751096477)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6532814814632069, -0.4387261235110853)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6764951251827463, -0.4619397672306248)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6929096488805273, -0.42231159981330435)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6532814814632069, -0.4851534090002013)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6764951251827463, -0.4619397652806618)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6929096488805273, -0.5015679326979823)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.709324173584184, -0.5411961011211784)--(-0.709324173584184, -0.517982457401639);
\draw (-0.7325378173037235, -0.517982457401639)--(-0.709324173584184, -0.517982457401639);
\draw (-0.692909649886403, -0.501567933703858)--(-0.709324173584184, -0.517982457401639);
\draw (-0.5343969809129419, -0.5343969822917738)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5343969809129419, -0.501567932511504)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5740251478363732, -0.517982457401639)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5015679325115043, -0.5015679338903363)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.534396982291774, -0.5015679338903362)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.5179824574016391, -0.46193976696690486)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.5015679325115043, -0.42231159862095047)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.534396982291774, -0.42231159862095047)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5179824574016392, -0.4619397655443818)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5343969809129419, -0.3894825502195128)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5343969809129419, -0.42231159999978257)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5740251478363732, -0.4058970751096477)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.6136533161823275, -0.3894825502195127)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6136533161823275, -0.4223115999997825)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.5740251492588963, -0.4058970751096477)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6532814834131699, -0.4387261235110853)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6300678396936303, -0.4619397672306248)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6136533159958494, -0.4223115998133043)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6532814834131699, -0.4851534090002013)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6300678396936303, -0.4619397652806618)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6136533159958494, -0.5015679326979823)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.5972387912921928, -0.5411961011211784)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.5740251475726532, -0.517982457401639)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.6136533149899737, -0.5015679337038579)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.38948255021951284, -0.38948255159834494)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.4223115999997826, -0.38948255159834494)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.4058970751096478, -0.3498543846749136)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.4223115986209506, -0.4223115999997826)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.4223115986209506, -0.38948255021951284)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.461939765544382, -0.40589707510964773)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.5015679338903363, -0.4223115999997826)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.5015679338903363, -0.3894825502195128)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.46193976696690503, -0.4058970751096477)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.534396982291774, -0.38948255159834494)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.5015679325115041, -0.38948255159834494)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.5179824574016391, -0.3498543846749136)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.534396982291774, -0.3102262163289592)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.5015679325115041, -0.3102262163289592)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.5179824574016391, -0.34985438325239054)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.48515340900020143, -0.2705980490981169)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.4619397652806619, -0.29381169281765646)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.5015679326979824, -0.3102262165154374)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.4387261235110855, -0.2705980490981169)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.461939767230625, -0.29381169281765646)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.42231159981330446, -0.31022621651543747)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.3826834313901083, -0.3266407412190941)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.4058970751096478, -0.3498543849386336)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.42231159880742886, -0.3102262175213131)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.38948255021951284, -0.151713548547852)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.4223115999997826, -0.151713548547852)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.4058970751096478, -0.19134171547128337)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.42231159862095047, -0.11888450014641433)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.4223115986209506, -0.15171354992668412)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.4619397655443819, -0.13529902503654923)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.5015679338903363, -0.11888450014641433)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.5015679338903363, -0.15171354992668412)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.4619397669669049, -0.13529902503654923)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.5343969822917739, -0.15171354854785196)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5015679325115041, -0.15171354854785196)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5179824574016391, -0.19134171547128329)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.534396982291774, -0.2309698838172377)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.5015679325115041, -0.2309698838172377)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.5179824574016391, -0.19134171689380639)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.48515340900020143, -0.27059805104808)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.4619397652806619, -0.2473844073285405)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.5015679326979824, -0.2309698836307595)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.4387261235110855, -0.27059805104808)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.461939767230625, -0.2473844073285405)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.42231159981330446, -0.23096988363075951)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.3826834313901083, -0.21455535892710287)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.4058970751096478, -0.19134171520756335)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.42231159880742886, -0.23096988262488385)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.5508115058030766, 9.749815954585017e-10)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5740251495226161, -0.023213642744557894)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5343969821052956, -0.03962816644233896)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5972387912921926, 9.749815399473505e-10)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.574025147572653, -0.023213642744557894)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.6136533149899734, -0.03962816644233896)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.6532814834131697, -0.05604269114599564)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6300678396936301, -0.07925633486553513)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6136533159958493, -0.039628167448214624)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6532814834131697, -0.10246997663511159)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6300678396936301, -0.07925633291557205)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6136533159958493, -0.11888450033289255)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.5972387912921926, -0.15851266875608874)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.574025147572653, -0.13529902503654923)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.6136533149899734, -0.11888450133876827)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.5343969809129417, -0.15171354992668415)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5343969809129417, -0.11888450014641433)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5740251478363732, -0.13529902503654923)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.501567932511504, -0.11888450152524649)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5343969822917738, -0.11888450152524643)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.517982457401639, -0.07925633460181514)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.501567932511504, -0.0396281662558608)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5343969822917738, -0.03962816625586074)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.517982457401639, -0.07925633317929215)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.7557514590732999, 9.749815954585017e-10)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.7325378153537604, -0.023213642744557894)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.772165982771081, -0.03962816644233891)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.709324173584184, 9.749815954585017e-10)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.7325378173037235, -0.023213642744557894)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.692909649886403, -0.03962816644233891)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.6532814814632069, -0.05604269114599558)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6764951251827462, -0.07925633486553507)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6929096488805273, -0.03962816744821457)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6532814814632067, -0.10246997663511154)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6764951251827462, -0.07925633291557199)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6929096488805273, -0.1188845003328925)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.709324173584184, -0.1585126687560887)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.7325378173037235, -0.13529902503654914)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.692909649886403, -0.11888450133876827)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.7721659839634347, -0.15171354992668412)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7721659839634347, -0.11888450014641433)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7325378170400034, -0.1352990250365492)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.8049950323648725, -0.11888450152524632)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7721659825846027, -0.11888450152524643)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7885805074747376, -0.07925633460181503)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.8049950323648725, -0.039628166255860686)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7721659825846027, -0.03962816625586074)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7885805074747376, -0.07925633317929204)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.9238795334862683, -0.16812807343798666)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.9006658897667288, -0.1913417171575262)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.8842513660689478, -0.15171354974020568)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.9238795334862684, -0.21455535892710262)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.9006658897667288, -0.1913417152075631)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.8842513660689478, -0.2309698826248836)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.8678368413652912, -0.2705980510480798)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8446231976457516, -0.24738440732854033)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8842513650630721, -0.2309698836307593)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8214095558761753, -0.2705980510480798)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.8446231995957147, -0.24738440732854033)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.8049950321783942, -0.23096988363075935)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.765366863755198, -0.21455535892710267)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7885805074747375, -0.19134171520756316)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.8049950311725185, -0.23096988262488363)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7721659825846026, -0.15171354854785185)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.8049950323648724, -0.15171354854785185)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.7885805074747375, -0.19134171547128317)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.8049950309860403, -0.11888450014641411)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8049950309860403, -0.15171354992668393)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8446231979094716, -0.13529902503654903)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8842513662554259, -0.11888450014641405)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.884251366255426, -0.15171354992668387)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8446231993319946, -0.13529902503654903)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.37306802670821043, -0.9238795334862682)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3498543829886709, -0.9006658897667287)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3894825504059914, -0.8842513660689476)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3266407412190945, -0.9238795334862682)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.349854384938634, -0.9006658897667287)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.3102262175213135, -0.8842513660689476)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.2705980490981173, -0.8678368413652909)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.29381169281765684, -0.8446231976457514)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.3102262165154378, -0.8842513650630719)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.27059804909811735, -0.821409555876175)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.29381169281765684, -0.8446231995957145)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.3102262165154378, -0.8049950321783941)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.3266407412190945, -0.7653668637551978)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.349854384938634, -0.7885805074747374)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.3102262175213135, -0.8049950311725184)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.38948255159834533, -0.7721659825846025)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.38948255159834533, -0.8049950323648722)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.349854384674914, -0.7885805074747374)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.42231159999978307, -0.8049950309860401)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.3894825502195132, -0.8049950309860401)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.4058970751096481, -0.8446231979094715)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.422311599999783, -0.8842513662554258)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.3894825502195132, -0.8842513662554258)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.4058970751096482, -0.8446231993319945)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.16812807343798727, -0.9238795334862682)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.1913417171575268, -0.9006658897667286)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.15171354974020634, -0.8842513660689476)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.21455535892710323, -0.9238795334862682)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.1913417152075637, -0.9006658897667287)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.23096988262488424, -0.8842513660689476)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.27059805104808043, -0.8678368413652909)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.24738440732854092, -0.8446231976457514)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.23096988363075993, -0.8842513650630719)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.27059805104808043, -0.821409555876175)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.24738440732854092, -0.8446231995957145)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.23096988363075993, -0.8049950321783941)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.21455535892710326, -0.7653668637551978)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.19134171520756377, -0.7885805074747374)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.23096988262488424, -0.8049950311725184)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.15171354854785243, -0.7721659825846025)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.15171354854785243, -0.8049950323648722)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.19134171547128376, -0.7885805074747374)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.11888450014641472, -0.8049950309860402)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.15171354992668454, -0.8049950309860401)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.1352990250365496, -0.8446231979094714)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.11888450014641472, -0.8842513662554258)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.1517135499266845, -0.8842513662554258)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.1352990250365496, -0.8446231993319945)--(-0.1352990250365496, -0.8678368413652909);
\draw (9.749811513692919e-10, -0.7557514590732997)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.023213642744558394, -0.7325378153537602)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.03962816644233935, -0.7721659827710806)--(-0.023213642744558394, -0.7557514590732997);
\draw (9.749811513692919e-10, -0.7093241735841838)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.023213642744558394, -0.7325378173037232)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.03962816644233935, -0.6929096498864027)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.056042691145996026, -0.6532814814632065)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.07925633486553557, -0.676495125182746)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.03962816744821507, -0.6929096488805271)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.10246997663511198, -0.6532814814632065)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.07925633291557244, -0.676495125182746)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.11888450033289294, -0.6929096488805271)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.15851266875608916, -0.7093241735841838)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.13529902503654967, -0.7325378173037231)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.11888450133876866, -0.6929096498864027)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.1517135499266846, -0.7721659839634345)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.11888450014641477, -0.7721659839634345)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.1352990250365497, -0.7325378170400032)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.11888450152524688, -0.8049950323648722)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.11888450152524688, -0.7721659825846025)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.07925633460181553, -0.7885805074747373)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.039628166255861186, -0.8049950323648722)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.039628166255861186, -0.7721659825846025)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.07925633317929254, -0.7885805074747374)--(-0.05604269114599608, -0.7885805074747374);
\draw (9.749811513692919e-10, -0.5508115058030765)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.023213642744558338, -0.5740251495226161)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.03962816644233935, -0.5343969821052955)--(-0.023213642744558394, -0.5508115058030765);
\draw (9.749811513692919e-10, -0.5972387912921925)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.023213642744558338, -0.574025147572653)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.03962816644233935, -0.6136533149899734)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.056042691145996026, -0.6532814834131697)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.07925633486553557, -0.6300678396936301)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.03962816744821507, -0.6136533159958492)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.10246997663511198, -0.6532814834131697)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.07925633291557244, -0.6300678396936301)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.11888450033289294, -0.6136533159958492)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.15851266875608916, -0.5972387912921925)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.1352990250365496, -0.574025147572653)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.11888450133876866, -0.6136533149899734)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.15171354992668454, -0.5343969809129416)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.11888450014641472, -0.5343969809129416)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.1352990250365496, -0.5740251478363729)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.11888450152524682, -0.5015679325115039)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.11888450152524688, -0.5343969822917738)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.07925633460181553, -0.517982457401639)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.039628166255861186, -0.5015679325115039)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.039628166255861186, -0.5343969822917737)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.07925633317929248, -0.5179824574016387)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.1681280734379873, -0.3826834313901081)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.1913417171575268, -0.40589707510964756)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.15171354974020632, -0.4223115988074285)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.21455535892710323, -0.3826834313901081)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.19134171520756377, -0.40589707510964756)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.2309698826248842, -0.4223115988074285)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.27059805104808043, -0.4387261235110852)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.2473844073285409, -0.46193976723062474)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.23096988363075993, -0.42231159981330424)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.27059805104808043, -0.4851534090002011)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.24738440732854092, -0.46193976528066166)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.23096988363075996, -0.5015679326979822)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.21455535892710326, -0.5411961011211783)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.19134171520756368, -0.5179824574016387)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.23096988262488424, -0.5015679337038579)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.15171354854785243, -0.5343969822917738)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.15171354854785243, -0.5015679325115039)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.19134171547128376, -0.517982457401639)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.11888450014641472, -0.501567933890336)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.1517135499266845, -0.501567933890336)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.1352990250365496, -0.46193976696690475)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.11888450014641472, -0.42231159862095036)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.1517135499266845, -0.42231159862095036)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.1352990250365496, -0.4619397655443817)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.3894825515983453, -0.3894825502195126)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.3894825515983453, -0.4223115999997824)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.3498543846749139, -0.40589707510964756)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.42231159999978296, -0.42231159862095025)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.38948255021951317, -0.42231159862095025)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.405897075109648, -0.46193976554438165)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.42231159999978296, -0.501567933890336)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.3894825502195131, -0.501567933890336)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.405897075109648, -0.46193976696690475)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.3894825515983453, -0.5343969822917737)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3894825515983453, -0.5015679325115039)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3498543846749139, -0.5179824574016387)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3102262163289595, -0.5343969822917737)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.3102262163289595, -0.5015679325115039)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.3498543832523909, -0.5179824574016387)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.27059804909811724, -0.48515340900020115)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.2938116928176568, -0.46193976528066166)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.31022621651543775, -0.5015679326979822)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.27059804909811724, -0.43872612351108514)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.2938116928176568, -0.4619397672306247)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.31022621651543775, -0.42231159981330413)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.32664074121909437, -0.3826834313901081)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.3498543849386339, -0.40589707510964745)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.3102262175213134, -0.4223115988074285)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.5343969822917743, -0.5343969809129416)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5015679325115046, -0.5343969809129416)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5179824574016394, -0.5740251478363729)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5015679338903367, -0.5015679325115041)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.5015679338903367, -0.5343969822917738)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.4619397669669053, -0.517982457401639)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.42231159862095097, -0.5015679325115041)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.4223115986209509, -0.5343969822917738)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.46193976554438226, -0.517982457401639)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.3894825502195133, -0.5343969809129416)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.42231159999978307, -0.5343969809129416)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.4058970751096481, -0.5740251478363729)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.3894825502195132, -0.6136533161823274)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.42231159999978307, -0.6136533161823274)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.4058970751096481, -0.5740251492588961)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.43872612351108575, -0.6532814834131697)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.4619397672306253, -0.6300678396936301)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.4223115998133048, -0.6136533159958492)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.48515340900020176, -0.6532814834131697)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.4619397652806623, -0.6300678396936301)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.5015679326979827, -0.6136533159958493)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.541196101121179, -0.5972387912921926)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5179824574016394, -0.574025147572653)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5015679337038584, -0.6136533149899734)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5343969822917743, -0.7721659839634345)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5015679325115046, -0.7721659839634345)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5179824574016395, -0.7325378170400031)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5015679338903367, -0.8049950323648721)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.5015679338903367, -0.7721659825846023)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.46193976696690536, -0.7885805074747372)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.42231159862095097, -0.8049950323648721)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4223115986209509, -0.7721659825846023)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4619397655443823, -0.7885805074747372)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.3894825502195133, -0.7721659839634345)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.42231159999978307, -0.7721659839634345)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.4058970751096482, -0.7325378170400031)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.3894825502195133, -0.6929096486940487)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.42231159999978307, -0.6929096486940487)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.4058970751096482, -0.7325378156174801)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.4387261235110858, -0.6532814814632064)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.46193976723062535, -0.6764951251827459)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.42231159981330485, -0.692909648880527)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.48515340900020176, -0.6532814814632064)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.4619397652806623, -0.6764951251827459)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.5015679326979827, -0.6929096488805269)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.541196101121179, -0.7093241735841835)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5179824574016395, -0.7325378173037231)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5015679337038584, -0.6929096498864026)--(-0.5179824574016395, -0.7093241735841835);
\draw (0.37306802670821027, -0.9238795334862682)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3498543829886707, -0.9006658897667287)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3894825504059912, -0.8842513660689477)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3266407412190943, -0.9238795334862682)--(0.3266407412190943, -0.9006658897667287);
\draw (0.34985438493863386, -0.9006658897667287)--(0.3266407412190943, -0.9006658897667287);
\draw (0.31022621752131335, -0.8842513660689477)--(0.3266407412190943, -0.9006658897667287);
\draw (0.27059804909811713, -0.867836841365291)--(0.2938116928176566, -0.867836841365291);
\draw (0.2938116928176566, -0.8446231976457516)--(0.2938116928176566, -0.867836841365291);
\draw (0.31022621651543764, -0.884251365063072)--(0.2938116928176566, -0.867836841365291);
\draw (0.27059804909811713, -0.8214095558761751)--(0.2938116928176566, -0.8214095558761751);
\draw (0.2938116928176566, -0.8446231995957146)--(0.2938116928176566, -0.8214095558761751);
\draw (0.3102262165154376, -0.8049950321783941)--(0.2938116928176566, -0.8214095558761751);
\draw (0.3266407412190943, -0.7653668637551979)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3498543849386338, -0.7885805074747374)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3102262175213133, -0.8049950311725184)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3894825515983451, -0.7721659825846025)--(0.3730680267082102, -0.7885805074747374);
\draw (0.3894825515983451, -0.8049950323648722)--(0.3730680267082102, -0.7885805074747374);
\draw (0.34985438467491375, -0.7885805074747374)--(0.3730680267082102, -0.7885805074747374);
\draw (0.42231159999978285, -0.8049950309860402)--(0.4058970751096479, -0.8214095558761751);
\draw (0.389482550219513, -0.8049950309860402)--(0.4058970751096479, -0.8214095558761751);
\draw (0.4058970751096479, -0.8446231979094715)--(0.4058970751096479, -0.8214095558761751);
\draw (0.42231159999978285, -0.8842513662554259)--(0.40589707510964795, -0.8678368413652909);
\draw (0.389482550219513, -0.8842513662554259)--(0.40589707510964795, -0.8678368413652909);
\draw (0.4058970751096479, -0.8446231993319946)--(0.40589707510964795, -0.8678368413652909);
\draw (0.1681280734379871, -0.9238795334862683)--(0.16812807343798714, -0.9006658897667287);
\draw (0.19134171715752663, -0.9006658897667287)--(0.16812807343798714, -0.9006658897667287);
\draw (0.15171354974020615, -0.8842513660689477)--(0.16812807343798714, -0.9006658897667287);
\draw (0.21455535892710306, -0.9238795334862683)--(0.21455535892710306, -0.9006658897667287);
\draw (0.19134171520756355, -0.9006658897667288)--(0.21455535892710306, -0.9006658897667287);
\draw (0.23096988262488405, -0.8842513660689477)--(0.21455535892710306, -0.9006658897667287);
\draw (0.2705980510480802, -0.867836841365291)--(0.24738440732854072, -0.867836841365291);
\draw (0.2473844073285407, -0.8446231976457516)--(0.24738440732854072, -0.867836841365291);
\draw (0.2309698836307597, -0.884251365063072)--(0.24738440732854072, -0.867836841365291);
\draw (0.2705980510480802, -0.8214095558761751)--(0.24738440732854072, -0.8214095558761751);
\draw (0.24738440732854072, -0.8446231995957146)--(0.24738440732854072, -0.8214095558761751);
\draw (0.2309698836307597, -0.8049950321783941)--(0.24738440732854072, -0.8214095558761751);
\draw (0.21455535892710306, -0.7653668637551979)--(0.21455535892710306, -0.7885805074747374);
\draw (0.19134171520756355, -0.7885805074747374)--(0.21455535892710306, -0.7885805074747374);
\draw (0.23096988262488402, -0.8049950311725185)--(0.21455535892710306, -0.7885805074747374);
\draw (0.15171354854785224, -0.7721659825846026)--(0.16812807343798714, -0.7885805074747374);
\draw (0.15171354854785224, -0.8049950323648722)--(0.16812807343798714, -0.7885805074747374);
\draw (0.19134171547128356, -0.7885805074747374)--(0.16812807343798714, -0.7885805074747374);
\draw (0.11888450014641455, -0.8049950309860402)--(0.13529902503654942, -0.8214095558761751);
\draw (0.15171354992668432, -0.8049950309860402)--(0.13529902503654942, -0.8214095558761751);
\draw (0.13529902503654942, -0.8446231979094716)--(0.13529902503654942, -0.8214095558761751);
\draw (0.11888450014641455, -0.8842513662554259)--(0.13529902503654942, -0.8678368413652909);
\draw (0.15171354992668434, -0.8842513662554259)--(0.13529902503654942, -0.8678368413652909);
\draw (0.13529902503654942, -0.8446231993319946)--(0.13529902503654942, -0.8678368413652909);
\draw (-9.74981428925048e-10, -0.7557514590732998)--(0.02321364274455817, -0.7557514590732998);
\draw (0.023213642744558116, -0.7325378153537603)--(0.02321364274455817, -0.7557514590732998);
\draw (0.039628166442339186, -0.7721659827710807)--(0.02321364274455817, -0.7557514590732998);
\draw (-9.74981428925048e-10, -0.7093241735841839)--(0.023213642744558116, -0.7093241735841838);
\draw (0.023213642744558116, -0.7325378173037234)--(0.023213642744558116, -0.7093241735841838);
\draw (0.039628166442339074, -0.6929096498864028)--(0.023213642744558116, -0.7093241735841838);
\draw (0.056042691145995804, -0.6532814814632066)--(0.056042691145995804, -0.6764951251827461);
\draw (0.0792563348655353, -0.6764951251827462)--(0.056042691145995804, -0.6764951251827461);
\draw (0.039628167448214846, -0.6929096488805271)--(0.056042691145995804, -0.6764951251827461);
\draw (0.1024699766351117, -0.6532814814632066)--(0.1024699766351117, -0.6764951251827461);
\draw (0.07925633291557221, -0.6764951251827462)--(0.1024699766351117, -0.6764951251827461);
\draw (0.11888450033289272, -0.6929096488805271)--(0.1024699766351117, -0.6764951251827461);
\draw (0.15851266875608896, -0.7093241735841838)--(0.13529902503654942, -0.7093241735841838);
\draw (0.13529902503654942, -0.7325378173037232)--(0.13529902503654942, -0.7093241735841838);
\draw (0.11888450133876843, -0.6929096498864028)--(0.13529902503654942, -0.7093241735841838);
\draw (0.15171354992668434, -0.7721659839634346)--(0.13529902503654942, -0.7557514590732997);
\draw (0.11888450014641455, -0.7721659839634346)--(0.13529902503654942, -0.7557514590732997);
\draw (0.13529902503654942, -0.7325378170400033)--(0.13529902503654942, -0.7557514590732997);
\draw (0.1188845015252466, -0.8049950323648724)--(0.1024699766351117, -0.7885805074747374);
\draw (0.11888450152524666, -0.7721659825846026)--(0.1024699766351117, -0.7885805074747374);
\draw (0.0792563346018153, -0.7885805074747374)--(0.1024699766351117, -0.7885805074747374);
\draw (0.03962816625586102, -0.8049950323648724)--(0.056042691145995915, -0.7885805074747374);
\draw (0.03962816625586091, -0.7721659825846026)--(0.056042691145995915, -0.7885805074747374);
\draw (0.07925633317929232, -0.7885805074747374)--(0.056042691145995915, -0.7885805074747374);
\draw (-9.74981428925048e-10, -0.5508115058030767)--(0.023213642744558116, -0.5508115058030767);
\draw (0.02321364274455806, -0.5740251495226161)--(0.023213642744558116, -0.5508115058030767);
\draw (0.039628166442339074, -0.5343969821052956)--(0.023213642744558116, -0.5508115058030767);
\draw (-9.74981428925048e-10, -0.5972387912921926)--(0.02321364274455806, -0.5972387912921926);
\draw (0.02321364274455806, -0.574025147572653)--(0.02321364274455806, -0.5972387912921926);
\draw (0.039628166442339074, -0.6136533149899736)--(0.02321364274455806, -0.5972387912921926);
\draw (0.05604269114599575, -0.6532814834131697)--(0.05604269114599575, -0.6300678396936302);
\draw (0.0792563348655353, -0.6300678396936302)--(0.05604269114599575, -0.6300678396936302);
\draw (0.03962816744821479, -0.6136533159958493)--(0.05604269114599575, -0.6300678396936302);
\draw (0.1024699766351117, -0.6532814834131697)--(0.1024699766351117, -0.6300678396936302);
\draw (0.07925633291557221, -0.6300678396936302)--(0.1024699766351117, -0.6300678396936302);
\draw (0.11888450033289272, -0.6136533159958493)--(0.1024699766351117, -0.6300678396936302);
\draw (0.15851266875608888, -0.5972387912921926)--(0.13529902503654936, -0.5972387912921926);
\draw (0.13529902503654942, -0.574025147572653)--(0.13529902503654936, -0.5972387912921926);
\draw (0.11888450133876838, -0.6136533149899736)--(0.13529902503654936, -0.5972387912921926);
\draw (0.15171354992668432, -0.5343969809129417)--(0.1352990250365494, -0.5508115058030767);
\draw (0.11888450014641455, -0.5343969809129417)--(0.1352990250365494, -0.5508115058030767);
\draw (0.1352990250365494, -0.5740251478363732)--(0.1352990250365494, -0.5508115058030767);
\draw (0.1188845015252466, -0.5015679325115041)--(0.1024699766351117, -0.517982457401639);
\draw (0.1188845015252466, -0.5343969822917738)--(0.1024699766351117, -0.517982457401639);
\draw (0.0792563346018153, -0.517982457401639)--(0.1024699766351117, -0.517982457401639);
\draw (0.03962816625586091, -0.5015679325115041)--(0.056042691145995804, -0.517982457401639);
\draw (0.03962816625586091, -0.5343969822917739)--(0.056042691145995804, -0.517982457401639);
\draw (0.07925633317929226, -0.517982457401639)--(0.056042691145995804, -0.517982457401639);
\draw (0.168128073437987, -0.3826834313901082)--(0.16812807343798705, -0.4058970751096477);
\draw (0.19134171715752654, -0.4058970751096477)--(0.16812807343798705, -0.4058970751096477);
\draw (0.151713549740206, -0.42231159880742863)--(0.16812807343798705, -0.4058970751096477);
\draw (0.21455535892710292, -0.3826834313901082)--(0.21455535892710295, -0.4058970751096477);
\draw (0.19134171520756346, -0.4058970751096477)--(0.21455535892710295, -0.4058970751096477);
\draw (0.23096988262488394, -0.42231159880742863)--(0.21455535892710295, -0.4058970751096477);
\draw (0.27059805104808016, -0.43872612351108525)--(0.24738440732854064, -0.43872612351108525);
\draw (0.24738440732854064, -0.4619397672306248)--(0.24738440732854064, -0.43872612351108525);
\draw (0.23096988363075965, -0.42231159981330435)--(0.24738440732854064, -0.43872612351108525);
\draw (0.27059805104808016, -0.4851534090002012)--(0.24738440732854067, -0.4851534090002012);
\draw (0.24738440732854064, -0.46193976528066166)--(0.24738440732854067, -0.4851534090002012);
\draw (0.23096988363075968, -0.5015679326979823)--(0.24738440732854067, -0.4851534090002012);
\draw (0.21455535892710298, -0.5411961011211784)--(0.21455535892710298, -0.517982457401639);
\draw (0.19134171520756346, -0.517982457401639)--(0.21455535892710298, -0.517982457401639);
\draw (0.230969882624884, -0.5015679337038579)--(0.21455535892710298, -0.517982457401639);
\draw (0.15171354854785218, -0.5343969822917738)--(0.16812807343798705, -0.517982457401639);
\draw (0.15171354854785218, -0.5015679325115041)--(0.16812807343798705, -0.517982457401639);
\draw (0.19134171547128354, -0.517982457401639)--(0.16812807343798705, -0.517982457401639);
\draw (0.11888450014641444, -0.501567933890336)--(0.13529902503654936, -0.4851534090002012);
\draw (0.1517135499266843, -0.5015679338903362)--(0.13529902503654936, -0.4851534090002012);
\draw (0.13529902503654936, -0.46193976696690486)--(0.13529902503654936, -0.4851534090002012);
\draw (0.11888450014641438, -0.42231159862095047)--(0.13529902503654936, -0.43872612351108536);
\draw (0.15171354992668426, -0.42231159862095047)--(0.13529902503654936, -0.43872612351108536);
\draw (0.13529902503654936, -0.46193976554438176)--(0.13529902503654936, -0.43872612351108536);
\draw (0.389482551598345, -0.3894825502195126)--(0.3730680267082101, -0.40589707510964756);
\draw (0.389482551598345, -0.4223115999997824)--(0.3730680267082101, -0.40589707510964756);
\draw (0.34985438467491364, -0.40589707510964756)--(0.3730680267082101, -0.40589707510964756);
\draw (0.4223115999997827, -0.42231159862095036)--(0.4058970751096478, -0.43872612351108525);
\draw (0.3894825502195129, -0.42231159862095036)--(0.4058970751096478, -0.43872612351108525);
\draw (0.40589707510964773, -0.46193976554438176)--(0.4058970751096478, -0.43872612351108525);
\draw (0.4223115999997827, -0.501567933890336)--(0.4058970751096478, -0.4851534090002012);
\draw (0.38948255021951284, -0.501567933890336)--(0.4058970751096478, -0.4851534090002012);
\draw (0.4058970751096478, -0.4619397669669047)--(0.4058970751096478, -0.4851534090002012);
\draw (0.389482551598345, -0.5343969822917738)--(0.37306802670821004, -0.5179824574016388);
\draw (0.389482551598345, -0.5015679325115039)--(0.37306802670821004, -0.5179824574016388);
\draw (0.34985438467491364, -0.5179824574016388)--(0.37306802670821004, -0.5179824574016388);
\draw (0.3102262163289593, -0.5343969822917738)--(0.32664074121909414, -0.5179824574016388);
\draw (0.31022621632895925, -0.5015679325115039)--(0.32664074121909414, -0.5179824574016388);
\draw (0.3498543832523906, -0.5179824574016388)--(0.32664074121909414, -0.5179824574016388);
\draw (0.270598049098117, -0.4851534090002012)--(0.2938116928176565, -0.4851534090002012);
\draw (0.2938116928176565, -0.46193976528066166)--(0.2938116928176565, -0.4851534090002012);
\draw (0.31022621651543747, -0.5015679326979823)--(0.2938116928176565, -0.4851534090002012);
\draw (0.270598049098117, -0.43872612351108525)--(0.2938116928176565, -0.43872612351108525);
\draw (0.2938116928176565, -0.4619397672306248)--(0.2938116928176565, -0.43872612351108525);
\draw (0.31022621651543747, -0.42231159981330424)--(0.2938116928176565, -0.43872612351108525);
\draw (0.3266407412190941, -0.3826834313901081)--(0.3266407412190941, -0.40589707510964756);
\draw (0.34985438493863363, -0.40589707510964756)--(0.3266407412190941, -0.40589707510964756);
\draw (0.31022621752131313, -0.42231159880742863)--(0.3266407412190941, -0.40589707510964756);
\draw (0.534396982291774, -0.5343969809129417)--(0.5179824574016392, -0.5508115058030767);
\draw (0.5015679325115043, -0.5343969809129417)--(0.5179824574016392, -0.5508115058030767);
\draw (0.5179824574016392, -0.574025147836373)--(0.5179824574016392, -0.5508115058030767);
\draw (0.5015679338903364, -0.5015679325115041)--(0.4851534090002015, -0.517982457401639);
\draw (0.5015679338903364, -0.5343969822917739)--(0.4851534090002015, -0.517982457401639);
\draw (0.4619397669669051, -0.517982457401639)--(0.4851534090002015, -0.517982457401639);
\draw (0.4223115986209507, -0.5015679325115041)--(0.4387261235110856, -0.517982457401639);
\draw (0.4223115986209507, -0.5343969822917739)--(0.4387261235110856, -0.517982457401639);
\draw (0.46193976554438204, -0.517982457401639)--(0.4387261235110856, -0.517982457401639);
\draw (0.389482550219513, -0.5343969809129417)--(0.4058970751096479, -0.5508115058030767);
\draw (0.42231159999978285, -0.5343969809129417)--(0.4058970751096479, -0.5508115058030767);
\draw (0.4058970751096479, -0.574025147836373)--(0.4058970751096479, -0.5508115058030767);
\draw (0.389482550219513, -0.6136533161823274)--(0.4058970751096479, -0.5972387912921926);
\draw (0.4223115999997828, -0.6136533161823274)--(0.4058970751096479, -0.5972387912921926);
\draw (0.4058970751096479, -0.5740251492588961)--(0.4058970751096479, -0.5972387912921926);
\draw (0.43872612351108553, -0.6532814834131697)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4619397672306251, -0.6300678396936302)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4223115998133046, -0.6136533159958493)--(0.43872612351108553, -0.6300678396936302);
\draw (0.48515340900020154, -0.6532814834131697)--(0.48515340900020154, -0.6300678396936302);
\draw (0.461939765280662, -0.6300678396936302)--(0.48515340900020154, -0.6300678396936302);
\draw (0.5015679326979825, -0.6136533159958493)--(0.48515340900020154, -0.6300678396936302);
\draw (0.5411961011211787, -0.5972387912921926)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5179824574016392, -0.5740251475726531)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5015679337038582, -0.6136533149899737)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5343969822917742, -0.7721659839634345)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5015679325115043, -0.7721659839634345)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5179824574016392, -0.7325378170400032)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5015679338903365, -0.8049950323648721)--(0.4851534090002016, -0.7885805074747373);
\draw (0.5015679338903365, -0.7721659825846023)--(0.4851534090002016, -0.7885805074747373);
\draw (0.4619397669669052, -0.7885805074747373)--(0.4851534090002016, -0.7885805074747373);
\draw (0.42231159862095075, -0.8049950323648721)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4223115986209507, -0.7721659825846023)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4619397655443821, -0.7885805074747373)--(0.43872612351108564, -0.7885805074747373);
\draw (0.38948255021951306, -0.7721659839634345)--(0.40589707510964795, -0.7557514590732997);
\draw (0.42231159999978285, -0.7721659839634345)--(0.40589707510964795, -0.7557514590732997);
\draw (0.40589707510964795, -0.7325378170400032)--(0.40589707510964795, -0.7557514590732997);
\draw (0.389482550219513, -0.6929096486940488)--(0.40589707510964795, -0.7093241735841836);
\draw (0.42231159999978285, -0.6929096486940488)--(0.40589707510964795, -0.7093241735841836);
\draw (0.40589707510964795, -0.7325378156174801)--(0.40589707510964795, -0.7093241735841836);
\draw (0.4387261235110856, -0.6532814814632065)--(0.4387261235110856, -0.676495125182746);
\draw (0.46193976723062513, -0.676495125182746)--(0.4387261235110856, -0.676495125182746);
\draw (0.4223115998133046, -0.6929096488805271)--(0.4387261235110856, -0.676495125182746);
\draw (0.48515340900020154, -0.6532814814632064)--(0.48515340900020154, -0.676495125182746);
\draw (0.46193976528066205, -0.676495125182746)--(0.48515340900020154, -0.676495125182746);
\draw (0.5015679326979825, -0.692909648880527)--(0.48515340900020154, -0.676495125182746);
\draw (0.5411961011211787, -0.7093241735841835)--(0.5179824574016392, -0.7093241735841836);
\draw (0.5179824574016392, -0.7325378173037231)--(0.5179824574016392, -0.7093241735841836);
\draw (0.5015679337038582, -0.6929096498864027)--(0.5179824574016392, -0.7093241735841836);
\draw (0.9238795334862682, -0.37306802670821054)--(0.9006658897667286, -0.37306802670821054);
\draw (0.9006658897667286, -0.34985438298867105)--(0.9006658897667286, -0.37306802670821054);
\draw (0.8842513660689476, -0.3894825504059915)--(0.9006658897667286, -0.37306802670821054);
\draw (0.9238795334862682, -0.32664074121909464)--(0.9006658897667286, -0.32664074121909464);
\draw (0.9006658897667286, -0.3498543849386342)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8842513660689476, -0.31022621752131363)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8678368413652909, -0.2705980490981174)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8446231976457514, -0.29381169281765696)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8842513650630719, -0.3102262165154379)--(0.8678368413652909, -0.29381169281765696);
\draw (0.821409555876175, -0.2705980490981174)--(0.821409555876175, -0.29381169281765696);
\draw (0.8446231995957145, -0.29381169281765696)--(0.821409555876175, -0.29381169281765696);
\draw (0.804995032178394, -0.3102262165154379)--(0.821409555876175, -0.29381169281765696);
\draw (0.7653668637551978, -0.3266407412190946)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7885805074747373, -0.34985438493863413)--(0.7885805074747373, -0.3266407412190946);
\draw (0.8049950311725182, -0.31022621752131363)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7721659825846025, -0.3894825515983454)--(0.7885805074747373, -0.3730680267082105);
\draw (0.8049950323648721, -0.3894825515983454)--(0.7885805074747373, -0.3730680267082105);
\draw (0.7885805074747373, -0.34985438467491403)--(0.7885805074747373, -0.3730680267082105);
\draw (0.8049950309860401, -0.4223115999997831)--(0.821409555876175, -0.40589707510964823);
\draw (0.8049950309860401, -0.38948255021951333)--(0.821409555876175, -0.40589707510964823);
\draw (0.8446231979094714, -0.40589707510964823)--(0.821409555876175, -0.40589707510964823);
\draw (0.8842513662554258, -0.4223115999997831)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8842513662554258, -0.38948255021951333)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8446231993319945, -0.40589707510964823)--(0.8678368413652909, -0.40589707510964823);
\draw (0.9238795334862682, -0.1681280734379874)--(0.9006658897667287, -0.1681280734379874);
\draw (0.9006658897667287, -0.19134171715752696)--(0.9006658897667287, -0.1681280734379874);
\draw (0.8842513660689476, -0.1517135497402064)--(0.9006658897667287, -0.1681280734379874);
\draw (0.9238795334862682, -0.21455535892710337)--(0.9006658897667286, -0.21455535892710337);
\draw (0.9006658897667287, -0.19134171520756385)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8842513660689476, -0.23096988262488435)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8678368413652909, -0.27059805104808055)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8446231976457514, -0.24738440732854103)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8842513650630719, -0.23096988363076004)--(0.8678368413652909, -0.24738440732854103);
\draw (0.821409555876175, -0.27059805104808055)--(0.821409555876175, -0.24738440732854103);
\draw (0.8446231995957145, -0.24738440732854103)--(0.821409555876175, -0.24738440732854103);
\draw (0.8049950321783941, -0.23096988363076001)--(0.821409555876175, -0.24738440732854103);
\draw (0.7653668637551978, -0.21455535892710334)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7885805074747374, -0.19134171520756382)--(0.7885805074747374, -0.21455535892710334);
\draw (0.8049950311725184, -0.23096988262488433)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7721659825846025, -0.15171354854785252)--(0.7885805074747374, -0.1681280734379874);
\draw (0.8049950323648722, -0.15171354854785257)--(0.7885805074747374, -0.1681280734379874);
\draw (0.7885805074747374, -0.1913417154712839)--(0.7885805074747374, -0.1681280734379874);
\draw (0.8049950309860402, -0.11888450014641483)--(0.821409555876175, -0.13529902503654972);
\draw (0.8049950309860402, -0.15171354992668465)--(0.821409555876175, -0.13529902503654972);
\draw (0.8446231979094715, -0.13529902503654975)--(0.821409555876175, -0.13529902503654972);
\draw (0.8842513662554259, -0.11888450014641483)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8842513662554259, -0.15171354992668465)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8446231993319946, -0.13529902503654972)--(0.8678368413652909, -0.13529902503654972);
\draw (0.7557514590732997, 9.749811513692919e-10)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7325378153537603, -0.023213642744558394)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7721659827710807, -0.03962816644233941)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7093241735841839, 9.749810958581406e-10)--(0.7093241735841838, -0.023213642744558394);
\draw (0.7325378173037234, -0.023213642744558394)--(0.7093241735841838, -0.023213642744558394);
\draw (0.6929096498864028, -0.03962816644233941)--(0.7093241735841838, -0.023213642744558394);
\draw (0.6532814814632066, -0.05604269114599608)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6764951251827461, -0.07925633486553563)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6929096488805271, -0.03962816744821518)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6532814814632066, -0.10246997663511198)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6764951251827461, -0.07925633291557249)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6929096488805271, -0.118884500332893)--(0.6764951251827461, -0.10246997663511198);
\draw (0.7093241735841838, -0.15851266875608921)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7325378173037232, -0.13529902503654972)--(0.7093241735841838, -0.13529902503654967);
\draw (0.6929096498864028, -0.11888450133876871)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7721659839634345, -0.15171354992668465)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7721659839634345, -0.11888450014641483)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7325378170400032, -0.13529902503654975)--(0.7557514590732997, -0.13529902503654975);
\draw (0.8049950323648722, -0.11888450152524693)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7721659825846025, -0.11888450152524693)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7885805074747374, -0.07925633460181553)--(0.7885805074747374, -0.10246997663511198);
\draw (0.8049950323648722, -0.0396281662558613)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7721659825846026, -0.039628166255861186)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7885805074747374, -0.07925633317929259)--(0.7885805074747374, -0.05604269114599614);
\draw (0.5508115058030767, 9.749811513692919e-10)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5740251495226161, -0.023213642744558394)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5343969821052956, -0.03962816644233935)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5972387912921926, 9.749811513692919e-10)--(0.5972387912921926, -0.023213642744558394);
\draw (0.574025147572653, -0.023213642744558394)--(0.5972387912921926, -0.023213642744558394);
\draw (0.6136533149899734, -0.03962816644233935)--(0.5972387912921926, -0.023213642744558394);
\draw (0.6532814834131697, -0.05604269114599608)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6300678396936301, -0.07925633486553563)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6136533159958493, -0.03962816744821507)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6532814834131697, -0.10246997663511198)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6300678396936301, -0.07925633291557249)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6136533159958493, -0.118884500332893)--(0.6300678396936301, -0.10246997663511198);
\draw (0.5972387912921925, -0.15851266875608916)--(0.5972387912921925, -0.13529902503654964);
\draw (0.574025147572653, -0.13529902503654967)--(0.5972387912921925, -0.13529902503654964);
\draw (0.6136533149899734, -0.11888450133876866)--(0.5972387912921925, -0.13529902503654964);
\draw (0.5343969809129416, -0.15171354992668457)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5343969809129417, -0.11888450014641477)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5740251478363729, -0.13529902503654964)--(0.5508115058030766, -0.13529902503654964);
\draw (0.501567932511504, -0.11888450152524682)--(0.517982457401639, -0.10246997663511193);
\draw (0.5343969822917738, -0.11888450152524682)--(0.517982457401639, -0.10246997663511193);
\draw (0.517982457401639, -0.07925633460181553)--(0.517982457401639, -0.10246997663511193);
\draw (0.5015679325115041, -0.039628166255861186)--(0.517982457401639, -0.05604269114599608);
\draw (0.5343969822917738, -0.039628166255861186)--(0.517982457401639, -0.05604269114599608);
\draw (0.517982457401639, -0.07925633317929243)--(0.517982457401639, -0.05604269114599608);
\draw (0.3826834313901081, -0.16812807343798725)--(0.40589707510964756, -0.16812807343798725);
\draw (0.40589707510964756, -0.1913417171575268)--(0.40589707510964756, -0.16812807343798725);
\draw (0.42231159880742863, -0.1517135497402063)--(0.40589707510964756, -0.16812807343798725);
\draw (0.3826834313901081, -0.21455535892710317)--(0.40589707510964756, -0.2145553589271032);
\draw (0.40589707510964756, -0.19134171520756368)--(0.40589707510964756, -0.2145553589271032);
\draw (0.4223115988074285, -0.2309698826248842)--(0.40589707510964756, -0.2145553589271032);
\draw (0.4387261235110852, -0.2705980510480804)--(0.4387261235110852, -0.2473844073285409);
\draw (0.46193976723062474, -0.24738440732854086)--(0.4387261235110852, -0.2473844073285409);
\draw (0.42231159981330424, -0.23096988363075988)--(0.4387261235110852, -0.2473844073285409);
\draw (0.4851534090002011, -0.27059805104808043)--(0.48515340900020115, -0.24738440732854092);
\draw (0.46193976528066166, -0.2473844073285409)--(0.48515340900020115, -0.24738440732854092);
\draw (0.5015679326979822, -0.23096988363075993)--(0.48515340900020115, -0.24738440732854092);
\draw (0.5411961011211783, -0.21455535892710326)--(0.517982457401639, -0.21455535892710326);
\draw (0.5179824574016387, -0.1913417152075637)--(0.517982457401639, -0.21455535892710326);
\draw (0.5015679337038579, -0.23096988262488422)--(0.517982457401639, -0.21455535892710326);
\draw (0.5343969822917738, -0.15171354854785243)--(0.517982457401639, -0.16812807343798733);
\draw (0.501567932511504, -0.15171354854785243)--(0.517982457401639, -0.16812807343798733);
\draw (0.517982457401639, -0.19134171547128379)--(0.517982457401639, -0.16812807343798733);
\draw (0.501567933890336, -0.11888450014641472)--(0.4851534090002012, -0.1352990250365496);
\draw (0.501567933890336, -0.1517135499266845)--(0.4851534090002012, -0.1352990250365496);
\draw (0.46193976696690475, -0.1352990250365496)--(0.4851534090002012, -0.1352990250365496);
\draw (0.42231159862095036, -0.11888450014641466)--(0.43872612351108525, -0.1352990250365496);
\draw (0.42231159862095036, -0.15171354992668448)--(0.43872612351108525, -0.1352990250365496);
\draw (0.46193976554438176, -0.1352990250365496)--(0.43872612351108525, -0.1352990250365496);
\draw (0.3894825502195125, -0.3894825515983452)--(0.40589707510964745, -0.3730680267082103);
\draw (0.4223115999997824, -0.3894825515983452)--(0.40589707510964745, -0.3730680267082103);
\draw (0.40589707510964745, -0.34985438467491387)--(0.40589707510964745, -0.3730680267082103);
\draw (0.42231159862095025, -0.4223115999997829)--(0.43872612351108514, -0.405897075109648);
\draw (0.42231159862095025, -0.3894825502195131)--(0.43872612351108514, -0.405897075109648);
\draw (0.46193976554438165, -0.405897075109648)--(0.43872612351108514, -0.405897075109648);
\draw (0.501567933890336, -0.4223115999997829)--(0.4851534090002011, -0.405897075109648);
\draw (0.501567933890336, -0.3894825502195131)--(0.4851534090002011, -0.405897075109648);
\draw (0.4619397669669046, -0.405897075109648)--(0.4851534090002011, -0.405897075109648);
\draw (0.5343969822917737, -0.3894825515983453)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5015679325115039, -0.3894825515983452)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5179824574016387, -0.3498543846749139)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5343969822917737, -0.3102262163289595)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5015679325115039, -0.3102262163289595)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5179824574016387, -0.3498543832523909)--(0.5179824574016387, -0.3266407412190944);
\draw (0.48515340900020115, -0.27059804909811724)--(0.4851534090002011, -0.29381169281765673);
\draw (0.46193976528066166, -0.29381169281765673)--(0.4851534090002011, -0.29381169281765673);
\draw (0.5015679326979822, -0.31022621651543775)--(0.4851534090002011, -0.29381169281765673);
\draw (0.43872612351108514, -0.27059804909811724)--(0.43872612351108514, -0.29381169281765673);
\draw (0.4619397672306247, -0.29381169281765673)--(0.43872612351108514, -0.29381169281765673);
\draw (0.42231159981330413, -0.3102262165154377)--(0.43872612351108514, -0.29381169281765673);
\draw (0.38268343139010796, -0.32664074121909437)--(0.40589707510964745, -0.32664074121909437);
\draw (0.40589707510964745, -0.3498543849386339)--(0.40589707510964745, -0.32664074121909437);
\draw (0.4223115988074285, -0.31022621752131335)--(0.40589707510964745, -0.32664074121909437);
\draw (0.5343969809129416, -0.5343969822917743)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5343969809129416, -0.5015679325115046)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5740251478363729, -0.5179824574016394)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5015679325115039, -0.5015679338903367)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5343969822917737, -0.5015679338903367)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5179824574016387, -0.46193976696690536)--(0.5179824574016387, -0.4851534090002018);
\draw (0.501567932511504, -0.42231159862095097)--(0.517982457401639, -0.43872612351108586);
\draw (0.5343969822917738, -0.4223115986209509)--(0.517982457401639, -0.43872612351108586);
\draw (0.517982457401639, -0.46193976554438226)--(0.517982457401639, -0.43872612351108586);
\draw (0.5343969809129416, -0.3894825502195133)--(0.5508115058030765, -0.4058970751096482);
\draw (0.5343969809129416, -0.42231159999978307)--(0.5508115058030765, -0.4058970751096482);
\draw (0.5740251478363729, -0.4058970751096482)--(0.5508115058030765, -0.4058970751096482);
\draw (0.6136533161823274, -0.3894825502195133)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6136533161823274, -0.42231159999978307)--(0.5972387912921925, -0.4058970751096482);
\draw (0.574025149258896, -0.4058970751096481)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6532814834131697, -0.43872612351108575)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6300678396936301, -0.4619397672306253)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6136533159958492, -0.42231159981330485)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6532814834131697, -0.4851534090002018)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6300678396936301, -0.4619397652806623)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6136533159958492, -0.5015679326979827)--(0.6300678396936301, -0.4851534090002018);
\draw (0.5972387912921925, -0.541196101121179)--(0.5972387912921925, -0.5179824574016394);
\draw (0.574025147572653, -0.5179824574016394)--(0.5972387912921925, -0.5179824574016394);
\draw (0.6136533149899734, -0.5015679337038584)--(0.5972387912921925, -0.5179824574016394);
\draw (0.7721659839634344, -0.5343969822917745)--(0.7557514590732994, -0.5179824574016395);
\draw (0.7721659839634344, -0.5015679325115047)--(0.7557514590732994, -0.5179824574016395);
\draw (0.732537817040003, -0.5179824574016395)--(0.7557514590732994, -0.5179824574016395);
\draw (0.804995032364872, -0.5015679338903368)--(0.7885805074747372, -0.4851534090002019);
\draw (0.7721659825846022, -0.5015679338903367)--(0.7885805074747372, -0.4851534090002019);
\draw (0.7885805074747372, -0.4619397669669054)--(0.7885805074747372, -0.4851534090002019);
\draw (0.804995032364872, -0.4223115986209511)--(0.7885805074747372, -0.438726123511086);
\draw (0.7721659825846023, -0.422311598620951)--(0.7885805074747372, -0.438726123511086);
\draw (0.7885805074747372, -0.46193976554438243)--(0.7885805074747372, -0.438726123511086);
\draw (0.7721659839634344, -0.38948255021951333)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7721659839634344, -0.4223115999997832)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7325378170400031, -0.40589707510964823)--(0.7557514590732995, -0.40589707510964823);
\draw (0.6929096486940487, -0.38948255021951333)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6929096486940487, -0.4223115999997831)--(0.7093241735841835, -0.40589707510964823);
\draw (0.73253781561748, -0.40589707510964823)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6532814814632064, -0.43872612351108586)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6764951251827459, -0.46193976723062535)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6929096488805269, -0.4223115998133049)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6532814814632064, -0.4851534090002018)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6764951251827459, -0.46193976528066233)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6929096488805269, -0.5015679326979828)--(0.6764951251827459, -0.4851534090002018);
\draw (0.7093241735841834, -0.541196101121179)--(0.7093241735841835, -0.5179824574016395);
\draw (0.732537817303723, -0.5179824574016395)--(0.7093241735841835, -0.5179824574016395);
\draw (0.6929096498864025, -0.5015679337038585)--(0.7093241735841835, -0.5179824574016395);


==> octa3t.tex <==
\draw (0.5440123910819816, 9.793083011189196e-10)--(0.5440123910819816, 0.006799119077443683);
\draw (0.550811509180117, 0.006799119077443683)--(0.5440123910819816, 0.006799119077443683);
\draw (0.5392046857657776, 0.011606824393647741)--(0.5440123910819816, 0.006799119077443683);
\draw (0.5576106272782524, 9.793083011189196e-10)--(0.5576106272782524, 0.006799119077443683);
\draw (0.550811509180117, 0.006799119077443683)--(0.5576106272782524, 0.006799119077443683);
\draw (0.5624183264221934, 0.011606818221384652)--(0.5576106272782524, 0.006799119077443683);
\draw (0.5740251436642698, 0.01641451736532562)--(0.5672260255661343, 0.01641451736532562);
\draw (0.5672260255661343, 0.023213635463461002)--(0.5672260255661343, 0.01641451736532562);
\draw (0.5624183264221934, 0.011606818221384652)--(0.5672260255661343, 0.01641451736532562);
\draw (0.5740251560087959, 0.030012765906122507)--(0.5672260255661343, 0.03001275356159644);
\draw (0.5672260255661343, 0.023213635463461002)--(0.5672260255661343, 0.03001275356159644);
\draw (0.5624183202499303, 0.0348204588778005)--(0.5672260255661343, 0.03001275356159644);
\draw (0.5576106272782524, 0.046427294636666006)--(0.5576106211059894, 0.039628158021741466);
\draw (0.5508114968355909, 0.039628164194004445)--(0.5576106211059894, 0.039628158021741466);
\draw (0.5624183202499303, 0.0348204588778005)--(0.5576106211059894, 0.039628158021741466);
\draw (0.5392046795935146, 0.044435863337945414)--(0.5440123787374556, 0.039628164194004445);
\draw (0.5392046795935146, 0.034820465050063476)--(0.5440123787374556, 0.039628164194004445);
\draw (0.5508114968355909, 0.039628164194004445)--(0.5440123787374556, 0.039628164194004445);
\draw (0.5295892813056327, 0.034820465050063476)--(0.5343969804495736, 0.030012765906122507);
\draw (0.5392046795935146, 0.034820465050063476)--(0.5343969804495736, 0.030012765906122507);
\draw (0.5343969804495736, 0.02321364780798718)--(0.5343969804495736, 0.030012765906122507);
\draw (0.5295892874778957, 0.011606824393647741)--(0.5343969866218367, 0.01641452353758871);
\draw (0.5392046857657776, 0.011606824393647741)--(0.5343969866218367, 0.01641452353758871);
\draw (0.5343969866218367, 0.02321364163572409)--(0.5343969866218367, 0.01641452353758871);
\draw (0.6040379085910841, -1.1365217822412177e-08)--(0.6040379209356102, 0.006799119077443683);
\draw (0.5972387904929486, 0.006799106732917615)--(0.6040379209356102, 0.006799119077443683);
\draw (0.6088456200795511, 0.011606818221384652)--(0.6040379209356102, 0.006799119077443683);
\draw (0.5904396723948132, -1.1365217822412177e-08)--(0.5904396662225502, 0.006799112905180593);
\draw (0.5972388028374748, 0.006799119077443683)--(0.5904396662225502, 0.006799112905180593);
\draw (0.5856319609063462, 0.011606818221384652)--(0.5904396662225502, 0.006799112905180593);
\draw (0.5740251436642698, 0.01641451736532562)--(0.5808242617624051, 0.01641451736532562);
\draw (0.5808242741069313, 0.02321364780798718)--(0.5808242617624051, 0.01641451736532562);
\draw (0.5856319609063462, 0.011606818221384652)--(0.5808242617624051, 0.01641451736532562);
\draw (0.5740251436642698, 0.03001275356159644)--(0.5808242741069313, 0.030012765906122563);
\draw (0.5808242617624051, 0.023213635463461058)--(0.5808242741069313, 0.030012765906122563);
\draw (0.5856319732508722, 0.03482046505006359)--(0.5808242741069313, 0.030012765906122563);
\draw (0.5904396723948132, 0.04642728229213988)--(0.5904396723948132, 0.039628164194004556);
\draw (0.5972387904929486, 0.039628164194004556)--(0.5904396723948132, 0.039628164194004556);
\draw (0.5856319732508722, 0.03482046505006359)--(0.5904396723948132, 0.039628164194004556);
\draw (0.608845607735025, 0.044435863337945525)--(0.6040379085910841, 0.039628164194004556);
\draw (0.6088456139072881, 0.0348204588778005)--(0.6040379085910841, 0.039628164194004556);
\draw (0.5972387904929486, 0.039628164194004556)--(0.6040379085910841, 0.039628164194004556);
\draw (0.61846101219517, 0.0348204588778005)--(0.613653313051229, 0.03001275973385953);
\draw (0.608845607735025, 0.03482046505006359)--(0.613653313051229, 0.03001275973385953);
\draw (0.6136533192234921, 0.023213635463461058)--(0.613653313051229, 0.03001275973385953);
\draw (0.6184610183674331, 0.011606818221384652)--(0.6136533192234921, 0.01641451736532562);
\draw (0.6088456200795511, 0.011606818221384652)--(0.6136533192234921, 0.01641451736532562);
\draw (0.6136533192234921, 0.023213635463461058)--(0.6136533192234921, 0.01641451736532562);
\draw (0.6532814824381883, 0.04924356248188644)--(0.6464823643400529, 0.04924356248188644);
\draw (0.6464823643400528, 0.05604268058002182)--(0.6464823643400529, 0.04924356248188644);
\draw (0.6416746651961119, 0.044435863337945414)--(0.6464823643400529, 0.04924356248188644);
\draw (0.6532814824381883, 0.06284179867815726)--(0.6464823581677899, 0.06284180485042029);
\draw (0.6464823643400528, 0.05604268058002182)--(0.6464823581677899, 0.06284180485042029);
\draw (0.6416746528515858, 0.06764951016662435)--(0.6464823581677899, 0.06284180485042029);
\draw (0.6368669537076448, 0.0792563274087007)--(0.6368669537076448, 0.07245720931056532);
\draw (0.6300678356095094, 0.07245720931056532)--(0.6368669537076448, 0.07245720931056532);
\draw (0.6416746528515858, 0.06764951016662435)--(0.6368669537076448, 0.07245720931056532);
\draw (0.623268717511374, 0.07925632740870064)--(0.623268717511374, 0.07245720931056532);
\draw (0.6300678356095094, 0.07245720931056532)--(0.623268717511374, 0.07245720931056532);
\draw (0.6184610183674331, 0.06764951016662435)--(0.623268717511374, 0.07245720931056532);
\draw (0.6068542011253567, 0.06284181102268338)--(0.6136533192234921, 0.06284181102268338);
\draw (0.6136533192234921, 0.05604269292454794)--(0.6136533192234921, 0.06284181102268338);
\draw (0.6184610183674331, 0.06764951016662435)--(0.6136533192234921, 0.06284181102268338);
\draw (0.608845607735025, 0.044435863337945525)--(0.6136533192234921, 0.04924357482641256);
\draw (0.6184610245396961, 0.0444358695102085)--(0.6136533192234921, 0.04924357482641256);
\draw (0.6136533192234921, 0.05604269292454794)--(0.6136533192234921, 0.04924357482641256);
\draw (0.61846101219517, 0.0348204588778005)--(0.6232687236836371, 0.039628170366267534);
\draw (0.6184610183674331, 0.04443587568247159)--(0.6232687236836371, 0.039628170366267534);
\draw (0.6300678479540356, 0.039628164194004556)--(0.6232687236836371, 0.039628170366267534);
\draw (0.6416746651961119, 0.034820465050063476)--(0.636866966052171, 0.039628164194004445);
\draw (0.6416746651961119, 0.044435863337945414)--(0.636866966052171, 0.039628164194004445);
\draw (0.6300678479540356, 0.039628164194004556)--(0.636866966052171, 0.039628164194004445);
\draw (0.6532814824381883, 0.1092690923355149)--(0.6464823643400529, 0.1092690923355149);
\draw (0.6464823643400529, 0.10246997423737958)--(0.6464823643400529, 0.1092690923355149);
\draw (0.6416746590238489, 0.11407679765171896)--(0.6464823643400529, 0.1092690923355149);
\draw (0.6532814824381883, 0.09567085613924414)--(0.6464823643400529, 0.09567085613924414);
\draw (0.6464823643400529, 0.10246997423737958)--(0.6464823643400529, 0.09567085613924414);
\draw (0.6416746651961119, 0.09086315699530317)--(0.6464823643400529, 0.09567085613924414);
\draw (0.6368669537076448, 0.0792563274087007)--(0.6368669598799079, 0.08605545167909917);
\draw (0.6300678356095094, 0.08605544550683608)--(0.6368669598799079, 0.08605545167909917);
\draw (0.6416746651961119, 0.09086315699530317)--(0.6368669598799079, 0.08605545167909917);
\draw (0.623268717511374, 0.07925632740870064)--(0.623268717511374, 0.08605544550683608);
\draw (0.6300678356095094, 0.08605544550683608)--(0.623268717511374, 0.08605544550683608);
\draw (0.6184610121951699, 0.09086315082304014)--(0.623268717511374, 0.08605544550683608);
\draw (0.6068541887808305, 0.09567085613924414)--(0.6136533130512289, 0.09567084996698111);
\draw (0.613653306878966, 0.10246997423737958)--(0.6136533130512289, 0.09567084996698111);
\draw (0.6184610121951699, 0.09086315082304014)--(0.6136533130512289, 0.09567084996698111);
\draw (0.6088456139072881, 0.11407679765171896)--(0.613653313051229, 0.109269098507778);
\draw (0.6184610183674331, 0.11407680382398205)--(0.613653313051229, 0.109269098507778);
\draw (0.613653306878966, 0.10246997423737958)--(0.613653313051229, 0.109269098507778);
\draw (0.6184610183674331, 0.12369220211186399)--(0.623268717511374, 0.11888450296792302);
\draw (0.61846101219517, 0.11407679765171896)--(0.623268717511374, 0.11888450296792302);
\draw (0.6300678356095094, 0.11888450296792302)--(0.623268717511374, 0.11888450296792302);
\draw (0.6416746651961118, 0.12369220211186399)--(0.6368669598799079, 0.11888449679565993);
\draw (0.6416746590238489, 0.11407679765171896)--(0.6368669598799079, 0.11888449679565993);
\draw (0.6300678417817724, 0.11888449679565993)--(0.6368669598799079, 0.11888449679565993);
\draw (0.6040379085910841, 0.15851266618261922)--(0.6040379085910841, 0.15171354808448378);
\draw (0.5972387904929486, 0.15171354808448378)--(0.6040379085910841, 0.15171354808448378);
\draw (0.6088456108211565, 0.14690584585441127)--(0.6040379085910841, 0.15171354808448378);
\draw (0.5904396723948132, 0.15851266618261922)--(0.5904396723948132, 0.15171354808448378);
\draw (0.5972387904929486, 0.15171354808448378)--(0.5904396723948132, 0.15171354808448378);
\draw (0.5856319732508722, 0.14690584894054282)--(0.5904396723948132, 0.15171354808448378);
\draw (0.5740251436642698, 0.14209813745207575)--(0.5808242679346682, 0.14209814362433876);
\draw (0.5808242617624051, 0.13529901935394031)--(0.5808242679346682, 0.14209814362433876);
\draw (0.5856319732508722, 0.14690584894054282)--(0.5808242679346682, 0.14209814362433876);
\draw (0.5740251436642698, 0.12849990125580496)--(0.5808242617624051, 0.12849990125580496);
\draw (0.5808242617624051, 0.13529901935394031)--(0.5808242617624051, 0.12849990125580496);
\draw (0.5856319639924776, 0.12369219902573247)--(0.5808242617624051, 0.12849990125580496);
\draw (0.5904396693086817, 0.11208537561139303)--(0.5904396662225502, 0.11888449679565993);
\draw (0.5972387874068171, 0.11888449370952842)--(0.5904396662225502, 0.11888449679565993);
\draw (0.5856319639924776, 0.12369219902573247)--(0.5904396662225502, 0.11888449679565993);
\draw (0.6088456139072881, 0.11407679765171896)--(0.6040379116772155, 0.1188844998817915);
\draw (0.6088456169934195, 0.12369220519799556)--(0.6040379116772155, 0.1188844998817915);
\draw (0.5972387874068171, 0.11888449370952842)--(0.6040379116772155, 0.1188844998817915);
\draw (0.6184610183674331, 0.12369220211186399)--(0.6136533161373605, 0.12849990434193653);
\draw (0.6088456108211565, 0.12369219902573247)--(0.6136533161373605, 0.12849990434193653);
\draw (0.6136533161373605, 0.13529902244007186)--(0.6136533161373605, 0.12849990434193653);
\draw (0.6184610183674331, 0.14690584894054282)--(0.613653313051229, 0.14209814362433879);
\draw (0.6088456108211565, 0.14690584585441127)--(0.613653313051229, 0.14209814362433879);
\draw (0.613653313051229, 0.1352990255262034)--(0.613653313051229, 0.14209814362433879);
\draw (0.5392046793915892, 0.15652124743035004)--(0.54401238259512, 0.15171354422681937);
\draw (0.539204683451179, 0.1469058450828784)--(0.54401238259512, 0.15171354422681937);
\draw (0.5508115006932554, 0.15171354422681937)--(0.54401238259512, 0.15171354422681937);
\draw (0.5295892811037073, 0.1469058491424681)--(0.534396984307238, 0.14209814593893744);
\draw (0.539204683451179, 0.1469058450828784)--(0.534396984307238, 0.14209814593893744);
\draw (0.534396984307238, 0.13529902784080206)--(0.534396984307238, 0.14209814593893744);
\draw (0.5295892728187709, 0.12369219825419958)--(0.534396984307238, 0.12849990974266667);
\draw (0.5392046873088434, 0.1236922067410613)--(0.534396984307238, 0.12849990974266667);
\draw (0.534396984307238, 0.13529902784080206)--(0.534396984307238, 0.12849990974266667);
\draw (0.5392046780504488, 0.11407679302252166)--(0.544012389538916, 0.11888450451098875);
\draw (0.5392046873088434, 0.1236922067410613)--(0.544012389538916, 0.11888450451098875);
\draw (0.550811509180117, 0.11888450296792302)--(0.544012389538916, 0.11888450451098875);
\draw (0.5624183295083249, 0.11407680073785054)--(0.5576106272782524, 0.11888450296792302);
\draw (0.5624183264221934, 0.12369220211186399)--(0.5576106272782524, 0.11888450296792302);
\draw (0.550811509180117, 0.11888450296792302)--(0.5576106272782524, 0.11888450296792302);
\draw (0.5740251436642698, 0.12849990125580496)--(0.5672260255661343, 0.12849990125580496);
\draw (0.5672260255661343, 0.13529901935394031)--(0.5672260255661343, 0.12849990125580496);
\draw (0.5624183264221934, 0.12369220211186399)--(0.5672260255661343, 0.12849990125580496);
\draw (0.5740251436642698, 0.14209813745207575)--(0.5672260240230687, 0.14209813899514148);
\draw (0.5672260255661343, 0.13529901935394031)--(0.5672260240230687, 0.14209813899514148);
\draw (0.5624183217929961, 0.146905841225214)--(0.5672260240230687, 0.14209813899514148);
\draw (0.5576106187913907, 0.1585126623249548)--(0.5576106187913907, 0.15171354422681937);
\draw (0.5508115006932554, 0.15171354422681937)--(0.5576106187913907, 0.15171354422681937);
\draw (0.5624183217929961, 0.146905841225214)--(0.5576106187913907, 0.15171354422681937);
\draw (0.4967602359871465, 0.11407680402590731)--(0.5015679391906771, 0.10926910082237667);
\draw (0.5063756383346181, 0.11407679996631764)--(0.5015679391906771, 0.10926910082237667);
\draw (0.5015679391906772, 0.10246998272424124)--(0.5015679391906771, 0.10926910082237667);
\draw (0.5063756342750285, 0.12369220231378925)--(0.511183337478559, 0.11888449911025861);
\draw (0.5063756383346181, 0.11407679996631764)--(0.511183337478559, 0.11888449911025861);
\draw (0.5179824555766945, 0.11888449911025861)--(0.511183337478559, 0.11888449911025861);
\draw (0.5295892728187709, 0.12369219825419958)--(0.5247815736748299, 0.11888449911025861);
\draw (0.5295892766764353, 0.11407679610865323)--(0.5247815736748299, 0.11888449911025861);
\draw (0.5179824555766945, 0.11888449911025861)--(0.5247815736748299, 0.11888449911025861);
\draw (0.5392046780504488, 0.11407679302252166)--(0.5343969789065078, 0.10926909387858069);
\draw (0.5295892766764353, 0.11407679610865323)--(0.5343969789065078, 0.10926909387858069);
\draw (0.5343969804495736, 0.10246997423737958)--(0.5343969789065078, 0.10926909387858069);
\draw (0.539204682679646, 0.09086315390917166)--(0.5343969804495736, 0.09567085613924414);
\draw (0.5295892813056327, 0.09086315699530317)--(0.5343969804495736, 0.09567085613924414);
\draw (0.5343969804495736, 0.10246997423737958)--(0.5343969804495736, 0.09567085613924414);
\draw (0.5247815698171655, 0.0792563274087007)--(0.5247815821616917, 0.0860554578513622);
\draw (0.5179824517190301, 0.08605544550683608)--(0.5247815821616917, 0.0860554578513622);
\draw (0.5295892813056327, 0.09086315699530317)--(0.5247815821616917, 0.0860554578513622);
\draw (0.5111833336208946, 0.07925632740870064)--(0.511183332077829, 0.08605544704990181);
\draw (0.5179824640635562, 0.0860554578513622)--(0.511183332077829, 0.08605544704990181);
\draw (0.5063756298477564, 0.09086314927997435)--(0.511183332077829, 0.08605544704990181);
\draw (0.49476880874801565, 0.09567085228157973)--(0.501567926846151, 0.09567085228157973);
\draw (0.5015679391906772, 0.10246998272424124)--(0.501567926846151, 0.09567085228157973);
\draw (0.5063756298477564, 0.09086314927997435)--(0.501567926846151, 0.09567085228157973);
\draw (0.49676023618907184, 0.04443587568247159)--(0.5015679353330128, 0.04924357482641256);
\draw (0.5063756375630852, 0.044435872596340076)--(0.5015679353330128, 0.04924357482641256);
\draw (0.5015679353330127, 0.05604269292454794)--(0.5015679353330128, 0.04924357482641256);
\draw (0.5063756406492168, 0.034820471222326566)--(0.5111833397931578, 0.039628170366267534);
\draw (0.5063756375630852, 0.044435872596340076)--(0.5111833397931578, 0.039628170366267534);
\draw (0.5179824578912932, 0.039628170366267534)--(0.5111833397931578, 0.039628170366267534);
\draw (0.5295892813056327, 0.034820465050063476)--(0.5247815790755601, 0.03962816728013602);
\draw (0.5295892782195011, 0.044435866424076986)--(0.5247815790755601, 0.03962816728013602);
\draw (0.5179824609774247, 0.03962816728013602)--(0.5247815790755601, 0.03962816728013602);
\draw (0.5392046795935146, 0.044435863337945414)--(0.534396977363442, 0.049243565568017955);
\draw (0.5295892782195011, 0.044435866424076986)--(0.534396977363442, 0.049243565568017955);
\draw (0.534396977363442, 0.05604268366615339)--(0.534396977363442, 0.049243565568017955);
\draw (0.5392046857657775, 0.06764951633888744)--(0.5343969742773105, 0.06284180485042029);
\draw (0.529589272047238, 0.06764950708049278)--(0.5343969742773105, 0.06284180485042029);
\draw (0.5343969742773105, 0.056042686752284854)--(0.5343969742773105, 0.06284180485042029);
\draw (0.5247815821616917, 0.07925633975322682)--(0.5247815698171655, 0.07245720931056532);
\draw (0.5179824517190301, 0.07245720931056532)--(0.5247815698171655, 0.07245720931056532);
\draw (0.529589272047238, 0.06764950708049278)--(0.5247815698171655, 0.07245720931056532);
\draw (0.5111833336208946, 0.07925632740870064)--(0.5111833336208947, 0.07245720931056532);
\draw (0.5179824517190301, 0.07245720931056532)--(0.5111833336208947, 0.07245720931056532);
\draw (0.5063756344769538, 0.06764951016662435)--(0.5111833336208947, 0.07245720931056532);
\draw (0.49476881723487737, 0.06284181102268338)--(0.5015679353330128, 0.06284181102268338);
\draw (0.5015679353330127, 0.05604269292454794)--(0.5015679353330128, 0.06284181102268338);
\draw (0.5063756344769538, 0.06764951016662435)--(0.5015679353330128, 0.06284181102268338);
\draw (0.7625505737943948, 9.793083566300709e-10)--(0.7625505737943948, 0.006799119077443683);
\draw (0.7557514556962595, 0.006799119077443683)--(0.7625505737943948, 0.006799119077443683);
\draw (0.7673582791105988, 0.011606824393647741)--(0.7625505737943948, 0.006799119077443683);
\draw (0.7489523375981241, 9.793083566300709e-10)--(0.7489523375981241, 0.006799119077443683);
\draw (0.7557514556962595, 0.006799119077443683)--(0.7489523375981241, 0.006799119077443683);
\draw (0.7441446384541831, 0.011606818221384652)--(0.7489523375981241, 0.006799119077443683);
\draw (0.7325378212121068, 0.01641451736532562)--(0.7393369393102421, 0.01641451736532562);
\draw (0.7393369393102421, 0.023213635463461058)--(0.7393369393102421, 0.01641451736532562);
\draw (0.7441446384541831, 0.011606818221384652)--(0.7393369393102421, 0.01641451736532562);
\draw (0.7325378088675807, 0.030012765906122563)--(0.7393369393102421, 0.03001275356159644);
\draw (0.7393369393102421, 0.023213635463461058)--(0.7393369393102421, 0.03001275356159644);
\draw (0.7441446446264461, 0.0348204588778005)--(0.7393369393102421, 0.03001275356159644);
\draw (0.7489523375981241, 0.04642729463666606)--(0.7489523437703871, 0.039628158021741466);
\draw (0.7557514680407856, 0.039628164194004556)--(0.7489523437703871, 0.039628158021741466);
\draw (0.7441446446264461, 0.0348204588778005)--(0.7489523437703871, 0.039628158021741466);
\draw (0.767358285282862, 0.044435863337945525)--(0.762550586138921, 0.039628164194004556);
\draw (0.767358285282862, 0.03482046505006359)--(0.762550586138921, 0.039628164194004556);
\draw (0.7557514680407856, 0.039628164194004556)--(0.762550586138921, 0.039628164194004556);
\draw (0.7769736835707439, 0.03482046505006359)--(0.772165984426803, 0.030012765906122563);
\draw (0.767358285282862, 0.03482046505006359)--(0.772165984426803, 0.030012765906122563);
\draw (0.772165984426803, 0.02321364780798718)--(0.772165984426803, 0.030012765906122563);
\draw (0.7769736773984808, 0.011606824393647741)--(0.7721659782545398, 0.01641452353758871);
\draw (0.7673582791105988, 0.011606824393647741)--(0.7721659782545398, 0.01641452353758871);
\draw (0.7721659782545399, 0.02321364163572409)--(0.7721659782545398, 0.01641452353758871);
\draw (0.7025250562852925, -1.1365217822412177e-08)--(0.7025250439407664, 0.006799119077443683);
\draw (0.7093241743834279, 0.006799106732917615)--(0.7025250439407664, 0.006799119077443683);
\draw (0.6977173447968255, 0.011606818221384652)--(0.7025250439407664, 0.006799119077443683);
\draw (0.7161232924815634, -1.1365217822412177e-08)--(0.7161232986538264, 0.006799112905180649);
\draw (0.7093241620389018, 0.006799119077443683)--(0.7161232986538264, 0.006799112905180649);
\draw (0.7209310039700304, 0.011606818221384652)--(0.7161232986538264, 0.006799112905180649);
\draw (0.7325378212121068, 0.01641451736532562)--(0.7257387031139714, 0.01641451736532562);
\draw (0.7257386907694453, 0.02321364780798718)--(0.7257387031139714, 0.01641451736532562);
\draw (0.7209310039700304, 0.011606818221384652)--(0.7257387031139714, 0.01641451736532562);
\draw (0.7325378212121068, 0.03001275356159644)--(0.7257386907694452, 0.030012765906122507);
\draw (0.7257387031139714, 0.023213635463461058)--(0.7257386907694452, 0.030012765906122507);
\draw (0.7209309916255042, 0.034820465050063476)--(0.7257386907694452, 0.030012765906122507);
\draw (0.7161232924815633, 0.04642728229213988)--(0.7161232924815633, 0.039628164194004445);
\draw (0.7093241743834279, 0.039628164194004556)--(0.7161232924815633, 0.039628164194004445);
\draw (0.7209309916255042, 0.034820465050063476)--(0.7161232924815633, 0.039628164194004445);
\draw (0.6977173571413515, 0.044435863337945525)--(0.7025250562852925, 0.039628164194004556);
\draw (0.6977173509690885, 0.0348204588778005)--(0.7025250562852925, 0.039628164194004556);
\draw (0.7093241743834279, 0.039628164194004556)--(0.7025250562852925, 0.039628164194004556);
\draw (0.6881019526812066, 0.0348204588778005)--(0.6929096518251475, 0.03001275973385953);
\draw (0.6977173571413515, 0.03482046505006359)--(0.6929096518251475, 0.03001275973385953);
\draw (0.6929096456528845, 0.023213635463461058)--(0.6929096518251475, 0.03001275973385953);
\draw (0.6881019465089435, 0.011606818221384652)--(0.6929096456528845, 0.01641451736532562);
\draw (0.6977173447968255, 0.011606818221384652)--(0.6929096456528845, 0.01641451736532562);
\draw (0.6929096456528845, 0.023213635463461058)--(0.6929096456528845, 0.01641451736532562);
\draw (0.6532814824381883, 0.04924356248188644)--(0.6600806005363237, 0.04924356248188644);
\draw (0.6600806005363237, 0.05604268058002182)--(0.6600806005363237, 0.04924356248188644);
\draw (0.6648882996802646, 0.044435863337945414)--(0.6600806005363237, 0.04924356248188644);
\draw (0.6532814824381883, 0.06284179867815726)--(0.6600806067085867, 0.06284180485042029);
\draw (0.6600806005363237, 0.05604268058002182)--(0.6600806067085867, 0.06284180485042029);
\draw (0.6648883120247908, 0.06764951016662435)--(0.6600806067085867, 0.06284180485042029);
\draw (0.6696960111687318, 0.0792563274087007)--(0.6696960111687318, 0.07245720931056532);
\draw (0.6764951292668672, 0.07245720931056532)--(0.6696960111687318, 0.07245720931056532);
\draw (0.6648883120247908, 0.06764951016662435)--(0.6696960111687318, 0.07245720931056532);
\draw (0.6832942473650025, 0.07925632740870064)--(0.6832942473650025, 0.07245720931056532);
\draw (0.6764951292668672, 0.07245720931056532)--(0.6832942473650025, 0.07245720931056532);
\draw (0.6881019465089435, 0.06764951016662435)--(0.6832942473650025, 0.07245720931056532);
\draw (0.6997087637510199, 0.06284181102268338)--(0.6929096456528845, 0.06284181102268338);
\draw (0.6929096456528845, 0.05604269292454794)--(0.6929096456528845, 0.06284181102268338);
\draw (0.6881019465089435, 0.06764951016662435)--(0.6929096456528845, 0.06284181102268338);
\draw (0.6977173571413515, 0.044435863337945525)--(0.6929096456528845, 0.04924357482641256);
\draw (0.6881019403366804, 0.0444358695102085)--(0.6929096456528845, 0.04924357482641256);
\draw (0.6929096456528845, 0.05604269292454794)--(0.6929096456528845, 0.04924357482641256);
\draw (0.6881019526812066, 0.0348204588778005)--(0.6832942411927394, 0.039628170366267534);
\draw (0.6881019465089435, 0.04443587568247159)--(0.6832942411927394, 0.039628170366267534);
\draw (0.676495116922341, 0.039628164194004556)--(0.6832942411927394, 0.039628170366267534);
\draw (0.6648882996802646, 0.034820465050063476)--(0.6696959988242056, 0.039628164194004445);
\draw (0.6648882996802646, 0.044435863337945414)--(0.6696959988242056, 0.039628164194004445);
\draw (0.676495116922341, 0.039628164194004556)--(0.6696959988242056, 0.039628164194004445);
\draw (0.6532814824381883, 0.1092690923355149)--(0.6600806005363237, 0.1092690923355149);
\draw (0.6600806005363237, 0.10246997423737958)--(0.6600806005363237, 0.1092690923355149);
\draw (0.6648883058525277, 0.11407679765171896)--(0.6600806005363237, 0.1092690923355149);
\draw (0.6532814824381883, 0.09567085613924414)--(0.6600806005363237, 0.09567085613924414);
\draw (0.6600806005363237, 0.10246997423737958)--(0.6600806005363237, 0.09567085613924414);
\draw (0.6648882996802646, 0.09086315699530317)--(0.6600806005363237, 0.09567085613924414);
\draw (0.6696960111687318, 0.0792563274087007)--(0.6696960049964686, 0.08605545167909917);
\draw (0.6764951292668671, 0.08605544550683608)--(0.6696960049964686, 0.08605545167909917);
\draw (0.6648882996802646, 0.09086315699530317)--(0.6696960049964686, 0.08605545167909917);
\draw (0.6832942473650025, 0.07925632740870064)--(0.6832942473650025, 0.08605544550683608);
\draw (0.6764951292668671, 0.08605544550683608)--(0.6832942473650025, 0.08605544550683608);
\draw (0.6881019526812066, 0.09086315082304014)--(0.6832942473650025, 0.08605544550683608);
\draw (0.6997087760955459, 0.09567085613924414)--(0.6929096518251475, 0.09567084996698111);
\draw (0.6929096579974106, 0.10246997423737958)--(0.6929096518251475, 0.09567084996698111);
\draw (0.6881019526812066, 0.09086315082304014)--(0.6929096518251475, 0.09567084996698111);
\draw (0.6977173509690885, 0.11407679765171896)--(0.6929096518251475, 0.109269098507778);
\draw (0.6881019465089435, 0.11407680382398205)--(0.6929096518251475, 0.109269098507778);
\draw (0.6929096579974106, 0.10246997423737958)--(0.6929096518251475, 0.109269098507778);
\draw (0.6881019465089435, 0.12369220211186399)--(0.6832942473650025, 0.11888450296792302);
\draw (0.6881019526812066, 0.11407679765171896)--(0.6832942473650025, 0.11888450296792302);
\draw (0.6764951292668671, 0.11888450296792302)--(0.6832942473650025, 0.11888450296792302);
\draw (0.6648882996802645, 0.12369220211186399)--(0.6696960049964686, 0.11888449679565993);
\draw (0.6648883058525277, 0.11407679765171896)--(0.6696960049964686, 0.11888449679565993);
\draw (0.676495123094604, 0.11888449679565993)--(0.6696960049964686, 0.11888449679565993);
\draw (0.7025250562852925, 0.15851266618261922)--(0.7025250562852925, 0.15171354808448378);
\draw (0.7093241743834279, 0.15171354808448378)--(0.7025250562852925, 0.15171354808448378);
\draw (0.69771735405522, 0.14690584585441133)--(0.7025250562852925, 0.15171354808448378);
\draw (0.7161232924815633, 0.15851266618261922)--(0.7161232924815633, 0.15171354808448378);
\draw (0.7093241743834279, 0.15171354808448378)--(0.7161232924815633, 0.15171354808448378);
\draw (0.7209309916255042, 0.14690584894054282)--(0.7161232924815633, 0.15171354808448378);
\draw (0.7325378212121068, 0.14209813745207575)--(0.7257386969417083, 0.14209814362433879);
\draw (0.7257387031139714, 0.13529901935394037)--(0.7257386969417083, 0.14209814362433879);
\draw (0.7209309916255042, 0.14690584894054282)--(0.7257386969417083, 0.14209814362433879);
\draw (0.7325378212121068, 0.12849990125580496)--(0.7257387031139714, 0.12849990125580496);
\draw (0.7257387031139714, 0.13529901935394037)--(0.7257387031139714, 0.12849990125580496);
\draw (0.7209310008838988, 0.12369219902573247)--(0.7257387031139714, 0.12849990125580496);
\draw (0.7161232955676948, 0.11208537561139303)--(0.7161232986538264, 0.11888449679565993);
\draw (0.7093241774695594, 0.11888449370952842)--(0.7161232986538264, 0.11888449679565993);
\draw (0.7209310008838988, 0.12369219902573247)--(0.7161232986538264, 0.11888449679565993);
\draw (0.6977173509690885, 0.11407679765171896)--(0.7025250531991609, 0.1188844998817915);
\draw (0.6977173478829569, 0.12369220519799556)--(0.7025250531991609, 0.1188844998817915);
\draw (0.7093241774695594, 0.11888449370952842)--(0.7025250531991609, 0.1188844998817915);
\draw (0.6881019465089435, 0.12369220211186399)--(0.692909648739016, 0.12849990434193653);
\draw (0.69771735405522, 0.12369219902573247)--(0.692909648739016, 0.12849990434193653);
\draw (0.692909648739016, 0.13529902244007186)--(0.692909648739016, 0.12849990434193653);
\draw (0.6881019465089435, 0.14690584894054282)--(0.6929096518251475, 0.14209814362433884);
\draw (0.69771735405522, 0.14690584585441133)--(0.6929096518251475, 0.14209814362433884);
\draw (0.6929096518251475, 0.1352990255262034)--(0.6929096518251475, 0.14209814362433884);
\draw (0.7673582854847872, 0.15652124743035006)--(0.7625505822812566, 0.15171354422681937);
\draw (0.7673582814251976, 0.1469058450828784)--(0.7625505822812566, 0.15171354422681937);
\draw (0.7557514641831212, 0.15171354422681937)--(0.7625505822812566, 0.15171354422681937);
\draw (0.7769736837726692, 0.14690584914246813)--(0.7721659805691385, 0.14209814593893744);
\draw (0.7673582814251976, 0.1469058450828784)--(0.7721659805691385, 0.14209814593893744);
\draw (0.7721659805691385, 0.13529902784080208)--(0.7721659805691385, 0.14209814593893744);
\draw (0.7769736920576056, 0.12369219825419958)--(0.7721659805691385, 0.12849990974266667);
\draw (0.7673582775675332, 0.1236922067410613)--(0.7721659805691385, 0.12849990974266667);
\draw (0.7721659805691385, 0.13529902784080208)--(0.7721659805691385, 0.12849990974266667);
\draw (0.7673582868259277, 0.11407679302252166)--(0.7625505753374606, 0.11888450451098875);
\draw (0.7673582775675332, 0.1236922067410613)--(0.7625505753374606, 0.11888450451098875);
\draw (0.7557514556962595, 0.11888450296792302)--(0.7625505753374606, 0.11888450451098875);
\draw (0.7441446353680516, 0.11407680073785054)--(0.7489523375981241, 0.11888450296792302);
\draw (0.7441446384541831, 0.12369220211186399)--(0.7489523375981241, 0.11888450296792302);
\draw (0.7557514556962595, 0.11888450296792302)--(0.7489523375981241, 0.11888450296792302);
\draw (0.7325378212121068, 0.12849990125580496)--(0.7393369393102421, 0.12849990125580496);
\draw (0.7393369393102421, 0.13529901935394031)--(0.7393369393102421, 0.12849990125580496);
\draw (0.7441446384541831, 0.12369220211186399)--(0.7393369393102421, 0.12849990125580496);
\draw (0.7325378212121068, 0.14209813745207575)--(0.7393369408533079, 0.14209813899514148);
\draw (0.7393369393102421, 0.13529901935394031)--(0.7393369408533079, 0.14209813899514148);
\draw (0.7441446430833805, 0.146905841225214)--(0.7393369408533079, 0.14209813899514148);
\draw (0.7489523460849858, 0.1585126623249548)--(0.7489523460849858, 0.15171354422681937);
\draw (0.7557514641831212, 0.15171354422681937)--(0.7489523460849858, 0.15171354422681937);
\draw (0.7441446430833805, 0.146905841225214)--(0.7489523460849858, 0.15171354422681937);
\draw (0.80980272888923, 0.11407680402590731)--(0.8049950256856994, 0.10926910082237667);
\draw (0.8001873265417584, 0.11407679996631764)--(0.8049950256856994, 0.10926910082237667);
\draw (0.8049950256856994, 0.10246998272424124)--(0.8049950256856994, 0.10926910082237667);
\draw (0.8001873306013481, 0.12369220231378925)--(0.7953796273978173, 0.11888449911025861);
\draw (0.8001873265417584, 0.11407679996631764)--(0.7953796273978173, 0.11888449911025861);
\draw (0.788580509299682, 0.11888449911025861)--(0.7953796273978173, 0.11888449911025861);
\draw (0.7769736920576056, 0.12369219825419958)--(0.7817813912015465, 0.11888449911025861);
\draw (0.7769736881999412, 0.11407679610865323)--(0.7817813912015465, 0.11888449911025861);
\draw (0.788580509299682, 0.11888449911025861)--(0.7817813912015465, 0.11888449911025861);
\draw (0.7673582868259277, 0.11407679302252166)--(0.7721659859698687, 0.10926909387858069);
\draw (0.7769736881999412, 0.11407679610865323)--(0.7721659859698687, 0.10926909387858069);
\draw (0.772165984426803, 0.10246997423737958)--(0.7721659859698687, 0.10926909387858069);
\draw (0.7673582821967304, 0.0908631539091716)--(0.772165984426803, 0.09567085613924414);
\draw (0.7769736835707439, 0.09086315699530317)--(0.772165984426803, 0.09567085613924414);
\draw (0.772165984426803, 0.10246997423737958)--(0.772165984426803, 0.09567085613924414);
\draw (0.781781395059211, 0.0792563274087007)--(0.7817813827146849, 0.0860554578513622);
\draw (0.7885805131573465, 0.08605544550683608)--(0.7817813827146849, 0.0860554578513622);
\draw (0.7769736835707439, 0.09086315699530317)--(0.7817813827146849, 0.0860554578513622);
\draw (0.7953796312554818, 0.0792563274087007)--(0.7953796327985476, 0.08605544704990187);
\draw (0.7885805008128203, 0.08605545785136226)--(0.7953796327985476, 0.08605544704990187);
\draw (0.80018733502862, 0.09086314927997441)--(0.7953796327985476, 0.08605544704990187);
\draw (0.8117941561283608, 0.09567085228157973)--(0.8049950380302254, 0.09567085228157979);
\draw (0.8049950256856994, 0.10246998272424124)--(0.8049950380302254, 0.09567085228157979);
\draw (0.80018733502862, 0.09086314927997441)--(0.8049950380302254, 0.09567085228157979);
\draw (0.8098027286873047, 0.04443587568247159)--(0.8049950295433638, 0.04924357482641256);
\draw (0.8001873273132912, 0.044435872596340076)--(0.8049950295433638, 0.04924357482641256);
\draw (0.8049950295433638, 0.056042692924548)--(0.8049950295433638, 0.04924357482641256);
\draw (0.8001873242271598, 0.03482047122232662)--(0.7953796250832188, 0.039628170366267645);
\draw (0.8001873273132912, 0.044435872596340076)--(0.7953796250832188, 0.039628170366267645);
\draw (0.7885805069850833, 0.039628170366267534)--(0.7953796250832188, 0.039628170366267645);
\draw (0.7769736835707439, 0.03482046505006359)--(0.7817813858008165, 0.03962816728013607);
\draw (0.7769736866568755, 0.04443586642407704)--(0.7817813858008165, 0.03962816728013607);
\draw (0.7885805038989518, 0.03962816728013602)--(0.7817813858008165, 0.03962816728013607);
\draw (0.767358285282862, 0.044435863337945525)--(0.7721659875129345, 0.04924356556801801);
\draw (0.7769736866568755, 0.04443586642407704)--(0.7721659875129345, 0.04924356556801801);
\draw (0.7721659875129345, 0.05604268366615339)--(0.7721659875129345, 0.04924356556801801);
\draw (0.7673582791105988, 0.06764951633888744)--(0.772165990599066, 0.06284180485042035);
\draw (0.7769736928291385, 0.06764950708049278)--(0.772165990599066, 0.06284180485042035);
\draw (0.772165990599066, 0.05604268675228491)--(0.772165990599066, 0.06284180485042035);
\draw (0.7817813827146849, 0.07925633975322682)--(0.781781395059211, 0.07245720931056532);
\draw (0.7885805131573465, 0.07245720931056532)--(0.781781395059211, 0.07245720931056532);
\draw (0.7769736928291385, 0.06764950708049278)--(0.781781395059211, 0.07245720931056532);
\draw (0.7953796312554818, 0.0792563274087007)--(0.7953796312554817, 0.07245720931056532);
\draw (0.7885805131573465, 0.07245720931056532)--(0.7953796312554817, 0.07245720931056532);
\draw (0.8001873303994228, 0.06764951016662435)--(0.7953796312554817, 0.07245720931056532);
\draw (0.8117941476414992, 0.06284181102268338)--(0.8049950295433638, 0.06284181102268338);
\draw (0.8049950295433638, 0.056042692924548)--(0.8049950295433638, 0.06284181102268338);
\draw (0.8001873303994228, 0.06764951016662435)--(0.8049950295433638, 0.06284181102268338);
\draw (0.9238795315319784, 0.1613289587168919)--(0.9170804134338431, 0.1613289587168919);
\draw (0.9170804134338431, 0.16812807681502726)--(0.9170804134338431, 0.1613289587168919);
\draw (0.912272708117639, 0.15652125340068784)--(0.9170804134338431, 0.1613289587168919);
\draw (0.9238795315319784, 0.1749271949131627)--(0.9170804134338431, 0.1749271949131627);
\draw (0.9170804134338431, 0.16812807681502726)--(0.9170804134338431, 0.1749271949131627);
\draw (0.9122727142899021, 0.17973489405710366)--(0.9170804134338431, 0.1749271949131627);
\draw (0.9074650151459611, 0.19134171129917998)--(0.9074650151459611, 0.18454259320104463);
\draw (0.9006658970478257, 0.18454259320104463)--(0.9074650151459611, 0.18454259320104463);
\draw (0.9122727142899021, 0.17973489405710366)--(0.9074650151459611, 0.18454259320104463);
\draw (0.8938667666051642, 0.19134172364370616)--(0.8938667789496904, 0.18454259320104463);
\draw (0.9006658970478257, 0.18454259320104463)--(0.8938667789496904, 0.18454259320104463);
\draw (0.8890590736334862, 0.17973488788484057)--(0.8938667789496904, 0.18454259320104463);
\draw (0.8774522378746207, 0.1749271949131627)--(0.8842513744895453, 0.1749271887408996);
\draw (0.8842513683172822, 0.16812806447050116)--(0.8842513744895453, 0.1749271887408996);
\draw (0.8890590736334862, 0.17973488788484057)--(0.8842513744895453, 0.1749271887408996);
\draw (0.8794436691733413, 0.15652124722842484)--(0.8842513683172822, 0.1613289463723658);
\draw (0.8890590674612232, 0.15652124722842484)--(0.8842513683172822, 0.1613289463723658);
\draw (0.8842513683172822, 0.16812806447050116)--(0.8842513683172822, 0.1613289463723658);
\draw (0.8890590674612232, 0.1469058489405429)--(0.8938667666051642, 0.15171354808448387);
\draw (0.8890590674612232, 0.15652124722842484)--(0.8938667666051642, 0.15171354808448387);
\draw (0.9006658847032996, 0.15171354808448378)--(0.8938667666051642, 0.15171354808448387);
\draw (0.912272708117639, 0.1469058551128059)--(0.9074650089736981, 0.15171355425674687);
\draw (0.912272708117639, 0.15652125340068784)--(0.9074650089736981, 0.15171355425674687);
\draw (0.9006658908755626, 0.15171355425674687)--(0.9074650089736981, 0.15171355425674687);
\draw (0.9238795438765045, 0.22135447622599425)--(0.9170804134338431, 0.22135448857052037);
\draw (0.9170804257783691, 0.21455535812785884)--(0.9170804134338431, 0.22135448857052037);
\draw (0.9122727142899021, 0.22616218771446134)--(0.9170804134338431, 0.22135448857052037);
\draw (0.9238795438765045, 0.20775624002972345)--(0.9170804196061061, 0.20775623385746045);
\draw (0.9170804134338431, 0.214555370472385)--(0.9170804196061061, 0.20775623385746045);
\draw (0.9122727142899021, 0.2029485285412564)--(0.9170804196061061, 0.20775623385746045);
\draw (0.9074650151459611, 0.19134171129917998)--(0.9074650151459611, 0.19814082939731542);
\draw (0.9006658847032996, 0.19814084174184152)--(0.9074650151459611, 0.19814082939731542);
\draw (0.9122727142899021, 0.2029485285412564)--(0.9074650151459611, 0.19814082939731542);
\draw (0.8938667789496904, 0.19134171129917998)--(0.8938667666051642, 0.19814084174184152);
\draw (0.9006658970478256, 0.19814082939731542)--(0.8938667666051642, 0.19814084174184152);
\draw (0.8890590674612232, 0.20294854088578249)--(0.8938667666051642, 0.19814084174184152);
\draw (0.8774522502191469, 0.20775624002972345)--(0.8842513683172822, 0.20775624002972345);
\draw (0.8842513683172822, 0.2145553581278589)--(0.8842513683172822, 0.20775624002972345);
\draw (0.8890590674612232, 0.20294854088578249)--(0.8842513683172822, 0.20775624002972345);
\draw (0.8794436691733413, 0.22616217536993521)--(0.8842513683172822, 0.22135447622599425);
\draw (0.8890590736334862, 0.2261621815421983)--(0.8842513683172822, 0.22135447622599425);
\draw (0.8842513683172822, 0.2145553581278589)--(0.8842513683172822, 0.22135447622599425);
\draw (0.8890590736334862, 0.23577757983008024)--(0.8938667727774272, 0.23096988068613927);
\draw (0.8890590674612232, 0.22616217536993521)--(0.8938667727774272, 0.23096988068613927);
\draw (0.9006658970478256, 0.2309698868584023)--(0.8938667727774272, 0.23096988068613927);
\draw (0.9122727142899021, 0.2357775860023433)--(0.9074650151459611, 0.2309698868584023);
\draw (0.9122727142899021, 0.22616218771446134)--(0.9074650151459611, 0.2309698868584023);
\draw (0.9006658970478256, 0.2309698868584023)--(0.9074650151459611, 0.2309698868584023);
\draw (0.8746359700294003, 0.2705980500730985)--(0.8746359700294003, 0.2637989319749631);
\draw (0.8678368519312649, 0.2637989319749631)--(0.8746359700294003, 0.2637989319749631);
\draw (0.8794436691733413, 0.25899123283102216)--(0.8746359700294003, 0.2637989319749631);
\draw (0.8610377338331294, 0.2705980500730985)--(0.8610377276608665, 0.26379892580270003);
\draw (0.8678368519312649, 0.2637989319749631)--(0.8610377276608665, 0.26379892580270003);
\draw (0.8562300223446624, 0.25899122048649603)--(0.8610377276608665, 0.26379892580270003);
\draw (0.844623205102586, 0.25418352134255506)--(0.8514223232007214, 0.25418352134255506);
\draw (0.8514223232007214, 0.24738440324441965)--(0.8514223232007214, 0.25418352134255506);
\draw (0.8562300223446624, 0.25899122048649603)--(0.8514223232007214, 0.25418352134255506);
\draw (0.844623205102586, 0.24058528514628427)--(0.8514223232007214, 0.24058528514628427);
\draw (0.8514223232007214, 0.24738440324441965)--(0.8514223232007214, 0.24058528514628427);
\draw (0.8562300223446624, 0.2357775860023433)--(0.8514223232007214, 0.24058528514628427);
\draw (0.8610377214886034, 0.22417076876026693)--(0.8610377214886034, 0.2309698868584023);
\draw (0.8678368395867387, 0.2309698868584023)--(0.8610377214886034, 0.2309698868584023);
\draw (0.8562300223446624, 0.2357775860023433)--(0.8610377214886034, 0.2309698868584023);
\draw (0.8794436691733413, 0.22616217536993521)--(0.8746359576848741, 0.2309698868584023);
\draw (0.8794436630010782, 0.23577759217460634)--(0.8746359576848741, 0.2309698868584023);
\draw (0.8678368395867387, 0.2309698868584023)--(0.8746359576848741, 0.2309698868584023);
\draw (0.8890590736334862, 0.23577757983008024)--(0.8842513621450192, 0.24058529131854733);
\draw (0.8794436568288151, 0.2357775860023433)--(0.8842513621450192, 0.24058529131854733);
\draw (0.8842513683172822, 0.24738441558894578)--(0.8842513621450192, 0.24058529131854733);
\draw (0.8890590674612232, 0.25899123283102216)--(0.8842513683172822, 0.2541835336870812);
\draw (0.8794436691733413, 0.25899123283102216)--(0.8842513683172822, 0.2541835336870812);
\draw (0.8842513683172822, 0.24738441558894578)--(0.8842513683172822, 0.2541835336870812);
\draw (0.8146104401757718, 0.2705980500730985)--(0.8146104401757718, 0.2637989319749631);
\draw (0.8214095582739072, 0.2637989319749631)--(0.8146104401757718, 0.2637989319749631);
\draw (0.8098027348595678, 0.25899122665875907)--(0.8146104401757718, 0.2637989319749631);
\draw (0.8282086763720427, 0.2705980500730985)--(0.8282086763720427, 0.2637989319749631);
\draw (0.8214095582739072, 0.2637989319749631)--(0.8282086763720427, 0.2637989319749631);
\draw (0.8330163755159836, 0.25899123283102216)--(0.8282086763720427, 0.2637989319749631);
\draw (0.844623205102586, 0.25418352134255506)--(0.8378240808321876, 0.2541835275148181);
\draw (0.8378240870044507, 0.24738440324441968)--(0.8378240808321876, 0.2541835275148181);
\draw (0.8330163755159836, 0.25899123283102216)--(0.8378240808321876, 0.2541835275148181);
\draw (0.844623205102586, 0.24058528514628427)--(0.8378240870044507, 0.24058528514628427);
\draw (0.8378240870044507, 0.24738440324441968)--(0.8378240870044507, 0.24058528514628427);
\draw (0.8330163816882467, 0.23577757983008024)--(0.8378240870044507, 0.24058528514628427);
\draw (0.8282086763720427, 0.2241707564157408)--(0.8282086825443057, 0.23096988068613927);
\draw (0.8214095582739072, 0.2309698745138762)--(0.8282086825443057, 0.23096988068613927);
\draw (0.8330163816882467, 0.23577757983008024)--(0.8282086825443057, 0.23096988068613927);
\draw (0.8098027348595678, 0.2261621815421983)--(0.8146104340035087, 0.23096988068613927);
\draw (0.8098027286873047, 0.2357775860023433)--(0.8146104340035087, 0.23096988068613927);
\draw (0.8214095582739072, 0.2309698745138762)--(0.8146104340035087, 0.23096988068613927);
\draw (0.8001873303994228, 0.2357775860023433)--(0.8049950295433638, 0.24058528514628427);
\draw (0.8098027348595678, 0.23577757983008024)--(0.8049950295433638, 0.24058528514628427);
\draw (0.8049950295433638, 0.24738440324441965)--(0.8049950295433638, 0.24058528514628427);
\draw (0.8001873303994228, 0.25899123283102216)--(0.8049950357156268, 0.2541835275148181);
\draw (0.8098027348595678, 0.25899122665875907)--(0.8049950357156268, 0.2541835275148181);
\draw (0.8049950357156268, 0.24738440941668272)--(0.8049950357156268, 0.2541835275148181);
\draw (0.7653668663286676, 0.22135447622599425)--(0.772165984426803, 0.22135447622599425);
\draw (0.772165984426803, 0.2145553581278589)--(0.772165984426803, 0.22135447622599425);
\draw (0.7769736866568755, 0.22616217845606676)--(0.772165984426803, 0.22135447622599425);
\draw (0.7653668663286676, 0.20775624002972345)--(0.772165984426803, 0.20775624002972345);
\draw (0.772165984426803, 0.2145553581278589)--(0.772165984426803, 0.20775624002972345);
\draw (0.7769736835707439, 0.20294854088578249)--(0.772165984426803, 0.20775624002972345);
\draw (0.781781395059211, 0.19134171129917998)--(0.7817813888869479, 0.19814083556957846);
\draw (0.7885805131573465, 0.19814082939731542)--(0.7817813888869479, 0.19814083556957846);
\draw (0.7769736835707439, 0.20294854088578249)--(0.7817813888869479, 0.19814083556957846);
\draw (0.7953796312554817, 0.19134171129917998)--(0.7953796312554817, 0.19814082939731542);
\draw (0.7885805131573465, 0.19814082939731542)--(0.7953796312554817, 0.19814082939731542);
\draw (0.8001873334855543, 0.20294853162738788)--(0.7953796312554817, 0.19814082939731542);
\draw (0.8117941568998938, 0.2077562369435919)--(0.8049950357156268, 0.20775623385746042);
\draw (0.8049950388017584, 0.21455535504172735)--(0.8049950357156268, 0.20775623385746042);
\draw (0.8001873334855543, 0.20294853162738788)--(0.8049950357156268, 0.20775623385746042);
\draw (0.8098027348595678, 0.2261621815421983)--(0.8049950326294952, 0.2213544793121258);
\draw (0.8001873273132912, 0.22616218462832985)--(0.8049950326294952, 0.2213544793121258);
\draw (0.8049950388017584, 0.21455535504172735)--(0.8049950326294952, 0.2213544793121258);
\draw (0.8001873303994228, 0.2357775860023433)--(0.7953796281693503, 0.23096988377227082);
\draw (0.8001873334855543, 0.22616217845606676)--(0.7953796281693503, 0.23096988377227082);
\draw (0.7885805100712149, 0.23096988377227082)--(0.7953796281693503, 0.23096988377227082);
\draw (0.7769736835707439, 0.2357775860023433)--(0.7817813888869479, 0.23096988068613927);
\draw (0.7769736866568755, 0.22616217845606676)--(0.7817813888869479, 0.23096988068613927);
\draw (0.7885805069850833, 0.23096988068613927)--(0.7817813888869479, 0.23096988068613927);
\draw (0.7673582850809366, 0.15652124702649947)--(0.7721659882844674, 0.16132895023003016);
\draw (0.7769736874284083, 0.1565212510860892)--(0.7721659882844674, 0.16132895023003016);
\draw (0.7721659882844674, 0.16812806832816557)--(0.7721659882844674, 0.16132895023003016);
\draw (0.7769736833688186, 0.14690584873861753)--(0.7817813865723493, 0.15171355194214822);
\draw (0.7769736874284083, 0.1565212510860892)--(0.7817813865723493, 0.15171355194214822);
\draw (0.7885805046704847, 0.15171355194214822)--(0.7817813865723493, 0.15171355194214822);
\draw (0.8001873342570872, 0.14690584045368113)--(0.7953796227686201, 0.15171355194214822);
\draw (0.8001873257702254, 0.1565212549437536)--(0.7953796227686201, 0.15171355194214822);
\draw (0.7885805046704847, 0.15171355194214822)--(0.7953796227686201, 0.15171355194214822);
\draw (0.809802739488765, 0.15652124568535902)--(0.804995028000298, 0.16132895717382612);
\draw (0.8001873257702254, 0.1565212549437536)--(0.804995028000298, 0.16132895717382612);
\draw (0.8049950295433638, 0.16812807681502726)--(0.804995028000298, 0.16132895717382612);
\draw (0.8098027317734362, 0.17973489714323518)--(0.8049950295433638, 0.1749271949131627);
\draw (0.8001873303994228, 0.17973489405710366)--(0.8049950295433638, 0.1749271949131627);
\draw (0.8049950295433638, 0.16812807681502726)--(0.8049950295433638, 0.1749271949131627);
\draw (0.7953796312554817, 0.19134171129917998)--(0.7953796312554817, 0.18454259320104463);
\draw (0.7885805131573465, 0.18454259320104463)--(0.7953796312554817, 0.18454259320104463);
\draw (0.8001873303994228, 0.17973489405710366)--(0.7953796312554817, 0.18454259320104463);
\draw (0.781781395059211, 0.19134171129917998)--(0.7817813935161453, 0.18454259165797882);
\draw (0.7885805131573465, 0.18454259320104463)--(0.7817813935161453, 0.18454259165797882);
\draw (0.7769736912860727, 0.1797348894279063)--(0.7817813935161453, 0.18454259165797882);
\draw (0.765366870186332, 0.17492718642630095)--(0.7721659882844674, 0.17492718642630092);
\draw (0.7721659882844674, 0.16812806832816557)--(0.7721659882844674, 0.17492718642630092);
\draw (0.7769736912860727, 0.1797348894279063)--(0.7721659882844674, 0.17492718642630092);
\draw (0.8098027284853794, 0.11407680362205674)--(0.8146104316889101, 0.11888450682558743);
\draw (0.8098027325449692, 0.1236922059695284)--(0.8146104316889101, 0.11888450682558743);
\draw (0.8214095497870455, 0.11888450682558743)--(0.8146104316889101, 0.11888450682558743);
\draw (0.8001873301974974, 0.12369220190993868)--(0.8049950334010282, 0.12849990511346937);
\draw (0.8098027325449692, 0.1236922059695284)--(0.8049950334010282, 0.12849990511346937);
\draw (0.8049950334010282, 0.13529902321160478)--(0.8049950334010282, 0.12849990511346937);
\draw (0.8001873342570872, 0.14690584045368113)--(0.8049950334010282, 0.14209814130974016);
\draw (0.8098027364026336, 0.14690584431134554)--(0.8049950334010282, 0.14209814130974016);
\draw (0.8049950334010282, 0.13529902321160478)--(0.8049950334010282, 0.14209814130974016);
\draw (0.809802739488765, 0.15652124568535902)--(0.814610438632706, 0.15171354654141805);
\draw (0.8098027364026336, 0.14690584431134554)--(0.814610438632706, 0.15171354654141805);
\draw (0.8214095582739072, 0.15171354808448378)--(0.814610438632706, 0.15171354654141805);
\draw (0.8330163786021151, 0.1565212503145563)--(0.8282086763720427, 0.15171354808448378);
\draw (0.8330163755159836, 0.14690584894054282)--(0.8282086763720427, 0.15171354808448378);
\draw (0.8214095582739072, 0.15171354808448378)--(0.8282086763720427, 0.15171354808448378);
\draw (0.844623205102586, 0.14209813745207575)--(0.8378240746599246, 0.14209814979660185);
\draw (0.8378240870044507, 0.13529901935394031)--(0.8378240746599246, 0.14209814979660185);
\draw (0.8330163755159836, 0.14690584894054282)--(0.8378240746599246, 0.14209814979660185);
\draw (0.844623205102586, 0.12849990125580496)--(0.8378240854613849, 0.12849989971273923);
\draw (0.8378240746599246, 0.1352990316984665)--(0.8378240854613849, 0.12849989971273923);
\draw (0.8330163832313124, 0.12369219748266669)--(0.8378240854613849, 0.12849989971273923);
\draw (0.8282086802297071, 0.11208537638292593)--(0.8282086802297071, 0.11888449448106131);
\draw (0.8214095497870455, 0.11888450682558743)--(0.8282086802297071, 0.11888449448106131);
\draw (0.8330163832313124, 0.12369219748266669)--(0.8282086802297071, 0.11888449448106131);
\draw (0.8794436568288151, 0.11407680382398205)--(0.8746359576848741, 0.11888450296792302);
\draw (0.8794436599149467, 0.12369220519799556)--(0.8746359576848741, 0.11888450296792302);
\draw (0.8678368395867387, 0.11888450296792302)--(0.8746359576848741, 0.11888450296792302);
\draw (0.8890590612889602, 0.12369220828412708)--(0.8842513621450192, 0.12849990742806805);
\draw (0.8794436599149467, 0.12369220519799556)--(0.8842513621450192, 0.12849990742806805);
\draw (0.8842513621450192, 0.1352990255262034)--(0.8842513621450192, 0.12849990742806805);
\draw (0.8890590674612232, 0.1469058489405429)--(0.8842513652311507, 0.14209814671047039);
\draw (0.8794436660872097, 0.14690584585441135)--(0.8842513652311507, 0.14209814671047039);
\draw (0.8842513652311507, 0.13529902861233495)--(0.8842513652311507, 0.14209814671047039);
\draw (0.8794436691733413, 0.15652124722842484)--(0.8746359669432687, 0.15171354499835232);
\draw (0.8794436660872097, 0.14690584585441135)--(0.8746359669432687, 0.15171354499835232);
\draw (0.8678368488451333, 0.1517135449983523)--(0.8746359669432687, 0.15171354499835232);
\draw (0.8562300161723994, 0.15652125340068784)--(0.8610377276608665, 0.15171354191222078);
\draw (0.856230025430794, 0.14690583968214826)--(0.8610377276608665, 0.15171354191222078);
\draw (0.8678368457590019, 0.15171354191222078)--(0.8610377276608665, 0.15171354191222078);
\draw (0.84462319275806, 0.14209814979660187)--(0.8514223232007214, 0.14209813745207575);
\draw (0.8514223232007214, 0.13529901935394037)--(0.8514223232007214, 0.14209813745207575);
\draw (0.856230025430794, 0.14690583968214826)--(0.8514223232007214, 0.14209813745207575);
\draw (0.844623205102586, 0.12849990125580496)--(0.8514223232007214, 0.12849990125580496);
\draw (0.8514223232007214, 0.13529901935394037)--(0.8514223232007214, 0.12849990125580496);
\draw (0.8562300223446624, 0.12369220211186399)--(0.8514223232007214, 0.12849990125580496);
\draw (0.8610377214886034, 0.11208538486978759)--(0.8610377214886034, 0.11888450296792302);
\draw (0.8678368395867387, 0.11888450296792302)--(0.8610377214886034, 0.11888450296792302);
\draw (0.8562300223446624, 0.12369220211186399)--(0.8610377214886034, 0.11888450296792302);
\draw (0.9238795315319784, 0.37986714142930517)--(0.9170804134338431, 0.3798671414293051);
\draw (0.9170804134338431, 0.37306802333116973)--(0.9170804134338431, 0.3798671414293051);
\draw (0.9122727081176389, 0.38467484674550917)--(0.9170804134338431, 0.3798671414293051);
\draw (0.9238795315319784, 0.36626890523303435)--(0.9170804134338431, 0.36626890523303435);
\draw (0.9170804134338431, 0.37306802333116973)--(0.9170804134338431, 0.36626890523303435);
\draw (0.9122727142899021, 0.3614612060890934)--(0.9170804134338431, 0.36626890523303435);
\draw (0.9074650151459611, 0.34985438884701703)--(0.9074650151459611, 0.3566535069451524);
\draw (0.9006658970478257, 0.3566535069451524)--(0.9074650151459611, 0.3566535069451524);
\draw (0.9122727142899021, 0.3614612060890934)--(0.9074650151459611, 0.3566535069451524);
\draw (0.8938667666051642, 0.3498543765024909)--(0.8938667789496904, 0.3566535069451524);
\draw (0.9006658970478257, 0.3566535069451524)--(0.8938667789496904, 0.3566535069451524);
\draw (0.8890590736334862, 0.3614612122613564)--(0.8938667789496904, 0.3566535069451524);
\draw (0.8774522378746207, 0.36626890523303435)--(0.8842513744895453, 0.3662689114052974);
\draw (0.8842513683172822, 0.3730680356756959)--(0.8842513744895453, 0.3662689114052974);
\draw (0.8890590736334862, 0.3614612122613564)--(0.8842513744895453, 0.3662689114052974);
\draw (0.8794436691733413, 0.3846748529177722)--(0.8842513683172822, 0.37986715377383123);
\draw (0.8890590674612232, 0.3846748529177722)--(0.8842513683172822, 0.37986715377383123);
\draw (0.8842513683172822, 0.3730680356756959)--(0.8842513683172822, 0.37986715377383123);
\draw (0.8890590674612232, 0.3942902512056542)--(0.8938667666051642, 0.38948255206171317);
\draw (0.8890590674612232, 0.3846748529177722)--(0.8938667666051642, 0.38948255206171317);
\draw (0.9006658847032996, 0.3894825520617132)--(0.8938667666051642, 0.38948255206171317);
\draw (0.9122727081176389, 0.3942902450333911)--(0.907465008973698, 0.38948254588945014);
\draw (0.9122727081176389, 0.38467484674550917)--(0.907465008973698, 0.38948254588945014);
\draw (0.9006658908755626, 0.38948254588945014)--(0.907465008973698, 0.38948254588945014);
\draw (0.9238795438765045, 0.31984162392020277)--(0.9170804134338431, 0.31984161157567664);
\draw (0.9170804257783691, 0.32664074201833815)--(0.9170804134338431, 0.31984161157567664);
\draw (0.9122727142899021, 0.3150339124317357)--(0.9170804134338431, 0.31984161157567664);
\draw (0.9238795438765045, 0.3334398601164736)--(0.9170804196061061, 0.3334398662887366);
\draw (0.9170804134338431, 0.3266407296738121)--(0.9170804196061061, 0.3334398662887366);
\draw (0.9122727142899021, 0.3382475716049407)--(0.9170804196061061, 0.3334398662887366);
\draw (0.9074650151459611, 0.34985438884701703)--(0.9074650151459611, 0.34305527074888165);
\draw (0.9006658847032996, 0.3430552584043555)--(0.9074650151459611, 0.34305527074888165);
\draw (0.9122727142899021, 0.3382475716049407)--(0.9074650151459611, 0.34305527074888165);
\draw (0.8938667789496904, 0.34985438884701703)--(0.8938667666051642, 0.34305525840435547);
\draw (0.9006658970478257, 0.34305527074888165)--(0.8938667666051642, 0.34305525840435547);
\draw (0.8890590674612232, 0.3382475592604145)--(0.8938667666051642, 0.34305525840435547);
\draw (0.8774522502191469, 0.33343986011647353)--(0.8842513683172822, 0.33343986011647353);
\draw (0.8842513683172822, 0.32664074201833815)--(0.8842513683172822, 0.33343986011647353);
\draw (0.8890590674612232, 0.3382475592604145)--(0.8842513683172822, 0.33343986011647353);
\draw (0.8794436691733413, 0.3150339247762618)--(0.8842513683172822, 0.31984162392020277);
\draw (0.8890590736334862, 0.31503391860399876)--(0.8842513683172822, 0.31984162392020277);
\draw (0.8842513683172822, 0.32664074201833815)--(0.8842513683172822, 0.31984162392020277);
\draw (0.8890590736334862, 0.30541852031611677)--(0.8938667727774272, 0.31022621946005774);
\draw (0.8890590674612232, 0.3150339247762618)--(0.8938667727774272, 0.31022621946005774);
\draw (0.9006658970478256, 0.3102262132877947)--(0.8938667727774272, 0.31022621946005774);
\draw (0.9122727142899021, 0.30541851414385374)--(0.9074650151459611, 0.3102262132877947);
\draw (0.9122727142899021, 0.3150339124317357)--(0.9074650151459611, 0.3102262132877947);
\draw (0.9006658970478256, 0.3102262132877947)--(0.9074650151459611, 0.3102262132877947);
\draw (0.8746359700294003, 0.2705980500730985)--(0.8746359700294003, 0.2773971681712339);
\draw (0.8678368519312649, 0.27739716817123394)--(0.8746359700294003, 0.2773971681712339);
\draw (0.8794436691733413, 0.28220486731517486)--(0.8746359700294003, 0.2773971681712339);
\draw (0.8610377338331294, 0.2705980500730985)--(0.8610377276608665, 0.277397174343497);
\draw (0.8678368519312649, 0.27739716817123394)--(0.8610377276608665, 0.277397174343497);
\draw (0.8562300223446624, 0.282204879659701)--(0.8610377276608665, 0.277397174343497);
\draw (0.844623205102586, 0.28701257880364195)--(0.8514223232007214, 0.287012578803642);
\draw (0.8514223232007214, 0.2938116969017774)--(0.8514223232007214, 0.287012578803642);
\draw (0.8562300223446624, 0.282204879659701)--(0.8514223232007214, 0.287012578803642);
\draw (0.844623205102586, 0.30061081499991277)--(0.8514223232007214, 0.30061081499991277);
\draw (0.8514223232007214, 0.2938116969017774)--(0.8514223232007214, 0.30061081499991277);
\draw (0.8562300223446624, 0.30541851414385374)--(0.8514223232007214, 0.30061081499991277);
\draw (0.8610377214886034, 0.3170253313859301)--(0.8610377214886034, 0.3102262132877947);
\draw (0.8678368395867387, 0.3102262132877947)--(0.8610377214886034, 0.3102262132877947);
\draw (0.8562300223446624, 0.30541851414385374)--(0.8610377214886034, 0.3102262132877947);
\draw (0.8794436691733413, 0.3150339247762618)--(0.8746359576848741, 0.3102262132877947);
\draw (0.8794436630010782, 0.30541850797159065)--(0.8746359576848741, 0.3102262132877947);
\draw (0.8678368395867387, 0.3102262132877947)--(0.8746359576848741, 0.3102262132877947);
\draw (0.8890590736334862, 0.30541852031611677)--(0.8842513621450192, 0.3006108088276497);
\draw (0.8794436568288151, 0.30541851414385374)--(0.8842513621450192, 0.3006108088276497);
\draw (0.8842513683172822, 0.29381168455725126)--(0.8842513621450192, 0.3006108088276497);
\draw (0.8890590674612232, 0.28220486731517486)--(0.8842513683172822, 0.2870125664591158);
\draw (0.8794436691733413, 0.28220486731517486)--(0.8842513683172822, 0.2870125664591158);
\draw (0.8842513683172822, 0.29381168455725126)--(0.8842513683172822, 0.2870125664591158);
\draw (0.8146104401757718, 0.2705980500730985)--(0.8146104401757718, 0.2773971681712339);
\draw (0.8214095582739072, 0.2773971681712339)--(0.8146104401757718, 0.2773971681712339);
\draw (0.8098027348595678, 0.28220487348743795)--(0.8146104401757718, 0.2773971681712339);
\draw (0.8282086763720427, 0.2705980500730985)--(0.8282086763720427, 0.2773971681712339);
\draw (0.8214095582739072, 0.2773971681712339)--(0.8282086763720427, 0.2773971681712339);
\draw (0.8330163755159836, 0.28220486731517486)--(0.8282086763720427, 0.2773971681712339);
\draw (0.844623205102586, 0.28701257880364195)--(0.8378240808321876, 0.2870125726313789);
\draw (0.8378240870044507, 0.29381169690177733)--(0.8378240808321876, 0.2870125726313789);
\draw (0.8330163755159836, 0.28220486731517486)--(0.8378240808321876, 0.2870125726313789);
\draw (0.844623205102586, 0.30061081499991277)--(0.8378240870044507, 0.30061081499991277);
\draw (0.8378240870044507, 0.29381169690177733)--(0.8378240870044507, 0.30061081499991277);
\draw (0.8330163816882467, 0.30541852031611677)--(0.8378240870044507, 0.30061081499991277);
\draw (0.8282086763720427, 0.3170253437304562)--(0.8282086825443057, 0.3102262194600578);
\draw (0.8214095582739072, 0.31022622563232083)--(0.8282086825443057, 0.3102262194600578);
\draw (0.8330163816882467, 0.30541852031611677)--(0.8282086825443057, 0.3102262194600578);
\draw (0.8098027348595678, 0.31503391860399876)--(0.8146104340035087, 0.31022621946005774);
\draw (0.8098027286873047, 0.30541851414385374)--(0.8146104340035087, 0.31022621946005774);
\draw (0.8214095582739072, 0.31022622563232083)--(0.8146104340035087, 0.31022621946005774);
\draw (0.8001873303994228, 0.30541851414385374)--(0.8049950295433638, 0.3006108149999127);
\draw (0.8098027348595678, 0.30541852031611677)--(0.8049950295433638, 0.3006108149999127);
\draw (0.8049950295433638, 0.29381169690177733)--(0.8049950295433638, 0.3006108149999127);
\draw (0.8001873303994228, 0.28220486731517486)--(0.8049950357156268, 0.2870125726313789);
\draw (0.8098027348595678, 0.28220487348743795)--(0.8049950357156268, 0.2870125726313789);
\draw (0.8049950357156268, 0.2938116907295143)--(0.8049950357156268, 0.2870125726313789);
\draw (0.7653668663286676, 0.31984162392020277)--(0.772165984426803, 0.31984162392020277);
\draw (0.772165984426803, 0.32664074201833815)--(0.772165984426803, 0.31984162392020277);
\draw (0.7769736866568755, 0.3150339216901302)--(0.772165984426803, 0.31984162392020277);
\draw (0.7653668663286676, 0.33343986011647353)--(0.772165984426803, 0.33343986011647353);
\draw (0.772165984426803, 0.32664074201833815)--(0.772165984426803, 0.33343986011647353);
\draw (0.7769736835707439, 0.3382475592604145)--(0.772165984426803, 0.33343986011647353);
\draw (0.781781395059211, 0.34985438884701703)--(0.7817813888869479, 0.34305526457661856);
\draw (0.7885805131573465, 0.3430552707488816)--(0.7817813888869479, 0.34305526457661856);
\draw (0.7769736835707439, 0.3382475592604145)--(0.7817813888869479, 0.34305526457661856);
\draw (0.7953796312554817, 0.34985438884701703)--(0.7953796312554817, 0.34305527074888165);
\draw (0.7885805131573465, 0.3430552707488816)--(0.7953796312554817, 0.34305527074888165);
\draw (0.8001873334855543, 0.3382475685188091)--(0.7953796312554817, 0.34305527074888165);
\draw (0.8117941568998938, 0.3334398632026051)--(0.8049950357156268, 0.3334398662887366);
\draw (0.8049950388017584, 0.32664074510446967)--(0.8049950357156268, 0.3334398662887366);
\draw (0.8001873334855543, 0.3382475685188091)--(0.8049950357156268, 0.3334398662887366);
\draw (0.8098027348595678, 0.31503391860399876)--(0.8049950326294952, 0.31984162083407125);
\draw (0.8001873273132912, 0.3150339155178672)--(0.8049950326294952, 0.31984162083407125);
\draw (0.8049950388017584, 0.32664074510446967)--(0.8049950326294952, 0.31984162083407125);
\draw (0.8001873303994228, 0.30541851414385374)--(0.7953796281693503, 0.3102262163739262);
\draw (0.8001873334855543, 0.3150339216901303)--(0.7953796281693503, 0.3102262163739262);
\draw (0.7885805100712149, 0.3102262163739262)--(0.7953796281693503, 0.3102262163739262);
\draw (0.7769736835707439, 0.30541851414385374)--(0.7817813888869479, 0.31022621946005774);
\draw (0.7769736866568755, 0.3150339216901302)--(0.7817813888869479, 0.31022621946005774);
\draw (0.7885805069850833, 0.31022621946005774)--(0.7817813888869479, 0.31022621946005774);
\draw (0.7673582850809367, 0.3846748531196975)--(0.7721659882844674, 0.3798671499161668);
\draw (0.7769736874284083, 0.3846748490601078)--(0.7721659882844674, 0.3798671499161668);
\draw (0.7721659882844674, 0.37306803181803144)--(0.7721659882844674, 0.3798671499161668);
\draw (0.7769736833688187, 0.39429025140757945)--(0.7817813865723493, 0.38948254820404876);
\draw (0.7769736874284083, 0.3846748490601078)--(0.7817813865723493, 0.38948254820404876);
\draw (0.7885805046704847, 0.38948254820404876)--(0.7817813865723493, 0.38948254820404876);
\draw (0.8001873342570872, 0.39429025969251585)--(0.7953796227686201, 0.38948254820404876);
\draw (0.8001873257702254, 0.3846748452024434)--(0.7953796227686201, 0.38948254820404876);
\draw (0.7885805046704847, 0.38948254820404876)--(0.7953796227686201, 0.38948254820404876);
\draw (0.809802739488765, 0.384674854460838)--(0.804995028000298, 0.3798671429723709);
\draw (0.8001873257702254, 0.3846748452024434)--(0.804995028000298, 0.3798671429723709);
\draw (0.8049950295433638, 0.37306802333116973)--(0.804995028000298, 0.3798671429723709);
\draw (0.8098027317734362, 0.36146120300296186)--(0.8049950295433638, 0.36626890523303435);
\draw (0.8001873303994228, 0.3614612060890934)--(0.8049950295433638, 0.36626890523303435);
\draw (0.8049950295433638, 0.37306802333116973)--(0.8049950295433638, 0.36626890523303435);
\draw (0.7953796312554817, 0.34985438884701703)--(0.7953796312554817, 0.3566535069451524);
\draw (0.7885805131573465, 0.3566535069451524)--(0.7953796312554817, 0.3566535069451524);
\draw (0.8001873303994228, 0.3614612060890934)--(0.7953796312554817, 0.3566535069451524);
\draw (0.781781395059211, 0.34985438884701703)--(0.7817813935161453, 0.35665350848821814);
\draw (0.7885805131573465, 0.3566535069451524)--(0.7817813935161453, 0.35665350848821814);
\draw (0.7769736912860727, 0.3614612107182907)--(0.7817813935161453, 0.35665350848821814);
\draw (0.7653668701863319, 0.36626891371989606)--(0.7721659882844674, 0.36626891371989606);
\draw (0.7721659882844674, 0.37306803181803144)--(0.7721659882844674, 0.36626891371989606);
\draw (0.7769736912860727, 0.3614612107182907)--(0.7721659882844674, 0.36626891371989606);
\draw (0.8098027284853795, 0.4271192965241402)--(0.8146104316889101, 0.4223115933206096);
\draw (0.8098027325449692, 0.4175038941766686)--(0.8146104316889101, 0.4223115933206096);
\draw (0.8214095497870455, 0.4223115933206096)--(0.8146104316889101, 0.4223115933206096);
\draw (0.8001873301974975, 0.4175038982362583)--(0.8049950334010282, 0.41269619503272764);
\draw (0.8098027325449692, 0.4175038941766686)--(0.8049950334010282, 0.41269619503272764);
\draw (0.8049950334010282, 0.40589707693459226)--(0.8049950334010282, 0.41269619503272764);
\draw (0.8001873342570872, 0.39429025969251585)--(0.8049950334010282, 0.3990979588364568);
\draw (0.8098027364026336, 0.39429025583485144)--(0.8049950334010282, 0.3990979588364568);
\draw (0.8049950334010282, 0.40589707693459226)--(0.8049950334010282, 0.3990979588364568);
\draw (0.809802739488765, 0.384674854460838)--(0.814610438632706, 0.38948255360477896);
\draw (0.8098027364026336, 0.39429025583485144)--(0.814610438632706, 0.38948255360477896);
\draw (0.8214095582739072, 0.38948255206171317)--(0.814610438632706, 0.38948255360477896);
\draw (0.8330163786021151, 0.3846748498316407)--(0.8282086763720427, 0.38948255206171317);
\draw (0.8330163755159836, 0.39429025120565414)--(0.8282086763720427, 0.38948255206171317);
\draw (0.8214095582739072, 0.38948255206171317)--(0.8282086763720427, 0.38948255206171317);
\draw (0.844623205102586, 0.3990979626941213)--(0.8378240746599246, 0.3990979503495951);
\draw (0.8378240870044507, 0.40589708079225667)--(0.8378240746599246, 0.3990979503495951);
\draw (0.8330163755159836, 0.39429025120565414)--(0.8378240746599246, 0.3990979503495951);
\draw (0.844623205102586, 0.41269619889039205)--(0.8378240854613849, 0.4126962004334578);
\draw (0.8378240746599245, 0.40589706844773055)--(0.8378240854613849, 0.4126962004334578);
\draw (0.8330163832313123, 0.4175039026635303)--(0.8378240854613849, 0.4126962004334578);
\draw (0.8282086802297071, 0.4291107237632711)--(0.828208680229707, 0.4223116056651357);
\draw (0.8214095497870455, 0.4223115933206096)--(0.828208680229707, 0.4223116056651357);
\draw (0.8330163832313123, 0.4175039026635303)--(0.828208680229707, 0.4223116056651357);
\draw (0.8794436568288151, 0.42711929632221496)--(0.8746359576848741, 0.422311597178274);
\draw (0.8794436599149467, 0.4175038949482015)--(0.8746359576848741, 0.422311597178274);
\draw (0.8678368395867387, 0.42231159717827405)--(0.8746359576848741, 0.422311597178274);
\draw (0.8890590612889601, 0.41750389186206993)--(0.8842513621450191, 0.41269619271812896);
\draw (0.8794436599149467, 0.4175038949482015)--(0.8842513621450191, 0.41269619271812896);
\draw (0.8842513621450192, 0.40589707461999364)--(0.8842513621450191, 0.41269619271812896);
\draw (0.8890590674612232, 0.3942902512056542)--(0.8842513652311507, 0.3990979534357267);
\draw (0.8794436660872097, 0.3942902542917857)--(0.8842513652311507, 0.3990979534357267);
\draw (0.8842513652311507, 0.40589707153386206)--(0.8842513652311507, 0.3990979534357267);
\draw (0.8794436691733413, 0.3846748529177722)--(0.8746359669432687, 0.38948255514784474);
\draw (0.8794436660872097, 0.3942902542917857)--(0.8746359669432687, 0.38948255514784474);
\draw (0.8678368488451333, 0.38948255514784474)--(0.8746359669432687, 0.38948255514784474);
\draw (0.8562300161723994, 0.38467484674550917)--(0.8610377276608664, 0.38948255823397626);
\draw (0.856230025430794, 0.39429026046404875)--(0.8610377276608664, 0.38948255823397626);
\draw (0.8678368457590019, 0.38948255823397626)--(0.8610377276608664, 0.38948255823397626);
\draw (0.8446231927580599, 0.39909795034959517)--(0.8514223232007214, 0.3990979626941213);
\draw (0.8514223232007214, 0.40589708079225667)--(0.8514223232007214, 0.3990979626941213);
\draw (0.856230025430794, 0.39429026046404875)--(0.8514223232007214, 0.3990979626941213);
\draw (0.844623205102586, 0.41269619889039205)--(0.8514223232007214, 0.41269619889039205);
\draw (0.8514223232007214, 0.40589708079225667)--(0.8514223232007214, 0.41269619889039205);
\draw (0.8562300223446624, 0.417503898034333)--(0.8514223232007214, 0.41269619889039205);
\draw (0.8610377214886034, 0.4291107152764094)--(0.8610377214886034, 0.422311597178274);
\draw (0.8678368395867387, 0.42231159717827405)--(0.8610377214886034, 0.422311597178274);
\draw (0.8562300223446624, 0.417503898034333)--(0.8610377214886034, 0.422311597178274);
\draw (0.7625505737943948, 0.5411960991668887)--(0.7625505737943948, 0.5343969810687532);
\draw (0.7557514556962595, 0.5343969810687532)--(0.7625505737943948, 0.5343969810687532);
\draw (0.7673582791105988, 0.5295892757525493)--(0.7625505737943948, 0.5343969810687532);
\draw (0.7489523375981241, 0.5411960991668887)--(0.7489523375981241, 0.5343969810687532);
\draw (0.7557514556962595, 0.5343969810687532)--(0.7489523375981241, 0.5343969810687532);
\draw (0.7441446384541831, 0.5295892819248122)--(0.7489523375981241, 0.5343969810687532);
\draw (0.7325378212121068, 0.5247815827808713)--(0.739336939310242, 0.5247815827808713);
\draw (0.7393369393102421, 0.517982464682736)--(0.739336939310242, 0.5247815827808713);
\draw (0.7441446384541831, 0.5295892819248122)--(0.739336939310242, 0.5247815827808713);
\draw (0.7325378088675806, 0.5111833342400744)--(0.739336939310242, 0.5111833465846005);
\draw (0.7393369393102421, 0.517982464682736)--(0.739336939310242, 0.5111833465846005);
\draw (0.7441446446264461, 0.5063756412683965)--(0.739336939310242, 0.5111833465846005);
\draw (0.7489523375981241, 0.49476880550953095)--(0.7489523437703871, 0.5015679421244555);
\draw (0.7557514680407856, 0.5015679359521925)--(0.7489523437703871, 0.5015679421244555);
\draw (0.7441446446264461, 0.5063756412683965)--(0.7489523437703871, 0.5015679421244555);
\draw (0.767358285282862, 0.49676023680825154)--(0.762550586138921, 0.5015679359521925);
\draw (0.767358285282862, 0.5063756350961335)--(0.762550586138921, 0.5015679359521925);
\draw (0.7557514680407856, 0.5015679359521925)--(0.762550586138921, 0.5015679359521925);
\draw (0.7769736835707439, 0.5063756350961335)--(0.772165984426803, 0.5111833342400744);
\draw (0.767358285282862, 0.5063756350961335)--(0.772165984426803, 0.5111833342400744);
\draw (0.772165984426803, 0.5179824523382098)--(0.772165984426803, 0.5111833342400744);
\draw (0.7769736773984808, 0.5295892757525493)--(0.7721659782545398, 0.5247815766086082);
\draw (0.7673582791105988, 0.5295892757525493)--(0.7721659782545398, 0.5247815766086082);
\draw (0.7721659782545398, 0.5179824585104729)--(0.7721659782545398, 0.5247815766086082);
\draw (0.7025250562852925, 0.5411961115114148)--(0.7025250439407664, 0.5343969810687532);
\draw (0.7093241743834279, 0.5343969934132794)--(0.7025250439407664, 0.5343969810687532);
\draw (0.6977173447968255, 0.5295892819248122)--(0.7025250439407664, 0.5343969810687532);
\draw (0.7161232924815633, 0.5411961115114148)--(0.7161232986538263, 0.5343969872410164);
\draw (0.7093241620389017, 0.5343969810687532)--(0.7161232986538263, 0.5343969872410164);
\draw (0.7209310039700303, 0.5295892819248122)--(0.7161232986538263, 0.5343969872410164);
\draw (0.7325378212121068, 0.5247815827808713)--(0.7257387031139713, 0.5247815827808713);
\draw (0.7257386907694452, 0.5179824523382098)--(0.7257387031139713, 0.5247815827808713);
\draw (0.7209310039700303, 0.5295892819248122)--(0.7257387031139713, 0.5247815827808713);
\draw (0.7325378212121068, 0.5111833465846005)--(0.7257386907694452, 0.5111833342400744);
\draw (0.7257387031139714, 0.5179824646827359)--(0.7257386907694452, 0.5111833342400744);
\draw (0.7209309916255042, 0.5063756350961335)--(0.7257386907694452, 0.5111833342400744);
\draw (0.7161232924815633, 0.4947688178540571)--(0.7161232924815633, 0.5015679359521925);
\draw (0.7093241743834279, 0.5015679359521925)--(0.7161232924815633, 0.5015679359521925);
\draw (0.7209309916255042, 0.5063756350961335)--(0.7161232924815633, 0.5015679359521925);
\draw (0.6977173571413515, 0.4967602368082515)--(0.7025250562852925, 0.5015679359521925);
\draw (0.6977173509690884, 0.5063756412683965)--(0.7025250562852925, 0.5015679359521925);
\draw (0.7093241743834279, 0.5015679359521925)--(0.7025250562852925, 0.5015679359521925);
\draw (0.6881019526812064, 0.5063756412683965)--(0.6929096518251474, 0.5111833404123375);
\draw (0.6977173571413515, 0.5063756350961335)--(0.6929096518251474, 0.5111833404123375);
\draw (0.6929096456528845, 0.5179824646827359)--(0.6929096518251474, 0.5111833404123375);
\draw (0.6881019465089435, 0.5295892819248122)--(0.6929096456528845, 0.5247815827808713);
\draw (0.6977173447968255, 0.5295892819248122)--(0.6929096456528845, 0.5247815827808713);
\draw (0.6929096456528845, 0.5179824646827359)--(0.6929096456528845, 0.5247815827808713);
\draw (0.6532814824381883, 0.4919525376643106)--(0.6600806005363236, 0.4919525376643106);
\draw (0.6600806005363236, 0.48515341956617514)--(0.6600806005363236, 0.4919525376643106);
\draw (0.6648882996802645, 0.49676023680825154)--(0.6600806005363236, 0.4919525376643106);
\draw (0.6532814824381883, 0.4783543014680397)--(0.6600806067085867, 0.4783542952957767);
\draw (0.6600806005363236, 0.48515341956617514)--(0.6600806067085867, 0.4783542952957767);
\draw (0.6648883120247908, 0.47354658997957266)--(0.6600806067085867, 0.4783542952957767);
\draw (0.6696960111687317, 0.4619397727374963)--(0.6696960111687318, 0.4687388908356317);
\draw (0.6764951292668671, 0.4687388908356317)--(0.6696960111687318, 0.4687388908356317);
\draw (0.6648883120247908, 0.47354658997957266)--(0.6696960111687318, 0.4687388908356317);
\draw (0.6832942473650025, 0.4619397727374963)--(0.6832942473650025, 0.4687388908356317);
\draw (0.6764951292668671, 0.4687388908356317)--(0.6832942473650025, 0.4687388908356317);
\draw (0.6881019465089435, 0.47354658997957266)--(0.6832942473650025, 0.4687388908356317);
\draw (0.6997087637510198, 0.47835428912351363)--(0.6929096456528845, 0.47835428912351363);
\draw (0.6929096456528845, 0.485153407221649)--(0.6929096456528845, 0.47835428912351363);
\draw (0.6881019465089435, 0.47354658997957266)--(0.6929096456528845, 0.47835428912351363);
\draw (0.6977173571413515, 0.4967602368082515)--(0.6929096456528845, 0.4919525253197844);
\draw (0.6881019403366804, 0.49676023063598845)--(0.6929096456528845, 0.4919525253197844);
\draw (0.6929096456528845, 0.485153407221649)--(0.6929096456528845, 0.4919525253197844);
\draw (0.6881019526812064, 0.5063756412683965)--(0.6832942411927394, 0.5015679297799294);
\draw (0.6881019465089435, 0.49676022446372536)--(0.6832942411927394, 0.5015679297799294);
\draw (0.676495116922341, 0.5015679359521925)--(0.6832942411927394, 0.5015679297799294);
\draw (0.6648882996802645, 0.5063756350961335)--(0.6696959988242055, 0.5015679359521925);
\draw (0.6648882996802645, 0.49676023680825154)--(0.6696959988242055, 0.5015679359521925);
\draw (0.676495116922341, 0.5015679359521925)--(0.6696959988242055, 0.5015679359521925);
\draw (0.6532814824381883, 0.43192700781068205)--(0.6600806005363236, 0.43192700781068205);
\draw (0.6600806005363236, 0.43872612590881743)--(0.6600806005363236, 0.43192700781068205);
\draw (0.6648883058525277, 0.427119302494478)--(0.6600806005363236, 0.43192700781068205);
\draw (0.6532814824381883, 0.4455252440069528)--(0.6600806005363236, 0.4455252440069528);
\draw (0.6600806005363236, 0.43872612590881743)--(0.6600806005363236, 0.4455252440069528);
\draw (0.6648882996802645, 0.4503329431508938)--(0.6600806005363236, 0.4455252440069528);
\draw (0.6696960111687317, 0.4619397727374963)--(0.6696960049964686, 0.45514064846709784);
\draw (0.6764951292668671, 0.4551406546393609)--(0.6696960049964686, 0.45514064846709784);
\draw (0.6648882996802645, 0.4503329431508938)--(0.6696960049964686, 0.45514064846709784);
\draw (0.6832942473650025, 0.4619397727374963)--(0.6832942473650025, 0.4551406546393609);
\draw (0.6764951292668671, 0.4551406546393609)--(0.6832942473650025, 0.4551406546393609);
\draw (0.6881019526812066, 0.4503329493231569)--(0.6832942473650025, 0.4551406546393609);
\draw (0.6997087760955459, 0.4455252440069528)--(0.6929096518251475, 0.4455252501792159);
\draw (0.6929096579974106, 0.43872612590881743)--(0.6929096518251475, 0.4455252501792159);
\draw (0.6881019526812066, 0.4503329493231569)--(0.6929096518251475, 0.4455252501792159);
\draw (0.6977173509690885, 0.427119302494478)--(0.6929096518251475, 0.43192700163841896);
\draw (0.6881019465089434, 0.42711929632221496)--(0.6929096518251475, 0.43192700163841896);
\draw (0.6929096579974106, 0.43872612590881743)--(0.6929096518251475, 0.43192700163841896);
\draw (0.6881019465089434, 0.417503898034333)--(0.6832942473650024, 0.422311597178274);
\draw (0.6881019526812066, 0.427119302494478)--(0.6832942473650024, 0.422311597178274);
\draw (0.6764951292668671, 0.422311597178274)--(0.6832942473650024, 0.422311597178274);
\draw (0.6648882996802645, 0.417503898034333)--(0.6696960049964686, 0.422311603350537);
\draw (0.6648883058525277, 0.427119302494478)--(0.6696960049964686, 0.422311603350537);
\draw (0.676495123094604, 0.422311603350537)--(0.6696960049964686, 0.422311603350537);
\draw (0.7025250562852925, 0.3826834339635778)--(0.7025250562852925, 0.38948255206171317);
\draw (0.7093241743834279, 0.38948255206171317)--(0.7025250562852925, 0.38948255206171317);
\draw (0.69771735405522, 0.3942902542917857)--(0.7025250562852925, 0.38948255206171317);
\draw (0.7161232924815633, 0.3826834339635778)--(0.7161232924815633, 0.38948255206171317);
\draw (0.7093241743834279, 0.38948255206171317)--(0.7161232924815633, 0.38948255206171317);
\draw (0.7209309916255042, 0.39429025120565414)--(0.7161232924815633, 0.38948255206171317);
\draw (0.7325378212121068, 0.39909796269412123)--(0.7257386969417083, 0.3990979565218582);
\draw (0.7257387031139713, 0.40589708079225667)--(0.7257386969417083, 0.3990979565218582);
\draw (0.7209309916255042, 0.39429025120565414)--(0.7257386969417083, 0.3990979565218582);
\draw (0.7325378212121068, 0.41269619889039205)--(0.7257387031139714, 0.41269619889039205);
\draw (0.7257387031139713, 0.40589708079225667)--(0.7257387031139714, 0.41269619889039205);
\draw (0.7209310008838988, 0.41750390112046454)--(0.7257387031139714, 0.41269619889039205);
\draw (0.7161232955676948, 0.429110724534804)--(0.7161232986538264, 0.422311603350537);
\draw (0.7093241774695593, 0.4223116064366686)--(0.7161232986538264, 0.422311603350537);
\draw (0.7209310008838988, 0.41750390112046454)--(0.7161232986538264, 0.422311603350537);
\draw (0.6977173509690885, 0.427119302494478)--(0.7025250531991609, 0.4223116002644055);
\draw (0.6977173478829569, 0.41750389494820145)--(0.7025250531991609, 0.4223116002644055);
\draw (0.7093241774695593, 0.4223116064366686)--(0.7025250531991609, 0.4223116002644055);
\draw (0.6881019465089434, 0.417503898034333)--(0.692909648739016, 0.4126961958042605);
\draw (0.69771735405522, 0.41750390112046454)--(0.692909648739016, 0.4126961958042605);
\draw (0.692909648739016, 0.4058970777061251)--(0.692909648739016, 0.4126961958042605);
\draw (0.6881019465089435, 0.39429025120565414)--(0.6929096518251475, 0.3990979565218582);
\draw (0.69771735405522, 0.3942902542917857)--(0.6929096518251475, 0.3990979565218582);
\draw (0.6929096518251475, 0.4058970746199936)--(0.6929096518251475, 0.3990979565218582);
\draw (0.7673582854847872, 0.3846748527158469)--(0.7625505822812566, 0.3894825559193776);
\draw (0.7673582814251976, 0.3942902550633186)--(0.7625505822812566, 0.3894825559193776);
\draw (0.7557514641831212, 0.3894825559193776)--(0.7625505822812566, 0.3894825559193776);
\draw (0.7769736837726692, 0.3942902510037289)--(0.7721659805691385, 0.3990979542072596);
\draw (0.7673582814251976, 0.3942902550633186)--(0.7721659805691385, 0.3990979542072596);
\draw (0.7721659805691385, 0.40589707230539496)--(0.7721659805691385, 0.3990979542072596);
\draw (0.7769736920576056, 0.41750390189199743)--(0.7721659805691385, 0.41269619040353034);
\draw (0.7673582775675332, 0.4175038934051357)--(0.7721659805691385, 0.41269619040353034);
\draw (0.7721659805691385, 0.40589707230539496)--(0.7721659805691385, 0.41269619040353034);
\draw (0.7673582868259277, 0.4271193071236753)--(0.7625505753374606, 0.4223115956352082);
\draw (0.7673582775675332, 0.4175038934051357)--(0.7625505753374606, 0.4223115956352082);
\draw (0.7557514556962595, 0.422311597178274)--(0.7625505753374606, 0.4223115956352082);
\draw (0.7441446353680516, 0.4271192994083465)--(0.7489523375981241, 0.422311597178274);
\draw (0.7441446384541831, 0.417503898034333)--(0.7489523375981241, 0.422311597178274);
\draw (0.7557514556962595, 0.422311597178274)--(0.7489523375981241, 0.422311597178274);
\draw (0.7325378212121068, 0.41269619889039205)--(0.7393369393102421, 0.41269619889039205);
\draw (0.7393369393102421, 0.40589708079225667)--(0.7393369393102421, 0.41269619889039205);
\draw (0.7441446384541831, 0.417503898034333)--(0.7393369393102421, 0.41269619889039205);
\draw (0.7325378212121068, 0.39909796269412123)--(0.7393369408533079, 0.3990979611510555);
\draw (0.7393369393102421, 0.40589708079225667)--(0.7393369408533079, 0.3990979611510555);
\draw (0.7441446430833805, 0.394290258920983)--(0.7393369408533079, 0.3990979611510555);
\draw (0.7489523460849858, 0.3826834378212422)--(0.7489523460849858, 0.3894825559193776);
\draw (0.7557514641831212, 0.3894825559193776)--(0.7489523460849858, 0.3894825559193776);
\draw (0.7441446430833805, 0.394290258920983)--(0.7489523460849858, 0.3894825559193776);
\draw (0.80980272888923, 0.42711929612028965)--(0.8049950256856994, 0.43192699932382034);
\draw (0.8001873265417584, 0.42711930017987937)--(0.8049950256856994, 0.43192699932382034);
\draw (0.8049950256856993, 0.4387261174219558)--(0.8049950256856994, 0.43192699932382034);
\draw (0.8001873306013481, 0.4175038978324077)--(0.7953796273978173, 0.4223116010359384);
\draw (0.8001873265417584, 0.42711930017987937)--(0.7953796273978173, 0.4223116010359384);
\draw (0.7885805092996819, 0.4223116010359384)--(0.7953796273978173, 0.4223116010359384);
\draw (0.7769736920576056, 0.41750390189199743)--(0.7817813912015465, 0.4223116010359384);
\draw (0.7769736881999412, 0.4271193040375438)--(0.7817813912015465, 0.4223116010359384);
\draw (0.7885805092996819, 0.4223116010359384)--(0.7817813912015465, 0.4223116010359384);
\draw (0.7673582868259277, 0.4271193071236753)--(0.7721659859698686, 0.4319270062676163);
\draw (0.7769736881999412, 0.4271193040375438)--(0.7721659859698686, 0.4319270062676163);
\draw (0.772165984426803, 0.43872612590881743)--(0.7721659859698686, 0.4319270062676163);
\draw (0.7673582821967304, 0.45033294623702536)--(0.772165984426803, 0.4455252440069528);
\draw (0.7769736835707439, 0.4503329431508938)--(0.772165984426803, 0.4455252440069528);
\draw (0.772165984426803, 0.43872612590881743)--(0.772165984426803, 0.4455252440069528);
\draw (0.781781395059211, 0.4619397727374963)--(0.7817813827146849, 0.4551406422948348);
\draw (0.7885805131573465, 0.4551406546393609)--(0.7817813827146849, 0.4551406422948348);
\draw (0.7769736835707439, 0.4503329431508938)--(0.7817813827146849, 0.4551406422948348);
\draw (0.7953796312554817, 0.4619397727374963)--(0.7953796327985475, 0.45514065309629514);
\draw (0.7885805008128203, 0.4551406422948348)--(0.7953796327985475, 0.45514065309629514);
\draw (0.80018733502862, 0.45033295086622266)--(0.7953796327985475, 0.45514065309629514);
\draw (0.8117941561283608, 0.4455252478646173)--(0.8049950380302254, 0.4455252478646172);
\draw (0.8049950256856993, 0.4387261174219558)--(0.8049950380302254, 0.4455252478646172);
\draw (0.80018733502862, 0.45033295086622266)--(0.8049950380302254, 0.4455252478646172);
\draw (0.8098027286873046, 0.49676022446372536)--(0.8049950295433637, 0.4919525253197844);
\draw (0.8001873273132912, 0.49676022754985694)--(0.8049950295433637, 0.4919525253197844);
\draw (0.8049950295433638, 0.485153407221649)--(0.8049950295433637, 0.4919525253197844);
\draw (0.8001873242271597, 0.5063756289238703)--(0.7953796250832187, 0.5015679297799294);
\draw (0.8001873273132912, 0.49676022754985694)--(0.7953796250832187, 0.5015679297799294);
\draw (0.7885805069850833, 0.5015679297799294)--(0.7953796250832187, 0.5015679297799294);
\draw (0.7769736835707439, 0.5063756350961335)--(0.7817813858008164, 0.5015679328660609);
\draw (0.7769736866568754, 0.49676023372211997)--(0.7817813858008164, 0.5015679328660609);
\draw (0.7885805038989517, 0.5015679328660609)--(0.7817813858008164, 0.5015679328660609);
\draw (0.767358285282862, 0.49676023680825154)--(0.7721659875129344, 0.491952534578179);
\draw (0.7769736866568754, 0.49676023372211997)--(0.7721659875129344, 0.491952534578179);
\draw (0.7721659875129345, 0.4851534164800436)--(0.7721659875129344, 0.491952534578179);
\draw (0.7673582791105988, 0.4735465838073096)--(0.772165990599066, 0.4783542952957767);
\draw (0.7769736928291384, 0.4735465930657042)--(0.772165990599066, 0.4783542952957767);
\draw (0.772165990599066, 0.4851534133939121)--(0.772165990599066, 0.4783542952957767);
\draw (0.7817813827146849, 0.4619397603929702)--(0.781781395059211, 0.4687388908356317);
\draw (0.7885805131573465, 0.4687388908356317)--(0.781781395059211, 0.4687388908356317);
\draw (0.7769736928291384, 0.4735465930657042)--(0.781781395059211, 0.4687388908356317);
\draw (0.7953796312554817, 0.4619397727374963)--(0.7953796312554817, 0.4687388908356317);
\draw (0.7885805131573465, 0.4687388908356317)--(0.7953796312554817, 0.4687388908356317);
\draw (0.8001873303994227, 0.47354658997957266)--(0.7953796312554817, 0.4687388908356317);
\draw (0.8117941476414992, 0.47835428912351363)--(0.8049950295433637, 0.47835428912351363);
\draw (0.8049950295433638, 0.485153407221649)--(0.8049950295433637, 0.47835428912351363);
\draw (0.8001873303994227, 0.47354658997957266)--(0.8049950295433637, 0.47835428912351363);
\draw (0.5392046919380407, 0.5392046802126942)--(0.5440123910819816, 0.5343969810687532);
\draw (0.5392046857657775, 0.5295892757525492)--(0.5440123910819816, 0.5343969810687532);
\draw (0.5508115091801169, 0.5343969810687532)--(0.5440123910819816, 0.5343969810687532);
\draw (0.5295892874778956, 0.5295892757525492)--(0.5343969866218365, 0.5247815766086082);
\draw (0.5392046857657775, 0.5295892757525492)--(0.5343969866218365, 0.5247815766086082);
\draw (0.5343969866218365, 0.5179824585104729)--(0.5343969866218365, 0.5247815766086082);
\draw (0.5295892813056327, 0.5063756350961335)--(0.5343969804495736, 0.5111833342400744);
\draw (0.5392046795935146, 0.5063756350961335)--(0.5343969804495736, 0.5111833342400744);
\draw (0.5343969804495735, 0.5179824523382098)--(0.5343969804495736, 0.5111833342400744);
\draw (0.5392046795935146, 0.4967602368082515)--(0.5440123787374556, 0.5015679359521925);
\draw (0.5392046795935146, 0.5063756350961335)--(0.5440123787374556, 0.5015679359521925);
\draw (0.5508114968355908, 0.5015679359521925)--(0.5440123787374556, 0.5015679359521925);
\draw (0.5624183325944565, 0.49676023063598845)--(0.5576106211059894, 0.5015679421244555);
\draw (0.5624183202499303, 0.5063756412683965)--(0.5576106211059894, 0.5015679421244555);
\draw (0.5508115030078539, 0.5015679421244555)--(0.5576106211059894, 0.5015679421244555);
\draw (0.5740251560087959, 0.5111833342400744)--(0.5672260255661343, 0.5111833465846005);
\draw (0.5672260255661343, 0.517982464682736)--(0.5672260255661343, 0.5111833465846005);
\draw (0.5624183202499303, 0.5063756412683965)--(0.5672260255661343, 0.5111833465846005);
\draw (0.5740251436642697, 0.5247815827808713)--(0.5672260255661343, 0.5247815827808713);
\draw (0.5672260255661343, 0.517982464682736)--(0.5672260255661343, 0.5247815827808713);
\draw (0.5624183264221934, 0.5295892819248122)--(0.5672260255661343, 0.5247815827808713);
\draw (0.5576106272782524, 0.5411960991668887)--(0.5576106272782524, 0.5343969810687532);
\draw (0.5508115091801169, 0.5343969810687532)--(0.5576106272782524, 0.5343969810687532);
\draw (0.5624183264221934, 0.5295892819248122)--(0.5576106272782524, 0.5343969810687532);
\draw (0.4967602361890718, 0.49676022446372536)--(0.5015679353330127, 0.4919525253197844);
\draw (0.5063756375630852, 0.49676022754985694)--(0.5015679353330127, 0.4919525253197844);
\draw (0.5015679353330127, 0.485153407221649)--(0.5015679353330127, 0.4919525253197844);
\draw (0.5063756406492168, 0.5063756289238703)--(0.5111833397931578, 0.5015679297799294);
\draw (0.5063756375630852, 0.49676022754985694)--(0.5111833397931578, 0.5015679297799294);
\draw (0.517982457891293, 0.5015679297799294)--(0.5111833397931578, 0.5015679297799294);
\draw (0.5295892813056327, 0.5063756350961335)--(0.5247815790755601, 0.5015679328660609);
\draw (0.5295892782195011, 0.49676023372211997)--(0.5247815790755601, 0.5015679328660609);
\draw (0.5179824609774246, 0.5015679328660609)--(0.5247815790755601, 0.5015679328660609);
\draw (0.5392046795935146, 0.4967602368082515)--(0.534396977363442, 0.491952534578179);
\draw (0.5295892782195011, 0.49676023372211997)--(0.534396977363442, 0.491952534578179);
\draw (0.534396977363442, 0.4851534164800436)--(0.534396977363442, 0.491952534578179);
\draw (0.5392046857657775, 0.4735465838073096)--(0.5343969742773105, 0.47835429529577667);
\draw (0.5295892720472379, 0.4735465930657042)--(0.5343969742773105, 0.47835429529577667);
\draw (0.5343969742773105, 0.4851534133939121)--(0.5343969742773105, 0.47835429529577667);
\draw (0.5247815821616916, 0.46193976039297013)--(0.5247815698171655, 0.4687388908356317);
\draw (0.51798245171903, 0.4687388908356317)--(0.5247815698171655, 0.4687388908356317);
\draw (0.5295892720472379, 0.4735465930657042)--(0.5247815698171655, 0.4687388908356317);
\draw (0.5111833336208946, 0.4619397727374963)--(0.5111833336208946, 0.4687388908356317);
\draw (0.51798245171903, 0.4687388908356317)--(0.5111833336208946, 0.4687388908356317);
\draw (0.5063756344769537, 0.47354658997957266)--(0.5111833336208946, 0.4687388908356317);
\draw (0.49476881723487737, 0.47835428912351363)--(0.5015679353330127, 0.47835428912351363);
\draw (0.5015679353330127, 0.485153407221649)--(0.5015679353330127, 0.47835428912351363);
\draw (0.5063756344769537, 0.47354658997957266)--(0.5015679353330127, 0.47835428912351363);
\draw (0.4967602359871466, 0.4271192961202897)--(0.5015679391906771, 0.43192699932382034);
\draw (0.5063756383346181, 0.42711930017987937)--(0.5015679391906771, 0.43192699932382034);
\draw (0.5015679391906771, 0.4387261174219557)--(0.5015679391906771, 0.43192699932382034);
\draw (0.5063756342750285, 0.41750389783240777)--(0.511183337478559, 0.4223116010359384);
\draw (0.5063756383346181, 0.42711930017987937)--(0.511183337478559, 0.4223116010359384);
\draw (0.5179824555766945, 0.4223116010359384)--(0.511183337478559, 0.4223116010359384);
\draw (0.5295892728187709, 0.41750390189199743)--(0.5247815736748299, 0.4223116010359384);
\draw (0.5295892766764353, 0.4271193040375438)--(0.5247815736748299, 0.4223116010359384);
\draw (0.5179824555766945, 0.4223116010359384)--(0.5247815736748299, 0.4223116010359384);
\draw (0.5392046780504487, 0.4271193071236753)--(0.5343969789065077, 0.43192700626761626);
\draw (0.5295892766764353, 0.4271193040375438)--(0.5343969789065077, 0.43192700626761626);
\draw (0.5343969804495736, 0.43872612590881743)--(0.5343969789065077, 0.43192700626761626);
\draw (0.539204682679646, 0.45033294623702536)--(0.5343969804495736, 0.4455252440069528);
\draw (0.5295892813056327, 0.4503329431508938)--(0.5343969804495736, 0.4455252440069528);
\draw (0.5343969804495736, 0.43872612590881743)--(0.5343969804495736, 0.4455252440069528);
\draw (0.5247815698171655, 0.4619397727374963)--(0.5247815821616917, 0.4551406422948348);
\draw (0.5179824517190301, 0.4551406546393609)--(0.5247815821616917, 0.4551406422948348);
\draw (0.5295892813056327, 0.4503329431508938)--(0.5247815821616917, 0.4551406422948348);
\draw (0.5111833336208946, 0.4619397727374963)--(0.511183332077829, 0.45514065309629514);
\draw (0.5179824640635562, 0.45514064229483475)--(0.511183332077829, 0.45514065309629514);
\draw (0.5063756298477564, 0.4503329508662226)--(0.511183332077829, 0.45514065309629514);
\draw (0.4947688087480156, 0.4455252478646172)--(0.501567926846151, 0.4455252478646172);
\draw (0.5015679391906771, 0.4387261174219557)--(0.501567926846151, 0.4455252478646172);
\draw (0.5063756298477564, 0.4503329508662226)--(0.501567926846151, 0.4455252478646172);
\draw (0.5392046793915892, 0.384674852715847)--(0.54401238259512, 0.3894825559193776);
\draw (0.539204683451179, 0.39429025506331855)--(0.54401238259512, 0.3894825559193776);
\draw (0.5508115006932552, 0.3894825559193776)--(0.54401238259512, 0.3894825559193776);
\draw (0.5295892811037073, 0.39429025100372894)--(0.534396984307238, 0.3990979542072595);
\draw (0.539204683451179, 0.39429025506331855)--(0.534396984307238, 0.3990979542072595);
\draw (0.534396984307238, 0.4058970723053949)--(0.534396984307238, 0.3990979542072595);
\draw (0.5295892728187709, 0.41750390189199743)--(0.534396984307238, 0.41269619040353034);
\draw (0.5392046873088434, 0.4175038934051357)--(0.534396984307238, 0.41269619040353034);
\draw (0.534396984307238, 0.4058970723053949)--(0.534396984307238, 0.41269619040353034);
\draw (0.5392046780504487, 0.4271193071236753)--(0.544012389538916, 0.4223115956352082);
\draw (0.5392046873088434, 0.4175038934051357)--(0.544012389538916, 0.4223115956352082);
\draw (0.5508115091801169, 0.422311597178274)--(0.544012389538916, 0.4223115956352082);
\draw (0.5624183295083249, 0.4271192994083465)--(0.5576106272782524, 0.422311597178274);
\draw (0.5624183264221934, 0.417503898034333)--(0.5576106272782524, 0.422311597178274);
\draw (0.5508115091801169, 0.422311597178274)--(0.5576106272782524, 0.422311597178274);
\draw (0.5740251436642698, 0.41269619889039205)--(0.5672260255661343, 0.41269619889039205);
\draw (0.5672260255661343, 0.40589708079225667)--(0.5672260255661343, 0.41269619889039205);
\draw (0.5624183264221934, 0.417503898034333)--(0.5672260255661343, 0.41269619889039205);
\draw (0.5740251436642698, 0.39909796269412123)--(0.5672260240230687, 0.3990979611510555);
\draw (0.5672260255661343, 0.40589708079225667)--(0.5672260240230687, 0.3990979611510555);
\draw (0.5624183217929961, 0.39429025892098296)--(0.5672260240230687, 0.3990979611510555);
\draw (0.5576106187913907, 0.3826834378212422)--(0.5576106187913907, 0.3894825559193776);
\draw (0.5508115006932552, 0.3894825559193776)--(0.5576106187913907, 0.3894825559193776);
\draw (0.5624183217929961, 0.39429025892098296)--(0.5576106187913907, 0.3894825559193776);
\draw (0.608845613907288, 0.38467484674550917)--(0.6040379085910841, 0.38948255206171317);
\draw (0.6088456108211565, 0.39429025429178566)--(0.6040379085910841, 0.38948255206171317);
\draw (0.5972387904929486, 0.38948255206171317)--(0.6040379085910841, 0.38948255206171317);
\draw (0.6184610183674331, 0.39429025120565414)--(0.6136533130512289, 0.3990979565218582);
\draw (0.6088456108211565, 0.39429025429178566)--(0.6136533130512289, 0.3990979565218582);
\draw (0.6136533130512289, 0.4058970746199936)--(0.6136533130512289, 0.3990979565218582);
\draw (0.6184610183674331, 0.417503898034333)--(0.6136533161373605, 0.4126961958042605);
\draw (0.6088456108211564, 0.41750390112046454)--(0.6136533161373605, 0.4126961958042605);
\draw (0.6136533161373605, 0.4058970777061251)--(0.6136533161373605, 0.4126961958042605);
\draw (0.608845613907288, 0.427119302494478)--(0.6040379116772154, 0.4223116002644055);
\draw (0.6088456169934195, 0.41750389494820145)--(0.6040379116772154, 0.4223116002644055);
\draw (0.597238787406817, 0.4223116064366686)--(0.6040379116772154, 0.4223116002644055);
\draw (0.5856319670786092, 0.427119302494478)--(0.5904396662225502, 0.422311603350537);
\draw (0.5856319639924776, 0.41750390112046454)--(0.5904396662225502, 0.422311603350537);
\draw (0.5972387843206854, 0.422311603350537)--(0.5904396662225502, 0.422311603350537);
\draw (0.5740251436642698, 0.41269619889039205)--(0.5808242617624051, 0.41269619889039205);
\draw (0.5808242617624051, 0.4058970807922566)--(0.5808242617624051, 0.41269619889039205);
\draw (0.5856319639924776, 0.41750390112046454)--(0.5808242617624051, 0.41269619889039205);
\draw (0.5740251436642698, 0.39909796269412123)--(0.5808242679346682, 0.3990979565218582);
\draw (0.5808242617624051, 0.4058970807922566)--(0.5808242679346682, 0.3990979565218582);
\draw (0.5856319732508722, 0.39429025120565414)--(0.5808242679346682, 0.3990979565218582);
\draw (0.5904396723948132, 0.3826834339635778)--(0.5904396723948132, 0.38948255206171317);
\draw (0.5972387904929486, 0.38948255206171317)--(0.5904396723948132, 0.38948255206171317);
\draw (0.5856319732508722, 0.39429025120565414)--(0.5904396723948132, 0.38948255206171317);
\draw (0.6532814824381883, 0.43192700781068205)--(0.6464823643400528, 0.43192700781068205);
\draw (0.6464823643400528, 0.43872612590881743)--(0.6464823643400528, 0.43192700781068205);
\draw (0.6416746590238488, 0.427119302494478)--(0.6464823643400528, 0.43192700781068205);
\draw (0.6532814824381883, 0.4455252440069528)--(0.6464823643400528, 0.4455252440069528);
\draw (0.6464823643400528, 0.43872612590881743)--(0.6464823643400528, 0.4455252440069528);
\draw (0.6416746651961118, 0.4503329431508938)--(0.6464823643400528, 0.4455252440069528);
\draw (0.6368669537076448, 0.4619397727374963)--(0.6368669598799078, 0.45514064846709784);
\draw (0.6300678356095093, 0.4551406546393609)--(0.6368669598799078, 0.45514064846709784);
\draw (0.6416746651961118, 0.4503329431508938)--(0.6368669598799078, 0.45514064846709784);
\draw (0.623268717511374, 0.4619397727374963)--(0.623268717511374, 0.4551406546393609);
\draw (0.6300678356095093, 0.4551406546393609)--(0.623268717511374, 0.4551406546393609);
\draw (0.6184610121951699, 0.4503329493231569)--(0.623268717511374, 0.4551406546393609);
\draw (0.6068541887808305, 0.4455252440069528)--(0.6136533130512289, 0.4455252501792159);
\draw (0.613653306878966, 0.43872612590881743)--(0.6136533130512289, 0.4455252501792159);
\draw (0.6184610121951699, 0.4503329493231569)--(0.6136533130512289, 0.4455252501792159);
\draw (0.608845613907288, 0.427119302494478)--(0.6136533130512289, 0.43192700163841896);
\draw (0.6184610183674331, 0.42711929632221496)--(0.6136533130512289, 0.43192700163841896);
\draw (0.613653306878966, 0.43872612590881743)--(0.6136533130512289, 0.43192700163841896);
\draw (0.6184610183674331, 0.417503898034333)--(0.623268717511374, 0.422311597178274);
\draw (0.6184610121951699, 0.427119302494478)--(0.623268717511374, 0.422311597178274);
\draw (0.6300678356095093, 0.422311597178274)--(0.623268717511374, 0.422311597178274);
\draw (0.6416746651961118, 0.417503898034333)--(0.6368669598799078, 0.422311603350537);
\draw (0.6416746590238488, 0.427119302494478)--(0.6368669598799078, 0.422311603350537);
\draw (0.6300678417817724, 0.422311603350537)--(0.6368669598799078, 0.422311603350537);
\draw (0.6532814824381883, 0.4919525376643106)--(0.6464823643400528, 0.4919525376643106);
\draw (0.6464823643400528, 0.48515341956617514)--(0.6464823643400528, 0.4919525376643106);
\draw (0.6416746651961118, 0.49676023680825154)--(0.6464823643400528, 0.4919525376643106);
\draw (0.6532814824381883, 0.4783543014680397)--(0.6464823581677898, 0.4783542952957767);
\draw (0.6464823643400528, 0.48515341956617514)--(0.6464823581677898, 0.4783542952957767);
\draw (0.6416746528515858, 0.47354658997957266)--(0.6464823581677898, 0.4783542952957767);
\draw (0.6368669537076448, 0.4619397727374963)--(0.6368669537076448, 0.4687388908356317);
\draw (0.6300678356095093, 0.4687388908356317)--(0.6368669537076448, 0.4687388908356317);
\draw (0.6416746528515858, 0.47354658997957266)--(0.6368669537076448, 0.4687388908356317);
\draw (0.623268717511374, 0.4619397727374963)--(0.623268717511374, 0.4687388908356317);
\draw (0.6300678356095093, 0.4687388908356317)--(0.623268717511374, 0.4687388908356317);
\draw (0.6184610183674331, 0.47354658997957266)--(0.623268717511374, 0.4687388908356317);
\draw (0.6068542011253566, 0.47835428912351363)--(0.6136533192234921, 0.47835428912351363);
\draw (0.6136533192234921, 0.485153407221649)--(0.6136533192234921, 0.47835428912351363);
\draw (0.6184610183674331, 0.47354658997957266)--(0.6136533192234921, 0.47835428912351363);
\draw (0.6088456077350248, 0.4967602368082515)--(0.6136533192234921, 0.4919525253197844);
\draw (0.6184610245396961, 0.49676023063598845)--(0.6136533192234921, 0.4919525253197844);
\draw (0.6136533192234921, 0.485153407221649)--(0.6136533192234921, 0.4919525253197844);
\draw (0.6184610121951699, 0.5063756412683965)--(0.6232687236836371, 0.5015679297799294);
\draw (0.6184610183674331, 0.49676022446372536)--(0.6232687236836371, 0.5015679297799294);
\draw (0.6300678479540356, 0.5015679359521925)--(0.6232687236836371, 0.5015679297799294);
\draw (0.6416746651961118, 0.5063756350961335)--(0.6368669660521709, 0.5015679359521925);
\draw (0.6416746651961118, 0.49676023680825154)--(0.6368669660521709, 0.5015679359521925);
\draw (0.6300678479540356, 0.5015679359521925)--(0.6368669660521709, 0.5015679359521925);
\draw (0.6040379085910841, 0.5411961115114148)--(0.6040379209356102, 0.5343969810687532);
\draw (0.5972387904929486, 0.5343969934132794)--(0.6040379209356102, 0.5343969810687532);
\draw (0.6088456200795511, 0.5295892819248122)--(0.6040379209356102, 0.5343969810687532);
\draw (0.5904396723948131, 0.5411961115114148)--(0.5904396662225502, 0.5343969872410164);
\draw (0.5972388028374747, 0.5343969810687532)--(0.5904396662225502, 0.5343969872410164);
\draw (0.5856319609063461, 0.5295892819248122)--(0.5904396662225502, 0.5343969872410164);
\draw (0.5740251436642697, 0.5247815827808713)--(0.5808242617624051, 0.5247815827808713);
\draw (0.5808242741069312, 0.5179824523382098)--(0.5808242617624051, 0.5247815827808713);
\draw (0.5856319609063461, 0.5295892819248122)--(0.5808242617624051, 0.5247815827808713);
\draw (0.5740251436642698, 0.5111833465846005)--(0.5808242741069313, 0.5111833342400744);
\draw (0.5808242617624051, 0.517982464682736)--(0.5808242741069313, 0.5111833342400744);
\draw (0.5856319732508722, 0.5063756350961335)--(0.5808242741069313, 0.5111833342400744);
\draw (0.5904396723948132, 0.4947688178540571)--(0.5904396723948132, 0.5015679359521925);
\draw (0.5972387904929486, 0.5015679359521925)--(0.5904396723948132, 0.5015679359521925);
\draw (0.5856319732508722, 0.5063756350961335)--(0.5904396723948132, 0.5015679359521925);
\draw (0.6088456077350248, 0.4967602368082515)--(0.6040379085910839, 0.5015679359521925);
\draw (0.608845613907288, 0.5063756412683965)--(0.6040379085910839, 0.5015679359521925);
\draw (0.5972387904929486, 0.5015679359521925)--(0.6040379085910839, 0.5015679359521925);
\draw (0.6184610121951699, 0.5063756412683965)--(0.6136533130512289, 0.5111833404123375);
\draw (0.6088456077350248, 0.5063756350961335)--(0.6136533130512289, 0.5111833404123375);
\draw (0.6136533192234921, 0.5179824646827359)--(0.6136533130512289, 0.5111833404123375);
\draw (0.6184610183674331, 0.5295892819248122)--(0.6136533192234921, 0.5247815827808713);
\draw (0.6088456200795511, 0.5295892819248122)--(0.6136533192234921, 0.5247815827808713);
\draw (0.6136533192234921, 0.5179824646827359)--(0.6136533192234921, 0.5247815827808713);
\draw (0.38467485229859244, 0.3846748405732461)--(0.3894825514425334, 0.37986714142930506);
\draw (0.3942902567587374, 0.3846748467455091)--(0.3894825514425334, 0.37986714142930506);
\draw (0.3894825514425334, 0.37306802333116973)--(0.3894825514425334, 0.37986714142930506);
\draw (0.3942902567587374, 0.39429024503339105)--(0.3990979559026784, 0.3894825458894501);
\draw (0.3942902567587374, 0.3846748467455091)--(0.3990979559026784, 0.3894825458894501);
\draw (0.4058970740008139, 0.3894825458894501)--(0.3990979559026784, 0.3894825458894501);
\draw (0.41750389741515326, 0.39429025120565414)--(0.4126961982712123, 0.38948255206171317);
\draw (0.41750389741515326, 0.3846748529177722)--(0.4126961982712123, 0.38948255206171317);
\draw (0.4058970801730769, 0.38948255206171317)--(0.4126961982712123, 0.38948255206171317);
\draw (0.4271192957030352, 0.3846748529177722)--(0.4223115965590942, 0.3798671537738312);
\draw (0.41750389741515326, 0.3846748529177722)--(0.4223115965590942, 0.3798671537738312);
\draw (0.4223115965590942, 0.37306803567569585)--(0.4223115965590942, 0.3798671537738312);
\draw (0.4271193018752983, 0.3614611999168303)--(0.4223115903868312, 0.3662689114052974);
\draw (0.4175038912428902, 0.3614612122613564)--(0.4223115903868312, 0.3662689114052974);
\draw (0.4223115903868312, 0.37306802950343276)--(0.4223115903868312, 0.3662689114052974);
\draw (0.4126961982712123, 0.34985437650249085)--(0.4126961859266862, 0.35665350694515235);
\draw (0.40589706782855073, 0.35665350694515235)--(0.4126961859266862, 0.35665350694515235);
\draw (0.4175038912428902, 0.3614612122613564)--(0.4126961859266862, 0.35665350694515235);
\draw (0.39909794973041546, 0.349854388847017)--(0.39909794973041546, 0.35665350694515235);
\draw (0.40589706782855073, 0.35665350694515235)--(0.39909794973041546, 0.35665350694515235);
\draw (0.3942902505864745, 0.3614612060890933)--(0.39909794973041546, 0.35665350694515235);
\draw (0.382683433344398, 0.36626890523303435)--(0.3894825514425334, 0.3662689052330343);
\draw (0.3894825514425334, 0.37306802333116973)--(0.3894825514425334, 0.3662689052330343);
\draw (0.3942902505864745, 0.3614612060890933)--(0.3894825514425334, 0.3662689052330343);
\draw (0.4271193080475613, 0.4271192963222149)--(0.4319270071915023, 0.42231159717827393);
\draw (0.42711930496142986, 0.41750389494820145)--(0.4319270071915023, 0.42231159717827393);
\draw (0.4387261252896377, 0.422311597178274)--(0.4319270071915023, 0.42231159717827393);
\draw (0.4175039035874163, 0.41750389186206993)--(0.42231160273135737, 0.41269619271812896);
\draw (0.42711930496142986, 0.41750389494820145)--(0.42231160273135737, 0.41269619271812896);
\draw (0.42231160273135737, 0.4058970746199936)--(0.42231160273135737, 0.41269619271812896);
\draw (0.41750389741515326, 0.39429025120565414)--(0.4223115996452258, 0.3990979534357266);
\draw (0.42711929878916677, 0.39429025429178566)--(0.4223115996452258, 0.3990979534357266);
\draw (0.4223115996452258, 0.40589707153386206)--(0.4223115996452258, 0.3990979534357266);
\draw (0.4271192957030352, 0.3846748529177722)--(0.43192699793310774, 0.3894825551478447);
\draw (0.42711929878916677, 0.39429025429178566)--(0.43192699793310774, 0.3894825551478447);
\draw (0.43872611603124306, 0.3894825551478447)--(0.43192699793310774, 0.3894825551478447);
\draw (0.45033294870397717, 0.38467484674550917)--(0.44552523721551, 0.38948255823397626);
\draw (0.45033293944558256, 0.39429026046404875)--(0.44552523721551, 0.38948255823397626);
\draw (0.43872611911737464, 0.38948255823397626)--(0.44552523721551, 0.38948255823397626);
\draw (0.4619397721183166, 0.3990979503495951)--(0.45514064167565504, 0.39909796269412123);
\draw (0.45514064167565504, 0.4058970807922566)--(0.45514064167565504, 0.39909796269412123);
\draw (0.45033293944558256, 0.39429026046404875)--(0.45514064167565504, 0.39909796269412123);
\draw (0.4619397597737904, 0.41269619889039205)--(0.45514064167565504, 0.412696198890392);
\draw (0.45514064167565504, 0.4058970807922566)--(0.45514064167565504, 0.412696198890392);
\draw (0.4503329425317141, 0.41750389803433297)--(0.45514064167565504, 0.412696198890392);
\draw (0.4455252433877731, 0.42911071527640937)--(0.4455252433877731, 0.42231159717827393);
\draw (0.4387261252896377, 0.422311597178274)--(0.4455252433877731, 0.42231159717827393);
\draw (0.4503329425317141, 0.41750389803433297)--(0.4455252433877731, 0.42231159717827393);
\draw (0.49676023639099703, 0.4271192965241402)--(0.49195253318746635, 0.4223115933206096);
\draw (0.4967602323314073, 0.4175038941766686)--(0.49195253318746635, 0.4223115933206096);
\draw (0.485153415089331, 0.4223115933206095)--(0.49195253318746635, 0.4223115933206096);
\draw (0.506375634678879, 0.4175038982362583)--(0.5015679314753483, 0.41269619503272764);
\draw (0.4967602323314073, 0.4175038941766686)--(0.5015679314753483, 0.41269619503272764);
\draw (0.5015679314753483, 0.4058970769345922)--(0.5015679314753483, 0.41269619503272764);
\draw (0.5063756306192893, 0.39429025969251585)--(0.5015679314753483, 0.3990979588364568);
\draw (0.4967602284737429, 0.39429025583485144)--(0.5015679314753483, 0.3990979588364568);
\draw (0.5015679314753483, 0.4058970769345922)--(0.5015679314753483, 0.3990979588364568);
\draw (0.49676022538761144, 0.384674854460838)--(0.4919525262436705, 0.38948255360477896);
\draw (0.4967602284737429, 0.39429025583485144)--(0.4919525262436705, 0.38948255360477896);
\draw (0.48515340660246925, 0.38948255206171317)--(0.4919525262436705, 0.38948255360477896);
\draw (0.47354658627426144, 0.3846748498316407)--(0.4783542885043339, 0.38948255206171317);
\draw (0.4735465893603929, 0.39429025120565414)--(0.4783542885043339, 0.38948255206171317);
\draw (0.48515340660246925, 0.38948255206171317)--(0.4783542885043339, 0.38948255206171317);
\draw (0.4619397597737904, 0.39909796269412123)--(0.46873889021645193, 0.3990979503495951);
\draw (0.46873887787192586, 0.40589708079225667)--(0.46873889021645193, 0.3990979503495951);
\draw (0.4735465893603929, 0.39429025120565414)--(0.46873889021645193, 0.3990979503495951);
\draw (0.4619397597737904, 0.41269619889039205)--(0.4687388794149916, 0.4126962004334578);
\draw (0.46873889021645193, 0.4058970684477305)--(0.4687388794149916, 0.4126962004334578);
\draw (0.4735465816450641, 0.4175039026635303)--(0.4687388794149916, 0.4126962004334578);
\draw (0.47835428464666946, 0.4291107237632711)--(0.47835428464666946, 0.4223116056651357);
\draw (0.485153415089331, 0.4223115933206095)--(0.47835428464666946, 0.4223116056651357);
\draw (0.4735465816450641, 0.4175039026635303)--(0.47835428464666946, 0.4223116056651357);
\draw (0.5392046797954397, 0.38467485311969746)--(0.5343969765919092, 0.3798671499161668);
\draw (0.5295892774479682, 0.3846748490601078)--(0.5343969765919092, 0.3798671499161668);
\draw (0.5343969765919092, 0.37306803181803144)--(0.5343969765919092, 0.3798671499161668);
\draw (0.5295892815075578, 0.3942902514075794)--(0.5247815783040273, 0.38948254820404876);
\draw (0.5295892774479682, 0.3846748490601078)--(0.5247815783040273, 0.38948254820404876);
\draw (0.5179824602058918, 0.38948254820404876)--(0.5247815783040273, 0.38948254820404876);
\draw (0.5063756306192893, 0.39429025969251585)--(0.5111833421077565, 0.38948254820404876);
\draw (0.506375639106151, 0.3846748452024434)--(0.5111833421077565, 0.38948254820404876);
\draw (0.5179824602058918, 0.38948254820404876)--(0.5111833421077565, 0.38948254820404876);
\draw (0.49676022538761144, 0.384674854460838)--(0.5015679368760786, 0.37986714297237084);
\draw (0.506375639106151, 0.3846748452024434)--(0.5015679368760786, 0.37986714297237084);
\draw (0.5015679353330127, 0.37306802333116973)--(0.5015679368760786, 0.37986714297237084);
\draw (0.49676023310294026, 0.3614612030029618)--(0.5015679353330127, 0.36626890523303435);
\draw (0.5063756344769537, 0.3614612060890933)--(0.5015679353330127, 0.36626890523303435);
\draw (0.5015679353330127, 0.37306802333116973)--(0.5015679353330127, 0.36626890523303435);
\draw (0.5111833336208946, 0.349854388847017)--(0.5111833336208946, 0.35665350694515235);
\draw (0.5179824517190301, 0.35665350694515235)--(0.5111833336208946, 0.35665350694515235);
\draw (0.5063756344769537, 0.3614612060890933)--(0.5111833336208946, 0.35665350694515235);
\draw (0.5247815698171655, 0.349854388847017)--(0.5247815713602313, 0.35665350848821814);
\draw (0.5179824517190301, 0.35665350694515235)--(0.5247815713602313, 0.35665350848821814);
\draw (0.5295892735903038, 0.3614612107182907)--(0.5247815713602313, 0.35665350848821814);
\draw (0.5411960946900446, 0.366268913719896)--(0.5343969765919092, 0.36626891371989606);
\draw (0.5343969765919092, 0.37306803181803144)--(0.5343969765919092, 0.36626891371989606);
\draw (0.5295892735903038, 0.3614612107182907)--(0.5343969765919092, 0.36626891371989606);
\draw (0.5392046857657775, 0.3150339186039987)--(0.5343969804495736, 0.31984162392020277);
\draw (0.5295892782195011, 0.3150339216901302)--(0.5343969804495736, 0.31984162392020277);
\draw (0.5343969804495736, 0.32664074201833815)--(0.5343969804495736, 0.31984162392020277);
\draw (0.5295892813056327, 0.3054185141438537)--(0.5247815759894285, 0.31022621946005774);
\draw (0.5295892782195011, 0.3150339216901302)--(0.5247815759894285, 0.31022621946005774);
\draw (0.5179824578912932, 0.31022621946005774)--(0.5247815759894285, 0.31022621946005774);
\draw (0.5063756344769537, 0.3054185141438537)--(0.5111833367070262, 0.3102262163739262);
\draw (0.5063756313908222, 0.3150339216901302)--(0.5111833367070262, 0.3102262163739262);
\draw (0.5179824548051617, 0.3102262163739262)--(0.5111833367070262, 0.3102262163739262);
\draw (0.49676023001680875, 0.3150339186039987)--(0.5015679322468812, 0.3198416208340712);
\draw (0.5063756375630852, 0.3150339155178672)--(0.5015679322468812, 0.3198416208340712);
\draw (0.5015679260746182, 0.32664074510446967)--(0.5015679322468812, 0.3198416208340712);
\draw (0.49676023001680875, 0.3382475654326776)--(0.5015679291607498, 0.33343986628873656);
\draw (0.5063756313908222, 0.3382475685188091)--(0.5015679291607498, 0.33343986628873656);
\draw (0.5015679291607498, 0.3266407481906012)--(0.5015679291607498, 0.33343986628873656);
\draw (0.5111833336208946, 0.349854388847017)--(0.5111833336208946, 0.3430552707488816);
\draw (0.5179824517190301, 0.3430552707488816)--(0.5111833336208946, 0.3430552707488816);
\draw (0.5063756313908222, 0.3382475685188091)--(0.5111833336208946, 0.3430552707488816);
\draw (0.5247815698171655, 0.349854388847017)--(0.5247815759894285, 0.3430552645766185);
\draw (0.5179824517190301, 0.3430552707488816)--(0.5247815759894285, 0.3430552645766185);
\draw (0.5295892813056327, 0.3382475592604145)--(0.5247815759894285, 0.3430552645766185);
\draw (0.541196098547709, 0.33343986011647353)--(0.5343969804495736, 0.33343986011647353);
\draw (0.5343969804495736, 0.32664074201833815)--(0.5343969804495736, 0.33343986011647353);
\draw (0.5295892813056327, 0.3382475592604145)--(0.5343969804495736, 0.33343986011647353);
\draw (0.4919525247006047, 0.27059805007309845)--(0.4919525247006047, 0.2773971681712339);
\draw (0.4851534066024693, 0.2773971681712339)--(0.4919525247006047, 0.2773971681712339);
\draw (0.49676023001680875, 0.2822048734874379)--(0.4919525247006047, 0.2773971681712339);
\draw (0.4783542885043339, 0.27059805007309845)--(0.4783542885043339, 0.2773971681712339);
\draw (0.4851534066024693, 0.2773971681712339)--(0.4783542885043339, 0.2773971681712339);
\draw (0.4735465893603929, 0.28220486731517486)--(0.4783542885043339, 0.2773971681712339);
\draw (0.4619397597737904, 0.28701257880364195)--(0.46873888404418884, 0.2870125726313789);
\draw (0.46873887787192586, 0.29381169690177733)--(0.46873888404418884, 0.2870125726313789);
\draw (0.4735465893603929, 0.28220486731517486)--(0.46873888404418884, 0.2870125726313789);
\draw (0.4619397597737904, 0.3006108149999127)--(0.46873887787192586, 0.3006108149999127);
\draw (0.46873887787192586, 0.29381169690177733)--(0.46873887787192586, 0.3006108149999127);
\draw (0.47354658318812987, 0.30541852031611677)--(0.46873887787192586, 0.3006108149999127);
\draw (0.4783542885043339, 0.3170253437304562)--(0.47835428233207083, 0.31022621946005774);
\draw (0.4851534066024693, 0.3102262256323208)--(0.47835428233207083, 0.31022621946005774);
\draw (0.47354658318812987, 0.30541852031611677)--(0.47835428233207083, 0.31022621946005774);
\draw (0.49676023001680875, 0.3150339186039987)--(0.4919525308728678, 0.31022621946005774);
\draw (0.4967602361890718, 0.3054185141438537)--(0.4919525308728678, 0.31022621946005774);
\draw (0.4851534066024693, 0.3102262256323208)--(0.4919525308728678, 0.31022621946005774);
\draw (0.5063756344769537, 0.3054185141438537)--(0.5015679353330127, 0.3006108149999127);
\draw (0.49676023001680875, 0.30541852031611677)--(0.5015679353330127, 0.3006108149999127);
\draw (0.5015679353330127, 0.29381169690177733)--(0.5015679353330127, 0.3006108149999127);
\draw (0.5063756344769537, 0.28220486731517486)--(0.5015679291607498, 0.2870125726313789);
\draw (0.49676023001680875, 0.2822048734874379)--(0.5015679291607498, 0.2870125726313789);
\draw (0.5015679291607498, 0.2938116907295143)--(0.5015679291607498, 0.2870125726313789);
\draw (0.43192699484697616, 0.27059805007309845)--(0.43192699484697616, 0.2773971681712339);
\draw (0.4387261129451116, 0.2773971681712339)--(0.43192699484697616, 0.2773971681712339);
\draw (0.4271192957030352, 0.28220486731517486)--(0.43192699484697616, 0.2773971681712339);
\draw (0.44552523104324704, 0.27059805007309845)--(0.44552523721551, 0.2773971743434969);
\draw (0.4387261129451116, 0.2773971681712339)--(0.44552523721551, 0.2773971743434969);
\draw (0.4503329425317141, 0.282204879659701)--(0.44552523721551, 0.2773971743434969);
\draw (0.4619397597737904, 0.28701257880364195)--(0.45514064167565504, 0.28701257880364195);
\draw (0.45514064167565504, 0.29381169690177733)--(0.45514064167565504, 0.28701257880364195);
\draw (0.4503329425317141, 0.282204879659701)--(0.45514064167565504, 0.28701257880364195);
\draw (0.4619397597737904, 0.3006108149999127)--(0.45514064167565504, 0.3006108149999127);
\draw (0.45514064167565504, 0.29381169690177733)--(0.45514064167565504, 0.3006108149999127);
\draw (0.4503329425317141, 0.3054185141438537)--(0.45514064167565504, 0.3006108149999127);
\draw (0.4455252433877731, 0.31702533138593003)--(0.4455252433877731, 0.31022621328779465);
\draw (0.4387261252896377, 0.31022621328779465)--(0.4455252433877731, 0.31022621328779465);
\draw (0.4503329425317141, 0.3054185141438537)--(0.4455252433877731, 0.31022621328779465);
\draw (0.42711929570303525, 0.3150339247762618)--(0.43192700719150234, 0.31022621328779465);
\draw (0.4271193018752983, 0.30541850797159065)--(0.43192700719150234, 0.31022621328779465);
\draw (0.4387261252896377, 0.31022621328779465)--(0.43192700719150234, 0.31022621328779465);
\draw (0.4175038912428902, 0.30541852031611677)--(0.42231160273135737, 0.3006108088276497);
\draw (0.4271193080475614, 0.3054185141438537)--(0.42231160273135737, 0.3006108088276497);
\draw (0.42231159655909434, 0.2938116845572512)--(0.42231160273135737, 0.3006108088276497);
\draw (0.41750389741515326, 0.28220486731517486)--(0.4223115965590942, 0.2870125664591158);
\draw (0.4271192957030352, 0.28220486731517486)--(0.4223115965590942, 0.2870125664591158);
\draw (0.42231159655909434, 0.2938116845572512)--(0.4223115965590942, 0.2870125664591158);
\draw (0.38268342099987196, 0.31984162392020277)--(0.3894825514425334, 0.3198416115756766);
\draw (0.38948253909800734, 0.32664074201833815)--(0.3894825514425334, 0.3198416115756766);
\draw (0.3942902505864745, 0.3150339124317356)--(0.3894825514425334, 0.3198416115756766);
\draw (0.38268342099987196, 0.33343986011647353)--(0.3894825452702704, 0.33343986628873656);
\draw (0.3894825514425334, 0.326640729673812)--(0.3894825452702704, 0.33343986628873656);
\draw (0.3942902505864745, 0.3382475716049406)--(0.3894825452702704, 0.33343986628873656);
\draw (0.39909794973041546, 0.349854388847017)--(0.39909794973041546, 0.3430552707488816);
\draw (0.4058970801730769, 0.34305525840435547)--(0.39909794973041546, 0.3430552707488816);
\draw (0.3942902505864745, 0.3382475716049406)--(0.39909794973041546, 0.3430552707488816);
\draw (0.4126961859266862, 0.349854388847017)--(0.4126961982712124, 0.34305525840435547);
\draw (0.40589706782855084, 0.3430552707488816)--(0.4126961982712124, 0.34305525840435547);
\draw (0.41750389741515337, 0.3382475592604145)--(0.4126961982712124, 0.34305525840435547);
\draw (0.42911071465722966, 0.33343986011647353)--(0.42231159655909434, 0.33343986011647353);
\draw (0.42231159655909434, 0.32664074201833815)--(0.42231159655909434, 0.33343986011647353);
\draw (0.41750389741515337, 0.3382475592604145)--(0.42231159655909434, 0.33343986011647353);
\draw (0.42711929570303525, 0.3150339247762618)--(0.42231159655909434, 0.31984162392020277);
\draw (0.4175038912428902, 0.3150339186039987)--(0.42231159655909434, 0.31984162392020277);
\draw (0.42231159655909434, 0.32664074201833815)--(0.42231159655909434, 0.31984162392020277);
\draw (0.4175038912428902, 0.30541852031611677)--(0.41269619209894925, 0.31022621946005774);
\draw (0.41750389741515337, 0.3150339247762618)--(0.41269619209894925, 0.31022621946005774);
\draw (0.40589706782855084, 0.31022621328779465)--(0.41269619209894925, 0.31022621946005774);
\draw (0.3942902505864745, 0.3054185141438537)--(0.39909794973041546, 0.31022621328779465);
\draw (0.3942902505864745, 0.3150339124317356)--(0.39909794973041546, 0.31022621328779465);
\draw (0.40589706782855084, 0.31022621328779465)--(0.39909794973041546, 0.31022621328779465);
\draw (0.38467485229859244, 0.15652125957295088)--(0.3894825514425334, 0.16132895871689185);
\draw (0.3942902567587375, 0.15652125340068784)--(0.3894825514425334, 0.16132895871689185);
\draw (0.3894825514425334, 0.16812807681502723)--(0.3894825514425334, 0.16132895871689185);
\draw (0.3942902567587375, 0.1469058551128059)--(0.3990979559026785, 0.15171355425674687);
\draw (0.3942902567587375, 0.15652125340068784)--(0.3990979559026785, 0.15171355425674687);
\draw (0.4058970740008139, 0.15171355425674682)--(0.3990979559026785, 0.15171355425674687);
\draw (0.41750389741515337, 0.14690584894054282)--(0.4126961982712124, 0.15171354808448378);
\draw (0.41750389741515337, 0.15652124722842478)--(0.4126961982712124, 0.15171354808448378);
\draw (0.4058970801730769, 0.15171354808448378)--(0.4126961982712124, 0.15171354808448378);
\draw (0.42711929570303525, 0.15652124722842478)--(0.42231159655909434, 0.16132894637236575);
\draw (0.41750389741515337, 0.15652124722842478)--(0.42231159655909434, 0.16132894637236575);
\draw (0.42231159655909434, 0.1681280644705011)--(0.42231159655909434, 0.16132894637236575);
\draw (0.4271193018752983, 0.1797349002293667)--(0.4223115903868312, 0.1749271887408996);
\draw (0.4175038912428902, 0.17973488788484057)--(0.4223115903868312, 0.1749271887408996);
\draw (0.4223115903868312, 0.1681280706427642)--(0.4223115903868312, 0.1749271887408996);
\draw (0.4126961982712124, 0.1913417236437061)--(0.4126961859266862, 0.18454259320104457);
\draw (0.40589706782855084, 0.18454259320104457)--(0.4126961859266862, 0.18454259320104457);
\draw (0.4175038912428902, 0.17973488788484057)--(0.4126961859266862, 0.18454259320104457);
\draw (0.39909794973041546, 0.19134171129917996)--(0.39909794973041546, 0.18454259320104457);
\draw (0.40589706782855084, 0.18454259320104457)--(0.39909794973041546, 0.18454259320104457);
\draw (0.3942902505864745, 0.1797348940571036)--(0.39909794973041546, 0.18454259320104457);
\draw (0.382683433344398, 0.17492719491316264)--(0.3894825514425334, 0.17492719491316264);
\draw (0.3894825514425334, 0.16812807681502723)--(0.3894825514425334, 0.17492719491316264);
\draw (0.3942902505864745, 0.1797348940571036)--(0.3894825514425334, 0.17492719491316264);
\draw (0.4271193080475614, 0.11407680382398205)--(0.43192700719150234, 0.11888450296792302);
\draw (0.42711930496142986, 0.12369220519799545)--(0.43192700719150234, 0.11888450296792302);
\draw (0.4387261252896378, 0.11888450296792297)--(0.43192700719150234, 0.11888450296792302);
\draw (0.4175039035874164, 0.12369220828412703)--(0.42231160273135737, 0.128499907428068);
\draw (0.42711930496142986, 0.12369220519799545)--(0.42231160273135737, 0.128499907428068);
\draw (0.42231160273135737, 0.13529902552620338)--(0.42231160273135737, 0.128499907428068);
\draw (0.41750389741515337, 0.14690584894054282)--(0.4223115996452258, 0.1420981467104703);
\draw (0.42711929878916677, 0.14690584585441127)--(0.4223115996452258, 0.1420981467104703);
\draw (0.4223115996452258, 0.1352990286123349)--(0.4223115996452258, 0.1420981467104703);
\draw (0.42711929570303525, 0.15652124722842478)--(0.43192699793310774, 0.15171354499835224);
\draw (0.42711929878916677, 0.14690584585441127)--(0.43192699793310774, 0.15171354499835224);
\draw (0.4387261160312431, 0.15171354499835224)--(0.43192699793310774, 0.15171354499835224);
\draw (0.45033294870397717, 0.15652125340068784)--(0.44552523721551, 0.15171354191222072);
\draw (0.45033293944558256, 0.14690583968214824)--(0.44552523721551, 0.15171354191222072);
\draw (0.4387261191173747, 0.15171354191222072)--(0.44552523721551, 0.15171354191222072);
\draw (0.4619397721183166, 0.14209814979660185)--(0.45514064167565504, 0.14209813745207575);
\draw (0.45514064167565504, 0.13529901935394031)--(0.45514064167565504, 0.14209813745207575);
\draw (0.45033293944558256, 0.14690583968214824)--(0.45514064167565504, 0.14209813745207575);
\draw (0.4619397597737904, 0.1284999012558049)--(0.45514064167565504, 0.12849990125580496);
\draw (0.45514064167565504, 0.13529901935394031)--(0.45514064167565504, 0.12849990125580496);
\draw (0.4503329425317141, 0.12369220211186399)--(0.45514064167565504, 0.12849990125580496);
\draw (0.4455252433877731, 0.11208538486978759)--(0.4455252433877731, 0.11888450296792302);
\draw (0.4387261252896378, 0.11888450296792297)--(0.4455252433877731, 0.11888450296792302);
\draw (0.4503329425317141, 0.12369220211186399)--(0.4455252433877731, 0.11888450296792302);
\draw (0.49676023639099703, 0.1140768036220568)--(0.49195253318746635, 0.11888450682558743);
\draw (0.4967602323314073, 0.1236922059695284)--(0.49195253318746635, 0.11888450682558743);
\draw (0.485153415089331, 0.11888450682558743)--(0.49195253318746635, 0.11888450682558743);
\draw (0.5063756346788789, 0.12369220190993879)--(0.5015679314753483, 0.12849990511346937);
\draw (0.4967602323314073, 0.1236922059695284)--(0.5015679314753483, 0.12849990511346937);
\draw (0.5015679314753483, 0.13529902321160472)--(0.5015679314753483, 0.12849990511346937);
\draw (0.5063756306192893, 0.14690584045368113)--(0.5015679314753483, 0.14209814130974016);
\draw (0.4967602284737429, 0.14690584431134554)--(0.5015679314753483, 0.14209814130974016);
\draw (0.5015679314753483, 0.13529902321160472)--(0.5015679314753483, 0.14209814130974016);
\draw (0.49676022538761144, 0.15652124568535902)--(0.4919525262436705, 0.15171354654141805);
\draw (0.4967602284737429, 0.14690584431134554)--(0.4919525262436705, 0.15171354654141805);
\draw (0.4851534066024693, 0.15171354808448378)--(0.4919525262436705, 0.15171354654141805);
\draw (0.4735465862742614, 0.1565212503145563)--(0.4783542885043339, 0.15171354808448378);
\draw (0.4735465893603929, 0.14690584894054282)--(0.4783542885043339, 0.15171354808448378);
\draw (0.4851534066024693, 0.15171354808448378)--(0.4783542885043339, 0.15171354808448378);
\draw (0.4619397597737904, 0.14209813745207575)--(0.46873889021645193, 0.14209814979660185);
\draw (0.46873887787192586, 0.13529901935394031)--(0.46873889021645193, 0.14209814979660185);
\draw (0.4735465893603929, 0.14690584894054282)--(0.46873889021645193, 0.14209814979660185);
\draw (0.4619397597737904, 0.1284999012558049)--(0.46873887941499165, 0.12849989971273917);
\draw (0.46873889021645193, 0.13529903169846644)--(0.46873887941499165, 0.12849989971273917);
\draw (0.4735465816450641, 0.12369219748266663)--(0.46873887941499165, 0.12849989971273917);
\draw (0.47835428464666946, 0.11208537638292593)--(0.47835428464666946, 0.11888449448106125);
\draw (0.485153415089331, 0.11888450682558743)--(0.47835428464666946, 0.11888449448106125);
\draw (0.4735465816450641, 0.12369219748266663)--(0.47835428464666946, 0.11888449448106125);
\draw (0.5392046797954397, 0.15652124702649953)--(0.5343969765919092, 0.16132895023003016);
\draw (0.5295892774479682, 0.1565212510860892)--(0.5343969765919092, 0.16132895023003016);
\draw (0.5343969765919092, 0.16812806832816554)--(0.5343969765919092, 0.16132895023003016);
\draw (0.5295892815075578, 0.1469058487386176)--(0.5247815783040273, 0.15171355194214822);
\draw (0.5295892774479682, 0.1565212510860892)--(0.5247815783040273, 0.15171355194214822);
\draw (0.5179824602058918, 0.15171355194214822)--(0.5247815783040273, 0.15171355194214822);
\draw (0.5063756306192893, 0.14690584045368113)--(0.5111833421077565, 0.15171355194214822);
\draw (0.506375639106151, 0.1565212549437536)--(0.5111833421077565, 0.15171355194214822);
\draw (0.5179824602058918, 0.15171355194214822)--(0.5111833421077565, 0.15171355194214822);
\draw (0.49676022538761144, 0.15652124568535902)--(0.5015679368760786, 0.16132895717382612);
\draw (0.506375639106151, 0.1565212549437536)--(0.5015679368760786, 0.16132895717382612);
\draw (0.5015679353330127, 0.16812807681502726)--(0.5015679368760786, 0.16132895717382612);
\draw (0.49676023310294026, 0.17973489714323515)--(0.5015679353330127, 0.17492719491316264);
\draw (0.5063756344769537, 0.1797348940571036)--(0.5015679353330127, 0.17492719491316264);
\draw (0.5015679353330127, 0.16812807681502726)--(0.5015679353330127, 0.17492719491316264);
\draw (0.5111833336208946, 0.19134171129917998)--(0.5111833336208946, 0.18454259320104457);
\draw (0.5179824517190301, 0.18454259320104457)--(0.5111833336208946, 0.18454259320104457);
\draw (0.5063756344769537, 0.1797348940571036)--(0.5111833336208946, 0.18454259320104457);
\draw (0.5247815698171655, 0.19134171129917998)--(0.5247815713602313, 0.18454259165797882);
\draw (0.5179824517190301, 0.18454259320104457)--(0.5247815713602313, 0.18454259165797882);
\draw (0.5295892735903038, 0.1797348894279063)--(0.5247815713602313, 0.18454259165797882);
\draw (0.5411960946900446, 0.17492718642630092)--(0.5343969765919092, 0.17492718642630092);
\draw (0.5343969765919092, 0.16812806832816554)--(0.5343969765919092, 0.17492718642630092);
\draw (0.5295892735903038, 0.1797348894279063)--(0.5343969765919092, 0.17492718642630092);
\draw (0.5392046857657775, 0.22616218154219828)--(0.5343969804495736, 0.22135447622599425);
\draw (0.5295892782195011, 0.22616217845606676)--(0.5343969804495736, 0.22135447622599425);
\draw (0.5343969804495736, 0.21455535812785884)--(0.5343969804495736, 0.22135447622599425);
\draw (0.5295892813056327, 0.23577758600234325)--(0.5247815759894285, 0.23096988068613925);
\draw (0.5295892782195011, 0.22616217845606676)--(0.5247815759894285, 0.23096988068613925);
\draw (0.5179824578912932, 0.23096988068613925)--(0.5247815759894285, 0.23096988068613925);
\draw (0.5063756344769537, 0.23577758600234325)--(0.5111833367070262, 0.2309698837722708);
\draw (0.5063756313908222, 0.22616217845606673)--(0.5111833367070262, 0.2309698837722708);
\draw (0.5179824548051617, 0.2309698837722708)--(0.5111833367070262, 0.2309698837722708);
\draw (0.49676023001680875, 0.22616218154219828)--(0.5015679322468812, 0.22135447931212573);
\draw (0.5063756375630852, 0.2261621846283298)--(0.5015679322468812, 0.22135447931212573);
\draw (0.5015679260746182, 0.21455535504172732)--(0.5015679322468812, 0.22135447931212573);
\draw (0.49676023001680875, 0.2029485347135194)--(0.5015679291607498, 0.20775623385746037);
\draw (0.5063756313908222, 0.20294853162738785)--(0.5015679291607498, 0.20775623385746037);
\draw (0.5015679291607498, 0.2145553519555958)--(0.5015679291607498, 0.20775623385746037);
\draw (0.5111833336208946, 0.19134171129917998)--(0.5111833336208946, 0.19814082939731537);
\draw (0.5179824517190301, 0.19814082939731537)--(0.5111833336208946, 0.19814082939731537);
\draw (0.5063756313908222, 0.20294853162738785)--(0.5111833336208946, 0.19814082939731537);
\draw (0.5247815698171655, 0.19134171129917998)--(0.5247815759894285, 0.19814083556957843);
\draw (0.5179824517190301, 0.19814082939731537)--(0.5247815759894285, 0.19814083556957843);
\draw (0.5295892813056327, 0.20294854088578249)--(0.5247815759894285, 0.19814083556957843);
\draw (0.541196098547709, 0.20775624002972345)--(0.5343969804495736, 0.20775624002972345);
\draw (0.5343969804495736, 0.21455535812785884)--(0.5343969804495736, 0.20775624002972345);
\draw (0.5295892813056327, 0.20294854088578249)--(0.5343969804495736, 0.20775624002972345);
\draw (0.4919525247006047, 0.27059805007309845)--(0.4919525247006047, 0.26379893197496307);
\draw (0.4851534066024693, 0.26379893197496307)--(0.4919525247006047, 0.26379893197496307);
\draw (0.49676023001680875, 0.25899122665875907)--(0.4919525247006047, 0.26379893197496307);
\draw (0.4783542885043339, 0.27059805007309845)--(0.4783542885043339, 0.26379893197496307);
\draw (0.4851534066024693, 0.26379893197496307)--(0.4783542885043339, 0.26379893197496307);
\draw (0.4735465893603929, 0.2589912328310221)--(0.4783542885043339, 0.26379893197496307);
\draw (0.4619397597737904, 0.25418352134255506)--(0.46873888404418884, 0.2541835275148181);
\draw (0.46873887787192586, 0.24738440324441963)--(0.46873888404418884, 0.2541835275148181);
\draw (0.4735465893603929, 0.2589912328310221)--(0.46873888404418884, 0.2541835275148181);
\draw (0.4619397597737904, 0.24058528514628424)--(0.46873887787192586, 0.24058528514628424);
\draw (0.46873887787192586, 0.24738440324441963)--(0.46873887787192586, 0.24058528514628424);
\draw (0.47354658318812987, 0.23577757983008021)--(0.46873887787192586, 0.24058528514628424);
\draw (0.4783542885043339, 0.22417075641574077)--(0.47835428233207083, 0.23096988068613925);
\draw (0.4851534066024693, 0.23096987451387618)--(0.47835428233207083, 0.23096988068613925);
\draw (0.47354658318812987, 0.23577757983008021)--(0.47835428233207083, 0.23096988068613925);
\draw (0.49676023001680875, 0.22616218154219828)--(0.4919525308728678, 0.23096988068613925);
\draw (0.4967602361890718, 0.23577758600234325)--(0.4919525308728678, 0.23096988068613925);
\draw (0.4851534066024693, 0.23096987451387618)--(0.4919525308728678, 0.23096988068613925);
\draw (0.5063756344769537, 0.23577758600234325)--(0.5015679353330127, 0.24058528514628424);
\draw (0.49676023001680875, 0.23577757983008021)--(0.5015679353330127, 0.24058528514628424);
\draw (0.5015679353330127, 0.24738440324441963)--(0.5015679353330127, 0.24058528514628424);
\draw (0.5063756344769537, 0.2589912328310221)--(0.5015679291607498, 0.2541835275148181);
\draw (0.49676023001680875, 0.25899122665875907)--(0.5015679291607498, 0.2541835275148181);
\draw (0.5015679291607498, 0.24738440941668272)--(0.5015679291607498, 0.2541835275148181);
\draw (0.43192699484697616, 0.27059805007309845)--(0.43192699484697616, 0.26379893197496307);
\draw (0.4387261129451116, 0.26379893197496307)--(0.43192699484697616, 0.26379893197496307);
\draw (0.4271192957030352, 0.2589912328310221)--(0.43192699484697616, 0.26379893197496307);
\draw (0.44552523104324704, 0.27059805007309845)--(0.44552523721551, 0.26379892580270003);
\draw (0.4387261129451116, 0.26379893197496307)--(0.44552523721551, 0.26379892580270003);
\draw (0.4503329425317141, 0.258991220486496)--(0.44552523721551, 0.26379892580270003);
\draw (0.4619397597737904, 0.25418352134255506)--(0.45514064167565504, 0.254183521342555);
\draw (0.45514064167565504, 0.24738440324441963)--(0.45514064167565504, 0.254183521342555);
\draw (0.4503329425317141, 0.258991220486496)--(0.45514064167565504, 0.254183521342555);
\draw (0.4619397597737904, 0.24058528514628424)--(0.45514064167565504, 0.24058528514628424);
\draw (0.45514064167565504, 0.24738440324441963)--(0.45514064167565504, 0.24058528514628424);
\draw (0.4503329425317141, 0.23577758600234325)--(0.45514064167565504, 0.24058528514628424);
\draw (0.4455252433877731, 0.2241707687602669)--(0.4455252433877731, 0.23096988685840228);
\draw (0.4387261252896377, 0.23096988685840228)--(0.4455252433877731, 0.23096988685840228);
\draw (0.4503329425317141, 0.23577758600234325)--(0.4455252433877731, 0.23096988685840228);
\draw (0.42711929570303525, 0.22616217536993521)--(0.43192700719150234, 0.23096988685840228);
\draw (0.4271193018752983, 0.23577759217460634)--(0.43192700719150234, 0.23096988685840228);
\draw (0.4387261252896377, 0.23096988685840228)--(0.43192700719150234, 0.23096988685840228);
\draw (0.4175038912428902, 0.23577757983008021)--(0.42231160273135737, 0.2405852913185473);
\draw (0.4271193080475614, 0.23577758600234325)--(0.42231160273135737, 0.2405852913185473);
\draw (0.42231159655909434, 0.24738441558894575)--(0.42231160273135737, 0.2405852913185473);
\draw (0.41750389741515326, 0.2589912328310221)--(0.4223115965590942, 0.25418353368708113);
\draw (0.4271192957030352, 0.2589912328310221)--(0.4223115965590942, 0.25418353368708113);
\draw (0.42231159655909434, 0.24738441558894575)--(0.4223115965590942, 0.25418353368708113);
\draw (0.38268342099987196, 0.22135447622599425)--(0.3894825514425334, 0.22135448857052034);
\draw (0.38948253909800734, 0.2145553581278588)--(0.3894825514425334, 0.22135448857052034);
\draw (0.3942902505864745, 0.2261621877144613)--(0.3894825514425334, 0.22135448857052034);
\draw (0.38268342099987196, 0.2077562400297234)--(0.3894825452702705, 0.20775623385746037);
\draw (0.3894825514425334, 0.21455537047238493)--(0.3894825452702705, 0.20775623385746037);
\draw (0.3942902505864745, 0.2029485285412563)--(0.3894825452702705, 0.20775623385746037);
\draw (0.39909794973041546, 0.19134171129917996)--(0.39909794973041546, 0.19814082939731534);
\draw (0.4058970801730769, 0.1981408417418415)--(0.39909794973041546, 0.19814082939731534);
\draw (0.3942902505864745, 0.2029485285412563)--(0.39909794973041546, 0.19814082939731534);
\draw (0.4126961859266862, 0.19134171129917998)--(0.4126961982712123, 0.19814084174184152);
\draw (0.40589706782855084, 0.19814082939731537)--(0.4126961982712123, 0.19814084174184152);
\draw (0.41750389741515326, 0.20294854088578249)--(0.4126961982712123, 0.19814084174184152);
\draw (0.42911071465722966, 0.20775624002972345)--(0.4223115965590942, 0.20775624002972345);
\draw (0.42231159655909434, 0.2145553581278588)--(0.4223115965590942, 0.20775624002972345);
\draw (0.41750389741515326, 0.20294854088578249)--(0.4223115965590942, 0.20775624002972345);
\draw (0.42711929570303525, 0.22616217536993521)--(0.42231159655909434, 0.22135447622599425);
\draw (0.4175038912428902, 0.22616218154219828)--(0.42231159655909434, 0.22135447622599425);
\draw (0.42231159655909434, 0.2145553581278588)--(0.42231159655909434, 0.22135447622599425);
\draw (0.4175038912428902, 0.23577757983008021)--(0.41269619209894925, 0.23096988068613925);
\draw (0.41750389741515337, 0.22616217536993521)--(0.41269619209894925, 0.23096988068613925);
\draw (0.40589706782855084, 0.23096988685840228)--(0.41269619209894925, 0.23096988068613925);
\draw (0.3942902505864745, 0.23577758600234325)--(0.39909794973041546, 0.23096988685840228);
\draw (0.3942902505864745, 0.2261621877144613)--(0.39909794973041546, 0.23096988685840228);
\draw (0.40589706782855084, 0.23096988685840228)--(0.39909794973041546, 0.23096988685840228);
\draw (0.37986714142930517, 0.9238795315319784)--(0.37986714142930517, 0.9170804134338431);
\draw (0.3730680233311698, 0.9170804134338431)--(0.37986714142930517, 0.9170804134338431);
\draw (0.38467484674550917, 0.9122727081176389)--(0.37986714142930517, 0.9170804134338431);
\draw (0.3662689052330344, 0.9238795315319784)--(0.3662689052330344, 0.9170804134338431);
\draw (0.3730680233311698, 0.9170804134338431)--(0.3662689052330344, 0.9170804134338431);
\draw (0.36146120608909343, 0.9122727142899021)--(0.3662689052330344, 0.9170804134338431);
\draw (0.3498543888470171, 0.9074650151459611)--(0.35665350694515247, 0.9074650151459611);
\draw (0.35665350694515247, 0.9006658970478257)--(0.35665350694515247, 0.9074650151459611);
\draw (0.36146120608909343, 0.9122727142899021)--(0.35665350694515247, 0.9074650151459611);
\draw (0.34985437650249096, 0.8938667666051642)--(0.35665350694515247, 0.8938667789496904);
\draw (0.35665350694515247, 0.9006658970478257)--(0.35665350694515247, 0.8938667789496904);
\draw (0.36146121226135647, 0.8890590736334862)--(0.35665350694515247, 0.8938667789496904);
\draw (0.3662689052330344, 0.8774522378746207)--(0.36626891140529744, 0.8842513744895453);
\draw (0.3730680356756959, 0.8842513683172822)--(0.36626891140529744, 0.8842513744895453);
\draw (0.36146121226135647, 0.8890590736334862)--(0.36626891140529744, 0.8842513744895453);
\draw (0.38467485291777226, 0.8794436691733413)--(0.3798671537738313, 0.8842513683172822);
\draw (0.38467485291777226, 0.8890590674612232)--(0.3798671537738313, 0.8842513683172822);
\draw (0.3730680356756959, 0.8842513683172822)--(0.3798671537738313, 0.8842513683172822);
\draw (0.3942902512056542, 0.8890590674612232)--(0.3894825520617132, 0.8938667666051642);
\draw (0.38467485291777226, 0.8890590674612232)--(0.3894825520617132, 0.8938667666051642);
\draw (0.3894825520617132, 0.9006658847032996)--(0.3894825520617132, 0.8938667666051642);
\draw (0.39429024503339116, 0.9122727081176389)--(0.3894825458894502, 0.907465008973698);
\draw (0.38467484674550917, 0.9122727081176389)--(0.3894825458894502, 0.907465008973698);
\draw (0.3894825458894502, 0.9006658908755626)--(0.3894825458894502, 0.907465008973698);
\draw (0.31984162392020277, 0.9238795438765045)--(0.3198416115756767, 0.9170804134338431);
\draw (0.3266407420183382, 0.9170804257783691)--(0.3198416115756767, 0.9170804134338431);
\draw (0.31503391243173573, 0.9122727142899021)--(0.3198416115756767, 0.9170804134338431);
\draw (0.33343986011647364, 0.9238795438765045)--(0.3334398662887367, 0.9170804196061061);
\draw (0.3266407296738121, 0.9170804134338431)--(0.3334398662887367, 0.9170804196061061);
\draw (0.3382475716049407, 0.9122727142899021)--(0.3334398662887367, 0.9170804196061061);
\draw (0.3498543888470171, 0.9074650151459611)--(0.34305527074888165, 0.9074650151459611);
\draw (0.3430552584043556, 0.9006658847032996)--(0.34305527074888165, 0.9074650151459611);
\draw (0.3382475716049407, 0.9122727142899021)--(0.34305527074888165, 0.9074650151459611);
\draw (0.34985438884701703, 0.8938667789496904)--(0.3430552584043555, 0.8938667666051642);
\draw (0.34305527074888165, 0.9006658970478257)--(0.3430552584043555, 0.8938667666051642);
\draw (0.33824755926041455, 0.8890590674612232)--(0.3430552584043555, 0.8938667666051642);
\draw (0.3334398601164736, 0.8774522502191469)--(0.3334398601164736, 0.8842513683172822);
\draw (0.3266407420183382, 0.8842513683172822)--(0.3334398601164736, 0.8842513683172822);
\draw (0.33824755926041455, 0.8890590674612232)--(0.3334398601164736, 0.8842513683172822);
\draw (0.31503392477626185, 0.8794436691733413)--(0.3198416239202028, 0.8842513683172822);
\draw (0.31503391860399876, 0.8890590736334862)--(0.3198416239202028, 0.8842513683172822);
\draw (0.3266407420183382, 0.8842513683172822)--(0.3198416239202028, 0.8842513683172822);
\draw (0.3054185203161168, 0.8890590736334862)--(0.3102262194600578, 0.8938667727774272);
\draw (0.31503392477626185, 0.8890590674612232)--(0.3102262194600578, 0.8938667727774272);
\draw (0.31022621328779476, 0.9006658970478256)--(0.3102262194600578, 0.8938667727774272);
\draw (0.30541851414385374, 0.9122727142899021)--(0.31022621328779476, 0.9074650151459611);
\draw (0.31503391243173573, 0.9122727142899021)--(0.31022621328779476, 0.9074650151459611);
\draw (0.31022621328779476, 0.9006658970478256)--(0.31022621328779476, 0.9074650151459611);
\draw (0.27059805007309856, 0.8746359700294003)--(0.27739716817123394, 0.8746359700294003);
\draw (0.27739716817123394, 0.8678368519312649)--(0.27739716817123394, 0.8746359700294003);
\draw (0.2822048673151749, 0.8794436691733413)--(0.27739716817123394, 0.8746359700294003);
\draw (0.27059805007309856, 0.8610377338331294)--(0.277397174343497, 0.8610377276608665);
\draw (0.27739716817123394, 0.8678368519312649)--(0.277397174343497, 0.8610377276608665);
\draw (0.28220487965970104, 0.8562300223446624)--(0.277397174343497, 0.8610377276608665);
\draw (0.287012578803642, 0.844623205102586)--(0.287012578803642, 0.8514223232007214);
\draw (0.29381169690177744, 0.8514223232007214)--(0.287012578803642, 0.8514223232007214);
\draw (0.28220487965970104, 0.8562300223446624)--(0.287012578803642, 0.8514223232007214);
\draw (0.3006108149999128, 0.844623205102586)--(0.3006108149999128, 0.8514223232007214);
\draw (0.29381169690177744, 0.8514223232007214)--(0.3006108149999128, 0.8514223232007214);
\draw (0.3054185141438538, 0.8562300223446624)--(0.3006108149999128, 0.8514223232007214);
\draw (0.31702533138593014, 0.8610377214886034)--(0.31022621328779476, 0.8610377214886034);
\draw (0.31022621328779476, 0.8678368395867387)--(0.31022621328779476, 0.8610377214886034);
\draw (0.3054185141438538, 0.8562300223446624)--(0.31022621328779476, 0.8610377214886034);
\draw (0.31503392477626185, 0.8794436691733413)--(0.31022621328779476, 0.8746359576848741);
\draw (0.3054185079715907, 0.8794436630010782)--(0.31022621328779476, 0.8746359576848741);
\draw (0.31022621328779476, 0.8678368395867387)--(0.31022621328779476, 0.8746359576848741);
\draw (0.3054185203161168, 0.8890590736334862)--(0.30061080882764973, 0.8842513621450192);
\draw (0.3054185141438538, 0.8794436568288151)--(0.30061080882764973, 0.8842513621450192);
\draw (0.29381168455725126, 0.8842513683172822)--(0.30061080882764973, 0.8842513621450192);
\draw (0.2822048673151749, 0.8890590674612232)--(0.2870125664591159, 0.8842513683172822);
\draw (0.2822048673151749, 0.8794436691733413)--(0.2870125664591159, 0.8842513683172822);
\draw (0.29381168455725126, 0.8842513683172822)--(0.2870125664591159, 0.8842513683172822);
\draw (0.27059805007309856, 0.8146104401757718)--(0.27739716817123394, 0.8146104401757718);
\draw (0.27739716817123394, 0.8214095582739072)--(0.27739716817123394, 0.8146104401757718);
\draw (0.282204873487438, 0.8098027348595678)--(0.27739716817123394, 0.8146104401757718);
\draw (0.27059805007309856, 0.8282086763720427)--(0.27739716817123394, 0.8282086763720427);
\draw (0.27739716817123394, 0.8214095582739072)--(0.27739716817123394, 0.8282086763720427);
\draw (0.2822048673151749, 0.8330163755159836)--(0.27739716817123394, 0.8282086763720427);
\draw (0.287012578803642, 0.844623205102586)--(0.28701257263137897, 0.8378240808321876);
\draw (0.2938116969017774, 0.8378240870044507)--(0.28701257263137897, 0.8378240808321876);
\draw (0.2822048673151749, 0.8330163755159836)--(0.28701257263137897, 0.8378240808321876);
\draw (0.3006108149999128, 0.844623205102586)--(0.3006108149999128, 0.8378240870044507);
\draw (0.2938116969017774, 0.8378240870044507)--(0.3006108149999128, 0.8378240870044507);
\draw (0.3054185203161168, 0.8330163816882467)--(0.3006108149999128, 0.8378240870044507);
\draw (0.31702534373045627, 0.8282086763720427)--(0.3102262194600578, 0.8282086825443057);
\draw (0.31022622563232083, 0.8214095582739072)--(0.3102262194600578, 0.8282086825443057);
\draw (0.3054185203161168, 0.8330163816882467)--(0.3102262194600578, 0.8282086825443057);
\draw (0.31503391860399876, 0.8098027348595678)--(0.3102262194600578, 0.8146104340035087);
\draw (0.30541851414385374, 0.8098027286873047)--(0.3102262194600578, 0.8146104340035087);
\draw (0.31022622563232083, 0.8214095582739072)--(0.3102262194600578, 0.8146104340035087);
\draw (0.30541851414385374, 0.8001873303994228)--(0.30061081499991277, 0.8049950295433638);
\draw (0.3054185203161168, 0.8098027348595678)--(0.30061081499991277, 0.8049950295433638);
\draw (0.2938116969017774, 0.8049950295433638)--(0.30061081499991277, 0.8049950295433638);
\draw (0.2822048673151749, 0.8001873303994228)--(0.28701257263137897, 0.8049950357156268);
\draw (0.282204873487438, 0.8098027348595678)--(0.28701257263137897, 0.8049950357156268);
\draw (0.29381169072951435, 0.8049950357156268)--(0.28701257263137897, 0.8049950357156268);
\draw (0.3198416239202028, 0.7653668663286676)--(0.3198416239202028, 0.772165984426803);
\draw (0.3266407420183382, 0.772165984426803)--(0.3198416239202028, 0.772165984426803);
\draw (0.3150339216901303, 0.7769736866568755)--(0.3198416239202028, 0.772165984426803);
\draw (0.3334398601164736, 0.7653668663286676)--(0.3334398601164736, 0.772165984426803);
\draw (0.3266407420183382, 0.772165984426803)--(0.3334398601164736, 0.772165984426803);
\draw (0.33824755926041455, 0.7769736835707439)--(0.3334398601164736, 0.772165984426803);
\draw (0.34985438884701703, 0.781781395059211)--(0.3430552645766186, 0.7817813888869479);
\draw (0.34305527074888165, 0.7885805131573465)--(0.3430552645766186, 0.7817813888869479);
\draw (0.33824755926041455, 0.7769736835707439)--(0.3430552645766186, 0.7817813888869479);
\draw (0.3498543888470171, 0.7953796312554817)--(0.34305527074888165, 0.7953796312554817);
\draw (0.34305527074888165, 0.7885805131573465)--(0.34305527074888165, 0.7953796312554817);
\draw (0.33824756851880916, 0.8001873334855543)--(0.34305527074888165, 0.7953796312554817);
\draw (0.3334398632026051, 0.8117941568998938)--(0.3334398662887367, 0.8049950357156268);
\draw (0.3266407451044697, 0.8049950388017584)--(0.3334398662887367, 0.8049950357156268);
\draw (0.33824756851880916, 0.8001873334855543)--(0.3334398662887367, 0.8049950357156268);
\draw (0.31503391860399876, 0.8098027348595678)--(0.3198416208340713, 0.8049950326294952);
\draw (0.31503391551786725, 0.8001873273132912)--(0.3198416208340713, 0.8049950326294952);
\draw (0.3266407451044697, 0.8049950388017584)--(0.3198416208340713, 0.8049950326294952);
\draw (0.30541851414385374, 0.8001873303994228)--(0.3102262163739263, 0.7953796281693503);
\draw (0.31503392169013034, 0.8001873334855543)--(0.3102262163739263, 0.7953796281693503);
\draw (0.3102262163739263, 0.7885805100712149)--(0.3102262163739263, 0.7953796281693503);
\draw (0.30541851414385374, 0.7769736835707439)--(0.3102262194600578, 0.7817813888869479);
\draw (0.3150339216901303, 0.7769736866568755)--(0.3102262194600578, 0.7817813888869479);
\draw (0.3102262194600578, 0.7885805069850833)--(0.3102262194600578, 0.7817813888869479);
\draw (0.3846748531196975, 0.7673582850809367)--(0.3798671499161669, 0.7721659882844674);
\draw (0.38467484906010785, 0.7769736874284083)--(0.3798671499161669, 0.7721659882844674);
\draw (0.3730680318180315, 0.7721659882844674)--(0.3798671499161669, 0.7721659882844674);
\draw (0.39429025140757945, 0.7769736833688187)--(0.3894825482040488, 0.7817813865723493);
\draw (0.38467484906010785, 0.7769736874284083)--(0.3894825482040488, 0.7817813865723493);
\draw (0.3894825482040488, 0.7885805046704847)--(0.3894825482040488, 0.7817813865723493);
\draw (0.3942902596925159, 0.8001873342570872)--(0.3894825482040488, 0.7953796227686201);
\draw (0.38467484520244344, 0.8001873257702254)--(0.3894825482040488, 0.7953796227686201);
\draw (0.3894825482040488, 0.7885805046704847)--(0.3894825482040488, 0.7953796227686201);
\draw (0.38467485446083804, 0.809802739488765)--(0.3798671429723709, 0.804995028000298);
\draw (0.38467484520244344, 0.8001873257702254)--(0.3798671429723709, 0.804995028000298);
\draw (0.3730680233311698, 0.8049950295433638)--(0.3798671429723709, 0.804995028000298);
\draw (0.36146120300296186, 0.8098027317734362)--(0.3662689052330344, 0.8049950295433638);
\draw (0.36146120608909343, 0.8001873303994228)--(0.3662689052330344, 0.8049950295433638);
\draw (0.3730680233311698, 0.8049950295433638)--(0.3662689052330344, 0.8049950295433638);
\draw (0.3498543888470171, 0.7953796312554817)--(0.35665350694515247, 0.7953796312554817);
\draw (0.35665350694515247, 0.7885805131573465)--(0.35665350694515247, 0.7953796312554817);
\draw (0.36146120608909343, 0.8001873303994228)--(0.35665350694515247, 0.7953796312554817);
\draw (0.34985438884701703, 0.781781395059211)--(0.3566535084882182, 0.7817813935161453);
\draw (0.35665350694515247, 0.7885805131573465)--(0.3566535084882182, 0.7817813935161453);
\draw (0.36146121071829074, 0.7769736912860727)--(0.3566535084882182, 0.7817813935161453);
\draw (0.36626891371989606, 0.7653668701863319)--(0.3662689137198961, 0.7721659882844674);
\draw (0.3730680318180315, 0.7721659882844674)--(0.3662689137198961, 0.7721659882844674);
\draw (0.36146121071829074, 0.7769736912860727)--(0.3662689137198961, 0.7721659882844674);
\draw (0.42711929652414027, 0.8098027284853795)--(0.42231159332060964, 0.8146104316889101);
\draw (0.41750389417666867, 0.8098027325449692)--(0.42231159332060964, 0.8146104316889101);
\draw (0.42231159332060964, 0.8214095497870455)--(0.42231159332060964, 0.8146104316889101);
\draw (0.41750389823625833, 0.8001873301974975)--(0.41269619503272764, 0.8049950334010282);
\draw (0.41750389417666867, 0.8098027325449692)--(0.41269619503272764, 0.8049950334010282);
\draw (0.40589707693459226, 0.8049950334010282)--(0.41269619503272764, 0.8049950334010282);
\draw (0.3942902596925159, 0.8001873342570872)--(0.3990979588364569, 0.8049950334010282);
\draw (0.3942902558348515, 0.8098027364026336)--(0.3990979588364569, 0.8049950334010282);
\draw (0.40589707693459226, 0.8049950334010282)--(0.3990979588364569, 0.8049950334010282);
\draw (0.38467485446083804, 0.809802739488765)--(0.389482553604779, 0.814610438632706);
\draw (0.3942902558348515, 0.8098027364026336)--(0.389482553604779, 0.814610438632706);
\draw (0.3894825520617132, 0.8214095582739072)--(0.389482553604779, 0.814610438632706);
\draw (0.38467484983164074, 0.8330163786021151)--(0.3894825520617132, 0.8282086763720427);
\draw (0.3942902512056542, 0.8330163755159836)--(0.3894825520617132, 0.8282086763720427);
\draw (0.3894825520617132, 0.8214095582739072)--(0.3894825520617132, 0.8282086763720427);
\draw (0.3990979626941213, 0.844623205102586)--(0.39909795034959517, 0.8378240746599246);
\draw (0.40589708079225667, 0.8378240870044507)--(0.39909795034959517, 0.8378240746599246);
\draw (0.3942902512056542, 0.8330163755159836)--(0.39909795034959517, 0.8378240746599246);
\draw (0.4126961988903921, 0.844623205102586)--(0.41269620043345784, 0.8378240854613849);
\draw (0.4058970684477306, 0.8378240746599245)--(0.41269620043345784, 0.8378240854613849);
\draw (0.4175039026635304, 0.8330163832313123)--(0.41269620043345784, 0.8378240854613849);
\draw (0.42911072376327114, 0.8282086802297071)--(0.42231160566513576, 0.828208680229707);
\draw (0.42231159332060964, 0.8214095497870455)--(0.42231160566513576, 0.828208680229707);
\draw (0.4175039026635304, 0.8330163832313123)--(0.42231160566513576, 0.828208680229707);
\draw (0.427119296322215, 0.8794436568288151)--(0.42231159717827405, 0.8746359576848741);
\draw (0.41750389494820156, 0.8794436599149467)--(0.42231159717827405, 0.8746359576848741);
\draw (0.42231159717827405, 0.8678368395867387)--(0.42231159717827405, 0.8746359576848741);
\draw (0.41750389186207, 0.8890590612889601)--(0.412696192718129, 0.8842513621450191);
\draw (0.41750389494820156, 0.8794436599149467)--(0.412696192718129, 0.8842513621450191);
\draw (0.40589707461999364, 0.8842513621450192)--(0.412696192718129, 0.8842513621450191);
\draw (0.3942902512056542, 0.8890590674612232)--(0.3990979534357267, 0.8842513652311507);
\draw (0.3942902542917857, 0.8794436660872097)--(0.3990979534357267, 0.8842513652311507);
\draw (0.4058970715338621, 0.8842513652311507)--(0.3990979534357267, 0.8842513652311507);
\draw (0.38467485291777226, 0.8794436691733413)--(0.38948255514784474, 0.8746359669432687);
\draw (0.3942902542917857, 0.8794436660872097)--(0.38948255514784474, 0.8746359669432687);
\draw (0.3894825551478448, 0.8678368488451333)--(0.38948255514784474, 0.8746359669432687);
\draw (0.38467484674550917, 0.8562300161723994)--(0.3894825582339763, 0.8610377276608664);
\draw (0.3942902604640488, 0.856230025430794)--(0.3894825582339763, 0.8610377276608664);
\draw (0.3894825582339763, 0.8678368457590019)--(0.3894825582339763, 0.8610377276608664);
\draw (0.3990979503495952, 0.8446231927580599)--(0.3990979626941213, 0.8514223232007214);
\draw (0.4058970807922567, 0.8514223232007214)--(0.3990979626941213, 0.8514223232007214);
\draw (0.3942902604640488, 0.856230025430794)--(0.3990979626941213, 0.8514223232007214);
\draw (0.4126961988903921, 0.844623205102586)--(0.4126961988903921, 0.8514223232007214);
\draw (0.4058970807922567, 0.8514223232007214)--(0.4126961988903921, 0.8514223232007214);
\draw (0.4175038980343331, 0.8562300223446624)--(0.4126961988903921, 0.8514223232007214);
\draw (0.4291107152764094, 0.8610377214886034)--(0.42231159717827405, 0.8610377214886034);
\draw (0.42231159717827405, 0.8678368395867387)--(0.42231159717827405, 0.8610377214886034);
\draw (0.4175038980343331, 0.8562300223446624)--(0.42231159717827405, 0.8610377214886034);
\draw (0.16132895871689193, 0.9238795315319784)--(0.16132895871689196, 0.9170804134338431);
\draw (0.1681280768150273, 0.9170804134338431)--(0.16132895871689196, 0.9170804134338431);
\draw (0.1565212534006879, 0.912272708117639)--(0.16132895871689196, 0.9170804134338431);
\draw (0.17492719491316272, 0.9238795315319784)--(0.17492719491316275, 0.9170804134338431);
\draw (0.1681280768150273, 0.9170804134338431)--(0.17492719491316275, 0.9170804134338431);
\draw (0.17973489405710372, 0.9122727142899021)--(0.17492719491316275, 0.9170804134338431);
\draw (0.19134171129918004, 0.9074650151459611)--(0.18454259320104469, 0.9074650151459611);
\draw (0.18454259320104466, 0.9006658970478257)--(0.18454259320104469, 0.9074650151459611);
\draw (0.17973489405710372, 0.9122727142899021)--(0.18454259320104469, 0.9074650151459611);
\draw (0.1913417236437062, 0.8938667666051642)--(0.18454259320104469, 0.8938667789496904);
\draw (0.18454259320104466, 0.9006658970478257)--(0.18454259320104469, 0.8938667789496904);
\draw (0.17973488788484063, 0.8890590736334862)--(0.18454259320104469, 0.8938667789496904);
\draw (0.17492719491316272, 0.8774522378746207)--(0.17492718874089966, 0.8842513744895453);
\draw (0.1681280644705012, 0.8842513683172822)--(0.17492718874089966, 0.8842513744895453);
\draw (0.17973488788484063, 0.8890590736334862)--(0.17492718874089966, 0.8842513744895453);
\draw (0.15652124722842486, 0.8794436691733413)--(0.16132894637236583, 0.8842513683172822);
\draw (0.15652124722842486, 0.8890590674612232)--(0.16132894637236583, 0.8842513683172822);
\draw (0.1681280644705012, 0.8842513683172822)--(0.16132894637236583, 0.8842513683172822);
\draw (0.1469058489405429, 0.8890590674612232)--(0.1517135480844839, 0.8938667666051642);
\draw (0.15652124722842486, 0.8890590674612232)--(0.1517135480844839, 0.8938667666051642);
\draw (0.15171354808448384, 0.9006658847032996)--(0.1517135480844839, 0.8938667666051642);
\draw (0.14690585511280596, 0.912272708117639)--(0.15171355425674693, 0.9074650089736981);
\draw (0.1565212534006879, 0.912272708117639)--(0.15171355425674693, 0.9074650089736981);
\draw (0.15171355425674693, 0.9006658908755626)--(0.15171355425674693, 0.9074650089736981);
\draw (0.2213544762259943, 0.9238795438765045)--(0.2213544885705204, 0.9170804134338431);
\draw (0.21455535812785886, 0.9170804257783691)--(0.2213544885705204, 0.9170804134338431);
\draw (0.22616218771446137, 0.9122727142899021)--(0.2213544885705204, 0.9170804134338431);
\draw (0.2077562400297235, 0.9238795438765045)--(0.20775623385746048, 0.9170804196061061);
\draw (0.21455537047238504, 0.9170804134338431)--(0.20775623385746048, 0.9170804196061061);
\draw (0.20294852854125645, 0.9122727142899021)--(0.20775623385746048, 0.9170804196061061);
\draw (0.19134171129918004, 0.9074650151459611)--(0.19814082939731548, 0.9074650151459611);
\draw (0.19814084174184157, 0.9006658847032996)--(0.19814082939731548, 0.9074650151459611);
\draw (0.20294852854125645, 0.9122727142899021)--(0.19814082939731548, 0.9074650151459611);
\draw (0.19134171129918004, 0.8938667789496904)--(0.19814084174184157, 0.8938667666051642);
\draw (0.19814082939731542, 0.9006658970478256)--(0.19814084174184157, 0.8938667666051642);
\draw (0.20294854088578254, 0.8890590674612232)--(0.19814084174184157, 0.8938667666051642);
\draw (0.2077562400297235, 0.8774522502191469)--(0.2077562400297235, 0.8842513683172822);
\draw (0.2145553581278589, 0.8842513683172822)--(0.2077562400297235, 0.8842513683172822);
\draw (0.20294854088578254, 0.8890590674612232)--(0.2077562400297235, 0.8842513683172822);
\draw (0.22616217536993527, 0.8794436691733413)--(0.2213544762259943, 0.8842513683172822);
\draw (0.22616218154219836, 0.8890590736334862)--(0.2213544762259943, 0.8842513683172822);
\draw (0.2145553581278589, 0.8842513683172822)--(0.2213544762259943, 0.8842513683172822);
\draw (0.2357775798300803, 0.8890590736334862)--(0.23096988068613933, 0.8938667727774272);
\draw (0.22616217536993527, 0.8890590674612232)--(0.23096988068613933, 0.8938667727774272);
\draw (0.23096988685840233, 0.9006658970478256)--(0.23096988068613933, 0.8938667727774272);
\draw (0.2357775860023433, 0.9122727142899021)--(0.23096988685840233, 0.9074650151459611);
\draw (0.22616218771446137, 0.9122727142899021)--(0.23096988685840233, 0.9074650151459611);
\draw (0.23096988685840233, 0.9006658970478256)--(0.23096988685840233, 0.9074650151459611);
\draw (0.27059805007309856, 0.8746359700294003)--(0.2637989319749632, 0.8746359700294003);
\draw (0.2637989319749632, 0.8678368519312649)--(0.2637989319749632, 0.8746359700294003);
\draw (0.2589912328310222, 0.8794436691733413)--(0.2637989319749632, 0.8746359700294003);
\draw (0.27059805007309856, 0.8610377338331294)--(0.2637989258027001, 0.8610377276608665);
\draw (0.2637989319749632, 0.8678368519312649)--(0.2637989258027001, 0.8610377276608665);
\draw (0.25899122048649603, 0.8562300223446624)--(0.2637989258027001, 0.8610377276608665);
\draw (0.25418352134255506, 0.844623205102586)--(0.25418352134255506, 0.8514223232007214);
\draw (0.24738440324441968, 0.8514223232007214)--(0.25418352134255506, 0.8514223232007214);
\draw (0.25899122048649603, 0.8562300223446624)--(0.25418352134255506, 0.8514223232007214);
\draw (0.2405852851462843, 0.844623205102586)--(0.2405852851462843, 0.8514223232007214);
\draw (0.24738440324441968, 0.8514223232007214)--(0.2405852851462843, 0.8514223232007214);
\draw (0.2357775860023433, 0.8562300223446624)--(0.2405852851462843, 0.8514223232007214);
\draw (0.22417076876026698, 0.8610377214886034)--(0.23096988685840233, 0.8610377214886034);
\draw (0.23096988685840233, 0.8678368395867387)--(0.23096988685840233, 0.8610377214886034);
\draw (0.2357775860023433, 0.8562300223446624)--(0.23096988685840233, 0.8610377214886034);
\draw (0.22616217536993527, 0.8794436691733413)--(0.23096988685840233, 0.8746359576848741);
\draw (0.2357775921746064, 0.8794436630010782)--(0.23096988685840233, 0.8746359576848741);
\draw (0.23096988685840233, 0.8678368395867387)--(0.23096988685840233, 0.8746359576848741);
\draw (0.2357775798300803, 0.8890590736334862)--(0.24058529131854736, 0.8842513621450192);
\draw (0.2357775860023433, 0.8794436568288151)--(0.24058529131854736, 0.8842513621450192);
\draw (0.2473844155889458, 0.8842513683172822)--(0.24058529131854736, 0.8842513621450192);
\draw (0.2589912328310222, 0.8890590674612232)--(0.25418353368708124, 0.8842513683172822);
\draw (0.2589912328310222, 0.8794436691733413)--(0.25418353368708124, 0.8842513683172822);
\draw (0.2473844155889458, 0.8842513683172822)--(0.25418353368708124, 0.8842513683172822);
\draw (0.27059805007309856, 0.8146104401757718)--(0.2637989319749632, 0.8146104401757718);
\draw (0.2637989319749632, 0.8214095582739072)--(0.2637989319749632, 0.8146104401757718);
\draw (0.2589912266587591, 0.8098027348595678)--(0.2637989319749632, 0.8146104401757718);
\draw (0.27059805007309856, 0.8282086763720427)--(0.2637989319749632, 0.8282086763720427);
\draw (0.2637989319749632, 0.8214095582739072)--(0.2637989319749632, 0.8282086763720427);
\draw (0.2589912328310222, 0.8330163755159836)--(0.2637989319749632, 0.8282086763720427);
\draw (0.25418352134255506, 0.844623205102586)--(0.25418352751481815, 0.8378240808321876);
\draw (0.2473844032444197, 0.8378240870044507)--(0.25418352751481815, 0.8378240808321876);
\draw (0.2589912328310222, 0.8330163755159836)--(0.25418352751481815, 0.8378240808321876);
\draw (0.2405852851462843, 0.844623205102586)--(0.2405852851462843, 0.8378240870044507);
\draw (0.2473844032444197, 0.8378240870044507)--(0.2405852851462843, 0.8378240870044507);
\draw (0.23577757983008027, 0.8330163816882467)--(0.2405852851462843, 0.8378240870044507);
\draw (0.22417075641574086, 0.8282086763720427)--(0.2309698806861393, 0.8282086825443057);
\draw (0.23096987451387624, 0.8214095582739072)--(0.2309698806861393, 0.8282086825443057);
\draw (0.23577757983008027, 0.8330163816882467)--(0.2309698806861393, 0.8282086825443057);
\draw (0.22616218154219833, 0.8098027348595678)--(0.2309698806861393, 0.8146104340035087);
\draw (0.23577758600234336, 0.8098027286873047)--(0.2309698806861393, 0.8146104340035087);
\draw (0.23096987451387624, 0.8214095582739072)--(0.2309698806861393, 0.8146104340035087);
\draw (0.23577758600234336, 0.8001873303994228)--(0.24058528514628433, 0.8049950295433638);
\draw (0.23577757983008027, 0.8098027348595678)--(0.24058528514628433, 0.8049950295433638);
\draw (0.2473844032444197, 0.8049950295433638)--(0.24058528514628433, 0.8049950295433638);
\draw (0.25899123283102216, 0.8001873303994228)--(0.25418352751481815, 0.8049950357156268);
\draw (0.2589912266587591, 0.8098027348595678)--(0.25418352751481815, 0.8049950357156268);
\draw (0.24738440941668277, 0.8049950357156268)--(0.25418352751481815, 0.8049950357156268);
\draw (0.2213544762259943, 0.7653668663286676)--(0.2213544762259943, 0.772165984426803);
\draw (0.2145553581278589, 0.772165984426803)--(0.2213544762259943, 0.772165984426803);
\draw (0.22616217845606681, 0.7769736866568755)--(0.2213544762259943, 0.772165984426803);
\draw (0.2077562400297235, 0.7653668663286676)--(0.2077562400297235, 0.772165984426803);
\draw (0.2145553581278589, 0.772165984426803)--(0.2077562400297235, 0.772165984426803);
\draw (0.20294854088578254, 0.7769736835707439)--(0.2077562400297235, 0.772165984426803);
\draw (0.19134171129918004, 0.781781395059211)--(0.19814083556957848, 0.7817813888869479);
\draw (0.19814082939731548, 0.7885805131573465)--(0.19814083556957848, 0.7817813888869479);
\draw (0.20294854088578254, 0.7769736835707439)--(0.19814083556957848, 0.7817813888869479);
\draw (0.19134171129918004, 0.7953796312554817)--(0.19814082939731542, 0.7953796312554817);
\draw (0.19814082939731548, 0.7885805131573465)--(0.19814082939731542, 0.7953796312554817);
\draw (0.2029485316273879, 0.8001873334855543)--(0.19814082939731542, 0.7953796312554817);
\draw (0.20775623694359197, 0.8117941568998938)--(0.20775623385746042, 0.8049950357156268);
\draw (0.2145553550417274, 0.8049950388017584)--(0.20775623385746042, 0.8049950357156268);
\draw (0.2029485316273879, 0.8001873334855543)--(0.20775623385746042, 0.8049950357156268);
\draw (0.22616218154219833, 0.8098027348595678)--(0.22135447931212585, 0.8049950326294952);
\draw (0.22616218462832985, 0.8001873273132912)--(0.22135447931212585, 0.8049950326294952);
\draw (0.2145553550417274, 0.8049950388017584)--(0.22135447931212585, 0.8049950326294952);
\draw (0.23577758600234336, 0.8001873303994228)--(0.23096988377227085, 0.7953796281693503);
\draw (0.22616217845606681, 0.8001873334855543)--(0.23096988377227085, 0.7953796281693503);
\draw (0.23096988377227085, 0.7885805100712149)--(0.23096988377227085, 0.7953796281693503);
\draw (0.2357775860023433, 0.7769736835707439)--(0.2309698806861393, 0.7817813888869479);
\draw (0.22616217845606681, 0.7769736866568755)--(0.2309698806861393, 0.7817813888869479);
\draw (0.2309698806861393, 0.7885805069850833)--(0.2309698806861393, 0.7817813888869479);
\draw (0.15652124702649955, 0.7673582850809367)--(0.16132895023003022, 0.7721659882844674);
\draw (0.15652125108608925, 0.7769736874284083)--(0.16132895023003022, 0.7721659882844674);
\draw (0.1681280683281656, 0.7721659882844674)--(0.16132895023003022, 0.7721659882844674);
\draw (0.14690584873861762, 0.7769736833688187)--(0.15171355194214828, 0.7817813865723493);
\draw (0.15652125108608925, 0.7769736874284083)--(0.15171355194214828, 0.7817813865723493);
\draw (0.15171355194214828, 0.7885805046704847)--(0.15171355194214828, 0.7817813865723493);
\draw (0.14690584045368119, 0.8001873342570872)--(0.15171355194214828, 0.7953796227686201);
\draw (0.15652125494375366, 0.8001873257702254)--(0.15171355194214828, 0.7953796227686201);
\draw (0.15171355194214828, 0.7885805046704847)--(0.15171355194214828, 0.7953796227686201);
\draw (0.15652124568535908, 0.809802739488765)--(0.16132895717382617, 0.804995028000298);
\draw (0.15652125494375366, 0.8001873257702254)--(0.16132895717382617, 0.804995028000298);
\draw (0.1681280768150273, 0.8049950295433638)--(0.16132895717382617, 0.804995028000298);
\draw (0.1797348971432352, 0.8098027317734362)--(0.17492719491316272, 0.8049950295433638);
\draw (0.1797348940571037, 0.8001873303994228)--(0.17492719491316272, 0.8049950295433638);
\draw (0.1681280768150273, 0.8049950295433638)--(0.17492719491316272, 0.8049950295433638);
\draw (0.19134171129918004, 0.7953796312554817)--(0.18454259320104466, 0.7953796312554817);
\draw (0.18454259320104466, 0.7885805131573465)--(0.18454259320104466, 0.7953796312554817);
\draw (0.1797348940571037, 0.8001873303994228)--(0.18454259320104466, 0.7953796312554817);
\draw (0.19134171129918004, 0.781781395059211)--(0.18454259165797887, 0.7817813935161453);
\draw (0.18454259320104466, 0.7885805131573465)--(0.18454259165797887, 0.7817813935161453);
\draw (0.17973488942790636, 0.7769736912860727)--(0.18454259165797887, 0.7817813935161453);
\draw (0.17492718642630098, 0.765366870186332)--(0.17492718642630098, 0.7721659882844674);
\draw (0.1681280683281656, 0.7721659882844674)--(0.17492718642630098, 0.7721659882844674);
\draw (0.17973488942790636, 0.7769736912860727)--(0.17492718642630098, 0.7721659882844674);
\draw (0.1140768036220568, 0.8098027284853795)--(0.11888450682558749, 0.8146104316889101);
\draw (0.12369220596952846, 0.8098027325449692)--(0.11888450682558749, 0.8146104316889101);
\draw (0.11888450682558749, 0.8214095497870455)--(0.11888450682558749, 0.8146104316889101);
\draw (0.12369220190993874, 0.8001873301974975)--(0.12849990511346943, 0.8049950334010282);
\draw (0.12369220596952846, 0.8098027325449692)--(0.12849990511346943, 0.8049950334010282);
\draw (0.13529902321160478, 0.8049950334010282)--(0.12849990511346943, 0.8049950334010282);
\draw (0.14690584045368119, 0.8001873342570872)--(0.14209814130974022, 0.8049950334010282);
\draw (0.1469058443113456, 0.8098027364026336)--(0.14209814130974022, 0.8049950334010282);
\draw (0.13529902321160478, 0.8049950334010282)--(0.14209814130974022, 0.8049950334010282);
\draw (0.15652124568535908, 0.809802739488765)--(0.1517135465414181, 0.814610438632706);
\draw (0.1469058443113456, 0.8098027364026336)--(0.1517135465414181, 0.814610438632706);
\draw (0.15171354808448384, 0.8214095582739072)--(0.1517135465414181, 0.814610438632706);
\draw (0.15652125031455635, 0.8330163786021151)--(0.15171354808448384, 0.8282086763720427);
\draw (0.14690584894054287, 0.8330163755159836)--(0.15171354808448384, 0.8282086763720427);
\draw (0.15171354808448384, 0.8214095582739072)--(0.15171354808448384, 0.8282086763720427);
\draw (0.1420981374520758, 0.844623205102586)--(0.1420981497966019, 0.8378240746599246);
\draw (0.13529901935394037, 0.8378240870044507)--(0.1420981497966019, 0.8378240746599246);
\draw (0.14690584894054287, 0.8330163755159836)--(0.1420981497966019, 0.8378240746599246);
\draw (0.12849990125580502, 0.844623205102586)--(0.12849989971273923, 0.8378240854613849);
\draw (0.13529903169846652, 0.8378240746599246)--(0.12849989971273923, 0.8378240854613849);
\draw (0.12369219748266674, 0.8330163832313124)--(0.12849989971273923, 0.8378240854613849);
\draw (0.11208537638292598, 0.8282086802297071)--(0.11888449448106136, 0.8282086802297071);
\draw (0.11888450682558749, 0.8214095497870455)--(0.11888449448106136, 0.8282086802297071);
\draw (0.12369219748266674, 0.8330163832313124)--(0.11888449448106136, 0.8282086802297071);
\draw (0.11407680382398211, 0.8794436568288151)--(0.11888450296792308, 0.8746359576848741);
\draw (0.12369220519799562, 0.8794436599149467)--(0.11888450296792308, 0.8746359576848741);
\draw (0.11888450296792302, 0.8678368395867387)--(0.11888450296792308, 0.8746359576848741);
\draw (0.12369220828412708, 0.8890590612889602)--(0.1284999074280681, 0.8842513621450192);
\draw (0.12369220519799562, 0.8794436599149467)--(0.1284999074280681, 0.8842513621450192);
\draw (0.13529902552620346, 0.8842513621450192)--(0.1284999074280681, 0.8842513621450192);
\draw (0.1469058489405429, 0.8890590674612232)--(0.14209814671047039, 0.8842513652311507);
\draw (0.14690584585441138, 0.8794436660872097)--(0.14209814671047039, 0.8842513652311507);
\draw (0.135299028612335, 0.8842513652311507)--(0.14209814671047039, 0.8842513652311507);
\draw (0.15652124722842486, 0.8794436691733413)--(0.15171354499835235, 0.8746359669432687);
\draw (0.14690584585441138, 0.8794436660872097)--(0.15171354499835235, 0.8746359669432687);
\draw (0.1517135449983523, 0.8678368488451333)--(0.15171354499835235, 0.8746359669432687);
\draw (0.15652125340068787, 0.8562300161723994)--(0.1517135419122208, 0.8610377276608665);
\draw (0.14690583968214832, 0.856230025430794)--(0.1517135419122208, 0.8610377276608665);
\draw (0.1517135419122208, 0.8678368457590019)--(0.1517135419122208, 0.8610377276608665);
\draw (0.1420981497966019, 0.84462319275806)--(0.1420981374520758, 0.8514223232007214);
\draw (0.13529901935394037, 0.8514223232007214)--(0.1420981374520758, 0.8514223232007214);
\draw (0.14690583968214832, 0.856230025430794)--(0.1420981374520758, 0.8514223232007214);
\draw (0.12849990125580502, 0.844623205102586)--(0.12849990125580502, 0.8514223232007214);
\draw (0.13529901935394037, 0.8514223232007214)--(0.12849990125580502, 0.8514223232007214);
\draw (0.12369220211186405, 0.8562300223446624)--(0.12849990125580502, 0.8514223232007214);
\draw (0.11208538486978764, 0.8610377214886034)--(0.11888450296792308, 0.8610377214886034);
\draw (0.11888450296792302, 0.8678368395867387)--(0.11888450296792308, 0.8610377214886034);
\draw (0.12369220211186405, 0.8562300223446624)--(0.11888450296792308, 0.8610377214886034);
\draw (9.793083566300709e-10, 0.7625505737943948)--(0.006799119077443738, 0.7625505737943948);
\draw (0.006799119077443738, 0.7557514556962595)--(0.006799119077443738, 0.7625505737943948);
\draw (0.011606824393647797, 0.7673582791105988)--(0.006799119077443738, 0.7625505737943948);
\draw (9.793083566300709e-10, 0.7489523375981241)--(0.006799119077443738, 0.7489523375981241);
\draw (0.006799119077443738, 0.7557514556962595)--(0.006799119077443738, 0.7489523375981241);
\draw (0.011606818221384707, 0.7441446384541831)--(0.006799119077443738, 0.7489523375981241);
\draw (0.016414517365325676, 0.7325378212121068)--(0.016414517365325676, 0.7393369393102421);
\draw (0.023213635463461113, 0.7393369393102421)--(0.016414517365325676, 0.7393369393102421);
\draw (0.011606818221384707, 0.7441446384541831)--(0.016414517365325676, 0.7393369393102421);
\draw (0.030012765906122618, 0.7325378088675807)--(0.030012753561596495, 0.7393369393102421);
\draw (0.023213635463461113, 0.7393369393102421)--(0.030012753561596495, 0.7393369393102421);
\draw (0.03482045887780055, 0.7441446446264461)--(0.030012753561596495, 0.7393369393102421);
\draw (0.04642729463666612, 0.7489523375981241)--(0.03962815802174152, 0.7489523437703871);
\draw (0.03962816419400461, 0.7557514680407856)--(0.03962815802174152, 0.7489523437703871);
\draw (0.03482045887780055, 0.7441446446264461)--(0.03962815802174152, 0.7489523437703871);
\draw (0.04443586333794558, 0.767358285282862)--(0.03962816419400461, 0.762550586138921);
\draw (0.03482046505006364, 0.767358285282862)--(0.03962816419400461, 0.762550586138921);
\draw (0.03962816419400461, 0.7557514680407856)--(0.03962816419400461, 0.762550586138921);
\draw (0.03482046505006364, 0.7769736835707439)--(0.030012765906122618, 0.772165984426803);
\draw (0.03482046505006364, 0.767358285282862)--(0.030012765906122618, 0.772165984426803);
\draw (0.023213647807987237, 0.772165984426803)--(0.030012765906122618, 0.772165984426803);
\draw (0.011606824393647797, 0.7769736773984808)--(0.016414523537588765, 0.7721659782545398);
\draw (0.011606824393647797, 0.7673582791105988)--(0.016414523537588765, 0.7721659782545398);
\draw (0.023213641635724147, 0.7721659782545399)--(0.016414523537588765, 0.7721659782545398);
\draw (-1.1365217766901026e-08, 0.7025250562852925)--(0.006799119077443738, 0.7025250439407664);
\draw (0.00679910673291767, 0.7093241743834279)--(0.006799119077443738, 0.7025250439407664);
\draw (0.011606818221384707, 0.6977173447968255)--(0.006799119077443738, 0.7025250439407664);
\draw (-1.1365217766901026e-08, 0.7161232924815634)--(0.006799112905180704, 0.7161232986538264);
\draw (0.006799119077443738, 0.7093241620389018)--(0.006799112905180704, 0.7161232986538264);
\draw (0.011606818221384707, 0.7209310039700304)--(0.006799112905180704, 0.7161232986538264);
\draw (0.016414517365325676, 0.7325378212121068)--(0.016414517365325676, 0.7257387031139714);
\draw (0.023213647807987237, 0.7257386907694453)--(0.016414517365325676, 0.7257387031139714);
\draw (0.011606818221384707, 0.7209310039700304)--(0.016414517365325676, 0.7257387031139714);
\draw (0.030012753561596495, 0.7325378212121068)--(0.030012765906122563, 0.7257386907694452);
\draw (0.023213635463461113, 0.7257387031139714)--(0.030012765906122563, 0.7257386907694452);
\draw (0.03482046505006353, 0.7209309916255042)--(0.030012765906122563, 0.7257386907694452);
\draw (0.04642728229213994, 0.7161232924815633)--(0.0396281641940045, 0.7161232924815633);
\draw (0.03962816419400461, 0.7093241743834279)--(0.0396281641940045, 0.7161232924815633);
\draw (0.03482046505006353, 0.7209309916255042)--(0.0396281641940045, 0.7161232924815633);
\draw (0.04443586333794558, 0.6977173571413515)--(0.03962816419400461, 0.7025250562852925);
\draw (0.03482045887780055, 0.6977173509690885)--(0.03962816419400461, 0.7025250562852925);
\draw (0.03962816419400461, 0.7093241743834279)--(0.03962816419400461, 0.7025250562852925);
\draw (0.03482045887780055, 0.6881019526812066)--(0.030012759733859584, 0.6929096518251475);
\draw (0.03482046505006364, 0.6977173571413515)--(0.030012759733859584, 0.6929096518251475);
\draw (0.023213635463461113, 0.6929096456528845)--(0.030012759733859584, 0.6929096518251475);
\draw (0.011606818221384707, 0.6881019465089435)--(0.016414517365325676, 0.6929096456528845);
\draw (0.011606818221384707, 0.6977173447968255)--(0.016414517365325676, 0.6929096456528845);
\draw (0.023213635463461113, 0.6929096456528845)--(0.016414517365325676, 0.6929096456528845);
\draw (0.049243562481886494, 0.6532814824381883)--(0.049243562481886494, 0.6600806005363237);
\draw (0.056042680580021875, 0.6600806005363237)--(0.049243562481886494, 0.6600806005363237);
\draw (0.04443586333794547, 0.6648882996802646)--(0.049243562481886494, 0.6600806005363237);
\draw (0.06284179867815731, 0.6532814824381883)--(0.06284180485042035, 0.6600806067085867);
\draw (0.056042680580021875, 0.6600806005363237)--(0.06284180485042035, 0.6600806067085867);
\draw (0.0676495101666244, 0.6648883120247908)--(0.06284180485042035, 0.6600806067085867);
\draw (0.0792563274087007, 0.6696960111687318)--(0.07245720931056537, 0.6696960111687318);
\draw (0.07245720931056537, 0.6764951292668672)--(0.07245720931056537, 0.6696960111687318);
\draw (0.0676495101666244, 0.6648883120247908)--(0.07245720931056537, 0.6696960111687318);
\draw (0.0792563274087007, 0.6832942473650025)--(0.07245720931056537, 0.6832942473650025);
\draw (0.07245720931056537, 0.6764951292668672)--(0.07245720931056537, 0.6832942473650025);
\draw (0.0676495101666244, 0.6881019465089435)--(0.07245720931056537, 0.6832942473650025);
\draw (0.06284181102268344, 0.6997087637510199)--(0.06284181102268344, 0.6929096456528845);
\draw (0.056042692924548, 0.6929096456528845)--(0.06284181102268344, 0.6929096456528845);
\draw (0.0676495101666244, 0.6881019465089435)--(0.06284181102268344, 0.6929096456528845);
\draw (0.04443586333794558, 0.6977173571413515)--(0.04924357482641262, 0.6929096456528845);
\draw (0.04443586951020856, 0.6881019403366804)--(0.04924357482641262, 0.6929096456528845);
\draw (0.056042692924548, 0.6929096456528845)--(0.04924357482641262, 0.6929096456528845);
\draw (0.03482045887780055, 0.6881019526812066)--(0.03962817036626759, 0.6832942411927394);
\draw (0.04443587568247165, 0.6881019465089435)--(0.03962817036626759, 0.6832942411927394);
\draw (0.03962816419400461, 0.676495116922341)--(0.03962817036626759, 0.6832942411927394);
\draw (0.03482046505006353, 0.6648882996802646)--(0.0396281641940045, 0.6696959988242056);
\draw (0.04443586333794547, 0.6648882996802646)--(0.0396281641940045, 0.6696959988242056);
\draw (0.03962816419400461, 0.676495116922341)--(0.0396281641940045, 0.6696959988242056);
\draw (0.10926909233551496, 0.6532814824381883)--(0.10926909233551496, 0.6600806005363237);
\draw (0.10246997423737964, 0.6600806005363237)--(0.10926909233551496, 0.6600806005363237);
\draw (0.11407679765171902, 0.6648883058525277)--(0.10926909233551496, 0.6600806005363237);
\draw (0.0956708561392442, 0.6532814824381883)--(0.0956708561392442, 0.6600806005363237);
\draw (0.10246997423737964, 0.6600806005363237)--(0.0956708561392442, 0.6600806005363237);
\draw (0.09086315699530323, 0.6648882996802646)--(0.0956708561392442, 0.6600806005363237);
\draw (0.0792563274087007, 0.6696960111687318)--(0.08605545167909917, 0.6696960049964686);
\draw (0.08605544550683614, 0.6764951292668671)--(0.08605545167909917, 0.6696960049964686);
\draw (0.09086315699530323, 0.6648882996802646)--(0.08605545167909917, 0.6696960049964686);
\draw (0.0792563274087007, 0.6832942473650025)--(0.08605544550683614, 0.6832942473650025);
\draw (0.08605544550683614, 0.6764951292668671)--(0.08605544550683614, 0.6832942473650025);
\draw (0.09086315082304014, 0.6881019526812066)--(0.08605544550683614, 0.6832942473650025);
\draw (0.0956708561392442, 0.6997087760955459)--(0.09567084996698111, 0.6929096518251475);
\draw (0.10246997423737964, 0.6929096579974106)--(0.09567084996698111, 0.6929096518251475);
\draw (0.09086315082304014, 0.6881019526812066)--(0.09567084996698111, 0.6929096518251475);
\draw (0.11407679765171902, 0.6977173509690885)--(0.10926909850777805, 0.6929096518251475);
\draw (0.11407680382398205, 0.6881019465089435)--(0.10926909850777805, 0.6929096518251475);
\draw (0.10246997423737964, 0.6929096579974106)--(0.10926909850777805, 0.6929096518251475);
\draw (0.12369220211186405, 0.6881019465089435)--(0.11888450296792302, 0.6832942473650025);
\draw (0.11407679765171902, 0.6881019526812066)--(0.11888450296792302, 0.6832942473650025);
\draw (0.11888450296792302, 0.6764951292668671)--(0.11888450296792302, 0.6832942473650025);
\draw (0.12369220211186405, 0.6648882996802645)--(0.11888449679565999, 0.6696960049964686);
\draw (0.11407679765171902, 0.6648883058525277)--(0.11888449679565999, 0.6696960049964686);
\draw (0.11888449679565999, 0.676495123094604)--(0.11888449679565999, 0.6696960049964686);
\draw (0.15851266618261925, 0.7025250562852925)--(0.15171354808448384, 0.7025250562852925);
\draw (0.15171354808448384, 0.7093241743834279)--(0.15171354808448384, 0.7025250562852925);
\draw (0.14690584585441133, 0.69771735405522)--(0.15171354808448384, 0.7025250562852925);
\draw (0.15851266618261925, 0.7161232924815633)--(0.15171354808448384, 0.7161232924815633);
\draw (0.15171354808448384, 0.7093241743834279)--(0.15171354808448384, 0.7161232924815633);
\draw (0.14690584894054287, 0.7209309916255042)--(0.15171354808448384, 0.7161232924815633);
\draw (0.1420981374520758, 0.7325378212121068)--(0.1420981436243388, 0.7257386969417083);
\draw (0.13529901935394037, 0.7257387031139714)--(0.1420981436243388, 0.7257386969417083);
\draw (0.14690584894054287, 0.7209309916255042)--(0.1420981436243388, 0.7257386969417083);
\draw (0.12849990125580502, 0.7325378212121068)--(0.12849990125580502, 0.7257387031139714);
\draw (0.13529901935394037, 0.7257387031139714)--(0.12849990125580502, 0.7257387031139714);
\draw (0.12369219902573253, 0.7209310008838988)--(0.12849990125580502, 0.7257387031139714);
\draw (0.11208537561139309, 0.7161232955676948)--(0.11888449679565999, 0.7161232986538264);
\draw (0.11888449370952847, 0.7093241774695594)--(0.11888449679565999, 0.7161232986538264);
\draw (0.12369219902573253, 0.7209310008838988)--(0.11888449679565999, 0.7161232986538264);
\draw (0.11407679765171902, 0.6977173509690885)--(0.11888449988179156, 0.7025250531991609);
\draw (0.12369220519799556, 0.6977173478829569)--(0.11888449988179156, 0.7025250531991609);
\draw (0.11888449370952847, 0.7093241774695594)--(0.11888449988179156, 0.7025250531991609);
\draw (0.12369220211186405, 0.6881019465089435)--(0.12849990434193653, 0.692909648739016);
\draw (0.12369219902573253, 0.69771735405522)--(0.12849990434193653, 0.692909648739016);
\draw (0.13529902244007191, 0.692909648739016)--(0.12849990434193653, 0.692909648739016);
\draw (0.14690584894054287, 0.6881019465089435)--(0.14209814362433884, 0.6929096518251475);
\draw (0.14690584585441133, 0.69771735405522)--(0.14209814362433884, 0.6929096518251475);
\draw (0.13529902552620346, 0.6929096518251475)--(0.14209814362433884, 0.6929096518251475);
\draw (0.15652124743035012, 0.7673582854847872)--(0.15171354422681943, 0.7625505822812566);
\draw (0.14690584508287846, 0.7673582814251976)--(0.15171354422681943, 0.7625505822812566);
\draw (0.15171354422681943, 0.7557514641831212)--(0.15171354422681943, 0.7625505822812566);
\draw (0.14690584914246818, 0.7769736837726692)--(0.1420981459389375, 0.7721659805691385);
\draw (0.14690584508287846, 0.7673582814251976)--(0.1420981459389375, 0.7721659805691385);
\draw (0.1352990278408021, 0.7721659805691385)--(0.1420981459389375, 0.7721659805691385);
\draw (0.12369219825419958, 0.7769736920576056)--(0.12849990974266673, 0.7721659805691385);
\draw (0.12369220674106135, 0.7673582775675332)--(0.12849990974266673, 0.7721659805691385);
\draw (0.1352990278408021, 0.7721659805691385)--(0.12849990974266673, 0.7721659805691385);
\draw (0.11407679302252172, 0.7673582868259277)--(0.11888450451098881, 0.7625505753374606);
\draw (0.12369220674106135, 0.7673582775675332)--(0.11888450451098881, 0.7625505753374606);
\draw (0.11888450296792302, 0.7557514556962595)--(0.11888450451098881, 0.7625505753374606);
\draw (0.11407680073785059, 0.7441446353680516)--(0.11888450296792302, 0.7489523375981241);
\draw (0.12369220211186405, 0.7441446384541831)--(0.11888450296792302, 0.7489523375981241);
\draw (0.11888450296792302, 0.7557514556962595)--(0.11888450296792302, 0.7489523375981241);
\draw (0.12849990125580502, 0.7325378212121068)--(0.12849990125580502, 0.7393369393102421);
\draw (0.13529901935394037, 0.7393369393102421)--(0.12849990125580502, 0.7393369393102421);
\draw (0.12369220211186405, 0.7441446384541831)--(0.12849990125580502, 0.7393369393102421);
\draw (0.1420981374520758, 0.7325378212121068)--(0.14209813899514154, 0.7393369408533079);
\draw (0.13529901935394037, 0.7393369393102421)--(0.14209813899514154, 0.7393369408533079);
\draw (0.14690584122521405, 0.7441446430833805)--(0.14209813899514154, 0.7393369408533079);
\draw (0.15851266232495487, 0.7489523460849858)--(0.15171354422681943, 0.7489523460849858);
\draw (0.15171354422681943, 0.7557514641831212)--(0.15171354422681943, 0.7489523460849858);
\draw (0.14690584122521405, 0.7441446430833805)--(0.15171354422681943, 0.7489523460849858);
\draw (0.11407680402590736, 0.80980272888923)--(0.10926910082237667, 0.8049950256856994);
\draw (0.11407679996631764, 0.8001873265417584)--(0.10926910082237667, 0.8049950256856994);
\draw (0.10246998272424129, 0.8049950256856994)--(0.10926910082237667, 0.8049950256856994);
\draw (0.1236922023137893, 0.8001873306013481)--(0.11888449911025861, 0.7953796273978173);
\draw (0.11407679996631764, 0.8001873265417584)--(0.11888449911025861, 0.7953796273978173);
\draw (0.11888449911025861, 0.788580509299682)--(0.11888449911025861, 0.7953796273978173);
\draw (0.12369219825419958, 0.7769736920576056)--(0.11888449911025861, 0.7817813912015465);
\draw (0.11407679610865323, 0.7769736881999412)--(0.11888449911025861, 0.7817813912015465);
\draw (0.11888449911025861, 0.788580509299682)--(0.11888449911025861, 0.7817813912015465);
\draw (0.11407679302252172, 0.7673582868259277)--(0.10926909387858075, 0.7721659859698687);
\draw (0.11407679610865323, 0.7769736881999412)--(0.10926909387858075, 0.7721659859698687);
\draw (0.10246997423737964, 0.772165984426803)--(0.10926909387858075, 0.7721659859698687);
\draw (0.09086315390917166, 0.7673582821967304)--(0.0956708561392442, 0.772165984426803);
\draw (0.09086315699530323, 0.7769736835707439)--(0.0956708561392442, 0.772165984426803);
\draw (0.10246997423737964, 0.772165984426803)--(0.0956708561392442, 0.772165984426803);
\draw (0.0792563274087007, 0.781781395059211)--(0.08605545785136226, 0.7817813827146849);
\draw (0.08605544550683614, 0.7885805131573465)--(0.08605545785136226, 0.7817813827146849);
\draw (0.09086315699530323, 0.7769736835707439)--(0.08605545785136226, 0.7817813827146849);
\draw (0.0792563274087007, 0.7953796312554818)--(0.08605544704990192, 0.7953796327985476);
\draw (0.08605545785136226, 0.7885805008128203)--(0.08605544704990192, 0.7953796327985476);
\draw (0.09086314927997441, 0.80018733502862)--(0.08605544704990192, 0.7953796327985476);
\draw (0.09567085228157979, 0.8117941561283608)--(0.09567085228157979, 0.8049950380302254);
\draw (0.10246998272424129, 0.8049950256856994)--(0.09567085228157979, 0.8049950380302254);
\draw (0.09086314927997441, 0.80018733502862)--(0.09567085228157979, 0.8049950380302254);
\draw (0.04443587568247165, 0.8098027286873047)--(0.04924357482641262, 0.8049950295433638);
\draw (0.04443587259634013, 0.8001873273132912)--(0.04924357482641262, 0.8049950295433638);
\draw (0.056042692924548054, 0.8049950295433638)--(0.04924357482641262, 0.8049950295433638);
\draw (0.03482047122232668, 0.8001873242271598)--(0.0396281703662677, 0.7953796250832188);
\draw (0.04443587259634013, 0.8001873273132912)--(0.0396281703662677, 0.7953796250832188);
\draw (0.03962817036626759, 0.7885805069850833)--(0.0396281703662677, 0.7953796250832188);
\draw (0.03482046505006364, 0.7769736835707439)--(0.03962816728013607, 0.7817813858008165);
\draw (0.04443586642407704, 0.7769736866568755)--(0.03962816728013607, 0.7817813858008165);
\draw (0.03962816728013607, 0.7885805038989518)--(0.03962816728013607, 0.7817813858008165);
\draw (0.04443586333794558, 0.767358285282862)--(0.04924356556801801, 0.7721659875129345);
\draw (0.04443586642407704, 0.7769736866568755)--(0.04924356556801801, 0.7721659875129345);
\draw (0.05604268366615345, 0.7721659875129345)--(0.04924356556801801, 0.7721659875129345);
\draw (0.0676495163388875, 0.7673582791105988)--(0.06284180485042035, 0.772165990599066);
\draw (0.06764950708049283, 0.7769736928291385)--(0.06284180485042035, 0.772165990599066);
\draw (0.056042686752284965, 0.772165990599066)--(0.06284180485042035, 0.772165990599066);
\draw (0.07925633975322688, 0.7817813827146849)--(0.07245720931056537, 0.781781395059211);
\draw (0.07245720931056537, 0.7885805131573465)--(0.07245720931056537, 0.781781395059211);
\draw (0.06764950708049283, 0.7769736928291385)--(0.07245720931056537, 0.781781395059211);
\draw (0.0792563274087007, 0.7953796312554818)--(0.07245720931056537, 0.7953796312554817);
\draw (0.07245720931056537, 0.7885805131573465)--(0.07245720931056537, 0.7953796312554817);
\draw (0.0676495101666244, 0.8001873303994228)--(0.07245720931056537, 0.7953796312554817);
\draw (0.06284181102268344, 0.8117941476414992)--(0.06284181102268344, 0.8049950295433638);
\draw (0.056042692924548054, 0.8049950295433638)--(0.06284181102268344, 0.8049950295433638);
\draw (0.0676495101666244, 0.8001873303994228)--(0.06284181102268344, 0.8049950295433638);
\draw (9.793083566300709e-10, 0.5440123910819816)--(0.006799119077443738, 0.5440123910819816);
\draw (0.006799119077443738, 0.550811509180117)--(0.006799119077443738, 0.5440123910819816);
\draw (0.011606824393647741, 0.5392046857657776)--(0.006799119077443738, 0.5440123910819816);
\draw (9.793083566300709e-10, 0.5576106272782524)--(0.006799119077443738, 0.5576106272782524);
\draw (0.006799119077443738, 0.550811509180117)--(0.006799119077443738, 0.5576106272782524);
\draw (0.011606818221384707, 0.5624183264221934)--(0.006799119077443738, 0.5576106272782524);
\draw (0.016414517365325676, 0.5740251436642698)--(0.016414517365325676, 0.5672260255661343);
\draw (0.023213635463461058, 0.5672260255661343)--(0.016414517365325676, 0.5672260255661343);
\draw (0.011606818221384707, 0.5624183264221934)--(0.016414517365325676, 0.5672260255661343);
\draw (0.030012765906122563, 0.5740251560087959)--(0.030012753561596495, 0.5672260255661343);
\draw (0.023213635463461058, 0.5672260255661343)--(0.030012753561596495, 0.5672260255661343);
\draw (0.03482045887780055, 0.5624183202499303)--(0.030012753561596495, 0.5672260255661343);
\draw (0.04642729463666606, 0.5576106272782524)--(0.03962815802174152, 0.5576106211059894);
\draw (0.0396281641940045, 0.5508114968355909)--(0.03962815802174152, 0.5576106211059894);
\draw (0.03482045887780055, 0.5624183202499303)--(0.03962815802174152, 0.5576106211059894);
\draw (0.04443586333794547, 0.5392046795935146)--(0.0396281641940045, 0.5440123787374556);
\draw (0.03482046505006353, 0.5392046795935146)--(0.0396281641940045, 0.5440123787374556);
\draw (0.0396281641940045, 0.5508114968355909)--(0.0396281641940045, 0.5440123787374556);
\draw (0.03482046505006353, 0.5295892813056327)--(0.030012765906122563, 0.5343969804495736);
\draw (0.03482046505006353, 0.5392046795935146)--(0.030012765906122563, 0.5343969804495736);
\draw (0.02321364780798718, 0.5343969804495736)--(0.030012765906122563, 0.5343969804495736);
\draw (0.011606824393647741, 0.5295892874778957)--(0.01641452353758871, 0.5343969866218367);
\draw (0.011606824393647741, 0.5392046857657776)--(0.01641452353758871, 0.5343969866218367);
\draw (0.023213641635724147, 0.5343969866218367)--(0.01641452353758871, 0.5343969866218367);
\draw (-1.1365217766901026e-08, 0.6040379085910841)--(0.006799119077443738, 0.6040379209356102);
\draw (0.00679910673291767, 0.5972387904929486)--(0.006799119077443738, 0.6040379209356102);
\draw (0.011606818221384707, 0.6088456200795511)--(0.006799119077443738, 0.6040379209356102);
\draw (-1.1365217766901026e-08, 0.5904396723948132)--(0.006799112905180649, 0.5904396662225502);
\draw (0.006799119077443738, 0.5972388028374748)--(0.006799112905180649, 0.5904396662225502);
\draw (0.011606818221384707, 0.5856319609063462)--(0.006799112905180649, 0.5904396662225502);
\draw (0.016414517365325676, 0.5740251436642698)--(0.016414517365325676, 0.5808242617624051);
\draw (0.023213647807987237, 0.5808242741069313)--(0.016414517365325676, 0.5808242617624051);
\draw (0.011606818221384707, 0.5856319609063462)--(0.016414517365325676, 0.5808242617624051);
\draw (0.030012753561596495, 0.5740251436642698)--(0.030012765906122618, 0.5808242741069313);
\draw (0.023213635463461113, 0.5808242617624051)--(0.030012765906122618, 0.5808242741069313);
\draw (0.03482046505006364, 0.5856319732508722)--(0.030012765906122618, 0.5808242741069313);
\draw (0.04642728229213994, 0.5904396723948132)--(0.03962816419400461, 0.5904396723948132);
\draw (0.03962816419400461, 0.5972387904929486)--(0.03962816419400461, 0.5904396723948132);
\draw (0.03482046505006364, 0.5856319732508722)--(0.03962816419400461, 0.5904396723948132);
\draw (0.04443586333794558, 0.608845607735025)--(0.03962816419400461, 0.6040379085910841);
\draw (0.03482045887780055, 0.6088456139072881)--(0.03962816419400461, 0.6040379085910841);
\draw (0.03962816419400461, 0.5972387904929486)--(0.03962816419400461, 0.6040379085910841);
\draw (0.03482045887780055, 0.61846101219517)--(0.030012759733859584, 0.613653313051229);
\draw (0.03482046505006364, 0.608845607735025)--(0.030012759733859584, 0.613653313051229);
\draw (0.023213635463461113, 0.6136533192234921)--(0.030012759733859584, 0.613653313051229);
\draw (0.011606818221384707, 0.6184610183674331)--(0.016414517365325676, 0.6136533192234921);
\draw (0.011606818221384707, 0.6088456200795511)--(0.016414517365325676, 0.6136533192234921);
\draw (0.023213635463461113, 0.6136533192234921)--(0.016414517365325676, 0.6136533192234921);
\draw (0.049243562481886494, 0.6532814824381883)--(0.049243562481886494, 0.6464823643400529);
\draw (0.056042680580021875, 0.6464823643400528)--(0.049243562481886494, 0.6464823643400529);
\draw (0.04443586333794547, 0.6416746651961119)--(0.049243562481886494, 0.6464823643400529);
\draw (0.06284179867815731, 0.6532814824381883)--(0.06284180485042035, 0.6464823581677899);
\draw (0.056042680580021875, 0.6464823643400528)--(0.06284180485042035, 0.6464823581677899);
\draw (0.0676495101666244, 0.6416746528515858)--(0.06284180485042035, 0.6464823581677899);
\draw (0.0792563274087007, 0.6368669537076448)--(0.07245720931056537, 0.6368669537076448);
\draw (0.07245720931056537, 0.6300678356095094)--(0.07245720931056537, 0.6368669537076448);
\draw (0.0676495101666244, 0.6416746528515858)--(0.07245720931056537, 0.6368669537076448);
\draw (0.0792563274087007, 0.623268717511374)--(0.07245720931056537, 0.623268717511374);
\draw (0.07245720931056537, 0.6300678356095094)--(0.07245720931056537, 0.623268717511374);
\draw (0.0676495101666244, 0.6184610183674331)--(0.07245720931056537, 0.623268717511374);
\draw (0.06284181102268344, 0.6068542011253567)--(0.06284181102268344, 0.6136533192234921);
\draw (0.056042692924548, 0.6136533192234921)--(0.06284181102268344, 0.6136533192234921);
\draw (0.0676495101666244, 0.6184610183674331)--(0.06284181102268344, 0.6136533192234921);
\draw (0.04443586333794558, 0.608845607735025)--(0.04924357482641262, 0.6136533192234921);
\draw (0.04443586951020856, 0.6184610245396961)--(0.04924357482641262, 0.6136533192234921);
\draw (0.056042692924548, 0.6136533192234921)--(0.04924357482641262, 0.6136533192234921);
\draw (0.03482045887780055, 0.61846101219517)--(0.03962817036626759, 0.6232687236836371);
\draw (0.04443587568247165, 0.6184610183674331)--(0.03962817036626759, 0.6232687236836371);
\draw (0.03962816419400461, 0.6300678479540356)--(0.03962817036626759, 0.6232687236836371);
\draw (0.03482046505006353, 0.6416746651961119)--(0.0396281641940045, 0.636866966052171);
\draw (0.04443586333794547, 0.6416746651961119)--(0.0396281641940045, 0.636866966052171);
\draw (0.03962816419400461, 0.6300678479540356)--(0.0396281641940045, 0.636866966052171);
\draw (0.10926909233551496, 0.6532814824381883)--(0.10926909233551496, 0.6464823643400529);
\draw (0.10246997423737964, 0.6464823643400529)--(0.10926909233551496, 0.6464823643400529);
\draw (0.11407679765171902, 0.6416746590238489)--(0.10926909233551496, 0.6464823643400529);
\draw (0.0956708561392442, 0.6532814824381883)--(0.0956708561392442, 0.6464823643400529);
\draw (0.10246997423737964, 0.6464823643400529)--(0.0956708561392442, 0.6464823643400529);
\draw (0.09086315699530323, 0.6416746651961119)--(0.0956708561392442, 0.6464823643400529);
\draw (0.0792563274087007, 0.6368669537076448)--(0.08605545167909917, 0.6368669598799079);
\draw (0.08605544550683614, 0.6300678356095094)--(0.08605545167909917, 0.6368669598799079);
\draw (0.09086315699530323, 0.6416746651961119)--(0.08605545167909917, 0.6368669598799079);
\draw (0.0792563274087007, 0.623268717511374)--(0.08605544550683614, 0.623268717511374);
\draw (0.08605544550683614, 0.6300678356095094)--(0.08605544550683614, 0.623268717511374);
\draw (0.09086315082304014, 0.6184610121951699)--(0.08605544550683614, 0.623268717511374);
\draw (0.0956708561392442, 0.6068541887808305)--(0.09567084996698111, 0.6136533130512289);
\draw (0.10246997423737964, 0.613653306878966)--(0.09567084996698111, 0.6136533130512289);
\draw (0.09086315082304014, 0.6184610121951699)--(0.09567084996698111, 0.6136533130512289);
\draw (0.11407679765171902, 0.6088456139072881)--(0.10926909850777805, 0.613653313051229);
\draw (0.11407680382398205, 0.6184610183674331)--(0.10926909850777805, 0.613653313051229);
\draw (0.10246997423737964, 0.613653306878966)--(0.10926909850777805, 0.613653313051229);
\draw (0.12369220211186405, 0.6184610183674331)--(0.11888450296792302, 0.623268717511374);
\draw (0.11407679765171902, 0.61846101219517)--(0.11888450296792302, 0.623268717511374);
\draw (0.11888450296792302, 0.6300678356095094)--(0.11888450296792302, 0.623268717511374);
\draw (0.12369220211186405, 0.6416746651961118)--(0.11888449679565999, 0.6368669598799079);
\draw (0.11407679765171902, 0.6416746590238489)--(0.11888449679565999, 0.6368669598799079);
\draw (0.11888449679565999, 0.6300678417817724)--(0.11888449679565999, 0.6368669598799079);
\draw (0.15851266618261925, 0.6040379085910841)--(0.15171354808448384, 0.6040379085910841);
\draw (0.15171354808448384, 0.5972387904929486)--(0.15171354808448384, 0.6040379085910841);
\draw (0.14690584585441133, 0.6088456108211565)--(0.15171354808448384, 0.6040379085910841);
\draw (0.15851266618261925, 0.5904396723948132)--(0.15171354808448384, 0.5904396723948132);
\draw (0.15171354808448384, 0.5972387904929486)--(0.15171354808448384, 0.5904396723948132);
\draw (0.14690584894054287, 0.5856319732508722)--(0.15171354808448384, 0.5904396723948132);
\draw (0.1420981374520758, 0.5740251436642698)--(0.1420981436243388, 0.5808242679346682);
\draw (0.13529901935394037, 0.5808242617624051)--(0.1420981436243388, 0.5808242679346682);
\draw (0.14690584894054287, 0.5856319732508722)--(0.1420981436243388, 0.5808242679346682);
\draw (0.12849990125580502, 0.5740251436642698)--(0.12849990125580502, 0.5808242617624051);
\draw (0.13529901935394037, 0.5808242617624051)--(0.12849990125580502, 0.5808242617624051);
\draw (0.12369219902573247, 0.5856319639924776)--(0.12849990125580502, 0.5808242617624051);
\draw (0.11208537561139309, 0.5904396693086817)--(0.11888449679565999, 0.5904396662225502);
\draw (0.11888449370952847, 0.5972387874068171)--(0.11888449679565999, 0.5904396662225502);
\draw (0.12369219902573247, 0.5856319639924776)--(0.11888449679565999, 0.5904396662225502);
\draw (0.11407679765171902, 0.6088456139072881)--(0.1188844998817915, 0.6040379116772155);
\draw (0.12369220519799556, 0.6088456169934195)--(0.1188844998817915, 0.6040379116772155);
\draw (0.11888449370952847, 0.5972387874068171)--(0.1188844998817915, 0.6040379116772155);
\draw (0.12369220211186405, 0.6184610183674331)--(0.12849990434193653, 0.6136533161373605);
\draw (0.12369219902573247, 0.6088456108211565)--(0.12849990434193653, 0.6136533161373605);
\draw (0.13529902244007191, 0.6136533161373605)--(0.12849990434193653, 0.6136533161373605);
\draw (0.14690584894054287, 0.6184610183674331)--(0.1420981436243388, 0.613653313051229);
\draw (0.14690584585441133, 0.6088456108211565)--(0.1420981436243388, 0.613653313051229);
\draw (0.13529902552620346, 0.613653313051229)--(0.1420981436243388, 0.613653313051229);
\draw (0.15652124743035006, 0.5392046793915892)--(0.15171354422681943, 0.54401238259512);
\draw (0.14690584508287846, 0.539204683451179)--(0.15171354422681943, 0.54401238259512);
\draw (0.15171354422681943, 0.5508115006932554)--(0.15171354422681943, 0.54401238259512);
\draw (0.1469058491424681, 0.5295892811037073)--(0.1420981459389375, 0.534396984307238);
\draw (0.14690584508287846, 0.539204683451179)--(0.1420981459389375, 0.534396984307238);
\draw (0.13529902784080208, 0.534396984307238)--(0.1420981459389375, 0.534396984307238);
\draw (0.12369219825419958, 0.5295892728187709)--(0.12849990974266673, 0.534396984307238);
\draw (0.1236922067410613, 0.5392046873088434)--(0.12849990974266673, 0.534396984307238);
\draw (0.13529902784080208, 0.534396984307238)--(0.12849990974266673, 0.534396984307238);
\draw (0.11407679302252172, 0.5392046780504488)--(0.11888450451098881, 0.544012389538916);
\draw (0.1236922067410613, 0.5392046873088434)--(0.11888450451098881, 0.544012389538916);
\draw (0.11888450296792302, 0.550811509180117)--(0.11888450451098881, 0.544012389538916);
\draw (0.11407680073785054, 0.5624183295083249)--(0.11888450296792302, 0.5576106272782524);
\draw (0.12369220211186405, 0.5624183264221934)--(0.11888450296792302, 0.5576106272782524);
\draw (0.11888450296792302, 0.550811509180117)--(0.11888450296792302, 0.5576106272782524);
\draw (0.12849990125580502, 0.5740251436642698)--(0.12849990125580502, 0.5672260255661343);
\draw (0.13529901935394037, 0.5672260255661343)--(0.12849990125580502, 0.5672260255661343);
\draw (0.12369220211186405, 0.5624183264221934)--(0.12849990125580502, 0.5672260255661343);
\draw (0.1420981374520758, 0.5740251436642698)--(0.14209813899514154, 0.5672260240230687);
\draw (0.13529901935394037, 0.5672260255661343)--(0.14209813899514154, 0.5672260240230687);
\draw (0.14690584122521405, 0.5624183217929961)--(0.14209813899514154, 0.5672260240230687);
\draw (0.15851266232495484, 0.5576106187913907)--(0.15171354422681943, 0.5576106187913907);
\draw (0.15171354422681943, 0.5508115006932554)--(0.15171354422681943, 0.5576106187913907);
\draw (0.14690584122521405, 0.5624183217929961)--(0.15171354422681943, 0.5576106187913907);
\draw (0.11407680402590736, 0.4967602359871465)--(0.10926910082237667, 0.5015679391906771);
\draw (0.11407679996631764, 0.5063756383346181)--(0.10926910082237667, 0.5015679391906771);
\draw (0.10246998272424129, 0.5015679391906772)--(0.10926910082237667, 0.5015679391906771);
\draw (0.1236922023137893, 0.5063756342750285)--(0.11888449911025861, 0.511183337478559);
\draw (0.11407679996631764, 0.5063756383346181)--(0.11888449911025861, 0.511183337478559);
\draw (0.11888449911025861, 0.5179824555766945)--(0.11888449911025861, 0.511183337478559);
\draw (0.12369219825419958, 0.5295892728187709)--(0.11888449911025861, 0.5247815736748299);
\draw (0.11407679610865323, 0.5295892766764353)--(0.11888449911025861, 0.5247815736748299);
\draw (0.11888449911025861, 0.5179824555766945)--(0.11888449911025861, 0.5247815736748299);
\draw (0.11407679302252172, 0.5392046780504488)--(0.10926909387858075, 0.5343969789065078);
\draw (0.11407679610865323, 0.5295892766764353)--(0.10926909387858075, 0.5343969789065078);
\draw (0.10246997423737958, 0.5343969804495736)--(0.10926909387858075, 0.5343969789065078);
\draw (0.09086315390917171, 0.539204682679646)--(0.0956708561392442, 0.5343969804495736);
\draw (0.09086315699530323, 0.5295892813056327)--(0.0956708561392442, 0.5343969804495736);
\draw (0.10246997423737958, 0.5343969804495736)--(0.0956708561392442, 0.5343969804495736);
\draw (0.0792563274087007, 0.5247815698171655)--(0.08605545785136226, 0.5247815821616917);
\draw (0.08605544550683614, 0.5179824517190301)--(0.08605545785136226, 0.5247815821616917);
\draw (0.09086315699530323, 0.5295892813056327)--(0.08605545785136226, 0.5247815821616917);
\draw (0.0792563274087007, 0.5111833336208946)--(0.08605544704990187, 0.511183332077829);
\draw (0.08605545785136226, 0.5179824640635562)--(0.08605544704990187, 0.511183332077829);
\draw (0.09086314927997441, 0.5063756298477564)--(0.08605544704990187, 0.511183332077829);
\draw (0.09567085228157973, 0.49476880874801565)--(0.09567085228157979, 0.501567926846151);
\draw (0.10246998272424129, 0.5015679391906772)--(0.09567085228157979, 0.501567926846151);
\draw (0.09086314927997441, 0.5063756298477564)--(0.09567085228157979, 0.501567926846151);
\draw (0.04443587568247159, 0.49676023618907184)--(0.04924357482641256, 0.5015679353330128);
\draw (0.04443587259634013, 0.5063756375630852)--(0.04924357482641256, 0.5015679353330128);
\draw (0.056042692924548, 0.5015679353330127)--(0.04924357482641256, 0.5015679353330128);
\draw (0.03482047122232662, 0.5063756406492168)--(0.03962817036626759, 0.5111833397931578);
\draw (0.04443587259634013, 0.5063756375630852)--(0.03962817036626759, 0.5111833397931578);
\draw (0.03962817036626759, 0.5179824578912932)--(0.03962817036626759, 0.5111833397931578);
\draw (0.03482046505006353, 0.5295892813056327)--(0.03962816728013607, 0.5247815790755601);
\draw (0.04443586642407704, 0.5295892782195011)--(0.03962816728013607, 0.5247815790755601);
\draw (0.03962816728013607, 0.5179824609774247)--(0.03962816728013607, 0.5247815790755601);
\draw (0.04443586333794547, 0.5392046795935146)--(0.04924356556801801, 0.534396977363442);
\draw (0.04443586642407704, 0.5295892782195011)--(0.04924356556801801, 0.534396977363442);
\draw (0.05604268366615339, 0.534396977363442)--(0.04924356556801801, 0.534396977363442);
\draw (0.0676495163388875, 0.5392046857657775)--(0.06284180485042035, 0.5343969742773105);
\draw (0.06764950708049283, 0.529589272047238)--(0.06284180485042035, 0.5343969742773105);
\draw (0.05604268675228491, 0.5343969742773105)--(0.06284180485042035, 0.5343969742773105);
\draw (0.07925633975322688, 0.5247815821616917)--(0.07245720931056537, 0.5247815698171655);
\draw (0.07245720931056537, 0.5179824517190301)--(0.07245720931056537, 0.5247815698171655);
\draw (0.06764950708049283, 0.529589272047238)--(0.07245720931056537, 0.5247815698171655);
\draw (0.0792563274087007, 0.5111833336208946)--(0.07245720931056537, 0.5111833336208947);
\draw (0.07245720931056537, 0.5179824517190301)--(0.07245720931056537, 0.5111833336208947);
\draw (0.0676495101666244, 0.5063756344769538)--(0.07245720931056537, 0.5111833336208947);
\draw (0.06284181102268344, 0.49476881723487737)--(0.06284181102268344, 0.5015679353330128);
\draw (0.056042692924548, 0.5015679353330127)--(0.06284181102268344, 0.5015679353330128);
\draw (0.0676495101666244, 0.5063756344769538)--(0.06284181102268344, 0.5015679353330128);
\draw (0.1613289587168919, 0.382683433344398)--(0.1613289587168919, 0.3894825514425334);
\draw (0.16812807681502726, 0.3894825514425334)--(0.1613289587168919, 0.3894825514425334);
\draw (0.15652125340068787, 0.3942902567587375)--(0.1613289587168919, 0.3894825514425334);
\draw (0.1749271949131627, 0.382683433344398)--(0.1749271949131627, 0.3894825514425334);
\draw (0.16812807681502726, 0.3894825514425334)--(0.1749271949131627, 0.3894825514425334);
\draw (0.17973489405710366, 0.3942902505864745)--(0.1749271949131627, 0.3894825514425334);
\draw (0.19134171129917998, 0.39909794973041546)--(0.18454259320104463, 0.39909794973041546);
\draw (0.18454259320104463, 0.40589706782855084)--(0.18454259320104463, 0.39909794973041546);
\draw (0.17973489405710366, 0.3942902505864745)--(0.18454259320104463, 0.39909794973041546);
\draw (0.19134172364370616, 0.4126961982712124)--(0.18454259320104463, 0.4126961859266862);
\draw (0.18454259320104463, 0.40589706782855084)--(0.18454259320104463, 0.4126961859266862);
\draw (0.1797348878848406, 0.4175038912428902)--(0.18454259320104463, 0.4126961859266862);
\draw (0.1749271949131627, 0.42911072700175584)--(0.17492718874089963, 0.4223115903868312);
\draw (0.16812806447050116, 0.42231159655909434)--(0.17492718874089963, 0.4223115903868312);
\draw (0.1797348878848406, 0.4175038912428902)--(0.17492718874089963, 0.4223115903868312);
\draw (0.15652124722842484, 0.42711929570303525)--(0.1613289463723658, 0.42231159655909434);
\draw (0.15652124722842484, 0.41750389741515337)--(0.1613289463723658, 0.42231159655909434);
\draw (0.16812806447050116, 0.42231159655909434)--(0.1613289463723658, 0.42231159655909434);
\draw (0.14690584894054287, 0.41750389741515337)--(0.15171354808448384, 0.4126961982712124);
\draw (0.15652124722842484, 0.41750389741515337)--(0.15171354808448384, 0.4126961982712124);
\draw (0.1517135480844838, 0.4058970801730769)--(0.15171354808448384, 0.4126961982712124);
\draw (0.14690585511280593, 0.3942902567587375)--(0.1517135542567469, 0.3990979559026785);
\draw (0.15652125340068787, 0.3942902567587375)--(0.1517135542567469, 0.3990979559026785);
\draw (0.15171355425674687, 0.4058970740008139)--(0.1517135542567469, 0.3990979559026785);
\draw (0.2213544762259943, 0.38268342099987196)--(0.2213544885705204, 0.3894825514425334);
\draw (0.21455535812785886, 0.38948253909800734)--(0.2213544885705204, 0.3894825514425334);
\draw (0.22616218771446137, 0.3942902505864745)--(0.2213544885705204, 0.3894825514425334);
\draw (0.20775624002972345, 0.38268342099987196)--(0.20775623385746042, 0.3894825452702705);
\draw (0.214555370472385, 0.3894825514425334)--(0.20775623385746042, 0.3894825452702705);
\draw (0.20294852854125636, 0.3942902505864745)--(0.20775623385746042, 0.3894825452702705);
\draw (0.19134171129917998, 0.39909794973041546)--(0.1981408293973154, 0.39909794973041546);
\draw (0.19814084174184152, 0.4058970801730769)--(0.1981408293973154, 0.39909794973041546);
\draw (0.20294852854125636, 0.3942902505864745)--(0.1981408293973154, 0.39909794973041546);
\draw (0.19134171129918004, 0.4126961859266862)--(0.19814084174184154, 0.4126961982712123);
\draw (0.1981408293973154, 0.40589706782855084)--(0.19814084174184154, 0.4126961982712123);
\draw (0.2029485408857825, 0.41750389741515326)--(0.19814084174184154, 0.4126961982712123);
\draw (0.20775624002972348, 0.42911071465722966)--(0.20775624002972348, 0.4223115965590942);
\draw (0.21455535812785886, 0.42231159655909434)--(0.20775624002972348, 0.4223115965590942);
\draw (0.2029485408857825, 0.41750389741515326)--(0.20775624002972348, 0.4223115965590942);
\draw (0.22616217536993524, 0.42711929570303525)--(0.22135447622599427, 0.42231159655909434);
\draw (0.22616218154219828, 0.4175038912428902)--(0.22135447622599427, 0.42231159655909434);
\draw (0.21455535812785886, 0.42231159655909434)--(0.22135447622599427, 0.42231159655909434);
\draw (0.23577757983008024, 0.4175038912428902)--(0.23096988068613925, 0.41269619209894925);
\draw (0.22616217536993524, 0.41750389741515337)--(0.23096988068613925, 0.41269619209894925);
\draw (0.23096988685840233, 0.40589706782855084)--(0.23096988068613925, 0.41269619209894925);
\draw (0.2357775860023433, 0.3942902505864745)--(0.23096988685840233, 0.39909794973041546);
\draw (0.22616218771446137, 0.3942902505864745)--(0.23096988685840233, 0.39909794973041546);
\draw (0.23096988685840233, 0.40589706782855084)--(0.23096988685840233, 0.39909794973041546);
\draw (0.2705980500730985, 0.43192699484697616)--(0.2637989319749631, 0.43192699484697616);
\draw (0.2637989319749631, 0.4387261129451116)--(0.2637989319749631, 0.43192699484697616);
\draw (0.25899123283102216, 0.4271192957030352)--(0.2637989319749631, 0.43192699484697616);
\draw (0.2705980500730985, 0.44552523104324704)--(0.26379892580270003, 0.44552523721551);
\draw (0.2637989319749631, 0.4387261129451116)--(0.26379892580270003, 0.44552523721551);
\draw (0.25899122048649603, 0.4503329425317141)--(0.26379892580270003, 0.44552523721551);
\draw (0.25418352134255506, 0.4619397597737904)--(0.25418352134255506, 0.45514064167565504);
\draw (0.24738440324441965, 0.45514064167565504)--(0.25418352134255506, 0.45514064167565504);
\draw (0.25899122048649603, 0.4503329425317141)--(0.25418352134255506, 0.45514064167565504);
\draw (0.24058528514628427, 0.4619397597737904)--(0.24058528514628427, 0.45514064167565504);
\draw (0.24738440324441965, 0.45514064167565504)--(0.24058528514628427, 0.45514064167565504);
\draw (0.2357775860023433, 0.4503329425317141)--(0.24058528514628427, 0.45514064167565504);
\draw (0.22417076876026693, 0.4455252433877731)--(0.23096988685840233, 0.4455252433877731);
\draw (0.23096988685840233, 0.4387261252896377)--(0.23096988685840233, 0.4455252433877731);
\draw (0.2357775860023433, 0.4503329425317141)--(0.23096988685840233, 0.4455252433877731);
\draw (0.22616217536993524, 0.42711929570303525)--(0.23096988685840233, 0.43192700719150234);
\draw (0.23577759217460637, 0.4271193018752983)--(0.23096988685840233, 0.43192700719150234);
\draw (0.23096988685840233, 0.4387261252896377)--(0.23096988685840233, 0.43192700719150234);
\draw (0.23577757983008024, 0.4175038912428902)--(0.24058529131854733, 0.42231160273135737);
\draw (0.2357775860023433, 0.4271193080475614)--(0.24058529131854733, 0.42231160273135737);
\draw (0.24738441558894578, 0.42231159655909434)--(0.24058529131854733, 0.42231160273135737);
\draw (0.25899123283102216, 0.41750389741515326)--(0.2541835336870812, 0.4223115965590942);
\draw (0.25899123283102216, 0.4271192957030352)--(0.2541835336870812, 0.4223115965590942);
\draw (0.24738441558894578, 0.42231159655909434)--(0.2541835336870812, 0.4223115965590942);
\draw (0.2705980500730985, 0.4919525247006047)--(0.2637989319749631, 0.4919525247006047);
\draw (0.2637989319749631, 0.4851534066024693)--(0.2637989319749631, 0.4919525247006047);
\draw (0.25899122665875907, 0.49676023001680875)--(0.2637989319749631, 0.4919525247006047);
\draw (0.2705980500730985, 0.4783542885043339)--(0.2637989319749631, 0.4783542885043339);
\draw (0.2637989319749631, 0.4851534066024693)--(0.2637989319749631, 0.4783542885043339);
\draw (0.25899123283102216, 0.4735465893603929)--(0.2637989319749631, 0.4783542885043339);
\draw (0.25418352134255506, 0.4619397597737904)--(0.2541835275148181, 0.46873888404418884);
\draw (0.24738440324441968, 0.46873887787192586)--(0.2541835275148181, 0.46873888404418884);
\draw (0.25899123283102216, 0.4735465893603929)--(0.2541835275148181, 0.46873888404418884);
\draw (0.24058528514628427, 0.4619397597737904)--(0.24058528514628427, 0.46873887787192586);
\draw (0.24738440324441968, 0.46873887787192586)--(0.24058528514628427, 0.46873887787192586);
\draw (0.23577757983008024, 0.47354658318812987)--(0.24058528514628427, 0.46873887787192586);
\draw (0.22417075641574083, 0.4783542885043339)--(0.23096988068613925, 0.47835428233207083);
\draw (0.23096987451387624, 0.4851534066024693)--(0.23096988068613925, 0.47835428233207083);
\draw (0.23577757983008024, 0.47354658318812987)--(0.23096988068613925, 0.47835428233207083);
\draw (0.22616218154219828, 0.49676023001680875)--(0.23096988068613925, 0.4919525308728678);
\draw (0.2357775860023433, 0.4967602361890718)--(0.23096988068613925, 0.4919525308728678);
\draw (0.23096987451387624, 0.4851534066024693)--(0.23096988068613925, 0.4919525308728678);
\draw (0.2357775860023433, 0.5063756344769537)--(0.2405852851462843, 0.5015679353330127);
\draw (0.23577757983008024, 0.49676023001680875)--(0.2405852851462843, 0.5015679353330127);
\draw (0.24738440324441968, 0.5015679353330127)--(0.2405852851462843, 0.5015679353330127);
\draw (0.25899123283102216, 0.5063756344769537)--(0.2541835275148181, 0.5015679291607498);
\draw (0.25899122665875907, 0.49676023001680875)--(0.2541835275148181, 0.5015679291607498);
\draw (0.24738440941668272, 0.5015679291607498)--(0.2541835275148181, 0.5015679291607498);
\draw (0.22135447622599427, 0.541196098547709)--(0.22135447622599427, 0.5343969804495736);
\draw (0.21455535812785886, 0.5343969804495736)--(0.22135447622599427, 0.5343969804495736);
\draw (0.2261621784560668, 0.5295892782195011)--(0.22135447622599427, 0.5343969804495736);
\draw (0.20775624002972348, 0.541196098547709)--(0.20775624002972348, 0.5343969804495736);
\draw (0.21455535812785886, 0.5343969804495736)--(0.20775624002972348, 0.5343969804495736);
\draw (0.2029485408857825, 0.5295892813056327)--(0.20775624002972348, 0.5343969804495736);
\draw (0.19134171129918004, 0.5247815698171655)--(0.19814083556957848, 0.5247815759894285);
\draw (0.19814082939731542, 0.5179824517190301)--(0.19814083556957848, 0.5247815759894285);
\draw (0.2029485408857825, 0.5295892813056327)--(0.19814083556957848, 0.5247815759894285);
\draw (0.19134171129918, 0.5111833336208946)--(0.1981408293973154, 0.5111833336208946);
\draw (0.19814082939731542, 0.5179824517190301)--(0.1981408293973154, 0.5111833336208946);
\draw (0.2029485316273879, 0.5063756313908222)--(0.1981408293973154, 0.5111833336208946);
\draw (0.20775623694359194, 0.4947688079764828)--(0.20775623385746042, 0.5015679291607498);
\draw (0.21455535504172737, 0.5015679260746182)--(0.20775623385746042, 0.5015679291607498);
\draw (0.2029485316273879, 0.5063756313908222)--(0.20775623385746042, 0.5015679291607498);
\draw (0.22616218154219828, 0.49676023001680875)--(0.2213544793121258, 0.5015679322468812);
\draw (0.22616218462832982, 0.5063756375630852)--(0.2213544793121258, 0.5015679322468812);
\draw (0.21455535504172737, 0.5015679260746182)--(0.2213544793121258, 0.5015679322468812);
\draw (0.2357775860023433, 0.5063756344769537)--(0.2309698837722708, 0.5111833367070262);
\draw (0.2261621784560668, 0.5063756313908222)--(0.2309698837722708, 0.5111833367070262);
\draw (0.2309698837722708, 0.5179824548051617)--(0.2309698837722708, 0.5111833367070262);
\draw (0.2357775860023433, 0.5295892813056327)--(0.23096988068613925, 0.5247815759894285);
\draw (0.2261621784560668, 0.5295892782195011)--(0.23096988068613925, 0.5247815759894285);
\draw (0.23096988068613925, 0.5179824578912932)--(0.23096988068613925, 0.5247815759894285);
\draw (0.1565212470264995, 0.5392046797954398)--(0.16132895023003022, 0.5343969765919092);
\draw (0.15652125108608925, 0.5295892774479682)--(0.16132895023003022, 0.5343969765919092);
\draw (0.16812806832816557, 0.5343969765919092)--(0.16132895023003022, 0.5343969765919092);
\draw (0.1469058487386176, 0.5295892815075579)--(0.15171355194214828, 0.5247815783040273);
\draw (0.15652125108608925, 0.5295892774479682)--(0.15171355194214828, 0.5247815783040273);
\draw (0.15171355194214828, 0.5179824602058918)--(0.15171355194214828, 0.5247815783040273);
\draw (0.14690584045368116, 0.5063756306192893)--(0.15171355194214828, 0.5111833421077565);
\draw (0.15652125494375366, 0.506375639106151)--(0.15171355194214828, 0.5111833421077565);
\draw (0.15171355194214828, 0.5179824602058918)--(0.15171355194214828, 0.5111833421077565);
\draw (0.15652124568535905, 0.49676022538761144)--(0.16132895717382617, 0.5015679368760786);
\draw (0.15652125494375366, 0.506375639106151)--(0.16132895717382617, 0.5015679368760786);
\draw (0.16812807681502728, 0.5015679353330127)--(0.16132895717382617, 0.5015679368760786);
\draw (0.1797348971432352, 0.49676023310294026)--(0.1749271949131627, 0.5015679353330127);
\draw (0.17973489405710366, 0.5063756344769537)--(0.1749271949131627, 0.5015679353330127);
\draw (0.16812807681502728, 0.5015679353330127)--(0.1749271949131627, 0.5015679353330127);
\draw (0.19134171129918, 0.5111833336208946)--(0.18454259320104463, 0.5111833336208946);
\draw (0.18454259320104463, 0.5179824517190301)--(0.18454259320104463, 0.5111833336208946);
\draw (0.17973489405710366, 0.5063756344769537)--(0.18454259320104463, 0.5111833336208946);
\draw (0.19134171129918004, 0.5247815698171655)--(0.18454259165797887, 0.5247815713602313);
\draw (0.18454259320104463, 0.5179824517190301)--(0.18454259165797887, 0.5247815713602313);
\draw (0.17973488942790636, 0.5295892735903038)--(0.18454259165797887, 0.5247815713602313);
\draw (0.17492718642630098, 0.5411960946900446)--(0.17492718642630098, 0.5343969765919092);
\draw (0.16812806832816557, 0.5343969765919092)--(0.17492718642630098, 0.5343969765919092);
\draw (0.17973488942790636, 0.5295892735903038)--(0.17492718642630098, 0.5343969765919092);
\draw (0.11407680362205674, 0.4967602363909971)--(0.11888450682558749, 0.49195253318746635);
\draw (0.12369220596952846, 0.4967602323314073)--(0.11888450682558749, 0.49195253318746635);
\draw (0.11888450682558749, 0.485153415089331)--(0.11888450682558749, 0.49195253318746635);
\draw (0.12369220190993868, 0.506375634678879)--(0.12849990511346943, 0.5015679314753483);
\draw (0.12369220596952846, 0.4967602323314073)--(0.12849990511346943, 0.5015679314753483);
\draw (0.13529902321160478, 0.5015679314753483)--(0.12849990511346943, 0.5015679314753483);
\draw (0.14690584045368116, 0.5063756306192893)--(0.1420981413097402, 0.5015679314753483);
\draw (0.14690584431134557, 0.4967602284737429)--(0.1420981413097402, 0.5015679314753483);
\draw (0.13529902321160478, 0.5015679314753483)--(0.1420981413097402, 0.5015679314753483);
\draw (0.15652124568535905, 0.49676022538761144)--(0.15171354654141808, 0.4919525262436705);
\draw (0.14690584431134557, 0.4967602284737429)--(0.15171354654141808, 0.4919525262436705);
\draw (0.15171354808448384, 0.4851534066024693)--(0.15171354654141808, 0.4919525262436705);
\draw (0.15652125031455635, 0.4735465862742614)--(0.15171354808448384, 0.4783542885043339);
\draw (0.14690584894054287, 0.4735465893603929)--(0.15171354808448384, 0.4783542885043339);
\draw (0.15171354808448384, 0.4851534066024693)--(0.15171354808448384, 0.4783542885043339);
\draw (0.14209813745207578, 0.4619397597737904)--(0.1420981497966019, 0.46873889021645193);
\draw (0.13529901935394037, 0.46873887787192586)--(0.1420981497966019, 0.46873889021645193);
\draw (0.14690584894054287, 0.4735465893603929)--(0.1420981497966019, 0.46873889021645193);
\draw (0.12849990125580496, 0.4619397597737904)--(0.12849989971273923, 0.46873887941499165);
\draw (0.1352990316984665, 0.46873889021645193)--(0.12849989971273923, 0.46873887941499165);
\draw (0.12369219748266669, 0.4735465816450641)--(0.12849989971273923, 0.46873887941499165);
\draw (0.11208537638292593, 0.47835428464666946)--(0.11888449448106131, 0.47835428464666946);
\draw (0.11888450682558749, 0.485153415089331)--(0.11888449448106131, 0.47835428464666946);
\draw (0.12369219748266669, 0.4735465816450641)--(0.11888449448106131, 0.47835428464666946);
\draw (0.11407680382398205, 0.4271193080475614)--(0.11888450296792302, 0.43192700719150234);
\draw (0.12369220519799551, 0.42711930496142986)--(0.11888450296792302, 0.43192700719150234);
\draw (0.11888450296792302, 0.4387261252896378)--(0.11888450296792302, 0.43192700719150234);
\draw (0.12369220828412708, 0.4175039035874164)--(0.12849990742806805, 0.42231160273135737);
\draw (0.12369220519799551, 0.42711930496142986)--(0.12849990742806805, 0.42231160273135737);
\draw (0.1352990255262034, 0.42231160273135737)--(0.12849990742806805, 0.42231160273135737);
\draw (0.14690584894054287, 0.41750389741515337)--(0.14209814671047036, 0.4223115996452258);
\draw (0.14690584585441133, 0.42711929878916677)--(0.14209814671047036, 0.4223115996452258);
\draw (0.13529902861233495, 0.4223115996452258)--(0.14209814671047036, 0.4223115996452258);
\draw (0.15652124722842484, 0.42711929570303525)--(0.1517135449983523, 0.43192699793310774);
\draw (0.14690584585441133, 0.42711929878916677)--(0.1517135449983523, 0.43192699793310774);
\draw (0.15171354499835227, 0.4387261160312431)--(0.1517135449983523, 0.43192699793310774);
\draw (0.15652125340068787, 0.45033294870397717)--(0.15171354191222078, 0.44552523721551);
\draw (0.14690583968214826, 0.45033293944558256)--(0.15171354191222078, 0.44552523721551);
\draw (0.15171354191222078, 0.4387261191173747)--(0.15171354191222078, 0.44552523721551);
\draw (0.14209814979660187, 0.4619397721183166)--(0.14209813745207578, 0.45514064167565504);
\draw (0.13529901935394034, 0.45514064167565504)--(0.14209813745207578, 0.45514064167565504);
\draw (0.14690583968214826, 0.45033293944558256)--(0.14209813745207578, 0.45514064167565504);
\draw (0.12849990125580496, 0.4619397597737904)--(0.12849990125580502, 0.45514064167565504);
\draw (0.13529901935394034, 0.45514064167565504)--(0.12849990125580502, 0.45514064167565504);
\draw (0.12369220211186405, 0.4503329425317141)--(0.12849990125580502, 0.45514064167565504);
\draw (0.11208538486978764, 0.4455252433877731)--(0.11888450296792302, 0.4455252433877731);
\draw (0.11888450296792302, 0.4387261252896378)--(0.11888450296792302, 0.4455252433877731);
\draw (0.12369220211186405, 0.4503329425317141)--(0.11888450296792302, 0.4455252433877731);
\draw (0.3846748405732461, 0.38467485229859244)--(0.3798671414293051, 0.3894825514425334);
\draw (0.38467484674550917, 0.3942902567587374)--(0.3798671414293051, 0.3894825514425334);
\draw (0.37306802333116973, 0.3894825514425334)--(0.3798671414293051, 0.3894825514425334);
\draw (0.3942902450333911, 0.3942902567587374)--(0.38948254588945014, 0.3990979559026784);
\draw (0.38467484674550917, 0.3942902567587374)--(0.38948254588945014, 0.3990979559026784);
\draw (0.38948254588945014, 0.4058970740008139)--(0.38948254588945014, 0.3990979559026784);
\draw (0.39429025120565414, 0.41750389741515326)--(0.38948255206171317, 0.4126961982712123);
\draw (0.3846748529177722, 0.41750389741515326)--(0.38948255206171317, 0.4126961982712123);
\draw (0.3894825520617132, 0.4058970801730769)--(0.38948255206171317, 0.4126961982712123);
\draw (0.3846748529177722, 0.4271192957030352)--(0.37986715377383123, 0.4223115965590942);
\draw (0.3846748529177722, 0.41750389741515326)--(0.37986715377383123, 0.4223115965590942);
\draw (0.3730680356756959, 0.4223115965590942)--(0.37986715377383123, 0.4223115965590942);
\draw (0.36146119991683034, 0.4271193018752983)--(0.36626891140529744, 0.4223115903868312);
\draw (0.3614612122613564, 0.4175038912428902)--(0.36626891140529744, 0.4223115903868312);
\draw (0.3730680295034328, 0.4223115903868312)--(0.36626891140529744, 0.4223115903868312);
\draw (0.3498543765024909, 0.4126961982712123)--(0.3566535069451524, 0.4126961859266862);
\draw (0.3566535069451524, 0.40589706782855073)--(0.3566535069451524, 0.4126961859266862);
\draw (0.3614612122613564, 0.4175038912428902)--(0.3566535069451524, 0.4126961859266862);
\draw (0.34985438884701703, 0.39909794973041546)--(0.3566535069451524, 0.39909794973041546);
\draw (0.3566535069451524, 0.40589706782855073)--(0.3566535069451524, 0.39909794973041546);
\draw (0.3614612060890934, 0.3942902505864745)--(0.3566535069451524, 0.39909794973041546);
\draw (0.36626890523303435, 0.382683433344398)--(0.36626890523303435, 0.3894825514425334);
\draw (0.37306802333116973, 0.3894825514425334)--(0.36626890523303435, 0.3894825514425334);
\draw (0.3614612060890934, 0.3942902505864745)--(0.36626890523303435, 0.3894825514425334);
\draw (0.42711929632221496, 0.4271193080475613)--(0.422311597178274, 0.4319270071915023);
\draw (0.4175038949482015, 0.42711930496142986)--(0.422311597178274, 0.4319270071915023);
\draw (0.42231159717827405, 0.4387261252896377)--(0.422311597178274, 0.4319270071915023);
\draw (0.41750389186207, 0.4175039035874163)--(0.412696192718129, 0.42231160273135737);
\draw (0.4175038949482015, 0.42711930496142986)--(0.412696192718129, 0.42231160273135737);
\draw (0.4058970746199936, 0.42231160273135737)--(0.412696192718129, 0.42231160273135737);
\draw (0.39429025120565414, 0.41750389741515326)--(0.3990979534357267, 0.4223115996452258);
\draw (0.3942902542917857, 0.42711929878916677)--(0.3990979534357267, 0.4223115996452258);
\draw (0.40589707153386206, 0.4223115996452258)--(0.3990979534357267, 0.4223115996452258);
\draw (0.3846748529177722, 0.4271192957030352)--(0.38948255514784474, 0.43192699793310774);
\draw (0.3942902542917857, 0.42711929878916677)--(0.38948255514784474, 0.43192699793310774);
\draw (0.38948255514784474, 0.43872611603124306)--(0.38948255514784474, 0.43192699793310774);
\draw (0.38467484674550917, 0.45033294870397717)--(0.38948255823397626, 0.44552523721551);
\draw (0.39429026046404875, 0.45033293944558256)--(0.38948255823397626, 0.44552523721551);
\draw (0.38948255823397626, 0.43872611911737464)--(0.38948255823397626, 0.44552523721551);
\draw (0.39909795034959517, 0.4619397721183166)--(0.3990979626941213, 0.45514064167565504);
\draw (0.40589708079225667, 0.45514064167565504)--(0.3990979626941213, 0.45514064167565504);
\draw (0.39429026046404875, 0.45033293944558256)--(0.3990979626941213, 0.45514064167565504);
\draw (0.4126961988903921, 0.4619397597737904)--(0.41269619889039205, 0.45514064167565504);
\draw (0.40589708079225667, 0.45514064167565504)--(0.41269619889039205, 0.45514064167565504);
\draw (0.417503898034333, 0.4503329425317141)--(0.41269619889039205, 0.45514064167565504);
\draw (0.4291107152764094, 0.4455252433877731)--(0.422311597178274, 0.4455252433877731);
\draw (0.42231159717827405, 0.4387261252896377)--(0.422311597178274, 0.4455252433877731);
\draw (0.417503898034333, 0.4503329425317141)--(0.422311597178274, 0.4455252433877731);
\draw (0.4271192965241402, 0.49676023639099703)--(0.42231159332060964, 0.49195253318746635);
\draw (0.41750389417666867, 0.4967602323314073)--(0.42231159332060964, 0.49195253318746635);
\draw (0.4223115933206096, 0.485153415089331)--(0.42231159332060964, 0.49195253318746635);
\draw (0.4175038982362583, 0.506375634678879)--(0.41269619503272764, 0.5015679314753483);
\draw (0.41750389417666867, 0.4967602323314073)--(0.41269619503272764, 0.5015679314753483);
\draw (0.40589707693459226, 0.5015679314753483)--(0.41269619503272764, 0.5015679314753483);
\draw (0.3942902596925159, 0.5063756306192893)--(0.3990979588364569, 0.5015679314753483);
\draw (0.3942902558348515, 0.4967602284737429)--(0.3990979588364569, 0.5015679314753483);
\draw (0.40589707693459226, 0.5015679314753483)--(0.3990979588364569, 0.5015679314753483);
\draw (0.384674854460838, 0.49676022538761144)--(0.38948255360477896, 0.4919525262436705);
\draw (0.3942902558348515, 0.4967602284737429)--(0.38948255360477896, 0.4919525262436705);
\draw (0.3894825520617132, 0.48515340660246925)--(0.38948255360477896, 0.4919525262436705);
\draw (0.38467484983164074, 0.47354658627426144)--(0.3894825520617132, 0.4783542885043339);
\draw (0.3942902512056542, 0.4735465893603929)--(0.3894825520617132, 0.4783542885043339);
\draw (0.3894825520617132, 0.48515340660246925)--(0.3894825520617132, 0.4783542885043339);
\draw (0.3990979626941213, 0.4619397597737904)--(0.39909795034959517, 0.46873889021645193);
\draw (0.40589708079225667, 0.46873887787192586)--(0.39909795034959517, 0.46873889021645193);
\draw (0.3942902512056542, 0.4735465893603929)--(0.39909795034959517, 0.46873889021645193);
\draw (0.4126961988903921, 0.4619397597737904)--(0.41269620043345784, 0.4687388794149916);
\draw (0.40589706844773055, 0.46873889021645193)--(0.41269620043345784, 0.4687388794149916);
\draw (0.4175039026635303, 0.4735465816450641)--(0.41269620043345784, 0.4687388794149916);
\draw (0.4291107237632711, 0.47835428464666946)--(0.4223116056651357, 0.47835428464666946);
\draw (0.4223115933206096, 0.485153415089331)--(0.4223116056651357, 0.47835428464666946);
\draw (0.4175039026635303, 0.4735465816450641)--(0.4223116056651357, 0.47835428464666946);
\draw (0.38467485311969746, 0.5392046797954397)--(0.3798671499161669, 0.5343969765919092);
\draw (0.38467484906010785, 0.5295892774479682)--(0.3798671499161669, 0.5343969765919092);
\draw (0.3730680318180315, 0.5343969765919092)--(0.3798671499161669, 0.5343969765919092);
\draw (0.3942902514075794, 0.5295892815075578)--(0.3894825482040488, 0.5247815783040273);
\draw (0.38467484906010785, 0.5295892774479682)--(0.3894825482040488, 0.5247815783040273);
\draw (0.3894825482040488, 0.5179824602058918)--(0.3894825482040488, 0.5247815783040273);
\draw (0.3942902596925159, 0.5063756306192893)--(0.3894825482040488, 0.5111833421077565);
\draw (0.38467484520244344, 0.506375639106151)--(0.3894825482040488, 0.5111833421077565);
\draw (0.3894825482040488, 0.5179824602058918)--(0.3894825482040488, 0.5111833421077565);
\draw (0.384674854460838, 0.49676022538761144)--(0.3798671429723709, 0.5015679368760786);
\draw (0.38467484520244344, 0.506375639106151)--(0.3798671429723709, 0.5015679368760786);
\draw (0.37306802333116973, 0.5015679353330127)--(0.3798671429723709, 0.5015679368760786);
\draw (0.36146120300296186, 0.49676023310294026)--(0.36626890523303435, 0.5015679353330127);
\draw (0.3614612060890934, 0.5063756344769537)--(0.36626890523303435, 0.5015679353330127);
\draw (0.37306802333116973, 0.5015679353330127)--(0.36626890523303435, 0.5015679353330127);
\draw (0.34985438884701703, 0.5111833336208946)--(0.3566535069451524, 0.5111833336208946);
\draw (0.3566535069451524, 0.5179824517190301)--(0.3566535069451524, 0.5111833336208946);
\draw (0.3614612060890934, 0.5063756344769537)--(0.3566535069451524, 0.5111833336208946);
\draw (0.34985438884701703, 0.5247815698171655)--(0.3566535084882182, 0.5247815713602313);
\draw (0.3566535069451524, 0.5179824517190301)--(0.3566535084882182, 0.5247815713602313);
\draw (0.3614612107182907, 0.5295892735903038)--(0.3566535084882182, 0.5247815713602313);
\draw (0.36626891371989606, 0.5411960946900446)--(0.36626891371989606, 0.5343969765919092);
\draw (0.3730680318180315, 0.5343969765919092)--(0.36626891371989606, 0.5343969765919092);
\draw (0.3614612107182907, 0.5295892735903038)--(0.36626891371989606, 0.5343969765919092);
\draw (0.31503391860399876, 0.5392046857657775)--(0.31984162392020277, 0.5343969804495736);
\draw (0.3150339216901303, 0.5295892782195011)--(0.31984162392020277, 0.5343969804495736);
\draw (0.32664074201833815, 0.5343969804495736)--(0.31984162392020277, 0.5343969804495736);
\draw (0.30541851414385374, 0.5295892813056327)--(0.3102262194600578, 0.5247815759894285);
\draw (0.3150339216901303, 0.5295892782195011)--(0.3102262194600578, 0.5247815759894285);
\draw (0.3102262194600578, 0.5179824578912932)--(0.3102262194600578, 0.5247815759894285);
\draw (0.30541851414385374, 0.5063756344769537)--(0.3102262163739262, 0.5111833367070262);
\draw (0.3150339216901303, 0.5063756313908222)--(0.3102262163739262, 0.5111833367070262);
\draw (0.3102262163739262, 0.5179824548051617)--(0.3102262163739262, 0.5111833367070262);
\draw (0.31503391860399876, 0.49676023001680875)--(0.31984162083407125, 0.5015679322468812);
\draw (0.3150339155178672, 0.5063756375630852)--(0.31984162083407125, 0.5015679322468812);
\draw (0.3266407451044697, 0.5015679260746182)--(0.31984162083407125, 0.5015679322468812);
\draw (0.3382475654326776, 0.49676023001680875)--(0.3334398662887366, 0.5015679291607498);
\draw (0.33824756851880916, 0.5063756313908222)--(0.3334398662887366, 0.5015679291607498);
\draw (0.32664074819060124, 0.5015679291607498)--(0.3334398662887366, 0.5015679291607498);
\draw (0.34985438884701703, 0.5111833336208946)--(0.34305527074888165, 0.5111833336208946);
\draw (0.34305527074888165, 0.5179824517190301)--(0.34305527074888165, 0.5111833336208946);
\draw (0.33824756851880916, 0.5063756313908222)--(0.34305527074888165, 0.5111833336208946);
\draw (0.34985438884701703, 0.5247815698171655)--(0.34305526457661856, 0.5247815759894285);
\draw (0.34305527074888165, 0.5179824517190301)--(0.34305526457661856, 0.5247815759894285);
\draw (0.3382475592604145, 0.5295892813056327)--(0.34305526457661856, 0.5247815759894285);
\draw (0.3334398601164736, 0.541196098547709)--(0.33343986011647353, 0.5343969804495736);
\draw (0.32664074201833815, 0.5343969804495736)--(0.33343986011647353, 0.5343969804495736);
\draw (0.3382475592604145, 0.5295892813056327)--(0.33343986011647353, 0.5343969804495736);
\draw (0.2705980500730985, 0.4919525247006047)--(0.2773971681712339, 0.4919525247006047);
\draw (0.2773971681712339, 0.4851534066024693)--(0.2773971681712339, 0.4919525247006047);
\draw (0.28220487348743795, 0.49676023001680875)--(0.2773971681712339, 0.4919525247006047);
\draw (0.2705980500730985, 0.4783542885043339)--(0.2773971681712339, 0.4783542885043339);
\draw (0.2773971681712339, 0.4851534066024693)--(0.2773971681712339, 0.4783542885043339);
\draw (0.2822048673151749, 0.4735465893603929)--(0.2773971681712339, 0.4783542885043339);
\draw (0.28701257880364195, 0.4619397597737904)--(0.2870125726313789, 0.46873888404418884);
\draw (0.29381169690177733, 0.46873887787192586)--(0.2870125726313789, 0.46873888404418884);
\draw (0.2822048673151749, 0.4735465893603929)--(0.2870125726313789, 0.46873888404418884);
\draw (0.30061081499991277, 0.4619397597737904)--(0.30061081499991277, 0.46873887787192586);
\draw (0.29381169690177733, 0.46873887787192586)--(0.30061081499991277, 0.46873887787192586);
\draw (0.3054185203161168, 0.47354658318812987)--(0.30061081499991277, 0.46873887787192586);
\draw (0.3170253437304562, 0.4783542885043339)--(0.3102262194600578, 0.47835428233207083);
\draw (0.31022622563232083, 0.4851534066024693)--(0.3102262194600578, 0.47835428233207083);
\draw (0.3054185203161168, 0.47354658318812987)--(0.3102262194600578, 0.47835428233207083);
\draw (0.31503391860399876, 0.49676023001680875)--(0.3102262194600578, 0.4919525308728678);
\draw (0.30541851414385374, 0.4967602361890718)--(0.3102262194600578, 0.4919525308728678);
\draw (0.31022622563232083, 0.4851534066024693)--(0.3102262194600578, 0.4919525308728678);
\draw (0.30541851414385374, 0.5063756344769537)--(0.30061081499991277, 0.5015679353330127);
\draw (0.3054185203161168, 0.49676023001680875)--(0.30061081499991277, 0.5015679353330127);
\draw (0.29381169690177733, 0.5015679353330127)--(0.30061081499991277, 0.5015679353330127);
\draw (0.2822048673151749, 0.5063756344769537)--(0.2870125726313789, 0.5015679291607498);
\draw (0.28220487348743795, 0.49676023001680875)--(0.2870125726313789, 0.5015679291607498);
\draw (0.2938116907295143, 0.5015679291607498)--(0.2870125726313789, 0.5015679291607498);
\draw (0.2705980500730985, 0.43192699484697616)--(0.2773971681712339, 0.43192699484697616);
\draw (0.27739716817123394, 0.4387261129451116)--(0.2773971681712339, 0.43192699484697616);
\draw (0.2822048673151749, 0.4271192957030352)--(0.2773971681712339, 0.43192699484697616);
\draw (0.2705980500730985, 0.44552523104324704)--(0.277397174343497, 0.44552523721551);
\draw (0.27739716817123394, 0.4387261129451116)--(0.277397174343497, 0.44552523721551);
\draw (0.28220487965970104, 0.4503329425317141)--(0.277397174343497, 0.44552523721551);
\draw (0.28701257880364195, 0.4619397597737904)--(0.287012578803642, 0.45514064167565504);
\draw (0.2938116969017774, 0.45514064167565504)--(0.287012578803642, 0.45514064167565504);
\draw (0.28220487965970104, 0.4503329425317141)--(0.287012578803642, 0.45514064167565504);
\draw (0.30061081499991277, 0.4619397597737904)--(0.30061081499991277, 0.45514064167565504);
\draw (0.2938116969017774, 0.45514064167565504)--(0.30061081499991277, 0.45514064167565504);
\draw (0.30541851414385374, 0.4503329425317141)--(0.30061081499991277, 0.45514064167565504);
\draw (0.3170253313859301, 0.4455252433877731)--(0.3102262132877947, 0.4455252433877731);
\draw (0.3102262132877947, 0.4387261252896377)--(0.3102262132877947, 0.4455252433877731);
\draw (0.30541851414385374, 0.4503329425317141)--(0.3102262132877947, 0.4455252433877731);
\draw (0.3150339247762618, 0.42711929570303525)--(0.3102262132877947, 0.43192700719150234);
\draw (0.30541850797159065, 0.4271193018752983)--(0.3102262132877947, 0.43192700719150234);
\draw (0.3102262132877947, 0.4387261252896377)--(0.3102262132877947, 0.43192700719150234);
\draw (0.3054185203161168, 0.4175038912428902)--(0.3006108088276497, 0.42231160273135737);
\draw (0.30541851414385374, 0.4271193080475614)--(0.3006108088276497, 0.42231160273135737);
\draw (0.29381168455725126, 0.42231159655909434)--(0.3006108088276497, 0.42231160273135737);
\draw (0.2822048673151749, 0.41750389741515326)--(0.2870125664591159, 0.4223115965590942);
\draw (0.2822048673151749, 0.4271192957030352)--(0.2870125664591159, 0.4223115965590942);
\draw (0.29381168455725126, 0.42231159655909434)--(0.2870125664591159, 0.4223115965590942);
\draw (0.31984162392020277, 0.38268342099987196)--(0.31984161157567664, 0.3894825514425334);
\draw (0.3266407420183382, 0.38948253909800734)--(0.31984161157567664, 0.3894825514425334);
\draw (0.3150339124317357, 0.3942902505864745)--(0.31984161157567664, 0.3894825514425334);
\draw (0.3334398601164736, 0.38268342099987196)--(0.3334398662887366, 0.3894825452702704);
\draw (0.326640729673812, 0.3894825514425334)--(0.3334398662887366, 0.3894825452702704);
\draw (0.3382475716049407, 0.3942902505864745)--(0.3334398662887366, 0.3894825452702704);
\draw (0.34985438884701703, 0.39909794973041546)--(0.34305527074888165, 0.39909794973041546);
\draw (0.3430552584043555, 0.4058970801730769)--(0.34305527074888165, 0.39909794973041546);
\draw (0.3382475716049407, 0.3942902505864745)--(0.34305527074888165, 0.39909794973041546);
\draw (0.34985438884701703, 0.4126961859266862)--(0.3430552584043555, 0.4126961982712124);
\draw (0.34305527074888165, 0.40589706782855084)--(0.3430552584043555, 0.4126961982712124);
\draw (0.33824755926041455, 0.41750389741515337)--(0.3430552584043555, 0.4126961982712124);
\draw (0.33343986011647353, 0.42911071465722966)--(0.3334398601164736, 0.42231159655909434);
\draw (0.32664074201833815, 0.42231159655909434)--(0.3334398601164736, 0.42231159655909434);
\draw (0.33824755926041455, 0.41750389741515337)--(0.3334398601164736, 0.42231159655909434);
\draw (0.3150339247762618, 0.42711929570303525)--(0.31984162392020277, 0.42231159655909434);
\draw (0.31503391860399876, 0.4175038912428902)--(0.31984162392020277, 0.42231159655909434);
\draw (0.32664074201833815, 0.42231159655909434)--(0.31984162392020277, 0.42231159655909434);
\draw (0.3054185203161168, 0.4175038912428902)--(0.3102262194600578, 0.41269619209894925);
\draw (0.3150339247762618, 0.41750389741515337)--(0.3102262194600578, 0.41269619209894925);
\draw (0.3102262132877947, 0.40589706782855084)--(0.3102262194600578, 0.41269619209894925);
\draw (0.30541851414385374, 0.3942902505864745)--(0.3102262132877947, 0.39909794973041546);
\draw (0.3150339124317357, 0.3942902505864745)--(0.3102262132877947, 0.39909794973041546);
\draw (0.3102262132877947, 0.40589706782855084)--(0.3102262132877947, 0.39909794973041546);
\draw (0.5392046802126943, 0.5392046919380407)--(0.5343969810687533, 0.5440123910819816);
\draw (0.5295892757525493, 0.5392046857657775)--(0.5343969810687533, 0.5440123910819816);
\draw (0.5343969810687533, 0.5508115091801169)--(0.5343969810687533, 0.5440123910819816);
\draw (0.5295892757525493, 0.5295892874778956)--(0.5247815766086084, 0.5343969866218365);
\draw (0.5295892757525493, 0.5392046857657775)--(0.5247815766086084, 0.5343969866218365);
\draw (0.5179824585104729, 0.5343969866218365)--(0.5247815766086084, 0.5343969866218365);
\draw (0.5063756350961335, 0.5295892813056327)--(0.5111833342400744, 0.5343969804495736);
\draw (0.5063756350961335, 0.5392046795935146)--(0.5111833342400744, 0.5343969804495736);
\draw (0.5179824523382098, 0.5343969804495735)--(0.5111833342400744, 0.5343969804495736);
\draw (0.49676023680825154, 0.5392046795935146)--(0.5015679359521925, 0.5440123787374556);
\draw (0.5063756350961335, 0.5392046795935146)--(0.5015679359521925, 0.5440123787374556);
\draw (0.5015679359521925, 0.5508114968355908)--(0.5015679359521925, 0.5440123787374556);
\draw (0.4967602306359885, 0.5624183325944565)--(0.5015679421244555, 0.5576106211059894);
\draw (0.5063756412683965, 0.5624183202499303)--(0.5015679421244555, 0.5576106211059894);
\draw (0.5015679421244555, 0.5508115030078539)--(0.5015679421244555, 0.5576106211059894);
\draw (0.5111833342400744, 0.5740251560087959)--(0.5111833465846006, 0.5672260255661343);
\draw (0.517982464682736, 0.5672260255661343)--(0.5111833465846006, 0.5672260255661343);
\draw (0.5063756412683965, 0.5624183202499303)--(0.5111833465846006, 0.5672260255661343);
\draw (0.5247815827808714, 0.5740251436642697)--(0.5247815827808714, 0.5672260255661343);
\draw (0.517982464682736, 0.5672260255661343)--(0.5247815827808714, 0.5672260255661343);
\draw (0.5295892819248124, 0.5624183264221934)--(0.5247815827808714, 0.5672260255661343);
\draw (0.5411960991668887, 0.5576106272782524)--(0.5343969810687533, 0.5576106272782524);
\draw (0.5343969810687533, 0.5508115091801169)--(0.5343969810687533, 0.5576106272782524);
\draw (0.5295892819248124, 0.5624183264221934)--(0.5343969810687533, 0.5576106272782524);
\draw (0.4967602244637254, 0.4967602361890718)--(0.49195252531978445, 0.5015679353330127);
\draw (0.49676022754985694, 0.5063756375630852)--(0.49195252531978445, 0.5015679353330127);
\draw (0.485153407221649, 0.5015679353330127)--(0.49195252531978445, 0.5015679353330127);
\draw (0.5063756289238704, 0.5063756406492168)--(0.5015679297799294, 0.5111833397931578);
\draw (0.49676022754985694, 0.5063756375630852)--(0.5015679297799294, 0.5111833397931578);
\draw (0.5015679297799295, 0.517982457891293)--(0.5015679297799294, 0.5111833397931578);
\draw (0.5063756350961335, 0.5295892813056327)--(0.5015679328660609, 0.5247815790755601);
\draw (0.49676023372211997, 0.5295892782195011)--(0.5015679328660609, 0.5247815790755601);
\draw (0.501567932866061, 0.5179824609774246)--(0.5015679328660609, 0.5247815790755601);
\draw (0.49676023680825154, 0.5392046795935146)--(0.491952534578179, 0.534396977363442);
\draw (0.49676023372211997, 0.5295892782195011)--(0.491952534578179, 0.534396977363442);
\draw (0.4851534164800436, 0.534396977363442)--(0.491952534578179, 0.534396977363442);
\draw (0.47354658380730963, 0.5392046857657775)--(0.4783542952957767, 0.5343969742773105);
\draw (0.47354659306570424, 0.5295892720472379)--(0.4783542952957767, 0.5343969742773105);
\draw (0.48515341339391216, 0.5343969742773105)--(0.4783542952957767, 0.5343969742773105);
\draw (0.4619397603929702, 0.5247815821616916)--(0.4687388908356317, 0.5247815698171655);
\draw (0.4687388908356317, 0.51798245171903)--(0.4687388908356317, 0.5247815698171655);
\draw (0.47354659306570424, 0.5295892720472379)--(0.4687388908356317, 0.5247815698171655);
\draw (0.4619397727374963, 0.5111833336208946)--(0.4687388908356317, 0.5111833336208946);
\draw (0.4687388908356317, 0.51798245171903)--(0.4687388908356317, 0.5111833336208946);
\draw (0.47354658997957266, 0.5063756344769537)--(0.4687388908356317, 0.5111833336208946);
\draw (0.47835428912351363, 0.49476881723487737)--(0.47835428912351363, 0.5015679353330127);
\draw (0.485153407221649, 0.5015679353330127)--(0.47835428912351363, 0.5015679353330127);
\draw (0.47354658997957266, 0.5063756344769537)--(0.47835428912351363, 0.5015679353330127);
\draw (0.42711929612028976, 0.4967602359871465)--(0.4319269993238204, 0.5015679391906771);
\draw (0.4271193001798794, 0.5063756383346181)--(0.4319269993238204, 0.5015679391906771);
\draw (0.4387261174219558, 0.5015679391906771)--(0.4319269993238204, 0.5015679391906771);
\draw (0.41750389783240777, 0.5063756342750285)--(0.42231160103593846, 0.511183337478559);
\draw (0.4271193001798794, 0.5063756383346181)--(0.42231160103593846, 0.511183337478559);
\draw (0.42231160103593846, 0.5179824555766945)--(0.42231160103593846, 0.511183337478559);
\draw (0.4175039018919975, 0.5295892728187709)--(0.42231160103593846, 0.5247815736748299);
\draw (0.42711930403754383, 0.5295892766764353)--(0.42231160103593846, 0.5247815736748299);
\draw (0.42231160103593846, 0.5179824555766945)--(0.42231160103593846, 0.5247815736748299);
\draw (0.42711930712367535, 0.5392046780504487)--(0.4319270062676163, 0.5343969789065077);
\draw (0.42711930403754383, 0.5295892766764353)--(0.4319270062676163, 0.5343969789065077);
\draw (0.43872612590881743, 0.5343969804495736)--(0.4319270062676163, 0.5343969789065077);
\draw (0.4503329462370254, 0.539204682679646)--(0.44552524400695287, 0.5343969804495736);
\draw (0.45033294315089384, 0.5295892813056327)--(0.44552524400695287, 0.5343969804495736);
\draw (0.43872612590881743, 0.5343969804495736)--(0.44552524400695287, 0.5343969804495736);
\draw (0.4619397727374963, 0.5247815698171655)--(0.4551406422948348, 0.5247815821616917);
\draw (0.45514065463936093, 0.5179824517190301)--(0.4551406422948348, 0.5247815821616917);
\draw (0.45033294315089384, 0.5295892813056327)--(0.4551406422948348, 0.5247815821616917);
\draw (0.4619397727374963, 0.5111833336208946)--(0.45514065309629514, 0.511183332077829);
\draw (0.4551406422948348, 0.5179824640635562)--(0.45514065309629514, 0.511183332077829);
\draw (0.45033295086622266, 0.5063756298477564)--(0.45514065309629514, 0.511183332077829);
\draw (0.4455252478646173, 0.4947688087480156)--(0.4455252478646173, 0.501567926846151);
\draw (0.4387261174219558, 0.5015679391906771)--(0.4455252478646173, 0.501567926846151);
\draw (0.45033295086622266, 0.5063756298477564)--(0.4455252478646173, 0.501567926846151);
\draw (0.384674852715847, 0.5392046793915892)--(0.38948255591937764, 0.54401238259512);
\draw (0.3942902550633186, 0.539204683451179)--(0.38948255591937764, 0.54401238259512);
\draw (0.38948255591937764, 0.5508115006932552)--(0.38948255591937764, 0.54401238259512);
\draw (0.39429025100372894, 0.5295892811037073)--(0.3990979542072596, 0.534396984307238);
\draw (0.3942902550633186, 0.539204683451179)--(0.3990979542072596, 0.534396984307238);
\draw (0.40589707230539496, 0.534396984307238)--(0.3990979542072596, 0.534396984307238);
\draw (0.4175039018919975, 0.5295892728187709)--(0.41269619040353034, 0.534396984307238);
\draw (0.4175038934051357, 0.5392046873088434)--(0.41269619040353034, 0.534396984307238);
\draw (0.40589707230539496, 0.534396984307238)--(0.41269619040353034, 0.534396984307238);
\draw (0.42711930712367535, 0.5392046780504487)--(0.42231159563520826, 0.544012389538916);
\draw (0.4175038934051357, 0.5392046873088434)--(0.42231159563520826, 0.544012389538916);
\draw (0.42231159717827405, 0.5508115091801169)--(0.42231159563520826, 0.544012389538916);
\draw (0.4271192994083465, 0.5624183295083249)--(0.42231159717827405, 0.5576106272782524);
\draw (0.4175038980343331, 0.5624183264221934)--(0.42231159717827405, 0.5576106272782524);
\draw (0.42231159717827405, 0.5508115091801169)--(0.42231159717827405, 0.5576106272782524);
\draw (0.4126961988903921, 0.5740251436642698)--(0.4126961988903921, 0.5672260255661343);
\draw (0.40589708079225667, 0.5672260255661343)--(0.4126961988903921, 0.5672260255661343);
\draw (0.4175038980343331, 0.5624183264221934)--(0.4126961988903921, 0.5672260255661343);
\draw (0.3990979626941213, 0.5740251436642698)--(0.39909796115105556, 0.5672260240230687);
\draw (0.40589708079225667, 0.5672260255661343)--(0.39909796115105556, 0.5672260240230687);
\draw (0.394290258920983, 0.5624183217929961)--(0.39909796115105556, 0.5672260240230687);
\draw (0.3826834378212422, 0.5576106187913907)--(0.38948255591937764, 0.5576106187913907);
\draw (0.38948255591937764, 0.5508115006932552)--(0.38948255591937764, 0.5576106187913907);
\draw (0.394290258920983, 0.5624183217929961)--(0.38948255591937764, 0.5576106187913907);
\draw (0.38467484674550917, 0.608845613907288)--(0.3894825520617132, 0.6040379085910841);
\draw (0.3942902542917857, 0.6088456108211565)--(0.3894825520617132, 0.6040379085910841);
\draw (0.3894825520617132, 0.5972387904929486)--(0.3894825520617132, 0.6040379085910841);
\draw (0.3942902512056542, 0.6184610183674331)--(0.3990979565218582, 0.6136533130512289);
\draw (0.3942902542917857, 0.6088456108211565)--(0.3990979565218582, 0.6136533130512289);
\draw (0.4058970746199936, 0.6136533130512289)--(0.3990979565218582, 0.6136533130512289);
\draw (0.4175038980343331, 0.6184610183674331)--(0.41269619580426053, 0.6136533161373605);
\draw (0.41750390112046454, 0.6088456108211564)--(0.41269619580426053, 0.6136533161373605);
\draw (0.40589707770612515, 0.6136533161373605)--(0.41269619580426053, 0.6136533161373605);
\draw (0.42711930249447805, 0.608845613907288)--(0.4223116002644055, 0.6040379116772154);
\draw (0.4175038949482015, 0.6088456169934195)--(0.4223116002644055, 0.6040379116772154);
\draw (0.4223116064366686, 0.597238787406817)--(0.4223116002644055, 0.6040379116772154);
\draw (0.42711930249447805, 0.5856319670786092)--(0.4223116033505371, 0.5904396662225502);
\draw (0.41750390112046454, 0.5856319639924776)--(0.4223116033505371, 0.5904396662225502);
\draw (0.4223116033505371, 0.5972387843206854)--(0.4223116033505371, 0.5904396662225502);
\draw (0.4126961988903921, 0.5740251436642698)--(0.4126961988903921, 0.5808242617624051);
\draw (0.40589708079225667, 0.5808242617624051)--(0.4126961988903921, 0.5808242617624051);
\draw (0.41750390112046454, 0.5856319639924776)--(0.4126961988903921, 0.5808242617624051);
\draw (0.3990979626941213, 0.5740251436642698)--(0.39909795652185825, 0.5808242679346682);
\draw (0.40589708079225667, 0.5808242617624051)--(0.39909795652185825, 0.5808242679346682);
\draw (0.3942902512056542, 0.5856319732508722)--(0.39909795652185825, 0.5808242679346682);
\draw (0.38268343396357785, 0.5904396723948132)--(0.3894825520617132, 0.5904396723948132);
\draw (0.3894825520617132, 0.5972387904929486)--(0.3894825520617132, 0.5904396723948132);
\draw (0.3942902512056542, 0.5856319732508722)--(0.3894825520617132, 0.5904396723948132);
\draw (0.4319270078106821, 0.6532814824381883)--(0.4319270078106821, 0.6464823643400528);
\draw (0.43872612590881743, 0.6464823643400528)--(0.4319270078106821, 0.6464823643400528);
\draw (0.42711930249447805, 0.6416746590238488)--(0.4319270078106821, 0.6464823643400528);
\draw (0.44552524400695287, 0.6532814824381883)--(0.44552524400695287, 0.6464823643400528);
\draw (0.43872612590881743, 0.6464823643400528)--(0.44552524400695287, 0.6464823643400528);
\draw (0.45033294315089384, 0.6416746651961118)--(0.44552524400695287, 0.6464823643400528);
\draw (0.4619397727374963, 0.6368669537076448)--(0.4551406484670979, 0.6368669598799078);
\draw (0.45514065463936093, 0.6300678356095093)--(0.4551406484670979, 0.6368669598799078);
\draw (0.45033294315089384, 0.6416746651961118)--(0.4551406484670979, 0.6368669598799078);
\draw (0.46193977273749637, 0.623268717511374)--(0.45514065463936093, 0.623268717511374);
\draw (0.45514065463936093, 0.6300678356095093)--(0.45514065463936093, 0.623268717511374);
\draw (0.45033294932315693, 0.6184610121951699)--(0.45514065463936093, 0.623268717511374);
\draw (0.44552524400695287, 0.6068541887808305)--(0.44552525017921596, 0.6136533130512289);
\draw (0.43872612590881743, 0.613653306878966)--(0.44552525017921596, 0.6136533130512289);
\draw (0.45033294932315693, 0.6184610121951699)--(0.44552525017921596, 0.6136533130512289);
\draw (0.42711930249447805, 0.608845613907288)--(0.431927001638419, 0.6136533130512289);
\draw (0.427119296322215, 0.6184610183674331)--(0.431927001638419, 0.6136533130512289);
\draw (0.43872612590881743, 0.613653306878966)--(0.431927001638419, 0.6136533130512289);
\draw (0.4175038980343331, 0.6184610183674331)--(0.42231159717827405, 0.623268717511374);
\draw (0.42711930249447805, 0.6184610121951699)--(0.42231159717827405, 0.623268717511374);
\draw (0.42231159717827405, 0.6300678356095093)--(0.42231159717827405, 0.623268717511374);
\draw (0.4175038980343331, 0.6416746651961118)--(0.4223116033505371, 0.6368669598799078);
\draw (0.42711930249447805, 0.6416746590238488)--(0.4223116033505371, 0.6368669598799078);
\draw (0.4223116033505371, 0.6300678417817724)--(0.4223116033505371, 0.6368669598799078);
\draw (0.4919525376643106, 0.6532814824381883)--(0.4919525376643106, 0.6464823643400528);
\draw (0.4851534195661752, 0.6464823643400528)--(0.4919525376643106, 0.6464823643400528);
\draw (0.49676023680825154, 0.6416746651961118)--(0.4919525376643106, 0.6464823643400528);
\draw (0.47835430146803976, 0.6532814824381883)--(0.4783542952957767, 0.6464823581677898);
\draw (0.4851534195661752, 0.6464823643400528)--(0.4783542952957767, 0.6464823581677898);
\draw (0.47354658997957266, 0.6416746528515858)--(0.4783542952957767, 0.6464823581677898);
\draw (0.4619397727374963, 0.6368669537076448)--(0.4687388908356317, 0.6368669537076448);
\draw (0.4687388908356317, 0.6300678356095093)--(0.4687388908356317, 0.6368669537076448);
\draw (0.47354658997957266, 0.6416746528515858)--(0.4687388908356317, 0.6368669537076448);
\draw (0.46193977273749637, 0.623268717511374)--(0.4687388908356317, 0.623268717511374);
\draw (0.4687388908356317, 0.6300678356095093)--(0.4687388908356317, 0.623268717511374);
\draw (0.47354658997957266, 0.6184610183674331)--(0.4687388908356317, 0.623268717511374);
\draw (0.47835428912351363, 0.6068542011253566)--(0.47835428912351363, 0.6136533192234921);
\draw (0.48515340722164907, 0.6136533192234921)--(0.47835428912351363, 0.6136533192234921);
\draw (0.47354658997957266, 0.6184610183674331)--(0.47835428912351363, 0.6136533192234921);
\draw (0.49676023680825154, 0.6088456077350248)--(0.49195252531978445, 0.6136533192234921);
\draw (0.4967602306359885, 0.6184610245396961)--(0.49195252531978445, 0.6136533192234921);
\draw (0.48515340722164907, 0.6136533192234921)--(0.49195252531978445, 0.6136533192234921);
\draw (0.5063756412683965, 0.6184610121951699)--(0.5015679297799295, 0.6232687236836371);
\draw (0.4967602244637254, 0.6184610183674331)--(0.5015679297799295, 0.6232687236836371);
\draw (0.5015679359521925, 0.6300678479540356)--(0.5015679297799295, 0.6232687236836371);
\draw (0.5063756350961335, 0.6416746651961118)--(0.5015679359521925, 0.6368669660521709);
\draw (0.49676023680825154, 0.6416746651961118)--(0.5015679359521925, 0.6368669660521709);
\draw (0.5015679359521925, 0.6300678479540356)--(0.5015679359521925, 0.6368669660521709);
\draw (0.5411961115114148, 0.6040379085910841)--(0.5343969810687533, 0.6040379209356102);
\draw (0.5343969934132794, 0.5972387904929486)--(0.5343969810687533, 0.6040379209356102);
\draw (0.5295892819248124, 0.6088456200795511)--(0.5343969810687533, 0.6040379209356102);
\draw (0.5411961115114148, 0.5904396723948131)--(0.5343969872410164, 0.5904396662225502);
\draw (0.5343969810687533, 0.5972388028374747)--(0.5343969872410164, 0.5904396662225502);
\draw (0.5295892819248124, 0.5856319609063461)--(0.5343969872410164, 0.5904396662225502);
\draw (0.5247815827808714, 0.5740251436642697)--(0.5247815827808714, 0.5808242617624051);
\draw (0.5179824523382098, 0.5808242741069312)--(0.5247815827808714, 0.5808242617624051);
\draw (0.5295892819248124, 0.5856319609063461)--(0.5247815827808714, 0.5808242617624051);
\draw (0.5111833465846006, 0.5740251436642698)--(0.5111833342400744, 0.5808242741069313);
\draw (0.517982464682736, 0.5808242617624051)--(0.5111833342400744, 0.5808242741069313);
\draw (0.5063756350961335, 0.5856319732508722)--(0.5111833342400744, 0.5808242741069313);
\draw (0.49476881785405713, 0.5904396723948132)--(0.5015679359521925, 0.5904396723948132);
\draw (0.5015679359521925, 0.5972387904929486)--(0.5015679359521925, 0.5904396723948132);
\draw (0.5063756350961335, 0.5856319732508722)--(0.5015679359521925, 0.5904396723948132);
\draw (0.49676023680825154, 0.6088456077350248)--(0.5015679359521925, 0.6040379085910839);
\draw (0.5063756412683965, 0.608845613907288)--(0.5015679359521925, 0.6040379085910839);
\draw (0.5015679359521925, 0.5972387904929486)--(0.5015679359521925, 0.6040379085910839);
\draw (0.5063756412683965, 0.6184610121951699)--(0.5111833404123375, 0.6136533130512289);
\draw (0.5063756350961335, 0.6088456077350248)--(0.5111833404123375, 0.6136533130512289);
\draw (0.517982464682736, 0.6136533192234921)--(0.5111833404123375, 0.6136533130512289);
\draw (0.5295892819248124, 0.6184610183674331)--(0.5247815827808714, 0.6136533192234921);
\draw (0.5295892819248124, 0.6088456200795511)--(0.5247815827808714, 0.6136533192234921);
\draw (0.517982464682736, 0.6136533192234921)--(0.5247815827808714, 0.6136533192234921);
\draw (0.5392046802126943, 0.7673582729383358)--(0.5343969810687533, 0.7625505737943948);
\draw (0.5295892757525493, 0.7673582791105988)--(0.5343969810687533, 0.7625505737943948);
\draw (0.5343969810687533, 0.7557514556962595)--(0.5343969810687533, 0.7625505737943948);
\draw (0.5295892757525493, 0.7769736773984808)--(0.5247815766086084, 0.7721659782545398);
\draw (0.5295892757525493, 0.7673582791105988)--(0.5247815766086084, 0.7721659782545398);
\draw (0.5179824585104729, 0.7721659782545398)--(0.5247815766086084, 0.7721659782545398);
\draw (0.5063756350961335, 0.7769736835707439)--(0.5111833342400744, 0.772165984426803);
\draw (0.5063756350961335, 0.767358285282862)--(0.5111833342400744, 0.772165984426803);
\draw (0.5179824523382099, 0.772165984426803)--(0.5111833342400744, 0.772165984426803);
\draw (0.49676023680825154, 0.767358285282862)--(0.5015679359521925, 0.762550586138921);
\draw (0.5063756350961335, 0.767358285282862)--(0.5015679359521925, 0.762550586138921);
\draw (0.5015679359521925, 0.7557514680407856)--(0.5015679359521925, 0.762550586138921);
\draw (0.4967602306359885, 0.7441446322819201)--(0.5015679421244557, 0.7489523437703871);
\draw (0.5063756412683966, 0.7441446446264461)--(0.5015679421244557, 0.7489523437703871);
\draw (0.5015679421244557, 0.7557514618685226)--(0.5015679421244557, 0.7489523437703871);
\draw (0.5111833342400744, 0.7325378088675806)--(0.5111833465846006, 0.739336939310242);
\draw (0.517982464682736, 0.7393369393102421)--(0.5111833465846006, 0.739336939310242);
\draw (0.5063756412683966, 0.7441446446264461)--(0.5111833465846006, 0.739336939310242);
\draw (0.5247815827808714, 0.7325378212121068)--(0.5247815827808714, 0.739336939310242);
\draw (0.517982464682736, 0.7393369393102421)--(0.5247815827808714, 0.739336939310242);
\draw (0.5295892819248124, 0.7441446384541831)--(0.5247815827808714, 0.739336939310242);
\draw (0.5411960991668887, 0.7489523375981241)--(0.5343969810687533, 0.7489523375981241);
\draw (0.5343969810687533, 0.7557514556962595)--(0.5343969810687533, 0.7489523375981241);
\draw (0.5295892819248124, 0.7441446384541831)--(0.5343969810687533, 0.7489523375981241);
\draw (0.4967602244637254, 0.8098027286873046)--(0.49195252531978445, 0.8049950295433637);
\draw (0.49676022754985694, 0.8001873273132912)--(0.49195252531978445, 0.8049950295433637);
\draw (0.48515340722164907, 0.8049950295433638)--(0.49195252531978445, 0.8049950295433637);
\draw (0.5063756289238704, 0.8001873242271597)--(0.5015679297799295, 0.7953796250832187);
\draw (0.49676022754985694, 0.8001873273132912)--(0.5015679297799295, 0.7953796250832187);
\draw (0.5015679297799295, 0.7885805069850833)--(0.5015679297799295, 0.7953796250832187);
\draw (0.5063756350961335, 0.7769736835707439)--(0.501567932866061, 0.7817813858008164);
\draw (0.49676023372212, 0.7769736866568754)--(0.501567932866061, 0.7817813858008164);
\draw (0.501567932866061, 0.7885805038989517)--(0.501567932866061, 0.7817813858008164);
\draw (0.49676023680825154, 0.767358285282862)--(0.49195253457817906, 0.7721659875129344);
\draw (0.49676023372212, 0.7769736866568754)--(0.49195253457817906, 0.7721659875129344);
\draw (0.4851534164800437, 0.7721659875129345)--(0.49195253457817906, 0.7721659875129344);
\draw (0.47354658380730963, 0.7673582791105988)--(0.4783542952957767, 0.772165990599066);
\draw (0.47354659306570424, 0.7769736928291384)--(0.4783542952957767, 0.772165990599066);
\draw (0.48515341339391216, 0.772165990599066)--(0.4783542952957767, 0.772165990599066);
\draw (0.46193976039297024, 0.7817813827146849)--(0.46873889083563175, 0.781781395059211);
\draw (0.46873889083563175, 0.7885805131573465)--(0.46873889083563175, 0.781781395059211);
\draw (0.47354659306570424, 0.7769736928291384)--(0.46873889083563175, 0.781781395059211);
\draw (0.46193977273749637, 0.7953796312554817)--(0.46873889083563175, 0.7953796312554817);
\draw (0.46873889083563175, 0.7885805131573465)--(0.46873889083563175, 0.7953796312554817);
\draw (0.4735465899795727, 0.8001873303994227)--(0.46873889083563175, 0.7953796312554817);
\draw (0.4783542891235137, 0.8117941476414992)--(0.4783542891235137, 0.8049950295433637);
\draw (0.48515340722164907, 0.8049950295433638)--(0.4783542891235137, 0.8049950295433637);
\draw (0.4735465899795727, 0.8001873303994227)--(0.4783542891235137, 0.8049950295433637);
\draw (0.42711929612028976, 0.80980272888923)--(0.4319269993238204, 0.8049950256856994);
\draw (0.4271193001798794, 0.8001873265417584)--(0.4319269993238204, 0.8049950256856994);
\draw (0.4387261174219558, 0.8049950256856993)--(0.4319269993238204, 0.8049950256856994);
\draw (0.4175038978324079, 0.800187330601348)--(0.42231160103593846, 0.7953796273978173);
\draw (0.4271193001798794, 0.8001873265417584)--(0.42231160103593846, 0.7953796273978173);
\draw (0.42231160103593846, 0.7885805092996819)--(0.42231160103593846, 0.7953796273978173);
\draw (0.4175039018919975, 0.7769736920576056)--(0.42231160103593846, 0.7817813912015465);
\draw (0.42711930403754383, 0.7769736881999412)--(0.42231160103593846, 0.7817813912015465);
\draw (0.42231160103593846, 0.7885805092996819)--(0.42231160103593846, 0.7817813912015465);
\draw (0.42711930712367535, 0.7673582868259277)--(0.4319270062676163, 0.7721659859698686);
\draw (0.42711930403754383, 0.7769736881999412)--(0.4319270062676163, 0.7721659859698686);
\draw (0.4387261259088175, 0.772165984426803)--(0.4319270062676163, 0.7721659859698686);
\draw (0.45033294623702536, 0.7673582821967304)--(0.44552524400695287, 0.772165984426803);
\draw (0.45033294315089384, 0.7769736835707439)--(0.44552524400695287, 0.772165984426803);
\draw (0.4387261259088175, 0.772165984426803)--(0.44552524400695287, 0.772165984426803);
\draw (0.4619397727374963, 0.781781395059211)--(0.4551406422948348, 0.7817813827146849);
\draw (0.45514065463936093, 0.7885805131573465)--(0.4551406422948348, 0.7817813827146849);
\draw (0.45033294315089384, 0.7769736835707439)--(0.4551406422948348, 0.7817813827146849);
\draw (0.46193977273749637, 0.7953796312554817)--(0.4551406530962952, 0.7953796327985475);
\draw (0.4551406422948348, 0.7885805008128203)--(0.4551406530962952, 0.7953796327985475);
\draw (0.4503329508662227, 0.80018733502862)--(0.4551406530962952, 0.7953796327985475);
\draw (0.44552524786461734, 0.8117941561283608)--(0.4455252478646173, 0.8049950380302254);
\draw (0.4387261174219558, 0.8049950256856993)--(0.4455252478646173, 0.8049950380302254);
\draw (0.4503329508662227, 0.80018733502862)--(0.4455252478646173, 0.8049950380302254);
\draw (0.38467485271584706, 0.7673582854847871)--(0.38948255591937764, 0.7625505822812566);
\draw (0.3942902550633186, 0.7673582814251976)--(0.38948255591937764, 0.7625505822812566);
\draw (0.38948255591937764, 0.7557514641831212)--(0.38948255591937764, 0.7625505822812566);
\draw (0.394290251003729, 0.7769736837726691)--(0.3990979542072596, 0.7721659805691385);
\draw (0.3942902550633186, 0.7673582814251976)--(0.3990979542072596, 0.7721659805691385);
\draw (0.40589707230539496, 0.7721659805691385)--(0.3990979542072596, 0.7721659805691385);
\draw (0.4175039018919975, 0.7769736920576056)--(0.4126961904035304, 0.7721659805691385);
\draw (0.4175038934051358, 0.7673582775675332)--(0.4126961904035304, 0.7721659805691385);
\draw (0.40589707230539496, 0.7721659805691385)--(0.4126961904035304, 0.7721659805691385);
\draw (0.42711930712367535, 0.7673582868259277)--(0.42231159563520826, 0.7625505753374606);
\draw (0.4175038934051358, 0.7673582775675332)--(0.42231159563520826, 0.7625505753374606);
\draw (0.42231159717827405, 0.7557514556962595)--(0.42231159563520826, 0.7625505753374606);
\draw (0.42711929940834653, 0.7441446353680516)--(0.42231159717827405, 0.7489523375981241);
\draw (0.4175038980343331, 0.7441446384541831)--(0.42231159717827405, 0.7489523375981241);
\draw (0.42231159717827405, 0.7557514556962595)--(0.42231159717827405, 0.7489523375981241);
\draw (0.4126961988903921, 0.7325378212121068)--(0.4126961988903921, 0.7393369393102421);
\draw (0.40589708079225667, 0.7393369393102421)--(0.4126961988903921, 0.7393369393102421);
\draw (0.4175038980343331, 0.7441446384541831)--(0.4126961988903921, 0.7393369393102421);
\draw (0.3990979626941213, 0.7325378212121068)--(0.39909796115105556, 0.7393369408533079);
\draw (0.40589708079225667, 0.7393369393102421)--(0.39909796115105556, 0.7393369408533079);
\draw (0.394290258920983, 0.7441446430833805)--(0.39909796115105556, 0.7393369408533079);
\draw (0.38268343782124226, 0.7489523460849858)--(0.38948255591937764, 0.7489523460849858);
\draw (0.38948255591937764, 0.7557514641831212)--(0.38948255591937764, 0.7489523460849858);
\draw (0.394290258920983, 0.7441446430833805)--(0.38948255591937764, 0.7489523460849858);
\draw (0.38467484674550917, 0.6977173509690885)--(0.3894825520617132, 0.7025250562852925);
\draw (0.3942902542917857, 0.69771735405522)--(0.3894825520617132, 0.7025250562852925);
\draw (0.3894825520617132, 0.7093241743834279)--(0.3894825520617132, 0.7025250562852925);
\draw (0.3942902512056542, 0.6881019465089435)--(0.39909795652185825, 0.6929096518251475);
\draw (0.3942902542917857, 0.69771735405522)--(0.39909795652185825, 0.6929096518251475);
\draw (0.40589707461999364, 0.6929096518251475)--(0.39909795652185825, 0.6929096518251475);
\draw (0.4175038980343331, 0.6881019465089434)--(0.41269619580426053, 0.692909648739016);
\draw (0.4175039011204646, 0.69771735405522)--(0.41269619580426053, 0.692909648739016);
\draw (0.40589707770612515, 0.692909648739016)--(0.41269619580426053, 0.692909648739016);
\draw (0.42711930249447805, 0.6977173509690885)--(0.42231160026440556, 0.7025250531991609);
\draw (0.4175038949482015, 0.6977173478829569)--(0.42231160026440556, 0.7025250531991609);
\draw (0.4223116064366686, 0.7093241774695593)--(0.42231160026440556, 0.7025250531991609);
\draw (0.42711930249447805, 0.7209309977977674)--(0.4223116033505371, 0.7161232986538264);
\draw (0.4175039011204646, 0.7209310008838988)--(0.4223116033505371, 0.7161232986538264);
\draw (0.4223116033505371, 0.7093241805556909)--(0.4223116033505371, 0.7161232986538264);
\draw (0.4126961988903921, 0.7325378212121068)--(0.4126961988903921, 0.7257387031139714);
\draw (0.40589708079225667, 0.7257387031139713)--(0.4126961988903921, 0.7257387031139714);
\draw (0.4175039011204646, 0.7209310008838988)--(0.4126961988903921, 0.7257387031139714);
\draw (0.3990979626941213, 0.7325378212121068)--(0.39909795652185825, 0.7257386969417083);
\draw (0.40589708079225667, 0.7257387031139713)--(0.39909795652185825, 0.7257386969417083);
\draw (0.3942902512056542, 0.7209309916255042)--(0.39909795652185825, 0.7257386969417083);
\draw (0.38268343396357785, 0.7161232924815633)--(0.3894825520617132, 0.7161232924815633);
\draw (0.3894825520617132, 0.7093241743834279)--(0.3894825520617132, 0.7161232924815633);
\draw (0.3942902512056542, 0.7209309916255042)--(0.3894825520617132, 0.7161232924815633);
\draw (0.4319270078106821, 0.6532814824381883)--(0.4319270078106821, 0.6600806005363236);
\draw (0.43872612590881743, 0.6600806005363236)--(0.4319270078106821, 0.6600806005363236);
\draw (0.42711930249447805, 0.6648883058525277)--(0.4319270078106821, 0.6600806005363236);
\draw (0.44552524400695287, 0.6532814824381883)--(0.44552524400695287, 0.6600806005363236);
\draw (0.43872612590881743, 0.6600806005363236)--(0.44552524400695287, 0.6600806005363236);
\draw (0.45033294315089384, 0.6648882996802645)--(0.44552524400695287, 0.6600806005363236);
\draw (0.4619397727374963, 0.6696960111687317)--(0.4551406484670979, 0.6696960049964686);
\draw (0.45514065463936093, 0.6764951292668671)--(0.4551406484670979, 0.6696960049964686);
\draw (0.45033294315089384, 0.6648882996802645)--(0.4551406484670979, 0.6696960049964686);
\draw (0.46193977273749637, 0.6832942473650025)--(0.45514065463936093, 0.6832942473650025);
\draw (0.45514065463936093, 0.6764951292668671)--(0.45514065463936093, 0.6832942473650025);
\draw (0.45033294932315693, 0.6881019526812066)--(0.45514065463936093, 0.6832942473650025);
\draw (0.44552524400695287, 0.6997087760955459)--(0.44552525017921596, 0.6929096518251475);
\draw (0.43872612590881743, 0.6929096579974106)--(0.44552525017921596, 0.6929096518251475);
\draw (0.45033294932315693, 0.6881019526812066)--(0.44552525017921596, 0.6929096518251475);
\draw (0.42711930249447805, 0.6977173509690885)--(0.431927001638419, 0.6929096518251475);
\draw (0.427119296322215, 0.6881019465089434)--(0.431927001638419, 0.6929096518251475);
\draw (0.43872612590881743, 0.6929096579974106)--(0.431927001638419, 0.6929096518251475);
\draw (0.4175038980343331, 0.6881019465089434)--(0.42231159717827405, 0.6832942473650024);
\draw (0.42711930249447805, 0.6881019526812066)--(0.42231159717827405, 0.6832942473650024);
\draw (0.42231159717827405, 0.6764951292668671)--(0.42231159717827405, 0.6832942473650024);
\draw (0.4175038980343331, 0.6648882996802645)--(0.4223116033505371, 0.6696960049964686);
\draw (0.42711930249447805, 0.6648883058525277)--(0.4223116033505371, 0.6696960049964686);
\draw (0.4223116033505371, 0.676495123094604)--(0.4223116033505371, 0.6696960049964686);
\draw (0.4919525376643106, 0.6532814824381883)--(0.4919525376643106, 0.6600806005363236);
\draw (0.4851534195661752, 0.6600806005363236)--(0.4919525376643106, 0.6600806005363236);
\draw (0.49676023680825154, 0.6648882996802645)--(0.4919525376643106, 0.6600806005363236);
\draw (0.47835430146803976, 0.6532814824381883)--(0.4783542952957767, 0.6600806067085867);
\draw (0.4851534195661752, 0.6600806005363236)--(0.4783542952957767, 0.6600806067085867);
\draw (0.47354658997957266, 0.6648883120247908)--(0.4783542952957767, 0.6600806067085867);
\draw (0.4619397727374963, 0.6696960111687317)--(0.4687388908356317, 0.6696960111687318);
\draw (0.4687388908356317, 0.6764951292668671)--(0.4687388908356317, 0.6696960111687318);
\draw (0.47354658997957266, 0.6648883120247908)--(0.4687388908356317, 0.6696960111687318);
\draw (0.46193977273749637, 0.6832942473650025)--(0.4687388908356317, 0.6832942473650025);
\draw (0.4687388908356317, 0.6764951292668671)--(0.4687388908356317, 0.6832942473650025);
\draw (0.47354658997957266, 0.6881019465089435)--(0.4687388908356317, 0.6832942473650025);
\draw (0.47835428912351363, 0.6997087637510198)--(0.47835428912351363, 0.6929096456528845);
\draw (0.48515340722164907, 0.6929096456528845)--(0.47835428912351363, 0.6929096456528845);
\draw (0.47354658997957266, 0.6881019465089435)--(0.47835428912351363, 0.6929096456528845);
\draw (0.49676023680825154, 0.6977173571413515)--(0.49195252531978445, 0.6929096456528845);
\draw (0.4967602306359885, 0.6881019403366804)--(0.49195252531978445, 0.6929096456528845);
\draw (0.48515340722164907, 0.6929096456528845)--(0.49195252531978445, 0.6929096456528845);
\draw (0.5063756412683965, 0.6881019526812064)--(0.5015679297799295, 0.6832942411927394);
\draw (0.4967602244637254, 0.6881019465089435)--(0.5015679297799295, 0.6832942411927394);
\draw (0.5015679359521925, 0.676495116922341)--(0.5015679297799295, 0.6832942411927394);
\draw (0.5063756350961335, 0.6648882996802645)--(0.5015679359521925, 0.6696959988242055);
\draw (0.49676023680825154, 0.6648882996802645)--(0.5015679359521925, 0.6696959988242055);
\draw (0.5015679359521925, 0.676495116922341)--(0.5015679359521925, 0.6696959988242055);
\draw (0.5411961115114148, 0.7025250562852925)--(0.5343969810687533, 0.7025250439407664);
\draw (0.5343969934132794, 0.7093241743834279)--(0.5343969810687533, 0.7025250439407664);
\draw (0.5295892819248124, 0.6977173447968255)--(0.5343969810687533, 0.7025250439407664);
\draw (0.5411961115114148, 0.7161232924815633)--(0.5343969872410164, 0.7161232986538263);
\draw (0.5343969810687533, 0.7093241620389017)--(0.5343969872410164, 0.7161232986538263);
\draw (0.5295892819248124, 0.7209310039700303)--(0.5343969872410164, 0.7161232986538263);
\draw (0.5247815827808714, 0.7325378212121068)--(0.5247815827808714, 0.7257387031139713);
\draw (0.5179824523382098, 0.7257386907694452)--(0.5247815827808714, 0.7257387031139713);
\draw (0.5295892819248124, 0.7209310039700303)--(0.5247815827808714, 0.7257387031139713);
\draw (0.5111833465846006, 0.7325378212121068)--(0.5111833342400744, 0.7257386907694452);
\draw (0.517982464682736, 0.7257387031139714)--(0.5111833342400744, 0.7257386907694452);
\draw (0.5063756350961335, 0.7209309916255042)--(0.5111833342400744, 0.7257386907694452);
\draw (0.49476881785405713, 0.7161232924815633)--(0.5015679359521925, 0.7161232924815633);
\draw (0.5015679359521925, 0.7093241743834279)--(0.5015679359521925, 0.7161232924815633);
\draw (0.5063756350961335, 0.7209309916255042)--(0.5015679359521925, 0.7161232924815633);
\draw (0.49676023680825154, 0.6977173571413515)--(0.5015679359521925, 0.7025250562852925);
\draw (0.5063756412683965, 0.6977173509690884)--(0.5015679359521925, 0.7025250562852925);
\draw (0.5015679359521925, 0.7093241743834279)--(0.5015679359521925, 0.7025250562852925);
\draw (0.5063756412683965, 0.6881019526812064)--(0.5111833404123375, 0.6929096518251474);
\draw (0.5063756350961335, 0.6977173571413515)--(0.5111833404123375, 0.6929096518251474);
\draw (0.517982464682736, 0.6929096456528845)--(0.5111833404123375, 0.6929096518251474);
\draw (0.5295892819248124, 0.6881019465089435)--(0.5247815827808714, 0.6929096456528845);
\draw (0.5295892819248124, 0.6977173447968255)--(0.5247815827808714, 0.6929096456528845);
\draw (0.517982464682736, 0.6929096456528845)--(0.5247815827808714, 0.6929096456528845);
\draw (-9.793082456077684e-10, 0.5440123910819816)--(-0.006799119077443683, 0.5440123910819816);
\draw (-0.006799119077443683, 0.550811509180117)--(-0.006799119077443683, 0.5440123910819816);
\draw (-0.011606824393647686, 0.5392046857657776)--(-0.006799119077443683, 0.5440123910819816);
\draw (-9.793082456077684e-10, 0.5576106272782524)--(-0.006799119077443683, 0.5576106272782524);
\draw (-0.006799119077443683, 0.550811509180117)--(-0.006799119077443683, 0.5576106272782524);
\draw (-0.011606818221384652, 0.5624183264221934)--(-0.006799119077443683, 0.5576106272782524);
\draw (-0.016414517365325676, 0.5740251436642698)--(-0.016414517365325676, 0.5672260255661343);
\draw (-0.023213635463461002, 0.5672260255661343)--(-0.016414517365325676, 0.5672260255661343);
\draw (-0.011606818221384652, 0.5624183264221934)--(-0.016414517365325676, 0.5672260255661343);
\draw (-0.030012765906122507, 0.5740251560087959)--(-0.030012753561596384, 0.5672260255661343);
\draw (-0.023213635463461002, 0.5672260255661343)--(-0.030012753561596384, 0.5672260255661343);
\draw (-0.03482045887780044, 0.5624183202499303)--(-0.030012753561596384, 0.5672260255661343);
\draw (-0.046427294636666006, 0.5576106272782524)--(-0.03962815802174141, 0.5576106211059894);
\draw (-0.0396281641940045, 0.5508114968355909)--(-0.03962815802174141, 0.5576106211059894);
\draw (-0.03482045887780044, 0.5624183202499303)--(-0.03962815802174141, 0.5576106211059894);
\draw (-0.04443586333794547, 0.5392046795935146)--(-0.0396281641940045, 0.5440123787374556);
\draw (-0.03482046505006353, 0.5392046795935146)--(-0.0396281641940045, 0.5440123787374556);
\draw (-0.0396281641940045, 0.5508114968355909)--(-0.0396281641940045, 0.5440123787374556);
\draw (-0.03482046505006353, 0.5295892813056327)--(-0.030012765906122507, 0.5343969804495736);
\draw (-0.03482046505006353, 0.5392046795935146)--(-0.030012765906122507, 0.5343969804495736);
\draw (-0.023213647807987126, 0.5343969804495736)--(-0.030012765906122507, 0.5343969804495736);
\draw (-0.011606824393647686, 0.5295892874778957)--(-0.016414523537588654, 0.5343969866218367);
\draw (-0.011606824393647686, 0.5392046857657776)--(-0.016414523537588654, 0.5343969866218367);
\draw (-0.02321364163572409, 0.5343969866218367)--(-0.016414523537588654, 0.5343969866218367);
\draw (1.1365217822412177e-08, 0.6040379085910841)--(-0.006799119077443683, 0.6040379209356102);
\draw (-0.006799106732917559, 0.5972387904929486)--(-0.006799119077443683, 0.6040379209356102);
\draw (-0.011606818221384652, 0.6088456200795511)--(-0.006799119077443683, 0.6040379209356102);
\draw (1.1365217822412177e-08, 0.5904396723948132)--(-0.006799112905180593, 0.5904396662225502);
\draw (-0.006799119077443683, 0.5972388028374748)--(-0.006799112905180593, 0.5904396662225502);
\draw (-0.011606818221384652, 0.5856319609063462)--(-0.006799112905180593, 0.5904396662225502);
\draw (-0.016414517365325676, 0.5740251436642698)--(-0.016414517365325676, 0.5808242617624051);
\draw (-0.02321364780798718, 0.5808242741069313)--(-0.016414517365325676, 0.5808242617624051);
\draw (-0.011606818221384652, 0.5856319609063462)--(-0.016414517365325676, 0.5808242617624051);
\draw (-0.030012753561596384, 0.5740251436642698)--(-0.030012765906122507, 0.5808242741069313);
\draw (-0.023213635463461002, 0.5808242617624051)--(-0.030012765906122507, 0.5808242741069313);
\draw (-0.03482046505006353, 0.5856319732508722)--(-0.030012765906122507, 0.5808242741069313);
\draw (-0.046427282292139826, 0.5904396723948132)--(-0.0396281641940045, 0.5904396723948132);
\draw (-0.0396281641940045, 0.5972387904929486)--(-0.0396281641940045, 0.5904396723948132);
\draw (-0.03482046505006353, 0.5856319732508722)--(-0.0396281641940045, 0.5904396723948132);
\draw (-0.04443586333794547, 0.608845607735025)--(-0.0396281641940045, 0.6040379085910841);
\draw (-0.03482045887780044, 0.6088456139072881)--(-0.0396281641940045, 0.6040379085910841);
\draw (-0.0396281641940045, 0.5972387904929486)--(-0.0396281641940045, 0.6040379085910841);
\draw (-0.03482045887780044, 0.61846101219517)--(-0.030012759733859473, 0.613653313051229);
\draw (-0.03482046505006353, 0.608845607735025)--(-0.030012759733859473, 0.613653313051229);
\draw (-0.023213635463461002, 0.6136533192234921)--(-0.030012759733859473, 0.613653313051229);
\draw (-0.011606818221384652, 0.6184610183674331)--(-0.016414517365325676, 0.6136533192234921);
\draw (-0.011606818221384652, 0.6088456200795511)--(-0.016414517365325676, 0.6136533192234921);
\draw (-0.023213635463461002, 0.6136533192234921)--(-0.016414517365325676, 0.6136533192234921);
\draw (-0.04924356248188644, 0.6532814824381883)--(-0.04924356248188644, 0.6464823643400529);
\draw (-0.056042680580021764, 0.6464823643400528)--(-0.04924356248188644, 0.6464823643400529);
\draw (-0.04443586333794547, 0.6416746651961119)--(-0.04924356248188644, 0.6464823643400529);
\draw (-0.06284179867815726, 0.6532814824381883)--(-0.06284180485042024, 0.6464823581677899);
\draw (-0.056042680580021764, 0.6464823643400528)--(-0.06284180485042024, 0.6464823581677899);
\draw (-0.0676495101666243, 0.6416746528515858)--(-0.06284180485042024, 0.6464823581677899);
\draw (-0.07925632740870064, 0.6368669537076448)--(-0.07245720931056526, 0.6368669537076448);
\draw (-0.07245720931056526, 0.6300678356095094)--(-0.07245720931056526, 0.6368669537076448);
\draw (-0.0676495101666243, 0.6416746528515858)--(-0.07245720931056526, 0.6368669537076448);
\draw (-0.07925632740870059, 0.623268717511374)--(-0.07245720931056526, 0.623268717511374);
\draw (-0.07245720931056526, 0.6300678356095094)--(-0.07245720931056526, 0.623268717511374);
\draw (-0.0676495101666243, 0.6184610183674331)--(-0.07245720931056526, 0.623268717511374);
\draw (-0.06284181102268332, 0.6068542011253567)--(-0.06284181102268332, 0.6136533192234921);
\draw (-0.05604269292454794, 0.6136533192234921)--(-0.06284181102268332, 0.6136533192234921);
\draw (-0.0676495101666243, 0.6184610183674331)--(-0.06284181102268332, 0.6136533192234921);
\draw (-0.04443586333794547, 0.608845607735025)--(-0.04924357482641262, 0.6136533192234921);
\draw (-0.04443586951020856, 0.6184610245396961)--(-0.04924357482641262, 0.6136533192234921);
\draw (-0.05604269292454794, 0.6136533192234921)--(-0.04924357482641262, 0.6136533192234921);
\draw (-0.03482045887780044, 0.61846101219517)--(-0.03962817036626759, 0.6232687236836371);
\draw (-0.04443587568247165, 0.6184610183674331)--(-0.03962817036626759, 0.6232687236836371);
\draw (-0.0396281641940045, 0.6300678479540356)--(-0.03962817036626759, 0.6232687236836371);
\draw (-0.03482046505006353, 0.6416746651961119)--(-0.0396281641940045, 0.636866966052171);
\draw (-0.04443586333794547, 0.6416746651961119)--(-0.0396281641940045, 0.636866966052171);
\draw (-0.0396281641940045, 0.6300678479540356)--(-0.0396281641940045, 0.636866966052171);
\draw (-0.1092690923355149, 0.6532814824381883)--(-0.1092690923355149, 0.6464823643400529);
\draw (-0.10246997423737952, 0.6464823643400529)--(-0.1092690923355149, 0.6464823643400529);
\draw (-0.11407679765171896, 0.6416746590238489)--(-0.1092690923355149, 0.6464823643400529);
\draw (-0.09567085613924409, 0.6532814824381883)--(-0.09567085613924409, 0.6464823643400529);
\draw (-0.10246997423737952, 0.6464823643400529)--(-0.09567085613924409, 0.6464823643400529);
\draw (-0.09086315699530312, 0.6416746651961119)--(-0.09567085613924409, 0.6464823643400529);
\draw (-0.07925632740870064, 0.6368669537076448)--(-0.08605545167909912, 0.6368669598799079);
\draw (-0.08605544550683608, 0.6300678356095094)--(-0.08605545167909912, 0.6368669598799079);
\draw (-0.09086315699530312, 0.6416746651961119)--(-0.08605545167909912, 0.6368669598799079);
\draw (-0.07925632740870059, 0.623268717511374)--(-0.08605544550683608, 0.623268717511374);
\draw (-0.08605544550683608, 0.6300678356095094)--(-0.08605544550683608, 0.623268717511374);
\draw (-0.09086315082304008, 0.6184610121951699)--(-0.08605544550683608, 0.623268717511374);
\draw (-0.09567085613924409, 0.6068541887808305)--(-0.09567084996698105, 0.6136533130512289);
\draw (-0.10246997423737952, 0.613653306878966)--(-0.09567084996698105, 0.6136533130512289);
\draw (-0.09086315082304008, 0.6184610121951699)--(-0.09567084996698105, 0.6136533130512289);
\draw (-0.11407679765171896, 0.6088456139072881)--(-0.109269098507778, 0.613653313051229);
\draw (-0.114076803823982, 0.6184610183674331)--(-0.109269098507778, 0.613653313051229);
\draw (-0.10246997423737952, 0.613653306878966)--(-0.109269098507778, 0.613653313051229);
\draw (-0.12369220211186394, 0.6184610183674331)--(-0.11888450296792297, 0.623268717511374);
\draw (-0.11407679765171896, 0.61846101219517)--(-0.11888450296792297, 0.623268717511374);
\draw (-0.11888450296792297, 0.6300678356095094)--(-0.11888450296792297, 0.623268717511374);
\draw (-0.12369220211186394, 0.6416746651961118)--(-0.11888449679565993, 0.6368669598799079);
\draw (-0.11407679765171896, 0.6416746590238489)--(-0.11888449679565993, 0.6368669598799079);
\draw (-0.11888449679565993, 0.6300678417817724)--(-0.11888449679565993, 0.6368669598799079);
\draw (-0.15851266618261917, 0.6040379085910841)--(-0.15171354808448378, 0.6040379085910841);
\draw (-0.15171354808448378, 0.5972387904929486)--(-0.15171354808448378, 0.6040379085910841);
\draw (-0.14690584585441127, 0.6088456108211565)--(-0.15171354808448378, 0.6040379085910841);
\draw (-0.15851266618261917, 0.5904396723948132)--(-0.15171354808448378, 0.5904396723948132);
\draw (-0.15171354808448378, 0.5972387904929486)--(-0.15171354808448378, 0.5904396723948132);
\draw (-0.1469058489405428, 0.5856319732508722)--(-0.15171354808448378, 0.5904396723948132);
\draw (-0.1420981374520757, 0.5740251436642698)--(-0.14209814362433873, 0.5808242679346682);
\draw (-0.13529901935394031, 0.5808242617624051)--(-0.14209814362433873, 0.5808242679346682);
\draw (-0.1469058489405428, 0.5856319732508722)--(-0.14209814362433873, 0.5808242679346682);
\draw (-0.1284999012558049, 0.5740251436642698)--(-0.1284999012558049, 0.5808242617624051);
\draw (-0.13529901935394031, 0.5808242617624051)--(-0.1284999012558049, 0.5808242617624051);
\draw (-0.12369219902573242, 0.5856319639924776)--(-0.1284999012558049, 0.5808242617624051);
\draw (-0.11208537561139298, 0.5904396693086817)--(-0.11888449679565993, 0.5904396662225502);
\draw (-0.11888449370952836, 0.5972387874068171)--(-0.11888449679565993, 0.5904396662225502);
\draw (-0.12369219902573242, 0.5856319639924776)--(-0.11888449679565993, 0.5904396662225502);
\draw (-0.11407679765171896, 0.6088456139072881)--(-0.11888449988179145, 0.6040379116772155);
\draw (-0.12369220519799551, 0.6088456169934195)--(-0.11888449988179145, 0.6040379116772155);
\draw (-0.11888449370952836, 0.5972387874068171)--(-0.11888449988179145, 0.6040379116772155);
\draw (-0.12369220211186394, 0.6184610183674331)--(-0.12849990434193648, 0.6136533161373605);
\draw (-0.12369219902573242, 0.6088456108211565)--(-0.12849990434193648, 0.6136533161373605);
\draw (-0.13529902244007183, 0.6136533161373605)--(-0.12849990434193648, 0.6136533161373605);
\draw (-0.1469058489405428, 0.6184610183674331)--(-0.14209814362433879, 0.613653313051229);
\draw (-0.14690584585441127, 0.6088456108211565)--(-0.14209814362433879, 0.613653313051229);
\draw (-0.13529902552620335, 0.613653313051229)--(-0.14209814362433879, 0.613653313051229);
\draw (-0.15652124743035, 0.5392046793915892)--(-0.15171354422681932, 0.54401238259512);
\draw (-0.14690584508287835, 0.539204683451179)--(-0.15171354422681932, 0.54401238259512);
\draw (-0.15171354422681932, 0.5508115006932554)--(-0.15171354422681932, 0.54401238259512);
\draw (-0.14690584914246807, 0.5295892811037073)--(-0.14209814593893738, 0.534396984307238);
\draw (-0.14690584508287835, 0.539204683451179)--(-0.14209814593893738, 0.534396984307238);
\draw (-0.13529902784080203, 0.534396984307238)--(-0.14209814593893738, 0.534396984307238);
\draw (-0.12369219825419953, 0.5295892728187709)--(-0.12849990974266662, 0.534396984307238);
\draw (-0.12369220674106124, 0.5392046873088434)--(-0.12849990974266662, 0.534396984307238);
\draw (-0.13529902784080203, 0.534396984307238)--(-0.12849990974266662, 0.534396984307238);
\draw (-0.1140767930225216, 0.5392046780504488)--(-0.11888450451098875, 0.544012389538916);
\draw (-0.12369220674106124, 0.5392046873088434)--(-0.11888450451098875, 0.544012389538916);
\draw (-0.11888450296792297, 0.550811509180117)--(-0.11888450451098875, 0.544012389538916);
\draw (-0.11407680073785048, 0.5624183295083249)--(-0.11888450296792297, 0.5576106272782524);
\draw (-0.12369220211186394, 0.5624183264221934)--(-0.11888450296792297, 0.5576106272782524);
\draw (-0.11888450296792297, 0.550811509180117)--(-0.11888450296792297, 0.5576106272782524);
\draw (-0.1284999012558049, 0.5740251436642698)--(-0.1284999012558049, 0.5672260255661343);
\draw (-0.13529901935394031, 0.5672260255661343)--(-0.1284999012558049, 0.5672260255661343);
\draw (-0.12369220211186394, 0.5624183264221934)--(-0.1284999012558049, 0.5672260255661343);
\draw (-0.1420981374520757, 0.5740251436642698)--(-0.14209813899514143, 0.5672260240230687);
\draw (-0.13529901935394031, 0.5672260255661343)--(-0.14209813899514143, 0.5672260240230687);
\draw (-0.14690584122521394, 0.5624183217929961)--(-0.14209813899514143, 0.5672260240230687);
\draw (-0.15851266232495476, 0.5576106187913907)--(-0.15171354422681932, 0.5576106187913907);
\draw (-0.15171354422681932, 0.5508115006932554)--(-0.15171354422681932, 0.5576106187913907);
\draw (-0.14690584122521394, 0.5624183217929961)--(-0.15171354422681932, 0.5576106187913907);
\draw (-0.11407680402590725, 0.4967602359871465)--(-0.10926910082237662, 0.5015679391906771);
\draw (-0.11407679996631759, 0.5063756383346181)--(-0.10926910082237662, 0.5015679391906771);
\draw (-0.10246998272424118, 0.5015679391906772)--(-0.10926910082237662, 0.5015679391906771);
\draw (-0.12369220231378919, 0.5063756342750285)--(-0.11888449911025856, 0.511183337478559);
\draw (-0.11407679996631759, 0.5063756383346181)--(-0.11888449911025856, 0.511183337478559);
\draw (-0.11888449911025856, 0.5179824555766945)--(-0.11888449911025856, 0.511183337478559);
\draw (-0.12369219825419953, 0.5295892728187709)--(-0.11888449911025856, 0.5247815736748299);
\draw (-0.11407679610865318, 0.5295892766764353)--(-0.11888449911025856, 0.5247815736748299);
\draw (-0.11888449911025856, 0.5179824555766945)--(-0.11888449911025856, 0.5247815736748299);
\draw (-0.1140767930225216, 0.5392046780504488)--(-0.10926909387858064, 0.5343969789065078);
\draw (-0.11407679610865318, 0.5295892766764353)--(-0.10926909387858064, 0.5343969789065078);
\draw (-0.10246997423737952, 0.5343969804495736)--(-0.10926909387858064, 0.5343969789065078);
\draw (-0.0908631539091716, 0.539204682679646)--(-0.09567085613924409, 0.5343969804495736);
\draw (-0.09086315699530312, 0.5295892813056327)--(-0.09567085613924409, 0.5343969804495736);
\draw (-0.10246997423737952, 0.5343969804495736)--(-0.09567085613924409, 0.5343969804495736);
\draw (-0.07925632740870064, 0.5247815698171655)--(-0.08605545785136215, 0.5247815821616917);
\draw (-0.08605544550683608, 0.5179824517190301)--(-0.08605545785136215, 0.5247815821616917);
\draw (-0.09086315699530312, 0.5295892813056327)--(-0.08605545785136215, 0.5247815821616917);
\draw (-0.07925632740870059, 0.5111833336208946)--(-0.08605544704990181, 0.511183332077829);
\draw (-0.08605545785136215, 0.5179824640635562)--(-0.08605544704990181, 0.511183332077829);
\draw (-0.0908631492799743, 0.5063756298477564)--(-0.08605544704990181, 0.511183332077829);
\draw (-0.09567085228157968, 0.49476880874801565)--(-0.09567085228157968, 0.501567926846151);
\draw (-0.10246998272424118, 0.5015679391906772)--(-0.09567085228157968, 0.501567926846151);
\draw (-0.0908631492799743, 0.5063756298477564)--(-0.09567085228157968, 0.501567926846151);
\draw (-0.04443587568247154, 0.49676023618907184)--(-0.049243574826412506, 0.5015679353330128);
\draw (-0.04443587259634002, 0.5063756375630852)--(-0.049243574826412506, 0.5015679353330128);
\draw (-0.05604269292454794, 0.5015679353330127)--(-0.049243574826412506, 0.5015679353330128);
\draw (-0.034820471222326566, 0.5063756406492168)--(-0.03962817036626759, 0.5111833397931578);
\draw (-0.04443587259634002, 0.5063756375630852)--(-0.03962817036626759, 0.5111833397931578);
\draw (-0.03962817036626759, 0.5179824578912932)--(-0.03962817036626759, 0.5111833397931578);
\draw (-0.03482046505006353, 0.5295892813056327)--(-0.03962816728013596, 0.5247815790755601);
\draw (-0.04443586642407693, 0.5295892782195011)--(-0.03962816728013596, 0.5247815790755601);
\draw (-0.03962816728013596, 0.5179824609774247)--(-0.03962816728013596, 0.5247815790755601);
\draw (-0.04443586333794547, 0.5392046795935146)--(-0.0492435655680179, 0.534396977363442);
\draw (-0.04443586642407693, 0.5295892782195011)--(-0.0492435655680179, 0.534396977363442);
\draw (-0.05604268366615334, 0.534396977363442)--(-0.0492435655680179, 0.534396977363442);
\draw (-0.06764951633888738, 0.5392046857657775)--(-0.06284180485042024, 0.5343969742773105);
\draw (-0.06764950708049278, 0.529589272047238)--(-0.06284180485042024, 0.5343969742773105);
\draw (-0.056042686752284854, 0.5343969742773105)--(-0.06284180485042024, 0.5343969742773105);
\draw (-0.07925633975322677, 0.5247815821616917)--(-0.07245720931056526, 0.5247815698171655);
\draw (-0.07245720931056526, 0.5179824517190301)--(-0.07245720931056526, 0.5247815698171655);
\draw (-0.06764950708049278, 0.529589272047238)--(-0.07245720931056526, 0.5247815698171655);
\draw (-0.07925632740870059, 0.5111833336208946)--(-0.07245720931056526, 0.5111833336208947);
\draw (-0.07245720931056526, 0.5179824517190301)--(-0.07245720931056526, 0.5111833336208947);
\draw (-0.0676495101666243, 0.5063756344769538)--(-0.07245720931056526, 0.5111833336208947);
\draw (-0.06284181102268332, 0.49476881723487737)--(-0.06284181102268332, 0.5015679353330128);
\draw (-0.05604269292454794, 0.5015679353330127)--(-0.06284181102268332, 0.5015679353330128);
\draw (-0.0676495101666243, 0.5063756344769538)--(-0.06284181102268332, 0.5015679353330128);
\draw (-9.793083011189196e-10, 0.7625505737943948)--(-0.006799119077443683, 0.7625505737943948);
\draw (-0.006799119077443683, 0.7557514556962595)--(-0.006799119077443683, 0.7625505737943948);
\draw (-0.011606824393647741, 0.7673582791105988)--(-0.006799119077443683, 0.7625505737943948);
\draw (-9.793083011189196e-10, 0.7489523375981241)--(-0.006799119077443683, 0.7489523375981241);
\draw (-0.006799119077443683, 0.7557514556962595)--(-0.006799119077443683, 0.7489523375981241);
\draw (-0.011606818221384652, 0.7441446384541831)--(-0.006799119077443683, 0.7489523375981241);
\draw (-0.016414517365325676, 0.7325378212121068)--(-0.016414517365325676, 0.7393369393102421);
\draw (-0.023213635463461002, 0.7393369393102421)--(-0.016414517365325676, 0.7393369393102421);
\draw (-0.011606818221384652, 0.7441446384541831)--(-0.016414517365325676, 0.7393369393102421);
\draw (-0.030012765906122507, 0.7325378088675807)--(-0.030012753561596384, 0.7393369393102421);
\draw (-0.023213635463461002, 0.7393369393102421)--(-0.030012753561596384, 0.7393369393102421);
\draw (-0.03482045887780044, 0.7441446446264461)--(-0.030012753561596384, 0.7393369393102421);
\draw (-0.046427294636666006, 0.7489523375981241)--(-0.03962815802174141, 0.7489523437703871);
\draw (-0.0396281641940045, 0.7557514680407856)--(-0.03962815802174141, 0.7489523437703871);
\draw (-0.03482045887780044, 0.7441446446264461)--(-0.03962815802174141, 0.7489523437703871);
\draw (-0.04443586333794547, 0.767358285282862)--(-0.0396281641940045, 0.762550586138921);
\draw (-0.03482046505006353, 0.767358285282862)--(-0.0396281641940045, 0.762550586138921);
\draw (-0.0396281641940045, 0.7557514680407856)--(-0.0396281641940045, 0.762550586138921);
\draw (-0.03482046505006353, 0.7769736835707439)--(-0.030012765906122507, 0.772165984426803);
\draw (-0.03482046505006353, 0.767358285282862)--(-0.030012765906122507, 0.772165984426803);
\draw (-0.02321364780798718, 0.772165984426803)--(-0.030012765906122507, 0.772165984426803);
\draw (-0.011606824393647741, 0.7769736773984808)--(-0.01641452353758871, 0.7721659782545398);
\draw (-0.011606824393647741, 0.7673582791105988)--(-0.01641452353758871, 0.7721659782545398);
\draw (-0.02321364163572409, 0.7721659782545399)--(-0.01641452353758871, 0.7721659782545398);
\draw (1.1365217822412177e-08, 0.7025250562852925)--(-0.006799119077443683, 0.7025250439407664);
\draw (-0.006799106732917559, 0.7093241743834279)--(-0.006799119077443683, 0.7025250439407664);
\draw (-0.011606818221384652, 0.6977173447968255)--(-0.006799119077443683, 0.7025250439407664);
\draw (1.1365217822412177e-08, 0.7161232924815634)--(-0.006799112905180593, 0.7161232986538264);
\draw (-0.006799119077443683, 0.7093241620389018)--(-0.006799112905180593, 0.7161232986538264);
\draw (-0.011606818221384652, 0.7209310039700304)--(-0.006799112905180593, 0.7161232986538264);
\draw (-0.016414517365325676, 0.7325378212121068)--(-0.016414517365325676, 0.7257387031139714);
\draw (-0.02321364780798718, 0.7257386907694453)--(-0.016414517365325676, 0.7257387031139714);
\draw (-0.011606818221384652, 0.7209310039700304)--(-0.016414517365325676, 0.7257387031139714);
\draw (-0.030012753561596384, 0.7325378212121068)--(-0.030012765906122507, 0.7257386907694452);
\draw (-0.023213635463461002, 0.7257387031139714)--(-0.030012765906122507, 0.7257386907694452);
\draw (-0.03482046505006353, 0.7209309916255042)--(-0.030012765906122507, 0.7257386907694452);
\draw (-0.046427282292139826, 0.7161232924815633)--(-0.0396281641940045, 0.7161232924815633);
\draw (-0.0396281641940045, 0.7093241743834279)--(-0.0396281641940045, 0.7161232924815633);
\draw (-0.03482046505006353, 0.7209309916255042)--(-0.0396281641940045, 0.7161232924815633);
\draw (-0.04443586333794547, 0.6977173571413515)--(-0.0396281641940045, 0.7025250562852925);
\draw (-0.03482045887780044, 0.6977173509690885)--(-0.0396281641940045, 0.7025250562852925);
\draw (-0.0396281641940045, 0.7093241743834279)--(-0.0396281641940045, 0.7025250562852925);
\draw (-0.03482045887780044, 0.6881019526812066)--(-0.030012759733859473, 0.6929096518251475);
\draw (-0.03482046505006353, 0.6977173571413515)--(-0.030012759733859473, 0.6929096518251475);
\draw (-0.023213635463461002, 0.6929096456528845)--(-0.030012759733859473, 0.6929096518251475);
\draw (-0.011606818221384652, 0.6881019465089435)--(-0.016414517365325676, 0.6929096456528845);
\draw (-0.011606818221384652, 0.6977173447968255)--(-0.016414517365325676, 0.6929096456528845);
\draw (-0.023213635463461002, 0.6929096456528845)--(-0.016414517365325676, 0.6929096456528845);
\draw (-0.04924356248188644, 0.6532814824381883)--(-0.04924356248188644, 0.6600806005363237);
\draw (-0.056042680580021764, 0.6600806005363237)--(-0.04924356248188644, 0.6600806005363237);
\draw (-0.04443586333794547, 0.6648882996802646)--(-0.04924356248188644, 0.6600806005363237);
\draw (-0.06284179867815726, 0.6532814824381883)--(-0.06284180485042024, 0.6600806067085867);
\draw (-0.056042680580021764, 0.6600806005363237)--(-0.06284180485042024, 0.6600806067085867);
\draw (-0.0676495101666243, 0.6648883120247908)--(-0.06284180485042024, 0.6600806067085867);
\draw (-0.07925632740870064, 0.6696960111687318)--(-0.07245720931056526, 0.6696960111687318);
\draw (-0.07245720931056526, 0.6764951292668672)--(-0.07245720931056526, 0.6696960111687318);
\draw (-0.0676495101666243, 0.6648883120247908)--(-0.07245720931056526, 0.6696960111687318);
\draw (-0.07925632740870059, 0.6832942473650025)--(-0.07245720931056526, 0.6832942473650025);
\draw (-0.07245720931056526, 0.6764951292668672)--(-0.07245720931056526, 0.6832942473650025);
\draw (-0.0676495101666243, 0.6881019465089435)--(-0.07245720931056526, 0.6832942473650025);
\draw (-0.06284181102268332, 0.6997087637510199)--(-0.06284181102268332, 0.6929096456528845);
\draw (-0.05604269292454794, 0.6929096456528845)--(-0.06284181102268332, 0.6929096456528845);
\draw (-0.0676495101666243, 0.6881019465089435)--(-0.06284181102268332, 0.6929096456528845);
\draw (-0.04443586333794547, 0.6977173571413515)--(-0.04924357482641262, 0.6929096456528845);
\draw (-0.04443586951020856, 0.6881019403366804)--(-0.04924357482641262, 0.6929096456528845);
\draw (-0.05604269292454794, 0.6929096456528845)--(-0.04924357482641262, 0.6929096456528845);
\draw (-0.03482045887780044, 0.6881019526812066)--(-0.03962817036626759, 0.6832942411927394);
\draw (-0.04443587568247165, 0.6881019465089435)--(-0.03962817036626759, 0.6832942411927394);
\draw (-0.0396281641940045, 0.676495116922341)--(-0.03962817036626759, 0.6832942411927394);
\draw (-0.03482046505006353, 0.6648882996802646)--(-0.0396281641940045, 0.6696959988242056);
\draw (-0.04443586333794547, 0.6648882996802646)--(-0.0396281641940045, 0.6696959988242056);
\draw (-0.0396281641940045, 0.676495116922341)--(-0.0396281641940045, 0.6696959988242056);
\draw (-0.1092690923355149, 0.6532814824381883)--(-0.1092690923355149, 0.6600806005363237);
\draw (-0.10246997423737952, 0.6600806005363237)--(-0.1092690923355149, 0.6600806005363237);
\draw (-0.11407679765171896, 0.6648883058525277)--(-0.1092690923355149, 0.6600806005363237);
\draw (-0.09567085613924409, 0.6532814824381883)--(-0.09567085613924409, 0.6600806005363237);
\draw (-0.10246997423737952, 0.6600806005363237)--(-0.09567085613924409, 0.6600806005363237);
\draw (-0.09086315699530312, 0.6648882996802646)--(-0.09567085613924409, 0.6600806005363237);
\draw (-0.07925632740870064, 0.6696960111687318)--(-0.08605545167909912, 0.6696960049964686);
\draw (-0.08605544550683608, 0.6764951292668671)--(-0.08605545167909912, 0.6696960049964686);
\draw (-0.09086315699530312, 0.6648882996802646)--(-0.08605545167909912, 0.6696960049964686);
\draw (-0.07925632740870059, 0.6832942473650025)--(-0.08605544550683608, 0.6832942473650025);
\draw (-0.08605544550683608, 0.6764951292668671)--(-0.08605544550683608, 0.6832942473650025);
\draw (-0.09086315082304008, 0.6881019526812066)--(-0.08605544550683608, 0.6832942473650025);
\draw (-0.09567085613924409, 0.6997087760955459)--(-0.09567084996698105, 0.6929096518251475);
\draw (-0.10246997423737952, 0.6929096579974106)--(-0.09567084996698105, 0.6929096518251475);
\draw (-0.09086315082304008, 0.6881019526812066)--(-0.09567084996698105, 0.6929096518251475);
\draw (-0.11407679765171896, 0.6977173509690885)--(-0.109269098507778, 0.6929096518251475);
\draw (-0.114076803823982, 0.6881019465089435)--(-0.109269098507778, 0.6929096518251475);
\draw (-0.10246997423737952, 0.6929096579974106)--(-0.109269098507778, 0.6929096518251475);
\draw (-0.12369220211186394, 0.6881019465089435)--(-0.11888450296792297, 0.6832942473650025);
\draw (-0.11407679765171896, 0.6881019526812066)--(-0.11888450296792297, 0.6832942473650025);
\draw (-0.11888450296792297, 0.6764951292668671)--(-0.11888450296792297, 0.6832942473650025);
\draw (-0.12369220211186394, 0.6648882996802645)--(-0.11888449679565993, 0.6696960049964686);
\draw (-0.11407679765171896, 0.6648883058525277)--(-0.11888449679565993, 0.6696960049964686);
\draw (-0.11888449679565993, 0.676495123094604)--(-0.11888449679565993, 0.6696960049964686);
\draw (-0.15851266618261917, 0.7025250562852925)--(-0.15171354808448378, 0.7025250562852925);
\draw (-0.15171354808448378, 0.7093241743834279)--(-0.15171354808448378, 0.7025250562852925);
\draw (-0.1469058458544113, 0.69771735405522)--(-0.15171354808448378, 0.7025250562852925);
\draw (-0.15851266618261917, 0.7161232924815633)--(-0.15171354808448378, 0.7161232924815633);
\draw (-0.15171354808448378, 0.7093241743834279)--(-0.15171354808448378, 0.7161232924815633);
\draw (-0.1469058489405428, 0.7209309916255042)--(-0.15171354808448378, 0.7161232924815633);
\draw (-0.14209813745207572, 0.7325378212121068)--(-0.14209814362433879, 0.7257386969417083);
\draw (-0.13529901935394034, 0.7257387031139714)--(-0.14209814362433879, 0.7257386969417083);
\draw (-0.1469058489405428, 0.7209309916255042)--(-0.14209814362433879, 0.7257386969417083);
\draw (-0.1284999012558049, 0.7325378212121068)--(-0.1284999012558049, 0.7257387031139714);
\draw (-0.13529901935394034, 0.7257387031139714)--(-0.1284999012558049, 0.7257387031139714);
\draw (-0.12369219902573242, 0.7209310008838988)--(-0.1284999012558049, 0.7257387031139714);
\draw (-0.11208537561139298, 0.7161232955676948)--(-0.11888449679565993, 0.7161232986538264);
\draw (-0.11888449370952836, 0.7093241774695594)--(-0.11888449679565993, 0.7161232986538264);
\draw (-0.12369219902573242, 0.7209310008838988)--(-0.11888449679565993, 0.7161232986538264);
\draw (-0.11407679765171896, 0.6977173509690885)--(-0.11888449988179145, 0.7025250531991609);
\draw (-0.12369220519799551, 0.6977173478829569)--(-0.11888449988179145, 0.7025250531991609);
\draw (-0.11888449370952836, 0.7093241774695594)--(-0.11888449988179145, 0.7025250531991609);
\draw (-0.12369220211186394, 0.6881019465089435)--(-0.12849990434193648, 0.692909648739016);
\draw (-0.12369219902573242, 0.69771735405522)--(-0.12849990434193648, 0.692909648739016);
\draw (-0.13529902244007183, 0.692909648739016)--(-0.12849990434193648, 0.692909648739016);
\draw (-0.1469058489405428, 0.6881019465089435)--(-0.14209814362433879, 0.6929096518251475);
\draw (-0.1469058458544113, 0.69771735405522)--(-0.14209814362433879, 0.6929096518251475);
\draw (-0.13529902552620338, 0.6929096518251475)--(-0.14209814362433879, 0.6929096518251475);
\draw (-0.15652124743035, 0.7673582854847872)--(-0.15171354422681937, 0.7625505822812566);
\draw (-0.14690584508287838, 0.7673582814251976)--(-0.15171354422681937, 0.7625505822812566);
\draw (-0.15171354422681937, 0.7557514641831212)--(-0.15171354422681937, 0.7625505822812566);
\draw (-0.14690584914246807, 0.7769736837726692)--(-0.1420981459389374, 0.7721659805691385);
\draw (-0.14690584508287838, 0.7673582814251976)--(-0.1420981459389374, 0.7721659805691385);
\draw (-0.13529902784080203, 0.7721659805691385)--(-0.1420981459389374, 0.7721659805691385);
\draw (-0.12369219825419953, 0.7769736920576056)--(-0.12849990974266662, 0.7721659805691385);
\draw (-0.12369220674106124, 0.7673582775675332)--(-0.12849990974266662, 0.7721659805691385);
\draw (-0.13529902784080203, 0.7721659805691385)--(-0.12849990974266662, 0.7721659805691385);
\draw (-0.11407679302252166, 0.7673582868259277)--(-0.11888450451098875, 0.7625505753374606);
\draw (-0.12369220674106124, 0.7673582775675332)--(-0.11888450451098875, 0.7625505753374606);
\draw (-0.11888450296792297, 0.7557514556962595)--(-0.11888450451098875, 0.7625505753374606);
\draw (-0.11407680073785048, 0.7441446353680516)--(-0.11888450296792297, 0.7489523375981241);
\draw (-0.12369220211186394, 0.7441446384541831)--(-0.11888450296792297, 0.7489523375981241);
\draw (-0.11888450296792297, 0.7557514556962595)--(-0.11888450296792297, 0.7489523375981241);
\draw (-0.1284999012558049, 0.7325378212121068)--(-0.1284999012558049, 0.7393369393102421);
\draw (-0.13529901935394031, 0.7393369393102421)--(-0.1284999012558049, 0.7393369393102421);
\draw (-0.12369220211186394, 0.7441446384541831)--(-0.1284999012558049, 0.7393369393102421);
\draw (-0.14209813745207572, 0.7325378212121068)--(-0.14209813899514145, 0.7393369408533079);
\draw (-0.13529901935394031, 0.7393369393102421)--(-0.14209813899514145, 0.7393369408533079);
\draw (-0.14690584122521397, 0.7441446430833805)--(-0.14209813899514145, 0.7393369408533079);
\draw (-0.15851266232495476, 0.7489523460849858)--(-0.15171354422681937, 0.7489523460849858);
\draw (-0.15171354422681937, 0.7557514641831212)--(-0.15171354422681937, 0.7489523460849858);
\draw (-0.14690584122521397, 0.7441446430833805)--(-0.15171354422681937, 0.7489523460849858);
\draw (-0.11407680402590725, 0.80980272888923)--(-0.10926910082237662, 0.8049950256856994);
\draw (-0.11407679996631759, 0.8001873265417584)--(-0.10926910082237662, 0.8049950256856994);
\draw (-0.10246998272424124, 0.8049950256856994)--(-0.10926910082237662, 0.8049950256856994);
\draw (-0.12369220231378919, 0.8001873306013481)--(-0.11888449911025856, 0.7953796273978173);
\draw (-0.11407679996631759, 0.8001873265417584)--(-0.11888449911025856, 0.7953796273978173);
\draw (-0.11888449911025856, 0.788580509299682)--(-0.11888449911025856, 0.7953796273978173);
\draw (-0.12369219825419953, 0.7769736920576056)--(-0.11888449911025856, 0.7817813912015465);
\draw (-0.11407679610865318, 0.7769736881999412)--(-0.11888449911025856, 0.7817813912015465);
\draw (-0.11888449911025856, 0.788580509299682)--(-0.11888449911025856, 0.7817813912015465);
\draw (-0.11407679302252166, 0.7673582868259277)--(-0.10926909387858069, 0.7721659859698687);
\draw (-0.11407679610865318, 0.7769736881999412)--(-0.10926909387858069, 0.7721659859698687);
\draw (-0.10246997423737952, 0.772165984426803)--(-0.10926909387858069, 0.7721659859698687);
\draw (-0.0908631539091716, 0.7673582821967304)--(-0.09567085613924409, 0.772165984426803);
\draw (-0.09086315699530312, 0.7769736835707439)--(-0.09567085613924409, 0.772165984426803);
\draw (-0.10246997423737952, 0.772165984426803)--(-0.09567085613924409, 0.772165984426803);
\draw (-0.07925632740870064, 0.781781395059211)--(-0.08605545785136215, 0.7817813827146849);
\draw (-0.08605544550683608, 0.7885805131573465)--(-0.08605545785136215, 0.7817813827146849);
\draw (-0.09086315699530312, 0.7769736835707439)--(-0.08605545785136215, 0.7817813827146849);
\draw (-0.07925632740870064, 0.7953796312554818)--(-0.08605544704990181, 0.7953796327985476);
\draw (-0.0860554578513622, 0.7885805008128203)--(-0.08605544704990181, 0.7953796327985476);
\draw (-0.09086314927997435, 0.80018733502862)--(-0.08605544704990181, 0.7953796327985476);
\draw (-0.09567085228157968, 0.8117941561283608)--(-0.09567085228157973, 0.8049950380302254);
\draw (-0.10246998272424124, 0.8049950256856994)--(-0.09567085228157973, 0.8049950380302254);
\draw (-0.09086314927997435, 0.80018733502862)--(-0.09567085228157973, 0.8049950380302254);
\draw (-0.04443587568247165, 0.8098027286873047)--(-0.04924357482641262, 0.8049950295433638);
\draw (-0.04443587259634002, 0.8001873273132912)--(-0.04924357482641262, 0.8049950295433638);
\draw (-0.05604269292454794, 0.8049950295433638)--(-0.04924357482641262, 0.8049950295433638);
\draw (-0.034820471222326566, 0.8001873242271598)--(-0.03962817036626759, 0.7953796250832188);
\draw (-0.04443587259634002, 0.8001873273132912)--(-0.03962817036626759, 0.7953796250832188);
\draw (-0.03962817036626759, 0.7885805069850833)--(-0.03962817036626759, 0.7953796250832188);
\draw (-0.03482046505006353, 0.7769736835707439)--(-0.03962816728013602, 0.7817813858008165);
\draw (-0.044435866424076986, 0.7769736866568755)--(-0.03962816728013602, 0.7817813858008165);
\draw (-0.03962816728013596, 0.7885805038989518)--(-0.03962816728013602, 0.7817813858008165);
\draw (-0.04443586333794547, 0.767358285282862)--(-0.049243565568017955, 0.7721659875129345);
\draw (-0.044435866424076986, 0.7769736866568755)--(-0.049243565568017955, 0.7721659875129345);
\draw (-0.05604268366615339, 0.7721659875129345)--(-0.049243565568017955, 0.7721659875129345);
\draw (-0.06764951633888738, 0.7673582791105988)--(-0.06284180485042029, 0.772165990599066);
\draw (-0.06764950708049278, 0.7769736928291385)--(-0.06284180485042029, 0.772165990599066);
\draw (-0.056042686752284854, 0.772165990599066)--(-0.06284180485042029, 0.772165990599066);
\draw (-0.07925633975322677, 0.7817813827146849)--(-0.07245720931056526, 0.781781395059211);
\draw (-0.07245720931056526, 0.7885805131573465)--(-0.07245720931056526, 0.781781395059211);
\draw (-0.06764950708049278, 0.7769736928291385)--(-0.07245720931056526, 0.781781395059211);
\draw (-0.07925632740870064, 0.7953796312554818)--(-0.07245720931056526, 0.7953796312554817);
\draw (-0.07245720931056526, 0.7885805131573465)--(-0.07245720931056526, 0.7953796312554817);
\draw (-0.0676495101666243, 0.8001873303994228)--(-0.07245720931056526, 0.7953796312554817);
\draw (-0.06284181102268332, 0.8117941476414992)--(-0.06284181102268332, 0.8049950295433638);
\draw (-0.05604269292454794, 0.8049950295433638)--(-0.06284181102268332, 0.8049950295433638);
\draw (-0.0676495101666243, 0.8001873303994228)--(-0.06284181102268332, 0.8049950295433638);
\draw (-0.16132895871689185, 0.9238795315319784)--(-0.16132895871689185, 0.9170804134338431);
\draw (-0.16812807681502726, 0.9170804134338431)--(-0.16132895871689185, 0.9170804134338431);
\draw (-0.15652125340068784, 0.912272708117639)--(-0.16132895871689185, 0.9170804134338431);
\draw (-0.17492719491316264, 0.9238795315319784)--(-0.17492719491316264, 0.9170804134338431);
\draw (-0.16812807681502726, 0.9170804134338431)--(-0.17492719491316264, 0.9170804134338431);
\draw (-0.1797348940571036, 0.9122727142899021)--(-0.17492719491316264, 0.9170804134338431);
\draw (-0.19134171129917996, 0.9074650151459611)--(-0.18454259320104457, 0.9074650151459611);
\draw (-0.18454259320104457, 0.9006658970478257)--(-0.18454259320104457, 0.9074650151459611);
\draw (-0.1797348940571036, 0.9122727142899021)--(-0.18454259320104457, 0.9074650151459611);
\draw (-0.1913417236437061, 0.8938667666051642)--(-0.18454259320104457, 0.8938667789496904);
\draw (-0.18454259320104457, 0.9006658970478257)--(-0.18454259320104457, 0.8938667789496904);
\draw (-0.17973488788484054, 0.8890590736334862)--(-0.18454259320104457, 0.8938667789496904);
\draw (-0.17492719491316264, 0.8774522378746207)--(-0.17492718874089958, 0.8842513744895453);
\draw (-0.1681280644705011, 0.8842513683172822)--(-0.17492718874089958, 0.8842513744895453);
\draw (-0.17973488788484054, 0.8890590736334862)--(-0.17492718874089958, 0.8842513744895453);
\draw (-0.15652124722842478, 0.8794436691733413)--(-0.16132894637236575, 0.8842513683172822);
\draw (-0.15652124722842478, 0.8890590674612232)--(-0.16132894637236575, 0.8842513683172822);
\draw (-0.1681280644705011, 0.8842513683172822)--(-0.16132894637236575, 0.8842513683172822);
\draw (-0.14690584894054284, 0.8890590674612232)--(-0.1517135480844838, 0.8938667666051642);
\draw (-0.15652124722842478, 0.8890590674612232)--(-0.1517135480844838, 0.8938667666051642);
\draw (-0.15171354808448378, 0.9006658847032996)--(-0.1517135480844838, 0.8938667666051642);
\draw (-0.14690585511280588, 0.912272708117639)--(-0.15171355425674685, 0.9074650089736981);
\draw (-0.15652125340068784, 0.912272708117639)--(-0.15171355425674685, 0.9074650089736981);
\draw (-0.15171355425674682, 0.9006658908755626)--(-0.15171355425674685, 0.9074650089736981);
\draw (-0.22135447622599422, 0.9238795438765045)--(-0.22135448857052034, 0.9170804134338431);
\draw (-0.21455535812785884, 0.9170804257783691)--(-0.22135448857052034, 0.9170804134338431);
\draw (-0.22616218771446134, 0.9122727142899021)--(-0.22135448857052034, 0.9170804134338431);
\draw (-0.2077562400297234, 0.9238795438765045)--(-0.2077562338574604, 0.9170804196061061);
\draw (-0.21455537047238493, 0.9170804134338431)--(-0.2077562338574604, 0.9170804196061061);
\draw (-0.20294852854125633, 0.9122727142899021)--(-0.2077562338574604, 0.9170804196061061);
\draw (-0.19134171129917996, 0.9074650151459611)--(-0.19814082939731537, 0.9074650151459611);
\draw (-0.1981408417418415, 0.9006658847032996)--(-0.19814082939731537, 0.9074650151459611);
\draw (-0.20294852854125633, 0.9122727142899021)--(-0.19814082939731537, 0.9074650151459611);
\draw (-0.19134171129917996, 0.8938667789496904)--(-0.19814084174184146, 0.8938667666051642);
\draw (-0.19814082939731537, 0.9006658970478256)--(-0.19814084174184146, 0.8938667666051642);
\draw (-0.20294854088578243, 0.8890590674612232)--(-0.19814084174184146, 0.8938667666051642);
\draw (-0.20775624002972343, 0.8774522502191469)--(-0.2077562400297234, 0.8842513683172822);
\draw (-0.21455535812785884, 0.8842513683172822)--(-0.2077562400297234, 0.8842513683172822);
\draw (-0.20294854088578243, 0.8890590674612232)--(-0.2077562400297234, 0.8842513683172822);
\draw (-0.2261621753699352, 0.8794436691733413)--(-0.22135447622599422, 0.8842513683172822);
\draw (-0.22616218154219825, 0.8890590736334862)--(-0.22135447622599422, 0.8842513683172822);
\draw (-0.21455535812785884, 0.8842513683172822)--(-0.22135447622599422, 0.8842513683172822);
\draw (-0.2357775798300802, 0.8890590736334862)--(-0.23096988068613922, 0.8938667727774272);
\draw (-0.2261621753699352, 0.8890590674612232)--(-0.23096988068613922, 0.8938667727774272);
\draw (-0.2309698868584023, 0.9006658970478256)--(-0.23096988068613922, 0.8938667727774272);
\draw (-0.23577758600234328, 0.9122727142899021)--(-0.2309698868584023, 0.9074650151459611);
\draw (-0.22616218771446134, 0.9122727142899021)--(-0.2309698868584023, 0.9074650151459611);
\draw (-0.2309698868584023, 0.9006658970478256)--(-0.2309698868584023, 0.9074650151459611);
\draw (-0.27059805007309845, 0.8746359700294003)--(-0.26379893197496307, 0.8746359700294003);
\draw (-0.26379893197496307, 0.8678368519312649)--(-0.26379893197496307, 0.8746359700294003);
\draw (-0.2589912328310221, 0.8794436691733413)--(-0.26379893197496307, 0.8746359700294003);
\draw (-0.27059805007309845, 0.8610377338331294)--(-0.26379892580270003, 0.8610377276608665);
\draw (-0.26379893197496307, 0.8678368519312649)--(-0.26379892580270003, 0.8610377276608665);
\draw (-0.258991220486496, 0.8562300223446624)--(-0.26379892580270003, 0.8610377276608665);
\draw (-0.254183521342555, 0.844623205102586)--(-0.254183521342555, 0.8514223232007214);
\draw (-0.24738440324441963, 0.8514223232007214)--(-0.254183521342555, 0.8514223232007214);
\draw (-0.258991220486496, 0.8562300223446624)--(-0.254183521342555, 0.8514223232007214);
\draw (-0.24058528514628422, 0.844623205102586)--(-0.24058528514628422, 0.8514223232007214);
\draw (-0.24738440324441963, 0.8514223232007214)--(-0.24058528514628422, 0.8514223232007214);
\draw (-0.23577758600234328, 0.8562300223446624)--(-0.24058528514628422, 0.8514223232007214);
\draw (-0.22417076876026687, 0.8610377214886034)--(-0.2309698868584023, 0.8610377214886034);
\draw (-0.2309698868584023, 0.8678368395867387)--(-0.2309698868584023, 0.8610377214886034);
\draw (-0.23577758600234328, 0.8562300223446624)--(-0.2309698868584023, 0.8610377214886034);
\draw (-0.2261621753699352, 0.8794436691733413)--(-0.2309698868584023, 0.8746359576848741);
\draw (-0.2357775921746063, 0.8794436630010782)--(-0.2309698868584023, 0.8746359576848741);
\draw (-0.2309698868584023, 0.8678368395867387)--(-0.2309698868584023, 0.8746359576848741);
\draw (-0.2357775798300802, 0.8890590736334862)--(-0.2405852913185473, 0.8842513621450192);
\draw (-0.23577758600234328, 0.8794436568288151)--(-0.2405852913185473, 0.8842513621450192);
\draw (-0.24738441558894575, 0.8842513683172822)--(-0.2405852913185473, 0.8842513621450192);
\draw (-0.2589912328310221, 0.8890590674612232)--(-0.25418353368708113, 0.8842513683172822);
\draw (-0.2589912328310221, 0.8794436691733413)--(-0.25418353368708113, 0.8842513683172822);
\draw (-0.24738441558894575, 0.8842513683172822)--(-0.25418353368708113, 0.8842513683172822);
\draw (-0.27059805007309845, 0.8146104401757718)--(-0.26379893197496307, 0.8146104401757718);
\draw (-0.26379893197496307, 0.8214095582739072)--(-0.26379893197496307, 0.8146104401757718);
\draw (-0.25899122665875907, 0.8098027348595678)--(-0.26379893197496307, 0.8146104401757718);
\draw (-0.27059805007309845, 0.8282086763720427)--(-0.26379893197496307, 0.8282086763720427);
\draw (-0.26379893197496307, 0.8214095582739072)--(-0.26379893197496307, 0.8282086763720427);
\draw (-0.2589912328310221, 0.8330163755159836)--(-0.26379893197496307, 0.8282086763720427);
\draw (-0.254183521342555, 0.844623205102586)--(-0.2541835275148181, 0.8378240808321876);
\draw (-0.24738440324441963, 0.8378240870044507)--(-0.2541835275148181, 0.8378240808321876);
\draw (-0.2589912328310221, 0.8330163755159836)--(-0.2541835275148181, 0.8378240808321876);
\draw (-0.24058528514628422, 0.844623205102586)--(-0.24058528514628422, 0.8378240870044507);
\draw (-0.24738440324441963, 0.8378240870044507)--(-0.24058528514628422, 0.8378240870044507);
\draw (-0.2357775798300802, 0.8330163816882467)--(-0.24058528514628422, 0.8378240870044507);
\draw (-0.22417075641574077, 0.8282086763720427)--(-0.23096988068613922, 0.8282086825443057);
\draw (-0.23096987451387616, 0.8214095582739072)--(-0.23096988068613922, 0.8282086825443057);
\draw (-0.2357775798300802, 0.8330163816882467)--(-0.23096988068613922, 0.8282086825443057);
\draw (-0.22616218154219825, 0.8098027348595678)--(-0.23096988068613922, 0.8146104340035087);
\draw (-0.23577758600234328, 0.8098027286873047)--(-0.23096988068613922, 0.8146104340035087);
\draw (-0.23096987451387616, 0.8214095582739072)--(-0.23096988068613922, 0.8146104340035087);
\draw (-0.23577758600234328, 0.8001873303994228)--(-0.24058528514628424, 0.8049950295433638);
\draw (-0.2357775798300802, 0.8098027348595678)--(-0.24058528514628424, 0.8049950295433638);
\draw (-0.24738440324441963, 0.8049950295433638)--(-0.24058528514628424, 0.8049950295433638);
\draw (-0.2589912328310221, 0.8001873303994228)--(-0.2541835275148181, 0.8049950357156268);
\draw (-0.25899122665875907, 0.8098027348595678)--(-0.2541835275148181, 0.8049950357156268);
\draw (-0.2473844094166827, 0.8049950357156268)--(-0.2541835275148181, 0.8049950357156268);
\draw (-0.22135447622599422, 0.7653668663286676)--(-0.22135447622599422, 0.772165984426803);
\draw (-0.21455535812785884, 0.772165984426803)--(-0.22135447622599422, 0.772165984426803);
\draw (-0.2261621784560667, 0.7769736866568755)--(-0.22135447622599422, 0.772165984426803);
\draw (-0.20775624002972343, 0.7653668663286676)--(-0.20775624002972343, 0.772165984426803);
\draw (-0.21455535812785884, 0.772165984426803)--(-0.20775624002972343, 0.772165984426803);
\draw (-0.20294854088578246, 0.7769736835707439)--(-0.20775624002972343, 0.772165984426803);
\draw (-0.19134171129917996, 0.781781395059211)--(-0.19814083556957843, 0.7817813888869479);
\draw (-0.19814082939731537, 0.7885805131573465)--(-0.19814083556957843, 0.7817813888869479);
\draw (-0.20294854088578246, 0.7769736835707439)--(-0.19814083556957843, 0.7817813888869479);
\draw (-0.19134171129917996, 0.7953796312554817)--(-0.19814082939731537, 0.7953796312554817);
\draw (-0.19814082939731537, 0.7885805131573465)--(-0.19814082939731537, 0.7953796312554817);
\draw (-0.20294853162738788, 0.8001873334855543)--(-0.19814082939731537, 0.7953796312554817);
\draw (-0.20775623694359188, 0.8117941568998938)--(-0.20775623385746037, 0.8049950357156268);
\draw (-0.2145553550417273, 0.8049950388017584)--(-0.20775623385746037, 0.8049950357156268);
\draw (-0.20294853162738788, 0.8001873334855543)--(-0.20775623385746037, 0.8049950357156268);
\draw (-0.22616218154219825, 0.8098027348595678)--(-0.22135447931212573, 0.8049950326294952);
\draw (-0.2261621846283298, 0.8001873273132912)--(-0.22135447931212573, 0.8049950326294952);
\draw (-0.2145553550417273, 0.8049950388017584)--(-0.22135447931212573, 0.8049950326294952);
\draw (-0.23577758600234328, 0.8001873303994228)--(-0.23096988377227076, 0.7953796281693503);
\draw (-0.2261621784560667, 0.8001873334855543)--(-0.23096988377227076, 0.7953796281693503);
\draw (-0.23096988377227076, 0.7885805100712149)--(-0.23096988377227076, 0.7953796281693503);
\draw (-0.23577758600234325, 0.7769736835707439)--(-0.23096988068613922, 0.7817813888869479);
\draw (-0.2261621784560667, 0.7769736866568755)--(-0.23096988068613922, 0.7817813888869479);
\draw (-0.23096988068613922, 0.7885805069850833)--(-0.23096988068613922, 0.7817813888869479);
\draw (-0.15652124702649944, 0.7673582850809366)--(-0.16132895023003013, 0.7721659882844674);
\draw (-0.15652125108608916, 0.7769736874284083)--(-0.16132895023003013, 0.7721659882844674);
\draw (-0.16812806832816551, 0.7721659882844674)--(-0.16132895023003013, 0.7721659882844674);
\draw (-0.1469058487386175, 0.7769736833688186)--(-0.1517135519421482, 0.7817813865723493);
\draw (-0.15652125108608916, 0.7769736874284083)--(-0.1517135519421482, 0.7817813865723493);
\draw (-0.1517135519421482, 0.7885805046704847)--(-0.1517135519421482, 0.7817813865723493);
\draw (-0.14690584045368107, 0.8001873342570872)--(-0.1517135519421482, 0.7953796227686201);
\draw (-0.15652125494375357, 0.8001873257702254)--(-0.1517135519421482, 0.7953796227686201);
\draw (-0.1517135519421482, 0.7885805046704847)--(-0.1517135519421482, 0.7953796227686201);
\draw (-0.15652124568535897, 0.809802739488765)--(-0.1613289571738261, 0.804995028000298);
\draw (-0.15652125494375357, 0.8001873257702254)--(-0.1613289571738261, 0.804995028000298);
\draw (-0.16812807681502726, 0.8049950295433638)--(-0.1613289571738261, 0.804995028000298);
\draw (-0.17973489714323515, 0.8098027317734362)--(-0.17492719491316264, 0.8049950295433638);
\draw (-0.1797348940571036, 0.8001873303994228)--(-0.17492719491316264, 0.8049950295433638);
\draw (-0.16812807681502726, 0.8049950295433638)--(-0.17492719491316264, 0.8049950295433638);
\draw (-0.19134171129917996, 0.7953796312554817)--(-0.18454259320104457, 0.7953796312554817);
\draw (-0.18454259320104457, 0.7885805131573465)--(-0.18454259320104457, 0.7953796312554817);
\draw (-0.1797348940571036, 0.8001873303994228)--(-0.18454259320104457, 0.7953796312554817);
\draw (-0.19134171129917996, 0.781781395059211)--(-0.18454259165797882, 0.7817813935161453);
\draw (-0.18454259320104457, 0.7885805131573465)--(-0.18454259165797882, 0.7817813935161453);
\draw (-0.1797348894279063, 0.7769736912860727)--(-0.18454259165797882, 0.7817813935161453);
\draw (-0.17492718642630095, 0.765366870186332)--(-0.1749271864263009, 0.7721659882844674);
\draw (-0.16812806832816551, 0.7721659882844674)--(-0.1749271864263009, 0.7721659882844674);
\draw (-0.1797348894279063, 0.7769736912860727)--(-0.1749271864263009, 0.7721659882844674);
\draw (-0.11407680362205669, 0.8098027284853794)--(-0.11888450682558738, 0.8146104316889101);
\draw (-0.12369220596952835, 0.8098027325449692)--(-0.11888450682558738, 0.8146104316889101);
\draw (-0.11888450682558743, 0.8214095497870455)--(-0.11888450682558738, 0.8146104316889101);
\draw (-0.12369220190993863, 0.8001873301974974)--(-0.12849990511346931, 0.8049950334010282);
\draw (-0.12369220596952835, 0.8098027325449692)--(-0.12849990511346931, 0.8049950334010282);
\draw (-0.13529902321160475, 0.8049950334010282)--(-0.12849990511346931, 0.8049950334010282);
\draw (-0.14690584045368107, 0.8001873342570872)--(-0.1420981413097401, 0.8049950334010282);
\draw (-0.1469058443113455, 0.8098027364026336)--(-0.1420981413097401, 0.8049950334010282);
\draw (-0.13529902321160475, 0.8049950334010282)--(-0.1420981413097401, 0.8049950334010282);
\draw (-0.15652124568535897, 0.809802739488765)--(-0.151713546541418, 0.814610438632706);
\draw (-0.1469058443113455, 0.8098027364026336)--(-0.151713546541418, 0.814610438632706);
\draw (-0.15171354808448378, 0.8214095582739072)--(-0.151713546541418, 0.814610438632706);
\draw (-0.15652125031455624, 0.8330163786021151)--(-0.15171354808448378, 0.8282086763720427);
\draw (-0.1469058489405428, 0.8330163755159836)--(-0.15171354808448378, 0.8282086763720427);
\draw (-0.15171354808448378, 0.8214095582739072)--(-0.15171354808448378, 0.8282086763720427);
\draw (-0.1420981374520757, 0.844623205102586)--(-0.14209814979660182, 0.8378240746599246);
\draw (-0.13529901935394031, 0.8378240870044507)--(-0.14209814979660182, 0.8378240746599246);
\draw (-0.1469058489405428, 0.8330163755159836)--(-0.14209814979660182, 0.8378240746599246);
\draw (-0.1284999012558049, 0.844623205102586)--(-0.12849989971273917, 0.8378240854613849);
\draw (-0.13529903169846644, 0.8378240746599246)--(-0.12849989971273917, 0.8378240854613849);
\draw (-0.12369219748266663, 0.8330163832313124)--(-0.12849989971273917, 0.8378240854613849);
\draw (-0.11208537638292587, 0.8282086802297071)--(-0.11888449448106125, 0.8282086802297071);
\draw (-0.11888450682558743, 0.8214095497870455)--(-0.11888449448106125, 0.8282086802297071);
\draw (-0.12369219748266663, 0.8330163832313124)--(-0.11888449448106125, 0.8282086802297071);
\draw (-0.11407680382398205, 0.8794436568288151)--(-0.11888450296792302, 0.8746359576848741);
\draw (-0.12369220519799551, 0.8794436599149467)--(-0.11888450296792302, 0.8746359576848741);
\draw (-0.11888450296792297, 0.8678368395867387)--(-0.11888450296792302, 0.8746359576848741);
\draw (-0.12369220828412703, 0.8890590612889602)--(-0.128499907428068, 0.8842513621450192);
\draw (-0.12369220519799551, 0.8794436599149467)--(-0.128499907428068, 0.8842513621450192);
\draw (-0.13529902552620338, 0.8842513621450192)--(-0.128499907428068, 0.8842513621450192);
\draw (-0.14690584894054284, 0.8890590674612232)--(-0.14209814671047033, 0.8842513652311507);
\draw (-0.1469058458544113, 0.8794436660872097)--(-0.14209814671047033, 0.8842513652311507);
\draw (-0.1352990286123349, 0.8842513652311507)--(-0.14209814671047033, 0.8842513652311507);
\draw (-0.15652124722842478, 0.8794436691733413)--(-0.15171354499835227, 0.8746359669432687);
\draw (-0.1469058458544113, 0.8794436660872097)--(-0.15171354499835227, 0.8746359669432687);
\draw (-0.15171354499835227, 0.8678368488451333)--(-0.15171354499835227, 0.8746359669432687);
\draw (-0.1565212534006878, 0.8562300161723994)--(-0.15171354191222072, 0.8610377276608665);
\draw (-0.1469058396821482, 0.856230025430794)--(-0.15171354191222072, 0.8610377276608665);
\draw (-0.15171354191222072, 0.8678368457590019)--(-0.15171354191222072, 0.8610377276608665);
\draw (-0.14209814979660187, 0.84462319275806)--(-0.14209813745207572, 0.8514223232007214);
\draw (-0.13529901935394034, 0.8514223232007214)--(-0.14209813745207572, 0.8514223232007214);
\draw (-0.1469058396821482, 0.856230025430794)--(-0.14209813745207572, 0.8514223232007214);
\draw (-0.1284999012558049, 0.844623205102586)--(-0.12849990125580496, 0.8514223232007214);
\draw (-0.13529901935394034, 0.8514223232007214)--(-0.12849990125580496, 0.8514223232007214);
\draw (-0.12369220211186399, 0.8562300223446624)--(-0.12849990125580496, 0.8514223232007214);
\draw (-0.11208538486978759, 0.8610377214886034)--(-0.11888450296792302, 0.8610377214886034);
\draw (-0.11888450296792297, 0.8678368395867387)--(-0.11888450296792302, 0.8610377214886034);
\draw (-0.12369220211186399, 0.8562300223446624)--(-0.11888450296792302, 0.8610377214886034);
\draw (-0.3798671414293051, 0.9238795315319784)--(-0.3798671414293051, 0.9170804134338431);
\draw (-0.37306802333116973, 0.9170804134338431)--(-0.3798671414293051, 0.9170804134338431);
\draw (-0.3846748467455091, 0.9122727081176389)--(-0.3798671414293051, 0.9170804134338431);
\draw (-0.36626890523303435, 0.9238795315319784)--(-0.3662689052330343, 0.9170804134338431);
\draw (-0.37306802333116973, 0.9170804134338431)--(-0.3662689052330343, 0.9170804134338431);
\draw (-0.3614612060890933, 0.9122727142899021)--(-0.3662689052330343, 0.9170804134338431);
\draw (-0.34985438884701703, 0.9074650151459611)--(-0.35665350694515235, 0.9074650151459611);
\draw (-0.3566535069451524, 0.9006658970478257)--(-0.35665350694515235, 0.9074650151459611);
\draw (-0.3614612060890933, 0.9122727142899021)--(-0.35665350694515235, 0.9074650151459611);
\draw (-0.34985437650249085, 0.8938667666051642)--(-0.35665350694515235, 0.8938667789496904);
\draw (-0.3566535069451524, 0.9006658970478257)--(-0.35665350694515235, 0.8938667789496904);
\draw (-0.3614612122613564, 0.8890590736334862)--(-0.35665350694515235, 0.8938667789496904);
\draw (-0.3662689052330343, 0.8774522378746207)--(-0.3662689114052974, 0.8842513744895453);
\draw (-0.37306803567569585, 0.8842513683172822)--(-0.3662689114052974, 0.8842513744895453);
\draw (-0.3614612122613564, 0.8890590736334862)--(-0.3662689114052974, 0.8842513744895453);
\draw (-0.3846748529177722, 0.8794436691733413)--(-0.37986715377383123, 0.8842513683172822);
\draw (-0.3846748529177722, 0.8890590674612232)--(-0.37986715377383123, 0.8842513683172822);
\draw (-0.37306803567569585, 0.8842513683172822)--(-0.37986715377383123, 0.8842513683172822);
\draw (-0.39429025120565414, 0.8890590674612232)--(-0.38948255206171317, 0.8938667666051642);
\draw (-0.3846748529177722, 0.8890590674612232)--(-0.38948255206171317, 0.8938667666051642);
\draw (-0.38948255206171317, 0.9006658847032996)--(-0.38948255206171317, 0.8938667666051642);
\draw (-0.39429024503339105, 0.9122727081176389)--(-0.3894825458894501, 0.907465008973698);
\draw (-0.3846748467455091, 0.9122727081176389)--(-0.3894825458894501, 0.907465008973698);
\draw (-0.38948254588945014, 0.9006658908755626)--(-0.3894825458894501, 0.907465008973698);
\draw (-0.3198416239202027, 0.9238795438765045)--(-0.3198416115756766, 0.9170804134338431);
\draw (-0.32664074201833815, 0.9170804257783691)--(-0.3198416115756766, 0.9170804134338431);
\draw (-0.3150339124317356, 0.9122727142899021)--(-0.3198416115756766, 0.9170804134338431);
\draw (-0.33343986011647353, 0.9238795438765045)--(-0.33343986628873656, 0.9170804196061061);
\draw (-0.326640729673812, 0.9170804134338431)--(-0.33343986628873656, 0.9170804196061061);
\draw (-0.3382475716049406, 0.9122727142899021)--(-0.33343986628873656, 0.9170804196061061);
\draw (-0.34985438884701703, 0.9074650151459611)--(-0.3430552707488816, 0.9074650151459611);
\draw (-0.34305525840435547, 0.9006658847032996)--(-0.3430552707488816, 0.9074650151459611);
\draw (-0.3382475716049406, 0.9122727142899021)--(-0.3430552707488816, 0.9074650151459611);
\draw (-0.349854388847017, 0.8938667789496904)--(-0.34305525840435547, 0.8938667666051642);
\draw (-0.3430552707488816, 0.9006658970478257)--(-0.34305525840435547, 0.8938667666051642);
\draw (-0.3382475592604145, 0.8890590674612232)--(-0.34305525840435547, 0.8938667666051642);
\draw (-0.33343986011647353, 0.8774522502191469)--(-0.33343986011647353, 0.8842513683172822);
\draw (-0.32664074201833815, 0.8842513683172822)--(-0.33343986011647353, 0.8842513683172822);
\draw (-0.3382475592604145, 0.8890590674612232)--(-0.33343986011647353, 0.8842513683172822);
\draw (-0.31503392477626174, 0.8794436691733413)--(-0.31984162392020277, 0.8842513683172822);
\draw (-0.3150339186039987, 0.8890590736334862)--(-0.31984162392020277, 0.8842513683172822);
\draw (-0.32664074201833815, 0.8842513683172822)--(-0.31984162392020277, 0.8842513683172822);
\draw (-0.3054185203161167, 0.8890590736334862)--(-0.31022621946005774, 0.8938667727774272);
\draw (-0.31503392477626174, 0.8890590674612232)--(-0.31022621946005774, 0.8938667727774272);
\draw (-0.31022621328779465, 0.9006658970478256)--(-0.31022621946005774, 0.8938667727774272);
\draw (-0.3054185141438537, 0.9122727142899021)--(-0.31022621328779465, 0.9074650151459611);
\draw (-0.3150339124317356, 0.9122727142899021)--(-0.31022621328779465, 0.9074650151459611);
\draw (-0.31022621328779465, 0.9006658970478256)--(-0.31022621328779465, 0.9074650151459611);
\draw (-0.27059805007309845, 0.8746359700294003)--(-0.27739716817123383, 0.8746359700294003);
\draw (-0.2773971681712339, 0.8678368519312649)--(-0.27739716817123383, 0.8746359700294003);
\draw (-0.2822048673151748, 0.8794436691733413)--(-0.27739716817123383, 0.8746359700294003);
\draw (-0.27059805007309845, 0.8610377338331294)--(-0.2773971743434969, 0.8610377276608665);
\draw (-0.2773971681712339, 0.8678368519312649)--(-0.2773971743434969, 0.8610377276608665);
\draw (-0.282204879659701, 0.8562300223446624)--(-0.2773971743434969, 0.8610377276608665);
\draw (-0.28701257880364195, 0.844623205102586)--(-0.28701257880364195, 0.8514223232007214);
\draw (-0.29381169690177733, 0.8514223232007214)--(-0.28701257880364195, 0.8514223232007214);
\draw (-0.282204879659701, 0.8562300223446624)--(-0.28701257880364195, 0.8514223232007214);
\draw (-0.3006108149999127, 0.844623205102586)--(-0.3006108149999127, 0.8514223232007214);
\draw (-0.29381169690177733, 0.8514223232007214)--(-0.3006108149999127, 0.8514223232007214);
\draw (-0.3054185141438537, 0.8562300223446624)--(-0.3006108149999127, 0.8514223232007214);
\draw (-0.31702533138593003, 0.8610377214886034)--(-0.31022621328779465, 0.8610377214886034);
\draw (-0.31022621328779465, 0.8678368395867387)--(-0.31022621328779465, 0.8610377214886034);
\draw (-0.3054185141438537, 0.8562300223446624)--(-0.31022621328779465, 0.8610377214886034);
\draw (-0.31503392477626174, 0.8794436691733413)--(-0.31022621328779465, 0.8746359576848741);
\draw (-0.30541850797159065, 0.8794436630010782)--(-0.31022621328779465, 0.8746359576848741);
\draw (-0.31022621328779465, 0.8678368395867387)--(-0.31022621328779465, 0.8746359576848741);
\draw (-0.3054185203161167, 0.8890590736334862)--(-0.3006108088276497, 0.8842513621450192);
\draw (-0.3054185141438537, 0.8794436568288151)--(-0.3006108088276497, 0.8842513621450192);
\draw (-0.2938116845572512, 0.8842513683172822)--(-0.3006108088276497, 0.8842513621450192);
\draw (-0.2822048673151748, 0.8890590674612232)--(-0.2870125664591158, 0.8842513683172822);
\draw (-0.2822048673151748, 0.8794436691733413)--(-0.2870125664591158, 0.8842513683172822);
\draw (-0.2938116845572512, 0.8842513683172822)--(-0.2870125664591158, 0.8842513683172822);
\draw (-0.27059805007309845, 0.8146104401757718)--(-0.27739716817123383, 0.8146104401757718);
\draw (-0.27739716817123383, 0.8214095582739072)--(-0.27739716817123383, 0.8146104401757718);
\draw (-0.2822048734874379, 0.8098027348595678)--(-0.27739716817123383, 0.8146104401757718);
\draw (-0.27059805007309845, 0.8282086763720427)--(-0.27739716817123383, 0.8282086763720427);
\draw (-0.27739716817123383, 0.8214095582739072)--(-0.27739716817123383, 0.8282086763720427);
\draw (-0.2822048673151748, 0.8330163755159836)--(-0.27739716817123383, 0.8282086763720427);
\draw (-0.28701257880364195, 0.844623205102586)--(-0.28701257263137886, 0.8378240808321876);
\draw (-0.29381169690177733, 0.8378240870044507)--(-0.28701257263137886, 0.8378240808321876);
\draw (-0.2822048673151748, 0.8330163755159836)--(-0.28701257263137886, 0.8378240808321876);
\draw (-0.3006108149999127, 0.844623205102586)--(-0.3006108149999127, 0.8378240870044507);
\draw (-0.29381169690177733, 0.8378240870044507)--(-0.3006108149999127, 0.8378240870044507);
\draw (-0.30541852031611677, 0.8330163816882467)--(-0.3006108149999127, 0.8378240870044507);
\draw (-0.3170253437304562, 0.8282086763720427)--(-0.31022621946005774, 0.8282086825443057);
\draw (-0.3102262256323208, 0.8214095582739072)--(-0.31022621946005774, 0.8282086825443057);
\draw (-0.30541852031611677, 0.8330163816882467)--(-0.31022621946005774, 0.8282086825443057);
\draw (-0.3150339186039987, 0.8098027348595678)--(-0.31022621946005774, 0.8146104340035087);
\draw (-0.3054185141438537, 0.8098027286873047)--(-0.31022621946005774, 0.8146104340035087);
\draw (-0.3102262256323208, 0.8214095582739072)--(-0.31022621946005774, 0.8146104340035087);
\draw (-0.3054185141438537, 0.8001873303994228)--(-0.3006108149999127, 0.8049950295433638);
\draw (-0.3054185203161167, 0.8098027348595678)--(-0.3006108149999127, 0.8049950295433638);
\draw (-0.29381169690177733, 0.8049950295433638)--(-0.3006108149999127, 0.8049950295433638);
\draw (-0.2822048673151748, 0.8001873303994228)--(-0.28701257263137886, 0.8049950357156268);
\draw (-0.2822048734874379, 0.8098027348595678)--(-0.28701257263137886, 0.8049950357156268);
\draw (-0.2938116907295143, 0.8049950357156268)--(-0.28701257263137886, 0.8049950357156268);
\draw (-0.3198416239202027, 0.7653668663286676)--(-0.3198416239202027, 0.772165984426803);
\draw (-0.3266407420183381, 0.772165984426803)--(-0.3198416239202027, 0.772165984426803);
\draw (-0.3150339216901302, 0.7769736866568755)--(-0.3198416239202027, 0.772165984426803);
\draw (-0.33343986011647353, 0.7653668663286676)--(-0.33343986011647353, 0.772165984426803);
\draw (-0.3266407420183381, 0.772165984426803)--(-0.33343986011647353, 0.772165984426803);
\draw (-0.3382475592604145, 0.7769736835707439)--(-0.33343986011647353, 0.772165984426803);
\draw (-0.349854388847017, 0.781781395059211)--(-0.3430552645766185, 0.7817813888869479);
\draw (-0.3430552707488816, 0.7885805131573465)--(-0.3430552645766185, 0.7817813888869479);
\draw (-0.3382475592604145, 0.7769736835707439)--(-0.3430552645766185, 0.7817813888869479);
\draw (-0.349854388847017, 0.7953796312554817)--(-0.3430552707488816, 0.7953796312554817);
\draw (-0.3430552707488816, 0.7885805131573465)--(-0.3430552707488816, 0.7953796312554817);
\draw (-0.3382475685188091, 0.8001873334855543)--(-0.3430552707488816, 0.7953796312554817);
\draw (-0.33343986320260505, 0.8117941568998938)--(-0.33343986628873656, 0.8049950357156268);
\draw (-0.3266407451044696, 0.8049950388017584)--(-0.33343986628873656, 0.8049950357156268);
\draw (-0.3382475685188091, 0.8001873334855543)--(-0.33343986628873656, 0.8049950357156268);
\draw (-0.3150339186039987, 0.8098027348595678)--(-0.3198416208340712, 0.8049950326294952);
\draw (-0.31503391551786714, 0.8001873273132912)--(-0.3198416208340712, 0.8049950326294952);
\draw (-0.3266407451044696, 0.8049950388017584)--(-0.3198416208340712, 0.8049950326294952);
\draw (-0.3054185141438537, 0.8001873303994228)--(-0.31022621637392617, 0.7953796281693503);
\draw (-0.3150339216901302, 0.8001873334855543)--(-0.31022621637392617, 0.7953796281693503);
\draw (-0.31022621637392617, 0.7885805100712149)--(-0.31022621637392617, 0.7953796281693503);
\draw (-0.3054185141438537, 0.7769736835707439)--(-0.31022621946005774, 0.7817813888869479);
\draw (-0.3150339216901302, 0.7769736866568755)--(-0.31022621946005774, 0.7817813888869479);
\draw (-0.31022621946005774, 0.7885805069850833)--(-0.31022621946005774, 0.7817813888869479);
\draw (-0.38467485311969746, 0.7673582850809367)--(-0.3798671499161668, 0.7721659882844674);
\draw (-0.3846748490601078, 0.7769736874284083)--(-0.3798671499161668, 0.7721659882844674);
\draw (-0.3730680318180314, 0.7721659882844674)--(-0.3798671499161668, 0.7721659882844674);
\draw (-0.3942902514075794, 0.7769736833688187)--(-0.38948254820404876, 0.7817813865723493);
\draw (-0.3846748490601078, 0.7769736874284083)--(-0.38948254820404876, 0.7817813865723493);
\draw (-0.38948254820404876, 0.7885805046704847)--(-0.38948254820404876, 0.7817813865723493);
\draw (-0.39429025969251585, 0.8001873342570872)--(-0.38948254820404876, 0.7953796227686201);
\draw (-0.3846748452024434, 0.8001873257702254)--(-0.38948254820404876, 0.7953796227686201);
\draw (-0.38948254820404876, 0.7885805046704847)--(-0.38948254820404876, 0.7953796227686201);
\draw (-0.38467485446083793, 0.809802739488765)--(-0.37986714297237084, 0.804995028000298);
\draw (-0.3846748452024434, 0.8001873257702254)--(-0.37986714297237084, 0.804995028000298);
\draw (-0.37306802333116973, 0.8049950295433638)--(-0.37986714297237084, 0.804995028000298);
\draw (-0.3614612030029618, 0.8098027317734362)--(-0.3662689052330343, 0.8049950295433638);
\draw (-0.3614612060890933, 0.8001873303994228)--(-0.3662689052330343, 0.8049950295433638);
\draw (-0.37306802333116973, 0.8049950295433638)--(-0.3662689052330343, 0.8049950295433638);
\draw (-0.349854388847017, 0.7953796312554817)--(-0.35665350694515235, 0.7953796312554817);
\draw (-0.35665350694515235, 0.7885805131573465)--(-0.35665350694515235, 0.7953796312554817);
\draw (-0.3614612060890933, 0.8001873303994228)--(-0.35665350694515235, 0.7953796312554817);
\draw (-0.349854388847017, 0.781781395059211)--(-0.35665350848821814, 0.7817813935161453);
\draw (-0.35665350694515235, 0.7885805131573465)--(-0.35665350848821814, 0.7817813935161453);
\draw (-0.3614612107182906, 0.7769736912860727)--(-0.35665350848821814, 0.7817813935161453);
\draw (-0.366268913719896, 0.7653668701863319)--(-0.366268913719896, 0.7721659882844674);
\draw (-0.3730680318180314, 0.7721659882844674)--(-0.366268913719896, 0.7721659882844674);
\draw (-0.3614612107182906, 0.7769736912860727)--(-0.366268913719896, 0.7721659882844674);
\draw (-0.42711929652414016, 0.8098027284853795)--(-0.4223115933206095, 0.8146104316889101);
\draw (-0.41750389417666856, 0.8098027325449692)--(-0.4223115933206095, 0.8146104316889101);
\draw (-0.4223115933206095, 0.8214095497870455)--(-0.4223115933206095, 0.8146104316889101);
\draw (-0.4175038982362582, 0.8001873301974975)--(-0.4126961950327276, 0.8049950334010282);
\draw (-0.41750389417666856, 0.8098027325449692)--(-0.4126961950327276, 0.8049950334010282);
\draw (-0.4058970769345922, 0.8049950334010282)--(-0.4126961950327276, 0.8049950334010282);
\draw (-0.39429025969251585, 0.8001873342570872)--(-0.3990979588364568, 0.8049950334010282);
\draw (-0.39429025583485144, 0.8098027364026336)--(-0.3990979588364568, 0.8049950334010282);
\draw (-0.4058970769345922, 0.8049950334010282)--(-0.3990979588364568, 0.8049950334010282);
\draw (-0.38467485446083793, 0.809802739488765)--(-0.3894825536047789, 0.814610438632706);
\draw (-0.39429025583485144, 0.8098027364026336)--(-0.3894825536047789, 0.814610438632706);
\draw (-0.38948255206171317, 0.8214095582739072)--(-0.3894825536047789, 0.814610438632706);
\draw (-0.38467484983164063, 0.8330163786021151)--(-0.3894825520617131, 0.8282086763720427);
\draw (-0.3942902512056541, 0.8330163755159836)--(-0.3894825520617131, 0.8282086763720427);
\draw (-0.38948255206171317, 0.8214095582739072)--(-0.3894825520617131, 0.8282086763720427);
\draw (-0.39909796269412123, 0.844623205102586)--(-0.3990979503495951, 0.8378240746599246);
\draw (-0.4058970807922566, 0.8378240870044507)--(-0.3990979503495951, 0.8378240746599246);
\draw (-0.3942902512056541, 0.8330163755159836)--(-0.3990979503495951, 0.8378240746599246);
\draw (-0.41269619889039205, 0.844623205102586)--(-0.4126962004334578, 0.8378240854613849);
\draw (-0.4058970684477305, 0.8378240746599245)--(-0.4126962004334578, 0.8378240854613849);
\draw (-0.41750390266353027, 0.8330163832313123)--(-0.4126962004334578, 0.8378240854613849);
\draw (-0.4291107237632711, 0.8282086802297071)--(-0.4223116056651357, 0.828208680229707);
\draw (-0.4223115933206095, 0.8214095497870455)--(-0.4223116056651357, 0.828208680229707);
\draw (-0.41750390266353027, 0.8330163832313123)--(-0.4223116056651357, 0.828208680229707);
\draw (-0.4271192963222149, 0.8794436568288151)--(-0.42231159717827393, 0.8746359576848741);
\draw (-0.41750389494820145, 0.8794436599149467)--(-0.42231159717827393, 0.8746359576848741);
\draw (-0.422311597178274, 0.8678368395867387)--(-0.42231159717827393, 0.8746359576848741);
\draw (-0.41750389186206993, 0.8890590612889601)--(-0.41269619271812896, 0.8842513621450191);
\draw (-0.41750389494820145, 0.8794436599149467)--(-0.41269619271812896, 0.8842513621450191);
\draw (-0.4058970746199936, 0.8842513621450192)--(-0.41269619271812896, 0.8842513621450191);
\draw (-0.39429025120565414, 0.8890590674612232)--(-0.3990979534357266, 0.8842513652311507);
\draw (-0.39429025429178566, 0.8794436660872097)--(-0.3990979534357266, 0.8842513652311507);
\draw (-0.40589707153386206, 0.8842513652311507)--(-0.3990979534357266, 0.8842513652311507);
\draw (-0.3846748529177722, 0.8794436691733413)--(-0.3894825551478447, 0.8746359669432687);
\draw (-0.39429025429178566, 0.8794436660872097)--(-0.3894825551478447, 0.8746359669432687);
\draw (-0.3894825551478447, 0.8678368488451333)--(-0.3894825551478447, 0.8746359669432687);
\draw (-0.3846748467455091, 0.8562300161723994)--(-0.3894825582339762, 0.8610377276608664);
\draw (-0.39429026046404875, 0.856230025430794)--(-0.3894825582339762, 0.8610377276608664);
\draw (-0.38948255823397626, 0.8678368457590019)--(-0.3894825582339762, 0.8610377276608664);
\draw (-0.3990979503495951, 0.8446231927580599)--(-0.39909796269412123, 0.8514223232007214);
\draw (-0.40589708079225667, 0.8514223232007214)--(-0.39909796269412123, 0.8514223232007214);
\draw (-0.39429026046404875, 0.856230025430794)--(-0.39909796269412123, 0.8514223232007214);
\draw (-0.41269619889039205, 0.844623205102586)--(-0.412696198890392, 0.8514223232007214);
\draw (-0.40589708079225667, 0.8514223232007214)--(-0.412696198890392, 0.8514223232007214);
\draw (-0.41750389803433297, 0.8562300223446624)--(-0.412696198890392, 0.8514223232007214);
\draw (-0.42911071527640937, 0.8610377214886034)--(-0.42231159717827393, 0.8610377214886034);
\draw (-0.422311597178274, 0.8678368395867387)--(-0.42231159717827393, 0.8610377214886034);
\draw (-0.41750389803433297, 0.8562300223446624)--(-0.42231159717827393, 0.8610377214886034);
\draw (-0.5411960991668887, 0.7625505737943948)--(-0.5343969810687532, 0.7625505737943948);
\draw (-0.5343969810687532, 0.7557514556962595)--(-0.5343969810687532, 0.7625505737943948);
\draw (-0.5295892757525492, 0.7673582791105988)--(-0.5343969810687532, 0.7625505737943948);
\draw (-0.5411960991668887, 0.7489523375981241)--(-0.5343969810687532, 0.7489523375981241);
\draw (-0.5343969810687532, 0.7557514556962595)--(-0.5343969810687532, 0.7489523375981241);
\draw (-0.5295892819248122, 0.7441446384541831)--(-0.5343969810687532, 0.7489523375981241);
\draw (-0.5247815827808713, 0.7325378212121068)--(-0.5247815827808713, 0.739336939310242);
\draw (-0.5179824646827359, 0.7393369393102421)--(-0.5247815827808713, 0.739336939310242);
\draw (-0.5295892819248122, 0.7441446384541831)--(-0.5247815827808713, 0.739336939310242);
\draw (-0.5111833342400744, 0.7325378088675806)--(-0.5111833465846005, 0.739336939310242);
\draw (-0.5179824646827359, 0.7393369393102421)--(-0.5111833465846005, 0.739336939310242);
\draw (-0.5063756412683965, 0.7441446446264461)--(-0.5111833465846005, 0.739336939310242);
\draw (-0.49476880550953095, 0.7489523375981241)--(-0.5015679421244555, 0.7489523437703871);
\draw (-0.5015679359521925, 0.7557514680407856)--(-0.5015679421244555, 0.7489523437703871);
\draw (-0.5063756412683965, 0.7441446446264461)--(-0.5015679421244555, 0.7489523437703871);
\draw (-0.4967602368082515, 0.767358285282862)--(-0.5015679359521925, 0.762550586138921);
\draw (-0.5063756350961335, 0.767358285282862)--(-0.5015679359521925, 0.762550586138921);
\draw (-0.5015679359521925, 0.7557514680407856)--(-0.5015679359521925, 0.762550586138921);
\draw (-0.5063756350961335, 0.7769736835707439)--(-0.5111833342400744, 0.772165984426803);
\draw (-0.5063756350961335, 0.767358285282862)--(-0.5111833342400744, 0.772165984426803);
\draw (-0.5179824523382098, 0.772165984426803)--(-0.5111833342400744, 0.772165984426803);
\draw (-0.5295892757525492, 0.7769736773984808)--(-0.5247815766086082, 0.7721659782545398);
\draw (-0.5295892757525492, 0.7673582791105988)--(-0.5247815766086082, 0.7721659782545398);
\draw (-0.5179824585104729, 0.7721659782545398)--(-0.5247815766086082, 0.7721659782545398);
\draw (-0.5411961115114148, 0.7025250562852925)--(-0.5343969810687532, 0.7025250439407664);
\draw (-0.5343969934132793, 0.7093241743834279)--(-0.5343969810687532, 0.7025250439407664);
\draw (-0.5295892819248122, 0.6977173447968255)--(-0.5343969810687532, 0.7025250439407664);
\draw (-0.5411961115114148, 0.7161232924815633)--(-0.5343969872410164, 0.7161232986538263);
\draw (-0.5343969810687532, 0.7093241620389017)--(-0.5343969872410164, 0.7161232986538263);
\draw (-0.5295892819248122, 0.7209310039700303)--(-0.5343969872410164, 0.7161232986538263);
\draw (-0.5247815827808713, 0.7325378212121068)--(-0.5247815827808713, 0.7257387031139713);
\draw (-0.5179824523382097, 0.7257386907694452)--(-0.5247815827808713, 0.7257387031139713);
\draw (-0.5295892819248122, 0.7209310039700303)--(-0.5247815827808713, 0.7257387031139713);
\draw (-0.5111833465846005, 0.7325378212121068)--(-0.5111833342400744, 0.7257386907694452);
\draw (-0.5179824646827359, 0.7257387031139714)--(-0.5111833342400744, 0.7257386907694452);
\draw (-0.5063756350961334, 0.7209309916255042)--(-0.5111833342400744, 0.7257386907694452);
\draw (-0.494768817854057, 0.7161232924815633)--(-0.5015679359521924, 0.7161232924815633);
\draw (-0.5015679359521924, 0.7093241743834279)--(-0.5015679359521924, 0.7161232924815633);
\draw (-0.5063756350961334, 0.7209309916255042)--(-0.5015679359521924, 0.7161232924815633);
\draw (-0.49676023680825143, 0.6977173571413515)--(-0.5015679359521924, 0.7025250562852925);
\draw (-0.5063756412683964, 0.6977173509690884)--(-0.5015679359521924, 0.7025250562852925);
\draw (-0.5015679359521924, 0.7093241743834279)--(-0.5015679359521924, 0.7025250562852925);
\draw (-0.5063756412683964, 0.6881019526812064)--(-0.5111833404123374, 0.6929096518251474);
\draw (-0.5063756350961334, 0.6977173571413515)--(-0.5111833404123374, 0.6929096518251474);
\draw (-0.5179824646827359, 0.6929096456528845)--(-0.5111833404123374, 0.6929096518251474);
\draw (-0.5295892819248122, 0.6881019465089435)--(-0.5247815827808713, 0.6929096456528845);
\draw (-0.5295892819248122, 0.6977173447968255)--(-0.5247815827808713, 0.6929096456528845);
\draw (-0.5179824646827359, 0.6929096456528845)--(-0.5247815827808713, 0.6929096456528845);
\draw (-0.4919525376643105, 0.6532814824381883)--(-0.4919525376643105, 0.6600806005363236);
\draw (-0.4851534195661751, 0.6600806005363236)--(-0.4919525376643105, 0.6600806005363236);
\draw (-0.4967602368082515, 0.6648882996802645)--(-0.4919525376643105, 0.6600806005363236);
\draw (-0.4783543014680397, 0.6532814824381883)--(-0.47835429529577667, 0.6600806067085867);
\draw (-0.4851534195661751, 0.6600806005363236)--(-0.47835429529577667, 0.6600806067085867);
\draw (-0.4735465899795726, 0.6648883120247908)--(-0.47835429529577667, 0.6600806067085867);
\draw (-0.46193977273749626, 0.6696960111687317)--(-0.46873889083563164, 0.6696960111687318);
\draw (-0.46873889083563164, 0.6764951292668671)--(-0.46873889083563164, 0.6696960111687318);
\draw (-0.4735465899795726, 0.6648883120247908)--(-0.46873889083563164, 0.6696960111687318);
\draw (-0.46193977273749626, 0.6832942473650025)--(-0.46873889083563164, 0.6832942473650025);
\draw (-0.46873889083563164, 0.6764951292668671)--(-0.46873889083563164, 0.6832942473650025);
\draw (-0.4735465899795726, 0.6881019465089435)--(-0.46873889083563164, 0.6832942473650025);
\draw (-0.4783542891235136, 0.6997087637510198)--(-0.4783542891235136, 0.6929096456528845);
\draw (-0.485153407221649, 0.6929096456528845)--(-0.4783542891235136, 0.6929096456528845);
\draw (-0.4735465899795726, 0.6881019465089435)--(-0.4783542891235136, 0.6929096456528845);
\draw (-0.49676023680825143, 0.6977173571413515)--(-0.49195252531978434, 0.6929096456528845);
\draw (-0.4967602306359884, 0.6881019403366804)--(-0.49195252531978434, 0.6929096456528845);
\draw (-0.485153407221649, 0.6929096456528845)--(-0.49195252531978434, 0.6929096456528845);
\draw (-0.5063756412683964, 0.6881019526812064)--(-0.5015679297799294, 0.6832942411927394);
\draw (-0.4967602244637253, 0.6881019465089435)--(-0.5015679297799294, 0.6832942411927394);
\draw (-0.5015679359521924, 0.676495116922341)--(-0.5015679297799294, 0.6832942411927394);
\draw (-0.5063756350961335, 0.6648882996802645)--(-0.5015679359521925, 0.6696959988242055);
\draw (-0.4967602368082515, 0.6648882996802645)--(-0.5015679359521925, 0.6696959988242055);
\draw (-0.5015679359521924, 0.676495116922341)--(-0.5015679359521925, 0.6696959988242055);
\draw (-0.43192700781068205, 0.6532814824381883)--(-0.43192700781068205, 0.6600806005363236);
\draw (-0.4387261259088174, 0.6600806005363236)--(-0.43192700781068205, 0.6600806005363236);
\draw (-0.427119302494478, 0.6648883058525277)--(-0.43192700781068205, 0.6600806005363236);
\draw (-0.4455252440069528, 0.6532814824381883)--(-0.4455252440069528, 0.6600806005363236);
\draw (-0.4387261259088174, 0.6600806005363236)--(-0.4455252440069528, 0.6600806005363236);
\draw (-0.4503329431508938, 0.6648882996802645)--(-0.4455252440069528, 0.6600806005363236);
\draw (-0.46193977273749626, 0.6696960111687317)--(-0.4551406484670978, 0.6696960049964686);
\draw (-0.4551406546393609, 0.6764951292668671)--(-0.4551406484670978, 0.6696960049964686);
\draw (-0.4503329431508938, 0.6648882996802645)--(-0.4551406484670978, 0.6696960049964686);
\draw (-0.46193977273749626, 0.6832942473650025)--(-0.4551406546393609, 0.6832942473650025);
\draw (-0.4551406546393609, 0.6764951292668671)--(-0.4551406546393609, 0.6832942473650025);
\draw (-0.4503329493231568, 0.6881019526812066)--(-0.4551406546393609, 0.6832942473650025);
\draw (-0.4455252440069528, 0.6997087760955459)--(-0.44552525017921585, 0.6929096518251475);
\draw (-0.4387261259088174, 0.6929096579974106)--(-0.44552525017921585, 0.6929096518251475);
\draw (-0.4503329493231568, 0.6881019526812066)--(-0.44552525017921585, 0.6929096518251475);
\draw (-0.427119302494478, 0.6977173509690885)--(-0.43192700163841896, 0.6929096518251475);
\draw (-0.4271192963222149, 0.6881019465089434)--(-0.43192700163841896, 0.6929096518251475);
\draw (-0.4387261259088174, 0.6929096579974106)--(-0.43192700163841896, 0.6929096518251475);
\draw (-0.41750389803433297, 0.6881019465089434)--(-0.42231159717827393, 0.6832942473650024);
\draw (-0.427119302494478, 0.6881019526812066)--(-0.42231159717827393, 0.6832942473650024);
\draw (-0.42231159717827393, 0.6764951292668671)--(-0.42231159717827393, 0.6832942473650024);
\draw (-0.41750389803433297, 0.6648882996802645)--(-0.42231160335053697, 0.6696960049964686);
\draw (-0.427119302494478, 0.6648883058525277)--(-0.42231160335053697, 0.6696960049964686);
\draw (-0.42231160335053697, 0.676495123094604)--(-0.42231160335053697, 0.6696960049964686);
\draw (-0.38268343396357773, 0.7025250562852925)--(-0.3894825520617131, 0.7025250562852925);
\draw (-0.3894825520617131, 0.7093241743834279)--(-0.3894825520617131, 0.7025250562852925);
\draw (-0.39429025429178566, 0.69771735405522)--(-0.3894825520617131, 0.7025250562852925);
\draw (-0.38268343396357773, 0.7161232924815633)--(-0.3894825520617131, 0.7161232924815633);
\draw (-0.3894825520617131, 0.7093241743834279)--(-0.3894825520617131, 0.7161232924815633);
\draw (-0.3942902512056541, 0.7209309916255042)--(-0.3894825520617131, 0.7161232924815633);
\draw (-0.39909796269412123, 0.7325378212121068)--(-0.3990979565218582, 0.7257386969417083);
\draw (-0.4058970807922566, 0.7257387031139713)--(-0.3990979565218582, 0.7257386969417083);
\draw (-0.3942902512056541, 0.7209309916255042)--(-0.3990979565218582, 0.7257386969417083);
\draw (-0.412696198890392, 0.7325378212121068)--(-0.412696198890392, 0.7257387031139714);
\draw (-0.4058970807922566, 0.7257387031139713)--(-0.412696198890392, 0.7257387031139714);
\draw (-0.41750390112046454, 0.7209310008838988)--(-0.412696198890392, 0.7257387031139714);
\draw (-0.4291107245348039, 0.7161232955676948)--(-0.42231160335053697, 0.7161232986538264);
\draw (-0.42231160643666854, 0.7093241774695593)--(-0.42231160335053697, 0.7161232986538264);
\draw (-0.41750390112046454, 0.7209310008838988)--(-0.42231160335053697, 0.7161232986538264);
\draw (-0.427119302494478, 0.6977173509690885)--(-0.4223116002644055, 0.7025250531991609);
\draw (-0.41750389494820145, 0.6977173478829569)--(-0.4223116002644055, 0.7025250531991609);
\draw (-0.42231160643666854, 0.7093241774695593)--(-0.4223116002644055, 0.7025250531991609);
\draw (-0.41750389803433297, 0.6881019465089434)--(-0.4126961958042605, 0.692909648739016);
\draw (-0.41750390112046454, 0.69771735405522)--(-0.4126961958042605, 0.692909648739016);
\draw (-0.40589707770612504, 0.692909648739016)--(-0.4126961958042605, 0.692909648739016);
\draw (-0.3942902512056541, 0.6881019465089435)--(-0.39909795652185814, 0.6929096518251475);
\draw (-0.39429025429178566, 0.69771735405522)--(-0.39909795652185814, 0.6929096518251475);
\draw (-0.4058970746199935, 0.6929096518251475)--(-0.39909795652185814, 0.6929096518251475);
\draw (-0.3846748527158469, 0.7673582854847872)--(-0.3894825559193776, 0.7625505822812566);
\draw (-0.39429025506331855, 0.7673582814251976)--(-0.3894825559193776, 0.7625505822812566);
\draw (-0.3894825559193776, 0.7557514641831212)--(-0.3894825559193776, 0.7625505822812566);
\draw (-0.39429025100372883, 0.7769736837726692)--(-0.3990979542072595, 0.7721659805691385);
\draw (-0.39429025506331855, 0.7673582814251976)--(-0.3990979542072595, 0.7721659805691385);
\draw (-0.4058970723053949, 0.7721659805691385)--(-0.3990979542072595, 0.7721659805691385);
\draw (-0.4175039018919974, 0.7769736920576056)--(-0.4126961904035303, 0.7721659805691385);
\draw (-0.4175038934051357, 0.7673582775675332)--(-0.4126961904035303, 0.7721659805691385);
\draw (-0.4058970723053949, 0.7721659805691385)--(-0.4126961904035303, 0.7721659805691385);
\draw (-0.4271193071236753, 0.7673582868259277)--(-0.42231159563520815, 0.7625505753374606);
\draw (-0.4175038934051357, 0.7673582775675332)--(-0.42231159563520815, 0.7625505753374606);
\draw (-0.42231159717827393, 0.7557514556962595)--(-0.42231159563520815, 0.7625505753374606);
\draw (-0.4271192994083465, 0.7441446353680516)--(-0.42231159717827393, 0.7489523375981241);
\draw (-0.41750389803433297, 0.7441446384541831)--(-0.42231159717827393, 0.7489523375981241);
\draw (-0.42231159717827393, 0.7557514556962595)--(-0.42231159717827393, 0.7489523375981241);
\draw (-0.412696198890392, 0.7325378212121068)--(-0.412696198890392, 0.7393369393102421);
\draw (-0.4058970807922566, 0.7393369393102421)--(-0.412696198890392, 0.7393369393102421);
\draw (-0.41750389803433297, 0.7441446384541831)--(-0.412696198890392, 0.7393369393102421);
\draw (-0.39909796269412123, 0.7325378212121068)--(-0.39909796115105545, 0.7393369408533079);
\draw (-0.4058970807922566, 0.7393369393102421)--(-0.39909796115105545, 0.7393369408533079);
\draw (-0.39429025892098296, 0.7441446430833805)--(-0.39909796115105545, 0.7393369408533079);
\draw (-0.38268343782124215, 0.7489523460849858)--(-0.3894825559193776, 0.7489523460849858);
\draw (-0.3894825559193776, 0.7557514641831212)--(-0.3894825559193776, 0.7489523460849858);
\draw (-0.39429025892098296, 0.7441446430833805)--(-0.3894825559193776, 0.7489523460849858);
\draw (-0.4271192961202896, 0.80980272888923)--(-0.4319269993238203, 0.8049950256856994);
\draw (-0.4271193001798793, 0.8001873265417584)--(-0.4319269993238203, 0.8049950256856994);
\draw (-0.4387261174219557, 0.8049950256856993)--(-0.4319269993238203, 0.8049950256856994);
\draw (-0.41750389783240766, 0.8001873306013481)--(-0.42231160103593834, 0.7953796273978173);
\draw (-0.4271193001798793, 0.8001873265417584)--(-0.42231160103593834, 0.7953796273978173);
\draw (-0.42231160103593834, 0.7885805092996819)--(-0.42231160103593834, 0.7953796273978173);
\draw (-0.4175039018919974, 0.7769736920576056)--(-0.42231160103593834, 0.7817813912015465);
\draw (-0.4271193040375437, 0.7769736881999412)--(-0.42231160103593834, 0.7817813912015465);
\draw (-0.42231160103593834, 0.7885805092996819)--(-0.42231160103593834, 0.7817813912015465);
\draw (-0.4271193071236753, 0.7673582868259277)--(-0.43192700626761626, 0.7721659859698686);
\draw (-0.4271193040375437, 0.7769736881999412)--(-0.43192700626761626, 0.7721659859698686);
\draw (-0.43872612590881743, 0.772165984426803)--(-0.43192700626761626, 0.7721659859698686);
\draw (-0.4503329462370253, 0.7673582821967304)--(-0.4455252440069528, 0.772165984426803);
\draw (-0.4503329431508938, 0.7769736835707439)--(-0.4455252440069528, 0.772165984426803);
\draw (-0.43872612590881743, 0.772165984426803)--(-0.4455252440069528, 0.772165984426803);
\draw (-0.46193977273749626, 0.781781395059211)--(-0.45514064229483475, 0.7817813827146849);
\draw (-0.4551406546393609, 0.7885805131573465)--(-0.45514064229483475, 0.7817813827146849);
\draw (-0.4503329431508938, 0.7769736835707439)--(-0.45514064229483475, 0.7817813827146849);
\draw (-0.46193977273749626, 0.7953796312554817)--(-0.45514065309629514, 0.7953796327985475);
\draw (-0.45514064229483475, 0.7885805008128203)--(-0.45514065309629514, 0.7953796327985475);
\draw (-0.4503329508662226, 0.80018733502862)--(-0.45514065309629514, 0.7953796327985475);
\draw (-0.4455252478646172, 0.8117941561283608)--(-0.4455252478646172, 0.8049950380302254);
\draw (-0.4387261174219557, 0.8049950256856993)--(-0.4455252478646172, 0.8049950380302254);
\draw (-0.4503329508662226, 0.80018733502862)--(-0.4455252478646172, 0.8049950380302254);
\draw (-0.49676022446372536, 0.8098027286873046)--(-0.4919525253197844, 0.8049950295433637);
\draw (-0.4967602275498569, 0.8001873273132912)--(-0.4919525253197844, 0.8049950295433637);
\draw (-0.485153407221649, 0.8049950295433638)--(-0.4919525253197844, 0.8049950295433637);
\draw (-0.5063756289238703, 0.8001873242271597)--(-0.5015679297799294, 0.7953796250832187);
\draw (-0.4967602275498569, 0.8001873273132912)--(-0.5015679297799294, 0.7953796250832187);
\draw (-0.5015679297799294, 0.7885805069850833)--(-0.5015679297799294, 0.7953796250832187);
\draw (-0.5063756350961335, 0.7769736835707439)--(-0.5015679328660609, 0.7817813858008164);
\draw (-0.49676023372211997, 0.7769736866568754)--(-0.5015679328660609, 0.7817813858008164);
\draw (-0.5015679328660609, 0.7885805038989517)--(-0.5015679328660609, 0.7817813858008164);
\draw (-0.4967602368082515, 0.767358285282862)--(-0.491952534578179, 0.7721659875129344);
\draw (-0.49676023372211997, 0.7769736866568754)--(-0.491952534578179, 0.7721659875129344);
\draw (-0.4851534164800436, 0.7721659875129345)--(-0.491952534578179, 0.7721659875129344);
\draw (-0.4735465838073095, 0.7673582791105988)--(-0.47835429529577667, 0.772165990599066);
\draw (-0.4735465930657041, 0.7769736928291384)--(-0.47835429529577667, 0.772165990599066);
\draw (-0.4851534133939121, 0.772165990599066)--(-0.47835429529577667, 0.772165990599066);
\draw (-0.46193976039297013, 0.7817813827146849)--(-0.4687388908356317, 0.781781395059211);
\draw (-0.4687388908356317, 0.7885805131573465)--(-0.4687388908356317, 0.781781395059211);
\draw (-0.4735465930657041, 0.7769736928291384)--(-0.4687388908356317, 0.781781395059211);
\draw (-0.46193977273749626, 0.7953796312554817)--(-0.4687388908356317, 0.7953796312554817);
\draw (-0.4687388908356317, 0.7885805131573465)--(-0.4687388908356317, 0.7953796312554817);
\draw (-0.47354658997957266, 0.8001873303994227)--(-0.4687388908356317, 0.7953796312554817);
\draw (-0.47835428912351363, 0.8117941476414992)--(-0.47835428912351363, 0.8049950295433637);
\draw (-0.485153407221649, 0.8049950295433638)--(-0.47835428912351363, 0.8049950295433637);
\draw (-0.47354658997957266, 0.8001873303994227)--(-0.47835428912351363, 0.8049950295433637);
\draw (-0.5392046802126942, 0.5392046919380407)--(-0.5343969810687532, 0.5440123910819816);
\draw (-0.5295892757525492, 0.5392046857657775)--(-0.5343969810687532, 0.5440123910819816);
\draw (-0.5343969810687532, 0.5508115091801169)--(-0.5343969810687532, 0.5440123910819816);
\draw (-0.5295892757525492, 0.5295892874778956)--(-0.5247815766086082, 0.5343969866218365);
\draw (-0.5295892757525492, 0.5392046857657775)--(-0.5247815766086082, 0.5343969866218365);
\draw (-0.5179824585104729, 0.5343969866218365)--(-0.5247815766086082, 0.5343969866218365);
\draw (-0.5063756350961334, 0.5295892813056327)--(-0.5111833342400744, 0.5343969804495736);
\draw (-0.5063756350961334, 0.5392046795935146)--(-0.5111833342400744, 0.5343969804495736);
\draw (-0.5179824523382097, 0.5343969804495735)--(-0.5111833342400744, 0.5343969804495736);
\draw (-0.49676023680825143, 0.5392046795935146)--(-0.5015679359521924, 0.5440123787374556);
\draw (-0.5063756350961334, 0.5392046795935146)--(-0.5015679359521924, 0.5440123787374556);
\draw (-0.5015679359521924, 0.5508114968355908)--(-0.5015679359521924, 0.5440123787374556);
\draw (-0.4967602306359884, 0.5624183325944565)--(-0.5015679421244554, 0.5576106211059894);
\draw (-0.5063756412683964, 0.5624183202499303)--(-0.5015679421244554, 0.5576106211059894);
\draw (-0.5015679421244554, 0.5508115030078539)--(-0.5015679421244554, 0.5576106211059894);
\draw (-0.5111833342400744, 0.5740251560087959)--(-0.5111833465846005, 0.5672260255661343);
\draw (-0.5179824646827359, 0.5672260255661343)--(-0.5111833465846005, 0.5672260255661343);
\draw (-0.5063756412683964, 0.5624183202499303)--(-0.5111833465846005, 0.5672260255661343);
\draw (-0.5247815827808713, 0.5740251436642697)--(-0.5247815827808713, 0.5672260255661343);
\draw (-0.5179824646827359, 0.5672260255661343)--(-0.5247815827808713, 0.5672260255661343);
\draw (-0.5295892819248122, 0.5624183264221934)--(-0.5247815827808713, 0.5672260255661343);
\draw (-0.5411960991668886, 0.5576106272782524)--(-0.5343969810687532, 0.5576106272782524);
\draw (-0.5343969810687532, 0.5508115091801169)--(-0.5343969810687532, 0.5576106272782524);
\draw (-0.5295892819248122, 0.5624183264221934)--(-0.5343969810687532, 0.5576106272782524);
\draw (-0.4967602244637253, 0.4967602361890718)--(-0.49195252531978434, 0.5015679353330127);
\draw (-0.4967602275498569, 0.5063756375630852)--(-0.49195252531978434, 0.5015679353330127);
\draw (-0.48515340722164896, 0.5015679353330127)--(-0.49195252531978434, 0.5015679353330127);
\draw (-0.5063756289238703, 0.5063756406492168)--(-0.5015679297799294, 0.5111833397931578);
\draw (-0.4967602275498569, 0.5063756375630852)--(-0.5015679297799294, 0.5111833397931578);
\draw (-0.5015679297799294, 0.517982457891293)--(-0.5015679297799294, 0.5111833397931578);
\draw (-0.5063756350961334, 0.5295892813056327)--(-0.5015679328660609, 0.5247815790755601);
\draw (-0.4967602337221199, 0.5295892782195011)--(-0.5015679328660609, 0.5247815790755601);
\draw (-0.5015679328660609, 0.5179824609774246)--(-0.5015679328660609, 0.5247815790755601);
\draw (-0.49676023680825143, 0.5392046795935146)--(-0.49195253457817895, 0.534396977363442);
\draw (-0.4967602337221199, 0.5295892782195011)--(-0.49195253457817895, 0.534396977363442);
\draw (-0.48515341648004356, 0.534396977363442)--(-0.49195253457817895, 0.534396977363442);
\draw (-0.4735465838073095, 0.5392046857657775)--(-0.4783542952957766, 0.5343969742773105);
\draw (-0.4735465930657041, 0.5295892720472379)--(-0.4783542952957766, 0.5343969742773105);
\draw (-0.48515341339391205, 0.5343969742773105)--(-0.4783542952957766, 0.5343969742773105);
\draw (-0.46193976039297013, 0.5247815821616916)--(-0.46873889083563164, 0.5247815698171655);
\draw (-0.46873889083563164, 0.51798245171903)--(-0.46873889083563164, 0.5247815698171655);
\draw (-0.4735465930657041, 0.5295892720472379)--(-0.46873889083563164, 0.5247815698171655);
\draw (-0.46193977273749626, 0.5111833336208946)--(-0.46873889083563164, 0.5111833336208946);
\draw (-0.46873889083563164, 0.51798245171903)--(-0.46873889083563164, 0.5111833336208946);
\draw (-0.4735465899795726, 0.5063756344769537)--(-0.46873889083563164, 0.5111833336208946);
\draw (-0.4783542891235136, 0.49476881723487737)--(-0.4783542891235136, 0.5015679353330127);
\draw (-0.48515340722164896, 0.5015679353330127)--(-0.4783542891235136, 0.5015679353330127);
\draw (-0.4735465899795726, 0.5063756344769537)--(-0.4783542891235136, 0.5015679353330127);
\draw (-0.4271192961202897, 0.4967602359871466)--(-0.4319269993238203, 0.5015679391906771);
\draw (-0.4271193001798793, 0.5063756383346181)--(-0.4319269993238203, 0.5015679391906771);
\draw (-0.43872611742195566, 0.5015679391906771)--(-0.4319269993238203, 0.5015679391906771);
\draw (-0.41750389783240777, 0.5063756342750285)--(-0.42231160103593834, 0.511183337478559);
\draw (-0.4271193001798793, 0.5063756383346181)--(-0.42231160103593834, 0.511183337478559);
\draw (-0.42231160103593834, 0.5179824555766945)--(-0.42231160103593834, 0.511183337478559);
\draw (-0.4175039018919974, 0.5295892728187709)--(-0.42231160103593834, 0.5247815736748299);
\draw (-0.4271193040375437, 0.5295892766764353)--(-0.42231160103593834, 0.5247815736748299);
\draw (-0.42231160103593834, 0.5179824555766945)--(-0.42231160103593834, 0.5247815736748299);
\draw (-0.42711930712367524, 0.5392046780504487)--(-0.4319270062676162, 0.5343969789065077);
\draw (-0.4271193040375437, 0.5295892766764353)--(-0.4319270062676162, 0.5343969789065077);
\draw (-0.4387261259088174, 0.5343969804495736)--(-0.4319270062676162, 0.5343969789065077);
\draw (-0.4503329462370253, 0.539204682679646)--(-0.4455252440069528, 0.5343969804495736);
\draw (-0.4503329431508938, 0.5295892813056327)--(-0.4455252440069528, 0.5343969804495736);
\draw (-0.4387261259088174, 0.5343969804495736)--(-0.4455252440069528, 0.5343969804495736);
\draw (-0.46193977273749626, 0.5247815698171655)--(-0.45514064229483475, 0.5247815821616917);
\draw (-0.4551406546393609, 0.5179824517190301)--(-0.45514064229483475, 0.5247815821616917);
\draw (-0.4503329431508938, 0.5295892813056327)--(-0.45514064229483475, 0.5247815821616917);
\draw (-0.46193977273749626, 0.5111833336208946)--(-0.4551406530962951, 0.511183332077829);
\draw (-0.4551406422948347, 0.5179824640635562)--(-0.4551406530962951, 0.511183332077829);
\draw (-0.4503329508662226, 0.5063756298477564)--(-0.4551406530962951, 0.511183332077829);
\draw (-0.4455252478646172, 0.4947688087480156)--(-0.44552524786461717, 0.501567926846151);
\draw (-0.43872611742195566, 0.5015679391906771)--(-0.44552524786461717, 0.501567926846151);
\draw (-0.4503329508662226, 0.5063756298477564)--(-0.44552524786461717, 0.501567926846151);
\draw (-0.38467485271584695, 0.5392046793915892)--(-0.3894825559193775, 0.54401238259512);
\draw (-0.39429025506331855, 0.539204683451179)--(-0.3894825559193775, 0.54401238259512);
\draw (-0.3894825559193775, 0.5508115006932552)--(-0.3894825559193775, 0.54401238259512);
\draw (-0.3942902510037289, 0.5295892811037073)--(-0.3990979542072595, 0.534396984307238);
\draw (-0.39429025506331855, 0.539204683451179)--(-0.3990979542072595, 0.534396984307238);
\draw (-0.4058970723053949, 0.534396984307238)--(-0.3990979542072595, 0.534396984307238);
\draw (-0.4175039018919974, 0.5295892728187709)--(-0.4126961904035303, 0.534396984307238);
\draw (-0.41750389340513566, 0.5392046873088434)--(-0.4126961904035303, 0.534396984307238);
\draw (-0.4058970723053949, 0.534396984307238)--(-0.4126961904035303, 0.534396984307238);
\draw (-0.42711930712367524, 0.5392046780504487)--(-0.42231159563520815, 0.544012389538916);
\draw (-0.41750389340513566, 0.5392046873088434)--(-0.42231159563520815, 0.544012389538916);
\draw (-0.42231159717827393, 0.5508115091801169)--(-0.42231159563520815, 0.544012389538916);
\draw (-0.4271192994083464, 0.5624183295083249)--(-0.42231159717827393, 0.5576106272782524);
\draw (-0.41750389803433297, 0.5624183264221934)--(-0.42231159717827393, 0.5576106272782524);
\draw (-0.42231159717827393, 0.5508115091801169)--(-0.42231159717827393, 0.5576106272782524);
\draw (-0.412696198890392, 0.5740251436642698)--(-0.412696198890392, 0.5672260255661343);
\draw (-0.4058970807922566, 0.5672260255661343)--(-0.412696198890392, 0.5672260255661343);
\draw (-0.41750389803433297, 0.5624183264221934)--(-0.412696198890392, 0.5672260255661343);
\draw (-0.3990979626941212, 0.5740251436642698)--(-0.39909796115105545, 0.5672260240230687);
\draw (-0.4058970807922566, 0.5672260255661343)--(-0.39909796115105545, 0.5672260240230687);
\draw (-0.39429025892098296, 0.5624183217929961)--(-0.39909796115105545, 0.5672260240230687);
\draw (-0.38268343782124215, 0.5576106187913907)--(-0.3894825559193775, 0.5576106187913907);
\draw (-0.3894825559193775, 0.5508115006932552)--(-0.3894825559193775, 0.5576106187913907);
\draw (-0.39429025892098296, 0.5624183217929961)--(-0.3894825559193775, 0.5576106187913907);
\draw (-0.3846748467455091, 0.608845613907288)--(-0.3894825520617131, 0.6040379085910841);
\draw (-0.39429025429178566, 0.6088456108211565)--(-0.3894825520617131, 0.6040379085910841);
\draw (-0.3894825520617131, 0.5972387904929486)--(-0.3894825520617131, 0.6040379085910841);
\draw (-0.3942902512056541, 0.6184610183674331)--(-0.39909795652185814, 0.6136533130512289);
\draw (-0.39429025429178566, 0.6088456108211565)--(-0.39909795652185814, 0.6136533130512289);
\draw (-0.4058970746199935, 0.6136533130512289)--(-0.39909795652185814, 0.6136533130512289);
\draw (-0.41750389803433297, 0.6184610183674331)--(-0.4126961958042605, 0.6136533161373605);
\draw (-0.4175039011204645, 0.6088456108211564)--(-0.4126961958042605, 0.6136533161373605);
\draw (-0.40589707770612504, 0.6136533161373605)--(-0.4126961958042605, 0.6136533161373605);
\draw (-0.427119302494478, 0.608845613907288)--(-0.42231160026440545, 0.6040379116772154);
\draw (-0.41750389494820145, 0.6088456169934195)--(-0.42231160026440545, 0.6040379116772154);
\draw (-0.42231160643666854, 0.597238787406817)--(-0.42231160026440545, 0.6040379116772154);
\draw (-0.427119302494478, 0.5856319670786092)--(-0.42231160335053697, 0.5904396662225502);
\draw (-0.4175039011204645, 0.5856319639924776)--(-0.42231160335053697, 0.5904396662225502);
\draw (-0.42231160335053697, 0.5972387843206854)--(-0.42231160335053697, 0.5904396662225502);
\draw (-0.412696198890392, 0.5740251436642698)--(-0.412696198890392, 0.5808242617624051);
\draw (-0.4058970807922566, 0.5808242617624051)--(-0.412696198890392, 0.5808242617624051);
\draw (-0.4175039011204645, 0.5856319639924776)--(-0.412696198890392, 0.5808242617624051);
\draw (-0.3990979626941212, 0.5740251436642698)--(-0.39909795652185814, 0.5808242679346682);
\draw (-0.4058970807922566, 0.5808242617624051)--(-0.39909795652185814, 0.5808242679346682);
\draw (-0.3942902512056541, 0.5856319732508722)--(-0.39909795652185814, 0.5808242679346682);
\draw (-0.38268343396357773, 0.5904396723948132)--(-0.3894825520617131, 0.5904396723948132);
\draw (-0.3894825520617131, 0.5972387904929486)--(-0.3894825520617131, 0.5904396723948132);
\draw (-0.3942902512056541, 0.5856319732508722)--(-0.3894825520617131, 0.5904396723948132);
\draw (-0.43192700781068205, 0.6532814824381883)--(-0.43192700781068205, 0.6464823643400528);
\draw (-0.4387261259088174, 0.6464823643400528)--(-0.43192700781068205, 0.6464823643400528);
\draw (-0.427119302494478, 0.6416746590238488)--(-0.43192700781068205, 0.6464823643400528);
\draw (-0.4455252440069528, 0.6532814824381883)--(-0.4455252440069528, 0.6464823643400528);
\draw (-0.4387261259088174, 0.6464823643400528)--(-0.4455252440069528, 0.6464823643400528);
\draw (-0.4503329431508938, 0.6416746651961118)--(-0.4455252440069528, 0.6464823643400528);
\draw (-0.46193977273749626, 0.6368669537076448)--(-0.4551406484670978, 0.6368669598799078);
\draw (-0.4551406546393609, 0.6300678356095093)--(-0.4551406484670978, 0.6368669598799078);
\draw (-0.4503329431508938, 0.6416746651961118)--(-0.4551406484670978, 0.6368669598799078);
\draw (-0.46193977273749626, 0.623268717511374)--(-0.4551406546393609, 0.623268717511374);
\draw (-0.4551406546393609, 0.6300678356095093)--(-0.4551406546393609, 0.623268717511374);
\draw (-0.4503329493231568, 0.6184610121951699)--(-0.4551406546393609, 0.623268717511374);
\draw (-0.4455252440069528, 0.6068541887808305)--(-0.44552525017921585, 0.6136533130512289);
\draw (-0.4387261259088174, 0.613653306878966)--(-0.44552525017921585, 0.6136533130512289);
\draw (-0.4503329493231568, 0.6184610121951699)--(-0.44552525017921585, 0.6136533130512289);
\draw (-0.427119302494478, 0.608845613907288)--(-0.43192700163841896, 0.6136533130512289);
\draw (-0.4271192963222149, 0.6184610183674331)--(-0.43192700163841896, 0.6136533130512289);
\draw (-0.4387261259088174, 0.613653306878966)--(-0.43192700163841896, 0.6136533130512289);
\draw (-0.41750389803433297, 0.6184610183674331)--(-0.42231159717827393, 0.623268717511374);
\draw (-0.427119302494478, 0.6184610121951699)--(-0.42231159717827393, 0.623268717511374);
\draw (-0.42231159717827393, 0.6300678356095093)--(-0.42231159717827393, 0.623268717511374);
\draw (-0.41750389803433297, 0.6416746651961118)--(-0.42231160335053697, 0.6368669598799078);
\draw (-0.427119302494478, 0.6416746590238488)--(-0.42231160335053697, 0.6368669598799078);
\draw (-0.42231160335053697, 0.6300678417817724)--(-0.42231160335053697, 0.6368669598799078);
\draw (-0.4919525376643105, 0.6532814824381883)--(-0.4919525376643105, 0.6464823643400528);
\draw (-0.4851534195661751, 0.6464823643400528)--(-0.4919525376643105, 0.6464823643400528);
\draw (-0.4967602368082515, 0.6416746651961118)--(-0.4919525376643105, 0.6464823643400528);
\draw (-0.4783543014680397, 0.6532814824381883)--(-0.47835429529577667, 0.6464823581677898);
\draw (-0.4851534195661751, 0.6464823643400528)--(-0.47835429529577667, 0.6464823581677898);
\draw (-0.4735465899795726, 0.6416746528515858)--(-0.47835429529577667, 0.6464823581677898);
\draw (-0.46193977273749626, 0.6368669537076448)--(-0.46873889083563164, 0.6368669537076448);
\draw (-0.46873889083563164, 0.6300678356095093)--(-0.46873889083563164, 0.6368669537076448);
\draw (-0.4735465899795726, 0.6416746528515858)--(-0.46873889083563164, 0.6368669537076448);
\draw (-0.46193977273749626, 0.623268717511374)--(-0.46873889083563164, 0.623268717511374);
\draw (-0.46873889083563164, 0.6300678356095093)--(-0.46873889083563164, 0.623268717511374);
\draw (-0.4735465899795726, 0.6184610183674331)--(-0.46873889083563164, 0.623268717511374);
\draw (-0.4783542891235136, 0.6068542011253566)--(-0.4783542891235136, 0.6136533192234921);
\draw (-0.485153407221649, 0.6136533192234921)--(-0.4783542891235136, 0.6136533192234921);
\draw (-0.4735465899795726, 0.6184610183674331)--(-0.4783542891235136, 0.6136533192234921);
\draw (-0.49676023680825143, 0.6088456077350248)--(-0.49195252531978434, 0.6136533192234921);
\draw (-0.4967602306359884, 0.6184610245396961)--(-0.49195252531978434, 0.6136533192234921);
\draw (-0.485153407221649, 0.6136533192234921)--(-0.49195252531978434, 0.6136533192234921);
\draw (-0.5063756412683964, 0.6184610121951699)--(-0.5015679297799294, 0.6232687236836371);
\draw (-0.4967602244637253, 0.6184610183674331)--(-0.5015679297799294, 0.6232687236836371);
\draw (-0.5015679359521924, 0.6300678479540356)--(-0.5015679297799294, 0.6232687236836371);
\draw (-0.5063756350961335, 0.6416746651961118)--(-0.5015679359521925, 0.6368669660521709);
\draw (-0.4967602368082515, 0.6416746651961118)--(-0.5015679359521925, 0.6368669660521709);
\draw (-0.5015679359521924, 0.6300678479540356)--(-0.5015679359521925, 0.6368669660521709);
\draw (-0.5411961115114148, 0.6040379085910841)--(-0.5343969810687532, 0.6040379209356102);
\draw (-0.5343969934132793, 0.5972387904929486)--(-0.5343969810687532, 0.6040379209356102);
\draw (-0.5295892819248122, 0.6088456200795511)--(-0.5343969810687532, 0.6040379209356102);
\draw (-0.5411961115114148, 0.5904396723948131)--(-0.5343969872410163, 0.5904396662225502);
\draw (-0.5343969810687532, 0.5972388028374747)--(-0.5343969872410163, 0.5904396662225502);
\draw (-0.5295892819248122, 0.5856319609063461)--(-0.5343969872410163, 0.5904396662225502);
\draw (-0.5247815827808713, 0.5740251436642697)--(-0.5247815827808713, 0.5808242617624051);
\draw (-0.5179824523382097, 0.5808242741069312)--(-0.5247815827808713, 0.5808242617624051);
\draw (-0.5295892819248122, 0.5856319609063461)--(-0.5247815827808713, 0.5808242617624051);
\draw (-0.5111833465846005, 0.5740251436642698)--(-0.5111833342400744, 0.5808242741069313);
\draw (-0.5179824646827359, 0.5808242617624051)--(-0.5111833342400744, 0.5808242741069313);
\draw (-0.5063756350961335, 0.5856319732508722)--(-0.5111833342400744, 0.5808242741069313);
\draw (-0.494768817854057, 0.5904396723948132)--(-0.5015679359521925, 0.5904396723948132);
\draw (-0.5015679359521924, 0.5972387904929486)--(-0.5015679359521925, 0.5904396723948132);
\draw (-0.5063756350961335, 0.5856319732508722)--(-0.5015679359521925, 0.5904396723948132);
\draw (-0.49676023680825143, 0.6088456077350248)--(-0.5015679359521924, 0.6040379085910839);
\draw (-0.5063756412683964, 0.608845613907288)--(-0.5015679359521924, 0.6040379085910839);
\draw (-0.5015679359521924, 0.5972387904929486)--(-0.5015679359521924, 0.6040379085910839);
\draw (-0.5063756412683964, 0.6184610121951699)--(-0.5111833404123374, 0.6136533130512289);
\draw (-0.5063756350961334, 0.6088456077350248)--(-0.5111833404123374, 0.6136533130512289);
\draw (-0.5179824646827359, 0.6136533192234921)--(-0.5111833404123374, 0.6136533130512289);
\draw (-0.5295892819248122, 0.6184610183674331)--(-0.5247815827808713, 0.6136533192234921);
\draw (-0.5295892819248122, 0.6088456200795511)--(-0.5247815827808713, 0.6136533192234921);
\draw (-0.5179824646827359, 0.6136533192234921)--(-0.5247815827808713, 0.6136533192234921);
\draw (-0.384674840573246, 0.38467485229859244)--(-0.37986714142930506, 0.3894825514425334);
\draw (-0.38467484674550906, 0.3942902567587374)--(-0.37986714142930506, 0.3894825514425334);
\draw (-0.3730680233311697, 0.3894825514425334)--(-0.37986714142930506, 0.3894825514425334);
\draw (-0.39429024503339105, 0.3942902567587374)--(-0.3894825458894501, 0.3990979559026784);
\draw (-0.38467484674550906, 0.3942902567587374)--(-0.3894825458894501, 0.3990979559026784);
\draw (-0.3894825458894501, 0.4058970740008139)--(-0.3894825458894501, 0.3990979559026784);
\draw (-0.3942902512056541, 0.41750389741515326)--(-0.3894825520617131, 0.4126961982712123);
\draw (-0.38467485291777215, 0.41750389741515326)--(-0.3894825520617131, 0.4126961982712123);
\draw (-0.3894825520617131, 0.4058970801730769)--(-0.3894825520617131, 0.4126961982712123);
\draw (-0.38467485291777215, 0.4271192957030352)--(-0.3798671537738312, 0.4223115965590942);
\draw (-0.38467485291777215, 0.41750389741515326)--(-0.3798671537738312, 0.4223115965590942);
\draw (-0.3730680356756958, 0.4223115965590942)--(-0.3798671537738312, 0.4223115965590942);
\draw (-0.36146119991683023, 0.4271193018752983)--(-0.3662689114052973, 0.4223115903868312);
\draw (-0.36146121226135636, 0.4175038912428902)--(-0.3662689114052973, 0.4223115903868312);
\draw (-0.37306802950343276, 0.4223115903868312)--(-0.3662689114052973, 0.4223115903868312);
\draw (-0.3498543765024908, 0.4126961982712123)--(-0.3566535069451523, 0.4126961859266862);
\draw (-0.35665350694515235, 0.40589706782855073)--(-0.3566535069451523, 0.4126961859266862);
\draw (-0.36146121226135636, 0.4175038912428902)--(-0.3566535069451523, 0.4126961859266862);
\draw (-0.349854388847017, 0.39909794973041546)--(-0.3566535069451523, 0.39909794973041546);
\draw (-0.35665350694515235, 0.40589706782855073)--(-0.3566535069451523, 0.39909794973041546);
\draw (-0.36146120608909327, 0.3942902505864745)--(-0.3566535069451523, 0.39909794973041546);
\draw (-0.3662689052330343, 0.382683433344398)--(-0.36626890523303424, 0.3894825514425334);
\draw (-0.3730680233311697, 0.3894825514425334)--(-0.36626890523303424, 0.3894825514425334);
\draw (-0.36146120608909327, 0.3942902505864745)--(-0.36626890523303424, 0.3894825514425334);
\draw (-0.4271192963222149, 0.4271193080475613)--(-0.42231159717827393, 0.4319270071915023);
\draw (-0.4175038949482014, 0.42711930496142986)--(-0.42231159717827393, 0.4319270071915023);
\draw (-0.42231159717827393, 0.4387261252896377)--(-0.42231159717827393, 0.4319270071915023);
\draw (-0.4175038918620699, 0.4175039035874163)--(-0.4126961927181289, 0.42231160273135737);
\draw (-0.4175038949482014, 0.42711930496142986)--(-0.4126961927181289, 0.42231160273135737);
\draw (-0.4058970746199935, 0.42231160273135737)--(-0.4126961927181289, 0.42231160273135737);
\draw (-0.3942902512056541, 0.41750389741515326)--(-0.39909795343572657, 0.4223115996452258);
\draw (-0.3942902542917856, 0.42711929878916677)--(-0.39909795343572657, 0.4223115996452258);
\draw (-0.405897071533862, 0.4223115996452258)--(-0.39909795343572657, 0.4223115996452258);
\draw (-0.38467485291777215, 0.4271192957030352)--(-0.38948255514784463, 0.43192699793310774);
\draw (-0.3942902542917856, 0.42711929878916677)--(-0.38948255514784463, 0.43192699793310774);
\draw (-0.3894825551478447, 0.43872611603124306)--(-0.38948255514784463, 0.43192699793310774);
\draw (-0.3846748467455091, 0.45033294870397717)--(-0.3894825582339762, 0.44552523721551);
\draw (-0.3942902604640487, 0.45033293944558256)--(-0.3894825582339762, 0.44552523721551);
\draw (-0.3894825582339762, 0.43872611911737464)--(-0.3894825582339762, 0.44552523721551);
\draw (-0.39909795034959505, 0.4619397721183166)--(-0.3990979626941212, 0.45514064167565504);
\draw (-0.4058970807922566, 0.45514064167565504)--(-0.3990979626941212, 0.45514064167565504);
\draw (-0.3942902604640487, 0.45033293944558256)--(-0.3990979626941212, 0.45514064167565504);
\draw (-0.412696198890392, 0.4619397597737904)--(-0.412696198890392, 0.45514064167565504);
\draw (-0.4058970807922566, 0.45514064167565504)--(-0.412696198890392, 0.45514064167565504);
\draw (-0.41750389803433297, 0.4503329425317141)--(-0.412696198890392, 0.45514064167565504);
\draw (-0.4291107152764093, 0.4455252433877731)--(-0.42231159717827393, 0.4455252433877731);
\draw (-0.42231159717827393, 0.4387261252896377)--(-0.42231159717827393, 0.4455252433877731);
\draw (-0.41750389803433297, 0.4503329425317141)--(-0.42231159717827393, 0.4455252433877731);
\draw (-0.42711929652414016, 0.49676023639099703)--(-0.4223115933206095, 0.49195253318746635);
\draw (-0.41750389417666856, 0.4967602323314073)--(-0.4223115933206095, 0.49195253318746635);
\draw (-0.4223115933206095, 0.485153415089331)--(-0.4223115933206095, 0.49195253318746635);
\draw (-0.4175038982362582, 0.506375634678879)--(-0.4126961950327276, 0.5015679314753483);
\draw (-0.41750389417666856, 0.4967602323314073)--(-0.4126961950327276, 0.5015679314753483);
\draw (-0.4058970769345922, 0.5015679314753483)--(-0.4126961950327276, 0.5015679314753483);
\draw (-0.3942902596925158, 0.5063756306192893)--(-0.3990979588364568, 0.5015679314753483);
\draw (-0.3942902558348514, 0.4967602284737429)--(-0.3990979588364568, 0.5015679314753483);
\draw (-0.4058970769345922, 0.5015679314753483)--(-0.3990979588364568, 0.5015679314753483);
\draw (-0.38467485446083793, 0.49676022538761144)--(-0.3894825536047789, 0.4919525262436705);
\draw (-0.3942902558348514, 0.4967602284737429)--(-0.3894825536047789, 0.4919525262436705);
\draw (-0.3894825520617131, 0.48515340660246925)--(-0.3894825536047789, 0.4919525262436705);
\draw (-0.38467484983164063, 0.47354658627426144)--(-0.3894825520617131, 0.4783542885043339);
\draw (-0.3942902512056541, 0.4735465893603929)--(-0.3894825520617131, 0.4783542885043339);
\draw (-0.3894825520617131, 0.48515340660246925)--(-0.3894825520617131, 0.4783542885043339);
\draw (-0.39909796269412123, 0.4619397597737904)--(-0.3990979503495951, 0.46873889021645193);
\draw (-0.4058970807922566, 0.46873887787192586)--(-0.3990979503495951, 0.46873889021645193);
\draw (-0.3942902512056541, 0.4735465893603929)--(-0.3990979503495951, 0.46873889021645193);
\draw (-0.412696198890392, 0.4619397597737904)--(-0.4126962004334577, 0.4687388794149916);
\draw (-0.4058970684477305, 0.46873889021645193)--(-0.4126962004334577, 0.4687388794149916);
\draw (-0.41750390266353027, 0.4735465816450641)--(-0.4126962004334577, 0.4687388794149916);
\draw (-0.42911072376327103, 0.47835428464666946)--(-0.42231160566513565, 0.47835428464666946);
\draw (-0.4223115933206095, 0.485153415089331)--(-0.42231160566513565, 0.47835428464666946);
\draw (-0.41750390266353027, 0.4735465816450641)--(-0.42231160566513565, 0.47835428464666946);
\draw (-0.38467485311969746, 0.5392046797954397)--(-0.37986714991616677, 0.5343969765919092);
\draw (-0.38467484906010774, 0.5295892774479682)--(-0.37986714991616677, 0.5343969765919092);
\draw (-0.3730680318180314, 0.5343969765919092)--(-0.37986714991616677, 0.5343969765919092);
\draw (-0.3942902514075794, 0.5295892815075578)--(-0.3894825482040487, 0.5247815783040273);
\draw (-0.38467484906010774, 0.5295892774479682)--(-0.3894825482040487, 0.5247815783040273);
\draw (-0.3894825482040487, 0.5179824602058918)--(-0.3894825482040487, 0.5247815783040273);
\draw (-0.3942902596925158, 0.5063756306192893)--(-0.3894825482040487, 0.5111833421077565);
\draw (-0.3846748452024433, 0.506375639106151)--(-0.3894825482040487, 0.5111833421077565);
\draw (-0.3894825482040487, 0.5179824602058918)--(-0.3894825482040487, 0.5111833421077565);
\draw (-0.38467485446083793, 0.49676022538761144)--(-0.37986714297237084, 0.5015679368760786);
\draw (-0.3846748452024433, 0.506375639106151)--(-0.37986714297237084, 0.5015679368760786);
\draw (-0.3730680233311697, 0.5015679353330127)--(-0.37986714297237084, 0.5015679368760786);
\draw (-0.3614612030029618, 0.49676023310294026)--(-0.3662689052330343, 0.5015679353330127);
\draw (-0.3614612060890933, 0.5063756344769537)--(-0.3662689052330343, 0.5015679353330127);
\draw (-0.3730680233311697, 0.5015679353330127)--(-0.3662689052330343, 0.5015679353330127);
\draw (-0.349854388847017, 0.5111833336208946)--(-0.35665350694515235, 0.5111833336208946);
\draw (-0.35665350694515235, 0.5179824517190301)--(-0.35665350694515235, 0.5111833336208946);
\draw (-0.3614612060890933, 0.5063756344769537)--(-0.35665350694515235, 0.5111833336208946);
\draw (-0.349854388847017, 0.5247815698171655)--(-0.3566535084882181, 0.5247815713602313);
\draw (-0.35665350694515235, 0.5179824517190301)--(-0.3566535084882181, 0.5247815713602313);
\draw (-0.3614612107182906, 0.5295892735903038)--(-0.3566535084882181, 0.5247815713602313);
\draw (-0.366268913719896, 0.5411960946900446)--(-0.366268913719896, 0.5343969765919092);
\draw (-0.3730680318180314, 0.5343969765919092)--(-0.366268913719896, 0.5343969765919092);
\draw (-0.3614612107182906, 0.5295892735903038)--(-0.366268913719896, 0.5343969765919092);
\draw (-0.31503391860399865, 0.5392046857657775)--(-0.3198416239202027, 0.5343969804495736);
\draw (-0.3150339216901302, 0.5295892782195011)--(-0.3198416239202027, 0.5343969804495736);
\draw (-0.3266407420183381, 0.5343969804495736)--(-0.3198416239202027, 0.5343969804495736);
\draw (-0.3054185141438537, 0.5295892813056327)--(-0.3102262194600577, 0.5247815759894285);
\draw (-0.3150339216901302, 0.5295892782195011)--(-0.3102262194600577, 0.5247815759894285);
\draw (-0.3102262194600577, 0.5179824578912932)--(-0.3102262194600577, 0.5247815759894285);
\draw (-0.3054185141438536, 0.5063756344769537)--(-0.31022621637392617, 0.5111833367070262);
\draw (-0.3150339216901302, 0.5063756313908222)--(-0.31022621637392617, 0.5111833367070262);
\draw (-0.31022621637392617, 0.5179824548051617)--(-0.31022621637392617, 0.5111833367070262);
\draw (-0.31503391860399865, 0.49676023001680875)--(-0.3198416208340712, 0.5015679322468812);
\draw (-0.31503391551786714, 0.5063756375630852)--(-0.3198416208340712, 0.5015679322468812);
\draw (-0.3266407451044696, 0.5015679260746182)--(-0.3198416208340712, 0.5015679322468812);
\draw (-0.33824756543267753, 0.49676023001680875)--(-0.33343986628873656, 0.5015679291607498);
\draw (-0.33824756851880905, 0.5063756313908222)--(-0.33343986628873656, 0.5015679291607498);
\draw (-0.3266407481906011, 0.5015679291607498)--(-0.33343986628873656, 0.5015679291607498);
\draw (-0.349854388847017, 0.5111833336208946)--(-0.34305527074888154, 0.5111833336208946);
\draw (-0.34305527074888154, 0.5179824517190301)--(-0.34305527074888154, 0.5111833336208946);
\draw (-0.33824756851880905, 0.5063756313908222)--(-0.34305527074888154, 0.5111833336208946);
\draw (-0.349854388847017, 0.5247815698171655)--(-0.3430552645766185, 0.5247815759894285);
\draw (-0.34305527074888154, 0.5179824517190301)--(-0.3430552645766185, 0.5247815759894285);
\draw (-0.33824755926041444, 0.5295892813056327)--(-0.3430552645766185, 0.5247815759894285);
\draw (-0.3334398601164735, 0.541196098547709)--(-0.3334398601164735, 0.5343969804495736);
\draw (-0.3266407420183381, 0.5343969804495736)--(-0.3334398601164735, 0.5343969804495736);
\draw (-0.33824755926041444, 0.5295892813056327)--(-0.3334398601164735, 0.5343969804495736);
\draw (-0.27059805007309845, 0.4919525247006047)--(-0.27739716817123383, 0.4919525247006047);
\draw (-0.27739716817123383, 0.4851534066024693)--(-0.27739716817123383, 0.4919525247006047);
\draw (-0.2822048734874379, 0.49676023001680875)--(-0.27739716817123383, 0.4919525247006047);
\draw (-0.27059805007309845, 0.4783542885043339)--(-0.27739716817123383, 0.4783542885043339);
\draw (-0.27739716817123383, 0.4851534066024693)--(-0.27739716817123383, 0.4783542885043339);
\draw (-0.2822048673151748, 0.4735465893603929)--(-0.27739716817123383, 0.4783542885043339);
\draw (-0.2870125788036419, 0.4619397597737904)--(-0.28701257263137886, 0.46873888404418884);
\draw (-0.2938116969017773, 0.46873887787192586)--(-0.28701257263137886, 0.46873888404418884);
\draw (-0.2822048673151748, 0.4735465893603929)--(-0.28701257263137886, 0.46873888404418884);
\draw (-0.3006108149999127, 0.4619397597737904)--(-0.3006108149999127, 0.46873887787192586);
\draw (-0.2938116969017773, 0.46873887787192586)--(-0.3006108149999127, 0.46873887787192586);
\draw (-0.3054185203161167, 0.47354658318812987)--(-0.3006108149999127, 0.46873887787192586);
\draw (-0.31702534373045616, 0.4783542885043339)--(-0.3102262194600577, 0.47835428233207083);
\draw (-0.3102262256323207, 0.4851534066024693)--(-0.3102262194600577, 0.47835428233207083);
\draw (-0.3054185203161167, 0.47354658318812987)--(-0.3102262194600577, 0.47835428233207083);
\draw (-0.31503391860399865, 0.49676023001680875)--(-0.3102262194600577, 0.4919525308728678);
\draw (-0.3054185141438536, 0.4967602361890718)--(-0.3102262194600577, 0.4919525308728678);
\draw (-0.3102262256323207, 0.4851534066024693)--(-0.3102262194600577, 0.4919525308728678);
\draw (-0.3054185141438536, 0.5063756344769537)--(-0.30061081499991266, 0.5015679353330127);
\draw (-0.3054185203161167, 0.49676023001680875)--(-0.30061081499991266, 0.5015679353330127);
\draw (-0.2938116969017773, 0.5015679353330127)--(-0.30061081499991266, 0.5015679353330127);
\draw (-0.2822048673151748, 0.5063756344769537)--(-0.28701257263137886, 0.5015679291607498);
\draw (-0.2822048734874379, 0.49676023001680875)--(-0.28701257263137886, 0.5015679291607498);
\draw (-0.29381169072951424, 0.5015679291607498)--(-0.28701257263137886, 0.5015679291607498);
\draw (-0.27059805007309845, 0.43192699484697616)--(-0.27739716817123383, 0.43192699484697616);
\draw (-0.27739716817123383, 0.4387261129451116)--(-0.27739716817123383, 0.43192699484697616);
\draw (-0.2822048673151748, 0.4271192957030352)--(-0.27739716817123383, 0.43192699484697616);
\draw (-0.27059805007309845, 0.44552523104324704)--(-0.27739717434349687, 0.44552523721551);
\draw (-0.27739716817123383, 0.4387261129451116)--(-0.27739717434349687, 0.44552523721551);
\draw (-0.2822048796597009, 0.4503329425317141)--(-0.27739717434349687, 0.44552523721551);
\draw (-0.2870125788036419, 0.4619397597737904)--(-0.2870125788036419, 0.45514064167565504);
\draw (-0.29381169690177733, 0.45514064167565504)--(-0.2870125788036419, 0.45514064167565504);
\draw (-0.2822048796597009, 0.4503329425317141)--(-0.2870125788036419, 0.45514064167565504);
\draw (-0.3006108149999127, 0.4619397597737904)--(-0.3006108149999127, 0.45514064167565504);
\draw (-0.29381169690177733, 0.45514064167565504)--(-0.3006108149999127, 0.45514064167565504);
\draw (-0.3054185141438537, 0.4503329425317141)--(-0.3006108149999127, 0.45514064167565504);
\draw (-0.31702533138593003, 0.4455252433877731)--(-0.31022621328779465, 0.4455252433877731);
\draw (-0.31022621328779465, 0.4387261252896377)--(-0.31022621328779465, 0.4455252433877731);
\draw (-0.3054185141438537, 0.4503329425317141)--(-0.31022621328779465, 0.4455252433877731);
\draw (-0.31503392477626174, 0.42711929570303525)--(-0.31022621328779465, 0.43192700719150234);
\draw (-0.3054185079715906, 0.4271193018752983)--(-0.31022621328779465, 0.43192700719150234);
\draw (-0.31022621328779465, 0.4387261252896377)--(-0.31022621328779465, 0.43192700719150234);
\draw (-0.3054185203161167, 0.4175038912428902)--(-0.3006108088276496, 0.42231160273135737);
\draw (-0.3054185141438537, 0.4271193080475614)--(-0.3006108088276496, 0.42231160273135737);
\draw (-0.29381168455725115, 0.42231159655909434)--(-0.3006108088276496, 0.42231160273135737);
\draw (-0.2822048673151748, 0.41750389741515326)--(-0.28701256645911577, 0.4223115965590942);
\draw (-0.2822048673151748, 0.4271192957030352)--(-0.28701256645911577, 0.4223115965590942);
\draw (-0.29381168455725115, 0.42231159655909434)--(-0.28701256645911577, 0.4223115965590942);
\draw (-0.3198416239202027, 0.38268342099987196)--(-0.3198416115756766, 0.3894825514425334);
\draw (-0.3266407420183381, 0.38948253909800734)--(-0.3198416115756766, 0.3894825514425334);
\draw (-0.3150339124317356, 0.3942902505864745)--(-0.3198416115756766, 0.3894825514425334);
\draw (-0.3334398601164735, 0.38268342099987196)--(-0.3334398662887365, 0.3894825452702704);
\draw (-0.32664072967381197, 0.3894825514425334)--(-0.3334398662887365, 0.3894825452702704);
\draw (-0.33824757160494057, 0.3942902505864745)--(-0.3334398662887365, 0.3894825452702704);
\draw (-0.349854388847017, 0.39909794973041546)--(-0.34305527074888154, 0.39909794973041546);
\draw (-0.3430552584043554, 0.4058970801730769)--(-0.34305527074888154, 0.39909794973041546);
\draw (-0.33824757160494057, 0.3942902505864745)--(-0.34305527074888154, 0.39909794973041546);
\draw (-0.349854388847017, 0.4126961859266862)--(-0.34305525840435547, 0.4126961982712124);
\draw (-0.34305527074888154, 0.40589706782855084)--(-0.34305525840435547, 0.4126961982712124);
\draw (-0.33824755926041444, 0.41750389741515337)--(-0.34305525840435547, 0.4126961982712124);
\draw (-0.3334398601164735, 0.42911071465722966)--(-0.3334398601164735, 0.42231159655909434);
\draw (-0.3266407420183381, 0.42231159655909434)--(-0.3334398601164735, 0.42231159655909434);
\draw (-0.33824755926041444, 0.41750389741515337)--(-0.3334398601164735, 0.42231159655909434);
\draw (-0.31503392477626174, 0.42711929570303525)--(-0.3198416239202027, 0.42231159655909434);
\draw (-0.31503391860399865, 0.4175038912428902)--(-0.3198416239202027, 0.42231159655909434);
\draw (-0.3266407420183381, 0.42231159655909434)--(-0.3198416239202027, 0.42231159655909434);
\draw (-0.3054185203161167, 0.4175038912428902)--(-0.3102262194600577, 0.41269619209894925);
\draw (-0.31503392477626174, 0.41750389741515337)--(-0.3102262194600577, 0.41269619209894925);
\draw (-0.31022621328779465, 0.40589706782855084)--(-0.3102262194600577, 0.41269619209894925);
\draw (-0.3054185141438537, 0.3942902505864745)--(-0.31022621328779465, 0.39909794973041546);
\draw (-0.3150339124317356, 0.3942902505864745)--(-0.31022621328779465, 0.39909794973041546);
\draw (-0.31022621328779465, 0.40589706782855084)--(-0.31022621328779465, 0.39909794973041546);
\draw (-0.15652125957295085, 0.38467485229859244)--(-0.16132895871689182, 0.3894825514425334);
\draw (-0.1565212534006878, 0.3942902567587375)--(-0.16132895871689182, 0.3894825514425334);
\draw (-0.1681280768150272, 0.3894825514425334)--(-0.16132895871689182, 0.3894825514425334);
\draw (-0.14690585511280585, 0.3942902567587375)--(-0.15171355425674682, 0.3990979559026785);
\draw (-0.1565212534006878, 0.3942902567587375)--(-0.15171355425674682, 0.3990979559026785);
\draw (-0.1517135542567468, 0.4058970740008139)--(-0.15171355425674682, 0.3990979559026785);
\draw (-0.14690584894054276, 0.41750389741515337)--(-0.15171354808448373, 0.4126961982712124);
\draw (-0.15652124722842473, 0.41750389741515337)--(-0.15171354808448373, 0.4126961982712124);
\draw (-0.15171354808448373, 0.4058970801730769)--(-0.15171354808448373, 0.4126961982712124);
\draw (-0.15652124722842473, 0.42711929570303525)--(-0.1613289463723657, 0.42231159655909434);
\draw (-0.15652124722842473, 0.41750389741515337)--(-0.1613289463723657, 0.42231159655909434);
\draw (-0.16812806447050108, 0.42231159655909434)--(-0.1613289463723657, 0.42231159655909434);
\draw (-0.17973490022936667, 0.4271193018752983)--(-0.17492718874089955, 0.4223115903868312);
\draw (-0.17973488788484052, 0.4175038912428902)--(-0.17492718874089955, 0.4223115903868312);
\draw (-0.16812807064276414, 0.4223115903868312)--(-0.17492718874089955, 0.4223115903868312);
\draw (-0.19134172364370605, 0.4126961982712124)--(-0.18454259320104455, 0.4126961859266862);
\draw (-0.18454259320104452, 0.40589706782855084)--(-0.18454259320104455, 0.4126961859266862);
\draw (-0.17973488788484052, 0.4175038912428902)--(-0.18454259320104455, 0.4126961859266862);
\draw (-0.19134171129917993, 0.39909794973041546)--(-0.18454259320104455, 0.39909794973041546);
\draw (-0.18454259320104452, 0.40589706782855084)--(-0.18454259320104455, 0.39909794973041546);
\draw (-0.17973489405710358, 0.3942902505864745)--(-0.18454259320104455, 0.39909794973041546);
\draw (-0.17492719491316258, 0.382683433344398)--(-0.1749271949131626, 0.3894825514425334);
\draw (-0.1681280768150272, 0.3894825514425334)--(-0.1749271949131626, 0.3894825514425334);
\draw (-0.17973489405710358, 0.3942902505864745)--(-0.1749271949131626, 0.3894825514425334);
\draw (-0.114076803823982, 0.4271193080475614)--(-0.11888450296792297, 0.43192700719150234);
\draw (-0.12369220519799545, 0.42711930496142986)--(-0.11888450296792297, 0.43192700719150234);
\draw (-0.11888450296792291, 0.4387261252896378)--(-0.11888450296792297, 0.43192700719150234);
\draw (-0.12369220828412697, 0.4175039035874164)--(-0.128499907428068, 0.42231160273135737);
\draw (-0.12369220519799545, 0.42711930496142986)--(-0.128499907428068, 0.42231160273135737);
\draw (-0.13529902552620335, 0.42231160273135737)--(-0.128499907428068, 0.42231160273135737);
\draw (-0.14690584894054276, 0.41750389741515337)--(-0.14209814671047027, 0.4223115996452258);
\draw (-0.14690584585441127, 0.42711929878916677)--(-0.14209814671047027, 0.4223115996452258);
\draw (-0.13529902861233487, 0.4223115996452258)--(-0.14209814671047027, 0.4223115996452258);
\draw (-0.15652124722842473, 0.42711929570303525)--(-0.15171354499835224, 0.43192699793310774);
\draw (-0.14690584585441127, 0.42711929878916677)--(-0.15171354499835224, 0.43192699793310774);
\draw (-0.15171354499835218, 0.4387261160312431)--(-0.15171354499835224, 0.43192699793310774);
\draw (-0.1565212534006878, 0.45033294870397717)--(-0.1517135419122207, 0.44552523721551);
\draw (-0.1469058396821482, 0.45033293944558256)--(-0.1517135419122207, 0.44552523721551);
\draw (-0.15171354191222067, 0.4387261191173747)--(-0.1517135419122207, 0.44552523721551);
\draw (-0.1420981497966018, 0.4619397721183166)--(-0.1420981374520757, 0.45514064167565504);
\draw (-0.13529901935394026, 0.45514064167565504)--(-0.1420981374520757, 0.45514064167565504);
\draw (-0.1469058396821482, 0.45033293944558256)--(-0.1420981374520757, 0.45514064167565504);
\draw (-0.1284999012558049, 0.4619397597737904)--(-0.1284999012558049, 0.45514064167565504);
\draw (-0.13529901935394026, 0.45514064167565504)--(-0.1284999012558049, 0.45514064167565504);
\draw (-0.12369220211186394, 0.4503329425317141)--(-0.1284999012558049, 0.45514064167565504);
\draw (-0.11208538486978753, 0.4455252433877731)--(-0.11888450296792297, 0.4455252433877731);
\draw (-0.11888450296792291, 0.4387261252896378)--(-0.11888450296792297, 0.4455252433877731);
\draw (-0.12369220211186394, 0.4503329425317141)--(-0.11888450296792297, 0.4455252433877731);
\draw (-0.11407680362205674, 0.49676023639099703)--(-0.11888450682558738, 0.49195253318746635);
\draw (-0.12369220596952835, 0.4967602323314073)--(-0.11888450682558738, 0.49195253318746635);
\draw (-0.11888450682558738, 0.485153415089331)--(-0.11888450682558738, 0.49195253318746635);
\draw (-0.12369220190993874, 0.5063756346788789)--(-0.12849990511346931, 0.5015679314753483);
\draw (-0.12369220596952835, 0.4967602323314073)--(-0.12849990511346931, 0.5015679314753483);
\draw (-0.13529902321160472, 0.5015679314753483)--(-0.12849990511346931, 0.5015679314753483);
\draw (-0.14690584045368107, 0.5063756306192893)--(-0.1420981413097401, 0.5015679314753483);
\draw (-0.14690584431134548, 0.4967602284737429)--(-0.1420981413097401, 0.5015679314753483);
\draw (-0.13529902321160472, 0.5015679314753483)--(-0.1420981413097401, 0.5015679314753483);
\draw (-0.15652124568535897, 0.49676022538761144)--(-0.151713546541418, 0.4919525262436705);
\draw (-0.14690584431134548, 0.4967602284737429)--(-0.151713546541418, 0.4919525262436705);
\draw (-0.15171354808448373, 0.4851534066024693)--(-0.151713546541418, 0.4919525262436705);
\draw (-0.15652125031455624, 0.4735465862742614)--(-0.15171354808448378, 0.4783542885043339);
\draw (-0.1469058489405428, 0.4735465893603929)--(-0.15171354808448378, 0.4783542885043339);
\draw (-0.15171354808448373, 0.4851534066024693)--(-0.15171354808448378, 0.4783542885043339);
\draw (-0.1420981374520757, 0.4619397597737904)--(-0.14209814979660182, 0.46873889021645193);
\draw (-0.13529901935394031, 0.46873887787192586)--(-0.14209814979660182, 0.46873889021645193);
\draw (-0.1469058489405428, 0.4735465893603929)--(-0.14209814979660182, 0.46873889021645193);
\draw (-0.1284999012558049, 0.4619397597737904)--(-0.12849989971273912, 0.46873887941499165);
\draw (-0.1352990316984664, 0.46873889021645193)--(-0.12849989971273912, 0.46873887941499165);
\draw (-0.12369219748266663, 0.4735465816450641)--(-0.12849989971273912, 0.46873887941499165);
\draw (-0.11208537638292587, 0.47835428464666946)--(-0.11888449448106125, 0.47835428464666946);
\draw (-0.11888450682558738, 0.485153415089331)--(-0.11888449448106125, 0.47835428464666946);
\draw (-0.12369219748266663, 0.4735465816450641)--(-0.11888449448106125, 0.47835428464666946);
\draw (-0.15652124702649953, 0.5392046797954397)--(-0.1613289502300301, 0.5343969765919092);
\draw (-0.15652125108608914, 0.5295892774479682)--(-0.1613289502300301, 0.5343969765919092);
\draw (-0.16812806832816551, 0.5343969765919092)--(-0.1613289502300301, 0.5343969765919092);
\draw (-0.14690584873861756, 0.5295892815075578)--(-0.15171355194214817, 0.5247815783040273);
\draw (-0.15652125108608914, 0.5295892774479682)--(-0.15171355194214817, 0.5247815783040273);
\draw (-0.15171355194214817, 0.5179824602058918)--(-0.15171355194214817, 0.5247815783040273);
\draw (-0.14690584045368107, 0.5063756306192893)--(-0.15171355194214817, 0.5111833421077565);
\draw (-0.15652125494375355, 0.506375639106151)--(-0.15171355194214817, 0.5111833421077565);
\draw (-0.15171355194214817, 0.5179824602058918)--(-0.15171355194214817, 0.5111833421077565);
\draw (-0.15652124568535897, 0.49676022538761144)--(-0.16132895717382606, 0.5015679368760786);
\draw (-0.15652125494375355, 0.506375639106151)--(-0.16132895717382606, 0.5015679368760786);
\draw (-0.1681280768150272, 0.5015679353330127)--(-0.16132895717382606, 0.5015679368760786);
\draw (-0.17973489714323512, 0.49676023310294026)--(-0.1749271949131626, 0.5015679353330127);
\draw (-0.17973489405710358, 0.5063756344769537)--(-0.1749271949131626, 0.5015679353330127);
\draw (-0.1681280768150272, 0.5015679353330127)--(-0.1749271949131626, 0.5015679353330127);
\draw (-0.19134171129917993, 0.5111833336208946)--(-0.18454259320104455, 0.5111833336208946);
\draw (-0.18454259320104455, 0.5179824517190301)--(-0.18454259320104455, 0.5111833336208946);
\draw (-0.17973489405710358, 0.5063756344769537)--(-0.18454259320104455, 0.5111833336208946);
\draw (-0.19134171129917993, 0.5247815698171655)--(-0.18454259165797876, 0.5247815713602313);
\draw (-0.18454259320104455, 0.5179824517190301)--(-0.18454259165797876, 0.5247815713602313);
\draw (-0.17973488942790625, 0.5295892735903038)--(-0.18454259165797876, 0.5247815713602313);
\draw (-0.1749271864263009, 0.5411960946900446)--(-0.17492718642630087, 0.5343969765919092);
\draw (-0.16812806832816551, 0.5343969765919092)--(-0.17492718642630087, 0.5343969765919092);
\draw (-0.17973488942790625, 0.5295892735903038)--(-0.17492718642630087, 0.5343969765919092);
\draw (-0.22616218154219825, 0.5392046857657775)--(-0.2213544762259942, 0.5343969804495736);
\draw (-0.2261621784560667, 0.5295892782195011)--(-0.2213544762259942, 0.5343969804495736);
\draw (-0.21455535812785878, 0.5343969804495736)--(-0.2213544762259942, 0.5343969804495736);
\draw (-0.23577758600234325, 0.5295892813056327)--(-0.23096988068613922, 0.5247815759894285);
\draw (-0.2261621784560667, 0.5295892782195011)--(-0.23096988068613922, 0.5247815759894285);
\draw (-0.23096988068613922, 0.5179824578912932)--(-0.23096988068613922, 0.5247815759894285);
\draw (-0.23577758600234325, 0.5063756344769537)--(-0.23096988377227073, 0.5111833367070262);
\draw (-0.2261621784560667, 0.5063756313908222)--(-0.23096988377227073, 0.5111833367070262);
\draw (-0.23096988377227073, 0.5179824548051617)--(-0.23096988377227073, 0.5111833367070262);
\draw (-0.22616218154219825, 0.49676023001680875)--(-0.22135447931212573, 0.5015679322468812);
\draw (-0.22616218462832974, 0.5063756375630852)--(-0.22135447931212573, 0.5015679322468812);
\draw (-0.2145553550417273, 0.5015679260746182)--(-0.22135447931212573, 0.5015679322468812);
\draw (-0.20294853471351934, 0.49676023001680875)--(-0.2077562338574603, 0.5015679291607498);
\draw (-0.20294853162738782, 0.5063756313908222)--(-0.2077562338574603, 0.5015679291607498);
\draw (-0.21455535195559575, 0.5015679291607498)--(-0.2077562338574603, 0.5015679291607498);
\draw (-0.19134171129917993, 0.5111833336208946)--(-0.1981408293973153, 0.5111833336208946);
\draw (-0.19814082939731537, 0.5179824517190301)--(-0.1981408293973153, 0.5111833336208946);
\draw (-0.20294853162738782, 0.5063756313908222)--(-0.1981408293973153, 0.5111833336208946);
\draw (-0.19134171129917993, 0.5247815698171655)--(-0.1981408355695784, 0.5247815759894285);
\draw (-0.19814082939731537, 0.5179824517190301)--(-0.1981408355695784, 0.5247815759894285);
\draw (-0.20294854088578243, 0.5295892813056327)--(-0.1981408355695784, 0.5247815759894285);
\draw (-0.2077562400297234, 0.541196098547709)--(-0.2077562400297234, 0.5343969804495736);
\draw (-0.21455535812785878, 0.5343969804495736)--(-0.2077562400297234, 0.5343969804495736);
\draw (-0.20294854088578243, 0.5295892813056327)--(-0.2077562400297234, 0.5343969804495736);
\draw (-0.27059805007309845, 0.4919525247006047)--(-0.26379893197496307, 0.4919525247006047);
\draw (-0.26379893197496307, 0.4851534066024693)--(-0.26379893197496307, 0.4919525247006047);
\draw (-0.258991226658759, 0.49676023001680875)--(-0.26379893197496307, 0.4919525247006047);
\draw (-0.27059805007309845, 0.4783542885043339)--(-0.26379893197496307, 0.4783542885043339);
\draw (-0.26379893197496307, 0.4851534066024693)--(-0.26379893197496307, 0.4783542885043339);
\draw (-0.2589912328310221, 0.4735465893603929)--(-0.26379893197496307, 0.4783542885043339);
\draw (-0.25418352134255495, 0.4619397597737904)--(-0.25418352751481804, 0.46873888404418884);
\draw (-0.2473844032444196, 0.46873887787192586)--(-0.25418352751481804, 0.46873888404418884);
\draw (-0.2589912328310221, 0.4735465893603929)--(-0.25418352751481804, 0.46873888404418884);
\draw (-0.2405852851462842, 0.4619397597737904)--(-0.2405852851462842, 0.46873887787192586);
\draw (-0.2473844032444196, 0.46873887787192586)--(-0.2405852851462842, 0.46873887787192586);
\draw (-0.23577757983008016, 0.47354658318812987)--(-0.2405852851462842, 0.46873887787192586);
\draw (-0.22417075641574075, 0.4783542885043339)--(-0.2309698806861392, 0.47835428233207083);
\draw (-0.23096987451387613, 0.4851534066024693)--(-0.2309698806861392, 0.47835428233207083);
\draw (-0.23577757983008016, 0.47354658318812987)--(-0.2309698806861392, 0.47835428233207083);
\draw (-0.22616218154219825, 0.49676023001680875)--(-0.23096988068613922, 0.4919525308728678);
\draw (-0.23577758600234325, 0.4967602361890718)--(-0.23096988068613922, 0.4919525308728678);
\draw (-0.23096987451387613, 0.4851534066024693)--(-0.23096988068613922, 0.4919525308728678);
\draw (-0.23577758600234325, 0.5063756344769537)--(-0.24058528514628422, 0.5015679353330127);
\draw (-0.2357775798300802, 0.49676023001680875)--(-0.24058528514628422, 0.5015679353330127);
\draw (-0.2473844032444196, 0.5015679353330127)--(-0.24058528514628422, 0.5015679353330127);
\draw (-0.2589912328310221, 0.5063756344769537)--(-0.25418352751481804, 0.5015679291607498);
\draw (-0.258991226658759, 0.49676023001680875)--(-0.25418352751481804, 0.5015679291607498);
\draw (-0.24738440941668266, 0.5015679291607498)--(-0.25418352751481804, 0.5015679291607498);
\draw (-0.27059805007309845, 0.43192699484697616)--(-0.26379893197496307, 0.43192699484697616);
\draw (-0.26379893197496307, 0.4387261129451116)--(-0.26379893197496307, 0.43192699484697616);
\draw (-0.2589912328310221, 0.4271192957030352)--(-0.26379893197496307, 0.43192699484697616);
\draw (-0.27059805007309845, 0.44552523104324704)--(-0.2637989258027, 0.44552523721551);
\draw (-0.26379893197496307, 0.4387261129451116)--(-0.2637989258027, 0.44552523721551);
\draw (-0.2589912204864959, 0.4503329425317141)--(-0.2637989258027, 0.44552523721551);
\draw (-0.25418352134255495, 0.4619397597737904)--(-0.25418352134255495, 0.45514064167565504);
\draw (-0.24738440324441957, 0.45514064167565504)--(-0.25418352134255495, 0.45514064167565504);
\draw (-0.2589912204864959, 0.4503329425317141)--(-0.25418352134255495, 0.45514064167565504);
\draw (-0.2405852851462842, 0.4619397597737904)--(-0.2405852851462842, 0.45514064167565504);
\draw (-0.24738440324441957, 0.45514064167565504)--(-0.2405852851462842, 0.45514064167565504);
\draw (-0.2357775860023432, 0.4503329425317141)--(-0.2405852851462842, 0.45514064167565504);
\draw (-0.22417076876026687, 0.4455252433877731)--(-0.23096988685840222, 0.4455252433877731);
\draw (-0.23096988685840222, 0.4387261252896377)--(-0.23096988685840222, 0.4455252433877731);
\draw (-0.2357775860023432, 0.4503329425317141)--(-0.23096988685840222, 0.4455252433877731);
\draw (-0.22616217536993516, 0.42711929570303525)--(-0.23096988685840222, 0.43192700719150234);
\draw (-0.23577759217460628, 0.4271193018752983)--(-0.23096988685840222, 0.43192700719150234);
\draw (-0.23096988685840222, 0.4387261252896377)--(-0.23096988685840222, 0.43192700719150234);
\draw (-0.2357775798300802, 0.4175038912428902)--(-0.24058529131854725, 0.42231160273135737);
\draw (-0.2357775860023432, 0.4271193080475614)--(-0.24058529131854725, 0.42231160273135737);
\draw (-0.2473844155889457, 0.42231159655909434)--(-0.24058529131854725, 0.42231160273135737);
\draw (-0.2589912328310221, 0.41750389741515326)--(-0.25418353368708113, 0.4223115965590942);
\draw (-0.2589912328310221, 0.4271192957030352)--(-0.25418353368708113, 0.4223115965590942);
\draw (-0.2473844155889457, 0.42231159655909434)--(-0.25418353368708113, 0.4223115965590942);
\draw (-0.2213544762259942, 0.38268342099987196)--(-0.2213544885705203, 0.3894825514425334);
\draw (-0.21455535812785878, 0.38948253909800734)--(-0.2213544885705203, 0.3894825514425334);
\draw (-0.22616218771446128, 0.3942902505864745)--(-0.2213544885705203, 0.3894825514425334);
\draw (-0.20775624002972337, 0.38268342099987196)--(-0.2077562338574603, 0.3894825452702705);
\draw (-0.2145553704723849, 0.3894825514425334)--(-0.2077562338574603, 0.3894825452702705);
\draw (-0.2029485285412563, 0.3942902505864745)--(-0.2077562338574603, 0.3894825452702705);
\draw (-0.19134171129917993, 0.39909794973041546)--(-0.1981408293973153, 0.39909794973041546);
\draw (-0.19814084174184146, 0.4058970801730769)--(-0.1981408293973153, 0.39909794973041546);
\draw (-0.2029485285412563, 0.3942902505864745)--(-0.1981408293973153, 0.39909794973041546);
\draw (-0.19134171129917993, 0.4126961859266862)--(-0.19814084174184146, 0.4126961982712123);
\draw (-0.19814082939731537, 0.40589706782855084)--(-0.19814084174184146, 0.4126961982712123);
\draw (-0.20294854088578243, 0.41750389741515326)--(-0.19814084174184146, 0.4126961982712123);
\draw (-0.2077562400297234, 0.42911071465722966)--(-0.2077562400297234, 0.4223115965590942);
\draw (-0.21455535812785878, 0.42231159655909434)--(-0.2077562400297234, 0.4223115965590942);
\draw (-0.20294854088578243, 0.41750389741515326)--(-0.2077562400297234, 0.4223115965590942);
\draw (-0.22616217536993516, 0.42711929570303525)--(-0.2213544762259942, 0.42231159655909434);
\draw (-0.22616218154219825, 0.4175038912428902)--(-0.2213544762259942, 0.42231159655909434);
\draw (-0.21455535812785878, 0.42231159655909434)--(-0.2213544762259942, 0.42231159655909434);
\draw (-0.2357775798300802, 0.4175038912428902)--(-0.23096988068613922, 0.41269619209894925);
\draw (-0.22616217536993516, 0.41750389741515337)--(-0.23096988068613922, 0.41269619209894925);
\draw (-0.23096988685840222, 0.40589706782855084)--(-0.23096988068613922, 0.41269619209894925);
\draw (-0.23577758600234325, 0.3942902505864745)--(-0.23096988685840225, 0.39909794973041546);
\draw (-0.22616218771446128, 0.3942902505864745)--(-0.23096988685840225, 0.39909794973041546);
\draw (-0.23096988685840222, 0.40589706782855084)--(-0.23096988685840225, 0.39909794973041546);
\draw (-0.9238795315319784, 0.3798671414293052)--(-0.9170804134338431, 0.3798671414293052);
\draw (-0.9170804134338431, 0.37306802333116984)--(-0.9170804134338431, 0.3798671414293052);
\draw (-0.9122727081176389, 0.3846748467455092)--(-0.9170804134338431, 0.3798671414293052);
\draw (-0.9238795315319784, 0.36626890523303446)--(-0.9170804134338431, 0.36626890523303446);
\draw (-0.9170804134338431, 0.37306802333116984)--(-0.9170804134338431, 0.36626890523303446);
\draw (-0.9122727142899021, 0.36146120608909343)--(-0.9170804134338431, 0.36626890523303446);
\draw (-0.9074650151459611, 0.34985438884701714)--(-0.9074650151459611, 0.35665350694515247);
\draw (-0.9006658970478257, 0.3566535069451525)--(-0.9074650151459611, 0.35665350694515247);
\draw (-0.9122727142899021, 0.36146120608909343)--(-0.9074650151459611, 0.35665350694515247);
\draw (-0.8938667666051642, 0.34985437650249096)--(-0.8938667789496904, 0.35665350694515247);
\draw (-0.9006658970478257, 0.3566535069451525)--(-0.8938667789496904, 0.35665350694515247);
\draw (-0.8890590736334862, 0.3614612122613565)--(-0.8938667789496904, 0.35665350694515247);
\draw (-0.8774522378746207, 0.36626890523303446)--(-0.8842513744895453, 0.3662689114052975);
\draw (-0.8842513683172822, 0.37306803567569596)--(-0.8842513744895453, 0.3662689114052975);
\draw (-0.8890590736334862, 0.3614612122613565)--(-0.8842513744895453, 0.3662689114052975);
\draw (-0.8794436691733413, 0.3846748529177723)--(-0.8842513683172822, 0.37986715377383135);
\draw (-0.8890590674612232, 0.3846748529177723)--(-0.8842513683172822, 0.37986715377383135);
\draw (-0.8842513683172822, 0.37306803567569596)--(-0.8842513683172822, 0.37986715377383135);
\draw (-0.8890590674612232, 0.39429025120565425)--(-0.8938667666051642, 0.3894825520617133);
\draw (-0.8890590674612232, 0.3846748529177723)--(-0.8938667666051642, 0.3894825520617133);
\draw (-0.9006658847032996, 0.3894825520617133)--(-0.8938667666051642, 0.3894825520617133);
\draw (-0.9122727081176389, 0.39429024503339116)--(-0.907465008973698, 0.3894825458894502);
\draw (-0.9122727081176389, 0.3846748467455092)--(-0.907465008973698, 0.3894825458894502);
\draw (-0.9006658908755626, 0.38948254588945025)--(-0.907465008973698, 0.3894825458894502);
\draw (-0.9238795438765045, 0.3198416239202028)--(-0.9170804134338431, 0.3198416115756767);
\draw (-0.9170804257783691, 0.32664074201833826)--(-0.9170804134338431, 0.3198416115756767);
\draw (-0.9122727142899021, 0.31503391243173573)--(-0.9170804134338431, 0.3198416115756767);
\draw (-0.9238795438765045, 0.33343986011647364)--(-0.9170804196061061, 0.3334398662887367);
\draw (-0.9170804134338431, 0.32664072967381214)--(-0.9170804196061061, 0.3334398662887367);
\draw (-0.9122727142899021, 0.33824757160494073)--(-0.9170804196061061, 0.3334398662887367);
\draw (-0.9074650151459611, 0.34985438884701714)--(-0.9074650151459611, 0.3430552707488817);
\draw (-0.9006658847032996, 0.3430552584043556)--(-0.9074650151459611, 0.3430552707488817);
\draw (-0.9122727142899021, 0.33824757160494073)--(-0.9074650151459611, 0.3430552707488817);
\draw (-0.8938667789496904, 0.3498543888470171)--(-0.8938667666051642, 0.3430552584043556);
\draw (-0.9006658970478257, 0.3430552707488817)--(-0.8938667666051642, 0.3430552584043556);
\draw (-0.8890590674612232, 0.3382475592604146)--(-0.8938667666051642, 0.3430552584043556);
\draw (-0.8774522502191469, 0.33343986011647364)--(-0.8842513683172822, 0.33343986011647364);
\draw (-0.8842513683172822, 0.32664074201833826)--(-0.8842513683172822, 0.33343986011647364);
\draw (-0.8890590674612232, 0.3382475592604146)--(-0.8842513683172822, 0.33343986011647364);
\draw (-0.8794436691733413, 0.3150339247762619)--(-0.8842513683172822, 0.3198416239202029);
\draw (-0.8890590736334862, 0.3150339186039988)--(-0.8842513683172822, 0.3198416239202029);
\draw (-0.8842513683172822, 0.32664074201833826)--(-0.8842513683172822, 0.3198416239202029);
\draw (-0.8890590736334862, 0.3054185203161169)--(-0.8938667727774272, 0.31022621946005785);
\draw (-0.8890590674612232, 0.3150339247762619)--(-0.8938667727774272, 0.31022621946005785);
\draw (-0.9006658970478256, 0.31022621328779476)--(-0.8938667727774272, 0.31022621946005785);
\draw (-0.9122727142899021, 0.3054185141438538)--(-0.9074650151459611, 0.31022621328779476);
\draw (-0.9122727142899021, 0.31503391243173573)--(-0.9074650151459611, 0.31022621328779476);
\draw (-0.9006658970478256, 0.31022621328779476)--(-0.9074650151459611, 0.31022621328779476);
\draw (-0.8746359700294003, 0.27059805007309856)--(-0.8746359700294003, 0.277397168171234);
\draw (-0.8678368519312649, 0.277397168171234)--(-0.8746359700294003, 0.277397168171234);
\draw (-0.8794436691733413, 0.28220486731517497)--(-0.8746359700294003, 0.277397168171234);
\draw (-0.8610377338331294, 0.27059805007309856)--(-0.8610377276608665, 0.27739717434349703);
\draw (-0.8678368519312649, 0.277397168171234)--(-0.8610377276608665, 0.27739717434349703);
\draw (-0.8562300223446624, 0.2822048796597011)--(-0.8610377276608665, 0.27739717434349703);
\draw (-0.844623205102586, 0.28701257880364206)--(-0.8514223232007214, 0.28701257880364206);
\draw (-0.8514223232007214, 0.29381169690177744)--(-0.8514223232007214, 0.28701257880364206);
\draw (-0.8562300223446624, 0.2822048796597011)--(-0.8514223232007214, 0.28701257880364206);
\draw (-0.844623205102586, 0.3006108149999128)--(-0.8514223232007214, 0.3006108149999128);
\draw (-0.8514223232007214, 0.29381169690177744)--(-0.8514223232007214, 0.3006108149999128);
\draw (-0.8562300223446624, 0.3054185141438538)--(-0.8514223232007214, 0.3006108149999128);
\draw (-0.8610377214886034, 0.31702533138593014)--(-0.8610377214886034, 0.31022621328779476);
\draw (-0.8678368395867387, 0.31022621328779476)--(-0.8610377214886034, 0.31022621328779476);
\draw (-0.8562300223446624, 0.3054185141438538)--(-0.8610377214886034, 0.31022621328779476);
\draw (-0.8794436691733413, 0.3150339247762619)--(-0.8746359576848741, 0.31022621328779476);
\draw (-0.8794436630010782, 0.30541850797159076)--(-0.8746359576848741, 0.31022621328779476);
\draw (-0.8678368395867387, 0.31022621328779476)--(-0.8746359576848741, 0.31022621328779476);
\draw (-0.8890590736334862, 0.3054185203161169)--(-0.8842513621450192, 0.3006108088276498);
\draw (-0.8794436568288151, 0.3054185141438538)--(-0.8842513621450192, 0.3006108088276498);
\draw (-0.8842513683172822, 0.2938116845572513)--(-0.8842513621450192, 0.3006108088276498);
\draw (-0.8890590674612232, 0.28220486731517497)--(-0.8842513683172822, 0.28701256645911594);
\draw (-0.8794436691733413, 0.28220486731517497)--(-0.8842513683172822, 0.28701256645911594);
\draw (-0.8842513683172822, 0.2938116845572513)--(-0.8842513683172822, 0.28701256645911594);
\draw (-0.8146104401757718, 0.27059805007309856)--(-0.8146104401757718, 0.277397168171234);
\draw (-0.8214095582739072, 0.277397168171234)--(-0.8146104401757718, 0.277397168171234);
\draw (-0.8098027348595678, 0.282204873487438)--(-0.8146104401757718, 0.277397168171234);
\draw (-0.8282086763720427, 0.27059805007309856)--(-0.8282086763720427, 0.277397168171234);
\draw (-0.8214095582739072, 0.277397168171234)--(-0.8282086763720427, 0.277397168171234);
\draw (-0.8330163755159836, 0.28220486731517497)--(-0.8282086763720427, 0.277397168171234);
\draw (-0.844623205102586, 0.28701257880364206)--(-0.8378240808321876, 0.287012572631379);
\draw (-0.8378240870044507, 0.29381169690177744)--(-0.8378240808321876, 0.287012572631379);
\draw (-0.8330163755159836, 0.28220486731517497)--(-0.8378240808321876, 0.287012572631379);
\draw (-0.844623205102586, 0.3006108149999128)--(-0.8378240870044507, 0.3006108149999128);
\draw (-0.8378240870044507, 0.29381169690177744)--(-0.8378240870044507, 0.3006108149999128);
\draw (-0.8330163816882467, 0.3054185203161169)--(-0.8378240870044507, 0.3006108149999128);
\draw (-0.8282086763720427, 0.3170253437304563)--(-0.8282086825443057, 0.31022621946005785);
\draw (-0.8214095582739072, 0.3102262256323209)--(-0.8282086825443057, 0.31022621946005785);
\draw (-0.8330163816882467, 0.3054185203161169)--(-0.8282086825443057, 0.31022621946005785);
\draw (-0.8098027348595678, 0.3150339186039988)--(-0.8146104340035087, 0.31022621946005785);
\draw (-0.8098027286873047, 0.3054185141438538)--(-0.8146104340035087, 0.31022621946005785);
\draw (-0.8214095582739072, 0.3102262256323209)--(-0.8146104340035087, 0.31022621946005785);
\draw (-0.8001873303994228, 0.3054185141438538)--(-0.8049950295433638, 0.3006108149999128);
\draw (-0.8098027348595678, 0.3054185203161169)--(-0.8049950295433638, 0.3006108149999128);
\draw (-0.8049950295433638, 0.29381169690177744)--(-0.8049950295433638, 0.3006108149999128);
\draw (-0.8001873303994228, 0.28220486731517497)--(-0.8049950357156268, 0.28701257263137897);
\draw (-0.8098027348595678, 0.282204873487438)--(-0.8049950357156268, 0.28701257263137897);
\draw (-0.8049950357156268, 0.29381169072951435)--(-0.8049950357156268, 0.28701257263137897);
\draw (-0.7653668663286676, 0.3198416239202028)--(-0.772165984426803, 0.3198416239202028);
\draw (-0.772165984426803, 0.32664074201833826)--(-0.772165984426803, 0.3198416239202028);
\draw (-0.7769736866568755, 0.31503392169013034)--(-0.772165984426803, 0.3198416239202028);
\draw (-0.7653668663286676, 0.33343986011647364)--(-0.772165984426803, 0.33343986011647364);
\draw (-0.772165984426803, 0.32664074201833826)--(-0.772165984426803, 0.33343986011647364);
\draw (-0.7769736835707439, 0.3382475592604146)--(-0.772165984426803, 0.33343986011647364);
\draw (-0.781781395059211, 0.3498543888470171)--(-0.7817813888869479, 0.3430552645766186);
\draw (-0.7885805131573465, 0.3430552707488817)--(-0.7817813888869479, 0.3430552645766186);
\draw (-0.7769736835707439, 0.3382475592604146)--(-0.7817813888869479, 0.3430552645766186);
\draw (-0.7953796312554817, 0.3498543888470171)--(-0.7953796312554817, 0.3430552707488817);
\draw (-0.7885805131573465, 0.3430552707488817)--(-0.7953796312554817, 0.3430552707488817);
\draw (-0.8001873334855543, 0.3382475685188092)--(-0.7953796312554817, 0.3430552707488817);
\draw (-0.8117941568998938, 0.33343986320260516)--(-0.8049950357156268, 0.3334398662887367);
\draw (-0.8049950388017584, 0.3266407451044698)--(-0.8049950357156268, 0.3334398662887367);
\draw (-0.8001873334855543, 0.3382475685188092)--(-0.8049950357156268, 0.3334398662887367);
\draw (-0.8098027348595678, 0.3150339186039988)--(-0.8049950326294952, 0.3198416208340713);
\draw (-0.8001873273132912, 0.3150339155178673)--(-0.8049950326294952, 0.3198416208340713);
\draw (-0.8049950388017584, 0.3266407451044698)--(-0.8049950326294952, 0.3198416208340713);
\draw (-0.8001873303994228, 0.3054185141438538)--(-0.7953796281693503, 0.31022621637392633);
\draw (-0.8001873334855543, 0.31503392169013034)--(-0.7953796281693503, 0.31022621637392633);
\draw (-0.7885805100712149, 0.31022621637392633)--(-0.7953796281693503, 0.31022621637392633);
\draw (-0.7769736835707439, 0.3054185141438538)--(-0.7817813888869479, 0.31022621946005785);
\draw (-0.7769736866568755, 0.31503392169013034)--(-0.7817813888869479, 0.31022621946005785);
\draw (-0.7885805069850833, 0.31022621946005785)--(-0.7817813888869479, 0.31022621946005785);
\draw (-0.7673582850809367, 0.38467485311969757)--(-0.7721659882844674, 0.37986714991616694);
\draw (-0.7769736874284083, 0.3846748490601079)--(-0.7721659882844674, 0.37986714991616694);
\draw (-0.7721659882844674, 0.37306803181803155)--(-0.7721659882844674, 0.37986714991616694);
\draw (-0.7769736833688187, 0.3942902514075795)--(-0.7817813865723493, 0.3894825482040489);
\draw (-0.7769736874284083, 0.3846748490601079)--(-0.7817813865723493, 0.3894825482040489);
\draw (-0.7885805046704847, 0.3894825482040489)--(-0.7817813865723493, 0.3894825482040489);
\draw (-0.8001873342570872, 0.39429025969251597)--(-0.7953796227686201, 0.3894825482040489);
\draw (-0.8001873257702254, 0.3846748452024435)--(-0.7953796227686201, 0.3894825482040489);
\draw (-0.7885805046704847, 0.3894825482040489)--(-0.7953796227686201, 0.3894825482040489);
\draw (-0.809802739488765, 0.38467485446083804)--(-0.804995028000298, 0.37986714297237095);
\draw (-0.8001873257702254, 0.3846748452024435)--(-0.804995028000298, 0.37986714297237095);
\draw (-0.8049950295433638, 0.37306802333116984)--(-0.804995028000298, 0.37986714297237095);
\draw (-0.8098027317734362, 0.3614612030029619)--(-0.8049950295433638, 0.36626890523303446);
\draw (-0.8001873303994228, 0.36146120608909343)--(-0.8049950295433638, 0.36626890523303446);
\draw (-0.8049950295433638, 0.37306802333116984)--(-0.8049950295433638, 0.36626890523303446);
\draw (-0.7953796312554817, 0.3498543888470171)--(-0.7953796312554817, 0.35665350694515247);
\draw (-0.7885805131573465, 0.35665350694515247)--(-0.7953796312554817, 0.35665350694515247);
\draw (-0.8001873303994228, 0.36146120608909343)--(-0.7953796312554817, 0.35665350694515247);
\draw (-0.781781395059211, 0.3498543888470171)--(-0.7817813935161453, 0.35665350848821825);
\draw (-0.7885805131573465, 0.35665350694515247)--(-0.7817813935161453, 0.35665350848821825);
\draw (-0.7769736912860727, 0.36146121071829074)--(-0.7817813935161453, 0.35665350848821825);
\draw (-0.7653668701863319, 0.3662689137198961)--(-0.7721659882844674, 0.3662689137198961);
\draw (-0.7721659882844674, 0.37306803181803155)--(-0.7721659882844674, 0.3662689137198961);
\draw (-0.7769736912860727, 0.36146121071829074)--(-0.7721659882844674, 0.3662689137198961);
\draw (-0.8098027284853795, 0.42711929652414027)--(-0.8146104316889101, 0.42231159332060964);
\draw (-0.8098027325449692, 0.41750389417666867)--(-0.8146104316889101, 0.42231159332060964);
\draw (-0.8214095497870455, 0.42231159332060964)--(-0.8146104316889101, 0.42231159332060964);
\draw (-0.8001873301974975, 0.41750389823625833)--(-0.8049950334010282, 0.4126961950327277);
\draw (-0.8098027325449692, 0.41750389417666867)--(-0.8049950334010282, 0.4126961950327277);
\draw (-0.8049950334010282, 0.4058970769345923)--(-0.8049950334010282, 0.4126961950327277);
\draw (-0.8001873342570872, 0.39429025969251597)--(-0.8049950334010282, 0.39909795883645693);
\draw (-0.8098027364026336, 0.39429025583485156)--(-0.8049950334010282, 0.39909795883645693);
\draw (-0.8049950334010282, 0.4058970769345923)--(-0.8049950334010282, 0.39909795883645693);
\draw (-0.809802739488765, 0.38467485446083804)--(-0.814610438632706, 0.389482553604779);
\draw (-0.8098027364026336, 0.39429025583485156)--(-0.814610438632706, 0.389482553604779);
\draw (-0.8214095582739072, 0.3894825520617133)--(-0.814610438632706, 0.389482553604779);
\draw (-0.8330163786021151, 0.38467484983164074)--(-0.8282086763720427, 0.3894825520617133);
\draw (-0.8330163755159836, 0.39429025120565425)--(-0.8282086763720427, 0.3894825520617133);
\draw (-0.8214095582739072, 0.3894825520617133)--(-0.8282086763720427, 0.3894825520617133);
\draw (-0.844623205102586, 0.39909796269412134)--(-0.8378240746599246, 0.3990979503495952);
\draw (-0.8378240870044507, 0.4058970807922567)--(-0.8378240746599246, 0.3990979503495952);
\draw (-0.8330163755159836, 0.39429025120565425)--(-0.8378240746599246, 0.3990979503495952);
\draw (-0.844623205102586, 0.41269619889039216)--(-0.8378240854613849, 0.4126962004334579);
\draw (-0.8378240746599245, 0.4058970684477306)--(-0.8378240854613849, 0.4126962004334579);
\draw (-0.8330163832313123, 0.41750390266353044)--(-0.8378240854613849, 0.4126962004334579);
\draw (-0.8282086802297071, 0.4291107237632712)--(-0.828208680229707, 0.4223116056651358);
\draw (-0.8214095497870455, 0.42231159332060964)--(-0.828208680229707, 0.4223116056651358);
\draw (-0.8330163832313123, 0.41750390266353044)--(-0.828208680229707, 0.4223116056651358);
\draw (-0.8794436568288151, 0.427119296322215)--(-0.8746359576848741, 0.42231159717827405);
\draw (-0.8794436599149467, 0.41750389494820156)--(-0.8746359576848741, 0.42231159717827405);
\draw (-0.8678368395867387, 0.4223115971782741)--(-0.8746359576848741, 0.42231159717827405);
\draw (-0.8890590612889601, 0.41750389186207004)--(-0.8842513621450191, 0.4126961927181291);
\draw (-0.8794436599149467, 0.41750389494820156)--(-0.8842513621450191, 0.4126961927181291);
\draw (-0.8842513621450192, 0.4058970746199937)--(-0.8842513621450191, 0.4126961927181291);
\draw (-0.8890590674612232, 0.39429025120565425)--(-0.8842513652311507, 0.39909795343572674);
\draw (-0.8794436660872097, 0.39429025429178577)--(-0.8842513652311507, 0.39909795343572674);
\draw (-0.8842513652311507, 0.4058970715338622)--(-0.8842513652311507, 0.39909795343572674);
\draw (-0.8794436691733413, 0.3846748529177723)--(-0.8746359669432687, 0.3894825551478448);
\draw (-0.8794436660872097, 0.39429025429178577)--(-0.8746359669432687, 0.3894825551478448);
\draw (-0.8678368488451333, 0.38948255514784486)--(-0.8746359669432687, 0.3894825551478448);
\draw (-0.8562300161723994, 0.3846748467455092)--(-0.8610377276608664, 0.3894825582339764);
\draw (-0.856230025430794, 0.39429026046404886)--(-0.8610377276608664, 0.3894825582339764);
\draw (-0.8678368457590019, 0.3894825582339764)--(-0.8610377276608664, 0.3894825582339764);
\draw (-0.8446231927580599, 0.3990979503495952)--(-0.8514223232007214, 0.39909796269412134);
\draw (-0.8514223232007214, 0.4058970807922568)--(-0.8514223232007214, 0.39909796269412134);
\draw (-0.856230025430794, 0.39429026046404886)--(-0.8514223232007214, 0.39909796269412134);
\draw (-0.844623205102586, 0.41269619889039216)--(-0.8514223232007214, 0.4126961988903921);
\draw (-0.8514223232007214, 0.4058970807922568)--(-0.8514223232007214, 0.4126961988903921);
\draw (-0.8562300223446624, 0.4175038980343331)--(-0.8514223232007214, 0.4126961988903921);
\draw (-0.8610377214886034, 0.4291107152764095)--(-0.8610377214886034, 0.42231159717827405);
\draw (-0.8678368395867387, 0.4223115971782741)--(-0.8610377214886034, 0.42231159717827405);
\draw (-0.8562300223446624, 0.4175038980343331)--(-0.8610377214886034, 0.42231159717827405);
\draw (-0.9238795315319784, 0.16132895871689196)--(-0.9170804134338431, 0.16132895871689198);
\draw (-0.9170804134338431, 0.16812807681502737)--(-0.9170804134338431, 0.16132895871689198);
\draw (-0.912272708117639, 0.15652125340068795)--(-0.9170804134338431, 0.16132895871689198);
\draw (-0.9238795315319784, 0.17492719491316275)--(-0.9170804134338431, 0.17492719491316278);
\draw (-0.9170804134338431, 0.16812807681502737)--(-0.9170804134338431, 0.17492719491316278);
\draw (-0.9122727142899021, 0.17973489405710374)--(-0.9170804134338431, 0.17492719491316278);
\draw (-0.9074650151459611, 0.1913417112991801)--(-0.9074650151459611, 0.1845425932010447);
\draw (-0.9006658970478257, 0.18454259320104469)--(-0.9074650151459611, 0.1845425932010447);
\draw (-0.9122727142899021, 0.17973489405710374)--(-0.9074650151459611, 0.1845425932010447);
\draw (-0.8938667666051642, 0.19134172364370622)--(-0.8938667789496904, 0.1845425932010447);
\draw (-0.9006658970478257, 0.18454259320104469)--(-0.8938667789496904, 0.1845425932010447);
\draw (-0.8890590736334862, 0.17973488788484068)--(-0.8938667789496904, 0.1845425932010447);
\draw (-0.8774522378746207, 0.17492719491316275)--(-0.8842513744895453, 0.17492718874089971);
\draw (-0.8842513683172822, 0.16812806447050122)--(-0.8842513744895453, 0.17492718874089971);
\draw (-0.8890590736334862, 0.17973488788484068)--(-0.8842513744895453, 0.17492718874089971);
\draw (-0.8794436691733413, 0.1565212472284249)--(-0.8842513683172822, 0.16132894637236586);
\draw (-0.8890590674612232, 0.1565212472284249)--(-0.8842513683172822, 0.16132894637236586);
\draw (-0.8842513683172822, 0.16812806447050122)--(-0.8842513683172822, 0.16132894637236586);
\draw (-0.8890590674612232, 0.14690584894054293)--(-0.8938667666051642, 0.1517135480844839);
\draw (-0.8890590674612232, 0.1565212472284249)--(-0.8938667666051642, 0.1517135480844839);
\draw (-0.9006658847032996, 0.1517135480844839)--(-0.8938667666051642, 0.1517135480844839);
\draw (-0.912272708117639, 0.14690585511280602)--(-0.9074650089736981, 0.15171355425674699);
\draw (-0.912272708117639, 0.15652125340068795)--(-0.9074650089736981, 0.15171355425674699);
\draw (-0.9006658908755626, 0.15171355425674696)--(-0.9074650089736981, 0.15171355425674699);
\draw (-0.9238795438765045, 0.22135447622599436)--(-0.9170804134338431, 0.22135448857052045);
\draw (-0.9170804257783691, 0.21455535812785892)--(-0.9170804134338431, 0.22135448857052045);
\draw (-0.9122727142899021, 0.22616218771446142)--(-0.9170804134338431, 0.22135448857052045);
\draw (-0.9238795438765045, 0.20775624002972354)--(-0.9170804196061061, 0.20775623385746048);
\draw (-0.9170804134338431, 0.21455537047238507)--(-0.9170804196061061, 0.20775623385746048);
\draw (-0.9122727142899021, 0.20294852854125647)--(-0.9170804196061061, 0.20775623385746048);
\draw (-0.9074650151459611, 0.1913417112991801)--(-0.9074650151459611, 0.19814082939731548);
\draw (-0.9006658847032996, 0.19814084174184163)--(-0.9074650151459611, 0.19814082939731548);
\draw (-0.9122727142899021, 0.20294852854125647)--(-0.9074650151459611, 0.19814082939731548);
\draw (-0.8938667789496904, 0.1913417112991801)--(-0.8938667666051642, 0.1981408417418416);
\draw (-0.9006658970478256, 0.19814082939731545)--(-0.8938667666051642, 0.1981408417418416);
\draw (-0.8890590674612232, 0.20294854088578257)--(-0.8938667666051642, 0.1981408417418416);
\draw (-0.8774522502191469, 0.20775624002972357)--(-0.8842513683172822, 0.20775624002972354);
\draw (-0.8842513683172822, 0.21455535812785892)--(-0.8842513683172822, 0.20775624002972354);
\draw (-0.8890590674612232, 0.20294854088578257)--(-0.8842513683172822, 0.20775624002972354);
\draw (-0.8794436691733413, 0.22616217536993533)--(-0.8842513683172822, 0.22135447622599436);
\draw (-0.8890590736334862, 0.2261621815421984)--(-0.8842513683172822, 0.22135447622599436);
\draw (-0.8842513683172822, 0.21455535812785892)--(-0.8842513683172822, 0.22135447622599436);
\draw (-0.8890590736334862, 0.23577757983008032)--(-0.8938667727774272, 0.23096988068613936);
\draw (-0.8890590674612232, 0.22616217536993533)--(-0.8938667727774272, 0.23096988068613936);
\draw (-0.9006658970478256, 0.2309698868584024)--(-0.8938667727774272, 0.23096988068613936);
\draw (-0.9122727142899021, 0.23577758600234336)--(-0.9074650151459611, 0.2309698868584024);
\draw (-0.9122727142899021, 0.22616218771446142)--(-0.9074650151459611, 0.2309698868584024);
\draw (-0.9006658970478256, 0.2309698868584024)--(-0.9074650151459611, 0.2309698868584024);
\draw (-0.8746359700294003, 0.27059805007309856)--(-0.8746359700294003, 0.2637989319749632);
\draw (-0.8678368519312649, 0.2637989319749632)--(-0.8746359700294003, 0.2637989319749632);
\draw (-0.8794436691733413, 0.2589912328310222)--(-0.8746359700294003, 0.2637989319749632);
\draw (-0.8610377338331294, 0.27059805007309856)--(-0.8610377276608665, 0.26379892580270015);
\draw (-0.8678368519312649, 0.2637989319749632)--(-0.8610377276608665, 0.26379892580270015);
\draw (-0.8562300223446624, 0.2589912204864961)--(-0.8610377276608665, 0.26379892580270015);
\draw (-0.844623205102586, 0.2541835213425552)--(-0.8514223232007214, 0.2541835213425551);
\draw (-0.8514223232007214, 0.24738440324441974)--(-0.8514223232007214, 0.2541835213425551);
\draw (-0.8562300223446624, 0.2589912204864961)--(-0.8514223232007214, 0.2541835213425551);
\draw (-0.844623205102586, 0.24058528514628436)--(-0.8514223232007214, 0.24058528514628436);
\draw (-0.8514223232007214, 0.24738440324441974)--(-0.8514223232007214, 0.24058528514628436);
\draw (-0.8562300223446624, 0.23577758600234336)--(-0.8514223232007214, 0.24058528514628436);
\draw (-0.8610377214886034, 0.224170768760267)--(-0.8610377214886034, 0.2309698868584024);
\draw (-0.8678368395867387, 0.2309698868584024)--(-0.8610377214886034, 0.2309698868584024);
\draw (-0.8562300223446624, 0.23577758600234336)--(-0.8610377214886034, 0.2309698868584024);
\draw (-0.8794436691733413, 0.22616217536993533)--(-0.8746359576848741, 0.2309698868584024);
\draw (-0.8794436630010782, 0.23577759217460645)--(-0.8746359576848741, 0.2309698868584024);
\draw (-0.8678368395867387, 0.2309698868584024)--(-0.8746359576848741, 0.2309698868584024);
\draw (-0.8890590736334862, 0.23577757983008032)--(-0.8842513621450192, 0.24058529131854742);
\draw (-0.8794436568288151, 0.23577758600234336)--(-0.8842513621450192, 0.24058529131854742);
\draw (-0.8842513683172822, 0.24738441558894586)--(-0.8842513621450192, 0.24058529131854742);
\draw (-0.8890590674612232, 0.2589912328310222)--(-0.8842513683172822, 0.25418353368708124);
\draw (-0.8794436691733413, 0.2589912328310222)--(-0.8842513683172822, 0.25418353368708124);
\draw (-0.8842513683172822, 0.24738441558894586)--(-0.8842513683172822, 0.25418353368708124);
\draw (-0.8146104401757718, 0.27059805007309856)--(-0.8146104401757718, 0.2637989319749632);
\draw (-0.8214095582739072, 0.2637989319749632)--(-0.8146104401757718, 0.2637989319749632);
\draw (-0.8098027348595678, 0.2589912266587592)--(-0.8146104401757718, 0.2637989319749632);
\draw (-0.8282086763720427, 0.27059805007309856)--(-0.8282086763720427, 0.2637989319749632);
\draw (-0.8214095582739072, 0.2637989319749632)--(-0.8282086763720427, 0.2637989319749632);
\draw (-0.8330163755159836, 0.2589912328310222)--(-0.8282086763720427, 0.2637989319749632);
\draw (-0.844623205102586, 0.2541835213425552)--(-0.8378240808321876, 0.2541835275148182);
\draw (-0.8378240870044507, 0.24738440324441974)--(-0.8378240808321876, 0.2541835275148182);
\draw (-0.8330163755159836, 0.2589912328310222)--(-0.8378240808321876, 0.2541835275148182);
\draw (-0.844623205102586, 0.24058528514628436)--(-0.8378240870044507, 0.24058528514628436);
\draw (-0.8378240870044507, 0.24738440324441974)--(-0.8378240870044507, 0.24058528514628436);
\draw (-0.8330163816882467, 0.2357775798300803)--(-0.8378240870044507, 0.24058528514628436);
\draw (-0.8282086763720427, 0.22417075641574088)--(-0.8282086825443057, 0.2309698806861393);
\draw (-0.8214095582739072, 0.2309698745138763)--(-0.8282086825443057, 0.2309698806861393);
\draw (-0.8330163816882467, 0.2357775798300803)--(-0.8282086825443057, 0.2309698806861393);
\draw (-0.8098027348595678, 0.2261621815421984)--(-0.8146104340035087, 0.23096988068613936);
\draw (-0.8098027286873047, 0.23577758600234336)--(-0.8146104340035087, 0.23096988068613936);
\draw (-0.8214095582739072, 0.2309698745138763)--(-0.8146104340035087, 0.23096988068613936);
\draw (-0.8001873303994228, 0.23577758600234336)--(-0.8049950295433638, 0.24058528514628436);
\draw (-0.8098027348595678, 0.23577757983008032)--(-0.8049950295433638, 0.24058528514628436);
\draw (-0.8049950295433638, 0.24738440324441974)--(-0.8049950295433638, 0.24058528514628436);
\draw (-0.8001873303994228, 0.2589912328310222)--(-0.8049950357156268, 0.2541835275148182);
\draw (-0.8098027348595678, 0.2589912266587592)--(-0.8049950357156268, 0.2541835275148182);
\draw (-0.8049950357156268, 0.2473844094166828)--(-0.8049950357156268, 0.2541835275148182);
\draw (-0.7653668663286676, 0.22135447622599436)--(-0.772165984426803, 0.22135447622599436);
\draw (-0.772165984426803, 0.21455535812785892)--(-0.772165984426803, 0.22135447622599436);
\draw (-0.7769736866568755, 0.22616217845606684)--(-0.772165984426803, 0.22135447622599436);
\draw (-0.7653668663286676, 0.20775624002972354)--(-0.772165984426803, 0.20775624002972357);
\draw (-0.772165984426803, 0.21455535812785892)--(-0.772165984426803, 0.20775624002972357);
\draw (-0.7769736835707439, 0.2029485408857826)--(-0.772165984426803, 0.20775624002972357);
\draw (-0.781781395059211, 0.1913417112991801)--(-0.7817813888869479, 0.19814083556957854);
\draw (-0.7885805131573465, 0.19814082939731548)--(-0.7817813888869479, 0.19814083556957854);
\draw (-0.7769736835707439, 0.2029485408857826)--(-0.7817813888869479, 0.19814083556957854);
\draw (-0.7953796312554817, 0.1913417112991801)--(-0.7953796312554817, 0.19814082939731545);
\draw (-0.7885805131573465, 0.19814082939731548)--(-0.7953796312554817, 0.19814082939731545);
\draw (-0.8001873334855543, 0.20294853162738796)--(-0.7953796312554817, 0.19814082939731545);
\draw (-0.8117941568998938, 0.20775623694359202)--(-0.8049950357156268, 0.20775623385746048);
\draw (-0.8049950388017584, 0.21455535504172743)--(-0.8049950357156268, 0.20775623385746048);
\draw (-0.8001873334855543, 0.20294853162738796)--(-0.8049950357156268, 0.20775623385746048);
\draw (-0.8098027348595678, 0.2261621815421984)--(-0.8049950326294952, 0.22135447931212585);
\draw (-0.8001873273132912, 0.22616218462832988)--(-0.8049950326294952, 0.22135447931212585);
\draw (-0.8049950388017584, 0.21455535504172743)--(-0.8049950326294952, 0.22135447931212585);
\draw (-0.8001873303994228, 0.23577758600234336)--(-0.7953796281693503, 0.23096988377227085);
\draw (-0.8001873334855543, 0.22616217845606684)--(-0.7953796281693503, 0.23096988377227085);
\draw (-0.7885805100712149, 0.23096988377227085)--(-0.7953796281693503, 0.23096988377227085);
\draw (-0.7769736835707439, 0.23577758600234336)--(-0.7817813888869479, 0.23096988068613936);
\draw (-0.7769736866568755, 0.22616217845606684)--(-0.7817813888869479, 0.23096988068613936);
\draw (-0.7885805069850833, 0.23096988068613936)--(-0.7817813888869479, 0.23096988068613936);
\draw (-0.7673582850809367, 0.15652124702649958)--(-0.7721659882844674, 0.16132895023003027);
\draw (-0.7769736874284083, 0.1565212510860893)--(-0.7721659882844674, 0.16132895023003027);
\draw (-0.7721659882844674, 0.16812806832816563)--(-0.7721659882844674, 0.16132895023003027);
\draw (-0.7769736833688187, 0.14690584873861764)--(-0.7817813865723493, 0.15171355194214833);
\draw (-0.7769736874284083, 0.1565212510860893)--(-0.7817813865723493, 0.15171355194214833);
\draw (-0.7885805046704847, 0.15171355194214833)--(-0.7817813865723493, 0.15171355194214833);
\draw (-0.8001873342570872, 0.1469058404536812)--(-0.7953796227686201, 0.15171355194214833);
\draw (-0.8001873257702254, 0.1565212549437537)--(-0.7953796227686201, 0.15171355194214833);
\draw (-0.7885805046704847, 0.15171355194214833)--(-0.7953796227686201, 0.15171355194214833);
\draw (-0.809802739488765, 0.1565212456853591)--(-0.804995028000298, 0.16132895717382623);
\draw (-0.8001873257702254, 0.1565212549437537)--(-0.804995028000298, 0.16132895717382623);
\draw (-0.8049950295433638, 0.16812807681502737)--(-0.804995028000298, 0.16132895717382623);
\draw (-0.8098027317734362, 0.17973489714323526)--(-0.8049950295433638, 0.17492719491316275);
\draw (-0.8001873303994228, 0.17973489405710372)--(-0.8049950295433638, 0.17492719491316275);
\draw (-0.8049950295433638, 0.16812807681502737)--(-0.8049950295433638, 0.17492719491316275);
\draw (-0.7953796312554817, 0.1913417112991801)--(-0.7953796312554817, 0.18454259320104469);
\draw (-0.7885805131573465, 0.18454259320104469)--(-0.7953796312554817, 0.18454259320104469);
\draw (-0.8001873303994228, 0.17973489405710372)--(-0.7953796312554817, 0.18454259320104469);
\draw (-0.781781395059211, 0.1913417112991801)--(-0.7817813935161453, 0.18454259165797893);
\draw (-0.7885805131573465, 0.18454259320104469)--(-0.7817813935161453, 0.18454259165797893);
\draw (-0.7769736912860727, 0.1797348894279064)--(-0.7817813935161453, 0.18454259165797893);
\draw (-0.765366870186332, 0.17492718642630103)--(-0.7721659882844674, 0.17492718642630103);
\draw (-0.7721659882844674, 0.16812806832816563)--(-0.7721659882844674, 0.17492718642630103);
\draw (-0.7769736912860727, 0.1797348894279064)--(-0.7721659882844674, 0.17492718642630103);
\draw (-0.8098027284853795, 0.11407680362205685)--(-0.8146104316889101, 0.11888450682558749);
\draw (-0.8098027325449692, 0.12369220596952846)--(-0.8146104316889101, 0.11888450682558749);
\draw (-0.8214095497870455, 0.11888450682558754)--(-0.8146104316889101, 0.11888450682558749);
\draw (-0.8001873301974975, 0.12369220190993879)--(-0.8049950334010282, 0.12849990511346943);
\draw (-0.8098027325449692, 0.12369220596952846)--(-0.8049950334010282, 0.12849990511346943);
\draw (-0.8049950334010282, 0.13529902321160484)--(-0.8049950334010282, 0.12849990511346943);
\draw (-0.8001873342570872, 0.1469058404536812)--(-0.8049950334010282, 0.14209814130974024);
\draw (-0.8098027364026336, 0.14690584431134565)--(-0.8049950334010282, 0.14209814130974024);
\draw (-0.8049950334010282, 0.13529902321160484)--(-0.8049950334010282, 0.14209814130974024);
\draw (-0.809802739488765, 0.1565212456853591)--(-0.814610438632706, 0.15171354654141814);
\draw (-0.8098027364026336, 0.14690584431134565)--(-0.814610438632706, 0.15171354654141814);
\draw (-0.8214095582739072, 0.1517135480844839)--(-0.814610438632706, 0.15171354654141814);
\draw (-0.8330163786021151, 0.15652125031455638)--(-0.8282086763720427, 0.1517135480844839);
\draw (-0.8330163755159836, 0.14690584894054293)--(-0.8282086763720427, 0.1517135480844839);
\draw (-0.8214095582739072, 0.1517135480844839)--(-0.8282086763720427, 0.1517135480844839);
\draw (-0.844623205102586, 0.14209813745207583)--(-0.8378240746599246, 0.14209814979660196);
\draw (-0.8378240870044507, 0.13529901935394043)--(-0.8378240746599246, 0.14209814979660196);
\draw (-0.8330163755159836, 0.14690584894054293)--(-0.8378240746599246, 0.14209814979660196);
\draw (-0.844623205102586, 0.12849990125580502)--(-0.8378240854613849, 0.12849989971273929);
\draw (-0.8378240746599246, 0.13529903169846655)--(-0.8378240854613849, 0.12849989971273929);
\draw (-0.8330163832313124, 0.12369219748266674)--(-0.8378240854613849, 0.12849989971273929);
\draw (-0.8282086802297071, 0.11208537638292604)--(-0.8282086802297071, 0.11888449448106136);
\draw (-0.8214095497870455, 0.11888450682558754)--(-0.8282086802297071, 0.11888449448106136);
\draw (-0.8330163832313124, 0.12369219748266674)--(-0.8282086802297071, 0.11888449448106136);
\draw (-0.8794436568288151, 0.11407680382398216)--(-0.8746359576848741, 0.11888450296792313);
\draw (-0.8794436599149467, 0.12369220519799567)--(-0.8746359576848741, 0.11888450296792313);
\draw (-0.8678368395867387, 0.11888450296792308)--(-0.8746359576848741, 0.11888450296792313);
\draw (-0.8890590612889602, 0.12369220828412714)--(-0.8842513621450192, 0.1284999074280681);
\draw (-0.8794436599149467, 0.12369220519799567)--(-0.8842513621450192, 0.1284999074280681);
\draw (-0.8842513621450192, 0.13529902552620351)--(-0.8842513621450192, 0.1284999074280681);
\draw (-0.8890590674612232, 0.14690584894054293)--(-0.8842513652311507, 0.1420981467104704);
\draw (-0.8794436660872097, 0.14690584585441138)--(-0.8842513652311507, 0.1420981467104704);
\draw (-0.8842513652311507, 0.13529902861233503)--(-0.8842513652311507, 0.1420981467104704);
\draw (-0.8794436691733413, 0.1565212472284249)--(-0.8746359669432687, 0.15171354499835235);
\draw (-0.8794436660872097, 0.14690584585441138)--(-0.8746359669432687, 0.15171354499835235);
\draw (-0.8678368488451333, 0.15171354499835235)--(-0.8746359669432687, 0.15171354499835235);
\draw (-0.8562300161723994, 0.1565212534006879)--(-0.8610377276608665, 0.15171354191222083);
\draw (-0.856230025430794, 0.14690583968214835)--(-0.8610377276608665, 0.15171354191222083);
\draw (-0.8678368457590019, 0.15171354191222083)--(-0.8610377276608665, 0.15171354191222083);
\draw (-0.84462319275806, 0.14209814979660196)--(-0.8514223232007214, 0.14209813745207586);
\draw (-0.8514223232007214, 0.13529901935394043)--(-0.8514223232007214, 0.14209813745207586);
\draw (-0.856230025430794, 0.14690583968214835)--(-0.8514223232007214, 0.14209813745207586);
\draw (-0.844623205102586, 0.12849990125580502)--(-0.8514223232007214, 0.12849990125580507);
\draw (-0.8514223232007214, 0.13529901935394043)--(-0.8514223232007214, 0.12849990125580507);
\draw (-0.8562300223446624, 0.1236922021118641)--(-0.8514223232007214, 0.12849990125580507);
\draw (-0.8610377214886034, 0.1120853848697877)--(-0.8610377214886034, 0.11888450296792313);
\draw (-0.8678368395867387, 0.11888450296792308)--(-0.8610377214886034, 0.11888450296792313);
\draw (-0.8562300223446624, 0.1236922021118641)--(-0.8610377214886034, 0.11888450296792313);
\draw (-0.7625505737943948, 9.793084121412221e-10)--(-0.7625505737943948, 0.006799119077443794);
\draw (-0.7557514556962595, 0.006799119077443794)--(-0.7625505737943948, 0.006799119077443794);
\draw (-0.7673582791105988, 0.011606824393647852)--(-0.7625505737943948, 0.006799119077443794);
\draw (-0.7489523375981241, 9.793084121412221e-10)--(-0.7489523375981241, 0.006799119077443794);
\draw (-0.7557514556962595, 0.006799119077443794)--(-0.7489523375981241, 0.006799119077443794);
\draw (-0.7441446384541831, 0.011606818221384763)--(-0.7489523375981241, 0.006799119077443794);
\draw (-0.7325378212121068, 0.01641451736532573)--(-0.7393369393102421, 0.01641451736532573);
\draw (-0.7393369393102421, 0.023213635463461113)--(-0.7393369393102421, 0.01641451736532573);
\draw (-0.7441446384541831, 0.011606818221384763)--(-0.7393369393102421, 0.01641451736532573);
\draw (-0.7325378088675807, 0.030012765906122618)--(-0.7393369393102421, 0.03001275356159655);
\draw (-0.7393369393102421, 0.023213635463461113)--(-0.7393369393102421, 0.03001275356159655);
\draw (-0.7441446446264461, 0.03482045887780061)--(-0.7393369393102421, 0.03001275356159655);
\draw (-0.7489523375981241, 0.04642729463666612)--(-0.7489523437703871, 0.03962815802174158);
\draw (-0.7557514680407856, 0.039628164194004556)--(-0.7489523437703871, 0.03962815802174158);
\draw (-0.7441446446264461, 0.03482045887780061)--(-0.7489523437703871, 0.03962815802174158);
\draw (-0.767358285282862, 0.044435863337945525)--(-0.762550586138921, 0.039628164194004556);
\draw (-0.767358285282862, 0.03482046505006359)--(-0.762550586138921, 0.039628164194004556);
\draw (-0.7557514680407856, 0.039628164194004556)--(-0.762550586138921, 0.039628164194004556);
\draw (-0.7769736835707439, 0.03482046505006359)--(-0.772165984426803, 0.030012765906122618);
\draw (-0.767358285282862, 0.03482046505006359)--(-0.772165984426803, 0.030012765906122618);
\draw (-0.772165984426803, 0.023213647807987292)--(-0.772165984426803, 0.030012765906122618);
\draw (-0.7769736773984808, 0.011606824393647852)--(-0.7721659782545398, 0.01641452353758882);
\draw (-0.7673582791105988, 0.011606824393647852)--(-0.7721659782545398, 0.01641452353758882);
\draw (-0.7721659782545399, 0.023213641635724203)--(-0.7721659782545398, 0.01641452353758882);
\draw (-0.7025250562852925, -1.1365217711389874e-08)--(-0.7025250439407664, 0.006799119077443794);
\draw (-0.7093241743834279, 0.006799106732917726)--(-0.7025250439407664, 0.006799119077443794);
\draw (-0.6977173447968255, 0.011606818221384763)--(-0.7025250439407664, 0.006799119077443794);
\draw (-0.7161232924815634, -1.1365217711389874e-08)--(-0.7161232986538264, 0.006799112905180704);
\draw (-0.7093241620389018, 0.006799119077443794)--(-0.7161232986538264, 0.006799112905180704);
\draw (-0.7209310039700304, 0.011606818221384763)--(-0.7161232986538264, 0.006799112905180704);
\draw (-0.7325378212121068, 0.01641451736532573)--(-0.7257387031139714, 0.01641451736532573);
\draw (-0.7257386907694453, 0.023213647807987292)--(-0.7257387031139714, 0.01641451736532573);
\draw (-0.7209310039700304, 0.011606818221384763)--(-0.7257387031139714, 0.01641451736532573);
\draw (-0.7325378212121068, 0.03001275356159655)--(-0.7257386907694452, 0.030012765906122618);
\draw (-0.7257387031139714, 0.023213635463461113)--(-0.7257386907694452, 0.030012765906122618);
\draw (-0.7209309916255042, 0.03482046505006359)--(-0.7257386907694452, 0.030012765906122618);
\draw (-0.7161232924815633, 0.04642728229213999)--(-0.7161232924815633, 0.039628164194004556);
\draw (-0.7093241743834279, 0.039628164194004556)--(-0.7161232924815633, 0.039628164194004556);
\draw (-0.7209309916255042, 0.03482046505006359)--(-0.7161232924815633, 0.039628164194004556);
\draw (-0.6977173571413515, 0.044435863337945525)--(-0.7025250562852925, 0.039628164194004556);
\draw (-0.6977173509690885, 0.03482045887780061)--(-0.7025250562852925, 0.039628164194004556);
\draw (-0.7093241743834279, 0.039628164194004556)--(-0.7025250562852925, 0.039628164194004556);
\draw (-0.6881019526812066, 0.03482045887780061)--(-0.6929096518251475, 0.03001275973385964);
\draw (-0.6977173571413515, 0.03482046505006359)--(-0.6929096518251475, 0.03001275973385964);
\draw (-0.6929096456528845, 0.02321363546346117)--(-0.6929096518251475, 0.03001275973385964);
\draw (-0.6881019465089435, 0.011606818221384763)--(-0.6929096456528845, 0.01641451736532573);
\draw (-0.6977173447968255, 0.011606818221384763)--(-0.6929096456528845, 0.01641451736532573);
\draw (-0.6929096456528845, 0.02321363546346117)--(-0.6929096456528845, 0.01641451736532573);
\draw (-0.6532814824381883, 0.04924356248188655)--(-0.6600806005363237, 0.04924356248188655);
\draw (-0.6600806005363237, 0.05604268058002193)--(-0.6600806005363237, 0.04924356248188655);
\draw (-0.6648882996802646, 0.044435863337945525)--(-0.6600806005363237, 0.04924356248188655);
\draw (-0.6532814824381883, 0.06284179867815737)--(-0.6600806067085867, 0.0628418048504204);
\draw (-0.6600806005363237, 0.05604268058002193)--(-0.6600806067085867, 0.0628418048504204);
\draw (-0.6648883120247908, 0.06764951016662446)--(-0.6600806067085867, 0.0628418048504204);
\draw (-0.6696960111687318, 0.07925632740870076)--(-0.6696960111687318, 0.07245720931056543);
\draw (-0.6764951292668672, 0.07245720931056543)--(-0.6696960111687318, 0.07245720931056543);
\draw (-0.6648883120247908, 0.06764951016662446)--(-0.6696960111687318, 0.07245720931056543);
\draw (-0.6832942473650025, 0.07925632740870076)--(-0.6832942473650025, 0.07245720931056543);
\draw (-0.6764951292668672, 0.07245720931056543)--(-0.6832942473650025, 0.07245720931056543);
\draw (-0.6881019465089435, 0.06764951016662446)--(-0.6832942473650025, 0.07245720931056543);
\draw (-0.6997087637510199, 0.06284181102268349)--(-0.6929096456528845, 0.06284181102268349);
\draw (-0.6929096456528845, 0.056042692924548054)--(-0.6929096456528845, 0.06284181102268349);
\draw (-0.6881019465089435, 0.06764951016662446)--(-0.6929096456528845, 0.06284181102268349);
\draw (-0.6977173571413515, 0.044435863337945525)--(-0.6929096456528845, 0.04924357482641267);
\draw (-0.6881019403366804, 0.044435869510208614)--(-0.6929096456528845, 0.04924357482641267);
\draw (-0.6929096456528845, 0.056042692924548054)--(-0.6929096456528845, 0.04924357482641267);
\draw (-0.6881019526812066, 0.03482045887780061)--(-0.6832942411927394, 0.039628170366267645);
\draw (-0.6881019465089435, 0.044435875682471704)--(-0.6832942411927394, 0.039628170366267645);
\draw (-0.676495116922341, 0.039628164194004556)--(-0.6832942411927394, 0.039628170366267645);
\draw (-0.6648882996802646, 0.03482046505006359)--(-0.6696959988242056, 0.039628164194004556);
\draw (-0.6648882996802646, 0.044435863337945525)--(-0.6696959988242056, 0.039628164194004556);
\draw (-0.676495116922341, 0.039628164194004556)--(-0.6696959988242056, 0.039628164194004556);
\draw (-0.6532814824381883, 0.10926909233551502)--(-0.6600806005363237, 0.10926909233551502);
\draw (-0.6600806005363237, 0.10246997423737969)--(-0.6600806005363237, 0.10926909233551502);
\draw (-0.6648883058525277, 0.11407679765171908)--(-0.6600806005363237, 0.10926909233551502);
\draw (-0.6532814824381883, 0.09567085613924425)--(-0.6600806005363237, 0.09567085613924425);
\draw (-0.6600806005363237, 0.10246997423737969)--(-0.6600806005363237, 0.09567085613924425);
\draw (-0.6648882996802646, 0.09086315699530328)--(-0.6600806005363237, 0.09567085613924425);
\draw (-0.6696960111687318, 0.07925632740870076)--(-0.6696960049964686, 0.08605545167909923);
\draw (-0.6764951292668671, 0.08605544550683619)--(-0.6696960049964686, 0.08605545167909923);
\draw (-0.6648882996802646, 0.09086315699530328)--(-0.6696960049964686, 0.08605545167909923);
\draw (-0.6832942473650025, 0.07925632740870076)--(-0.6832942473650025, 0.08605544550683619);
\draw (-0.6764951292668671, 0.08605544550683619)--(-0.6832942473650025, 0.08605544550683619);
\draw (-0.6881019526812066, 0.0908631508230402)--(-0.6832942473650025, 0.08605544550683619);
\draw (-0.6997087760955459, 0.09567085613924425)--(-0.6929096518251475, 0.09567084996698116);
\draw (-0.6929096579974106, 0.10246997423737969)--(-0.6929096518251475, 0.09567084996698116);
\draw (-0.6881019526812066, 0.0908631508230402)--(-0.6929096518251475, 0.09567084996698116);
\draw (-0.6977173509690885, 0.11407679765171908)--(-0.6929096518251475, 0.1092690985077781);
\draw (-0.6881019465089435, 0.11407680382398211)--(-0.6929096518251475, 0.1092690985077781);
\draw (-0.6929096579974106, 0.10246997423737969)--(-0.6929096518251475, 0.1092690985077781);
\draw (-0.6881019465089435, 0.12369220211186405)--(-0.6832942473650025, 0.11888450296792308);
\draw (-0.6881019526812066, 0.11407679765171908)--(-0.6832942473650025, 0.11888450296792308);
\draw (-0.6764951292668671, 0.11888450296792308)--(-0.6832942473650025, 0.11888450296792308);
\draw (-0.6648882996802645, 0.12369220211186405)--(-0.6696960049964686, 0.11888449679566004);
\draw (-0.6648883058525277, 0.11407679765171908)--(-0.6696960049964686, 0.11888449679566004);
\draw (-0.676495123094604, 0.11888449679566004)--(-0.6696960049964686, 0.11888449679566004);
\draw (-0.7025250562852925, 0.15851266618261925)--(-0.7025250562852925, 0.1517135480844839);
\draw (-0.7093241743834279, 0.1517135480844839)--(-0.7025250562852925, 0.1517135480844839);
\draw (-0.69771735405522, 0.14690584585441138)--(-0.7025250562852925, 0.1517135480844839);
\draw (-0.7161232924815633, 0.15851266618261925)--(-0.7161232924815633, 0.1517135480844839);
\draw (-0.7093241743834279, 0.1517135480844839)--(-0.7161232924815633, 0.1517135480844839);
\draw (-0.7209309916255042, 0.14690584894054293)--(-0.7161232924815633, 0.1517135480844839);
\draw (-0.7325378212121068, 0.14209813745207586)--(-0.7257386969417083, 0.14209814362433887);
\draw (-0.7257387031139714, 0.13529901935394043)--(-0.7257386969417083, 0.14209814362433887);
\draw (-0.7209309916255042, 0.14690584894054293)--(-0.7257386969417083, 0.14209814362433887);
\draw (-0.7325378212121068, 0.12849990125580502)--(-0.7257387031139714, 0.12849990125580502);
\draw (-0.7257387031139714, 0.13529901935394043)--(-0.7257387031139714, 0.12849990125580502);
\draw (-0.7209310008838988, 0.12369219902573259)--(-0.7257387031139714, 0.12849990125580502);
\draw (-0.7161232955676948, 0.11208537561139309)--(-0.7161232986538264, 0.11888449679566004);
\draw (-0.7093241774695594, 0.11888449370952853)--(-0.7161232986538264, 0.11888449679566004);
\draw (-0.7209310008838988, 0.12369219902573259)--(-0.7161232986538264, 0.11888449679566004);
\draw (-0.6977173509690885, 0.11407679765171908)--(-0.7025250531991609, 0.11888449988179162);
\draw (-0.6977173478829569, 0.12369220519799556)--(-0.7025250531991609, 0.11888449988179162);
\draw (-0.7093241774695594, 0.11888449370952853)--(-0.7025250531991609, 0.11888449988179162);
\draw (-0.6881019465089435, 0.12369220211186405)--(-0.692909648739016, 0.12849990434193653);
\draw (-0.69771735405522, 0.12369219902573259)--(-0.692909648739016, 0.12849990434193653);
\draw (-0.692909648739016, 0.13529902244007197)--(-0.692909648739016, 0.12849990434193653);
\draw (-0.6881019465089435, 0.14690584894054293)--(-0.6929096518251475, 0.14209814362433887);
\draw (-0.69771735405522, 0.14690584585441138)--(-0.6929096518251475, 0.14209814362433887);
\draw (-0.6929096518251475, 0.13529902552620351)--(-0.6929096518251475, 0.14209814362433887);
\draw (-0.7673582854847872, 0.15652124743035017)--(-0.7625505822812566, 0.15171354422681949);
\draw (-0.7673582814251976, 0.14690584508287852)--(-0.7625505822812566, 0.15171354422681949);
\draw (-0.7557514641831212, 0.15171354422681949)--(-0.7625505822812566, 0.15171354422681949);
\draw (-0.7769736837726692, 0.14690584914246824)--(-0.7721659805691385, 0.14209814593893755);
\draw (-0.7673582814251976, 0.14690584508287852)--(-0.7721659805691385, 0.14209814593893755);
\draw (-0.7721659805691385, 0.13529902784080214)--(-0.7721659805691385, 0.14209814593893755);
\draw (-0.7769736920576056, 0.12369219825419964)--(-0.7721659805691385, 0.12849990974266678);
\draw (-0.7673582775675332, 0.1236922067410614)--(-0.7721659805691385, 0.12849990974266678);
\draw (-0.7721659805691385, 0.13529902784080214)--(-0.7721659805691385, 0.12849990974266678);
\draw (-0.7673582868259277, 0.11407679302252177)--(-0.7625505753374606, 0.11888450451098886);
\draw (-0.7673582775675332, 0.1236922067410614)--(-0.7625505753374606, 0.11888450451098886);
\draw (-0.7557514556962595, 0.11888450296792308)--(-0.7625505753374606, 0.11888450451098886);
\draw (-0.7441446353680516, 0.11407680073785065)--(-0.7489523375981241, 0.11888450296792308);
\draw (-0.7441446384541831, 0.12369220211186405)--(-0.7489523375981241, 0.11888450296792308);
\draw (-0.7557514556962595, 0.11888450296792308)--(-0.7489523375981241, 0.11888450296792308);
\draw (-0.7325378212121068, 0.12849990125580502)--(-0.7393369393102421, 0.12849990125580502);
\draw (-0.7393369393102421, 0.13529901935394043)--(-0.7393369393102421, 0.12849990125580502);
\draw (-0.7441446384541831, 0.12369220211186405)--(-0.7393369393102421, 0.12849990125580502);
\draw (-0.7325378212121068, 0.14209813745207586)--(-0.7393369408533079, 0.1420981389951416);
\draw (-0.7393369393102421, 0.13529901935394043)--(-0.7393369408533079, 0.1420981389951416);
\draw (-0.7441446430833805, 0.1469058412252141)--(-0.7393369408533079, 0.1420981389951416);
\draw (-0.7489523460849858, 0.1585126623249549)--(-0.7489523460849858, 0.15171354422681949);
\draw (-0.7557514641831212, 0.15171354422681949)--(-0.7489523460849858, 0.15171354422681949);
\draw (-0.7441446430833805, 0.1469058412252141)--(-0.7489523460849858, 0.15171354422681949);
\draw (-0.80980272888923, 0.11407680402590742)--(-0.8049950256856994, 0.10926910082237673);
\draw (-0.8001873265417584, 0.1140767999663177)--(-0.8049950256856994, 0.10926910082237673);
\draw (-0.8049950256856994, 0.10246998272424135)--(-0.8049950256856994, 0.10926910082237673);
\draw (-0.8001873306013481, 0.12369220231378936)--(-0.7953796273978173, 0.11888449911025867);
\draw (-0.8001873265417584, 0.1140767999663177)--(-0.7953796273978173, 0.11888449911025867);
\draw (-0.788580509299682, 0.11888449911025867)--(-0.7953796273978173, 0.11888449911025867);
\draw (-0.7769736920576056, 0.12369219825419964)--(-0.7817813912015465, 0.11888449911025867);
\draw (-0.7769736881999412, 0.11407679610865329)--(-0.7817813912015465, 0.11888449911025867);
\draw (-0.788580509299682, 0.11888449911025867)--(-0.7817813912015465, 0.11888449911025867);
\draw (-0.7673582868259277, 0.11407679302252177)--(-0.7721659859698687, 0.1092690938785808);
\draw (-0.7769736881999412, 0.11407679610865329)--(-0.7721659859698687, 0.1092690938785808);
\draw (-0.772165984426803, 0.10246997423737969)--(-0.7721659859698687, 0.1092690938785808);
\draw (-0.7673582821967304, 0.09086315390917171)--(-0.772165984426803, 0.09567085613924425);
\draw (-0.7769736835707439, 0.09086315699530328)--(-0.772165984426803, 0.09567085613924425);
\draw (-0.772165984426803, 0.10246997423737969)--(-0.772165984426803, 0.09567085613924425);
\draw (-0.781781395059211, 0.07925632740870076)--(-0.7817813827146849, 0.08605545785136232);
\draw (-0.7885805131573465, 0.08605544550683619)--(-0.7817813827146849, 0.08605545785136232);
\draw (-0.7769736835707439, 0.09086315699530328)--(-0.7817813827146849, 0.08605545785136232);
\draw (-0.7953796312554818, 0.07925632740870076)--(-0.7953796327985476, 0.08605544704990192);
\draw (-0.7885805008128203, 0.08605545785136232)--(-0.7953796327985476, 0.08605544704990192);
\draw (-0.80018733502862, 0.09086314927997446)--(-0.7953796327985476, 0.08605544704990192);
\draw (-0.8117941561283608, 0.09567085228157984)--(-0.8049950380302254, 0.09567085228157984);
\draw (-0.8049950256856994, 0.10246998272424135)--(-0.8049950380302254, 0.09567085228157984);
\draw (-0.80018733502862, 0.09086314927997446)--(-0.8049950380302254, 0.09567085228157984);
\draw (-0.8098027286873047, 0.044435875682471704)--(-0.8049950295433638, 0.04924357482641267);
\draw (-0.8001873273132912, 0.04443587259634019)--(-0.8049950295433638, 0.04924357482641267);
\draw (-0.8049950295433638, 0.056042692924548054)--(-0.8049950295433638, 0.04924357482641267);
\draw (-0.8001873242271598, 0.03482047122232668)--(-0.7953796250832188, 0.039628170366267645);
\draw (-0.8001873273132912, 0.04443587259634019)--(-0.7953796250832188, 0.039628170366267645);
\draw (-0.7885805069850833, 0.039628170366267645)--(-0.7953796250832188, 0.039628170366267645);
\draw (-0.7769736835707439, 0.03482046505006359)--(-0.7817813858008165, 0.03962816728013613);
\draw (-0.7769736866568755, 0.0444358664240771)--(-0.7817813858008165, 0.03962816728013613);
\draw (-0.7885805038989518, 0.03962816728013613)--(-0.7817813858008165, 0.03962816728013613);
\draw (-0.767358285282862, 0.044435863337945525)--(-0.7721659875129345, 0.049243565568018066);
\draw (-0.7769736866568755, 0.0444358664240771)--(-0.7721659875129345, 0.049243565568018066);
\draw (-0.7721659875129345, 0.0560426836661535)--(-0.7721659875129345, 0.049243565568018066);
\draw (-0.7673582791105988, 0.06764951633888744)--(-0.772165990599066, 0.0628418048504204);
\draw (-0.7769736928291385, 0.06764950708049289)--(-0.772165990599066, 0.0628418048504204);
\draw (-0.772165990599066, 0.056042686752284965)--(-0.772165990599066, 0.0628418048504204);
\draw (-0.7817813827146849, 0.07925633975322693)--(-0.781781395059211, 0.07245720931056543);
\draw (-0.7885805131573465, 0.07245720931056543)--(-0.781781395059211, 0.07245720931056543);
\draw (-0.7769736928291385, 0.06764950708049289)--(-0.781781395059211, 0.07245720931056543);
\draw (-0.7953796312554818, 0.07925632740870076)--(-0.7953796312554817, 0.07245720931056543);
\draw (-0.7885805131573465, 0.07245720931056543)--(-0.7953796312554817, 0.07245720931056543);
\draw (-0.8001873303994228, 0.06764951016662446)--(-0.7953796312554817, 0.07245720931056543);
\draw (-0.8117941476414992, 0.06284181102268349)--(-0.8049950295433638, 0.06284181102268349);
\draw (-0.8049950295433638, 0.056042692924548054)--(-0.8049950295433638, 0.06284181102268349);
\draw (-0.8001873303994228, 0.06764951016662446)--(-0.8049950295433638, 0.06284181102268349);
\draw (-0.5440123910819816, 9.793084121412221e-10)--(-0.5440123910819816, 0.006799119077443794);
\draw (-0.550811509180117, 0.006799119077443794)--(-0.5440123910819816, 0.006799119077443794);
\draw (-0.5392046857657776, 0.011606824393647797)--(-0.5440123910819816, 0.006799119077443794);
\draw (-0.5576106272782524, 9.793084121412221e-10)--(-0.5576106272782524, 0.006799119077443794);
\draw (-0.550811509180117, 0.006799119077443794)--(-0.5576106272782524, 0.006799119077443794);
\draw (-0.5624183264221934, 0.011606818221384763)--(-0.5576106272782524, 0.006799119077443794);
\draw (-0.5740251436642698, 0.01641451736532573)--(-0.5672260255661343, 0.01641451736532573);
\draw (-0.5672260255661343, 0.023213635463461113)--(-0.5672260255661343, 0.01641451736532573);
\draw (-0.5624183264221934, 0.011606818221384763)--(-0.5672260255661343, 0.01641451736532573);
\draw (-0.5740251560087959, 0.030012765906122618)--(-0.5672260255661343, 0.03001275356159655);
\draw (-0.5672260255661343, 0.023213635463461113)--(-0.5672260255661343, 0.03001275356159655);
\draw (-0.5624183202499303, 0.0348204588778005)--(-0.5672260255661343, 0.03001275356159655);
\draw (-0.5576106272782524, 0.04642729463666612)--(-0.5576106211059894, 0.039628158021741466);
\draw (-0.5508114968355909, 0.039628164194004556)--(-0.5576106211059894, 0.039628158021741466);
\draw (-0.5624183202499303, 0.0348204588778005)--(-0.5576106211059894, 0.039628158021741466);
\draw (-0.5392046795935146, 0.044435863337945525)--(-0.5440123787374556, 0.039628164194004556);
\draw (-0.5392046795935146, 0.03482046505006359)--(-0.5440123787374556, 0.039628164194004556);
\draw (-0.5508114968355909, 0.039628164194004556)--(-0.5440123787374556, 0.039628164194004556);
\draw (-0.5295892813056327, 0.03482046505006359)--(-0.5343969804495736, 0.030012765906122618);
\draw (-0.5392046795935146, 0.03482046505006359)--(-0.5343969804495736, 0.030012765906122618);
\draw (-0.5343969804495736, 0.023213647807987237)--(-0.5343969804495736, 0.030012765906122618);
\draw (-0.5295892874778957, 0.011606824393647797)--(-0.5343969866218367, 0.016414523537588765);
\draw (-0.5392046857657776, 0.011606824393647797)--(-0.5343969866218367, 0.016414523537588765);
\draw (-0.5343969866218367, 0.023213641635724203)--(-0.5343969866218367, 0.016414523537588765);
\draw (-0.6040379085910841, -1.1365217711389874e-08)--(-0.6040379209356102, 0.006799119077443794);
\draw (-0.5972387904929486, 0.006799106732917726)--(-0.6040379209356102, 0.006799119077443794);
\draw (-0.6088456200795511, 0.011606818221384763)--(-0.6040379209356102, 0.006799119077443794);
\draw (-0.5904396723948132, -1.1365217711389874e-08)--(-0.5904396662225502, 0.006799112905180704);
\draw (-0.5972388028374748, 0.006799119077443794)--(-0.5904396662225502, 0.006799112905180704);
\draw (-0.5856319609063462, 0.011606818221384763)--(-0.5904396662225502, 0.006799112905180704);
\draw (-0.5740251436642698, 0.01641451736532573)--(-0.5808242617624051, 0.01641451736532573);
\draw (-0.5808242741069313, 0.023213647807987292)--(-0.5808242617624051, 0.01641451736532573);
\draw (-0.5856319609063462, 0.011606818221384763)--(-0.5808242617624051, 0.01641451736532573);
\draw (-0.5740251436642698, 0.03001275356159655)--(-0.5808242741069313, 0.030012765906122618);
\draw (-0.5808242617624051, 0.02321363546346117)--(-0.5808242741069313, 0.030012765906122618);
\draw (-0.5856319732508722, 0.03482046505006359)--(-0.5808242741069313, 0.030012765906122618);
\draw (-0.5904396723948132, 0.04642728229213999)--(-0.5904396723948132, 0.039628164194004556);
\draw (-0.5972387904929486, 0.039628164194004556)--(-0.5904396723948132, 0.039628164194004556);
\draw (-0.5856319732508722, 0.03482046505006359)--(-0.5904396723948132, 0.039628164194004556);
\draw (-0.608845607735025, 0.044435863337945525)--(-0.6040379085910841, 0.039628164194004556);
\draw (-0.6088456139072881, 0.03482045887780061)--(-0.6040379085910841, 0.039628164194004556);
\draw (-0.5972387904929486, 0.039628164194004556)--(-0.6040379085910841, 0.039628164194004556);
\draw (-0.61846101219517, 0.03482045887780061)--(-0.613653313051229, 0.03001275973385964);
\draw (-0.608845607735025, 0.03482046505006359)--(-0.613653313051229, 0.03001275973385964);
\draw (-0.6136533192234921, 0.02321363546346117)--(-0.613653313051229, 0.03001275973385964);
\draw (-0.6184610183674331, 0.011606818221384763)--(-0.6136533192234921, 0.01641451736532573);
\draw (-0.6088456200795511, 0.011606818221384763)--(-0.6136533192234921, 0.01641451736532573);
\draw (-0.6136533192234921, 0.02321363546346117)--(-0.6136533192234921, 0.01641451736532573);
\draw (-0.6532814824381883, 0.04924356248188655)--(-0.6464823643400529, 0.04924356248188655);
\draw (-0.6464823643400528, 0.05604268058002193)--(-0.6464823643400529, 0.04924356248188655);
\draw (-0.6416746651961119, 0.044435863337945525)--(-0.6464823643400529, 0.04924356248188655);
\draw (-0.6532814824381883, 0.06284179867815737)--(-0.6464823581677899, 0.0628418048504204);
\draw (-0.6464823643400528, 0.05604268058002193)--(-0.6464823581677899, 0.0628418048504204);
\draw (-0.6416746528515858, 0.06764951016662446)--(-0.6464823581677899, 0.0628418048504204);
\draw (-0.6368669537076448, 0.07925632740870076)--(-0.6368669537076448, 0.07245720931056543);
\draw (-0.6300678356095094, 0.07245720931056543)--(-0.6368669537076448, 0.07245720931056543);
\draw (-0.6416746528515858, 0.06764951016662446)--(-0.6368669537076448, 0.07245720931056543);
\draw (-0.623268717511374, 0.07925632740870076)--(-0.623268717511374, 0.07245720931056543);
\draw (-0.6300678356095094, 0.07245720931056543)--(-0.623268717511374, 0.07245720931056543);
\draw (-0.6184610183674331, 0.06764951016662446)--(-0.623268717511374, 0.07245720931056543);
\draw (-0.6068542011253567, 0.06284181102268349)--(-0.6136533192234921, 0.06284181102268349);
\draw (-0.6136533192234921, 0.056042692924548054)--(-0.6136533192234921, 0.06284181102268349);
\draw (-0.6184610183674331, 0.06764951016662446)--(-0.6136533192234921, 0.06284181102268349);
\draw (-0.608845607735025, 0.044435863337945525)--(-0.6136533192234921, 0.04924357482641267);
\draw (-0.6184610245396961, 0.044435869510208614)--(-0.6136533192234921, 0.04924357482641267);
\draw (-0.6136533192234921, 0.056042692924548054)--(-0.6136533192234921, 0.04924357482641267);
\draw (-0.61846101219517, 0.03482045887780061)--(-0.6232687236836371, 0.039628170366267645);
\draw (-0.6184610183674331, 0.044435875682471704)--(-0.6232687236836371, 0.039628170366267645);
\draw (-0.6300678479540356, 0.039628164194004556)--(-0.6232687236836371, 0.039628170366267645);
\draw (-0.6416746651961119, 0.03482046505006359)--(-0.636866966052171, 0.039628164194004556);
\draw (-0.6416746651961119, 0.044435863337945525)--(-0.636866966052171, 0.039628164194004556);
\draw (-0.6300678479540356, 0.039628164194004556)--(-0.636866966052171, 0.039628164194004556);
\draw (-0.6532814824381883, 0.10926909233551502)--(-0.6464823643400529, 0.10926909233551502);
\draw (-0.6464823643400529, 0.10246997423737969)--(-0.6464823643400529, 0.10926909233551502);
\draw (-0.6416746590238489, 0.11407679765171908)--(-0.6464823643400529, 0.10926909233551502);
\draw (-0.6532814824381883, 0.09567085613924425)--(-0.6464823643400529, 0.09567085613924425);
\draw (-0.6464823643400529, 0.10246997423737969)--(-0.6464823643400529, 0.09567085613924425);
\draw (-0.6416746651961119, 0.09086315699530328)--(-0.6464823643400529, 0.09567085613924425);
\draw (-0.6368669537076448, 0.07925632740870076)--(-0.6368669598799079, 0.08605545167909923);
\draw (-0.6300678356095094, 0.08605544550683619)--(-0.6368669598799079, 0.08605545167909923);
\draw (-0.6416746651961119, 0.09086315699530328)--(-0.6368669598799079, 0.08605545167909923);
\draw (-0.623268717511374, 0.07925632740870076)--(-0.623268717511374, 0.08605544550683619);
\draw (-0.6300678356095094, 0.08605544550683619)--(-0.623268717511374, 0.08605544550683619);
\draw (-0.6184610121951699, 0.0908631508230402)--(-0.623268717511374, 0.08605544550683619);
\draw (-0.6068541887808305, 0.09567085613924425)--(-0.6136533130512289, 0.09567084996698116);
\draw (-0.613653306878966, 0.10246997423737969)--(-0.6136533130512289, 0.09567084996698116);
\draw (-0.6184610121951699, 0.0908631508230402)--(-0.6136533130512289, 0.09567084996698116);
\draw (-0.6088456139072881, 0.11407679765171908)--(-0.613653313051229, 0.1092690985077781);
\draw (-0.6184610183674331, 0.11407680382398211)--(-0.613653313051229, 0.1092690985077781);
\draw (-0.613653306878966, 0.10246997423737969)--(-0.613653313051229, 0.1092690985077781);
\draw (-0.6184610183674331, 0.12369220211186405)--(-0.623268717511374, 0.11888450296792308);
\draw (-0.61846101219517, 0.11407679765171908)--(-0.623268717511374, 0.11888450296792308);
\draw (-0.6300678356095094, 0.11888450296792308)--(-0.623268717511374, 0.11888450296792308);
\draw (-0.6416746651961118, 0.12369220211186405)--(-0.6368669598799079, 0.11888449679566004);
\draw (-0.6416746590238489, 0.11407679765171908)--(-0.6368669598799079, 0.11888449679566004);
\draw (-0.6300678417817724, 0.11888449679566004)--(-0.6368669598799079, 0.11888449679566004);
\draw (-0.6040379085910841, 0.15851266618261925)--(-0.6040379085910841, 0.1517135480844839);
\draw (-0.5972387904929486, 0.1517135480844839)--(-0.6040379085910841, 0.1517135480844839);
\draw (-0.6088456108211565, 0.14690584585441138)--(-0.6040379085910841, 0.1517135480844839);
\draw (-0.5904396723948132, 0.15851266618261925)--(-0.5904396723948132, 0.1517135480844839);
\draw (-0.5972387904929486, 0.1517135480844839)--(-0.5904396723948132, 0.1517135480844839);
\draw (-0.5856319732508722, 0.14690584894054293)--(-0.5904396723948132, 0.1517135480844839);
\draw (-0.5740251436642698, 0.14209813745207583)--(-0.5808242679346682, 0.14209814362433887);
\draw (-0.5808242617624051, 0.13529901935394043)--(-0.5808242679346682, 0.14209814362433887);
\draw (-0.5856319732508722, 0.14690584894054293)--(-0.5808242679346682, 0.14209814362433887);
\draw (-0.5740251436642698, 0.12849990125580502)--(-0.5808242617624051, 0.12849990125580502);
\draw (-0.5808242617624051, 0.13529901935394043)--(-0.5808242617624051, 0.12849990125580502);
\draw (-0.5856319639924776, 0.12369219902573247)--(-0.5808242617624051, 0.12849990125580502);
\draw (-0.5904396693086817, 0.11208537561139309)--(-0.5904396662225502, 0.11888449679566004);
\draw (-0.5972387874068171, 0.11888449370952853)--(-0.5904396662225502, 0.11888449679566004);
\draw (-0.5856319639924776, 0.12369219902573247)--(-0.5904396662225502, 0.11888449679566004);
\draw (-0.6088456139072881, 0.11407679765171908)--(-0.6040379116772155, 0.1188844998817915);
\draw (-0.6088456169934195, 0.12369220519799556)--(-0.6040379116772155, 0.1188844998817915);
\draw (-0.5972387874068171, 0.11888449370952853)--(-0.6040379116772155, 0.1188844998817915);
\draw (-0.6184610183674331, 0.12369220211186405)--(-0.6136533161373605, 0.12849990434193653);
\draw (-0.6088456108211565, 0.12369219902573247)--(-0.6136533161373605, 0.12849990434193653);
\draw (-0.6136533161373605, 0.13529902244007197)--(-0.6136533161373605, 0.12849990434193653);
\draw (-0.6184610183674331, 0.14690584894054293)--(-0.613653313051229, 0.14209814362433887);
\draw (-0.6088456108211565, 0.14690584585441138)--(-0.613653313051229, 0.14209814362433887);
\draw (-0.613653313051229, 0.1352990255262035)--(-0.613653313051229, 0.14209814362433887);
\draw (-0.5392046793915892, 0.15652124743035012)--(-0.54401238259512, 0.15171354422681946);
\draw (-0.539204683451179, 0.1469058450828785)--(-0.54401238259512, 0.15171354422681946);
\draw (-0.5508115006932554, 0.15171354422681946)--(-0.54401238259512, 0.15171354422681946);
\draw (-0.5295892811037073, 0.14690584914246815)--(-0.534396984307238, 0.14209814593893752);
\draw (-0.539204683451179, 0.1469058450828785)--(-0.534396984307238, 0.14209814593893752);
\draw (-0.534396984307238, 0.13529902784080214)--(-0.534396984307238, 0.14209814593893752);
\draw (-0.5295892728187709, 0.12369219825419964)--(-0.534396984307238, 0.12849990974266673);
\draw (-0.5392046873088434, 0.12369220674106135)--(-0.534396984307238, 0.12849990974266673);
\draw (-0.534396984307238, 0.13529902784080214)--(-0.534396984307238, 0.12849990974266673);
\draw (-0.5392046780504488, 0.11407679302252172)--(-0.544012389538916, 0.11888450451098886);
\draw (-0.5392046873088434, 0.12369220674106135)--(-0.544012389538916, 0.11888450451098886);
\draw (-0.550811509180117, 0.11888450296792308)--(-0.544012389538916, 0.11888450451098886);
\draw (-0.5624183295083249, 0.11407680073785054)--(-0.5576106272782524, 0.11888450296792308);
\draw (-0.5624183264221934, 0.12369220211186405)--(-0.5576106272782524, 0.11888450296792308);
\draw (-0.550811509180117, 0.11888450296792308)--(-0.5576106272782524, 0.11888450296792308);
\draw (-0.5740251436642698, 0.12849990125580502)--(-0.5672260255661343, 0.12849990125580502);
\draw (-0.5672260255661343, 0.13529901935394043)--(-0.5672260255661343, 0.12849990125580502);
\draw (-0.5624183264221934, 0.12369220211186405)--(-0.5672260255661343, 0.12849990125580502);
\draw (-0.5740251436642698, 0.14209813745207583)--(-0.5672260240230687, 0.14209813899514157);
\draw (-0.5672260255661343, 0.13529901935394043)--(-0.5672260240230687, 0.14209813899514157);
\draw (-0.5624183217929961, 0.14690584122521408)--(-0.5672260240230687, 0.14209813899514157);
\draw (-0.5576106187913907, 0.15851266232495484)--(-0.5576106187913907, 0.15171354422681946);
\draw (-0.5508115006932554, 0.15171354422681946)--(-0.5576106187913907, 0.15171354422681946);
\draw (-0.5624183217929961, 0.14690584122521408)--(-0.5576106187913907, 0.15171354422681946);
\draw (-0.4967602359871465, 0.11407680402590742)--(-0.5015679391906771, 0.10926910082237673);
\draw (-0.5063756383346181, 0.1140767999663177)--(-0.5015679391906771, 0.10926910082237673);
\draw (-0.5015679391906772, 0.10246998272424129)--(-0.5015679391906771, 0.10926910082237673);
\draw (-0.5063756342750285, 0.12369220231378936)--(-0.511183337478559, 0.11888449911025867);
\draw (-0.5063756383346181, 0.1140767999663177)--(-0.511183337478559, 0.11888449911025867);
\draw (-0.5179824555766945, 0.11888449911025867)--(-0.511183337478559, 0.11888449911025867);
\draw (-0.5295892728187709, 0.12369219825419964)--(-0.5247815736748299, 0.11888449911025867);
\draw (-0.5295892766764353, 0.11407679610865329)--(-0.5247815736748299, 0.11888449911025867);
\draw (-0.5179824555766945, 0.11888449911025867)--(-0.5247815736748299, 0.11888449911025867);
\draw (-0.5392046780504488, 0.11407679302252172)--(-0.5343969789065078, 0.10926909387858075);
\draw (-0.5295892766764353, 0.11407679610865329)--(-0.5343969789065078, 0.10926909387858075);
\draw (-0.5343969804495736, 0.10246997423737958)--(-0.5343969789065078, 0.10926909387858075);
\draw (-0.539204682679646, 0.09086315390917171)--(-0.5343969804495736, 0.09567085613924425);
\draw (-0.5295892813056327, 0.09086315699530328)--(-0.5343969804495736, 0.09567085613924425);
\draw (-0.5343969804495736, 0.10246997423737958)--(-0.5343969804495736, 0.09567085613924425);
\draw (-0.5247815698171655, 0.07925632740870076)--(-0.5247815821616917, 0.08605545785136232);
\draw (-0.5179824517190301, 0.08605544550683619)--(-0.5247815821616917, 0.08605545785136232);
\draw (-0.5295892813056327, 0.09086315699530328)--(-0.5247815821616917, 0.08605545785136232);
\draw (-0.5111833336208946, 0.07925632740870076)--(-0.511183332077829, 0.08605544704990192);
\draw (-0.5179824640635562, 0.08605545785136232)--(-0.511183332077829, 0.08605544704990192);
\draw (-0.5063756298477564, 0.09086314927997446)--(-0.511183332077829, 0.08605544704990192);
\draw (-0.49476880874801565, 0.09567085228157979)--(-0.501567926846151, 0.09567085228157984);
\draw (-0.5015679391906772, 0.10246998272424129)--(-0.501567926846151, 0.09567085228157984);
\draw (-0.5063756298477564, 0.09086314927997446)--(-0.501567926846151, 0.09567085228157984);
\draw (-0.49676023618907184, 0.04443587568247165)--(-0.5015679353330128, 0.04924357482641262);
\draw (-0.5063756375630852, 0.04443587259634019)--(-0.5015679353330128, 0.04924357482641262);
\draw (-0.5015679353330127, 0.056042692924548054)--(-0.5015679353330128, 0.04924357482641262);
\draw (-0.5063756406492168, 0.03482047122232668)--(-0.5111833397931578, 0.039628170366267645);
\draw (-0.5063756375630852, 0.04443587259634019)--(-0.5111833397931578, 0.039628170366267645);
\draw (-0.5179824578912932, 0.039628170366267645)--(-0.5111833397931578, 0.039628170366267645);
\draw (-0.5295892813056327, 0.03482046505006359)--(-0.5247815790755601, 0.03962816728013613);
\draw (-0.5295892782195011, 0.0444358664240771)--(-0.5247815790755601, 0.03962816728013613);
\draw (-0.5179824609774247, 0.03962816728013613)--(-0.5247815790755601, 0.03962816728013613);
\draw (-0.5392046795935146, 0.044435863337945525)--(-0.534396977363442, 0.049243565568018066);
\draw (-0.5295892782195011, 0.0444358664240771)--(-0.534396977363442, 0.049243565568018066);
\draw (-0.534396977363442, 0.05604268366615345)--(-0.534396977363442, 0.049243565568018066);
\draw (-0.5392046857657775, 0.06764951633888744)--(-0.5343969742773105, 0.0628418048504204);
\draw (-0.529589272047238, 0.06764950708049289)--(-0.5343969742773105, 0.0628418048504204);
\draw (-0.5343969742773105, 0.056042686752284965)--(-0.5343969742773105, 0.0628418048504204);
\draw (-0.5247815821616917, 0.07925633975322688)--(-0.5247815698171655, 0.07245720931056537);
\draw (-0.5179824517190301, 0.07245720931056537)--(-0.5247815698171655, 0.07245720931056537);
\draw (-0.529589272047238, 0.06764950708049289)--(-0.5247815698171655, 0.07245720931056537);
\draw (-0.5111833336208946, 0.07925632740870076)--(-0.5111833336208947, 0.07245720931056537);
\draw (-0.5179824517190301, 0.07245720931056537)--(-0.5111833336208947, 0.07245720931056537);
\draw (-0.5063756344769538, 0.0676495101666244)--(-0.5111833336208947, 0.07245720931056537);
\draw (-0.49476881723487737, 0.06284181102268338)--(-0.5015679353330128, 0.06284181102268338);
\draw (-0.5015679353330127, 0.056042692924548054)--(-0.5015679353330128, 0.06284181102268338);
\draw (-0.5063756344769538, 0.0676495101666244)--(-0.5015679353330128, 0.06284181102268338);
\draw (-0.382683433344398, 0.16132895871689193)--(-0.3894825514425334, 0.16132895871689196);
\draw (-0.3894825514425334, 0.1681280768150273)--(-0.3894825514425334, 0.16132895871689196);
\draw (-0.3942902567587375, 0.1565212534006879)--(-0.3894825514425334, 0.16132895871689196);
\draw (-0.382683433344398, 0.1749271949131627)--(-0.3894825514425334, 0.17492719491316275);
\draw (-0.3894825514425334, 0.1681280768150273)--(-0.3894825514425334, 0.17492719491316275);
\draw (-0.3942902505864745, 0.17973489405710372)--(-0.3894825514425334, 0.17492719491316275);
\draw (-0.39909794973041546, 0.19134171129918004)--(-0.39909794973041546, 0.18454259320104469);
\draw (-0.40589706782855084, 0.18454259320104466)--(-0.39909794973041546, 0.18454259320104469);
\draw (-0.3942902505864745, 0.17973489405710372)--(-0.39909794973041546, 0.18454259320104469);
\draw (-0.4126961982712124, 0.19134172364370616)--(-0.4126961859266862, 0.18454259320104469);
\draw (-0.40589706782855084, 0.18454259320104466)--(-0.4126961859266862, 0.18454259320104469);
\draw (-0.4175038912428902, 0.17973488788484063)--(-0.4126961859266862, 0.18454259320104469);
\draw (-0.42911072700175584, 0.17492719491316275)--(-0.4223115903868312, 0.17492718874089966);
\draw (-0.42231159655909434, 0.16812806447050122)--(-0.4223115903868312, 0.17492718874089966);
\draw (-0.4175038912428902, 0.17973488788484063)--(-0.4223115903868312, 0.17492718874089966);
\draw (-0.42711929570303525, 0.15652124722842484)--(-0.42231159655909434, 0.1613289463723658);
\draw (-0.41750389741515337, 0.15652124722842484)--(-0.42231159655909434, 0.1613289463723658);
\draw (-0.42231159655909434, 0.16812806447050122)--(-0.42231159655909434, 0.1613289463723658);
\draw (-0.41750389741515337, 0.1469058489405429)--(-0.4126961982712124, 0.15171354808448387);
\draw (-0.41750389741515337, 0.15652124722842484)--(-0.4126961982712124, 0.15171354808448387);
\draw (-0.4058970801730769, 0.15171354808448384)--(-0.4126961982712124, 0.15171354808448387);
\draw (-0.3942902567587375, 0.14690585511280596)--(-0.3990979559026785, 0.15171355425674693);
\draw (-0.3942902567587375, 0.1565212534006879)--(-0.3990979559026785, 0.15171355425674693);
\draw (-0.4058970740008139, 0.15171355425674693)--(-0.3990979559026785, 0.15171355425674693);
\draw (-0.38268342099987196, 0.22135447622599433)--(-0.3894825514425334, 0.22135448857052045);
\draw (-0.38948253909800734, 0.21455535812785892)--(-0.3894825514425334, 0.22135448857052045);
\draw (-0.3942902505864745, 0.22616218771446142)--(-0.3894825514425334, 0.22135448857052045);
\draw (-0.38268342099987196, 0.2077562400297235)--(-0.3894825452702705, 0.20775623385746045);
\draw (-0.3894825514425334, 0.21455537047238504)--(-0.3894825452702705, 0.20775623385746045);
\draw (-0.3942902505864745, 0.20294852854125642)--(-0.3894825452702705, 0.20775623385746045);
\draw (-0.39909794973041546, 0.19134171129918004)--(-0.39909794973041546, 0.19814082939731545);
\draw (-0.4058970801730769, 0.19814084174184157)--(-0.39909794973041546, 0.19814082939731545);
\draw (-0.3942902505864745, 0.20294852854125642)--(-0.39909794973041546, 0.19814082939731545);
\draw (-0.4126961859266862, 0.19134171129918007)--(-0.4126961982712123, 0.19814084174184157);
\draw (-0.40589706782855084, 0.19814082939731545)--(-0.4126961982712123, 0.19814084174184157);
\draw (-0.41750389741515326, 0.20294854088578254)--(-0.4126961982712123, 0.19814084174184157);
\draw (-0.42911071465722966, 0.2077562400297235)--(-0.4223115965590942, 0.2077562400297235);
\draw (-0.42231159655909434, 0.21455535812785892)--(-0.4223115965590942, 0.2077562400297235);
\draw (-0.41750389741515326, 0.20294854088578254)--(-0.4223115965590942, 0.2077562400297235);
\draw (-0.42711929570303525, 0.22616217536993524)--(-0.42231159655909434, 0.22135447622599427);
\draw (-0.4175038912428902, 0.22616218154219833)--(-0.42231159655909434, 0.22135447622599427);
\draw (-0.42231159655909434, 0.21455535812785892)--(-0.42231159655909434, 0.22135447622599427);
\draw (-0.4175038912428902, 0.2357775798300803)--(-0.41269619209894925, 0.2309698806861393);
\draw (-0.41750389741515337, 0.22616217536993524)--(-0.41269619209894925, 0.2309698806861393);
\draw (-0.40589706782855084, 0.23096988685840236)--(-0.41269619209894925, 0.2309698806861393);
\draw (-0.3942902505864745, 0.23577758600234336)--(-0.39909794973041546, 0.2309698868584024);
\draw (-0.3942902505864745, 0.22616218771446142)--(-0.39909794973041546, 0.2309698868584024);
\draw (-0.40589706782855084, 0.23096988685840236)--(-0.39909794973041546, 0.2309698868584024);
\draw (-0.43192699484697616, 0.27059805007309856)--(-0.43192699484697616, 0.2637989319749632);
\draw (-0.4387261129451116, 0.2637989319749632)--(-0.43192699484697616, 0.2637989319749632);
\draw (-0.4271192957030352, 0.2589912328310222)--(-0.43192699484697616, 0.2637989319749632);
\draw (-0.44552523104324704, 0.27059805007309856)--(-0.44552523721551, 0.2637989258027001);
\draw (-0.4387261129451116, 0.2637989319749632)--(-0.44552523721551, 0.2637989258027001);
\draw (-0.4503329425317141, 0.25899122048649603)--(-0.44552523721551, 0.2637989258027001);
\draw (-0.4619397597737904, 0.25418352134255506)--(-0.45514064167565504, 0.25418352134255506);
\draw (-0.45514064167565504, 0.2473844032444197)--(-0.45514064167565504, 0.25418352134255506);
\draw (-0.4503329425317141, 0.25899122048649603)--(-0.45514064167565504, 0.25418352134255506);
\draw (-0.4619397597737904, 0.2405852851462843)--(-0.45514064167565504, 0.2405852851462843);
\draw (-0.45514064167565504, 0.2473844032444197)--(-0.45514064167565504, 0.2405852851462843);
\draw (-0.4503329425317141, 0.23577758600234333)--(-0.45514064167565504, 0.2405852851462843);
\draw (-0.4455252433877731, 0.22417076876026698)--(-0.4455252433877731, 0.23096988685840236);
\draw (-0.4387261252896377, 0.23096988685840236)--(-0.4455252433877731, 0.23096988685840236);
\draw (-0.4503329425317141, 0.23577758600234333)--(-0.4455252433877731, 0.23096988685840236);
\draw (-0.42711929570303525, 0.22616217536993524)--(-0.43192700719150234, 0.23096988685840236);
\draw (-0.4271193018752983, 0.2357775921746064)--(-0.43192700719150234, 0.23096988685840236);
\draw (-0.4387261252896377, 0.23096988685840236)--(-0.43192700719150234, 0.23096988685840236);
\draw (-0.4175038912428902, 0.2357775798300803)--(-0.42231160273135737, 0.2405852913185474);
\draw (-0.4271193080475614, 0.23577758600234333)--(-0.42231160273135737, 0.2405852913185474);
\draw (-0.42231159655909434, 0.24738441558894583)--(-0.42231160273135737, 0.2405852913185474);
\draw (-0.41750389741515326, 0.2589912328310222)--(-0.4223115965590942, 0.25418353368708124);
\draw (-0.4271192957030352, 0.2589912328310222)--(-0.4223115965590942, 0.25418353368708124);
\draw (-0.42231159655909434, 0.24738441558894583)--(-0.4223115965590942, 0.25418353368708124);
\draw (-0.4919525247006047, 0.27059805007309856)--(-0.4919525247006047, 0.2637989319749632);
\draw (-0.4851534066024693, 0.2637989319749632)--(-0.4919525247006047, 0.2637989319749632);
\draw (-0.49676023001680875, 0.2589912266587592)--(-0.4919525247006047, 0.2637989319749632);
\draw (-0.4783542885043339, 0.27059805007309856)--(-0.4783542885043339, 0.2637989319749632);
\draw (-0.4851534066024693, 0.2637989319749632)--(-0.4783542885043339, 0.2637989319749632);
\draw (-0.4735465893603929, 0.2589912328310222)--(-0.4783542885043339, 0.2637989319749632);
\draw (-0.4619397597737904, 0.25418352134255506)--(-0.46873888404418884, 0.25418352751481815);
\draw (-0.46873887787192586, 0.2473844032444197)--(-0.46873888404418884, 0.25418352751481815);
\draw (-0.4735465893603929, 0.2589912328310222)--(-0.46873888404418884, 0.25418352751481815);
\draw (-0.4619397597737904, 0.2405852851462843)--(-0.46873887787192586, 0.2405852851462843);
\draw (-0.46873887787192586, 0.2473844032444197)--(-0.46873887787192586, 0.2405852851462843);
\draw (-0.47354658318812987, 0.2357775798300803)--(-0.46873887787192586, 0.2405852851462843);
\draw (-0.4783542885043339, 0.22417075641574088)--(-0.47835428233207083, 0.2309698806861393);
\draw (-0.4851534066024693, 0.23096987451387627)--(-0.47835428233207083, 0.2309698806861393);
\draw (-0.47354658318812987, 0.2357775798300803)--(-0.47835428233207083, 0.2309698806861393);
\draw (-0.49676023001680875, 0.22616218154219833)--(-0.4919525308728678, 0.2309698806861393);
\draw (-0.4967602361890718, 0.23577758600234336)--(-0.4919525308728678, 0.2309698806861393);
\draw (-0.4851534066024693, 0.23096987451387627)--(-0.4919525308728678, 0.2309698806861393);
\draw (-0.5063756344769537, 0.23577758600234336)--(-0.5015679353330127, 0.24058528514628433);
\draw (-0.49676023001680875, 0.2357775798300803)--(-0.5015679353330127, 0.24058528514628433);
\draw (-0.5015679353330127, 0.2473844032444197)--(-0.5015679353330127, 0.24058528514628433);
\draw (-0.5063756344769537, 0.2589912328310222)--(-0.5015679291607498, 0.2541835275148182);
\draw (-0.49676023001680875, 0.2589912266587592)--(-0.5015679291607498, 0.2541835275148182);
\draw (-0.5015679291607498, 0.24738440941668277)--(-0.5015679291607498, 0.2541835275148182);
\draw (-0.541196098547709, 0.22135447622599433)--(-0.5343969804495736, 0.22135447622599433);
\draw (-0.5343969804495736, 0.21455535812785892)--(-0.5343969804495736, 0.22135447622599433);
\draw (-0.5295892782195011, 0.2261621784560668)--(-0.5343969804495736, 0.22135447622599433);
\draw (-0.541196098547709, 0.2077562400297235)--(-0.5343969804495736, 0.20775624002972354);
\draw (-0.5343969804495736, 0.21455535812785892)--(-0.5343969804495736, 0.20775624002972354);
\draw (-0.5295892813056327, 0.20294854088578257)--(-0.5343969804495736, 0.20775624002972354);
\draw (-0.5247815698171655, 0.19134171129918007)--(-0.5247815759894285, 0.1981408355695785);
\draw (-0.5179824517190301, 0.19814082939731545)--(-0.5247815759894285, 0.1981408355695785);
\draw (-0.5295892813056327, 0.20294854088578257)--(-0.5247815759894285, 0.1981408355695785);
\draw (-0.5111833336208946, 0.19134171129918004)--(-0.5111833336208946, 0.19814082939731545);
\draw (-0.5179824517190301, 0.19814082939731545)--(-0.5111833336208946, 0.19814082939731545);
\draw (-0.5063756313908222, 0.20294853162738796)--(-0.5111833336208946, 0.19814082939731545);
\draw (-0.4947688079764828, 0.207756236943592)--(-0.5015679291607498, 0.20775623385746045);
\draw (-0.5015679260746182, 0.21455535504172737)--(-0.5015679291607498, 0.20775623385746045);
\draw (-0.5063756313908222, 0.20294853162738796)--(-0.5015679291607498, 0.20775623385746045);
\draw (-0.49676023001680875, 0.22616218154219833)--(-0.5015679322468812, 0.22135447931212582);
\draw (-0.5063756375630852, 0.22616218462832988)--(-0.5015679322468812, 0.22135447931212582);
\draw (-0.5015679260746182, 0.21455535504172737)--(-0.5015679322468812, 0.22135447931212582);
\draw (-0.5063756344769537, 0.23577758600234336)--(-0.5111833367070262, 0.23096988377227085);
\draw (-0.5063756313908222, 0.2261621784560668)--(-0.5111833367070262, 0.23096988377227085);
\draw (-0.5179824548051617, 0.23096988377227085)--(-0.5111833367070262, 0.23096988377227085);
\draw (-0.5295892813056327, 0.23577758600234336)--(-0.5247815759894285, 0.2309698806861393);
\draw (-0.5295892782195011, 0.2261621784560668)--(-0.5247815759894285, 0.2309698806861393);
\draw (-0.5179824578912932, 0.2309698806861393)--(-0.5247815759894285, 0.2309698806861393);
\draw (-0.5392046797954398, 0.15652124702649953)--(-0.5343969765919092, 0.16132895023003024);
\draw (-0.5295892774479682, 0.15652125108608925)--(-0.5343969765919092, 0.16132895023003024);
\draw (-0.5343969765919092, 0.16812806832816563)--(-0.5343969765919092, 0.16132895023003024);
\draw (-0.5295892815075579, 0.14690584873861762)--(-0.5247815783040273, 0.15171355194214828);
\draw (-0.5295892774479682, 0.15652125108608925)--(-0.5247815783040273, 0.15171355194214828);
\draw (-0.5179824602058918, 0.15171355194214828)--(-0.5247815783040273, 0.15171355194214828);
\draw (-0.5063756306192893, 0.14690584045368119)--(-0.5111833421077565, 0.15171355194214828);
\draw (-0.506375639106151, 0.15652125494375368)--(-0.5111833421077565, 0.15171355194214828);
\draw (-0.5179824602058918, 0.15171355194214828)--(-0.5111833421077565, 0.15171355194214828);
\draw (-0.49676022538761144, 0.15652124568535908)--(-0.5015679368760786, 0.1613289571738262);
\draw (-0.506375639106151, 0.15652125494375368)--(-0.5015679368760786, 0.1613289571738262);
\draw (-0.5015679353330127, 0.1681280768150273)--(-0.5015679368760786, 0.1613289571738262);
\draw (-0.49676023310294026, 0.17973489714323526)--(-0.5015679353330127, 0.17492719491316275);
\draw (-0.5063756344769537, 0.17973489405710372)--(-0.5015679353330127, 0.17492719491316275);
\draw (-0.5015679353330127, 0.1681280768150273)--(-0.5015679353330127, 0.17492719491316275);
\draw (-0.5111833336208946, 0.19134171129918004)--(-0.5111833336208946, 0.18454259320104469);
\draw (-0.5179824517190301, 0.18454259320104469)--(-0.5111833336208946, 0.18454259320104469);
\draw (-0.5063756344769537, 0.17973489405710372)--(-0.5111833336208946, 0.18454259320104469);
\draw (-0.5247815698171655, 0.19134171129918007)--(-0.5247815713602313, 0.1845425916579789);
\draw (-0.5179824517190301, 0.18454259320104469)--(-0.5247815713602313, 0.1845425916579789);
\draw (-0.5295892735903038, 0.17973488942790639)--(-0.5247815713602313, 0.1845425916579789);
\draw (-0.5411960946900446, 0.17492718642630103)--(-0.5343969765919092, 0.174927186426301);
\draw (-0.5343969765919092, 0.16812806832816563)--(-0.5343969765919092, 0.174927186426301);
\draw (-0.5295892735903038, 0.17973488942790639)--(-0.5343969765919092, 0.174927186426301);
\draw (-0.4967602363909971, 0.1140768036220568)--(-0.49195253318746635, 0.11888450682558749);
\draw (-0.4967602323314073, 0.12369220596952846)--(-0.49195253318746635, 0.11888450682558749);
\draw (-0.485153415089331, 0.11888450682558749)--(-0.49195253318746635, 0.11888450682558749);
\draw (-0.506375634678879, 0.12369220190993874)--(-0.5015679314753483, 0.12849990511346943);
\draw (-0.4967602323314073, 0.12369220596952846)--(-0.5015679314753483, 0.12849990511346943);
\draw (-0.5015679314753483, 0.13529902321160484)--(-0.5015679314753483, 0.12849990511346943);
\draw (-0.5063756306192893, 0.14690584045368119)--(-0.5015679314753483, 0.14209814130974022);
\draw (-0.4967602284737429, 0.1469058443113456)--(-0.5015679314753483, 0.14209814130974022);
\draw (-0.5015679314753483, 0.13529902321160484)--(-0.5015679314753483, 0.14209814130974022);
\draw (-0.49676022538761144, 0.15652124568535908)--(-0.4919525262436705, 0.1517135465414181);
\draw (-0.4967602284737429, 0.1469058443113456)--(-0.4919525262436705, 0.1517135465414181);
\draw (-0.4851534066024693, 0.15171354808448387)--(-0.4919525262436705, 0.1517135465414181);
\draw (-0.4735465862742614, 0.15652125031455638)--(-0.4783542885043339, 0.1517135480844839);
\draw (-0.4735465893603929, 0.14690584894054293)--(-0.4783542885043339, 0.1517135480844839);
\draw (-0.4851534066024693, 0.15171354808448387)--(-0.4783542885043339, 0.1517135480844839);
\draw (-0.4619397597737904, 0.14209813745207578)--(-0.46873889021645193, 0.14209814979660196);
\draw (-0.46873887787192586, 0.13529901935394043)--(-0.46873889021645193, 0.14209814979660196);
\draw (-0.4735465893603929, 0.14690584894054293)--(-0.46873889021645193, 0.14209814979660196);
\draw (-0.4619397597737904, 0.12849990125580502)--(-0.46873887941499165, 0.12849989971273929);
\draw (-0.46873889021645193, 0.13529903169846655)--(-0.46873887941499165, 0.12849989971273929);
\draw (-0.4735465816450641, 0.12369219748266674)--(-0.46873887941499165, 0.12849989971273929);
\draw (-0.47835428464666946, 0.11208537638292598)--(-0.47835428464666946, 0.11888449448106136);
\draw (-0.485153415089331, 0.11888450682558749)--(-0.47835428464666946, 0.11888449448106136);
\draw (-0.4735465816450641, 0.12369219748266674)--(-0.47835428464666946, 0.11888449448106136);
\draw (-0.4271193080475614, 0.11407680382398211)--(-0.43192700719150234, 0.11888450296792308);
\draw (-0.42711930496142986, 0.12369220519799556)--(-0.43192700719150234, 0.11888450296792308);
\draw (-0.4387261252896378, 0.11888450296792308)--(-0.43192700719150234, 0.11888450296792308);
\draw (-0.4175039035874164, 0.12369220828412714)--(-0.42231160273135737, 0.1284999074280681);
\draw (-0.42711930496142986, 0.12369220519799556)--(-0.42231160273135737, 0.1284999074280681);
\draw (-0.42231160273135737, 0.13529902552620346)--(-0.42231160273135737, 0.1284999074280681);
\draw (-0.41750389741515337, 0.1469058489405429)--(-0.4223115996452258, 0.1420981467104704);
\draw (-0.42711929878916677, 0.14690584585441138)--(-0.4223115996452258, 0.1420981467104704);
\draw (-0.4223115996452258, 0.135299028612335)--(-0.4223115996452258, 0.1420981467104704);
\draw (-0.42711929570303525, 0.15652124722842484)--(-0.43192699793310774, 0.15171354499835235);
\draw (-0.42711929878916677, 0.14690584585441138)--(-0.43192699793310774, 0.15171354499835235);
\draw (-0.4387261160312431, 0.1517135449983523)--(-0.43192699793310774, 0.15171354499835235);
\draw (-0.45033294870397717, 0.1565212534006879)--(-0.44552523721551, 0.15171354191222083);
\draw (-0.45033293944558256, 0.14690583968214832)--(-0.44552523721551, 0.15171354191222083);
\draw (-0.4387261191173747, 0.15171354191222078)--(-0.44552523721551, 0.15171354191222083);
\draw (-0.4619397721183166, 0.1420981497966019)--(-0.45514064167565504, 0.14209813745207578);
\draw (-0.45514064167565504, 0.13529901935394037)--(-0.45514064167565504, 0.14209813745207578);
\draw (-0.45033293944558256, 0.14690583968214832)--(-0.45514064167565504, 0.14209813745207578);
\draw (-0.4619397597737904, 0.12849990125580502)--(-0.45514064167565504, 0.12849990125580502);
\draw (-0.45514064167565504, 0.13529901935394037)--(-0.45514064167565504, 0.12849990125580502);
\draw (-0.4503329425317141, 0.12369220211186405)--(-0.45514064167565504, 0.12849990125580502);
\draw (-0.4455252433877731, 0.11208538486978764)--(-0.4455252433877731, 0.11888450296792308);
\draw (-0.4387261252896378, 0.11888450296792308)--(-0.4455252433877731, 0.11888450296792308);
\draw (-0.4503329425317141, 0.12369220211186405)--(-0.4455252433877731, 0.11888450296792308);
\draw (-0.38467485229859244, 0.38467484057324614)--(-0.3894825514425334, 0.37986714142930517);
\draw (-0.3942902567587374, 0.3846748467455092)--(-0.3894825514425334, 0.37986714142930517);
\draw (-0.3894825514425334, 0.3730680233311698)--(-0.3894825514425334, 0.37986714142930517);
\draw (-0.3942902567587374, 0.39429024503339116)--(-0.3990979559026784, 0.3894825458894502);
\draw (-0.3942902567587374, 0.3846748467455092)--(-0.3990979559026784, 0.3894825458894502);
\draw (-0.4058970740008139, 0.3894825458894502)--(-0.3990979559026784, 0.3894825458894502);
\draw (-0.41750389741515326, 0.3942902512056542)--(-0.4126961982712123, 0.3894825520617132);
\draw (-0.41750389741515326, 0.38467485291777226)--(-0.4126961982712123, 0.3894825520617132);
\draw (-0.4058970801730769, 0.3894825520617133)--(-0.4126961982712123, 0.3894825520617132);
\draw (-0.4271192957030352, 0.38467485291777226)--(-0.4223115965590942, 0.3798671537738313);
\draw (-0.41750389741515326, 0.38467485291777226)--(-0.4223115965590942, 0.3798671537738313);
\draw (-0.4223115965590942, 0.3730680356756959)--(-0.4223115965590942, 0.3798671537738313);
\draw (-0.4271193018752983, 0.36146119991683034)--(-0.4223115903868312, 0.36626891140529744);
\draw (-0.4175038912428902, 0.36146121226135647)--(-0.4223115903868312, 0.36626891140529744);
\draw (-0.4223115903868312, 0.3730680295034329)--(-0.4223115903868312, 0.36626891140529744);
\draw (-0.4126961982712123, 0.3498543765024909)--(-0.4126961859266862, 0.3566535069451524);
\draw (-0.40589706782855073, 0.35665350694515247)--(-0.4126961859266862, 0.3566535069451524);
\draw (-0.4175038912428902, 0.36146121226135647)--(-0.4126961859266862, 0.3566535069451524);
\draw (-0.39909794973041546, 0.3498543888470171)--(-0.39909794973041546, 0.3566535069451524);
\draw (-0.40589706782855073, 0.35665350694515247)--(-0.39909794973041546, 0.3566535069451524);
\draw (-0.3942902505864745, 0.36146120608909343)--(-0.39909794973041546, 0.3566535069451524);
\draw (-0.382683433344398, 0.3662689052330344)--(-0.3894825514425334, 0.3662689052330344);
\draw (-0.3894825514425334, 0.3730680233311698)--(-0.3894825514425334, 0.3662689052330344);
\draw (-0.3942902505864745, 0.36146120608909343)--(-0.3894825514425334, 0.3662689052330344);
\draw (-0.4271193080475613, 0.427119296322215)--(-0.4319270071915023, 0.42231159717827405);
\draw (-0.42711930496142986, 0.4175038949482015)--(-0.4319270071915023, 0.42231159717827405);
\draw (-0.4387261252896377, 0.42231159717827405)--(-0.4319270071915023, 0.42231159717827405);
\draw (-0.4175039035874163, 0.41750389186207)--(-0.42231160273135737, 0.412696192718129);
\draw (-0.42711930496142986, 0.4175038949482015)--(-0.42231160273135737, 0.412696192718129);
\draw (-0.42231160273135737, 0.40589707461999364)--(-0.42231160273135737, 0.412696192718129);
\draw (-0.41750389741515326, 0.3942902512056542)--(-0.4223115996452258, 0.39909795343572674);
\draw (-0.42711929878916677, 0.39429025429178577)--(-0.4223115996452258, 0.39909795343572674);
\draw (-0.4223115996452258, 0.4058970715338621)--(-0.4223115996452258, 0.39909795343572674);
\draw (-0.4271192957030352, 0.38467485291777226)--(-0.43192699793310774, 0.38948255514784474);
\draw (-0.42711929878916677, 0.39429025429178577)--(-0.43192699793310774, 0.38948255514784474);
\draw (-0.43872611603124306, 0.3894825551478448)--(-0.43192699793310774, 0.38948255514784474);
\draw (-0.45033294870397717, 0.3846748467455092)--(-0.44552523721551, 0.3894825582339763);
\draw (-0.45033293944558256, 0.3942902604640488)--(-0.44552523721551, 0.3894825582339763);
\draw (-0.43872611911737464, 0.3894825582339763)--(-0.44552523721551, 0.3894825582339763);
\draw (-0.4619397721183166, 0.39909795034959517)--(-0.45514064167565504, 0.3990979626941213);
\draw (-0.45514064167565504, 0.4058970807922567)--(-0.45514064167565504, 0.3990979626941213);
\draw (-0.45033293944558256, 0.3942902604640488)--(-0.45514064167565504, 0.3990979626941213);
\draw (-0.4619397597737904, 0.4126961988903921)--(-0.45514064167565504, 0.4126961988903921);
\draw (-0.45514064167565504, 0.4058970807922567)--(-0.45514064167565504, 0.4126961988903921);
\draw (-0.4503329425317141, 0.4175038980343331)--(-0.45514064167565504, 0.4126961988903921);
\draw (-0.4455252433877731, 0.4291107152764094)--(-0.4455252433877731, 0.42231159717827405);
\draw (-0.4387261252896377, 0.42231159717827405)--(-0.4455252433877731, 0.42231159717827405);
\draw (-0.4503329425317141, 0.4175038980343331)--(-0.4455252433877731, 0.42231159717827405);
\draw (-0.49676023639099703, 0.42711929652414027)--(-0.49195253318746635, 0.42231159332060964);
\draw (-0.4967602323314073, 0.41750389417666867)--(-0.49195253318746635, 0.42231159332060964);
\draw (-0.485153415089331, 0.42231159332060964)--(-0.49195253318746635, 0.42231159332060964);
\draw (-0.506375634678879, 0.41750389823625833)--(-0.5015679314753483, 0.4126961950327277);
\draw (-0.4967602323314073, 0.41750389417666867)--(-0.5015679314753483, 0.4126961950327277);
\draw (-0.5015679314753483, 0.4058970769345923)--(-0.5015679314753483, 0.4126961950327277);
\draw (-0.5063756306192893, 0.39429025969251597)--(-0.5015679314753483, 0.39909795883645693);
\draw (-0.4967602284737429, 0.3942902558348515)--(-0.5015679314753483, 0.39909795883645693);
\draw (-0.5015679314753483, 0.4058970769345923)--(-0.5015679314753483, 0.39909795883645693);
\draw (-0.49676022538761144, 0.38467485446083804)--(-0.4919525262436705, 0.389482553604779);
\draw (-0.4967602284737429, 0.3942902558348515)--(-0.4919525262436705, 0.389482553604779);
\draw (-0.48515340660246925, 0.3894825520617133)--(-0.4919525262436705, 0.389482553604779);
\draw (-0.47354658627426144, 0.38467484983164074)--(-0.4783542885043339, 0.3894825520617133);
\draw (-0.4735465893603929, 0.39429025120565425)--(-0.4783542885043339, 0.3894825520617133);
\draw (-0.48515340660246925, 0.3894825520617133)--(-0.4783542885043339, 0.3894825520617133);
\draw (-0.4619397597737904, 0.39909796269412134)--(-0.46873889021645193, 0.3990979503495952);
\draw (-0.46873887787192586, 0.4058970807922567)--(-0.46873889021645193, 0.3990979503495952);
\draw (-0.4735465893603929, 0.39429025120565425)--(-0.46873889021645193, 0.3990979503495952);
\draw (-0.4619397597737904, 0.4126961988903921)--(-0.4687388794149916, 0.41269620043345784);
\draw (-0.46873889021645193, 0.4058970684477306)--(-0.4687388794149916, 0.41269620043345784);
\draw (-0.4735465816450641, 0.4175039026635304)--(-0.4687388794149916, 0.41269620043345784);
\draw (-0.47835428464666946, 0.42911072376327114)--(-0.47835428464666946, 0.42231160566513576);
\draw (-0.485153415089331, 0.42231159332060964)--(-0.47835428464666946, 0.42231160566513576);
\draw (-0.4735465816450641, 0.4175039026635304)--(-0.47835428464666946, 0.42231160566513576);
\draw (-0.5392046797954397, 0.3846748531196975)--(-0.5343969765919092, 0.3798671499161669);
\draw (-0.5295892774479682, 0.38467484906010785)--(-0.5343969765919092, 0.3798671499161669);
\draw (-0.5343969765919092, 0.3730680318180315)--(-0.5343969765919092, 0.3798671499161669);
\draw (-0.5295892815075578, 0.39429025140757945)--(-0.5247815783040273, 0.3894825482040489);
\draw (-0.5295892774479682, 0.38467484906010785)--(-0.5247815783040273, 0.3894825482040489);
\draw (-0.5179824602058918, 0.3894825482040489)--(-0.5247815783040273, 0.3894825482040489);
\draw (-0.5063756306192893, 0.39429025969251597)--(-0.5111833421077565, 0.3894825482040489);
\draw (-0.506375639106151, 0.38467484520244344)--(-0.5111833421077565, 0.3894825482040489);
\draw (-0.5179824602058918, 0.3894825482040489)--(-0.5111833421077565, 0.3894825482040489);
\draw (-0.49676022538761144, 0.38467485446083804)--(-0.5015679368760786, 0.37986714297237095);
\draw (-0.506375639106151, 0.38467484520244344)--(-0.5015679368760786, 0.37986714297237095);
\draw (-0.5015679353330127, 0.3730680233311698)--(-0.5015679368760786, 0.37986714297237095);
\draw (-0.49676023310294026, 0.3614612030029619)--(-0.5015679353330127, 0.3662689052330344);
\draw (-0.5063756344769537, 0.36146120608909343)--(-0.5015679353330127, 0.3662689052330344);
\draw (-0.5015679353330127, 0.3730680233311698)--(-0.5015679353330127, 0.3662689052330344);
\draw (-0.5111833336208946, 0.3498543888470171)--(-0.5111833336208946, 0.35665350694515247);
\draw (-0.5179824517190301, 0.35665350694515247)--(-0.5111833336208946, 0.35665350694515247);
\draw (-0.5063756344769537, 0.36146120608909343)--(-0.5111833336208946, 0.35665350694515247);
\draw (-0.5247815698171655, 0.3498543888470171)--(-0.5247815713602313, 0.35665350848821825);
\draw (-0.5179824517190301, 0.35665350694515247)--(-0.5247815713602313, 0.35665350848821825);
\draw (-0.5295892735903038, 0.36146121071829074)--(-0.5247815713602313, 0.35665350848821825);
\draw (-0.5411960946900446, 0.3662689137198961)--(-0.5343969765919092, 0.3662689137198961);
\draw (-0.5343969765919092, 0.3730680318180315)--(-0.5343969765919092, 0.3662689137198961);
\draw (-0.5295892735903038, 0.36146121071829074)--(-0.5343969765919092, 0.3662689137198961);
\draw (-0.5392046857657775, 0.31503391860399876)--(-0.5343969804495736, 0.3198416239202028);
\draw (-0.5295892782195011, 0.31503392169013034)--(-0.5343969804495736, 0.3198416239202028);
\draw (-0.5343969804495736, 0.3266407420183382)--(-0.5343969804495736, 0.3198416239202028);
\draw (-0.5295892813056327, 0.3054185141438538)--(-0.5247815759894285, 0.3102262194600578);
\draw (-0.5295892782195011, 0.31503392169013034)--(-0.5247815759894285, 0.3102262194600578);
\draw (-0.5179824578912932, 0.3102262194600578)--(-0.5247815759894285, 0.3102262194600578);
\draw (-0.5063756344769537, 0.3054185141438538)--(-0.5111833367070262, 0.3102262163739263);
\draw (-0.5063756313908222, 0.31503392169013034)--(-0.5111833367070262, 0.3102262163739263);
\draw (-0.5179824548051617, 0.3102262163739263)--(-0.5111833367070262, 0.3102262163739263);
\draw (-0.49676023001680875, 0.31503391860399876)--(-0.5015679322468812, 0.3198416208340713);
\draw (-0.5063756375630852, 0.31503391551786725)--(-0.5015679322468812, 0.3198416208340713);
\draw (-0.5015679260746182, 0.3266407451044697)--(-0.5015679322468812, 0.3198416208340713);
\draw (-0.49676023001680875, 0.33824756543267764)--(-0.5015679291607498, 0.3334398662887367);
\draw (-0.5063756313908222, 0.33824756851880916)--(-0.5015679291607498, 0.3334398662887367);
\draw (-0.5015679291607498, 0.3266407481906013)--(-0.5015679291607498, 0.3334398662887367);
\draw (-0.5111833336208946, 0.3498543888470171)--(-0.5111833336208946, 0.3430552707488817);
\draw (-0.5179824517190301, 0.34305527074888165)--(-0.5111833336208946, 0.3430552707488817);
\draw (-0.5063756313908222, 0.33824756851880916)--(-0.5111833336208946, 0.3430552707488817);
\draw (-0.5247815698171655, 0.3498543888470171)--(-0.5247815759894285, 0.3430552645766186);
\draw (-0.5179824517190301, 0.34305527074888165)--(-0.5247815759894285, 0.3430552645766186);
\draw (-0.5295892813056327, 0.33824755926041455)--(-0.5247815759894285, 0.3430552645766186);
\draw (-0.541196098547709, 0.3334398601164736)--(-0.5343969804495736, 0.3334398601164736);
\draw (-0.5343969804495736, 0.3266407420183382)--(-0.5343969804495736, 0.3334398601164736);
\draw (-0.5295892813056327, 0.33824755926041455)--(-0.5343969804495736, 0.3334398601164736);
\draw (-0.4919525247006047, 0.27059805007309856)--(-0.4919525247006047, 0.27739716817123394);
\draw (-0.4851534066024693, 0.27739716817123394)--(-0.4919525247006047, 0.27739716817123394);
\draw (-0.49676023001680875, 0.282204873487438)--(-0.4919525247006047, 0.27739716817123394);
\draw (-0.4783542885043339, 0.27059805007309856)--(-0.4783542885043339, 0.27739716817123394);
\draw (-0.4851534066024693, 0.27739716817123394)--(-0.4783542885043339, 0.27739716817123394);
\draw (-0.4735465893603929, 0.2822048673151749)--(-0.4783542885043339, 0.27739716817123394);
\draw (-0.4619397597737904, 0.287012578803642)--(-0.46873888404418884, 0.28701257263137897);
\draw (-0.46873887787192586, 0.2938116969017774)--(-0.46873888404418884, 0.28701257263137897);
\draw (-0.4735465893603929, 0.2822048673151749)--(-0.46873888404418884, 0.28701257263137897);
\draw (-0.4619397597737904, 0.3006108149999128)--(-0.46873887787192586, 0.3006108149999128);
\draw (-0.46873887787192586, 0.2938116969017774)--(-0.46873887787192586, 0.3006108149999128);
\draw (-0.47354658318812987, 0.3054185203161168)--(-0.46873887787192586, 0.3006108149999128);
\draw (-0.4783542885043339, 0.31702534373045627)--(-0.47835428233207083, 0.3102262194600578);
\draw (-0.4851534066024693, 0.3102262256323209)--(-0.47835428233207083, 0.3102262194600578);
\draw (-0.47354658318812987, 0.3054185203161168)--(-0.47835428233207083, 0.3102262194600578);
\draw (-0.49676023001680875, 0.31503391860399876)--(-0.4919525308728678, 0.3102262194600578);
\draw (-0.4967602361890718, 0.3054185141438538)--(-0.4919525308728678, 0.3102262194600578);
\draw (-0.4851534066024693, 0.3102262256323209)--(-0.4919525308728678, 0.3102262194600578);
\draw (-0.5063756344769537, 0.3054185141438538)--(-0.5015679353330127, 0.3006108149999128);
\draw (-0.49676023001680875, 0.3054185203161168)--(-0.5015679353330127, 0.3006108149999128);
\draw (-0.5015679353330127, 0.29381169690177744)--(-0.5015679353330127, 0.3006108149999128);
\draw (-0.5063756344769537, 0.2822048673151749)--(-0.5015679291607498, 0.28701257263137897);
\draw (-0.49676023001680875, 0.282204873487438)--(-0.5015679291607498, 0.28701257263137897);
\draw (-0.5015679291607498, 0.29381169072951435)--(-0.5015679291607498, 0.28701257263137897);
\draw (-0.43192699484697616, 0.27059805007309856)--(-0.43192699484697616, 0.27739716817123394);
\draw (-0.4387261129451116, 0.27739716817123394)--(-0.43192699484697616, 0.27739716817123394);
\draw (-0.4271192957030352, 0.2822048673151749)--(-0.43192699484697616, 0.27739716817123394);
\draw (-0.44552523104324704, 0.27059805007309856)--(-0.44552523721551, 0.27739717434349703);
\draw (-0.4387261129451116, 0.27739716817123394)--(-0.44552523721551, 0.27739717434349703);
\draw (-0.4503329425317141, 0.2822048796597011)--(-0.44552523721551, 0.27739717434349703);
\draw (-0.4619397597737904, 0.287012578803642)--(-0.45514064167565504, 0.28701257880364206);
\draw (-0.45514064167565504, 0.29381169690177744)--(-0.45514064167565504, 0.28701257880364206);
\draw (-0.4503329425317141, 0.2822048796597011)--(-0.45514064167565504, 0.28701257880364206);
\draw (-0.4619397597737904, 0.3006108149999128)--(-0.45514064167565504, 0.3006108149999128);
\draw (-0.45514064167565504, 0.29381169690177744)--(-0.45514064167565504, 0.3006108149999128);
\draw (-0.4503329425317141, 0.3054185141438538)--(-0.45514064167565504, 0.3006108149999128);
\draw (-0.4455252433877731, 0.31702533138593014)--(-0.4455252433877731, 0.31022621328779476);
\draw (-0.4387261252896377, 0.31022621328779476)--(-0.4455252433877731, 0.31022621328779476);
\draw (-0.4503329425317141, 0.3054185141438538)--(-0.4455252433877731, 0.31022621328779476);
\draw (-0.42711929570303525, 0.31503392477626185)--(-0.43192700719150234, 0.31022621328779476);
\draw (-0.4271193018752983, 0.3054185079715907)--(-0.43192700719150234, 0.31022621328779476);
\draw (-0.4387261252896377, 0.31022621328779476)--(-0.43192700719150234, 0.31022621328779476);
\draw (-0.4175038912428902, 0.3054185203161168)--(-0.42231160273135737, 0.30061080882764973);
\draw (-0.4271193080475614, 0.3054185141438538)--(-0.42231160273135737, 0.30061080882764973);
\draw (-0.42231159655909434, 0.29381168455725126)--(-0.42231160273135737, 0.30061080882764973);
\draw (-0.41750389741515326, 0.2822048673151749)--(-0.4223115965590942, 0.2870125664591159);
\draw (-0.4271192957030352, 0.2822048673151749)--(-0.4223115965590942, 0.2870125664591159);
\draw (-0.42231159655909434, 0.29381168455725126)--(-0.4223115965590942, 0.2870125664591159);
\draw (-0.38268342099987196, 0.3198416239202028)--(-0.3894825514425334, 0.3198416115756767);
\draw (-0.38948253909800734, 0.3266407420183382)--(-0.3894825514425334, 0.3198416115756767);
\draw (-0.3942902505864745, 0.31503391243173573)--(-0.3894825514425334, 0.3198416115756767);
\draw (-0.38268342099987196, 0.33343986011647364)--(-0.3894825452702704, 0.3334398662887367);
\draw (-0.3894825514425334, 0.3266407296738121)--(-0.3894825452702704, 0.3334398662887367);
\draw (-0.3942902505864745, 0.3382475716049407)--(-0.3894825452702704, 0.3334398662887367);
\draw (-0.39909794973041546, 0.3498543888470171)--(-0.39909794973041546, 0.34305527074888165);
\draw (-0.4058970801730769, 0.3430552584043555)--(-0.39909794973041546, 0.34305527074888165);
\draw (-0.3942902505864745, 0.3382475716049407)--(-0.39909794973041546, 0.34305527074888165);
\draw (-0.4126961859266862, 0.3498543888470171)--(-0.4126961982712124, 0.3430552584043556);
\draw (-0.40589706782855084, 0.3430552707488817)--(-0.4126961982712124, 0.3430552584043556);
\draw (-0.41750389741515337, 0.3382475592604146)--(-0.4126961982712124, 0.3430552584043556);
\draw (-0.42911071465722966, 0.3334398601164736)--(-0.42231159655909434, 0.33343986011647364);
\draw (-0.42231159655909434, 0.3266407420183382)--(-0.42231159655909434, 0.33343986011647364);
\draw (-0.41750389741515337, 0.3382475592604146)--(-0.42231159655909434, 0.33343986011647364);
\draw (-0.42711929570303525, 0.31503392477626185)--(-0.42231159655909434, 0.3198416239202028);
\draw (-0.4175038912428902, 0.31503391860399876)--(-0.42231159655909434, 0.3198416239202028);
\draw (-0.42231159655909434, 0.3266407420183382)--(-0.42231159655909434, 0.3198416239202028);
\draw (-0.4175038912428902, 0.3054185203161168)--(-0.41269619209894925, 0.3102262194600578);
\draw (-0.41750389741515337, 0.31503392477626185)--(-0.41269619209894925, 0.3102262194600578);
\draw (-0.40589706782855084, 0.31022621328779476)--(-0.41269619209894925, 0.3102262194600578);
\draw (-0.3942902505864745, 0.3054185141438538)--(-0.39909794973041546, 0.31022621328779476);
\draw (-0.3942902505864745, 0.31503391243173573)--(-0.39909794973041546, 0.31022621328779476);
\draw (-0.40589706782855084, 0.31022621328779476)--(-0.39909794973041546, 0.31022621328779476);
\draw (-0.5392046919380407, 0.5392046802126944)--(-0.5440123910819816, 0.5343969810687534);
\draw (-0.5392046857657775, 0.5295892757525493)--(-0.5440123910819816, 0.5343969810687534);
\draw (-0.5508115091801169, 0.5343969810687534)--(-0.5440123910819816, 0.5343969810687534);
\draw (-0.5295892874778956, 0.5295892757525493)--(-0.5343969866218365, 0.5247815766086084);
\draw (-0.5392046857657775, 0.5295892757525493)--(-0.5343969866218365, 0.5247815766086084);
\draw (-0.5343969866218365, 0.517982458510473)--(-0.5343969866218365, 0.5247815766086084);
\draw (-0.5295892813056327, 0.5063756350961335)--(-0.5343969804495736, 0.5111833342400744);
\draw (-0.5392046795935146, 0.5063756350961335)--(-0.5343969804495736, 0.5111833342400744);
\draw (-0.5343969804495735, 0.5179824523382099)--(-0.5343969804495736, 0.5111833342400744);
\draw (-0.5392046795935146, 0.4967602368082516)--(-0.5440123787374556, 0.5015679359521925);
\draw (-0.5392046795935146, 0.5063756350961335)--(-0.5440123787374556, 0.5015679359521925);
\draw (-0.5508114968355908, 0.5015679359521925)--(-0.5440123787374556, 0.5015679359521925);
\draw (-0.5624183325944565, 0.4967602306359885)--(-0.5576106211059894, 0.5015679421244557);
\draw (-0.5624183202499303, 0.5063756412683966)--(-0.5576106211059894, 0.5015679421244557);
\draw (-0.5508115030078539, 0.5015679421244557)--(-0.5576106211059894, 0.5015679421244557);
\draw (-0.5740251560087959, 0.5111833342400744)--(-0.5672260255661343, 0.5111833465846006);
\draw (-0.5672260255661343, 0.517982464682736)--(-0.5672260255661343, 0.5111833465846006);
\draw (-0.5624183202499303, 0.5063756412683966)--(-0.5672260255661343, 0.5111833465846006);
\draw (-0.5740251436642697, 0.5247815827808714)--(-0.5672260255661343, 0.5247815827808714);
\draw (-0.5672260255661343, 0.517982464682736)--(-0.5672260255661343, 0.5247815827808714);
\draw (-0.5624183264221934, 0.5295892819248125)--(-0.5672260255661343, 0.5247815827808714);
\draw (-0.5576106272782524, 0.5411960991668887)--(-0.5576106272782524, 0.5343969810687534);
\draw (-0.5508115091801169, 0.5343969810687534)--(-0.5576106272782524, 0.5343969810687534);
\draw (-0.5624183264221934, 0.5295892819248125)--(-0.5576106272782524, 0.5343969810687534);
\draw (-0.4967602361890718, 0.4967602244637255)--(-0.5015679353330127, 0.49195252531978445);
\draw (-0.5063756375630852, 0.496760227549857)--(-0.5015679353330127, 0.49195252531978445);
\draw (-0.5015679353330127, 0.48515340722164907)--(-0.5015679353330127, 0.49195252531978445);
\draw (-0.5063756406492168, 0.5063756289238704)--(-0.5111833397931578, 0.5015679297799295);
\draw (-0.5063756375630852, 0.496760227549857)--(-0.5111833397931578, 0.5015679297799295);
\draw (-0.517982457891293, 0.5015679297799295)--(-0.5111833397931578, 0.5015679297799295);
\draw (-0.5295892813056327, 0.5063756350961335)--(-0.5247815790755601, 0.501567932866061);
\draw (-0.5295892782195011, 0.49676023372212)--(-0.5247815790755601, 0.501567932866061);
\draw (-0.5179824609774246, 0.501567932866061)--(-0.5247815790755601, 0.501567932866061);
\draw (-0.5392046795935146, 0.4967602368082516)--(-0.534396977363442, 0.49195253457817906);
\draw (-0.5295892782195011, 0.49676023372212)--(-0.534396977363442, 0.49195253457817906);
\draw (-0.534396977363442, 0.4851534164800437)--(-0.534396977363442, 0.49195253457817906);
\draw (-0.5392046857657775, 0.4735465838073097)--(-0.5343969742773105, 0.4783542952957768);
\draw (-0.5295892720472379, 0.47354659306570424)--(-0.5343969742773105, 0.4783542952957768);
\draw (-0.5343969742773105, 0.48515341339391216)--(-0.5343969742773105, 0.4783542952957768);
\draw (-0.5247815821616916, 0.46193976039297024)--(-0.5247815698171655, 0.46873889083563175);
\draw (-0.51798245171903, 0.46873889083563175)--(-0.5247815698171655, 0.46873889083563175);
\draw (-0.5295892720472379, 0.47354659306570424)--(-0.5247815698171655, 0.46873889083563175);
\draw (-0.5111833336208946, 0.46193977273749637)--(-0.5111833336208946, 0.46873889083563175);
\draw (-0.51798245171903, 0.46873889083563175)--(-0.5111833336208946, 0.46873889083563175);
\draw (-0.5063756344769537, 0.4735465899795727)--(-0.5111833336208946, 0.46873889083563175);
\draw (-0.49476881723487737, 0.4783542891235137)--(-0.5015679353330127, 0.4783542891235137);
\draw (-0.5015679353330127, 0.48515340722164907)--(-0.5015679353330127, 0.4783542891235137);
\draw (-0.5063756344769537, 0.4735465899795727)--(-0.5015679353330127, 0.4783542891235137);
\draw (-0.4967602359871465, 0.42711929612028976)--(-0.5015679391906771, 0.4319269993238204);
\draw (-0.5063756383346181, 0.4271193001798794)--(-0.5015679391906771, 0.4319269993238204);
\draw (-0.5015679391906771, 0.43872611742195583)--(-0.5015679391906771, 0.4319269993238204);
\draw (-0.5063756342750285, 0.4175038978324078)--(-0.511183337478559, 0.42231160103593846);
\draw (-0.5063756383346181, 0.4271193001798794)--(-0.511183337478559, 0.42231160103593846);
\draw (-0.5179824555766945, 0.42231160103593846)--(-0.511183337478559, 0.42231160103593846);
\draw (-0.5295892728187709, 0.4175039018919975)--(-0.5247815736748299, 0.42231160103593846);
\draw (-0.5295892766764353, 0.42711930403754383)--(-0.5247815736748299, 0.42231160103593846);
\draw (-0.5179824555766945, 0.42231160103593846)--(-0.5247815736748299, 0.42231160103593846);
\draw (-0.5392046780504487, 0.42711930712367535)--(-0.5343969789065077, 0.4319270062676163);
\draw (-0.5295892766764353, 0.42711930403754383)--(-0.5343969789065077, 0.4319270062676163);
\draw (-0.5343969804495736, 0.4387261259088175)--(-0.5343969789065077, 0.4319270062676163);
\draw (-0.539204682679646, 0.45033294623702547)--(-0.5343969804495736, 0.4455252440069529);
\draw (-0.5295892813056327, 0.4503329431508939)--(-0.5343969804495736, 0.4455252440069529);
\draw (-0.5343969804495736, 0.4387261259088175)--(-0.5343969804495736, 0.4455252440069529);
\draw (-0.5247815698171655, 0.46193977273749637)--(-0.5247815821616917, 0.45514064229483486);
\draw (-0.5179824517190301, 0.455140654639361)--(-0.5247815821616917, 0.45514064229483486);
\draw (-0.5295892813056327, 0.4503329431508939)--(-0.5247815821616917, 0.45514064229483486);
\draw (-0.5111833336208946, 0.46193977273749637)--(-0.511183332077829, 0.4551406530962952);
\draw (-0.5179824640635562, 0.45514064229483486)--(-0.511183332077829, 0.4551406530962952);
\draw (-0.5063756298477564, 0.4503329508662227)--(-0.511183332077829, 0.4551406530962952);
\draw (-0.4947688087480156, 0.44552524786461734)--(-0.501567926846151, 0.44552524786461734);
\draw (-0.5015679391906771, 0.43872611742195583)--(-0.501567926846151, 0.44552524786461734);
\draw (-0.5063756298477564, 0.4503329508662227)--(-0.501567926846151, 0.44552524786461734);
\draw (-0.5392046793915892, 0.384674852715847)--(-0.54401238259512, 0.3894825559193777);
\draw (-0.539204683451179, 0.39429025506331866)--(-0.54401238259512, 0.3894825559193777);
\draw (-0.5508115006932552, 0.3894825559193777)--(-0.54401238259512, 0.3894825559193777);
\draw (-0.5295892811037073, 0.39429025100372894)--(-0.534396984307238, 0.39909795420725963);
\draw (-0.539204683451179, 0.39429025506331866)--(-0.534396984307238, 0.39909795420725963);
\draw (-0.534396984307238, 0.405897072305395)--(-0.534396984307238, 0.39909795420725963);
\draw (-0.5295892728187709, 0.4175039018919975)--(-0.534396984307238, 0.4126961904035304);
\draw (-0.5392046873088434, 0.4175038934051358)--(-0.534396984307238, 0.4126961904035304);
\draw (-0.534396984307238, 0.405897072305395)--(-0.534396984307238, 0.4126961904035304);
\draw (-0.5392046780504487, 0.42711930712367535)--(-0.544012389538916, 0.4223115956352083);
\draw (-0.5392046873088434, 0.4175038934051358)--(-0.544012389538916, 0.4223115956352083);
\draw (-0.5508115091801169, 0.42231159717827405)--(-0.544012389538916, 0.4223115956352083);
\draw (-0.5624183295083249, 0.42711929940834653)--(-0.5576106272782524, 0.42231159717827405);
\draw (-0.5624183264221934, 0.4175038980343331)--(-0.5576106272782524, 0.42231159717827405);
\draw (-0.5508115091801169, 0.42231159717827405)--(-0.5576106272782524, 0.42231159717827405);
\draw (-0.5740251436642698, 0.4126961988903921)--(-0.5672260255661343, 0.4126961988903921);
\draw (-0.5672260255661343, 0.4058970807922567)--(-0.5672260255661343, 0.4126961988903921);
\draw (-0.5624183264221934, 0.4175038980343331)--(-0.5672260255661343, 0.4126961988903921);
\draw (-0.5740251436642698, 0.3990979626941213)--(-0.5672260240230687, 0.39909796115105556);
\draw (-0.5672260255661343, 0.4058970807922567)--(-0.5672260240230687, 0.39909796115105556);
\draw (-0.5624183217929961, 0.39429025892098307)--(-0.5672260240230687, 0.39909796115105556);
\draw (-0.5576106187913907, 0.38268343782124226)--(-0.5576106187913907, 0.3894825559193777);
\draw (-0.5508115006932552, 0.3894825559193777)--(-0.5576106187913907, 0.3894825559193777);
\draw (-0.5624183217929961, 0.39429025892098307)--(-0.5576106187913907, 0.3894825559193777);
\draw (-0.608845613907288, 0.3846748467455092)--(-0.6040379085910841, 0.3894825520617133);
\draw (-0.6088456108211565, 0.39429025429178577)--(-0.6040379085910841, 0.3894825520617133);
\draw (-0.5972387904929486, 0.3894825520617133)--(-0.6040379085910841, 0.3894825520617133);
\draw (-0.6184610183674331, 0.39429025120565425)--(-0.6136533130512289, 0.39909795652185825);
\draw (-0.6088456108211565, 0.39429025429178577)--(-0.6136533130512289, 0.39909795652185825);
\draw (-0.6136533130512289, 0.40589707461999364)--(-0.6136533130512289, 0.39909795652185825);
\draw (-0.6184610183674331, 0.4175038980343331)--(-0.6136533161373605, 0.4126961958042606);
\draw (-0.6088456108211564, 0.4175039011204646)--(-0.6136533161373605, 0.4126961958042606);
\draw (-0.6136533161373605, 0.4058970777061252)--(-0.6136533161373605, 0.4126961958042606);
\draw (-0.608845613907288, 0.4271193024944781)--(-0.6040379116772154, 0.42231160026440556);
\draw (-0.6088456169934195, 0.41750389494820156)--(-0.6040379116772154, 0.42231160026440556);
\draw (-0.597238787406817, 0.42231160643666865)--(-0.6040379116772154, 0.42231160026440556);
\draw (-0.5856319670786092, 0.4271193024944781)--(-0.5904396662225502, 0.42231160335053713);
\draw (-0.5856319639924776, 0.4175039011204646)--(-0.5904396662225502, 0.42231160335053713);
\draw (-0.5972387843206854, 0.42231160335053713)--(-0.5904396662225502, 0.42231160335053713);
\draw (-0.5740251436642698, 0.4126961988903921)--(-0.5808242617624051, 0.4126961988903921);
\draw (-0.5808242617624051, 0.4058970807922567)--(-0.5808242617624051, 0.4126961988903921);
\draw (-0.5856319639924776, 0.4175039011204646)--(-0.5808242617624051, 0.4126961988903921);
\draw (-0.5740251436642698, 0.3990979626941213)--(-0.5808242679346682, 0.39909795652185825);
\draw (-0.5808242617624051, 0.4058970807922567)--(-0.5808242679346682, 0.39909795652185825);
\draw (-0.5856319732508722, 0.39429025120565425)--(-0.5808242679346682, 0.39909795652185825);
\draw (-0.5904396723948132, 0.38268343396357785)--(-0.5904396723948132, 0.3894825520617133);
\draw (-0.5972387904929486, 0.3894825520617133)--(-0.5904396723948132, 0.3894825520617133);
\draw (-0.5856319732508722, 0.39429025120565425)--(-0.5904396723948132, 0.3894825520617133);
\draw (-0.6532814824381883, 0.43192700781068216)--(-0.6464823643400528, 0.43192700781068216);
\draw (-0.6464823643400528, 0.4387261259088175)--(-0.6464823643400528, 0.43192700781068216);
\draw (-0.6416746590238488, 0.4271193024944781)--(-0.6464823643400528, 0.43192700781068216);
\draw (-0.6532814824381883, 0.4455252440069529)--(-0.6464823643400528, 0.4455252440069529);
\draw (-0.6464823643400528, 0.4387261259088175)--(-0.6464823643400528, 0.4455252440069529);
\draw (-0.6416746651961118, 0.4503329431508939)--(-0.6464823643400528, 0.4455252440069529);
\draw (-0.6368669537076448, 0.46193977273749637)--(-0.6368669598799078, 0.4551406484670979);
\draw (-0.6300678356095093, 0.455140654639361)--(-0.6368669598799078, 0.4551406484670979);
\draw (-0.6416746651961118, 0.4503329431508939)--(-0.6368669598799078, 0.4551406484670979);
\draw (-0.623268717511374, 0.4619397727374964)--(-0.623268717511374, 0.455140654639361);
\draw (-0.6300678356095093, 0.455140654639361)--(-0.623268717511374, 0.455140654639361);
\draw (-0.6184610121951699, 0.45033294932315693)--(-0.623268717511374, 0.455140654639361);
\draw (-0.6068541887808305, 0.4455252440069529)--(-0.6136533130512289, 0.44552525017921596);
\draw (-0.613653306878966, 0.4387261259088175)--(-0.6136533130512289, 0.44552525017921596);
\draw (-0.6184610121951699, 0.45033294932315693)--(-0.6136533130512289, 0.44552525017921596);
\draw (-0.608845613907288, 0.4271193024944781)--(-0.6136533130512289, 0.4319270016384191);
\draw (-0.6184610183674331, 0.427119296322215)--(-0.6136533130512289, 0.4319270016384191);
\draw (-0.613653306878966, 0.4387261259088175)--(-0.6136533130512289, 0.4319270016384191);
\draw (-0.6184610183674331, 0.4175038980343331)--(-0.623268717511374, 0.42231159717827405);
\draw (-0.6184610121951699, 0.4271193024944781)--(-0.623268717511374, 0.42231159717827405);
\draw (-0.6300678356095093, 0.42231159717827405)--(-0.623268717511374, 0.42231159717827405);
\draw (-0.6416746651961118, 0.4175038980343331)--(-0.6368669598799078, 0.42231160335053713);
\draw (-0.6416746590238488, 0.4271193024944781)--(-0.6368669598799078, 0.42231160335053713);
\draw (-0.6300678417817724, 0.42231160335053713)--(-0.6368669598799078, 0.42231160335053713);
\draw (-0.6532814824381883, 0.49195253766431063)--(-0.6464823643400528, 0.49195253766431063);
\draw (-0.6464823643400528, 0.4851534195661752)--(-0.6464823643400528, 0.49195253766431063);
\draw (-0.6416746651961118, 0.4967602368082516)--(-0.6464823643400528, 0.49195253766431063);
\draw (-0.6532814824381883, 0.4783543014680398)--(-0.6464823581677898, 0.4783542952957768);
\draw (-0.6464823643400528, 0.4851534195661752)--(-0.6464823581677898, 0.4783542952957768);
\draw (-0.6416746528515858, 0.4735465899795727)--(-0.6464823581677898, 0.4783542952957768);
\draw (-0.6368669537076448, 0.46193977273749637)--(-0.6368669537076448, 0.46873889083563175);
\draw (-0.6300678356095093, 0.46873889083563175)--(-0.6368669537076448, 0.46873889083563175);
\draw (-0.6416746528515858, 0.4735465899795727)--(-0.6368669537076448, 0.46873889083563175);
\draw (-0.623268717511374, 0.4619397727374964)--(-0.623268717511374, 0.46873889083563175);
\draw (-0.6300678356095093, 0.46873889083563175)--(-0.623268717511374, 0.46873889083563175);
\draw (-0.6184610183674331, 0.4735465899795727)--(-0.623268717511374, 0.46873889083563175);
\draw (-0.6068542011253566, 0.4783542891235137)--(-0.6136533192234921, 0.4783542891235137);
\draw (-0.6136533192234921, 0.4851534072216491)--(-0.6136533192234921, 0.4783542891235137);
\draw (-0.6184610183674331, 0.4735465899795727)--(-0.6136533192234921, 0.4783542891235137);
\draw (-0.6088456077350248, 0.4967602368082516)--(-0.6136533192234921, 0.49195252531978445);
\draw (-0.6184610245396961, 0.4967602306359885)--(-0.6136533192234921, 0.49195252531978445);
\draw (-0.6136533192234921, 0.4851534072216491)--(-0.6136533192234921, 0.49195252531978445);
\draw (-0.6184610121951699, 0.5063756412683966)--(-0.6232687236836371, 0.5015679297799295);
\draw (-0.6184610183674331, 0.4967602244637255)--(-0.6232687236836371, 0.5015679297799295);
\draw (-0.6300678479540356, 0.5015679359521925)--(-0.6232687236836371, 0.5015679297799295);
\draw (-0.6416746651961118, 0.5063756350961336)--(-0.6368669660521709, 0.5015679359521926);
\draw (-0.6416746651961118, 0.4967602368082516)--(-0.6368669660521709, 0.5015679359521926);
\draw (-0.6300678479540356, 0.5015679359521925)--(-0.6368669660521709, 0.5015679359521926);
\draw (-0.6040379085910841, 0.5411961115114149)--(-0.6040379209356102, 0.5343969810687534);
\draw (-0.5972387904929486, 0.5343969934132795)--(-0.6040379209356102, 0.5343969810687534);
\draw (-0.6088456200795511, 0.5295892819248125)--(-0.6040379209356102, 0.5343969810687534);
\draw (-0.5904396723948131, 0.5411961115114149)--(-0.5904396662225502, 0.5343969872410164);
\draw (-0.5972388028374747, 0.5343969810687534)--(-0.5904396662225502, 0.5343969872410164);
\draw (-0.5856319609063461, 0.5295892819248125)--(-0.5904396662225502, 0.5343969872410164);
\draw (-0.5740251436642697, 0.5247815827808714)--(-0.5808242617624051, 0.5247815827808714);
\draw (-0.5808242741069312, 0.5179824523382099)--(-0.5808242617624051, 0.5247815827808714);
\draw (-0.5856319609063461, 0.5295892819248125)--(-0.5808242617624051, 0.5247815827808714);
\draw (-0.5740251436642698, 0.5111833465846006)--(-0.5808242741069313, 0.5111833342400746);
\draw (-0.5808242617624051, 0.517982464682736)--(-0.5808242741069313, 0.5111833342400746);
\draw (-0.5856319732508722, 0.5063756350961336)--(-0.5808242741069313, 0.5111833342400746);
\draw (-0.5904396723948132, 0.4947688178540572)--(-0.5904396723948132, 0.5015679359521926);
\draw (-0.5972387904929486, 0.5015679359521925)--(-0.5904396723948132, 0.5015679359521926);
\draw (-0.5856319732508722, 0.5063756350961336)--(-0.5904396723948132, 0.5015679359521926);
\draw (-0.6088456077350248, 0.4967602368082516)--(-0.6040379085910839, 0.5015679359521925);
\draw (-0.608845613907288, 0.5063756412683966)--(-0.6040379085910839, 0.5015679359521925);
\draw (-0.5972387904929486, 0.5015679359521925)--(-0.6040379085910839, 0.5015679359521925);
\draw (-0.6184610121951699, 0.5063756412683966)--(-0.6136533130512289, 0.5111833404123376);
\draw (-0.6088456077350248, 0.5063756350961335)--(-0.6136533130512289, 0.5111833404123376);
\draw (-0.6136533192234921, 0.517982464682736)--(-0.6136533130512289, 0.5111833404123376);
\draw (-0.6184610183674331, 0.5295892819248125)--(-0.6136533192234921, 0.5247815827808714);
\draw (-0.6088456200795511, 0.5295892819248125)--(-0.6136533192234921, 0.5247815827808714);
\draw (-0.6136533192234921, 0.517982464682736)--(-0.6136533192234921, 0.5247815827808714);
\draw (-0.7673582729383358, 0.5392046802126944)--(-0.7625505737943948, 0.5343969810687534);
\draw (-0.7673582791105988, 0.5295892757525493)--(-0.7625505737943948, 0.5343969810687534);
\draw (-0.7557514556962595, 0.5343969810687534)--(-0.7625505737943948, 0.5343969810687534);
\draw (-0.7769736773984808, 0.5295892757525493)--(-0.7721659782545398, 0.5247815766086084);
\draw (-0.7673582791105988, 0.5295892757525493)--(-0.7721659782545398, 0.5247815766086084);
\draw (-0.7721659782545398, 0.517982458510473)--(-0.7721659782545398, 0.5247815766086084);
\draw (-0.7769736835707439, 0.5063756350961336)--(-0.772165984426803, 0.5111833342400746);
\draw (-0.767358285282862, 0.5063756350961336)--(-0.772165984426803, 0.5111833342400746);
\draw (-0.772165984426803, 0.5179824523382099)--(-0.772165984426803, 0.5111833342400746);
\draw (-0.767358285282862, 0.4967602368082516)--(-0.762550586138921, 0.5015679359521926);
\draw (-0.767358285282862, 0.5063756350961336)--(-0.762550586138921, 0.5015679359521926);
\draw (-0.7557514680407856, 0.5015679359521926)--(-0.762550586138921, 0.5015679359521926);
\draw (-0.7441446322819201, 0.4967602306359885)--(-0.7489523437703871, 0.5015679421244557);
\draw (-0.7441446446264461, 0.5063756412683966)--(-0.7489523437703871, 0.5015679421244557);
\draw (-0.7557514618685226, 0.5015679421244557)--(-0.7489523437703871, 0.5015679421244557);
\draw (-0.7325378088675806, 0.5111833342400746)--(-0.739336939310242, 0.5111833465846006);
\draw (-0.7393369393102421, 0.517982464682736)--(-0.739336939310242, 0.5111833465846006);
\draw (-0.7441446446264461, 0.5063756412683966)--(-0.739336939310242, 0.5111833465846006);
\draw (-0.7325378212121068, 0.5247815827808714)--(-0.739336939310242, 0.5247815827808714);
\draw (-0.7393369393102421, 0.517982464682736)--(-0.739336939310242, 0.5247815827808714);
\draw (-0.7441446384541831, 0.5295892819248125)--(-0.739336939310242, 0.5247815827808714);
\draw (-0.7489523375981241, 0.5411960991668888)--(-0.7489523375981241, 0.5343969810687534);
\draw (-0.7557514556962595, 0.5343969810687534)--(-0.7489523375981241, 0.5343969810687534);
\draw (-0.7441446384541831, 0.5295892819248125)--(-0.7489523375981241, 0.5343969810687534);
\draw (-0.8098027286873046, 0.4967602244637255)--(-0.8049950295433637, 0.4919525253197845);
\draw (-0.8001873273132912, 0.496760227549857)--(-0.8049950295433637, 0.4919525253197845);
\draw (-0.8049950295433638, 0.4851534072216491)--(-0.8049950295433637, 0.4919525253197845);
\draw (-0.8001873242271597, 0.5063756289238704)--(-0.7953796250832187, 0.5015679297799295);
\draw (-0.8001873273132912, 0.496760227549857)--(-0.7953796250832187, 0.5015679297799295);
\draw (-0.7885805069850833, 0.5015679297799295)--(-0.7953796250832187, 0.5015679297799295);
\draw (-0.7769736835707439, 0.5063756350961336)--(-0.7817813858008164, 0.501567932866061);
\draw (-0.7769736866568754, 0.4967602337221201)--(-0.7817813858008164, 0.501567932866061);
\draw (-0.7885805038989517, 0.501567932866061)--(-0.7817813858008164, 0.501567932866061);
\draw (-0.767358285282862, 0.4967602368082516)--(-0.7721659875129344, 0.4919525345781791);
\draw (-0.7769736866568754, 0.4967602337221201)--(-0.7721659875129344, 0.4919525345781791);
\draw (-0.7721659875129345, 0.48515341648004373)--(-0.7721659875129344, 0.4919525345781791);
\draw (-0.7673582791105988, 0.4735465838073097)--(-0.772165990599066, 0.4783542952957768);
\draw (-0.7769736928291384, 0.47354659306570424)--(-0.772165990599066, 0.4783542952957768);
\draw (-0.772165990599066, 0.4851534133939122)--(-0.772165990599066, 0.4783542952957768);
\draw (-0.7817813827146849, 0.46193976039297024)--(-0.781781395059211, 0.4687388908356318);
\draw (-0.7885805131573465, 0.4687388908356318)--(-0.781781395059211, 0.4687388908356318);
\draw (-0.7769736928291384, 0.47354659306570424)--(-0.781781395059211, 0.4687388908356318);
\draw (-0.7953796312554817, 0.4619397727374964)--(-0.7953796312554817, 0.4687388908356318);
\draw (-0.7885805131573465, 0.4687388908356318)--(-0.7953796312554817, 0.4687388908356318);
\draw (-0.8001873303994227, 0.4735465899795728)--(-0.7953796312554817, 0.4687388908356318);
\draw (-0.8117941476414992, 0.47835428912351374)--(-0.8049950295433637, 0.47835428912351374);
\draw (-0.8049950295433638, 0.4851534072216491)--(-0.8049950295433637, 0.47835428912351374);
\draw (-0.8001873303994227, 0.4735465899795728)--(-0.8049950295433637, 0.47835428912351374);
\draw (-0.80980272888923, 0.4271192961202898)--(-0.8049950256856994, 0.4319269993238204);
\draw (-0.8001873265417584, 0.4271193001798794)--(-0.8049950256856994, 0.4319269993238204);
\draw (-0.8049950256856993, 0.43872611742195583)--(-0.8049950256856994, 0.4319269993238204);
\draw (-0.800187330601348, 0.4175038978324079)--(-0.7953796273978173, 0.42231160103593846);
\draw (-0.8001873265417584, 0.4271193001798794)--(-0.7953796273978173, 0.42231160103593846);
\draw (-0.7885805092996819, 0.42231160103593846)--(-0.7953796273978173, 0.42231160103593846);
\draw (-0.7769736920576056, 0.4175039018919975)--(-0.7817813912015465, 0.42231160103593846);
\draw (-0.7769736881999412, 0.42711930403754383)--(-0.7817813912015465, 0.42231160103593846);
\draw (-0.7885805092996819, 0.42231160103593846)--(-0.7817813912015465, 0.42231160103593846);
\draw (-0.7673582868259277, 0.4271193071236754)--(-0.7721659859698686, 0.4319270062676164);
\draw (-0.7769736881999412, 0.42711930403754383)--(-0.7721659859698686, 0.4319270062676164);
\draw (-0.772165984426803, 0.43872612590881754)--(-0.7721659859698686, 0.4319270062676164);
\draw (-0.7673582821967304, 0.4503329462370254)--(-0.772165984426803, 0.4455252440069529);
\draw (-0.7769736835707439, 0.4503329431508939)--(-0.772165984426803, 0.4455252440069529);
\draw (-0.772165984426803, 0.43872612590881754)--(-0.772165984426803, 0.4455252440069529);
\draw (-0.781781395059211, 0.46193977273749637)--(-0.7817813827146849, 0.45514064229483486);
\draw (-0.7885805131573465, 0.455140654639361)--(-0.7817813827146849, 0.45514064229483486);
\draw (-0.7769736835707439, 0.4503329431508939)--(-0.7817813827146849, 0.45514064229483486);
\draw (-0.7953796312554817, 0.4619397727374964)--(-0.7953796327985475, 0.45514065309629526);
\draw (-0.7885805008128203, 0.45514064229483486)--(-0.7953796327985475, 0.45514065309629526);
\draw (-0.80018733502862, 0.4503329508662227)--(-0.7953796327985475, 0.45514065309629526);
\draw (-0.8117941561283608, 0.44552524786461734)--(-0.8049950380302254, 0.44552524786461734);
\draw (-0.8049950256856993, 0.43872611742195583)--(-0.8049950380302254, 0.44552524786461734);
\draw (-0.80018733502862, 0.4503329508662227)--(-0.8049950380302254, 0.44552524786461734);
\draw (-0.7673582854847871, 0.3846748527158471)--(-0.7625505822812566, 0.3894825559193777);
\draw (-0.7673582814251976, 0.39429025506331866)--(-0.7625505822812566, 0.3894825559193777);
\draw (-0.7557514641831212, 0.3894825559193777)--(-0.7625505822812566, 0.3894825559193777);
\draw (-0.7769736837726691, 0.39429025100372905)--(-0.7721659805691385, 0.39909795420725963);
\draw (-0.7673582814251976, 0.39429025506331866)--(-0.7721659805691385, 0.39909795420725963);
\draw (-0.7721659805691385, 0.405897072305395)--(-0.7721659805691385, 0.39909795420725963);
\draw (-0.7769736920576056, 0.4175039018919975)--(-0.7721659805691385, 0.4126961904035304);
\draw (-0.7673582775675332, 0.41750389340513583)--(-0.7721659805691385, 0.4126961904035304);
\draw (-0.7721659805691385, 0.405897072305395)--(-0.7721659805691385, 0.4126961904035304);
\draw (-0.7673582868259277, 0.4271193071236754)--(-0.7625505753374606, 0.4223115956352083);
\draw (-0.7673582775675332, 0.41750389340513583)--(-0.7625505753374606, 0.4223115956352083);
\draw (-0.7557514556962595, 0.42231159717827405)--(-0.7625505753374606, 0.4223115956352083);
\draw (-0.7441446353680516, 0.4271192994083466)--(-0.7489523375981241, 0.42231159717827405);
\draw (-0.7441446384541831, 0.4175038980343331)--(-0.7489523375981241, 0.42231159717827405);
\draw (-0.7557514556962595, 0.42231159717827405)--(-0.7489523375981241, 0.42231159717827405);
\draw (-0.7325378212121068, 0.4126961988903921)--(-0.7393369393102421, 0.4126961988903921);
\draw (-0.7393369393102421, 0.4058970807922567)--(-0.7393369393102421, 0.4126961988903921);
\draw (-0.7441446384541831, 0.4175038980343331)--(-0.7393369393102421, 0.4126961988903921);
\draw (-0.7325378212121068, 0.39909796269412134)--(-0.7393369408533079, 0.39909796115105556);
\draw (-0.7393369393102421, 0.4058970807922567)--(-0.7393369408533079, 0.39909796115105556);
\draw (-0.7441446430833805, 0.39429025892098307)--(-0.7393369408533079, 0.39909796115105556);
\draw (-0.7489523460849858, 0.38268343782124226)--(-0.7489523460849858, 0.3894825559193777);
\draw (-0.7557514641831212, 0.3894825559193777)--(-0.7489523460849858, 0.3894825559193777);
\draw (-0.7441446430833805, 0.39429025892098307)--(-0.7489523460849858, 0.3894825559193777);
\draw (-0.6977173509690885, 0.3846748467455092)--(-0.7025250562852925, 0.3894825520617133);
\draw (-0.69771735405522, 0.39429025429178577)--(-0.7025250562852925, 0.3894825520617133);
\draw (-0.7093241743834279, 0.3894825520617133)--(-0.7025250562852925, 0.3894825520617133);
\draw (-0.6881019465089435, 0.39429025120565425)--(-0.6929096518251475, 0.39909795652185825);
\draw (-0.69771735405522, 0.39429025429178577)--(-0.6929096518251475, 0.39909795652185825);
\draw (-0.6929096518251475, 0.40589707461999364)--(-0.6929096518251475, 0.39909795652185825);
\draw (-0.6881019465089434, 0.4175038980343331)--(-0.692909648739016, 0.4126961958042606);
\draw (-0.69771735405522, 0.41750390112046465)--(-0.692909648739016, 0.4126961958042606);
\draw (-0.692909648739016, 0.4058970777061252)--(-0.692909648739016, 0.4126961958042606);
\draw (-0.6977173509690885, 0.4271193024944781)--(-0.7025250531991609, 0.4223116002644056);
\draw (-0.6977173478829569, 0.41750389494820156)--(-0.7025250531991609, 0.4223116002644056);
\draw (-0.7093241774695593, 0.42231160643666865)--(-0.7025250531991609, 0.4223116002644056);
\draw (-0.7209309977977674, 0.4271193024944781)--(-0.7161232986538264, 0.42231160335053713);
\draw (-0.7209310008838988, 0.41750390112046465)--(-0.7161232986538264, 0.42231160335053713);
\draw (-0.7093241805556909, 0.42231160335053713)--(-0.7161232986538264, 0.42231160335053713);
\draw (-0.7325378212121068, 0.4126961988903921)--(-0.7257387031139714, 0.4126961988903921);
\draw (-0.7257387031139713, 0.4058970807922567)--(-0.7257387031139714, 0.4126961988903921);
\draw (-0.7209310008838988, 0.41750390112046465)--(-0.7257387031139714, 0.4126961988903921);
\draw (-0.7325378212121068, 0.39909796269412134)--(-0.7257386969417083, 0.3990979565218583);
\draw (-0.7257387031139713, 0.4058970807922567)--(-0.7257386969417083, 0.3990979565218583);
\draw (-0.7209309916255042, 0.39429025120565425)--(-0.7257386969417083, 0.3990979565218583);
\draw (-0.7161232924815633, 0.38268343396357785)--(-0.7161232924815633, 0.3894825520617133);
\draw (-0.7093241743834279, 0.3894825520617133)--(-0.7161232924815633, 0.3894825520617133);
\draw (-0.7209309916255042, 0.39429025120565425)--(-0.7161232924815633, 0.3894825520617133);
\draw (-0.6532814824381883, 0.43192700781068216)--(-0.6600806005363236, 0.43192700781068216);
\draw (-0.6600806005363236, 0.4387261259088175)--(-0.6600806005363236, 0.43192700781068216);
\draw (-0.6648883058525277, 0.4271193024944781)--(-0.6600806005363236, 0.43192700781068216);
\draw (-0.6532814824381883, 0.4455252440069529)--(-0.6600806005363236, 0.4455252440069529);
\draw (-0.6600806005363236, 0.4387261259088175)--(-0.6600806005363236, 0.4455252440069529);
\draw (-0.6648882996802645, 0.4503329431508939)--(-0.6600806005363236, 0.4455252440069529);
\draw (-0.6696960111687317, 0.46193977273749637)--(-0.6696960049964686, 0.4551406484670979);
\draw (-0.6764951292668671, 0.455140654639361)--(-0.6696960049964686, 0.4551406484670979);
\draw (-0.6648882996802645, 0.4503329431508939)--(-0.6696960049964686, 0.4551406484670979);
\draw (-0.6832942473650025, 0.4619397727374964)--(-0.6832942473650025, 0.455140654639361);
\draw (-0.6764951292668671, 0.455140654639361)--(-0.6832942473650025, 0.455140654639361);
\draw (-0.6881019526812066, 0.45033294932315693)--(-0.6832942473650025, 0.455140654639361);
\draw (-0.6997087760955459, 0.4455252440069529)--(-0.6929096518251475, 0.44552525017921596);
\draw (-0.6929096579974106, 0.4387261259088175)--(-0.6929096518251475, 0.44552525017921596);
\draw (-0.6881019526812066, 0.45033294932315693)--(-0.6929096518251475, 0.44552525017921596);
\draw (-0.6977173509690885, 0.4271193024944781)--(-0.6929096518251475, 0.4319270016384191);
\draw (-0.6881019465089434, 0.427119296322215)--(-0.6929096518251475, 0.4319270016384191);
\draw (-0.6929096579974106, 0.4387261259088175)--(-0.6929096518251475, 0.4319270016384191);
\draw (-0.6881019465089434, 0.4175038980343331)--(-0.6832942473650024, 0.42231159717827405);
\draw (-0.6881019526812066, 0.4271193024944781)--(-0.6832942473650024, 0.42231159717827405);
\draw (-0.6764951292668671, 0.42231159717827405)--(-0.6832942473650024, 0.42231159717827405);
\draw (-0.6648882996802645, 0.4175038980343331)--(-0.6696960049964686, 0.42231160335053713);
\draw (-0.6648883058525277, 0.4271193024944781)--(-0.6696960049964686, 0.42231160335053713);
\draw (-0.676495123094604, 0.42231160335053713)--(-0.6696960049964686, 0.42231160335053713);
\draw (-0.6532814824381883, 0.49195253766431063)--(-0.6600806005363236, 0.49195253766431063);
\draw (-0.6600806005363236, 0.4851534195661752)--(-0.6600806005363236, 0.49195253766431063);
\draw (-0.6648882996802645, 0.4967602368082516)--(-0.6600806005363236, 0.49195253766431063);
\draw (-0.6532814824381883, 0.4783543014680398)--(-0.6600806067085867, 0.4783542952957768);
\draw (-0.6600806005363236, 0.4851534195661752)--(-0.6600806067085867, 0.4783542952957768);
\draw (-0.6648883120247908, 0.4735465899795727)--(-0.6600806067085867, 0.4783542952957768);
\draw (-0.6696960111687317, 0.46193977273749637)--(-0.6696960111687318, 0.46873889083563175);
\draw (-0.6764951292668671, 0.46873889083563175)--(-0.6696960111687318, 0.46873889083563175);
\draw (-0.6648883120247908, 0.4735465899795727)--(-0.6696960111687318, 0.46873889083563175);
\draw (-0.6832942473650025, 0.4619397727374964)--(-0.6832942473650025, 0.46873889083563175);
\draw (-0.6764951292668671, 0.46873889083563175)--(-0.6832942473650025, 0.46873889083563175);
\draw (-0.6881019465089435, 0.4735465899795727)--(-0.6832942473650025, 0.46873889083563175);
\draw (-0.6997087637510198, 0.4783542891235137)--(-0.6929096456528845, 0.4783542891235137);
\draw (-0.6929096456528845, 0.4851534072216491)--(-0.6929096456528845, 0.4783542891235137);
\draw (-0.6881019465089435, 0.4735465899795727)--(-0.6929096456528845, 0.4783542891235137);
\draw (-0.6977173571413515, 0.4967602368082516)--(-0.6929096456528845, 0.49195252531978445);
\draw (-0.6881019403366804, 0.4967602306359885)--(-0.6929096456528845, 0.49195252531978445);
\draw (-0.6929096456528845, 0.4851534072216491)--(-0.6929096456528845, 0.49195252531978445);
\draw (-0.6881019526812064, 0.5063756412683966)--(-0.6832942411927394, 0.5015679297799295);
\draw (-0.6881019465089435, 0.4967602244637255)--(-0.6832942411927394, 0.5015679297799295);
\draw (-0.676495116922341, 0.5015679359521925)--(-0.6832942411927394, 0.5015679297799295);
\draw (-0.6648882996802645, 0.5063756350961336)--(-0.6696959988242055, 0.5015679359521926);
\draw (-0.6648882996802645, 0.4967602368082516)--(-0.6696959988242055, 0.5015679359521926);
\draw (-0.676495116922341, 0.5015679359521925)--(-0.6696959988242055, 0.5015679359521926);
\draw (-0.7025250562852925, 0.5411961115114149)--(-0.7025250439407664, 0.5343969810687534);
\draw (-0.7093241743834279, 0.5343969934132795)--(-0.7025250439407664, 0.5343969810687534);
\draw (-0.6977173447968255, 0.5295892819248125)--(-0.7025250439407664, 0.5343969810687534);
\draw (-0.7161232924815633, 0.5411961115114149)--(-0.7161232986538263, 0.5343969872410165);
\draw (-0.7093241620389017, 0.5343969810687534)--(-0.7161232986538263, 0.5343969872410165);
\draw (-0.7209310039700303, 0.5295892819248125)--(-0.7161232986538263, 0.5343969872410165);
\draw (-0.7325378212121068, 0.5247815827808714)--(-0.7257387031139713, 0.5247815827808714);
\draw (-0.7257386907694452, 0.5179824523382099)--(-0.7257387031139713, 0.5247815827808714);
\draw (-0.7209310039700303, 0.5295892819248125)--(-0.7257387031139713, 0.5247815827808714);
\draw (-0.7325378212121068, 0.5111833465846006)--(-0.7257386907694452, 0.5111833342400744);
\draw (-0.7257387031139714, 0.517982464682736)--(-0.7257386907694452, 0.5111833342400744);
\draw (-0.7209309916255042, 0.5063756350961335)--(-0.7257386907694452, 0.5111833342400744);
\draw (-0.7161232924815633, 0.4947688178540572)--(-0.7161232924815633, 0.5015679359521925);
\draw (-0.7093241743834279, 0.5015679359521925)--(-0.7161232924815633, 0.5015679359521925);
\draw (-0.7209309916255042, 0.5063756350961335)--(-0.7161232924815633, 0.5015679359521925);
\draw (-0.6977173571413515, 0.4967602368082516)--(-0.7025250562852925, 0.5015679359521925);
\draw (-0.6977173509690884, 0.5063756412683966)--(-0.7025250562852925, 0.5015679359521925);
\draw (-0.7093241743834279, 0.5015679359521925)--(-0.7025250562852925, 0.5015679359521925);
\draw (-0.6881019526812064, 0.5063756412683966)--(-0.6929096518251474, 0.5111833404123376);
\draw (-0.6977173571413515, 0.5063756350961335)--(-0.6929096518251474, 0.5111833404123376);
\draw (-0.6929096456528845, 0.517982464682736)--(-0.6929096518251474, 0.5111833404123376);
\draw (-0.6881019465089435, 0.5295892819248125)--(-0.6929096456528845, 0.5247815827808714);
\draw (-0.6977173447968255, 0.5295892819248125)--(-0.6929096456528845, 0.5247815827808714);
\draw (-0.6929096456528845, 0.517982464682736)--(-0.6929096456528845, 0.5247815827808714);
\draw (-0.5440123910819816, -9.793082456077684e-10)--(-0.5440123910819817, -0.006799119077443627);
\draw (-0.5508115091801171, -0.006799119077443627)--(-0.5440123910819817, -0.006799119077443627);
\draw (-0.5392046857657777, -0.011606824393647686)--(-0.5440123910819817, -0.006799119077443627);
\draw (-0.5576106272782524, -9.793082456077684e-10)--(-0.5576106272782524, -0.006799119077443627);
\draw (-0.5508115091801171, -0.006799119077443627)--(-0.5576106272782524, -0.006799119077443627);
\draw (-0.5624183264221934, -0.011606818221384596)--(-0.5576106272782524, -0.006799119077443627);
\draw (-0.5740251436642698, -0.01641451736532562)--(-0.5672260255661343, -0.01641451736532562);
\draw (-0.5672260255661343, -0.023213635463460947)--(-0.5672260255661343, -0.01641451736532562);
\draw (-0.5624183264221934, -0.011606818221384596)--(-0.5672260255661343, -0.01641451736532562);
\draw (-0.5740251560087959, -0.03001276590612245)--(-0.5672260255661343, -0.030012753561596384);
\draw (-0.5672260255661343, -0.023213635463460947)--(-0.5672260255661343, -0.030012753561596384);
\draw (-0.5624183202499304, -0.03482045887780044)--(-0.5672260255661343, -0.030012753561596384);
\draw (-0.5576106272782524, -0.04642729463666595)--(-0.5576106211059895, -0.03962815802174141);
\draw (-0.5508114968355908, -0.039628164194004445)--(-0.5576106211059895, -0.03962815802174141);
\draw (-0.5624183202499304, -0.03482045887780044)--(-0.5576106211059895, -0.03962815802174141);
\draw (-0.5392046795935146, -0.044435863337945414)--(-0.5440123787374556, -0.039628164194004445);
\draw (-0.5392046795935146, -0.034820465050063476)--(-0.5440123787374556, -0.039628164194004445);
\draw (-0.5508114968355908, -0.039628164194004445)--(-0.5440123787374556, -0.039628164194004445);
\draw (-0.5295892813056327, -0.034820465050063476)--(-0.5343969804495736, -0.03001276590612245);
\draw (-0.5392046795935146, -0.034820465050063476)--(-0.5343969804495736, -0.03001276590612245);
\draw (-0.5343969804495736, -0.023213647807987126)--(-0.5343969804495736, -0.03001276590612245);
\draw (-0.5295892874778958, -0.011606824393647686)--(-0.5343969866218368, -0.016414523537588654);
\draw (-0.5392046857657777, -0.011606824393647686)--(-0.5343969866218368, -0.016414523537588654);
\draw (-0.5343969866218368, -0.023213641635724036)--(-0.5343969866218368, -0.016414523537588654);
\draw (-0.6040379085910841, 1.1365217877923328e-08)--(-0.6040379209356102, -0.006799119077443627);
\draw (-0.5972387904929487, -0.006799106732917559)--(-0.6040379209356102, -0.006799119077443627);
\draw (-0.6088456200795511, -0.011606818221384596)--(-0.6040379209356102, -0.006799119077443627);
\draw (-0.5904396723948132, 1.1365217877923328e-08)--(-0.5904396662225502, -0.006799112905180538);
\draw (-0.5972388028374747, -0.006799119077443627)--(-0.5904396662225502, -0.006799112905180538);
\draw (-0.5856319609063462, -0.011606818221384596)--(-0.5904396662225502, -0.006799112905180538);
\draw (-0.5740251436642698, -0.01641451736532562)--(-0.5808242617624052, -0.01641451736532562);
\draw (-0.5808242741069314, -0.023213647807987126)--(-0.5808242617624052, -0.01641451736532562);
\draw (-0.5856319609063462, -0.011606818221384596)--(-0.5808242617624052, -0.01641451736532562);
\draw (-0.5740251436642698, -0.030012753561596384)--(-0.5808242741069314, -0.03001276590612245);
\draw (-0.5808242617624052, -0.023213635463460947)--(-0.5808242741069314, -0.03001276590612245);
\draw (-0.5856319732508724, -0.034820465050063476)--(-0.5808242741069314, -0.03001276590612245);
\draw (-0.5904396723948133, -0.046427282292139826)--(-0.5904396723948133, -0.039628164194004445);
\draw (-0.5972387904929487, -0.039628164194004445)--(-0.5904396723948133, -0.039628164194004445);
\draw (-0.5856319732508724, -0.034820465050063476)--(-0.5904396723948133, -0.039628164194004445);
\draw (-0.608845607735025, -0.044435863337945414)--(-0.6040379085910841, -0.039628164194004445);
\draw (-0.6088456139072881, -0.03482045887780044)--(-0.6040379085910841, -0.039628164194004445);
\draw (-0.5972387904929487, -0.039628164194004445)--(-0.6040379085910841, -0.039628164194004445);
\draw (-0.61846101219517, -0.03482045887780044)--(-0.613653313051229, -0.030012759733859473);
\draw (-0.608845607735025, -0.034820465050063476)--(-0.613653313051229, -0.030012759733859473);
\draw (-0.6136533192234921, -0.023213635463461002)--(-0.613653313051229, -0.030012759733859473);
\draw (-0.6184610183674331, -0.011606818221384596)--(-0.6136533192234921, -0.01641451736532562);
\draw (-0.6088456200795511, -0.011606818221384596)--(-0.6136533192234921, -0.01641451736532562);
\draw (-0.6136533192234921, -0.023213635463461002)--(-0.6136533192234921, -0.01641451736532562);
\draw (-0.6532814824381883, -0.04924356248188638)--(-0.646482364340053, -0.04924356248188638);
\draw (-0.6464823643400529, -0.056042680580021764)--(-0.646482364340053, -0.04924356248188638);
\draw (-0.6416746651961119, -0.044435863337945414)--(-0.646482364340053, -0.04924356248188638);
\draw (-0.6532814824381883, -0.0628417986781572)--(-0.6464823581677899, -0.06284180485042024);
\draw (-0.6464823643400529, -0.056042680580021764)--(-0.6464823581677899, -0.06284180485042024);
\draw (-0.6416746528515858, -0.0676495101666243)--(-0.6464823581677899, -0.06284180485042024);
\draw (-0.6368669537076448, -0.07925632740870059)--(-0.6368669537076448, -0.07245720931056526);
\draw (-0.6300678356095095, -0.07245720931056526)--(-0.6368669537076448, -0.07245720931056526);
\draw (-0.6416746528515858, -0.0676495101666243)--(-0.6368669537076448, -0.07245720931056526);
\draw (-0.623268717511374, -0.07925632740870059)--(-0.623268717511374, -0.07245720931056526);
\draw (-0.6300678356095095, -0.07245720931056526)--(-0.623268717511374, -0.07245720931056526);
\draw (-0.6184610183674331, -0.0676495101666243)--(-0.623268717511374, -0.07245720931056526);
\draw (-0.6068542011253568, -0.06284181102268332)--(-0.6136533192234921, -0.06284181102268332);
\draw (-0.6136533192234921, -0.05604269292454789)--(-0.6136533192234921, -0.06284181102268332);
\draw (-0.6184610183674331, -0.0676495101666243)--(-0.6136533192234921, -0.06284181102268332);
\draw (-0.608845607735025, -0.044435863337945414)--(-0.6136533192234921, -0.04924357482641256);
\draw (-0.6184610245396962, -0.0444358695102085)--(-0.6136533192234921, -0.04924357482641256);
\draw (-0.6136533192234921, -0.05604269292454789)--(-0.6136533192234921, -0.04924357482641256);
\draw (-0.61846101219517, -0.03482045887780044)--(-0.6232687236836372, -0.039628170366267534);
\draw (-0.6184610183674331, -0.04443587568247159)--(-0.6232687236836372, -0.039628170366267534);
\draw (-0.6300678479540356, -0.039628164194004445)--(-0.6232687236836372, -0.039628170366267534);
\draw (-0.6416746651961119, -0.034820465050063476)--(-0.636866966052171, -0.039628164194004445);
\draw (-0.6416746651961119, -0.044435863337945414)--(-0.636866966052171, -0.039628164194004445);
\draw (-0.6300678479540356, -0.039628164194004445)--(-0.636866966052171, -0.039628164194004445);
\draw (-0.6532814824381883, -0.10926909233551485)--(-0.646482364340053, -0.10926909233551485);
\draw (-0.646482364340053, -0.10246997423737952)--(-0.646482364340053, -0.10926909233551485);
\draw (-0.6416746590238489, -0.11407679765171891)--(-0.646482364340053, -0.10926909233551485);
\draw (-0.6532814824381883, -0.09567085613924409)--(-0.646482364340053, -0.09567085613924409);
\draw (-0.646482364340053, -0.10246997423737952)--(-0.646482364340053, -0.09567085613924409);
\draw (-0.6416746651961119, -0.09086315699530312)--(-0.646482364340053, -0.09567085613924409);
\draw (-0.6368669537076448, -0.07925632740870059)--(-0.6368669598799079, -0.08605545167909906);
\draw (-0.6300678356095095, -0.08605544550683603)--(-0.6368669598799079, -0.08605545167909906);
\draw (-0.6416746651961119, -0.09086315699530312)--(-0.6368669598799079, -0.08605545167909906);
\draw (-0.623268717511374, -0.07925632740870059)--(-0.623268717511374, -0.08605544550683603);
\draw (-0.6300678356095095, -0.08605544550683603)--(-0.623268717511374, -0.08605544550683603);
\draw (-0.61846101219517, -0.09086315082304003)--(-0.623268717511374, -0.08605544550683603);
\draw (-0.6068541887808306, -0.09567085613924409)--(-0.613653313051229, -0.095670849966981);
\draw (-0.613653306878966, -0.10246997423737952)--(-0.613653313051229, -0.095670849966981);
\draw (-0.61846101219517, -0.09086315082304003)--(-0.613653313051229, -0.095670849966981);
\draw (-0.6088456139072881, -0.11407679765171891)--(-0.613653313051229, -0.10926909850777794);
\draw (-0.6184610183674331, -0.11407680382398194)--(-0.613653313051229, -0.10926909850777794);
\draw (-0.613653306878966, -0.10246997423737952)--(-0.613653313051229, -0.10926909850777794);
\draw (-0.6184610183674331, -0.12369220211186388)--(-0.623268717511374, -0.11888450296792291);
\draw (-0.61846101219517, -0.11407679765171891)--(-0.623268717511374, -0.11888450296792291);
\draw (-0.6300678356095095, -0.11888450296792291)--(-0.623268717511374, -0.11888450296792291);
\draw (-0.6416746651961119, -0.12369220211186388)--(-0.6368669598799079, -0.11888449679565988);
\draw (-0.6416746590238489, -0.11407679765171891)--(-0.6368669598799079, -0.11888449679565988);
\draw (-0.6300678417817726, -0.11888449679565988)--(-0.6368669598799079, -0.11888449679565988);
\draw (-0.6040379085910841, -0.1585126661826191)--(-0.6040379085910841, -0.15171354808448376);
\draw (-0.5972387904929487, -0.15171354808448376)--(-0.6040379085910841, -0.15171354808448376);
\draw (-0.6088456108211566, -0.14690584585441124)--(-0.6040379085910841, -0.15171354808448376);
\draw (-0.5904396723948133, -0.1585126661826191)--(-0.5904396723948133, -0.15171354808448376);
\draw (-0.5972387904929487, -0.15171354808448376)--(-0.5904396723948133, -0.15171354808448376);
\draw (-0.5856319732508724, -0.1469058489405428)--(-0.5904396723948133, -0.15171354808448376);
\draw (-0.5740251436642698, -0.1420981374520757)--(-0.5808242679346682, -0.14209814362433873);
\draw (-0.5808242617624052, -0.1352990193539403)--(-0.5808242679346682, -0.14209814362433873);
\draw (-0.5856319732508724, -0.1469058489405428)--(-0.5808242679346682, -0.14209814362433873);
\draw (-0.5740251436642698, -0.12849990125580485)--(-0.5808242617624052, -0.12849990125580485);
\draw (-0.5808242617624052, -0.1352990193539403)--(-0.5808242617624052, -0.12849990125580485);
\draw (-0.5856319639924776, -0.12369219902573242)--(-0.5808242617624052, -0.12849990125580485);
\draw (-0.5904396693086817, -0.11208537561139292)--(-0.5904396662225502, -0.11888449679565988);
\draw (-0.5972387874068171, -0.11888449370952836)--(-0.5904396662225502, -0.11888449679565988);
\draw (-0.5856319639924776, -0.12369219902573242)--(-0.5904396662225502, -0.11888449679565988);
\draw (-0.6088456139072881, -0.11407679765171891)--(-0.6040379116772157, -0.11888449988179145);
\draw (-0.6088456169934197, -0.12369220519799545)--(-0.6040379116772157, -0.11888449988179145);
\draw (-0.5972387874068171, -0.11888449370952836)--(-0.6040379116772157, -0.11888449988179145);
\draw (-0.6184610183674331, -0.12369220211186388)--(-0.6136533161373606, -0.12849990434193642);
\draw (-0.6088456108211566, -0.12369219902573242)--(-0.6136533161373606, -0.12849990434193642);
\draw (-0.6136533161373606, -0.13529902244007183)--(-0.6136533161373606, -0.12849990434193642);
\draw (-0.6184610183674331, -0.1469058489405428)--(-0.613653313051229, -0.14209814362433873);
\draw (-0.6088456108211566, -0.14690584585441124)--(-0.613653313051229, -0.14209814362433873);
\draw (-0.613653313051229, -0.13529902552620338)--(-0.613653313051229, -0.14209814362433873);
\draw (-0.5392046793915893, -0.15652124743034995)--(-0.54401238259512, -0.15171354422681935);
\draw (-0.539204683451179, -0.14690584508287838)--(-0.54401238259512, -0.15171354422681935);
\draw (-0.5508115006932555, -0.15171354422681935)--(-0.54401238259512, -0.15171354422681935);
\draw (-0.5295892811037074, -0.14690584914246801)--(-0.534396984307238, -0.14209814593893738);
\draw (-0.539204683451179, -0.14690584508287838)--(-0.534396984307238, -0.14209814593893738);
\draw (-0.534396984307238, -0.13529902784080197)--(-0.534396984307238, -0.14209814593893738);
\draw (-0.529589272818771, -0.12369219825419947)--(-0.534396984307238, -0.12849990974266662);
\draw (-0.5392046873088434, -0.12369220674106124)--(-0.534396984307238, -0.12849990974266662);
\draw (-0.534396984307238, -0.13529902784080197)--(-0.534396984307238, -0.12849990974266662);
\draw (-0.5392046780504489, -0.11407679302252166)--(-0.544012389538916, -0.1188845045109887);
\draw (-0.5392046873088434, -0.12369220674106124)--(-0.544012389538916, -0.1188845045109887);
\draw (-0.5508115091801171, -0.11888450296792291)--(-0.544012389538916, -0.1188845045109887);
\draw (-0.5624183295083249, -0.11407680073785048)--(-0.5576106272782524, -0.11888450296792291);
\draw (-0.5624183264221934, -0.12369220211186388)--(-0.5576106272782524, -0.11888450296792291);
\draw (-0.5508115091801171, -0.11888450296792291)--(-0.5576106272782524, -0.11888450296792291);
\draw (-0.5740251436642698, -0.12849990125580485)--(-0.5672260255661343, -0.12849990125580485);
\draw (-0.5672260255661343, -0.1352990193539403)--(-0.5672260255661343, -0.12849990125580485);
\draw (-0.5624183264221934, -0.12369220211186388)--(-0.5672260255661343, -0.12849990125580485);
\draw (-0.5740251436642698, -0.1420981374520757)--(-0.5672260240230687, -0.14209813899514143);
\draw (-0.5672260255661343, -0.1352990193539403)--(-0.5672260240230687, -0.14209813899514143);
\draw (-0.5624183217929961, -0.14690584122521394)--(-0.5672260240230687, -0.14209813899514143);
\draw (-0.5576106187913907, -0.15851266232495473)--(-0.5576106187913907, -0.15171354422681935);
\draw (-0.5508115006932555, -0.15171354422681935)--(-0.5576106187913907, -0.15171354422681935);
\draw (-0.5624183217929961, -0.14690584122521394)--(-0.5576106187913907, -0.15171354422681935);
\draw (-0.4967602359871466, -0.11407680402590725)--(-0.5015679391906773, -0.10926910082237656);
\draw (-0.5063756383346183, -0.11407679996631753)--(-0.5015679391906773, -0.10926910082237656);
\draw (-0.5015679391906773, -0.10246998272424118)--(-0.5015679391906773, -0.10926910082237656);
\draw (-0.5063756342750285, -0.12369220231378919)--(-0.5111833374785593, -0.1188844991102585);
\draw (-0.5063756383346183, -0.11407679996631753)--(-0.5111833374785593, -0.1188844991102585);
\draw (-0.5179824555766945, -0.1188844991102585)--(-0.5111833374785593, -0.1188844991102585);
\draw (-0.529589272818771, -0.12369219825419947)--(-0.52478157367483, -0.1188844991102585);
\draw (-0.5295892766764354, -0.11407679610865312)--(-0.52478157367483, -0.1188844991102585);
\draw (-0.5179824555766945, -0.1188844991102585)--(-0.52478157367483, -0.1188844991102585);
\draw (-0.5392046780504489, -0.11407679302252166)--(-0.534396978906508, -0.10926909387858069);
\draw (-0.5295892766764354, -0.11407679610865312)--(-0.534396978906508, -0.10926909387858069);
\draw (-0.5343969804495736, -0.10246997423737952)--(-0.534396978906508, -0.10926909387858069);
\draw (-0.5392046826796462, -0.09086315390917155)--(-0.5343969804495736, -0.09567085613924409);
\draw (-0.5295892813056327, -0.09086315699530312)--(-0.5343969804495736, -0.09567085613924409);
\draw (-0.5343969804495736, -0.10246997423737952)--(-0.5343969804495736, -0.09567085613924409);
\draw (-0.5247815698171656, -0.07925632740870059)--(-0.5247815821616917, -0.08605545785136215);
\draw (-0.5179824517190301, -0.08605544550683603)--(-0.5247815821616917, -0.08605545785136215);
\draw (-0.5295892813056327, -0.09086315699530312)--(-0.5247815821616917, -0.08605545785136215);
\draw (-0.5111833336208949, -0.07925632740870059)--(-0.5111833320778291, -0.08605544704990176);
\draw (-0.5179824640635563, -0.08605545785136215)--(-0.5111833320778291, -0.08605544704990176);
\draw (-0.5063756298477564, -0.0908631492799743)--(-0.5111833320778291, -0.08605544704990176);
\draw (-0.4947688087480157, -0.09567085228157968)--(-0.501567926846151, -0.09567085228157968);
\draw (-0.5015679391906773, -0.10246998272424118)--(-0.501567926846151, -0.09567085228157968);
\draw (-0.5063756298477564, -0.0908631492799743)--(-0.501567926846151, -0.09567085228157968);
\draw (-0.4967602361890719, -0.04443587568247159)--(-0.5015679353330129, -0.04924357482641256);
\draw (-0.5063756375630852, -0.04443587259634002)--(-0.5015679353330129, -0.04924357482641256);
\draw (-0.5015679353330129, -0.05604269292454789)--(-0.5015679353330129, -0.04924357482641256);
\draw (-0.5063756406492169, -0.03482047122232651)--(-0.5111833397931579, -0.039628170366267534);
\draw (-0.5063756375630852, -0.04443587259634002)--(-0.5111833397931579, -0.039628170366267534);
\draw (-0.5179824578912933, -0.039628170366267534)--(-0.5111833397931579, -0.039628170366267534);
\draw (-0.5295892813056327, -0.034820465050063476)--(-0.5247815790755601, -0.03962816728013596);
\draw (-0.5295892782195011, -0.04443586642407693)--(-0.5247815790755601, -0.03962816728013596);
\draw (-0.5179824609774246, -0.03962816728013596)--(-0.5247815790755601, -0.03962816728013596);
\draw (-0.5392046795935146, -0.044435863337945414)--(-0.534396977363442, -0.0492435655680179);
\draw (-0.5295892782195011, -0.04443586642407693)--(-0.534396977363442, -0.0492435655680179);
\draw (-0.534396977363442, -0.05604268366615334)--(-0.534396977363442, -0.0492435655680179);
\draw (-0.5392046857657777, -0.06764951633888733)--(-0.5343969742773105, -0.06284180485042024);
\draw (-0.529589272047238, -0.06764950708049272)--(-0.5343969742773105, -0.06284180485042024);
\draw (-0.5343969742773105, -0.0560426867522848)--(-0.5343969742773105, -0.06284180485042024);
\draw (-0.5247815821616917, -0.07925633975322677)--(-0.5247815698171656, -0.07245720931056526);
\draw (-0.5179824517190301, -0.07245720931056526)--(-0.5247815698171656, -0.07245720931056526);
\draw (-0.529589272047238, -0.06764950708049272)--(-0.5247815698171656, -0.07245720931056526);
\draw (-0.5111833336208949, -0.07925632740870059)--(-0.5111833336208949, -0.07245720931056526);
\draw (-0.5179824517190301, -0.07245720931056526)--(-0.5111833336208949, -0.07245720931056526);
\draw (-0.5063756344769539, -0.0676495101666243)--(-0.5111833336208949, -0.07245720931056526);
\draw (-0.4947688172348774, -0.06284181102268332)--(-0.5015679353330129, -0.06284181102268332);
\draw (-0.5015679353330129, -0.05604269292454789)--(-0.5015679353330129, -0.06284181102268332);
\draw (-0.5063756344769539, -0.0676495101666243)--(-0.5015679353330129, -0.06284181102268332);
\draw (-0.762550573794395, -9.793082456077684e-10)--(-0.762550573794395, -0.006799119077443627);
\draw (-0.7557514556962596, -0.006799119077443627)--(-0.762550573794395, -0.006799119077443627);
\draw (-0.767358279110599, -0.01160682439364763)--(-0.762550573794395, -0.006799119077443627);
\draw (-0.7489523375981242, -9.793082456077684e-10)--(-0.7489523375981242, -0.006799119077443627);
\draw (-0.7557514556962596, -0.006799119077443627)--(-0.7489523375981242, -0.006799119077443627);
\draw (-0.7441446384541832, -0.011606818221384596)--(-0.7489523375981242, -0.006799119077443627);
\draw (-0.7325378212121068, -0.01641451736532562)--(-0.7393369393102422, -0.01641451736532562);
\draw (-0.7393369393102422, -0.023213635463460947)--(-0.7393369393102422, -0.01641451736532562);
\draw (-0.7441446384541832, -0.011606818221384596)--(-0.7393369393102422, -0.01641451736532562);
\draw (-0.7325378088675807, -0.03001276590612245)--(-0.7393369393102422, -0.030012753561596384);
\draw (-0.7393369393102422, -0.023213635463460947)--(-0.7393369393102422, -0.030012753561596384);
\draw (-0.7441446446264462, -0.034820458877800387)--(-0.7393369393102422, -0.030012753561596384);
\draw (-0.7489523375981242, -0.04642729463666595)--(-0.7489523437703872, -0.039628158021741355);
\draw (-0.7557514680407856, -0.039628164194004445)--(-0.7489523437703872, -0.039628158021741355);
\draw (-0.7441446446264462, -0.034820458877800387)--(-0.7489523437703872, -0.039628158021741355);
\draw (-0.767358285282862, -0.044435863337945414)--(-0.762550586138921, -0.039628164194004445);
\draw (-0.767358285282862, -0.034820465050063476)--(-0.762550586138921, -0.039628164194004445);
\draw (-0.7557514680407856, -0.039628164194004445)--(-0.762550586138921, -0.039628164194004445);
\draw (-0.7769736835707439, -0.034820465050063476)--(-0.772165984426803, -0.03001276590612245);
\draw (-0.767358285282862, -0.034820465050063476)--(-0.772165984426803, -0.03001276590612245);
\draw (-0.772165984426803, -0.02321364780798707)--(-0.772165984426803, -0.03001276590612245);
\draw (-0.7769736773984809, -0.01160682439364763)--(-0.7721659782545399, -0.0164145235375886);
\draw (-0.767358279110599, -0.01160682439364763)--(-0.7721659782545399, -0.0164145235375886);
\draw (-0.7721659782545399, -0.023213641635724036)--(-0.7721659782545399, -0.0164145235375886);
\draw (-0.7025250562852926, 1.1365217877923328e-08)--(-0.7025250439407664, -0.006799119077443627);
\draw (-0.709324174383428, -0.006799106732917559)--(-0.7025250439407664, -0.006799119077443627);
\draw (-0.6977173447968255, -0.011606818221384596)--(-0.7025250439407664, -0.006799119077443627);
\draw (-0.7161232924815634, 1.1365217877923328e-08)--(-0.7161232986538264, -0.006799112905180538);
\draw (-0.7093241620389018, -0.006799119077443627)--(-0.7161232986538264, -0.006799112905180538);
\draw (-0.7209310039700305, -0.011606818221384596)--(-0.7161232986538264, -0.006799112905180538);
\draw (-0.7325378212121068, -0.01641451736532562)--(-0.7257387031139715, -0.01641451736532562);
\draw (-0.7257386907694453, -0.023213647807987126)--(-0.7257387031139715, -0.01641451736532562);
\draw (-0.7209310039700305, -0.011606818221384596)--(-0.7257387031139715, -0.01641451736532562);
\draw (-0.7325378212121068, -0.030012753561596384)--(-0.7257386907694453, -0.03001276590612245);
\draw (-0.7257387031139715, -0.023213635463461002)--(-0.7257386907694453, -0.03001276590612245);
\draw (-0.7209309916255043, -0.034820465050063476)--(-0.7257386907694453, -0.03001276590612245);
\draw (-0.7161232924815634, -0.046427282292139826)--(-0.7161232924815634, -0.039628164194004445);
\draw (-0.709324174383428, -0.039628164194004445)--(-0.7161232924815634, -0.039628164194004445);
\draw (-0.7209309916255043, -0.034820465050063476)--(-0.7161232924815634, -0.039628164194004445);
\draw (-0.6977173571413516, -0.044435863337945414)--(-0.7025250562852926, -0.039628164194004445);
\draw (-0.6977173509690886, -0.03482045887780044)--(-0.7025250562852926, -0.039628164194004445);
\draw (-0.709324174383428, -0.039628164194004445)--(-0.7025250562852926, -0.039628164194004445);
\draw (-0.6881019526812067, -0.03482045887780044)--(-0.6929096518251476, -0.030012759733859473);
\draw (-0.6977173571413516, -0.034820465050063476)--(-0.6929096518251476, -0.030012759733859473);
\draw (-0.6929096456528845, -0.023213635463461002)--(-0.6929096518251476, -0.030012759733859473);
\draw (-0.6881019465089435, -0.011606818221384596)--(-0.6929096456528845, -0.01641451736532562);
\draw (-0.6977173447968255, -0.011606818221384596)--(-0.6929096456528845, -0.01641451736532562);
\draw (-0.6929096456528845, -0.023213635463461002)--(-0.6929096456528845, -0.01641451736532562);
\draw (-0.6532814824381883, -0.04924356248188638)--(-0.6600806005363238, -0.04924356248188638);
\draw (-0.6600806005363238, -0.056042680580021764)--(-0.6600806005363238, -0.04924356248188638);
\draw (-0.6648882996802647, -0.044435863337945414)--(-0.6600806005363238, -0.04924356248188638);
\draw (-0.6532814824381883, -0.0628417986781572)--(-0.6600806067085867, -0.06284180485042024);
\draw (-0.6600806005363238, -0.056042680580021764)--(-0.6600806067085867, -0.06284180485042024);
\draw (-0.6648883120247908, -0.0676495101666243)--(-0.6600806067085867, -0.06284180485042024);
\draw (-0.6696960111687318, -0.07925632740870059)--(-0.6696960111687318, -0.07245720931056526);
\draw (-0.6764951292668672, -0.07245720931056526)--(-0.6696960111687318, -0.07245720931056526);
\draw (-0.6648883120247908, -0.0676495101666243)--(-0.6696960111687318, -0.07245720931056526);
\draw (-0.6832942473650025, -0.07925632740870059)--(-0.6832942473650025, -0.07245720931056526);
\draw (-0.6764951292668672, -0.07245720931056526)--(-0.6832942473650025, -0.07245720931056526);
\draw (-0.6881019465089435, -0.0676495101666243)--(-0.6832942473650025, -0.07245720931056526);
\draw (-0.6997087637510199, -0.06284181102268332)--(-0.6929096456528845, -0.06284181102268332);
\draw (-0.6929096456528845, -0.05604269292454789)--(-0.6929096456528845, -0.06284181102268332);
\draw (-0.6881019465089435, -0.0676495101666243)--(-0.6929096456528845, -0.06284181102268332);
\draw (-0.6977173571413516, -0.044435863337945414)--(-0.6929096456528845, -0.04924357482641256);
\draw (-0.6881019403366805, -0.0444358695102085)--(-0.6929096456528845, -0.04924357482641256);
\draw (-0.6929096456528845, -0.05604269292454789)--(-0.6929096456528845, -0.04924357482641256);
\draw (-0.6881019526812067, -0.03482045887780044)--(-0.6832942411927395, -0.039628170366267534);
\draw (-0.6881019465089435, -0.04443587568247159)--(-0.6832942411927395, -0.039628170366267534);
\draw (-0.676495116922341, -0.039628164194004445)--(-0.6832942411927395, -0.039628170366267534);
\draw (-0.6648882996802647, -0.034820465050063476)--(-0.6696959988242057, -0.039628164194004445);
\draw (-0.6648882996802647, -0.044435863337945414)--(-0.6696959988242057, -0.039628164194004445);
\draw (-0.676495116922341, -0.039628164194004445)--(-0.6696959988242057, -0.039628164194004445);
\draw (-0.6532814824381883, -0.10926909233551485)--(-0.6600806005363238, -0.10926909233551485);
\draw (-0.6600806005363238, -0.10246997423737952)--(-0.6600806005363238, -0.10926909233551485);
\draw (-0.6648883058525277, -0.11407679765171891)--(-0.6600806005363238, -0.10926909233551485);
\draw (-0.6532814824381883, -0.09567085613924409)--(-0.6600806005363238, -0.09567085613924409);
\draw (-0.6600806005363238, -0.10246997423737952)--(-0.6600806005363238, -0.09567085613924409);
\draw (-0.6648882996802647, -0.09086315699530312)--(-0.6600806005363238, -0.09567085613924409);
\draw (-0.6696960111687318, -0.07925632740870059)--(-0.6696960049964686, -0.08605545167909906);
\draw (-0.6764951292668672, -0.08605544550683603)--(-0.6696960049964686, -0.08605545167909906);
\draw (-0.6648882996802647, -0.09086315699530312)--(-0.6696960049964686, -0.08605545167909906);
\draw (-0.6832942473650025, -0.07925632740870059)--(-0.6832942473650025, -0.08605544550683603);
\draw (-0.6764951292668672, -0.08605544550683603)--(-0.6832942473650025, -0.08605544550683603);
\draw (-0.6881019526812067, -0.09086315082304003)--(-0.6832942473650025, -0.08605544550683603);
\draw (-0.699708776095546, -0.09567085613924409)--(-0.6929096518251476, -0.095670849966981);
\draw (-0.6929096579974106, -0.10246997423737952)--(-0.6929096518251476, -0.095670849966981);
\draw (-0.6881019526812067, -0.09086315082304003)--(-0.6929096518251476, -0.095670849966981);
\draw (-0.6977173509690886, -0.11407679765171891)--(-0.6929096518251476, -0.10926909850777794);
\draw (-0.6881019465089435, -0.11407680382398194)--(-0.6929096518251476, -0.10926909850777794);
\draw (-0.6929096579974106, -0.10246997423737952)--(-0.6929096518251476, -0.10926909850777794);
\draw (-0.6881019465089435, -0.12369220211186388)--(-0.6832942473650025, -0.11888450296792291);
\draw (-0.6881019526812067, -0.11407679765171891)--(-0.6832942473650025, -0.11888450296792291);
\draw (-0.6764951292668672, -0.11888450296792291)--(-0.6832942473650025, -0.11888450296792291);
\draw (-0.6648882996802647, -0.12369220211186388)--(-0.6696960049964686, -0.11888449679565988);
\draw (-0.6648883058525277, -0.11407679765171891)--(-0.6696960049964686, -0.11888449679565988);
\draw (-0.6764951230946041, -0.11888449679565988)--(-0.6696960049964686, -0.11888449679565988);
\draw (-0.7025250562852926, -0.1585126661826191)--(-0.7025250562852926, -0.15171354808448376);
\draw (-0.709324174383428, -0.15171354808448376)--(-0.7025250562852926, -0.15171354808448376);
\draw (-0.6977173540552201, -0.14690584585441124)--(-0.7025250562852926, -0.15171354808448376);
\draw (-0.7161232924815634, -0.1585126661826191)--(-0.7161232924815634, -0.15171354808448376);
\draw (-0.709324174383428, -0.15171354808448376)--(-0.7161232924815634, -0.15171354808448376);
\draw (-0.7209309916255043, -0.1469058489405428)--(-0.7161232924815634, -0.15171354808448376);
\draw (-0.7325378212121068, -0.14209813745207567)--(-0.7257386969417083, -0.14209814362433873);
\draw (-0.7257387031139715, -0.1352990193539403)--(-0.7257386969417083, -0.14209814362433873);
\draw (-0.7209309916255043, -0.1469058489405428)--(-0.7257386969417083, -0.14209814362433873);
\draw (-0.7325378212121068, -0.12849990125580485)--(-0.7257387031139715, -0.12849990125580485);
\draw (-0.7257387031139715, -0.1352990193539403)--(-0.7257387031139715, -0.12849990125580485);
\draw (-0.7209310008838989, -0.12369219902573236)--(-0.7257387031139715, -0.12849990125580485);
\draw (-0.7161232955676948, -0.11208537561139292)--(-0.7161232986538264, -0.11888449679565988);
\draw (-0.7093241774695596, -0.11888449370952836)--(-0.7161232986538264, -0.11888449679565988);
\draw (-0.7209310008838989, -0.12369219902573236)--(-0.7161232986538264, -0.11888449679565988);
\draw (-0.6977173509690886, -0.11407679765171891)--(-0.702525053199161, -0.1188844998817914);
\draw (-0.697717347882957, -0.12369220519799545)--(-0.702525053199161, -0.1188844998817914);
\draw (-0.7093241774695596, -0.11888449370952836)--(-0.702525053199161, -0.1188844998817914);
\draw (-0.6881019465089435, -0.12369220211186388)--(-0.6929096487390161, -0.12849990434193642);
\draw (-0.6977173540552201, -0.12369219902573236)--(-0.6929096487390161, -0.12849990434193642);
\draw (-0.6929096487390161, -0.13529902244007183)--(-0.6929096487390161, -0.12849990434193642);
\draw (-0.6881019465089435, -0.1469058489405428)--(-0.6929096518251476, -0.14209814362433873);
\draw (-0.6977173540552201, -0.14690584585441124)--(-0.6929096518251476, -0.14209814362433873);
\draw (-0.6929096518251476, -0.13529902552620332)--(-0.6929096518251476, -0.14209814362433873);
\draw (-0.7673582854847874, -0.15652124743034995)--(-0.7625505822812566, -0.15171354422681932);
\draw (-0.7673582814251976, -0.14690584508287832)--(-0.7625505822812566, -0.15171354422681932);
\draw (-0.7557514641831212, -0.15171354422681932)--(-0.7625505822812566, -0.15171354422681932);
\draw (-0.7769736837726693, -0.14690584914246801)--(-0.7721659805691385, -0.14209814593893735);
\draw (-0.7673582814251976, -0.14690584508287832)--(-0.7721659805691385, -0.14209814593893735);
\draw (-0.7721659805691385, -0.13529902784080197)--(-0.7721659805691385, -0.14209814593893735);
\draw (-0.7769736920576057, -0.12369219825419947)--(-0.7721659805691385, -0.12849990974266656);
\draw (-0.7673582775675332, -0.12369220674106118)--(-0.7721659805691385, -0.12849990974266656);
\draw (-0.7721659805691385, -0.13529902784080197)--(-0.7721659805691385, -0.12849990974266656);
\draw (-0.7673582868259278, -0.11407679302252155)--(-0.7625505753374607, -0.1188845045109887);
\draw (-0.7673582775675332, -0.12369220674106118)--(-0.7625505753374607, -0.1188845045109887);
\draw (-0.7557514556962596, -0.11888450296792291)--(-0.7625505753374607, -0.1188845045109887);
\draw (-0.7441446353680516, -0.11407680073785043)--(-0.7489523375981242, -0.11888450296792291);
\draw (-0.7441446384541832, -0.12369220211186388)--(-0.7489523375981242, -0.11888450296792291);
\draw (-0.7557514556962596, -0.11888450296792291)--(-0.7489523375981242, -0.11888450296792291);
\draw (-0.7325378212121068, -0.12849990125580485)--(-0.7393369393102422, -0.12849990125580485);
\draw (-0.7393369393102422, -0.1352990193539403)--(-0.7393369393102422, -0.12849990125580485);
\draw (-0.7441446384541832, -0.12369220211186388)--(-0.7393369393102422, -0.12849990125580485);
\draw (-0.7325378212121068, -0.14209813745207567)--(-0.7393369408533079, -0.1420981389951414);
\draw (-0.7393369393102422, -0.1352990193539403)--(-0.7393369408533079, -0.1420981389951414);
\draw (-0.7441446430833805, -0.1469058412252139)--(-0.7393369408533079, -0.1420981389951414);
\draw (-0.7489523460849858, -0.1585126623249547)--(-0.7489523460849858, -0.15171354422681932);
\draw (-0.7557514641831212, -0.15171354422681932)--(-0.7489523460849858, -0.15171354422681932);
\draw (-0.7441446430833805, -0.1469058412252139)--(-0.7489523460849858, -0.15171354422681932);
\draw (-0.80980272888923, -0.11407680402590725)--(-0.8049950256856994, -0.10926910082237656);
\draw (-0.8001873265417584, -0.11407679996631753)--(-0.8049950256856994, -0.10926910082237656);
\draw (-0.8049950256856994, -0.10246998272424113)--(-0.8049950256856994, -0.10926910082237656);
\draw (-0.8001873306013481, -0.12369220231378919)--(-0.7953796273978174, -0.1188844991102585);
\draw (-0.8001873265417584, -0.11407679996631753)--(-0.7953796273978174, -0.1188844991102585);
\draw (-0.788580509299682, -0.1188844991102585)--(-0.7953796273978174, -0.1188844991102585);
\draw (-0.7769736920576057, -0.12369219825419947)--(-0.7817813912015467, -0.1188844991102585);
\draw (-0.7769736881999413, -0.11407679610865312)--(-0.7817813912015467, -0.1188844991102585);
\draw (-0.788580509299682, -0.1188844991102585)--(-0.7817813912015467, -0.1188844991102585);
\draw (-0.7673582868259278, -0.11407679302252155)--(-0.7721659859698687, -0.10926909387858058);
\draw (-0.7769736881999413, -0.11407679610865312)--(-0.7721659859698687, -0.10926909387858058);
\draw (-0.772165984426803, -0.10246997423737947)--(-0.7721659859698687, -0.10926909387858058);
\draw (-0.7673582821967305, -0.09086315390917155)--(-0.772165984426803, -0.09567085613924409);
\draw (-0.7769736835707439, -0.09086315699530312)--(-0.772165984426803, -0.09567085613924409);
\draw (-0.772165984426803, -0.10246997423737947)--(-0.772165984426803, -0.09567085613924409);
\draw (-0.7817813950592111, -0.07925632740870059)--(-0.7817813827146849, -0.08605545785136215);
\draw (-0.7885805131573465, -0.08605544550683603)--(-0.7817813827146849, -0.08605545785136215);
\draw (-0.7769736835707439, -0.09086315699530312)--(-0.7817813827146849, -0.08605545785136215);
\draw (-0.7953796312554818, -0.07925632740870059)--(-0.7953796327985476, -0.08605544704990176);
\draw (-0.7885805008128204, -0.08605545785136215)--(-0.7953796327985476, -0.08605544704990176);
\draw (-0.8001873350286202, -0.0908631492799743)--(-0.7953796327985476, -0.08605544704990176);
\draw (-0.8117941561283609, -0.09567085228157962)--(-0.8049950380302255, -0.09567085228157968);
\draw (-0.8049950256856994, -0.10246998272424113)--(-0.8049950380302255, -0.09567085228157968);
\draw (-0.8001873350286202, -0.0908631492799743)--(-0.8049950380302255, -0.09567085228157968);
\draw (-0.8098027286873047, -0.04443587568247148)--(-0.8049950295433638, -0.04924357482641245);
\draw (-0.8001873273132912, -0.04443587259634002)--(-0.8049950295433638, -0.04924357482641245);
\draw (-0.8049950295433638, -0.05604269292454789)--(-0.8049950295433638, -0.04924357482641245);
\draw (-0.8001873242271598, -0.03482047122232651)--(-0.7953796250832188, -0.039628170366267534);
\draw (-0.8001873273132912, -0.04443587259634002)--(-0.7953796250832188, -0.039628170366267534);
\draw (-0.7885805069850834, -0.039628170366267534)--(-0.7953796250832188, -0.039628170366267534);
\draw (-0.7769736835707439, -0.034820465050063476)--(-0.7817813858008165, -0.03962816728013596);
\draw (-0.7769736866568755, -0.04443586642407693)--(-0.7817813858008165, -0.03962816728013596);
\draw (-0.7885805038989518, -0.03962816728013596)--(-0.7817813858008165, -0.03962816728013596);
\draw (-0.767358285282862, -0.044435863337945414)--(-0.7721659875129345, -0.0492435655680179);
\draw (-0.7769736866568755, -0.04443586642407693)--(-0.7721659875129345, -0.0492435655680179);
\draw (-0.7721659875129345, -0.05604268366615328)--(-0.7721659875129345, -0.0492435655680179);
\draw (-0.767358279110599, -0.06764951633888733)--(-0.7721659905990661, -0.06284180485042024);
\draw (-0.7769736928291386, -0.06764950708049272)--(-0.7721659905990661, -0.06284180485042024);
\draw (-0.7721659905990661, -0.0560426867522848)--(-0.7721659905990661, -0.06284180485042024);
\draw (-0.7817813827146849, -0.07925633975322671)--(-0.7817813950592111, -0.07245720931056521);
\draw (-0.7885805131573465, -0.07245720931056521)--(-0.7817813950592111, -0.07245720931056521);
\draw (-0.7769736928291386, -0.06764950708049272)--(-0.7817813950592111, -0.07245720931056521);
\draw (-0.7953796312554818, -0.07925632740870059)--(-0.7953796312554818, -0.07245720931056521);
\draw (-0.7885805131573465, -0.07245720931056521)--(-0.7953796312554818, -0.07245720931056521);
\draw (-0.8001873303994228, -0.06764951016662424)--(-0.7953796312554818, -0.07245720931056521);
\draw (-0.8117941476414992, -0.06284181102268327)--(-0.8049950295433638, -0.06284181102268327);
\draw (-0.8049950295433638, -0.05604269292454789)--(-0.8049950295433638, -0.06284181102268327);
\draw (-0.8001873303994228, -0.06764951016662424)--(-0.8049950295433638, -0.06284181102268327);
\draw (-0.9238795315319785, -0.16132895871689176)--(-0.9170804134338431, -0.1613289587168918);
\draw (-0.9170804134338431, -0.16812807681502714)--(-0.9170804134338431, -0.1613289587168918);
\draw (-0.912272708117639, -0.15652125340068773)--(-0.9170804134338431, -0.1613289587168918);
\draw (-0.9238795315319785, -0.17492719491316255)--(-0.9170804134338431, -0.17492719491316258);
\draw (-0.9170804134338431, -0.16812807681502714)--(-0.9170804134338431, -0.17492719491316258);
\draw (-0.9122727142899021, -0.17973489405710355)--(-0.9170804134338431, -0.17492719491316258);
\draw (-0.9074650151459611, -0.19134171129917987)--(-0.9074650151459611, -0.18454259320104452);
\draw (-0.9006658970478257, -0.1845425932010445)--(-0.9074650151459611, -0.18454259320104452);
\draw (-0.9122727142899021, -0.17973489405710355)--(-0.9074650151459611, -0.18454259320104452);
\draw (-0.8938667666051643, -0.19134172364370602)--(-0.8938667789496904, -0.18454259320104452);
\draw (-0.9006658970478257, -0.1845425932010445)--(-0.8938667789496904, -0.18454259320104452);
\draw (-0.8890590736334864, -0.17973488788484046)--(-0.8938667789496904, -0.18454259320104452);
\draw (-0.8774522378746208, -0.17492719491316258)--(-0.8842513744895454, -0.1749271887408995);
\draw (-0.8842513683172823, -0.16812806447050105)--(-0.8842513744895454, -0.1749271887408995);
\draw (-0.8890590736334864, -0.17973488788484046)--(-0.8842513744895454, -0.1749271887408995);
\draw (-0.8794436691733414, -0.1565212472284247)--(-0.8842513683172823, -0.16132894637236567);
\draw (-0.8890590674612233, -0.1565212472284247)--(-0.8842513683172823, -0.16132894637236567);
\draw (-0.8842513683172823, -0.16812806447050105)--(-0.8842513683172823, -0.16132894637236567);
\draw (-0.8890590674612233, -0.14690584894054273)--(-0.8938667666051643, -0.15171354808448373);
\draw (-0.8890590674612233, -0.1565212472284247)--(-0.8938667666051643, -0.15171354808448373);
\draw (-0.9006658847032997, -0.15171354808448367)--(-0.8938667666051643, -0.15171354808448373);
\draw (-0.912272708117639, -0.1469058551128058)--(-0.9074650089736981, -0.15171355425674676);
\draw (-0.912272708117639, -0.15652125340068773)--(-0.9074650089736981, -0.15171355425674676);
\draw (-0.9006658908755627, -0.15171355425674676)--(-0.9074650089736981, -0.15171355425674676);
\draw (-0.9238795438765046, -0.22135447622599416)--(-0.9170804134338431, -0.22135448857052029);
\draw (-0.9170804257783692, -0.21455535812785878)--(-0.9170804134338431, -0.22135448857052029);
\draw (-0.9122727142899021, -0.22616218771446128)--(-0.9170804134338431, -0.22135448857052029);
\draw (-0.9238795438765046, -0.20775624002972334)--(-0.9170804196061062, -0.2077562338574603);
\draw (-0.9170804134338431, -0.21455537047238488)--(-0.9170804196061062, -0.2077562338574603);
\draw (-0.9122727142899021, -0.20294852854125628)--(-0.9170804196061062, -0.2077562338574603);
\draw (-0.9074650151459611, -0.19134171129917987)--(-0.9074650151459611, -0.1981408293973153);
\draw (-0.9006658847032997, -0.1981408417418414)--(-0.9074650151459611, -0.1981408293973153);
\draw (-0.9122727142899021, -0.20294852854125628)--(-0.9074650151459611, -0.1981408293973153);
\draw (-0.8938667789496904, -0.1913417112991799)--(-0.8938667666051643, -0.1981408417418414);
\draw (-0.9006658970478257, -0.1981408293973153)--(-0.8938667666051643, -0.1981408417418414);
\draw (-0.8890590674612233, -0.20294854088578237)--(-0.8938667666051643, -0.1981408417418414);
\draw (-0.8774522502191469, -0.20775624002972334)--(-0.8842513683172823, -0.20775624002972334);
\draw (-0.8842513683172823, -0.21455535812785878)--(-0.8842513683172823, -0.20775624002972334);
\draw (-0.8890590674612233, -0.20294854088578237)--(-0.8842513683172823, -0.20775624002972334);
\draw (-0.8794436691733414, -0.2261621753699351)--(-0.8842513683172823, -0.22135447622599413);
\draw (-0.8890590736334864, -0.2261621815421982)--(-0.8842513683172823, -0.22135447622599413);
\draw (-0.8842513683172823, -0.21455535812785878)--(-0.8842513683172823, -0.22135447622599413);
\draw (-0.8890590736334864, -0.23577757983008013)--(-0.8938667727774273, -0.23096988068613916);
\draw (-0.8890590674612233, -0.2261621753699351)--(-0.8938667727774273, -0.23096988068613916);
\draw (-0.9006658970478257, -0.2309698868584022)--(-0.8938667727774273, -0.23096988068613916);
\draw (-0.9122727142899021, -0.23577758600234322)--(-0.9074650151459611, -0.23096988685840225);
\draw (-0.9122727142899021, -0.22616218771446128)--(-0.9074650151459611, -0.23096988685840225);
\draw (-0.9006658970478257, -0.2309698868584022)--(-0.9074650151459611, -0.23096988685840225);
\draw (-0.8746359700294004, -0.2705980500730984)--(-0.8746359700294004, -0.263798931974963);
\draw (-0.8678368519312649, -0.263798931974963)--(-0.8746359700294004, -0.263798931974963);
\draw (-0.8794436691733414, -0.25899123283102204)--(-0.8746359700294004, -0.263798931974963);
\draw (-0.8610377338331295, -0.2705980500730984)--(-0.8610377276608665, -0.2637989258026999);
\draw (-0.8678368519312649, -0.263798931974963)--(-0.8610377276608665, -0.2637989258026999);
\draw (-0.8562300223446625, -0.2589912204864959)--(-0.8610377276608665, -0.2637989258026999);
\draw (-0.8446232051025861, -0.25418352134255495)--(-0.8514223232007215, -0.25418352134255495);
\draw (-0.8514223232007215, -0.24738440324441954)--(-0.8514223232007215, -0.25418352134255495);
\draw (-0.8562300223446625, -0.2589912204864959)--(-0.8514223232007215, -0.25418352134255495);
\draw (-0.8446232051025861, -0.24058528514628416)--(-0.8514223232007215, -0.24058528514628416);
\draw (-0.8514223232007215, -0.24738440324441954)--(-0.8514223232007215, -0.24058528514628416);
\draw (-0.8562300223446625, -0.2357775860023432)--(-0.8514223232007215, -0.24058528514628416);
\draw (-0.8610377214886035, -0.22417076876026681)--(-0.8610377214886035, -0.2309698868584022);
\draw (-0.8678368395867389, -0.2309698868584022)--(-0.8610377214886035, -0.2309698868584022);
\draw (-0.8562300223446625, -0.2357775860023432)--(-0.8610377214886035, -0.2309698868584022);
\draw (-0.8794436691733414, -0.2261621753699351)--(-0.8746359576848742, -0.2309698868584022);
\draw (-0.8794436630010782, -0.23577759217460623)--(-0.8746359576848742, -0.2309698868584022);
\draw (-0.8678368395867389, -0.2309698868584022)--(-0.8746359576848742, -0.2309698868584022);
\draw (-0.8890590736334864, -0.23577757983008013)--(-0.8842513621450192, -0.24058529131854722);
\draw (-0.8794436568288152, -0.2357775860023432)--(-0.8842513621450192, -0.24058529131854722);
\draw (-0.8842513683172823, -0.24738441558894567)--(-0.8842513621450192, -0.24058529131854722);
\draw (-0.8890590674612233, -0.25899123283102204)--(-0.8842513683172823, -0.2541835336870811);
\draw (-0.8794436691733414, -0.25899123283102204)--(-0.8842513683172823, -0.2541835336870811);
\draw (-0.8842513683172823, -0.24738441558894567)--(-0.8842513683172823, -0.2541835336870811);
\draw (-0.8146104401757719, -0.2705980500730984)--(-0.8146104401757719, -0.263798931974963);
\draw (-0.8214095582739073, -0.263798931974963)--(-0.8146104401757719, -0.263798931974963);
\draw (-0.8098027348595678, -0.25899122665875896)--(-0.8146104401757719, -0.263798931974963);
\draw (-0.8282086763720427, -0.2705980500730984)--(-0.8282086763720427, -0.263798931974963);
\draw (-0.8214095582739073, -0.263798931974963)--(-0.8282086763720427, -0.263798931974963);
\draw (-0.8330163755159836, -0.25899123283102204)--(-0.8282086763720427, -0.263798931974963);
\draw (-0.8446232051025861, -0.25418352134255495)--(-0.8378240808321876, -0.254183527514818);
\draw (-0.8378240870044508, -0.24738440324441957)--(-0.8378240808321876, -0.254183527514818);
\draw (-0.8330163755159836, -0.25899123283102204)--(-0.8378240808321876, -0.254183527514818);
\draw (-0.8446232051025861, -0.24058528514628416)--(-0.8378240870044508, -0.24058528514628416);
\draw (-0.8378240870044508, -0.24738440324441957)--(-0.8378240870044508, -0.24058528514628416);
\draw (-0.8330163816882467, -0.23577757983008013)--(-0.8378240870044508, -0.24058528514628416);
\draw (-0.8282086763720427, -0.22417075641574072)--(-0.8282086825443057, -0.23096988068613916);
\draw (-0.8214095582739073, -0.2309698745138761)--(-0.8282086825443057, -0.23096988068613916);
\draw (-0.8330163816882467, -0.23577757983008013)--(-0.8282086825443057, -0.23096988068613916);
\draw (-0.8098027348595678, -0.2261621815421982)--(-0.8146104340035089, -0.23096988068613916);
\draw (-0.8098027286873047, -0.23577758600234322)--(-0.8146104340035089, -0.23096988068613916);
\draw (-0.8214095582739073, -0.2309698745138761)--(-0.8146104340035089, -0.23096988068613916);
\draw (-0.8001873303994228, -0.23577758600234322)--(-0.8049950295433638, -0.24058528514628416);
\draw (-0.8098027348595678, -0.23577757983008013)--(-0.8049950295433638, -0.24058528514628416);
\draw (-0.8049950295433638, -0.24738440324441957)--(-0.8049950295433638, -0.24058528514628416);
\draw (-0.8001873303994228, -0.25899123283102204)--(-0.8049950357156268, -0.254183527514818);
\draw (-0.8098027348595678, -0.25899122665875896)--(-0.8049950357156268, -0.254183527514818);
\draw (-0.8049950357156268, -0.24738440941668263)--(-0.8049950357156268, -0.254183527514818);
\draw (-0.7653668663286677, -0.22135447622599416)--(-0.772165984426803, -0.22135447622599416);
\draw (-0.772165984426803, -0.21455535812785878)--(-0.772165984426803, -0.22135447622599416);
\draw (-0.7769736866568755, -0.22616217845606665)--(-0.772165984426803, -0.22135447622599416);
\draw (-0.7653668663286677, -0.20775624002972334)--(-0.772165984426803, -0.20775624002972337);
\draw (-0.772165984426803, -0.21455535812785878)--(-0.772165984426803, -0.20775624002972337);
\draw (-0.7769736835707439, -0.2029485408857824)--(-0.772165984426803, -0.20775624002972337);
\draw (-0.7817813950592111, -0.1913417112991799)--(-0.781781388886948, -0.19814083556957834);
\draw (-0.7885805131573465, -0.1981408293973153)--(-0.781781388886948, -0.19814083556957834);
\draw (-0.7769736835707439, -0.2029485408857824)--(-0.781781388886948, -0.19814083556957834);
\draw (-0.7953796312554818, -0.19134171129917987)--(-0.7953796312554818, -0.1981408293973153);
\draw (-0.7885805131573465, -0.1981408293973153)--(-0.7953796312554818, -0.1981408293973153);
\draw (-0.8001873334855544, -0.20294853162738782)--(-0.7953796312554818, -0.1981408293973153);
\draw (-0.8117941568998938, -0.20775623694359183)--(-0.8049950357156268, -0.2077562338574603);
\draw (-0.8049950388017584, -0.21455535504172724)--(-0.8049950357156268, -0.2077562338574603);
\draw (-0.8001873334855544, -0.20294853162738782)--(-0.8049950357156268, -0.2077562338574603);
\draw (-0.8098027348595678, -0.2261621815421982)--(-0.8049950326294953, -0.22135447931212568);
\draw (-0.8001873273132913, -0.22616218462832974)--(-0.8049950326294953, -0.22135447931212568);
\draw (-0.8049950388017584, -0.21455535504172724)--(-0.8049950326294953, -0.22135447931212568);
\draw (-0.8001873303994228, -0.23577758600234322)--(-0.7953796281693504, -0.2309698837722707);
\draw (-0.8001873334855544, -0.22616217845606665)--(-0.7953796281693504, -0.2309698837722707);
\draw (-0.7885805100712149, -0.2309698837722707)--(-0.7953796281693504, -0.2309698837722707);
\draw (-0.7769736835707439, -0.23577758600234322)--(-0.781781388886948, -0.23096988068613916);
\draw (-0.7769736866568755, -0.22616217845606665)--(-0.781781388886948, -0.23096988068613916);
\draw (-0.7885805069850834, -0.23096988068613916)--(-0.781781388886948, -0.23096988068613916);
\draw (-0.7673582850809367, -0.1565212470264994)--(-0.7721659882844674, -0.16132895023003008);
\draw (-0.7769736874284083, -0.1565212510860891)--(-0.7721659882844674, -0.16132895023003008);
\draw (-0.7721659882844674, -0.16812806832816546)--(-0.7721659882844674, -0.16132895023003008);
\draw (-0.7769736833688187, -0.14690584873861745)--(-0.7817813865723493, -0.15171355194214814);
\draw (-0.7769736874284083, -0.1565212510860891)--(-0.7817813865723493, -0.15171355194214814);
\draw (-0.7885805046704848, -0.15171355194214814)--(-0.7817813865723493, -0.15171355194214814);
\draw (-0.8001873342570872, -0.14690584045368102)--(-0.7953796227686202, -0.15171355194214814);
\draw (-0.8001873257702256, -0.15652125494375352)--(-0.7953796227686202, -0.15171355194214814);
\draw (-0.7885805046704848, -0.15171355194214814)--(-0.7953796227686202, -0.15171355194214814);
\draw (-0.8098027394887651, -0.1565212456853589)--(-0.804995028000298, -0.16132895717382603);
\draw (-0.8001873257702256, -0.15652125494375352)--(-0.804995028000298, -0.16132895717382603);
\draw (-0.8049950295433638, -0.16812807681502714)--(-0.804995028000298, -0.16132895717382603);
\draw (-0.8098027317734363, -0.1797348971432351)--(-0.8049950295433638, -0.17492719491316258);
\draw (-0.8001873303994228, -0.17973489405710355)--(-0.8049950295433638, -0.17492719491316258);
\draw (-0.8049950295433638, -0.16812807681502714)--(-0.8049950295433638, -0.17492719491316258);
\draw (-0.7953796312554818, -0.19134171129917987)--(-0.7953796312554818, -0.18454259320104452);
\draw (-0.7885805131573465, -0.18454259320104452)--(-0.7953796312554818, -0.18454259320104452);
\draw (-0.8001873303994228, -0.17973489405710355)--(-0.7953796312554818, -0.18454259320104452);
\draw (-0.7817813950592111, -0.1913417112991799)--(-0.7817813935161453, -0.18454259165797876);
\draw (-0.7885805131573465, -0.18454259320104452)--(-0.7817813935161453, -0.18454259165797876);
\draw (-0.7769736912860727, -0.17973488942790625)--(-0.7817813935161453, -0.18454259165797876);
\draw (-0.7653668701863321, -0.1749271864263009)--(-0.7721659882844674, -0.17492718642630084);
\draw (-0.7721659882844674, -0.16812806832816546)--(-0.7721659882844674, -0.17492718642630084);
\draw (-0.7769736912860727, -0.17973488942790625)--(-0.7721659882844674, -0.17492718642630084);
\draw (-0.8098027284853795, -0.11407680362205663)--(-0.8146104316889101, -0.11888450682558732);
\draw (-0.8098027325449692, -0.12369220596952829)--(-0.8146104316889101, -0.11888450682558732);
\draw (-0.8214095497870455, -0.11888450682558732)--(-0.8146104316889101, -0.11888450682558732);
\draw (-0.8001873301974975, -0.12369220190993857)--(-0.8049950334010282, -0.12849990511346926);
\draw (-0.8098027325449692, -0.12369220596952829)--(-0.8049950334010282, -0.12849990511346926);
\draw (-0.8049950334010282, -0.1352990232116047)--(-0.8049950334010282, -0.12849990511346926);
\draw (-0.8001873342570872, -0.14690584045368102)--(-0.8049950334010282, -0.14209814130974005);
\draw (-0.8098027364026336, -0.14690584431134543)--(-0.8049950334010282, -0.14209814130974005);
\draw (-0.8049950334010282, -0.1352990232116047)--(-0.8049950334010282, -0.14209814130974005);
\draw (-0.8098027394887651, -0.1565212456853589)--(-0.8146104386327061, -0.15171354654141794);
\draw (-0.8098027364026336, -0.14690584431134543)--(-0.8146104386327061, -0.15171354654141794);
\draw (-0.8214095582739073, -0.15171354808448373)--(-0.8146104386327061, -0.15171354654141794);
\draw (-0.8330163786021152, -0.15652125031455624)--(-0.8282086763720427, -0.15171354808448376);
\draw (-0.8330163755159836, -0.1469058489405428)--(-0.8282086763720427, -0.15171354808448376);
\draw (-0.8214095582739073, -0.15171354808448373)--(-0.8282086763720427, -0.15171354808448376);
\draw (-0.8446232051025861, -0.14209813745207564)--(-0.8378240746599246, -0.14209814979660182);
\draw (-0.8378240870044508, -0.1352990193539403)--(-0.8378240746599246, -0.14209814979660182);
\draw (-0.8330163755159836, -0.1469058489405428)--(-0.8378240746599246, -0.14209814979660182);
\draw (-0.8446232051025861, -0.12849990125580485)--(-0.837824085461385, -0.12849989971273912);
\draw (-0.8378240746599246, -0.13529903169846638)--(-0.837824085461385, -0.12849989971273912);
\draw (-0.8330163832313124, -0.12369219748266658)--(-0.837824085461385, -0.12849989971273912);
\draw (-0.8282086802297071, -0.11208537638292582)--(-0.8282086802297071, -0.1188844944810612);
\draw (-0.8214095497870455, -0.11888450682558732)--(-0.8282086802297071, -0.1188844944810612);
\draw (-0.8330163832313124, -0.12369219748266658)--(-0.8282086802297071, -0.1188844944810612);
\draw (-0.8794436568288152, -0.11407680382398194)--(-0.8746359576848742, -0.11888450296792291);
\draw (-0.8794436599149468, -0.12369220519799545)--(-0.8746359576848742, -0.11888450296792291);
\draw (-0.8678368395867389, -0.11888450296792291)--(-0.8746359576848742, -0.11888450296792291);
\draw (-0.8890590612889602, -0.12369220828412697)--(-0.8842513621450192, -0.12849990742806794);
\draw (-0.8794436599149468, -0.12369220519799545)--(-0.8842513621450192, -0.12849990742806794);
\draw (-0.8842513621450192, -0.1352990255262033)--(-0.8842513621450192, -0.12849990742806794);
\draw (-0.8890590674612233, -0.14690584894054273)--(-0.8842513652311508, -0.14209814671047027);
\draw (-0.8794436660872098, -0.14690584585441124)--(-0.8842513652311508, -0.14209814671047027);
\draw (-0.8842513652311508, -0.13529902861233484)--(-0.8842513652311508, -0.14209814671047027);
\draw (-0.8794436691733414, -0.1565212472284247)--(-0.8746359669432688, -0.1517135449983522);
\draw (-0.8794436660872098, -0.14690584585441124)--(-0.8746359669432688, -0.1517135449983522);
\draw (-0.8678368488451335, -0.15171354499835213)--(-0.8746359669432688, -0.1517135449983522);
\draw (-0.8562300161723995, -0.15652125340068773)--(-0.8610377276608665, -0.15171354191222067);
\draw (-0.856230025430794, -0.14690583968214815)--(-0.8610377276608665, -0.15171354191222067);
\draw (-0.8678368457590019, -0.15171354191222064)--(-0.8610377276608665, -0.15171354191222067);
\draw (-0.84462319275806, -0.14209814979660174)--(-0.8514223232007215, -0.14209813745207564);
\draw (-0.8514223232007215, -0.1352990193539402)--(-0.8514223232007215, -0.14209813745207564);
\draw (-0.856230025430794, -0.14690583968214815)--(-0.8514223232007215, -0.14209813745207564);
\draw (-0.8446232051025861, -0.12849990125580485)--(-0.8514223232007215, -0.12849990125580485);
\draw (-0.8514223232007215, -0.1352990193539402)--(-0.8514223232007215, -0.12849990125580485);
\draw (-0.8562300223446625, -0.12369220211186388)--(-0.8514223232007215, -0.12849990125580485);
\draw (-0.8610377214886035, -0.11208538486978747)--(-0.8610377214886035, -0.11888450296792291);
\draw (-0.8678368395867389, -0.11888450296792291)--(-0.8610377214886035, -0.11888450296792291);
\draw (-0.8562300223446625, -0.12369220211186388)--(-0.8610377214886035, -0.11888450296792291);
\draw (-0.9238795315319785, -0.379867141429305)--(-0.9170804134338431, -0.379867141429305);
\draw (-0.9170804134338431, -0.3730680233311696)--(-0.9170804134338431, -0.379867141429305);
\draw (-0.912272708117639, -0.38467484674550906)--(-0.9170804134338431, -0.379867141429305);
\draw (-0.9238795315319785, -0.36626890523303424)--(-0.9170804134338431, -0.36626890523303424);
\draw (-0.9170804134338431, -0.3730680233311696)--(-0.9170804134338431, -0.36626890523303424);
\draw (-0.9122727142899021, -0.36146120608909327)--(-0.9170804134338431, -0.36626890523303424);
\draw (-0.9074650151459611, -0.3498543888470169)--(-0.9074650151459611, -0.3566535069451523);
\draw (-0.9006658970478258, -0.3566535069451523)--(-0.9074650151459611, -0.3566535069451523);
\draw (-0.9122727142899021, -0.36146120608909327)--(-0.9074650151459611, -0.3566535069451523);
\draw (-0.8938667666051643, -0.3498543765024908)--(-0.8938667789496904, -0.3566535069451523);
\draw (-0.9006658970478258, -0.3566535069451523)--(-0.8938667789496904, -0.3566535069451523);
\draw (-0.8890590736334864, -0.3614612122613563)--(-0.8938667789496904, -0.3566535069451523);
\draw (-0.8774522378746208, -0.36626890523303424)--(-0.8842513744895454, -0.36626891140529727);
\draw (-0.8842513683172823, -0.3730680356756958)--(-0.8842513744895454, -0.36626891140529727);
\draw (-0.8890590736334864, -0.3614612122613563)--(-0.8842513744895454, -0.36626891140529727);
\draw (-0.8794436691733414, -0.3846748529177721)--(-0.8842513683172823, -0.3798671537738311);
\draw (-0.8890590674612233, -0.3846748529177721)--(-0.8842513683172823, -0.3798671537738311);
\draw (-0.8842513683172823, -0.3730680356756958)--(-0.8842513683172823, -0.3798671537738311);
\draw (-0.8890590674612233, -0.39429025120565403)--(-0.8938667666051643, -0.38948255206171306);
\draw (-0.8890590674612233, -0.3846748529177721)--(-0.8938667666051643, -0.38948255206171306);
\draw (-0.9006658847032997, -0.3894825520617131)--(-0.8938667666051643, -0.38948255206171306);
\draw (-0.912272708117639, -0.394290245033391)--(-0.9074650089736981, -0.38948254588945);
\draw (-0.912272708117639, -0.38467484674550906)--(-0.9074650089736981, -0.38948254588945);
\draw (-0.9006658908755627, -0.38948254588945)--(-0.9074650089736981, -0.38948254588945);
\draw (-0.9238795438765046, -0.31984162392020266)--(-0.9170804134338431, -0.31984161157567653);
\draw (-0.9170804257783692, -0.32664074201833804)--(-0.9170804134338431, -0.31984161157567653);
\draw (-0.9122727142899021, -0.31503391243173556)--(-0.9170804134338431, -0.31984161157567653);
\draw (-0.9238795438765046, -0.3334398601164735)--(-0.9170804196061062, -0.3334398662887365);
\draw (-0.9170804134338431, -0.3266407296738119)--(-0.9170804196061062, -0.3334398662887365);
\draw (-0.9122727142899021, -0.3382475716049405)--(-0.9170804196061062, -0.3334398662887365);
\draw (-0.9074650151459611, -0.3498543888470169)--(-0.9074650151459611, -0.34305527074888154);
\draw (-0.9006658847032997, -0.34305525840435536)--(-0.9074650151459611, -0.34305527074888154);
\draw (-0.9122727142899021, -0.3382475716049405)--(-0.9074650151459611, -0.34305527074888154);
\draw (-0.8938667789496904, -0.3498543888470169)--(-0.8938667666051643, -0.3430552584043554);
\draw (-0.9006658970478257, -0.34305527074888154)--(-0.8938667666051643, -0.3430552584043554);
\draw (-0.8890590674612233, -0.33824755926041444)--(-0.8938667666051643, -0.3430552584043554);
\draw (-0.8774522502191469, -0.3334398601164734)--(-0.8842513683172823, -0.3334398601164735);
\draw (-0.8842513683172823, -0.32664074201833804)--(-0.8842513683172823, -0.3334398601164735);
\draw (-0.8890590674612233, -0.33824755926041444)--(-0.8842513683172823, -0.3334398601164735);
\draw (-0.8794436691733414, -0.3150339247762617)--(-0.8842513683172823, -0.31984162392020266);
\draw (-0.8890590736334864, -0.31503391860399865)--(-0.8842513683172823, -0.31984162392020266);
\draw (-0.8842513683172823, -0.32664074201833804)--(-0.8842513683172823, -0.31984162392020266);
\draw (-0.8890590736334864, -0.30541852031611666)--(-0.8938667727774273, -0.31022621946005763);
\draw (-0.8890590674612233, -0.3150339247762617)--(-0.8938667727774273, -0.31022621946005763);
\draw (-0.9006658970478257, -0.3102262132877946)--(-0.8938667727774273, -0.31022621946005763);
\draw (-0.9122727142899021, -0.3054185141438536)--(-0.9074650151459611, -0.3102262132877946);
\draw (-0.9122727142899021, -0.31503391243173556)--(-0.9074650151459611, -0.3102262132877946);
\draw (-0.9006658970478257, -0.3102262132877946)--(-0.9074650151459611, -0.3102262132877946);
\draw (-0.8746359700294004, -0.2705980500730984)--(-0.8746359700294004, -0.2773971681712338);
\draw (-0.8678368519312649, -0.27739716817123383)--(-0.8746359700294004, -0.2773971681712338);
\draw (-0.8794436691733414, -0.28220486731517475)--(-0.8746359700294004, -0.2773971681712338);
\draw (-0.8610377338331295, -0.2705980500730984)--(-0.8610377276608665, -0.27739717434349687);
\draw (-0.8678368519312649, -0.27739716817123383)--(-0.8610377276608665, -0.27739717434349687);
\draw (-0.8562300223446625, -0.28220487965970087)--(-0.8610377276608665, -0.27739717434349687);
\draw (-0.8446232051025861, -0.28701257880364184)--(-0.8514223232007215, -0.2870125788036419);
\draw (-0.8514223232007215, -0.2938116969017773)--(-0.8514223232007215, -0.2870125788036419);
\draw (-0.8562300223446625, -0.28220487965970087)--(-0.8514223232007215, -0.2870125788036419);
\draw (-0.8446232051025861, -0.30061081499991266)--(-0.8514223232007215, -0.30061081499991266);
\draw (-0.8514223232007215, -0.2938116969017773)--(-0.8514223232007215, -0.30061081499991266);
\draw (-0.8562300223446625, -0.3054185141438536)--(-0.8514223232007215, -0.30061081499991266);
\draw (-0.8610377214886035, -0.31702533138593)--(-0.8610377214886035, -0.3102262132877946);
\draw (-0.8678368395867389, -0.3102262132877946)--(-0.8610377214886035, -0.3102262132877946);
\draw (-0.8562300223446625, -0.3054185141438536)--(-0.8610377214886035, -0.3102262132877946);
\draw (-0.8794436691733414, -0.3150339247762617)--(-0.8746359576848742, -0.3102262132877946);
\draw (-0.8794436630010782, -0.30541850797159054)--(-0.8746359576848742, -0.3102262132877946);
\draw (-0.8678368395867389, -0.3102262132877946)--(-0.8746359576848742, -0.3102262132877946);
\draw (-0.8890590736334864, -0.30541852031611666)--(-0.8842513621450192, -0.30061080882764957);
\draw (-0.8794436568288152, -0.3054185141438536)--(-0.8842513621450192, -0.30061080882764957);
\draw (-0.8842513683172823, -0.29381168455725115)--(-0.8842513621450192, -0.30061080882764957);
\draw (-0.8890590674612233, -0.28220486731517475)--(-0.8842513683172823, -0.2870125664591157);
\draw (-0.8794436691733414, -0.28220486731517475)--(-0.8842513683172823, -0.2870125664591157);
\draw (-0.8842513683172823, -0.29381168455725115)--(-0.8842513683172823, -0.2870125664591157);
\draw (-0.8146104401757719, -0.2705980500730984)--(-0.8146104401757719, -0.2773971681712338);
\draw (-0.8214095582739073, -0.2773971681712338)--(-0.8146104401757719, -0.2773971681712338);
\draw (-0.8098027348595678, -0.28220487348743784)--(-0.8146104401757719, -0.2773971681712338);
\draw (-0.8282086763720427, -0.2705980500730984)--(-0.8282086763720427, -0.2773971681712338);
\draw (-0.8214095582739073, -0.2773971681712338)--(-0.8282086763720427, -0.2773971681712338);
\draw (-0.8330163755159836, -0.28220486731517475)--(-0.8282086763720427, -0.2773971681712338);
\draw (-0.8446232051025861, -0.28701257880364184)--(-0.8378240808321876, -0.2870125726313788);
\draw (-0.8378240870044508, -0.2938116969017772)--(-0.8378240808321876, -0.2870125726313788);
\draw (-0.8330163755159836, -0.28220486731517475)--(-0.8378240808321876, -0.2870125726313788);
\draw (-0.8446232051025861, -0.30061081499991266)--(-0.8378240870044508, -0.30061081499991266);
\draw (-0.8378240870044508, -0.2938116969017772)--(-0.8378240870044508, -0.30061081499991266);
\draw (-0.8330163816882467, -0.3054185203161167)--(-0.8378240870044508, -0.30061081499991266);
\draw (-0.8282086763720427, -0.3170253437304561)--(-0.8282086825443057, -0.3102262194600577);
\draw (-0.8214095582739073, -0.3102262256323207)--(-0.8282086825443057, -0.3102262194600577);
\draw (-0.8330163816882467, -0.3054185203161167)--(-0.8282086825443057, -0.3102262194600577);
\draw (-0.8098027348595678, -0.31503391860399865)--(-0.8146104340035089, -0.3102262194600577);
\draw (-0.8098027286873047, -0.3054185141438536)--(-0.8146104340035089, -0.3102262194600577);
\draw (-0.8214095582739073, -0.3102262256323207)--(-0.8146104340035089, -0.3102262194600577);
\draw (-0.8001873303994228, -0.3054185141438536)--(-0.8049950295433638, -0.30061081499991266);
\draw (-0.8098027348595678, -0.30541852031611666)--(-0.8049950295433638, -0.30061081499991266);
\draw (-0.8049950295433638, -0.2938116969017773)--(-0.8049950295433638, -0.30061081499991266);
\draw (-0.8001873303994228, -0.2822048673151748)--(-0.8049950357156268, -0.2870125726313788);
\draw (-0.8098027348595678, -0.28220487348743784)--(-0.8049950357156268, -0.2870125726313788);
\draw (-0.8049950357156268, -0.2938116907295142)--(-0.8049950357156268, -0.2870125726313788);
\draw (-0.7653668663286677, -0.31984162392020266)--(-0.772165984426803, -0.31984162392020266);
\draw (-0.772165984426803, -0.32664074201833804)--(-0.772165984426803, -0.31984162392020266);
\draw (-0.7769736866568755, -0.31503392169013017)--(-0.772165984426803, -0.31984162392020266);
\draw (-0.7653668663286677, -0.3334398601164734)--(-0.772165984426803, -0.3334398601164734);
\draw (-0.772165984426803, -0.32664074201833804)--(-0.772165984426803, -0.3334398601164734);
\draw (-0.7769736835707439, -0.3382475592604144)--(-0.772165984426803, -0.3334398601164734);
\draw (-0.7817813950592111, -0.3498543888470169)--(-0.781781388886948, -0.34305526457661845);
\draw (-0.7885805131573465, -0.34305527074888154)--(-0.781781388886948, -0.34305526457661845);
\draw (-0.7769736835707439, -0.3382475592604144)--(-0.781781388886948, -0.34305526457661845);
\draw (-0.7953796312554818, -0.3498543888470169)--(-0.7953796312554818, -0.34305527074888154);
\draw (-0.7885805131573465, -0.34305527074888154)--(-0.7953796312554818, -0.34305527074888154);
\draw (-0.8001873334855544, -0.338247568518809)--(-0.7953796312554818, -0.34305527074888154);
\draw (-0.8117941568998938, -0.333439863202605)--(-0.8049950357156268, -0.3334398662887365);
\draw (-0.8049950388017584, -0.32664074510446955)--(-0.8049950357156268, -0.3334398662887365);
\draw (-0.8001873334855544, -0.338247568518809)--(-0.8049950357156268, -0.3334398662887365);
\draw (-0.8098027348595678, -0.31503391860399865)--(-0.8049950326294953, -0.31984162083407114);
\draw (-0.8001873273132913, -0.3150339155178671)--(-0.8049950326294953, -0.31984162083407114);
\draw (-0.8049950388017584, -0.32664074510446955)--(-0.8049950326294953, -0.31984162083407114);
\draw (-0.8001873303994228, -0.3054185141438536)--(-0.7953796281693504, -0.3102262163739261);
\draw (-0.8001873334855544, -0.31503392169013017)--(-0.7953796281693504, -0.3102262163739261);
\draw (-0.7885805100712149, -0.3102262163739261)--(-0.7953796281693504, -0.3102262163739261);
\draw (-0.7769736835707439, -0.3054185141438536)--(-0.781781388886948, -0.3102262194600577);
\draw (-0.7769736866568755, -0.31503392169013017)--(-0.781781388886948, -0.3102262194600577);
\draw (-0.7885805069850834, -0.3102262194600577)--(-0.781781388886948, -0.3102262194600577);
\draw (-0.7673582850809368, -0.3846748531196974)--(-0.7721659882844675, -0.37986714991616677);
\draw (-0.7769736874284084, -0.38467484906010774)--(-0.7721659882844675, -0.37986714991616677);
\draw (-0.7721659882844675, -0.37306803181803133)--(-0.7721659882844675, -0.37986714991616677);
\draw (-0.7769736833688188, -0.39429025140757934)--(-0.7817813865723494, -0.3894825482040487);
\draw (-0.7769736874284084, -0.38467484906010774)--(-0.7817813865723494, -0.3894825482040487);
\draw (-0.7885805046704848, -0.3894825482040487)--(-0.7817813865723494, -0.3894825482040487);
\draw (-0.8001873342570872, -0.3942902596925158)--(-0.7953796227686202, -0.3894825482040487);
\draw (-0.8001873257702256, -0.3846748452024433)--(-0.7953796227686202, -0.3894825482040487);
\draw (-0.7885805046704848, -0.3894825482040487)--(-0.7953796227686202, -0.3894825482040487);
\draw (-0.8098027394887651, -0.3846748544608379)--(-0.804995028000298, -0.3798671429723708);
\draw (-0.8001873257702256, -0.3846748452024433)--(-0.804995028000298, -0.3798671429723708);
\draw (-0.8049950295433638, -0.3730680233311696)--(-0.804995028000298, -0.3798671429723708);
\draw (-0.8098027317734363, -0.36146120300296175)--(-0.8049950295433638, -0.36626890523303424);
\draw (-0.8001873303994228, -0.36146120608909327)--(-0.8049950295433638, -0.36626890523303424);
\draw (-0.8049950295433638, -0.3730680233311696)--(-0.8049950295433638, -0.36626890523303424);
\draw (-0.7953796312554818, -0.3498543888470169)--(-0.7953796312554818, -0.3566535069451523);
\draw (-0.7885805131573465, -0.3566535069451523)--(-0.7953796312554818, -0.3566535069451523);
\draw (-0.8001873303994228, -0.36146120608909327)--(-0.7953796312554818, -0.3566535069451523);
\draw (-0.7817813950592111, -0.3498543888470169)--(-0.7817813935161453, -0.3566535084882181);
\draw (-0.7885805131573465, -0.3566535069451523)--(-0.7817813935161453, -0.3566535084882181);
\draw (-0.7769736912860729, -0.36146121071829057)--(-0.7817813935161453, -0.3566535084882181);
\draw (-0.7653668701863321, -0.36626891371989595)--(-0.7721659882844675, -0.36626891371989595);
\draw (-0.7721659882844675, -0.37306803181803133)--(-0.7721659882844675, -0.36626891371989595);
\draw (-0.7769736912860729, -0.36146121071829057)--(-0.7721659882844675, -0.36626891371989595);
\draw (-0.8098027284853795, -0.42711929652414016)--(-0.8146104316889101, -0.4223115933206095);
\draw (-0.8098027325449692, -0.4175038941766685)--(-0.8146104316889101, -0.4223115933206095);
\draw (-0.8214095497870456, -0.42231159332060947)--(-0.8146104316889101, -0.4223115933206095);
\draw (-0.8001873301974975, -0.4175038982362582)--(-0.8049950334010282, -0.41269619503272753);
\draw (-0.8098027325449692, -0.4175038941766685)--(-0.8049950334010282, -0.41269619503272753);
\draw (-0.8049950334010282, -0.40589707693459215)--(-0.8049950334010282, -0.41269619503272753);
\draw (-0.8001873342570872, -0.3942902596925158)--(-0.8049950334010282, -0.39909795883645677);
\draw (-0.8098027364026336, -0.39429025583485133)--(-0.8049950334010282, -0.39909795883645677);
\draw (-0.8049950334010282, -0.40589707693459215)--(-0.8049950334010282, -0.39909795883645677);
\draw (-0.8098027394887651, -0.3846748544608379)--(-0.8146104386327061, -0.38948255360477885);
\draw (-0.8098027364026336, -0.39429025583485133)--(-0.8146104386327061, -0.38948255360477885);
\draw (-0.8214095582739073, -0.3894825520617131)--(-0.8146104386327061, -0.38948255360477885);
\draw (-0.8330163786021152, -0.3846748498316406)--(-0.8282086763720427, -0.3894825520617131);
\draw (-0.8330163755159836, -0.3942902512056541)--(-0.8282086763720427, -0.3894825520617131);
\draw (-0.8214095582739073, -0.3894825520617131)--(-0.8282086763720427, -0.3894825520617131);
\draw (-0.8446232051025861, -0.3990979626941212)--(-0.8378240746599246, -0.39909795034959505);
\draw (-0.8378240870044508, -0.40589708079225656)--(-0.8378240746599246, -0.39909795034959505);
\draw (-0.8330163755159836, -0.3942902512056541)--(-0.8378240746599246, -0.39909795034959505);
\draw (-0.8446232051025861, -0.41269619889039194)--(-0.837824085461385, -0.41269620043345767);
\draw (-0.8378240746599246, -0.40589706844773044)--(-0.837824085461385, -0.41269620043345767);
\draw (-0.8330163832313124, -0.4175039026635302)--(-0.837824085461385, -0.41269620043345767);
\draw (-0.8282086802297071, -0.429110723763271)--(-0.8282086802297071, -0.4223116056651356);
\draw (-0.8214095497870456, -0.42231159332060947)--(-0.8282086802297071, -0.4223116056651356);
\draw (-0.8330163832313124, -0.4175039026635302)--(-0.8282086802297071, -0.4223116056651356);
\draw (-0.8794436568288152, -0.42711929632221485)--(-0.8746359576848742, -0.4223115971782739);
\draw (-0.8794436599149468, -0.41750389494820134)--(-0.8746359576848742, -0.4223115971782739);
\draw (-0.8678368395867389, -0.42231159717827393)--(-0.8746359576848742, -0.4223115971782739);
\draw (-0.8890590612889602, -0.4175038918620698)--(-0.8842513621450192, -0.41269619271812885);
\draw (-0.8794436599149468, -0.41750389494820134)--(-0.8842513621450192, -0.41269619271812885);
\draw (-0.8842513621450192, -0.40589707461999347)--(-0.8842513621450192, -0.41269619271812885);
\draw (-0.8890590674612233, -0.39429025120565403)--(-0.8842513652311508, -0.39909795343572657);
\draw (-0.8794436660872098, -0.3942902542917856)--(-0.8842513652311508, -0.39909795343572657);
\draw (-0.8842513652311508, -0.40589707153386195)--(-0.8842513652311508, -0.39909795343572657);
\draw (-0.8794436691733414, -0.3846748529177721)--(-0.8746359669432688, -0.38948255514784463);
\draw (-0.8794436660872098, -0.3942902542917856)--(-0.8746359669432688, -0.38948255514784463);
\draw (-0.8678368488451335, -0.38948255514784463)--(-0.8746359669432688, -0.38948255514784463);
\draw (-0.8562300161723995, -0.38467484674550906)--(-0.8610377276608665, -0.38948255823397615);
\draw (-0.856230025430794, -0.39429026046404864)--(-0.8610377276608665, -0.38948255823397615);
\draw (-0.867836845759002, -0.38948255823397615)--(-0.8610377276608665, -0.38948255823397615);
\draw (-0.84462319275806, -0.39909795034959505)--(-0.8514223232007215, -0.3990979626941212);
\draw (-0.8514223232007215, -0.40589708079225656)--(-0.8514223232007215, -0.3990979626941212);
\draw (-0.856230025430794, -0.39429026046404864)--(-0.8514223232007215, -0.3990979626941212);
\draw (-0.8446232051025861, -0.41269619889039194)--(-0.8514223232007215, -0.41269619889039194);
\draw (-0.8514223232007215, -0.40589708079225656)--(-0.8514223232007215, -0.41269619889039194);
\draw (-0.8562300223446625, -0.4175038980343329)--(-0.8514223232007215, -0.41269619889039194);
\draw (-0.8610377214886035, -0.4291107152764093)--(-0.8610377214886035, -0.4223115971782739);
\draw (-0.8678368395867389, -0.42231159717827393)--(-0.8610377214886035, -0.4223115971782739);
\draw (-0.8562300223446625, -0.4175038980343329)--(-0.8610377214886035, -0.4223115971782739);
\draw (-0.762550573794395, -0.5411960991668886)--(-0.762550573794395, -0.5343969810687532);
\draw (-0.7557514556962596, -0.5343969810687532)--(-0.762550573794395, -0.5343969810687532);
\draw (-0.767358279110599, -0.5295892757525491)--(-0.762550573794395, -0.5343969810687532);
\draw (-0.7489523375981242, -0.5411960991668886)--(-0.7489523375981242, -0.5343969810687532);
\draw (-0.7557514556962596, -0.5343969810687532)--(-0.7489523375981242, -0.5343969810687532);
\draw (-0.7441446384541832, -0.5295892819248122)--(-0.7489523375981242, -0.5343969810687532);
\draw (-0.7325378212121069, -0.5247815827808713)--(-0.7393369393102422, -0.5247815827808713);
\draw (-0.7393369393102422, -0.5179824646827359)--(-0.7393369393102422, -0.5247815827808713);
\draw (-0.7441446384541832, -0.5295892819248122)--(-0.7393369393102422, -0.5247815827808713);
\draw (-0.7325378088675807, -0.5111833342400743)--(-0.7393369393102422, -0.5111833465846005);
\draw (-0.7393369393102422, -0.5179824646827359)--(-0.7393369393102422, -0.5111833465846005);
\draw (-0.7441446446264462, -0.5063756412683964)--(-0.7393369393102422, -0.5111833465846005);
\draw (-0.7489523375981242, -0.49476880550953084)--(-0.7489523437703872, -0.5015679421244554);
\draw (-0.7557514680407857, -0.5015679359521924)--(-0.7489523437703872, -0.5015679421244554);
\draw (-0.7441446446264462, -0.5063756412683964)--(-0.7489523437703872, -0.5015679421244554);
\draw (-0.7673582852828621, -0.49676023680825143)--(-0.7625505861389211, -0.5015679359521924);
\draw (-0.7673582852828621, -0.5063756350961334)--(-0.7625505861389211, -0.5015679359521924);
\draw (-0.7557514680407857, -0.5015679359521924)--(-0.7625505861389211, -0.5015679359521924);
\draw (-0.776973683570744, -0.5063756350961334)--(-0.7721659844268031, -0.5111833342400743);
\draw (-0.7673582852828621, -0.5063756350961334)--(-0.7721659844268031, -0.5111833342400743);
\draw (-0.7721659844268031, -0.5179824523382097)--(-0.7721659844268031, -0.5111833342400743);
\draw (-0.7769736773984809, -0.5295892757525491)--(-0.7721659782545399, -0.5247815766086081);
\draw (-0.767358279110599, -0.5295892757525491)--(-0.7721659782545399, -0.5247815766086081);
\draw (-0.77216597825454, -0.5179824585104729)--(-0.7721659782545399, -0.5247815766086081);
\draw (-0.7025250562852926, -0.5411961115114148)--(-0.7025250439407664, -0.5343969810687532);
\draw (-0.709324174383428, -0.5343969934132793)--(-0.7025250439407664, -0.5343969810687532);
\draw (-0.6977173447968255, -0.5295892819248122)--(-0.7025250439407664, -0.5343969810687532);
\draw (-0.7161232924815634, -0.5411961115114148)--(-0.7161232986538264, -0.5343969872410163);
\draw (-0.7093241620389019, -0.5343969810687532)--(-0.7161232986538264, -0.5343969872410163);
\draw (-0.7209310039700305, -0.5295892819248122)--(-0.7161232986538264, -0.5343969872410163);
\draw (-0.7325378212121069, -0.5247815827808713)--(-0.7257387031139715, -0.5247815827808713);
\draw (-0.7257386907694453, -0.5179824523382097)--(-0.7257387031139715, -0.5247815827808713);
\draw (-0.7209310039700305, -0.5295892819248122)--(-0.7257387031139715, -0.5247815827808713);
\draw (-0.7325378212121069, -0.5111833465846005)--(-0.7257386907694453, -0.5111833342400743);
\draw (-0.7257387031139715, -0.5179824646827359)--(-0.7257386907694453, -0.5111833342400743);
\draw (-0.7209309916255043, -0.5063756350961334)--(-0.7257386907694453, -0.5111833342400743);
\draw (-0.7161232924815634, -0.494768817854057)--(-0.7161232924815634, -0.5015679359521924);
\draw (-0.709324174383428, -0.5015679359521924)--(-0.7161232924815634, -0.5015679359521924);
\draw (-0.7209309916255043, -0.5063756350961334)--(-0.7161232924815634, -0.5015679359521924);
\draw (-0.6977173571413516, -0.49676023680825143)--(-0.7025250562852926, -0.5015679359521924);
\draw (-0.6977173509690886, -0.5063756412683964)--(-0.7025250562852926, -0.5015679359521924);
\draw (-0.709324174383428, -0.5015679359521924)--(-0.7025250562852926, -0.5015679359521924);
\draw (-0.6881019526812067, -0.5063756412683964)--(-0.6929096518251476, -0.5111833404123374);
\draw (-0.6977173571413516, -0.5063756350961334)--(-0.6929096518251476, -0.5111833404123374);
\draw (-0.6929096456528845, -0.5179824646827358)--(-0.6929096518251476, -0.5111833404123374);
\draw (-0.6881019465089435, -0.5295892819248122)--(-0.6929096456528845, -0.5247815827808713);
\draw (-0.6977173447968255, -0.5295892819248122)--(-0.6929096456528845, -0.5247815827808713);
\draw (-0.6929096456528845, -0.5179824646827358)--(-0.6929096456528845, -0.5247815827808713);
\draw (-0.6532814824381883, -0.49195253766431046)--(-0.6600806005363238, -0.49195253766431046);
\draw (-0.6600806005363238, -0.4851534195661751)--(-0.6600806005363238, -0.49195253766431046);
\draw (-0.6648882996802647, -0.49676023680825143)--(-0.6600806005363238, -0.49195253766431046);
\draw (-0.6532814824381883, -0.47835430146803964)--(-0.6600806067085868, -0.4783542952957766);
\draw (-0.6600806005363238, -0.4851534195661751)--(-0.6600806067085868, -0.4783542952957766);
\draw (-0.6648883120247908, -0.47354658997957255)--(-0.6600806067085868, -0.4783542952957766);
\draw (-0.6696960111687318, -0.4619397727374962)--(-0.6696960111687318, -0.4687388908356316);
\draw (-0.6764951292668672, -0.4687388908356316)--(-0.6696960111687318, -0.4687388908356316);
\draw (-0.6648883120247908, -0.47354658997957255)--(-0.6696960111687318, -0.4687388908356316);
\draw (-0.6832942473650025, -0.46193977273749626)--(-0.6832942473650025, -0.4687388908356316);
\draw (-0.6764951292668672, -0.4687388908356316)--(-0.6832942473650025, -0.4687388908356316);
\draw (-0.6881019465089435, -0.47354658997957255)--(-0.6832942473650025, -0.4687388908356316);
\draw (-0.6997087637510199, -0.4783542891235135)--(-0.6929096456528845, -0.4783542891235135);
\draw (-0.6929096456528845, -0.48515340722164896)--(-0.6929096456528845, -0.4783542891235135);
\draw (-0.6881019465089435, -0.47354658997957255)--(-0.6929096456528845, -0.4783542891235135);
\draw (-0.6977173571413516, -0.49676023680825143)--(-0.6929096456528845, -0.4919525253197843);
\draw (-0.6881019403366805, -0.4967602306359884)--(-0.6929096456528845, -0.4919525253197843);
\draw (-0.6929096456528845, -0.48515340722164896)--(-0.6929096456528845, -0.4919525253197843);
\draw (-0.6881019526812067, -0.5063756412683964)--(-0.6832942411927395, -0.5015679297799294);
\draw (-0.6881019465089435, -0.49676022446372525)--(-0.6832942411927395, -0.5015679297799294);
\draw (-0.6764951169223411, -0.5015679359521924)--(-0.6832942411927395, -0.5015679297799294);
\draw (-0.6648882996802647, -0.5063756350961334)--(-0.6696959988242057, -0.5015679359521924);
\draw (-0.6648882996802647, -0.49676023680825143)--(-0.6696959988242057, -0.5015679359521924);
\draw (-0.6764951169223411, -0.5015679359521924)--(-0.6696959988242057, -0.5015679359521924);
\draw (-0.6532814824381883, -0.431927007810682)--(-0.6600806005363238, -0.431927007810682);
\draw (-0.6600806005363238, -0.4387261259088173)--(-0.6600806005363238, -0.431927007810682);
\draw (-0.6648883058525278, -0.42711930249447794)--(-0.6600806005363238, -0.431927007810682);
\draw (-0.6532814824381883, -0.44552524400695276)--(-0.6600806005363238, -0.44552524400695276);
\draw (-0.6600806005363238, -0.4387261259088173)--(-0.6600806005363238, -0.44552524400695276);
\draw (-0.6648882996802647, -0.4503329431508937)--(-0.6600806005363238, -0.44552524400695276);
\draw (-0.6696960111687318, -0.4619397727374962)--(-0.6696960049964688, -0.4551406484670978);
\draw (-0.6764951292668672, -0.4551406546393608)--(-0.6696960049964688, -0.4551406484670978);
\draw (-0.6648882996802647, -0.4503329431508937)--(-0.6696960049964688, -0.4551406484670978);
\draw (-0.6832942473650025, -0.46193977273749626)--(-0.6832942473650025, -0.4551406546393608);
\draw (-0.6764951292668672, -0.4551406546393608)--(-0.6832942473650025, -0.4551406546393608);
\draw (-0.6881019526812067, -0.4503329493231568)--(-0.6832942473650025, -0.4551406546393608);
\draw (-0.699708776095546, -0.44552524400695276)--(-0.6929096518251476, -0.44552525017921585);
\draw (-0.6929096579974107, -0.4387261259088173)--(-0.6929096518251476, -0.44552525017921585);
\draw (-0.6881019526812067, -0.4503329493231568)--(-0.6929096518251476, -0.44552525017921585);
\draw (-0.6977173509690886, -0.42711930249447794)--(-0.6929096518251476, -0.4319270016384189);
\draw (-0.6881019465089435, -0.4271192963222149)--(-0.6929096518251476, -0.4319270016384189);
\draw (-0.6929096579974107, -0.4387261259088173)--(-0.6929096518251476, -0.4319270016384189);
\draw (-0.6881019465089435, -0.4175038980343329)--(-0.6832942473650025, -0.42231159717827393);
\draw (-0.6881019526812067, -0.42711930249447794)--(-0.6832942473650025, -0.42231159717827393);
\draw (-0.6764951292668672, -0.42231159717827393)--(-0.6832942473650025, -0.42231159717827393);
\draw (-0.6648882996802647, -0.4175038980343329)--(-0.6696960049964688, -0.42231160335053697);
\draw (-0.6648883058525278, -0.42711930249447794)--(-0.6696960049964688, -0.42231160335053697);
\draw (-0.6764951230946041, -0.42231160335053697)--(-0.6696960049964688, -0.42231160335053697);
\draw (-0.7025250562852926, -0.38268343396357773)--(-0.7025250562852926, -0.3894825520617131);
\draw (-0.709324174383428, -0.3894825520617131)--(-0.7025250562852926, -0.3894825520617131);
\draw (-0.6977173540552201, -0.3942902542917856)--(-0.7025250562852926, -0.3894825520617131);
\draw (-0.7161232924815634, -0.38268343396357773)--(-0.7161232924815634, -0.3894825520617131);
\draw (-0.709324174383428, -0.3894825520617131)--(-0.7161232924815634, -0.3894825520617131);
\draw (-0.7209309916255043, -0.3942902512056541)--(-0.7161232924815634, -0.3894825520617131);
\draw (-0.7325378212121069, -0.3990979626941212)--(-0.7257386969417083, -0.3990979565218581);
\draw (-0.7257387031139715, -0.40589708079225656)--(-0.7257386969417083, -0.3990979565218581);
\draw (-0.7209309916255043, -0.3942902512056541)--(-0.7257386969417083, -0.3990979565218581);
\draw (-0.7325378212121069, -0.41269619889039194)--(-0.7257387031139715, -0.41269619889039194);
\draw (-0.7257387031139715, -0.40589708079225656)--(-0.7257387031139715, -0.41269619889039194);
\draw (-0.7209310008838989, -0.4175039011204644)--(-0.7257387031139715, -0.41269619889039194);
\draw (-0.7161232955676949, -0.42911072453480387)--(-0.7161232986538264, -0.42231160335053697);
\draw (-0.7093241774695596, -0.4223116064366685)--(-0.7161232986538264, -0.42231160335053697);
\draw (-0.7209310008838989, -0.4175039011204644)--(-0.7161232986538264, -0.42231160335053697);
\draw (-0.6977173509690886, -0.42711930249447794)--(-0.702525053199161, -0.4223116002644054);
\draw (-0.697717347882957, -0.4175038949482014)--(-0.702525053199161, -0.4223116002644054);
\draw (-0.7093241774695596, -0.4223116064366685)--(-0.702525053199161, -0.4223116002644054);
\draw (-0.6881019465089435, -0.4175038980343329)--(-0.6929096487390161, -0.4126961958042604);
\draw (-0.6977173540552201, -0.4175039011204644)--(-0.6929096487390161, -0.4126961958042604);
\draw (-0.6929096487390161, -0.40589707770612504)--(-0.6929096487390161, -0.4126961958042604);
\draw (-0.6881019465089435, -0.3942902512056541)--(-0.6929096518251476, -0.3990979565218581);
\draw (-0.6977173540552201, -0.3942902542917856)--(-0.6929096518251476, -0.3990979565218581);
\draw (-0.6929096518251476, -0.40589707461999347)--(-0.6929096518251476, -0.3990979565218581);
\draw (-0.7673582854847874, -0.38467485271584684)--(-0.7625505822812567, -0.3894825559193775);
\draw (-0.7673582814251977, -0.3942902550633185)--(-0.7625505822812567, -0.3894825559193775);
\draw (-0.7557514641831212, -0.3894825559193775)--(-0.7625505822812567, -0.3894825559193775);
\draw (-0.7769736837726693, -0.3942902510037288)--(-0.7721659805691387, -0.39909795420725946);
\draw (-0.7673582814251977, -0.3942902550633185)--(-0.7721659805691387, -0.39909795420725946);
\draw (-0.7721659805691387, -0.40589707230539485)--(-0.7721659805691387, -0.39909795420725946);
\draw (-0.7769736920576057, -0.4175039018919974)--(-0.7721659805691387, -0.4126961904035302);
\draw (-0.7673582775675333, -0.4175038934051356)--(-0.7721659805691387, -0.4126961904035302);
\draw (-0.7721659805691387, -0.40589707230539485)--(-0.7721659805691387, -0.4126961904035302);
\draw (-0.7673582868259278, -0.4271193071236752)--(-0.7625505753374607, -0.42231159563520815);
\draw (-0.7673582775675333, -0.4175038934051356)--(-0.7625505753374607, -0.42231159563520815);
\draw (-0.7557514556962596, -0.42231159717827393)--(-0.7625505753374607, -0.42231159563520815);
\draw (-0.7441446353680516, -0.42711929940834636)--(-0.7489523375981242, -0.42231159717827393);
\draw (-0.7441446384541832, -0.4175038980343329)--(-0.7489523375981242, -0.42231159717827393);
\draw (-0.7557514556962596, -0.42231159717827393)--(-0.7489523375981242, -0.42231159717827393);
\draw (-0.7325378212121069, -0.41269619889039194)--(-0.7393369393102422, -0.41269619889039194);
\draw (-0.7393369393102422, -0.40589708079225656)--(-0.7393369393102422, -0.41269619889039194);
\draw (-0.7441446384541832, -0.4175038980343329)--(-0.7393369393102422, -0.41269619889039194);
\draw (-0.7325378212121069, -0.3990979626941212)--(-0.739336940853308, -0.3990979611510554);
\draw (-0.7393369393102422, -0.40589708079225656)--(-0.739336940853308, -0.3990979611510554);
\draw (-0.7441446430833805, -0.3942902589209829)--(-0.739336940853308, -0.3990979611510554);
\draw (-0.7489523460849858, -0.3826834378212421)--(-0.7489523460849858, -0.3894825559193775);
\draw (-0.7557514641831212, -0.3894825559193775)--(-0.7489523460849858, -0.3894825559193775);
\draw (-0.7441446430833805, -0.3942902589209829)--(-0.7489523460849858, -0.3894825559193775);
\draw (-0.8098027288892301, -0.42711929612028954)--(-0.8049950256856994, -0.4319269993238203);
\draw (-0.8001873265417584, -0.4271193001798793)--(-0.8049950256856994, -0.4319269993238203);
\draw (-0.8049950256856994, -0.43872611742195566)--(-0.8049950256856994, -0.4319269993238203);
\draw (-0.8001873306013482, -0.4175038978324076)--(-0.7953796273978174, -0.42231160103593834);
\draw (-0.8001873265417584, -0.4271193001798793)--(-0.7953796273978174, -0.42231160103593834);
\draw (-0.788580509299682, -0.42231160103593834)--(-0.7953796273978174, -0.42231160103593834);
\draw (-0.7769736920576057, -0.4175039018919974)--(-0.7817813912015467, -0.42231160103593834);
\draw (-0.7769736881999413, -0.4271193040375437)--(-0.7817813912015467, -0.42231160103593834);
\draw (-0.788580509299682, -0.42231160103593834)--(-0.7817813912015467, -0.42231160103593834);
\draw (-0.7673582868259278, -0.4271193071236752)--(-0.7721659859698687, -0.4319270062676162);
\draw (-0.7769736881999413, -0.4271193040375437)--(-0.7721659859698687, -0.4319270062676162);
\draw (-0.7721659844268031, -0.4387261259088173)--(-0.7721659859698687, -0.4319270062676162);
\draw (-0.7673582821967305, -0.4503329462370253)--(-0.772165984426803, -0.44552524400695276);
\draw (-0.7769736835707439, -0.4503329431508937)--(-0.772165984426803, -0.44552524400695276);
\draw (-0.7721659844268031, -0.4387261259088173)--(-0.772165984426803, -0.44552524400695276);
\draw (-0.7817813950592111, -0.4619397727374962)--(-0.7817813827146849, -0.4551406422948347);
\draw (-0.7885805131573465, -0.4551406546393608)--(-0.7817813827146849, -0.4551406422948347);
\draw (-0.7769736835707439, -0.4503329431508937)--(-0.7817813827146849, -0.4551406422948347);
\draw (-0.795379631255482, -0.4619397727374962)--(-0.7953796327985476, -0.45514065309629503);
\draw (-0.7885805008128204, -0.4551406422948347)--(-0.7953796327985476, -0.45514065309629503);
\draw (-0.8001873350286202, -0.45033295086622255)--(-0.7953796327985476, -0.45514065309629503);
\draw (-0.8117941561283609, -0.44552524786461717)--(-0.8049950380302255, -0.4455252478646171);
\draw (-0.8049950256856994, -0.43872611742195566)--(-0.8049950380302255, -0.4455252478646171);
\draw (-0.8001873350286202, -0.45033295086622255)--(-0.8049950380302255, -0.4455252478646171);
\draw (-0.8098027286873047, -0.49676022446372525)--(-0.8049950295433638, -0.4919525253197843);
\draw (-0.8001873273132913, -0.4967602275498568)--(-0.8049950295433638, -0.4919525253197843);
\draw (-0.8049950295433639, -0.4851534072216489)--(-0.8049950295433638, -0.4919525253197843);
\draw (-0.8001873242271598, -0.5063756289238703)--(-0.7953796250832188, -0.5015679297799294);
\draw (-0.8001873273132913, -0.4967602275498568)--(-0.7953796250832188, -0.5015679297799294);
\draw (-0.7885805069850834, -0.5015679297799294)--(-0.7953796250832188, -0.5015679297799294);
\draw (-0.776973683570744, -0.5063756350961334)--(-0.7817813858008165, -0.5015679328660608);
\draw (-0.7769736866568755, -0.49676023372211986)--(-0.7817813858008165, -0.5015679328660608);
\draw (-0.788580503898952, -0.5015679328660609)--(-0.7817813858008165, -0.5015679328660608);
\draw (-0.7673582852828621, -0.49676023680825143)--(-0.7721659875129345, -0.4919525345781789);
\draw (-0.7769736866568755, -0.49676023372211986)--(-0.7721659875129345, -0.4919525345781789);
\draw (-0.7721659875129345, -0.4851534164800435)--(-0.7721659875129345, -0.4919525345781789);
\draw (-0.767358279110599, -0.4735465838073095)--(-0.7721659905990661, -0.4783542952957766);
\draw (-0.7769736928291386, -0.4735465930657041)--(-0.7721659905990661, -0.4783542952957766);
\draw (-0.7721659905990661, -0.485153413393912)--(-0.7721659905990661, -0.4783542952957766);
\draw (-0.781781382714685, -0.4619397603929701)--(-0.7817813950592111, -0.4687388908356316);
\draw (-0.7885805131573465, -0.4687388908356316)--(-0.7817813950592111, -0.4687388908356316);
\draw (-0.7769736928291386, -0.4735465930657041)--(-0.7817813950592111, -0.4687388908356316);
\draw (-0.795379631255482, -0.4619397727374962)--(-0.7953796312554818, -0.4687388908356316);
\draw (-0.7885805131573465, -0.4687388908356316)--(-0.7953796312554818, -0.4687388908356316);
\draw (-0.8001873303994228, -0.47354658997957255)--(-0.7953796312554818, -0.4687388908356316);
\draw (-0.8117941476414993, -0.4783542891235135)--(-0.8049950295433638, -0.4783542891235135);
\draw (-0.8049950295433639, -0.4851534072216489)--(-0.8049950295433638, -0.4783542891235135);
\draw (-0.8001873303994228, -0.47354658997957255)--(-0.8049950295433638, -0.4783542891235135);
\draw (-0.5392046919380408, -0.5392046802126942)--(-0.5440123910819817, -0.5343969810687532);
\draw (-0.5392046857657777, -0.5295892757525491)--(-0.5440123910819817, -0.5343969810687532);
\draw (-0.5508115091801171, -0.5343969810687532)--(-0.5440123910819817, -0.5343969810687532);
\draw (-0.5295892874778958, -0.5295892757525491)--(-0.5343969866218368, -0.5247815766086081);
\draw (-0.5392046857657777, -0.5295892757525491)--(-0.5343969866218368, -0.5247815766086081);
\draw (-0.5343969866218368, -0.5179824585104729)--(-0.5343969866218368, -0.5247815766086081);
\draw (-0.5295892813056327, -0.5063756350961334)--(-0.5343969804495736, -0.5111833342400743);
\draw (-0.5392046795935146, -0.5063756350961334)--(-0.5343969804495736, -0.5111833342400743);
\draw (-0.5343969804495736, -0.5179824523382097)--(-0.5343969804495736, -0.5111833342400743);
\draw (-0.5392046795935146, -0.49676023680825143)--(-0.5440123787374556, -0.5015679359521924);
\draw (-0.5392046795935146, -0.5063756350961334)--(-0.5440123787374556, -0.5015679359521924);
\draw (-0.550811496835591, -0.5015679359521924)--(-0.5440123787374556, -0.5015679359521924);
\draw (-0.5624183325944565, -0.4967602306359884)--(-0.5576106211059895, -0.5015679421244554);
\draw (-0.5624183202499304, -0.5063756412683964)--(-0.5576106211059895, -0.5015679421244554);
\draw (-0.550811503007854, -0.5015679421244554)--(-0.5576106211059895, -0.5015679421244554);
\draw (-0.5740251560087959, -0.5111833342400743)--(-0.5672260255661344, -0.5111833465846005);
\draw (-0.5672260255661344, -0.5179824646827359)--(-0.5672260255661344, -0.5111833465846005);
\draw (-0.5624183202499304, -0.5063756412683964)--(-0.5672260255661344, -0.5111833465846005);
\draw (-0.5740251436642698, -0.5247815827808713)--(-0.5672260255661344, -0.5247815827808713);
\draw (-0.5672260255661344, -0.5179824646827359)--(-0.5672260255661344, -0.5247815827808713);
\draw (-0.5624183264221935, -0.5295892819248122)--(-0.5672260255661344, -0.5247815827808713);
\draw (-0.5576106272782525, -0.5411960991668886)--(-0.5576106272782525, -0.5343969810687532);
\draw (-0.5508115091801171, -0.5343969810687532)--(-0.5576106272782525, -0.5343969810687532);
\draw (-0.5624183264221935, -0.5295892819248122)--(-0.5576106272782525, -0.5343969810687532);
\draw (-0.4967602361890719, -0.4967602244637253)--(-0.5015679353330129, -0.49195252531978434);
\draw (-0.5063756375630855, -0.4967602275498568)--(-0.5015679353330129, -0.49195252531978434);
\draw (-0.5015679353330129, -0.48515340722164896)--(-0.5015679353330129, -0.49195252531978434);
\draw (-0.5063756406492169, -0.5063756289238703)--(-0.5111833397931579, -0.5015679297799294);
\draw (-0.5063756375630855, -0.4967602275498568)--(-0.5111833397931579, -0.5015679297799294);
\draw (-0.5179824578912933, -0.5015679297799294)--(-0.5111833397931579, -0.5015679297799294);
\draw (-0.5295892813056327, -0.5063756350961334)--(-0.5247815790755601, -0.5015679328660609);
\draw (-0.5295892782195011, -0.4967602337221199)--(-0.5247815790755601, -0.5015679328660609);
\draw (-0.5179824609774248, -0.5015679328660609)--(-0.5247815790755601, -0.5015679328660609);
\draw (-0.5392046795935146, -0.49676023680825143)--(-0.534396977363442, -0.49195253457817895);
\draw (-0.5295892782195011, -0.4967602337221199)--(-0.534396977363442, -0.49195253457817895);
\draw (-0.534396977363442, -0.48515341648004356)--(-0.534396977363442, -0.49195253457817895);
\draw (-0.5392046857657777, -0.4735465838073095)--(-0.5343969742773106, -0.4783542952957766);
\draw (-0.529589272047238, -0.4735465930657041)--(-0.5343969742773106, -0.4783542952957766);
\draw (-0.5343969742773106, -0.48515341339391205)--(-0.5343969742773106, -0.4783542952957766);
\draw (-0.5247815821616917, -0.4619397603929701)--(-0.5247815698171656, -0.46873889083563164);
\draw (-0.5179824517190301, -0.46873889083563164)--(-0.5247815698171656, -0.46873889083563164);
\draw (-0.529589272047238, -0.4735465930657041)--(-0.5247815698171656, -0.46873889083563164);
\draw (-0.5111833336208949, -0.46193977273749626)--(-0.5111833336208949, -0.46873889083563164);
\draw (-0.5179824517190301, -0.46873889083563164)--(-0.5111833336208949, -0.46873889083563164);
\draw (-0.5063756344769539, -0.4735465899795726)--(-0.5111833336208949, -0.46873889083563164);
\draw (-0.4947688172348775, -0.4783542891235136)--(-0.5015679353330129, -0.4783542891235136);
\draw (-0.5015679353330129, -0.48515340722164896)--(-0.5015679353330129, -0.4783542891235136);
\draw (-0.5063756344769539, -0.4735465899795726)--(-0.5015679353330129, -0.4783542891235136);
\draw (-0.49676023598714664, -0.42711929612028965)--(-0.5015679391906773, -0.4319269993238203);
\draw (-0.5063756383346183, -0.4271193001798793)--(-0.5015679391906773, -0.4319269993238203);
\draw (-0.5015679391906773, -0.43872611742195566)--(-0.5015679391906773, -0.4319269993238203);
\draw (-0.5063756342750285, -0.4175038978324077)--(-0.5111833374785593, -0.42231160103593834);
\draw (-0.5063756383346183, -0.4271193001798793)--(-0.5111833374785593, -0.42231160103593834);
\draw (-0.5179824555766945, -0.42231160103593834)--(-0.5111833374785593, -0.42231160103593834);
\draw (-0.529589272818771, -0.4175039018919974)--(-0.52478157367483, -0.42231160103593834);
\draw (-0.5295892766764354, -0.4271193040375437)--(-0.52478157367483, -0.42231160103593834);
\draw (-0.5179824555766945, -0.42231160103593834)--(-0.52478157367483, -0.42231160103593834);
\draw (-0.5392046780504489, -0.42711930712367524)--(-0.534396978906508, -0.4319270062676162);
\draw (-0.5295892766764354, -0.4271193040375437)--(-0.534396978906508, -0.4319270062676162);
\draw (-0.5343969804495736, -0.4387261259088174)--(-0.534396978906508, -0.4319270062676162);
\draw (-0.5392046826796462, -0.45033294623702524)--(-0.5343969804495736, -0.44552524400695276);
\draw (-0.5295892813056327, -0.4503329431508937)--(-0.5343969804495736, -0.44552524400695276);
\draw (-0.5343969804495736, -0.4387261259088174)--(-0.5343969804495736, -0.44552524400695276);
\draw (-0.5247815698171656, -0.4619397727374962)--(-0.5247815821616917, -0.4551406422948347);
\draw (-0.5179824517190301, -0.4551406546393608)--(-0.5247815821616917, -0.4551406422948347);
\draw (-0.5295892813056327, -0.4503329431508937)--(-0.5247815821616917, -0.4551406422948347);
\draw (-0.5111833336208949, -0.46193977273749626)--(-0.5111833320778291, -0.4551406530962951);
\draw (-0.5179824640635563, -0.4551406422948347)--(-0.5111833320778291, -0.4551406530962951);
\draw (-0.5063756298477565, -0.45033295086622255)--(-0.5111833320778291, -0.4551406530962951);
\draw (-0.4947688087480157, -0.4455252478646172)--(-0.5015679268461511, -0.44552524786461717);
\draw (-0.5015679391906773, -0.43872611742195566)--(-0.5015679268461511, -0.44552524786461717);
\draw (-0.5063756298477565, -0.45033295086622255)--(-0.5015679268461511, -0.44552524786461717);
\draw (-0.5392046793915894, -0.38467485271584695)--(-0.54401238259512, -0.3894825559193775);
\draw (-0.539204683451179, -0.3942902550633185)--(-0.54401238259512, -0.3894825559193775);
\draw (-0.5508115006932555, -0.3894825559193775)--(-0.54401238259512, -0.3894825559193775);
\draw (-0.5295892811037075, -0.3942902510037289)--(-0.534396984307238, -0.39909795420725946);
\draw (-0.539204683451179, -0.3942902550633185)--(-0.534396984307238, -0.39909795420725946);
\draw (-0.534396984307238, -0.40589707230539485)--(-0.534396984307238, -0.39909795420725946);
\draw (-0.529589272818771, -0.4175039018919974)--(-0.534396984307238, -0.4126961904035302);
\draw (-0.5392046873088434, -0.41750389340513566)--(-0.534396984307238, -0.4126961904035302);
\draw (-0.534396984307238, -0.40589707230539485)--(-0.534396984307238, -0.4126961904035302);
\draw (-0.5392046780504489, -0.42711930712367524)--(-0.544012389538916, -0.42231159563520815);
\draw (-0.5392046873088434, -0.41750389340513566)--(-0.544012389538916, -0.42231159563520815);
\draw (-0.5508115091801171, -0.42231159717827393)--(-0.544012389538916, -0.42231159563520815);
\draw (-0.5624183295083249, -0.4271192994083464)--(-0.5576106272782525, -0.42231159717827393);
\draw (-0.5624183264221935, -0.4175038980343329)--(-0.5576106272782525, -0.42231159717827393);
\draw (-0.5508115091801171, -0.42231159717827393)--(-0.5576106272782525, -0.42231159717827393);
\draw (-0.5740251436642698, -0.41269619889039194)--(-0.5672260255661344, -0.41269619889039194);
\draw (-0.5672260255661344, -0.40589708079225656)--(-0.5672260255661344, -0.41269619889039194);
\draw (-0.5624183264221935, -0.4175038980343329)--(-0.5672260255661344, -0.41269619889039194);
\draw (-0.5740251436642698, -0.3990979626941212)--(-0.5672260240230687, -0.39909796115105545);
\draw (-0.5672260255661344, -0.40589708079225656)--(-0.5672260240230687, -0.39909796115105545);
\draw (-0.5624183217929961, -0.3942902589209829)--(-0.5672260240230687, -0.39909796115105545);
\draw (-0.5576106187913907, -0.38268343782124215)--(-0.5576106187913907, -0.3894825559193775);
\draw (-0.5508115006932555, -0.3894825559193775)--(-0.5576106187913907, -0.3894825559193775);
\draw (-0.5624183217929961, -0.3942902589209829)--(-0.5576106187913907, -0.3894825559193775);
\draw (-0.6088456139072881, -0.38467484674550906)--(-0.6040379085910841, -0.3894825520617131);
\draw (-0.6088456108211566, -0.3942902542917856)--(-0.6040379085910841, -0.3894825520617131);
\draw (-0.5972387904929487, -0.3894825520617131)--(-0.6040379085910841, -0.3894825520617131);
\draw (-0.6184610183674331, -0.3942902512056541)--(-0.613653313051229, -0.3990979565218581);
\draw (-0.6088456108211566, -0.3942902542917856)--(-0.613653313051229, -0.3990979565218581);
\draw (-0.613653313051229, -0.4058970746199935)--(-0.613653313051229, -0.3990979565218581);
\draw (-0.6184610183674331, -0.4175038980343329)--(-0.6136533161373606, -0.4126961958042604);
\draw (-0.6088456108211566, -0.4175039011204645)--(-0.6136533161373606, -0.4126961958042604);
\draw (-0.6136533161373606, -0.40589707770612504)--(-0.6136533161373606, -0.4126961958042604);
\draw (-0.6088456139072881, -0.42711930249447794)--(-0.6040379116772157, -0.42231160026440545);
\draw (-0.6088456169934197, -0.4175038949482014)--(-0.6040379116772157, -0.42231160026440545);
\draw (-0.5972387874068171, -0.4223116064366685)--(-0.6040379116772157, -0.42231160026440545);
\draw (-0.5856319670786092, -0.42711930249447794)--(-0.5904396662225502, -0.42231160335053697);
\draw (-0.5856319639924777, -0.4175039011204645)--(-0.5904396662225502, -0.42231160335053697);
\draw (-0.5972387843206857, -0.42231160335053697)--(-0.5904396662225502, -0.42231160335053697);
\draw (-0.5740251436642698, -0.41269619889039194)--(-0.5808242617624052, -0.41269619889039194);
\draw (-0.5808242617624052, -0.40589708079225656)--(-0.5808242617624052, -0.41269619889039194);
\draw (-0.5856319639924777, -0.4175039011204645)--(-0.5808242617624052, -0.41269619889039194);
\draw (-0.5740251436642698, -0.3990979626941212)--(-0.5808242679346682, -0.39909795652185814);
\draw (-0.5808242617624052, -0.40589708079225656)--(-0.5808242679346682, -0.39909795652185814);
\draw (-0.5856319732508724, -0.3942902512056541)--(-0.5808242679346682, -0.39909795652185814);
\draw (-0.5904396723948133, -0.38268343396357773)--(-0.5904396723948133, -0.3894825520617131);
\draw (-0.5972387904929487, -0.3894825520617131)--(-0.5904396723948133, -0.3894825520617131);
\draw (-0.5856319732508724, -0.3942902512056541)--(-0.5904396723948133, -0.3894825520617131);
\draw (-0.6532814824381883, -0.431927007810682)--(-0.646482364340053, -0.431927007810682);
\draw (-0.646482364340053, -0.4387261259088173)--(-0.646482364340053, -0.431927007810682);
\draw (-0.6416746590238489, -0.42711930249447794)--(-0.646482364340053, -0.431927007810682);
\draw (-0.6532814824381883, -0.44552524400695276)--(-0.646482364340053, -0.44552524400695276);
\draw (-0.646482364340053, -0.4387261259088173)--(-0.646482364340053, -0.44552524400695276);
\draw (-0.6416746651961119, -0.4503329431508937)--(-0.646482364340053, -0.44552524400695276);
\draw (-0.6368669537076449, -0.4619397727374962)--(-0.6368669598799079, -0.4551406484670978);
\draw (-0.6300678356095095, -0.4551406546393608)--(-0.6368669598799079, -0.4551406484670978);
\draw (-0.6416746651961119, -0.4503329431508937)--(-0.6368669598799079, -0.4551406484670978);
\draw (-0.623268717511374, -0.46193977273749626)--(-0.623268717511374, -0.4551406546393608);
\draw (-0.6300678356095095, -0.4551406546393608)--(-0.623268717511374, -0.4551406546393608);
\draw (-0.61846101219517, -0.4503329493231568)--(-0.623268717511374, -0.4551406546393608);
\draw (-0.6068541887808306, -0.44552524400695276)--(-0.613653313051229, -0.44552525017921585);
\draw (-0.613653306878966, -0.4387261259088173)--(-0.613653313051229, -0.44552525017921585);
\draw (-0.61846101219517, -0.4503329493231568)--(-0.613653313051229, -0.44552525017921585);
\draw (-0.6088456139072881, -0.42711930249447794)--(-0.613653313051229, -0.4319270016384189);
\draw (-0.6184610183674331, -0.4271192963222149)--(-0.613653313051229, -0.4319270016384189);
\draw (-0.613653306878966, -0.4387261259088173)--(-0.613653313051229, -0.4319270016384189);
\draw (-0.6184610183674331, -0.4175038980343329)--(-0.623268717511374, -0.42231159717827393);
\draw (-0.61846101219517, -0.42711930249447794)--(-0.623268717511374, -0.42231159717827393);
\draw (-0.6300678356095095, -0.42231159717827393)--(-0.623268717511374, -0.42231159717827393);
\draw (-0.6416746651961119, -0.4175038980343329)--(-0.6368669598799079, -0.42231160335053697);
\draw (-0.6416746590238489, -0.42711930249447794)--(-0.6368669598799079, -0.42231160335053697);
\draw (-0.6300678417817726, -0.42231160335053697)--(-0.6368669598799079, -0.42231160335053697);
\draw (-0.6532814824381883, -0.49195253766431046)--(-0.646482364340053, -0.49195253766431046);
\draw (-0.646482364340053, -0.4851534195661751)--(-0.646482364340053, -0.49195253766431046);
\draw (-0.6416746651961119, -0.49676023680825143)--(-0.646482364340053, -0.49195253766431046);
\draw (-0.6532814824381883, -0.47835430146803964)--(-0.6464823581677899, -0.4783542952957766);
\draw (-0.646482364340053, -0.4851534195661751)--(-0.6464823581677899, -0.4783542952957766);
\draw (-0.6416746528515859, -0.47354658997957255)--(-0.6464823581677899, -0.4783542952957766);
\draw (-0.6368669537076449, -0.4619397727374962)--(-0.6368669537076449, -0.4687388908356316);
\draw (-0.6300678356095095, -0.4687388908356316)--(-0.6368669537076449, -0.4687388908356316);
\draw (-0.6416746528515859, -0.47354658997957255)--(-0.6368669537076449, -0.4687388908356316);
\draw (-0.623268717511374, -0.46193977273749626)--(-0.623268717511374, -0.4687388908356316);
\draw (-0.6300678356095095, -0.4687388908356316)--(-0.623268717511374, -0.4687388908356316);
\draw (-0.6184610183674331, -0.47354658997957255)--(-0.623268717511374, -0.4687388908356316);
\draw (-0.6068542011253568, -0.4783542891235135)--(-0.6136533192234921, -0.4783542891235135);
\draw (-0.6136533192234921, -0.48515340722164896)--(-0.6136533192234921, -0.4783542891235135);
\draw (-0.6184610183674331, -0.47354658997957255)--(-0.6136533192234921, -0.4783542891235135);
\draw (-0.608845607735025, -0.49676023680825143)--(-0.6136533192234921, -0.4919525253197843);
\draw (-0.6184610245396962, -0.4967602306359884)--(-0.6136533192234921, -0.4919525253197843);
\draw (-0.6136533192234921, -0.48515340722164896)--(-0.6136533192234921, -0.4919525253197843);
\draw (-0.61846101219517, -0.5063756412683964)--(-0.6232687236836372, -0.5015679297799294);
\draw (-0.6184610183674331, -0.49676022446372525)--(-0.6232687236836372, -0.5015679297799294);
\draw (-0.6300678479540356, -0.5015679359521924)--(-0.6232687236836372, -0.5015679297799294);
\draw (-0.6416746651961119, -0.5063756350961334)--(-0.636866966052171, -0.5015679359521924);
\draw (-0.6416746651961119, -0.49676023680825143)--(-0.636866966052171, -0.5015679359521924);
\draw (-0.6300678479540356, -0.5015679359521924)--(-0.636866966052171, -0.5015679359521924);
\draw (-0.6040379085910841, -0.5411961115114148)--(-0.6040379209356102, -0.5343969810687532);
\draw (-0.5972387904929487, -0.5343969934132793)--(-0.6040379209356102, -0.5343969810687532);
\draw (-0.6088456200795511, -0.5295892819248122)--(-0.6040379209356102, -0.5343969810687532);
\draw (-0.5904396723948133, -0.5411961115114148)--(-0.5904396662225502, -0.5343969872410164);
\draw (-0.5972388028374749, -0.5343969810687532)--(-0.5904396662225502, -0.5343969872410164);
\draw (-0.5856319609063462, -0.5295892819248122)--(-0.5904396662225502, -0.5343969872410164);
\draw (-0.5740251436642698, -0.5247815827808713)--(-0.5808242617624052, -0.5247815827808713);
\draw (-0.5808242741069314, -0.5179824523382097)--(-0.5808242617624052, -0.5247815827808713);
\draw (-0.5856319609063462, -0.5295892819248122)--(-0.5808242617624052, -0.5247815827808713);
\draw (-0.5740251436642698, -0.5111833465846005)--(-0.5808242741069314, -0.5111833342400743);
\draw (-0.5808242617624052, -0.5179824646827358)--(-0.5808242741069314, -0.5111833342400743);
\draw (-0.5856319732508724, -0.5063756350961334)--(-0.5808242741069314, -0.5111833342400743);
\draw (-0.5904396723948133, -0.494768817854057)--(-0.5904396723948133, -0.5015679359521924);
\draw (-0.5972387904929487, -0.5015679359521924)--(-0.5904396723948133, -0.5015679359521924);
\draw (-0.5856319732508724, -0.5063756350961334)--(-0.5904396723948133, -0.5015679359521924);
\draw (-0.608845607735025, -0.49676023680825143)--(-0.6040379085910841, -0.5015679359521924);
\draw (-0.6088456139072881, -0.5063756412683964)--(-0.6040379085910841, -0.5015679359521924);
\draw (-0.5972387904929487, -0.5015679359521924)--(-0.6040379085910841, -0.5015679359521924);
\draw (-0.61846101219517, -0.5063756412683964)--(-0.613653313051229, -0.5111833404123374);
\draw (-0.608845607735025, -0.5063756350961334)--(-0.613653313051229, -0.5111833404123374);
\draw (-0.6136533192234921, -0.5179824646827358)--(-0.613653313051229, -0.5111833404123374);
\draw (-0.6184610183674331, -0.5295892819248122)--(-0.6136533192234921, -0.5247815827808713);
\draw (-0.6088456200795511, -0.5295892819248122)--(-0.6136533192234921, -0.5247815827808713);
\draw (-0.6136533192234921, -0.5179824646827358)--(-0.6136533192234921, -0.5247815827808713);
\draw (-0.38467485229859255, -0.384674840573246)--(-0.3894825514425335, -0.37986714142930506);
\draw (-0.3942902567587375, -0.38467484674550906)--(-0.3894825514425335, -0.37986714142930506);
\draw (-0.3894825514425335, -0.3730680233311697)--(-0.3894825514425335, -0.37986714142930506);
\draw (-0.3942902567587375, -0.394290245033391)--(-0.3990979559026785, -0.38948254588945);
\draw (-0.3942902567587375, -0.38467484674550906)--(-0.3990979559026785, -0.38948254588945);
\draw (-0.4058970740008139, -0.3894825458894501)--(-0.3990979559026785, -0.38948254588945);
\draw (-0.41750389741515337, -0.3942902512056541)--(-0.4126961982712124, -0.3894825520617131);
\draw (-0.41750389741515337, -0.38467485291777215)--(-0.4126961982712124, -0.3894825520617131);
\draw (-0.405897080173077, -0.3894825520617131)--(-0.4126961982712124, -0.3894825520617131);
\draw (-0.4271192957030353, -0.38467485291777215)--(-0.42231159655909434, -0.3798671537738312);
\draw (-0.41750389741515337, -0.38467485291777215)--(-0.42231159655909434, -0.3798671537738312);
\draw (-0.42231159655909434, -0.3730680356756958)--(-0.42231159655909434, -0.3798671537738312);
\draw (-0.42711930187529834, -0.36146119991683023)--(-0.4223115903868313, -0.3662689114052973);
\draw (-0.41750389124289033, -0.36146121226135636)--(-0.4223115903868313, -0.3662689114052973);
\draw (-0.4223115903868313, -0.37306802950343276)--(-0.4223115903868313, -0.3662689114052973);
\draw (-0.4126961982712124, -0.34985437650249085)--(-0.41269618592668633, -0.35665350694515235);
\draw (-0.40589706782855084, -0.35665350694515235)--(-0.41269618592668633, -0.35665350694515235);
\draw (-0.41750389124289033, -0.36146121226135636)--(-0.41269618592668633, -0.35665350694515235);
\draw (-0.39909794973041546, -0.349854388847017)--(-0.39909794973041546, -0.35665350694515235);
\draw (-0.40589706782855084, -0.35665350694515235)--(-0.39909794973041546, -0.35665350694515235);
\draw (-0.3942902505864745, -0.3614612060890933)--(-0.39909794973041546, -0.35665350694515235);
\draw (-0.38268343334439814, -0.3662689052330343)--(-0.3894825514425335, -0.3662689052330343);
\draw (-0.3894825514425335, -0.3730680233311697)--(-0.3894825514425335, -0.3662689052330343);
\draw (-0.3942902505864745, -0.3614612060890933)--(-0.3894825514425335, -0.3662689052330343);
\draw (-0.42711930804756143, -0.4271192963222149)--(-0.4319270071915024, -0.42231159717827393);
\draw (-0.42711930496142997, -0.4175038949482014)--(-0.4319270071915024, -0.42231159717827393);
\draw (-0.43872612528963784, -0.42231159717827393)--(-0.4319270071915024, -0.42231159717827393);
\draw (-0.4175039035874164, -0.4175038918620699)--(-0.4223116027313575, -0.4126961927181289);
\draw (-0.42711930496142997, -0.4175038949482014)--(-0.4223116027313575, -0.4126961927181289);
\draw (-0.42231160273135737, -0.4058970746199935)--(-0.4223116027313575, -0.4126961927181289);
\draw (-0.41750389741515337, -0.3942902512056541)--(-0.4223115996452259, -0.39909795343572657);
\draw (-0.4271192987891669, -0.3942902542917856)--(-0.4223115996452259, -0.39909795343572657);
\draw (-0.4223115996452259, -0.405897071533862)--(-0.4223115996452259, -0.39909795343572657);
\draw (-0.4271192957030353, -0.38467485291777215)--(-0.43192699793310785, -0.38948255514784463);
\draw (-0.4271192987891669, -0.3942902542917856)--(-0.43192699793310785, -0.38948255514784463);
\draw (-0.4387261160312432, -0.3894825551478447)--(-0.43192699793310785, -0.38948255514784463);
\draw (-0.4503329487039772, -0.38467484674550906)--(-0.44552523721551013, -0.3894825582339762);
\draw (-0.4503329394455826, -0.3942902604640487)--(-0.44552523721551013, -0.3894825582339762);
\draw (-0.43872611911737475, -0.3894825582339762)--(-0.44552523721551013, -0.3894825582339762);
\draw (-0.4619397721183167, -0.39909795034959505)--(-0.45514064167565516, -0.3990979626941212);
\draw (-0.45514064167565516, -0.4058970807922566)--(-0.45514064167565516, -0.3990979626941212);
\draw (-0.4503329394455826, -0.3942902604640487)--(-0.45514064167565516, -0.3990979626941212);
\draw (-0.46193975977379054, -0.412696198890392)--(-0.45514064167565516, -0.41269619889039194);
\draw (-0.45514064167565516, -0.4058970807922566)--(-0.45514064167565516, -0.41269619889039194);
\draw (-0.4503329425317142, -0.4175038980343329)--(-0.45514064167565516, -0.41269619889039194);
\draw (-0.4455252433877732, -0.4291107152764093)--(-0.4455252433877732, -0.42231159717827393);
\draw (-0.43872612528963784, -0.42231159717827393)--(-0.4455252433877732, -0.42231159717827393);
\draw (-0.4503329425317142, -0.4175038980343329)--(-0.4455252433877732, -0.42231159717827393);
\draw (-0.49676023639099715, -0.42711929652414016)--(-0.49195253318746646, -0.4223115933206095);
\draw (-0.4967602323314074, -0.4175038941766685)--(-0.49195253318746646, -0.4223115933206095);
\draw (-0.48515341508933113, -0.4223115933206095)--(-0.49195253318746646, -0.4223115933206095);
\draw (-0.506375634678879, -0.4175038982362582)--(-0.5015679314753485, -0.41269619503272753);
\draw (-0.4967602323314074, -0.4175038941766685)--(-0.5015679314753485, -0.41269619503272753);
\draw (-0.5015679314753485, -0.40589707693459215)--(-0.5015679314753485, -0.41269619503272753);
\draw (-0.5063756306192895, -0.3942902596925158)--(-0.5015679314753485, -0.39909795883645677);
\draw (-0.496760228473743, -0.3942902558348514)--(-0.5015679314753485, -0.39909795883645677);
\draw (-0.5015679314753485, -0.40589707693459215)--(-0.5015679314753485, -0.39909795883645677);
\draw (-0.49676022538761155, -0.3846748544608379)--(-0.4919525262436706, -0.38948255360477885);
\draw (-0.496760228473743, -0.3942902558348514)--(-0.4919525262436706, -0.38948255360477885);
\draw (-0.48515340660246936, -0.3894825520617131)--(-0.4919525262436706, -0.38948255360477885);
\draw (-0.47354658627426144, -0.3846748498316406)--(-0.47835428850433404, -0.3894825520617131);
\draw (-0.473546589360393, -0.3942902512056541)--(-0.47835428850433404, -0.3894825520617131);
\draw (-0.48515340660246936, -0.3894825520617131)--(-0.47835428850433404, -0.3894825520617131);
\draw (-0.46193975977379054, -0.3990979626941212)--(-0.46873889021645204, -0.39909795034959505);
\draw (-0.4687388778719259, -0.40589708079225656)--(-0.46873889021645204, -0.39909795034959505);
\draw (-0.473546589360393, -0.3942902512056541)--(-0.46873889021645204, -0.39909795034959505);
\draw (-0.46193975977379054, -0.412696198890392)--(-0.4687388794149917, -0.4126962004334577);
\draw (-0.46873889021645204, -0.4058970684477305)--(-0.4687388794149917, -0.4126962004334577);
\draw (-0.4735465816450642, -0.41750390266353027)--(-0.4687388794149917, -0.4126962004334577);
\draw (-0.47835428464666957, -0.42911072376327103)--(-0.47835428464666957, -0.42231160566513565);
\draw (-0.48515341508933113, -0.4223115933206095)--(-0.47835428464666957, -0.42231160566513565);
\draw (-0.4735465816450642, -0.41750390266353027)--(-0.47835428464666957, -0.42231160566513565);
\draw (-0.53920467979544, -0.3846748531196974)--(-0.5343969765919092, -0.37986714991616677);
\draw (-0.5295892774479682, -0.38467484906010774)--(-0.5343969765919092, -0.37986714991616677);
\draw (-0.5343969765919092, -0.3730680318180314)--(-0.5343969765919092, -0.37986714991616677);
\draw (-0.5295892815075579, -0.39429025140757934)--(-0.5247815783040273, -0.3894825482040487);
\draw (-0.5295892774479682, -0.38467484906010774)--(-0.5247815783040273, -0.3894825482040487);
\draw (-0.5179824602058919, -0.3894825482040487)--(-0.5247815783040273, -0.3894825482040487);
\draw (-0.5063756306192895, -0.3942902596925158)--(-0.5111833421077565, -0.3894825482040487);
\draw (-0.5063756391061511, -0.3846748452024433)--(-0.5111833421077565, -0.3894825482040487);
\draw (-0.5179824602058919, -0.3894825482040487)--(-0.5111833421077565, -0.3894825482040487);
\draw (-0.49676022538761155, -0.3846748544608379)--(-0.5015679368760786, -0.3798671429723708);
\draw (-0.5063756391061511, -0.3846748452024433)--(-0.5015679368760786, -0.3798671429723708);
\draw (-0.5015679353330129, -0.3730680233311697)--(-0.5015679368760786, -0.3798671429723708);
\draw (-0.4967602331029404, -0.36146120300296175)--(-0.5015679353330129, -0.3662689052330343);
\draw (-0.5063756344769539, -0.3614612060890933)--(-0.5015679353330129, -0.3662689052330343);
\draw (-0.5015679353330129, -0.3730680233311697)--(-0.5015679353330129, -0.3662689052330343);
\draw (-0.5111833336208949, -0.3498543888470169)--(-0.5111833336208949, -0.35665350694515235);
\draw (-0.5179824517190301, -0.35665350694515235)--(-0.5111833336208949, -0.35665350694515235);
\draw (-0.5063756344769539, -0.3614612060890933)--(-0.5111833336208949, -0.35665350694515235);
\draw (-0.5247815698171656, -0.3498543888470169)--(-0.5247815713602313, -0.3566535084882181);
\draw (-0.5179824517190301, -0.35665350694515235)--(-0.5247815713602313, -0.3566535084882181);
\draw (-0.5295892735903038, -0.3614612107182906)--(-0.5247815713602313, -0.3566535084882181);
\draw (-0.5411960946900446, -0.36626891371989595)--(-0.5343969765919092, -0.366268913719896);
\draw (-0.5343969765919092, -0.3730680318180314)--(-0.5343969765919092, -0.366268913719896);
\draw (-0.5295892735903038, -0.3614612107182906)--(-0.5343969765919092, -0.366268913719896);
\draw (-0.5392046857657777, -0.31503391860399865)--(-0.5343969804495736, -0.31984162392020266);
\draw (-0.5295892782195011, -0.31503392169013017)--(-0.5343969804495736, -0.31984162392020266);
\draw (-0.5343969804495736, -0.3266407420183381)--(-0.5343969804495736, -0.31984162392020266);
\draw (-0.5295892813056327, -0.3054185141438536)--(-0.5247815759894287, -0.3102262194600577);
\draw (-0.5295892782195011, -0.31503392169013017)--(-0.5247815759894287, -0.3102262194600577);
\draw (-0.5179824578912933, -0.3102262194600577)--(-0.5247815759894287, -0.3102262194600577);
\draw (-0.5063756344769539, -0.3054185141438536)--(-0.5111833367070263, -0.3102262163739261);
\draw (-0.5063756313908223, -0.31503392169013017)--(-0.5111833367070263, -0.3102262163739261);
\draw (-0.5179824548051617, -0.3102262163739261)--(-0.5111833367070263, -0.3102262163739261);
\draw (-0.4967602300168088, -0.31503391860399865)--(-0.5015679322468813, -0.31984162083407114);
\draw (-0.5063756375630853, -0.31503391551786714)--(-0.5015679322468813, -0.31984162083407114);
\draw (-0.5015679260746182, -0.3266407451044696)--(-0.5015679322468813, -0.31984162083407114);
\draw (-0.4967602300168088, -0.33824756543267753)--(-0.5015679291607498, -0.33343986628873656);
\draw (-0.5063756313908223, -0.33824756851880905)--(-0.5015679291607498, -0.33343986628873656);
\draw (-0.5015679291607498, -0.3266407481906011)--(-0.5015679291607498, -0.33343986628873656);
\draw (-0.5111833336208949, -0.3498543888470169)--(-0.5111833336208949, -0.34305527074888154);
\draw (-0.5179824517190301, -0.34305527074888154)--(-0.5111833336208949, -0.34305527074888154);
\draw (-0.5063756313908223, -0.33824756851880905)--(-0.5111833336208949, -0.34305527074888154);
\draw (-0.5247815698171656, -0.3498543888470169)--(-0.5247815759894287, -0.3430552645766185);
\draw (-0.5179824517190301, -0.34305527074888154)--(-0.5247815759894287, -0.3430552645766185);
\draw (-0.5295892813056327, -0.33824755926041444)--(-0.5247815759894287, -0.3430552645766185);
\draw (-0.541196098547709, -0.3334398601164735)--(-0.5343969804495736, -0.3334398601164735);
\draw (-0.5343969804495736, -0.3266407420183381)--(-0.5343969804495736, -0.3334398601164735);
\draw (-0.5295892813056327, -0.33824755926041444)--(-0.5343969804495736, -0.3334398601164735);
\draw (-0.49195252470060474, -0.27059805007309845)--(-0.49195252470060474, -0.27739716817123383);
\draw (-0.48515340660246936, -0.27739716817123383)--(-0.49195252470060474, -0.27739716817123383);
\draw (-0.4967602300168088, -0.28220487348743784)--(-0.49195252470060474, -0.27739716817123383);
\draw (-0.47835428850433404, -0.27059805007309845)--(-0.47835428850433404, -0.27739716817123383);
\draw (-0.48515340660246936, -0.27739716817123383)--(-0.47835428850433404, -0.27739716817123383);
\draw (-0.473546589360393, -0.2822048673151748)--(-0.47835428850433404, -0.27739716817123383);
\draw (-0.46193975977379054, -0.2870125788036419)--(-0.46873888404418895, -0.2870125726313788);
\draw (-0.4687388778719259, -0.2938116969017773)--(-0.46873888404418895, -0.2870125726313788);
\draw (-0.473546589360393, -0.2822048673151748)--(-0.46873888404418895, -0.2870125726313788);
\draw (-0.46193975977379054, -0.3006108149999127)--(-0.4687388778719259, -0.3006108149999127);
\draw (-0.4687388778719259, -0.2938116969017773)--(-0.4687388778719259, -0.3006108149999127);
\draw (-0.47354658318813, -0.3054185203161167)--(-0.4687388778719259, -0.3006108149999127);
\draw (-0.47835428850433404, -0.31702534373045616)--(-0.47835428233207095, -0.3102262194600577);
\draw (-0.48515340660246936, -0.3102262256323207)--(-0.47835428233207095, -0.3102262194600577);
\draw (-0.47354658318813, -0.3054185203161167)--(-0.47835428233207095, -0.3102262194600577);
\draw (-0.4967602300168088, -0.31503391860399865)--(-0.49195253087286783, -0.3102262194600577);
\draw (-0.4967602361890719, -0.3054185141438536)--(-0.49195253087286783, -0.3102262194600577);
\draw (-0.48515340660246936, -0.3102262256323207)--(-0.49195253087286783, -0.3102262194600577);
\draw (-0.5063756344769539, -0.3054185141438536)--(-0.5015679353330129, -0.30061081499991266);
\draw (-0.4967602300168088, -0.3054185203161167)--(-0.5015679353330129, -0.30061081499991266);
\draw (-0.5015679353330129, -0.2938116969017773)--(-0.5015679353330129, -0.30061081499991266);
\draw (-0.5063756344769539, -0.2822048673151748)--(-0.5015679291607498, -0.2870125726313788);
\draw (-0.4967602300168088, -0.28220487348743784)--(-0.5015679291607498, -0.2870125726313788);
\draw (-0.5015679291607498, -0.2938116907295142)--(-0.5015679291607498, -0.2870125726313788);
\draw (-0.4319269948469762, -0.27059805007309845)--(-0.4319269948469762, -0.27739716817123383);
\draw (-0.4387261129451117, -0.27739716817123383)--(-0.4319269948469762, -0.27739716817123383);
\draw (-0.42711929570303525, -0.2822048673151748)--(-0.4319269948469762, -0.27739716817123383);
\draw (-0.44552523104324704, -0.27059805007309845)--(-0.44552523721551013, -0.27739717434349687);
\draw (-0.4387261129451117, -0.27739716817123383)--(-0.44552523721551013, -0.27739717434349687);
\draw (-0.4503329425317142, -0.2822048796597009)--(-0.44552523721551013, -0.27739717434349687);
\draw (-0.46193975977379054, -0.2870125788036419)--(-0.45514064167565516, -0.2870125788036419);
\draw (-0.45514064167565516, -0.2938116969017773)--(-0.45514064167565516, -0.2870125788036419);
\draw (-0.4503329425317142, -0.2822048796597009)--(-0.45514064167565516, -0.2870125788036419);
\draw (-0.46193975977379054, -0.3006108149999127)--(-0.45514064167565516, -0.3006108149999127);
\draw (-0.45514064167565516, -0.2938116969017773)--(-0.45514064167565516, -0.3006108149999127);
\draw (-0.4503329425317142, -0.3054185141438537)--(-0.45514064167565516, -0.3006108149999127);
\draw (-0.4455252433877732, -0.31702533138593003)--(-0.4455252433877732, -0.31022621328779465);
\draw (-0.4387261252896377, -0.31022621328779465)--(-0.4455252433877732, -0.31022621328779465);
\draw (-0.4503329425317142, -0.3054185141438537)--(-0.4455252433877732, -0.31022621328779465);
\draw (-0.4271192957030353, -0.31503392477626174)--(-0.4319270071915024, -0.31022621328779465);
\draw (-0.42711930187529834, -0.3054185079715906)--(-0.4319270071915024, -0.31022621328779465);
\draw (-0.4387261252896377, -0.31022621328779465)--(-0.4319270071915024, -0.31022621328779465);
\draw (-0.41750389124289033, -0.3054185203161167)--(-0.42231160273135737, -0.3006108088276496);
\draw (-0.42711930804756143, -0.3054185141438537)--(-0.42231160273135737, -0.3006108088276496);
\draw (-0.42231159655909434, -0.29381168455725115)--(-0.42231160273135737, -0.3006108088276496);
\draw (-0.41750389741515326, -0.2822048673151748)--(-0.4223115965590942, -0.28701256645911577);
\draw (-0.42711929570303525, -0.2822048673151748)--(-0.4223115965590942, -0.28701256645911577);
\draw (-0.42231159655909434, -0.29381168455725115)--(-0.4223115965590942, -0.28701256645911577);
\draw (-0.38268342099987196, -0.31984162392020266)--(-0.3894825514425335, -0.3198416115756766);
\draw (-0.38948253909800745, -0.3266407420183381)--(-0.3894825514425335, -0.3198416115756766);
\draw (-0.3942902505864745, -0.31503391243173556)--(-0.3894825514425335, -0.3198416115756766);
\draw (-0.38268342099987196, -0.33343986011647353)--(-0.3894825452702705, -0.33343986628873656);
\draw (-0.3894825514425335, -0.32664072967381197)--(-0.3894825452702705, -0.33343986628873656);
\draw (-0.3942902505864745, -0.33824757160494057)--(-0.3894825452702705, -0.33343986628873656);
\draw (-0.39909794973041546, -0.349854388847017)--(-0.39909794973041546, -0.34305527074888154);
\draw (-0.405897080173077, -0.3430552584043554)--(-0.39909794973041546, -0.34305527074888154);
\draw (-0.3942902505864745, -0.33824757160494057)--(-0.39909794973041546, -0.34305527074888154);
\draw (-0.41269618592668633, -0.3498543888470169)--(-0.4126961982712123, -0.3430552584043554);
\draw (-0.40589706782855084, -0.34305527074888154)--(-0.4126961982712123, -0.3430552584043554);
\draw (-0.41750389741515326, -0.33824755926041444)--(-0.4126961982712123, -0.3430552584043554);
\draw (-0.4291107146572298, -0.3334398601164735)--(-0.4223115965590942, -0.3334398601164735);
\draw (-0.42231159655909434, -0.3266407420183381)--(-0.4223115965590942, -0.3334398601164735);
\draw (-0.41750389741515326, -0.33824755926041444)--(-0.4223115965590942, -0.3334398601164735);
\draw (-0.4271192957030353, -0.31503392477626174)--(-0.42231159655909434, -0.3198416239202027);
\draw (-0.41750389124289033, -0.31503391860399865)--(-0.42231159655909434, -0.3198416239202027);
\draw (-0.42231159655909434, -0.3266407420183381)--(-0.42231159655909434, -0.3198416239202027);
\draw (-0.41750389124289033, -0.3054185203161167)--(-0.41269619209894937, -0.3102262194600577);
\draw (-0.41750389741515337, -0.31503392477626174)--(-0.41269619209894937, -0.3102262194600577);
\draw (-0.40589706782855095, -0.31022621328779465)--(-0.41269619209894937, -0.3102262194600577);
\draw (-0.3942902505864745, -0.3054185141438536)--(-0.39909794973041546, -0.3102262132877946);
\draw (-0.3942902505864745, -0.31503391243173556)--(-0.39909794973041546, -0.3102262132877946);
\draw (-0.40589706782855095, -0.31022621328779465)--(-0.39909794973041546, -0.3102262132877946);
\draw (-0.38467485229859255, -0.15652125957295085)--(-0.3894825514425335, -0.16132895871689185);
\draw (-0.3942902567587375, -0.15652125340068782)--(-0.3894825514425335, -0.16132895871689185);
\draw (-0.3894825514425335, -0.16812807681502723)--(-0.3894825514425335, -0.16132895871689185);
\draw (-0.3942902567587375, -0.14690585511280588)--(-0.3990979559026785, -0.15171355425674685);
\draw (-0.3942902567587375, -0.15652125340068782)--(-0.3990979559026785, -0.15171355425674685);
\draw (-0.4058970740008139, -0.1517135542567468)--(-0.3990979559026785, -0.15171355425674685);
\draw (-0.41750389741515326, -0.1469058489405428)--(-0.4126961982712123, -0.15171354808448376);
\draw (-0.41750389741515326, -0.15652124722842473)--(-0.4126961982712123, -0.15171354808448376);
\draw (-0.405897080173077, -0.15171354808448376)--(-0.4126961982712123, -0.15171354808448376);
\draw (-0.42711929570303525, -0.15652124722842473)--(-0.4223115965590942, -0.1613289463723657);
\draw (-0.41750389741515326, -0.15652124722842473)--(-0.4223115965590942, -0.1613289463723657);
\draw (-0.4223115965590942, -0.16812806447050105)--(-0.4223115965590942, -0.1613289463723657);
\draw (-0.42711930187529834, -0.17973490022936664)--(-0.4223115903868313, -0.17492718874089955);
\draw (-0.41750389124289033, -0.17973488788484052)--(-0.4223115903868313, -0.17492718874089955);
\draw (-0.4223115903868313, -0.16812807064276414)--(-0.4223115903868313, -0.17492718874089955);
\draw (-0.4126961982712123, -0.19134172364370605)--(-0.41269618592668633, -0.18454259320104455);
\draw (-0.40589706782855084, -0.18454259320104452)--(-0.41269618592668633, -0.18454259320104455);
\draw (-0.41750389124289033, -0.17973488788484052)--(-0.41269618592668633, -0.18454259320104455);
\draw (-0.39909794973041546, -0.19134171129917996)--(-0.39909794973041546, -0.18454259320104455);
\draw (-0.40589706782855084, -0.18454259320104452)--(-0.39909794973041546, -0.18454259320104455);
\draw (-0.3942902505864745, -0.17973489405710358)--(-0.39909794973041546, -0.18454259320104455);
\draw (-0.38268343334439814, -0.17492719491316258)--(-0.3894825514425335, -0.1749271949131626);
\draw (-0.3894825514425335, -0.16812807681502723)--(-0.3894825514425335, -0.1749271949131626);
\draw (-0.3942902505864745, -0.17973489405710358)--(-0.3894825514425335, -0.1749271949131626);
\draw (-0.42711930804756143, -0.114076803823982)--(-0.4319270071915024, -0.11888450296792297);
\draw (-0.42711930496142997, -0.12369220519799551)--(-0.4319270071915024, -0.11888450296792297);
\draw (-0.4387261252896377, -0.11888450296792291)--(-0.4319270071915024, -0.11888450296792297);
\draw (-0.4175039035874164, -0.12369220828412697)--(-0.42231160273135737, -0.12849990742806794);
\draw (-0.42711930496142997, -0.12369220519799551)--(-0.42231160273135737, -0.12849990742806794);
\draw (-0.42231160273135737, -0.13529902552620338)--(-0.42231160273135737, -0.12849990742806794);
\draw (-0.41750389741515326, -0.1469058489405428)--(-0.4223115996452259, -0.14209814671047027);
\draw (-0.4271192987891669, -0.14690584585441124)--(-0.4223115996452259, -0.14209814671047027);
\draw (-0.4223115996452259, -0.13529902861233487)--(-0.4223115996452259, -0.14209814671047027);
\draw (-0.42711929570303525, -0.15652124722842473)--(-0.43192699793310785, -0.1517135449983522);
\draw (-0.4271192987891669, -0.14690584585441124)--(-0.43192699793310785, -0.1517135449983522);
\draw (-0.4387261160312432, -0.1517135449983522)--(-0.43192699793310785, -0.1517135449983522);
\draw (-0.4503329487039772, -0.15652125340068773)--(-0.44552523721551013, -0.15171354191222067);
\draw (-0.4503329394455826, -0.14690583968214818)--(-0.44552523721551013, -0.15171354191222067);
\draw (-0.4387261191173747, -0.15171354191222067)--(-0.44552523721551013, -0.15171354191222067);
\draw (-0.46193977211831666, -0.14209814979660182)--(-0.4551406416756551, -0.1420981374520757);
\draw (-0.4551406416756551, -0.1352990193539403)--(-0.4551406416756551, -0.1420981374520757);
\draw (-0.4503329394455826, -0.14690583968214818)--(-0.4551406416756551, -0.1420981374520757);
\draw (-0.46193975977379054, -0.12849990125580485)--(-0.4551406416756551, -0.1284999012558049);
\draw (-0.4551406416756551, -0.1352990193539403)--(-0.4551406416756551, -0.1284999012558049);
\draw (-0.45033294253171413, -0.12369220211186394)--(-0.4551406416756551, -0.1284999012558049);
\draw (-0.44552524338777316, -0.11208538486978759)--(-0.44552524338777316, -0.11888450296792297);
\draw (-0.4387261252896377, -0.11888450296792291)--(-0.44552524338777316, -0.11888450296792297);
\draw (-0.45033294253171413, -0.12369220211186394)--(-0.44552524338777316, -0.11888450296792297);
\draw (-0.4967602363909971, -0.11407680362205669)--(-0.49195253318746646, -0.11888450682558732);
\draw (-0.4967602323314074, -0.12369220596952829)--(-0.49195253318746646, -0.11888450682558732);
\draw (-0.4851534150893311, -0.11888450682558738)--(-0.49195253318746646, -0.11888450682558732);
\draw (-0.506375634678879, -0.12369220190993874)--(-0.5015679314753485, -0.12849990511346926);
\draw (-0.4967602323314074, -0.12369220596952829)--(-0.5015679314753485, -0.12849990511346926);
\draw (-0.5015679314753485, -0.1352990232116047)--(-0.5015679314753485, -0.12849990511346926);
\draw (-0.5063756306192895, -0.14690584045368105)--(-0.5015679314753485, -0.14209814130974008);
\draw (-0.496760228473743, -0.14690584431134548)--(-0.5015679314753485, -0.14209814130974008);
\draw (-0.5015679314753485, -0.1352990232116047)--(-0.5015679314753485, -0.14209814130974008);
\draw (-0.4967602253876115, -0.15652124568535894)--(-0.49195252624367053, -0.15171354654141797);
\draw (-0.496760228473743, -0.14690584431134548)--(-0.49195252624367053, -0.15171354654141797);
\draw (-0.48515340660246936, -0.15171354808448376)--(-0.49195252624367053, -0.15171354654141797);
\draw (-0.4735465862742615, -0.15652125031455624)--(-0.47835428850433404, -0.15171354808448376);
\draw (-0.473546589360393, -0.1469058489405428)--(-0.47835428850433404, -0.15171354808448376);
\draw (-0.48515340660246936, -0.15171354808448376)--(-0.47835428850433404, -0.15171354808448376);
\draw (-0.46193975977379054, -0.14209813745207567)--(-0.46873889021645204, -0.14209814979660182);
\draw (-0.4687388778719259, -0.1352990193539403)--(-0.46873889021645204, -0.14209814979660182);
\draw (-0.473546589360393, -0.1469058489405428)--(-0.46873889021645204, -0.14209814979660182);
\draw (-0.46193975977379054, -0.12849990125580485)--(-0.46873887941499165, -0.12849989971273912);
\draw (-0.46873889021645204, -0.13529903169846638)--(-0.46873887941499165, -0.12849989971273912);
\draw (-0.4735465816450642, -0.12369219748266658)--(-0.46873887941499165, -0.12849989971273912);
\draw (-0.4783542846466695, -0.11208537638292587)--(-0.47835428464666957, -0.1188844944810612);
\draw (-0.4851534150893311, -0.11888450682558738)--(-0.47835428464666957, -0.1188844944810612);
\draw (-0.4735465816450642, -0.12369219748266658)--(-0.47835428464666957, -0.1188844944810612);
\draw (-0.5392046797954397, -0.1565212470264995)--(-0.5343969765919092, -0.1613289502300301);
\draw (-0.5295892774479682, -0.15652125108608914)--(-0.5343969765919092, -0.1613289502300301);
\draw (-0.5343969765919092, -0.16812806832816546)--(-0.5343969765919092, -0.1613289502300301);
\draw (-0.5295892815075578, -0.14690584873861756)--(-0.5247815783040273, -0.15171355194214817);
\draw (-0.5295892774479682, -0.15652125108608914)--(-0.5247815783040273, -0.15171355194214817);
\draw (-0.5179824602058919, -0.15171355194214817)--(-0.5247815783040273, -0.15171355194214817);
\draw (-0.5063756306192895, -0.14690584045368105)--(-0.5111833421077565, -0.15171355194214817);
\draw (-0.5063756391061511, -0.15652125494375355)--(-0.5111833421077565, -0.15171355194214817);
\draw (-0.5179824602058919, -0.15171355194214817)--(-0.5111833421077565, -0.15171355194214817);
\draw (-0.4967602253876115, -0.15652124568535894)--(-0.5015679368760786, -0.16132895717382606);
\draw (-0.5063756391061511, -0.15652125494375355)--(-0.5015679368760786, -0.16132895717382606);
\draw (-0.5015679353330129, -0.16812807681502723)--(-0.5015679368760786, -0.16132895717382606);
\draw (-0.4967602331029403, -0.1797348971432351)--(-0.5015679353330129, -0.17492719491316258);
\draw (-0.5063756344769539, -0.17973489405710355)--(-0.5015679353330129, -0.17492719491316258);
\draw (-0.5015679353330129, -0.16812807681502723)--(-0.5015679353330129, -0.17492719491316258);
\draw (-0.5111833336208949, -0.19134171129917996)--(-0.5111833336208949, -0.18454259320104452);
\draw (-0.5179824517190301, -0.18454259320104452)--(-0.5111833336208949, -0.18454259320104452);
\draw (-0.5063756344769539, -0.17973489405710355)--(-0.5111833336208949, -0.18454259320104452);
\draw (-0.5247815698171656, -0.19134171129917996)--(-0.5247815713602313, -0.1845425916579788);
\draw (-0.5179824517190301, -0.18454259320104452)--(-0.5247815713602313, -0.1845425916579788);
\draw (-0.5295892735903038, -0.17973488942790627)--(-0.5247815713602313, -0.1845425916579788);
\draw (-0.5411960946900446, -0.1749271864263009)--(-0.5343969765919092, -0.1749271864263009);
\draw (-0.5343969765919092, -0.16812806832816546)--(-0.5343969765919092, -0.1749271864263009);
\draw (-0.5295892735903038, -0.17973488942790627)--(-0.5343969765919092, -0.1749271864263009);
\draw (-0.5392046857657777, -0.2261621815421982)--(-0.5343969804495736, -0.2213544762259942);
\draw (-0.5295892782195011, -0.22616217845606668)--(-0.5343969804495736, -0.2213544762259942);
\draw (-0.5343969804495736, -0.21455535812785878)--(-0.5343969804495736, -0.2213544762259942);
\draw (-0.5295892813056327, -0.23577758600234322)--(-0.5247815759894287, -0.2309698806861392);
\draw (-0.5295892782195011, -0.22616217845606668)--(-0.5247815759894287, -0.2309698806861392);
\draw (-0.5179824578912933, -0.2309698806861392)--(-0.5247815759894287, -0.2309698806861392);
\draw (-0.5063756344769539, -0.23577758600234322)--(-0.5111833367070263, -0.2309698837722707);
\draw (-0.5063756313908223, -0.22616217845606668)--(-0.5111833367070263, -0.2309698837722707);
\draw (-0.5179824548051617, -0.2309698837722707)--(-0.5111833367070263, -0.2309698837722707);
\draw (-0.4967602300168088, -0.22616218154219822)--(-0.5015679322468813, -0.2213544793121257);
\draw (-0.5063756375630853, -0.22616218462832974)--(-0.5015679322468813, -0.2213544793121257);
\draw (-0.5015679260746182, -0.21455535504172726)--(-0.5015679322468813, -0.2213544793121257);
\draw (-0.4967602300168088, -0.20294853471351937)--(-0.5015679291607498, -0.20775623385746034);
\draw (-0.5063756313908223, -0.20294853162738782)--(-0.5015679291607498, -0.20775623385746034);
\draw (-0.5015679291607498, -0.21455535195559572)--(-0.5015679291607498, -0.20775623385746034);
\draw (-0.5111833336208949, -0.19134171129917996)--(-0.5111833336208949, -0.1981408293973153);
\draw (-0.5179824517190301, -0.19814082939731534)--(-0.5111833336208949, -0.1981408293973153);
\draw (-0.5063756313908223, -0.20294853162738782)--(-0.5111833336208949, -0.1981408293973153);
\draw (-0.5247815698171656, -0.19134171129917996)--(-0.5247815759894285, -0.19814083556957837);
\draw (-0.5179824517190301, -0.19814082939731534)--(-0.5247815759894285, -0.19814083556957837);
\draw (-0.5295892813056327, -0.20294854088578243)--(-0.5247815759894285, -0.19814083556957837);
\draw (-0.541196098547709, -0.20775624002972337)--(-0.5343969804495736, -0.20775624002972343);
\draw (-0.5343969804495736, -0.21455535812785878)--(-0.5343969804495736, -0.20775624002972343);
\draw (-0.5295892813056327, -0.20294854088578243)--(-0.5343969804495736, -0.20775624002972343);
\draw (-0.49195252470060474, -0.27059805007309845)--(-0.49195252470060474, -0.26379893197496307);
\draw (-0.48515340660246936, -0.26379893197496307)--(-0.49195252470060474, -0.26379893197496307);
\draw (-0.4967602300168088, -0.258991226658759)--(-0.49195252470060474, -0.26379893197496307);
\draw (-0.47835428850433404, -0.27059805007309845)--(-0.47835428850433404, -0.26379893197496307);
\draw (-0.48515340660246936, -0.26379893197496307)--(-0.47835428850433404, -0.26379893197496307);
\draw (-0.473546589360393, -0.2589912328310221)--(-0.47835428850433404, -0.26379893197496307);
\draw (-0.46193975977379054, -0.25418352134255495)--(-0.46873888404418895, -0.25418352751481804);
\draw (-0.4687388778719259, -0.2473844032444196)--(-0.46873888404418895, -0.25418352751481804);
\draw (-0.473546589360393, -0.2589912328310221)--(-0.46873888404418895, -0.25418352751481804);
\draw (-0.46193975977379054, -0.2405852851462842)--(-0.4687388778719259, -0.2405852851462842);
\draw (-0.4687388778719259, -0.2473844032444196)--(-0.4687388778719259, -0.2405852851462842);
\draw (-0.47354658318813, -0.23577757983008013)--(-0.4687388778719259, -0.2405852851462842);
\draw (-0.47835428850433404, -0.22417075641574072)--(-0.47835428233207095, -0.23096988068613916);
\draw (-0.48515340660246936, -0.23096987451387613)--(-0.47835428233207095, -0.23096988068613916);
\draw (-0.47354658318813, -0.23577757983008013)--(-0.47835428233207095, -0.23096988068613916);
\draw (-0.4967602300168088, -0.22616218154219822)--(-0.49195253087286783, -0.2309698806861392);
\draw (-0.4967602361890719, -0.23577758600234322)--(-0.49195253087286783, -0.2309698806861392);
\draw (-0.48515340660246936, -0.23096987451387613)--(-0.49195253087286783, -0.2309698806861392);
\draw (-0.5063756344769539, -0.23577758600234322)--(-0.5015679353330129, -0.2405852851462842);
\draw (-0.4967602300168088, -0.23577757983008016)--(-0.5015679353330129, -0.2405852851462842);
\draw (-0.5015679353330129, -0.24738440324441957)--(-0.5015679353330129, -0.2405852851462842);
\draw (-0.5063756344769539, -0.25899123283102204)--(-0.5015679291607498, -0.25418352751481804);
\draw (-0.4967602300168088, -0.258991226658759)--(-0.5015679291607498, -0.25418352751481804);
\draw (-0.5015679291607498, -0.24738440941668263)--(-0.5015679291607498, -0.25418352751481804);
\draw (-0.4319269948469762, -0.27059805007309845)--(-0.4319269948469762, -0.26379893197496307);
\draw (-0.4387261129451117, -0.263798931974963)--(-0.4319269948469762, -0.26379893197496307);
\draw (-0.42711929570303525, -0.2589912328310221)--(-0.4319269948469762, -0.26379893197496307);
\draw (-0.44552523104324704, -0.27059805007309845)--(-0.44552523721551013, -0.2637989258027);
\draw (-0.4387261129451117, -0.263798931974963)--(-0.44552523721551013, -0.2637989258027);
\draw (-0.4503329425317142, -0.2589912204864959)--(-0.44552523721551013, -0.2637989258027);
\draw (-0.46193975977379054, -0.25418352134255495)--(-0.45514064167565516, -0.25418352134255495);
\draw (-0.45514064167565516, -0.24738440324441957)--(-0.45514064167565516, -0.25418352134255495);
\draw (-0.4503329425317142, -0.2589912204864959)--(-0.45514064167565516, -0.25418352134255495);
\draw (-0.46193975977379054, -0.2405852851462842)--(-0.45514064167565516, -0.2405852851462842);
\draw (-0.45514064167565516, -0.24738440324441957)--(-0.45514064167565516, -0.2405852851462842);
\draw (-0.4503329425317142, -0.23577758600234322)--(-0.45514064167565516, -0.2405852851462842);
\draw (-0.4455252433877732, -0.22417076876026684)--(-0.4455252433877732, -0.23096988685840225);
\draw (-0.4387261252896377, -0.23096988685840225)--(-0.4455252433877732, -0.23096988685840225);
\draw (-0.4503329425317142, -0.23577758600234322)--(-0.4455252433877732, -0.23096988685840225);
\draw (-0.4271192957030353, -0.22616217536993516)--(-0.4319270071915024, -0.23096988685840225);
\draw (-0.42711930187529834, -0.2357775921746063)--(-0.4319270071915024, -0.23096988685840225);
\draw (-0.4387261252896377, -0.23096988685840225)--(-0.4319270071915024, -0.23096988685840225);
\draw (-0.41750389124289033, -0.23577757983008016)--(-0.42231160273135737, -0.24058529131854725);
\draw (-0.42711930804756143, -0.23577758600234322)--(-0.42231160273135737, -0.24058529131854725);
\draw (-0.42231159655909434, -0.2473844155889457)--(-0.42231160273135737, -0.24058529131854725);
\draw (-0.41750389741515326, -0.2589912328310221)--(-0.4223115965590942, -0.25418353368708113);
\draw (-0.42711929570303525, -0.2589912328310221)--(-0.4223115965590942, -0.25418353368708113);
\draw (-0.42231159655909434, -0.2473844155889457)--(-0.4223115965590942, -0.25418353368708113);
\draw (-0.38268342099987196, -0.2213544762259942)--(-0.3894825514425335, -0.22135448857052029);
\draw (-0.38948253909800745, -0.21455535812785878)--(-0.3894825514425335, -0.22135448857052029);
\draw (-0.3942902505864745, -0.22616218771446128)--(-0.3894825514425335, -0.22135448857052029);
\draw (-0.38268342099987196, -0.20775624002972337)--(-0.3894825452702704, -0.20775623385746034);
\draw (-0.3894825514425335, -0.2145553704723849)--(-0.3894825452702704, -0.20775623385746034);
\draw (-0.3942902505864745, -0.2029485285412563)--(-0.3894825452702704, -0.20775623385746034);
\draw (-0.39909794973041546, -0.19134171129917996)--(-0.39909794973041546, -0.19814082939731534);
\draw (-0.405897080173077, -0.19814084174184146)--(-0.39909794973041546, -0.19814082939731534);
\draw (-0.3942902505864745, -0.2029485285412563)--(-0.39909794973041546, -0.19814082939731534);
\draw (-0.41269618592668633, -0.19134171129917996)--(-0.4126961982712124, -0.19814084174184143);
\draw (-0.40589706782855095, -0.1981408293973153)--(-0.4126961982712124, -0.19814084174184143);
\draw (-0.41750389741515337, -0.2029485408857824)--(-0.4126961982712124, -0.19814084174184143);
\draw (-0.4291107146572298, -0.20775624002972343)--(-0.42231159655909434, -0.20775624002972337);
\draw (-0.42231159655909434, -0.21455535812785878)--(-0.42231159655909434, -0.20775624002972337);
\draw (-0.41750389741515337, -0.2029485408857824)--(-0.42231159655909434, -0.20775624002972337);
\draw (-0.4271192957030353, -0.22616217536993516)--(-0.42231159655909434, -0.2213544762259942);
\draw (-0.41750389124289033, -0.22616218154219822)--(-0.42231159655909434, -0.2213544762259942);
\draw (-0.42231159655909434, -0.21455535812785878)--(-0.42231159655909434, -0.2213544762259942);
\draw (-0.41750389124289033, -0.23577757983008016)--(-0.41269619209894937, -0.2309698806861392);
\draw (-0.41750389741515337, -0.22616217536993516)--(-0.41269619209894937, -0.2309698806861392);
\draw (-0.40589706782855095, -0.23096988685840225)--(-0.41269619209894937, -0.2309698806861392);
\draw (-0.3942902505864745, -0.23577758600234322)--(-0.39909794973041546, -0.23096988685840225);
\draw (-0.3942902505864745, -0.22616218771446128)--(-0.39909794973041546, -0.23096988685840225);
\draw (-0.40589706782855095, -0.23096988685840225)--(-0.39909794973041546, -0.23096988685840225);
\draw (-0.37986714142930555, -0.9238795315319783)--(-0.37986714142930555, -0.9170804134338428);
\draw (-0.3730680233311702, -0.9170804134338428)--(-0.37986714142930555, -0.9170804134338428);
\draw (-0.38467484674550956, -0.9122727081176388)--(-0.37986714142930555, -0.9170804134338428);
\draw (-0.3662689052330348, -0.9238795315319783)--(-0.3662689052330348, -0.9170804134338428);
\draw (-0.3730680233311702, -0.9170804134338428)--(-0.3662689052330348, -0.9170804134338428);
\draw (-0.3614612060890938, -0.9122727142899019)--(-0.3662689052330348, -0.9170804134338428);
\draw (-0.3498543888470174, -0.9074650151459609)--(-0.35665350694515285, -0.9074650151459609);
\draw (-0.3566535069451528, -0.9006658970478256)--(-0.35665350694515285, -0.9074650151459609);
\draw (-0.3614612060890938, -0.9122727142899019)--(-0.35665350694515285, -0.9074650151459609);
\draw (-0.3498543765024913, -0.8938667666051641)--(-0.35665350694515285, -0.8938667789496901);
\draw (-0.3566535069451528, -0.9006658970478256)--(-0.35665350694515285, -0.8938667789496901);
\draw (-0.36146121226135686, -0.8890590736334861)--(-0.35665350694515285, -0.8938667789496901);
\draw (-0.3662689052330348, -0.8774522378746206)--(-0.3662689114052978, -0.8842513744895452);
\draw (-0.3730680356756963, -0.8842513683172821)--(-0.3662689114052978, -0.8842513744895452);
\draw (-0.36146121226135686, -0.8890590736334861)--(-0.3662689114052978, -0.8842513744895452);
\draw (-0.38467485291777265, -0.879443669173341)--(-0.3798671537738317, -0.884251368317282);
\draw (-0.38467485291777265, -0.8890590674612231)--(-0.3798671537738317, -0.884251368317282);
\draw (-0.3730680356756963, -0.8842513683172821)--(-0.3798671537738317, -0.884251368317282);
\draw (-0.3942902512056546, -0.8890590674612231)--(-0.3894825520617136, -0.8938667666051641);
\draw (-0.38467485291777265, -0.8890590674612231)--(-0.3894825520617136, -0.8938667666051641);
\draw (-0.3894825520617136, -0.9006658847032994)--(-0.3894825520617136, -0.8938667666051641);
\draw (-0.3942902450333915, -0.9122727081176388)--(-0.3894825458894505, -0.9074650089736979);
\draw (-0.38467484674550956, -0.9122727081176388)--(-0.3894825458894505, -0.9074650089736979);
\draw (-0.3894825458894506, -0.9006658908755625)--(-0.3894825458894505, -0.9074650089736979);
\draw (-0.3198416239202032, -0.9238795438765044)--(-0.31984161157567703, -0.917080413433843);
\draw (-0.3266407420183386, -0.917080425778369)--(-0.31984161157567703, -0.917080413433843);
\draw (-0.31503391243173606, -0.912272714289902)--(-0.31984161157567703, -0.917080413433843);
\draw (-0.333439860116474, -0.9238795438765044)--(-0.33343986628873706, -0.917080419606106);
\draw (-0.32664072967381247, -0.9170804134338428)--(-0.33343986628873706, -0.917080419606106);
\draw (-0.33824757160494107, -0.9122727142899019)--(-0.33343986628873706, -0.917080419606106);
\draw (-0.3498543888470174, -0.9074650151459609)--(-0.34305527074888204, -0.9074650151459609);
\draw (-0.3430552584043559, -0.9006658847032994)--(-0.34305527074888204, -0.9074650151459609);
\draw (-0.33824757160494107, -0.9122727142899019)--(-0.34305527074888204, -0.9074650151459609);
\draw (-0.3498543888470174, -0.8938667789496901)--(-0.3430552584043559, -0.8938667666051641);
\draw (-0.34305527074888204, -0.9006658970478256)--(-0.3430552584043559, -0.8938667666051641);
\draw (-0.33824755926041494, -0.8890590674612231)--(-0.3430552584043559, -0.8938667666051641);
\draw (-0.333439860116474, -0.8774522502191466)--(-0.333439860116474, -0.8842513683172821);
\draw (-0.3266407420183386, -0.8842513683172821)--(-0.333439860116474, -0.8842513683172821);
\draw (-0.33824755926041494, -0.8890590674612231)--(-0.333439860116474, -0.8842513683172821);
\draw (-0.31503392477626224, -0.8794436691733412)--(-0.3198416239202032, -0.8842513683172821);
\draw (-0.31503391860399915, -0.8890590736334861)--(-0.3198416239202032, -0.8842513683172821);
\draw (-0.3266407420183386, -0.8842513683172821)--(-0.3198416239202032, -0.8842513683172821);
\draw (-0.3054185203161172, -0.8890590736334861)--(-0.3102262194600582, -0.8938667727774271);
\draw (-0.31503392477626224, -0.8890590674612231)--(-0.3102262194600582, -0.8938667727774271);
\draw (-0.31022621328779515, -0.9006658970478255)--(-0.3102262194600582, -0.8938667727774271);
\draw (-0.3054185141438541, -0.912272714289902)--(-0.3102262132877951, -0.907465015145961);
\draw (-0.31503391243173606, -0.912272714289902)--(-0.3102262132877951, -0.907465015145961);
\draw (-0.31022621328779515, -0.9006658970478255)--(-0.3102262132877951, -0.907465015145961);
\draw (-0.2705980500730989, -0.8746359700294002)--(-0.2773971681712343, -0.8746359700294002);
\draw (-0.27739716817123433, -0.8678368519312647)--(-0.2773971681712343, -0.8746359700294002);
\draw (-0.2822048673151753, -0.8794436691733412)--(-0.2773971681712343, -0.8746359700294002);
\draw (-0.2705980500730989, -0.8610377338331293)--(-0.27739717434349737, -0.8610377276608663);
\draw (-0.27739716817123433, -0.8678368519312647)--(-0.27739717434349737, -0.8610377276608663);
\draw (-0.2822048796597014, -0.8562300223446623)--(-0.27739717434349737, -0.8610377276608663);
\draw (-0.2870125788036424, -0.8446232051025859)--(-0.2870125788036424, -0.8514223232007213);
\draw (-0.2938116969017778, -0.8514223232007213)--(-0.2870125788036424, -0.8514223232007213);
\draw (-0.2822048796597014, -0.8562300223446623)--(-0.2870125788036424, -0.8514223232007213);
\draw (-0.30061081499991316, -0.8446232051025859)--(-0.30061081499991316, -0.8514223232007213);
\draw (-0.2938116969017778, -0.8514223232007213)--(-0.30061081499991316, -0.8514223232007213);
\draw (-0.3054185141438541, -0.8562300223446623)--(-0.30061081499991316, -0.8514223232007213);
\draw (-0.3170253313859305, -0.8610377214886032)--(-0.3102262132877951, -0.8610377214886032);
\draw (-0.3102262132877951, -0.8678368395867386)--(-0.3102262132877951, -0.8610377214886032);
\draw (-0.3054185141438541, -0.8562300223446623)--(-0.3102262132877951, -0.8610377214886032);
\draw (-0.31503392477626224, -0.8794436691733412)--(-0.3102262132877951, -0.874635957684874);
\draw (-0.3054185079715911, -0.879443663001078)--(-0.3102262132877951, -0.874635957684874);
\draw (-0.3102262132877951, -0.8678368395867386)--(-0.3102262132877951, -0.874635957684874);
\draw (-0.3054185203161172, -0.8890590736334861)--(-0.3006108088276501, -0.884251362145019);
\draw (-0.3054185141438541, -0.879443656828815)--(-0.3006108088276501, -0.884251362145019);
\draw (-0.29381168455725165, -0.8842513683172821)--(-0.3006108088276501, -0.884251362145019);
\draw (-0.2822048673151753, -0.8890590674612231)--(-0.28701256645911627, -0.8842513683172821);
\draw (-0.2822048673151753, -0.8794436691733412)--(-0.28701256645911627, -0.8842513683172821);
\draw (-0.29381168455725165, -0.8842513683172821)--(-0.28701256645911627, -0.8842513683172821);
\draw (-0.2705980500730989, -0.8146104401757717)--(-0.2773971681712343, -0.8146104401757717);
\draw (-0.2773971681712343, -0.821409558273907)--(-0.2773971681712343, -0.8146104401757717);
\draw (-0.28220487348743833, -0.8098027348595676)--(-0.2773971681712343, -0.8146104401757717);
\draw (-0.2705980500730989, -0.8282086763720424)--(-0.2773971681712343, -0.8282086763720424);
\draw (-0.2773971681712343, -0.821409558273907)--(-0.2773971681712343, -0.8282086763720424);
\draw (-0.2822048673151753, -0.8330163755159834)--(-0.2773971681712343, -0.8282086763720424);
\draw (-0.2870125788036424, -0.8446232051025859)--(-0.2870125726313793, -0.8378240808321875);
\draw (-0.2938116969017778, -0.8378240870044504)--(-0.2870125726313793, -0.8378240808321875);
\draw (-0.2822048673151753, -0.8330163755159834)--(-0.2870125726313793, -0.8378240808321875);
\draw (-0.30061081499991316, -0.8446232051025859)--(-0.30061081499991316, -0.8378240870044505);
\draw (-0.2938116969017778, -0.8378240870044504)--(-0.30061081499991316, -0.8378240870044505);
\draw (-0.3054185203161172, -0.8330163816882465)--(-0.30061081499991316, -0.8378240870044505);
\draw (-0.31702534373045665, -0.8282086763720424)--(-0.3102262194600582, -0.8282086825443056);
\draw (-0.3102262256323212, -0.821409558273907)--(-0.3102262194600582, -0.8282086825443056);
\draw (-0.3054185203161172, -0.8330163816882465)--(-0.3102262194600582, -0.8282086825443056);
\draw (-0.31503391860399915, -0.8098027348595676)--(-0.3102262194600582, -0.8146104340035085);
\draw (-0.3054185141438541, -0.8098027286873045)--(-0.3102262194600582, -0.8146104340035085);
\draw (-0.3102262256323212, -0.821409558273907)--(-0.3102262194600582, -0.8146104340035085);
\draw (-0.3054185141438541, -0.8001873303994226)--(-0.30061081499991316, -0.8049950295433635);
\draw (-0.3054185203161172, -0.8098027348595676)--(-0.30061081499991316, -0.8049950295433635);
\draw (-0.2938116969017778, -0.8049950295433635)--(-0.30061081499991316, -0.8049950295433635);
\draw (-0.28220486731517525, -0.8001873303994227)--(-0.2870125726313793, -0.8049950357156266);
\draw (-0.28220487348743833, -0.8098027348595676)--(-0.2870125726313793, -0.8049950357156266);
\draw (-0.29381169072951474, -0.8049950357156266)--(-0.2870125726313793, -0.8049950357156266);
\draw (-0.31984162392020316, -0.7653668663286674)--(-0.31984162392020316, -0.7721659844268027);
\draw (-0.3266407420183386, -0.7721659844268027)--(-0.31984162392020316, -0.7721659844268027);
\draw (-0.31503392169013067, -0.7769736866568753)--(-0.31984162392020316, -0.7721659844268027);
\draw (-0.333439860116474, -0.7653668663286674)--(-0.333439860116474, -0.7721659844268027);
\draw (-0.3266407420183386, -0.7721659844268027)--(-0.333439860116474, -0.7721659844268027);
\draw (-0.33824755926041494, -0.7769736835707437)--(-0.333439860116474, -0.7721659844268027);
\draw (-0.3498543888470174, -0.7817813950592108)--(-0.34305526457661895, -0.7817813888869478);
\draw (-0.34305527074888204, -0.7885805131573462)--(-0.34305526457661895, -0.7817813888869478);
\draw (-0.33824755926041494, -0.7769736835707437)--(-0.34305526457661895, -0.7817813888869478);
\draw (-0.3498543888470174, -0.7953796312554816)--(-0.34305527074888204, -0.7953796312554816);
\draw (-0.34305527074888204, -0.7885805131573462)--(-0.34305527074888204, -0.7953796312554816);
\draw (-0.33824756851880955, -0.8001873334855542)--(-0.34305527074888204, -0.7953796312554816);
\draw (-0.3334398632026055, -0.8117941568998935)--(-0.333439866288737, -0.8049950357156266);
\draw (-0.3266407451044701, -0.8049950388017582)--(-0.333439866288737, -0.8049950357156266);
\draw (-0.33824756851880955, -0.8001873334855542)--(-0.333439866288737, -0.8049950357156266);
\draw (-0.31503391860399915, -0.8098027348595676)--(-0.31984162083407164, -0.8049950326294951);
\draw (-0.31503391551786764, -0.8001873273132911)--(-0.31984162083407164, -0.8049950326294951);
\draw (-0.3266407451044701, -0.8049950388017582)--(-0.31984162083407164, -0.8049950326294951);
\draw (-0.3054185141438541, -0.8001873303994226)--(-0.31022621637392667, -0.7953796281693502);
\draw (-0.31503392169013067, -0.8001873334855542)--(-0.31022621637392667, -0.7953796281693502);
\draw (-0.31022621637392667, -0.7885805100712147)--(-0.31022621637392667, -0.7953796281693502);
\draw (-0.3054185141438541, -0.7769736835707437)--(-0.3102262194600582, -0.7817813888869478);
\draw (-0.31503392169013067, -0.7769736866568753)--(-0.3102262194600582, -0.7817813888869478);
\draw (-0.3102262194600582, -0.7885805069850832)--(-0.3102262194600582, -0.7817813888869478);
\draw (-0.3846748531196979, -0.7673582850809365)--(-0.37986714991616727, -0.7721659882844671);
\draw (-0.38467484906010824, -0.7769736874284081)--(-0.37986714991616727, -0.7721659882844671);
\draw (-0.3730680318180319, -0.7721659882844671)--(-0.37986714991616727, -0.7721659882844671);
\draw (-0.39429025140757984, -0.7769736833688184)--(-0.3894825482040492, -0.7817813865723491);
\draw (-0.38467484906010824, -0.7769736874284081)--(-0.3894825482040492, -0.7817813865723491);
\draw (-0.3894825482040492, -0.7885805046704846)--(-0.3894825482040492, -0.7817813865723491);
\draw (-0.3942902596925163, -0.800187334257087)--(-0.3894825482040492, -0.7953796227686198);
\draw (-0.3846748452024438, -0.8001873257702253)--(-0.3894825482040492, -0.7953796227686198);
\draw (-0.3894825482040492, -0.7885805046704846)--(-0.3894825482040492, -0.7953796227686198);
\draw (-0.3846748544608384, -0.8098027394887649)--(-0.3798671429723713, -0.8049950280002978);
\draw (-0.3846748452024438, -0.8001873257702253)--(-0.3798671429723713, -0.8049950280002978);
\draw (-0.3730680233311702, -0.8049950295433635)--(-0.3798671429723713, -0.8049950280002978);
\draw (-0.36146120300296225, -0.8098027317734361)--(-0.36626890523303474, -0.8049950295433635);
\draw (-0.36146120608909377, -0.8001873303994226)--(-0.36626890523303474, -0.8049950295433635);
\draw (-0.3730680233311702, -0.8049950295433635)--(-0.36626890523303474, -0.8049950295433635);
\draw (-0.3498543888470174, -0.7953796312554816)--(-0.3566535069451528, -0.7953796312554816);
\draw (-0.3566535069451528, -0.7885805131573462)--(-0.3566535069451528, -0.7953796312554816);
\draw (-0.36146120608909377, -0.8001873303994226)--(-0.3566535069451528, -0.7953796312554816);
\draw (-0.3498543888470174, -0.7817813950592108)--(-0.3566535084882186, -0.7817813935161451);
\draw (-0.3566535069451528, -0.7885805131573462)--(-0.3566535084882186, -0.7817813935161451);
\draw (-0.36146121071829107, -0.7769736912860725)--(-0.3566535084882186, -0.7817813935161451);
\draw (-0.36626891371989645, -0.7653668701863318)--(-0.36626891371989645, -0.7721659882844671);
\draw (-0.3730680318180319, -0.7721659882844671)--(-0.36626891371989645, -0.7721659882844671);
\draw (-0.36146121071829107, -0.7769736912860725)--(-0.36626891371989645, -0.7721659882844671);
\draw (-0.42711929652414066, -0.8098027284853793)--(-0.42231159332060997, -0.8146104316889099);
\draw (-0.417503894176669, -0.8098027325449689)--(-0.42231159332060997, -0.8146104316889099);
\draw (-0.42231159332060997, -0.8214095497870453)--(-0.42231159332060997, -0.8146104316889099);
\draw (-0.4175038982362587, -0.8001873301974973)--(-0.41269619503272803, -0.804995033401028);
\draw (-0.417503894176669, -0.8098027325449689)--(-0.41269619503272803, -0.804995033401028);
\draw (-0.40589707693459265, -0.804995033401028)--(-0.41269619503272803, -0.804995033401028);
\draw (-0.3942902596925163, -0.800187334257087)--(-0.39909795883645727, -0.804995033401028);
\draw (-0.3942902558348519, -0.8098027364026333)--(-0.39909795883645727, -0.804995033401028);
\draw (-0.40589707693459265, -0.804995033401028)--(-0.39909795883645727, -0.804995033401028);
\draw (-0.3846748544608384, -0.8098027394887649)--(-0.3894825536047794, -0.8146104386327059);
\draw (-0.3942902558348519, -0.8098027364026333)--(-0.3894825536047794, -0.8146104386327059);
\draw (-0.3894825520617136, -0.821409558273907)--(-0.3894825536047794, -0.8146104386327059);
\draw (-0.38467484983164113, -0.833016378602115)--(-0.3894825520617136, -0.8282086763720424);
\draw (-0.3942902512056546, -0.8330163755159834)--(-0.3894825520617136, -0.8282086763720424);
\draw (-0.3894825520617136, -0.821409558273907)--(-0.3894825520617136, -0.8282086763720424);
\draw (-0.3990979626941217, -0.8446232051025859)--(-0.39909795034959555, -0.8378240746599244);
\draw (-0.40589708079225706, -0.8378240870044504)--(-0.39909795034959555, -0.8378240746599244);
\draw (-0.3942902512056546, -0.8330163755159834)--(-0.39909795034959555, -0.8378240746599244);
\draw (-0.41269619889039244, -0.8446232051025859)--(-0.4126962004334582, -0.8378240854613848);
\draw (-0.405897068447731, -0.8378240746599244)--(-0.4126962004334582, -0.8378240854613848);
\draw (-0.41750390266353077, -0.8330163832313122)--(-0.4126962004334582, -0.8378240854613848);
\draw (-0.4291107237632715, -0.8282086802297068)--(-0.42231160566513615, -0.8282086802297068);
\draw (-0.42231159332060997, -0.8214095497870453)--(-0.42231160566513615, -0.8282086802297068);
\draw (-0.41750390266353077, -0.8330163832313122)--(-0.42231160566513615, -0.8282086802297068);
\draw (-0.4271192963222154, -0.879443656828815)--(-0.4223115971782744, -0.874635957684874);
\draw (-0.4175038949482019, -0.8794436599149464)--(-0.4223115971782744, -0.874635957684874);
\draw (-0.42231159717827443, -0.8678368395867386)--(-0.4223115971782744, -0.874635957684874);
\draw (-0.4175038918620704, -0.88905906128896)--(-0.4126961927181294, -0.884251362145019);
\draw (-0.4175038949482019, -0.8794436599149464)--(-0.4126961927181294, -0.884251362145019);
\draw (-0.405897074619994, -0.884251362145019)--(-0.4126961927181294, -0.884251362145019);
\draw (-0.3942902512056546, -0.8890590674612231)--(-0.39909795343572707, -0.8842513652311506);
\draw (-0.3942902542917861, -0.8794436660872096)--(-0.39909795343572707, -0.8842513652311506);
\draw (-0.4058970715338625, -0.8842513652311506)--(-0.39909795343572707, -0.8842513652311506);
\draw (-0.38467485291777265, -0.879443669173341)--(-0.38948255514784513, -0.8746359669432686);
\draw (-0.3942902542917861, -0.8794436660872096)--(-0.38948255514784513, -0.8746359669432686);
\draw (-0.38948255514784513, -0.8678368488451332)--(-0.38948255514784513, -0.8746359669432686);
\draw (-0.38467484674550956, -0.8562300161723992)--(-0.3894825582339767, -0.8610377276608663);
\draw (-0.3942902604640492, -0.8562300254307937)--(-0.3894825582339767, -0.8610377276608663);
\draw (-0.38948255823397665, -0.8678368457590017)--(-0.3894825582339767, -0.8610377276608663);
\draw (-0.3990979503495956, -0.8446231927580597)--(-0.3990979626941217, -0.8514223232007213);
\draw (-0.40589708079225706, -0.8514223232007213)--(-0.3990979626941217, -0.8514223232007213);
\draw (-0.3942902604640492, -0.8562300254307937)--(-0.3990979626941217, -0.8514223232007213);
\draw (-0.41269619889039244, -0.8446232051025859)--(-0.41269619889039244, -0.8514223232007213);
\draw (-0.40589708079225706, -0.8514223232007213)--(-0.41269619889039244, -0.8514223232007213);
\draw (-0.4175038980343334, -0.8562300223446623)--(-0.41269619889039244, -0.8514223232007213);
\draw (-0.4291107152764098, -0.8610377214886032)--(-0.4223115971782744, -0.8610377214886032);
\draw (-0.42231159717827443, -0.8678368395867386)--(-0.4223115971782744, -0.8610377214886032);
\draw (-0.4175038980343334, -0.8562300223446623)--(-0.4223115971782744, -0.8610377214886032);
\draw (-0.16132895871689232, -0.9238795315319783)--(-0.16132895871689235, -0.917080413433843);
\draw (-0.1681280768150277, -0.917080413433843)--(-0.16132895871689235, -0.917080413433843);
\draw (-0.1565212534006883, -0.9122727081176388)--(-0.16132895871689235, -0.917080413433843);
\draw (-0.17492719491316308, -0.9238795315319783)--(-0.1749271949131631, -0.917080413433843);
\draw (-0.1681280768150277, -0.917080413433843)--(-0.1749271949131631, -0.917080413433843);
\draw (-0.17973489405710408, -0.912272714289902)--(-0.1749271949131631, -0.917080413433843);
\draw (-0.1913417112991804, -0.9074650151459609)--(-0.18454259320104505, -0.907465015145961);
\draw (-0.18454259320104502, -0.9006658970478256)--(-0.18454259320104505, -0.907465015145961);
\draw (-0.17973489405710408, -0.912272714289902)--(-0.18454259320104505, -0.907465015145961);
\draw (-0.19134172364370655, -0.8938667666051641)--(-0.18454259320104505, -0.8938667789496901);
\draw (-0.18454259320104502, -0.9006658970478256)--(-0.18454259320104505, -0.8938667789496901);
\draw (-0.179734887884841, -0.8890590736334861)--(-0.18454259320104505, -0.8938667789496901);
\draw (-0.17492719491316308, -0.8774522378746206)--(-0.17492718874090002, -0.8842513744895452);
\draw (-0.16812806447050155, -0.8842513683172821)--(-0.17492718874090002, -0.8842513744895452);
\draw (-0.179734887884841, -0.8890590736334861)--(-0.17492718874090002, -0.8842513744895452);
\draw (-0.1565212472284252, -0.8794436691733412)--(-0.16132894637236617, -0.8842513683172821);
\draw (-0.1565212472284252, -0.8890590674612231)--(-0.16132894637236617, -0.8842513683172821);
\draw (-0.16812806447050155, -0.8842513683172821)--(-0.16132894637236617, -0.8842513683172821);
\draw (-0.14690584894054326, -0.8890590674612231)--(-0.15171354808448423, -0.8938667666051641);
\draw (-0.1565212472284252, -0.8890590674612231)--(-0.15171354808448423, -0.8938667666051641);
\draw (-0.15171354808448423, -0.9006658847032994)--(-0.15171354808448423, -0.8938667666051641);
\draw (-0.14690585511280635, -0.9122727081176388)--(-0.15171355425674732, -0.9074650089736979);
\draw (-0.1565212534006883, -0.9122727081176388)--(-0.15171355425674732, -0.9074650089736979);
\draw (-0.15171355425674732, -0.9006658908755625)--(-0.15171355425674732, -0.9074650089736979);
\draw (-0.22135447622599466, -0.9238795438765044)--(-0.22135448857052076, -0.917080413433843);
\draw (-0.21455535812785925, -0.917080425778369)--(-0.22135448857052076, -0.917080413433843);
\draw (-0.22616218771446175, -0.912272714289902)--(-0.22135448857052076, -0.917080413433843);
\draw (-0.2077562400297239, -0.9238795438765044)--(-0.20775623385746084, -0.917080419606106);
\draw (-0.2145553704723854, -0.917080413433843)--(-0.20775623385746084, -0.917080419606106);
\draw (-0.2029485285412568, -0.912272714289902)--(-0.20775623385746084, -0.917080419606106);
\draw (-0.1913417112991804, -0.9074650151459609)--(-0.19814082939731584, -0.907465015145961);
\draw (-0.19814084174184193, -0.9006658847032994)--(-0.19814082939731584, -0.907465015145961);
\draw (-0.2029485285412568, -0.912272714289902)--(-0.19814082939731584, -0.907465015145961);
\draw (-0.1913417112991804, -0.8938667789496901)--(-0.19814084174184193, -0.8938667666051641);
\draw (-0.1981408293973158, -0.9006658970478256)--(-0.19814084174184193, -0.8938667666051641);
\draw (-0.2029485408857829, -0.8890590674612231)--(-0.19814084174184193, -0.8938667666051641);
\draw (-0.2077562400297239, -0.8774522502191467)--(-0.2077562400297239, -0.8842513683172821);
\draw (-0.21455535812785928, -0.8842513683172821)--(-0.2077562400297239, -0.8842513683172821);
\draw (-0.2029485408857829, -0.8890590674612231)--(-0.2077562400297239, -0.8842513683172821);
\draw (-0.22616217536993563, -0.8794436691733412)--(-0.22135447622599466, -0.8842513683172821);
\draw (-0.22616218154219872, -0.8890590736334861)--(-0.22135447622599466, -0.8842513683172821);
\draw (-0.21455535812785928, -0.8842513683172821)--(-0.22135447622599466, -0.8842513683172821);
\draw (-0.23577757983008066, -0.8890590736334861)--(-0.2309698806861397, -0.8938667727774271);
\draw (-0.22616217536993563, -0.8890590674612231)--(-0.2309698806861397, -0.8938667727774271);
\draw (-0.23096988685840272, -0.9006658970478256)--(-0.2309698806861397, -0.8938667727774271);
\draw (-0.2357775860023437, -0.912272714289902)--(-0.23096988685840272, -0.907465015145961);
\draw (-0.22616218771446175, -0.912272714289902)--(-0.23096988685840272, -0.907465015145961);
\draw (-0.23096988685840272, -0.9006658970478256)--(-0.23096988685840272, -0.907465015145961);
\draw (-0.2705980500730989, -0.8746359700294002)--(-0.2637989319749635, -0.8746359700294002);
\draw (-0.2637989319749635, -0.8678368519312647)--(-0.2637989319749635, -0.8746359700294002);
\draw (-0.25899123283102254, -0.8794436691733412)--(-0.2637989319749635, -0.8746359700294002);
\draw (-0.2705980500730989, -0.8610377338331293)--(-0.2637989258027005, -0.8610377276608663);
\draw (-0.2637989319749635, -0.8678368519312647)--(-0.2637989258027005, -0.8610377276608663);
\draw (-0.2589912204864964, -0.8562300223446623)--(-0.2637989258027005, -0.8610377276608663);
\draw (-0.2541835213425555, -0.8446232051025859)--(-0.25418352134255545, -0.8514223232007213);
\draw (-0.24738440324442007, -0.8514223232007213)--(-0.25418352134255545, -0.8514223232007213);
\draw (-0.2589912204864964, -0.8562300223446623)--(-0.25418352134255545, -0.8514223232007213);
\draw (-0.24058528514628466, -0.8446232051025859)--(-0.24058528514628466, -0.8514223232007213);
\draw (-0.24738440324442007, -0.8514223232007213)--(-0.24058528514628466, -0.8514223232007213);
\draw (-0.2357775860023437, -0.8562300223446623)--(-0.24058528514628466, -0.8514223232007213);
\draw (-0.22417076876026737, -0.8610377214886032)--(-0.23096988685840272, -0.8610377214886032);
\draw (-0.23096988685840272, -0.8678368395867386)--(-0.23096988685840272, -0.8610377214886032);
\draw (-0.2357775860023437, -0.8562300223446623)--(-0.23096988685840272, -0.8610377214886032);
\draw (-0.22616217536993563, -0.8794436691733412)--(-0.23096988685840272, -0.874635957684874);
\draw (-0.23577759217460678, -0.879443663001078)--(-0.23096988685840272, -0.874635957684874);
\draw (-0.23096988685840272, -0.8678368395867386)--(-0.23096988685840272, -0.874635957684874);
\draw (-0.23577757983008066, -0.8890590736334861)--(-0.24058529131854775, -0.884251362145019);
\draw (-0.2357775860023437, -0.879443656828815)--(-0.24058529131854775, -0.884251362145019);
\draw (-0.2473844155889462, -0.8842513683172821)--(-0.24058529131854775, -0.884251362145019);
\draw (-0.25899123283102254, -0.8890590674612231)--(-0.2541835336870816, -0.8842513683172821);
\draw (-0.25899123283102254, -0.8794436691733412)--(-0.2541835336870816, -0.8842513683172821);
\draw (-0.2473844155889462, -0.8842513683172821)--(-0.2541835336870816, -0.8842513683172821);
\draw (-0.2705980500730989, -0.8146104401757717)--(-0.2637989319749635, -0.8146104401757717);
\draw (-0.2637989319749635, -0.821409558273907)--(-0.2637989319749635, -0.8146104401757717);
\draw (-0.2589912266587595, -0.8098027348595677)--(-0.2637989319749635, -0.8146104401757717);
\draw (-0.2705980500730989, -0.8282086763720424)--(-0.2637989319749635, -0.8282086763720424);
\draw (-0.2637989319749635, -0.821409558273907)--(-0.2637989319749635, -0.8282086763720424);
\draw (-0.25899123283102254, -0.8330163755159834)--(-0.2637989319749635, -0.8282086763720424);
\draw (-0.2541835213425555, -0.8446232051025859)--(-0.25418352751481854, -0.8378240808321875);
\draw (-0.24738440324442007, -0.8378240870044504)--(-0.25418352751481854, -0.8378240808321875);
\draw (-0.25899123283102254, -0.8330163755159834)--(-0.25418352751481854, -0.8378240808321875);
\draw (-0.24058528514628466, -0.8446232051025859)--(-0.24058528514628466, -0.8378240870044505);
\draw (-0.24738440324442007, -0.8378240870044504)--(-0.24058528514628466, -0.8378240870044505);
\draw (-0.23577757983008063, -0.8330163816882465)--(-0.24058528514628466, -0.8378240870044505);
\draw (-0.2241707564157412, -0.8282086763720424)--(-0.23096988068613966, -0.8282086825443056);
\draw (-0.2309698745138766, -0.821409558273907)--(-0.23096988068613966, -0.8282086825443056);
\draw (-0.23577757983008063, -0.8330163816882465)--(-0.23096988068613966, -0.8282086825443056);
\draw (-0.2261621815421987, -0.8098027348595677)--(-0.23096988068613966, -0.8146104340035086);
\draw (-0.2357775860023437, -0.8098027286873046)--(-0.23096988068613966, -0.8146104340035086);
\draw (-0.2309698745138766, -0.821409558273907)--(-0.23096988068613966, -0.8146104340035086);
\draw (-0.2357775860023437, -0.8001873303994227)--(-0.24058528514628466, -0.8049950295433637);
\draw (-0.23577757983008063, -0.8098027348595677)--(-0.24058528514628466, -0.8049950295433637);
\draw (-0.24738440324442007, -0.8049950295433637)--(-0.24058528514628466, -0.8049950295433637);
\draw (-0.25899123283102254, -0.8001873303994226)--(-0.25418352751481854, -0.8049950357156267);
\draw (-0.2589912266587595, -0.8098027348595677)--(-0.25418352751481854, -0.8049950357156267);
\draw (-0.24738440941668313, -0.8049950357156267)--(-0.25418352751481854, -0.8049950357156267);
\draw (-0.22135447622599466, -0.7653668663286675)--(-0.22135447622599466, -0.7721659844268028);
\draw (-0.21455535812785925, -0.7721659844268028)--(-0.22135447622599466, -0.7721659844268028);
\draw (-0.22616217845606715, -0.7769736866568753)--(-0.22135447622599466, -0.7721659844268028);
\draw (-0.2077562400297239, -0.7653668663286675)--(-0.2077562400297239, -0.7721659844268028);
\draw (-0.21455535812785925, -0.7721659844268028)--(-0.2077562400297239, -0.7721659844268028);
\draw (-0.2029485408857829, -0.7769736835707438)--(-0.2077562400297239, -0.7721659844268028);
\draw (-0.1913417112991804, -0.7817813950592108)--(-0.19814083556957884, -0.7817813888869478);
\draw (-0.1981408293973158, -0.7885805131573462)--(-0.19814083556957884, -0.7817813888869478);
\draw (-0.2029485408857829, -0.7769736835707438)--(-0.19814083556957884, -0.7817813888869478);
\draw (-0.1913417112991804, -0.7953796312554817)--(-0.19814082939731578, -0.7953796312554817);
\draw (-0.1981408293973158, -0.7885805131573462)--(-0.19814082939731578, -0.7953796312554817);
\draw (-0.2029485316273883, -0.8001873334855542)--(-0.19814082939731578, -0.7953796312554817);
\draw (-0.20775623694359235, -0.8117941568998936)--(-0.2077562338574608, -0.8049950357156267);
\draw (-0.21455535504172774, -0.8049950388017582)--(-0.2077562338574608, -0.8049950357156267);
\draw (-0.2029485316273883, -0.8001873334855542)--(-0.2077562338574608, -0.8049950357156267);
\draw (-0.2261621815421987, -0.8098027348595677)--(-0.22135447931212618, -0.8049950326294951);
\draw (-0.22616218462833024, -0.8001873273132911)--(-0.22135447931212618, -0.8049950326294951);
\draw (-0.21455535504172774, -0.8049950388017582)--(-0.22135447931212618, -0.8049950326294951);
\draw (-0.2357775860023437, -0.8001873303994227)--(-0.2309698837722712, -0.7953796281693502);
\draw (-0.22616217845606715, -0.8001873334855542)--(-0.2309698837722712, -0.7953796281693502);
\draw (-0.2309698837722712, -0.7885805100712148)--(-0.2309698837722712, -0.7953796281693502);
\draw (-0.2357775860023437, -0.7769736835707437)--(-0.23096988068613966, -0.7817813888869478);
\draw (-0.22616217845606715, -0.7769736866568753)--(-0.23096988068613966, -0.7817813888869478);
\draw (-0.23096988068613966, -0.7885805069850832)--(-0.23096988068613966, -0.7817813888869478);
\draw (-0.1565212470264999, -0.7673582850809366)--(-0.16132895023003058, -0.7721659882844673);
\draw (-0.1565212510860896, -0.7769736874284082)--(-0.16132895023003058, -0.7721659882844673);
\draw (-0.16812806832816593, -0.7721659882844673)--(-0.16132895023003058, -0.7721659882844673);
\draw (-0.14690584873861795, -0.7769736833688186)--(-0.15171355194214864, -0.7817813865723492);
\draw (-0.1565212510860896, -0.7769736874284082)--(-0.15171355194214864, -0.7817813865723492);
\draw (-0.15171355194214864, -0.7885805046704846)--(-0.15171355194214864, -0.7817813865723492);
\draw (-0.14690584045368155, -0.8001873342570871)--(-0.15171355194214864, -0.79537962276862);
\draw (-0.15652125494375402, -0.8001873257702253)--(-0.15171355194214864, -0.79537962276862);
\draw (-0.15171355194214864, -0.7885805046704846)--(-0.15171355194214864, -0.79537962276862);
\draw (-0.1565212456853594, -0.8098027394887649)--(-0.16132895717382653, -0.8049950280002979);
\draw (-0.15652125494375402, -0.8001873257702253)--(-0.16132895717382653, -0.8049950280002979);
\draw (-0.1681280768150277, -0.8049950295433637)--(-0.16132895717382653, -0.8049950280002979);
\draw (-0.17973489714323557, -0.8098027317734361)--(-0.17492719491316305, -0.8049950295433637);
\draw (-0.17973489405710402, -0.8001873303994227)--(-0.17492719491316305, -0.8049950295433637);
\draw (-0.1681280768150277, -0.8049950295433637)--(-0.17492719491316305, -0.8049950295433637);
\draw (-0.1913417112991804, -0.7953796312554817)--(-0.184542593201045, -0.7953796312554817);
\draw (-0.184542593201045, -0.7885805131573462)--(-0.184542593201045, -0.7953796312554817);
\draw (-0.17973489405710402, -0.8001873303994227)--(-0.184542593201045, -0.7953796312554817);
\draw (-0.1913417112991804, -0.7817813950592108)--(-0.18454259165797926, -0.7817813935161451);
\draw (-0.184542593201045, -0.7885805131573462)--(-0.18454259165797926, -0.7817813935161451);
\draw (-0.17973488942790675, -0.7769736912860726)--(-0.18454259165797926, -0.7817813935161451);
\draw (-0.17492718642630137, -0.7653668701863319)--(-0.17492718642630137, -0.7721659882844673);
\draw (-0.16812806832816593, -0.7721659882844673)--(-0.17492718642630137, -0.7721659882844673);
\draw (-0.17973488942790675, -0.7769736912860726)--(-0.17492718642630137, -0.7721659882844673);
\draw (-0.11407680362205719, -0.8098027284853793)--(-0.11888450682558782, -0.81461043168891);
\draw (-0.12369220596952879, -0.809802732544969)--(-0.11888450682558782, -0.81461043168891);
\draw (-0.11888450682558788, -0.8214095497870454)--(-0.11888450682558782, -0.81461043168891);
\draw (-0.12369220190993913, -0.8001873301974973)--(-0.12849990511346976, -0.8049950334010281);
\draw (-0.12369220596952879, -0.809802732544969)--(-0.12849990511346976, -0.8049950334010281);
\draw (-0.13529902321160517, -0.8049950334010281)--(-0.12849990511346976, -0.8049950334010281);
\draw (-0.14690584045368155, -0.8001873342570871)--(-0.14209814130974058, -0.8049950334010281);
\draw (-0.14690584431134596, -0.8098027364026334)--(-0.14209814130974058, -0.8049950334010281);
\draw (-0.13529902321160517, -0.8049950334010281)--(-0.14209814130974058, -0.8049950334010281);
\draw (-0.1565212456853594, -0.8098027394887649)--(-0.15171354654141844, -0.8146104386327059);
\draw (-0.14690584431134596, -0.8098027364026334)--(-0.15171354654141844, -0.8146104386327059);
\draw (-0.15171354808448423, -0.821409558273907)--(-0.15171354654141844, -0.8146104386327059);
\draw (-0.15652125031455671, -0.833016378602115)--(-0.15171354808448423, -0.8282086763720424);
\draw (-0.14690584894054326, -0.8330163755159834)--(-0.15171354808448423, -0.8282086763720424);
\draw (-0.15171354808448423, -0.821409558273907)--(-0.15171354808448423, -0.8282086763720424);
\draw (-0.14209813745207614, -0.8446232051025859)--(-0.1420981497966023, -0.8378240746599244);
\draw (-0.13529901935394076, -0.8378240870044505)--(-0.1420981497966023, -0.8378240746599244);
\draw (-0.14690584894054326, -0.8330163755159834)--(-0.1420981497966023, -0.8378240746599244);
\draw (-0.12849990125580535, -0.8446232051025859)--(-0.12849989971273956, -0.8378240854613848);
\draw (-0.13529903169846688, -0.8378240746599244)--(-0.12849989971273956, -0.8378240854613848);
\draw (-0.12369219748266708, -0.8330163832313122)--(-0.12849989971273956, -0.8378240854613848);
\draw (-0.11208537638292632, -0.8282086802297068)--(-0.1188844944810617, -0.8282086802297068);
\draw (-0.11888450682558788, -0.8214095497870454)--(-0.1188844944810617, -0.8282086802297068);
\draw (-0.12369219748266708, -0.8330163832313122)--(-0.1188844944810617, -0.8282086802297068);
\draw (-0.1140768038239825, -0.879443656828815)--(-0.11888450296792347, -0.874635957684874);
\draw (-0.12369220519799595, -0.8794436599149466)--(-0.11888450296792347, -0.874635957684874);
\draw (-0.11888450296792347, -0.8678368395867386)--(-0.11888450296792347, -0.874635957684874);
\draw (-0.12369220828412752, -0.8890590612889601)--(-0.12849990742806844, -0.8842513621450191);
\draw (-0.12369220519799595, -0.8794436599149466)--(-0.12849990742806844, -0.8842513621450191);
\draw (-0.13529902552620385, -0.8842513621450191)--(-0.12849990742806844, -0.8842513621450191);
\draw (-0.14690584894054326, -0.8890590674612231)--(-0.14209814671047075, -0.8842513652311506);
\draw (-0.14690584585441172, -0.8794436660872096)--(-0.14209814671047075, -0.8842513652311506);
\draw (-0.1352990286123354, -0.8842513652311506)--(-0.14209814671047075, -0.8842513652311506);
\draw (-0.1565212472284252, -0.8794436691733412)--(-0.15171354499835268, -0.8746359669432686);
\draw (-0.14690584585441172, -0.8794436660872096)--(-0.15171354499835268, -0.8746359669432686);
\draw (-0.15171354499835268, -0.8678368488451332)--(-0.15171354499835268, -0.8746359669432686);
\draw (-0.15652125340068826, -0.8562300161723992)--(-0.15171354191222117, -0.8610377276608663);
\draw (-0.14690583968214868, -0.8562300254307939)--(-0.15171354191222117, -0.8610377276608663);
\draw (-0.15171354191222114, -0.8678368457590017)--(-0.15171354191222117, -0.8610377276608663);
\draw (-0.1420981497966023, -0.8446231927580599)--(-0.14209813745207617, -0.8514223232007213);
\draw (-0.13529901935394076, -0.8514223232007213)--(-0.14209813745207617, -0.8514223232007213);
\draw (-0.14690583968214868, -0.8562300254307939)--(-0.14209813745207617, -0.8514223232007213);
\draw (-0.12849990125580535, -0.8446232051025859)--(-0.1284999012558054, -0.8514223232007213);
\draw (-0.13529901935394076, -0.8514223232007213)--(-0.1284999012558054, -0.8514223232007213);
\draw (-0.12369220211186444, -0.8562300223446623)--(-0.1284999012558054, -0.8514223232007213);
\draw (-0.11208538486978803, -0.8610377214886032)--(-0.11888450296792347, -0.8610377214886032);
\draw (-0.11888450296792347, -0.8678368395867386)--(-0.11888450296792347, -0.8610377214886032);
\draw (-0.12369220211186444, -0.8562300223446623)--(-0.11888450296792347, -0.8610377214886032);
\draw (-9.793086896969783e-10, -0.7625505737943947)--(-0.006799119077444127, -0.7625505737943947);
\draw (-0.006799119077444127, -0.7557514556962593)--(-0.006799119077444127, -0.7625505737943947);
\draw (-0.011606824393648185, -0.7673582791105988)--(-0.006799119077444127, -0.7625505737943947);
\draw (-9.793086896969783e-10, -0.748952337598124)--(-0.006799119077444127, -0.748952337598124);
\draw (-0.006799119077444127, -0.7557514556962593)--(-0.006799119077444127, -0.748952337598124);
\draw (-0.011606818221385096, -0.744144638454183)--(-0.006799119077444127, -0.748952337598124);
\draw (-0.016414517365326065, -0.7325378212121066)--(-0.016414517365326065, -0.739336939310242);
\draw (-0.023213635463461446, -0.739336939310242)--(-0.016414517365326065, -0.739336939310242);
\draw (-0.011606818221385096, -0.744144638454183)--(-0.016414517365326065, -0.739336939310242);
\draw (-0.03001276590612295, -0.7325378088675806)--(-0.030012753561596828, -0.739336939310242);
\draw (-0.023213635463461446, -0.739336939310242)--(-0.030012753561596828, -0.739336939310242);
\draw (-0.034820458877800886, -0.744144644626446)--(-0.030012753561596828, -0.739336939310242);
\draw (-0.046427294636666394, -0.748952337598124)--(-0.039628158021741855, -0.748952343770387);
\draw (-0.03962816419400489, -0.7557514680407855)--(-0.039628158021741855, -0.748952343770387);
\draw (-0.034820458877800886, -0.744144644626446)--(-0.039628158021741855, -0.748952343770387);
\draw (-0.04443586333794586, -0.7673582852828619)--(-0.03962816419400489, -0.7625505861389209);
\draw (-0.03482046505006392, -0.7673582852828619)--(-0.03962816419400489, -0.7625505861389209);
\draw (-0.03962816419400489, -0.7557514680407855)--(-0.03962816419400489, -0.7625505861389209);
\draw (-0.03482046505006392, -0.7769736835707438)--(-0.03001276590612295, -0.7721659844268028);
\draw (-0.03482046505006392, -0.7673582852828619)--(-0.03001276590612295, -0.7721659844268028);
\draw (-0.02321364780798757, -0.7721659844268028)--(-0.03001276590612295, -0.7721659844268028);
\draw (-0.011606824393648185, -0.7769736773984808)--(-0.016414523537589154, -0.7721659782545398);
\draw (-0.011606824393648185, -0.7673582791105988)--(-0.016414523537589154, -0.7721659782545398);
\draw (-0.023213641635724536, -0.7721659782545398)--(-0.016414523537589154, -0.7721659782545398);
\draw (1.1365217378322967e-08, -0.7025250562852924)--(-0.006799119077444071, -0.7025250439407662);
\draw (-0.006799106732917948, -0.7093241743834278)--(-0.006799119077444071, -0.7025250439407662);
\draw (-0.01160681822138504, -0.6977173447968252)--(-0.006799119077444071, -0.7025250439407662);
\draw (1.1365217378322967e-08, -0.7161232924815631)--(-0.006799112905181037, -0.7161232986538263);
\draw (-0.006799119077444127, -0.7093241620389017)--(-0.006799112905181037, -0.7161232986538263);
\draw (-0.011606818221385096, -0.7209310039700303)--(-0.006799112905181037, -0.7161232986538263);
\draw (-0.016414517365326065, -0.7325378212121066)--(-0.016414517365326065, -0.7257387031139713);
\draw (-0.02321364780798757, -0.7257386907694451)--(-0.016414517365326065, -0.7257387031139713);
\draw (-0.011606818221385096, -0.7209310039700303)--(-0.016414517365326065, -0.7257387031139713);
\draw (-0.030012753561596828, -0.7325378212121066)--(-0.03001276590612295, -0.7257386907694451);
\draw (-0.023213635463461446, -0.7257387031139713)--(-0.03001276590612295, -0.7257386907694451);
\draw (-0.03482046505006392, -0.7209309916255041)--(-0.03001276590612295, -0.7257386907694451);
\draw (-0.046427282292140326, -0.7161232924815631)--(-0.03962816419400489, -0.7161232924815631);
\draw (-0.03962816419400489, -0.7093241743834278)--(-0.03962816419400489, -0.7161232924815631);
\draw (-0.03482046505006392, -0.7209309916255041)--(-0.03962816419400489, -0.7161232924815631);
\draw (-0.04443586333794586, -0.6977173571413514)--(-0.03962816419400489, -0.7025250562852924);
\draw (-0.03482045887780083, -0.6977173509690884)--(-0.03962816419400489, -0.7025250562852924);
\draw (-0.03962816419400489, -0.7093241743834278)--(-0.03962816419400489, -0.7025250562852924);
\draw (-0.03482045887780083, -0.6881019526812064)--(-0.03001275973385986, -0.6929096518251474);
\draw (-0.03482046505006392, -0.6977173571413514)--(-0.03001275973385986, -0.6929096518251474);
\draw (-0.023213635463461446, -0.6929096456528844)--(-0.03001275973385986, -0.6929096518251474);
\draw (-0.01160681822138504, -0.6881019465089433)--(-0.01641451736532601, -0.6929096456528843);
\draw (-0.01160681822138504, -0.6977173447968252)--(-0.01641451736532601, -0.6929096456528843);
\draw (-0.023213635463461446, -0.6929096456528844)--(-0.01641451736532601, -0.6929096456528843);
\draw (-0.04924356248188683, -0.6532814824381881)--(-0.04924356248188683, -0.6600806005363236);
\draw (-0.056042680580022264, -0.6600806005363236)--(-0.04924356248188683, -0.6600806005363236);
\draw (-0.04443586333794586, -0.6648882996802645)--(-0.04924356248188683, -0.6600806005363236);
\draw (-0.06284179867815759, -0.6532814824381881)--(-0.06284180485042068, -0.6600806067085866);
\draw (-0.056042680580022264, -0.6600806005363236)--(-0.06284180485042068, -0.6600806067085866);
\draw (-0.06764951016662468, -0.6648883120247906)--(-0.06284180485042068, -0.6600806067085866);
\draw (-0.07925632740870109, -0.6696960111687316)--(-0.07245720931056565, -0.6696960111687316);
\draw (-0.07245720931056565, -0.676495129266867)--(-0.07245720931056565, -0.6696960111687316);
\draw (-0.06764951016662468, -0.6648883120247906)--(-0.07245720931056565, -0.6696960111687316);
\draw (-0.07925632740870109, -0.6832942473650023)--(-0.07245720931056565, -0.6832942473650023);
\draw (-0.07245720931056565, -0.676495129266867)--(-0.07245720931056565, -0.6832942473650023);
\draw (-0.06764951016662468, -0.6881019465089433)--(-0.07245720931056565, -0.6832942473650023);
\draw (-0.06284181102268371, -0.6997087637510198)--(-0.06284181102268371, -0.6929096456528843);
\draw (-0.05604269292454839, -0.6929096456528843)--(-0.06284181102268371, -0.6929096456528843);
\draw (-0.06764951016662468, -0.6881019465089433)--(-0.06284181102268371, -0.6929096456528843);
\draw (-0.04443586333794586, -0.6977173571413514)--(-0.04924357482641295, -0.6929096456528843);
\draw (-0.04443586951020895, -0.6881019403366803)--(-0.04924357482641295, -0.6929096456528843);
\draw (-0.05604269292454839, -0.6929096456528843)--(-0.04924357482641295, -0.6929096456528843);
\draw (-0.03482045887780083, -0.6881019526812064)--(-0.03962817036626798, -0.6832942411927393);
\draw (-0.04443587568247198, -0.6881019465089433)--(-0.03962817036626798, -0.6832942411927393);
\draw (-0.03962816419400489, -0.6764951169223409)--(-0.03962817036626798, -0.6832942411927393);
\draw (-0.03482046505006392, -0.6648882996802645)--(-0.03962816419400489, -0.6696959988242055);
\draw (-0.04443586333794586, -0.6648882996802645)--(-0.03962816419400489, -0.6696959988242055);
\draw (-0.03962816419400489, -0.6764951169223409)--(-0.03962816419400489, -0.6696959988242055);
\draw (-0.10926909233551535, -0.6532814824381881)--(-0.10926909233551535, -0.6600806005363236);
\draw (-0.10246997423737991, -0.6600806005363236)--(-0.10926909233551535, -0.6600806005363236);
\draw (-0.11407679765171941, -0.6648883058525276)--(-0.10926909233551535, -0.6600806005363236);
\draw (-0.09567085613924453, -0.6532814824381881)--(-0.09567085613924453, -0.6600806005363236);
\draw (-0.10246997423737991, -0.6600806005363236)--(-0.09567085613924453, -0.6600806005363236);
\draw (-0.09086315699530356, -0.6648882996802645)--(-0.09567085613924453, -0.6600806005363236);
\draw (-0.07925632740870109, -0.6696960111687316)--(-0.0860554516790995, -0.6696960049964685);
\draw (-0.08605544550683653, -0.676495129266867)--(-0.0860554516790995, -0.6696960049964685);
\draw (-0.09086315699530356, -0.6648882996802645)--(-0.0860554516790995, -0.6696960049964685);
\draw (-0.07925632740870109, -0.6832942473650023)--(-0.08605544550683641, -0.6832942473650023);
\draw (-0.08605544550683653, -0.676495129266867)--(-0.08605544550683641, -0.6832942473650023);
\draw (-0.09086315082304047, -0.6881019526812064)--(-0.08605544550683641, -0.6832942473650023);
\draw (-0.09567085613924453, -0.6997087760955458)--(-0.0956708499669815, -0.6929096518251474);
\draw (-0.10246997423737997, -0.6929096579974104)--(-0.0956708499669815, -0.6929096518251474);
\draw (-0.09086315082304047, -0.6881019526812064)--(-0.0956708499669815, -0.6929096518251474);
\draw (-0.11407679765171941, -0.6977173509690884)--(-0.10926909850777844, -0.6929096518251474);
\draw (-0.11407680382398239, -0.6881019465089433)--(-0.10926909850777844, -0.6929096518251474);
\draw (-0.10246997423737997, -0.6929096579974104)--(-0.10926909850777844, -0.6929096518251474);
\draw (-0.12369220211186438, -0.6881019465089433)--(-0.11888450296792341, -0.6832942473650023);
\draw (-0.11407679765171941, -0.6881019526812064)--(-0.11888450296792341, -0.6832942473650023);
\draw (-0.11888450296792341, -0.676495129266867)--(-0.11888450296792341, -0.6832942473650023);
\draw (-0.12369220211186438, -0.6648882996802645)--(-0.11888449679566038, -0.6696960049964685);
\draw (-0.11407679765171941, -0.6648883058525276)--(-0.11888449679566038, -0.6696960049964685);
\draw (-0.11888449679566038, -0.6764951230946039)--(-0.11888449679566038, -0.6696960049964685);
\draw (-0.15851266618261958, -0.7025250562852924)--(-0.15171354808448423, -0.7025250562852924);
\draw (-0.15171354808448423, -0.7093241743834278)--(-0.15171354808448423, -0.7025250562852924);
\draw (-0.14690584585441172, -0.6977173540552198)--(-0.15171354808448423, -0.7025250562852924);
\draw (-0.15851266618261958, -0.7161232924815631)--(-0.15171354808448423, -0.7161232924815631);
\draw (-0.15171354808448423, -0.7093241743834278)--(-0.15171354808448423, -0.7161232924815631);
\draw (-0.14690584894054326, -0.7209309916255041)--(-0.15171354808448423, -0.7161232924815631);
\draw (-0.14209813745207614, -0.7325378212121066)--(-0.1420981436243392, -0.7257386969417081);
\draw (-0.13529901935394076, -0.7257387031139713)--(-0.1420981436243392, -0.7257386969417081);
\draw (-0.14690584894054326, -0.7209309916255041)--(-0.1420981436243392, -0.7257386969417081);
\draw (-0.12849990125580535, -0.7325378212121066)--(-0.12849990125580535, -0.7257387031139713);
\draw (-0.13529901935394076, -0.7257387031139713)--(-0.12849990125580535, -0.7257387031139713);
\draw (-0.12369219902573281, -0.7209310008838987)--(-0.12849990125580535, -0.7257387031139713);
\draw (-0.11208537561139342, -0.7161232955676947)--(-0.11888449679566038, -0.7161232986538262);
\draw (-0.1188844937095288, -0.7093241774695593)--(-0.11888449679566038, -0.7161232986538262);
\draw (-0.12369219902573281, -0.7209310008838987)--(-0.11888449679566038, -0.7161232986538262);
\draw (-0.11407679765171941, -0.6977173509690884)--(-0.11888449988179184, -0.7025250531991609);
\draw (-0.1236922051979959, -0.6977173478829568)--(-0.11888449988179184, -0.7025250531991609);
\draw (-0.1188844937095288, -0.7093241774695593)--(-0.11888449988179184, -0.7025250531991609);
\draw (-0.12369220211186438, -0.6881019465089433)--(-0.12849990434193687, -0.6929096487390158);
\draw (-0.12369219902573281, -0.6977173540552198)--(-0.12849990434193687, -0.6929096487390158);
\draw (-0.1352990224400723, -0.6929096487390158)--(-0.12849990434193687, -0.6929096487390158);
\draw (-0.1469058489405432, -0.6881019465089433)--(-0.1420981436243392, -0.6929096518251474);
\draw (-0.14690584585441172, -0.6977173540552198)--(-0.1420981436243392, -0.6929096518251474);
\draw (-0.1352990255262038, -0.6929096518251474)--(-0.1420981436243392, -0.6929096518251474);
\draw (-0.15652124743035048, -0.7673582854847871)--(-0.15171354422681982, -0.7625505822812564);
\draw (-0.14690584508287885, -0.7673582814251974)--(-0.15171354422681982, -0.7625505822812564);
\draw (-0.15171354422681982, -0.7557514641831211)--(-0.15171354422681982, -0.7625505822812564);
\draw (-0.14690584914246854, -0.7769736837726691)--(-0.14209814593893785, -0.7721659805691384);
\draw (-0.14690584508287885, -0.7673582814251974)--(-0.14209814593893785, -0.7721659805691384);
\draw (-0.13529902784080244, -0.7721659805691384)--(-0.14209814593893785, -0.7721659805691384);
\draw (-0.12369219825419997, -0.7769736920576055)--(-0.12849990974266706, -0.7721659805691384);
\draw (-0.12369220674106168, -0.7673582775675329)--(-0.12849990974266706, -0.7721659805691384);
\draw (-0.13529902784080244, -0.7721659805691384)--(-0.12849990974266706, -0.7721659805691384);
\draw (-0.1140767930225221, -0.7673582868259277)--(-0.1188845045109892, -0.7625505753374605);
\draw (-0.12369220674106168, -0.7673582775675329)--(-0.1188845045109892, -0.7625505753374605);
\draw (-0.11888450296792341, -0.7557514556962593)--(-0.1188845045109892, -0.7625505753374605);
\draw (-0.11407680073785087, -0.7441446353680514)--(-0.11888450296792341, -0.748952337598124);
\draw (-0.12369220211186438, -0.744144638454183)--(-0.11888450296792341, -0.748952337598124);
\draw (-0.11888450296792341, -0.7557514556962593)--(-0.11888450296792341, -0.748952337598124);
\draw (-0.12849990125580535, -0.7325378212121066)--(-0.12849990125580535, -0.739336939310242);
\draw (-0.13529901935394076, -0.739336939310242)--(-0.12849990125580535, -0.739336939310242);
\draw (-0.12369220211186438, -0.744144638454183)--(-0.12849990125580535, -0.739336939310242);
\draw (-0.14209813745207614, -0.7325378212121066)--(-0.1420981389951419, -0.7393369408533078);
\draw (-0.13529901935394076, -0.739336939310242)--(-0.1420981389951419, -0.7393369408533078);
\draw (-0.14690584122521438, -0.7441446430833802)--(-0.1420981389951419, -0.7393369408533078);
\draw (-0.1585126623249552, -0.7489523460849856)--(-0.15171354422681982, -0.7489523460849856);
\draw (-0.15171354422681982, -0.7557514641831211)--(-0.15171354422681982, -0.7489523460849856);
\draw (-0.14690584122521438, -0.7441446430833802)--(-0.15171354422681982, -0.7489523460849856);
\draw (-0.1140768040259077, -0.8098027288892299)--(-0.10926910082237701, -0.8049950256856993);
\draw (-0.11407679996631798, -0.8001873265417583)--(-0.10926910082237701, -0.8049950256856993);
\draw (-0.10246998272424168, -0.8049950256856993)--(-0.10926910082237701, -0.8049950256856993);
\draw (-0.12369220231378963, -0.800187330601348)--(-0.11888449911025895, -0.7953796273978173);
\draw (-0.11407679996631798, -0.8001873265417583)--(-0.11888449911025895, -0.7953796273978173);
\draw (-0.11888449911025895, -0.7885805092996818)--(-0.11888449911025895, -0.7953796273978173);
\draw (-0.12369219825419997, -0.7769736920576055)--(-0.11888449911025895, -0.7817813912015464);
\draw (-0.11407679610865357, -0.7769736881999411)--(-0.11888449911025895, -0.7817813912015464);
\draw (-0.11888449911025895, -0.7885805092996818)--(-0.11888449911025895, -0.7817813912015464);
\draw (-0.1140767930225221, -0.7673582868259277)--(-0.10926909387858114, -0.7721659859698686);
\draw (-0.11407679610865357, -0.7769736881999411)--(-0.10926909387858114, -0.7721659859698686);
\draw (-0.10246997423737997, -0.7721659844268028)--(-0.10926909387858114, -0.7721659859698686);
\draw (-0.09086315390917205, -0.7673582821967303)--(-0.09567085613924453, -0.7721659844268028);
\draw (-0.09086315699530356, -0.7769736835707438)--(-0.09567085613924453, -0.7721659844268028);
\draw (-0.10246997423737997, -0.7721659844268028)--(-0.09567085613924453, -0.7721659844268028);
\draw (-0.07925632740870109, -0.7817813950592108)--(-0.0860554578513626, -0.7817813827146848);
\draw (-0.08605544550683653, -0.7885805131573462)--(-0.0860554578513626, -0.7817813827146848);
\draw (-0.09086315699530356, -0.7769736835707438)--(-0.0860554578513626, -0.7817813827146848);
\draw (-0.07925632740870109, -0.7953796312554817)--(-0.08605544704990226, -0.7953796327985474);
\draw (-0.0860554578513626, -0.7885805008128202)--(-0.08605544704990226, -0.7953796327985474);
\draw (-0.09086314927997474, -0.8001873350286199)--(-0.08605544704990226, -0.7953796327985474);
\draw (-0.09567085228158012, -0.8117941561283607)--(-0.09567085228158012, -0.8049950380302253);
\draw (-0.10246998272424168, -0.8049950256856993)--(-0.09567085228158012, -0.8049950380302253);
\draw (-0.09086314927997474, -0.8001873350286199)--(-0.09567085228158012, -0.8049950380302253);
\draw (-0.04443587568247204, -0.8098027286873046)--(-0.049243574826413006, -0.8049950295433637);
\draw (-0.04443587259634052, -0.8001873273132911)--(-0.049243574826413006, -0.8049950295433637);
\draw (-0.05604269292454839, -0.8049950295433637)--(-0.049243574826413006, -0.8049950295433637);
\draw (-0.03482047122232701, -0.8001873242271595)--(-0.03962817036626798, -0.7953796250832186);
\draw (-0.04443587259634052, -0.8001873273132911)--(-0.03962817036626798, -0.7953796250832186);
\draw (-0.03962817036626798, -0.7885805069850833)--(-0.03962817036626798, -0.7953796250832186);
\draw (-0.03482046505006392, -0.7769736835707438)--(-0.03962816728013646, -0.7817813858008162);
\draw (-0.04443586642407743, -0.7769736866568753)--(-0.03962816728013646, -0.7817813858008162);
\draw (-0.03962816728013646, -0.7885805038989517)--(-0.03962816728013646, -0.7817813858008162);
\draw (-0.04443586333794586, -0.7673582852828619)--(-0.0492435655680184, -0.7721659875129343);
\draw (-0.04443586642407743, -0.7769736866568753)--(-0.0492435655680184, -0.7721659875129343);
\draw (-0.056042683666153725, -0.7721659875129343)--(-0.0492435655680184, -0.7721659875129343);
\draw (-0.06764951633888777, -0.7673582791105988)--(-0.06284180485042068, -0.7721659905990659);
\draw (-0.06764950708049322, -0.7769736928291384)--(-0.06284180485042068, -0.7721659905990659);
\draw (-0.0560426867522853, -0.7721659905990659)--(-0.06284180485042068, -0.7721659905990659);
\draw (-0.07925633975322727, -0.7817813827146848)--(-0.0724572093105657, -0.7817813950592108);
\draw (-0.0724572093105657, -0.7885805131573462)--(-0.0724572093105657, -0.7817813950592108);
\draw (-0.06764950708049322, -0.7769736928291384)--(-0.0724572093105657, -0.7817813950592108);
\draw (-0.07925632740870109, -0.7953796312554817)--(-0.0724572093105657, -0.7953796312554817);
\draw (-0.0724572093105657, -0.7885805131573462)--(-0.0724572093105657, -0.7953796312554817);
\draw (-0.06764951016662474, -0.8001873303994227)--(-0.0724572093105657, -0.7953796312554817);
\draw (-0.06284181102268377, -0.811794147641499)--(-0.06284181102268377, -0.8049950295433637);
\draw (-0.05604269292454839, -0.8049950295433637)--(-0.06284181102268377, -0.8049950295433637);
\draw (-0.06764951016662474, -0.8001873303994227)--(-0.06284181102268377, -0.8049950295433637);
\draw (-9.793086896969783e-10, -0.5440123910819815)--(-0.006799119077444071, -0.5440123910819815);
\draw (-0.006799119077444071, -0.5508115091801169)--(-0.006799119077444071, -0.5440123910819815);
\draw (-0.01160682439364813, -0.5392046857657775)--(-0.006799119077444071, -0.5440123910819815);
\draw (-9.793086896969783e-10, -0.5576106272782523)--(-0.006799119077444071, -0.5576106272782523);
\draw (-0.006799119077444071, -0.5508115091801169)--(-0.006799119077444071, -0.5576106272782523);
\draw (-0.01160681822138504, -0.5624183264221932)--(-0.006799119077444071, -0.5576106272782523);
\draw (-0.016414517365326065, -0.5740251436642696)--(-0.01641451736532601, -0.5672260255661342);
\draw (-0.023213635463461446, -0.5672260255661342)--(-0.01641451736532601, -0.5672260255661342);
\draw (-0.01160681822138504, -0.5624183264221932)--(-0.01641451736532601, -0.5672260255661342);
\draw (-0.03001276590612295, -0.5740251560087958)--(-0.030012753561596772, -0.5672260255661342);
\draw (-0.023213635463461446, -0.5672260255661342)--(-0.030012753561596772, -0.5672260255661342);
\draw (-0.03482045887780083, -0.5624183202499302)--(-0.030012753561596772, -0.5672260255661342);
\draw (-0.04642729463666634, -0.5576106272782523)--(-0.0396281580217418, -0.5576106211059892);
\draw (-0.03962816419400489, -0.5508114968355908)--(-0.0396281580217418, -0.5576106211059892);
\draw (-0.03482045887780083, -0.5624183202499302)--(-0.0396281580217418, -0.5576106211059892);
\draw (-0.04443586333794586, -0.5392046795935144)--(-0.03962816419400489, -0.5440123787374553);
\draw (-0.03482046505006392, -0.5392046795935144)--(-0.03962816419400489, -0.5440123787374553);
\draw (-0.03962816419400489, -0.5508114968355908)--(-0.03962816419400489, -0.5440123787374553);
\draw (-0.03482046505006392, -0.5295892813056324)--(-0.03001276590612295, -0.5343969804495734);
\draw (-0.03482046505006392, -0.5392046795935144)--(-0.03001276590612295, -0.5343969804495734);
\draw (-0.023213647807987514, -0.5343969804495734)--(-0.03001276590612295, -0.5343969804495734);
\draw (-0.01160682439364813, -0.5295892874778956)--(-0.0164145235375891, -0.5343969866218365);
\draw (-0.01160682439364813, -0.5392046857657775)--(-0.0164145235375891, -0.5343969866218365);
\draw (-0.023213641635724425, -0.5343969866218365)--(-0.0164145235375891, -0.5343969866218365);
\draw (1.1365217378322967e-08, -0.6040379085910839)--(-0.006799119077444071, -0.60403792093561);
\draw (-0.006799106732917948, -0.5972387904929485)--(-0.006799119077444071, -0.60403792093561);
\draw (-0.01160681822138504, -0.608845620079551)--(-0.006799119077444071, -0.60403792093561);
\draw (1.1365217378322967e-08, -0.5904396723948131)--(-0.006799112905181037, -0.5904396662225501);
\draw (-0.006799119077444071, -0.5972388028374747)--(-0.006799112905181037, -0.5904396662225501);
\draw (-0.01160681822138504, -0.5856319609063461)--(-0.006799112905181037, -0.5904396662225501);
\draw (-0.016414517365326065, -0.5740251436642696)--(-0.01641451736532601, -0.5808242617624051);
\draw (-0.023213647807987514, -0.5808242741069312)--(-0.01641451736532601, -0.5808242617624051);
\draw (-0.01160681822138504, -0.5856319609063461)--(-0.01641451736532601, -0.5808242617624051);
\draw (-0.030012753561596828, -0.5740251436642696)--(-0.03001276590612295, -0.5808242741069312);
\draw (-0.023213635463461446, -0.5808242617624051)--(-0.03001276590612295, -0.5808242741069312);
\draw (-0.03482046505006392, -0.5856319732508721)--(-0.03001276590612295, -0.5808242741069312);
\draw (-0.04642728229214027, -0.5904396723948131)--(-0.03962816419400489, -0.5904396723948131);
\draw (-0.03962816419400489, -0.5972387904929485)--(-0.03962816419400489, -0.5904396723948131);
\draw (-0.03482046505006392, -0.5856319732508721)--(-0.03962816419400489, -0.5904396723948131);
\draw (-0.04443586333794586, -0.6088456077350248)--(-0.03962816419400489, -0.6040379085910839);
\draw (-0.03482045887780083, -0.608845613907288)--(-0.03962816419400489, -0.6040379085910839);
\draw (-0.03962816419400489, -0.5972387904929485)--(-0.03962816419400489, -0.6040379085910839);
\draw (-0.03482045887780083, -0.6184610121951699)--(-0.03001275973385986, -0.6136533130512289);
\draw (-0.03482046505006392, -0.6088456077350248)--(-0.03001275973385986, -0.6136533130512289);
\draw (-0.023213635463461446, -0.613653319223492)--(-0.03001275973385986, -0.6136533130512289);
\draw (-0.01160681822138504, -0.618461018367433)--(-0.01641451736532601, -0.613653319223492);
\draw (-0.01160681822138504, -0.608845620079551)--(-0.01641451736532601, -0.613653319223492);
\draw (-0.023213635463461446, -0.613653319223492)--(-0.01641451736532601, -0.613653319223492);
\draw (-0.04924356248188683, -0.6532814824381881)--(-0.04924356248188683, -0.6464823643400528);
\draw (-0.056042680580022264, -0.6464823643400528)--(-0.04924356248188683, -0.6464823643400528);
\draw (-0.04443586333794586, -0.6416746651961118)--(-0.04924356248188683, -0.6464823643400528);
\draw (-0.06284179867815759, -0.6532814824381881)--(-0.06284180485042068, -0.6464823581677897);
\draw (-0.056042680580022264, -0.6464823643400528)--(-0.06284180485042068, -0.6464823581677897);
\draw (-0.06764951016662468, -0.6416746528515856)--(-0.06284180485042068, -0.6464823581677897);
\draw (-0.07925632740870109, -0.6368669537076447)--(-0.07245720931056565, -0.6368669537076446);
\draw (-0.07245720931056565, -0.6300678356095093)--(-0.07245720931056565, -0.6368669537076446);
\draw (-0.06764951016662468, -0.6416746528515856)--(-0.07245720931056565, -0.6368669537076446);
\draw (-0.07925632740870109, -0.6232687175113739)--(-0.07245720931056565, -0.6232687175113739);
\draw (-0.07245720931056565, -0.6300678356095093)--(-0.07245720931056565, -0.6232687175113739);
\draw (-0.06764951016662468, -0.618461018367433)--(-0.07245720931056565, -0.6232687175113739);
\draw (-0.06284181102268371, -0.6068542011253566)--(-0.06284181102268371, -0.613653319223492);
\draw (-0.05604269292454839, -0.613653319223492)--(-0.06284181102268371, -0.613653319223492);
\draw (-0.06764951016662468, -0.618461018367433)--(-0.06284181102268371, -0.613653319223492);
\draw (-0.04443586333794586, -0.6088456077350248)--(-0.04924357482641295, -0.613653319223492);
\draw (-0.04443586951020895, -0.618461024539696)--(-0.04924357482641295, -0.613653319223492);
\draw (-0.05604269292454839, -0.613653319223492)--(-0.04924357482641295, -0.613653319223492);
\draw (-0.03482045887780083, -0.6184610121951699)--(-0.03962817036626798, -0.623268723683637);
\draw (-0.04443587568247198, -0.618461018367433)--(-0.03962817036626798, -0.623268723683637);
\draw (-0.03962816419400489, -0.6300678479540354)--(-0.03962817036626798, -0.623268723683637);
\draw (-0.03482046505006392, -0.6416746651961118)--(-0.03962816419400489, -0.6368669660521709);
\draw (-0.04443586333794586, -0.6416746651961118)--(-0.03962816419400489, -0.6368669660521709);
\draw (-0.03962816419400489, -0.6300678479540354)--(-0.03962816419400489, -0.6368669660521709);
\draw (-0.10926909233551535, -0.6532814824381881)--(-0.10926909233551535, -0.6464823643400528);
\draw (-0.10246997423737991, -0.6464823643400528)--(-0.10926909233551535, -0.6464823643400528);
\draw (-0.11407679765171935, -0.6416746590238487)--(-0.10926909233551535, -0.6464823643400528);
\draw (-0.09567085613924453, -0.6532814824381881)--(-0.09567085613924453, -0.6464823643400528);
\draw (-0.10246997423737991, -0.6464823643400528)--(-0.09567085613924453, -0.6464823643400528);
\draw (-0.09086315699530356, -0.6416746651961118)--(-0.09567085613924453, -0.6464823643400528);
\draw (-0.07925632740870109, -0.6368669537076447)--(-0.0860554516790995, -0.6368669598799077);
\draw (-0.08605544550683653, -0.6300678356095093)--(-0.0860554516790995, -0.6368669598799077);
\draw (-0.09086315699530356, -0.6416746651961118)--(-0.0860554516790995, -0.6368669598799077);
\draw (-0.07925632740870109, -0.6232687175113739)--(-0.08605544550683641, -0.6232687175113739);
\draw (-0.08605544550683653, -0.6300678356095093)--(-0.08605544550683641, -0.6232687175113739);
\draw (-0.09086315082304047, -0.6184610121951699)--(-0.08605544550683641, -0.6232687175113739);
\draw (-0.09567085613924453, -0.6068541887808304)--(-0.0956708499669815, -0.6136533130512289);
\draw (-0.10246997423737991, -0.6136533068789658)--(-0.0956708499669815, -0.6136533130512289);
\draw (-0.09086315082304047, -0.6184610121951699)--(-0.0956708499669815, -0.6136533130512289);
\draw (-0.11407679765171935, -0.608845613907288)--(-0.10926909850777833, -0.6136533130512289);
\draw (-0.11407680382398239, -0.618461018367433)--(-0.10926909850777833, -0.6136533130512289);
\draw (-0.10246997423737991, -0.6136533068789658)--(-0.10926909850777833, -0.6136533130512289);
\draw (-0.12369220211186438, -0.618461018367433)--(-0.11888450296792341, -0.6232687175113739);
\draw (-0.11407679765171935, -0.6184610121951699)--(-0.11888450296792341, -0.6232687175113739);
\draw (-0.11888450296792341, -0.6300678356095093)--(-0.11888450296792341, -0.6232687175113739);
\draw (-0.12369220211186438, -0.6416746651961118)--(-0.11888449679566032, -0.6368669598799077);
\draw (-0.11407679765171935, -0.6416746590238487)--(-0.11888449679566032, -0.6368669598799077);
\draw (-0.11888449679566032, -0.6300678417817723)--(-0.11888449679566032, -0.6368669598799077);
\draw (-0.15851266618261958, -0.6040379085910839)--(-0.15171354808448415, -0.6040379085910839);
\draw (-0.15171354808448415, -0.5972387904929485)--(-0.15171354808448415, -0.6040379085910839);
\draw (-0.1469058458544117, -0.6088456108211564)--(-0.15171354808448415, -0.6040379085910839);
\draw (-0.15851266618261958, -0.5904396723948131)--(-0.15171354808448415, -0.5904396723948131);
\draw (-0.15171354808448415, -0.5972387904929485)--(-0.15171354808448415, -0.5904396723948131);
\draw (-0.14690584894054318, -0.5856319732508721)--(-0.15171354808448415, -0.5904396723948131);
\draw (-0.1420981374520761, -0.5740251436642696)--(-0.1420981436243392, -0.580824267934668);
\draw (-0.13529901935394076, -0.5808242617624051)--(-0.1420981436243392, -0.580824267934668);
\draw (-0.14690584894054318, -0.5856319732508721)--(-0.1420981436243392, -0.580824267934668);
\draw (-0.12849990125580535, -0.5740251436642696)--(-0.12849990125580535, -0.5808242617624051);
\draw (-0.13529901935394076, -0.5808242617624051)--(-0.12849990125580535, -0.5808242617624051);
\draw (-0.12369219902573281, -0.5856319639924774)--(-0.12849990125580535, -0.5808242617624051);
\draw (-0.11208537561139342, -0.5904396693086815)--(-0.11888449679566032, -0.59043966622255);
\draw (-0.1188844937095288, -0.597238787406817)--(-0.11888449679566032, -0.59043966622255);
\draw (-0.12369219902573281, -0.5856319639924774)--(-0.11888449679566032, -0.59043966622255);
\draw (-0.11407679765171935, -0.608845613907288)--(-0.11888449988179184, -0.6040379116772154);
\draw (-0.1236922051979959, -0.6088456169934194)--(-0.11888449988179184, -0.6040379116772154);
\draw (-0.1188844937095288, -0.597238787406817)--(-0.11888449988179184, -0.6040379116772154);
\draw (-0.12369220211186438, -0.618461018367433)--(-0.12849990434193687, -0.6136533161373604);
\draw (-0.12369219902573281, -0.6088456108211564)--(-0.12849990434193687, -0.6136533161373604);
\draw (-0.13529902244007222, -0.6136533161373604)--(-0.12849990434193687, -0.6136533161373604);
\draw (-0.1469058489405432, -0.6184610183674328)--(-0.1420981436243392, -0.6136533130512289);
\draw (-0.1469058458544117, -0.6088456108211564)--(-0.1420981436243392, -0.6136533130512289);
\draw (-0.13529902552620376, -0.6136533130512289)--(-0.1420981436243392, -0.6136533130512289);
\draw (-0.15652124743035042, -0.539204679391589)--(-0.15171354422681974, -0.5440123825951197);
\draw (-0.14690584508287877, -0.5392046834511788)--(-0.15171354422681974, -0.5440123825951197);
\draw (-0.15171354422681974, -0.5508115006932551)--(-0.15171354422681974, -0.5440123825951197);
\draw (-0.1469058491424685, -0.5295892811037071)--(-0.1420981459389378, -0.5343969843072378);
\draw (-0.14690584508287877, -0.5392046834511788)--(-0.1420981459389378, -0.5343969843072378);
\draw (-0.13529902784080244, -0.5343969843072378)--(-0.1420981459389378, -0.5343969843072378);
\draw (-0.12369219825419997, -0.5295892728187708)--(-0.128499909742667, -0.5343969843072378);
\draw (-0.12369220674106163, -0.5392046873088432)--(-0.128499909742667, -0.5343969843072378);
\draw (-0.13529902784080244, -0.5343969843072378)--(-0.128499909742667, -0.5343969843072378);
\draw (-0.11407679302252205, -0.5392046780504487)--(-0.11888450451098914, -0.5440123895389157);
\draw (-0.12369220674106163, -0.5392046873088432)--(-0.11888450451098914, -0.5440123895389157);
\draw (-0.11888450296792341, -0.5508115091801169)--(-0.11888450451098914, -0.5440123895389157);
\draw (-0.11407680073785087, -0.5624183295083247)--(-0.11888450296792341, -0.5576106272782522);
\draw (-0.12369220211186438, -0.5624183264221931)--(-0.11888450296792341, -0.5576106272782522);
\draw (-0.11888450296792341, -0.5508115091801169)--(-0.11888450296792341, -0.5576106272782522);
\draw (-0.12849990125580535, -0.5740251436642696)--(-0.12849990125580535, -0.5672260255661341);
\draw (-0.13529901935394073, -0.5672260255661341)--(-0.12849990125580535, -0.5672260255661341);
\draw (-0.12369220211186438, -0.5624183264221931)--(-0.12849990125580535, -0.5672260255661341);
\draw (-0.1420981374520761, -0.5740251436642696)--(-0.14209813899514184, -0.5672260240230684);
\draw (-0.13529901935394073, -0.5672260255661341)--(-0.14209813899514184, -0.5672260240230684);
\draw (-0.14690584122521436, -0.5624183217929959)--(-0.14209813899514184, -0.5672260240230684);
\draw (-0.15851266232495517, -0.5576106187913905)--(-0.15171354422681974, -0.5576106187913905);
\draw (-0.15171354422681974, -0.5508115006932551)--(-0.15171354422681974, -0.5576106187913905);
\draw (-0.14690584122521436, -0.5624183217929959)--(-0.15171354422681974, -0.5576106187913905);
\draw (-0.11407680402590764, -0.49676023598714636)--(-0.10926910082237701, -0.5015679391906771);
\draw (-0.11407679996631798, -0.5063756383346181)--(-0.10926910082237701, -0.5015679391906771);
\draw (-0.10246998272424163, -0.5015679391906771)--(-0.10926910082237701, -0.5015679391906771);
\draw (-0.12369220231378958, -0.5063756342750283)--(-0.11888449911025895, -0.511183337478559);
\draw (-0.11407679996631798, -0.5063756383346181)--(-0.11888449911025895, -0.511183337478559);
\draw (-0.11888449911025895, -0.5179824555766943)--(-0.11888449911025895, -0.511183337478559);
\draw (-0.12369219825419997, -0.5295892728187708)--(-0.11888449911025895, -0.5247815736748298);
\draw (-0.11407679610865357, -0.5295892766764352)--(-0.11888449911025895, -0.5247815736748298);
\draw (-0.11888449911025895, -0.5179824555766943)--(-0.11888449911025895, -0.5247815736748298);
\draw (-0.11407679302252205, -0.5392046780504487)--(-0.10926909387858108, -0.5343969789065077);
\draw (-0.11407679610865357, -0.5295892766764352)--(-0.10926909387858108, -0.5343969789065077);
\draw (-0.10246997423737991, -0.5343969804495734)--(-0.10926909387858108, -0.5343969789065077);
\draw (-0.09086315390917205, -0.5392046826796459)--(-0.09567085613924448, -0.5343969804495734);
\draw (-0.0908631569953035, -0.5295892813056324)--(-0.09567085613924448, -0.5343969804495734);
\draw (-0.10246997423737991, -0.5343969804495734)--(-0.09567085613924448, -0.5343969804495734);
\draw (-0.07925632740870109, -0.5247815698171654)--(-0.08605545785136254, -0.5247815821616915);
\draw (-0.08605544550683641, -0.5179824517190299)--(-0.08605545785136254, -0.5247815821616915);
\draw (-0.0908631569953035, -0.5295892813056324)--(-0.08605545785136254, -0.5247815821616915);
\draw (-0.07925632740870109, -0.5111833336208946)--(-0.0860554470499022, -0.5111833320778288);
\draw (-0.08605545785136254, -0.5179824640635561)--(-0.0860554470499022, -0.5111833320778288);
\draw (-0.09086314927997469, -0.5063756298477562)--(-0.0860554470499022, -0.5111833320778288);
\draw (-0.09567085228158007, -0.49476880874801554)--(-0.09567085228158007, -0.5015679268461508);
\draw (-0.10246998272424163, -0.5015679391906771)--(-0.09567085228158007, -0.5015679268461508);
\draw (-0.09086314927997469, -0.5063756298477562)--(-0.09567085228158007, -0.5015679268461508);
\draw (-0.04443587568247198, -0.49676023618907167)--(-0.04924357482641295, -0.5015679353330127);
\draw (-0.04443587259634041, -0.5063756375630851)--(-0.04924357482641295, -0.5015679353330127);
\draw (-0.056042692924548276, -0.5015679353330127)--(-0.04924357482641295, -0.5015679353330127);
\draw (-0.034820471222326954, -0.5063756406492167)--(-0.03962817036626792, -0.5111833397931577);
\draw (-0.04443587259634041, -0.5063756375630851)--(-0.03962817036626792, -0.5111833397931577);
\draw (-0.03962817036626792, -0.517982457891293)--(-0.03962817036626792, -0.5111833397931577);
\draw (-0.03482046505006392, -0.5295892813056324)--(-0.03962816728013635, -0.52478157907556);
\draw (-0.04443586642407732, -0.529589278219501)--(-0.03962816728013635, -0.52478157907556);
\draw (-0.03962816728013635, -0.5179824609774246)--(-0.03962816728013635, -0.52478157907556);
\draw (-0.04443586333794586, -0.5392046795935144)--(-0.04924356556801829, -0.5343969773634419);
\draw (-0.04443586642407732, -0.529589278219501)--(-0.04924356556801829, -0.5343969773634419);
\draw (-0.056042683666153725, -0.5343969773634419)--(-0.04924356556801829, -0.5343969773634419);
\draw (-0.06764951633888777, -0.5392046857657775)--(-0.06284180485042062, -0.5343969742773104);
\draw (-0.06764950708049317, -0.5295892720472379)--(-0.06284180485042062, -0.5343969742773104);
\draw (-0.0560426867522853, -0.5343969742773103)--(-0.06284180485042062, -0.5343969742773104);
\draw (-0.07925633975322721, -0.5247815821616915)--(-0.07245720931056565, -0.5247815698171654);
\draw (-0.07245720931056565, -0.5179824517190299)--(-0.07245720931056565, -0.5247815698171654);
\draw (-0.06764950708049317, -0.5295892720472379)--(-0.07245720931056565, -0.5247815698171654);
\draw (-0.07925632740870109, -0.5111833336208946)--(-0.07245720931056565, -0.5111833336208946);
\draw (-0.07245720931056565, -0.5179824517190299)--(-0.07245720931056565, -0.5111833336208946);
\draw (-0.06764951016662468, -0.5063756344769537)--(-0.07245720931056565, -0.5111833336208946);
\draw (-0.06284181102268371, -0.4947688172348772)--(-0.06284181102268371, -0.5015679353330127);
\draw (-0.056042692924548276, -0.5015679353330127)--(-0.06284181102268371, -0.5015679353330127);
\draw (-0.06764951016662468, -0.5063756344769537)--(-0.06284181102268371, -0.5015679353330127);
\draw (-0.1613289587168922, -0.3826834333443979)--(-0.1613289587168922, -0.3894825514425333);
\draw (-0.1681280768150276, -0.3894825514425333)--(-0.1613289587168922, -0.3894825514425333);
\draw (-0.1565212534006882, -0.3942902567587374)--(-0.1613289587168922, -0.3894825514425333);
\draw (-0.174927194913163, -0.3826834333443979)--(-0.174927194913163, -0.3894825514425333);
\draw (-0.1681280768150276, -0.3894825514425333)--(-0.174927194913163, -0.3894825514425333);
\draw (-0.17973489405710397, -0.39429025058647427)--(-0.174927194913163, -0.3894825514425333);
\draw (-0.19134171129918034, -0.39909794973041524)--(-0.18454259320104494, -0.39909794973041524);
\draw (-0.18454259320104496, -0.4058970678285506)--(-0.18454259320104494, -0.39909794973041524);
\draw (-0.17973489405710397, -0.39429025058647427)--(-0.18454259320104494, -0.39909794973041524);
\draw (-0.19134172364370647, -0.4126961982712122)--(-0.18454259320104494, -0.412696185926686);
\draw (-0.18454259320104496, -0.4058970678285506)--(-0.18454259320104494, -0.412696185926686);
\draw (-0.17973488788484093, -0.4175038912428901)--(-0.18454259320104494, -0.412696185926686);
\draw (-0.174927194913163, -0.4291107270017556)--(-0.17492718874089996, -0.4223115903868311);
\draw (-0.16812806447050152, -0.4223115965590941)--(-0.17492718874089996, -0.4223115903868311);
\draw (-0.17973488788484093, -0.4175038912428901)--(-0.17492718874089996, -0.4223115903868311);
\draw (-0.15652124722842514, -0.42711929570303503)--(-0.1613289463723661, -0.4223115965590941);
\draw (-0.15652124722842514, -0.41750389741515315)--(-0.1613289463723661, -0.4223115965590941);
\draw (-0.16812806447050152, -0.4223115965590941)--(-0.1613289463723661, -0.4223115965590941);
\draw (-0.14690584894054318, -0.41750389741515315)--(-0.15171354808448415, -0.4126961982712122);
\draw (-0.15652124722842514, -0.41750389741515315)--(-0.15171354808448415, -0.4126961982712122);
\draw (-0.15171354808448415, -0.4058970801730768)--(-0.15171354808448415, -0.4126961982712122);
\draw (-0.14690585511280627, -0.3942902567587374)--(-0.15171355425674724, -0.3990979559026784);
\draw (-0.1565212534006882, -0.3942902567587374)--(-0.15171355425674724, -0.3990979559026784);
\draw (-0.15171355425674718, -0.40589707400081365)--(-0.15171355425674724, -0.3990979559026784);
\draw (-0.2213544762259946, -0.38268342099987174)--(-0.2213544885705207, -0.3894825514425333);
\draw (-0.21455535812785917, -0.3894825390980071)--(-0.2213544885705207, -0.3894825514425333);
\draw (-0.22616218771446167, -0.39429025058647427)--(-0.2213544885705207, -0.3894825514425333);
\draw (-0.20775624002972382, -0.38268342099987174)--(-0.20775623385746073, -0.38948254527027026);
\draw (-0.2145553704723853, -0.3894825514425333)--(-0.20775623385746073, -0.38948254527027026);
\draw (-0.20294852854125667, -0.39429025058647427)--(-0.20775623385746073, -0.38948254527027026);
\draw (-0.19134171129918034, -0.39909794973041524)--(-0.1981408293973157, -0.39909794973041524);
\draw (-0.19814084174184185, -0.4058970801730768)--(-0.1981408293973157, -0.39909794973041524);
\draw (-0.20294852854125667, -0.39429025058647427)--(-0.1981408293973157, -0.39909794973041524);
\draw (-0.19134171129918034, -0.412696185926686)--(-0.19814084174184188, -0.4126961982712122);
\draw (-0.19814082939731573, -0.4058970678285506)--(-0.19814084174184188, -0.4126961982712122);
\draw (-0.20294854088578285, -0.41750389741515315)--(-0.19814084174184188, -0.4126961982712122);
\draw (-0.20775624002972382, -0.4291107146572295)--(-0.20775624002972382, -0.4223115965590941);
\draw (-0.21455535812785917, -0.4223115965590941)--(-0.20775624002972382, -0.4223115965590941);
\draw (-0.20294854088578285, -0.41750389741515315)--(-0.20775624002972382, -0.4223115965590941);
\draw (-0.22616217536993558, -0.42711929570303503)--(-0.2213544762259946, -0.4223115965590941);
\draw (-0.2261621815421986, -0.41750389124289)--(-0.2213544762259946, -0.4223115965590941);
\draw (-0.21455535812785917, -0.4223115965590941)--(-0.2213544762259946, -0.4223115965590941);
\draw (-0.23577757983008057, -0.41750389124289)--(-0.2309698806861396, -0.41269619209894903);
\draw (-0.22616217536993558, -0.41750389741515315)--(-0.2309698806861396, -0.41269619209894903);
\draw (-0.23096988685840264, -0.4058970678285506)--(-0.2309698806861396, -0.41269619209894903);
\draw (-0.2357775860023436, -0.39429025058647427)--(-0.23096988685840264, -0.39909794973041524);
\draw (-0.22616218771446167, -0.39429025058647427)--(-0.23096988685840264, -0.39909794973041524);
\draw (-0.23096988685840264, -0.4058970678285506)--(-0.23096988685840264, -0.39909794973041524);
\draw (-0.27059805007309884, -0.431926994846976)--(-0.26379893197496346, -0.431926994846976);
\draw (-0.26379893197496346, -0.43872611294511143)--(-0.26379893197496346, -0.431926994846976);
\draw (-0.2589912328310225, -0.42711929570303503)--(-0.26379893197496346, -0.431926994846976);
\draw (-0.27059805007309884, -0.44552523104324687)--(-0.26379892580270037, -0.4455252372155099);
\draw (-0.26379893197496346, -0.43872611294511143)--(-0.26379892580270037, -0.4455252372155099);
\draw (-0.25899122048649637, -0.45033294253171385)--(-0.26379892580270037, -0.4455252372155099);
\draw (-0.2541835213425554, -0.46193975977379026)--(-0.2541835213425554, -0.4551406416756548);
\draw (-0.24738440324442, -0.4551406416756548)--(-0.2541835213425554, -0.4551406416756548);
\draw (-0.25899122048649637, -0.45033294253171385)--(-0.2541835213425554, -0.4551406416756548);
\draw (-0.2405852851462846, -0.46193975977379026)--(-0.2405852851462846, -0.4551406416756548);
\draw (-0.24738440324442, -0.4551406416756548)--(-0.2405852851462846, -0.4551406416756548);
\draw (-0.2357775860023436, -0.45033294253171385)--(-0.2405852851462846, -0.4551406416756548);
\draw (-0.22417076876026729, -0.4455252433877729)--(-0.23096988685840264, -0.4455252433877729);
\draw (-0.23096988685840264, -0.43872612528963756)--(-0.23096988685840264, -0.4455252433877729);
\draw (-0.2357775860023436, -0.45033294253171385)--(-0.23096988685840264, -0.4455252433877729);
\draw (-0.22616217536993558, -0.42711929570303503)--(-0.23096988685840264, -0.4319270071915022);
\draw (-0.2357775921746067, -0.4271193018752981)--(-0.23096988685840264, -0.4319270071915022);
\draw (-0.23096988685840264, -0.43872612528963756)--(-0.23096988685840264, -0.4319270071915022);
\draw (-0.23577757983008057, -0.41750389124289)--(-0.24058529131854767, -0.42231160273135715);
\draw (-0.2357775860023436, -0.4271193080475612)--(-0.24058529131854767, -0.42231160273135715);
\draw (-0.2473844155889461, -0.4223115965590941)--(-0.24058529131854767, -0.42231160273135715);
\draw (-0.2589912328310225, -0.41750389741515315)--(-0.2541835336870815, -0.4223115965590941);
\draw (-0.2589912328310225, -0.42711929570303503)--(-0.2541835336870815, -0.4223115965590941);
\draw (-0.2473844155889461, -0.4223115965590941)--(-0.2541835336870815, -0.4223115965590941);
\draw (-0.27059805007309884, -0.4919525247006045)--(-0.26379893197496346, -0.4919525247006045);
\draw (-0.26379893197496346, -0.48515340660246914)--(-0.26379893197496346, -0.4919525247006045);
\draw (-0.2589912266587594, -0.4967602300168086)--(-0.26379893197496346, -0.4919525247006045);
\draw (-0.27059805007309884, -0.47835428850433376)--(-0.26379893197496346, -0.47835428850433376);
\draw (-0.26379893197496346, -0.48515340660246914)--(-0.26379893197496346, -0.47835428850433376);
\draw (-0.2589912328310225, -0.4735465893603928)--(-0.26379893197496346, -0.47835428850433376);
\draw (-0.2541835213425554, -0.46193975977379026)--(-0.25418352751481843, -0.46873888404418873);
\draw (-0.24738440324442001, -0.4687388778719257)--(-0.25418352751481843, -0.46873888404418873);
\draw (-0.2589912328310225, -0.4735465893603928)--(-0.25418352751481843, -0.46873888404418873);
\draw (-0.2405852851462846, -0.46193975977379026)--(-0.2405852851462846, -0.4687388778719257);
\draw (-0.24738440324442001, -0.4687388778719257)--(-0.2405852851462846, -0.4687388778719257);
\draw (-0.23577757983008057, -0.4735465831881297)--(-0.2405852851462846, -0.4687388778719257);
\draw (-0.22417075641574116, -0.47835428850433376)--(-0.2309698806861396, -0.47835428233207067);
\draw (-0.23096987451387654, -0.48515340660246914)--(-0.2309698806861396, -0.47835428233207067);
\draw (-0.23577757983008057, -0.4735465831881297)--(-0.2309698806861396, -0.47835428233207067);
\draw (-0.22616218154219866, -0.4967602300168086)--(-0.23096988068613963, -0.4919525308728676);
\draw (-0.23577758600234366, -0.49676023618907167)--(-0.23096988068613963, -0.4919525308728676);
\draw (-0.23096987451387654, -0.48515340660246914)--(-0.23096988068613963, -0.4919525308728676);
\draw (-0.23577758600234366, -0.5063756344769537)--(-0.24058528514628463, -0.5015679353330127);
\draw (-0.2357775798300806, -0.4967602300168086)--(-0.24058528514628463, -0.5015679353330127);
\draw (-0.24738440324442001, -0.5015679353330127)--(-0.24058528514628463, -0.5015679353330127);
\draw (-0.25899123283102254, -0.5063756344769536)--(-0.25418352751481843, -0.5015679291607495);
\draw (-0.2589912266587594, -0.4967602300168086)--(-0.25418352751481843, -0.5015679291607495);
\draw (-0.24738440941668308, -0.5015679291607495)--(-0.25418352751481843, -0.5015679291607495);
\draw (-0.2213544762259946, -0.5411960985477088)--(-0.2213544762259946, -0.5343969804495734);
\draw (-0.2145553581278592, -0.5343969804495734)--(-0.2213544762259946, -0.5343969804495734);
\draw (-0.22616217845606712, -0.5295892782195009)--(-0.2213544762259946, -0.5343969804495734);
\draw (-0.20775624002972382, -0.5411960985477088)--(-0.20775624002972382, -0.5343969804495734);
\draw (-0.2145553581278592, -0.5343969804495734)--(-0.20775624002972382, -0.5343969804495734);
\draw (-0.20294854088578285, -0.5295892813056324)--(-0.20775624002972382, -0.5343969804495734);
\draw (-0.19134171129918034, -0.5247815698171654)--(-0.19814083556957882, -0.5247815759894283);
\draw (-0.19814082939731578, -0.5179824517190299)--(-0.19814083556957882, -0.5247815759894283);
\draw (-0.20294854088578285, -0.5295892813056324)--(-0.19814083556957882, -0.5247815759894283);
\draw (-0.19134171129918034, -0.5111833336208946)--(-0.19814082939731573, -0.5111833336208946);
\draw (-0.19814082939731578, -0.5179824517190299)--(-0.19814082939731573, -0.5111833336208946);
\draw (-0.20294853162738824, -0.506375631390822)--(-0.19814082939731573, -0.5111833336208946);
\draw (-0.20775623694359227, -0.4947688079764826)--(-0.20775623385746073, -0.5015679291607495);
\draw (-0.2145553550417277, -0.501567926074618)--(-0.20775623385746073, -0.5015679291607495);
\draw (-0.20294853162738824, -0.506375631390822)--(-0.20775623385746073, -0.5015679291607495);
\draw (-0.22616218154219866, -0.4967602300168086)--(-0.22135447931212615, -0.501567932246881);
\draw (-0.22616218462833015, -0.506375637563085)--(-0.22135447931212615, -0.501567932246881);
\draw (-0.2145553550417277, -0.501567926074618)--(-0.22135447931212615, -0.501567932246881);
\draw (-0.23577758600234366, -0.5063756344769537)--(-0.23096988377227115, -0.511183336707026);
\draw (-0.22616217845606712, -0.506375631390822)--(-0.23096988377227115, -0.511183336707026);
\draw (-0.23096988377227115, -0.5179824548051615)--(-0.23096988377227115, -0.511183336707026);
\draw (-0.23577758600234366, -0.5295892813056324)--(-0.23096988068613963, -0.5247815759894283);
\draw (-0.22616217845606712, -0.5295892782195009)--(-0.23096988068613963, -0.5247815759894283);
\draw (-0.23096988068613963, -0.517982457891293)--(-0.23096988068613963, -0.5247815759894283);
\draw (-0.15652124702649983, -0.5392046797954397)--(-0.16132895023003052, -0.534396976591909);
\draw (-0.15652125108608955, -0.529589277447968)--(-0.16132895023003052, -0.534396976591909);
\draw (-0.16812806832816593, -0.534396976591909)--(-0.16132895023003052, -0.534396976591909);
\draw (-0.1469058487386179, -0.5295892815075578)--(-0.15171355194214856, -0.524781578304027);
\draw (-0.15652125108608955, -0.529589277447968)--(-0.15171355194214856, -0.524781578304027);
\draw (-0.15171355194214856, -0.5179824602058917)--(-0.15171355194214856, -0.524781578304027);
\draw (-0.1469058404536815, -0.5063756306192893)--(-0.15171355194214856, -0.5111833421077563);
\draw (-0.15652125494375396, -0.5063756391061509)--(-0.15171355194214856, -0.5111833421077563);
\draw (-0.15171355194214856, -0.5179824602058917)--(-0.15171355194214856, -0.5111833421077563);
\draw (-0.15652124568535938, -0.4967602253876113)--(-0.16132895717382648, -0.5015679368760784);
\draw (-0.15652125494375396, -0.5063756391061509)--(-0.16132895717382648, -0.5015679368760784);
\draw (-0.16812807681502762, -0.5015679353330127)--(-0.16132895717382648, -0.5015679368760784);
\draw (-0.17973489714323554, -0.49676023310294004)--(-0.17492719491316305, -0.5015679353330127);
\draw (-0.17973489405710402, -0.5063756344769537)--(-0.17492719491316305, -0.5015679353330127);
\draw (-0.16812807681502762, -0.5015679353330127)--(-0.17492719491316305, -0.5015679353330127);
\draw (-0.19134171129918034, -0.5111833336208946)--(-0.184542593201045, -0.5111833336208946);
\draw (-0.18454259320104496, -0.5179824517190299)--(-0.184542593201045, -0.5111833336208946);
\draw (-0.17973489405710402, -0.5063756344769537)--(-0.184542593201045, -0.5111833336208946);
\draw (-0.19134171129918034, -0.5247815698171654)--(-0.18454259165797918, -0.5247815713602311);
\draw (-0.18454259320104496, -0.5179824517190299)--(-0.18454259165797918, -0.5247815713602311);
\draw (-0.17973488942790666, -0.5295892735903036)--(-0.18454259165797918, -0.5247815713602311);
\draw (-0.1749271864263013, -0.5411960946900445)--(-0.17492718642630128, -0.534396976591909);
\draw (-0.16812806832816593, -0.534396976591909)--(-0.17492718642630128, -0.534396976591909);
\draw (-0.17973488942790666, -0.5295892735903036)--(-0.17492718642630128, -0.534396976591909);
\draw (-0.11407680362205708, -0.496760236390997)--(-0.11888450682558782, -0.4919525331874663);
\draw (-0.12369220596952879, -0.49676023233140726)--(-0.11888450682558782, -0.4919525331874663);
\draw (-0.11888450682558782, -0.48515341508933085)--(-0.11888450682558782, -0.4919525331874663);
\draw (-0.12369220190993901, -0.5063756346788789)--(-0.12849990511346976, -0.5015679314753483);
\draw (-0.12369220596952879, -0.49676023233140726)--(-0.12849990511346976, -0.5015679314753483);
\draw (-0.13529902321160509, -0.5015679314753483)--(-0.12849990511346976, -0.5015679314753483);
\draw (-0.1469058404536815, -0.5063756306192893)--(-0.14209814130974052, -0.5015679314753483);
\draw (-0.1469058443113459, -0.49676022847374285)--(-0.14209814130974052, -0.5015679314753483);
\draw (-0.13529902321160509, -0.5015679314753483)--(-0.14209814130974052, -0.5015679314753483);
\draw (-0.15652124568535938, -0.4967602253876113)--(-0.15171354654141841, -0.4919525262436703);
\draw (-0.1469058443113459, -0.49676022847374285)--(-0.15171354654141841, -0.4919525262436703);
\draw (-0.15171354808448415, -0.48515340660246914)--(-0.15171354654141841, -0.4919525262436703);
\draw (-0.15652125031455666, -0.4735465862742612)--(-0.15171354808448415, -0.47835428850433376);
\draw (-0.14690584894054318, -0.4735465893603928)--(-0.15171354808448415, -0.47835428850433376);
\draw (-0.15171354808448415, -0.48515340660246914)--(-0.15171354808448415, -0.47835428850433376);
\draw (-0.1420981374520761, -0.46193975977379026)--(-0.1420981497966022, -0.4687388902164518);
\draw (-0.13529901935394067, -0.4687388778719257)--(-0.1420981497966022, -0.4687388902164518);
\draw (-0.14690584894054318, -0.4735465893603928)--(-0.1420981497966022, -0.4687388902164518);
\draw (-0.12849990125580535, -0.4619397597737903)--(-0.1284998997127395, -0.4687388794149914);
\draw (-0.1352990316984668, -0.4687388902164519)--(-0.1284998997127395, -0.4687388794149914);
\draw (-0.12369219748266702, -0.473546581645064)--(-0.1284998997127395, -0.4687388794149914);
\draw (-0.11208537638292626, -0.47835428464666935)--(-0.11888449448106164, -0.4783542846466694);
\draw (-0.11888450682558782, -0.48515341508933085)--(-0.11888449448106164, -0.4783542846466694);
\draw (-0.12369219748266702, -0.473546581645064)--(-0.11888449448106164, -0.4783542846466694);
\draw (-0.11407680382398239, -0.4271193080475612)--(-0.11888450296792341, -0.4319270071915022);
\draw (-0.1236922051979959, -0.4271193049614297)--(-0.11888450296792341, -0.4319270071915022);
\draw (-0.1188845029679233, -0.43872612528963756)--(-0.11888450296792341, -0.4319270071915022);
\draw (-0.12369220828412736, -0.4175039035874162)--(-0.12849990742806833, -0.42231160273135715);
\draw (-0.1236922051979959, -0.4271193049614297)--(-0.12849990742806833, -0.42231160273135715);
\draw (-0.13529902552620374, -0.42231160273135715)--(-0.12849990742806833, -0.42231160273135715);
\draw (-0.14690584894054318, -0.41750389741515315)--(-0.14209814671047066, -0.4223115996452257);
\draw (-0.14690584585441163, -0.42711929878916666)--(-0.14209814671047066, -0.4223115996452257);
\draw (-0.13529902861233525, -0.4223115996452256)--(-0.14209814671047066, -0.4223115996452257);
\draw (-0.15652124722842514, -0.42711929570303503)--(-0.1517135449983526, -0.4319269979331076);
\draw (-0.14690584585441163, -0.42711929878916666)--(-0.1517135449983526, -0.4319269979331076);
\draw (-0.1517135449983526, -0.438726116031243)--(-0.1517135449983526, -0.4319269979331076);
\draw (-0.1565212534006882, -0.45033294870397694)--(-0.15171354191222108, -0.4455252372155099);
\draw (-0.1469058396821486, -0.4503329394455824)--(-0.15171354191222108, -0.4455252372155099);
\draw (-0.1517135419122211, -0.43872611911737447)--(-0.15171354191222108, -0.4455252372155099);
\draw (-0.1420981497966022, -0.46193977211831644)--(-0.1420981374520761, -0.45514064167565493);
\draw (-0.13529901935394067, -0.45514064167565493)--(-0.1420981374520761, -0.45514064167565493);
\draw (-0.1469058396821486, -0.4503329394455824)--(-0.1420981374520761, -0.45514064167565493);
\draw (-0.12849990125580535, -0.4619397597737903)--(-0.12849990125580535, -0.45514064167565493);
\draw (-0.13529901935394067, -0.45514064167565493)--(-0.12849990125580535, -0.45514064167565493);
\draw (-0.12369220211186438, -0.45033294253171396)--(-0.12849990125580535, -0.45514064167565493);
\draw (-0.11208538486978797, -0.445525243387773)--(-0.11888450296792341, -0.445525243387773);
\draw (-0.1188845029679233, -0.43872612528963756)--(-0.11888450296792341, -0.445525243387773);
\draw (-0.12369220211186438, -0.45033294253171396)--(-0.11888450296792341, -0.445525243387773);
\draw (-0.3846748405732464, -0.38467485229859233)--(-0.37986714142930544, -0.3894825514425333);
\draw (-0.3846748467455095, -0.3942902567587373)--(-0.37986714142930544, -0.3894825514425333);
\draw (-0.37306802333117006, -0.3894825514425332)--(-0.37986714142930544, -0.3894825514425333);
\draw (-0.39429024503339144, -0.3942902567587373)--(-0.38948254588945047, -0.39909795590267827);
\draw (-0.3846748467455095, -0.3942902567587373)--(-0.38948254588945047, -0.39909795590267827);
\draw (-0.38948254588945047, -0.40589707400081365)--(-0.38948254588945047, -0.39909795590267827);
\draw (-0.39429025120565453, -0.41750389741515315)--(-0.38948255206171356, -0.4126961982712122);
\draw (-0.3846748529177726, -0.41750389741515315)--(-0.38948255206171356, -0.4126961982712122);
\draw (-0.38948255206171356, -0.4058970801730767)--(-0.38948255206171356, -0.4126961982712122);
\draw (-0.3846748529177726, -0.42711929570303503)--(-0.3798671537738316, -0.4223115965590941);
\draw (-0.3846748529177726, -0.41750389741515315)--(-0.3798671537738316, -0.4223115965590941);
\draw (-0.37306803567569624, -0.4223115965590941)--(-0.3798671537738316, -0.4223115965590941);
\draw (-0.3614611999168307, -0.4271193018752981)--(-0.36626891140529777, -0.42231159038683097);
\draw (-0.3614612122613568, -0.41750389124289)--(-0.36626891140529777, -0.42231159038683097);
\draw (-0.37306802950343315, -0.42231159038683097)--(-0.36626891140529777, -0.42231159038683097);
\draw (-0.34985437650249124, -0.4126961982712122)--(-0.35665350694515274, -0.412696185926686);
\draw (-0.35665350694515274, -0.4058970678285506)--(-0.35665350694515274, -0.412696185926686);
\draw (-0.3614612122613568, -0.41750389124289)--(-0.35665350694515274, -0.412696185926686);
\draw (-0.34985438884701736, -0.39909794973041524)--(-0.35665350694515274, -0.39909794973041524);
\draw (-0.35665350694515274, -0.4058970678285506)--(-0.35665350694515274, -0.39909794973041524);
\draw (-0.3614612060890937, -0.39429025058647427)--(-0.35665350694515274, -0.39909794973041524);
\draw (-0.3662689052330347, -0.3826834333443979)--(-0.3662689052330347, -0.3894825514425333);
\draw (-0.37306802333117006, -0.3894825514425332)--(-0.3662689052330347, -0.3894825514425333);
\draw (-0.3614612060890937, -0.39429025058647427)--(-0.3662689052330347, -0.3894825514425333);
\draw (-0.42711929632221535, -0.42711930804756115)--(-0.4223115971782743, -0.4319270071915021);
\draw (-0.41750389494820184, -0.42711930496142964)--(-0.4223115971782743, -0.4319270071915021);
\draw (-0.4223115971782743, -0.43872612528963756)--(-0.4223115971782743, -0.4319270071915021);
\draw (-0.41750389186207026, -0.4175039035874162)--(-0.41269619271812935, -0.42231160273135715);
\draw (-0.41750389494820184, -0.42711930496142964)--(-0.41269619271812935, -0.42231160273135715);
\draw (-0.40589707461999397, -0.42231160273135715)--(-0.41269619271812935, -0.42231160273135715);
\draw (-0.39429025120565453, -0.41750389741515315)--(-0.399097953435727, -0.4223115996452256);
\draw (-0.39429025429178605, -0.42711929878916655)--(-0.399097953435727, -0.4223115996452256);
\draw (-0.4058970715338624, -0.4223115996452256)--(-0.399097953435727, -0.4223115996452256);
\draw (-0.3846748529177726, -0.42711929570303503)--(-0.3894825551478451, -0.4319269979331075);
\draw (-0.39429025429178605, -0.42711929878916655)--(-0.3894825551478451, -0.4319269979331075);
\draw (-0.3894825551478451, -0.438726116031243)--(-0.3894825551478451, -0.4319269979331075);
\draw (-0.38467484674550956, -0.45033294870397694)--(-0.3894825582339766, -0.4455252372155098);
\draw (-0.39429026046404914, -0.45033293944558234)--(-0.3894825582339766, -0.4455252372155098);
\draw (-0.38948255823397665, -0.43872611911737447)--(-0.3894825582339766, -0.4455252372155098);
\draw (-0.3990979503495955, -0.4619397721183164)--(-0.3990979626941216, -0.4551406416756548);
\draw (-0.405897080792257, -0.4551406416756548)--(-0.3990979626941216, -0.4551406416756548);
\draw (-0.39429026046404914, -0.45033293944558234)--(-0.3990979626941216, -0.4551406416756548);
\draw (-0.41269619889039244, -0.46193975977379026)--(-0.4126961988903924, -0.4551406416756548);
\draw (-0.405897080792257, -0.4551406416756548)--(-0.4126961988903924, -0.4551406416756548);
\draw (-0.41750389803433335, -0.45033294253171385)--(-0.4126961988903924, -0.4551406416756548);
\draw (-0.42911071527640976, -0.4455252433877729)--(-0.4223115971782743, -0.4455252433877729);
\draw (-0.4223115971782743, -0.43872612528963756)--(-0.4223115971782743, -0.4455252433877729);
\draw (-0.41750389803433335, -0.45033294253171385)--(-0.4223115971782743, -0.4455252433877729);
\draw (-0.4271192965241406, -0.4967602363909968)--(-0.42231159332060997, -0.49195253318746623);
\draw (-0.417503894176669, -0.4967602323314072)--(-0.42231159332060997, -0.49195253318746623);
\draw (-0.4223115933206099, -0.4851534150893308)--(-0.42231159332060997, -0.49195253318746623);
\draw (-0.41750389823625866, -0.5063756346788788)--(-0.41269619503272803, -0.5015679314753482);
\draw (-0.417503894176669, -0.4967602323314072)--(-0.41269619503272803, -0.5015679314753482);
\draw (-0.4058970769345926, -0.5015679314753482)--(-0.41269619503272803, -0.5015679314753482);
\draw (-0.39429025969251624, -0.5063756306192891)--(-0.3990979588364572, -0.5015679314753482);
\draw (-0.39429025583485183, -0.4967602284737428)--(-0.3990979588364572, -0.5015679314753482);
\draw (-0.4058970769345926, -0.5015679314753482)--(-0.3990979588364572, -0.5015679314753482);
\draw (-0.3846748544608384, -0.4967602253876112)--(-0.38948255360477935, -0.49195252624367025);
\draw (-0.39429025583485183, -0.4967602284737428)--(-0.38948255360477935, -0.49195252624367025);
\draw (-0.38948255206171356, -0.4851534066024691)--(-0.38948255360477935, -0.49195252624367025);
\draw (-0.3846748498316411, -0.4735465862742612)--(-0.38948255206171356, -0.4783542885043337);
\draw (-0.39429025120565453, -0.4735465893603927)--(-0.38948255206171356, -0.4783542885043337);
\draw (-0.38948255206171356, -0.4851534066024691)--(-0.38948255206171356, -0.4783542885043337);
\draw (-0.3990979626941216, -0.46193975977379026)--(-0.3990979503495955, -0.4687388902164517);
\draw (-0.405897080792257, -0.4687388778719257)--(-0.3990979503495955, -0.4687388902164517);
\draw (-0.39429025120565453, -0.4735465893603927)--(-0.3990979503495955, -0.4687388902164517);
\draw (-0.41269619889039244, -0.46193975977379026)--(-0.41269620043345817, -0.4687388794149914);
\draw (-0.4058970684477309, -0.4687388902164517)--(-0.41269620043345817, -0.4687388794149914);
\draw (-0.41750390266353066, -0.47354658164506386)--(-0.41269620043345817, -0.4687388794149914);
\draw (-0.4291107237632715, -0.47835428464666924)--(-0.4223116056651361, -0.47835428464666924);
\draw (-0.4223115933206099, -0.4851534150893308)--(-0.4223116056651361, -0.47835428464666924);
\draw (-0.41750390266353066, -0.47354658164506386)--(-0.4223116056651361, -0.47835428464666924);
\draw (-0.3846748531196978, -0.5392046797954395)--(-0.3798671499161672, -0.534396976591909);
\draw (-0.3846748490601082, -0.529589277447968)--(-0.3798671499161672, -0.534396976591909);
\draw (-0.37306803181803183, -0.534396976591909)--(-0.3798671499161672, -0.534396976591909);
\draw (-0.3942902514075798, -0.5295892815075576)--(-0.38948254820404915, -0.524781578304027);
\draw (-0.3846748490601082, -0.529589277447968)--(-0.38948254820404915, -0.524781578304027);
\draw (-0.38948254820404915, -0.5179824602058916)--(-0.38948254820404915, -0.524781578304027);
\draw (-0.39429025969251624, -0.5063756306192891)--(-0.38948254820404915, -0.5111833421077563);
\draw (-0.38467484520244377, -0.5063756391061508)--(-0.38948254820404915, -0.5111833421077563);
\draw (-0.38948254820404915, -0.5179824602058916)--(-0.38948254820404915, -0.5111833421077563);
\draw (-0.3846748544608384, -0.4967602253876112)--(-0.3798671429723713, -0.5015679368760784);
\draw (-0.38467484520244377, -0.5063756391061508)--(-0.3798671429723713, -0.5015679368760784);
\draw (-0.3730680233311701, -0.5015679353330126)--(-0.3798671429723713, -0.5015679368760784);
\draw (-0.3614612030029622, -0.49676023310294004)--(-0.36626890523303474, -0.5015679353330126);
\draw (-0.3614612060890937, -0.5063756344769536)--(-0.36626890523303474, -0.5015679353330126);
\draw (-0.3730680233311701, -0.5015679353330126)--(-0.36626890523303474, -0.5015679353330126);
\draw (-0.34985438884701736, -0.5111833336208945)--(-0.35665350694515274, -0.5111833336208945);
\draw (-0.35665350694515274, -0.5179824517190299)--(-0.35665350694515274, -0.5111833336208945);
\draw (-0.3614612060890937, -0.5063756344769536)--(-0.35665350694515274, -0.5111833336208945);
\draw (-0.34985438884701736, -0.5247815698171653)--(-0.35665350848821853, -0.5247815713602311);
\draw (-0.35665350694515274, -0.5179824517190299)--(-0.35665350848821853, -0.5247815713602311);
\draw (-0.361461210718291, -0.5295892735903036)--(-0.35665350848821853, -0.5247815713602311);
\draw (-0.36626891371989645, -0.5411960946900444)--(-0.36626891371989645, -0.534396976591909);
\draw (-0.37306803181803183, -0.534396976591909)--(-0.36626891371989645, -0.534396976591909);
\draw (-0.361461210718291, -0.5295892735903036)--(-0.36626891371989645, -0.534396976591909);
\draw (-0.3150339186039991, -0.5392046857657775)--(-0.3198416239202031, -0.5343969804495734);
\draw (-0.3150339216901306, -0.5295892782195009)--(-0.3198416239202031, -0.5343969804495734);
\draw (-0.32664074201833854, -0.5343969804495734)--(-0.3198416239202031, -0.5343969804495734);
\draw (-0.3054185141438541, -0.5295892813056324)--(-0.31022621946005813, -0.5247815759894283);
\draw (-0.3150339216901306, -0.5295892782195009)--(-0.31022621946005813, -0.5247815759894283);
\draw (-0.31022621946005813, -0.517982457891293)--(-0.31022621946005813, -0.5247815759894283);
\draw (-0.30541851414385407, -0.5063756344769536)--(-0.31022621637392656, -0.511183336707026);
\draw (-0.3150339216901306, -0.506375631390822)--(-0.31022621637392656, -0.511183336707026);
\draw (-0.31022621637392656, -0.5179824548051615)--(-0.31022621637392656, -0.511183336707026);
\draw (-0.3150339186039991, -0.4967602300168086)--(-0.3198416208340716, -0.501567932246881);
\draw (-0.3150339155178675, -0.506375637563085)--(-0.3198416208340716, -0.501567932246881);
\draw (-0.32664074510447005, -0.501567926074618)--(-0.3198416208340716, -0.501567932246881);
\draw (-0.338247565432678, -0.4967602300168086)--(-0.333439866288737, -0.5015679291607495);
\draw (-0.3382475685188095, -0.506375631390822)--(-0.333439866288737, -0.5015679291607495);
\draw (-0.32664074819060157, -0.5015679291607495)--(-0.333439866288737, -0.5015679291607495);
\draw (-0.34985438884701736, -0.5111833336208945)--(-0.343055270748882, -0.5111833336208945);
\draw (-0.343055270748882, -0.5179824517190299)--(-0.343055270748882, -0.5111833336208945);
\draw (-0.3382475685188095, -0.506375631390822)--(-0.343055270748882, -0.5111833336208945);
\draw (-0.34985438884701736, -0.5247815698171653)--(-0.34305526457661895, -0.5247815759894283);
\draw (-0.343055270748882, -0.5179824517190299)--(-0.34305526457661895, -0.5247815759894283);
\draw (-0.3382475592604149, -0.5295892813056324)--(-0.34305526457661895, -0.5247815759894283);
\draw (-0.3334398601164739, -0.5411960985477088)--(-0.3334398601164739, -0.5343969804495734);
\draw (-0.32664074201833854, -0.5343969804495734)--(-0.3334398601164739, -0.5343969804495734);
\draw (-0.3382475592604149, -0.5295892813056324)--(-0.3334398601164739, -0.5343969804495734);
\draw (-0.27059805007309884, -0.4919525247006045)--(-0.2773971681712343, -0.4919525247006045);
\draw (-0.2773971681712343, -0.48515340660246914)--(-0.2773971681712343, -0.4919525247006045);
\draw (-0.2822048734874383, -0.4967602300168086)--(-0.2773971681712343, -0.4919525247006045);
\draw (-0.27059805007309884, -0.47835428850433376)--(-0.2773971681712343, -0.47835428850433376);
\draw (-0.2773971681712343, -0.48515340660246914)--(-0.2773971681712343, -0.47835428850433376);
\draw (-0.28220486731517525, -0.4735465893603928)--(-0.2773971681712343, -0.47835428850433376);
\draw (-0.2870125788036423, -0.46193975977379026)--(-0.28701257263137925, -0.46873888404418873);
\draw (-0.2938116969017777, -0.4687388778719257)--(-0.28701257263137925, -0.46873888404418873);
\draw (-0.28220486731517525, -0.4735465893603928)--(-0.28701257263137925, -0.46873888404418873);
\draw (-0.3006108149999131, -0.46193975977379026)--(-0.3006108149999131, -0.4687388778719257);
\draw (-0.2938116969017777, -0.4687388778719257)--(-0.3006108149999131, -0.4687388778719257);
\draw (-0.30541852031611716, -0.4735465831881297)--(-0.3006108149999131, -0.4687388778719257);
\draw (-0.31702534373045654, -0.47835428850433376)--(-0.31022621946005813, -0.47835428233207067);
\draw (-0.31022622563232116, -0.48515340660246914)--(-0.31022621946005813, -0.47835428233207067);
\draw (-0.30541852031611716, -0.4735465831881297)--(-0.31022621946005813, -0.47835428233207067);
\draw (-0.3150339186039991, -0.4967602300168086)--(-0.31022621946005813, -0.4919525308728676);
\draw (-0.30541851414385407, -0.4967602361890716)--(-0.31022621946005813, -0.4919525308728676);
\draw (-0.31022622563232116, -0.48515340660246914)--(-0.31022621946005813, -0.4919525308728676);
\draw (-0.30541851414385407, -0.5063756344769536)--(-0.3006108149999131, -0.5015679353330126);
\draw (-0.30541852031611716, -0.4967602300168086)--(-0.3006108149999131, -0.5015679353330126);
\draw (-0.2938116969017777, -0.5015679353330126)--(-0.3006108149999131, -0.5015679353330126);
\draw (-0.28220486731517525, -0.5063756344769537)--(-0.28701257263137925, -0.5015679291607495);
\draw (-0.2822048734874383, -0.4967602300168086)--(-0.28701257263137925, -0.5015679291607495);
\draw (-0.29381169072951463, -0.5015679291607495)--(-0.28701257263137925, -0.5015679291607495);
\draw (-0.27059805007309884, -0.431926994846976)--(-0.2773971681712343, -0.431926994846976);
\draw (-0.2773971681712343, -0.43872611294511143)--(-0.2773971681712343, -0.431926994846976);
\draw (-0.28220486731517525, -0.42711929570303503)--(-0.2773971681712343, -0.431926994846976);
\draw (-0.27059805007309884, -0.44552523104324687)--(-0.2773971743434973, -0.4455252372155099);
\draw (-0.2773971681712343, -0.43872611294511143)--(-0.2773971743434973, -0.4455252372155099);
\draw (-0.28220487965970137, -0.45033294253171385)--(-0.2773971743434973, -0.4455252372155099);
\draw (-0.2870125788036423, -0.46193975977379026)--(-0.28701257880364234, -0.4551406416756548);
\draw (-0.2938116969017777, -0.4551406416756548)--(-0.28701257880364234, -0.4551406416756548);
\draw (-0.28220487965970137, -0.45033294253171385)--(-0.28701257880364234, -0.4551406416756548);
\draw (-0.3006108149999131, -0.46193975977379026)--(-0.3006108149999131, -0.4551406416756548);
\draw (-0.2938116969017777, -0.4551406416756548)--(-0.3006108149999131, -0.4551406416756548);
\draw (-0.30541851414385407, -0.45033294253171385)--(-0.3006108149999131, -0.4551406416756548);
\draw (-0.3170253313859304, -0.4455252433877729)--(-0.31022621328779504, -0.4455252433877729);
\draw (-0.31022621328779504, -0.43872612528963756)--(-0.31022621328779504, -0.4455252433877729);
\draw (-0.30541851414385407, -0.45033294253171385)--(-0.31022621328779504, -0.4455252433877729);
\draw (-0.31503392477626213, -0.42711929570303503)--(-0.31022621328779504, -0.4319270071915022);
\draw (-0.305418507971591, -0.4271193018752981)--(-0.31022621328779504, -0.4319270071915022);
\draw (-0.31022621328779504, -0.43872612528963756)--(-0.31022621328779504, -0.4319270071915022);
\draw (-0.30541852031611716, -0.41750389124289)--(-0.30061080882765, -0.42231160273135715);
\draw (-0.30541851414385407, -0.4271193080475612)--(-0.30061080882765, -0.42231160273135715);
\draw (-0.2938116845572516, -0.4223115965590941)--(-0.30061080882765, -0.42231160273135715);
\draw (-0.28220486731517525, -0.41750389741515315)--(-0.2870125664591162, -0.4223115965590941);
\draw (-0.28220486731517525, -0.42711929570303503)--(-0.2870125664591162, -0.4223115965590941);
\draw (-0.2938116845572516, -0.4223115965590941)--(-0.2870125664591162, -0.4223115965590941);
\draw (-0.3198416239202031, -0.38268342099987174)--(-0.319841611575677, -0.3894825514425333);
\draw (-0.32664074201833854, -0.3894825390980071)--(-0.319841611575677, -0.3894825514425333);
\draw (-0.315033912431736, -0.39429025058647427)--(-0.319841611575677, -0.3894825514425333);
\draw (-0.3334398601164739, -0.38268342099987174)--(-0.33343986628873695, -0.38948254527027026);
\draw (-0.32664072967381236, -0.3894825514425333)--(-0.33343986628873695, -0.38948254527027026);
\draw (-0.338247571604941, -0.39429025058647427)--(-0.33343986628873695, -0.38948254527027026);
\draw (-0.34985438884701736, -0.39909794973041524)--(-0.343055270748882, -0.39909794973041524);
\draw (-0.34305525840435586, -0.4058970801730767)--(-0.343055270748882, -0.39909794973041524);
\draw (-0.338247571604941, -0.39429025058647427)--(-0.343055270748882, -0.39909794973041524);
\draw (-0.34985438884701736, -0.412696185926686)--(-0.34305525840435586, -0.4126961982712122);
\draw (-0.343055270748882, -0.4058970678285506)--(-0.34305525840435586, -0.4126961982712122);
\draw (-0.3382475592604149, -0.41750389741515315)--(-0.34305525840435586, -0.4126961982712122);
\draw (-0.33343986011647386, -0.42911071465722944)--(-0.3334398601164739, -0.4223115965590941);
\draw (-0.3266407420183385, -0.4223115965590941)--(-0.3334398601164739, -0.4223115965590941);
\draw (-0.3382475592604149, -0.41750389741515315)--(-0.3334398601164739, -0.4223115965590941);
\draw (-0.31503392477626213, -0.42711929570303503)--(-0.3198416239202031, -0.4223115965590941);
\draw (-0.3150339186039991, -0.41750389124289)--(-0.3198416239202031, -0.4223115965590941);
\draw (-0.3266407420183385, -0.4223115965590941)--(-0.3198416239202031, -0.4223115965590941);
\draw (-0.30541852031611716, -0.41750389124289)--(-0.31022621946005813, -0.41269619209894903);
\draw (-0.31503392477626213, -0.41750389741515315)--(-0.31022621946005813, -0.41269619209894903);
\draw (-0.31022621328779504, -0.4058970678285506)--(-0.31022621946005813, -0.41269619209894903);
\draw (-0.30541851414385407, -0.39429025058647427)--(-0.31022621328779504, -0.39909794973041524);
\draw (-0.315033912431736, -0.39429025058647427)--(-0.31022621328779504, -0.39909794973041524);
\draw (-0.31022621328779504, -0.4058970678285506)--(-0.31022621328779504, -0.39909794973041524);
\draw (-0.5392046802126946, -0.5392046919380404)--(-0.5343969810687537, -0.5440123910819814);
\draw (-0.5295892757525497, -0.5392046857657774)--(-0.5343969810687537, -0.5440123910819814);
\draw (-0.5343969810687537, -0.5508115091801168)--(-0.5343969810687537, -0.5440123910819814);
\draw (-0.5295892757525497, -0.5295892874778955)--(-0.5247815766086086, -0.5343969866218364);
\draw (-0.5295892757525497, -0.5392046857657774)--(-0.5247815766086086, -0.5343969866218364);
\draw (-0.5179824585104733, -0.5343969866218363)--(-0.5247815766086086, -0.5343969866218364);
\draw (-0.5063756350961338, -0.5295892813056324)--(-0.5111833342400748, -0.5343969804495734);
\draw (-0.5063756350961338, -0.5392046795935144)--(-0.5111833342400748, -0.5343969804495734);
\draw (-0.5179824523382102, -0.5343969804495734)--(-0.5111833342400748, -0.5343969804495734);
\draw (-0.4967602368082519, -0.5392046795935144)--(-0.5015679359521928, -0.5440123787374553);
\draw (-0.5063756350961338, -0.5392046795935144)--(-0.5015679359521928, -0.5440123787374553);
\draw (-0.501567935952193, -0.5508114968355907)--(-0.5015679359521928, -0.5440123787374553);
\draw (-0.49676023063598884, -0.5624183325944563)--(-0.5015679421244559, -0.5576106211059891);
\draw (-0.5063756412683968, -0.5624183202499301)--(-0.5015679421244559, -0.5576106211059891);
\draw (-0.501567942124456, -0.5508115030078538)--(-0.5015679421244559, -0.5576106211059891);
\draw (-0.5111833342400749, -0.5740251560087957)--(-0.511183346584601, -0.5672260255661341);
\draw (-0.5179824646827363, -0.5672260255661341)--(-0.511183346584601, -0.5672260255661341);
\draw (-0.5063756412683968, -0.5624183202499301)--(-0.511183346584601, -0.5672260255661341);
\draw (-0.5247815827808717, -0.5740251436642696)--(-0.5247815827808717, -0.5672260255661341);
\draw (-0.5179824646827363, -0.5672260255661341)--(-0.5247815827808717, -0.5672260255661341);
\draw (-0.5295892819248127, -0.5624183264221931)--(-0.5247815827808717, -0.5672260255661341);
\draw (-0.5411960991668892, -0.5576106272782522)--(-0.5343969810687537, -0.5576106272782522);
\draw (-0.5343969810687537, -0.5508115091801168)--(-0.5343969810687537, -0.5576106272782522);
\draw (-0.5295892819248127, -0.5624183264221931)--(-0.5343969810687537, -0.5576106272782522);
\draw (-0.49676022446372575, -0.4967602361890716)--(-0.4919525253197848, -0.5015679353330126);
\draw (-0.49676022754985727, -0.506375637563085)--(-0.4919525253197848, -0.5015679353330126);
\draw (-0.48515340722164946, -0.5015679353330125)--(-0.4919525253197848, -0.5015679353330126);
\draw (-0.5063756289238708, -0.5063756406492166)--(-0.5015679297799298, -0.5111833397931576);
\draw (-0.49676022754985727, -0.506375637563085)--(-0.5015679297799298, -0.5111833397931576);
\draw (-0.5015679297799298, -0.5179824578912929)--(-0.5015679297799298, -0.5111833397931576);
\draw (-0.5063756350961338, -0.5295892813056324)--(-0.5015679328660614, -0.5247815790755599);
\draw (-0.49676023372212036, -0.5295892782195009)--(-0.5015679328660614, -0.5247815790755599);
\draw (-0.5015679328660614, -0.5179824609774245)--(-0.5015679328660614, -0.5247815790755599);
\draw (-0.4967602368082519, -0.5392046795935144)--(-0.4919525345781794, -0.5343969773634418);
\draw (-0.49676023372212036, -0.5295892782195009)--(-0.4919525345781794, -0.5343969773634418);
\draw (-0.485153416480044, -0.5343969773634418)--(-0.4919525345781794, -0.5343969773634418);
\draw (-0.47354658380731, -0.5392046857657774)--(-0.4783542952957771, -0.5343969742773103);
\draw (-0.47354659306570457, -0.5295892720472378)--(-0.4783542952957771, -0.5343969742773103);
\draw (-0.4851534133939125, -0.5343969742773103)--(-0.4783542952957771, -0.5343969742773103);
\draw (-0.4619397603929705, -0.5247815821616915)--(-0.4687388908356321, -0.5247815698171653);
\draw (-0.4687388908356321, -0.5179824517190299)--(-0.4687388908356321, -0.5247815698171653);
\draw (-0.47354659306570457, -0.5295892720472378)--(-0.4687388908356321, -0.5247815698171653);
\draw (-0.46193977273749665, -0.5111833336208945)--(-0.4687388908356321, -0.5111833336208945);
\draw (-0.4687388908356321, -0.5179824517190299)--(-0.4687388908356321, -0.5111833336208945);
\draw (-0.47354658997957305, -0.5063756344769536)--(-0.4687388908356321, -0.5111833336208945);
\draw (-0.478354289123514, -0.49476881723487715)--(-0.478354289123514, -0.5015679353330126);
\draw (-0.48515340722164946, -0.5015679353330125)--(-0.478354289123514, -0.5015679353330126);
\draw (-0.47354658997957305, -0.5063756344769536)--(-0.478354289123514, -0.5015679353330126);
\draw (-0.4271192961202901, -0.49676023598714636)--(-0.4319269993238207, -0.501567939190677);
\draw (-0.42711930017987976, -0.506375638334618)--(-0.4319269993238207, -0.501567939190677);
\draw (-0.4387261174219561, -0.501567939190677)--(-0.4319269993238207, -0.501567939190677);
\draw (-0.41750389783240816, -0.5063756342750283)--(-0.4223116010359388, -0.5111833374785589);
\draw (-0.42711930017987976, -0.506375638334618)--(-0.4223116010359388, -0.5111833374785589);
\draw (-0.4223116010359388, -0.5179824555766943)--(-0.4223116010359388, -0.5111833374785589);
\draw (-0.4175039018919978, -0.5295892728187707)--(-0.4223116010359388, -0.5247815736748297);
\draw (-0.42711930403754417, -0.5295892766764351)--(-0.4223116010359388, -0.5247815736748297);
\draw (-0.4223116010359388, -0.5179824555766943)--(-0.4223116010359388, -0.5247815736748297);
\draw (-0.4271193071236757, -0.5392046780504486)--(-0.43192700626761665, -0.5343969789065076);
\draw (-0.42711930403754417, -0.5295892766764351)--(-0.43192700626761665, -0.5343969789065076);
\draw (-0.4387261259088178, -0.5343969804495734)--(-0.43192700626761665, -0.5343969789065076);
\draw (-0.45033294623702574, -0.5392046826796458)--(-0.44552524400695326, -0.5343969804495734);
\draw (-0.4503329431508942, -0.5295892813056324)--(-0.44552524400695326, -0.5343969804495734);
\draw (-0.4387261259088178, -0.5343969804495734)--(-0.44552524400695326, -0.5343969804495734);
\draw (-0.4619397727374967, -0.5247815698171653)--(-0.4551406422948352, -0.5247815821616915);
\draw (-0.45514065463936126, -0.5179824517190299)--(-0.4551406422948352, -0.5247815821616915);
\draw (-0.4503329431508942, -0.5295892813056324)--(-0.4551406422948352, -0.5247815821616915);
\draw (-0.46193977273749665, -0.5111833336208945)--(-0.45514065309629553, -0.5111833320778287);
\draw (-0.45514064229483514, -0.517982464063556)--(-0.45514065309629553, -0.5111833320778287);
\draw (-0.450332950866223, -0.5063756298477562)--(-0.45514065309629553, -0.5111833320778287);
\draw (-0.44552524786461767, -0.49476880874801554)--(-0.4455252478646176, -0.5015679268461508);
\draw (-0.4387261174219561, -0.501567939190677)--(-0.4455252478646176, -0.5015679268461508);
\draw (-0.450332950866223, -0.5063756298477562)--(-0.4455252478646176, -0.5015679268461508);
\draw (-0.38467485271584734, -0.539204679391589)--(-0.38948255591937797, -0.5440123825951197);
\draw (-0.39429025506331894, -0.5392046834511788)--(-0.38948255591937797, -0.5440123825951197);
\draw (-0.38948255591937797, -0.5508115006932551)--(-0.38948255591937797, -0.5440123825951197);
\draw (-0.3942902510037293, -0.5295892811037071)--(-0.3990979542072599, -0.5343969843072378);
\draw (-0.39429025506331894, -0.5392046834511788)--(-0.3990979542072599, -0.5343969843072378);
\draw (-0.4058970723053953, -0.5343969843072378)--(-0.3990979542072599, -0.5343969843072378);
\draw (-0.4175039018919978, -0.5295892728187707)--(-0.4126961904035307, -0.5343969843072378);
\draw (-0.4175038934051361, -0.5392046873088432)--(-0.4126961904035307, -0.5343969843072378);
\draw (-0.4058970723053953, -0.5343969843072378)--(-0.4126961904035307, -0.5343969843072378);
\draw (-0.4271193071236757, -0.5392046780504486)--(-0.4223115956352086, -0.5440123895389157);
\draw (-0.4175038934051361, -0.5392046873088432)--(-0.4223115956352086, -0.5440123895389157);
\draw (-0.4223115971782744, -0.5508115091801168)--(-0.4223115956352086, -0.5440123895389157);
\draw (-0.4271192994083469, -0.5624183295083247)--(-0.4223115971782744, -0.5576106272782522);
\draw (-0.4175038980343334, -0.5624183264221931)--(-0.4223115971782744, -0.5576106272782522);
\draw (-0.4223115971782744, -0.5508115091801168)--(-0.4223115971782744, -0.5576106272782522);
\draw (-0.41269619889039244, -0.5740251436642696)--(-0.41269619889039244, -0.5672260255661341);
\draw (-0.40589708079225706, -0.5672260255661341)--(-0.41269619889039244, -0.5672260255661341);
\draw (-0.4175038980343334, -0.5624183264221931)--(-0.41269619889039244, -0.5672260255661341);
\draw (-0.3990979626941216, -0.5740251436642696)--(-0.3990979611510559, -0.5672260240230684);
\draw (-0.40589708079225706, -0.5672260255661341)--(-0.3990979611510559, -0.5672260240230684);
\draw (-0.3942902589209834, -0.5624183217929959)--(-0.3990979611510559, -0.5672260240230684);
\draw (-0.3826834378212426, -0.5576106187913905)--(-0.38948255591937797, -0.5576106187913905);
\draw (-0.38948255591937797, -0.5508115006932551)--(-0.38948255591937797, -0.5576106187913905);
\draw (-0.3942902589209834, -0.5624183217929959)--(-0.38948255591937797, -0.5576106187913905);
\draw (-0.38467484674550956, -0.6088456139072879)--(-0.38948255206171356, -0.6040379085910839);
\draw (-0.3942902542917861, -0.6088456108211563)--(-0.38948255206171356, -0.6040379085910839);
\draw (-0.38948255206171356, -0.5972387904929484)--(-0.38948255206171356, -0.6040379085910839);
\draw (-0.3942902512056546, -0.6184610183674328)--(-0.3990979565218586, -0.6136533130512288);
\draw (-0.3942902542917861, -0.6088456108211563)--(-0.3990979565218586, -0.6136533130512288);
\draw (-0.40589707461999397, -0.6136533130512288)--(-0.3990979565218586, -0.6136533130512288);
\draw (-0.4175038980343334, -0.6184610183674328)--(-0.41269619580426087, -0.6136533161373603);
\draw (-0.4175039011204649, -0.6088456108211563)--(-0.41269619580426087, -0.6136533161373603);
\draw (-0.4058970777061255, -0.6136533161373603)--(-0.41269619580426087, -0.6136533161373603);
\draw (-0.4271193024944784, -0.6088456139072879)--(-0.42231160026440595, -0.6040379116772153);
\draw (-0.41750389494820184, -0.6088456169934193)--(-0.42231160026440595, -0.6040379116772153);
\draw (-0.422311606436669, -0.5972387874068169)--(-0.42231160026440595, -0.6040379116772153);
\draw (-0.4271193024944784, -0.585631967078609)--(-0.4223116033505374, -0.59043966622255);
\draw (-0.4175039011204649, -0.5856319639924774)--(-0.4223116033505374, -0.59043966622255);
\draw (-0.4223116033505374, -0.5972387843206853)--(-0.4223116033505374, -0.59043966622255);
\draw (-0.41269619889039244, -0.5740251436642696)--(-0.41269619889039244, -0.5808242617624049);
\draw (-0.405897080792257, -0.5808242617624049)--(-0.41269619889039244, -0.5808242617624049);
\draw (-0.4175039011204649, -0.5856319639924774)--(-0.41269619889039244, -0.5808242617624049);
\draw (-0.3990979626941216, -0.5740251436642696)--(-0.3990979565218586, -0.580824267934668);
\draw (-0.405897080792257, -0.5808242617624049)--(-0.3990979565218586, -0.580824267934668);
\draw (-0.39429025120565453, -0.585631973250872)--(-0.3990979565218586, -0.580824267934668);
\draw (-0.3826834339635782, -0.590439672394813)--(-0.38948255206171356, -0.590439672394813);
\draw (-0.38948255206171356, -0.5972387904929484)--(-0.38948255206171356, -0.590439672394813);
\draw (-0.39429025120565453, -0.585631973250872)--(-0.38948255206171356, -0.590439672394813);
\draw (-0.43192700781068244, -0.6532814824381881)--(-0.43192700781068244, -0.6464823643400527);
\draw (-0.4387261259088179, -0.6464823643400527)--(-0.43192700781068244, -0.6464823643400527);
\draw (-0.4271193024944784, -0.6416746590238487)--(-0.43192700781068244, -0.6464823643400527);
\draw (-0.44552524400695326, -0.6532814824381881)--(-0.44552524400695326, -0.6464823643400527);
\draw (-0.4387261259088179, -0.6464823643400527)--(-0.44552524400695326, -0.6464823643400527);
\draw (-0.4503329431508942, -0.6416746651961117)--(-0.44552524400695326, -0.6464823643400527);
\draw (-0.4619397727374967, -0.6368669537076446)--(-0.4551406484670983, -0.6368669598799077);
\draw (-0.45514065463936126, -0.6300678356095092)--(-0.4551406484670983, -0.6368669598799077);
\draw (-0.4503329431508942, -0.6416746651961117)--(-0.4551406484670983, -0.6368669598799077);
\draw (-0.4619397727374967, -0.6232687175113738)--(-0.4551406546393613, -0.6232687175113738);
\draw (-0.45514065463936126, -0.6300678356095092)--(-0.4551406546393613, -0.6232687175113738);
\draw (-0.45033294932315726, -0.6184610121951698)--(-0.4551406546393613, -0.6232687175113738);
\draw (-0.44552524400695326, -0.6068541887808303)--(-0.4455252501792163, -0.6136533130512288);
\draw (-0.4387261259088178, -0.6136533068789658)--(-0.4455252501792163, -0.6136533130512288);
\draw (-0.45033294932315726, -0.6184610121951698)--(-0.4455252501792163, -0.6136533130512288);
\draw (-0.4271193024944784, -0.6088456139072879)--(-0.43192700163841935, -0.6136533130512288);
\draw (-0.42711929632221535, -0.6184610183674328)--(-0.43192700163841935, -0.6136533130512288);
\draw (-0.4387261259088178, -0.6136533068789658)--(-0.43192700163841935, -0.6136533130512288);
\draw (-0.4175038980343334, -0.6184610183674328)--(-0.4223115971782744, -0.6232687175113738);
\draw (-0.4271193024944784, -0.6184610121951698)--(-0.4223115971782744, -0.6232687175113738);
\draw (-0.4223115971782744, -0.6300678356095092)--(-0.4223115971782744, -0.6232687175113738);
\draw (-0.4175038980343334, -0.6416746651961117)--(-0.4223116033505374, -0.6368669598799077);
\draw (-0.4271193024944784, -0.6416746590238487)--(-0.4223116033505374, -0.6368669598799077);
\draw (-0.4223116033505374, -0.6300678417817722)--(-0.4223116033505374, -0.6368669598799077);
\draw (-0.49195253766431096, -0.6532814824381881)--(-0.49195253766431096, -0.6464823643400527);
\draw (-0.4851534195661755, -0.6464823643400527)--(-0.49195253766431096, -0.6464823643400527);
\draw (-0.49676023680825193, -0.6416746651961117)--(-0.49195253766431096, -0.6464823643400527);
\draw (-0.47835430146804014, -0.6532814824381881)--(-0.4783542952957771, -0.6464823581677897);
\draw (-0.4851534195661755, -0.6464823643400527)--(-0.4783542952957771, -0.6464823581677897);
\draw (-0.47354658997957305, -0.6416746528515855)--(-0.4783542952957771, -0.6464823581677897);
\draw (-0.4619397727374967, -0.6368669537076446)--(-0.4687388908356321, -0.6368669537076446);
\draw (-0.4687388908356321, -0.6300678356095092)--(-0.4687388908356321, -0.6368669537076446);
\draw (-0.47354658997957305, -0.6416746528515855)--(-0.4687388908356321, -0.6368669537076446);
\draw (-0.4619397727374967, -0.6232687175113738)--(-0.4687388908356321, -0.6232687175113738);
\draw (-0.4687388908356321, -0.6300678356095092)--(-0.4687388908356321, -0.6232687175113738);
\draw (-0.47354658997957305, -0.6184610183674328)--(-0.4687388908356321, -0.6232687175113738);
\draw (-0.478354289123514, -0.6068542011253565)--(-0.478354289123514, -0.6136533192234919);
\draw (-0.48515340722164946, -0.6136533192234919)--(-0.478354289123514, -0.6136533192234919);
\draw (-0.47354658997957305, -0.6184610183674328)--(-0.478354289123514, -0.6136533192234919);
\draw (-0.49676023680825193, -0.6088456077350248)--(-0.49195252531978484, -0.6136533192234919);
\draw (-0.49676023063598884, -0.6184610245396959)--(-0.49195252531978484, -0.6136533192234919);
\draw (-0.48515340722164946, -0.6136533192234919)--(-0.49195252531978484, -0.6136533192234919);
\draw (-0.506375641268397, -0.6184610121951698)--(-0.5015679297799298, -0.6232687236836368);
\draw (-0.4967602244637258, -0.6184610183674328)--(-0.5015679297799298, -0.6232687236836368);
\draw (-0.501567935952193, -0.6300678479540354)--(-0.5015679297799298, -0.6232687236836368);
\draw (-0.5063756350961339, -0.6416746651961117)--(-0.501567935952193, -0.6368669660521707);
\draw (-0.49676023680825193, -0.6416746651961117)--(-0.501567935952193, -0.6368669660521707);
\draw (-0.501567935952193, -0.6300678479540354)--(-0.501567935952193, -0.6368669660521707);
\draw (-0.5411961115114152, -0.6040379085910839)--(-0.5343969810687537, -0.6040379209356099);
\draw (-0.5343969934132797, -0.5972387904929484)--(-0.5343969810687537, -0.6040379209356099);
\draw (-0.5295892819248127, -0.6088456200795509)--(-0.5343969810687537, -0.6040379209356099);
\draw (-0.5411961115114152, -0.590439672394813)--(-0.5343969872410168, -0.59043966622255);
\draw (-0.5343969810687537, -0.5972388028374745)--(-0.5343969872410168, -0.59043966622255);
\draw (-0.5295892819248127, -0.5856319609063458)--(-0.5343969872410168, -0.59043966622255);
\draw (-0.5247815827808717, -0.5740251436642696)--(-0.5247815827808717, -0.5808242617624049);
\draw (-0.5179824523382102, -0.580824274106931)--(-0.5247815827808717, -0.5808242617624049);
\draw (-0.5295892819248127, -0.5856319609063458)--(-0.5247815827808717, -0.5808242617624049);
\draw (-0.511183346584601, -0.5740251436642696)--(-0.5111833342400749, -0.580824274106931);
\draw (-0.5179824646827363, -0.5808242617624049)--(-0.5111833342400749, -0.580824274106931);
\draw (-0.5063756350961339, -0.585631973250872)--(-0.5111833342400749, -0.580824274106931);
\draw (-0.49476881785405746, -0.590439672394813)--(-0.501567935952193, -0.590439672394813);
\draw (-0.501567935952193, -0.5972387904929484)--(-0.501567935952193, -0.590439672394813);
\draw (-0.5063756350961339, -0.585631973250872)--(-0.501567935952193, -0.590439672394813);
\draw (-0.49676023680825193, -0.6088456077350248)--(-0.501567935952193, -0.6040379085910839);
\draw (-0.506375641268397, -0.6088456139072879)--(-0.501567935952193, -0.6040379085910839);
\draw (-0.501567935952193, -0.5972387904929484)--(-0.501567935952193, -0.6040379085910839);
\draw (-0.506375641268397, -0.6184610121951698)--(-0.5111833404123379, -0.6136533130512288);
\draw (-0.5063756350961339, -0.6088456077350248)--(-0.5111833404123379, -0.6136533130512288);
\draw (-0.5179824646827363, -0.6136533192234919)--(-0.5111833404123379, -0.6136533130512288);
\draw (-0.5295892819248127, -0.6184610183674328)--(-0.5247815827808717, -0.6136533192234919);
\draw (-0.5295892819248127, -0.6088456200795509)--(-0.5247815827808717, -0.6136533192234919);
\draw (-0.5179824646827363, -0.6136533192234919)--(-0.5247815827808717, -0.6136533192234919);
\draw (-0.5392046802126946, -0.7673582729383357)--(-0.5343969810687537, -0.7625505737943946);
\draw (-0.5295892757525497, -0.7673582791105987)--(-0.5343969810687537, -0.7625505737943946);
\draw (-0.5343969810687538, -0.7557514556962592)--(-0.5343969810687537, -0.7625505737943946);
\draw (-0.5295892757525497, -0.7769736773984807)--(-0.5247815766086087, -0.7721659782545397);
\draw (-0.5295892757525497, -0.7673582791105987)--(-0.5247815766086087, -0.7721659782545397);
\draw (-0.5179824585104733, -0.7721659782545397)--(-0.5247815766086087, -0.7721659782545397);
\draw (-0.5063756350961339, -0.7769736835707437)--(-0.5111833342400749, -0.7721659844268027);
\draw (-0.5063756350961339, -0.7673582852828618)--(-0.5111833342400749, -0.7721659844268027);
\draw (-0.5179824523382103, -0.7721659844268027)--(-0.5111833342400749, -0.7721659844268027);
\draw (-0.49676023680825193, -0.7673582852828618)--(-0.501567935952193, -0.7625505861389208);
\draw (-0.5063756350961339, -0.7673582852828618)--(-0.501567935952193, -0.7625505861389208);
\draw (-0.501567935952193, -0.7557514680407854)--(-0.501567935952193, -0.7625505861389208);
\draw (-0.49676023063598884, -0.7441446322819198)--(-0.501567942124456, -0.748952343770387);
\draw (-0.506375641268397, -0.744144644626446)--(-0.501567942124456, -0.748952343770387);
\draw (-0.501567942124456, -0.7557514618685224)--(-0.501567942124456, -0.748952343770387);
\draw (-0.5111833342400749, -0.7325378088675805)--(-0.511183346584601, -0.7393369393102419);
\draw (-0.5179824646827363, -0.7393369393102419)--(-0.511183346584601, -0.7393369393102419);
\draw (-0.506375641268397, -0.744144644626446)--(-0.511183346584601, -0.7393369393102419);
\draw (-0.5247815827808717, -0.7325378212121065)--(-0.5247815827808717, -0.7393369393102419);
\draw (-0.5179824646827363, -0.7393369393102419)--(-0.5247815827808717, -0.7393369393102419);
\draw (-0.5295892819248127, -0.7441446384541829)--(-0.5247815827808717, -0.7393369393102419);
\draw (-0.5411960991668892, -0.7489523375981239)--(-0.5343969810687537, -0.7489523375981239);
\draw (-0.5343969810687538, -0.7557514556962592)--(-0.5343969810687537, -0.7489523375981239);
\draw (-0.5295892819248127, -0.7441446384541829)--(-0.5343969810687537, -0.7489523375981239);
\draw (-0.4967602244637258, -0.8098027286873045)--(-0.49195252531978484, -0.8049950295433635);
\draw (-0.4967602275498574, -0.800187327313291)--(-0.49195252531978484, -0.8049950295433635);
\draw (-0.48515340722164946, -0.8049950295433635)--(-0.49195252531978484, -0.8049950295433635);
\draw (-0.5063756289238708, -0.8001873242271595)--(-0.5015679297799298, -0.7953796250832186);
\draw (-0.4967602275498574, -0.800187327313291)--(-0.5015679297799298, -0.7953796250832186);
\draw (-0.5015679297799299, -0.7885805069850832)--(-0.5015679297799298, -0.7953796250832186);
\draw (-0.5063756350961339, -0.7769736835707437)--(-0.5015679328660614, -0.7817813858008162);
\draw (-0.4967602337221204, -0.7769736866568753)--(-0.5015679328660614, -0.7817813858008162);
\draw (-0.5015679328660614, -0.7885805038989516)--(-0.5015679328660614, -0.7817813858008162);
\draw (-0.49676023680825193, -0.7673582852828618)--(-0.49195253457817945, -0.7721659875129343);
\draw (-0.4967602337221204, -0.7769736866568753)--(-0.49195253457817945, -0.7721659875129343);
\draw (-0.485153416480044, -0.7721659875129343)--(-0.49195253457817945, -0.7721659875129343);
\draw (-0.47354658380731, -0.7673582791105987)--(-0.4783542952957771, -0.7721659905990658);
\draw (-0.4735465930657046, -0.7769736928291383)--(-0.4783542952957771, -0.7721659905990658);
\draw (-0.4851534133939125, -0.7721659905990659)--(-0.4783542952957771, -0.7721659905990658);
\draw (-0.4619397603929706, -0.7817813827146847)--(-0.46873889083563214, -0.7817813950592108);
\draw (-0.4687388908356321, -0.7885805131573462)--(-0.46873889083563214, -0.7817813950592108);
\draw (-0.4735465930657046, -0.7769736928291383)--(-0.46873889083563214, -0.7817813950592108);
\draw (-0.4619397727374967, -0.7953796312554816)--(-0.46873889083563214, -0.7953796312554816);
\draw (-0.4687388908356321, -0.7885805131573462)--(-0.46873889083563214, -0.7953796312554816);
\draw (-0.4735465899795731, -0.8001873303994226)--(-0.46873889083563214, -0.7953796312554816);
\draw (-0.4783542891235141, -0.8117941476414989)--(-0.4783542891235141, -0.8049950295433635);
\draw (-0.48515340722164946, -0.8049950295433635)--(-0.4783542891235141, -0.8049950295433635);
\draw (-0.4735465899795731, -0.8001873303994226)--(-0.4783542891235141, -0.8049950295433635);
\draw (-0.42711929612029015, -0.8098027288892298)--(-0.4319269993238208, -0.8049950256856991);
\draw (-0.4271193001798798, -0.8001873265417582)--(-0.4319269993238208, -0.8049950256856991);
\draw (-0.43872611742195616, -0.8049950256856991)--(-0.4319269993238208, -0.8049950256856991);
\draw (-0.41750389783240827, -0.8001873306013478)--(-0.42231160103593884, -0.7953796273978172);
\draw (-0.4271193001798798, -0.8001873265417582)--(-0.42231160103593884, -0.7953796273978172);
\draw (-0.42231160103593884, -0.7885805092996818)--(-0.42231160103593884, -0.7953796273978172);
\draw (-0.4175039018919978, -0.7769736920576055)--(-0.42231160103593884, -0.7817813912015464);
\draw (-0.4271193040375442, -0.7769736881999411)--(-0.42231160103593884, -0.7817813912015464);
\draw (-0.42231160103593884, -0.7885805092996818)--(-0.42231160103593884, -0.7817813912015464);
\draw (-0.42711930712367574, -0.7673582868259275)--(-0.4319270062676167, -0.7721659859698685);
\draw (-0.4271193040375442, -0.7769736881999411)--(-0.4319270062676167, -0.7721659859698685);
\draw (-0.4387261259088179, -0.7721659844268027)--(-0.4319270062676167, -0.7721659859698685);
\draw (-0.45033294623702574, -0.7673582821967302)--(-0.44552524400695326, -0.7721659844268027);
\draw (-0.4503329431508942, -0.7769736835707437)--(-0.44552524400695326, -0.7721659844268027);
\draw (-0.4387261259088179, -0.7721659844268027)--(-0.44552524400695326, -0.7721659844268027);
\draw (-0.4619397727374967, -0.7817813950592108)--(-0.4551406422948352, -0.7817813827146847);
\draw (-0.4551406546393613, -0.7885805131573462)--(-0.4551406422948352, -0.7817813827146847);
\draw (-0.4503329431508942, -0.7769736835707437)--(-0.4551406422948352, -0.7817813827146847);
\draw (-0.4619397727374967, -0.7953796312554816)--(-0.4551406530962956, -0.7953796327985474);
\draw (-0.4551406422948352, -0.78858050081282)--(-0.4551406530962956, -0.7953796327985474);
\draw (-0.45033295086622305, -0.8001873350286199)--(-0.4551406530962956, -0.7953796327985474);
\draw (-0.44552524786461767, -0.8117941561283607)--(-0.44552524786461767, -0.8049950380302253);
\draw (-0.43872611742195616, -0.8049950256856991)--(-0.44552524786461767, -0.8049950380302253);
\draw (-0.45033295086622305, -0.8001873350286199)--(-0.44552524786461767, -0.8049950380302253);
\draw (-0.3846748527158474, -0.767358285484787)--(-0.389482555919378, -0.7625505822812564);
\draw (-0.394290255063319, -0.7673582814251974)--(-0.389482555919378, -0.7625505822812564);
\draw (-0.389482555919378, -0.755751464183121)--(-0.389482555919378, -0.7625505822812564);
\draw (-0.3942902510037294, -0.776973683772669)--(-0.39909795420725996, -0.7721659805691383);
\draw (-0.394290255063319, -0.7673582814251974)--(-0.39909795420725996, -0.7721659805691383);
\draw (-0.40589707230539535, -0.7721659805691383)--(-0.39909795420725996, -0.7721659805691383);
\draw (-0.4175039018919978, -0.7769736920576055)--(-0.4126961904035307, -0.7721659805691383);
\draw (-0.4175038934051361, -0.7673582775675329)--(-0.4126961904035307, -0.7721659805691383);
\draw (-0.40589707230539535, -0.7721659805691383)--(-0.4126961904035307, -0.7721659805691383);
\draw (-0.42711930712367574, -0.7673582868259275)--(-0.42231159563520865, -0.7625505753374604);
\draw (-0.4175038934051361, -0.7673582775675329)--(-0.42231159563520865, -0.7625505753374604);
\draw (-0.4223115971782744, -0.7557514556962592)--(-0.42231159563520865, -0.7625505753374604);
\draw (-0.4271192994083469, -0.7441446353680514)--(-0.4223115971782744, -0.748952337598124);
\draw (-0.4175038980343334, -0.744144638454183)--(-0.4223115971782744, -0.748952337598124);
\draw (-0.4223115971782744, -0.7557514556962592)--(-0.4223115971782744, -0.748952337598124);
\draw (-0.41269619889039244, -0.7325378212121065)--(-0.41269619889039244, -0.739336939310242);
\draw (-0.40589708079225706, -0.739336939310242)--(-0.41269619889039244, -0.739336939310242);
\draw (-0.4175038980343334, -0.744144638454183)--(-0.41269619889039244, -0.739336939310242);
\draw (-0.3990979626941217, -0.7325378212121065)--(-0.3990979611510559, -0.7393369408533077);
\draw (-0.40589708079225706, -0.739336939310242)--(-0.3990979611510559, -0.7393369408533077);
\draw (-0.3942902589209834, -0.7441446430833802)--(-0.3990979611510559, -0.7393369408533077);
\draw (-0.3826834378212426, -0.7489523460849856)--(-0.389482555919378, -0.7489523460849856);
\draw (-0.389482555919378, -0.755751464183121)--(-0.389482555919378, -0.7489523460849856);
\draw (-0.3942902589209834, -0.7441446430833802)--(-0.389482555919378, -0.7489523460849856);
\draw (-0.38467484674550956, -0.6977173509690883)--(-0.3894825520617136, -0.7025250562852923);
\draw (-0.3942902542917861, -0.6977173540552198)--(-0.3894825520617136, -0.7025250562852923);
\draw (-0.3894825520617136, -0.7093241743834278)--(-0.3894825520617136, -0.7025250562852923);
\draw (-0.3942902512056546, -0.6881019465089433)--(-0.3990979565218586, -0.6929096518251473);
\draw (-0.3942902542917861, -0.6977173540552198)--(-0.3990979565218586, -0.6929096518251473);
\draw (-0.40589707461999397, -0.6929096518251473)--(-0.3990979565218586, -0.6929096518251473);
\draw (-0.4175038980343334, -0.6881019465089433)--(-0.4126961958042609, -0.6929096487390158);
\draw (-0.4175039011204649, -0.6977173540552198)--(-0.4126961958042609, -0.6929096487390158);
\draw (-0.40589707770612554, -0.6929096487390158)--(-0.4126961958042609, -0.6929096487390158);
\draw (-0.42711930249447844, -0.6977173509690883)--(-0.42231160026440595, -0.7025250531991608);
\draw (-0.4175038949482019, -0.6977173478829568)--(-0.42231160026440595, -0.7025250531991608);
\draw (-0.422311606436669, -0.7093241774695592)--(-0.42231160026440595, -0.7025250531991608);
\draw (-0.42711930249447844, -0.7209309977977671)--(-0.42231160335053747, -0.7161232986538262);
\draw (-0.417503901120465, -0.7209310008838987)--(-0.42231160335053747, -0.7161232986538262);
\draw (-0.4223116033505374, -0.7093241805556908)--(-0.42231160335053747, -0.7161232986538262);
\draw (-0.41269619889039244, -0.7325378212121065)--(-0.41269619889039244, -0.7257387031139712);
\draw (-0.40589708079225706, -0.7257387031139712)--(-0.41269619889039244, -0.7257387031139712);
\draw (-0.417503901120465, -0.7209310008838987)--(-0.41269619889039244, -0.7257387031139712);
\draw (-0.3990979626941217, -0.7325378212121065)--(-0.3990979565218586, -0.7257386969417081);
\draw (-0.40589708079225706, -0.7257387031139712)--(-0.3990979565218586, -0.7257386969417081);
\draw (-0.3942902512056546, -0.7209309916255041)--(-0.3990979565218586, -0.7257386969417081);
\draw (-0.3826834339635782, -0.7161232924815631)--(-0.3894825520617136, -0.7161232924815631);
\draw (-0.3894825520617136, -0.7093241743834278)--(-0.3894825520617136, -0.7161232924815631);
\draw (-0.3942902512056546, -0.7209309916255041)--(-0.3894825520617136, -0.7161232924815631);
\draw (-0.43192700781068244, -0.6532814824381881)--(-0.43192700781068244, -0.6600806005363234);
\draw (-0.4387261259088179, -0.6600806005363234)--(-0.43192700781068244, -0.6600806005363234);
\draw (-0.42711930249447844, -0.6648883058525275)--(-0.43192700781068244, -0.6600806005363234);
\draw (-0.44552524400695326, -0.6532814824381881)--(-0.44552524400695326, -0.6600806005363234);
\draw (-0.4387261259088179, -0.6600806005363234)--(-0.44552524400695326, -0.6600806005363234);
\draw (-0.4503329431508942, -0.6648882996802644)--(-0.44552524400695326, -0.6600806005363234);
\draw (-0.4619397727374967, -0.6696960111687316)--(-0.4551406484670983, -0.6696960049964684);
\draw (-0.45514065463936126, -0.676495129266867)--(-0.4551406484670983, -0.6696960049964684);
\draw (-0.4503329431508942, -0.6648882996802644)--(-0.4551406484670983, -0.6696960049964684);
\draw (-0.4619397727374967, -0.6832942473650023)--(-0.4551406546393613, -0.6832942473650023);
\draw (-0.45514065463936126, -0.676495129266867)--(-0.4551406546393613, -0.6832942473650023);
\draw (-0.45033294932315726, -0.6881019526812063)--(-0.4551406546393613, -0.6832942473650023);
\draw (-0.44552524400695326, -0.6997087760955458)--(-0.4455252501792163, -0.6929096518251473);
\draw (-0.4387261259088179, -0.6929096579974103)--(-0.4455252501792163, -0.6929096518251473);
\draw (-0.45033294932315726, -0.6881019526812063)--(-0.4455252501792163, -0.6929096518251473);
\draw (-0.42711930249447844, -0.6977173509690883)--(-0.4319270016384194, -0.6929096518251473);
\draw (-0.4271192963222154, -0.6881019465089433)--(-0.4319270016384194, -0.6929096518251473);
\draw (-0.4387261259088179, -0.6929096579974103)--(-0.4319270016384194, -0.6929096518251473);
\draw (-0.4175038980343334, -0.6881019465089433)--(-0.4223115971782744, -0.6832942473650023);
\draw (-0.42711930249447844, -0.6881019526812063)--(-0.4223115971782744, -0.6832942473650023);
\draw (-0.4223115971782744, -0.676495129266867)--(-0.4223115971782744, -0.6832942473650023);
\draw (-0.4175038980343334, -0.6648882996802644)--(-0.42231160335053747, -0.6696960049964684);
\draw (-0.42711930249447844, -0.6648883058525275)--(-0.42231160335053747, -0.6696960049964684);
\draw (-0.42231160335053747, -0.6764951230946039)--(-0.42231160335053747, -0.6696960049964684);
\draw (-0.49195253766431096, -0.6532814824381881)--(-0.49195253766431096, -0.6600806005363234);
\draw (-0.4851534195661755, -0.6600806005363234)--(-0.49195253766431096, -0.6600806005363234);
\draw (-0.49676023680825193, -0.6648882996802644)--(-0.49195253766431096, -0.6600806005363234);
\draw (-0.47835430146804014, -0.6532814824381881)--(-0.4783542952957771, -0.6600806067085865);
\draw (-0.4851534195661755, -0.6600806005363234)--(-0.4783542952957771, -0.6600806067085865);
\draw (-0.47354658997957305, -0.6648883120247906)--(-0.4783542952957771, -0.6600806067085865);
\draw (-0.4619397727374967, -0.6696960111687316)--(-0.4687388908356321, -0.6696960111687316);
\draw (-0.4687388908356321, -0.676495129266867)--(-0.4687388908356321, -0.6696960111687316);
\draw (-0.47354658997957305, -0.6648883120247906)--(-0.4687388908356321, -0.6696960111687316);
\draw (-0.4619397727374967, -0.6832942473650023)--(-0.4687388908356321, -0.6832942473650023);
\draw (-0.4687388908356321, -0.676495129266867)--(-0.4687388908356321, -0.6832942473650023);
\draw (-0.47354658997957305, -0.6881019465089433)--(-0.4687388908356321, -0.6832942473650023);
\draw (-0.478354289123514, -0.6997087637510196)--(-0.478354289123514, -0.6929096456528843);
\draw (-0.48515340722164946, -0.6929096456528843)--(-0.478354289123514, -0.6929096456528843);
\draw (-0.47354658997957305, -0.6881019465089433)--(-0.478354289123514, -0.6929096456528843);
\draw (-0.49676023680825193, -0.6977173571413513)--(-0.49195252531978484, -0.6929096456528843);
\draw (-0.49676023063598884, -0.6881019403366803)--(-0.49195252531978484, -0.6929096456528843);
\draw (-0.48515340722164946, -0.6929096456528843)--(-0.49195252531978484, -0.6929096456528843);
\draw (-0.506375641268397, -0.6881019526812063)--(-0.5015679297799298, -0.6832942411927392);
\draw (-0.4967602244637258, -0.6881019465089433)--(-0.5015679297799298, -0.6832942411927392);
\draw (-0.501567935952193, -0.6764951169223408)--(-0.5015679297799298, -0.6832942411927392);
\draw (-0.5063756350961339, -0.6648882996802644)--(-0.501567935952193, -0.6696959988242054);
\draw (-0.49676023680825193, -0.6648882996802644)--(-0.501567935952193, -0.6696959988242054);
\draw (-0.501567935952193, -0.6764951169223408)--(-0.501567935952193, -0.6696959988242054);
\draw (-0.5411961115114152, -0.7025250562852923)--(-0.5343969810687537, -0.7025250439407662);
\draw (-0.5343969934132797, -0.7093241743834278)--(-0.5343969810687537, -0.7025250439407662);
\draw (-0.5295892819248127, -0.6977173447968252)--(-0.5343969810687537, -0.7025250439407662);
\draw (-0.5411961115114152, -0.7161232924815631)--(-0.5343969872410168, -0.7161232986538262);
\draw (-0.5343969810687537, -0.7093241620389016)--(-0.5343969872410168, -0.7161232986538262);
\draw (-0.5295892819248127, -0.7209310039700302)--(-0.5343969872410168, -0.7161232986538262);
\draw (-0.5247815827808717, -0.7325378212121065)--(-0.5247815827808717, -0.7257387031139712);
\draw (-0.5179824523382103, -0.7257386907694451)--(-0.5247815827808717, -0.7257387031139712);
\draw (-0.5295892819248127, -0.7209310039700302)--(-0.5247815827808717, -0.7257387031139712);
\draw (-0.511183346584601, -0.7325378212121065)--(-0.5111833342400749, -0.7257386907694451);
\draw (-0.5179824646827363, -0.7257387031139712)--(-0.5111833342400749, -0.7257386907694451);
\draw (-0.5063756350961339, -0.7209309916255041)--(-0.5111833342400749, -0.7257386907694451);
\draw (-0.4947688178540575, -0.7161232924815631)--(-0.501567935952193, -0.7161232924815631);
\draw (-0.501567935952193, -0.7093241743834277)--(-0.501567935952193, -0.7161232924815631);
\draw (-0.5063756350961339, -0.7209309916255041)--(-0.501567935952193, -0.7161232924815631);
\draw (-0.49676023680825193, -0.6977173571413513)--(-0.501567935952193, -0.7025250562852923);
\draw (-0.506375641268397, -0.6977173509690883)--(-0.501567935952193, -0.7025250562852923);
\draw (-0.501567935952193, -0.7093241743834277)--(-0.501567935952193, -0.7025250562852923);
\draw (-0.506375641268397, -0.6881019526812063)--(-0.5111833404123379, -0.6929096518251473);
\draw (-0.5063756350961339, -0.6977173571413513)--(-0.5111833404123379, -0.6929096518251473);
\draw (-0.5179824646827363, -0.6929096456528843)--(-0.5111833404123379, -0.6929096518251473);
\draw (-0.5295892819248127, -0.6881019465089433)--(-0.5247815827808717, -0.6929096456528843);
\draw (-0.5295892819248127, -0.6977173447968252)--(-0.5247815827808717, -0.6929096456528843);
\draw (-0.5179824646827363, -0.6929096456528843)--(-0.5247815827808717, -0.6929096456528843);
\draw (9.793085231635246e-10, -0.5440123910819815)--(0.006799119077443849, -0.5440123910819815);
\draw (0.006799119077443849, -0.5508115091801169)--(0.006799119077443849, -0.5440123910819815);
\draw (0.011606824393647908, -0.5392046857657775)--(0.006799119077443849, -0.5440123910819815);
\draw (9.793085231635246e-10, -0.5576106272782523)--(0.006799119077443849, -0.5576106272782524);
\draw (0.006799119077443849, -0.5508115091801169)--(0.006799119077443849, -0.5576106272782524);
\draw (0.011606818221384818, -0.5624183264221934)--(0.006799119077443849, -0.5576106272782524);
\draw (0.016414517365325787, -0.5740251436642696)--(0.016414517365325787, -0.5672260255661343);
\draw (0.023213635463461224, -0.5672260255661342)--(0.016414517365325787, -0.5672260255661343);
\draw (0.011606818221384818, -0.5624183264221934)--(0.016414517365325787, -0.5672260255661343);
\draw (0.03001276590612273, -0.5740251560087957)--(0.03001275356159655, -0.5672260255661343);
\draw (0.023213635463461224, -0.5672260255661342)--(0.03001275356159655, -0.5672260255661343);
\draw (0.03482045887780061, -0.5624183202499302)--(0.03001275356159655, -0.5672260255661343);
\draw (0.04642729463666623, -0.5576106272782524)--(0.03962815802174158, -0.5576106211059892);
\draw (0.03962816419400467, -0.5508114968355908)--(0.03962815802174158, -0.5576106211059892);
\draw (0.03482045887780061, -0.5624183202499302)--(0.03962815802174158, -0.5576106211059892);
\draw (0.044435863337945636, -0.5392046795935144)--(0.03962816419400467, -0.5440123787374553);
\draw (0.0348204650500637, -0.5392046795935144)--(0.03962816419400467, -0.5440123787374553);
\draw (0.03962816419400467, -0.5508114968355908)--(0.03962816419400467, -0.5440123787374553);
\draw (0.0348204650500637, -0.5295892813056324)--(0.03001276590612273, -0.5343969804495734);
\draw (0.0348204650500637, -0.5392046795935144)--(0.03001276590612273, -0.5343969804495734);
\draw (0.023213647807987348, -0.5343969804495734)--(0.03001276590612273, -0.5343969804495734);
\draw (0.011606824393647908, -0.5295892874778956)--(0.016414523537588877, -0.5343969866218365);
\draw (0.011606824393647908, -0.5392046857657775)--(0.016414523537588877, -0.5343969866218365);
\draw (0.023213641635724258, -0.5343969866218365)--(0.016414523537588877, -0.5343969866218365);
\draw (-1.1365217655878723e-08, -0.6040379085910839)--(0.006799119077443849, -0.6040379209356099);
\draw (0.006799106732917726, -0.5972387904929485)--(0.006799119077443849, -0.6040379209356099);
\draw (0.011606818221384818, -0.6088456200795509)--(0.006799119077443849, -0.6040379209356099);
\draw (-1.1365217655878723e-08, -0.5904396723948131)--(0.006799112905180815, -0.59043966622255);
\draw (0.006799119077443849, -0.5972388028374747)--(0.006799112905180815, -0.59043966622255);
\draw (0.011606818221384818, -0.585631960906346)--(0.006799112905180815, -0.59043966622255);
\draw (0.016414517365325787, -0.5740251436642696)--(0.016414517365325787, -0.580824261762405);
\draw (0.023213647807987348, -0.5808242741069312)--(0.016414517365325787, -0.580824261762405);
\draw (0.011606818221384818, -0.585631960906346)--(0.016414517365325787, -0.580824261762405);
\draw (0.03001275356159655, -0.5740251436642696)--(0.030012765906122674, -0.5808242741069312);
\draw (0.023213635463461224, -0.5808242617624051)--(0.030012765906122674, -0.5808242741069312);
\draw (0.03482046505006364, -0.5856319732508721)--(0.030012765906122674, -0.5808242741069312);
\draw (0.04642728229214005, -0.5904396723948131)--(0.03962816419400461, -0.5904396723948131);
\draw (0.03962816419400467, -0.5972387904929485)--(0.03962816419400461, -0.5904396723948131);
\draw (0.03482046505006364, -0.5856319732508721)--(0.03962816419400461, -0.5904396723948131);
\draw (0.044435863337945636, -0.6088456077350248)--(0.03962816419400467, -0.6040379085910839);
\draw (0.03482045887780061, -0.608845613907288)--(0.03962816419400467, -0.6040379085910839);
\draw (0.03962816419400467, -0.5972387904929485)--(0.03962816419400467, -0.6040379085910839);
\draw (0.03482045887780061, -0.6184610121951699)--(0.03001275973385964, -0.6136533130512289);
\draw (0.0348204650500637, -0.6088456077350248)--(0.03001275973385964, -0.6136533130512289);
\draw (0.023213635463461224, -0.6136533192234919)--(0.03001275973385964, -0.6136533130512289);
\draw (0.011606818221384818, -0.6184610183674328)--(0.016414517365325787, -0.6136533192234919);
\draw (0.011606818221384818, -0.6088456200795509)--(0.016414517365325787, -0.6136533192234919);
\draw (0.023213635463461224, -0.6136533192234919)--(0.016414517365325787, -0.6136533192234919);
\draw (0.04924356248188655, -0.6532814824381881)--(0.04924356248188655, -0.6464823643400528);
\draw (0.056042680580021986, -0.6464823643400528)--(0.04924356248188655, -0.6464823643400528);
\draw (0.04443586333794558, -0.6416746651961118)--(0.04924356248188655, -0.6464823643400528);
\draw (0.06284179867815742, -0.6532814824381881)--(0.06284180485042046, -0.6464823581677897);
\draw (0.056042680580021986, -0.6464823643400528)--(0.06284180485042046, -0.6464823581677897);
\draw (0.06764951016662452, -0.6416746528515856)--(0.06284180485042046, -0.6464823581677897);
\draw (0.07925632740870087, -0.6368669537076447)--(0.07245720931056548, -0.6368669537076447);
\draw (0.07245720931056548, -0.6300678356095093)--(0.07245720931056548, -0.6368669537076447);
\draw (0.06764951016662452, -0.6416746528515856)--(0.07245720931056548, -0.6368669537076447);
\draw (0.07925632740870081, -0.6232687175113738)--(0.07245720931056548, -0.6232687175113738);
\draw (0.07245720931056548, -0.6300678356095093)--(0.07245720931056548, -0.6232687175113738);
\draw (0.06764951016662452, -0.6184610183674328)--(0.07245720931056548, -0.6232687175113738);
\draw (0.06284181102268349, -0.6068542011253566)--(0.06284181102268349, -0.6136533192234919);
\draw (0.05604269292454811, -0.6136533192234919)--(0.06284181102268349, -0.6136533192234919);
\draw (0.06764951016662452, -0.6184610183674328)--(0.06284181102268349, -0.6136533192234919);
\draw (0.044435863337945636, -0.6088456077350248)--(0.04924357482641273, -0.6136533192234919);
\draw (0.04443586951020867, -0.618461024539696)--(0.04924357482641273, -0.6136533192234919);
\draw (0.05604269292454811, -0.6136533192234919)--(0.04924357482641273, -0.6136533192234919);
\draw (0.03482045887780061, -0.6184610121951699)--(0.0396281703662677, -0.623268723683637);
\draw (0.04443587568247176, -0.6184610183674328)--(0.0396281703662677, -0.623268723683637);
\draw (0.03962816419400467, -0.6300678479540354)--(0.0396281703662677, -0.623268723683637);
\draw (0.03482046505006364, -0.6416746651961118)--(0.03962816419400461, -0.6368669660521709);
\draw (0.04443586333794558, -0.6416746651961118)--(0.03962816419400461, -0.6368669660521709);
\draw (0.03962816419400467, -0.6300678479540354)--(0.03962816419400461, -0.6368669660521709);
\draw (0.10926909233551507, -0.6532814824381881)--(0.10926909233551507, -0.6464823643400528);
\draw (0.10246997423737969, -0.6464823643400528)--(0.10926909233551507, -0.6464823643400528);
\draw (0.11407679765171913, -0.6416746590238487)--(0.10926909233551507, -0.6464823643400528);
\draw (0.09567085613924431, -0.6532814824381881)--(0.09567085613924431, -0.6464823643400528);
\draw (0.10246997423737969, -0.6464823643400528)--(0.09567085613924431, -0.6464823643400528);
\draw (0.09086315699530334, -0.6416746651961118)--(0.09567085613924431, -0.6464823643400528);
\draw (0.07925632740870087, -0.6368669537076447)--(0.08605545167909934, -0.6368669598799077);
\draw (0.08605544550683625, -0.6300678356095093)--(0.08605545167909934, -0.6368669598799077);
\draw (0.09086315699530334, -0.6416746651961118)--(0.08605545167909934, -0.6368669598799077);
\draw (0.07925632740870081, -0.6232687175113738)--(0.08605544550683625, -0.6232687175113738);
\draw (0.08605544550683625, -0.6300678356095093)--(0.08605544550683625, -0.6232687175113738);
\draw (0.0908631508230403, -0.6184610121951699)--(0.08605544550683625, -0.6232687175113738);
\draw (0.09567085613924431, -0.6068541887808304)--(0.09567084996698128, -0.6136533130512289);
\draw (0.10246997423737969, -0.6136533068789658)--(0.09567084996698128, -0.6136533130512289);
\draw (0.0908631508230403, -0.6184610121951699)--(0.09567084996698128, -0.6136533130512289);
\draw (0.11407679765171913, -0.608845613907288)--(0.10926909850777816, -0.6136533130512289);
\draw (0.11407680382398222, -0.6184610183674328)--(0.10926909850777816, -0.6136533130512289);
\draw (0.10246997423737969, -0.6136533068789658)--(0.10926909850777816, -0.6136533130512289);
\draw (0.12369220211186416, -0.6184610183674328)--(0.11888450296792319, -0.6232687175113738);
\draw (0.11407679765171913, -0.6184610121951699)--(0.11888450296792319, -0.6232687175113738);
\draw (0.11888450296792319, -0.6300678356095093)--(0.11888450296792319, -0.6232687175113738);
\draw (0.12369220211186416, -0.6416746651961118)--(0.1188844967956601, -0.6368669598799077);
\draw (0.11407679765171913, -0.6416746590238487)--(0.1188844967956601, -0.6368669598799077);
\draw (0.1188844967956601, -0.6300678417817724)--(0.1188844967956601, -0.6368669598799077);
\draw (0.15851266618261936, -0.6040379085910839)--(0.15171354808448395, -0.6040379085910839);
\draw (0.15171354808448395, -0.5972387904929486)--(0.15171354808448395, -0.6040379085910839);
\draw (0.14690584585441147, -0.6088456108211564)--(0.15171354808448395, -0.6040379085910839);
\draw (0.15851266618261936, -0.5904396723948131)--(0.15171354808448395, -0.5904396723948131);
\draw (0.15171354808448395, -0.5972387904929486)--(0.15171354808448395, -0.5904396723948131);
\draw (0.14690584894054298, -0.5856319732508721)--(0.15171354808448395, -0.5904396723948131);
\draw (0.1420981374520759, -0.5740251436642696)--(0.14209814362433895, -0.580824267934668);
\draw (0.1352990193539405, -0.5808242617624051)--(0.14209814362433895, -0.580824267934668);
\draw (0.14690584894054298, -0.5856319732508721)--(0.14209814362433895, -0.580824267934668);
\draw (0.12849990125580513, -0.5740251436642696)--(0.12849990125580513, -0.5808242617624051);
\draw (0.1352990193539405, -0.5808242617624051)--(0.12849990125580513, -0.5808242617624051);
\draw (0.12369219902573259, -0.5856319639924776)--(0.12849990125580513, -0.5808242617624051);
\draw (0.1120853756113932, -0.5904396693086815)--(0.1188844967956601, -0.59043966622255);
\draw (0.11888449370952853, -0.597238787406817)--(0.1188844967956601, -0.59043966622255);
\draw (0.12369219902573259, -0.5856319639924776)--(0.1188844967956601, -0.59043966622255);
\draw (0.11407679765171913, -0.608845613907288)--(0.11888449988179162, -0.6040379116772154);
\draw (0.12369220519799567, -0.6088456169934195)--(0.11888449988179162, -0.6040379116772154);
\draw (0.11888449370952853, -0.597238787406817)--(0.11888449988179162, -0.6040379116772154);
\draw (0.12369220211186416, -0.6184610183674328)--(0.12849990434193664, -0.6136533161373605);
\draw (0.12369219902573259, -0.6088456108211564)--(0.12849990434193664, -0.6136533161373605);
\draw (0.13529902244007203, -0.6136533161373605)--(0.12849990434193664, -0.6136533161373605);
\draw (0.14690584894054298, -0.6184610183674328)--(0.14209814362433898, -0.6136533130512289);
\draw (0.14690584585441147, -0.6088456108211564)--(0.14209814362433898, -0.6136533130512289);
\draw (0.13529902552620357, -0.6136533130512289)--(0.14209814362433898, -0.6136533130512289);
\draw (0.15652124743035023, -0.5392046793915892)--(0.15171354422681954, -0.5440123825951197);
\draw (0.14690584508287857, -0.5392046834511788)--(0.15171354422681954, -0.5440123825951197);
\draw (0.15171354422681954, -0.5508115006932552)--(0.15171354422681954, -0.5440123825951197);
\draw (0.14690584914246826, -0.5295892811037073)--(0.1420981459389376, -0.5343969843072378);
\draw (0.14690584508287857, -0.5392046834511788)--(0.1420981459389376, -0.5343969843072378);
\draw (0.13529902784080225, -0.5343969843072378)--(0.1420981459389376, -0.5343969843072378);
\draw (0.12369219825419975, -0.5295892728187708)--(0.12849990974266684, -0.5343969843072378);
\draw (0.12369220674106146, -0.5392046873088432)--(0.12849990974266684, -0.5343969843072378);
\draw (0.13529902784080225, -0.5343969843072378)--(0.12849990974266684, -0.5343969843072378);
\draw (0.11407679302252183, -0.5392046780504487)--(0.11888450451098892, -0.5440123895389157);
\draw (0.12369220674106146, -0.5392046873088432)--(0.11888450451098892, -0.5440123895389157);
\draw (0.11888450296792319, -0.5508115091801169)--(0.11888450451098892, -0.5440123895389157);
\draw (0.11407680073785065, -0.5624183295083247)--(0.11888450296792319, -0.5576106272782524);
\draw (0.12369220211186416, -0.5624183264221934)--(0.11888450296792319, -0.5576106272782524);
\draw (0.11888450296792319, -0.5508115091801169)--(0.11888450296792319, -0.5576106272782524);
\draw (0.12849990125580513, -0.5740251436642696)--(0.12849990125580513, -0.5672260255661343);
\draw (0.13529901935394048, -0.5672260255661343)--(0.12849990125580513, -0.5672260255661343);
\draw (0.12369220211186416, -0.5624183264221934)--(0.12849990125580513, -0.5672260255661343);
\draw (0.1420981374520759, -0.5740251436642696)--(0.14209813899514165, -0.5672260240230684);
\draw (0.13529901935394048, -0.5672260255661343)--(0.14209813899514165, -0.5672260240230684);
\draw (0.14690584122521416, -0.5624183217929959)--(0.14209813899514165, -0.5672260240230684);
\draw (0.15851266232495495, -0.5576106187913905)--(0.15171354422681954, -0.5576106187913905);
\draw (0.15171354422681954, -0.5508115006932552)--(0.15171354422681954, -0.5576106187913905);
\draw (0.14690584122521416, -0.5624183217929959)--(0.15171354422681954, -0.5576106187913905);
\draw (0.11407680402590742, -0.49676023598714647)--(0.10926910082237684, -0.5015679391906771);
\draw (0.11407679996631781, -0.5063756383346181)--(0.10926910082237684, -0.5015679391906771);
\draw (0.1024699827242414, -0.5015679391906771)--(0.10926910082237684, -0.5015679391906771);
\draw (0.12369220231378936, -0.5063756342750284)--(0.11888449911025878, -0.511183337478559);
\draw (0.11407679996631781, -0.5063756383346181)--(0.11888449911025878, -0.511183337478559);
\draw (0.11888449911025878, -0.5179824555766945)--(0.11888449911025878, -0.511183337478559);
\draw (0.12369219825419975, -0.5295892728187708)--(0.11888449911025878, -0.5247815736748298);
\draw (0.1140767961086534, -0.5295892766764352)--(0.11888449911025878, -0.5247815736748298);
\draw (0.11888449911025878, -0.5179824555766945)--(0.11888449911025878, -0.5247815736748298);
\draw (0.11407679302252183, -0.5392046780504487)--(0.10926909387858086, -0.5343969789065077);
\draw (0.1140767961086534, -0.5295892766764352)--(0.10926909387858086, -0.5343969789065077);
\draw (0.10246997423737969, -0.5343969804495734)--(0.10926909387858086, -0.5343969789065077);
\draw (0.09086315390917177, -0.5392046826796459)--(0.09567085613924431, -0.5343969804495735);
\draw (0.09086315699530334, -0.5295892813056325)--(0.09567085613924431, -0.5343969804495735);
\draw (0.10246997423737969, -0.5343969804495734)--(0.09567085613924431, -0.5343969804495735);
\draw (0.07925632740870087, -0.5247815698171654)--(0.08605545785136237, -0.5247815821616916);
\draw (0.08605544550683625, -0.5179824517190301)--(0.08605545785136237, -0.5247815821616916);
\draw (0.09086315699530334, -0.5295892813056325)--(0.08605545785136237, -0.5247815821616916);
\draw (0.07925632740870087, -0.5111833336208946)--(0.08605544704990203, -0.5111833320778288);
\draw (0.08605545785136243, -0.5179824640635561)--(0.08605544704990203, -0.5111833320778288);
\draw (0.09086314927997458, -0.5063756298477564)--(0.08605544704990203, -0.5111833320778288);
\draw (0.0956708522815799, -0.49476880874801554)--(0.09567085228157995, -0.501567926846151);
\draw (0.1024699827242414, -0.5015679391906771)--(0.09567085228157995, -0.501567926846151);
\draw (0.09086314927997458, -0.5063756298477564)--(0.09567085228157995, -0.501567926846151);
\draw (0.04443587568247176, -0.4967602361890717)--(0.04924357482641273, -0.5015679353330127);
\draw (0.04443587259634024, -0.5063756375630852)--(0.04924357482641273, -0.5015679353330127);
\draw (0.056042692924548165, -0.5015679353330127)--(0.04924357482641273, -0.5015679353330127);
\draw (0.03482047122232679, -0.5063756406492167)--(0.039628170366267756, -0.5111833397931577);
\draw (0.04443587259634024, -0.5063756375630852)--(0.039628170366267756, -0.5111833397931577);
\draw (0.0396281703662677, -0.517982457891293)--(0.039628170366267756, -0.5111833397931577);
\draw (0.0348204650500637, -0.5295892813056324)--(0.03962816728013624, -0.5247815790755599);
\draw (0.04443586642407721, -0.5295892782195009)--(0.03962816728013624, -0.5247815790755599);
\draw (0.039628167280136184, -0.5179824609774246)--(0.03962816728013624, -0.5247815790755599);
\draw (0.044435863337945636, -0.5392046795935144)--(0.04924356556801818, -0.5343969773634418);
\draw (0.04443586642407721, -0.5295892782195009)--(0.04924356556801818, -0.5343969773634418);
\draw (0.05604268366615356, -0.5343969773634418)--(0.04924356556801818, -0.5343969773634418);
\draw (0.06764951633888755, -0.5392046857657775)--(0.06284180485042051, -0.5343969742773105);
\draw (0.06764950708049294, -0.5295892720472379)--(0.06284180485042051, -0.5343969742773105);
\draw (0.056042686752285076, -0.5343969742773104)--(0.06284180485042051, -0.5343969742773105);
\draw (0.07925633975322699, -0.5247815821616915)--(0.07245720931056548, -0.5247815698171654);
\draw (0.07245720931056548, -0.5179824517190299)--(0.07245720931056548, -0.5247815698171654);
\draw (0.06764950708049294, -0.5295892720472379)--(0.07245720931056548, -0.5247815698171654);
\draw (0.07925632740870087, -0.5111833336208946)--(0.07245720931056548, -0.5111833336208946);
\draw (0.07245720931056548, -0.5179824517190299)--(0.07245720931056548, -0.5111833336208946);
\draw (0.06764951016662452, -0.5063756344769537)--(0.07245720931056548, -0.5111833336208946);
\draw (0.06284181102268349, -0.49476881723487726)--(0.06284181102268349, -0.5015679353330127);
\draw (0.056042692924548165, -0.5015679353330127)--(0.06284181102268349, -0.5015679353330127);
\draw (0.06764951016662452, -0.5063756344769537)--(0.06284181102268349, -0.5015679353330127);
\draw (9.793084121412221e-10, -0.7625505737943947)--(0.006799119077443849, -0.7625505737943947);
\draw (0.006799119077443849, -0.7557514556962593)--(0.006799119077443849, -0.7625505737943947);
\draw (0.011606824393647908, -0.7673582791105988)--(0.006799119077443849, -0.7625505737943947);
\draw (9.793084121412221e-10, -0.748952337598124)--(0.006799119077443849, -0.748952337598124);
\draw (0.006799119077443849, -0.7557514556962593)--(0.006799119077443849, -0.748952337598124);
\draw (0.011606818221384818, -0.744144638454183)--(0.006799119077443849, -0.748952337598124);
\draw (0.016414517365325787, -0.7325378212121066)--(0.016414517365325787, -0.739336939310242);
\draw (0.02321363546346117, -0.739336939310242)--(0.016414517365325787, -0.739336939310242);
\draw (0.011606818221384818, -0.744144638454183)--(0.016414517365325787, -0.739336939310242);
\draw (0.030012765906122674, -0.7325378088675805)--(0.03001275356159655, -0.739336939310242);
\draw (0.02321363546346117, -0.739336939310242)--(0.03001275356159655, -0.739336939310242);
\draw (0.03482045887780061, -0.7441446446264461)--(0.03001275356159655, -0.739336939310242);
\draw (0.04642729463666617, -0.748952337598124)--(0.03962815802174158, -0.7489523437703871);
\draw (0.03962816419400461, -0.7557514680407855)--(0.03962815802174158, -0.7489523437703871);
\draw (0.03482045887780061, -0.7441446446264461)--(0.03962815802174158, -0.7489523437703871);
\draw (0.04443586333794558, -0.7673582852828619)--(0.03962816419400461, -0.7625505861389209);
\draw (0.03482046505006364, -0.7673582852828619)--(0.03962816419400461, -0.7625505861389209);
\draw (0.03962816419400461, -0.7557514680407855)--(0.03962816419400461, -0.7625505861389209);
\draw (0.03482046505006364, -0.7769736835707438)--(0.030012765906122674, -0.7721659844268028);
\draw (0.03482046505006364, -0.7673582852828619)--(0.030012765906122674, -0.7721659844268028);
\draw (0.023213647807987348, -0.7721659844268028)--(0.030012765906122674, -0.7721659844268028);
\draw (0.011606824393647908, -0.7769736773984808)--(0.016414523537588877, -0.7721659782545398);
\draw (0.011606824393647908, -0.7673582791105988)--(0.016414523537588877, -0.7721659782545398);
\draw (0.023213641635724258, -0.7721659782545398)--(0.016414523537588877, -0.7721659782545398);
\draw (-1.1365217655878723e-08, -0.7025250562852924)--(0.006799119077443849, -0.7025250439407662);
\draw (0.006799106732917726, -0.7093241743834278)--(0.006799119077443849, -0.7025250439407662);
\draw (0.011606818221384818, -0.6977173447968252)--(0.006799119077443849, -0.7025250439407662);
\draw (-1.1365217655878723e-08, -0.7161232924815633)--(0.00679911290518076, -0.7161232986538262);
\draw (0.006799119077443849, -0.7093241620389017)--(0.00679911290518076, -0.7161232986538262);
\draw (0.011606818221384818, -0.7209310039700303)--(0.00679911290518076, -0.7161232986538262);
\draw (0.016414517365325787, -0.7325378212121066)--(0.016414517365325787, -0.7257387031139713);
\draw (0.023213647807987348, -0.7257386907694452)--(0.016414517365325787, -0.7257387031139713);
\draw (0.011606818221384818, -0.7209310039700303)--(0.016414517365325787, -0.7257387031139713);
\draw (0.03001275356159655, -0.7325378212121066)--(0.03001276590612273, -0.7257386907694452);
\draw (0.023213635463461224, -0.7257387031139713)--(0.03001276590612273, -0.7257386907694452);
\draw (0.0348204650500637, -0.7209309916255042)--(0.03001276590612273, -0.7257386907694452);
\draw (0.04642728229214005, -0.7161232924815631)--(0.03962816419400467, -0.7161232924815633);
\draw (0.03962816419400467, -0.7093241743834278)--(0.03962816419400467, -0.7161232924815633);
\draw (0.0348204650500637, -0.7209309916255042)--(0.03962816419400467, -0.7161232924815633);
\draw (0.044435863337945636, -0.6977173571413514)--(0.03962816419400467, -0.7025250562852924);
\draw (0.03482045887780061, -0.6977173509690884)--(0.03962816419400467, -0.7025250562852924);
\draw (0.03962816419400467, -0.7093241743834278)--(0.03962816419400467, -0.7025250562852924);
\draw (0.03482045887780061, -0.6881019526812064)--(0.03001275973385964, -0.6929096518251474);
\draw (0.0348204650500637, -0.6977173571413514)--(0.03001275973385964, -0.6929096518251474);
\draw (0.023213635463461224, -0.6929096456528843)--(0.03001275973385964, -0.6929096518251474);
\draw (0.011606818221384818, -0.6881019465089433)--(0.016414517365325787, -0.6929096456528843);
\draw (0.011606818221384818, -0.6977173447968252)--(0.016414517365325787, -0.6929096456528843);
\draw (0.023213635463461224, -0.6929096456528843)--(0.016414517365325787, -0.6929096456528843);
\draw (0.04924356248188655, -0.6532814824381881)--(0.04924356248188655, -0.6600806005363236);
\draw (0.056042680580021986, -0.6600806005363236)--(0.04924356248188655, -0.6600806005363236);
\draw (0.04443586333794558, -0.6648882996802645)--(0.04924356248188655, -0.6600806005363236);
\draw (0.06284179867815742, -0.6532814824381881)--(0.06284180485042046, -0.6600806067085866);
\draw (0.056042680580021986, -0.6600806005363236)--(0.06284180485042046, -0.6600806067085866);
\draw (0.06764951016662452, -0.6648883120247906)--(0.06284180485042046, -0.6600806067085866);
\draw (0.07925632740870087, -0.6696960111687316)--(0.07245720931056548, -0.6696960111687316);
\draw (0.07245720931056548, -0.6764951292668671)--(0.07245720931056548, -0.6696960111687316);
\draw (0.06764951016662452, -0.6648883120247906)--(0.07245720931056548, -0.6696960111687316);
\draw (0.07925632740870081, -0.6832942473650023)--(0.07245720931056548, -0.6832942473650023);
\draw (0.07245720931056548, -0.6764951292668671)--(0.07245720931056548, -0.6832942473650023);
\draw (0.06764951016662452, -0.6881019465089433)--(0.07245720931056548, -0.6832942473650023);
\draw (0.06284181102268349, -0.6997087637510198)--(0.06284181102268349, -0.6929096456528843);
\draw (0.05604269292454811, -0.6929096456528843)--(0.06284181102268349, -0.6929096456528843);
\draw (0.06764951016662452, -0.6881019465089433)--(0.06284181102268349, -0.6929096456528843);
\draw (0.044435863337945636, -0.6977173571413514)--(0.04924357482641273, -0.6929096456528843);
\draw (0.04443586951020867, -0.6881019403366803)--(0.04924357482641273, -0.6929096456528843);
\draw (0.05604269292454811, -0.6929096456528843)--(0.04924357482641273, -0.6929096456528843);
\draw (0.03482045887780061, -0.6881019526812064)--(0.0396281703662677, -0.6832942411927393);
\draw (0.04443587568247176, -0.6881019465089433)--(0.0396281703662677, -0.6832942411927393);
\draw (0.03962816419400467, -0.6764951169223409)--(0.0396281703662677, -0.6832942411927393);
\draw (0.03482046505006364, -0.6648882996802645)--(0.03962816419400461, -0.6696959988242055);
\draw (0.04443586333794558, -0.6648882996802645)--(0.03962816419400461, -0.6696959988242055);
\draw (0.03962816419400467, -0.6764951169223409)--(0.03962816419400461, -0.6696959988242055);
\draw (0.10926909233551507, -0.6532814824381881)--(0.10926909233551507, -0.6600806005363236);
\draw (0.10246997423737969, -0.6600806005363236)--(0.10926909233551507, -0.6600806005363236);
\draw (0.11407679765171913, -0.6648883058525276)--(0.10926909233551507, -0.6600806005363236);
\draw (0.09567085613924431, -0.6532814824381881)--(0.09567085613924431, -0.6600806005363236);
\draw (0.10246997423737969, -0.6600806005363236)--(0.09567085613924431, -0.6600806005363236);
\draw (0.09086315699530334, -0.6648882996802645)--(0.09567085613924431, -0.6600806005363236);
\draw (0.07925632740870087, -0.6696960111687316)--(0.08605545167909934, -0.6696960049964685);
\draw (0.08605544550683625, -0.6764951292668671)--(0.08605545167909934, -0.6696960049964685);
\draw (0.09086315699530334, -0.6648882996802645)--(0.08605545167909934, -0.6696960049964685);
\draw (0.07925632740870081, -0.6832942473650023)--(0.08605544550683625, -0.6832942473650023);
\draw (0.08605544550683625, -0.6764951292668671)--(0.08605544550683625, -0.6832942473650023);
\draw (0.0908631508230403, -0.6881019526812064)--(0.08605544550683625, -0.6832942473650023);
\draw (0.09567085613924431, -0.6997087760955458)--(0.09567084996698128, -0.6929096518251474);
\draw (0.10246997423737969, -0.6929096579974104)--(0.09567084996698128, -0.6929096518251474);
\draw (0.0908631508230403, -0.6881019526812064)--(0.09567084996698128, -0.6929096518251474);
\draw (0.11407679765171913, -0.6977173509690884)--(0.10926909850777816, -0.6929096518251474);
\draw (0.11407680382398222, -0.6881019465089433)--(0.10926909850777816, -0.6929096518251474);
\draw (0.10246997423737969, -0.6929096579974104)--(0.10926909850777816, -0.6929096518251474);
\draw (0.12369220211186416, -0.6881019465089433)--(0.11888450296792319, -0.6832942473650023);
\draw (0.11407679765171913, -0.6881019526812064)--(0.11888450296792319, -0.6832942473650023);
\draw (0.11888450296792319, -0.6764951292668671)--(0.11888450296792319, -0.6832942473650023);
\draw (0.12369220211186416, -0.6648882996802645)--(0.1188844967956601, -0.6696960049964685);
\draw (0.11407679765171913, -0.6648883058525276)--(0.1188844967956601, -0.6696960049964685);
\draw (0.1188844967956601, -0.6764951230946039)--(0.1188844967956601, -0.6696960049964685);
\draw (0.15851266618261936, -0.7025250562852924)--(0.15171354808448395, -0.7025250562852924);
\draw (0.15171354808448395, -0.7093241743834278)--(0.15171354808448395, -0.7025250562852924);
\draw (0.14690584585441144, -0.69771735405522)--(0.15171354808448395, -0.7025250562852924);
\draw (0.15851266618261936, -0.7161232924815631)--(0.15171354808448395, -0.7161232924815631);
\draw (0.15171354808448395, -0.7093241743834278)--(0.15171354808448395, -0.7161232924815631);
\draw (0.14690584894054298, -0.7209309916255042)--(0.15171354808448395, -0.7161232924815631);
\draw (0.1420981374520759, -0.7325378212121066)--(0.14209814362433892, -0.7257386969417081);
\draw (0.13529901935394048, -0.7257387031139713)--(0.14209814362433892, -0.7257386969417081);
\draw (0.14690584894054298, -0.7209309916255042)--(0.14209814362433892, -0.7257386969417081);
\draw (0.12849990125580513, -0.7325378212121066)--(0.12849990125580513, -0.7257387031139713);
\draw (0.13529901935394048, -0.7257387031139713)--(0.12849990125580513, -0.7257387031139713);
\draw (0.12369219902573259, -0.7209310008838987)--(0.12849990125580513, -0.7257387031139713);
\draw (0.1120853756113932, -0.7161232955676947)--(0.1188844967956601, -0.7161232986538263);
\draw (0.11888449370952853, -0.7093241774695593)--(0.1188844967956601, -0.7161232986538263);
\draw (0.12369219902573259, -0.7209310008838987)--(0.1188844967956601, -0.7161232986538263);
\draw (0.11407679765171913, -0.6977173509690884)--(0.11888449988179162, -0.7025250531991609);
\draw (0.12369220519799567, -0.6977173478829568)--(0.11888449988179162, -0.7025250531991609);
\draw (0.11888449370952853, -0.7093241774695593)--(0.11888449988179162, -0.7025250531991609);
\draw (0.12369220211186416, -0.6881019465089433)--(0.12849990434193664, -0.6929096487390158);
\draw (0.12369219902573259, -0.69771735405522)--(0.12849990434193664, -0.6929096487390158);
\draw (0.13529902244007203, -0.6929096487390158)--(0.12849990434193664, -0.6929096487390158);
\draw (0.14690584894054298, -0.6881019465089434)--(0.14209814362433895, -0.6929096518251474);
\draw (0.14690584585441144, -0.69771735405522)--(0.14209814362433895, -0.6929096518251474);
\draw (0.13529902552620357, -0.6929096518251474)--(0.14209814362433895, -0.6929096518251474);
\draw (0.15652124743035017, -0.7673582854847871)--(0.15171354422681954, -0.7625505822812565);
\draw (0.14690584508287857, -0.7673582814251975)--(0.15171354422681954, -0.7625505822812565);
\draw (0.15171354422681954, -0.7557514641831211)--(0.15171354422681954, -0.7625505822812565);
\draw (0.14690584914246824, -0.7769736837726691)--(0.1420981459389376, -0.7721659805691384);
\draw (0.14690584508287857, -0.7673582814251975)--(0.1420981459389376, -0.7721659805691384);
\draw (0.13529902784080222, -0.7721659805691384)--(0.1420981459389376, -0.7721659805691384);
\draw (0.12369219825419975, -0.7769736920576056)--(0.12849990974266684, -0.7721659805691384);
\draw (0.12369220674106146, -0.767358277567533)--(0.12849990974266684, -0.7721659805691384);
\draw (0.13529902784080222, -0.7721659805691384)--(0.12849990974266684, -0.7721659805691384);
\draw (0.11407679302252183, -0.7673582868259277)--(0.11888450451098892, -0.7625505753374605);
\draw (0.12369220674106146, -0.767358277567533)--(0.11888450451098892, -0.7625505753374605);
\draw (0.11888450296792319, -0.7557514556962593)--(0.11888450451098892, -0.7625505753374605);
\draw (0.11407680073785065, -0.7441446353680514)--(0.11888450296792319, -0.748952337598124);
\draw (0.12369220211186416, -0.744144638454183)--(0.11888450296792319, -0.748952337598124);
\draw (0.11888450296792319, -0.7557514556962593)--(0.11888450296792319, -0.748952337598124);
\draw (0.12849990125580513, -0.7325378212121066)--(0.12849990125580513, -0.739336939310242);
\draw (0.13529901935394048, -0.739336939310242)--(0.12849990125580513, -0.739336939310242);
\draw (0.12369220211186416, -0.744144638454183)--(0.12849990125580513, -0.739336939310242);
\draw (0.1420981374520759, -0.7325378212121066)--(0.14209813899514165, -0.7393369408533078);
\draw (0.13529901935394048, -0.739336939310242)--(0.14209813899514165, -0.7393369408533078);
\draw (0.14690584122521416, -0.7441446430833804)--(0.14209813899514165, -0.7393369408533078);
\draw (0.15851266232495495, -0.7489523460849856)--(0.15171354422681954, -0.7489523460849857);
\draw (0.15171354422681954, -0.7557514641831211)--(0.15171354422681954, -0.7489523460849857);
\draw (0.14690584122521416, -0.7441446430833804)--(0.15171354422681954, -0.7489523460849857);
\draw (0.11407680402590742, -0.8098027288892299)--(0.10926910082237684, -0.8049950256856993);
\draw (0.11407679996631781, -0.8001873265417583)--(0.10926910082237684, -0.8049950256856993);
\draw (0.1024699827242414, -0.8049950256856993)--(0.10926910082237684, -0.8049950256856993);
\draw (0.12369220231378936, -0.800187330601348)--(0.11888449911025878, -0.7953796273978173);
\draw (0.11407679996631781, -0.8001873265417583)--(0.11888449911025878, -0.7953796273978173);
\draw (0.11888449911025878, -0.7885805092996819)--(0.11888449911025878, -0.7953796273978173);
\draw (0.12369219825419975, -0.7769736920576056)--(0.11888449911025878, -0.7817813912015465);
\draw (0.1140767961086534, -0.7769736881999412)--(0.11888449911025878, -0.7817813912015465);
\draw (0.11888449911025878, -0.7885805092996819)--(0.11888449911025878, -0.7817813912015465);
\draw (0.11407679302252183, -0.7673582868259277)--(0.10926909387858086, -0.7721659859698686);
\draw (0.1140767961086534, -0.7769736881999412)--(0.10926909387858086, -0.7721659859698686);
\draw (0.10246997423737969, -0.7721659844268028)--(0.10926909387858086, -0.7721659859698686);
\draw (0.09086315390917182, -0.7673582821967304)--(0.09567085613924431, -0.7721659844268028);
\draw (0.09086315699530334, -0.7769736835707438)--(0.09567085613924431, -0.7721659844268028);
\draw (0.10246997423737969, -0.7721659844268028)--(0.09567085613924431, -0.7721659844268028);
\draw (0.07925632740870087, -0.781781395059211)--(0.08605545785136237, -0.7817813827146848);
\draw (0.08605544550683625, -0.7885805131573463)--(0.08605545785136237, -0.7817813827146848);
\draw (0.09086315699530334, -0.7769736835707438)--(0.08605545785136237, -0.7817813827146848);
\draw (0.07925632740870081, -0.7953796312554817)--(0.08605544704990198, -0.7953796327985474);
\draw (0.08605545785136237, -0.7885805008128202)--(0.08605544704990198, -0.7953796327985474);
\draw (0.09086314927997452, -0.8001873350286199)--(0.08605544704990198, -0.7953796327985474);
\draw (0.0956708522815799, -0.8117941561283607)--(0.0956708522815799, -0.8049950380302253);
\draw (0.1024699827242414, -0.8049950256856993)--(0.0956708522815799, -0.8049950380302253);
\draw (0.09086314927997452, -0.8001873350286199)--(0.0956708522815799, -0.8049950380302253);
\draw (0.04443587568247176, -0.8098027286873046)--(0.04924357482641273, -0.8049950295433637);
\draw (0.04443587259634024, -0.8001873273132911)--(0.04924357482641273, -0.8049950295433637);
\draw (0.05604269292454811, -0.8049950295433637)--(0.04924357482641273, -0.8049950295433637);
\draw (0.03482047122232673, -0.8001873242271595)--(0.0396281703662677, -0.7953796250832186);
\draw (0.04443587259634024, -0.8001873273132911)--(0.0396281703662677, -0.7953796250832186);
\draw (0.0396281703662677, -0.7885805069850832)--(0.0396281703662677, -0.7953796250832186);
\draw (0.03482046505006364, -0.7769736835707438)--(0.039628167280136184, -0.7817813858008162);
\draw (0.04443586642407715, -0.7769736866568753)--(0.039628167280136184, -0.7817813858008162);
\draw (0.039628167280136184, -0.7885805038989517)--(0.039628167280136184, -0.7817813858008162);
\draw (0.04443586333794558, -0.7673582852828619)--(0.04924356556801812, -0.7721659875129343);
\draw (0.04443586642407715, -0.7769736866568753)--(0.04924356556801812, -0.7721659875129343);
\draw (0.05604268366615356, -0.7721659875129343)--(0.04924356556801812, -0.7721659875129343);
\draw (0.06764951633888755, -0.7673582791105988)--(0.06284180485042046, -0.7721659905990659);
\draw (0.06764950708049294, -0.7769736928291384)--(0.06284180485042046, -0.7721659905990659);
\draw (0.05604268675228502, -0.7721659905990659)--(0.06284180485042046, -0.7721659905990659);
\draw (0.07925633975322699, -0.7817813827146848)--(0.07245720931056548, -0.781781395059211);
\draw (0.07245720931056548, -0.7885805131573463)--(0.07245720931056548, -0.781781395059211);
\draw (0.06764950708049294, -0.7769736928291384)--(0.07245720931056548, -0.781781395059211);
\draw (0.07925632740870081, -0.7953796312554817)--(0.07245720931056548, -0.7953796312554817);
\draw (0.07245720931056548, -0.7885805131573463)--(0.07245720931056548, -0.7953796312554817);
\draw (0.06764951016662452, -0.8001873303994227)--(0.07245720931056548, -0.7953796312554817);
\draw (0.06284181102268349, -0.811794147641499)--(0.06284181102268349, -0.8049950295433637);
\draw (0.05604269292454811, -0.8049950295433637)--(0.06284181102268349, -0.8049950295433637);
\draw (0.06764951016662452, -0.8001873303994227)--(0.06284181102268349, -0.8049950295433637);
\draw (0.161328958716892, -0.9238795315319783)--(0.161328958716892, -0.917080413433843);
\draw (0.1681280768150274, -0.917080413433843)--(0.161328958716892, -0.917080413433843);
\draw (0.156521253400688, -0.9122727081176389)--(0.161328958716892, -0.917080413433843);
\draw (0.17492719491316278, -0.9238795315319783)--(0.17492719491316278, -0.917080413433843);
\draw (0.1681280768150274, -0.917080413433843)--(0.17492719491316278, -0.917080413433843);
\draw (0.17973489405710374, -0.912272714289902)--(0.17492719491316278, -0.917080413433843);
\draw (0.19134171129918012, -0.907465015145961)--(0.1845425932010447, -0.907465015145961);
\draw (0.1845425932010447, -0.9006658970478256)--(0.1845425932010447, -0.907465015145961);
\draw (0.17973489405710374, -0.912272714289902)--(0.1845425932010447, -0.907465015145961);
\draw (0.19134172364370625, -0.8938667666051641)--(0.1845425932010447, -0.8938667789496902);
\draw (0.1845425932010447, -0.9006658970478256)--(0.1845425932010447, -0.8938667789496902);
\draw (0.17973488788484074, -0.8890590736334861)--(0.1845425932010447, -0.8938667789496902);
\draw (0.17492719491316278, -0.8774522378746206)--(0.17492718874089977, -0.8842513744895452);
\draw (0.16812806447050124, -0.8842513683172821)--(0.17492718874089977, -0.8842513744895452);
\draw (0.17973488788484074, -0.8890590736334861)--(0.17492718874089977, -0.8842513744895452);
\draw (0.15652124722842492, -0.8794436691733412)--(0.1613289463723659, -0.8842513683172821);
\draw (0.15652124722842492, -0.8890590674612231)--(0.1613289463723659, -0.8842513683172821);
\draw (0.16812806447050124, -0.8842513683172821)--(0.1613289463723659, -0.8842513683172821);
\draw (0.14690584894054298, -0.8890590674612231)--(0.15171354808448395, -0.8938667666051641);
\draw (0.15652124722842492, -0.8890590674612231)--(0.15171354808448395, -0.8938667666051641);
\draw (0.15171354808448395, -0.9006658847032994)--(0.15171354808448395, -0.8938667666051641);
\draw (0.14690585511280607, -0.9122727081176389)--(0.15171355425674704, -0.907465008973698);
\draw (0.156521253400688, -0.9122727081176389)--(0.15171355425674704, -0.907465008973698);
\draw (0.15171355425674699, -0.9006658908755626)--(0.15171355425674704, -0.907465008973698);
\draw (0.22135447622599438, -0.9238795438765045)--(0.2213544885705205, -0.917080413433843);
\draw (0.21455535812785897, -0.917080425778369)--(0.2213544885705205, -0.917080413433843);
\draw (0.22616218771446148, -0.912272714289902)--(0.2213544885705205, -0.917080413433843);
\draw (0.20775624002972357, -0.9238795438765045)--(0.20775623385746053, -0.917080419606106);
\draw (0.21455537047238507, -0.917080413433843)--(0.20775623385746053, -0.917080419606106);
\draw (0.20294852854125647, -0.912272714289902)--(0.20775623385746053, -0.917080419606106);
\draw (0.19134171129918012, -0.907465015145961)--(0.1981408293973155, -0.907465015145961);
\draw (0.19814084174184163, -0.9006658847032994)--(0.1981408293973155, -0.907465015145961);
\draw (0.20294852854125647, -0.912272714289902)--(0.1981408293973155, -0.907465015145961);
\draw (0.19134171129918015, -0.8938667789496902)--(0.19814084174184168, -0.8938667666051642);
\draw (0.19814082939731553, -0.9006658970478256)--(0.19814084174184168, -0.8938667666051642);
\draw (0.20294854088578265, -0.8890590674612231)--(0.19814084174184168, -0.8938667666051642);
\draw (0.20775624002972362, -0.8774522502191467)--(0.20775624002972362, -0.8842513683172821);
\draw (0.21455535812785897, -0.8842513683172821)--(0.20775624002972362, -0.8842513683172821);
\draw (0.20294854088578265, -0.8890590674612231)--(0.20775624002972362, -0.8842513683172821);
\draw (0.22616217536993535, -0.8794436691733412)--(0.22135447622599438, -0.8842513683172821);
\draw (0.22616218154219841, -0.8890590736334861)--(0.22135447622599438, -0.8842513683172821);
\draw (0.21455535812785897, -0.8842513683172821)--(0.22135447622599438, -0.8842513683172821);
\draw (0.23577757983008035, -0.8890590736334861)--(0.23096988068613938, -0.8938667727774271);
\draw (0.22616217536993535, -0.8890590674612231)--(0.23096988068613938, -0.8938667727774271);
\draw (0.23096988685840245, -0.9006658970478256)--(0.23096988068613938, -0.8938667727774271);
\draw (0.23577758600234341, -0.912272714289902)--(0.23096988685840245, -0.907465015145961);
\draw (0.22616218771446148, -0.912272714289902)--(0.23096988685840245, -0.907465015145961);
\draw (0.23096988685840245, -0.9006658970478256)--(0.23096988685840245, -0.907465015145961);
\draw (0.2705980500730986, -0.8746359700294002)--(0.26379893197496324, -0.8746359700294002);
\draw (0.26379893197496324, -0.8678368519312648)--(0.26379893197496324, -0.8746359700294002);
\draw (0.25899123283102227, -0.8794436691733412)--(0.26379893197496324, -0.8746359700294002);
\draw (0.2705980500730986, -0.8610377338331294)--(0.26379892580270015, -0.8610377276608664);
\draw (0.26379893197496324, -0.8678368519312648)--(0.26379892580270015, -0.8610377276608664);
\draw (0.25899122048649614, -0.8562300223446623)--(0.26379892580270015, -0.8610377276608664);
\draw (0.2541835213425552, -0.8446232051025859)--(0.2541835213425552, -0.8514223232007213);
\draw (0.24738440324441976, -0.8514223232007213)--(0.2541835213425552, -0.8514223232007213);
\draw (0.25899122048649614, -0.8562300223446623)--(0.2541835213425552, -0.8514223232007213);
\draw (0.24058528514628438, -0.8446232051025859)--(0.24058528514628438, -0.8514223232007213);
\draw (0.24738440324441976, -0.8514223232007213)--(0.24058528514628438, -0.8514223232007213);
\draw (0.23577758600234341, -0.8562300223446623)--(0.24058528514628438, -0.8514223232007213);
\draw (0.22417076876026706, -0.8610377214886032)--(0.23096988685840245, -0.8610377214886032);
\draw (0.23096988685840245, -0.8678368395867387)--(0.23096988685840245, -0.8610377214886032);
\draw (0.23577758600234341, -0.8562300223446623)--(0.23096988685840245, -0.8610377214886032);
\draw (0.22616217536993535, -0.8794436691733412)--(0.23096988685840245, -0.874635957684874);
\draw (0.2357775921746065, -0.8794436630010781)--(0.23096988685840245, -0.874635957684874);
\draw (0.23096988685840245, -0.8678368395867387)--(0.23096988685840245, -0.874635957684874);
\draw (0.23577757983008035, -0.8890590736334861)--(0.24058529131854747, -0.8842513621450191);
\draw (0.23577758600234341, -0.8794436568288151)--(0.24058529131854747, -0.8842513621450191);
\draw (0.2473844155889459, -0.8842513683172821)--(0.24058529131854747, -0.8842513621450191);
\draw (0.25899123283102227, -0.8890590674612231)--(0.2541835336870813, -0.8842513683172821);
\draw (0.25899123283102227, -0.8794436691733412)--(0.2541835336870813, -0.8842513683172821);
\draw (0.2473844155889459, -0.8842513683172821)--(0.2541835336870813, -0.8842513683172821);
\draw (0.2705980500730986, -0.8146104401757718)--(0.26379893197496324, -0.8146104401757718);
\draw (0.26379893197496324, -0.821409558273907)--(0.26379893197496324, -0.8146104401757718);
\draw (0.25899122665875923, -0.8098027348595677)--(0.26379893197496324, -0.8146104401757718);
\draw (0.2705980500730986, -0.8282086763720425)--(0.26379893197496324, -0.8282086763720425);
\draw (0.26379893197496324, -0.821409558273907)--(0.26379893197496324, -0.8282086763720425);
\draw (0.25899123283102227, -0.8330163755159835)--(0.26379893197496324, -0.8282086763720425);
\draw (0.2541835213425552, -0.8446232051025859)--(0.2541835275148182, -0.8378240808321875);
\draw (0.2473844032444198, -0.8378240870044505)--(0.2541835275148182, -0.8378240808321875);
\draw (0.25899123283102227, -0.8330163755159835)--(0.2541835275148182, -0.8378240808321875);
\draw (0.24058528514628438, -0.8446232051025859)--(0.24058528514628438, -0.8378240870044505);
\draw (0.2473844032444198, -0.8378240870044505)--(0.24058528514628438, -0.8378240870044505);
\draw (0.23577757983008035, -0.8330163816882465)--(0.24058528514628438, -0.8378240870044505);
\draw (0.2241707564157409, -0.8282086763720425)--(0.23096988068613938, -0.8282086825443056);
\draw (0.23096987451387635, -0.821409558273907)--(0.23096988068613938, -0.8282086825443056);
\draw (0.23577757983008035, -0.8330163816882465)--(0.23096988068613938, -0.8282086825443056);
\draw (0.22616218154219841, -0.8098027348595677)--(0.23096988068613938, -0.8146104340035086);
\draw (0.23577758600234341, -0.8098027286873046)--(0.23096988068613938, -0.8146104340035086);
\draw (0.23096987451387635, -0.821409558273907)--(0.23096988068613938, -0.8146104340035086);
\draw (0.23577758600234341, -0.8001873303994227)--(0.2405852851462844, -0.8049950295433637);
\draw (0.23577757983008035, -0.8098027348595677)--(0.2405852851462844, -0.8049950295433637);
\draw (0.2473844032444198, -0.8049950295433637)--(0.2405852851462844, -0.8049950295433637);
\draw (0.25899123283102227, -0.8001873303994227)--(0.25418352751481826, -0.8049950357156267);
\draw (0.25899122665875923, -0.8098027348595677)--(0.25418352751481826, -0.8049950357156267);
\draw (0.24738440941668285, -0.8049950357156267)--(0.25418352751481826, -0.8049950357156267);
\draw (0.22135447622599438, -0.7653668663286675)--(0.22135447622599438, -0.7721659844268028);
\draw (0.214555358127859, -0.7721659844268028)--(0.22135447622599438, -0.7721659844268028);
\draw (0.2261621784560669, -0.7769736866568753)--(0.22135447622599438, -0.7721659844268028);
\draw (0.20775624002972362, -0.7653668663286675)--(0.20775624002972362, -0.7721659844268028);
\draw (0.214555358127859, -0.7721659844268028)--(0.20775624002972362, -0.7721659844268028);
\draw (0.20294854088578265, -0.7769736835707438)--(0.20775624002972362, -0.7721659844268028);
\draw (0.19134171129918015, -0.781781395059211)--(0.1981408355695786, -0.7817813888869478);
\draw (0.19814082939731553, -0.7885805131573463)--(0.1981408355695786, -0.7817813888869478);
\draw (0.20294854088578265, -0.7769736835707438)--(0.1981408355695786, -0.7817813888869478);
\draw (0.19134171129918015, -0.7953796312554817)--(0.19814082939731553, -0.7953796312554817);
\draw (0.19814082939731553, -0.7885805131573463)--(0.19814082939731553, -0.7953796312554817);
\draw (0.20294853162738802, -0.8001873334855542)--(0.19814082939731553, -0.7953796312554817);
\draw (0.20775623694359208, -0.8117941568998936)--(0.20775623385746053, -0.8049950357156267);
\draw (0.21455535504172746, -0.8049950388017583)--(0.20775623385746053, -0.8049950357156267);
\draw (0.20294853162738802, -0.8001873334855542)--(0.20775623385746053, -0.8049950357156267);
\draw (0.22616218154219841, -0.8098027348595677)--(0.2213544793121259, -0.8049950326294951);
\draw (0.22616218462832996, -0.8001873273132911)--(0.2213544793121259, -0.8049950326294951);
\draw (0.21455535504172746, -0.8049950388017583)--(0.2213544793121259, -0.8049950326294951);
\draw (0.23577758600234341, -0.8001873303994227)--(0.23096988377227093, -0.7953796281693502);
\draw (0.22616217845606687, -0.8001873334855542)--(0.23096988377227093, -0.7953796281693502);
\draw (0.23096988377227093, -0.7885805100712148)--(0.23096988377227093, -0.7953796281693502);
\draw (0.23577758600234341, -0.7769736835707438)--(0.23096988068613938, -0.7817813888869478);
\draw (0.2261621784560669, -0.7769736866568753)--(0.23096988068613938, -0.7817813888869478);
\draw (0.23096988068613938, -0.7885805069850832)--(0.23096988068613938, -0.7817813888869478);
\draw (0.15652124702649964, -0.7673582850809366)--(0.1613289502300303, -0.7721659882844673);
\draw (0.15652125108608933, -0.7769736874284082)--(0.1613289502300303, -0.7721659882844673);
\draw (0.1681280683281657, -0.7721659882844673)--(0.1613289502300303, -0.7721659882844673);
\draw (0.1469058487386177, -0.7769736833688186)--(0.15171355194214836, -0.7817813865723492);
\draw (0.15652125108608933, -0.7769736874284082)--(0.15171355194214836, -0.7817813865723492);
\draw (0.15171355194214836, -0.7885805046704846)--(0.15171355194214836, -0.7817813865723492);
\draw (0.1469058404536813, -0.8001873342570871)--(0.15171355194214836, -0.79537962276862);
\draw (0.15652125494375374, -0.8001873257702253)--(0.15171355194214836, -0.79537962276862);
\draw (0.15171355194214836, -0.7885805046704846)--(0.15171355194214836, -0.79537962276862);
\draw (0.1565212456853592, -0.809802739488765)--(0.16132895717382625, -0.8049950280002979);
\draw (0.15652125494375374, -0.8001873257702253)--(0.16132895717382625, -0.8049950280002979);
\draw (0.16812807681502742, -0.8049950295433637)--(0.16132895717382625, -0.8049950280002979);
\draw (0.1797348971432353, -0.8098027317734361)--(0.17492719491316278, -0.8049950295433637);
\draw (0.17973489405710374, -0.8001873303994227)--(0.17492719491316278, -0.8049950295433637);
\draw (0.16812807681502742, -0.8049950295433637)--(0.17492719491316278, -0.8049950295433637);
\draw (0.19134171129918015, -0.7953796312554817)--(0.1845425932010447, -0.7953796312554817);
\draw (0.1845425932010447, -0.7885805131573463)--(0.1845425932010447, -0.7953796312554817);
\draw (0.17973489405710374, -0.8001873303994227)--(0.1845425932010447, -0.7953796312554817);
\draw (0.19134171129918015, -0.781781395059211)--(0.18454259165797898, -0.7817813935161452);
\draw (0.1845425932010447, -0.7885805131573463)--(0.18454259165797898, -0.7817813935161452);
\draw (0.17973488942790647, -0.7769736912860726)--(0.18454259165797898, -0.7817813935161452);
\draw (0.1749271864263011, -0.7653668701863319)--(0.1749271864263011, -0.7721659882844673);
\draw (0.1681280683281657, -0.7721659882844673)--(0.1749271864263011, -0.7721659882844673);
\draw (0.17973488942790647, -0.7769736912860726)--(0.1749271864263011, -0.7721659882844673);
\draw (0.11407680362205691, -0.8098027284853794)--(0.1188845068255876, -0.81461043168891);
\draw (0.12369220596952857, -0.809802732544969)--(0.1188845068255876, -0.81461043168891);
\draw (0.1188845068255876, -0.8214095497870454)--(0.1188845068255876, -0.81461043168891);
\draw (0.12369220190993885, -0.8001873301974973)--(0.12849990511346954, -0.8049950334010281);
\draw (0.12369220596952857, -0.809802732544969)--(0.12849990511346954, -0.8049950334010281);
\draw (0.1352990232116049, -0.8049950334010281)--(0.12849990511346954, -0.8049950334010281);
\draw (0.1469058404536813, -0.8001873342570871)--(0.14209814130974033, -0.8049950334010281);
\draw (0.1469058443113457, -0.8098027364026334)--(0.14209814130974033, -0.8049950334010281);
\draw (0.1352990232116049, -0.8049950334010281)--(0.14209814130974033, -0.8049950334010281);
\draw (0.1565212456853592, -0.809802739488765)--(0.15171354654141822, -0.814610438632706);
\draw (0.1469058443113457, -0.8098027364026334)--(0.15171354654141822, -0.814610438632706);
\draw (0.15171354808448395, -0.821409558273907)--(0.15171354654141822, -0.814610438632706);
\draw (0.15652125031455646, -0.833016378602115)--(0.15171354808448395, -0.8282086763720425);
\draw (0.14690584894054298, -0.8330163755159835)--(0.15171354808448395, -0.8282086763720425);
\draw (0.15171354808448395, -0.821409558273907)--(0.15171354808448395, -0.8282086763720425);
\draw (0.1420981374520759, -0.8446232051025859)--(0.142098149796602, -0.8378240746599245);
\draw (0.13529901935394048, -0.8378240870044505)--(0.142098149796602, -0.8378240746599245);
\draw (0.14690584894054298, -0.8330163755159835)--(0.142098149796602, -0.8378240746599245);
\draw (0.12849990125580507, -0.8446232051025859)--(0.12849989971273934, -0.8378240854613848);
\draw (0.13529903169846658, -0.8378240746599244)--(0.12849989971273934, -0.8378240854613848);
\draw (0.1236921974826668, -0.8330163832313122)--(0.12849989971273934, -0.8378240854613848);
\draw (0.1120853763829261, -0.828208680229707)--(0.11888449448106142, -0.8282086802297068);
\draw (0.1188845068255876, -0.8214095497870454)--(0.11888449448106142, -0.8282086802297068);
\draw (0.1236921974826668, -0.8330163832313122)--(0.11888449448106142, -0.8282086802297068);
\draw (0.11407680382398222, -0.8794436568288151)--(0.11888450296792319, -0.874635957684874);
\draw (0.12369220519799562, -0.8794436599149466)--(0.11888450296792319, -0.874635957684874);
\draw (0.11888450296792313, -0.8678368395867386)--(0.11888450296792319, -0.874635957684874);
\draw (0.12369220828412719, -0.8890590612889601)--(0.12849990742806816, -0.8842513621450191);
\draw (0.12369220519799562, -0.8794436599149466)--(0.12849990742806816, -0.8842513621450191);
\draw (0.13529902552620354, -0.8842513621450191)--(0.12849990742806816, -0.8842513621450191);
\draw (0.14690584894054298, -0.8890590674612231)--(0.14209814671047047, -0.8842513652311506);
\draw (0.14690584585441144, -0.8794436660872096)--(0.14209814671047047, -0.8842513652311506);
\draw (0.13529902861233506, -0.8842513652311507)--(0.14209814671047047, -0.8842513652311506);
\draw (0.15652124722842492, -0.8794436691733412)--(0.1517135449983524, -0.8746359669432686);
\draw (0.14690584585441144, -0.8794436660872096)--(0.1517135449983524, -0.8746359669432686);
\draw (0.1517135449983524, -0.8678368488451332)--(0.1517135449983524, -0.8746359669432686);
\draw (0.156521253400688, -0.8562300161723992)--(0.15171354191222086, -0.8610377276608663);
\draw (0.14690583968214838, -0.8562300254307939)--(0.15171354191222086, -0.8610377276608663);
\draw (0.15171354191222086, -0.8678368457590018)--(0.15171354191222086, -0.8610377276608663);
\draw (0.142098149796602, -0.8446231927580599)--(0.1420981374520759, -0.8514223232007213);
\draw (0.13529901935394048, -0.8514223232007213)--(0.1420981374520759, -0.8514223232007213);
\draw (0.14690583968214838, -0.8562300254307939)--(0.1420981374520759, -0.8514223232007213);
\draw (0.12849990125580507, -0.8446232051025859)--(0.12849990125580513, -0.8514223232007213);
\draw (0.13529901935394048, -0.8514223232007213)--(0.12849990125580513, -0.8514223232007213);
\draw (0.12369220211186416, -0.8562300223446623)--(0.12849990125580513, -0.8514223232007213);
\draw (0.11208538486978775, -0.8610377214886032)--(0.11888450296792319, -0.8610377214886032);
\draw (0.11888450296792313, -0.8678368395867386)--(0.11888450296792319, -0.8610377214886032);
\draw (0.12369220211186416, -0.8562300223446623)--(0.11888450296792319, -0.8610377214886032);
\draw (0.3798671414293053, -0.9238795315319783)--(0.3798671414293052, -0.917080413433843);
\draw (0.37306802333116984, -0.917080413433843)--(0.3798671414293052, -0.917080413433843);
\draw (0.3846748467455093, -0.9122727081176389)--(0.3798671414293052, -0.917080413433843);
\draw (0.36626890523303446, -0.9238795315319783)--(0.36626890523303446, -0.917080413433843);
\draw (0.37306802333116984, -0.917080413433843)--(0.36626890523303446, -0.917080413433843);
\draw (0.3614612060890935, -0.912272714289902)--(0.36626890523303446, -0.917080413433843);
\draw (0.34985438884701714, -0.907465015145961)--(0.3566535069451525, -0.907465015145961);
\draw (0.3566535069451525, -0.9006658970478256)--(0.3566535069451525, -0.907465015145961);
\draw (0.3614612060890935, -0.912272714289902)--(0.3566535069451525, -0.907465015145961);
\draw (0.349854376502491, -0.8938667666051642)--(0.3566535069451525, -0.8938667789496902);
\draw (0.3566535069451525, -0.9006658970478256)--(0.3566535069451525, -0.8938667789496902);
\draw (0.3614612122613566, -0.8890590736334862)--(0.3566535069451525, -0.8938667789496902);
\draw (0.36626890523303446, -0.8774522378746207)--(0.36626891140529755, -0.8842513744895453);
\draw (0.373068035675696, -0.8842513683172821)--(0.36626891140529755, -0.8842513744895453);
\draw (0.3614612122613566, -0.8890590736334862)--(0.36626891140529755, -0.8842513744895453);
\draw (0.3846748529177723, -0.8794436691733412)--(0.37986715377383135, -0.8842513683172821);
\draw (0.3846748529177723, -0.8890590674612231)--(0.37986715377383135, -0.8842513683172821);
\draw (0.373068035675696, -0.8842513683172821)--(0.37986715377383135, -0.8842513683172821);
\draw (0.39429025120565425, -0.8890590674612231)--(0.3894825520617133, -0.8938667666051642);
\draw (0.3846748529177723, -0.8890590674612231)--(0.3894825520617133, -0.8938667666051642);
\draw (0.38948255206171334, -0.9006658847032996)--(0.3894825520617133, -0.8938667666051642);
\draw (0.3942902450333912, -0.9122727081176389)--(0.38948254588945025, -0.907465008973698);
\draw (0.3846748467455093, -0.9122727081176389)--(0.38948254588945025, -0.907465008973698);
\draw (0.38948254588945025, -0.9006658908755626)--(0.38948254588945025, -0.907465008973698);
\draw (0.3198416239202029, -0.9238795438765045)--(0.31984161157567675, -0.917080413433843);
\draw (0.3266407420183383, -0.917080425778369)--(0.31984161157567675, -0.917080413433843);
\draw (0.3150339124317358, -0.912272714289902)--(0.31984161157567675, -0.917080413433843);
\draw (0.3334398601164737, -0.9238795438765045)--(0.33343986628873673, -0.9170804196061061);
\draw (0.3266407296738122, -0.917080413433843)--(0.33343986628873673, -0.9170804196061061);
\draw (0.3382475716049408, -0.912272714289902)--(0.33343986628873673, -0.9170804196061061);
\draw (0.34985438884701714, -0.907465015145961)--(0.34305527074888176, -0.907465015145961);
\draw (0.34305525840435563, -0.9006658847032994)--(0.34305527074888176, -0.907465015145961);
\draw (0.3382475716049408, -0.912272714289902)--(0.34305527074888176, -0.907465015145961);
\draw (0.34985438884701714, -0.8938667789496902)--(0.34305525840435563, -0.8938667666051641);
\draw (0.34305527074888176, -0.9006658970478256)--(0.34305525840435563, -0.8938667666051641);
\draw (0.33824755926041467, -0.8890590674612231)--(0.34305525840435563, -0.8938667666051641);
\draw (0.3334398601164737, -0.8774522502191467)--(0.3334398601164737, -0.8842513683172821);
\draw (0.32664074201833826, -0.8842513683172821)--(0.3334398601164737, -0.8842513683172821);
\draw (0.33824755926041467, -0.8890590674612231)--(0.3334398601164737, -0.8842513683172821);
\draw (0.3150339247762619, -0.8794436691733412)--(0.3198416239202029, -0.8842513683172821);
\draw (0.3150339186039989, -0.8890590736334861)--(0.3198416239202029, -0.8842513683172821);
\draw (0.32664074201833826, -0.8842513683172821)--(0.3198416239202029, -0.8842513683172821);
\draw (0.30541852031611694, -0.8890590736334861)--(0.3102262194600579, -0.8938667727774271);
\draw (0.3150339247762619, -0.8890590674612231)--(0.3102262194600579, -0.8938667727774271);
\draw (0.3102262132877948, -0.9006658970478256)--(0.3102262194600579, -0.8938667727774271);
\draw (0.30541851414385385, -0.912272714289902)--(0.3102262132877948, -0.907465015145961);
\draw (0.3150339124317358, -0.912272714289902)--(0.3102262132877948, -0.907465015145961);
\draw (0.3102262132877948, -0.9006658970478256)--(0.3102262132877948, -0.907465015145961);
\draw (0.2705980500730986, -0.8746359700294002)--(0.27739716817123405, -0.8746359700294002);
\draw (0.27739716817123405, -0.8678368519312648)--(0.27739716817123405, -0.8746359700294002);
\draw (0.282204867315175, -0.8794436691733412)--(0.27739716817123405, -0.8746359700294002);
\draw (0.2705980500730986, -0.8610377338331294)--(0.2773971743434971, -0.8610377276608664);
\draw (0.27739716817123405, -0.8678368519312648)--(0.2773971743434971, -0.8610377276608664);
\draw (0.28220487965970115, -0.8562300223446623)--(0.2773971743434971, -0.8610377276608664);
\draw (0.28701257880364206, -0.8446232051025859)--(0.2870125788036421, -0.8514223232007213);
\draw (0.2938116969017775, -0.8514223232007213)--(0.2870125788036421, -0.8514223232007213);
\draw (0.28220487965970115, -0.8562300223446623)--(0.2870125788036421, -0.8514223232007213);
\draw (0.3006108149999129, -0.8446232051025859)--(0.3006108149999129, -0.8514223232007213);
\draw (0.2938116969017775, -0.8514223232007213)--(0.3006108149999129, -0.8514223232007213);
\draw (0.30541851414385385, -0.8562300223446623)--(0.3006108149999129, -0.8514223232007213);
\draw (0.3170253313859302, -0.8610377214886032)--(0.3102262132877948, -0.8610377214886032);
\draw (0.3102262132877948, -0.8678368395867387)--(0.3102262132877948, -0.8610377214886032);
\draw (0.30541851414385385, -0.8562300223446623)--(0.3102262132877948, -0.8610377214886032);
\draw (0.3150339247762619, -0.8794436691733412)--(0.3102262132877948, -0.874635957684874);
\draw (0.30541850797159076, -0.8794436630010781)--(0.3102262132877948, -0.874635957684874);
\draw (0.3102262132877948, -0.8678368395867387)--(0.3102262132877948, -0.874635957684874);
\draw (0.30541852031611694, -0.8890590736334861)--(0.3006108088276498, -0.8842513621450191);
\draw (0.30541851414385385, -0.8794436568288151)--(0.3006108088276498, -0.8842513621450191);
\draw (0.2938116845572514, -0.8842513683172821)--(0.3006108088276498, -0.8842513621450191);
\draw (0.282204867315175, -0.8890590674612231)--(0.287012566459116, -0.8842513683172821);
\draw (0.282204867315175, -0.8794436691733412)--(0.287012566459116, -0.8842513683172821);
\draw (0.2938116845572514, -0.8842513683172821)--(0.287012566459116, -0.8842513683172821);
\draw (0.2705980500730986, -0.8146104401757718)--(0.27739716817123405, -0.8146104401757718);
\draw (0.27739716817123405, -0.821409558273907)--(0.27739716817123405, -0.8146104401757718);
\draw (0.28220487348743806, -0.8098027348595677)--(0.27739716817123405, -0.8146104401757718);
\draw (0.2705980500730986, -0.8282086763720425)--(0.27739716817123405, -0.8282086763720425);
\draw (0.27739716817123405, -0.821409558273907)--(0.27739716817123405, -0.8282086763720425);
\draw (0.282204867315175, -0.8330163755159835)--(0.27739716817123405, -0.8282086763720425);
\draw (0.28701257880364206, -0.8446232051025859)--(0.287012572631379, -0.8378240808321875);
\draw (0.2938116969017775, -0.8378240870044505)--(0.287012572631379, -0.8378240808321875);
\draw (0.282204867315175, -0.8330163755159835)--(0.287012572631379, -0.8378240808321875);
\draw (0.3006108149999129, -0.8446232051025859)--(0.3006108149999129, -0.8378240870044505);
\draw (0.2938116969017775, -0.8378240870044505)--(0.3006108149999129, -0.8378240870044505);
\draw (0.30541852031611694, -0.8330163816882465)--(0.3006108149999129, -0.8378240870044505);
\draw (0.3170253437304563, -0.8282086763720425)--(0.3102262194600579, -0.8282086825443056);
\draw (0.31022622563232094, -0.821409558273907)--(0.3102262194600579, -0.8282086825443056);
\draw (0.30541852031611694, -0.8330163816882465)--(0.3102262194600579, -0.8282086825443056);
\draw (0.3150339186039989, -0.8098027348595677)--(0.3102262194600579, -0.8146104340035086);
\draw (0.30541851414385385, -0.8098027286873046)--(0.3102262194600579, -0.8146104340035086);
\draw (0.31022622563232094, -0.821409558273907)--(0.3102262194600579, -0.8146104340035086);
\draw (0.30541851414385385, -0.8001873303994227)--(0.3006108149999129, -0.8049950295433637);
\draw (0.30541852031611694, -0.8098027348595677)--(0.3006108149999129, -0.8049950295433637);
\draw (0.2938116969017775, -0.8049950295433637)--(0.3006108149999129, -0.8049950295433637);
\draw (0.282204867315175, -0.8001873303994227)--(0.287012572631379, -0.8049950357156267);
\draw (0.28220487348743806, -0.8098027348595677)--(0.287012572631379, -0.8049950357156267);
\draw (0.2938116907295144, -0.8049950357156267)--(0.287012572631379, -0.8049950357156267);
\draw (0.3198416239202029, -0.7653668663286675)--(0.3198416239202029, -0.7721659844268028);
\draw (0.32664074201833826, -0.7721659844268028)--(0.3198416239202029, -0.7721659844268028);
\draw (0.3150339216901304, -0.7769736866568754)--(0.3198416239202029, -0.7721659844268028);
\draw (0.3334398601164737, -0.7653668663286675)--(0.3334398601164737, -0.7721659844268028);
\draw (0.32664074201833826, -0.7721659844268028)--(0.3334398601164737, -0.7721659844268028);
\draw (0.33824755926041467, -0.7769736835707438)--(0.3334398601164737, -0.7721659844268028);
\draw (0.34985438884701714, -0.781781395059211)--(0.34305526457661867, -0.7817813888869478);
\draw (0.34305527074888176, -0.7885805131573463)--(0.34305526457661867, -0.7817813888869478);
\draw (0.33824755926041467, -0.7769736835707438)--(0.34305526457661867, -0.7817813888869478);
\draw (0.34985438884701714, -0.7953796312554817)--(0.34305527074888176, -0.7953796312554817);
\draw (0.34305527074888176, -0.7885805131573463)--(0.34305527074888176, -0.7953796312554817);
\draw (0.33824756851880927, -0.8001873334855543)--(0.34305527074888176, -0.7953796312554817);
\draw (0.3334398632026052, -0.8117941568998936)--(0.33343986628873673, -0.8049950357156267);
\draw (0.32664074510446983, -0.8049950388017583)--(0.33343986628873673, -0.8049950357156267);
\draw (0.33824756851880927, -0.8001873334855543)--(0.33343986628873673, -0.8049950357156267);
\draw (0.3150339186039989, -0.8098027348595677)--(0.31984162083407136, -0.8049950326294952);
\draw (0.3150339155178673, -0.8001873273132911)--(0.31984162083407136, -0.8049950326294952);
\draw (0.32664074510446983, -0.8049950388017583)--(0.31984162083407136, -0.8049950326294952);
\draw (0.30541851414385385, -0.8001873303994227)--(0.31022621637392633, -0.7953796281693502);
\draw (0.3150339216901304, -0.8001873334855543)--(0.31022621637392633, -0.7953796281693502);
\draw (0.31022621637392633, -0.7885805100712148)--(0.31022621637392633, -0.7953796281693502);
\draw (0.30541851414385385, -0.7769736835707438)--(0.3102262194600579, -0.7817813888869478);
\draw (0.3150339216901304, -0.7769736866568754)--(0.3102262194600579, -0.7817813888869478);
\draw (0.3102262194600579, -0.7885805069850833)--(0.3102262194600579, -0.7817813888869478);
\draw (0.3846748531196976, -0.7673582850809366)--(0.379867149916167, -0.7721659882844674);
\draw (0.38467484906010796, -0.7769736874284083)--(0.379867149916167, -0.7721659882844674);
\draw (0.3730680318180316, -0.7721659882844674)--(0.379867149916167, -0.7721659882844674);
\draw (0.39429025140757956, -0.7769736833688186)--(0.38948254820404893, -0.7817813865723492);
\draw (0.38467484906010796, -0.7769736874284083)--(0.38948254820404893, -0.7817813865723492);
\draw (0.38948254820404893, -0.7885805046704846)--(0.38948254820404893, -0.7817813865723492);
\draw (0.394290259692516, -0.8001873342570871)--(0.38948254820404893, -0.7953796227686201);
\draw (0.38467484520244355, -0.8001873257702254)--(0.38948254820404893, -0.7953796227686201);
\draw (0.38948254820404893, -0.7885805046704846)--(0.38948254820404893, -0.7953796227686201);
\draw (0.3846748544608381, -0.809802739488765)--(0.379867142972371, -0.8049950280002979);
\draw (0.38467484520244355, -0.8001873257702254)--(0.379867142972371, -0.8049950280002979);
\draw (0.37306802333116984, -0.8049950295433637)--(0.379867142972371, -0.8049950280002979);
\draw (0.361461203002962, -0.8098027317734362)--(0.36626890523303446, -0.8049950295433637);
\draw (0.3614612060890935, -0.8001873303994227)--(0.36626890523303446, -0.8049950295433637);
\draw (0.37306802333116984, -0.8049950295433637)--(0.36626890523303446, -0.8049950295433637);
\draw (0.34985438884701714, -0.7953796312554817)--(0.3566535069451525, -0.7953796312554817);
\draw (0.3566535069451525, -0.7885805131573463)--(0.3566535069451525, -0.7953796312554817);
\draw (0.3614612060890935, -0.8001873303994227)--(0.3566535069451525, -0.7953796312554817);
\draw (0.34985438884701714, -0.781781395059211)--(0.3566535084882183, -0.7817813935161452);
\draw (0.3566535069451525, -0.7885805131573463)--(0.3566535084882183, -0.7817813935161452);
\draw (0.36146121071829085, -0.7769736912860727)--(0.3566535084882183, -0.7817813935161452);
\draw (0.36626891371989617, -0.7653668701863319)--(0.3662689137198962, -0.7721659882844674);
\draw (0.3730680318180316, -0.7721659882844674)--(0.3662689137198962, -0.7721659882844674);
\draw (0.36146121071829085, -0.7769736912860727)--(0.3662689137198962, -0.7721659882844674);
\draw (0.4271192965241404, -0.8098027284853794)--(0.42231159332060975, -0.81461043168891);
\draw (0.4175038941766688, -0.809802732544969)--(0.42231159332060975, -0.81461043168891);
\draw (0.4223115933206097, -0.8214095497870454)--(0.42231159332060975, -0.81461043168891);
\draw (0.41750389823625844, -0.8001873301974974)--(0.4126961950327278, -0.8049950334010281);
\draw (0.4175038941766688, -0.809802732544969)--(0.4126961950327278, -0.8049950334010281);
\draw (0.40589707693459237, -0.8049950334010281)--(0.4126961950327278, -0.8049950334010281);
\draw (0.394290259692516, -0.8001873342570871)--(0.399097958836457, -0.8049950334010281);
\draw (0.3942902558348516, -0.8098027364026334)--(0.399097958836457, -0.8049950334010281);
\draw (0.40589707693459237, -0.8049950334010281)--(0.399097958836457, -0.8049950334010281);
\draw (0.3846748544608381, -0.809802739488765)--(0.38948255360477907, -0.814610438632706);
\draw (0.3942902558348516, -0.8098027364026334)--(0.38948255360477907, -0.814610438632706);
\draw (0.38948255206171334, -0.8214095582739072)--(0.38948255360477907, -0.814610438632706);
\draw (0.38467484983164085, -0.833016378602115)--(0.38948255206171334, -0.8282086763720425);
\draw (0.3942902512056543, -0.8330163755159835)--(0.38948255206171334, -0.8282086763720425);
\draw (0.38948255206171334, -0.8214095582739072)--(0.38948255206171334, -0.8282086763720425);
\draw (0.3990979626941214, -0.8446232051025859)--(0.3990979503495953, -0.8378240746599245);
\draw (0.40589708079225684, -0.8378240870044505)--(0.3990979503495953, -0.8378240746599245);
\draw (0.3942902512056543, -0.8330163755159835)--(0.3990979503495953, -0.8378240746599245);
\draw (0.4126961988903922, -0.8446232051025859)--(0.41269620043345795, -0.8378240854613849);
\draw (0.40589706844773066, -0.8378240746599245)--(0.41269620043345795, -0.8378240854613849);
\draw (0.41750390266353044, -0.8330163832313123)--(0.41269620043345795, -0.8378240854613849);
\draw (0.4291107237632712, -0.828208680229707)--(0.4223116056651358, -0.828208680229707);
\draw (0.4223115933206097, -0.8214095497870454)--(0.4223116056651358, -0.828208680229707);
\draw (0.41750390266353044, -0.8330163832313123)--(0.4223116056651358, -0.828208680229707);
\draw (0.42711929632221507, -0.8794436568288151)--(0.4223115971782741, -0.8746359576848741);
\draw (0.4175038949482016, -0.8794436599149466)--(0.4223115971782741, -0.8746359576848741);
\draw (0.42231159717827416, -0.8678368395867387)--(0.4223115971782741, -0.8746359576848741);
\draw (0.4175038918620701, -0.8890590612889601)--(0.41269619271812913, -0.8842513621450191);
\draw (0.4175038949482016, -0.8794436599149466)--(0.41269619271812913, -0.8842513621450191);
\draw (0.40589707461999375, -0.8842513621450191)--(0.41269619271812913, -0.8842513621450191);
\draw (0.39429025120565425, -0.8890590674612231)--(0.3990979534357268, -0.8842513652311507);
\draw (0.3942902542917858, -0.8794436660872097)--(0.3990979534357268, -0.8842513652311507);
\draw (0.4058970715338622, -0.8842513652311507)--(0.3990979534357268, -0.8842513652311507);
\draw (0.3846748529177723, -0.8794436691733412)--(0.38948255514784486, -0.8746359669432687);
\draw (0.3942902542917858, -0.8794436660872097)--(0.38948255514784486, -0.8746359669432687);
\draw (0.38948255514784486, -0.8678368488451333)--(0.38948255514784486, -0.8746359669432687);
\draw (0.38467484674550934, -0.8562300161723992)--(0.3894825582339764, -0.8610377276608664);
\draw (0.3942902604640489, -0.8562300254307939)--(0.3894825582339764, -0.8610377276608664);
\draw (0.3894825582339764, -0.8678368457590018)--(0.3894825582339764, -0.8610377276608664);
\draw (0.3990979503495953, -0.8446231927580599)--(0.3990979626941214, -0.8514223232007214);
\draw (0.4058970807922568, -0.8514223232007214)--(0.3990979626941214, -0.8514223232007214);
\draw (0.3942902604640489, -0.8562300254307939)--(0.3990979626941214, -0.8514223232007214);
\draw (0.4126961988903922, -0.8446232051025859)--(0.41269619889039216, -0.8514223232007214);
\draw (0.4058970807922568, -0.8514223232007214)--(0.41269619889039216, -0.8514223232007214);
\draw (0.41750389803433313, -0.8562300223446624)--(0.41269619889039216, -0.8514223232007214);
\draw (0.42911071527640954, -0.8610377214886034)--(0.4223115971782741, -0.8610377214886034);
\draw (0.42231159717827416, -0.8678368395867387)--(0.4223115971782741, -0.8610377214886034);
\draw (0.41750389803433313, -0.8562300223446624)--(0.4223115971782741, -0.8610377214886034);
\draw (0.5411960991668888, -0.7625505737943948)--(0.5343969810687534, -0.7625505737943948);
\draw (0.5343969810687534, -0.7557514556962595)--(0.5343969810687534, -0.7625505737943948);
\draw (0.5295892757525493, -0.7673582791105988)--(0.5343969810687534, -0.7625505737943948);
\draw (0.5411960991668888, -0.7489523375981241)--(0.5343969810687534, -0.748952337598124);
\draw (0.5343969810687534, -0.7557514556962595)--(0.5343969810687534, -0.748952337598124);
\draw (0.5295892819248125, -0.744144638454183)--(0.5343969810687534, -0.748952337598124);
\draw (0.5247815827808715, -0.7325378212121068)--(0.5247815827808715, -0.739336939310242);
\draw (0.5179824646827361, -0.7393369393102421)--(0.5247815827808715, -0.739336939310242);
\draw (0.5295892819248125, -0.744144638454183)--(0.5247815827808715, -0.739336939310242);
\draw (0.5111833342400746, -0.7325378088675806)--(0.5111833465846007, -0.739336939310242);
\draw (0.5179824646827361, -0.7393369393102421)--(0.5111833465846007, -0.739336939310242);
\draw (0.5063756412683966, -0.7441446446264461)--(0.5111833465846007, -0.739336939310242);
\draw (0.4947688055095311, -0.748952337598124)--(0.5015679421244557, -0.7489523437703871);
\draw (0.5015679359521926, -0.7557514680407855)--(0.5015679421244557, -0.7489523437703871);
\draw (0.5063756412683966, -0.7441446446264461)--(0.5015679421244557, -0.7489523437703871);
\draw (0.49676023680825165, -0.7673582852828619)--(0.5015679359521926, -0.7625505861389209);
\draw (0.5063756350961336, -0.7673582852828619)--(0.5015679359521926, -0.7625505861389209);
\draw (0.5015679359521926, -0.7557514680407855)--(0.5015679359521926, -0.7625505861389209);
\draw (0.5063756350961336, -0.7769736835707439)--(0.5111833342400746, -0.7721659844268028);
\draw (0.5063756350961336, -0.7673582852828619)--(0.5111833342400746, -0.7721659844268028);
\draw (0.5179824523382099, -0.7721659844268028)--(0.5111833342400746, -0.7721659844268028);
\draw (0.5295892757525493, -0.7769736773984808)--(0.5247815766086084, -0.7721659782545398);
\draw (0.5295892757525493, -0.7673582791105988)--(0.5247815766086084, -0.7721659782545398);
\draw (0.5179824585104731, -0.7721659782545398)--(0.5247815766086084, -0.7721659782545398);
\draw (0.541196111511415, -0.7025250562852925)--(0.5343969810687534, -0.7025250439407663);
\draw (0.5343969934132795, -0.7093241743834278)--(0.5343969810687534, -0.7025250439407663);
\draw (0.5295892819248125, -0.6977173447968253)--(0.5343969810687534, -0.7025250439407663);
\draw (0.541196111511415, -0.7161232924815633)--(0.5343969872410165, -0.7161232986538263);
\draw (0.5343969810687534, -0.7093241620389017)--(0.5343969872410165, -0.7161232986538263);
\draw (0.5295892819248125, -0.7209310039700303)--(0.5343969872410165, -0.7161232986538263);
\draw (0.5247815827808715, -0.7325378212121068)--(0.5247815827808715, -0.7257387031139713);
\draw (0.5179824523382099, -0.7257386907694452)--(0.5247815827808715, -0.7257387031139713);
\draw (0.5295892819248125, -0.7209310039700303)--(0.5247815827808715, -0.7257387031139713);
\draw (0.5111833465846007, -0.7325378212121068)--(0.5111833342400747, -0.7257386907694452);
\draw (0.5179824646827361, -0.7257387031139713)--(0.5111833342400747, -0.7257386907694452);
\draw (0.5063756350961336, -0.7209309916255042)--(0.5111833342400747, -0.7257386907694452);
\draw (0.49476881785405724, -0.7161232924815633)--(0.5015679359521926, -0.7161232924815633);
\draw (0.5015679359521926, -0.7093241743834278)--(0.5015679359521926, -0.7161232924815633);
\draw (0.5063756350961336, -0.7209309916255042)--(0.5015679359521926, -0.7161232924815633);
\draw (0.49676023680825165, -0.6977173571413515)--(0.5015679359521926, -0.7025250562852925);
\draw (0.5063756412683966, -0.6977173509690884)--(0.5015679359521926, -0.7025250562852925);
\draw (0.5015679359521926, -0.7093241743834278)--(0.5015679359521926, -0.7025250562852925);
\draw (0.5063756412683966, -0.6881019526812064)--(0.5111833404123376, -0.6929096518251474);
\draw (0.5063756350961336, -0.6977173571413515)--(0.5111833404123376, -0.6929096518251474);
\draw (0.517982464682736, -0.6929096456528844)--(0.5111833404123376, -0.6929096518251474);
\draw (0.5295892819248125, -0.6881019465089434)--(0.5247815827808715, -0.6929096456528844);
\draw (0.5295892819248125, -0.6977173447968253)--(0.5247815827808715, -0.6929096456528844);
\draw (0.517982464682736, -0.6929096456528844)--(0.5247815827808715, -0.6929096456528844);
\draw (0.49195253766431074, -0.6532814824381882)--(0.49195253766431074, -0.6600806005363236);
\draw (0.4851534195661753, -0.6600806005363236)--(0.49195253766431074, -0.6600806005363236);
\draw (0.4967602368082517, -0.6648882996802645)--(0.49195253766431074, -0.6600806005363236);
\draw (0.47835430146803987, -0.6532814824381882)--(0.4783542952957769, -0.6600806067085867);
\draw (0.4851534195661753, -0.6600806005363236)--(0.4783542952957769, -0.6600806067085867);
\draw (0.4735465899795728, -0.6648883120247907)--(0.4783542952957769, -0.6600806067085867);
\draw (0.4619397727374964, -0.6696960111687316)--(0.4687388908356318, -0.6696960111687317);
\draw (0.4687388908356318, -0.6764951292668671)--(0.4687388908356318, -0.6696960111687317);
\draw (0.4735465899795728, -0.6648883120247907)--(0.4687388908356318, -0.6696960111687317);
\draw (0.4619397727374965, -0.6832942473650024)--(0.4687388908356318, -0.6832942473650024);
\draw (0.4687388908356318, -0.6764951292668671)--(0.4687388908356318, -0.6832942473650024);
\draw (0.4735465899795728, -0.6881019465089434)--(0.4687388908356318, -0.6832942473650024);
\draw (0.47835428912351374, -0.6997087637510198)--(0.47835428912351374, -0.6929096456528844);
\draw (0.4851534072216492, -0.6929096456528844)--(0.47835428912351374, -0.6929096456528844);
\draw (0.4735465899795728, -0.6881019465089434)--(0.47835428912351374, -0.6929096456528844);
\draw (0.49676023680825165, -0.6977173571413515)--(0.49195252531978456, -0.6929096456528844);
\draw (0.4967602306359886, -0.6881019403366804)--(0.49195252531978456, -0.6929096456528844);
\draw (0.4851534072216492, -0.6929096456528844)--(0.49195252531978456, -0.6929096456528844);
\draw (0.5063756412683966, -0.6881019526812064)--(0.5015679297799296, -0.6832942411927394);
\draw (0.49676022446372553, -0.6881019465089434)--(0.5015679297799296, -0.6832942411927394);
\draw (0.5015679359521926, -0.6764951169223409)--(0.5015679297799296, -0.6832942411927394);
\draw (0.5063756350961336, -0.6648882996802645)--(0.5015679359521926, -0.6696959988242055);
\draw (0.4967602368082517, -0.6648882996802645)--(0.5015679359521926, -0.6696959988242055);
\draw (0.5015679359521926, -0.6764951169223409)--(0.5015679359521926, -0.6696959988242055);
\draw (0.4319270078106822, -0.6532814824381882)--(0.4319270078106822, -0.6600806005363236);
\draw (0.4387261259088176, -0.6600806005363236)--(0.4319270078106822, -0.6600806005363236);
\draw (0.42711930249447816, -0.6648883058525277)--(0.4319270078106822, -0.6600806005363236);
\draw (0.445525244006953, -0.6532814824381882)--(0.445525244006953, -0.6600806005363236);
\draw (0.4387261259088176, -0.6600806005363236)--(0.445525244006953, -0.6600806005363236);
\draw (0.450332943150894, -0.6648882996802645)--(0.445525244006953, -0.6600806005363236);
\draw (0.4619397727374964, -0.6696960111687316)--(0.455140648467098, -0.6696960049964686);
\draw (0.45514065463936104, -0.6764951292668671)--(0.455140648467098, -0.6696960049964686);
\draw (0.450332943150894, -0.6648882996802645)--(0.455140648467098, -0.6696960049964686);
\draw (0.4619397727374965, -0.6832942473650024)--(0.45514065463936104, -0.6832942473650024);
\draw (0.45514065463936104, -0.6764951292668671)--(0.45514065463936104, -0.6832942473650024);
\draw (0.45033294932315704, -0.6881019526812064)--(0.45514065463936104, -0.6832942473650024);
\draw (0.445525244006953, -0.6997087760955458)--(0.44552525017921607, -0.6929096518251474);
\draw (0.4387261259088176, -0.6929096579974106)--(0.44552525017921607, -0.6929096518251474);
\draw (0.45033294932315704, -0.6881019526812064)--(0.44552525017921607, -0.6929096518251474);
\draw (0.42711930249447816, -0.6977173509690884)--(0.43192700163841913, -0.6929096518251474);
\draw (0.4271192963222151, -0.6881019465089434)--(0.43192700163841913, -0.6929096518251474);
\draw (0.4387261259088176, -0.6929096579974106)--(0.43192700163841913, -0.6929096518251474);
\draw (0.4175038980343332, -0.6881019465089434)--(0.42231159717827416, -0.6832942473650024);
\draw (0.42711930249447816, -0.6881019526812064)--(0.42231159717827416, -0.6832942473650024);
\draw (0.42231159717827416, -0.6764951292668671)--(0.42231159717827416, -0.6832942473650024);
\draw (0.4175038980343332, -0.6648882996802645)--(0.4223116033505372, -0.6696960049964686);
\draw (0.42711930249447816, -0.6648883058525277)--(0.4223116033505372, -0.6696960049964686);
\draw (0.4223116033505372, -0.6764951230946039)--(0.4223116033505372, -0.6696960049964686);
\draw (0.38268343396357796, -0.7025250562852925)--(0.38948255206171334, -0.7025250562852925);
\draw (0.38948255206171334, -0.7093241743834278)--(0.38948255206171334, -0.7025250562852925);
\draw (0.3942902542917858, -0.69771735405522)--(0.38948255206171334, -0.7025250562852925);
\draw (0.38268343396357796, -0.7161232924815633)--(0.38948255206171334, -0.7161232924815633);
\draw (0.38948255206171334, -0.7093241743834278)--(0.38948255206171334, -0.7161232924815633);
\draw (0.3942902512056543, -0.7209309916255042)--(0.38948255206171334, -0.7161232924815633);
\draw (0.3990979626941214, -0.7325378212121068)--(0.39909795652185837, -0.7257386969417082);
\draw (0.4058970807922568, -0.7257387031139713)--(0.39909795652185837, -0.7257386969417082);
\draw (0.3942902512056543, -0.7209309916255042)--(0.39909795652185837, -0.7257386969417082);
\draw (0.4126961988903922, -0.7325378212121068)--(0.4126961988903922, -0.7257387031139713);
\draw (0.4058970807922568, -0.7257387031139713)--(0.4126961988903922, -0.7257387031139713);
\draw (0.41750390112046465, -0.7209310008838987)--(0.4126961988903922, -0.7257387031139713);
\draw (0.42911072453480414, -0.7161232955676948)--(0.4223116033505372, -0.7161232986538263);
\draw (0.42231160643666876, -0.7093241774695593)--(0.4223116033505372, -0.7161232986538263);
\draw (0.41750390112046465, -0.7209310008838987)--(0.4223116033505372, -0.7161232986538263);
\draw (0.42711930249447816, -0.6977173509690884)--(0.4223116002644057, -0.7025250531991609);
\draw (0.4175038949482016, -0.6977173478829568)--(0.4223116002644057, -0.7025250531991609);
\draw (0.42231160643666876, -0.7093241774695593)--(0.4223116002644057, -0.7025250531991609);
\draw (0.4175038980343332, -0.6881019465089434)--(0.41269619580426065, -0.6929096487390158);
\draw (0.41750390112046465, -0.69771735405522)--(0.41269619580426065, -0.6929096487390158);
\draw (0.40589707770612526, -0.6929096487390158)--(0.41269619580426065, -0.6929096487390158);
\draw (0.3942902512056543, -0.6881019465089434)--(0.3990979565218583, -0.6929096518251474);
\draw (0.3942902542917858, -0.69771735405522)--(0.3990979565218583, -0.6929096518251474);
\draw (0.40589707461999375, -0.6929096518251474)--(0.3990979565218583, -0.6929096518251474);
\draw (0.38467485271584706, -0.7673582854847872)--(0.38948255591937775, -0.7625505822812565);
\draw (0.3942902550633187, -0.7673582814251975)--(0.38948255591937775, -0.7625505822812565);
\draw (0.38948255591937775, -0.7557514641831211)--(0.38948255591937775, -0.7625505822812565);
\draw (0.394290251003729, -0.7769736837726692)--(0.3990979542072597, -0.7721659805691384);
\draw (0.3942902550633187, -0.7673582814251975)--(0.3990979542072597, -0.7721659805691384);
\draw (0.40589707230539507, -0.7721659805691384)--(0.3990979542072597, -0.7721659805691384);
\draw (0.4175039018919976, -0.7769736920576056)--(0.41269619040353045, -0.7721659805691384);
\draw (0.41750389340513583, -0.767358277567533)--(0.41269619040353045, -0.7721659805691384);
\draw (0.40589707230539507, -0.7721659805691384)--(0.41269619040353045, -0.7721659805691384);
\draw (0.42711930712367546, -0.7673582868259277)--(0.42231159563520837, -0.7625505753374606);
\draw (0.41750389340513583, -0.767358277567533)--(0.42231159563520837, -0.7625505753374606);
\draw (0.42231159717827416, -0.7557514556962595)--(0.42231159563520837, -0.7625505753374606);
\draw (0.42711929940834664, -0.7441446353680515)--(0.42231159717827416, -0.748952337598124);
\draw (0.4175038980343332, -0.744144638454183)--(0.42231159717827416, -0.748952337598124);
\draw (0.42231159717827416, -0.7557514556962595)--(0.42231159717827416, -0.748952337598124);
\draw (0.4126961988903922, -0.7325378212121068)--(0.4126961988903922, -0.739336939310242);
\draw (0.40589708079225684, -0.739336939310242)--(0.4126961988903922, -0.739336939310242);
\draw (0.4175038980343332, -0.744144638454183)--(0.4126961988903922, -0.739336939310242);
\draw (0.3990979626941214, -0.7325378212121068)--(0.39909796115105567, -0.7393369408533078);
\draw (0.40589708079225684, -0.739336939310242)--(0.39909796115105567, -0.7393369408533078);
\draw (0.3942902589209831, -0.7441446430833804)--(0.39909796115105567, -0.7393369408533078);
\draw (0.38268343782124237, -0.7489523460849857)--(0.38948255591937775, -0.7489523460849857);
\draw (0.38948255591937775, -0.7557514641831211)--(0.38948255591937775, -0.7489523460849857);
\draw (0.3942902589209831, -0.7441446430833804)--(0.38948255591937775, -0.7489523460849857);
\draw (0.42711929612028976, -0.80980272888923)--(0.4319269993238205, -0.8049950256856993);
\draw (0.42711930017987954, -0.8001873265417583)--(0.4319269993238205, -0.8049950256856993);
\draw (0.4387261174219559, -0.8049950256856993)--(0.4319269993238205, -0.8049950256856993);
\draw (0.4175038978324078, -0.8001873306013481)--(0.42231160103593857, -0.7953796273978173);
\draw (0.42711930017987954, -0.8001873265417583)--(0.42231160103593857, -0.7953796273978173);
\draw (0.42231160103593857, -0.7885805092996819)--(0.42231160103593857, -0.7953796273978173);
\draw (0.4175039018919976, -0.7769736920576056)--(0.42231160103593857, -0.7817813912015465);
\draw (0.42711930403754395, -0.7769736881999412)--(0.42231160103593857, -0.7817813912015465);
\draw (0.42231160103593857, -0.7885805092996819)--(0.42231160103593857, -0.7817813912015465);
\draw (0.42711930712367546, -0.7673582868259277)--(0.43192700626761643, -0.7721659859698686);
\draw (0.42711930403754395, -0.7769736881999412)--(0.43192700626761643, -0.7721659859698686);
\draw (0.4387261259088176, -0.7721659844268028)--(0.43192700626761643, -0.7721659859698686);
\draw (0.4503329462370255, -0.7673582821967304)--(0.445525244006953, -0.7721659844268028);
\draw (0.450332943150894, -0.7769736835707438)--(0.445525244006953, -0.7721659844268028);
\draw (0.4387261259088176, -0.7721659844268028)--(0.445525244006953, -0.7721659844268028);
\draw (0.4619397727374964, -0.781781395059211)--(0.455140642294835, -0.7817813827146848);
\draw (0.45514065463936104, -0.7885805131573463)--(0.455140642294835, -0.7817813827146848);
\draw (0.450332943150894, -0.7769736835707438)--(0.455140642294835, -0.7817813827146848);
\draw (0.4619397727374964, -0.7953796312554817)--(0.45514065309629526, -0.7953796327985475);
\draw (0.4551406422948349, -0.7885805008128202)--(0.45514065309629526, -0.7953796327985475);
\draw (0.45033295086622277, -0.8001873350286199)--(0.45514065309629526, -0.7953796327985475);
\draw (0.44552524786461745, -0.8117941561283608)--(0.4455252478646174, -0.8049950380302254);
\draw (0.4387261174219559, -0.8049950256856993)--(0.4455252478646174, -0.8049950380302254);
\draw (0.45033295086622277, -0.8001873350286199)--(0.4455252478646174, -0.8049950380302254);
\draw (0.49676022446372553, -0.8098027286873046)--(0.49195252531978456, -0.8049950295433637);
\draw (0.49676022754985705, -0.8001873273132911)--(0.49195252531978456, -0.8049950295433637);
\draw (0.4851534072216492, -0.8049950295433637)--(0.49195252531978456, -0.8049950295433637);
\draw (0.5063756289238706, -0.8001873242271597)--(0.5015679297799296, -0.7953796250832187);
\draw (0.49676022754985705, -0.8001873273132911)--(0.5015679297799296, -0.7953796250832187);
\draw (0.5015679297799296, -0.7885805069850833)--(0.5015679297799296, -0.7953796250832187);
\draw (0.5063756350961336, -0.7769736835707439)--(0.501567932866061, -0.7817813858008164);
\draw (0.49676023372212014, -0.7769736866568754)--(0.501567932866061, -0.7817813858008164);
\draw (0.5015679328660612, -0.7885805038989517)--(0.501567932866061, -0.7817813858008164);
\draw (0.49676023680825165, -0.7673582852828619)--(0.4919525345781791, -0.7721659875129344);
\draw (0.49676023372212014, -0.7769736866568754)--(0.4919525345781791, -0.7721659875129344);
\draw (0.48515341648004373, -0.7721659875129344)--(0.4919525345781791, -0.7721659875129344);
\draw (0.47354658380730974, -0.7673582791105988)--(0.47835429529577683, -0.7721659905990659);
\draw (0.47354659306570435, -0.7769736928291384)--(0.47835429529577683, -0.7721659905990659);
\draw (0.48515341339391227, -0.772165990599066)--(0.47835429529577683, -0.7721659905990659);
\draw (0.4619397603929703, -0.7817813827146849)--(0.4687388908356318, -0.781781395059211);
\draw (0.4687388908356318, -0.7885805131573463)--(0.4687388908356318, -0.781781395059211);
\draw (0.47354659306570435, -0.7769736928291384)--(0.4687388908356318, -0.781781395059211);
\draw (0.4619397727374964, -0.7953796312554817)--(0.4687388908356318, -0.7953796312554817);
\draw (0.4687388908356318, -0.7885805131573463)--(0.4687388908356318, -0.7953796312554817);
\draw (0.4735465899795728, -0.8001873303994227)--(0.4687388908356318, -0.7953796312554817);
\draw (0.47835428912351374, -0.811794147641499)--(0.47835428912351374, -0.8049950295433637);
\draw (0.4851534072216492, -0.8049950295433637)--(0.47835428912351374, -0.8049950295433637);
\draw (0.4735465899795728, -0.8001873303994227)--(0.47835428912351374, -0.8049950295433637);
\draw (0.5392046802126944, -0.5392046919380407)--(0.5343969810687534, -0.5440123910819816);
\draw (0.5295892757525494, -0.5392046857657775)--(0.5343969810687534, -0.5440123910819816);
\draw (0.5343969810687534, -0.550811509180117)--(0.5343969810687534, -0.5440123910819816);
\draw (0.5295892757525494, -0.5295892874778956)--(0.5247815766086085, -0.5343969866218365);
\draw (0.5295892757525494, -0.5392046857657775)--(0.5247815766086085, -0.5343969866218365);
\draw (0.5179824585104731, -0.5343969866218365)--(0.5247815766086085, -0.5343969866218365);
\draw (0.5063756350961336, -0.5295892813056325)--(0.5111833342400747, -0.5343969804495735);
\draw (0.5063756350961336, -0.5392046795935145)--(0.5111833342400747, -0.5343969804495735);
\draw (0.5179824523382099, -0.5343969804495735)--(0.5111833342400747, -0.5343969804495735);
\draw (0.4967602368082517, -0.5392046795935145)--(0.5015679359521926, -0.5440123787374554);
\draw (0.5063756350961336, -0.5392046795935145)--(0.5015679359521926, -0.5440123787374554);
\draw (0.5015679359521926, -0.5508114968355908)--(0.5015679359521926, -0.5440123787374554);
\draw (0.4967602306359886, -0.5624183325944564)--(0.5015679421244557, -0.5576106211059892);
\draw (0.5063756412683967, -0.5624183202499302)--(0.5015679421244557, -0.5576106211059892);
\draw (0.5015679421244557, -0.550811503007854)--(0.5015679421244557, -0.5576106211059892);
\draw (0.5111833342400747, -0.5740251560087959)--(0.5111833465846007, -0.5672260255661343);
\draw (0.5179824646827361, -0.5672260255661343)--(0.5111833465846007, -0.5672260255661343);
\draw (0.5063756412683967, -0.5624183202499302)--(0.5111833465846007, -0.5672260255661343);
\draw (0.5247815827808715, -0.5740251436642696)--(0.5247815827808715, -0.5672260255661343);
\draw (0.5179824646827361, -0.5672260255661343)--(0.5247815827808715, -0.5672260255661343);
\draw (0.5295892819248125, -0.5624183264221934)--(0.5247815827808715, -0.5672260255661343);
\draw (0.5411960991668888, -0.5576106272782524)--(0.5343969810687534, -0.5576106272782524);
\draw (0.5343969810687534, -0.550811509180117)--(0.5343969810687534, -0.5576106272782524);
\draw (0.5295892819248125, -0.5624183264221934)--(0.5343969810687534, -0.5576106272782524);
\draw (0.4967602244637256, -0.4967602361890718)--(0.49195252531978456, -0.5015679353330127);
\draw (0.49676022754985705, -0.5063756375630852)--(0.49195252531978456, -0.5015679353330127);
\draw (0.4851534072216492, -0.5015679353330127)--(0.49195252531978456, -0.5015679353330127);
\draw (0.5063756289238706, -0.5063756406492168)--(0.5015679297799296, -0.5111833397931578);
\draw (0.49676022754985705, -0.5063756375630852)--(0.5015679297799296, -0.5111833397931578);
\draw (0.5015679297799296, -0.517982457891293)--(0.5015679297799296, -0.5111833397931578);
\draw (0.5063756350961336, -0.5295892813056325)--(0.5015679328660612, -0.52478157907556);
\draw (0.49676023372212014, -0.5295892782195011)--(0.5015679328660612, -0.52478157907556);
\draw (0.5015679328660612, -0.5179824609774246)--(0.5015679328660612, -0.52478157907556);
\draw (0.4967602368082517, -0.5392046795935145)--(0.49195253457817917, -0.534396977363442);
\draw (0.49676023372212014, -0.5295892782195011)--(0.49195253457817917, -0.534396977363442);
\draw (0.4851534164800438, -0.534396977363442)--(0.49195253457817917, -0.534396977363442);
\draw (0.47354658380730974, -0.5392046857657775)--(0.4783542952957769, -0.5343969742773105);
\draw (0.47354659306570435, -0.5295892720472379)--(0.4783542952957769, -0.5343969742773105);
\draw (0.48515341339391227, -0.5343969742773105)--(0.4783542952957769, -0.5343969742773105);
\draw (0.46193976039297036, -0.5247815821616916)--(0.46873889083563186, -0.5247815698171654);
\draw (0.46873889083563186, -0.5179824517190301)--(0.46873889083563186, -0.5247815698171654);
\draw (0.47354659306570435, -0.5295892720472379)--(0.46873889083563186, -0.5247815698171654);
\draw (0.4619397727374965, -0.5111833336208946)--(0.46873889083563186, -0.5111833336208946);
\draw (0.46873889083563186, -0.5179824517190301)--(0.46873889083563186, -0.5111833336208946);
\draw (0.47354658997957283, -0.5063756344769537)--(0.46873889083563186, -0.5111833336208946);
\draw (0.4783542891235138, -0.49476881723487726)--(0.4783542891235138, -0.5015679353330127);
\draw (0.4851534072216492, -0.5015679353330127)--(0.4783542891235138, -0.5015679353330127);
\draw (0.47354658997957283, -0.5063756344769537)--(0.4783542891235138, -0.5015679353330127);
\draw (0.42711929612028987, -0.49676023598714647)--(0.4319269993238205, -0.5015679391906771);
\draw (0.42711930017987954, -0.5063756383346181)--(0.4319269993238205, -0.5015679391906771);
\draw (0.43872611742195594, -0.5015679391906771)--(0.4319269993238205, -0.5015679391906771);
\draw (0.41750389783240793, -0.5063756342750284)--(0.42231160103593857, -0.511183337478559);
\draw (0.42711930017987954, -0.5063756383346181)--(0.42231160103593857, -0.511183337478559);
\draw (0.42231160103593857, -0.5179824555766945)--(0.42231160103593857, -0.511183337478559);
\draw (0.4175039018919976, -0.5295892728187708)--(0.42231160103593857, -0.5247815736748298);
\draw (0.42711930403754395, -0.5295892766764352)--(0.42231160103593857, -0.5247815736748298);
\draw (0.42231160103593857, -0.5179824555766945)--(0.42231160103593857, -0.5247815736748298);
\draw (0.42711930712367546, -0.5392046780504487)--(0.43192700626761643, -0.5343969789065077);
\draw (0.42711930403754395, -0.5295892766764352)--(0.43192700626761643, -0.5343969789065077);
\draw (0.4387261259088176, -0.5343969804495735)--(0.43192700626761643, -0.5343969789065077);
\draw (0.45033294623702547, -0.5392046826796459)--(0.445525244006953, -0.5343969804495735);
\draw (0.450332943150894, -0.5295892813056325)--(0.445525244006953, -0.5343969804495735);
\draw (0.4387261259088176, -0.5343969804495735)--(0.445525244006953, -0.5343969804495735);
\draw (0.4619397727374964, -0.5247815698171654)--(0.455140642294835, -0.5247815821616916);
\draw (0.45514065463936104, -0.5179824517190301)--(0.455140642294835, -0.5247815821616916);
\draw (0.450332943150894, -0.5295892813056325)--(0.455140642294835, -0.5247815821616916);
\draw (0.4619397727374965, -0.5111833336208946)--(0.4551406530962953, -0.511183332077829);
\draw (0.455140642294835, -0.5179824640635562)--(0.4551406530962953, -0.511183332077829);
\draw (0.4503329508662228, -0.5063756298477564)--(0.4551406530962953, -0.511183332077829);
\draw (0.44552524786461745, -0.49476880874801565)--(0.44552524786461745, -0.501567926846151);
\draw (0.43872611742195594, -0.5015679391906771)--(0.44552524786461745, -0.501567926846151);
\draw (0.4503329508662228, -0.5063756298477564)--(0.44552524786461745, -0.501567926846151);
\draw (0.38467485271584717, -0.5392046793915892)--(0.38948255591937775, -0.5440123825951199);
\draw (0.3942902550633187, -0.5392046834511789)--(0.38948255591937775, -0.5440123825951199);
\draw (0.38948255591937775, -0.5508115006932552)--(0.38948255591937775, -0.5440123825951199);
\draw (0.3942902510037291, -0.5295892811037073)--(0.3990979542072597, -0.5343969843072379);
\draw (0.3942902550633187, -0.5392046834511789)--(0.3990979542072597, -0.5343969843072379);
\draw (0.4058970723053951, -0.5343969843072379)--(0.3990979542072597, -0.5343969843072379);
\draw (0.4175039018919976, -0.5295892728187708)--(0.4126961904035305, -0.5343969843072379);
\draw (0.4175038934051359, -0.5392046873088433)--(0.4126961904035305, -0.5343969843072379);
\draw (0.4058970723053951, -0.5343969843072379)--(0.4126961904035305, -0.5343969843072379);
\draw (0.42711930712367546, -0.5392046780504487)--(0.42231159563520837, -0.5440123895389157);
\draw (0.4175038934051359, -0.5392046873088433)--(0.42231159563520837, -0.5440123895389157);
\draw (0.42231159717827416, -0.550811509180117)--(0.42231159563520837, -0.5440123895389157);
\draw (0.42711929940834664, -0.5624183295083249)--(0.42231159717827416, -0.5576106272782524);
\draw (0.4175038980343332, -0.5624183264221934)--(0.42231159717827416, -0.5576106272782524);
\draw (0.42231159717827416, -0.550811509180117)--(0.42231159717827416, -0.5576106272782524);
\draw (0.4126961988903922, -0.5740251436642696)--(0.4126961988903922, -0.5672260255661343);
\draw (0.40589708079225684, -0.5672260255661343)--(0.4126961988903922, -0.5672260255661343);
\draw (0.4175038980343332, -0.5624183264221934)--(0.4126961988903922, -0.5672260255661343);
\draw (0.3990979626941214, -0.5740251436642696)--(0.39909796115105567, -0.5672260240230685);
\draw (0.40589708079225684, -0.5672260255661343)--(0.39909796115105567, -0.5672260240230685);
\draw (0.3942902589209831, -0.5624183217929959)--(0.39909796115105567, -0.5672260240230685);
\draw (0.38268343782124237, -0.5576106187913906)--(0.38948255591937775, -0.5576106187913905);
\draw (0.38948255591937775, -0.5508115006932552)--(0.38948255591937775, -0.5576106187913905);
\draw (0.3942902589209831, -0.5624183217929959)--(0.38948255591937775, -0.5576106187913905);
\draw (0.38467484674550934, -0.608845613907288)--(0.38948255206171334, -0.604037908591084);
\draw (0.3942902542917859, -0.6088456108211564)--(0.38948255206171334, -0.604037908591084);
\draw (0.38948255206171334, -0.5972387904929486)--(0.38948255206171334, -0.604037908591084);
\draw (0.3942902512056543, -0.6184610183674331)--(0.39909795652185837, -0.6136533130512289);
\draw (0.3942902542917859, -0.6088456108211564)--(0.39909795652185837, -0.6136533130512289);
\draw (0.40589707461999375, -0.6136533130512289)--(0.39909795652185837, -0.6136533130512289);
\draw (0.4175038980343332, -0.6184610183674331)--(0.41269619580426065, -0.6136533161373605);
\draw (0.4175039011204647, -0.6088456108211564)--(0.41269619580426065, -0.6136533161373605);
\draw (0.40589707770612526, -0.6136533161373605)--(0.41269619580426065, -0.6136533161373605);
\draw (0.42711930249447816, -0.608845613907288)--(0.4223116002644057, -0.6040379116772154);
\draw (0.4175038949482016, -0.6088456169934195)--(0.4223116002644057, -0.6040379116772154);
\draw (0.42231160643666876, -0.597238787406817)--(0.4223116002644057, -0.6040379116772154);
\draw (0.42711930249447816, -0.5856319670786091)--(0.4223116033505372, -0.5904396662225502);
\draw (0.4175039011204647, -0.5856319639924776)--(0.4223116033505372, -0.5904396662225502);
\draw (0.4223116033505372, -0.5972387843206854)--(0.4223116033505372, -0.5904396662225502);
\draw (0.4126961988903922, -0.5740251436642696)--(0.4126961988903922, -0.5808242617624051);
\draw (0.40589708079225684, -0.5808242617624051)--(0.4126961988903922, -0.5808242617624051);
\draw (0.4175039011204647, -0.5856319639924776)--(0.4126961988903922, -0.5808242617624051);
\draw (0.3990979626941214, -0.5740251436642696)--(0.39909795652185837, -0.5808242679346681);
\draw (0.40589708079225684, -0.5808242617624051)--(0.39909795652185837, -0.5808242679346681);
\draw (0.3942902512056543, -0.5856319732508721)--(0.39909795652185837, -0.5808242679346681);
\draw (0.38268343396357796, -0.5904396723948131)--(0.38948255206171334, -0.5904396723948131);
\draw (0.38948255206171334, -0.5972387904929486)--(0.38948255206171334, -0.5904396723948131);
\draw (0.3942902512056543, -0.5856319732508721)--(0.38948255206171334, -0.5904396723948131);
\draw (0.4319270078106822, -0.6532814824381882)--(0.4319270078106822, -0.6464823643400528);
\draw (0.4387261259088176, -0.6464823643400528)--(0.4319270078106822, -0.6464823643400528);
\draw (0.42711930249447816, -0.6416746590238487)--(0.4319270078106822, -0.6464823643400528);
\draw (0.445525244006953, -0.6532814824381882)--(0.445525244006953, -0.6464823643400528);
\draw (0.4387261259088176, -0.6464823643400528)--(0.445525244006953, -0.6464823643400528);
\draw (0.450332943150894, -0.6416746651961118)--(0.445525244006953, -0.6464823643400528);
\draw (0.4619397727374964, -0.6368669537076448)--(0.455140648467098, -0.6368669598799077);
\draw (0.45514065463936104, -0.6300678356095093)--(0.455140648467098, -0.6368669598799077);
\draw (0.450332943150894, -0.6416746651961118)--(0.455140648467098, -0.6368669598799077);
\draw (0.4619397727374965, -0.623268717511374)--(0.45514065463936104, -0.623268717511374);
\draw (0.45514065463936104, -0.6300678356095093)--(0.45514065463936104, -0.623268717511374);
\draw (0.45033294932315704, -0.6184610121951699)--(0.45514065463936104, -0.623268717511374);
\draw (0.445525244006953, -0.6068541887808305)--(0.44552525017921607, -0.6136533130512289);
\draw (0.4387261259088176, -0.6136533068789659)--(0.44552525017921607, -0.6136533130512289);
\draw (0.45033294932315704, -0.6184610121951699)--(0.44552525017921607, -0.6136533130512289);
\draw (0.42711930249447816, -0.608845613907288)--(0.43192700163841913, -0.6136533130512289);
\draw (0.4271192963222151, -0.6184610183674331)--(0.43192700163841913, -0.6136533130512289);
\draw (0.4387261259088176, -0.6136533068789659)--(0.43192700163841913, -0.6136533130512289);
\draw (0.4175038980343332, -0.6184610183674331)--(0.42231159717827416, -0.623268717511374);
\draw (0.42711930249447816, -0.6184610121951699)--(0.42231159717827416, -0.623268717511374);
\draw (0.42231159717827416, -0.6300678356095093)--(0.42231159717827416, -0.623268717511374);
\draw (0.4175038980343332, -0.6416746651961118)--(0.4223116033505372, -0.6368669598799077);
\draw (0.42711930249447816, -0.6416746590238487)--(0.4223116033505372, -0.6368669598799077);
\draw (0.4223116033505372, -0.6300678417817724)--(0.4223116033505372, -0.6368669598799077);
\draw (0.49195253766431074, -0.6532814824381882)--(0.49195253766431074, -0.6464823643400528);
\draw (0.4851534195661753, -0.6464823643400528)--(0.49195253766431074, -0.6464823643400528);
\draw (0.4967602368082517, -0.6416746651961118)--(0.49195253766431074, -0.6464823643400528);
\draw (0.47835430146803987, -0.6532814824381882)--(0.4783542952957769, -0.6464823581677897);
\draw (0.4851534195661753, -0.6464823643400528)--(0.4783542952957769, -0.6464823581677897);
\draw (0.4735465899795728, -0.6416746528515858)--(0.4783542952957769, -0.6464823581677897);
\draw (0.4619397727374964, -0.6368669537076448)--(0.4687388908356318, -0.6368669537076448);
\draw (0.4687388908356318, -0.6300678356095093)--(0.4687388908356318, -0.6368669537076448);
\draw (0.4735465899795728, -0.6416746528515858)--(0.4687388908356318, -0.6368669537076448);
\draw (0.4619397727374965, -0.623268717511374)--(0.4687388908356318, -0.623268717511374);
\draw (0.4687388908356318, -0.6300678356095093)--(0.4687388908356318, -0.623268717511374);
\draw (0.4735465899795728, -0.6184610183674331)--(0.4687388908356318, -0.623268717511374);
\draw (0.47835428912351374, -0.6068542011253566)--(0.47835428912351374, -0.6136533192234921);
\draw (0.4851534072216492, -0.6136533192234921)--(0.47835428912351374, -0.6136533192234921);
\draw (0.4735465899795728, -0.6184610183674331)--(0.47835428912351374, -0.6136533192234921);
\draw (0.49676023680825165, -0.6088456077350249)--(0.49195252531978456, -0.6136533192234921);
\draw (0.4967602306359886, -0.618461024539696)--(0.49195252531978456, -0.6136533192234921);
\draw (0.4851534072216492, -0.6136533192234921)--(0.49195252531978456, -0.6136533192234921);
\draw (0.5063756412683966, -0.6184610121951699)--(0.5015679297799296, -0.623268723683637);
\draw (0.49676022446372553, -0.6184610183674331)--(0.5015679297799296, -0.623268723683637);
\draw (0.5015679359521926, -0.6300678479540354)--(0.5015679297799296, -0.623268723683637);
\draw (0.5063756350961336, -0.6416746651961118)--(0.5015679359521926, -0.6368669660521709);
\draw (0.4967602368082517, -0.6416746651961118)--(0.5015679359521926, -0.6368669660521709);
\draw (0.5015679359521926, -0.6300678479540354)--(0.5015679359521926, -0.6368669660521709);
\draw (0.541196111511415, -0.604037908591084)--(0.5343969810687534, -0.60403792093561);
\draw (0.5343969934132795, -0.5972387904929486)--(0.5343969810687534, -0.60403792093561);
\draw (0.5295892819248125, -0.608845620079551)--(0.5343969810687534, -0.60403792093561);
\draw (0.541196111511415, -0.5904396723948131)--(0.5343969872410165, -0.5904396662225502);
\draw (0.5343969810687534, -0.5972388028374747)--(0.5343969872410165, -0.5904396662225502);
\draw (0.5295892819248125, -0.5856319609063461)--(0.5343969872410165, -0.5904396662225502);
\draw (0.5247815827808715, -0.5740251436642696)--(0.5247815827808715, -0.5808242617624051);
\draw (0.5179824523382099, -0.5808242741069312)--(0.5247815827808715, -0.5808242617624051);
\draw (0.5295892819248125, -0.5856319609063461)--(0.5247815827808715, -0.5808242617624051);
\draw (0.5111833465846007, -0.5740251436642696)--(0.5111833342400746, -0.5808242741069312);
\draw (0.517982464682736, -0.5808242617624051)--(0.5111833342400746, -0.5808242741069312);
\draw (0.5063756350961336, -0.5856319732508721)--(0.5111833342400746, -0.5808242741069312);
\draw (0.49476881785405724, -0.5904396723948131)--(0.5015679359521926, -0.5904396723948131);
\draw (0.5015679359521926, -0.5972387904929486)--(0.5015679359521926, -0.5904396723948131);
\draw (0.5063756350961336, -0.5856319732508721)--(0.5015679359521926, -0.5904396723948131);
\draw (0.49676023680825165, -0.6088456077350249)--(0.5015679359521926, -0.604037908591084);
\draw (0.5063756412683966, -0.608845613907288)--(0.5015679359521926, -0.604037908591084);
\draw (0.5015679359521926, -0.5972387904929486)--(0.5015679359521926, -0.604037908591084);
\draw (0.5063756412683966, -0.6184610121951699)--(0.5111833404123376, -0.6136533130512289);
\draw (0.5063756350961336, -0.6088456077350249)--(0.5111833404123376, -0.6136533130512289);
\draw (0.517982464682736, -0.6136533192234921)--(0.5111833404123376, -0.6136533130512289);
\draw (0.5295892819248125, -0.6184610183674331)--(0.5247815827808715, -0.6136533192234921);
\draw (0.5295892819248125, -0.608845620079551)--(0.5247815827808715, -0.6136533192234921);
\draw (0.517982464682736, -0.6136533192234921)--(0.5247815827808715, -0.6136533192234921);
\draw (0.38467484057324625, -0.38467485229859244)--(0.3798671414293053, -0.3894825514425334);
\draw (0.38467484674550934, -0.3942902567587375)--(0.3798671414293053, -0.3894825514425334);
\draw (0.3730680233311699, -0.3894825514425334)--(0.3798671414293053, -0.3894825514425334);
\draw (0.3942902450333913, -0.3942902567587375)--(0.3894825458894503, -0.3990979559026785);
\draw (0.38467484674550934, -0.3942902567587375)--(0.3894825458894503, -0.3990979559026785);
\draw (0.3894825458894503, -0.40589707400081376)--(0.3894825458894503, -0.3990979559026785);
\draw (0.3942902512056543, -0.41750389741515326)--(0.38948255206171334, -0.4126961982712123);
\draw (0.38467485291777237, -0.41750389741515326)--(0.38948255206171334, -0.4126961982712123);
\draw (0.3894825520617134, -0.4058970801730769)--(0.38948255206171334, -0.4126961982712123);
\draw (0.38467485291777237, -0.42711929570303514)--(0.3798671537738314, -0.4223115965590942);
\draw (0.38467485291777237, -0.41750389741515326)--(0.3798671537738314, -0.4223115965590942);
\draw (0.373068035675696, -0.4223115965590942)--(0.3798671537738314, -0.4223115965590942);
\draw (0.36146119991683046, -0.42711930187529823)--(0.36626891140529755, -0.4223115903868311);
\draw (0.3614612122613566, -0.4175038912428901)--(0.36626891140529755, -0.4223115903868311);
\draw (0.373068029503433, -0.4223115903868311)--(0.36626891140529755, -0.4223115903868311);
\draw (0.34985437650249107, -0.4126961982712123)--(0.3566535069451526, -0.4126961859266861);
\draw (0.3566535069451526, -0.40589706782855073)--(0.3566535069451526, -0.4126961859266861);
\draw (0.3614612122613566, -0.4175038912428901)--(0.3566535069451526, -0.4126961859266861);
\draw (0.3498543888470172, -0.39909794973041535)--(0.3566535069451526, -0.39909794973041535);
\draw (0.3566535069451526, -0.40589706782855073)--(0.3566535069451526, -0.39909794973041535);
\draw (0.36146120608909355, -0.3942902505864744)--(0.3566535069451526, -0.39909794973041535);
\draw (0.3662689052330345, -0.382683433344398)--(0.3662689052330345, -0.3894825514425334);
\draw (0.3730680233311699, -0.3894825514425334)--(0.3662689052330345, -0.3894825514425334);
\draw (0.36146120608909355, -0.3942902505864744)--(0.3662689052330345, -0.3894825514425334);
\draw (0.4271192963222151, -0.4271193080475613)--(0.42231159717827416, -0.4319270071915023);
\draw (0.41750389494820167, -0.42711930496142975)--(0.42231159717827416, -0.4319270071915023);
\draw (0.42231159717827416, -0.43872612528963767)--(0.42231159717827416, -0.4319270071915023);
\draw (0.4175038918620701, -0.4175039035874163)--(0.41269619271812913, -0.42231160273135726);
\draw (0.41750389494820167, -0.42711930496142975)--(0.41269619271812913, -0.42231160273135726);
\draw (0.40589707461999375, -0.42231160273135726)--(0.41269619271812913, -0.42231160273135726);
\draw (0.3942902512056543, -0.41750389741515326)--(0.39909795343572685, -0.4223115996452257);
\draw (0.3942902542917859, -0.4271192987891667)--(0.39909795343572685, -0.4223115996452257);
\draw (0.40589707153386223, -0.4223115996452257)--(0.39909795343572685, -0.4223115996452257);
\draw (0.38467485291777237, -0.42711929570303514)--(0.38948255514784486, -0.4319269979331077);
\draw (0.3942902542917859, -0.4271192987891667)--(0.38948255514784486, -0.4319269979331077);
\draw (0.3894825551478449, -0.4387261160312431)--(0.38948255514784486, -0.4319269979331077);
\draw (0.38467484674550934, -0.45033294870397705)--(0.38948255823397643, -0.44552523721551);
\draw (0.3942902604640489, -0.4503329394455825)--(0.38948255823397643, -0.44552523721551);
\draw (0.38948255823397643, -0.4387261191173746)--(0.38948255823397643, -0.44552523721551);
\draw (0.39909795034959533, -0.4619397721183165)--(0.3990979626941214, -0.45514064167565493);
\draw (0.40589708079225684, -0.45514064167565493)--(0.3990979626941214, -0.45514064167565493);
\draw (0.3942902604640489, -0.4503329394455825)--(0.3990979626941214, -0.45514064167565493);
\draw (0.4126961988903922, -0.46193975977379037)--(0.4126961988903922, -0.45514064167565493);
\draw (0.40589708079225684, -0.45514064167565493)--(0.4126961988903922, -0.45514064167565493);
\draw (0.4175038980343332, -0.45033294253171396)--(0.4126961988903922, -0.45514064167565493);
\draw (0.42911071527640954, -0.445525243387773)--(0.42231159717827416, -0.445525243387773);
\draw (0.42231159717827416, -0.43872612528963767)--(0.42231159717827416, -0.445525243387773);
\draw (0.4175038980343332, -0.45033294253171396)--(0.42231159717827416, -0.445525243387773);
\draw (0.4271192965241404, -0.4967602363909969)--(0.42231159332060975, -0.49195253318746635);
\draw (0.4175038941766688, -0.4967602323314073)--(0.42231159332060975, -0.49195253318746635);
\draw (0.42231159332060975, -0.4851534150893309)--(0.42231159332060975, -0.49195253318746635);
\draw (0.41750389823625844, -0.5063756346788788)--(0.4126961950327278, -0.5015679314753483);
\draw (0.4175038941766688, -0.4967602323314073)--(0.4126961950327278, -0.5015679314753483);
\draw (0.40589707693459237, -0.5015679314753483)--(0.4126961950327278, -0.5015679314753483);
\draw (0.394290259692516, -0.5063756306192893)--(0.399097958836457, -0.5015679314753483);
\draw (0.3942902558348516, -0.4967602284737429)--(0.399097958836457, -0.5015679314753483);
\draw (0.40589707693459237, -0.5015679314753483)--(0.399097958836457, -0.5015679314753483);
\draw (0.38467485446083816, -0.49676022538761133)--(0.3894825536047791, -0.49195252624367036);
\draw (0.3942902558348516, -0.4967602284737429)--(0.3894825536047791, -0.49195252624367036);
\draw (0.38948255206171334, -0.48515340660246925)--(0.3894825536047791, -0.49195252624367036);
\draw (0.38467484983164085, -0.4735465862742613)--(0.38948255206171334, -0.4783542885043338);
\draw (0.3942902512056543, -0.4735465893603928)--(0.38948255206171334, -0.4783542885043338);
\draw (0.38948255206171334, -0.48515340660246925)--(0.38948255206171334, -0.4783542885043338);
\draw (0.3990979626941214, -0.46193975977379037)--(0.3990979503495953, -0.4687388902164518);
\draw (0.40589708079225684, -0.4687388778719258)--(0.3990979503495953, -0.4687388902164518);
\draw (0.3942902512056543, -0.4735465893603928)--(0.3990979503495953, -0.4687388902164518);
\draw (0.4126961988903922, -0.46193975977379037)--(0.41269620043345795, -0.46873887941499154);
\draw (0.4058970684477307, -0.46873889021645193)--(0.41269620043345795, -0.46873887941499154);
\draw (0.4175039026635305, -0.4735465816450641)--(0.41269620043345795, -0.46873887941499154);
\draw (0.42911072376327125, -0.47835428464666935)--(0.42231160566513587, -0.47835428464666946);
\draw (0.42231159332060975, -0.4851534150893309)--(0.42231160566513587, -0.47835428464666946);
\draw (0.4175039026635305, -0.4735465816450641)--(0.42231160566513587, -0.47835428464666946);
\draw (0.3846748531196976, -0.5392046797954397)--(0.379867149916167, -0.5343969765919091);
\draw (0.38467484906010796, -0.5295892774479681)--(0.379867149916167, -0.5343969765919091);
\draw (0.3730680318180316, -0.5343969765919091)--(0.379867149916167, -0.5343969765919091);
\draw (0.39429025140757956, -0.5295892815075578)--(0.38948254820404893, -0.5247815783040272);
\draw (0.38467484906010796, -0.5295892774479681)--(0.38948254820404893, -0.5247815783040272);
\draw (0.38948254820404893, -0.5179824602058918)--(0.38948254820404893, -0.5247815783040272);
\draw (0.394290259692516, -0.5063756306192893)--(0.38948254820404893, -0.5111833421077563);
\draw (0.38467484520244355, -0.5063756391061509)--(0.38948254820404893, -0.5111833421077563);
\draw (0.38948254820404893, -0.5179824602058918)--(0.38948254820404893, -0.5111833421077563);
\draw (0.38467485446083816, -0.49676022538761133)--(0.37986714297237106, -0.5015679368760785);
\draw (0.38467484520244355, -0.5063756391061509)--(0.37986714297237106, -0.5015679368760785);
\draw (0.3730680233311699, -0.5015679353330127)--(0.37986714297237106, -0.5015679368760785);
\draw (0.361461203002962, -0.49676023310294015)--(0.3662689052330345, -0.5015679353330127);
\draw (0.36146120608909355, -0.5063756344769537)--(0.3662689052330345, -0.5015679353330127);
\draw (0.3730680233311699, -0.5015679353330127)--(0.3662689052330345, -0.5015679353330127);
\draw (0.3498543888470172, -0.5111833336208946)--(0.3566535069451526, -0.5111833336208946);
\draw (0.3566535069451526, -0.5179824517190301)--(0.3566535069451526, -0.5111833336208946);
\draw (0.36146120608909355, -0.5063756344769537)--(0.3566535069451526, -0.5111833336208946);
\draw (0.34985438884701714, -0.5247815698171654)--(0.3566535084882183, -0.5247815713602311);
\draw (0.3566535069451526, -0.5179824517190301)--(0.3566535084882183, -0.5247815713602311);
\draw (0.36146121071829085, -0.5295892735903037)--(0.3566535084882183, -0.5247815713602311);
\draw (0.3662689137198962, -0.5411960946900445)--(0.3662689137198962, -0.5343969765919091);
\draw (0.3730680318180316, -0.5343969765919091)--(0.3662689137198962, -0.5343969765919091);
\draw (0.36146121071829085, -0.5295892735903037)--(0.3662689137198962, -0.5343969765919091);
\draw (0.3150339186039989, -0.5392046857657775)--(0.31984162392020293, -0.5343969804495735);
\draw (0.31503392169013045, -0.5295892782195011)--(0.31984162392020293, -0.5343969804495735);
\draw (0.3266407420183383, -0.5343969804495735)--(0.31984162392020293, -0.5343969804495735);
\draw (0.3054185141438539, -0.5295892813056325)--(0.3102262194600579, -0.5247815759894285);
\draw (0.31503392169013045, -0.5295892782195011)--(0.3102262194600579, -0.5247815759894285);
\draw (0.3102262194600579, -0.517982457891293)--(0.3102262194600579, -0.5247815759894285);
\draw (0.3054185141438539, -0.5063756344769537)--(0.3102262163739264, -0.5111833367070262);
\draw (0.31503392169013045, -0.5063756313908221)--(0.3102262163739264, -0.5111833367070262);
\draw (0.3102262163739264, -0.5179824548051615)--(0.3102262163739264, -0.5111833367070262);
\draw (0.3150339186039989, -0.4967602300168087)--(0.3198416208340714, -0.5015679322468811);
\draw (0.31503391551786736, -0.5063756375630852)--(0.3198416208340714, -0.5015679322468811);
\draw (0.32664074510446983, -0.501567926074618)--(0.3198416208340714, -0.5015679322468811);
\draw (0.33824756543267775, -0.4967602300168087)--(0.3334398662887368, -0.5015679291607497);
\draw (0.33824756851880927, -0.5063756313908221)--(0.3334398662887368, -0.5015679291607497);
\draw (0.32664074819060135, -0.5015679291607497)--(0.3334398662887368, -0.5015679291607497);
\draw (0.3498543888470172, -0.5111833336208946)--(0.34305527074888176, -0.5111833336208946);
\draw (0.34305527074888176, -0.5179824517190301)--(0.34305527074888176, -0.5111833336208946);
\draw (0.33824756851880927, -0.5063756313908221)--(0.34305527074888176, -0.5111833336208946);
\draw (0.34985438884701714, -0.5247815698171654)--(0.3430552645766187, -0.5247815759894285);
\draw (0.34305527074888176, -0.5179824517190301)--(0.3430552645766187, -0.5247815759894285);
\draw (0.33824755926041467, -0.5295892813056325)--(0.3430552645766187, -0.5247815759894285);
\draw (0.3334398601164737, -0.5411960985477089)--(0.3334398601164737, -0.5343969804495735);
\draw (0.3266407420183383, -0.5343969804495735)--(0.3334398601164737, -0.5343969804495735);
\draw (0.33824755926041467, -0.5295892813056325)--(0.3334398601164737, -0.5343969804495735);
\draw (0.2705980500730987, -0.49195252470060463)--(0.27739716817123405, -0.49195252470060463);
\draw (0.27739716817123405, -0.48515340660246925)--(0.27739716817123405, -0.49195252470060463);
\draw (0.28220487348743806, -0.4967602300168087)--(0.27739716817123405, -0.49195252470060463);
\draw (0.2705980500730987, -0.4783542885043338)--(0.27739716817123405, -0.4783542885043338);
\draw (0.27739716817123405, -0.48515340660246925)--(0.27739716817123405, -0.4783542885043338);
\draw (0.282204867315175, -0.4735465893603928)--(0.27739716817123405, -0.4783542885043338);
\draw (0.2870125788036421, -0.46193975977379037)--(0.2870125726313791, -0.46873888404418884);
\draw (0.2938116969017775, -0.4687388778719258)--(0.2870125726313791, -0.46873888404418884);
\draw (0.282204867315175, -0.4735465893603928)--(0.2870125726313791, -0.46873888404418884);
\draw (0.30061081499991293, -0.4619397597737903)--(0.30061081499991293, -0.4687388778719258);
\draw (0.2938116969017775, -0.4687388778719258)--(0.30061081499991293, -0.4687388778719258);
\draw (0.30541852031611694, -0.4735465831881298)--(0.30061081499991293, -0.4687388778719258);
\draw (0.3170253437304564, -0.4783542885043338)--(0.3102262194600579, -0.4783542823320708);
\draw (0.31022622563232094, -0.48515340660246925)--(0.3102262194600579, -0.4783542823320708);
\draw (0.30541852031611694, -0.4735465831881298)--(0.3102262194600579, -0.4783542823320708);
\draw (0.3150339186039989, -0.4967602300168087)--(0.3102262194600579, -0.4919525308728677);
\draw (0.3054185141438539, -0.4967602361890717)--(0.3102262194600579, -0.4919525308728677);
\draw (0.31022622563232094, -0.48515340660246925)--(0.3102262194600579, -0.4919525308728677);
\draw (0.3054185141438539, -0.5063756344769537)--(0.30061081499991293, -0.5015679353330127);
\draw (0.30541852031611694, -0.4967602300168087)--(0.30061081499991293, -0.5015679353330127);
\draw (0.2938116969017775, -0.5015679353330127)--(0.30061081499991293, -0.5015679353330127);
\draw (0.282204867315175, -0.5063756344769537)--(0.287012572631379, -0.5015679291607497);
\draw (0.28220487348743806, -0.4967602300168087)--(0.287012572631379, -0.5015679291607497);
\draw (0.29381169072951446, -0.5015679291607497)--(0.287012572631379, -0.5015679291607497);
\draw (0.2705980500730987, -0.4319269948469761)--(0.27739716817123405, -0.4319269948469761);
\draw (0.27739716817123405, -0.4387261129451115)--(0.27739716817123405, -0.4319269948469761);
\draw (0.282204867315175, -0.42711929570303514)--(0.27739716817123405, -0.4319269948469761);
\draw (0.2705980500730987, -0.445525231043247)--(0.27739717434349714, -0.4455252372155099);
\draw (0.27739716817123405, -0.4387261129451115)--(0.27739717434349714, -0.4455252372155099);
\draw (0.2822048796597012, -0.45033294253171396)--(0.27739717434349714, -0.4455252372155099);
\draw (0.2870125788036421, -0.46193975977379037)--(0.28701257880364217, -0.45514064167565493);
\draw (0.29381169690177755, -0.45514064167565493)--(0.28701257880364217, -0.45514064167565493);
\draw (0.2822048796597012, -0.45033294253171396)--(0.28701257880364217, -0.45514064167565493);
\draw (0.30061081499991293, -0.4619397597737903)--(0.30061081499991293, -0.45514064167565493);
\draw (0.29381169690177755, -0.45514064167565493)--(0.30061081499991293, -0.45514064167565493);
\draw (0.3054185141438539, -0.45033294253171396)--(0.30061081499991293, -0.45514064167565493);
\draw (0.31702533138593025, -0.445525243387773)--(0.31022621328779487, -0.445525243387773);
\draw (0.31022621328779487, -0.43872612528963767)--(0.31022621328779487, -0.445525243387773);
\draw (0.3054185141438539, -0.45033294253171396)--(0.31022621328779487, -0.445525243387773);
\draw (0.31503392477626196, -0.42711929570303514)--(0.31022621328779487, -0.4319270071915023);
\draw (0.3054185079715908, -0.42711930187529823)--(0.31022621328779487, -0.4319270071915023);
\draw (0.31022621328779487, -0.43872612528963767)--(0.31022621328779487, -0.4319270071915023);
\draw (0.30541852031611694, -0.4175038912428901)--(0.30061080882764984, -0.42231160273135726);
\draw (0.3054185141438539, -0.4271193080475613)--(0.30061080882764984, -0.42231160273135726);
\draw (0.2938116845572514, -0.4223115965590942)--(0.30061080882764984, -0.42231160273135726);
\draw (0.282204867315175, -0.41750389741515326)--(0.287012566459116, -0.4223115965590942);
\draw (0.282204867315175, -0.42711929570303514)--(0.287012566459116, -0.4223115965590942);
\draw (0.2938116845572514, -0.4223115965590942)--(0.287012566459116, -0.4223115965590942);
\draw (0.31984162392020293, -0.38268342099987185)--(0.3198416115756768, -0.3894825514425334);
\draw (0.3266407420183383, -0.38948253909800723)--(0.3198416115756768, -0.3894825514425334);
\draw (0.31503391243173584, -0.3942902505864744)--(0.3198416115756768, -0.3894825514425334);
\draw (0.33343986011647375, -0.38268342099987185)--(0.3334398662887368, -0.3894825452702704);
\draw (0.3266407296738122, -0.3894825514425334)--(0.3334398662887368, -0.3894825452702704);
\draw (0.3382475716049408, -0.3942902505864744)--(0.3334398662887368, -0.3894825452702704);
\draw (0.3498543888470172, -0.39909794973041535)--(0.3430552707488818, -0.39909794973041535);
\draw (0.3430552584043557, -0.4058970801730769)--(0.3430552707488818, -0.39909794973041535);
\draw (0.3382475716049408, -0.3942902505864744)--(0.3430552707488818, -0.39909794973041535);
\draw (0.34985438884701714, -0.4126961859266861)--(0.34305525840435563, -0.4126961982712123);
\draw (0.34305527074888176, -0.40589706782855073)--(0.34305525840435563, -0.4126961982712123);
\draw (0.33824755926041467, -0.41750389741515326)--(0.34305525840435563, -0.4126961982712123);
\draw (0.3334398601164737, -0.42911071465722955)--(0.3334398601164737, -0.4223115965590942);
\draw (0.3266407420183383, -0.4223115965590942)--(0.3334398601164737, -0.4223115965590942);
\draw (0.33824755926041467, -0.41750389741515326)--(0.3334398601164737, -0.4223115965590942);
\draw (0.31503392477626196, -0.42711929570303514)--(0.31984162392020293, -0.4223115965590942);
\draw (0.3150339186039989, -0.4175038912428901)--(0.31984162392020293, -0.4223115965590942);
\draw (0.3266407420183383, -0.4223115965590942)--(0.31984162392020293, -0.4223115965590942);
\draw (0.30541852031611694, -0.4175038912428901)--(0.3102262194600579, -0.41269619209894914);
\draw (0.31503392477626196, -0.41750389741515326)--(0.3102262194600579, -0.41269619209894914);
\draw (0.31022621328779487, -0.40589706782855073)--(0.3102262194600579, -0.41269619209894914);
\draw (0.3054185141438539, -0.3942902505864744)--(0.31022621328779487, -0.39909794973041535);
\draw (0.31503391243173584, -0.3942902505864744)--(0.31022621328779487, -0.39909794973041535);
\draw (0.31022621328779487, -0.40589706782855073)--(0.31022621328779487, -0.39909794973041535);
\draw (0.1565212595729511, -0.38467485229859244)--(0.16132895871689207, -0.3894825514425334);
\draw (0.156521253400688, -0.3942902567587374)--(0.16132895871689207, -0.3894825514425334);
\draw (0.16812807681502742, -0.3894825514425334)--(0.16132895871689207, -0.3894825514425334);
\draw (0.14690585511280607, -0.3942902567587374)--(0.15171355425674704, -0.3990979559026784);
\draw (0.156521253400688, -0.3942902567587374)--(0.15171355425674704, -0.3990979559026784);
\draw (0.15171355425674704, -0.40589707400081376)--(0.15171355425674704, -0.3990979559026784);
\draw (0.14690584894054304, -0.41750389741515326)--(0.151713548084484, -0.4126961982712123);
\draw (0.156521247228425, -0.41750389741515326)--(0.151713548084484, -0.4126961982712123);
\draw (0.15171354808448395, -0.4058970801730768)--(0.151713548084484, -0.4126961982712123);
\draw (0.156521247228425, -0.42711929570303514)--(0.16132894637236597, -0.4223115965590942);
\draw (0.156521247228425, -0.41750389741515326)--(0.16132894637236597, -0.4223115965590942);
\draw (0.16812806447050133, -0.4223115965590942)--(0.16132894637236597, -0.4223115965590942);
\draw (0.17973490022936683, -0.42711930187529823)--(0.17492718874089977, -0.4223115903868311);
\draw (0.17973488788484074, -0.4175038912428901)--(0.17492718874089977, -0.4223115903868311);
\draw (0.16812807064276436, -0.4223115903868311)--(0.17492718874089977, -0.4223115903868311);
\draw (0.19134172364370633, -0.4126961982712123)--(0.1845425932010448, -0.4126961859266861);
\draw (0.1845425932010448, -0.40589706782855073)--(0.1845425932010448, -0.4126961859266861);
\draw (0.17973488788484074, -0.4175038912428901)--(0.1845425932010448, -0.4126961859266861);
\draw (0.19134171129918015, -0.39909794973041535)--(0.1845425932010448, -0.39909794973041535);
\draw (0.1845425932010448, -0.40589706782855073)--(0.1845425932010448, -0.39909794973041535);
\draw (0.17973489405710383, -0.3942902505864744)--(0.1845425932010448, -0.39909794973041535);
\draw (0.17492719491316286, -0.3826834333443979)--(0.17492719491316286, -0.3894825514425334);
\draw (0.16812807681502742, -0.3894825514425334)--(0.17492719491316286, -0.3894825514425334);
\draw (0.17973489405710383, -0.3942902505864744)--(0.17492719491316286, -0.3894825514425334);
\draw (0.11407680382398222, -0.42711930804756126)--(0.11888450296792319, -0.43192700719150223);
\draw (0.12369220519799567, -0.42711930496142975)--(0.11888450296792319, -0.43192700719150223);
\draw (0.11888450296792319, -0.43872612528963767)--(0.11888450296792319, -0.43192700719150223);
\draw (0.12369220828412725, -0.4175039035874163)--(0.12849990742806822, -0.42231160273135726);
\draw (0.12369220519799567, -0.42711930496142975)--(0.12849990742806822, -0.42231160273135726);
\draw (0.13529902552620357, -0.42231160273135726)--(0.12849990742806822, -0.42231160273135726);
\draw (0.14690584894054304, -0.41750389741515326)--(0.14209814671047052, -0.4223115996452257);
\draw (0.1469058458544115, -0.42711929878916666)--(0.14209814671047052, -0.4223115996452257);
\draw (0.13529902861233511, -0.4223115996452257)--(0.14209814671047052, -0.4223115996452257);
\draw (0.156521247228425, -0.42711929570303514)--(0.15171354499835246, -0.4319269979331076);
\draw (0.1469058458544115, -0.42711929878916666)--(0.15171354499835246, -0.4319269979331076);
\draw (0.15171354499835243, -0.438726116031243)--(0.15171354499835246, -0.4319269979331076);
\draw (0.156521253400688, -0.45033294870397705)--(0.15171354191222094, -0.4455252372155099);
\draw (0.14690583968214843, -0.4503329394455825)--(0.15171354191222094, -0.4455252372155099);
\draw (0.15171354191222094, -0.4387261191173746)--(0.15171354191222094, -0.4455252372155099);
\draw (0.14209814979660204, -0.4619397721183165)--(0.1420981374520759, -0.45514064167565493);
\draw (0.1352990193539405, -0.45514064167565493)--(0.1420981374520759, -0.45514064167565493);
\draw (0.14690583968214843, -0.4503329394455825)--(0.1420981374520759, -0.45514064167565493);
\draw (0.12849990125580513, -0.4619397597737903)--(0.12849990125580513, -0.45514064167565493);
\draw (0.1352990193539405, -0.45514064167565493)--(0.12849990125580513, -0.45514064167565493);
\draw (0.12369220211186416, -0.45033294253171396)--(0.12849990125580513, -0.45514064167565493);
\draw (0.11208538486978775, -0.445525243387773)--(0.11888450296792319, -0.445525243387773);
\draw (0.11888450296792319, -0.43872612528963767)--(0.11888450296792319, -0.445525243387773);
\draw (0.12369220211186416, -0.45033294253171396)--(0.11888450296792319, -0.445525243387773);
\draw (0.11407680362205697, -0.4967602363909969)--(0.1188845068255876, -0.49195253318746635);
\draw (0.12369220596952857, -0.4967602323314073)--(0.1188845068255876, -0.49195253318746635);
\draw (0.1188845068255876, -0.4851534150893309)--(0.1188845068255876, -0.49195253318746635);
\draw (0.1236922019099389, -0.5063756346788788)--(0.12849990511346954, -0.5015679314753483);
\draw (0.12369220596952857, -0.4967602323314073)--(0.12849990511346954, -0.5015679314753483);
\draw (0.13529902321160492, -0.5015679314753483)--(0.12849990511346954, -0.5015679314753483);
\draw (0.1469058404536813, -0.5063756306192893)--(0.14209814130974033, -0.5015679314753483);
\draw (0.1469058443113457, -0.4967602284737429)--(0.14209814130974033, -0.5015679314753483);
\draw (0.13529902321160492, -0.5015679314753483)--(0.14209814130974033, -0.5015679314753483);
\draw (0.1565212456853592, -0.49676022538761133)--(0.15171354654141822, -0.49195252624367036);
\draw (0.1469058443113457, -0.4967602284737429)--(0.15171354654141822, -0.49195252624367036);
\draw (0.15171354808448395, -0.4851534066024692)--(0.15171354654141822, -0.49195252624367036);
\draw (0.15652125031455646, -0.4735465862742613)--(0.15171354808448395, -0.4783542885043338);
\draw (0.14690584894054298, -0.4735465893603928)--(0.15171354808448395, -0.4783542885043338);
\draw (0.15171354808448395, -0.4851534066024692)--(0.15171354808448395, -0.4783542885043338);
\draw (0.1420981374520759, -0.46193975977379037)--(0.142098149796602, -0.4687388902164518);
\draw (0.13529901935394048, -0.4687388778719258)--(0.142098149796602, -0.4687388902164518);
\draw (0.14690584894054298, -0.4735465893603928)--(0.142098149796602, -0.4687388902164518);
\draw (0.12849990125580513, -0.4619397597737903)--(0.1284998997127394, -0.46873887941499154);
\draw (0.13529903169846666, -0.4687388902164518)--(0.1284998997127394, -0.46873887941499154);
\draw (0.12369219748266685, -0.47354658164506397)--(0.1284998997127394, -0.46873887941499154);
\draw (0.1120853763829261, -0.47835428464666935)--(0.11888449448106148, -0.47835428464666935);
\draw (0.1188845068255876, -0.4851534150893309)--(0.11888449448106148, -0.47835428464666935);
\draw (0.12369219748266685, -0.47354658164506397)--(0.11888449448106148, -0.47835428464666935);
\draw (0.15652124702649972, -0.5392046797954397)--(0.1613289502300303, -0.534396976591909);
\draw (0.15652125108608933, -0.529589277447968)--(0.1613289502300303, -0.534396976591909);
\draw (0.16812806832816574, -0.534396976591909)--(0.1613289502300303, -0.534396976591909);
\draw (0.14690584873861778, -0.5295892815075577)--(0.15171355194214836, -0.524781578304027);
\draw (0.15652125108608933, -0.529589277447968)--(0.15171355194214836, -0.524781578304027);
\draw (0.15171355194214836, -0.5179824602058918)--(0.15171355194214836, -0.524781578304027);
\draw (0.1469058404536813, -0.5063756306192893)--(0.15171355194214836, -0.5111833421077563);
\draw (0.15652125494375374, -0.5063756391061509)--(0.15171355194214836, -0.5111833421077563);
\draw (0.15171355194214836, -0.5179824602058918)--(0.15171355194214836, -0.5111833421077563);
\draw (0.1565212456853592, -0.49676022538761133)--(0.16132895717382625, -0.5015679368760785);
\draw (0.15652125494375374, -0.5063756391061509)--(0.16132895717382625, -0.5015679368760785);
\draw (0.16812807681502742, -0.5015679353330127)--(0.16132895717382625, -0.5015679368760785);
\draw (0.17973489714323532, -0.49676023310294015)--(0.17492719491316286, -0.5015679353330127);
\draw (0.17973489405710383, -0.5063756344769537)--(0.17492719491316286, -0.5015679353330127);
\draw (0.16812807681502742, -0.5015679353330127)--(0.17492719491316286, -0.5015679353330127);
\draw (0.19134171129918015, -0.5111833336208946)--(0.1845425932010448, -0.5111833336208946);
\draw (0.1845425932010448, -0.5179824517190301)--(0.1845425932010448, -0.5111833336208946);
\draw (0.17973489405710383, -0.5063756344769537)--(0.1845425932010448, -0.5111833336208946);
\draw (0.19134171129918015, -0.5247815698171654)--(0.18454259165797898, -0.5247815713602311);
\draw (0.1845425932010448, -0.5179824517190301)--(0.18454259165797898, -0.5247815713602311);
\draw (0.17973488942790647, -0.5295892735903036)--(0.18454259165797898, -0.5247815713602311);
\draw (0.17492718642630112, -0.5411960946900445)--(0.1749271864263011, -0.534396976591909);
\draw (0.16812806832816574, -0.534396976591909)--(0.1749271864263011, -0.534396976591909);
\draw (0.17973488942790647, -0.5295892735903036)--(0.1749271864263011, -0.534396976591909);
\draw (0.22616218154219844, -0.5392046857657775)--(0.22135447622599438, -0.5343969804495735);
\draw (0.2261621784560669, -0.5295892782195009)--(0.22135447622599438, -0.5343969804495735);
\draw (0.21455535812785903, -0.5343969804495735)--(0.22135447622599438, -0.5343969804495735);
\draw (0.23577758600234344, -0.5295892813056325)--(0.2309698806861394, -0.5247815759894285);
\draw (0.2261621784560669, -0.5295892782195009)--(0.2309698806861394, -0.5247815759894285);
\draw (0.2309698806861394, -0.517982457891293)--(0.2309698806861394, -0.5247815759894285);
\draw (0.23577758600234344, -0.5063756344769537)--(0.23096988377227096, -0.5111833367070262);
\draw (0.2261621784560669, -0.5063756313908221)--(0.23096988377227096, -0.5111833367070262);
\draw (0.23096988377227096, -0.5179824548051615)--(0.23096988377227096, -0.5111833367070262);
\draw (0.22616218154219844, -0.4967602300168087)--(0.22135447931212593, -0.5015679322468811);
\draw (0.22616218462833, -0.5063756375630852)--(0.22135447931212593, -0.5015679322468811);
\draw (0.21455535504172749, -0.501567926074618)--(0.22135447931212593, -0.5015679322468811);
\draw (0.2029485347135196, -0.4967602300168087)--(0.20775623385746056, -0.5015679291607497);
\draw (0.20294853162738805, -0.5063756313908221)--(0.20775623385746056, -0.5015679291607497);
\draw (0.21455535195559594, -0.5015679291607497)--(0.20775623385746056, -0.5015679291607497);
\draw (0.19134171129918015, -0.5111833336208946)--(0.19814082939731556, -0.5111833336208946);
\draw (0.19814082939731556, -0.5179824517190301)--(0.19814082939731556, -0.5111833336208946);
\draw (0.20294853162738805, -0.5063756313908221)--(0.19814082939731556, -0.5111833336208946);
\draw (0.19134171129918015, -0.5247815698171654)--(0.19814083556957862, -0.5247815759894285);
\draw (0.19814082939731556, -0.5179824517190301)--(0.19814083556957862, -0.5247815759894285);
\draw (0.20294854088578265, -0.5295892813056325)--(0.19814083556957862, -0.5247815759894285);
\draw (0.20775624002972362, -0.5411960985477089)--(0.20775624002972362, -0.5343969804495735);
\draw (0.21455535812785903, -0.5343969804495735)--(0.20775624002972362, -0.5343969804495735);
\draw (0.20294854088578265, -0.5295892813056325)--(0.20775624002972362, -0.5343969804495735);
\draw (0.2705980500730987, -0.49195252470060463)--(0.2637989319749633, -0.49195252470060463);
\draw (0.2637989319749633, -0.48515340660246925)--(0.2637989319749633, -0.49195252470060463);
\draw (0.25899122665875923, -0.4967602300168087)--(0.2637989319749633, -0.49195252470060463);
\draw (0.2705980500730987, -0.4783542885043338)--(0.2637989319749633, -0.4783542885043338);
\draw (0.2637989319749633, -0.48515340660246925)--(0.2637989319749633, -0.4783542885043338);
\draw (0.2589912328310223, -0.4735465893603928)--(0.2637989319749633, -0.4783542885043338);
\draw (0.2541835213425552, -0.46193975977379037)--(0.25418352751481826, -0.46873888404418884);
\draw (0.24738440324441982, -0.4687388778719258)--(0.25418352751481826, -0.46873888404418884);
\draw (0.2589912328310223, -0.4735465893603928)--(0.25418352751481826, -0.46873888404418884);
\draw (0.2405852851462844, -0.4619397597737903)--(0.2405852851462844, -0.4687388778719258);
\draw (0.24738440324441982, -0.4687388778719258)--(0.2405852851462844, -0.4687388778719258);
\draw (0.2357775798300804, -0.4735465831881298)--(0.2405852851462844, -0.4687388778719258);
\draw (0.22417075641574094, -0.4783542885043338)--(0.2309698806861394, -0.4783542823320708);
\draw (0.23096987451387638, -0.48515340660246925)--(0.2309698806861394, -0.4783542823320708);
\draw (0.2357775798300804, -0.4735465831881298)--(0.2309698806861394, -0.4783542823320708);
\draw (0.22616218154219844, -0.4967602300168087)--(0.2309698806861394, -0.4919525308728677);
\draw (0.23577758600234344, -0.4967602361890717)--(0.2309698806861394, -0.4919525308728677);
\draw (0.23096987451387638, -0.48515340660246925)--(0.2309698806861394, -0.4919525308728677);
\draw (0.23577758600234344, -0.5063756344769537)--(0.2405852851462844, -0.5015679353330127);
\draw (0.2357775798300804, -0.4967602300168087)--(0.2405852851462844, -0.5015679353330127);
\draw (0.24738440324441982, -0.5015679353330127)--(0.2405852851462844, -0.5015679353330127);
\draw (0.2589912328310223, -0.5063756344769537)--(0.25418352751481826, -0.5015679291607497);
\draw (0.25899122665875923, -0.4967602300168087)--(0.25418352751481826, -0.5015679291607497);
\draw (0.24738440941668288, -0.5015679291607497)--(0.25418352751481826, -0.5015679291607497);
\draw (0.2705980500730987, -0.4319269948469761)--(0.2637989319749633, -0.4319269948469761);
\draw (0.2637989319749633, -0.4387261129451115)--(0.2637989319749633, -0.4319269948469761);
\draw (0.2589912328310223, -0.42711929570303514)--(0.2637989319749633, -0.4319269948469761);
\draw (0.2705980500730987, -0.445525231043247)--(0.2637989258027002, -0.4455252372155099);
\draw (0.2637989319749633, -0.4387261129451115)--(0.2637989258027002, -0.4455252372155099);
\draw (0.25899122048649614, -0.45033294253171396)--(0.2637989258027002, -0.4455252372155099);
\draw (0.2541835213425552, -0.46193975977379037)--(0.2541835213425552, -0.45514064167565493);
\draw (0.24738440324441982, -0.45514064167565493)--(0.2541835213425552, -0.45514064167565493);
\draw (0.25899122048649614, -0.45033294253171396)--(0.2541835213425552, -0.45514064167565493);
\draw (0.2405852851462844, -0.4619397597737903)--(0.2405852851462844, -0.45514064167565493);
\draw (0.24738440324441982, -0.45514064167565493)--(0.2405852851462844, -0.45514064167565493);
\draw (0.23577758600234344, -0.45033294253171396)--(0.2405852851462844, -0.45514064167565493);
\draw (0.2241707687602671, -0.445525243387773)--(0.23096988685840247, -0.445525243387773);
\draw (0.23096988685840247, -0.43872612528963767)--(0.23096988685840247, -0.445525243387773);
\draw (0.23577758600234344, -0.45033294253171396)--(0.23096988685840247, -0.445525243387773);
\draw (0.22616217536993535, -0.42711929570303514)--(0.23096988685840247, -0.4319270071915023);
\draw (0.2357775921746065, -0.42711930187529823)--(0.23096988685840247, -0.4319270071915023);
\draw (0.23096988685840247, -0.43872612528963767)--(0.23096988685840247, -0.4319270071915023);
\draw (0.2357775798300804, -0.4175038912428901)--(0.2405852913185475, -0.42231160273135726);
\draw (0.23577758600234344, -0.4271193080475613)--(0.2405852913185475, -0.42231160273135726);
\draw (0.24738441558894594, -0.4223115965590942)--(0.2405852913185475, -0.42231160273135726);
\draw (0.2589912328310223, -0.41750389741515326)--(0.25418353368708135, -0.4223115965590942);
\draw (0.2589912328310223, -0.42711929570303514)--(0.25418353368708135, -0.4223115965590942);
\draw (0.24738441558894594, -0.4223115965590942)--(0.25418353368708135, -0.4223115965590942);
\draw (0.22135447622599438, -0.38268342099987185)--(0.22135448857052054, -0.3894825514425334);
\draw (0.214555358127859, -0.38948253909800723)--(0.22135448857052054, -0.3894825514425334);
\draw (0.2261621877144615, -0.3942902505864744)--(0.22135448857052054, -0.3894825514425334);
\draw (0.20775624002972362, -0.38268342099987185)--(0.2077562338574606, -0.3894825452702704);
\draw (0.21455537047238515, -0.3894825514425334)--(0.2077562338574606, -0.3894825452702704);
\draw (0.20294852854125653, -0.3942902505864744)--(0.2077562338574606, -0.3894825452702704);
\draw (0.19134171129918015, -0.39909794973041535)--(0.19814082939731556, -0.39909794973041535);
\draw (0.19814084174184168, -0.4058970801730769)--(0.19814082939731556, -0.39909794973041535);
\draw (0.20294852854125653, -0.3942902505864744)--(0.19814082939731556, -0.39909794973041535);
\draw (0.19134171129918015, -0.4126961859266861)--(0.19814084174184168, -0.4126961982712123);
\draw (0.19814082939731556, -0.40589706782855073)--(0.19814084174184168, -0.4126961982712123);
\draw (0.20294854088578265, -0.41750389741515326)--(0.19814084174184168, -0.4126961982712123);
\draw (0.20775624002972362, -0.42911071465722955)--(0.20775624002972362, -0.4223115965590942);
\draw (0.21455535812785903, -0.4223115965590942)--(0.20775624002972362, -0.4223115965590942);
\draw (0.20294854088578265, -0.41750389741515326)--(0.20775624002972362, -0.4223115965590942);
\draw (0.22616217536993535, -0.42711929570303514)--(0.22135447622599438, -0.4223115965590942);
\draw (0.22616218154219844, -0.4175038912428901)--(0.22135447622599438, -0.4223115965590942);
\draw (0.21455535812785903, -0.4223115965590942)--(0.22135447622599438, -0.4223115965590942);
\draw (0.2357775798300804, -0.4175038912428901)--(0.2309698806861394, -0.41269619209894914);
\draw (0.22616217536993535, -0.41750389741515326)--(0.2309698806861394, -0.41269619209894914);
\draw (0.23096988685840247, -0.40589706782855073)--(0.2309698806861394, -0.41269619209894914);
\draw (0.23577758600234344, -0.3942902505864744)--(0.23096988685840247, -0.39909794973041535);
\draw (0.2261621877144615, -0.3942902505864744)--(0.23096988685840247, -0.39909794973041535);
\draw (0.23096988685840247, -0.40589706782855073)--(0.23096988685840247, -0.39909794973041535);
\draw (0.9238795315319782, -0.3798671414293056)--(0.9170804134338428, -0.3798671414293056);
\draw (0.9170804134338428, -0.37306802333117023)--(0.9170804134338428, -0.3798671414293056);
\draw (0.9122727081176388, -0.3846748467455096)--(0.9170804134338428, -0.3798671414293056);
\draw (0.9238795315319782, -0.36626890523303485)--(0.9170804134338428, -0.36626890523303485);
\draw (0.9170804134338428, -0.37306802333117023)--(0.9170804134338428, -0.36626890523303485);
\draw (0.9122727142899019, -0.3614612060890939)--(0.9170804134338428, -0.36626890523303485);
\draw (0.9074650151459609, -0.3498543888470175)--(0.9074650151459609, -0.3566535069451529);
\draw (0.9006658970478255, -0.35665350694515285)--(0.9074650151459609, -0.3566535069451529);
\draw (0.9122727142899019, -0.3614612060890939)--(0.9074650151459609, -0.3566535069451529);
\draw (0.893866766605164, -0.3498543765024914)--(0.8938667789496901, -0.3566535069451529);
\draw (0.9006658970478255, -0.35665350694515285)--(0.8938667789496901, -0.3566535069451529);
\draw (0.8890590736334861, -0.3614612122613569)--(0.8938667789496901, -0.3566535069451529);
\draw (0.8774522378746205, -0.3662689052330348)--(0.8842513744895452, -0.3662689114052979);
\draw (0.884251368317282, -0.3730680356756963)--(0.8842513744895452, -0.3662689114052979);
\draw (0.8890590736334861, -0.3614612122613569)--(0.8842513744895452, -0.3662689114052979);
\draw (0.879443669173341, -0.3846748529177727)--(0.884251368317282, -0.37986715377383173);
\draw (0.889059067461223, -0.3846748529177727)--(0.884251368317282, -0.37986715377383173);
\draw (0.884251368317282, -0.3730680356756963)--(0.884251368317282, -0.37986715377383173);
\draw (0.889059067461223, -0.39429025120565464)--(0.893866766605164, -0.38948255206171367);
\draw (0.889059067461223, -0.3846748529177727)--(0.893866766605164, -0.38948255206171367);
\draw (0.9006658847032994, -0.38948255206171367)--(0.893866766605164, -0.38948255206171367);
\draw (0.9122727081176388, -0.3942902450333916)--(0.9074650089736979, -0.3894825458894506);
\draw (0.9122727081176388, -0.3846748467455096)--(0.9074650089736979, -0.3894825458894506);
\draw (0.9006658908755625, -0.38948254588945064)--(0.9074650089736979, -0.3894825458894506);
\draw (0.9238795438765044, -0.3198416239202032)--(0.9170804134338428, -0.31984161157567714);
\draw (0.917080425778369, -0.32664074201833865)--(0.9170804134338428, -0.31984161157567714);
\draw (0.9122727142899019, -0.3150339124317362)--(0.9170804134338428, -0.31984161157567714);
\draw (0.9238795438765044, -0.33343986011647403)--(0.9170804196061059, -0.3334398662887371);
\draw (0.9170804134338428, -0.3266407296738125)--(0.9170804196061059, -0.3334398662887371);
\draw (0.9122727142899019, -0.3382475716049411)--(0.9170804196061059, -0.3334398662887371);
\draw (0.9074650151459609, -0.3498543888470175)--(0.9074650151459609, -0.3430552707488821);
\draw (0.9006658847032994, -0.34305525840435597)--(0.9074650151459609, -0.3430552707488821);
\draw (0.9122727142899019, -0.3382475716049411)--(0.9074650151459609, -0.3430552707488821);
\draw (0.8938667789496901, -0.3498543888470175)--(0.8938667666051641, -0.34305525840435597);
\draw (0.9006658970478255, -0.3430552707488821)--(0.8938667666051641, -0.34305525840435597);
\draw (0.8890590674612231, -0.338247559260415)--(0.8938667666051641, -0.34305525840435597);
\draw (0.8774522502191466, -0.33343986011647403)--(0.884251368317282, -0.33343986011647403);
\draw (0.884251368317282, -0.32664074201833865)--(0.884251368317282, -0.33343986011647403);
\draw (0.8890590674612231, -0.338247559260415)--(0.884251368317282, -0.33343986011647403);
\draw (0.879443669173341, -0.3150339247762623)--(0.884251368317282, -0.31984162392020327);
\draw (0.8890590736334861, -0.3150339186039992)--(0.884251368317282, -0.31984162392020327);
\draw (0.884251368317282, -0.32664074201833865)--(0.884251368317282, -0.31984162392020327);
\draw (0.8890590736334861, -0.30541852031611727)--(0.8938667727774271, -0.31022621946005824);
\draw (0.8890590674612231, -0.3150339247762623)--(0.8938667727774271, -0.31022621946005824);
\draw (0.9006658970478255, -0.3102262132877952)--(0.8938667727774271, -0.31022621946005824);
\draw (0.9122727142899019, -0.3054185141438542)--(0.9074650151459609, -0.31022621328779515);
\draw (0.9122727142899019, -0.3150339124317362)--(0.9074650151459609, -0.31022621328779515);
\draw (0.9006658970478255, -0.3102262132877952)--(0.9074650151459609, -0.31022621328779515);
\draw (0.8746359700294002, -0.270598050073099)--(0.8746359700294002, -0.2773971681712344);
\draw (0.8678368519312647, -0.2773971681712344)--(0.8746359700294002, -0.2773971681712344);
\draw (0.8794436691733412, -0.28220486731517536)--(0.8746359700294002, -0.2773971681712344);
\draw (0.8610377338331293, -0.270598050073099)--(0.8610377276608663, -0.2773971743434974);
\draw (0.8678368519312647, -0.2773971681712344)--(0.8610377276608663, -0.2773971743434974);
\draw (0.8562300223446623, -0.2822048796597015)--(0.8610377276608663, -0.2773971743434974);
\draw (0.8446232051025859, -0.28701257880364245)--(0.8514223232007213, -0.28701257880364245);
\draw (0.8514223232007213, -0.29381169690177783)--(0.8514223232007213, -0.28701257880364245);
\draw (0.8562300223446623, -0.2822048796597015)--(0.8514223232007213, -0.28701257880364245);
\draw (0.8446232051025859, -0.3006108149999132)--(0.8514223232007213, -0.3006108149999132);
\draw (0.8514223232007213, -0.29381169690177783)--(0.8514223232007213, -0.3006108149999132);
\draw (0.8562300223446623, -0.3054185141438542)--(0.8514223232007213, -0.3006108149999132);
\draw (0.8610377214886032, -0.3170253313859306)--(0.8610377214886032, -0.31022621328779515);
\draw (0.8678368395867386, -0.31022621328779515)--(0.8610377214886032, -0.31022621328779515);
\draw (0.8562300223446623, -0.3054185141438542)--(0.8610377214886032, -0.31022621328779515);
\draw (0.879443669173341, -0.3150339247762623)--(0.874635957684874, -0.31022621328779515);
\draw (0.879443663001078, -0.30541850797159115)--(0.874635957684874, -0.31022621328779515);
\draw (0.8678368395867386, -0.31022621328779515)--(0.874635957684874, -0.31022621328779515);
\draw (0.8890590736334861, -0.30541852031611727)--(0.884251362145019, -0.3006108088276501);
\draw (0.879443656828815, -0.3054185141438542)--(0.884251362145019, -0.3006108088276501);
\draw (0.884251368317282, -0.2938116845572517)--(0.884251362145019, -0.3006108088276501);
\draw (0.8890590674612231, -0.28220486731517536)--(0.8842513683172821, -0.2870125664591163);
\draw (0.8794436691733412, -0.28220486731517536)--(0.8842513683172821, -0.2870125664591163);
\draw (0.884251368317282, -0.2938116845572517)--(0.8842513683172821, -0.2870125664591163);
\draw (0.8146104401757717, -0.270598050073099)--(0.8146104401757717, -0.2773971681712344);
\draw (0.821409558273907, -0.2773971681712344)--(0.8146104401757717, -0.2773971681712344);
\draw (0.8098027348595676, -0.2822048734874384)--(0.8146104401757717, -0.2773971681712344);
\draw (0.8282086763720424, -0.270598050073099)--(0.8282086763720424, -0.2773971681712344);
\draw (0.821409558273907, -0.2773971681712344)--(0.8282086763720424, -0.2773971681712344);
\draw (0.8330163755159834, -0.28220486731517536)--(0.8282086763720424, -0.2773971681712344);
\draw (0.8446232051025859, -0.28701257880364245)--(0.8378240808321874, -0.28701257263137936);
\draw (0.8378240870044504, -0.29381169690177783)--(0.8378240808321874, -0.28701257263137936);
\draw (0.8330163755159834, -0.28220486731517536)--(0.8378240808321874, -0.28701257263137936);
\draw (0.8446232051025859, -0.3006108149999132)--(0.8378240870044504, -0.3006108149999132);
\draw (0.8378240870044504, -0.29381169690177783)--(0.8378240870044504, -0.3006108149999132);
\draw (0.8330163816882464, -0.30541852031611727)--(0.8378240870044504, -0.3006108149999132);
\draw (0.8282086763720424, -0.31702534373045665)--(0.8282086825443055, -0.31022621946005824);
\draw (0.821409558273907, -0.3102262256323213)--(0.8282086825443055, -0.31022621946005824);
\draw (0.8330163816882464, -0.30541852031611727)--(0.8282086825443055, -0.31022621946005824);
\draw (0.8098027348595676, -0.3150339186039992)--(0.8146104340035085, -0.31022621946005824);
\draw (0.8098027286873045, -0.3054185141438542)--(0.8146104340035085, -0.31022621946005824);
\draw (0.821409558273907, -0.3102262256323213)--(0.8146104340035085, -0.31022621946005824);
\draw (0.8001873303994226, -0.3054185141438542)--(0.8049950295433635, -0.3006108149999132);
\draw (0.8098027348595676, -0.3054185203161172)--(0.8049950295433635, -0.3006108149999132);
\draw (0.8049950295433635, -0.29381169690177783)--(0.8049950295433635, -0.3006108149999132);
\draw (0.8001873303994226, -0.2822048673151753)--(0.8049950357156266, -0.28701257263137936);
\draw (0.8098027348595676, -0.2822048734874384)--(0.8049950357156266, -0.28701257263137936);
\draw (0.8049950357156266, -0.29381169072951474)--(0.8049950357156266, -0.28701257263137936);
\draw (0.7653668663286674, -0.3198416239202032)--(0.7721659844268027, -0.3198416239202032);
\draw (0.7721659844268027, -0.3266407420183386)--(0.7721659844268027, -0.3198416239202032);
\draw (0.7769736866568753, -0.3150339216901307)--(0.7721659844268027, -0.3198416239202032);
\draw (0.7653668663286674, -0.333439860116474)--(0.7721659844268027, -0.333439860116474);
\draw (0.7721659844268027, -0.3266407420183386)--(0.7721659844268027, -0.333439860116474);
\draw (0.7769736835707437, -0.33824755926041494)--(0.7721659844268027, -0.333439860116474);
\draw (0.7817813950592108, -0.3498543888470175)--(0.7817813888869478, -0.343055264576619);
\draw (0.7885805131573462, -0.3430552707488821)--(0.7817813888869478, -0.343055264576619);
\draw (0.7769736835707437, -0.33824755926041494)--(0.7817813888869478, -0.343055264576619);
\draw (0.7953796312554816, -0.3498543888470175)--(0.7953796312554816, -0.3430552707488821);
\draw (0.7885805131573462, -0.3430552707488821)--(0.7953796312554816, -0.3430552707488821);
\draw (0.8001873334855542, -0.33824756851880955)--(0.7953796312554816, -0.3430552707488821);
\draw (0.8117941568998935, -0.33343986320260555)--(0.8049950357156266, -0.33343986628873706);
\draw (0.8049950388017582, -0.32664074510447016)--(0.8049950357156266, -0.33343986628873706);
\draw (0.8001873334855542, -0.33824756851880955)--(0.8049950357156266, -0.33343986628873706);
\draw (0.8098027348595676, -0.3150339186039992)--(0.8049950326294951, -0.3198416208340717);
\draw (0.8001873273132911, -0.31503391551786764)--(0.8049950326294951, -0.3198416208340717);
\draw (0.8049950388017582, -0.32664074510447016)--(0.8049950326294951, -0.3198416208340717);
\draw (0.8001873303994226, -0.3054185141438542)--(0.7953796281693502, -0.31022621637392667);
\draw (0.8001873334855542, -0.3150339216901307)--(0.7953796281693502, -0.31022621637392667);
\draw (0.7885805100712147, -0.31022621637392667)--(0.7953796281693502, -0.31022621637392667);
\draw (0.7769736835707437, -0.3054185141438542)--(0.7817813888869478, -0.31022621946005824);
\draw (0.7769736866568753, -0.3150339216901307)--(0.7817813888869478, -0.31022621946005824);
\draw (0.7885805069850832, -0.31022621946005824)--(0.7817813888869478, -0.31022621946005824);
\draw (0.7673582850809365, -0.38467485311969796)--(0.7721659882844671, -0.37986714991616727);
\draw (0.7769736874284081, -0.38467484906010824)--(0.7721659882844671, -0.37986714991616727);
\draw (0.7721659882844671, -0.3730680318180319)--(0.7721659882844671, -0.37986714991616727);
\draw (0.7769736833688184, -0.3942902514075799)--(0.7817813865723491, -0.3894825482040492);
\draw (0.7769736874284081, -0.38467484906010824)--(0.7817813865723491, -0.3894825482040492);
\draw (0.7885805046704845, -0.3894825482040492)--(0.7817813865723491, -0.3894825482040492);
\draw (0.800187334257087, -0.39429025969251635)--(0.7953796227686198, -0.3894825482040492);
\draw (0.8001873257702253, -0.3846748452024438)--(0.7953796227686198, -0.3894825482040492);
\draw (0.7885805046704845, -0.3894825482040492)--(0.7953796227686198, -0.3894825482040492);
\draw (0.8098027394887649, -0.38467485446083843)--(0.8049950280002978, -0.37986714297237134);
\draw (0.8001873257702253, -0.3846748452024438)--(0.8049950280002978, -0.37986714297237134);
\draw (0.8049950295433635, -0.3730680233311702)--(0.8049950280002978, -0.37986714297237134);
\draw (0.8098027317734361, -0.3614612030029623)--(0.8049950295433635, -0.3662689052330348);
\draw (0.8001873303994226, -0.3614612060890938)--(0.8049950295433635, -0.3662689052330348);
\draw (0.8049950295433635, -0.3730680233311702)--(0.8049950295433635, -0.3662689052330348);
\draw (0.7953796312554816, -0.3498543888470175)--(0.7953796312554816, -0.35665350694515285);
\draw (0.7885805131573462, -0.35665350694515285)--(0.7953796312554816, -0.35665350694515285);
\draw (0.8001873303994226, -0.3614612060890938)--(0.7953796312554816, -0.35665350694515285);
\draw (0.7817813950592108, -0.3498543888470175)--(0.7817813935161451, -0.35665350848821864);
\draw (0.7885805131573462, -0.35665350694515285)--(0.7817813935161451, -0.35665350848821864);
\draw (0.7769736912860725, -0.3614612107182911)--(0.7817813935161451, -0.35665350848821864);
\draw (0.7653668701863318, -0.3662689137198965)--(0.7721659882844671, -0.3662689137198965);
\draw (0.7721659882844671, -0.3730680318180319)--(0.7721659882844671, -0.3662689137198965);
\draw (0.7769736912860725, -0.3614612107182911)--(0.7721659882844671, -0.3662689137198965);
\draw (0.8098027284853793, -0.4271192965241407)--(0.8146104316889099, -0.42231159332061);
\draw (0.8098027325449689, -0.41750389417666905)--(0.8146104316889099, -0.42231159332061);
\draw (0.8214095497870453, -0.42231159332061)--(0.8146104316889099, -0.42231159332061);
\draw (0.8001873301974973, -0.4175038982362587)--(0.804995033401028, -0.4126961950327281);
\draw (0.8098027325449689, -0.41750389417666905)--(0.804995033401028, -0.4126961950327281);
\draw (0.804995033401028, -0.4058970769345927)--(0.804995033401028, -0.4126961950327281);
\draw (0.800187334257087, -0.39429025969251635)--(0.804995033401028, -0.3990979588364573);
\draw (0.8098027364026333, -0.39429025583485194)--(0.804995033401028, -0.3990979588364573);
\draw (0.804995033401028, -0.4058970769345927)--(0.804995033401028, -0.3990979588364573);
\draw (0.8098027394887649, -0.38467485446083843)--(0.8146104386327059, -0.3894825536047794);
\draw (0.8098027364026333, -0.39429025583485194)--(0.8146104386327059, -0.3894825536047794);
\draw (0.821409558273907, -0.38948255206171367)--(0.8146104386327059, -0.3894825536047794);
\draw (0.833016378602115, -0.3846748498316412)--(0.8282086763720424, -0.38948255206171367);
\draw (0.8330163755159834, -0.39429025120565464)--(0.8282086763720424, -0.38948255206171367);
\draw (0.821409558273907, -0.38948255206171367)--(0.8282086763720424, -0.38948255206171367);
\draw (0.8446232051025858, -0.39909796269412173)--(0.8378240746599244, -0.3990979503495956);
\draw (0.8378240870044504, -0.4058970807922571)--(0.8378240746599244, -0.3990979503495956);
\draw (0.8330163755159834, -0.39429025120565464)--(0.8378240746599244, -0.3990979503495956);
\draw (0.8446232051025858, -0.4126961988903925)--(0.8378240854613846, -0.4126962004334583);
\draw (0.8378240746599244, -0.405897068447731)--(0.8378240854613846, -0.4126962004334583);
\draw (0.8330163832313122, -0.41750390266353077)--(0.8378240854613846, -0.4126962004334583);
\draw (0.8282086802297068, -0.42911072376327153)--(0.8282086802297068, -0.42231160566513615);
\draw (0.8214095497870453, -0.42231159332061)--(0.8282086802297068, -0.42231160566513615);
\draw (0.8330163832313122, -0.41750390266353077)--(0.8282086802297068, -0.42231160566513615);
\draw (0.8794436568288149, -0.4271192963222154)--(0.8746359576848739, -0.42231159717827443);
\draw (0.8794436599149464, -0.41750389494820195)--(0.8746359576848739, -0.42231159717827443);
\draw (0.8678368395867385, -0.4223115971782745)--(0.8746359576848739, -0.42231159717827443);
\draw (0.88905906128896, -0.41750389186207043)--(0.884251362145019, -0.41269619271812946);
\draw (0.8794436599149464, -0.41750389494820195)--(0.884251362145019, -0.41269619271812946);
\draw (0.884251362145019, -0.4058970746199941)--(0.884251362145019, -0.41269619271812946);
\draw (0.889059067461223, -0.39429025120565464)--(0.8842513652311504, -0.3990979534357271);
\draw (0.8794436660872095, -0.39429025429178616)--(0.8842513652311504, -0.3990979534357271);
\draw (0.8842513652311506, -0.40589707153386256)--(0.8842513652311504, -0.3990979534357271);
\draw (0.879443669173341, -0.3846748529177727)--(0.8746359669432685, -0.3894825551478452);
\draw (0.8794436660872095, -0.39429025429178616)--(0.8746359669432685, -0.3894825551478452);
\draw (0.8678368488451332, -0.3894825551478452)--(0.8746359669432685, -0.3894825551478452);
\draw (0.8562300161723991, -0.3846748467455096)--(0.8610377276608663, -0.3894825582339767);
\draw (0.8562300254307937, -0.39429026046404925)--(0.8610377276608663, -0.3894825582339767);
\draw (0.8678368457590017, -0.3894825582339767)--(0.8610377276608663, -0.3894825582339767);
\draw (0.8446231927580597, -0.3990979503495956)--(0.8514223232007212, -0.39909796269412173);
\draw (0.8514223232007213, -0.4058970807922571)--(0.8514223232007212, -0.39909796269412173);
\draw (0.8562300254307937, -0.39429026046404925)--(0.8514223232007212, -0.39909796269412173);
\draw (0.8446232051025858, -0.4126961988903925)--(0.8514223232007212, -0.4126961988903925);
\draw (0.8514223232007213, -0.4058970807922571)--(0.8514223232007212, -0.4126961988903925);
\draw (0.8562300223446622, -0.41750389803433346)--(0.8514223232007212, -0.4126961988903925);
\draw (0.8610377214886031, -0.42911071527640987)--(0.8610377214886031, -0.42231159717827443);
\draw (0.8678368395867385, -0.4223115971782745)--(0.8610377214886031, -0.42231159717827443);
\draw (0.8562300223446622, -0.41750389803433346)--(0.8610377214886031, -0.42231159717827443);
\draw (0.9238795315319783, -0.1613289587168924)--(0.9170804134338428, -0.1613289587168924);
\draw (0.917080413433843, -0.16812807681502775)--(0.9170804134338428, -0.1613289587168924);
\draw (0.9122727081176388, -0.15652125340068834)--(0.9170804134338428, -0.1613289587168924);
\draw (0.9238795315319783, -0.17492719491316316)--(0.9170804134338428, -0.17492719491316316);
\draw (0.917080413433843, -0.16812807681502775)--(0.9170804134338428, -0.17492719491316316);
\draw (0.9122727142899019, -0.17973489405710413)--(0.9170804134338428, -0.17492719491316316);
\draw (0.9074650151459609, -0.19134171129918046)--(0.9074650151459609, -0.1845425932010451);
\draw (0.9006658970478255, -0.1845425932010451)--(0.9074650151459609, -0.1845425932010451);
\draw (0.9122727142899019, -0.17973489405710413)--(0.9074650151459609, -0.1845425932010451);
\draw (0.8938667666051641, -0.19134172364370663)--(0.8938667789496901, -0.1845425932010451);
\draw (0.9006658970478255, -0.1845425932010451)--(0.8938667789496901, -0.1845425932010451);
\draw (0.8890590736334861, -0.17973488788484104)--(0.8938667789496901, -0.1845425932010451);
\draw (0.8774522378746206, -0.17492719491316316)--(0.8842513744895452, -0.17492718874090007);
\draw (0.8842513683172821, -0.16812806447050163)--(0.8842513744895452, -0.17492718874090007);
\draw (0.8890590736334861, -0.17973488788484104)--(0.8842513744895452, -0.17492718874090007);
\draw (0.8794436691733412, -0.15652124722842528)--(0.8842513683172821, -0.16132894637236625);
\draw (0.8890590674612231, -0.15652124722842528)--(0.8842513683172821, -0.16132894637236625);
\draw (0.8842513683172821, -0.16812806447050163)--(0.8842513683172821, -0.16132894637236625);
\draw (0.8890590674612231, -0.14690584894054334)--(0.8938667666051641, -0.1517135480844843);
\draw (0.8890590674612231, -0.15652124722842528)--(0.8938667666051641, -0.1517135480844843);
\draw (0.9006658847032994, -0.15171354808448428)--(0.8938667666051641, -0.1517135480844843);
\draw (0.9122727081176388, -0.1469058551128064)--(0.9074650089736979, -0.15171355425674737);
\draw (0.9122727081176388, -0.15652125340068834)--(0.9074650089736979, -0.15171355425674737);
\draw (0.9006658908755625, -0.15171355425674737)--(0.9074650089736979, -0.15171355425674737);
\draw (0.9238795438765044, -0.22135447622599472)--(0.9170804134338428, -0.22135448857052087);
\draw (0.917080425778369, -0.21455535812785934)--(0.9170804134338428, -0.22135448857052087);
\draw (0.9122727142899019, -0.22616218771446184)--(0.9170804134338428, -0.22135448857052087);
\draw (0.9238795438765044, -0.20775624002972395)--(0.917080419606106, -0.20775623385746092);
\draw (0.9170804134338428, -0.21455537047238546)--(0.917080419606106, -0.20775623385746092);
\draw (0.9122727142899019, -0.20294852854125686)--(0.917080419606106, -0.20775623385746092);
\draw (0.9074650151459609, -0.19134171129918046)--(0.9074650151459609, -0.1981408293973159);
\draw (0.9006658847032994, -0.198140841741842)--(0.9074650151459609, -0.1981408293973159);
\draw (0.9122727142899019, -0.20294852854125686)--(0.9074650151459609, -0.1981408293973159);
\draw (0.8938667789496901, -0.19134171129918046)--(0.8938667666051641, -0.198140841741842);
\draw (0.9006658970478255, -0.1981408293973159)--(0.8938667666051641, -0.198140841741842);
\draw (0.8890590674612231, -0.20294854088578296)--(0.8938667666051641, -0.198140841741842);
\draw (0.8774522502191466, -0.20775624002972395)--(0.8842513683172821, -0.20775624002972395);
\draw (0.8842513683172821, -0.21455535812785934)--(0.8842513683172821, -0.20775624002972395);
\draw (0.8890590674612231, -0.20294854088578296)--(0.8842513683172821, -0.20775624002972395);
\draw (0.8794436691733412, -0.2261621753699357)--(0.8842513683172821, -0.22135447622599472);
\draw (0.8890590736334861, -0.22616218154219878)--(0.8842513683172821, -0.22135447622599472);
\draw (0.8842513683172821, -0.21455535812785934)--(0.8842513683172821, -0.22135447622599472);
\draw (0.8890590736334861, -0.2357775798300807)--(0.8938667727774271, -0.23096988068613974);
\draw (0.8890590674612231, -0.2261621753699357)--(0.8938667727774271, -0.23096988068613974);
\draw (0.9006658970478255, -0.23096988685840278)--(0.8938667727774271, -0.23096988068613974);
\draw (0.9122727142899019, -0.23577758600234378)--(0.9074650151459609, -0.2309698868584028);
\draw (0.9122727142899019, -0.22616218771446184)--(0.9074650151459609, -0.2309698868584028);
\draw (0.9006658970478255, -0.23096988685840278)--(0.9074650151459609, -0.2309698868584028);
\draw (0.8746359700294002, -0.270598050073099)--(0.8746359700294002, -0.26379893197496357);
\draw (0.8678368519312647, -0.26379893197496357)--(0.8746359700294002, -0.26379893197496357);
\draw (0.8794436691733412, -0.2589912328310226)--(0.8746359700294002, -0.26379893197496357);
\draw (0.8610377338331293, -0.270598050073099)--(0.8610377276608663, -0.26379892580270053);
\draw (0.8678368519312647, -0.26379893197496357)--(0.8610377276608663, -0.26379892580270053);
\draw (0.8562300223446623, -0.2589912204864965)--(0.8610377276608663, -0.26379892580270053);
\draw (0.8446232051025859, -0.2541835213425555)--(0.8514223232007213, -0.2541835213425555);
\draw (0.8514223232007213, -0.24738440324442013)--(0.8514223232007213, -0.2541835213425555);
\draw (0.8562300223446623, -0.2589912204864965)--(0.8514223232007213, -0.2541835213425555);
\draw (0.8446232051025859, -0.24058528514628472)--(0.8514223232007213, -0.24058528514628472);
\draw (0.8514223232007213, -0.24738440324442013)--(0.8514223232007213, -0.24058528514628472);
\draw (0.8562300223446623, -0.23577758600234375)--(0.8514223232007213, -0.24058528514628472);
\draw (0.8610377214886032, -0.22417076876026742)--(0.8610377214886032, -0.23096988685840278);
\draw (0.8678368395867386, -0.23096988685840278)--(0.8610377214886032, -0.23096988685840278);
\draw (0.8562300223446623, -0.23577758600234375)--(0.8610377214886032, -0.23096988685840278);
\draw (0.8794436691733412, -0.2261621753699357)--(0.874635957684874, -0.23096988685840278);
\draw (0.879443663001078, -0.23577759217460684)--(0.874635957684874, -0.23096988685840278);
\draw (0.8678368395867386, -0.23096988685840278)--(0.874635957684874, -0.23096988685840278);
\draw (0.8890590736334861, -0.2357775798300807)--(0.884251362145019, -0.2405852913185478);
\draw (0.879443656828815, -0.23577758600234375)--(0.884251362145019, -0.2405852913185478);
\draw (0.884251368317282, -0.24738441558894625)--(0.884251362145019, -0.2405852913185478);
\draw (0.8890590674612231, -0.2589912328310226)--(0.8842513683172821, -0.2541835336870817);
\draw (0.8794436691733412, -0.2589912328310226)--(0.8842513683172821, -0.2541835336870817);
\draw (0.884251368317282, -0.24738441558894625)--(0.8842513683172821, -0.2541835336870817);
\draw (0.8146104401757717, -0.270598050073099)--(0.8146104401757717, -0.26379893197496357);
\draw (0.821409558273907, -0.26379893197496357)--(0.8146104401757717, -0.26379893197496357);
\draw (0.8098027348595676, -0.25899122665875957)--(0.8146104401757717, -0.26379893197496357);
\draw (0.8282086763720424, -0.270598050073099)--(0.8282086763720424, -0.26379893197496357);
\draw (0.821409558273907, -0.26379893197496357)--(0.8282086763720424, -0.26379893197496357);
\draw (0.8330163755159834, -0.2589912328310226)--(0.8282086763720424, -0.26379893197496357);
\draw (0.8446232051025859, -0.2541835213425555)--(0.8378240808321874, -0.25418352751481854);
\draw (0.8378240870044504, -0.24738440324442013)--(0.8378240808321874, -0.25418352751481854);
\draw (0.8330163755159834, -0.2589912328310226)--(0.8378240808321874, -0.25418352751481854);
\draw (0.8446232051025859, -0.24058528514628472)--(0.8378240870044504, -0.24058528514628472);
\draw (0.8378240870044504, -0.24738440324442013)--(0.8378240870044504, -0.24058528514628472);
\draw (0.8330163816882465, -0.23577757983008069)--(0.8378240870044504, -0.24058528514628472);
\draw (0.8282086763720424, -0.22417075641574125)--(0.8282086825443056, -0.23096988068613972);
\draw (0.821409558273907, -0.23096987451387666)--(0.8282086825443056, -0.23096988068613972);
\draw (0.8330163816882465, -0.23577757983008069)--(0.8282086825443056, -0.23096988068613972);
\draw (0.8098027348595677, -0.22616218154219875)--(0.8146104340035086, -0.23096988068613972);
\draw (0.8098027286873045, -0.23577758600234375)--(0.8146104340035086, -0.23096988068613972);
\draw (0.821409558273907, -0.23096987451387666)--(0.8146104340035086, -0.23096988068613972);
\draw (0.8001873303994226, -0.23577758600234375)--(0.8049950295433635, -0.24058528514628472);
\draw (0.8098027348595677, -0.23577757983008069)--(0.8049950295433635, -0.24058528514628472);
\draw (0.8049950295433635, -0.24738440324442013)--(0.8049950295433635, -0.24058528514628472);
\draw (0.8001873303994226, -0.2589912328310226)--(0.8049950357156266, -0.25418352751481854);
\draw (0.8098027348595676, -0.25899122665875957)--(0.8049950357156266, -0.25418352751481854);
\draw (0.8049950357156266, -0.2473844094166832)--(0.8049950357156266, -0.25418352751481854);
\draw (0.7653668663286675, -0.22135447622599472)--(0.7721659844268027, -0.22135447622599472);
\draw (0.7721659844268027, -0.2145553581278593)--(0.7721659844268027, -0.22135447622599472);
\draw (0.7769736866568753, -0.2261621784560672)--(0.7721659844268027, -0.22135447622599472);
\draw (0.7653668663286675, -0.20775624002972395)--(0.7721659844268027, -0.20775624002972395);
\draw (0.7721659844268027, -0.2145553581278593)--(0.7721659844268027, -0.20775624002972395);
\draw (0.7769736835707437, -0.20294854088578296)--(0.7721659844268027, -0.20775624002972395);
\draw (0.7817813950592108, -0.19134171129918046)--(0.7817813888869478, -0.1981408355695789);
\draw (0.7885805131573462, -0.19814082939731587)--(0.7817813888869478, -0.1981408355695789);
\draw (0.7769736835707437, -0.20294854088578296)--(0.7817813888869478, -0.1981408355695789);
\draw (0.7953796312554816, -0.19134171129918046)--(0.7953796312554816, -0.19814082939731584);
\draw (0.7885805131573462, -0.19814082939731587)--(0.7953796312554816, -0.19814082939731584);
\draw (0.8001873334855542, -0.20294853162738835)--(0.7953796312554816, -0.19814082939731584);
\draw (0.8117941568998936, -0.2077562369435924)--(0.8049950357156267, -0.20775623385746086);
\draw (0.8049950388017582, -0.2145553550417278)--(0.8049950357156267, -0.20775623385746086);
\draw (0.8001873334855542, -0.20294853162738835)--(0.8049950357156267, -0.20775623385746086);
\draw (0.8098027348595677, -0.22616218154219875)--(0.8049950326294951, -0.22135447931212623);
\draw (0.8001873273132911, -0.2261621846283303)--(0.8049950326294951, -0.22135447931212623);
\draw (0.8049950388017582, -0.2145553550417278)--(0.8049950326294951, -0.22135447931212623);
\draw (0.8001873303994226, -0.23577758600234375)--(0.7953796281693502, -0.23096988377227126);
\draw (0.8001873334855542, -0.2261621784560672)--(0.7953796281693502, -0.23096988377227126);
\draw (0.7885805100712147, -0.23096988377227126)--(0.7953796281693502, -0.23096988377227126);
\draw (0.7769736835707437, -0.23577758600234375)--(0.7817813888869478, -0.23096988068613972);
\draw (0.7769736866568753, -0.2261621784560672)--(0.7817813888869478, -0.23096988068613972);
\draw (0.7885805069850832, -0.23096988068613972)--(0.7817813888869478, -0.23096988068613972);
\draw (0.7673582850809366, -0.15652124702649994)--(0.7721659882844673, -0.16132895023003063);
\draw (0.7769736874284082, -0.15652125108608966)--(0.7721659882844673, -0.16132895023003063);
\draw (0.7721659882844673, -0.16812806832816599)--(0.7721659882844673, -0.16132895023003063);
\draw (0.7769736833688186, -0.146905848738618)--(0.7817813865723492, -0.1517135519421487);
\draw (0.7769736874284082, -0.15652125108608966)--(0.7817813865723492, -0.1517135519421487);
\draw (0.7885805046704846, -0.1517135519421487)--(0.7817813865723492, -0.1517135519421487);
\draw (0.8001873342570871, -0.14690584045368157)--(0.79537962276862, -0.1517135519421487);
\draw (0.8001873257702253, -0.15652125494375407)--(0.79537962276862, -0.1517135519421487);
\draw (0.7885805046704846, -0.1517135519421487)--(0.79537962276862, -0.1517135519421487);
\draw (0.8098027394887649, -0.15652124568535947)--(0.8049950280002979, -0.1613289571738266);
\draw (0.8001873257702253, -0.15652125494375407)--(0.8049950280002979, -0.1613289571738266);
\draw (0.8049950295433637, -0.16812807681502775)--(0.8049950280002979, -0.1613289571738266);
\draw (0.8098027317734361, -0.17973489714323562)--(0.8049950295433637, -0.1749271949131631);
\draw (0.8001873303994227, -0.17973489405710408)--(0.8049950295433637, -0.1749271949131631);
\draw (0.8049950295433637, -0.16812807681502775)--(0.8049950295433637, -0.1749271949131631);
\draw (0.7953796312554816, -0.19134171129918046)--(0.7953796312554816, -0.18454259320104505);
\draw (0.7885805131573462, -0.18454259320104505)--(0.7953796312554816, -0.18454259320104505);
\draw (0.8001873303994227, -0.17973489405710408)--(0.7953796312554816, -0.18454259320104505);
\draw (0.7817813950592108, -0.19134171129918046)--(0.7817813935161451, -0.18454259165797932);
\draw (0.7885805131573462, -0.18454259320104505)--(0.7817813935161451, -0.18454259165797932);
\draw (0.7769736912860726, -0.1797348894279068)--(0.7817813935161451, -0.18454259165797932);
\draw (0.7653668701863319, -0.17492718642630142)--(0.7721659882844673, -0.17492718642630142);
\draw (0.7721659882844673, -0.16812806832816599)--(0.7721659882844673, -0.17492718642630142);
\draw (0.7769736912860726, -0.1797348894279068)--(0.7721659882844673, -0.17492718642630142);
\draw (0.8098027284853793, -0.11407680362205724)--(0.81461043168891, -0.11888450682558788);
\draw (0.809802732544969, -0.12369220596952885)--(0.81461043168891, -0.11888450682558788);
\draw (0.8214095497870454, -0.11888450682558793)--(0.81461043168891, -0.11888450682558788);
\draw (0.8001873301974973, -0.12369220190993918)--(0.8049950334010281, -0.12849990511346981);
\draw (0.809802732544969, -0.12369220596952885)--(0.8049950334010281, -0.12849990511346981);
\draw (0.8049950334010281, -0.13529902321160522)--(0.8049950334010281, -0.12849990511346981);
\draw (0.8001873342570871, -0.14690584045368157)--(0.8049950334010281, -0.1420981413097406);
\draw (0.8098027364026334, -0.146905844311346)--(0.8049950334010281, -0.1420981413097406);
\draw (0.8049950334010281, -0.13529902321160522)--(0.8049950334010281, -0.1420981413097406);
\draw (0.8098027394887649, -0.15652124568535947)--(0.8146104386327059, -0.1517135465414185);
\draw (0.8098027364026334, -0.146905844311346)--(0.8146104386327059, -0.1517135465414185);
\draw (0.821409558273907, -0.15171354808448428)--(0.8146104386327059, -0.1517135465414185);
\draw (0.833016378602115, -0.1565212503145568)--(0.8282086763720424, -0.15171354808448428);
\draw (0.8330163755159834, -0.14690584894054332)--(0.8282086763720424, -0.15171354808448428);
\draw (0.821409558273907, -0.15171354808448428)--(0.8282086763720424, -0.15171354808448428);
\draw (0.8446232051025859, -0.14209813745207622)--(0.8378240746599244, -0.14209814979660235);
\draw (0.8378240870044505, -0.1352990193539408)--(0.8378240746599244, -0.14209814979660235);
\draw (0.8330163755159834, -0.14690584894054332)--(0.8378240746599244, -0.14209814979660235);
\draw (0.8446232051025859, -0.12849990125580546)--(0.8378240854613848, -0.12849989971273967);
\draw (0.8378240746599244, -0.13529903169846696)--(0.8378240854613848, -0.12849989971273967);
\draw (0.8330163832313122, -0.12369219748266719)--(0.8378240854613848, -0.12849989971273967);
\draw (0.8282086802297068, -0.11208537638292637)--(0.8282086802297068, -0.11888449448106175);
\draw (0.8214095497870454, -0.11888450682558793)--(0.8282086802297068, -0.11888449448106175);
\draw (0.8330163832313122, -0.12369219748266719)--(0.8282086802297068, -0.11888449448106175);
\draw (0.879443656828815, -0.11407680382398255)--(0.874635957684874, -0.11888450296792352);
\draw (0.8794436599149466, -0.12369220519799601)--(0.874635957684874, -0.11888450296792352);
\draw (0.8678368395867386, -0.11888450296792347)--(0.874635957684874, -0.11888450296792352);
\draw (0.8890590612889601, -0.12369220828412752)--(0.8842513621450191, -0.12849990742806855);
\draw (0.8794436599149466, -0.12369220519799601)--(0.8842513621450191, -0.12849990742806855);
\draw (0.8842513621450191, -0.1352990255262039)--(0.8842513621450191, -0.12849990742806855);
\draw (0.8890590674612231, -0.14690584894054334)--(0.8842513652311506, -0.14209814671047083);
\draw (0.8794436660872096, -0.1469058458544118)--(0.8842513652311506, -0.14209814671047083);
\draw (0.8842513652311506, -0.13529902861233545)--(0.8842513652311506, -0.14209814671047083);
\draw (0.8794436691733412, -0.15652124722842528)--(0.8746359669432686, -0.15171354499835277);
\draw (0.8794436660872096, -0.1469058458544118)--(0.8746359669432686, -0.15171354499835277);
\draw (0.8678368488451332, -0.15171354499835277)--(0.8746359669432686, -0.15171354499835277);
\draw (0.8562300161723992, -0.15652125340068834)--(0.8610377276608663, -0.15171354191222125);
\draw (0.8562300254307939, -0.14690583968214874)--(0.8610377276608663, -0.15171354191222125);
\draw (0.8678368457590017, -0.15171354191222122)--(0.8610377276608663, -0.15171354191222125);
\draw (0.8446231927580599, -0.14209814979660235)--(0.8514223232007213, -0.14209813745207622);
\draw (0.8514223232007213, -0.1352990193539408)--(0.8514223232007213, -0.14209813745207622);
\draw (0.8562300254307939, -0.14690583968214874)--(0.8514223232007213, -0.14209813745207622);
\draw (0.8446232051025859, -0.12849990125580546)--(0.8514223232007213, -0.12849990125580546);
\draw (0.8514223232007213, -0.1352990193539408)--(0.8514223232007213, -0.12849990125580546);
\draw (0.8562300223446623, -0.12369220211186449)--(0.8514223232007213, -0.12849990125580546);
\draw (0.8610377214886032, -0.11208538486978809)--(0.8610377214886032, -0.11888450296792352);
\draw (0.8678368395867386, -0.11888450296792347)--(0.8610377214886032, -0.11888450296792352);
\draw (0.8562300223446623, -0.12369220211186449)--(0.8610377214886032, -0.11888450296792352);
\draw (0.7625505737943947, -9.793087452081295e-10)--(0.7625505737943947, -0.006799119077444182);
\draw (0.7557514556962595, -0.006799119077444127)--(0.7625505737943947, -0.006799119077444182);
\draw (0.7673582791105988, -0.011606824393648185)--(0.7625505737943947, -0.006799119077444182);
\draw (0.748952337598124, -9.793087452081295e-10)--(0.748952337598124, -0.006799119077444182);
\draw (0.7557514556962595, -0.006799119077444127)--(0.748952337598124, -0.006799119077444182);
\draw (0.744144638454183, -0.011606818221385151)--(0.748952337598124, -0.006799119077444182);
\draw (0.7325378212121066, -0.016414517365326065)--(0.739336939310242, -0.01641451736532612);
\draw (0.739336939310242, -0.023213635463461557)--(0.739336939310242, -0.01641451736532612);
\draw (0.744144638454183, -0.011606818221385151)--(0.739336939310242, -0.01641451736532612);
\draw (0.7325378088675806, -0.030012765906123062)--(0.739336939310242, -0.030012753561596883);
\draw (0.739336939310242, -0.023213635463461557)--(0.739336939310242, -0.030012753561596883);
\draw (0.744144644626446, -0.03482045887780094)--(0.739336939310242, -0.030012753561596883);
\draw (0.748952337598124, -0.04642729463666656)--(0.748952343770387, -0.03962815802174191);
\draw (0.7557514680407855, -0.039628164194005)--(0.748952343770387, -0.03962815802174191);
\draw (0.744144644626446, -0.03482045887780094)--(0.748952343770387, -0.03962815802174191);
\draw (0.7673582852828619, -0.04443586333794597)--(0.7625505861389209, -0.039628164194005);
\draw (0.7673582852828619, -0.03482046505006403)--(0.7625505861389209, -0.039628164194005);
\draw (0.7557514680407855, -0.039628164194005)--(0.7625505861389209, -0.039628164194005);
\draw (0.7769736835707438, -0.03482046505006403)--(0.7721659844268028, -0.030012765906123062);
\draw (0.7673582852828619, -0.03482046505006403)--(0.7721659844268028, -0.030012765906123062);
\draw (0.7721659844268028, -0.02321364780798757)--(0.7721659844268028, -0.030012765906123062);
\draw (0.7769736773984808, -0.011606824393648185)--(0.7721659782545398, -0.016414523537589154);
\draw (0.7673582791105988, -0.011606824393648185)--(0.7721659782545398, -0.016414523537589154);
\draw (0.7721659782545398, -0.02321364163572459)--(0.7721659782545398, -0.016414523537589154);
\draw (0.7025250562852924, 1.1365217433834118e-08)--(0.7025250439407663, -0.006799119077444127);
\draw (0.7093241743834278, -0.006799106732918059)--(0.7025250439407663, -0.006799119077444127);
\draw (0.6977173447968253, -0.011606818221385096)--(0.7025250439407663, -0.006799119077444127);
\draw (0.7161232924815631, 1.1365217322811816e-08)--(0.7161232986538263, -0.006799112905181148);
\draw (0.7093241620389017, -0.006799119077444182)--(0.7161232986538263, -0.006799112905181148);
\draw (0.7209310039700303, -0.011606818221385151)--(0.7161232986538263, -0.006799112905181148);
\draw (0.7325378212121066, -0.016414517365326065)--(0.7257387031139713, -0.01641451736532612);
\draw (0.7257386907694452, -0.02321364780798757)--(0.7257387031139713, -0.01641451736532612);
\draw (0.7209310039700303, -0.011606818221385151)--(0.7257387031139713, -0.01641451736532612);
\draw (0.7325378212121066, -0.030012753561596883)--(0.7257386907694451, -0.030012765906123007);
\draw (0.7257387031139713, -0.023213635463461557)--(0.7257386907694451, -0.030012765906123007);
\draw (0.7209309916255041, -0.034820465050063976)--(0.7257386907694451, -0.030012765906123007);
\draw (0.7161232924815631, -0.04642728229214038)--(0.7161232924815631, -0.039628164194004944);
\draw (0.7093241743834278, -0.039628164194004944)--(0.7161232924815631, -0.039628164194004944);
\draw (0.7209309916255041, -0.034820465050063976)--(0.7161232924815631, -0.039628164194004944);
\draw (0.6977173571413514, -0.04443586333794591)--(0.7025250562852924, -0.039628164194004944);
\draw (0.6977173509690884, -0.03482045887780094)--(0.7025250562852924, -0.039628164194004944);
\draw (0.7093241743834278, -0.039628164194004944)--(0.7025250562852924, -0.039628164194004944);
\draw (0.6881019526812064, -0.03482045887780094)--(0.6929096518251474, -0.030012759733859973);
\draw (0.6977173571413514, -0.034820465050063976)--(0.6929096518251474, -0.030012759733859973);
\draw (0.6929096456528844, -0.023213635463461557)--(0.6929096518251474, -0.030012759733859973);
\draw (0.6881019465089434, -0.011606818221385096)--(0.6929096456528844, -0.016414517365326065);
\draw (0.6977173447968253, -0.011606818221385096)--(0.6929096456528844, -0.016414517365326065);
\draw (0.6929096456528844, -0.023213635463461557)--(0.6929096456528844, -0.016414517365326065);
\draw (0.6532814824381882, -0.04924356248188683)--(0.6600806005363236, -0.04924356248188683);
\draw (0.6600806005363236, -0.05604268058002232)--(0.6600806005363236, -0.04924356248188683);
\draw (0.6648882996802645, -0.04443586333794586)--(0.6600806005363236, -0.04924356248188683);
\draw (0.6532814824381882, -0.06284179867815765)--(0.6600806067085866, -0.06284180485042073);
\draw (0.6600806005363236, -0.05604268058002232)--(0.6600806067085866, -0.06284180485042073);
\draw (0.6648883120247906, -0.0676495101666248)--(0.6600806067085866, -0.06284180485042073);
\draw (0.6696960111687316, -0.07925632740870114)--(0.6696960111687316, -0.07245720931056576);
\draw (0.676495129266867, -0.07245720931056576)--(0.6696960111687316, -0.07245720931056576);
\draw (0.6648883120247906, -0.0676495101666248)--(0.6696960111687316, -0.07245720931056576);
\draw (0.6832942473650024, -0.07925632740870114)--(0.6832942473650024, -0.07245720931056576);
\draw (0.676495129266867, -0.07245720931056576)--(0.6832942473650024, -0.07245720931056576);
\draw (0.6881019465089434, -0.0676495101666248)--(0.6832942473650024, -0.07245720931056576);
\draw (0.6997087637510198, -0.06284181102268382)--(0.6929096456528844, -0.06284181102268382);
\draw (0.6929096456528844, -0.05604269292454833)--(0.6929096456528844, -0.06284181102268382);
\draw (0.6881019465089434, -0.0676495101666248)--(0.6929096456528844, -0.06284181102268382);
\draw (0.6977173571413514, -0.04443586333794591)--(0.6929096456528844, -0.049243574826413006);
\draw (0.6881019403366803, -0.04443586951020895)--(0.6929096456528844, -0.049243574826413006);
\draw (0.6929096456528844, -0.05604269292454833)--(0.6929096456528844, -0.049243574826413006);
\draw (0.6881019526812064, -0.03482045887780094)--(0.6832942411927393, -0.03962817036626798);
\draw (0.6881019465089434, -0.04443587568247204)--(0.6832942411927393, -0.03962817036626798);
\draw (0.6764951169223409, -0.039628164194004944)--(0.6832942411927393, -0.03962817036626798);
\draw (0.6648882996802645, -0.03482046505006392)--(0.6696959988242055, -0.03962816419400489);
\draw (0.6648882996802645, -0.04443586333794586)--(0.6696959988242055, -0.03962816419400489);
\draw (0.6764951169223409, -0.039628164194004944)--(0.6696959988242055, -0.03962816419400489);
\draw (0.6532814824381882, -0.10926909233551535)--(0.6600806005363236, -0.10926909233551535);
\draw (0.6600806005363236, -0.10246997423738002)--(0.6600806005363236, -0.10926909233551535);
\draw (0.6648883058525276, -0.11407679765171941)--(0.6600806005363236, -0.10926909233551535);
\draw (0.6532814824381882, -0.09567085613924459)--(0.6600806005363236, -0.09567085613924459);
\draw (0.6600806005363236, -0.10246997423738002)--(0.6600806005363236, -0.09567085613924459);
\draw (0.6648882996802645, -0.09086315699530362)--(0.6600806005363236, -0.09567085613924459);
\draw (0.6696960111687316, -0.07925632740870114)--(0.6696960049964685, -0.08605545167909956);
\draw (0.676495129266867, -0.08605544550683647)--(0.6696960049964685, -0.08605545167909956);
\draw (0.6648882996802645, -0.09086315699530362)--(0.6696960049964685, -0.08605545167909956);
\draw (0.6832942473650024, -0.07925632740870114)--(0.6832942473650024, -0.08605544550683647);
\draw (0.676495129266867, -0.08605544550683647)--(0.6832942473650024, -0.08605544550683647);
\draw (0.6881019526812064, -0.09086315082304053)--(0.6832942473650024, -0.08605544550683647);
\draw (0.6997087760955458, -0.09567085613924459)--(0.6929096518251474, -0.09567084996698155);
\draw (0.6929096579974104, -0.10246997423738002)--(0.6929096518251474, -0.09567084996698155);
\draw (0.6881019526812064, -0.09086315082304053)--(0.6929096518251474, -0.09567084996698155);
\draw (0.6977173509690884, -0.11407679765171941)--(0.6929096518251474, -0.10926909850777844);
\draw (0.6881019465089433, -0.1140768038239825)--(0.6929096518251474, -0.10926909850777844);
\draw (0.6929096579974104, -0.10246997423738002)--(0.6929096518251474, -0.10926909850777844);
\draw (0.6881019465089433, -0.12369220211186444)--(0.6832942473650023, -0.11888450296792347);
\draw (0.6881019526812064, -0.11407679765171941)--(0.6832942473650023, -0.11888450296792347);
\draw (0.676495129266867, -0.11888450296792347)--(0.6832942473650023, -0.11888450296792347);
\draw (0.6648882996802645, -0.12369220211186444)--(0.6696960049964685, -0.11888449679566038);
\draw (0.6648883058525276, -0.11407679765171941)--(0.6696960049964685, -0.11888449679566038);
\draw (0.6764951230946039, -0.11888449679566038)--(0.6696960049964685, -0.11888449679566038);
\draw (0.7025250562852924, -0.15851266618261964)--(0.7025250562852924, -0.15171354808448428);
\draw (0.7093241743834278, -0.15171354808448428)--(0.7025250562852924, -0.15171354808448428);
\draw (0.6977173540552198, -0.14690584585441177)--(0.7025250562852924, -0.15171354808448428);
\draw (0.7161232924815631, -0.15851266618261964)--(0.7161232924815631, -0.15171354808448428);
\draw (0.7093241743834278, -0.15171354808448428)--(0.7161232924815631, -0.15171354808448428);
\draw (0.7209309916255041, -0.14690584894054332)--(0.7161232924815631, -0.15171354808448428);
\draw (0.7325378212121066, -0.1420981374520762)--(0.7257386969417081, -0.14209814362433926);
\draw (0.7257387031139713, -0.1352990193539408)--(0.7257386969417081, -0.14209814362433926);
\draw (0.7209309916255041, -0.14690584894054332)--(0.7257386969417081, -0.14209814362433926);
\draw (0.7325378212121066, -0.1284999012558054)--(0.7257387031139713, -0.1284999012558054);
\draw (0.7257387031139713, -0.1352990193539408)--(0.7257387031139713, -0.1284999012558054);
\draw (0.7209310008838987, -0.12369219902573292)--(0.7257387031139713, -0.1284999012558054);
\draw (0.7161232955676947, -0.11208537561139348)--(0.7161232986538262, -0.11888449679566038);
\draw (0.7093241774695593, -0.11888449370952886)--(0.7161232986538262, -0.11888449679566038);
\draw (0.7209310008838987, -0.12369219902573292)--(0.7161232986538262, -0.11888449679566038);
\draw (0.6977173509690884, -0.11407679765171941)--(0.7025250531991609, -0.11888449988179195);
\draw (0.6977173478829568, -0.12369220519799595)--(0.7025250531991609, -0.11888449988179195);
\draw (0.7093241774695593, -0.11888449370952886)--(0.7025250531991609, -0.11888449988179195);
\draw (0.6881019465089433, -0.12369220211186444)--(0.6929096487390158, -0.12849990434193692);
\draw (0.6977173540552198, -0.12369219902573292)--(0.6929096487390158, -0.12849990434193692);
\draw (0.6929096487390158, -0.1352990224400723)--(0.6929096487390158, -0.12849990434193692);
\draw (0.6881019465089433, -0.14690584894054326)--(0.6929096518251474, -0.14209814362433926);
\draw (0.6977173540552198, -0.14690584585441177)--(0.6929096518251474, -0.14209814362433926);
\draw (0.6929096518251474, -0.13529902552620385)--(0.6929096518251474, -0.14209814362433926);
\draw (0.7673582854847871, -0.15652124743035054)--(0.7625505822812564, -0.15171354422681987);
\draw (0.7673582814251974, -0.1469058450828789)--(0.7625505822812564, -0.15171354422681987);
\draw (0.7557514641831211, -0.15171354422681987)--(0.7625505822812564, -0.15171354422681987);
\draw (0.7769736837726691, -0.1469058491424686)--(0.7721659805691384, -0.1420981459389379);
\draw (0.7673582814251974, -0.1469058450828789)--(0.7721659805691384, -0.1420981459389379);
\draw (0.7721659805691384, -0.1352990278408025)--(0.7721659805691384, -0.1420981459389379);
\draw (0.7769736920576055, -0.12369219825420003)--(0.7721659805691384, -0.12849990974266712);
\draw (0.7673582775675329, -0.12369220674106174)--(0.7721659805691384, -0.12849990974266712);
\draw (0.7721659805691384, -0.1352990278408025)--(0.7721659805691384, -0.12849990974266712);
\draw (0.7673582868259277, -0.11407679302252216)--(0.7625505753374605, -0.1188845045109892);
\draw (0.7673582775675329, -0.12369220674106174)--(0.7625505753374605, -0.1188845045109892);
\draw (0.7557514556962593, -0.11888450296792347)--(0.7625505753374605, -0.1188845045109892);
\draw (0.7441446353680514, -0.11407680073785098)--(0.748952337598124, -0.11888450296792347);
\draw (0.744144638454183, -0.12369220211186444)--(0.748952337598124, -0.11888450296792347);
\draw (0.7557514556962593, -0.11888450296792347)--(0.748952337598124, -0.11888450296792347);
\draw (0.7325378212121066, -0.1284999012558054)--(0.739336939310242, -0.1284999012558054);
\draw (0.739336939310242, -0.1352990193539408)--(0.739336939310242, -0.1284999012558054);
\draw (0.744144638454183, -0.12369220211186444)--(0.739336939310242, -0.1284999012558054);
\draw (0.7325378212121066, -0.1420981374520762)--(0.7393369408533078, -0.14209813899514195);
\draw (0.739336939310242, -0.1352990193539408)--(0.7393369408533078, -0.14209813899514195);
\draw (0.7441446430833802, -0.14690584122521444)--(0.7393369408533078, -0.14209813899514195);
\draw (0.7489523460849856, -0.15851266232495526)--(0.7489523460849856, -0.15171354422681982);
\draw (0.7557514641831211, -0.15171354422681987)--(0.7489523460849856, -0.15171354422681982);
\draw (0.7441446430833802, -0.14690584122521444)--(0.7489523460849856, -0.15171354422681982);
\draw (0.8098027288892299, -0.11407680402590781)--(0.8049950256856993, -0.10926910082237712);
\draw (0.8001873265417583, -0.11407679996631809)--(0.8049950256856993, -0.10926910082237712);
\draw (0.8049950256856993, -0.10246998272424174)--(0.8049950256856993, -0.10926910082237712);
\draw (0.800187330601348, -0.12369220231378975)--(0.7953796273978173, -0.11888449911025906);
\draw (0.8001873265417583, -0.11407679996631809)--(0.7953796273978173, -0.11888449911025906);
\draw (0.7885805092996818, -0.11888449911025906)--(0.7953796273978173, -0.11888449911025906);
\draw (0.7769736920576055, -0.12369219825420003)--(0.7817813912015464, -0.11888449911025906);
\draw (0.7769736881999411, -0.11407679610865368)--(0.7817813912015464, -0.11888449911025906);
\draw (0.7885805092996818, -0.11888449911025906)--(0.7817813912015464, -0.11888449911025906);
\draw (0.7673582868259277, -0.11407679302252216)--(0.7721659859698686, -0.10926909387858114);
\draw (0.7769736881999411, -0.11407679610865368)--(0.7721659859698686, -0.10926909387858114);
\draw (0.7721659844268028, -0.10246997423738002)--(0.7721659859698686, -0.10926909387858114);
\draw (0.7673582821967303, -0.0908631539091721)--(0.7721659844268028, -0.09567085613924459);
\draw (0.7769736835707438, -0.09086315699530362)--(0.7721659844268028, -0.09567085613924459);
\draw (0.7721659844268028, -0.10246997423738002)--(0.7721659844268028, -0.09567085613924459);
\draw (0.7817813950592108, -0.07925632740870114)--(0.7817813827146848, -0.08605545785136265);
\draw (0.7885805131573462, -0.08605544550683658)--(0.7817813827146848, -0.08605545785136265);
\draw (0.7769736835707438, -0.09086315699530362)--(0.7817813827146848, -0.08605545785136265);
\draw (0.7953796312554817, -0.07925632740870114)--(0.7953796327985474, -0.08605544704990237);
\draw (0.7885805008128202, -0.08605545785136265)--(0.7953796327985474, -0.08605544704990237);
\draw (0.8001873350286199, -0.09086314927997485)--(0.7953796327985474, -0.08605544704990237);
\draw (0.8117941561283607, -0.09567085228158018)--(0.8049950380302253, -0.09567085228158023);
\draw (0.8049950256856993, -0.10246998272424174)--(0.8049950380302253, -0.09567085228158023);
\draw (0.8001873350286199, -0.09086314927997485)--(0.8049950380302253, -0.09567085228158023);
\draw (0.8098027286873046, -0.04443587568247209)--(0.8049950295433637, -0.04924357482641306);
\draw (0.8001873273132911, -0.044435872596340575)--(0.8049950295433637, -0.04924357482641306);
\draw (0.8049950295433637, -0.0560426929245485)--(0.8049950295433637, -0.04924357482641306);
\draw (0.8001873242271595, -0.03482047122232712)--(0.7953796250832186, -0.03962817036626809);
\draw (0.8001873273132911, -0.044435872596340575)--(0.7953796250832186, -0.03962817036626809);
\draw (0.7885805069850833, -0.039628170366268034)--(0.7953796250832186, -0.03962817036626809);
\draw (0.7769736835707438, -0.03482046505006403)--(0.7817813858008162, -0.03962816728013652);
\draw (0.7769736866568754, -0.044435866424077486)--(0.7817813858008162, -0.03962816728013652);
\draw (0.7885805038989517, -0.03962816728013652)--(0.7817813858008162, -0.03962816728013652);
\draw (0.7673582852828619, -0.04443586333794597)--(0.7721659875129344, -0.049243565568018455);
\draw (0.7769736866568754, -0.044435866424077486)--(0.7721659875129344, -0.049243565568018455);
\draw (0.7721659875129343, -0.05604268366615378)--(0.7721659875129344, -0.049243565568018455);
\draw (0.7673582791105988, -0.06764951633888788)--(0.7721659905990659, -0.06284180485042073);
\draw (0.7769736928291384, -0.06764950708049328)--(0.7721659905990659, -0.06284180485042073);
\draw (0.7721659905990659, -0.05604268675228541)--(0.7721659905990659, -0.06284180485042073);
\draw (0.7817813827146848, -0.07925633975322732)--(0.781781395059211, -0.07245720931056576);
\draw (0.7885805131573462, -0.07245720931056576)--(0.781781395059211, -0.07245720931056576);
\draw (0.7769736928291384, -0.06764950708049328)--(0.781781395059211, -0.07245720931056576);
\draw (0.7953796312554817, -0.07925632740870114)--(0.7953796312554817, -0.07245720931056576);
\draw (0.7885805131573462, -0.07245720931056576)--(0.7953796312554817, -0.07245720931056576);
\draw (0.8001873303994227, -0.0676495101666248)--(0.7953796312554817, -0.07245720931056576);
\draw (0.811794147641499, -0.06284181102268382)--(0.8049950295433637, -0.06284181102268382);
\draw (0.8049950295433637, -0.0560426929245485)--(0.8049950295433637, -0.06284181102268382);
\draw (0.8001873303994227, -0.0676495101666248)--(0.8049950295433637, -0.06284181102268382);
\draw (0.5440123910819815, -9.793087452081295e-10)--(0.5440123910819815, -0.006799119077444127);
\draw (0.5508115091801169, -0.006799119077444127)--(0.5440123910819815, -0.006799119077444127);
\draw (0.5392046857657775, -0.011606824393648185)--(0.5440123910819815, -0.006799119077444127);
\draw (0.5576106272782523, -9.793087452081295e-10)--(0.5576106272782524, -0.006799119077444127);
\draw (0.5508115091801169, -0.006799119077444127)--(0.5576106272782524, -0.006799119077444127);
\draw (0.5624183264221934, -0.011606818221385096)--(0.5576106272782524, -0.006799119077444127);
\draw (0.5740251436642696, -0.016414517365326065)--(0.5672260255661343, -0.016414517365326065);
\draw (0.5672260255661342, -0.0232136354634615)--(0.5672260255661343, -0.016414517365326065);
\draw (0.5624183264221934, -0.011606818221385096)--(0.5672260255661343, -0.016414517365326065);
\draw (0.5740251560087958, -0.03001276590612295)--(0.5672260255661343, -0.030012753561596883);
\draw (0.5672260255661342, -0.0232136354634615)--(0.5672260255661343, -0.030012753561596883);
\draw (0.5624183202499302, -0.03482045887780083)--(0.5672260255661343, -0.030012753561596883);
\draw (0.5576106272782523, -0.046427294636666394)--(0.5576106211059892, -0.0396281580217418);
\draw (0.5508114968355908, -0.03962816419400489)--(0.5576106211059892, -0.0396281580217418);
\draw (0.5624183202499302, -0.03482045887780083)--(0.5576106211059892, -0.0396281580217418);
\draw (0.5392046795935144, -0.04443586333794586)--(0.5440123787374553, -0.03962816419400489);
\draw (0.5392046795935144, -0.03482046505006392)--(0.5440123787374553, -0.03962816419400489);
\draw (0.5508114968355908, -0.03962816419400489)--(0.5440123787374553, -0.03962816419400489);
\draw (0.5295892813056324, -0.03482046505006392)--(0.5343969804495734, -0.03001276590612295);
\draw (0.5392046795935144, -0.03482046505006392)--(0.5343969804495734, -0.03001276590612295);
\draw (0.5343969804495734, -0.02321364780798757)--(0.5343969804495734, -0.03001276590612295);
\draw (0.5295892874778956, -0.011606824393648185)--(0.5343969866218365, -0.016414523537589154);
\draw (0.5392046857657775, -0.011606824393648185)--(0.5343969866218365, -0.016414523537589154);
\draw (0.5343969866218365, -0.02321364163572448)--(0.5343969866218365, -0.016414523537589154);
\draw (0.6040379085910839, 1.1365217433834118e-08)--(0.60403792093561, -0.006799119077444127);
\draw (0.5972387904929485, -0.006799106732918059)--(0.60403792093561, -0.006799119077444127);
\draw (0.608845620079551, -0.011606818221385096)--(0.60403792093561, -0.006799119077444127);
\draw (0.5904396723948131, 1.1365217433834118e-08)--(0.5904396662225501, -0.006799112905181037);
\draw (0.5972388028374747, -0.006799119077444127)--(0.5904396662225501, -0.006799112905181037);
\draw (0.5856319609063461, -0.011606818221385096)--(0.5904396662225501, -0.006799112905181037);
\draw (0.5740251436642696, -0.016414517365326065)--(0.5808242617624051, -0.016414517365326065);
\draw (0.5808242741069312, -0.02321364780798757)--(0.5808242617624051, -0.016414517365326065);
\draw (0.5856319609063461, -0.011606818221385096)--(0.5808242617624051, -0.016414517365326065);
\draw (0.5740251436642696, -0.030012753561596883)--(0.5808242741069312, -0.03001276590612295);
\draw (0.5808242617624051, -0.0232136354634615)--(0.5808242741069312, -0.03001276590612295);
\draw (0.5856319732508721, -0.03482046505006392)--(0.5808242741069312, -0.03001276590612295);
\draw (0.5904396723948131, -0.04642728229214038)--(0.5904396723948131, -0.03962816419400489);
\draw (0.5972387904929485, -0.03962816419400489)--(0.5904396723948131, -0.03962816419400489);
\draw (0.5856319732508721, -0.03482046505006392)--(0.5904396723948131, -0.03962816419400489);
\draw (0.6088456077350248, -0.04443586333794586)--(0.6040379085910839, -0.03962816419400489);
\draw (0.608845613907288, -0.034820458877800886)--(0.6040379085910839, -0.03962816419400489);
\draw (0.5972387904929485, -0.03962816419400489)--(0.6040379085910839, -0.03962816419400489);
\draw (0.6184610121951699, -0.034820458877800886)--(0.6136533130512289, -0.030012759733859917);
\draw (0.6088456077350248, -0.03482046505006392)--(0.6136533130512289, -0.030012759733859917);
\draw (0.613653319223492, -0.0232136354634615)--(0.6136533130512289, -0.030012759733859917);
\draw (0.618461018367433, -0.011606818221385096)--(0.613653319223492, -0.016414517365326065);
\draw (0.608845620079551, -0.011606818221385096)--(0.613653319223492, -0.016414517365326065);
\draw (0.613653319223492, -0.0232136354634615)--(0.613653319223492, -0.016414517365326065);
\draw (0.6532814824381882, -0.04924356248188683)--(0.6464823643400528, -0.04924356248188683);
\draw (0.6464823643400528, -0.05604268058002232)--(0.6464823643400528, -0.04924356248188683);
\draw (0.6416746651961118, -0.04443586333794586)--(0.6464823643400528, -0.04924356248188683);
\draw (0.6532814824381882, -0.06284179867815765)--(0.6464823581677897, -0.06284180485042073);
\draw (0.6464823643400528, -0.05604268058002232)--(0.6464823581677897, -0.06284180485042073);
\draw (0.6416746528515856, -0.0676495101666248)--(0.6464823581677897, -0.06284180485042073);
\draw (0.6368669537076447, -0.07925632740870114)--(0.6368669537076447, -0.07245720931056576);
\draw (0.6300678356095093, -0.07245720931056576)--(0.6368669537076447, -0.07245720931056576);
\draw (0.6416746528515856, -0.0676495101666248)--(0.6368669537076447, -0.07245720931056576);
\draw (0.6232687175113739, -0.07925632740870114)--(0.6232687175113739, -0.07245720931056576);
\draw (0.6300678356095093, -0.07245720931056576)--(0.6232687175113739, -0.07245720931056576);
\draw (0.618461018367433, -0.0676495101666248)--(0.6232687175113739, -0.07245720931056576);
\draw (0.6068542011253566, -0.06284181102268382)--(0.613653319223492, -0.06284181102268382);
\draw (0.613653319223492, -0.05604269292454833)--(0.613653319223492, -0.06284181102268382);
\draw (0.618461018367433, -0.0676495101666248)--(0.613653319223492, -0.06284181102268382);
\draw (0.6088456077350248, -0.04443586333794586)--(0.613653319223492, -0.049243574826413006);
\draw (0.618461024539696, -0.04443586951020895)--(0.613653319223492, -0.049243574826413006);
\draw (0.613653319223492, -0.05604269292454833)--(0.613653319223492, -0.049243574826413006);
\draw (0.6184610121951699, -0.034820458877800886)--(0.623268723683637, -0.03962817036626798);
\draw (0.618461018367433, -0.04443587568247204)--(0.623268723683637, -0.03962817036626798);
\draw (0.6300678479540354, -0.039628164194004944)--(0.623268723683637, -0.03962817036626798);
\draw (0.6416746651961118, -0.03482046505006392)--(0.6368669660521709, -0.03962816419400489);
\draw (0.6416746651961118, -0.04443586333794586)--(0.6368669660521709, -0.03962816419400489);
\draw (0.6300678479540354, -0.039628164194004944)--(0.6368669660521709, -0.03962816419400489);
\draw (0.6532814824381882, -0.10926909233551535)--(0.6464823643400528, -0.10926909233551535);
\draw (0.6464823643400528, -0.10246997423738002)--(0.6464823643400528, -0.10926909233551535);
\draw (0.6416746590238487, -0.11407679765171941)--(0.6464823643400528, -0.10926909233551535);
\draw (0.6532814824381882, -0.09567085613924459)--(0.6464823643400528, -0.09567085613924459);
\draw (0.6464823643400528, -0.10246997423738002)--(0.6464823643400528, -0.09567085613924459);
\draw (0.6416746651961118, -0.09086315699530362)--(0.6464823643400528, -0.09567085613924459);
\draw (0.6368669537076447, -0.07925632740870114)--(0.6368669598799077, -0.08605545167909956);
\draw (0.6300678356095093, -0.08605544550683647)--(0.6368669598799077, -0.08605545167909956);
\draw (0.6416746651961118, -0.09086315699530362)--(0.6368669598799077, -0.08605545167909956);
\draw (0.6232687175113739, -0.07925632740870114)--(0.6232687175113739, -0.08605544550683647);
\draw (0.6300678356095093, -0.08605544550683647)--(0.6232687175113739, -0.08605544550683647);
\draw (0.6184610121951699, -0.09086315082304053)--(0.6232687175113739, -0.08605544550683647);
\draw (0.6068541887808304, -0.09567085613924459)--(0.6136533130512289, -0.0956708499669815);
\draw (0.6136533068789658, -0.10246997423737997)--(0.6136533130512289, -0.0956708499669815);
\draw (0.6184610121951699, -0.09086315082304053)--(0.6136533130512289, -0.0956708499669815);
\draw (0.608845613907288, -0.11407679765171941)--(0.6136533130512289, -0.10926909850777838);
\draw (0.618461018367433, -0.11407680382398244)--(0.6136533130512289, -0.10926909850777838);
\draw (0.6136533068789658, -0.10246997423737997)--(0.6136533130512289, -0.10926909850777838);
\draw (0.618461018367433, -0.12369220211186444)--(0.6232687175113739, -0.11888450296792347);
\draw (0.6184610121951699, -0.11407679765171941)--(0.6232687175113739, -0.11888450296792347);
\draw (0.6300678356095093, -0.11888450296792347)--(0.6232687175113739, -0.11888450296792347);
\draw (0.6416746651961118, -0.12369220211186444)--(0.6368669598799077, -0.11888449679566038);
\draw (0.6416746590238487, -0.11407679765171941)--(0.6368669598799077, -0.11888449679566038);
\draw (0.6300678417817723, -0.11888449679566038)--(0.6368669598799077, -0.11888449679566038);
\draw (0.6040379085910839, -0.15851266618261964)--(0.6040379085910839, -0.1517135480844842);
\draw (0.5972387904929485, -0.1517135480844842)--(0.6040379085910839, -0.1517135480844842);
\draw (0.6088456108211564, -0.14690584585441174)--(0.6040379085910839, -0.1517135480844842);
\draw (0.5904396723948131, -0.15851266618261964)--(0.5904396723948131, -0.1517135480844842);
\draw (0.5972387904929485, -0.1517135480844842)--(0.5904396723948131, -0.1517135480844842);
\draw (0.5856319732508721, -0.14690584894054323)--(0.5904396723948131, -0.1517135480844842);
\draw (0.5740251436642696, -0.14209813745207617)--(0.5808242679346681, -0.1420981436243392);
\draw (0.5808242617624051, -0.13529901935394079)--(0.5808242679346681, -0.1420981436243392);
\draw (0.5856319732508721, -0.14690584894054323)--(0.5808242679346681, -0.1420981436243392);
\draw (0.5740251436642696, -0.1284999012558054)--(0.5808242617624051, -0.1284999012558054);
\draw (0.5808242617624051, -0.13529901935394079)--(0.5808242617624051, -0.1284999012558054);
\draw (0.5856319639924775, -0.12369219902573286)--(0.5808242617624051, -0.1284999012558054);
\draw (0.5904396693086815, -0.11208537561139342)--(0.5904396662225501, -0.11888449679566038);
\draw (0.597238787406817, -0.11888449370952886)--(0.5904396662225501, -0.11888449679566038);
\draw (0.5856319639924775, -0.12369219902573286)--(0.5904396662225501, -0.11888449679566038);
\draw (0.608845613907288, -0.11407679765171941)--(0.6040379116772154, -0.1188844998817919);
\draw (0.6088456169934194, -0.1236922051979959)--(0.6040379116772154, -0.1188844998817919);
\draw (0.597238787406817, -0.11888449370952886)--(0.6040379116772154, -0.1188844998817919);
\draw (0.618461018367433, -0.12369220211186444)--(0.6136533161373604, -0.12849990434193692);
\draw (0.6088456108211564, -0.12369219902573286)--(0.6136533161373604, -0.12849990434193692);
\draw (0.6136533161373604, -0.13529902244007228)--(0.6136533161373604, -0.12849990434193692);
\draw (0.618461018367433, -0.14690584894054326)--(0.6136533130512289, -0.1420981436243392);
\draw (0.6088456108211564, -0.14690584585441174)--(0.6136533130512289, -0.1420981436243392);
\draw (0.6136533130512289, -0.13529902552620382)--(0.6136533130512289, -0.1420981436243392);
\draw (0.5392046793915892, -0.15652124743035045)--(0.5440123825951197, -0.1517135442268198);
\draw (0.5392046834511788, -0.14690584508287882)--(0.5440123825951197, -0.1517135442268198);
\draw (0.5508115006932552, -0.1517135442268198)--(0.5440123825951197, -0.1517135442268198);
\draw (0.5295892811037072, -0.14690584914246851)--(0.5343969843072378, -0.14209814593893785);
\draw (0.5392046834511788, -0.14690584508287882)--(0.5343969843072378, -0.14209814593893785);
\draw (0.5343969843072378, -0.13529902784080247)--(0.5343969843072378, -0.14209814593893785);
\draw (0.5295892728187708, -0.12369219825419997)--(0.5343969843072378, -0.12849990974266706);
\draw (0.5392046873088432, -0.12369220674106168)--(0.5343969843072378, -0.12849990974266706);
\draw (0.5343969843072378, -0.13529902784080247)--(0.5343969843072378, -0.12849990974266706);
\draw (0.5392046780504487, -0.11407679302252205)--(0.5440123895389157, -0.1188845045109892);
\draw (0.5392046873088432, -0.12369220674106168)--(0.5440123895389157, -0.1188845045109892);
\draw (0.5508115091801169, -0.11888450296792341)--(0.5440123895389157, -0.1188845045109892);
\draw (0.5624183295083248, -0.11407680073785093)--(0.5576106272782523, -0.11888450296792341);
\draw (0.5624183264221932, -0.12369220211186438)--(0.5576106272782523, -0.11888450296792341);
\draw (0.5508115091801169, -0.11888450296792341)--(0.5576106272782523, -0.11888450296792341);
\draw (0.5740251436642696, -0.1284999012558054)--(0.5672260255661342, -0.1284999012558054);
\draw (0.5672260255661342, -0.13529901935394073)--(0.5672260255661342, -0.1284999012558054);
\draw (0.5624183264221932, -0.12369220211186438)--(0.5672260255661342, -0.1284999012558054);
\draw (0.5740251436642696, -0.14209813745207617)--(0.5672260240230684, -0.1420981389951419);
\draw (0.5672260255661342, -0.13529901935394073)--(0.5672260240230684, -0.1420981389951419);
\draw (0.562418321792996, -0.1469058412252144)--(0.5672260240230684, -0.1420981389951419);
\draw (0.5576106187913906, -0.15851266232495523)--(0.5576106187913906, -0.1517135442268198);
\draw (0.5508115006932552, -0.1517135442268198)--(0.5576106187913906, -0.1517135442268198);
\draw (0.562418321792996, -0.1469058412252144)--(0.5576106187913906, -0.1517135442268198);
\draw (0.49676023598714636, -0.1140768040259077)--(0.5015679391906771, -0.10926910082237706);
\draw (0.5063756383346181, -0.11407679996631803)--(0.5015679391906771, -0.10926910082237706);
\draw (0.5015679391906771, -0.10246998272424163)--(0.5015679391906771, -0.10926910082237706);
\draw (0.5063756342750283, -0.12369220231378963)--(0.511183337478559, -0.118884499110259);
\draw (0.5063756383346181, -0.11407679996631803)--(0.511183337478559, -0.118884499110259);
\draw (0.5179824555766943, -0.118884499110259)--(0.511183337478559, -0.118884499110259);
\draw (0.5295892728187708, -0.12369219825419997)--(0.5247815736748298, -0.118884499110259);
\draw (0.5295892766764352, -0.11407679610865362)--(0.5247815736748298, -0.118884499110259);
\draw (0.5179824555766943, -0.118884499110259)--(0.5247815736748298, -0.118884499110259);
\draw (0.5392046780504487, -0.11407679302252205)--(0.5343969789065077, -0.10926909387858108);
\draw (0.5295892766764352, -0.11407679610865362)--(0.5343969789065077, -0.10926909387858108);
\draw (0.5343969804495734, -0.10246997423737991)--(0.5343969789065077, -0.10926909387858108);
\draw (0.5392046826796459, -0.09086315390917205)--(0.5343969804495734, -0.09567085613924453);
\draw (0.5295892813056324, -0.09086315699530356)--(0.5343969804495734, -0.09567085613924453);
\draw (0.5343969804495734, -0.10246997423737991)--(0.5343969804495734, -0.09567085613924453);
\draw (0.5247815698171654, -0.07925632740870114)--(0.5247815821616915, -0.0860554578513626);
\draw (0.51798245171903, -0.08605544550683647)--(0.5247815821616915, -0.0860554578513626);
\draw (0.5295892813056324, -0.09086315699530356)--(0.5247815821616915, -0.0860554578513626);
\draw (0.5111833336208946, -0.07925632740870114)--(0.5111833320778288, -0.08605544704990226);
\draw (0.5179824640635561, -0.0860554578513626)--(0.5111833320778288, -0.08605544704990226);
\draw (0.5063756298477563, -0.09086314927997474)--(0.5111833320778288, -0.08605544704990226);
\draw (0.49476880874801554, -0.09567085228158012)--(0.5015679268461509, -0.09567085228158012);
\draw (0.5015679391906771, -0.10246998272424163)--(0.5015679268461509, -0.09567085228158012);
\draw (0.5063756298477563, -0.09086314927997474)--(0.5015679268461509, -0.09567085228158012);
\draw (0.49676023618907167, -0.04443587568247204)--(0.5015679353330127, -0.049243574826413006);
\draw (0.5063756375630852, -0.044435872596340464)--(0.5015679353330127, -0.049243574826413006);
\draw (0.5015679353330127, -0.05604269292454833)--(0.5015679353330127, -0.049243574826413006);
\draw (0.5063756406492167, -0.03482047122232701)--(0.5111833397931577, -0.03962817036626798);
\draw (0.5063756375630852, -0.044435872596340464)--(0.5111833397931577, -0.03962817036626798);
\draw (0.517982457891293, -0.03962817036626798)--(0.5111833397931577, -0.03962817036626798);
\draw (0.5295892813056324, -0.03482046505006392)--(0.52478157907556, -0.03962816728013652);
\draw (0.529589278219501, -0.044435866424077486)--(0.52478157907556, -0.03962816728013652);
\draw (0.5179824609774246, -0.039628167280136406)--(0.52478157907556, -0.03962816728013652);
\draw (0.5392046795935144, -0.04443586333794586)--(0.5343969773634419, -0.049243565568018455);
\draw (0.529589278219501, -0.044435866424077486)--(0.5343969773634419, -0.049243565568018455);
\draw (0.5343969773634419, -0.05604268366615378)--(0.5343969773634419, -0.049243565568018455);
\draw (0.5392046857657775, -0.06764951633888777)--(0.5343969742773104, -0.06284180485042068);
\draw (0.5295892720472379, -0.06764950708049322)--(0.5343969742773104, -0.06284180485042068);
\draw (0.5343969742773104, -0.05604268675228535)--(0.5343969742773104, -0.06284180485042068);
\draw (0.5247815821616915, -0.07925633975322716)--(0.5247815698171654, -0.07245720931056565);
\draw (0.51798245171903, -0.0724572093105657)--(0.5247815698171654, -0.07245720931056565);
\draw (0.5295892720472379, -0.06764950708049322)--(0.5247815698171654, -0.07245720931056565);
\draw (0.5111833336208946, -0.07925632740870114)--(0.5111833336208946, -0.07245720931056565);
\draw (0.51798245171903, -0.0724572093105657)--(0.5111833336208946, -0.07245720931056565);
\draw (0.5063756344769537, -0.06764951016662468)--(0.5111833336208946, -0.07245720931056565);
\draw (0.49476881723487726, -0.06284181102268371)--(0.5015679353330127, -0.06284181102268371);
\draw (0.5015679353330127, -0.05604269292454833)--(0.5015679353330127, -0.06284181102268371);
\draw (0.5063756344769537, -0.06764951016662468)--(0.5015679353330127, -0.06284181102268371);
\draw (0.3826834333443979, -0.16132895871689223)--(0.3894825514425333, -0.16132895871689226);
\draw (0.3894825514425333, -0.16812807681502762)--(0.3894825514425333, -0.16132895871689226);
\draw (0.3942902567587374, -0.1565212534006882)--(0.3894825514425333, -0.16132895871689226);
\draw (0.3826834333443979, -0.174927194913163)--(0.3894825514425333, -0.17492719491316305);
\draw (0.3894825514425333, -0.16812807681502762)--(0.3894825514425333, -0.17492719491316305);
\draw (0.39429025058647427, -0.17973489405710402)--(0.3894825514425333, -0.17492719491316305);
\draw (0.39909794973041524, -0.19134171129918037)--(0.39909794973041524, -0.184542593201045);
\draw (0.4058970678285506, -0.184542593201045)--(0.39909794973041524, -0.184542593201045);
\draw (0.39429025058647427, -0.17973489405710402)--(0.39909794973041524, -0.184542593201045);
\draw (0.4126961982712122, -0.19134172364370647)--(0.4126961859266861, -0.184542593201045);
\draw (0.4058970678285506, -0.184542593201045)--(0.4126961859266861, -0.184542593201045);
\draw (0.4175038912428901, -0.17973488788484093)--(0.4126961859266861, -0.184542593201045);
\draw (0.4291107270017557, -0.17492719491316305)--(0.4223115903868311, -0.17492718874089996);
\draw (0.4223115965590941, -0.16812806447050155)--(0.4223115903868311, -0.17492718874089996);
\draw (0.4175038912428901, -0.17973488788484093)--(0.4223115903868311, -0.17492718874089996);
\draw (0.42711929570303514, -0.15652124722842514)--(0.4223115965590941, -0.1613289463723661);
\draw (0.41750389741515315, -0.15652124722842514)--(0.4223115965590941, -0.1613289463723661);
\draw (0.4223115965590941, -0.16812806447050155)--(0.4223115965590941, -0.1613289463723661);
\draw (0.41750389741515315, -0.1469058489405432)--(0.4126961982712122, -0.15171354808448417);
\draw (0.41750389741515315, -0.15652124722842514)--(0.4126961982712122, -0.15171354808448417);
\draw (0.4058970801730768, -0.15171354808448417)--(0.4126961982712122, -0.15171354808448417);
\draw (0.3942902567587374, -0.14690585511280627)--(0.3990979559026784, -0.15171355425674724);
\draw (0.3942902567587374, -0.1565212534006882)--(0.3990979559026784, -0.15171355425674724);
\draw (0.40589707400081365, -0.15171355425674724)--(0.3990979559026784, -0.15171355425674724);
\draw (0.38268342099987174, -0.2213544762259946)--(0.3894825514425333, -0.22135448857052076);
\draw (0.38948253909800723, -0.21455535812785922)--(0.3894825514425333, -0.22135448857052076);
\draw (0.39429025058647427, -0.22616218771446173)--(0.3894825514425333, -0.22135448857052076);
\draw (0.38268342099987174, -0.20775624002972382)--(0.38948254527027026, -0.20775623385746075);
\draw (0.3894825514425333, -0.21455537047238535)--(0.38948254527027026, -0.20775623385746075);
\draw (0.39429025058647427, -0.20294852854125672)--(0.38948254527027026, -0.20775623385746075);
\draw (0.39909794973041524, -0.19134171129918037)--(0.39909794973041524, -0.19814082939731575);
\draw (0.4058970801730768, -0.19814084174184188)--(0.39909794973041524, -0.19814082939731575);
\draw (0.39429025058647427, -0.20294852854125672)--(0.39909794973041524, -0.19814082939731575);
\draw (0.412696185926686, -0.19134171129918037)--(0.4126961982712122, -0.19814084174184188);
\draw (0.4058970678285506, -0.19814082939731575)--(0.4126961982712122, -0.19814084174184188);
\draw (0.41750389741515315, -0.20294854088578285)--(0.4126961982712122, -0.19814084174184188);
\draw (0.4291107146572295, -0.20775624002972382)--(0.4223115965590941, -0.20775624002972382);
\draw (0.4223115965590941, -0.21455535812785922)--(0.4223115965590941, -0.20775624002972382);
\draw (0.41750389741515315, -0.20294854088578285)--(0.4223115965590941, -0.20775624002972382);
\draw (0.42711929570303503, -0.22616217536993555)--(0.4223115965590941, -0.22135447622599458);
\draw (0.4175038912428901, -0.22616218154219864)--(0.4223115965590941, -0.22135447622599458);
\draw (0.4223115965590941, -0.21455535812785922)--(0.4223115965590941, -0.22135447622599458);
\draw (0.4175038912428901, -0.2357775798300806)--(0.41269619209894914, -0.2309698806861396);
\draw (0.41750389741515315, -0.22616217536993555)--(0.41269619209894914, -0.2309698806861396);
\draw (0.4058970678285506, -0.23096988685840267)--(0.41269619209894914, -0.2309698806861396);
\draw (0.39429025058647427, -0.23577758600234366)--(0.39909794973041524, -0.2309698868584027);
\draw (0.39429025058647427, -0.22616218771446173)--(0.39909794973041524, -0.2309698868584027);
\draw (0.4058970678285506, -0.23096988685840267)--(0.39909794973041524, -0.2309698868584027);
\draw (0.431926994846976, -0.2705980500730989)--(0.431926994846976, -0.2637989319749635);
\draw (0.43872611294511143, -0.26379893197496346)--(0.431926994846976, -0.2637989319749635);
\draw (0.42711929570303503, -0.25899123283102254)--(0.431926994846976, -0.2637989319749635);
\draw (0.44552523104324687, -0.2705980500730989)--(0.4455252372155099, -0.2637989258027004);
\draw (0.43872611294511143, -0.26379893197496346)--(0.4455252372155099, -0.2637989258027004);
\draw (0.45033294253171396, -0.25899122048649637)--(0.4455252372155099, -0.2637989258027004);
\draw (0.4619397597737903, -0.2541835213425554)--(0.45514064167565493, -0.2541835213425554);
\draw (0.45514064167565493, -0.24738440324442001)--(0.45514064167565493, -0.2541835213425554);
\draw (0.45033294253171396, -0.25899122048649637)--(0.45514064167565493, -0.2541835213425554);
\draw (0.46193975977379026, -0.24058528514628463)--(0.45514064167565493, -0.24058528514628463);
\draw (0.45514064167565493, -0.24738440324442001)--(0.45514064167565493, -0.24058528514628463);
\draw (0.45033294253171396, -0.23577758600234366)--(0.45514064167565493, -0.24058528514628463);
\draw (0.445525243387773, -0.22417076876026729)--(0.445525243387773, -0.2309698868584027);
\draw (0.43872612528963756, -0.2309698868584027)--(0.445525243387773, -0.2309698868584027);
\draw (0.45033294253171396, -0.23577758600234366)--(0.445525243387773, -0.2309698868584027);
\draw (0.42711929570303503, -0.22616217536993555)--(0.4319270071915022, -0.2309698868584027);
\draw (0.4271193018752981, -0.23577759217460673)--(0.4319270071915022, -0.2309698868584027);
\draw (0.43872612528963756, -0.2309698868584027)--(0.4319270071915022, -0.2309698868584027);
\draw (0.4175038912428901, -0.2357775798300806)--(0.42231160273135715, -0.2405852913185477);
\draw (0.4271193080475612, -0.23577758600234366)--(0.42231160273135715, -0.2405852913185477);
\draw (0.4223115965590941, -0.24738441558894614)--(0.42231160273135715, -0.2405852913185477);
\draw (0.41750389741515315, -0.25899123283102254)--(0.4223115965590941, -0.2541835336870816);
\draw (0.42711929570303503, -0.25899123283102254)--(0.4223115965590941, -0.2541835336870816);
\draw (0.4223115965590941, -0.24738441558894614)--(0.4223115965590941, -0.2541835336870816);
\draw (0.4919525247006045, -0.2705980500730989)--(0.4919525247006045, -0.2637989319749635);
\draw (0.48515340660246914, -0.2637989319749635)--(0.4919525247006045, -0.2637989319749635);
\draw (0.4967602300168086, -0.25899122665875945)--(0.4919525247006045, -0.2637989319749635);
\draw (0.47835428850433376, -0.2705980500730989)--(0.47835428850433376, -0.2637989319749635);
\draw (0.48515340660246914, -0.2637989319749635)--(0.47835428850433376, -0.2637989319749635);
\draw (0.4735465893603928, -0.25899123283102254)--(0.47835428850433376, -0.2637989319749635);
\draw (0.4619397597737903, -0.2541835213425554)--(0.4687388840441888, -0.2541835275148185);
\draw (0.4687388778719257, -0.24738440324442004)--(0.4687388840441888, -0.2541835275148185);
\draw (0.4735465893603928, -0.25899123283102254)--(0.4687388840441888, -0.2541835275148185);
\draw (0.46193975977379026, -0.24058528514628463)--(0.4687388778719257, -0.24058528514628463);
\draw (0.4687388778719257, -0.24738440324442004)--(0.4687388778719257, -0.24058528514628463);
\draw (0.47354658318812975, -0.2357775798300806)--(0.4687388778719257, -0.24058528514628463);
\draw (0.47835428850433376, -0.22417075641574116)--(0.4783542823320707, -0.2309698806861396);
\draw (0.48515340660246914, -0.2309698745138766)--(0.4783542823320707, -0.2309698806861396);
\draw (0.47354658318812975, -0.2357775798300806)--(0.4783542823320707, -0.2309698806861396);
\draw (0.4967602300168086, -0.22616218154219866)--(0.4919525308728676, -0.23096988068613966);
\draw (0.49676023618907167, -0.23577758600234366)--(0.4919525308728676, -0.23096988068613966);
\draw (0.48515340660246914, -0.2309698745138766)--(0.4919525308728676, -0.23096988068613966);
\draw (0.5063756344769537, -0.23577758600234366)--(0.5015679353330127, -0.24058528514628466);
\draw (0.4967602300168086, -0.23577757983008063)--(0.5015679353330127, -0.24058528514628466);
\draw (0.5015679353330127, -0.24738440324442004)--(0.5015679353330127, -0.24058528514628466);
\draw (0.5063756344769537, -0.25899123283102254)--(0.5015679291607495, -0.2541835275148185);
\draw (0.4967602300168086, -0.25899122665875945)--(0.5015679291607495, -0.2541835275148185);
\draw (0.5015679291607495, -0.2473844094166831)--(0.5015679291607495, -0.2541835275148185);
\draw (0.5411960985477089, -0.22135447622599466)--(0.5343969804495734, -0.22135447622599466);
\draw (0.5343969804495734, -0.21455535812785922)--(0.5343969804495734, -0.22135447622599466);
\draw (0.529589278219501, -0.22616217845606715)--(0.5343969804495734, -0.22135447622599466);
\draw (0.5411960985477089, -0.20775624002972387)--(0.5343969804495734, -0.20775624002972387);
\draw (0.5343969804495734, -0.21455535812785922)--(0.5343969804495734, -0.20775624002972387);
\draw (0.5295892813056324, -0.2029485408857829)--(0.5343969804495734, -0.20775624002972387);
\draw (0.5247815698171654, -0.1913417112991804)--(0.5247815759894283, -0.19814083556957884);
\draw (0.5179824517190299, -0.19814082939731578)--(0.5247815759894283, -0.19814083556957884);
\draw (0.5295892813056324, -0.2029485408857829)--(0.5247815759894283, -0.19814083556957884);
\draw (0.5111833336208946, -0.1913417112991804)--(0.5111833336208946, -0.19814082939731575);
\draw (0.5179824517190299, -0.19814082939731578)--(0.5111833336208946, -0.19814082939731575);
\draw (0.5063756313908221, -0.20294853162738827)--(0.5111833336208946, -0.19814082939731575);
\draw (0.4947688079764826, -0.20775623694359233)--(0.5015679291607495, -0.20775623385746078);
\draw (0.5015679260746181, -0.2145553550417277)--(0.5015679291607495, -0.20775623385746078);
\draw (0.5063756313908221, -0.20294853162738827)--(0.5015679291607495, -0.20775623385746078);
\draw (0.4967602300168086, -0.22616218154219866)--(0.5015679322468811, -0.22135447931212615);
\draw (0.506375637563085, -0.22616218462833018)--(0.5015679322468811, -0.22135447931212615);
\draw (0.5015679260746181, -0.2145553550417277)--(0.5015679322468811, -0.22135447931212615);
\draw (0.5063756344769537, -0.23577758600234366)--(0.511183336707026, -0.23096988377227115);
\draw (0.5063756313908221, -0.22616217845606715)--(0.511183336707026, -0.23096988377227115);
\draw (0.5179824548051615, -0.23096988377227115)--(0.511183336707026, -0.23096988377227115);
\draw (0.5295892813056324, -0.23577758600234366)--(0.5247815759894283, -0.23096988068613966);
\draw (0.529589278219501, -0.22616217845606715)--(0.5247815759894283, -0.23096988068613966);
\draw (0.517982457891293, -0.23096988068613966)--(0.5247815759894283, -0.23096988068613966);
\draw (0.5392046797954397, -0.1565212470264999)--(0.534396976591909, -0.16132895023003058);
\draw (0.529589277447968, -0.1565212510860896)--(0.534396976591909, -0.16132895023003058);
\draw (0.534396976591909, -0.16812806832816596)--(0.534396976591909, -0.16132895023003058);
\draw (0.5295892815075578, -0.14690584873861795)--(0.524781578304027, -0.1517135519421486);
\draw (0.529589277447968, -0.1565212510860896)--(0.524781578304027, -0.1517135519421486);
\draw (0.5179824602058917, -0.1517135519421486)--(0.524781578304027, -0.1517135519421486);
\draw (0.5063756306192893, -0.14690584045368152)--(0.5111833421077563, -0.1517135519421486);
\draw (0.5063756391061509, -0.15652125494375402)--(0.5111833421077563, -0.1517135519421486);
\draw (0.5179824602058917, -0.1517135519421486)--(0.5111833421077563, -0.1517135519421486);
\draw (0.4967602253876113, -0.1565212456853594)--(0.5015679368760784, -0.16132895717382653);
\draw (0.5063756391061509, -0.15652125494375402)--(0.5015679368760784, -0.16132895717382653);
\draw (0.5015679353330127, -0.16812807681502767)--(0.5015679368760784, -0.16132895717382653);
\draw (0.4967602331029401, -0.17973489714323557)--(0.5015679353330127, -0.17492719491316305);
\draw (0.5063756344769537, -0.17973489405710402)--(0.5015679353330127, -0.17492719491316305);
\draw (0.5015679353330127, -0.16812807681502767)--(0.5015679353330127, -0.17492719491316305);
\draw (0.5111833336208946, -0.1913417112991804)--(0.5111833336208946, -0.184542593201045);
\draw (0.5179824517190299, -0.184542593201045)--(0.5111833336208946, -0.184542593201045);
\draw (0.5063756344769537, -0.17973489405710402)--(0.5111833336208946, -0.184542593201045);
\draw (0.5247815698171654, -0.1913417112991804)--(0.5247815713602311, -0.18454259165797923);
\draw (0.5179824517190299, -0.184542593201045)--(0.5247815713602311, -0.18454259165797923);
\draw (0.5295892735903036, -0.17973488942790672)--(0.5247815713602311, -0.18454259165797923);
\draw (0.5411960946900445, -0.17492718642630134)--(0.534396976591909, -0.17492718642630134);
\draw (0.534396976591909, -0.16812806832816596)--(0.534396976591909, -0.17492718642630134);
\draw (0.5295892735903036, -0.17973488942790672)--(0.534396976591909, -0.17492718642630134);
\draw (0.496760236390997, -0.11407680362205713)--(0.4919525331874663, -0.11888450682558782);
\draw (0.49676023233140726, -0.12369220596952879)--(0.4919525331874663, -0.11888450682558782);
\draw (0.4851534150893309, -0.11888450682558782)--(0.4919525331874663, -0.11888450682558782);
\draw (0.5063756346788789, -0.12369220190993907)--(0.5015679314753483, -0.12849990511346976);
\draw (0.49676023233140726, -0.12369220596952879)--(0.5015679314753483, -0.12849990511346976);
\draw (0.5015679314753483, -0.13529902321160514)--(0.5015679314753483, -0.12849990511346976);
\draw (0.5063756306192893, -0.14690584045368152)--(0.5015679314753483, -0.14209814130974055);
\draw (0.49676022847374285, -0.14690584431134593)--(0.5015679314753483, -0.14209814130974055);
\draw (0.5015679314753483, -0.13529902321160514)--(0.5015679314753483, -0.14209814130974055);
\draw (0.4967602253876113, -0.1565212456853594)--(0.4919525262436703, -0.15171354654141844);
\draw (0.49676022847374285, -0.14690584431134593)--(0.4919525262436703, -0.15171354654141844);
\draw (0.48515340660246914, -0.1517135480844842)--(0.4919525262436703, -0.15171354654141844);
\draw (0.4735465862742612, -0.1565212503145567)--(0.4783542885043338, -0.1517135480844842);
\draw (0.47354658936039284, -0.14690584894054323)--(0.4783542885043338, -0.1517135480844842);
\draw (0.48515340660246914, -0.1517135480844842)--(0.4783542885043338, -0.1517135480844842);
\draw (0.4619397597737903, -0.14209813745207614)--(0.4687388902164519, -0.14209814979660226);
\draw (0.4687388778719257, -0.13529901935394073)--(0.4687388902164519, -0.14209814979660226);
\draw (0.47354658936039284, -0.14690584894054323)--(0.4687388902164519, -0.14209814979660226);
\draw (0.4619397597737903, -0.12849990125580535)--(0.4687388794149915, -0.12849989971273956);
\draw (0.4687388902164519, -0.13529903169846685)--(0.4687388794149915, -0.12849989971273956);
\draw (0.473546581645064, -0.12369219748266708)--(0.4687388794149915, -0.12849989971273956);
\draw (0.4783542846466694, -0.11208537638292632)--(0.4783542846466694, -0.1188844944810617);
\draw (0.4851534150893309, -0.11888450682558782)--(0.4783542846466694, -0.1188844944810617);
\draw (0.473546581645064, -0.12369219748266708)--(0.4783542846466694, -0.1188844944810617);
\draw (0.4271193080475612, -0.11407680382398244)--(0.4319270071915022, -0.11888450296792341);
\draw (0.42711930496142975, -0.1236922051979959)--(0.4319270071915022, -0.11888450296792341);
\draw (0.4387261252896376, -0.11888450296792336)--(0.4319270071915022, -0.11888450296792341);
\draw (0.4175039035874163, -0.12369220828412741)--(0.42231160273135726, -0.12849990742806838);
\draw (0.42711930496142975, -0.1236922051979959)--(0.42231160273135726, -0.12849990742806838);
\draw (0.42231160273135715, -0.13529902552620376)--(0.42231160273135726, -0.12849990742806838);
\draw (0.41750389741515315, -0.1469058489405432)--(0.4223115996452257, -0.14209814671047072);
\draw (0.42711929878916666, -0.1469058458544117)--(0.4223115996452257, -0.14209814671047072);
\draw (0.4223115996452257, -0.1352990286123353)--(0.4223115996452257, -0.14209814671047072);
\draw (0.42711929570303514, -0.15652124722842514)--(0.4319269979331076, -0.15171354499835266);
\draw (0.42711929878916666, -0.1469058458544117)--(0.4319269979331076, -0.15171354499835266);
\draw (0.438726116031243, -0.15171354499835266)--(0.4319269979331076, -0.15171354499835266);
\draw (0.45033294870397705, -0.15652125340068823)--(0.44552523721550996, -0.15171354191222114);
\draw (0.4503329394455824, -0.1469058396821486)--(0.44552523721550996, -0.15171354191222114);
\draw (0.4387261191173745, -0.15171354191222114)--(0.44552523721550996, -0.15171354191222114);
\draw (0.46193977211831644, -0.14209814979660224)--(0.455140641675655, -0.14209813745207608);
\draw (0.45514064167565493, -0.13529901935394073)--(0.455140641675655, -0.14209813745207608);
\draw (0.4503329394455824, -0.1469058396821486)--(0.455140641675655, -0.14209813745207608);
\draw (0.4619397597737903, -0.12849990125580535)--(0.455140641675655, -0.1284999012558053);
\draw (0.45514064167565493, -0.13529901935394073)--(0.455140641675655, -0.1284999012558053);
\draw (0.450332942531714, -0.12369220211186438)--(0.455140641675655, -0.1284999012558053);
\draw (0.44552524338777305, -0.11208538486978797)--(0.44552524338777305, -0.11888450296792341);
\draw (0.4387261252896376, -0.11888450296792336)--(0.44552524338777305, -0.11888450296792341);
\draw (0.450332942531714, -0.12369220211186438)--(0.44552524338777305, -0.11888450296792341);
\draw (0.38467485229859233, -0.3846748405732464)--(0.3894825514425333, -0.37986714142930544);
\draw (0.3942902567587373, -0.3846748467455095)--(0.3894825514425333, -0.37986714142930544);
\draw (0.3894825514425333, -0.3730680233311701)--(0.3894825514425333, -0.37986714142930544);
\draw (0.3942902567587373, -0.39429024503339144)--(0.39909795590267827, -0.38948254588945047);
\draw (0.3942902567587373, -0.3846748467455095)--(0.39909795590267827, -0.38948254588945047);
\draw (0.40589707400081365, -0.38948254588945047)--(0.39909795590267827, -0.38948254588945047);
\draw (0.41750389741515315, -0.39429025120565453)--(0.4126961982712122, -0.38948255206171356);
\draw (0.41750389741515315, -0.3846748529177726)--(0.4126961982712122, -0.38948255206171356);
\draw (0.4058970801730767, -0.38948255206171356)--(0.4126961982712122, -0.38948255206171356);
\draw (0.42711929570303503, -0.3846748529177726)--(0.4223115965590941, -0.3798671537738316);
\draw (0.41750389741515315, -0.3846748529177726)--(0.4223115965590941, -0.3798671537738316);
\draw (0.4223115965590941, -0.37306803567569624)--(0.4223115965590941, -0.3798671537738316);
\draw (0.4271193018752981, -0.3614611999168307)--(0.42231159038683097, -0.36626891140529777);
\draw (0.41750389124289, -0.3614612122613568)--(0.42231159038683097, -0.36626891140529777);
\draw (0.42231159038683097, -0.37306802950343315)--(0.42231159038683097, -0.36626891140529777);
\draw (0.4126961982712122, -0.34985437650249124)--(0.412696185926686, -0.35665350694515274);
\draw (0.4058970678285506, -0.35665350694515274)--(0.412696185926686, -0.35665350694515274);
\draw (0.41750389124289, -0.3614612122613568)--(0.412696185926686, -0.35665350694515274);
\draw (0.39909794973041524, -0.34985438884701736)--(0.39909794973041524, -0.35665350694515274);
\draw (0.4058970678285506, -0.35665350694515274)--(0.39909794973041524, -0.35665350694515274);
\draw (0.39429025058647427, -0.3614612060890937)--(0.39909794973041524, -0.35665350694515274);
\draw (0.3826834333443979, -0.3662689052330347)--(0.3894825514425333, -0.3662689052330347);
\draw (0.3894825514425333, -0.3730680233311701)--(0.3894825514425333, -0.3662689052330347);
\draw (0.39429025058647427, -0.3614612060890937)--(0.3894825514425333, -0.3662689052330347);
\draw (0.42711930804756115, -0.42711929632221535)--(0.4319270071915021, -0.4223115971782744);
\draw (0.42711930496142964, -0.41750389494820184)--(0.4319270071915021, -0.4223115971782744);
\draw (0.43872612528963756, -0.4223115971782744)--(0.4319270071915021, -0.4223115971782744);
\draw (0.4175039035874162, -0.4175038918620703)--(0.42231160273135715, -0.41269619271812935);
\draw (0.42711930496142964, -0.41750389494820184)--(0.42231160273135715, -0.41269619271812935);
\draw (0.42231160273135715, -0.40589707461999397)--(0.42231160273135715, -0.41269619271812935);
\draw (0.41750389741515315, -0.39429025120565453)--(0.4223115996452256, -0.399097953435727);
\draw (0.4271192987891666, -0.39429025429178605)--(0.4223115996452256, -0.399097953435727);
\draw (0.4223115996452256, -0.4058970715338624)--(0.4223115996452256, -0.399097953435727);
\draw (0.42711929570303503, -0.3846748529177726)--(0.43192699793310757, -0.3894825551478451);
\draw (0.4271192987891666, -0.39429025429178605)--(0.43192699793310757, -0.3894825551478451);
\draw (0.438726116031243, -0.3894825551478451)--(0.43192699793310757, -0.3894825551478451);
\draw (0.45033294870397694, -0.38467484674550956)--(0.4455252372155098, -0.3894825582339766);
\draw (0.4503329394455824, -0.39429026046404914)--(0.4455252372155098, -0.3894825582339766);
\draw (0.43872611911737447, -0.38948255823397665)--(0.4455252372155098, -0.3894825582339766);
\draw (0.4619397721183164, -0.3990979503495955)--(0.4551406416756548, -0.3990979626941216);
\draw (0.4551406416756548, -0.40589708079225706)--(0.4551406416756548, -0.3990979626941216);
\draw (0.4503329394455824, -0.39429026046404914)--(0.4551406416756548, -0.3990979626941216);
\draw (0.46193975977379026, -0.41269619889039244)--(0.4551406416756548, -0.4126961988903924);
\draw (0.4551406416756548, -0.40589708079225706)--(0.4551406416756548, -0.4126961988903924);
\draw (0.45033294253171385, -0.4175038980343334)--(0.4551406416756548, -0.4126961988903924);
\draw (0.4455252433877729, -0.42911071527640976)--(0.4455252433877729, -0.4223115971782744);
\draw (0.43872612528963756, -0.4223115971782744)--(0.4455252433877729, -0.4223115971782744);
\draw (0.45033294253171385, -0.4175038980343334)--(0.4455252433877729, -0.4223115971782744);
\draw (0.4967602363909968, -0.4271192965241406)--(0.49195253318746623, -0.42231159332060997);
\draw (0.4967602323314072, -0.417503894176669)--(0.49195253318746623, -0.42231159332060997);
\draw (0.4851534150893308, -0.42231159332060997)--(0.49195253318746623, -0.42231159332060997);
\draw (0.5063756346788788, -0.41750389823625866)--(0.5015679314753482, -0.41269619503272803);
\draw (0.4967602323314072, -0.417503894176669)--(0.5015679314753482, -0.41269619503272803);
\draw (0.5015679314753482, -0.40589707693459265)--(0.5015679314753482, -0.41269619503272803);
\draw (0.5063756306192891, -0.3942902596925163)--(0.5015679314753482, -0.39909795883645727);
\draw (0.4967602284737428, -0.39429025583485183)--(0.5015679314753482, -0.39909795883645727);
\draw (0.5015679314753482, -0.40589707693459265)--(0.5015679314753482, -0.39909795883645727);
\draw (0.4967602253876112, -0.3846748544608384)--(0.49195252624367025, -0.38948255360477935);
\draw (0.4967602284737428, -0.39429025583485183)--(0.49195252624367025, -0.38948255360477935);
\draw (0.4851534066024691, -0.38948255206171356)--(0.49195252624367025, -0.38948255360477935);
\draw (0.4735465862742612, -0.3846748498316411)--(0.4783542885043337, -0.38948255206171356);
\draw (0.4735465893603927, -0.39429025120565453)--(0.4783542885043337, -0.38948255206171356);
\draw (0.4851534066024691, -0.38948255206171356)--(0.4783542885043337, -0.38948255206171356);
\draw (0.46193975977379026, -0.3990979626941216)--(0.4687388902164517, -0.3990979503495955);
\draw (0.4687388778719257, -0.40589708079225706)--(0.4687388902164517, -0.3990979503495955);
\draw (0.4735465893603927, -0.39429025120565453)--(0.4687388902164517, -0.3990979503495955);
\draw (0.46193975977379026, -0.41269619889039244)--(0.4687388794149914, -0.41269620043345817);
\draw (0.4687388902164517, -0.4058970684477309)--(0.4687388794149914, -0.41269620043345817);
\draw (0.47354658164506386, -0.4175039026635307)--(0.4687388794149914, -0.41269620043345817);
\draw (0.47835428464666924, -0.4291107237632715)--(0.47835428464666924, -0.4223116056651361);
\draw (0.4851534150893308, -0.42231159332060997)--(0.47835428464666924, -0.4223116056651361);
\draw (0.47354658164506386, -0.4175039026635307)--(0.47835428464666924, -0.4223116056651361);
\draw (0.5392046797954395, -0.38467485311969785)--(0.534396976591909, -0.3798671499161672);
\draw (0.529589277447968, -0.38467484906010824)--(0.534396976591909, -0.3798671499161672);
\draw (0.534396976591909, -0.37306803181803183)--(0.534396976591909, -0.3798671499161672);
\draw (0.5295892815075576, -0.3942902514075798)--(0.524781578304027, -0.3894825482040492);
\draw (0.529589277447968, -0.38467484906010824)--(0.524781578304027, -0.3894825482040492);
\draw (0.5179824602058916, -0.3894825482040492)--(0.524781578304027, -0.3894825482040492);
\draw (0.5063756306192891, -0.3942902596925163)--(0.5111833421077563, -0.38948254820404915);
\draw (0.5063756391061508, -0.38467484520244377)--(0.5111833421077563, -0.38948254820404915);
\draw (0.5179824602058916, -0.3894825482040492)--(0.5111833421077563, -0.38948254820404915);
\draw (0.4967602253876112, -0.3846748544608384)--(0.5015679368760784, -0.3798671429723713);
\draw (0.5063756391061508, -0.38467484520244377)--(0.5015679368760784, -0.3798671429723713);
\draw (0.5015679353330126, -0.3730680233311701)--(0.5015679368760784, -0.3798671429723713);
\draw (0.49676023310294004, -0.36146120300296225)--(0.5015679353330126, -0.36626890523303474);
\draw (0.5063756344769536, -0.36146120608909377)--(0.5015679353330126, -0.36626890523303474);
\draw (0.5015679353330126, -0.3730680233311701)--(0.5015679353330126, -0.36626890523303474);
\draw (0.5111833336208945, -0.3498543888470174)--(0.5111833336208945, -0.3566535069451528);
\draw (0.5179824517190299, -0.3566535069451528)--(0.5111833336208945, -0.3566535069451528);
\draw (0.5063756344769536, -0.36146120608909377)--(0.5111833336208945, -0.3566535069451528);
\draw (0.5247815698171653, -0.34985438884701736)--(0.5247815713602311, -0.3566535084882186);
\draw (0.5179824517190299, -0.3566535069451528)--(0.5247815713602311, -0.3566535084882186);
\draw (0.5295892735903036, -0.36146121071829107)--(0.5247815713602311, -0.3566535084882186);
\draw (0.5411960946900444, -0.36626891371989645)--(0.534396976591909, -0.36626891371989645);
\draw (0.534396976591909, -0.37306803181803183)--(0.534396976591909, -0.36626891371989645);
\draw (0.5295892735903036, -0.36146121071829107)--(0.534396976591909, -0.36626891371989645);
\draw (0.5392046857657775, -0.3150339186039991)--(0.5343969804495734, -0.31984162392020316);
\draw (0.5295892782195009, -0.31503392169013067)--(0.5343969804495734, -0.31984162392020316);
\draw (0.5343969804495734, -0.32664074201833854)--(0.5343969804495734, -0.31984162392020316);
\draw (0.5295892813056324, -0.3054185141438541)--(0.5247815759894283, -0.31022621946005813);
\draw (0.5295892782195009, -0.31503392169013067)--(0.5247815759894283, -0.31022621946005813);
\draw (0.517982457891293, -0.31022621946005813)--(0.5247815759894283, -0.31022621946005813);
\draw (0.5063756344769537, -0.3054185141438541)--(0.511183336707026, -0.3102262163739266);
\draw (0.506375631390822, -0.31503392169013067)--(0.511183336707026, -0.3102262163739266);
\draw (0.5179824548051615, -0.3102262163739266)--(0.511183336707026, -0.3102262163739266);
\draw (0.4967602300168086, -0.3150339186039991)--(0.501567932246881, -0.31984162083407164);
\draw (0.506375637563085, -0.3150339155178676)--(0.501567932246881, -0.31984162083407164);
\draw (0.501567926074618, -0.32664074510447005)--(0.501567932246881, -0.31984162083407164);
\draw (0.4967602300168086, -0.338247565432678)--(0.5015679291607495, -0.333439866288737);
\draw (0.506375631390822, -0.3382475685188095)--(0.5015679291607495, -0.333439866288737);
\draw (0.5015679291607495, -0.3266407481906016)--(0.5015679291607495, -0.333439866288737);
\draw (0.5111833336208945, -0.3498543888470174)--(0.5111833336208945, -0.34305527074888204);
\draw (0.5179824517190299, -0.343055270748882)--(0.5111833336208945, -0.34305527074888204);
\draw (0.506375631390822, -0.3382475685188095)--(0.5111833336208945, -0.34305527074888204);
\draw (0.5247815698171653, -0.34985438884701736)--(0.5247815759894283, -0.34305526457661895);
\draw (0.5179824517190299, -0.343055270748882)--(0.5247815759894283, -0.34305526457661895);
\draw (0.5295892813056324, -0.3382475592604149)--(0.5247815759894283, -0.34305526457661895);
\draw (0.5411960985477088, -0.3334398601164739)--(0.5343969804495734, -0.3334398601164739);
\draw (0.5343969804495734, -0.32664074201833854)--(0.5343969804495734, -0.3334398601164739);
\draw (0.5295892813056324, -0.3382475592604149)--(0.5343969804495734, -0.3334398601164739);
\draw (0.4919525247006045, -0.2705980500730989)--(0.4919525247006045, -0.2773971681712343);
\draw (0.48515340660246914, -0.2773971681712343)--(0.4919525247006045, -0.2773971681712343);
\draw (0.4967602300168086, -0.2822048734874383)--(0.4919525247006045, -0.2773971681712343);
\draw (0.47835428850433376, -0.2705980500730989)--(0.47835428850433376, -0.2773971681712343);
\draw (0.48515340660246914, -0.2773971681712343)--(0.47835428850433376, -0.2773971681712343);
\draw (0.4735465893603928, -0.28220486731517525)--(0.47835428850433376, -0.2773971681712343);
\draw (0.4619397597737903, -0.28701257880364234)--(0.4687388840441888, -0.28701257263137925);
\draw (0.4687388778719257, -0.2938116969017777)--(0.4687388840441888, -0.28701257263137925);
\draw (0.4735465893603928, -0.28220486731517525)--(0.4687388840441888, -0.28701257263137925);
\draw (0.46193975977379026, -0.30061081499991316)--(0.4687388778719257, -0.30061081499991316);
\draw (0.4687388778719257, -0.2938116969017777)--(0.4687388778719257, -0.30061081499991316);
\draw (0.4735465831881297, -0.30541852031611716)--(0.4687388778719257, -0.30061081499991316);
\draw (0.47835428850433376, -0.3170253437304566)--(0.47835428233207067, -0.31022621946005813);
\draw (0.48515340660246914, -0.31022622563232116)--(0.47835428233207067, -0.31022621946005813);
\draw (0.4735465831881297, -0.30541852031611716)--(0.47835428233207067, -0.31022621946005813);
\draw (0.4967602300168086, -0.3150339186039991)--(0.4919525308728676, -0.31022621946005813);
\draw (0.49676023618907167, -0.3054185141438541)--(0.4919525308728676, -0.31022621946005813);
\draw (0.48515340660246914, -0.31022622563232116)--(0.4919525308728676, -0.31022621946005813);
\draw (0.5063756344769537, -0.3054185141438541)--(0.5015679353330127, -0.30061081499991316);
\draw (0.4967602300168086, -0.30541852031611716)--(0.5015679353330127, -0.30061081499991316);
\draw (0.5015679353330127, -0.2938116969017777)--(0.5015679353330127, -0.30061081499991316);
\draw (0.5063756344769537, -0.28220486731517525)--(0.5015679291607495, -0.28701257263137925);
\draw (0.4967602300168086, -0.2822048734874383)--(0.5015679291607495, -0.28701257263137925);
\draw (0.5015679291607495, -0.2938116907295147)--(0.5015679291607495, -0.28701257263137925);
\draw (0.431926994846976, -0.2705980500730989)--(0.431926994846976, -0.2773971681712343);
\draw (0.43872611294511143, -0.2773971681712343)--(0.431926994846976, -0.2773971681712343);
\draw (0.42711929570303503, -0.28220486731517525)--(0.431926994846976, -0.2773971681712343);
\draw (0.44552523104324687, -0.2705980500730989)--(0.4455252372155099, -0.2773971743434973);
\draw (0.43872611294511143, -0.2773971681712343)--(0.4455252372155099, -0.2773971743434973);
\draw (0.45033294253171396, -0.28220487965970137)--(0.4455252372155099, -0.2773971743434973);
\draw (0.4619397597737903, -0.28701257880364234)--(0.45514064167565493, -0.28701257880364234);
\draw (0.45514064167565493, -0.2938116969017777)--(0.45514064167565493, -0.28701257880364234);
\draw (0.45033294253171396, -0.28220487965970137)--(0.45514064167565493, -0.28701257880364234);
\draw (0.46193975977379026, -0.30061081499991316)--(0.45514064167565493, -0.30061081499991316);
\draw (0.45514064167565493, -0.2938116969017777)--(0.45514064167565493, -0.30061081499991316);
\draw (0.45033294253171396, -0.3054185141438541)--(0.45514064167565493, -0.30061081499991316);
\draw (0.445525243387773, -0.3170253313859305)--(0.445525243387773, -0.3102262132877951);
\draw (0.43872612528963756, -0.3102262132877951)--(0.445525243387773, -0.3102262132877951);
\draw (0.45033294253171396, -0.3054185141438541)--(0.445525243387773, -0.3102262132877951);
\draw (0.42711929570303503, -0.3150339247762622)--(0.4319270071915022, -0.3102262132877951);
\draw (0.4271193018752981, -0.30541850797159104)--(0.4319270071915022, -0.3102262132877951);
\draw (0.43872612528963756, -0.3102262132877951)--(0.4319270071915022, -0.3102262132877951);
\draw (0.41750389124289, -0.30541852031611716)--(0.42231160273135715, -0.30061080882765007);
\draw (0.4271193080475612, -0.3054185141438541)--(0.42231160273135715, -0.30061080882765007);
\draw (0.4223115965590941, -0.2938116845572516)--(0.42231160273135715, -0.30061080882765007);
\draw (0.41750389741515315, -0.28220486731517525)--(0.4223115965590941, -0.2870125664591162);
\draw (0.42711929570303503, -0.28220486731517525)--(0.4223115965590941, -0.2870125664591162);
\draw (0.4223115965590941, -0.2938116845572516)--(0.4223115965590941, -0.2870125664591162);
\draw (0.38268342099987174, -0.3198416239202031)--(0.3894825514425333, -0.31984161157567703);
\draw (0.38948253909800723, -0.32664074201833854)--(0.3894825514425333, -0.31984161157567703);
\draw (0.39429025058647427, -0.315033912431736)--(0.3894825514425333, -0.31984161157567703);
\draw (0.38268342099987174, -0.3334398601164739)--(0.38948254527027026, -0.33343986628873695);
\draw (0.3894825514425333, -0.3266407296738124)--(0.38948254527027026, -0.33343986628873695);
\draw (0.39429025058647427, -0.338247571604941)--(0.38948254527027026, -0.33343986628873695);
\draw (0.39909794973041524, -0.34985438884701736)--(0.39909794973041524, -0.343055270748882);
\draw (0.4058970801730768, -0.34305525840435586)--(0.39909794973041524, -0.343055270748882);
\draw (0.39429025058647427, -0.338247571604941)--(0.39909794973041524, -0.343055270748882);
\draw (0.412696185926686, -0.34985438884701736)--(0.4126961982712122, -0.34305525840435586);
\draw (0.4058970678285506, -0.343055270748882)--(0.4126961982712122, -0.34305525840435586);
\draw (0.41750389741515315, -0.3382475592604149)--(0.4126961982712122, -0.34305525840435586);
\draw (0.4291107146572295, -0.3334398601164739)--(0.4223115965590941, -0.3334398601164739);
\draw (0.4223115965590941, -0.32664074201833854)--(0.4223115965590941, -0.3334398601164739);
\draw (0.41750389741515315, -0.3382475592604149)--(0.4223115965590941, -0.3334398601164739);
\draw (0.42711929570303503, -0.3150339247762622)--(0.4223115965590941, -0.31984162392020316);
\draw (0.41750389124289, -0.3150339186039991)--(0.4223115965590941, -0.31984162392020316);
\draw (0.4223115965590941, -0.32664074201833854)--(0.4223115965590941, -0.31984162392020316);
\draw (0.41750389124289, -0.30541852031611716)--(0.41269619209894903, -0.31022621946005813);
\draw (0.41750389741515315, -0.3150339247762622)--(0.41269619209894903, -0.31022621946005813);
\draw (0.4058970678285506, -0.3102262132877951)--(0.41269619209894903, -0.31022621946005813);
\draw (0.39429025058647427, -0.30541851414385407)--(0.39909794973041524, -0.31022621328779504);
\draw (0.39429025058647427, -0.315033912431736)--(0.39909794973041524, -0.31022621328779504);
\draw (0.4058970678285506, -0.3102262132877951)--(0.39909794973041524, -0.31022621328779504);
\draw (0.5392046919380404, -0.5392046802126946)--(0.5440123910819814, -0.5343969810687537);
\draw (0.5392046857657774, -0.5295892757525497)--(0.5440123910819814, -0.5343969810687537);
\draw (0.5508115091801167, -0.5343969810687537)--(0.5440123910819814, -0.5343969810687537);
\draw (0.5295892874778955, -0.5295892757525497)--(0.5343969866218364, -0.5247815766086087);
\draw (0.5392046857657774, -0.5295892757525497)--(0.5343969866218364, -0.5247815766086087);
\draw (0.5343969866218363, -0.5179824585104733)--(0.5343969866218364, -0.5247815766086087);
\draw (0.5295892813056324, -0.5063756350961338)--(0.5343969804495734, -0.5111833342400748);
\draw (0.5392046795935144, -0.5063756350961338)--(0.5343969804495734, -0.5111833342400748);
\draw (0.5343969804495734, -0.5179824523382103)--(0.5343969804495734, -0.5111833342400748);
\draw (0.5392046795935144, -0.4967602368082519)--(0.5440123787374553, -0.5015679359521928);
\draw (0.5392046795935144, -0.5063756350961338)--(0.5440123787374553, -0.5015679359521928);
\draw (0.5508114968355907, -0.5015679359521928)--(0.5440123787374553, -0.5015679359521928);
\draw (0.5624183325944563, -0.4967602306359889)--(0.5576106211059891, -0.501567942124456);
\draw (0.5624183202499301, -0.506375641268397)--(0.5576106211059891, -0.501567942124456);
\draw (0.5508115030078538, -0.501567942124456)--(0.5576106211059891, -0.501567942124456);
\draw (0.5740251560087957, -0.5111833342400748)--(0.5672260255661341, -0.511183346584601);
\draw (0.5672260255661341, -0.5179824646827363)--(0.5672260255661341, -0.511183346584601);
\draw (0.5624183202499301, -0.506375641268397)--(0.5672260255661341, -0.511183346584601);
\draw (0.5740251436642696, -0.5247815827808717)--(0.5672260255661341, -0.5247815827808717);
\draw (0.5672260255661341, -0.5179824646827363)--(0.5672260255661341, -0.5247815827808717);
\draw (0.5624183264221931, -0.5295892819248127)--(0.5672260255661341, -0.5247815827808717);
\draw (0.5576106272782522, -0.541196099166889)--(0.5576106272782522, -0.5343969810687537);
\draw (0.5508115091801167, -0.5343969810687537)--(0.5576106272782522, -0.5343969810687537);
\draw (0.5624183264221931, -0.5295892819248127)--(0.5576106272782522, -0.5343969810687537);
\draw (0.4967602361890716, -0.49676022446372575)--(0.5015679353330126, -0.4919525253197848);
\draw (0.506375637563085, -0.4967602275498573)--(0.5015679353330126, -0.4919525253197848);
\draw (0.5015679353330125, -0.4851534072216494)--(0.5015679353330126, -0.4919525253197848);
\draw (0.5063756406492166, -0.5063756289238708)--(0.5111833397931576, -0.5015679297799298);
\draw (0.506375637563085, -0.4967602275498573)--(0.5111833397931576, -0.5015679297799298);
\draw (0.5179824578912928, -0.5015679297799298)--(0.5111833397931576, -0.5015679297799298);
\draw (0.5295892813056324, -0.5063756350961338)--(0.5247815790755599, -0.5015679328660614);
\draw (0.5295892782195009, -0.49676023372212036)--(0.5247815790755599, -0.5015679328660614);
\draw (0.5179824609774245, -0.5015679328660614)--(0.5247815790755599, -0.5015679328660614);
\draw (0.5392046795935144, -0.4967602368082519)--(0.5343969773634418, -0.4919525345781794);
\draw (0.5295892782195009, -0.49676023372212036)--(0.5343969773634418, -0.4919525345781794);
\draw (0.5343969773634418, -0.48515341648004406)--(0.5343969773634418, -0.4919525345781794);
\draw (0.5392046857657774, -0.47354658380730996)--(0.5343969742773103, -0.47835429529577705);
\draw (0.5295892720472377, -0.47354659306570457)--(0.5343969742773103, -0.47835429529577705);
\draw (0.5343969742773103, -0.4851534133939125)--(0.5343969742773103, -0.47835429529577705);
\draw (0.5247815821616915, -0.4619397603929706)--(0.5247815698171653, -0.4687388908356321);
\draw (0.5179824517190299, -0.4687388908356321)--(0.5247815698171653, -0.4687388908356321);
\draw (0.5295892720472377, -0.47354659306570457)--(0.5247815698171653, -0.4687388908356321);
\draw (0.5111833336208945, -0.4619397727374967)--(0.5111833336208945, -0.4687388908356321);
\draw (0.5179824517190299, -0.4687388908356321)--(0.5111833336208945, -0.4687388908356321);
\draw (0.5063756344769536, -0.47354658997957305)--(0.5111833336208945, -0.4687388908356321);
\draw (0.49476881723487715, -0.478354289123514)--(0.5015679353330126, -0.478354289123514);
\draw (0.5015679353330125, -0.4851534072216494)--(0.5015679353330126, -0.478354289123514);
\draw (0.5063756344769536, -0.47354658997957305)--(0.5015679353330126, -0.478354289123514);
\draw (0.49676023598714636, -0.4271192961202901)--(0.501567939190677, -0.4319269993238207);
\draw (0.506375638334618, -0.42711930017987976)--(0.501567939190677, -0.4319269993238207);
\draw (0.501567939190677, -0.4387261174219561)--(0.501567939190677, -0.4319269993238207);
\draw (0.5063756342750283, -0.41750389783240816)--(0.5111833374785589, -0.4223116010359388);
\draw (0.506375638334618, -0.42711930017987976)--(0.5111833374785589, -0.4223116010359388);
\draw (0.5179824555766943, -0.4223116010359388)--(0.5111833374785589, -0.4223116010359388);
\draw (0.5295892728187707, -0.4175039018919978)--(0.5247815736748297, -0.4223116010359388);
\draw (0.5295892766764351, -0.42711930403754417)--(0.5247815736748297, -0.4223116010359388);
\draw (0.5179824555766943, -0.4223116010359388)--(0.5247815736748297, -0.4223116010359388);
\draw (0.5392046780504486, -0.42711930712367574)--(0.5343969789065076, -0.4319270062676167);
\draw (0.5295892766764351, -0.42711930403754417)--(0.5343969789065076, -0.4319270062676167);
\draw (0.5343969804495734, -0.4387261259088179)--(0.5343969789065076, -0.4319270062676167);
\draw (0.5392046826796458, -0.45033294623702574)--(0.5343969804495734, -0.44552524400695326);
\draw (0.5295892813056324, -0.4503329431508942)--(0.5343969804495734, -0.44552524400695326);
\draw (0.5343969804495734, -0.4387261259088179)--(0.5343969804495734, -0.44552524400695326);
\draw (0.5247815698171653, -0.4619397727374967)--(0.5247815821616915, -0.4551406422948352);
\draw (0.5179824517190299, -0.45514065463936126)--(0.5247815821616915, -0.4551406422948352);
\draw (0.5295892813056324, -0.4503329431508942)--(0.5247815821616915, -0.4551406422948352);
\draw (0.5111833336208945, -0.4619397727374967)--(0.5111833320778287, -0.45514065309629553);
\draw (0.517982464063556, -0.45514064229483514)--(0.5111833320778287, -0.45514065309629553);
\draw (0.5063756298477562, -0.450332950866223)--(0.5111833320778287, -0.45514065309629553);
\draw (0.49476880874801554, -0.44552524786461767)--(0.5015679268461508, -0.4455252478646176);
\draw (0.501567939190677, -0.4387261174219561)--(0.5015679268461508, -0.4455252478646176);
\draw (0.5063756298477562, -0.450332950866223)--(0.5015679268461508, -0.4455252478646176);
\draw (0.539204679391589, -0.38467485271584734)--(0.5440123825951197, -0.389482555919378);
\draw (0.5392046834511788, -0.394290255063319)--(0.5440123825951197, -0.389482555919378);
\draw (0.5508115006932551, -0.389482555919378)--(0.5440123825951197, -0.389482555919378);
\draw (0.5295892811037071, -0.39429025100372933)--(0.5343969843072378, -0.39909795420725996);
\draw (0.5392046834511788, -0.394290255063319)--(0.5343969843072378, -0.39909795420725996);
\draw (0.5343969843072378, -0.40589707230539535)--(0.5343969843072378, -0.39909795420725996);
\draw (0.5295892728187707, -0.4175039018919978)--(0.5343969843072378, -0.4126961904035307);
\draw (0.5392046873088432, -0.4175038934051361)--(0.5343969843072378, -0.4126961904035307);
\draw (0.5343969843072378, -0.40589707230539535)--(0.5343969843072378, -0.4126961904035307);
\draw (0.5392046780504486, -0.42711930712367574)--(0.5440123895389157, -0.42231159563520865);
\draw (0.5392046873088432, -0.4175038934051361)--(0.5440123895389157, -0.42231159563520865);
\draw (0.5508115091801168, -0.4223115971782744)--(0.5440123895389157, -0.42231159563520865);
\draw (0.5624183295083247, -0.4271192994083469)--(0.5576106272782522, -0.4223115971782744);
\draw (0.5624183264221931, -0.4175038980343334)--(0.5576106272782522, -0.4223115971782744);
\draw (0.5508115091801168, -0.4223115971782744)--(0.5576106272782522, -0.4223115971782744);
\draw (0.5740251436642696, -0.41269619889039244)--(0.5672260255661341, -0.41269619889039244);
\draw (0.5672260255661341, -0.40589708079225706)--(0.5672260255661341, -0.41269619889039244);
\draw (0.5624183264221931, -0.4175038980343334)--(0.5672260255661341, -0.41269619889039244);
\draw (0.5740251436642696, -0.3990979626941217)--(0.5672260240230684, -0.3990979611510559);
\draw (0.5672260255661341, -0.40589708079225706)--(0.5672260240230684, -0.3990979611510559);
\draw (0.5624183217929959, -0.3942902589209834)--(0.5672260240230684, -0.3990979611510559);
\draw (0.5576106187913905, -0.3826834378212426)--(0.5576106187913905, -0.389482555919378);
\draw (0.5508115006932551, -0.389482555919378)--(0.5576106187913905, -0.389482555919378);
\draw (0.5624183217929959, -0.3942902589209834)--(0.5576106187913905, -0.389482555919378);
\draw (0.6088456139072879, -0.38467484674550956)--(0.6040379085910839, -0.3894825520617136);
\draw (0.6088456108211563, -0.3942902542917861)--(0.6040379085910839, -0.3894825520617136);
\draw (0.5972387904929484, -0.3894825520617136)--(0.6040379085910839, -0.3894825520617136);
\draw (0.6184610183674328, -0.3942902512056546)--(0.6136533130512288, -0.3990979565218586);
\draw (0.6088456108211563, -0.3942902542917861)--(0.6136533130512288, -0.3990979565218586);
\draw (0.6136533130512288, -0.405897074619994)--(0.6136533130512288, -0.3990979565218586);
\draw (0.6184610183674328, -0.4175038980343334)--(0.6136533161373603, -0.4126961958042609);
\draw (0.6088456108211563, -0.417503901120465)--(0.6136533161373603, -0.4126961958042609);
\draw (0.6136533161373603, -0.40589707770612554)--(0.6136533161373603, -0.4126961958042609);
\draw (0.6088456139072879, -0.42711930249447844)--(0.6040379116772153, -0.42231160026440595);
\draw (0.6088456169934193, -0.4175038949482019)--(0.6040379116772153, -0.42231160026440595);
\draw (0.5972387874068169, -0.422311606436669)--(0.6040379116772153, -0.42231160026440595);
\draw (0.585631967078609, -0.42711930249447844)--(0.59043966622255, -0.42231160335053747);
\draw (0.5856319639924774, -0.417503901120465)--(0.59043966622255, -0.42231160335053747);
\draw (0.5972387843206853, -0.42231160335053747)--(0.59043966622255, -0.42231160335053747);
\draw (0.5740251436642696, -0.41269619889039244)--(0.5808242617624049, -0.41269619889039244);
\draw (0.5808242617624049, -0.40589708079225706)--(0.5808242617624049, -0.41269619889039244);
\draw (0.5856319639924774, -0.417503901120465)--(0.5808242617624049, -0.41269619889039244);
\draw (0.5740251436642696, -0.3990979626941217)--(0.580824267934668, -0.3990979565218586);
\draw (0.5808242617624049, -0.40589708079225706)--(0.580824267934668, -0.3990979565218586);
\draw (0.585631973250872, -0.3942902512056546)--(0.580824267934668, -0.3990979565218586);
\draw (0.590439672394813, -0.38268343396357823)--(0.590439672394813, -0.3894825520617136);
\draw (0.5972387904929484, -0.3894825520617136)--(0.590439672394813, -0.3894825520617136);
\draw (0.585631973250872, -0.3942902512056546)--(0.590439672394813, -0.3894825520617136);
\draw (0.6532814824381881, -0.4319270078106825)--(0.6464823643400527, -0.4319270078106825);
\draw (0.6464823643400527, -0.4387261259088179)--(0.6464823643400527, -0.4319270078106825);
\draw (0.6416746590238487, -0.42711930249447844)--(0.6464823643400527, -0.4319270078106825);
\draw (0.6532814824381881, -0.44552524400695326)--(0.6464823643400527, -0.44552524400695326);
\draw (0.6464823643400527, -0.4387261259088179)--(0.6464823643400527, -0.44552524400695326);
\draw (0.6416746651961117, -0.4503329431508942)--(0.6464823643400527, -0.44552524400695326);
\draw (0.6368669537076446, -0.4619397727374967)--(0.6368669598799077, -0.4551406484670983);
\draw (0.6300678356095092, -0.4551406546393613)--(0.6368669598799077, -0.4551406484670983);
\draw (0.6416746651961117, -0.4503329431508942)--(0.6368669598799077, -0.4551406484670983);
\draw (0.6232687175113738, -0.46193977273749676)--(0.6232687175113738, -0.4551406546393613);
\draw (0.6300678356095092, -0.4551406546393613)--(0.6232687175113738, -0.4551406546393613);
\draw (0.6184610121951698, -0.4503329493231573)--(0.6232687175113738, -0.4551406546393613);
\draw (0.6068541887808303, -0.44552524400695326)--(0.6136533130512288, -0.44552525017921635);
\draw (0.6136533068789658, -0.4387261259088179)--(0.6136533130512288, -0.44552525017921635);
\draw (0.6184610121951698, -0.4503329493231573)--(0.6136533130512288, -0.44552525017921635);
\draw (0.6088456139072879, -0.42711930249447844)--(0.6136533130512288, -0.4319270016384194);
\draw (0.6184610183674328, -0.42711929632221535)--(0.6136533130512288, -0.4319270016384194);
\draw (0.6136533068789658, -0.4387261259088179)--(0.6136533130512288, -0.4319270016384194);
\draw (0.6184610183674328, -0.4175038980343334)--(0.6232687175113738, -0.4223115971782744);
\draw (0.6184610121951698, -0.42711930249447844)--(0.6232687175113738, -0.4223115971782744);
\draw (0.6300678356095092, -0.4223115971782744)--(0.6232687175113738, -0.4223115971782744);
\draw (0.6416746651961117, -0.41750389803433346)--(0.6368669598799077, -0.42231160335053747);
\draw (0.6416746590238487, -0.42711930249447844)--(0.6368669598799077, -0.42231160335053747);
\draw (0.6300678417817722, -0.42231160335053747)--(0.6368669598799077, -0.42231160335053747);
\draw (0.6532814824381881, -0.491952537664311)--(0.6464823643400527, -0.491952537664311);
\draw (0.6464823643400526, -0.4851534195661756)--(0.6464823643400527, -0.491952537664311);
\draw (0.6416746651961117, -0.496760236808252)--(0.6464823643400527, -0.491952537664311);
\draw (0.6532814824381881, -0.47835430146804014)--(0.6464823581677897, -0.4783542952957771);
\draw (0.6464823643400526, -0.4851534195661756)--(0.6464823581677897, -0.4783542952957771);
\draw (0.6416746528515855, -0.4735465899795731)--(0.6464823581677897, -0.4783542952957771);
\draw (0.6368669537076446, -0.4619397727374967)--(0.6368669537076446, -0.4687388908356321);
\draw (0.6300678356095092, -0.4687388908356321)--(0.6368669537076446, -0.4687388908356321);
\draw (0.6416746528515855, -0.4735465899795731)--(0.6368669537076446, -0.4687388908356321);
\draw (0.6232687175113738, -0.46193977273749676)--(0.6232687175113738, -0.4687388908356321);
\draw (0.6300678356095092, -0.4687388908356321)--(0.6232687175113738, -0.4687388908356321);
\draw (0.6184610183674328, -0.4735465899795731)--(0.6232687175113738, -0.4687388908356321);
\draw (0.6068542011253565, -0.4783542891235141)--(0.6136533192234919, -0.4783542891235141);
\draw (0.6136533192234919, -0.48515340722164946)--(0.6136533192234919, -0.4783542891235141);
\draw (0.6184610183674328, -0.4735465899795731)--(0.6136533192234919, -0.4783542891235141);
\draw (0.6088456077350248, -0.49676023680825193)--(0.6136533192234919, -0.49195252531978484);
\draw (0.6184610245396959, -0.4967602306359889)--(0.6136533192234919, -0.49195252531978484);
\draw (0.6136533192234919, -0.48515340722164946)--(0.6136533192234919, -0.49195252531978484);
\draw (0.6184610121951697, -0.506375641268397)--(0.6232687236836368, -0.5015679297799298);
\draw (0.6184610183674328, -0.4967602244637258)--(0.6232687236836368, -0.5015679297799298);
\draw (0.6300678479540354, -0.501567935952193)--(0.6232687236836368, -0.5015679297799298);
\draw (0.6416746651961117, -0.5063756350961339)--(0.6368669660521707, -0.501567935952193);
\draw (0.6416746651961117, -0.496760236808252)--(0.6368669660521707, -0.501567935952193);
\draw (0.6300678479540354, -0.501567935952193)--(0.6368669660521707, -0.501567935952193);
\draw (0.6040379085910839, -0.5411961115114152)--(0.6040379209356099, -0.5343969810687537);
\draw (0.5972387904929484, -0.5343969934132798)--(0.6040379209356099, -0.5343969810687537);
\draw (0.6088456200795509, -0.5295892819248127)--(0.6040379209356099, -0.5343969810687537);
\draw (0.590439672394813, -0.5411961115114152)--(0.59043966622255, -0.5343969872410167);
\draw (0.5972388028374744, -0.5343969810687537)--(0.59043966622255, -0.5343969872410167);
\draw (0.5856319609063458, -0.5295892819248127)--(0.59043966622255, -0.5343969872410167);
\draw (0.5740251436642696, -0.5247815827808717)--(0.5808242617624049, -0.5247815827808717);
\draw (0.580824274106931, -0.5179824523382103)--(0.5808242617624049, -0.5247815827808717);
\draw (0.5856319609063458, -0.5295892819248127)--(0.5808242617624049, -0.5247815827808717);
\draw (0.5740251436642696, -0.511183346584601)--(0.580824274106931, -0.5111833342400749);
\draw (0.5808242617624049, -0.5179824646827363)--(0.580824274106931, -0.5111833342400749);
\draw (0.585631973250872, -0.5063756350961339)--(0.580824274106931, -0.5111833342400749);
\draw (0.590439672394813, -0.4947688178540575)--(0.590439672394813, -0.501567935952193);
\draw (0.5972387904929484, -0.501567935952193)--(0.590439672394813, -0.501567935952193);
\draw (0.585631973250872, -0.5063756350961339)--(0.590439672394813, -0.501567935952193);
\draw (0.6088456077350248, -0.49676023680825193)--(0.6040379085910839, -0.501567935952193);
\draw (0.6088456139072878, -0.506375641268397)--(0.6040379085910839, -0.501567935952193);
\draw (0.5972387904929484, -0.501567935952193)--(0.6040379085910839, -0.501567935952193);
\draw (0.6184610121951697, -0.506375641268397)--(0.6136533130512287, -0.5111833404123379);
\draw (0.6088456077350248, -0.5063756350961339)--(0.6136533130512287, -0.5111833404123379);
\draw (0.6136533192234919, -0.5179824646827363)--(0.6136533130512287, -0.5111833404123379);
\draw (0.6184610183674328, -0.5295892819248127)--(0.6136533192234919, -0.5247815827808717);
\draw (0.6088456200795509, -0.5295892819248127)--(0.6136533192234919, -0.5247815827808717);
\draw (0.6136533192234919, -0.5179824646827363)--(0.6136533192234919, -0.5247815827808717);
\draw (0.7673582729383356, -0.5392046802126946)--(0.7625505737943946, -0.5343969810687537);
\draw (0.7673582791105986, -0.5295892757525498)--(0.7625505737943946, -0.5343969810687537);
\draw (0.7557514556962592, -0.5343969810687538)--(0.7625505737943946, -0.5343969810687537);
\draw (0.7769736773984806, -0.5295892757525498)--(0.7721659782545396, -0.5247815766086088);
\draw (0.7673582791105986, -0.5295892757525498)--(0.7721659782545396, -0.5247815766086088);
\draw (0.7721659782545396, -0.5179824585104733)--(0.7721659782545396, -0.5247815766086088);
\draw (0.7769736835707437, -0.5063756350961339)--(0.7721659844268027, -0.5111833342400749);
\draw (0.7673582852828618, -0.5063756350961339)--(0.7721659844268027, -0.5111833342400749);
\draw (0.7721659844268027, -0.5179824523382103)--(0.7721659844268027, -0.5111833342400749);
\draw (0.7673582852828618, -0.496760236808252)--(0.7625505861389208, -0.501567935952193);
\draw (0.7673582852828618, -0.5063756350961339)--(0.7625505861389208, -0.501567935952193);
\draw (0.7557514680407854, -0.501567935952193)--(0.7625505861389208, -0.501567935952193);
\draw (0.7441446322819198, -0.4967602306359889)--(0.7489523437703869, -0.501567942124456);
\draw (0.7441446446264459, -0.506375641268397)--(0.7489523437703869, -0.501567942124456);
\draw (0.7557514618685224, -0.501567942124456)--(0.7489523437703869, -0.501567942124456);
\draw (0.7325378088675805, -0.5111833342400749)--(0.7393369393102419, -0.511183346584601);
\draw (0.7393369393102419, -0.5179824646827363)--(0.7393369393102419, -0.511183346584601);
\draw (0.7441446446264459, -0.506375641268397)--(0.7393369393102419, -0.511183346584601);
\draw (0.7325378212121065, -0.5247815827808717)--(0.7393369393102419, -0.5247815827808717);
\draw (0.7393369393102419, -0.5179824646827363)--(0.7393369393102419, -0.5247815827808717);
\draw (0.7441446384541829, -0.5295892819248127)--(0.7393369393102419, -0.5247815827808717);
\draw (0.7489523375981239, -0.5411960991668892)--(0.7489523375981239, -0.5343969810687537);
\draw (0.7557514556962592, -0.5343969810687538)--(0.7489523375981239, -0.5343969810687537);
\draw (0.7441446384541829, -0.5295892819248127)--(0.7489523375981239, -0.5343969810687537);
\draw (0.8098027286873045, -0.49676022446372586)--(0.8049950295433635, -0.4919525253197849);
\draw (0.800187327313291, -0.4967602275498574)--(0.8049950295433635, -0.4919525253197849);
\draw (0.8049950295433635, -0.4851534072216495)--(0.8049950295433635, -0.4919525253197849);
\draw (0.8001873242271595, -0.5063756289238709)--(0.7953796250832185, -0.5015679297799299);
\draw (0.800187327313291, -0.4967602275498574)--(0.7953796250832185, -0.5015679297799299);
\draw (0.7885805069850831, -0.5015679297799299)--(0.7953796250832185, -0.5015679297799299);
\draw (0.7769736835707437, -0.5063756350961339)--(0.7817813858008162, -0.5015679328660614);
\draw (0.7769736866568753, -0.4967602337221204)--(0.7817813858008162, -0.5015679328660614);
\draw (0.7885805038989515, -0.5015679328660614)--(0.7817813858008162, -0.5015679328660614);
\draw (0.7673582852828618, -0.496760236808252)--(0.7721659875129343, -0.49195253457817945);
\draw (0.7769736866568753, -0.4967602337221204)--(0.7721659875129343, -0.49195253457817945);
\draw (0.7721659875129343, -0.48515341648004406)--(0.7721659875129343, -0.49195253457817945);
\draw (0.7673582791105987, -0.4735465838073101)--(0.7721659905990658, -0.47835429529577717);
\draw (0.7769736928291383, -0.4735465930657047)--(0.7721659905990658, -0.47835429529577717);
\draw (0.7721659905990658, -0.4851534133939125)--(0.7721659905990658, -0.47835429529577717);
\draw (0.7817813827146847, -0.46193976039297063)--(0.7817813950592107, -0.46873889083563214);
\draw (0.7885805131573462, -0.46873889083563214)--(0.7817813950592107, -0.46873889083563214);
\draw (0.7769736928291383, -0.4735465930657047)--(0.7817813950592107, -0.46873889083563214);
\draw (0.7953796312554816, -0.46193977273749676)--(0.7953796312554815, -0.46873889083563214);
\draw (0.7885805131573462, -0.46873889083563214)--(0.7953796312554815, -0.46873889083563214);
\draw (0.8001873303994226, -0.4735465899795731)--(0.7953796312554815, -0.46873889083563214);
\draw (0.8117941476414989, -0.47835428912351413)--(0.8049950295433635, -0.47835428912351413);
\draw (0.8049950295433635, -0.4851534072216495)--(0.8049950295433635, -0.47835428912351413);
\draw (0.8001873303994226, -0.4735465899795731)--(0.8049950295433635, -0.47835428912351413);
\draw (0.8098027288892298, -0.4271192961202902)--(0.8049950256856991, -0.4319269993238208);
\draw (0.8001873265417582, -0.4271193001798798)--(0.8049950256856991, -0.4319269993238208);
\draw (0.8049950256856991, -0.4387261174219562)--(0.8049950256856991, -0.4319269993238208);
\draw (0.8001873306013477, -0.41750389783240827)--(0.7953796273978172, -0.42231160103593884);
\draw (0.8001873265417582, -0.4271193001798798)--(0.7953796273978172, -0.42231160103593884);
\draw (0.7885805092996818, -0.42231160103593884)--(0.7953796273978172, -0.42231160103593884);
\draw (0.7769736920576055, -0.4175039018919979)--(0.7817813912015464, -0.42231160103593884);
\draw (0.7769736881999411, -0.4271193040375442)--(0.7817813912015464, -0.42231160103593884);
\draw (0.7885805092996818, -0.42231160103593884)--(0.7817813912015464, -0.42231160103593884);
\draw (0.7673582868259275, -0.4271193071236758)--(0.7721659859698685, -0.43192700626761676);
\draw (0.7769736881999411, -0.4271193040375442)--(0.7721659859698685, -0.43192700626761676);
\draw (0.7721659844268027, -0.43872612590881793)--(0.7721659859698685, -0.43192700626761676);
\draw (0.7673582821967302, -0.4503329462370258)--(0.7721659844268027, -0.4455252440069533);
\draw (0.7769736835707437, -0.4503329431508943)--(0.7721659844268027, -0.4455252440069533);
\draw (0.7721659844268027, -0.43872612590881793)--(0.7721659844268027, -0.4455252440069533);
\draw (0.7817813950592107, -0.46193977273749676)--(0.7817813827146847, -0.45514064229483525);
\draw (0.7885805131573462, -0.4551406546393614)--(0.7817813827146847, -0.45514064229483525);
\draw (0.7769736835707437, -0.4503329431508943)--(0.7817813827146847, -0.45514064229483525);
\draw (0.7953796312554816, -0.46193977273749676)--(0.7953796327985474, -0.4551406530962956);
\draw (0.78858050081282, -0.45514064229483525)--(0.7953796327985474, -0.4551406530962956);
\draw (0.8001873350286198, -0.4503329508662231)--(0.7953796327985474, -0.4551406530962956);
\draw (0.8117941561283606, -0.4455252478646177)--(0.8049950380302252, -0.4455252478646177);
\draw (0.8049950256856991, -0.4387261174219562)--(0.8049950380302252, -0.4455252478646177);
\draw (0.8001873350286198, -0.4503329508662231)--(0.8049950380302252, -0.4455252478646177);
\draw (0.767358285484787, -0.38467485271584745)--(0.7625505822812564, -0.3894825559193781);
\draw (0.7673582814251974, -0.39429025506331905)--(0.7625505822812564, -0.3894825559193781);
\draw (0.755751464183121, -0.3894825559193781)--(0.7625505822812564, -0.3894825559193781);
\draw (0.776973683772669, -0.3942902510037294)--(0.7721659805691383, -0.39909795420726);
\draw (0.7673582814251974, -0.39429025506331905)--(0.7721659805691383, -0.39909795420726);
\draw (0.7721659805691383, -0.4058970723053954)--(0.7721659805691383, -0.39909795420726);
\draw (0.7769736920576055, -0.4175039018919979)--(0.7721659805691383, -0.4126961904035308);
\draw (0.7673582775675329, -0.41750389340513616)--(0.7721659805691383, -0.4126961904035308);
\draw (0.7721659805691383, -0.4058970723053954)--(0.7721659805691383, -0.4126961904035308);
\draw (0.7673582868259275, -0.4271193071236758)--(0.7625505753374604, -0.4223115956352087);
\draw (0.7673582775675329, -0.41750389340513616)--(0.7625505753374604, -0.4223115956352087);
\draw (0.7557514556962592, -0.42231159717827443)--(0.7625505753374604, -0.4223115956352087);
\draw (0.7441446353680514, -0.4271192994083469)--(0.7489523375981239, -0.42231159717827443);
\draw (0.7441446384541829, -0.41750389803433346)--(0.7489523375981239, -0.42231159717827443);
\draw (0.7557514556962592, -0.42231159717827443)--(0.7489523375981239, -0.42231159717827443);
\draw (0.7325378212121065, -0.4126961988903925)--(0.7393369393102419, -0.4126961988903925);
\draw (0.7393369393102419, -0.4058970807922571)--(0.7393369393102419, -0.4126961988903925);
\draw (0.7441446384541829, -0.41750389803433346)--(0.7393369393102419, -0.4126961988903925);
\draw (0.7325378212121065, -0.3990979626941217)--(0.7393369408533077, -0.39909796115105595);
\draw (0.7393369393102419, -0.4058970807922571)--(0.7393369408533077, -0.39909796115105595);
\draw (0.7441446430833802, -0.39429025892098346)--(0.7393369408533077, -0.39909796115105595);
\draw (0.7489523460849856, -0.38268343782124264)--(0.7489523460849856, -0.3894825559193781);
\draw (0.755751464183121, -0.3894825559193781)--(0.7489523460849856, -0.3894825559193781);
\draw (0.7441446430833802, -0.39429025892098346)--(0.7489523460849856, -0.3894825559193781);
\draw (0.6977173509690883, -0.3846748467455096)--(0.7025250562852923, -0.3894825520617136);
\draw (0.6977173540552198, -0.3942902542917861)--(0.7025250562852923, -0.3894825520617136);
\draw (0.7093241743834277, -0.3894825520617136)--(0.7025250562852923, -0.3894825520617136);
\draw (0.6881019465089433, -0.3942902512056546)--(0.6929096518251473, -0.39909795652185864);
\draw (0.6977173540552198, -0.3942902542917861)--(0.6929096518251473, -0.39909795652185864);
\draw (0.6929096518251473, -0.405897074619994)--(0.6929096518251473, -0.39909795652185864);
\draw (0.6881019465089433, -0.41750389803433346)--(0.6929096487390157, -0.4126961958042609);
\draw (0.6977173540552198, -0.417503901120465)--(0.6929096487390157, -0.4126961958042609);
\draw (0.6929096487390157, -0.40589707770612554)--(0.6929096487390157, -0.4126961958042609);
\draw (0.6977173509690883, -0.4271193024944785)--(0.7025250531991608, -0.42231160026440595);
\draw (0.6977173478829567, -0.41750389494820195)--(0.7025250531991608, -0.42231160026440595);
\draw (0.7093241774695592, -0.422311606436669)--(0.7025250531991608, -0.42231160026440595);
\draw (0.7209309977977671, -0.4271193024944785)--(0.7161232986538262, -0.4223116033505375);
\draw (0.7209310008838987, -0.417503901120465)--(0.7161232986538262, -0.4223116033505375);
\draw (0.7093241805556908, -0.42231160335053747)--(0.7161232986538262, -0.4223116033505375);
\draw (0.7325378212121065, -0.4126961988903925)--(0.7257387031139712, -0.4126961988903925);
\draw (0.7257387031139712, -0.40589708079225706)--(0.7257387031139712, -0.4126961988903925);
\draw (0.7209310008838987, -0.417503901120465)--(0.7257387031139712, -0.4126961988903925);
\draw (0.7325378212121065, -0.3990979626941217)--(0.7257386969417081, -0.39909795652185864);
\draw (0.7257387031139712, -0.40589708079225706)--(0.7257386969417081, -0.39909795652185864);
\draw (0.7209309916255041, -0.3942902512056546)--(0.7257386969417081, -0.39909795652185864);
\draw (0.7161232924815631, -0.38268343396357823)--(0.7161232924815631, -0.3894825520617136);
\draw (0.7093241743834277, -0.3894825520617136)--(0.7161232924815631, -0.3894825520617136);
\draw (0.7209309916255041, -0.3942902512056546)--(0.7161232924815631, -0.3894825520617136);
\draw (0.6532814824381881, -0.4319270078106825)--(0.6600806005363234, -0.4319270078106825);
\draw (0.6600806005363234, -0.4387261259088179)--(0.6600806005363234, -0.4319270078106825);
\draw (0.6648883058525275, -0.42711930249447844)--(0.6600806005363234, -0.4319270078106825);
\draw (0.6532814824381881, -0.44552524400695326)--(0.6600806005363234, -0.44552524400695326);
\draw (0.6600806005363234, -0.4387261259088179)--(0.6600806005363234, -0.44552524400695326);
\draw (0.6648882996802644, -0.4503329431508942)--(0.6600806005363234, -0.44552524400695326);
\draw (0.6696960111687316, -0.4619397727374967)--(0.6696960049964684, -0.4551406484670983);
\draw (0.6764951292668668, -0.4551406546393613)--(0.6696960049964684, -0.4551406484670983);
\draw (0.6648882996802644, -0.4503329431508942)--(0.6696960049964684, -0.4551406484670983);
\draw (0.6832942473650023, -0.46193977273749676)--(0.6832942473650023, -0.4551406546393613);
\draw (0.6764951292668668, -0.4551406546393613)--(0.6832942473650023, -0.4551406546393613);
\draw (0.6881019526812063, -0.4503329493231573)--(0.6832942473650023, -0.4551406546393613);
\draw (0.6997087760955457, -0.44552524400695326)--(0.6929096518251473, -0.44552525017921635);
\draw (0.6929096579974103, -0.4387261259088179)--(0.6929096518251473, -0.44552525017921635);
\draw (0.6881019526812063, -0.4503329493231573)--(0.6929096518251473, -0.44552525017921635);
\draw (0.6977173509690883, -0.4271193024944785)--(0.6929096518251473, -0.43192700163841946);
\draw (0.6881019465089433, -0.4271192963222154)--(0.6929096518251473, -0.43192700163841946);
\draw (0.6929096579974103, -0.4387261259088179)--(0.6929096518251473, -0.43192700163841946);
\draw (0.6881019465089433, -0.41750389803433346)--(0.6832942473650023, -0.42231159717827443);
\draw (0.6881019526812063, -0.4271193024944785)--(0.6832942473650023, -0.42231159717827443);
\draw (0.676495129266867, -0.42231159717827443)--(0.6832942473650023, -0.42231159717827443);
\draw (0.6648882996802644, -0.41750389803433346)--(0.6696960049964684, -0.42231160335053747);
\draw (0.6648883058525275, -0.42711930249447844)--(0.6696960049964684, -0.42231160335053747);
\draw (0.6764951230946038, -0.42231160335053747)--(0.6696960049964684, -0.42231160335053747);
\draw (0.6532814824381881, -0.491952537664311)--(0.6600806005363234, -0.491952537664311);
\draw (0.6600806005363234, -0.4851534195661756)--(0.6600806005363234, -0.491952537664311);
\draw (0.6648882996802644, -0.496760236808252)--(0.6600806005363234, -0.491952537664311);
\draw (0.6532814824381881, -0.47835430146804014)--(0.6600806067085865, -0.4783542952957771);
\draw (0.6600806005363234, -0.4851534195661756)--(0.6600806067085865, -0.4783542952957771);
\draw (0.6648883120247906, -0.4735465899795731)--(0.6600806067085865, -0.4783542952957771);
\draw (0.6696960111687316, -0.4619397727374967)--(0.6696960111687316, -0.4687388908356321);
\draw (0.676495129266867, -0.4687388908356321)--(0.6696960111687316, -0.4687388908356321);
\draw (0.6648883120247906, -0.4735465899795731)--(0.6696960111687316, -0.4687388908356321);
\draw (0.6832942473650023, -0.46193977273749676)--(0.6832942473650023, -0.4687388908356321);
\draw (0.676495129266867, -0.4687388908356321)--(0.6832942473650023, -0.4687388908356321);
\draw (0.6881019465089433, -0.4735465899795731)--(0.6832942473650023, -0.4687388908356321);
\draw (0.6997087637510196, -0.4783542891235141)--(0.6929096456528843, -0.4783542891235141);
\draw (0.6929096456528843, -0.48515340722164946)--(0.6929096456528843, -0.4783542891235141);
\draw (0.6881019465089433, -0.4735465899795731)--(0.6929096456528843, -0.4783542891235141);
\draw (0.6977173571413513, -0.496760236808252)--(0.6929096456528843, -0.49195252531978484);
\draw (0.6881019403366802, -0.4967602306359889)--(0.6929096456528843, -0.49195252531978484);
\draw (0.6929096456528843, -0.48515340722164946)--(0.6929096456528843, -0.49195252531978484);
\draw (0.6881019526812063, -0.506375641268397)--(0.6832942411927392, -0.5015679297799298);
\draw (0.6881019465089433, -0.4967602244637258)--(0.6832942411927392, -0.5015679297799298);
\draw (0.6764951169223408, -0.501567935952193)--(0.6832942411927392, -0.5015679297799298);
\draw (0.6648882996802644, -0.5063756350961339)--(0.6696959988242054, -0.501567935952193);
\draw (0.6648882996802644, -0.496760236808252)--(0.6696959988242054, -0.501567935952193);
\draw (0.6764951169223408, -0.501567935952193)--(0.6696959988242054, -0.501567935952193);
\draw (0.7025250562852923, -0.5411961115114152)--(0.7025250439407662, -0.5343969810687537);
\draw (0.7093241743834277, -0.5343969934132798)--(0.7025250439407662, -0.5343969810687537);
\draw (0.6977173447968252, -0.5295892819248127)--(0.7025250439407662, -0.5343969810687537);
\draw (0.716123292481563, -0.5411961115114152)--(0.7161232986538262, -0.5343969872410168);
\draw (0.7093241620389016, -0.5343969810687537)--(0.7161232986538262, -0.5343969872410168);
\draw (0.7209310039700302, -0.5295892819248127)--(0.7161232986538262, -0.5343969872410168);
\draw (0.7325378212121065, -0.5247815827808717)--(0.7257387031139712, -0.5247815827808717);
\draw (0.725738690769445, -0.5179824523382103)--(0.7257387031139712, -0.5247815827808717);
\draw (0.7209310039700302, -0.5295892819248127)--(0.7257387031139712, -0.5247815827808717);
\draw (0.7325378212121065, -0.511183346584601)--(0.725738690769445, -0.5111833342400749);
\draw (0.7257387031139712, -0.5179824646827363)--(0.725738690769445, -0.5111833342400749);
\draw (0.720930991625504, -0.5063756350961339)--(0.725738690769445, -0.5111833342400749);
\draw (0.716123292481563, -0.4947688178540575)--(0.716123292481563, -0.501567935952193);
\draw (0.7093241743834277, -0.501567935952193)--(0.716123292481563, -0.501567935952193);
\draw (0.720930991625504, -0.5063756350961339)--(0.716123292481563, -0.501567935952193);
\draw (0.6977173571413513, -0.496760236808252)--(0.7025250562852923, -0.501567935952193);
\draw (0.6977173509690883, -0.506375641268397)--(0.7025250562852923, -0.501567935952193);
\draw (0.7093241743834277, -0.501567935952193)--(0.7025250562852923, -0.501567935952193);
\draw (0.6881019526812063, -0.506375641268397)--(0.6929096518251473, -0.5111833404123379);
\draw (0.6977173571413513, -0.5063756350961339)--(0.6929096518251473, -0.5111833404123379);
\draw (0.6929096456528843, -0.5179824646827363)--(0.6929096518251473, -0.5111833404123379);
\draw (0.6881019465089433, -0.5295892819248127)--(0.6929096456528843, -0.5247815827808717);
\draw (0.6977173447968252, -0.5295892819248127)--(0.6929096456528843, -0.5247815827808717);
\draw (0.6929096456528843, -0.5179824646827363)--(0.6929096456528843, -0.5247815827808717);


==> octaF1.tex <==
\draw (0.8446232066571557, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.4619397582192208, 0.46193977429206595)--(0.6532814824381883, 0.2705980500730985);
\draw (0.6532814824381882, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.461939774292066, 0.8446232066571557)--(0.27059805007309856, 0.6532814824381883);
\draw (0.461939774292066, 0.4619397582192208)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.6532814824381883)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.4619397742920659, 0.8446232066571557)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.4619397742920659, 0.4619397582192208)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.6532814824381882)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.8446232066571557, 0.46193977429206606)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.46193975821922073, 0.461939774292066)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.6532814824381883, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.8446232066571558, -0.46193977429206584)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397582192209, -0.4619397742920659)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.6532814824381883, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.4619397742920664, -0.8446232066571555)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.46193977429206634, -0.4619397582192206)--(-0.2705980500730989, -0.6532814824381881);
\draw (-8.291072384203346e-09, -0.6532814824381881)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.4619397742920661, -0.8446232066571556)--(0.2705980500730987, -0.6532814824381882);
\draw (0.4619397742920662, -0.46193975821922073)--(0.2705980500730987, -0.6532814824381882);
\draw (8.29107210664759e-09, -0.6532814824381881)--(0.2705980500730987, -0.6532814824381882);
\draw (0.8446232066571555, -0.46193977429206645)--(0.6532814824381881, -0.2705980500730989);
\draw (0.4619397582192206, -0.46193977429206634)--(0.6532814824381881, -0.2705980500730989);
\draw (0.6532814824381881, -8.291072384203346e-09)--(0.6532814824381881, -0.2705980500730989);


==> octaF2.tex <==
\draw (0.9006658921205425, 0.40589707746346143)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7885805051209238, 0.40589707746346143)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8446231986207331, 0.27059805250149727)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7885805098285512, 0.5179824597554528)--(0.7325378163287419, 0.46193976625564337);
\draw (0.7885805098285512, 0.4058970727558341)--(0.7325378163287419, 0.46193976625564337);
\draw (0.6532814848665871, 0.46193976625564337)--(0.7325378163287419, 0.46193976625564337);
\draw (0.5179824550478254, 0.5179824597554528)--(0.5740251485476346, 0.46193976625564337);
\draw (0.5179824550478254, 0.4058970727558341)--(0.5740251485476346, 0.46193976625564337);
\draw (0.6532814800097895, 0.46193976625564337)--(0.5740251485476346, 0.46193976625564337);
\draw (0.4058970727558341, 0.40589707746346143)--(0.46193976625564337, 0.34985438396365215);
\draw (0.5179824597554528, 0.40589707746346143)--(0.46193976625564337, 0.34985438396365215);
\draw (0.46193976625564337, 0.27059805250149727)--(0.46193976625564337, 0.34985438396365215);
\draw (0.405897072755834, 0.1352990226827356)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5179824597554527, 0.13529902268273558)--(0.46193976625564337, 0.1913417161825449);
\draw (0.46193976625564337, 0.27059804764469975)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5179824550478251, 0.02321364039074436)--(0.5740251485476345, 0.07925633389055364);
\draw (0.5179824550478251, 0.13529902739036295)--(0.5740251485476345, 0.07925633389055364);
\draw (0.6532814800097894, 0.07925633389055364)--(0.5740251485476345, 0.07925633389055364);
\draw (0.7885805098285512, 0.02321364039074436)--(0.7325378163287419, 0.07925633389055364);
\draw (0.7885805098285512, 0.13529902739036295)--(0.7325378163287419, 0.07925633389055364);
\draw (0.6532814848665871, 0.07925633389055364)--(0.7325378163287419, 0.07925633389055364);
\draw (0.9006658921205424, 0.13529902268273544)--(0.8446231986207331, 0.19134171618254475);
\draw (0.7885805051209238, 0.13529902268273544)--(0.8446231986207331, 0.19134171618254475);
\draw (0.8446231986207331, 0.27059804764469964)--(0.8446231986207331, 0.19134171618254475);
\draw (0.4058970774634615, 0.9006658921205425)--(0.34985438396365215, 0.8446231986207331);
\draw (0.4058970774634615, 0.7885805051209238)--(0.34985438396365215, 0.8446231986207331);
\draw (0.27059805250149727, 0.8446231986207331)--(0.34985438396365215, 0.8446231986207331);
\draw (0.5179824597554528, 0.7885805098285512)--(0.4619397662556434, 0.7325378163287418);
\draw (0.40589707275583414, 0.7885805098285512)--(0.4619397662556434, 0.7325378163287418);
\draw (0.4619397662556434, 0.653281484866587)--(0.4619397662556434, 0.7325378163287418);
\draw (0.5179824597554528, 0.5179824550478254)--(0.4619397662556434, 0.5740251485476346);
\draw (0.4058970727558341, 0.5179824550478254)--(0.4619397662556434, 0.5740251485476346);
\draw (0.46193976625564337, 0.6532814800097895)--(0.4619397662556434, 0.5740251485476346);
\draw (0.4058970774634615, 0.4058970727558341)--(0.34985438396365215, 0.46193976625564337);
\draw (0.4058970774634615, 0.5179824597554527)--(0.34985438396365215, 0.46193976625564337);
\draw (0.27059805250149727, 0.46193976625564337)--(0.34985438396365215, 0.46193976625564337);
\draw (0.13529902268273564, 0.405897072755834)--(0.19134171618254495, 0.46193976625564337);
\draw (0.13529902268273564, 0.5179824597554527)--(0.19134171618254495, 0.46193976625564337);
\draw (0.2705980476446998, 0.46193976625564337)--(0.19134171618254495, 0.46193976625564337);
\draw (0.023213640390744417, 0.5179824550478251)--(0.0792563338905537, 0.5740251485476345);
\draw (0.135299027390363, 0.5179824550478251)--(0.0792563338905537, 0.5740251485476345);
\draw (0.0792563338905537, 0.6532814800097894)--(0.0792563338905537, 0.5740251485476345);
\draw (0.023213640390744417, 0.7885805098285512)--(0.0792563338905537, 0.7325378163287419);
\draw (0.135299027390363, 0.7885805098285512)--(0.0792563338905537, 0.7325378163287419);
\draw (0.0792563338905537, 0.6532814848665871)--(0.0792563338905537, 0.7325378163287419);
\draw (0.1352990226827355, 0.9006658921205424)--(0.1913417161825448, 0.8446231986207331);
\draw (0.1352990226827355, 0.7885805051209238)--(0.1913417161825448, 0.8446231986207331);
\draw (0.2705980476446997, 0.8446231986207331)--(0.1913417161825448, 0.8446231986207331);
\draw (-0.4058970774634614, 0.9006658921205425)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.4058970774634614, 0.7885805051209238)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.27059805250149715, 0.8446231986207331)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.5179824597554527, 0.7885805098285512)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.40589707275583403, 0.7885805098285512)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.46193976625564337, 0.6532814848665871)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.5179824597554527, 0.5179824550478254)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.40589707275583403, 0.5179824550478254)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.4619397662556433, 0.6532814800097895)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.40589707746346143, 0.4058970727558341)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.40589707746346143, 0.5179824597554528)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.27059805250149727, 0.46193976625564337)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.13529902268273558, 0.405897072755834)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.13529902268273558, 0.5179824597554525)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.27059804764469975, 0.46193976625564337)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.023213640390744306, 0.5179824550478251)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.13529902739036298, 0.5179824550478251)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.07925633389055359, 0.6532814800097894)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.023213640390744306, 0.7885805098285512)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.1352990273903629, 0.7885805098285512)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.07925633389055359, 0.6532814848665871)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.1352990226827354, 0.9006658921205424)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.1352990226827354, 0.7885805051209238)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.2705980476446996, 0.8446231986207331)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.9006658921205424, 0.40589707746346154)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7885805051209238, 0.40589707746346154)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8446231986207331, 0.2705980525014973)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7885805098285512, 0.5179824597554528)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.7885805098285512, 0.40589707275583414)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.653281484866587, 0.4619397662556435)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.5179824550478254, 0.5179824597554528)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.5179824550478254, 0.40589707275583414)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.6532814800097895, 0.4619397662556434)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.405897072755834, 0.4058970774634615)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.5179824597554527, 0.4058970774634615)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.46193976625564337, 0.2705980525014973)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.4058970727558341, 0.13529902268273564)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5179824597554527, 0.13529902268273564)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.46193976625564337, 0.27059804764469986)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5179824550478251, 0.02321364039074436)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.5179824550478251, 0.13529902739036304)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.6532814800097895, 0.07925633389055375)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.7885805098285512, 0.023213640390744472)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.7885805098285512, 0.13529902739036304)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.6532814848665871, 0.07925633389055375)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.9006658921205424, 0.13529902268273555)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.7885805051209238, 0.13529902268273555)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.8446231986207331, 0.27059804764469975)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.9006658921205426, -0.4058970774634613)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7885805051209239, -0.4058970774634613)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8446231986207332, -0.27059805250149715)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7885805098285513, -0.5179824597554525)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.7885805098285512, -0.405897072755834)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.6532814848665871, -0.4619397662556433)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.5179824550478255, -0.5179824597554527)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.5179824550478255, -0.405897072755834)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.6532814800097896, -0.46193976625564326)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.4058970727558342, -0.40589707746346143)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.5179824597554528, -0.4058970774634614)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.46193976625564337, -0.2705980525014972)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4058970727558341, -0.13529902268273555)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5179824597554528, -0.13529902268273553)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.46193976625564337, -0.2705980476446997)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5179824550478253, -0.023213640390744306)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.5179824550478253, -0.13529902739036292)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.6532814800097895, -0.07925633389055359)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.7885805098285512, -0.02321364039074425)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.7885805098285513, -0.13529902739036284)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.6532814848665871, -0.07925633389055359)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.9006658921205425, -0.13529902268273533)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.7885805051209238, -0.13529902268273536)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.8446231986207331, -0.2705980476446995)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.4058970774634619, -0.9006658921205423)--(-0.34985438396365254, -0.844623198620733);
\draw (-0.4058970774634618, -0.7885805051209236)--(-0.34985438396365254, -0.844623198620733);
\draw (-0.27059805250149765, -0.844623198620733)--(-0.34985438396365254, -0.844623198620733);
\draw (-0.5179824597554531, -0.788580509828551)--(-0.4619397662556438, -0.7325378163287417);
\draw (-0.4058970727558345, -0.788580509828551)--(-0.4619397662556438, -0.7325378163287417);
\draw (-0.4619397662556438, -0.6532814848665869)--(-0.4619397662556438, -0.7325378163287417);
\draw (-0.5179824597554531, -0.5179824550478251)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.4058970727558344, -0.5179824550478251)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.46193976625564376, -0.6532814800097893)--(-0.4619397662556438, -0.5740251485476344);
\draw (-0.4058970774634618, -0.40589707275583387)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.4058970774634618, -0.5179824597554525)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.27059805250149765, -0.4619397662556432)--(-0.3498543839636525, -0.4619397662556432);
\draw (-0.13529902268273594, -0.40589707275583387)--(-0.19134171618254525, -0.4619397662556432);
\draw (-0.13529902268273594, -0.5179824597554525)--(-0.19134171618254525, -0.4619397662556432);
\draw (-0.27059804764470013, -0.4619397662556432)--(-0.19134171618254525, -0.4619397662556432);
\draw (-0.023213640390744694, -0.5179824550478251)--(-0.07925633389055409, -0.5740251485476344);
\draw (-0.1352990273903633, -0.5179824550478251)--(-0.07925633389055409, -0.5740251485476344);
\draw (-0.07925633389055409, -0.6532814800097893)--(-0.07925633389055409, -0.5740251485476344);
\draw (-0.02321364039074475, -0.7885805098285511)--(-0.07925633389055403, -0.7325378163287418);
\draw (-0.1352990273903634, -0.7885805098285511)--(-0.07925633389055403, -0.7325378163287418);
\draw (-0.07925633389055409, -0.6532814848665869)--(-0.07925633389055403, -0.7325378163287418);
\draw (-0.13529902268273586, -0.9006658921205423)--(-0.19134171618254517, -0.8446231986207329);
\draw (-0.13529902268273586, -0.7885805051209236)--(-0.19134171618254517, -0.8446231986207329);
\draw (-0.2705980476447, -0.8446231986207329)--(-0.19134171618254517, -0.8446231986207329);
\draw (0.40589707746346154, -0.9006658921205424)--(0.3498543839636522, -0.8446231986207331);
\draw (0.40589707746346154, -0.7885805051209238)--(0.3498543839636522, -0.8446231986207331);
\draw (0.2705980525014974, -0.844623198620733)--(0.3498543839636522, -0.8446231986207331);
\draw (0.5179824597554528, -0.7885805098285512)--(0.46193976625564354, -0.7325378163287418);
\draw (0.4058970727558342, -0.7885805098285511)--(0.46193976625564354, -0.7325378163287418);
\draw (0.46193976625564354, -0.653281484866587)--(0.46193976625564354, -0.7325378163287418);
\draw (0.5179824597554529, -0.5179824550478254)--(0.46193976625564354, -0.5740251485476346);
\draw (0.40589707275583425, -0.5179824550478254)--(0.46193976625564354, -0.5740251485476346);
\draw (0.46193976625564354, -0.6532814800097895)--(0.46193976625564354, -0.5740251485476346);
\draw (0.40589707746346165, -0.405897072755834)--(0.3498543839636523, -0.4619397662556433);
\draw (0.40589707746346165, -0.5179824597554525)--(0.3498543839636523, -0.4619397662556433);
\draw (0.2705980525014975, -0.4619397662556433)--(0.3498543839636523, -0.4619397662556433);
\draw (0.1352990226827358, -0.40589707275583387)--(0.1913417161825451, -0.4619397662556433);
\draw (0.1352990226827358, -0.5179824597554525)--(0.1913417161825451, -0.4619397662556433);
\draw (0.27059804764469997, -0.4619397662556433)--(0.1913417161825451, -0.4619397662556433);
\draw (0.023213640390744583, -0.5179824550478251)--(0.07925633389055381, -0.5740251485476344);
\draw (0.13529902739036317, -0.5179824550478251)--(0.07925633389055381, -0.5740251485476344);
\draw (0.07925633389055381, -0.6532814800097893)--(0.07925633389055381, -0.5740251485476344);
\draw (0.023213640390744417, -0.7885805098285511)--(0.07925633389055381, -0.7325378163287418);
\draw (0.13529902739036306, -0.7885805098285511)--(0.07925633389055381, -0.7325378163287418);
\draw (0.07925633389055381, -0.6532814848665869)--(0.07925633389055381, -0.7325378163287418);
\draw (0.13529902268273553, -0.9006658921205423)--(0.19134171618254492, -0.844623198620733);
\draw (0.1352990226827356, -0.7885805051209236)--(0.19134171618254492, -0.844623198620733);
\draw (0.27059804764469975, -0.844623198620733)--(0.19134171618254492, -0.844623198620733);
\draw (0.9006658921205423, -0.40589707746346193)--(0.844623198620733, -0.3498543839636526);
\draw (0.7885805051209236, -0.4058970774634619)--(0.844623198620733, -0.3498543839636526);
\draw (0.844623198620733, -0.2705980525014977)--(0.844623198620733, -0.3498543839636526);
\draw (0.788580509828551, -0.5179824597554532)--(0.7325378163287417, -0.46193976625564387);
\draw (0.788580509828551, -0.40589707275583453)--(0.7325378163287417, -0.46193976625564387);
\draw (0.6532814848665869, -0.4619397662556438)--(0.7325378163287417, -0.46193976625564387);
\draw (0.5179824550478251, -0.5179824597554531)--(0.5740251485476344, -0.4619397662556438);
\draw (0.5179824550478251, -0.4058970727558345)--(0.5740251485476344, -0.4619397662556438);
\draw (0.6532814800097893, -0.4619397662556438)--(0.5740251485476344, -0.4619397662556438);
\draw (0.40589707275583387, -0.4058970774634618)--(0.4619397662556432, -0.34985438396365254);
\draw (0.5179824597554525, -0.4058970774634618)--(0.4619397662556432, -0.34985438396365254);
\draw (0.4619397662556432, -0.27059805250149765)--(0.4619397662556432, -0.34985438396365254);
\draw (0.40589707275583387, -0.135299022682736)--(0.4619397662556432, -0.1913417161825453);
\draw (0.5179824597554525, -0.135299022682736)--(0.4619397662556432, -0.1913417161825453);
\draw (0.4619397662556432, -0.27059804764470013)--(0.4619397662556432, -0.1913417161825453);
\draw (0.5179824550478251, -0.02321364039074475)--(0.5740251485476344, -0.07925633389055409);
\draw (0.5179824550478251, -0.13529902739036337)--(0.5740251485476344, -0.07925633389055409);
\draw (0.6532814800097893, -0.07925633389055414)--(0.5740251485476344, -0.07925633389055409);
\draw (0.7885805098285511, -0.023213640390744805)--(0.7325378163287418, -0.07925633389055414);
\draw (0.7885805098285511, -0.1352990273903634)--(0.7325378163287418, -0.07925633389055414);
\draw (0.6532814848665869, -0.07925633389055414)--(0.7325378163287418, -0.07925633389055414);
\draw (0.9006658921205423, -0.13529902268273591)--(0.844623198620733, -0.19134171618254522);
\draw (0.7885805051209236, -0.13529902268273591)--(0.844623198620733, -0.19134171618254522);
\draw (0.8446231986207329, -0.2705980476447001)--(0.844623198620733, -0.19134171618254522);


==> octaS0.tex <==
\draw[dotted] (0.9238795, 0.38268343)--(0.38268343, 0.9238795)--(-0.38268343, 0.9238795)--(-0.9238795, 0.38268343)--(-0.9238795, -0.38268343)--(-0.38268343, -0.9238795)--(0.38268343, -0.9238795)--(0.9238795, -0.38268343)--(0.9238795, 0.38268343);


==> octaS1.tex <==
\draw[dotted] (0.9238795242202148, 0.3826834305423125)--(0.7653668629074022, 0.5411960918551251)--(0.5411961019689742, 0.5411960918551251)--(0.38268344065616167, 0.3826834305423125)--(0.38268344065616167, 0.15851266960388447)--(0.5411961019689742, 8.291071940114136e-09)--(0.7653668629074022, 8.291071940114136e-09)--(0.9238795242202148, 0.15851266960388447)--(0.9238795242202148, 0.3826834305423125);
\draw[dotted] (0.3826834305423126, 0.9238795242202148)--(0.5411960918551251, 0.7653668629074022)--(0.5411960918551251, 0.5411961019689742)--(0.3826834305423125, 0.38268344065616167)--(0.15851266960388452, 0.38268344065616167)--(8.291071995625288e-09, 0.5411961019689742)--(8.291071995625288e-09, 0.7653668629074022)--(0.15851266960388452, 0.9238795242202148)--(0.3826834305423126, 0.9238795242202148);
\draw[dotted] (-0.38268343054231246, 0.9238795242202148)--(-0.541196091855125, 0.7653668629074022)--(-0.541196091855125, 0.5411961019689742)--(-0.38268343054231246, 0.38268344065616167)--(-0.15851266960388447, 0.38268344065616167)--(-8.291071940114136e-09, 0.5411961019689742)--(-8.291071940114136e-09, 0.7653668629074022)--(-0.1585126696038844, 0.9238795242202148)--(-0.38268343054231246, 0.9238795242202148);
\draw[dotted] (-0.9238795242202148, 0.38268343054231263)--(-0.7653668629074022, 0.5411960918551251)--(-0.5411961019689742, 0.5411960918551251)--(-0.38268344065616167, 0.3826834305423126)--(-0.38268344065616167, 0.15851266960388452)--(-0.5411961019689743, 8.291072051136439e-09)--(-0.7653668629074023, 8.291072051136439e-09)--(-0.9238795242202148, 0.15851266960388458)--(-0.9238795242202148, 0.38268343054231263);
\draw[dotted] (-0.9238795242202148, -0.3826834305423124)--(-0.7653668629074024, -0.541196091855125)--(-0.5411961019689744, -0.541196091855125)--(-0.3826834406561618, -0.38268343054231246)--(-0.3826834406561618, -0.1585126696038844)--(-0.5411961019689743, -8.291071884602985e-09)--(-0.7653668629074023, -8.291071884602985e-09)--(-0.9238795242202148, -0.15851266960388435)--(-0.9238795242202148, -0.3826834305423124);
\draw[dotted] (-0.3826834277913151, -0.9238795253597152)--(-0.15851267235488267, -0.9238795253597152)--(-7.151571779218102e-09, -0.7653668601564043)--(-7.151571779218102e-09, -0.5411961047199718)--(-0.15851267235488267, -0.38268343951666095)--(-0.38268342779131514, -0.38268343951666106)--(-0.541196092994626, -0.5411961047199718)--(-0.541196092994626, -0.7653668601564043)--(-0.3826834277913151, -0.9238795253597152);
\draw[dotted] (0.3826834277913149, -0.9238795253597153)--(0.15851267235488245, -0.9238795253597153)--(7.151571557173497e-09, -0.7653668601564044)--(7.151571501662346e-09, -0.541196104719972)--(0.1585126723548824, -0.38268343951666106)--(0.38268342779131487, -0.38268343951666106)--(0.5411960929946258, -0.541196104719972)--(0.5411960929946258, -0.7653668601564043)--(0.3826834277913149, -0.9238795253597153);
\draw[dotted] (0.9238795253597152, -0.3826834277913152)--(0.9238795253597152, -0.15851267235488278)--(0.7653668601564044, -7.151571834729253e-09)--(0.5411961047199719, -7.151571834729253e-09)--(0.38268343951666106, -0.15851267235488264)--(0.38268343951666095, -0.3826834277913151)--(0.5411961047199718, -0.541196092994626)--(0.7653668601564043, -0.541196092994626)--(0.9238795253597152, -0.3826834277913152);


==> octaS2.tex <==
\draw[dotted] (0.923879530082888, 0.3826834318312107)--(0.8774522464882917, 0.429110715425807)--(0.8117941507531745, 0.429110715425807)--(0.7653668671585783, 0.3826834318312107)--(0.7653668671585783, 0.3170253360960935)--(0.8117941507531745, 0.27059805250149727)--(0.8774522464882917, 0.27059805250149727)--(0.923879530082888, 0.3170253360960935)--(0.923879530082888, 0.3826834318312107);
\draw[dotted] (0.7653668641963005, 0.5411960977177983)--(0.8117941477908968, 0.49476881412320195)--(0.8117941477908968, 0.4291107183880848)--(0.7653668641963005, 0.3826834347934885)--(0.6997087684611834, 0.3826834347934885)--(0.6532814848665871, 0.4291107183880848)--(0.6532814848665871, 0.49476881412320195)--(0.6997087684611834, 0.5411960977177983)--(0.7653668641963005, 0.5411960977177983);
\draw[dotted] (0.5411961006800761, 0.5411960977177983)--(0.4947688170854798, 0.49476881412320195)--(0.4947688170854798, 0.4291107183880848)--(0.5411961006800761, 0.3826834347934885)--(0.6068541964151932, 0.3826834347934885)--(0.6532814800097895, 0.4291107183880848)--(0.6532814800097895, 0.49476881412320195)--(0.6068541964151932, 0.5411960977177983)--(0.5411961006800761, 0.5411960977177983);
\draw[dotted] (0.38268343479348843, 0.38268343183121073)--(0.4291107183880848, 0.429110715425807)--(0.49476881412320195, 0.429110715425807)--(0.5411960977177983, 0.3826834318312107)--(0.5411960977177983, 0.3170253360960935)--(0.49476881412320195, 0.27059805250149727)--(0.42911071838808473, 0.27059805250149727)--(0.38268343479348843, 0.31702533609609357)--(0.38268343479348843, 0.38268343183121073);
\draw[dotted] (0.38268343479348843, 0.15851266831498634)--(0.42911071838808473, 0.11208538472039009)--(0.4947688141232019, 0.11208538472039009)--(0.5411960977177983, 0.15851266831498634)--(0.5411960977177983, 0.2241707640501035)--(0.49476881412320195, 0.27059804764469975)--(0.42911071838808473, 0.27059804764469975)--(0.38268343479348843, 0.2241707640501035)--(0.38268343479348843, 0.15851266831498634);
\draw[dotted] (0.5411961014858245, 2.094646789352339e-09)--(0.6068541956094444, 2.094646789352339e-09)--(0.6532814803435414, 0.04642728682874364)--(0.6532814803435414, 0.11208538095236364)--(0.6068541956094444, 0.1585126656864605)--(0.5411961014858245, 0.1585126656864605)--(0.4947688167517277, 0.11208538095236364)--(0.4947688167517277, 0.04642728682874364)--(0.5411961014858245, 2.094646789352339e-09);
\draw[dotted] (0.7653668633905519, 2.094646789352339e-09)--(0.6997087692669319, 2.094646789352339e-09)--(0.6532814845328351, 0.04642728682874364)--(0.6532814845328351, 0.11208538095236359)--(0.6997087692669319, 0.1585126656864605)--(0.7653668633905519, 0.1585126656864605)--(0.8117941481246488, 0.11208538095236359)--(0.8117941481246488, 0.04642728682874364)--(0.7653668633905519, 2.094646789352339e-09);
\draw[dotted] (0.92387953041664, 0.15851266912073478)--(0.92387953041664, 0.2241707632443547)--(0.8774522456825431, 0.2705980479784516)--(0.8117941515589231, 0.2705980479784516)--(0.7653668668248262, 0.22417076324435473)--(0.7653668668248262, 0.1585126691207348)--(0.8117941515589231, 0.1120853843866379)--(0.8774522456825431, 0.1120853843866379)--(0.92387953041664, 0.15851266912073478);
\draw[dotted] (0.38268343183121073, 0.923879530082888)--(0.42911071542580703, 0.8774522464882917)--(0.42911071542580703, 0.8117941507531745)--(0.38268343183121073, 0.7653668671585783)--(0.31702533609609357, 0.7653668671585783)--(0.27059805250149727, 0.8117941507531745)--(0.27059805250149727, 0.8774522464882917)--(0.31702533609609357, 0.923879530082888)--(0.38268343183121073, 0.923879530082888);
\draw[dotted] (0.5411960977177983, 0.7653668641963005)--(0.49476881412320195, 0.8117941477908968)--(0.42911071838808484, 0.8117941477908968)--(0.38268343479348854, 0.7653668641963005)--(0.38268343479348854, 0.6997087684611834)--(0.42911071838808484, 0.653281484866587)--(0.49476881412320195, 0.653281484866587)--(0.5411960977177983, 0.6997087684611832)--(0.5411960977177983, 0.7653668641963005);
\draw[dotted] (0.5411960977177983, 0.5411961006800761)--(0.49476881412320195, 0.4947688170854798)--(0.42911071838808484, 0.4947688170854798)--(0.38268343479348854, 0.5411961006800761)--(0.38268343479348854, 0.6068541964151932)--(0.42911071838808484, 0.6532814800097895)--(0.49476881412320195, 0.6532814800097895)--(0.5411960977177983, 0.6068541964151932)--(0.5411960977177983, 0.5411961006800761);
\draw[dotted] (0.38268343183121073, 0.38268343479348843)--(0.42911071542580703, 0.4291107183880848)--(0.42911071542580703, 0.49476881412320195)--(0.38268343183121073, 0.5411960977177983)--(0.31702533609609357, 0.5411960977177983)--(0.27059805250149727, 0.49476881412320195)--(0.27059805250149727, 0.42911071838808473)--(0.31702533609609357, 0.38268343479348843)--(0.38268343183121073, 0.38268343479348843);
\draw[dotted] (0.15851266831498637, 0.38268343479348843)--(0.11208538472039009, 0.42911071838808473)--(0.11208538472039009, 0.4947688141232019)--(0.15851266831498637, 0.5411960977177983)--(0.2241707640501035, 0.5411960977177983)--(0.2705980476446998, 0.49476881412320195)--(0.2705980476446998, 0.42911071838808473)--(0.2241707640501035, 0.38268343479348843)--(0.15851266831498637, 0.38268343479348843);
\draw[dotted] (2.0946468448634903e-09, 0.5411961014858245)--(2.0946468448634903e-09, 0.6068541956094444)--(0.0464272868287437, 0.6532814803435414)--(0.1120853809523637, 0.6532814803435414)--(0.15851266568646055, 0.6068541956094444)--(0.15851266568646052, 0.5411961014858245)--(0.1120853809523637, 0.4947688167517277)--(0.0464272868287437, 0.4947688167517277)--(2.0946468448634903e-09, 0.5411961014858245);
\draw[dotted] (2.094646789352339e-09, 0.7653668633905519)--(2.094646789352339e-09, 0.6997087692669319)--(0.0464272868287437, 0.6532814845328351)--(0.11208538095236364, 0.6532814845328351)--(0.15851266568646052, 0.6997087692669319)--(0.15851266568646052, 0.7653668633905519)--(0.11208538095236364, 0.8117941481246488)--(0.0464272868287437, 0.8117941481246488)--(2.094646789352339e-09, 0.7653668633905519);
\draw[dotted] (0.15851266912073483, 0.92387953041664)--(0.22417076324435475, 0.92387953041664)--(0.27059804797845166, 0.8774522456825431)--(0.27059804797845166, 0.8117941515589231)--(0.22417076324435478, 0.7653668668248262)--(0.15851266912073483, 0.7653668668248262)--(0.11208538438663795, 0.8117941515589231)--(0.11208538438663795, 0.8774522456825431)--(0.15851266912073483, 0.92387953041664);
\draw[dotted] (-0.3826834318312106, 0.923879530082888)--(-0.4291107154258069, 0.8774522464882917)--(-0.4291107154258069, 0.8117941507531745)--(-0.3826834318312106, 0.7653668671585783)--(-0.3170253360960935, 0.7653668671585783)--(-0.27059805250149715, 0.8117941507531745)--(-0.27059805250149715, 0.8774522464882917)--(-0.31702533609609346, 0.923879530082888)--(-0.3826834318312106, 0.923879530082888);
\draw[dotted] (-0.5411960977177982, 0.7653668641963005)--(-0.4947688141232019, 0.8117941477908968)--(-0.42911071838808473, 0.8117941477908968)--(-0.3826834347934885, 0.7653668641963005)--(-0.3826834347934885, 0.6997087684611834)--(-0.42911071838808473, 0.6532814848665871)--(-0.4947688141232019, 0.6532814848665871)--(-0.5411960977177982, 0.6997087684611834)--(-0.5411960977177982, 0.7653668641963005);
\draw[dotted] (-0.5411960977177982, 0.5411961006800761)--(-0.4947688141232019, 0.4947688170854798)--(-0.42911071838808473, 0.4947688170854798)--(-0.3826834347934885, 0.5411961006800761)--(-0.3826834347934885, 0.6068541964151932)--(-0.42911071838808473, 0.6532814800097895)--(-0.4947688141232019, 0.6532814800097895)--(-0.5411960977177982, 0.6068541964151932)--(-0.5411960977177982, 0.5411961006800761);
\draw[dotted] (-0.3826834318312107, 0.38268343479348843)--(-0.4291107154258069, 0.4291107183880848)--(-0.4291107154258069, 0.49476881412320195)--(-0.3826834318312107, 0.5411960977177983)--(-0.3170253360960935, 0.5411960977177983)--(-0.27059805250149727, 0.49476881412320195)--(-0.27059805250149727, 0.42911071838808473)--(-0.3170253360960935, 0.38268343479348843)--(-0.3826834318312107, 0.38268343479348843);
\draw[dotted] (-0.1585126683149863, 0.38268343479348843)--(-0.11208538472039004, 0.42911071838808473)--(-0.11208538472039004, 0.4947688141232019)--(-0.15851266831498628, 0.5411960977177983)--(-0.22417076405010344, 0.5411960977177983)--(-0.27059804764469975, 0.49476881412320195)--(-0.27059804764469975, 0.42911071838808473)--(-0.22417076405010347, 0.38268343479348843)--(-0.1585126683149863, 0.38268343479348843);
\draw[dotted] (-2.094646789352339e-09, 0.5411961014858245)--(-2.094646789352339e-09, 0.6068541956094444)--(-0.046427286828743586, 0.6532814803435414)--(-0.11208538095236359, 0.6532814803435414)--(-0.15851266568646047, 0.6068541956094444)--(-0.15851266568646044, 0.5411961014858245)--(-0.11208538095236359, 0.4947688167517277)--(-0.046427286828743586, 0.4947688167517277)--(-2.094646789352339e-09, 0.5411961014858245);
\draw[dotted] (-2.094646733841188e-09, 0.7653668633905519)--(-2.094646733841188e-09, 0.6997087692669319)--(-0.046427286828743586, 0.6532814845328351)--(-0.11208538095236353, 0.653281484532835)--(-0.15851266568646044, 0.6997087692669319)--(-0.15851266568646044, 0.7653668633905519)--(-0.11208538095236353, 0.8117941481246488)--(-0.046427286828743586, 0.8117941481246488)--(-2.094646733841188e-09, 0.7653668633905519);
\draw[dotted] (-0.15851266912073472, 0.92387953041664)--(-0.22417076324435464, 0.92387953041664)--(-0.27059804797845155, 0.8774522456825431)--(-0.27059804797845155, 0.8117941515589231)--(-0.22417076324435473, 0.7653668668248262)--(-0.15851266912073478, 0.7653668668248262)--(-0.1120853843866379, 0.8117941515589231)--(-0.1120853843866379, 0.8774522456825431)--(-0.15851266912073472, 0.92387953041664);
\draw[dotted] (-0.923879530082888, 0.3826834318312108)--(-0.8774522464882917, 0.4291107154258071)--(-0.8117941507531745, 0.4291107154258071)--(-0.7653668671585783, 0.3826834318312108)--(-0.7653668671585783, 0.3170253360960936)--(-0.8117941507531745, 0.2705980525014973)--(-0.8774522464882917, 0.2705980525014974)--(-0.923879530082888, 0.3170253360960936)--(-0.923879530082888, 0.3826834318312108);
\draw[dotted] (-0.7653668641963004, 0.5411960977177983)--(-0.8117941477908966, 0.49476881412320206)--(-0.8117941477908966, 0.4291107183880849)--(-0.7653668641963004, 0.3826834347934886)--(-0.6997087684611832, 0.3826834347934886)--(-0.653281484866587, 0.42911071838808484)--(-0.653281484866587, 0.494768814123202)--(-0.6997087684611832, 0.5411960977177983)--(-0.7653668641963004, 0.5411960977177983);
\draw[dotted] (-0.5411961006800761, 0.5411960977177983)--(-0.49476881708547976, 0.49476881412320195)--(-0.49476881708547976, 0.42911071838808484)--(-0.5411961006800761, 0.3826834347934886)--(-0.6068541964151932, 0.3826834347934886)--(-0.6532814800097895, 0.42911071838808484)--(-0.6532814800097895, 0.494768814123202)--(-0.6068541964151932, 0.5411960977177983)--(-0.5411961006800761, 0.5411960977177983);
\draw[dotted] (-0.38268343479348843, 0.3826834318312108)--(-0.42911071838808473, 0.42911071542580703)--(-0.49476881412320195, 0.42911071542580703)--(-0.5411960977177983, 0.3826834318312108)--(-0.5411960977177983, 0.3170253360960936)--(-0.49476881412320195, 0.2705980525014973)--(-0.42911071838808473, 0.2705980525014973)--(-0.38268343479348843, 0.3170253360960936)--(-0.38268343479348843, 0.3826834318312108);
\draw[dotted] (-0.38268343479348843, 0.1585126683149864)--(-0.42911071838808473, 0.11208538472039009)--(-0.49476881412320195, 0.11208538472039009)--(-0.5411960977177983, 0.1585126683149864)--(-0.5411960977177983, 0.22417076405010353)--(-0.49476881412320195, 0.27059804764469986)--(-0.42911071838808473, 0.2705980476446998)--(-0.38268343479348843, 0.22417076405010353)--(-0.38268343479348843, 0.1585126683149864);
\draw[dotted] (-0.5411961014858246, 2.0946469003746415e-09)--(-0.6068541956094444, 2.0946469003746415e-09)--(-0.6532814803435414, 0.04642728682874375)--(-0.6532814803435414, 0.11208538095236376)--(-0.6068541956094444, 0.1585126656864606)--(-0.5411961014858245, 0.15851266568646055)--(-0.49476881675172774, 0.1120853809523637)--(-0.49476881675172774, 0.0464272868287437)--(-0.5411961014858246, 2.0946469003746415e-09);
\draw[dotted] (-0.7653668633905519, 2.0946468448634903e-09)--(-0.6997087692669319, 2.0946468448634903e-09)--(-0.6532814845328351, 0.0464272868287437)--(-0.6532814845328351, 0.1120853809523637)--(-0.6997087692669319, 0.15851266568646055)--(-0.7653668633905519, 0.15851266568646058)--(-0.8117941481246488, 0.1120853809523637)--(-0.8117941481246488, 0.04642728682874375)--(-0.7653668633905519, 2.0946468448634903e-09);
\draw[dotted] (-0.92387953041664, 0.1585126691207349)--(-0.92387953041664, 0.2241707632443548)--(-0.8774522456825431, 0.2705980479784517)--(-0.8117941515589231, 0.2705980479784517)--(-0.7653668668248262, 0.22417076324435484)--(-0.7653668668248262, 0.1585126691207349)--(-0.8117941515589231, 0.11208538438663801)--(-0.8774522456825431, 0.11208538438663801)--(-0.92387953041664, 0.1585126691207349);
\draw[dotted] (-0.923879530082888, -0.38268343183121056)--(-0.8774522464882918, -0.42911071542580687)--(-0.8117941507531746, -0.42911071542580687)--(-0.7653668671585784, -0.38268343183121056)--(-0.7653668671585784, -0.3170253360960934)--(-0.8117941507531746, -0.27059805250149715)--(-0.8774522464882918, -0.27059805250149715)--(-0.923879530082888, -0.3170253360960934)--(-0.923879530082888, -0.38268343183121056);
\draw[dotted] (-0.7653668641963005, -0.5411960977177981)--(-0.8117941477908969, -0.49476881412320184)--(-0.8117941477908969, -0.4291107183880847)--(-0.7653668641963005, -0.38268343479348843)--(-0.6997087684611834, -0.38268343479348843)--(-0.6532814848665871, -0.42911071838808473)--(-0.6532814848665871, -0.49476881412320184)--(-0.6997087684611834, -0.5411960977177981)--(-0.7653668641963005, -0.5411960977177981);
\draw[dotted] (-0.5411961006800763, -0.5411960977177981)--(-0.49476881708547993, -0.4947688141232019)--(-0.49476881708547993, -0.42911071838808473)--(-0.5411961006800762, -0.38268343479348843)--(-0.6068541964151932, -0.38268343479348843)--(-0.6532814800097896, -0.42911071838808473)--(-0.6532814800097896, -0.49476881412320184)--(-0.6068541964151934, -0.5411960977177981)--(-0.5411961006800763, -0.5411960977177981);
\draw[dotted] (-0.38268343479348854, -0.3826834318312107)--(-0.4291107183880849, -0.4291107154258069)--(-0.49476881412320206, -0.4291107154258069)--(-0.5411960977177983, -0.3826834318312106)--(-0.5411960977177983, -0.3170253360960935)--(-0.494768814123202, -0.2705980525014972)--(-0.42911071838808484, -0.2705980525014972)--(-0.38268343479348854, -0.3170253360960935)--(-0.38268343479348854, -0.3826834318312107);
\draw[dotted] (-0.38268343479348854, -0.1585126683149863)--(-0.4291107183880848, -0.11208538472039004)--(-0.49476881412320195, -0.11208538472039004)--(-0.5411960977177983, -0.15851266831498625)--(-0.5411960977177983, -0.22417076405010342)--(-0.494768814123202, -0.2705980476446997)--(-0.42911071838808484, -0.27059804764469975)--(-0.38268343479348854, -0.22417076405010344)--(-0.38268343479348854, -0.1585126683149863);
\draw[dotted] (-0.5411961014858246, -2.094646733841188e-09)--(-0.6068541956094445, -2.094646733841188e-09)--(-0.6532814803435414, -0.04642728682874364)--(-0.6532814803435414, -0.11208538095236359)--(-0.6068541956094445, -0.15851266568646044)--(-0.5411961014858246, -0.1585126656864604)--(-0.49476881675172774, -0.11208538095236359)--(-0.49476881675172774, -0.04642728682874364)--(-0.5411961014858246, -2.094646733841188e-09);
\draw[dotted] (-0.7653668633905519, -2.0946466783300366e-09)--(-0.6997087692669319, -2.0946466783300366e-09)--(-0.6532814845328351, -0.04642728682874353)--(-0.6532814845328351, -0.11208538095236353)--(-0.6997087692669319, -0.15851266568646039)--(-0.7653668633905519, -0.15851266568646039)--(-0.8117941481246488, -0.11208538095236348)--(-0.8117941481246488, -0.04642728682874353)--(-0.7653668633905519, -2.0946466783300366e-09);
\draw[dotted] (-0.92387953041664, -0.15851266912073467)--(-0.92387953041664, -0.2241707632443546)--(-0.8774522456825432, -0.2705980479784515)--(-0.8117941515589232, -0.2705980479784515)--(-0.7653668668248264, -0.22417076324435467)--(-0.7653668668248262, -0.15851266912073472)--(-0.8117941515589231, -0.11208538438663779)--(-0.8774522456825431, -0.11208538438663779)--(-0.92387953041664, -0.15851266912073467);
\draw[dotted] (-0.3826834310254625, -0.9238795304166398)--(-0.3170253369018425, -0.9238795304166398)--(-0.2705980521677456, -0.877452245682543)--(-0.27059805216774563, -0.811794151558923)--(-0.31702533690184254, -0.7653668668248261)--(-0.38268343102546243, -0.7653668668248261)--(-0.4291107157595593, -0.811794151558923)--(-0.42911071575955934, -0.877452245682543)--(-0.3826834310254625, -0.9238795304166398);
\draw[dotted] (-0.15851266912073533, -0.9238795304166398)--(-0.22417076324435525, -0.9238795304166398)--(-0.27059804797845216, -0.877452245682543)--(-0.2705980479784521, -0.811794151558923)--(-0.22417076324435525, -0.7653668668248261)--(-0.15851266912073533, -0.7653668668248261)--(-0.11208538438663845, -0.811794151558923)--(-0.11208538438663845, -0.877452245682543)--(-0.15851266912073533, -0.9238795304166398);
\draw[dotted] (-2.0946471779303977e-09, -0.7653668633905517)--(-2.0946471779303977e-09, -0.6997087692669317)--(-0.046427286828744085, -0.6532814845328349)--(-0.11208538095236398, -0.6532814845328349)--(-0.15851266568646086, -0.6997087692669317)--(-0.15851266568646086, -0.7653668633905517)--(-0.11208538095236398, -0.8117941481246485)--(-0.04642728682874403, -0.8117941481246486)--(-2.0946471779303977e-09, -0.7653668633905517);
\draw[dotted] (-2.0946471779303977e-09, -0.5411961014858245)--(-2.0946471779303977e-09, -0.6068541956094444)--(-0.04642728682874403, -0.6532814803435414)--(-0.11208538095236398, -0.6532814803435414)--(-0.15851266568646086, -0.6068541956094444)--(-0.15851266568646083, -0.5411961014858245)--(-0.11208538095236398, -0.4947688167517276)--(-0.04642728682874403, -0.4947688167517276)--(-2.0946471779303977e-09, -0.5411961014858245);
\draw[dotted] (-0.1585126691207353, -0.3826834344597364)--(-0.22417076324435523, -0.3826834344597363)--(-0.2705980479784521, -0.4291107191938332)--(-0.2705980479784521, -0.49476881331745315)--(-0.22417076324435525, -0.54119609805155)--(-0.1585126691207353, -0.54119609805155)--(-0.1120853843866384, -0.49476881331745315)--(-0.1120853843866384, -0.4291107191938332)--(-0.1585126691207353, -0.3826834344597364);
\draw[dotted] (-0.38268343183121095, -0.3826834347934883)--(-0.42911071542580725, -0.4291107183880846)--(-0.42911071542580725, -0.49476881412320173)--(-0.38268343183121095, -0.5411960977177981)--(-0.31702533609609385, -0.5411960977177981)--(-0.27059805250149754, -0.49476881412320173)--(-0.27059805250149754, -0.42911071838808457)--(-0.31702533609609385, -0.3826834347934883)--(-0.38268343183121095, -0.3826834347934883);
\draw[dotted] (-0.5411960977177988, -0.5411961006800761)--(-0.4947688141232024, -0.49476881708547976)--(-0.42911071838808523, -0.49476881708547976)--(-0.382683434793489, -0.541196100680076)--(-0.38268343479348893, -0.6068541964151931)--(-0.42911071838808523, -0.6532814800097895)--(-0.4947688141232024, -0.6532814800097894)--(-0.5411960977177986, -0.6068541964151931)--(-0.5411960977177988, -0.5411961006800761);
\draw[dotted] (-0.5411960977177988, -0.7653668641963002)--(-0.4947688141232024, -0.8117941477908964)--(-0.4291107183880853, -0.8117941477908964)--(-0.382683434793489, -0.7653668641963002)--(-0.382683434793489, -0.699708768461183)--(-0.42911071838808523, -0.6532814848665867)--(-0.4947688141232024, -0.6532814848665867)--(-0.5411960977177988, -0.699708768461183)--(-0.5411960977177988, -0.7653668641963002);
\draw[dotted] (0.38268343102546226, -0.92387953041664)--(0.3170253369018423, -0.9238795304166398)--(0.2705980521677454, -0.877452245682543)--(0.2705980521677454, -0.8117941515589231)--(0.3170253369018423, -0.7653668668248261)--(0.3826834310254622, -0.7653668668248261)--(0.4291107157595591, -0.8117941515589231)--(0.4291107157595591, -0.8774522456825431)--(0.38268343102546226, -0.92387953041664);
\draw[dotted] (0.15851266912073508, -0.92387953041664)--(0.2241707632443551, -0.92387953041664)--(0.27059804797845194, -0.877452245682543)--(0.27059804797845194, -0.8117941515589231)--(0.22417076324435506, -0.7653668668248262)--(0.1585126691207351, -0.7653668668248261)--(0.11208538438663823, -0.8117941515589231)--(0.11208538438663818, -0.8774522456825431)--(0.15851266912073508, -0.92387953041664);
\draw[dotted] (2.0946469003746415e-09, -0.7653668633905517)--(2.0946469558857927e-09, -0.6997087692669318)--(0.04642728682874381, -0.653281484532835)--(0.11208538095236381, -0.653281484532835)--(0.15851266568646066, -0.6997087692669318)--(0.15851266568646066, -0.7653668633905517)--(0.11208538095236381, -0.8117941481246486)--(0.04642728682874381, -0.8117941481246487)--(2.0946469003746415e-09, -0.7653668633905517);
\draw[dotted] (2.0946469003746415e-09, -0.5411961014858246)--(2.0946469003746415e-09, -0.6068541956094446)--(0.04642728682874381, -0.6532814803435414)--(0.1120853809523637, -0.6532814803435414)--(0.15851266568646058, -0.6068541956094446)--(0.15851266568646058, -0.5411961014858246)--(0.1120853809523637, -0.49476881675172774)--(0.04642728682874375, -0.49476881675172774)--(2.0946469003746415e-09, -0.5411961014858246);
\draw[dotted] (0.15851266912073506, -0.3826834344597364)--(0.22417076324435495, -0.3826834344597364)--(0.27059804797845183, -0.4291107191938333)--(0.2705980479784519, -0.49476881331745326)--(0.224170763244355, -0.5411960980515502)--(0.15851266912073506, -0.5411960980515502)--(0.11208538438663812, -0.49476881331745326)--(0.11208538438663818, -0.4291107191938333)--(0.15851266912073506, -0.3826834344597364);
\draw[dotted] (0.3826834318312107, -0.3826834347934883)--(0.429110715425807, -0.4291107183880846)--(0.429110715425807, -0.49476881412320184)--(0.38268343183121073, -0.5411960977177981)--(0.3170253360960935, -0.5411960977177981)--(0.27059805250149727, -0.49476881412320184)--(0.27059805250149727, -0.4291107183880846)--(0.31702533609609357, -0.3826834347934883)--(0.3826834318312107, -0.3826834347934883);
\draw[dotted] (0.5411960977177984, -0.5411961006800761)--(0.4947688141232021, -0.4947688170854797)--(0.42911071838808496, -0.4947688170854797)--(0.3826834347934887, -0.5411961006800761)--(0.3826834347934887, -0.6068541964151932)--(0.42911071838808496, -0.6532814800097895)--(0.49476881412320217, -0.6532814800097895)--(0.5411960977177984, -0.6068541964151932)--(0.5411960977177984, -0.5411961006800761);
\draw[dotted] (0.5411960977177984, -0.7653668641963002)--(0.49476881412320217, -0.8117941477908964)--(0.42911071838808507, -0.8117941477908965)--(0.38268343479348876, -0.7653668641963002)--(0.38268343479348876, -0.6997087684611831)--(0.429110718388085, -0.6532814848665868)--(0.49476881412320217, -0.6532814848665868)--(0.5411960977177984, -0.6997087684611831)--(0.5411960977177984, -0.7653668641963002);
\draw[dotted] (0.9238795304166398, -0.38268343102546254)--(0.9238795304166398, -0.3170253369018426)--(0.877452245682543, -0.2705980521677457)--(0.811794151558923, -0.2705980521677457)--(0.7653668668248261, -0.31702533690184254)--(0.7653668668248261, -0.38268343102546254)--(0.811794151558923, -0.4291107157595594)--(0.877452245682543, -0.42911071575955945)--(0.9238795304166398, -0.38268343102546254);
\draw[dotted] (0.9238795304166398, -0.15851266912073542)--(0.9238795304166398, -0.22417076324435542)--(0.877452245682543, -0.27059804797845227)--(0.811794151558923, -0.2705980479784522)--(0.7653668668248261, -0.22417076324435534)--(0.7653668668248261, -0.1585126691207354)--(0.8117941515589231, -0.11208538438663856)--(0.877452245682543, -0.11208538438663851)--(0.9238795304166398, -0.15851266912073542);
\draw[dotted] (0.7653668633905517, -2.094647233441549e-09)--(0.6997087692669317, -2.094647233441549e-09)--(0.653281484532835, -0.04642728682874414)--(0.6532814845328349, -0.11208538095236403)--(0.6997087692669317, -0.1585126656864609)--(0.7653668633905517, -0.15851266568646094)--(0.8117941481246486, -0.11208538095236409)--(0.8117941481246486, -0.04642728682874414)--(0.7653668633905517, -2.094647233441549e-09);
\draw[dotted] (0.5411961014858246, -2.0946471224192464e-09)--(0.6068541956094445, -2.094647233441549e-09)--(0.6532814803435414, -0.046427286828744085)--(0.6532814803435414, -0.11208538095236403)--(0.6068541956094445, -0.1585126656864609)--(0.5411961014858246, -0.15851266568646086)--(0.4947688167517276, -0.11208538095236398)--(0.49476881675172774, -0.04642728682874403)--(0.5411961014858246, -2.0946471224192464e-09);
\draw[dotted] (0.3826834344597364, -0.15851266912073525)--(0.3826834344597363, -0.22417076324435523)--(0.4291107191938332, -0.2705980479784521)--(0.49476881331745315, -0.2705980479784521)--(0.54119609805155, -0.22417076324435525)--(0.5411960980515501, -0.1585126691207353)--(0.49476881331745326, -0.1120853843866384)--(0.42911071919383326, -0.1120853843866384)--(0.3826834344597364, -0.15851266912073525);
\draw[dotted] (0.3826834347934883, -0.3826834318312109)--(0.4291107183880845, -0.4291107154258072)--(0.49476881412320173, -0.42911071542580725)--(0.5411960977177981, -0.38268343183121095)--(0.5411960977177981, -0.3170253360960938)--(0.49476881412320173, -0.27059805250149754)--(0.42911071838808457, -0.2705980525014975)--(0.3826834347934883, -0.3170253360960938)--(0.3826834347934883, -0.3826834318312109);
\draw[dotted] (0.5411961006800758, -0.5411960977177986)--(0.4947688170854796, -0.4947688141232024)--(0.4947688170854796, -0.42911071838808523)--(0.5411961006800758, -0.382683434793489)--(0.6068541964151931, -0.382683434793489)--(0.6532814800097894, -0.42911071838808523)--(0.6532814800097893, -0.49476881412320245)--(0.6068541964151931, -0.5411960977177986)--(0.5411961006800758, -0.5411960977177986);
\draw[dotted] (0.7653668641963001, -0.5411960977177988)--(0.8117941477908963, -0.4947688141232025)--(0.8117941477908963, -0.4291107183880854)--(0.7653668641963001, -0.38268343479348904)--(0.699708768461183, -0.38268343479348904)--(0.6532814848665867, -0.4291107183880853)--(0.6532814848665867, -0.49476881412320245)--(0.6997087684611829, -0.5411960977177988)--(0.7653668641963001, -0.5411960977177988);


==> octaS3.tex <==
\draw[dotted] (0.9238795318000252, 0.3826834322087202)--(0.9102812952672389, 0.3962816687415065)--(0.8910504842662186, 0.3962816687415065)--(0.8774522477334323, 0.3826834322087202)--(0.8774522477334323, 0.36345262120769994)--(0.8910504842662186, 0.34985438467491364)--(0.9102812952672389, 0.34985438467491364)--(0.9238795318000252, 0.36345262120769994)--(0.9238795318000252, 0.3826834322087202);
\draw[dotted] (0.8774522468658013, 0.4291107171429442)--(0.8910504833985875, 0.4155124806101579)--(0.8910504833985875, 0.3962816696091376)--(0.8774522468658013, 0.3826834330763513)--(0.858221435864781, 0.3826834330763513)--(0.8446231993319947, 0.3962816696091376)--(0.8446231993319947, 0.4155124806101579)--(0.858221435864781, 0.4291107171429442)--(0.8774522468658013, 0.4291107171429442);
\draw[dotted] (0.811794150375665, 0.4291107171429442)--(0.7981959138428787, 0.4155124806101579)--(0.7981959138428787, 0.3962816696091376)--(0.811794150375665, 0.3826834330763513)--(0.8310249613766854, 0.3826834330763513)--(0.8446231979094716, 0.3962816696091376)--(0.8446231979094716, 0.4155124806101579)--(0.8310249613766854, 0.4291107171429442)--(0.811794150375665, 0.4291107171429442);
\draw[dotted] (0.7653668654414411, 0.38268343220872025)--(0.7789651019742274, 0.3962816687415065)--(0.7981959129752476, 0.3962816687415065)--(0.811794149508034, 0.3826834322087202)--(0.811794149508034, 0.36345262120769994)--(0.7981959129752476, 0.34985438467491364)--(0.7789651019742273, 0.34985438467491364)--(0.7653668654414411, 0.36345262120769994)--(0.7653668654414411, 0.38268343220872025);
\draw[dotted] (0.7653668654414411, 0.317025335718584)--(0.7789651019742273, 0.3034270991857977)--(0.7981959129752476, 0.3034270991857977)--(0.811794149508034, 0.317025335718584)--(0.811794149508034, 0.3362561467196043)--(0.7981959129752476, 0.3498543832523906)--(0.7789651019742273, 0.3498543832523906)--(0.7653668654414411, 0.3362561467196043)--(0.7653668654414411, 0.317025335718584);
\draw[dotted] (0.8117941506116633, 0.27059805068660636)--(0.8310249611406869, 0.27059805068660636)--(0.8446231980072253, 0.28419628755314463)--(0.8446231980072253, 0.30342709808216833)--(0.8310249611406869, 0.3170253349487066)--(0.8117941506116633, 0.3170253349487066)--(0.798195913745125, 0.30342709808216833)--(0.798195913745125, 0.28419628755314463)--(0.8117941506116633, 0.27059805068660636);
\draw[dotted] (0.8774522466298029, 0.27059805068660636)--(0.8582214361007793, 0.27059805068660636)--(0.844623199234241, 0.28419628755314463)--(0.844623199234241, 0.3034270980821683)--(0.8582214361007793, 0.3170253349487066)--(0.8774522466298029, 0.3170253349487066)--(0.8910504834963413, 0.3034270980821683)--(0.8910504834963413, 0.28419628755314463)--(0.8774522466298029, 0.27059805068660636);
\draw[dotted] (0.9238795318977789, 0.31702533595458227)--(0.9238795318977789, 0.3362561464836059)--(0.9102812950312406, 0.34985438335014424)--(0.8910504845022169, 0.34985438335014424)--(0.8774522476356786, 0.3362561464836059)--(0.8774522476356786, 0.31702533595458227)--(0.8910504845022169, 0.303427099088044)--(0.9102812950312406, 0.303427099088044)--(0.9238795318977789, 0.31702533595458227);
\draw[dotted] (0.76536686457381, 0.5411960994349355)--(0.7789651011065963, 0.5275978629021492)--(0.7789651011065963, 0.5083670519011289)--(0.76536686457381, 0.4947688153683426)--(0.7461360535727897, 0.4947688153683426)--(0.7325378170400034, 0.5083670519011289)--(0.7325378170400034, 0.5275978629021492)--(0.7461360535727897, 0.5411960994349355)--(0.76536686457381, 0.5411960994349355);
\draw[dotted] (0.811794149508034, 0.49476881450071153)--(0.7981959129752476, 0.5083670510334978)--(0.7789651019742274, 0.5083670510334978)--(0.7653668654414411, 0.49476881450071153)--(0.7653668654414411, 0.4755380034996912)--(0.7789651019742274, 0.4619397669669049)--(0.7981959129752476, 0.4619397669669049)--(0.811794149508034, 0.4755380034996912)--(0.811794149508034, 0.49476881450071153);
\draw[dotted] (0.811794149508034, 0.42911071801057526)--(0.7981959129752476, 0.41551248147778896)--(0.7789651019742274, 0.41551248147778896)--(0.7653668654414411, 0.42911071801057526)--(0.7653668654414411, 0.4483415290115956)--(0.7789651019742274, 0.4619397655443819)--(0.7981959129752476, 0.4619397655443819)--(0.811794149508034, 0.4483415290115956)--(0.811794149508034, 0.42911071801057526);
\draw[dotted] (0.76536686457381, 0.3826834330763513)--(0.7789651011065963, 0.3962816696091376)--(0.7789651011065963, 0.4155124806101579)--(0.76536686457381, 0.4291107171429442)--(0.7461360535727897, 0.4291107171429442)--(0.7325378170400034, 0.4155124806101579)--(0.7325378170400034, 0.3962816696091376)--(0.7461360535727897, 0.3826834330763513)--(0.76536686457381, 0.3826834330763513);
\draw[dotted] (0.6997087680836738, 0.3826834330763513)--(0.6861105315508875, 0.3962816696091376)--(0.6861105315508875, 0.4155124806101579)--(0.6997087680836738, 0.4291107171429442)--(0.718939579084694, 0.4291107171429442)--(0.7325378156174803, 0.4155124806101579)--(0.7325378156174803, 0.3962816696091376)--(0.718939579084694, 0.3826834330763513)--(0.6997087680836738, 0.3826834330763513);
\draw[dotted] (0.6532814830516962, 0.42911071824657354)--(0.6532814830516962, 0.4483415287755972)--(0.6668797199182344, 0.4619397656421355)--(0.6861105304472581, 0.4619397656421355)--(0.6997087673137964, 0.4483415287755972)--(0.6997087673137964, 0.42911071824657354)--(0.6861105304472581, 0.41551248138003527)--(0.6668797199182344, 0.41551248138003527)--(0.6532814830516962, 0.42911071824657354);
\draw[dotted] (0.6532814830516961, 0.4947688142647132)--(0.6532814830516961, 0.47553800373568955)--(0.6668797199182344, 0.4619397668691512)--(0.6861105304472581, 0.4619397668691512)--(0.6997087673137964, 0.47553800373568955)--(0.6997087673137964, 0.4947688142647132)--(0.6861105304472581, 0.5083670511312515)--(0.6668797199182344, 0.5083670511312515)--(0.6532814830516961, 0.4947688142647132);
\draw[dotted] (0.699708768319672, 0.5411960995326892)--(0.7189395788486957, 0.5411960995326892)--(0.732537815715234, 0.5275978626661508)--(0.732537815715234, 0.5083670521371272)--(0.7189395788486957, 0.49476881527058886)--(0.699708768319672, 0.49476881527058886)--(0.6861105314531337, 0.5083670521371272)--(0.6861105314531337, 0.5275978626661508)--(0.699708768319672, 0.5411960995326892);
\draw[dotted] (0.5411961003025665, 0.5411960994349355)--(0.5275978637697802, 0.5275978629021492)--(0.5275978637697802, 0.5083670519011289)--(0.5411961003025665, 0.4947688153683426)--(0.5604269113035868, 0.4947688153683426)--(0.5740251478363732, 0.5083670519011289)--(0.5740251478363732, 0.5275978629021492)--(0.5604269113035868, 0.5411960994349355)--(0.5411961003025665, 0.5411960994349355);
\draw[dotted] (0.49476881536834255, 0.49476881450071153)--(0.508367051901129, 0.5083670510334978)--(0.5275978629021492, 0.5083670510334978)--(0.5411960994349354, 0.49476881450071153)--(0.5411960994349354, 0.4755380034996912)--(0.5275978629021492, 0.461939766966905)--(0.508367051901129, 0.461939766966905)--(0.49476881536834255, 0.4755380034996912)--(0.49476881536834255, 0.49476881450071153);
\draw[dotted] (0.49476881536834255, 0.42911071801057526)--(0.508367051901129, 0.41551248147778896)--(0.5275978629021492, 0.41551248147778896)--(0.5411960994349354, 0.42911071801057526)--(0.5411960994349354, 0.4483415290115956)--(0.5275978629021492, 0.4619397655443819)--(0.508367051901129, 0.4619397655443819)--(0.49476881536834255, 0.4483415290115956)--(0.49476881536834255, 0.42911071801057526);
\draw[dotted] (0.5411961003025665, 0.3826834330763513)--(0.5275978637697802, 0.3962816696091376)--(0.5275978637697802, 0.4155124806101579)--(0.5411961003025665, 0.4291107171429442)--(0.5604269113035868, 0.4291107171429442)--(0.5740251478363732, 0.4155124806101579)--(0.5740251478363732, 0.3962816696091376)--(0.5604269113035868, 0.3826834330763513)--(0.5411961003025665, 0.3826834330763513);
\draw[dotted] (0.6068541967927028, 0.3826834330763513)--(0.620452433325489, 0.3962816696091376)--(0.620452433325489, 0.4155124806101579)--(0.6068541967927028, 0.4291107171429442)--(0.5876233857916825, 0.4291107171429442)--(0.5740251492588961, 0.4155124806101579)--(0.5740251492588961, 0.3962816696091376)--(0.5876233857916825, 0.3826834330763513)--(0.6068541967927028, 0.3826834330763513);
\draw[dotted] (0.6532814818246804, 0.42911071824657354)--(0.6532814818246804, 0.4483415287755972)--(0.6396832449581421, 0.4619397656421355)--(0.6204524344291185, 0.4619397656421355)--(0.6068541975625802, 0.4483415287755972)--(0.6068541975625802, 0.42911071824657354)--(0.6204524344291185, 0.41551248138003527)--(0.6396832449581421, 0.41551248138003527)--(0.6532814818246804, 0.42911071824657354);
\draw[dotted] (0.6532814818246804, 0.4947688142647132)--(0.6532814818246804, 0.47553800373568955)--(0.6396832449581421, 0.4619397668691512)--(0.6204524344291185, 0.46193976686915117)--(0.6068541975625802, 0.47553800373568955)--(0.6068541975625802, 0.4947688142647132)--(0.6204524344291185, 0.5083670511312515)--(0.6396832449581421, 0.5083670511312515)--(0.6532814818246804, 0.4947688142647132);
\draw[dotted] (0.6068541965567045, 0.5411960995326892)--(0.5876233860276808, 0.5411960995326892)--(0.5740251491611426, 0.5275978626661508)--(0.5740251491611426, 0.5083670521371272)--(0.5876233860276807, 0.49476881527058886)--(0.6068541965567045, 0.49476881527058886)--(0.6204524334232429, 0.5083670521371272)--(0.6204524334232429, 0.5275978626661508)--(0.6068541965567045, 0.5411960995326892);
\draw[dotted] (0.38268343307635133, 0.38268343220872025)--(0.3962816696091376, 0.39628166874150655)--(0.4155124806101579, 0.39628166874150655)--(0.4291107171429442, 0.38268343220872025)--(0.4291107171429442, 0.36345262120769994)--(0.4155124806101579, 0.34985438467491364)--(0.3962816696091376, 0.3498543846749137)--(0.38268343307635133, 0.36345262120769994)--(0.38268343307635133, 0.38268343220872025);
\draw[dotted] (0.4291107180105753, 0.4291107171429442)--(0.41551248147778896, 0.4155124806101579)--(0.41551248147778896, 0.39628166960913763)--(0.4291107180105753, 0.38268343307635133)--(0.4483415290115956, 0.38268343307635133)--(0.4619397655443819, 0.39628166960913763)--(0.4619397655443819, 0.4155124806101579)--(0.4483415290115956, 0.4291107171429442)--(0.4291107180105753, 0.4291107171429442);
\draw[dotted] (0.4947688145007115, 0.4291107171429442)--(0.5083670510334978, 0.4155124806101579)--(0.5083670510334978, 0.39628166960913763)--(0.4947688145007115, 0.38268343307635133)--(0.47553800349969116, 0.38268343307635133)--(0.4619397669669049, 0.39628166960913763)--(0.4619397669669049, 0.4155124806101579)--(0.47553800349969116, 0.4291107171429442)--(0.4947688145007115, 0.4291107171429442);
\draw[dotted] (0.5411960994349354, 0.38268343220872025)--(0.5275978629021492, 0.39628166874150655)--(0.5083670519011287, 0.39628166874150655)--(0.49476881536834255, 0.38268343220872025)--(0.49476881536834255, 0.36345262120769994)--(0.5083670519011287, 0.34985438467491364)--(0.5275978629021492, 0.34985438467491364)--(0.5411960994349354, 0.36345262120769994)--(0.5411960994349354, 0.38268343220872025);
\draw[dotted] (0.5411960994349354, 0.31702533571858404)--(0.5275978629021492, 0.3034270991857977)--(0.5083670519011287, 0.3034270991857977)--(0.49476881536834255, 0.31702533571858404)--(0.49476881536834255, 0.3362561467196043)--(0.5083670519011287, 0.3498543832523906)--(0.5275978629021492, 0.3498543832523906)--(0.5411960994349354, 0.3362561467196043)--(0.5411960994349354, 0.31702533571858404);
\draw[dotted] (0.4947688142647132, 0.27059805068660636)--(0.47553800373568955, 0.27059805068660636)--(0.4619397668691512, 0.28419628755314463)--(0.4619397668691512, 0.30342709808216833)--(0.47553800373568955, 0.31702533494870666)--(0.4947688142647132, 0.31702533494870666)--(0.5083670511312515, 0.30342709808216833)--(0.5083670511312515, 0.28419628755314463)--(0.4947688142647132, 0.27059805068660636);
\draw[dotted] (0.42911071824657354, 0.27059805068660636)--(0.44834152877559724, 0.27059805068660636)--(0.46193976564213546, 0.28419628755314463)--(0.46193976564213546, 0.30342709808216833)--(0.44834152877559724, 0.31702533494870666)--(0.42911071824657354, 0.31702533494870666)--(0.41551248138003527, 0.30342709808216833)--(0.41551248138003527, 0.28419628755314463)--(0.42911071824657354, 0.27059805068660636);
\draw[dotted] (0.3826834329785975, 0.31702533595458227)--(0.3826834329785975, 0.33625614648360597)--(0.3962816698451359, 0.3498543833501443)--(0.41551248037415955, 0.3498543833501443)--(0.4291107172406979, 0.33625614648360597)--(0.4291107172406979, 0.31702533595458227)--(0.41551248037415955, 0.303427099088044)--(0.3962816698451359, 0.303427099088044)--(0.3826834329785975, 0.31702533595458227);
\draw[dotted] (0.38268343307635133, 0.15851266793747684)--(0.3962816696091376, 0.1449144314046905)--(0.4155124806101579, 0.1449144314046905)--(0.4291107171429442, 0.15851266793747684)--(0.4291107171429442, 0.17774347893849712)--(0.4155124806101579, 0.1913417154712834)--(0.3962816696091376, 0.1913417154712834)--(0.38268343307635133, 0.17774347893849712)--(0.38268343307635133, 0.15851266793747684);
\draw[dotted] (0.4291107180105752, 0.11208538300325283)--(0.41551248147778885, 0.12568361953603913)--(0.41551248147778885, 0.1449144305370594)--(0.4291107180105752, 0.1585126670698457)--(0.4483415290115955, 0.1585126670698457)--(0.4619397655443818, 0.1449144305370594)--(0.4619397655443818, 0.12568361953603913)--(0.4483415290115955, 0.11208538300325283)--(0.4291107180105752, 0.11208538300325283);
\draw[dotted] (0.4947688145007114, 0.11208538300325283)--(0.5083670510334977, 0.12568361953603913)--(0.5083670510334977, 0.1449144305370594)--(0.4947688145007114, 0.1585126670698457)--(0.47553800349969116, 0.1585126670698457)--(0.4619397669669048, 0.1449144305370594)--(0.4619397669669048, 0.12568361953603913)--(0.4755380034996911, 0.11208538300325283)--(0.4947688145007114, 0.11208538300325283);
\draw[dotted] (0.5411960994349354, 0.15851266793747676)--(0.5275978629021492, 0.14491443140469049)--(0.5083670519011287, 0.14491443140469049)--(0.49476881536834255, 0.1585126679374768)--(0.49476881536834255, 0.17774347893849704)--(0.5083670519011287, 0.19134171547128337)--(0.5275978629021492, 0.19134171547128337)--(0.5411960994349354, 0.17774347893849704)--(0.5411960994349354, 0.15851266793747676);
\draw[dotted] (0.5411960994349354, 0.224170764427613)--(0.5275978629021492, 0.2377690009603993)--(0.5083670519011287, 0.2377690009603993)--(0.49476881536834255, 0.224170764427613)--(0.49476881536834255, 0.2049399534265927)--(0.5083670519011287, 0.19134171689380644)--(0.5275978629021492, 0.19134171689380644)--(0.5411960994349354, 0.2049399534265927)--(0.5411960994349354, 0.224170764427613);
\draw[dotted] (0.4947688142647132, 0.27059804945959065)--(0.4755380037356895, 0.27059804945959065)--(0.4619397668691512, 0.2569998125930524)--(0.4619397668691512, 0.23776900206402868)--(0.4755380037356895, 0.2241707651974904)--(0.4947688142647132, 0.2241707651974904)--(0.5083670511312515, 0.23776900206402868)--(0.5083670511312515, 0.2569998125930524)--(0.4947688142647132, 0.27059804945959065);
\draw[dotted] (0.42911071824657354, 0.2705980494595907)--(0.44834152877559724, 0.2705980494595907)--(0.46193976564213546, 0.2569998125930524)--(0.46193976564213546, 0.2377690020640287)--(0.44834152877559724, 0.2241707651974904)--(0.42911071824657354, 0.2241707651974904)--(0.41551248138003527, 0.23776900206402873)--(0.41551248138003527, 0.2569998125930524)--(0.42911071824657354, 0.2705980494595907);
\draw[dotted] (0.3826834329785975, 0.22417076419161477)--(0.3826834329785975, 0.20493995366259107)--(0.3962816698451358, 0.1913417167960528)--(0.41551248037415955, 0.1913417167960528)--(0.4291107172406978, 0.20493995366259107)--(0.4291107172406979, 0.22417076419161475)--(0.41551248037415955, 0.23776900105815307)--(0.3962816698451359, 0.23776900105815307)--(0.3826834329785975, 0.22417076419161477);
\draw[dotted] (0.5411961005385647, 6.135078556290807e-10)--(0.5604269110675884, 6.135078556290807e-10)--(0.5740251479341267, 0.013598237480046182)--(0.5740251479341267, 0.03282904800906988)--(0.5604269110675884, 0.046427284875608155)--(0.5411961005385648, 0.046427284875608155)--(0.5275978636720264, 0.03282904800906988)--(0.5275978636720264, 0.013598237480046182)--(0.5411961005385647, 6.135078556290807e-10);
\draw[dotted] (0.6068541965567044, 6.135078556290807e-10)--(0.5876233860276807, 6.135078556290807e-10)--(0.5740251491611423, 0.013598237480046182)--(0.5740251491611423, 0.03282904800906988)--(0.5876233860276807, 0.046427284875608155)--(0.6068541965567044, 0.046427284875608155)--(0.6204524334232426, 0.03282904800906988)--(0.6204524334232426, 0.013598237480046182)--(0.6068541965567044, 6.135078556290807e-10);
\draw[dotted] (0.6532814818246804, 0.046427285881483815)--(0.6532814818246804, 0.06565809641050752)--(0.639683244958142, 0.07925633327704584)--(0.6204524344291182, 0.07925633327704584)--(0.6068541975625801, 0.06565809641050752)--(0.6068541975625801, 0.046427285881483815)--(0.6204524344291182, 0.032829049014945544)--(0.639683244958142, 0.032829049014945544)--(0.6532814818246804, 0.046427285881483815);
\draw[dotted] (0.6532814818246804, 0.11208538189962347)--(0.6532814818246804, 0.09285457137059977)--(0.639683244958142, 0.07925633450406144)--(0.6204524344291182, 0.07925633450406144)--(0.6068541975625801, 0.09285457137059977)--(0.6068541975625801, 0.11208538189962347)--(0.6204524344291182, 0.12568361876616174)--(0.639683244958142, 0.12568361876616174)--(0.6532814818246804, 0.11208538189962347);
\draw[dotted] (0.6068541965567044, 0.15851266716759943)--(0.5876233860276807, 0.15851266716759943)--(0.5740251491611423, 0.14491443030106113)--(0.5740251491611423, 0.12568361977203746)--(0.5876233860276807, 0.11208538290549919)--(0.6068541965567044, 0.11208538290549919)--(0.6204524334232426, 0.12568361977203746)--(0.6204524334232426, 0.14491443030106113)--(0.6068541965567044, 0.15851266716759943);
\draw[dotted] (0.5411961003025665, 0.15851266706984576)--(0.5275978637697801, 0.14491443053705944)--(0.5275978637697801, 0.12568361953603918)--(0.5411961003025665, 0.11208538300325283)--(0.5604269113035867, 0.11208538300325283)--(0.574025147836373, 0.12568361953603918)--(0.574025147836373, 0.14491443053705946)--(0.5604269113035867, 0.15851266706984576)--(0.5411961003025665, 0.15851266706984576);
\draw[dotted] (0.4947688153683424, 0.11208538213562169)--(0.5083670519011287, 0.12568361866840805)--(0.5275978629021489, 0.12568361866840805)--(0.5411960994349352, 0.11208538213562175)--(0.5411960994349354, 0.0928545711346015)--(0.5275978629021489, 0.07925633460181514)--(0.5083670519011287, 0.07925633460181519)--(0.4947688153683424, 0.0928545711346015)--(0.4947688153683424, 0.11208538213562169);
\draw[dotted] (0.4947688153683424, 0.046427285645485594)--(0.5083670519011287, 0.03282904911269929)--(0.5275978629021489, 0.03282904911269929)--(0.5411960994349352, 0.046427285645485594)--(0.5411960994349352, 0.0656580966465059)--(0.5275978629021489, 0.07925633317929215)--(0.5083670519011287, 0.07925633317929215)--(0.4947688153683424, 0.0656580966465059)--(0.4947688153683424, 0.046427285645485594);
\draw[dotted] (0.7653668643378118, 6.135078556290807e-10)--(0.746136053808788, 6.135078556290807e-10)--(0.7325378169422497, 0.013598237480046182)--(0.7325378169422497, 0.03282904800906983)--(0.746136053808788, 0.046427284875608155)--(0.7653668643378118, 0.046427284875608155)--(0.77896510120435, 0.03282904800906983)--(0.77896510120435, 0.013598237480046127)--(0.7653668643378118, 6.135078556290807e-10);
\draw[dotted] (0.6997087683196721, 6.135078556290807e-10)--(0.7189395788486957, 6.135078556290807e-10)--(0.7325378157152341, 0.013598237480046182)--(0.7325378157152341, 0.03282904800906983)--(0.7189395788486957, 0.046427284875608155)--(0.6997087683196721, 0.046427284875608155)--(0.6861105314531338, 0.03282904800906983)--(0.6861105314531338, 0.013598237480046127)--(0.6997087683196721, 6.135078556290807e-10);
\draw[dotted] (0.6532814830516962, 0.046427285881483815)--(0.6532814830516962, 0.06565809641050752)--(0.6668797199182344, 0.07925633327704579)--(0.6861105304472581, 0.07925633327704579)--(0.6997087673137964, 0.06565809641050752)--(0.6997087673137964, 0.046427285881483815)--(0.6861105304472581, 0.032829049014945544)--(0.6668797199182344, 0.03282904901494549)--(0.6532814830516962, 0.046427285881483815);
\draw[dotted] (0.6532814830516962, 0.11208538189962342)--(0.6532814830516962, 0.09285457137059971)--(0.6668797199182344, 0.07925633450406144)--(0.6861105304472581, 0.07925633450406144)--(0.6997087673137964, 0.09285457137059971)--(0.6997087673137964, 0.11208538189962342)--(0.6861105304472581, 0.12568361876616174)--(0.6668797199182344, 0.12568361876616174)--(0.6532814830516962, 0.11208538189962342);
\draw[dotted] (0.6997087683196721, 0.15851266716759943)--(0.7189395788486957, 0.15851266716759943)--(0.732537815715234, 0.1449144303010611)--(0.732537815715234, 0.1256836197720374)--(0.7189395788486957, 0.11208538290549908)--(0.6997087683196721, 0.11208538290549908)--(0.6861105314531337, 0.1256836197720374)--(0.6861105314531338, 0.1449144303010611)--(0.6997087683196721, 0.15851266716759943);
\draw[dotted] (0.76536686457381, 0.15851266706984576)--(0.7789651011065963, 0.14491443053705944)--(0.7789651011065963, 0.12568361953603913)--(0.76536686457381, 0.11208538300325283)--(0.7461360535727897, 0.11208538300325283)--(0.7325378170400034, 0.12568361953603913)--(0.7325378170400034, 0.14491443053705944)--(0.7461360535727897, 0.15851266706984576)--(0.76536686457381, 0.15851266706984576);
\draw[dotted] (0.811794149508034, 0.11208538213562169)--(0.7981959129752476, 0.12568361866840805)--(0.7789651019742274, 0.12568361866840805)--(0.7653668654414411, 0.11208538213562169)--(0.7653668654414411, 0.09285457113460144)--(0.7789651019742274, 0.07925633460181514)--(0.7981959129752477, 0.07925633460181514)--(0.811794149508034, 0.09285457113460144)--(0.811794149508034, 0.11208538213562169);
\draw[dotted] (0.811794149508034, 0.046427285645485594)--(0.7981959129752477, 0.03282904911269929)--(0.7789651019742274, 0.03282904911269924)--(0.7653668654414412, 0.046427285645485594)--(0.7653668654414412, 0.06565809664650579)--(0.7789651019742274, 0.07925633317929215)--(0.7981959129752477, 0.07925633317929215)--(0.811794149508034, 0.06565809664650579)--(0.811794149508034, 0.046427285645485594);
\draw[dotted] (0.9238795318977788, 0.15851266817347492)--(0.9238795318977788, 0.17774347870249863)--(0.9102812950312406, 0.19134171556903695)--(0.8910504845022169, 0.19134171556903695)--(0.8774522476356786, 0.17774347870249863)--(0.8774522476356786, 0.15851266817347492)--(0.8910504845022169, 0.14491443130693668)--(0.9102812950312406, 0.14491443130693663)--(0.9238795318977788, 0.15851266817347492);
\draw[dotted] (0.9238795318977788, 0.22417076419161455)--(0.9238795318977788, 0.20493995366259085)--(0.9102812950312406, 0.19134171679605255)--(0.8910504845022169, 0.19134171679605255)--(0.8774522476356786, 0.20493995366259088)--(0.8774522476356786, 0.22417076419161455)--(0.8910504845022169, 0.23776900105815282)--(0.9102812950312406, 0.23776900105815285)--(0.9238795318977788, 0.22417076419161455);
\draw[dotted] (0.8774522466298029, 0.27059804945959054)--(0.8582214361007792, 0.27059804945959054)--(0.844623199234241, 0.2569998125930522)--(0.8446231992342409, 0.23776900206402857)--(0.8582214361007792, 0.22417076519749027)--(0.8774522466298029, 0.22417076519749027)--(0.8910504834963412, 0.23776900206402854)--(0.8910504834963412, 0.2569998125930522)--(0.8774522466298029, 0.27059804945959054);
\draw[dotted] (0.8117941506116633, 0.27059804945959054)--(0.831024961140687, 0.27059804945959054)--(0.8446231980072253, 0.25699981259305227)--(0.8446231980072253, 0.23776900206402857)--(0.831024961140687, 0.22417076519749027)--(0.8117941506116633, 0.22417076519749027)--(0.798195913745125, 0.23776900206402857)--(0.798195913745125, 0.25699981259305227)--(0.8117941506116633, 0.27059804945959054);
\draw[dotted] (0.7653668653436874, 0.22417076419161458)--(0.7653668653436873, 0.2049399536625909)--(0.7789651022102256, 0.19134171679605264)--(0.7981959127392493, 0.19134171679605264)--(0.8117941496057876, 0.20493995366259088)--(0.8117941496057876, 0.22417076419161458)--(0.7981959127392493, 0.23776900105815288)--(0.7789651022102256, 0.23776900105815288)--(0.7653668653436874, 0.22417076419161458);
\draw[dotted] (0.765366865441441, 0.1585126679374767)--(0.7789651019742273, 0.1449144314046904)--(0.7981959129752476, 0.1449144314046904)--(0.8117941495080339, 0.1585126679374767)--(0.8117941495080339, 0.17774347893849698)--(0.7981959129752476, 0.19134171547128329)--(0.7789651019742273, 0.19134171547128329)--(0.765366865441441, 0.17774347893849698)--(0.765366865441441, 0.1585126679374767);
\draw[dotted] (0.8117941503756649, 0.11208538300325271)--(0.7981959138428787, 0.12568361953603902)--(0.7981959138428787, 0.14491443053705927)--(0.8117941503756649, 0.15851266706984557)--(0.8310249613766852, 0.15851266706984557)--(0.8446231979094716, 0.14491443053705927)--(0.8446231979094715, 0.12568361953603896)--(0.8310249613766852, 0.11208538300325271)--(0.8117941503756649, 0.11208538300325271);
\draw[dotted] (0.8774522468658011, 0.11208538300325266)--(0.8910504833985874, 0.1256836195360389)--(0.8910504833985874, 0.1449144305370592)--(0.8774522468658011, 0.15851266706984554)--(0.8582214358647808, 0.15851266706984554)--(0.8446231993319946, 0.14491443053705924)--(0.8446231993319946, 0.12568361953603896)--(0.8582214358647808, 0.11208538300325266)--(0.8774522468658011, 0.11208538300325266);
\draw[dotted] (0.38268343220872025, 0.9238795318000252)--(0.39628166874150655, 0.9102812952672389)--(0.39628166874150655, 0.8910504842662186)--(0.38268343220872025, 0.8774522477334323)--(0.3634526212077, 0.8774522477334323)--(0.3498543846749137, 0.8910504842662186)--(0.3498543846749137, 0.9102812952672389)--(0.3634526212077, 0.9238795318000252)--(0.38268343220872025, 0.9238795318000252);
\draw[dotted] (0.42911071714294424, 0.8774522468658013)--(0.41551248061015794, 0.8910504833985875)--(0.39628166960913763, 0.8910504833985875)--(0.38268343307635133, 0.8774522468658013)--(0.38268343307635133, 0.858221435864781)--(0.39628166960913763, 0.8446231993319947)--(0.41551248061015794, 0.8446231993319947)--(0.42911071714294424, 0.858221435864781)--(0.42911071714294424, 0.8774522468658013);
\draw[dotted] (0.42911071714294424, 0.811794150375665)--(0.41551248061015794, 0.7981959138428787)--(0.39628166960913763, 0.7981959138428787)--(0.38268343307635133, 0.811794150375665)--(0.38268343307635133, 0.8310249613766854)--(0.39628166960913763, 0.8446231979094716)--(0.41551248061015794, 0.8446231979094716)--(0.42911071714294424, 0.8310249613766854)--(0.42911071714294424, 0.811794150375665);
\draw[dotted] (0.38268343220872025, 0.7653668654414411)--(0.39628166874150655, 0.7789651019742274)--(0.39628166874150655, 0.7981959129752476)--(0.38268343220872025, 0.811794149508034)--(0.3634526212077, 0.811794149508034)--(0.3498543846749137, 0.7981959129752476)--(0.3498543846749137, 0.7789651019742273)--(0.3634526212077, 0.7653668654414411)--(0.38268343220872025, 0.7653668654414411);
\draw[dotted] (0.31702533571858404, 0.7653668654414411)--(0.30342709918579774, 0.7789651019742273)--(0.30342709918579774, 0.7981959129752476)--(0.31702533571858404, 0.811794149508034)--(0.33625614671960435, 0.811794149508034)--(0.34985438325239065, 0.7981959129752476)--(0.3498543832523906, 0.7789651019742273)--(0.33625614671960435, 0.7653668654414411)--(0.31702533571858404, 0.7653668654414411);
\draw[dotted] (0.27059805068660636, 0.8117941506116633)--(0.27059805068660636, 0.8310249611406869)--(0.2841962875531447, 0.8446231980072253)--(0.3034270980821684, 0.8446231980072253)--(0.31702533494870666, 0.8310249611406869)--(0.31702533494870666, 0.8117941506116633)--(0.3034270980821684, 0.798195913745125)--(0.28419628755314463, 0.798195913745125)--(0.27059805068660636, 0.8117941506116633);
\draw[dotted] (0.27059805068660636, 0.8774522466298029)--(0.27059805068660636, 0.8582214361007793)--(0.2841962875531447, 0.844623199234241)--(0.3034270980821684, 0.844623199234241)--(0.31702533494870666, 0.8582214361007793)--(0.31702533494870666, 0.8774522466298029)--(0.3034270980821684, 0.8910504834963413)--(0.2841962875531447, 0.8910504834963413)--(0.27059805068660636, 0.8774522466298029);
\draw[dotted] (0.3170253359545823, 0.9238795318977789)--(0.33625614648360597, 0.9238795318977789)--(0.3498543833501443, 0.9102812950312406)--(0.3498543833501443, 0.8910504845022169)--(0.336256146483606, 0.8774522476356786)--(0.3170253359545823, 0.8774522476356786)--(0.303427099088044, 0.8910504845022169)--(0.303427099088044, 0.9102812950312406)--(0.3170253359545823, 0.9238795318977789);
\draw[dotted] (0.5411960994349355, 0.76536686457381)--(0.5275978629021492, 0.7789651011065963)--(0.508367051901129, 0.7789651011065963)--(0.4947688153683426, 0.76536686457381)--(0.4947688153683426, 0.7461360535727897)--(0.508367051901129, 0.7325378170400034)--(0.5275978629021492, 0.7325378170400034)--(0.5411960994349355, 0.7461360535727897)--(0.5411960994349355, 0.76536686457381);
\draw[dotted] (0.49476881450071153, 0.811794149508034)--(0.5083670510334979, 0.7981959129752476)--(0.5083670510334979, 0.7789651019742274)--(0.49476881450071153, 0.7653668654414411)--(0.4755380034996913, 0.7653668654414411)--(0.461939766966905, 0.7789651019742274)--(0.461939766966905, 0.7981959129752476)--(0.4755380034996912, 0.811794149508034)--(0.49476881450071153, 0.811794149508034);
\draw[dotted] (0.4291107180105753, 0.811794149508034)--(0.415512481477789, 0.7981959129752476)--(0.415512481477789, 0.7789651019742274)--(0.4291107180105753, 0.7653668654414411)--(0.44834152901159563, 0.7653668654414411)--(0.4619397655443819, 0.7789651019742274)--(0.4619397655443819, 0.7981959129752476)--(0.44834152901159563, 0.811794149508034)--(0.4291107180105753, 0.811794149508034);
\draw[dotted] (0.38268343307635133, 0.76536686457381)--(0.39628166960913763, 0.7789651011065963)--(0.41551248061015794, 0.7789651011065963)--(0.42911071714294424, 0.76536686457381)--(0.42911071714294424, 0.7461360535727897)--(0.41551248061015794, 0.7325378170400034)--(0.39628166960913763, 0.7325378170400034)--(0.38268343307635133, 0.7461360535727897)--(0.38268343307635133, 0.76536686457381);
\draw[dotted] (0.38268343307635133, 0.6997087680836738)--(0.39628166960913763, 0.6861105315508875)--(0.4155124806101579, 0.6861105315508875)--(0.42911071714294424, 0.6997087680836738)--(0.42911071714294424, 0.718939579084694)--(0.41551248061015794, 0.7325378156174803)--(0.39628166960913763, 0.7325378156174803)--(0.38268343307635133, 0.718939579084694)--(0.38268343307635133, 0.6997087680836738);
\draw[dotted] (0.4291107182465736, 0.6532814830516961)--(0.44834152877559724, 0.6532814830516961)--(0.46193976564213557, 0.6668797199182344)--(0.46193976564213557, 0.6861105304472581)--(0.44834152877559724, 0.6997087673137964)--(0.4291107182465736, 0.6997087673137964)--(0.41551248138003527, 0.6861105304472581)--(0.41551248138003527, 0.6668797199182344)--(0.4291107182465736, 0.6532814830516961);
\draw[dotted] (0.49476881426471325, 0.6532814830516961)--(0.47553800373568955, 0.6532814830516961)--(0.4619397668691513, 0.6668797199182344)--(0.4619397668691513, 0.6861105304472581)--(0.47553800373568955, 0.6997087673137964)--(0.49476881426471325, 0.6997087673137964)--(0.5083670511312516, 0.6861105304472581)--(0.5083670511312516, 0.6668797199182344)--(0.49476881426471325, 0.6532814830516961);
\draw[dotted] (0.5411960995326892, 0.699708768319672)--(0.5411960995326892, 0.7189395788486956)--(0.5275978626661508, 0.732537815715234)--(0.5083670521371272, 0.732537815715234)--(0.4947688152705889, 0.7189395788486956)--(0.4947688152705889, 0.699708768319672)--(0.5083670521371272, 0.6861105314531337)--(0.5275978626661508, 0.6861105314531337)--(0.5411960995326892, 0.699708768319672);
\draw[dotted] (0.5411960994349355, 0.5411961003025665)--(0.5275978629021492, 0.5275978637697802)--(0.508367051901129, 0.5275978637697802)--(0.4947688153683426, 0.5411961003025665)--(0.4947688153683426, 0.5604269113035868)--(0.508367051901129, 0.5740251478363732)--(0.5275978629021492, 0.5740251478363732)--(0.5411960994349355, 0.5604269113035868)--(0.5411960994349355, 0.5411961003025665);
\draw[dotted] (0.49476881450071153, 0.49476881536834255)--(0.5083670510334979, 0.5083670519011287)--(0.5083670510334979, 0.5275978629021492)--(0.49476881450071153, 0.5411960994349354)--(0.4755380034996913, 0.5411960994349354)--(0.461939766966905, 0.5275978629021492)--(0.461939766966905, 0.5083670519011287)--(0.4755380034996913, 0.49476881536834255)--(0.49476881450071153, 0.49476881536834255);
\draw[dotted] (0.4291107180105753, 0.49476881536834255)--(0.415512481477789, 0.5083670519011287)--(0.415512481477789, 0.5275978629021492)--(0.4291107180105753, 0.5411960994349354)--(0.44834152901159563, 0.5411960994349354)--(0.4619397655443819, 0.5275978629021492)--(0.4619397655443819, 0.5083670519011287)--(0.44834152901159563, 0.49476881536834255)--(0.4291107180105753, 0.49476881536834255);
\draw[dotted] (0.38268343307635133, 0.5411961003025665)--(0.39628166960913763, 0.5275978637697802)--(0.41551248061015794, 0.5275978637697802)--(0.42911071714294424, 0.5411961003025665)--(0.42911071714294424, 0.5604269113035868)--(0.41551248061015794, 0.5740251478363732)--(0.39628166960913763, 0.5740251478363732)--(0.38268343307635133, 0.5604269113035868)--(0.38268343307635133, 0.5411961003025665);
\draw[dotted] (0.38268343307635133, 0.6068541967927028)--(0.39628166960913763, 0.620452433325489)--(0.4155124806101579, 0.620452433325489)--(0.42911071714294424, 0.6068541967927028)--(0.42911071714294424, 0.5876233857916825)--(0.41551248061015794, 0.5740251492588961)--(0.39628166960913763, 0.5740251492588961)--(0.38268343307635133, 0.5876233857916825)--(0.38268343307635133, 0.6068541967927028);
\draw[dotted] (0.4291107182465736, 0.6532814818246804)--(0.44834152877559724, 0.6532814818246804)--(0.46193976564213557, 0.6396832449581421)--(0.46193976564213557, 0.6204524344291185)--(0.44834152877559724, 0.6068541975625802)--(0.4291107182465736, 0.6068541975625802)--(0.41551248138003527, 0.6204524344291185)--(0.41551248138003527, 0.6396832449581421)--(0.4291107182465736, 0.6532814818246804);
\draw[dotted] (0.49476881426471325, 0.6532814818246804)--(0.47553800373568955, 0.6532814818246804)--(0.4619397668691513, 0.6396832449581421)--(0.4619397668691512, 0.6204524344291185)--(0.47553800373568955, 0.6068541975625802)--(0.49476881426471325, 0.6068541975625802)--(0.5083670511312516, 0.6204524344291185)--(0.5083670511312516, 0.6396832449581421)--(0.49476881426471325, 0.6532814818246804);
\draw[dotted] (0.5411960995326892, 0.6068541965567045)--(0.5411960995326892, 0.5876233860276808)--(0.5275978626661508, 0.5740251491611426)--(0.5083670521371272, 0.5740251491611426)--(0.4947688152705889, 0.5876233860276807)--(0.4947688152705889, 0.6068541965567045)--(0.5083670521371272, 0.6204524334232429)--(0.5275978626661508, 0.6204524334232429)--(0.5411960995326892, 0.6068541965567045);
\draw[dotted] (0.38268343220872025, 0.38268343307635133)--(0.39628166874150655, 0.3962816696091376)--(0.39628166874150655, 0.4155124806101579)--(0.38268343220872025, 0.4291107171429442)--(0.3634526212077, 0.4291107171429442)--(0.3498543846749137, 0.4155124806101579)--(0.3498543846749137, 0.3962816696091376)--(0.3634526212077, 0.38268343307635133)--(0.38268343220872025, 0.38268343307635133);
\draw[dotted] (0.42911071714294424, 0.4291107180105753)--(0.41551248061015794, 0.41551248147778896)--(0.39628166960913763, 0.41551248147778896)--(0.38268343307635133, 0.4291107180105753)--(0.38268343307635133, 0.4483415290115956)--(0.39628166960913763, 0.4619397655443819)--(0.41551248061015794, 0.4619397655443819)--(0.42911071714294424, 0.4483415290115956)--(0.42911071714294424, 0.4291107180105753);
\draw[dotted] (0.42911071714294424, 0.4947688145007115)--(0.4155124806101579, 0.5083670510334978)--(0.39628166960913763, 0.5083670510334978)--(0.38268343307635133, 0.4947688145007115)--(0.38268343307635133, 0.47553800349969116)--(0.39628166960913763, 0.4619397669669049)--(0.41551248061015794, 0.4619397669669049)--(0.42911071714294424, 0.47553800349969116)--(0.42911071714294424, 0.4947688145007115);
\draw[dotted] (0.3826834322087203, 0.5411960994349354)--(0.39628166874150655, 0.5275978629021492)--(0.39628166874150655, 0.5083670519011287)--(0.38268343220872025, 0.49476881536834255)--(0.3634526212077, 0.49476881536834255)--(0.3498543846749137, 0.5083670519011287)--(0.3498543846749137, 0.5275978629021492)--(0.3634526212077, 0.5411960994349354)--(0.3826834322087203, 0.5411960994349354);
\draw[dotted] (0.31702533571858404, 0.5411960994349354)--(0.30342709918579774, 0.5275978629021492)--(0.30342709918579774, 0.5083670519011287)--(0.31702533571858404, 0.49476881536834255)--(0.33625614671960435, 0.49476881536834255)--(0.34985438325239065, 0.5083670519011287)--(0.34985438325239065, 0.5275978629021492)--(0.33625614671960435, 0.5411960994349354)--(0.31702533571858404, 0.5411960994349354);
\draw[dotted] (0.27059805068660636, 0.4947688142647132)--(0.27059805068660636, 0.47553800373568955)--(0.2841962875531447, 0.4619397668691512)--(0.3034270980821684, 0.4619397668691512)--(0.31702533494870666, 0.47553800373568955)--(0.31702533494870666, 0.4947688142647132)--(0.3034270980821684, 0.5083670511312515)--(0.28419628755314463, 0.5083670511312515)--(0.27059805068660636, 0.4947688142647132);
\draw[dotted] (0.27059805068660636, 0.42911071824657354)--(0.27059805068660636, 0.44834152877559724)--(0.28419628755314463, 0.46193976564213546)--(0.3034270980821684, 0.46193976564213546)--(0.31702533494870666, 0.44834152877559724)--(0.31702533494870666, 0.42911071824657354)--(0.3034270980821684, 0.41551248138003527)--(0.2841962875531447, 0.41551248138003527)--(0.27059805068660636, 0.42911071824657354);
\draw[dotted] (0.3170253359545823, 0.3826834329785975)--(0.33625614648360597, 0.3826834329785975)--(0.3498543833501443, 0.3962816698451359)--(0.3498543833501443, 0.41551248037415955)--(0.336256146483606, 0.4291107172406979)--(0.3170253359545823, 0.4291107172406979)--(0.303427099088044, 0.41551248037415955)--(0.303427099088044, 0.3962816698451359)--(0.3170253359545823, 0.3826834329785975);
\draw[dotted] (0.15851266793747681, 0.38268343307635133)--(0.14491443140469054, 0.3962816696091376)--(0.14491443140469054, 0.4155124806101579)--(0.15851266793747681, 0.4291107171429442)--(0.1777434789384971, 0.4291107171429442)--(0.1913417154712834, 0.4155124806101579)--(0.1913417154712834, 0.3962816696091376)--(0.1777434789384971, 0.38268343307635133)--(0.15851266793747681, 0.38268343307635133);
\draw[dotted] (0.11208538300325288, 0.4291107180105752)--(0.12568361953603918, 0.41551248147778885)--(0.14491443053705946, 0.41551248147778885)--(0.15851266706984576, 0.4291107180105752)--(0.15851266706984576, 0.4483415290115955)--(0.14491443053705944, 0.4619397655443818)--(0.12568361953603918, 0.4619397655443818)--(0.11208538300325288, 0.4483415290115955)--(0.11208538300325288, 0.4291107180105752);
\draw[dotted] (0.11208538300325288, 0.4947688145007114)--(0.12568361953603913, 0.5083670510334978)--(0.14491443053705944, 0.5083670510334977)--(0.15851266706984576, 0.4947688145007114)--(0.15851266706984576, 0.47553800349969116)--(0.14491443053705944, 0.4619397669669048)--(0.12568361953603918, 0.4619397669669048)--(0.11208538300325288, 0.4755380034996911)--(0.11208538300325288, 0.4947688145007114);
\draw[dotted] (0.15851266793747681, 0.5411960994349354)--(0.14491443140469054, 0.5275978629021492)--(0.14491443140469054, 0.5083670519011287)--(0.15851266793747681, 0.49476881536834255)--(0.1777434789384971, 0.49476881536834255)--(0.1913417154712834, 0.5083670519011287)--(0.1913417154712834, 0.5275978629021492)--(0.1777434789384971, 0.5411960994349354)--(0.15851266793747681, 0.5411960994349354);
\draw[dotted] (0.22417076442761302, 0.5411960994349354)--(0.23776900096039932, 0.5275978629021492)--(0.23776900096039932, 0.5083670519011287)--(0.22417076442761305, 0.49476881536834255)--(0.20493995342659277, 0.49476881536834255)--(0.19134171689380644, 0.5083670519011287)--(0.19134171689380644, 0.5275978629021492)--(0.20493995342659274, 0.5411960994349354)--(0.22417076442761302, 0.5411960994349354);
\draw[dotted] (0.2705980494595907, 0.4947688142647132)--(0.2705980494595907, 0.4755380037356895)--(0.2569998125930524, 0.4619397668691512)--(0.2377690020640287, 0.4619397668691512)--(0.2241707651974904, 0.4755380037356895)--(0.22417076519749046, 0.4947688142647132)--(0.2377690020640287, 0.5083670511312515)--(0.2569998125930524, 0.5083670511312515)--(0.2705980494595907, 0.4947688142647132);
\draw[dotted] (0.2705980494595907, 0.42911071824657354)--(0.2705980494595907, 0.44834152877559724)--(0.2569998125930524, 0.46193976564213546)--(0.23776900206402873, 0.46193976564213546)--(0.22417076519749046, 0.44834152877559724)--(0.22417076519749046, 0.42911071824657354)--(0.23776900206402873, 0.41551248138003527)--(0.2569998125930524, 0.41551248138003527)--(0.2705980494595907, 0.42911071824657354);
\draw[dotted] (0.2241707641916148, 0.3826834329785975)--(0.20493995366259113, 0.3826834329785975)--(0.1913417167960528, 0.3962816698451358)--(0.1913417167960528, 0.41551248037415955)--(0.2049399536625911, 0.4291107172406978)--(0.22417076419161477, 0.4291107172406979)--(0.2377690010581531, 0.41551248037415955)--(0.2377690010581531, 0.3962816698451359)--(0.2241707641916148, 0.3826834329785975);
\draw[dotted] (6.13507911140232e-10, 0.5411961005385648)--(6.13507911140232e-10, 0.5604269110675885)--(0.013598237480046238, 0.5740251479341267)--(0.03282904800906994, 0.5740251479341267)--(0.04642728487560821, 0.5604269110675884)--(0.04642728487560821, 0.5411961005385648)--(0.03282904800906994, 0.5275978636720264)--(0.013598237480046238, 0.5275978636720264)--(6.13507911140232e-10, 0.5411961005385648);
\draw[dotted] (6.13507911140232e-10, 0.6068541965567044)--(6.13507911140232e-10, 0.5876233860276807)--(0.013598237480046238, 0.5740251491611423)--(0.03282904800906994, 0.5740251491611423)--(0.04642728487560821, 0.5876233860276807)--(0.04642728487560821, 0.6068541965567044)--(0.03282904800906994, 0.6204524334232426)--(0.013598237480046238, 0.6204524334232426)--(6.13507911140232e-10, 0.6068541965567044);
\draw[dotted] (0.04642728588148387, 0.6532814818246804)--(0.06565809641050757, 0.6532814818246804)--(0.0792563332770459, 0.639683244958142)--(0.0792563332770459, 0.6204524344291183)--(0.06565809641050757, 0.6068541975625801)--(0.04642728588148387, 0.6068541975625801)--(0.0328290490149456, 0.6204524344291183)--(0.032829049014945544, 0.639683244958142)--(0.04642728588148387, 0.6532814818246804);
\draw[dotted] (0.11208538189962347, 0.6532814818246804)--(0.09285457137059983, 0.6532814818246804)--(0.0792563345040615, 0.639683244958142)--(0.0792563345040615, 0.6204524344291183)--(0.09285457137059983, 0.6068541975625801)--(0.11208538189962347, 0.6068541975625801)--(0.1256836187661618, 0.6204524344291183)--(0.1256836187661618, 0.639683244958142)--(0.11208538189962347, 0.6532814818246804);
\draw[dotted] (0.15851266716759946, 0.6068541965567044)--(0.15851266716759949, 0.5876233860276807)--(0.14491443030106116, 0.5740251491611423)--(0.1256836197720375, 0.5740251491611423)--(0.11208538290549924, 0.5876233860276807)--(0.11208538290549924, 0.6068541965567044)--(0.1256836197720375, 0.6204524334232426)--(0.14491443030106116, 0.6204524334232426)--(0.15851266716759946, 0.6068541965567044);
\draw[dotted] (0.1585126670698458, 0.5411961003025665)--(0.14491443053705946, 0.5275978637697801)--(0.12568361953603924, 0.5275978637697802)--(0.11208538300325288, 0.5411961003025665)--(0.11208538300325288, 0.5604269113035867)--(0.12568361953603924, 0.574025147836373)--(0.1449144305370595, 0.574025147836373)--(0.1585126670698458, 0.5604269113035867)--(0.1585126670698458, 0.5411961003025665);
\draw[dotted] (0.11208538213562175, 0.4947688153683424)--(0.12568361866840805, 0.5083670519011287)--(0.12568361866840805, 0.527597862902149)--(0.1120853821356218, 0.5411960994349354)--(0.0928545711346015, 0.5411960994349354)--(0.07925633460181519, 0.527597862902149)--(0.07925633460181525, 0.5083670519011287)--(0.0928545711346015, 0.4947688153683424)--(0.11208538213562175, 0.4947688153683424);
\draw[dotted] (0.046427285645485594, 0.4947688153683424)--(0.03282904911269929, 0.5083670519011287)--(0.03282904911269929, 0.5275978629021489)--(0.046427285645485594, 0.5411960994349354)--(0.06565809664650585, 0.5411960994349354)--(0.0792563331792922, 0.527597862902149)--(0.0792563331792922, 0.5083670519011287)--(0.06565809664650585, 0.4947688153683424)--(0.046427285645485594, 0.4947688153683424);
\draw[dotted] (6.135078556290807e-10, 0.7653668643378118)--(6.13507911140232e-10, 0.746136053808788)--(0.013598237480046238, 0.7325378169422497)--(0.03282904800906988, 0.7325378169422497)--(0.04642728487560821, 0.746136053808788)--(0.04642728487560821, 0.7653668643378118)--(0.03282904800906988, 0.77896510120435)--(0.013598237480046182, 0.77896510120435)--(6.135078556290807e-10, 0.7653668643378118);
\draw[dotted] (6.135078556290807e-10, 0.6997087683196721)--(6.135078556290807e-10, 0.7189395788486959)--(0.013598237480046238, 0.7325378157152341)--(0.03282904800906988, 0.7325378157152341)--(0.04642728487560821, 0.7189395788486959)--(0.04642728487560821, 0.6997087683196721)--(0.03282904800906988, 0.6861105314531338)--(0.013598237480046182, 0.6861105314531338)--(6.135078556290807e-10, 0.6997087683196721);
\draw[dotted] (0.04642728588148387, 0.6532814830516962)--(0.06565809641050752, 0.6532814830516962)--(0.07925633327704584, 0.6668797199182344)--(0.07925633327704584, 0.6861105304472581)--(0.06565809641050752, 0.6997087673137964)--(0.04642728588148387, 0.6997087673137964)--(0.032829049014945544, 0.6861105304472581)--(0.032829049014945544, 0.6668797199182344)--(0.04642728588148387, 0.6532814830516962);
\draw[dotted] (0.11208538189962347, 0.6532814830516962)--(0.09285457137059977, 0.6532814830516962)--(0.0792563345040615, 0.6668797199182344)--(0.0792563345040615, 0.6861105304472581)--(0.09285457137059977, 0.6997087673137964)--(0.11208538189962347, 0.6997087673137964)--(0.1256836187661618, 0.6861105304472581)--(0.1256836187661618, 0.6668797199182344)--(0.11208538189962347, 0.6532814830516962);
\draw[dotted] (0.15851266716759946, 0.6997087683196721)--(0.15851266716759946, 0.7189395788486957)--(0.14491443030106116, 0.732537815715234)--(0.12568361977203746, 0.7325378157152341)--(0.11208538290549913, 0.7189395788486957)--(0.11208538290549913, 0.6997087683196721)--(0.12568361977203746, 0.6861105314531338)--(0.14491443030106116, 0.6861105314531338)--(0.15851266716759946, 0.6997087683196721);
\draw[dotted] (0.1585126670698458, 0.76536686457381)--(0.14491443053705946, 0.7789651011065963)--(0.12568361953603918, 0.7789651011065963)--(0.11208538300325288, 0.76536686457381)--(0.11208538300325288, 0.7461360535727897)--(0.12568361953603918, 0.7325378170400034)--(0.14491443053705946, 0.7325378170400034)--(0.1585126670698458, 0.7461360535727897)--(0.1585126670698458, 0.76536686457381);
\draw[dotted] (0.11208538213562175, 0.811794149508034)--(0.1256836186684081, 0.7981959129752477)--(0.1256836186684081, 0.7789651019742274)--(0.11208538213562175, 0.7653668654414412)--(0.0928545711346015, 0.7653668654414412)--(0.07925633460181519, 0.7789651019742274)--(0.07925633460181519, 0.7981959129752477)--(0.0928545711346015, 0.811794149508034)--(0.11208538213562175, 0.811794149508034);
\draw[dotted] (0.046427285645485594, 0.811794149508034)--(0.03282904911269929, 0.7981959129752477)--(0.03282904911269929, 0.7789651019742274)--(0.046427285645485594, 0.7653668654414412)--(0.06565809664650585, 0.7653668654414412)--(0.07925633317929215, 0.7789651019742274)--(0.07925633317929215, 0.7981959129752477)--(0.06565809664650585, 0.811794149508034)--(0.046427285645485594, 0.811794149508034);
\draw[dotted] (0.15851266817347498, 0.9238795318977788)--(0.17774347870249868, 0.9238795318977788)--(0.191341715569037, 0.9102812950312406)--(0.191341715569037, 0.8910504845022169)--(0.17774347870249868, 0.8774522476356786)--(0.15851266817347498, 0.8774522476356786)--(0.14491443130693674, 0.8910504845022169)--(0.14491443130693668, 0.9102812950312406)--(0.15851266817347498, 0.9238795318977788);
\draw[dotted] (0.2241707641916146, 0.9238795318977788)--(0.2049399536625909, 0.9238795318977788)--(0.1913417167960526, 0.9102812950312406)--(0.1913417167960526, 0.8910504845022169)--(0.20493995366259093, 0.8774522476356786)--(0.2241707641916146, 0.8774522476356786)--(0.23776900105815288, 0.8910504845022169)--(0.2377690010581529, 0.9102812950312406)--(0.2241707641916146, 0.9238795318977788);
\draw[dotted] (0.2705980494595906, 0.8774522466298029)--(0.2705980494595906, 0.8582214361007792)--(0.25699981259305227, 0.844623199234241)--(0.23776900206402862, 0.8446231992342409)--(0.22417076519749032, 0.8582214361007792)--(0.22417076519749032, 0.8774522466298029)--(0.2377690020640286, 0.8910504834963412)--(0.25699981259305227, 0.8910504834963412)--(0.2705980494595906, 0.8774522466298029);
\draw[dotted] (0.2705980494595906, 0.8117941506116633)--(0.2705980494595906, 0.831024961140687)--(0.25699981259305227, 0.8446231980072253)--(0.23776900206402862, 0.8446231980072253)--(0.22417076519749032, 0.831024961140687)--(0.22417076519749032, 0.8117941506116633)--(0.23776900206402862, 0.798195913745125)--(0.25699981259305227, 0.798195913745125)--(0.2705980494595906, 0.8117941506116633);
\draw[dotted] (0.22417076419161464, 0.7653668653436874)--(0.20493995366259093, 0.7653668653436873)--(0.19134171679605266, 0.7789651022102256)--(0.1913417167960527, 0.7981959127392493)--(0.20493995366259093, 0.8117941496057876)--(0.22417076419161464, 0.8117941496057876)--(0.23776900105815293, 0.7981959127392493)--(0.23776900105815293, 0.7789651022102256)--(0.22417076419161464, 0.7653668653436874);
\draw[dotted] (0.15851266793747676, 0.765366865441441)--(0.14491443140469046, 0.7789651019742273)--(0.14491443140469046, 0.7981959129752476)--(0.15851266793747676, 0.8117941495080339)--(0.17774347893849704, 0.8117941495080339)--(0.19134171547128334, 0.7981959129752476)--(0.19134171547128334, 0.7789651019742273)--(0.17774347893849704, 0.765366865441441)--(0.15851266793747676, 0.765366865441441);
\draw[dotted] (0.11208538300325271, 0.8117941503756649)--(0.12568361953603907, 0.7981959138428787)--(0.14491443053705932, 0.7981959138428787)--(0.15851266706984563, 0.8117941503756649)--(0.15851266706984563, 0.8310249613766852)--(0.14491443053705932, 0.8446231979094716)--(0.12568361953603902, 0.8446231979094715)--(0.11208538300325271, 0.8310249613766852)--(0.11208538300325271, 0.8117941503756649);
\draw[dotted] (0.11208538300325271, 0.8774522468658011)--(0.12568361953603896, 0.8910504833985874)--(0.14491443053705927, 0.8910504833985874)--(0.1585126670698456, 0.8774522468658011)--(0.1585126670698456, 0.8582214358647808)--(0.1449144305370593, 0.8446231993319946)--(0.12568361953603902, 0.8446231993319946)--(0.11208538300325271, 0.8582214358647808)--(0.11208538300325271, 0.8774522468658011);
\draw[dotted] (-0.38268343220872014, 0.9238795318000252)--(-0.39628166874150644, 0.9102812952672389)--(-0.39628166874150644, 0.8910504842662186)--(-0.38268343220872014, 0.8774522477334323)--(-0.3634526212076999, 0.8774522477334323)--(-0.3498543846749136, 0.8910504842662186)--(-0.3498543846749136, 0.9102812952672389)--(-0.3634526212076999, 0.9238795318000252)--(-0.38268343220872014, 0.9238795318000252);
\draw[dotted] (-0.4291107171429442, 0.8774522468658013)--(-0.41551248061015783, 0.8910504833985875)--(-0.3962816696091375, 0.8910504833985875)--(-0.3826834330763512, 0.8774522468658013)--(-0.3826834330763512, 0.858221435864781)--(-0.3962816696091375, 0.8446231993319947)--(-0.41551248061015783, 0.8446231993319947)--(-0.4291107171429442, 0.858221435864781)--(-0.4291107171429442, 0.8774522468658013);
\draw[dotted] (-0.4291107171429442, 0.811794150375665)--(-0.41551248061015783, 0.7981959138428787)--(-0.3962816696091375, 0.7981959138428787)--(-0.3826834330763512, 0.811794150375665)--(-0.3826834330763512, 0.8310249613766854)--(-0.3962816696091375, 0.8446231979094716)--(-0.41551248061015783, 0.8446231979094716)--(-0.4291107171429442, 0.8310249613766854)--(-0.4291107171429442, 0.811794150375665);
\draw[dotted] (-0.3826834322087202, 0.7653668654414411)--(-0.3962816687415065, 0.7789651019742274)--(-0.39628166874150644, 0.7981959129752476)--(-0.38268343220872014, 0.811794149508034)--(-0.3634526212076999, 0.811794149508034)--(-0.3498543846749136, 0.7981959129752476)--(-0.3498543846749136, 0.7789651019742273)--(-0.3634526212076999, 0.7653668654414411)--(-0.3826834322087202, 0.7653668654414411);
\draw[dotted] (-0.31702533571858393, 0.7653668654414411)--(-0.3034270991857977, 0.7789651019742273)--(-0.3034270991857977, 0.7981959129752476)--(-0.31702533571858393, 0.811794149508034)--(-0.33625614671960424, 0.811794149508034)--(-0.34985438325239054, 0.7981959129752476)--(-0.34985438325239054, 0.7789651019742273)--(-0.33625614671960424, 0.7653668654414411)--(-0.31702533571858393, 0.7653668654414411);
\draw[dotted] (-0.27059805068660625, 0.8117941506116633)--(-0.27059805068660625, 0.8310249611406869)--(-0.2841962875531446, 0.8446231980072253)--(-0.3034270980821683, 0.8446231980072253)--(-0.31702533494870655, 0.8310249611406869)--(-0.31702533494870655, 0.8117941506116633)--(-0.3034270980821683, 0.798195913745125)--(-0.2841962875531446, 0.798195913745125)--(-0.27059805068660625, 0.8117941506116633);
\draw[dotted] (-0.27059805068660625, 0.8774522466298029)--(-0.27059805068660625, 0.8582214361007793)--(-0.2841962875531446, 0.844623199234241)--(-0.3034270980821683, 0.844623199234241)--(-0.31702533494870655, 0.8582214361007793)--(-0.31702533494870655, 0.8774522466298029)--(-0.3034270980821683, 0.8910504834963413)--(-0.2841962875531446, 0.8910504834963413)--(-0.27059805068660625, 0.8774522466298029);
\draw[dotted] (-0.3170253359545822, 0.9238795318977789)--(-0.33625614648360586, 0.9238795318977789)--(-0.3498543833501442, 0.9102812950312406)--(-0.3498543833501442, 0.8910504845022169)--(-0.3362561464836059, 0.8774522476356786)--(-0.3170253359545822, 0.8774522476356786)--(-0.3034270990880439, 0.8910504845022169)--(-0.3034270990880439, 0.9102812950312406)--(-0.3170253359545822, 0.9238795318977789);
\draw[dotted] (-0.5411960994349354, 0.76536686457381)--(-0.5275978629021492, 0.7789651011065963)--(-0.5083670519011289, 0.7789651011065963)--(-0.49476881536834255, 0.76536686457381)--(-0.49476881536834255, 0.7461360535727897)--(-0.5083670519011289, 0.7325378170400034)--(-0.5275978629021492, 0.7325378170400034)--(-0.5411960994349354, 0.7461360535727897)--(-0.5411960994349354, 0.76536686457381);
\draw[dotted] (-0.4947688145007115, 0.811794149508034)--(-0.5083670510334978, 0.7981959129752476)--(-0.5083670510334978, 0.7789651019742274)--(-0.4947688145007115, 0.7653668654414411)--(-0.4755380034996912, 0.7653668654414411)--(-0.46193976696690486, 0.7789651019742274)--(-0.46193976696690486, 0.7981959129752476)--(-0.47553800349969116, 0.811794149508034)--(-0.4947688145007115, 0.811794149508034);
\draw[dotted] (-0.4291107180105752, 0.811794149508034)--(-0.4155124814777889, 0.7981959129752476)--(-0.41551248147778896, 0.7789651019742274)--(-0.4291107180105752, 0.7653668654414411)--(-0.4483415290115955, 0.7653668654414411)--(-0.4619397655443818, 0.7789651019742274)--(-0.4619397655443818, 0.7981959129752476)--(-0.4483415290115955, 0.811794149508034)--(-0.4291107180105752, 0.811794149508034);
\draw[dotted] (-0.3826834330763512, 0.76536686457381)--(-0.3962816696091376, 0.7789651011065963)--(-0.41551248061015783, 0.7789651011065963)--(-0.4291107171429442, 0.76536686457381)--(-0.4291107171429442, 0.7461360535727897)--(-0.41551248061015783, 0.7325378170400034)--(-0.3962816696091375, 0.7325378170400034)--(-0.3826834330763512, 0.7461360535727897)--(-0.3826834330763512, 0.76536686457381);
\draw[dotted] (-0.3826834330763512, 0.6997087680836738)--(-0.3962816696091375, 0.6861105315508875)--(-0.41551248061015783, 0.6861105315508875)--(-0.4291107171429442, 0.6997087680836738)--(-0.4291107171429442, 0.718939579084694)--(-0.41551248061015783, 0.7325378156174803)--(-0.3962816696091375, 0.7325378156174803)--(-0.3826834330763512, 0.718939579084694)--(-0.3826834330763512, 0.6997087680836738);
\draw[dotted] (-0.4291107182465735, 0.6532814830516962)--(-0.4483415287755972, 0.6532814830516962)--(-0.46193976564213546, 0.6668797199182344)--(-0.46193976564213546, 0.6861105304472581)--(-0.4483415287755972, 0.6997087673137964)--(-0.4291107182465735, 0.6997087673137964)--(-0.4155124813800352, 0.6861105304472581)--(-0.4155124813800352, 0.6668797199182344)--(-0.4291107182465735, 0.6532814830516962);
\draw[dotted] (-0.4947688142647132, 0.6532814830516961)--(-0.4755380037356895, 0.6532814830516961)--(-0.46193976686915117, 0.6668797199182344)--(-0.46193976686915117, 0.6861105304472581)--(-0.4755380037356895, 0.6997087673137964)--(-0.4947688142647132, 0.6997087673137964)--(-0.5083670511312515, 0.6861105304472581)--(-0.5083670511312515, 0.6668797199182344)--(-0.4947688142647132, 0.6532814830516961);
\draw[dotted] (-0.5411960995326891, 0.6997087683196721)--(-0.5411960995326891, 0.7189395788486957)--(-0.5275978626661508, 0.732537815715234)--(-0.5083670521371271, 0.732537815715234)--(-0.4947688152705888, 0.7189395788486957)--(-0.4947688152705888, 0.6997087683196721)--(-0.5083670521371271, 0.6861105314531337)--(-0.5275978626661508, 0.6861105314531337)--(-0.5411960995326891, 0.6997087683196721);
\draw[dotted] (-0.5411960994349354, 0.5411961003025665)--(-0.5275978629021492, 0.5275978637697802)--(-0.5083670519011289, 0.5275978637697802)--(-0.49476881536834255, 0.5411961003025665)--(-0.49476881536834255, 0.5604269113035868)--(-0.5083670519011289, 0.5740251478363732)--(-0.5275978629021492, 0.5740251478363732)--(-0.5411960994349354, 0.5604269113035868)--(-0.5411960994349354, 0.5411961003025665);
\draw[dotted] (-0.4947688145007115, 0.49476881536834255)--(-0.5083670510334978, 0.508367051901129)--(-0.5083670510334978, 0.5275978629021492)--(-0.4947688145007115, 0.5411960994349354)--(-0.4755380034996912, 0.5411960994349354)--(-0.4619397669669049, 0.5275978629021492)--(-0.4619397669669049, 0.508367051901129)--(-0.4755380034996912, 0.49476881536834255)--(-0.4947688145007115, 0.49476881536834255);
\draw[dotted] (-0.4291107180105752, 0.49476881536834255)--(-0.41551248147778896, 0.508367051901129)--(-0.41551248147778896, 0.5275978629021492)--(-0.4291107180105752, 0.5411960994349354)--(-0.4483415290115955, 0.5411960994349354)--(-0.4619397655443818, 0.5275978629021492)--(-0.4619397655443818, 0.508367051901129)--(-0.4483415290115955, 0.49476881536834255)--(-0.4291107180105752, 0.49476881536834255);
\draw[dotted] (-0.3826834330763512, 0.5411961003025665)--(-0.3962816696091376, 0.5275978637697802)--(-0.41551248061015783, 0.5275978637697802)--(-0.4291107171429442, 0.5411961003025665)--(-0.4291107171429442, 0.5604269113035868)--(-0.41551248061015783, 0.5740251478363732)--(-0.3962816696091375, 0.5740251478363732)--(-0.3826834330763512, 0.5604269113035868)--(-0.3826834330763512, 0.5411961003025665);
\draw[dotted] (-0.3826834330763512, 0.6068541967927028)--(-0.3962816696091375, 0.620452433325489)--(-0.41551248061015783, 0.620452433325489)--(-0.4291107171429442, 0.6068541967927028)--(-0.4291107171429442, 0.5876233857916825)--(-0.41551248061015783, 0.5740251492588961)--(-0.3962816696091375, 0.5740251492588961)--(-0.3826834330763512, 0.5876233857916825)--(-0.3826834330763512, 0.6068541967927028);
\draw[dotted] (-0.4291107182465735, 0.6532814818246804)--(-0.4483415287755972, 0.6532814818246804)--(-0.46193976564213546, 0.6396832449581422)--(-0.46193976564213546, 0.6204524344291185)--(-0.4483415287755972, 0.6068541975625802)--(-0.4291107182465735, 0.6068541975625802)--(-0.4155124813800352, 0.6204524344291185)--(-0.4155124813800352, 0.6396832449581422)--(-0.4291107182465735, 0.6532814818246804);
\draw[dotted] (-0.4947688142647132, 0.6532814818246804)--(-0.4755380037356895, 0.6532814818246804)--(-0.46193976686915117, 0.6396832449581422)--(-0.46193976686915117, 0.6204524344291185)--(-0.4755380037356895, 0.6068541975625802)--(-0.4947688142647132, 0.6068541975625802)--(-0.5083670511312515, 0.6204524344291185)--(-0.5083670511312515, 0.6396832449581422)--(-0.4947688142647132, 0.6532814818246804);
\draw[dotted] (-0.5411960995326891, 0.6068541965567045)--(-0.5411960995326891, 0.5876233860276808)--(-0.5275978626661508, 0.5740251491611426)--(-0.5083670521371271, 0.5740251491611426)--(-0.4947688152705888, 0.5876233860276808)--(-0.4947688152705888, 0.6068541965567045)--(-0.5083670521371271, 0.6204524334232429)--(-0.5275978626661508, 0.6204524334232429)--(-0.5411960995326891, 0.6068541965567045);
\draw[dotted] (-0.3826834322087202, 0.38268343307635133)--(-0.39628166874150655, 0.3962816696091376)--(-0.39628166874150655, 0.4155124806101579)--(-0.3826834322087202, 0.4291107171429442)--(-0.36345262120769994, 0.4291107171429442)--(-0.34985438467491364, 0.4155124806101579)--(-0.34985438467491364, 0.3962816696091376)--(-0.36345262120769994, 0.38268343307635133)--(-0.3826834322087202, 0.38268343307635133);
\draw[dotted] (-0.4291107171429442, 0.4291107180105753)--(-0.4155124806101579, 0.41551248147778896)--(-0.39628166960913763, 0.41551248147778896)--(-0.38268343307635133, 0.4291107180105753)--(-0.38268343307635133, 0.4483415290115956)--(-0.3962816696091376, 0.4619397655443819)--(-0.4155124806101579, 0.4619397655443819)--(-0.4291107171429442, 0.4483415290115956)--(-0.4291107171429442, 0.4291107180105753);
\draw[dotted] (-0.4291107171429442, 0.4947688145007115)--(-0.4155124806101579, 0.5083670510334979)--(-0.3962816696091376, 0.5083670510334978)--(-0.38268343307635133, 0.4947688145007115)--(-0.38268343307635133, 0.47553800349969116)--(-0.3962816696091376, 0.4619397669669049)--(-0.4155124806101579, 0.4619397669669049)--(-0.4291107171429442, 0.47553800349969116)--(-0.4291107171429442, 0.4947688145007115);
\draw[dotted] (-0.3826834322087202, 0.5411960994349354)--(-0.3962816687415065, 0.5275978629021492)--(-0.3962816687415065, 0.5083670519011287)--(-0.3826834322087202, 0.49476881536834255)--(-0.36345262120769994, 0.49476881536834255)--(-0.34985438467491364, 0.5083670519011287)--(-0.3498543846749136, 0.5275978629021492)--(-0.36345262120769994, 0.5411960994349354)--(-0.3826834322087202, 0.5411960994349354);
\draw[dotted] (-0.317025335718584, 0.5411960994349354)--(-0.3034270991857977, 0.5275978629021492)--(-0.3034270991857977, 0.5083670519011287)--(-0.317025335718584, 0.49476881536834255)--(-0.33625614671960424, 0.49476881536834255)--(-0.3498543832523906, 0.5083670519011287)--(-0.34985438325239054, 0.5275978629021492)--(-0.33625614671960424, 0.5411960994349354)--(-0.317025335718584, 0.5411960994349354);
\draw[dotted] (-0.27059805068660636, 0.4947688142647132)--(-0.27059805068660636, 0.47553800373568955)--(-0.28419628755314463, 0.4619397668691512)--(-0.30342709808216833, 0.4619397668691512)--(-0.3170253349487066, 0.47553800373568955)--(-0.3170253349487066, 0.4947688142647132)--(-0.30342709808216833, 0.5083670511312515)--(-0.28419628755314463, 0.5083670511312515)--(-0.27059805068660636, 0.4947688142647132);
\draw[dotted] (-0.27059805068660636, 0.42911071824657354)--(-0.27059805068660636, 0.44834152877559724)--(-0.28419628755314463, 0.46193976564213546)--(-0.30342709808216833, 0.46193976564213546)--(-0.3170253349487066, 0.44834152877559724)--(-0.3170253349487066, 0.42911071824657354)--(-0.30342709808216833, 0.41551248138003527)--(-0.28419628755314463, 0.41551248138003527)--(-0.27059805068660636, 0.42911071824657354);
\draw[dotted] (-0.31702533595458227, 0.3826834329785975)--(-0.3362561464836059, 0.3826834329785975)--(-0.34985438335014424, 0.3962816698451359)--(-0.34985438335014424, 0.41551248037415955)--(-0.33625614648360597, 0.4291107172406979)--(-0.31702533595458227, 0.4291107172406979)--(-0.303427099088044, 0.41551248037415955)--(-0.303427099088044, 0.3962816698451359)--(-0.31702533595458227, 0.3826834329785975);
\draw[dotted] (-0.1585126679374768, 0.38268343307635133)--(-0.14491443140469049, 0.3962816696091376)--(-0.14491443140469049, 0.4155124806101579)--(-0.1585126679374768, 0.4291107171429442)--(-0.17774347893849707, 0.4291107171429442)--(-0.19134171547128334, 0.4155124806101579)--(-0.19134171547128334, 0.3962816696091376)--(-0.17774347893849707, 0.38268343307635133)--(-0.1585126679374768, 0.38268343307635133);
\draw[dotted] (-0.11208538300325283, 0.4291107180105752)--(-0.12568361953603913, 0.41551248147778885)--(-0.1449144305370594, 0.41551248147778885)--(-0.1585126670698457, 0.4291107180105752)--(-0.1585126670698457, 0.4483415290115955)--(-0.14491443053705938, 0.4619397655443818)--(-0.12568361953603913, 0.4619397655443818)--(-0.11208538300325283, 0.4483415290115955)--(-0.11208538300325283, 0.4291107180105752);
\draw[dotted] (-0.11208538300325283, 0.4947688145007114)--(-0.12568361953603913, 0.5083670510334977)--(-0.14491443053705938, 0.5083670510334977)--(-0.1585126670698457, 0.4947688145007114)--(-0.1585126670698457, 0.47553800349969116)--(-0.14491443053705938, 0.4619397669669048)--(-0.12568361953603913, 0.4619397669669048)--(-0.11208538300325283, 0.4755380034996911)--(-0.11208538300325283, 0.4947688145007114);
\draw[dotted] (-0.15851266793747673, 0.5411960994349354)--(-0.14491443140469046, 0.5275978629021492)--(-0.14491443140469049, 0.5083670519011287)--(-0.1585126679374768, 0.49476881536834255)--(-0.17774347893849707, 0.49476881536834255)--(-0.19134171547128334, 0.5083670519011287)--(-0.19134171547128334, 0.5275978629021492)--(-0.177743478938497, 0.5411960994349354)--(-0.15851266793747673, 0.5411960994349354);
\draw[dotted] (-0.22417076442761294, 0.5411960994349354)--(-0.23776900096039927, 0.5275978629021492)--(-0.23776900096039927, 0.5083670519011287)--(-0.22417076442761297, 0.49476881536834255)--(-0.20493995342659269, 0.49476881536834255)--(-0.1913417168938064, 0.5083670519011287)--(-0.19134171689380639, 0.5275978629021492)--(-0.20493995342659269, 0.5411960994349354)--(-0.22417076442761294, 0.5411960994349354);
\draw[dotted] (-0.27059804945959065, 0.4947688142647132)--(-0.27059804945959065, 0.4755380037356895)--(-0.2569998125930524, 0.4619397668691512)--(-0.23776900206402868, 0.4619397668691512)--(-0.22417076519749038, 0.4755380037356895)--(-0.22417076519749038, 0.4947688142647132)--(-0.23776900206402868, 0.5083670511312515)--(-0.2569998125930523, 0.5083670511312515)--(-0.27059804945959065, 0.4947688142647132);
\draw[dotted] (-0.27059804945959065, 0.42911071824657354)--(-0.27059804945959065, 0.44834152877559724)--(-0.2569998125930524, 0.46193976564213546)--(-0.23776900206402868, 0.46193976564213546)--(-0.2241707651974904, 0.44834152877559724)--(-0.2241707651974904, 0.42911071824657354)--(-0.2377690020640287, 0.41551248138003527)--(-0.2569998125930524, 0.41551248138003527)--(-0.27059804945959065, 0.42911071824657354);
\draw[dotted] (-0.22417076419161475, 0.3826834329785975)--(-0.2049399536625911, 0.3826834329785975)--(-0.19134171679605277, 0.3962816698451358)--(-0.19134171679605277, 0.41551248037415955)--(-0.20493995366259105, 0.4291107172406978)--(-0.22417076419161472, 0.4291107172406979)--(-0.23776900105815305, 0.41551248037415955)--(-0.23776900105815305, 0.3962816698451359)--(-0.22417076419161475, 0.3826834329785975);
\draw[dotted] (-6.135078556290807e-10, 0.5411961005385647)--(-6.135078556290807e-10, 0.5604269110675884)--(-0.013598237480046127, 0.5740251479341267)--(-0.03282904800906983, 0.5740251479341267)--(-0.0464272848756081, 0.5604269110675884)--(-0.0464272848756081, 0.5411961005385647)--(-0.03282904800906983, 0.5275978636720264)--(-0.013598237480046127, 0.5275978636720264)--(-6.135078556290807e-10, 0.5411961005385647);
\draw[dotted] (-6.135078556290807e-10, 0.6068541965567043)--(-6.135078556290807e-10, 0.5876233860276807)--(-0.013598237480046127, 0.5740251491611423)--(-0.03282904800906983, 0.5740251491611423)--(-0.0464272848756081, 0.5876233860276807)--(-0.0464272848756081, 0.6068541965567043)--(-0.03282904800906983, 0.6204524334232426)--(-0.013598237480046127, 0.6204524334232426)--(-6.135078556290807e-10, 0.6068541965567043);
\draw[dotted] (-0.046427285881483815, 0.6532814818246803)--(-0.06565809641050752, 0.6532814818246803)--(-0.07925633327704579, 0.639683244958142)--(-0.07925633327704579, 0.6204524344291182)--(-0.06565809641050752, 0.6068541975625801)--(-0.046427285881483815, 0.6068541975625801)--(-0.0328290490149456, 0.6204524344291182)--(-0.03282904901494549, 0.639683244958142)--(-0.046427285881483815, 0.6532814818246803);
\draw[dotted] (-0.11208538189962342, 0.6532814818246803)--(-0.09285457137059977, 0.6532814818246803)--(-0.07925633450406139, 0.639683244958142)--(-0.07925633450406139, 0.6204524344291182)--(-0.09285457137059977, 0.6068541975625801)--(-0.11208538189962342, 0.6068541975625801)--(-0.12568361876616174, 0.6204524344291182)--(-0.12568361876616174, 0.639683244958142)--(-0.11208538189962342, 0.6532814818246803);
\draw[dotted] (-0.15851266716759937, 0.6068541965567044)--(-0.1585126671675994, 0.5876233860276807)--(-0.14491443030106113, 0.5740251491611423)--(-0.1256836197720374, 0.5740251491611423)--(-0.11208538290549913, 0.5876233860276807)--(-0.11208538290549913, 0.6068541965567044)--(-0.1256836197720374, 0.6204524334232426)--(-0.14491443030106113, 0.6204524334232426)--(-0.15851266716759937, 0.6068541965567044);
\draw[dotted] (-0.1585126670698457, 0.5411961003025665)--(-0.1449144305370594, 0.5275978637697801)--(-0.12568361953603913, 0.5275978637697801)--(-0.11208538300325283, 0.5411961003025664)--(-0.11208538300325283, 0.5604269113035867)--(-0.12568361953603913, 0.5740251478363729)--(-0.1449144305370594, 0.574025147836373)--(-0.1585126670698457, 0.5604269113035867)--(-0.1585126670698457, 0.5411961003025665);
\draw[dotted] (-0.11208538213562169, 0.4947688153683424)--(-0.125683618668408, 0.5083670519011287)--(-0.125683618668408, 0.5275978629021489)--(-0.11208538213562169, 0.5411960994349352)--(-0.09285457113460144, 0.5411960994349352)--(-0.07925633460181514, 0.5275978629021489)--(-0.07925633460181514, 0.5083670519011287)--(-0.09285457113460144, 0.4947688153683424)--(-0.11208538213562169, 0.4947688153683424);
\draw[dotted] (-0.04642728564548554, 0.4947688153683424)--(-0.03282904911269924, 0.5083670519011287)--(-0.03282904911269924, 0.5275978629021489)--(-0.04642728564548554, 0.5411960994349352)--(-0.06565809664650585, 0.5411960994349352)--(-0.0792563331792922, 0.5275978629021489)--(-0.0792563331792922, 0.5083670519011287)--(-0.06565809664650585, 0.4947688153683424)--(-0.04642728564548554, 0.4947688153683424);
\draw[dotted] (-6.135078001179295e-10, 0.7653668643378118)--(-6.135078556290807e-10, 0.746136053808788)--(-0.013598237480046127, 0.7325378169422497)--(-0.03282904800906983, 0.7325378169422497)--(-0.0464272848756081, 0.746136053808788)--(-0.0464272848756081, 0.7653668643378116)--(-0.03282904800906983, 0.77896510120435)--(-0.013598237480046127, 0.77896510120435)--(-6.135078001179295e-10, 0.7653668643378118);
\draw[dotted] (-6.135078001179295e-10, 0.6997087683196721)--(-6.135078001179295e-10, 0.7189395788486957)--(-0.013598237480046127, 0.732537815715234)--(-0.03282904800906983, 0.732537815715234)--(-0.0464272848756081, 0.7189395788486957)--(-0.0464272848756081, 0.6997087683196721)--(-0.03282904800906983, 0.6861105314531338)--(-0.013598237480046127, 0.6861105314531337)--(-6.135078001179295e-10, 0.6997087683196721);
\draw[dotted] (-0.046427285881483815, 0.6532814830516962)--(-0.06565809641050746, 0.6532814830516962)--(-0.07925633327704579, 0.6668797199182344)--(-0.07925633327704579, 0.6861105304472581)--(-0.06565809641050746, 0.6997087673137964)--(-0.046427285881483815, 0.6997087673137964)--(-0.03282904901494549, 0.6861105304472581)--(-0.03282904901494543, 0.6668797199182344)--(-0.046427285881483815, 0.6532814830516962);
\draw[dotted] (-0.11208538189962336, 0.6532814830516962)--(-0.09285457137059971, 0.6532814830516962)--(-0.07925633450406139, 0.6668797199182344)--(-0.07925633450406139, 0.6861105304472581)--(-0.09285457137059971, 0.6997087673137964)--(-0.11208538189962336, 0.6997087673137964)--(-0.1256836187661617, 0.6861105304472581)--(-0.1256836187661617, 0.6668797199182344)--(-0.11208538189962336, 0.6532814830516962);
\draw[dotted] (-0.15851266716759937, 0.6997087683196721)--(-0.15851266716759937, 0.7189395788486957)--(-0.14491443030106105, 0.732537815715234)--(-0.1256836197720374, 0.732537815715234)--(-0.11208538290549908, 0.7189395788486957)--(-0.11208538290549908, 0.6997087683196721)--(-0.1256836197720374, 0.6861105314531337)--(-0.14491443030106105, 0.6861105314531338)--(-0.15851266716759937, 0.6997087683196721);
\draw[dotted] (-0.1585126670698457, 0.76536686457381)--(-0.1449144305370594, 0.7789651011065963)--(-0.12568361953603913, 0.7789651011065962)--(-0.11208538300325283, 0.76536686457381)--(-0.11208538300325283, 0.7461360535727897)--(-0.12568361953603913, 0.7325378170400034)--(-0.1449144305370594, 0.7325378170400034)--(-0.1585126670698457, 0.7461360535727897)--(-0.1585126670698457, 0.76536686457381);
\draw[dotted] (-0.11208538213562169, 0.811794149508034)--(-0.125683618668408, 0.7981959129752476)--(-0.125683618668408, 0.7789651019742274)--(-0.11208538213562169, 0.7653668654414411)--(-0.09285457113460138, 0.7653668654414411)--(-0.07925633460181514, 0.7789651019742274)--(-0.07925633460181514, 0.7981959129752476)--(-0.09285457113460138, 0.811794149508034)--(-0.11208538213562169, 0.811794149508034);
\draw[dotted] (-0.04642728564548554, 0.811794149508034)--(-0.03282904911269924, 0.7981959129752476)--(-0.03282904911269918, 0.7789651019742274)--(-0.04642728564548554, 0.7653668654414411)--(-0.06565809664650574, 0.7653668654414411)--(-0.0792563331792921, 0.7789651019742274)--(-0.0792563331792921, 0.7981959129752476)--(-0.06565809664650574, 0.811794149508034)--(-0.04642728564548554, 0.811794149508034);
\draw[dotted] (-0.15851266817347487, 0.9238795318977788)--(-0.17774347870249857, 0.9238795318977788)--(-0.1913417155690369, 0.9102812950312406)--(-0.1913417155690369, 0.8910504845022169)--(-0.17774347870249857, 0.8774522476356786)--(-0.15851266817347487, 0.8774522476356786)--(-0.14491443130693663, 0.8910504845022169)--(-0.14491443130693657, 0.9102812950312406)--(-0.15851266817347487, 0.9238795318977788);
\draw[dotted] (-0.2241707641916145, 0.9238795318977788)--(-0.2049399536625908, 0.9238795318977788)--(-0.1913417167960525, 0.9102812950312406)--(-0.1913417167960525, 0.8910504845022169)--(-0.20493995366259082, 0.8774522476356786)--(-0.2241707641916145, 0.8774522476356786)--(-0.23776900105815277, 0.8910504845022169)--(-0.2377690010581528, 0.9102812950312406)--(-0.2241707641916145, 0.9238795318977788);
\draw[dotted] (-0.2705980494595905, 0.8774522466298029)--(-0.2705980494595905, 0.8582214361007792)--(-0.25699981259305216, 0.844623199234241)--(-0.2377690020640285, 0.8446231992342409)--(-0.2241707651974902, 0.8582214361007792)--(-0.2241707651974902, 0.8774522466298029)--(-0.23776900206402848, 0.8910504834963412)--(-0.25699981259305216, 0.8910504834963412)--(-0.2705980494595905, 0.8774522466298029);
\draw[dotted] (-0.2705980494595905, 0.8117941506116633)--(-0.2705980494595905, 0.831024961140687)--(-0.25699981259305216, 0.8446231980072253)--(-0.2377690020640285, 0.8446231980072253)--(-0.2241707651974902, 0.831024961140687)--(-0.2241707651974902, 0.8117941506116633)--(-0.23776900206402854, 0.798195913745125)--(-0.25699981259305216, 0.798195913745125)--(-0.2705980494595905, 0.8117941506116633);
\draw[dotted] (-0.22417076419161455, 0.7653668653436874)--(-0.20493995366259085, 0.7653668653436873)--(-0.19134171679605258, 0.7789651022102256)--(-0.19134171679605258, 0.7981959127392493)--(-0.20493995366259085, 0.8117941496057876)--(-0.22417076419161452, 0.8117941496057876)--(-0.23776900105815285, 0.7981959127392493)--(-0.23776900105815285, 0.7789651022102256)--(-0.22417076419161455, 0.7653668653436874);
\draw[dotted] (-0.15851266793747668, 0.765366865441441)--(-0.14491443140469035, 0.7789651019742273)--(-0.14491443140469035, 0.7981959129752476)--(-0.15851266793747665, 0.8117941495080339)--(-0.17774347893849693, 0.8117941495080339)--(-0.19134171547128323, 0.7981959129752476)--(-0.19134171547128326, 0.7789651019742273)--(-0.17774347893849693, 0.765366865441441)--(-0.15851266793747668, 0.765366865441441);
\draw[dotted] (-0.11208538300325266, 0.8117941503756649)--(-0.12568361953603896, 0.7981959138428787)--(-0.1449144305370592, 0.7981959138428787)--(-0.15851266706984551, 0.8117941503756649)--(-0.15851266706984551, 0.8310249613766852)--(-0.1449144305370592, 0.8446231979094716)--(-0.1256836195360389, 0.8446231979094715)--(-0.11208538300325266, 0.8310249613766852)--(-0.11208538300325266, 0.8117941503756649);
\draw[dotted] (-0.1120853830032526, 0.8774522468658011)--(-0.12568361953603885, 0.8910504833985874)--(-0.14491443053705916, 0.8910504833985874)--(-0.1585126670698455, 0.8774522468658011)--(-0.1585126670698455, 0.8582214358647808)--(-0.14491443053705919, 0.8446231993319946)--(-0.1256836195360389, 0.8446231993319946)--(-0.1120853830032526, 0.8582214358647808)--(-0.1120853830032526, 0.8774522468658011);
\draw[dotted] (-0.9238795318000252, 0.3826834322087203)--(-0.9102812952672389, 0.3962816687415066)--(-0.8910504842662186, 0.3962816687415066)--(-0.8774522477334323, 0.3826834322087203)--(-0.8774522477334323, 0.36345262120770006)--(-0.8910504842662186, 0.34985438467491375)--(-0.9102812952672389, 0.34985438467491375)--(-0.9238795318000252, 0.36345262120770006)--(-0.9238795318000252, 0.3826834322087203);
\draw[dotted] (-0.8774522468658013, 0.4291107171429443)--(-0.8910504833985875, 0.415512480610158)--(-0.8910504833985875, 0.3962816696091377)--(-0.8774522468658013, 0.3826834330763514)--(-0.858221435864781, 0.3826834330763514)--(-0.8446231993319947, 0.3962816696091377)--(-0.8446231993319947, 0.415512480610158)--(-0.858221435864781, 0.4291107171429443)--(-0.8774522468658013, 0.4291107171429443);
\draw[dotted] (-0.8117941503756649, 0.4291107171429443)--(-0.7981959138428787, 0.415512480610158)--(-0.7981959138428787, 0.3962816696091377)--(-0.811794150375665, 0.3826834330763514)--(-0.8310249613766854, 0.3826834330763514)--(-0.8446231979094716, 0.3962816696091377)--(-0.8446231979094716, 0.415512480610158)--(-0.8310249613766852, 0.4291107171429443)--(-0.8117941503756649, 0.4291107171429443);
\draw[dotted] (-0.7653668654414411, 0.3826834322087203)--(-0.7789651019742273, 0.3962816687415066)--(-0.7981959129752476, 0.3962816687415066)--(-0.811794149508034, 0.3826834322087203)--(-0.811794149508034, 0.3634526212077)--(-0.7981959129752476, 0.34985438467491375)--(-0.7789651019742273, 0.34985438467491375)--(-0.7653668654414411, 0.36345262120770006)--(-0.7653668654414411, 0.3826834322087203);
\draw[dotted] (-0.7653668654414411, 0.3170253357185841)--(-0.7789651019742273, 0.3034270991857978)--(-0.7981959129752476, 0.3034270991857978)--(-0.811794149508034, 0.3170253357185841)--(-0.811794149508034, 0.33625614671960435)--(-0.7981959129752476, 0.34985438325239065)--(-0.7789651019742273, 0.34985438325239065)--(-0.7653668654414411, 0.33625614671960435)--(-0.7653668654414411, 0.3170253357185841);
\draw[dotted] (-0.8117941506116633, 0.2705980506866064)--(-0.8310249611406869, 0.2705980506866064)--(-0.8446231980072253, 0.28419628755314474)--(-0.8446231980072253, 0.3034270980821684)--(-0.8310249611406869, 0.3170253349487067)--(-0.8117941506116633, 0.3170253349487067)--(-0.798195913745125, 0.3034270980821684)--(-0.798195913745125, 0.28419628755314474)--(-0.8117941506116633, 0.2705980506866064);
\draw[dotted] (-0.8774522466298029, 0.2705980506866065)--(-0.8582214361007793, 0.2705980506866065)--(-0.844623199234241, 0.28419628755314474)--(-0.844623199234241, 0.3034270980821684)--(-0.8582214361007793, 0.3170253349487067)--(-0.8774522466298029, 0.3170253349487067)--(-0.8910504834963413, 0.3034270980821684)--(-0.8910504834963413, 0.28419628755314474)--(-0.8774522466298029, 0.2705980506866065);
\draw[dotted] (-0.9238795318977789, 0.3170253359545824)--(-0.9238795318977789, 0.336256146483606)--(-0.9102812950312406, 0.34985438335014435)--(-0.8910504845022169, 0.34985438335014435)--(-0.8774522476356786, 0.336256146483606)--(-0.8774522476356786, 0.3170253359545824)--(-0.8910504845022169, 0.3034270990880441)--(-0.9102812950312406, 0.3034270990880441)--(-0.9238795318977789, 0.3170253359545824);
\draw[dotted] (-0.76536686457381, 0.5411960994349355)--(-0.7789651011065962, 0.5275978629021493)--(-0.7789651011065962, 0.508367051901129)--(-0.76536686457381, 0.49476881536834266)--(-0.7461360535727897, 0.49476881536834266)--(-0.7325378170400033, 0.508367051901129)--(-0.7325378170400033, 0.5275978629021493)--(-0.7461360535727897, 0.5411960994349355)--(-0.76536686457381, 0.5411960994349355);
\draw[dotted] (-0.811794149508034, 0.49476881450071164)--(-0.7981959129752476, 0.5083670510334979)--(-0.7789651019742273, 0.5083670510334979)--(-0.7653668654414411, 0.4947688145007116)--(-0.7653668654414411, 0.47553800349969133)--(-0.7789651019742274, 0.461939766966905)--(-0.7981959129752476, 0.46193976696690503)--(-0.811794149508034, 0.47553800349969133)--(-0.811794149508034, 0.49476881450071164);
\draw[dotted] (-0.811794149508034, 0.4291107180105754)--(-0.7981959129752476, 0.4155124814777891)--(-0.7789651019742274, 0.4155124814777891)--(-0.7653668654414411, 0.4291107180105754)--(-0.7653668654414411, 0.44834152901159563)--(-0.7789651019742274, 0.46193976554438193)--(-0.7981959129752476, 0.461939765544382)--(-0.811794149508034, 0.4483415290115957)--(-0.811794149508034, 0.4291107180105754);
\draw[dotted] (-0.76536686457381, 0.3826834330763514)--(-0.7789651011065963, 0.3962816696091377)--(-0.7789651011065963, 0.415512480610158)--(-0.76536686457381, 0.4291107171429443)--(-0.7461360535727897, 0.4291107171429443)--(-0.7325378170400034, 0.415512480610158)--(-0.7325378170400034, 0.3962816696091377)--(-0.7461360535727897, 0.3826834330763514)--(-0.76536686457381, 0.3826834330763514);
\draw[dotted] (-0.6997087680836738, 0.38268343307635133)--(-0.6861105315508874, 0.3962816696091377)--(-0.6861105315508874, 0.41551248061015794)--(-0.6997087680836738, 0.4291107171429443)--(-0.718939579084694, 0.4291107171429443)--(-0.7325378156174803, 0.415512480610158)--(-0.7325378156174803, 0.3962816696091377)--(-0.718939579084694, 0.38268343307635133)--(-0.6997087680836738, 0.38268343307635133);
\draw[dotted] (-0.6532814830516961, 0.4291107182465736)--(-0.6532814830516961, 0.4483415287755973)--(-0.6668797199182344, 0.46193976564213557)--(-0.6861105304472581, 0.46193976564213557)--(-0.6997087673137964, 0.4483415287755973)--(-0.6997087673137964, 0.4291107182465736)--(-0.6861105304472581, 0.4155124813800353)--(-0.6668797199182344, 0.4155124813800353)--(-0.6532814830516961, 0.4291107182465736);
\draw[dotted] (-0.653281483051696, 0.4947688142647133)--(-0.653281483051696, 0.4755380037356896)--(-0.6668797199182344, 0.4619397668691513)--(-0.686110530447258, 0.4619397668691513)--(-0.6997087673137963, 0.4755380037356896)--(-0.6997087673137963, 0.4947688142647133)--(-0.686110530447258, 0.5083670511312516)--(-0.6668797199182344, 0.5083670511312516)--(-0.653281483051696, 0.4947688142647133);
\draw[dotted] (-0.699708768319672, 0.5411960995326892)--(-0.7189395788486956, 0.5411960995326892)--(-0.732537815715234, 0.5275978626661509)--(-0.732537815715234, 0.5083670521371273)--(-0.7189395788486956, 0.49476881527058897)--(-0.699708768319672, 0.49476881527058897)--(-0.6861105314531337, 0.5083670521371273)--(-0.6861105314531337, 0.5275978626661509)--(-0.699708768319672, 0.5411960995326892);
\draw[dotted] (-0.5411961003025665, 0.5411960994349355)--(-0.5275978637697802, 0.5275978629021493)--(-0.5275978637697802, 0.508367051901129)--(-0.5411961003025665, 0.49476881536834266)--(-0.5604269113035868, 0.49476881536834266)--(-0.5740251478363732, 0.508367051901129)--(-0.5740251478363732, 0.5275978629021493)--(-0.5604269113035868, 0.5411960994349355)--(-0.5411961003025665, 0.5411960994349355);
\draw[dotted] (-0.49476881536834255, 0.49476881450071153)--(-0.5083670519011287, 0.5083670510334979)--(-0.5275978629021492, 0.5083670510334979)--(-0.5411960994349354, 0.4947688145007116)--(-0.5411960994349354, 0.47553800349969133)--(-0.5275978629021492, 0.46193976696690503)--(-0.5083670519011287, 0.461939766966905)--(-0.49476881536834255, 0.4755380034996913)--(-0.49476881536834255, 0.49476881450071153);
\draw[dotted] (-0.49476881536834255, 0.4291107180105753)--(-0.5083670519011287, 0.4155124814777891)--(-0.5275978629021492, 0.4155124814777891)--(-0.5411960994349354, 0.4291107180105754)--(-0.5411960994349354, 0.44834152901159563)--(-0.5275978629021492, 0.46193976554438193)--(-0.5083670519011287, 0.4619397655443819)--(-0.49476881536834255, 0.44834152901159563)--(-0.49476881536834255, 0.4291107180105753);
\draw[dotted] (-0.5411961003025665, 0.38268343307635133)--(-0.5275978637697802, 0.3962816696091377)--(-0.5275978637697802, 0.41551248061015794)--(-0.5411961003025665, 0.4291107171429443)--(-0.5604269113035868, 0.4291107171429443)--(-0.5740251478363732, 0.41551248061015794)--(-0.5740251478363732, 0.39628166960913763)--(-0.5604269113035868, 0.38268343307635133)--(-0.5411961003025665, 0.38268343307635133);
\draw[dotted] (-0.6068541967927027, 0.38268343307635133)--(-0.620452433325489, 0.3962816696091377)--(-0.620452433325489, 0.41551248061015794)--(-0.6068541967927028, 0.4291107171429443)--(-0.5876233857916825, 0.4291107171429443)--(-0.5740251492588961, 0.41551248061015794)--(-0.5740251492588961, 0.39628166960913763)--(-0.5876233857916824, 0.38268343307635133)--(-0.6068541967927027, 0.38268343307635133);
\draw[dotted] (-0.6532814818246804, 0.4291107182465736)--(-0.6532814818246804, 0.4483415287755973)--(-0.6396832449581421, 0.46193976564213557)--(-0.6204524344291185, 0.46193976564213557)--(-0.6068541975625801, 0.4483415287755973)--(-0.6068541975625802, 0.4291107182465736)--(-0.6204524344291185, 0.4155124813800353)--(-0.6396832449581421, 0.4155124813800353)--(-0.6532814818246804, 0.4291107182465736);
\draw[dotted] (-0.6532814818246804, 0.4947688142647133)--(-0.6532814818246804, 0.4755380037356896)--(-0.6396832449581421, 0.4619397668691513)--(-0.6204524344291185, 0.4619397668691513)--(-0.6068541975625801, 0.4755380037356896)--(-0.6068541975625801, 0.4947688142647133)--(-0.6204524344291185, 0.5083670511312516)--(-0.6396832449581421, 0.5083670511312516)--(-0.6532814818246804, 0.4947688142647133);
\draw[dotted] (-0.6068541965567045, 0.5411960995326892)--(-0.5876233860276807, 0.5411960995326892)--(-0.5740251491611424, 0.5275978626661509)--(-0.5740251491611424, 0.5083670521371273)--(-0.5876233860276807, 0.49476881527058897)--(-0.6068541965567045, 0.49476881527058897)--(-0.6204524334232427, 0.5083670521371273)--(-0.6204524334232427, 0.5275978626661509)--(-0.6068541965567045, 0.5411960995326892);
\draw[dotted] (-0.38268343307635133, 0.3826834322087203)--(-0.3962816696091376, 0.3962816687415066)--(-0.4155124806101579, 0.3962816687415066)--(-0.4291107171429442, 0.3826834322087203)--(-0.4291107171429442, 0.3634526212077)--(-0.4155124806101579, 0.3498543846749137)--(-0.3962816696091376, 0.3498543846749137)--(-0.38268343307635133, 0.3634526212077)--(-0.38268343307635133, 0.3826834322087203);
\draw[dotted] (-0.4291107180105752, 0.42911071714294424)--(-0.41551248147778896, 0.41551248061015794)--(-0.41551248147778896, 0.3962816696091377)--(-0.4291107180105753, 0.3826834330763514)--(-0.4483415290115956, 0.3826834330763514)--(-0.4619397655443819, 0.3962816696091377)--(-0.4619397655443818, 0.41551248061015794)--(-0.4483415290115955, 0.42911071714294424)--(-0.4291107180105752, 0.42911071714294424);
\draw[dotted] (-0.4947688145007114, 0.42911071714294424)--(-0.5083670510334978, 0.41551248061015794)--(-0.5083670510334978, 0.3962816696091377)--(-0.4947688145007115, 0.3826834330763514)--(-0.47553800349969116, 0.3826834330763514)--(-0.4619397669669049, 0.3962816696091377)--(-0.4619397669669048, 0.41551248061015794)--(-0.4755380034996911, 0.42911071714294424)--(-0.4947688145007114, 0.42911071714294424);
\draw[dotted] (-0.5411960994349354, 0.3826834322087203)--(-0.5275978629021492, 0.3962816687415066)--(-0.5083670519011287, 0.3962816687415066)--(-0.49476881536834255, 0.3826834322087203)--(-0.49476881536834255, 0.3634526212077)--(-0.5083670519011287, 0.3498543846749137)--(-0.5275978629021492, 0.3498543846749137)--(-0.5411960994349354, 0.3634526212077)--(-0.5411960994349354, 0.3826834322087203);
\draw[dotted] (-0.5411960994349354, 0.3170253357185841)--(-0.5275978629021492, 0.3034270991857978)--(-0.5083670519011287, 0.3034270991857978)--(-0.49476881536834255, 0.3170253357185841)--(-0.49476881536834255, 0.33625614671960435)--(-0.5083670519011287, 0.34985438325239065)--(-0.5275978629021492, 0.34985438325239065)--(-0.5411960994349354, 0.33625614671960435)--(-0.5411960994349354, 0.3170253357185841);
\draw[dotted] (-0.4947688142647132, 0.2705980506866064)--(-0.47553800373568955, 0.2705980506866064)--(-0.4619397668691512, 0.28419628755314474)--(-0.4619397668691512, 0.3034270980821684)--(-0.47553800373568955, 0.3170253349487067)--(-0.4947688142647132, 0.31702533494870666)--(-0.5083670511312515, 0.3034270980821684)--(-0.5083670511312515, 0.2841962875531447)--(-0.4947688142647132, 0.2705980506866064);
\draw[dotted] (-0.42911071824657354, 0.2705980506866064)--(-0.44834152877559724, 0.2705980506866064)--(-0.46193976564213546, 0.2841962875531447)--(-0.46193976564213546, 0.3034270980821684)--(-0.44834152877559724, 0.31702533494870666)--(-0.42911071824657354, 0.31702533494870666)--(-0.41551248138003527, 0.3034270980821684)--(-0.41551248138003527, 0.2841962875531447)--(-0.42911071824657354, 0.2705980506866064);
\draw[dotted] (-0.3826834329785975, 0.3170253359545823)--(-0.3826834329785975, 0.336256146483606)--(-0.3962816698451359, 0.3498543833501443)--(-0.41551248037415955, 0.3498543833501443)--(-0.4291107172406979, 0.336256146483606)--(-0.4291107172406979, 0.3170253359545824)--(-0.41551248037415955, 0.30342709908804405)--(-0.3962816698451359, 0.30342709908804405)--(-0.3826834329785975, 0.3170253359545823);
\draw[dotted] (-0.38268343307635133, 0.15851266793747687)--(-0.3962816696091376, 0.14491443140469054)--(-0.4155124806101579, 0.14491443140469054)--(-0.4291107171429442, 0.15851266793747687)--(-0.4291107171429442, 0.17774347893849715)--(-0.4155124806101579, 0.19134171547128345)--(-0.3962816696091376, 0.19134171547128345)--(-0.38268343307635133, 0.17774347893849715)--(-0.38268343307635133, 0.15851266793747687);
\draw[dotted] (-0.4291107180105753, 0.11208538300325288)--(-0.41551248147778896, 0.12568361953603918)--(-0.41551248147778885, 0.14491443053705946)--(-0.4291107180105752, 0.15851266706984574)--(-0.4483415290115955, 0.15851266706984574)--(-0.4619397655443818, 0.14491443053705946)--(-0.4619397655443819, 0.12568361953603918)--(-0.4483415290115956, 0.11208538300325288)--(-0.4291107180105753, 0.11208538300325288);
\draw[dotted] (-0.4947688145007114, 0.11208538300325288)--(-0.5083670510334978, 0.12568361953603918)--(-0.5083670510334978, 0.14491443053705946)--(-0.4947688145007114, 0.15851266706984576)--(-0.47553800349969116, 0.15851266706984576)--(-0.4619397669669048, 0.14491443053705946)--(-0.4619397669669049, 0.12568361953603918)--(-0.4755380034996911, 0.11208538300325288)--(-0.4947688145007114, 0.11208538300325288);
\draw[dotted] (-0.5411960994349354, 0.15851266793747684)--(-0.5275978629021492, 0.14491443140469054)--(-0.5083670519011287, 0.14491443140469054)--(-0.49476881536834255, 0.15851266793747687)--(-0.49476881536834255, 0.17774347893849712)--(-0.5083670519011287, 0.19134171547128345)--(-0.5275978629021492, 0.19134171547128345)--(-0.5411960994349354, 0.17774347893849712)--(-0.5411960994349354, 0.15851266793747684);
\draw[dotted] (-0.5411960994349354, 0.22417076442761305)--(-0.5275978629021492, 0.23776900096039935)--(-0.5083670519011287, 0.23776900096039935)--(-0.49476881536834255, 0.22417076442761308)--(-0.49476881536834255, 0.2049399534265928)--(-0.5083670519011287, 0.19134171689380647)--(-0.5275978629021492, 0.19134171689380647)--(-0.5411960994349354, 0.20493995342659277)--(-0.5411960994349354, 0.22417076442761305);
\draw[dotted] (-0.4947688142647132, 0.27059804945959076)--(-0.4755380037356895, 0.27059804945959076)--(-0.4619397668691512, 0.25699981259305243)--(-0.4619397668691512, 0.23776900206402873)--(-0.4755380037356895, 0.22417076519749043)--(-0.4947688142647132, 0.22417076519749046)--(-0.5083670511312515, 0.23776900206402876)--(-0.5083670511312515, 0.25699981259305243)--(-0.4947688142647132, 0.27059804945959076);
\draw[dotted] (-0.42911071824657354, 0.27059804945959076)--(-0.44834152877559724, 0.27059804945959076)--(-0.46193976564213546, 0.2569998125930525)--(-0.46193976564213546, 0.23776900206402876)--(-0.44834152877559724, 0.22417076519749046)--(-0.42911071824657354, 0.22417076519749046)--(-0.41551248138003527, 0.23776900206402876)--(-0.41551248138003527, 0.25699981259305243)--(-0.42911071824657354, 0.27059804945959076);
\draw[dotted] (-0.3826834329785975, 0.22417076419161483)--(-0.3826834329785975, 0.20493995366259113)--(-0.3962816698451358, 0.19134171679605283)--(-0.41551248037415955, 0.19134171679605283)--(-0.4291107172406978, 0.20493995366259113)--(-0.4291107172406979, 0.22417076419161483)--(-0.41551248037415955, 0.2377690010581531)--(-0.3962816698451359, 0.2377690010581531)--(-0.3826834329785975, 0.22417076419161483);
\draw[dotted] (-0.5411961005385648, 6.135079666513832e-10)--(-0.5604269110675885, 6.135079666513832e-10)--(-0.5740251479341267, 0.013598237480046238)--(-0.5740251479341267, 0.03282904800906994)--(-0.5604269110675885, 0.046427284875608266)--(-0.5411961005385648, 0.046427284875608266)--(-0.5275978636720264, 0.03282904800906994)--(-0.5275978636720264, 0.013598237480046238)--(-0.5411961005385648, 6.135079666513832e-10);
\draw[dotted] (-0.6068541965567044, 6.135079666513832e-10)--(-0.5876233860276807, 6.135079666513832e-10)--(-0.5740251491611423, 0.013598237480046238)--(-0.5740251491611423, 0.03282904800906994)--(-0.5876233860276807, 0.046427284875608266)--(-0.6068541965567044, 0.046427284875608266)--(-0.6204524334232426, 0.03282904800906994)--(-0.6204524334232426, 0.013598237480046238)--(-0.6068541965567044, 6.135079666513832e-10);
\draw[dotted] (-0.6532814818246804, 0.046427285881483926)--(-0.6532814818246804, 0.06565809641050763)--(-0.639683244958142, 0.0792563332770459)--(-0.6204524344291183, 0.0792563332770459)--(-0.6068541975625801, 0.06565809641050763)--(-0.6068541975625801, 0.046427285881483926)--(-0.6204524344291183, 0.032829049014945655)--(-0.639683244958142, 0.0328290490149456)--(-0.6532814818246804, 0.046427285881483926);
\draw[dotted] (-0.6532814818246804, 0.11208538189962353)--(-0.6532814818246804, 0.09285457137059988)--(-0.639683244958142, 0.07925633450406155)--(-0.6204524344291183, 0.07925633450406155)--(-0.6068541975625801, 0.09285457137059988)--(-0.6068541975625801, 0.11208538189962353)--(-0.6204524344291183, 0.12568361876616185)--(-0.639683244958142, 0.12568361876616185)--(-0.6532814818246804, 0.11208538189962353);
\draw[dotted] (-0.6068541965567044, 0.15851266716759949)--(-0.5876233860276807, 0.15851266716759954)--(-0.5740251491611423, 0.14491443030106121)--(-0.5740251491611423, 0.1256836197720375)--(-0.5876233860276807, 0.1120853829054993)--(-0.6068541965567044, 0.1120853829054993)--(-0.6204524334232426, 0.1256836197720375)--(-0.6204524334232426, 0.14491443030106121)--(-0.6068541965567044, 0.15851266716759949);
\draw[dotted] (-0.5411961003025665, 0.15851266706984582)--(-0.5275978637697802, 0.14491443053705952)--(-0.5275978637697802, 0.12568361953603924)--(-0.5411961003025665, 0.11208538300325294)--(-0.5604269113035867, 0.11208538300325294)--(-0.574025147836373, 0.12568361953603924)--(-0.574025147836373, 0.14491443053705952)--(-0.5604269113035867, 0.15851266706984582)--(-0.5411961003025665, 0.15851266706984582);
\draw[dotted] (-0.4947688153683424, 0.11208538213562175)--(-0.5083670519011287, 0.1256836186684081)--(-0.527597862902149, 0.1256836186684081)--(-0.5411960994349354, 0.1120853821356218)--(-0.5411960994349354, 0.09285457113460155)--(-0.527597862902149, 0.07925633460181525)--(-0.5083670519011287, 0.07925633460181525)--(-0.49476881536834244, 0.09285457113460155)--(-0.4947688153683424, 0.11208538213562175);
\draw[dotted] (-0.4947688153683424, 0.04642728564548565)--(-0.5083670519011287, 0.03282904911269935)--(-0.527597862902149, 0.03282904911269935)--(-0.5411960994349354, 0.04642728564548565)--(-0.5411960994349354, 0.0656580966465059)--(-0.527597862902149, 0.07925633317929226)--(-0.5083670519011287, 0.0792563331792922)--(-0.4947688153683424, 0.0656580966465059)--(-0.4947688153683424, 0.04642728564548565);
\draw[dotted] (-0.7653668643378118, 6.13507911140232e-10)--(-0.746136053808788, 6.135079666513832e-10)--(-0.7325378169422498, 0.013598237480046238)--(-0.7325378169422498, 0.03282904800906994)--(-0.746136053808788, 0.046427284875608266)--(-0.7653668643378118, 0.046427284875608266)--(-0.77896510120435, 0.03282904800906994)--(-0.77896510120435, 0.013598237480046238)--(-0.7653668643378118, 6.13507911140232e-10);
\draw[dotted] (-0.6997087683196721, 6.13507911140232e-10)--(-0.7189395788486959, 6.13507911140232e-10)--(-0.7325378157152341, 0.013598237480046238)--(-0.7325378157152341, 0.03282904800906994)--(-0.7189395788486959, 0.046427284875608155)--(-0.6997087683196721, 0.046427284875608266)--(-0.6861105314531338, 0.03282904800906994)--(-0.6861105314531338, 0.013598237480046238)--(-0.6997087683196721, 6.13507911140232e-10);
\draw[dotted] (-0.6532814830516962, 0.046427285881483926)--(-0.6532814830516962, 0.06565809641050757)--(-0.6668797199182344, 0.0792563332770459)--(-0.6861105304472581, 0.0792563332770459)--(-0.6997087673137964, 0.06565809641050757)--(-0.6997087673137964, 0.046427285881483926)--(-0.6861105304472581, 0.0328290490149456)--(-0.6668797199182344, 0.0328290490149456)--(-0.6532814830516962, 0.046427285881483926);
\draw[dotted] (-0.6532814830516962, 0.11208538189962353)--(-0.6532814830516962, 0.09285457137059983)--(-0.6668797199182344, 0.07925633450406155)--(-0.6861105304472581, 0.07925633450406155)--(-0.6997087673137964, 0.09285457137059983)--(-0.6997087673137964, 0.11208538189962353)--(-0.6861105304472581, 0.1256836187661618)--(-0.6668797199182344, 0.1256836187661618)--(-0.6532814830516962, 0.11208538189962353);
\draw[dotted] (-0.6997087683196721, 0.15851266716759949)--(-0.7189395788486957, 0.15851266716759949)--(-0.732537815715234, 0.14491443030106121)--(-0.7325378157152341, 0.1256836197720375)--(-0.7189395788486957, 0.11208538290549919)--(-0.6997087683196721, 0.11208538290549919)--(-0.6861105314531338, 0.1256836197720375)--(-0.6861105314531338, 0.1449144303010612)--(-0.6997087683196721, 0.15851266716759949);
\draw[dotted] (-0.76536686457381, 0.15851266706984585)--(-0.7789651011065963, 0.14491443053705952)--(-0.7789651011065963, 0.12568361953603924)--(-0.76536686457381, 0.11208538300325294)--(-0.7461360535727897, 0.11208538300325294)--(-0.7325378170400034, 0.12568361953603924)--(-0.7325378170400034, 0.14491443053705952)--(-0.7461360535727897, 0.15851266706984585)--(-0.76536686457381, 0.15851266706984585);
\draw[dotted] (-0.8117941495080341, 0.1120853821356218)--(-0.7981959129752477, 0.12568361866840816)--(-0.7789651019742274, 0.12568361866840816)--(-0.7653668654414412, 0.1120853821356218)--(-0.7653668654414412, 0.09285457113460155)--(-0.7789651019742274, 0.07925633460181525)--(-0.7981959129752477, 0.07925633460181525)--(-0.8117941495080341, 0.09285457113460155)--(-0.8117941495080341, 0.1120853821356218);
\draw[dotted] (-0.8117941495080341, 0.046427285645485705)--(-0.7981959129752477, 0.032829049112699404)--(-0.7789651019742274, 0.03282904911269935)--(-0.7653668654414412, 0.04642728564548565)--(-0.7653668654414412, 0.0656580966465059)--(-0.7789651019742274, 0.0792563331792922)--(-0.7981959129752477, 0.07925633317929226)--(-0.8117941495080341, 0.0656580966465059)--(-0.8117941495080341, 0.046427285645485705);
\draw[dotted] (-0.9238795318977788, 0.15851266817347504)--(-0.9238795318977788, 0.17774347870249874)--(-0.9102812950312406, 0.19134171556903706)--(-0.8910504845022169, 0.19134171556903706)--(-0.8774522476356786, 0.17774347870249874)--(-0.8774522476356786, 0.15851266817347504)--(-0.8910504845022169, 0.1449144313069368)--(-0.9102812950312406, 0.14491443130693674)--(-0.9238795318977788, 0.15851266817347504);
\draw[dotted] (-0.9238795318977788, 0.22417076419161466)--(-0.9238795318977788, 0.20493995366259096)--(-0.9102812950312406, 0.19134171679605266)--(-0.8910504845022169, 0.19134171679605266)--(-0.8774522476356786, 0.204939953662591)--(-0.8774522476356786, 0.22417076419161466)--(-0.8910504845022169, 0.23776900105815293)--(-0.9102812950312406, 0.23776900105815296)--(-0.9238795318977788, 0.22417076419161466);
\draw[dotted] (-0.8774522466298029, 0.27059804945959065)--(-0.8582214361007792, 0.27059804945959065)--(-0.844623199234241, 0.2569998125930523)--(-0.8446231992342409, 0.23776900206402868)--(-0.8582214361007792, 0.22417076519749038)--(-0.8774522466298029, 0.22417076519749035)--(-0.8910504834963412, 0.23776900206402865)--(-0.8910504834963412, 0.2569998125930523)--(-0.8774522466298029, 0.27059804945959065);
\draw[dotted] (-0.8117941506116633, 0.27059804945959065)--(-0.831024961140687, 0.27059804945959065)--(-0.8446231980072253, 0.2569998125930523)--(-0.8446231980072253, 0.23776900206402868)--(-0.831024961140687, 0.22417076519749038)--(-0.8117941506116633, 0.22417076519749038)--(-0.798195913745125, 0.23776900206402868)--(-0.798195913745125, 0.2569998125930524)--(-0.8117941506116633, 0.27059804945959065);
\draw[dotted] (-0.7653668653436874, 0.2241707641916147)--(-0.7653668653436873, 0.204939953662591)--(-0.7789651022102256, 0.19134171679605272)--(-0.7981959127392493, 0.19134171679605272)--(-0.8117941496057876, 0.204939953662591)--(-0.8117941496057876, 0.2241707641916147)--(-0.7981959127392493, 0.237769001058153)--(-0.7789651022102256, 0.237769001058153)--(-0.7653668653436874, 0.2241707641916147);
\draw[dotted] (-0.7653668654414411, 0.15851266793747681)--(-0.7789651019742273, 0.1449144314046905)--(-0.7981959129752476, 0.14491443140469049)--(-0.8117941495080339, 0.15851266793747681)--(-0.8117941495080339, 0.1777434789384971)--(-0.7981959129752476, 0.1913417154712834)--(-0.7789651019742273, 0.1913417154712834)--(-0.7653668654414411, 0.1777434789384971)--(-0.7653668654414411, 0.15851266793747681);
\draw[dotted] (-0.8117941503756649, 0.11208538300325283)--(-0.7981959138428787, 0.12568361953603907)--(-0.7981959138428787, 0.14491443053705935)--(-0.8117941503756649, 0.15851266706984565)--(-0.8310249613766852, 0.15851266706984565)--(-0.8446231979094716, 0.14491443053705935)--(-0.8446231979094716, 0.12568361953603902)--(-0.8310249613766854, 0.11208538300325283)--(-0.8117941503756649, 0.11208538300325283);
\draw[dotted] (-0.8774522468658011, 0.11208538300325277)--(-0.8910504833985875, 0.12568361953603902)--(-0.8910504833985874, 0.14491443053705932)--(-0.8774522468658011, 0.15851266706984565)--(-0.8582214358647808, 0.15851266706984565)--(-0.8446231993319946, 0.14491443053705932)--(-0.8446231993319946, 0.12568361953603902)--(-0.8582214358647808, 0.11208538300325277)--(-0.8774522468658011, 0.11208538300325277);
\draw[dotted] (-0.9238795318000254, -0.3826834322087201)--(-0.910281295267239, -0.3962816687415064)--(-0.8910504842662187, -0.3962816687415064)--(-0.8774522477334324, -0.3826834322087201)--(-0.8774522477334324, -0.36345262120769983)--(-0.8910504842662187, -0.34985438467491353)--(-0.910281295267239, -0.34985438467491353)--(-0.9238795318000254, -0.36345262120769983)--(-0.9238795318000254, -0.3826834322087201);
\draw[dotted] (-0.8774522468658014, -0.4291107171429441)--(-0.8910504833985876, -0.4155124806101578)--(-0.8910504833985876, -0.39628166960913747)--(-0.8774522468658014, -0.38268343307635116)--(-0.8582214358647811, -0.38268343307635116)--(-0.8446231993319948, -0.3962816696091375)--(-0.8446231993319948, -0.4155124806101578)--(-0.8582214358647811, -0.4291107171429441)--(-0.8774522468658014, -0.4291107171429441);
\draw[dotted] (-0.8117941503756652, -0.4291107171429441)--(-0.7981959138428788, -0.4155124806101578)--(-0.7981959138428788, -0.3962816696091375)--(-0.8117941503756652, -0.3826834330763512)--(-0.8310249613766854, -0.3826834330763512)--(-0.8446231979094717, -0.3962816696091375)--(-0.8446231979094717, -0.4155124806101578)--(-0.8310249613766854, -0.4291107171429441)--(-0.8117941503756652, -0.4291107171429441);
\draw[dotted] (-0.7653668654414412, -0.38268343220872014)--(-0.7789651019742274, -0.39628166874150644)--(-0.7981959129752477, -0.39628166874150644)--(-0.8117941495080341, -0.38268343220872014)--(-0.8117941495080341, -0.36345262120769983)--(-0.7981959129752477, -0.34985438467491353)--(-0.7789651019742274, -0.34985438467491353)--(-0.7653668654414412, -0.36345262120769983)--(-0.7653668654414412, -0.38268343220872014);
\draw[dotted] (-0.7653668654414412, -0.31702533571858393)--(-0.7789651019742274, -0.30342709918579763)--(-0.7981959129752477, -0.30342709918579763)--(-0.8117941495080341, -0.31702533571858393)--(-0.8117941495080341, -0.3362561467196042)--(-0.7981959129752477, -0.3498543832523905)--(-0.7789651019742274, -0.3498543832523905)--(-0.7653668654414412, -0.3362561467196042)--(-0.7653668654414412, -0.31702533571858393);
\draw[dotted] (-0.8117941506116634, -0.27059805068660625)--(-0.831024961140687, -0.27059805068660625)--(-0.8446231980072254, -0.2841962875531445)--(-0.8446231980072254, -0.3034270980821682)--(-0.831024961140687, -0.3170253349487065)--(-0.8117941506116634, -0.31702533494870655)--(-0.7981959137451251, -0.3034270980821682)--(-0.7981959137451251, -0.2841962875531445)--(-0.8117941506116634, -0.27059805068660625);
\draw[dotted] (-0.877452246629803, -0.27059805068660625)--(-0.8582214361007794, -0.27059805068660625)--(-0.844623199234241, -0.2841962875531445)--(-0.844623199234241, -0.30342709808216817)--(-0.8582214361007794, -0.3170253349487065)--(-0.877452246629803, -0.3170253349487065)--(-0.8910504834963413, -0.30342709808216817)--(-0.8910504834963413, -0.2841962875531445)--(-0.877452246629803, -0.27059805068660625);
\draw[dotted] (-0.9238795318977789, -0.31702533595458215)--(-0.9238795318977789, -0.3362561464836058)--(-0.9102812950312407, -0.3498543833501441)--(-0.891050484502217, -0.3498543833501441)--(-0.8774522476356788, -0.33625614648360586)--(-0.8774522476356788, -0.31702533595458215)--(-0.891050484502217, -0.3034270990880439)--(-0.9102812950312407, -0.3034270990880439)--(-0.9238795318977789, -0.31702533595458215);
\draw[dotted] (-0.7653668645738101, -0.5411960994349354)--(-0.7789651011065963, -0.527597862902149)--(-0.7789651011065963, -0.5083670519011287)--(-0.7653668645738101, -0.4947688153683425)--(-0.7461360535727898, -0.4947688153683425)--(-0.7325378170400035, -0.5083670519011287)--(-0.7325378170400035, -0.527597862902149)--(-0.7461360535727898, -0.5411960994349354)--(-0.7653668645738101, -0.5411960994349354);
\draw[dotted] (-0.8117941495080341, -0.4947688145007114)--(-0.7981959129752477, -0.5083670510334977)--(-0.7789651019742274, -0.5083670510334977)--(-0.7653668654414412, -0.4947688145007114)--(-0.7653668654414412, -0.47553800349969116)--(-0.7789651019742274, -0.46193976696690486)--(-0.7981959129752477, -0.4619397669669048)--(-0.8117941495080341, -0.4755380034996911)--(-0.8117941495080341, -0.4947688145007114);
\draw[dotted] (-0.8117941495080341, -0.42911071801057515)--(-0.7981959129752477, -0.4155124814777889)--(-0.7789651019742274, -0.4155124814777889)--(-0.7653668654414412, -0.4291107180105752)--(-0.7653668654414412, -0.44834152901159546)--(-0.7789651019742274, -0.46193976554438176)--(-0.7981959129752477, -0.46193976554438176)--(-0.8117941495080341, -0.44834152901159546)--(-0.8117941495080341, -0.42911071801057515);
\draw[dotted] (-0.7653668645738101, -0.38268343307635116)--(-0.7789651011065963, -0.3962816696091375)--(-0.7789651011065963, -0.4155124806101578)--(-0.7653668645738101, -0.42911071714294413)--(-0.7461360535727898, -0.42911071714294413)--(-0.7325378170400035, -0.4155124806101578)--(-0.7325378170400035, -0.39628166960913747)--(-0.7461360535727898, -0.38268343307635116)--(-0.7653668645738101, -0.38268343307635116);
\draw[dotted] (-0.6997087680836739, -0.3826834330763512)--(-0.6861105315508875, -0.3962816696091375)--(-0.6861105315508875, -0.4155124806101578)--(-0.6997087680836739, -0.42911071714294413)--(-0.7189395790846941, -0.42911071714294413)--(-0.7325378156174804, -0.4155124806101578)--(-0.7325378156174804, -0.39628166960913747)--(-0.7189395790846941, -0.3826834330763512)--(-0.6997087680836739, -0.3826834330763512);
\draw[dotted] (-0.6532814830516962, -0.42911071824657343)--(-0.6532814830516962, -0.44834152877559713)--(-0.6668797199182345, -0.46193976564213546)--(-0.6861105304472581, -0.46193976564213546)--(-0.6997087673137965, -0.44834152877559713)--(-0.6997087673137965, -0.42911071824657343)--(-0.6861105304472581, -0.41551248138003516)--(-0.6668797199182345, -0.41551248138003516)--(-0.6532814830516962, -0.42911071824657343);
\draw[dotted] (-0.6532814830516962, -0.49476881426471314)--(-0.6532814830516962, -0.47553800373568944)--(-0.6668797199182345, -0.46193976686915117)--(-0.6861105304472581, -0.46193976686915117)--(-0.6997087673137965, -0.47553800373568944)--(-0.6997087673137965, -0.49476881426471314)--(-0.6861105304472581, -0.5083670511312515)--(-0.6668797199182345, -0.5083670511312515)--(-0.6532814830516962, -0.49476881426471314);
\draw[dotted] (-0.6997087683196721, -0.541196099532689)--(-0.7189395788486959, -0.541196099532689)--(-0.7325378157152341, -0.5275978626661508)--(-0.7325378157152341, -0.5083670521371271)--(-0.7189395788486959, -0.4947688152705888)--(-0.6997087683196721, -0.4947688152705888)--(-0.6861105314531338, -0.5083670521371271)--(-0.6861105314531338, -0.5275978626661508)--(-0.6997087683196721, -0.541196099532689);
\draw[dotted] (-0.5411961003025667, -0.5411960994349354)--(-0.5275978637697804, -0.527597862902149)--(-0.5275978637697804, -0.5083670519011287)--(-0.5411961003025667, -0.4947688153683425)--(-0.5604269113035869, -0.4947688153683425)--(-0.5740251478363732, -0.5083670519011287)--(-0.5740251478363732, -0.527597862902149)--(-0.5604269113035869, -0.5411960994349354)--(-0.5411961003025667, -0.5411960994349354);
\draw[dotted] (-0.49476881536834266, -0.4947688145007115)--(-0.508367051901129, -0.5083670510334978)--(-0.5275978629021493, -0.5083670510334977)--(-0.5411960994349356, -0.4947688145007114)--(-0.5411960994349356, -0.47553800349969116)--(-0.5275978629021492, -0.46193976696690486)--(-0.508367051901129, -0.46193976696690486)--(-0.49476881536834266, -0.47553800349969116)--(-0.49476881536834266, -0.4947688145007115);
\draw[dotted] (-0.49476881536834266, -0.4291107180105752)--(-0.508367051901129, -0.4155124814777889)--(-0.5275978629021492, -0.4155124814777889)--(-0.5411960994349355, -0.4291107180105752)--(-0.5411960994349355, -0.44834152901159546)--(-0.5275978629021492, -0.46193976554438176)--(-0.508367051901129, -0.4619397655443818)--(-0.49476881536834266, -0.4483415290115955)--(-0.49476881536834266, -0.4291107180105752);
\draw[dotted] (-0.5411961003025667, -0.3826834330763512)--(-0.5275978637697804, -0.3962816696091375)--(-0.5275978637697804, -0.41551248061015783)--(-0.5411961003025667, -0.42911071714294413)--(-0.5604269113035869, -0.42911071714294413)--(-0.5740251478363732, -0.41551248061015783)--(-0.5740251478363732, -0.3962816696091375)--(-0.5604269113035869, -0.3826834330763512)--(-0.5411961003025667, -0.3826834330763512);
\draw[dotted] (-0.6068541967927028, -0.3826834330763512)--(-0.6204524333254892, -0.3962816696091375)--(-0.6204524333254892, -0.4155124806101578)--(-0.6068541967927028, -0.42911071714294413)--(-0.5876233857916826, -0.42911071714294413)--(-0.5740251492588963, -0.41551248061015783)--(-0.5740251492588963, -0.3962816696091375)--(-0.5876233857916826, -0.3826834330763512)--(-0.6068541967927028, -0.3826834330763512);
\draw[dotted] (-0.6532814818246805, -0.42911071824657343)--(-0.6532814818246805, -0.44834152877559713)--(-0.6396832449581422, -0.46193976564213546)--(-0.6204524344291185, -0.46193976564213546)--(-0.6068541975625803, -0.44834152877559713)--(-0.6068541975625803, -0.42911071824657343)--(-0.6204524344291185, -0.41551248138003516)--(-0.6396832449581422, -0.41551248138003516)--(-0.6532814818246805, -0.42911071824657343);
\draw[dotted] (-0.6532814818246805, -0.49476881426471314)--(-0.6532814818246805, -0.47553800373568944)--(-0.6396832449581422, -0.46193976686915117)--(-0.6204524344291185, -0.4619397668691511)--(-0.6068541975625803, -0.47553800373568944)--(-0.6068541975625803, -0.49476881426471314)--(-0.6204524344291185, -0.5083670511312515)--(-0.6396832449581422, -0.5083670511312515)--(-0.6532814818246805, -0.49476881426471314);
\draw[dotted] (-0.6068541965567046, -0.541196099532689)--(-0.5876233860276809, -0.541196099532689)--(-0.5740251491611426, -0.5275978626661508)--(-0.5740251491611426, -0.5083670521371271)--(-0.5876233860276809, -0.4947688152705888)--(-0.6068541965567046, -0.4947688152705888)--(-0.6204524334232429, -0.5083670521371271)--(-0.6204524334232429, -0.5275978626661508)--(-0.6068541965567046, -0.541196099532689);
\draw[dotted] (-0.38268343307635133, -0.3826834322087202)--(-0.3962816696091377, -0.3962816687415065)--(-0.415512480610158, -0.3962816687415065)--(-0.4291107171429443, -0.3826834322087202)--(-0.4291107171429443, -0.36345262120769994)--(-0.415512480610158, -0.3498543846749136)--(-0.3962816696091377, -0.34985438467491364)--(-0.38268343307635133, -0.36345262120769994)--(-0.38268343307635133, -0.3826834322087202);
\draw[dotted] (-0.42911071801057543, -0.42911071714294413)--(-0.4155124814777891, -0.4155124806101579)--(-0.4155124814777891, -0.3962816696091376)--(-0.4291107180105753, -0.3826834330763513)--(-0.44834152901159563, -0.3826834330763513)--(-0.46193976554438193, -0.3962816696091376)--(-0.461939765544382, -0.41551248061015783)--(-0.4483415290115957, -0.42911071714294413)--(-0.42911071801057543, -0.42911071714294413);
\draw[dotted] (-0.4947688145007116, -0.42911071714294413)--(-0.5083670510334979, -0.41551248061015783)--(-0.5083670510334979, -0.3962816696091376)--(-0.49476881450071153, -0.3826834330763513)--(-0.4755380034996912, -0.3826834330763513)--(-0.4619397669669049, -0.3962816696091376)--(-0.46193976696690503, -0.41551248061015783)--(-0.4755380034996913, -0.42911071714294413)--(-0.4947688145007116, -0.42911071714294413);
\draw[dotted] (-0.5411960994349356, -0.3826834322087202)--(-0.5275978629021492, -0.3962816687415065)--(-0.508367051901129, -0.3962816687415065)--(-0.49476881536834266, -0.3826834322087202)--(-0.49476881536834266, -0.3634526212076999)--(-0.508367051901129, -0.3498543846749136)--(-0.5275978629021492, -0.3498543846749136)--(-0.5411960994349356, -0.3634526212076999)--(-0.5411960994349356, -0.3826834322087202);
\draw[dotted] (-0.5411960994349355, -0.31702533571858393)--(-0.5275978629021492, -0.30342709918579763)--(-0.508367051901129, -0.30342709918579763)--(-0.49476881536834266, -0.31702533571858393)--(-0.49476881536834266, -0.33625614671960424)--(-0.508367051901129, -0.34985438325239054)--(-0.5275978629021492, -0.34985438325239054)--(-0.5411960994349355, -0.33625614671960424)--(-0.5411960994349355, -0.31702533571858393);
\draw[dotted] (-0.4947688142647133, -0.2705980506866063)--(-0.4755380037356896, -0.2705980506866063)--(-0.46193976686915134, -0.28419628755314463)--(-0.46193976686915134, -0.3034270980821683)--(-0.4755380037356896, -0.3170253349487066)--(-0.4947688142647133, -0.31702533494870655)--(-0.5083670511312515, -0.3034270980821683)--(-0.5083670511312515, -0.2841962875531446)--(-0.4947688142647133, -0.2705980506866063);
\draw[dotted] (-0.42911071824657365, -0.2705980506866063)--(-0.44834152877559735, -0.2705980506866063)--(-0.46193976564213557, -0.28419628755314463)--(-0.46193976564213557, -0.3034270980821683)--(-0.44834152877559735, -0.31702533494870655)--(-0.42911071824657365, -0.31702533494870655)--(-0.41551248138003527, -0.3034270980821683)--(-0.41551248138003527, -0.28419628755314463)--(-0.42911071824657365, -0.2705980506866063);
\draw[dotted] (-0.38268343297859764, -0.31702533595458227)--(-0.38268343297859764, -0.3362561464836059)--(-0.3962816698451359, -0.34985438335014424)--(-0.41551248037415967, -0.34985438335014424)--(-0.42911071724069794, -0.3362561464836059)--(-0.42911071724069794, -0.31702533595458227)--(-0.41551248037415967, -0.30342709908804394)--(-0.3962816698451359, -0.30342709908804394)--(-0.38268343297859764, -0.31702533595458227);
\draw[dotted] (-0.38268343307635133, -0.1585126679374768)--(-0.3962816696091377, -0.14491443140469046)--(-0.4155124806101579, -0.14491443140469046)--(-0.4291107171429442, -0.1585126679374768)--(-0.4291107171429442, -0.17774347893849707)--(-0.4155124806101579, -0.19134171547128337)--(-0.3962816696091377, -0.19134171547128337)--(-0.38268343307635133, -0.17774347893849707)--(-0.38268343307635133, -0.1585126679374768);
\draw[dotted] (-0.42911071801057526, -0.11208538300325277)--(-0.41551248147778896, -0.12568361953603907)--(-0.41551248147778896, -0.14491443053705935)--(-0.42911071801057526, -0.15851266706984565)--(-0.4483415290115956, -0.15851266706984565)--(-0.4619397655443819, -0.14491443053705935)--(-0.4619397655443819, -0.12568361953603907)--(-0.4483415290115956, -0.11208538300325277)--(-0.42911071801057526, -0.11208538300325277);
\draw[dotted] (-0.4947688145007115, -0.11208538300325277)--(-0.5083670510334979, -0.12568361953603907)--(-0.5083670510334979, -0.14491443053705935)--(-0.49476881450071153, -0.15851266706984565)--(-0.4755380034996912, -0.15851266706984565)--(-0.4619397669669049, -0.14491443053705935)--(-0.4619397669669049, -0.12568361953603907)--(-0.47553800349969116, -0.11208538300325277)--(-0.4947688145007115, -0.11208538300325277);
\draw[dotted] (-0.5411960994349355, -0.15851266793747673)--(-0.5275978629021492, -0.14491443140469043)--(-0.5083670519011289, -0.14491443140469043)--(-0.49476881536834266, -0.15851266793747673)--(-0.49476881536834266, -0.177743478938497)--(-0.508367051901129, -0.19134171547128329)--(-0.5275978629021492, -0.19134171547128329)--(-0.5411960994349355, -0.177743478938497)--(-0.5411960994349355, -0.15851266793747673);
\draw[dotted] (-0.5411960994349355, -0.2241707644276129)--(-0.5275978629021492, -0.23776900096039924)--(-0.508367051901129, -0.23776900096039924)--(-0.49476881536834266, -0.22417076442761297)--(-0.49476881536834266, -0.20493995342659269)--(-0.508367051901129, -0.19134171689380639)--(-0.5275978629021492, -0.19134171689380636)--(-0.5411960994349355, -0.20493995342659269)--(-0.5411960994349355, -0.2241707644276129);
\draw[dotted] (-0.4947688142647133, -0.2705980494595906)--(-0.4755380037356896, -0.2705980494595906)--(-0.46193976686915134, -0.25699981259305227)--(-0.46193976686915134, -0.23776900206402865)--(-0.4755380037356896, -0.22417076519749035)--(-0.4947688142647133, -0.22417076519749035)--(-0.5083670511312515, -0.23776900206402862)--(-0.5083670511312515, -0.25699981259305227)--(-0.4947688142647133, -0.2705980494595906);
\draw[dotted] (-0.42911071824657365, -0.27059804945959065)--(-0.44834152877559735, -0.27059804945959065)--(-0.46193976564213557, -0.2569998125930523)--(-0.46193976564213557, -0.23776900206402865)--(-0.44834152877559735, -0.22417076519749035)--(-0.42911071824657365, -0.22417076519749035)--(-0.41551248138003527, -0.23776900206402868)--(-0.41551248138003527, -0.2569998125930524)--(-0.42911071824657365, -0.27059804945959065);
\draw[dotted] (-0.38268343297859764, -0.22417076419161472)--(-0.38268343297859764, -0.20493995366259105)--(-0.3962816698451359, -0.19134171679605275)--(-0.41551248037415967, -0.19134171679605275)--(-0.4291107172406979, -0.20493995366259105)--(-0.42911071724069794, -0.2241707641916147)--(-0.41551248037415967, -0.23776900105815302)--(-0.3962816698451359, -0.23776900105815302)--(-0.38268343297859764, -0.22417076419161472);
\draw[dotted] (-0.5411961005385648, -6.135078001179295e-10)--(-0.5604269110675884, -6.135078001179295e-10)--(-0.5740251479341267, -0.013598237480046071)--(-0.5740251479341267, -0.03282904800906977)--(-0.5604269110675884, -0.0464272848756081)--(-0.5411961005385648, -0.0464272848756081)--(-0.5275978636720264, -0.03282904800906977)--(-0.5275978636720264, -0.013598237480046071)--(-0.5411961005385648, -6.135078001179295e-10);
\draw[dotted] (-0.6068541965567044, -6.135078001179295e-10)--(-0.5876233860276807, -6.135078001179295e-10)--(-0.5740251491611423, -0.013598237480046071)--(-0.5740251491611424, -0.03282904800906977)--(-0.5876233860276807, -0.0464272848756081)--(-0.6068541965567044, -0.0464272848756081)--(-0.6204524334232426, -0.03282904800906977)--(-0.6204524334232426, -0.013598237480046071)--(-0.6068541965567044, -6.135078001179295e-10);
\draw[dotted] (-0.6532814818246804, -0.04642728588148376)--(-0.6532814818246804, -0.06565809641050746)--(-0.639683244958142, -0.07925633327704573)--(-0.6204524344291185, -0.07925633327704573)--(-0.6068541975625801, -0.06565809641050746)--(-0.6068541975625801, -0.04642728588148376)--(-0.6204524344291185, -0.032829049014945544)--(-0.639683244958142, -0.03282904901494543)--(-0.6532814818246804, -0.04642728588148376);
\draw[dotted] (-0.6532814818246804, -0.11208538189962336)--(-0.6532814818246804, -0.09285457137059971)--(-0.639683244958142, -0.07925633450406139)--(-0.6204524344291185, -0.07925633450406139)--(-0.6068541975625801, -0.09285457137059971)--(-0.6068541975625801, -0.11208538189962336)--(-0.6204524344291185, -0.1256836187661617)--(-0.639683244958142, -0.1256836187661617)--(-0.6532814818246804, -0.11208538189962336);
\draw[dotted] (-0.6068541965567044, -0.15851266716759932)--(-0.5876233860276807, -0.1585126671675994)--(-0.5740251491611424, -0.14491443030106108)--(-0.5740251491611424, -0.1256836197720374)--(-0.5876233860276807, -0.11208538290549913)--(-0.6068541965567044, -0.11208538290549913)--(-0.6204524334232426, -0.12568361977203735)--(-0.6204524334232426, -0.14491443030106108)--(-0.6068541965567044, -0.15851266716759932);
\draw[dotted] (-0.5411961003025665, -0.15851266706984568)--(-0.5275978637697802, -0.14491443053705935)--(-0.5275978637697802, -0.12568361953603913)--(-0.5411961003025665, -0.11208538300325277)--(-0.5604269113035868, -0.11208538300325277)--(-0.5740251478363732, -0.12568361953603913)--(-0.5740251478363732, -0.14491443053705938)--(-0.5604269113035868, -0.15851266706984568)--(-0.5411961003025665, -0.15851266706984568);
\draw[dotted] (-0.49476881536834244, -0.11208538213562164)--(-0.5083670519011287, -0.12568361866840794)--(-0.5275978629021492, -0.12568361866840794)--(-0.5411960994349354, -0.11208538213562164)--(-0.5411960994349354, -0.09285457113460138)--(-0.5275978629021492, -0.07925633460181508)--(-0.5083670519011287, -0.07925633460181514)--(-0.4947688153683425, -0.09285457113460144)--(-0.49476881536834244, -0.11208538213562164);
\draw[dotted] (-0.49476881536834244, -0.04642728564548554)--(-0.5083670519011287, -0.03282904911269924)--(-0.5275978629021489, -0.03282904911269918)--(-0.5411960994349354, -0.04642728564548548)--(-0.5411960994349354, -0.06565809664650579)--(-0.5275978629021492, -0.07925633317929215)--(-0.5083670519011287, -0.07925633317929215)--(-0.49476881536834244, -0.06565809664650585)--(-0.49476881536834244, -0.04642728564548554);
\draw[dotted] (-0.7653668643378118, -6.135077446067783e-10)--(-0.7461360538087881, -6.135078001179295e-10)--(-0.7325378169422497, -0.013598237480046071)--(-0.7325378169422497, -0.03282904800906977)--(-0.7461360538087881, -0.0464272848756081)--(-0.7653668643378118, -0.0464272848756081)--(-0.77896510120435, -0.03282904800906977)--(-0.77896510120435, -0.013598237480046071)--(-0.7653668643378118, -6.135077446067783e-10);
\draw[dotted] (-0.6997087683196721, -6.135077446067783e-10)--(-0.7189395788486959, -6.135077446067783e-10)--(-0.7325378157152341, -0.013598237480046071)--(-0.7325378157152341, -0.03282904800906977)--(-0.7189395788486959, -0.046427284875608044)--(-0.6997087683196721, -0.0464272848756081)--(-0.6861105314531338, -0.03282904800906977)--(-0.6861105314531338, -0.013598237480046071)--(-0.6997087683196721, -6.135077446067783e-10);
\draw[dotted] (-0.6532814830516962, -0.04642728588148376)--(-0.6532814830516962, -0.0656580964105074)--(-0.6668797199182345, -0.07925633327704573)--(-0.6861105304472581, -0.07925633327704573)--(-0.6997087673137965, -0.0656580964105074)--(-0.6997087673137965, -0.04642728588148376)--(-0.6861105304472581, -0.03282904901494543)--(-0.6668797199182345, -0.03282904901494543)--(-0.6532814830516962, -0.04642728588148376);
\draw[dotted] (-0.6532814830516962, -0.11208538189962336)--(-0.6532814830516962, -0.09285457137059966)--(-0.6668797199182345, -0.07925633450406139)--(-0.6861105304472581, -0.07925633450406139)--(-0.6997087673137965, -0.09285457137059966)--(-0.6997087673137965, -0.11208538189962336)--(-0.6861105304472581, -0.12568361876616163)--(-0.6668797199182345, -0.12568361876616163)--(-0.6532814830516962, -0.11208538189962336);
\draw[dotted] (-0.6997087683196721, -0.15851266716759932)--(-0.7189395788486959, -0.15851266716759932)--(-0.7325378157152341, -0.144914430301061)--(-0.7325378157152341, -0.12568361977203735)--(-0.7189395788486959, -0.11208538290549908)--(-0.6997087683196721, -0.11208538290549908)--(-0.6861105314531338, -0.12568361977203735)--(-0.6861105314531338, -0.14491443030106102)--(-0.6997087683196721, -0.15851266716759932);
\draw[dotted] (-0.76536686457381, -0.15851266706984565)--(-0.7789651011065963, -0.14491443053705935)--(-0.7789651011065963, -0.12568361953603907)--(-0.7653668645738101, -0.11208538300325277)--(-0.7461360535727897, -0.11208538300325277)--(-0.7325378170400034, -0.12568361953603907)--(-0.7325378170400034, -0.14491443053705935)--(-0.7461360535727898, -0.15851266706984565)--(-0.76536686457381, -0.15851266706984565);
\draw[dotted] (-0.8117941495080341, -0.11208538213562158)--(-0.7981959129752477, -0.12568361866840794)--(-0.7789651019742274, -0.12568361866840794)--(-0.7653668654414412, -0.11208538213562164)--(-0.7653668654414412, -0.09285457113460138)--(-0.7789651019742274, -0.07925633460181508)--(-0.7981959129752477, -0.07925633460181503)--(-0.8117941495080341, -0.09285457113460133)--(-0.8117941495080341, -0.11208538213562158);
\draw[dotted] (-0.8117941495080341, -0.04642728564548548)--(-0.7981959129752477, -0.03282904911269918)--(-0.7789651019742274, -0.03282904911269918)--(-0.7653668654414412, -0.04642728564548548)--(-0.7653668654414412, -0.06565809664650579)--(-0.7789651019742274, -0.07925633317929204)--(-0.7981959129752477, -0.07925633317929204)--(-0.8117941495080341, -0.06565809664650568)--(-0.8117941495080341, -0.04642728564548548);
\draw[dotted] (-0.9238795318977789, -0.1585126681734748)--(-0.9238795318977789, -0.17774347870249851)--(-0.9102812950312407, -0.19134171556903684)--(-0.8910504845022169, -0.19134171556903684)--(-0.8774522476356786, -0.17774347870249851)--(-0.8774522476356786, -0.1585126681734748)--(-0.8910504845022169, -0.14491443130693657)--(-0.9102812950312407, -0.14491443130693651)--(-0.9238795318977789, -0.1585126681734748);
\draw[dotted] (-0.9238795318977789, -0.22417076419161444)--(-0.9238795318977789, -0.20493995366259074)--(-0.9102812950312407, -0.19134171679605244)--(-0.8910504845022169, -0.19134171679605244)--(-0.8774522476356786, -0.20493995366259077)--(-0.8774522476356786, -0.22417076419161447)--(-0.891050484502217, -0.2377690010581527)--(-0.9102812950312407, -0.23776900105815274)--(-0.9238795318977789, -0.22417076419161444);
\draw[dotted] (-0.8774522466298029, -0.27059804945959043)--(-0.8582214361007793, -0.27059804945959043)--(-0.844623199234241, -0.2569998125930521)--(-0.844623199234241, -0.23776900206402846)--(-0.8582214361007793, -0.22417076519749016)--(-0.8774522466298029, -0.22417076519749016)--(-0.8910504834963413, -0.23776900206402843)--(-0.8910504834963413, -0.2569998125930521)--(-0.8774522466298029, -0.27059804945959043);
\draw[dotted] (-0.8117941506116634, -0.2705980494595905)--(-0.831024961140687, -0.27059804945959043)--(-0.8446231980072254, -0.25699981259305216)--(-0.8446231980072254, -0.23776900206402846)--(-0.831024961140687, -0.22417076519749016)--(-0.8117941506116634, -0.22417076519749018)--(-0.7981959137451251, -0.23776900206402848)--(-0.7981959137451251, -0.25699981259305216)--(-0.8117941506116634, -0.2705980494595905);
\draw[dotted] (-0.7653668653436874, -0.2241707641916145)--(-0.7653668653436874, -0.2049399536625908)--(-0.7789651022102256, -0.19134171679605252)--(-0.7981959127392493, -0.19134171679605252)--(-0.8117941496057877, -0.2049399536625908)--(-0.8117941496057877, -0.22417076419161447)--(-0.7981959127392494, -0.2377690010581528)--(-0.7789651022102257, -0.2377690010581528)--(-0.7653668653436874, -0.2241707641916145);
\draw[dotted] (-0.7653668654414411, -0.15851266793747662)--(-0.7789651019742273, -0.1449144314046903)--(-0.7981959129752476, -0.1449144314046903)--(-0.811794149508034, -0.1585126679374766)--(-0.811794149508034, -0.17774347893849687)--(-0.7981959129752476, -0.19134171547128317)--(-0.7789651019742274, -0.1913417154712832)--(-0.7653668654414411, -0.17774347893849687)--(-0.7653668654414411, -0.15851266793747662);
\draw[dotted] (-0.811794150375665, -0.1120853830032526)--(-0.7981959138428787, -0.1256836195360389)--(-0.7981959138428787, -0.14491443053705916)--(-0.811794150375665, -0.15851266706984546)--(-0.8310249613766854, -0.15851266706984546)--(-0.8446231979094716, -0.14491443053705916)--(-0.8446231979094716, -0.1256836195360389)--(-0.8310249613766854, -0.1120853830032526)--(-0.811794150375665, -0.1120853830032526);
\draw[dotted] (-0.8774522468658011, -0.11208538300325255)--(-0.8910504833985875, -0.1256836195360388)--(-0.8910504833985875, -0.1449144305370591)--(-0.8774522468658013, -0.15851266706984543)--(-0.858221435864781, -0.15851266706984543)--(-0.8446231993319946, -0.14491443053705916)--(-0.8446231993319946, -0.1256836195360389)--(-0.8582214358647808, -0.11208538300325255)--(-0.8774522468658011, -0.11208538300325255);
\draw[dotted] (-0.38268343197272225, -0.9238795318977788)--(-0.3634526214436986, -0.9238795318977788)--(-0.3498543845771603, -0.9102812950312404)--(-0.3498543845771603, -0.8910504845022168)--(-0.3634526214436986, -0.8774522476356785)--(-0.38268343197272225, -0.8774522476356785)--(-0.3962816688392606, -0.8910504845022168)--(-0.3962816688392606, -0.9102812950312404)--(-0.38268343197272225, -0.9238795318977788);
\draw[dotted] (-0.31702533595458265, -0.9238795318977788)--(-0.33625614648360636, -0.9238795318977788)--(-0.3498543833501447, -0.9102812950312404)--(-0.3498543833501447, -0.8910504845022168)--(-0.33625614648360636, -0.8774522476356785)--(-0.3170253359545827, -0.8774522476356785)--(-0.3034270990880444, -0.8910504845022168)--(-0.3034270990880444, -0.9102812950312404)--(-0.31702533595458265, -0.9238795318977788);
\draw[dotted] (-0.2705980506866067, -0.8774522466298028)--(-0.2705980506866067, -0.8582214361007792)--(-0.284196287553145, -0.8446231992342408)--(-0.30342709808216867, -0.8446231992342408)--(-0.317025334948707, -0.8582214361007792)--(-0.317025334948707, -0.8774522466298028)--(-0.30342709808216867, -0.8910504834963411)--(-0.28419628755314497, -0.8910504834963411)--(-0.2705980506866067, -0.8774522466298028);
\draw[dotted] (-0.2705980506866067, -0.8117941506116632)--(-0.2705980506866067, -0.8310249611406868)--(-0.28419628755314497, -0.8446231980072252)--(-0.3034270980821687, -0.8446231980072252)--(-0.317025334948707, -0.8310249611406868)--(-0.317025334948707, -0.8117941506116632)--(-0.30342709808216867, -0.7981959137451249)--(-0.28419628755314497, -0.7981959137451249)--(-0.2705980506866067, -0.8117941506116632);
\draw[dotted] (-0.31702533595458265, -0.7653668653436871)--(-0.33625614648360636, -0.7653668653436871)--(-0.3498543833501446, -0.7789651022102255)--(-0.3498543833501447, -0.7981959127392492)--(-0.33625614648360636, -0.8117941496057876)--(-0.31702533595458265, -0.8117941496057874)--(-0.3034270990880443, -0.7981959127392492)--(-0.3034270990880443, -0.7789651022102255)--(-0.31702533595458265, -0.7653668653436871);
\draw[dotted] (-0.38268343220872053, -0.7653668654414408)--(-0.39628166874150683, -0.7789651019742272)--(-0.3962816687415069, -0.7981959129752474)--(-0.38268343220872053, -0.8117941495080337)--(-0.3634526212077003, -0.8117941495080337)--(-0.349854384674914, -0.7981959129752474)--(-0.349854384674914, -0.7789651019742272)--(-0.3634526212077003, -0.7653668654414408)--(-0.38268343220872053, -0.7653668654414408);
\draw[dotted] (-0.4291107171429446, -0.8117941503756649)--(-0.4155124806101583, -0.7981959138428786)--(-0.396281669609138, -0.7981959138428786)--(-0.3826834330763517, -0.8117941503756649)--(-0.38268343307635166, -0.8310249613766851)--(-0.396281669609138, -0.8446231979094715)--(-0.4155124806101583, -0.8446231979094715)--(-0.4291107171429446, -0.8310249613766851)--(-0.4291107171429446, -0.8117941503756649);
\draw[dotted] (-0.4291107171429446, -0.877452246865801)--(-0.41551248061015833, -0.8910504833985873)--(-0.396281669609138, -0.8910504833985874)--(-0.38268343307635166, -0.877452246865801)--(-0.38268343307635166, -0.8582214358647807)--(-0.39628166960913797, -0.8446231993319945)--(-0.4155124806101583, -0.8446231993319945)--(-0.4291107171429446, -0.8582214358647808)--(-0.4291107171429446, -0.877452246865801);
\draw[dotted] (-0.15851266817347548, -0.9238795318977788)--(-0.17774347870249918, -0.9238795318977788)--(-0.19134171556903742, -0.9102812950312404)--(-0.19134171556903742, -0.8910504845022168)--(-0.17774347870249918, -0.8774522476356784)--(-0.15851266817347548, -0.8774522476356784)--(-0.14491443130693715, -0.8910504845022168)--(-0.14491443130693715, -0.9102812950312404)--(-0.15851266817347548, -0.9238795318977788);
\draw[dotted] (-0.22417076419161508, -0.9238795318977788)--(-0.20493995366259138, -0.9238795318977788)--(-0.19134171679605308, -0.9102812950312404)--(-0.19134171679605308, -0.8910504845022168)--(-0.20493995366259138, -0.8774522476356785)--(-0.22417076419161508, -0.8774522476356785)--(-0.23776900105815335, -0.8910504845022168)--(-0.23776900105815338, -0.9102812950312404)--(-0.22417076419161508, -0.9238795318977788);
\draw[dotted] (-0.2705980494595911, -0.8774522466298028)--(-0.27059804945959104, -0.8582214361007792)--(-0.25699981259305277, -0.8446231992342408)--(-0.2377690020640291, -0.8446231992342408)--(-0.22417076519749077, -0.8582214361007792)--(-0.2241707651974908, -0.8774522466298028)--(-0.23776900206402907, -0.8910504834963411)--(-0.25699981259305277, -0.8910504834963411)--(-0.2705980494595911, -0.8774522466298028);
\draw[dotted] (-0.2705980494595911, -0.8117941506116632)--(-0.2705980494595911, -0.8310249611406868)--(-0.25699981259305277, -0.8446231980072252)--(-0.23776900206402907, -0.8446231980072252)--(-0.22417076519749077, -0.8310249611406868)--(-0.2241707651974908, -0.8117941506116632)--(-0.2377690020640291, -0.7981959137451249)--(-0.25699981259305277, -0.7981959137451249)--(-0.2705980494595911, -0.8117941506116632);
\draw[dotted] (-0.22417076419161514, -0.7653668653436871)--(-0.20493995366259143, -0.7653668653436871)--(-0.1913417167960531, -0.7789651022102255)--(-0.1913417167960531, -0.7981959127392492)--(-0.20493995366259138, -0.8117941496057874)--(-0.2241707641916151, -0.8117941496057874)--(-0.23776900105815338, -0.7981959127392492)--(-0.2377690010581534, -0.7789651022102255)--(-0.22417076419161514, -0.7653668653436871);
\draw[dotted] (-0.15851266793747723, -0.7653668654414408)--(-0.14491443140469093, -0.7789651019742272)--(-0.1449144314046909, -0.7981959129752474)--(-0.15851266793747723, -0.8117941495080337)--(-0.1777434789384975, -0.8117941495080337)--(-0.19134171547128379, -0.7981959129752474)--(-0.19134171547128379, -0.7789651019742272)--(-0.17774347893849748, -0.7653668654414408)--(-0.15851266793747723, -0.7653668654414408);
\draw[dotted] (-0.11208538300325321, -0.8117941503756649)--(-0.12568361953603946, -0.7981959138428786)--(-0.14491443053705977, -0.7981959138428786)--(-0.15851266706984607, -0.8117941503756649)--(-0.15851266706984607, -0.8310249613766851)--(-0.14491443053705977, -0.8446231979094715)--(-0.12568361953603946, -0.8446231979094715)--(-0.11208538300325321, -0.8310249613766851)--(-0.11208538300325321, -0.8117941503756649);
\draw[dotted] (-0.11208538300325321, -0.877452246865801)--(-0.12568361953603946, -0.8910504833985874)--(-0.14491443053705977, -0.8910504833985874)--(-0.15851266706984607, -0.877452246865801)--(-0.15851266706984607, -0.8582214358647807)--(-0.14491443053705977, -0.8446231993319945)--(-0.12568361953603946, -0.8446231993319945)--(-0.11208538300325321, -0.8582214358647808)--(-0.11208538300325321, -0.877452246865801);
\draw[dotted] (-6.135082442071393e-10, -0.7653668643378115)--(-6.135082442071393e-10, -0.7461360538087878)--(-0.013598237480046571, -0.7325378169422495)--(-0.032829048009070216, -0.7325378169422495)--(-0.04642728487560849, -0.7461360538087878)--(-0.04642728487560849, -0.7653668643378115)--(-0.032829048009070216, -0.7789651012043498)--(-0.013598237480046571, -0.7789651012043498)--(-6.135082442071393e-10, -0.7653668643378115);
\draw[dotted] (-6.135082442071393e-10, -0.6997087683196719)--(-6.135082442071393e-10, -0.7189395788486955)--(-0.013598237480046571, -0.7325378157152339)--(-0.03282904800907016, -0.7325378157152339)--(-0.04642728487560849, -0.7189395788486955)--(-0.04642728487560849, -0.6997087683196719)--(-0.03282904800907016, -0.6861105314531336)--(-0.013598237480046571, -0.6861105314531336)--(-6.135082442071393e-10, -0.6997087683196719);
\draw[dotted] (-0.04642728588148426, -0.653281483051696)--(-0.06565809641050785, -0.653281483051696)--(-0.07925633327704618, -0.6668797199182341)--(-0.07925633327704618, -0.6861105304472579)--(-0.06565809641050785, -0.6997087673137962)--(-0.04642728588148426, -0.6997087673137962)--(-0.03282904901494593, -0.6861105304472579)--(-0.03282904901494593, -0.6668797199182341)--(-0.04642728588148426, -0.653281483051696);
\draw[dotted] (-0.11208538189962386, -0.653281483051696)--(-0.09285457137060016, -0.653281483051696)--(-0.07925633450406189, -0.6668797199182341)--(-0.07925633450406183, -0.6861105304472579)--(-0.09285457137060016, -0.6997087673137962)--(-0.11208538189962386, -0.6997087673137962)--(-0.12568361876616208, -0.6861105304472579)--(-0.12568361876616213, -0.6668797199182341)--(-0.11208538189962386, -0.653281483051696);
\draw[dotted] (-0.1585126671675998, -0.6997087683196719)--(-0.1585126671675998, -0.7189395788486955)--(-0.14491443030106146, -0.7325378157152338)--(-0.1256836197720378, -0.7325378157152339)--(-0.11208538290549952, -0.7189395788486956)--(-0.11208538290549952, -0.6997087683196719)--(-0.1256836197720378, -0.6861105314531336)--(-0.14491443030106146, -0.6861105314531335)--(-0.1585126671675998, -0.6997087683196719);
\draw[dotted] (-0.15851266706984612, -0.7653668645738098)--(-0.14491443053705982, -0.7789651011065961)--(-0.12568361953603957, -0.7789651011065961)--(-0.11208538300325321, -0.7653668645738098)--(-0.11208538300325327, -0.7461360535727894)--(-0.12568361953603957, -0.7325378170400032)--(-0.1449144305370598, -0.7325378170400032)--(-0.15851266706984612, -0.7461360535727896)--(-0.15851266706984612, -0.7653668645738098);
\draw[dotted] (-0.11208538213562208, -0.8117941495080339)--(-0.12568361866840838, -0.7981959129752475)--(-0.12568361866840844, -0.7789651019742272)--(-0.11208538213562214, -0.7653668654414408)--(-0.09285457113460183, -0.765366865441441)--(-0.07925633460181547, -0.7789651019742272)--(-0.07925633460181553, -0.7981959129752475)--(-0.09285457113460183, -0.8117941495080339)--(-0.11208538213562208, -0.8117941495080339);
\draw[dotted] (-0.04642728564548593, -0.8117941495080339)--(-0.03282904911269968, -0.7981959129752475)--(-0.03282904911269957, -0.7789651019742272)--(-0.04642728564548593, -0.765366865441441)--(-0.06565809664650624, -0.7653668654414408)--(-0.07925633317929254, -0.7789651019742272)--(-0.07925633317929254, -0.7981959129752475)--(-0.06565809664650618, -0.8117941495080339)--(-0.04642728564548593, -0.8117941495080339);
\draw[dotted] (-6.135082442071393e-10, -0.5411961005385646)--(-6.135082442071393e-10, -0.5604269110675884)--(-0.013598237480046571, -0.5740251479341266)--(-0.032829048009070216, -0.5740251479341267)--(-0.04642728487560849, -0.5604269110675884)--(-0.04642728487560849, -0.5411961005385646)--(-0.03282904800907016, -0.5275978636720264)--(-0.013598237480046571, -0.5275978636720264)--(-6.135082442071393e-10, -0.5411961005385646);
\draw[dotted] (-6.135082442071393e-10, -0.6068541965567043)--(-6.135082442071393e-10, -0.5876233860276806)--(-0.013598237480046571, -0.5740251491611423)--(-0.032829048009070216, -0.5740251491611423)--(-0.04642728487560849, -0.5876233860276806)--(-0.04642728487560849, -0.6068541965567043)--(-0.032829048009070216, -0.6204524334232426)--(-0.013598237480046571, -0.6204524334232426)--(-6.135082442071393e-10, -0.6068541965567043);
\draw[dotted] (-0.046427285881484204, -0.6532814818246803)--(-0.06565809641050785, -0.6532814818246803)--(-0.07925633327704618, -0.639683244958142)--(-0.07925633327704618, -0.6204524344291183)--(-0.06565809641050785, -0.6068541975625801)--(-0.046427285881484204, -0.6068541975625801)--(-0.03282904901494593, -0.6204524344291182)--(-0.03282904901494588, -0.639683244958142)--(-0.046427285881484204, -0.6532814818246803);
\draw[dotted] (-0.11208538189962386, -0.6532814818246803)--(-0.09285457137060016, -0.6532814818246803)--(-0.07925633450406183, -0.639683244958142)--(-0.07925633450406183, -0.6204524344291182)--(-0.09285457137060005, -0.60685419756258)--(-0.11208538189962386, -0.6068541975625801)--(-0.12568361876616208, -0.6204524344291183)--(-0.12568361876616208, -0.639683244958142)--(-0.11208538189962386, -0.6532814818246803);
\draw[dotted] (-0.1585126671675998, -0.6068541965567043)--(-0.1585126671675998, -0.5876233860276806)--(-0.14491443030106146, -0.5740251491611423)--(-0.1256836197720378, -0.5740251491611423)--(-0.11208538290549946, -0.5876233860276806)--(-0.11208538290549952, -0.6068541965567043)--(-0.1256836197720378, -0.6204524334232426)--(-0.14491443030106146, -0.6204524334232426)--(-0.1585126671675998, -0.6068541965567043);
\draw[dotted] (-0.15851266706984607, -0.5411961003025665)--(-0.1449144305370598, -0.5275978637697801)--(-0.12568361953603951, -0.5275978637697801)--(-0.11208538300325321, -0.5411961003025665)--(-0.11208538300325321, -0.5604269113035867)--(-0.12568361953603957, -0.5740251478363729)--(-0.14491443053705977, -0.5740251478363729)--(-0.1585126670698461, -0.5604269113035867)--(-0.15851266706984607, -0.5411961003025665);
\draw[dotted] (-0.11208538213562208, -0.4947688153683424)--(-0.12568361866840838, -0.5083670519011287)--(-0.12568361866840838, -0.5275978629021489)--(-0.11208538213562208, -0.5411960994349353)--(-0.09285457113460177, -0.5411960994349353)--(-0.07925633460181547, -0.5275978629021489)--(-0.07925633460181547, -0.5083670519011287)--(-0.09285457113460177, -0.49476881536834244)--(-0.11208538213562208, -0.4947688153683424);
\draw[dotted] (-0.04642728564548587, -0.49476881536834244)--(-0.03282904911269957, -0.5083670519011287)--(-0.03282904911269957, -0.5275978629021489)--(-0.04642728564548593, -0.5411960994349353)--(-0.06565809664650624, -0.5411960994349353)--(-0.07925633317929254, -0.5275978629021489)--(-0.07925633317929254, -0.5083670519011287)--(-0.06565809664650618, -0.4947688153683424)--(-0.04642728564548587, -0.49476881536834244);
\draw[dotted] (-0.15851266817347548, -0.3826834329785974)--(-0.17774347870249912, -0.3826834329785974)--(-0.19134171556903742, -0.3962816698451357)--(-0.19134171556903742, -0.41551248037415944)--(-0.17774347870249912, -0.42911071724069766)--(-0.15851266817347545, -0.42911071724069766)--(-0.14491443130693715, -0.41551248037415944)--(-0.14491443130693715, -0.3962816698451357)--(-0.15851266817347548, -0.3826834329785974);
\draw[dotted] (-0.22417076419161508, -0.3826834329785974)--(-0.20493995366259138, -0.3826834329785974)--(-0.19134171679605308, -0.3962816698451357)--(-0.1913417167960531, -0.41551248037415944)--(-0.20493995366259138, -0.42911071724069766)--(-0.22417076419161508, -0.42911071724069766)--(-0.23776900105815335, -0.41551248037415944)--(-0.23776900105815335, -0.3962816698451357)--(-0.22417076419161508, -0.3826834329785974);
\draw[dotted] (-0.270598049459591, -0.4291107182465734)--(-0.27059804945959104, -0.4483415287755971)--(-0.2569998125930527, -0.4619397656421354)--(-0.23776900206402904, -0.4619397656421354)--(-0.22417076519749077, -0.44834152877559713)--(-0.22417076519749077, -0.42911071824657343)--(-0.23776900206402907, -0.41551248138003516)--(-0.2569998125930527, -0.41551248138003505)--(-0.270598049459591, -0.4291107182465734);
\draw[dotted] (-0.2705980494595911, -0.49476881426471303)--(-0.27059804945959104, -0.47553800373568933)--(-0.2569998125930527, -0.461939766869151)--(-0.23776900206402907, -0.461939766869151)--(-0.2241707651974908, -0.47553800373568933)--(-0.2241707651974908, -0.49476881426471303)--(-0.2377690020640291, -0.5083670511312512)--(-0.25699981259305277, -0.5083670511312512)--(-0.2705980494595911, -0.49476881426471303);
\draw[dotted] (-0.22417076419161508, -0.541196099532689)--(-0.20493995366259143, -0.541196099532689)--(-0.1913417167960531, -0.5275978626661506)--(-0.1913417167960531, -0.508367052137127)--(-0.20493995366259138, -0.4947688152705887)--(-0.22417076419161508, -0.4947688152705887)--(-0.23776900105815338, -0.508367052137127)--(-0.23776900105815338, -0.5275978626661506)--(-0.22417076419161508, -0.541196099532689);
\draw[dotted] (-0.1585126679374772, -0.5411960994349353)--(-0.1449144314046909, -0.5275978629021489)--(-0.1449144314046909, -0.5083670519011287)--(-0.1585126679374772, -0.49476881536834244)--(-0.17774347893849748, -0.49476881536834244)--(-0.19134171547128376, -0.5083670519011287)--(-0.19134171547128376, -0.5275978629021489)--(-0.17774347893849748, -0.5411960994349353)--(-0.1585126679374772, -0.5411960994349353);
\draw[dotted] (-0.11208538300325321, -0.4947688145007113)--(-0.12568361953603946, -0.5083670510334977)--(-0.14491443053705977, -0.5083670510334977)--(-0.15851266706984607, -0.4947688145007113)--(-0.15851266706984607, -0.47553800349969105)--(-0.14491443053705977, -0.46193976696690475)--(-0.12568361953603946, -0.46193976696690475)--(-0.11208538300325321, -0.47553800349969105)--(-0.11208538300325321, -0.4947688145007113);
\draw[dotted] (-0.11208538300325321, -0.4291107180105752)--(-0.12568361953603946, -0.41551248147778885)--(-0.14491443053705977, -0.41551248147778885)--(-0.15851266706984607, -0.42911071801057515)--(-0.15851266706984607, -0.44834152901159535)--(-0.14491443053705977, -0.4619397655443817)--(-0.12568361953603946, -0.4619397655443817)--(-0.11208538300325321, -0.4483415290115954)--(-0.11208538300325321, -0.4291107180105752);
\draw[dotted] (-0.38268343220872053, -0.3826834330763511)--(-0.39628166874150683, -0.39628166960913735)--(-0.39628166874150683, -0.41551248061015766)--(-0.3826834322087205, -0.42911071714294396)--(-0.3634526212077002, -0.42911071714294396)--(-0.3498543846749139, -0.41551248061015766)--(-0.3498543846749139, -0.39628166960913747)--(-0.3634526212077002, -0.3826834330763511)--(-0.38268343220872053, -0.3826834330763511);
\draw[dotted] (-0.42911071714294446, -0.4291107180105751)--(-0.41551248061015816, -0.41551248147778874)--(-0.3962816696091379, -0.41551248147778874)--(-0.3826834330763516, -0.4291107180105751)--(-0.38268343307635155, -0.44834152901159535)--(-0.39628166960913785, -0.46193976554438165)--(-0.41551248061015816, -0.46193976554438165)--(-0.42911071714294446, -0.44834152901159535)--(-0.42911071714294446, -0.4291107180105751);
\draw[dotted] (-0.42911071714294446, -0.4947688145007113)--(-0.41551248061015816, -0.5083670510334977)--(-0.39628166960913785, -0.5083670510334976)--(-0.3826834330763516, -0.4947688145007113)--(-0.3826834330763516, -0.47553800349969105)--(-0.3962816696091379, -0.46193976696690475)--(-0.41551248061015816, -0.46193976696690475)--(-0.42911071714294446, -0.47553800349969105)--(-0.42911071714294446, -0.4947688145007113);
\draw[dotted] (-0.3826834322087205, -0.5411960994349352)--(-0.3962816687415068, -0.5275978629021489)--(-0.3962816687415068, -0.5083670519011287)--(-0.38268343220872053, -0.49476881536834233)--(-0.3634526212077002, -0.4947688153683424)--(-0.3498543846749139, -0.5083670519011287)--(-0.3498543846749139, -0.5275978629021489)--(-0.3634526212077002, -0.5411960994349352)--(-0.3826834322087205, -0.5411960994349352);
\draw[dotted] (-0.31702533571858427, -0.5411960994349352)--(-0.30342709918579797, -0.5275978629021489)--(-0.30342709918579797, -0.5083670519011287)--(-0.31702533571858427, -0.4947688153683424)--(-0.3362561467196046, -0.4947688153683424)--(-0.3498543832523909, -0.5083670519011287)--(-0.3498543832523909, -0.5275978629021489)--(-0.3362561467196046, -0.5411960994349352)--(-0.31702533571858427, -0.5411960994349352);
\draw[dotted] (-0.27059805068660664, -0.494768814264713)--(-0.27059805068660664, -0.47553800373568933)--(-0.2841962875531449, -0.461939766869151)--(-0.3034270980821686, -0.461939766869151)--(-0.3170253349487069, -0.4755380037356893)--(-0.3170253349487069, -0.494768814264713)--(-0.3034270980821686, -0.5083670511312514)--(-0.2841962875531449, -0.5083670511312512)--(-0.27059805068660664, -0.494768814264713);
\draw[dotted] (-0.2705980506866066, -0.4291107182465733)--(-0.27059805068660664, -0.448341528775597)--(-0.2841962875531449, -0.4619397656421353)--(-0.3034270980821686, -0.4619397656421353)--(-0.3170253349487069, -0.448341528775597)--(-0.3170253349487069, -0.4291107182465733)--(-0.3034270980821686, -0.41551248138003505)--(-0.2841962875531449, -0.41551248138003505)--(-0.2705980506866066, -0.4291107182465733);
\draw[dotted] (-0.31702533595458254, -0.3826834329785973)--(-0.33625614648360624, -0.3826834329785974)--(-0.3498543833501445, -0.3962816698451357)--(-0.34985438335014457, -0.41551248037415933)--(-0.33625614648360624, -0.42911071724069766)--(-0.31702533595458254, -0.42911071724069766)--(-0.3034270990880442, -0.41551248037415944)--(-0.3034270990880442, -0.3962816698451357)--(-0.31702533595458254, -0.3826834329785973);
\draw[dotted] (-0.5411960994349359, -0.5411961003025665)--(-0.5275978629021496, -0.5275978637697801)--(-0.5083670519011293, -0.5275978637697801)--(-0.494768815368343, -0.5411961003025665)--(-0.49476881536834294, -0.5604269113035867)--(-0.5083670519011293, -0.5740251478363729)--(-0.5275978629021496, -0.5740251478363729)--(-0.5411960994349359, -0.5604269113035867)--(-0.5411960994349359, -0.5411961003025665);
\draw[dotted] (-0.4947688145007119, -0.49476881536834244)--(-0.5083670510334982, -0.5083670519011287)--(-0.5083670510334982, -0.5275978629021492)--(-0.4947688145007119, -0.5411960994349354)--(-0.4755380034996916, -0.5411960994349354)--(-0.4619397669669053, -0.5275978629021492)--(-0.4619397669669053, -0.5083670519011287)--(-0.47553800349969166, -0.49476881536834244)--(-0.4947688145007119, -0.49476881536834244);
\draw[dotted] (-0.42911071801057565, -0.49476881536834244)--(-0.4155124814777894, -0.5083670519011287)--(-0.4155124814777894, -0.5275978629021489)--(-0.4291107180105757, -0.5411960994349353)--(-0.44834152901159596, -0.5411960994349354)--(-0.46193976554438226, -0.5275978629021492)--(-0.46193976554438226, -0.5083670519011287)--(-0.448341529011596, -0.49476881536834244)--(-0.42911071801057565, -0.49476881536834244);
\draw[dotted] (-0.3826834330763517, -0.5411961003025665)--(-0.396281669609138, -0.5275978637697801)--(-0.4155124806101583, -0.5275978637697801)--(-0.4291107171429446, -0.5411961003025665)--(-0.4291107171429446, -0.5604269113035867)--(-0.41551248061015833, -0.5740251478363729)--(-0.396281669609138, -0.5740251478363729)--(-0.3826834330763517, -0.5604269113035867)--(-0.3826834330763517, -0.5411961003025665);
\draw[dotted] (-0.3826834330763517, -0.6068541967927027)--(-0.396281669609138, -0.620452433325489)--(-0.4155124806101583, -0.620452433325489)--(-0.4291107171429446, -0.6068541967927027)--(-0.4291107171429446, -0.5876233857916824)--(-0.41551248061015833, -0.574025149258896)--(-0.396281669609138, -0.574025149258896)--(-0.3826834330763517, -0.5876233857916824)--(-0.3826834330763517, -0.6068541967927027);
\draw[dotted] (-0.42911071824657393, -0.6532814818246804)--(-0.44834152877559763, -0.6532814818246804)--(-0.4619397656421359, -0.639683244958142)--(-0.4619397656421359, -0.6204524344291183)--(-0.44834152877559763, -0.6068541975625801)--(-0.429110718246574, -0.6068541975625801)--(-0.41551248138003566, -0.6204524344291183)--(-0.41551248138003566, -0.639683244958142)--(-0.42911071824657393, -0.6532814818246804);
\draw[dotted] (-0.49476881426471364, -0.6532814818246804)--(-0.4755380037356899, -0.6532814818246804)--(-0.4619397668691516, -0.639683244958142)--(-0.46193976686915167, -0.6204524344291183)--(-0.47553800373568994, -0.6068541975625801)--(-0.49476881426471364, -0.6068541975625801)--(-0.5083670511312519, -0.6204524344291183)--(-0.5083670511312519, -0.639683244958142)--(-0.49476881426471364, -0.6532814818246804);
\draw[dotted] (-0.5411960995326895, -0.6068541965567044)--(-0.5411960995326895, -0.5876233860276807)--(-0.5275978626661513, -0.5740251491611424)--(-0.5083670521371276, -0.5740251491611424)--(-0.4947688152705893, -0.5876233860276807)--(-0.4947688152705893, -0.6068541965567044)--(-0.5083670521371275, -0.6204524334232426)--(-0.5275978626661513, -0.6204524334232426)--(-0.5411960995326895, -0.6068541965567044);
\draw[dotted] (-0.5411960994349359, -0.7653668645738096)--(-0.5275978629021496, -0.778965101106596)--(-0.5083670519011293, -0.778965101106596)--(-0.494768815368343, -0.7653668645738096)--(-0.49476881536834305, -0.7461360535727894)--(-0.5083670519011293, -0.7325378170400031)--(-0.5275978629021496, -0.7325378170400031)--(-0.5411960994349359, -0.7461360535727894)--(-0.5411960994349359, -0.7653668645738096);
\draw[dotted] (-0.4947688145007119, -0.8117941495080336)--(-0.5083670510334983, -0.7981959129752474)--(-0.5083670510334983, -0.7789651019742271)--(-0.4947688145007119, -0.7653668654414407)--(-0.47553800349969166, -0.7653668654414407)--(-0.46193976696690536, -0.7789651019742271)--(-0.4619397669669054, -0.7981959129752474)--(-0.47553800349969166, -0.8117941495080336)--(-0.4947688145007119, -0.8117941495080336);
\draw[dotted] (-0.4291107180105757, -0.8117941495080336)--(-0.4155124814777894, -0.7981959129752474)--(-0.41551248147778946, -0.7789651019742271)--(-0.4291107180105757, -0.7653668654414407)--(-0.448341529011596, -0.7653668654414407)--(-0.4619397655443823, -0.7789651019742271)--(-0.4619397655443823, -0.7981959129752474)--(-0.448341529011596, -0.8117941495080336)--(-0.4291107180105757, -0.8117941495080336);
\draw[dotted] (-0.3826834330763518, -0.7653668645738098)--(-0.3962816696091381, -0.778965101106596)--(-0.41551248061015833, -0.778965101106596)--(-0.42911071714294463, -0.7653668645738096)--(-0.42911071714294463, -0.7461360535727894)--(-0.41551248061015833, -0.7325378170400032)--(-0.396281669609138, -0.7325378170400031)--(-0.3826834330763518, -0.7461360535727894)--(-0.3826834330763518, -0.7653668645738098);
\draw[dotted] (-0.3826834330763517, -0.6997087680836735)--(-0.396281669609138, -0.6861105315508872)--(-0.41551248061015833, -0.6861105315508872)--(-0.4291107171429446, -0.6997087680836735)--(-0.4291107171429446, -0.7189395790846937)--(-0.41551248061015833, -0.7325378156174801)--(-0.396281669609138, -0.7325378156174801)--(-0.3826834330763517, -0.7189395790846937)--(-0.3826834330763517, -0.6997087680836735);
\draw[dotted] (-0.429110718246574, -0.6532814830516958)--(-0.44834152877559763, -0.6532814830516958)--(-0.461939765642136, -0.6668797199182341)--(-0.461939765642136, -0.6861105304472578)--(-0.44834152877559763, -0.699708767313796)--(-0.429110718246574, -0.699708767313796)--(-0.41551248138003566, -0.6861105304472578)--(-0.4155124813800357, -0.6668797199182341)--(-0.429110718246574, -0.6532814830516958);
\draw[dotted] (-0.49476881426471364, -0.6532814830516958)--(-0.47553800373568994, -0.6532814830516958)--(-0.46193976686915167, -0.6668797199182341)--(-0.46193976686915167, -0.6861105304472578)--(-0.47553800373569, -0.699708767313796)--(-0.49476881426471364, -0.699708767313796)--(-0.5083670511312519, -0.6861105304472578)--(-0.5083670511312519, -0.6668797199182341)--(-0.49476881426471364, -0.6532814830516958);
\draw[dotted] (-0.5411960995326897, -0.6997087683196718)--(-0.5411960995326897, -0.7189395788486954)--(-0.5275978626661513, -0.7325378157152337)--(-0.5083670521371276, -0.7325378157152337)--(-0.49476881527058936, -0.7189395788486954)--(-0.4947688152705893, -0.6997087683196718)--(-0.5083670521371276, -0.6861105314531334)--(-0.5275978626661513, -0.6861105314531334)--(-0.5411960995326897, -0.6997087683196718);
\draw[dotted] (0.3826834319727221, -0.9238795318977788)--(0.3634526214436984, -0.9238795318977788)--(0.3498543845771601, -0.9102812950312406)--(0.3498543845771601, -0.8910504845022168)--(0.3634526214436984, -0.8774522476356785)--(0.3826834319727221, -0.8774522476356785)--(0.39628166883926036, -0.8910504845022168)--(0.39628166883926036, -0.9102812950312406)--(0.3826834319727221, -0.9238795318977788);
\draw[dotted] (0.3170253359545825, -0.9238795318977788)--(0.3362561464836062, -0.9238795318977788)--(0.34985438335014446, -0.9102812950312406)--(0.34985438335014446, -0.8910504845022168)--(0.3362561464836062, -0.8774522476356785)--(0.3170253359545825, -0.8774522476356785)--(0.3034270990880442, -0.8910504845022169)--(0.30342709908804416, -0.9102812950312406)--(0.3170253359545825, -0.9238795318977788);
\draw[dotted] (0.2705980506866065, -0.8774522466298029)--(0.27059805068660653, -0.8582214361007792)--(0.2841962875531448, -0.8446231992342409)--(0.3034270980821685, -0.8446231992342409)--(0.31702533494870677, -0.8582214361007792)--(0.31702533494870677, -0.8774522466298028)--(0.3034270980821685, -0.8910504834963412)--(0.2841962875531448, -0.8910504834963412)--(0.2705980506866065, -0.8774522466298029);
\draw[dotted] (0.2705980506866065, -0.8117941506116633)--(0.2705980506866065, -0.8310249611406869)--(0.2841962875531448, -0.8446231980072252)--(0.3034270980821685, -0.8446231980072253)--(0.31702533494870677, -0.8310249611406869)--(0.31702533494870677, -0.8117941506116633)--(0.30342709808216844, -0.7981959137451249)--(0.28419628755314474, -0.7981959137451249)--(0.2705980506866065, -0.8117941506116633);
\draw[dotted] (0.31702533595458243, -0.7653668653436873)--(0.33625614648360613, -0.7653668653436873)--(0.3498543833501444, -0.7789651022102255)--(0.34985438335014446, -0.7981959127392493)--(0.33625614648360613, -0.8117941496057876)--(0.3170253359545825, -0.8117941496057876)--(0.30342709908804416, -0.7981959127392493)--(0.3034270990880441, -0.7789651022102255)--(0.31702533595458243, -0.7653668653436873);
\draw[dotted] (0.3826834322087203, -0.765366865441441)--(0.3962816687415066, -0.7789651019742272)--(0.39628166874150667, -0.7981959129752475)--(0.3826834322087203, -0.8117941495080339)--(0.36345262120770006, -0.8117941495080339)--(0.34985438467491375, -0.7981959129752475)--(0.34985438467491375, -0.7789651019742272)--(0.36345262120770006, -0.765366865441441)--(0.3826834322087203, -0.765366865441441);
\draw[dotted] (0.42911071714294435, -0.8117941503756649)--(0.41551248061015805, -0.7981959138428787)--(0.3962816696091378, -0.7981959138428787)--(0.3826834330763515, -0.8117941503756649)--(0.38268343307635144, -0.8310249613766852)--(0.3962816696091378, -0.8446231979094716)--(0.41551248061015805, -0.8446231979094716)--(0.42911071714294435, -0.8310249613766852)--(0.42911071714294435, -0.8117941503756649);
\draw[dotted] (0.42911071714294435, -0.8774522468658011)--(0.41551248061015805, -0.8910504833985874)--(0.3962816696091378, -0.8910504833985874)--(0.3826834330763515, -0.8774522468658011)--(0.3826834330763515, -0.8582214358647808)--(0.3962816696091378, -0.8446231993319946)--(0.41551248061015805, -0.8446231993319945)--(0.4291107171429444, -0.8582214358647808)--(0.42911071714294435, -0.8774522468658011);
\draw[dotted] (0.15851266817347529, -0.9238795318977788)--(0.17774347870249899, -0.9238795318977788)--(0.19134171556903726, -0.9102812950312406)--(0.19134171556903726, -0.8910504845022169)--(0.17774347870249899, -0.8774522476356785)--(0.15851266817347529, -0.8774522476356785)--(0.14491443130693696, -0.8910504845022169)--(0.14491443130693696, -0.9102812950312406)--(0.15851266817347529, -0.9238795318977788);
\draw[dotted] (0.22417076419161486, -0.9238795318977788)--(0.20493995366259118, -0.9238795318977788)--(0.1913417167960529, -0.9102812950312406)--(0.1913417167960529, -0.8910504845022169)--(0.20493995366259118, -0.8774522476356785)--(0.22417076419161489, -0.8774522476356785)--(0.23776900105815318, -0.8910504845022168)--(0.23776900105815318, -0.9102812950312406)--(0.22417076419161486, -0.9238795318977788);
\draw[dotted] (0.2705980494595909, -0.8774522466298029)--(0.2705980494595908, -0.8582214361007792)--(0.25699981259305255, -0.8446231992342409)--(0.23776900206402887, -0.8446231992342409)--(0.22417076519749055, -0.8582214361007792)--(0.22417076519749057, -0.8774522466298029)--(0.23776900206402887, -0.8910504834963412)--(0.25699981259305255, -0.8910504834963412)--(0.2705980494595909, -0.8774522466298029);
\draw[dotted] (0.2705980494595909, -0.8117941506116633)--(0.2705980494595909, -0.8310249611406869)--(0.2569998125930526, -0.8446231980072253)--(0.23776900206402887, -0.8446231980072253)--(0.22417076519749055, -0.831024961140687)--(0.22417076519749055, -0.8117941506116633)--(0.23776900206402887, -0.7981959137451249)--(0.2569998125930526, -0.7981959137451249)--(0.2705980494595909, -0.8117941506116633);
\draw[dotted] (0.22417076419161489, -0.7653668653436873)--(0.2049399536625912, -0.7653668653436873)--(0.1913417167960529, -0.7789651022102255)--(0.19134171679605289, -0.7981959127392493)--(0.20493995366259118, -0.8117941496057876)--(0.22417076419161486, -0.8117941496057876)--(0.23776900105815318, -0.7981959127392493)--(0.23776900105815318, -0.7789651022102255)--(0.22417076419161489, -0.7653668653436873);
\draw[dotted] (0.15851266793747698, -0.765366865441441)--(0.1449144314046907, -0.7789651019742272)--(0.1449144314046907, -0.7981959129752476)--(0.15851266793747698, -0.8117941495080339)--(0.17774347893849726, -0.8117941495080339)--(0.19134171547128356, -0.7981959129752475)--(0.19134171547128356, -0.7789651019742273)--(0.17774347893849726, -0.765366865441441)--(0.15851266793747698, -0.765366865441441);
\draw[dotted] (0.11208538300325299, -0.811794150375665)--(0.1256836195360393, -0.7981959138428787)--(0.14491443053705957, -0.7981959138428787)--(0.15851266706984585, -0.8117941503756649)--(0.15851266706984585, -0.8310249613766852)--(0.14491443053705957, -0.8446231979094716)--(0.1256836195360393, -0.8446231979094716)--(0.11208538300325299, -0.8310249613766852)--(0.11208538300325299, -0.811794150375665);
\draw[dotted] (0.11208538300325299, -0.8774522468658011)--(0.1256836195360393, -0.8910504833985874)--(0.14491443053705957, -0.8910504833985875)--(0.15851266706984585, -0.8774522468658011)--(0.15851266706984585, -0.8582214358647808)--(0.14491443053705957, -0.8446231993319946)--(0.1256836195360393, -0.8446231993319946)--(0.11208538300325299, -0.858221435864781)--(0.11208538300325299, -0.8774522468658011);
\draw[dotted] (6.135080221625344e-10, -0.7653668643378116)--(6.135080221625344e-10, -0.7461360538087879)--(0.013598237480046294, -0.7325378169422496)--(0.032829048009069994, -0.7325378169422496)--(0.046427284875608266, -0.7461360538087879)--(0.046427284875608266, -0.7653668643378116)--(0.032829048009069994, -0.7789651012043499)--(0.013598237480046349, -0.7789651012043499)--(6.135080221625344e-10, -0.7653668643378116);
\draw[dotted] (6.135079666513832e-10, -0.6997087683196721)--(6.135079666513832e-10, -0.7189395788486956)--(0.013598237480046294, -0.732537815715234)--(0.032829048009069994, -0.732537815715234)--(0.04642728487560821, -0.7189395788486956)--(0.04642728487560821, -0.6997087683196721)--(0.032829048009069994, -0.6861105314531337)--(0.013598237480046294, -0.6861105314531337)--(6.135079666513832e-10, -0.6997087683196721);
\draw[dotted] (0.04642728588148398, -0.653281483051696)--(0.06565809641050763, -0.653281483051696)--(0.07925633327704595, -0.6668797199182344)--(0.07925633327704595, -0.686110530447258)--(0.06565809641050763, -0.6997087673137963)--(0.04642728588148398, -0.6997087673137963)--(0.032829049014945655, -0.686110530447258)--(0.032829049014945655, -0.6668797199182344)--(0.04642728588148398, -0.653281483051696);
\draw[dotted] (0.11208538189962358, -0.653281483051696)--(0.09285457137059988, -0.653281483051696)--(0.07925633450406161, -0.6668797199182344)--(0.07925633450406155, -0.686110530447258)--(0.09285457137059988, -0.6997087673137963)--(0.11208538189962358, -0.6997087673137963)--(0.1256836187661619, -0.6861105304472579)--(0.1256836187661619, -0.6668797199182342)--(0.11208538189962358, -0.653281483051696);
\draw[dotted] (0.1585126671675996, -0.699708768319672)--(0.15851266716759957, -0.7189395788486956)--(0.14491443030106127, -0.732537815715234)--(0.12568361977203757, -0.732537815715234)--(0.11208538290549924, -0.7189395788486956)--(0.11208538290549924, -0.699708768319672)--(0.12568361977203757, -0.6861105314531336)--(0.14491443030106127, -0.6861105314531336)--(0.1585126671675996, -0.699708768319672);
\draw[dotted] (0.15851266706984588, -0.7653668645738099)--(0.1449144305370596, -0.7789651011065961)--(0.1256836195360393, -0.7789651011065961)--(0.11208538300325299, -0.7653668645738099)--(0.11208538300325299, -0.7461360535727896)--(0.1256836195360393, -0.7325378170400033)--(0.14491443053705957, -0.7325378170400033)--(0.15851266706984588, -0.7461360535727896)--(0.15851266706984588, -0.7653668645738099);
\draw[dotted] (0.11208538213562186, -0.8117941495080339)--(0.12568361866840816, -0.7981959129752476)--(0.12568361866840816, -0.7789651019742273)--(0.11208538213562191, -0.765366865441441)--(0.09285457113460155, -0.765366865441441)--(0.0792563346018153, -0.7789651019742273)--(0.0792563346018153, -0.7981959129752476)--(0.09285457113460155, -0.8117941495080339)--(0.11208538213562186, -0.8117941495080339);
\draw[dotted] (0.046427285645485705, -0.8117941495080339)--(0.032829049112699404, -0.7981959129752476)--(0.032829049112699404, -0.7789651019742273)--(0.04642728564548576, -0.765366865441441)--(0.06565809664650596, -0.765366865441441)--(0.07925633317929232, -0.7789651019742273)--(0.07925633317929232, -0.7981959129752476)--(0.06565809664650596, -0.8117941495080339)--(0.046427285645485705, -0.8117941495080339);
\draw[dotted] (6.135079666513832e-10, -0.5411961005385648)--(6.135079666513832e-10, -0.5604269110675885)--(0.013598237480046294, -0.5740251479341267)--(0.03282904800906988, -0.5740251479341267)--(0.04642728487560821, -0.5604269110675885)--(0.04642728487560821, -0.5411961005385648)--(0.03282904800906988, -0.5275978636720265)--(0.013598237480046294, -0.5275978636720265)--(6.135079666513832e-10, -0.5411961005385648);
\draw[dotted] (6.135079666513832e-10, -0.6068541965567045)--(6.135079666513832e-10, -0.5876233860276807)--(0.013598237480046294, -0.5740251491611426)--(0.032829048009069994, -0.5740251491611426)--(0.04642728487560821, -0.5876233860276807)--(0.04642728487560821, -0.6068541965567045)--(0.032829048009069994, -0.6204524334232426)--(0.013598237480046294, -0.6204524334232426)--(6.135079666513832e-10, -0.6068541965567045);
\draw[dotted] (0.046427285881483926, -0.6532814818246804)--(0.06565809641050768, -0.6532814818246804)--(0.07925633327704595, -0.639683244958142)--(0.07925633327704595, -0.6204524344291183)--(0.06565809641050763, -0.6068541975625801)--(0.046427285881483926, -0.6068541975625801)--(0.032829049014945655, -0.6204524344291183)--(0.032829049014945655, -0.639683244958142)--(0.046427285881483926, -0.6532814818246804);
\draw[dotted] (0.11208538189962358, -0.6532814818246804)--(0.09285457137059988, -0.6532814818246804)--(0.07925633450406155, -0.639683244958142)--(0.07925633450406155, -0.6204524344291183)--(0.09285457137059988, -0.6068541975625801)--(0.11208538189962358, -0.6068541975625801)--(0.1256836187661619, -0.6204524344291185)--(0.1256836187661619, -0.6396832449581421)--(0.11208538189962358, -0.6532814818246804);
\draw[dotted] (0.15851266716759954, -0.6068541965567045)--(0.15851266716759954, -0.5876233860276807)--(0.14491443030106124, -0.5740251491611423)--(0.1256836197720375, -0.5740251491611423)--(0.11208538290549924, -0.5876233860276807)--(0.11208538290549924, -0.6068541965567045)--(0.12568361977203757, -0.6204524334232426)--(0.14491443030106127, -0.6204524334232426)--(0.15851266716759954, -0.6068541965567045);
\draw[dotted] (0.1585126670698458, -0.5411961003025665)--(0.14491443053705957, -0.5275978637697802)--(0.1256836195360393, -0.5275978637697802)--(0.11208538300325294, -0.5411961003025665)--(0.11208538300325299, -0.5604269113035869)--(0.1256836195360393, -0.5740251478363732)--(0.14491443053705952, -0.5740251478363732)--(0.15851266706984585, -0.5604269113035867)--(0.1585126670698458, -0.5411961003025665);
\draw[dotted] (0.1120853821356218, -0.4947688153683425)--(0.12568361866840816, -0.5083670519011287)--(0.12568361866840816, -0.527597862902149)--(0.11208538213562186, -0.5411960994349354)--(0.09285457113460155, -0.5411960994349354)--(0.07925633460181519, -0.527597862902149)--(0.0792563346018153, -0.5083670519011287)--(0.09285457113460155, -0.4947688153683425)--(0.1120853821356218, -0.4947688153683425);
\draw[dotted] (0.046427285645485705, -0.4947688153683425)--(0.032829049112699404, -0.5083670519011287)--(0.03282904911269935, -0.527597862902149)--(0.046427285645485705, -0.5411960994349354)--(0.06565809664650596, -0.5411960994349354)--(0.07925633317929226, -0.5275978629021492)--(0.07925633317929226, -0.5083670519011289)--(0.0656580966465059, -0.4947688153683425)--(0.046427285645485705, -0.4947688153683425);
\draw[dotted] (0.15851266817347523, -0.3826834329785975)--(0.17774347870249885, -0.3826834329785975)--(0.19134171556903717, -0.3962816698451358)--(0.19134171556903717, -0.41551248037415955)--(0.17774347870249885, -0.42911071724069777)--(0.15851266817347523, -0.42911071724069777)--(0.1449144313069369, -0.41551248037415955)--(0.1449144313069369, -0.3962816698451358)--(0.15851266817347523, -0.3826834329785975);
\draw[dotted] (0.2241707641916148, -0.3826834329785975)--(0.2049399536625911, -0.3826834329785975)--(0.19134171679605283, -0.3962816698451358)--(0.19134171679605283, -0.41551248037415955)--(0.2049399536625911, -0.42911071724069777)--(0.2241707641916148, -0.42911071724069777)--(0.2377690010581531, -0.41551248037415955)--(0.2377690010581531, -0.3962816698451358)--(0.2241707641916148, -0.3826834329785975);
\draw[dotted] (0.27059804945959076, -0.42911071824657343)--(0.27059804945959076, -0.44834152877559713)--(0.2569998125930525, -0.4619397656421355)--(0.2377690020640288, -0.4619397656421355)--(0.2241707651974905, -0.4483415287755972)--(0.2241707651974905, -0.4291107182465735)--(0.2377690020640288, -0.41551248138003516)--(0.25699981259305243, -0.41551248138003516)--(0.27059804945959076, -0.42911071824657343);
\draw[dotted] (0.2705980494595908, -0.4947688142647131)--(0.27059804945959076, -0.4755380037356894)--(0.2569998125930525, -0.4619397668691511)--(0.2377690020640288, -0.4619397668691511)--(0.22417076519749052, -0.4755380037356894)--(0.22417076519749052, -0.4947688142647131)--(0.23776900206402882, -0.5083670511312514)--(0.2569998125930525, -0.5083670511312514)--(0.2705980494595908, -0.4947688142647131);
\draw[dotted] (0.22417076419161483, -0.541196099532689)--(0.20493995366259118, -0.541196099532689)--(0.19134171679605286, -0.5275978626661508)--(0.19134171679605286, -0.5083670521371271)--(0.20493995366259113, -0.4947688152705888)--(0.2241707641916148, -0.4947688152705888)--(0.23776900105815313, -0.5083670521371271)--(0.23776900105815313, -0.5275978626661508)--(0.22417076419161483, -0.541196099532689);
\draw[dotted] (0.15851266793747693, -0.5411960994349354)--(0.14491443140469062, -0.5275978629021492)--(0.14491443140469065, -0.5083670519011289)--(0.15851266793747695, -0.49476881536834255)--(0.1777434789384972, -0.49476881536834255)--(0.1913417154712835, -0.5083670519011287)--(0.19134171547128354, -0.5275978629021492)--(0.17774347893849723, -0.5411960994349354)--(0.15851266793747693, -0.5411960994349354);
\draw[dotted] (0.11208538300325294, -0.4947688145007114)--(0.12568361953603924, -0.5083670510334977)--(0.1449144305370595, -0.5083670510334977)--(0.1585126670698458, -0.4947688145007114)--(0.1585126670698458, -0.47553800349969116)--(0.1449144305370595, -0.46193976696690486)--(0.12568361953603924, -0.46193976696690486)--(0.11208538300325294, -0.47553800349969116)--(0.11208538300325294, -0.4947688145007114);
\draw[dotted] (0.11208538300325294, -0.4291107180105752)--(0.12568361953603924, -0.41551248147778885)--(0.14491443053705946, -0.41551248147778885)--(0.15851266706984576, -0.4291107180105752)--(0.1585126670698458, -0.44834152901159546)--(0.1449144305370595, -0.4619397655443818)--(0.12568361953603924, -0.4619397655443818)--(0.11208538300325288, -0.44834152901159546)--(0.11208538300325294, -0.4291107180105752);
\draw[dotted] (0.38268343220872025, -0.3826834330763512)--(0.39628166874150655, -0.39628166960913747)--(0.39628166874150655, -0.4155124806101578)--(0.3826834322087202, -0.4291107171429441)--(0.36345262120769994, -0.4291107171429441)--(0.34985438467491364, -0.4155124806101578)--(0.34985438467491364, -0.39628166960913747)--(0.36345262120769994, -0.3826834330763512)--(0.38268343220872025, -0.3826834330763512);
\draw[dotted] (0.4291107171429442, -0.42911071801057504)--(0.4155124806101579, -0.41551248147778874)--(0.39628166960913763, -0.41551248147778874)--(0.38268343307635133, -0.4291107180105752)--(0.38268343307635133, -0.4483415290115954)--(0.39628166960913763, -0.4619397655443817)--(0.4155124806101579, -0.4619397655443817)--(0.4291107171429442, -0.44834152901159535)--(0.4291107171429442, -0.42911071801057504);
\draw[dotted] (0.4291107171429442, -0.4947688145007113)--(0.4155124806101579, -0.5083670510334977)--(0.39628166960913763, -0.5083670510334977)--(0.38268343307635133, -0.4947688145007113)--(0.38268343307635133, -0.475538003499691)--(0.39628166960913763, -0.4619397669669047)--(0.4155124806101579, -0.4619397669669048)--(0.4291107171429442, -0.475538003499691)--(0.4291107171429442, -0.4947688145007113);
\draw[dotted] (0.38268343220872025, -0.5411960994349353)--(0.39628166874150655, -0.5275978629021489)--(0.39628166874150655, -0.5083670519011287)--(0.38268343220872025, -0.49476881536834244)--(0.36345262120769994, -0.49476881536834244)--(0.34985438467491364, -0.5083670519011287)--(0.34985438467491364, -0.5275978629021489)--(0.36345262120769994, -0.5411960994349353)--(0.38268343220872025, -0.5411960994349353);
\draw[dotted] (0.31702533571858404, -0.5411960994349353)--(0.30342709918579774, -0.5275978629021489)--(0.30342709918579774, -0.5083670519011287)--(0.31702533571858404, -0.49476881536834244)--(0.3362561467196043, -0.49476881536834244)--(0.3498543832523906, -0.5083670519011287)--(0.3498543832523906, -0.5275978629021489)--(0.3362561467196043, -0.5411960994349353)--(0.31702533571858404, -0.5411960994349353);
\draw[dotted] (0.27059805068660636, -0.4947688142647131)--(0.27059805068660636, -0.4755380037356894)--(0.2841962875531447, -0.4619397668691511)--(0.30342709808216833, -0.4619397668691511)--(0.31702533494870666, -0.4755380037356894)--(0.31702533494870666, -0.4947688142647131)--(0.30342709808216833, -0.5083670511312514)--(0.2841962875531447, -0.5083670511312512)--(0.27059805068660636, -0.4947688142647131);
\draw[dotted] (0.27059805068660636, -0.42911071824657343)--(0.27059805068660636, -0.44834152877559713)--(0.2841962875531447, -0.46193976564213535)--(0.30342709808216833, -0.46193976564213535)--(0.3170253349487066, -0.44834152877559713)--(0.31702533494870666, -0.42911071824657343)--(0.30342709808216833, -0.41551248138003516)--(0.28419628755314463, -0.41551248138003516)--(0.27059805068660636, -0.42911071824657343);
\draw[dotted] (0.31702533595458227, -0.3826834329785974)--(0.33625614648360597, -0.3826834329785974)--(0.3498543833501443, -0.3962816698451358)--(0.3498543833501443, -0.41551248037415944)--(0.33625614648360597, -0.42911071724069777)--(0.31702533595458227, -0.42911071724069777)--(0.303427099088044, -0.41551248037415944)--(0.303427099088044, -0.3962816698451357)--(0.31702533595458227, -0.3826834329785974);
\draw[dotted] (0.5411960994349356, -0.5411961003025665)--(0.5275978629021493, -0.5275978637697802)--(0.508367051901129, -0.5275978637697802)--(0.4947688153683427, -0.5411961003025665)--(0.4947688153683427, -0.5604269113035869)--(0.508367051901129, -0.5740251478363732)--(0.5275978629021493, -0.574025147836373)--(0.5411960994349356, -0.5604269113035867)--(0.5411960994349356, -0.5411961003025665);
\draw[dotted] (0.49476881450071164, -0.49476881536834255)--(0.508367051033498, -0.5083670519011289)--(0.508367051033498, -0.5275978629021492)--(0.49476881450071164, -0.5411960994349354)--(0.4755380034996914, -0.5411960994349354)--(0.4619397669669051, -0.5275978629021492)--(0.4619397669669051, -0.5083670519011289)--(0.4755380034996914, -0.4947688153683425)--(0.49476881450071164, -0.49476881536834255);
\draw[dotted] (0.4291107180105754, -0.49476881536834255)--(0.41551248147778913, -0.5083670519011289)--(0.4155124814777892, -0.5275978629021492)--(0.4291107180105755, -0.5411960994349354)--(0.44834152901159574, -0.5411960994349354)--(0.461939765544382, -0.5275978629021492)--(0.461939765544382, -0.5083670519011289)--(0.44834152901159574, -0.49476881536834255)--(0.4291107180105754, -0.49476881536834255);
\draw[dotted] (0.3826834330763515, -0.5411961003025665)--(0.3962816696091378, -0.5275978637697802)--(0.41551248061015805, -0.5275978637697802)--(0.42911071714294435, -0.5411961003025665)--(0.42911071714294435, -0.5604269113035867)--(0.41551248061015805, -0.574025147836373)--(0.39628166960913774, -0.574025147836373)--(0.38268343307635144, -0.5604269113035867)--(0.3826834330763515, -0.5411961003025665);
\draw[dotted] (0.38268343307635144, -0.6068541967927028)--(0.39628166960913774, -0.620452433325489)--(0.41551248061015805, -0.620452433325489)--(0.42911071714294435, -0.6068541967927028)--(0.42911071714294435, -0.5876233857916824)--(0.41551248061015805, -0.5740251492588961)--(0.39628166960913774, -0.5740251492588961)--(0.38268343307635144, -0.5876233857916824)--(0.38268343307635144, -0.6068541967927028);
\draw[dotted] (0.4291107182465737, -0.6532814818246804)--(0.4483415287755974, -0.6532814818246804)--(0.4619397656421357, -0.639683244958142)--(0.4619397656421357, -0.6204524344291183)--(0.4483415287755974, -0.6068541975625801)--(0.4291107182465737, -0.6068541975625801)--(0.4155124813800354, -0.6204524344291183)--(0.4155124813800354, -0.639683244958142)--(0.4291107182465737, -0.6532814818246804);
\draw[dotted] (0.49476881426471336, -0.6532814818246804)--(0.47553800373568966, -0.6532814818246804)--(0.4619397668691514, -0.639683244958142)--(0.4619397668691514, -0.6204524344291183)--(0.4755380037356897, -0.6068541975625801)--(0.49476881426471336, -0.6068541975625801)--(0.5083670511312517, -0.6204524344291183)--(0.5083670511312517, -0.639683244958142)--(0.49476881426471336, -0.6532814818246804);
\draw[dotted] (0.5411960995326892, -0.6068541965567045)--(0.5411960995326893, -0.5876233860276807)--(0.527597862666151, -0.5740251491611426)--(0.5083670521371273, -0.5740251491611426)--(0.4947688152705891, -0.5876233860276807)--(0.4947688152705891, -0.6068541965567045)--(0.5083670521371273, -0.6204524334232427)--(0.527597862666151, -0.6204524334232426)--(0.5411960995326892, -0.6068541965567045);
\draw[dotted] (0.5411960994349357, -0.7653668645738098)--(0.5275978629021494, -0.778965101106596)--(0.5083670519011292, -0.778965101106596)--(0.49476881536834283, -0.7653668645738098)--(0.49476881536834283, -0.7461360535727894)--(0.5083670519011291, -0.7325378170400032)--(0.5275978629021494, -0.7325378170400032)--(0.5411960994349357, -0.7461360535727894)--(0.5411960994349357, -0.7653668645738098);
\draw[dotted] (0.49476881450071175, -0.8117941495080337)--(0.5083670510334981, -0.7981959129752474)--(0.508367051033498, -0.7789651019742271)--(0.4947688145007117, -0.7653668654414407)--(0.47553800349969144, -0.7653668654414408)--(0.46193976696690514, -0.7789651019742272)--(0.4619397669669052, -0.7981959129752474)--(0.47553800349969144, -0.8117941495080337)--(0.49476881450071175, -0.8117941495080337);
\draw[dotted] (0.4291107180105755, -0.8117941495080337)--(0.4155124814777892, -0.7981959129752474)--(0.41551248147778924, -0.7789651019742272)--(0.4291107180105755, -0.7653668654414408)--(0.4483415290115958, -0.7653668654414408)--(0.4619397655443821, -0.7789651019742271)--(0.4619397655443821, -0.7981959129752474)--(0.4483415290115958, -0.8117941495080336)--(0.4291107180105755, -0.8117941495080337);
\draw[dotted] (0.38268343307635155, -0.7653668645738098)--(0.39628166960913785, -0.778965101106596)--(0.4155124806101581, -0.778965101106596)--(0.4291107171429444, -0.7653668645738098)--(0.4291107171429444, -0.7461360535727894)--(0.4155124806101581, -0.7325378170400032)--(0.3962816696091378, -0.7325378170400032)--(0.38268343307635155, -0.7461360535727894)--(0.38268343307635155, -0.7653668645738098);
\draw[dotted] (0.3826834330763515, -0.6997087680836735)--(0.3962816696091378, -0.6861105315508872)--(0.41551248061015805, -0.6861105315508872)--(0.42911071714294435, -0.6997087680836735)--(0.4291107171429444, -0.7189395790846937)--(0.4155124806101581, -0.7325378156174801)--(0.3962816696091378, -0.7325378156174801)--(0.3826834330763515, -0.7189395790846939)--(0.3826834330763515, -0.6997087680836735);
\draw[dotted] (0.4291107182465737, -0.6532814830516959)--(0.4483415287755974, -0.6532814830516959)--(0.46193976564213574, -0.6668797199182341)--(0.46193976564213574, -0.6861105304472579)--(0.44834152877559746, -0.6997087673137962)--(0.42911071824657376, -0.6997087673137962)--(0.41551248138003544, -0.6861105304472579)--(0.4155124813800355, -0.6668797199182341)--(0.4291107182465737, -0.6532814830516959);
\draw[dotted] (0.49476881426471336, -0.6532814830516959)--(0.4755380037356897, -0.6532814830516959)--(0.4619397668691514, -0.6668797199182341)--(0.4619397668691514, -0.6861105304472579)--(0.4755380037356898, -0.6997087673137962)--(0.4947688142647134, -0.6997087673137962)--(0.5083670511312517, -0.6861105304472578)--(0.5083670511312517, -0.6668797199182341)--(0.49476881426471336, -0.6532814830516959);
\draw[dotted] (0.5411960995326893, -0.6997087683196718)--(0.5411960995326893, -0.7189395788486954)--(0.527597862666151, -0.7325378157152337)--(0.5083670521371274, -0.7325378157152337)--(0.4947688152705891, -0.7189395788486954)--(0.4947688152705891, -0.6997087683196718)--(0.5083670521371274, -0.6861105314531335)--(0.527597862666151, -0.6861105314531335)--(0.5411960995326893, -0.6997087683196718);
\draw[dotted] (0.9238795318977787, -0.3826834319727224)--(0.9238795318977787, -0.3634526214436987)--(0.9102812950312404, -0.3498543845771604)--(0.8910504845022168, -0.34985438457716045)--(0.8774522476356784, -0.3634526214436987)--(0.8774522476356784, -0.38268343197272237)--(0.8910504845022167, -0.3962816688392607)--(0.9102812950312404, -0.3962816688392607)--(0.9238795318977787, -0.3826834319727224);
\draw[dotted] (0.9238795318977788, -0.3170253359545828)--(0.9238795318977787, -0.33625614648360647)--(0.9102812950312404, -0.34985438335014474)--(0.8910504845022168, -0.3498543833501448)--(0.8774522476356785, -0.33625614648360647)--(0.8774522476356785, -0.3170253359545828)--(0.8910504845022168, -0.3034270990880445)--(0.9102812950312404, -0.3034270990880445)--(0.9238795318977788, -0.3170253359545828);
\draw[dotted] (0.8774522466298028, -0.2705980506866068)--(0.8582214361007792, -0.2705980506866068)--(0.8446231992342408, -0.2841962875531451)--(0.8446231992342408, -0.3034270980821688)--(0.8582214361007791, -0.3170253349487071)--(0.8774522466298027, -0.3170253349487071)--(0.8910504834963411, -0.3034270980821688)--(0.8910504834963411, -0.2841962875531451)--(0.8774522466298028, -0.2705980506866068);
\draw[dotted] (0.8117941506116632, -0.27059805068660675)--(0.8310249611406868, -0.2705980506866068)--(0.8446231980072252, -0.2841962875531451)--(0.8446231980072252, -0.30342709808216883)--(0.8310249611406868, -0.3170253349487071)--(0.8117941506116632, -0.31702533494870705)--(0.7981959137451249, -0.3034270980821687)--(0.7981959137451249, -0.2841962875531451)--(0.8117941506116632, -0.27059805068660675);
\draw[dotted] (0.7653668653436871, -0.3170253359545827)--(0.7653668653436871, -0.3362561464836064)--(0.7789651022102255, -0.34985438335014474)--(0.7981959127392492, -0.34985438335014474)--(0.8117941496057874, -0.33625614648360647)--(0.8117941496057874, -0.31702533595458277)--(0.7981959127392492, -0.30342709908804444)--(0.7789651022102255, -0.30342709908804444)--(0.7653668653436871, -0.3170253359545827);
\draw[dotted] (0.7653668654414408, -0.38268343220872064)--(0.7789651019742272, -0.39628166874150694)--(0.7981959129752474, -0.39628166874150694)--(0.8117941495080337, -0.38268343220872064)--(0.8117941495080337, -0.36345262120770033)--(0.7981959129752474, -0.3498543846749141)--(0.7789651019742272, -0.34985438467491403)--(0.7653668654414408, -0.3634526212077004)--(0.7653668654414408, -0.38268343220872064);
\draw[dotted] (0.8117941503756648, -0.42911071714294463)--(0.7981959138428786, -0.41551248061015833)--(0.7981959138428786, -0.3962816696091381)--(0.8117941503756648, -0.3826834330763518)--(0.8310249613766851, -0.3826834330763518)--(0.8446231979094714, -0.3962816696091381)--(0.8446231979094714, -0.4155124806101584)--(0.8310249613766851, -0.4291107171429447)--(0.8117941503756648, -0.42911071714294463);
\draw[dotted] (0.877452246865801, -0.4291107171429447)--(0.8910504833985873, -0.4155124806101584)--(0.8910504833985873, -0.3962816696091381)--(0.877452246865801, -0.38268343307635183)--(0.8582214358647807, -0.38268343307635183)--(0.8446231993319945, -0.3962816696091381)--(0.8446231993319944, -0.4155124806101584)--(0.8582214358647807, -0.4291107171429447)--(0.877452246865801, -0.4291107171429447);
\draw[dotted] (0.9238795318977788, -0.15851266817347562)--(0.9238795318977788, -0.1777434787024993)--(0.9102812950312404, -0.19134171556903756)--(0.8910504845022168, -0.19134171556903756)--(0.8774522476356785, -0.17774347870249924)--(0.8774522476356785, -0.15851266817347556)--(0.8910504845022168, -0.1449144313069373)--(0.9102812950312406, -0.1449144313069373)--(0.9238795318977788, -0.15851266817347562);
\draw[dotted] (0.9238795318977788, -0.2241707641916152)--(0.9238795318977788, -0.2049399536625915)--(0.9102812950312404, -0.19134171679605322)--(0.8910504845022168, -0.19134171679605322)--(0.8774522476356785, -0.2049399536625915)--(0.8774522476356785, -0.2241707641916152)--(0.8910504845022168, -0.2377690010581535)--(0.9102812950312404, -0.23776900105815352)--(0.9238795318977788, -0.2241707641916152);
\draw[dotted] (0.8774522466298028, -0.27059804945959115)--(0.8582214361007792, -0.27059804945959115)--(0.8446231992342408, -0.2569998125930528)--(0.8446231992342408, -0.23776900206402918)--(0.8582214361007792, -0.22417076519749088)--(0.8774522466298028, -0.22417076519749088)--(0.8910504834963411, -0.23776900206402918)--(0.8910504834963411, -0.2569998125930529)--(0.8774522466298028, -0.27059804945959115);
\draw[dotted] (0.8117941506116632, -0.27059804945959115)--(0.8310249611406868, -0.27059804945959115)--(0.8446231980072252, -0.2569998125930528)--(0.8446231980072252, -0.23776900206402915)--(0.8310249611406869, -0.22417076519749085)--(0.8117941506116632, -0.22417076519749088)--(0.7981959137451249, -0.23776900206402918)--(0.7981959137451249, -0.2569998125930528)--(0.8117941506116632, -0.27059804945959115);
\draw[dotted] (0.7653668653436871, -0.2241707641916152)--(0.7653668653436871, -0.2049399536625915)--(0.7789651022102255, -0.19134171679605322)--(0.7981959127392493, -0.19134171679605316)--(0.8117941496057876, -0.20493995366259146)--(0.8117941496057874, -0.2241707641916152)--(0.7981959127392492, -0.2377690010581535)--(0.7789651022102255, -0.2377690010581535)--(0.7653668653436871, -0.2241707641916152);
\draw[dotted] (0.765366865441441, -0.15851266793747731)--(0.7789651019742272, -0.144914431404691)--(0.7981959129752475, -0.14491443140469099)--(0.8117941495080339, -0.15851266793747731)--(0.8117941495080337, -0.1777434789384976)--(0.7981959129752475, -0.1913417154712839)--(0.7789651019742272, -0.1913417154712839)--(0.765366865441441, -0.17774347893849757)--(0.765366865441441, -0.15851266793747731);
\draw[dotted] (0.8117941503756649, -0.11208538300325327)--(0.7981959138428786, -0.12568361953603957)--(0.7981959138428787, -0.14491443053705985)--(0.8117941503756649, -0.15851266706984615)--(0.8310249613766851, -0.15851266706984618)--(0.8446231979094715, -0.14491443053705985)--(0.8446231979094715, -0.12568361953603957)--(0.8310249613766852, -0.11208538300325327)--(0.8117941503756649, -0.11208538300325327);
\draw[dotted] (0.877452246865801, -0.11208538300325327)--(0.8910504833985874, -0.12568361953603957)--(0.8910504833985874, -0.14491443053705985)--(0.8774522468658011, -0.15851266706984618)--(0.8582214358647808, -0.15851266706984615)--(0.8446231993319945, -0.14491443053705985)--(0.8446231993319945, -0.12568361953603963)--(0.8582214358647808, -0.11208538300325327)--(0.877452246865801, -0.11208538300325327);
\draw[dotted] (0.7653668643378115, -6.135082997182906e-10)--(0.7461360538087879, -6.135082997182906e-10)--(0.7325378169422496, -0.013598237480046627)--(0.7325378169422496, -0.032829048009070216)--(0.7461360538087879, -0.04642728487560854)--(0.7653668643378115, -0.0464272848756086)--(0.7789651012043499, -0.03282904800907027)--(0.7789651012043499, -0.013598237480046627)--(0.7653668643378115, -6.135082997182906e-10);
\draw[dotted] (0.699708768319672, -6.135082997182906e-10)--(0.7189395788486956, -6.135082997182906e-10)--(0.7325378157152339, -0.013598237480046516)--(0.7325378157152339, -0.032829048009070216)--(0.7189395788486956, -0.04642728487560849)--(0.699708768319672, -0.04642728487560854)--(0.6861105314531337, -0.032829048009070216)--(0.6861105314531337, -0.013598237480046516)--(0.699708768319672, -6.135082997182906e-10);
\draw[dotted] (0.653281483051696, -0.04642728588148426)--(0.653281483051696, -0.0656580964105079)--(0.6668797199182344, -0.07925633327704618)--(0.6861105304472579, -0.07925633327704618)--(0.6997087673137963, -0.0656580964105079)--(0.6997087673137963, -0.04642728588148426)--(0.6861105304472579, -0.03282904901494599)--(0.6668797199182344, -0.03282904901494599)--(0.653281483051696, -0.04642728588148426);
\draw[dotted] (0.653281483051696, -0.11208538189962386)--(0.653281483051696, -0.09285457137060016)--(0.6668797199182344, -0.07925633450406194)--(0.686110530447258, -0.07925633450406183)--(0.6997087673137963, -0.09285457137060016)--(0.6997087673137963, -0.11208538189962386)--(0.6861105304472579, -0.1256836187661622)--(0.6668797199182341, -0.12568361876616213)--(0.653281483051696, -0.11208538189962386);
\draw[dotted] (0.6997087683196719, -0.15851266716759985)--(0.7189395788486956, -0.15851266716759985)--(0.7325378157152339, -0.14491443030106152)--(0.7325378157152339, -0.12568361977203785)--(0.7189395788486956, -0.11208538290549952)--(0.6997087683196719, -0.11208538290549952)--(0.6861105314531336, -0.12568361977203785)--(0.6861105314531336, -0.14491443030106152)--(0.6997087683196719, -0.15851266716759985);
\draw[dotted] (0.7653668645738099, -0.15851266706984618)--(0.7789651011065961, -0.14491443053705988)--(0.7789651011065961, -0.12568361953603963)--(0.7653668645738099, -0.11208538300325327)--(0.7461360535727896, -0.11208538300325332)--(0.7325378170400032, -0.12568361953603963)--(0.7325378170400032, -0.14491443053705985)--(0.7461360535727896, -0.15851266706984618)--(0.7653668645738099, -0.15851266706984618);
\draw[dotted] (0.8117941495080339, -0.11208538213562219)--(0.7981959129752475, -0.1256836186684085)--(0.7789651019742272, -0.1256836186684085)--(0.765366865441441, -0.11208538213562219)--(0.765366865441441, -0.09285457113460188)--(0.7789651019742272, -0.07925633460181553)--(0.7981959129752475, -0.07925633460181553)--(0.8117941495080339, -0.09285457113460188)--(0.8117941495080339, -0.11208538213562219);
\draw[dotted] (0.8117941495080339, -0.04642728564548598)--(0.7981959129752476, -0.03282904911269974)--(0.7789651019742272, -0.03282904911269974)--(0.765366865441441, -0.04642728564548598)--(0.765366865441441, -0.06565809664650629)--(0.7789651019742272, -0.07925633317929259)--(0.7981959129752475, -0.07925633317929259)--(0.8117941495080339, -0.06565809664650629)--(0.8117941495080339, -0.04642728564548598);
\draw[dotted] (0.5411961005385648, -6.135081886959881e-10)--(0.5604269110675885, -6.135081886959881e-10)--(0.5740251479341267, -0.013598237480046516)--(0.5740251479341267, -0.032829048009070216)--(0.5604269110675884, -0.04642728487560849)--(0.5411961005385648, -0.04642728487560849)--(0.5275978636720264, -0.032829048009070216)--(0.5275978636720264, -0.013598237480046516)--(0.5411961005385648, -6.135081886959881e-10);
\draw[dotted] (0.6068541965567044, -6.135082997182906e-10)--(0.5876233860276807, -6.135082997182906e-10)--(0.5740251491611424, -0.013598237480046516)--(0.5740251491611423, -0.032829048009070216)--(0.5876233860276807, -0.04642728487560849)--(0.6068541965567043, -0.04642728487560849)--(0.6204524334232426, -0.032829048009070216)--(0.6204524334232426, -0.013598237480046516)--(0.6068541965567044, -6.135082997182906e-10);
\draw[dotted] (0.6532814818246804, -0.04642728588148426)--(0.6532814818246804, -0.0656580964105079)--(0.639683244958142, -0.07925633327704618)--(0.6204524344291183, -0.07925633327704618)--(0.6068541975625801, -0.0656580964105079)--(0.6068541975625801, -0.04642728588148426)--(0.6204524344291183, -0.03282904901494599)--(0.639683244958142, -0.03282904901494593)--(0.6532814818246804, -0.04642728588148426);
\draw[dotted] (0.6532814818246804, -0.11208538189962386)--(0.6532814818246804, -0.09285457137060016)--(0.639683244958142, -0.07925633450406183)--(0.6204524344291183, -0.07925633450406183)--(0.6068541975625801, -0.0928545713706001)--(0.6068541975625801, -0.1120853818996238)--(0.6204524344291183, -0.12568361876616213)--(0.639683244958142, -0.12568361876616213)--(0.6532814818246804, -0.11208538189962386);
\draw[dotted] (0.6068541965567043, -0.1585126671675998)--(0.5876233860276807, -0.1585126671675998)--(0.5740251491611423, -0.1449144303010615)--(0.5740251491611423, -0.1256836197720378)--(0.5876233860276806, -0.11208538290549952)--(0.6068541965567044, -0.11208538290549952)--(0.6204524334232426, -0.12568361977203785)--(0.6204524334232426, -0.14491443030106152)--(0.6068541965567043, -0.1585126671675998);
\draw[dotted] (0.5411961003025665, -0.15851266706984604)--(0.5275978637697801, -0.14491443053705982)--(0.5275978637697801, -0.12568361953603951)--(0.5411961003025665, -0.11208538300325316)--(0.5604269113035867, -0.11208538300325327)--(0.5740251478363729, -0.12568361953603951)--(0.5740251478363729, -0.1449144305370598)--(0.5604269113035867, -0.15851266706984612)--(0.5411961003025665, -0.15851266706984604);
\draw[dotted] (0.49476881536834244, -0.11208538213562208)--(0.5083670519011287, -0.12568361866840838)--(0.5275978629021489, -0.12568361866840838)--(0.5411960994349353, -0.11208538213562208)--(0.5411960994349353, -0.09285457113460183)--(0.5275978629021489, -0.07925633460181553)--(0.5083670519011287, -0.07925633460181553)--(0.49476881536834244, -0.09285457113460183)--(0.49476881536834244, -0.11208538213562208);
\draw[dotted] (0.49476881536834244, -0.04642728564548587)--(0.5083670519011287, -0.03282904911269957)--(0.5275978629021489, -0.03282904911269957)--(0.5411960994349354, -0.04642728564548587)--(0.5411960994349353, -0.06565809664650618)--(0.5275978629021489, -0.07925633317929243)--(0.5083670519011287, -0.07925633317929243)--(0.49476881536834244, -0.06565809664650618)--(0.49476881536834244, -0.04642728564548587);
\draw[dotted] (0.3826834329785974, -0.15851266817347542)--(0.3826834329785974, -0.1777434787024991)--(0.3962816698451357, -0.19134171556903742)--(0.41551248037415944, -0.19134171556903737)--(0.4291107172406977, -0.17774347870249907)--(0.42911071724069766, -0.15851266817347545)--(0.41551248037415944, -0.14491443130693712)--(0.3962816698451358, -0.14491443130693712)--(0.3826834329785974, -0.15851266817347542);
\draw[dotted] (0.3826834329785974, -0.224170764191615)--(0.3826834329785974, -0.20493995366259132)--(0.3962816698451357, -0.19134171679605305)--(0.41551248037415944, -0.19134171679605305)--(0.42911071724069766, -0.20493995366259138)--(0.42911071724069766, -0.22417076419161505)--(0.41551248037415944, -0.23776900105815332)--(0.3962816698451357, -0.23776900105815332)--(0.3826834329785974, -0.224170764191615);
\draw[dotted] (0.4291107182465734, -0.270598049459591)--(0.4483415287755971, -0.27059804945959104)--(0.4619397656421354, -0.2569998125930527)--(0.4619397656421354, -0.23776900206402904)--(0.44834152877559713, -0.22417076519749074)--(0.42911071824657343, -0.22417076519749074)--(0.41551248138003516, -0.237769002064029)--(0.41551248138003516, -0.25699981259305266)--(0.4291107182465734, -0.270598049459591);
\draw[dotted] (0.49476881426471303, -0.27059804945959104)--(0.47553800373568933, -0.27059804945959104)--(0.461939766869151, -0.2569998125930527)--(0.461939766869151, -0.23776900206402907)--(0.47553800373568933, -0.22417076519749074)--(0.49476881426471303, -0.22417076519749077)--(0.5083670511312514, -0.23776900206402907)--(0.5083670511312514, -0.25699981259305277)--(0.49476881426471303, -0.27059804945959104);
\draw[dotted] (0.541196099532689, -0.22417076419161514)--(0.541196099532689, -0.20493995366259143)--(0.5275978626661507, -0.1913417167960531)--(0.5083670521371271, -0.1913417167960531)--(0.4947688152705887, -0.2049399536625914)--(0.4947688152705887, -0.22417076419161505)--(0.508367052137127, -0.23776900105815338)--(0.5275978626661506, -0.23776900105815338)--(0.541196099532689, -0.22417076419161514);
\draw[dotted] (0.5411960994349353, -0.15851266793747718)--(0.5275978629021489, -0.1449144314046909)--(0.5083670519011287, -0.1449144314046909)--(0.49476881536834244, -0.15851266793747718)--(0.49476881536834244, -0.17774347893849746)--(0.5083670519011287, -0.19134171547128376)--(0.5275978629021489, -0.19134171547128379)--(0.5411960994349353, -0.17774347893849748)--(0.5411960994349353, -0.15851266793747718);
\draw[dotted] (0.4947688145007113, -0.11208538300325316)--(0.5083670510334977, -0.12568361953603946)--(0.5083670510334977, -0.14491443053705977)--(0.4947688145007113, -0.15851266706984604)--(0.47553800349969105, -0.15851266706984604)--(0.46193976696690475, -0.14491443053705977)--(0.46193976696690475, -0.12568361953603946)--(0.47553800349969105, -0.11208538300325316)--(0.4947688145007113, -0.11208538300325316);
\draw[dotted] (0.4291107180105752, -0.11208538300325316)--(0.41551248147778896, -0.12568361953603946)--(0.41551248147778885, -0.14491443053705969)--(0.4291107180105752, -0.15851266706984599)--(0.4483415290115954, -0.158512667069846)--(0.46193976554438176, -0.14491443053705977)--(0.46193976554438176, -0.12568361953603946)--(0.44834152901159546, -0.11208538300325316)--(0.4291107180105752, -0.11208538300325316);
\draw[dotted] (0.382683433076351, -0.3826834322087205)--(0.39628166960913735, -0.3962816687415068)--(0.41551248061015766, -0.3962816687415068)--(0.42911071714294396, -0.3826834322087205)--(0.42911071714294396, -0.3634526212077002)--(0.41551248061015766, -0.3498543846749139)--(0.39628166960913735, -0.3498543846749139)--(0.3826834330763511, -0.36345262120770017)--(0.382683433076351, -0.3826834322087205);
\draw[dotted] (0.429110718010575, -0.42911071714294446)--(0.41551248147778874, -0.41551248061015816)--(0.41551248147778874, -0.39628166960913785)--(0.4291107180105751, -0.38268343307635155)--(0.4483415290115953, -0.38268343307635155)--(0.4619397655443816, -0.39628166960913785)--(0.4619397655443816, -0.41551248061015816)--(0.44834152901159524, -0.42911071714294446)--(0.429110718010575, -0.42911071714294446);
\draw[dotted] (0.4947688145007112, -0.42911071714294446)--(0.5083670510334976, -0.41551248061015816)--(0.5083670510334976, -0.39628166960913785)--(0.49476881450071125, -0.38268343307635155)--(0.47553800349969094, -0.38268343307635155)--(0.4619397669669046, -0.3962816696091379)--(0.4619397669669047, -0.4155124806101581)--(0.4755380034996909, -0.42911071714294446)--(0.4947688145007112, -0.42911071714294446);
\draw[dotted] (0.5411960994349352, -0.3826834322087205)--(0.5275978629021489, -0.3962816687415068)--(0.5083670519011285, -0.39628166874150683)--(0.49476881536834233, -0.3826834322087205)--(0.49476881536834233, -0.3634526212077002)--(0.5083670519011285, -0.3498543846749139)--(0.5275978629021489, -0.3498543846749139)--(0.5411960994349352, -0.3634526212077002)--(0.5411960994349352, -0.3826834322087205);
\draw[dotted] (0.5411960994349352, -0.31702533571858427)--(0.5275978629021489, -0.30342709918579797)--(0.5083670519011287, -0.30342709918579797)--(0.49476881536834233, -0.31702533571858427)--(0.49476881536834233, -0.3362561467196045)--(0.5083670519011285, -0.3498543832523908)--(0.5275978629021489, -0.3498543832523909)--(0.5411960994349352, -0.3362561467196046)--(0.5411960994349352, -0.31702533571858427);
\draw[dotted] (0.494768814264713, -0.27059805068660664)--(0.4755380037356893, -0.27059805068660664)--(0.461939766869151, -0.2841962875531449)--(0.461939766869151, -0.3034270980821686)--(0.4755380037356893, -0.3170253349487069)--(0.494768814264713, -0.3170253349487069)--(0.5083670511312512, -0.3034270980821686)--(0.5083670511312512, -0.2841962875531449)--(0.494768814264713, -0.27059805068660664);
\draw[dotted] (0.4291107182465733, -0.2705980506866066)--(0.448341528775597, -0.2705980506866066)--(0.46193976564213524, -0.2841962875531449)--(0.46193976564213524, -0.30342709808216856)--(0.448341528775597, -0.3170253349487069)--(0.4291107182465733, -0.3170253349487069)--(0.41551248138003505, -0.30342709808216856)--(0.41551248138003505, -0.2841962875531449)--(0.4291107182465733, -0.2705980506866066);
\draw[dotted] (0.3826834329785973, -0.3170253359545825)--(0.3826834329785974, -0.3362561464836062)--(0.3962816698451357, -0.3498543833501445)--(0.41551248037415933, -0.3498543833501445)--(0.42911071724069766, -0.3362561464836062)--(0.42911071724069766, -0.3170253359545825)--(0.41551248037415933, -0.3034270990880442)--(0.3962816698451357, -0.3034270990880442)--(0.3826834329785973, -0.3170253359545825);
\draw[dotted] (0.5411961003025664, -0.5411960994349359)--(0.52759786376978, -0.5275978629021496)--(0.52759786376978, -0.5083670519011293)--(0.5411961003025664, -0.494768815368343)--(0.5604269113035867, -0.494768815368343)--(0.5740251478363729, -0.5083670519011293)--(0.5740251478363729, -0.5275978629021496)--(0.5604269113035867, -0.5411960994349359)--(0.5411961003025664, -0.5411960994349359);
\draw[dotted] (0.49476881536834244, -0.4947688145007119)--(0.5083670519011287, -0.5083670510334982)--(0.5275978629021489, -0.5083670510334982)--(0.5411960994349353, -0.4947688145007119)--(0.5411960994349353, -0.47553800349969166)--(0.5275978629021489, -0.4619397669669053)--(0.5083670519011287, -0.4619397669669053)--(0.49476881536834244, -0.47553800349969166)--(0.49476881536834244, -0.4947688145007119);
\draw[dotted] (0.49476881536834244, -0.42911071801057565)--(0.5083670519011287, -0.4155124814777894)--(0.5275978629021489, -0.4155124814777894)--(0.5411960994349353, -0.4291107180105757)--(0.5411960994349353, -0.44834152901159596)--(0.5275978629021489, -0.46193976554438226)--(0.5083670519011287, -0.46193976554438226)--(0.4947688153683424, -0.44834152901159596)--(0.49476881536834244, -0.42911071801057565);
\draw[dotted] (0.5411961003025664, -0.3826834330763517)--(0.52759786376978, -0.3962816696091381)--(0.52759786376978, -0.41551248061015833)--(0.5411961003025664, -0.4291107171429446)--(0.5604269113035867, -0.42911071714294463)--(0.5740251478363729, -0.41551248061015833)--(0.5740251478363729, -0.396281669609138)--(0.5604269113035867, -0.3826834330763517)--(0.5411961003025664, -0.3826834330763517);
\draw[dotted] (0.6068541967927026, -0.3826834330763517)--(0.6204524333254888, -0.396281669609138)--(0.6204524333254888, -0.41551248061015833)--(0.6068541967927026, -0.42911071714294463)--(0.5876233857916824, -0.42911071714294463)--(0.5740251492588959, -0.41551248061015833)--(0.574025149258896, -0.396281669609138)--(0.5876233857916824, -0.3826834330763517)--(0.6068541967927026, -0.3826834330763517);
\draw[dotted] (0.6532814818246803, -0.429110718246574)--(0.6532814818246803, -0.44834152877559763)--(0.639683244958142, -0.46193976564213596)--(0.6204524344291182, -0.46193976564213596)--(0.60685419756258, -0.44834152877559763)--(0.60685419756258, -0.429110718246574)--(0.6204524344291182, -0.41551248138003566)--(0.639683244958142, -0.41551248138003566)--(0.6532814818246803, -0.429110718246574);
\draw[dotted] (0.6532814818246803, -0.49476881426471364)--(0.6532814818246803, -0.47553800373568994)--(0.639683244958142, -0.46193976686915167)--(0.6204524344291182, -0.46193976686915167)--(0.60685419756258, -0.47553800373568994)--(0.60685419756258, -0.49476881426471364)--(0.6204524344291182, -0.5083670511312519)--(0.639683244958142, -0.5083670511312519)--(0.6532814818246803, -0.49476881426471364);
\draw[dotted] (0.6068541965567043, -0.5411960995326895)--(0.5876233860276806, -0.5411960995326895)--(0.5740251491611423, -0.5275978626661513)--(0.5740251491611423, -0.5083670521371276)--(0.5876233860276806, -0.49476881527058936)--(0.6068541965567043, -0.49476881527058925)--(0.6204524334232426, -0.5083670521371276)--(0.6204524334232426, -0.5275978626661513)--(0.6068541965567043, -0.5411960995326895);
\draw[dotted] (0.7653668645738096, -0.5411960994349361)--(0.7789651011065959, -0.5275978629021497)--(0.7789651011065959, -0.5083670519011294)--(0.7653668645738096, -0.49476881536834305)--(0.7461360535727893, -0.49476881536834305)--(0.732537817040003, -0.5083670519011294)--(0.732537817040003, -0.5275978629021496)--(0.7461360535727893, -0.5411960994349361)--(0.7653668645738096, -0.5411960994349361);
\draw[dotted] (0.8117941495080336, -0.49476881450071203)--(0.7981959129752473, -0.5083670510334983)--(0.778965101974227, -0.5083670510334983)--(0.7653668654414407, -0.49476881450071203)--(0.7653668654414407, -0.4755380034996917)--(0.778965101974227, -0.4619397669669054)--(0.7981959129752473, -0.4619397669669055)--(0.8117941495080336, -0.4755380034996918)--(0.8117941495080336, -0.49476881450071203);
\draw[dotted] (0.8117941495080336, -0.4291107180105758)--(0.7981959129752473, -0.4155124814777895)--(0.7789651019742271, -0.4155124814777895)--(0.7653668654414407, -0.4291107180105758)--(0.7653668654414407, -0.4483415290115961)--(0.778965101974227, -0.46193976554438243)--(0.7981959129752473, -0.46193976554438243)--(0.8117941495080335, -0.44834152901159613)--(0.8117941495080336, -0.4291107180105758);
\draw[dotted] (0.7653668645738096, -0.38268343307635183)--(0.7789651011065959, -0.39628166960913813)--(0.7789651011065959, -0.41551248061015844)--(0.7653668645738096, -0.4291107171429447)--(0.7461360535727893, -0.4291107171429447)--(0.7325378170400031, -0.41551248061015844)--(0.7325378170400031, -0.3962816696091381)--(0.7461360535727894, -0.38268343307635183)--(0.7653668645738096, -0.38268343307635183);
\draw[dotted] (0.6997087680836734, -0.3826834330763518)--(0.6861105315508871, -0.3962816696091381)--(0.6861105315508871, -0.41551248061015833)--(0.6997087680836734, -0.4291107171429447)--(0.7189395790846937, -0.4291107171429447)--(0.73253781561748, -0.4155124806101584)--(0.73253781561748, -0.3962816696091381)--(0.7189395790846937, -0.38268343307635183)--(0.6997087680836734, -0.3826834330763518);
\draw[dotted] (0.6532814830516958, -0.429110718246574)--(0.6532814830516958, -0.4483415287755977)--(0.6668797199182341, -0.461939765642136)--(0.6861105304472578, -0.461939765642136)--(0.699708767313796, -0.44834152877559774)--(0.699708767313796, -0.42911071824657404)--(0.6861105304472578, -0.4155124813800357)--(0.6668797199182341, -0.4155124813800357)--(0.6532814830516958, -0.429110718246574);
\draw[dotted] (0.6532814830516958, -0.49476881426471364)--(0.6532814830516958, -0.47553800373569)--(0.666879719918234, -0.4619397668691517)--(0.6861105304472577, -0.4619397668691517)--(0.699708767313796, -0.47553800373569)--(0.699708767313796, -0.4947688142647137)--(0.6861105304472577, -0.5083670511312519)--(0.6668797199182341, -0.5083670511312519)--(0.6532814830516958, -0.49476881426471364);
\draw[dotted] (0.6997087683196717, -0.5411960995326897)--(0.7189395788486953, -0.5411960995326897)--(0.7325378157152336, -0.5275978626661514)--(0.7325378157152336, -0.5083670521371276)--(0.7189395788486954, -0.49476881527058936)--(0.6997087683196717, -0.49476881527058936)--(0.6861105314531333, -0.5083670521371276)--(0.6861105314531333, -0.5275978626661513)--(0.6997087683196717, -0.5411960995326897);


==> octad0.tex <==
\draw (0.9238795, 0.38268343)--(0.0, 0.0);
\draw (0.38268343, 0.9238795)--(0.0, 0.0);
\draw (-0.38268343, 0.9238795)--(0.0, 0.0);
\draw (-0.9238795, 0.38268343)--(0.0, 0.0);
\draw (-0.38268343, -0.9238795)--(0.0, 0.0);
\draw (0.38268343, -0.9238795)--(0.0, 0.0);


==> octad1.tex <==
\draw (0.9238795242202148, 0.3826834305423125)--(0.6532814824381883, 0.2705980500730985);
\draw (0.7653668629074022, 0.5411960918551251)--(0.6532814824381883, 0.2705980500730985);
\draw (0.5411961019689742, 0.5411960918551251)--(0.6532814824381883, 0.2705980500730985);
\draw (0.38268344065616167, 0.3826834305423125)--(0.6532814824381883, 0.2705980500730985);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.3826834305423126, 0.9238795242202148)--(0.27059805007309856, 0.6532814824381883);
\draw (0.5411960918551251, 0.7653668629074022)--(0.27059805007309856, 0.6532814824381883);
\draw (0.5411960918551251, 0.5411961019689742)--(0.27059805007309856, 0.6532814824381883);
\draw (0.3826834305423125, 0.38268344065616167)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.3826834277913151, -0.9238795253597152)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.15851267235488267, -0.9238795253597152)--(-0.2705980500730989, -0.6532814824381881);
\draw (-7.151571779218102e-09, -0.7653668601564043)--(-0.2705980500730989, -0.6532814824381881);
\draw (-7.151571779218102e-09, -0.5411961047199718)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.38268342779131514, -0.38268343951666106)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.541196092994626, -0.5411961047199718)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.3826834277913149, -0.9238795253597153)--(0.2705980500730987, -0.6532814824381882);
\draw (0.15851267235488245, -0.9238795253597153)--(0.2705980500730987, -0.6532814824381882);
\draw (7.151571557173497e-09, -0.7653668601564044)--(0.2705980500730987, -0.6532814824381882);
\draw (7.151571501662346e-09, -0.541196104719972)--(0.2705980500730987, -0.6532814824381882);
\draw (0.38268342779131487, -0.38268343951666106)--(0.2705980500730987, -0.6532814824381882);
\draw (0.5411960929946258, -0.541196104719972)--(0.2705980500730987, -0.6532814824381882);
\draw (0.9238795253597152, -0.3826834277913152)--(0.6532814824381881, -0.2705980500730989);
\draw (0.9238795253597152, -0.15851267235488278)--(0.6532814824381881, -0.2705980500730989);
\draw (0.7653668601564044, -7.151571834729253e-09)--(0.6532814824381881, -0.2705980500730989);
\draw (0.5411961047199719, -7.151571834729253e-09)--(0.6532814824381881, -0.2705980500730989);
\draw (0.38268343951666095, -0.3826834277913151)--(0.6532814824381881, -0.2705980500730989);
\draw (0.5411961047199718, -0.541196092994626)--(0.6532814824381881, -0.2705980500730989);


==> octad2.tex <==
\draw (0.923879530082888, 0.3826834318312107)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8774522464882917, 0.429110715425807)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8117941507531745, 0.429110715425807)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7653668671585783, 0.3826834318312107)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8117941507531745, 0.27059805250149727)--(0.8446231986207331, 0.3498543839636521);
\draw (0.8774522464882917, 0.27059805250149727)--(0.8446231986207331, 0.3498543839636521);
\draw (0.7653668641963005, 0.5411960977177983)--(0.7325378163287419, 0.46193976625564337);
\draw (0.8117941477908968, 0.49476881412320195)--(0.7325378163287419, 0.46193976625564337);
\draw (0.8117941477908968, 0.4291107183880848)--(0.7325378163287419, 0.46193976625564337);
\draw (0.7653668641963005, 0.3826834347934885)--(0.7325378163287419, 0.46193976625564337);
\draw (0.6532814848665871, 0.4291107183880848)--(0.7325378163287419, 0.46193976625564337);
\draw (0.6532814848665871, 0.49476881412320195)--(0.7325378163287419, 0.46193976625564337);
\draw (0.5411961006800761, 0.5411960977177983)--(0.5740251485476346, 0.46193976625564337);
\draw (0.4947688170854798, 0.49476881412320195)--(0.5740251485476346, 0.46193976625564337);
\draw (0.4947688170854798, 0.4291107183880848)--(0.5740251485476346, 0.46193976625564337);
\draw (0.5411961006800761, 0.3826834347934885)--(0.5740251485476346, 0.46193976625564337);
\draw (0.6532814800097895, 0.4291107183880848)--(0.5740251485476346, 0.46193976625564337);
\draw (0.6532814800097895, 0.49476881412320195)--(0.5740251485476346, 0.46193976625564337);
\draw (0.38268343479348843, 0.38268343183121073)--(0.46193976625564337, 0.34985438396365215);
\draw (0.4291107183880848, 0.429110715425807)--(0.46193976625564337, 0.34985438396365215);
\draw (0.49476881412320195, 0.429110715425807)--(0.46193976625564337, 0.34985438396365215);
\draw (0.5411960977177983, 0.3826834318312107)--(0.46193976625564337, 0.34985438396365215);
\draw (0.49476881412320195, 0.27059805250149727)--(0.46193976625564337, 0.34985438396365215);
\draw (0.42911071838808473, 0.27059805250149727)--(0.46193976625564337, 0.34985438396365215);
\draw (0.38268343479348843, 0.15851266831498634)--(0.46193976625564337, 0.1913417161825449);
\draw (0.42911071838808473, 0.11208538472039009)--(0.46193976625564337, 0.1913417161825449);
\draw (0.4947688141232019, 0.11208538472039009)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5411960977177983, 0.15851266831498634)--(0.46193976625564337, 0.1913417161825449);
\draw (0.49476881412320195, 0.27059804764469975)--(0.46193976625564337, 0.1913417161825449);
\draw (0.42911071838808473, 0.27059804764469975)--(0.46193976625564337, 0.1913417161825449);
\draw (0.5411961014858245, 2.094646789352339e-09)--(0.5740251485476345, 0.07925633389055364);
\draw (0.6068541956094444, 2.094646789352339e-09)--(0.5740251485476345, 0.07925633389055364);
\draw (0.6532814803435414, 0.04642728682874364)--(0.5740251485476345, 0.07925633389055364);
\draw (0.6532814803435414, 0.11208538095236364)--(0.5740251485476345, 0.07925633389055364);
\draw (0.5411961014858245, 0.1585126656864605)--(0.5740251485476345, 0.07925633389055364);
\draw (0.4947688167517277, 0.11208538095236364)--(0.5740251485476345, 0.07925633389055364);
\draw (0.7653668633905519, 2.094646789352339e-09)--(0.7325378163287419, 0.07925633389055364);
\draw (0.6997087692669319, 2.094646789352339e-09)--(0.7325378163287419, 0.07925633389055364);
\draw (0.6532814845328351, 0.04642728682874364)--(0.7325378163287419, 0.07925633389055364);
\draw (0.6532814845328351, 0.11208538095236359)--(0.7325378163287419, 0.07925633389055364);
\draw (0.7653668633905519, 0.1585126656864605)--(0.7325378163287419, 0.07925633389055364);
\draw (0.8117941481246488, 0.11208538095236359)--(0.7325378163287419, 0.07925633389055364);
\draw (0.92387953041664, 0.15851266912073478)--(0.8446231986207331, 0.19134171618254475);
\draw (0.92387953041664, 0.2241707632443547)--(0.8446231986207331, 0.19134171618254475);
\draw (0.8774522456825431, 0.2705980479784516)--(0.8446231986207331, 0.19134171618254475);
\draw (0.8117941515589231, 0.2705980479784516)--(0.8446231986207331, 0.19134171618254475);
\draw (0.7653668668248262, 0.1585126691207348)--(0.8446231986207331, 0.19134171618254475);
\draw (0.8117941515589231, 0.1120853843866379)--(0.8446231986207331, 0.19134171618254475);
\draw (0.38268343183121073, 0.923879530082888)--(0.34985438396365215, 0.8446231986207331);
\draw (0.42911071542580703, 0.8774522464882917)--(0.34985438396365215, 0.8446231986207331);
\draw (0.42911071542580703, 0.8117941507531745)--(0.34985438396365215, 0.8446231986207331);
\draw (0.38268343183121073, 0.7653668671585783)--(0.34985438396365215, 0.8446231986207331);
\draw (0.27059805250149727, 0.8117941507531745)--(0.34985438396365215, 0.8446231986207331);
\draw (0.27059805250149727, 0.8774522464882917)--(0.34985438396365215, 0.8446231986207331);
\draw (0.5411960977177983, 0.7653668641963005)--(0.4619397662556434, 0.7325378163287418);
\draw (0.49476881412320195, 0.8117941477908968)--(0.4619397662556434, 0.7325378163287418);
\draw (0.42911071838808484, 0.8117941477908968)--(0.4619397662556434, 0.7325378163287418);
\draw (0.38268343479348854, 0.7653668641963005)--(0.4619397662556434, 0.7325378163287418);
\draw (0.42911071838808484, 0.653281484866587)--(0.4619397662556434, 0.7325378163287418);
\draw (0.49476881412320195, 0.653281484866587)--(0.4619397662556434, 0.7325378163287418);
\draw (0.5411960977177983, 0.5411961006800761)--(0.4619397662556434, 0.5740251485476346);
\draw (0.49476881412320195, 0.4947688170854798)--(0.4619397662556434, 0.5740251485476346);
\draw (0.42911071838808484, 0.4947688170854798)--(0.4619397662556434, 0.5740251485476346);
\draw (0.38268343479348854, 0.5411961006800761)--(0.4619397662556434, 0.5740251485476346);
\draw (0.42911071838808484, 0.6532814800097895)--(0.4619397662556434, 0.5740251485476346);
\draw (0.49476881412320195, 0.6532814800097895)--(0.4619397662556434, 0.5740251485476346);
\draw (0.38268343183121073, 0.38268343479348843)--(0.34985438396365215, 0.46193976625564337);
\draw (0.42911071542580703, 0.4291107183880848)--(0.34985438396365215, 0.46193976625564337);
\draw (0.42911071542580703, 0.49476881412320195)--(0.34985438396365215, 0.46193976625564337);
\draw (0.38268343183121073, 0.5411960977177983)--(0.34985438396365215, 0.46193976625564337);
\draw (0.27059805250149727, 0.49476881412320195)--(0.34985438396365215, 0.46193976625564337);
\draw (0.27059805250149727, 0.42911071838808473)--(0.34985438396365215, 0.46193976625564337);
\draw (0.15851266831498637, 0.38268343479348843)--(0.19134171618254495, 0.46193976625564337);
\draw (0.11208538472039009, 0.42911071838808473)--(0.19134171618254495, 0.46193976625564337);
\draw (0.11208538472039009, 0.4947688141232019)--(0.19134171618254495, 0.46193976625564337);
\draw (0.15851266831498637, 0.5411960977177983)--(0.19134171618254495, 0.46193976625564337);
\draw (0.2705980476446998, 0.49476881412320195)--(0.19134171618254495, 0.46193976625564337);
\draw (0.2705980476446998, 0.42911071838808473)--(0.19134171618254495, 0.46193976625564337);
\draw (2.0946468448634903e-09, 0.5411961014858245)--(0.0792563338905537, 0.5740251485476345);
\draw (2.0946468448634903e-09, 0.6068541956094444)--(0.0792563338905537, 0.5740251485476345);
\draw (0.0464272868287437, 0.6532814803435414)--(0.0792563338905537, 0.5740251485476345);
\draw (0.1120853809523637, 0.6532814803435414)--(0.0792563338905537, 0.5740251485476345);
\draw (0.15851266568646052, 0.5411961014858245)--(0.0792563338905537, 0.5740251485476345);
\draw (0.1120853809523637, 0.4947688167517277)--(0.0792563338905537, 0.5740251485476345);
\draw (2.094646789352339e-09, 0.7653668633905519)--(0.0792563338905537, 0.7325378163287419);
\draw (2.094646789352339e-09, 0.6997087692669319)--(0.0792563338905537, 0.7325378163287419);
\draw (0.0464272868287437, 0.6532814845328351)--(0.0792563338905537, 0.7325378163287419);
\draw (0.11208538095236364, 0.6532814845328351)--(0.0792563338905537, 0.7325378163287419);
\draw (0.15851266568646052, 0.7653668633905519)--(0.0792563338905537, 0.7325378163287419);
\draw (0.11208538095236364, 0.8117941481246488)--(0.0792563338905537, 0.7325378163287419);
\draw (0.15851266912073483, 0.92387953041664)--(0.1913417161825448, 0.8446231986207331);
\draw (0.22417076324435475, 0.92387953041664)--(0.1913417161825448, 0.8446231986207331);
\draw (0.27059804797845166, 0.8774522456825431)--(0.1913417161825448, 0.8446231986207331);
\draw (0.27059804797845166, 0.8117941515589231)--(0.1913417161825448, 0.8446231986207331);
\draw (0.15851266912073483, 0.7653668668248262)--(0.1913417161825448, 0.8446231986207331);
\draw (0.11208538438663795, 0.8117941515589231)--(0.1913417161825448, 0.8446231986207331);
\draw (-0.3826834318312106, 0.923879530082888)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.4291107154258069, 0.8774522464882917)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.4291107154258069, 0.8117941507531745)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.3826834318312106, 0.7653668671585783)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.27059805250149715, 0.8117941507531745)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.27059805250149715, 0.8774522464882917)--(-0.34985438396365204, 0.8446231986207331);
\draw (-0.5411960977177982, 0.7653668641963005)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.4947688141232019, 0.8117941477908968)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.42911071838808473, 0.8117941477908968)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.3826834347934885, 0.7653668641963005)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.42911071838808473, 0.6532814848665871)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.4947688141232019, 0.6532814848665871)--(-0.46193976625564337, 0.7325378163287419);
\draw (-0.5411960977177982, 0.5411961006800761)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.4947688141232019, 0.4947688170854798)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.42911071838808473, 0.4947688170854798)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.3826834347934885, 0.5411961006800761)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.42911071838808473, 0.6532814800097895)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.4947688141232019, 0.6532814800097895)--(-0.46193976625564337, 0.5740251485476346);
\draw (-0.3826834318312107, 0.38268343479348843)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.4291107154258069, 0.4291107183880848)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.4291107154258069, 0.49476881412320195)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.3826834318312107, 0.5411960977177983)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.27059805250149727, 0.49476881412320195)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.27059805250149727, 0.42911071838808473)--(-0.3498543839636521, 0.46193976625564337);
\draw (-0.1585126683149863, 0.38268343479348843)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.11208538472039004, 0.42911071838808473)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.11208538472039004, 0.4947688141232019)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.15851266831498628, 0.5411960977177983)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.27059804764469975, 0.49476881412320195)--(-0.1913417161825449, 0.46193976625564337);
\draw (-0.27059804764469975, 0.42911071838808473)--(-0.1913417161825449, 0.46193976625564337);
\draw (-2.094646789352339e-09, 0.5411961014858245)--(-0.07925633389055359, 0.5740251485476345);
\draw (-2.094646789352339e-09, 0.6068541956094444)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.046427286828743586, 0.6532814803435414)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.11208538095236359, 0.6532814803435414)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.15851266568646044, 0.5411961014858245)--(-0.07925633389055359, 0.5740251485476345);
\draw (-0.11208538095236359, 0.4947688167517277)--(-0.07925633389055359, 0.5740251485476345);
\draw (-2.094646733841188e-09, 0.7653668633905519)--(-0.07925633389055359, 0.7325378163287419);
\draw (-2.094646733841188e-09, 0.6997087692669319)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.046427286828743586, 0.6532814845328351)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.11208538095236353, 0.653281484532835)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.15851266568646044, 0.7653668633905519)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.11208538095236353, 0.8117941481246488)--(-0.07925633389055359, 0.7325378163287419);
\draw (-0.15851266912073472, 0.92387953041664)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.22417076324435464, 0.92387953041664)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.27059804797845155, 0.8774522456825431)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.27059804797845155, 0.8117941515589231)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.15851266912073478, 0.7653668668248262)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.1120853843866379, 0.8117941515589231)--(-0.1913417161825447, 0.8446231986207331);
\draw (-0.923879530082888, 0.3826834318312108)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8774522464882917, 0.4291107154258071)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8117941507531745, 0.4291107154258071)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7653668671585783, 0.3826834318312108)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8117941507531745, 0.2705980525014973)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.8774522464882917, 0.2705980525014974)--(-0.8446231986207331, 0.3498543839636522);
\draw (-0.7653668641963004, 0.5411960977177983)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.8117941477908966, 0.49476881412320206)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.8117941477908966, 0.4291107183880849)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.7653668641963004, 0.3826834347934886)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.653281484866587, 0.42911071838808484)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.653281484866587, 0.494768814123202)--(-0.7325378163287418, 0.4619397662556435);
\draw (-0.5411961006800761, 0.5411960977177983)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.49476881708547976, 0.49476881412320195)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.49476881708547976, 0.42911071838808484)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.5411961006800761, 0.3826834347934886)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.6532814800097895, 0.42911071838808484)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.6532814800097895, 0.494768814123202)--(-0.5740251485476346, 0.4619397662556435);
\draw (-0.38268343479348843, 0.3826834318312108)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.42911071838808473, 0.42911071542580703)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.49476881412320195, 0.42911071542580703)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.5411960977177983, 0.3826834318312108)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.49476881412320195, 0.2705980525014973)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.42911071838808473, 0.2705980525014973)--(-0.46193976625564337, 0.3498543839636522);
\draw (-0.38268343479348843, 0.1585126683149864)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.42911071838808473, 0.11208538472039009)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.49476881412320195, 0.11208538472039009)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5411960977177983, 0.1585126683149864)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.49476881412320195, 0.27059804764469986)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.42911071838808473, 0.2705980476446998)--(-0.46193976625564337, 0.19134171618254497);
\draw (-0.5411961014858246, 2.0946469003746415e-09)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.6068541956094444, 2.0946469003746415e-09)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.6532814803435414, 0.04642728682874375)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.6532814803435414, 0.11208538095236376)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.5411961014858245, 0.15851266568646055)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.49476881675172774, 0.1120853809523637)--(-0.5740251485476345, 0.07925633389055375);
\draw (-0.7653668633905519, 2.0946468448634903e-09)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.6997087692669319, 2.0946468448634903e-09)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.6532814845328351, 0.0464272868287437)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.6532814845328351, 0.1120853809523637)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.7653668633905519, 0.15851266568646058)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.8117941481246488, 0.1120853809523637)--(-0.7325378163287419, 0.0792563338905537);
\draw (-0.92387953041664, 0.1585126691207349)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.92387953041664, 0.2241707632443548)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.8774522456825431, 0.2705980479784517)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.8117941515589231, 0.2705980479784517)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.7653668668248262, 0.1585126691207349)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.8117941515589231, 0.11208538438663801)--(-0.8446231986207331, 0.19134171618254486);
\draw (-0.923879530082888, -0.38268343183121056)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8774522464882918, -0.42911071542580687)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8117941507531746, -0.42911071542580687)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7653668671585784, -0.38268343183121056)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8117941507531746, -0.27059805250149715)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.8774522464882918, -0.27059805250149715)--(-0.8446231986207332, -0.34985438396365204);
\draw (-0.7653668641963005, -0.5411960977177981)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.8117941477908969, -0.49476881412320184)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.8117941477908969, -0.4291107183880847)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.7653668641963005, -0.38268343479348843)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.6532814848665871, -0.42911071838808473)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.6532814848665871, -0.49476881412320184)--(-0.7325378163287419, -0.4619397662556433);
\draw (-0.5411961006800763, -0.5411960977177981)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.49476881708547993, -0.4947688141232019)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.49476881708547993, -0.42911071838808473)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.5411961006800762, -0.38268343479348843)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.6532814800097896, -0.42911071838808473)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.6532814800097896, -0.49476881412320184)--(-0.5740251485476348, -0.4619397662556433);
\draw (-0.38268343479348854, -0.3826834318312107)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.4291107183880849, -0.4291107154258069)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.49476881412320206, -0.4291107154258069)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.5411960977177983, -0.3826834318312106)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.494768814123202, -0.2705980525014972)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.42911071838808484, -0.2705980525014972)--(-0.46193976625564337, -0.3498543839636521);
\draw (-0.38268343479348854, -0.1585126683149863)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.4291107183880848, -0.11208538472039004)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.49476881412320195, -0.11208538472039004)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5411960977177983, -0.15851266831498625)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.494768814123202, -0.2705980476446997)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.42911071838808484, -0.27059804764469975)--(-0.46193976625564337, -0.19134171618254484);
\draw (-0.5411961014858246, -2.094646733841188e-09)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.6068541956094445, -2.094646733841188e-09)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.6532814803435414, -0.04642728682874364)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.6532814803435414, -0.11208538095236359)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.5411961014858246, -0.1585126656864604)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.49476881675172774, -0.11208538095236359)--(-0.5740251485476346, -0.07925633389055359);
\draw (-0.7653668633905519, -2.0946466783300366e-09)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.6997087692669319, -2.0946466783300366e-09)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.6532814845328351, -0.04642728682874353)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.6532814845328351, -0.11208538095236353)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.7653668633905519, -0.15851266568646039)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.8117941481246488, -0.11208538095236348)--(-0.7325378163287419, -0.07925633389055353);
\draw (-0.92387953041664, -0.15851266912073467)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.92387953041664, -0.2241707632443546)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.8774522456825432, -0.2705980479784515)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.8117941515589232, -0.2705980479784515)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.7653668668248262, -0.15851266912073472)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.8117941515589231, -0.11208538438663779)--(-0.8446231986207331, -0.19134171618254467);
\draw (-0.3826834310254625, -0.9238795304166398)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.3170253369018425, -0.9238795304166398)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.2705980521677456, -0.877452245682543)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.27059805216774563, -0.811794151558923)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.38268343102546243, -0.7653668668248261)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.4291107157595593, -0.811794151558923)--(-0.3498543839636525, -0.844623198620733);
\draw (-0.15851266912073533, -0.9238795304166398)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.22417076324435525, -0.9238795304166398)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.27059804797845216, -0.877452245682543)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.2705980479784521, -0.811794151558923)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.15851266912073533, -0.7653668668248261)--(-0.19134171618254528, -0.844623198620733);
\draw (-0.11208538438663845, -0.811794151558923)--(-0.19134171618254528, -0.844623198620733);
\draw (-2.0946471779303977e-09, -0.7653668633905517)--(-0.07925633389055403, -0.7325378163287417);
\draw (-2.0946471779303977e-09, -0.6997087692669317)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.046427286828744085, -0.6532814845328349)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.11208538095236398, -0.6532814845328349)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.15851266568646086, -0.7653668633905517)--(-0.07925633389055403, -0.7325378163287417);
\draw (-0.11208538095236398, -0.8117941481246485)--(-0.07925633389055403, -0.7325378163287417);
\draw (-2.0946471779303977e-09, -0.5411961014858245)--(-0.07925633389055403, -0.5740251485476344);
\draw (-2.0946471779303977e-09, -0.6068541956094444)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.04642728682874403, -0.6532814803435414)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.11208538095236398, -0.6532814803435414)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.15851266568646083, -0.5411961014858245)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.11208538095236398, -0.4947688167517276)--(-0.07925633389055403, -0.5740251485476344);
\draw (-0.1585126691207353, -0.3826834344597364)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.22417076324435523, -0.3826834344597363)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.2705980479784521, -0.4291107191938332)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.2705980479784521, -0.49476881331745315)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.1585126691207353, -0.54119609805155)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.1120853843866384, -0.49476881331745315)--(-0.19134171618254528, -0.4619397662556432);
\draw (-0.38268343183121095, -0.3826834347934883)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.42911071542580725, -0.4291107183880846)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.42911071542580725, -0.49476881412320173)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.38268343183121095, -0.5411960977177981)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.27059805250149754, -0.49476881412320173)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.27059805250149754, -0.42911071838808457)--(-0.34985438396365237, -0.4619397662556432);
\draw (-0.5411960977177988, -0.5411961006800761)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.4947688141232024, -0.49476881708547976)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.42911071838808523, -0.49476881708547976)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.382683434793489, -0.541196100680076)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.42911071838808523, -0.6532814800097895)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.4947688141232024, -0.6532814800097894)--(-0.4619397662556438, -0.5740251485476345);
\draw (-0.5411960977177988, -0.7653668641963002)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.4947688141232024, -0.8117941477908964)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.4291107183880853, -0.8117941477908964)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.382683434793489, -0.7653668641963002)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.42911071838808523, -0.6532814848665867)--(-0.4619397662556438, -0.7325378163287416);
\draw (-0.4947688141232024, -0.6532814848665867)--(-0.4619397662556438, -0.7325378163287416);
\draw (0.38268343102546226, -0.92387953041664)--(0.34985438396365226, -0.8446231986207331);
\draw (0.3170253369018423, -0.9238795304166398)--(0.34985438396365226, -0.8446231986207331);
\draw (0.2705980521677454, -0.877452245682543)--(0.34985438396365226, -0.8446231986207331);
\draw (0.2705980521677454, -0.8117941515589231)--(0.34985438396365226, -0.8446231986207331);
\draw (0.3826834310254622, -0.7653668668248261)--(0.34985438396365226, -0.8446231986207331);
\draw (0.4291107157595591, -0.8117941515589231)--(0.34985438396365226, -0.8446231986207331);
\draw (0.15851266912073508, -0.92387953041664)--(0.19134171618254503, -0.8446231986207331);
\draw (0.2241707632443551, -0.92387953041664)--(0.19134171618254503, -0.8446231986207331);
\draw (0.27059804797845194, -0.877452245682543)--(0.19134171618254503, -0.8446231986207331);
\draw (0.27059804797845194, -0.8117941515589231)--(0.19134171618254503, -0.8446231986207331);
\draw (0.1585126691207351, -0.7653668668248261)--(0.19134171618254503, -0.8446231986207331);
\draw (0.11208538438663823, -0.8117941515589231)--(0.19134171618254503, -0.8446231986207331);
\draw (2.0946469003746415e-09, -0.7653668633905517)--(0.07925633389055375, -0.7325378163287418);
\draw (2.0946469558857927e-09, -0.6997087692669318)--(0.07925633389055375, -0.7325378163287418);
\draw (0.04642728682874381, -0.653281484532835)--(0.07925633389055375, -0.7325378163287418);
\draw (0.11208538095236381, -0.653281484532835)--(0.07925633389055375, -0.7325378163287418);
\draw (0.15851266568646066, -0.7653668633905517)--(0.07925633389055375, -0.7325378163287418);
\draw (0.11208538095236381, -0.8117941481246486)--(0.07925633389055375, -0.7325378163287418);
\draw (2.0946469003746415e-09, -0.5411961014858246)--(0.07925633389055375, -0.5740251485476345);
\draw (2.0946469003746415e-09, -0.6068541956094446)--(0.07925633389055375, -0.5740251485476345);
\draw (0.04642728682874381, -0.6532814803435414)--(0.07925633389055375, -0.5740251485476345);
\draw (0.1120853809523637, -0.6532814803435414)--(0.07925633389055375, -0.5740251485476345);
\draw (0.15851266568646058, -0.5411961014858246)--(0.07925633389055375, -0.5740251485476345);
\draw (0.1120853809523637, -0.49476881675172774)--(0.07925633389055375, -0.5740251485476345);
\draw (0.15851266912073506, -0.3826834344597364)--(0.19134171618254503, -0.4619397662556433);
\draw (0.22417076324435495, -0.3826834344597364)--(0.19134171618254503, -0.4619397662556433);
\draw (0.27059804797845183, -0.4291107191938333)--(0.19134171618254503, -0.4619397662556433);
\draw (0.2705980479784519, -0.49476881331745326)--(0.19134171618254503, -0.4619397662556433);
\draw (0.15851266912073506, -0.5411960980515502)--(0.19134171618254503, -0.4619397662556433);
\draw (0.11208538438663812, -0.49476881331745326)--(0.19134171618254503, -0.4619397662556433);
\draw (0.3826834318312107, -0.3826834347934883)--(0.3498543839636521, -0.46193976625564326);
\draw (0.429110715425807, -0.4291107183880846)--(0.3498543839636521, -0.46193976625564326);
\draw (0.429110715425807, -0.49476881412320184)--(0.3498543839636521, -0.46193976625564326);
\draw (0.38268343183121073, -0.5411960977177981)--(0.3498543839636521, -0.46193976625564326);
\draw (0.27059805250149727, -0.49476881412320184)--(0.3498543839636521, -0.46193976625564326);
\draw (0.27059805250149727, -0.4291107183880846)--(0.3498543839636521, -0.46193976625564326);
\draw (0.5411960977177984, -0.5411961006800761)--(0.46193976625564354, -0.5740251485476346);
\draw (0.4947688141232021, -0.4947688170854797)--(0.46193976625564354, -0.5740251485476346);
\draw (0.42911071838808496, -0.4947688170854797)--(0.46193976625564354, -0.5740251485476346);
\draw (0.3826834347934887, -0.5411961006800761)--(0.46193976625564354, -0.5740251485476346);
\draw (0.42911071838808496, -0.6532814800097895)--(0.46193976625564354, -0.5740251485476346);
\draw (0.49476881412320217, -0.6532814800097895)--(0.46193976625564354, -0.5740251485476346);
\draw (0.5411960977177984, -0.7653668641963002)--(0.4619397662556436, -0.7325378163287416);
\draw (0.49476881412320217, -0.8117941477908964)--(0.4619397662556436, -0.7325378163287416);
\draw (0.42911071838808507, -0.8117941477908965)--(0.4619397662556436, -0.7325378163287416);
\draw (0.38268343479348876, -0.7653668641963002)--(0.4619397662556436, -0.7325378163287416);
\draw (0.429110718388085, -0.6532814848665868)--(0.4619397662556436, -0.7325378163287416);
\draw (0.49476881412320217, -0.6532814848665868)--(0.4619397662556436, -0.7325378163287416);
\draw (0.9238795304166398, -0.38268343102546254)--(0.844623198620733, -0.3498543839636526);
\draw (0.9238795304166398, -0.3170253369018426)--(0.844623198620733, -0.3498543839636526);
\draw (0.877452245682543, -0.2705980521677457)--(0.844623198620733, -0.3498543839636526);
\draw (0.811794151558923, -0.2705980521677457)--(0.844623198620733, -0.3498543839636526);
\draw (0.7653668668248261, -0.38268343102546254)--(0.844623198620733, -0.3498543839636526);
\draw (0.811794151558923, -0.4291107157595594)--(0.844623198620733, -0.3498543839636526);
\draw (0.9238795304166398, -0.15851266912073542)--(0.844623198620733, -0.19134171618254536);
\draw (0.9238795304166398, -0.22417076324435542)--(0.844623198620733, -0.19134171618254536);
\draw (0.877452245682543, -0.27059804797845227)--(0.844623198620733, -0.19134171618254536);
\draw (0.811794151558923, -0.2705980479784522)--(0.844623198620733, -0.19134171618254536);
\draw (0.7653668668248261, -0.1585126691207354)--(0.844623198620733, -0.19134171618254536);
\draw (0.8117941515589231, -0.11208538438663856)--(0.844623198620733, -0.19134171618254536);
\draw (0.7653668633905517, -2.094647233441549e-09)--(0.7325378163287417, -0.07925633389055409);
\draw (0.6997087692669317, -2.094647233441549e-09)--(0.7325378163287417, -0.07925633389055409);
\draw (0.653281484532835, -0.04642728682874414)--(0.7325378163287417, -0.07925633389055409);
\draw (0.6532814845328349, -0.11208538095236403)--(0.7325378163287417, -0.07925633389055409);
\draw (0.7653668633905517, -0.15851266568646094)--(0.7325378163287417, -0.07925633389055409);
\draw (0.8117941481246486, -0.11208538095236409)--(0.7325378163287417, -0.07925633389055409);
\draw (0.5411961014858246, -2.0946471224192464e-09)--(0.5740251485476345, -0.07925633389055398);
\draw (0.6068541956094445, -2.094647233441549e-09)--(0.5740251485476345, -0.07925633389055398);
\draw (0.6532814803435414, -0.046427286828744085)--(0.5740251485476345, -0.07925633389055398);
\draw (0.6532814803435414, -0.11208538095236403)--(0.5740251485476345, -0.07925633389055398);
\draw (0.5411961014858246, -0.15851266568646086)--(0.5740251485476345, -0.07925633389055398);
\draw (0.4947688167517276, -0.11208538095236398)--(0.5740251485476345, -0.07925633389055398);
\draw (0.3826834344597364, -0.15851266912073525)--(0.4619397662556432, -0.19134171618254528);
\draw (0.3826834344597363, -0.22417076324435523)--(0.4619397662556432, -0.19134171618254528);
\draw (0.4291107191938332, -0.2705980479784521)--(0.4619397662556432, -0.19134171618254528);
\draw (0.49476881331745315, -0.2705980479784521)--(0.4619397662556432, -0.19134171618254528);
\draw (0.5411960980515501, -0.1585126691207353)--(0.4619397662556432, -0.19134171618254528);
\draw (0.49476881331745326, -0.1120853843866384)--(0.4619397662556432, -0.19134171618254528);
\draw (0.3826834347934883, -0.3826834318312109)--(0.46193976625564315, -0.34985438396365237);
\draw (0.4291107183880845, -0.4291107154258072)--(0.46193976625564315, -0.34985438396365237);
\draw (0.49476881412320173, -0.42911071542580725)--(0.46193976625564315, -0.34985438396365237);
\draw (0.5411960977177981, -0.38268343183121095)--(0.46193976625564315, -0.34985438396365237);
\draw (0.49476881412320173, -0.27059805250149754)--(0.46193976625564315, -0.34985438396365237);
\draw (0.42911071838808457, -0.2705980525014975)--(0.46193976625564315, -0.34985438396365237);
\draw (0.5411961006800758, -0.5411960977177986)--(0.5740251485476344, -0.4619397662556438);
\draw (0.4947688170854796, -0.4947688141232024)--(0.5740251485476344, -0.4619397662556438);
\draw (0.4947688170854796, -0.42911071838808523)--(0.5740251485476344, -0.4619397662556438);
\draw (0.5411961006800758, -0.382683434793489)--(0.5740251485476344, -0.4619397662556438);
\draw (0.6532814800097894, -0.42911071838808523)--(0.5740251485476344, -0.4619397662556438);
\draw (0.6532814800097893, -0.49476881412320245)--(0.5740251485476344, -0.4619397662556438);
\draw (0.7653668641963001, -0.5411960977177988)--(0.7325378163287415, -0.4619397662556439);
\draw (0.8117941477908963, -0.4947688141232025)--(0.7325378163287415, -0.4619397662556439);
\draw (0.8117941477908963, -0.4291107183880854)--(0.7325378163287415, -0.4619397662556439);
\draw (0.7653668641963001, -0.38268343479348904)--(0.7325378163287415, -0.4619397662556439);
\draw (0.6532814848665867, -0.4291107183880853)--(0.7325378163287415, -0.4619397662556439);
\draw (0.6532814848665867, -0.49476881412320245)--(0.7325378163287415, -0.4619397662556439);


==> octad3.tex <==
\draw (0.9238795318000252, 0.3826834322087202)--(0.9006658897667288, 0.37306802670821004);
\draw (0.9102812952672389, 0.3962816687415065)--(0.9006658897667288, 0.37306802670821004);
\draw (0.8910504842662186, 0.3962816687415065)--(0.9006658897667288, 0.37306802670821004);
\draw (0.8774522477334323, 0.3826834322087202)--(0.9006658897667288, 0.37306802670821004);
\draw (0.8910504842662186, 0.34985438467491364)--(0.9006658897667288, 0.37306802670821004);
\draw (0.9102812952672389, 0.34985438467491364)--(0.9006658897667288, 0.37306802670821004);
\draw (0.8774522468658013, 0.4291107171429442)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8910504833985875, 0.4155124806101579)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8910504833985875, 0.3962816696091376)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8774522468658013, 0.3826834330763513)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8446231993319947, 0.3962816696091376)--(0.8678368413652912, 0.40589707510964773);
\draw (0.8446231993319947, 0.4155124806101579)--(0.8678368413652912, 0.40589707510964773);
\draw (0.811794150375665, 0.4291107171429442)--(0.8214095558761751, 0.40589707510964773);
\draw (0.7981959138428787, 0.4155124806101579)--(0.8214095558761751, 0.40589707510964773);
\draw (0.7981959138428787, 0.3962816696091376)--(0.8214095558761751, 0.40589707510964773);
\draw (0.811794150375665, 0.3826834330763513)--(0.8214095558761751, 0.40589707510964773);
\draw (0.8446231979094716, 0.3962816696091376)--(0.8214095558761751, 0.40589707510964773);
\draw (0.8446231979094716, 0.4155124806101579)--(0.8214095558761751, 0.40589707510964773);
\draw (0.7653668654414411, 0.38268343220872025)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7789651019742274, 0.3962816687415065)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7981959129752476, 0.3962816687415065)--(0.7885805074747375, 0.3730680267082101);
\draw (0.811794149508034, 0.3826834322087202)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7981959129752476, 0.34985438467491364)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7789651019742273, 0.34985438467491364)--(0.7885805074747375, 0.3730680267082101);
\draw (0.7653668654414411, 0.317025335718584)--(0.7885805074747375, 0.32664074121909414);
\draw (0.7789651019742273, 0.3034270991857977)--(0.7885805074747375, 0.32664074121909414);
\draw (0.7981959129752476, 0.3034270991857977)--(0.7885805074747375, 0.32664074121909414);
\draw (0.811794149508034, 0.317025335718584)--(0.7885805074747375, 0.32664074121909414);
\draw (0.7981959129752476, 0.3498543832523906)--(0.7885805074747375, 0.32664074121909414);
\draw (0.7789651019742273, 0.3498543832523906)--(0.7885805074747375, 0.32664074121909414);
\draw (0.8117941506116633, 0.27059805068660636)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8310249611406869, 0.27059805068660636)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8446231980072253, 0.28419628755314463)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8446231980072253, 0.30342709808216833)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8117941506116633, 0.3170253349487066)--(0.8214095558761751, 0.29381169281765646);
\draw (0.798195913745125, 0.30342709808216833)--(0.8214095558761751, 0.29381169281765646);
\draw (0.8774522466298029, 0.27059805068660636)--(0.8678368413652912, 0.29381169281765646);
\draw (0.8582214361007793, 0.27059805068660636)--(0.8678368413652912, 0.29381169281765646);
\draw (0.844623199234241, 0.28419628755314463)--(0.8678368413652912, 0.29381169281765646);
\draw (0.844623199234241, 0.3034270980821683)--(0.8678368413652912, 0.29381169281765646);
\draw (0.8774522466298029, 0.3170253349487066)--(0.8678368413652912, 0.29381169281765646);
\draw (0.8910504834963413, 0.3034270980821683)--(0.8678368413652912, 0.29381169281765646);
\draw (0.9238795318977789, 0.31702533595458227)--(0.9006658897667288, 0.3266407412190941);
\draw (0.9238795318977789, 0.3362561464836059)--(0.9006658897667288, 0.3266407412190941);
\draw (0.9102812950312406, 0.34985438335014424)--(0.9006658897667288, 0.3266407412190941);
\draw (0.8910504845022169, 0.34985438335014424)--(0.9006658897667288, 0.3266407412190941);
\draw (0.8774522476356786, 0.31702533595458227)--(0.9006658897667288, 0.3266407412190941);
\draw (0.8910504845022169, 0.303427099088044)--(0.9006658897667288, 0.3266407412190941);
\draw (0.76536686457381, 0.5411960994349355)--(0.7557514590732999, 0.517982457401639);
\draw (0.7789651011065963, 0.5275978629021492)--(0.7557514590732999, 0.517982457401639);
\draw (0.7789651011065963, 0.5083670519011289)--(0.7557514590732999, 0.517982457401639);
\draw (0.76536686457381, 0.4947688153683426)--(0.7557514590732999, 0.517982457401639);
\draw (0.7325378170400034, 0.5083670519011289)--(0.7557514590732999, 0.517982457401639);
\draw (0.7325378170400034, 0.5275978629021492)--(0.7557514590732999, 0.517982457401639);
\draw (0.811794149508034, 0.49476881450071153)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7981959129752476, 0.5083670510334978)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7789651019742274, 0.5083670510334978)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7653668654414411, 0.49476881450071153)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7789651019742274, 0.4619397669669049)--(0.7885805074747375, 0.4851534090002013);
\draw (0.7981959129752476, 0.4619397669669049)--(0.7885805074747375, 0.4851534090002013);
\draw (0.811794149508034, 0.42911071801057526)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7981959129752476, 0.41551248147778896)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7789651019742274, 0.41551248147778896)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7653668654414411, 0.42911071801057526)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7789651019742274, 0.4619397655443819)--(0.7885805074747375, 0.4387261235110854);
\draw (0.7981959129752476, 0.4619397655443819)--(0.7885805074747375, 0.4387261235110854);
\draw (0.76536686457381, 0.3826834330763513)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7789651011065963, 0.3962816696091376)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7789651011065963, 0.4155124806101579)--(0.7557514590732999, 0.40589707510964773);
\draw (0.76536686457381, 0.4291107171429442)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7325378170400034, 0.4155124806101579)--(0.7557514590732999, 0.40589707510964773);
\draw (0.7325378170400034, 0.3962816696091376)--(0.7557514590732999, 0.40589707510964773);
\draw (0.6997087680836738, 0.3826834330763513)--(0.7093241735841839, 0.40589707510964773);
\draw (0.6861105315508875, 0.3962816696091376)--(0.7093241735841839, 0.40589707510964773);
\draw (0.6861105315508875, 0.4155124806101579)--(0.7093241735841839, 0.40589707510964773);
\draw (0.6997087680836738, 0.4291107171429442)--(0.7093241735841839, 0.40589707510964773);
\draw (0.7325378156174803, 0.4155124806101579)--(0.7093241735841839, 0.40589707510964773);
\draw (0.7325378156174803, 0.3962816696091376)--(0.7093241735841839, 0.40589707510964773);
\draw (0.6532814830516962, 0.42911071824657354)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6532814830516962, 0.4483415287755972)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6668797199182344, 0.4619397656421355)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6861105304472581, 0.4619397656421355)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6997087673137964, 0.42911071824657354)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6861105304472581, 0.41551248138003527)--(0.6764951251827462, 0.43872612351108536);
\draw (0.6532814830516961, 0.4947688142647132)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6532814830516961, 0.47553800373568955)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6668797199182344, 0.4619397668691512)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6861105304472581, 0.4619397668691512)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6997087673137964, 0.4947688142647132)--(0.6764951251827462, 0.4851534090002014);
\draw (0.6861105304472581, 0.5083670511312515)--(0.6764951251827462, 0.4851534090002014);
\draw (0.699708768319672, 0.5411960995326892)--(0.7093241735841839, 0.517982457401639);
\draw (0.7189395788486957, 0.5411960995326892)--(0.7093241735841839, 0.517982457401639);
\draw (0.732537815715234, 0.5275978626661508)--(0.7093241735841839, 0.517982457401639);
\draw (0.732537815715234, 0.5083670521371272)--(0.7093241735841839, 0.517982457401639);
\draw (0.699708768319672, 0.49476881527058886)--(0.7093241735841839, 0.517982457401639);
\draw (0.6861105314531337, 0.5083670521371272)--(0.7093241735841839, 0.517982457401639);
\draw (0.5411961003025665, 0.5411960994349355)--(0.5508115058030767, 0.517982457401639);
\draw (0.5275978637697802, 0.5275978629021492)--(0.5508115058030767, 0.517982457401639);
\draw (0.5275978637697802, 0.5083670519011289)--(0.5508115058030767, 0.517982457401639);
\draw (0.5411961003025665, 0.4947688153683426)--(0.5508115058030767, 0.517982457401639);
\draw (0.5740251478363732, 0.5083670519011289)--(0.5508115058030767, 0.517982457401639);
\draw (0.5740251478363732, 0.5275978629021492)--(0.5508115058030767, 0.517982457401639);
\draw (0.49476881536834255, 0.49476881450071153)--(0.517982457401639, 0.4851534090002014);
\draw (0.508367051901129, 0.5083670510334978)--(0.517982457401639, 0.4851534090002014);
\draw (0.5275978629021492, 0.5083670510334978)--(0.517982457401639, 0.4851534090002014);
\draw (0.5411960994349354, 0.49476881450071153)--(0.517982457401639, 0.4851534090002014);
\draw (0.5275978629021492, 0.461939766966905)--(0.517982457401639, 0.4851534090002014);
\draw (0.508367051901129, 0.461939766966905)--(0.517982457401639, 0.4851534090002014);
\draw (0.49476881536834255, 0.42911071801057526)--(0.517982457401639, 0.4387261235110854);
\draw (0.508367051901129, 0.41551248147778896)--(0.517982457401639, 0.4387261235110854);
\draw (0.5275978629021492, 0.41551248147778896)--(0.517982457401639, 0.4387261235110854);
\draw (0.5411960994349354, 0.42911071801057526)--(0.517982457401639, 0.4387261235110854);
\draw (0.5275978629021492, 0.4619397655443819)--(0.517982457401639, 0.4387261235110854);
\draw (0.508367051901129, 0.4619397655443819)--(0.517982457401639, 0.4387261235110854);
\draw (0.5411961003025665, 0.3826834330763513)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5275978637697802, 0.3962816696091376)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5275978637697802, 0.4155124806101579)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5411961003025665, 0.4291107171429442)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5740251478363732, 0.4155124806101579)--(0.5508115058030767, 0.40589707510964773);
\draw (0.5740251478363732, 0.3962816696091376)--(0.5508115058030767, 0.40589707510964773);
\draw (0.6068541967927028, 0.3826834330763513)--(0.5972387912921926, 0.40589707510964773);
\draw (0.620452433325489, 0.3962816696091376)--(0.5972387912921926, 0.40589707510964773);
\draw (0.620452433325489, 0.4155124806101579)--(0.5972387912921926, 0.40589707510964773);
\draw (0.6068541967927028, 0.4291107171429442)--(0.5972387912921926, 0.40589707510964773);
\draw (0.5740251492588961, 0.4155124806101579)--(0.5972387912921926, 0.40589707510964773);
\draw (0.5740251492588961, 0.3962816696091376)--(0.5972387912921926, 0.40589707510964773);
\draw (0.6532814818246804, 0.42911071824657354)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6532814818246804, 0.4483415287755972)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6396832449581421, 0.4619397656421355)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6204524344291185, 0.4619397656421355)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6068541975625802, 0.42911071824657354)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6204524344291185, 0.41551248138003527)--(0.6300678396936303, 0.43872612351108536);
\draw (0.6532814818246804, 0.4947688142647132)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6532814818246804, 0.47553800373568955)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6396832449581421, 0.4619397668691512)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6204524344291185, 0.46193976686915117)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6068541975625802, 0.4947688142647132)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6204524344291185, 0.5083670511312515)--(0.6300678396936303, 0.4851534090002014);
\draw (0.6068541965567045, 0.5411960995326892)--(0.5972387912921927, 0.517982457401639);
\draw (0.5876233860276808, 0.5411960995326892)--(0.5972387912921927, 0.517982457401639);
\draw (0.5740251491611426, 0.5275978626661508)--(0.5972387912921927, 0.517982457401639);
\draw (0.5740251491611426, 0.5083670521371272)--(0.5972387912921927, 0.517982457401639);
\draw (0.6068541965567045, 0.49476881527058886)--(0.5972387912921927, 0.517982457401639);
\draw (0.6204524334232429, 0.5083670521371272)--(0.5972387912921927, 0.517982457401639);
\draw (0.38268343307635133, 0.38268343220872025)--(0.4058970751096477, 0.3730680267082101);
\draw (0.3962816696091376, 0.39628166874150655)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4155124806101579, 0.39628166874150655)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4291107171429442, 0.38268343220872025)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4155124806101579, 0.34985438467491364)--(0.4058970751096477, 0.3730680267082101);
\draw (0.3962816696091376, 0.3498543846749137)--(0.4058970751096477, 0.3730680267082101);
\draw (0.4291107180105753, 0.4291107171429442)--(0.43872612351108536, 0.4058970751096478);
\draw (0.41551248147778896, 0.4155124806101579)--(0.43872612351108536, 0.4058970751096478);
\draw (0.41551248147778896, 0.39628166960913763)--(0.43872612351108536, 0.4058970751096478);
\draw (0.4291107180105753, 0.38268343307635133)--(0.43872612351108536, 0.4058970751096478);
\draw (0.4619397655443819, 0.39628166960913763)--(0.43872612351108536, 0.4058970751096478);
\draw (0.4619397655443819, 0.4155124806101579)--(0.43872612351108536, 0.4058970751096478);
\draw (0.4947688145007115, 0.4291107171429442)--(0.4851534090002013, 0.4058970751096478);
\draw (0.5083670510334978, 0.4155124806101579)--(0.4851534090002013, 0.4058970751096478);
\draw (0.5083670510334978, 0.39628166960913763)--(0.4851534090002013, 0.4058970751096478);
\draw (0.4947688145007115, 0.38268343307635133)--(0.4851534090002013, 0.4058970751096478);
\draw (0.4619397669669049, 0.39628166960913763)--(0.4851534090002013, 0.4058970751096478);
\draw (0.4619397669669049, 0.4155124806101579)--(0.4851534090002013, 0.4058970751096478);
\draw (0.5411960994349354, 0.38268343220872025)--(0.517982457401639, 0.3730680267082101);
\draw (0.5275978629021492, 0.39628166874150655)--(0.517982457401639, 0.3730680267082101);
\draw (0.5083670519011287, 0.39628166874150655)--(0.517982457401639, 0.3730680267082101);
\draw (0.49476881536834255, 0.38268343220872025)--(0.517982457401639, 0.3730680267082101);
\draw (0.5083670519011287, 0.34985438467491364)--(0.517982457401639, 0.3730680267082101);
\draw (0.5275978629021492, 0.34985438467491364)--(0.517982457401639, 0.3730680267082101);
\draw (0.5411960994349354, 0.31702533571858404)--(0.517982457401639, 0.32664074121909414);
\draw (0.5275978629021492, 0.3034270991857977)--(0.517982457401639, 0.32664074121909414);
\draw (0.5083670519011287, 0.3034270991857977)--(0.517982457401639, 0.32664074121909414);
\draw (0.49476881536834255, 0.31702533571858404)--(0.517982457401639, 0.32664074121909414);
\draw (0.5083670519011287, 0.3498543832523906)--(0.517982457401639, 0.32664074121909414);
\draw (0.5275978629021492, 0.3498543832523906)--(0.517982457401639, 0.32664074121909414);
\draw (0.4947688142647132, 0.27059805068660636)--(0.4851534090002013, 0.2938116928176565);
\draw (0.47553800373568955, 0.27059805068660636)--(0.4851534090002013, 0.2938116928176565);
\draw (0.4619397668691512, 0.28419628755314463)--(0.4851534090002013, 0.2938116928176565);
\draw (0.4619397668691512, 0.30342709808216833)--(0.4851534090002013, 0.2938116928176565);
\draw (0.4947688142647132, 0.31702533494870666)--(0.4851534090002013, 0.2938116928176565);
\draw (0.5083670511312515, 0.30342709808216833)--(0.4851534090002013, 0.2938116928176565);
\draw (0.42911071824657354, 0.27059805068660636)--(0.43872612351108536, 0.2938116928176565);
\draw (0.44834152877559724, 0.27059805068660636)--(0.43872612351108536, 0.2938116928176565);
\draw (0.46193976564213546, 0.28419628755314463)--(0.43872612351108536, 0.2938116928176565);
\draw (0.46193976564213546, 0.30342709808216833)--(0.43872612351108536, 0.2938116928176565);
\draw (0.42911071824657354, 0.31702533494870666)--(0.43872612351108536, 0.2938116928176565);
\draw (0.41551248138003527, 0.30342709808216833)--(0.43872612351108536, 0.2938116928176565);
\draw (0.3826834329785975, 0.31702533595458227)--(0.4058970751096477, 0.32664074121909414);
\draw (0.3826834329785975, 0.33625614648360597)--(0.4058970751096477, 0.32664074121909414);
\draw (0.3962816698451359, 0.3498543833501443)--(0.4058970751096477, 0.32664074121909414);
\draw (0.41551248037415955, 0.3498543833501443)--(0.4058970751096477, 0.32664074121909414);
\draw (0.4291107172406979, 0.31702533595458227)--(0.4058970751096477, 0.32664074121909414);
\draw (0.41551248037415955, 0.303427099088044)--(0.4058970751096477, 0.32664074121909414);
\draw (0.38268343307635133, 0.15851266793747684)--(0.4058970751096477, 0.16812807343798694);
\draw (0.3962816696091376, 0.1449144314046905)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4155124806101579, 0.1449144314046905)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4291107171429442, 0.15851266793747684)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4155124806101579, 0.1913417154712834)--(0.4058970751096477, 0.16812807343798694);
\draw (0.3962816696091376, 0.1913417154712834)--(0.4058970751096477, 0.16812807343798694);
\draw (0.4291107180105752, 0.11208538300325283)--(0.43872612351108536, 0.13529902503654925);
\draw (0.41551248147778885, 0.12568361953603913)--(0.43872612351108536, 0.13529902503654925);
\draw (0.41551248147778885, 0.1449144305370594)--(0.43872612351108536, 0.13529902503654925);
\draw (0.4291107180105752, 0.1585126670698457)--(0.43872612351108536, 0.13529902503654925);
\draw (0.4619397655443818, 0.1449144305370594)--(0.43872612351108536, 0.13529902503654925);
\draw (0.4619397655443818, 0.12568361953603913)--(0.43872612351108536, 0.13529902503654925);
\draw (0.4947688145007114, 0.11208538300325283)--(0.4851534090002013, 0.13529902503654925);
\draw (0.5083670510334977, 0.12568361953603913)--(0.4851534090002013, 0.13529902503654925);
\draw (0.5083670510334977, 0.1449144305370594)--(0.4851534090002013, 0.13529902503654925);
\draw (0.4947688145007114, 0.1585126670698457)--(0.4851534090002013, 0.13529902503654925);
\draw (0.4619397669669048, 0.1449144305370594)--(0.4851534090002013, 0.13529902503654925);
\draw (0.4619397669669048, 0.12568361953603913)--(0.4851534090002013, 0.13529902503654925);
\draw (0.5411960994349354, 0.15851266793747676)--(0.517982457401639, 0.1681280734379869);
\draw (0.5275978629021492, 0.14491443140469049)--(0.517982457401639, 0.1681280734379869);
\draw (0.5083670519011287, 0.14491443140469049)--(0.517982457401639, 0.1681280734379869);
\draw (0.49476881536834255, 0.1585126679374768)--(0.517982457401639, 0.1681280734379869);
\draw (0.5083670519011287, 0.19134171547128337)--(0.517982457401639, 0.1681280734379869);
\draw (0.5275978629021492, 0.19134171547128337)--(0.517982457401639, 0.1681280734379869);
\draw (0.5411960994349354, 0.224170764427613)--(0.517982457401639, 0.21455535892710287);
\draw (0.5275978629021492, 0.2377690009603993)--(0.517982457401639, 0.21455535892710287);
\draw (0.5083670519011287, 0.2377690009603993)--(0.517982457401639, 0.21455535892710287);
\draw (0.49476881536834255, 0.224170764427613)--(0.517982457401639, 0.21455535892710287);
\draw (0.5083670519011287, 0.19134171689380644)--(0.517982457401639, 0.21455535892710287);
\draw (0.5275978629021492, 0.19134171689380644)--(0.517982457401639, 0.21455535892710287);
\draw (0.4947688142647132, 0.27059804945959065)--(0.4851534090002013, 0.24738440732854053);
\draw (0.4755380037356895, 0.27059804945959065)--(0.4851534090002013, 0.24738440732854053);
\draw (0.4619397668691512, 0.2569998125930524)--(0.4851534090002013, 0.24738440732854053);
\draw (0.4619397668691512, 0.23776900206402868)--(0.4851534090002013, 0.24738440732854053);
\draw (0.4947688142647132, 0.2241707651974904)--(0.4851534090002013, 0.24738440732854053);
\draw (0.5083670511312515, 0.23776900206402868)--(0.4851534090002013, 0.24738440732854053);
\draw (0.42911071824657354, 0.2705980494595907)--(0.43872612351108536, 0.24738440732854056);
\draw (0.44834152877559724, 0.2705980494595907)--(0.43872612351108536, 0.24738440732854056);
\draw (0.46193976564213546, 0.2569998125930524)--(0.43872612351108536, 0.24738440732854056);
\draw (0.46193976564213546, 0.2377690020640287)--(0.43872612351108536, 0.24738440732854056);
\draw (0.42911071824657354, 0.2241707651974904)--(0.43872612351108536, 0.24738440732854056);
\draw (0.41551248138003527, 0.23776900206402873)--(0.43872612351108536, 0.24738440732854056);
\draw (0.3826834329785975, 0.22417076419161477)--(0.4058970751096477, 0.21455535892710292);
\draw (0.3826834329785975, 0.20493995366259107)--(0.4058970751096477, 0.21455535892710292);
\draw (0.3962816698451358, 0.1913417167960528)--(0.4058970751096477, 0.21455535892710292);
\draw (0.41551248037415955, 0.1913417167960528)--(0.4058970751096477, 0.21455535892710292);
\draw (0.4291107172406979, 0.22417076419161475)--(0.4058970751096477, 0.21455535892710292);
\draw (0.41551248037415955, 0.23776900105815307)--(0.4058970751096477, 0.21455535892710292);
\draw (0.5411961005385647, 6.135078556290807e-10)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5604269110675884, 6.135078556290807e-10)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5740251479341267, 0.013598237480046182)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5740251479341267, 0.03282904800906988)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5411961005385648, 0.046427284875608155)--(0.5508115058030765, 0.023213642744558005);
\draw (0.5275978636720264, 0.03282904800906988)--(0.5508115058030765, 0.023213642744558005);
\draw (0.6068541965567044, 6.135078556290807e-10)--(0.5972387912921925, 0.023213642744558005);
\draw (0.5876233860276807, 6.135078556290807e-10)--(0.5972387912921925, 0.023213642744558005);
\draw (0.5740251491611423, 0.013598237480046182)--(0.5972387912921925, 0.023213642744558005);
\draw (0.5740251491611423, 0.03282904800906988)--(0.5972387912921925, 0.023213642744558005);
\draw (0.6068541965567044, 0.046427284875608155)--(0.5972387912921925, 0.023213642744558005);
\draw (0.6204524334232426, 0.03282904800906988)--(0.5972387912921925, 0.023213642744558005);
\draw (0.6532814818246804, 0.046427285881483815)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6532814818246804, 0.06565809641050752)--(0.6300678396936301, 0.05604269114599569);
\draw (0.639683244958142, 0.07925633327704584)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6204524344291182, 0.07925633327704584)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6068541975625801, 0.046427285881483815)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6204524344291182, 0.032829049014945544)--(0.6300678396936301, 0.05604269114599569);
\draw (0.6532814818246804, 0.11208538189962347)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6532814818246804, 0.09285457137059977)--(0.6300678396936301, 0.10246997663511165);
\draw (0.639683244958142, 0.07925633450406144)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6204524344291182, 0.07925633450406144)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6068541975625801, 0.11208538189962347)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6204524344291182, 0.12568361876616174)--(0.6300678396936301, 0.10246997663511165);
\draw (0.6068541965567044, 0.15851266716759943)--(0.5972387912921925, 0.1352990250365493);
\draw (0.5876233860276807, 0.15851266716759943)--(0.5972387912921925, 0.1352990250365493);
\draw (0.5740251491611423, 0.14491443030106113)--(0.5972387912921925, 0.1352990250365493);
\draw (0.5740251491611423, 0.12568361977203746)--(0.5972387912921925, 0.1352990250365493);
\draw (0.6068541965567044, 0.11208538290549919)--(0.5972387912921925, 0.1352990250365493);
\draw (0.6204524334232426, 0.12568361977203746)--(0.5972387912921925, 0.1352990250365493);
\draw (0.5411961003025665, 0.15851266706984576)--(0.5508115058030766, 0.1352990250365493);
\draw (0.5275978637697801, 0.14491443053705944)--(0.5508115058030766, 0.1352990250365493);
\draw (0.5275978637697801, 0.12568361953603918)--(0.5508115058030766, 0.1352990250365493);
\draw (0.5411961003025665, 0.11208538300325283)--(0.5508115058030766, 0.1352990250365493);
\draw (0.574025147836373, 0.12568361953603918)--(0.5508115058030766, 0.1352990250365493);
\draw (0.574025147836373, 0.14491443053705946)--(0.5508115058030766, 0.1352990250365493);
\draw (0.4947688153683424, 0.11208538213562169)--(0.517982457401639, 0.10246997663511165);
\draw (0.5083670519011287, 0.12568361866840805)--(0.517982457401639, 0.10246997663511165);
\draw (0.5275978629021489, 0.12568361866840805)--(0.517982457401639, 0.10246997663511165);
\draw (0.5411960994349352, 0.11208538213562175)--(0.517982457401639, 0.10246997663511165);
\draw (0.5275978629021489, 0.07925633460181514)--(0.517982457401639, 0.10246997663511165);
\draw (0.5083670519011287, 0.07925633460181519)--(0.517982457401639, 0.10246997663511165);
\draw (0.4947688153683424, 0.046427285645485594)--(0.517982457401639, 0.05604269114599575);
\draw (0.5083670519011287, 0.03282904911269929)--(0.517982457401639, 0.05604269114599575);
\draw (0.5275978629021489, 0.03282904911269929)--(0.517982457401639, 0.05604269114599575);
\draw (0.5411960994349352, 0.046427285645485594)--(0.517982457401639, 0.05604269114599575);
\draw (0.5275978629021489, 0.07925633317929215)--(0.517982457401639, 0.05604269114599575);
\draw (0.5083670519011287, 0.07925633317929215)--(0.517982457401639, 0.05604269114599575);
\draw (0.7653668643378118, 6.135078556290807e-10)--(0.7557514590732999, 0.02321364274455795);
\draw (0.746136053808788, 6.135078556290807e-10)--(0.7557514590732999, 0.02321364274455795);
\draw (0.7325378169422497, 0.013598237480046182)--(0.7557514590732999, 0.02321364274455795);
\draw (0.7325378169422497, 0.03282904800906983)--(0.7557514590732999, 0.02321364274455795);
\draw (0.7653668643378118, 0.046427284875608155)--(0.7557514590732999, 0.02321364274455795);
\draw (0.77896510120435, 0.03282904800906983)--(0.7557514590732999, 0.02321364274455795);
\draw (0.6997087683196721, 6.135078556290807e-10)--(0.709324173584184, 0.02321364274455795);
\draw (0.7189395788486957, 6.135078556290807e-10)--(0.709324173584184, 0.02321364274455795);
\draw (0.7325378157152341, 0.013598237480046182)--(0.709324173584184, 0.02321364274455795);
\draw (0.7325378157152341, 0.03282904800906983)--(0.709324173584184, 0.02321364274455795);
\draw (0.6997087683196721, 0.046427284875608155)--(0.709324173584184, 0.02321364274455795);
\draw (0.6861105314531338, 0.03282904800906983)--(0.709324173584184, 0.02321364274455795);
\draw (0.6532814830516962, 0.046427285881483815)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6532814830516962, 0.06565809641050752)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6668797199182344, 0.07925633327704579)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6861105304472581, 0.07925633327704579)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6997087673137964, 0.046427285881483815)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6861105304472581, 0.032829049014945544)--(0.6764951251827462, 0.05604269114599569);
\draw (0.6532814830516962, 0.11208538189962342)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6532814830516962, 0.09285457137059971)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6668797199182344, 0.07925633450406144)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6861105304472581, 0.07925633450406144)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6997087673137964, 0.11208538189962342)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6861105304472581, 0.12568361876616174)--(0.6764951251827462, 0.10246997663511165);
\draw (0.6997087683196721, 0.15851266716759943)--(0.709324173584184, 0.13529902503654925);
\draw (0.7189395788486957, 0.15851266716759943)--(0.709324173584184, 0.13529902503654925);
\draw (0.732537815715234, 0.1449144303010611)--(0.709324173584184, 0.13529902503654925);
\draw (0.732537815715234, 0.1256836197720374)--(0.709324173584184, 0.13529902503654925);
\draw (0.6997087683196721, 0.11208538290549908)--(0.709324173584184, 0.13529902503654925);
\draw (0.6861105314531337, 0.1256836197720374)--(0.709324173584184, 0.13529902503654925);
\draw (0.76536686457381, 0.15851266706984576)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7789651011065963, 0.14491443053705944)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7789651011065963, 0.12568361953603913)--(0.7557514590732999, 0.13529902503654925);
\draw (0.76536686457381, 0.11208538300325283)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7325378170400034, 0.12568361953603913)--(0.7557514590732999, 0.13529902503654925);
\draw (0.7325378170400034, 0.14491443053705944)--(0.7557514590732999, 0.13529902503654925);
\draw (0.811794149508034, 0.11208538213562169)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7981959129752476, 0.12568361866840805)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7789651019742274, 0.12568361866840805)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7653668654414411, 0.11208538213562169)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7789651019742274, 0.07925633460181514)--(0.7885805074747375, 0.10246997663511154);
\draw (0.7981959129752477, 0.07925633460181514)--(0.7885805074747375, 0.10246997663511154);
\draw (0.811794149508034, 0.046427285645485594)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7981959129752477, 0.03282904911269929)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7789651019742274, 0.03282904911269924)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7653668654414412, 0.046427285645485594)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7789651019742274, 0.07925633317929215)--(0.7885805074747376, 0.05604269114599575);
\draw (0.7981959129752477, 0.07925633317929215)--(0.7885805074747376, 0.05604269114599575);
\draw (0.9238795318977788, 0.15851266817347492)--(0.9006658897667287, 0.16812807343798677);
\draw (0.9238795318977788, 0.17774347870249863)--(0.9006658897667287, 0.16812807343798677);
\draw (0.9102812950312406, 0.19134171556903695)--(0.9006658897667287, 0.16812807343798677);
\draw (0.8910504845022169, 0.19134171556903695)--(0.9006658897667287, 0.16812807343798677);
\draw (0.8774522476356786, 0.15851266817347492)--(0.9006658897667287, 0.16812807343798677);
\draw (0.8910504845022169, 0.14491443130693668)--(0.9006658897667287, 0.16812807343798677);
\draw (0.9238795318977788, 0.22417076419161455)--(0.9006658897667287, 0.21455535892710273);
\draw (0.9238795318977788, 0.20493995366259085)--(0.9006658897667287, 0.21455535892710273);
\draw (0.9102812950312406, 0.19134171679605255)--(0.9006658897667287, 0.21455535892710273);
\draw (0.8910504845022169, 0.19134171679605255)--(0.9006658897667287, 0.21455535892710273);
\draw (0.8774522476356786, 0.22417076419161455)--(0.9006658897667287, 0.21455535892710273);
\draw (0.8910504845022169, 0.23776900105815282)--(0.9006658897667287, 0.21455535892710273);
\draw (0.8774522466298029, 0.27059804945959054)--(0.867836841365291, 0.2473844073285404);
\draw (0.8582214361007792, 0.27059804945959054)--(0.867836841365291, 0.2473844073285404);
\draw (0.844623199234241, 0.2569998125930522)--(0.867836841365291, 0.2473844073285404);
\draw (0.8446231992342409, 0.23776900206402857)--(0.867836841365291, 0.2473844073285404);
\draw (0.8774522466298029, 0.22417076519749027)--(0.867836841365291, 0.2473844073285404);
\draw (0.8910504834963412, 0.23776900206402854)--(0.867836841365291, 0.2473844073285404);
\draw (0.8117941506116633, 0.27059804945959054)--(0.8214095558761751, 0.24738440732854042);
\draw (0.831024961140687, 0.27059804945959054)--(0.8214095558761751, 0.24738440732854042);
\draw (0.8446231980072253, 0.25699981259305227)--(0.8214095558761751, 0.24738440732854042);
\draw (0.8446231980072253, 0.23776900206402857)--(0.8214095558761751, 0.24738440732854042);
\draw (0.8117941506116633, 0.22417076519749027)--(0.8214095558761751, 0.24738440732854042);
\draw (0.798195913745125, 0.23776900206402857)--(0.8214095558761751, 0.24738440732854042);
\draw (0.7653668653436874, 0.22417076419161458)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7653668653436873, 0.2049399536625909)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7789651022102256, 0.19134171679605264)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7981959127392493, 0.19134171679605264)--(0.7885805074747374, 0.21455535892710273);
\draw (0.8117941496057876, 0.22417076419161458)--(0.7885805074747374, 0.21455535892710273);
\draw (0.7981959127392493, 0.23776900105815288)--(0.7885805074747374, 0.21455535892710273);
\draw (0.765366865441441, 0.1585126679374767)--(0.7885805074747374, 0.16812807343798683);
\draw (0.7789651019742273, 0.1449144314046904)--(0.7885805074747374, 0.16812807343798683);
\draw (0.7981959129752476, 0.1449144314046904)--(0.7885805074747374, 0.16812807343798683);
\draw (0.8117941495080339, 0.1585126679374767)--(0.7885805074747374, 0.16812807343798683);
\draw (0.7981959129752476, 0.19134171547128329)--(0.7885805074747374, 0.16812807343798683);
\draw (0.7789651019742273, 0.19134171547128329)--(0.7885805074747374, 0.16812807343798683);
\draw (0.8117941503756649, 0.11208538300325271)--(0.8214095558761751, 0.13529902503654914);
\draw (0.7981959138428787, 0.12568361953603902)--(0.8214095558761751, 0.13529902503654914);
\draw (0.7981959138428787, 0.14491443053705927)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8117941503756649, 0.15851266706984557)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8446231979094716, 0.14491443053705927)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8446231979094715, 0.12568361953603896)--(0.8214095558761751, 0.13529902503654914);
\draw (0.8774522468658011, 0.11208538300325266)--(0.867836841365291, 0.13529902503654906);
\draw (0.8910504833985874, 0.1256836195360389)--(0.867836841365291, 0.13529902503654906);
\draw (0.8910504833985874, 0.1449144305370592)--(0.867836841365291, 0.13529902503654906);
\draw (0.8774522468658011, 0.15851266706984554)--(0.867836841365291, 0.13529902503654906);
\draw (0.8446231993319946, 0.14491443053705924)--(0.867836841365291, 0.13529902503654906);
\draw (0.8446231993319946, 0.12568361953603896)--(0.867836841365291, 0.13529902503654906);
\draw (0.38268343220872025, 0.9238795318000252)--(0.37306802670821015, 0.9006658897667288);
\draw (0.39628166874150655, 0.9102812952672389)--(0.37306802670821015, 0.9006658897667288);
\draw (0.39628166874150655, 0.8910504842662186)--(0.37306802670821015, 0.9006658897667288);
\draw (0.38268343220872025, 0.8774522477334323)--(0.37306802670821015, 0.9006658897667288);
\draw (0.3498543846749137, 0.8910504842662186)--(0.37306802670821015, 0.9006658897667288);
\draw (0.3498543846749137, 0.9102812952672389)--(0.37306802670821015, 0.9006658897667288);
\draw (0.42911071714294424, 0.8774522468658013)--(0.4058970751096478, 0.8678368413652912);
\draw (0.41551248061015794, 0.8910504833985875)--(0.4058970751096478, 0.8678368413652912);
\draw (0.39628166960913763, 0.8910504833985875)--(0.4058970751096478, 0.8678368413652912);
\draw (0.38268343307635133, 0.8774522468658013)--(0.4058970751096478, 0.8678368413652912);
\draw (0.39628166960913763, 0.8446231993319947)--(0.4058970751096478, 0.8678368413652912);
\draw (0.41551248061015794, 0.8446231993319947)--(0.4058970751096478, 0.8678368413652912);
\draw (0.42911071714294424, 0.811794150375665)--(0.4058970751096478, 0.8214095558761751);
\draw (0.41551248061015794, 0.7981959138428787)--(0.4058970751096478, 0.8214095558761751);
\draw (0.39628166960913763, 0.7981959138428787)--(0.4058970751096478, 0.8214095558761751);
\draw (0.38268343307635133, 0.811794150375665)--(0.4058970751096478, 0.8214095558761751);
\draw (0.39628166960913763, 0.8446231979094716)--(0.4058970751096478, 0.8214095558761751);
\draw (0.41551248061015794, 0.8446231979094716)--(0.4058970751096478, 0.8214095558761751);
\draw (0.38268343220872025, 0.7653668654414411)--(0.37306802670821015, 0.7885805074747375);
\draw (0.39628166874150655, 0.7789651019742274)--(0.37306802670821015, 0.7885805074747375);
\draw (0.39628166874150655, 0.7981959129752476)--(0.37306802670821015, 0.7885805074747375);
\draw (0.38268343220872025, 0.811794149508034)--(0.37306802670821015, 0.7885805074747375);
\draw (0.3498543846749137, 0.7981959129752476)--(0.37306802670821015, 0.7885805074747375);
\draw (0.3498543846749137, 0.7789651019742273)--(0.37306802670821015, 0.7885805074747375);
\draw (0.31702533571858404, 0.7653668654414411)--(0.3266407412190942, 0.7885805074747375);
\draw (0.30342709918579774, 0.7789651019742273)--(0.3266407412190942, 0.7885805074747375);
\draw (0.30342709918579774, 0.7981959129752476)--(0.3266407412190942, 0.7885805074747375);
\draw (0.31702533571858404, 0.811794149508034)--(0.3266407412190942, 0.7885805074747375);
\draw (0.34985438325239065, 0.7981959129752476)--(0.3266407412190942, 0.7885805074747375);
\draw (0.3498543832523906, 0.7789651019742273)--(0.3266407412190942, 0.7885805074747375);
\draw (0.27059805068660636, 0.8117941506116633)--(0.2938116928176565, 0.8214095558761751);
\draw (0.27059805068660636, 0.8310249611406869)--(0.2938116928176565, 0.8214095558761751);
\draw (0.2841962875531447, 0.8446231980072253)--(0.2938116928176565, 0.8214095558761751);
\draw (0.3034270980821684, 0.8446231980072253)--(0.2938116928176565, 0.8214095558761751);
\draw (0.31702533494870666, 0.8117941506116633)--(0.2938116928176565, 0.8214095558761751);
\draw (0.3034270980821684, 0.798195913745125)--(0.2938116928176565, 0.8214095558761751);
\draw (0.27059805068660636, 0.8774522466298029)--(0.2938116928176565, 0.8678368413652912);
\draw (0.27059805068660636, 0.8582214361007793)--(0.2938116928176565, 0.8678368413652912);
\draw (0.2841962875531447, 0.844623199234241)--(0.2938116928176565, 0.8678368413652912);
\draw (0.3034270980821684, 0.844623199234241)--(0.2938116928176565, 0.8678368413652912);
\draw (0.31702533494870666, 0.8774522466298029)--(0.2938116928176565, 0.8678368413652912);
\draw (0.3034270980821684, 0.8910504834963413)--(0.2938116928176565, 0.8678368413652912);
\draw (0.3170253359545823, 0.9238795318977789)--(0.32664074121909414, 0.9006658897667288);
\draw (0.33625614648360597, 0.9238795318977789)--(0.32664074121909414, 0.9006658897667288);
\draw (0.3498543833501443, 0.9102812950312406)--(0.32664074121909414, 0.9006658897667288);
\draw (0.3498543833501443, 0.8910504845022169)--(0.32664074121909414, 0.9006658897667288);
\draw (0.3170253359545823, 0.8774522476356786)--(0.32664074121909414, 0.9006658897667288);
\draw (0.303427099088044, 0.8910504845022169)--(0.32664074121909414, 0.9006658897667288);
\draw (0.5411960994349355, 0.76536686457381)--(0.5179824574016391, 0.7557514590732999);
\draw (0.5275978629021492, 0.7789651011065963)--(0.5179824574016391, 0.7557514590732999);
\draw (0.508367051901129, 0.7789651011065963)--(0.5179824574016391, 0.7557514590732999);
\draw (0.4947688153683426, 0.76536686457381)--(0.5179824574016391, 0.7557514590732999);
\draw (0.508367051901129, 0.7325378170400034)--(0.5179824574016391, 0.7557514590732999);
\draw (0.5275978629021492, 0.7325378170400034)--(0.5179824574016391, 0.7557514590732999);
\draw (0.49476881450071153, 0.811794149508034)--(0.4851534090002014, 0.7885805074747375);
\draw (0.5083670510334979, 0.7981959129752476)--(0.4851534090002014, 0.7885805074747375);
\draw (0.5083670510334979, 0.7789651019742274)--(0.4851534090002014, 0.7885805074747375);
\draw (0.49476881450071153, 0.7653668654414411)--(0.4851534090002014, 0.7885805074747375);
\draw (0.461939766966905, 0.7789651019742274)--(0.4851534090002014, 0.7885805074747375);
\draw (0.461939766966905, 0.7981959129752476)--(0.4851534090002014, 0.7885805074747375);
\draw (0.4291107180105753, 0.811794149508034)--(0.4387261235110855, 0.7885805074747375);
\draw (0.415512481477789, 0.7981959129752476)--(0.4387261235110855, 0.7885805074747375);
\draw (0.415512481477789, 0.7789651019742274)--(0.4387261235110855, 0.7885805074747375);
\draw (0.4291107180105753, 0.7653668654414411)--(0.4387261235110855, 0.7885805074747375);
\draw (0.4619397655443819, 0.7789651019742274)--(0.4387261235110855, 0.7885805074747375);
\draw (0.4619397655443819, 0.7981959129752476)--(0.4387261235110855, 0.7885805074747375);
\draw (0.38268343307635133, 0.76536686457381)--(0.4058970751096478, 0.7557514590732999);
\draw (0.39628166960913763, 0.7789651011065963)--(0.4058970751096478, 0.7557514590732999);
\draw (0.41551248061015794, 0.7789651011065963)--(0.4058970751096478, 0.7557514590732999);
\draw (0.42911071714294424, 0.76536686457381)--(0.4058970751096478, 0.7557514590732999);
\draw (0.41551248061015794, 0.7325378170400034)--(0.4058970751096478, 0.7557514590732999);
\draw (0.39628166960913763, 0.7325378170400034)--(0.4058970751096478, 0.7557514590732999);
\draw (0.38268343307635133, 0.6997087680836738)--(0.4058970751096478, 0.7093241735841839);
\draw (0.39628166960913763, 0.6861105315508875)--(0.4058970751096478, 0.7093241735841839);
\draw (0.4155124806101579, 0.6861105315508875)--(0.4058970751096478, 0.7093241735841839);
\draw (0.42911071714294424, 0.6997087680836738)--(0.4058970751096478, 0.7093241735841839);
\draw (0.41551248061015794, 0.7325378156174803)--(0.4058970751096478, 0.7093241735841839);
\draw (0.39628166960913763, 0.7325378156174803)--(0.4058970751096478, 0.7093241735841839);
\draw (0.4291107182465736, 0.6532814830516961)--(0.4387261235110854, 0.6764951251827462);
\draw (0.44834152877559724, 0.6532814830516961)--(0.4387261235110854, 0.6764951251827462);
\draw (0.46193976564213557, 0.6668797199182344)--(0.4387261235110854, 0.6764951251827462);
\draw (0.46193976564213557, 0.6861105304472581)--(0.4387261235110854, 0.6764951251827462);
\draw (0.4291107182465736, 0.6997087673137964)--(0.4387261235110854, 0.6764951251827462);
\draw (0.41551248138003527, 0.6861105304472581)--(0.4387261235110854, 0.6764951251827462);
\draw (0.49476881426471325, 0.6532814830516961)--(0.48515340900020143, 0.6764951251827462);
\draw (0.47553800373568955, 0.6532814830516961)--(0.48515340900020143, 0.6764951251827462);
\draw (0.4619397668691513, 0.6668797199182344)--(0.48515340900020143, 0.6764951251827462);
\draw (0.4619397668691513, 0.6861105304472581)--(0.48515340900020143, 0.6764951251827462);
\draw (0.49476881426471325, 0.6997087673137964)--(0.48515340900020143, 0.6764951251827462);
\draw (0.5083670511312516, 0.6861105304472581)--(0.48515340900020143, 0.6764951251827462);
\draw (0.5411960995326892, 0.699708768319672)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5411960995326892, 0.7189395788486956)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5275978626661508, 0.732537815715234)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5083670521371272, 0.732537815715234)--(0.5179824574016391, 0.7093241735841839);
\draw (0.4947688152705889, 0.699708768319672)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5083670521371272, 0.6861105314531337)--(0.5179824574016391, 0.7093241735841839);
\draw (0.5411960994349355, 0.5411961003025665)--(0.5179824574016391, 0.5508115058030767);
\draw (0.5275978629021492, 0.5275978637697802)--(0.5179824574016391, 0.5508115058030767);
\draw (0.508367051901129, 0.5275978637697802)--(0.5179824574016391, 0.5508115058030767);
\draw (0.4947688153683426, 0.5411961003025665)--(0.5179824574016391, 0.5508115058030767);
\draw (0.508367051901129, 0.5740251478363732)--(0.5179824574016391, 0.5508115058030767);
\draw (0.5275978629021492, 0.5740251478363732)--(0.5179824574016391, 0.5508115058030767);
\draw (0.49476881450071153, 0.49476881536834255)--(0.48515340900020143, 0.517982457401639);
\draw (0.5083670510334979, 0.5083670519011287)--(0.48515340900020143, 0.517982457401639);
\draw (0.5083670510334979, 0.5275978629021492)--(0.48515340900020143, 0.517982457401639);
\draw (0.49476881450071153, 0.5411960994349354)--(0.48515340900020143, 0.517982457401639);
\draw (0.461939766966905, 0.5275978629021492)--(0.48515340900020143, 0.517982457401639);
\draw (0.461939766966905, 0.5083670519011287)--(0.48515340900020143, 0.517982457401639);
\draw (0.4291107180105753, 0.49476881536834255)--(0.4387261235110855, 0.517982457401639);
\draw (0.415512481477789, 0.5083670519011287)--(0.4387261235110855, 0.517982457401639);
\draw (0.415512481477789, 0.5275978629021492)--(0.4387261235110855, 0.517982457401639);
\draw (0.4291107180105753, 0.5411960994349354)--(0.4387261235110855, 0.517982457401639);
\draw (0.4619397655443819, 0.5275978629021492)--(0.4387261235110855, 0.517982457401639);
\draw (0.4619397655443819, 0.5083670519011287)--(0.4387261235110855, 0.517982457401639);
\draw (0.38268343307635133, 0.5411961003025665)--(0.4058970751096478, 0.5508115058030767);
\draw (0.39628166960913763, 0.5275978637697802)--(0.4058970751096478, 0.5508115058030767);
\draw (0.41551248061015794, 0.5275978637697802)--(0.4058970751096478, 0.5508115058030767);
\draw (0.42911071714294424, 0.5411961003025665)--(0.4058970751096478, 0.5508115058030767);
\draw (0.41551248061015794, 0.5740251478363732)--(0.4058970751096478, 0.5508115058030767);
\draw (0.39628166960913763, 0.5740251478363732)--(0.4058970751096478, 0.5508115058030767);
\draw (0.38268343307635133, 0.6068541967927028)--(0.4058970751096478, 0.5972387912921926);
\draw (0.39628166960913763, 0.620452433325489)--(0.4058970751096478, 0.5972387912921926);
\draw (0.4155124806101579, 0.620452433325489)--(0.4058970751096478, 0.5972387912921926);
\draw (0.42911071714294424, 0.6068541967927028)--(0.4058970751096478, 0.5972387912921926);
\draw (0.41551248061015794, 0.5740251492588961)--(0.4058970751096478, 0.5972387912921926);
\draw (0.39628166960913763, 0.5740251492588961)--(0.4058970751096478, 0.5972387912921926);
\draw (0.4291107182465736, 0.6532814818246804)--(0.4387261235110854, 0.6300678396936303);
\draw (0.44834152877559724, 0.6532814818246804)--(0.4387261235110854, 0.6300678396936303);
\draw (0.46193976564213557, 0.6396832449581421)--(0.4387261235110854, 0.6300678396936303);
\draw (0.46193976564213557, 0.6204524344291185)--(0.4387261235110854, 0.6300678396936303);
\draw (0.4291107182465736, 0.6068541975625802)--(0.4387261235110854, 0.6300678396936303);
\draw (0.41551248138003527, 0.6204524344291185)--(0.4387261235110854, 0.6300678396936303);
\draw (0.49476881426471325, 0.6532814818246804)--(0.48515340900020143, 0.6300678396936303);
\draw (0.47553800373568955, 0.6532814818246804)--(0.48515340900020143, 0.6300678396936303);
\draw (0.4619397668691513, 0.6396832449581421)--(0.48515340900020143, 0.6300678396936303);
\draw (0.4619397668691512, 0.6204524344291185)--(0.48515340900020143, 0.6300678396936303);
\draw (0.49476881426471325, 0.6068541975625802)--(0.48515340900020143, 0.6300678396936303);
\draw (0.5083670511312516, 0.6204524344291185)--(0.48515340900020143, 0.6300678396936303);
\draw (0.5411960995326892, 0.6068541965567045)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5411960995326892, 0.5876233860276808)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5275978626661508, 0.5740251491611426)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5083670521371272, 0.5740251491611426)--(0.5179824574016391, 0.5972387912921926);
\draw (0.4947688152705889, 0.6068541965567045)--(0.5179824574016391, 0.5972387912921926);
\draw (0.5083670521371272, 0.6204524334232429)--(0.5179824574016391, 0.5972387912921926);
\draw (0.38268343220872025, 0.38268343307635133)--(0.37306802670821015, 0.4058970751096477);
\draw (0.39628166874150655, 0.3962816696091376)--(0.37306802670821015, 0.4058970751096477);
\draw (0.39628166874150655, 0.4155124806101579)--(0.37306802670821015, 0.4058970751096477);
\draw (0.38268343220872025, 0.4291107171429442)--(0.37306802670821015, 0.4058970751096477);
\draw (0.3498543846749137, 0.4155124806101579)--(0.37306802670821015, 0.4058970751096477);
\draw (0.3498543846749137, 0.3962816696091376)--(0.37306802670821015, 0.4058970751096477);
\draw (0.42911071714294424, 0.4291107180105753)--(0.4058970751096478, 0.43872612351108536);
\draw (0.41551248061015794, 0.41551248147778896)--(0.4058970751096478, 0.43872612351108536);
\draw (0.39628166960913763, 0.41551248147778896)--(0.4058970751096478, 0.43872612351108536);
\draw (0.38268343307635133, 0.4291107180105753)--(0.4058970751096478, 0.43872612351108536);
\draw (0.39628166960913763, 0.4619397655443819)--(0.4058970751096478, 0.43872612351108536);
\draw (0.41551248061015794, 0.4619397655443819)--(0.4058970751096478, 0.43872612351108536);
\draw (0.42911071714294424, 0.4947688145007115)--(0.4058970751096478, 0.4851534090002013);
\draw (0.4155124806101579, 0.5083670510334978)--(0.4058970751096478, 0.4851534090002013);
\draw (0.39628166960913763, 0.5083670510334978)--(0.4058970751096478, 0.4851534090002013);
\draw (0.38268343307635133, 0.4947688145007115)--(0.4058970751096478, 0.4851534090002013);
\draw (0.39628166960913763, 0.4619397669669049)--(0.4058970751096478, 0.4851534090002013);
\draw (0.41551248061015794, 0.4619397669669049)--(0.4058970751096478, 0.4851534090002013);
\draw (0.3826834322087203, 0.5411960994349354)--(0.37306802670821015, 0.517982457401639);
\draw (0.39628166874150655, 0.5275978629021492)--(0.37306802670821015, 0.517982457401639);
\draw (0.39628166874150655, 0.5083670519011287)--(0.37306802670821015, 0.517982457401639);
\draw (0.38268343220872025, 0.49476881536834255)--(0.37306802670821015, 0.517982457401639);
\draw (0.3498543846749137, 0.5083670519011287)--(0.37306802670821015, 0.517982457401639);
\draw (0.3498543846749137, 0.5275978629021492)--(0.37306802670821015, 0.517982457401639);
\draw (0.31702533571858404, 0.5411960994349354)--(0.3266407412190942, 0.517982457401639);
\draw (0.30342709918579774, 0.5275978629021492)--(0.3266407412190942, 0.517982457401639);
\draw (0.30342709918579774, 0.5083670519011287)--(0.3266407412190942, 0.517982457401639);
\draw (0.31702533571858404, 0.49476881536834255)--(0.3266407412190942, 0.517982457401639);
\draw (0.34985438325239065, 0.5083670519011287)--(0.3266407412190942, 0.517982457401639);
\draw (0.34985438325239065, 0.5275978629021492)--(0.3266407412190942, 0.517982457401639);
\draw (0.27059805068660636, 0.4947688142647132)--(0.2938116928176565, 0.4851534090002013);
\draw (0.27059805068660636, 0.47553800373568955)--(0.2938116928176565, 0.4851534090002013);
\draw (0.2841962875531447, 0.4619397668691512)--(0.2938116928176565, 0.4851534090002013);
\draw (0.3034270980821684, 0.4619397668691512)--(0.2938116928176565, 0.4851534090002013);
\draw (0.31702533494870666, 0.4947688142647132)--(0.2938116928176565, 0.4851534090002013);
\draw (0.3034270980821684, 0.5083670511312515)--(0.2938116928176565, 0.4851534090002013);
\draw (0.27059805068660636, 0.42911071824657354)--(0.2938116928176565, 0.43872612351108536);
\draw (0.27059805068660636, 0.44834152877559724)--(0.2938116928176565, 0.43872612351108536);
\draw (0.28419628755314463, 0.46193976564213546)--(0.2938116928176565, 0.43872612351108536);
\draw (0.3034270980821684, 0.46193976564213546)--(0.2938116928176565, 0.43872612351108536);
\draw (0.31702533494870666, 0.42911071824657354)--(0.2938116928176565, 0.43872612351108536);
\draw (0.3034270980821684, 0.41551248138003527)--(0.2938116928176565, 0.43872612351108536);
\draw (0.3170253359545823, 0.3826834329785975)--(0.32664074121909414, 0.4058970751096477);
\draw (0.33625614648360597, 0.3826834329785975)--(0.32664074121909414, 0.4058970751096477);
\draw (0.3498543833501443, 0.3962816698451359)--(0.32664074121909414, 0.4058970751096477);
\draw (0.3498543833501443, 0.41551248037415955)--(0.32664074121909414, 0.4058970751096477);
\draw (0.3170253359545823, 0.4291107172406979)--(0.32664074121909414, 0.4058970751096477);
\draw (0.303427099088044, 0.41551248037415955)--(0.32664074121909414, 0.4058970751096477);
\draw (0.15851266793747681, 0.38268343307635133)--(0.16812807343798697, 0.4058970751096477);
\draw (0.14491443140469054, 0.3962816696091376)--(0.16812807343798697, 0.4058970751096477);
\draw (0.14491443140469054, 0.4155124806101579)--(0.16812807343798697, 0.4058970751096477);
\draw (0.15851266793747681, 0.4291107171429442)--(0.16812807343798697, 0.4058970751096477);
\draw (0.1913417154712834, 0.4155124806101579)--(0.16812807343798697, 0.4058970751096477);
\draw (0.1913417154712834, 0.3962816696091376)--(0.16812807343798697, 0.4058970751096477);
\draw (0.11208538300325288, 0.4291107180105752)--(0.13529902503654928, 0.43872612351108536);
\draw (0.12568361953603918, 0.41551248147778885)--(0.13529902503654928, 0.43872612351108536);
\draw (0.14491443053705946, 0.41551248147778885)--(0.13529902503654928, 0.43872612351108536);
\draw (0.15851266706984576, 0.4291107180105752)--(0.13529902503654928, 0.43872612351108536);
\draw (0.14491443053705944, 0.4619397655443818)--(0.13529902503654928, 0.43872612351108536);
\draw (0.12568361953603918, 0.4619397655443818)--(0.13529902503654928, 0.43872612351108536);
\draw (0.11208538300325288, 0.4947688145007114)--(0.13529902503654928, 0.4851534090002013);
\draw (0.12568361953603913, 0.5083670510334978)--(0.13529902503654928, 0.4851534090002013);
\draw (0.14491443053705944, 0.5083670510334977)--(0.13529902503654928, 0.4851534090002013);
\draw (0.15851266706984576, 0.4947688145007114)--(0.13529902503654928, 0.4851534090002013);
\draw (0.14491443053705944, 0.4619397669669048)--(0.13529902503654928, 0.4851534090002013);
\draw (0.12568361953603918, 0.4619397669669048)--(0.13529902503654928, 0.4851534090002013);
\draw (0.15851266793747681, 0.5411960994349354)--(0.16812807343798697, 0.517982457401639);
\draw (0.14491443140469054, 0.5275978629021492)--(0.16812807343798697, 0.517982457401639);
\draw (0.14491443140469054, 0.5083670519011287)--(0.16812807343798697, 0.517982457401639);
\draw (0.15851266793747681, 0.49476881536834255)--(0.16812807343798697, 0.517982457401639);
\draw (0.1913417154712834, 0.5083670519011287)--(0.16812807343798697, 0.517982457401639);
\draw (0.1913417154712834, 0.5275978629021492)--(0.16812807343798697, 0.517982457401639);
\draw (0.22417076442761302, 0.5411960994349354)--(0.21455535892710292, 0.517982457401639);
\draw (0.23776900096039932, 0.5275978629021492)--(0.21455535892710292, 0.517982457401639);
\draw (0.23776900096039932, 0.5083670519011287)--(0.21455535892710292, 0.517982457401639);
\draw (0.22417076442761305, 0.49476881536834255)--(0.21455535892710292, 0.517982457401639);
\draw (0.19134171689380644, 0.5083670519011287)--(0.21455535892710292, 0.517982457401639);
\draw (0.19134171689380644, 0.5275978629021492)--(0.21455535892710292, 0.517982457401639);
\draw (0.2705980494595907, 0.4947688142647132)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2705980494595907, 0.4755380037356895)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2569998125930524, 0.4619397668691512)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2377690020640287, 0.4619397668691512)--(0.24738440732854056, 0.4851534090002013);
\draw (0.22417076519749046, 0.4947688142647132)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2377690020640287, 0.5083670511312515)--(0.24738440732854056, 0.4851534090002013);
\draw (0.2705980494595907, 0.42911071824657354)--(0.24738440732854058, 0.43872612351108536);
\draw (0.2705980494595907, 0.44834152877559724)--(0.24738440732854058, 0.43872612351108536);
\draw (0.2569998125930524, 0.46193976564213546)--(0.24738440732854058, 0.43872612351108536);
\draw (0.23776900206402873, 0.46193976564213546)--(0.24738440732854058, 0.43872612351108536);
\draw (0.22417076519749046, 0.42911071824657354)--(0.24738440732854058, 0.43872612351108536);
\draw (0.23776900206402873, 0.41551248138003527)--(0.24738440732854058, 0.43872612351108536);
\draw (0.2241707641916148, 0.3826834329785975)--(0.21455535892710295, 0.4058970751096477);
\draw (0.20493995366259113, 0.3826834329785975)--(0.21455535892710295, 0.4058970751096477);
\draw (0.1913417167960528, 0.3962816698451358)--(0.21455535892710295, 0.4058970751096477);
\draw (0.1913417167960528, 0.41551248037415955)--(0.21455535892710295, 0.4058970751096477);
\draw (0.22417076419161477, 0.4291107172406979)--(0.21455535892710295, 0.4058970751096477);
\draw (0.2377690010581531, 0.41551248037415955)--(0.21455535892710295, 0.4058970751096477);
\draw (6.13507911140232e-10, 0.5411961005385648)--(0.02321364274455806, 0.5508115058030766);
\draw (6.13507911140232e-10, 0.5604269110675885)--(0.02321364274455806, 0.5508115058030766);
\draw (0.013598237480046238, 0.5740251479341267)--(0.02321364274455806, 0.5508115058030766);
\draw (0.03282904800906994, 0.5740251479341267)--(0.02321364274455806, 0.5508115058030766);
\draw (0.04642728487560821, 0.5411961005385648)--(0.02321364274455806, 0.5508115058030766);
\draw (0.03282904800906994, 0.5275978636720264)--(0.02321364274455806, 0.5508115058030766);
\draw (6.13507911140232e-10, 0.6068541965567044)--(0.02321364274455806, 0.5972387912921925);
\draw (6.13507911140232e-10, 0.5876233860276807)--(0.02321364274455806, 0.5972387912921925);
\draw (0.013598237480046238, 0.5740251491611423)--(0.02321364274455806, 0.5972387912921925);
\draw (0.03282904800906994, 0.5740251491611423)--(0.02321364274455806, 0.5972387912921925);
\draw (0.04642728487560821, 0.6068541965567044)--(0.02321364274455806, 0.5972387912921925);
\draw (0.03282904800906994, 0.6204524334232426)--(0.02321364274455806, 0.5972387912921925);
\draw (0.04642728588148387, 0.6532814818246804)--(0.05604269114599575, 0.6300678396936301);
\draw (0.06565809641050757, 0.6532814818246804)--(0.05604269114599575, 0.6300678396936301);
\draw (0.0792563332770459, 0.639683244958142)--(0.05604269114599575, 0.6300678396936301);
\draw (0.0792563332770459, 0.6204524344291183)--(0.05604269114599575, 0.6300678396936301);
\draw (0.04642728588148387, 0.6068541975625801)--(0.05604269114599575, 0.6300678396936301);
\draw (0.0328290490149456, 0.6204524344291183)--(0.05604269114599575, 0.6300678396936301);
\draw (0.11208538189962347, 0.6532814818246804)--(0.1024699766351117, 0.6300678396936301);
\draw (0.09285457137059983, 0.6532814818246804)--(0.1024699766351117, 0.6300678396936301);
\draw (0.0792563345040615, 0.639683244958142)--(0.1024699766351117, 0.6300678396936301);
\draw (0.0792563345040615, 0.6204524344291183)--(0.1024699766351117, 0.6300678396936301);
\draw (0.11208538189962347, 0.6068541975625801)--(0.1024699766351117, 0.6300678396936301);
\draw (0.1256836187661618, 0.6204524344291183)--(0.1024699766351117, 0.6300678396936301);
\draw (0.15851266716759946, 0.6068541965567044)--(0.1352990250365493, 0.5972387912921925);
\draw (0.15851266716759949, 0.5876233860276807)--(0.1352990250365493, 0.5972387912921925);
\draw (0.14491443030106116, 0.5740251491611423)--(0.1352990250365493, 0.5972387912921925);
\draw (0.1256836197720375, 0.5740251491611423)--(0.1352990250365493, 0.5972387912921925);
\draw (0.11208538290549924, 0.6068541965567044)--(0.1352990250365493, 0.5972387912921925);
\draw (0.1256836197720375, 0.6204524334232426)--(0.1352990250365493, 0.5972387912921925);
\draw (0.1585126670698458, 0.5411961003025665)--(0.1352990250365493, 0.5508115058030766);
\draw (0.14491443053705946, 0.5275978637697801)--(0.1352990250365493, 0.5508115058030766);
\draw (0.12568361953603924, 0.5275978637697802)--(0.1352990250365493, 0.5508115058030766);
\draw (0.11208538300325288, 0.5411961003025665)--(0.1352990250365493, 0.5508115058030766);
\draw (0.12568361953603924, 0.574025147836373)--(0.1352990250365493, 0.5508115058030766);
\draw (0.1449144305370595, 0.574025147836373)--(0.1352990250365493, 0.5508115058030766);
\draw (0.11208538213562175, 0.4947688153683424)--(0.10246997663511165, 0.517982457401639);
\draw (0.12568361866840805, 0.5083670519011287)--(0.10246997663511165, 0.517982457401639);
\draw (0.12568361866840805, 0.527597862902149)--(0.10246997663511165, 0.517982457401639);
\draw (0.1120853821356218, 0.5411960994349354)--(0.10246997663511165, 0.517982457401639);
\draw (0.07925633460181519, 0.527597862902149)--(0.10246997663511165, 0.517982457401639);
\draw (0.07925633460181525, 0.5083670519011287)--(0.10246997663511165, 0.517982457401639);
\draw (0.046427285645485594, 0.4947688153683424)--(0.056042691145995804, 0.517982457401639);
\draw (0.03282904911269929, 0.5083670519011287)--(0.056042691145995804, 0.517982457401639);
\draw (0.03282904911269929, 0.5275978629021489)--(0.056042691145995804, 0.517982457401639);
\draw (0.046427285645485594, 0.5411960994349354)--(0.056042691145995804, 0.517982457401639);
\draw (0.0792563331792922, 0.527597862902149)--(0.056042691145995804, 0.517982457401639);
\draw (0.0792563331792922, 0.5083670519011287)--(0.056042691145995804, 0.517982457401639);
\draw (6.135078556290807e-10, 0.7653668643378118)--(0.023213642744558005, 0.7557514590732999);
\draw (6.13507911140232e-10, 0.746136053808788)--(0.023213642744558005, 0.7557514590732999);
\draw (0.013598237480046238, 0.7325378169422497)--(0.023213642744558005, 0.7557514590732999);
\draw (0.03282904800906988, 0.7325378169422497)--(0.023213642744558005, 0.7557514590732999);
\draw (0.04642728487560821, 0.7653668643378118)--(0.023213642744558005, 0.7557514590732999);
\draw (0.03282904800906988, 0.77896510120435)--(0.023213642744558005, 0.7557514590732999);
\draw (6.135078556290807e-10, 0.6997087683196721)--(0.023213642744558005, 0.709324173584184);
\draw (6.135078556290807e-10, 0.7189395788486959)--(0.023213642744558005, 0.709324173584184);
\draw (0.013598237480046238, 0.7325378157152341)--(0.023213642744558005, 0.709324173584184);
\draw (0.03282904800906988, 0.7325378157152341)--(0.023213642744558005, 0.709324173584184);
\draw (0.04642728487560821, 0.6997087683196721)--(0.023213642744558005, 0.709324173584184);
\draw (0.03282904800906988, 0.6861105314531338)--(0.023213642744558005, 0.709324173584184);
\draw (0.04642728588148387, 0.6532814830516962)--(0.05604269114599564, 0.6764951251827462);
\draw (0.06565809641050752, 0.6532814830516962)--(0.05604269114599564, 0.6764951251827462);
\draw (0.07925633327704584, 0.6668797199182344)--(0.05604269114599564, 0.6764951251827462);
\draw (0.07925633327704584, 0.6861105304472581)--(0.05604269114599564, 0.6764951251827462);
\draw (0.04642728588148387, 0.6997087673137964)--(0.05604269114599564, 0.6764951251827462);
\draw (0.032829049014945544, 0.6861105304472581)--(0.05604269114599564, 0.6764951251827462);
\draw (0.11208538189962347, 0.6532814830516962)--(0.10246997663511165, 0.6764951251827462);
\draw (0.09285457137059977, 0.6532814830516962)--(0.10246997663511165, 0.6764951251827462);
\draw (0.0792563345040615, 0.6668797199182344)--(0.10246997663511165, 0.6764951251827462);
\draw (0.0792563345040615, 0.6861105304472581)--(0.10246997663511165, 0.6764951251827462);
\draw (0.11208538189962347, 0.6997087673137964)--(0.10246997663511165, 0.6764951251827462);
\draw (0.1256836187661618, 0.6861105304472581)--(0.10246997663511165, 0.6764951251827462);
\draw (0.15851266716759946, 0.6997087683196721)--(0.1352990250365493, 0.709324173584184);
\draw (0.15851266716759946, 0.7189395788486957)--(0.1352990250365493, 0.709324173584184);
\draw (0.14491443030106116, 0.732537815715234)--(0.1352990250365493, 0.709324173584184);
\draw (0.12568361977203746, 0.7325378157152341)--(0.1352990250365493, 0.709324173584184);
\draw (0.11208538290549913, 0.6997087683196721)--(0.1352990250365493, 0.709324173584184);
\draw (0.12568361977203746, 0.6861105314531338)--(0.1352990250365493, 0.709324173584184);
\draw (0.1585126670698458, 0.76536686457381)--(0.1352990250365493, 0.7557514590732999);
\draw (0.14491443053705946, 0.7789651011065963)--(0.1352990250365493, 0.7557514590732999);
\draw (0.12568361953603918, 0.7789651011065963)--(0.1352990250365493, 0.7557514590732999);
\draw (0.11208538300325288, 0.76536686457381)--(0.1352990250365493, 0.7557514590732999);
\draw (0.12568361953603918, 0.7325378170400034)--(0.1352990250365493, 0.7557514590732999);
\draw (0.14491443053705946, 0.7325378170400034)--(0.1352990250365493, 0.7557514590732999);
\draw (0.11208538213562175, 0.811794149508034)--(0.10246997663511159, 0.7885805074747376);
\draw (0.1256836186684081, 0.7981959129752477)--(0.10246997663511159, 0.7885805074747376);
\draw (0.1256836186684081, 0.7789651019742274)--(0.10246997663511159, 0.7885805074747376);
\draw (0.11208538213562175, 0.7653668654414412)--(0.10246997663511159, 0.7885805074747376);
\draw (0.07925633460181519, 0.7789651019742274)--(0.10246997663511159, 0.7885805074747376);
\draw (0.07925633460181519, 0.7981959129752477)--(0.10246997663511159, 0.7885805074747376);
\draw (0.046427285645485594, 0.811794149508034)--(0.056042691145995804, 0.7885805074747376);
\draw (0.03282904911269929, 0.7981959129752477)--(0.056042691145995804, 0.7885805074747376);
\draw (0.03282904911269929, 0.7789651019742274)--(0.056042691145995804, 0.7885805074747376);
\draw (0.046427285645485594, 0.7653668654414412)--(0.056042691145995804, 0.7885805074747376);
\draw (0.07925633317929215, 0.7789651019742274)--(0.056042691145995804, 0.7885805074747376);
\draw (0.07925633317929215, 0.7981959129752477)--(0.056042691145995804, 0.7885805074747376);
\draw (0.15851266817347498, 0.9238795318977788)--(0.16812807343798683, 0.9006658897667287);
\draw (0.17774347870249868, 0.9238795318977788)--(0.16812807343798683, 0.9006658897667287);
\draw (0.191341715569037, 0.9102812950312406)--(0.16812807343798683, 0.9006658897667287);
\draw (0.191341715569037, 0.8910504845022169)--(0.16812807343798683, 0.9006658897667287);
\draw (0.15851266817347498, 0.8774522476356786)--(0.16812807343798683, 0.9006658897667287);
\draw (0.14491443130693674, 0.8910504845022169)--(0.16812807343798683, 0.9006658897667287);
\draw (0.2241707641916146, 0.9238795318977788)--(0.21455535892710279, 0.9006658897667287);
\draw (0.2049399536625909, 0.9238795318977788)--(0.21455535892710279, 0.9006658897667287);
\draw (0.1913417167960526, 0.9102812950312406)--(0.21455535892710279, 0.9006658897667287);
\draw (0.1913417167960526, 0.8910504845022169)--(0.21455535892710279, 0.9006658897667287);
\draw (0.2241707641916146, 0.8774522476356786)--(0.21455535892710279, 0.9006658897667287);
\draw (0.23776900105815288, 0.8910504845022169)--(0.21455535892710279, 0.9006658897667287);
\draw (0.2705980494595906, 0.8774522466298029)--(0.24738440732854045, 0.867836841365291);
\draw (0.2705980494595906, 0.8582214361007792)--(0.24738440732854045, 0.867836841365291);
\draw (0.25699981259305227, 0.844623199234241)--(0.24738440732854045, 0.867836841365291);
\draw (0.23776900206402862, 0.8446231992342409)--(0.24738440732854045, 0.867836841365291);
\draw (0.22417076519749032, 0.8774522466298029)--(0.24738440732854045, 0.867836841365291);
\draw (0.2377690020640286, 0.8910504834963412)--(0.24738440732854045, 0.867836841365291);
\draw (0.2705980494595906, 0.8117941506116633)--(0.24738440732854047, 0.8214095558761751);
\draw (0.2705980494595906, 0.831024961140687)--(0.24738440732854047, 0.8214095558761751);
\draw (0.25699981259305227, 0.8446231980072253)--(0.24738440732854047, 0.8214095558761751);
\draw (0.23776900206402862, 0.8446231980072253)--(0.24738440732854047, 0.8214095558761751);
\draw (0.22417076519749032, 0.8117941506116633)--(0.24738440732854047, 0.8214095558761751);
\draw (0.23776900206402862, 0.798195913745125)--(0.24738440732854047, 0.8214095558761751);
\draw (0.22417076419161464, 0.7653668653436874)--(0.21455535892710279, 0.7885805074747374);
\draw (0.20493995366259093, 0.7653668653436873)--(0.21455535892710279, 0.7885805074747374);
\draw (0.19134171679605266, 0.7789651022102256)--(0.21455535892710279, 0.7885805074747374);
\draw (0.1913417167960527, 0.7981959127392493)--(0.21455535892710279, 0.7885805074747374);
\draw (0.22417076419161464, 0.8117941496057876)--(0.21455535892710279, 0.7885805074747374);
\draw (0.23776900105815293, 0.7981959127392493)--(0.21455535892710279, 0.7885805074747374);
\draw (0.15851266793747676, 0.765366865441441)--(0.16812807343798689, 0.7885805074747374);
\draw (0.14491443140469046, 0.7789651019742273)--(0.16812807343798689, 0.7885805074747374);
\draw (0.14491443140469046, 0.7981959129752476)--(0.16812807343798689, 0.7885805074747374);
\draw (0.15851266793747676, 0.8117941495080339)--(0.16812807343798689, 0.7885805074747374);
\draw (0.19134171547128334, 0.7981959129752476)--(0.16812807343798689, 0.7885805074747374);
\draw (0.19134171547128334, 0.7789651019742273)--(0.16812807343798689, 0.7885805074747374);
\draw (0.11208538300325271, 0.8117941503756649)--(0.1352990250365492, 0.8214095558761751);
\draw (0.12568361953603907, 0.7981959138428787)--(0.1352990250365492, 0.8214095558761751);
\draw (0.14491443053705932, 0.7981959138428787)--(0.1352990250365492, 0.8214095558761751);
\draw (0.15851266706984563, 0.8117941503756649)--(0.1352990250365492, 0.8214095558761751);
\draw (0.14491443053705932, 0.8446231979094716)--(0.1352990250365492, 0.8214095558761751);
\draw (0.12568361953603902, 0.8446231979094715)--(0.1352990250365492, 0.8214095558761751);
\draw (0.11208538300325271, 0.8774522468658011)--(0.13529902503654911, 0.867836841365291);
\draw (0.12568361953603896, 0.8910504833985874)--(0.13529902503654911, 0.867836841365291);
\draw (0.14491443053705927, 0.8910504833985874)--(0.13529902503654911, 0.867836841365291);
\draw (0.1585126670698456, 0.8774522468658011)--(0.13529902503654911, 0.867836841365291);
\draw (0.1449144305370593, 0.8446231993319946)--(0.13529902503654911, 0.867836841365291);
\draw (0.12568361953603902, 0.8446231993319946)--(0.13529902503654911, 0.867836841365291);
\draw (-0.38268343220872014, 0.9238795318000252)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.39628166874150644, 0.9102812952672389)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.39628166874150644, 0.8910504842662186)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.38268343220872014, 0.8774522477334323)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.3498543846749136, 0.8910504842662186)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.3498543846749136, 0.9102812952672389)--(-0.37306802670821004, 0.9006658897667288);
\draw (-0.4291107171429442, 0.8774522468658013)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.41551248061015783, 0.8910504833985875)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.3962816696091375, 0.8910504833985875)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.3826834330763512, 0.8774522468658013)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.3962816696091375, 0.8446231993319947)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.41551248061015783, 0.8446231993319947)--(-0.4058970751096477, 0.8678368413652912);
\draw (-0.4291107171429442, 0.811794150375665)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.41551248061015783, 0.7981959138428787)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.3962816696091375, 0.7981959138428787)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.3826834330763512, 0.811794150375665)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.3962816696091375, 0.8446231979094716)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.41551248061015783, 0.8446231979094716)--(-0.4058970751096477, 0.8214095558761751);
\draw (-0.3826834322087202, 0.7653668654414411)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.3962816687415065, 0.7789651019742274)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.39628166874150644, 0.7981959129752476)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.38268343220872014, 0.811794149508034)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.3498543846749136, 0.7981959129752476)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.3498543846749136, 0.7789651019742273)--(-0.37306802670821004, 0.7885805074747375);
\draw (-0.31702533571858393, 0.7653668654414411)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.3034270991857977, 0.7789651019742273)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.3034270991857977, 0.7981959129752476)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.31702533571858393, 0.811794149508034)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.34985438325239054, 0.7981959129752476)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.34985438325239054, 0.7789651019742273)--(-0.3266407412190941, 0.7885805074747375);
\draw (-0.27059805068660625, 0.8117941506116633)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.27059805068660625, 0.8310249611406869)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.2841962875531446, 0.8446231980072253)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.3034270980821683, 0.8446231980072253)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.31702533494870655, 0.8117941506116633)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.3034270980821683, 0.798195913745125)--(-0.2938116928176564, 0.8214095558761751);
\draw (-0.27059805068660625, 0.8774522466298029)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.27059805068660625, 0.8582214361007793)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.2841962875531446, 0.844623199234241)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.3034270980821683, 0.844623199234241)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.31702533494870655, 0.8774522466298029)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.3034270980821683, 0.8910504834963413)--(-0.2938116928176564, 0.8678368413652912);
\draw (-0.3170253359545822, 0.9238795318977789)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.33625614648360586, 0.9238795318977789)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3498543833501442, 0.9102812950312406)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3498543833501442, 0.8910504845022169)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3170253359545822, 0.8774522476356786)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.3034270990880439, 0.8910504845022169)--(-0.32664074121909403, 0.9006658897667288);
\draw (-0.5411960994349354, 0.76536686457381)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5275978629021492, 0.7789651011065963)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5083670519011289, 0.7789651011065963)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.49476881536834255, 0.76536686457381)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5083670519011289, 0.7325378170400034)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.5275978629021492, 0.7325378170400034)--(-0.517982457401639, 0.7557514590732999);
\draw (-0.4947688145007115, 0.811794149508034)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.5083670510334978, 0.7981959129752476)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.5083670510334978, 0.7789651019742274)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.4947688145007115, 0.7653668654414411)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.46193976696690486, 0.7789651019742274)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.46193976696690486, 0.7981959129752476)--(-0.4851534090002013, 0.7885805074747375);
\draw (-0.4291107180105752, 0.811794149508034)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.4155124814777889, 0.7981959129752476)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.41551248147778896, 0.7789651019742274)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.4291107180105752, 0.7653668654414411)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.4619397655443818, 0.7789651019742274)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.4619397655443818, 0.7981959129752476)--(-0.43872612351108536, 0.7885805074747375);
\draw (-0.3826834330763512, 0.76536686457381)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.3962816696091376, 0.7789651011065963)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.41551248061015783, 0.7789651011065963)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.4291107171429442, 0.76536686457381)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.41551248061015783, 0.7325378170400034)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.3962816696091375, 0.7325378170400034)--(-0.4058970751096477, 0.7557514590732999);
\draw (-0.3826834330763512, 0.6997087680836738)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.3962816696091375, 0.6861105315508875)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.41551248061015783, 0.6861105315508875)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.4291107171429442, 0.6997087680836738)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.41551248061015783, 0.7325378156174803)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.3962816696091375, 0.7325378156174803)--(-0.4058970751096477, 0.709324173584184);
\draw (-0.4291107182465735, 0.6532814830516962)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.4483415287755972, 0.6532814830516962)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.46193976564213546, 0.6668797199182344)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.46193976564213546, 0.6861105304472581)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.4291107182465735, 0.6997087673137964)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.4155124813800352, 0.6861105304472581)--(-0.43872612351108536, 0.6764951251827462);
\draw (-0.4947688142647132, 0.6532814830516961)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.4755380037356895, 0.6532814830516961)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.46193976686915117, 0.6668797199182344)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.46193976686915117, 0.6861105304472581)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.4947688142647132, 0.6997087673137964)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.5083670511312515, 0.6861105304472581)--(-0.4851534090002013, 0.6764951251827462);
\draw (-0.5411960995326891, 0.6997087683196721)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5411960995326891, 0.7189395788486957)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5275978626661508, 0.732537815715234)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5083670521371271, 0.732537815715234)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.4947688152705888, 0.6997087683196721)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5083670521371271, 0.6861105314531337)--(-0.517982457401639, 0.7093241735841839);
\draw (-0.5411960994349354, 0.5411961003025665)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5275978629021492, 0.5275978637697802)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5083670519011289, 0.5275978637697802)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.49476881536834255, 0.5411961003025665)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5083670519011289, 0.5740251478363732)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.5275978629021492, 0.5740251478363732)--(-0.517982457401639, 0.5508115058030767);
\draw (-0.4947688145007115, 0.49476881536834255)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.5083670510334978, 0.508367051901129)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.5083670510334978, 0.5275978629021492)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.4947688145007115, 0.5411960994349354)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.4619397669669049, 0.5275978629021492)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.4619397669669049, 0.508367051901129)--(-0.4851534090002013, 0.517982457401639);
\draw (-0.4291107180105752, 0.49476881536834255)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.41551248147778896, 0.508367051901129)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.41551248147778896, 0.5275978629021492)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.4291107180105752, 0.5411960994349354)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.4619397655443818, 0.5275978629021492)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.4619397655443818, 0.508367051901129)--(-0.43872612351108536, 0.517982457401639);
\draw (-0.3826834330763512, 0.5411961003025665)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.3962816696091376, 0.5275978637697802)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.41551248061015783, 0.5275978637697802)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.4291107171429442, 0.5411961003025665)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.41551248061015783, 0.5740251478363732)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.3962816696091375, 0.5740251478363732)--(-0.4058970751096477, 0.5508115058030767);
\draw (-0.3826834330763512, 0.6068541967927028)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.3962816696091375, 0.620452433325489)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.41551248061015783, 0.620452433325489)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.4291107171429442, 0.6068541967927028)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.41551248061015783, 0.5740251492588961)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.3962816696091375, 0.5740251492588961)--(-0.4058970751096477, 0.5972387912921926);
\draw (-0.4291107182465735, 0.6532814818246804)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.4483415287755972, 0.6532814818246804)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.46193976564213546, 0.6396832449581422)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.46193976564213546, 0.6204524344291185)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.4291107182465735, 0.6068541975625802)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.4155124813800352, 0.6204524344291185)--(-0.43872612351108536, 0.6300678396936303);
\draw (-0.4947688142647132, 0.6532814818246804)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.4755380037356895, 0.6532814818246804)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.46193976686915117, 0.6396832449581422)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.46193976686915117, 0.6204524344291185)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.4947688142647132, 0.6068541975625802)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.5083670511312515, 0.6204524344291185)--(-0.4851534090002013, 0.6300678396936303);
\draw (-0.5411960995326891, 0.6068541965567045)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.5411960995326891, 0.5876233860276808)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.5275978626661508, 0.5740251491611426)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.5083670521371271, 0.5740251491611426)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.4947688152705888, 0.6068541965567045)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.5083670521371271, 0.6204524334232429)--(-0.517982457401639, 0.5972387912921927);
\draw (-0.3826834322087202, 0.38268343307635133)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.39628166874150655, 0.3962816696091376)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.39628166874150655, 0.4155124806101579)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.3826834322087202, 0.4291107171429442)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.34985438467491364, 0.4155124806101579)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.34985438467491364, 0.3962816696091376)--(-0.3730680267082101, 0.4058970751096477);
\draw (-0.4291107171429442, 0.4291107180105753)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.4155124806101579, 0.41551248147778896)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.39628166960913763, 0.41551248147778896)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.38268343307635133, 0.4291107180105753)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.3962816696091376, 0.4619397655443819)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.4155124806101579, 0.4619397655443819)--(-0.40589707510964773, 0.43872612351108536);
\draw (-0.4291107171429442, 0.4947688145007115)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.4155124806101579, 0.5083670510334979)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.3962816696091376, 0.5083670510334978)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.38268343307635133, 0.4947688145007115)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.3962816696091376, 0.4619397669669049)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.4155124806101579, 0.4619397669669049)--(-0.40589707510964773, 0.4851534090002013);
\draw (-0.3826834322087202, 0.5411960994349354)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.3962816687415065, 0.5275978629021492)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.3962816687415065, 0.5083670519011287)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.3826834322087202, 0.49476881536834255)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.34985438467491364, 0.5083670519011287)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.3498543846749136, 0.5275978629021492)--(-0.3730680267082101, 0.517982457401639);
\draw (-0.317025335718584, 0.5411960994349354)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.3034270991857977, 0.5275978629021492)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.3034270991857977, 0.5083670519011287)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.317025335718584, 0.49476881536834255)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.3498543832523906, 0.5083670519011287)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.34985438325239054, 0.5275978629021492)--(-0.32664074121909414, 0.517982457401639);
\draw (-0.27059805068660636, 0.4947688142647132)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.27059805068660636, 0.47553800373568955)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.28419628755314463, 0.4619397668691512)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.30342709808216833, 0.4619397668691512)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.3170253349487066, 0.4947688142647132)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.30342709808216833, 0.5083670511312515)--(-0.2938116928176565, 0.4851534090002013);
\draw (-0.27059805068660636, 0.42911071824657354)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.27059805068660636, 0.44834152877559724)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.28419628755314463, 0.46193976564213546)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.30342709808216833, 0.46193976564213546)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.3170253349487066, 0.42911071824657354)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.30342709808216833, 0.41551248138003527)--(-0.29381169281765646, 0.43872612351108536);
\draw (-0.31702533595458227, 0.3826834329785975)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.3362561464836059, 0.3826834329785975)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.34985438335014424, 0.3962816698451359)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.34985438335014424, 0.41551248037415955)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.31702533595458227, 0.4291107172406979)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.303427099088044, 0.41551248037415955)--(-0.3266407412190941, 0.4058970751096477);
\draw (-0.1585126679374768, 0.38268343307635133)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.14491443140469049, 0.3962816696091376)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.14491443140469049, 0.4155124806101579)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.1585126679374768, 0.4291107171429442)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.19134171547128334, 0.4155124806101579)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.19134171547128334, 0.3962816696091376)--(-0.1681280734379869, 0.4058970751096477);
\draw (-0.11208538300325283, 0.4291107180105752)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.12568361953603913, 0.41551248147778885)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.1449144305370594, 0.41551248147778885)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.1585126670698457, 0.4291107180105752)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.14491443053705938, 0.4619397655443818)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.12568361953603913, 0.4619397655443818)--(-0.13529902503654925, 0.43872612351108536);
\draw (-0.11208538300325283, 0.4947688145007114)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.12568361953603913, 0.5083670510334977)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.14491443053705938, 0.5083670510334977)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.1585126670698457, 0.4947688145007114)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.14491443053705938, 0.4619397669669048)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.12568361953603913, 0.4619397669669048)--(-0.13529902503654925, 0.4851534090002013);
\draw (-0.15851266793747673, 0.5411960994349354)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.14491443140469046, 0.5275978629021492)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.14491443140469049, 0.5083670519011287)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.1585126679374768, 0.49476881536834255)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.19134171547128334, 0.5083670519011287)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.19134171547128334, 0.5275978629021492)--(-0.1681280734379869, 0.517982457401639);
\draw (-0.22417076442761294, 0.5411960994349354)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.23776900096039927, 0.5275978629021492)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.23776900096039927, 0.5083670519011287)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.22417076442761297, 0.49476881536834255)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.1913417168938064, 0.5083670519011287)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.19134171689380639, 0.5275978629021492)--(-0.21455535892710284, 0.517982457401639);
\draw (-0.27059804945959065, 0.4947688142647132)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.27059804945959065, 0.4755380037356895)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.2569998125930524, 0.4619397668691512)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.23776900206402868, 0.4619397668691512)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.22417076519749038, 0.4947688142647132)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.23776900206402868, 0.5083670511312515)--(-0.2473844073285405, 0.4851534090002013);
\draw (-0.27059804945959065, 0.42911071824657354)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.27059804945959065, 0.44834152877559724)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.2569998125930524, 0.46193976564213546)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.23776900206402868, 0.46193976564213546)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.2241707651974904, 0.42911071824657354)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.2377690020640287, 0.41551248138003527)--(-0.24738440732854053, 0.43872612351108536);
\draw (-0.22417076419161475, 0.3826834329785975)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.2049399536625911, 0.3826834329785975)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.19134171679605277, 0.3962816698451358)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.19134171679605277, 0.41551248037415955)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.22417076419161472, 0.4291107172406979)--(-0.2145553589271029, 0.4058970751096477);
\draw (-0.23776900105815305, 0.41551248037415955)--(-0.2145553589271029, 0.4058970751096477);
\draw (-6.135078556290807e-10, 0.5411961005385647)--(-0.02321364274455795, 0.5508115058030765);
\draw (-6.135078556290807e-10, 0.5604269110675884)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.013598237480046127, 0.5740251479341267)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.03282904800906983, 0.5740251479341267)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.0464272848756081, 0.5411961005385647)--(-0.02321364274455795, 0.5508115058030765);
\draw (-0.03282904800906983, 0.5275978636720264)--(-0.02321364274455795, 0.5508115058030765);
\draw (-6.135078556290807e-10, 0.6068541965567043)--(-0.02321364274455795, 0.5972387912921925);
\draw (-6.135078556290807e-10, 0.5876233860276807)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.013598237480046127, 0.5740251491611423)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.03282904800906983, 0.5740251491611423)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.0464272848756081, 0.6068541965567043)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.03282904800906983, 0.6204524334232426)--(-0.02321364274455795, 0.5972387912921925);
\draw (-0.046427285881483815, 0.6532814818246803)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.06565809641050752, 0.6532814818246803)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.07925633327704579, 0.639683244958142)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.07925633327704579, 0.6204524344291182)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.046427285881483815, 0.6068541975625801)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.0328290490149456, 0.6204524344291182)--(-0.05604269114599569, 0.6300678396936301);
\draw (-0.11208538189962342, 0.6532814818246803)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.09285457137059977, 0.6532814818246803)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.07925633450406139, 0.639683244958142)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.07925633450406139, 0.6204524344291182)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.11208538189962342, 0.6068541975625801)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.12568361876616174, 0.6204524344291182)--(-0.10246997663511159, 0.6300678396936301);
\draw (-0.15851266716759937, 0.6068541965567044)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.1585126671675994, 0.5876233860276807)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.14491443030106113, 0.5740251491611423)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.1256836197720374, 0.5740251491611423)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.11208538290549913, 0.6068541965567044)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.1256836197720374, 0.6204524334232426)--(-0.13529902503654928, 0.5972387912921925);
\draw (-0.1585126670698457, 0.5411961003025665)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.1449144305370594, 0.5275978637697801)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.12568361953603913, 0.5275978637697801)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.11208538300325283, 0.5411961003025664)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.12568361953603913, 0.5740251478363729)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.1449144305370594, 0.574025147836373)--(-0.13529902503654928, 0.5508115058030766);
\draw (-0.11208538213562169, 0.4947688153683424)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.125683618668408, 0.5083670519011287)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.125683618668408, 0.5275978629021489)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.11208538213562169, 0.5411960994349352)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.07925633460181514, 0.5275978629021489)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.07925633460181514, 0.5083670519011287)--(-0.10246997663511159, 0.5179824574016388);
\draw (-0.04642728564548554, 0.4947688153683424)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.03282904911269924, 0.5083670519011287)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.03282904911269924, 0.5275978629021489)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.04642728564548554, 0.5411960994349352)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.0792563331792922, 0.5275978629021489)--(-0.05604269114599569, 0.5179824574016388);
\draw (-0.0792563331792922, 0.5083670519011287)--(-0.05604269114599569, 0.5179824574016388);
\draw (-6.135078001179295e-10, 0.7653668643378118)--(-0.02321364274455795, 0.7557514590732999);
\draw (-6.135078556290807e-10, 0.746136053808788)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.013598237480046127, 0.7325378169422497)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.03282904800906983, 0.7325378169422497)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.0464272848756081, 0.7653668643378116)--(-0.02321364274455795, 0.7557514590732999);
\draw (-0.03282904800906983, 0.77896510120435)--(-0.02321364274455795, 0.7557514590732999);
\draw (-6.135078001179295e-10, 0.6997087683196721)--(-0.02321364274455795, 0.709324173584184);
\draw (-6.135078001179295e-10, 0.7189395788486957)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.013598237480046127, 0.732537815715234)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.03282904800906983, 0.732537815715234)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.0464272848756081, 0.6997087683196721)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.03282904800906983, 0.6861105314531338)--(-0.02321364274455795, 0.709324173584184);
\draw (-0.046427285881483815, 0.6532814830516962)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.06565809641050746, 0.6532814830516962)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.07925633327704579, 0.6668797199182344)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.07925633327704579, 0.6861105304472581)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.046427285881483815, 0.6997087673137964)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.03282904901494549, 0.6861105304472581)--(-0.05604269114599564, 0.6764951251827462);
\draw (-0.11208538189962336, 0.6532814830516962)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.09285457137059971, 0.6532814830516962)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.07925633450406139, 0.6668797199182344)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.07925633450406139, 0.6861105304472581)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.11208538189962336, 0.6997087673137964)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.1256836187661617, 0.6861105304472581)--(-0.10246997663511159, 0.6764951251827462);
\draw (-0.15851266716759937, 0.6997087683196721)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.15851266716759937, 0.7189395788486957)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.14491443030106105, 0.732537815715234)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.1256836197720374, 0.732537815715234)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.11208538290549908, 0.6997087683196721)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.1256836197720374, 0.6861105314531337)--(-0.1352990250365492, 0.709324173584184);
\draw (-0.1585126670698457, 0.76536686457381)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.1449144305370594, 0.7789651011065963)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.12568361953603913, 0.7789651011065962)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.11208538300325283, 0.76536686457381)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.12568361953603913, 0.7325378170400034)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.1449144305370594, 0.7325378170400034)--(-0.13529902503654925, 0.7557514590732999);
\draw (-0.11208538213562169, 0.811794149508034)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.125683618668408, 0.7981959129752476)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.125683618668408, 0.7789651019742274)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.11208538213562169, 0.7653668654414411)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.07925633460181514, 0.7789651019742274)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.07925633460181514, 0.7981959129752476)--(-0.10246997663511154, 0.7885805074747375);
\draw (-0.04642728564548554, 0.811794149508034)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.03282904911269924, 0.7981959129752476)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.03282904911269918, 0.7789651019742274)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.04642728564548554, 0.7653668654414411)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.0792563331792921, 0.7789651019742274)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.0792563331792921, 0.7981959129752476)--(-0.05604269114599569, 0.7885805074747375);
\draw (-0.15851266817347487, 0.9238795318977788)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.17774347870249857, 0.9238795318977788)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.1913417155690369, 0.9102812950312406)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.1913417155690369, 0.8910504845022169)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.15851266817347487, 0.8774522476356786)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.14491443130693663, 0.8910504845022169)--(-0.16812807343798672, 0.9006658897667287);
\draw (-0.2241707641916145, 0.9238795318977788)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.2049399536625908, 0.9238795318977788)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.1913417167960525, 0.9102812950312406)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.1913417167960525, 0.8910504845022169)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.2241707641916145, 0.8774522476356786)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.23776900105815277, 0.8910504845022169)--(-0.21455535892710267, 0.9006658897667287);
\draw (-0.2705980494595905, 0.8774522466298029)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.2705980494595905, 0.8582214361007792)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.25699981259305216, 0.844623199234241)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.2377690020640285, 0.8446231992342409)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.2241707651974902, 0.8774522466298029)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.23776900206402848, 0.8910504834963412)--(-0.24738440732854033, 0.867836841365291);
\draw (-0.2705980494595905, 0.8117941506116633)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.2705980494595905, 0.831024961140687)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.25699981259305216, 0.8446231980072253)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.2377690020640285, 0.8446231980072253)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.2241707651974902, 0.8117941506116633)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.23776900206402854, 0.798195913745125)--(-0.24738440732854036, 0.8214095558761751);
\draw (-0.22417076419161455, 0.7653668653436874)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.20493995366259085, 0.7653668653436873)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.19134171679605258, 0.7789651022102256)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.19134171679605258, 0.7981959127392493)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.22417076419161452, 0.8117941496057876)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.23776900105815285, 0.7981959127392493)--(-0.21455535892710267, 0.7885805074747374);
\draw (-0.15851266793747668, 0.765366865441441)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.14491443140469035, 0.7789651019742273)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.14491443140469035, 0.7981959129752476)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.15851266793747665, 0.8117941495080339)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.19134171547128323, 0.7981959129752476)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.19134171547128326, 0.7789651019742273)--(-0.16812807343798677, 0.7885805074747374);
\draw (-0.11208538300325266, 0.8117941503756649)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.12568361953603896, 0.7981959138428787)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.1449144305370592, 0.7981959138428787)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.15851266706984551, 0.8117941503756649)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.1449144305370592, 0.8446231979094716)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.1256836195360389, 0.8446231979094715)--(-0.1352990250365491, 0.8214095558761751);
\draw (-0.1120853830032526, 0.8774522468658011)--(-0.135299025036549, 0.867836841365291);
\draw (-0.12568361953603885, 0.8910504833985874)--(-0.135299025036549, 0.867836841365291);
\draw (-0.14491443053705916, 0.8910504833985874)--(-0.135299025036549, 0.867836841365291);
\draw (-0.1585126670698455, 0.8774522468658011)--(-0.135299025036549, 0.867836841365291);
\draw (-0.14491443053705919, 0.8446231993319946)--(-0.135299025036549, 0.867836841365291);
\draw (-0.1256836195360389, 0.8446231993319946)--(-0.135299025036549, 0.867836841365291);
\draw (-0.9238795318000252, 0.3826834322087203)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.9102812952672389, 0.3962816687415066)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.8910504842662186, 0.3962816687415066)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.8774522477334323, 0.3826834322087203)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.8910504842662186, 0.34985438467491375)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.9102812952672389, 0.34985438467491375)--(-0.9006658897667288, 0.37306802670821015);
\draw (-0.8774522468658013, 0.4291107171429443)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8910504833985875, 0.415512480610158)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8910504833985875, 0.3962816696091377)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8774522468658013, 0.3826834330763514)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8446231993319947, 0.3962816696091377)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8446231993319947, 0.415512480610158)--(-0.867836841365291, 0.40589707510964784);
\draw (-0.8117941503756649, 0.4291107171429443)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.7981959138428787, 0.415512480610158)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.7981959138428787, 0.3962816696091377)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.811794150375665, 0.3826834330763514)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.8446231979094716, 0.3962816696091377)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.8446231979094716, 0.415512480610158)--(-0.8214095558761751, 0.40589707510964784);
\draw (-0.7653668654414411, 0.3826834322087203)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7789651019742273, 0.3962816687415066)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7981959129752476, 0.3962816687415066)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.811794149508034, 0.3826834322087203)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7981959129752476, 0.34985438467491375)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7789651019742273, 0.34985438467491375)--(-0.7885805074747375, 0.37306802670821015);
\draw (-0.7653668654414411, 0.3170253357185841)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.7789651019742273, 0.3034270991857978)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.7981959129752476, 0.3034270991857978)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.811794149508034, 0.3170253357185841)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.7981959129752476, 0.34985438325239065)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.7789651019742273, 0.34985438325239065)--(-0.7885805074747375, 0.32664074121909425);
\draw (-0.8117941506116633, 0.2705980506866064)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8310249611406869, 0.2705980506866064)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8446231980072253, 0.28419628755314474)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8446231980072253, 0.3034270980821684)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8117941506116633, 0.3170253349487067)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.798195913745125, 0.3034270980821684)--(-0.8214095558761751, 0.29381169281765657);
\draw (-0.8774522466298029, 0.2705980506866065)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.8582214361007793, 0.2705980506866065)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.844623199234241, 0.28419628755314474)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.844623199234241, 0.3034270980821684)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.8774522466298029, 0.3170253349487067)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.8910504834963413, 0.3034270980821684)--(-0.8678368413652912, 0.29381169281765657);
\draw (-0.9238795318977789, 0.3170253359545824)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.9238795318977789, 0.336256146483606)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.9102812950312406, 0.34985438335014435)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.8910504845022169, 0.34985438335014435)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.8774522476356786, 0.3170253359545824)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.8910504845022169, 0.3034270990880441)--(-0.9006658897667288, 0.3266407412190942);
\draw (-0.76536686457381, 0.5411960994349355)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7789651011065962, 0.5275978629021493)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7789651011065962, 0.508367051901129)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.76536686457381, 0.49476881536834266)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7325378170400033, 0.508367051901129)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.7325378170400033, 0.5275978629021493)--(-0.7557514590732999, 0.5179824574016391);
\draw (-0.811794149508034, 0.49476881450071164)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7981959129752476, 0.5083670510334979)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7789651019742273, 0.5083670510334979)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7653668654414411, 0.4947688145007116)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7789651019742274, 0.461939766966905)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.7981959129752476, 0.46193976696690503)--(-0.7885805074747375, 0.48515340900020143);
\draw (-0.811794149508034, 0.4291107180105754)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7981959129752476, 0.4155124814777891)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7789651019742274, 0.4155124814777891)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7653668654414411, 0.4291107180105754)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7789651019742274, 0.46193976554438193)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.7981959129752476, 0.461939765544382)--(-0.7885805074747375, 0.43872612351108553);
\draw (-0.76536686457381, 0.3826834330763514)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7789651011065963, 0.3962816696091377)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7789651011065963, 0.415512480610158)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.76536686457381, 0.4291107171429443)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7325378170400034, 0.415512480610158)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.7325378170400034, 0.3962816696091377)--(-0.7557514590732999, 0.40589707510964784);
\draw (-0.6997087680836738, 0.38268343307635133)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6861105315508874, 0.3962816696091377)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6861105315508874, 0.41551248061015794)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6997087680836738, 0.4291107171429443)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.7325378156174803, 0.415512480610158)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.7325378156174803, 0.3962816696091377)--(-0.7093241735841839, 0.40589707510964784);
\draw (-0.6532814830516961, 0.4291107182465736)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6532814830516961, 0.4483415287755973)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6668797199182344, 0.46193976564213557)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6861105304472581, 0.46193976564213557)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6997087673137964, 0.4291107182465736)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.6861105304472581, 0.4155124813800353)--(-0.6764951251827462, 0.4387261235110855);
\draw (-0.653281483051696, 0.4947688142647133)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.653281483051696, 0.4755380037356896)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.6668797199182344, 0.4619397668691513)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.686110530447258, 0.4619397668691513)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.6997087673137963, 0.4947688142647133)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.686110530447258, 0.5083670511312516)--(-0.6764951251827462, 0.48515340900020143);
\draw (-0.699708768319672, 0.5411960995326892)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.7189395788486956, 0.5411960995326892)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.732537815715234, 0.5275978626661509)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.732537815715234, 0.5083670521371273)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.699708768319672, 0.49476881527058897)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.6861105314531337, 0.5083670521371273)--(-0.7093241735841839, 0.5179824574016391);
\draw (-0.5411961003025665, 0.5411960994349355)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5275978637697802, 0.5275978629021493)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5275978637697802, 0.508367051901129)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5411961003025665, 0.49476881536834266)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5740251478363732, 0.508367051901129)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.5740251478363732, 0.5275978629021493)--(-0.5508115058030767, 0.5179824574016391);
\draw (-0.49476881536834255, 0.49476881450071153)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5083670519011287, 0.5083670510334979)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5275978629021492, 0.5083670510334979)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5411960994349354, 0.4947688145007116)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5275978629021492, 0.46193976696690503)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.5083670519011287, 0.461939766966905)--(-0.517982457401639, 0.48515340900020143);
\draw (-0.49476881536834255, 0.4291107180105753)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5083670519011287, 0.4155124814777891)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5275978629021492, 0.4155124814777891)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5411960994349354, 0.4291107180105754)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5275978629021492, 0.46193976554438193)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5083670519011287, 0.4619397655443819)--(-0.517982457401639, 0.4387261235110855);
\draw (-0.5411961003025665, 0.38268343307635133)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5275978637697802, 0.3962816696091377)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5275978637697802, 0.41551248061015794)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5411961003025665, 0.4291107171429443)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5740251478363732, 0.41551248061015794)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.5740251478363732, 0.39628166960913763)--(-0.5508115058030767, 0.4058970751096478);
\draw (-0.6068541967927027, 0.38268343307635133)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.620452433325489, 0.3962816696091377)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.620452433325489, 0.41551248061015794)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.6068541967927028, 0.4291107171429443)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.5740251492588961, 0.41551248061015794)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.5740251492588961, 0.39628166960913763)--(-0.5972387912921926, 0.40589707510964784);
\draw (-0.6532814818246804, 0.4291107182465736)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6532814818246804, 0.4483415287755973)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6396832449581421, 0.46193976564213557)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6204524344291185, 0.46193976564213557)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6068541975625802, 0.4291107182465736)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6204524344291185, 0.4155124813800353)--(-0.6300678396936303, 0.4387261235110855);
\draw (-0.6532814818246804, 0.4947688142647133)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6532814818246804, 0.4755380037356896)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6396832449581421, 0.4619397668691513)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6204524344291185, 0.4619397668691513)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6068541975625801, 0.4947688142647133)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6204524344291185, 0.5083670511312516)--(-0.6300678396936303, 0.48515340900020143);
\draw (-0.6068541965567045, 0.5411960995326892)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.5876233860276807, 0.5411960995326892)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.5740251491611424, 0.5275978626661509)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.5740251491611424, 0.5083670521371273)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.6068541965567045, 0.49476881527058897)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.6204524334232427, 0.5083670521371273)--(-0.5972387912921926, 0.5179824574016391);
\draw (-0.38268343307635133, 0.3826834322087203)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.3962816696091376, 0.3962816687415066)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4155124806101579, 0.3962816687415066)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4291107171429442, 0.3826834322087203)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4155124806101579, 0.3498543846749137)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.3962816696091376, 0.3498543846749137)--(-0.4058970751096477, 0.37306802670821015);
\draw (-0.4291107180105752, 0.42911071714294424)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.41551248147778896, 0.41551248061015794)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.41551248147778896, 0.3962816696091377)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.4291107180105753, 0.3826834330763514)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.4619397655443819, 0.3962816696091377)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.4619397655443818, 0.41551248061015794)--(-0.43872612351108536, 0.40589707510964784);
\draw (-0.4947688145007114, 0.42911071714294424)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.5083670510334978, 0.41551248061015794)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.5083670510334978, 0.3962816696091377)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.4947688145007115, 0.3826834330763514)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.4619397669669049, 0.3962816696091377)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.4619397669669048, 0.41551248061015794)--(-0.4851534090002013, 0.40589707510964784);
\draw (-0.5411960994349354, 0.3826834322087203)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5275978629021492, 0.3962816687415066)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5083670519011287, 0.3962816687415066)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.49476881536834255, 0.3826834322087203)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5083670519011287, 0.3498543846749137)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5275978629021492, 0.3498543846749137)--(-0.517982457401639, 0.37306802670821015);
\draw (-0.5411960994349354, 0.3170253357185841)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.5275978629021492, 0.3034270991857978)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.5083670519011287, 0.3034270991857978)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.49476881536834255, 0.3170253357185841)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.5083670519011287, 0.34985438325239065)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.5275978629021492, 0.34985438325239065)--(-0.517982457401639, 0.32664074121909425);
\draw (-0.4947688142647132, 0.2705980506866064)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.47553800373568955, 0.2705980506866064)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.4619397668691512, 0.28419628755314474)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.4619397668691512, 0.3034270980821684)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.4947688142647132, 0.31702533494870666)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.5083670511312515, 0.3034270980821684)--(-0.4851534090002013, 0.29381169281765657);
\draw (-0.42911071824657354, 0.2705980506866064)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.44834152877559724, 0.2705980506866064)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.46193976564213546, 0.2841962875531447)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.46193976564213546, 0.3034270980821684)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.42911071824657354, 0.31702533494870666)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.41551248138003527, 0.3034270980821684)--(-0.43872612351108536, 0.2938116928176565);
\draw (-0.3826834329785975, 0.3170253359545823)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.3826834329785975, 0.336256146483606)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.3962816698451359, 0.3498543833501443)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.41551248037415955, 0.3498543833501443)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.4291107172406979, 0.3170253359545824)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.41551248037415955, 0.30342709908804405)--(-0.4058970751096477, 0.3266407412190942);
\draw (-0.38268343307635133, 0.15851266793747687)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.3962816696091376, 0.14491443140469054)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4155124806101579, 0.14491443140469054)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4291107171429442, 0.15851266793747687)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4155124806101579, 0.19134171547128345)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.3962816696091376, 0.19134171547128345)--(-0.4058970751096477, 0.168128073437987);
\draw (-0.4291107180105753, 0.11208538300325288)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.41551248147778896, 0.12568361953603918)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.41551248147778885, 0.14491443053705946)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.4291107180105752, 0.15851266706984574)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.4619397655443818, 0.14491443053705946)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.4619397655443819, 0.12568361953603918)--(-0.43872612351108536, 0.1352990250365493);
\draw (-0.4947688145007114, 0.11208538300325288)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.5083670510334978, 0.12568361953603918)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.5083670510334978, 0.14491443053705946)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.4947688145007114, 0.15851266706984576)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.4619397669669048, 0.14491443053705946)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.4619397669669049, 0.12568361953603918)--(-0.4851534090002013, 0.1352990250365493);
\draw (-0.5411960994349354, 0.15851266793747684)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5275978629021492, 0.14491443140469054)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5083670519011287, 0.14491443140469054)--(-0.517982457401639, 0.168128073437987);
\draw (-0.49476881536834255, 0.15851266793747687)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5083670519011287, 0.19134171547128345)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5275978629021492, 0.19134171547128345)--(-0.517982457401639, 0.168128073437987);
\draw (-0.5411960994349354, 0.22417076442761305)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.5275978629021492, 0.23776900096039935)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.5083670519011287, 0.23776900096039935)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.49476881536834255, 0.22417076442761308)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.5083670519011287, 0.19134171689380647)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.5275978629021492, 0.19134171689380647)--(-0.517982457401639, 0.21455535892710295);
\draw (-0.4947688142647132, 0.27059804945959076)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.4755380037356895, 0.27059804945959076)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.4619397668691512, 0.25699981259305243)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.4619397668691512, 0.23776900206402873)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.4947688142647132, 0.22417076519749046)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.5083670511312515, 0.23776900206402876)--(-0.4851534090002013, 0.24738440732854058);
\draw (-0.42911071824657354, 0.27059804945959076)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.44834152877559724, 0.27059804945959076)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.46193976564213546, 0.2569998125930525)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.46193976564213546, 0.23776900206402876)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.42911071824657354, 0.22417076519749046)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.41551248138003527, 0.23776900206402876)--(-0.43872612351108536, 0.2473844073285406);
\draw (-0.3826834329785975, 0.22417076419161483)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.3826834329785975, 0.20493995366259113)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.3962816698451358, 0.19134171679605283)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.41551248037415955, 0.19134171679605283)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.4291107172406979, 0.22417076419161483)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.41551248037415955, 0.2377690010581531)--(-0.4058970751096477, 0.21455535892710298);
\draw (-0.5411961005385648, 6.135079666513832e-10)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5604269110675885, 6.135079666513832e-10)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5740251479341267, 0.013598237480046238)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5740251479341267, 0.03282904800906994)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5411961005385648, 0.046427284875608266)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.5275978636720264, 0.03282904800906994)--(-0.5508115058030766, 0.02321364274455806);
\draw (-0.6068541965567044, 6.135079666513832e-10)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.5876233860276807, 6.135079666513832e-10)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.5740251491611423, 0.013598237480046238)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.5740251491611423, 0.03282904800906994)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.6068541965567044, 0.046427284875608266)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.6204524334232426, 0.03282904800906994)--(-0.5972387912921925, 0.02321364274455806);
\draw (-0.6532814818246804, 0.046427285881483926)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6532814818246804, 0.06565809641050763)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.639683244958142, 0.0792563332770459)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6204524344291183, 0.0792563332770459)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6068541975625801, 0.046427285881483926)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6204524344291183, 0.032829049014945655)--(-0.6300678396936302, 0.056042691145995804);
\draw (-0.6532814818246804, 0.11208538189962353)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6532814818246804, 0.09285457137059988)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.639683244958142, 0.07925633450406155)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6204524344291183, 0.07925633450406155)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6068541975625801, 0.11208538189962353)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6204524344291183, 0.12568361876616185)--(-0.6300678396936302, 0.10246997663511176);
\draw (-0.6068541965567044, 0.15851266716759949)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.5876233860276807, 0.15851266716759954)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.5740251491611423, 0.14491443030106121)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.5740251491611423, 0.1256836197720375)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.6068541965567044, 0.1120853829054993)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.6204524334232426, 0.1256836197720375)--(-0.5972387912921925, 0.13529902503654936);
\draw (-0.5411961003025665, 0.15851266706984582)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.5275978637697802, 0.14491443053705952)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.5275978637697802, 0.12568361953603924)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.5411961003025665, 0.11208538300325294)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.574025147836373, 0.12568361953603924)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.574025147836373, 0.14491443053705952)--(-0.5508115058030766, 0.13529902503654936);
\draw (-0.4947688153683424, 0.11208538213562175)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.5083670519011287, 0.1256836186684081)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.527597862902149, 0.1256836186684081)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.5411960994349354, 0.1120853821356218)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.527597862902149, 0.07925633460181525)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.5083670519011287, 0.07925633460181525)--(-0.517982457401639, 0.10246997663511165);
\draw (-0.4947688153683424, 0.04642728564548565)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.5083670519011287, 0.03282904911269935)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.527597862902149, 0.03282904911269935)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.5411960994349354, 0.04642728564548565)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.527597862902149, 0.07925633317929226)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.5083670519011287, 0.0792563331792922)--(-0.517982457401639, 0.056042691145995804);
\draw (-0.7653668643378118, 6.13507911140232e-10)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.746136053808788, 6.135079666513832e-10)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.7325378169422498, 0.013598237480046238)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.7325378169422498, 0.03282904800906994)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.7653668643378118, 0.046427284875608266)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.77896510120435, 0.03282904800906994)--(-0.7557514590732999, 0.02321364274455806);
\draw (-0.6997087683196721, 6.13507911140232e-10)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.7189395788486959, 6.13507911140232e-10)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.7325378157152341, 0.013598237480046238)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.7325378157152341, 0.03282904800906994)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.6997087683196721, 0.046427284875608266)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.6861105314531338, 0.03282904800906994)--(-0.709324173584184, 0.02321364274455806);
\draw (-0.6532814830516962, 0.046427285881483926)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6532814830516962, 0.06565809641050757)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6668797199182344, 0.0792563332770459)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6861105304472581, 0.0792563332770459)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6997087673137964, 0.046427285881483926)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6861105304472581, 0.0328290490149456)--(-0.6764951251827462, 0.05604269114599569);
\draw (-0.6532814830516962, 0.11208538189962353)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6532814830516962, 0.09285457137059983)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6668797199182344, 0.07925633450406155)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6861105304472581, 0.07925633450406155)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6997087673137964, 0.11208538189962353)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6861105304472581, 0.1256836187661618)--(-0.6764951251827462, 0.10246997663511165);
\draw (-0.6997087683196721, 0.15851266716759949)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.7189395788486957, 0.15851266716759949)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.732537815715234, 0.14491443030106121)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.7325378157152341, 0.1256836197720375)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.6997087683196721, 0.11208538290549919)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.6861105314531338, 0.1256836197720375)--(-0.709324173584184, 0.13529902503654934);
\draw (-0.76536686457381, 0.15851266706984585)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7789651011065963, 0.14491443053705952)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7789651011065963, 0.12568361953603924)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.76536686457381, 0.11208538300325294)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7325378170400034, 0.12568361953603924)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.7325378170400034, 0.14491443053705952)--(-0.7557514590732999, 0.13529902503654936);
\draw (-0.8117941495080341, 0.1120853821356218)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7981959129752477, 0.12568361866840816)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7789651019742274, 0.12568361866840816)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7653668654414412, 0.1120853821356218)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7789651019742274, 0.07925633460181525)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.7981959129752477, 0.07925633460181525)--(-0.7885805074747376, 0.10246997663511165);
\draw (-0.8117941495080341, 0.046427285645485705)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7981959129752477, 0.032829049112699404)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7789651019742274, 0.03282904911269935)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7653668654414412, 0.04642728564548565)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7789651019742274, 0.0792563331792922)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.7981959129752477, 0.07925633317929226)--(-0.7885805074747376, 0.05604269114599586);
\draw (-0.9238795318977788, 0.15851266817347504)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.9238795318977788, 0.17774347870249874)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.9102812950312406, 0.19134171556903706)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.8910504845022169, 0.19134171556903706)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.8774522476356786, 0.15851266817347504)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.8910504845022169, 0.1449144313069368)--(-0.9006658897667287, 0.16812807343798689);
\draw (-0.9238795318977788, 0.22417076419161466)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.9238795318977788, 0.20493995366259096)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.9102812950312406, 0.19134171679605266)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.8910504845022169, 0.19134171679605266)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.8774522476356786, 0.22417076419161466)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.8910504845022169, 0.23776900105815293)--(-0.9006658897667287, 0.21455535892710284);
\draw (-0.8774522466298029, 0.27059804945959065)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8582214361007792, 0.27059804945959065)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.844623199234241, 0.2569998125930523)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8446231992342409, 0.23776900206402868)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8774522466298029, 0.22417076519749035)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8910504834963412, 0.23776900206402865)--(-0.867836841365291, 0.24738440732854047);
\draw (-0.8117941506116633, 0.27059804945959065)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.831024961140687, 0.27059804945959065)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.8446231980072253, 0.2569998125930523)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.8446231980072253, 0.23776900206402868)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.8117941506116633, 0.22417076519749038)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.798195913745125, 0.23776900206402868)--(-0.8214095558761751, 0.24738440732854053);
\draw (-0.7653668653436874, 0.2241707641916147)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7653668653436873, 0.204939953662591)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7789651022102256, 0.19134171679605272)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7981959127392493, 0.19134171679605272)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.8117941496057876, 0.2241707641916147)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7981959127392493, 0.237769001058153)--(-0.7885805074747374, 0.21455535892710284);
\draw (-0.7653668654414411, 0.15851266793747681)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.7789651019742273, 0.1449144314046905)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.7981959129752476, 0.14491443140469049)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.8117941495080339, 0.15851266793747681)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.7981959129752476, 0.1913417154712834)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.7789651019742273, 0.1913417154712834)--(-0.7885805074747374, 0.16812807343798694);
\draw (-0.8117941503756649, 0.11208538300325283)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.7981959138428787, 0.12568361953603907)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.7981959138428787, 0.14491443053705935)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8117941503756649, 0.15851266706984565)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8446231979094716, 0.14491443053705935)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8446231979094716, 0.12568361953603902)--(-0.8214095558761751, 0.13529902503654923);
\draw (-0.8774522468658011, 0.11208538300325277)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8910504833985875, 0.12568361953603902)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8910504833985874, 0.14491443053705932)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8774522468658011, 0.15851266706984565)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8446231993319946, 0.14491443053705932)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.8446231993319946, 0.12568361953603902)--(-0.867836841365291, 0.13529902503654917);
\draw (-0.9238795318000254, -0.3826834322087201)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.910281295267239, -0.3962816687415064)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.8910504842662187, -0.3962816687415064)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.8774522477334324, -0.3826834322087201)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.8910504842662187, -0.34985438467491353)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.910281295267239, -0.34985438467491353)--(-0.9006658897667288, -0.37306802670820993);
\draw (-0.8774522468658014, -0.4291107171429441)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8910504833985876, -0.4155124806101578)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8910504833985876, -0.39628166960913747)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8774522468658014, -0.38268343307635116)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8446231993319948, -0.3962816696091375)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8446231993319948, -0.4155124806101578)--(-0.8678368413652913, -0.4058970751096476);
\draw (-0.8117941503756652, -0.4291107171429441)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.7981959138428788, -0.4155124806101578)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.7981959138428788, -0.3962816696091375)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.8117941503756652, -0.3826834330763512)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.8446231979094717, -0.3962816696091375)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.8446231979094717, -0.4155124806101578)--(-0.8214095558761753, -0.4058970751096477);
\draw (-0.7653668654414412, -0.38268343220872014)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7789651019742274, -0.39628166874150644)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7981959129752477, -0.39628166874150644)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.8117941495080341, -0.38268343220872014)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7981959129752477, -0.34985438467491353)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7789651019742274, -0.34985438467491353)--(-0.7885805074747376, -0.37306802670821);
\draw (-0.7653668654414412, -0.31702533571858393)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.7789651019742274, -0.30342709918579763)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.7981959129752477, -0.30342709918579763)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.8117941495080341, -0.31702533571858393)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.7981959129752477, -0.3498543832523905)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.7789651019742274, -0.3498543832523905)--(-0.7885805074747376, -0.32664074121909403);
\draw (-0.8117941506116634, -0.27059805068660625)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.831024961140687, -0.27059805068660625)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8446231980072254, -0.2841962875531445)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8446231980072254, -0.3034270980821682)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.8117941506116634, -0.31702533494870655)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.7981959137451251, -0.3034270980821682)--(-0.8214095558761753, -0.2938116928176564);
\draw (-0.877452246629803, -0.27059805068660625)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.8582214361007794, -0.27059805068660625)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.844623199234241, -0.2841962875531445)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.844623199234241, -0.30342709808216817)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.877452246629803, -0.3170253349487065)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.8910504834963413, -0.30342709808216817)--(-0.8678368413652912, -0.2938116928176564);
\draw (-0.9238795318977789, -0.31702533595458215)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.9238795318977789, -0.3362561464836058)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.9102812950312407, -0.3498543833501441)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.891050484502217, -0.3498543833501441)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.8774522476356788, -0.31702533595458215)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.891050484502217, -0.3034270990880439)--(-0.9006658897667288, -0.326640741219094);
\draw (-0.7653668645738101, -0.5411960994349354)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7789651011065963, -0.527597862902149)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7789651011065963, -0.5083670519011287)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7653668645738101, -0.4947688153683425)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7325378170400035, -0.5083670519011287)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.7325378170400035, -0.527597862902149)--(-0.7557514590732999, -0.517982457401639);
\draw (-0.8117941495080341, -0.4947688145007114)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7981959129752477, -0.5083670510334977)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7789651019742274, -0.5083670510334977)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7653668654414412, -0.4947688145007114)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7789651019742274, -0.46193976696690486)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.7981959129752477, -0.4619397669669048)--(-0.7885805074747376, -0.4851534090002012);
\draw (-0.8117941495080341, -0.42911071801057515)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7981959129752477, -0.4155124814777889)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7789651019742274, -0.4155124814777889)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7653668654414412, -0.4291107180105752)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7789651019742274, -0.46193976554438176)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7981959129752477, -0.46193976554438176)--(-0.7885805074747376, -0.4387261235110853);
\draw (-0.7653668645738101, -0.38268343307635116)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7789651011065963, -0.3962816696091375)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7789651011065963, -0.4155124806101578)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7653668645738101, -0.42911071714294413)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7325378170400035, -0.4155124806101578)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.7325378170400035, -0.39628166960913747)--(-0.7557514590732999, -0.4058970751096477);
\draw (-0.6997087680836739, -0.3826834330763512)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6861105315508875, -0.3962816696091375)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6861105315508875, -0.4155124806101578)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6997087680836739, -0.42911071714294413)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.7325378156174804, -0.4155124806101578)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.7325378156174804, -0.39628166960913747)--(-0.709324173584184, -0.4058970751096477);
\draw (-0.6532814830516962, -0.42911071824657343)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6532814830516962, -0.44834152877559713)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6668797199182345, -0.46193976564213546)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6861105304472581, -0.46193976564213546)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6997087673137965, -0.42911071824657343)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6861105304472581, -0.41551248138003516)--(-0.6764951251827463, -0.4387261235110853);
\draw (-0.6532814830516962, -0.49476881426471314)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6532814830516962, -0.47553800373568944)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6668797199182345, -0.46193976686915117)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6861105304472581, -0.46193976686915117)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6997087673137965, -0.49476881426471314)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6861105304472581, -0.5083670511312515)--(-0.6764951251827463, -0.4851534090002013);
\draw (-0.6997087683196721, -0.541196099532689)--(-0.709324173584184, -0.517982457401639);
\draw (-0.7189395788486959, -0.541196099532689)--(-0.709324173584184, -0.517982457401639);
\draw (-0.7325378157152341, -0.5275978626661508)--(-0.709324173584184, -0.517982457401639);
\draw (-0.7325378157152341, -0.5083670521371271)--(-0.709324173584184, -0.517982457401639);
\draw (-0.6997087683196721, -0.4947688152705888)--(-0.709324173584184, -0.517982457401639);
\draw (-0.6861105314531338, -0.5083670521371271)--(-0.709324173584184, -0.517982457401639);
\draw (-0.5411961003025667, -0.5411960994349354)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5275978637697804, -0.527597862902149)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5275978637697804, -0.5083670519011287)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5411961003025667, -0.4947688153683425)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5740251478363732, -0.5083670519011287)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.5740251478363732, -0.527597862902149)--(-0.5508115058030768, -0.517982457401639);
\draw (-0.49476881536834266, -0.4947688145007115)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.508367051901129, -0.5083670510334978)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.5275978629021493, -0.5083670510334977)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.5411960994349356, -0.4947688145007114)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.5275978629021492, -0.46193976696690486)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.508367051901129, -0.46193976696690486)--(-0.5179824574016392, -0.4851534090002013);
\draw (-0.49476881536834266, -0.4291107180105752)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.508367051901129, -0.4155124814777889)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5275978629021492, -0.4155124814777889)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5411960994349355, -0.4291107180105752)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5275978629021492, -0.46193976554438176)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.508367051901129, -0.4619397655443818)--(-0.5179824574016391, -0.43872612351108536);
\draw (-0.5411961003025667, -0.3826834330763512)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5275978637697804, -0.3962816696091375)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5275978637697804, -0.41551248061015783)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5411961003025667, -0.42911071714294413)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5740251478363732, -0.41551248061015783)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.5740251478363732, -0.3962816696091375)--(-0.5508115058030768, -0.4058970751096477);
\draw (-0.6068541967927028, -0.3826834330763512)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6204524333254892, -0.3962816696091375)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6204524333254892, -0.4155124806101578)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6068541967927028, -0.42911071714294413)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.5740251492588963, -0.41551248061015783)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.5740251492588963, -0.3962816696091375)--(-0.5972387912921926, -0.4058970751096477);
\draw (-0.6532814818246805, -0.42911071824657343)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6532814818246805, -0.44834152877559713)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6396832449581422, -0.46193976564213546)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6204524344291185, -0.46193976564213546)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6068541975625803, -0.42911071824657343)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6204524344291185, -0.41551248138003516)--(-0.6300678396936303, -0.4387261235110853);
\draw (-0.6532814818246805, -0.49476881426471314)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6532814818246805, -0.47553800373568944)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6396832449581422, -0.46193976686915117)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6204524344291185, -0.4619397668691511)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6068541975625803, -0.49476881426471314)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6204524344291185, -0.5083670511312515)--(-0.6300678396936303, -0.4851534090002013);
\draw (-0.6068541965567046, -0.541196099532689)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.5876233860276809, -0.541196099532689)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.5740251491611426, -0.5275978626661508)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.5740251491611426, -0.5083670521371271)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.6068541965567046, -0.4947688152705888)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.6204524334232429, -0.5083670521371271)--(-0.5972387912921928, -0.517982457401639);
\draw (-0.38268343307635133, -0.3826834322087202)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.3962816696091377, -0.3962816687415065)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.415512480610158, -0.3962816687415065)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.4291107171429443, -0.3826834322087202)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.415512480610158, -0.3498543846749136)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.3962816696091377, -0.34985438467491364)--(-0.4058970751096478, -0.37306802670821004);
\draw (-0.42911071801057543, -0.42911071714294413)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.4155124814777891, -0.4155124806101579)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.4155124814777891, -0.3962816696091376)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.4291107180105753, -0.3826834330763513)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.46193976554438193, -0.3962816696091376)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.461939765544382, -0.41551248061015783)--(-0.4387261235110855, -0.40589707510964773);
\draw (-0.4947688145007116, -0.42911071714294413)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.5083670510334979, -0.41551248061015783)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.5083670510334979, -0.3962816696091376)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.49476881450071153, -0.3826834330763513)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.4619397669669049, -0.3962816696091376)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.46193976696690503, -0.41551248061015783)--(-0.48515340900020143, -0.40589707510964773);
\draw (-0.5411960994349356, -0.3826834322087202)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.5275978629021492, -0.3962816687415065)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.508367051901129, -0.3962816687415065)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.49476881536834266, -0.3826834322087202)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.508367051901129, -0.3498543846749136)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.5275978629021492, -0.3498543846749136)--(-0.5179824574016391, -0.37306802670821004);
\draw (-0.5411960994349355, -0.31702533571858393)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.5275978629021492, -0.30342709918579763)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.508367051901129, -0.30342709918579763)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.49476881536834266, -0.31702533571858393)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.508367051901129, -0.34985438325239054)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.5275978629021492, -0.34985438325239054)--(-0.5179824574016391, -0.3266407412190941);
\draw (-0.4947688142647133, -0.2705980506866063)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.4755380037356896, -0.2705980506866063)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.46193976686915134, -0.28419628755314463)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.46193976686915134, -0.3034270980821683)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.4947688142647133, -0.31702533494870655)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.5083670511312515, -0.3034270980821683)--(-0.48515340900020143, -0.29381169281765646);
\draw (-0.42911071824657365, -0.2705980506866063)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.44834152877559735, -0.2705980506866063)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.46193976564213557, -0.28419628755314463)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.46193976564213557, -0.3034270980821683)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.42911071824657365, -0.31702533494870655)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.41551248138003527, -0.3034270980821683)--(-0.4387261235110855, -0.29381169281765646);
\draw (-0.38268343297859764, -0.31702533595458227)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.38268343297859764, -0.3362561464836059)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.3962816698451359, -0.34985438335014424)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.41551248037415967, -0.34985438335014424)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.42911071724069794, -0.31702533595458227)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.41551248037415967, -0.30342709908804394)--(-0.4058970751096478, -0.3266407412190941);
\draw (-0.38268343307635133, -0.1585126679374768)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.3962816696091377, -0.14491443140469046)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.4155124806101579, -0.14491443140469046)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.4291107171429442, -0.1585126679374768)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.4155124806101579, -0.19134171547128337)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.3962816696091377, -0.19134171547128337)--(-0.4058970751096478, -0.16812807343798689);
\draw (-0.42911071801057526, -0.11208538300325277)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.41551248147778896, -0.12568361953603907)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.41551248147778896, -0.14491443053705935)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.42911071801057526, -0.15851266706984565)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.4619397655443819, -0.14491443053705935)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.4619397655443819, -0.12568361953603907)--(-0.4387261235110854, -0.13529902503654923);
\draw (-0.4947688145007115, -0.11208538300325277)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.5083670510334979, -0.12568361953603907)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.5083670510334979, -0.14491443053705935)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.49476881450071153, -0.15851266706984565)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.4619397669669049, -0.14491443053705935)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.4619397669669049, -0.12568361953603907)--(-0.4851534090002013, -0.13529902503654923);
\draw (-0.5411960994349355, -0.15851266793747673)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5275978629021492, -0.14491443140469043)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5083670519011289, -0.14491443140469043)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.49476881536834266, -0.15851266793747673)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.508367051901129, -0.19134171547128329)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5275978629021492, -0.19134171547128329)--(-0.5179824574016391, -0.16812807343798686);
\draw (-0.5411960994349355, -0.2241707644276129)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.5275978629021492, -0.23776900096039924)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.508367051901129, -0.23776900096039924)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.49476881536834266, -0.22417076442761297)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.508367051901129, -0.19134171689380639)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.5275978629021492, -0.19134171689380636)--(-0.5179824574016391, -0.2145553589271028);
\draw (-0.4947688142647133, -0.2705980494595906)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.4755380037356896, -0.2705980494595906)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.46193976686915134, -0.25699981259305227)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.46193976686915134, -0.23776900206402865)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.4947688142647133, -0.22417076519749035)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.5083670511312515, -0.23776900206402862)--(-0.48515340900020143, -0.24738440732854047);
\draw (-0.42911071824657365, -0.27059804945959065)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.44834152877559735, -0.27059804945959065)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.46193976564213557, -0.2569998125930523)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.46193976564213557, -0.23776900206402865)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.42911071824657365, -0.22417076519749035)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.41551248138003527, -0.23776900206402868)--(-0.4387261235110855, -0.2473844073285405);
\draw (-0.38268343297859764, -0.22417076419161472)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.38268343297859764, -0.20493995366259105)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.3962816698451359, -0.19134171679605275)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.41551248037415967, -0.19134171679605275)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.42911071724069794, -0.2241707641916147)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.41551248037415967, -0.23776900105815302)--(-0.4058970751096478, -0.21455535892710287);
\draw (-0.5411961005385648, -6.135078001179295e-10)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5604269110675884, -6.135078001179295e-10)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5740251479341267, -0.013598237480046071)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5740251479341267, -0.03282904800906977)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5411961005385648, -0.0464272848756081)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.5275978636720264, -0.03282904800906977)--(-0.5508115058030766, -0.023213642744557894);
\draw (-0.6068541965567044, -6.135078001179295e-10)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.5876233860276807, -6.135078001179295e-10)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.5740251491611423, -0.013598237480046071)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.5740251491611424, -0.03282904800906977)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.6068541965567044, -0.0464272848756081)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.6204524334232426, -0.03282904800906977)--(-0.5972387912921926, -0.023213642744557894);
\draw (-0.6532814818246804, -0.04642728588148376)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6532814818246804, -0.06565809641050746)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.639683244958142, -0.07925633327704573)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6204524344291185, -0.07925633327704573)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6068541975625801, -0.04642728588148376)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6204524344291185, -0.032829049014945544)--(-0.6300678396936301, -0.05604269114599564);
\draw (-0.6532814818246804, -0.11208538189962336)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6532814818246804, -0.09285457137059971)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.639683244958142, -0.07925633450406139)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6204524344291185, -0.07925633450406139)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6068541975625801, -0.11208538189962336)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6204524344291185, -0.1256836187661617)--(-0.6300678396936301, -0.10246997663511159);
\draw (-0.6068541965567044, -0.15851266716759932)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.5876233860276807, -0.1585126671675994)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.5740251491611424, -0.14491443030106108)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.5740251491611424, -0.1256836197720374)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.6068541965567044, -0.11208538290549913)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.6204524334232426, -0.12568361977203735)--(-0.5972387912921926, -0.13529902503654923);
\draw (-0.5411961003025665, -0.15851266706984568)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5275978637697802, -0.14491443053705935)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5275978637697802, -0.12568361953603913)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5411961003025665, -0.11208538300325277)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5740251478363732, -0.12568361953603913)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.5740251478363732, -0.14491443053705938)--(-0.5508115058030767, -0.13529902503654923);
\draw (-0.49476881536834244, -0.11208538213562164)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5083670519011287, -0.12568361866840794)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5275978629021492, -0.12568361866840794)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5411960994349354, -0.11208538213562164)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5275978629021492, -0.07925633460181508)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.5083670519011287, -0.07925633460181514)--(-0.517982457401639, -0.10246997663511159);
\draw (-0.49476881536834244, -0.04642728564548554)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5083670519011287, -0.03282904911269924)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5275978629021489, -0.03282904911269918)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5411960994349354, -0.04642728564548548)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5275978629021492, -0.07925633317929215)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.5083670519011287, -0.07925633317929215)--(-0.517982457401639, -0.05604269114599569);
\draw (-0.7653668643378118, -6.135077446067783e-10)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.7461360538087881, -6.135078001179295e-10)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.7325378169422497, -0.013598237480046071)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.7325378169422497, -0.03282904800906977)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.7653668643378118, -0.0464272848756081)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.77896510120435, -0.03282904800906977)--(-0.7557514590732999, -0.023213642744557894);
\draw (-0.6997087683196721, -6.135077446067783e-10)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.7189395788486959, -6.135077446067783e-10)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.7325378157152341, -0.013598237480046071)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.7325378157152341, -0.03282904800906977)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.6997087683196721, -0.0464272848756081)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.6861105314531338, -0.03282904800906977)--(-0.709324173584184, -0.023213642744557894);
\draw (-0.6532814830516962, -0.04642728588148376)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6532814830516962, -0.0656580964105074)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6668797199182345, -0.07925633327704573)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6861105304472581, -0.07925633327704573)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6997087673137965, -0.04642728588148376)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6861105304472581, -0.03282904901494543)--(-0.6764951251827462, -0.05604269114599558);
\draw (-0.6532814830516962, -0.11208538189962336)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6532814830516962, -0.09285457137059966)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6668797199182345, -0.07925633450406139)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6861105304472581, -0.07925633450406139)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6997087673137965, -0.11208538189962336)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6861105304472581, -0.12568361876616163)--(-0.6764951251827462, -0.10246997663511154);
\draw (-0.6997087683196721, -0.15851266716759932)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.7189395788486959, -0.15851266716759932)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.7325378157152341, -0.144914430301061)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.7325378157152341, -0.12568361977203735)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.6997087683196721, -0.11208538290549908)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.6861105314531338, -0.12568361977203735)--(-0.709324173584184, -0.1352990250365492);
\draw (-0.76536686457381, -0.15851266706984565)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7789651011065963, -0.14491443053705935)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7789651011065963, -0.12568361953603907)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7653668645738101, -0.11208538300325277)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7325378170400034, -0.12568361953603907)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.7325378170400034, -0.14491443053705935)--(-0.7557514590732999, -0.1352990250365492);
\draw (-0.8117941495080341, -0.11208538213562158)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7981959129752477, -0.12568361866840794)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7789651019742274, -0.12568361866840794)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7653668654414412, -0.11208538213562164)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7789651019742274, -0.07925633460181508)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.7981959129752477, -0.07925633460181503)--(-0.7885805074747376, -0.10246997663511143);
\draw (-0.8117941495080341, -0.04642728564548548)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7981959129752477, -0.03282904911269918)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7789651019742274, -0.03282904911269918)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7653668654414412, -0.04642728564548548)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7789651019742274, -0.07925633317929204)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.7981959129752477, -0.07925633317929204)--(-0.7885805074747376, -0.05604269114599564);
\draw (-0.9238795318977789, -0.1585126681734748)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.9238795318977789, -0.17774347870249851)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.9102812950312407, -0.19134171556903684)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.8910504845022169, -0.19134171556903684)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.8774522476356786, -0.1585126681734748)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.8910504845022169, -0.14491443130693657)--(-0.9006658897667288, -0.16812807343798666);
\draw (-0.9238795318977789, -0.22417076419161444)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.9238795318977789, -0.20493995366259074)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.9102812950312407, -0.19134171679605244)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.8910504845022169, -0.19134171679605244)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.8774522476356786, -0.22417076419161447)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.891050484502217, -0.2377690010581527)--(-0.9006658897667288, -0.21455535892710262);
\draw (-0.8774522466298029, -0.27059804945959043)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8582214361007793, -0.27059804945959043)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.844623199234241, -0.2569998125930521)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.844623199234241, -0.23776900206402846)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8774522466298029, -0.22417076519749016)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8910504834963413, -0.23776900206402843)--(-0.8678368413652912, -0.2473844073285403);
\draw (-0.8117941506116634, -0.2705980494595905)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.831024961140687, -0.27059804945959043)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.8446231980072254, -0.25699981259305216)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.8446231980072254, -0.23776900206402846)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.8117941506116634, -0.22417076519749018)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.7981959137451251, -0.23776900206402848)--(-0.8214095558761753, -0.24738440732854033);
\draw (-0.7653668653436874, -0.2241707641916145)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7653668653436874, -0.2049399536625908)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7789651022102256, -0.19134171679605252)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7981959127392493, -0.19134171679605252)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.8117941496057877, -0.22417076419161447)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7981959127392494, -0.2377690010581528)--(-0.7885805074747375, -0.21455535892710265);
\draw (-0.7653668654414411, -0.15851266793747662)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.7789651019742273, -0.1449144314046903)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.7981959129752476, -0.1449144314046903)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.811794149508034, -0.1585126679374766)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.7981959129752476, -0.19134171547128317)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.7789651019742274, -0.1913417154712832)--(-0.7885805074747375, -0.16812807343798672);
\draw (-0.811794150375665, -0.1120853830032526)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.7981959138428787, -0.1256836195360389)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.7981959138428787, -0.14491443053705916)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.811794150375665, -0.15851266706984546)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8446231979094716, -0.14491443053705916)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8446231979094716, -0.1256836195360389)--(-0.8214095558761751, -0.13529902503654903);
\draw (-0.8774522468658011, -0.11208538300325255)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8910504833985875, -0.1256836195360388)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8910504833985875, -0.1449144305370591)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8774522468658013, -0.15851266706984543)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8446231993319946, -0.14491443053705916)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.8446231993319946, -0.1256836195360389)--(-0.867836841365291, -0.13529902503654895);
\draw (-0.38268343197272225, -0.9238795318977788)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3634526214436986, -0.9238795318977788)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3498543845771603, -0.9102812950312404)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3498543845771603, -0.8910504845022168)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.38268343197272225, -0.8774522476356785)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.3962816688392606, -0.8910504845022168)--(-0.37306802670821043, -0.9006658897667286);
\draw (-0.31702533595458265, -0.9238795318977788)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.33625614648360636, -0.9238795318977788)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.3498543833501447, -0.9102812950312404)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.3498543833501447, -0.8910504845022168)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.3170253359545827, -0.8774522476356785)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.3034270990880444, -0.8910504845022168)--(-0.32664074121909453, -0.9006658897667286);
\draw (-0.2705980506866067, -0.8774522466298028)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.2705980506866067, -0.8582214361007792)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.284196287553145, -0.8446231992342408)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.30342709808216867, -0.8446231992342408)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.317025334948707, -0.8774522466298028)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.30342709808216867, -0.8910504834963411)--(-0.29381169281765684, -0.8678368413652909);
\draw (-0.2705980506866067, -0.8117941506116632)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.2705980506866067, -0.8310249611406868)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.28419628755314497, -0.8446231980072252)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.3034270980821687, -0.8446231980072252)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.317025334948707, -0.8117941506116632)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.30342709808216867, -0.7981959137451249)--(-0.29381169281765684, -0.821409555876175);
\draw (-0.31702533595458265, -0.7653668653436871)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.33625614648360636, -0.7653668653436871)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.3498543833501446, -0.7789651022102255)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.3498543833501447, -0.7981959127392492)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.31702533595458265, -0.8117941496057874)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.3034270990880443, -0.7981959127392492)--(-0.32664074121909453, -0.7885805074747374);
\draw (-0.38268343220872053, -0.7653668654414408)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.39628166874150683, -0.7789651019742272)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.3962816687415069, -0.7981959129752474)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.38268343220872053, -0.8117941495080337)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.349854384674914, -0.7981959129752474)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.349854384674914, -0.7789651019742272)--(-0.37306802670821043, -0.7885805074747373);
\draw (-0.4291107171429446, -0.8117941503756649)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.4155124806101583, -0.7981959138428786)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.396281669609138, -0.7981959138428786)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.3826834330763517, -0.8117941503756649)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.396281669609138, -0.8446231979094715)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.4155124806101583, -0.8446231979094715)--(-0.4058970751096481, -0.821409555876175);
\draw (-0.4291107171429446, -0.877452246865801)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.41551248061015833, -0.8910504833985873)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.396281669609138, -0.8910504833985874)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.38268343307635166, -0.877452246865801)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.39628166960913797, -0.8446231993319945)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.4155124806101583, -0.8446231993319945)--(-0.4058970751096481, -0.8678368413652909);
\draw (-0.15851266817347548, -0.9238795318977788)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.17774347870249918, -0.9238795318977788)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.19134171556903742, -0.9102812950312404)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.19134171556903742, -0.8910504845022168)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.15851266817347548, -0.8774522476356784)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.14491443130693715, -0.8910504845022168)--(-0.16812807343798733, -0.9006658897667286);
\draw (-0.22417076419161508, -0.9238795318977788)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.20493995366259138, -0.9238795318977788)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.19134171679605308, -0.9102812950312404)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.19134171679605308, -0.8910504845022168)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.22417076419161508, -0.8774522476356785)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.23776900105815335, -0.8910504845022168)--(-0.21455535892710323, -0.9006658897667286);
\draw (-0.2705980494595911, -0.8774522466298028)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.27059804945959104, -0.8582214361007792)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.25699981259305277, -0.8446231992342408)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.2377690020640291, -0.8446231992342408)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.2241707651974908, -0.8774522466298028)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.23776900206402907, -0.8910504834963411)--(-0.24738440732854092, -0.8678368413652909);
\draw (-0.2705980494595911, -0.8117941506116632)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.2705980494595911, -0.8310249611406868)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.25699981259305277, -0.8446231980072252)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.23776900206402907, -0.8446231980072252)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.2241707651974908, -0.8117941506116632)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.2377690020640291, -0.7981959137451249)--(-0.24738440732854092, -0.821409555876175);
\draw (-0.22417076419161514, -0.7653668653436871)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.20493995366259143, -0.7653668653436871)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.1913417167960531, -0.7789651022102255)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.1913417167960531, -0.7981959127392492)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.2241707641916151, -0.8117941496057874)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.23776900105815338, -0.7981959127392492)--(-0.21455535892710326, -0.7885805074747374);
\draw (-0.15851266793747723, -0.7653668654414408)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.14491443140469093, -0.7789651019742272)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.1449144314046909, -0.7981959129752474)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.15851266793747723, -0.8117941495080337)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.19134171547128379, -0.7981959129752474)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.19134171547128379, -0.7789651019742272)--(-0.16812807343798733, -0.7885805074747373);
\draw (-0.11208538300325321, -0.8117941503756649)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.12568361953603946, -0.7981959138428786)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.14491443053705977, -0.7981959138428786)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.15851266706984607, -0.8117941503756649)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.14491443053705977, -0.8446231979094715)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.12568361953603946, -0.8446231979094715)--(-0.1352990250365496, -0.821409555876175);
\draw (-0.11208538300325321, -0.877452246865801)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.12568361953603946, -0.8910504833985874)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.14491443053705977, -0.8910504833985874)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.15851266706984607, -0.877452246865801)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.14491443053705977, -0.8446231993319945)--(-0.1352990250365496, -0.8678368413652909);
\draw (-0.12568361953603946, -0.8446231993319945)--(-0.1352990250365496, -0.8678368413652909);
\draw (-6.135082442071393e-10, -0.7653668643378115)--(-0.023213642744558394, -0.7557514590732997);
\draw (-6.135082442071393e-10, -0.7461360538087878)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.013598237480046571, -0.7325378169422495)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.032829048009070216, -0.7325378169422495)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.04642728487560849, -0.7653668643378115)--(-0.023213642744558394, -0.7557514590732997);
\draw (-0.032829048009070216, -0.7789651012043498)--(-0.023213642744558394, -0.7557514590732997);
\draw (-6.135082442071393e-10, -0.6997087683196719)--(-0.023213642744558394, -0.7093241735841838);
\draw (-6.135082442071393e-10, -0.7189395788486955)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.013598237480046571, -0.7325378157152339)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.03282904800907016, -0.7325378157152339)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.04642728487560849, -0.6997087683196719)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.03282904800907016, -0.6861105314531336)--(-0.023213642744558394, -0.7093241735841838);
\draw (-0.04642728588148426, -0.653281483051696)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.06565809641050785, -0.653281483051696)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.07925633327704618, -0.6668797199182341)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.07925633327704618, -0.6861105304472579)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.04642728588148426, -0.6997087673137962)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.03282904901494593, -0.6861105304472579)--(-0.056042691145996026, -0.676495125182746);
\draw (-0.11208538189962386, -0.653281483051696)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.09285457137060016, -0.653281483051696)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.07925633450406189, -0.6668797199182341)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.07925633450406183, -0.6861105304472579)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.11208538189962386, -0.6997087673137962)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.12568361876616208, -0.6861105304472579)--(-0.10246997663511198, -0.676495125182746);
\draw (-0.1585126671675998, -0.6997087683196719)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.1585126671675998, -0.7189395788486955)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.14491443030106146, -0.7325378157152338)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.1256836197720378, -0.7325378157152339)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.11208538290549952, -0.6997087683196719)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.1256836197720378, -0.6861105314531336)--(-0.1352990250365496, -0.7093241735841838);
\draw (-0.15851266706984612, -0.7653668645738098)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.14491443053705982, -0.7789651011065961)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.12568361953603957, -0.7789651011065961)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.11208538300325321, -0.7653668645738098)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.12568361953603957, -0.7325378170400032)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.1449144305370598, -0.7325378170400032)--(-0.13529902503654967, -0.7557514590732997);
\draw (-0.11208538213562208, -0.8117941495080339)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.12568361866840838, -0.7981959129752475)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.12568361866840844, -0.7789651019742272)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.11208538213562214, -0.7653668654414408)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.07925633460181547, -0.7789651019742272)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.07925633460181553, -0.7981959129752475)--(-0.10246997663511198, -0.7885805074747374);
\draw (-0.04642728564548593, -0.8117941495080339)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.03282904911269968, -0.7981959129752475)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.03282904911269957, -0.7789651019742272)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.04642728564548593, -0.765366865441441)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.07925633317929254, -0.7789651019742272)--(-0.05604269114599608, -0.7885805074747374);
\draw (-0.07925633317929254, -0.7981959129752475)--(-0.05604269114599608, -0.7885805074747374);
\draw (-6.135082442071393e-10, -0.5411961005385646)--(-0.023213642744558394, -0.5508115058030765);
\draw (-6.135082442071393e-10, -0.5604269110675884)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.013598237480046571, -0.5740251479341266)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.032829048009070216, -0.5740251479341267)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.04642728487560849, -0.5411961005385646)--(-0.023213642744558394, -0.5508115058030765);
\draw (-0.03282904800907016, -0.5275978636720264)--(-0.023213642744558394, -0.5508115058030765);
\draw (-6.135082442071393e-10, -0.6068541965567043)--(-0.023213642744558394, -0.5972387912921925);
\draw (-6.135082442071393e-10, -0.5876233860276806)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.013598237480046571, -0.5740251491611423)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.032829048009070216, -0.5740251491611423)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.04642728487560849, -0.6068541965567043)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.032829048009070216, -0.6204524334232426)--(-0.023213642744558394, -0.5972387912921925);
\draw (-0.046427285881484204, -0.6532814818246803)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.06565809641050785, -0.6532814818246803)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.07925633327704618, -0.639683244958142)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.07925633327704618, -0.6204524344291183)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.046427285881484204, -0.6068541975625801)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.03282904901494593, -0.6204524344291182)--(-0.056042691145996026, -0.6300678396936301);
\draw (-0.11208538189962386, -0.6532814818246803)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.09285457137060016, -0.6532814818246803)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.07925633450406183, -0.639683244958142)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.07925633450406183, -0.6204524344291182)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.11208538189962386, -0.6068541975625801)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.12568361876616208, -0.6204524344291183)--(-0.10246997663511198, -0.6300678396936301);
\draw (-0.1585126671675998, -0.6068541965567043)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.1585126671675998, -0.5876233860276806)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.14491443030106146, -0.5740251491611423)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.1256836197720378, -0.5740251491611423)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.11208538290549952, -0.6068541965567043)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.1256836197720378, -0.6204524334232426)--(-0.1352990250365496, -0.5972387912921925);
\draw (-0.15851266706984607, -0.5411961003025665)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.1449144305370598, -0.5275978637697801)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.12568361953603951, -0.5275978637697801)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.11208538300325321, -0.5411961003025665)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.12568361953603957, -0.5740251478363729)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.14491443053705977, -0.5740251478363729)--(-0.1352990250365496, -0.5508115058030766);
\draw (-0.11208538213562208, -0.4947688153683424)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.12568361866840838, -0.5083670519011287)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.12568361866840838, -0.5275978629021489)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.11208538213562208, -0.5411960994349353)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.07925633460181547, -0.5275978629021489)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.07925633460181547, -0.5083670519011287)--(-0.10246997663511193, -0.5179824574016387);
\draw (-0.04642728564548587, -0.49476881536834244)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.03282904911269957, -0.5083670519011287)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.03282904911269957, -0.5275978629021489)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.04642728564548593, -0.5411960994349353)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.07925633317929254, -0.5275978629021489)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.07925633317929254, -0.5083670519011287)--(-0.05604269114599608, -0.5179824574016387);
\draw (-0.15851266817347548, -0.3826834329785974)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.17774347870249912, -0.3826834329785974)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.19134171556903742, -0.3962816698451357)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.19134171556903742, -0.41551248037415944)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.15851266817347545, -0.42911071724069766)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.14491443130693715, -0.41551248037415944)--(-0.16812807343798733, -0.40589707510964756);
\draw (-0.22417076419161508, -0.3826834329785974)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.20493995366259138, -0.3826834329785974)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.19134171679605308, -0.3962816698451357)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.1913417167960531, -0.41551248037415944)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.22417076419161508, -0.42911071724069766)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.23776900105815335, -0.41551248037415944)--(-0.21455535892710323, -0.40589707510964756);
\draw (-0.270598049459591, -0.4291107182465734)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.27059804945959104, -0.4483415287755971)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.2569998125930527, -0.4619397656421354)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.23776900206402904, -0.4619397656421354)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.22417076519749077, -0.42911071824657343)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.23776900206402907, -0.41551248138003516)--(-0.2473844073285409, -0.4387261235110852);
\draw (-0.2705980494595911, -0.49476881426471303)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.27059804945959104, -0.47553800373568933)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.2569998125930527, -0.461939766869151)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.23776900206402907, -0.461939766869151)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.2241707651974908, -0.49476881426471303)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.2377690020640291, -0.5083670511312512)--(-0.24738440732854092, -0.48515340900020115);
\draw (-0.22417076419161508, -0.541196099532689)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.20493995366259143, -0.541196099532689)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.1913417167960531, -0.5275978626661506)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.1913417167960531, -0.508367052137127)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.22417076419161508, -0.4947688152705887)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.23776900105815338, -0.508367052137127)--(-0.21455535892710326, -0.5179824574016387);
\draw (-0.1585126679374772, -0.5411960994349353)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.1449144314046909, -0.5275978629021489)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.1449144314046909, -0.5083670519011287)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.1585126679374772, -0.49476881536834244)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.19134171547128376, -0.5083670519011287)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.19134171547128376, -0.5275978629021489)--(-0.16812807343798733, -0.5179824574016387);
\draw (-0.11208538300325321, -0.4947688145007113)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.12568361953603946, -0.5083670510334977)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.14491443053705977, -0.5083670510334977)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.15851266706984607, -0.4947688145007113)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.14491443053705977, -0.46193976696690475)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.12568361953603946, -0.46193976696690475)--(-0.1352990250365496, -0.48515340900020115);
\draw (-0.11208538300325321, -0.4291107180105752)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.12568361953603946, -0.41551248147778885)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.14491443053705977, -0.41551248147778885)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.15851266706984607, -0.42911071801057515)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.14491443053705977, -0.4619397655443817)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.12568361953603946, -0.4619397655443817)--(-0.1352990250365496, -0.43872612351108525);
\draw (-0.38268343220872053, -0.3826834330763511)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.39628166874150683, -0.39628166960913735)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.39628166874150683, -0.41551248061015766)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.3826834322087205, -0.42911071714294396)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.3498543846749139, -0.41551248061015766)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.3498543846749139, -0.39628166960913747)--(-0.3730680267082104, -0.40589707510964745);
\draw (-0.42911071714294446, -0.4291107180105751)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.41551248061015816, -0.41551248147778874)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.3962816696091379, -0.41551248147778874)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.3826834330763516, -0.4291107180105751)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.39628166960913785, -0.46193976554438165)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.41551248061015816, -0.46193976554438165)--(-0.40589707510964806, -0.43872612351108514);
\draw (-0.42911071714294446, -0.4947688145007113)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.41551248061015816, -0.5083670510334977)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.39628166960913785, -0.5083670510334976)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.3826834330763516, -0.4947688145007113)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.3962816696091379, -0.46193976696690475)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.41551248061015816, -0.46193976696690475)--(-0.405897075109648, -0.4851534090002011);
\draw (-0.3826834322087205, -0.5411960994349352)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3962816687415068, -0.5275978629021489)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3962816687415068, -0.5083670519011287)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.38268343220872053, -0.49476881536834233)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3498543846749139, -0.5083670519011287)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.3498543846749139, -0.5275978629021489)--(-0.3730680267082104, -0.5179824574016387);
\draw (-0.31702533571858427, -0.5411960994349352)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.30342709918579797, -0.5275978629021489)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.30342709918579797, -0.5083670519011287)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.31702533571858427, -0.4947688153683424)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.3498543832523909, -0.5083670519011287)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.3498543832523909, -0.5275978629021489)--(-0.3266407412190944, -0.5179824574016387);
\draw (-0.27059805068660664, -0.494768814264713)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.27059805068660664, -0.47553800373568933)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.2841962875531449, -0.461939766869151)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.3034270980821686, -0.461939766869151)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.3170253349487069, -0.494768814264713)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.3034270980821686, -0.5083670511312514)--(-0.2938116928176568, -0.48515340900020115);
\draw (-0.2705980506866066, -0.4291107182465733)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.27059805068660664, -0.448341528775597)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.2841962875531449, -0.4619397656421353)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.3034270980821686, -0.4619397656421353)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.3170253349487069, -0.4291107182465733)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.3034270980821686, -0.41551248138003505)--(-0.29381169281765673, -0.43872612351108514);
\draw (-0.31702533595458254, -0.3826834329785973)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.33625614648360624, -0.3826834329785974)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.3498543833501445, -0.3962816698451357)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.34985438335014457, -0.41551248037415933)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.31702533595458254, -0.42911071724069766)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.3034270990880442, -0.41551248037415944)--(-0.32664074121909437, -0.40589707510964756);
\draw (-0.5411960994349359, -0.5411961003025665)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5275978629021496, -0.5275978637697801)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5083670519011293, -0.5275978637697801)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.494768815368343, -0.5411961003025665)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5083670519011293, -0.5740251478363729)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.5275978629021496, -0.5740251478363729)--(-0.5179824574016394, -0.5508115058030766);
\draw (-0.4947688145007119, -0.49476881536834244)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.5083670510334982, -0.5083670519011287)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.5083670510334982, -0.5275978629021492)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.4947688145007119, -0.5411960994349354)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.4619397669669053, -0.5275978629021492)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.4619397669669053, -0.5083670519011287)--(-0.48515340900020176, -0.517982457401639);
\draw (-0.42911071801057565, -0.49476881536834244)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.4155124814777894, -0.5083670519011287)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.4155124814777894, -0.5275978629021489)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.4291107180105757, -0.5411960994349353)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.46193976554438226, -0.5275978629021492)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.46193976554438226, -0.5083670519011287)--(-0.43872612351108586, -0.517982457401639);
\draw (-0.3826834330763517, -0.5411961003025665)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.396281669609138, -0.5275978637697801)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.4155124806101583, -0.5275978637697801)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.4291107171429446, -0.5411961003025665)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.41551248061015833, -0.5740251478363729)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.396281669609138, -0.5740251478363729)--(-0.4058970751096482, -0.5508115058030766);
\draw (-0.3826834330763517, -0.6068541967927027)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.396281669609138, -0.620452433325489)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.4155124806101583, -0.620452433325489)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.4291107171429446, -0.6068541967927027)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.41551248061015833, -0.574025149258896)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.396281669609138, -0.574025149258896)--(-0.4058970751096482, -0.5972387912921926);
\draw (-0.42911071824657393, -0.6532814818246804)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.44834152877559763, -0.6532814818246804)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.4619397656421359, -0.639683244958142)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.4619397656421359, -0.6204524344291183)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.429110718246574, -0.6068541975625801)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.41551248138003566, -0.6204524344291183)--(-0.4387261235110858, -0.6300678396936301);
\draw (-0.49476881426471364, -0.6532814818246804)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.4755380037356899, -0.6532814818246804)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.4619397668691516, -0.639683244958142)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.46193976686915167, -0.6204524344291183)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.49476881426471364, -0.6068541975625801)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.5083670511312519, -0.6204524344291183)--(-0.48515340900020176, -0.6300678396936301);
\draw (-0.5411960995326895, -0.6068541965567044)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5411960995326895, -0.5876233860276807)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5275978626661513, -0.5740251491611424)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5083670521371276, -0.5740251491611424)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.4947688152705893, -0.6068541965567044)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5083670521371275, -0.6204524334232426)--(-0.5179824574016394, -0.5972387912921926);
\draw (-0.5411960994349359, -0.7653668645738096)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5275978629021496, -0.778965101106596)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5083670519011293, -0.778965101106596)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.494768815368343, -0.7653668645738096)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5083670519011293, -0.7325378170400031)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.5275978629021496, -0.7325378170400031)--(-0.5179824574016395, -0.7557514590732995);
\draw (-0.4947688145007119, -0.8117941495080336)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.5083670510334983, -0.7981959129752474)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.5083670510334983, -0.7789651019742271)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.4947688145007119, -0.7653668654414407)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.46193976696690536, -0.7789651019742271)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.4619397669669054, -0.7981959129752474)--(-0.48515340900020176, -0.7885805074747372);
\draw (-0.4291107180105757, -0.8117941495080336)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4155124814777894, -0.7981959129752474)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.41551248147778946, -0.7789651019742271)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4291107180105757, -0.7653668654414407)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4619397655443823, -0.7789651019742271)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.4619397655443823, -0.7981959129752474)--(-0.43872612351108586, -0.7885805074747372);
\draw (-0.3826834330763518, -0.7653668645738098)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.3962816696091381, -0.778965101106596)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.41551248061015833, -0.778965101106596)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.42911071714294463, -0.7653668645738096)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.41551248061015833, -0.7325378170400032)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.396281669609138, -0.7325378170400031)--(-0.4058970751096482, -0.7557514590732995);
\draw (-0.3826834330763517, -0.6997087680836735)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.396281669609138, -0.6861105315508872)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.41551248061015833, -0.6861105315508872)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.4291107171429446, -0.6997087680836735)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.41551248061015833, -0.7325378156174801)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.396281669609138, -0.7325378156174801)--(-0.4058970751096482, -0.7093241735841836);
\draw (-0.429110718246574, -0.6532814830516958)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.44834152877559763, -0.6532814830516958)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.461939765642136, -0.6668797199182341)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.461939765642136, -0.6861105304472578)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.429110718246574, -0.699708767313796)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.41551248138003566, -0.6861105304472578)--(-0.4387261235110858, -0.676495125182746);
\draw (-0.49476881426471364, -0.6532814830516958)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.47553800373568994, -0.6532814830516958)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.46193976686915167, -0.6668797199182341)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.46193976686915167, -0.6861105304472578)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.49476881426471364, -0.699708767313796)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.5083670511312519, -0.6861105304472578)--(-0.48515340900020176, -0.6764951251827459);
\draw (-0.5411960995326897, -0.6997087683196718)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5411960995326897, -0.7189395788486954)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5275978626661513, -0.7325378157152337)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5083670521371276, -0.7325378157152337)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.4947688152705893, -0.6997087683196718)--(-0.5179824574016395, -0.7093241735841835);
\draw (-0.5083670521371276, -0.6861105314531334)--(-0.5179824574016395, -0.7093241735841835);
\draw (0.3826834319727221, -0.9238795318977788)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3634526214436984, -0.9238795318977788)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3498543845771601, -0.9102812950312406)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3498543845771601, -0.8910504845022168)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3826834319727221, -0.8774522476356785)--(0.3730680267082102, -0.9006658897667287);
\draw (0.39628166883926036, -0.8910504845022168)--(0.3730680267082102, -0.9006658897667287);
\draw (0.3170253359545825, -0.9238795318977788)--(0.3266407412190943, -0.9006658897667287);
\draw (0.3362561464836062, -0.9238795318977788)--(0.3266407412190943, -0.9006658897667287);
\draw (0.34985438335014446, -0.9102812950312406)--(0.3266407412190943, -0.9006658897667287);
\draw (0.34985438335014446, -0.8910504845022168)--(0.3266407412190943, -0.9006658897667287);
\draw (0.3170253359545825, -0.8774522476356785)--(0.3266407412190943, -0.9006658897667287);
\draw (0.3034270990880442, -0.8910504845022169)--(0.3266407412190943, -0.9006658897667287);
\draw (0.2705980506866065, -0.8774522466298029)--(0.2938116928176566, -0.867836841365291);
\draw (0.27059805068660653, -0.8582214361007792)--(0.2938116928176566, -0.867836841365291);
\draw (0.2841962875531448, -0.8446231992342409)--(0.2938116928176566, -0.867836841365291);
\draw (0.3034270980821685, -0.8446231992342409)--(0.2938116928176566, -0.867836841365291);
\draw (0.31702533494870677, -0.8774522466298028)--(0.2938116928176566, -0.867836841365291);
\draw (0.3034270980821685, -0.8910504834963412)--(0.2938116928176566, -0.867836841365291);
\draw (0.2705980506866065, -0.8117941506116633)--(0.2938116928176566, -0.8214095558761751);
\draw (0.2705980506866065, -0.8310249611406869)--(0.2938116928176566, -0.8214095558761751);
\draw (0.2841962875531448, -0.8446231980072252)--(0.2938116928176566, -0.8214095558761751);
\draw (0.3034270980821685, -0.8446231980072253)--(0.2938116928176566, -0.8214095558761751);
\draw (0.31702533494870677, -0.8117941506116633)--(0.2938116928176566, -0.8214095558761751);
\draw (0.30342709808216844, -0.7981959137451249)--(0.2938116928176566, -0.8214095558761751);
\draw (0.31702533595458243, -0.7653668653436873)--(0.3266407412190943, -0.7885805074747374);
\draw (0.33625614648360613, -0.7653668653436873)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3498543833501444, -0.7789651022102255)--(0.3266407412190943, -0.7885805074747374);
\draw (0.34985438335014446, -0.7981959127392493)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3170253359545825, -0.8117941496057876)--(0.3266407412190943, -0.7885805074747374);
\draw (0.30342709908804416, -0.7981959127392493)--(0.3266407412190943, -0.7885805074747374);
\draw (0.3826834322087203, -0.765366865441441)--(0.3730680267082102, -0.7885805074747374);
\draw (0.3962816687415066, -0.7789651019742272)--(0.3730680267082102, -0.7885805074747374);
\draw (0.39628166874150667, -0.7981959129752475)--(0.3730680267082102, -0.7885805074747374);
\draw (0.3826834322087203, -0.8117941495080339)--(0.3730680267082102, -0.7885805074747374);
\draw (0.34985438467491375, -0.7981959129752475)--(0.3730680267082102, -0.7885805074747374);
\draw (0.34985438467491375, -0.7789651019742272)--(0.3730680267082102, -0.7885805074747374);
\draw (0.42911071714294435, -0.8117941503756649)--(0.4058970751096479, -0.8214095558761751);
\draw (0.41551248061015805, -0.7981959138428787)--(0.4058970751096479, -0.8214095558761751);
\draw (0.3962816696091378, -0.7981959138428787)--(0.4058970751096479, -0.8214095558761751);
\draw (0.3826834330763515, -0.8117941503756649)--(0.4058970751096479, -0.8214095558761751);
\draw (0.3962816696091378, -0.8446231979094716)--(0.4058970751096479, -0.8214095558761751);
\draw (0.41551248061015805, -0.8446231979094716)--(0.4058970751096479, -0.8214095558761751);
\draw (0.42911071714294435, -0.8774522468658011)--(0.40589707510964795, -0.8678368413652909);
\draw (0.41551248061015805, -0.8910504833985874)--(0.40589707510964795, -0.8678368413652909);
\draw (0.3962816696091378, -0.8910504833985874)--(0.40589707510964795, -0.8678368413652909);
\draw (0.3826834330763515, -0.8774522468658011)--(0.40589707510964795, -0.8678368413652909);
\draw (0.3962816696091378, -0.8446231993319946)--(0.40589707510964795, -0.8678368413652909);
\draw (0.41551248061015805, -0.8446231993319945)--(0.40589707510964795, -0.8678368413652909);
\draw (0.15851266817347529, -0.9238795318977788)--(0.16812807343798714, -0.9006658897667287);
\draw (0.17774347870249899, -0.9238795318977788)--(0.16812807343798714, -0.9006658897667287);
\draw (0.19134171556903726, -0.9102812950312406)--(0.16812807343798714, -0.9006658897667287);
\draw (0.19134171556903726, -0.8910504845022169)--(0.16812807343798714, -0.9006658897667287);
\draw (0.15851266817347529, -0.8774522476356785)--(0.16812807343798714, -0.9006658897667287);
\draw (0.14491443130693696, -0.8910504845022169)--(0.16812807343798714, -0.9006658897667287);
\draw (0.22417076419161486, -0.9238795318977788)--(0.21455535892710306, -0.9006658897667287);
\draw (0.20493995366259118, -0.9238795318977788)--(0.21455535892710306, -0.9006658897667287);
\draw (0.1913417167960529, -0.9102812950312406)--(0.21455535892710306, -0.9006658897667287);
\draw (0.1913417167960529, -0.8910504845022169)--(0.21455535892710306, -0.9006658897667287);
\draw (0.22417076419161489, -0.8774522476356785)--(0.21455535892710306, -0.9006658897667287);
\draw (0.23776900105815318, -0.8910504845022168)--(0.21455535892710306, -0.9006658897667287);
\draw (0.2705980494595909, -0.8774522466298029)--(0.24738440732854072, -0.867836841365291);
\draw (0.2705980494595908, -0.8582214361007792)--(0.24738440732854072, -0.867836841365291);
\draw (0.25699981259305255, -0.8446231992342409)--(0.24738440732854072, -0.867836841365291);
\draw (0.23776900206402887, -0.8446231992342409)--(0.24738440732854072, -0.867836841365291);
\draw (0.22417076519749057, -0.8774522466298029)--(0.24738440732854072, -0.867836841365291);
\draw (0.23776900206402887, -0.8910504834963412)--(0.24738440732854072, -0.867836841365291);
\draw (0.2705980494595909, -0.8117941506116633)--(0.24738440732854072, -0.8214095558761751);
\draw (0.2705980494595909, -0.8310249611406869)--(0.24738440732854072, -0.8214095558761751);
\draw (0.2569998125930526, -0.8446231980072253)--(0.24738440732854072, -0.8214095558761751);
\draw (0.23776900206402887, -0.8446231980072253)--(0.24738440732854072, -0.8214095558761751);
\draw (0.22417076519749055, -0.8117941506116633)--(0.24738440732854072, -0.8214095558761751);
\draw (0.23776900206402887, -0.7981959137451249)--(0.24738440732854072, -0.8214095558761751);
\draw (0.22417076419161489, -0.7653668653436873)--(0.21455535892710306, -0.7885805074747374);
\draw (0.2049399536625912, -0.7653668653436873)--(0.21455535892710306, -0.7885805074747374);
\draw (0.1913417167960529, -0.7789651022102255)--(0.21455535892710306, -0.7885805074747374);
\draw (0.19134171679605289, -0.7981959127392493)--(0.21455535892710306, -0.7885805074747374);
\draw (0.22417076419161486, -0.8117941496057876)--(0.21455535892710306, -0.7885805074747374);
\draw (0.23776900105815318, -0.7981959127392493)--(0.21455535892710306, -0.7885805074747374);
\draw (0.15851266793747698, -0.765366865441441)--(0.16812807343798714, -0.7885805074747374);
\draw (0.1449144314046907, -0.7789651019742272)--(0.16812807343798714, -0.7885805074747374);
\draw (0.1449144314046907, -0.7981959129752476)--(0.16812807343798714, -0.7885805074747374);
\draw (0.15851266793747698, -0.8117941495080339)--(0.16812807343798714, -0.7885805074747374);
\draw (0.19134171547128356, -0.7981959129752475)--(0.16812807343798714, -0.7885805074747374);
\draw (0.19134171547128356, -0.7789651019742273)--(0.16812807343798714, -0.7885805074747374);
\draw (0.11208538300325299, -0.811794150375665)--(0.13529902503654942, -0.8214095558761751);
\draw (0.1256836195360393, -0.7981959138428787)--(0.13529902503654942, -0.8214095558761751);
\draw (0.14491443053705957, -0.7981959138428787)--(0.13529902503654942, -0.8214095558761751);
\draw (0.15851266706984585, -0.8117941503756649)--(0.13529902503654942, -0.8214095558761751);
\draw (0.14491443053705957, -0.8446231979094716)--(0.13529902503654942, -0.8214095558761751);
\draw (0.1256836195360393, -0.8446231979094716)--(0.13529902503654942, -0.8214095558761751);
\draw (0.11208538300325299, -0.8774522468658011)--(0.13529902503654942, -0.8678368413652909);
\draw (0.1256836195360393, -0.8910504833985874)--(0.13529902503654942, -0.8678368413652909);
\draw (0.14491443053705957, -0.8910504833985875)--(0.13529902503654942, -0.8678368413652909);
\draw (0.15851266706984585, -0.8774522468658011)--(0.13529902503654942, -0.8678368413652909);
\draw (0.14491443053705957, -0.8446231993319946)--(0.13529902503654942, -0.8678368413652909);
\draw (0.1256836195360393, -0.8446231993319946)--(0.13529902503654942, -0.8678368413652909);
\draw (6.135080221625344e-10, -0.7653668643378116)--(0.02321364274455817, -0.7557514590732998);
\draw (6.135080221625344e-10, -0.7461360538087879)--(0.02321364274455817, -0.7557514590732998);
\draw (0.013598237480046294, -0.7325378169422496)--(0.02321364274455817, -0.7557514590732998);
\draw (0.032829048009069994, -0.7325378169422496)--(0.02321364274455817, -0.7557514590732998);
\draw (0.046427284875608266, -0.7653668643378116)--(0.02321364274455817, -0.7557514590732998);
\draw (0.032829048009069994, -0.7789651012043499)--(0.02321364274455817, -0.7557514590732998);
\draw (6.135079666513832e-10, -0.6997087683196721)--(0.023213642744558116, -0.7093241735841838);
\draw (6.135079666513832e-10, -0.7189395788486956)--(0.023213642744558116, -0.7093241735841838);
\draw (0.013598237480046294, -0.732537815715234)--(0.023213642744558116, -0.7093241735841838);
\draw (0.032829048009069994, -0.732537815715234)--(0.023213642744558116, -0.7093241735841838);
\draw (0.04642728487560821, -0.6997087683196721)--(0.023213642744558116, -0.7093241735841838);
\draw (0.032829048009069994, -0.6861105314531337)--(0.023213642744558116, -0.7093241735841838);
\draw (0.04642728588148398, -0.653281483051696)--(0.056042691145995804, -0.6764951251827461);
\draw (0.06565809641050763, -0.653281483051696)--(0.056042691145995804, -0.6764951251827461);
\draw (0.07925633327704595, -0.6668797199182344)--(0.056042691145995804, -0.6764951251827461);
\draw (0.07925633327704595, -0.686110530447258)--(0.056042691145995804, -0.6764951251827461);
\draw (0.04642728588148398, -0.6997087673137963)--(0.056042691145995804, -0.6764951251827461);
\draw (0.032829049014945655, -0.686110530447258)--(0.056042691145995804, -0.6764951251827461);
\draw (0.11208538189962358, -0.653281483051696)--(0.1024699766351117, -0.6764951251827461);
\draw (0.09285457137059988, -0.653281483051696)--(0.1024699766351117, -0.6764951251827461);
\draw (0.07925633450406161, -0.6668797199182344)--(0.1024699766351117, -0.6764951251827461);
\draw (0.07925633450406155, -0.686110530447258)--(0.1024699766351117, -0.6764951251827461);
\draw (0.11208538189962358, -0.6997087673137963)--(0.1024699766351117, -0.6764951251827461);
\draw (0.1256836187661619, -0.6861105304472579)--(0.1024699766351117, -0.6764951251827461);
\draw (0.1585126671675996, -0.699708768319672)--(0.13529902503654942, -0.7093241735841838);
\draw (0.15851266716759957, -0.7189395788486956)--(0.13529902503654942, -0.7093241735841838);
\draw (0.14491443030106127, -0.732537815715234)--(0.13529902503654942, -0.7093241735841838);
\draw (0.12568361977203757, -0.732537815715234)--(0.13529902503654942, -0.7093241735841838);
\draw (0.11208538290549924, -0.699708768319672)--(0.13529902503654942, -0.7093241735841838);
\draw (0.12568361977203757, -0.6861105314531336)--(0.13529902503654942, -0.7093241735841838);
\draw (0.15851266706984588, -0.7653668645738099)--(0.13529902503654942, -0.7557514590732997);
\draw (0.1449144305370596, -0.7789651011065961)--(0.13529902503654942, -0.7557514590732997);
\draw (0.1256836195360393, -0.7789651011065961)--(0.13529902503654942, -0.7557514590732997);
\draw (0.11208538300325299, -0.7653668645738099)--(0.13529902503654942, -0.7557514590732997);
\draw (0.1256836195360393, -0.7325378170400033)--(0.13529902503654942, -0.7557514590732997);
\draw (0.14491443053705957, -0.7325378170400033)--(0.13529902503654942, -0.7557514590732997);
\draw (0.11208538213562186, -0.8117941495080339)--(0.1024699766351117, -0.7885805074747374);
\draw (0.12568361866840816, -0.7981959129752476)--(0.1024699766351117, -0.7885805074747374);
\draw (0.12568361866840816, -0.7789651019742273)--(0.1024699766351117, -0.7885805074747374);
\draw (0.11208538213562191, -0.765366865441441)--(0.1024699766351117, -0.7885805074747374);
\draw (0.0792563346018153, -0.7789651019742273)--(0.1024699766351117, -0.7885805074747374);
\draw (0.0792563346018153, -0.7981959129752476)--(0.1024699766351117, -0.7885805074747374);
\draw (0.046427285645485705, -0.8117941495080339)--(0.056042691145995915, -0.7885805074747374);
\draw (0.032829049112699404, -0.7981959129752476)--(0.056042691145995915, -0.7885805074747374);
\draw (0.032829049112699404, -0.7789651019742273)--(0.056042691145995915, -0.7885805074747374);
\draw (0.04642728564548576, -0.765366865441441)--(0.056042691145995915, -0.7885805074747374);
\draw (0.07925633317929232, -0.7789651019742273)--(0.056042691145995915, -0.7885805074747374);
\draw (0.07925633317929232, -0.7981959129752476)--(0.056042691145995915, -0.7885805074747374);
\draw (6.135079666513832e-10, -0.5411961005385648)--(0.023213642744558116, -0.5508115058030767);
\draw (6.135079666513832e-10, -0.5604269110675885)--(0.023213642744558116, -0.5508115058030767);
\draw (0.013598237480046294, -0.5740251479341267)--(0.023213642744558116, -0.5508115058030767);
\draw (0.03282904800906988, -0.5740251479341267)--(0.023213642744558116, -0.5508115058030767);
\draw (0.04642728487560821, -0.5411961005385648)--(0.023213642744558116, -0.5508115058030767);
\draw (0.03282904800906988, -0.5275978636720265)--(0.023213642744558116, -0.5508115058030767);
\draw (6.135079666513832e-10, -0.6068541965567045)--(0.02321364274455806, -0.5972387912921926);
\draw (6.135079666513832e-10, -0.5876233860276807)--(0.02321364274455806, -0.5972387912921926);
\draw (0.013598237480046294, -0.5740251491611426)--(0.02321364274455806, -0.5972387912921926);
\draw (0.032829048009069994, -0.5740251491611426)--(0.02321364274455806, -0.5972387912921926);
\draw (0.04642728487560821, -0.6068541965567045)--(0.02321364274455806, -0.5972387912921926);
\draw (0.032829048009069994, -0.6204524334232426)--(0.02321364274455806, -0.5972387912921926);
\draw (0.046427285881483926, -0.6532814818246804)--(0.05604269114599575, -0.6300678396936302);
\draw (0.06565809641050768, -0.6532814818246804)--(0.05604269114599575, -0.6300678396936302);
\draw (0.07925633327704595, -0.639683244958142)--(0.05604269114599575, -0.6300678396936302);
\draw (0.07925633327704595, -0.6204524344291183)--(0.05604269114599575, -0.6300678396936302);
\draw (0.046427285881483926, -0.6068541975625801)--(0.05604269114599575, -0.6300678396936302);
\draw (0.032829049014945655, -0.6204524344291183)--(0.05604269114599575, -0.6300678396936302);
\draw (0.11208538189962358, -0.6532814818246804)--(0.1024699766351117, -0.6300678396936302);
\draw (0.09285457137059988, -0.6532814818246804)--(0.1024699766351117, -0.6300678396936302);
\draw (0.07925633450406155, -0.639683244958142)--(0.1024699766351117, -0.6300678396936302);
\draw (0.07925633450406155, -0.6204524344291183)--(0.1024699766351117, -0.6300678396936302);
\draw (0.11208538189962358, -0.6068541975625801)--(0.1024699766351117, -0.6300678396936302);
\draw (0.1256836187661619, -0.6204524344291185)--(0.1024699766351117, -0.6300678396936302);
\draw (0.15851266716759954, -0.6068541965567045)--(0.13529902503654936, -0.5972387912921926);
\draw (0.15851266716759954, -0.5876233860276807)--(0.13529902503654936, -0.5972387912921926);
\draw (0.14491443030106124, -0.5740251491611423)--(0.13529902503654936, -0.5972387912921926);
\draw (0.1256836197720375, -0.5740251491611423)--(0.13529902503654936, -0.5972387912921926);
\draw (0.11208538290549924, -0.6068541965567045)--(0.13529902503654936, -0.5972387912921926);
\draw (0.12568361977203757, -0.6204524334232426)--(0.13529902503654936, -0.5972387912921926);
\draw (0.1585126670698458, -0.5411961003025665)--(0.1352990250365494, -0.5508115058030767);
\draw (0.14491443053705957, -0.5275978637697802)--(0.1352990250365494, -0.5508115058030767);
\draw (0.1256836195360393, -0.5275978637697802)--(0.1352990250365494, -0.5508115058030767);
\draw (0.11208538300325294, -0.5411961003025665)--(0.1352990250365494, -0.5508115058030767);
\draw (0.1256836195360393, -0.5740251478363732)--(0.1352990250365494, -0.5508115058030767);
\draw (0.14491443053705952, -0.5740251478363732)--(0.1352990250365494, -0.5508115058030767);
\draw (0.1120853821356218, -0.4947688153683425)--(0.1024699766351117, -0.517982457401639);
\draw (0.12568361866840816, -0.5083670519011287)--(0.1024699766351117, -0.517982457401639);
\draw (0.12568361866840816, -0.527597862902149)--(0.1024699766351117, -0.517982457401639);
\draw (0.11208538213562186, -0.5411960994349354)--(0.1024699766351117, -0.517982457401639);
\draw (0.07925633460181519, -0.527597862902149)--(0.1024699766351117, -0.517982457401639);
\draw (0.0792563346018153, -0.5083670519011287)--(0.1024699766351117, -0.517982457401639);
\draw (0.046427285645485705, -0.4947688153683425)--(0.056042691145995804, -0.517982457401639);
\draw (0.032829049112699404, -0.5083670519011287)--(0.056042691145995804, -0.517982457401639);
\draw (0.03282904911269935, -0.527597862902149)--(0.056042691145995804, -0.517982457401639);
\draw (0.046427285645485705, -0.5411960994349354)--(0.056042691145995804, -0.517982457401639);
\draw (0.07925633317929226, -0.5275978629021492)--(0.056042691145995804, -0.517982457401639);
\draw (0.07925633317929226, -0.5083670519011289)--(0.056042691145995804, -0.517982457401639);
\draw (0.15851266817347523, -0.3826834329785975)--(0.16812807343798705, -0.4058970751096477);
\draw (0.17774347870249885, -0.3826834329785975)--(0.16812807343798705, -0.4058970751096477);
\draw (0.19134171556903717, -0.3962816698451358)--(0.16812807343798705, -0.4058970751096477);
\draw (0.19134171556903717, -0.41551248037415955)--(0.16812807343798705, -0.4058970751096477);
\draw (0.15851266817347523, -0.42911071724069777)--(0.16812807343798705, -0.4058970751096477);
\draw (0.1449144313069369, -0.41551248037415955)--(0.16812807343798705, -0.4058970751096477);
\draw (0.2241707641916148, -0.3826834329785975)--(0.21455535892710295, -0.4058970751096477);
\draw (0.2049399536625911, -0.3826834329785975)--(0.21455535892710295, -0.4058970751096477);
\draw (0.19134171679605283, -0.3962816698451358)--(0.21455535892710295, -0.4058970751096477);
\draw (0.19134171679605283, -0.41551248037415955)--(0.21455535892710295, -0.4058970751096477);
\draw (0.2241707641916148, -0.42911071724069777)--(0.21455535892710295, -0.4058970751096477);
\draw (0.2377690010581531, -0.41551248037415955)--(0.21455535892710295, -0.4058970751096477);
\draw (0.27059804945959076, -0.42911071824657343)--(0.24738440732854064, -0.43872612351108525);
\draw (0.27059804945959076, -0.44834152877559713)--(0.24738440732854064, -0.43872612351108525);
\draw (0.2569998125930525, -0.4619397656421355)--(0.24738440732854064, -0.43872612351108525);
\draw (0.2377690020640288, -0.4619397656421355)--(0.24738440732854064, -0.43872612351108525);
\draw (0.2241707651974905, -0.4291107182465735)--(0.24738440732854064, -0.43872612351108525);
\draw (0.2377690020640288, -0.41551248138003516)--(0.24738440732854064, -0.43872612351108525);
\draw (0.2705980494595908, -0.4947688142647131)--(0.24738440732854067, -0.4851534090002012);
\draw (0.27059804945959076, -0.4755380037356894)--(0.24738440732854067, -0.4851534090002012);
\draw (0.2569998125930525, -0.4619397668691511)--(0.24738440732854067, -0.4851534090002012);
\draw (0.2377690020640288, -0.4619397668691511)--(0.24738440732854067, -0.4851534090002012);
\draw (0.22417076519749052, -0.4947688142647131)--(0.24738440732854067, -0.4851534090002012);
\draw (0.23776900206402882, -0.5083670511312514)--(0.24738440732854067, -0.4851534090002012);
\draw (0.22417076419161483, -0.541196099532689)--(0.21455535892710298, -0.517982457401639);
\draw (0.20493995366259118, -0.541196099532689)--(0.21455535892710298, -0.517982457401639);
\draw (0.19134171679605286, -0.5275978626661508)--(0.21455535892710298, -0.517982457401639);
\draw (0.19134171679605286, -0.5083670521371271)--(0.21455535892710298, -0.517982457401639);
\draw (0.2241707641916148, -0.4947688152705888)--(0.21455535892710298, -0.517982457401639);
\draw (0.23776900105815313, -0.5083670521371271)--(0.21455535892710298, -0.517982457401639);
\draw (0.15851266793747693, -0.5411960994349354)--(0.16812807343798705, -0.517982457401639);
\draw (0.14491443140469062, -0.5275978629021492)--(0.16812807343798705, -0.517982457401639);
\draw (0.14491443140469065, -0.5083670519011289)--(0.16812807343798705, -0.517982457401639);
\draw (0.15851266793747695, -0.49476881536834255)--(0.16812807343798705, -0.517982457401639);
\draw (0.1913417154712835, -0.5083670519011287)--(0.16812807343798705, -0.517982457401639);
\draw (0.19134171547128354, -0.5275978629021492)--(0.16812807343798705, -0.517982457401639);
\draw (0.11208538300325294, -0.4947688145007114)--(0.13529902503654936, -0.4851534090002012);
\draw (0.12568361953603924, -0.5083670510334977)--(0.13529902503654936, -0.4851534090002012);
\draw (0.1449144305370595, -0.5083670510334977)--(0.13529902503654936, -0.4851534090002012);
\draw (0.1585126670698458, -0.4947688145007114)--(0.13529902503654936, -0.4851534090002012);
\draw (0.1449144305370595, -0.46193976696690486)--(0.13529902503654936, -0.4851534090002012);
\draw (0.12568361953603924, -0.46193976696690486)--(0.13529902503654936, -0.4851534090002012);
\draw (0.11208538300325294, -0.4291107180105752)--(0.13529902503654936, -0.43872612351108536);
\draw (0.12568361953603924, -0.41551248147778885)--(0.13529902503654936, -0.43872612351108536);
\draw (0.14491443053705946, -0.41551248147778885)--(0.13529902503654936, -0.43872612351108536);
\draw (0.15851266706984576, -0.4291107180105752)--(0.13529902503654936, -0.43872612351108536);
\draw (0.1449144305370595, -0.4619397655443818)--(0.13529902503654936, -0.43872612351108536);
\draw (0.12568361953603924, -0.4619397655443818)--(0.13529902503654936, -0.43872612351108536);
\draw (0.38268343220872025, -0.3826834330763512)--(0.3730680267082101, -0.40589707510964756);
\draw (0.39628166874150655, -0.39628166960913747)--(0.3730680267082101, -0.40589707510964756);
\draw (0.39628166874150655, -0.4155124806101578)--(0.3730680267082101, -0.40589707510964756);
\draw (0.3826834322087202, -0.4291107171429441)--(0.3730680267082101, -0.40589707510964756);
\draw (0.34985438467491364, -0.4155124806101578)--(0.3730680267082101, -0.40589707510964756);
\draw (0.34985438467491364, -0.39628166960913747)--(0.3730680267082101, -0.40589707510964756);
\draw (0.4291107171429442, -0.42911071801057504)--(0.4058970751096478, -0.43872612351108525);
\draw (0.4155124806101579, -0.41551248147778874)--(0.4058970751096478, -0.43872612351108525);
\draw (0.39628166960913763, -0.41551248147778874)--(0.4058970751096478, -0.43872612351108525);
\draw (0.38268343307635133, -0.4291107180105752)--(0.4058970751096478, -0.43872612351108525);
\draw (0.39628166960913763, -0.4619397655443817)--(0.4058970751096478, -0.43872612351108525);
\draw (0.4155124806101579, -0.4619397655443817)--(0.4058970751096478, -0.43872612351108525);
\draw (0.4291107171429442, -0.4947688145007113)--(0.4058970751096478, -0.4851534090002012);
\draw (0.4155124806101579, -0.5083670510334977)--(0.4058970751096478, -0.4851534090002012);
\draw (0.39628166960913763, -0.5083670510334977)--(0.4058970751096478, -0.4851534090002012);
\draw (0.38268343307635133, -0.4947688145007113)--(0.4058970751096478, -0.4851534090002012);
\draw (0.39628166960913763, -0.4619397669669047)--(0.4058970751096478, -0.4851534090002012);
\draw (0.4155124806101579, -0.4619397669669048)--(0.4058970751096478, -0.4851534090002012);
\draw (0.38268343220872025, -0.5411960994349353)--(0.37306802670821004, -0.5179824574016388);
\draw (0.39628166874150655, -0.5275978629021489)--(0.37306802670821004, -0.5179824574016388);
\draw (0.39628166874150655, -0.5083670519011287)--(0.37306802670821004, -0.5179824574016388);
\draw (0.38268343220872025, -0.49476881536834244)--(0.37306802670821004, -0.5179824574016388);
\draw (0.34985438467491364, -0.5083670519011287)--(0.37306802670821004, -0.5179824574016388);
\draw (0.34985438467491364, -0.5275978629021489)--(0.37306802670821004, -0.5179824574016388);
\draw (0.31702533571858404, -0.5411960994349353)--(0.32664074121909414, -0.5179824574016388);
\draw (0.30342709918579774, -0.5275978629021489)--(0.32664074121909414, -0.5179824574016388);
\draw (0.30342709918579774, -0.5083670519011287)--(0.32664074121909414, -0.5179824574016388);
\draw (0.31702533571858404, -0.49476881536834244)--(0.32664074121909414, -0.5179824574016388);
\draw (0.3498543832523906, -0.5083670519011287)--(0.32664074121909414, -0.5179824574016388);
\draw (0.3498543832523906, -0.5275978629021489)--(0.32664074121909414, -0.5179824574016388);
\draw (0.27059805068660636, -0.4947688142647131)--(0.2938116928176565, -0.4851534090002012);
\draw (0.27059805068660636, -0.4755380037356894)--(0.2938116928176565, -0.4851534090002012);
\draw (0.2841962875531447, -0.4619397668691511)--(0.2938116928176565, -0.4851534090002012);
\draw (0.30342709808216833, -0.4619397668691511)--(0.2938116928176565, -0.4851534090002012);
\draw (0.31702533494870666, -0.4947688142647131)--(0.2938116928176565, -0.4851534090002012);
\draw (0.30342709808216833, -0.5083670511312514)--(0.2938116928176565, -0.4851534090002012);
\draw (0.27059805068660636, -0.42911071824657343)--(0.2938116928176565, -0.43872612351108525);
\draw (0.27059805068660636, -0.44834152877559713)--(0.2938116928176565, -0.43872612351108525);
\draw (0.2841962875531447, -0.46193976564213535)--(0.2938116928176565, -0.43872612351108525);
\draw (0.30342709808216833, -0.46193976564213535)--(0.2938116928176565, -0.43872612351108525);
\draw (0.31702533494870666, -0.42911071824657343)--(0.2938116928176565, -0.43872612351108525);
\draw (0.30342709808216833, -0.41551248138003516)--(0.2938116928176565, -0.43872612351108525);
\draw (0.31702533595458227, -0.3826834329785974)--(0.3266407412190941, -0.40589707510964756);
\draw (0.33625614648360597, -0.3826834329785974)--(0.3266407412190941, -0.40589707510964756);
\draw (0.3498543833501443, -0.3962816698451358)--(0.3266407412190941, -0.40589707510964756);
\draw (0.3498543833501443, -0.41551248037415944)--(0.3266407412190941, -0.40589707510964756);
\draw (0.31702533595458227, -0.42911071724069777)--(0.3266407412190941, -0.40589707510964756);
\draw (0.303427099088044, -0.41551248037415944)--(0.3266407412190941, -0.40589707510964756);
\draw (0.5411960994349356, -0.5411961003025665)--(0.5179824574016392, -0.5508115058030767);
\draw (0.5275978629021493, -0.5275978637697802)--(0.5179824574016392, -0.5508115058030767);
\draw (0.508367051901129, -0.5275978637697802)--(0.5179824574016392, -0.5508115058030767);
\draw (0.4947688153683427, -0.5411961003025665)--(0.5179824574016392, -0.5508115058030767);
\draw (0.508367051901129, -0.5740251478363732)--(0.5179824574016392, -0.5508115058030767);
\draw (0.5275978629021493, -0.574025147836373)--(0.5179824574016392, -0.5508115058030767);
\draw (0.49476881450071164, -0.49476881536834255)--(0.4851534090002015, -0.517982457401639);
\draw (0.508367051033498, -0.5083670519011289)--(0.4851534090002015, -0.517982457401639);
\draw (0.508367051033498, -0.5275978629021492)--(0.4851534090002015, -0.517982457401639);
\draw (0.49476881450071164, -0.5411960994349354)--(0.4851534090002015, -0.517982457401639);
\draw (0.4619397669669051, -0.5275978629021492)--(0.4851534090002015, -0.517982457401639);
\draw (0.4619397669669051, -0.5083670519011289)--(0.4851534090002015, -0.517982457401639);
\draw (0.4291107180105754, -0.49476881536834255)--(0.4387261235110856, -0.517982457401639);
\draw (0.41551248147778913, -0.5083670519011289)--(0.4387261235110856, -0.517982457401639);
\draw (0.4155124814777892, -0.5275978629021492)--(0.4387261235110856, -0.517982457401639);
\draw (0.4291107180105755, -0.5411960994349354)--(0.4387261235110856, -0.517982457401639);
\draw (0.461939765544382, -0.5275978629021492)--(0.4387261235110856, -0.517982457401639);
\draw (0.461939765544382, -0.5083670519011289)--(0.4387261235110856, -0.517982457401639);
\draw (0.3826834330763515, -0.5411961003025665)--(0.4058970751096479, -0.5508115058030767);
\draw (0.3962816696091378, -0.5275978637697802)--(0.4058970751096479, -0.5508115058030767);
\draw (0.41551248061015805, -0.5275978637697802)--(0.4058970751096479, -0.5508115058030767);
\draw (0.42911071714294435, -0.5411961003025665)--(0.4058970751096479, -0.5508115058030767);
\draw (0.41551248061015805, -0.574025147836373)--(0.4058970751096479, -0.5508115058030767);
\draw (0.39628166960913774, -0.574025147836373)--(0.4058970751096479, -0.5508115058030767);
\draw (0.38268343307635144, -0.6068541967927028)--(0.4058970751096479, -0.5972387912921926);
\draw (0.39628166960913774, -0.620452433325489)--(0.4058970751096479, -0.5972387912921926);
\draw (0.41551248061015805, -0.620452433325489)--(0.4058970751096479, -0.5972387912921926);
\draw (0.42911071714294435, -0.6068541967927028)--(0.4058970751096479, -0.5972387912921926);
\draw (0.41551248061015805, -0.5740251492588961)--(0.4058970751096479, -0.5972387912921926);
\draw (0.39628166960913774, -0.5740251492588961)--(0.4058970751096479, -0.5972387912921926);
\draw (0.4291107182465737, -0.6532814818246804)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4483415287755974, -0.6532814818246804)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4619397656421357, -0.639683244958142)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4619397656421357, -0.6204524344291183)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4291107182465737, -0.6068541975625801)--(0.43872612351108553, -0.6300678396936302);
\draw (0.4155124813800354, -0.6204524344291183)--(0.43872612351108553, -0.6300678396936302);
\draw (0.49476881426471336, -0.6532814818246804)--(0.48515340900020154, -0.6300678396936302);
\draw (0.47553800373568966, -0.6532814818246804)--(0.48515340900020154, -0.6300678396936302);
\draw (0.4619397668691514, -0.639683244958142)--(0.48515340900020154, -0.6300678396936302);
\draw (0.4619397668691514, -0.6204524344291183)--(0.48515340900020154, -0.6300678396936302);
\draw (0.49476881426471336, -0.6068541975625801)--(0.48515340900020154, -0.6300678396936302);
\draw (0.5083670511312517, -0.6204524344291183)--(0.48515340900020154, -0.6300678396936302);
\draw (0.5411960995326892, -0.6068541965567045)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5411960995326893, -0.5876233860276807)--(0.5179824574016392, -0.5972387912921926);
\draw (0.527597862666151, -0.5740251491611426)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5083670521371273, -0.5740251491611426)--(0.5179824574016392, -0.5972387912921926);
\draw (0.4947688152705891, -0.6068541965567045)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5083670521371273, -0.6204524334232427)--(0.5179824574016392, -0.5972387912921926);
\draw (0.5411960994349357, -0.7653668645738098)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5275978629021494, -0.778965101106596)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5083670519011292, -0.778965101106596)--(0.5179824574016393, -0.7557514590732995);
\draw (0.49476881536834283, -0.7653668645738098)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5083670519011291, -0.7325378170400032)--(0.5179824574016393, -0.7557514590732995);
\draw (0.5275978629021494, -0.7325378170400032)--(0.5179824574016393, -0.7557514590732995);
\draw (0.49476881450071175, -0.8117941495080337)--(0.4851534090002016, -0.7885805074747373);
\draw (0.5083670510334981, -0.7981959129752474)--(0.4851534090002016, -0.7885805074747373);
\draw (0.508367051033498, -0.7789651019742271)--(0.4851534090002016, -0.7885805074747373);
\draw (0.4947688145007117, -0.7653668654414407)--(0.4851534090002016, -0.7885805074747373);
\draw (0.46193976696690514, -0.7789651019742272)--(0.4851534090002016, -0.7885805074747373);
\draw (0.4619397669669052, -0.7981959129752474)--(0.4851534090002016, -0.7885805074747373);
\draw (0.4291107180105755, -0.8117941495080337)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4155124814777892, -0.7981959129752474)--(0.43872612351108564, -0.7885805074747373);
\draw (0.41551248147778924, -0.7789651019742272)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4291107180105755, -0.7653668654414408)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4619397655443821, -0.7789651019742271)--(0.43872612351108564, -0.7885805074747373);
\draw (0.4619397655443821, -0.7981959129752474)--(0.43872612351108564, -0.7885805074747373);
\draw (0.38268343307635155, -0.7653668645738098)--(0.40589707510964795, -0.7557514590732997);
\draw (0.39628166960913785, -0.778965101106596)--(0.40589707510964795, -0.7557514590732997);
\draw (0.4155124806101581, -0.778965101106596)--(0.40589707510964795, -0.7557514590732997);
\draw (0.4291107171429444, -0.7653668645738098)--(0.40589707510964795, -0.7557514590732997);
\draw (0.4155124806101581, -0.7325378170400032)--(0.40589707510964795, -0.7557514590732997);
\draw (0.3962816696091378, -0.7325378170400032)--(0.40589707510964795, -0.7557514590732997);
\draw (0.3826834330763515, -0.6997087680836735)--(0.40589707510964795, -0.7093241735841836);
\draw (0.3962816696091378, -0.6861105315508872)--(0.40589707510964795, -0.7093241735841836);
\draw (0.41551248061015805, -0.6861105315508872)--(0.40589707510964795, -0.7093241735841836);
\draw (0.42911071714294435, -0.6997087680836735)--(0.40589707510964795, -0.7093241735841836);
\draw (0.4155124806101581, -0.7325378156174801)--(0.40589707510964795, -0.7093241735841836);
\draw (0.3962816696091378, -0.7325378156174801)--(0.40589707510964795, -0.7093241735841836);
\draw (0.4291107182465737, -0.6532814830516959)--(0.4387261235110856, -0.676495125182746);
\draw (0.4483415287755974, -0.6532814830516959)--(0.4387261235110856, -0.676495125182746);
\draw (0.46193976564213574, -0.6668797199182341)--(0.4387261235110856, -0.676495125182746);
\draw (0.46193976564213574, -0.6861105304472579)--(0.4387261235110856, -0.676495125182746);
\draw (0.42911071824657376, -0.6997087673137962)--(0.4387261235110856, -0.676495125182746);
\draw (0.41551248138003544, -0.6861105304472579)--(0.4387261235110856, -0.676495125182746);
\draw (0.49476881426471336, -0.6532814830516959)--(0.48515340900020154, -0.676495125182746);
\draw (0.4755380037356897, -0.6532814830516959)--(0.48515340900020154, -0.676495125182746);
\draw (0.4619397668691514, -0.6668797199182341)--(0.48515340900020154, -0.676495125182746);
\draw (0.4619397668691514, -0.6861105304472579)--(0.48515340900020154, -0.676495125182746);
\draw (0.4947688142647134, -0.6997087673137962)--(0.48515340900020154, -0.676495125182746);
\draw (0.5083670511312517, -0.6861105304472578)--(0.48515340900020154, -0.676495125182746);
\draw (0.5411960995326893, -0.6997087683196718)--(0.5179824574016392, -0.7093241735841836);
\draw (0.5411960995326893, -0.7189395788486954)--(0.5179824574016392, -0.7093241735841836);
\draw (0.527597862666151, -0.7325378157152337)--(0.5179824574016392, -0.7093241735841836);
\draw (0.5083670521371274, -0.7325378157152337)--(0.5179824574016392, -0.7093241735841836);
\draw (0.4947688152705891, -0.6997087683196718)--(0.5179824574016392, -0.7093241735841836);
\draw (0.5083670521371274, -0.6861105314531335)--(0.5179824574016392, -0.7093241735841836);
\draw (0.9238795318977787, -0.3826834319727224)--(0.9006658897667286, -0.37306802670821054);
\draw (0.9238795318977787, -0.3634526214436987)--(0.9006658897667286, -0.37306802670821054);
\draw (0.9102812950312404, -0.3498543845771604)--(0.9006658897667286, -0.37306802670821054);
\draw (0.8910504845022168, -0.34985438457716045)--(0.9006658897667286, -0.37306802670821054);
\draw (0.8774522476356784, -0.38268343197272237)--(0.9006658897667286, -0.37306802670821054);
\draw (0.8910504845022167, -0.3962816688392607)--(0.9006658897667286, -0.37306802670821054);
\draw (0.9238795318977788, -0.3170253359545828)--(0.9006658897667286, -0.32664074121909464);
\draw (0.9238795318977787, -0.33625614648360647)--(0.9006658897667286, -0.32664074121909464);
\draw (0.9102812950312404, -0.34985438335014474)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8910504845022168, -0.3498543833501448)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8774522476356785, -0.3170253359545828)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8910504845022168, -0.3034270990880445)--(0.9006658897667286, -0.32664074121909464);
\draw (0.8774522466298028, -0.2705980506866068)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8582214361007792, -0.2705980506866068)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8446231992342408, -0.2841962875531451)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8446231992342408, -0.3034270980821688)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8774522466298027, -0.3170253349487071)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8910504834963411, -0.3034270980821688)--(0.8678368413652909, -0.29381169281765696);
\draw (0.8117941506116632, -0.27059805068660675)--(0.821409555876175, -0.29381169281765696);
\draw (0.8310249611406868, -0.2705980506866068)--(0.821409555876175, -0.29381169281765696);
\draw (0.8446231980072252, -0.2841962875531451)--(0.821409555876175, -0.29381169281765696);
\draw (0.8446231980072252, -0.30342709808216883)--(0.821409555876175, -0.29381169281765696);
\draw (0.8117941506116632, -0.31702533494870705)--(0.821409555876175, -0.29381169281765696);
\draw (0.7981959137451249, -0.3034270980821687)--(0.821409555876175, -0.29381169281765696);
\draw (0.7653668653436871, -0.3170253359545827)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7653668653436871, -0.3362561464836064)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7789651022102255, -0.34985438335014474)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7981959127392492, -0.34985438335014474)--(0.7885805074747373, -0.3266407412190946);
\draw (0.8117941496057874, -0.31702533595458277)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7981959127392492, -0.30342709908804444)--(0.7885805074747373, -0.3266407412190946);
\draw (0.7653668654414408, -0.38268343220872064)--(0.7885805074747373, -0.3730680267082105);
\draw (0.7789651019742272, -0.39628166874150694)--(0.7885805074747373, -0.3730680267082105);
\draw (0.7981959129752474, -0.39628166874150694)--(0.7885805074747373, -0.3730680267082105);
\draw (0.8117941495080337, -0.38268343220872064)--(0.7885805074747373, -0.3730680267082105);
\draw (0.7981959129752474, -0.3498543846749141)--(0.7885805074747373, -0.3730680267082105);
\draw (0.7789651019742272, -0.34985438467491403)--(0.7885805074747373, -0.3730680267082105);
\draw (0.8117941503756648, -0.42911071714294463)--(0.821409555876175, -0.40589707510964823);
\draw (0.7981959138428786, -0.41551248061015833)--(0.821409555876175, -0.40589707510964823);
\draw (0.7981959138428786, -0.3962816696091381)--(0.821409555876175, -0.40589707510964823);
\draw (0.8117941503756648, -0.3826834330763518)--(0.821409555876175, -0.40589707510964823);
\draw (0.8446231979094714, -0.3962816696091381)--(0.821409555876175, -0.40589707510964823);
\draw (0.8446231979094714, -0.4155124806101584)--(0.821409555876175, -0.40589707510964823);
\draw (0.877452246865801, -0.4291107171429447)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8910504833985873, -0.4155124806101584)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8910504833985873, -0.3962816696091381)--(0.8678368413652909, -0.40589707510964823);
\draw (0.877452246865801, -0.38268343307635183)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8446231993319945, -0.3962816696091381)--(0.8678368413652909, -0.40589707510964823);
\draw (0.8446231993319944, -0.4155124806101584)--(0.8678368413652909, -0.40589707510964823);
\draw (0.9238795318977788, -0.15851266817347562)--(0.9006658897667287, -0.1681280734379874);
\draw (0.9238795318977788, -0.1777434787024993)--(0.9006658897667287, -0.1681280734379874);
\draw (0.9102812950312404, -0.19134171556903756)--(0.9006658897667287, -0.1681280734379874);
\draw (0.8910504845022168, -0.19134171556903756)--(0.9006658897667287, -0.1681280734379874);
\draw (0.8774522476356785, -0.15851266817347556)--(0.9006658897667287, -0.1681280734379874);
\draw (0.8910504845022168, -0.1449144313069373)--(0.9006658897667287, -0.1681280734379874);
\draw (0.9238795318977788, -0.2241707641916152)--(0.9006658897667286, -0.21455535892710337);
\draw (0.9238795318977788, -0.2049399536625915)--(0.9006658897667286, -0.21455535892710337);
\draw (0.9102812950312404, -0.19134171679605322)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8910504845022168, -0.19134171679605322)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8774522476356785, -0.2241707641916152)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8910504845022168, -0.2377690010581535)--(0.9006658897667286, -0.21455535892710337);
\draw (0.8774522466298028, -0.27059804945959115)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8582214361007792, -0.27059804945959115)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8446231992342408, -0.2569998125930528)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8446231992342408, -0.23776900206402918)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8774522466298028, -0.22417076519749088)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8910504834963411, -0.23776900206402918)--(0.8678368413652909, -0.24738440732854103);
\draw (0.8117941506116632, -0.27059804945959115)--(0.821409555876175, -0.24738440732854103);
\draw (0.8310249611406868, -0.27059804945959115)--(0.821409555876175, -0.24738440732854103);
\draw (0.8446231980072252, -0.2569998125930528)--(0.821409555876175, -0.24738440732854103);
\draw (0.8446231980072252, -0.23776900206402915)--(0.821409555876175, -0.24738440732854103);
\draw (0.8117941506116632, -0.22417076519749088)--(0.821409555876175, -0.24738440732854103);
\draw (0.7981959137451249, -0.23776900206402918)--(0.821409555876175, -0.24738440732854103);
\draw (0.7653668653436871, -0.2241707641916152)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7653668653436871, -0.2049399536625915)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7789651022102255, -0.19134171679605322)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7981959127392493, -0.19134171679605316)--(0.7885805074747374, -0.21455535892710334);
\draw (0.8117941496057874, -0.2241707641916152)--(0.7885805074747374, -0.21455535892710334);
\draw (0.7981959127392492, -0.2377690010581535)--(0.7885805074747374, -0.21455535892710334);
\draw (0.765366865441441, -0.15851266793747731)--(0.7885805074747374, -0.1681280734379874);
\draw (0.7789651019742272, -0.144914431404691)--(0.7885805074747374, -0.1681280734379874);
\draw (0.7981959129752475, -0.14491443140469099)--(0.7885805074747374, -0.1681280734379874);
\draw (0.8117941495080339, -0.15851266793747731)--(0.7885805074747374, -0.1681280734379874);
\draw (0.7981959129752475, -0.1913417154712839)--(0.7885805074747374, -0.1681280734379874);
\draw (0.7789651019742272, -0.1913417154712839)--(0.7885805074747374, -0.1681280734379874);
\draw (0.8117941503756649, -0.11208538300325327)--(0.821409555876175, -0.13529902503654972);
\draw (0.7981959138428786, -0.12568361953603957)--(0.821409555876175, -0.13529902503654972);
\draw (0.7981959138428787, -0.14491443053705985)--(0.821409555876175, -0.13529902503654972);
\draw (0.8117941503756649, -0.15851266706984615)--(0.821409555876175, -0.13529902503654972);
\draw (0.8446231979094715, -0.14491443053705985)--(0.821409555876175, -0.13529902503654972);
\draw (0.8446231979094715, -0.12568361953603957)--(0.821409555876175, -0.13529902503654972);
\draw (0.877452246865801, -0.11208538300325327)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8910504833985874, -0.12568361953603957)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8910504833985874, -0.14491443053705985)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8774522468658011, -0.15851266706984618)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8446231993319945, -0.14491443053705985)--(0.8678368413652909, -0.13529902503654972);
\draw (0.8446231993319945, -0.12568361953603963)--(0.8678368413652909, -0.13529902503654972);
\draw (0.7653668643378115, -6.135082997182906e-10)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7461360538087879, -6.135082997182906e-10)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7325378169422496, -0.013598237480046627)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7325378169422496, -0.032829048009070216)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7653668643378115, -0.0464272848756086)--(0.7557514590732997, -0.02321364274455845);
\draw (0.7789651012043499, -0.03282904800907027)--(0.7557514590732997, -0.02321364274455845);
\draw (0.699708768319672, -6.135082997182906e-10)--(0.7093241735841838, -0.023213642744558394);
\draw (0.7189395788486956, -6.135082997182906e-10)--(0.7093241735841838, -0.023213642744558394);
\draw (0.7325378157152339, -0.013598237480046516)--(0.7093241735841838, -0.023213642744558394);
\draw (0.7325378157152339, -0.032829048009070216)--(0.7093241735841838, -0.023213642744558394);
\draw (0.699708768319672, -0.04642728487560854)--(0.7093241735841838, -0.023213642744558394);
\draw (0.6861105314531337, -0.032829048009070216)--(0.7093241735841838, -0.023213642744558394);
\draw (0.653281483051696, -0.04642728588148426)--(0.6764951251827461, -0.05604269114599608);
\draw (0.653281483051696, -0.0656580964105079)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6668797199182344, -0.07925633327704618)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6861105304472579, -0.07925633327704618)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6997087673137963, -0.04642728588148426)--(0.6764951251827461, -0.05604269114599608);
\draw (0.6861105304472579, -0.03282904901494599)--(0.6764951251827461, -0.05604269114599608);
\draw (0.653281483051696, -0.11208538189962386)--(0.6764951251827461, -0.10246997663511198);
\draw (0.653281483051696, -0.09285457137060016)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6668797199182344, -0.07925633450406194)--(0.6764951251827461, -0.10246997663511198);
\draw (0.686110530447258, -0.07925633450406183)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6997087673137963, -0.11208538189962386)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6861105304472579, -0.1256836187661622)--(0.6764951251827461, -0.10246997663511198);
\draw (0.6997087683196719, -0.15851266716759985)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7189395788486956, -0.15851266716759985)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7325378157152339, -0.14491443030106152)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7325378157152339, -0.12568361977203785)--(0.7093241735841838, -0.13529902503654967);
\draw (0.6997087683196719, -0.11208538290549952)--(0.7093241735841838, -0.13529902503654967);
\draw (0.6861105314531336, -0.12568361977203785)--(0.7093241735841838, -0.13529902503654967);
\draw (0.7653668645738099, -0.15851266706984618)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7789651011065961, -0.14491443053705988)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7789651011065961, -0.12568361953603963)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7653668645738099, -0.11208538300325327)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7325378170400032, -0.12568361953603963)--(0.7557514590732997, -0.13529902503654975);
\draw (0.7325378170400032, -0.14491443053705985)--(0.7557514590732997, -0.13529902503654975);
\draw (0.8117941495080339, -0.11208538213562219)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7981959129752475, -0.1256836186684085)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7789651019742272, -0.1256836186684085)--(0.7885805074747374, -0.10246997663511198);
\draw (0.765366865441441, -0.11208538213562219)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7789651019742272, -0.07925633460181553)--(0.7885805074747374, -0.10246997663511198);
\draw (0.7981959129752475, -0.07925633460181553)--(0.7885805074747374, -0.10246997663511198);
\draw (0.8117941495080339, -0.04642728564548598)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7981959129752476, -0.03282904911269974)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7789651019742272, -0.03282904911269974)--(0.7885805074747374, -0.05604269114599614);
\draw (0.765366865441441, -0.04642728564548598)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7789651019742272, -0.07925633317929259)--(0.7885805074747374, -0.05604269114599614);
\draw (0.7981959129752475, -0.07925633317929259)--(0.7885805074747374, -0.05604269114599614);
\draw (0.5411961005385648, -6.135081886959881e-10)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5604269110675885, -6.135081886959881e-10)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5740251479341267, -0.013598237480046516)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5740251479341267, -0.032829048009070216)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5411961005385648, -0.04642728487560849)--(0.5508115058030766, -0.023213642744558394);
\draw (0.5275978636720264, -0.032829048009070216)--(0.5508115058030766, -0.023213642744558394);
\draw (0.6068541965567044, -6.135082997182906e-10)--(0.5972387912921926, -0.023213642744558394);
\draw (0.5876233860276807, -6.135082997182906e-10)--(0.5972387912921926, -0.023213642744558394);
\draw (0.5740251491611424, -0.013598237480046516)--(0.5972387912921926, -0.023213642744558394);
\draw (0.5740251491611423, -0.032829048009070216)--(0.5972387912921926, -0.023213642744558394);
\draw (0.6068541965567043, -0.04642728487560849)--(0.5972387912921926, -0.023213642744558394);
\draw (0.6204524334232426, -0.032829048009070216)--(0.5972387912921926, -0.023213642744558394);
\draw (0.6532814818246804, -0.04642728588148426)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6532814818246804, -0.0656580964105079)--(0.6300678396936301, -0.05604269114599608);
\draw (0.639683244958142, -0.07925633327704618)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6204524344291183, -0.07925633327704618)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6068541975625801, -0.04642728588148426)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6204524344291183, -0.03282904901494599)--(0.6300678396936301, -0.05604269114599608);
\draw (0.6532814818246804, -0.11208538189962386)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6532814818246804, -0.09285457137060016)--(0.6300678396936301, -0.10246997663511198);
\draw (0.639683244958142, -0.07925633450406183)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6204524344291183, -0.07925633450406183)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6068541975625801, -0.1120853818996238)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6204524344291183, -0.12568361876616213)--(0.6300678396936301, -0.10246997663511198);
\draw (0.6068541965567043, -0.1585126671675998)--(0.5972387912921925, -0.13529902503654964);
\draw (0.5876233860276807, -0.1585126671675998)--(0.5972387912921925, -0.13529902503654964);
\draw (0.5740251491611423, -0.1449144303010615)--(0.5972387912921925, -0.13529902503654964);
\draw (0.5740251491611423, -0.1256836197720378)--(0.5972387912921925, -0.13529902503654964);
\draw (0.6068541965567044, -0.11208538290549952)--(0.5972387912921925, -0.13529902503654964);
\draw (0.6204524334232426, -0.12568361977203785)--(0.5972387912921925, -0.13529902503654964);
\draw (0.5411961003025665, -0.15851266706984604)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5275978637697801, -0.14491443053705982)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5275978637697801, -0.12568361953603951)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5411961003025665, -0.11208538300325316)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5740251478363729, -0.12568361953603951)--(0.5508115058030766, -0.13529902503654964);
\draw (0.5740251478363729, -0.1449144305370598)--(0.5508115058030766, -0.13529902503654964);
\draw (0.49476881536834244, -0.11208538213562208)--(0.517982457401639, -0.10246997663511193);
\draw (0.5083670519011287, -0.12568361866840838)--(0.517982457401639, -0.10246997663511193);
\draw (0.5275978629021489, -0.12568361866840838)--(0.517982457401639, -0.10246997663511193);
\draw (0.5411960994349353, -0.11208538213562208)--(0.517982457401639, -0.10246997663511193);
\draw (0.5275978629021489, -0.07925633460181553)--(0.517982457401639, -0.10246997663511193);
\draw (0.5083670519011287, -0.07925633460181553)--(0.517982457401639, -0.10246997663511193);
\draw (0.49476881536834244, -0.04642728564548587)--(0.517982457401639, -0.05604269114599608);
\draw (0.5083670519011287, -0.03282904911269957)--(0.517982457401639, -0.05604269114599608);
\draw (0.5275978629021489, -0.03282904911269957)--(0.517982457401639, -0.05604269114599608);
\draw (0.5411960994349354, -0.04642728564548587)--(0.517982457401639, -0.05604269114599608);
\draw (0.5275978629021489, -0.07925633317929243)--(0.517982457401639, -0.05604269114599608);
\draw (0.5083670519011287, -0.07925633317929243)--(0.517982457401639, -0.05604269114599608);
\draw (0.3826834329785974, -0.15851266817347542)--(0.40589707510964756, -0.16812807343798725);
\draw (0.3826834329785974, -0.1777434787024991)--(0.40589707510964756, -0.16812807343798725);
\draw (0.3962816698451357, -0.19134171556903742)--(0.40589707510964756, -0.16812807343798725);
\draw (0.41551248037415944, -0.19134171556903737)--(0.40589707510964756, -0.16812807343798725);
\draw (0.42911071724069766, -0.15851266817347545)--(0.40589707510964756, -0.16812807343798725);
\draw (0.41551248037415944, -0.14491443130693712)--(0.40589707510964756, -0.16812807343798725);
\draw (0.3826834329785974, -0.224170764191615)--(0.40589707510964756, -0.2145553589271032);
\draw (0.3826834329785974, -0.20493995366259132)--(0.40589707510964756, -0.2145553589271032);
\draw (0.3962816698451357, -0.19134171679605305)--(0.40589707510964756, -0.2145553589271032);
\draw (0.41551248037415944, -0.19134171679605305)--(0.40589707510964756, -0.2145553589271032);
\draw (0.42911071724069766, -0.22417076419161505)--(0.40589707510964756, -0.2145553589271032);
\draw (0.41551248037415944, -0.23776900105815332)--(0.40589707510964756, -0.2145553589271032);
\draw (0.4291107182465734, -0.270598049459591)--(0.4387261235110852, -0.2473844073285409);
\draw (0.4483415287755971, -0.27059804945959104)--(0.4387261235110852, -0.2473844073285409);
\draw (0.4619397656421354, -0.2569998125930527)--(0.4387261235110852, -0.2473844073285409);
\draw (0.4619397656421354, -0.23776900206402904)--(0.4387261235110852, -0.2473844073285409);
\draw (0.42911071824657343, -0.22417076519749074)--(0.4387261235110852, -0.2473844073285409);
\draw (0.41551248138003516, -0.237769002064029)--(0.4387261235110852, -0.2473844073285409);
\draw (0.49476881426471303, -0.27059804945959104)--(0.48515340900020115, -0.24738440732854092);
\draw (0.47553800373568933, -0.27059804945959104)--(0.48515340900020115, -0.24738440732854092);
\draw (0.461939766869151, -0.2569998125930527)--(0.48515340900020115, -0.24738440732854092);
\draw (0.461939766869151, -0.23776900206402907)--(0.48515340900020115, -0.24738440732854092);
\draw (0.49476881426471303, -0.22417076519749077)--(0.48515340900020115, -0.24738440732854092);
\draw (0.5083670511312514, -0.23776900206402907)--(0.48515340900020115, -0.24738440732854092);
\draw (0.541196099532689, -0.22417076419161514)--(0.517982457401639, -0.21455535892710326);
\draw (0.541196099532689, -0.20493995366259143)--(0.517982457401639, -0.21455535892710326);
\draw (0.5275978626661507, -0.1913417167960531)--(0.517982457401639, -0.21455535892710326);
\draw (0.5083670521371271, -0.1913417167960531)--(0.517982457401639, -0.21455535892710326);
\draw (0.4947688152705887, -0.22417076419161505)--(0.517982457401639, -0.21455535892710326);
\draw (0.508367052137127, -0.23776900105815338)--(0.517982457401639, -0.21455535892710326);
\draw (0.5411960994349353, -0.15851266793747718)--(0.517982457401639, -0.16812807343798733);
\draw (0.5275978629021489, -0.1449144314046909)--(0.517982457401639, -0.16812807343798733);
\draw (0.5083670519011287, -0.1449144314046909)--(0.517982457401639, -0.16812807343798733);
\draw (0.49476881536834244, -0.15851266793747718)--(0.517982457401639, -0.16812807343798733);
\draw (0.5083670519011287, -0.19134171547128376)--(0.517982457401639, -0.16812807343798733);
\draw (0.5275978629021489, -0.19134171547128379)--(0.517982457401639, -0.16812807343798733);
\draw (0.4947688145007113, -0.11208538300325316)--(0.4851534090002012, -0.1352990250365496);
\draw (0.5083670510334977, -0.12568361953603946)--(0.4851534090002012, -0.1352990250365496);
\draw (0.5083670510334977, -0.14491443053705977)--(0.4851534090002012, -0.1352990250365496);
\draw (0.4947688145007113, -0.15851266706984604)--(0.4851534090002012, -0.1352990250365496);
\draw (0.46193976696690475, -0.14491443053705977)--(0.4851534090002012, -0.1352990250365496);
\draw (0.46193976696690475, -0.12568361953603946)--(0.4851534090002012, -0.1352990250365496);
\draw (0.4291107180105752, -0.11208538300325316)--(0.43872612351108525, -0.1352990250365496);
\draw (0.41551248147778896, -0.12568361953603946)--(0.43872612351108525, -0.1352990250365496);
\draw (0.41551248147778885, -0.14491443053705969)--(0.43872612351108525, -0.1352990250365496);
\draw (0.4291107180105752, -0.15851266706984599)--(0.43872612351108525, -0.1352990250365496);
\draw (0.46193976554438176, -0.14491443053705977)--(0.43872612351108525, -0.1352990250365496);
\draw (0.46193976554438176, -0.12568361953603946)--(0.43872612351108525, -0.1352990250365496);
\draw (0.382683433076351, -0.3826834322087205)--(0.40589707510964745, -0.3730680267082103);
\draw (0.39628166960913735, -0.3962816687415068)--(0.40589707510964745, -0.3730680267082103);
\draw (0.41551248061015766, -0.3962816687415068)--(0.40589707510964745, -0.3730680267082103);
\draw (0.42911071714294396, -0.3826834322087205)--(0.40589707510964745, -0.3730680267082103);
\draw (0.41551248061015766, -0.3498543846749139)--(0.40589707510964745, -0.3730680267082103);
\draw (0.39628166960913735, -0.3498543846749139)--(0.40589707510964745, -0.3730680267082103);
\draw (0.429110718010575, -0.42911071714294446)--(0.43872612351108514, -0.405897075109648);
\draw (0.41551248147778874, -0.41551248061015816)--(0.43872612351108514, -0.405897075109648);
\draw (0.41551248147778874, -0.39628166960913785)--(0.43872612351108514, -0.405897075109648);
\draw (0.4291107180105751, -0.38268343307635155)--(0.43872612351108514, -0.405897075109648);
\draw (0.4619397655443816, -0.39628166960913785)--(0.43872612351108514, -0.405897075109648);
\draw (0.4619397655443816, -0.41551248061015816)--(0.43872612351108514, -0.405897075109648);
\draw (0.4947688145007112, -0.42911071714294446)--(0.4851534090002011, -0.405897075109648);
\draw (0.5083670510334976, -0.41551248061015816)--(0.4851534090002011, -0.405897075109648);
\draw (0.5083670510334976, -0.39628166960913785)--(0.4851534090002011, -0.405897075109648);
\draw (0.49476881450071125, -0.38268343307635155)--(0.4851534090002011, -0.405897075109648);
\draw (0.4619397669669046, -0.3962816696091379)--(0.4851534090002011, -0.405897075109648);
\draw (0.4619397669669047, -0.4155124806101581)--(0.4851534090002011, -0.405897075109648);
\draw (0.5411960994349352, -0.3826834322087205)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5275978629021489, -0.3962816687415068)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5083670519011285, -0.39628166874150683)--(0.5179824574016387, -0.3730680267082103);
\draw (0.49476881536834233, -0.3826834322087205)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5083670519011285, -0.3498543846749139)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5275978629021489, -0.3498543846749139)--(0.5179824574016387, -0.3730680267082103);
\draw (0.5411960994349352, -0.31702533571858427)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5275978629021489, -0.30342709918579797)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5083670519011287, -0.30342709918579797)--(0.5179824574016387, -0.3266407412190944);
\draw (0.49476881536834233, -0.31702533571858427)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5083670519011285, -0.3498543832523908)--(0.5179824574016387, -0.3266407412190944);
\draw (0.5275978629021489, -0.3498543832523909)--(0.5179824574016387, -0.3266407412190944);
\draw (0.494768814264713, -0.27059805068660664)--(0.4851534090002011, -0.29381169281765673);
\draw (0.4755380037356893, -0.27059805068660664)--(0.4851534090002011, -0.29381169281765673);
\draw (0.461939766869151, -0.2841962875531449)--(0.4851534090002011, -0.29381169281765673);
\draw (0.461939766869151, -0.3034270980821686)--(0.4851534090002011, -0.29381169281765673);
\draw (0.494768814264713, -0.3170253349487069)--(0.4851534090002011, -0.29381169281765673);
\draw (0.5083670511312512, -0.3034270980821686)--(0.4851534090002011, -0.29381169281765673);
\draw (0.4291107182465733, -0.2705980506866066)--(0.43872612351108514, -0.29381169281765673);
\draw (0.448341528775597, -0.2705980506866066)--(0.43872612351108514, -0.29381169281765673);
\draw (0.46193976564213524, -0.2841962875531449)--(0.43872612351108514, -0.29381169281765673);
\draw (0.46193976564213524, -0.30342709808216856)--(0.43872612351108514, -0.29381169281765673);
\draw (0.4291107182465733, -0.3170253349487069)--(0.43872612351108514, -0.29381169281765673);
\draw (0.41551248138003505, -0.30342709808216856)--(0.43872612351108514, -0.29381169281765673);
\draw (0.3826834329785973, -0.3170253359545825)--(0.40589707510964745, -0.32664074121909437);
\draw (0.3826834329785974, -0.3362561464836062)--(0.40589707510964745, -0.32664074121909437);
\draw (0.3962816698451357, -0.3498543833501445)--(0.40589707510964745, -0.32664074121909437);
\draw (0.41551248037415933, -0.3498543833501445)--(0.40589707510964745, -0.32664074121909437);
\draw (0.42911071724069766, -0.3170253359545825)--(0.40589707510964745, -0.32664074121909437);
\draw (0.41551248037415933, -0.3034270990880442)--(0.40589707510964745, -0.32664074121909437);
\draw (0.5411961003025664, -0.5411960994349359)--(0.5508115058030765, -0.5179824574016395);
\draw (0.52759786376978, -0.5275978629021496)--(0.5508115058030765, -0.5179824574016395);
\draw (0.52759786376978, -0.5083670519011293)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5411961003025664, -0.494768815368343)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5740251478363729, -0.5083670519011293)--(0.5508115058030765, -0.5179824574016395);
\draw (0.5740251478363729, -0.5275978629021496)--(0.5508115058030765, -0.5179824574016395);
\draw (0.49476881536834244, -0.4947688145007119)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5083670519011287, -0.5083670510334982)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5275978629021489, -0.5083670510334982)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5411960994349353, -0.4947688145007119)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5275978629021489, -0.4619397669669053)--(0.5179824574016387, -0.4851534090002018);
\draw (0.5083670519011287, -0.4619397669669053)--(0.5179824574016387, -0.4851534090002018);
\draw (0.49476881536834244, -0.42911071801057565)--(0.517982457401639, -0.43872612351108586);
\draw (0.5083670519011287, -0.4155124814777894)--(0.517982457401639, -0.43872612351108586);
\draw (0.5275978629021489, -0.4155124814777894)--(0.517982457401639, -0.43872612351108586);
\draw (0.5411960994349353, -0.4291107180105757)--(0.517982457401639, -0.43872612351108586);
\draw (0.5275978629021489, -0.46193976554438226)--(0.517982457401639, -0.43872612351108586);
\draw (0.5083670519011287, -0.46193976554438226)--(0.517982457401639, -0.43872612351108586);
\draw (0.5411961003025664, -0.3826834330763517)--(0.5508115058030765, -0.4058970751096482);
\draw (0.52759786376978, -0.3962816696091381)--(0.5508115058030765, -0.4058970751096482);
\draw (0.52759786376978, -0.41551248061015833)--(0.5508115058030765, -0.4058970751096482);
\draw (0.5411961003025664, -0.4291107171429446)--(0.5508115058030765, -0.4058970751096482);
\draw (0.5740251478363729, -0.41551248061015833)--(0.5508115058030765, -0.4058970751096482);
\draw (0.5740251478363729, -0.396281669609138)--(0.5508115058030765, -0.4058970751096482);
\draw (0.6068541967927026, -0.3826834330763517)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6204524333254888, -0.396281669609138)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6204524333254888, -0.41551248061015833)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6068541967927026, -0.42911071714294463)--(0.5972387912921925, -0.4058970751096482);
\draw (0.5740251492588959, -0.41551248061015833)--(0.5972387912921925, -0.4058970751096482);
\draw (0.574025149258896, -0.396281669609138)--(0.5972387912921925, -0.4058970751096482);
\draw (0.6532814818246803, -0.429110718246574)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6532814818246803, -0.44834152877559763)--(0.6300678396936301, -0.4387261235110858);
\draw (0.639683244958142, -0.46193976564213596)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6204524344291182, -0.46193976564213596)--(0.6300678396936301, -0.4387261235110858);
\draw (0.60685419756258, -0.429110718246574)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6204524344291182, -0.41551248138003566)--(0.6300678396936301, -0.4387261235110858);
\draw (0.6532814818246803, -0.49476881426471364)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6532814818246803, -0.47553800373568994)--(0.6300678396936301, -0.4851534090002018);
\draw (0.639683244958142, -0.46193976686915167)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6204524344291182, -0.46193976686915167)--(0.6300678396936301, -0.4851534090002018);
\draw (0.60685419756258, -0.49476881426471364)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6204524344291182, -0.5083670511312519)--(0.6300678396936301, -0.4851534090002018);
\draw (0.6068541965567043, -0.5411960995326895)--(0.5972387912921925, -0.5179824574016394);
\draw (0.5876233860276806, -0.5411960995326895)--(0.5972387912921925, -0.5179824574016394);
\draw (0.5740251491611423, -0.5275978626661513)--(0.5972387912921925, -0.5179824574016394);
\draw (0.5740251491611423, -0.5083670521371276)--(0.5972387912921925, -0.5179824574016394);
\draw (0.6068541965567043, -0.49476881527058925)--(0.5972387912921925, -0.5179824574016394);
\draw (0.6204524334232426, -0.5083670521371276)--(0.5972387912921925, -0.5179824574016394);
\draw (0.7653668645738096, -0.5411960994349361)--(0.7557514590732994, -0.5179824574016395);
\draw (0.7789651011065959, -0.5275978629021497)--(0.7557514590732994, -0.5179824574016395);
\draw (0.7789651011065959, -0.5083670519011294)--(0.7557514590732994, -0.5179824574016395);
\draw (0.7653668645738096, -0.49476881536834305)--(0.7557514590732994, -0.5179824574016395);
\draw (0.732537817040003, -0.5083670519011294)--(0.7557514590732994, -0.5179824574016395);
\draw (0.732537817040003, -0.5275978629021496)--(0.7557514590732994, -0.5179824574016395);
\draw (0.8117941495080336, -0.49476881450071203)--(0.7885805074747372, -0.4851534090002019);
\draw (0.7981959129752473, -0.5083670510334983)--(0.7885805074747372, -0.4851534090002019);
\draw (0.778965101974227, -0.5083670510334983)--(0.7885805074747372, -0.4851534090002019);
\draw (0.7653668654414407, -0.49476881450071203)--(0.7885805074747372, -0.4851534090002019);
\draw (0.778965101974227, -0.4619397669669054)--(0.7885805074747372, -0.4851534090002019);
\draw (0.7981959129752473, -0.4619397669669055)--(0.7885805074747372, -0.4851534090002019);
\draw (0.8117941495080336, -0.4291107180105758)--(0.7885805074747372, -0.438726123511086);
\draw (0.7981959129752473, -0.4155124814777895)--(0.7885805074747372, -0.438726123511086);
\draw (0.7789651019742271, -0.4155124814777895)--(0.7885805074747372, -0.438726123511086);
\draw (0.7653668654414407, -0.4291107180105758)--(0.7885805074747372, -0.438726123511086);
\draw (0.778965101974227, -0.46193976554438243)--(0.7885805074747372, -0.438726123511086);
\draw (0.7981959129752473, -0.46193976554438243)--(0.7885805074747372, -0.438726123511086);
\draw (0.7653668645738096, -0.38268343307635183)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7789651011065959, -0.39628166960913813)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7789651011065959, -0.41551248061015844)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7653668645738096, -0.4291107171429447)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7325378170400031, -0.41551248061015844)--(0.7557514590732995, -0.40589707510964823);
\draw (0.7325378170400031, -0.3962816696091381)--(0.7557514590732995, -0.40589707510964823);
\draw (0.6997087680836734, -0.3826834330763518)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6861105315508871, -0.3962816696091381)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6861105315508871, -0.41551248061015833)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6997087680836734, -0.4291107171429447)--(0.7093241735841835, -0.40589707510964823);
\draw (0.73253781561748, -0.4155124806101584)--(0.7093241735841835, -0.40589707510964823);
\draw (0.73253781561748, -0.3962816696091381)--(0.7093241735841835, -0.40589707510964823);
\draw (0.6532814830516958, -0.429110718246574)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6532814830516958, -0.4483415287755977)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6668797199182341, -0.461939765642136)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6861105304472578, -0.461939765642136)--(0.6764951251827459, -0.43872612351108586);
\draw (0.699708767313796, -0.42911071824657404)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6861105304472578, -0.4155124813800357)--(0.6764951251827459, -0.43872612351108586);
\draw (0.6532814830516958, -0.49476881426471364)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6532814830516958, -0.47553800373569)--(0.6764951251827459, -0.4851534090002018);
\draw (0.666879719918234, -0.4619397668691517)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6861105304472577, -0.4619397668691517)--(0.6764951251827459, -0.4851534090002018);
\draw (0.699708767313796, -0.4947688142647137)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6861105304472577, -0.5083670511312519)--(0.6764951251827459, -0.4851534090002018);
\draw (0.6997087683196717, -0.5411960995326897)--(0.7093241735841835, -0.5179824574016395);
\draw (0.7189395788486953, -0.5411960995326897)--(0.7093241735841835, -0.5179824574016395);
\draw (0.7325378157152336, -0.5275978626661514)--(0.7093241735841835, -0.5179824574016395);
\draw (0.7325378157152336, -0.5083670521371276)--(0.7093241735841835, -0.5179824574016395);
\draw (0.6997087683196717, -0.49476881527058936)--(0.7093241735841835, -0.5179824574016395);
\draw (0.6861105314531333, -0.5083670521371276)--(0.7093241735841835, -0.5179824574016395);


==> octadt0.tex <==
\draw (0.9238795242202148, 0.3826834305423125)--(0.6532814824381883, 0.2705980500730985);
\draw (0.7653668629074022, 0.5411960918551251)--(0.6532814824381883, 0.2705980500730985);
\draw (0.5411961019689742, 0.5411960918551251)--(0.6532814824381883, 0.2705980500730985);
\draw (0.38268344065616167, 0.3826834305423125)--(0.6532814824381883, 0.2705980500730985);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.6532814824381883, 0.2705980500730985);
\draw (0.3826834305423126, 0.9238795242202148)--(0.27059805007309856, 0.6532814824381883);
\draw (0.5411960918551251, 0.7653668629074022)--(0.27059805007309856, 0.6532814824381883);
\draw (0.5411960918551251, 0.5411961019689742)--(0.27059805007309856, 0.6532814824381883);
\draw (0.3826834305423125, 0.38268344065616167)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.27059805007309856, 0.6532814824381883);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.27059805007309856, 0.6532814824381883);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.27059805007309845, 0.6532814824381883);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.27059805007309845, 0.6532814824381883);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.6532814824381883, 0.27059805007309856);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.6532814824381883, -0.27059805007309845);
\draw (-0.38268343054231296, -0.9238795242202146)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.5411960918551254, -0.765366862907402)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.5411960918551254, -0.5411961019689739)--(-0.2705980500730989, -0.6532814824381881);
\draw (-0.38268343054231285, -0.38268344065616156)--(-0.2705980500730989, -0.6532814824381881);
\draw (-8.291072328692195e-09, -0.5411961019689742)--(-0.2705980500730989, -0.6532814824381881);
\draw (-8.291072384203346e-09, -0.7653668629074022)--(-0.2705980500730989, -0.6532814824381881);
\draw (0.38268343054231263, -0.9238795242202147)--(0.2705980500730987, -0.6532814824381882);
\draw (0.5411960918551252, -0.7653668629074022)--(0.2705980500730987, -0.6532814824381882);
\draw (0.5411960918551253, -0.5411961019689742)--(0.2705980500730987, -0.6532814824381882);
\draw (0.3826834305423127, -0.38268344065616167)--(0.2705980500730987, -0.6532814824381882);
\draw (8.291072162158741e-09, -0.5411961019689742)--(0.2705980500730987, -0.6532814824381882);
\draw (8.29107210664759e-09, -0.7653668629074022)--(0.2705980500730987, -0.6532814824381882);
\draw (0.9238795242202146, -0.382683430542313)--(0.6532814824381881, -0.2705980500730989);
\draw (0.765366862907402, -0.5411960918551255)--(0.6532814824381881, -0.2705980500730989);
\draw (0.5411961019689739, -0.5411960918551254)--(0.6532814824381881, -0.2705980500730989);
\draw (0.38268344065616156, -0.38268343054231285)--(0.6532814824381881, -0.2705980500730989);
\draw (0.5411961019689742, -8.291072384203346e-09)--(0.6532814824381881, -0.2705980500730989);
\draw (0.7653668629074022, -8.291072439714497e-09)--(0.6532814824381881, -0.2705980500730989);


==> octadt1.tex <==
\draw (0.9238795242202148, 0.3826834305423125)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8774522433766163, 0.42911072011480916)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8117941524798988, 0.42911072011480916)--(0.8446232066571557, 0.34985438509395383);
\draw (0.7653668629074022, 0.3826834305423125)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8117941524798988, 0.2705980525014972)--(0.8446232066571557, 0.34985438509395383);
\draw (0.8774522433766163, 0.2705980525014972)--(0.8446232066571557, 0.34985438509395383);
\draw (0.7653668629074022, 0.5411960918551251)--(0.7325378174590436, 0.46193977429206595);
\draw (0.8117941524798988, 0.49476881101152653)--(0.7325378174590436, 0.46193977429206595);
\draw (0.8117941524798988, 0.42911072011480916)--(0.7325378174590436, 0.46193977429206595);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6532814848665869, 0.42911072011480916)--(0.7325378174590436, 0.46193977429206595);
\draw (0.6532814848665869, 0.49476881101152653)--(0.7325378174590436, 0.46193977429206595);
\draw (0.5411961019689742, 0.5411960918551251)--(0.5740251474173329, 0.46193977429206595);
\draw (0.4947688123964776, 0.49476881101152653)--(0.5740251474173329, 0.46193977429206595);
\draw (0.4947688123964776, 0.42911072011480916)--(0.5740251474173329, 0.46193977429206595);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814800097895, 0.42911072011480916)--(0.5740251474173329, 0.46193977429206595);
\draw (0.6532814800097895, 0.49476881101152653)--(0.5740251474173329, 0.46193977429206595);
\draw (0.38268344065616167, 0.3826834305423125)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4291107214997602, 0.42911072011480916)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.42911072011480916)--(0.4619397582192208, 0.34985438509395383);
\draw (0.5411961019689742, 0.3826834305423125)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4947688123964776, 0.2705980525014972)--(0.4619397582192208, 0.34985438509395383);
\draw (0.4291107214997602, 0.2705980525014972)--(0.4619397582192208, 0.34985438509395383);
\draw (0.38268344065616167, 0.15851266960388447)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4291107214997602, 0.11208538003138785)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4947688123964776, 0.11208538003138785)--(0.4619397582192208, 0.19134171505224315);
\draw (0.5411961019689742, 0.15851266960388447)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4947688123964776, 0.2705980476446998)--(0.4619397582192208, 0.19134171505224315);
\draw (0.4291107214997602, 0.2705980476446998)--(0.4619397582192208, 0.19134171505224315);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.5740251474173329, 0.079256325854131);
\draw (0.6068541972301407, 8.291071940114136e-09)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814803435414, 0.04642728913467048)--(0.5740251474173329, 0.079256325854131);
\draw (0.6532814803435414, 0.11208538003138785)--(0.5740251474173329, 0.079256325854131);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5740251474173329, 0.079256325854131);
\draw (0.4947688123964776, 0.11208538003138785)--(0.5740251474173329, 0.079256325854131);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.7325378174590436, 0.079256325854131);
\draw (0.6997087676462358, 8.291071940114136e-09)--(0.7325378174590436, 0.079256325854131);
\draw (0.6532814845328352, 0.04642728913467048)--(0.7325378174590436, 0.079256325854131);
\draw (0.653281484532835, 0.11208538003138785)--(0.7325378174590436, 0.079256325854131);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7325378174590436, 0.079256325854131);
\draw (0.8117941524798988, 0.11208538003138785)--(0.7325378174590436, 0.079256325854131);
\draw (0.9238795242202148, 0.15851266960388447)--(0.8446232066571557, 0.19134171505224315);
\draw (0.9238795242202148, 0.22417076486505091)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8774522433766163, 0.2705980479784516)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8117941524798988, 0.2705980479784516)--(0.8446232066571557, 0.19134171505224315);
\draw (0.7653668629074022, 0.15851266960388447)--(0.8446232066571557, 0.19134171505224315);
\draw (0.8117941524798988, 0.11208538003138785)--(0.8446232066571557, 0.19134171505224315);
\draw (0.3826834305423126, 0.9238795242202148)--(0.3498543850939539, 0.8446232066571557);
\draw (0.42911072011480916, 0.8774522433766163)--(0.3498543850939539, 0.8446232066571557);
\draw (0.42911072011480916, 0.8117941524798988)--(0.3498543850939539, 0.8446232066571557);
\draw (0.3826834305423125, 0.7653668629074022)--(0.3498543850939539, 0.8446232066571557);
\draw (0.27059805250149727, 0.8117941524798988)--(0.3498543850939539, 0.8446232066571557);
\draw (0.27059805250149727, 0.8774522433766163)--(0.3498543850939539, 0.8446232066571557);
\draw (0.5411960918551251, 0.7653668629074022)--(0.461939774292066, 0.7325378174590436);
\draw (0.4947688110115266, 0.8117941524798988)--(0.461939774292066, 0.7325378174590436);
\draw (0.42911072011480916, 0.8117941524798988)--(0.461939774292066, 0.7325378174590436);
\draw (0.3826834305423125, 0.7653668629074022)--(0.461939774292066, 0.7325378174590436);
\draw (0.42911072011480916, 0.6532814848665869)--(0.461939774292066, 0.7325378174590436);
\draw (0.4947688110115266, 0.6532814848665869)--(0.461939774292066, 0.7325378174590436);
\draw (0.5411960918551251, 0.5411961019689742)--(0.461939774292066, 0.5740251474173329);
\draw (0.4947688110115266, 0.4947688123964776)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.4947688123964776)--(0.461939774292066, 0.5740251474173329);
\draw (0.3826834305423125, 0.5411961019689742)--(0.461939774292066, 0.5740251474173329);
\draw (0.42911072011480916, 0.6532814800097895)--(0.461939774292066, 0.5740251474173329);
\draw (0.4947688110115266, 0.6532814800097895)--(0.461939774292066, 0.5740251474173329);
\draw (0.3826834305423125, 0.38268344065616167)--(0.34985438509395383, 0.4619397582192208);
\draw (0.42911072011480916, 0.4291107214997602)--(0.34985438509395383, 0.4619397582192208);
\draw (0.42911072011480916, 0.4947688123964776)--(0.34985438509395383, 0.4619397582192208);
\draw (0.3826834305423125, 0.5411961019689742)--(0.34985438509395383, 0.4619397582192208);
\draw (0.27059805250149727, 0.4947688123964776)--(0.34985438509395383, 0.4619397582192208);
\draw (0.27059805250149727, 0.4291107214997602)--(0.34985438509395383, 0.4619397582192208);
\draw (0.15851266960388452, 0.38268344065616167)--(0.1913417150522432, 0.4619397582192208);
\draw (0.1120853800313879, 0.4291107214997602)--(0.1913417150522432, 0.4619397582192208);
\draw (0.1120853800313879, 0.4947688123964776)--(0.1913417150522432, 0.4619397582192208);
\draw (0.15851266960388452, 0.5411961019689742)--(0.1913417150522432, 0.4619397582192208);
\draw (0.2705980476446998, 0.4947688123964776)--(0.1913417150522432, 0.4619397582192208);
\draw (0.2705980476446998, 0.4291107214997602)--(0.1913417150522432, 0.4619397582192208);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.07925632585413106, 0.5740251474173329);
\draw (8.291071995625288e-09, 0.6068541972301407)--(0.07925632585413106, 0.5740251474173329);
\draw (0.046427289134670535, 0.6532814803435414)--(0.07925632585413106, 0.5740251474173329);
\draw (0.1120853800313879, 0.6532814803435414)--(0.07925632585413106, 0.5740251474173329);
\draw (0.15851266960388452, 0.5411961019689742)--(0.07925632585413106, 0.5740251474173329);
\draw (0.1120853800313879, 0.4947688123964776)--(0.07925632585413106, 0.5740251474173329);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.07925632585413106, 0.7325378174590436);
\draw (8.291071995625288e-09, 0.6997087676462358)--(0.07925632585413106, 0.7325378174590436);
\draw (0.046427289134670535, 0.6532814845328352)--(0.07925632585413106, 0.7325378174590436);
\draw (0.1120853800313879, 0.653281484532835)--(0.07925632585413106, 0.7325378174590436);
\draw (0.15851266960388452, 0.7653668629074022)--(0.07925632585413106, 0.7325378174590436);
\draw (0.1120853800313879, 0.8117941524798988)--(0.07925632585413106, 0.7325378174590436);
\draw (0.15851266960388452, 0.9238795242202148)--(0.1913417150522432, 0.8446232066571557);
\draw (0.22417076486505097, 0.9238795242202148)--(0.1913417150522432, 0.8446232066571557);
\draw (0.27059804797845166, 0.8774522433766163)--(0.1913417150522432, 0.8446232066571557);
\draw (0.27059804797845166, 0.8117941524798988)--(0.1913417150522432, 0.8446232066571557);
\draw (0.15851266960388452, 0.7653668629074022)--(0.1913417150522432, 0.8446232066571557);
\draw (0.1120853800313879, 0.8117941524798988)--(0.1913417150522432, 0.8446232066571557);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.4291107201148091, 0.8774522433766163)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.27059805250149715, 0.8117941524798988)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.27059805250149715, 0.8774522433766163)--(-0.3498543850939538, 0.8446232066571557);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4947688110115265, 0.8117941524798988)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4291107201148091, 0.6532814848665869)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.4947688110115265, 0.6532814848665869)--(-0.4619397742920659, 0.7325378174590436);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4947688110115265, 0.4947688123964776)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4291107201148091, 0.6532814800097895)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.4947688110115265, 0.6532814800097895)--(-0.4619397742920659, 0.5740251474173329);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4291107201148091, 0.4291107214997602)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059805250149715, 0.4947688123964776)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.27059805250149715, 0.4291107214997602)--(-0.3498543850939538, 0.4619397582192208);
\draw (-0.15851266960388447, 0.38268344065616167)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.1120853800313878, 0.4291107214997602)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.27059804764469975, 0.4947688123964776)--(-0.19134171505224318, 0.4619397582192208);
\draw (-0.27059804764469975, 0.4291107214997602)--(-0.19134171505224318, 0.4619397582192208);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.079256325854131, 0.5740251474173329);
\draw (-8.291071940114136e-09, 0.6068541972301407)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.04642728913467048, 0.6532814803435414)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.1120853800313878, 0.6532814803435414)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.079256325854131, 0.5740251474173329);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.079256325854131, 0.5740251474173329);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.079256325854131, 0.7325378174590436);
\draw (-8.291071940114136e-09, 0.6997087676462358)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.04642728913467048, 0.6532814845328352)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.1120853800313878, 0.653281484532835)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.079256325854131, 0.7325378174590436);
\draw (-0.1585126696038844, 0.9238795242202148)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.22417076486505086, 0.9238795242202148)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.27059804797845155, 0.8774522433766163)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.27059804797845155, 0.8117941524798988)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.1913417150522431, 0.8446232066571557);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8774522433766162, 0.4291107201148093)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8117941524798988, 0.2705980525014973)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.8774522433766163, 0.2705980525014973)--(-0.8446232066571557, 0.34985438509395395);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.8117941524798988, 0.49476881101152664)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6532814848665869, 0.4291107201148092)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.6532814848665869, 0.4947688110115266)--(-0.7325378174590436, 0.46193977429206606);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.4947688123964775, 0.4947688110115266)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814800097895, 0.4291107201148092)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.6532814800097895, 0.4947688110115266)--(-0.5740251474173329, 0.46193977429206606);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.42911072149976015, 0.4291107201148092)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4947688123964776, 0.27059805250149727)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.4291107214997602, 0.27059805250149727)--(-0.4619397582192208, 0.3498543850939539);
\draw (-0.38268344065616167, 0.15851266960388452)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.42911072149976026, 0.1120853800313879)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4947688123964776, 0.27059804764469986)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.4291107214997602, 0.27059804764469986)--(-0.4619397582192208, 0.19134171505224323);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6068541972301407, 8.291072051136439e-09)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814803435414, 0.04642728913467059)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.6532814803435414, 0.11208538003138796)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.5740251474173329, 0.07925632585413112);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.6997087676462359, 8.291072051136439e-09)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.6532814845328352, 0.04642728913467059)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.653281484532835, 0.11208538003138796)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.7325378174590436, 0.07925632585413112);
\draw (-0.9238795242202148, 0.15851266960388458)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.9238795242202148, 0.22417076486505103)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.8774522433766163, 0.2705980479784517)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.8117941524798988, 0.2705980479784517)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.8446232066571557, 0.19134171505224326);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8774522433766164, -0.42911072011480905)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.811794152479899, -0.2705980525014971)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.8774522433766163, -0.2705980525014971)--(-0.8446232066571557, -0.3498543850939537);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.8117941524798991, -0.4947688110115264)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6532814848665871, -0.42911072011480905)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.6532814848665871, -0.4947688110115264)--(-0.7325378174590437, -0.4619397742920659);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.4947688123964777, -0.4947688110115265)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814800097897, -0.42911072011480905)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.6532814800097897, -0.4947688110115264)--(-0.574025147417333, -0.4619397742920659);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.4291107214997603, -0.4291107201148091)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.49476881239647763, -0.27059805250149715)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.42911072149976026, -0.27059805250149715)--(-0.46193975821922084, -0.3498543850939538);
\draw (-0.3826834406561618, -0.1585126696038844)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.42911072149976026, -0.1120853800313878)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.49476881239647763, -0.27059804764469975)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.42911072149976026, -0.27059804764469975)--(-0.46193975821922084, -0.19134171505224312);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6068541972301407, -8.291071884602985e-09)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814803435414, -0.046427289134670424)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.6532814803435414, -0.1120853800313878)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.574025147417333, -0.07925632585413095);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.6997087676462359, -8.291071884602985e-09)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.6532814845328352, -0.046427289134670424)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.653281484532835, -0.1120853800313878)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.7325378174590436, -0.07925632585413095);
\draw (-0.9238795242202148, -0.15851266960388435)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.9238795242202148, -0.2241707648650508)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.8774522433766163, -0.2705980479784515)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.811794152479899, -0.27059804797845155)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.8446232066571557, -0.19134171505224307);
\draw (-0.38268343054231296, -0.9238795242202146)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.42911072011480955, -0.8774522433766161)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.27059805250149765, -0.8117941524798987)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.27059805250149765, -0.8774522433766161)--(-0.3498543850939542, -0.8446232066571555);
\draw (-0.5411960918551254, -0.765366862907402)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.4947688110115269, -0.8117941524798987)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.42911072011480955, -0.6532814848665868)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.4947688110115269, -0.6532814848665868)--(-0.46193977429206634, -0.7325378174590433);
\draw (-0.5411960918551254, -0.5411961019689739)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.49476881101152687, -0.49476881239647746)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.42911072011480955, -0.6532814800097894)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.4947688110115269, -0.6532814800097894)--(-0.46193977429206634, -0.5740251474173328);
\draw (-0.38268343054231285, -0.38268344065616156)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4291107201148095, -0.42911072149976004)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.2705980525014976, -0.49476881239647746)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.27059805250149754, -0.42911072149976004)--(-0.34985438509395417, -0.4619397582192206);
\draw (-0.15851266960388483, -0.38268344065616156)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.11208538003138818, -0.42911072149976004)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.27059804764470013, -0.49476881239647746)--(-0.1913417150522435, -0.4619397582192206);
\draw (-0.27059804764470013, -0.42911072149976004)--(-0.1913417150522435, -0.4619397582192206);
\draw (-8.291072328692195e-09, -0.5411961019689742)--(-0.07925632585413145, -0.5740251474173328);
\draw (-8.291072384203346e-09, -0.6068541972301406)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.04642728913467087, -0.6532814803435412)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.11208538003138824, -0.6532814803435412)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.07925632585413145, -0.5740251474173328);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.07925632585413145, -0.5740251474173328);
\draw (-8.291072384203346e-09, -0.7653668629074022)--(-0.07925632585413145, -0.7325378174590434);
\draw (-8.291072384203346e-09, -0.6997087676462357)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.04642728913467087, -0.653281484532835)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.11208538003138824, -0.6532814845328349)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.07925632585413145, -0.7325378174590434);
\draw (-0.15851266960388494, -0.9238795242202147)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.22417076486505136, -0.9238795242202146)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.27059804797845205, -0.8774522433766161)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.27059804797845205, -0.8117941524798987)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.1913417150522436, -0.8446232066571555);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.1913417150522436, -0.8446232066571555);
\draw (0.38268343054231263, -0.9238795242202147)--(0.34985438509395395, -0.8446232066571556);
\draw (0.4291107201148093, -0.8774522433766162)--(0.34985438509395395, -0.8446232066571556);
\draw (0.4291107201148093, -0.8117941524798988)--(0.34985438509395395, -0.8446232066571556);
\draw (0.38268343054231263, -0.7653668629074022)--(0.34985438509395395, -0.8446232066571556);
\draw (0.2705980525014973, -0.8117941524798988)--(0.34985438509395395, -0.8446232066571556);
\draw (0.2705980525014973, -0.8774522433766162)--(0.34985438509395395, -0.8446232066571556);
\draw (0.5411960918551252, -0.7653668629074022)--(0.4619397742920661, -0.7325378174590436);
\draw (0.49476881101152664, -0.8117941524798988)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4291107201148093, -0.8117941524798988)--(0.4619397742920661, -0.7325378174590436);
\draw (0.38268343054231263, -0.7653668629074022)--(0.4619397742920661, -0.7325378174590436);
\draw (0.42911072011480933, -0.6532814848665869)--(0.4619397742920661, -0.7325378174590436);
\draw (0.4947688110115267, -0.6532814848665869)--(0.4619397742920661, -0.7325378174590436);
\draw (0.5411960918551253, -0.5411961019689742)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4947688110115267, -0.4947688123964776)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4619397742920661, -0.5740251474173328);
\draw (0.3826834305423127, -0.5411961019689742)--(0.4619397742920661, -0.5740251474173328);
\draw (0.42911072011480933, -0.6532814800097895)--(0.4619397742920661, -0.5740251474173328);
\draw (0.4947688110115267, -0.6532814800097895)--(0.4619397742920661, -0.5740251474173328);
\draw (0.3826834305423127, -0.38268344065616167)--(0.349854385093954, -0.46193975821922073);
\draw (0.42911072011480933, -0.42911072149976015)--(0.349854385093954, -0.46193975821922073);
\draw (0.42911072011480933, -0.4947688123964776)--(0.349854385093954, -0.46193975821922073);
\draw (0.3826834305423127, -0.5411961019689742)--(0.349854385093954, -0.46193975821922073);
\draw (0.2705980525014974, -0.4947688123964776)--(0.349854385093954, -0.46193975821922073);
\draw (0.27059805250149743, -0.42911072149976015)--(0.349854385093954, -0.46193975821922073);
\draw (0.1585126696038847, -0.38268344065616156)--(0.19134171505224337, -0.46193975821922073);
\draw (0.11208538003138807, -0.4291107214997601)--(0.19134171505224337, -0.46193975821922073);
\draw (0.11208538003138807, -0.49476881239647746)--(0.19134171505224337, -0.46193975821922073);
\draw (0.15851266960388466, -0.5411961019689742)--(0.19134171505224337, -0.46193975821922073);
\draw (0.27059804764469997, -0.4947688123964776)--(0.19134171505224337, -0.46193975821922073);
\draw (0.27059804764469997, -0.42911072149976015)--(0.19134171505224337, -0.46193975821922073);
\draw (8.291072162158741e-09, -0.5411961019689742)--(0.07925632585413117, -0.5740251474173328);
\draw (8.29107210664759e-09, -0.6068541972301406)--(0.07925632585413117, -0.5740251474173328);
\draw (0.04642728913467059, -0.6532814803435413)--(0.07925632585413117, -0.5740251474173328);
\draw (0.11208538003138802, -0.6532814803435413)--(0.07925632585413117, -0.5740251474173328);
\draw (0.15851266960388466, -0.5411961019689742)--(0.07925632585413117, -0.5740251474173328);
\draw (0.11208538003138807, -0.49476881239647746)--(0.07925632585413117, -0.5740251474173328);
\draw (8.29107210664759e-09, -0.7653668629074022)--(0.07925632585413117, -0.7325378174590434);
\draw (8.29107210664759e-09, -0.6997087676462357)--(0.07925632585413117, -0.7325378174590434);
\draw (0.04642728913467059, -0.653281484532835)--(0.07925632585413117, -0.7325378174590434);
\draw (0.11208538003138802, -0.6532814845328349)--(0.07925632585413117, -0.7325378174590434);
\draw (0.15851266960388463, -0.7653668629074022)--(0.07925632585413117, -0.7325378174590434);
\draw (0.11208538003138802, -0.8117941524798988)--(0.07925632585413117, -0.7325378174590434);
\draw (0.1585126696038846, -0.9238795242202147)--(0.19134171505224332, -0.8446232066571556);
\draw (0.22417076486505103, -0.9238795242202147)--(0.19134171505224332, -0.8446232066571556);
\draw (0.2705980479784517, -0.8774522433766162)--(0.19134171505224332, -0.8446232066571556);
\draw (0.2705980479784518, -0.8117941524798988)--(0.19134171505224332, -0.8446232066571556);
\draw (0.15851266960388463, -0.7653668629074022)--(0.19134171505224332, -0.8446232066571556);
\draw (0.11208538003138802, -0.8117941524798988)--(0.19134171505224332, -0.8446232066571556);
\draw (0.9238795242202146, -0.382683430542313)--(0.8446232066571555, -0.3498543850939543);
\draw (0.8774522433766161, -0.42911072011480966)--(0.8446232066571555, -0.3498543850939543);
\draw (0.8117941524798987, -0.4291107201148096)--(0.8446232066571555, -0.3498543850939543);
\draw (0.7653668629074021, -0.38268343054231296)--(0.8446232066571555, -0.3498543850939543);
\draw (0.8117941524798987, -0.2705980525014977)--(0.8446232066571555, -0.3498543850939543);
\draw (0.8774522433766161, -0.2705980525014977)--(0.8446232066571555, -0.3498543850939543);
\draw (0.765366862907402, -0.5411960918551255)--(0.7325378174590433, -0.46193977429206645);
\draw (0.8117941524798986, -0.494768811011527)--(0.7325378174590433, -0.46193977429206645);
\draw (0.8117941524798987, -0.4291107201148096)--(0.7325378174590433, -0.46193977429206645);
\draw (0.7653668629074021, -0.38268343054231296)--(0.7325378174590433, -0.46193977429206645);
\draw (0.6532814848665868, -0.42911072011480955)--(0.7325378174590433, -0.46193977429206645);
\draw (0.6532814848665867, -0.4947688110115269)--(0.7325378174590433, -0.46193977429206645);
\draw (0.5411961019689739, -0.5411960918551254)--(0.5740251474173327, -0.46193977429206634);
\draw (0.49476881239647735, -0.4947688110115269)--(0.5740251474173327, -0.46193977429206634);
\draw (0.49476881239647746, -0.42911072011480955)--(0.5740251474173327, -0.46193977429206634);
\draw (0.541196101968974, -0.3826834305423129)--(0.5740251474173327, -0.46193977429206634);
\draw (0.6532814800097894, -0.42911072011480955)--(0.5740251474173327, -0.46193977429206634);
\draw (0.6532814800097893, -0.4947688110115269)--(0.5740251474173327, -0.46193977429206634);
\draw (0.38268344065616156, -0.38268343054231285)--(0.4619397582192206, -0.3498543850939542);
\draw (0.42911072149976004, -0.4291107201148095)--(0.4619397582192206, -0.3498543850939542);
\draw (0.49476881239647746, -0.42911072011480955)--(0.4619397582192206, -0.3498543850939542);
\draw (0.541196101968974, -0.3826834305423129)--(0.4619397582192206, -0.3498543850939542);
\draw (0.49476881239647746, -0.2705980525014976)--(0.4619397582192206, -0.3498543850939542);
\draw (0.42911072149976004, -0.2705980525014976)--(0.4619397582192206, -0.3498543850939542);
\draw (0.38268344065616156, -0.15851266960388485)--(0.4619397582192206, -0.19134171505224357);
\draw (0.42911072149976004, -0.11208538003138824)--(0.4619397582192206, -0.19134171505224357);
\draw (0.49476881239647746, -0.11208538003138824)--(0.4619397582192206, -0.19134171505224357);
\draw (0.541196101968974, -0.15851266960388488)--(0.4619397582192206, -0.19134171505224357);
\draw (0.49476881239647746, -0.2705980476447002)--(0.4619397582192206, -0.19134171505224357);
\draw (0.42911072149976004, -0.2705980476447002)--(0.4619397582192206, -0.19134171505224357);
\draw (0.5411961019689742, -8.291072384203346e-09)--(0.5740251474173328, -0.07925632585413145);
\draw (0.6068541972301406, -8.291072384203346e-09)--(0.5740251474173328, -0.07925632585413145);
\draw (0.6532814803435413, -0.04642728913467087)--(0.5740251474173328, -0.07925632585413145);
\draw (0.6532814803435412, -0.1120853800313883)--(0.5740251474173328, -0.07925632585413145);
\draw (0.541196101968974, -0.15851266960388488)--(0.5740251474173328, -0.07925632585413145);
\draw (0.49476881239647746, -0.11208538003138824)--(0.5740251474173328, -0.07925632585413145);
\draw (0.7653668629074022, -8.291072439714497e-09)--(0.7325378174590434, -0.0792563258541315);
\draw (0.6997087676462357, -8.291072384203346e-09)--(0.7325378174590434, -0.0792563258541315);
\draw (0.653281484532835, -0.04642728913467087)--(0.7325378174590434, -0.0792563258541315);
\draw (0.6532814845328349, -0.1120853800313883)--(0.7325378174590434, -0.0792563258541315);
\draw (0.7653668629074022, -0.15851266960388494)--(0.7325378174590434, -0.0792563258541315);
\draw (0.8117941524798987, -0.1120853800313883)--(0.7325378174590434, -0.0792563258541315);
\draw (0.9238795242202147, -0.158512669603885)--(0.8446232066571556, -0.19134171505224365);
\draw (0.9238795242202146, -0.22417076486505141)--(0.8446232066571556, -0.19134171505224365);
\draw (0.8774522433766161, -0.2705980479784521)--(0.8446232066571556, -0.19134171505224365);
\draw (0.8117941524798987, -0.2705980479784521)--(0.8446232066571556, -0.19134171505224365);
\draw (0.7653668629074022, -0.15851266960388494)--(0.8446232066571556, -0.19134171505224365);
\draw (0.8117941524798987, -0.1120853800313883)--(0.8446232066571556, -0.19134171505224365);


==> octadt2.tex <==
\draw (0.9238795242202148, 0.3826834305423125)--(0.9006658925273137, 0.3730680255157531);
\draw (0.9102812975538731, 0.3962816659375523)--(0.9006658925273137, 0.3730680255157531);
\draw (0.8910504875007542, 0.3962816659375523)--(0.9006658925273137, 0.3730680255157531);
\draw (0.8774522433766163, 0.3826834305423125)--(0.9006658925273137, 0.3730680255157531);
\draw (0.8910504875007542, 0.34985438509395383)--(0.9006658925273137, 0.3730680255157531);
\draw (0.9102812975538731, 0.34985438509395383)--(0.9006658925273137, 0.3730680255157531);
\draw (0.8774522433766163, 0.42911072011480916)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8910504875007542, 0.4155124847195693)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8910504875007542, 0.3962816659375523)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8774522433766163, 0.3826834305423125)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8446232066571557, 0.3962816659375523)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8446232066571557, 0.4155124847195693)--(0.8678368383500569, 0.40589707096411176);
\draw (0.8117941524798988, 0.42911072011480916)--(0.8214095575064584, 0.40589707096411176);
\draw (0.7981959170846591, 0.4155124847195693)--(0.8214095575064584, 0.40589707096411176);
\draw (0.7981959170846591, 0.3962816659375523)--(0.8214095575064584, 0.40589707096411176);
\draw (0.8117941524798988, 0.3826834305423125)--(0.8214095575064584, 0.40589707096411176);
\draw (0.8446231891993594, 0.3962816659375523)--(0.8214095575064584, 0.40589707096411176);
\draw (0.8446231891993594, 0.4155124847195693)--(0.8214095575064584, 0.40589707096411176);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7885805033292015, 0.3730680255157531);
\draw (0.778965098302642, 0.3962816659375523)--(0.7885805033292015, 0.3730680255157531);
\draw (0.7981959170846591, 0.3962816659375523)--(0.7885805033292015, 0.3730680255157531);
\draw (0.8117941524798988, 0.3826834305423125)--(0.7885805033292015, 0.3730680255157531);
\draw (0.7981959170846591, 0.34985438509395383)--(0.7885805033292015, 0.3730680255157531);
\draw (0.778965098302642, 0.34985438509395383)--(0.7885805033292015, 0.3730680255157531);
\draw (0.7653668629074022, 0.31702533528114607)--(0.7885805033292015, 0.3266407403077055);
\draw (0.778965098302642, 0.3034270998859062)--(0.7885805033292015, 0.3266407403077055);
\draw (0.7981959170846591, 0.3034270998859062)--(0.7885805033292015, 0.3266407403077055);
\draw (0.8117941524798988, 0.31702533528114607)--(0.7885805033292015, 0.3266407403077055);
\draw (0.7981959170846591, 0.34985438509395383)--(0.7885805033292015, 0.3266407403077055);
\draw (0.778965098302642, 0.34985438509395383)--(0.7885805033292015, 0.3266407403077055);
\draw (0.8117941524798988, 0.2705980506866063)--(0.8214095575064584, 0.29381169267712226);
\draw (0.8310249625330177, 0.2705980506866063)--(0.8214095575064584, 0.29381169267712226);
\draw (0.8446232066571557, 0.2841962876505628)--(0.8214095575064584, 0.29381169267712226);
\draw (0.8446232066571557, 0.3034270977036817)--(0.8214095575064584, 0.29381169267712226);
\draw (0.8117941524798988, 0.31702533528114607)--(0.8214095575064584, 0.29381169267712226);
\draw (0.7981959170846591, 0.3034270977036817)--(0.8214095575064584, 0.29381169267712226);
\draw (0.8774522433766163, 0.2705980506866063)--(0.8678368383500569, 0.29381169267712226);
\draw (0.8582214333234974, 0.2705980506866063)--(0.8678368383500569, 0.29381169267712226);
\draw (0.8446232066571557, 0.2841962876505628)--(0.8678368383500569, 0.29381169267712226);
\draw (0.8446232066571557, 0.3034270977036817)--(0.8678368383500569, 0.29381169267712226);
\draw (0.8774522433766163, 0.31702533528114607)--(0.8678368383500569, 0.29381169267712226);
\draw (0.8910504875007542, 0.3034270977036817)--(0.8678368383500569, 0.29381169267712226);
\draw (0.9238795242202148, 0.31702533528114607)--(0.9006658925273137, 0.3266407403077055);
\draw (0.9238795242202148, 0.33625614533426496)--(0.9006658925273137, 0.3266407403077055);
\draw (0.9102812975538731, 0.34985438509395383)--(0.9006658925273137, 0.3266407403077055);
\draw (0.8910504875007542, 0.34985438509395383)--(0.9006658925273137, 0.3266407403077055);
\draw (0.8774522433766163, 0.31702533528114607)--(0.9006658925273137, 0.3266407403077055);
\draw (0.8910504875007542, 0.3034270998859062)--(0.9006658925273137, 0.3266407403077055);
\draw (0.7653668629074022, 0.5411960918551251)--(0.7557514578808429, 0.5179824601622239);
\draw (0.778965098302642, 0.5275978651887834)--(0.7557514578808429, 0.5179824601622239);
\draw (0.778965098302642, 0.5083670551356645)--(0.7557514578808429, 0.5179824601622239);
\draw (0.7653668629074022, 0.49476881101152653)--(0.7557514578808429, 0.5179824601622239);
\draw (0.7325378174590436, 0.5083670551356645)--(0.7557514578808429, 0.5179824601622239);
\draw (0.7325378174590436, 0.5275978651887834)--(0.7557514578808429, 0.5179824601622239);
\draw (0.8117941524798988, 0.49476881101152653)--(0.7885805033292015, 0.4851534059849671);
\draw (0.7981959170846591, 0.5083670551356645)--(0.7885805033292015, 0.4851534059849671);
\draw (0.778965098302642, 0.5083670551356645)--(0.7885805033292015, 0.4851534059849671);
\draw (0.7653668629074022, 0.49476881101152653)--(0.7885805033292015, 0.4851534059849671);
\draw (0.778965098302642, 0.46193977429206595)--(0.7885805033292015, 0.4851534059849671);
\draw (0.7981959170846591, 0.46193977429206595)--(0.7885805033292015, 0.4851534059849671);
\draw (0.8117941524798988, 0.42911072011480916)--(0.7885805033292015, 0.43872612514136855);
\draw (0.7981959170846591, 0.4155124847195693)--(0.7885805033292015, 0.43872612514136855);
\draw (0.778965098302642, 0.4155124847195693)--(0.7885805033292015, 0.43872612514136855);
\draw (0.7653668629074022, 0.42911072011480916)--(0.7885805033292015, 0.43872612514136855);
\draw (0.778965098302642, 0.4619397568342697)--(0.7885805033292015, 0.43872612514136855);
\draw (0.7981959170846591, 0.4619397568342697)--(0.7885805033292015, 0.43872612514136855);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7557514578808429, 0.40589707096411176);
\draw (0.778965098302642, 0.3962816659375523)--(0.7557514578808429, 0.40589707096411176);
\draw (0.778965098302642, 0.4155124847195693)--(0.7557514578808429, 0.40589707096411176);
\draw (0.7653668629074022, 0.42911072011480916)--(0.7557514578808429, 0.40589707096411176);
\draw (0.7325378174590436, 0.4155124847195693)--(0.7557514578808429, 0.40589707096411176);
\draw (0.7325378174590436, 0.3962816659375523)--(0.7557514578808429, 0.40589707096411176);
\draw (0.6997087676462358, 0.3826834305423125)--(0.7093241726727952, 0.40589707096411176);
\draw (0.6861105322509959, 0.3962816659375523)--(0.7093241726727952, 0.40589707096411176);
\draw (0.6861105322509959, 0.4155124847195693)--(0.7093241726727952, 0.40589707096411176);
\draw (0.6997087676462358, 0.42911072011480916)--(0.7093241726727952, 0.40589707096411176);
\draw (0.7325378174590436, 0.4155124847195693)--(0.7093241726727952, 0.40589707096411176);
\draw (0.7325378174590436, 0.3962816659375523)--(0.7093241726727952, 0.40589707096411176);
\draw (0.6532814830516962, 0.42911072011480916)--(0.676495125042212, 0.43872612514136855);
\draw (0.6532814830516962, 0.448341530167928)--(0.676495125042212, 0.43872612514136855);
\draw (0.6668797200156527, 0.46193977429206595)--(0.676495125042212, 0.43872612514136855);
\draw (0.6861105300687714, 0.46193977429206595)--(0.676495125042212, 0.43872612514136855);
\draw (0.6997087676462358, 0.42911072011480916)--(0.676495125042212, 0.43872612514136855);
\draw (0.6861105300687714, 0.4155124847195693)--(0.676495125042212, 0.43872612514136855);
\draw (0.653281483051696, 0.49476881101152653)--(0.676495125042212, 0.4851534059849671);
\draw (0.653281483051696, 0.47553800095840765)--(0.676495125042212, 0.4851534059849671);
\draw (0.6668797200156527, 0.46193977429206595)--(0.676495125042212, 0.4851534059849671);
\draw (0.6861105300687714, 0.46193977429206595)--(0.676495125042212, 0.4851534059849671);
\draw (0.6997087676462358, 0.49476881101152653)--(0.676495125042212, 0.4851534059849671);
\draw (0.6861105300687714, 0.5083670551356645)--(0.676495125042212, 0.4851534059849671);
\draw (0.6997087676462358, 0.5411960918551251)--(0.7093241726727952, 0.5179824601622239);
\draw (0.7189395776993547, 0.5411960918551251)--(0.7093241726727952, 0.5179824601622239);
\draw (0.7325378174590436, 0.5275978651887834)--(0.7093241726727952, 0.5179824601622239);
\draw (0.7325378174590436, 0.5083670551356645)--(0.7093241726727952, 0.5179824601622239);
\draw (0.6997087676462358, 0.49476881101152653)--(0.7093241726727952, 0.5179824601622239);
\draw (0.6861105322509959, 0.5083670551356645)--(0.7093241726727952, 0.5179824601622239);
\draw (0.5411961019689742, 0.5411960918551251)--(0.5508115069955337, 0.5179824601622239);
\draw (0.5275978665737344, 0.5275978651887834)--(0.5508115069955337, 0.5179824601622239);
\draw (0.5275978665737344, 0.5083670551356645)--(0.5508115069955337, 0.5179824601622239);
\draw (0.5411961019689742, 0.49476881101152653)--(0.5508115069955337, 0.5179824601622239);
\draw (0.5740251474173329, 0.5083670551356645)--(0.5508115069955337, 0.5179824601622239);
\draw (0.5740251474173329, 0.5275978651887834)--(0.5508115069955337, 0.5179824601622239);
\draw (0.4947688123964776, 0.49476881101152653)--(0.517982461547175, 0.4851534059849671);
\draw (0.5083670477917175, 0.5083670551356645)--(0.517982461547175, 0.4851534059849671);
\draw (0.5275978665737344, 0.5083670551356645)--(0.517982461547175, 0.4851534059849671);
\draw (0.5411961019689742, 0.49476881101152653)--(0.517982461547175, 0.4851534059849671);
\draw (0.5275978665737344, 0.46193977429206595)--(0.517982461547175, 0.4851534059849671);
\draw (0.5083670477917175, 0.46193977429206595)--(0.517982461547175, 0.4851534059849671);
\draw (0.4947688123964776, 0.42911072011480916)--(0.517982461547175, 0.43872612514136855);
\draw (0.5083670477917175, 0.4155124847195693)--(0.517982461547175, 0.43872612514136855);
\draw (0.5275978665737344, 0.4155124847195693)--(0.517982461547175, 0.43872612514136855);
\draw (0.5411961019689742, 0.42911072011480916)--(0.517982461547175, 0.43872612514136855);
\draw (0.5275978665737344, 0.4619397568342697)--(0.517982461547175, 0.43872612514136855);
\draw (0.5083670477917175, 0.4619397568342697)--(0.517982461547175, 0.43872612514136855);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5275978665737344, 0.3962816659375523)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5275978665737344, 0.4155124847195693)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5411961019689742, 0.42911072011480916)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5740251474173329, 0.4155124847195693)--(0.5508115069955337, 0.40589707096411176);
\draw (0.5740251474173329, 0.3962816659375523)--(0.5508115069955337, 0.40589707096411176);
\draw (0.6068541972301407, 0.3826834305423125)--(0.5972387922035812, 0.40589707096411176);
\draw (0.6204524326253804, 0.3962816659375523)--(0.5972387922035812, 0.40589707096411176);
\draw (0.6204524326253804, 0.4155124847195693)--(0.5972387922035812, 0.40589707096411176);
\draw (0.6068541972301407, 0.42911072011480916)--(0.5972387922035812, 0.40589707096411176);
\draw (0.5740251474173329, 0.4155124847195693)--(0.5972387922035812, 0.40589707096411176);
\draw (0.5740251474173329, 0.3962816659375523)--(0.5972387922035812, 0.40589707096411176);
\draw (0.6532814818246804, 0.42911072011480916)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6532814818246804, 0.448341530167928)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6396832448607239, 0.46193977429206595)--(0.6300678398341645, 0.43872612514136855);
\draw (0.620452434807605, 0.46193977429206595)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6068541972301407, 0.42911072011480916)--(0.6300678398341645, 0.43872612514136855);
\draw (0.620452434807605, 0.4155124847195693)--(0.6300678398341645, 0.43872612514136855);
\draw (0.6532814818246804, 0.49476881101152653)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6532814818246804, 0.47553800095840765)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6396832448607239, 0.46193977429206595)--(0.6300678398341645, 0.4851534059849671);
\draw (0.620452434807605, 0.46193977429206595)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6068541972301407, 0.49476881101152653)--(0.6300678398341645, 0.4851534059849671);
\draw (0.620452434807605, 0.5083670551356645)--(0.6300678398341645, 0.4851534059849671);
\draw (0.6068541972301407, 0.5411960918551251)--(0.5972387922035812, 0.5179824601622239);
\draw (0.5876233871770218, 0.5411960918551251)--(0.5972387922035812, 0.5179824601622239);
\draw (0.5740251474173329, 0.5275978651887834)--(0.5972387922035812, 0.5179824601622239);
\draw (0.5740251474173329, 0.5083670551356645)--(0.5972387922035812, 0.5179824601622239);
\draw (0.6068541972301407, 0.49476881101152653)--(0.5972387922035812, 0.5179824601622239);
\draw (0.6204524326253804, 0.5083670551356645)--(0.5972387922035812, 0.5179824601622239);
\draw (0.38268344065616167, 0.3826834305423125)--(0.4058970723490628, 0.3730680255157531);
\draw (0.39628166732250336, 0.3962816659375523)--(0.4058970723490628, 0.3730680255157531);
\draw (0.41551247737562225, 0.3962816659375523)--(0.4058970723490628, 0.3730680255157531);
\draw (0.4291107214997602, 0.3826834305423125)--(0.4058970723490628, 0.3730680255157531);
\draw (0.41551247737562225, 0.34985438509395383)--(0.4058970723490628, 0.3730680255157531);
\draw (0.39628166732250336, 0.34985438509395383)--(0.4058970723490628, 0.3730680255157531);
\draw (0.4291107214997602, 0.42911072011480916)--(0.43872612652631965, 0.40589707096411176);
\draw (0.41551247737562225, 0.4155124847195693)--(0.43872612652631965, 0.40589707096411176);
\draw (0.41551247737562225, 0.3962816659375523)--(0.43872612652631965, 0.40589707096411176);
\draw (0.4291107214997602, 0.3826834305423125)--(0.43872612652631965, 0.40589707096411176);
\draw (0.4619397582192208, 0.3962816659375523)--(0.43872612652631965, 0.40589707096411176);
\draw (0.4619397582192208, 0.4155124847195693)--(0.43872612652631965, 0.40589707096411176);
\draw (0.4947688123964776, 0.42911072011480916)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5083670477917175, 0.4155124847195693)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5083670477917175, 0.3962816659375523)--(0.4851534073699182, 0.40589707096411176);
\draw (0.4947688123964776, 0.3826834305423125)--(0.4851534073699182, 0.40589707096411176);
\draw (0.46193977567701705, 0.3962816659375523)--(0.4851534073699182, 0.40589707096411176);
\draw (0.46193977567701705, 0.4155124847195693)--(0.4851534073699182, 0.40589707096411176);
\draw (0.5411961019689742, 0.3826834305423125)--(0.517982461547175, 0.3730680255157531);
\draw (0.5275978665737344, 0.3962816659375523)--(0.517982461547175, 0.3730680255157531);
\draw (0.5083670477917175, 0.3962816659375523)--(0.517982461547175, 0.3730680255157531);
\draw (0.4947688123964776, 0.3826834305423125)--(0.517982461547175, 0.3730680255157531);
\draw (0.5083670477917175, 0.34985438509395383)--(0.517982461547175, 0.3730680255157531);
\draw (0.5275978665737344, 0.34985438509395383)--(0.517982461547175, 0.3730680255157531);
\draw (0.5411961019689742, 0.31702533528114607)--(0.517982461547175, 0.3266407403077055);
\draw (0.5275978665737344, 0.3034270998859062)--(0.517982461547175, 0.3266407403077055);
\draw (0.5083670477917175, 0.3034270998859062)--(0.517982461547175, 0.3266407403077055);
\draw (0.4947688123964776, 0.31702533528114607)--(0.517982461547175, 0.3266407403077055);
\draw (0.5083670477917175, 0.34985438509395383)--(0.517982461547175, 0.3266407403077055);
\draw (0.5275978665737344, 0.34985438509395383)--(0.517982461547175, 0.3266407403077055);
\draw (0.4947688123964776, 0.27059805068660636)--(0.4851534073699182, 0.29381169267712226);
\draw (0.47553800234335875, 0.27059805068660636)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4619397582192208, 0.2841962876505628)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4619397582192208, 0.3034270977036817)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4947688123964776, 0.31702533528114607)--(0.4851534073699182, 0.29381169267712226);
\draw (0.5083670477917175, 0.3034270977036817)--(0.4851534073699182, 0.29381169267712226);
\draw (0.4291107214997602, 0.27059805068660636)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4483415315528791, 0.27059805068660636)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4619397582192208, 0.2841962876505628)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4619397582192208, 0.3034270977036817)--(0.43872612652631965, 0.29381169267712226);
\draw (0.4291107214997602, 0.31702533528114607)--(0.43872612652631965, 0.29381169267712226);
\draw (0.41551247737562225, 0.3034270977036817)--(0.43872612652631965, 0.29381169267712226);
\draw (0.38268344065616167, 0.31702533528114607)--(0.4058970723490628, 0.3266407403077055);
\draw (0.38268344065616167, 0.33625614533426496)--(0.4058970723490628, 0.3266407403077055);
\draw (0.39628166732250336, 0.34985438509395383)--(0.4058970723490628, 0.3266407403077055);
\draw (0.41551247737562225, 0.34985438509395383)--(0.4058970723490628, 0.3266407403077055);
\draw (0.4291107214997602, 0.31702533528114607)--(0.4058970723490628, 0.3266407403077055);
\draw (0.41551247737562225, 0.3034270998859062)--(0.4058970723490628, 0.3266407403077055);
\draw (0.38268344065616167, 0.15851266960388447)--(0.4058970723490628, 0.1681280746304439);
\draw (0.39628166732250336, 0.14491443420864464)--(0.4058970723490628, 0.1681280746304439);
\draw (0.41551247737562225, 0.14491443420864464)--(0.4058970723490628, 0.1681280746304439);
\draw (0.4291107214997602, 0.15851266960388447)--(0.4058970723490628, 0.1681280746304439);
\draw (0.41551247737562225, 0.19134171505224315)--(0.4058970723490628, 0.1681280746304439);
\draw (0.39628166732250336, 0.19134171505224315)--(0.4058970723490628, 0.1681280746304439);
\draw (0.4291107214997602, 0.11208538003138785)--(0.43872612652631965, 0.13529902918208522);
\draw (0.41551247737562225, 0.12568361542662765)--(0.43872612652631965, 0.13529902918208522);
\draw (0.41551247737562225, 0.14491443420864464)--(0.43872612652631965, 0.13529902918208522);
\draw (0.4291107214997602, 0.15851266960388447)--(0.43872612652631965, 0.13529902918208522);
\draw (0.4619397582192208, 0.14491443420864464)--(0.43872612652631965, 0.13529902918208522);
\draw (0.4619397582192208, 0.12568361542662765)--(0.43872612652631965, 0.13529902918208522);
\draw (0.4947688123964776, 0.11208538003138785)--(0.4851534073699182, 0.13529902918208522);
\draw (0.5083670477917175, 0.12568361542662765)--(0.4851534073699182, 0.13529902918208522);
\draw (0.5083670477917175, 0.14491443420864464)--(0.4851534073699182, 0.13529902918208522);
\draw (0.4947688123964776, 0.15851266960388447)--(0.4851534073699182, 0.13529902918208522);
\draw (0.46193977567701705, 0.14491443420864464)--(0.4851534073699182, 0.13529902918208522);
\draw (0.46193977567701705, 0.12568361542662765)--(0.4851534073699182, 0.13529902918208522);
\draw (0.5411961019689742, 0.15851266960388447)--(0.517982461547175, 0.1681280746304439);
\draw (0.5275978665737344, 0.14491443420864464)--(0.517982461547175, 0.1681280746304439);
\draw (0.5083670477917175, 0.14491443420864464)--(0.517982461547175, 0.1681280746304439);
\draw (0.4947688123964776, 0.15851266960388447)--(0.517982461547175, 0.1681280746304439);
\draw (0.5083670477917175, 0.19134171505224315)--(0.517982461547175, 0.1681280746304439);
\draw (0.5275978665737344, 0.19134171505224315)--(0.517982461547175, 0.1681280746304439);
\draw (0.5411961019689742, 0.22417076486505091)--(0.517982461547175, 0.21455535983849147);
\draw (0.5275978665737344, 0.23776900026029074)--(0.517982461547175, 0.21455535983849147);
\draw (0.5083670477917175, 0.23776900026029074)--(0.517982461547175, 0.21455535983849147);
\draw (0.4947688123964776, 0.22417076486505091)--(0.517982461547175, 0.21455535983849147);
\draw (0.5083670477917175, 0.19134171505224315)--(0.517982461547175, 0.21455535983849147);
\draw (0.5275978665737344, 0.19134171505224315)--(0.517982461547175, 0.21455535983849147);
\draw (0.4947688123964776, 0.2705980494595907)--(0.4851534073699182, 0.24738440746907472);
\draw (0.47553800234335875, 0.2705980494595907)--(0.4851534073699182, 0.24738440746907472);
\draw (0.4619397582192208, 0.25699981249563414)--(0.4851534073699182, 0.24738440746907472);
\draw (0.4619397582192208, 0.23776900244251528)--(0.4851534073699182, 0.24738440746907472);
\draw (0.4947688123964776, 0.22417076486505091)--(0.4851534073699182, 0.24738440746907472);
\draw (0.5083670477917175, 0.23776900244251528)--(0.4851534073699182, 0.24738440746907472);
\draw (0.4291107214997602, 0.2705980494595907)--(0.43872612652631965, 0.24738440746907472);
\draw (0.4483415315528791, 0.2705980494595907)--(0.43872612652631965, 0.24738440746907472);
\draw (0.4619397582192208, 0.25699981249563414)--(0.43872612652631965, 0.24738440746907472);
\draw (0.4619397582192208, 0.23776900244251528)--(0.43872612652631965, 0.24738440746907472);
\draw (0.4291107214997602, 0.22417076486505091)--(0.43872612652631965, 0.24738440746907472);
\draw (0.41551247737562225, 0.23776900244251528)--(0.43872612652631965, 0.24738440746907472);
\draw (0.38268344065616167, 0.22417076486505091)--(0.4058970723490628, 0.21455535983849147);
\draw (0.38268344065616167, 0.20493995481193203)--(0.4058970723490628, 0.21455535983849147);
\draw (0.39628166732250336, 0.19134171505224315)--(0.4058970723490628, 0.21455535983849147);
\draw (0.41551247737562225, 0.19134171505224315)--(0.4058970723490628, 0.21455535983849147);
\draw (0.4291107214997602, 0.22417076486505091)--(0.4058970723490628, 0.21455535983849147);
\draw (0.41551247737562225, 0.23776900026029074)--(0.4058970723490628, 0.21455535983849147);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.5508115069955337, 0.023213639983973078);
\draw (0.560426912022093, 8.291071940114136e-09)--(0.5508115069955337, 0.023213639983973078);
\draw (0.5740251474173329, 0.013598234957413635)--(0.5508115069955337, 0.023213639983973078);
\draw (0.5740251474173329, 0.03282904501053252)--(0.5508115069955337, 0.023213639983973078);
\draw (0.5411961019689742, 0.04642728913467048)--(0.5508115069955337, 0.023213639983973078);
\draw (0.5275978665737344, 0.03282904501053252)--(0.5508115069955337, 0.023213639983973078);
\draw (0.6068541972301407, 8.291071940114136e-09)--(0.5972387922035812, 0.023213639983973078);
\draw (0.5876233871770218, 8.291071940114136e-09)--(0.5972387922035812, 0.023213639983973078);
\draw (0.5740251474173329, 0.013598234957413635)--(0.5972387922035812, 0.023213639983973078);
\draw (0.5740251474173329, 0.03282904501053252)--(0.5972387922035812, 0.023213639983973078);
\draw (0.6068541972301407, 0.04642728913467048)--(0.5972387922035812, 0.023213639983973078);
\draw (0.6204524326253804, 0.03282904501053252)--(0.5972387922035812, 0.023213639983973078);
\draw (0.6532814818246804, 0.04642728913467048)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6532814818246804, 0.06565809918778931)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6396832448607239, 0.079256325854131)--(0.6300678398341645, 0.05604269416122987);
\draw (0.620452434807605, 0.079256325854131)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6068541972301407, 0.04642728913467048)--(0.6300678398341645, 0.05604269416122987);
\draw (0.620452434807605, 0.03282904501053252)--(0.6300678398341645, 0.05604269416122987);
\draw (0.6532814818246804, 0.11208538003138785)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6532814818246804, 0.09285456997826896)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6396832448607239, 0.079256325854131)--(0.6300678398341645, 0.1024699750048284);
\draw (0.620452434807605, 0.079256325854131)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6068541972301407, 0.11208538003138785)--(0.6300678398341645, 0.1024699750048284);
\draw (0.620452434807605, 0.12568361542662765)--(0.6300678398341645, 0.1024699750048284);
\draw (0.6068541972301407, 0.15851266960388447)--(0.5972387922035812, 0.13529902918208522);
\draw (0.5876233871770218, 0.15851266960388447)--(0.5972387922035812, 0.13529902918208522);
\draw (0.5740251474173329, 0.14491443420864464)--(0.5972387922035812, 0.13529902918208522);
\draw (0.5740251474173329, 0.12568361542662765)--(0.5972387922035812, 0.13529902918208522);
\draw (0.6068541972301407, 0.11208538003138785)--(0.5972387922035812, 0.13529902918208522);
\draw (0.6204524326253804, 0.12568361542662765)--(0.5972387922035812, 0.13529902918208522);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5275978665737344, 0.14491443420864464)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5275978665737344, 0.12568361542662765)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5411961019689742, 0.11208538003138785)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5740251474173329, 0.12568361542662765)--(0.5508115069955337, 0.13529902918208522);
\draw (0.5740251474173329, 0.14491443420864464)--(0.5508115069955337, 0.13529902918208522);
\draw (0.4947688123964776, 0.11208538003138785)--(0.517982461547175, 0.1024699750048284);
\draw (0.5083670477917175, 0.12568361542662765)--(0.517982461547175, 0.1024699750048284);
\draw (0.5275978665737344, 0.12568361542662765)--(0.517982461547175, 0.1024699750048284);
\draw (0.5411961019689742, 0.11208538003138785)--(0.517982461547175, 0.1024699750048284);
\draw (0.5275978665737344, 0.07925634331192727)--(0.517982461547175, 0.1024699750048284);
\draw (0.5083670477917175, 0.07925634331192727)--(0.517982461547175, 0.1024699750048284);
\draw (0.4947688123964776, 0.04642728913467048)--(0.517982461547175, 0.05604269416122987);
\draw (0.5083670477917175, 0.03282904501053252)--(0.517982461547175, 0.05604269416122987);
\draw (0.5275978665737344, 0.03282904501053252)--(0.517982461547175, 0.05604269416122987);
\draw (0.5411961019689742, 0.04642728913467048)--(0.517982461547175, 0.05604269416122987);
\draw (0.5275978665737344, 0.079256325854131)--(0.517982461547175, 0.05604269416122987);
\draw (0.5083670477917175, 0.079256325854131)--(0.517982461547175, 0.05604269416122987);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.7557514578808429, 0.023213639983973078);
\draw (0.7461360528542834, 8.291071940114136e-09)--(0.7557514578808429, 0.023213639983973078);
\draw (0.7325378174590436, 0.013598234957413635)--(0.7557514578808429, 0.023213639983973078);
\draw (0.7325378174590436, 0.03282904501053252)--(0.7557514578808429, 0.023213639983973078);
\draw (0.7653668629074022, 0.04642728913467048)--(0.7557514578808429, 0.023213639983973078);
\draw (0.778965098302642, 0.03282904501053252)--(0.7557514578808429, 0.023213639983973078);
\draw (0.6997087676462358, 8.291071940114136e-09)--(0.7093241726727952, 0.023213639983973078);
\draw (0.7189395776993547, 8.291071940114136e-09)--(0.7093241726727952, 0.023213639983973078);
\draw (0.7325378174590436, 0.013598234957413635)--(0.7093241726727952, 0.023213639983973078);
\draw (0.7325378174590436, 0.03282904501053252)--(0.7093241726727952, 0.023213639983973078);
\draw (0.6997087676462358, 0.04642728913467048)--(0.7093241726727952, 0.023213639983973078);
\draw (0.6861105322509959, 0.03282904501053252)--(0.7093241726727952, 0.023213639983973078);
\draw (0.6532814830516962, 0.04642728913467048)--(0.676495125042212, 0.05604269416122987);
\draw (0.6532814830516962, 0.06565809918778931)--(0.676495125042212, 0.05604269416122987);
\draw (0.6668797200156527, 0.079256325854131)--(0.676495125042212, 0.05604269416122987);
\draw (0.6861105300687714, 0.079256325854131)--(0.676495125042212, 0.05604269416122987);
\draw (0.6997087676462358, 0.04642728913467048)--(0.676495125042212, 0.05604269416122987);
\draw (0.6861105300687714, 0.03282904501053252)--(0.676495125042212, 0.05604269416122987);
\draw (0.6532814830516962, 0.11208538003138785)--(0.676495125042212, 0.1024699750048284);
\draw (0.6532814830516962, 0.09285456997826896)--(0.676495125042212, 0.1024699750048284);
\draw (0.6668797200156527, 0.079256325854131)--(0.676495125042212, 0.1024699750048284);
\draw (0.6861105300687714, 0.079256325854131)--(0.676495125042212, 0.1024699750048284);
\draw (0.6997087676462358, 0.11208538003138785)--(0.676495125042212, 0.1024699750048284);
\draw (0.6861105300687714, 0.12568361542662765)--(0.676495125042212, 0.1024699750048284);
\draw (0.6997087676462358, 0.15851266960388447)--(0.7093241726727952, 0.13529902918208522);
\draw (0.7189395776993547, 0.15851266960388447)--(0.7093241726727952, 0.13529902918208522);
\draw (0.7325378174590436, 0.14491443420864464)--(0.7093241726727952, 0.13529902918208522);
\draw (0.7325378174590436, 0.12568361542662765)--(0.7093241726727952, 0.13529902918208522);
\draw (0.6997087676462358, 0.11208538003138785)--(0.7093241726727952, 0.13529902918208522);
\draw (0.6861105322509959, 0.12568361542662765)--(0.7093241726727952, 0.13529902918208522);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7557514578808429, 0.13529902918208522);
\draw (0.778965098302642, 0.14491443420864464)--(0.7557514578808429, 0.13529902918208522);
\draw (0.778965098302642, 0.12568361542662765)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7325378174590436, 0.12568361542662765)--(0.7557514578808429, 0.13529902918208522);
\draw (0.7325378174590436, 0.14491443420864464)--(0.7557514578808429, 0.13529902918208522);
\draw (0.8117941524798988, 0.11208538003138785)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7981959170846591, 0.12568361542662765)--(0.7885805033292015, 0.1024699750048284);
\draw (0.778965098302642, 0.12568361542662765)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7885805033292015, 0.1024699750048284);
\draw (0.778965098302642, 0.07925634331192727)--(0.7885805033292015, 0.1024699750048284);
\draw (0.7981959170846591, 0.07925634331192727)--(0.7885805033292015, 0.1024699750048284);
\draw (0.8117941524798988, 0.04642728913467048)--(0.7885805033292015, 0.05604269416122987);
\draw (0.7981959170846591, 0.03282904501053252)--(0.7885805033292015, 0.05604269416122987);
\draw (0.778965098302642, 0.03282904501053252)--(0.7885805033292015, 0.05604269416122987);
\draw (0.7653668629074022, 0.04642728913467048)--(0.7885805033292015, 0.05604269416122987);
\draw (0.778965098302642, 0.079256325854131)--(0.7885805033292015, 0.05604269416122987);
\draw (0.7981959170846591, 0.079256325854131)--(0.7885805033292015, 0.05604269416122987);
\draw (0.9238795242202148, 0.15851266960388447)--(0.9006658925273137, 0.1681280746304439);
\draw (0.9238795242202148, 0.17774347965700335)--(0.9006658925273137, 0.1681280746304439);
\draw (0.9102812975538731, 0.19134171505224315)--(0.9006658925273137, 0.1681280746304439);
\draw (0.8910504875007542, 0.19134171505224315)--(0.9006658925273137, 0.1681280746304439);
\draw (0.8774522433766163, 0.15851266960388447)--(0.9006658925273137, 0.1681280746304439);
\draw (0.8910504875007542, 0.14491443420864464)--(0.9006658925273137, 0.1681280746304439);
\draw (0.9238795242202148, 0.22417076486505091)--(0.9006658925273137, 0.21455535983849147);
\draw (0.9238795242202148, 0.20493995481193203)--(0.9006658925273137, 0.21455535983849147);
\draw (0.9102812975538731, 0.19134171505224315)--(0.9006658925273137, 0.21455535983849147);
\draw (0.8910504875007542, 0.19134171505224315)--(0.9006658925273137, 0.21455535983849147);
\draw (0.8774522433766163, 0.22417076486505091)--(0.9006658925273137, 0.21455535983849147);
\draw (0.8910504875007542, 0.23776900026029074)--(0.9006658925273137, 0.21455535983849147);
\draw (0.8774522433766163, 0.27059804945959054)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8582214333234974, 0.27059804945959054)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8446232066571557, 0.25699981249563414)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8446232066571557, 0.23776900244251528)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8774522433766163, 0.22417076486505091)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8910504875007542, 0.23776900244251528)--(0.8678368383500569, 0.24738440746907472);
\draw (0.8117941524798988, 0.27059804945959054)--(0.8214095575064584, 0.24738440746907472);
\draw (0.8310249625330177, 0.27059804945959054)--(0.8214095575064584, 0.24738440746907472);
\draw (0.8446232066571557, 0.25699981249563414)--(0.8214095575064584, 0.24738440746907472);
\draw (0.8446232066571557, 0.23776900244251528)--(0.8214095575064584, 0.24738440746907472);
\draw (0.8117941524798988, 0.22417076486505091)--(0.8214095575064584, 0.24738440746907472);
\draw (0.7981959170846591, 0.23776900244251528)--(0.8214095575064584, 0.24738440746907472);
\draw (0.7653668629074022, 0.22417076486505091)--(0.7885805033292015, 0.21455535983849147);
\draw (0.7653668629074022, 0.20493995481193203)--(0.7885805033292015, 0.21455535983849147);
\draw (0.778965098302642, 0.19134171505224315)--(0.7885805033292015, 0.21455535983849147);
\draw (0.7981959170846591, 0.19134171505224315)--(0.7885805033292015, 0.21455535983849147);
\draw (0.8117941524798988, 0.22417076486505091)--(0.7885805033292015, 0.21455535983849147);
\draw (0.7981959170846591, 0.23776900026029074)--(0.7885805033292015, 0.21455535983849147);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7885805033292015, 0.1681280746304439);
\draw (0.778965098302642, 0.14491443420864464)--(0.7885805033292015, 0.1681280746304439);
\draw (0.7981959170846591, 0.14491443420864464)--(0.7885805033292015, 0.1681280746304439);
\draw (0.8117941524798988, 0.15851266960388447)--(0.7885805033292015, 0.1681280746304439);
\draw (0.7981959170846591, 0.19134171505224315)--(0.7885805033292015, 0.1681280746304439);
\draw (0.778965098302642, 0.19134171505224315)--(0.7885805033292015, 0.1681280746304439);
\draw (0.8117941524798988, 0.11208538003138785)--(0.8214095575064584, 0.13529902918208522);
\draw (0.7981959170846591, 0.12568361542662765)--(0.8214095575064584, 0.13529902918208522);
\draw (0.7981959170846591, 0.14491443420864464)--(0.8214095575064584, 0.13529902918208522);
\draw (0.8117941524798988, 0.15851266960388447)--(0.8214095575064584, 0.13529902918208522);
\draw (0.8446231891993594, 0.14491443420864464)--(0.8214095575064584, 0.13529902918208522);
\draw (0.8446231891993594, 0.12568361542662765)--(0.8214095575064584, 0.13529902918208522);
\draw (0.8774522433766163, 0.11208538003138785)--(0.8678368383500569, 0.13529902918208522);
\draw (0.8910504875007542, 0.12568361542662765)--(0.8678368383500569, 0.13529902918208522);
\draw (0.8910504875007542, 0.14491443420864464)--(0.8678368383500569, 0.13529902918208522);
\draw (0.8774522433766163, 0.15851266960388447)--(0.8678368383500569, 0.13529902918208522);
\draw (0.8446232066571557, 0.14491443420864464)--(0.8678368383500569, 0.13529902918208522);
\draw (0.8446232066571557, 0.12568361542662765)--(0.8678368383500569, 0.13529902918208522);
\draw (0.3826834305423126, 0.9238795242202148)--(0.37306802551575313, 0.9006658925273137);
\draw (0.3962816659375524, 0.9102812975538731)--(0.37306802551575313, 0.9006658925273137);
\draw (0.3962816659375524, 0.8910504875007542)--(0.37306802551575313, 0.9006658925273137);
\draw (0.3826834305423126, 0.8774522433766163)--(0.37306802551575313, 0.9006658925273137);
\draw (0.3498543850939539, 0.8910504875007542)--(0.37306802551575313, 0.9006658925273137);
\draw (0.3498543850939539, 0.9102812975538731)--(0.37306802551575313, 0.9006658925273137);
\draw (0.42911072011480916, 0.8774522433766163)--(0.4058970709641118, 0.8678368383500569);
\draw (0.41551248471956936, 0.8910504875007542)--(0.4058970709641118, 0.8678368383500569);
\draw (0.3962816659375524, 0.8910504875007542)--(0.4058970709641118, 0.8678368383500569);
\draw (0.3826834305423126, 0.8774522433766163)--(0.4058970709641118, 0.8678368383500569);
\draw (0.3962816659375524, 0.8446232066571557)--(0.4058970709641118, 0.8678368383500569);
\draw (0.41551248471956936, 0.8446232066571557)--(0.4058970709641118, 0.8678368383500569);
\draw (0.42911072011480916, 0.8117941524798988)--(0.4058970709641118, 0.8214095575064584);
\draw (0.41551248471956936, 0.7981959170846591)--(0.4058970709641118, 0.8214095575064584);
\draw (0.3962816659375524, 0.7981959170846591)--(0.4058970709641118, 0.8214095575064584);
\draw (0.3826834305423126, 0.8117941524798988)--(0.4058970709641118, 0.8214095575064584);
\draw (0.3962816659375524, 0.8446231891993594)--(0.4058970709641118, 0.8214095575064584);
\draw (0.41551248471956936, 0.8446231891993594)--(0.4058970709641118, 0.8214095575064584);
\draw (0.3826834305423125, 0.7653668629074022)--(0.37306802551575313, 0.7885805033292015);
\draw (0.3962816659375524, 0.778965098302642)--(0.37306802551575313, 0.7885805033292015);
\draw (0.3962816659375524, 0.7981959170846591)--(0.37306802551575313, 0.7885805033292015);
\draw (0.3826834305423126, 0.8117941524798988)--(0.37306802551575313, 0.7885805033292015);
\draw (0.3498543850939539, 0.7981959170846591)--(0.37306802551575313, 0.7885805033292015);
\draw (0.34985438509395383, 0.778965098302642)--(0.37306802551575313, 0.7885805033292015);
\draw (0.3170253352811461, 0.7653668629074022)--(0.32664074030770557, 0.7885805033292015);
\draw (0.30342709988590627, 0.778965098302642)--(0.32664074030770557, 0.7885805033292015);
\draw (0.30342709988590627, 0.7981959170846591)--(0.32664074030770557, 0.7885805033292015);
\draw (0.3170253352811461, 0.8117941524798988)--(0.32664074030770557, 0.7885805033292015);
\draw (0.3498543850939539, 0.7981959170846591)--(0.32664074030770557, 0.7885805033292015);
\draw (0.34985438509395383, 0.778965098302642)--(0.32664074030770557, 0.7885805033292015);
\draw (0.27059805068660636, 0.8117941524798988)--(0.29381169267712237, 0.8214095575064584);
\draw (0.27059805068660636, 0.8310249625330177)--(0.29381169267712237, 0.8214095575064584);
\draw (0.28419628765056293, 0.8446232066571557)--(0.29381169267712237, 0.8214095575064584);
\draw (0.30342709770368176, 0.8446232066571557)--(0.29381169267712237, 0.8214095575064584);
\draw (0.3170253352811461, 0.8117941524798988)--(0.29381169267712237, 0.8214095575064584);
\draw (0.30342709770368176, 0.7981959170846591)--(0.29381169267712237, 0.8214095575064584);
\draw (0.27059805068660636, 0.8774522433766163)--(0.29381169267712237, 0.8678368383500569);
\draw (0.27059805068660636, 0.8582214333234974)--(0.29381169267712237, 0.8678368383500569);
\draw (0.28419628765056293, 0.8446232066571557)--(0.29381169267712237, 0.8678368383500569);
\draw (0.30342709770368176, 0.8446232066571557)--(0.29381169267712237, 0.8678368383500569);
\draw (0.3170253352811461, 0.8774522433766163)--(0.29381169267712237, 0.8678368383500569);
\draw (0.30342709770368176, 0.8910504875007542)--(0.29381169267712237, 0.8678368383500569);
\draw (0.3170253352811461, 0.9238795242202148)--(0.32664074030770557, 0.9006658925273137);
\draw (0.336256145334265, 0.9238795242202148)--(0.32664074030770557, 0.9006658925273137);
\draw (0.3498543850939539, 0.9102812975538731)--(0.32664074030770557, 0.9006658925273137);
\draw (0.3498543850939539, 0.8910504875007542)--(0.32664074030770557, 0.9006658925273137);
\draw (0.3170253352811461, 0.8774522433766163)--(0.32664074030770557, 0.9006658925273137);
\draw (0.3034270998859063, 0.8910504875007542)--(0.32664074030770557, 0.9006658925273137);
\draw (0.5411960918551251, 0.7653668629074022)--(0.5179824601622239, 0.7557514578808429);
\draw (0.5275978651887834, 0.778965098302642)--(0.5179824601622239, 0.7557514578808429);
\draw (0.5083670551356645, 0.778965098302642)--(0.5179824601622239, 0.7557514578808429);
\draw (0.4947688110115266, 0.7653668629074022)--(0.5179824601622239, 0.7557514578808429);
\draw (0.5083670551356645, 0.7325378174590436)--(0.5179824601622239, 0.7557514578808429);
\draw (0.5275978651887834, 0.7325378174590436)--(0.5179824601622239, 0.7557514578808429);
\draw (0.4947688110115266, 0.8117941524798988)--(0.48515340598496715, 0.7885805033292015);
\draw (0.5083670551356645, 0.7981959170846591)--(0.48515340598496715, 0.7885805033292015);
\draw (0.5083670551356645, 0.778965098302642)--(0.48515340598496715, 0.7885805033292015);
\draw (0.4947688110115266, 0.7653668629074022)--(0.48515340598496715, 0.7885805033292015);
\draw (0.461939774292066, 0.778965098302642)--(0.48515340598496715, 0.7885805033292015);
\draw (0.461939774292066, 0.7981959170846591)--(0.48515340598496715, 0.7885805033292015);
\draw (0.42911072011480916, 0.8117941524798988)--(0.4387261251413686, 0.7885805033292015);
\draw (0.41551248471956936, 0.7981959170846591)--(0.4387261251413686, 0.7885805033292015);
\draw (0.41551248471956936, 0.778965098302642)--(0.4387261251413686, 0.7885805033292015);
\draw (0.42911072011480916, 0.7653668629074022)--(0.4387261251413686, 0.7885805033292015);
\draw (0.46193975683426974, 0.778965098302642)--(0.4387261251413686, 0.7885805033292015);
\draw (0.46193975683426974, 0.7981959170846591)--(0.4387261251413686, 0.7885805033292015);
\draw (0.3826834305423125, 0.7653668629074022)--(0.4058970709641118, 0.7557514578808429);
\draw (0.3962816659375524, 0.778965098302642)--(0.4058970709641118, 0.7557514578808429);
\draw (0.41551248471956936, 0.778965098302642)--(0.4058970709641118, 0.7557514578808429);
\draw (0.42911072011480916, 0.7653668629074022)--(0.4058970709641118, 0.7557514578808429);
\draw (0.41551248471956936, 0.7325378174590436)--(0.4058970709641118, 0.7557514578808429);
\draw (0.3962816659375524, 0.7325378174590436)--(0.4058970709641118, 0.7557514578808429);
\draw (0.3826834305423125, 0.6997087676462358)--(0.4058970709641118, 0.7093241726727952);
\draw (0.3962816659375524, 0.6861105322509959)--(0.4058970709641118, 0.7093241726727952);
\draw (0.41551248471956936, 0.6861105322509959)--(0.4058970709641118, 0.7093241726727952);
\draw (0.42911072011480916, 0.6997087676462358)--(0.4058970709641118, 0.7093241726727952);
\draw (0.41551248471956936, 0.7325378174590436)--(0.4058970709641118, 0.7093241726727952);
\draw (0.3962816659375524, 0.7325378174590436)--(0.4058970709641118, 0.7093241726727952);
\draw (0.42911072011480916, 0.6532814830516962)--(0.4387261251413686, 0.676495125042212);
\draw (0.44834153016792805, 0.6532814830516962)--(0.4387261251413686, 0.676495125042212);
\draw (0.461939774292066, 0.6668797200156527)--(0.4387261251413686, 0.676495125042212);
\draw (0.461939774292066, 0.6861105300687714)--(0.4387261251413686, 0.676495125042212);
\draw (0.42911072011480916, 0.6997087676462358)--(0.4387261251413686, 0.676495125042212);
\draw (0.41551248471956936, 0.6861105300687714)--(0.4387261251413686, 0.676495125042212);
\draw (0.4947688110115266, 0.653281483051696)--(0.48515340598496715, 0.676495125042212);
\draw (0.4755380009584077, 0.653281483051696)--(0.48515340598496715, 0.676495125042212);
\draw (0.461939774292066, 0.6668797200156527)--(0.48515340598496715, 0.676495125042212);
\draw (0.461939774292066, 0.6861105300687714)--(0.48515340598496715, 0.676495125042212);
\draw (0.4947688110115266, 0.6997087676462358)--(0.48515340598496715, 0.676495125042212);
\draw (0.5083670551356645, 0.6861105300687714)--(0.48515340598496715, 0.676495125042212);
\draw (0.5411960918551251, 0.6997087676462358)--(0.5179824601622239, 0.7093241726727952);
\draw (0.5411960918551251, 0.7189395776993547)--(0.5179824601622239, 0.7093241726727952);
\draw (0.5275978651887834, 0.7325378174590436)--(0.5179824601622239, 0.7093241726727952);
\draw (0.5083670551356645, 0.7325378174590436)--(0.5179824601622239, 0.7093241726727952);
\draw (0.4947688110115266, 0.6997087676462358)--(0.5179824601622239, 0.7093241726727952);
\draw (0.5083670551356645, 0.6861105322509959)--(0.5179824601622239, 0.7093241726727952);
\draw (0.5411960918551251, 0.5411961019689742)--(0.5179824601622239, 0.5508115069955337);
\draw (0.5275978651887834, 0.5275978665737344)--(0.5179824601622239, 0.5508115069955337);
\draw (0.5083670551356645, 0.5275978665737344)--(0.5179824601622239, 0.5508115069955337);
\draw (0.4947688110115266, 0.5411961019689742)--(0.5179824601622239, 0.5508115069955337);
\draw (0.5083670551356645, 0.5740251474173329)--(0.5179824601622239, 0.5508115069955337);
\draw (0.5275978651887834, 0.5740251474173329)--(0.5179824601622239, 0.5508115069955337);
\draw (0.4947688110115266, 0.4947688123964776)--(0.48515340598496715, 0.517982461547175);
\draw (0.5083670551356645, 0.5083670477917175)--(0.48515340598496715, 0.517982461547175);
\draw (0.5083670551356645, 0.5275978665737344)--(0.48515340598496715, 0.517982461547175);
\draw (0.4947688110115266, 0.5411961019689742)--(0.48515340598496715, 0.517982461547175);
\draw (0.461939774292066, 0.5275978665737344)--(0.48515340598496715, 0.517982461547175);
\draw (0.461939774292066, 0.5083670477917175)--(0.48515340598496715, 0.517982461547175);
\draw (0.42911072011480916, 0.4947688123964776)--(0.4387261251413686, 0.517982461547175);
\draw (0.41551248471956936, 0.5083670477917175)--(0.4387261251413686, 0.517982461547175);
\draw (0.41551248471956936, 0.5275978665737344)--(0.4387261251413686, 0.517982461547175);
\draw (0.42911072011480916, 0.5411961019689742)--(0.4387261251413686, 0.517982461547175);
\draw (0.46193975683426974, 0.5275978665737344)--(0.4387261251413686, 0.517982461547175);
\draw (0.46193975683426974, 0.5083670477917175)--(0.4387261251413686, 0.517982461547175);
\draw (0.3826834305423125, 0.5411961019689742)--(0.4058970709641118, 0.5508115069955337);
\draw (0.3962816659375524, 0.5275978665737344)--(0.4058970709641118, 0.5508115069955337);
\draw (0.41551248471956936, 0.5275978665737344)--(0.4058970709641118, 0.5508115069955337);
\draw (0.42911072011480916, 0.5411961019689742)--(0.4058970709641118, 0.5508115069955337);
\draw (0.41551248471956936, 0.5740251474173329)--(0.4058970709641118, 0.5508115069955337);
\draw (0.3962816659375524, 0.5740251474173329)--(0.4058970709641118, 0.5508115069955337);
\draw (0.3826834305423125, 0.6068541972301407)--(0.4058970709641118, 0.5972387922035812);
\draw (0.3962816659375524, 0.6204524326253804)--(0.4058970709641118, 0.5972387922035812);
\draw (0.41551248471956936, 0.6204524326253804)--(0.4058970709641118, 0.5972387922035812);
\draw (0.42911072011480916, 0.6068541972301407)--(0.4058970709641118, 0.5972387922035812);
\draw (0.41551248471956936, 0.5740251474173329)--(0.4058970709641118, 0.5972387922035812);
\draw (0.3962816659375524, 0.5740251474173329)--(0.4058970709641118, 0.5972387922035812);
\draw (0.42911072011480916, 0.6532814818246804)--(0.4387261251413686, 0.6300678398341645);
\draw (0.44834153016792805, 0.6532814818246804)--(0.4387261251413686, 0.6300678398341645);
\draw (0.461939774292066, 0.6396832448607239)--(0.4387261251413686, 0.6300678398341645);
\draw (0.461939774292066, 0.620452434807605)--(0.4387261251413686, 0.6300678398341645);
\draw (0.42911072011480916, 0.6068541972301407)--(0.4387261251413686, 0.6300678398341645);
\draw (0.41551248471956936, 0.620452434807605)--(0.4387261251413686, 0.6300678398341645);
\draw (0.4947688110115266, 0.6532814818246804)--(0.48515340598496715, 0.6300678398341645);
\draw (0.4755380009584077, 0.6532814818246804)--(0.48515340598496715, 0.6300678398341645);
\draw (0.461939774292066, 0.6396832448607239)--(0.48515340598496715, 0.6300678398341645);
\draw (0.461939774292066, 0.620452434807605)--(0.48515340598496715, 0.6300678398341645);
\draw (0.4947688110115266, 0.6068541972301407)--(0.48515340598496715, 0.6300678398341645);
\draw (0.5083670551356645, 0.620452434807605)--(0.48515340598496715, 0.6300678398341645);
\draw (0.5411960918551251, 0.6068541972301407)--(0.5179824601622239, 0.5972387922035812);
\draw (0.5411960918551251, 0.5876233871770218)--(0.5179824601622239, 0.5972387922035812);
\draw (0.5275978651887834, 0.5740251474173329)--(0.5179824601622239, 0.5972387922035812);
\draw (0.5083670551356645, 0.5740251474173329)--(0.5179824601622239, 0.5972387922035812);
\draw (0.4947688110115266, 0.6068541972301407)--(0.5179824601622239, 0.5972387922035812);
\draw (0.5083670551356645, 0.6204524326253804)--(0.5179824601622239, 0.5972387922035812);
\draw (0.3826834305423125, 0.38268344065616167)--(0.3730680255157531, 0.4058970723490628);
\draw (0.3962816659375524, 0.39628166732250336)--(0.3730680255157531, 0.4058970723490628);
\draw (0.3962816659375524, 0.41551247737562225)--(0.3730680255157531, 0.4058970723490628);
\draw (0.3826834305423125, 0.4291107214997602)--(0.3730680255157531, 0.4058970723490628);
\draw (0.34985438509395383, 0.41551247737562225)--(0.3730680255157531, 0.4058970723490628);
\draw (0.34985438509395383, 0.39628166732250336)--(0.3730680255157531, 0.4058970723490628);
\draw (0.42911072011480916, 0.4291107214997602)--(0.40589707096411176, 0.43872612652631965);
\draw (0.41551248471956936, 0.41551247737562225)--(0.40589707096411176, 0.43872612652631965);
\draw (0.3962816659375524, 0.41551247737562225)--(0.40589707096411176, 0.43872612652631965);
\draw (0.3826834305423125, 0.4291107214997602)--(0.40589707096411176, 0.43872612652631965);
\draw (0.3962816659375524, 0.4619397582192208)--(0.40589707096411176, 0.43872612652631965);
\draw (0.41551248471956936, 0.4619397582192208)--(0.40589707096411176, 0.43872612652631965);
\draw (0.42911072011480916, 0.4947688123964776)--(0.40589707096411176, 0.4851534073699182);
\draw (0.41551248471956936, 0.5083670477917175)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3962816659375524, 0.5083670477917175)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3826834305423125, 0.4947688123964776)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3962816659375524, 0.46193977567701705)--(0.40589707096411176, 0.4851534073699182);
\draw (0.41551248471956936, 0.46193977567701705)--(0.40589707096411176, 0.4851534073699182);
\draw (0.3826834305423125, 0.5411961019689742)--(0.3730680255157531, 0.517982461547175);
\draw (0.3962816659375524, 0.5275978665737344)--(0.3730680255157531, 0.517982461547175);
\draw (0.3962816659375524, 0.5083670477917175)--(0.3730680255157531, 0.517982461547175);
\draw (0.3826834305423125, 0.4947688123964776)--(0.3730680255157531, 0.517982461547175);
\draw (0.34985438509395383, 0.5083670477917175)--(0.3730680255157531, 0.517982461547175);
\draw (0.34985438509395383, 0.5275978665737344)--(0.3730680255157531, 0.517982461547175);
\draw (0.31702533528114607, 0.5411961019689742)--(0.3266407403077055, 0.517982461547175);
\draw (0.30342709988590627, 0.5275978665737344)--(0.3266407403077055, 0.517982461547175);
\draw (0.30342709988590627, 0.5083670477917175)--(0.3266407403077055, 0.517982461547175);
\draw (0.31702533528114607, 0.4947688123964776)--(0.3266407403077055, 0.517982461547175);
\draw (0.34985438509395383, 0.5083670477917175)--(0.3266407403077055, 0.517982461547175);
\draw (0.34985438509395383, 0.5275978665737344)--(0.3266407403077055, 0.517982461547175);
\draw (0.27059805068660636, 0.4947688123964776)--(0.2938116926771223, 0.4851534073699182);
\draw (0.27059805068660636, 0.47553800234335875)--(0.2938116926771223, 0.4851534073699182);
\draw (0.2841962876505629, 0.4619397582192208)--(0.2938116926771223, 0.4851534073699182);
\draw (0.30342709770368176, 0.4619397582192208)--(0.2938116926771223, 0.4851534073699182);
\draw (0.31702533528114607, 0.4947688123964776)--(0.2938116926771223, 0.4851534073699182);
\draw (0.30342709770368176, 0.5083670477917175)--(0.2938116926771223, 0.4851534073699182);
\draw (0.27059805068660636, 0.4291107214997602)--(0.2938116926771223, 0.43872612652631965);
\draw (0.27059805068660636, 0.4483415315528791)--(0.2938116926771223, 0.43872612652631965);
\draw (0.2841962876505629, 0.4619397582192208)--(0.2938116926771223, 0.43872612652631965);
\draw (0.30342709770368176, 0.4619397582192208)--(0.2938116926771223, 0.43872612652631965);
\draw (0.31702533528114607, 0.4291107214997602)--(0.2938116926771223, 0.43872612652631965);
\draw (0.30342709770368176, 0.41551247737562225)--(0.2938116926771223, 0.43872612652631965);
\draw (0.31702533528114607, 0.38268344065616167)--(0.3266407403077055, 0.4058970723490628);
\draw (0.33625614533426496, 0.38268344065616167)--(0.3266407403077055, 0.4058970723490628);
\draw (0.34985438509395383, 0.39628166732250336)--(0.3266407403077055, 0.4058970723490628);
\draw (0.34985438509395383, 0.41551247737562225)--(0.3266407403077055, 0.4058970723490628);
\draw (0.31702533528114607, 0.4291107214997602)--(0.3266407403077055, 0.4058970723490628);
\draw (0.30342709988590627, 0.41551247737562225)--(0.3266407403077055, 0.4058970723490628);
\draw (0.15851266960388452, 0.38268344065616167)--(0.16812807463044396, 0.4058970723490628);
\draw (0.1449144342086447, 0.39628166732250336)--(0.16812807463044396, 0.4058970723490628);
\draw (0.1449144342086447, 0.41551247737562225)--(0.16812807463044396, 0.4058970723490628);
\draw (0.15851266960388452, 0.4291107214997602)--(0.16812807463044396, 0.4058970723490628);
\draw (0.1913417150522432, 0.41551247737562225)--(0.16812807463044396, 0.4058970723490628);
\draw (0.1913417150522432, 0.39628166732250336)--(0.16812807463044396, 0.4058970723490628);
\draw (0.1120853800313879, 0.4291107214997602)--(0.13529902918208528, 0.43872612652631965);
\draw (0.1256836154266277, 0.41551247737562225)--(0.13529902918208528, 0.43872612652631965);
\draw (0.1449144342086447, 0.41551247737562225)--(0.13529902918208528, 0.43872612652631965);
\draw (0.15851266960388452, 0.4291107214997602)--(0.13529902918208528, 0.43872612652631965);
\draw (0.1449144342086447, 0.4619397582192208)--(0.13529902918208528, 0.43872612652631965);
\draw (0.1256836154266277, 0.4619397582192208)--(0.13529902918208528, 0.43872612652631965);
\draw (0.1120853800313879, 0.4947688123964776)--(0.13529902918208528, 0.4851534073699182);
\draw (0.1256836154266277, 0.5083670477917175)--(0.13529902918208528, 0.4851534073699182);
\draw (0.1449144342086447, 0.5083670477917175)--(0.13529902918208528, 0.4851534073699182);
\draw (0.15851266960388452, 0.4947688123964776)--(0.13529902918208528, 0.4851534073699182);
\draw (0.1449144342086447, 0.46193977567701705)--(0.13529902918208528, 0.4851534073699182);
\draw (0.1256836154266277, 0.46193977567701705)--(0.13529902918208528, 0.4851534073699182);
\draw (0.15851266960388452, 0.5411961019689742)--(0.16812807463044396, 0.517982461547175);
\draw (0.1449144342086447, 0.5275978665737344)--(0.16812807463044396, 0.517982461547175);
\draw (0.1449144342086447, 0.5083670477917175)--(0.16812807463044396, 0.517982461547175);
\draw (0.15851266960388452, 0.4947688123964776)--(0.16812807463044396, 0.517982461547175);
\draw (0.1913417150522432, 0.5083670477917175)--(0.16812807463044396, 0.517982461547175);
\draw (0.1913417150522432, 0.5275978665737344)--(0.16812807463044396, 0.517982461547175);
\draw (0.22417076486505097, 0.5411961019689742)--(0.21455535983849153, 0.517982461547175);
\draw (0.23776900026029077, 0.5275978665737344)--(0.21455535983849153, 0.517982461547175);
\draw (0.23776900026029077, 0.5083670477917175)--(0.21455535983849153, 0.517982461547175);
\draw (0.22417076486505097, 0.4947688123964776)--(0.21455535983849153, 0.517982461547175);
\draw (0.1913417150522432, 0.5083670477917175)--(0.21455535983849153, 0.517982461547175);
\draw (0.1913417150522432, 0.5275978665737344)--(0.21455535983849153, 0.517982461547175);
\draw (0.2705980494595907, 0.4947688123964776)--(0.24738440746907472, 0.4851534073699182);
\draw (0.2705980494595907, 0.47553800234335875)--(0.24738440746907472, 0.4851534073699182);
\draw (0.2569998124956342, 0.4619397582192208)--(0.24738440746907472, 0.4851534073699182);
\draw (0.2377690024425153, 0.4619397582192208)--(0.24738440746907472, 0.4851534073699182);
\draw (0.22417076486505097, 0.4947688123964776)--(0.24738440746907472, 0.4851534073699182);
\draw (0.2377690024425153, 0.5083670477917175)--(0.24738440746907472, 0.4851534073699182);
\draw (0.2705980494595907, 0.4291107214997602)--(0.24738440746907472, 0.43872612652631965);
\draw (0.2705980494595907, 0.4483415315528791)--(0.24738440746907472, 0.43872612652631965);
\draw (0.2569998124956342, 0.4619397582192208)--(0.24738440746907472, 0.43872612652631965);
\draw (0.2377690024425153, 0.4619397582192208)--(0.24738440746907472, 0.43872612652631965);
\draw (0.22417076486505097, 0.4291107214997602)--(0.24738440746907472, 0.43872612652631965);
\draw (0.2377690024425153, 0.41551247737562225)--(0.24738440746907472, 0.43872612652631965);
\draw (0.22417076486505097, 0.38268344065616167)--(0.21455535983849153, 0.4058970723490628);
\draw (0.20493995481193208, 0.38268344065616167)--(0.21455535983849153, 0.4058970723490628);
\draw (0.1913417150522432, 0.39628166732250336)--(0.21455535983849153, 0.4058970723490628);
\draw (0.1913417150522432, 0.41551247737562225)--(0.21455535983849153, 0.4058970723490628);
\draw (0.22417076486505097, 0.4291107214997602)--(0.21455535983849153, 0.4058970723490628);
\draw (0.23776900026029077, 0.41551247737562225)--(0.21455535983849153, 0.4058970723490628);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.023213639983973133, 0.5508115069955337);
\draw (8.291071995625288e-09, 0.560426912022093)--(0.023213639983973133, 0.5508115069955337);
\draw (0.01359823495741369, 0.5740251474173329)--(0.023213639983973133, 0.5508115069955337);
\draw (0.032829045010532576, 0.5740251474173329)--(0.023213639983973133, 0.5508115069955337);
\draw (0.046427289134670535, 0.5411961019689742)--(0.023213639983973133, 0.5508115069955337);
\draw (0.032829045010532576, 0.5275978665737344)--(0.023213639983973133, 0.5508115069955337);
\draw (8.291071995625288e-09, 0.6068541972301407)--(0.023213639983973133, 0.5972387922035812);
\draw (8.291071995625288e-09, 0.5876233871770218)--(0.023213639983973133, 0.5972387922035812);
\draw (0.01359823495741369, 0.5740251474173329)--(0.023213639983973133, 0.5972387922035812);
\draw (0.032829045010532576, 0.5740251474173329)--(0.023213639983973133, 0.5972387922035812);
\draw (0.046427289134670535, 0.6068541972301407)--(0.023213639983973133, 0.5972387922035812);
\draw (0.032829045010532576, 0.6204524326253804)--(0.023213639983973133, 0.5972387922035812);
\draw (0.046427289134670535, 0.6532814818246804)--(0.05604269416122992, 0.6300678398341645);
\draw (0.06565809918778936, 0.6532814818246804)--(0.05604269416122992, 0.6300678398341645);
\draw (0.07925632585413106, 0.6396832448607239)--(0.05604269416122992, 0.6300678398341645);
\draw (0.07925632585413106, 0.620452434807605)--(0.05604269416122992, 0.6300678398341645);
\draw (0.046427289134670535, 0.6068541972301407)--(0.05604269416122992, 0.6300678398341645);
\draw (0.032829045010532576, 0.620452434807605)--(0.05604269416122992, 0.6300678398341645);
\draw (0.1120853800313879, 0.6532814818246804)--(0.10246997500482846, 0.6300678398341645);
\draw (0.09285456997826902, 0.6532814818246804)--(0.10246997500482846, 0.6300678398341645);
\draw (0.07925632585413106, 0.6396832448607239)--(0.10246997500482846, 0.6300678398341645);
\draw (0.07925632585413106, 0.620452434807605)--(0.10246997500482846, 0.6300678398341645);
\draw (0.1120853800313879, 0.6068541972301407)--(0.10246997500482846, 0.6300678398341645);
\draw (0.1256836154266277, 0.620452434807605)--(0.10246997500482846, 0.6300678398341645);
\draw (0.15851266960388452, 0.6068541972301407)--(0.13529902918208528, 0.5972387922035812);
\draw (0.15851266960388452, 0.5876233871770218)--(0.13529902918208528, 0.5972387922035812);
\draw (0.1449144342086447, 0.5740251474173329)--(0.13529902918208528, 0.5972387922035812);
\draw (0.1256836154266277, 0.5740251474173329)--(0.13529902918208528, 0.5972387922035812);
\draw (0.1120853800313879, 0.6068541972301407)--(0.13529902918208528, 0.5972387922035812);
\draw (0.1256836154266277, 0.6204524326253804)--(0.13529902918208528, 0.5972387922035812);
\draw (0.15851266960388452, 0.5411961019689742)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1449144342086447, 0.5275978665737344)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1256836154266277, 0.5275978665737344)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1120853800313879, 0.5411961019689742)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1256836154266277, 0.5740251474173329)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1449144342086447, 0.5740251474173329)--(0.13529902918208528, 0.5508115069955337);
\draw (0.1120853800313879, 0.4947688123964776)--(0.10246997500482846, 0.517982461547175);
\draw (0.1256836154266277, 0.5083670477917175)--(0.10246997500482846, 0.517982461547175);
\draw (0.1256836154266277, 0.5275978665737344)--(0.10246997500482846, 0.517982461547175);
\draw (0.1120853800313879, 0.5411961019689742)--(0.10246997500482846, 0.517982461547175);
\draw (0.07925634331192732, 0.5275978665737344)--(0.10246997500482846, 0.517982461547175);
\draw (0.07925634331192732, 0.5083670477917175)--(0.10246997500482846, 0.517982461547175);
\draw (0.046427289134670535, 0.4947688123964776)--(0.05604269416122992, 0.517982461547175);
\draw (0.032829045010532576, 0.5083670477917175)--(0.05604269416122992, 0.517982461547175);
\draw (0.032829045010532576, 0.5275978665737344)--(0.05604269416122992, 0.517982461547175);
\draw (0.046427289134670535, 0.5411961019689742)--(0.05604269416122992, 0.517982461547175);
\draw (0.07925632585413106, 0.5275978665737344)--(0.05604269416122992, 0.517982461547175);
\draw (0.07925632585413106, 0.5083670477917175)--(0.05604269416122992, 0.517982461547175);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.023213639983973133, 0.7557514578808429);
\draw (8.291071995625288e-09, 0.7461360528542834)--(0.023213639983973133, 0.7557514578808429);
\draw (0.01359823495741369, 0.7325378174590436)--(0.023213639983973133, 0.7557514578808429);
\draw (0.032829045010532576, 0.7325378174590436)--(0.023213639983973133, 0.7557514578808429);
\draw (0.046427289134670535, 0.7653668629074022)--(0.023213639983973133, 0.7557514578808429);
\draw (0.032829045010532576, 0.7789650983026422)--(0.023213639983973133, 0.7557514578808429);
\draw (8.291071995625288e-09, 0.6997087676462358)--(0.023213639983973133, 0.7093241726727952);
\draw (8.291071995625288e-09, 0.7189395776993547)--(0.023213639983973133, 0.7093241726727952);
\draw (0.01359823495741369, 0.7325378174590436)--(0.023213639983973133, 0.7093241726727952);
\draw (0.032829045010532576, 0.7325378174590436)--(0.023213639983973133, 0.7093241726727952);
\draw (0.046427289134670535, 0.6997087676462358)--(0.023213639983973133, 0.7093241726727952);
\draw (0.032829045010532576, 0.6861105322509959)--(0.023213639983973133, 0.7093241726727952);
\draw (0.046427289134670535, 0.6532814830516962)--(0.05604269416122992, 0.676495125042212);
\draw (0.06565809918778936, 0.6532814830516962)--(0.05604269416122992, 0.676495125042212);
\draw (0.07925632585413106, 0.6668797200156527)--(0.05604269416122992, 0.676495125042212);
\draw (0.07925632585413106, 0.6861105300687714)--(0.05604269416122992, 0.676495125042212);
\draw (0.046427289134670535, 0.6997087676462358)--(0.05604269416122992, 0.676495125042212);
\draw (0.032829045010532576, 0.6861105300687714)--(0.05604269416122992, 0.676495125042212);
\draw (0.1120853800313879, 0.6532814830516962)--(0.10246997500482846, 0.676495125042212);
\draw (0.09285456997826902, 0.6532814830516962)--(0.10246997500482846, 0.676495125042212);
\draw (0.07925632585413106, 0.6668797200156527)--(0.10246997500482846, 0.676495125042212);
\draw (0.07925632585413106, 0.6861105300687714)--(0.10246997500482846, 0.676495125042212);
\draw (0.1120853800313879, 0.6997087676462358)--(0.10246997500482846, 0.676495125042212);
\draw (0.1256836154266277, 0.6861105300687714)--(0.10246997500482846, 0.676495125042212);
\draw (0.15851266960388452, 0.6997087676462358)--(0.13529902918208528, 0.7093241726727952);
\draw (0.15851266960388452, 0.7189395776993547)--(0.13529902918208528, 0.7093241726727952);
\draw (0.1449144342086447, 0.7325378174590436)--(0.13529902918208528, 0.7093241726727952);
\draw (0.1256836154266277, 0.7325378174590436)--(0.13529902918208528, 0.7093241726727952);
\draw (0.1120853800313879, 0.6997087676462358)--(0.13529902918208528, 0.7093241726727952);
\draw (0.1256836154266277, 0.6861105322509959)--(0.13529902918208528, 0.7093241726727952);
\draw (0.15851266960388452, 0.7653668629074022)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1449144342086447, 0.778965098302642)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1256836154266277, 0.7789650983026422)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1120853800313879, 0.7653668629074022)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1256836154266277, 0.7325378174590436)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1449144342086447, 0.7325378174590436)--(0.13529902918208528, 0.7557514578808429);
\draw (0.1120853800313879, 0.8117941524798988)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1256836154266277, 0.7981959170846591)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1256836154266277, 0.7789650983026422)--(0.10246997500482846, 0.7885805033292015);
\draw (0.1120853800313879, 0.7653668629074022)--(0.10246997500482846, 0.7885805033292015);
\draw (0.07925634331192732, 0.7789650983026422)--(0.10246997500482846, 0.7885805033292015);
\draw (0.07925634331192732, 0.7981959170846591)--(0.10246997500482846, 0.7885805033292015);
\draw (0.046427289134670535, 0.8117941524798988)--(0.05604269416122992, 0.7885805033292015);
\draw (0.032829045010532576, 0.7981959170846591)--(0.05604269416122992, 0.7885805033292015);
\draw (0.032829045010532576, 0.7789650983026422)--(0.05604269416122992, 0.7885805033292015);
\draw (0.046427289134670535, 0.7653668629074022)--(0.05604269416122992, 0.7885805033292015);
\draw (0.07925632585413106, 0.7789650983026422)--(0.05604269416122992, 0.7885805033292015);
\draw (0.07925632585413106, 0.7981959170846591)--(0.05604269416122992, 0.7885805033292015);
\draw (0.15851266960388452, 0.9238795242202148)--(0.16812807463044396, 0.9006658925273137);
\draw (0.1777434796570034, 0.9238795242202148)--(0.16812807463044396, 0.9006658925273137);
\draw (0.1913417150522432, 0.9102812975538731)--(0.16812807463044396, 0.9006658925273137);
\draw (0.1913417150522432, 0.8910504875007542)--(0.16812807463044396, 0.9006658925273137);
\draw (0.15851266960388452, 0.8774522433766163)--(0.16812807463044396, 0.9006658925273137);
\draw (0.1449144342086447, 0.8910504875007542)--(0.16812807463044396, 0.9006658925273137);
\draw (0.22417076486505097, 0.9238795242202148)--(0.21455535983849153, 0.9006658925273137);
\draw (0.20493995481193208, 0.9238795242202148)--(0.21455535983849153, 0.9006658925273137);
\draw (0.1913417150522432, 0.9102812975538731)--(0.21455535983849153, 0.9006658925273137);
\draw (0.1913417150522432, 0.8910504875007542)--(0.21455535983849153, 0.9006658925273137);
\draw (0.22417076486505097, 0.8774522433766163)--(0.21455535983849153, 0.9006658925273137);
\draw (0.2377690002602908, 0.8910504875007542)--(0.21455535983849153, 0.9006658925273137);
\draw (0.2705980494595906, 0.8774522433766163)--(0.24738440746907478, 0.8678368383500569);
\draw (0.2705980494595906, 0.8582214333234974)--(0.24738440746907478, 0.8678368383500569);
\draw (0.2569998124956342, 0.8446232066571557)--(0.24738440746907478, 0.8678368383500569);
\draw (0.23776900244251534, 0.8446232066571557)--(0.24738440746907478, 0.8678368383500569);
\draw (0.22417076486505097, 0.8774522433766163)--(0.24738440746907478, 0.8678368383500569);
\draw (0.23776900244251534, 0.8910504875007542)--(0.24738440746907478, 0.8678368383500569);
\draw (0.2705980494595906, 0.8117941524798988)--(0.24738440746907478, 0.8214095575064584);
\draw (0.2705980494595906, 0.8310249625330177)--(0.24738440746907478, 0.8214095575064584);
\draw (0.2569998124956342, 0.8446232066571557)--(0.24738440746907478, 0.8214095575064584);
\draw (0.23776900244251534, 0.8446232066571557)--(0.24738440746907478, 0.8214095575064584);
\draw (0.22417076486505097, 0.8117941524798988)--(0.24738440746907478, 0.8214095575064584);
\draw (0.2377690024425153, 0.7981959170846591)--(0.24738440746907478, 0.8214095575064584);
\draw (0.22417076486505097, 0.7653668629074022)--(0.21455535983849153, 0.7885805033292015);
\draw (0.20493995481193208, 0.7653668629074022)--(0.21455535983849153, 0.7885805033292015);
\draw (0.1913417150522432, 0.778965098302642)--(0.21455535983849153, 0.7885805033292015);
\draw (0.1913417150522432, 0.7981959170846591)--(0.21455535983849153, 0.7885805033292015);
\draw (0.22417076486505097, 0.8117941524798988)--(0.21455535983849153, 0.7885805033292015);
\draw (0.23776900026029077, 0.7981959170846591)--(0.21455535983849153, 0.7885805033292015);
\draw (0.15851266960388452, 0.7653668629074022)--(0.16812807463044396, 0.7885805033292015);
\draw (0.1449144342086447, 0.778965098302642)--(0.16812807463044396, 0.7885805033292015);
\draw (0.1449144342086447, 0.7981959170846591)--(0.16812807463044396, 0.7885805033292015);
\draw (0.15851266960388452, 0.8117941524798988)--(0.16812807463044396, 0.7885805033292015);
\draw (0.1913417150522432, 0.7981959170846591)--(0.16812807463044396, 0.7885805033292015);
\draw (0.1913417150522432, 0.778965098302642)--(0.16812807463044396, 0.7885805033292015);
\draw (0.1120853800313879, 0.8117941524798988)--(0.13529902918208528, 0.8214095575064584);
\draw (0.1256836154266277, 0.7981959170846591)--(0.13529902918208528, 0.8214095575064584);
\draw (0.1449144342086447, 0.7981959170846591)--(0.13529902918208528, 0.8214095575064584);
\draw (0.15851266960388452, 0.8117941524798988)--(0.13529902918208528, 0.8214095575064584);
\draw (0.1449144342086447, 0.8446231891993594)--(0.13529902918208528, 0.8214095575064584);
\draw (0.1256836154266277, 0.8446231891993594)--(0.13529902918208528, 0.8214095575064584);
\draw (0.1120853800313879, 0.8774522433766163)--(0.13529902918208528, 0.8678368383500569);
\draw (0.1256836154266277, 0.8910504875007542)--(0.13529902918208528, 0.8678368383500569);
\draw (0.1449144342086447, 0.8910504875007542)--(0.13529902918208528, 0.8678368383500569);
\draw (0.15851266960388452, 0.8774522433766163)--(0.13529902918208528, 0.8678368383500569);
\draw (0.1449144342086447, 0.8446232066571557)--(0.13529902918208528, 0.8678368383500569);
\draw (0.1256836154266277, 0.8446232066571557)--(0.13529902918208528, 0.8678368383500569);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.39628166593755226, 0.9102812975538731)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.39628166593755226, 0.8910504875007542)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.38268343054231246, 0.8774522433766163)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.3498543850939538, 0.8910504875007542)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.3498543850939538, 0.9102812975538731)--(-0.373068025515753, 0.9006658925273137);
\draw (-0.4291107201148091, 0.8774522433766163)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.41551248471956925, 0.8910504875007542)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.39628166593755226, 0.8910504875007542)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.38268343054231246, 0.8774522433766163)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.39628166593755226, 0.8446232066571557)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.41551248471956925, 0.8446232066571557)--(-0.4058970709641117, 0.8678368383500569);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.41551248471956925, 0.7981959170846591)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.39628166593755226, 0.7981959170846591)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.38268343054231246, 0.8117941524798988)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.39628166593755226, 0.8446231891993594)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.41551248471956925, 0.8446231891993594)--(-0.4058970709641117, 0.8214095575064584);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.39628166593755226, 0.778965098302642)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.39628166593755226, 0.7981959170846591)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.38268343054231246, 0.8117941524798988)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.3498543850939538, 0.7981959170846591)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.3498543850939538, 0.778965098302642)--(-0.373068025515753, 0.7885805033292015);
\draw (-0.317025335281146, 0.7653668629074022)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.3034270998859062, 0.778965098302642)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.3034270998859062, 0.7981959170846591)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.317025335281146, 0.8117941524798988)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.3498543850939538, 0.7981959170846591)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.3498543850939538, 0.778965098302642)--(-0.32664074030770546, 0.7885805033292015);
\draw (-0.27059805068660625, 0.8117941524798988)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.27059805068660625, 0.8310249625330177)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.2841962876505628, 0.8446232066571557)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.30342709770368165, 0.8446232066571557)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.317025335281146, 0.8117941524798988)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.3034270977036817, 0.7981959170846591)--(-0.29381169267712226, 0.8214095575064584);
\draw (-0.27059805068660625, 0.8774522433766163)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.27059805068660625, 0.8582214333234974)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.2841962876505628, 0.8446232066571557)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.30342709770368165, 0.8446232066571557)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.317025335281146, 0.8774522433766163)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.30342709770368165, 0.8910504875007542)--(-0.29381169267712226, 0.8678368383500569);
\draw (-0.317025335281146, 0.9238795242202148)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.3362561453342649, 0.9238795242202148)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.3498543850939538, 0.9102812975538731)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.3498543850939538, 0.8910504875007542)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.317025335281146, 0.8774522433766163)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.3034270998859062, 0.8910504875007542)--(-0.32664074030770546, 0.9006658925273137);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.5275978651887833, 0.7789650983026422)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.5083670551356645, 0.7789650983026422)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.4947688110115265, 0.7653668629074022)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.5083670551356645, 0.7325378174590436)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.5275978651887833, 0.7325378174590436)--(-0.5179824601622238, 0.7557514578808429);
\draw (-0.4947688110115265, 0.8117941524798988)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.5083670551356645, 0.7981959170846591)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.5083670551356645, 0.7789650983026422)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.4947688110115265, 0.7653668629074022)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.4619397742920659, 0.7789650983026422)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.4619397742920659, 0.7981959170846591)--(-0.48515340598496703, 0.7885805033292015);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.41551248471956925, 0.7981959170846591)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.4155124847195693, 0.7789650983026422)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.4291107201148091, 0.7653668629074022)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.4619397568342697, 0.7789650983026422)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.4619397568342697, 0.7981959170846591)--(-0.43872612514136855, 0.7885805033292015);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.39628166593755226, 0.778965098302642)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.4155124847195693, 0.7789650983026422)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.4291107201148091, 0.7653668629074022)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.4155124847195693, 0.7325378174590436)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.39628166593755226, 0.7325378174590436)--(-0.4058970709641117, 0.7557514578808429);
\draw (-0.38268343054231246, 0.6997087676462358)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.39628166593755226, 0.6861105322509959)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.4155124847195693, 0.6861105322509959)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.4291107201148091, 0.6997087676462358)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.4155124847195693, 0.7325378174590436)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.39628166593755226, 0.7325378174590436)--(-0.4058970709641117, 0.7093241726727952);
\draw (-0.4291107201148091, 0.6532814830516962)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.448341530167928, 0.6532814830516962)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.4619397742920659, 0.6668797200156527)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.4619397742920659, 0.6861105300687714)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.4291107201148091, 0.6997087676462358)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.4155124847195693, 0.6861105300687714)--(-0.43872612514136855, 0.676495125042212);
\draw (-0.4947688110115265, 0.653281483051696)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.4755380009584076, 0.653281483051696)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.4619397742920659, 0.6668797200156527)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.4619397742920659, 0.6861105300687714)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.4947688110115265, 0.6997087676462358)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.5083670551356645, 0.6861105300687714)--(-0.48515340598496703, 0.676495125042212);
\draw (-0.541196091855125, 0.6997087676462358)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.541196091855125, 0.7189395776993547)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.5275978651887833, 0.7325378174590436)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.5083670551356645, 0.7325378174590436)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.4947688110115265, 0.6997087676462358)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.5083670551356645, 0.6861105322509959)--(-0.5179824601622238, 0.7093241726727952);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.5275978651887833, 0.5275978665737344)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.5083670551356645, 0.5275978665737344)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.4947688110115265, 0.5411961019689742)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.5083670551356645, 0.5740251474173329)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.5275978651887833, 0.5740251474173329)--(-0.5179824601622238, 0.5508115069955337);
\draw (-0.4947688110115265, 0.4947688123964776)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.5083670551356645, 0.5083670477917175)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.5083670551356645, 0.5275978665737344)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.4947688110115265, 0.5411961019689742)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.4619397742920659, 0.5275978665737344)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.4619397742920659, 0.5083670477917175)--(-0.48515340598496703, 0.517982461547175);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4619397568342697, 0.5275978665737344)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.4619397568342697, 0.5083670477917175)--(-0.43872612514136855, 0.517982461547175);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.4155124847195693, 0.5740251474173329)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.39628166593755226, 0.5740251474173329)--(-0.4058970709641117, 0.5508115069955337);
\draw (-0.38268343054231246, 0.6068541972301407)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.39628166593755226, 0.6204524326253804)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.4155124847195693, 0.6204524326253804)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.4291107201148091, 0.6068541972301407)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.4155124847195693, 0.5740251474173329)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.39628166593755226, 0.5740251474173329)--(-0.4058970709641117, 0.5972387922035812);
\draw (-0.4291107201148091, 0.6532814818246804)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.448341530167928, 0.6532814818246804)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4619397742920659, 0.6396832448607239)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4619397742920659, 0.620452434807605)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4291107201148091, 0.6068541972301407)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4155124847195693, 0.620452434807605)--(-0.43872612514136855, 0.6300678398341645);
\draw (-0.4947688110115265, 0.6532814818246804)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4755380009584076, 0.6532814818246804)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4619397742920659, 0.6396832448607239)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4619397742920659, 0.620452434807605)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.4947688110115265, 0.6068541972301407)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.5083670551356645, 0.620452434807605)--(-0.48515340598496703, 0.6300678398341645);
\draw (-0.541196091855125, 0.6068541972301407)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.541196091855125, 0.5876233871770218)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.5275978651887833, 0.5740251474173329)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.5083670551356645, 0.5740251474173329)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.4947688110115265, 0.6068541972301407)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.5083670551356645, 0.6204524326253804)--(-0.5179824601622238, 0.5972387922035812);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.3962816659375523, 0.39628166732250336)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.3962816659375523, 0.41551247737562225)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.38268343054231246, 0.4291107214997602)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.3498543850939538, 0.41551247737562225)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.3498543850939538, 0.39628166732250336)--(-0.3730680255157531, 0.4058970723490628);
\draw (-0.4291107201148091, 0.4291107214997602)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.4155124847195693, 0.41551247737562225)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.3962816659375523, 0.41551247737562225)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.38268343054231246, 0.4291107214997602)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.3962816659375523, 0.4619397582192208)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.4155124847195693, 0.4619397582192208)--(-0.40589707096411176, 0.43872612652631965);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.3962816659375523, 0.46193977567701705)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.4155124847195693, 0.46193977567701705)--(-0.40589707096411176, 0.4851534073699182);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3498543850939538, 0.5083670477917175)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.3498543850939538, 0.5275978665737344)--(-0.3730680255157531, 0.517982461547175);
\draw (-0.31702533528114607, 0.5411961019689742)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.3034270998859062, 0.5275978665737344)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.3034270998859062, 0.5083670477917175)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.31702533528114607, 0.4947688123964776)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.3498543850939538, 0.5083670477917175)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.3498543850939538, 0.5275978665737344)--(-0.32664074030770546, 0.517982461547175);
\draw (-0.27059805068660636, 0.4947688123964776)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.27059805068660636, 0.47553800234335875)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.2841962876505628, 0.4619397582192208)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.3034270977036817, 0.4619397582192208)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.31702533528114607, 0.4947688123964776)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.3034270977036817, 0.5083670477917175)--(-0.29381169267712226, 0.4851534073699182);
\draw (-0.27059805068660636, 0.4291107214997602)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.27059805068660636, 0.4483415315528791)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.2841962876505628, 0.4619397582192208)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.3034270977036817, 0.4619397582192208)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.31702533528114607, 0.4291107214997602)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.3034270977036817, 0.41551247737562225)--(-0.29381169267712226, 0.43872612652631965);
\draw (-0.31702533528114607, 0.38268344065616167)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.3362561453342649, 0.38268344065616167)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.3498543850939538, 0.39628166732250336)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.3498543850939538, 0.41551247737562225)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.31702533528114607, 0.4291107214997602)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.3034270998859062, 0.41551247737562225)--(-0.32664074030770546, 0.4058970723490628);
\draw (-0.15851266960388447, 0.38268344065616167)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.14491443420864467, 0.39628166732250336)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.14491443420864467, 0.41551247737562225)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.15851266960388447, 0.4291107214997602)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.19134171505224318, 0.41551247737562225)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.19134171505224318, 0.39628166732250336)--(-0.1681280746304439, 0.4058970723490628);
\draw (-0.1120853800313878, 0.4291107214997602)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.12568361542662765, 0.41551247737562225)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.14491443420864467, 0.41551247737562225)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.15851266960388447, 0.4291107214997602)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.14491443420864467, 0.4619397582192208)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.12568361542662765, 0.4619397582192208)--(-0.13529902918208522, 0.43872612652631965);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.12568361542662765, 0.5083670477917175)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.14491443420864467, 0.5083670477917175)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.15851266960388447, 0.4947688123964776)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.14491443420864467, 0.46193977567701705)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.12568361542662765, 0.46193977567701705)--(-0.13529902918208522, 0.4851534073699182);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.14491443420864464, 0.5275978665737344)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.14491443420864467, 0.5083670477917175)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.15851266960388447, 0.4947688123964776)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.19134171505224318, 0.5083670477917175)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.19134171505224312, 0.5275978665737344)--(-0.1681280746304439, 0.517982461547175);
\draw (-0.2241707648650509, 0.5411961019689742)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.2377690002602907, 0.5275978665737344)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.2377690002602907, 0.5083670477917175)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.2241707648650509, 0.4947688123964776)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.19134171505224318, 0.5083670477917175)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.19134171505224312, 0.5275978665737344)--(-0.21455535983849144, 0.517982461547175);
\draw (-0.27059804945959065, 0.4947688123964776)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.27059804945959065, 0.47553800234335875)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.2569998124956341, 0.4619397582192208)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.23776900244251525, 0.4619397582192208)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.2241707648650509, 0.4947688123964776)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.23776900244251523, 0.5083670477917175)--(-0.2473844074690747, 0.4851534073699182);
\draw (-0.27059804945959065, 0.4291107214997602)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.27059804945959065, 0.4483415315528791)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.2569998124956341, 0.4619397582192208)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.23776900244251525, 0.4619397582192208)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.22417076486505091, 0.4291107214997602)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.23776900244251525, 0.41551247737562225)--(-0.2473844074690747, 0.43872612652631965);
\draw (-0.22417076486505091, 0.38268344065616167)--(-0.21455535983849147, 0.4058970723490628);
\draw (-0.20493995481193206, 0.38268344065616167)--(-0.21455535983849147, 0.4058970723490628);
\draw (-0.19134171505224318, 0.39628166732250336)--(-0.21455535983849147, 0.4058970723490628);
\draw (-0.19134171505224318, 0.41551247737562225)--(-0.21455535983849147, 0.4058970723490628);
\draw (-0.22417076486505091, 0.4291107214997602)--(-0.21455535983849147, 0.4058970723490628);
\draw (-0.2377690002602907, 0.41551247737562225)--(-0.21455535983849147, 0.4058970723490628);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.023213639983973078, 0.5508115069955337);
\draw (-8.291071940114136e-09, 0.560426912022093)--(-0.023213639983973078, 0.5508115069955337);
\draw (-0.013598234957413635, 0.5740251474173329)--(-0.023213639983973078, 0.5508115069955337);
\draw (-0.03282904501053252, 0.5740251474173329)--(-0.023213639983973078, 0.5508115069955337);
\draw (-0.04642728913467048, 0.5411961019689742)--(-0.023213639983973078, 0.5508115069955337);
\draw (-0.03282904501053252, 0.5275978665737344)--(-0.023213639983973078, 0.5508115069955337);
\draw (-8.291071940114136e-09, 0.6068541972301407)--(-0.023213639983973078, 0.5972387922035812);
\draw (-8.291071940114136e-09, 0.5876233871770218)--(-0.023213639983973078, 0.5972387922035812);
\draw (-0.013598234957413635, 0.5740251474173329)--(-0.023213639983973078, 0.5972387922035812);
\draw (-0.03282904501053252, 0.5740251474173329)--(-0.023213639983973078, 0.5972387922035812);
\draw (-0.04642728913467048, 0.6068541972301407)--(-0.023213639983973078, 0.5972387922035812);
\draw (-0.03282904501053252, 0.6204524326253804)--(-0.023213639983973078, 0.5972387922035812);
\draw (-0.04642728913467048, 0.6532814818246804)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.06565809918778931, 0.6532814818246804)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.079256325854131, 0.6396832448607239)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.079256325854131, 0.620452434807605)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.04642728913467048, 0.6068541972301407)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.03282904501053252, 0.620452434807605)--(-0.05604269416122992, 0.6300678398341645);
\draw (-0.1120853800313878, 0.6532814818246804)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.09285456997826896, 0.6532814818246804)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.079256325854131, 0.6396832448607239)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.079256325854131, 0.620452434807605)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.1120853800313878, 0.6068541972301407)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.12568361542662765, 0.620452434807605)--(-0.10246997500482835, 0.6300678398341645);
\draw (-0.15851266960388444, 0.6068541972301407)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.15851266960388444, 0.5876233871770218)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.14491443420864464, 0.5740251474173329)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.12568361542662765, 0.5740251474173329)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.1120853800313878, 0.6068541972301407)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.12568361542662765, 0.6204524326253804)--(-0.1352990291820852, 0.5972387922035812);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.14491443420864464, 0.5275978665737344)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.12568361542662765, 0.5740251474173329)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.14491443420864464, 0.5740251474173329)--(-0.1352990291820852, 0.5508115069955337);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.12568361542662765, 0.5083670477917175)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.07925634331192727, 0.5275978665737344)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.07925634331192727, 0.5083670477917175)--(-0.10246997500482835, 0.517982461547175);
\draw (-0.04642728913467048, 0.4947688123964776)--(-0.05604269416122992, 0.517982461547175);
\draw (-0.03282904501053252, 0.5083670477917175)--(-0.05604269416122992, 0.517982461547175);
\draw (-0.03282904501053252, 0.5275978665737344)--(-0.05604269416122992, 0.517982461547175);
\draw (-0.04642728913467048, 0.5411961019689742)--(-0.05604269416122992, 0.517982461547175);
\draw (-0.079256325854131, 0.5275978665737344)--(-0.05604269416122992, 0.517982461547175);
\draw (-0.079256325854131, 0.5083670477917175)--(-0.05604269416122992, 0.517982461547175);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.023213639983973078, 0.7557514578808429);
\draw (-8.291071940114136e-09, 0.7461360528542834)--(-0.023213639983973078, 0.7557514578808429);
\draw (-0.013598234957413635, 0.7325378174590436)--(-0.023213639983973078, 0.7557514578808429);
\draw (-0.03282904501053252, 0.7325378174590436)--(-0.023213639983973078, 0.7557514578808429);
\draw (-0.04642728913467048, 0.7653668629074022)--(-0.023213639983973078, 0.7557514578808429);
\draw (-0.03282904501053252, 0.778965098302642)--(-0.023213639983973078, 0.7557514578808429);
\draw (-8.291071940114136e-09, 0.6997087676462358)--(-0.023213639983973078, 0.7093241726727952);
\draw (-8.291071940114136e-09, 0.7189395776993547)--(-0.023213639983973078, 0.7093241726727952);
\draw (-0.013598234957413635, 0.7325378174590436)--(-0.023213639983973078, 0.7093241726727952);
\draw (-0.03282904501053252, 0.7325378174590436)--(-0.023213639983973078, 0.7093241726727952);
\draw (-0.04642728913467048, 0.6997087676462358)--(-0.023213639983973078, 0.7093241726727952);
\draw (-0.03282904501053252, 0.6861105322509959)--(-0.023213639983973078, 0.7093241726727952);
\draw (-0.04642728913467048, 0.6532814830516962)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.06565809918778931, 0.6532814830516962)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.079256325854131, 0.6668797200156527)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.079256325854131, 0.6861105300687714)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.04642728913467048, 0.6997087676462358)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.03282904501053252, 0.6861105300687714)--(-0.05604269416122992, 0.676495125042212);
\draw (-0.1120853800313878, 0.6532814830516962)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.09285456997826896, 0.6532814830516962)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.079256325854131, 0.6668797200156527)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.079256325854131, 0.6861105300687714)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.1120853800313878, 0.6997087676462358)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.12568361542662765, 0.6861105300687714)--(-0.10246997500482835, 0.676495125042212);
\draw (-0.15851266960388444, 0.6997087676462358)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.15851266960388444, 0.7189395776993547)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.14491443420864464, 0.7325378174590436)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.12568361542662765, 0.7325378174590436)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.1120853800313878, 0.6997087676462358)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.12568361542662765, 0.6861105322509959)--(-0.1352990291820852, 0.7093241726727952);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.14491443420864464, 0.778965098302642)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.12568361542662765, 0.7325378174590436)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.14491443420864464, 0.7325378174590436)--(-0.1352990291820852, 0.7557514578808429);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.1256836154266276, 0.7981959170846591)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.07925634331192727, 0.778965098302642)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.07925634331192727, 0.7981959170846591)--(-0.10246997500482835, 0.7885805033292015);
\draw (-0.04642728913467048, 0.8117941524798988)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.03282904501053252, 0.7981959170846591)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.03282904501053252, 0.778965098302642)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.04642728913467048, 0.7653668629074022)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.079256325854131, 0.778965098302642)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.079256325854131, 0.7981959170846591)--(-0.05604269416122992, 0.7885805033292015);
\draw (-0.1585126696038844, 0.9238795242202148)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.1777434796570033, 0.9238795242202148)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.1913417150522431, 0.9102812975538731)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.1913417150522431, 0.8910504875007542)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.1585126696038844, 0.8774522433766163)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.14491443420864458, 0.8910504875007542)--(-0.16812807463044385, 0.9006658925273137);
\draw (-0.22417076486505086, 0.9238795242202148)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.20493995481193197, 0.9238795242202148)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.1913417150522431, 0.9102812975538731)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.1913417150522431, 0.8910504875007542)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.22417076486505086, 0.8774522433766163)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.23776900026029069, 0.8910504875007542)--(-0.21455535983849142, 0.9006658925273137);
\draw (-0.2705980494595905, 0.8774522433766163)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.2705980494595905, 0.8582214333234974)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.2569998124956341, 0.8446232066571557)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.23776900244251523, 0.8446232066571557)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.22417076486505086, 0.8774522433766163)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.23776900244251523, 0.8910504875007542)--(-0.24738440746907467, 0.8678368383500569);
\draw (-0.2705980494595905, 0.8117941524798988)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.2705980494595905, 0.8310249625330177)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.2569998124956341, 0.8446232066571557)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.23776900244251523, 0.8446232066571557)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.2241707648650509, 0.8117941524798988)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.23776900244251523, 0.7981959170846591)--(-0.24738440746907467, 0.8214095575064584);
\draw (-0.2241707648650509, 0.7653668629074022)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.20493995481193203, 0.7653668629074022)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.19134171505224312, 0.778965098302642)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.1913417150522431, 0.7981959170846591)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.2241707648650509, 0.8117941524798988)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.2377690002602907, 0.7981959170846591)--(-0.21455535983849144, 0.7885805033292015);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.14491443420864464, 0.778965098302642)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.14491443420864458, 0.7981959170846591)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.1585126696038844, 0.8117941524798988)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.1913417150522431, 0.7981959170846591)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.19134171505224312, 0.778965098302642)--(-0.16812807463044385, 0.7885805033292015);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.1256836154266276, 0.7981959170846591)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.14491443420864458, 0.7981959170846591)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.1585126696038844, 0.8117941524798988)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.14491443420864458, 0.8446231891993594)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.1256836154266276, 0.8446231891993594)--(-0.13529902918208517, 0.8214095575064584);
\draw (-0.1120853800313878, 0.8774522433766163)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.1256836154266276, 0.8910504875007542)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.14491443420864458, 0.8910504875007542)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.1585126696038844, 0.8774522433766163)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.14491443420864458, 0.8446232066571557)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.1256836154266276, 0.8446232066571557)--(-0.13529902918208517, 0.8678368383500569);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.9102812975538731, 0.39628166593755243)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.8910504875007542, 0.39628166593755243)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.8774522433766163, 0.38268343054231263)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.8910504875007542, 0.34985438509395395)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.9102812975538731, 0.34985438509395395)--(-0.9006658925273137, 0.3730680255157532);
\draw (-0.8774522433766162, 0.4291107201148093)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8910504875007542, 0.4155124847195694)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8910504875007542, 0.39628166593755243)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8774522433766163, 0.38268343054231263)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8446232066571557, 0.39628166593755243)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8446232066571557, 0.4155124847195694)--(-0.8678368383500568, 0.4058970709641119);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.7981959170846591, 0.4155124847195694)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.7981959170846591, 0.39628166593755243)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.8117941524798988, 0.3826834305423126)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.8446231891993594, 0.39628166593755243)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.8446231891993594, 0.4155124847195694)--(-0.8214095575064583, 0.4058970709641119);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.778965098302642, 0.39628166593755243)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.7981959170846591, 0.39628166593755243)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.8117941524798988, 0.3826834305423126)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.7981959170846591, 0.34985438509395395)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.778965098302642, 0.34985438509395395)--(-0.7885805033292015, 0.3730680255157532);
\draw (-0.7653668629074022, 0.3170253352811462)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.778965098302642, 0.3034270998859063)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.7981959170846591, 0.3034270998859063)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.8117941524798988, 0.3170253352811462)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.7981959170846591, 0.34985438509395395)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.778965098302642, 0.34985438509395395)--(-0.7885805033292015, 0.3266407403077056);
\draw (-0.8117941524798988, 0.2705980506866064)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.8310249625330177, 0.2705980506866064)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.8446232066571557, 0.28419628765056293)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.8446232066571557, 0.3034270977036818)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.8117941524798988, 0.3170253352811462)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.7981959170846591, 0.3034270977036818)--(-0.8214095575064584, 0.29381169267712237);
\draw (-0.8774522433766163, 0.2705980506866064)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.8582214333234974, 0.2705980506866064)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.8446232066571557, 0.28419628765056293)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.8446232066571557, 0.3034270977036818)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.8774522433766163, 0.3170253352811462)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.8910504875007542, 0.3034270977036818)--(-0.8678368383500569, 0.29381169267712237);
\draw (-0.9238795242202148, 0.3170253352811462)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.9238795242202148, 0.33625614533426507)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.9102812975538731, 0.34985438509395395)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.8910504875007542, 0.34985438509395395)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.8774522433766163, 0.3170253352811462)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.8910504875007542, 0.3034270998859063)--(-0.9006658925273137, 0.3266407403077056);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.778965098302642, 0.5275978651887834)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.778965098302642, 0.5083670551356645)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.7653668629074022, 0.4947688110115266)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.7325378174590436, 0.5083670551356645)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.7325378174590436, 0.5275978651887834)--(-0.7557514578808429, 0.517982460162224);
\draw (-0.8117941524798988, 0.49476881101152664)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.7981959170846591, 0.5083670551356646)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.778965098302642, 0.5083670551356645)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.7653668629074022, 0.4947688110115266)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.778965098302642, 0.46193977429206606)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.7981959170846591, 0.46193977429206606)--(-0.7885805033292015, 0.4851534059849672);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.7981959170846591, 0.4155124847195694)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.778965098302642, 0.4155124847195694)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.7653668629074022, 0.4291107201148092)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.778965098302642, 0.4619397568342698)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.7981959170846591, 0.4619397568342698)--(-0.7885805033292015, 0.43872612514136866);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.778965098302642, 0.39628166593755243)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.778965098302642, 0.4155124847195694)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.7653668629074022, 0.4291107201148092)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.7325378174590436, 0.4155124847195694)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.7325378174590436, 0.39628166593755243)--(-0.7557514578808429, 0.4058970709641119);
\draw (-0.6997087676462358, 0.3826834305423126)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.6861105322509959, 0.39628166593755243)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.6861105322509959, 0.4155124847195694)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.6997087676462358, 0.4291107201148092)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.7325378174590436, 0.4155124847195694)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.7325378174590436, 0.39628166593755243)--(-0.7093241726727952, 0.4058970709641118);
\draw (-0.6532814830516961, 0.4291107201148092)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.6532814830516961, 0.4483415301679281)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.6668797200156525, 0.46193977429206606)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.6861105300687714, 0.46193977429206606)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.6997087676462358, 0.4291107201148092)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.6861105300687714, 0.4155124847195694)--(-0.676495125042212, 0.43872612514136866);
\draw (-0.653281483051696, 0.4947688110115266)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.653281483051696, 0.4755380009584077)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.6668797200156525, 0.46193977429206606)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.6861105300687714, 0.46193977429206606)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.6997087676462358, 0.4947688110115266)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.6861105300687714, 0.5083670551356645)--(-0.676495125042212, 0.48515340598496715);
\draw (-0.6997087676462358, 0.5411960918551251)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.7189395776993547, 0.5411960918551251)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.7325378174590436, 0.5275978651887834)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.7325378174590436, 0.5083670551356645)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.6997087676462358, 0.4947688110115266)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.6861105322509959, 0.5083670551356645)--(-0.7093241726727952, 0.517982460162224);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.5275978665737344, 0.5275978651887834)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.5275978665737344, 0.5083670551356645)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.5411961019689742, 0.4947688110115266)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.5740251474173328, 0.5083670551356645)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.5740251474173328, 0.5275978651887834)--(-0.5508115069955336, 0.517982460162224);
\draw (-0.4947688123964775, 0.4947688110115266)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.5083670477917174, 0.5083670551356645)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.5275978665737344, 0.5083670551356645)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.5411961019689742, 0.4947688110115266)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.5275978665737344, 0.46193977429206606)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.5083670477917175, 0.461939774292066)--(-0.5179824615471749, 0.48515340598496715);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5275978665737344, 0.4619397568342698)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5083670477917175, 0.46193975683426974)--(-0.517982461547175, 0.4387261251413686);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5740251474173329, 0.41551248471956936)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.5740251474173329, 0.3962816659375524)--(-0.5508115069955337, 0.4058970709641118);
\draw (-0.6068541972301407, 0.3826834305423126)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.6204524326253804, 0.39628166593755243)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.6204524326253804, 0.4155124847195694)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.6068541972301407, 0.4291107201148092)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.5740251474173329, 0.41551248471956936)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.5740251474173329, 0.3962816659375524)--(-0.5972387922035812, 0.4058970709641118);
\draw (-0.6532814818246804, 0.4291107201148092)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6532814818246804, 0.4483415301679281)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6396832448607239, 0.46193977429206606)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.620452434807605, 0.46193977429206606)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6068541972301407, 0.4291107201148092)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.620452434807605, 0.4155124847195694)--(-0.6300678398341645, 0.43872612514136866);
\draw (-0.6532814818246804, 0.4947688110115266)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6532814818246804, 0.4755380009584077)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6396832448607239, 0.46193977429206606)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.620452434807605, 0.46193977429206606)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6068541972301407, 0.4947688110115266)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.620452434807605, 0.5083670551356645)--(-0.6300678398341645, 0.48515340598496715);
\draw (-0.6068541972301407, 0.5411960918551251)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.5876233871770218, 0.5411960918551251)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.5740251474173328, 0.5275978651887834)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.5740251474173328, 0.5083670551356645)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.6068541972301407, 0.4947688110115266)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.6204524326253804, 0.5083670551356645)--(-0.5972387922035811, 0.517982460162224);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.39628166732250336, 0.3962816659375524)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.41551247737562225, 0.3962816659375524)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.4291107214997602, 0.3826834305423126)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.41551247737562225, 0.3498543850939539)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.39628166732250336, 0.3498543850939539)--(-0.4058970723490628, 0.37306802551575313);
\draw (-0.42911072149976015, 0.4291107201148092)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.41551247737562225, 0.41551248471956936)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.41551247737562225, 0.3962816659375524)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.4291107214997602, 0.3826834305423126)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.4619397582192208, 0.3962816659375524)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.46193975821922073, 0.41551248471956936)--(-0.4387261265263196, 0.4058970709641118);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.46193977567701705, 0.3962816659375524)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.461939775677017, 0.41551248471956936)--(-0.4851534073699181, 0.4058970709641118);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5083670477917175, 0.3498543850939539)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5275978665737344, 0.3498543850939539)--(-0.517982461547175, 0.37306802551575313);
\draw (-0.5411961019689742, 0.3170253352811461)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.5275978665737344, 0.3034270998859063)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.5083670477917175, 0.3034270998859063)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.4947688123964776, 0.3170253352811461)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.5083670477917175, 0.3498543850939539)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.5275978665737344, 0.3498543850939539)--(-0.517982461547175, 0.32664074030770557);
\draw (-0.4947688123964776, 0.2705980506866064)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.47553800234335875, 0.2705980506866064)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4619397582192208, 0.28419628765056293)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4619397582192208, 0.30342709770368176)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4947688123964776, 0.3170253352811461)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.5083670477917175, 0.30342709770368176)--(-0.4851534073699182, 0.29381169267712237);
\draw (-0.4291107214997602, 0.2705980506866064)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4483415315528791, 0.2705980506866064)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4619397582192208, 0.28419628765056293)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4619397582192208, 0.30342709770368176)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.4291107214997602, 0.3170253352811461)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.41551247737562225, 0.30342709770368176)--(-0.43872612652631965, 0.29381169267712237);
\draw (-0.38268344065616167, 0.3170253352811461)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.38268344065616167, 0.33625614533426496)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.39628166732250336, 0.3498543850939539)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.41551247737562225, 0.3498543850939539)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.4291107214997602, 0.3170253352811461)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.41551247737562225, 0.3034270998859063)--(-0.4058970723490628, 0.32664074030770557);
\draw (-0.38268344065616167, 0.15851266960388452)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.39628166732250336, 0.1449144342086447)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.41551247737562225, 0.1449144342086447)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.4291107214997602, 0.15851266960388452)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.41551247737562225, 0.1913417150522432)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.39628166732250336, 0.1913417150522432)--(-0.4058970723490628, 0.16812807463044394);
\draw (-0.42911072149976026, 0.1120853800313879)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.41551247737562236, 0.1256836154266277)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.41551247737562225, 0.1449144342086447)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.4291107214997602, 0.15851266960388452)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.4619397582192208, 0.14491443420864472)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.46193975821922084, 0.1256836154266277)--(-0.4387261265263197, 0.13529902918208525);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.5083670477917175, 0.1256836154266277)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.5083670477917175, 0.14491443420864472)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.4947688123964776, 0.15851266960388455)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.46193977567701705, 0.14491443420864472)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.4619397756770171, 0.1256836154266277)--(-0.48515340736991824, 0.1352990291820853);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.517982461547175, 0.168128074630444);
\draw (-0.5275978665737344, 0.14491443420864472)--(-0.517982461547175, 0.168128074630444);
\draw (-0.5083670477917175, 0.14491443420864472)--(-0.517982461547175, 0.168128074630444);
\draw (-0.4947688123964776, 0.15851266960388455)--(-0.517982461547175, 0.168128074630444);
\draw (-0.5083670477917175, 0.19134171505224323)--(-0.517982461547175, 0.168128074630444);
\draw (-0.5275978665737344, 0.19134171505224323)--(-0.517982461547175, 0.168128074630444);
\draw (-0.5411961019689742, 0.224170764865051)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.5275978665737344, 0.2377690002602908)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.5083670477917175, 0.2377690002602908)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.4947688123964776, 0.224170764865051)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.5083670477917175, 0.19134171505224323)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.5275978665737344, 0.19134171505224323)--(-0.517982461547175, 0.21455535983849156);
\draw (-0.4947688123964776, 0.27059804945959076)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.47553800234335875, 0.27059804945959076)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.4619397582192208, 0.2569998124956342)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.4619397582192208, 0.23776900244251534)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.4947688123964776, 0.224170764865051)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.5083670477917175, 0.23776900244251534)--(-0.4851534073699182, 0.24738440746907478);
\draw (-0.4291107214997602, 0.27059804945959076)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.4483415315528791, 0.27059804945959076)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.4619397582192208, 0.2569998124956342)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.4619397582192208, 0.23776900244251534)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.4291107214997602, 0.224170764865051)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.41551247737562225, 0.2377690024425153)--(-0.43872612652631965, 0.24738440746907478);
\draw (-0.38268344065616167, 0.22417076486505094)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.38268344065616167, 0.20493995481193208)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.39628166732250336, 0.1913417150522432)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.41551247737562225, 0.1913417150522432)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.4291107214997602, 0.224170764865051)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.41551247737562225, 0.2377690002602908)--(-0.4058970723490628, 0.21455535983849153);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.5604269120220932, 8.291072051136439e-09)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.574025147417333, 0.013598234957413746)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.574025147417333, 0.03282904501053263)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.5411961019689743, 0.04642728913467059)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.5275978665737344, 0.03282904501053263)--(-0.5508115069955337, 0.02321363998397319);
\draw (-0.6068541972301407, 8.291072051136439e-09)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.5876233871770219, 8.291072051136439e-09)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.574025147417333, 0.013598234957413746)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.574025147417333, 0.03282904501053263)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.6068541972301407, 0.04642728913467059)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.6204524326253804, 0.03282904501053263)--(-0.5972387922035813, 0.02321363998397319);
\draw (-0.6532814818246804, 0.04642728913467059)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6532814818246804, 0.06565809918778942)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6396832448607239, 0.07925632585413112)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.620452434807605, 0.07925632585413112)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6068541972301407, 0.04642728913467059)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.620452434807605, 0.03282904501053263)--(-0.6300678398341645, 0.05604269416122998);
\draw (-0.6532814818246804, 0.11208538003138796)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6532814818246804, 0.09285456997826907)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6396832448607239, 0.07925632585413112)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.620452434807605, 0.07925632585413112)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6068541972301407, 0.11208538003138796)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.620452434807605, 0.12568361542662776)--(-0.6300678398341645, 0.10246997500482852);
\draw (-0.6068541972301407, 0.15851266960388458)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.5876233871770218, 0.15851266960388458)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.5740251474173329, 0.14491443420864472)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.5740251474173329, 0.1256836154266277)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.6068541972301407, 0.11208538003138796)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.6204524326253804, 0.12568361542662776)--(-0.5972387922035812, 0.13529902918208533);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5275978665737344, 0.14491443420864472)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5740251474173329, 0.1256836154266277)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.5740251474173329, 0.14491443420864472)--(-0.5508115069955337, 0.1352990291820853);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5083670477917175, 0.1256836154266277)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5275978665737344, 0.07925634331192738)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.5083670477917175, 0.07925634331192732)--(-0.517982461547175, 0.10246997500482846);
\draw (-0.4947688123964777, 0.04642728913467048)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.5083670477917175, 0.032829045010532576)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.5275978665737344, 0.03282904501053263)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.5411961019689743, 0.04642728913467059)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.5275978665737344, 0.07925632585413112)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.5083670477917175, 0.07925632585413106)--(-0.5179824615471751, 0.05604269416122992);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.7461360528542834, 8.291072051136439e-09)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.7325378174590436, 0.013598234957413746)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.7325378174590436, 0.03282904501053263)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.7653668629074023, 0.04642728913467059)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.7789650983026422, 0.03282904501053263)--(-0.7557514578808429, 0.02321363998397319);
\draw (-0.6997087676462359, 8.291072051136439e-09)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.7189395776993547, 8.291072051136439e-09)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.7325378174590436, 0.013598234957413746)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.7325378174590436, 0.03282904501053263)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.6997087676462359, 0.04642728913467059)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.686110532250996, 0.03282904501053263)--(-0.7093241726727952, 0.02321363998397319);
\draw (-0.6532814830516962, 0.04642728913467059)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6532814830516962, 0.06565809918778942)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6668797200156527, 0.07925632585413112)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6861105300687715, 0.07925632585413112)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6997087676462359, 0.04642728913467059)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6861105300687715, 0.03282904501053263)--(-0.6764951250422121, 0.05604269416122998);
\draw (-0.6532814830516962, 0.11208538003138796)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6532814830516962, 0.09285456997826907)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6668797200156527, 0.07925632585413112)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6861105300687715, 0.07925632585413112)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6997087676462358, 0.11208538003138796)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6861105300687714, 0.12568361542662776)--(-0.6764951250422121, 0.10246997500482852);
\draw (-0.6997087676462358, 0.15851266960388458)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.7189395776993547, 0.15851266960388458)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.7325378174590436, 0.14491443420864475)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.7325378174590436, 0.12568361542662776)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.6997087676462358, 0.11208538003138796)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.6861105322509959, 0.12568361542662776)--(-0.7093241726727952, 0.13529902918208533);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7789650983026422, 0.14491443420864475)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7325378174590436, 0.12568361542662776)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.7325378174590436, 0.14491443420864475)--(-0.7557514578808429, 0.13529902918208533);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7981959170846591, 0.12568361542662776)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7789650983026422, 0.07925634331192738)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.7981959170846591, 0.07925634331192738)--(-0.7885805033292015, 0.10246997500482852);
\draw (-0.811794152479899, 0.04642728913467059)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.7981959170846591, 0.03282904501053263)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.7789650983026422, 0.03282904501053263)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.7653668629074023, 0.04642728913467059)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.7789650983026422, 0.07925632585413112)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.7981959170846591, 0.07925632585413112)--(-0.7885805033292015, 0.05604269416122998);
\draw (-0.9238795242202148, 0.15851266960388458)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.9238795242202148, 0.17774347965700346)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.9102812975538731, 0.19134171505224326)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.8910504875007542, 0.19134171505224326)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.8774522433766163, 0.15851266960388458)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.8910504875007542, 0.14491443420864475)--(-0.9006658925273137, 0.16812807463044402);
\draw (-0.9238795242202148, 0.22417076486505103)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.9238795242202148, 0.20493995481193214)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.9102812975538731, 0.19134171505224326)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.8910504875007542, 0.19134171505224326)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.8774522433766163, 0.22417076486505103)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.8910504875007542, 0.23776900026029085)--(-0.9006658925273137, 0.21455535983849158);
\draw (-0.8774522433766163, 0.27059804945959065)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8582214333234974, 0.27059804945959065)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8446232066571557, 0.25699981249563425)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8446232066571557, 0.23776900244251536)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8774522433766163, 0.22417076486505103)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8910504875007542, 0.2377690024425154)--(-0.8678368383500569, 0.2473844074690748);
\draw (-0.8117941524798988, 0.27059804945959065)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.8310249625330177, 0.27059804945959065)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.8446232066571557, 0.25699981249563425)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.8446232066571557, 0.23776900244251536)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.8117941524798988, 0.22417076486505103)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.7981959170846591, 0.23776900244251536)--(-0.8214095575064584, 0.2473844074690748);
\draw (-0.7653668629074022, 0.22417076486505103)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.7653668629074022, 0.20493995481193214)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.7789650983026422, 0.19134171505224326)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.7981959170846591, 0.19134171505224326)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.8117941524798988, 0.22417076486505103)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.7981959170846591, 0.23776900026029082)--(-0.7885805033292015, 0.21455535983849158);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.7789650983026422, 0.14491443420864475)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.7981959170846591, 0.14491443420864475)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.8117941524798988, 0.15851266960388458)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.7981959170846591, 0.19134171505224326)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.7789650983026422, 0.19134171505224326)--(-0.7885805033292015, 0.16812807463044402);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.7981959170846591, 0.12568361542662776)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.7981959170846591, 0.14491443420864475)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.8117941524798988, 0.15851266960388458)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.8446231891993594, 0.14491443420864475)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.8446231891993595, 0.12568361542662776)--(-0.8214095575064584, 0.13529902918208533);
\draw (-0.8774522433766163, 0.11208538003138796)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.8910504875007542, 0.12568361542662776)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.8910504875007542, 0.14491443420864475)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.8774522433766163, 0.15851266960388458)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.8446232066571557, 0.14491443420864475)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.8446232066571557, 0.12568361542662776)--(-0.8678368383500569, 0.13529902918208533);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.9102812975538732, -0.3962816659375522)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.8910504875007543, -0.3962816659375522)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.8774522433766163, -0.3826834305423124)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.8910504875007543, -0.3498543850939537)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.9102812975538732, -0.3498543850939537)--(-0.9006658925273138, -0.37306802551575297);
\draw (-0.8774522433766164, -0.42911072011480905)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8910504875007543, -0.4155124847195692)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8910504875007543, -0.3962816659375522)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8774522433766163, -0.3826834305423124)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8446232066571557, -0.3962816659375522)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8446232066571558, -0.41551248471956925)--(-0.867836838350057, -0.40589707096411165);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.7981959170846592, -0.41551248471956925)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.7981959170846592, -0.3962816659375522)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.811794152479899, -0.3826834305423124)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.8446231891993595, -0.3962816659375522)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.8446231891993595, -0.41551248471956925)--(-0.8214095575064584, -0.40589707096411165);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.7789650983026422, -0.3962816659375522)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.7981959170846592, -0.3962816659375522)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.811794152479899, -0.3826834305423124)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.7981959170846592, -0.3498543850939537)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.7789650983026422, -0.3498543850939537)--(-0.7885805033292016, -0.37306802551575297);
\draw (-0.7653668629074023, -0.31702533528114596)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.7789650983026422, -0.30342709988590616)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.7981959170846591, -0.30342709988590616)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.811794152479899, -0.31702533528114596)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.7981959170846592, -0.3498543850939537)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.7789650983026422, -0.3498543850939537)--(-0.7885805033292016, -0.3266407403077054);
\draw (-0.811794152479899, -0.2705980506866062)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.8310249625330178, -0.2705980506866062)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.8446232066571557, -0.28419628765056276)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.8446232066571557, -0.3034270977036816)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.811794152479899, -0.31702533528114596)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.7981959170846591, -0.3034270977036816)--(-0.8214095575064584, -0.2938116926771222);
\draw (-0.8774522433766163, -0.2705980506866062)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.8582214333234974, -0.2705980506866062)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.8446232066571557, -0.28419628765056276)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.8446232066571557, -0.3034270977036816)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.8774522433766163, -0.31702533528114596)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.8910504875007543, -0.3034270977036816)--(-0.8678368383500569, -0.2938116926771222);
\draw (-0.9238795242202148, -0.31702533528114596)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.9238795242202148, -0.33625614533426484)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.9102812975538732, -0.3498543850939537)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.8910504875007543, -0.3498543850939537)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.8774522433766163, -0.31702533528114596)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.8910504875007543, -0.3034270998859061)--(-0.9006658925273138, -0.3266407403077054);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.7789650983026422, -0.5275978651887833)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.7789650983026422, -0.5083670551356644)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.7653668629074024, -0.4947688110115264)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.7325378174590437, -0.5083670551356644)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.7325378174590437, -0.5275978651887833)--(-0.755751457880843, -0.5179824601622238);
\draw (-0.8117941524798991, -0.4947688110115264)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.7981959170846592, -0.5083670551356644)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.7789650983026422, -0.5083670551356644)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.7653668629074024, -0.4947688110115264)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.7789650983026422, -0.4619397742920659)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.7981959170846592, -0.46193977429206584)--(-0.7885805033292016, -0.485153405984967);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7981959170846592, -0.41551248471956925)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7789650983026422, -0.41551248471956925)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7653668629074024, -0.42911072011480905)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7789650983026422, -0.46193975683426963)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7981959170846592, -0.4619397568342696)--(-0.7885805033292016, -0.43872612514136844);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.7789650983026422, -0.3962816659375522)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.7789650983026422, -0.41551248471956925)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.7653668629074024, -0.42911072011480905)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.7325378174590437, -0.41551248471956925)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.7325378174590437, -0.3962816659375522)--(-0.755751457880843, -0.40589707096411165);
\draw (-0.6997087676462359, -0.3826834305423124)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.6861105322509962, -0.39628166593755226)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.6861105322509962, -0.41551248471956925)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.6997087676462359, -0.42911072011480905)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.7325378174590437, -0.41551248471956925)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.7325378174590437, -0.3962816659375522)--(-0.7093241726727954, -0.4058970709641117);
\draw (-0.6532814830516962, -0.42911072011480905)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6532814830516962, -0.44834153016792794)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6668797200156527, -0.4619397742920659)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6861105300687715, -0.4619397742920659)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6997087676462359, -0.42911072011480905)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6861105300687715, -0.41551248471956925)--(-0.6764951250422122, -0.4387261251413685);
\draw (-0.6532814830516962, -0.4947688110115264)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6532814830516962, -0.4755380009584076)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6668797200156527, -0.4619397742920659)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6861105300687715, -0.4619397742920659)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6997087676462359, -0.4947688110115264)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6861105300687715, -0.5083670551356644)--(-0.6764951250422122, -0.48515340598496703);
\draw (-0.6997087676462359, -0.541196091855125)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.7189395776993548, -0.541196091855125)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.7325378174590437, -0.5275978651887833)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.7325378174590437, -0.5083670551356644)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.6997087676462359, -0.4947688110115264)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.6861105322509962, -0.5083670551356644)--(-0.7093241726727954, -0.5179824601622238);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.5275978665737345, -0.5275978651887833)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.5275978665737345, -0.5083670551356644)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.5411961019689744, -0.4947688110115264)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.574025147417333, -0.5083670551356644)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.574025147417333, -0.5275978651887833)--(-0.5508115069955337, -0.5179824601622238);
\draw (-0.4947688123964777, -0.4947688110115265)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.5083670477917175, -0.5083670551356645)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.5275978665737345, -0.5083670551356644)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.5411961019689744, -0.4947688110115264)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.5275978665737345, -0.4619397742920659)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.5083670477917175, -0.4619397742920659)--(-0.5179824615471751, -0.48515340598496703);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5275978665737345, -0.46193975683426963)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5083670477917175, -0.4619397568342697)--(-0.5179824615471751, -0.43872612514136855);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.574025147417333, -0.41551248471956925)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.574025147417333, -0.39628166593755226)--(-0.5508115069955337, -0.4058970709641117);
\draw (-0.6068541972301408, -0.3826834305423124)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.6204524326253806, -0.39628166593755226)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.6204524326253806, -0.41551248471956925)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.6068541972301408, -0.42911072011480905)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.574025147417333, -0.41551248471956925)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.574025147417333, -0.39628166593755226)--(-0.5972387922035813, -0.4058970709641117);
\draw (-0.6532814818246806, -0.42911072011480905)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6532814818246806, -0.44834153016792794)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6396832448607239, -0.4619397742920659)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6204524348076051, -0.4619397742920659)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6068541972301408, -0.42911072011480905)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6204524348076051, -0.41551248471956925)--(-0.6300678398341646, -0.4387261251413685);
\draw (-0.6532814818246806, -0.4947688110115264)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6532814818246806, -0.4755380009584076)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6396832448607239, -0.4619397742920659)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6204524348076051, -0.4619397742920659)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6068541972301408, -0.4947688110115264)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6204524348076051, -0.5083670551356644)--(-0.6300678398341646, -0.48515340598496703);
\draw (-0.6068541972301408, -0.541196091855125)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.5876233871770219, -0.541196091855125)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.574025147417333, -0.5275978651887833)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.574025147417333, -0.5083670551356644)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.6068541972301408, -0.4947688110115264)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.6204524326253806, -0.5083670551356644)--(-0.5972387922035813, -0.5179824601622238);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.3962816673225035, -0.39628166593755226)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.41551247737562236, -0.39628166593755226)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.42911072149976026, -0.38268343054231246)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.41551247737562236, -0.3498543850939538)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.3962816673225035, -0.3498543850939538)--(-0.4058970723490629, -0.373068025515753);
\draw (-0.4291107214997603, -0.4291107201148091)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.41551247737562236, -0.41551248471956925)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.41551247737562236, -0.39628166593755226)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.42911072149976026, -0.38268343054231246)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.46193975821922084, -0.39628166593755226)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.4619397582192209, -0.41551248471956925)--(-0.43872612652631976, -0.4058970709641117);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.4619397756770171, -0.39628166593755226)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.46193977567701716, -0.41551248471956925)--(-0.4851534073699183, -0.4058970709641117);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5083670477917175, -0.3498543850939538)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5275978665737345, -0.3498543850939538)--(-0.5179824615471751, -0.373068025515753);
\draw (-0.5411961019689743, -0.317025335281146)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.5275978665737344, -0.3034270998859062)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.5083670477917175, -0.3034270998859062)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.49476881239647763, -0.317025335281146)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.5083670477917175, -0.3498543850939538)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.5275978665737345, -0.3498543850939538)--(-0.5179824615471751, -0.32664074030770546);
\draw (-0.49476881239647763, -0.2705980506866063)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.4755380023433588, -0.2705980506866063)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.46193975821922084, -0.2841962876505628)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.46193975821922084, -0.30342709770368165)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.49476881239647763, -0.317025335281146)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.5083670477917175, -0.30342709770368165)--(-0.4851534073699182, -0.2938116926771222);
\draw (-0.42911072149976026, -0.2705980506866063)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.44834153155287915, -0.2705980506866063)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.46193975821922084, -0.2841962876505628)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.46193975821922084, -0.30342709770368165)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.42911072149976026, -0.317025335281146)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.41551247737562236, -0.3034270977036817)--(-0.4387261265263197, -0.2938116926771222);
\draw (-0.3826834406561618, -0.317025335281146)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.3826834406561618, -0.3362561453342649)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.3962816673225035, -0.3498543850939538)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.41551247737562236, -0.3498543850939538)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.42911072149976026, -0.317025335281146)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.41551247737562236, -0.3034270998859062)--(-0.4058970723490629, -0.32664074030770546);
\draw (-0.3826834406561618, -0.1585126696038844)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.3962816673225035, -0.1449144342086446)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.41551247737562236, -0.1449144342086446)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.42911072149976026, -0.1585126696038844)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.41551247737562236, -0.19134171505224312)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.3962816673225035, -0.19134171505224312)--(-0.4058970723490629, -0.16812807463044385);
\draw (-0.42911072149976026, -0.1120853800313878)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.41551247737562236, -0.1256836154266276)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.41551247737562236, -0.1449144342086446)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.42911072149976026, -0.1585126696038844)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.46193975821922084, -0.1449144342086446)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.46193975821922084, -0.1256836154266276)--(-0.4387261265263197, -0.13529902918208517);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.5083670477917175, -0.1256836154266276)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.5083670477917175, -0.1449144342086446)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.49476881239647763, -0.1585126696038844)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.4619397756770171, -0.1449144342086446)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.4619397756770171, -0.1256836154266276)--(-0.4851534073699182, -0.13529902918208517);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.5275978665737344, -0.1449144342086446)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.5083670477917175, -0.1449144342086446)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.49476881239647763, -0.1585126696038844)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.5083670477917175, -0.19134171505224312)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.5275978665737344, -0.19134171505224312)--(-0.5179824615471751, -0.16812807463044385);
\draw (-0.5411961019689743, -0.22417076486505086)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.5275978665737344, -0.23776900026029069)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.5083670477917175, -0.23776900026029069)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.49476881239647763, -0.22417076486505086)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.5083670477917175, -0.19134171505224312)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.5275978665737344, -0.19134171505224312)--(-0.5179824615471751, -0.21455535983849142);
\draw (-0.49476881239647763, -0.27059804945959065)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.4755380023433588, -0.27059804945959065)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.46193975821922084, -0.2569998124956341)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.46193975821922084, -0.23776900244251523)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.49476881239647763, -0.22417076486505086)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.5083670477917175, -0.23776900244251523)--(-0.4851534073699182, -0.24738440746907464);
\draw (-0.42911072149976026, -0.27059804945959065)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.44834153155287915, -0.27059804945959065)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.46193975821922084, -0.2569998124956341)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.46193975821922084, -0.23776900244251523)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.42911072149976026, -0.22417076486505086)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.41551247737562236, -0.23776900244251523)--(-0.4387261265263197, -0.24738440746907464);
\draw (-0.3826834406561618, -0.22417076486505086)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.3826834406561618, -0.204939954811932)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.3962816673225035, -0.19134171505224312)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.41551247737562236, -0.19134171505224312)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.42911072149976026, -0.22417076486505086)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.41551247737562236, -0.23776900026029069)--(-0.4058970723490629, -0.21455535983849142);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.5604269120220932, -8.291071884602985e-09)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.574025147417333, -0.01359823495741358)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.574025147417333, -0.032829045010532465)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.5411961019689743, -0.046427289134670424)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.5275978665737344, -0.032829045010532465)--(-0.5508115069955337, -0.023213639983973022);
\draw (-0.6068541972301407, -8.291071884602985e-09)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.5876233871770218, -8.291071884602985e-09)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.574025147417333, -0.01359823495741358)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.574025147417333, -0.032829045010532465)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.6068541972301407, -0.046427289134670424)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.6204524326253805, -0.032829045010532465)--(-0.5972387922035813, -0.023213639983973022);
\draw (-0.6532814818246804, -0.046427289134670424)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6532814818246804, -0.06565809918778925)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6396832448607239, -0.07925632585413095)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.620452434807605, -0.07925632585413095)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6068541972301407, -0.046427289134670424)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.620452434807605, -0.032829045010532465)--(-0.6300678398341645, -0.05604269416122987);
\draw (-0.6532814818246804, -0.1120853800313878)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6532814818246804, -0.09285456997826891)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6396832448607239, -0.07925632585413095)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.620452434807605, -0.07925632585413095)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6068541972301407, -0.1120853800313878)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.620452434807605, -0.1256836154266276)--(-0.6300678398341645, -0.10246997500482835);
\draw (-0.6068541972301407, -0.1585126696038844)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.5876233871770218, -0.1585126696038844)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.574025147417333, -0.1449144342086446)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.574025147417333, -0.1256836154266276)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.6068541972301407, -0.1120853800313878)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.6204524326253805, -0.1256836154266276)--(-0.5972387922035813, -0.13529902918208517);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5275978665737344, -0.1449144342086446)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.574025147417333, -0.1256836154266276)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.574025147417333, -0.1449144342086446)--(-0.5508115069955337, -0.13529902918208517);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5083670477917175, -0.1256836154266276)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5275978665737344, -0.07925634331192721)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.5083670477917175, -0.07925634331192721)--(-0.5179824615471751, -0.10246997500482835);
\draw (-0.49476881239647763, -0.046427289134670424)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.5083670477917175, -0.032829045010532465)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.5275978665737344, -0.032829045010532465)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.5411961019689743, -0.046427289134670424)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.5275978665737344, -0.07925632585413095)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.5083670477917175, -0.07925632585413095)--(-0.5179824615471751, -0.05604269416122987);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.7461360528542834, -8.291071884602985e-09)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.7325378174590436, -0.01359823495741358)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.7325378174590436, -0.032829045010532465)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.7653668629074023, -0.046427289134670424)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.7789650983026422, -0.032829045010532465)--(-0.7557514578808429, -0.023213639983973022);
\draw (-0.6997087676462359, -8.291071884602985e-09)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.7189395776993548, -8.291071884602985e-09)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.7325378174590436, -0.01359823495741358)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.7325378174590436, -0.032829045010532465)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.6997087676462359, -0.046427289134670424)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.686110532250996, -0.032829045010532465)--(-0.7093241726727952, -0.023213639983973022);
\draw (-0.6532814830516962, -0.046427289134670424)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6532814830516962, -0.06565809918778925)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6668797200156527, -0.07925632585413095)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6861105300687715, -0.07925632585413095)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6997087676462359, -0.046427289134670424)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6861105300687715, -0.032829045010532465)--(-0.6764951250422121, -0.05604269416122987);
\draw (-0.6532814830516962, -0.1120853800313878)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6532814830516962, -0.09285456997826891)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6668797200156527, -0.07925632585413095)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6861105300687715, -0.07925632585413095)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6997087676462359, -0.1120853800313878)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6861105300687715, -0.1256836154266276)--(-0.6764951250422121, -0.10246997500482835);
\draw (-0.6997087676462359, -0.1585126696038844)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.7189395776993548, -0.1585126696038844)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.7325378174590436, -0.14491443420864458)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.7325378174590436, -0.1256836154266276)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.6997087676462359, -0.1120853800313878)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.686110532250996, -0.1256836154266276)--(-0.7093241726727952, -0.13529902918208517);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7789650983026422, -0.14491443420864458)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7325378174590436, -0.1256836154266276)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.7325378174590436, -0.14491443420864458)--(-0.7557514578808429, -0.13529902918208514);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7981959170846591, -0.1256836154266276)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7789650983026422, -0.07925634331192721)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.7981959170846591, -0.07925634331192716)--(-0.7885805033292016, -0.1024699750048283);
\draw (-0.811794152479899, -0.04642728913467037)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.7981959170846591, -0.03282904501053241)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.7789650983026422, -0.032829045010532465)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.7653668629074023, -0.046427289134670424)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.7789650983026422, -0.07925632585413095)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.7981959170846591, -0.0792563258541309)--(-0.7885805033292015, -0.056042694161229756);
\draw (-0.9238795242202148, -0.15851266960388435)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.9238795242202148, -0.17774347965700324)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.9102812975538732, -0.19134171505224304)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.8910504875007543, -0.19134171505224304)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.8774522433766163, -0.15851266960388435)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.8910504875007543, -0.14491443420864453)--(-0.9006658925273138, -0.1681280746304438);
\draw (-0.9238795242202148, -0.2241707648650508)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.9238795242202148, -0.20493995481193192)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.9102812975538732, -0.19134171505224304)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.8910504875007543, -0.19134171505224304)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.8774522433766163, -0.22417076486505083)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.8910504875007543, -0.23776900026029063)--(-0.9006658925273138, -0.21455535983849136);
\draw (-0.8774522433766163, -0.27059804945959043)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.8582214333234974, -0.27059804945959043)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.8446232066571557, -0.2569998124956341)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.8446232066571557, -0.23776900244251517)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.8774522433766163, -0.22417076486505083)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.8910504875007543, -0.23776900244251517)--(-0.8678368383500569, -0.2473844074690746);
\draw (-0.811794152479899, -0.2705980494595905)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.8310249625330178, -0.2705980494595905)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.8446232066571557, -0.2569998124956341)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.8446232066571557, -0.23776900244251517)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.811794152479899, -0.22417076486505083)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.7981959170846591, -0.23776900244251517)--(-0.8214095575064584, -0.2473844074690746);
\draw (-0.7653668629074023, -0.22417076486505083)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.7653668629074023, -0.20493995481193197)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.7789650983026422, -0.19134171505224307)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.7981959170846591, -0.19134171505224307)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.811794152479899, -0.22417076486505083)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.7981959170846591, -0.23776900026029066)--(-0.7885805033292016, -0.2145553598384914);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.7789650983026422, -0.14491443420864458)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.7981959170846591, -0.14491443420864458)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.811794152479899, -0.15851266960388438)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.7981959170846591, -0.19134171505224307)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.7789650983026422, -0.19134171505224307)--(-0.7885805033292016, -0.16812807463044382);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.7981959170846591, -0.1256836154266276)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.7981959170846591, -0.14491443420864458)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.811794152479899, -0.15851266960388438)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.8446231891993595, -0.14491443420864458)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.8446231891993595, -0.1256836154266276)--(-0.8214095575064584, -0.13529902918208514);
\draw (-0.8774522433766163, -0.11208538003138774)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.8910504875007542, -0.12568361542662754)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.8910504875007543, -0.14491443420864453)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.8774522433766163, -0.15851266960388435)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.8446232066571557, -0.14491443420864458)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.8446232066571557, -0.1256836154266276)--(-0.8678368383500569, -0.1352990291820851);
\draw (-0.38268343054231296, -0.9238795242202146)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.39628166593755276, -0.9102812975538729)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.39628166593755276, -0.891050487500754)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.38268343054231296, -0.8774522433766161)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.3498543850939543, -0.8910504875007541)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.3498543850939543, -0.9102812975538729)--(-0.3730680255157535, -0.9006658925273134);
\draw (-0.42911072011480955, -0.8774522433766161)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.41551248471956975, -0.891050487500754)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.39628166593755276, -0.891050487500754)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.38268343054231296, -0.8774522433766161)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.39628166593755276, -0.8446232066571555)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.41551248471956975, -0.8446232066571555)--(-0.4058970709641122, -0.8678368383500566);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.41551248471956975, -0.7981959170846589)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.39628166593755276, -0.7981959170846589)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.3826834305423129, -0.8117941524798987)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.39628166593755276, -0.8446231891993593)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.41551248471956975, -0.8446231891993593)--(-0.4058970709641122, -0.8214095575064582);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.39628166593755276, -0.7789650983026419)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.39628166593755276, -0.7981959170846589)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.3826834305423129, -0.8117941524798987)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.3498543850939542, -0.7981959170846589)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.3498543850939542, -0.7789650983026419)--(-0.3730680255157535, -0.7885805033292014);
\draw (-0.3170253352811465, -0.7653668629074021)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.30342709988590666, -0.7789650983026419)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.30342709988590666, -0.7981959170846589)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.3170253352811465, -0.8117941524798987)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.3498543850939542, -0.7981959170846589)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.3498543850939542, -0.7789650983026419)--(-0.3266407403077059, -0.7885805033292014);
\draw (-0.2705980506866067, -0.8117941524798987)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.2705980506866067, -0.8310249625330176)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.28419628765056326, -0.8446232066571555)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.30342709770368215, -0.8446232066571555)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.3170253352811465, -0.8117941524798987)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.30342709770368215, -0.7981959170846589)--(-0.2938116926771227, -0.8214095575064582);
\draw (-0.27059805068660675, -0.8774522433766161)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.2705980506866067, -0.8582214333234972)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.28419628765056326, -0.8446232066571555)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.30342709770368215, -0.8446232066571555)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.3170253352811465, -0.8774522433766161)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.30342709770368215, -0.8910504875007541)--(-0.2938116926771227, -0.8678368383500566);
\draw (-0.3170253352811465, -0.9238795242202146)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.3362561453342654, -0.9238795242202146)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.3498543850939543, -0.9102812975538729)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.3498543850939543, -0.8910504875007541)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.3170253352811465, -0.8774522433766161)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.30342709988590666, -0.8910504875007541)--(-0.32664074030770596, -0.9006658925273134);
\draw (-0.5411960918551254, -0.765366862907402)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.5275978651887838, -0.7789650983026419)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.5083670551356649, -0.7789650983026419)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.4947688110115269, -0.765366862907402)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.5083670551356648, -0.7325378174590433)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.5275978651887837, -0.7325378174590433)--(-0.5179824601622243, -0.7557514578808426);
\draw (-0.4947688110115269, -0.8117941524798987)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.5083670551356649, -0.7981959170846589)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.5083670551356649, -0.7789650983026419)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.4947688110115269, -0.765366862907402)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.4619397742920664, -0.7789650983026419)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.4619397742920664, -0.7981959170846589)--(-0.4851534059849675, -0.7885805033292013);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.41551248471956975, -0.7981959170846589)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.41551248471956975, -0.7789650983026419)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.42911072011480955, -0.7653668629074021)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.46193975683427013, -0.7789650983026419)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.46193975683427013, -0.7981959170846589)--(-0.438726125141369, -0.7885805033292013);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.39628166593755276, -0.7789650983026419)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.41551248471956975, -0.7789650983026419)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.42911072011480955, -0.7653668629074021)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.41551248471956975, -0.7325378174590433)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.39628166593755276, -0.7325378174590434)--(-0.40589707096411215, -0.7557514578808426);
\draw (-0.3826834305423129, -0.6997087676462357)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.3962816659375527, -0.6861105322509958)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.4155124847195697, -0.6861105322509958)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.42911072011480955, -0.6997087676462357)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.41551248471956975, -0.7325378174590433)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.39628166593755276, -0.7325378174590434)--(-0.40589707096411215, -0.709324172672795);
\draw (-0.42911072011480955, -0.653281483051696)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.44834153016792844, -0.653281483051696)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.46193977429206634, -0.6668797200156524)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.46193977429206634, -0.6861105300687713)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.42911072011480955, -0.6997087676462357)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.4155124847195697, -0.6861105300687713)--(-0.438726125141369, -0.6764951250422119);
\draw (-0.4947688110115269, -0.6532814830516959)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.47553800095840804, -0.6532814830516959)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.46193977429206634, -0.6668797200156524)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.46193977429206634, -0.6861105300687713)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.4947688110115269, -0.6997087676462357)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.5083670551356648, -0.6861105300687713)--(-0.4851534059849675, -0.6764951250422119);
\draw (-0.5411960918551254, -0.6997087676462356)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.5411960918551254, -0.7189395776993545)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.5275978651887837, -0.7325378174590433)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.5083670551356648, -0.7325378174590433)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.4947688110115269, -0.6997087676462357)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.5083670551356648, -0.6861105322509958)--(-0.5179824601622243, -0.709324172672795);
\draw (-0.5411960918551254, -0.5411961019689739)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.5275978651887837, -0.5275978665737342)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.5083670551356648, -0.5275978665737342)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.49476881101152687, -0.5411961019689739)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.5083670551356648, -0.5740251474173327)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.5275978651887837, -0.5740251474173327)--(-0.5179824601622243, -0.5508115069955335);
\draw (-0.49476881101152687, -0.49476881239647746)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.5083670551356648, -0.5083670477917173)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.5083670551356648, -0.5275978665737342)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.49476881101152687, -0.5411961019689739)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.46193977429206634, -0.5275978665737342)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.46193977429206634, -0.5083670477917173)--(-0.4851534059849675, -0.5179824615471749);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4619397568342701, -0.5275978665737342)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.4619397568342701, -0.5083670477917173)--(-0.43872612514136894, -0.5179824615471749);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.4155124847195697, -0.5740251474173328)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.3962816659375527, -0.5740251474173328)--(-0.40589707096411215, -0.5508115069955335);
\draw (-0.3826834305423129, -0.6068541972301404)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.3962816659375527, -0.6204524326253804)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.4155124847195697, -0.6204524326253804)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.42911072011480955, -0.6068541972301404)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.4155124847195697, -0.5740251474173328)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.3962816659375527, -0.5740251474173328)--(-0.40589707096411215, -0.5972387922035811);
\draw (-0.42911072011480955, -0.6532814818246803)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.44834153016792844, -0.6532814818246803)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.46193977429206634, -0.6396832448607237)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.46193977429206634, -0.6204524348076048)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.42911072011480955, -0.6068541972301404)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4155124847195697, -0.6204524348076048)--(-0.438726125141369, -0.6300678398341644);
\draw (-0.4947688110115269, -0.6532814818246803)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.47553800095840804, -0.6532814818246803)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.46193977429206634, -0.6396832448607237)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.46193977429206634, -0.6204524348076048)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.4947688110115269, -0.6068541972301404)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.5083670551356648, -0.6204524348076048)--(-0.4851534059849675, -0.6300678398341643);
\draw (-0.5411960918551254, -0.6068541972301404)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.5411960918551254, -0.5876233871770216)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.5275978651887837, -0.5740251474173327)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.5083670551356648, -0.5740251474173327)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.4947688110115269, -0.6068541972301404)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.5083670551356648, -0.6204524326253802)--(-0.5179824601622243, -0.597238792203581);
\draw (-0.38268343054231285, -0.38268344065616156)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.39628166593755265, -0.39628166732250325)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.39628166593755265, -0.41551247737562214)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.38268343054231285, -0.42911072149976004)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.34985438509395417, -0.41551247737562214)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.34985438509395417, -0.39628166732250325)--(-0.3730680255157534, -0.4058970723490627);
\draw (-0.4291107201148095, -0.42911072149976004)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.4155124847195697, -0.41551247737562214)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.39628166593755265, -0.41551247737562214)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.38268343054231285, -0.42911072149976004)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.3962816659375527, -0.4619397582192206)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.4155124847195697, -0.4619397582192206)--(-0.4058970709641121, -0.4387261265263195);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3962816659375527, -0.4619397756770169)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.4155124847195697, -0.4619397756770169)--(-0.4058970709641121, -0.485153407369918);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5083670477917173)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5275978665737342)--(-0.3730680255157534, -0.5179824615471749);
\draw (-0.3170253352811464, -0.541196101968974)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.30342709988590666, -0.5275978665737342)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.3034270998859066, -0.5083670477917173)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.3170253352811464, -0.49476881239647746)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5083670477917173)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.34985438509395417, -0.5275978665737342)--(-0.32664074030770585, -0.5179824615471749);
\draw (-0.2705980506866067, -0.49476881239647746)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.2705980506866067, -0.4755380023433586)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.2841962876505632, -0.4619397582192206)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3034270977036821, -0.4619397582192206)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3170253352811464, -0.49476881239647746)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.3034270977036821, -0.5083670477917173)--(-0.29381169267712265, -0.485153407369918);
\draw (-0.2705980506866067, -0.42911072149976004)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.2705980506866067, -0.4483415315528789)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.2841962876505632, -0.4619397582192206)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.3034270977036821, -0.4619397582192206)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.3170253352811464, -0.42911072149976004)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.30342709770368204, -0.41551247737562214)--(-0.2938116926771226, -0.4387261265263195);
\draw (-0.3170253352811464, -0.38268344065616156)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.3362561453342653, -0.38268344065616156)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.34985438509395417, -0.39628166732250325)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.34985438509395417, -0.41551247737562214)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.3170253352811464, -0.42911072149976004)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.3034270998859066, -0.41551247737562214)--(-0.32664074030770585, -0.4058970723490627);
\draw (-0.15851266960388483, -0.38268344065616156)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.144914434208645, -0.39628166732250325)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.144914434208645, -0.41551247737562214)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.15851266960388483, -0.42911072149976004)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.1913417150522435, -0.41551247737562214)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.1913417150522435, -0.39628166732250325)--(-0.16812807463044427, -0.4058970723490627);
\draw (-0.11208538003138818, -0.42911072149976004)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.12568361542662804, -0.41551247737562214)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.144914434208645, -0.41551247737562214)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.15851266960388483, -0.42911072149976004)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.144914434208645, -0.4619397582192206)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.12568361542662804, -0.4619397582192206)--(-0.13529902918208558, -0.4387261265263195);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.12568361542662804, -0.5083670477917173)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.144914434208645, -0.5083670477917173)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.15851266960388483, -0.49476881239647746)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.144914434208645, -0.4619397756770169)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.12568361542662804, -0.4619397756770169)--(-0.13529902918208558, -0.485153407369918);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.14491443420864505, -0.5275978665737342)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.144914434208645, -0.5083670477917173)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.15851266960388483, -0.49476881239647746)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.1913417150522435, -0.5083670477917173)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.19134171505224354, -0.5275978665737342)--(-0.16812807463044427, -0.5179824615471749);
\draw (-0.2241707648650513, -0.541196101968974)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.23776900026029113, -0.5275978665737342)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.2377690002602911, -0.5083670477917173)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.22417076486505128, -0.49476881239647746)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.1913417150522435, -0.5083670477917173)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.19134171505224354, -0.5275978665737342)--(-0.21455535983849186, -0.5179824615471749);
\draw (-0.27059804945959104, -0.49476881239647746)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.27059804945959104, -0.4755380023433586)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.2569998124956345, -0.4619397582192206)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.23776900244251564, -0.4619397582192206)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.22417076486505128, -0.49476881239647746)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.23776900244251564, -0.5083670477917173)--(-0.24738440746907506, -0.485153407369918);
\draw (-0.27059804945959104, -0.42911072149976004)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.27059804945959104, -0.4483415315528789)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.2569998124956345, -0.4619397582192206)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.23776900244251564, -0.4619397582192206)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.22417076486505128, -0.42911072149976004)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.23776900244251561, -0.41551247737562214)--(-0.24738440746907506, -0.4387261265263195);
\draw (-0.22417076486505128, -0.38268344065616156)--(-0.21455535983849183, -0.4058970723490627);
\draw (-0.2049399548119324, -0.38268344065616156)--(-0.21455535983849183, -0.4058970723490627);
\draw (-0.1913417150522435, -0.39628166732250325)--(-0.21455535983849183, -0.4058970723490627);
\draw (-0.1913417150522435, -0.41551247737562214)--(-0.21455535983849183, -0.4058970723490627);
\draw (-0.22417076486505128, -0.42911072149976004)--(-0.21455535983849183, -0.4058970723490627);
\draw (-0.23776900026029107, -0.41551247737562214)--(-0.21455535983849183, -0.4058970723490627);
\draw (-8.291072328692195e-09, -0.5411961019689742)--(-0.02321363998397341, -0.5508115069955335);
\draw (-8.291072328692195e-09, -0.560426912022093)--(-0.02321363998397341, -0.5508115069955335);
\draw (-0.01359823495741408, -0.5740251474173328)--(-0.02321363998397341, -0.5508115069955335);
\draw (-0.03282904501053291, -0.5740251474173328)--(-0.02321363998397341, -0.5508115069955335);
\draw (-0.04642728913467081, -0.5411961019689742)--(-0.02321363998397341, -0.5508115069955335);
\draw (-0.032829045010532854, -0.5275978665737343)--(-0.02321363998397341, -0.5508115069955335);
\draw (-8.291072384203346e-09, -0.6068541972301406)--(-0.023213639983973522, -0.5972387922035811);
\draw (-8.291072384203346e-09, -0.5876233871770218)--(-0.023213639983973522, -0.5972387922035811);
\draw (-0.01359823495741408, -0.5740251474173328)--(-0.023213639983973522, -0.5972387922035811);
\draw (-0.03282904501053291, -0.5740251474173328)--(-0.023213639983973522, -0.5972387922035811);
\draw (-0.04642728913467087, -0.6068541972301406)--(-0.023213639983973522, -0.5972387922035811);
\draw (-0.03282904501053291, -0.6204524326253804)--(-0.023213639983973522, -0.5972387922035811);
\draw (-0.04642728913467087, -0.6532814818246802)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.06565809918778975, -0.6532814818246802)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6396832448607237)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6204524348076049)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.04642728913467087, -0.6068541972301406)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.03282904501053291, -0.6204524348076049)--(-0.05604269416123031, -0.6300678398341644);
\draw (-0.11208538003138824, -0.6532814818246802)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.09285456997826941, -0.6532814818246802)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6396832448607237)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.07925632585413145, -0.6204524348076049)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.11208538003138824, -0.6068541972301404)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.1256836154266281, -0.6204524348076048)--(-0.1024699750048288, -0.6300678398341644);
\draw (-0.15851266960388485, -0.6068541972301404)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.15851266960388485, -0.5876233871770217)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.14491443420864505, -0.5740251474173328)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.12568361542662804, -0.5740251474173328)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.11208538003138824, -0.6068541972301404)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.1256836154266281, -0.6204524326253804)--(-0.1352990291820856, -0.5972387922035811);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.14491443420864505, -0.5275978665737342)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.12568361542662804, -0.5740251474173328)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.14491443420864505, -0.5740251474173328)--(-0.1352990291820856, -0.5508115069955335);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.12568361542662804, -0.5083670477917173)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.07925634331192766, -0.5275978665737342)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.07925634331192766, -0.5083670477917173)--(-0.10246997500482874, -0.5179824615471749);
\draw (-0.04642728913467081, -0.49476881239647746)--(-0.056042694161230255, -0.5179824615471749);
\draw (-0.032829045010532854, -0.5083670477917173)--(-0.056042694161230255, -0.5179824615471749);
\draw (-0.032829045010532854, -0.5275978665737343)--(-0.056042694161230255, -0.5179824615471749);
\draw (-0.04642728913467081, -0.5411961019689742)--(-0.056042694161230255, -0.5179824615471749);
\draw (-0.0792563258541314, -0.5275978665737342)--(-0.056042694161230255, -0.5179824615471749);
\draw (-0.0792563258541314, -0.5083670477917173)--(-0.056042694161230255, -0.5179824615471749);
\draw (-8.291072384203346e-09, -0.7653668629074022)--(-0.023213639983973522, -0.7557514578808427);
\draw (-8.291072384203346e-09, -0.7461360528542833)--(-0.023213639983973522, -0.7557514578808427);
\draw (-0.01359823495741408, -0.7325378174590434)--(-0.023213639983973522, -0.7557514578808427);
\draw (-0.03282904501053291, -0.7325378174590434)--(-0.023213639983973522, -0.7557514578808427);
\draw (-0.04642728913467087, -0.7653668629074022)--(-0.023213639983973522, -0.7557514578808427);
\draw (-0.03282904501053291, -0.7789650983026419)--(-0.023213639983973522, -0.7557514578808427);
\draw (-8.291072384203346e-09, -0.6997087676462357)--(-0.023213639983973522, -0.7093241726727951);
\draw (-8.291072384203346e-09, -0.7189395776993546)--(-0.023213639983973522, -0.7093241726727951);
\draw (-0.01359823495741408, -0.7325378174590434)--(-0.023213639983973522, -0.7093241726727951);
\draw (-0.03282904501053291, -0.7325378174590434)--(-0.023213639983973522, -0.7093241726727951);
\draw (-0.04642728913467087, -0.6997087676462357)--(-0.023213639983973522, -0.7093241726727951);
\draw (-0.03282904501053291, -0.6861105322509959)--(-0.023213639983973522, -0.7093241726727951);
\draw (-0.04642728913467087, -0.653281483051696)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.06565809918778975, -0.653281483051696)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6668797200156524)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6861105300687713)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.04642728913467087, -0.6997087676462357)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.03282904501053291, -0.6861105300687713)--(-0.05604269416123031, -0.6764951250422119);
\draw (-0.11208538003138824, -0.653281483051696)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.09285456997826941, -0.653281483051696)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6668797200156524)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.07925632585413145, -0.6861105300687713)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.11208538003138824, -0.6997087676462357)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.1256836154266281, -0.6861105300687713)--(-0.1024699750048288, -0.6764951250422119);
\draw (-0.15851266960388488, -0.6997087676462357)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.15851266960388488, -0.7189395776993546)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.14491443420864508, -0.7325378174590434)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.1256836154266281, -0.7325378174590434)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.11208538003138824, -0.6997087676462357)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.1256836154266281, -0.6861105322509959)--(-0.13529902918208564, -0.7093241726727951);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.14491443420864508, -0.7789650983026419)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.1256836154266281, -0.7325378174590434)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.14491443420864508, -0.7325378174590434)--(-0.13529902918208564, -0.7557514578808426);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.1256836154266281, -0.798195917084659)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.07925634331192771, -0.7789650983026419)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.07925634331192771, -0.798195917084659)--(-0.1024699750048288, -0.7885805033292014);
\draw (-0.04642728913467087, -0.8117941524798987)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.03282904501053291, -0.798195917084659)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.03282904501053291, -0.7789650983026419)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.04642728913467087, -0.7653668629074022)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.07925632585413145, -0.7789650983026419)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.07925632585413145, -0.798195917084659)--(-0.05604269416123031, -0.7885805033292014);
\draw (-0.15851266960388494, -0.9238795242202147)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.1777434796570038, -0.9238795242202147)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.19134171505224362, -0.9102812975538729)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.19134171505224362, -0.8910504875007541)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.15851266960388494, -0.8774522433766161)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.1449144342086451, -0.8910504875007541)--(-0.16812807463044435, -0.9006658925273135);
\draw (-0.22417076486505136, -0.9238795242202146)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.2049399548119325, -0.9238795242202146)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.19134171505224362, -0.9102812975538729)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.19134171505224362, -0.8910504875007541)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.22417076486505136, -0.8774522433766161)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.23776900026029119, -0.8910504875007541)--(-0.21455535983849194, -0.9006658925273134);
\draw (-0.270598049459591, -0.8774522433766161)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.270598049459591, -0.8582214333234972)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.2569998124956346, -0.8446232066571555)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.2377690024425157, -0.8446232066571555)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.22417076486505136, -0.8774522433766161)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.23776900244251573, -0.8910504875007541)--(-0.24738440746907514, -0.8678368383500566);
\draw (-0.270598049459591, -0.8117941524798987)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.270598049459591, -0.8310249625330176)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.2569998124956346, -0.8446232066571555)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.2377690024425157, -0.8446232066571555)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.22417076486505133, -0.8117941524798987)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.2377690024425157, -0.7981959170846589)--(-0.24738440746907514, -0.8214095575064582);
\draw (-0.22417076486505133, -0.7653668629074021)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.20493995481193247, -0.7653668629074021)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.1913417150522436, -0.7789650983026419)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.1913417150522436, -0.7981959170846589)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.22417076486505133, -0.8117941524798987)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.23776900026029116, -0.7981959170846589)--(-0.2145553598384919, -0.7885805033292014);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.14491443420864508, -0.7789650983026419)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.14491443420864508, -0.7981959170846589)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.15851266960388488, -0.8117941524798987)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.1913417150522436, -0.7981959170846589)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.1913417150522436, -0.7789650983026419)--(-0.16812807463044432, -0.7885805033292014);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.1256836154266281, -0.798195917084659)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.14491443420864508, -0.7981959170846589)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.15851266960388488, -0.8117941524798987)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.14491443420864508, -0.8446231891993593)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.1256836154266281, -0.8446231891993593)--(-0.13529902918208564, -0.8214095575064582);
\draw (-0.11208538003138824, -0.8774522433766161)--(-0.13529902918208564, -0.8678368383500568);
\draw (-0.1256836154266281, -0.8910504875007541)--(-0.13529902918208564, -0.8678368383500568);
\draw (-0.1449144342086451, -0.8910504875007541)--(-0.13529902918208564, -0.8678368383500568);
\draw (-0.15851266960388494, -0.8774522433766161)--(-0.13529902918208564, -0.8678368383500568);
\draw (-0.14491443420864508, -0.8446232066571556)--(-0.13529902918208564, -0.8678368383500568);
\draw (-0.1256836154266281, -0.8446232066571556)--(-0.13529902918208564, -0.8678368383500568);
\draw (0.38268343054231263, -0.9238795242202147)--(0.3730680255157532, -0.9006658925273137);
\draw (0.39628166593755243, -0.910281297553873)--(0.3730680255157532, -0.9006658925273137);
\draw (0.39628166593755243, -0.8910504875007542)--(0.3730680255157532, -0.9006658925273137);
\draw (0.38268343054231263, -0.8774522433766162)--(0.3730680255157532, -0.9006658925273137);
\draw (0.34985438509395395, -0.8910504875007541)--(0.3730680255157532, -0.9006658925273137);
\draw (0.34985438509395395, -0.910281297553873)--(0.3730680255157532, -0.9006658925273137);
\draw (0.4291107201148093, -0.8774522433766162)--(0.4058970709641119, -0.8678368383500568);
\draw (0.4155124847195694, -0.8910504875007542)--(0.4058970709641119, -0.8678368383500568);
\draw (0.39628166593755243, -0.8910504875007542)--(0.4058970709641119, -0.8678368383500568);
\draw (0.38268343054231263, -0.8774522433766162)--(0.4058970709641119, -0.8678368383500568);
\draw (0.39628166593755243, -0.8446232066571556)--(0.4058970709641119, -0.8678368383500568);
\draw (0.4155124847195695, -0.8446232066571556)--(0.4058970709641119, -0.8678368383500568);
\draw (0.4291107201148093, -0.8117941524798988)--(0.4058970709641119, -0.8214095575064583);
\draw (0.4155124847195695, -0.7981959170846591)--(0.4058970709641119, -0.8214095575064583);
\draw (0.39628166593755243, -0.798195917084659)--(0.4058970709641119, -0.8214095575064583);
\draw (0.38268343054231263, -0.8117941524798988)--(0.4058970709641119, -0.8214095575064583);
\draw (0.39628166593755243, -0.8446231891993594)--(0.4058970709641119, -0.8214095575064583);
\draw (0.4155124847195695, -0.8446231891993594)--(0.4058970709641119, -0.8214095575064583);
\draw (0.38268343054231263, -0.7653668629074022)--(0.3730680255157532, -0.7885805033292015);
\draw (0.3962816659375525, -0.778965098302642)--(0.3730680255157532, -0.7885805033292015);
\draw (0.39628166593755243, -0.798195917084659)--(0.3730680255157532, -0.7885805033292015);
\draw (0.38268343054231263, -0.8117941524798988)--(0.3730680255157532, -0.7885805033292015);
\draw (0.34985438509395395, -0.798195917084659)--(0.3730680255157532, -0.7885805033292015);
\draw (0.34985438509395395, -0.778965098302642)--(0.3730680255157532, -0.7885805033292015);
\draw (0.3170253352811462, -0.7653668629074022)--(0.3266407403077056, -0.7885805033292015);
\draw (0.3034270998859064, -0.7789650983026419)--(0.3266407403077056, -0.7885805033292015);
\draw (0.3034270998859064, -0.798195917084659)--(0.3266407403077056, -0.7885805033292015);
\draw (0.3170253352811462, -0.8117941524798988)--(0.3266407403077056, -0.7885805033292015);
\draw (0.34985438509395395, -0.798195917084659)--(0.3266407403077056, -0.7885805033292015);
\draw (0.34985438509395395, -0.778965098302642)--(0.3266407403077056, -0.7885805033292015);
\draw (0.2705980506866064, -0.8117941524798988)--(0.2938116926771224, -0.8214095575064583);
\draw (0.2705980506866064, -0.8310249625330177)--(0.2938116926771224, -0.8214095575064583);
\draw (0.284196287650563, -0.8446232066571556)--(0.2938116926771224, -0.8214095575064583);
\draw (0.3034270977036818, -0.8446232066571556)--(0.2938116926771224, -0.8214095575064583);
\draw (0.3170253352811462, -0.8117941524798988)--(0.2938116926771224, -0.8214095575064583);
\draw (0.3034270977036818, -0.798195917084659)--(0.2938116926771224, -0.8214095575064583);
\draw (0.2705980506866064, -0.8774522433766162)--(0.29381169267712237, -0.8678368383500568);
\draw (0.2705980506866064, -0.8582214333234973)--(0.29381169267712237, -0.8678368383500568);
\draw (0.284196287650563, -0.8446232066571556)--(0.29381169267712237, -0.8678368383500568);
\draw (0.3034270977036818, -0.8446232066571556)--(0.29381169267712237, -0.8678368383500568);
\draw (0.3170253352811462, -0.8774522433766162)--(0.29381169267712237, -0.8678368383500568);
\draw (0.3034270977036818, -0.8910504875007541)--(0.29381169267712237, -0.8678368383500568);
\draw (0.3170253352811462, -0.9238795242202147)--(0.3266407403077056, -0.9006658925273135);
\draw (0.33625614533426507, -0.9238795242202147)--(0.3266407403077056, -0.9006658925273135);
\draw (0.34985438509395395, -0.910281297553873)--(0.3266407403077056, -0.9006658925273135);
\draw (0.34985438509395395, -0.8910504875007541)--(0.3266407403077056, -0.9006658925273135);
\draw (0.3170253352811462, -0.8774522433766162)--(0.3266407403077056, -0.9006658925273135);
\draw (0.3034270998859063, -0.8910504875007541)--(0.3266407403077056, -0.9006658925273135);
\draw (0.5411960918551252, -0.7653668629074022)--(0.517982460162224, -0.7557514578808427);
\draw (0.5275978651887835, -0.778965098302642)--(0.517982460162224, -0.7557514578808427);
\draw (0.5083670551356646, -0.778965098302642)--(0.517982460162224, -0.7557514578808427);
\draw (0.49476881101152664, -0.7653668629074022)--(0.517982460162224, -0.7557514578808427);
\draw (0.5083670551356646, -0.7325378174590436)--(0.517982460162224, -0.7557514578808427);
\draw (0.5275978651887835, -0.7325378174590436)--(0.517982460162224, -0.7557514578808427);
\draw (0.49476881101152664, -0.8117941524798988)--(0.4851534059849672, -0.7885805033292015);
\draw (0.5083670551356646, -0.7981959170846591)--(0.4851534059849672, -0.7885805033292015);
\draw (0.5083670551356646, -0.778965098302642)--(0.4851534059849672, -0.7885805033292015);
\draw (0.49476881101152664, -0.7653668629074022)--(0.4851534059849672, -0.7885805033292015);
\draw (0.4619397742920661, -0.778965098302642)--(0.4851534059849672, -0.7885805033292015);
\draw (0.4619397742920661, -0.7981959170846591)--(0.4851534059849672, -0.7885805033292015);
\draw (0.4291107201148093, -0.8117941524798988)--(0.4387261251413687, -0.7885805033292015);
\draw (0.4155124847195695, -0.7981959170846591)--(0.4387261251413687, -0.7885805033292015);
\draw (0.4155124847195695, -0.778965098302642)--(0.4387261251413687, -0.7885805033292015);
\draw (0.4291107201148093, -0.7653668629074022)--(0.4387261251413687, -0.7885805033292015);
\draw (0.4619397568342698, -0.778965098302642)--(0.4387261251413687, -0.7885805033292015);
\draw (0.4619397568342698, -0.7981959170846591)--(0.4387261251413687, -0.7885805033292015);
\draw (0.38268343054231263, -0.7653668629074022)--(0.4058970709641119, -0.7557514578808427);
\draw (0.3962816659375525, -0.778965098302642)--(0.4058970709641119, -0.7557514578808427);
\draw (0.4155124847195695, -0.778965098302642)--(0.4058970709641119, -0.7557514578808427);
\draw (0.4291107201148093, -0.7653668629074022)--(0.4058970709641119, -0.7557514578808427);
\draw (0.4155124847195695, -0.7325378174590436)--(0.4058970709641119, -0.7557514578808427);
\draw (0.3962816659375525, -0.7325378174590436)--(0.4058970709641119, -0.7557514578808427);
\draw (0.38268343054231263, -0.6997087676462358)--(0.4058970709641119, -0.7093241726727952);
\draw (0.3962816659375525, -0.6861105322509959)--(0.4058970709641119, -0.7093241726727952);
\draw (0.4155124847195695, -0.6861105322509959)--(0.4058970709641119, -0.7093241726727952);
\draw (0.42911072011480933, -0.6997087676462358)--(0.4058970709641119, -0.7093241726727952);
\draw (0.4155124847195695, -0.7325378174590436)--(0.4058970709641119, -0.7093241726727952);
\draw (0.3962816659375525, -0.7325378174590436)--(0.4058970709641119, -0.7093241726727952);
\draw (0.42911072011480933, -0.6532814830516961)--(0.4387261251413687, -0.676495125042212);
\draw (0.44834153016792816, -0.6532814830516961)--(0.4387261251413687, -0.676495125042212);
\draw (0.4619397742920661, -0.6668797200156525)--(0.4387261251413687, -0.676495125042212);
\draw (0.4619397742920661, -0.6861105300687714)--(0.4387261251413687, -0.676495125042212);
\draw (0.42911072011480933, -0.6997087676462358)--(0.4387261251413687, -0.676495125042212);
\draw (0.4155124847195695, -0.6861105300687714)--(0.4387261251413687, -0.676495125042212);
\draw (0.4947688110115267, -0.653281483051696)--(0.48515340598496726, -0.676495125042212);
\draw (0.4755380009584078, -0.653281483051696)--(0.48515340598496726, -0.676495125042212);
\draw (0.4619397742920661, -0.6668797200156525)--(0.48515340598496726, -0.676495125042212);
\draw (0.4619397742920661, -0.6861105300687714)--(0.48515340598496726, -0.676495125042212);
\draw (0.4947688110115267, -0.6997087676462358)--(0.48515340598496726, -0.676495125042212);
\draw (0.5083670551356646, -0.6861105300687714)--(0.48515340598496726, -0.676495125042212);
\draw (0.5411960918551252, -0.6997087676462358)--(0.517982460162224, -0.7093241726727952);
\draw (0.5411960918551252, -0.7189395776993546)--(0.517982460162224, -0.7093241726727952);
\draw (0.5275978651887835, -0.7325378174590436)--(0.517982460162224, -0.7093241726727952);
\draw (0.5083670551356646, -0.7325378174590436)--(0.517982460162224, -0.7093241726727952);
\draw (0.4947688110115267, -0.6997087676462358)--(0.517982460162224, -0.7093241726727952);
\draw (0.5083670551356646, -0.6861105322509959)--(0.517982460162224, -0.7093241726727952);
\draw (0.5411960918551253, -0.5411961019689742)--(0.517982460162224, -0.5508115069955336);
\draw (0.5275978651887835, -0.5275978665737344)--(0.517982460162224, -0.5508115069955336);
\draw (0.5083670551356647, -0.5275978665737344)--(0.517982460162224, -0.5508115069955336);
\draw (0.4947688110115267, -0.5411961019689742)--(0.517982460162224, -0.5508115069955336);
\draw (0.5083670551356646, -0.5740251474173328)--(0.517982460162224, -0.5508115069955336);
\draw (0.5275978651887835, -0.5740251474173328)--(0.517982460162224, -0.5508115069955336);
\draw (0.4947688110115267, -0.4947688123964776)--(0.48515340598496726, -0.5179824615471749);
\draw (0.5083670551356647, -0.5083670477917174)--(0.48515340598496726, -0.5179824615471749);
\draw (0.5083670551356647, -0.5275978665737344)--(0.48515340598496726, -0.5179824615471749);
\draw (0.4947688110115267, -0.5411961019689742)--(0.48515340598496726, -0.5179824615471749);
\draw (0.4619397742920662, -0.5275978665737344)--(0.48515340598496726, -0.5179824615471749);
\draw (0.4619397742920662, -0.5083670477917174)--(0.48515340598496726, -0.5179824615471749);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4387261251413688, -0.5179824615471749);
\draw (0.41551248471956953, -0.5083670477917174)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4155124847195695, -0.5275978665737344)--(0.4387261251413688, -0.5179824615471749);
\draw (0.42911072011480933, -0.5411961019689742)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4619397568342699, -0.5275978665737344)--(0.4387261251413688, -0.5179824615471749);
\draw (0.4619397568342699, -0.5083670477917174)--(0.4387261251413688, -0.5179824615471749);
\draw (0.3826834305423127, -0.5411961019689742)--(0.40589707096411193, -0.5508115069955336);
\draw (0.3962816659375525, -0.5275978665737344)--(0.40589707096411193, -0.5508115069955336);
\draw (0.4155124847195695, -0.5275978665737344)--(0.40589707096411193, -0.5508115069955336);
\draw (0.42911072011480933, -0.5411961019689742)--(0.40589707096411193, -0.5508115069955336);
\draw (0.4155124847195695, -0.5740251474173328)--(0.40589707096411193, -0.5508115069955336);
\draw (0.3962816659375525, -0.5740251474173328)--(0.40589707096411193, -0.5508115069955336);
\draw (0.3826834305423127, -0.6068541972301407)--(0.40589707096411193, -0.5972387922035811);
\draw (0.3962816659375525, -0.6204524326253804)--(0.40589707096411193, -0.5972387922035811);
\draw (0.4155124847195695, -0.6204524326253804)--(0.40589707096411193, -0.5972387922035811);
\draw (0.42911072011480933, -0.6068541972301407)--(0.40589707096411193, -0.5972387922035811);
\draw (0.4155124847195695, -0.5740251474173328)--(0.40589707096411193, -0.5972387922035811);
\draw (0.3962816659375525, -0.5740251474173328)--(0.40589707096411193, -0.5972387922035811);
\draw (0.42911072011480933, -0.6532814818246804)--(0.4387261251413687, -0.6300678398341644);
\draw (0.44834153016792816, -0.6532814818246804)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4619397742920661, -0.6396832448607239)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4619397742920661, -0.620452434807605)--(0.4387261251413687, -0.6300678398341644);
\draw (0.42911072011480933, -0.6068541972301407)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4155124847195695, -0.620452434807605)--(0.4387261251413687, -0.6300678398341644);
\draw (0.4947688110115267, -0.6532814818246804)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4755380009584078, -0.6532814818246804)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4619397742920661, -0.6396832448607239)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4619397742920661, -0.620452434807605)--(0.48515340598496726, -0.6300678398341644);
\draw (0.4947688110115267, -0.6068541972301407)--(0.48515340598496726, -0.6300678398341644);
\draw (0.5083670551356646, -0.620452434807605)--(0.48515340598496726, -0.6300678398341644);
\draw (0.5411960918551252, -0.6068541972301407)--(0.517982460162224, -0.5972387922035811);
\draw (0.5411960918551252, -0.5876233871770218)--(0.517982460162224, -0.5972387922035811);
\draw (0.5275978651887835, -0.5740251474173328)--(0.517982460162224, -0.5972387922035811);
\draw (0.5083670551356646, -0.5740251474173328)--(0.517982460162224, -0.5972387922035811);
\draw (0.4947688110115267, -0.6068541972301407)--(0.517982460162224, -0.5972387922035811);
\draw (0.5083670551356646, -0.6204524326253804)--(0.517982460162224, -0.5972387922035811);
\draw (0.3826834305423127, -0.38268344065616167)--(0.3730680255157533, -0.4058970723490628);
\draw (0.39628166593755254, -0.39628166732250336)--(0.3730680255157533, -0.4058970723490628);
\draw (0.39628166593755254, -0.41551247737562225)--(0.3730680255157533, -0.4058970723490628);
\draw (0.3826834305423127, -0.42911072149976015)--(0.3730680255157533, -0.4058970723490628);
\draw (0.34985438509395406, -0.41551247737562225)--(0.3730680255157533, -0.4058970723490628);
\draw (0.34985438509395406, -0.39628166732250336)--(0.3730680255157533, -0.4058970723490628);
\draw (0.42911072011480933, -0.42911072149976015)--(0.40589707096411193, -0.4387261265263196);
\draw (0.41551248471956953, -0.41551247737562225)--(0.40589707096411193, -0.4387261265263196);
\draw (0.39628166593755254, -0.41551247737562225)--(0.40589707096411193, -0.4387261265263196);
\draw (0.3826834305423127, -0.42911072149976015)--(0.40589707096411193, -0.4387261265263196);
\draw (0.39628166593755254, -0.46193975821922073)--(0.40589707096411193, -0.4387261265263196);
\draw (0.41551248471956953, -0.46193975821922073)--(0.40589707096411193, -0.4387261265263196);
\draw (0.42911072011480933, -0.4947688123964776)--(0.40589707096411193, -0.48515340736991813);
\draw (0.41551248471956953, -0.5083670477917174)--(0.40589707096411193, -0.48515340736991813);
\draw (0.39628166593755254, -0.5083670477917174)--(0.40589707096411193, -0.48515340736991813);
\draw (0.3826834305423127, -0.4947688123964776)--(0.40589707096411193, -0.48515340736991813);
\draw (0.39628166593755254, -0.461939775677017)--(0.40589707096411193, -0.48515340736991813);
\draw (0.41551248471956953, -0.461939775677017)--(0.40589707096411193, -0.48515340736991813);
\draw (0.3826834305423127, -0.5411961019689742)--(0.37306802551575324, -0.5179824615471749);
\draw (0.3962816659375525, -0.5275978665737344)--(0.37306802551575324, -0.5179824615471749);
\draw (0.39628166593755254, -0.5083670477917174)--(0.37306802551575324, -0.5179824615471749);
\draw (0.3826834305423127, -0.4947688123964776)--(0.37306802551575324, -0.5179824615471749);
\draw (0.349854385093954, -0.5083670477917174)--(0.37306802551575324, -0.5179824615471749);
\draw (0.349854385093954, -0.5275978665737344)--(0.37306802551575324, -0.5179824615471749);
\draw (0.31702533528114624, -0.5411961019689742)--(0.3266407403077057, -0.5179824615471749);
\draw (0.30342709988590644, -0.5275978665737344)--(0.3266407403077057, -0.5179824615471749);
\draw (0.30342709988590644, -0.5083670477917174)--(0.3266407403077057, -0.5179824615471749);
\draw (0.3170253352811463, -0.4947688123964776)--(0.3266407403077057, -0.5179824615471749);
\draw (0.349854385093954, -0.5083670477917174)--(0.3266407403077057, -0.5179824615471749);
\draw (0.349854385093954, -0.5275978665737344)--(0.3266407403077057, -0.5179824615471749);
\draw (0.2705980506866066, -0.4947688123964776)--(0.2938116926771225, -0.48515340736991813);
\draw (0.2705980506866066, -0.4755380023433587)--(0.2938116926771225, -0.48515340736991813);
\draw (0.28419628765056304, -0.46193975821922073)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3034270977036819, -0.46193975821922073)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3170253352811463, -0.4947688123964776)--(0.2938116926771225, -0.48515340736991813);
\draw (0.3034270977036819, -0.5083670477917174)--(0.2938116926771225, -0.48515340736991813);
\draw (0.2705980506866066, -0.42911072149976015)--(0.2938116926771225, -0.4387261265263196);
\draw (0.2705980506866066, -0.44834153155287904)--(0.2938116926771225, -0.4387261265263196);
\draw (0.28419628765056304, -0.46193975821922073)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3034270977036819, -0.46193975821922073)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3170253352811463, -0.42911072149976015)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3034270977036819, -0.41551247737562225)--(0.2938116926771225, -0.4387261265263196);
\draw (0.3170253352811463, -0.38268344065616167)--(0.32664074030770573, -0.4058970723490628);
\draw (0.3362561453342651, -0.38268344065616167)--(0.32664074030770573, -0.4058970723490628);
\draw (0.34985438509395406, -0.39628166732250336)--(0.32664074030770573, -0.4058970723490628);
\draw (0.34985438509395406, -0.41551247737562225)--(0.32664074030770573, -0.4058970723490628);
\draw (0.3170253352811463, -0.42911072149976015)--(0.32664074030770573, -0.4058970723490628);
\draw (0.30342709988590644, -0.41551247737562225)--(0.32664074030770573, -0.4058970723490628);
\draw (0.1585126696038847, -0.38268344065616156)--(0.16812807463044413, -0.4058970723490627);
\draw (0.14491443420864486, -0.39628166732250325)--(0.16812807463044413, -0.4058970723490627);
\draw (0.14491443420864486, -0.41551247737562214)--(0.16812807463044413, -0.4058970723490627);
\draw (0.1585126696038847, -0.4291107214997601)--(0.16812807463044413, -0.4058970723490627);
\draw (0.19134171505224337, -0.41551247737562225)--(0.16812807463044413, -0.4058970723490627);
\draw (0.19134171505224337, -0.39628166732250336)--(0.16812807463044413, -0.4058970723490627);
\draw (0.11208538003138807, -0.4291107214997601)--(0.13529902918208545, -0.43872612652631954);
\draw (0.12568361542662787, -0.41551247737562214)--(0.13529902918208545, -0.43872612652631954);
\draw (0.14491443420864486, -0.41551247737562214)--(0.13529902918208545, -0.43872612652631954);
\draw (0.1585126696038847, -0.4291107214997601)--(0.13529902918208545, -0.43872612652631954);
\draw (0.14491443420864486, -0.4619397582192207)--(0.13529902918208545, -0.43872612652631954);
\draw (0.12568361542662787, -0.4619397582192207)--(0.13529902918208545, -0.43872612652631954);
\draw (0.11208538003138807, -0.49476881239647746)--(0.13529902918208545, -0.4851534073699181);
\draw (0.12568361542662787, -0.5083670477917173)--(0.13529902918208545, -0.4851534073699181);
\draw (0.14491443420864486, -0.5083670477917173)--(0.13529902918208545, -0.4851534073699181);
\draw (0.1585126696038847, -0.49476881239647746)--(0.13529902918208545, -0.4851534073699181);
\draw (0.14491443420864486, -0.46193977567701694)--(0.13529902918208545, -0.4851534073699181);
\draw (0.12568361542662787, -0.46193977567701694)--(0.13529902918208545, -0.4851534073699181);
\draw (0.15851266960388466, -0.5411961019689742)--(0.16812807463044413, -0.5179824615471749);
\draw (0.14491443420864483, -0.5275978665737343)--(0.16812807463044413, -0.5179824615471749);
\draw (0.14491443420864486, -0.5083670477917173)--(0.16812807463044413, -0.5179824615471749);
\draw (0.1585126696038847, -0.49476881239647746)--(0.16812807463044413, -0.5179824615471749);
\draw (0.19134171505224337, -0.5083670477917173)--(0.16812807463044413, -0.5179824615471749);
\draw (0.19134171505224334, -0.5275978665737343)--(0.16812807463044413, -0.5179824615471749);
\draw (0.2241707648650511, -0.5411961019689742)--(0.21455535983849167, -0.5179824615471749);
\draw (0.2377690002602909, -0.5275978665737344)--(0.21455535983849167, -0.5179824615471749);
\draw (0.23776900026029094, -0.5083670477917174)--(0.21455535983849167, -0.5179824615471749);
\draw (0.22417076486505114, -0.4947688123964776)--(0.21455535983849167, -0.5179824615471749);
\draw (0.19134171505224337, -0.5083670477917173)--(0.21455535983849167, -0.5179824615471749);
\draw (0.19134171505224334, -0.5275978665737343)--(0.21455535983849167, -0.5179824615471749);
\draw (0.2705980494595909, -0.4947688123964776)--(0.2473844074690749, -0.48515340736991813);
\draw (0.2705980494595909, -0.4755380023433587)--(0.2473844074690749, -0.48515340736991813);
\draw (0.2569998124956343, -0.46193975821922073)--(0.2473844074690749, -0.48515340736991813);
\draw (0.23776900244251548, -0.46193975821922073)--(0.2473844074690749, -0.48515340736991813);
\draw (0.22417076486505114, -0.4947688123964776)--(0.2473844074690749, -0.48515340736991813);
\draw (0.23776900244251548, -0.5083670477917174)--(0.2473844074690749, -0.48515340736991813);
\draw (0.2705980494595909, -0.42911072149976015)--(0.24738440746907492, -0.4387261265263196);
\draw (0.2705980494595909, -0.44834153155287904)--(0.24738440746907492, -0.4387261265263196);
\draw (0.2569998124956343, -0.46193975821922073)--(0.24738440746907492, -0.4387261265263196);
\draw (0.23776900244251548, -0.46193975821922073)--(0.24738440746907492, -0.4387261265263196);
\draw (0.22417076486505114, -0.42911072149976015)--(0.24738440746907492, -0.4387261265263196);
\draw (0.23776900244251548, -0.41551247737562225)--(0.24738440746907492, -0.4387261265263196);
\draw (0.22417076486505114, -0.38268344065616167)--(0.2145553598384917, -0.4058970723490628);
\draw (0.20493995481193225, -0.38268344065616167)--(0.2145553598384917, -0.4058970723490628);
\draw (0.19134171505224337, -0.39628166732250336)--(0.2145553598384917, -0.4058970723490628);
\draw (0.19134171505224337, -0.41551247737562225)--(0.2145553598384917, -0.4058970723490628);
\draw (0.22417076486505114, -0.42911072149976015)--(0.2145553598384917, -0.4058970723490628);
\draw (0.23776900026029094, -0.41551247737562225)--(0.2145553598384917, -0.4058970723490628);
\draw (8.291072162158741e-09, -0.5411961019689742)--(0.0232136399839733, -0.5508115069955335);
\draw (8.291072162158741e-09, -0.560426912022093)--(0.0232136399839733, -0.5508115069955335);
\draw (0.013598234957413802, -0.5740251474173328)--(0.0232136399839733, -0.5508115069955335);
\draw (0.03282904501053269, -0.5740251474173328)--(0.0232136399839733, -0.5508115069955335);
\draw (0.0464272891346707, -0.5411961019689742)--(0.0232136399839733, -0.5508115069955335);
\draw (0.03282904501053274, -0.5275978665737343)--(0.0232136399839733, -0.5508115069955335);
\draw (8.29107210664759e-09, -0.6068541972301406)--(0.023213639983973244, -0.5972387922035811);
\draw (8.29107210664759e-09, -0.5876233871770217)--(0.023213639983973244, -0.5972387922035811);
\draw (0.013598234957413802, -0.5740251474173328)--(0.023213639983973244, -0.5972387922035811);
\draw (0.03282904501053269, -0.5740251474173328)--(0.023213639983973244, -0.5972387922035811);
\draw (0.04642728913467059, -0.6068541972301406)--(0.023213639983973244, -0.5972387922035811);
\draw (0.03282904501053269, -0.6204524326253804)--(0.023213639983973244, -0.5972387922035811);
\draw (0.04642728913467059, -0.6532814818246802)--(0.05604269416123003, -0.6300678398341644);
\draw (0.06565809918778948, -0.6532814818246802)--(0.05604269416123003, -0.6300678398341644);
\draw (0.07925632585413117, -0.6396832448607237)--(0.05604269416123003, -0.6300678398341644);
\draw (0.07925632585413117, -0.6204524348076049)--(0.05604269416123003, -0.6300678398341644);
\draw (0.04642728913467059, -0.6068541972301406)--(0.05604269416123003, -0.6300678398341644);
\draw (0.03282904501053269, -0.6204524348076049)--(0.05604269416123003, -0.6300678398341644);
\draw (0.11208538003138802, -0.6532814818246802)--(0.10246997500482857, -0.6300678398341644);
\draw (0.09285456997826913, -0.6532814818246802)--(0.10246997500482857, -0.6300678398341644);
\draw (0.07925632585413117, -0.6396832448607237)--(0.10246997500482857, -0.6300678398341644);
\draw (0.07925632585413117, -0.6204524348076049)--(0.10246997500482857, -0.6300678398341644);
\draw (0.11208538003138802, -0.6068541972301406)--(0.10246997500482857, -0.6300678398341644);
\draw (0.12568361542662781, -0.6204524348076049)--(0.10246997500482857, -0.6300678398341644);
\draw (0.15851266960388466, -0.6068541972301406)--(0.13529902918208542, -0.5972387922035811);
\draw (0.15851266960388466, -0.5876233871770217)--(0.13529902918208542, -0.5972387922035811);
\draw (0.14491443420864483, -0.5740251474173328)--(0.13529902918208542, -0.5972387922035811);
\draw (0.12568361542662781, -0.5740251474173328)--(0.13529902918208542, -0.5972387922035811);
\draw (0.11208538003138802, -0.6068541972301406)--(0.13529902918208542, -0.5972387922035811);
\draw (0.12568361542662781, -0.6204524326253804)--(0.13529902918208542, -0.5972387922035811);
\draw (0.15851266960388466, -0.5411961019689742)--(0.13529902918208542, -0.5508115069955335);
\draw (0.14491443420864483, -0.5275978665737343)--(0.13529902918208542, -0.5508115069955335);
\draw (0.12568361542662781, -0.5275978665737343)--(0.13529902918208542, -0.5508115069955335);
\draw (0.11208538003138807, -0.5411961019689742)--(0.13529902918208542, -0.5508115069955335);
\draw (0.12568361542662781, -0.5740251474173328)--(0.13529902918208542, -0.5508115069955335);
\draw (0.14491443420864483, -0.5740251474173328)--(0.13529902918208542, -0.5508115069955335);
\draw (0.11208538003138807, -0.49476881239647746)--(0.10246997500482863, -0.5179824615471749);
\draw (0.12568361542662787, -0.5083670477917173)--(0.10246997500482863, -0.5179824615471749);
\draw (0.12568361542662781, -0.5275978665737343)--(0.10246997500482863, -0.5179824615471749);
\draw (0.11208538003138807, -0.5411961019689742)--(0.10246997500482863, -0.5179824615471749);
\draw (0.07925634331192749, -0.5275978665737343)--(0.10246997500482863, -0.5179824615471749);
\draw (0.07925634331192749, -0.5083670477917173)--(0.10246997500482863, -0.5179824615471749);
\draw (0.0464272891346707, -0.49476881239647746)--(0.05604269416123009, -0.5179824615471749);
\draw (0.03282904501053274, -0.5083670477917173)--(0.05604269416123009, -0.5179824615471749);
\draw (0.03282904501053274, -0.5275978665737343)--(0.05604269416123009, -0.5179824615471749);
\draw (0.0464272891346707, -0.5411961019689742)--(0.05604269416123009, -0.5179824615471749);
\draw (0.07925632585413123, -0.5275978665737343)--(0.05604269416123009, -0.5179824615471749);
\draw (0.07925632585413123, -0.5083670477917173)--(0.05604269416123009, -0.5179824615471749);
\draw (8.29107210664759e-09, -0.7653668629074022)--(0.023213639983973244, -0.7557514578808427);
\draw (8.29107210664759e-09, -0.7461360528542833)--(0.023213639983973244, -0.7557514578808427);
\draw (0.013598234957413802, -0.7325378174590434)--(0.023213639983973244, -0.7557514578808427);
\draw (0.03282904501053269, -0.7325378174590434)--(0.023213639983973244, -0.7557514578808427);
\draw (0.04642728913467059, -0.7653668629074022)--(0.023213639983973244, -0.7557514578808427);
\draw (0.03282904501053269, -0.7789650983026419)--(0.023213639983973244, -0.7557514578808427);
\draw (8.29107210664759e-09, -0.6997087676462357)--(0.023213639983973244, -0.7093241726727951);
\draw (8.29107210664759e-09, -0.7189395776993546)--(0.023213639983973244, -0.7093241726727951);
\draw (0.013598234957413802, -0.7325378174590434)--(0.023213639983973244, -0.7093241726727951);
\draw (0.03282904501053269, -0.7325378174590434)--(0.023213639983973244, -0.7093241726727951);
\draw (0.04642728913467059, -0.6997087676462357)--(0.023213639983973244, -0.7093241726727951);
\draw (0.03282904501053269, -0.6861105322509959)--(0.023213639983973244, -0.7093241726727951);
\draw (0.04642728913467059, -0.653281483051696)--(0.05604269416123003, -0.676495125042212);
\draw (0.06565809918778948, -0.653281483051696)--(0.05604269416123003, -0.676495125042212);
\draw (0.07925632585413117, -0.6668797200156524)--(0.05604269416123003, -0.676495125042212);
\draw (0.07925632585413117, -0.6861105300687713)--(0.05604269416123003, -0.676495125042212);
\draw (0.04642728913467059, -0.6997087676462357)--(0.05604269416123003, -0.676495125042212);
\draw (0.03282904501053269, -0.6861105300687713)--(0.05604269416123003, -0.676495125042212);
\draw (0.11208538003138802, -0.653281483051696)--(0.10246997500482857, -0.676495125042212);
\draw (0.09285456997826913, -0.653281483051696)--(0.10246997500482857, -0.676495125042212);
\draw (0.07925632585413117, -0.6668797200156524)--(0.10246997500482857, -0.676495125042212);
\draw (0.07925632585413117, -0.6861105300687713)--(0.10246997500482857, -0.676495125042212);
\draw (0.11208538003138802, -0.6997087676462357)--(0.10246997500482857, -0.676495125042212);
\draw (0.12568361542662781, -0.6861105300687713)--(0.10246997500482857, -0.676495125042212);
\draw (0.15851266960388463, -0.6997087676462357)--(0.13529902918208536, -0.7093241726727951);
\draw (0.15851266960388463, -0.7189395776993546)--(0.13529902918208536, -0.7093241726727951);
\draw (0.1449144342086448, -0.7325378174590434)--(0.13529902918208536, -0.7093241726727951);
\draw (0.12568361542662781, -0.7325378174590434)--(0.13529902918208536, -0.7093241726727951);
\draw (0.11208538003138802, -0.6997087676462357)--(0.13529902918208536, -0.7093241726727951);
\draw (0.12568361542662781, -0.6861105322509959)--(0.13529902918208536, -0.7093241726727951);
\draw (0.15851266960388463, -0.7653668629074022)--(0.13529902918208536, -0.7557514578808427);
\draw (0.1449144342086448, -0.7789650983026419)--(0.13529902918208536, -0.7557514578808427);
\draw (0.12568361542662781, -0.7789650983026419)--(0.13529902918208536, -0.7557514578808427);
\draw (0.11208538003138802, -0.7653668629074022)--(0.13529902918208536, -0.7557514578808427);
\draw (0.12568361542662781, -0.7325378174590434)--(0.13529902918208536, -0.7557514578808427);
\draw (0.1449144342086448, -0.7325378174590434)--(0.13529902918208536, -0.7557514578808427);
\draw (0.11208538003138802, -0.8117941524798988)--(0.10246997500482857, -0.7885805033292014);
\draw (0.12568361542662781, -0.798195917084659)--(0.10246997500482857, -0.7885805033292014);
\draw (0.12568361542662781, -0.7789650983026419)--(0.10246997500482857, -0.7885805033292014);
\draw (0.11208538003138802, -0.7653668629074022)--(0.10246997500482857, -0.7885805033292014);
\draw (0.07925634331192744, -0.7789650983026419)--(0.10246997500482857, -0.7885805033292014);
\draw (0.07925634331192744, -0.798195917084659)--(0.10246997500482857, -0.7885805033292014);
\draw (0.04642728913467059, -0.8117941524798988)--(0.05604269416123003, -0.7885805033292014);
\draw (0.03282904501053269, -0.798195917084659)--(0.05604269416123003, -0.7885805033292014);
\draw (0.03282904501053269, -0.7789650983026419)--(0.05604269416123003, -0.7885805033292014);
\draw (0.04642728913467059, -0.7653668629074022)--(0.05604269416123003, -0.7885805033292014);
\draw (0.07925632585413117, -0.7789650983026419)--(0.05604269416123003, -0.7885805033292014);
\draw (0.07925632585413117, -0.798195917084659)--(0.05604269416123003, -0.7885805033292014);
\draw (0.1585126696038846, -0.9238795242202147)--(0.16812807463044402, -0.9006658925273135);
\draw (0.17774347965700346, -0.9238795242202147)--(0.16812807463044402, -0.9006658925273135);
\draw (0.1913417150522433, -0.910281297553873)--(0.16812807463044402, -0.9006658925273135);
\draw (0.1913417150522433, -0.8910504875007541)--(0.16812807463044402, -0.9006658925273135);
\draw (0.1585126696038846, -0.8774522433766162)--(0.16812807463044402, -0.9006658925273135);
\draw (0.14491443420864478, -0.8910504875007541)--(0.16812807463044402, -0.9006658925273135);
\draw (0.22417076486505103, -0.9238795242202147)--(0.2145553598384916, -0.9006658925273135);
\draw (0.20493995481193217, -0.9238795242202147)--(0.2145553598384916, -0.9006658925273135);
\draw (0.1913417150522433, -0.910281297553873)--(0.2145553598384916, -0.9006658925273135);
\draw (0.1913417150522433, -0.8910504875007541)--(0.2145553598384916, -0.9006658925273135);
\draw (0.22417076486505103, -0.8774522433766162)--(0.2145553598384916, -0.9006658925273135);
\draw (0.23776900026029085, -0.8910504875007541)--(0.2145553598384916, -0.9006658925273135);
\draw (0.27059804945959065, -0.8774522433766162)--(0.2473844074690748, -0.8678368383500568);
\draw (0.27059804945959065, -0.8582214333234973)--(0.2473844074690748, -0.8678368383500568);
\draw (0.2569998124956343, -0.8446232066571556)--(0.2473844074690748, -0.8678368383500568);
\draw (0.2377690024425154, -0.8446232066571556)--(0.2473844074690748, -0.8678368383500568);
\draw (0.22417076486505103, -0.8774522433766162)--(0.2473844074690748, -0.8678368383500568);
\draw (0.2377690024425154, -0.8910504875007541)--(0.2473844074690748, -0.8678368383500568);
\draw (0.27059804945959065, -0.8117941524798988)--(0.24738440746907484, -0.8214095575064583);
\draw (0.27059804945959065, -0.8310249625330177)--(0.24738440746907484, -0.8214095575064583);
\draw (0.2569998124956343, -0.8446232066571556)--(0.24738440746907484, -0.8214095575064583);
\draw (0.2377690024425154, -0.8446232066571556)--(0.24738440746907484, -0.8214095575064583);
\draw (0.22417076486505105, -0.8117941524798988)--(0.24738440746907484, -0.8214095575064583);
\draw (0.2377690024425154, -0.798195917084659)--(0.24738440746907484, -0.8214095575064583);
\draw (0.22417076486505105, -0.7653668629074022)--(0.21455535983849164, -0.7885805033292014);
\draw (0.2049399548119322, -0.7653668629074022)--(0.21455535983849164, -0.7885805033292014);
\draw (0.19134171505224332, -0.7789650983026419)--(0.21455535983849164, -0.7885805033292014);
\draw (0.19134171505224332, -0.798195917084659)--(0.21455535983849164, -0.7885805033292014);
\draw (0.22417076486505105, -0.8117941524798988)--(0.21455535983849164, -0.7885805033292014);
\draw (0.23776900026029088, -0.798195917084659)--(0.21455535983849164, -0.7885805033292014);
\draw (0.15851266960388463, -0.7653668629074022)--(0.16812807463044405, -0.7885805033292014);
\draw (0.1449144342086448, -0.7789650983026419)--(0.16812807463044405, -0.7885805033292014);
\draw (0.1449144342086448, -0.798195917084659)--(0.16812807463044405, -0.7885805033292014);
\draw (0.15851266960388463, -0.8117941524798988)--(0.16812807463044405, -0.7885805033292014);
\draw (0.19134171505224332, -0.798195917084659)--(0.16812807463044405, -0.7885805033292014);
\draw (0.19134171505224332, -0.7789650983026419)--(0.16812807463044405, -0.7885805033292014);
\draw (0.11208538003138802, -0.8117941524798988)--(0.13529902918208536, -0.8214095575064582);
\draw (0.12568361542662781, -0.798195917084659)--(0.13529902918208536, -0.8214095575064582);
\draw (0.1449144342086448, -0.798195917084659)--(0.13529902918208536, -0.8214095575064582);
\draw (0.15851266960388463, -0.8117941524798988)--(0.13529902918208536, -0.8214095575064582);
\draw (0.1449144342086448, -0.8446231891993593)--(0.13529902918208536, -0.8214095575064582);
\draw (0.12568361542662781, -0.8446231891993593)--(0.13529902918208536, -0.8214095575064582);
\draw (0.11208538003138802, -0.8774522433766162)--(0.13529902918208536, -0.8678368383500568);
\draw (0.12568361542662776, -0.8910504875007541)--(0.13529902918208536, -0.8678368383500568);
\draw (0.14491443420864478, -0.8910504875007541)--(0.13529902918208536, -0.8678368383500568);
\draw (0.1585126696038846, -0.8774522433766162)--(0.13529902918208536, -0.8678368383500568);
\draw (0.1449144342086448, -0.8446232066571556)--(0.13529902918208536, -0.8678368383500568);
\draw (0.12568361542662781, -0.8446232066571556)--(0.13529902918208536, -0.8678368383500568);
\draw (0.9238795242202146, -0.382683430542313)--(0.9006658925273134, -0.3730680255157536);
\draw (0.9102812975538729, -0.3962816659375528)--(0.9006658925273134, -0.3730680255157536);
\draw (0.891050487500754, -0.3962816659375528)--(0.9006658925273134, -0.3730680255157536);
\draw (0.8774522433766161, -0.38268343054231296)--(0.9006658925273134, -0.3730680255157536);
\draw (0.891050487500754, -0.34985438509395433)--(0.9006658925273134, -0.3730680255157536);
\draw (0.9102812975538729, -0.34985438509395433)--(0.9006658925273134, -0.3730680255157536);
\draw (0.8774522433766161, -0.42911072011480966)--(0.8678368383500566, -0.40589707096411226);
\draw (0.891050487500754, -0.4155124847195698)--(0.8678368383500566, -0.40589707096411226);
\draw (0.891050487500754, -0.3962816659375528)--(0.8678368383500566, -0.40589707096411226);
\draw (0.8774522433766161, -0.38268343054231296)--(0.8678368383500566, -0.40589707096411226);
\draw (0.8446232066571555, -0.3962816659375528)--(0.8678368383500566, -0.40589707096411226);
\draw (0.8446232066571555, -0.4155124847195698)--(0.8678368383500566, -0.40589707096411226);
\draw (0.8117941524798987, -0.4291107201148096)--(0.8214095575064582, -0.40589707096411226);
\draw (0.7981959170846589, -0.4155124847195698)--(0.8214095575064582, -0.40589707096411226);
\draw (0.7981959170846589, -0.39628166593755276)--(0.8214095575064582, -0.40589707096411226);
\draw (0.8117941524798987, -0.38268343054231296)--(0.8214095575064582, -0.40589707096411226);
\draw (0.8446231891993593, -0.3962816659375528)--(0.8214095575064582, -0.40589707096411226);
\draw (0.8446231891993593, -0.4155124847195698)--(0.8214095575064582, -0.40589707096411226);
\draw (0.7653668629074021, -0.38268343054231296)--(0.7885805033292013, -0.3730680255157535);
\draw (0.7789650983026419, -0.39628166593755276)--(0.7885805033292013, -0.3730680255157535);
\draw (0.7981959170846589, -0.39628166593755276)--(0.7885805033292013, -0.3730680255157535);
\draw (0.8117941524798987, -0.38268343054231296)--(0.7885805033292013, -0.3730680255157535);
\draw (0.7981959170846589, -0.3498543850939543)--(0.7885805033292013, -0.3730680255157535);
\draw (0.7789650983026419, -0.3498543850939543)--(0.7885805033292013, -0.3730680255157535);
\draw (0.7653668629074021, -0.3170253352811465)--(0.7885805033292014, -0.32664074030770596);
\draw (0.7789650983026419, -0.3034270998859067)--(0.7885805033292014, -0.32664074030770596);
\draw (0.7981959170846589, -0.3034270998859067)--(0.7885805033292014, -0.32664074030770596);
\draw (0.8117941524798987, -0.3170253352811465)--(0.7885805033292014, -0.32664074030770596);
\draw (0.7981959170846589, -0.3498543850939543)--(0.7885805033292014, -0.32664074030770596);
\draw (0.7789650983026419, -0.3498543850939543)--(0.7885805033292014, -0.32664074030770596);
\draw (0.8117941524798987, -0.27059805068660675)--(0.8214095575064582, -0.29381169267712276);
\draw (0.8310249625330176, -0.2705980506866068)--(0.8214095575064582, -0.29381169267712276);
\draw (0.8446232066571555, -0.2841962876505633)--(0.8214095575064582, -0.29381169267712276);
\draw (0.8446232066571555, -0.3034270977036822)--(0.8214095575064582, -0.29381169267712276);
\draw (0.8117941524798987, -0.3170253352811465)--(0.8214095575064582, -0.29381169267712276);
\draw (0.7981959170846589, -0.30342709770368215)--(0.8214095575064582, -0.29381169267712276);
\draw (0.8774522433766161, -0.2705980506866068)--(0.8678368383500566, -0.29381169267712276);
\draw (0.8582214333234972, -0.2705980506866068)--(0.8678368383500566, -0.29381169267712276);
\draw (0.8446232066571555, -0.2841962876505633)--(0.8678368383500566, -0.29381169267712276);
\draw (0.8446232066571555, -0.3034270977036822)--(0.8678368383500566, -0.29381169267712276);
\draw (0.8774522433766161, -0.31702533528114657)--(0.8678368383500566, -0.29381169267712276);
\draw (0.8910504875007541, -0.3034270977036822)--(0.8678368383500566, -0.29381169267712276);
\draw (0.9238795242202146, -0.31702533528114657)--(0.9006658925273134, -0.326640740307706);
\draw (0.9238795242202146, -0.33625614533426545)--(0.9006658925273134, -0.326640740307706);
\draw (0.9102812975538729, -0.34985438509395433)--(0.9006658925273134, -0.326640740307706);
\draw (0.891050487500754, -0.34985438509395433)--(0.9006658925273134, -0.326640740307706);
\draw (0.8774522433766161, -0.31702533528114657)--(0.9006658925273134, -0.326640740307706);
\draw (0.8910504875007541, -0.30342709988590677)--(0.9006658925273134, -0.326640740307706);
\draw (0.765366862907402, -0.5411960918551255)--(0.7557514578808426, -0.5179824601622244);
\draw (0.7789650983026418, -0.5275978651887838)--(0.7557514578808426, -0.5179824601622244);
\draw (0.7789650983026418, -0.5083670551356649)--(0.7557514578808426, -0.5179824601622244);
\draw (0.765366862907402, -0.494768811011527)--(0.7557514578808426, -0.5179824601622244);
\draw (0.7325378174590433, -0.5083670551356649)--(0.7557514578808426, -0.5179824601622244);
\draw (0.7325378174590433, -0.5275978651887838)--(0.7557514578808426, -0.5179824601622244);
\draw (0.8117941524798986, -0.494768811011527)--(0.7885805033292013, -0.48515340598496753);
\draw (0.7981959170846589, -0.5083670551356649)--(0.7885805033292013, -0.48515340598496753);
\draw (0.7789650983026418, -0.5083670551356649)--(0.7885805033292013, -0.48515340598496753);
\draw (0.765366862907402, -0.494768811011527)--(0.7885805033292013, -0.48515340598496753);
\draw (0.7789650983026419, -0.46193977429206645)--(0.7885805033292013, -0.48515340598496753);
\draw (0.7981959170846589, -0.46193977429206645)--(0.7885805033292013, -0.48515340598496753);
\draw (0.8117941524798987, -0.4291107201148096)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7981959170846589, -0.4155124847195698)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7789650983026419, -0.4155124847195698)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7653668629074021, -0.4291107201148096)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7789650983026419, -0.46193975683427013)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7981959170846589, -0.46193975683427013)--(0.7885805033292013, -0.43872612514136905);
\draw (0.7653668629074021, -0.38268343054231296)--(0.7557514578808426, -0.4058970709641122);
\draw (0.7789650983026419, -0.39628166593755276)--(0.7557514578808426, -0.4058970709641122);
\draw (0.7789650983026419, -0.4155124847195698)--(0.7557514578808426, -0.4058970709641122);
\draw (0.7653668629074021, -0.4291107201148096)--(0.7557514578808426, -0.4058970709641122);
\draw (0.7325378174590433, -0.41551248471956975)--(0.7557514578808426, -0.4058970709641122);
\draw (0.7325378174590433, -0.39628166593755276)--(0.7557514578808426, -0.4058970709641122);
\draw (0.6997087676462357, -0.38268343054231296)--(0.709324172672795, -0.4058970709641122);
\draw (0.6861105322509958, -0.39628166593755276)--(0.709324172672795, -0.4058970709641122);
\draw (0.6861105322509958, -0.41551248471956975)--(0.709324172672795, -0.4058970709641122);
\draw (0.6997087676462357, -0.42911072011480955)--(0.709324172672795, -0.4058970709641122);
\draw (0.7325378174590433, -0.41551248471956975)--(0.709324172672795, -0.4058970709641122);
\draw (0.7325378174590433, -0.39628166593755276)--(0.709324172672795, -0.4058970709641122);
\draw (0.653281483051696, -0.42911072011480955)--(0.6764951250422119, -0.438726125141369);
\draw (0.653281483051696, -0.44834153016792844)--(0.6764951250422119, -0.438726125141369);
\draw (0.6668797200156524, -0.4619397742920664)--(0.6764951250422119, -0.438726125141369);
\draw (0.6861105300687712, -0.4619397742920664)--(0.6764951250422119, -0.438726125141369);
\draw (0.6997087676462357, -0.42911072011480955)--(0.6764951250422119, -0.438726125141369);
\draw (0.6861105300687713, -0.41551248471956975)--(0.6764951250422119, -0.438726125141369);
\draw (0.6532814830516958, -0.4947688110115269)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6532814830516958, -0.4755380009584081)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6668797200156524, -0.4619397742920664)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6861105300687712, -0.4619397742920664)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6997087676462356, -0.4947688110115269)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6861105300687712, -0.5083670551356649)--(0.6764951250422118, -0.48515340598496753);
\draw (0.6997087676462356, -0.5411960918551255)--(0.709324172672795, -0.5179824601622243);
\draw (0.7189395776993545, -0.5411960918551255)--(0.709324172672795, -0.5179824601622243);
\draw (0.7325378174590433, -0.5275978651887838)--(0.709324172672795, -0.5179824601622243);
\draw (0.7325378174590433, -0.5083670551356649)--(0.709324172672795, -0.5179824601622243);
\draw (0.6997087676462356, -0.4947688110115269)--(0.709324172672795, -0.5179824601622243);
\draw (0.6861105322509957, -0.5083670551356649)--(0.709324172672795, -0.5179824601622243);
\draw (0.5411961019689739, -0.5411960918551254)--(0.5508115069955335, -0.5179824601622243);
\draw (0.5275978665737342, -0.5275978651887837)--(0.5508115069955335, -0.5179824601622243);
\draw (0.5275978665737342, -0.5083670551356649)--(0.5508115069955335, -0.5179824601622243);
\draw (0.5411961019689739, -0.4947688110115269)--(0.5508115069955335, -0.5179824601622243);
\draw (0.5740251474173327, -0.5083670551356649)--(0.5508115069955335, -0.5179824601622243);
\draw (0.5740251474173327, -0.5275978651887837)--(0.5508115069955335, -0.5179824601622243);
\draw (0.49476881239647735, -0.4947688110115269)--(0.5179824615471748, -0.4851534059849675);
\draw (0.5083670477917173, -0.5083670551356649)--(0.5179824615471748, -0.4851534059849675);
\draw (0.5275978665737342, -0.5083670551356649)--(0.5179824615471748, -0.4851534059849675);
\draw (0.5411961019689739, -0.4947688110115269)--(0.5179824615471748, -0.4851534059849675);
\draw (0.5275978665737342, -0.46193977429206634)--(0.5179824615471748, -0.4851534059849675);
\draw (0.5083670477917173, -0.46193977429206634)--(0.5179824615471748, -0.4851534059849675);
\draw (0.49476881239647746, -0.42911072011480955)--(0.5179824615471748, -0.438726125141369);
\draw (0.5083670477917173, -0.4155124847195697)--(0.5179824615471748, -0.438726125141369);
\draw (0.5275978665737342, -0.4155124847195697)--(0.5179824615471748, -0.438726125141369);
\draw (0.541196101968974, -0.42911072011480955)--(0.5179824615471748, -0.438726125141369);
\draw (0.5275978665737342, -0.46193975683427013)--(0.5179824615471748, -0.438726125141369);
\draw (0.5083670477917173, -0.46193975683427013)--(0.5179824615471748, -0.438726125141369);
\draw (0.541196101968974, -0.3826834305423129)--(0.5508115069955335, -0.40589707096411215);
\draw (0.5275978665737342, -0.3962816659375527)--(0.5508115069955335, -0.40589707096411215);
\draw (0.5275978665737342, -0.4155124847195697)--(0.5508115069955335, -0.40589707096411215);
\draw (0.541196101968974, -0.42911072011480955)--(0.5508115069955335, -0.40589707096411215);
\draw (0.5740251474173328, -0.41551248471956975)--(0.5508115069955335, -0.40589707096411215);
\draw (0.5740251474173328, -0.39628166593755276)--(0.5508115069955335, -0.40589707096411215);
\draw (0.6068541972301404, -0.3826834305423129)--(0.5972387922035811, -0.4058970709641122);
\draw (0.6204524326253804, -0.39628166593755276)--(0.5972387922035811, -0.4058970709641122);
\draw (0.6204524326253802, -0.41551248471956975)--(0.5972387922035811, -0.4058970709641122);
\draw (0.6068541972301404, -0.42911072011480955)--(0.5972387922035811, -0.4058970709641122);
\draw (0.5740251474173328, -0.41551248471956975)--(0.5972387922035811, -0.4058970709641122);
\draw (0.5740251474173328, -0.39628166593755276)--(0.5972387922035811, -0.4058970709641122);
\draw (0.6532814818246803, -0.42911072011480955)--(0.6300678398341643, -0.438726125141369);
\draw (0.6532814818246803, -0.44834153016792844)--(0.6300678398341643, -0.438726125141369);
\draw (0.6396832448607237, -0.4619397742920664)--(0.6300678398341643, -0.438726125141369);
\draw (0.6204524348076048, -0.4619397742920664)--(0.6300678398341643, -0.438726125141369);
\draw (0.6068541972301404, -0.42911072011480955)--(0.6300678398341643, -0.438726125141369);
\draw (0.6204524348076048, -0.41551248471956975)--(0.6300678398341643, -0.438726125141369);
\draw (0.6532814818246802, -0.4947688110115269)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6532814818246802, -0.4755380009584081)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6396832448607237, -0.4619397742920664)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6204524348076048, -0.4619397742920664)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6068541972301404, -0.4947688110115269)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6204524348076048, -0.5083670551356649)--(0.6300678398341643, -0.48515340598496753);
\draw (0.6068541972301404, -0.5411960918551255)--(0.597238792203581, -0.5179824601622243);
\draw (0.5876233871770216, -0.5411960918551255)--(0.597238792203581, -0.5179824601622243);
\draw (0.5740251474173327, -0.5275978651887837)--(0.597238792203581, -0.5179824601622243);
\draw (0.5740251474173327, -0.5083670551356649)--(0.597238792203581, -0.5179824601622243);
\draw (0.6068541972301404, -0.4947688110115269)--(0.597238792203581, -0.5179824601622243);
\draw (0.6204524326253802, -0.5083670551356649)--(0.597238792203581, -0.5179824601622243);
\draw (0.38268344065616156, -0.38268343054231285)--(0.4058970723490627, -0.37306802551575347);
\draw (0.39628166732250325, -0.3962816659375527)--(0.4058970723490627, -0.37306802551575347);
\draw (0.41551247737562214, -0.3962816659375527)--(0.4058970723490627, -0.37306802551575347);
\draw (0.42911072149976004, -0.3826834305423129)--(0.4058970723490627, -0.37306802551575347);
\draw (0.41551247737562214, -0.34985438509395417)--(0.4058970723490627, -0.37306802551575347);
\draw (0.39628166732250325, -0.34985438509395417)--(0.4058970723490627, -0.37306802551575347);
\draw (0.42911072149976004, -0.4291107201148095)--(0.4387261265263195, -0.40589707096411215);
\draw (0.41551247737562214, -0.4155124847195697)--(0.4387261265263195, -0.40589707096411215);
\draw (0.41551247737562214, -0.3962816659375527)--(0.4387261265263195, -0.40589707096411215);
\draw (0.42911072149976004, -0.3826834305423129)--(0.4387261265263195, -0.40589707096411215);
\draw (0.4619397582192206, -0.3962816659375527)--(0.4387261265263195, -0.40589707096411215);
\draw (0.4619397582192206, -0.4155124847195697)--(0.4387261265263195, -0.40589707096411215);
\draw (0.49476881239647746, -0.42911072011480955)--(0.485153407369918, -0.40589707096411215);
\draw (0.5083670477917173, -0.4155124847195697)--(0.485153407369918, -0.40589707096411215);
\draw (0.5083670477917173, -0.3962816659375527)--(0.485153407369918, -0.40589707096411215);
\draw (0.49476881239647746, -0.3826834305423129)--(0.485153407369918, -0.40589707096411215);
\draw (0.4619397756770169, -0.3962816659375527)--(0.485153407369918, -0.40589707096411215);
\draw (0.4619397756770169, -0.4155124847195697)--(0.485153407369918, -0.40589707096411215);
\draw (0.541196101968974, -0.3826834305423129)--(0.5179824615471749, -0.37306802551575347);
\draw (0.5275978665737342, -0.3962816659375527)--(0.5179824615471749, -0.37306802551575347);
\draw (0.5083670477917173, -0.3962816659375527)--(0.5179824615471749, -0.37306802551575347);
\draw (0.49476881239647746, -0.3826834305423129)--(0.5179824615471749, -0.37306802551575347);
\draw (0.5083670477917173, -0.3498543850939542)--(0.5179824615471749, -0.37306802551575347);
\draw (0.5275978665737342, -0.3498543850939542)--(0.5179824615471749, -0.37306802551575347);
\draw (0.541196101968974, -0.31702533528114646)--(0.5179824615471749, -0.3266407403077059);
\draw (0.5275978665737342, -0.30342709988590666)--(0.5179824615471749, -0.3266407403077059);
\draw (0.5083670477917173, -0.30342709988590666)--(0.5179824615471749, -0.3266407403077059);
\draw (0.49476881239647746, -0.31702533528114646)--(0.5179824615471749, -0.3266407403077059);
\draw (0.5083670477917173, -0.3498543850939542)--(0.5179824615471749, -0.3266407403077059);
\draw (0.5275978665737342, -0.3498543850939542)--(0.5179824615471749, -0.3266407403077059);
\draw (0.49476881239647746, -0.27059805068660675)--(0.485153407369918, -0.2938116926771227);
\draw (0.4755380023433586, -0.27059805068660675)--(0.485153407369918, -0.2938116926771227);
\draw (0.4619397582192206, -0.28419628765056326)--(0.485153407369918, -0.2938116926771227);
\draw (0.4619397582192206, -0.3034270977036821)--(0.485153407369918, -0.2938116926771227);
\draw (0.49476881239647746, -0.31702533528114646)--(0.485153407369918, -0.2938116926771227);
\draw (0.5083670477917173, -0.30342709770368215)--(0.485153407369918, -0.2938116926771227);
\draw (0.42911072149976004, -0.27059805068660675)--(0.4387261265263195, -0.29381169267712265);
\draw (0.4483415315528789, -0.27059805068660675)--(0.4387261265263195, -0.29381169267712265);
\draw (0.4619397582192206, -0.28419628765056326)--(0.4387261265263195, -0.29381169267712265);
\draw (0.4619397582192206, -0.3034270977036821)--(0.4387261265263195, -0.29381169267712265);
\draw (0.42911072149976004, -0.31702533528114646)--(0.4387261265263195, -0.29381169267712265);
\draw (0.41551247737562214, -0.3034270977036821)--(0.4387261265263195, -0.29381169267712265);
\draw (0.38268344065616156, -0.3170253352811464)--(0.4058970723490627, -0.3266407403077059);
\draw (0.38268344065616156, -0.3362561453342653)--(0.4058970723490627, -0.3266407403077059);
\draw (0.39628166732250325, -0.34985438509395417)--(0.4058970723490627, -0.3266407403077059);
\draw (0.41551247737562214, -0.34985438509395417)--(0.4058970723490627, -0.3266407403077059);
\draw (0.42911072149976004, -0.31702533528114646)--(0.4058970723490627, -0.3266407403077059);
\draw (0.41551247737562214, -0.3034270998859066)--(0.4058970723490627, -0.3266407403077059);
\draw (0.38268344065616156, -0.15851266960388485)--(0.4058970723490627, -0.1681280746304443);
\draw (0.39628166732250325, -0.14491443420864503)--(0.4058970723490627, -0.1681280746304443);
\draw (0.41551247737562214, -0.14491443420864503)--(0.4058970723490627, -0.1681280746304443);
\draw (0.42911072149976004, -0.15851266960388488)--(0.4058970723490627, -0.1681280746304443);
\draw (0.41551247737562214, -0.19134171505224354)--(0.4058970723490627, -0.1681280746304443);
\draw (0.39628166732250325, -0.19134171505224354)--(0.4058970723490627, -0.1681280746304443);
\draw (0.42911072149976004, -0.11208538003138824)--(0.4387261265263195, -0.13529902918208564);
\draw (0.41551247737562214, -0.12568361542662804)--(0.4387261265263195, -0.13529902918208564);
\draw (0.41551247737562214, -0.14491443420864503)--(0.4387261265263195, -0.13529902918208564);
\draw (0.42911072149976004, -0.15851266960388488)--(0.4387261265263195, -0.13529902918208564);
\draw (0.4619397582192206, -0.14491443420864505)--(0.4387261265263195, -0.13529902918208564);
\draw (0.4619397582192206, -0.1256836154266281)--(0.4387261265263195, -0.13529902918208564);
\draw (0.49476881239647746, -0.11208538003138824)--(0.485153407369918, -0.13529902918208564);
\draw (0.5083670477917173, -0.1256836154266281)--(0.485153407369918, -0.13529902918208564);
\draw (0.5083670477917173, -0.14491443420864505)--(0.485153407369918, -0.13529902918208564);
\draw (0.49476881239647746, -0.15851266960388488)--(0.485153407369918, -0.13529902918208564);
\draw (0.4619397756770169, -0.14491443420864505)--(0.485153407369918, -0.13529902918208564);
\draw (0.4619397756770169, -0.1256836154266281)--(0.485153407369918, -0.13529902918208564);
\draw (0.541196101968974, -0.15851266960388488)--(0.5179824615471749, -0.16812807463044432);
\draw (0.5275978665737342, -0.14491443420864505)--(0.5179824615471749, -0.16812807463044432);
\draw (0.5083670477917173, -0.14491443420864505)--(0.5179824615471749, -0.16812807463044432);
\draw (0.49476881239647746, -0.15851266960388488)--(0.5179824615471749, -0.16812807463044432);
\draw (0.5083670477917173, -0.19134171505224357)--(0.5179824615471749, -0.16812807463044432);
\draw (0.5275978665737342, -0.19134171505224357)--(0.5179824615471749, -0.16812807463044432);
\draw (0.541196101968974, -0.22417076486505133)--(0.5179824615471749, -0.2145553598384919);
\draw (0.5275978665737342, -0.23776900026029113)--(0.5179824615471749, -0.2145553598384919);
\draw (0.5083670477917173, -0.23776900026029113)--(0.5179824615471749, -0.2145553598384919);
\draw (0.49476881239647746, -0.22417076486505133)--(0.5179824615471749, -0.2145553598384919);
\draw (0.5083670477917173, -0.19134171505224357)--(0.5179824615471749, -0.2145553598384919);
\draw (0.5275978665737342, -0.19134171505224357)--(0.5179824615471749, -0.2145553598384919);
\draw (0.49476881239647746, -0.2705980494595911)--(0.485153407369918, -0.2473844074690751);
\draw (0.4755380023433586, -0.2705980494595911)--(0.485153407369918, -0.2473844074690751);
\draw (0.4619397582192206, -0.2569998124956345)--(0.485153407369918, -0.2473844074690751);
\draw (0.4619397582192206, -0.23776900244251567)--(0.485153407369918, -0.2473844074690751);
\draw (0.49476881239647746, -0.22417076486505133)--(0.485153407369918, -0.2473844074690751);
\draw (0.5083670477917173, -0.23776900244251567)--(0.485153407369918, -0.2473844074690751);
\draw (0.42911072149976004, -0.2705980494595911)--(0.4387261265263195, -0.24738440746907508);
\draw (0.4483415315528789, -0.2705980494595911)--(0.4387261265263195, -0.24738440746907508);
\draw (0.4619397582192206, -0.2569998124956345)--(0.4387261265263195, -0.24738440746907508);
\draw (0.4619397582192206, -0.23776900244251567)--(0.4387261265263195, -0.24738440746907508);
\draw (0.42911072149976004, -0.2241707648650513)--(0.4387261265263195, -0.24738440746907508);
\draw (0.41551247737562214, -0.23776900244251564)--(0.4387261265263195, -0.24738440746907508);
\draw (0.38268344065616156, -0.2241707648650513)--(0.4058970723490627, -0.21455535983849186);
\draw (0.38268344065616156, -0.20493995481193242)--(0.4058970723490627, -0.21455535983849186);
\draw (0.39628166732250325, -0.19134171505224354)--(0.4058970723490627, -0.21455535983849186);
\draw (0.41551247737562214, -0.19134171505224354)--(0.4058970723490627, -0.21455535983849186);
\draw (0.42911072149976004, -0.2241707648650513)--(0.4058970723490627, -0.21455535983849186);
\draw (0.41551247737562214, -0.2377690002602911)--(0.4058970723490627, -0.21455535983849186);
\draw (0.5411961019689742, -8.291072384203346e-09)--(0.5508115069955335, -0.023213639983973466);
\draw (0.560426912022093, -8.291072384203346e-09)--(0.5508115069955335, -0.023213639983973466);
\draw (0.5740251474173328, -0.01359823495741408)--(0.5508115069955335, -0.023213639983973466);
\draw (0.5740251474173328, -0.03282904501053291)--(0.5508115069955335, -0.023213639983973466);
\draw (0.5411961019689742, -0.04642728913467087)--(0.5508115069955335, -0.023213639983973466);
\draw (0.5275978665737343, -0.03282904501053291)--(0.5508115069955335, -0.023213639983973466);
\draw (0.6068541972301406, -8.291072384203346e-09)--(0.5972387922035811, -0.023213639983973466);
\draw (0.5876233871770218, -8.291072384203346e-09)--(0.5972387922035811, -0.023213639983973466);
\draw (0.5740251474173328, -0.01359823495741408)--(0.5972387922035811, -0.023213639983973466);
\draw (0.5740251474173328, -0.03282904501053291)--(0.5972387922035811, -0.023213639983973466);
\draw (0.6068541972301406, -0.04642728913467087)--(0.5972387922035811, -0.023213639983973466);
\draw (0.6204524326253804, -0.03282904501053291)--(0.5972387922035811, -0.023213639983973466);
\draw (0.6532814818246802, -0.04642728913467087)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6532814818246802, -0.06565809918778975)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6396832448607237, -0.07925632585413145)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6204524348076049, -0.07925632585413145)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6068541972301406, -0.04642728913467087)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6204524348076049, -0.03282904501053291)--(0.6300678398341644, -0.05604269416123031);
\draw (0.6532814818246802, -0.1120853800313883)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6532814818246802, -0.09285456997826941)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6396832448607237, -0.07925632585413145)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6204524348076049, -0.07925632585413145)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6068541972301406, -0.1120853800313883)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6204524348076049, -0.1256836154266281)--(0.6300678398341644, -0.10246997500482885);
\draw (0.6068541972301404, -0.15851266960388488)--(0.5972387922035811, -0.13529902918208564);
\draw (0.5876233871770217, -0.15851266960388488)--(0.5972387922035811, -0.13529902918208564);
\draw (0.5740251474173328, -0.14491443420864505)--(0.5972387922035811, -0.13529902918208564);
\draw (0.5740251474173328, -0.1256836154266281)--(0.5972387922035811, -0.13529902918208564);
\draw (0.6068541972301406, -0.1120853800313883)--(0.5972387922035811, -0.13529902918208564);
\draw (0.6204524326253804, -0.1256836154266281)--(0.5972387922035811, -0.13529902918208564);
\draw (0.541196101968974, -0.15851266960388488)--(0.5508115069955335, -0.13529902918208564);
\draw (0.5275978665737342, -0.14491443420864505)--(0.5508115069955335, -0.13529902918208564);
\draw (0.5275978665737342, -0.1256836154266281)--(0.5508115069955335, -0.13529902918208564);
\draw (0.541196101968974, -0.11208538003138824)--(0.5508115069955335, -0.13529902918208564);
\draw (0.5740251474173328, -0.1256836154266281)--(0.5508115069955335, -0.13529902918208564);
\draw (0.5740251474173328, -0.14491443420864505)--(0.5508115069955335, -0.13529902918208564);
\draw (0.49476881239647746, -0.11208538003138824)--(0.5179824615471749, -0.1024699750048288);
\draw (0.5083670477917173, -0.1256836154266281)--(0.5179824615471749, -0.1024699750048288);
\draw (0.5275978665737342, -0.1256836154266281)--(0.5179824615471749, -0.1024699750048288);
\draw (0.541196101968974, -0.11208538003138824)--(0.5179824615471749, -0.1024699750048288);
\draw (0.5275978665737343, -0.07925634331192771)--(0.5179824615471749, -0.1024699750048288);
\draw (0.5083670477917173, -0.07925634331192771)--(0.5179824615471749, -0.1024699750048288);
\draw (0.4947688123964775, -0.04642728913467087)--(0.5179824615471749, -0.05604269416123031);
\draw (0.5083670477917173, -0.03282904501053291)--(0.5179824615471749, -0.05604269416123031);
\draw (0.5275978665737343, -0.03282904501053291)--(0.5179824615471749, -0.05604269416123031);
\draw (0.5411961019689742, -0.04642728913467087)--(0.5179824615471749, -0.05604269416123031);
\draw (0.5275978665737343, -0.07925632585413145)--(0.5179824615471749, -0.05604269416123031);
\draw (0.5083670477917173, -0.07925632585413145)--(0.5179824615471749, -0.05604269416123031);
\draw (0.7653668629074022, -8.291072439714497e-09)--(0.7557514578808427, -0.023213639983973577);
\draw (0.7461360528542833, -8.291072439714497e-09)--(0.7557514578808427, -0.023213639983973577);
\draw (0.7325378174590434, -0.013598234957414135)--(0.7557514578808427, -0.023213639983973577);
\draw (0.7325378174590434, -0.032829045010532965)--(0.7557514578808427, -0.023213639983973577);
\draw (0.7653668629074022, -0.046427289134670924)--(0.7557514578808427, -0.023213639983973577);
\draw (0.7789650983026419, -0.032829045010532965)--(0.7557514578808427, -0.023213639983973577);
\draw (0.6997087676462357, -8.291072384203346e-09)--(0.7093241726727951, -0.023213639983973466);
\draw (0.7189395776993546, -8.291072384203346e-09)--(0.7093241726727951, -0.023213639983973466);
\draw (0.7325378174590434, -0.013598234957414135)--(0.7093241726727951, -0.023213639983973466);
\draw (0.7325378174590434, -0.032829045010532965)--(0.7093241726727951, -0.023213639983973466);
\draw (0.6997087676462357, -0.04642728913467087)--(0.7093241726727951, -0.023213639983973466);
\draw (0.6861105322509959, -0.03282904501053291)--(0.7093241726727951, -0.023213639983973466);
\draw (0.653281483051696, -0.04642728913467087)--(0.676495125042212, -0.05604269416123031);
\draw (0.653281483051696, -0.06565809918778975)--(0.676495125042212, -0.05604269416123031);
\draw (0.6668797200156524, -0.07925632585413145)--(0.676495125042212, -0.05604269416123031);
\draw (0.6861105300687713, -0.07925632585413145)--(0.676495125042212, -0.05604269416123031);
\draw (0.6997087676462357, -0.04642728913467087)--(0.676495125042212, -0.05604269416123031);
\draw (0.6861105300687713, -0.03282904501053291)--(0.676495125042212, -0.05604269416123031);
\draw (0.653281483051696, -0.1120853800313883)--(0.6764951250422119, -0.10246997500482885);
\draw (0.653281483051696, -0.09285456997826941)--(0.6764951250422119, -0.10246997500482885);
\draw (0.6668797200156524, -0.07925632585413145)--(0.6764951250422119, -0.10246997500482885);
\draw (0.6861105300687713, -0.07925632585413145)--(0.6764951250422119, -0.10246997500482885);
\draw (0.6997087676462357, -0.1120853800313883)--(0.6764951250422119, -0.10246997500482885);
\draw (0.6861105300687713, -0.1256836154266281)--(0.6764951250422119, -0.10246997500482885);
\draw (0.6997087676462357, -0.15851266960388494)--(0.7093241726727951, -0.1352990291820857);
\draw (0.7189395776993546, -0.15851266960388494)--(0.7093241726727951, -0.1352990291820857);
\draw (0.7325378174590434, -0.14491443420864514)--(0.7093241726727951, -0.1352990291820857);
\draw (0.7325378174590434, -0.12568361542662815)--(0.7093241726727951, -0.1352990291820857);
\draw (0.6997087676462357, -0.1120853800313883)--(0.7093241726727951, -0.1352990291820857);
\draw (0.6861105322509959, -0.1256836154266281)--(0.7093241726727951, -0.1352990291820857);
\draw (0.7653668629074022, -0.15851266960388494)--(0.7557514578808426, -0.1352990291820857);
\draw (0.7789650983026419, -0.14491443420864514)--(0.7557514578808426, -0.1352990291820857);
\draw (0.7789650983026419, -0.12568361542662815)--(0.7557514578808426, -0.1352990291820857);
\draw (0.7653668629074022, -0.1120853800313883)--(0.7557514578808426, -0.1352990291820857);
\draw (0.7325378174590434, -0.12568361542662815)--(0.7557514578808426, -0.1352990291820857);
\draw (0.7325378174590434, -0.14491443420864514)--(0.7557514578808426, -0.1352990291820857);
\draw (0.8117941524798987, -0.1120853800313883)--(0.7885805033292014, -0.10246997500482885);
\draw (0.798195917084659, -0.12568361542662815)--(0.7885805033292014, -0.10246997500482885);
\draw (0.7789650983026419, -0.12568361542662815)--(0.7885805033292014, -0.10246997500482885);
\draw (0.7653668629074022, -0.1120853800313883)--(0.7885805033292014, -0.10246997500482885);
\draw (0.7789650983026419, -0.07925634331192777)--(0.7885805033292014, -0.10246997500482885);
\draw (0.798195917084659, -0.07925634331192777)--(0.7885805033292014, -0.10246997500482885);
\draw (0.8117941524798988, -0.046427289134670924)--(0.7885805033292014, -0.056042694161230366);
\draw (0.798195917084659, -0.032829045010532965)--(0.7885805033292014, -0.056042694161230366);
\draw (0.7789650983026419, -0.032829045010532965)--(0.7885805033292014, -0.056042694161230366);
\draw (0.7653668629074022, -0.046427289134670924)--(0.7885805033292014, -0.056042694161230366);
\draw (0.7789650983026419, -0.0792563258541315)--(0.7885805033292014, -0.056042694161230366);
\draw (0.798195917084659, -0.0792563258541315)--(0.7885805033292014, -0.056042694161230366);
\draw (0.9238795242202147, -0.158512669603885)--(0.9006658925273135, -0.1681280746304444);
\draw (0.9238795242202147, -0.17774347965700385)--(0.9006658925273135, -0.1681280746304444);
\draw (0.910281297553873, -0.19134171505224368)--(0.9006658925273135, -0.1681280746304444);
\draw (0.8910504875007541, -0.19134171505224368)--(0.9006658925273135, -0.1681280746304444);
\draw (0.8774522433766161, -0.15851266960388494)--(0.9006658925273135, -0.1681280746304444);
\draw (0.8910504875007541, -0.14491443420864517)--(0.9006658925273135, -0.1681280746304444);
\draw (0.9238795242202146, -0.22417076486505141)--(0.9006658925273134, -0.214555359838492);
\draw (0.9238795242202146, -0.20493995481193256)--(0.9006658925273134, -0.214555359838492);
\draw (0.910281297553873, -0.19134171505224368)--(0.9006658925273134, -0.214555359838492);
\draw (0.8910504875007541, -0.19134171505224368)--(0.9006658925273134, -0.214555359838492);
\draw (0.8774522433766161, -0.22417076486505141)--(0.9006658925273134, -0.214555359838492);
\draw (0.8910504875007541, -0.23776900026029124)--(0.9006658925273134, -0.214555359838492);
\draw (0.8774522433766161, -0.27059804945959104)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8582214333234972, -0.27059804945959104)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8446232066571555, -0.25699981249563464)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8446232066571555, -0.23776900244251575)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8774522433766161, -0.22417076486505141)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8910504875007541, -0.23776900244251578)--(0.8678368383500566, -0.2473844074690752);
\draw (0.8117941524798987, -0.27059804945959104)--(0.8214095575064582, -0.24738440746907517);
\draw (0.8310249625330176, -0.27059804945959104)--(0.8214095575064582, -0.24738440746907517);
\draw (0.8446232066571555, -0.25699981249563464)--(0.8214095575064582, -0.24738440746907517);
\draw (0.8446232066571555, -0.23776900244251575)--(0.8214095575064582, -0.24738440746907517);
\draw (0.8117941524798987, -0.2241707648650514)--(0.8214095575064582, -0.24738440746907517);
\draw (0.7981959170846589, -0.23776900244251575)--(0.8214095575064582, -0.24738440746907517);
\draw (0.7653668629074021, -0.2241707648650514)--(0.7885805033292014, -0.21455535983849194);
\draw (0.7653668629074021, -0.20493995481193253)--(0.7885805033292014, -0.21455535983849194);
\draw (0.7789650983026419, -0.19134171505224365)--(0.7885805033292014, -0.21455535983849194);
\draw (0.7981959170846589, -0.19134171505224365)--(0.7885805033292014, -0.21455535983849194);
\draw (0.8117941524798987, -0.2241707648650514)--(0.7885805033292014, -0.21455535983849194);
\draw (0.7981959170846589, -0.2377690002602912)--(0.7885805033292014, -0.21455535983849194);
\draw (0.7653668629074022, -0.15851266960388494)--(0.7885805033292014, -0.16812807463044438);
\draw (0.7789650983026419, -0.14491443420864514)--(0.7885805033292014, -0.16812807463044438);
\draw (0.798195917084659, -0.14491443420864514)--(0.7885805033292014, -0.16812807463044438);
\draw (0.8117941524798987, -0.15851266960388494)--(0.7885805033292014, -0.16812807463044438);
\draw (0.7981959170846589, -0.19134171505224365)--(0.7885805033292014, -0.16812807463044438);
\draw (0.7789650983026419, -0.19134171505224365)--(0.7885805033292014, -0.16812807463044438);
\draw (0.8117941524798987, -0.1120853800313883)--(0.8214095575064582, -0.1352990291820857);
\draw (0.798195917084659, -0.12568361542662815)--(0.8214095575064582, -0.1352990291820857);
\draw (0.798195917084659, -0.14491443420864514)--(0.8214095575064582, -0.1352990291820857);
\draw (0.8117941524798987, -0.15851266960388494)--(0.8214095575064582, -0.1352990291820857);
\draw (0.8446231891993593, -0.14491443420864514)--(0.8214095575064582, -0.1352990291820857);
\draw (0.8446231891993593, -0.12568361542662815)--(0.8214095575064582, -0.1352990291820857);
\draw (0.8774522433766161, -0.11208538003138835)--(0.8678368383500568, -0.1352990291820857);
\draw (0.8910504875007541, -0.12568361542662815)--(0.8678368383500568, -0.1352990291820857);
\draw (0.8910504875007541, -0.14491443420864517)--(0.8678368383500568, -0.1352990291820857);
\draw (0.8774522433766161, -0.15851266960388494)--(0.8678368383500568, -0.1352990291820857);
\draw (0.8446232066571556, -0.14491443420864514)--(0.8678368383500568, -0.1352990291820857);
\draw (0.8446232066571556, -0.12568361542662815)--(0.8678368383500568, -0.1352990291820857);


==> octadt3.tex <==
\draw (0.9238795242202148, 0.3826834305423125)--(0.917080410887044, 0.37986714757782203);
\draw (0.9198967025804325, 0.3866662609109929)--(0.917080410887044, 0.37986714757782203);
\draw (0.9142641191936554, 0.3866662609109929)--(0.917080410887044, 0.37986714757782203);
\draw (0.9102812975538731, 0.3826834305423125)--(0.917080410887044, 0.37986714757782203);
\draw (0.9142641191936554, 0.3730680255157531)--(0.917080410887044, 0.37986714757782203);
\draw (0.9198967025804325, 0.3730680255157531)--(0.917080410887044, 0.37986714757782203);
\draw (0.9102812975538731, 0.3962816659375523)--(0.9074650058604845, 0.38948255260438147);
\draw (0.9142641191936554, 0.39229883556887196)--(0.9074650058604845, 0.38948255260438147);
\draw (0.9142641191936554, 0.3866662609109929)--(0.9074650058604845, 0.38948255260438147);
\draw (0.9102812975538731, 0.3826834305423125)--(0.9074650058604845, 0.38948255260438147);
\draw (0.9006658925273137, 0.3866662609109929)--(0.9074650058604845, 0.38948255260438147);
\draw (0.9006658925273137, 0.39229883556887196)--(0.9074650058604845, 0.38948255260438147);
\draw (0.8910504875007542, 0.3962816659375523)--(0.8938667791941428, 0.38948255260438147);
\draw (0.8870676484031756, 0.39229883556887196)--(0.8938667791941428, 0.38948255260438147);
\draw (0.8870676484031756, 0.3866662609109929)--(0.8938667791941428, 0.38948255260438147);
\draw (0.8910504875007542, 0.3826834305423125)--(0.8938667791941428, 0.38948255260438147);
\draw (0.9006658925273137, 0.3866662609109929)--(0.8938667791941428, 0.38948255260438147);
\draw (0.9006658925273137, 0.39229883556887196)--(0.8938667791941428, 0.38948255260438147);
\draw (0.8774522433766163, 0.3826834305423125)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8814350824741948, 0.3866662609109929)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8870676484031756, 0.3866662609109929)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8910504875007542, 0.3826834305423125)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8870676484031756, 0.3730680255157531)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8814350824741948, 0.3730680255157531)--(0.8842513741675834, 0.37986714757782203);
\draw (0.8774522433766163, 0.36345262048919363)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8814350824741948, 0.3594697901205133)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8870676484031756, 0.3594697901205133)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8910504875007542, 0.36345262048919363)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8870676484031756, 0.3730680255157531)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8814350824741948, 0.3730680255157531)--(0.8842513741675834, 0.36626891218258223);
\draw (0.8910504875007542, 0.34985438509395383)--(0.8938667791941428, 0.3566534984271247);
\draw (0.8966830534297351, 0.34985438509395383)--(0.8938667791941428, 0.3566534984271247);
\draw (0.9006658925273137, 0.3538372154626342)--(0.8938667791941428, 0.3566534984271247);
\draw (0.9006658925273137, 0.3594697901205133)--(0.8938667791941428, 0.3566534984271247);
\draw (0.8910504875007542, 0.36345262048919363)--(0.8938667791941428, 0.3566534984271247);
\draw (0.8870676484031756, 0.3594697901205133)--(0.8938667791941428, 0.3566534984271247);
\draw (0.9102812975538731, 0.34985438509395383)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9046487141670959, 0.34985438509395383)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9006658925273137, 0.3538372154626342)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9006658925273137, 0.3594697901205133)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9102812975538731, 0.36345262048919363)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9142641191936554, 0.3594697901205133)--(0.9074650058604845, 0.3566534984271247);
\draw (0.9238795242202148, 0.36345262048919363)--(0.917080410887044, 0.36626891218258223);
\draw (0.9238795242202148, 0.36908519514707266)--(0.917080410887044, 0.36626891218258223);
\draw (0.9198967025804325, 0.3730680255157531)--(0.917080410887044, 0.36626891218258223);
\draw (0.9142641191936554, 0.3730680255157531)--(0.917080410887044, 0.36626891218258223);
\draw (0.9102812975538731, 0.36345262048919363)--(0.917080410887044, 0.36626891218258223);
\draw (0.9142641191936554, 0.3594697901205133)--(0.917080410887044, 0.36626891218258223);
\draw (0.8774522433766163, 0.42911072011480916)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8814350824741948, 0.42512788101723065)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8814350824741948, 0.4194953150882497)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8774522433766163, 0.4155124847195693)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8678368383500569, 0.4194953150882497)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8678368383500569, 0.42512788101723065)--(0.8746359516832277, 0.4223116067816383);
\draw (0.8910504875007542, 0.4155124847195693)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8870676484031756, 0.4194953150882497)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8814350824741948, 0.4194953150882497)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8774522433766163, 0.4155124847195693)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8814350824741948, 0.40589707096411176)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8870676484031756, 0.40589707096411176)--(0.8842513741675834, 0.4126961930261807);
\draw (0.8910504875007542, 0.3962816659375523)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8870676484031756, 0.39229883556887196)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8814350824741948, 0.39229883556887196)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8774522433766163, 0.3962816659375523)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8814350824741948, 0.40589707096411176)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8870676484031756, 0.40589707096411176)--(0.8842513741675834, 0.3990979576309409);
\draw (0.8774522433766163, 0.3826834305423125)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8814350824741948, 0.3866662609109929)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8814350824741948, 0.39229883556887196)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8774522433766163, 0.3962816659375523)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8678368383500569, 0.39229883556887196)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8678368383500569, 0.3866662609109929)--(0.8746359516832277, 0.38948255260438147);
\draw (0.8582214333234974, 0.3826834305423125)--(0.861037725016886, 0.38948255260438147);
\draw (0.8542386116837152, 0.3866662609109929)--(0.861037725016886, 0.38948255260438147);
\draw (0.8542386116837152, 0.39229883556887196)--(0.861037725016886, 0.38948255260438147);
\draw (0.8582214333234974, 0.3962816659375523)--(0.861037725016886, 0.38948255260438147);
\draw (0.8678368383500569, 0.39229883556887196)--(0.861037725016886, 0.38948255260438147);
\draw (0.8678368383500569, 0.3866662609109929)--(0.861037725016886, 0.38948255260438147);
\draw (0.8446232066571557, 0.3962816659375523)--(0.8514223199903266, 0.3990979576309409);
\draw (0.8446232066571557, 0.40191424059543135)--(0.8514223199903266, 0.3990979576309409);
\draw (0.848606028296938, 0.40589707096411176)--(0.8514223199903266, 0.3990979576309409);
\draw (0.8542386116837152, 0.40589707096411176)--(0.8514223199903266, 0.3990979576309409);
\draw (0.8582214333234974, 0.3962816659375523)--(0.8514223199903266, 0.3990979576309409);
\draw (0.8542386116837152, 0.39229883556887196)--(0.8514223199903266, 0.3990979576309409);
\draw (0.8446232066571557, 0.4155124847195693)--(0.8514223199903266, 0.4126961930261807);
\draw (0.8446232066571557, 0.4098799100616903)--(0.8514223199903266, 0.4126961930261807);
\draw (0.848606028296938, 0.40589707096411176)--(0.8514223199903266, 0.4126961930261807);
\draw (0.8542386116837152, 0.40589707096411176)--(0.8514223199903266, 0.4126961930261807);
\draw (0.8582214333234974, 0.4155124847195693)--(0.8514223199903266, 0.4126961930261807);
\draw (0.8542386116837152, 0.4194953150882497)--(0.8514223199903266, 0.4126961930261807);
\draw (0.8582214333234974, 0.42911072011480916)--(0.861037725016886, 0.4223116067816383);
\draw (0.8638540167102746, 0.42911072011480916)--(0.861037725016886, 0.4223116067816383);
\draw (0.8678368383500569, 0.42512788101723065)--(0.861037725016886, 0.4223116067816383);
\draw (0.8678368383500569, 0.4194953150882497)--(0.861037725016886, 0.4223116067816383);
\draw (0.8582214333234974, 0.4155124847195693)--(0.861037725016886, 0.4223116067816383);
\draw (0.8542386116837152, 0.4194953150882497)--(0.861037725016886, 0.4223116067816383);
\draw (0.8117941524798988, 0.42911072011480916)--(0.8146104441732875, 0.4223116067816383);
\draw (0.8078113133823204, 0.42512788101723065)--(0.8146104441732875, 0.4223116067816383);
\draw (0.8078113133823204, 0.4194953150882497)--(0.8146104441732875, 0.4223116067816383);
\draw (0.8117941524798988, 0.4155124847195693)--(0.8146104441732875, 0.4223116067816383);
\draw (0.8214095575064584, 0.4194953150882497)--(0.8146104441732875, 0.4223116067816383);
\draw (0.8214095575064584, 0.42512788101723065)--(0.8146104441732875, 0.4223116067816383);
\draw (0.7981959170846591, 0.4155124847195693)--(0.8049950391467281, 0.4126961930261807);
\draw (0.8021787474533395, 0.4194953150882497)--(0.8049950391467281, 0.4126961930261807);
\draw (0.8078113133823204, 0.4194953150882497)--(0.8049950391467281, 0.4126961930261807);
\draw (0.8117941524798988, 0.4155124847195693)--(0.8049950391467281, 0.4126961930261807);
\draw (0.8078113133823204, 0.40589707096411176)--(0.8049950391467281, 0.4126961930261807);
\draw (0.8021787474533395, 0.40589707096411176)--(0.8049950391467281, 0.4126961930261807);
\draw (0.7981959170846591, 0.3962816659375523)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8021787474533395, 0.39229883556887196)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8078113133823204, 0.39229883556887196)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8117941524798988, 0.3962816659375523)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8078113133823204, 0.40589707096411176)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8021787474533395, 0.40589707096411176)--(0.8049950391467281, 0.3990979576309409);
\draw (0.8117941524798988, 0.3826834305423125)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8078113133823204, 0.3866662609109929)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8078113133823204, 0.39229883556887196)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8117941524798988, 0.3962816659375523)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8214095575064584, 0.39229883556887196)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8214095575064584, 0.3866662609109929)--(0.8146104441732875, 0.38948255260438147);
\draw (0.8310249625330177, 0.3826834305423125)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8350077841728, 0.3866662609109929)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8350077841728, 0.39229883556887196)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8310249625330177, 0.3962816659375523)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8214095575064584, 0.39229883556887196)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8214095575064584, 0.3866662609109929)--(0.8282086708396291, 0.38948255260438147);
\draw (0.8446232066571557, 0.3962816659375523)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8446232066571557, 0.40191424059543135)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8406403675595772, 0.40589707096411176)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8350078016305963, 0.40589707096411176)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8310249625330177, 0.3962816659375523)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8350078016305963, 0.39229883556887196)--(0.8378240758661886, 0.3990979576309409);
\draw (0.8446232066571557, 0.4155124847195693)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8446232066571557, 0.4098799100616903)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8406403675595772, 0.40589707096411176)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8350078016305963, 0.40589707096411176)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8310249625330177, 0.4155124847195693)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8350078016305963, 0.4194953150882497)--(0.8378240758661886, 0.4126961930261807);
\draw (0.8310249625330177, 0.42911072011480916)--(0.8282086708396291, 0.4223116067816383);
\draw (0.8253923791462405, 0.42911072011480916)--(0.8282086708396291, 0.4223116067816383);
\draw (0.8214095575064584, 0.42512788101723065)--(0.8282086708396291, 0.4223116067816383);
\draw (0.8214095575064584, 0.4194953150882497)--(0.8282086708396291, 0.4223116067816383);
\draw (0.8310249625330177, 0.4155124847195693)--(0.8282086708396291, 0.4223116067816383);
\draw (0.8350077841728, 0.4194953150882497)--(0.8282086708396291, 0.4223116067816383);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7721659849694712, 0.37986714757782203);
\draw (0.7693496932760826, 0.3866662609109929)--(0.7721659849694712, 0.37986714757782203);
\draw (0.7749822679339617, 0.3866662609109929)--(0.7721659849694712, 0.37986714757782203);
\draw (0.778965098302642, 0.3826834305423125)--(0.7721659849694712, 0.37986714757782203);
\draw (0.7749822679339617, 0.3730680255157531)--(0.7721659849694712, 0.37986714757782203);
\draw (0.7693496932760826, 0.3730680255157531)--(0.7721659849694712, 0.37986714757782203);
\draw (0.778965098302642, 0.3962816659375523)--(0.7817813899960306, 0.38948255260438147);
\draw (0.7749822679339617, 0.39229883556887196)--(0.7817813899960306, 0.38948255260438147);
\draw (0.7749822679339617, 0.3866662609109929)--(0.7817813899960306, 0.38948255260438147);
\draw (0.778965098302642, 0.3826834305423125)--(0.7817813899960306, 0.38948255260438147);
\draw (0.7885805033292015, 0.3866662609109929)--(0.7817813899960306, 0.38948255260438147);
\draw (0.7885805033292015, 0.39229883556887196)--(0.7817813899960306, 0.38948255260438147);
\draw (0.7981959170846591, 0.3962816659375523)--(0.7953796253912705, 0.38948255260438147);
\draw (0.8021787474533395, 0.39229883556887196)--(0.7953796253912705, 0.38948255260438147);
\draw (0.8021787474533395, 0.3866662609109929)--(0.7953796253912705, 0.38948255260438147);
\draw (0.7981959170846591, 0.3826834305423125)--(0.7953796253912705, 0.38948255260438147);
\draw (0.7885805033292015, 0.3866662609109929)--(0.7953796253912705, 0.38948255260438147);
\draw (0.7885805033292015, 0.39229883556887196)--(0.7953796253912705, 0.38948255260438147);
\draw (0.8117941524798988, 0.3826834305423125)--(0.8049950391467281, 0.37986714757782203);
\draw (0.8078113133823204, 0.3866662609109929)--(0.8049950391467281, 0.37986714757782203);
\draw (0.8021787474533395, 0.3866662609109929)--(0.8049950391467281, 0.37986714757782203);
\draw (0.7981959170846591, 0.3826834305423125)--(0.8049950391467281, 0.37986714757782203);
\draw (0.8021787474533395, 0.3730680255157531)--(0.8049950391467281, 0.37986714757782203);
\draw (0.8078113133823204, 0.3730680255157531)--(0.8049950391467281, 0.37986714757782203);
\draw (0.8117941524798988, 0.36345262048919363)--(0.8049950391467281, 0.36626891218258223);
\draw (0.8078113133823204, 0.3594697901205133)--(0.8049950391467281, 0.36626891218258223);
\draw (0.8021787474533395, 0.3594697901205133)--(0.8049950391467281, 0.36626891218258223);
\draw (0.7981959170846591, 0.36345262048919363)--(0.8049950391467281, 0.36626891218258223);
\draw (0.8021787474533395, 0.3730680255157531)--(0.8049950391467281, 0.36626891218258223);
\draw (0.8078113133823204, 0.3730680255157531)--(0.8049950391467281, 0.36626891218258223);
\draw (0.7981959170846591, 0.34985438509395383)--(0.7953796253912705, 0.3566534984271247);
\draw (0.7925633424267801, 0.34985438509395383)--(0.7953796253912705, 0.3566534984271247);
\draw (0.7885805033292015, 0.3538372154626342)--(0.7953796253912705, 0.3566534984271247);
\draw (0.7885805033292015, 0.3594697901205133)--(0.7953796253912705, 0.3566534984271247);
\draw (0.7981959170846591, 0.36345262048919363)--(0.7953796253912705, 0.3566534984271247);
\draw (0.8021787474533395, 0.3594697901205133)--(0.7953796253912705, 0.3566534984271247);
\draw (0.778965098302642, 0.34985438509395383)--(0.7817813899960306, 0.3566534984271247);
\draw (0.7845976729605211, 0.34985438509395383)--(0.7817813899960306, 0.3566534984271247);
\draw (0.7885805033292015, 0.3538372154626342)--(0.7817813899960306, 0.3566534984271247);
\draw (0.7885805033292015, 0.3594697901205133)--(0.7817813899960306, 0.3566534984271247);
\draw (0.778965098302642, 0.36345262048919363)--(0.7817813899960306, 0.3566534984271247);
\draw (0.7749822679339617, 0.3594697901205133)--(0.7817813899960306, 0.3566534984271247);
\draw (0.7653668629074022, 0.36345262048919363)--(0.7721659849694712, 0.36626891218258223);
\draw (0.7653668629074022, 0.36908519514707266)--(0.7721659849694712, 0.36626891218258223);
\draw (0.7693496932760826, 0.3730680255157531)--(0.7721659849694712, 0.36626891218258223);
\draw (0.7749822679339617, 0.3730680255157531)--(0.7721659849694712, 0.36626891218258223);
\draw (0.778965098302642, 0.36345262048919363)--(0.7721659849694712, 0.36626891218258223);
\draw (0.7749822679339617, 0.3594697901205133)--(0.7721659849694712, 0.36626891218258223);
\draw (0.7653668629074022, 0.31702533528114607)--(0.7721659849694712, 0.3198416226100856);
\draw (0.7693496932760826, 0.31304250491246566)--(0.7721659849694712, 0.3198416226100856);
\draw (0.7749822679339617, 0.31304250491246566)--(0.7721659849694712, 0.3198416226100856);
\draw (0.778965098302642, 0.31702533528114607)--(0.7721659849694712, 0.3198416226100856);
\draw (0.7749822679339617, 0.3266407403077055)--(0.7721659849694712, 0.3198416226100856);
\draw (0.7693496932760826, 0.3266407403077055)--(0.7721659849694712, 0.3198416226100856);
\draw (0.778965098302642, 0.3034270977036817)--(0.7817813899960306, 0.31022621758352614);
\draw (0.7749822679339617, 0.3074099302545866)--(0.7817813899960306, 0.31022621758352614);
\draw (0.7749822679339617, 0.31304250491246566)--(0.7817813899960306, 0.31022621758352614);
\draw (0.778965098302642, 0.31702533528114607)--(0.7817813899960306, 0.31022621758352614);
\draw (0.7885805033292015, 0.31304250491246566)--(0.7817813899960306, 0.31022621758352614);
\draw (0.7885805033292015, 0.3074099302545866)--(0.7817813899960306, 0.31022621758352614);
\draw (0.7981959170846591, 0.3034270977036817)--(0.7953796253912705, 0.31022621758352614);
\draw (0.8021787474533395, 0.3074099302545866)--(0.7953796253912705, 0.31022621758352614);
\draw (0.8021787474533395, 0.31304250491246566)--(0.7953796253912705, 0.31022621758352614);
\draw (0.7981959170846591, 0.31702533528114607)--(0.7953796253912705, 0.31022621758352614);
\draw (0.7885805033292015, 0.31304250491246566)--(0.7953796253912705, 0.31022621758352614);
\draw (0.7885805033292015, 0.3074099302545866)--(0.7953796253912705, 0.31022621758352614);
\draw (0.8117941524798988, 0.31702533528114607)--(0.8049950391467281, 0.3198416226100856);
\draw (0.8078113133823204, 0.31304250491246566)--(0.8049950391467281, 0.3198416226100856);
\draw (0.8021787474533395, 0.31304250491246566)--(0.8049950391467281, 0.3198416226100856);
\draw (0.7981959170846591, 0.31702533528114607)--(0.8049950391467281, 0.3198416226100856);
\draw (0.8021787474533395, 0.3266407403077055)--(0.8049950391467281, 0.3198416226100856);
\draw (0.8078113133823204, 0.3266407403077055)--(0.8049950391467281, 0.3198416226100856);
\draw (0.8117941524798988, 0.33625614533426496)--(0.8049950391467281, 0.3334398580053254);
\draw (0.8078113133823204, 0.3402389800673944)--(0.8049950391467281, 0.3334398580053254);
\draw (0.8021787474533395, 0.3402389800673944)--(0.8049950391467281, 0.3334398580053254);
\draw (0.7981959170846591, 0.33625614533426496)--(0.8049950391467281, 0.3334398580053254);
\draw (0.8021787474533395, 0.3266407403077055)--(0.8049950391467281, 0.3334398580053254);
\draw (0.8078113133823204, 0.3266407403077055)--(0.8049950391467281, 0.3334398580053254);
\draw (0.7981959170846591, 0.34985438509395383)--(0.7953796253912705, 0.3430552673963339);
\draw (0.7925633424267801, 0.34985438509395383)--(0.7953796253912705, 0.3430552673963339);
\draw (0.7885805033292015, 0.3458715547252734)--(0.7953796253912705, 0.3430552673963339);
\draw (0.7885805033292015, 0.3402389800673944)--(0.7953796253912705, 0.3430552673963339);
\draw (0.7981959170846591, 0.33625614533426496)--(0.7953796253912705, 0.3430552673963339);
\draw (0.8021787474533395, 0.3402389800673944)--(0.7953796253912705, 0.3430552673963339);
\draw (0.778965098302642, 0.34985438509395383)--(0.7817813899960306, 0.3430552673963339);
\draw (0.7845976729605211, 0.34985438509395383)--(0.7817813899960306, 0.3430552673963339);
\draw (0.7885805033292015, 0.3458715547252734)--(0.7817813899960306, 0.3430552673963339);
\draw (0.7885805033292015, 0.3402389800673944)--(0.7817813899960306, 0.3430552673963339);
\draw (0.778965098302642, 0.33625614533426496)--(0.7817813899960306, 0.3430552673963339);
\draw (0.7749822679339617, 0.3402389800673944)--(0.7817813899960306, 0.3430552673963339);
\draw (0.7653668629074022, 0.33625614533426496)--(0.7721659849694712, 0.3334398580053254);
\draw (0.7653668629074022, 0.33062357067638587)--(0.7721659849694712, 0.3334398580053254);
\draw (0.7693496932760826, 0.3266407403077055)--(0.7721659849694712, 0.3334398580053254);
\draw (0.7749822679339617, 0.3266407403077055)--(0.7721659849694712, 0.3334398580053254);
\draw (0.778965098302642, 0.33625614533426496)--(0.7721659849694712, 0.3334398580053254);
\draw (0.7749822679339617, 0.3402389800673944)--(0.7721659849694712, 0.3334398580053254);
\draw (0.8117941524798988, 0.27059805025279077)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8174267184088798, 0.27059805025279077)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8214095575064584, 0.2745808815328912)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8214095575064584, 0.28021345509965795)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8117941524798988, 0.28419628655945056)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8078113133823204, 0.28021345509965795)--(0.8146104441732875, 0.2773971688618307);
\draw (0.8310249625330177, 0.27059805025279077)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8253923791462405, 0.27059805025279077)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8214095575064584, 0.2745808815328912)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8214095575064584, 0.28021345509965795)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8310249625330177, 0.28419628655945056)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8350077841728, 0.28021345509965795)--(0.8282086708396291, 0.2773971688618307);
\draw (0.8446232066571557, 0.2841962876505628)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8446232066571557, 0.2898288623084419)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8406403675595772, 0.29381169267712226)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8350078016305963, 0.29381169267712226)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8310249625330177, 0.2841962876505628)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8350078016305963, 0.2802134561907702)--(0.8378240758661886, 0.2870125738883901);
\draw (0.8446232066571557, 0.3034270977036817)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8446232066571557, 0.2977945252280272)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8406403675595772, 0.29381169267712226)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8350078016305963, 0.29381169267712226)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8310249625330177, 0.3034270977036817)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8350078016305963, 0.3074099302545866)--(0.8378240758661886, 0.3006108103747422);
\draw (0.8310249625330177, 0.31702533528114607)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8253923791462405, 0.31702533528114607)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8214095575064584, 0.31304250491246566)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8214095575064584, 0.3074099302545866)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8310249625330177, 0.3034270977036817)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8350077841728, 0.3074099302545866)--(0.8282086708396291, 0.31022621758352614);
\draw (0.8117941524798988, 0.31702533528114607)--(0.8146104441732875, 0.31022621758352614);
\draw (0.8078113133823204, 0.31304250491246566)--(0.8146104441732875, 0.31022621758352614);
\draw (0.8078113133823204, 0.3074099302545866)--(0.8146104441732875, 0.31022621758352614);
\draw (0.8117941524798988, 0.3034270977036817)--(0.8146104441732875, 0.31022621758352614);
\draw (0.8214095575064584, 0.3074099302545866)--(0.8146104441732875, 0.31022621758352614);
\draw (0.8214095575064584, 0.31304250491246566)--(0.8146104441732875, 0.31022621758352614);
\draw (0.7981959170846591, 0.3034270977036817)--(0.8049950391467281, 0.3006108103747422);
\draw (0.8021787474533395, 0.3074099302545866)--(0.8049950391467281, 0.3006108103747422);
\draw (0.8078113133823204, 0.3074099302545866)--(0.8049950391467281, 0.3006108103747422);
\draw (0.8117941524798988, 0.3034270977036817)--(0.8049950391467281, 0.3006108103747422);
\draw (0.8078113133823204, 0.29381169267712226)--(0.8049950391467281, 0.3006108103747422);
\draw (0.8021787474533395, 0.29381169267712226)--(0.8049950391467281, 0.3006108103747422);
\draw (0.7981959170846591, 0.2841962876505628)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8021787474533395, 0.2802134561907702)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8078113133823204, 0.2802134561907702)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8117941524798988, 0.2841962876505628)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8078113133823204, 0.29381169267712226)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8021787474533395, 0.29381169267712226)--(0.8049950391467281, 0.2870125738883901);
\draw (0.8774522433766163, 0.27059805025279077)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8718196774476353, 0.27059805025279077)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8678368383500569, 0.2745808815328912)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8678368383500569, 0.28021345509965795)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8774522433766163, 0.28419628655945056)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8814350824741948, 0.28021345509965795)--(0.8746359516832277, 0.2773971688618307);
\draw (0.8582214333234974, 0.27059805025279077)--(0.861037725016886, 0.2773971688618307);
\draw (0.8638540167102746, 0.27059805025279077)--(0.861037725016886, 0.2773971688618307);
\draw (0.8678368383500569, 0.2745808815328912)--(0.861037725016886, 0.2773971688618307);
\draw (0.8678368383500569, 0.28021345509965795)--(0.861037725016886, 0.2773971688618307);
\draw (0.8582214333234974, 0.28419628655945056)--(0.861037725016886, 0.2773971688618307);
\draw (0.8542386116837152, 0.28021345509965795)--(0.861037725016886, 0.2773971688618307);
\draw (0.8446232066571557, 0.2841962876505628)--(0.8514223199903266, 0.2870125738883901);
\draw (0.8446232066571557, 0.2898288623084419)--(0.8514223199903266, 0.2870125738883901);
\draw (0.848606028296938, 0.29381169267712226)--(0.8514223199903266, 0.2870125738883901);
\draw (0.8542386116837152, 0.29381169267712226)--(0.8514223199903266, 0.2870125738883901);
\draw (0.8582214333234974, 0.2841962876505628)--(0.8514223199903266, 0.2870125738883901);
\draw (0.8542386116837152, 0.2802134561907702)--(0.8514223199903266, 0.2870125738883901);
\draw (0.8446232066571557, 0.3034270977036817)--(0.8514223199903266, 0.3006108103747422);
\draw (0.8446232066571557, 0.2977945252280272)--(0.8514223199903266, 0.3006108103747422);
\draw (0.848606028296938, 0.29381169267712226)--(0.8514223199903266, 0.3006108103747422);
\draw (0.8542386116837152, 0.29381169267712226)--(0.8514223199903266, 0.3006108103747422);
\draw (0.8582214333234974, 0.3034270977036817)--(0.8514223199903266, 0.3006108103747422);
\draw (0.8542386116837152, 0.3074099302545866)--(0.8514223199903266, 0.3006108103747422);
\draw (0.8582214333234974, 0.31702533528114607)--(0.861037725016886, 0.31022621758352614);
\draw (0.8638540167102746, 0.31702533528114607)--(0.861037725016886, 0.31022621758352614);
\draw (0.8678368383500569, 0.31304250491246566)--(0.861037725016886, 0.31022621758352614);
\draw (0.8678368383500569, 0.3074099302545866)--(0.861037725016886, 0.31022621758352614);
\draw (0.8582214333234974, 0.3034270977036817)--(0.861037725016886, 0.31022621758352614);
\draw (0.8542386116837152, 0.3074099302545866)--(0.861037725016886, 0.31022621758352614);
\draw (0.8774522433766163, 0.31702533528114607)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8814350824741948, 0.31304250491246566)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8814350824741948, 0.3074099302545866)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8774522433766163, 0.3034270977036817)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8678368383500569, 0.3074099302545866)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8678368383500569, 0.31304250491246566)--(0.8746359516832277, 0.31022621758352614);
\draw (0.8910504875007542, 0.3034270977036817)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8870676484031756, 0.3074099302545866)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8814350824741948, 0.3074099302545866)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8774522433766163, 0.3034270977036817)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8814350824741948, 0.29381169267712226)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8870676484031756, 0.29381169267712226)--(0.8842513741675834, 0.3006108103747422);
\draw (0.8910504875007542, 0.2841962876505628)--(0.8842513741675834, 0.2870125738883901);
\draw (0.8870676484031756, 0.2802134561907702)--(0.8842513741675834, 0.2870125738883901);
\draw (0.8814350824741948, 0.2802134561907702)--(0.8842513741675834, 0.2870125738883901);
\draw (0.8774522433766163, 0.2841962876505628)--(0.8842513741675834, 0.2870125738883901);
\draw (0.8814350824741948, 0.29381169267712226)--(0.8842513741675834, 0.2870125738883901);
\draw (0.8870676484031756, 0.29381169267712226)--(0.8842513741675834, 0.2870125738883901);
\draw (0.9238795242202148, 0.31702533528114607)--(0.917080410887044, 0.3198416226100856);
\draw (0.9238795242202148, 0.3226579099390251)--(0.917080410887044, 0.3198416226100856);
\draw (0.9198967025804325, 0.3266407403077055)--(0.917080410887044, 0.3198416226100856);
\draw (0.9142641191936554, 0.3266407403077055)--(0.917080410887044, 0.3198416226100856);
\draw (0.9102812975538731, 0.31702533528114607)--(0.917080410887044, 0.3198416226100856);
\draw (0.9142641191936554, 0.31304250491246566)--(0.917080410887044, 0.3198416226100856);
\draw (0.9238795242202148, 0.33625614533426496)--(0.917080410887044, 0.3334398580053254);
\draw (0.9238795242202148, 0.33062357067638587)--(0.917080410887044, 0.3334398580053254);
\draw (0.9198967025804325, 0.3266407403077055)--(0.917080410887044, 0.3334398580053254);
\draw (0.9142641191936554, 0.3266407403077055)--(0.917080410887044, 0.3334398580053254);
\draw (0.9102812975538731, 0.33625614533426496)--(0.917080410887044, 0.3334398580053254);
\draw (0.9142641191936554, 0.3402389800673944)--(0.917080410887044, 0.3334398580053254);
\draw (0.9102812975538731, 0.34985438509395383)--(0.9074650058604845, 0.3430552673963339);
\draw (0.9046487141670959, 0.34985438509395383)--(0.9074650058604845, 0.3430552673963339);
\draw (0.9006658925273137, 0.3458715547252734)--(0.9074650058604845, 0.3430552673963339);
\draw (0.9006658925273137, 0.3402389800673944)--(0.9074650058604845, 0.3430552673963339);
\draw (0.9102812975538731, 0.33625614533426496)--(0.9074650058604845, 0.3430552673963339);
\draw (0.9142641191936554, 0.3402389800673944)--(0.9074650058604845, 0.3430552673963339);
\draw (0.8910504875007542, 0.34985438509395383)--(0.8938667791941428, 0.3430552673963339);
\draw (0.8966830534297351, 0.34985438509395383)--(0.8938667791941428, 0.3430552673963339);
\draw (0.9006658925273137, 0.3458715547252734)--(0.8938667791941428, 0.3430552673963339);
\draw (0.9006658925273137, 0.3402389800673944)--(0.8938667791941428, 0.3430552673963339);
\draw (0.8910504875007542, 0.33625614533426496)--(0.8938667791941428, 0.3430552673963339);
\draw (0.8870676484031756, 0.3402389800673944)--(0.8938667791941428, 0.3430552673963339);
\draw (0.8774522433766163, 0.33625614533426496)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8774522433766163, 0.33062357067638587)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8814350824741948, 0.3266407403077055)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8870676484031756, 0.3266407403077055)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8910504875007542, 0.33625614533426496)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8870676484031756, 0.3402389800673944)--(0.8842513741675834, 0.3334398580053254);
\draw (0.8774522433766163, 0.31702533528114607)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8814350824741948, 0.31304250491246566)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8870676484031756, 0.31304250491246566)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8910504875007542, 0.31702533528114607)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8870676484031756, 0.3266407403077055)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8814350824741948, 0.3266407403077055)--(0.8842513741675834, 0.3198416226100856);
\draw (0.8910504875007542, 0.3034270977036817)--(0.8938667791941428, 0.31022621758352614);
\draw (0.8870676484031756, 0.3074099302545866)--(0.8938667791941428, 0.31022621758352614);
\draw (0.8870676484031756, 0.31304250491246566)--(0.8938667791941428, 0.31022621758352614);
\draw (0.8910504875007542, 0.31702533528114607)--(0.8938667791941428, 0.31022621758352614);
\draw (0.9006658925273137, 0.31304250491246566)--(0.8938667791941428, 0.31022621758352614);
\draw (0.9006658925273137, 0.3074099302545866)--(0.8938667791941428, 0.31022621758352614);
\draw (0.9102812975538731, 0.3034270977036817)--(0.9074650058604845, 0.31022621758352614);
\draw (0.9142641191936554, 0.3074099302545866)--(0.9074650058604845, 0.31022621758352614);
\draw (0.9142641191936554, 0.31304250491246566)--(0.9074650058604845, 0.31022621758352614);
\draw (0.9102812975538731, 0.31702533528114607)--(0.9074650058604845, 0.31022621758352614);
\draw (0.9006658925273137, 0.31304250491246566)--(0.9074650058604845, 0.31022621758352614);
\draw (0.9006658925273137, 0.3074099302545866)--(0.9074650058604845, 0.31022621758352614);
\draw (0.7653668629074022, 0.5411960918551251)--(0.7625505799429118, 0.5343969785219542);
\draw (0.7693496932760826, 0.5372132702153427)--(0.7625505799429118, 0.5343969785219542);
\draw (0.7693496932760826, 0.5315806868285655)--(0.7625505799429118, 0.5343969785219542);
\draw (0.7653668629074022, 0.5275978651887834)--(0.7625505799429118, 0.5343969785219542);
\draw (0.7557514578808429, 0.5315806868285655)--(0.7625505799429118, 0.5343969785219542);
\draw (0.7557514578808429, 0.5372132702153427)--(0.7625505799429118, 0.5343969785219542);
\draw (0.778965098302642, 0.5275978651887834)--(0.7721659849694712, 0.5247815734953948);
\draw (0.7749822679339617, 0.5315806868285655)--(0.7721659849694712, 0.5247815734953948);
\draw (0.7693496932760826, 0.5315806868285655)--(0.7721659849694712, 0.5247815734953948);
\draw (0.7653668629074022, 0.5275978651887834)--(0.7721659849694712, 0.5247815734953948);
\draw (0.7693496932760826, 0.5179824601622239)--(0.7721659849694712, 0.5247815734953948);
\draw (0.7749822679339617, 0.5179824601622239)--(0.7721659849694712, 0.5247815734953948);
\draw (0.778965098302642, 0.5083670551356645)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7749822679339617, 0.5043842160380859)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7693496932760826, 0.5043842160380859)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7653668629074022, 0.5083670551356645)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7693496932760826, 0.5179824601622239)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7749822679339617, 0.5179824601622239)--(0.7721659849694712, 0.5111833468290531);
\draw (0.7653668629074022, 0.49476881101152653)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7693496932760826, 0.49875165010910505)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7693496932760826, 0.5043842160380859)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7653668629074022, 0.5083670551356645)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7557514578808429, 0.5043842160380859)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7557514578808429, 0.49875165010910505)--(0.7625505799429118, 0.5015679418024936);
\draw (0.7461360528542834, 0.49476881101152653)--(0.748952344547672, 0.5015679418024936);
\draw (0.742153222485603, 0.49875165010910505)--(0.748952344547672, 0.5015679418024936);
\draw (0.742153222485603, 0.5043842160380859)--(0.748952344547672, 0.5015679418024936);
\draw (0.7461360528542834, 0.5083670551356645)--(0.748952344547672, 0.5015679418024936);
\draw (0.7557514578808429, 0.5043842160380859)--(0.748952344547672, 0.5015679418024936);
\draw (0.7557514578808429, 0.49875165010910505)--(0.748952344547672, 0.5015679418024936);
\draw (0.7325378174590436, 0.5083670551356645)--(0.7393369307922144, 0.5111833468290531);
\draw (0.7325378174590436, 0.5139996210646454)--(0.7393369307922144, 0.5111833468290531);
\draw (0.736520647827724, 0.5179824601622239)--(0.7393369307922144, 0.5111833468290531);
\draw (0.742153222485603, 0.5179824601622239)--(0.7393369307922144, 0.5111833468290531);
\draw (0.7461360528542834, 0.5083670551356645)--(0.7393369307922144, 0.5111833468290531);
\draw (0.742153222485603, 0.5043842160380859)--(0.7393369307922144, 0.5111833468290531);
\draw (0.7325378174590436, 0.5275978651887834)--(0.7393369307922144, 0.5247815734953948);
\draw (0.7325378174590436, 0.5219652818020062)--(0.7393369307922144, 0.5247815734953948);
\draw (0.736520647827724, 0.5179824601622239)--(0.7393369307922144, 0.5247815734953948);
\draw (0.742153222485603, 0.5179824601622239)--(0.7393369307922144, 0.5247815734953948);
\draw (0.7461360528542834, 0.5275978651887834)--(0.7393369307922144, 0.5247815734953948);
\draw (0.742153222485603, 0.5315806868285655)--(0.7393369307922144, 0.5247815734953948);
\draw (0.7461360528542834, 0.5411960918551251)--(0.748952344547672, 0.5343969785219542);
\draw (0.7517686275121624, 0.5411960918551251)--(0.748952344547672, 0.5343969785219542);
\draw (0.7557514578808429, 0.5372132702153427)--(0.748952344547672, 0.5343969785219542);
\draw (0.7557514578808429, 0.5315806868285655)--(0.748952344547672, 0.5343969785219542);
\draw (0.7461360528542834, 0.5275978651887834)--(0.748952344547672, 0.5343969785219542);
\draw (0.742153222485603, 0.5315806868285655)--(0.748952344547672, 0.5343969785219542);
\draw (0.8117941524798988, 0.49476881101152653)--(0.8049950391467281, 0.49195251931813794);
\draw (0.8078113133823204, 0.49875165010910505)--(0.8049950391467281, 0.49195251931813794);
\draw (0.8021787474533395, 0.49875165010910505)--(0.8049950391467281, 0.49195251931813794);
\draw (0.7981959170846591, 0.49476881101152653)--(0.8049950391467281, 0.49195251931813794);
\draw (0.8021787474533395, 0.4851534059849671)--(0.8049950391467281, 0.49195251931813794);
\draw (0.8078113133823204, 0.4851534059849671)--(0.8049950391467281, 0.49195251931813794);
\draw (0.7981959170846591, 0.5083670551356645)--(0.7953796253912705, 0.5015679418024936);
\draw (0.8021787474533395, 0.5043842160380859)--(0.7953796253912705, 0.5015679418024936);
\draw (0.8021787474533395, 0.49875165010910505)--(0.7953796253912705, 0.5015679418024936);
\draw (0.7981959170846591, 0.49476881101152653)--(0.7953796253912705, 0.5015679418024936);
\draw (0.7885805033292015, 0.49875165010910505)--(0.7953796253912705, 0.5015679418024936);
\draw (0.7885805033292015, 0.5043842160380859)--(0.7953796253912705, 0.5015679418024936);
\draw (0.778965098302642, 0.5083670551356645)--(0.7817813899960306, 0.5015679418024936);
\draw (0.7749822679339617, 0.5043842160380859)--(0.7817813899960306, 0.5015679418024936);
\draw (0.7749822679339617, 0.49875165010910505)--(0.7817813899960306, 0.5015679418024936);
\draw (0.778965098302642, 0.49476881101152653)--(0.7817813899960306, 0.5015679418024936);
\draw (0.7885805033292015, 0.49875165010910505)--(0.7817813899960306, 0.5015679418024936);
\draw (0.7885805033292015, 0.5043842160380859)--(0.7817813899960306, 0.5015679418024936);
\draw (0.7653668629074022, 0.49476881101152653)--(0.7721659849694712, 0.49195251931813794);
\draw (0.7693496932760826, 0.49875165010910505)--(0.7721659849694712, 0.49195251931813794);
\draw (0.7749822679339617, 0.49875165010910505)--(0.7721659849694712, 0.49195251931813794);
\draw (0.778965098302642, 0.49476881101152653)--(0.7721659849694712, 0.49195251931813794);
\draw (0.7749822679339617, 0.4851534059849671)--(0.7721659849694712, 0.49195251931813794);
\draw (0.7693496932760826, 0.4851534059849671)--(0.7721659849694712, 0.49195251931813794);
\draw (0.7653668629074022, 0.47553800095840765)--(0.7721659849694712, 0.47835429265179624);
\draw (0.7693496932760826, 0.4715551793186254)--(0.7721659849694712, 0.47835429265179624);
\draw (0.7749822679339617, 0.4715551793186254)--(0.7721659849694712, 0.47835429265179624);
\draw (0.778965098302642, 0.47553800095840765)--(0.7721659849694712, 0.47835429265179624);
\draw (0.7749822679339617, 0.4851534059849671)--(0.7721659849694712, 0.47835429265179624);
\draw (0.7693496932760826, 0.4851534059849671)--(0.7721659849694712, 0.47835429265179624);
\draw (0.778965098302642, 0.46193977429206595)--(0.7817813899960306, 0.4687388876252368);
\draw (0.7845976729605211, 0.46193977429206595)--(0.7817813899960306, 0.4687388876252368);
\draw (0.7885805033292015, 0.4659225959318482)--(0.7817813899960306, 0.4687388876252368);
\draw (0.7885805033292015, 0.4715551793186254)--(0.7817813899960306, 0.4687388876252368);
\draw (0.778965098302642, 0.47553800095840765)--(0.7817813899960306, 0.4687388876252368);
\draw (0.7749822679339617, 0.4715551793186254)--(0.7817813899960306, 0.4687388876252368);
\draw (0.7981959170846591, 0.46193977429206595)--(0.7953796253912705, 0.4687388876252368);
\draw (0.7925633424267801, 0.46193977429206595)--(0.7953796253912705, 0.4687388876252368);
\draw (0.7885805033292015, 0.4659225959318482)--(0.7953796253912705, 0.4687388876252368);
\draw (0.7885805033292015, 0.4715551793186254)--(0.7953796253912705, 0.4687388876252368);
\draw (0.7981959170846591, 0.47553800095840765)--(0.7953796253912705, 0.4687388876252368);
\draw (0.8021787474533395, 0.4715551793186254)--(0.7953796253912705, 0.4687388876252368);
\draw (0.8117941524798988, 0.47553800095840765)--(0.8049950391467281, 0.47835429265179624);
\draw (0.8117941524798988, 0.48117058434518484)--(0.8049950391467281, 0.47835429265179624);
\draw (0.8078113133823204, 0.4851534059849671)--(0.8049950391467281, 0.47835429265179624);
\draw (0.8021787474533395, 0.4851534059849671)--(0.8049950391467281, 0.47835429265179624);
\draw (0.7981959170846591, 0.47553800095840765)--(0.8049950391467281, 0.47835429265179624);
\draw (0.8021787474533395, 0.4715551793186254)--(0.8049950391467281, 0.47835429265179624);
\draw (0.8117941524798988, 0.42911072011480916)--(0.8049950391467281, 0.43192701180819776);
\draw (0.8078113133823204, 0.42512788101723065)--(0.8049950391467281, 0.43192701180819776);
\draw (0.8021787474533395, 0.42512788101723065)--(0.8049950391467281, 0.43192701180819776);
\draw (0.7981959170846591, 0.42911072011480916)--(0.8049950391467281, 0.43192701180819776);
\draw (0.8021787474533395, 0.43872612514136855)--(0.8049950391467281, 0.43192701180819776);
\draw (0.8078113133823204, 0.43872612514136855)--(0.8049950391467281, 0.43192701180819776);
\draw (0.7981959170846591, 0.4155124847195693)--(0.7953796253912705, 0.4223116067816383);
\draw (0.8021787474533395, 0.4194953150882497)--(0.7953796253912705, 0.4223116067816383);
\draw (0.8021787474533395, 0.42512788101723065)--(0.7953796253912705, 0.4223116067816383);
\draw (0.7981959170846591, 0.42911072011480916)--(0.7953796253912705, 0.4223116067816383);
\draw (0.7885805033292015, 0.42512788101723065)--(0.7953796253912705, 0.4223116067816383);
\draw (0.7885805033292015, 0.4194953150882497)--(0.7953796253912705, 0.4223116067816383);
\draw (0.778965098302642, 0.4155124847195693)--(0.7817813899960306, 0.4223116067816383);
\draw (0.7749822679339617, 0.4194953150882497)--(0.7817813899960306, 0.4223116067816383);
\draw (0.7749822679339617, 0.42512788101723065)--(0.7817813899960306, 0.4223116067816383);
\draw (0.778965098302642, 0.42911072011480916)--(0.7817813899960306, 0.4223116067816383);
\draw (0.7885805033292015, 0.42512788101723065)--(0.7817813899960306, 0.4223116067816383);
\draw (0.7885805033292015, 0.4194953150882497)--(0.7817813899960306, 0.4223116067816383);
\draw (0.7653668629074022, 0.42911072011480916)--(0.7721659849694712, 0.43192701180819776);
\draw (0.7693496932760826, 0.42512788101723065)--(0.7721659849694712, 0.43192701180819776);
\draw (0.7749822679339617, 0.42512788101723065)--(0.7721659849694712, 0.43192701180819776);
\draw (0.778965098302642, 0.42911072011480916)--(0.7721659849694712, 0.43192701180819776);
\draw (0.7749822679339617, 0.43872612514136855)--(0.7721659849694712, 0.43192701180819776);
\draw (0.7693496932760826, 0.43872612514136855)--(0.7721659849694712, 0.43192701180819776);
\draw (0.7653668629074022, 0.448341530167928)--(0.7721659849694712, 0.4455252384745394);
\draw (0.7693496932760826, 0.45232435180771025)--(0.7721659849694712, 0.4455252384745394);
\draw (0.7749822679339617, 0.45232435180771025)--(0.7721659849694712, 0.4455252384745394);
\draw (0.778965098302642, 0.448341530167928)--(0.7721659849694712, 0.4455252384745394);
\draw (0.7749822679339617, 0.43872612514136855)--(0.7721659849694712, 0.4455252384745394);
\draw (0.7693496932760826, 0.43872612514136855)--(0.7721659849694712, 0.4455252384745394);
\draw (0.778965098302642, 0.46193977429206595)--(0.7817813899960306, 0.45514064350109884);
\draw (0.7845976729605211, 0.46193977429206595)--(0.7817813899960306, 0.45514064350109884);
\draw (0.7885805033292015, 0.45795693519448744)--(0.7817813899960306, 0.45514064350109884);
\draw (0.7885805033292015, 0.45232436926550657)--(0.7817813899960306, 0.45514064350109884);
\draw (0.778965098302642, 0.448341530167928)--(0.7817813899960306, 0.45514064350109884);
\draw (0.7749822679339617, 0.45232436926550657)--(0.7817813899960306, 0.45514064350109884);
\draw (0.7981959170846591, 0.46193977429206595)--(0.7953796253912705, 0.45514064350109884);
\draw (0.7925633424267801, 0.46193977429206595)--(0.7953796253912705, 0.45514064350109884);
\draw (0.7885805033292015, 0.45795693519448744)--(0.7953796253912705, 0.45514064350109884);
\draw (0.7885805033292015, 0.45232436926550657)--(0.7953796253912705, 0.45514064350109884);
\draw (0.7981959170846591, 0.448341530167928)--(0.7953796253912705, 0.45514064350109884);
\draw (0.8021787474533395, 0.45232436926550657)--(0.7953796253912705, 0.45514064350109884);
\draw (0.8117941524798988, 0.448341530167928)--(0.8049950391467281, 0.4455252384745394);
\draw (0.8117941524798988, 0.4427089467811508)--(0.8049950391467281, 0.4455252384745394);
\draw (0.8078113133823204, 0.43872612514136855)--(0.8049950391467281, 0.4455252384745394);
\draw (0.8021787474533395, 0.43872612514136855)--(0.8049950391467281, 0.4455252384745394);
\draw (0.7981959170846591, 0.448341530167928)--(0.8049950391467281, 0.4455252384745394);
\draw (0.8021787474533395, 0.45232435180771025)--(0.8049950391467281, 0.4455252384745394);
\draw (0.7653668629074022, 0.3826834305423125)--(0.7625505799429118, 0.38948255260438147);
\draw (0.7693496932760826, 0.3866662609109929)--(0.7625505799429118, 0.38948255260438147);
\draw (0.7693496932760826, 0.39229883556887196)--(0.7625505799429118, 0.38948255260438147);
\draw (0.7653668629074022, 0.3962816659375523)--(0.7625505799429118, 0.38948255260438147);
\draw (0.7557514578808429, 0.39229883556887196)--(0.7625505799429118, 0.38948255260438147);
\draw (0.7557514578808429, 0.3866662609109929)--(0.7625505799429118, 0.38948255260438147);
\draw (0.778965098302642, 0.3962816659375523)--(0.7721659849694712, 0.3990979576309409);
\draw (0.7749822679339617, 0.39229883556887196)--(0.7721659849694712, 0.3990979576309409);
\draw (0.7693496932760826, 0.39229883556887196)--(0.7721659849694712, 0.3990979576309409);
\draw (0.7653668629074022, 0.3962816659375523)--(0.7721659849694712, 0.3990979576309409);
\draw (0.7693496932760826, 0.40589707096411176)--(0.7721659849694712, 0.3990979576309409);
\draw (0.7749822679339617, 0.40589707096411176)--(0.7721659849694712, 0.3990979576309409);
\draw (0.778965098302642, 0.4155124847195693)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7749822679339617, 0.4194953150882497)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7693496932760826, 0.4194953150882497)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7653668629074022, 0.4155124847195693)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7693496932760826, 0.40589707096411176)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7749822679339617, 0.40589707096411176)--(0.7721659849694712, 0.4126961930261807);
\draw (0.7653668629074022, 0.42911072011480916)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7693496932760826, 0.42512788101723065)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7693496932760826, 0.4194953150882497)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7653668629074022, 0.4155124847195693)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7557514578808429, 0.4194953150882497)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7557514578808429, 0.42512788101723065)--(0.7625505799429118, 0.4223116067816383);
\draw (0.7461360528542834, 0.42911072011480916)--(0.748952344547672, 0.4223116067816383);
\draw (0.742153222485603, 0.42512788101723065)--(0.748952344547672, 0.4223116067816383);
\draw (0.742153222485603, 0.4194953150882497)--(0.748952344547672, 0.4223116067816383);
\draw (0.7461360528542834, 0.4155124847195693)--(0.748952344547672, 0.4223116067816383);
\draw (0.7557514578808429, 0.4194953150882497)--(0.748952344547672, 0.4223116067816383);
\draw (0.7557514578808429, 0.42512788101723065)--(0.748952344547672, 0.4223116067816383);
\draw (0.7325378174590436, 0.4155124847195693)--(0.7393369307922144, 0.4126961930261807);
\draw (0.7325378174590436, 0.4098799100616903)--(0.7393369307922144, 0.4126961930261807);
\draw (0.736520647827724, 0.40589707096411176)--(0.7393369307922144, 0.4126961930261807);
\draw (0.742153222485603, 0.40589707096411176)--(0.7393369307922144, 0.4126961930261807);
\draw (0.7461360528542834, 0.4155124847195693)--(0.7393369307922144, 0.4126961930261807);
\draw (0.742153222485603, 0.4194953150882497)--(0.7393369307922144, 0.4126961930261807);
\draw (0.7325378174590436, 0.3962816659375523)--(0.7393369307922144, 0.3990979576309409);
\draw (0.7325378174590436, 0.40191424059543135)--(0.7393369307922144, 0.3990979576309409);
\draw (0.736520647827724, 0.40589707096411176)--(0.7393369307922144, 0.3990979576309409);
\draw (0.742153222485603, 0.40589707096411176)--(0.7393369307922144, 0.3990979576309409);
\draw (0.7461360528542834, 0.3962816659375523)--(0.7393369307922144, 0.3990979576309409);
\draw (0.742153222485603, 0.39229883556887196)--(0.7393369307922144, 0.3990979576309409);
\draw (0.7461360528542834, 0.3826834305423125)--(0.748952344547672, 0.38948255260438147);
\draw (0.7517686275121624, 0.3826834305423125)--(0.748952344547672, 0.38948255260438147);
\draw (0.7557514578808429, 0.3866662609109929)--(0.748952344547672, 0.38948255260438147);
\draw (0.7557514578808429, 0.39229883556887196)--(0.748952344547672, 0.38948255260438147);
\draw (0.7461360528542834, 0.3962816659375523)--(0.748952344547672, 0.38948255260438147);
\draw (0.742153222485603, 0.39229883556887196)--(0.748952344547672, 0.38948255260438147);
\draw (0.6997087676462358, 0.3826834305423125)--(0.7025250549751754, 0.38948255260438147);
\draw (0.6957259372775555, 0.3866662609109929)--(0.7025250549751754, 0.38948255260438147);
\draw (0.6957259372775555, 0.39229883556887196)--(0.7025250549751754, 0.38948255260438147);
\draw (0.6997087676462358, 0.3962816659375523)--(0.7025250549751754, 0.38948255260438147);
\draw (0.7093241726727952, 0.39229883556887196)--(0.7025250549751754, 0.38948255260438147);
\draw (0.7093241726727952, 0.3866662609109929)--(0.7025250549751754, 0.38948255260438147);
\draw (0.6861105300687714, 0.3962816659375523)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6900933626196764, 0.39229883556887196)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6957259372775555, 0.39229883556887196)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6997087676462358, 0.3962816659375523)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6957259372775555, 0.40589707096411176)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6900933626196764, 0.40589707096411176)--(0.6929096499486159, 0.3990979576309409);
\draw (0.6861105300687714, 0.4155124847195693)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6900933626196764, 0.4194953150882497)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6957259372775555, 0.4194953150882497)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6997087676462358, 0.4155124847195693)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6957259372775555, 0.40589707096411176)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6900933626196764, 0.40589707096411176)--(0.6929096499486159, 0.4126961930261807);
\draw (0.6997087676462358, 0.42911072011480916)--(0.7025250549751754, 0.4223116067816383);
\draw (0.6957259372775555, 0.42512788101723065)--(0.7025250549751754, 0.4223116067816383);
\draw (0.6957259372775555, 0.4194953150882497)--(0.7025250549751754, 0.4223116067816383);
\draw (0.6997087676462358, 0.4155124847195693)--(0.7025250549751754, 0.4223116067816383);
\draw (0.7093241726727952, 0.4194953150882497)--(0.7025250549751754, 0.4223116067816383);
\draw (0.7093241726727952, 0.42512788101723065)--(0.7025250549751754, 0.4223116067816383);
\draw (0.7189395776993547, 0.42911072011480916)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7229224124324841, 0.42512788101723065)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7229224124324841, 0.4194953150882497)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7189395776993547, 0.4155124847195693)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7093241726727952, 0.4194953150882497)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7093241726727952, 0.42512788101723065)--(0.7161232903704151, 0.4223116067816383);
\draw (0.7325378174590436, 0.4155124847195693)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7325378174590436, 0.4098799100616903)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7285549870903631, 0.40589707096411176)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7229224124324841, 0.40589707096411176)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7189395776993547, 0.4155124847195693)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7229224124324841, 0.4194953150882497)--(0.7257386997614237, 0.4126961930261807);
\draw (0.7325378174590436, 0.3962816659375523)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7325378174590436, 0.40191424059543135)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7285549870903631, 0.40589707096411176)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7229224124324841, 0.40589707096411176)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7189395776993547, 0.3962816659375523)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7229224124324841, 0.39229883556887196)--(0.7257386997614237, 0.3990979576309409);
\draw (0.7189395776993547, 0.3826834305423125)--(0.7161232903704151, 0.38948255260438147);
\draw (0.7133070030414757, 0.3826834305423125)--(0.7161232903704151, 0.38948255260438147);
\draw (0.7093241726727952, 0.3866662609109929)--(0.7161232903704151, 0.38948255260438147);
\draw (0.7093241726727952, 0.39229883556887196)--(0.7161232903704151, 0.38948255260438147);
\draw (0.7189395776993547, 0.3962816659375523)--(0.7161232903704151, 0.38948255260438147);
\draw (0.7229224124324841, 0.39229883556887196)--(0.7161232903704151, 0.38948255260438147);
\draw (0.6532814826178805, 0.42911072011480916)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6532814826178805, 0.4347432860437901)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6572643138979809, 0.43872612514136855)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6628968874647476, 0.43872612514136855)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6668797189245403, 0.42911072011480916)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6628968874647476, 0.42512788101723065)--(0.6600806012269205, 0.43192701180819776);
\draw (0.6532814826178805, 0.448341530167928)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6532814826178805, 0.4427089467811508)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6572643138979809, 0.43872612514136855)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6628968874647476, 0.43872612514136855)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6668797189245403, 0.448341530167928)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6628968874647476, 0.45232435180771025)--(0.6600806012269205, 0.4455252384745394);
\draw (0.6668797200156527, 0.46193977429206595)--(0.6696960062534798, 0.45514064350109884);
\draw (0.6725122946735316, 0.46193977429206595)--(0.6696960062534798, 0.45514064350109884);
\draw (0.676495125042212, 0.45795693519448744)--(0.6696960062534798, 0.45514064350109884);
\draw (0.676495125042212, 0.45232436926550657)--(0.6696960062534798, 0.45514064350109884);
\draw (0.6668797200156527, 0.448341530167928)--(0.6696960062534798, 0.45514064350109884);
\draw (0.6628968885558599, 0.45232436926550657)--(0.6696960062534798, 0.45514064350109884);
\draw (0.6861105300687714, 0.46193977429206595)--(0.683294242739832, 0.45514064350109884);
\draw (0.6804779575931169, 0.46193977429206595)--(0.683294242739832, 0.45514064350109884);
\draw (0.676495125042212, 0.45795693519448744)--(0.683294242739832, 0.45514064350109884);
\draw (0.676495125042212, 0.45232436926550657)--(0.683294242739832, 0.45514064350109884);
\draw (0.6861105300687714, 0.448341530167928)--(0.683294242739832, 0.45514064350109884);
\draw (0.6900933626196764, 0.45232436926550657)--(0.683294242739832, 0.45514064350109884);
\draw (0.6997087676462358, 0.448341530167928)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6997087676462358, 0.4427089467811508)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6957259372775555, 0.43872612514136855)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6900933626196764, 0.43872612514136855)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6861105300687714, 0.448341530167928)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6900933626196764, 0.45232435180771025)--(0.6929096499486159, 0.4455252384745394);
\draw (0.6997087676462358, 0.42911072011480916)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6957259372775555, 0.42512788101723065)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6900933626196764, 0.42512788101723065)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6861105300687714, 0.42911072011480916)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6900933626196764, 0.43872612514136855)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6957259372775555, 0.43872612514136855)--(0.6929096499486159, 0.43192701180819776);
\draw (0.6861105300687714, 0.4155124847195693)--(0.683294242739832, 0.4223116067816383);
\draw (0.6900933626196764, 0.4194953150882497)--(0.683294242739832, 0.4223116067816383);
\draw (0.6900933626196764, 0.42512788101723065)--(0.683294242739832, 0.4223116067816383);
\draw (0.6861105300687714, 0.42911072011480916)--(0.683294242739832, 0.4223116067816383);
\draw (0.676495125042212, 0.42512788101723065)--(0.683294242739832, 0.4223116067816383);
\draw (0.676495125042212, 0.4194953150882497)--(0.683294242739832, 0.4223116067816383);
\draw (0.6668797200156527, 0.4155124847195693)--(0.6696960062534798, 0.4223116067816383);
\draw (0.6628968885558599, 0.4194953150882497)--(0.6696960062534798, 0.4223116067816383);
\draw (0.6628968885558599, 0.42512788101723065)--(0.6696960062534798, 0.4223116067816383);
\draw (0.6668797200156527, 0.42911072011480916)--(0.6696960062534798, 0.4223116067816383);
\draw (0.676495125042212, 0.42512788101723065)--(0.6696960062534798, 0.4223116067816383);
\draw (0.676495125042212, 0.4194953150882497)--(0.6696960062534798, 0.4223116067816383);
\draw (0.6532814826178805, 0.49476881101152653)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6532814826178805, 0.4891362450825456)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6572643138979809, 0.4851534059849671)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6628968874647476, 0.4851534059849671)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6668797189245403, 0.49476881101152653)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6628968874647476, 0.49875165010910505)--(0.6600806012269205, 0.49195251931813794);
\draw (0.6532814826178805, 0.47553800095840765)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6532814826178805, 0.48117058434518484)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6572643138979809, 0.4851534059849671)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6628968874647476, 0.4851534059849671)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6668797189245403, 0.47553800095840765)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6628968874647476, 0.4715551793186254)--(0.6600806012269205, 0.47835429265179624);
\draw (0.6668797200156527, 0.46193977429206595)--(0.6696960062534798, 0.4687388876252368);
\draw (0.6725122946735316, 0.46193977429206595)--(0.6696960062534798, 0.4687388876252368);
\draw (0.676495125042212, 0.4659225959318482)--(0.6696960062534798, 0.4687388876252368);
\draw (0.676495125042212, 0.4715551793186254)--(0.6696960062534798, 0.4687388876252368);
\draw (0.6668797200156527, 0.47553800095840765)--(0.6696960062534798, 0.4687388876252368);
\draw (0.6628968885558599, 0.4715551793186254)--(0.6696960062534798, 0.4687388876252368);
\draw (0.6861105300687714, 0.46193977429206595)--(0.683294242739832, 0.4687388876252368);
\draw (0.6804779575931169, 0.46193977429206595)--(0.683294242739832, 0.4687388876252368);
\draw (0.676495125042212, 0.4659225959318482)--(0.683294242739832, 0.4687388876252368);
\draw (0.676495125042212, 0.4715551793186254)--(0.683294242739832, 0.4687388876252368);
\draw (0.6861105300687714, 0.47553800095840765)--(0.683294242739832, 0.4687388876252368);
\draw (0.6900933626196764, 0.4715551793186254)--(0.683294242739832, 0.4687388876252368);
\draw (0.6997087676462358, 0.47553800095840765)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6997087676462358, 0.48117058434518484)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6957259372775555, 0.4851534059849671)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6900933626196764, 0.4851534059849671)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6861105300687714, 0.47553800095840765)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6900933626196764, 0.4715551793186254)--(0.6929096499486159, 0.47835429265179624);
\draw (0.6997087676462358, 0.49476881101152653)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6957259372775555, 0.49875165010910505)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6900933626196764, 0.49875165010910505)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6861105300687714, 0.49476881101152653)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6900933626196764, 0.4851534059849671)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6957259372775555, 0.4851534059849671)--(0.6929096499486159, 0.49195251931813794);
\draw (0.6861105300687714, 0.5083670551356645)--(0.683294242739832, 0.5015679418024936);
\draw (0.6900933626196764, 0.5043842160380859)--(0.683294242739832, 0.5015679418024936);
\draw (0.6900933626196764, 0.49875165010910505)--(0.683294242739832, 0.5015679418024936);
\draw (0.6861105300687714, 0.49476881101152653)--(0.683294242739832, 0.5015679418024936);
\draw (0.676495125042212, 0.49875165010910505)--(0.683294242739832, 0.5015679418024936);
\draw (0.676495125042212, 0.5043842160380859)--(0.683294242739832, 0.5015679418024936);
\draw (0.6668797200156527, 0.5083670551356645)--(0.6696960062534798, 0.5015679418024936);
\draw (0.6628968885558599, 0.5043842160380859)--(0.6696960062534798, 0.5015679418024936);
\draw (0.6628968885558599, 0.49875165010910505)--(0.6696960062534798, 0.5015679418024936);
\draw (0.6668797200156527, 0.49476881101152653)--(0.6696960062534798, 0.5015679418024936);
\draw (0.676495125042212, 0.49875165010910505)--(0.6696960062534798, 0.5015679418024936);
\draw (0.676495125042212, 0.5043842160380859)--(0.6696960062534798, 0.5015679418024936);
\draw (0.6997087676462358, 0.5411960918551251)--(0.7025250549751754, 0.5343969785219542);
\draw (0.7053413423041148, 0.5411960918551251)--(0.7025250549751754, 0.5343969785219542);
\draw (0.7093241726727952, 0.5372132702153427)--(0.7025250549751754, 0.5343969785219542);
\draw (0.7093241726727952, 0.5315806868285655)--(0.7025250549751754, 0.5343969785219542);
\draw (0.6997087676462358, 0.5275978651887834)--(0.7025250549751754, 0.5343969785219542);
\draw (0.6957259372775555, 0.5315806868285655)--(0.7025250549751754, 0.5343969785219542);
\draw (0.7189395776993547, 0.5411960918551251)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7133070030414757, 0.5411960918551251)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7093241726727952, 0.5372132702153427)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7093241726727952, 0.5315806868285655)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7189395776993547, 0.5275978651887834)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7229224124324841, 0.5315806868285655)--(0.7161232903704151, 0.5343969785219542);
\draw (0.7325378174590436, 0.5275978651887834)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7325378174590436, 0.5219652818020062)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7285549870903631, 0.5179824601622239)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7229224124324841, 0.5179824601622239)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7189395776993547, 0.5275978651887834)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7229224124324841, 0.5315806868285655)--(0.7257386997614237, 0.5247815734953948);
\draw (0.7325378174590436, 0.5083670551356645)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7325378174590436, 0.5139996210646454)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7285549870903631, 0.5179824601622239)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7229224124324841, 0.5179824601622239)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7189395776993547, 0.5083670551356645)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7229224124324841, 0.5043842160380859)--(0.7257386997614237, 0.5111833468290531);
\draw (0.7189395776993547, 0.49476881101152653)--(0.7161232903704151, 0.5015679418024936);
\draw (0.7133070030414757, 0.49476881101152653)--(0.7161232903704151, 0.5015679418024936);
\draw (0.7093241726727952, 0.49875165010910505)--(0.7161232903704151, 0.5015679418024936);
\draw (0.7093241726727952, 0.5043842160380859)--(0.7161232903704151, 0.5015679418024936);
\draw (0.7189395776993547, 0.5083670551356645)--(0.7161232903704151, 0.5015679418024936);
\draw (0.7229224124324841, 0.5043842160380859)--(0.7161232903704151, 0.5015679418024936);
\draw (0.6997087676462358, 0.49476881101152653)--(0.7025250549751754, 0.5015679418024936);
\draw (0.6957259372775555, 0.49875165010910505)--(0.7025250549751754, 0.5015679418024936);
\draw (0.6957259372775555, 0.5043842160380859)--(0.7025250549751754, 0.5015679418024936);
\draw (0.6997087676462358, 0.5083670551356645)--(0.7025250549751754, 0.5015679418024936);
\draw (0.7093241726727952, 0.5043842160380859)--(0.7025250549751754, 0.5015679418024936);
\draw (0.7093241726727952, 0.49875165010910505)--(0.7025250549751754, 0.5015679418024936);
\draw (0.6861105300687714, 0.5083670551356645)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6900933626196764, 0.5043842160380859)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6957259372775555, 0.5043842160380859)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6997087676462358, 0.5083670551356645)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6957259372775555, 0.5179824601622239)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6900933626196764, 0.5179824601622239)--(0.6929096499486159, 0.5111833468290531);
\draw (0.6861105300687714, 0.5275978651887834)--(0.6929096499486159, 0.5247815734953948);
\draw (0.6900933626196764, 0.5315806868285655)--(0.6929096499486159, 0.5247815734953948);
\draw (0.6957259372775555, 0.5315806868285655)--(0.6929096499486159, 0.5247815734953948);
\draw (0.6997087676462358, 0.5275978651887834)--(0.6929096499486159, 0.5247815734953948);
\draw (0.6957259372775555, 0.5179824601622239)--(0.6929096499486159, 0.5247815734953948);
\draw (0.6900933626196764, 0.5179824601622239)--(0.6929096499486159, 0.5247815734953948);
\draw (0.5411961019689742, 0.5411960918551251)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5372132716002939, 0.5372132702153427)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5372132716002939, 0.5315806868285655)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5411961019689742, 0.5275978651887834)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5508115069955337, 0.5315806868285655)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5508115069955337, 0.5372132702153427)--(0.5440123849334647, 0.5343969785219542);
\draw (0.5275978665737344, 0.5275978651887834)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5315806969424148, 0.5315806868285655)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5372132716002939, 0.5315806868285655)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5411961019689742, 0.5275978651887834)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5372132716002939, 0.5179824601622239)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5315806969424148, 0.5179824601622239)--(0.5343969799069053, 0.5247815734953948);
\draw (0.5275978665737344, 0.5083670551356645)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5315806969424148, 0.5043842160380859)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5372132716002939, 0.5043842160380859)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5411961019689742, 0.5083670551356645)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5372132716002939, 0.5179824601622239)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5315806969424148, 0.5179824601622239)--(0.5343969799069053, 0.5111833468290531);
\draw (0.5411961019689742, 0.49476881101152653)--(0.5440123849334647, 0.5015679418024936);
\draw (0.5372132716002939, 0.49875165010910505)--(0.5440123849334647, 0.5015679418024936);
\draw (0.5372132716002939, 0.5043842160380859)--(0.5440123849334647, 0.5015679418024936);
\draw (0.5411961019689742, 0.5083670551356645)--(0.5440123849334647, 0.5015679418024936);
\draw (0.5508115069955337, 0.5043842160380859)--(0.5440123849334647, 0.5015679418024936);
\draw (0.5508115069955337, 0.49875165010910505)--(0.5440123849334647, 0.5015679418024936);
\draw (0.560426912022093, 0.49476881101152653)--(0.5576106203287046, 0.5015679418024936);
\draw (0.5644097423907735, 0.49875165010910505)--(0.5576106203287046, 0.5015679418024936);
\draw (0.5644097423907735, 0.5043842160380859)--(0.5576106203287046, 0.5015679418024936);
\draw (0.560426912022093, 0.5083670551356645)--(0.5576106203287046, 0.5015679418024936);
\draw (0.5508115069955337, 0.5043842160380859)--(0.5576106203287046, 0.5015679418024936);
\draw (0.5508115069955337, 0.49875165010910505)--(0.5576106203287046, 0.5015679418024936);
\draw (0.5740251474173329, 0.5083670551356645)--(0.5672260340841621, 0.5111833468290531);
\draw (0.5740251474173329, 0.5139996210646454)--(0.5672260340841621, 0.5111833468290531);
\draw (0.5700423170486526, 0.5179824601622239)--(0.5672260340841621, 0.5111833468290531);
\draw (0.5644097423907735, 0.5179824601622239)--(0.5672260340841621, 0.5111833468290531);
\draw (0.560426912022093, 0.5083670551356645)--(0.5672260340841621, 0.5111833468290531);
\draw (0.5644097423907735, 0.5043842160380859)--(0.5672260340841621, 0.5111833468290531);
\draw (0.5740251474173329, 0.5275978651887834)--(0.5672260340841621, 0.5247815734953948);
\draw (0.5740251474173329, 0.5219652818020062)--(0.5672260340841621, 0.5247815734953948);
\draw (0.5700423170486526, 0.5179824601622239)--(0.5672260340841621, 0.5247815734953948);
\draw (0.5644097423907735, 0.5179824601622239)--(0.5672260340841621, 0.5247815734953948);
\draw (0.560426912022093, 0.5275978651887834)--(0.5672260340841621, 0.5247815734953948);
\draw (0.5644097423907735, 0.5315806868285655)--(0.5672260340841621, 0.5247815734953948);
\draw (0.560426912022093, 0.5411960918551251)--(0.5576106203287046, 0.5343969785219542);
\draw (0.5547943373642141, 0.5411960918551251)--(0.5576106203287046, 0.5343969785219542);
\draw (0.5508115069955337, 0.5372132702153427)--(0.5576106203287046, 0.5343969785219542);
\draw (0.5508115069955337, 0.5315806868285655)--(0.5576106203287046, 0.5343969785219542);
\draw (0.560426912022093, 0.5275978651887834)--(0.5576106203287046, 0.5343969785219542);
\draw (0.5644097423907735, 0.5315806868285655)--(0.5576106203287046, 0.5343969785219542);
\draw (0.4947688123964776, 0.49476881101152653)--(0.5015679257296484, 0.49195251931813794);
\draw (0.4987516514940561, 0.49875165010910505)--(0.5015679257296484, 0.49195251931813794);
\draw (0.5043842174230371, 0.49875165010910505)--(0.5015679257296484, 0.49195251931813794);
\draw (0.5083670477917175, 0.49476881101152653)--(0.5015679257296484, 0.49195251931813794);
\draw (0.5043842174230371, 0.4851534059849671)--(0.5015679257296484, 0.49195251931813794);
\draw (0.4987516514940561, 0.4851534059849671)--(0.5015679257296484, 0.49195251931813794);
\draw (0.5083670477917175, 0.5083670551356645)--(0.511183339485106, 0.5015679418024936);
\draw (0.5043842174230371, 0.5043842160380859)--(0.511183339485106, 0.5015679418024936);
\draw (0.5043842174230371, 0.49875165010910505)--(0.511183339485106, 0.5015679418024936);
\draw (0.5083670477917175, 0.49476881101152653)--(0.511183339485106, 0.5015679418024936);
\draw (0.517982461547175, 0.49875165010910505)--(0.511183339485106, 0.5015679418024936);
\draw (0.517982461547175, 0.5043842160380859)--(0.511183339485106, 0.5015679418024936);
\draw (0.5275978665737344, 0.5083670551356645)--(0.5247815748803458, 0.5015679418024936);
\draw (0.5315806969424148, 0.5043842160380859)--(0.5247815748803458, 0.5015679418024936);
\draw (0.5315806969424148, 0.49875165010910505)--(0.5247815748803458, 0.5015679418024936);
\draw (0.5275978665737344, 0.49476881101152653)--(0.5247815748803458, 0.5015679418024936);
\draw (0.517982461547175, 0.49875165010910505)--(0.5247815748803458, 0.5015679418024936);
\draw (0.517982461547175, 0.5043842160380859)--(0.5247815748803458, 0.5015679418024936);
\draw (0.5411961019689742, 0.49476881101152653)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5372132716002939, 0.49875165010910505)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5315806969424148, 0.49875165010910505)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5275978665737344, 0.49476881101152653)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5315806969424148, 0.4851534059849671)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5372132716002939, 0.4851534059849671)--(0.5343969799069053, 0.49195251931813794);
\draw (0.5411961019689742, 0.47553800095840765)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5372132716002939, 0.4715551793186254)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5315806969424148, 0.4715551793186254)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5275978665737344, 0.47553800095840765)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5315806969424148, 0.4851534059849671)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5372132716002939, 0.4851534059849671)--(0.5343969799069053, 0.47835429265179624);
\draw (0.5275978665737344, 0.46193977429206595)--(0.5247815748803458, 0.4687388876252368);
\draw (0.5219652919158554, 0.46193977429206595)--(0.5247815748803458, 0.4687388876252368);
\draw (0.517982461547175, 0.4659225959318482)--(0.5247815748803458, 0.4687388876252368);
\draw (0.517982461547175, 0.4715551793186254)--(0.5247815748803458, 0.4687388876252368);
\draw (0.5275978665737344, 0.47553800095840765)--(0.5247815748803458, 0.4687388876252368);
\draw (0.5315806969424148, 0.4715551793186254)--(0.5247815748803458, 0.4687388876252368);
\draw (0.5083670477917175, 0.46193977429206595)--(0.511183339485106, 0.4687388876252368);
\draw (0.5139996224495964, 0.46193977429206595)--(0.511183339485106, 0.4687388876252368);
\draw (0.517982461547175, 0.4659225959318482)--(0.511183339485106, 0.4687388876252368);
\draw (0.517982461547175, 0.4715551793186254)--(0.511183339485106, 0.4687388876252368);
\draw (0.5083670477917175, 0.47553800095840765)--(0.511183339485106, 0.4687388876252368);
\draw (0.5043842174230371, 0.4715551793186254)--(0.511183339485106, 0.4687388876252368);
\draw (0.4947688123964776, 0.47553800095840765)--(0.5015679257296484, 0.47835429265179624);
\draw (0.4947688123964776, 0.48117058434518484)--(0.5015679257296484, 0.47835429265179624);
\draw (0.4987516514940561, 0.4851534059849671)--(0.5015679257296484, 0.47835429265179624);
\draw (0.5043842174230371, 0.4851534059849671)--(0.5015679257296484, 0.47835429265179624);
\draw (0.5083670477917175, 0.47553800095840765)--(0.5015679257296484, 0.47835429265179624);
\draw (0.5043842174230371, 0.4715551793186254)--(0.5015679257296484, 0.47835429265179624);
\draw (0.4947688123964776, 0.42911072011480916)--(0.5015679257296484, 0.43192701180819776);
\draw (0.4987516514940561, 0.42512788101723065)--(0.5015679257296484, 0.43192701180819776);
\draw (0.5043842174230371, 0.42512788101723065)--(0.5015679257296484, 0.43192701180819776);
\draw (0.5083670477917175, 0.42911072011480916)--(0.5015679257296484, 0.43192701180819776);
\draw (0.5043842174230371, 0.43872612514136855)--(0.5015679257296484, 0.43192701180819776);
\draw (0.4987516514940561, 0.43872612514136855)--(0.5015679257296484, 0.43192701180819776);
\draw (0.5083670477917175, 0.4155124847195693)--(0.511183339485106, 0.4223116067816383);
\draw (0.5043842174230371, 0.4194953150882497)--(0.511183339485106, 0.4223116067816383);
\draw (0.5043842174230371, 0.42512788101723065)--(0.511183339485106, 0.4223116067816383);
\draw (0.5083670477917175, 0.42911072011480916)--(0.511183339485106, 0.4223116067816383);
\draw (0.517982461547175, 0.42512788101723065)--(0.511183339485106, 0.4223116067816383);
\draw (0.517982461547175, 0.4194953150882497)--(0.511183339485106, 0.4223116067816383);
\draw (0.5275978665737344, 0.4155124847195693)--(0.5247815748803458, 0.4223116067816383);
\draw (0.5315806969424148, 0.4194953150882497)--(0.5247815748803458, 0.4223116067816383);
\draw (0.5315806969424148, 0.42512788101723065)--(0.5247815748803458, 0.4223116067816383);
\draw (0.5275978665737344, 0.42911072011480916)--(0.5247815748803458, 0.4223116067816383);
\draw (0.517982461547175, 0.42512788101723065)--(0.5247815748803458, 0.4223116067816383);
\draw (0.517982461547175, 0.4194953150882497)--(0.5247815748803458, 0.4223116067816383);
\draw (0.5411961019689742, 0.42911072011480916)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5372132716002939, 0.42512788101723065)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5315806969424148, 0.42512788101723065)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5275978665737344, 0.42911072011480916)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5315806969424148, 0.43872612514136855)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5372132716002939, 0.43872612514136855)--(0.5343969799069053, 0.43192701180819776);
\draw (0.5411961019689742, 0.448341530167928)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5372132716002939, 0.45232435180771025)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5315806969424148, 0.45232435180771025)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5275978665737344, 0.448341530167928)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5315806969424148, 0.43872612514136855)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5372132716002939, 0.43872612514136855)--(0.5343969799069053, 0.4455252384745394);
\draw (0.5275978665737344, 0.46193977429206595)--(0.5247815748803458, 0.45514064350109884);
\draw (0.5219652919158554, 0.46193977429206595)--(0.5247815748803458, 0.45514064350109884);
\draw (0.517982461547175, 0.45795693519448744)--(0.5247815748803458, 0.45514064350109884);
\draw (0.517982461547175, 0.45232436926550657)--(0.5247815748803458, 0.45514064350109884);
\draw (0.5275978665737344, 0.448341530167928)--(0.5247815748803458, 0.45514064350109884);
\draw (0.5315806969424148, 0.45232436926550657)--(0.5247815748803458, 0.45514064350109884);
\draw (0.5083670477917175, 0.46193977429206595)--(0.511183339485106, 0.45514064350109884);
\draw (0.5139996224495964, 0.46193977429206595)--(0.511183339485106, 0.45514064350109884);
\draw (0.517982461547175, 0.45795693519448744)--(0.511183339485106, 0.45514064350109884);
\draw (0.517982461547175, 0.45232436926550657)--(0.511183339485106, 0.45514064350109884);
\draw (0.5083670477917175, 0.448341530167928)--(0.511183339485106, 0.45514064350109884);
\draw (0.5043842174230371, 0.45232436926550657)--(0.511183339485106, 0.45514064350109884);
\draw (0.4947688123964776, 0.448341530167928)--(0.5015679257296484, 0.4455252384745394);
\draw (0.4947688123964776, 0.4427089467811508)--(0.5015679257296484, 0.4455252384745394);
\draw (0.4987516514940561, 0.43872612514136855)--(0.5015679257296484, 0.4455252384745394);
\draw (0.5043842174230371, 0.43872612514136855)--(0.5015679257296484, 0.4455252384745394);
\draw (0.5083670477917175, 0.448341530167928)--(0.5015679257296484, 0.4455252384745394);
\draw (0.5043842174230371, 0.45232435180771025)--(0.5015679257296484, 0.4455252384745394);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5372132716002939, 0.3866662609109929)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5372132716002939, 0.39229883556887196)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5411961019689742, 0.3962816659375523)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5508115069955337, 0.39229883556887196)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5508115069955337, 0.3866662609109929)--(0.5440123849334647, 0.38948255260438147);
\draw (0.5275978665737344, 0.3962816659375523)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5315806969424148, 0.39229883556887196)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5372132716002939, 0.39229883556887196)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5411961019689742, 0.3962816659375523)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5372132716002939, 0.40589707096411176)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5315806969424148, 0.40589707096411176)--(0.5343969799069053, 0.3990979576309409);
\draw (0.5275978665737344, 0.4155124847195693)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5315806969424148, 0.4194953150882497)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5372132716002939, 0.4194953150882497)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5411961019689742, 0.4155124847195693)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5372132716002939, 0.40589707096411176)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5315806969424148, 0.40589707096411176)--(0.5343969799069053, 0.4126961930261807);
\draw (0.5411961019689742, 0.42911072011480916)--(0.5440123849334647, 0.4223116067816383);
\draw (0.5372132716002939, 0.42512788101723065)--(0.5440123849334647, 0.4223116067816383);
\draw (0.5372132716002939, 0.4194953150882497)--(0.5440123849334647, 0.4223116067816383);
\draw (0.5411961019689742, 0.4155124847195693)--(0.5440123849334647, 0.4223116067816383);
\draw (0.5508115069955337, 0.4194953150882497)--(0.5440123849334647, 0.4223116067816383);
\draw (0.5508115069955337, 0.42512788101723065)--(0.5440123849334647, 0.4223116067816383);
\draw (0.560426912022093, 0.42911072011480916)--(0.5576106203287046, 0.4223116067816383);
\draw (0.5644097423907735, 0.42512788101723065)--(0.5576106203287046, 0.4223116067816383);
\draw (0.5644097423907735, 0.4194953150882497)--(0.5576106203287046, 0.4223116067816383);
\draw (0.560426912022093, 0.4155124847195693)--(0.5576106203287046, 0.4223116067816383);
\draw (0.5508115069955337, 0.4194953150882497)--(0.5576106203287046, 0.4223116067816383);
\draw (0.5508115069955337, 0.42512788101723065)--(0.5576106203287046, 0.4223116067816383);
\draw (0.5740251474173329, 0.4155124847195693)--(0.5672260340841621, 0.4126961930261807);
\draw (0.5740251474173329, 0.4098799100616903)--(0.5672260340841621, 0.4126961930261807);
\draw (0.5700423170486526, 0.40589707096411176)--(0.5672260340841621, 0.4126961930261807);
\draw (0.5644097423907735, 0.40589707096411176)--(0.5672260340841621, 0.4126961930261807);
\draw (0.560426912022093, 0.4155124847195693)--(0.5672260340841621, 0.4126961930261807);
\draw (0.5644097423907735, 0.4194953150882497)--(0.5672260340841621, 0.4126961930261807);
\draw (0.5740251474173329, 0.3962816659375523)--(0.5672260340841621, 0.3990979576309409);
\draw (0.5740251474173329, 0.40191424059543135)--(0.5672260340841621, 0.3990979576309409);
\draw (0.5700423170486526, 0.40589707096411176)--(0.5672260340841621, 0.3990979576309409);
\draw (0.5644097423907735, 0.40589707096411176)--(0.5672260340841621, 0.3990979576309409);
\draw (0.560426912022093, 0.3962816659375523)--(0.5672260340841621, 0.3990979576309409);
\draw (0.5644097423907735, 0.39229883556887196)--(0.5672260340841621, 0.3990979576309409);
\draw (0.560426912022093, 0.3826834305423125)--(0.5576106203287046, 0.38948255260438147);
\draw (0.5547943373642141, 0.3826834305423125)--(0.5576106203287046, 0.38948255260438147);
\draw (0.5508115069955337, 0.3866662609109929)--(0.5576106203287046, 0.38948255260438147);
\draw (0.5508115069955337, 0.39229883556887196)--(0.5576106203287046, 0.38948255260438147);
\draw (0.560426912022093, 0.3962816659375523)--(0.5576106203287046, 0.38948255260438147);
\draw (0.5644097423907735, 0.39229883556887196)--(0.5576106203287046, 0.38948255260438147);
\draw (0.6068541972301407, 0.3826834305423125)--(0.6040379099012012, 0.38948255260438147);
\draw (0.6108370275988211, 0.3866662609109929)--(0.6040379099012012, 0.38948255260438147);
\draw (0.6108370275988211, 0.39229883556887196)--(0.6040379099012012, 0.38948255260438147);
\draw (0.6068541972301407, 0.3962816659375523)--(0.6040379099012012, 0.38948255260438147);
\draw (0.5972387922035812, 0.39229883556887196)--(0.6040379099012012, 0.38948255260438147);
\draw (0.5972387922035812, 0.3866662609109929)--(0.6040379099012012, 0.38948255260438147);
\draw (0.620452434807605, 0.3962816659375523)--(0.6136533149277605, 0.3990979576309409);
\draw (0.6164696022567001, 0.39229883556887196)--(0.6136533149277605, 0.3990979576309409);
\draw (0.6108370275988211, 0.39229883556887196)--(0.6136533149277605, 0.3990979576309409);
\draw (0.6068541972301407, 0.3962816659375523)--(0.6136533149277605, 0.3990979576309409);
\draw (0.6108370275988211, 0.40589707096411176)--(0.6136533149277605, 0.3990979576309409);
\draw (0.6164696022567001, 0.40589707096411176)--(0.6136533149277605, 0.3990979576309409);
\draw (0.620452434807605, 0.4155124847195693)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6164696022567001, 0.4194953150882497)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6108370275988211, 0.4194953150882497)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6068541972301407, 0.4155124847195693)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6108370275988211, 0.40589707096411176)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6164696022567001, 0.40589707096411176)--(0.6136533149277605, 0.4126961930261807);
\draw (0.6068541972301407, 0.42911072011480916)--(0.6040379099012012, 0.4223116067816383);
\draw (0.6108370275988211, 0.42512788101723065)--(0.6040379099012012, 0.4223116067816383);
\draw (0.6108370275988211, 0.4194953150882497)--(0.6040379099012012, 0.4223116067816383);
\draw (0.6068541972301407, 0.4155124847195693)--(0.6040379099012012, 0.4223116067816383);
\draw (0.5972387922035812, 0.4194953150882497)--(0.6040379099012012, 0.4223116067816383);
\draw (0.5972387922035812, 0.42512788101723065)--(0.6040379099012012, 0.4223116067816383);
\draw (0.5876233871770218, 0.42911072011480916)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5836405524438923, 0.42512788101723065)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5836405524438923, 0.4194953150882497)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5876233871770218, 0.4155124847195693)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5972387922035812, 0.4194953150882497)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5972387922035812, 0.42512788101723065)--(0.5904396745059614, 0.4223116067816383);
\draw (0.5740251474173329, 0.4155124847195693)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5740251474173329, 0.4098799100616903)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5780079777860133, 0.40589707096411176)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5836405524438923, 0.40589707096411176)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5876233871770218, 0.4155124847195693)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5836405524438923, 0.4194953150882497)--(0.5808242651149529, 0.4126961930261807);
\draw (0.5740251474173329, 0.3962816659375523)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5740251474173329, 0.40191424059543135)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5780079777860133, 0.40589707096411176)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5836405524438923, 0.40589707096411176)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5876233871770218, 0.3962816659375523)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5836405524438923, 0.39229883556887196)--(0.5808242651149529, 0.3990979576309409);
\draw (0.5876233871770218, 0.3826834305423125)--(0.5904396745059614, 0.38948255260438147);
\draw (0.5932559618349009, 0.3826834305423125)--(0.5904396745059614, 0.38948255260438147);
\draw (0.5972387922035812, 0.3866662609109929)--(0.5904396745059614, 0.38948255260438147);
\draw (0.5972387922035812, 0.39229883556887196)--(0.5904396745059614, 0.38948255260438147);
\draw (0.5876233871770218, 0.3962816659375523)--(0.5904396745059614, 0.38948255260438147);
\draw (0.5836405524438923, 0.39229883556887196)--(0.5904396745059614, 0.38948255260438147);
\draw (0.6532814822584959, 0.42911072011480916)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6532814822584959, 0.4347432860437901)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6492986509783956, 0.43872612514136855)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6436660774116287, 0.43872612514136855)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6396832459518362, 0.42911072011480916)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6436660774116287, 0.42512788101723065)--(0.6464823636494561, 0.43192701180819776);
\draw (0.6532814822584959, 0.448341530167928)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6532814822584959, 0.4427089467811508)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6492986509783956, 0.43872612514136855)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6436660774116287, 0.43872612514136855)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6396832459518362, 0.448341530167928)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6436660774116287, 0.45232435180771025)--(0.6464823636494561, 0.4455252384745394);
\draw (0.6396832448607239, 0.46193977429206595)--(0.6368669586228967, 0.45514064350109884);
\draw (0.6340506702028448, 0.46193977429206595)--(0.6368669586228967, 0.45514064350109884);
\draw (0.6300678398341645, 0.45795693519448744)--(0.6368669586228967, 0.45514064350109884);
\draw (0.6300678398341645, 0.45232436926550657)--(0.6368669586228967, 0.45514064350109884);
\draw (0.6396832448607239, 0.448341530167928)--(0.6368669586228967, 0.45514064350109884);
\draw (0.6436660763205165, 0.45232436926550657)--(0.6368669586228967, 0.45514064350109884);
\draw (0.620452434807605, 0.46193977429206595)--(0.6232687221365445, 0.45514064350109884);
\draw (0.6260850072832596, 0.46193977429206595)--(0.6232687221365445, 0.45514064350109884);
\draw (0.6300678398341645, 0.45795693519448744)--(0.6232687221365445, 0.45514064350109884);
\draw (0.6300678398341645, 0.45232436926550657)--(0.6232687221365445, 0.45514064350109884);
\draw (0.620452434807605, 0.448341530167928)--(0.6232687221365445, 0.45514064350109884);
\draw (0.6164696022567001, 0.45232436926550657)--(0.6232687221365445, 0.45514064350109884);
\draw (0.6068541972301407, 0.448341530167928)--(0.6136533149277605, 0.4455252384745394);
\draw (0.6068541972301407, 0.4427089467811508)--(0.6136533149277605, 0.4455252384745394);
\draw (0.6108370275988211, 0.43872612514136855)--(0.6136533149277605, 0.4455252384745394);
\draw (0.6164696022567001, 0.43872612514136855)--(0.6136533149277605, 0.4455252384745394);
\draw (0.620452434807605, 0.448341530167928)--(0.6136533149277605, 0.4455252384745394);
\draw (0.6164696022567001, 0.45232435180771025)--(0.6136533149277605, 0.4455252384745394);
\draw (0.6068541972301407, 0.42911072011480916)--(0.6136533149277605, 0.43192701180819776);
\draw (0.6108370275988211, 0.42512788101723065)--(0.6136533149277605, 0.43192701180819776);
\draw (0.6164696022567001, 0.42512788101723065)--(0.6136533149277605, 0.43192701180819776);
\draw (0.620452434807605, 0.42911072011480916)--(0.6136533149277605, 0.43192701180819776);
\draw (0.6164696022567001, 0.43872612514136855)--(0.6136533149277605, 0.43192701180819776);
\draw (0.6108370275988211, 0.43872612514136855)--(0.6136533149277605, 0.43192701180819776);
\draw (0.620452434807605, 0.4155124847195693)--(0.6232687221365445, 0.4223116067816383);
\draw (0.6164696022567001, 0.4194953150882497)--(0.6232687221365445, 0.4223116067816383);
\draw (0.6164696022567001, 0.42512788101723065)--(0.6232687221365445, 0.4223116067816383);
\draw (0.620452434807605, 0.42911072011480916)--(0.6232687221365445, 0.4223116067816383);
\draw (0.6300678398341645, 0.42512788101723065)--(0.6232687221365445, 0.4223116067816383);
\draw (0.6300678398341645, 0.4194953150882497)--(0.6232687221365445, 0.4223116067816383);
\draw (0.6396832448607239, 0.4155124847195693)--(0.6368669586228967, 0.4223116067816383);
\draw (0.6436660763205165, 0.4194953150882497)--(0.6368669586228967, 0.4223116067816383);
\draw (0.6436660763205165, 0.42512788101723065)--(0.6368669586228967, 0.4223116067816383);
\draw (0.6396832448607239, 0.42911072011480916)--(0.6368669586228967, 0.4223116067816383);
\draw (0.6300678398341645, 0.42512788101723065)--(0.6368669586228967, 0.4223116067816383);
\draw (0.6300678398341645, 0.4194953150882497)--(0.6368669586228967, 0.4223116067816383);
\draw (0.653281482258496, 0.49476881101152653)--(0.6464823636494561, 0.49195251931813794);
\draw (0.6532814822584959, 0.4891362450825456)--(0.6464823636494561, 0.49195251931813794);
\draw (0.6492986509783956, 0.4851534059849671)--(0.6464823636494561, 0.49195251931813794);
\draw (0.6436660774116287, 0.4851534059849671)--(0.6464823636494561, 0.49195251931813794);
\draw (0.6396832459518362, 0.49476881101152653)--(0.6464823636494561, 0.49195251931813794);
\draw (0.6436660774116287, 0.49875165010910505)--(0.6464823636494561, 0.49195251931813794);
\draw (0.653281482258496, 0.47553800095840765)--(0.6464823636494561, 0.47835429265179624);
\draw (0.653281482258496, 0.48117058434518484)--(0.6464823636494561, 0.47835429265179624);
\draw (0.6492986509783956, 0.4851534059849671)--(0.6464823636494561, 0.47835429265179624);
\draw (0.6436660774116287, 0.4851534059849671)--(0.6464823636494561, 0.47835429265179624);
\draw (0.6396832459518362, 0.47553800095840765)--(0.6464823636494561, 0.47835429265179624);
\draw (0.6436660774116287, 0.4715551793186254)--(0.6464823636494561, 0.47835429265179624);
\draw (0.6396832448607239, 0.46193977429206595)--(0.6368669586228967, 0.4687388876252368);
\draw (0.6340506702028448, 0.46193977429206595)--(0.6368669586228967, 0.4687388876252368);
\draw (0.6300678398341645, 0.4659225959318482)--(0.6368669586228967, 0.4687388876252368);
\draw (0.6300678398341645, 0.4715551793186254)--(0.6368669586228967, 0.4687388876252368);
\draw (0.6396832448607239, 0.47553800095840765)--(0.6368669586228967, 0.4687388876252368);
\draw (0.6436660763205165, 0.4715551793186254)--(0.6368669586228967, 0.4687388876252368);
\draw (0.620452434807605, 0.46193977429206595)--(0.6232687221365445, 0.4687388876252368);
\draw (0.6260850072832596, 0.46193977429206595)--(0.6232687221365445, 0.4687388876252368);
\draw (0.6300678398341645, 0.4659225959318482)--(0.6232687221365445, 0.4687388876252368);
\draw (0.6300678398341645, 0.4715551793186254)--(0.6232687221365445, 0.4687388876252368);
\draw (0.620452434807605, 0.47553800095840765)--(0.6232687221365445, 0.4687388876252368);
\draw (0.6164696022567001, 0.4715551793186254)--(0.6232687221365445, 0.4687388876252368);
\draw (0.6068541972301407, 0.47553800095840765)--(0.6136533149277605, 0.47835429265179624);
\draw (0.6068541972301407, 0.48117058434518484)--(0.6136533149277605, 0.47835429265179624);
\draw (0.6108370275988211, 0.4851534059849671)--(0.6136533149277605, 0.47835429265179624);
\draw (0.6164696022567001, 0.4851534059849671)--(0.6136533149277605, 0.47835429265179624);
\draw (0.620452434807605, 0.47553800095840765)--(0.6136533149277605, 0.47835429265179624);
\draw (0.6164696022567001, 0.4715551793186254)--(0.6136533149277605, 0.47835429265179624);
\draw (0.6068541972301407, 0.49476881101152653)--(0.6136533149277605, 0.49195251931813794);
\draw (0.6108370275988211, 0.49875165010910505)--(0.6136533149277605, 0.49195251931813794);
\draw (0.6164696022567001, 0.49875165010910505)--(0.6136533149277605, 0.49195251931813794);
\draw (0.620452434807605, 0.49476881101152653)--(0.6136533149277605, 0.49195251931813794);
\draw (0.6164696022567001, 0.4851534059849671)--(0.6136533149277605, 0.49195251931813794);
\draw (0.6108370275988211, 0.4851534059849671)--(0.6136533149277605, 0.49195251931813794);
\draw (0.620452434807605, 0.5083670551356645)--(0.6232687221365445, 0.5015679418024936);
\draw (0.6164696022567001, 0.5043842160380859)--(0.6232687221365445, 0.5015679418024936);
\draw (0.6164696022567001, 0.49875165010910505)--(0.6232687221365445, 0.5015679418024936);
\draw (0.620452434807605, 0.49476881101152653)--(0.6232687221365445, 0.5015679418024936);
\draw (0.6300678398341645, 0.49875165010910505)--(0.6232687221365445, 0.5015679418024936);
\draw (0.6300678398341645, 0.5043842160380859)--(0.6232687221365445, 0.5015679418024936);
\draw (0.6396832448607239, 0.5083670551356645)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6436660763205165, 0.5043842160380859)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6436660763205165, 0.49875165010910505)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6396832448607239, 0.49476881101152653)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6300678398341645, 0.49875165010910505)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6300678398341645, 0.5043842160380859)--(0.6368669586228967, 0.5015679418024936);
\draw (0.6068541972301407, 0.5411960918551251)--(0.6040379099012012, 0.5343969785219542);
\draw (0.6012216225722616, 0.5411960918551251)--(0.6040379099012012, 0.5343969785219542);
\draw (0.5972387922035812, 0.5372132702153427)--(0.6040379099012012, 0.5343969785219542);
\draw (0.5972387922035812, 0.5315806868285655)--(0.6040379099012012, 0.5343969785219542);
\draw (0.6068541972301407, 0.5275978651887834)--(0.6040379099012012, 0.5343969785219542);
\draw (0.6108370275988211, 0.5315806868285655)--(0.6040379099012012, 0.5343969785219542);
\draw (0.5876233871770218, 0.5411960918551251)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5932559618349009, 0.5411960918551251)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5972387922035812, 0.5372132702153427)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5972387922035812, 0.5315806868285655)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5876233871770218, 0.5275978651887834)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5836405524438923, 0.5315806868285655)--(0.5904396745059614, 0.5343969785219542);
\draw (0.5740251474173329, 0.5275978651887834)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5740251474173329, 0.5219652818020062)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5780079777860133, 0.5179824601622239)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5836405524438923, 0.5179824601622239)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5876233871770218, 0.5275978651887834)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5836405524438923, 0.5315806868285655)--(0.5808242651149529, 0.5247815734953948);
\draw (0.5740251474173329, 0.5083670551356645)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5740251474173329, 0.5139996210646454)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5780079777860133, 0.5179824601622239)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5836405524438923, 0.5179824601622239)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5876233871770218, 0.5083670551356645)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5836405524438923, 0.5043842160380859)--(0.5808242651149529, 0.5111833468290531);
\draw (0.5876233871770218, 0.49476881101152653)--(0.5904396745059614, 0.5015679418024936);
\draw (0.5932559618349009, 0.49476881101152653)--(0.5904396745059614, 0.5015679418024936);
\draw (0.5972387922035812, 0.49875165010910505)--(0.5904396745059614, 0.5015679418024936);
\draw (0.5972387922035812, 0.5043842160380859)--(0.5904396745059614, 0.5015679418024936);
\draw (0.5876233871770218, 0.5083670551356645)--(0.5904396745059614, 0.5015679418024936);
\draw (0.5836405524438923, 0.5043842160380859)--(0.5904396745059614, 0.5015679418024936);
\draw (0.6068541972301407, 0.49476881101152653)--(0.6040379099012012, 0.5015679418024936);
\draw (0.6108370275988211, 0.49875165010910505)--(0.6040379099012012, 0.5015679418024936);
\draw (0.6108370275988211, 0.5043842160380859)--(0.6040379099012012, 0.5015679418024936);
\draw (0.6068541972301407, 0.5083670551356645)--(0.6040379099012012, 0.5015679418024936);
\draw (0.5972387922035812, 0.5043842160380859)--(0.6040379099012012, 0.5015679418024936);
\draw (0.5972387922035812, 0.49875165010910505)--(0.6040379099012012, 0.5015679418024936);
\draw (0.620452434807605, 0.5083670551356645)--(0.6136533149277605, 0.5111833468290531);
\draw (0.6164696022567001, 0.5043842160380859)--(0.6136533149277605, 0.5111833468290531);
\draw (0.6108370275988211, 0.5043842160380859)--(0.6136533149277605, 0.5111833468290531);
\draw (0.6068541972301407, 0.5083670551356645)--(0.6136533149277605, 0.5111833468290531);
\draw (0.6108370275988211, 0.5179824601622239)--(0.6136533149277605, 0.5111833468290531);
\draw (0.6164696022567001, 0.5179824601622239)--(0.6136533149277605, 0.5111833468290531);
\draw (0.620452434807605, 0.5275978651887834)--(0.6136533149277605, 0.5247815734953948);
\draw (0.6164696022567001, 0.5315806868285655)--(0.6136533149277605, 0.5247815734953948);
\draw (0.6108370275988211, 0.5315806868285655)--(0.6136533149277605, 0.5247815734953948);
\draw (0.6068541972301407, 0.5275978651887834)--(0.6136533149277605, 0.5247815734953948);
\draw (0.6108370275988211, 0.5179824601622239)--(0.6136533149277605, 0.5247815734953948);
\draw (0.6164696022567001, 0.5179824601622239)--(0.6136533149277605, 0.5247815734953948);
\draw (0.38268344065616167, 0.3826834305423125)--(0.3894825539893325, 0.37986714757782203);
\draw (0.3866662622959439, 0.3866662609109929)--(0.3894825539893325, 0.37986714757782203);
\draw (0.3922988456827211, 0.3866662609109929)--(0.3894825539893325, 0.37986714757782203);
\draw (0.39628166732250336, 0.3826834305423125)--(0.3894825539893325, 0.37986714757782203);
\draw (0.3922988456827211, 0.3730680255157531)--(0.3894825539893325, 0.37986714757782203);
\draw (0.3866662622959439, 0.3730680255157531)--(0.3894825539893325, 0.37986714757782203);
\draw (0.39628166732250336, 0.3962816659375523)--(0.39909795901589196, 0.38948255260438147);
\draw (0.3922988456827211, 0.39229883556887196)--(0.39909795901589196, 0.38948255260438147);
\draw (0.3922988456827211, 0.3866662609109929)--(0.39909795901589196, 0.38948255260438147);
\draw (0.39628166732250336, 0.3826834305423125)--(0.39909795901589196, 0.38948255260438147);
\draw (0.4058970723490628, 0.3866662609109929)--(0.39909795901589196, 0.38948255260438147);
\draw (0.4058970723490628, 0.39229883556887196)--(0.39909795901589196, 0.38948255260438147);
\draw (0.41551247737562225, 0.3962816659375523)--(0.41269618568223365, 0.38948255260438147);
\draw (0.4194953164732008, 0.39229883556887196)--(0.41269618568223365, 0.38948255260438147);
\draw (0.4194953164732008, 0.3866662609109929)--(0.41269618568223365, 0.38948255260438147);
\draw (0.41551247737562225, 0.3826834305423125)--(0.41269618568223365, 0.38948255260438147);
\draw (0.4058970723490628, 0.3866662609109929)--(0.41269618568223365, 0.38948255260438147);
\draw (0.4058970723490628, 0.39229883556887196)--(0.41269618568223365, 0.38948255260438147);
\draw (0.4291107214997602, 0.3826834305423125)--(0.4223115907087931, 0.37986714757782203);
\draw (0.4251278824021817, 0.3866662609109929)--(0.4223115907087931, 0.37986714757782203);
\draw (0.4194953164732008, 0.3866662609109929)--(0.4223115907087931, 0.37986714757782203);
\draw (0.41551247737562225, 0.3826834305423125)--(0.4223115907087931, 0.37986714757782203);
\draw (0.4194953164732008, 0.3730680255157531)--(0.4223115907087931, 0.37986714757782203);
\draw (0.4251278824021817, 0.3730680255157531)--(0.4223115907087931, 0.37986714757782203);
\draw (0.4291107214997602, 0.36345262048919363)--(0.4223115907087931, 0.36626891218258223);
\draw (0.4251278824021817, 0.3594697901205133)--(0.4223115907087931, 0.36626891218258223);
\draw (0.4194953164732008, 0.3594697901205133)--(0.4223115907087931, 0.36626891218258223);
\draw (0.41551247737562225, 0.36345262048919363)--(0.4223115907087931, 0.36626891218258223);
\draw (0.4194953164732008, 0.3730680255157531)--(0.4223115907087931, 0.36626891218258223);
\draw (0.4251278824021817, 0.3730680255157531)--(0.4223115907087931, 0.36626891218258223);
\draw (0.41551247737562225, 0.34985438509395383)--(0.41269618568223365, 0.3566534984271247);
\draw (0.4098799114466414, 0.34985438509395383)--(0.41269618568223365, 0.3566534984271247);
\draw (0.4058970723490628, 0.3538372154626342)--(0.41269618568223365, 0.3566534984271247);
\draw (0.4058970723490628, 0.3594697901205133)--(0.41269618568223365, 0.3566534984271247);
\draw (0.41551247737562225, 0.36345262048919363)--(0.41269618568223365, 0.3566534984271247);
\draw (0.4194953164732008, 0.3594697901205133)--(0.41269618568223365, 0.3566534984271247);
\draw (0.39628166732250336, 0.34985438509395383)--(0.39909795901589196, 0.3566534984271247);
\draw (0.40191425070928055, 0.34985438509395383)--(0.39909795901589196, 0.3566534984271247);
\draw (0.4058970723490628, 0.3538372154626342)--(0.39909795901589196, 0.3566534984271247);
\draw (0.4058970723490628, 0.3594697901205133)--(0.39909795901589196, 0.3566534984271247);
\draw (0.39628166732250336, 0.36345262048919363)--(0.39909795901589196, 0.3566534984271247);
\draw (0.3922988456827211, 0.3594697901205133)--(0.39909795901589196, 0.3566534984271247);
\draw (0.38268344065616167, 0.36345262048919363)--(0.3894825539893325, 0.36626891218258223);
\draw (0.38268344065616167, 0.36908519514707266)--(0.3894825539893325, 0.36626891218258223);
\draw (0.3866662622959439, 0.3730680255157531)--(0.3894825539893325, 0.36626891218258223);
\draw (0.3922988456827211, 0.3730680255157531)--(0.3894825539893325, 0.36626891218258223);
\draw (0.39628166732250336, 0.36345262048919363)--(0.3894825539893325, 0.36626891218258223);
\draw (0.3922988456827211, 0.3594697901205133)--(0.3894825539893325, 0.36626891218258223);
\draw (0.4291107214997602, 0.42911072011480916)--(0.4319270131931488, 0.4223116067816383);
\draw (0.4251278824021817, 0.42512788101723065)--(0.4319270131931488, 0.4223116067816383);
\draw (0.4251278824021817, 0.4194953150882497)--(0.4319270131931488, 0.4223116067816383);
\draw (0.4291107214997602, 0.4155124847195693)--(0.4319270131931488, 0.4223116067816383);
\draw (0.43872612652631965, 0.4194953150882497)--(0.4319270131931488, 0.4223116067816383);
\draw (0.43872612652631965, 0.42512788101723065)--(0.4319270131931488, 0.4223116067816383);
\draw (0.41551247737562225, 0.4155124847195693)--(0.4223115907087931, 0.4126961930261807);
\draw (0.4194953164732008, 0.4194953150882497)--(0.4223115907087931, 0.4126961930261807);
\draw (0.4251278824021817, 0.4194953150882497)--(0.4223115907087931, 0.4126961930261807);
\draw (0.4291107214997602, 0.4155124847195693)--(0.4223115907087931, 0.4126961930261807);
\draw (0.4251278824021817, 0.40589707096411176)--(0.4223115907087931, 0.4126961930261807);
\draw (0.4194953164732008, 0.40589707096411176)--(0.4223115907087931, 0.4126961930261807);
\draw (0.41551247737562225, 0.3962816659375523)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4194953164732008, 0.39229883556887196)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4251278824021817, 0.39229883556887196)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4291107214997602, 0.3962816659375523)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4251278824021817, 0.40589707096411176)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4194953164732008, 0.40589707096411176)--(0.4223115907087931, 0.3990979576309409);
\draw (0.4291107214997602, 0.3826834305423125)--(0.4319270131931488, 0.38948255260438147);
\draw (0.4251278824021817, 0.3866662609109929)--(0.4319270131931488, 0.38948255260438147);
\draw (0.4251278824021817, 0.39229883556887196)--(0.4319270131931488, 0.38948255260438147);
\draw (0.4291107214997602, 0.3962816659375523)--(0.4319270131931488, 0.38948255260438147);
\draw (0.43872612652631965, 0.39229883556887196)--(0.4319270131931488, 0.38948255260438147);
\draw (0.43872612652631965, 0.3866662609109929)--(0.4319270131931488, 0.38948255260438147);
\draw (0.4483415315528791, 0.3826834305423125)--(0.4455252398594905, 0.38948255260438147);
\draw (0.45232435319266134, 0.3866662609109929)--(0.4455252398594905, 0.38948255260438147);
\draw (0.45232435319266134, 0.39229883556887196)--(0.4455252398594905, 0.38948255260438147);
\draw (0.4483415315528791, 0.3962816659375523)--(0.4455252398594905, 0.38948255260438147);
\draw (0.43872612652631965, 0.39229883556887196)--(0.4455252398594905, 0.38948255260438147);
\draw (0.43872612652631965, 0.3866662609109929)--(0.4455252398594905, 0.38948255260438147);
\draw (0.4619397582192208, 0.3962816659375523)--(0.45514064488604994, 0.3990979576309409);
\draw (0.4619397582192208, 0.40191424059543135)--(0.45514064488604994, 0.3990979576309409);
\draw (0.45795693657943853, 0.40589707096411176)--(0.45514064488604994, 0.3990979576309409);
\draw (0.45232435319266134, 0.40589707096411176)--(0.45514064488604994, 0.3990979576309409);
\draw (0.4483415315528791, 0.3962816659375523)--(0.45514064488604994, 0.3990979576309409);
\draw (0.45232435319266134, 0.39229883556887196)--(0.45514064488604994, 0.3990979576309409);
\draw (0.4619397582192208, 0.4155124847195693)--(0.45514064488604994, 0.4126961930261807);
\draw (0.4619397582192208, 0.4098799100616903)--(0.45514064488604994, 0.4126961930261807);
\draw (0.45795693657943853, 0.40589707096411176)--(0.45514064488604994, 0.4126961930261807);
\draw (0.45232435319266134, 0.40589707096411176)--(0.45514064488604994, 0.4126961930261807);
\draw (0.4483415315528791, 0.4155124847195693)--(0.45514064488604994, 0.4126961930261807);
\draw (0.45232435319266134, 0.4194953150882497)--(0.45514064488604994, 0.4126961930261807);
\draw (0.4483415315528791, 0.42911072011480916)--(0.4455252398594905, 0.4223116067816383);
\draw (0.4427089481661019, 0.42911072011480916)--(0.4455252398594905, 0.4223116067816383);
\draw (0.43872612652631965, 0.42512788101723065)--(0.4455252398594905, 0.4223116067816383);
\draw (0.43872612652631965, 0.4194953150882497)--(0.4455252398594905, 0.4223116067816383);
\draw (0.4483415315528791, 0.4155124847195693)--(0.4455252398594905, 0.4223116067816383);
\draw (0.45232435319266134, 0.4194953150882497)--(0.4455252398594905, 0.4223116067816383);
\draw (0.4947688123964776, 0.42911072011480916)--(0.491952520703089, 0.4223116067816383);
\draw (0.4987516514940561, 0.42512788101723065)--(0.491952520703089, 0.4223116067816383);
\draw (0.4987516514940561, 0.4194953150882497)--(0.491952520703089, 0.4223116067816383);
\draw (0.4947688123964776, 0.4155124847195693)--(0.491952520703089, 0.4223116067816383);
\draw (0.4851534073699182, 0.4194953150882497)--(0.491952520703089, 0.4223116067816383);
\draw (0.4851534073699182, 0.42512788101723065)--(0.491952520703089, 0.4223116067816383);
\draw (0.5083670477917175, 0.4155124847195693)--(0.5015679257296484, 0.4126961930261807);
\draw (0.5043842174230371, 0.4194953150882497)--(0.5015679257296484, 0.4126961930261807);
\draw (0.4987516514940561, 0.4194953150882497)--(0.5015679257296484, 0.4126961930261807);
\draw (0.4947688123964776, 0.4155124847195693)--(0.5015679257296484, 0.4126961930261807);
\draw (0.4987516514940561, 0.40589707096411176)--(0.5015679257296484, 0.4126961930261807);
\draw (0.5043842174230371, 0.40589707096411176)--(0.5015679257296484, 0.4126961930261807);
\draw (0.5083670477917175, 0.3962816659375523)--(0.5015679257296484, 0.3990979576309409);
\draw (0.5043842174230371, 0.39229883556887196)--(0.5015679257296484, 0.3990979576309409);
\draw (0.4987516514940561, 0.39229883556887196)--(0.5015679257296484, 0.3990979576309409);
\draw (0.4947688123964776, 0.3962816659375523)--(0.5015679257296484, 0.3990979576309409);
\draw (0.4987516514940561, 0.40589707096411176)--(0.5015679257296484, 0.3990979576309409);
\draw (0.5043842174230371, 0.40589707096411176)--(0.5015679257296484, 0.3990979576309409);
\draw (0.4947688123964776, 0.3826834305423125)--(0.491952520703089, 0.38948255260438147);
\draw (0.4987516514940561, 0.3866662609109929)--(0.491952520703089, 0.38948255260438147);
\draw (0.4987516514940561, 0.39229883556887196)--(0.491952520703089, 0.38948255260438147);
\draw (0.4947688123964776, 0.3962816659375523)--(0.491952520703089, 0.38948255260438147);
\draw (0.4851534073699182, 0.39229883556887196)--(0.491952520703089, 0.38948255260438147);
\draw (0.4851534073699182, 0.3866662609109929)--(0.491952520703089, 0.38948255260438147);
\draw (0.47553800234335875, 0.3826834305423125)--(0.47835429403674734, 0.38948255260438147);
\draw (0.4715551807035765, 0.3866662609109929)--(0.47835429403674734, 0.38948255260438147);
\draw (0.4715551807035765, 0.39229883556887196)--(0.47835429403674734, 0.38948255260438147);
\draw (0.47553800234335875, 0.3962816659375523)--(0.47835429403674734, 0.38948255260438147);
\draw (0.4851534073699182, 0.39229883556887196)--(0.47835429403674734, 0.38948255260438147);
\draw (0.4851534073699182, 0.3866662609109929)--(0.47835429403674734, 0.38948255260438147);
\draw (0.4619397582192208, 0.3962816659375523)--(0.4687388890101879, 0.3990979576309409);
\draw (0.4619397582192208, 0.40191424059543135)--(0.4687388890101879, 0.3990979576309409);
\draw (0.4659225973167993, 0.40589707096411176)--(0.4687388890101879, 0.3990979576309409);
\draw (0.47155516324578023, 0.40589707096411176)--(0.4687388890101879, 0.3990979576309409);
\draw (0.47553800234335875, 0.3962816659375523)--(0.4687388890101879, 0.3990979576309409);
\draw (0.47155516324578023, 0.39229883556887196)--(0.4687388890101879, 0.3990979576309409);
\draw (0.4619397582192208, 0.4155124847195693)--(0.4687388890101879, 0.4126961930261807);
\draw (0.4619397582192208, 0.4098799100616903)--(0.4687388890101879, 0.4126961930261807);
\draw (0.4659225973167993, 0.40589707096411176)--(0.4687388890101879, 0.4126961930261807);
\draw (0.47155516324578023, 0.40589707096411176)--(0.4687388890101879, 0.4126961930261807);
\draw (0.47553800234335875, 0.4155124847195693)--(0.4687388890101879, 0.4126961930261807);
\draw (0.47155516324578023, 0.4194953150882497)--(0.4687388890101879, 0.4126961930261807);
\draw (0.47553800234335875, 0.42911072011480916)--(0.47835429403674734, 0.4223116067816383);
\draw (0.48117058573013594, 0.42911072011480916)--(0.47835429403674734, 0.4223116067816383);
\draw (0.4851534073699182, 0.42512788101723065)--(0.47835429403674734, 0.4223116067816383);
\draw (0.4851534073699182, 0.4194953150882497)--(0.47835429403674734, 0.4223116067816383);
\draw (0.47553800234335875, 0.4155124847195693)--(0.47835429403674734, 0.4223116067816383);
\draw (0.4715551807035765, 0.4194953150882497)--(0.47835429403674734, 0.4223116067816383);
\draw (0.5411961019689742, 0.3826834305423125)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5372132716002939, 0.3866662609109929)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5315806969424148, 0.3866662609109929)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5275978665737344, 0.3826834305423125)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5315806969424148, 0.3730680255157531)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5372132716002939, 0.3730680255157531)--(0.5343969799069053, 0.37986714757782203);
\draw (0.5275978665737344, 0.3962816659375523)--(0.5247815748803458, 0.38948255260438147);
\draw (0.5315806969424148, 0.39229883556887196)--(0.5247815748803458, 0.38948255260438147);
\draw (0.5315806969424148, 0.3866662609109929)--(0.5247815748803458, 0.38948255260438147);
\draw (0.5275978665737344, 0.3826834305423125)--(0.5247815748803458, 0.38948255260438147);
\draw (0.517982461547175, 0.3866662609109929)--(0.5247815748803458, 0.38948255260438147);
\draw (0.517982461547175, 0.39229883556887196)--(0.5247815748803458, 0.38948255260438147);
\draw (0.5083670477917175, 0.3962816659375523)--(0.511183339485106, 0.38948255260438147);
\draw (0.5043842174230371, 0.39229883556887196)--(0.511183339485106, 0.38948255260438147);
\draw (0.5043842174230371, 0.3866662609109929)--(0.511183339485106, 0.38948255260438147);
\draw (0.5083670477917175, 0.3826834305423125)--(0.511183339485106, 0.38948255260438147);
\draw (0.517982461547175, 0.3866662609109929)--(0.511183339485106, 0.38948255260438147);
\draw (0.517982461547175, 0.39229883556887196)--(0.511183339485106, 0.38948255260438147);
\draw (0.4947688123964776, 0.3826834305423125)--(0.5015679257296484, 0.37986714757782203);
\draw (0.4987516514940561, 0.3866662609109929)--(0.5015679257296484, 0.37986714757782203);
\draw (0.5043842174230371, 0.3866662609109929)--(0.5015679257296484, 0.37986714757782203);
\draw (0.5083670477917175, 0.3826834305423125)--(0.5015679257296484, 0.37986714757782203);
\draw (0.5043842174230371, 0.3730680255157531)--(0.5015679257296484, 0.37986714757782203);
\draw (0.4987516514940561, 0.3730680255157531)--(0.5015679257296484, 0.37986714757782203);
\draw (0.4947688123964776, 0.36345262048919363)--(0.5015679257296484, 0.36626891218258223);
\draw (0.4987516514940561, 0.3594697901205133)--(0.5015679257296484, 0.36626891218258223);
\draw (0.5043842174230371, 0.3594697901205133)--(0.5015679257296484, 0.36626891218258223);
\draw (0.5083670477917175, 0.36345262048919363)--(0.5015679257296484, 0.36626891218258223);
\draw (0.5043842174230371, 0.3730680255157531)--(0.5015679257296484, 0.36626891218258223);
\draw (0.4987516514940561, 0.3730680255157531)--(0.5015679257296484, 0.36626891218258223);
\draw (0.5083670477917175, 0.34985438509395383)--(0.511183339485106, 0.3566534984271247);
\draw (0.5139996224495964, 0.34985438509395383)--(0.511183339485106, 0.3566534984271247);
\draw (0.517982461547175, 0.3538372154626342)--(0.511183339485106, 0.3566534984271247);
\draw (0.517982461547175, 0.3594697901205133)--(0.511183339485106, 0.3566534984271247);
\draw (0.5083670477917175, 0.36345262048919363)--(0.511183339485106, 0.3566534984271247);
\draw (0.5043842174230371, 0.3594697901205133)--(0.511183339485106, 0.3566534984271247);
\draw (0.5275978665737344, 0.34985438509395383)--(0.5247815748803458, 0.3566534984271247);
\draw (0.5219652919158554, 0.34985438509395383)--(0.5247815748803458, 0.3566534984271247);
\draw (0.517982461547175, 0.3538372154626342)--(0.5247815748803458, 0.3566534984271247);
\draw (0.517982461547175, 0.3594697901205133)--(0.5247815748803458, 0.3566534984271247);
\draw (0.5275978665737344, 0.36345262048919363)--(0.5247815748803458, 0.3566534984271247);
\draw (0.5315806969424148, 0.3594697901205133)--(0.5247815748803458, 0.3566534984271247);
\draw (0.5411961019689742, 0.36345262048919363)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5411961019689742, 0.36908519514707266)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5372132716002939, 0.3730680255157531)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5315806969424148, 0.3730680255157531)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5275978665737344, 0.36345262048919363)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5315806969424148, 0.3594697901205133)--(0.5343969799069053, 0.36626891218258223);
\draw (0.5411961019689742, 0.31702533528114607)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5372132716002939, 0.31304250491246566)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5315806969424148, 0.31304250491246566)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5275978665737344, 0.31702533528114607)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5315806969424148, 0.3266407403077055)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5372132716002939, 0.3266407403077055)--(0.5343969799069053, 0.3198416226100856);
\draw (0.5275978665737344, 0.3034270977036817)--(0.5247815748803458, 0.31022621758352614);
\draw (0.5315806969424148, 0.3074099302545866)--(0.5247815748803458, 0.31022621758352614);
\draw (0.5315806969424148, 0.31304250491246566)--(0.5247815748803458, 0.31022621758352614);
\draw (0.5275978665737344, 0.31702533528114607)--(0.5247815748803458, 0.31022621758352614);
\draw (0.517982461547175, 0.31304250491246566)--(0.5247815748803458, 0.31022621758352614);
\draw (0.517982461547175, 0.3074099302545866)--(0.5247815748803458, 0.31022621758352614);
\draw (0.5083670477917175, 0.3034270977036817)--(0.511183339485106, 0.31022621758352614);
\draw (0.5043842174230371, 0.3074099302545866)--(0.511183339485106, 0.31022621758352614);
\draw (0.5043842174230371, 0.31304250491246566)--(0.511183339485106, 0.31022621758352614);
\draw (0.5083670477917175, 0.31702533528114607)--(0.511183339485106, 0.31022621758352614);
\draw (0.517982461547175, 0.31304250491246566)--(0.511183339485106, 0.31022621758352614);
\draw (0.517982461547175, 0.3074099302545866)--(0.511183339485106, 0.31022621758352614);
\draw (0.4947688123964776, 0.31702533528114607)--(0.5015679257296484, 0.3198416226100856);
\draw (0.4987516514940561, 0.31304250491246566)--(0.5015679257296484, 0.3198416226100856);
\draw (0.5043842174230371, 0.31304250491246566)--(0.5015679257296484, 0.3198416226100856);
\draw (0.5083670477917175, 0.31702533528114607)--(0.5015679257296484, 0.3198416226100856);
\draw (0.5043842174230371, 0.3266407403077055)--(0.5015679257296484, 0.3198416226100856);
\draw (0.4987516514940561, 0.3266407403077055)--(0.5015679257296484, 0.3198416226100856);
\draw (0.4947688123964776, 0.33625614533426496)--(0.5015679257296484, 0.3334398580053254);
\draw (0.4987516514940561, 0.3402389800673944)--(0.5015679257296484, 0.3334398580053254);
\draw (0.5043842174230371, 0.3402389800673944)--(0.5015679257296484, 0.3334398580053254);
\draw (0.5083670477917175, 0.33625614533426496)--(0.5015679257296484, 0.3334398580053254);
\draw (0.5043842174230371, 0.3266407403077055)--(0.5015679257296484, 0.3334398580053254);
\draw (0.4987516514940561, 0.3266407403077055)--(0.5015679257296484, 0.3334398580053254);
\draw (0.5083670477917175, 0.34985438509395383)--(0.511183339485106, 0.3430552673963339);
\draw (0.5139996224495964, 0.34985438509395383)--(0.511183339485106, 0.3430552673963339);
\draw (0.517982461547175, 0.3458715547252734)--(0.511183339485106, 0.3430552673963339);
\draw (0.517982461547175, 0.3402389800673944)--(0.511183339485106, 0.3430552673963339);
\draw (0.5083670477917175, 0.33625614533426496)--(0.511183339485106, 0.3430552673963339);
\draw (0.5043842174230371, 0.3402389800673944)--(0.511183339485106, 0.3430552673963339);
\draw (0.5275978665737344, 0.34985438509395383)--(0.5247815748803458, 0.3430552673963339);
\draw (0.5219652919158554, 0.34985438509395383)--(0.5247815748803458, 0.3430552673963339);
\draw (0.517982461547175, 0.3458715547252734)--(0.5247815748803458, 0.3430552673963339);
\draw (0.517982461547175, 0.3402389800673944)--(0.5247815748803458, 0.3430552673963339);
\draw (0.5275978665737344, 0.33625614533426496)--(0.5247815748803458, 0.3430552673963339);
\draw (0.5315806969424148, 0.3402389800673944)--(0.5247815748803458, 0.3430552673963339);
\draw (0.5411961019689742, 0.33625614533426496)--(0.5343969799069053, 0.3334398580053254);
\draw (0.5411961019689742, 0.33062357067638587)--(0.5343969799069053, 0.3334398580053254);
\draw (0.5372132716002939, 0.3266407403077055)--(0.5343969799069053, 0.3334398580053254);
\draw (0.5315806969424148, 0.3266407403077055)--(0.5343969799069053, 0.3334398580053254);
\draw (0.5275978665737344, 0.33625614533426496)--(0.5343969799069053, 0.3334398580053254);
\draw (0.5315806969424148, 0.3402389800673944)--(0.5343969799069053, 0.3334398580053254);
\draw (0.4947688123964776, 0.2705980502527908)--(0.491952520703089, 0.2773971688618307);
\draw (0.4891362464674967, 0.2705980502527908)--(0.491952520703089, 0.2773971688618307);
\draw (0.4851534073699182, 0.2745808815328912)--(0.491952520703089, 0.2773971688618307);
\draw (0.4851534073699182, 0.28021345509965795)--(0.491952520703089, 0.2773971688618307);
\draw (0.4947688123964776, 0.28419628655945056)--(0.491952520703089, 0.2773971688618307);
\draw (0.4987516514940561, 0.28021345509965795)--(0.491952520703089, 0.2773971688618307);
\draw (0.47553800234335875, 0.2705980502527908)--(0.47835429403674734, 0.2773971688618307);
\draw (0.48117058573013594, 0.2705980502527908)--(0.47835429403674734, 0.2773971688618307);
\draw (0.4851534073699182, 0.2745808815328912)--(0.47835429403674734, 0.2773971688618307);
\draw (0.4851534073699182, 0.28021345509965795)--(0.47835429403674734, 0.2773971688618307);
\draw (0.47553800234335875, 0.28419628655945056)--(0.47835429403674734, 0.2773971688618307);
\draw (0.4715551807035765, 0.28021345509965795)--(0.47835429403674734, 0.2773971688618307);
\draw (0.4619397582192208, 0.2841962876505628)--(0.4687388890101879, 0.2870125738883901);
\draw (0.4619397582192208, 0.2898288623084419)--(0.4687388890101879, 0.2870125738883901);
\draw (0.4659225973167993, 0.29381169267712226)--(0.4687388890101879, 0.2870125738883901);
\draw (0.47155516324578023, 0.29381169267712226)--(0.4687388890101879, 0.2870125738883901);
\draw (0.47553800234335875, 0.2841962876505628)--(0.4687388890101879, 0.2870125738883901);
\draw (0.47155516324578023, 0.2802134561907702)--(0.4687388890101879, 0.2870125738883901);
\draw (0.4619397582192208, 0.3034270977036817)--(0.4687388890101879, 0.3006108103747422);
\draw (0.4619397582192208, 0.2977945252280272)--(0.4687388890101879, 0.3006108103747422);
\draw (0.4659225973167993, 0.29381169267712226)--(0.4687388890101879, 0.3006108103747422);
\draw (0.47155516324578023, 0.29381169267712226)--(0.4687388890101879, 0.3006108103747422);
\draw (0.47553800234335875, 0.3034270977036817)--(0.4687388890101879, 0.3006108103747422);
\draw (0.47155516324578023, 0.3074099302545866)--(0.4687388890101879, 0.3006108103747422);
\draw (0.47553800234335875, 0.31702533528114607)--(0.47835429403674734, 0.31022621758352614);
\draw (0.48117058573013594, 0.31702533528114607)--(0.47835429403674734, 0.31022621758352614);
\draw (0.4851534073699182, 0.31304250491246566)--(0.47835429403674734, 0.31022621758352614);
\draw (0.4851534073699182, 0.3074099302545866)--(0.47835429403674734, 0.31022621758352614);
\draw (0.47553800234335875, 0.3034270977036817)--(0.47835429403674734, 0.31022621758352614);
\draw (0.4715551807035765, 0.3074099302545866)--(0.47835429403674734, 0.31022621758352614);
\draw (0.4947688123964776, 0.31702533528114607)--(0.491952520703089, 0.31022621758352614);
\draw (0.4987516514940561, 0.31304250491246566)--(0.491952520703089, 0.31022621758352614);
\draw (0.4987516514940561, 0.3074099302545866)--(0.491952520703089, 0.31022621758352614);
\draw (0.4947688123964776, 0.3034270977036817)--(0.491952520703089, 0.31022621758352614);
\draw (0.4851534073699182, 0.3074099302545866)--(0.491952520703089, 0.31022621758352614);
\draw (0.4851534073699182, 0.31304250491246566)--(0.491952520703089, 0.31022621758352614);
\draw (0.5083670477917175, 0.3034270977036817)--(0.5015679257296484, 0.3006108103747422);
\draw (0.5043842174230371, 0.3074099302545866)--(0.5015679257296484, 0.3006108103747422);
\draw (0.4987516514940561, 0.3074099302545866)--(0.5015679257296484, 0.3006108103747422);
\draw (0.4947688123964776, 0.3034270977036817)--(0.5015679257296484, 0.3006108103747422);
\draw (0.4987516514940561, 0.29381169267712226)--(0.5015679257296484, 0.3006108103747422);
\draw (0.5043842174230371, 0.29381169267712226)--(0.5015679257296484, 0.3006108103747422);
\draw (0.5083670477917175, 0.2841962876505628)--(0.5015679257296484, 0.2870125738883901);
\draw (0.5043842174230371, 0.2802134561907702)--(0.5015679257296484, 0.2870125738883901);
\draw (0.4987516514940561, 0.2802134561907702)--(0.5015679257296484, 0.2870125738883901);
\draw (0.4947688123964776, 0.2841962876505628)--(0.5015679257296484, 0.2870125738883901);
\draw (0.4987516514940561, 0.29381169267712226)--(0.5015679257296484, 0.2870125738883901);
\draw (0.5043842174230371, 0.29381169267712226)--(0.5015679257296484, 0.2870125738883901);
\draw (0.4291107214997602, 0.2705980502527908)--(0.4319270131931488, 0.2773971688618307);
\draw (0.43474328742874113, 0.2705980502527908)--(0.4319270131931488, 0.2773971688618307);
\draw (0.43872612652631965, 0.2745808815328912)--(0.4319270131931488, 0.2773971688618307);
\draw (0.43872612652631965, 0.28021345509965795)--(0.4319270131931488, 0.2773971688618307);
\draw (0.4291107214997602, 0.28419628655945056)--(0.4319270131931488, 0.2773971688618307);
\draw (0.4251278824021817, 0.28021345509965795)--(0.4319270131931488, 0.2773971688618307);
\draw (0.4483415315528791, 0.2705980502527908)--(0.4455252398594905, 0.2773971688618307);
\draw (0.4427089481661019, 0.2705980502527908)--(0.4455252398594905, 0.2773971688618307);
\draw (0.43872612652631965, 0.2745808815328912)--(0.4455252398594905, 0.2773971688618307);
\draw (0.43872612652631965, 0.28021345509965795)--(0.4455252398594905, 0.2773971688618307);
\draw (0.4483415315528791, 0.28419628655945056)--(0.4455252398594905, 0.2773971688618307);
\draw (0.45232435319266134, 0.28021345509965795)--(0.4455252398594905, 0.2773971688618307);
\draw (0.4619397582192208, 0.2841962876505628)--(0.45514064488604994, 0.2870125738883901);
\draw (0.4619397582192208, 0.2898288623084419)--(0.45514064488604994, 0.2870125738883901);
\draw (0.45795693657943853, 0.29381169267712226)--(0.45514064488604994, 0.2870125738883901);
\draw (0.45232435319266134, 0.29381169267712226)--(0.45514064488604994, 0.2870125738883901);
\draw (0.4483415315528791, 0.2841962876505628)--(0.45514064488604994, 0.2870125738883901);
\draw (0.45232435319266134, 0.2802134561907702)--(0.45514064488604994, 0.2870125738883901);
\draw (0.4619397582192208, 0.3034270977036817)--(0.45514064488604994, 0.3006108103747422);
\draw (0.4619397582192208, 0.2977945252280272)--(0.45514064488604994, 0.3006108103747422);
\draw (0.45795693657943853, 0.29381169267712226)--(0.45514064488604994, 0.3006108103747422);
\draw (0.45232435319266134, 0.29381169267712226)--(0.45514064488604994, 0.3006108103747422);
\draw (0.4483415315528791, 0.3034270977036817)--(0.45514064488604994, 0.3006108103747422);
\draw (0.45232435319266134, 0.3074099302545866)--(0.45514064488604994, 0.3006108103747422);
\draw (0.4483415315528791, 0.31702533528114607)--(0.4455252398594905, 0.31022621758352614);
\draw (0.4427089481661019, 0.31702533528114607)--(0.4455252398594905, 0.31022621758352614);
\draw (0.43872612652631965, 0.31304250491246566)--(0.4455252398594905, 0.31022621758352614);
\draw (0.43872612652631965, 0.3074099302545866)--(0.4455252398594905, 0.31022621758352614);
\draw (0.4483415315528791, 0.3034270977036817)--(0.4455252398594905, 0.31022621758352614);
\draw (0.45232435319266134, 0.3074099302545866)--(0.4455252398594905, 0.31022621758352614);
\draw (0.4291107214997602, 0.31702533528114607)--(0.4319270131931488, 0.31022621758352614);
\draw (0.4251278824021817, 0.31304250491246566)--(0.4319270131931488, 0.31022621758352614);
\draw (0.4251278824021817, 0.3074099302545866)--(0.4319270131931488, 0.31022621758352614);
\draw (0.4291107214997602, 0.3034270977036817)--(0.4319270131931488, 0.31022621758352614);
\draw (0.43872612652631965, 0.3074099302545866)--(0.4319270131931488, 0.31022621758352614);
\draw (0.43872612652631965, 0.31304250491246566)--(0.4319270131931488, 0.31022621758352614);
\draw (0.41551247737562225, 0.3034270977036817)--(0.4223115907087931, 0.3006108103747422);
\draw (0.4194953164732008, 0.3074099302545866)--(0.4223115907087931, 0.3006108103747422);
\draw (0.4251278824021817, 0.3074099302545866)--(0.4223115907087931, 0.3006108103747422);
\draw (0.4291107214997602, 0.3034270977036817)--(0.4223115907087931, 0.3006108103747422);
\draw (0.4251278824021817, 0.29381169267712226)--(0.4223115907087931, 0.3006108103747422);
\draw (0.4194953164732008, 0.29381169267712226)--(0.4223115907087931, 0.3006108103747422);
\draw (0.41551247737562225, 0.2841962876505628)--(0.4223115907087931, 0.2870125738883901);
\draw (0.4194953164732008, 0.2802134561907702)--(0.4223115907087931, 0.2870125738883901);
\draw (0.4251278824021817, 0.2802134561907702)--(0.4223115907087931, 0.2870125738883901);
\draw (0.4291107214997602, 0.2841962876505628)--(0.4223115907087931, 0.2870125738883901);
\draw (0.4251278824021817, 0.29381169267712226)--(0.4223115907087931, 0.2870125738883901);
\draw (0.4194953164732008, 0.29381169267712226)--(0.4223115907087931, 0.2870125738883901);
\draw (0.38268344065616167, 0.31702533528114607)--(0.3894825539893325, 0.3198416226100856);
\draw (0.38268344065616167, 0.3226579099390251)--(0.3894825539893325, 0.3198416226100856);
\draw (0.3866662622959439, 0.3266407403077055)--(0.3894825539893325, 0.3198416226100856);
\draw (0.3922988456827211, 0.3266407403077055)--(0.3894825539893325, 0.3198416226100856);
\draw (0.39628166732250336, 0.31702533528114607)--(0.3894825539893325, 0.3198416226100856);
\draw (0.3922988456827211, 0.31304250491246566)--(0.3894825539893325, 0.3198416226100856);
\draw (0.38268344065616167, 0.33625614533426496)--(0.3894825539893325, 0.3334398580053254);
\draw (0.38268344065616167, 0.33062357067638587)--(0.3894825539893325, 0.3334398580053254);
\draw (0.3866662622959439, 0.3266407403077055)--(0.3894825539893325, 0.3334398580053254);
\draw (0.3922988456827211, 0.3266407403077055)--(0.3894825539893325, 0.3334398580053254);
\draw (0.39628166732250336, 0.33625614533426496)--(0.3894825539893325, 0.3334398580053254);
\draw (0.3922988456827211, 0.3402389800673944)--(0.3894825539893325, 0.3334398580053254);
\draw (0.39628166732250336, 0.34985438509395383)--(0.39909795901589196, 0.3430552673963339);
\draw (0.40191425070928055, 0.34985438509395383)--(0.39909795901589196, 0.3430552673963339);
\draw (0.4058970723490628, 0.3458715547252734)--(0.39909795901589196, 0.3430552673963339);
\draw (0.4058970723490628, 0.3402389800673944)--(0.39909795901589196, 0.3430552673963339);
\draw (0.39628166732250336, 0.33625614533426496)--(0.39909795901589196, 0.3430552673963339);
\draw (0.3922988456827211, 0.3402389800673944)--(0.39909795901589196, 0.3430552673963339);
\draw (0.41551247737562225, 0.34985438509395383)--(0.41269618568223365, 0.3430552673963339);
\draw (0.4098799114466414, 0.34985438509395383)--(0.41269618568223365, 0.3430552673963339);
\draw (0.4058970723490628, 0.3458715547252734)--(0.41269618568223365, 0.3430552673963339);
\draw (0.4058970723490628, 0.3402389800673944)--(0.41269618568223365, 0.3430552673963339);
\draw (0.41551247737562225, 0.33625614533426496)--(0.41269618568223365, 0.3430552673963339);
\draw (0.4194953164732008, 0.3402389800673944)--(0.41269618568223365, 0.3430552673963339);
\draw (0.4291107214997602, 0.33625614533426496)--(0.4223115907087931, 0.3334398580053254);
\draw (0.4291107214997602, 0.33062357067638587)--(0.4223115907087931, 0.3334398580053254);
\draw (0.4251278824021817, 0.3266407403077055)--(0.4223115907087931, 0.3334398580053254);
\draw (0.4194953164732008, 0.3266407403077055)--(0.4223115907087931, 0.3334398580053254);
\draw (0.41551247737562225, 0.33625614533426496)--(0.4223115907087931, 0.3334398580053254);
\draw (0.4194953164732008, 0.3402389800673944)--(0.4223115907087931, 0.3334398580053254);
\draw (0.4291107214997602, 0.31702533528114607)--(0.4223115907087931, 0.3198416226100856);
\draw (0.4251278824021817, 0.31304250491246566)--(0.4223115907087931, 0.3198416226100856);
\draw (0.4194953164732008, 0.31304250491246566)--(0.4223115907087931, 0.3198416226100856);
\draw (0.41551247737562225, 0.31702533528114607)--(0.4223115907087931, 0.3198416226100856);
\draw (0.4194953164732008, 0.3266407403077055)--(0.4223115907087931, 0.3198416226100856);
\draw (0.4251278824021817, 0.3266407403077055)--(0.4223115907087931, 0.3198416226100856);
\draw (0.41551247737562225, 0.3034270977036817)--(0.41269618568223365, 0.31022621758352614);
\draw (0.4194953164732008, 0.3074099302545866)--(0.41269618568223365, 0.31022621758352614);
\draw (0.4194953164732008, 0.31304250491246566)--(0.41269618568223365, 0.31022621758352614);
\draw (0.41551247737562225, 0.31702533528114607)--(0.41269618568223365, 0.31022621758352614);
\draw (0.4058970723490628, 0.31304250491246566)--(0.41269618568223365, 0.31022621758352614);
\draw (0.4058970723490628, 0.3074099302545866)--(0.41269618568223365, 0.31022621758352614);
\draw (0.39628166732250336, 0.3034270977036817)--(0.39909795901589196, 0.31022621758352614);
\draw (0.3922988456827211, 0.3074099302545866)--(0.39909795901589196, 0.31022621758352614);
\draw (0.3922988456827211, 0.31304250491246566)--(0.39909795901589196, 0.31022621758352614);
\draw (0.39628166732250336, 0.31702533528114607)--(0.39909795901589196, 0.31022621758352614);
\draw (0.4058970723490628, 0.31304250491246566)--(0.39909795901589196, 0.31022621758352614);
\draw (0.4058970723490628, 0.3074099302545866)--(0.39909795901589196, 0.31022621758352614);
\draw (0.38268344065616167, 0.15851266960388447)--(0.3894825539893325, 0.16132895256837493);
\draw (0.3866662622959439, 0.15452983923520408)--(0.3894825539893325, 0.16132895256837493);
\draw (0.3922988456827211, 0.15452983923520408)--(0.3894825539893325, 0.16132895256837493);
\draw (0.39628166732250336, 0.15851266960388447)--(0.3894825539893325, 0.16132895256837493);
\draw (0.3922988456827211, 0.1681280746304439)--(0.3894825539893325, 0.16132895256837493);
\draw (0.3866662622959439, 0.1681280746304439)--(0.3894825539893325, 0.16132895256837493);
\draw (0.39628166732250336, 0.14491443420864464)--(0.39909795901589196, 0.15171354754181549);
\draw (0.3922988456827211, 0.14889726457732502)--(0.39909795901589196, 0.15171354754181549);
\draw (0.3922988456827211, 0.15452983923520408)--(0.39909795901589196, 0.15171354754181549);
\draw (0.39628166732250336, 0.15851266960388447)--(0.39909795901589196, 0.15171354754181549);
\draw (0.4058970723490628, 0.15452983923520408)--(0.39909795901589196, 0.15171354754181549);
\draw (0.4058970723490628, 0.14889726457732502)--(0.39909795901589196, 0.15171354754181549);
\draw (0.41551247737562225, 0.14491443420864464)--(0.41269618568223365, 0.15171354754181549);
\draw (0.4194953164732008, 0.14889726457732502)--(0.41269618568223365, 0.15171354754181549);
\draw (0.4194953164732008, 0.15452983923520408)--(0.41269618568223365, 0.15171354754181549);
\draw (0.41551247737562225, 0.15851266960388447)--(0.41269618568223365, 0.15171354754181549);
\draw (0.4058970723490628, 0.15452983923520408)--(0.41269618568223365, 0.15171354754181549);
\draw (0.4058970723490628, 0.14889726457732502)--(0.41269618568223365, 0.15171354754181549);
\draw (0.4291107214997602, 0.15851266960388447)--(0.4223115907087931, 0.16132895256837493);
\draw (0.4251278824021817, 0.15452983923520408)--(0.4223115907087931, 0.16132895256837493);
\draw (0.4194953164732008, 0.15452983923520408)--(0.4223115907087931, 0.16132895256837493);
\draw (0.41551247737562225, 0.15851266960388447)--(0.4223115907087931, 0.16132895256837493);
\draw (0.4194953164732008, 0.1681280746304439)--(0.4223115907087931, 0.16132895256837493);
\draw (0.4251278824021817, 0.1681280746304439)--(0.4223115907087931, 0.16132895256837493);
\draw (0.4291107214997602, 0.17774347965700335)--(0.4223115907087931, 0.17492718796361476);
\draw (0.4251278824021817, 0.18172631002568373)--(0.4223115907087931, 0.17492718796361476);
\draw (0.4194953164732008, 0.18172631002568373)--(0.4223115907087931, 0.17492718796361476);
\draw (0.41551247737562225, 0.17774347965700335)--(0.4223115907087931, 0.17492718796361476);
\draw (0.4194953164732008, 0.1681280746304439)--(0.4223115907087931, 0.17492718796361476);
\draw (0.4251278824021817, 0.1681280746304439)--(0.4223115907087931, 0.17492718796361476);
\draw (0.41551247737562225, 0.19134171505224315)--(0.41269618568223365, 0.1845426017190723);
\draw (0.4098799114466414, 0.19134171505224315)--(0.41269618568223365, 0.1845426017190723);
\draw (0.4058970723490628, 0.18735888468356277)--(0.41269618568223365, 0.1845426017190723);
\draw (0.4058970723490628, 0.18172631002568373)--(0.41269618568223365, 0.1845426017190723);
\draw (0.41551247737562225, 0.17774347965700335)--(0.41269618568223365, 0.1845426017190723);
\draw (0.4194953164732008, 0.18172631002568373)--(0.41269618568223365, 0.1845426017190723);
\draw (0.39628166732250336, 0.19134171505224315)--(0.39909795901589196, 0.1845426017190723);
\draw (0.40191425070928055, 0.19134171505224315)--(0.39909795901589196, 0.1845426017190723);
\draw (0.4058970723490628, 0.18735888468356277)--(0.39909795901589196, 0.1845426017190723);
\draw (0.4058970723490628, 0.18172631002568373)--(0.39909795901589196, 0.1845426017190723);
\draw (0.39628166732250336, 0.17774347965700335)--(0.39909795901589196, 0.1845426017190723);
\draw (0.3922988456827211, 0.18172631002568373)--(0.39909795901589196, 0.1845426017190723);
\draw (0.38268344065616167, 0.17774347965700335)--(0.3894825539893325, 0.17492718796361476);
\draw (0.38268344065616167, 0.1721109049991243)--(0.3894825539893325, 0.17492718796361476);
\draw (0.3866662622959439, 0.1681280746304439)--(0.3894825539893325, 0.17492718796361476);
\draw (0.3922988456827211, 0.1681280746304439)--(0.3894825539893325, 0.17492718796361476);
\draw (0.39628166732250336, 0.17774347965700335)--(0.3894825539893325, 0.17492718796361476);
\draw (0.3922988456827211, 0.18172631002568373)--(0.3894825539893325, 0.17492718796361476);
\draw (0.4291107214997602, 0.11208538003138785)--(0.4319270131931488, 0.1188844933645587);
\draw (0.4251278824021817, 0.11606821912896637)--(0.4319270131931488, 0.1188844933645587);
\draw (0.4251278824021817, 0.12170078505794729)--(0.4319270131931488, 0.1188844933645587);
\draw (0.4291107214997602, 0.12568361542662765)--(0.4319270131931488, 0.1188844933645587);
\draw (0.43872612652631965, 0.12170078505794729)--(0.4319270131931488, 0.1188844933645587);
\draw (0.43872612652631965, 0.11606821912896637)--(0.4319270131931488, 0.1188844933645587);
\draw (0.41551247737562225, 0.12568361542662765)--(0.4223115907087931, 0.12849990712001624);
\draw (0.4194953164732008, 0.12170078505794729)--(0.4223115907087931, 0.12849990712001624);
\draw (0.4251278824021817, 0.12170078505794729)--(0.4223115907087931, 0.12849990712001624);
\draw (0.4291107214997602, 0.12568361542662765)--(0.4223115907087931, 0.12849990712001624);
\draw (0.4251278824021817, 0.13529902918208522)--(0.4223115907087931, 0.12849990712001624);
\draw (0.4194953164732008, 0.13529902918208522)--(0.4223115907087931, 0.12849990712001624);
\draw (0.41551247737562225, 0.14491443420864464)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4194953164732008, 0.14889726457732502)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4251278824021817, 0.14889726457732502)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4291107214997602, 0.14491443420864464)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4251278824021817, 0.13529902918208522)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4194953164732008, 0.13529902918208522)--(0.4223115907087931, 0.14209814251525607);
\draw (0.4291107214997602, 0.15851266960388447)--(0.4319270131931488, 0.15171354754181549);
\draw (0.4251278824021817, 0.15452983923520408)--(0.4319270131931488, 0.15171354754181549);
\draw (0.4251278824021817, 0.14889726457732502)--(0.4319270131931488, 0.15171354754181549);
\draw (0.4291107214997602, 0.14491443420864464)--(0.4319270131931488, 0.15171354754181549);
\draw (0.43872612652631965, 0.14889726457732502)--(0.4319270131931488, 0.15171354754181549);
\draw (0.43872612652631965, 0.15452983923520408)--(0.4319270131931488, 0.15171354754181549);
\draw (0.4483415315528791, 0.15851266960388447)--(0.4455252398594905, 0.15171354754181549);
\draw (0.45232435319266134, 0.15452983923520408)--(0.4455252398594905, 0.15171354754181549);
\draw (0.45232435319266134, 0.14889726457732502)--(0.4455252398594905, 0.15171354754181549);
\draw (0.4483415315528791, 0.14491443420864464)--(0.4455252398594905, 0.15171354754181549);
\draw (0.43872612652631965, 0.14889726457732502)--(0.4455252398594905, 0.15171354754181549);
\draw (0.43872612652631965, 0.15452983923520408)--(0.4455252398594905, 0.15171354754181549);
\draw (0.4619397582192208, 0.14491443420864464)--(0.45514064488604994, 0.14209814251525607);
\draw (0.4619397582192208, 0.1392818595507656)--(0.45514064488604994, 0.14209814251525607);
\draw (0.45795693657943853, 0.13529902918208522)--(0.45514064488604994, 0.14209814251525607);
\draw (0.45232435319266134, 0.13529902918208522)--(0.45514064488604994, 0.14209814251525607);
\draw (0.4483415315528791, 0.14491443420864464)--(0.45514064488604994, 0.14209814251525607);
\draw (0.45232435319266134, 0.14889726457732502)--(0.45514064488604994, 0.14209814251525607);
\draw (0.4619397582192208, 0.12568361542662765)--(0.45514064488604994, 0.12849990712001624);
\draw (0.4619397582192208, 0.13131619008450668)--(0.45514064488604994, 0.12849990712001624);
\draw (0.45795693657943853, 0.13529902918208522)--(0.45514064488604994, 0.12849990712001624);
\draw (0.45232435319266134, 0.13529902918208522)--(0.45514064488604994, 0.12849990712001624);
\draw (0.4483415315528791, 0.12568361542662765)--(0.45514064488604994, 0.12849990712001624);
\draw (0.45232435319266134, 0.12170078505794729)--(0.45514064488604994, 0.12849990712001624);
\draw (0.4483415315528791, 0.11208538003138785)--(0.4455252398594905, 0.1188844933645587);
\draw (0.4427089481661019, 0.11208538003138785)--(0.4455252398594905, 0.1188844933645587);
\draw (0.43872612652631965, 0.11606821912896637)--(0.4455252398594905, 0.1188844933645587);
\draw (0.43872612652631965, 0.12170078505794729)--(0.4455252398594905, 0.1188844933645587);
\draw (0.4483415315528791, 0.12568361542662765)--(0.4455252398594905, 0.1188844933645587);
\draw (0.45232435319266134, 0.12170078505794729)--(0.4455252398594905, 0.1188844933645587);
\draw (0.4947688123964776, 0.11208538003138785)--(0.491952520703089, 0.1188844933645587);
\draw (0.4987516514940561, 0.11606821912896637)--(0.491952520703089, 0.1188844933645587);
\draw (0.4987516514940561, 0.12170078505794729)--(0.491952520703089, 0.1188844933645587);
\draw (0.4947688123964776, 0.12568361542662765)--(0.491952520703089, 0.1188844933645587);
\draw (0.4851534073699182, 0.12170078505794729)--(0.491952520703089, 0.1188844933645587);
\draw (0.4851534073699182, 0.11606821912896637)--(0.491952520703089, 0.1188844933645587);
\draw (0.5083670477917175, 0.12568361542662765)--(0.5015679257296484, 0.12849990712001624);
\draw (0.5043842174230371, 0.12170078505794729)--(0.5015679257296484, 0.12849990712001624);
\draw (0.4987516514940561, 0.12170078505794729)--(0.5015679257296484, 0.12849990712001624);
\draw (0.4947688123964776, 0.12568361542662765)--(0.5015679257296484, 0.12849990712001624);
\draw (0.4987516514940561, 0.13529902918208522)--(0.5015679257296484, 0.12849990712001624);
\draw (0.5043842174230371, 0.13529902918208522)--(0.5015679257296484, 0.12849990712001624);
\draw (0.5083670477917175, 0.14491443420864464)--(0.5015679257296484, 0.14209814251525607);
\draw (0.5043842174230371, 0.14889726457732502)--(0.5015679257296484, 0.14209814251525607);
\draw (0.4987516514940561, 0.14889726457732502)--(0.5015679257296484, 0.14209814251525607);
\draw (0.4947688123964776, 0.14491443420864464)--(0.5015679257296484, 0.14209814251525607);
\draw (0.4987516514940561, 0.13529902918208522)--(0.5015679257296484, 0.14209814251525607);
\draw (0.5043842174230371, 0.13529902918208522)--(0.5015679257296484, 0.14209814251525607);
\draw (0.4947688123964776, 0.15851266960388447)--(0.491952520703089, 0.15171354754181549);
\draw (0.4987516514940561, 0.15452983923520408)--(0.491952520703089, 0.15171354754181549);
\draw (0.4987516514940561, 0.14889726457732502)--(0.491952520703089, 0.15171354754181549);
\draw (0.4947688123964776, 0.14491443420864464)--(0.491952520703089, 0.15171354754181549);
\draw (0.4851534073699182, 0.14889726457732502)--(0.491952520703089, 0.15171354754181549);
\draw (0.4851534073699182, 0.15452983923520408)--(0.491952520703089, 0.15171354754181549);
\draw (0.47553800234335875, 0.15851266960388447)--(0.47835429403674734, 0.15171354754181549);
\draw (0.4715551807035765, 0.15452983923520408)--(0.47835429403674734, 0.15171354754181549);
\draw (0.4715551807035765, 0.14889726457732502)--(0.47835429403674734, 0.15171354754181549);
\draw (0.47553800234335875, 0.14491443420864464)--(0.47835429403674734, 0.15171354754181549);
\draw (0.4851534073699182, 0.14889726457732502)--(0.47835429403674734, 0.15171354754181549);
\draw (0.4851534073699182, 0.15452983923520408)--(0.47835429403674734, 0.15171354754181549);
\draw (0.4619397582192208, 0.14491443420864464)--(0.4687388890101879, 0.14209814251525607);
\draw (0.4619397582192208, 0.1392818595507656)--(0.4687388890101879, 0.14209814251525607);
\draw (0.4659225973167993, 0.13529902918208522)--(0.4687388890101879, 0.14209814251525607);
\draw (0.47155516324578023, 0.13529902918208522)--(0.4687388890101879, 0.14209814251525607);
\draw (0.47553800234335875, 0.14491443420864464)--(0.4687388890101879, 0.14209814251525607);
\draw (0.47155516324578023, 0.14889726457732502)--(0.4687388890101879, 0.14209814251525607);
\draw (0.4619397582192208, 0.12568361542662765)--(0.4687388890101879, 0.12849990712001624);
\draw (0.4619397582192208, 0.13131619008450668)--(0.4687388890101879, 0.12849990712001624);
\draw (0.4659225973167993, 0.13529902918208522)--(0.4687388890101879, 0.12849990712001624);
\draw (0.47155516324578023, 0.13529902918208522)--(0.4687388890101879, 0.12849990712001624);
\draw (0.47553800234335875, 0.12568361542662765)--(0.4687388890101879, 0.12849990712001624);
\draw (0.47155516324578023, 0.12170078505794729)--(0.4687388890101879, 0.12849990712001624);
\draw (0.47553800234335875, 0.11208538003138785)--(0.47835429403674734, 0.1188844933645587);
\draw (0.48117058573013594, 0.11208538003138785)--(0.47835429403674734, 0.1188844933645587);
\draw (0.4851534073699182, 0.11606821912896637)--(0.47835429403674734, 0.1188844933645587);
\draw (0.4851534073699182, 0.12170078505794729)--(0.47835429403674734, 0.1188844933645587);
\draw (0.47553800234335875, 0.12568361542662765)--(0.47835429403674734, 0.1188844933645587);
\draw (0.4715551807035765, 0.12170078505794729)--(0.47835429403674734, 0.1188844933645587);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5372132716002939, 0.15452983923520408)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5315806969424148, 0.15452983923520408)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5275978665737344, 0.15851266960388447)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5315806969424148, 0.1681280746304439)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5372132716002939, 0.1681280746304439)--(0.5343969799069053, 0.16132895256837493);
\draw (0.5275978665737344, 0.14491443420864464)--(0.5247815748803458, 0.15171354754181549);
\draw (0.5315806969424148, 0.14889726457732502)--(0.5247815748803458, 0.15171354754181549);
\draw (0.5315806969424148, 0.15452983923520408)--(0.5247815748803458, 0.15171354754181549);
\draw (0.5275978665737344, 0.15851266960388447)--(0.5247815748803458, 0.15171354754181549);
\draw (0.517982461547175, 0.15452983923520408)--(0.5247815748803458, 0.15171354754181549);
\draw (0.517982461547175, 0.14889726457732502)--(0.5247815748803458, 0.15171354754181549);
\draw (0.5083670477917175, 0.14491443420864464)--(0.511183339485106, 0.15171354754181549);
\draw (0.5043842174230371, 0.14889726457732502)--(0.511183339485106, 0.15171354754181549);
\draw (0.5043842174230371, 0.15452983923520408)--(0.511183339485106, 0.15171354754181549);
\draw (0.5083670477917175, 0.15851266960388447)--(0.511183339485106, 0.15171354754181549);
\draw (0.517982461547175, 0.15452983923520408)--(0.511183339485106, 0.15171354754181549);
\draw (0.517982461547175, 0.14889726457732502)--(0.511183339485106, 0.15171354754181549);
\draw (0.4947688123964776, 0.15851266960388447)--(0.5015679257296484, 0.16132895256837493);
\draw (0.4987516514940561, 0.15452983923520408)--(0.5015679257296484, 0.16132895256837493);
\draw (0.5043842174230371, 0.15452983923520408)--(0.5015679257296484, 0.16132895256837493);
\draw (0.5083670477917175, 0.15851266960388447)--(0.5015679257296484, 0.16132895256837493);
\draw (0.5043842174230371, 0.1681280746304439)--(0.5015679257296484, 0.16132895256837493);
\draw (0.4987516514940561, 0.1681280746304439)--(0.5015679257296484, 0.16132895256837493);
\draw (0.4947688123964776, 0.17774347965700335)--(0.5015679257296484, 0.17492718796361476);
\draw (0.4987516514940561, 0.18172631002568373)--(0.5015679257296484, 0.17492718796361476);
\draw (0.5043842174230371, 0.18172631002568373)--(0.5015679257296484, 0.17492718796361476);
\draw (0.5083670477917175, 0.17774347965700335)--(0.5015679257296484, 0.17492718796361476);
\draw (0.5043842174230371, 0.1681280746304439)--(0.5015679257296484, 0.17492718796361476);
\draw (0.4987516514940561, 0.1681280746304439)--(0.5015679257296484, 0.17492718796361476);
\draw (0.5083670477917175, 0.19134171505224315)--(0.511183339485106, 0.1845426017190723);
\draw (0.5139996224495964, 0.19134171505224315)--(0.511183339485106, 0.1845426017190723);
\draw (0.517982461547175, 0.18735888468356277)--(0.511183339485106, 0.1845426017190723);
\draw (0.517982461547175, 0.18172631002568373)--(0.511183339485106, 0.1845426017190723);
\draw (0.5083670477917175, 0.17774347965700335)--(0.511183339485106, 0.1845426017190723);
\draw (0.5043842174230371, 0.18172631002568373)--(0.511183339485106, 0.1845426017190723);
\draw (0.5275978665737344, 0.19134171505224315)--(0.5247815748803458, 0.1845426017190723);
\draw (0.5219652919158554, 0.19134171505224315)--(0.5247815748803458, 0.1845426017190723);
\draw (0.517982461547175, 0.18735888468356277)--(0.5247815748803458, 0.1845426017190723);
\draw (0.517982461547175, 0.18172631002568373)--(0.5247815748803458, 0.1845426017190723);
\draw (0.5275978665737344, 0.17774347965700335)--(0.5247815748803458, 0.1845426017190723);
\draw (0.5315806969424148, 0.18172631002568373)--(0.5247815748803458, 0.1845426017190723);
\draw (0.5411961019689742, 0.17774347965700335)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5411961019689742, 0.1721109049991243)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5372132716002939, 0.1681280746304439)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5315806969424148, 0.1681280746304439)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5275978665737344, 0.17774347965700335)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5315806969424148, 0.18172631002568373)--(0.5343969799069053, 0.17492718796361476);
\draw (0.5411961019689742, 0.22417076486505091)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5372132716002939, 0.2281535952337313)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5315806969424148, 0.2281535952337313)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5275978665737344, 0.22417076486505091)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5315806969424148, 0.21455535983849147)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5372132716002939, 0.21455535983849147)--(0.5343969799069053, 0.22135447753611137);
\draw (0.5275978665737344, 0.23776900244251528)--(0.5247815748803458, 0.23096988256267081);
\draw (0.5315806969424148, 0.23378616989161033)--(0.5247815748803458, 0.23096988256267081);
\draw (0.5315806969424148, 0.2281535952337313)--(0.5247815748803458, 0.23096988256267081);
\draw (0.5275978665737344, 0.22417076486505091)--(0.5247815748803458, 0.23096988256267081);
\draw (0.517982461547175, 0.2281535952337313)--(0.5247815748803458, 0.23096988256267081);
\draw (0.517982461547175, 0.23378616989161033)--(0.5247815748803458, 0.23096988256267081);
\draw (0.5083670477917175, 0.23776900244251528)--(0.511183339485106, 0.23096988256267081);
\draw (0.5043842174230371, 0.23378616989161033)--(0.511183339485106, 0.23096988256267081);
\draw (0.5043842174230371, 0.2281535952337313)--(0.511183339485106, 0.23096988256267081);
\draw (0.5083670477917175, 0.22417076486505091)--(0.511183339485106, 0.23096988256267081);
\draw (0.517982461547175, 0.2281535952337313)--(0.511183339485106, 0.23096988256267081);
\draw (0.517982461547175, 0.23378616989161033)--(0.511183339485106, 0.23096988256267081);
\draw (0.4947688123964776, 0.22417076486505091)--(0.5015679257296484, 0.22135447753611137);
\draw (0.4987516514940561, 0.2281535952337313)--(0.5015679257296484, 0.22135447753611137);
\draw (0.5043842174230371, 0.2281535952337313)--(0.5015679257296484, 0.22135447753611137);
\draw (0.5083670477917175, 0.22417076486505091)--(0.5015679257296484, 0.22135447753611137);
\draw (0.5043842174230371, 0.21455535983849147)--(0.5015679257296484, 0.22135447753611137);
\draw (0.4987516514940561, 0.21455535983849147)--(0.5015679257296484, 0.22135447753611137);
\draw (0.4947688123964776, 0.20493995481193203)--(0.5015679257296484, 0.20775624214087157);
\draw (0.4987516514940561, 0.2009571200788026)--(0.5015679257296484, 0.20775624214087157);
\draw (0.5043842174230371, 0.2009571200788026)--(0.5015679257296484, 0.20775624214087157);
\draw (0.5083670477917175, 0.20493995481193203)--(0.5015679257296484, 0.20775624214087157);
\draw (0.5043842174230371, 0.21455535983849147)--(0.5015679257296484, 0.20775624214087157);
\draw (0.4987516514940561, 0.21455535983849147)--(0.5015679257296484, 0.20775624214087157);
\draw (0.5083670477917175, 0.19134171505224315)--(0.511183339485106, 0.19814083274986308);
\draw (0.5139996224495964, 0.19134171505224315)--(0.511183339485106, 0.19814083274986308);
\draw (0.517982461547175, 0.19532454542092353)--(0.511183339485106, 0.19814083274986308);
\draw (0.517982461547175, 0.2009571200788026)--(0.511183339485106, 0.19814083274986308);
\draw (0.5083670477917175, 0.20493995481193203)--(0.511183339485106, 0.19814083274986308);
\draw (0.5043842174230371, 0.2009571200788026)--(0.511183339485106, 0.19814083274986308);
\draw (0.5275978665737344, 0.19134171505224315)--(0.5247815748803458, 0.19814083274986308);
\draw (0.5219652919158554, 0.19134171505224315)--(0.5247815748803458, 0.19814083274986308);
\draw (0.517982461547175, 0.19532454542092353)--(0.5247815748803458, 0.19814083274986308);
\draw (0.517982461547175, 0.2009571200788026)--(0.5247815748803458, 0.19814083274986308);
\draw (0.5275978665737344, 0.20493995481193203)--(0.5247815748803458, 0.19814083274986308);
\draw (0.5315806969424148, 0.2009571200788026)--(0.5247815748803458, 0.19814083274986308);
\draw (0.5411961019689742, 0.20493995481193203)--(0.5343969799069053, 0.20775624214087157);
\draw (0.5411961019689742, 0.2105725294698111)--(0.5343969799069053, 0.20775624214087157);
\draw (0.5372132716002939, 0.21455535983849147)--(0.5343969799069053, 0.20775624214087157);
\draw (0.5315806969424148, 0.21455535983849147)--(0.5343969799069053, 0.20775624214087157);
\draw (0.5275978665737344, 0.20493995481193203)--(0.5343969799069053, 0.20775624214087157);
\draw (0.5315806969424148, 0.2009571200788026)--(0.5343969799069053, 0.20775624214087157);
\draw (0.4947688123964776, 0.2705980498934062)--(0.491952520703089, 0.2637989312843663);
\draw (0.4891362464674967, 0.2705980498934062)--(0.491952520703089, 0.2637989312843663);
\draw (0.4851534073699182, 0.26661521861330584)--(0.491952520703089, 0.2637989312843663);
\draw (0.4851534073699182, 0.26098264504653906)--(0.491952520703089, 0.2637989312843663);
\draw (0.4947688123964776, 0.2569998135867464)--(0.491952520703089, 0.2637989312843663);
\draw (0.4987516514940561, 0.26098264504653906)--(0.491952520703089, 0.2637989312843663);
\draw (0.47553800234335875, 0.2705980498934062)--(0.47835429403674734, 0.2637989312843663);
\draw (0.48117058573013594, 0.2705980498934062)--(0.47835429403674734, 0.2637989312843663);
\draw (0.4851534073699182, 0.26661521861330584)--(0.47835429403674734, 0.2637989312843663);
\draw (0.4851534073699182, 0.26098264504653906)--(0.47835429403674734, 0.2637989312843663);
\draw (0.47553800234335875, 0.2569998135867464)--(0.47835429403674734, 0.2637989312843663);
\draw (0.4715551807035765, 0.26098264504653906)--(0.47835429403674734, 0.2637989312843663);
\draw (0.4619397582192208, 0.25699981249563414)--(0.4687388890101879, 0.2541835262578069);
\draw (0.4619397582192208, 0.2513672378377551)--(0.4687388890101879, 0.2541835262578069);
\draw (0.4659225973167993, 0.24738440746907472)--(0.4687388890101879, 0.2541835262578069);
\draw (0.47155516324578023, 0.24738440746907472)--(0.4687388890101879, 0.2541835262578069);
\draw (0.47553800234335875, 0.25699981249563414)--(0.4687388890101879, 0.2541835262578069);
\draw (0.47155516324578023, 0.2609826439554268)--(0.4687388890101879, 0.2541835262578069);
\draw (0.4619397582192208, 0.23776900244251528)--(0.4687388890101879, 0.2405852897714548);
\draw (0.4619397582192208, 0.2434015749181698)--(0.4687388890101879, 0.2405852897714548);
\draw (0.4659225973167993, 0.24738440746907472)--(0.4687388890101879, 0.2405852897714548);
\draw (0.47155516324578023, 0.24738440746907472)--(0.4687388890101879, 0.2405852897714548);
\draw (0.47553800234335875, 0.23776900244251528)--(0.4687388890101879, 0.2405852897714548);
\draw (0.47155516324578023, 0.23378616989161033)--(0.4687388890101879, 0.2405852897714548);
\draw (0.47553800234335875, 0.22417076486505091)--(0.47835429403674734, 0.23096988256267081);
\draw (0.48117058573013594, 0.22417076486505091)--(0.47835429403674734, 0.23096988256267081);
\draw (0.4851534073699182, 0.2281535952337313)--(0.47835429403674734, 0.23096988256267081);
\draw (0.4851534073699182, 0.23378616989161033)--(0.47835429403674734, 0.23096988256267081);
\draw (0.47553800234335875, 0.23776900244251528)--(0.47835429403674734, 0.23096988256267081);
\draw (0.4715551807035765, 0.23378616989161033)--(0.47835429403674734, 0.23096988256267081);
\draw (0.4947688123964776, 0.22417076486505091)--(0.491952520703089, 0.23096988256267081);
\draw (0.4987516514940561, 0.2281535952337313)--(0.491952520703089, 0.23096988256267081);
\draw (0.4987516514940561, 0.23378616989161033)--(0.491952520703089, 0.23096988256267081);
\draw (0.4947688123964776, 0.23776900244251528)--(0.491952520703089, 0.23096988256267081);
\draw (0.4851534073699182, 0.23378616989161033)--(0.491952520703089, 0.23096988256267081);
\draw (0.4851534073699182, 0.2281535952337313)--(0.491952520703089, 0.23096988256267081);
\draw (0.5083670477917175, 0.23776900244251528)--(0.5015679257296484, 0.2405852897714548);
\draw (0.5043842174230371, 0.23378616989161033)--(0.5015679257296484, 0.2405852897714548);
\draw (0.4987516514940561, 0.23378616989161033)--(0.5015679257296484, 0.2405852897714548);
\draw (0.4947688123964776, 0.23776900244251528)--(0.5015679257296484, 0.2405852897714548);
\draw (0.4987516514940561, 0.24738440746907472)--(0.5015679257296484, 0.2405852897714548);
\draw (0.5043842174230371, 0.24738440746907472)--(0.5015679257296484, 0.2405852897714548);
\draw (0.5083670477917175, 0.25699981249563414)--(0.5015679257296484, 0.2541835262578069);
\draw (0.5043842174230371, 0.2609826439554268)--(0.5015679257296484, 0.2541835262578069);
\draw (0.4987516514940561, 0.2609826439554268)--(0.5015679257296484, 0.2541835262578069);
\draw (0.4947688123964776, 0.25699981249563414)--(0.5015679257296484, 0.2541835262578069);
\draw (0.4987516514940561, 0.24738440746907472)--(0.5015679257296484, 0.2541835262578069);
\draw (0.5043842174230371, 0.24738440746907472)--(0.5015679257296484, 0.2541835262578069);
\draw (0.4291107214997602, 0.27059804989340625)--(0.4319270131931488, 0.2637989312843663);
\draw (0.43474328742874113, 0.2705980498934062)--(0.4319270131931488, 0.2637989312843663);
\draw (0.43872612652631965, 0.26661521861330584)--(0.4319270131931488, 0.2637989312843663);
\draw (0.43872612652631965, 0.26098264504653906)--(0.4319270131931488, 0.2637989312843663);
\draw (0.4291107214997602, 0.2569998135867464)--(0.4319270131931488, 0.2637989312843663);
\draw (0.4251278824021817, 0.26098264504653906)--(0.4319270131931488, 0.2637989312843663);
\draw (0.4483415315528791, 0.27059804989340625)--(0.4455252398594905, 0.2637989312843663);
\draw (0.4427089481661019, 0.27059804989340625)--(0.4455252398594905, 0.2637989312843663);
\draw (0.43872612652631965, 0.26661521861330584)--(0.4455252398594905, 0.2637989312843663);
\draw (0.43872612652631965, 0.26098264504653906)--(0.4455252398594905, 0.2637989312843663);
\draw (0.4483415315528791, 0.2569998135867464)--(0.4455252398594905, 0.2637989312843663);
\draw (0.45232435319266134, 0.26098264504653906)--(0.4455252398594905, 0.2637989312843663);
\draw (0.4619397582192208, 0.25699981249563414)--(0.45514064488604994, 0.2541835262578069);
\draw (0.4619397582192208, 0.2513672378377551)--(0.45514064488604994, 0.2541835262578069);
\draw (0.45795693657943853, 0.24738440746907472)--(0.45514064488604994, 0.2541835262578069);
\draw (0.45232435319266134, 0.24738440746907472)--(0.45514064488604994, 0.2541835262578069);
\draw (0.4483415315528791, 0.25699981249563414)--(0.45514064488604994, 0.2541835262578069);
\draw (0.45232435319266134, 0.2609826439554268)--(0.45514064488604994, 0.2541835262578069);
\draw (0.4619397582192208, 0.23776900244251528)--(0.45514064488604994, 0.2405852897714548);
\draw (0.4619397582192208, 0.2434015749181698)--(0.45514064488604994, 0.2405852897714548);
\draw (0.45795693657943853, 0.24738440746907472)--(0.45514064488604994, 0.2405852897714548);
\draw (0.45232435319266134, 0.24738440746907472)--(0.45514064488604994, 0.2405852897714548);
\draw (0.4483415315528791, 0.23776900244251528)--(0.45514064488604994, 0.2405852897714548);
\draw (0.45232435319266134, 0.23378616989161033)--(0.45514064488604994, 0.2405852897714548);
\draw (0.4483415315528791, 0.22417076486505091)--(0.4455252398594905, 0.23096988256267081);
\draw (0.4427089481661019, 0.22417076486505091)--(0.4455252398594905, 0.23096988256267081);
\draw (0.43872612652631965, 0.2281535952337313)--(0.4455252398594905, 0.23096988256267081);
\draw (0.43872612652631965, 0.23378616989161033)--(0.4455252398594905, 0.23096988256267081);
\draw (0.4483415315528791, 0.23776900244251528)--(0.4455252398594905, 0.23096988256267081);
\draw (0.45232435319266134, 0.23378616989161033)--(0.4455252398594905, 0.23096988256267081);
\draw (0.4291107214997602, 0.22417076486505091)--(0.4319270131931488, 0.23096988256267081);
\draw (0.4251278824021817, 0.2281535952337313)--(0.4319270131931488, 0.23096988256267081);
\draw (0.4251278824021817, 0.23378616989161033)--(0.4319270131931488, 0.23096988256267081);
\draw (0.4291107214997602, 0.23776900244251528)--(0.4319270131931488, 0.23096988256267081);
\draw (0.43872612652631965, 0.23378616989161033)--(0.4319270131931488, 0.23096988256267081);
\draw (0.43872612652631965, 0.2281535952337313)--(0.4319270131931488, 0.23096988256267081);
\draw (0.41551247737562225, 0.23776900244251528)--(0.4223115907087931, 0.2405852897714548);
\draw (0.4194953164732008, 0.23378616989161033)--(0.4223115907087931, 0.2405852897714548);
\draw (0.4251278824021817, 0.23378616989161033)--(0.4223115907087931, 0.2405852897714548);
\draw (0.4291107214997602, 0.23776900244251528)--(0.4223115907087931, 0.2405852897714548);
\draw (0.4251278824021817, 0.24738440746907472)--(0.4223115907087931, 0.2405852897714548);
\draw (0.4194953164732008, 0.24738440746907472)--(0.4223115907087931, 0.2405852897714548);
\draw (0.41551247737562225, 0.25699981249563414)--(0.4223115907087931, 0.2541835262578069);
\draw (0.4194953164732008, 0.2609826439554268)--(0.4223115907087931, 0.2541835262578069);
\draw (0.4251278824021817, 0.2609826439554268)--(0.4223115907087931, 0.2541835262578069);
\draw (0.4291107214997602, 0.25699981249563414)--(0.4223115907087931, 0.2541835262578069);
\draw (0.4251278824021817, 0.24738440746907472)--(0.4223115907087931, 0.2541835262578069);
\draw (0.4194953164732008, 0.24738440746907472)--(0.4223115907087931, 0.2541835262578069);
\draw (0.38268344065616167, 0.22417076486505091)--(0.3894825539893325, 0.22135447753611137);
\draw (0.38268344065616167, 0.21853819020717186)--(0.3894825539893325, 0.22135447753611137);
\draw (0.3866662622959439, 0.21455535983849147)--(0.3894825539893325, 0.22135447753611137);
\draw (0.3922988456827211, 0.21455535983849147)--(0.3894825539893325, 0.22135447753611137);
\draw (0.39628166732250336, 0.22417076486505091)--(0.3894825539893325, 0.22135447753611137);
\draw (0.3922988456827211, 0.2281535952337313)--(0.3894825539893325, 0.22135447753611137);
\draw (0.38268344065616167, 0.20493995481193203)--(0.3894825539893325, 0.20775624214087157);
\draw (0.38268344065616167, 0.2105725294698111)--(0.3894825539893325, 0.20775624214087157);
\draw (0.3866662622959439, 0.21455535983849147)--(0.3894825539893325, 0.20775624214087157);
\draw (0.3922988456827211, 0.21455535983849147)--(0.3894825539893325, 0.20775624214087157);
\draw (0.39628166732250336, 0.20493995481193203)--(0.3894825539893325, 0.20775624214087157);
\draw (0.3922988456827211, 0.2009571200788026)--(0.3894825539893325, 0.20775624214087157);
\draw (0.39628166732250336, 0.19134171505224315)--(0.39909795901589196, 0.19814083274986308);
\draw (0.40191425070928055, 0.19134171505224315)--(0.39909795901589196, 0.19814083274986308);
\draw (0.4058970723490628, 0.19532454542092353)--(0.39909795901589196, 0.19814083274986308);
\draw (0.4058970723490628, 0.2009571200788026)--(0.39909795901589196, 0.19814083274986308);
\draw (0.39628166732250336, 0.20493995481193203)--(0.39909795901589196, 0.19814083274986308);
\draw (0.3922988456827211, 0.2009571200788026)--(0.39909795901589196, 0.19814083274986308);
\draw (0.41551247737562225, 0.19134171505224315)--(0.41269618568223365, 0.19814083274986308);
\draw (0.4098799114466414, 0.19134171505224315)--(0.41269618568223365, 0.19814083274986308);
\draw (0.4058970723490628, 0.19532454542092353)--(0.41269618568223365, 0.19814083274986308);
\draw (0.4058970723490628, 0.2009571200788026)--(0.41269618568223365, 0.19814083274986308);
\draw (0.41551247737562225, 0.20493995481193203)--(0.41269618568223365, 0.19814083274986308);
\draw (0.4194953164732008, 0.2009571200788026)--(0.41269618568223365, 0.19814083274986308);
\draw (0.4291107214997602, 0.20493995481193203)--(0.4223115907087931, 0.20775624214087157);
\draw (0.4291107214997602, 0.2105725294698111)--(0.4223115907087931, 0.20775624214087157);
\draw (0.4251278824021817, 0.21455535983849147)--(0.4223115907087931, 0.20775624214087157);
\draw (0.4194953164732008, 0.21455535983849147)--(0.4223115907087931, 0.20775624214087157);
\draw (0.41551247737562225, 0.20493995481193203)--(0.4223115907087931, 0.20775624214087157);
\draw (0.4194953164732008, 0.2009571200788026)--(0.4223115907087931, 0.20775624214087157);
\draw (0.4291107214997602, 0.22417076486505091)--(0.4223115907087931, 0.22135447753611137);
\draw (0.4251278824021817, 0.2281535952337313)--(0.4223115907087931, 0.22135447753611137);
\draw (0.4194953164732008, 0.2281535952337313)--(0.4223115907087931, 0.22135447753611137);
\draw (0.41551247737562225, 0.22417076486505091)--(0.4223115907087931, 0.22135447753611137);
\draw (0.4194953164732008, 0.21455535983849147)--(0.4223115907087931, 0.22135447753611137);
\draw (0.4251278824021817, 0.21455535983849147)--(0.4223115907087931, 0.22135447753611137);
\draw (0.41551247737562225, 0.23776900244251528)--(0.41269618568223365, 0.23096988256267081);
\draw (0.4194953164732008, 0.23378616989161033)--(0.41269618568223365, 0.23096988256267081);
\draw (0.4194953164732008, 0.2281535952337313)--(0.41269618568223365, 0.23096988256267081);
\draw (0.41551247737562225, 0.22417076486505091)--(0.41269618568223365, 0.23096988256267081);
\draw (0.4058970723490628, 0.2281535952337313)--(0.41269618568223365, 0.23096988256267081);
\draw (0.4058970723490628, 0.23378616989161033)--(0.41269618568223365, 0.23096988256267081);
\draw (0.39628166732250336, 0.23776900244251528)--(0.39909795901589196, 0.23096988256267081);
\draw (0.3922988456827211, 0.23378616989161033)--(0.39909795901589196, 0.23096988256267081);
\draw (0.3922988456827211, 0.2281535952337313)--(0.39909795901589196, 0.23096988256267081);
\draw (0.39628166732250336, 0.22417076486505091)--(0.39909795901589196, 0.23096988256267081);
\draw (0.4058970723490628, 0.2281535952337313)--(0.39909795901589196, 0.23096988256267081);
\draw (0.4058970723490628, 0.23378616989161033)--(0.39909795901589196, 0.23096988256267081);
\draw (0.5411961019689742, 8.291071940114136e-09)--(0.5440123849334647, 0.006799121624242788);
\draw (0.5468286766268533, 8.291071940114136e-09)--(0.5440123849334647, 0.006799121624242788);
\draw (0.5508115069955337, 0.003982829930854193)--(0.5440123849334647, 0.006799121624242788);
\draw (0.5508115069955337, 0.009615413317631383)--(0.5440123849334647, 0.006799121624242788);
\draw (0.5411961019689742, 0.013598234957413635)--(0.5440123849334647, 0.006799121624242788);
\draw (0.5372132716002939, 0.009615413317631383)--(0.5440123849334647, 0.006799121624242788);
\draw (0.560426912022093, 8.291071940114136e-09)--(0.5576106203287046, 0.006799121624242788);
\draw (0.5547943373642141, 8.291071940114136e-09)--(0.5576106203287046, 0.006799121624242788);
\draw (0.5508115069955337, 0.003982829930854193)--(0.5576106203287046, 0.006799121624242788);
\draw (0.5508115069955337, 0.009615413317631383)--(0.5576106203287046, 0.006799121624242788);
\draw (0.560426912022093, 0.013598234957413635)--(0.5576106203287046, 0.006799121624242788);
\draw (0.5644097423907735, 0.009615413317631383)--(0.5576106203287046, 0.006799121624242788);
\draw (0.5740251474173329, 0.013598234957413635)--(0.5672260340841621, 0.01641452665080223);
\draw (0.5740251474173329, 0.019230818344190825)--(0.5672260340841621, 0.01641452665080223);
\draw (0.5700423170486526, 0.023213639983973078)--(0.5672260340841621, 0.01641452665080223);
\draw (0.5644097423907735, 0.023213639983973078)--(0.5672260340841621, 0.01641452665080223);
\draw (0.560426912022093, 0.013598234957413635)--(0.5672260340841621, 0.01641452665080223);
\draw (0.5644097423907735, 0.009615413317631383)--(0.5672260340841621, 0.01641452665080223);
\draw (0.5740251474173329, 0.03282904501053252)--(0.5672260340841621, 0.030012753317143925);
\draw (0.5740251474173329, 0.027196479081551594)--(0.5672260340841621, 0.030012753317143925);
\draw (0.5700423170486526, 0.023213639983973078)--(0.5672260340841621, 0.030012753317143925);
\draw (0.5644097423907735, 0.023213639983973078)--(0.5672260340841621, 0.030012753317143925);
\draw (0.560426912022093, 0.03282904501053252)--(0.5672260340841621, 0.030012753317143925);
\draw (0.5644097423907735, 0.03681188410811104)--(0.5672260340841621, 0.030012753317143925);
\draw (0.560426912022093, 0.04642728913467048)--(0.5576106203287046, 0.03962815834370337);
\draw (0.5547943373642141, 0.04642728913467048)--(0.5576106203287046, 0.03962815834370337);
\draw (0.5508115069955337, 0.04244445003709196)--(0.5576106203287046, 0.03962815834370337);
\draw (0.5508115069955337, 0.03681188410811104)--(0.5576106203287046, 0.03962815834370337);
\draw (0.560426912022093, 0.03282904501053252)--(0.5576106203287046, 0.03962815834370337);
\draw (0.5644097423907735, 0.03681188410811104)--(0.5576106203287046, 0.03962815834370337);
\draw (0.5411961019689742, 0.04642728913467048)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5372132716002939, 0.04244445003709196)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5372132716002939, 0.03681188410811104)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5411961019689742, 0.03282904501053252)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5508115069955337, 0.03681188410811104)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5508115069955337, 0.04244445003709196)--(0.5440123849334647, 0.03962815834370337);
\draw (0.5275978665737344, 0.03282904501053252)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5315806969424148, 0.03681188410811104)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5372132716002939, 0.03681188410811104)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5411961019689742, 0.03282904501053252)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5372132716002939, 0.023213639983973078)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5315806969424148, 0.023213639983973078)--(0.5343969799069053, 0.030012753317143925);
\draw (0.5275978665737344, 0.013598234957413635)--(0.5343969799069053, 0.01641452665080223);
\draw (0.5315806969424148, 0.009615413317631383)--(0.5343969799069053, 0.01641452665080223);
\draw (0.5372132716002939, 0.009615413317631383)--(0.5343969799069053, 0.01641452665080223);
\draw (0.5411961019689742, 0.013598234957413635)--(0.5343969799069053, 0.01641452665080223);
\draw (0.5372132716002939, 0.023213639983973078)--(0.5343969799069053, 0.01641452665080223);
\draw (0.5315806969424148, 0.023213639983973078)--(0.5343969799069053, 0.01641452665080223);
\draw (0.6068541972301407, 8.291071940114136e-09)--(0.6040379099012012, 0.006799121624242788);
\draw (0.6012216225722616, 8.291071940114136e-09)--(0.6040379099012012, 0.006799121624242788);
\draw (0.5972387922035812, 0.003982829930854193)--(0.6040379099012012, 0.006799121624242788);
\draw (0.5972387922035812, 0.009615413317631383)--(0.6040379099012012, 0.006799121624242788);
\draw (0.6068541972301407, 0.013598234957413635)--(0.6040379099012012, 0.006799121624242788);
\draw (0.6108370275988211, 0.009615413317631383)--(0.6040379099012012, 0.006799121624242788);
\draw (0.5876233871770218, 8.291071940114136e-09)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5932559618349009, 8.291071940114136e-09)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5972387922035812, 0.003982829930854193)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5972387922035812, 0.009615413317631383)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5876233871770218, 0.013598234957413635)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5836405524438923, 0.009615413317631383)--(0.5904396745059614, 0.006799121624242788);
\draw (0.5740251474173329, 0.013598234957413635)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5740251474173329, 0.019230818344190825)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5780079777860133, 0.023213639983973078)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5836405524438923, 0.023213639983973078)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5876233871770218, 0.013598234957413635)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5836405524438923, 0.009615413317631383)--(0.5808242651149529, 0.01641452665080223);
\draw (0.5740251474173329, 0.03282904501053252)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5740251474173329, 0.027196479081551594)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5780079777860133, 0.023213639983973078)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5836405524438923, 0.023213639983973078)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5876233871770218, 0.03282904501053252)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5836405524438923, 0.03681188410811104)--(0.5808242651149529, 0.030012753317143925);
\draw (0.5876233871770218, 0.04642728913467048)--(0.5904396745059614, 0.03962815834370337);
\draw (0.5932559618349009, 0.04642728913467048)--(0.5904396745059614, 0.03962815834370337);
\draw (0.5972387922035812, 0.04244445003709196)--(0.5904396745059614, 0.03962815834370337);
\draw (0.5972387922035812, 0.03681188410811104)--(0.5904396745059614, 0.03962815834370337);
\draw (0.5876233871770218, 0.03282904501053252)--(0.5904396745059614, 0.03962815834370337);
\draw (0.5836405524438923, 0.03681188410811104)--(0.5904396745059614, 0.03962815834370337);
\draw (0.6068541972301407, 0.04642728913467048)--(0.6040379099012012, 0.03962815834370337);
\draw (0.6108370275988211, 0.04244445003709196)--(0.6040379099012012, 0.03962815834370337);
\draw (0.6108370275988211, 0.03681188410811104)--(0.6040379099012012, 0.03962815834370337);
\draw (0.6068541972301407, 0.03282904501053252)--(0.6040379099012012, 0.03962815834370337);
\draw (0.5972387922035812, 0.03681188410811104)--(0.6040379099012012, 0.03962815834370337);
\draw (0.5972387922035812, 0.04244445003709196)--(0.6040379099012012, 0.03962815834370337);
\draw (0.620452434807605, 0.03282904501053252)--(0.6136533149277605, 0.030012753317143925);
\draw (0.6164696022567001, 0.03681188410811104)--(0.6136533149277605, 0.030012753317143925);
\draw (0.6108370275988211, 0.03681188410811104)--(0.6136533149277605, 0.030012753317143925);
\draw (0.6068541972301407, 0.03282904501053252)--(0.6136533149277605, 0.030012753317143925);
\draw (0.6108370275988211, 0.023213639983973078)--(0.6136533149277605, 0.030012753317143925);
\draw (0.6164696022567001, 0.023213639983973078)--(0.6136533149277605, 0.030012753317143925);
\draw (0.620452434807605, 0.013598234957413635)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6164696022567001, 0.009615413317631383)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6108370275988211, 0.009615413317631383)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6068541972301407, 0.013598234957413635)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6108370275988211, 0.023213639983973078)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6164696022567001, 0.023213639983973078)--(0.6136533149277605, 0.01641452665080223);
\draw (0.6532814822584958, 0.04642728913467048)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6532814822584958, 0.05205985506365135)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6492986509783956, 0.05604269416122987)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6436660774116287, 0.05604269416122987)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6396832459518362, 0.04642728913467048)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6436660774116287, 0.04244445003709196)--(0.6464823636494561, 0.049243580828059075);
\draw (0.6532814822584958, 0.06565809918778931)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6532814822584958, 0.06002551580101212)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6492986509783956, 0.05604269416122987)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6436660774116287, 0.05604269416122987)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6396832459518362, 0.06565809918778931)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6436660774116287, 0.06964092082757156)--(0.6464823636494561, 0.06284180749440071);
\draw (0.6396832448607239, 0.079256325854131)--(0.6368669586228967, 0.07245721252096016);
\draw (0.6340506702028448, 0.079256325854131)--(0.6368669586228967, 0.07245721252096016);
\draw (0.6300678398341645, 0.07527350421434875)--(0.6368669586228967, 0.07245721252096016);
\draw (0.6300678398341645, 0.06964092082757156)--(0.6368669586228967, 0.07245721252096016);
\draw (0.6396832448607239, 0.06565809918778931)--(0.6368669586228967, 0.07245721252096016);
\draw (0.6436660763205165, 0.06964092082757156)--(0.6368669586228967, 0.07245721252096016);
\draw (0.620452434807605, 0.079256325854131)--(0.6232687221365445, 0.07245721252096016);
\draw (0.6260850072832596, 0.079256325854131)--(0.6232687221365445, 0.07245721252096016);
\draw (0.6300678398341645, 0.07527350421434875)--(0.6232687221365445, 0.07245721252096016);
\draw (0.6300678398341645, 0.06964092082757156)--(0.6232687221365445, 0.07245721252096016);
\draw (0.620452434807605, 0.06565809918778931)--(0.6232687221365445, 0.07245721252096016);
\draw (0.6164696022567001, 0.06964092082757156)--(0.6232687221365445, 0.07245721252096016);
\draw (0.6068541972301407, 0.06565809918778931)--(0.6136533149277605, 0.06284180749440071);
\draw (0.6068541972301407, 0.06002551580101212)--(0.6136533149277605, 0.06284180749440071);
\draw (0.6108370275988211, 0.05604269416122987)--(0.6136533149277605, 0.06284180749440071);
\draw (0.6164696022567001, 0.05604269416122987)--(0.6136533149277605, 0.06284180749440071);
\draw (0.620452434807605, 0.06565809918778931)--(0.6136533149277605, 0.06284180749440071);
\draw (0.6164696022567001, 0.06964092082757156)--(0.6136533149277605, 0.06284180749440071);
\draw (0.6068541972301407, 0.04642728913467048)--(0.6136533149277605, 0.049243580828059075);
\draw (0.6108370275988211, 0.04244445003709196)--(0.6136533149277605, 0.049243580828059075);
\draw (0.6164696022567001, 0.04244445003709196)--(0.6136533149277605, 0.049243580828059075);
\draw (0.620452434807605, 0.04642728913467048)--(0.6136533149277605, 0.049243580828059075);
\draw (0.6164696022567001, 0.05604269416122987)--(0.6136533149277605, 0.049243580828059075);
\draw (0.6108370275988211, 0.05604269416122987)--(0.6136533149277605, 0.049243580828059075);
\draw (0.620452434807605, 0.03282904501053252)--(0.6232687221365445, 0.03962815834370337);
\draw (0.6164696022567001, 0.03681188410811104)--(0.6232687221365445, 0.03962815834370337);
\draw (0.6164696022567001, 0.04244445003709196)--(0.6232687221365445, 0.03962815834370337);
\draw (0.620452434807605, 0.04642728913467048)--(0.6232687221365445, 0.03962815834370337);
\draw (0.6300678398341645, 0.04244445003709196)--(0.6232687221365445, 0.03962815834370337);
\draw (0.6300678398341645, 0.03681188410811104)--(0.6232687221365445, 0.03962815834370337);
\draw (0.6396832448607239, 0.03282904501053252)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6436660763205165, 0.03681188410811104)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6436660763205165, 0.04244445003709196)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6396832448607239, 0.04642728913467048)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6300678398341645, 0.04244445003709196)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6300678398341645, 0.03681188410811104)--(0.6368669586228967, 0.03962815834370337);
\draw (0.6532814822584958, 0.11208538003138785)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6532814822584958, 0.10645281410240692)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6492986509783956, 0.1024699750048284)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6436660774116287, 0.1024699750048284)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6396832459518362, 0.11208538003138785)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6436660774116287, 0.11606821912896637)--(0.6464823636494561, 0.10926908833799925);
\draw (0.6532814822584958, 0.09285456997826896)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6532814822584958, 0.09848715336504615)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6492986509783956, 0.1024699750048284)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6436660774116287, 0.1024699750048284)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6396832459518362, 0.09285456997826896)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6436660774116287, 0.08887174833848671)--(0.6464823636494561, 0.09567086167165756);
\draw (0.6396832448607239, 0.079256325854131)--(0.6368669586228967, 0.08605545664509812);
\draw (0.6340506702028448, 0.079256325854131)--(0.6368669586228967, 0.08605545664509812);
\draw (0.6300678398341645, 0.08323916495170952)--(0.6368669586228967, 0.08605545664509812);
\draw (0.6300678398341645, 0.08887173088069045)--(0.6368669586228967, 0.08605545664509812);
\draw (0.6396832448607239, 0.09285456997826896)--(0.6368669586228967, 0.08605545664509812);
\draw (0.6436660763205165, 0.08887173088069045)--(0.6368669586228967, 0.08605545664509812);
\draw (0.620452434807605, 0.079256325854131)--(0.6232687221365445, 0.08605545664509812);
\draw (0.6260850072832596, 0.079256325854131)--(0.6232687221365445, 0.08605545664509812);
\draw (0.6300678398341645, 0.08323916495170952)--(0.6232687221365445, 0.08605545664509812);
\draw (0.6300678398341645, 0.08887173088069045)--(0.6232687221365445, 0.08605545664509812);
\draw (0.620452434807605, 0.09285456997826896)--(0.6232687221365445, 0.08605545664509812);
\draw (0.6164696022567001, 0.08887173088069045)--(0.6232687221365445, 0.08605545664509812);
\draw (0.6068541972301407, 0.09285456997826896)--(0.6136533149277605, 0.09567086167165756);
\draw (0.6068541972301407, 0.09848715336504615)--(0.6136533149277605, 0.09567086167165756);
\draw (0.6108370275988211, 0.1024699750048284)--(0.6136533149277605, 0.09567086167165756);
\draw (0.6164696022567001, 0.1024699750048284)--(0.6136533149277605, 0.09567086167165756);
\draw (0.620452434807605, 0.09285456997826896)--(0.6136533149277605, 0.09567086167165756);
\draw (0.6164696022567001, 0.08887174833848671)--(0.6136533149277605, 0.09567086167165756);
\draw (0.6068541972301407, 0.11208538003138785)--(0.6136533149277605, 0.10926908833799925);
\draw (0.6108370275988211, 0.11606821912896637)--(0.6136533149277605, 0.10926908833799925);
\draw (0.6164696022567001, 0.11606821912896637)--(0.6136533149277605, 0.10926908833799925);
\draw (0.620452434807605, 0.11208538003138785)--(0.6136533149277605, 0.10926908833799925);
\draw (0.6164696022567001, 0.1024699750048284)--(0.6136533149277605, 0.10926908833799925);
\draw (0.6108370275988211, 0.1024699750048284)--(0.6136533149277605, 0.10926908833799925);
\draw (0.620452434807605, 0.12568361542662765)--(0.6232687221365445, 0.1188844933645587);
\draw (0.6164696022567001, 0.12170078505794729)--(0.6232687221365445, 0.1188844933645587);
\draw (0.6164696022567001, 0.11606821912896637)--(0.6232687221365445, 0.1188844933645587);
\draw (0.620452434807605, 0.11208538003138785)--(0.6232687221365445, 0.1188844933645587);
\draw (0.6300678398341645, 0.11606821912896637)--(0.6232687221365445, 0.1188844933645587);
\draw (0.6300678398341645, 0.12170078505794729)--(0.6232687221365445, 0.1188844933645587);
\draw (0.6396832448607239, 0.12568361542662765)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6436660763205165, 0.12170078505794729)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6436660763205165, 0.11606821912896637)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6396832448607239, 0.11208538003138785)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6300678398341645, 0.11606821912896637)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6300678398341645, 0.12170078505794729)--(0.6368669586228967, 0.1188844933645587);
\draw (0.6068541972301407, 0.15851266960388447)--(0.6040379099012012, 0.15171354754181549);
\draw (0.6012216225722616, 0.15851266960388447)--(0.6040379099012012, 0.15171354754181549);
\draw (0.5972387922035812, 0.15452983923520408)--(0.6040379099012012, 0.15171354754181549);
\draw (0.5972387922035812, 0.14889726457732502)--(0.6040379099012012, 0.15171354754181549);
\draw (0.6068541972301407, 0.14491443420864464)--(0.6040379099012012, 0.15171354754181549);
\draw (0.6108370275988211, 0.14889726457732502)--(0.6040379099012012, 0.15171354754181549);
\draw (0.5876233871770218, 0.15851266960388447)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5932559618349009, 0.15851266960388447)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5972387922035812, 0.15452983923520408)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5972387922035812, 0.14889726457732502)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5876233871770218, 0.14491443420864464)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5836405524438923, 0.14889726457732502)--(0.5904396745059614, 0.15171354754181549);
\draw (0.5740251474173329, 0.14491443420864464)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5740251474173329, 0.1392818595507656)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5780079777860133, 0.13529902918208522)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5836405524438923, 0.13529902918208522)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5876233871770218, 0.14491443420864464)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5836405524438923, 0.14889726457732502)--(0.5808242651149529, 0.14209814251525607);
\draw (0.5740251474173329, 0.12568361542662765)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5740251474173329, 0.13131619008450668)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5780079777860133, 0.13529902918208522)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5836405524438923, 0.13529902918208522)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5876233871770218, 0.12568361542662765)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5836405524438923, 0.12170078505794729)--(0.5808242651149529, 0.12849990712001624);
\draw (0.5876233871770218, 0.11208538003138785)--(0.5904396745059614, 0.1188844933645587);
\draw (0.5932559618349009, 0.11208538003138785)--(0.5904396745059614, 0.1188844933645587);
\draw (0.5972387922035812, 0.11606821912896637)--(0.5904396745059614, 0.1188844933645587);
\draw (0.5972387922035812, 0.12170078505794729)--(0.5904396745059614, 0.1188844933645587);
\draw (0.5876233871770218, 0.12568361542662765)--(0.5904396745059614, 0.1188844933645587);
\draw (0.5836405524438923, 0.12170078505794729)--(0.5904396745059614, 0.1188844933645587);
\draw (0.6068541972301407, 0.11208538003138785)--(0.6040379099012012, 0.1188844933645587);
\draw (0.6108370275988211, 0.11606821912896637)--(0.6040379099012012, 0.1188844933645587);
\draw (0.6108370275988211, 0.12170078505794729)--(0.6040379099012012, 0.1188844933645587);
\draw (0.6068541972301407, 0.12568361542662765)--(0.6040379099012012, 0.1188844933645587);
\draw (0.5972387922035812, 0.12170078505794729)--(0.6040379099012012, 0.1188844933645587);
\draw (0.5972387922035812, 0.11606821912896637)--(0.6040379099012012, 0.1188844933645587);
\draw (0.620452434807605, 0.12568361542662765)--(0.6136533149277605, 0.12849990712001624);
\draw (0.6164696022567001, 0.12170078505794729)--(0.6136533149277605, 0.12849990712001624);
\draw (0.6108370275988211, 0.12170078505794729)--(0.6136533149277605, 0.12849990712001624);
\draw (0.6068541972301407, 0.12568361542662765)--(0.6136533149277605, 0.12849990712001624);
\draw (0.6108370275988211, 0.13529902918208522)--(0.6136533149277605, 0.12849990712001624);
\draw (0.6164696022567001, 0.13529902918208522)--(0.6136533149277605, 0.12849990712001624);
\draw (0.620452434807605, 0.14491443420864464)--(0.6136533149277605, 0.14209814251525607);
\draw (0.6164696022567001, 0.14889726457732502)--(0.6136533149277605, 0.14209814251525607);
\draw (0.6108370275988211, 0.14889726457732502)--(0.6136533149277605, 0.14209814251525607);
\draw (0.6068541972301407, 0.14491443420864464)--(0.6136533149277605, 0.14209814251525607);
\draw (0.6108370275988211, 0.13529902918208522)--(0.6136533149277605, 0.14209814251525607);
\draw (0.6164696022567001, 0.13529902918208522)--(0.6136533149277605, 0.14209814251525607);
\draw (0.5411961019689742, 0.15851266960388447)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5372132716002939, 0.15452983923520408)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5372132716002939, 0.14889726457732502)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5411961019689742, 0.14491443420864464)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5508115069955337, 0.14889726457732502)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5508115069955337, 0.15452983923520408)--(0.5440123849334647, 0.15171354754181549);
\draw (0.5275978665737344, 0.14491443420864464)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5315806969424148, 0.14889726457732502)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5372132716002939, 0.14889726457732502)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5411961019689742, 0.14491443420864464)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5372132716002939, 0.13529902918208522)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5315806969424148, 0.13529902918208522)--(0.5343969799069053, 0.14209814251525607);
\draw (0.5275978665737344, 0.12568361542662765)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5315806969424148, 0.12170078505794729)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5372132716002939, 0.12170078505794729)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5411961019689742, 0.12568361542662765)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5372132716002939, 0.13529902918208522)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5315806969424148, 0.13529902918208522)--(0.5343969799069053, 0.12849990712001624);
\draw (0.5411961019689742, 0.11208538003138785)--(0.5440123849334647, 0.1188844933645587);
\draw (0.5372132716002939, 0.11606821912896637)--(0.5440123849334647, 0.1188844933645587);
\draw (0.5372132716002939, 0.12170078505794729)--(0.5440123849334647, 0.1188844933645587);
\draw (0.5411961019689742, 0.12568361542662765)--(0.5440123849334647, 0.1188844933645587);
\draw (0.5508115069955337, 0.12170078505794729)--(0.5440123849334647, 0.1188844933645587);
\draw (0.5508115069955337, 0.11606821912896637)--(0.5440123849334647, 0.1188844933645587);
\draw (0.560426912022093, 0.11208538003138785)--(0.5576106203287046, 0.1188844933645587);
\draw (0.5644097423907735, 0.11606821912896637)--(0.5576106203287046, 0.1188844933645587);
\draw (0.5644097423907735, 0.12170078505794729)--(0.5576106203287046, 0.1188844933645587);
\draw (0.560426912022093, 0.12568361542662765)--(0.5576106203287046, 0.1188844933645587);
\draw (0.5508115069955337, 0.12170078505794729)--(0.5576106203287046, 0.1188844933645587);
\draw (0.5508115069955337, 0.11606821912896637)--(0.5576106203287046, 0.1188844933645587);
\draw (0.5740251474173329, 0.12568361542662765)--(0.5672260340841621, 0.12849990712001624);
\draw (0.5740251474173329, 0.13131619008450668)--(0.5672260340841621, 0.12849990712001624);
\draw (0.5700423170486526, 0.13529902918208522)--(0.5672260340841621, 0.12849990712001624);
\draw (0.5644097423907735, 0.13529902918208522)--(0.5672260340841621, 0.12849990712001624);
\draw (0.560426912022093, 0.12568361542662765)--(0.5672260340841621, 0.12849990712001624);
\draw (0.5644097423907735, 0.12170078505794729)--(0.5672260340841621, 0.12849990712001624);
\draw (0.5740251474173329, 0.14491443420864464)--(0.5672260340841621, 0.14209814251525607);
\draw (0.5740251474173329, 0.1392818595507656)--(0.5672260340841621, 0.14209814251525607);
\draw (0.5700423170486526, 0.13529902918208522)--(0.5672260340841621, 0.14209814251525607);
\draw (0.5644097423907735, 0.13529902918208522)--(0.5672260340841621, 0.14209814251525607);
\draw (0.560426912022093, 0.14491443420864464)--(0.5672260340841621, 0.14209814251525607);
\draw (0.5644097423907735, 0.14889726457732502)--(0.5672260340841621, 0.14209814251525607);
\draw (0.560426912022093, 0.15851266960388447)--(0.5576106203287046, 0.15171354754181549);
\draw (0.5547943373642141, 0.15851266960388447)--(0.5576106203287046, 0.15171354754181549);
\draw (0.5508115069955337, 0.15452983923520408)--(0.5576106203287046, 0.15171354754181549);
\draw (0.5508115069955337, 0.14889726457732502)--(0.5576106203287046, 0.15171354754181549);
\draw (0.560426912022093, 0.14491443420864464)--(0.5576106203287046, 0.15171354754181549);
\draw (0.5644097423907735, 0.14889726457732502)--(0.5576106203287046, 0.15171354754181549);
\draw (0.4947688123964776, 0.11208538003138785)--(0.5015679257296484, 0.10926908833799925);
\draw (0.4987516514940561, 0.11606821912896637)--(0.5015679257296484, 0.10926908833799925);
\draw (0.5043842174230371, 0.11606821912896637)--(0.5015679257296484, 0.10926908833799925);
\draw (0.5083670477917175, 0.11208538003138785)--(0.5015679257296484, 0.10926908833799925);
\draw (0.5043842174230371, 0.1024699750048284)--(0.5015679257296484, 0.10926908833799925);
\draw (0.4987516514940561, 0.1024699750048284)--(0.5015679257296484, 0.10926908833799925);
\draw (0.5083670477917175, 0.12568361542662765)--(0.511183339485106, 0.1188844933645587);
\draw (0.5043842174230371, 0.12170078505794729)--(0.511183339485106, 0.1188844933645587);
\draw (0.5043842174230371, 0.11606821912896637)--(0.511183339485106, 0.1188844933645587);
\draw (0.5083670477917175, 0.11208538003138785)--(0.511183339485106, 0.1188844933645587);
\draw (0.517982461547175, 0.11606821912896637)--(0.511183339485106, 0.1188844933645587);
\draw (0.517982461547175, 0.12170078505794729)--(0.511183339485106, 0.1188844933645587);
\draw (0.5275978665737344, 0.12568361542662765)--(0.5247815748803458, 0.1188844933645587);
\draw (0.5315806969424148, 0.12170078505794729)--(0.5247815748803458, 0.1188844933645587);
\draw (0.5315806969424148, 0.11606821912896637)--(0.5247815748803458, 0.1188844933645587);
\draw (0.5275978665737344, 0.11208538003138785)--(0.5247815748803458, 0.1188844933645587);
\draw (0.517982461547175, 0.11606821912896637)--(0.5247815748803458, 0.1188844933645587);
\draw (0.517982461547175, 0.12170078505794729)--(0.5247815748803458, 0.1188844933645587);
\draw (0.5411961019689742, 0.11208538003138785)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5372132716002939, 0.11606821912896637)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5315806969424148, 0.11606821912896637)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5275978665737344, 0.11208538003138785)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5315806969424148, 0.1024699750048284)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5372132716002939, 0.1024699750048284)--(0.5343969799069053, 0.10926908833799925);
\draw (0.5411961019689742, 0.09285456997826896)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5372132716002939, 0.08887174833848671)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5315806969424148, 0.08887174833848671)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5275978665737344, 0.09285456997826896)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5315806969424148, 0.1024699750048284)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5372132716002939, 0.1024699750048284)--(0.5343969799069053, 0.09567086167165756);
\draw (0.5275978665737344, 0.079256325854131)--(0.5247815748803458, 0.08605545664509812);
\draw (0.5219652919158554, 0.079256325854131)--(0.5247815748803458, 0.08605545664509812);
\draw (0.517982461547175, 0.08323916495170952)--(0.5247815748803458, 0.08605545664509812);
\draw (0.517982461547175, 0.08887173088069045)--(0.5247815748803458, 0.08605545664509812);
\draw (0.5275978665737344, 0.09285456997826896)--(0.5247815748803458, 0.08605545664509812);
\draw (0.5315806969424148, 0.08887173088069045)--(0.5247815748803458, 0.08605545664509812);
\draw (0.5083670477917175, 0.079256325854131)--(0.511183339485106, 0.08605545664509812);
\draw (0.5139996224495964, 0.079256325854131)--(0.511183339485106, 0.08605545664509812);
\draw (0.517982461547175, 0.08323916495170952)--(0.511183339485106, 0.08605545664509812);
\draw (0.517982461547175, 0.08887173088069045)--(0.511183339485106, 0.08605545664509812);
\draw (0.5083670477917175, 0.09285456997826896)--(0.511183339485106, 0.08605545664509812);
\draw (0.5043842174230371, 0.08887173088069045)--(0.511183339485106, 0.08605545664509812);
\draw (0.4947688123964776, 0.09285456997826896)--(0.5015679257296484, 0.09567086167165756);
\draw (0.4947688123964776, 0.09848715336504615)--(0.5015679257296484, 0.09567086167165756);
\draw (0.4987516514940561, 0.1024699750048284)--(0.5015679257296484, 0.09567086167165756);
\draw (0.5043842174230371, 0.1024699750048284)--(0.5015679257296484, 0.09567086167165756);
\draw (0.5083670477917175, 0.09285456997826896)--(0.5015679257296484, 0.09567086167165756);
\draw (0.5043842174230371, 0.08887174833848671)--(0.5015679257296484, 0.09567086167165756);
\draw (0.4947688123964776, 0.04642728913467048)--(0.5015679257296484, 0.049243580828059075);
\draw (0.4987516514940561, 0.04244445003709196)--(0.5015679257296484, 0.049243580828059075);
\draw (0.5043842174230371, 0.04244445003709196)--(0.5015679257296484, 0.049243580828059075);
\draw (0.5083670477917175, 0.04642728913467048)--(0.5015679257296484, 0.049243580828059075);
\draw (0.5043842174230371, 0.05604269416122987)--(0.5015679257296484, 0.049243580828059075);
\draw (0.4987516514940561, 0.05604269416122987)--(0.5015679257296484, 0.049243580828059075);
\draw (0.5083670477917175, 0.03282904501053252)--(0.511183339485106, 0.03962815834370337);
\draw (0.5043842174230371, 0.03681188410811104)--(0.511183339485106, 0.03962815834370337);
\draw (0.5043842174230371, 0.04244445003709196)--(0.511183339485106, 0.03962815834370337);
\draw (0.5083670477917175, 0.04642728913467048)--(0.511183339485106, 0.03962815834370337);
\draw (0.517982461547175, 0.04244445003709196)--(0.511183339485106, 0.03962815834370337);
\draw (0.517982461547175, 0.03681188410811104)--(0.511183339485106, 0.03962815834370337);
\draw (0.5275978665737344, 0.03282904501053252)--(0.5247815748803458, 0.03962815834370337);
\draw (0.5315806969424148, 0.03681188410811104)--(0.5247815748803458, 0.03962815834370337);
\draw (0.5315806969424148, 0.04244445003709196)--(0.5247815748803458, 0.03962815834370337);
\draw (0.5275978665737344, 0.04642728913467048)--(0.5247815748803458, 0.03962815834370337);
\draw (0.517982461547175, 0.04244445003709196)--(0.5247815748803458, 0.03962815834370337);
\draw (0.517982461547175, 0.03681188410811104)--(0.5247815748803458, 0.03962815834370337);
\draw (0.5411961019689742, 0.04642728913467048)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5372132716002939, 0.04244445003709196)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5315806969424148, 0.04244445003709196)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5275978665737344, 0.04642728913467048)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5315806969424148, 0.05604269416122987)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5372132716002939, 0.05604269416122987)--(0.5343969799069053, 0.049243580828059075);
\draw (0.5411961019689742, 0.06565809918778931)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5372132716002939, 0.06964092082757156)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5315806969424148, 0.06964092082757156)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5275978665737344, 0.06565809918778931)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5315806969424148, 0.05604269416122987)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5372132716002939, 0.05604269416122987)--(0.5343969799069053, 0.06284180749440071);
\draw (0.5275978665737344, 0.079256325854131)--(0.5247815748803458, 0.07245721252096016);
\draw (0.5219652919158554, 0.079256325854131)--(0.5247815748803458, 0.07245721252096016);
\draw (0.517982461547175, 0.07527350421434875)--(0.5247815748803458, 0.07245721252096016);
\draw (0.517982461547175, 0.06964092082757156)--(0.5247815748803458, 0.07245721252096016);
\draw (0.5275978665737344, 0.06565809918778931)--(0.5247815748803458, 0.07245721252096016);
\draw (0.5315806969424148, 0.06964092082757156)--(0.5247815748803458, 0.07245721252096016);
\draw (0.5083670477917175, 0.079256325854131)--(0.511183339485106, 0.07245721252096016);
\draw (0.5139996224495964, 0.079256325854131)--(0.511183339485106, 0.07245721252096016);
\draw (0.517982461547175, 0.07527350421434875)--(0.511183339485106, 0.07245721252096016);
\draw (0.517982461547175, 0.06964092082757156)--(0.511183339485106, 0.07245721252096016);
\draw (0.5083670477917175, 0.06565809918778931)--(0.511183339485106, 0.07245721252096016);
\draw (0.5043842174230371, 0.06964092082757156)--(0.511183339485106, 0.07245721252096016);
\draw (0.4947688123964776, 0.06565809918778931)--(0.5015679257296484, 0.06284180749440071);
\draw (0.4947688123964776, 0.06002551580101212)--(0.5015679257296484, 0.06284180749440071);
\draw (0.4987516514940561, 0.05604269416122987)--(0.5015679257296484, 0.06284180749440071);
\draw (0.5043842174230371, 0.05604269416122987)--(0.5015679257296484, 0.06284180749440071);
\draw (0.5083670477917175, 0.06565809918778931)--(0.5015679257296484, 0.06284180749440071);
\draw (0.5043842174230371, 0.06964092082757156)--(0.5015679257296484, 0.06284180749440071);
\draw (0.7653668629074022, 8.291071940114136e-09)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7597342882495233, 8.291071940114136e-09)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7557514578808429, 0.003982829930854193)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7557514578808429, 0.009615413317631383)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7653668629074022, 0.013598234957413635)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7693496932760826, 0.009615413317631383)--(0.7625505799429118, 0.006799121624242788);
\draw (0.7461360528542834, 8.291071940114136e-09)--(0.748952344547672, 0.006799121624242788);
\draw (0.7517686275121624, 8.291071940114136e-09)--(0.748952344547672, 0.006799121624242788);
\draw (0.7557514578808429, 0.003982829930854193)--(0.748952344547672, 0.006799121624242788);
\draw (0.7557514578808429, 0.009615413317631383)--(0.748952344547672, 0.006799121624242788);
\draw (0.7461360528542834, 0.013598234957413635)--(0.748952344547672, 0.006799121624242788);
\draw (0.742153222485603, 0.009615413317631383)--(0.748952344547672, 0.006799121624242788);
\draw (0.7325378174590436, 0.013598234957413635)--(0.7393369307922144, 0.01641452665080223);
\draw (0.7325378174590436, 0.019230818344190825)--(0.7393369307922144, 0.01641452665080223);
\draw (0.736520647827724, 0.023213639983973078)--(0.7393369307922144, 0.01641452665080223);
\draw (0.742153222485603, 0.023213639983973078)--(0.7393369307922144, 0.01641452665080223);
\draw (0.7461360528542834, 0.013598234957413635)--(0.7393369307922144, 0.01641452665080223);
\draw (0.742153222485603, 0.009615413317631383)--(0.7393369307922144, 0.01641452665080223);
\draw (0.7325378174590436, 0.03282904501053252)--(0.7393369307922144, 0.030012753317143925);
\draw (0.7325378174590436, 0.027196479081551594)--(0.7393369307922144, 0.030012753317143925);
\draw (0.736520647827724, 0.023213639983973078)--(0.7393369307922144, 0.030012753317143925);
\draw (0.742153222485603, 0.023213639983973078)--(0.7393369307922144, 0.030012753317143925);
\draw (0.7461360528542834, 0.03282904501053252)--(0.7393369307922144, 0.030012753317143925);
\draw (0.742153222485603, 0.03681188410811104)--(0.7393369307922144, 0.030012753317143925);
\draw (0.7461360528542834, 0.04642728913467048)--(0.748952344547672, 0.03962815834370337);
\draw (0.7517686275121624, 0.04642728913467048)--(0.748952344547672, 0.03962815834370337);
\draw (0.7557514578808429, 0.04244445003709196)--(0.748952344547672, 0.03962815834370337);
\draw (0.7557514578808429, 0.03681188410811104)--(0.748952344547672, 0.03962815834370337);
\draw (0.7461360528542834, 0.03282904501053252)--(0.748952344547672, 0.03962815834370337);
\draw (0.742153222485603, 0.03681188410811104)--(0.748952344547672, 0.03962815834370337);
\draw (0.7653668629074022, 0.04642728913467048)--(0.7625505799429118, 0.03962815834370337);
\draw (0.7693496932760826, 0.04244445003709196)--(0.7625505799429118, 0.03962815834370337);
\draw (0.7693496932760826, 0.03681188410811104)--(0.7625505799429118, 0.03962815834370337);
\draw (0.7653668629074022, 0.03282904501053252)--(0.7625505799429118, 0.03962815834370337);
\draw (0.7557514578808429, 0.03681188410811104)--(0.7625505799429118, 0.03962815834370337);
\draw (0.7557514578808429, 0.04244445003709196)--(0.7625505799429118, 0.03962815834370337);
\draw (0.778965098302642, 0.03282904501053252)--(0.7721659849694712, 0.030012753317143925);
\draw (0.7749822679339617, 0.03681188410811104)--(0.7721659849694712, 0.030012753317143925);
\draw (0.7693496932760826, 0.03681188410811104)--(0.7721659849694712, 0.030012753317143925);
\draw (0.7653668629074022, 0.03282904501053252)--(0.7721659849694712, 0.030012753317143925);
\draw (0.7693496932760826, 0.023213639983973078)--(0.7721659849694712, 0.030012753317143925);
\draw (0.7749822679339617, 0.023213639983973078)--(0.7721659849694712, 0.030012753317143925);
\draw (0.778965098302642, 0.013598234957413635)--(0.7721659849694712, 0.01641452665080223);
\draw (0.7749822679339617, 0.009615413317631383)--(0.7721659849694712, 0.01641452665080223);
\draw (0.7693496932760826, 0.009615413317631383)--(0.7721659849694712, 0.01641452665080223);
\draw (0.7653668629074022, 0.013598234957413635)--(0.7721659849694712, 0.01641452665080223);
\draw (0.7693496932760826, 0.023213639983973078)--(0.7721659849694712, 0.01641452665080223);
\draw (0.7749822679339617, 0.023213639983973078)--(0.7721659849694712, 0.01641452665080223);
\draw (0.6997087676462358, 8.291071940114136e-09)--(0.7025250549751754, 0.006799121624242788);
\draw (0.7053413423041148, 8.291071940114136e-09)--(0.7025250549751754, 0.006799121624242788);
\draw (0.7093241726727952, 0.003982829930854193)--(0.7025250549751754, 0.006799121624242788);
\draw (0.7093241726727952, 0.009615413317631383)--(0.7025250549751754, 0.006799121624242788);
\draw (0.6997087676462358, 0.013598234957413635)--(0.7025250549751754, 0.006799121624242788);
\draw (0.6957259372775555, 0.009615413317631383)--(0.7025250549751754, 0.006799121624242788);
\draw (0.7189395776993547, 8.291071940114136e-09)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7133070030414757, 8.291071940114136e-09)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7093241726727952, 0.003982829930854193)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7093241726727952, 0.009615413317631383)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7189395776993547, 0.013598234957413635)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7229224124324841, 0.009615413317631383)--(0.7161232903704151, 0.006799121624242788);
\draw (0.7325378174590436, 0.013598234957413635)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7325378174590436, 0.019230818344190825)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7285549870903631, 0.023213639983973078)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7229224124324841, 0.023213639983973078)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7189395776993547, 0.013598234957413635)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7229224124324841, 0.009615413317631383)--(0.7257386997614237, 0.01641452665080223);
\draw (0.7325378174590436, 0.03282904501053252)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7325378174590436, 0.027196479081551594)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7285549870903631, 0.023213639983973078)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7229224124324841, 0.023213639983973078)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7189395776993547, 0.03282904501053252)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7229224124324841, 0.03681188410811104)--(0.7257386997614237, 0.030012753317143925);
\draw (0.7189395776993547, 0.04642728913467048)--(0.7161232903704151, 0.03962815834370337);
\draw (0.7133070030414757, 0.04642728913467048)--(0.7161232903704151, 0.03962815834370337);
\draw (0.7093241726727952, 0.04244445003709196)--(0.7161232903704151, 0.03962815834370337);
\draw (0.7093241726727952, 0.03681188410811104)--(0.7161232903704151, 0.03962815834370337);
\draw (0.7189395776993547, 0.03282904501053252)--(0.7161232903704151, 0.03962815834370337);
\draw (0.7229224124324841, 0.03681188410811104)--(0.7161232903704151, 0.03962815834370337);
\draw (0.6997087676462358, 0.04642728913467048)--(0.7025250549751754, 0.03962815834370337);
\draw (0.6957259372775555, 0.04244445003709196)--(0.7025250549751754, 0.03962815834370337);
\draw (0.6957259372775555, 0.03681188410811104)--(0.7025250549751754, 0.03962815834370337);
\draw (0.6997087676462358, 0.03282904501053252)--(0.7025250549751754, 0.03962815834370337);
\draw (0.7093241726727952, 0.03681188410811104)--(0.7025250549751754, 0.03962815834370337);
\draw (0.7093241726727952, 0.04244445003709196)--(0.7025250549751754, 0.03962815834370337);
\draw (0.6861105300687714, 0.03282904501053252)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6900933626196764, 0.03681188410811104)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6957259372775555, 0.03681188410811104)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6997087676462358, 0.03282904501053252)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6957259372775555, 0.023213639983973078)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6900933626196764, 0.023213639983973078)--(0.6929096499486159, 0.030012753317143925);
\draw (0.6861105300687714, 0.013598234957413635)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6900933626196764, 0.009615413317631383)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6957259372775555, 0.009615413317631383)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6997087676462358, 0.013598234957413635)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6957259372775555, 0.023213639983973078)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6900933626196764, 0.023213639983973078)--(0.6929096499486159, 0.01641452665080223);
\draw (0.6532814826178805, 0.04642728913467048)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6532814826178805, 0.05205985506365135)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6572643138979809, 0.05604269416122987)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6628968874647476, 0.05604269416122987)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6668797189245403, 0.04642728913467048)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6628968874647476, 0.04244445003709196)--(0.6600806012269205, 0.049243580828059075);
\draw (0.6532814826178805, 0.06565809918778931)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6532814826178805, 0.06002551580101212)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6572643138979809, 0.05604269416122987)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6628968874647476, 0.05604269416122987)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6668797189245403, 0.06565809918778931)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6628968874647476, 0.06964092082757156)--(0.6600806012269205, 0.06284180749440071);
\draw (0.6668797200156527, 0.079256325854131)--(0.6696960062534798, 0.07245721252096016);
\draw (0.6725122946735316, 0.079256325854131)--(0.6696960062534798, 0.07245721252096016);
\draw (0.676495125042212, 0.07527350421434875)--(0.6696960062534798, 0.07245721252096016);
\draw (0.676495125042212, 0.06964092082757156)--(0.6696960062534798, 0.07245721252096016);
\draw (0.6668797200156527, 0.06565809918778931)--(0.6696960062534798, 0.07245721252096016);
\draw (0.6628968885558599, 0.06964092082757156)--(0.6696960062534798, 0.07245721252096016);
\draw (0.6861105300687714, 0.079256325854131)--(0.683294242739832, 0.07245721252096016);
\draw (0.6804779575931169, 0.079256325854131)--(0.683294242739832, 0.07245721252096016);
\draw (0.676495125042212, 0.07527350421434875)--(0.683294242739832, 0.07245721252096016);
\draw (0.676495125042212, 0.06964092082757156)--(0.683294242739832, 0.07245721252096016);
\draw (0.6861105300687714, 0.06565809918778931)--(0.683294242739832, 0.07245721252096016);
\draw (0.6900933626196764, 0.06964092082757156)--(0.683294242739832, 0.07245721252096016);
\draw (0.6997087676462358, 0.06565809918778931)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6997087676462358, 0.06002551580101212)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6957259372775555, 0.05604269416122987)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6900933626196764, 0.05604269416122987)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6861105300687714, 0.06565809918778931)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6900933626196764, 0.06964092082757156)--(0.6929096499486159, 0.06284180749440071);
\draw (0.6997087676462358, 0.04642728913467048)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6957259372775555, 0.04244445003709196)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6900933626196764, 0.04244445003709196)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6861105300687714, 0.04642728913467048)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6900933626196764, 0.05604269416122987)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6957259372775555, 0.05604269416122987)--(0.6929096499486159, 0.049243580828059075);
\draw (0.6861105300687714, 0.03282904501053252)--(0.683294242739832, 0.03962815834370337);
\draw (0.6900933626196764, 0.03681188410811104)--(0.683294242739832, 0.03962815834370337);
\draw (0.6900933626196764, 0.04244445003709196)--(0.683294242739832, 0.03962815834370337);
\draw (0.6861105300687714, 0.04642728913467048)--(0.683294242739832, 0.03962815834370337);
\draw (0.676495125042212, 0.04244445003709196)--(0.683294242739832, 0.03962815834370337);
\draw (0.676495125042212, 0.03681188410811104)--(0.683294242739832, 0.03962815834370337);
\draw (0.6668797200156527, 0.03282904501053252)--(0.6696960062534798, 0.03962815834370337);
\draw (0.6628968885558599, 0.03681188410811104)--(0.6696960062534798, 0.03962815834370337);
\draw (0.6628968885558599, 0.04244445003709196)--(0.6696960062534798, 0.03962815834370337);
\draw (0.6668797200156527, 0.04642728913467048)--(0.6696960062534798, 0.03962815834370337);
\draw (0.676495125042212, 0.04244445003709196)--(0.6696960062534798, 0.03962815834370337);
\draw (0.676495125042212, 0.03681188410811104)--(0.6696960062534798, 0.03962815834370337);
\draw (0.6532814826178805, 0.11208538003138785)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6532814826178805, 0.10645281410240692)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6572643138979809, 0.1024699750048284)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6628968874647476, 0.1024699750048284)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6668797189245403, 0.11208538003138785)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6628968874647476, 0.11606821912896637)--(0.6600806012269205, 0.10926908833799925);
\draw (0.6532814826178805, 0.09285456997826896)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6532814826178805, 0.09848715336504615)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6572643138979809, 0.1024699750048284)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6628968874647476, 0.1024699750048284)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6668797189245403, 0.09285456997826896)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6628968874647476, 0.08887174833848671)--(0.6600806012269205, 0.09567086167165756);
\draw (0.6668797200156527, 0.079256325854131)--(0.6696960062534798, 0.08605545664509812);
\draw (0.6725122946735316, 0.079256325854131)--(0.6696960062534798, 0.08605545664509812);
\draw (0.676495125042212, 0.08323916495170952)--(0.6696960062534798, 0.08605545664509812);
\draw (0.676495125042212, 0.08887173088069045)--(0.6696960062534798, 0.08605545664509812);
\draw (0.6668797200156527, 0.09285456997826896)--(0.6696960062534798, 0.08605545664509812);
\draw (0.6628968885558599, 0.08887173088069045)--(0.6696960062534798, 0.08605545664509812);
\draw (0.6861105300687714, 0.079256325854131)--(0.683294242739832, 0.08605545664509812);
\draw (0.6804779575931169, 0.079256325854131)--(0.683294242739832, 0.08605545664509812);
\draw (0.676495125042212, 0.08323916495170952)--(0.683294242739832, 0.08605545664509812);
\draw (0.676495125042212, 0.08887173088069045)--(0.683294242739832, 0.08605545664509812);
\draw (0.6861105300687714, 0.09285456997826896)--(0.683294242739832, 0.08605545664509812);
\draw (0.6900933626196764, 0.08887173088069045)--(0.683294242739832, 0.08605545664509812);
\draw (0.6997087676462358, 0.09285456997826896)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6997087676462358, 0.09848715336504615)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6957259372775555, 0.1024699750048284)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6900933626196764, 0.1024699750048284)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6861105300687714, 0.09285456997826896)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6900933626196764, 0.08887174833848671)--(0.6929096499486159, 0.09567086167165756);
\draw (0.6997087676462358, 0.11208538003138785)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6957259372775555, 0.11606821912896637)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6900933626196764, 0.11606821912896637)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6861105300687714, 0.11208538003138785)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6900933626196764, 0.1024699750048284)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6957259372775555, 0.1024699750048284)--(0.6929096499486159, 0.10926908833799925);
\draw (0.6861105300687714, 0.12568361542662765)--(0.683294242739832, 0.1188844933645587);
\draw (0.6900933626196764, 0.12170078505794729)--(0.683294242739832, 0.1188844933645587);
\draw (0.6900933626196764, 0.11606821912896637)--(0.683294242739832, 0.1188844933645587);
\draw (0.6861105300687714, 0.11208538003138785)--(0.683294242739832, 0.1188844933645587);
\draw (0.676495125042212, 0.11606821912896637)--(0.683294242739832, 0.1188844933645587);
\draw (0.676495125042212, 0.12170078505794729)--(0.683294242739832, 0.1188844933645587);
\draw (0.6668797200156527, 0.12568361542662765)--(0.6696960062534798, 0.1188844933645587);
\draw (0.6628968885558599, 0.12170078505794729)--(0.6696960062534798, 0.1188844933645587);
\draw (0.6628968885558599, 0.11606821912896637)--(0.6696960062534798, 0.1188844933645587);
\draw (0.6668797200156527, 0.11208538003138785)--(0.6696960062534798, 0.1188844933645587);
\draw (0.676495125042212, 0.11606821912896637)--(0.6696960062534798, 0.1188844933645587);
\draw (0.676495125042212, 0.12170078505794729)--(0.6696960062534798, 0.1188844933645587);
\draw (0.6997087676462358, 0.15851266960388447)--(0.7025250549751754, 0.15171354754181549);
\draw (0.7053413423041148, 0.15851266960388447)--(0.7025250549751754, 0.15171354754181549);
\draw (0.7093241726727952, 0.15452983923520408)--(0.7025250549751754, 0.15171354754181549);
\draw (0.7093241726727952, 0.14889726457732502)--(0.7025250549751754, 0.15171354754181549);
\draw (0.6997087676462358, 0.14491443420864464)--(0.7025250549751754, 0.15171354754181549);
\draw (0.6957259372775555, 0.14889726457732502)--(0.7025250549751754, 0.15171354754181549);
\draw (0.7189395776993547, 0.15851266960388447)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7133070030414757, 0.15851266960388447)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7093241726727952, 0.15452983923520408)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7093241726727952, 0.14889726457732502)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7189395776993547, 0.14491443420864464)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7229224124324841, 0.14889726457732502)--(0.7161232903704151, 0.15171354754181549);
\draw (0.7325378174590436, 0.14491443420864464)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7325378174590436, 0.1392818595507656)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7285549870903631, 0.13529902918208522)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7229224124324841, 0.13529902918208522)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7189395776993547, 0.14491443420864464)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7229224124324841, 0.14889726457732502)--(0.7257386997614237, 0.14209814251525607);
\draw (0.7325378174590436, 0.12568361542662765)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7325378174590436, 0.13131619008450668)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7285549870903631, 0.13529902918208522)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7229224124324841, 0.13529902918208522)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7189395776993547, 0.12568361542662765)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7229224124324841, 0.12170078505794729)--(0.7257386997614237, 0.12849990712001624);
\draw (0.7189395776993547, 0.11208538003138785)--(0.7161232903704151, 0.1188844933645587);
\draw (0.7133070030414757, 0.11208538003138785)--(0.7161232903704151, 0.1188844933645587);
\draw (0.7093241726727952, 0.11606821912896637)--(0.7161232903704151, 0.1188844933645587);
\draw (0.7093241726727952, 0.12170078505794729)--(0.7161232903704151, 0.1188844933645587);
\draw (0.7189395776993547, 0.12568361542662765)--(0.7161232903704151, 0.1188844933645587);
\draw (0.7229224124324841, 0.12170078505794729)--(0.7161232903704151, 0.1188844933645587);
\draw (0.6997087676462358, 0.11208538003138785)--(0.7025250549751754, 0.1188844933645587);
\draw (0.6957259372775555, 0.11606821912896637)--(0.7025250549751754, 0.1188844933645587);
\draw (0.6957259372775555, 0.12170078505794729)--(0.7025250549751754, 0.1188844933645587);
\draw (0.6997087676462358, 0.12568361542662765)--(0.7025250549751754, 0.1188844933645587);
\draw (0.7093241726727952, 0.12170078505794729)--(0.7025250549751754, 0.1188844933645587);
\draw (0.7093241726727952, 0.11606821912896637)--(0.7025250549751754, 0.1188844933645587);
\draw (0.6861105300687714, 0.12568361542662765)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6900933626196764, 0.12170078505794729)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6957259372775555, 0.12170078505794729)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6997087676462358, 0.12568361542662765)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6957259372775555, 0.13529902918208522)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6900933626196764, 0.13529902918208522)--(0.6929096499486159, 0.12849990712001624);
\draw (0.6861105300687714, 0.14491443420864464)--(0.6929096499486159, 0.14209814251525607);
\draw (0.6900933626196764, 0.14889726457732502)--(0.6929096499486159, 0.14209814251525607);
\draw (0.6957259372775555, 0.14889726457732502)--(0.6929096499486159, 0.14209814251525607);
\draw (0.6997087676462358, 0.14491443420864464)--(0.6929096499486159, 0.14209814251525607);
\draw (0.6957259372775555, 0.13529902918208522)--(0.6929096499486159, 0.14209814251525607);
\draw (0.6900933626196764, 0.13529902918208522)--(0.6929096499486159, 0.14209814251525607);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7625505799429118, 0.15171354754181549);
\draw (0.7693496932760826, 0.15452983923520408)--(0.7625505799429118, 0.15171354754181549);
\draw (0.7693496932760826, 0.14889726457732502)--(0.7625505799429118, 0.15171354754181549);
\draw (0.7653668629074022, 0.14491443420864464)--(0.7625505799429118, 0.15171354754181549);
\draw (0.7557514578808429, 0.14889726457732502)--(0.7625505799429118, 0.15171354754181549);
\draw (0.7557514578808429, 0.15452983923520408)--(0.7625505799429118, 0.15171354754181549);
\draw (0.778965098302642, 0.14491443420864464)--(0.7721659849694712, 0.14209814251525607);
\draw (0.7749822679339617, 0.14889726457732502)--(0.7721659849694712, 0.14209814251525607);
\draw (0.7693496932760826, 0.14889726457732502)--(0.7721659849694712, 0.14209814251525607);
\draw (0.7653668629074022, 0.14491443420864464)--(0.7721659849694712, 0.14209814251525607);
\draw (0.7693496932760826, 0.13529902918208522)--(0.7721659849694712, 0.14209814251525607);
\draw (0.7749822679339617, 0.13529902918208522)--(0.7721659849694712, 0.14209814251525607);
\draw (0.778965098302642, 0.12568361542662765)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7749822679339617, 0.12170078505794729)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7693496932760826, 0.12170078505794729)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7653668629074022, 0.12568361542662765)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7693496932760826, 0.13529902918208522)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7749822679339617, 0.13529902918208522)--(0.7721659849694712, 0.12849990712001624);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7693496932760826, 0.11606821912896637)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7693496932760826, 0.12170078505794729)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7653668629074022, 0.12568361542662765)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7557514578808429, 0.12170078505794729)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7557514578808429, 0.11606821912896637)--(0.7625505799429118, 0.1188844933645587);
\draw (0.7461360528542834, 0.11208538003138785)--(0.748952344547672, 0.1188844933645587);
\draw (0.742153222485603, 0.11606821912896637)--(0.748952344547672, 0.1188844933645587);
\draw (0.742153222485603, 0.12170078505794729)--(0.748952344547672, 0.1188844933645587);
\draw (0.7461360528542834, 0.12568361542662765)--(0.748952344547672, 0.1188844933645587);
\draw (0.7557514578808429, 0.12170078505794729)--(0.748952344547672, 0.1188844933645587);
\draw (0.7557514578808429, 0.11606821912896637)--(0.748952344547672, 0.1188844933645587);
\draw (0.7325378174590436, 0.12568361542662765)--(0.7393369307922144, 0.12849990712001624);
\draw (0.7325378174590436, 0.13131619008450668)--(0.7393369307922144, 0.12849990712001624);
\draw (0.736520647827724, 0.13529902918208522)--(0.7393369307922144, 0.12849990712001624);
\draw (0.742153222485603, 0.13529902918208522)--(0.7393369307922144, 0.12849990712001624);
\draw (0.7461360528542834, 0.12568361542662765)--(0.7393369307922144, 0.12849990712001624);
\draw (0.742153222485603, 0.12170078505794729)--(0.7393369307922144, 0.12849990712001624);
\draw (0.7325378174590436, 0.14491443420864464)--(0.7393369307922144, 0.14209814251525607);
\draw (0.7325378174590436, 0.1392818595507656)--(0.7393369307922144, 0.14209814251525607);
\draw (0.736520647827724, 0.13529902918208522)--(0.7393369307922144, 0.14209814251525607);
\draw (0.742153222485603, 0.13529902918208522)--(0.7393369307922144, 0.14209814251525607);
\draw (0.7461360528542834, 0.14491443420864464)--(0.7393369307922144, 0.14209814251525607);
\draw (0.742153222485603, 0.14889726457732502)--(0.7393369307922144, 0.14209814251525607);
\draw (0.7461360528542834, 0.15851266960388447)--(0.748952344547672, 0.15171354754181549);
\draw (0.7517686275121624, 0.15851266960388447)--(0.748952344547672, 0.15171354754181549);
\draw (0.7557514578808429, 0.15452983923520408)--(0.748952344547672, 0.15171354754181549);
\draw (0.7557514578808429, 0.14889726457732502)--(0.748952344547672, 0.15171354754181549);
\draw (0.7461360528542834, 0.14491443420864464)--(0.748952344547672, 0.15171354754181549);
\draw (0.742153222485603, 0.14889726457732502)--(0.748952344547672, 0.15171354754181549);
\draw (0.8117941524798988, 0.11208538003138785)--(0.8049950391467281, 0.10926908833799925);
\draw (0.8078113133823204, 0.11606821912896637)--(0.8049950391467281, 0.10926908833799925);
\draw (0.8021787474533395, 0.11606821912896637)--(0.8049950391467281, 0.10926908833799925);
\draw (0.7981959170846591, 0.11208538003138785)--(0.8049950391467281, 0.10926908833799925);
\draw (0.8021787474533395, 0.1024699750048284)--(0.8049950391467281, 0.10926908833799925);
\draw (0.8078113133823204, 0.1024699750048284)--(0.8049950391467281, 0.10926908833799925);
\draw (0.7981959170846591, 0.12568361542662765)--(0.7953796253912705, 0.1188844933645587);
\draw (0.8021787474533395, 0.12170078505794729)--(0.7953796253912705, 0.1188844933645587);
\draw (0.8021787474533395, 0.11606821912896637)--(0.7953796253912705, 0.1188844933645587);
\draw (0.7981959170846591, 0.11208538003138785)--(0.7953796253912705, 0.1188844933645587);
\draw (0.7885805033292015, 0.11606821912896637)--(0.7953796253912705, 0.1188844933645587);
\draw (0.7885805033292015, 0.12170078505794729)--(0.7953796253912705, 0.1188844933645587);
\draw (0.778965098302642, 0.12568361542662765)--(0.7817813899960306, 0.1188844933645587);
\draw (0.7749822679339617, 0.12170078505794729)--(0.7817813899960306, 0.1188844933645587);
\draw (0.7749822679339617, 0.11606821912896637)--(0.7817813899960306, 0.1188844933645587);
\draw (0.778965098302642, 0.11208538003138785)--(0.7817813899960306, 0.1188844933645587);
\draw (0.7885805033292015, 0.11606821912896637)--(0.7817813899960306, 0.1188844933645587);
\draw (0.7885805033292015, 0.12170078505794729)--(0.7817813899960306, 0.1188844933645587);
\draw (0.7653668629074022, 0.11208538003138785)--(0.7721659849694712, 0.10926908833799925);
\draw (0.7693496932760826, 0.11606821912896637)--(0.7721659849694712, 0.10926908833799925);
\draw (0.7749822679339617, 0.11606821912896637)--(0.7721659849694712, 0.10926908833799925);
\draw (0.778965098302642, 0.11208538003138785)--(0.7721659849694712, 0.10926908833799925);
\draw (0.7749822679339617, 0.1024699750048284)--(0.7721659849694712, 0.10926908833799925);
\draw (0.7693496932760826, 0.1024699750048284)--(0.7721659849694712, 0.10926908833799925);
\draw (0.7653668629074022, 0.09285456997826896)--(0.7721659849694712, 0.09567086167165756);
\draw (0.7693496932760826, 0.08887174833848671)--(0.7721659849694712, 0.09567086167165756);
\draw (0.7749822679339617, 0.08887174833848671)--(0.7721659849694712, 0.09567086167165756);
\draw (0.778965098302642, 0.09285456997826896)--(0.7721659849694712, 0.09567086167165756);
\draw (0.7749822679339617, 0.1024699750048284)--(0.7721659849694712, 0.09567086167165756);
\draw (0.7693496932760826, 0.1024699750048284)--(0.7721659849694712, 0.09567086167165756);
\draw (0.778965098302642, 0.079256325854131)--(0.7817813899960306, 0.08605545664509812);
\draw (0.7845976729605211, 0.079256325854131)--(0.7817813899960306, 0.08605545664509812);
\draw (0.7885805033292015, 0.08323916495170952)--(0.7817813899960306, 0.08605545664509812);
\draw (0.7885805033292015, 0.08887173088069045)--(0.7817813899960306, 0.08605545664509812);
\draw (0.778965098302642, 0.09285456997826896)--(0.7817813899960306, 0.08605545664509812);
\draw (0.7749822679339617, 0.08887173088069045)--(0.7817813899960306, 0.08605545664509812);
\draw (0.7981959170846591, 0.079256325854131)--(0.7953796253912705, 0.08605545664509812);
\draw (0.7925633424267801, 0.079256325854131)--(0.7953796253912705, 0.08605545664509812);
\draw (0.7885805033292015, 0.08323916495170952)--(0.7953796253912705, 0.08605545664509812);
\draw (0.7885805033292015, 0.08887173088069045)--(0.7953796253912705, 0.08605545664509812);
\draw (0.7981959170846591, 0.09285456997826896)--(0.7953796253912705, 0.08605545664509812);
\draw (0.8021787474533395, 0.08887173088069045)--(0.7953796253912705, 0.08605545664509812);
\draw (0.8117941524798988, 0.09285456997826896)--(0.8049950391467281, 0.09567086167165756);
\draw (0.8117941524798988, 0.09848715336504615)--(0.8049950391467281, 0.09567086167165756);
\draw (0.8078113133823204, 0.1024699750048284)--(0.8049950391467281, 0.09567086167165756);
\draw (0.8021787474533395, 0.1024699750048284)--(0.8049950391467281, 0.09567086167165756);
\draw (0.7981959170846591, 0.09285456997826896)--(0.8049950391467281, 0.09567086167165756);
\draw (0.8021787474533395, 0.08887174833848671)--(0.8049950391467281, 0.09567086167165756);
\draw (0.8117941524798988, 0.04642728913467048)--(0.8049950391467281, 0.049243580828059075);
\draw (0.8078113133823204, 0.04244445003709196)--(0.8049950391467281, 0.049243580828059075);
\draw (0.8021787474533395, 0.04244445003709196)--(0.8049950391467281, 0.049243580828059075);
\draw (0.7981959170846591, 0.04642728913467048)--(0.8049950391467281, 0.049243580828059075);
\draw (0.8021787474533395, 0.05604269416122987)--(0.8049950391467281, 0.049243580828059075);
\draw (0.8078113133823204, 0.05604269416122987)--(0.8049950391467281, 0.049243580828059075);
\draw (0.7981959170846591, 0.03282904501053252)--(0.7953796253912705, 0.03962815834370337);
\draw (0.8021787474533395, 0.03681188410811104)--(0.7953796253912705, 0.03962815834370337);
\draw (0.8021787474533395, 0.04244445003709196)--(0.7953796253912705, 0.03962815834370337);
\draw (0.7981959170846591, 0.04642728913467048)--(0.7953796253912705, 0.03962815834370337);
\draw (0.7885805033292015, 0.04244445003709196)--(0.7953796253912705, 0.03962815834370337);
\draw (0.7885805033292015, 0.03681188410811104)--(0.7953796253912705, 0.03962815834370337);
\draw (0.778965098302642, 0.03282904501053252)--(0.7817813899960306, 0.03962815834370337);
\draw (0.7749822679339617, 0.03681188410811104)--(0.7817813899960306, 0.03962815834370337);
\draw (0.7749822679339617, 0.04244445003709196)--(0.7817813899960306, 0.03962815834370337);
\draw (0.778965098302642, 0.04642728913467048)--(0.7817813899960306, 0.03962815834370337);
\draw (0.7885805033292015, 0.04244445003709196)--(0.7817813899960306, 0.03962815834370337);
\draw (0.7885805033292015, 0.03681188410811104)--(0.7817813899960306, 0.03962815834370337);
\draw (0.7653668629074022, 0.04642728913467048)--(0.7721659849694712, 0.049243580828059075);
\draw (0.7693496932760826, 0.04244445003709196)--(0.7721659849694712, 0.049243580828059075);
\draw (0.7749822679339617, 0.04244445003709196)--(0.7721659849694712, 0.049243580828059075);
\draw (0.778965098302642, 0.04642728913467048)--(0.7721659849694712, 0.049243580828059075);
\draw (0.7749822679339617, 0.05604269416122987)--(0.7721659849694712, 0.049243580828059075);
\draw (0.7693496932760826, 0.05604269416122987)--(0.7721659849694712, 0.049243580828059075);
\draw (0.7653668629074022, 0.06565809918778931)--(0.7721659849694712, 0.06284180749440071);
\draw (0.7693496932760826, 0.06964092082757156)--(0.7721659849694712, 0.06284180749440071);
\draw (0.7749822679339617, 0.06964092082757156)--(0.7721659849694712, 0.06284180749440071);
\draw (0.778965098302642, 0.06565809918778931)--(0.7721659849694712, 0.06284180749440071);
\draw (0.7749822679339617, 0.05604269416122987)--(0.7721659849694712, 0.06284180749440071);
\draw (0.7693496932760826, 0.05604269416122987)--(0.7721659849694712, 0.06284180749440071);
\draw (0.778965098302642, 0.079256325854131)--(0.7817813899960306, 0.07245721252096016);
\draw (0.7845976729605211, 0.079256325854131)--(0.7817813899960306, 0.07245721252096016);
\draw (0.7885805033292015, 0.07527350421434875)--(0.7817813899960306, 0.07245721252096016);
\draw (0.7885805033292015, 0.06964092082757156)--(0.7817813899960306, 0.07245721252096016);
\draw (0.778965098302642, 0.06565809918778931)--(0.7817813899960306, 0.07245721252096016);
\draw (0.7749822679339617, 0.06964092082757156)--(0.7817813899960306, 0.07245721252096016);
\draw (0.7981959170846591, 0.079256325854131)--(0.7953796253912705, 0.07245721252096016);
\draw (0.7925633424267801, 0.079256325854131)--(0.7953796253912705, 0.07245721252096016);
\draw (0.7885805033292015, 0.07527350421434875)--(0.7953796253912705, 0.07245721252096016);
\draw (0.7885805033292015, 0.06964092082757156)--(0.7953796253912705, 0.07245721252096016);
\draw (0.7981959170846591, 0.06565809918778931)--(0.7953796253912705, 0.07245721252096016);
\draw (0.8021787474533395, 0.06964092082757156)--(0.7953796253912705, 0.07245721252096016);
\draw (0.8117941524798988, 0.06565809918778931)--(0.8049950391467281, 0.06284180749440071);
\draw (0.8117941524798988, 0.06002551580101212)--(0.8049950391467281, 0.06284180749440071);
\draw (0.8078113133823204, 0.05604269416122987)--(0.8049950391467281, 0.06284180749440071);
\draw (0.8021787474533395, 0.05604269416122987)--(0.8049950391467281, 0.06284180749440071);
\draw (0.7981959170846591, 0.06565809918778931)--(0.8049950391467281, 0.06284180749440071);
\draw (0.8021787474533395, 0.06964092082757156)--(0.8049950391467281, 0.06284180749440071);
\draw (0.9238795242202148, 0.15851266960388447)--(0.917080410887044, 0.16132895256837493);
\draw (0.9238795242202148, 0.16414524426176352)--(0.917080410887044, 0.16132895256837493);
\draw (0.9198967025804325, 0.1681280746304439)--(0.917080410887044, 0.16132895256837493);
\draw (0.9142641191936554, 0.1681280746304439)--(0.917080410887044, 0.16132895256837493);
\draw (0.9102812975538731, 0.15851266960388447)--(0.917080410887044, 0.16132895256837493);
\draw (0.9142641191936554, 0.15452983923520408)--(0.917080410887044, 0.16132895256837493);
\draw (0.9238795242202148, 0.17774347965700335)--(0.917080410887044, 0.17492718796361476);
\draw (0.9238795242202148, 0.1721109049991243)--(0.917080410887044, 0.17492718796361476);
\draw (0.9198967025804325, 0.1681280746304439)--(0.917080410887044, 0.17492718796361476);
\draw (0.9142641191936554, 0.1681280746304439)--(0.917080410887044, 0.17492718796361476);
\draw (0.9102812975538731, 0.17774347965700335)--(0.917080410887044, 0.17492718796361476);
\draw (0.9142641191936554, 0.18172631002568373)--(0.917080410887044, 0.17492718796361476);
\draw (0.9102812975538731, 0.19134171505224315)--(0.9074650058604845, 0.1845426017190723);
\draw (0.9046487141670959, 0.19134171505224315)--(0.9074650058604845, 0.1845426017190723);
\draw (0.9006658925273137, 0.18735888468356277)--(0.9074650058604845, 0.1845426017190723);
\draw (0.9006658925273137, 0.18172631002568373)--(0.9074650058604845, 0.1845426017190723);
\draw (0.9102812975538731, 0.17774347965700335)--(0.9074650058604845, 0.1845426017190723);
\draw (0.9142641191936554, 0.18172631002568373)--(0.9074650058604845, 0.1845426017190723);
\draw (0.8910504875007542, 0.19134171505224315)--(0.8938667791941428, 0.1845426017190723);
\draw (0.8966830534297351, 0.19134171505224315)--(0.8938667791941428, 0.1845426017190723);
\draw (0.9006658925273137, 0.18735888468356277)--(0.8938667791941428, 0.1845426017190723);
\draw (0.9006658925273137, 0.18172631002568373)--(0.8938667791941428, 0.1845426017190723);
\draw (0.8910504875007542, 0.17774347965700335)--(0.8938667791941428, 0.1845426017190723);
\draw (0.8870676484031756, 0.18172631002568373)--(0.8938667791941428, 0.1845426017190723);
\draw (0.8774522433766163, 0.17774347965700335)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8774522433766163, 0.1721109049991243)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8814350824741948, 0.1681280746304439)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8870676484031756, 0.1681280746304439)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8910504875007542, 0.17774347965700335)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8870676484031756, 0.18172631002568373)--(0.8842513741675834, 0.17492718796361476);
\draw (0.8774522433766163, 0.15851266960388447)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8814350824741948, 0.15452983923520408)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8870676484031756, 0.15452983923520408)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8910504875007542, 0.15851266960388447)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8870676484031756, 0.1681280746304439)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8814350824741948, 0.1681280746304439)--(0.8842513741675834, 0.16132895256837493);
\draw (0.8910504875007542, 0.14491443420864464)--(0.8938667791941428, 0.15171354754181549);
\draw (0.8870676484031756, 0.14889726457732502)--(0.8938667791941428, 0.15171354754181549);
\draw (0.8870676484031756, 0.15452983923520408)--(0.8938667791941428, 0.15171354754181549);
\draw (0.8910504875007542, 0.15851266960388447)--(0.8938667791941428, 0.15171354754181549);
\draw (0.9006658925273137, 0.15452983923520408)--(0.8938667791941428, 0.15171354754181549);
\draw (0.9006658925273137, 0.14889726457732502)--(0.8938667791941428, 0.15171354754181549);
\draw (0.9102812975538731, 0.14491443420864464)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9142641191936554, 0.14889726457732502)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9142641191936554, 0.15452983923520408)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9102812975538731, 0.15851266960388447)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9006658925273137, 0.15452983923520408)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9006658925273137, 0.14889726457732502)--(0.9074650058604845, 0.15171354754181549);
\draw (0.9238795242202148, 0.22417076486505091)--(0.917080410887044, 0.22135447753611137);
\draw (0.9238795242202148, 0.21853819020717186)--(0.917080410887044, 0.22135447753611137);
\draw (0.9198967025804325, 0.21455535983849147)--(0.917080410887044, 0.22135447753611137);
\draw (0.9142641191936554, 0.21455535983849147)--(0.917080410887044, 0.22135447753611137);
\draw (0.9102812975538731, 0.22417076486505091)--(0.917080410887044, 0.22135447753611137);
\draw (0.9142641191936554, 0.2281535952337313)--(0.917080410887044, 0.22135447753611137);
\draw (0.9238795242202148, 0.20493995481193203)--(0.917080410887044, 0.20775624214087157);
\draw (0.9238795242202148, 0.2105725294698111)--(0.917080410887044, 0.20775624214087157);
\draw (0.9198967025804325, 0.21455535983849147)--(0.917080410887044, 0.20775624214087157);
\draw (0.9142641191936554, 0.21455535983849147)--(0.917080410887044, 0.20775624214087157);
\draw (0.9102812975538731, 0.20493995481193203)--(0.917080410887044, 0.20775624214087157);
\draw (0.9142641191936554, 0.2009571200788026)--(0.917080410887044, 0.20775624214087157);
\draw (0.9102812975538731, 0.19134171505224315)--(0.9074650058604845, 0.19814083274986308);
\draw (0.9046487141670959, 0.19134171505224315)--(0.9074650058604845, 0.19814083274986308);
\draw (0.9006658925273137, 0.19532454542092353)--(0.9074650058604845, 0.19814083274986308);
\draw (0.9006658925273137, 0.2009571200788026)--(0.9074650058604845, 0.19814083274986308);
\draw (0.9102812975538731, 0.20493995481193203)--(0.9074650058604845, 0.19814083274986308);
\draw (0.9142641191936554, 0.2009571200788026)--(0.9074650058604845, 0.19814083274986308);
\draw (0.8910504875007542, 0.19134171505224315)--(0.8938667791941428, 0.19814083274986308);
\draw (0.8966830534297351, 0.19134171505224315)--(0.8938667791941428, 0.19814083274986308);
\draw (0.9006658925273137, 0.19532454542092353)--(0.8938667791941428, 0.19814083274986308);
\draw (0.9006658925273137, 0.2009571200788026)--(0.8938667791941428, 0.19814083274986308);
\draw (0.8910504875007542, 0.20493995481193203)--(0.8938667791941428, 0.19814083274986308);
\draw (0.8870676484031756, 0.2009571200788026)--(0.8938667791941428, 0.19814083274986308);
\draw (0.8774522433766163, 0.20493995481193203)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8774522433766163, 0.2105725294698111)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8814350824741948, 0.21455535983849147)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8870676484031756, 0.21455535983849147)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8910504875007542, 0.20493995481193203)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8870676484031756, 0.2009571200788026)--(0.8842513741675834, 0.20775624214087157);
\draw (0.8774522433766163, 0.22417076486505091)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8814350824741948, 0.2281535952337313)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8870676484031756, 0.2281535952337313)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8910504875007542, 0.22417076486505091)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8870676484031756, 0.21455535983849147)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8814350824741948, 0.21455535983849147)--(0.8842513741675834, 0.22135447753611137);
\draw (0.8910504875007542, 0.23776900244251528)--(0.8938667791941428, 0.23096988256267081);
\draw (0.8870676484031756, 0.23378616989161033)--(0.8938667791941428, 0.23096988256267081);
\draw (0.8870676484031756, 0.2281535952337313)--(0.8938667791941428, 0.23096988256267081);
\draw (0.8910504875007542, 0.22417076486505091)--(0.8938667791941428, 0.23096988256267081);
\draw (0.9006658925273137, 0.2281535952337313)--(0.8938667791941428, 0.23096988256267081);
\draw (0.9006658925273137, 0.23378616989161033)--(0.8938667791941428, 0.23096988256267081);
\draw (0.9102812975538731, 0.23776900244251528)--(0.9074650058604845, 0.23096988256267081);
\draw (0.9142641191936554, 0.23378616989161033)--(0.9074650058604845, 0.23096988256267081);
\draw (0.9142641191936554, 0.2281535952337313)--(0.9074650058604845, 0.23096988256267081);
\draw (0.9102812975538731, 0.22417076486505091)--(0.9074650058604845, 0.23096988256267081);
\draw (0.9006658925273137, 0.2281535952337313)--(0.9074650058604845, 0.23096988256267081);
\draw (0.9006658925273137, 0.23378616989161033)--(0.9074650058604845, 0.23096988256267081);
\draw (0.8774522433766163, 0.2705980498934061)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8718196774476353, 0.2705980498934061)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8678368383500569, 0.26661521861330584)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8678368383500569, 0.26098264504653906)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8774522433766163, 0.2569998135867464)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8814350824741948, 0.26098264504653906)--(0.8746359516832277, 0.2637989312843663);
\draw (0.8582214333234974, 0.2705980498934061)--(0.861037725016886, 0.2637989312843663);
\draw (0.8638540167102746, 0.2705980498934061)--(0.861037725016886, 0.2637989312843663);
\draw (0.8678368383500569, 0.26661521861330584)--(0.861037725016886, 0.2637989312843663);
\draw (0.8678368383500569, 0.26098264504653906)--(0.861037725016886, 0.2637989312843663);
\draw (0.8582214333234974, 0.2569998135867464)--(0.861037725016886, 0.2637989312843663);
\draw (0.8542386116837152, 0.26098264504653906)--(0.861037725016886, 0.2637989312843663);
\draw (0.8446232066571557, 0.25699981249563414)--(0.8514223199903266, 0.2541835262578069);
\draw (0.8446232066571557, 0.2513672378377551)--(0.8514223199903266, 0.2541835262578069);
\draw (0.848606028296938, 0.24738440746907472)--(0.8514223199903266, 0.2541835262578069);
\draw (0.8542386116837152, 0.24738440746907472)--(0.8514223199903266, 0.2541835262578069);
\draw (0.8582214333234974, 0.25699981249563414)--(0.8514223199903266, 0.2541835262578069);
\draw (0.8542386116837152, 0.2609826439554268)--(0.8514223199903266, 0.2541835262578069);
\draw (0.8446232066571557, 0.23776900244251528)--(0.8514223199903266, 0.2405852897714548);
\draw (0.8446232066571557, 0.2434015749181698)--(0.8514223199903266, 0.2405852897714548);
\draw (0.848606028296938, 0.24738440746907472)--(0.8514223199903266, 0.2405852897714548);
\draw (0.8542386116837152, 0.24738440746907472)--(0.8514223199903266, 0.2405852897714548);
\draw (0.8582214333234974, 0.23776900244251528)--(0.8514223199903266, 0.2405852897714548);
\draw (0.8542386116837152, 0.23378616989161033)--(0.8514223199903266, 0.2405852897714548);
\draw (0.8582214333234974, 0.22417076486505091)--(0.861037725016886, 0.23096988256267081);
\draw (0.8638540167102746, 0.22417076486505091)--(0.861037725016886, 0.23096988256267081);
\draw (0.8678368383500569, 0.2281535952337313)--(0.861037725016886, 0.23096988256267081);
\draw (0.8678368383500569, 0.23378616989161033)--(0.861037725016886, 0.23096988256267081);
\draw (0.8582214333234974, 0.23776900244251528)--(0.861037725016886, 0.23096988256267081);
\draw (0.8542386116837152, 0.23378616989161033)--(0.861037725016886, 0.23096988256267081);
\draw (0.8774522433766163, 0.22417076486505091)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8814350824741948, 0.2281535952337313)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8814350824741948, 0.23378616989161033)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8774522433766163, 0.23776900244251528)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8678368383500569, 0.23378616989161033)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8678368383500569, 0.2281535952337313)--(0.8746359516832277, 0.23096988256267081);
\draw (0.8910504875007542, 0.23776900244251528)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8870676484031756, 0.23378616989161033)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8814350824741948, 0.23378616989161033)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8774522433766163, 0.23776900244251528)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8814350824741948, 0.24738440746907472)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8870676484031756, 0.24738440746907472)--(0.8842513741675834, 0.2405852897714548);
\draw (0.8910504875007542, 0.25699981249563414)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8870676484031756, 0.2609826439554268)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8814350824741948, 0.2609826439554268)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8774522433766163, 0.25699981249563414)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8814350824741948, 0.24738440746907472)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8870676484031756, 0.24738440746907472)--(0.8842513741675834, 0.2541835262578069);
\draw (0.8117941524798988, 0.2705980498934061)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8174267184088798, 0.2705980498934061)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8214095575064584, 0.26661521861330584)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8214095575064584, 0.26098264504653906)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8117941524798988, 0.2569998135867464)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8078113133823204, 0.26098264504653906)--(0.8146104441732875, 0.2637989312843663);
\draw (0.8310249625330177, 0.2705980498934061)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8253923791462405, 0.2705980498934061)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8214095575064584, 0.26661521861330584)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8214095575064584, 0.26098264504653906)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8310249625330177, 0.2569998135867464)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8350077841728, 0.26098264504653906)--(0.8282086708396291, 0.2637989312843663);
\draw (0.8446232066571557, 0.25699981249563414)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8446232066571557, 0.2513672378377551)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8406403675595772, 0.24738440746907472)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8350078016305963, 0.24738440746907472)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8310249625330177, 0.25699981249563414)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8350078016305963, 0.2609826439554268)--(0.8378240758661886, 0.2541835262578069);
\draw (0.8446232066571557, 0.23776900244251528)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8446232066571557, 0.2434015749181698)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8406403675595772, 0.24738440746907472)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8350078016305963, 0.24738440746907472)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8310249625330177, 0.23776900244251528)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8350078016305963, 0.23378616989161033)--(0.8378240758661886, 0.2405852897714548);
\draw (0.8310249625330177, 0.22417076486505091)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8253923791462405, 0.22417076486505091)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8214095575064584, 0.2281535952337313)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8214095575064584, 0.23378616989161033)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8310249625330177, 0.23776900244251528)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8350077841728, 0.23378616989161033)--(0.8282086708396291, 0.23096988256267081);
\draw (0.8117941524798988, 0.22417076486505091)--(0.8146104441732875, 0.23096988256267081);
\draw (0.8078113133823204, 0.2281535952337313)--(0.8146104441732875, 0.23096988256267081);
\draw (0.8078113133823204, 0.23378616989161033)--(0.8146104441732875, 0.23096988256267081);
\draw (0.8117941524798988, 0.23776900244251528)--(0.8146104441732875, 0.23096988256267081);
\draw (0.8214095575064584, 0.23378616989161033)--(0.8146104441732875, 0.23096988256267081);
\draw (0.8214095575064584, 0.2281535952337313)--(0.8146104441732875, 0.23096988256267081);
\draw (0.7981959170846591, 0.23776900244251528)--(0.8049950391467281, 0.2405852897714548);
\draw (0.8021787474533395, 0.23378616989161033)--(0.8049950391467281, 0.2405852897714548);
\draw (0.8078113133823204, 0.23378616989161033)--(0.8049950391467281, 0.2405852897714548);
\draw (0.8117941524798988, 0.23776900244251528)--(0.8049950391467281, 0.2405852897714548);
\draw (0.8078113133823204, 0.24738440746907472)--(0.8049950391467281, 0.2405852897714548);
\draw (0.8021787474533395, 0.24738440746907472)--(0.8049950391467281, 0.2405852897714548);
\draw (0.7981959170846591, 0.25699981249563414)--(0.8049950391467281, 0.2541835262578069);
\draw (0.8021787474533395, 0.2609826439554268)--(0.8049950391467281, 0.2541835262578069);
\draw (0.8078113133823204, 0.2609826439554268)--(0.8049950391467281, 0.2541835262578069);
\draw (0.8117941524798988, 0.25699981249563414)--(0.8049950391467281, 0.2541835262578069);
\draw (0.8078113133823204, 0.24738440746907472)--(0.8049950391467281, 0.2541835262578069);
\draw (0.8021787474533395, 0.24738440746907472)--(0.8049950391467281, 0.2541835262578069);
\draw (0.7653668629074022, 0.22417076486505091)--(0.7721659849694712, 0.22135447753611137);
\draw (0.7653668629074022, 0.21853819020717186)--(0.7721659849694712, 0.22135447753611137);
\draw (0.7693496932760826, 0.21455535983849147)--(0.7721659849694712, 0.22135447753611137);
\draw (0.7749822679339617, 0.21455535983849147)--(0.7721659849694712, 0.22135447753611137);
\draw (0.778965098302642, 0.22417076486505091)--(0.7721659849694712, 0.22135447753611137);
\draw (0.7749822679339617, 0.2281535952337313)--(0.7721659849694712, 0.22135447753611137);
\draw (0.7653668629074022, 0.20493995481193203)--(0.7721659849694712, 0.20775624214087157);
\draw (0.7653668629074022, 0.2105725294698111)--(0.7721659849694712, 0.20775624214087157);
\draw (0.7693496932760826, 0.21455535983849147)--(0.7721659849694712, 0.20775624214087157);
\draw (0.7749822679339617, 0.21455535983849147)--(0.7721659849694712, 0.20775624214087157);
\draw (0.778965098302642, 0.20493995481193203)--(0.7721659849694712, 0.20775624214087157);
\draw (0.7749822679339617, 0.2009571200788026)--(0.7721659849694712, 0.20775624214087157);
\draw (0.778965098302642, 0.19134171505224315)--(0.7817813899960306, 0.19814083274986308);
\draw (0.7845976729605211, 0.19134171505224315)--(0.7817813899960306, 0.19814083274986308);
\draw (0.7885805033292015, 0.19532454542092353)--(0.7817813899960306, 0.19814083274986308);
\draw (0.7885805033292015, 0.2009571200788026)--(0.7817813899960306, 0.19814083274986308);
\draw (0.778965098302642, 0.20493995481193203)--(0.7817813899960306, 0.19814083274986308);
\draw (0.7749822679339617, 0.2009571200788026)--(0.7817813899960306, 0.19814083274986308);
\draw (0.7981959170846591, 0.19134171505224315)--(0.7953796253912705, 0.19814083274986308);
\draw (0.7925633424267801, 0.19134171505224315)--(0.7953796253912705, 0.19814083274986308);
\draw (0.7885805033292015, 0.19532454542092353)--(0.7953796253912705, 0.19814083274986308);
\draw (0.7885805033292015, 0.2009571200788026)--(0.7953796253912705, 0.19814083274986308);
\draw (0.7981959170846591, 0.20493995481193203)--(0.7953796253912705, 0.19814083274986308);
\draw (0.8021787474533395, 0.2009571200788026)--(0.7953796253912705, 0.19814083274986308);
\draw (0.8117941524798988, 0.20493995481193203)--(0.8049950391467281, 0.20775624214087157);
\draw (0.8117941524798988, 0.2105725294698111)--(0.8049950391467281, 0.20775624214087157);
\draw (0.8078113133823204, 0.21455535983849147)--(0.8049950391467281, 0.20775624214087157);
\draw (0.8021787474533395, 0.21455535983849147)--(0.8049950391467281, 0.20775624214087157);
\draw (0.7981959170846591, 0.20493995481193203)--(0.8049950391467281, 0.20775624214087157);
\draw (0.8021787474533395, 0.2009571200788026)--(0.8049950391467281, 0.20775624214087157);
\draw (0.8117941524798988, 0.22417076486505091)--(0.8049950391467281, 0.22135447753611137);
\draw (0.8078113133823204, 0.2281535952337313)--(0.8049950391467281, 0.22135447753611137);
\draw (0.8021787474533395, 0.2281535952337313)--(0.8049950391467281, 0.22135447753611137);
\draw (0.7981959170846591, 0.22417076486505091)--(0.8049950391467281, 0.22135447753611137);
\draw (0.8021787474533395, 0.21455535983849147)--(0.8049950391467281, 0.22135447753611137);
\draw (0.8078113133823204, 0.21455535983849147)--(0.8049950391467281, 0.22135447753611137);
\draw (0.7981959170846591, 0.23776900244251528)--(0.7953796253912705, 0.23096988256267081);
\draw (0.8021787474533395, 0.23378616989161033)--(0.7953796253912705, 0.23096988256267081);
\draw (0.8021787474533395, 0.2281535952337313)--(0.7953796253912705, 0.23096988256267081);
\draw (0.7981959170846591, 0.22417076486505091)--(0.7953796253912705, 0.23096988256267081);
\draw (0.7885805033292015, 0.2281535952337313)--(0.7953796253912705, 0.23096988256267081);
\draw (0.7885805033292015, 0.23378616989161033)--(0.7953796253912705, 0.23096988256267081);
\draw (0.778965098302642, 0.23776900244251528)--(0.7817813899960306, 0.23096988256267081);
\draw (0.7749822679339617, 0.23378616989161033)--(0.7817813899960306, 0.23096988256267081);
\draw (0.7749822679339617, 0.2281535952337313)--(0.7817813899960306, 0.23096988256267081);
\draw (0.778965098302642, 0.22417076486505091)--(0.7817813899960306, 0.23096988256267081);
\draw (0.7885805033292015, 0.2281535952337313)--(0.7817813899960306, 0.23096988256267081);
\draw (0.7885805033292015, 0.23378616989161033)--(0.7817813899960306, 0.23096988256267081);
\draw (0.7653668629074022, 0.15851266960388447)--(0.7721659849694712, 0.16132895256837493);
\draw (0.7693496932760826, 0.15452983923520408)--(0.7721659849694712, 0.16132895256837493);
\draw (0.7749822679339617, 0.15452983923520408)--(0.7721659849694712, 0.16132895256837493);
\draw (0.778965098302642, 0.15851266960388447)--(0.7721659849694712, 0.16132895256837493);
\draw (0.7749822679339617, 0.1681280746304439)--(0.7721659849694712, 0.16132895256837493);
\draw (0.7693496932760826, 0.1681280746304439)--(0.7721659849694712, 0.16132895256837493);
\draw (0.778965098302642, 0.14491443420864464)--(0.7817813899960306, 0.15171354754181549);
\draw (0.7749822679339617, 0.14889726457732502)--(0.7817813899960306, 0.15171354754181549);
\draw (0.7749822679339617, 0.15452983923520408)--(0.7817813899960306, 0.15171354754181549);
\draw (0.778965098302642, 0.15851266960388447)--(0.7817813899960306, 0.15171354754181549);
\draw (0.7885805033292015, 0.15452983923520408)--(0.7817813899960306, 0.15171354754181549);
\draw (0.7885805033292015, 0.14889726457732502)--(0.7817813899960306, 0.15171354754181549);
\draw (0.7981959170846591, 0.14491443420864464)--(0.7953796253912705, 0.15171354754181549);
\draw (0.8021787474533395, 0.14889726457732502)--(0.7953796253912705, 0.15171354754181549);
\draw (0.8021787474533395, 0.15452983923520408)--(0.7953796253912705, 0.15171354754181549);
\draw (0.7981959170846591, 0.15851266960388447)--(0.7953796253912705, 0.15171354754181549);
\draw (0.7885805033292015, 0.15452983923520408)--(0.7953796253912705, 0.15171354754181549);
\draw (0.7885805033292015, 0.14889726457732502)--(0.7953796253912705, 0.15171354754181549);
\draw (0.8117941524798988, 0.15851266960388447)--(0.8049950391467281, 0.16132895256837493);
\draw (0.8078113133823204, 0.15452983923520408)--(0.8049950391467281, 0.16132895256837493);
\draw (0.8021787474533395, 0.15452983923520408)--(0.8049950391467281, 0.16132895256837493);
\draw (0.7981959170846591, 0.15851266960388447)--(0.8049950391467281, 0.16132895256837493);
\draw (0.8021787474533395, 0.1681280746304439)--(0.8049950391467281, 0.16132895256837493);
\draw (0.8078113133823204, 0.1681280746304439)--(0.8049950391467281, 0.16132895256837493);
\draw (0.8117941524798988, 0.17774347965700335)--(0.8049950391467281, 0.17492718796361476);
\draw (0.8078113133823204, 0.18172631002568373)--(0.8049950391467281, 0.17492718796361476);
\draw (0.8021787474533395, 0.18172631002568373)--(0.8049950391467281, 0.17492718796361476);
\draw (0.7981959170846591, 0.17774347965700335)--(0.8049950391467281, 0.17492718796361476);
\draw (0.8021787474533395, 0.1681280746304439)--(0.8049950391467281, 0.17492718796361476);
\draw (0.8078113133823204, 0.1681280746304439)--(0.8049950391467281, 0.17492718796361476);
\draw (0.7981959170846591, 0.19134171505224315)--(0.7953796253912705, 0.1845426017190723);
\draw (0.7925633424267801, 0.19134171505224315)--(0.7953796253912705, 0.1845426017190723);
\draw (0.7885805033292015, 0.18735888468356277)--(0.7953796253912705, 0.1845426017190723);
\draw (0.7885805033292015, 0.18172631002568373)--(0.7953796253912705, 0.1845426017190723);
\draw (0.7981959170846591, 0.17774347965700335)--(0.7953796253912705, 0.1845426017190723);
\draw (0.8021787474533395, 0.18172631002568373)--(0.7953796253912705, 0.1845426017190723);
\draw (0.778965098302642, 0.19134171505224315)--(0.7817813899960306, 0.1845426017190723);
\draw (0.7845976729605211, 0.19134171505224315)--(0.7817813899960306, 0.1845426017190723);
\draw (0.7885805033292015, 0.18735888468356277)--(0.7817813899960306, 0.1845426017190723);
\draw (0.7885805033292015, 0.18172631002568373)--(0.7817813899960306, 0.1845426017190723);
\draw (0.778965098302642, 0.17774347965700335)--(0.7817813899960306, 0.1845426017190723);
\draw (0.7749822679339617, 0.18172631002568373)--(0.7817813899960306, 0.1845426017190723);
\draw (0.7653668629074022, 0.17774347965700335)--(0.7721659849694712, 0.17492718796361476);
\draw (0.7653668629074022, 0.1721109049991243)--(0.7721659849694712, 0.17492718796361476);
\draw (0.7693496932760826, 0.1681280746304439)--(0.7721659849694712, 0.17492718796361476);
\draw (0.7749822679339617, 0.1681280746304439)--(0.7721659849694712, 0.17492718796361476);
\draw (0.778965098302642, 0.17774347965700335)--(0.7721659849694712, 0.17492718796361476);
\draw (0.7749822679339617, 0.18172631002568373)--(0.7721659849694712, 0.17492718796361476);
\draw (0.8117941524798988, 0.11208538003138785)--(0.8146104441732875, 0.1188844933645587);
\draw (0.8078113133823204, 0.11606821912896637)--(0.8146104441732875, 0.1188844933645587);
\draw (0.8078113133823204, 0.12170078505794729)--(0.8146104441732875, 0.1188844933645587);
\draw (0.8117941524798988, 0.12568361542662765)--(0.8146104441732875, 0.1188844933645587);
\draw (0.8214095575064584, 0.12170078505794729)--(0.8146104441732875, 0.1188844933645587);
\draw (0.8214095575064584, 0.11606821912896637)--(0.8146104441732875, 0.1188844933645587);
\draw (0.7981959170846591, 0.12568361542662765)--(0.8049950391467281, 0.12849990712001624);
\draw (0.8021787474533395, 0.12170078505794729)--(0.8049950391467281, 0.12849990712001624);
\draw (0.8078113133823204, 0.12170078505794729)--(0.8049950391467281, 0.12849990712001624);
\draw (0.8117941524798988, 0.12568361542662765)--(0.8049950391467281, 0.12849990712001624);
\draw (0.8078113133823204, 0.13529902918208522)--(0.8049950391467281, 0.12849990712001624);
\draw (0.8021787474533395, 0.13529902918208522)--(0.8049950391467281, 0.12849990712001624);
\draw (0.7981959170846591, 0.14491443420864464)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8021787474533395, 0.14889726457732502)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8078113133823204, 0.14889726457732502)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8117941524798988, 0.14491443420864464)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8078113133823204, 0.13529902918208522)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8021787474533395, 0.13529902918208522)--(0.8049950391467281, 0.14209814251525607);
\draw (0.8117941524798988, 0.15851266960388447)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8078113133823204, 0.15452983923520408)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8078113133823204, 0.14889726457732502)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8117941524798988, 0.14491443420864464)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8214095575064584, 0.14889726457732502)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8214095575064584, 0.15452983923520408)--(0.8146104441732875, 0.15171354754181549);
\draw (0.8310249625330177, 0.15851266960388447)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8350077841728, 0.15452983923520408)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8350077841728, 0.14889726457732502)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8310249625330177, 0.14491443420864464)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8214095575064584, 0.14889726457732502)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8214095575064584, 0.15452983923520408)--(0.8282086708396291, 0.15171354754181549);
\draw (0.8446232066571557, 0.14491443420864464)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8446232066571557, 0.1392818595507656)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8406403675595772, 0.13529902918208522)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8350078016305963, 0.13529902918208522)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8310249625330177, 0.14491443420864464)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8350078016305963, 0.14889726457732502)--(0.8378240758661886, 0.14209814251525607);
\draw (0.8446232066571557, 0.12568361542662765)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8446232066571557, 0.13131619008450668)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8406403675595772, 0.13529902918208522)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8350078016305963, 0.13529902918208522)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8310249625330177, 0.12568361542662765)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8350078016305963, 0.12170078505794729)--(0.8378240758661886, 0.12849990712001624);
\draw (0.8310249625330177, 0.11208538003138785)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8253923791462405, 0.11208538003138785)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8214095575064584, 0.11606821912896637)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8214095575064584, 0.12170078505794729)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8310249625330177, 0.12568361542662765)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8350077841728, 0.12170078505794729)--(0.8282086708396291, 0.1188844933645587);
\draw (0.8774522433766163, 0.11208538003138785)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8814350824741948, 0.11606821912896637)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8814350824741948, 0.12170078505794729)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8774522433766163, 0.12568361542662765)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8678368383500569, 0.12170078505794729)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8678368383500569, 0.11606821912896637)--(0.8746359516832277, 0.1188844933645587);
\draw (0.8910504875007542, 0.12568361542662765)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8870676484031756, 0.12170078505794729)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8814350824741948, 0.12170078505794729)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8774522433766163, 0.12568361542662765)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8814350824741948, 0.13529902918208522)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8870676484031756, 0.13529902918208522)--(0.8842513741675834, 0.12849990712001624);
\draw (0.8910504875007542, 0.14491443420864464)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8870676484031756, 0.14889726457732502)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8814350824741948, 0.14889726457732502)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8774522433766163, 0.14491443420864464)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8814350824741948, 0.13529902918208522)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8870676484031756, 0.13529902918208522)--(0.8842513741675834, 0.14209814251525607);
\draw (0.8774522433766163, 0.15851266960388447)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8814350824741948, 0.15452983923520408)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8814350824741948, 0.14889726457732502)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8774522433766163, 0.14491443420864464)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8678368383500569, 0.14889726457732502)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8678368383500569, 0.15452983923520408)--(0.8746359516832277, 0.15171354754181549);
\draw (0.8582214333234974, 0.15851266960388447)--(0.861037725016886, 0.15171354754181549);
\draw (0.8542386116837152, 0.15452983923520408)--(0.861037725016886, 0.15171354754181549);
\draw (0.8542386116837152, 0.14889726457732502)--(0.861037725016886, 0.15171354754181549);
\draw (0.8582214333234974, 0.14491443420864464)--(0.861037725016886, 0.15171354754181549);
\draw (0.8678368383500569, 0.14889726457732502)--(0.861037725016886, 0.15171354754181549);
\draw (0.8678368383500569, 0.15452983923520408)--(0.861037725016886, 0.15171354754181549);
\draw (0.8446232066571557, 0.14491443420864464)--(0.8514223199903266, 0.14209814251525607);
\draw (0.8446232066571557, 0.1392818595507656)--(0.8514223199903266, 0.14209814251525607);
\draw (0.848606028296938, 0.13529902918208522)--(0.8514223199903266, 0.14209814251525607);
\draw (0.8542386116837152, 0.13529902918208522)--(0.8514223199903266, 0.14209814251525607);
\draw (0.8582214333234974, 0.14491443420864464)--(0.8514223199903266, 0.14209814251525607);
\draw (0.8542386116837152, 0.14889726457732502)--(0.8514223199903266, 0.14209814251525607);
\draw (0.8446232066571557, 0.12568361542662765)--(0.8514223199903266, 0.12849990712001624);
\draw (0.8446232066571557, 0.13131619008450668)--(0.8514223199903266, 0.12849990712001624);
\draw (0.848606028296938, 0.13529902918208522)--(0.8514223199903266, 0.12849990712001624);
\draw (0.8542386116837152, 0.13529902918208522)--(0.8514223199903266, 0.12849990712001624);
\draw (0.8582214333234974, 0.12568361542662765)--(0.8514223199903266, 0.12849990712001624);
\draw (0.8542386116837152, 0.12170078505794729)--(0.8514223199903266, 0.12849990712001624);
\draw (0.8582214333234974, 0.11208538003138785)--(0.861037725016886, 0.1188844933645587);
\draw (0.8638540167102746, 0.11208538003138785)--(0.861037725016886, 0.1188844933645587);
\draw (0.8678368383500569, 0.11606821912896637)--(0.861037725016886, 0.1188844933645587);
\draw (0.8678368383500569, 0.12170078505794729)--(0.861037725016886, 0.1188844933645587);
\draw (0.8582214333234974, 0.12568361542662765)--(0.861037725016886, 0.1188844933645587);
\draw (0.8542386116837152, 0.12170078505794729)--(0.861037725016886, 0.1188844933645587);
\draw (0.3826834305423126, 0.9238795242202148)--(0.3798671475778221, 0.917080410887044);
\draw (0.38666626091099293, 0.9198967025804325)--(0.3798671475778221, 0.917080410887044);
\draw (0.38666626091099293, 0.9142641191936554)--(0.3798671475778221, 0.917080410887044);
\draw (0.3826834305423126, 0.9102812975538731)--(0.3798671475778221, 0.917080410887044);
\draw (0.37306802551575313, 0.9142641191936554)--(0.3798671475778221, 0.917080410887044);
\draw (0.37306802551575313, 0.9198967025804325)--(0.3798671475778221, 0.917080410887044);
\draw (0.3962816659375524, 0.9102812975538731)--(0.3894825526043815, 0.9074650058604845);
\draw (0.392298835568872, 0.9142641191936554)--(0.3894825526043815, 0.9074650058604845);
\draw (0.38666626091099293, 0.9142641191936554)--(0.3894825526043815, 0.9074650058604845);
\draw (0.3826834305423126, 0.9102812975538731)--(0.3894825526043815, 0.9074650058604845);
\draw (0.38666626091099293, 0.9006658925273137)--(0.3894825526043815, 0.9074650058604845);
\draw (0.392298835568872, 0.9006658925273137)--(0.3894825526043815, 0.9074650058604845);
\draw (0.3962816659375524, 0.8910504875007542)--(0.3894825526043815, 0.8938667791941428);
\draw (0.392298835568872, 0.8870676484031756)--(0.3894825526043815, 0.8938667791941428);
\draw (0.38666626091099293, 0.8870676484031756)--(0.3894825526043815, 0.8938667791941428);
\draw (0.3826834305423126, 0.8910504875007542)--(0.3894825526043815, 0.8938667791941428);
\draw (0.38666626091099293, 0.9006658925273137)--(0.3894825526043815, 0.8938667791941428);
\draw (0.392298835568872, 0.9006658925273137)--(0.3894825526043815, 0.8938667791941428);
\draw (0.3826834305423126, 0.8774522433766163)--(0.3798671475778221, 0.8842513741675834);
\draw (0.38666626091099293, 0.8814350824741948)--(0.3798671475778221, 0.8842513741675834);
\draw (0.38666626091099293, 0.8870676484031756)--(0.3798671475778221, 0.8842513741675834);
\draw (0.3826834305423126, 0.8910504875007542)--(0.3798671475778221, 0.8842513741675834);
\draw (0.37306802551575313, 0.8870676484031756)--(0.3798671475778221, 0.8842513741675834);
\draw (0.37306802551575313, 0.8814350824741948)--(0.3798671475778221, 0.8842513741675834);
\draw (0.3634526204891937, 0.8774522433766163)--(0.3662689121825823, 0.8842513741675834);
\draw (0.35946979012051333, 0.8814350824741948)--(0.3662689121825823, 0.8842513741675834);
\draw (0.35946979012051333, 0.8870676484031756)--(0.3662689121825823, 0.8842513741675834);
\draw (0.3634526204891937, 0.8910504875007542)--(0.3662689121825823, 0.8842513741675834);
\draw (0.37306802551575313, 0.8870676484031756)--(0.3662689121825823, 0.8842513741675834);
\draw (0.37306802551575313, 0.8814350824741948)--(0.3662689121825823, 0.8842513741675834);
\draw (0.3498543850939539, 0.8910504875007542)--(0.35665349842712474, 0.8938667791941428);
\draw (0.3498543850939539, 0.8966830534297351)--(0.35665349842712474, 0.8938667791941428);
\draw (0.35383721546263425, 0.9006658925273137)--(0.35665349842712474, 0.8938667791941428);
\draw (0.35946979012051333, 0.9006658925273137)--(0.35665349842712474, 0.8938667791941428);
\draw (0.3634526204891937, 0.8910504875007542)--(0.35665349842712474, 0.8938667791941428);
\draw (0.35946979012051333, 0.8870676484031756)--(0.35665349842712474, 0.8938667791941428);
\draw (0.3498543850939539, 0.9102812975538731)--(0.35665349842712474, 0.9074650058604845);
\draw (0.3498543850939539, 0.9046487141670959)--(0.35665349842712474, 0.9074650058604845);
\draw (0.35383721546263425, 0.9006658925273137)--(0.35665349842712474, 0.9074650058604845);
\draw (0.35946979012051333, 0.9006658925273137)--(0.35665349842712474, 0.9074650058604845);
\draw (0.3634526204891937, 0.9102812975538731)--(0.35665349842712474, 0.9074650058604845);
\draw (0.35946979012051333, 0.9142641191936554)--(0.35665349842712474, 0.9074650058604845);
\draw (0.3634526204891937, 0.9238795242202148)--(0.3662689121825823, 0.917080410887044);
\draw (0.3690851951470727, 0.9238795242202148)--(0.3662689121825823, 0.917080410887044);
\draw (0.37306802551575313, 0.9198967025804325)--(0.3662689121825823, 0.917080410887044);
\draw (0.37306802551575313, 0.9142641191936554)--(0.3662689121825823, 0.917080410887044);
\draw (0.3634526204891937, 0.9102812975538731)--(0.3662689121825823, 0.917080410887044);
\draw (0.35946979012051333, 0.9142641191936554)--(0.3662689121825823, 0.917080410887044);
\draw (0.42911072011480916, 0.8774522433766163)--(0.42231160678163837, 0.8746359516832277);
\draw (0.42512788101723065, 0.8814350824741948)--(0.42231160678163837, 0.8746359516832277);
\draw (0.4194953150882498, 0.8814350824741948)--(0.42231160678163837, 0.8746359516832277);
\draw (0.41551248471956936, 0.8774522433766163)--(0.42231160678163837, 0.8746359516832277);
\draw (0.4194953150882498, 0.8678368383500569)--(0.42231160678163837, 0.8746359516832277);
\draw (0.42512788101723065, 0.8678368383500569)--(0.42231160678163837, 0.8746359516832277);
\draw (0.41551248471956936, 0.8910504875007542)--(0.41269619302618077, 0.8842513741675834);
\draw (0.4194953150882498, 0.8870676484031756)--(0.41269619302618077, 0.8842513741675834);
\draw (0.4194953150882498, 0.8814350824741948)--(0.41269619302618077, 0.8842513741675834);
\draw (0.41551248471956936, 0.8774522433766163)--(0.41269619302618077, 0.8842513741675834);
\draw (0.4058970709641118, 0.8814350824741948)--(0.41269619302618077, 0.8842513741675834);
\draw (0.4058970709641118, 0.8870676484031756)--(0.41269619302618077, 0.8842513741675834);
\draw (0.3962816659375524, 0.8910504875007542)--(0.39909795763094097, 0.8842513741675834);
\draw (0.392298835568872, 0.8870676484031756)--(0.39909795763094097, 0.8842513741675834);
\draw (0.392298835568872, 0.8814350824741948)--(0.39909795763094097, 0.8842513741675834);
\draw (0.3962816659375524, 0.8774522433766163)--(0.39909795763094097, 0.8842513741675834);
\draw (0.4058970709641118, 0.8814350824741948)--(0.39909795763094097, 0.8842513741675834);
\draw (0.4058970709641118, 0.8870676484031756)--(0.39909795763094097, 0.8842513741675834);
\draw (0.3826834305423126, 0.8774522433766163)--(0.3894825526043815, 0.8746359516832277);
\draw (0.38666626091099293, 0.8814350824741948)--(0.3894825526043815, 0.8746359516832277);
\draw (0.392298835568872, 0.8814350824741948)--(0.3894825526043815, 0.8746359516832277);
\draw (0.3962816659375524, 0.8774522433766163)--(0.3894825526043815, 0.8746359516832277);
\draw (0.392298835568872, 0.8678368383500569)--(0.3894825526043815, 0.8746359516832277);
\draw (0.38666626091099293, 0.8678368383500569)--(0.3894825526043815, 0.8746359516832277);
\draw (0.3826834305423126, 0.8582214333234974)--(0.3894825526043815, 0.861037725016886);
\draw (0.38666626091099293, 0.8542386116837152)--(0.3894825526043815, 0.861037725016886);
\draw (0.392298835568872, 0.8542386116837152)--(0.3894825526043815, 0.861037725016886);
\draw (0.3962816659375524, 0.8582214333234974)--(0.3894825526043815, 0.861037725016886);
\draw (0.392298835568872, 0.8678368383500569)--(0.3894825526043815, 0.861037725016886);
\draw (0.38666626091099293, 0.8678368383500569)--(0.3894825526043815, 0.861037725016886);
\draw (0.3962816659375524, 0.8446232066571557)--(0.39909795763094097, 0.8514223199903266);
\draw (0.40191424059543146, 0.8446232066571557)--(0.39909795763094097, 0.8514223199903266);
\draw (0.4058970709641118, 0.848606028296938)--(0.39909795763094097, 0.8514223199903266);
\draw (0.4058970709641118, 0.8542386116837152)--(0.39909795763094097, 0.8514223199903266);
\draw (0.3962816659375524, 0.8582214333234974)--(0.39909795763094097, 0.8514223199903266);
\draw (0.392298835568872, 0.8542386116837152)--(0.39909795763094097, 0.8514223199903266);
\draw (0.41551248471956936, 0.8446232066571557)--(0.41269619302618077, 0.8514223199903266);
\draw (0.40987991006169033, 0.8446232066571557)--(0.41269619302618077, 0.8514223199903266);
\draw (0.4058970709641118, 0.848606028296938)--(0.41269619302618077, 0.8514223199903266);
\draw (0.4058970709641118, 0.8542386116837152)--(0.41269619302618077, 0.8514223199903266);
\draw (0.41551248471956936, 0.8582214333234974)--(0.41269619302618077, 0.8514223199903266);
\draw (0.4194953150882498, 0.8542386116837152)--(0.41269619302618077, 0.8514223199903266);
\draw (0.42911072011480916, 0.8582214333234974)--(0.42231160678163837, 0.861037725016886);
\draw (0.42911072011480916, 0.8638540167102746)--(0.42231160678163837, 0.861037725016886);
\draw (0.42512788101723065, 0.8678368383500569)--(0.42231160678163837, 0.861037725016886);
\draw (0.4194953150882498, 0.8678368383500569)--(0.42231160678163837, 0.861037725016886);
\draw (0.41551248471956936, 0.8582214333234974)--(0.42231160678163837, 0.861037725016886);
\draw (0.4194953150882498, 0.8542386116837152)--(0.42231160678163837, 0.861037725016886);
\draw (0.42911072011480916, 0.8117941524798988)--(0.42231160678163837, 0.8146104441732875);
\draw (0.42512788101723065, 0.8078113133823204)--(0.42231160678163837, 0.8146104441732875);
\draw (0.4194953150882498, 0.8078113133823204)--(0.42231160678163837, 0.8146104441732875);
\draw (0.41551248471956936, 0.8117941524798988)--(0.42231160678163837, 0.8146104441732875);
\draw (0.4194953150882498, 0.8214095575064584)--(0.42231160678163837, 0.8146104441732875);
\draw (0.42512788101723065, 0.8214095575064584)--(0.42231160678163837, 0.8146104441732875);
\draw (0.41551248471956936, 0.7981959170846591)--(0.41269619302618077, 0.8049950391467281);
\draw (0.4194953150882498, 0.8021787474533395)--(0.41269619302618077, 0.8049950391467281);
\draw (0.4194953150882498, 0.8078113133823204)--(0.41269619302618077, 0.8049950391467281);
\draw (0.41551248471956936, 0.8117941524798988)--(0.41269619302618077, 0.8049950391467281);
\draw (0.4058970709641118, 0.8078113133823204)--(0.41269619302618077, 0.8049950391467281);
\draw (0.4058970709641118, 0.8021787474533395)--(0.41269619302618077, 0.8049950391467281);
\draw (0.3962816659375524, 0.7981959170846591)--(0.39909795763094097, 0.8049950391467281);
\draw (0.392298835568872, 0.8021787474533395)--(0.39909795763094097, 0.8049950391467281);
\draw (0.392298835568872, 0.8078113133823204)--(0.39909795763094097, 0.8049950391467281);
\draw (0.3962816659375524, 0.8117941524798988)--(0.39909795763094097, 0.8049950391467281);
\draw (0.4058970709641118, 0.8078113133823204)--(0.39909795763094097, 0.8049950391467281);
\draw (0.4058970709641118, 0.8021787474533395)--(0.39909795763094097, 0.8049950391467281);
\draw (0.3826834305423126, 0.8117941524798988)--(0.3894825526043815, 0.8146104441732875);
\draw (0.38666626091099293, 0.8078113133823204)--(0.3894825526043815, 0.8146104441732875);
\draw (0.392298835568872, 0.8078113133823204)--(0.3894825526043815, 0.8146104441732875);
\draw (0.3962816659375524, 0.8117941524798988)--(0.3894825526043815, 0.8146104441732875);
\draw (0.392298835568872, 0.8214095575064584)--(0.3894825526043815, 0.8146104441732875);
\draw (0.38666626091099293, 0.8214095575064584)--(0.3894825526043815, 0.8146104441732875);
\draw (0.3826834305423126, 0.8310249625330177)--(0.3894825526043815, 0.8282086708396291);
\draw (0.38666626091099293, 0.8350077841728)--(0.3894825526043815, 0.8282086708396291);
\draw (0.392298835568872, 0.8350077841728)--(0.3894825526043815, 0.8282086708396291);
\draw (0.3962816659375524, 0.8310249625330177)--(0.3894825526043815, 0.8282086708396291);
\draw (0.392298835568872, 0.8214095575064584)--(0.3894825526043815, 0.8282086708396291);
\draw (0.38666626091099293, 0.8214095575064584)--(0.3894825526043815, 0.8282086708396291);
\draw (0.3962816659375524, 0.8446232066571557)--(0.39909795763094097, 0.8378240758661886);
\draw (0.40191424059543146, 0.8446232066571557)--(0.39909795763094097, 0.8378240758661886);
\draw (0.4058970709641118, 0.8406403675595772)--(0.39909795763094097, 0.8378240758661886);
\draw (0.4058970709641118, 0.8350078016305963)--(0.39909795763094097, 0.8378240758661886);
\draw (0.3962816659375524, 0.8310249625330177)--(0.39909795763094097, 0.8378240758661886);
\draw (0.392298835568872, 0.8350078016305963)--(0.39909795763094097, 0.8378240758661886);
\draw (0.41551248471956936, 0.8446232066571557)--(0.41269619302618077, 0.8378240758661886);
\draw (0.40987991006169033, 0.8446232066571557)--(0.41269619302618077, 0.8378240758661886);
\draw (0.4058970709641118, 0.8406403675595772)--(0.41269619302618077, 0.8378240758661886);
\draw (0.4058970709641118, 0.8350078016305963)--(0.41269619302618077, 0.8378240758661886);
\draw (0.41551248471956936, 0.8310249625330177)--(0.41269619302618077, 0.8378240758661886);
\draw (0.4194953150882498, 0.8350078016305963)--(0.41269619302618077, 0.8378240758661886);
\draw (0.42911072011480916, 0.8310249625330177)--(0.42231160678163837, 0.8282086708396291);
\draw (0.42911072011480916, 0.8253923791462405)--(0.42231160678163837, 0.8282086708396291);
\draw (0.42512788101723065, 0.8214095575064584)--(0.42231160678163837, 0.8282086708396291);
\draw (0.4194953150882498, 0.8214095575064584)--(0.42231160678163837, 0.8282086708396291);
\draw (0.41551248471956936, 0.8310249625330177)--(0.42231160678163837, 0.8282086708396291);
\draw (0.4194953150882498, 0.8350077841728)--(0.42231160678163837, 0.8282086708396291);
\draw (0.3826834305423125, 0.7653668629074022)--(0.3798671475778221, 0.7721659849694712);
\draw (0.38666626091099293, 0.7693496932760826)--(0.3798671475778221, 0.7721659849694712);
\draw (0.38666626091099293, 0.7749822679339617)--(0.3798671475778221, 0.7721659849694712);
\draw (0.3826834305423125, 0.778965098302642)--(0.3798671475778221, 0.7721659849694712);
\draw (0.37306802551575313, 0.7749822679339617)--(0.3798671475778221, 0.7721659849694712);
\draw (0.37306802551575313, 0.7693496932760826)--(0.3798671475778221, 0.7721659849694712);
\draw (0.3962816659375524, 0.778965098302642)--(0.3894825526043815, 0.7817813899960306);
\draw (0.39229883556887196, 0.7749822679339617)--(0.3894825526043815, 0.7817813899960306);
\draw (0.38666626091099293, 0.7749822679339617)--(0.3894825526043815, 0.7817813899960306);
\draw (0.3826834305423125, 0.778965098302642)--(0.3894825526043815, 0.7817813899960306);
\draw (0.38666626091099293, 0.7885805033292015)--(0.3894825526043815, 0.7817813899960306);
\draw (0.392298835568872, 0.7885805033292015)--(0.3894825526043815, 0.7817813899960306);
\draw (0.3962816659375524, 0.7981959170846591)--(0.3894825526043815, 0.7953796253912705);
\draw (0.392298835568872, 0.8021787474533395)--(0.3894825526043815, 0.7953796253912705);
\draw (0.38666626091099293, 0.8021787474533395)--(0.3894825526043815, 0.7953796253912705);
\draw (0.3826834305423126, 0.7981959170846591)--(0.3894825526043815, 0.7953796253912705);
\draw (0.38666626091099293, 0.7885805033292015)--(0.3894825526043815, 0.7953796253912705);
\draw (0.392298835568872, 0.7885805033292015)--(0.3894825526043815, 0.7953796253912705);
\draw (0.3826834305423126, 0.8117941524798988)--(0.3798671475778221, 0.8049950391467281);
\draw (0.38666626091099293, 0.8078113133823204)--(0.3798671475778221, 0.8049950391467281);
\draw (0.38666626091099293, 0.8021787474533395)--(0.3798671475778221, 0.8049950391467281);
\draw (0.3826834305423126, 0.7981959170846591)--(0.3798671475778221, 0.8049950391467281);
\draw (0.37306802551575313, 0.8021787474533395)--(0.3798671475778221, 0.8049950391467281);
\draw (0.37306802551575313, 0.8078113133823204)--(0.3798671475778221, 0.8049950391467281);
\draw (0.3634526204891937, 0.8117941524798988)--(0.3662689121825823, 0.8049950391467281);
\draw (0.35946979012051333, 0.8078113133823204)--(0.3662689121825823, 0.8049950391467281);
\draw (0.35946979012051333, 0.8021787474533395)--(0.3662689121825823, 0.8049950391467281);
\draw (0.3634526204891937, 0.7981959170846591)--(0.3662689121825823, 0.8049950391467281);
\draw (0.37306802551575313, 0.8021787474533395)--(0.3662689121825823, 0.8049950391467281);
\draw (0.37306802551575313, 0.8078113133823204)--(0.3662689121825823, 0.8049950391467281);
\draw (0.3498543850939539, 0.7981959170846591)--(0.35665349842712474, 0.7953796253912705);
\draw (0.3498543850939539, 0.7925633424267801)--(0.35665349842712474, 0.7953796253912705);
\draw (0.35383721546263425, 0.7885805033292015)--(0.35665349842712474, 0.7953796253912705);
\draw (0.35946979012051333, 0.7885805033292015)--(0.35665349842712474, 0.7953796253912705);
\draw (0.3634526204891937, 0.7981959170846591)--(0.35665349842712474, 0.7953796253912705);
\draw (0.35946979012051333, 0.8021787474533395)--(0.35665349842712474, 0.7953796253912705);
\draw (0.34985438509395383, 0.778965098302642)--(0.3566534984271247, 0.7817813899960306);
\draw (0.34985438509395383, 0.7845976729605211)--(0.3566534984271247, 0.7817813899960306);
\draw (0.35383721546263425, 0.7885805033292015)--(0.3566534984271247, 0.7817813899960306);
\draw (0.35946979012051333, 0.7885805033292015)--(0.3566534984271247, 0.7817813899960306);
\draw (0.3634526204891937, 0.778965098302642)--(0.3566534984271247, 0.7817813899960306);
\draw (0.3594697901205133, 0.7749822679339617)--(0.3566534984271247, 0.7817813899960306);
\draw (0.3634526204891937, 0.7653668629074022)--(0.3662689121825823, 0.7721659849694712);
\draw (0.3690851951470727, 0.7653668629074022)--(0.3662689121825823, 0.7721659849694712);
\draw (0.37306802551575313, 0.7693496932760826)--(0.3662689121825823, 0.7721659849694712);
\draw (0.37306802551575313, 0.7749822679339617)--(0.3662689121825823, 0.7721659849694712);
\draw (0.3634526204891937, 0.778965098302642)--(0.3662689121825823, 0.7721659849694712);
\draw (0.3594697901205133, 0.7749822679339617)--(0.3662689121825823, 0.7721659849694712);
\draw (0.3170253352811461, 0.7653668629074022)--(0.31984162261008564, 0.7721659849694712);
\draw (0.3130425049124657, 0.7693496932760826)--(0.31984162261008564, 0.7721659849694712);
\draw (0.3130425049124657, 0.7749822679339617)--(0.31984162261008564, 0.7721659849694712);
\draw (0.3170253352811461, 0.778965098302642)--(0.31984162261008564, 0.7721659849694712);
\draw (0.32664074030770557, 0.7749822679339617)--(0.31984162261008564, 0.7721659849694712);
\draw (0.32664074030770557, 0.7693496932760826)--(0.31984162261008564, 0.7721659849694712);
\draw (0.30342709770368176, 0.778965098302642)--(0.3102262175835262, 0.7817813899960306);
\draw (0.3074099302545867, 0.7749822679339617)--(0.3102262175835262, 0.7817813899960306);
\draw (0.3130425049124657, 0.7749822679339617)--(0.3102262175835262, 0.7817813899960306);
\draw (0.3170253352811461, 0.778965098302642)--(0.3102262175835262, 0.7817813899960306);
\draw (0.3130425049124657, 0.7885805033292015)--(0.3102262175835262, 0.7817813899960306);
\draw (0.3074099302545867, 0.7885805033292015)--(0.3102262175835262, 0.7817813899960306);
\draw (0.30342709770368176, 0.7981959170846591)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3074099302545867, 0.8021787474533395)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3130425049124657, 0.8021787474533395)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3170253352811461, 0.7981959170846591)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3130425049124657, 0.7885805033292015)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3074099302545867, 0.7885805033292015)--(0.3102262175835262, 0.7953796253912705);
\draw (0.3170253352811461, 0.8117941524798988)--(0.31984162261008564, 0.8049950391467281);
\draw (0.3130425049124657, 0.8078113133823204)--(0.31984162261008564, 0.8049950391467281);
\draw (0.3130425049124657, 0.8021787474533395)--(0.31984162261008564, 0.8049950391467281);
\draw (0.3170253352811461, 0.7981959170846591)--(0.31984162261008564, 0.8049950391467281);
\draw (0.32664074030770557, 0.8021787474533395)--(0.31984162261008564, 0.8049950391467281);
\draw (0.32664074030770557, 0.8078113133823204)--(0.31984162261008564, 0.8049950391467281);
\draw (0.33625614533426496, 0.8117941524798988)--(0.33343985800532544, 0.8049950391467281);
\draw (0.34023898006739445, 0.8078113133823204)--(0.33343985800532544, 0.8049950391467281);
\draw (0.34023898006739445, 0.8021787474533395)--(0.33343985800532544, 0.8049950391467281);
\draw (0.33625614533426496, 0.7981959170846591)--(0.33343985800532544, 0.8049950391467281);
\draw (0.32664074030770557, 0.8021787474533395)--(0.33343985800532544, 0.8049950391467281);
\draw (0.32664074030770557, 0.8078113133823204)--(0.33343985800532544, 0.8049950391467281);
\draw (0.3498543850939539, 0.7981959170846591)--(0.34305526739633396, 0.7953796253912705);
\draw (0.3498543850939539, 0.7925633424267801)--(0.34305526739633396, 0.7953796253912705);
\draw (0.3458715547252735, 0.7885805033292015)--(0.34305526739633396, 0.7953796253912705);
\draw (0.34023898006739445, 0.7885805033292015)--(0.34305526739633396, 0.7953796253912705);
\draw (0.33625614533426496, 0.7981959170846591)--(0.34305526739633396, 0.7953796253912705);
\draw (0.34023898006739445, 0.8021787474533395)--(0.34305526739633396, 0.7953796253912705);
\draw (0.34985438509395383, 0.778965098302642)--(0.34305526739633396, 0.7817813899960306);
\draw (0.34985438509395383, 0.7845976729605211)--(0.34305526739633396, 0.7817813899960306);
\draw (0.3458715547252735, 0.7885805033292015)--(0.34305526739633396, 0.7817813899960306);
\draw (0.34023898006739445, 0.7885805033292015)--(0.34305526739633396, 0.7817813899960306);
\draw (0.33625614533426496, 0.778965098302642)--(0.34305526739633396, 0.7817813899960306);
\draw (0.34023898006739445, 0.7749822679339617)--(0.34305526739633396, 0.7817813899960306);
\draw (0.33625614533426496, 0.7653668629074022)--(0.33343985800532544, 0.7721659849694712);
\draw (0.3306235706763859, 0.7653668629074022)--(0.33343985800532544, 0.7721659849694712);
\draw (0.32664074030770557, 0.7693496932760826)--(0.33343985800532544, 0.7721659849694712);
\draw (0.32664074030770557, 0.7749822679339617)--(0.33343985800532544, 0.7721659849694712);
\draw (0.33625614533426496, 0.778965098302642)--(0.33343985800532544, 0.7721659849694712);
\draw (0.34023898006739445, 0.7749822679339617)--(0.33343985800532544, 0.7721659849694712);
\draw (0.2705980502527908, 0.8117941524798988)--(0.27739716886183075, 0.8146104441732875);
\draw (0.2705980502527908, 0.8174267184088798)--(0.27739716886183075, 0.8146104441732875);
\draw (0.2745808815328912, 0.8214095575064584)--(0.27739716886183075, 0.8146104441732875);
\draw (0.280213455099658, 0.8214095575064584)--(0.27739716886183075, 0.8146104441732875);
\draw (0.2841962865594506, 0.8117941524798988)--(0.27739716886183075, 0.8146104441732875);
\draw (0.280213455099658, 0.8078113133823204)--(0.27739716886183075, 0.8146104441732875);
\draw (0.2705980502527908, 0.8310249625330177)--(0.27739716886183075, 0.8282086708396291);
\draw (0.2705980502527908, 0.8253923791462405)--(0.27739716886183075, 0.8282086708396291);
\draw (0.2745808815328912, 0.8214095575064584)--(0.27739716886183075, 0.8282086708396291);
\draw (0.280213455099658, 0.8214095575064584)--(0.27739716886183075, 0.8282086708396291);
\draw (0.2841962865594506, 0.8310249625330177)--(0.27739716886183075, 0.8282086708396291);
\draw (0.280213455099658, 0.8350077841728)--(0.27739716886183075, 0.8282086708396291);
\draw (0.28419628765056293, 0.8446232066571557)--(0.2870125738883902, 0.8378240758661886);
\draw (0.28982886230844196, 0.8446232066571557)--(0.2870125738883902, 0.8378240758661886);
\draw (0.29381169267712237, 0.8406403675595772)--(0.2870125738883902, 0.8378240758661886);
\draw (0.29381169267712237, 0.8350078016305963)--(0.2870125738883902, 0.8378240758661886);
\draw (0.28419628765056293, 0.8310249625330177)--(0.2870125738883902, 0.8378240758661886);
\draw (0.28021345619077026, 0.8350078016305963)--(0.2870125738883902, 0.8378240758661886);
\draw (0.30342709770368176, 0.8446232066571557)--(0.30061081037474224, 0.8378240758661886);
\draw (0.29779452522802724, 0.8446232066571557)--(0.30061081037474224, 0.8378240758661886);
\draw (0.29381169267712237, 0.8406403675595772)--(0.30061081037474224, 0.8378240758661886);
\draw (0.29381169267712237, 0.8350078016305963)--(0.30061081037474224, 0.8378240758661886);
\draw (0.30342709770368176, 0.8310249625330177)--(0.30061081037474224, 0.8378240758661886);
\draw (0.3074099302545867, 0.8350078016305963)--(0.30061081037474224, 0.8378240758661886);
\draw (0.3170253352811461, 0.8310249625330177)--(0.3102262175835262, 0.8282086708396291);
\draw (0.3170253352811461, 0.8253923791462405)--(0.3102262175835262, 0.8282086708396291);
\draw (0.3130425049124657, 0.8214095575064584)--(0.3102262175835262, 0.8282086708396291);
\draw (0.3074099302545867, 0.8214095575064584)--(0.3102262175835262, 0.8282086708396291);
\draw (0.30342709770368176, 0.8310249625330177)--(0.3102262175835262, 0.8282086708396291);
\draw (0.3074099302545867, 0.8350077841728)--(0.3102262175835262, 0.8282086708396291);
\draw (0.3170253352811461, 0.8117941524798988)--(0.3102262175835262, 0.8146104441732875);
\draw (0.3130425049124657, 0.8078113133823204)--(0.3102262175835262, 0.8146104441732875);
\draw (0.3074099302545867, 0.8078113133823204)--(0.3102262175835262, 0.8146104441732875);
\draw (0.30342709770368176, 0.8117941524798988)--(0.3102262175835262, 0.8146104441732875);
\draw (0.3074099302545867, 0.8214095575064584)--(0.3102262175835262, 0.8146104441732875);
\draw (0.3130425049124657, 0.8214095575064584)--(0.3102262175835262, 0.8146104441732875);
\draw (0.30342709770368176, 0.7981959170846591)--(0.30061081037474224, 0.8049950391467281);
\draw (0.3074099302545867, 0.8021787474533395)--(0.30061081037474224, 0.8049950391467281);
\draw (0.3074099302545867, 0.8078113133823204)--(0.30061081037474224, 0.8049950391467281);
\draw (0.30342709770368176, 0.8117941524798988)--(0.30061081037474224, 0.8049950391467281);
\draw (0.2938116926771223, 0.8078113133823204)--(0.30061081037474224, 0.8049950391467281);
\draw (0.2938116926771223, 0.8021787474533395)--(0.30061081037474224, 0.8049950391467281);
\draw (0.2841962876505629, 0.7981959170846591)--(0.2870125738883902, 0.8049950391467281);
\draw (0.2802134561907702, 0.8021787474533395)--(0.2870125738883902, 0.8049950391467281);
\draw (0.28021345619077026, 0.8078113133823204)--(0.2870125738883902, 0.8049950391467281);
\draw (0.28419628765056293, 0.8117941524798988)--(0.2870125738883902, 0.8049950391467281);
\draw (0.2938116926771223, 0.8078113133823204)--(0.2870125738883902, 0.8049950391467281);
\draw (0.2938116926771223, 0.8021787474533395)--(0.2870125738883902, 0.8049950391467281);
\draw (0.2705980502527908, 0.8774522433766163)--(0.27739716886183075, 0.8746359516832277);
\draw (0.2705980502527908, 0.8718196774476353)--(0.27739716886183075, 0.8746359516832277);
\draw (0.2745808815328912, 0.8678368383500569)--(0.27739716886183075, 0.8746359516832277);
\draw (0.280213455099658, 0.8678368383500569)--(0.27739716886183075, 0.8746359516832277);
\draw (0.2841962865594506, 0.8774522433766163)--(0.27739716886183075, 0.8746359516832277);
\draw (0.280213455099658, 0.8814350824741948)--(0.27739716886183075, 0.8746359516832277);
\draw (0.2705980502527908, 0.8582214333234974)--(0.27739716886183075, 0.861037725016886);
\draw (0.2705980502527908, 0.8638540167102746)--(0.27739716886183075, 0.861037725016886);
\draw (0.2745808815328912, 0.8678368383500569)--(0.27739716886183075, 0.861037725016886);
\draw (0.280213455099658, 0.8678368383500569)--(0.27739716886183075, 0.861037725016886);
\draw (0.2841962865594506, 0.8582214333234974)--(0.27739716886183075, 0.861037725016886);
\draw (0.280213455099658, 0.8542386116837152)--(0.27739716886183075, 0.861037725016886);
\draw (0.28419628765056293, 0.8446232066571557)--(0.2870125738883902, 0.8514223199903266);
\draw (0.28982886230844196, 0.8446232066571557)--(0.2870125738883902, 0.8514223199903266);
\draw (0.29381169267712237, 0.848606028296938)--(0.2870125738883902, 0.8514223199903266);
\draw (0.29381169267712237, 0.8542386116837152)--(0.2870125738883902, 0.8514223199903266);
\draw (0.28419628765056293, 0.8582214333234974)--(0.2870125738883902, 0.8514223199903266);
\draw (0.28021345619077026, 0.8542386116837152)--(0.2870125738883902, 0.8514223199903266);
\draw (0.30342709770368176, 0.8446232066571557)--(0.30061081037474224, 0.8514223199903266);
\draw (0.29779452522802724, 0.8446232066571557)--(0.30061081037474224, 0.8514223199903266);
\draw (0.29381169267712237, 0.848606028296938)--(0.30061081037474224, 0.8514223199903266);
\draw (0.29381169267712237, 0.8542386116837152)--(0.30061081037474224, 0.8514223199903266);
\draw (0.30342709770368176, 0.8582214333234974)--(0.30061081037474224, 0.8514223199903266);
\draw (0.3074099302545867, 0.8542386116837152)--(0.30061081037474224, 0.8514223199903266);
\draw (0.3170253352811461, 0.8582214333234974)--(0.3102262175835262, 0.861037725016886);
\draw (0.3170253352811461, 0.8638540167102746)--(0.3102262175835262, 0.861037725016886);
\draw (0.31304250491246577, 0.8678368383500569)--(0.3102262175835262, 0.861037725016886);
\draw (0.3074099302545867, 0.8678368383500569)--(0.3102262175835262, 0.861037725016886);
\draw (0.30342709770368176, 0.8582214333234974)--(0.3102262175835262, 0.861037725016886);
\draw (0.3074099302545867, 0.8542386116837152)--(0.3102262175835262, 0.861037725016886);
\draw (0.3170253352811461, 0.8774522433766163)--(0.3102262175835262, 0.8746359516832277);
\draw (0.31304250491246577, 0.8814350824741948)--(0.3102262175835262, 0.8746359516832277);
\draw (0.3074099302545867, 0.8814350824741948)--(0.3102262175835262, 0.8746359516832277);
\draw (0.30342709770368176, 0.8774522433766163)--(0.3102262175835262, 0.8746359516832277);
\draw (0.3074099302545867, 0.8678368383500569)--(0.3102262175835262, 0.8746359516832277);
\draw (0.31304250491246577, 0.8678368383500569)--(0.3102262175835262, 0.8746359516832277);
\draw (0.30342709770368176, 0.8910504875007542)--(0.30061081037474224, 0.8842513741675834);
\draw (0.3074099302545867, 0.8870676484031756)--(0.30061081037474224, 0.8842513741675834);
\draw (0.3074099302545867, 0.8814350824741948)--(0.30061081037474224, 0.8842513741675834);
\draw (0.30342709770368176, 0.8774522433766163)--(0.30061081037474224, 0.8842513741675834);
\draw (0.29381169267712237, 0.8814350824741948)--(0.30061081037474224, 0.8842513741675834);
\draw (0.29381169267712237, 0.8870676484031756)--(0.30061081037474224, 0.8842513741675834);
\draw (0.28419628765056293, 0.8910504875007542)--(0.2870125738883902, 0.8842513741675834);
\draw (0.28021345619077026, 0.8870676484031756)--(0.2870125738883902, 0.8842513741675834);
\draw (0.28021345619077026, 0.8814350824741948)--(0.2870125738883902, 0.8842513741675834);
\draw (0.28419628765056293, 0.8774522433766163)--(0.2870125738883902, 0.8842513741675834);
\draw (0.29381169267712237, 0.8814350824741948)--(0.2870125738883902, 0.8842513741675834);
\draw (0.29381169267712237, 0.8870676484031756)--(0.2870125738883902, 0.8842513741675834);
\draw (0.3170253352811461, 0.9238795242202148)--(0.31984162261008564, 0.917080410887044);
\draw (0.32265790993902516, 0.9238795242202148)--(0.31984162261008564, 0.917080410887044);
\draw (0.32664074030770557, 0.9198967025804325)--(0.31984162261008564, 0.917080410887044);
\draw (0.32664074030770557, 0.9142641191936554)--(0.31984162261008564, 0.917080410887044);
\draw (0.3170253352811461, 0.9102812975538731)--(0.31984162261008564, 0.917080410887044);
\draw (0.31304250491246577, 0.9142641191936554)--(0.31984162261008564, 0.917080410887044);
\draw (0.336256145334265, 0.9238795242202148)--(0.3334398580053255, 0.917080410887044);
\draw (0.3306235706763859, 0.9238795242202148)--(0.3334398580053255, 0.917080410887044);
\draw (0.32664074030770557, 0.9198967025804325)--(0.3334398580053255, 0.917080410887044);
\draw (0.32664074030770557, 0.9142641191936554)--(0.3334398580053255, 0.917080410887044);
\draw (0.336256145334265, 0.9102812975538731)--(0.3334398580053255, 0.917080410887044);
\draw (0.34023898006739445, 0.9142641191936554)--(0.3334398580053255, 0.917080410887044);
\draw (0.3498543850939539, 0.9102812975538731)--(0.34305526739633396, 0.9074650058604845);
\draw (0.3498543850939539, 0.9046487141670959)--(0.34305526739633396, 0.9074650058604845);
\draw (0.3458715547252735, 0.9006658925273137)--(0.34305526739633396, 0.9074650058604845);
\draw (0.34023898006739445, 0.9006658925273137)--(0.34305526739633396, 0.9074650058604845);
\draw (0.336256145334265, 0.9102812975538731)--(0.34305526739633396, 0.9074650058604845);
\draw (0.34023898006739445, 0.9142641191936554)--(0.34305526739633396, 0.9074650058604845);
\draw (0.3498543850939539, 0.8910504875007542)--(0.34305526739633396, 0.8938667791941428);
\draw (0.3498543850939539, 0.8966830534297351)--(0.34305526739633396, 0.8938667791941428);
\draw (0.3458715547252735, 0.9006658925273137)--(0.34305526739633396, 0.8938667791941428);
\draw (0.34023898006739445, 0.9006658925273137)--(0.34305526739633396, 0.8938667791941428);
\draw (0.336256145334265, 0.8910504875007542)--(0.34305526739633396, 0.8938667791941428);
\draw (0.34023898006739445, 0.8870676484031756)--(0.34305526739633396, 0.8938667791941428);
\draw (0.336256145334265, 0.8774522433766163)--(0.3334398580053255, 0.8842513741675834);
\draw (0.3306235706763859, 0.8774522433766163)--(0.3334398580053255, 0.8842513741675834);
\draw (0.32664074030770557, 0.8814350824741948)--(0.3334398580053255, 0.8842513741675834);
\draw (0.32664074030770557, 0.8870676484031756)--(0.3334398580053255, 0.8842513741675834);
\draw (0.336256145334265, 0.8910504875007542)--(0.3334398580053255, 0.8842513741675834);
\draw (0.34023898006739445, 0.8870676484031756)--(0.3334398580053255, 0.8842513741675834);
\draw (0.3170253352811461, 0.8774522433766163)--(0.31984162261008564, 0.8842513741675834);
\draw (0.31304250491246577, 0.8814350824741948)--(0.31984162261008564, 0.8842513741675834);
\draw (0.31304250491246577, 0.8870676484031756)--(0.31984162261008564, 0.8842513741675834);
\draw (0.3170253352811461, 0.8910504875007542)--(0.31984162261008564, 0.8842513741675834);
\draw (0.32664074030770557, 0.8870676484031756)--(0.31984162261008564, 0.8842513741675834);
\draw (0.32664074030770557, 0.8814350824741948)--(0.31984162261008564, 0.8842513741675834);
\draw (0.30342709770368176, 0.8910504875007542)--(0.3102262175835262, 0.8938667791941428);
\draw (0.3074099302545867, 0.8870676484031756)--(0.3102262175835262, 0.8938667791941428);
\draw (0.31304250491246577, 0.8870676484031756)--(0.3102262175835262, 0.8938667791941428);
\draw (0.3170253352811461, 0.8910504875007542)--(0.3102262175835262, 0.8938667791941428);
\draw (0.31304250491246577, 0.9006658925273137)--(0.3102262175835262, 0.8938667791941428);
\draw (0.3074099302545867, 0.9006658925273137)--(0.3102262175835262, 0.8938667791941428);
\draw (0.30342709770368176, 0.9102812975538731)--(0.3102262175835262, 0.9074650058604845);
\draw (0.3074099302545867, 0.9142641191936554)--(0.3102262175835262, 0.9074650058604845);
\draw (0.31304250491246577, 0.9142641191936554)--(0.3102262175835262, 0.9074650058604845);
\draw (0.3170253352811461, 0.9102812975538731)--(0.3102262175835262, 0.9074650058604845);
\draw (0.31304250491246577, 0.9006658925273137)--(0.3102262175835262, 0.9074650058604845);
\draw (0.3074099302545867, 0.9006658925273137)--(0.3102262175835262, 0.9074650058604845);
\draw (0.5411960918551251, 0.7653668629074022)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5372132702153428, 0.7693496932760826)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5315806868285656, 0.7693496932760826)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5275978651887834, 0.7653668629074022)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5315806868285656, 0.7557514578808429)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5372132702153428, 0.7557514578808429)--(0.5343969785219542, 0.7625505799429118);
\draw (0.5275978651887834, 0.778965098302642)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5315806868285656, 0.7749822679339617)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5315806868285656, 0.7693496932760826)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5275978651887834, 0.7653668629074022)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5179824601622239, 0.7693496932760826)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5179824601622239, 0.7749822679339617)--(0.5247815734953948, 0.7721659849694712);
\draw (0.5083670551356645, 0.778965098302642)--(0.5111833468290531, 0.7721659849694712);
\draw (0.504384216038086, 0.7749822679339617)--(0.5111833468290531, 0.7721659849694712);
\draw (0.504384216038086, 0.7693496932760826)--(0.5111833468290531, 0.7721659849694712);
\draw (0.5083670551356645, 0.7653668629074022)--(0.5111833468290531, 0.7721659849694712);
\draw (0.5179824601622239, 0.7693496932760826)--(0.5111833468290531, 0.7721659849694712);
\draw (0.5179824601622239, 0.7749822679339617)--(0.5111833468290531, 0.7721659849694712);
\draw (0.4947688110115266, 0.7653668629074022)--(0.5015679418024936, 0.7625505799429118);
\draw (0.49875165010910505, 0.7693496932760826)--(0.5015679418024936, 0.7625505799429118);
\draw (0.504384216038086, 0.7693496932760826)--(0.5015679418024936, 0.7625505799429118);
\draw (0.5083670551356645, 0.7653668629074022)--(0.5015679418024936, 0.7625505799429118);
\draw (0.504384216038086, 0.7557514578808429)--(0.5015679418024936, 0.7625505799429118);
\draw (0.49875165010910505, 0.7557514578808429)--(0.5015679418024936, 0.7625505799429118);
\draw (0.4947688110115266, 0.7461360528542834)--(0.5015679418024936, 0.748952344547672);
\draw (0.49875165010910505, 0.742153222485603)--(0.5015679418024936, 0.748952344547672);
\draw (0.504384216038086, 0.742153222485603)--(0.5015679418024936, 0.748952344547672);
\draw (0.5083670551356645, 0.7461360528542834)--(0.5015679418024936, 0.748952344547672);
\draw (0.504384216038086, 0.7557514578808429)--(0.5015679418024936, 0.748952344547672);
\draw (0.49875165010910505, 0.7557514578808429)--(0.5015679418024936, 0.748952344547672);
\draw (0.5083670551356645, 0.7325378174590436)--(0.5111833468290531, 0.7393369307922144);
\draw (0.5139996210646454, 0.7325378174590436)--(0.5111833468290531, 0.7393369307922144);
\draw (0.5179824601622239, 0.736520647827724)--(0.5111833468290531, 0.7393369307922144);
\draw (0.5179824601622239, 0.742153222485603)--(0.5111833468290531, 0.7393369307922144);
\draw (0.5083670551356645, 0.7461360528542834)--(0.5111833468290531, 0.7393369307922144);
\draw (0.504384216038086, 0.742153222485603)--(0.5111833468290531, 0.7393369307922144);
\draw (0.5275978651887834, 0.7325378174590436)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5219652818020062, 0.7325378174590436)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5179824601622239, 0.736520647827724)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5179824601622239, 0.742153222485603)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5275978651887834, 0.7461360528542834)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5315806868285656, 0.742153222485603)--(0.5247815734953948, 0.7393369307922144);
\draw (0.5411960918551251, 0.7461360528542834)--(0.5343969785219542, 0.748952344547672);
\draw (0.5411960918551251, 0.7517686275121624)--(0.5343969785219542, 0.748952344547672);
\draw (0.5372132702153428, 0.7557514578808429)--(0.5343969785219542, 0.748952344547672);
\draw (0.5315806868285656, 0.7557514578808429)--(0.5343969785219542, 0.748952344547672);
\draw (0.5275978651887834, 0.7461360528542834)--(0.5343969785219542, 0.748952344547672);
\draw (0.5315806868285656, 0.742153222485603)--(0.5343969785219542, 0.748952344547672);
\draw (0.4947688110115266, 0.8117941524798988)--(0.491952519318138, 0.8049950391467281);
\draw (0.49875165010910505, 0.8078113133823204)--(0.491952519318138, 0.8049950391467281);
\draw (0.49875165010910505, 0.8021787474533395)--(0.491952519318138, 0.8049950391467281);
\draw (0.4947688110115266, 0.7981959170846591)--(0.491952519318138, 0.8049950391467281);
\draw (0.48515340598496715, 0.8021787474533395)--(0.491952519318138, 0.8049950391467281);
\draw (0.48515340598496715, 0.8078113133823204)--(0.491952519318138, 0.8049950391467281);
\draw (0.5083670551356645, 0.7981959170846591)--(0.5015679418024936, 0.7953796253912705);
\draw (0.504384216038086, 0.8021787474533395)--(0.5015679418024936, 0.7953796253912705);
\draw (0.49875165010910505, 0.8021787474533395)--(0.5015679418024936, 0.7953796253912705);
\draw (0.4947688110115266, 0.7981959170846591)--(0.5015679418024936, 0.7953796253912705);
\draw (0.49875165010910505, 0.7885805033292015)--(0.5015679418024936, 0.7953796253912705);
\draw (0.504384216038086, 0.7885805033292015)--(0.5015679418024936, 0.7953796253912705);
\draw (0.5083670551356645, 0.778965098302642)--(0.5015679418024936, 0.7817813899960306);
\draw (0.504384216038086, 0.7749822679339617)--(0.5015679418024936, 0.7817813899960306);
\draw (0.49875165010910505, 0.7749822679339617)--(0.5015679418024936, 0.7817813899960306);
\draw (0.4947688110115266, 0.778965098302642)--(0.5015679418024936, 0.7817813899960306);
\draw (0.49875165010910505, 0.7885805033292015)--(0.5015679418024936, 0.7817813899960306);
\draw (0.504384216038086, 0.7885805033292015)--(0.5015679418024936, 0.7817813899960306);
\draw (0.4947688110115266, 0.7653668629074022)--(0.491952519318138, 0.7721659849694712);
\draw (0.49875165010910505, 0.7693496932760826)--(0.491952519318138, 0.7721659849694712);
\draw (0.49875165010910505, 0.7749822679339617)--(0.491952519318138, 0.7721659849694712);
\draw (0.4947688110115266, 0.778965098302642)--(0.491952519318138, 0.7721659849694712);
\draw (0.48515340598496715, 0.7749822679339617)--(0.491952519318138, 0.7721659849694712);
\draw (0.48515340598496715, 0.7693496932760826)--(0.491952519318138, 0.7721659849694712);
\draw (0.4755380009584077, 0.7653668629074022)--(0.4783542926517963, 0.7721659849694712);
\draw (0.47155517931862545, 0.7693496932760826)--(0.4783542926517963, 0.7721659849694712);
\draw (0.47155517931862545, 0.7749822679339617)--(0.4783542926517963, 0.7721659849694712);
\draw (0.4755380009584077, 0.778965098302642)--(0.4783542926517963, 0.7721659849694712);
\draw (0.48515340598496715, 0.7749822679339617)--(0.4783542926517963, 0.7721659849694712);
\draw (0.48515340598496715, 0.7693496932760826)--(0.4783542926517963, 0.7721659849694712);
\draw (0.461939774292066, 0.778965098302642)--(0.46873888762523686, 0.7817813899960306);
\draw (0.461939774292066, 0.7845976729605211)--(0.46873888762523686, 0.7817813899960306);
\draw (0.46592259593184826, 0.7885805033292015)--(0.46873888762523686, 0.7817813899960306);
\draw (0.47155517931862545, 0.7885805033292015)--(0.46873888762523686, 0.7817813899960306);
\draw (0.4755380009584077, 0.778965098302642)--(0.46873888762523686, 0.7817813899960306);
\draw (0.47155517931862545, 0.7749822679339617)--(0.46873888762523686, 0.7817813899960306);
\draw (0.461939774292066, 0.7981959170846591)--(0.46873888762523686, 0.7953796253912705);
\draw (0.461939774292066, 0.79256334242678)--(0.46873888762523686, 0.7953796253912705);
\draw (0.46592259593184826, 0.7885805033292015)--(0.46873888762523686, 0.7953796253912705);
\draw (0.47155517931862545, 0.7885805033292015)--(0.46873888762523686, 0.7953796253912705);
\draw (0.4755380009584077, 0.7981959170846591)--(0.46873888762523686, 0.7953796253912705);
\draw (0.47155517931862545, 0.8021787474533395)--(0.46873888762523686, 0.7953796253912705);
\draw (0.4755380009584077, 0.8117941524798988)--(0.4783542926517963, 0.8049950391467281);
\draw (0.4811705843451849, 0.8117941524798988)--(0.4783542926517963, 0.8049950391467281);
\draw (0.48515340598496715, 0.8078113133823204)--(0.4783542926517963, 0.8049950391467281);
\draw (0.48515340598496715, 0.8021787474533395)--(0.4783542926517963, 0.8049950391467281);
\draw (0.4755380009584077, 0.7981959170846591)--(0.4783542926517963, 0.8049950391467281);
\draw (0.47155517931862545, 0.8021787474533395)--(0.4783542926517963, 0.8049950391467281);
\draw (0.42911072011480916, 0.8117941524798988)--(0.43192701180819776, 0.8049950391467281);
\draw (0.42512788101723065, 0.8078113133823204)--(0.43192701180819776, 0.8049950391467281);
\draw (0.42512788101723065, 0.8021787474533395)--(0.43192701180819776, 0.8049950391467281);
\draw (0.42911072011480916, 0.7981959170846591)--(0.43192701180819776, 0.8049950391467281);
\draw (0.4387261251413686, 0.8021787474533395)--(0.43192701180819776, 0.8049950391467281);
\draw (0.4387261251413686, 0.8078113133823204)--(0.43192701180819776, 0.8049950391467281);
\draw (0.41551248471956936, 0.7981959170846591)--(0.42231160678163837, 0.7953796253912705);
\draw (0.4194953150882498, 0.8021787474533395)--(0.42231160678163837, 0.7953796253912705);
\draw (0.42512788101723065, 0.8021787474533395)--(0.42231160678163837, 0.7953796253912705);
\draw (0.42911072011480916, 0.7981959170846591)--(0.42231160678163837, 0.7953796253912705);
\draw (0.42512788101723065, 0.7885805033292015)--(0.42231160678163837, 0.7953796253912705);
\draw (0.4194953150882498, 0.7885805033292015)--(0.42231160678163837, 0.7953796253912705);
\draw (0.41551248471956936, 0.778965098302642)--(0.42231160678163837, 0.7817813899960306);
\draw (0.4194953150882498, 0.7749822679339617)--(0.42231160678163837, 0.7817813899960306);
\draw (0.42512788101723065, 0.7749822679339617)--(0.42231160678163837, 0.7817813899960306);
\draw (0.42911072011480916, 0.778965098302642)--(0.42231160678163837, 0.7817813899960306);
\draw (0.42512788101723065, 0.7885805033292015)--(0.42231160678163837, 0.7817813899960306);
\draw (0.4194953150882498, 0.7885805033292015)--(0.42231160678163837, 0.7817813899960306);
\draw (0.42911072011480916, 0.7653668629074022)--(0.43192701180819776, 0.7721659849694712);
\draw (0.42512788101723065, 0.7693496932760826)--(0.43192701180819776, 0.7721659849694712);
\draw (0.42512788101723065, 0.7749822679339617)--(0.43192701180819776, 0.7721659849694712);
\draw (0.42911072011480916, 0.778965098302642)--(0.43192701180819776, 0.7721659849694712);
\draw (0.4387261251413686, 0.7749822679339617)--(0.43192701180819776, 0.7721659849694712);
\draw (0.4387261251413686, 0.7693496932760826)--(0.43192701180819776, 0.7721659849694712);
\draw (0.44834153016792805, 0.7653668629074022)--(0.44552523847453945, 0.7721659849694712);
\draw (0.4523243518077103, 0.7693496932760826)--(0.44552523847453945, 0.7721659849694712);
\draw (0.4523243518077103, 0.7749822679339617)--(0.44552523847453945, 0.7721659849694712);
\draw (0.44834153016792805, 0.778965098302642)--(0.44552523847453945, 0.7721659849694712);
\draw (0.4387261251413686, 0.7749822679339617)--(0.44552523847453945, 0.7721659849694712);
\draw (0.4387261251413686, 0.7693496932760826)--(0.44552523847453945, 0.7721659849694712);
\draw (0.461939774292066, 0.778965098302642)--(0.4551406435010989, 0.7817813899960306);
\draw (0.461939774292066, 0.7845976729605211)--(0.4551406435010989, 0.7817813899960306);
\draw (0.4579569351944875, 0.7885805033292015)--(0.4551406435010989, 0.7817813899960306);
\draw (0.45232436926550657, 0.7885805033292015)--(0.4551406435010989, 0.7817813899960306);
\draw (0.44834153016792805, 0.778965098302642)--(0.4551406435010989, 0.7817813899960306);
\draw (0.45232436926550657, 0.7749822679339617)--(0.4551406435010989, 0.7817813899960306);
\draw (0.461939774292066, 0.7981959170846591)--(0.4551406435010989, 0.7953796253912705);
\draw (0.461939774292066, 0.79256334242678)--(0.4551406435010989, 0.7953796253912705);
\draw (0.4579569351944875, 0.7885805033292015)--(0.4551406435010989, 0.7953796253912705);
\draw (0.45232436926550657, 0.7885805033292015)--(0.4551406435010989, 0.7953796253912705);
\draw (0.44834153016792805, 0.7981959170846591)--(0.4551406435010989, 0.7953796253912705);
\draw (0.45232436926550657, 0.8021787474533395)--(0.4551406435010989, 0.7953796253912705);
\draw (0.44834153016792805, 0.8117941524798988)--(0.44552523847453945, 0.8049950391467281);
\draw (0.44270894678115086, 0.8117941524798988)--(0.44552523847453945, 0.8049950391467281);
\draw (0.4387261251413686, 0.8078113133823204)--(0.44552523847453945, 0.8049950391467281);
\draw (0.4387261251413686, 0.8021787474533395)--(0.44552523847453945, 0.8049950391467281);
\draw (0.44834153016792805, 0.7981959170846591)--(0.44552523847453945, 0.8049950391467281);
\draw (0.4523243518077103, 0.8021787474533395)--(0.44552523847453945, 0.8049950391467281);
\draw (0.3826834305423125, 0.7653668629074022)--(0.3894825526043815, 0.7625505799429118);
\draw (0.38666626091099293, 0.7693496932760826)--(0.3894825526043815, 0.7625505799429118);
\draw (0.39229883556887196, 0.7693496932760826)--(0.3894825526043815, 0.7625505799429118);
\draw (0.3962816659375524, 0.7653668629074022)--(0.3894825526043815, 0.7625505799429118);
\draw (0.39229883556887196, 0.7557514578808429)--(0.3894825526043815, 0.7625505799429118);
\draw (0.38666626091099293, 0.7557514578808429)--(0.3894825526043815, 0.7625505799429118);
\draw (0.3962816659375524, 0.778965098302642)--(0.39909795763094097, 0.7721659849694712);
\draw (0.39229883556887196, 0.7749822679339617)--(0.39909795763094097, 0.7721659849694712);
\draw (0.39229883556887196, 0.7693496932760826)--(0.39909795763094097, 0.7721659849694712);
\draw (0.3962816659375524, 0.7653668629074022)--(0.39909795763094097, 0.7721659849694712);
\draw (0.4058970709641118, 0.7693496932760826)--(0.39909795763094097, 0.7721659849694712);
\draw (0.4058970709641118, 0.7749822679339617)--(0.39909795763094097, 0.7721659849694712);
\draw (0.41551248471956936, 0.778965098302642)--(0.41269619302618077, 0.7721659849694712);
\draw (0.4194953150882498, 0.7749822679339617)--(0.41269619302618077, 0.7721659849694712);
\draw (0.4194953150882498, 0.7693496932760826)--(0.41269619302618077, 0.7721659849694712);
\draw (0.41551248471956936, 0.7653668629074022)--(0.41269619302618077, 0.7721659849694712);
\draw (0.4058970709641118, 0.7693496932760826)--(0.41269619302618077, 0.7721659849694712);
\draw (0.4058970709641118, 0.7749822679339617)--(0.41269619302618077, 0.7721659849694712);
\draw (0.42911072011480916, 0.7653668629074022)--(0.42231160678163837, 0.7625505799429118);
\draw (0.42512788101723065, 0.7693496932760826)--(0.42231160678163837, 0.7625505799429118);
\draw (0.4194953150882498, 0.7693496932760826)--(0.42231160678163837, 0.7625505799429118);
\draw (0.41551248471956936, 0.7653668629074022)--(0.42231160678163837, 0.7625505799429118);
\draw (0.4194953150882498, 0.7557514578808429)--(0.42231160678163837, 0.7625505799429118);
\draw (0.42512788101723065, 0.7557514578808429)--(0.42231160678163837, 0.7625505799429118);
\draw (0.42911072011480916, 0.7461360528542834)--(0.42231160678163837, 0.748952344547672);
\draw (0.42512788101723065, 0.742153222485603)--(0.42231160678163837, 0.748952344547672);
\draw (0.4194953150882498, 0.742153222485603)--(0.42231160678163837, 0.748952344547672);
\draw (0.41551248471956936, 0.7461360528542834)--(0.42231160678163837, 0.748952344547672);
\draw (0.4194953150882498, 0.7557514578808429)--(0.42231160678163837, 0.748952344547672);
\draw (0.42512788101723065, 0.7557514578808429)--(0.42231160678163837, 0.748952344547672);
\draw (0.41551248471956936, 0.7325378174590436)--(0.41269619302618077, 0.7393369307922144);
\draw (0.40987991006169033, 0.7325378174590436)--(0.41269619302618077, 0.7393369307922144);
\draw (0.4058970709641118, 0.736520647827724)--(0.41269619302618077, 0.7393369307922144);
\draw (0.4058970709641118, 0.742153222485603)--(0.41269619302618077, 0.7393369307922144);
\draw (0.41551248471956936, 0.7461360528542834)--(0.41269619302618077, 0.7393369307922144);
\draw (0.4194953150882498, 0.742153222485603)--(0.41269619302618077, 0.7393369307922144);
\draw (0.3962816659375524, 0.7325378174590436)--(0.39909795763094097, 0.7393369307922144);
\draw (0.4019142405954314, 0.7325378174590436)--(0.39909795763094097, 0.7393369307922144);
\draw (0.4058970709641118, 0.736520647827724)--(0.39909795763094097, 0.7393369307922144);
\draw (0.4058970709641118, 0.742153222485603)--(0.39909795763094097, 0.7393369307922144);
\draw (0.3962816659375524, 0.7461360528542834)--(0.39909795763094097, 0.7393369307922144);
\draw (0.39229883556887196, 0.742153222485603)--(0.39909795763094097, 0.7393369307922144);
\draw (0.3826834305423125, 0.7461360528542834)--(0.3894825526043815, 0.748952344547672);
\draw (0.3826834305423125, 0.7517686275121624)--(0.3894825526043815, 0.748952344547672);
\draw (0.38666626091099293, 0.7557514578808429)--(0.3894825526043815, 0.748952344547672);
\draw (0.39229883556887196, 0.7557514578808429)--(0.3894825526043815, 0.748952344547672);
\draw (0.3962816659375524, 0.7461360528542834)--(0.3894825526043815, 0.748952344547672);
\draw (0.39229883556887196, 0.742153222485603)--(0.3894825526043815, 0.748952344547672);
\draw (0.3826834305423125, 0.6997087676462358)--(0.3894825526043815, 0.7025250549751754);
\draw (0.38666626091099293, 0.6957259372775555)--(0.3894825526043815, 0.7025250549751754);
\draw (0.39229883556887196, 0.6957259372775555)--(0.3894825526043815, 0.7025250549751754);
\draw (0.3962816659375524, 0.6997087676462358)--(0.3894825526043815, 0.7025250549751754);
\draw (0.39229883556887196, 0.7093241726727952)--(0.3894825526043815, 0.7025250549751754);
\draw (0.38666626091099293, 0.7093241726727952)--(0.3894825526043815, 0.7025250549751754);
\draw (0.3962816659375524, 0.6861105300687714)--(0.39909795763094097, 0.6929096499486159);
\draw (0.39229883556887196, 0.6900933626196764)--(0.39909795763094097, 0.6929096499486159);
\draw (0.39229883556887196, 0.6957259372775555)--(0.39909795763094097, 0.6929096499486159);
\draw (0.3962816659375524, 0.6997087676462358)--(0.39909795763094097, 0.6929096499486159);
\draw (0.4058970709641118, 0.6957259372775555)--(0.39909795763094097, 0.6929096499486159);
\draw (0.4058970709641118, 0.6900933626196764)--(0.39909795763094097, 0.6929096499486159);
\draw (0.41551248471956936, 0.6861105300687714)--(0.41269619302618077, 0.6929096499486159);
\draw (0.4194953150882498, 0.6900933626196764)--(0.41269619302618077, 0.6929096499486159);
\draw (0.4194953150882498, 0.6957259372775555)--(0.41269619302618077, 0.6929096499486159);
\draw (0.41551248471956936, 0.6997087676462358)--(0.41269619302618077, 0.6929096499486159);
\draw (0.4058970709641118, 0.6957259372775555)--(0.41269619302618077, 0.6929096499486159);
\draw (0.4058970709641118, 0.6900933626196764)--(0.41269619302618077, 0.6929096499486159);
\draw (0.42911072011480916, 0.6997087676462358)--(0.42231160678163837, 0.7025250549751754);
\draw (0.42512788101723065, 0.6957259372775555)--(0.42231160678163837, 0.7025250549751754);
\draw (0.4194953150882498, 0.6957259372775555)--(0.42231160678163837, 0.7025250549751754);
\draw (0.41551248471956936, 0.6997087676462358)--(0.42231160678163837, 0.7025250549751754);
\draw (0.4194953150882498, 0.7093241726727952)--(0.42231160678163837, 0.7025250549751754);
\draw (0.42512788101723065, 0.7093241726727952)--(0.42231160678163837, 0.7025250549751754);
\draw (0.42911072011480916, 0.7189395776993547)--(0.42231160678163837, 0.7161232903704151);
\draw (0.42512788101723065, 0.7229224124324841)--(0.42231160678163837, 0.7161232903704151);
\draw (0.4194953150882498, 0.7229224124324841)--(0.42231160678163837, 0.7161232903704151);
\draw (0.41551248471956936, 0.7189395776993547)--(0.42231160678163837, 0.7161232903704151);
\draw (0.4194953150882498, 0.7093241726727952)--(0.42231160678163837, 0.7161232903704151);
\draw (0.42512788101723065, 0.7093241726727952)--(0.42231160678163837, 0.7161232903704151);
\draw (0.41551248471956936, 0.7325378174590436)--(0.41269619302618077, 0.7257386997614237);
\draw (0.40987991006169033, 0.7325378174590436)--(0.41269619302618077, 0.7257386997614237);
\draw (0.4058970709641118, 0.7285549870903631)--(0.41269619302618077, 0.7257386997614237);
\draw (0.4058970709641118, 0.7229224124324841)--(0.41269619302618077, 0.7257386997614237);
\draw (0.41551248471956936, 0.7189395776993547)--(0.41269619302618077, 0.7257386997614237);
\draw (0.4194953150882498, 0.7229224124324841)--(0.41269619302618077, 0.7257386997614237);
\draw (0.3962816659375524, 0.7325378174590436)--(0.39909795763094097, 0.7257386997614237);
\draw (0.4019142405954314, 0.7325378174590436)--(0.39909795763094097, 0.7257386997614237);
\draw (0.4058970709641118, 0.7285549870903631)--(0.39909795763094097, 0.7257386997614237);
\draw (0.4058970709641118, 0.7229224124324841)--(0.39909795763094097, 0.7257386997614237);
\draw (0.3962816659375524, 0.7189395776993547)--(0.39909795763094097, 0.7257386997614237);
\draw (0.39229883556887196, 0.7229224124324841)--(0.39909795763094097, 0.7257386997614237);
\draw (0.3826834305423125, 0.7189395776993547)--(0.3894825526043815, 0.7161232903704151);
\draw (0.3826834305423125, 0.7133070030414757)--(0.3894825526043815, 0.7161232903704151);
\draw (0.38666626091099293, 0.7093241726727952)--(0.3894825526043815, 0.7161232903704151);
\draw (0.39229883556887196, 0.7093241726727952)--(0.3894825526043815, 0.7161232903704151);
\draw (0.3962816659375524, 0.7189395776993547)--(0.3894825526043815, 0.7161232903704151);
\draw (0.39229883556887196, 0.7229224124324841)--(0.3894825526043815, 0.7161232903704151);
\draw (0.42911072011480916, 0.6532814826178805)--(0.43192701180819776, 0.6600806012269205);
\draw (0.4347432860437901, 0.6532814826178805)--(0.43192701180819776, 0.6600806012269205);
\draw (0.4387261251413686, 0.6572643138979809)--(0.43192701180819776, 0.6600806012269205);
\draw (0.4387261251413686, 0.6628968874647476)--(0.43192701180819776, 0.6600806012269205);
\draw (0.42911072011480916, 0.6668797189245403)--(0.43192701180819776, 0.6600806012269205);
\draw (0.42512788101723065, 0.6628968874647476)--(0.43192701180819776, 0.6600806012269205);
\draw (0.44834153016792805, 0.6532814826178805)--(0.44552523847453945, 0.6600806012269205);
\draw (0.44270894678115086, 0.6532814826178805)--(0.44552523847453945, 0.6600806012269205);
\draw (0.4387261251413686, 0.6572643138979809)--(0.44552523847453945, 0.6600806012269205);
\draw (0.4387261251413686, 0.6628968874647476)--(0.44552523847453945, 0.6600806012269205);
\draw (0.44834153016792805, 0.6668797189245403)--(0.44552523847453945, 0.6600806012269205);
\draw (0.4523243518077103, 0.6628968874647476)--(0.44552523847453945, 0.6600806012269205);
\draw (0.461939774292066, 0.6668797200156527)--(0.4551406435010989, 0.6696960062534798);
\draw (0.461939774292066, 0.6725122946735316)--(0.4551406435010989, 0.6696960062534798);
\draw (0.4579569351944875, 0.676495125042212)--(0.4551406435010989, 0.6696960062534798);
\draw (0.45232436926550657, 0.676495125042212)--(0.4551406435010989, 0.6696960062534798);
\draw (0.44834153016792805, 0.6668797200156527)--(0.4551406435010989, 0.6696960062534798);
\draw (0.45232436926550657, 0.6628968885558599)--(0.4551406435010989, 0.6696960062534798);
\draw (0.461939774292066, 0.6861105300687714)--(0.4551406435010989, 0.683294242739832);
\draw (0.461939774292066, 0.6804779575931169)--(0.4551406435010989, 0.683294242739832);
\draw (0.4579569351944875, 0.676495125042212)--(0.4551406435010989, 0.683294242739832);
\draw (0.45232436926550657, 0.676495125042212)--(0.4551406435010989, 0.683294242739832);
\draw (0.44834153016792805, 0.6861105300687714)--(0.4551406435010989, 0.683294242739832);
\draw (0.45232436926550657, 0.6900933626196764)--(0.4551406435010989, 0.683294242739832);
\draw (0.44834153016792805, 0.6997087676462358)--(0.44552523847453945, 0.6929096499486159);
\draw (0.44270894678115086, 0.6997087676462358)--(0.44552523847453945, 0.6929096499486159);
\draw (0.4387261251413686, 0.6957259372775555)--(0.44552523847453945, 0.6929096499486159);
\draw (0.4387261251413686, 0.6900933626196764)--(0.44552523847453945, 0.6929096499486159);
\draw (0.44834153016792805, 0.6861105300687714)--(0.44552523847453945, 0.6929096499486159);
\draw (0.4523243518077103, 0.6900933626196764)--(0.44552523847453945, 0.6929096499486159);
\draw (0.42911072011480916, 0.6997087676462358)--(0.43192701180819776, 0.6929096499486159);
\draw (0.42512788101723065, 0.6957259372775555)--(0.43192701180819776, 0.6929096499486159);
\draw (0.42512788101723065, 0.6900933626196764)--(0.43192701180819776, 0.6929096499486159);
\draw (0.42911072011480916, 0.6861105300687714)--(0.43192701180819776, 0.6929096499486159);
\draw (0.4387261251413686, 0.6900933626196764)--(0.43192701180819776, 0.6929096499486159);
\draw (0.4387261251413686, 0.6957259372775555)--(0.43192701180819776, 0.6929096499486159);
\draw (0.41551248471956936, 0.6861105300687714)--(0.42231160678163837, 0.683294242739832);
\draw (0.4194953150882498, 0.6900933626196764)--(0.42231160678163837, 0.683294242739832);
\draw (0.42512788101723065, 0.6900933626196764)--(0.42231160678163837, 0.683294242739832);
\draw (0.42911072011480916, 0.6861105300687714)--(0.42231160678163837, 0.683294242739832);
\draw (0.42512788101723065, 0.676495125042212)--(0.42231160678163837, 0.683294242739832);
\draw (0.4194953150882498, 0.676495125042212)--(0.42231160678163837, 0.683294242739832);
\draw (0.41551248471956936, 0.6668797200156527)--(0.42231160678163837, 0.6696960062534798);
\draw (0.4194953150882498, 0.6628968885558599)--(0.42231160678163837, 0.6696960062534798);
\draw (0.42512788101723065, 0.6628968885558599)--(0.42231160678163837, 0.6696960062534798);
\draw (0.42911072011480916, 0.6668797200156527)--(0.42231160678163837, 0.6696960062534798);
\draw (0.42512788101723065, 0.676495125042212)--(0.42231160678163837, 0.6696960062534798);
\draw (0.4194953150882498, 0.676495125042212)--(0.42231160678163837, 0.6696960062534798);
\draw (0.4947688110115266, 0.6532814826178805)--(0.491952519318138, 0.6600806012269205);
\draw (0.48913624508254566, 0.6532814826178805)--(0.491952519318138, 0.6600806012269205);
\draw (0.48515340598496715, 0.6572643138979809)--(0.491952519318138, 0.6600806012269205);
\draw (0.48515340598496715, 0.6628968874647476)--(0.491952519318138, 0.6600806012269205);
\draw (0.4947688110115266, 0.6668797189245403)--(0.491952519318138, 0.6600806012269205);
\draw (0.49875165010910505, 0.6628968874647476)--(0.491952519318138, 0.6600806012269205);
\draw (0.4755380009584077, 0.6532814826178805)--(0.4783542926517963, 0.6600806012269205);
\draw (0.4811705843451849, 0.6532814826178805)--(0.4783542926517963, 0.6600806012269205);
\draw (0.48515340598496715, 0.6572643138979809)--(0.4783542926517963, 0.6600806012269205);
\draw (0.48515340598496715, 0.6628968874647476)--(0.4783542926517963, 0.6600806012269205);
\draw (0.4755380009584077, 0.6668797189245403)--(0.4783542926517963, 0.6600806012269205);
\draw (0.47155517931862545, 0.6628968874647476)--(0.4783542926517963, 0.6600806012269205);
\draw (0.461939774292066, 0.6668797200156527)--(0.46873888762523686, 0.6696960062534798);
\draw (0.461939774292066, 0.6725122946735316)--(0.46873888762523686, 0.6696960062534798);
\draw (0.46592259593184826, 0.676495125042212)--(0.46873888762523686, 0.6696960062534798);
\draw (0.47155517931862545, 0.676495125042212)--(0.46873888762523686, 0.6696960062534798);
\draw (0.4755380009584077, 0.6668797200156527)--(0.46873888762523686, 0.6696960062534798);
\draw (0.47155517931862545, 0.6628968885558599)--(0.46873888762523686, 0.6696960062534798);
\draw (0.461939774292066, 0.6861105300687714)--(0.46873888762523686, 0.683294242739832);
\draw (0.461939774292066, 0.6804779575931169)--(0.46873888762523686, 0.683294242739832);
\draw (0.46592259593184826, 0.676495125042212)--(0.46873888762523686, 0.683294242739832);
\draw (0.47155517931862545, 0.676495125042212)--(0.46873888762523686, 0.683294242739832);
\draw (0.4755380009584077, 0.6861105300687714)--(0.46873888762523686, 0.683294242739832);
\draw (0.47155517931862545, 0.6900933626196764)--(0.46873888762523686, 0.683294242739832);
\draw (0.4755380009584077, 0.6997087676462358)--(0.4783542926517963, 0.6929096499486159);
\draw (0.4811705843451849, 0.6997087676462358)--(0.4783542926517963, 0.6929096499486159);
\draw (0.48515340598496715, 0.6957259372775555)--(0.4783542926517963, 0.6929096499486159);
\draw (0.48515340598496715, 0.6900933626196764)--(0.4783542926517963, 0.6929096499486159);
\draw (0.4755380009584077, 0.6861105300687714)--(0.4783542926517963, 0.6929096499486159);
\draw (0.47155517931862545, 0.6900933626196764)--(0.4783542926517963, 0.6929096499486159);
\draw (0.4947688110115266, 0.6997087676462358)--(0.491952519318138, 0.6929096499486159);
\draw (0.49875165010910505, 0.6957259372775555)--(0.491952519318138, 0.6929096499486159);
\draw (0.49875165010910505, 0.6900933626196764)--(0.491952519318138, 0.6929096499486159);
\draw (0.4947688110115266, 0.6861105300687714)--(0.491952519318138, 0.6929096499486159);
\draw (0.48515340598496715, 0.6900933626196764)--(0.491952519318138, 0.6929096499486159);
\draw (0.48515340598496715, 0.6957259372775555)--(0.491952519318138, 0.6929096499486159);
\draw (0.5083670551356645, 0.6861105300687714)--(0.5015679418024936, 0.683294242739832);
\draw (0.504384216038086, 0.6900933626196764)--(0.5015679418024936, 0.683294242739832);
\draw (0.49875165010910505, 0.6900933626196764)--(0.5015679418024936, 0.683294242739832);
\draw (0.4947688110115266, 0.6861105300687714)--(0.5015679418024936, 0.683294242739832);
\draw (0.49875165010910505, 0.676495125042212)--(0.5015679418024936, 0.683294242739832);
\draw (0.504384216038086, 0.676495125042212)--(0.5015679418024936, 0.683294242739832);
\draw (0.5083670551356645, 0.6668797200156527)--(0.5015679418024936, 0.6696960062534798);
\draw (0.504384216038086, 0.6628968885558599)--(0.5015679418024936, 0.6696960062534798);
\draw (0.49875165010910505, 0.6628968885558599)--(0.5015679418024936, 0.6696960062534798);
\draw (0.4947688110115266, 0.6668797200156527)--(0.5015679418024936, 0.6696960062534798);
\draw (0.49875165010910505, 0.676495125042212)--(0.5015679418024936, 0.6696960062534798);
\draw (0.504384216038086, 0.676495125042212)--(0.5015679418024936, 0.6696960062534798);
\draw (0.5411960918551251, 0.6997087676462358)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5411960918551251, 0.7053413423041148)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5372132702153428, 0.7093241726727952)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5315806868285656, 0.7093241726727952)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5275978651887834, 0.6997087676462358)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5315806868285656, 0.6957259372775555)--(0.5343969785219542, 0.7025250549751754);
\draw (0.5411960918551251, 0.7189395776993547)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5411960918551251, 0.7133070030414757)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5372132702153428, 0.7093241726727952)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5315806868285656, 0.7093241726727952)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5275978651887834, 0.7189395776993547)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5315806868285656, 0.7229224124324841)--(0.5343969785219542, 0.7161232903704151);
\draw (0.5275978651887834, 0.7325378174590436)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5219652818020062, 0.7325378174590436)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5179824601622239, 0.7285549870903631)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5179824601622239, 0.7229224124324841)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5275978651887834, 0.7189395776993547)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5315806868285656, 0.7229224124324841)--(0.5247815734953948, 0.7257386997614237);
\draw (0.5083670551356645, 0.7325378174590436)--(0.5111833468290531, 0.7257386997614237);
\draw (0.5139996210646454, 0.7325378174590436)--(0.5111833468290531, 0.7257386997614237);
\draw (0.5179824601622239, 0.7285549870903631)--(0.5111833468290531, 0.7257386997614237);
\draw (0.5179824601622239, 0.7229224124324841)--(0.5111833468290531, 0.7257386997614237);
\draw (0.5083670551356645, 0.7189395776993547)--(0.5111833468290531, 0.7257386997614237);
\draw (0.504384216038086, 0.7229224124324841)--(0.5111833468290531, 0.7257386997614237);
\draw (0.4947688110115266, 0.7189395776993547)--(0.5015679418024936, 0.7161232903704151);
\draw (0.4947688110115266, 0.7133070030414757)--(0.5015679418024936, 0.7161232903704151);
\draw (0.49875165010910505, 0.7093241726727952)--(0.5015679418024936, 0.7161232903704151);
\draw (0.504384216038086, 0.7093241726727952)--(0.5015679418024936, 0.7161232903704151);
\draw (0.5083670551356645, 0.7189395776993547)--(0.5015679418024936, 0.7161232903704151);
\draw (0.504384216038086, 0.7229224124324841)--(0.5015679418024936, 0.7161232903704151);
\draw (0.4947688110115266, 0.6997087676462358)--(0.5015679418024936, 0.7025250549751754);
\draw (0.49875165010910505, 0.6957259372775555)--(0.5015679418024936, 0.7025250549751754);
\draw (0.504384216038086, 0.6957259372775555)--(0.5015679418024936, 0.7025250549751754);
\draw (0.5083670551356645, 0.6997087676462358)--(0.5015679418024936, 0.7025250549751754);
\draw (0.504384216038086, 0.7093241726727952)--(0.5015679418024936, 0.7025250549751754);
\draw (0.49875165010910505, 0.7093241726727952)--(0.5015679418024936, 0.7025250549751754);
\draw (0.5083670551356645, 0.6861105300687714)--(0.5111833468290531, 0.6929096499486159);
\draw (0.504384216038086, 0.6900933626196764)--(0.5111833468290531, 0.6929096499486159);
\draw (0.504384216038086, 0.6957259372775555)--(0.5111833468290531, 0.6929096499486159);
\draw (0.5083670551356645, 0.6997087676462358)--(0.5111833468290531, 0.6929096499486159);
\draw (0.5179824601622239, 0.6957259372775555)--(0.5111833468290531, 0.6929096499486159);
\draw (0.5179824601622239, 0.6900933626196764)--(0.5111833468290531, 0.6929096499486159);
\draw (0.5275978651887834, 0.6861105300687714)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5315806868285656, 0.6900933626196764)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5315806868285656, 0.6957259372775555)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5275978651887834, 0.6997087676462358)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5179824601622239, 0.6957259372775555)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5179824601622239, 0.6900933626196764)--(0.5247815734953948, 0.6929096499486159);
\draw (0.5411960918551251, 0.5411961019689742)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5372132702153428, 0.5372132716002939)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5315806868285656, 0.5372132716002939)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5275978651887834, 0.5411961019689742)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5315806868285656, 0.5508115069955337)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5372132702153428, 0.5508115069955337)--(0.5343969785219542, 0.5440123849334647);
\draw (0.5275978651887834, 0.5275978665737344)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5315806868285656, 0.5315806969424148)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5315806868285656, 0.5372132716002939)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5275978651887834, 0.5411961019689742)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5179824601622239, 0.5372132716002939)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5179824601622239, 0.5315806969424148)--(0.5247815734953948, 0.5343969799069053);
\draw (0.5083670551356645, 0.5275978665737344)--(0.5111833468290531, 0.5343969799069053);
\draw (0.504384216038086, 0.5315806969424148)--(0.5111833468290531, 0.5343969799069053);
\draw (0.504384216038086, 0.5372132716002939)--(0.5111833468290531, 0.5343969799069053);
\draw (0.5083670551356645, 0.5411961019689742)--(0.5111833468290531, 0.5343969799069053);
\draw (0.5179824601622239, 0.5372132716002939)--(0.5111833468290531, 0.5343969799069053);
\draw (0.5179824601622239, 0.5315806969424148)--(0.5111833468290531, 0.5343969799069053);
\draw (0.4947688110115266, 0.5411961019689742)--(0.5015679418024936, 0.5440123849334647);
\draw (0.49875165010910505, 0.5372132716002939)--(0.5015679418024936, 0.5440123849334647);
\draw (0.504384216038086, 0.5372132716002939)--(0.5015679418024936, 0.5440123849334647);
\draw (0.5083670551356645, 0.5411961019689742)--(0.5015679418024936, 0.5440123849334647);
\draw (0.504384216038086, 0.5508115069955337)--(0.5015679418024936, 0.5440123849334647);
\draw (0.49875165010910505, 0.5508115069955337)--(0.5015679418024936, 0.5440123849334647);
\draw (0.4947688110115266, 0.560426912022093)--(0.5015679418024936, 0.5576106203287046);
\draw (0.49875165010910505, 0.5644097423907735)--(0.5015679418024936, 0.5576106203287046);
\draw (0.504384216038086, 0.5644097423907735)--(0.5015679418024936, 0.5576106203287046);
\draw (0.5083670551356645, 0.560426912022093)--(0.5015679418024936, 0.5576106203287046);
\draw (0.504384216038086, 0.5508115069955337)--(0.5015679418024936, 0.5576106203287046);
\draw (0.49875165010910505, 0.5508115069955337)--(0.5015679418024936, 0.5576106203287046);
\draw (0.5083670551356645, 0.5740251474173329)--(0.5111833468290531, 0.5672260340841621);
\draw (0.5139996210646454, 0.5740251474173329)--(0.5111833468290531, 0.5672260340841621);
\draw (0.5179824601622239, 0.5700423170486526)--(0.5111833468290531, 0.5672260340841621);
\draw (0.5179824601622239, 0.5644097423907735)--(0.5111833468290531, 0.5672260340841621);
\draw (0.5083670551356645, 0.560426912022093)--(0.5111833468290531, 0.5672260340841621);
\draw (0.504384216038086, 0.5644097423907735)--(0.5111833468290531, 0.5672260340841621);
\draw (0.5275978651887834, 0.5740251474173329)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5219652818020062, 0.5740251474173329)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5179824601622239, 0.5700423170486526)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5179824601622239, 0.5644097423907735)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5275978651887834, 0.560426912022093)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5315806868285656, 0.5644097423907735)--(0.5247815734953948, 0.5672260340841621);
\draw (0.5411960918551251, 0.560426912022093)--(0.5343969785219542, 0.5576106203287046);
\draw (0.5411960918551251, 0.5547943373642141)--(0.5343969785219542, 0.5576106203287046);
\draw (0.5372132702153428, 0.5508115069955337)--(0.5343969785219542, 0.5576106203287046);
\draw (0.5315806868285656, 0.5508115069955337)--(0.5343969785219542, 0.5576106203287046);
\draw (0.5275978651887834, 0.560426912022093)--(0.5343969785219542, 0.5576106203287046);
\draw (0.5315806868285656, 0.5644097423907735)--(0.5343969785219542, 0.5576106203287046);
\draw (0.4947688110115266, 0.4947688123964776)--(0.491952519318138, 0.5015679257296484);
\draw (0.49875165010910505, 0.4987516514940561)--(0.491952519318138, 0.5015679257296484);
\draw (0.49875165010910505, 0.5043842174230371)--(0.491952519318138, 0.5015679257296484);
\draw (0.4947688110115266, 0.5083670477917175)--(0.491952519318138, 0.5015679257296484);
\draw (0.48515340598496715, 0.5043842174230371)--(0.491952519318138, 0.5015679257296484);
\draw (0.48515340598496715, 0.4987516514940561)--(0.491952519318138, 0.5015679257296484);
\draw (0.5083670551356645, 0.5083670477917175)--(0.5015679418024936, 0.511183339485106);
\draw (0.504384216038086, 0.5043842174230371)--(0.5015679418024936, 0.511183339485106);
\draw (0.49875165010910505, 0.5043842174230371)--(0.5015679418024936, 0.511183339485106);
\draw (0.4947688110115266, 0.5083670477917175)--(0.5015679418024936, 0.511183339485106);
\draw (0.49875165010910505, 0.517982461547175)--(0.5015679418024936, 0.511183339485106);
\draw (0.504384216038086, 0.517982461547175)--(0.5015679418024936, 0.511183339485106);
\draw (0.5083670551356645, 0.5275978665737344)--(0.5015679418024936, 0.5247815748803458);
\draw (0.504384216038086, 0.5315806969424148)--(0.5015679418024936, 0.5247815748803458);
\draw (0.49875165010910505, 0.5315806969424148)--(0.5015679418024936, 0.5247815748803458);
\draw (0.4947688110115266, 0.5275978665737344)--(0.5015679418024936, 0.5247815748803458);
\draw (0.49875165010910505, 0.517982461547175)--(0.5015679418024936, 0.5247815748803458);
\draw (0.504384216038086, 0.517982461547175)--(0.5015679418024936, 0.5247815748803458);
\draw (0.4947688110115266, 0.5411961019689742)--(0.491952519318138, 0.5343969799069053);
\draw (0.49875165010910505, 0.5372132716002939)--(0.491952519318138, 0.5343969799069053);
\draw (0.49875165010910505, 0.5315806969424148)--(0.491952519318138, 0.5343969799069053);
\draw (0.4947688110115266, 0.5275978665737344)--(0.491952519318138, 0.5343969799069053);
\draw (0.48515340598496715, 0.5315806969424148)--(0.491952519318138, 0.5343969799069053);
\draw (0.48515340598496715, 0.5372132716002939)--(0.491952519318138, 0.5343969799069053);
\draw (0.4755380009584077, 0.5411961019689742)--(0.4783542926517963, 0.5343969799069053);
\draw (0.47155517931862545, 0.5372132716002939)--(0.4783542926517963, 0.5343969799069053);
\draw (0.47155517931862545, 0.5315806969424148)--(0.4783542926517963, 0.5343969799069053);
\draw (0.4755380009584077, 0.5275978665737344)--(0.4783542926517963, 0.5343969799069053);
\draw (0.48515340598496715, 0.5315806969424148)--(0.4783542926517963, 0.5343969799069053);
\draw (0.48515340598496715, 0.5372132716002939)--(0.4783542926517963, 0.5343969799069053);
\draw (0.461939774292066, 0.5275978665737344)--(0.46873888762523686, 0.5247815748803458);
\draw (0.461939774292066, 0.5219652919158554)--(0.46873888762523686, 0.5247815748803458);
\draw (0.46592259593184826, 0.517982461547175)--(0.46873888762523686, 0.5247815748803458);
\draw (0.47155517931862545, 0.517982461547175)--(0.46873888762523686, 0.5247815748803458);
\draw (0.4755380009584077, 0.5275978665737344)--(0.46873888762523686, 0.5247815748803458);
\draw (0.47155517931862545, 0.5315806969424148)--(0.46873888762523686, 0.5247815748803458);
\draw (0.461939774292066, 0.5083670477917175)--(0.46873888762523686, 0.511183339485106);
\draw (0.461939774292066, 0.5139996224495964)--(0.46873888762523686, 0.511183339485106);
\draw (0.46592259593184826, 0.517982461547175)--(0.46873888762523686, 0.511183339485106);
\draw (0.47155517931862545, 0.517982461547175)--(0.46873888762523686, 0.511183339485106);
\draw (0.4755380009584077, 0.5083670477917175)--(0.46873888762523686, 0.511183339485106);
\draw (0.47155517931862545, 0.5043842174230371)--(0.46873888762523686, 0.511183339485106);
\draw (0.4755380009584077, 0.4947688123964776)--(0.4783542926517963, 0.5015679257296484);
\draw (0.4811705843451849, 0.4947688123964776)--(0.4783542926517963, 0.5015679257296484);
\draw (0.48515340598496715, 0.4987516514940561)--(0.4783542926517963, 0.5015679257296484);
\draw (0.48515340598496715, 0.5043842174230371)--(0.4783542926517963, 0.5015679257296484);
\draw (0.4755380009584077, 0.5083670477917175)--(0.4783542926517963, 0.5015679257296484);
\draw (0.47155517931862545, 0.5043842174230371)--(0.4783542926517963, 0.5015679257296484);
\draw (0.42911072011480916, 0.4947688123964776)--(0.43192701180819776, 0.5015679257296484);
\draw (0.42512788101723065, 0.4987516514940561)--(0.43192701180819776, 0.5015679257296484);
\draw (0.42512788101723065, 0.5043842174230371)--(0.43192701180819776, 0.5015679257296484);
\draw (0.42911072011480916, 0.5083670477917175)--(0.43192701180819776, 0.5015679257296484);
\draw (0.4387261251413686, 0.5043842174230371)--(0.43192701180819776, 0.5015679257296484);
\draw (0.4387261251413686, 0.4987516514940561)--(0.43192701180819776, 0.5015679257296484);
\draw (0.41551248471956936, 0.5083670477917175)--(0.42231160678163837, 0.511183339485106);
\draw (0.4194953150882498, 0.5043842174230371)--(0.42231160678163837, 0.511183339485106);
\draw (0.42512788101723065, 0.5043842174230371)--(0.42231160678163837, 0.511183339485106);
\draw (0.42911072011480916, 0.5083670477917175)--(0.42231160678163837, 0.511183339485106);
\draw (0.42512788101723065, 0.517982461547175)--(0.42231160678163837, 0.511183339485106);
\draw (0.4194953150882498, 0.517982461547175)--(0.42231160678163837, 0.511183339485106);
\draw (0.41551248471956936, 0.5275978665737344)--(0.42231160678163837, 0.5247815748803458);
\draw (0.4194953150882498, 0.5315806969424148)--(0.42231160678163837, 0.5247815748803458);
\draw (0.42512788101723065, 0.5315806969424148)--(0.42231160678163837, 0.5247815748803458);
\draw (0.42911072011480916, 0.5275978665737344)--(0.42231160678163837, 0.5247815748803458);
\draw (0.42512788101723065, 0.517982461547175)--(0.42231160678163837, 0.5247815748803458);
\draw (0.4194953150882498, 0.517982461547175)--(0.42231160678163837, 0.5247815748803458);
\draw (0.42911072011480916, 0.5411961019689742)--(0.43192701180819776, 0.5343969799069053);
\draw (0.42512788101723065, 0.5372132716002939)--(0.43192701180819776, 0.5343969799069053);
\draw (0.42512788101723065, 0.5315806969424148)--(0.43192701180819776, 0.5343969799069053);
\draw (0.42911072011480916, 0.5275978665737344)--(0.43192701180819776, 0.5343969799069053);
\draw (0.4387261251413686, 0.5315806969424148)--(0.43192701180819776, 0.5343969799069053);
\draw (0.4387261251413686, 0.5372132716002939)--(0.43192701180819776, 0.5343969799069053);
\draw (0.44834153016792805, 0.5411961019689742)--(0.44552523847453945, 0.5343969799069053);
\draw (0.4523243518077103, 0.5372132716002939)--(0.44552523847453945, 0.5343969799069053);
\draw (0.4523243518077103, 0.5315806969424148)--(0.44552523847453945, 0.5343969799069053);
\draw (0.44834153016792805, 0.5275978665737344)--(0.44552523847453945, 0.5343969799069053);
\draw (0.4387261251413686, 0.5315806969424148)--(0.44552523847453945, 0.5343969799069053);
\draw (0.4387261251413686, 0.5372132716002939)--(0.44552523847453945, 0.5343969799069053);
\draw (0.461939774292066, 0.5275978665737344)--(0.4551406435010989, 0.5247815748803458);
\draw (0.461939774292066, 0.5219652919158554)--(0.4551406435010989, 0.5247815748803458);
\draw (0.4579569351944875, 0.517982461547175)--(0.4551406435010989, 0.5247815748803458);
\draw (0.45232436926550657, 0.517982461547175)--(0.4551406435010989, 0.5247815748803458);
\draw (0.44834153016792805, 0.5275978665737344)--(0.4551406435010989, 0.5247815748803458);
\draw (0.45232436926550657, 0.5315806969424148)--(0.4551406435010989, 0.5247815748803458);
\draw (0.461939774292066, 0.5083670477917175)--(0.4551406435010989, 0.511183339485106);
\draw (0.461939774292066, 0.5139996224495964)--(0.4551406435010989, 0.511183339485106);
\draw (0.4579569351944875, 0.517982461547175)--(0.4551406435010989, 0.511183339485106);
\draw (0.45232436926550657, 0.517982461547175)--(0.4551406435010989, 0.511183339485106);
\draw (0.44834153016792805, 0.5083670477917175)--(0.4551406435010989, 0.511183339485106);
\draw (0.45232436926550657, 0.5043842174230371)--(0.4551406435010989, 0.511183339485106);
\draw (0.44834153016792805, 0.4947688123964776)--(0.44552523847453945, 0.5015679257296484);
\draw (0.44270894678115086, 0.4947688123964776)--(0.44552523847453945, 0.5015679257296484);
\draw (0.4387261251413686, 0.4987516514940561)--(0.44552523847453945, 0.5015679257296484);
\draw (0.4387261251413686, 0.5043842174230371)--(0.44552523847453945, 0.5015679257296484);
\draw (0.44834153016792805, 0.5083670477917175)--(0.44552523847453945, 0.5015679257296484);
\draw (0.4523243518077103, 0.5043842174230371)--(0.44552523847453945, 0.5015679257296484);
\draw (0.3826834305423125, 0.5411961019689742)--(0.3894825526043815, 0.5440123849334647);
\draw (0.38666626091099293, 0.5372132716002939)--(0.3894825526043815, 0.5440123849334647);
\draw (0.39229883556887196, 0.5372132716002939)--(0.3894825526043815, 0.5440123849334647);
\draw (0.3962816659375524, 0.5411961019689742)--(0.3894825526043815, 0.5440123849334647);
\draw (0.39229883556887196, 0.5508115069955337)--(0.3894825526043815, 0.5440123849334647);
\draw (0.38666626091099293, 0.5508115069955337)--(0.3894825526043815, 0.5440123849334647);
\draw (0.3962816659375524, 0.5275978665737344)--(0.39909795763094097, 0.5343969799069053);
\draw (0.39229883556887196, 0.5315806969424148)--(0.39909795763094097, 0.5343969799069053);
\draw (0.39229883556887196, 0.5372132716002939)--(0.39909795763094097, 0.5343969799069053);
\draw (0.3962816659375524, 0.5411961019689742)--(0.39909795763094097, 0.5343969799069053);
\draw (0.4058970709641118, 0.5372132716002939)--(0.39909795763094097, 0.5343969799069053);
\draw (0.4058970709641118, 0.5315806969424148)--(0.39909795763094097, 0.5343969799069053);
\draw (0.41551248471956936, 0.5275978665737344)--(0.41269619302618077, 0.5343969799069053);
\draw (0.4194953150882498, 0.5315806969424148)--(0.41269619302618077, 0.5343969799069053);
\draw (0.4194953150882498, 0.5372132716002939)--(0.41269619302618077, 0.5343969799069053);
\draw (0.41551248471956936, 0.5411961019689742)--(0.41269619302618077, 0.5343969799069053);
\draw (0.4058970709641118, 0.5372132716002939)--(0.41269619302618077, 0.5343969799069053);
\draw (0.4058970709641118, 0.5315806969424148)--(0.41269619302618077, 0.5343969799069053);
\draw (0.42911072011480916, 0.5411961019689742)--(0.42231160678163837, 0.5440123849334647);
\draw (0.42512788101723065, 0.5372132716002939)--(0.42231160678163837, 0.5440123849334647);
\draw (0.4194953150882498, 0.5372132716002939)--(0.42231160678163837, 0.5440123849334647);
\draw (0.41551248471956936, 0.5411961019689742)--(0.42231160678163837, 0.5440123849334647);
\draw (0.4194953150882498, 0.5508115069955337)--(0.42231160678163837, 0.5440123849334647);
\draw (0.42512788101723065, 0.5508115069955337)--(0.42231160678163837, 0.5440123849334647);
\draw (0.42911072011480916, 0.560426912022093)--(0.42231160678163837, 0.5576106203287046);
\draw (0.42512788101723065, 0.5644097423907735)--(0.42231160678163837, 0.5576106203287046);
\draw (0.4194953150882498, 0.5644097423907735)--(0.42231160678163837, 0.5576106203287046);
\draw (0.41551248471956936, 0.560426912022093)--(0.42231160678163837, 0.5576106203287046);
\draw (0.4194953150882498, 0.5508115069955337)--(0.42231160678163837, 0.5576106203287046);
\draw (0.42512788101723065, 0.5508115069955337)--(0.42231160678163837, 0.5576106203287046);
\draw (0.41551248471956936, 0.5740251474173329)--(0.41269619302618077, 0.5672260340841621);
\draw (0.40987991006169033, 0.5740251474173329)--(0.41269619302618077, 0.5672260340841621);
\draw (0.4058970709641118, 0.5700423170486526)--(0.41269619302618077, 0.5672260340841621);
\draw (0.4058970709641118, 0.5644097423907735)--(0.41269619302618077, 0.5672260340841621);
\draw (0.41551248471956936, 0.560426912022093)--(0.41269619302618077, 0.5672260340841621);
\draw (0.4194953150882498, 0.5644097423907735)--(0.41269619302618077, 0.5672260340841621);
\draw (0.3962816659375524, 0.5740251474173329)--(0.39909795763094097, 0.5672260340841621);
\draw (0.4019142405954314, 0.5740251474173329)--(0.39909795763094097, 0.5672260340841621);
\draw (0.4058970709641118, 0.5700423170486526)--(0.39909795763094097, 0.5672260340841621);
\draw (0.4058970709641118, 0.5644097423907735)--(0.39909795763094097, 0.5672260340841621);
\draw (0.3962816659375524, 0.560426912022093)--(0.39909795763094097, 0.5672260340841621);
\draw (0.39229883556887196, 0.5644097423907735)--(0.39909795763094097, 0.5672260340841621);
\draw (0.3826834305423125, 0.560426912022093)--(0.3894825526043815, 0.5576106203287046);
\draw (0.3826834305423125, 0.5547943373642141)--(0.3894825526043815, 0.5576106203287046);
\draw (0.38666626091099293, 0.5508115069955337)--(0.3894825526043815, 0.5576106203287046);
\draw (0.39229883556887196, 0.5508115069955337)--(0.3894825526043815, 0.5576106203287046);
\draw (0.3962816659375524, 0.560426912022093)--(0.3894825526043815, 0.5576106203287046);
\draw (0.39229883556887196, 0.5644097423907735)--(0.3894825526043815, 0.5576106203287046);
\draw (0.3826834305423125, 0.6068541972301407)--(0.3894825526043815, 0.6040379099012012);
\draw (0.38666626091099293, 0.6108370275988211)--(0.3894825526043815, 0.6040379099012012);
\draw (0.39229883556887196, 0.6108370275988211)--(0.3894825526043815, 0.6040379099012012);
\draw (0.3962816659375524, 0.6068541972301407)--(0.3894825526043815, 0.6040379099012012);
\draw (0.39229883556887196, 0.5972387922035812)--(0.3894825526043815, 0.6040379099012012);
\draw (0.38666626091099293, 0.5972387922035812)--(0.3894825526043815, 0.6040379099012012);
\draw (0.3962816659375524, 0.620452434807605)--(0.39909795763094097, 0.6136533149277605);
\draw (0.39229883556887196, 0.6164696022567001)--(0.39909795763094097, 0.6136533149277605);
\draw (0.39229883556887196, 0.6108370275988211)--(0.39909795763094097, 0.6136533149277605);
\draw (0.3962816659375524, 0.6068541972301407)--(0.39909795763094097, 0.6136533149277605);
\draw (0.4058970709641118, 0.6108370275988211)--(0.39909795763094097, 0.6136533149277605);
\draw (0.4058970709641118, 0.6164696022567001)--(0.39909795763094097, 0.6136533149277605);
\draw (0.41551248471956936, 0.620452434807605)--(0.41269619302618077, 0.6136533149277605);
\draw (0.4194953150882498, 0.6164696022567001)--(0.41269619302618077, 0.6136533149277605);
\draw (0.4194953150882498, 0.6108370275988211)--(0.41269619302618077, 0.6136533149277605);
\draw (0.41551248471956936, 0.6068541972301407)--(0.41269619302618077, 0.6136533149277605);
\draw (0.4058970709641118, 0.6108370275988211)--(0.41269619302618077, 0.6136533149277605);
\draw (0.4058970709641118, 0.6164696022567001)--(0.41269619302618077, 0.6136533149277605);
\draw (0.42911072011480916, 0.6068541972301407)--(0.42231160678163837, 0.6040379099012012);
\draw (0.42512788101723065, 0.6108370275988211)--(0.42231160678163837, 0.6040379099012012);
\draw (0.4194953150882498, 0.6108370275988211)--(0.42231160678163837, 0.6040379099012012);
\draw (0.41551248471956936, 0.6068541972301407)--(0.42231160678163837, 0.6040379099012012);
\draw (0.4194953150882498, 0.5972387922035812)--(0.42231160678163837, 0.6040379099012012);
\draw (0.42512788101723065, 0.5972387922035812)--(0.42231160678163837, 0.6040379099012012);
\draw (0.42911072011480916, 0.5876233871770218)--(0.42231160678163837, 0.5904396745059614);
\draw (0.42512788101723065, 0.5836405524438923)--(0.42231160678163837, 0.5904396745059614);
\draw (0.4194953150882498, 0.5836405524438923)--(0.42231160678163837, 0.5904396745059614);
\draw (0.41551248471956936, 0.5876233871770218)--(0.42231160678163837, 0.5904396745059614);
\draw (0.4194953150882498, 0.5972387922035812)--(0.42231160678163837, 0.5904396745059614);
\draw (0.42512788101723065, 0.5972387922035812)--(0.42231160678163837, 0.5904396745059614);
\draw (0.41551248471956936, 0.5740251474173329)--(0.41269619302618077, 0.5808242651149529);
\draw (0.40987991006169033, 0.5740251474173329)--(0.41269619302618077, 0.5808242651149529);
\draw (0.4058970709641118, 0.5780079777860133)--(0.41269619302618077, 0.5808242651149529);
\draw (0.4058970709641118, 0.5836405524438923)--(0.41269619302618077, 0.5808242651149529);
\draw (0.41551248471956936, 0.5876233871770218)--(0.41269619302618077, 0.5808242651149529);
\draw (0.4194953150882498, 0.5836405524438923)--(0.41269619302618077, 0.5808242651149529);
\draw (0.3962816659375524, 0.5740251474173329)--(0.39909795763094097, 0.5808242651149529);
\draw (0.4019142405954314, 0.5740251474173329)--(0.39909795763094097, 0.5808242651149529);
\draw (0.4058970709641118, 0.5780079777860133)--(0.39909795763094097, 0.5808242651149529);
\draw (0.4058970709641118, 0.5836405524438923)--(0.39909795763094097, 0.5808242651149529);
\draw (0.3962816659375524, 0.5876233871770218)--(0.39909795763094097, 0.5808242651149529);
\draw (0.39229883556887196, 0.5836405524438923)--(0.39909795763094097, 0.5808242651149529);
\draw (0.3826834305423125, 0.5876233871770218)--(0.3894825526043815, 0.5904396745059614);
\draw (0.3826834305423125, 0.5932559618349009)--(0.3894825526043815, 0.5904396745059614);
\draw (0.38666626091099293, 0.5972387922035812)--(0.3894825526043815, 0.5904396745059614);
\draw (0.39229883556887196, 0.5972387922035812)--(0.3894825526043815, 0.5904396745059614);
\draw (0.3962816659375524, 0.5876233871770218)--(0.3894825526043815, 0.5904396745059614);
\draw (0.39229883556887196, 0.5836405524438923)--(0.3894825526043815, 0.5904396745059614);
\draw (0.42911072011480916, 0.6532814822584959)--(0.43192701180819776, 0.6464823636494561);
\draw (0.4347432860437901, 0.6532814822584959)--(0.43192701180819776, 0.6464823636494561);
\draw (0.4387261251413686, 0.6492986509783956)--(0.43192701180819776, 0.6464823636494561);
\draw (0.4387261251413686, 0.6436660774116287)--(0.43192701180819776, 0.6464823636494561);
\draw (0.42911072011480916, 0.6396832459518362)--(0.43192701180819776, 0.6464823636494561);
\draw (0.42512788101723065, 0.6436660774116287)--(0.43192701180819776, 0.6464823636494561);
\draw (0.44834153016792805, 0.6532814822584959)--(0.44552523847453945, 0.6464823636494561);
\draw (0.44270894678115086, 0.6532814822584959)--(0.44552523847453945, 0.6464823636494561);
\draw (0.4387261251413686, 0.6492986509783956)--(0.44552523847453945, 0.6464823636494561);
\draw (0.4387261251413686, 0.6436660774116287)--(0.44552523847453945, 0.6464823636494561);
\draw (0.44834153016792805, 0.6396832459518362)--(0.44552523847453945, 0.6464823636494561);
\draw (0.4523243518077103, 0.6436660774116287)--(0.44552523847453945, 0.6464823636494561);
\draw (0.461939774292066, 0.6396832448607239)--(0.4551406435010989, 0.6368669586228967);
\draw (0.461939774292066, 0.6340506702028448)--(0.4551406435010989, 0.6368669586228967);
\draw (0.4579569351944875, 0.6300678398341645)--(0.4551406435010989, 0.6368669586228967);
\draw (0.45232436926550657, 0.6300678398341645)--(0.4551406435010989, 0.6368669586228967);
\draw (0.44834153016792805, 0.6396832448607239)--(0.4551406435010989, 0.6368669586228967);
\draw (0.45232436926550657, 0.6436660763205165)--(0.4551406435010989, 0.6368669586228967);
\draw (0.461939774292066, 0.620452434807605)--(0.4551406435010989, 0.6232687221365445);
\draw (0.461939774292066, 0.6260850072832596)--(0.4551406435010989, 0.6232687221365445);
\draw (0.4579569351944875, 0.6300678398341645)--(0.4551406435010989, 0.6232687221365445);
\draw (0.45232436926550657, 0.6300678398341645)--(0.4551406435010989, 0.6232687221365445);
\draw (0.44834153016792805, 0.620452434807605)--(0.4551406435010989, 0.6232687221365445);
\draw (0.45232436926550657, 0.6164696022567001)--(0.4551406435010989, 0.6232687221365445);
\draw (0.44834153016792805, 0.6068541972301407)--(0.44552523847453945, 0.6136533149277605);
\draw (0.44270894678115086, 0.6068541972301407)--(0.44552523847453945, 0.6136533149277605);
\draw (0.4387261251413686, 0.6108370275988211)--(0.44552523847453945, 0.6136533149277605);
\draw (0.4387261251413686, 0.6164696022567001)--(0.44552523847453945, 0.6136533149277605);
\draw (0.44834153016792805, 0.620452434807605)--(0.44552523847453945, 0.6136533149277605);
\draw (0.4523243518077103, 0.6164696022567001)--(0.44552523847453945, 0.6136533149277605);
\draw (0.42911072011480916, 0.6068541972301407)--(0.43192701180819776, 0.6136533149277605);
\draw (0.42512788101723065, 0.6108370275988211)--(0.43192701180819776, 0.6136533149277605);
\draw (0.42512788101723065, 0.6164696022567001)--(0.43192701180819776, 0.6136533149277605);
\draw (0.42911072011480916, 0.620452434807605)--(0.43192701180819776, 0.6136533149277605);
\draw (0.4387261251413686, 0.6164696022567001)--(0.43192701180819776, 0.6136533149277605);
\draw (0.4387261251413686, 0.6108370275988211)--(0.43192701180819776, 0.6136533149277605);
\draw (0.41551248471956936, 0.620452434807605)--(0.42231160678163837, 0.6232687221365445);
\draw (0.4194953150882498, 0.6164696022567001)--(0.42231160678163837, 0.6232687221365445);
\draw (0.42512788101723065, 0.6164696022567001)--(0.42231160678163837, 0.6232687221365445);
\draw (0.42911072011480916, 0.620452434807605)--(0.42231160678163837, 0.6232687221365445);
\draw (0.42512788101723065, 0.6300678398341645)--(0.42231160678163837, 0.6232687221365445);
\draw (0.4194953150882498, 0.6300678398341645)--(0.42231160678163837, 0.6232687221365445);
\draw (0.41551248471956936, 0.6396832448607239)--(0.42231160678163837, 0.6368669586228967);
\draw (0.4194953150882498, 0.6436660763205165)--(0.42231160678163837, 0.6368669586228967);
\draw (0.42512788101723065, 0.6436660763205165)--(0.42231160678163837, 0.6368669586228967);
\draw (0.42911072011480916, 0.6396832448607239)--(0.42231160678163837, 0.6368669586228967);
\draw (0.42512788101723065, 0.6300678398341645)--(0.42231160678163837, 0.6368669586228967);
\draw (0.4194953150882498, 0.6300678398341645)--(0.42231160678163837, 0.6368669586228967);
\draw (0.4947688110115266, 0.653281482258496)--(0.491952519318138, 0.6464823636494561);
\draw (0.48913624508254566, 0.6532814822584959)--(0.491952519318138, 0.6464823636494561);
\draw (0.48515340598496715, 0.6492986509783956)--(0.491952519318138, 0.6464823636494561);
\draw (0.48515340598496715, 0.6436660774116287)--(0.491952519318138, 0.6464823636494561);
\draw (0.4947688110115266, 0.6396832459518362)--(0.491952519318138, 0.6464823636494561);
\draw (0.49875165010910505, 0.6436660774116287)--(0.491952519318138, 0.6464823636494561);
\draw (0.4755380009584077, 0.653281482258496)--(0.4783542926517963, 0.6464823636494561);
\draw (0.4811705843451849, 0.653281482258496)--(0.4783542926517963, 0.6464823636494561);
\draw (0.48515340598496715, 0.6492986509783956)--(0.4783542926517963, 0.6464823636494561);
\draw (0.48515340598496715, 0.6436660774116287)--(0.4783542926517963, 0.6464823636494561);
\draw (0.4755380009584077, 0.6396832459518362)--(0.4783542926517963, 0.6464823636494561);
\draw (0.47155517931862545, 0.6436660774116287)--(0.4783542926517963, 0.6464823636494561);
\draw (0.461939774292066, 0.6396832448607239)--(0.46873888762523686, 0.6368669586228967);
\draw (0.461939774292066, 0.6340506702028448)--(0.46873888762523686, 0.6368669586228967);
\draw (0.46592259593184826, 0.6300678398341645)--(0.46873888762523686, 0.6368669586228967);
\draw (0.47155517931862545, 0.6300678398341645)--(0.46873888762523686, 0.6368669586228967);
\draw (0.4755380009584077, 0.6396832448607239)--(0.46873888762523686, 0.6368669586228967);
\draw (0.47155517931862545, 0.6436660763205165)--(0.46873888762523686, 0.6368669586228967);
\draw (0.461939774292066, 0.620452434807605)--(0.46873888762523686, 0.6232687221365445);
\draw (0.461939774292066, 0.6260850072832596)--(0.46873888762523686, 0.6232687221365445);
\draw (0.46592259593184826, 0.6300678398341645)--(0.46873888762523686, 0.6232687221365445);
\draw (0.47155517931862545, 0.6300678398341645)--(0.46873888762523686, 0.6232687221365445);
\draw (0.4755380009584077, 0.620452434807605)--(0.46873888762523686, 0.6232687221365445);
\draw (0.47155517931862545, 0.6164696022567001)--(0.46873888762523686, 0.6232687221365445);
\draw (0.4755380009584077, 0.6068541972301407)--(0.4783542926517963, 0.6136533149277605);
\draw (0.4811705843451849, 0.6068541972301407)--(0.4783542926517963, 0.6136533149277605);
\draw (0.48515340598496715, 0.6108370275988211)--(0.4783542926517963, 0.6136533149277605);
\draw (0.48515340598496715, 0.6164696022567001)--(0.4783542926517963, 0.6136533149277605);
\draw (0.4755380009584077, 0.620452434807605)--(0.4783542926517963, 0.6136533149277605);
\draw (0.47155517931862545, 0.6164696022567001)--(0.4783542926517963, 0.6136533149277605);
\draw (0.4947688110115266, 0.6068541972301407)--(0.491952519318138, 0.6136533149277605);
\draw (0.49875165010910505, 0.6108370275988211)--(0.491952519318138, 0.6136533149277605);
\draw (0.49875165010910505, 0.6164696022567001)--(0.491952519318138, 0.6136533149277605);
\draw (0.4947688110115266, 0.620452434807605)--(0.491952519318138, 0.6136533149277605);
\draw (0.48515340598496715, 0.6164696022567001)--(0.491952519318138, 0.6136533149277605);
\draw (0.48515340598496715, 0.6108370275988211)--(0.491952519318138, 0.6136533149277605);
\draw (0.5083670551356645, 0.620452434807605)--(0.5015679418024936, 0.6232687221365445);
\draw (0.504384216038086, 0.6164696022567001)--(0.5015679418024936, 0.6232687221365445);
\draw (0.49875165010910505, 0.6164696022567001)--(0.5015679418024936, 0.6232687221365445);
\draw (0.4947688110115266, 0.620452434807605)--(0.5015679418024936, 0.6232687221365445);
\draw (0.49875165010910505, 0.6300678398341645)--(0.5015679418024936, 0.6232687221365445);
\draw (0.504384216038086, 0.6300678398341645)--(0.5015679418024936, 0.6232687221365445);
\draw (0.5083670551356645, 0.6396832448607239)--(0.5015679418024936, 0.6368669586228967);
\draw (0.504384216038086, 0.6436660763205165)--(0.5015679418024936, 0.6368669586228967);
\draw (0.49875165010910505, 0.6436660763205165)--(0.5015679418024936, 0.6368669586228967);
\draw (0.4947688110115266, 0.6396832448607239)--(0.5015679418024936, 0.6368669586228967);
\draw (0.49875165010910505, 0.6300678398341645)--(0.5015679418024936, 0.6368669586228967);
\draw (0.504384216038086, 0.6300678398341645)--(0.5015679418024936, 0.6368669586228967);
\draw (0.5411960918551251, 0.6068541972301407)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5411960918551251, 0.6012216225722616)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5372132702153428, 0.5972387922035812)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5315806868285656, 0.5972387922035812)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5275978651887834, 0.6068541972301407)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5315806868285656, 0.6108370275988211)--(0.5343969785219542, 0.6040379099012012);
\draw (0.5411960918551251, 0.5876233871770218)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5411960918551251, 0.5932559618349009)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5372132702153428, 0.5972387922035812)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5315806868285656, 0.5972387922035812)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5275978651887834, 0.5876233871770218)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5315806868285656, 0.5836405524438923)--(0.5343969785219542, 0.5904396745059614);
\draw (0.5275978651887834, 0.5740251474173329)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5219652818020062, 0.5740251474173329)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5179824601622239, 0.5780079777860133)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5179824601622239, 0.5836405524438923)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5275978651887834, 0.5876233871770218)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5315806868285656, 0.5836405524438923)--(0.5247815734953948, 0.5808242651149529);
\draw (0.5083670551356645, 0.5740251474173329)--(0.5111833468290531, 0.5808242651149529);
\draw (0.5139996210646454, 0.5740251474173329)--(0.5111833468290531, 0.5808242651149529);
\draw (0.5179824601622239, 0.5780079777860133)--(0.5111833468290531, 0.5808242651149529);
\draw (0.5179824601622239, 0.5836405524438923)--(0.5111833468290531, 0.5808242651149529);
\draw (0.5083670551356645, 0.5876233871770218)--(0.5111833468290531, 0.5808242651149529);
\draw (0.504384216038086, 0.5836405524438923)--(0.5111833468290531, 0.5808242651149529);
\draw (0.4947688110115266, 0.5876233871770218)--(0.5015679418024936, 0.5904396745059614);
\draw (0.4947688110115266, 0.5932559618349009)--(0.5015679418024936, 0.5904396745059614);
\draw (0.49875165010910505, 0.5972387922035812)--(0.5015679418024936, 0.5904396745059614);
\draw (0.504384216038086, 0.5972387922035812)--(0.5015679418024936, 0.5904396745059614);
\draw (0.5083670551356645, 0.5876233871770218)--(0.5015679418024936, 0.5904396745059614);
\draw (0.504384216038086, 0.5836405524438923)--(0.5015679418024936, 0.5904396745059614);
\draw (0.4947688110115266, 0.6068541972301407)--(0.5015679418024936, 0.6040379099012012);
\draw (0.49875165010910505, 0.6108370275988211)--(0.5015679418024936, 0.6040379099012012);
\draw (0.504384216038086, 0.6108370275988211)--(0.5015679418024936, 0.6040379099012012);
\draw (0.5083670551356645, 0.6068541972301407)--(0.5015679418024936, 0.6040379099012012);
\draw (0.504384216038086, 0.5972387922035812)--(0.5015679418024936, 0.6040379099012012);
\draw (0.49875165010910505, 0.5972387922035812)--(0.5015679418024936, 0.6040379099012012);
\draw (0.5083670551356645, 0.620452434807605)--(0.5111833468290531, 0.6136533149277605);
\draw (0.504384216038086, 0.6164696022567001)--(0.5111833468290531, 0.6136533149277605);
\draw (0.504384216038086, 0.6108370275988211)--(0.5111833468290531, 0.6136533149277605);
\draw (0.5083670551356645, 0.6068541972301407)--(0.5111833468290531, 0.6136533149277605);
\draw (0.5179824601622239, 0.6108370275988211)--(0.5111833468290531, 0.6136533149277605);
\draw (0.5179824601622239, 0.6164696022567001)--(0.5111833468290531, 0.6136533149277605);
\draw (0.5275978651887834, 0.620452434807605)--(0.5247815734953948, 0.6136533149277605);
\draw (0.5315806868285656, 0.6164696022567001)--(0.5247815734953948, 0.6136533149277605);
\draw (0.5315806868285656, 0.6108370275988211)--(0.5247815734953948, 0.6136533149277605);
\draw (0.5275978651887834, 0.6068541972301407)--(0.5247815734953948, 0.6136533149277605);
\draw (0.5179824601622239, 0.6108370275988211)--(0.5247815734953948, 0.6136533149277605);
\draw (0.5179824601622239, 0.6164696022567001)--(0.5247815734953948, 0.6136533149277605);
\draw (0.3826834305423125, 0.38268344065616167)--(0.3798671475778221, 0.3894825539893325);
\draw (0.38666626091099293, 0.3866662622959439)--(0.3798671475778221, 0.3894825539893325);
\draw (0.38666626091099293, 0.3922988456827211)--(0.3798671475778221, 0.3894825539893325);
\draw (0.3826834305423125, 0.39628166732250336)--(0.3798671475778221, 0.3894825539893325);
\draw (0.3730680255157531, 0.3922988456827211)--(0.3798671475778221, 0.3894825539893325);
\draw (0.3730680255157531, 0.3866662622959439)--(0.3798671475778221, 0.3894825539893325);
\draw (0.3962816659375524, 0.39628166732250336)--(0.3894825526043815, 0.39909795901589196);
\draw (0.39229883556887196, 0.3922988456827211)--(0.3894825526043815, 0.39909795901589196);
\draw (0.38666626091099293, 0.3922988456827211)--(0.3894825526043815, 0.39909795901589196);
\draw (0.3826834305423125, 0.39628166732250336)--(0.3894825526043815, 0.39909795901589196);
\draw (0.38666626091099293, 0.4058970723490628)--(0.3894825526043815, 0.39909795901589196);
\draw (0.39229883556887196, 0.4058970723490628)--(0.3894825526043815, 0.39909795901589196);
\draw (0.3962816659375524, 0.41551247737562225)--(0.3894825526043815, 0.41269618568223365);
\draw (0.39229883556887196, 0.4194953164732008)--(0.3894825526043815, 0.41269618568223365);
\draw (0.38666626091099293, 0.4194953164732008)--(0.3894825526043815, 0.41269618568223365);
\draw (0.3826834305423125, 0.41551247737562225)--(0.3894825526043815, 0.41269618568223365);
\draw (0.38666626091099293, 0.4058970723490628)--(0.3894825526043815, 0.41269618568223365);
\draw (0.39229883556887196, 0.4058970723490628)--(0.3894825526043815, 0.41269618568223365);
\draw (0.3826834305423125, 0.4291107214997602)--(0.3798671475778221, 0.4223115907087931);
\draw (0.38666626091099293, 0.4251278824021817)--(0.3798671475778221, 0.4223115907087931);
\draw (0.38666626091099293, 0.4194953164732008)--(0.3798671475778221, 0.4223115907087931);
\draw (0.3826834305423125, 0.41551247737562225)--(0.3798671475778221, 0.4223115907087931);
\draw (0.3730680255157531, 0.4194953164732008)--(0.3798671475778221, 0.4223115907087931);
\draw (0.3730680255157531, 0.4251278824021817)--(0.3798671475778221, 0.4223115907087931);
\draw (0.3634526204891937, 0.4291107214997602)--(0.36626891218258223, 0.4223115907087931);
\draw (0.3594697901205133, 0.4251278824021817)--(0.36626891218258223, 0.4223115907087931);
\draw (0.3594697901205133, 0.4194953164732008)--(0.36626891218258223, 0.4223115907087931);
\draw (0.3634526204891937, 0.41551247737562225)--(0.36626891218258223, 0.4223115907087931);
\draw (0.3730680255157531, 0.4194953164732008)--(0.36626891218258223, 0.4223115907087931);
\draw (0.3730680255157531, 0.4251278824021817)--(0.36626891218258223, 0.4223115907087931);
\draw (0.34985438509395383, 0.41551247737562225)--(0.3566534984271247, 0.41269618568223365);
\draw (0.34985438509395383, 0.4098799114466414)--(0.3566534984271247, 0.41269618568223365);
\draw (0.35383721546263425, 0.4058970723490628)--(0.3566534984271247, 0.41269618568223365);
\draw (0.3594697901205133, 0.4058970723490628)--(0.3566534984271247, 0.41269618568223365);
\draw (0.3634526204891937, 0.41551247737562225)--(0.3566534984271247, 0.41269618568223365);
\draw (0.3594697901205133, 0.4194953164732008)--(0.3566534984271247, 0.41269618568223365);
\draw (0.34985438509395383, 0.39628166732250336)--(0.3566534984271247, 0.39909795901589196);
\draw (0.34985438509395383, 0.40191425070928055)--(0.3566534984271247, 0.39909795901589196);
\draw (0.35383721546263425, 0.4058970723490628)--(0.3566534984271247, 0.39909795901589196);
\draw (0.3594697901205133, 0.4058970723490628)--(0.3566534984271247, 0.39909795901589196);
\draw (0.3634526204891937, 0.39628166732250336)--(0.3566534984271247, 0.39909795901589196);
\draw (0.3594697901205133, 0.3922988456827211)--(0.3566534984271247, 0.39909795901589196);
\draw (0.3634526204891937, 0.38268344065616167)--(0.36626891218258223, 0.3894825539893325);
\draw (0.3690851951470727, 0.38268344065616167)--(0.36626891218258223, 0.3894825539893325);
\draw (0.3730680255157531, 0.3866662622959439)--(0.36626891218258223, 0.3894825539893325);
\draw (0.3730680255157531, 0.3922988456827211)--(0.36626891218258223, 0.3894825539893325);
\draw (0.3634526204891937, 0.39628166732250336)--(0.36626891218258223, 0.3894825539893325);
\draw (0.3594697901205133, 0.3922988456827211)--(0.36626891218258223, 0.3894825539893325);
\draw (0.42911072011480916, 0.4291107214997602)--(0.42231160678163837, 0.4319270131931488);
\draw (0.42512788101723065, 0.4251278824021817)--(0.42231160678163837, 0.4319270131931488);
\draw (0.4194953150882498, 0.4251278824021817)--(0.42231160678163837, 0.4319270131931488);
\draw (0.41551248471956936, 0.4291107214997602)--(0.42231160678163837, 0.4319270131931488);
\draw (0.4194953150882498, 0.43872612652631965)--(0.42231160678163837, 0.4319270131931488);
\draw (0.42512788101723065, 0.43872612652631965)--(0.42231160678163837, 0.4319270131931488);
\draw (0.41551248471956936, 0.41551247737562225)--(0.41269619302618077, 0.4223115907087931);
\draw (0.4194953150882498, 0.4194953164732008)--(0.41269619302618077, 0.4223115907087931);
\draw (0.4194953150882498, 0.4251278824021817)--(0.41269619302618077, 0.4223115907087931);
\draw (0.41551248471956936, 0.4291107214997602)--(0.41269619302618077, 0.4223115907087931);
\draw (0.40589707096411176, 0.4251278824021817)--(0.41269619302618077, 0.4223115907087931);
\draw (0.40589707096411176, 0.4194953164732008)--(0.41269619302618077, 0.4223115907087931);
\draw (0.3962816659375524, 0.41551247737562225)--(0.3990979576309409, 0.4223115907087931);
\draw (0.39229883556887196, 0.4194953164732008)--(0.3990979576309409, 0.4223115907087931);
\draw (0.39229883556887196, 0.4251278824021817)--(0.3990979576309409, 0.4223115907087931);
\draw (0.3962816659375524, 0.4291107214997602)--(0.3990979576309409, 0.4223115907087931);
\draw (0.40589707096411176, 0.4251278824021817)--(0.3990979576309409, 0.4223115907087931);
\draw (0.40589707096411176, 0.4194953164732008)--(0.3990979576309409, 0.4223115907087931);
\draw (0.3826834305423125, 0.4291107214997602)--(0.3894825526043815, 0.4319270131931488);
\draw (0.38666626091099293, 0.4251278824021817)--(0.3894825526043815, 0.4319270131931488);
\draw (0.39229883556887196, 0.4251278824021817)--(0.3894825526043815, 0.4319270131931488);
\draw (0.3962816659375524, 0.4291107214997602)--(0.3894825526043815, 0.4319270131931488);
\draw (0.39229883556887196, 0.43872612652631965)--(0.3894825526043815, 0.4319270131931488);
\draw (0.38666626091099293, 0.43872612652631965)--(0.3894825526043815, 0.4319270131931488);
\draw (0.3826834305423125, 0.4483415315528791)--(0.3894825526043815, 0.4455252398594905);
\draw (0.38666626091099293, 0.45232435319266134)--(0.3894825526043815, 0.4455252398594905);
\draw (0.39229883556887196, 0.45232435319266134)--(0.3894825526043815, 0.4455252398594905);
\draw (0.3962816659375524, 0.4483415315528791)--(0.3894825526043815, 0.4455252398594905);
\draw (0.39229883556887196, 0.43872612652631965)--(0.3894825526043815, 0.4455252398594905);
\draw (0.38666626091099293, 0.43872612652631965)--(0.3894825526043815, 0.4455252398594905);
\draw (0.3962816659375524, 0.4619397582192208)--(0.3990979576309409, 0.45514064488604994);
\draw (0.4019142405954314, 0.4619397582192208)--(0.3990979576309409, 0.45514064488604994);
\draw (0.40589707096411176, 0.45795693657943853)--(0.3990979576309409, 0.45514064488604994);
\draw (0.40589707096411176, 0.45232435319266134)--(0.3990979576309409, 0.45514064488604994);
\draw (0.3962816659375524, 0.4483415315528791)--(0.3990979576309409, 0.45514064488604994);
\draw (0.39229883556887196, 0.45232435319266134)--(0.3990979576309409, 0.45514064488604994);
\draw (0.41551248471956936, 0.4619397582192208)--(0.41269619302618077, 0.45514064488604994);
\draw (0.4098799100616903, 0.4619397582192208)--(0.41269619302618077, 0.45514064488604994);
\draw (0.40589707096411176, 0.45795693657943853)--(0.41269619302618077, 0.45514064488604994);
\draw (0.40589707096411176, 0.45232435319266134)--(0.41269619302618077, 0.45514064488604994);
\draw (0.41551248471956936, 0.4483415315528791)--(0.41269619302618077, 0.45514064488604994);
\draw (0.4194953150882498, 0.45232435319266134)--(0.41269619302618077, 0.45514064488604994);
\draw (0.42911072011480916, 0.4483415315528791)--(0.42231160678163837, 0.4455252398594905);
\draw (0.42911072011480916, 0.4427089481661019)--(0.42231160678163837, 0.4455252398594905);
\draw (0.42512788101723065, 0.43872612652631965)--(0.42231160678163837, 0.4455252398594905);
\draw (0.4194953150882498, 0.43872612652631965)--(0.42231160678163837, 0.4455252398594905);
\draw (0.41551248471956936, 0.4483415315528791)--(0.42231160678163837, 0.4455252398594905);
\draw (0.4194953150882498, 0.45232435319266134)--(0.42231160678163837, 0.4455252398594905);
\draw (0.42911072011480916, 0.4947688123964776)--(0.42231160678163837, 0.491952520703089);
\draw (0.42512788101723065, 0.4987516514940561)--(0.42231160678163837, 0.491952520703089);
\draw (0.4194953150882498, 0.4987516514940561)--(0.42231160678163837, 0.491952520703089);
\draw (0.41551248471956936, 0.4947688123964776)--(0.42231160678163837, 0.491952520703089);
\draw (0.4194953150882498, 0.4851534073699182)--(0.42231160678163837, 0.491952520703089);
\draw (0.42512788101723065, 0.4851534073699182)--(0.42231160678163837, 0.491952520703089);
\draw (0.41551248471956936, 0.5083670477917175)--(0.41269619302618077, 0.5015679257296484);
\draw (0.4194953150882498, 0.5043842174230371)--(0.41269619302618077, 0.5015679257296484);
\draw (0.4194953150882498, 0.4987516514940561)--(0.41269619302618077, 0.5015679257296484);
\draw (0.41551248471956936, 0.4947688123964776)--(0.41269619302618077, 0.5015679257296484);
\draw (0.40589707096411176, 0.4987516514940561)--(0.41269619302618077, 0.5015679257296484);
\draw (0.40589707096411176, 0.5043842174230371)--(0.41269619302618077, 0.5015679257296484);
\draw (0.3962816659375524, 0.5083670477917175)--(0.3990979576309409, 0.5015679257296484);
\draw (0.39229883556887196, 0.5043842174230371)--(0.3990979576309409, 0.5015679257296484);
\draw (0.39229883556887196, 0.4987516514940561)--(0.3990979576309409, 0.5015679257296484);
\draw (0.3962816659375524, 0.4947688123964776)--(0.3990979576309409, 0.5015679257296484);
\draw (0.40589707096411176, 0.4987516514940561)--(0.3990979576309409, 0.5015679257296484);
\draw (0.40589707096411176, 0.5043842174230371)--(0.3990979576309409, 0.5015679257296484);
\draw (0.3826834305423125, 0.4947688123964776)--(0.3894825526043815, 0.491952520703089);
\draw (0.38666626091099293, 0.4987516514940561)--(0.3894825526043815, 0.491952520703089);
\draw (0.39229883556887196, 0.4987516514940561)--(0.3894825526043815, 0.491952520703089);
\draw (0.3962816659375524, 0.4947688123964776)--(0.3894825526043815, 0.491952520703089);
\draw (0.39229883556887196, 0.4851534073699182)--(0.3894825526043815, 0.491952520703089);
\draw (0.38666626091099293, 0.4851534073699182)--(0.3894825526043815, 0.491952520703089);
\draw (0.3826834305423125, 0.47553800234335875)--(0.3894825526043815, 0.47835429403674734);
\draw (0.38666626091099293, 0.4715551807035765)--(0.3894825526043815, 0.47835429403674734);
\draw (0.39229883556887196, 0.4715551807035765)--(0.3894825526043815, 0.47835429403674734);
\draw (0.3962816659375524, 0.47553800234335875)--(0.3894825526043815, 0.47835429403674734);
\draw (0.39229883556887196, 0.4851534073699182)--(0.3894825526043815, 0.47835429403674734);
\draw (0.38666626091099293, 0.4851534073699182)--(0.3894825526043815, 0.47835429403674734);
\draw (0.3962816659375524, 0.4619397582192208)--(0.3990979576309409, 0.4687388890101879);
\draw (0.4019142405954314, 0.4619397582192208)--(0.3990979576309409, 0.4687388890101879);
\draw (0.40589707096411176, 0.4659225973167993)--(0.3990979576309409, 0.4687388890101879);
\draw (0.40589707096411176, 0.47155516324578023)--(0.3990979576309409, 0.4687388890101879);
\draw (0.3962816659375524, 0.47553800234335875)--(0.3990979576309409, 0.4687388890101879);
\draw (0.39229883556887196, 0.47155516324578023)--(0.3990979576309409, 0.4687388890101879);
\draw (0.41551248471956936, 0.4619397582192208)--(0.41269619302618077, 0.4687388890101879);
\draw (0.4098799100616903, 0.4619397582192208)--(0.41269619302618077, 0.4687388890101879);
\draw (0.40589707096411176, 0.4659225973167993)--(0.41269619302618077, 0.4687388890101879);
\draw (0.40589707096411176, 0.47155516324578023)--(0.41269619302618077, 0.4687388890101879);
\draw (0.41551248471956936, 0.47553800234335875)--(0.41269619302618077, 0.4687388890101879);
\draw (0.4194953150882498, 0.47155516324578023)--(0.41269619302618077, 0.4687388890101879);
\draw (0.42911072011480916, 0.47553800234335875)--(0.42231160678163837, 0.47835429403674734);
\draw (0.42911072011480916, 0.48117058573013594)--(0.42231160678163837, 0.47835429403674734);
\draw (0.42512788101723065, 0.4851534073699182)--(0.42231160678163837, 0.47835429403674734);
\draw (0.4194953150882498, 0.4851534073699182)--(0.42231160678163837, 0.47835429403674734);
\draw (0.41551248471956936, 0.47553800234335875)--(0.42231160678163837, 0.47835429403674734);
\draw (0.4194953150882498, 0.4715551807035765)--(0.42231160678163837, 0.47835429403674734);
\draw (0.3826834305423125, 0.5411961019689742)--(0.3798671475778221, 0.5343969799069053);
\draw (0.38666626091099293, 0.5372132716002939)--(0.3798671475778221, 0.5343969799069053);
\draw (0.38666626091099293, 0.5315806969424148)--(0.3798671475778221, 0.5343969799069053);
\draw (0.3826834305423125, 0.5275978665737344)--(0.3798671475778221, 0.5343969799069053);
\draw (0.37306802551575313, 0.5315806969424148)--(0.3798671475778221, 0.5343969799069053);
\draw (0.37306802551575313, 0.5372132716002939)--(0.3798671475778221, 0.5343969799069053);
\draw (0.3962816659375524, 0.5275978665737344)--(0.3894825526043815, 0.5247815748803458);
\draw (0.39229883556887196, 0.5315806969424148)--(0.3894825526043815, 0.5247815748803458);
\draw (0.38666626091099293, 0.5315806969424148)--(0.3894825526043815, 0.5247815748803458);
\draw (0.3826834305423125, 0.5275978665737344)--(0.3894825526043815, 0.5247815748803458);
\draw (0.38666626091099293, 0.517982461547175)--(0.3894825526043815, 0.5247815748803458);
\draw (0.39229883556887196, 0.517982461547175)--(0.3894825526043815, 0.5247815748803458);
\draw (0.3962816659375524, 0.5083670477917175)--(0.3894825526043815, 0.511183339485106);
\draw (0.39229883556887196, 0.5043842174230371)--(0.3894825526043815, 0.511183339485106);
\draw (0.38666626091099293, 0.5043842174230371)--(0.3894825526043815, 0.511183339485106);
\draw (0.3826834305423125, 0.5083670477917175)--(0.3894825526043815, 0.511183339485106);
\draw (0.38666626091099293, 0.517982461547175)--(0.3894825526043815, 0.511183339485106);
\draw (0.39229883556887196, 0.517982461547175)--(0.3894825526043815, 0.511183339485106);
\draw (0.3826834305423125, 0.4947688123964776)--(0.3798671475778221, 0.5015679257296484);
\draw (0.38666626091099293, 0.4987516514940561)--(0.3798671475778221, 0.5015679257296484);
\draw (0.38666626091099293, 0.5043842174230371)--(0.3798671475778221, 0.5015679257296484);
\draw (0.3826834305423125, 0.5083670477917175)--(0.3798671475778221, 0.5015679257296484);
\draw (0.3730680255157531, 0.5043842174230371)--(0.3798671475778221, 0.5015679257296484);
\draw (0.3730680255157531, 0.4987516514940561)--(0.3798671475778221, 0.5015679257296484);
\draw (0.3634526204891937, 0.4947688123964776)--(0.36626891218258223, 0.5015679257296484);
\draw (0.3594697901205133, 0.4987516514940561)--(0.36626891218258223, 0.5015679257296484);
\draw (0.3594697901205133, 0.5043842174230371)--(0.36626891218258223, 0.5015679257296484);
\draw (0.3634526204891937, 0.5083670477917175)--(0.36626891218258223, 0.5015679257296484);
\draw (0.3730680255157531, 0.5043842174230371)--(0.36626891218258223, 0.5015679257296484);
\draw (0.3730680255157531, 0.4987516514940561)--(0.36626891218258223, 0.5015679257296484);
\draw (0.34985438509395383, 0.5083670477917175)--(0.3566534984271247, 0.511183339485106);
\draw (0.34985438509395383, 0.5139996224495964)--(0.3566534984271247, 0.511183339485106);
\draw (0.35383721546263425, 0.517982461547175)--(0.3566534984271247, 0.511183339485106);
\draw (0.3594697901205133, 0.517982461547175)--(0.3566534984271247, 0.511183339485106);
\draw (0.3634526204891937, 0.5083670477917175)--(0.3566534984271247, 0.511183339485106);
\draw (0.3594697901205133, 0.5043842174230371)--(0.3566534984271247, 0.511183339485106);
\draw (0.34985438509395383, 0.5275978665737344)--(0.3566534984271247, 0.5247815748803458);
\draw (0.34985438509395383, 0.5219652919158554)--(0.3566534984271247, 0.5247815748803458);
\draw (0.35383721546263425, 0.517982461547175)--(0.3566534984271247, 0.5247815748803458);
\draw (0.3594697901205133, 0.517982461547175)--(0.3566534984271247, 0.5247815748803458);
\draw (0.3634526204891937, 0.5275978665737344)--(0.3566534984271247, 0.5247815748803458);
\draw (0.3594697901205133, 0.5315806969424148)--(0.3566534984271247, 0.5247815748803458);
\draw (0.3634526204891937, 0.5411961019689742)--(0.3662689121825823, 0.5343969799069053);
\draw (0.3690851951470727, 0.5411961019689742)--(0.3662689121825823, 0.5343969799069053);
\draw (0.37306802551575313, 0.5372132716002939)--(0.3662689121825823, 0.5343969799069053);
\draw (0.37306802551575313, 0.5315806969424148)--(0.3662689121825823, 0.5343969799069053);
\draw (0.3634526204891937, 0.5275978665737344)--(0.3662689121825823, 0.5343969799069053);
\draw (0.3594697901205133, 0.5315806969424148)--(0.3662689121825823, 0.5343969799069053);
\draw (0.31702533528114607, 0.5411961019689742)--(0.31984162261008564, 0.5343969799069053);
\draw (0.3130425049124657, 0.5372132716002939)--(0.31984162261008564, 0.5343969799069053);
\draw (0.3130425049124657, 0.5315806969424148)--(0.31984162261008564, 0.5343969799069053);
\draw (0.31702533528114607, 0.5275978665737344)--(0.31984162261008564, 0.5343969799069053);
\draw (0.3266407403077055, 0.5315806969424148)--(0.31984162261008564, 0.5343969799069053);
\draw (0.3266407403077055, 0.5372132716002939)--(0.31984162261008564, 0.5343969799069053);
\draw (0.30342709770368176, 0.5275978665737344)--(0.3102262175835262, 0.5247815748803458);
\draw (0.3074099302545867, 0.5315806969424148)--(0.3102262175835262, 0.5247815748803458);
\draw (0.3130425049124657, 0.5315806969424148)--(0.3102262175835262, 0.5247815748803458);
\draw (0.31702533528114607, 0.5275978665737344)--(0.3102262175835262, 0.5247815748803458);
\draw (0.3130425049124657, 0.517982461547175)--(0.3102262175835262, 0.5247815748803458);
\draw (0.3074099302545867, 0.517982461547175)--(0.3102262175835262, 0.5247815748803458);
\draw (0.30342709770368176, 0.5083670477917175)--(0.3102262175835262, 0.511183339485106);
\draw (0.3074099302545867, 0.5043842174230371)--(0.3102262175835262, 0.511183339485106);
\draw (0.3130425049124657, 0.5043842174230371)--(0.3102262175835262, 0.511183339485106);
\draw (0.31702533528114607, 0.5083670477917175)--(0.3102262175835262, 0.511183339485106);
\draw (0.3130425049124657, 0.517982461547175)--(0.3102262175835262, 0.511183339485106);
\draw (0.3074099302545867, 0.517982461547175)--(0.3102262175835262, 0.511183339485106);
\draw (0.31702533528114607, 0.4947688123964776)--(0.31984162261008564, 0.5015679257296484);
\draw (0.3130425049124657, 0.4987516514940561)--(0.31984162261008564, 0.5015679257296484);
\draw (0.3130425049124657, 0.5043842174230371)--(0.31984162261008564, 0.5015679257296484);
\draw (0.31702533528114607, 0.5083670477917175)--(0.31984162261008564, 0.5015679257296484);
\draw (0.3266407403077055, 0.5043842174230371)--(0.31984162261008564, 0.5015679257296484);
\draw (0.3266407403077055, 0.4987516514940561)--(0.31984162261008564, 0.5015679257296484);
\draw (0.33625614533426496, 0.4947688123964776)--(0.33343985800532544, 0.5015679257296484);
\draw (0.3402389800673944, 0.4987516514940561)--(0.33343985800532544, 0.5015679257296484);
\draw (0.3402389800673944, 0.5043842174230371)--(0.33343985800532544, 0.5015679257296484);
\draw (0.33625614533426496, 0.5083670477917175)--(0.33343985800532544, 0.5015679257296484);
\draw (0.3266407403077055, 0.5043842174230371)--(0.33343985800532544, 0.5015679257296484);
\draw (0.3266407403077055, 0.4987516514940561)--(0.33343985800532544, 0.5015679257296484);
\draw (0.34985438509395383, 0.5083670477917175)--(0.34305526739633396, 0.511183339485106);
\draw (0.34985438509395383, 0.5139996224495964)--(0.34305526739633396, 0.511183339485106);
\draw (0.3458715547252735, 0.517982461547175)--(0.34305526739633396, 0.511183339485106);
\draw (0.3402389800673944, 0.517982461547175)--(0.34305526739633396, 0.511183339485106);
\draw (0.33625614533426496, 0.5083670477917175)--(0.34305526739633396, 0.511183339485106);
\draw (0.3402389800673944, 0.5043842174230371)--(0.34305526739633396, 0.511183339485106);
\draw (0.34985438509395383, 0.5275978665737344)--(0.34305526739633396, 0.5247815748803458);
\draw (0.34985438509395383, 0.5219652919158554)--(0.34305526739633396, 0.5247815748803458);
\draw (0.3458715547252735, 0.517982461547175)--(0.34305526739633396, 0.5247815748803458);
\draw (0.3402389800673944, 0.517982461547175)--(0.34305526739633396, 0.5247815748803458);
\draw (0.33625614533426496, 0.5275978665737344)--(0.34305526739633396, 0.5247815748803458);
\draw (0.3402389800673944, 0.5315806969424148)--(0.34305526739633396, 0.5247815748803458);
\draw (0.33625614533426496, 0.5411961019689742)--(0.33343985800532544, 0.5343969799069053);
\draw (0.3306235706763859, 0.5411961019689742)--(0.33343985800532544, 0.5343969799069053);
\draw (0.3266407403077055, 0.5372132716002939)--(0.33343985800532544, 0.5343969799069053);
\draw (0.3266407403077055, 0.5315806969424148)--(0.33343985800532544, 0.5343969799069053);
\draw (0.33625614533426496, 0.5275978665737344)--(0.33343985800532544, 0.5343969799069053);
\draw (0.3402389800673944, 0.5315806969424148)--(0.33343985800532544, 0.5343969799069053);
\draw (0.2705980502527908, 0.4947688123964776)--(0.2773971688618307, 0.491952520703089);
\draw (0.2705980502527908, 0.4891362464674967)--(0.2773971688618307, 0.491952520703089);
\draw (0.2745808815328912, 0.4851534073699182)--(0.2773971688618307, 0.491952520703089);
\draw (0.28021345509965795, 0.4851534073699182)--(0.2773971688618307, 0.491952520703089);
\draw (0.2841962865594506, 0.4947688123964776)--(0.2773971688618307, 0.491952520703089);
\draw (0.28021345509965795, 0.4987516514940561)--(0.2773971688618307, 0.491952520703089);
\draw (0.2705980502527908, 0.47553800234335875)--(0.2773971688618307, 0.47835429403674734);
\draw (0.2705980502527908, 0.48117058573013594)--(0.2773971688618307, 0.47835429403674734);
\draw (0.2745808815328912, 0.4851534073699182)--(0.2773971688618307, 0.47835429403674734);
\draw (0.28021345509965795, 0.4851534073699182)--(0.2773971688618307, 0.47835429403674734);
\draw (0.2841962865594506, 0.47553800234335875)--(0.2773971688618307, 0.47835429403674734);
\draw (0.28021345509965795, 0.4715551807035765)--(0.2773971688618307, 0.47835429403674734);
\draw (0.2841962876505629, 0.4619397582192208)--(0.28701257388839013, 0.4687388890101879);
\draw (0.2898288623084419, 0.4619397582192208)--(0.28701257388839013, 0.4687388890101879);
\draw (0.2938116926771223, 0.4659225973167993)--(0.28701257388839013, 0.4687388890101879);
\draw (0.2938116926771223, 0.47155516324578023)--(0.28701257388839013, 0.4687388890101879);
\draw (0.2841962876505629, 0.47553800234335875)--(0.28701257388839013, 0.4687388890101879);
\draw (0.2802134561907702, 0.47155516324578023)--(0.28701257388839013, 0.4687388890101879);
\draw (0.30342709770368176, 0.4619397582192208)--(0.30061081037474224, 0.4687388890101879);
\draw (0.29779452522802724, 0.4619397582192208)--(0.30061081037474224, 0.4687388890101879);
\draw (0.2938116926771223, 0.4659225973167993)--(0.30061081037474224, 0.4687388890101879);
\draw (0.2938116926771223, 0.47155516324578023)--(0.30061081037474224, 0.4687388890101879);
\draw (0.30342709770368176, 0.47553800234335875)--(0.30061081037474224, 0.4687388890101879);
\draw (0.3074099302545867, 0.47155516324578023)--(0.30061081037474224, 0.4687388890101879);
\draw (0.31702533528114607, 0.47553800234335875)--(0.3102262175835262, 0.47835429403674734);
\draw (0.31702533528114607, 0.48117058573013594)--(0.3102262175835262, 0.47835429403674734);
\draw (0.3130425049124657, 0.4851534073699182)--(0.3102262175835262, 0.47835429403674734);
\draw (0.3074099302545867, 0.4851534073699182)--(0.3102262175835262, 0.47835429403674734);
\draw (0.30342709770368176, 0.47553800234335875)--(0.3102262175835262, 0.47835429403674734);
\draw (0.3074099302545867, 0.4715551807035765)--(0.3102262175835262, 0.47835429403674734);
\draw (0.31702533528114607, 0.4947688123964776)--(0.3102262175835262, 0.491952520703089);
\draw (0.3130425049124657, 0.4987516514940561)--(0.3102262175835262, 0.491952520703089);
\draw (0.3074099302545867, 0.4987516514940561)--(0.3102262175835262, 0.491952520703089);
\draw (0.30342709770368176, 0.4947688123964776)--(0.3102262175835262, 0.491952520703089);
\draw (0.3074099302545867, 0.4851534073699182)--(0.3102262175835262, 0.491952520703089);
\draw (0.3130425049124657, 0.4851534073699182)--(0.3102262175835262, 0.491952520703089);
\draw (0.30342709770368176, 0.5083670477917175)--(0.30061081037474224, 0.5015679257296484);
\draw (0.3074099302545867, 0.5043842174230371)--(0.30061081037474224, 0.5015679257296484);
\draw (0.3074099302545867, 0.4987516514940561)--(0.30061081037474224, 0.5015679257296484);
\draw (0.30342709770368176, 0.4947688123964776)--(0.30061081037474224, 0.5015679257296484);
\draw (0.2938116926771223, 0.4987516514940561)--(0.30061081037474224, 0.5015679257296484);
\draw (0.2938116926771223, 0.5043842174230371)--(0.30061081037474224, 0.5015679257296484);
\draw (0.2841962876505629, 0.5083670477917175)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2802134561907702, 0.5043842174230371)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2802134561907702, 0.4987516514940561)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2841962876505629, 0.4947688123964776)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2938116926771223, 0.4987516514940561)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2938116926771223, 0.5043842174230371)--(0.28701257388839013, 0.5015679257296484);
\draw (0.2705980502527908, 0.4291107214997602)--(0.2773971688618307, 0.4319270131931488);
\draw (0.2705980502527908, 0.43474328742874113)--(0.2773971688618307, 0.4319270131931488);
\draw (0.2745808815328912, 0.43872612652631965)--(0.2773971688618307, 0.4319270131931488);
\draw (0.28021345509965795, 0.43872612652631965)--(0.2773971688618307, 0.4319270131931488);
\draw (0.2841962865594506, 0.4291107214997602)--(0.2773971688618307, 0.4319270131931488);
\draw (0.28021345509965795, 0.4251278824021817)--(0.2773971688618307, 0.4319270131931488);
\draw (0.2705980502527908, 0.4483415315528791)--(0.2773971688618307, 0.4455252398594905);
\draw (0.2705980502527908, 0.4427089481661019)--(0.2773971688618307, 0.4455252398594905);
\draw (0.2745808815328912, 0.43872612652631965)--(0.2773971688618307, 0.4455252398594905);
\draw (0.28021345509965795, 0.43872612652631965)--(0.2773971688618307, 0.4455252398594905);
\draw (0.2841962865594506, 0.4483415315528791)--(0.2773971688618307, 0.4455252398594905);
\draw (0.28021345509965795, 0.45232435319266134)--(0.2773971688618307, 0.4455252398594905);
\draw (0.2841962876505629, 0.4619397582192208)--(0.28701257388839013, 0.45514064488604994);
\draw (0.2898288623084419, 0.4619397582192208)--(0.28701257388839013, 0.45514064488604994);
\draw (0.2938116926771223, 0.45795693657943853)--(0.28701257388839013, 0.45514064488604994);
\draw (0.2938116926771223, 0.45232435319266134)--(0.28701257388839013, 0.45514064488604994);
\draw (0.2841962876505629, 0.4483415315528791)--(0.28701257388839013, 0.45514064488604994);
\draw (0.2802134561907702, 0.45232435319266134)--(0.28701257388839013, 0.45514064488604994);
\draw (0.30342709770368176, 0.4619397582192208)--(0.30061081037474224, 0.45514064488604994);
\draw (0.29779452522802724, 0.4619397582192208)--(0.30061081037474224, 0.45514064488604994);
\draw (0.2938116926771223, 0.45795693657943853)--(0.30061081037474224, 0.45514064488604994);
\draw (0.2938116926771223, 0.45232435319266134)--(0.30061081037474224, 0.45514064488604994);
\draw (0.30342709770368176, 0.4483415315528791)--(0.30061081037474224, 0.45514064488604994);
\draw (0.3074099302545866, 0.45232435319266134)--(0.30061081037474224, 0.45514064488604994);
\draw (0.31702533528114607, 0.4483415315528791)--(0.3102262175835262, 0.4455252398594905);
\draw (0.31702533528114607, 0.4427089481661019)--(0.3102262175835262, 0.4455252398594905);
\draw (0.3130425049124657, 0.43872612652631965)--(0.3102262175835262, 0.4455252398594905);
\draw (0.3074099302545866, 0.43872612652631965)--(0.3102262175835262, 0.4455252398594905);
\draw (0.30342709770368176, 0.4483415315528791)--(0.3102262175835262, 0.4455252398594905);
\draw (0.3074099302545866, 0.45232435319266134)--(0.3102262175835262, 0.4455252398594905);
\draw (0.31702533528114607, 0.4291107214997602)--(0.3102262175835262, 0.4319270131931488);
\draw (0.3130425049124657, 0.4251278824021817)--(0.3102262175835262, 0.4319270131931488);
\draw (0.3074099302545866, 0.4251278824021817)--(0.3102262175835262, 0.4319270131931488);
\draw (0.30342709770368176, 0.4291107214997602)--(0.3102262175835262, 0.4319270131931488);
\draw (0.3074099302545866, 0.43872612652631965)--(0.3102262175835262, 0.4319270131931488);
\draw (0.3130425049124657, 0.43872612652631965)--(0.3102262175835262, 0.4319270131931488);
\draw (0.30342709770368176, 0.41551247737562225)--(0.30061081037474224, 0.4223115907087931);
\draw (0.3074099302545866, 0.4194953164732008)--(0.30061081037474224, 0.4223115907087931);
\draw (0.3074099302545866, 0.4251278824021817)--(0.30061081037474224, 0.4223115907087931);
\draw (0.30342709770368176, 0.4291107214997602)--(0.30061081037474224, 0.4223115907087931);
\draw (0.2938116926771223, 0.4251278824021817)--(0.30061081037474224, 0.4223115907087931);
\draw (0.2938116926771223, 0.4194953164732008)--(0.30061081037474224, 0.4223115907087931);
\draw (0.2841962876505629, 0.41551247737562225)--(0.28701257388839013, 0.4223115907087931);
\draw (0.2802134561907702, 0.4194953164732008)--(0.28701257388839013, 0.4223115907087931);
\draw (0.2802134561907702, 0.4251278824021817)--(0.28701257388839013, 0.4223115907087931);
\draw (0.2841962876505629, 0.4291107214997602)--(0.28701257388839013, 0.4223115907087931);
\draw (0.2938116926771223, 0.4251278824021817)--(0.28701257388839013, 0.4223115907087931);
\draw (0.2938116926771223, 0.4194953164732008)--(0.28701257388839013, 0.4223115907087931);
\draw (0.31702533528114607, 0.38268344065616167)--(0.31984162261008564, 0.3894825539893325);
\draw (0.32265790993902516, 0.38268344065616167)--(0.31984162261008564, 0.3894825539893325);
\draw (0.3266407403077055, 0.3866662622959439)--(0.31984162261008564, 0.3894825539893325);
\draw (0.3266407403077055, 0.3922988456827211)--(0.31984162261008564, 0.3894825539893325);
\draw (0.31702533528114607, 0.39628166732250336)--(0.31984162261008564, 0.3894825539893325);
\draw (0.3130425049124657, 0.3922988456827211)--(0.31984162261008564, 0.3894825539893325);
\draw (0.33625614533426496, 0.38268344065616167)--(0.33343985800532544, 0.3894825539893325);
\draw (0.3306235706763859, 0.38268344065616167)--(0.33343985800532544, 0.3894825539893325);
\draw (0.3266407403077055, 0.3866662622959439)--(0.33343985800532544, 0.3894825539893325);
\draw (0.3266407403077055, 0.3922988456827211)--(0.33343985800532544, 0.3894825539893325);
\draw (0.33625614533426496, 0.39628166732250336)--(0.33343985800532544, 0.3894825539893325);
\draw (0.3402389800673944, 0.3922988456827211)--(0.33343985800532544, 0.3894825539893325);
\draw (0.34985438509395383, 0.39628166732250336)--(0.34305526739633396, 0.39909795901589196);
\draw (0.34985438509395383, 0.40191425070928055)--(0.34305526739633396, 0.39909795901589196);
\draw (0.3458715547252735, 0.4058970723490628)--(0.34305526739633396, 0.39909795901589196);
\draw (0.3402389800673944, 0.4058970723490628)--(0.34305526739633396, 0.39909795901589196);
\draw (0.33625614533426496, 0.39628166732250336)--(0.34305526739633396, 0.39909795901589196);
\draw (0.3402389800673944, 0.3922988456827211)--(0.34305526739633396, 0.39909795901589196);
\draw (0.34985438509395383, 0.41551247737562225)--(0.34305526739633396, 0.41269618568223365);
\draw (0.34985438509395383, 0.4098799114466414)--(0.34305526739633396, 0.41269618568223365);
\draw (0.3458715547252735, 0.4058970723490628)--(0.34305526739633396, 0.41269618568223365);
\draw (0.3402389800673944, 0.4058970723490628)--(0.34305526739633396, 0.41269618568223365);
\draw (0.33625614533426496, 0.41551247737562225)--(0.34305526739633396, 0.41269618568223365);
\draw (0.3402389800673944, 0.4194953164732008)--(0.34305526739633396, 0.41269618568223365);
\draw (0.33625614533426496, 0.4291107214997602)--(0.33343985800532544, 0.4223115907087931);
\draw (0.3306235706763859, 0.4291107214997602)--(0.33343985800532544, 0.4223115907087931);
\draw (0.3266407403077055, 0.4251278824021817)--(0.33343985800532544, 0.4223115907087931);
\draw (0.3266407403077055, 0.4194953164732008)--(0.33343985800532544, 0.4223115907087931);
\draw (0.33625614533426496, 0.41551247737562225)--(0.33343985800532544, 0.4223115907087931);
\draw (0.3402389800673944, 0.4194953164732008)--(0.33343985800532544, 0.4223115907087931);
\draw (0.31702533528114607, 0.4291107214997602)--(0.31984162261008564, 0.4223115907087931);
\draw (0.3130425049124657, 0.4251278824021817)--(0.31984162261008564, 0.4223115907087931);
\draw (0.3130425049124657, 0.4194953164732008)--(0.31984162261008564, 0.4223115907087931);
\draw (0.31702533528114607, 0.41551247737562225)--(0.31984162261008564, 0.4223115907087931);
\draw (0.3266407403077055, 0.4194953164732008)--(0.31984162261008564, 0.4223115907087931);
\draw (0.3266407403077055, 0.4251278824021817)--(0.31984162261008564, 0.4223115907087931);
\draw (0.30342709770368176, 0.41551247737562225)--(0.3102262175835262, 0.41269618568223365);
\draw (0.3074099302545866, 0.4194953164732008)--(0.3102262175835262, 0.41269618568223365);
\draw (0.3130425049124657, 0.4194953164732008)--(0.3102262175835262, 0.41269618568223365);
\draw (0.31702533528114607, 0.41551247737562225)--(0.3102262175835262, 0.41269618568223365);
\draw (0.3130425049124657, 0.4058970723490628)--(0.3102262175835262, 0.41269618568223365);
\draw (0.3074099302545866, 0.4058970723490628)--(0.3102262175835262, 0.41269618568223365);
\draw (0.30342709770368176, 0.39628166732250336)--(0.3102262175835262, 0.39909795901589196);
\draw (0.3074099302545866, 0.3922988456827211)--(0.3102262175835262, 0.39909795901589196);
\draw (0.3130425049124657, 0.3922988456827211)--(0.3102262175835262, 0.39909795901589196);
\draw (0.31702533528114607, 0.39628166732250336)--(0.3102262175835262, 0.39909795901589196);
\draw (0.3130425049124657, 0.4058970723490628)--(0.3102262175835262, 0.39909795901589196);
\draw (0.3074099302545866, 0.4058970723490628)--(0.3102262175835262, 0.39909795901589196);
\draw (0.15851266960388452, 0.38268344065616167)--(0.16132895256837498, 0.3894825539893325);
\draw (0.15452983923520414, 0.3866662622959439)--(0.16132895256837498, 0.3894825539893325);
\draw (0.15452983923520414, 0.3922988456827211)--(0.16132895256837498, 0.3894825539893325);
\draw (0.15851266960388452, 0.39628166732250336)--(0.16132895256837498, 0.3894825539893325);
\draw (0.16812807463044396, 0.3922988456827211)--(0.16132895256837498, 0.3894825539893325);
\draw (0.16812807463044396, 0.3866662622959439)--(0.16132895256837498, 0.3894825539893325);
\draw (0.1449144342086447, 0.39628166732250336)--(0.15171354754181554, 0.39909795901589196);
\draw (0.14889726457732508, 0.3922988456827211)--(0.15171354754181554, 0.39909795901589196);
\draw (0.15452983923520414, 0.3922988456827211)--(0.15171354754181554, 0.39909795901589196);
\draw (0.15851266960388452, 0.39628166732250336)--(0.15171354754181554, 0.39909795901589196);
\draw (0.15452983923520414, 0.4058970723490628)--(0.15171354754181554, 0.39909795901589196);
\draw (0.14889726457732508, 0.4058970723490628)--(0.15171354754181554, 0.39909795901589196);
\draw (0.1449144342086447, 0.41551247737562225)--(0.15171354754181554, 0.41269618568223365);
\draw (0.14889726457732508, 0.4194953164732008)--(0.15171354754181554, 0.41269618568223365);
\draw (0.15452983923520414, 0.4194953164732008)--(0.15171354754181554, 0.41269618568223365);
\draw (0.15851266960388452, 0.41551247737562225)--(0.15171354754181554, 0.41269618568223365);
\draw (0.15452983923520414, 0.4058970723490628)--(0.15171354754181554, 0.41269618568223365);
\draw (0.14889726457732508, 0.4058970723490628)--(0.15171354754181554, 0.41269618568223365);
\draw (0.15851266960388452, 0.4291107214997602)--(0.16132895256837498, 0.4223115907087931);
\draw (0.15452983923520414, 0.4251278824021817)--(0.16132895256837498, 0.4223115907087931);
\draw (0.15452983923520414, 0.4194953164732008)--(0.16132895256837498, 0.4223115907087931);
\draw (0.15851266960388452, 0.41551247737562225)--(0.16132895256837498, 0.4223115907087931);
\draw (0.16812807463044396, 0.4194953164732008)--(0.16132895256837498, 0.4223115907087931);
\draw (0.16812807463044396, 0.4251278824021817)--(0.16132895256837498, 0.4223115907087931);
\draw (0.1777434796570034, 0.4291107214997602)--(0.1749271879636148, 0.4223115907087931);
\draw (0.1817263100256838, 0.4251278824021817)--(0.1749271879636148, 0.4223115907087931);
\draw (0.1817263100256838, 0.4194953164732008)--(0.1749271879636148, 0.4223115907087931);
\draw (0.1777434796570034, 0.41551247737562225)--(0.1749271879636148, 0.4223115907087931);
\draw (0.16812807463044396, 0.4194953164732008)--(0.1749271879636148, 0.4223115907087931);
\draw (0.16812807463044396, 0.4251278824021817)--(0.1749271879636148, 0.4223115907087931);
\draw (0.1913417150522432, 0.41551247737562225)--(0.18454260171907236, 0.41269618568223365);
\draw (0.1913417150522432, 0.4098799114466414)--(0.18454260171907236, 0.41269618568223365);
\draw (0.18735888468356282, 0.4058970723490628)--(0.18454260171907236, 0.41269618568223365);
\draw (0.1817263100256838, 0.4058970723490628)--(0.18454260171907236, 0.41269618568223365);
\draw (0.1777434796570034, 0.41551247737562225)--(0.18454260171907236, 0.41269618568223365);
\draw (0.1817263100256838, 0.4194953164732008)--(0.18454260171907236, 0.41269618568223365);
\draw (0.1913417150522432, 0.39628166732250336)--(0.18454260171907236, 0.39909795901589196);
\draw (0.1913417150522432, 0.40191425070928055)--(0.18454260171907236, 0.39909795901589196);
\draw (0.18735888468356282, 0.4058970723490628)--(0.18454260171907236, 0.39909795901589196);
\draw (0.1817263100256838, 0.4058970723490628)--(0.18454260171907236, 0.39909795901589196);
\draw (0.1777434796570034, 0.39628166732250336)--(0.18454260171907236, 0.39909795901589196);
\draw (0.1817263100256838, 0.3922988456827211)--(0.18454260171907236, 0.39909795901589196);
\draw (0.1777434796570034, 0.38268344065616167)--(0.1749271879636148, 0.3894825539893325);
\draw (0.17211090499912435, 0.38268344065616167)--(0.1749271879636148, 0.3894825539893325);
\draw (0.16812807463044396, 0.3866662622959439)--(0.1749271879636148, 0.3894825539893325);
\draw (0.16812807463044396, 0.3922988456827211)--(0.1749271879636148, 0.3894825539893325);
\draw (0.1777434796570034, 0.39628166732250336)--(0.1749271879636148, 0.3894825539893325);
\draw (0.1817263100256838, 0.3922988456827211)--(0.1749271879636148, 0.3894825539893325);
\draw (0.1120853800313879, 0.4291107214997602)--(0.11888449336455875, 0.4319270131931488);
\draw (0.11606821912896642, 0.4251278824021817)--(0.11888449336455875, 0.4319270131931488);
\draw (0.12170078505794735, 0.4251278824021817)--(0.11888449336455875, 0.4319270131931488);
\draw (0.1256836154266277, 0.4291107214997602)--(0.11888449336455875, 0.4319270131931488);
\draw (0.12170078505794735, 0.43872612652631965)--(0.11888449336455875, 0.4319270131931488);
\draw (0.11606821912896642, 0.43872612652631965)--(0.11888449336455875, 0.4319270131931488);
\draw (0.1256836154266277, 0.41551247737562225)--(0.1284999071200163, 0.4223115907087931);
\draw (0.12170078505794735, 0.4194953164732008)--(0.1284999071200163, 0.4223115907087931);
\draw (0.12170078505794735, 0.4251278824021817)--(0.1284999071200163, 0.4223115907087931);
\draw (0.1256836154266277, 0.4291107214997602)--(0.1284999071200163, 0.4223115907087931);
\draw (0.13529902918208528, 0.4251278824021817)--(0.1284999071200163, 0.4223115907087931);
\draw (0.13529902918208528, 0.4194953164732008)--(0.1284999071200163, 0.4223115907087931);
\draw (0.1449144342086447, 0.41551247737562225)--(0.14209814251525613, 0.4223115907087931);
\draw (0.14889726457732508, 0.4194953164732008)--(0.14209814251525613, 0.4223115907087931);
\draw (0.14889726457732508, 0.4251278824021817)--(0.14209814251525613, 0.4223115907087931);
\draw (0.1449144342086447, 0.4291107214997602)--(0.14209814251525613, 0.4223115907087931);
\draw (0.13529902918208528, 0.4251278824021817)--(0.14209814251525613, 0.4223115907087931);
\draw (0.13529902918208528, 0.4194953164732008)--(0.14209814251525613, 0.4223115907087931);
\draw (0.15851266960388452, 0.4291107214997602)--(0.15171354754181554, 0.4319270131931488);
\draw (0.15452983923520414, 0.4251278824021817)--(0.15171354754181554, 0.4319270131931488);
\draw (0.14889726457732508, 0.4251278824021817)--(0.15171354754181554, 0.4319270131931488);
\draw (0.1449144342086447, 0.4291107214997602)--(0.15171354754181554, 0.4319270131931488);
\draw (0.14889726457732508, 0.43872612652631965)--(0.15171354754181554, 0.4319270131931488);
\draw (0.15452983923520414, 0.43872612652631965)--(0.15171354754181554, 0.4319270131931488);
\draw (0.15851266960388452, 0.4483415315528791)--(0.15171354754181554, 0.4455252398594905);
\draw (0.15452983923520414, 0.45232435319266134)--(0.15171354754181554, 0.4455252398594905);
\draw (0.14889726457732508, 0.45232435319266134)--(0.15171354754181554, 0.4455252398594905);
\draw (0.1449144342086447, 0.4483415315528791)--(0.15171354754181554, 0.4455252398594905);
\draw (0.14889726457732508, 0.43872612652631965)--(0.15171354754181554, 0.4455252398594905);
\draw (0.15452983923520414, 0.43872612652631965)--(0.15171354754181554, 0.4455252398594905);
\draw (0.1449144342086447, 0.4619397582192208)--(0.14209814251525613, 0.45514064488604994);
\draw (0.13928185955076566, 0.4619397582192208)--(0.14209814251525613, 0.45514064488604994);
\draw (0.13529902918208528, 0.45795693657943853)--(0.14209814251525613, 0.45514064488604994);
\draw (0.13529902918208528, 0.45232435319266134)--(0.14209814251525613, 0.45514064488604994);
\draw (0.1449144342086447, 0.4483415315528791)--(0.14209814251525613, 0.45514064488604994);
\draw (0.14889726457732508, 0.45232435319266134)--(0.14209814251525613, 0.45514064488604994);
\draw (0.1256836154266277, 0.4619397582192208)--(0.1284999071200163, 0.45514064488604994);
\draw (0.13131619008450673, 0.4619397582192208)--(0.1284999071200163, 0.45514064488604994);
\draw (0.13529902918208528, 0.45795693657943853)--(0.1284999071200163, 0.45514064488604994);
\draw (0.13529902918208528, 0.45232435319266134)--(0.1284999071200163, 0.45514064488604994);
\draw (0.1256836154266277, 0.4483415315528791)--(0.1284999071200163, 0.45514064488604994);
\draw (0.12170078505794735, 0.45232435319266134)--(0.1284999071200163, 0.45514064488604994);
\draw (0.1120853800313879, 0.4483415315528791)--(0.11888449336455875, 0.4455252398594905);
\draw (0.1120853800313879, 0.4427089481661019)--(0.11888449336455875, 0.4455252398594905);
\draw (0.11606821912896642, 0.43872612652631965)--(0.11888449336455875, 0.4455252398594905);
\draw (0.12170078505794735, 0.43872612652631965)--(0.11888449336455875, 0.4455252398594905);
\draw (0.1256836154266277, 0.4483415315528791)--(0.11888449336455875, 0.4455252398594905);
\draw (0.12170078505794735, 0.45232435319266134)--(0.11888449336455875, 0.4455252398594905);
\draw (0.1120853800313879, 0.4947688123964776)--(0.11888449336455875, 0.491952520703089);
\draw (0.11606821912896642, 0.4987516514940561)--(0.11888449336455875, 0.491952520703089);
\draw (0.12170078505794735, 0.4987516514940561)--(0.11888449336455875, 0.491952520703089);
\draw (0.1256836154266277, 0.4947688123964776)--(0.11888449336455875, 0.491952520703089);
\draw (0.12170078505794735, 0.4851534073699182)--(0.11888449336455875, 0.491952520703089);
\draw (0.11606821912896642, 0.4851534073699182)--(0.11888449336455875, 0.491952520703089);
\draw (0.1256836154266277, 0.5083670477917175)--(0.1284999071200163, 0.5015679257296484);
\draw (0.12170078505794735, 0.5043842174230371)--(0.1284999071200163, 0.5015679257296484);
\draw (0.12170078505794735, 0.4987516514940561)--(0.1284999071200163, 0.5015679257296484);
\draw (0.1256836154266277, 0.4947688123964776)--(0.1284999071200163, 0.5015679257296484);
\draw (0.13529902918208528, 0.4987516514940561)--(0.1284999071200163, 0.5015679257296484);
\draw (0.13529902918208528, 0.5043842174230371)--(0.1284999071200163, 0.5015679257296484);
\draw (0.1449144342086447, 0.5083670477917175)--(0.14209814251525613, 0.5015679257296484);
\draw (0.14889726457732508, 0.5043842174230371)--(0.14209814251525613, 0.5015679257296484);
\draw (0.14889726457732508, 0.4987516514940561)--(0.14209814251525613, 0.5015679257296484);
\draw (0.1449144342086447, 0.4947688123964776)--(0.14209814251525613, 0.5015679257296484);
\draw (0.13529902918208528, 0.4987516514940561)--(0.14209814251525613, 0.5015679257296484);
\draw (0.13529902918208528, 0.5043842174230371)--(0.14209814251525613, 0.5015679257296484);
\draw (0.15851266960388452, 0.4947688123964776)--(0.15171354754181554, 0.491952520703089);
\draw (0.15452983923520414, 0.4987516514940561)--(0.15171354754181554, 0.491952520703089);
\draw (0.14889726457732508, 0.4987516514940561)--(0.15171354754181554, 0.491952520703089);
\draw (0.1449144342086447, 0.4947688123964776)--(0.15171354754181554, 0.491952520703089);
\draw (0.14889726457732508, 0.4851534073699182)--(0.15171354754181554, 0.491952520703089);
\draw (0.15452983923520414, 0.4851534073699182)--(0.15171354754181554, 0.491952520703089);
\draw (0.15851266960388452, 0.47553800234335875)--(0.15171354754181554, 0.47835429403674734);
\draw (0.15452983923520414, 0.4715551807035765)--(0.15171354754181554, 0.47835429403674734);
\draw (0.14889726457732508, 0.4715551807035765)--(0.15171354754181554, 0.47835429403674734);
\draw (0.1449144342086447, 0.47553800234335875)--(0.15171354754181554, 0.47835429403674734);
\draw (0.14889726457732508, 0.4851534073699182)--(0.15171354754181554, 0.47835429403674734);
\draw (0.15452983923520414, 0.4851534073699182)--(0.15171354754181554, 0.47835429403674734);
\draw (0.1449144342086447, 0.4619397582192208)--(0.14209814251525613, 0.4687388890101879);
\draw (0.13928185955076566, 0.4619397582192208)--(0.14209814251525613, 0.4687388890101879);
\draw (0.13529902918208528, 0.4659225973167993)--(0.14209814251525613, 0.4687388890101879);
\draw (0.13529902918208528, 0.47155516324578023)--(0.14209814251525613, 0.4687388890101879);
\draw (0.1449144342086447, 0.47553800234335875)--(0.14209814251525613, 0.4687388890101879);
\draw (0.14889726457732508, 0.47155516324578023)--(0.14209814251525613, 0.4687388890101879);
\draw (0.1256836154266277, 0.4619397582192208)--(0.1284999071200163, 0.4687388890101879);
\draw (0.13131619008450673, 0.4619397582192208)--(0.1284999071200163, 0.4687388890101879);
\draw (0.13529902918208528, 0.4659225973167993)--(0.1284999071200163, 0.4687388890101879);
\draw (0.13529902918208528, 0.47155516324578023)--(0.1284999071200163, 0.4687388890101879);
\draw (0.1256836154266277, 0.47553800234335875)--(0.1284999071200163, 0.4687388890101879);
\draw (0.12170078505794735, 0.47155516324578023)--(0.1284999071200163, 0.4687388890101879);
\draw (0.1120853800313879, 0.47553800234335875)--(0.11888449336455875, 0.47835429403674734);
\draw (0.1120853800313879, 0.48117058573013594)--(0.11888449336455875, 0.47835429403674734);
\draw (0.11606821912896642, 0.4851534073699182)--(0.11888449336455875, 0.47835429403674734);
\draw (0.12170078505794735, 0.4851534073699182)--(0.11888449336455875, 0.47835429403674734);
\draw (0.1256836154266277, 0.47553800234335875)--(0.11888449336455875, 0.47835429403674734);
\draw (0.12170078505794735, 0.4715551807035765)--(0.11888449336455875, 0.47835429403674734);
\draw (0.15851266960388452, 0.5411961019689742)--(0.16132895256837498, 0.5343969799069053);
\draw (0.15452983923520414, 0.5372132716002939)--(0.16132895256837498, 0.5343969799069053);
\draw (0.15452983923520414, 0.5315806969424148)--(0.16132895256837498, 0.5343969799069053);
\draw (0.15851266960388452, 0.5275978665737344)--(0.16132895256837498, 0.5343969799069053);
\draw (0.16812807463044396, 0.5315806969424148)--(0.16132895256837498, 0.5343969799069053);
\draw (0.16812807463044396, 0.5372132716002939)--(0.16132895256837498, 0.5343969799069053);
\draw (0.1449144342086447, 0.5275978665737344)--(0.15171354754181554, 0.5247815748803458);
\draw (0.14889726457732508, 0.5315806969424148)--(0.15171354754181554, 0.5247815748803458);
\draw (0.15452983923520414, 0.5315806969424148)--(0.15171354754181554, 0.5247815748803458);
\draw (0.15851266960388452, 0.5275978665737344)--(0.15171354754181554, 0.5247815748803458);
\draw (0.15452983923520414, 0.517982461547175)--(0.15171354754181554, 0.5247815748803458);
\draw (0.14889726457732508, 0.517982461547175)--(0.15171354754181554, 0.5247815748803458);
\draw (0.1449144342086447, 0.5083670477917175)--(0.15171354754181554, 0.511183339485106);
\draw (0.14889726457732508, 0.5043842174230371)--(0.15171354754181554, 0.511183339485106);
\draw (0.15452983923520414, 0.5043842174230371)--(0.15171354754181554, 0.511183339485106);
\draw (0.15851266960388452, 0.5083670477917175)--(0.15171354754181554, 0.511183339485106);
\draw (0.15452983923520414, 0.517982461547175)--(0.15171354754181554, 0.511183339485106);
\draw (0.14889726457732508, 0.517982461547175)--(0.15171354754181554, 0.511183339485106);
\draw (0.15851266960388452, 0.4947688123964776)--(0.16132895256837498, 0.5015679257296484);
\draw (0.15452983923520414, 0.4987516514940561)--(0.16132895256837498, 0.5015679257296484);
\draw (0.15452983923520414, 0.5043842174230371)--(0.16132895256837498, 0.5015679257296484);
\draw (0.15851266960388452, 0.5083670477917175)--(0.16132895256837498, 0.5015679257296484);
\draw (0.16812807463044396, 0.5043842174230371)--(0.16132895256837498, 0.5015679257296484);
\draw (0.16812807463044396, 0.4987516514940561)--(0.16132895256837498, 0.5015679257296484);
\draw (0.1777434796570034, 0.4947688123964776)--(0.1749271879636148, 0.5015679257296484);
\draw (0.1817263100256838, 0.4987516514940561)--(0.1749271879636148, 0.5015679257296484);
\draw (0.1817263100256838, 0.5043842174230371)--(0.1749271879636148, 0.5015679257296484);
\draw (0.1777434796570034, 0.5083670477917175)--(0.1749271879636148, 0.5015679257296484);
\draw (0.16812807463044396, 0.5043842174230371)--(0.1749271879636148, 0.5015679257296484);
\draw (0.16812807463044396, 0.4987516514940561)--(0.1749271879636148, 0.5015679257296484);
\draw (0.1913417150522432, 0.5083670477917175)--(0.18454260171907236, 0.511183339485106);
\draw (0.1913417150522432, 0.5139996224495964)--(0.18454260171907236, 0.511183339485106);
\draw (0.18735888468356282, 0.517982461547175)--(0.18454260171907236, 0.511183339485106);
\draw (0.1817263100256838, 0.517982461547175)--(0.18454260171907236, 0.511183339485106);
\draw (0.1777434796570034, 0.5083670477917175)--(0.18454260171907236, 0.511183339485106);
\draw (0.1817263100256838, 0.5043842174230371)--(0.18454260171907236, 0.511183339485106);
\draw (0.1913417150522432, 0.5275978665737344)--(0.18454260171907236, 0.5247815748803458);
\draw (0.1913417150522432, 0.5219652919158554)--(0.18454260171907236, 0.5247815748803458);
\draw (0.18735888468356282, 0.517982461547175)--(0.18454260171907236, 0.5247815748803458);
\draw (0.1817263100256838, 0.517982461547175)--(0.18454260171907236, 0.5247815748803458);
\draw (0.1777434796570034, 0.5275978665737344)--(0.18454260171907236, 0.5247815748803458);
\draw (0.1817263100256838, 0.5315806969424148)--(0.18454260171907236, 0.5247815748803458);
\draw (0.1777434796570034, 0.5411961019689742)--(0.1749271879636148, 0.5343969799069053);
\draw (0.17211090499912435, 0.5411961019689742)--(0.1749271879636148, 0.5343969799069053);
\draw (0.16812807463044396, 0.5372132716002939)--(0.1749271879636148, 0.5343969799069053);
\draw (0.16812807463044396, 0.5315806969424148)--(0.1749271879636148, 0.5343969799069053);
\draw (0.1777434796570034, 0.5275978665737344)--(0.1749271879636148, 0.5343969799069053);
\draw (0.1817263100256838, 0.5315806969424148)--(0.1749271879636148, 0.5343969799069053);
\draw (0.22417076486505097, 0.5411961019689742)--(0.22135447753611143, 0.5343969799069053);
\draw (0.22815359523373135, 0.5372132716002939)--(0.22135447753611143, 0.5343969799069053);
\draw (0.22815359523373135, 0.5315806969424148)--(0.22135447753611143, 0.5343969799069053);
\draw (0.22417076486505097, 0.5275978665737344)--(0.22135447753611143, 0.5343969799069053);
\draw (0.21455535983849153, 0.5315806969424148)--(0.22135447753611143, 0.5343969799069053);
\draw (0.21455535983849153, 0.5372132716002939)--(0.22135447753611143, 0.5343969799069053);
\draw (0.2377690024425153, 0.5275978665737344)--(0.23096988256267087, 0.5247815748803458);
\draw (0.23378616989161038, 0.5315806969424148)--(0.23096988256267087, 0.5247815748803458);
\draw (0.22815359523373135, 0.5315806969424148)--(0.23096988256267087, 0.5247815748803458);
\draw (0.22417076486505097, 0.5275978665737344)--(0.23096988256267087, 0.5247815748803458);
\draw (0.22815359523373135, 0.517982461547175)--(0.23096988256267087, 0.5247815748803458);
\draw (0.23378616989161038, 0.517982461547175)--(0.23096988256267087, 0.5247815748803458);
\draw (0.2377690024425153, 0.5083670477917175)--(0.23096988256267087, 0.511183339485106);
\draw (0.23378616989161038, 0.5043842174230371)--(0.23096988256267087, 0.511183339485106);
\draw (0.22815359523373135, 0.5043842174230371)--(0.23096988256267087, 0.511183339485106);
\draw (0.22417076486505097, 0.5083670477917175)--(0.23096988256267087, 0.511183339485106);
\draw (0.22815359523373135, 0.517982461547175)--(0.23096988256267087, 0.511183339485106);
\draw (0.23378616989161038, 0.517982461547175)--(0.23096988256267087, 0.511183339485106);
\draw (0.22417076486505097, 0.4947688123964776)--(0.22135447753611143, 0.5015679257296484);
\draw (0.22815359523373135, 0.4987516514940561)--(0.22135447753611143, 0.5015679257296484);
\draw (0.22815359523373135, 0.5043842174230371)--(0.22135447753611143, 0.5015679257296484);
\draw (0.22417076486505097, 0.5083670477917175)--(0.22135447753611143, 0.5015679257296484);
\draw (0.21455535983849153, 0.5043842174230371)--(0.22135447753611143, 0.5015679257296484);
\draw (0.21455535983849153, 0.4987516514940561)--(0.22135447753611143, 0.5015679257296484);
\draw (0.20493995481193208, 0.4947688123964776)--(0.20775624214087163, 0.5015679257296484);
\draw (0.20095712007880265, 0.4987516514940561)--(0.20775624214087163, 0.5015679257296484);
\draw (0.20095712007880265, 0.5043842174230371)--(0.20775624214087163, 0.5015679257296484);
\draw (0.20493995481193208, 0.5083670477917175)--(0.20775624214087163, 0.5015679257296484);
\draw (0.21455535983849153, 0.5043842174230371)--(0.20775624214087163, 0.5015679257296484);
\draw (0.21455535983849153, 0.4987516514940561)--(0.20775624214087163, 0.5015679257296484);
\draw (0.1913417150522432, 0.5083670477917175)--(0.19814083274986313, 0.511183339485106);
\draw (0.1913417150522432, 0.5139996224495964)--(0.19814083274986313, 0.511183339485106);
\draw (0.1953245454209236, 0.517982461547175)--(0.19814083274986313, 0.511183339485106);
\draw (0.20095712007880265, 0.517982461547175)--(0.19814083274986313, 0.511183339485106);
\draw (0.20493995481193208, 0.5083670477917175)--(0.19814083274986313, 0.511183339485106);
\draw (0.20095712007880265, 0.5043842174230371)--(0.19814083274986313, 0.511183339485106);
\draw (0.1913417150522432, 0.5275978665737344)--(0.19814083274986313, 0.5247815748803458);
\draw (0.1913417150522432, 0.5219652919158554)--(0.19814083274986313, 0.5247815748803458);
\draw (0.1953245454209236, 0.517982461547175)--(0.19814083274986313, 0.5247815748803458);
\draw (0.20095712007880265, 0.517982461547175)--(0.19814083274986313, 0.5247815748803458);
\draw (0.20493995481193208, 0.5275978665737344)--(0.19814083274986313, 0.5247815748803458);
\draw (0.20095712007880265, 0.5315806969424148)--(0.19814083274986313, 0.5247815748803458);
\draw (0.20493995481193208, 0.5411961019689742)--(0.20775624214087163, 0.5343969799069053);
\draw (0.21057252946981114, 0.5411961019689742)--(0.20775624214087163, 0.5343969799069053);
\draw (0.21455535983849153, 0.5372132716002939)--(0.20775624214087163, 0.5343969799069053);
\draw (0.21455535983849153, 0.5315806969424148)--(0.20775624214087163, 0.5343969799069053);
\draw (0.20493995481193208, 0.5275978665737344)--(0.20775624214087163, 0.5343969799069053);
\draw (0.20095712007880265, 0.5315806969424148)--(0.20775624214087163, 0.5343969799069053);
\draw (0.27059804989340625, 0.4947688123964776)--(0.2637989312843664, 0.491952520703089);
\draw (0.27059804989340625, 0.4891362464674967)--(0.2637989312843664, 0.491952520703089);
\draw (0.26661521861330584, 0.4851534073699182)--(0.2637989312843664, 0.491952520703089);
\draw (0.2609826450465391, 0.4851534073699182)--(0.2637989312843664, 0.491952520703089);
\draw (0.2569998135867464, 0.4947688123964776)--(0.2637989312843664, 0.491952520703089);
\draw (0.2609826450465391, 0.4987516514940561)--(0.2637989312843664, 0.491952520703089);
\draw (0.27059804989340625, 0.47553800234335875)--(0.2637989312843664, 0.47835429403674734);
\draw (0.27059804989340625, 0.48117058573013594)--(0.2637989312843664, 0.47835429403674734);
\draw (0.26661521861330584, 0.4851534073699182)--(0.2637989312843664, 0.47835429403674734);
\draw (0.2609826450465391, 0.4851534073699182)--(0.2637989312843664, 0.47835429403674734);
\draw (0.2569998135867464, 0.47553800234335875)--(0.2637989312843664, 0.47835429403674734);
\draw (0.2609826450465391, 0.4715551807035765)--(0.2637989312843664, 0.47835429403674734);
\draw (0.2569998124956342, 0.4619397582192208)--(0.25418352625780694, 0.4687388890101879);
\draw (0.2513672378377551, 0.4619397582192208)--(0.25418352625780694, 0.4687388890101879);
\draw (0.24738440746907472, 0.4659225973167993)--(0.25418352625780694, 0.4687388890101879);
\draw (0.24738440746907472, 0.47155516324578023)--(0.25418352625780694, 0.4687388890101879);
\draw (0.2569998124956342, 0.47553800234335875)--(0.25418352625780694, 0.4687388890101879);
\draw (0.2609826439554268, 0.47155516324578023)--(0.25418352625780694, 0.4687388890101879);
\draw (0.2377690024425153, 0.4619397582192208)--(0.24058528977145482, 0.4687388890101879);
\draw (0.24340157491816983, 0.4619397582192208)--(0.24058528977145482, 0.4687388890101879);
\draw (0.24738440746907472, 0.4659225973167993)--(0.24058528977145482, 0.4687388890101879);
\draw (0.24738440746907472, 0.47155516324578023)--(0.24058528977145482, 0.4687388890101879);
\draw (0.2377690024425153, 0.47553800234335875)--(0.24058528977145482, 0.4687388890101879);
\draw (0.23378616989161038, 0.47155516324578023)--(0.24058528977145482, 0.4687388890101879);
\draw (0.22417076486505097, 0.47553800234335875)--(0.23096988256267087, 0.47835429403674734);
\draw (0.22417076486505097, 0.48117058573013594)--(0.23096988256267087, 0.47835429403674734);
\draw (0.22815359523373135, 0.4851534073699182)--(0.23096988256267087, 0.47835429403674734);
\draw (0.23378616989161038, 0.4851534073699182)--(0.23096988256267087, 0.47835429403674734);
\draw (0.2377690024425153, 0.47553800234335875)--(0.23096988256267087, 0.47835429403674734);
\draw (0.23378616989161038, 0.4715551807035765)--(0.23096988256267087, 0.47835429403674734);
\draw (0.22417076486505097, 0.4947688123964776)--(0.23096988256267087, 0.491952520703089);
\draw (0.22815359523373135, 0.4987516514940561)--(0.23096988256267087, 0.491952520703089);
\draw (0.23378616989161038, 0.4987516514940561)--(0.23096988256267087, 0.491952520703089);
\draw (0.2377690024425153, 0.4947688123964776)--(0.23096988256267087, 0.491952520703089);
\draw (0.23378616989161038, 0.4851534073699182)--(0.23096988256267087, 0.491952520703089);
\draw (0.22815359523373135, 0.4851534073699182)--(0.23096988256267087, 0.491952520703089);
\draw (0.2377690024425153, 0.5083670477917175)--(0.24058528977145485, 0.5015679257296484);
\draw (0.23378616989161038, 0.5043842174230371)--(0.24058528977145485, 0.5015679257296484);
\draw (0.23378616989161038, 0.4987516514940561)--(0.24058528977145485, 0.5015679257296484);
\draw (0.2377690024425153, 0.4947688123964776)--(0.24058528977145485, 0.5015679257296484);
\draw (0.24738440746907475, 0.4987516514940561)--(0.24058528977145485, 0.5015679257296484);
\draw (0.24738440746907475, 0.5043842174230371)--(0.24058528977145485, 0.5015679257296484);
\draw (0.2569998124956342, 0.5083670477917175)--(0.25418352625780694, 0.5015679257296484);
\draw (0.2609826439554268, 0.5043842174230371)--(0.25418352625780694, 0.5015679257296484);
\draw (0.2609826439554268, 0.4987516514940561)--(0.25418352625780694, 0.5015679257296484);
\draw (0.2569998124956342, 0.4947688123964776)--(0.25418352625780694, 0.5015679257296484);
\draw (0.24738440746907475, 0.4987516514940561)--(0.25418352625780694, 0.5015679257296484);
\draw (0.24738440746907475, 0.5043842174230371)--(0.25418352625780694, 0.5015679257296484);
\draw (0.27059804989340625, 0.4291107214997602)--(0.2637989312843664, 0.4319270131931488);
\draw (0.27059804989340625, 0.43474328742874113)--(0.2637989312843664, 0.4319270131931488);
\draw (0.26661521861330584, 0.43872612652631965)--(0.2637989312843664, 0.4319270131931488);
\draw (0.2609826450465391, 0.43872612652631965)--(0.2637989312843664, 0.4319270131931488);
\draw (0.2569998135867464, 0.4291107214997602)--(0.2637989312843664, 0.4319270131931488);
\draw (0.2609826450465391, 0.4251278824021817)--(0.2637989312843664, 0.4319270131931488);
\draw (0.27059804989340625, 0.4483415315528791)--(0.2637989312843664, 0.4455252398594905);
\draw (0.27059804989340625, 0.4427089481661019)--(0.2637989312843664, 0.4455252398594905);
\draw (0.26661521861330584, 0.43872612652631965)--(0.2637989312843664, 0.4455252398594905);
\draw (0.2609826450465391, 0.43872612652631965)--(0.2637989312843664, 0.4455252398594905);
\draw (0.2569998135867464, 0.4483415315528791)--(0.2637989312843664, 0.4455252398594905);
\draw (0.2609826450465391, 0.45232435319266134)--(0.2637989312843664, 0.4455252398594905);
\draw (0.2569998124956342, 0.4619397582192208)--(0.25418352625780694, 0.45514064488604994);
\draw (0.2513672378377551, 0.4619397582192208)--(0.25418352625780694, 0.45514064488604994);
\draw (0.24738440746907472, 0.45795693657943853)--(0.25418352625780694, 0.45514064488604994);
\draw (0.24738440746907472, 0.45232435319266134)--(0.25418352625780694, 0.45514064488604994);
\draw (0.2569998124956342, 0.4483415315528791)--(0.25418352625780694, 0.45514064488604994);
\draw (0.2609826439554268, 0.45232435319266134)--(0.25418352625780694, 0.45514064488604994);
\draw (0.2377690024425153, 0.4619397582192208)--(0.24058528977145482, 0.45514064488604994);
\draw (0.24340157491816983, 0.4619397582192208)--(0.24058528977145482, 0.45514064488604994);
\draw (0.24738440746907472, 0.45795693657943853)--(0.24058528977145482, 0.45514064488604994);
\draw (0.24738440746907472, 0.45232435319266134)--(0.24058528977145482, 0.45514064488604994);
\draw (0.2377690024425153, 0.4483415315528791)--(0.24058528977145482, 0.45514064488604994);
\draw (0.23378616989161038, 0.45232435319266134)--(0.24058528977145482, 0.45514064488604994);
\draw (0.22417076486505097, 0.4483415315528791)--(0.23096988256267087, 0.4455252398594905);
\draw (0.22417076486505097, 0.4427089481661019)--(0.23096988256267087, 0.4455252398594905);
\draw (0.22815359523373135, 0.43872612652631965)--(0.23096988256267087, 0.4455252398594905);
\draw (0.23378616989161038, 0.43872612652631965)--(0.23096988256267087, 0.4455252398594905);
\draw (0.2377690024425153, 0.4483415315528791)--(0.23096988256267087, 0.4455252398594905);
\draw (0.23378616989161038, 0.45232435319266134)--(0.23096988256267087, 0.4455252398594905);
\draw (0.22417076486505097, 0.4291107214997602)--(0.23096988256267087, 0.4319270131931488);
\draw (0.22815359523373135, 0.4251278824021817)--(0.23096988256267087, 0.4319270131931488);
\draw (0.23378616989161038, 0.4251278824021817)--(0.23096988256267087, 0.4319270131931488);
\draw (0.2377690024425153, 0.4291107214997602)--(0.23096988256267087, 0.4319270131931488);
\draw (0.23378616989161038, 0.43872612652631965)--(0.23096988256267087, 0.4319270131931488);
\draw (0.22815359523373135, 0.43872612652631965)--(0.23096988256267087, 0.4319270131931488);
\draw (0.2377690024425153, 0.41551247737562225)--(0.24058528977145482, 0.4223115907087931);
\draw (0.23378616989161038, 0.4194953164732008)--(0.24058528977145482, 0.4223115907087931);
\draw (0.23378616989161038, 0.4251278824021817)--(0.24058528977145482, 0.4223115907087931);
\draw (0.2377690024425153, 0.4291107214997602)--(0.24058528977145482, 0.4223115907087931);
\draw (0.24738440746907472, 0.4251278824021817)--(0.24058528977145482, 0.4223115907087931);
\draw (0.24738440746907472, 0.4194953164732008)--(0.24058528977145482, 0.4223115907087931);
\draw (0.2569998124956342, 0.41551247737562225)--(0.25418352625780694, 0.4223115907087931);
\draw (0.2609826439554268, 0.4194953164732008)--(0.25418352625780694, 0.4223115907087931);
\draw (0.2609826439554268, 0.4251278824021817)--(0.25418352625780694, 0.4223115907087931);
\draw (0.2569998124956342, 0.4291107214997602)--(0.25418352625780694, 0.4223115907087931);
\draw (0.24738440746907472, 0.4251278824021817)--(0.25418352625780694, 0.4223115907087931);
\draw (0.24738440746907472, 0.4194953164732008)--(0.25418352625780694, 0.4223115907087931);
\draw (0.22417076486505097, 0.38268344065616167)--(0.22135447753611143, 0.3894825539893325);
\draw (0.2185381902071719, 0.38268344065616167)--(0.22135447753611143, 0.3894825539893325);
\draw (0.21455535983849153, 0.3866662622959439)--(0.22135447753611143, 0.3894825539893325);
\draw (0.21455535983849153, 0.3922988456827211)--(0.22135447753611143, 0.3894825539893325);
\draw (0.22417076486505097, 0.39628166732250336)--(0.22135447753611143, 0.3894825539893325);
\draw (0.22815359523373135, 0.3922988456827211)--(0.22135447753611143, 0.3894825539893325);
\draw (0.20493995481193208, 0.38268344065616167)--(0.20775624214087163, 0.3894825539893325);
\draw (0.21057252946981114, 0.38268344065616167)--(0.20775624214087163, 0.3894825539893325);
\draw (0.21455535983849153, 0.3866662622959439)--(0.20775624214087163, 0.3894825539893325);
\draw (0.21455535983849153, 0.3922988456827211)--(0.20775624214087163, 0.3894825539893325);
\draw (0.20493995481193208, 0.39628166732250336)--(0.20775624214087163, 0.3894825539893325);
\draw (0.20095712007880265, 0.3922988456827211)--(0.20775624214087163, 0.3894825539893325);
\draw (0.1913417150522432, 0.39628166732250336)--(0.19814083274986313, 0.39909795901589196);
\draw (0.1913417150522432, 0.40191425070928055)--(0.19814083274986313, 0.39909795901589196);
\draw (0.1953245454209236, 0.4058970723490628)--(0.19814083274986313, 0.39909795901589196);
\draw (0.20095712007880265, 0.4058970723490628)--(0.19814083274986313, 0.39909795901589196);
\draw (0.20493995481193208, 0.39628166732250336)--(0.19814083274986313, 0.39909795901589196);
\draw (0.20095712007880265, 0.3922988456827211)--(0.19814083274986313, 0.39909795901589196);
\draw (0.1913417150522432, 0.41551247737562225)--(0.19814083274986313, 0.41269618568223365);
\draw (0.1913417150522432, 0.4098799114466414)--(0.19814083274986313, 0.41269618568223365);
\draw (0.1953245454209236, 0.4058970723490628)--(0.19814083274986313, 0.41269618568223365);
\draw (0.20095712007880265, 0.4058970723490628)--(0.19814083274986313, 0.41269618568223365);
\draw (0.20493995481193208, 0.41551247737562225)--(0.19814083274986313, 0.41269618568223365);
\draw (0.20095712007880265, 0.4194953164732008)--(0.19814083274986313, 0.41269618568223365);
\draw (0.20493995481193208, 0.4291107214997602)--(0.20775624214087163, 0.4223115907087931);
\draw (0.21057252946981114, 0.4291107214997602)--(0.20775624214087163, 0.4223115907087931);
\draw (0.21455535983849153, 0.4251278824021817)--(0.20775624214087163, 0.4223115907087931);
\draw (0.21455535983849153, 0.4194953164732008)--(0.20775624214087163, 0.4223115907087931);
\draw (0.20493995481193208, 0.41551247737562225)--(0.20775624214087163, 0.4223115907087931);
\draw (0.20095712007880265, 0.4194953164732008)--(0.20775624214087163, 0.4223115907087931);
\draw (0.22417076486505097, 0.4291107214997602)--(0.22135447753611143, 0.4223115907087931);
\draw (0.22815359523373135, 0.4251278824021817)--(0.22135447753611143, 0.4223115907087931);
\draw (0.22815359523373135, 0.4194953164732008)--(0.22135447753611143, 0.4223115907087931);
\draw (0.22417076486505097, 0.41551247737562225)--(0.22135447753611143, 0.4223115907087931);
\draw (0.21455535983849153, 0.4194953164732008)--(0.22135447753611143, 0.4223115907087931);
\draw (0.21455535983849153, 0.4251278824021817)--(0.22135447753611143, 0.4223115907087931);
\draw (0.2377690024425153, 0.41551247737562225)--(0.23096988256267087, 0.41269618568223365);
\draw (0.23378616989161038, 0.4194953164732008)--(0.23096988256267087, 0.41269618568223365);
\draw (0.22815359523373135, 0.4194953164732008)--(0.23096988256267087, 0.41269618568223365);
\draw (0.22417076486505097, 0.41551247737562225)--(0.23096988256267087, 0.41269618568223365);
\draw (0.22815359523373135, 0.4058970723490628)--(0.23096988256267087, 0.41269618568223365);
\draw (0.23378616989161038, 0.4058970723490628)--(0.23096988256267087, 0.41269618568223365);
\draw (0.2377690024425153, 0.39628166732250336)--(0.23096988256267087, 0.39909795901589196);
\draw (0.23378616989161038, 0.3922988456827211)--(0.23096988256267087, 0.39909795901589196);
\draw (0.22815359523373135, 0.3922988456827211)--(0.23096988256267087, 0.39909795901589196);
\draw (0.22417076486505097, 0.39628166732250336)--(0.23096988256267087, 0.39909795901589196);
\draw (0.22815359523373135, 0.4058970723490628)--(0.23096988256267087, 0.39909795901589196);
\draw (0.23378616989161038, 0.4058970723490628)--(0.23096988256267087, 0.39909795901589196);
\draw (8.291071995625288e-09, 0.5411961019689742)--(0.006799121624242843, 0.5440123849334647);
\draw (8.291071995625288e-09, 0.5468286766268533)--(0.006799121624242843, 0.5440123849334647);
\draw (0.003982829930854248, 0.5508115069955337)--(0.006799121624242843, 0.5440123849334647);
\draw (0.009615413317631438, 0.5508115069955337)--(0.006799121624242843, 0.5440123849334647);
\draw (0.01359823495741369, 0.5411961019689742)--(0.006799121624242843, 0.5440123849334647);
\draw (0.009615413317631438, 0.5372132716002939)--(0.006799121624242843, 0.5440123849334647);
\draw (8.291071995625288e-09, 0.560426912022093)--(0.006799121624242843, 0.5576106203287046);
\draw (8.291071995625288e-09, 0.5547943373642141)--(0.006799121624242843, 0.5576106203287046);
\draw (0.003982829930854248, 0.5508115069955337)--(0.006799121624242843, 0.5576106203287046);
\draw (0.009615413317631438, 0.5508115069955337)--(0.006799121624242843, 0.5576106203287046);
\draw (0.01359823495741369, 0.560426912022093)--(0.006799121624242843, 0.5576106203287046);
\draw (0.009615413317631438, 0.5644097423907735)--(0.006799121624242843, 0.5576106203287046);
\draw (0.01359823495741369, 0.5740251474173329)--(0.016414526650802286, 0.5672260340841621);
\draw (0.01923081834419088, 0.5740251474173329)--(0.016414526650802286, 0.5672260340841621);
\draw (0.023213639983973133, 0.5700423170486526)--(0.016414526650802286, 0.5672260340841621);
\draw (0.023213639983973133, 0.5644097423907735)--(0.016414526650802286, 0.5672260340841621);
\draw (0.01359823495741369, 0.560426912022093)--(0.016414526650802286, 0.5672260340841621);
\draw (0.009615413317631438, 0.5644097423907735)--(0.016414526650802286, 0.5672260340841621);
\draw (0.032829045010532576, 0.5740251474173329)--(0.03001275331714398, 0.5672260340841621);
\draw (0.02719647908155165, 0.5740251474173329)--(0.03001275331714398, 0.5672260340841621);
\draw (0.023213639983973133, 0.5700423170486526)--(0.03001275331714398, 0.5672260340841621);
\draw (0.023213639983973133, 0.5644097423907735)--(0.03001275331714398, 0.5672260340841621);
\draw (0.032829045010532576, 0.560426912022093)--(0.03001275331714398, 0.5672260340841621);
\draw (0.03681188410811109, 0.5644097423907735)--(0.03001275331714398, 0.5672260340841621);
\draw (0.046427289134670535, 0.560426912022093)--(0.039628158343703423, 0.5576106203287046);
\draw (0.046427289134670535, 0.5547943373642141)--(0.039628158343703423, 0.5576106203287046);
\draw (0.04244445003709202, 0.5508115069955337)--(0.039628158343703423, 0.5576106203287046);
\draw (0.03681188410811109, 0.5508115069955337)--(0.039628158343703423, 0.5576106203287046);
\draw (0.032829045010532576, 0.560426912022093)--(0.039628158343703423, 0.5576106203287046);
\draw (0.03681188410811109, 0.5644097423907735)--(0.039628158343703423, 0.5576106203287046);
\draw (0.046427289134670535, 0.5411961019689742)--(0.039628158343703423, 0.5440123849334647);
\draw (0.04244445003709202, 0.5372132716002939)--(0.039628158343703423, 0.5440123849334647);
\draw (0.03681188410811109, 0.5372132716002939)--(0.039628158343703423, 0.5440123849334647);
\draw (0.032829045010532576, 0.5411961019689742)--(0.039628158343703423, 0.5440123849334647);
\draw (0.03681188410811109, 0.5508115069955337)--(0.039628158343703423, 0.5440123849334647);
\draw (0.04244445003709202, 0.5508115069955337)--(0.039628158343703423, 0.5440123849334647);
\draw (0.032829045010532576, 0.5275978665737344)--(0.03001275331714398, 0.5343969799069053);
\draw (0.03681188410811109, 0.5315806969424148)--(0.03001275331714398, 0.5343969799069053);
\draw (0.03681188410811109, 0.5372132716002939)--(0.03001275331714398, 0.5343969799069053);
\draw (0.032829045010532576, 0.5411961019689742)--(0.03001275331714398, 0.5343969799069053);
\draw (0.023213639983973133, 0.5372132716002939)--(0.03001275331714398, 0.5343969799069053);
\draw (0.023213639983973133, 0.5315806969424148)--(0.03001275331714398, 0.5343969799069053);
\draw (0.01359823495741369, 0.5275978665737344)--(0.016414526650802286, 0.5343969799069053);
\draw (0.009615413317631438, 0.5315806969424148)--(0.016414526650802286, 0.5343969799069053);
\draw (0.009615413317631438, 0.5372132716002939)--(0.016414526650802286, 0.5343969799069053);
\draw (0.01359823495741369, 0.5411961019689742)--(0.016414526650802286, 0.5343969799069053);
\draw (0.023213639983973133, 0.5372132716002939)--(0.016414526650802286, 0.5343969799069053);
\draw (0.023213639983973133, 0.5315806969424148)--(0.016414526650802286, 0.5343969799069053);
\draw (8.291071995625288e-09, 0.6068541972301407)--(0.006799121624242843, 0.6040379099012012);
\draw (8.291071995625288e-09, 0.6012216225722616)--(0.006799121624242843, 0.6040379099012012);
\draw (0.003982829930854248, 0.5972387922035812)--(0.006799121624242843, 0.6040379099012012);
\draw (0.009615413317631438, 0.5972387922035812)--(0.006799121624242843, 0.6040379099012012);
\draw (0.01359823495741369, 0.6068541972301407)--(0.006799121624242843, 0.6040379099012012);
\draw (0.009615413317631438, 0.6108370275988211)--(0.006799121624242843, 0.6040379099012012);
\draw (8.291071995625288e-09, 0.5876233871770218)--(0.006799121624242843, 0.5904396745059614);
\draw (8.291071995625288e-09, 0.5932559618349009)--(0.006799121624242843, 0.5904396745059614);
\draw (0.003982829930854248, 0.5972387922035812)--(0.006799121624242843, 0.5904396745059614);
\draw (0.009615413317631438, 0.5972387922035812)--(0.006799121624242843, 0.5904396745059614);
\draw (0.01359823495741369, 0.5876233871770218)--(0.006799121624242843, 0.5904396745059614);
\draw (0.009615413317631438, 0.5836405524438923)--(0.006799121624242843, 0.5904396745059614);
\draw (0.01359823495741369, 0.5740251474173329)--(0.016414526650802286, 0.5808242651149529);
\draw (0.01923081834419088, 0.5740251474173329)--(0.016414526650802286, 0.5808242651149529);
\draw (0.023213639983973133, 0.5780079777860133)--(0.016414526650802286, 0.5808242651149529);
\draw (0.023213639983973133, 0.5836405524438923)--(0.016414526650802286, 0.5808242651149529);
\draw (0.01359823495741369, 0.5876233871770218)--(0.016414526650802286, 0.5808242651149529);
\draw (0.009615413317631438, 0.5836405524438923)--(0.016414526650802286, 0.5808242651149529);
\draw (0.032829045010532576, 0.5740251474173329)--(0.03001275331714398, 0.5808242651149529);
\draw (0.02719647908155165, 0.5740251474173329)--(0.03001275331714398, 0.5808242651149529);
\draw (0.023213639983973133, 0.5780079777860133)--(0.03001275331714398, 0.5808242651149529);
\draw (0.023213639983973133, 0.5836405524438923)--(0.03001275331714398, 0.5808242651149529);
\draw (0.032829045010532576, 0.5876233871770218)--(0.03001275331714398, 0.5808242651149529);
\draw (0.03681188410811109, 0.5836405524438923)--(0.03001275331714398, 0.5808242651149529);
\draw (0.046427289134670535, 0.5876233871770218)--(0.039628158343703423, 0.5904396745059614);
\draw (0.046427289134670535, 0.5932559618349009)--(0.039628158343703423, 0.5904396745059614);
\draw (0.04244445003709202, 0.5972387922035812)--(0.039628158343703423, 0.5904396745059614);
\draw (0.03681188410811109, 0.5972387922035812)--(0.039628158343703423, 0.5904396745059614);
\draw (0.032829045010532576, 0.5876233871770218)--(0.039628158343703423, 0.5904396745059614);
\draw (0.03681188410811109, 0.5836405524438923)--(0.039628158343703423, 0.5904396745059614);
\draw (0.046427289134670535, 0.6068541972301407)--(0.039628158343703423, 0.6040379099012012);
\draw (0.04244445003709202, 0.6108370275988211)--(0.039628158343703423, 0.6040379099012012);
\draw (0.03681188410811109, 0.6108370275988211)--(0.039628158343703423, 0.6040379099012012);
\draw (0.032829045010532576, 0.6068541972301407)--(0.039628158343703423, 0.6040379099012012);
\draw (0.03681188410811109, 0.5972387922035812)--(0.039628158343703423, 0.6040379099012012);
\draw (0.04244445003709202, 0.5972387922035812)--(0.039628158343703423, 0.6040379099012012);
\draw (0.032829045010532576, 0.620452434807605)--(0.03001275331714398, 0.6136533149277605);
\draw (0.03681188410811109, 0.6164696022567001)--(0.03001275331714398, 0.6136533149277605);
\draw (0.03681188410811109, 0.6108370275988211)--(0.03001275331714398, 0.6136533149277605);
\draw (0.032829045010532576, 0.6068541972301407)--(0.03001275331714398, 0.6136533149277605);
\draw (0.023213639983973133, 0.6108370275988211)--(0.03001275331714398, 0.6136533149277605);
\draw (0.023213639983973133, 0.6164696022567001)--(0.03001275331714398, 0.6136533149277605);
\draw (0.01359823495741369, 0.620452434807605)--(0.016414526650802286, 0.6136533149277605);
\draw (0.009615413317631438, 0.6164696022567001)--(0.016414526650802286, 0.6136533149277605);
\draw (0.009615413317631438, 0.6108370275988211)--(0.016414526650802286, 0.6136533149277605);
\draw (0.01359823495741369, 0.6068541972301407)--(0.016414526650802286, 0.6136533149277605);
\draw (0.023213639983973133, 0.6108370275988211)--(0.016414526650802286, 0.6136533149277605);
\draw (0.023213639983973133, 0.6164696022567001)--(0.016414526650802286, 0.6136533149277605);
\draw (0.046427289134670535, 0.6532814822584958)--(0.04924358082805913, 0.6464823636494561);
\draw (0.052059855063651406, 0.6532814822584958)--(0.04924358082805913, 0.6464823636494561);
\draw (0.05604269416122992, 0.6492986509783956)--(0.04924358082805913, 0.6464823636494561);
\draw (0.05604269416122992, 0.6436660774116287)--(0.04924358082805913, 0.6464823636494561);
\draw (0.046427289134670535, 0.6396832459518362)--(0.04924358082805913, 0.6464823636494561);
\draw (0.04244445003709202, 0.6436660774116287)--(0.04924358082805913, 0.6464823636494561);
\draw (0.06565809918778936, 0.6532814822584958)--(0.06284180749440077, 0.6464823636494561);
\draw (0.060025515801012175, 0.6532814822584958)--(0.06284180749440077, 0.6464823636494561);
\draw (0.05604269416122992, 0.6492986509783956)--(0.06284180749440077, 0.6464823636494561);
\draw (0.05604269416122992, 0.6436660774116287)--(0.06284180749440077, 0.6464823636494561);
\draw (0.06565809918778936, 0.6396832459518362)--(0.06284180749440077, 0.6464823636494561);
\draw (0.06964092082757162, 0.6436660774116287)--(0.06284180749440077, 0.6464823636494561);
\draw (0.07925632585413106, 0.6396832448607239)--(0.07245721252096021, 0.6368669586228967);
\draw (0.07925632585413106, 0.6340506702028448)--(0.07245721252096021, 0.6368669586228967);
\draw (0.07527350421434881, 0.6300678398341645)--(0.07245721252096021, 0.6368669586228967);
\draw (0.06964092082757162, 0.6300678398341645)--(0.07245721252096021, 0.6368669586228967);
\draw (0.06565809918778936, 0.6396832448607239)--(0.07245721252096021, 0.6368669586228967);
\draw (0.06964092082757162, 0.6436660763205165)--(0.07245721252096021, 0.6368669586228967);
\draw (0.07925632585413106, 0.620452434807605)--(0.07245721252096021, 0.6232687221365445);
\draw (0.07925632585413106, 0.6260850072832596)--(0.07245721252096021, 0.6232687221365445);
\draw (0.07527350421434881, 0.6300678398341645)--(0.07245721252096021, 0.6232687221365445);
\draw (0.06964092082757162, 0.6300678398341645)--(0.07245721252096021, 0.6232687221365445);
\draw (0.06565809918778936, 0.620452434807605)--(0.07245721252096021, 0.6232687221365445);
\draw (0.06964092082757162, 0.6164696022567001)--(0.07245721252096021, 0.6232687221365445);
\draw (0.06565809918778936, 0.6068541972301407)--(0.06284180749440077, 0.6136533149277605);
\draw (0.060025515801012175, 0.6068541972301407)--(0.06284180749440077, 0.6136533149277605);
\draw (0.05604269416122992, 0.6108370275988211)--(0.06284180749440077, 0.6136533149277605);
\draw (0.05604269416122992, 0.6164696022567001)--(0.06284180749440077, 0.6136533149277605);
\draw (0.06565809918778936, 0.620452434807605)--(0.06284180749440077, 0.6136533149277605);
\draw (0.06964092082757162, 0.6164696022567001)--(0.06284180749440077, 0.6136533149277605);
\draw (0.046427289134670535, 0.6068541972301407)--(0.04924358082805913, 0.6136533149277605);
\draw (0.04244445003709202, 0.6108370275988211)--(0.04924358082805913, 0.6136533149277605);
\draw (0.04244445003709202, 0.6164696022567001)--(0.04924358082805913, 0.6136533149277605);
\draw (0.046427289134670535, 0.620452434807605)--(0.04924358082805913, 0.6136533149277605);
\draw (0.05604269416122992, 0.6164696022567001)--(0.04924358082805913, 0.6136533149277605);
\draw (0.05604269416122992, 0.6108370275988211)--(0.04924358082805913, 0.6136533149277605);
\draw (0.032829045010532576, 0.620452434807605)--(0.039628158343703423, 0.6232687221365445);
\draw (0.03681188410811109, 0.6164696022567001)--(0.039628158343703423, 0.6232687221365445);
\draw (0.04244445003709202, 0.6164696022567001)--(0.039628158343703423, 0.6232687221365445);
\draw (0.046427289134670535, 0.620452434807605)--(0.039628158343703423, 0.6232687221365445);
\draw (0.04244445003709202, 0.6300678398341645)--(0.039628158343703423, 0.6232687221365445);
\draw (0.03681188410811109, 0.6300678398341645)--(0.039628158343703423, 0.6232687221365445);
\draw (0.032829045010532576, 0.6396832448607239)--(0.039628158343703423, 0.6368669586228967);
\draw (0.03681188410811109, 0.6436660763205165)--(0.039628158343703423, 0.6368669586228967);
\draw (0.04244445003709202, 0.6436660763205165)--(0.039628158343703423, 0.6368669586228967);
\draw (0.046427289134670535, 0.6396832448607239)--(0.039628158343703423, 0.6368669586228967);
\draw (0.04244445003709202, 0.6300678398341645)--(0.039628158343703423, 0.6368669586228967);
\draw (0.03681188410811109, 0.6300678398341645)--(0.039628158343703423, 0.6368669586228967);
\draw (0.1120853800313879, 0.6532814822584958)--(0.10926908833799931, 0.6464823636494561);
\draw (0.10645281410240698, 0.6532814822584958)--(0.10926908833799931, 0.6464823636494561);
\draw (0.10246997500482846, 0.6492986509783956)--(0.10926908833799931, 0.6464823636494561);
\draw (0.10246997500482846, 0.6436660774116287)--(0.10926908833799931, 0.6464823636494561);
\draw (0.1120853800313879, 0.6396832459518362)--(0.10926908833799931, 0.6464823636494561);
\draw (0.11606821912896642, 0.6436660774116287)--(0.10926908833799931, 0.6464823636494561);
\draw (0.09285456997826902, 0.6532814822584958)--(0.09567086167165761, 0.6464823636494561);
\draw (0.09848715336504621, 0.6532814822584958)--(0.09567086167165761, 0.6464823636494561);
\draw (0.10246997500482846, 0.6492986509783956)--(0.09567086167165761, 0.6464823636494561);
\draw (0.10246997500482846, 0.6436660774116287)--(0.09567086167165761, 0.6464823636494561);
\draw (0.09285456997826902, 0.6396832459518362)--(0.09567086167165761, 0.6464823636494561);
\draw (0.08887174833848677, 0.6436660774116287)--(0.09567086167165761, 0.6464823636494561);
\draw (0.07925632585413106, 0.6396832448607239)--(0.08605545664509817, 0.6368669586228967);
\draw (0.07925632585413106, 0.6340506702028448)--(0.08605545664509817, 0.6368669586228967);
\draw (0.08323916495170958, 0.6300678398341645)--(0.08605545664509817, 0.6368669586228967);
\draw (0.0888717308806905, 0.6300678398341645)--(0.08605545664509817, 0.6368669586228967);
\draw (0.09285456997826902, 0.6396832448607239)--(0.08605545664509817, 0.6368669586228967);
\draw (0.0888717308806905, 0.6436660763205165)--(0.08605545664509817, 0.6368669586228967);
\draw (0.07925632585413106, 0.620452434807605)--(0.08605545664509817, 0.6232687221365445);
\draw (0.07925632585413106, 0.6260850072832596)--(0.08605545664509817, 0.6232687221365445);
\draw (0.08323916495170958, 0.6300678398341645)--(0.08605545664509817, 0.6232687221365445);
\draw (0.0888717308806905, 0.6300678398341645)--(0.08605545664509817, 0.6232687221365445);
\draw (0.09285456997826902, 0.620452434807605)--(0.08605545664509817, 0.6232687221365445);
\draw (0.0888717308806905, 0.6164696022567001)--(0.08605545664509817, 0.6232687221365445);
\draw (0.09285456997826902, 0.6068541972301407)--(0.09567086167165761, 0.6136533149277605);
\draw (0.09848715336504621, 0.6068541972301407)--(0.09567086167165761, 0.6136533149277605);
\draw (0.10246997500482846, 0.6108370275988211)--(0.09567086167165761, 0.6136533149277605);
\draw (0.10246997500482846, 0.6164696022567001)--(0.09567086167165761, 0.6136533149277605);
\draw (0.09285456997826902, 0.620452434807605)--(0.09567086167165761, 0.6136533149277605);
\draw (0.08887174833848677, 0.6164696022567001)--(0.09567086167165761, 0.6136533149277605);
\draw (0.1120853800313879, 0.6068541972301407)--(0.10926908833799931, 0.6136533149277605);
\draw (0.11606821912896642, 0.6108370275988211)--(0.10926908833799931, 0.6136533149277605);
\draw (0.11606821912896642, 0.6164696022567001)--(0.10926908833799931, 0.6136533149277605);
\draw (0.1120853800313879, 0.620452434807605)--(0.10926908833799931, 0.6136533149277605);
\draw (0.10246997500482846, 0.6164696022567001)--(0.10926908833799931, 0.6136533149277605);
\draw (0.10246997500482846, 0.6108370275988211)--(0.10926908833799931, 0.6136533149277605);
\draw (0.1256836154266277, 0.620452434807605)--(0.11888449336455875, 0.6232687221365445);
\draw (0.12170078505794735, 0.6164696022567001)--(0.11888449336455875, 0.6232687221365445);
\draw (0.11606821912896642, 0.6164696022567001)--(0.11888449336455875, 0.6232687221365445);
\draw (0.1120853800313879, 0.620452434807605)--(0.11888449336455875, 0.6232687221365445);
\draw (0.11606821912896642, 0.6300678398341645)--(0.11888449336455875, 0.6232687221365445);
\draw (0.12170078505794735, 0.6300678398341645)--(0.11888449336455875, 0.6232687221365445);
\draw (0.1256836154266277, 0.6396832448607239)--(0.11888449336455875, 0.6368669586228967);
\draw (0.12170078505794735, 0.6436660763205165)--(0.11888449336455875, 0.6368669586228967);
\draw (0.11606821912896642, 0.6436660763205165)--(0.11888449336455875, 0.6368669586228967);
\draw (0.1120853800313879, 0.6396832448607239)--(0.11888449336455875, 0.6368669586228967);
\draw (0.11606821912896642, 0.6300678398341645)--(0.11888449336455875, 0.6368669586228967);
\draw (0.12170078505794735, 0.6300678398341645)--(0.11888449336455875, 0.6368669586228967);
\draw (0.15851266960388452, 0.6068541972301407)--(0.15171354754181554, 0.6040379099012012);
\draw (0.15851266960388452, 0.6012216225722616)--(0.15171354754181554, 0.6040379099012012);
\draw (0.15452983923520414, 0.5972387922035812)--(0.15171354754181554, 0.6040379099012012);
\draw (0.14889726457732508, 0.5972387922035812)--(0.15171354754181554, 0.6040379099012012);
\draw (0.1449144342086447, 0.6068541972301407)--(0.15171354754181554, 0.6040379099012012);
\draw (0.14889726457732508, 0.6108370275988211)--(0.15171354754181554, 0.6040379099012012);
\draw (0.15851266960388452, 0.5876233871770218)--(0.15171354754181554, 0.5904396745059614);
\draw (0.15851266960388452, 0.5932559618349009)--(0.15171354754181554, 0.5904396745059614);
\draw (0.15452983923520414, 0.5972387922035812)--(0.15171354754181554, 0.5904396745059614);
\draw (0.14889726457732508, 0.5972387922035812)--(0.15171354754181554, 0.5904396745059614);
\draw (0.1449144342086447, 0.5876233871770218)--(0.15171354754181554, 0.5904396745059614);
\draw (0.14889726457732508, 0.5836405524438923)--(0.15171354754181554, 0.5904396745059614);
\draw (0.1449144342086447, 0.5740251474173329)--(0.14209814251525613, 0.5808242651149529);
\draw (0.13928185955076566, 0.5740251474173329)--(0.14209814251525613, 0.5808242651149529);
\draw (0.13529902918208528, 0.5780079777860133)--(0.14209814251525613, 0.5808242651149529);
\draw (0.13529902918208528, 0.5836405524438923)--(0.14209814251525613, 0.5808242651149529);
\draw (0.1449144342086447, 0.5876233871770218)--(0.14209814251525613, 0.5808242651149529);
\draw (0.14889726457732508, 0.5836405524438923)--(0.14209814251525613, 0.5808242651149529);
\draw (0.1256836154266277, 0.5740251474173329)--(0.1284999071200163, 0.5808242651149529);
\draw (0.13131619008450673, 0.5740251474173329)--(0.1284999071200163, 0.5808242651149529);
\draw (0.13529902918208528, 0.5780079777860133)--(0.1284999071200163, 0.5808242651149529);
\draw (0.13529902918208528, 0.5836405524438923)--(0.1284999071200163, 0.5808242651149529);
\draw (0.1256836154266277, 0.5876233871770218)--(0.1284999071200163, 0.5808242651149529);
\draw (0.12170078505794735, 0.5836405524438923)--(0.1284999071200163, 0.5808242651149529);
\draw (0.1120853800313879, 0.5876233871770218)--(0.11888449336455875, 0.5904396745059614);
\draw (0.1120853800313879, 0.5932559618349009)--(0.11888449336455875, 0.5904396745059614);
\draw (0.11606821912896642, 0.5972387922035812)--(0.11888449336455875, 0.5904396745059614);
\draw (0.12170078505794735, 0.5972387922035812)--(0.11888449336455875, 0.5904396745059614);
\draw (0.1256836154266277, 0.5876233871770218)--(0.11888449336455875, 0.5904396745059614);
\draw (0.12170078505794735, 0.5836405524438923)--(0.11888449336455875, 0.5904396745059614);
\draw (0.1120853800313879, 0.6068541972301407)--(0.11888449336455875, 0.6040379099012012);
\draw (0.11606821912896642, 0.6108370275988211)--(0.11888449336455875, 0.6040379099012012);
\draw (0.12170078505794735, 0.6108370275988211)--(0.11888449336455875, 0.6040379099012012);
\draw (0.1256836154266277, 0.6068541972301407)--(0.11888449336455875, 0.6040379099012012);
\draw (0.12170078505794735, 0.5972387922035812)--(0.11888449336455875, 0.6040379099012012);
\draw (0.11606821912896642, 0.5972387922035812)--(0.11888449336455875, 0.6040379099012012);
\draw (0.1256836154266277, 0.620452434807605)--(0.1284999071200163, 0.6136533149277605);
\draw (0.12170078505794735, 0.6164696022567001)--(0.1284999071200163, 0.6136533149277605);
\draw (0.12170078505794735, 0.6108370275988211)--(0.1284999071200163, 0.6136533149277605);
\draw (0.1256836154266277, 0.6068541972301407)--(0.1284999071200163, 0.6136533149277605);
\draw (0.13529902918208528, 0.6108370275988211)--(0.1284999071200163, 0.6136533149277605);
\draw (0.13529902918208528, 0.6164696022567001)--(0.1284999071200163, 0.6136533149277605);
\draw (0.1449144342086447, 0.620452434807605)--(0.14209814251525613, 0.6136533149277605);
\draw (0.14889726457732508, 0.6164696022567001)--(0.14209814251525613, 0.6136533149277605);
\draw (0.14889726457732508, 0.6108370275988211)--(0.14209814251525613, 0.6136533149277605);
\draw (0.1449144342086447, 0.6068541972301407)--(0.14209814251525613, 0.6136533149277605);
\draw (0.13529902918208528, 0.6108370275988211)--(0.14209814251525613, 0.6136533149277605);
\draw (0.13529902918208528, 0.6164696022567001)--(0.14209814251525613, 0.6136533149277605);
\draw (0.15851266960388452, 0.5411961019689742)--(0.15171354754181554, 0.5440123849334647);
\draw (0.15452983923520414, 0.5372132716002939)--(0.15171354754181554, 0.5440123849334647);
\draw (0.14889726457732508, 0.5372132716002939)--(0.15171354754181554, 0.5440123849334647);
\draw (0.1449144342086447, 0.5411961019689742)--(0.15171354754181554, 0.5440123849334647);
\draw (0.14889726457732508, 0.5508115069955337)--(0.15171354754181554, 0.5440123849334647);
\draw (0.15452983923520414, 0.5508115069955337)--(0.15171354754181554, 0.5440123849334647);
\draw (0.1449144342086447, 0.5275978665737344)--(0.14209814251525613, 0.5343969799069053);
\draw (0.14889726457732508, 0.5315806969424148)--(0.14209814251525613, 0.5343969799069053);
\draw (0.14889726457732508, 0.5372132716002939)--(0.14209814251525613, 0.5343969799069053);
\draw (0.1449144342086447, 0.5411961019689742)--(0.14209814251525613, 0.5343969799069053);
\draw (0.13529902918208528, 0.5372132716002939)--(0.14209814251525613, 0.5343969799069053);
\draw (0.13529902918208528, 0.5315806969424148)--(0.14209814251525613, 0.5343969799069053);
\draw (0.1256836154266277, 0.5275978665737344)--(0.1284999071200163, 0.5343969799069053);
\draw (0.12170078505794735, 0.5315806969424148)--(0.1284999071200163, 0.5343969799069053);
\draw (0.12170078505794735, 0.5372132716002939)--(0.1284999071200163, 0.5343969799069053);
\draw (0.1256836154266277, 0.5411961019689742)--(0.1284999071200163, 0.5343969799069053);
\draw (0.13529902918208528, 0.5372132716002939)--(0.1284999071200163, 0.5343969799069053);
\draw (0.13529902918208528, 0.5315806969424148)--(0.1284999071200163, 0.5343969799069053);
\draw (0.1120853800313879, 0.5411961019689742)--(0.11888449336455875, 0.5440123849334647);
\draw (0.11606821912896642, 0.5372132716002939)--(0.11888449336455875, 0.5440123849334647);
\draw (0.12170078505794735, 0.5372132716002939)--(0.11888449336455875, 0.5440123849334647);
\draw (0.1256836154266277, 0.5411961019689742)--(0.11888449336455875, 0.5440123849334647);
\draw (0.12170078505794735, 0.5508115069955337)--(0.11888449336455875, 0.5440123849334647);
\draw (0.11606821912896642, 0.5508115069955337)--(0.11888449336455875, 0.5440123849334647);
\draw (0.1120853800313879, 0.560426912022093)--(0.11888449336455875, 0.5576106203287046);
\draw (0.11606821912896642, 0.5644097423907735)--(0.11888449336455875, 0.5576106203287046);
\draw (0.12170078505794735, 0.5644097423907735)--(0.11888449336455875, 0.5576106203287046);
\draw (0.1256836154266277, 0.560426912022093)--(0.11888449336455875, 0.5576106203287046);
\draw (0.12170078505794735, 0.5508115069955337)--(0.11888449336455875, 0.5576106203287046);
\draw (0.11606821912896642, 0.5508115069955337)--(0.11888449336455875, 0.5576106203287046);
\draw (0.1256836154266277, 0.5740251474173329)--(0.1284999071200163, 0.5672260340841621);
\draw (0.13131619008450673, 0.5740251474173329)--(0.1284999071200163, 0.5672260340841621);
\draw (0.13529902918208528, 0.5700423170486526)--(0.1284999071200163, 0.5672260340841621);
\draw (0.13529902918208528, 0.5644097423907735)--(0.1284999071200163, 0.5672260340841621);
\draw (0.1256836154266277, 0.560426912022093)--(0.1284999071200163, 0.5672260340841621);
\draw (0.12170078505794735, 0.5644097423907735)--(0.1284999071200163, 0.5672260340841621);
\draw (0.1449144342086447, 0.5740251474173329)--(0.14209814251525613, 0.5672260340841621);
\draw (0.13928185955076566, 0.5740251474173329)--(0.14209814251525613, 0.5672260340841621);
\draw (0.13529902918208528, 0.5700423170486526)--(0.14209814251525613, 0.5672260340841621);
\draw (0.13529902918208528, 0.5644097423907735)--(0.14209814251525613, 0.5672260340841621);
\draw (0.1449144342086447, 0.560426912022093)--(0.14209814251525613, 0.5672260340841621);
\draw (0.14889726457732508, 0.5644097423907735)--(0.14209814251525613, 0.5672260340841621);
\draw (0.15851266960388452, 0.560426912022093)--(0.15171354754181554, 0.5576106203287046);
\draw (0.15851266960388452, 0.5547943373642141)--(0.15171354754181554, 0.5576106203287046);
\draw (0.15452983923520414, 0.5508115069955337)--(0.15171354754181554, 0.5576106203287046);
\draw (0.14889726457732508, 0.5508115069955337)--(0.15171354754181554, 0.5576106203287046);
\draw (0.1449144342086447, 0.560426912022093)--(0.15171354754181554, 0.5576106203287046);
\draw (0.14889726457732508, 0.5644097423907735)--(0.15171354754181554, 0.5576106203287046);
\draw (0.1120853800313879, 0.4947688123964776)--(0.10926908833799931, 0.5015679257296484);
\draw (0.11606821912896642, 0.4987516514940561)--(0.10926908833799931, 0.5015679257296484);
\draw (0.11606821912896642, 0.5043842174230371)--(0.10926908833799931, 0.5015679257296484);
\draw (0.1120853800313879, 0.5083670477917175)--(0.10926908833799931, 0.5015679257296484);
\draw (0.10246997500482846, 0.5043842174230371)--(0.10926908833799931, 0.5015679257296484);
\draw (0.10246997500482846, 0.4987516514940561)--(0.10926908833799931, 0.5015679257296484);
\draw (0.1256836154266277, 0.5083670477917175)--(0.11888449336455875, 0.511183339485106);
\draw (0.12170078505794735, 0.5043842174230371)--(0.11888449336455875, 0.511183339485106);
\draw (0.11606821912896642, 0.5043842174230371)--(0.11888449336455875, 0.511183339485106);
\draw (0.1120853800313879, 0.5083670477917175)--(0.11888449336455875, 0.511183339485106);
\draw (0.11606821912896642, 0.517982461547175)--(0.11888449336455875, 0.511183339485106);
\draw (0.12170078505794735, 0.517982461547175)--(0.11888449336455875, 0.511183339485106);
\draw (0.1256836154266277, 0.5275978665737344)--(0.11888449336455875, 0.5247815748803458);
\draw (0.12170078505794735, 0.5315806969424148)--(0.11888449336455875, 0.5247815748803458);
\draw (0.11606821912896642, 0.5315806969424148)--(0.11888449336455875, 0.5247815748803458);
\draw (0.1120853800313879, 0.5275978665737344)--(0.11888449336455875, 0.5247815748803458);
\draw (0.11606821912896642, 0.517982461547175)--(0.11888449336455875, 0.5247815748803458);
\draw (0.12170078505794735, 0.517982461547175)--(0.11888449336455875, 0.5247815748803458);
\draw (0.1120853800313879, 0.5411961019689742)--(0.10926908833799931, 0.5343969799069053);
\draw (0.11606821912896642, 0.5372132716002939)--(0.10926908833799931, 0.5343969799069053);
\draw (0.11606821912896642, 0.5315806969424148)--(0.10926908833799931, 0.5343969799069053);
\draw (0.1120853800313879, 0.5275978665737344)--(0.10926908833799931, 0.5343969799069053);
\draw (0.10246997500482846, 0.5315806969424148)--(0.10926908833799931, 0.5343969799069053);
\draw (0.10246997500482846, 0.5372132716002939)--(0.10926908833799931, 0.5343969799069053);
\draw (0.09285456997826902, 0.5411961019689742)--(0.09567086167165761, 0.5343969799069053);
\draw (0.08887174833848677, 0.5372132716002939)--(0.09567086167165761, 0.5343969799069053);
\draw (0.08887174833848677, 0.5315806969424148)--(0.09567086167165761, 0.5343969799069053);
\draw (0.09285456997826902, 0.5275978665737344)--(0.09567086167165761, 0.5343969799069053);
\draw (0.10246997500482846, 0.5315806969424148)--(0.09567086167165761, 0.5343969799069053);
\draw (0.10246997500482846, 0.5372132716002939)--(0.09567086167165761, 0.5343969799069053);
\draw (0.07925632585413106, 0.5275978665737344)--(0.08605545664509817, 0.5247815748803458);
\draw (0.07925632585413106, 0.5219652919158554)--(0.08605545664509817, 0.5247815748803458);
\draw (0.08323916495170958, 0.517982461547175)--(0.08605545664509817, 0.5247815748803458);
\draw (0.0888717308806905, 0.517982461547175)--(0.08605545664509817, 0.5247815748803458);
\draw (0.09285456997826902, 0.5275978665737344)--(0.08605545664509817, 0.5247815748803458);
\draw (0.0888717308806905, 0.5315806969424148)--(0.08605545664509817, 0.5247815748803458);
\draw (0.07925632585413106, 0.5083670477917175)--(0.08605545664509817, 0.511183339485106);
\draw (0.07925632585413106, 0.5139996224495964)--(0.08605545664509817, 0.511183339485106);
\draw (0.08323916495170958, 0.517982461547175)--(0.08605545664509817, 0.511183339485106);
\draw (0.0888717308806905, 0.517982461547175)--(0.08605545664509817, 0.511183339485106);
\draw (0.09285456997826902, 0.5083670477917175)--(0.08605545664509817, 0.511183339485106);
\draw (0.0888717308806905, 0.5043842174230371)--(0.08605545664509817, 0.511183339485106);
\draw (0.09285456997826902, 0.4947688123964776)--(0.09567086167165761, 0.5015679257296484);
\draw (0.09848715336504621, 0.4947688123964776)--(0.09567086167165761, 0.5015679257296484);
\draw (0.10246997500482846, 0.4987516514940561)--(0.09567086167165761, 0.5015679257296484);
\draw (0.10246997500482846, 0.5043842174230371)--(0.09567086167165761, 0.5015679257296484);
\draw (0.09285456997826902, 0.5083670477917175)--(0.09567086167165761, 0.5015679257296484);
\draw (0.08887174833848677, 0.5043842174230371)--(0.09567086167165761, 0.5015679257296484);
\draw (0.046427289134670535, 0.4947688123964776)--(0.04924358082805913, 0.5015679257296484);
\draw (0.04244445003709202, 0.4987516514940561)--(0.04924358082805913, 0.5015679257296484);
\draw (0.04244445003709202, 0.5043842174230371)--(0.04924358082805913, 0.5015679257296484);
\draw (0.046427289134670535, 0.5083670477917175)--(0.04924358082805913, 0.5015679257296484);
\draw (0.05604269416122992, 0.5043842174230371)--(0.04924358082805913, 0.5015679257296484);
\draw (0.05604269416122992, 0.4987516514940561)--(0.04924358082805913, 0.5015679257296484);
\draw (0.032829045010532576, 0.5083670477917175)--(0.039628158343703423, 0.511183339485106);
\draw (0.03681188410811109, 0.5043842174230371)--(0.039628158343703423, 0.511183339485106);
\draw (0.04244445003709202, 0.5043842174230371)--(0.039628158343703423, 0.511183339485106);
\draw (0.046427289134670535, 0.5083670477917175)--(0.039628158343703423, 0.511183339485106);
\draw (0.04244445003709202, 0.517982461547175)--(0.039628158343703423, 0.511183339485106);
\draw (0.03681188410811109, 0.517982461547175)--(0.039628158343703423, 0.511183339485106);
\draw (0.032829045010532576, 0.5275978665737344)--(0.039628158343703423, 0.5247815748803458);
\draw (0.03681188410811109, 0.5315806969424148)--(0.039628158343703423, 0.5247815748803458);
\draw (0.04244445003709202, 0.5315806969424148)--(0.039628158343703423, 0.5247815748803458);
\draw (0.046427289134670535, 0.5275978665737344)--(0.039628158343703423, 0.5247815748803458);
\draw (0.04244445003709202, 0.517982461547175)--(0.039628158343703423, 0.5247815748803458);
\draw (0.03681188410811109, 0.517982461547175)--(0.039628158343703423, 0.5247815748803458);
\draw (0.046427289134670535, 0.5411961019689742)--(0.04924358082805913, 0.5343969799069053);
\draw (0.04244445003709202, 0.5372132716002939)--(0.04924358082805913, 0.5343969799069053);
\draw (0.04244445003709202, 0.5315806969424148)--(0.04924358082805913, 0.5343969799069053);
\draw (0.046427289134670535, 0.5275978665737344)--(0.04924358082805913, 0.5343969799069053);
\draw (0.05604269416122992, 0.5315806969424148)--(0.04924358082805913, 0.5343969799069053);
\draw (0.05604269416122992, 0.5372132716002939)--(0.04924358082805913, 0.5343969799069053);
\draw (0.06565809918778936, 0.5411961019689742)--(0.06284180749440077, 0.5343969799069053);
\draw (0.06964092082757162, 0.5372132716002939)--(0.06284180749440077, 0.5343969799069053);
\draw (0.06964092082757162, 0.5315806969424148)--(0.06284180749440077, 0.5343969799069053);
\draw (0.06565809918778936, 0.5275978665737344)--(0.06284180749440077, 0.5343969799069053);
\draw (0.05604269416122992, 0.5315806969424148)--(0.06284180749440077, 0.5343969799069053);
\draw (0.05604269416122992, 0.5372132716002939)--(0.06284180749440077, 0.5343969799069053);
\draw (0.07925632585413106, 0.5275978665737344)--(0.07245721252096021, 0.5247815748803458);
\draw (0.07925632585413106, 0.5219652919158554)--(0.07245721252096021, 0.5247815748803458);
\draw (0.07527350421434881, 0.517982461547175)--(0.07245721252096021, 0.5247815748803458);
\draw (0.06964092082757162, 0.517982461547175)--(0.07245721252096021, 0.5247815748803458);
\draw (0.06565809918778936, 0.5275978665737344)--(0.07245721252096021, 0.5247815748803458);
\draw (0.06964092082757162, 0.5315806969424148)--(0.07245721252096021, 0.5247815748803458);
\draw (0.07925632585413106, 0.5083670477917175)--(0.07245721252096021, 0.511183339485106);
\draw (0.07925632585413106, 0.5139996224495964)--(0.07245721252096021, 0.511183339485106);
\draw (0.07527350421434881, 0.517982461547175)--(0.07245721252096021, 0.511183339485106);
\draw (0.06964092082757162, 0.517982461547175)--(0.07245721252096021, 0.511183339485106);
\draw (0.06565809918778936, 0.5083670477917175)--(0.07245721252096021, 0.511183339485106);
\draw (0.06964092082757162, 0.5043842174230371)--(0.07245721252096021, 0.511183339485106);
\draw (0.06565809918778936, 0.4947688123964776)--(0.06284180749440077, 0.5015679257296484);
\draw (0.060025515801012175, 0.4947688123964776)--(0.06284180749440077, 0.5015679257296484);
\draw (0.05604269416122992, 0.4987516514940561)--(0.06284180749440077, 0.5015679257296484);
\draw (0.05604269416122992, 0.5043842174230371)--(0.06284180749440077, 0.5015679257296484);
\draw (0.06565809918778936, 0.5083670477917175)--(0.06284180749440077, 0.5015679257296484);
\draw (0.06964092082757162, 0.5043842174230371)--(0.06284180749440077, 0.5015679257296484);
\draw (8.291071995625288e-09, 0.7653668629074022)--(0.006799121624242843, 0.7625505799429118);
\draw (8.291071995625288e-09, 0.7597342882495233)--(0.006799121624242843, 0.7625505799429118);
\draw (0.003982829930854248, 0.7557514578808429)--(0.006799121624242843, 0.7625505799429118);
\draw (0.009615413317631438, 0.7557514578808429)--(0.006799121624242843, 0.7625505799429118);
\draw (0.01359823495741369, 0.7653668629074022)--(0.006799121624242843, 0.7625505799429118);
\draw (0.009615413317631438, 0.7693496932760826)--(0.006799121624242843, 0.7625505799429118);
\draw (8.291071995625288e-09, 0.7461360528542834)--(0.006799121624242843, 0.748952344547672);
\draw (8.291071995625288e-09, 0.7517686275121624)--(0.006799121624242843, 0.748952344547672);
\draw (0.003982829930854248, 0.7557514578808429)--(0.006799121624242843, 0.748952344547672);
\draw (0.009615413317631438, 0.7557514578808429)--(0.006799121624242843, 0.748952344547672);
\draw (0.01359823495741369, 0.7461360528542834)--(0.006799121624242843, 0.748952344547672);
\draw (0.009615413317631438, 0.742153222485603)--(0.006799121624242843, 0.748952344547672);
\draw (0.01359823495741369, 0.7325378174590436)--(0.016414526650802286, 0.7393369307922144);
\draw (0.01923081834419088, 0.7325378174590436)--(0.016414526650802286, 0.7393369307922144);
\draw (0.023213639983973133, 0.736520647827724)--(0.016414526650802286, 0.7393369307922144);
\draw (0.023213639983973133, 0.742153222485603)--(0.016414526650802286, 0.7393369307922144);
\draw (0.01359823495741369, 0.7461360528542834)--(0.016414526650802286, 0.7393369307922144);
\draw (0.009615413317631438, 0.742153222485603)--(0.016414526650802286, 0.7393369307922144);
\draw (0.032829045010532576, 0.7325378174590436)--(0.03001275331714398, 0.7393369307922144);
\draw (0.02719647908155165, 0.7325378174590436)--(0.03001275331714398, 0.7393369307922144);
\draw (0.023213639983973133, 0.736520647827724)--(0.03001275331714398, 0.7393369307922144);
\draw (0.023213639983973133, 0.742153222485603)--(0.03001275331714398, 0.7393369307922144);
\draw (0.032829045010532576, 0.7461360528542834)--(0.03001275331714398, 0.7393369307922144);
\draw (0.03681188410811109, 0.742153222485603)--(0.03001275331714398, 0.7393369307922144);
\draw (0.046427289134670535, 0.7461360528542834)--(0.039628158343703423, 0.748952344547672);
\draw (0.046427289134670535, 0.7517686275121624)--(0.039628158343703423, 0.748952344547672);
\draw (0.04244445003709202, 0.7557514578808429)--(0.039628158343703423, 0.748952344547672);
\draw (0.03681188410811109, 0.7557514578808429)--(0.039628158343703423, 0.748952344547672);
\draw (0.032829045010532576, 0.7461360528542834)--(0.039628158343703423, 0.748952344547672);
\draw (0.03681188410811109, 0.742153222485603)--(0.039628158343703423, 0.748952344547672);
\draw (0.046427289134670535, 0.7653668629074022)--(0.039628158343703423, 0.7625505799429118);
\draw (0.04244445003709202, 0.7693496932760826)--(0.039628158343703423, 0.7625505799429118);
\draw (0.03681188410811109, 0.7693496932760826)--(0.039628158343703423, 0.7625505799429118);
\draw (0.032829045010532576, 0.7653668629074022)--(0.039628158343703423, 0.7625505799429118);
\draw (0.03681188410811109, 0.7557514578808429)--(0.039628158343703423, 0.7625505799429118);
\draw (0.04244445003709202, 0.7557514578808429)--(0.039628158343703423, 0.7625505799429118);
\draw (0.032829045010532576, 0.7789650983026422)--(0.03001275331714398, 0.7721659849694712);
\draw (0.03681188410811109, 0.7749822679339617)--(0.03001275331714398, 0.7721659849694712);
\draw (0.03681188410811109, 0.7693496932760826)--(0.03001275331714398, 0.7721659849694712);
\draw (0.032829045010532576, 0.7653668629074022)--(0.03001275331714398, 0.7721659849694712);
\draw (0.023213639983973133, 0.7693496932760826)--(0.03001275331714398, 0.7721659849694712);
\draw (0.023213639983973133, 0.7749822679339617)--(0.03001275331714398, 0.7721659849694712);
\draw (0.01359823495741369, 0.7789650983026422)--(0.016414526650802286, 0.7721659849694712);
\draw (0.009615413317631438, 0.7749822679339617)--(0.016414526650802286, 0.7721659849694712);
\draw (0.009615413317631438, 0.7693496932760826)--(0.016414526650802286, 0.7721659849694712);
\draw (0.01359823495741369, 0.7653668629074022)--(0.016414526650802286, 0.7721659849694712);
\draw (0.023213639983973133, 0.7693496932760826)--(0.016414526650802286, 0.7721659849694712);
\draw (0.023213639983973133, 0.7749822679339617)--(0.016414526650802286, 0.7721659849694712);
\draw (8.291071995625288e-09, 0.6997087676462358)--(0.006799121624242843, 0.7025250549751754);
\draw (8.291071995625288e-09, 0.7053413423041148)--(0.006799121624242843, 0.7025250549751754);
\draw (0.003982829930854248, 0.7093241726727952)--(0.006799121624242843, 0.7025250549751754);
\draw (0.009615413317631438, 0.7093241726727952)--(0.006799121624242843, 0.7025250549751754);
\draw (0.01359823495741369, 0.6997087676462358)--(0.006799121624242843, 0.7025250549751754);
\draw (0.009615413317631438, 0.6957259372775555)--(0.006799121624242843, 0.7025250549751754);
\draw (8.291071995625288e-09, 0.7189395776993547)--(0.006799121624242843, 0.7161232903704151);
\draw (8.291071995625288e-09, 0.7133070030414757)--(0.006799121624242843, 0.7161232903704151);
\draw (0.003982829930854248, 0.7093241726727952)--(0.006799121624242843, 0.7161232903704151);
\draw (0.009615413317631438, 0.7093241726727952)--(0.006799121624242843, 0.7161232903704151);
\draw (0.01359823495741369, 0.7189395776993547)--(0.006799121624242843, 0.7161232903704151);
\draw (0.009615413317631438, 0.7229224124324841)--(0.006799121624242843, 0.7161232903704151);
\draw (0.01359823495741369, 0.7325378174590436)--(0.016414526650802286, 0.7257386997614237);
\draw (0.01923081834419088, 0.7325378174590436)--(0.016414526650802286, 0.7257386997614237);
\draw (0.023213639983973133, 0.7285549870903631)--(0.016414526650802286, 0.7257386997614237);
\draw (0.023213639983973133, 0.7229224124324841)--(0.016414526650802286, 0.7257386997614237);
\draw (0.01359823495741369, 0.7189395776993547)--(0.016414526650802286, 0.7257386997614237);
\draw (0.009615413317631438, 0.7229224124324841)--(0.016414526650802286, 0.7257386997614237);
\draw (0.032829045010532576, 0.7325378174590436)--(0.03001275331714398, 0.7257386997614237);
\draw (0.02719647908155165, 0.7325378174590436)--(0.03001275331714398, 0.7257386997614237);
\draw (0.023213639983973133, 0.7285549870903631)--(0.03001275331714398, 0.7257386997614237);
\draw (0.023213639983973133, 0.7229224124324841)--(0.03001275331714398, 0.7257386997614237);
\draw (0.032829045010532576, 0.7189395776993547)--(0.03001275331714398, 0.7257386997614237);
\draw (0.03681188410811109, 0.7229224124324841)--(0.03001275331714398, 0.7257386997614237);
\draw (0.046427289134670535, 0.7189395776993547)--(0.039628158343703423, 0.7161232903704151);
\draw (0.046427289134670535, 0.7133070030414757)--(0.039628158343703423, 0.7161232903704151);
\draw (0.04244445003709202, 0.7093241726727952)--(0.039628158343703423, 0.7161232903704151);
\draw (0.03681188410811109, 0.7093241726727952)--(0.039628158343703423, 0.7161232903704151);
\draw (0.032829045010532576, 0.7189395776993547)--(0.039628158343703423, 0.7161232903704151);
\draw (0.03681188410811109, 0.7229224124324841)--(0.039628158343703423, 0.7161232903704151);
\draw (0.046427289134670535, 0.6997087676462358)--(0.039628158343703423, 0.7025250549751754);
\draw (0.04244445003709202, 0.6957259372775555)--(0.039628158343703423, 0.7025250549751754);
\draw (0.03681188410811109, 0.6957259372775555)--(0.039628158343703423, 0.7025250549751754);
\draw (0.032829045010532576, 0.6997087676462358)--(0.039628158343703423, 0.7025250549751754);
\draw (0.03681188410811109, 0.7093241726727952)--(0.039628158343703423, 0.7025250549751754);
\draw (0.04244445003709202, 0.7093241726727952)--(0.039628158343703423, 0.7025250549751754);
\draw (0.032829045010532576, 0.6861105300687714)--(0.03001275331714398, 0.6929096499486159);
\draw (0.03681188410811109, 0.6900933626196764)--(0.03001275331714398, 0.6929096499486159);
\draw (0.03681188410811109, 0.6957259372775555)--(0.03001275331714398, 0.6929096499486159);
\draw (0.032829045010532576, 0.6997087676462358)--(0.03001275331714398, 0.6929096499486159);
\draw (0.023213639983973133, 0.6957259372775555)--(0.03001275331714398, 0.6929096499486159);
\draw (0.023213639983973133, 0.6900933626196764)--(0.03001275331714398, 0.6929096499486159);
\draw (0.01359823495741369, 0.6861105300687714)--(0.016414526650802286, 0.6929096499486159);
\draw (0.009615413317631438, 0.6900933626196764)--(0.016414526650802286, 0.6929096499486159);
\draw (0.009615413317631438, 0.6957259372775555)--(0.016414526650802286, 0.6929096499486159);
\draw (0.01359823495741369, 0.6997087676462358)--(0.016414526650802286, 0.6929096499486159);
\draw (0.023213639983973133, 0.6957259372775555)--(0.016414526650802286, 0.6929096499486159);
\draw (0.023213639983973133, 0.6900933626196764)--(0.016414526650802286, 0.6929096499486159);
\draw (0.046427289134670535, 0.6532814826178805)--(0.04924358082805913, 0.6600806012269205);
\draw (0.052059855063651406, 0.6532814826178805)--(0.04924358082805913, 0.6600806012269205);
\draw (0.05604269416122992, 0.6572643138979809)--(0.04924358082805913, 0.6600806012269205);
\draw (0.05604269416122992, 0.6628968874647476)--(0.04924358082805913, 0.6600806012269205);
\draw (0.046427289134670535, 0.6668797189245403)--(0.04924358082805913, 0.6600806012269205);
\draw (0.04244445003709202, 0.6628968874647476)--(0.04924358082805913, 0.6600806012269205);
\draw (0.06565809918778936, 0.6532814826178805)--(0.06284180749440077, 0.6600806012269205);
\draw (0.060025515801012175, 0.6532814826178805)--(0.06284180749440077, 0.6600806012269205);
\draw (0.05604269416122992, 0.6572643138979809)--(0.06284180749440077, 0.6600806012269205);
\draw (0.05604269416122992, 0.6628968874647476)--(0.06284180749440077, 0.6600806012269205);
\draw (0.06565809918778936, 0.6668797189245403)--(0.06284180749440077, 0.6600806012269205);
\draw (0.06964092082757162, 0.6628968874647476)--(0.06284180749440077, 0.6600806012269205);
\draw (0.07925632585413106, 0.6668797200156527)--(0.07245721252096021, 0.6696960062534798);
\draw (0.07925632585413106, 0.6725122946735316)--(0.07245721252096021, 0.6696960062534798);
\draw (0.07527350421434881, 0.676495125042212)--(0.07245721252096021, 0.6696960062534798);
\draw (0.06964092082757162, 0.676495125042212)--(0.07245721252096021, 0.6696960062534798);
\draw (0.06565809918778936, 0.6668797200156527)--(0.07245721252096021, 0.6696960062534798);
\draw (0.06964092082757162, 0.6628968885558599)--(0.07245721252096021, 0.6696960062534798);
\draw (0.07925632585413106, 0.6861105300687714)--(0.07245721252096021, 0.683294242739832);
\draw (0.07925632585413106, 0.6804779575931169)--(0.07245721252096021, 0.683294242739832);
\draw (0.07527350421434881, 0.676495125042212)--(0.07245721252096021, 0.683294242739832);
\draw (0.06964092082757162, 0.676495125042212)--(0.07245721252096021, 0.683294242739832);
\draw (0.06565809918778936, 0.6861105300687714)--(0.07245721252096021, 0.683294242739832);
\draw (0.06964092082757162, 0.6900933626196764)--(0.07245721252096021, 0.683294242739832);
\draw (0.06565809918778936, 0.6997087676462358)--(0.06284180749440077, 0.6929096499486159);
\draw (0.060025515801012175, 0.6997087676462358)--(0.06284180749440077, 0.6929096499486159);
\draw (0.05604269416122992, 0.6957259372775555)--(0.06284180749440077, 0.6929096499486159);
\draw (0.05604269416122992, 0.6900933626196764)--(0.06284180749440077, 0.6929096499486159);
\draw (0.06565809918778936, 0.6861105300687714)--(0.06284180749440077, 0.6929096499486159);
\draw (0.06964092082757162, 0.6900933626196764)--(0.06284180749440077, 0.6929096499486159);
\draw (0.046427289134670535, 0.6997087676462358)--(0.04924358082805913, 0.6929096499486159);
\draw (0.04244445003709202, 0.6957259372775555)--(0.04924358082805913, 0.6929096499486159);
\draw (0.04244445003709202, 0.6900933626196764)--(0.04924358082805913, 0.6929096499486159);
\draw (0.046427289134670535, 0.6861105300687714)--(0.04924358082805913, 0.6929096499486159);
\draw (0.05604269416122992, 0.6900933626196764)--(0.04924358082805913, 0.6929096499486159);
\draw (0.05604269416122992, 0.6957259372775555)--(0.04924358082805913, 0.6929096499486159);
\draw (0.032829045010532576, 0.6861105300687714)--(0.039628158343703423, 0.683294242739832);
\draw (0.03681188410811109, 0.6900933626196764)--(0.039628158343703423, 0.683294242739832);
\draw (0.04244445003709202, 0.6900933626196764)--(0.039628158343703423, 0.683294242739832);
\draw (0.046427289134670535, 0.6861105300687714)--(0.039628158343703423, 0.683294242739832);
\draw (0.04244445003709202, 0.676495125042212)--(0.039628158343703423, 0.683294242739832);
\draw (0.03681188410811109, 0.676495125042212)--(0.039628158343703423, 0.683294242739832);
\draw (0.032829045010532576, 0.6668797200156527)--(0.039628158343703423, 0.6696960062534798);
\draw (0.03681188410811109, 0.6628968885558599)--(0.039628158343703423, 0.6696960062534798);
\draw (0.04244445003709202, 0.6628968885558599)--(0.039628158343703423, 0.6696960062534798);
\draw (0.046427289134670535, 0.6668797200156527)--(0.039628158343703423, 0.6696960062534798);
\draw (0.04244445003709202, 0.676495125042212)--(0.039628158343703423, 0.6696960062534798);
\draw (0.03681188410811109, 0.676495125042212)--(0.039628158343703423, 0.6696960062534798);
\draw (0.1120853800313879, 0.6532814826178805)--(0.10926908833799931, 0.6600806012269205);
\draw (0.10645281410240698, 0.6532814826178805)--(0.10926908833799931, 0.6600806012269205);
\draw (0.10246997500482846, 0.6572643138979809)--(0.10926908833799931, 0.6600806012269205);
\draw (0.10246997500482846, 0.6628968874647476)--(0.10926908833799931, 0.6600806012269205);
\draw (0.1120853800313879, 0.6668797189245403)--(0.10926908833799931, 0.6600806012269205);
\draw (0.11606821912896642, 0.6628968874647476)--(0.10926908833799931, 0.6600806012269205);
\draw (0.09285456997826902, 0.6532814826178805)--(0.09567086167165761, 0.6600806012269205);
\draw (0.09848715336504621, 0.6532814826178805)--(0.09567086167165761, 0.6600806012269205);
\draw (0.10246997500482846, 0.6572643138979809)--(0.09567086167165761, 0.6600806012269205);
\draw (0.10246997500482846, 0.6628968874647476)--(0.09567086167165761, 0.6600806012269205);
\draw (0.09285456997826902, 0.6668797189245403)--(0.09567086167165761, 0.6600806012269205);
\draw (0.08887174833848677, 0.6628968874647476)--(0.09567086167165761, 0.6600806012269205);
\draw (0.07925632585413106, 0.6668797200156527)--(0.08605545664509817, 0.6696960062534798);
\draw (0.07925632585413106, 0.6725122946735316)--(0.08605545664509817, 0.6696960062534798);
\draw (0.08323916495170958, 0.676495125042212)--(0.08605545664509817, 0.6696960062534798);
\draw (0.0888717308806905, 0.676495125042212)--(0.08605545664509817, 0.6696960062534798);
\draw (0.09285456997826902, 0.6668797200156527)--(0.08605545664509817, 0.6696960062534798);
\draw (0.0888717308806905, 0.6628968885558599)--(0.08605545664509817, 0.6696960062534798);
\draw (0.07925632585413106, 0.6861105300687714)--(0.08605545664509817, 0.683294242739832);
\draw (0.07925632585413106, 0.6804779575931169)--(0.08605545664509817, 0.683294242739832);
\draw (0.08323916495170958, 0.676495125042212)--(0.08605545664509817, 0.683294242739832);
\draw (0.0888717308806905, 0.676495125042212)--(0.08605545664509817, 0.683294242739832);
\draw (0.09285456997826902, 0.6861105300687714)--(0.08605545664509817, 0.683294242739832);
\draw (0.0888717308806905, 0.6900933626196764)--(0.08605545664509817, 0.683294242739832);
\draw (0.09285456997826902, 0.6997087676462358)--(0.09567086167165761, 0.6929096499486159);
\draw (0.09848715336504621, 0.6997087676462358)--(0.09567086167165761, 0.6929096499486159);
\draw (0.10246997500482846, 0.6957259372775555)--(0.09567086167165761, 0.6929096499486159);
\draw (0.10246997500482846, 0.6900933626196764)--(0.09567086167165761, 0.6929096499486159);
\draw (0.09285456997826902, 0.6861105300687714)--(0.09567086167165761, 0.6929096499486159);
\draw (0.08887174833848677, 0.6900933626196764)--(0.09567086167165761, 0.6929096499486159);
\draw (0.1120853800313879, 0.6997087676462358)--(0.10926908833799931, 0.6929096499486159);
\draw (0.11606821912896642, 0.6957259372775555)--(0.10926908833799931, 0.6929096499486159);
\draw (0.11606821912896642, 0.6900933626196764)--(0.10926908833799931, 0.6929096499486159);
\draw (0.1120853800313879, 0.6861105300687714)--(0.10926908833799931, 0.6929096499486159);
\draw (0.10246997500482846, 0.6900933626196764)--(0.10926908833799931, 0.6929096499486159);
\draw (0.10246997500482846, 0.6957259372775555)--(0.10926908833799931, 0.6929096499486159);
\draw (0.1256836154266277, 0.6861105300687714)--(0.11888449336455875, 0.683294242739832);
\draw (0.12170078505794735, 0.6900933626196764)--(0.11888449336455875, 0.683294242739832);
\draw (0.11606821912896642, 0.6900933626196764)--(0.11888449336455875, 0.683294242739832);
\draw (0.1120853800313879, 0.6861105300687714)--(0.11888449336455875, 0.683294242739832);
\draw (0.11606821912896642, 0.676495125042212)--(0.11888449336455875, 0.683294242739832);
\draw (0.12170078505794735, 0.676495125042212)--(0.11888449336455875, 0.683294242739832);
\draw (0.1256836154266277, 0.6668797200156527)--(0.11888449336455875, 0.6696960062534798);
\draw (0.12170078505794735, 0.6628968885558599)--(0.11888449336455875, 0.6696960062534798);
\draw (0.11606821912896642, 0.6628968885558599)--(0.11888449336455875, 0.6696960062534798);
\draw (0.1120853800313879, 0.6668797200156527)--(0.11888449336455875, 0.6696960062534798);
\draw (0.11606821912896642, 0.676495125042212)--(0.11888449336455875, 0.6696960062534798);
\draw (0.12170078505794735, 0.676495125042212)--(0.11888449336455875, 0.6696960062534798);
\draw (0.15851266960388452, 0.6997087676462358)--(0.15171354754181554, 0.7025250549751754);
\draw (0.15851266960388452, 0.7053413423041148)--(0.15171354754181554, 0.7025250549751754);
\draw (0.15452983923520414, 0.7093241726727952)--(0.15171354754181554, 0.7025250549751754);
\draw (0.14889726457732508, 0.7093241726727952)--(0.15171354754181554, 0.7025250549751754);
\draw (0.1449144342086447, 0.6997087676462358)--(0.15171354754181554, 0.7025250549751754);
\draw (0.14889726457732508, 0.6957259372775555)--(0.15171354754181554, 0.7025250549751754);
\draw (0.15851266960388452, 0.7189395776993547)--(0.15171354754181554, 0.7161232903704151);
\draw (0.15851266960388452, 0.7133070030414757)--(0.15171354754181554, 0.7161232903704151);
\draw (0.15452983923520414, 0.7093241726727952)--(0.15171354754181554, 0.7161232903704151);
\draw (0.14889726457732508, 0.7093241726727952)--(0.15171354754181554, 0.7161232903704151);
\draw (0.1449144342086447, 0.7189395776993547)--(0.15171354754181554, 0.7161232903704151);
\draw (0.14889726457732508, 0.7229224124324841)--(0.15171354754181554, 0.7161232903704151);
\draw (0.1449144342086447, 0.7325378174590436)--(0.14209814251525613, 0.7257386997614237);
\draw (0.13928185955076566, 0.7325378174590436)--(0.14209814251525613, 0.7257386997614237);
\draw (0.13529902918208528, 0.7285549870903631)--(0.14209814251525613, 0.7257386997614237);
\draw (0.13529902918208528, 0.7229224124324841)--(0.14209814251525613, 0.7257386997614237);
\draw (0.1449144342086447, 0.7189395776993547)--(0.14209814251525613, 0.7257386997614237);
\draw (0.14889726457732508, 0.7229224124324841)--(0.14209814251525613, 0.7257386997614237);
\draw (0.1256836154266277, 0.7325378174590436)--(0.1284999071200163, 0.7257386997614237);
\draw (0.13131619008450673, 0.7325378174590436)--(0.1284999071200163, 0.7257386997614237);
\draw (0.13529902918208528, 0.7285549870903631)--(0.1284999071200163, 0.7257386997614237);
\draw (0.13529902918208528, 0.7229224124324841)--(0.1284999071200163, 0.7257386997614237);
\draw (0.1256836154266277, 0.7189395776993547)--(0.1284999071200163, 0.7257386997614237);
\draw (0.12170078505794735, 0.7229224124324841)--(0.1284999071200163, 0.7257386997614237);
\draw (0.1120853800313879, 0.7189395776993547)--(0.11888449336455875, 0.7161232903704151);
\draw (0.1120853800313879, 0.7133070030414757)--(0.11888449336455875, 0.7161232903704151);
\draw (0.11606821912896642, 0.7093241726727952)--(0.11888449336455875, 0.7161232903704151);
\draw (0.12170078505794735, 0.7093241726727952)--(0.11888449336455875, 0.7161232903704151);
\draw (0.1256836154266277, 0.7189395776993547)--(0.11888449336455875, 0.7161232903704151);
\draw (0.12170078505794735, 0.7229224124324841)--(0.11888449336455875, 0.7161232903704151);
\draw (0.1120853800313879, 0.6997087676462358)--(0.11888449336455875, 0.7025250549751754);
\draw (0.11606821912896642, 0.6957259372775555)--(0.11888449336455875, 0.7025250549751754);
\draw (0.12170078505794735, 0.6957259372775555)--(0.11888449336455875, 0.7025250549751754);
\draw (0.1256836154266277, 0.6997087676462358)--(0.11888449336455875, 0.7025250549751754);
\draw (0.12170078505794735, 0.7093241726727952)--(0.11888449336455875, 0.7025250549751754);
\draw (0.11606821912896642, 0.7093241726727952)--(0.11888449336455875, 0.7025250549751754);
\draw (0.1256836154266277, 0.6861105300687714)--(0.1284999071200163, 0.6929096499486159);
\draw (0.12170078505794735, 0.6900933626196764)--(0.1284999071200163, 0.6929096499486159);
\draw (0.12170078505794735, 0.6957259372775555)--(0.1284999071200163, 0.6929096499486159);
\draw (0.1256836154266277, 0.6997087676462358)--(0.1284999071200163, 0.6929096499486159);
\draw (0.13529902918208528, 0.6957259372775555)--(0.1284999071200163, 0.6929096499486159);
\draw (0.13529902918208528, 0.6900933626196764)--(0.1284999071200163, 0.6929096499486159);
\draw (0.1449144342086447, 0.6861105300687714)--(0.14209814251525613, 0.6929096499486159);
\draw (0.14889726457732508, 0.6900933626196764)--(0.14209814251525613, 0.6929096499486159);
\draw (0.14889726457732508, 0.6957259372775555)--(0.14209814251525613, 0.6929096499486159);
\draw (0.1449144342086447, 0.6997087676462358)--(0.14209814251525613, 0.6929096499486159);
\draw (0.13529902918208528, 0.6957259372775555)--(0.14209814251525613, 0.6929096499486159);
\draw (0.13529902918208528, 0.6900933626196764)--(0.14209814251525613, 0.6929096499486159);
\draw (0.15851266960388452, 0.7653668629074022)--(0.15171354754181554, 0.7625505799429118);
\draw (0.15452983923520414, 0.7693496932760826)--(0.15171354754181554, 0.7625505799429118);
\draw (0.14889726457732508, 0.7693496932760826)--(0.15171354754181554, 0.7625505799429118);
\draw (0.1449144342086447, 0.7653668629074022)--(0.15171354754181554, 0.7625505799429118);
\draw (0.14889726457732508, 0.7557514578808429)--(0.15171354754181554, 0.7625505799429118);
\draw (0.15452983923520414, 0.7557514578808429)--(0.15171354754181554, 0.7625505799429118);
\draw (0.1449144342086447, 0.778965098302642)--(0.14209814251525613, 0.7721659849694712);
\draw (0.14889726457732508, 0.7749822679339617)--(0.14209814251525613, 0.7721659849694712);
\draw (0.14889726457732508, 0.7693496932760826)--(0.14209814251525613, 0.7721659849694712);
\draw (0.1449144342086447, 0.7653668629074022)--(0.14209814251525613, 0.7721659849694712);
\draw (0.13529902918208528, 0.7693496932760826)--(0.14209814251525613, 0.7721659849694712);
\draw (0.13529902918208528, 0.7749822679339617)--(0.14209814251525613, 0.7721659849694712);
\draw (0.1256836154266277, 0.7789650983026422)--(0.1284999071200163, 0.7721659849694712);
\draw (0.12170078505794735, 0.7749822679339617)--(0.1284999071200163, 0.7721659849694712);
\draw (0.12170078505794735, 0.7693496932760826)--(0.1284999071200163, 0.7721659849694712);
\draw (0.1256836154266277, 0.7653668629074022)--(0.1284999071200163, 0.7721659849694712);
\draw (0.13529902918208528, 0.7693496932760826)--(0.1284999071200163, 0.7721659849694712);
\draw (0.13529902918208528, 0.7749822679339617)--(0.1284999071200163, 0.7721659849694712);
\draw (0.1120853800313879, 0.7653668629074022)--(0.11888449336455875, 0.7625505799429118);
\draw (0.11606821912896642, 0.7693496932760826)--(0.11888449336455875, 0.7625505799429118);
\draw (0.12170078505794735, 0.7693496932760826)--(0.11888449336455875, 0.7625505799429118);
\draw (0.1256836154266277, 0.7653668629074022)--(0.11888449336455875, 0.7625505799429118);
\draw (0.12170078505794735, 0.7557514578808429)--(0.11888449336455875, 0.7625505799429118);
\draw (0.11606821912896642, 0.7557514578808429)--(0.11888449336455875, 0.7625505799429118);
\draw (0.1120853800313879, 0.7461360528542834)--(0.11888449336455875, 0.748952344547672);
\draw (0.11606821912896642, 0.742153222485603)--(0.11888449336455875, 0.748952344547672);
\draw (0.12170078505794735, 0.742153222485603)--(0.11888449336455875, 0.748952344547672);
\draw (0.1256836154266277, 0.7461360528542834)--(0.11888449336455875, 0.748952344547672);
\draw (0.12170078505794735, 0.7557514578808429)--(0.11888449336455875, 0.748952344547672);
\draw (0.11606821912896642, 0.7557514578808429)--(0.11888449336455875, 0.748952344547672);
\draw (0.1256836154266277, 0.7325378174590436)--(0.1284999071200163, 0.7393369307922144);
\draw (0.13131619008450673, 0.7325378174590436)--(0.1284999071200163, 0.7393369307922144);
\draw (0.13529902918208528, 0.736520647827724)--(0.1284999071200163, 0.7393369307922144);
\draw (0.13529902918208528, 0.742153222485603)--(0.1284999071200163, 0.7393369307922144);
\draw (0.1256836154266277, 0.7461360528542834)--(0.1284999071200163, 0.7393369307922144);
\draw (0.12170078505794735, 0.742153222485603)--(0.1284999071200163, 0.7393369307922144);
\draw (0.1449144342086447, 0.7325378174590436)--(0.14209814251525613, 0.7393369307922144);
\draw (0.13928185955076566, 0.7325378174590436)--(0.14209814251525613, 0.7393369307922144);
\draw (0.13529902918208528, 0.736520647827724)--(0.14209814251525613, 0.7393369307922144);
\draw (0.13529902918208528, 0.742153222485603)--(0.14209814251525613, 0.7393369307922144);
\draw (0.1449144342086447, 0.7461360528542834)--(0.14209814251525613, 0.7393369307922144);
\draw (0.14889726457732508, 0.742153222485603)--(0.14209814251525613, 0.7393369307922144);
\draw (0.15851266960388452, 0.7461360528542834)--(0.15171354754181554, 0.748952344547672);
\draw (0.15851266960388452, 0.7517686275121624)--(0.15171354754181554, 0.748952344547672);
\draw (0.15452983923520414, 0.7557514578808429)--(0.15171354754181554, 0.748952344547672);
\draw (0.14889726457732508, 0.7557514578808429)--(0.15171354754181554, 0.748952344547672);
\draw (0.1449144342086447, 0.7461360528542834)--(0.15171354754181554, 0.748952344547672);
\draw (0.14889726457732508, 0.742153222485603)--(0.15171354754181554, 0.748952344547672);
\draw (0.1120853800313879, 0.8117941524798988)--(0.10926908833799931, 0.8049950391467281);
\draw (0.11606821912896642, 0.8078113133823204)--(0.10926908833799931, 0.8049950391467281);
\draw (0.11606821912896642, 0.8021787474533395)--(0.10926908833799931, 0.8049950391467281);
\draw (0.1120853800313879, 0.7981959170846591)--(0.10926908833799931, 0.8049950391467281);
\draw (0.10246997500482846, 0.8021787474533395)--(0.10926908833799931, 0.8049950391467281);
\draw (0.10246997500482846, 0.8078113133823204)--(0.10926908833799931, 0.8049950391467281);
\draw (0.1256836154266277, 0.7981959170846591)--(0.11888449336455875, 0.7953796253912705);
\draw (0.12170078505794735, 0.8021787474533395)--(0.11888449336455875, 0.7953796253912705);
\draw (0.11606821912896642, 0.8021787474533395)--(0.11888449336455875, 0.7953796253912705);
\draw (0.1120853800313879, 0.7981959170846591)--(0.11888449336455875, 0.7953796253912705);
\draw (0.11606821912896642, 0.7885805033292015)--(0.11888449336455875, 0.7953796253912705);
\draw (0.12170078505794735, 0.7885805033292015)--(0.11888449336455875, 0.7953796253912705);
\draw (0.1256836154266277, 0.7789650983026422)--(0.11888449336455875, 0.7817813899960306);
\draw (0.12170078505794735, 0.7749822679339617)--(0.11888449336455875, 0.7817813899960306);
\draw (0.11606821912896642, 0.7749822679339617)--(0.11888449336455875, 0.7817813899960306);
\draw (0.1120853800313879, 0.7789650983026422)--(0.11888449336455875, 0.7817813899960306);
\draw (0.11606821912896642, 0.7885805033292015)--(0.11888449336455875, 0.7817813899960306);
\draw (0.12170078505794735, 0.7885805033292015)--(0.11888449336455875, 0.7817813899960306);
\draw (0.1120853800313879, 0.7653668629074022)--(0.10926908833799931, 0.7721659849694712);
\draw (0.11606821912896642, 0.7693496932760826)--(0.10926908833799931, 0.7721659849694712);
\draw (0.11606821912896642, 0.7749822679339617)--(0.10926908833799931, 0.7721659849694712);
\draw (0.1120853800313879, 0.7789650983026422)--(0.10926908833799931, 0.7721659849694712);
\draw (0.10246997500482846, 0.7749822679339617)--(0.10926908833799931, 0.7721659849694712);
\draw (0.10246997500482846, 0.7693496932760826)--(0.10926908833799931, 0.7721659849694712);
\draw (0.09285456997826902, 0.7653668629074022)--(0.09567086167165761, 0.7721659849694712);
\draw (0.08887174833848677, 0.7693496932760826)--(0.09567086167165761, 0.7721659849694712);
\draw (0.08887174833848677, 0.7749822679339617)--(0.09567086167165761, 0.7721659849694712);
\draw (0.09285456997826902, 0.7789650983026422)--(0.09567086167165761, 0.7721659849694712);
\draw (0.10246997500482846, 0.7749822679339617)--(0.09567086167165761, 0.7721659849694712);
\draw (0.10246997500482846, 0.7693496932760826)--(0.09567086167165761, 0.7721659849694712);
\draw (0.07925632585413106, 0.7789650983026422)--(0.08605545664509817, 0.7817813899960306);
\draw (0.07925632585413106, 0.7845976729605211)--(0.08605545664509817, 0.7817813899960306);
\draw (0.08323916495170958, 0.7885805033292015)--(0.08605545664509817, 0.7817813899960306);
\draw (0.0888717308806905, 0.7885805033292015)--(0.08605545664509817, 0.7817813899960306);
\draw (0.09285456997826902, 0.7789650983026422)--(0.08605545664509817, 0.7817813899960306);
\draw (0.0888717308806905, 0.7749822679339617)--(0.08605545664509817, 0.7817813899960306);
\draw (0.07925632585413106, 0.7981959170846591)--(0.08605545664509817, 0.7953796253912705);
\draw (0.07925632585413106, 0.7925633424267801)--(0.08605545664509817, 0.7953796253912705);
\draw (0.08323916495170958, 0.7885805033292015)--(0.08605545664509817, 0.7953796253912705);
\draw (0.0888717308806905, 0.7885805033292015)--(0.08605545664509817, 0.7953796253912705);
\draw (0.09285456997826902, 0.7981959170846591)--(0.08605545664509817, 0.7953796253912705);
\draw (0.0888717308806905, 0.8021787474533395)--(0.08605545664509817, 0.7953796253912705);
\draw (0.09285456997826902, 0.8117941524798988)--(0.09567086167165761, 0.8049950391467281);
\draw (0.09848715336504621, 0.8117941524798988)--(0.09567086167165761, 0.8049950391467281);
\draw (0.10246997500482846, 0.8078113133823204)--(0.09567086167165761, 0.8049950391467281);
\draw (0.10246997500482846, 0.8021787474533395)--(0.09567086167165761, 0.8049950391467281);
\draw (0.09285456997826902, 0.7981959170846591)--(0.09567086167165761, 0.8049950391467281);
\draw (0.08887174833848677, 0.8021787474533395)--(0.09567086167165761, 0.8049950391467281);
\draw (0.046427289134670535, 0.8117941524798988)--(0.04924358082805913, 0.8049950391467281);
\draw (0.04244445003709202, 0.8078113133823204)--(0.04924358082805913, 0.8049950391467281);
\draw (0.04244445003709202, 0.8021787474533395)--(0.04924358082805913, 0.8049950391467281);
\draw (0.046427289134670535, 0.7981959170846591)--(0.04924358082805913, 0.8049950391467281);
\draw (0.05604269416122992, 0.8021787474533395)--(0.04924358082805913, 0.8049950391467281);
\draw (0.05604269416122992, 0.8078113133823204)--(0.04924358082805913, 0.8049950391467281);
\draw (0.032829045010532576, 0.7981959170846591)--(0.039628158343703423, 0.7953796253912705);
\draw (0.03681188410811109, 0.8021787474533395)--(0.039628158343703423, 0.7953796253912705);
\draw (0.04244445003709202, 0.8021787474533395)--(0.039628158343703423, 0.7953796253912705);
\draw (0.046427289134670535, 0.7981959170846591)--(0.039628158343703423, 0.7953796253912705);
\draw (0.04244445003709202, 0.7885805033292015)--(0.039628158343703423, 0.7953796253912705);
\draw (0.03681188410811109, 0.7885805033292015)--(0.039628158343703423, 0.7953796253912705);
\draw (0.032829045010532576, 0.7789650983026422)--(0.039628158343703423, 0.7817813899960306);
\draw (0.03681188410811109, 0.7749822679339617)--(0.039628158343703423, 0.7817813899960306);
\draw (0.04244445003709202, 0.7749822679339617)--(0.039628158343703423, 0.7817813899960306);
\draw (0.046427289134670535, 0.7789650983026422)--(0.039628158343703423, 0.7817813899960306);
\draw (0.04244445003709202, 0.7885805033292015)--(0.039628158343703423, 0.7817813899960306);
\draw (0.03681188410811109, 0.7885805033292015)--(0.039628158343703423, 0.7817813899960306);
\draw (0.046427289134670535, 0.7653668629074022)--(0.04924358082805913, 0.7721659849694712);
\draw (0.04244445003709202, 0.7693496932760826)--(0.04924358082805913, 0.7721659849694712);
\draw (0.04244445003709202, 0.7749822679339617)--(0.04924358082805913, 0.7721659849694712);
\draw (0.046427289134670535, 0.7789650983026422)--(0.04924358082805913, 0.7721659849694712);
\draw (0.05604269416122992, 0.7749822679339617)--(0.04924358082805913, 0.7721659849694712);
\draw (0.05604269416122992, 0.7693496932760826)--(0.04924358082805913, 0.7721659849694712);
\draw (0.06565809918778936, 0.7653668629074022)--(0.06284180749440077, 0.7721659849694712);
\draw (0.06964092082757162, 0.7693496932760826)--(0.06284180749440077, 0.7721659849694712);
\draw (0.06964092082757162, 0.7749822679339617)--(0.06284180749440077, 0.7721659849694712);
\draw (0.06565809918778936, 0.7789650983026422)--(0.06284180749440077, 0.7721659849694712);
\draw (0.05604269416122992, 0.7749822679339617)--(0.06284180749440077, 0.7721659849694712);
\draw (0.05604269416122992, 0.7693496932760826)--(0.06284180749440077, 0.7721659849694712);
\draw (0.07925632585413106, 0.7789650983026422)--(0.07245721252096021, 0.7817813899960306);
\draw (0.07925632585413106, 0.7845976729605211)--(0.07245721252096021, 0.7817813899960306);
\draw (0.07527350421434881, 0.7885805033292015)--(0.07245721252096021, 0.7817813899960306);
\draw (0.06964092082757162, 0.7885805033292015)--(0.07245721252096021, 0.7817813899960306);
\draw (0.06565809918778936, 0.7789650983026422)--(0.07245721252096021, 0.7817813899960306);
\draw (0.06964092082757162, 0.7749822679339617)--(0.07245721252096021, 0.7817813899960306);
\draw (0.07925632585413106, 0.7981959170846591)--(0.07245721252096021, 0.7953796253912705);
\draw (0.07925632585413106, 0.7925633424267801)--(0.07245721252096021, 0.7953796253912705);
\draw (0.07527350421434881, 0.7885805033292015)--(0.07245721252096021, 0.7953796253912705);
\draw (0.06964092082757162, 0.7885805033292015)--(0.07245721252096021, 0.7953796253912705);
\draw (0.06565809918778936, 0.7981959170846591)--(0.07245721252096021, 0.7953796253912705);
\draw (0.06964092082757162, 0.8021787474533395)--(0.07245721252096021, 0.7953796253912705);
\draw (0.06565809918778936, 0.8117941524798988)--(0.06284180749440077, 0.8049950391467281);
\draw (0.060025515801012175, 0.8117941524798988)--(0.06284180749440077, 0.8049950391467281);
\draw (0.05604269416122992, 0.8078113133823204)--(0.06284180749440077, 0.8049950391467281);
\draw (0.05604269416122992, 0.8021787474533395)--(0.06284180749440077, 0.8049950391467281);
\draw (0.06565809918778936, 0.7981959170846591)--(0.06284180749440077, 0.8049950391467281);
\draw (0.06964092082757162, 0.8021787474533395)--(0.06284180749440077, 0.8049950391467281);
\draw (0.15851266960388452, 0.9238795242202148)--(0.16132895256837498, 0.917080410887044);
\draw (0.16414524426176358, 0.9238795242202148)--(0.16132895256837498, 0.917080410887044);
\draw (0.16812807463044396, 0.9198967025804325)--(0.16132895256837498, 0.917080410887044);
\draw (0.16812807463044396, 0.9142641191936554)--(0.16132895256837498, 0.917080410887044);
\draw (0.15851266960388452, 0.9102812975538731)--(0.16132895256837498, 0.917080410887044);
\draw (0.15452983923520414, 0.9142641191936554)--(0.16132895256837498, 0.917080410887044);
\draw (0.1777434796570034, 0.9238795242202148)--(0.1749271879636148, 0.917080410887044);
\draw (0.17211090499912435, 0.9238795242202148)--(0.1749271879636148, 0.917080410887044);
\draw (0.16812807463044396, 0.9198967025804325)--(0.1749271879636148, 0.917080410887044);
\draw (0.16812807463044396, 0.9142641191936554)--(0.1749271879636148, 0.917080410887044);
\draw (0.1777434796570034, 0.9102812975538731)--(0.1749271879636148, 0.917080410887044);
\draw (0.1817263100256838, 0.9142641191936554)--(0.1749271879636148, 0.917080410887044);
\draw (0.1913417150522432, 0.9102812975538731)--(0.18454260171907236, 0.9074650058604845);
\draw (0.1913417150522432, 0.9046487141670959)--(0.18454260171907236, 0.9074650058604845);
\draw (0.18735888468356282, 0.9006658925273137)--(0.18454260171907236, 0.9074650058604845);
\draw (0.1817263100256838, 0.9006658925273137)--(0.18454260171907236, 0.9074650058604845);
\draw (0.1777434796570034, 0.9102812975538731)--(0.18454260171907236, 0.9074650058604845);
\draw (0.1817263100256838, 0.9142641191936554)--(0.18454260171907236, 0.9074650058604845);
\draw (0.1913417150522432, 0.8910504875007542)--(0.18454260171907236, 0.8938667791941428);
\draw (0.1913417150522432, 0.8966830534297351)--(0.18454260171907236, 0.8938667791941428);
\draw (0.18735888468356282, 0.9006658925273137)--(0.18454260171907236, 0.8938667791941428);
\draw (0.1817263100256838, 0.9006658925273137)--(0.18454260171907236, 0.8938667791941428);
\draw (0.1777434796570034, 0.8910504875007542)--(0.18454260171907236, 0.8938667791941428);
\draw (0.1817263100256838, 0.8870676484031756)--(0.18454260171907236, 0.8938667791941428);
\draw (0.1777434796570034, 0.8774522433766163)--(0.1749271879636148, 0.8842513741675834);
\draw (0.17211090499912435, 0.8774522433766163)--(0.1749271879636148, 0.8842513741675834);
\draw (0.16812807463044396, 0.8814350824741948)--(0.1749271879636148, 0.8842513741675834);
\draw (0.16812807463044396, 0.8870676484031756)--(0.1749271879636148, 0.8842513741675834);
\draw (0.1777434796570034, 0.8910504875007542)--(0.1749271879636148, 0.8842513741675834);
\draw (0.1817263100256838, 0.8870676484031756)--(0.1749271879636148, 0.8842513741675834);
\draw (0.15851266960388452, 0.8774522433766163)--(0.16132895256837498, 0.8842513741675834);
\draw (0.15452983923520414, 0.8814350824741948)--(0.16132895256837498, 0.8842513741675834);
\draw (0.15452983923520414, 0.8870676484031756)--(0.16132895256837498, 0.8842513741675834);
\draw (0.15851266960388452, 0.8910504875007542)--(0.16132895256837498, 0.8842513741675834);
\draw (0.16812807463044396, 0.8870676484031756)--(0.16132895256837498, 0.8842513741675834);
\draw (0.16812807463044396, 0.8814350824741948)--(0.16132895256837498, 0.8842513741675834);
\draw (0.1449144342086447, 0.8910504875007542)--(0.15171354754181554, 0.8938667791941428);
\draw (0.14889726457732508, 0.8870676484031756)--(0.15171354754181554, 0.8938667791941428);
\draw (0.15452983923520414, 0.8870676484031756)--(0.15171354754181554, 0.8938667791941428);
\draw (0.15851266960388452, 0.8910504875007542)--(0.15171354754181554, 0.8938667791941428);
\draw (0.15452983923520414, 0.9006658925273137)--(0.15171354754181554, 0.8938667791941428);
\draw (0.14889726457732508, 0.9006658925273137)--(0.15171354754181554, 0.8938667791941428);
\draw (0.1449144342086447, 0.9102812975538731)--(0.15171354754181554, 0.9074650058604845);
\draw (0.14889726457732508, 0.9142641191936554)--(0.15171354754181554, 0.9074650058604845);
\draw (0.15452983923520414, 0.9142641191936554)--(0.15171354754181554, 0.9074650058604845);
\draw (0.15851266960388452, 0.9102812975538731)--(0.15171354754181554, 0.9074650058604845);
\draw (0.15452983923520414, 0.9006658925273137)--(0.15171354754181554, 0.9074650058604845);
\draw (0.14889726457732508, 0.9006658925273137)--(0.15171354754181554, 0.9074650058604845);
\draw (0.22417076486505097, 0.9238795242202148)--(0.22135447753611143, 0.917080410887044);
\draw (0.2185381902071719, 0.9238795242202148)--(0.22135447753611143, 0.917080410887044);
\draw (0.21455535983849153, 0.9198967025804325)--(0.22135447753611143, 0.917080410887044);
\draw (0.21455535983849153, 0.9142641191936554)--(0.22135447753611143, 0.917080410887044);
\draw (0.22417076486505097, 0.9102812975538731)--(0.22135447753611143, 0.917080410887044);
\draw (0.22815359523373135, 0.9142641191936554)--(0.22135447753611143, 0.917080410887044);
\draw (0.20493995481193208, 0.9238795242202148)--(0.20775624214087163, 0.917080410887044);
\draw (0.21057252946981114, 0.9238795242202148)--(0.20775624214087163, 0.917080410887044);
\draw (0.21455535983849153, 0.9198967025804325)--(0.20775624214087163, 0.917080410887044);
\draw (0.21455535983849153, 0.9142641191936554)--(0.20775624214087163, 0.917080410887044);
\draw (0.20493995481193208, 0.9102812975538731)--(0.20775624214087163, 0.917080410887044);
\draw (0.20095712007880265, 0.9142641191936554)--(0.20775624214087163, 0.917080410887044);
\draw (0.1913417150522432, 0.9102812975538731)--(0.19814083274986313, 0.9074650058604845);
\draw (0.1913417150522432, 0.9046487141670959)--(0.19814083274986313, 0.9074650058604845);
\draw (0.1953245454209236, 0.9006658925273137)--(0.19814083274986313, 0.9074650058604845);
\draw (0.20095712007880265, 0.9006658925273137)--(0.19814083274986313, 0.9074650058604845);
\draw (0.20493995481193208, 0.9102812975538731)--(0.19814083274986313, 0.9074650058604845);
\draw (0.20095712007880265, 0.9142641191936554)--(0.19814083274986313, 0.9074650058604845);
\draw (0.1913417150522432, 0.8910504875007542)--(0.19814083274986313, 0.8938667791941428);
\draw (0.1913417150522432, 0.8966830534297351)--(0.19814083274986313, 0.8938667791941428);
\draw (0.1953245454209236, 0.9006658925273137)--(0.19814083274986313, 0.8938667791941428);
\draw (0.20095712007880265, 0.9006658925273137)--(0.19814083274986313, 0.8938667791941428);
\draw (0.20493995481193208, 0.8910504875007542)--(0.19814083274986313, 0.8938667791941428);
\draw (0.20095712007880265, 0.8870676484031756)--(0.19814083274986313, 0.8938667791941428);
\draw (0.20493995481193208, 0.8774522433766163)--(0.20775624214087163, 0.8842513741675834);
\draw (0.21057252946981114, 0.8774522433766163)--(0.20775624214087163, 0.8842513741675834);
\draw (0.21455535983849153, 0.8814350824741948)--(0.20775624214087163, 0.8842513741675834);
\draw (0.21455535983849153, 0.8870676484031756)--(0.20775624214087163, 0.8842513741675834);
\draw (0.20493995481193208, 0.8910504875007542)--(0.20775624214087163, 0.8842513741675834);
\draw (0.20095712007880265, 0.8870676484031756)--(0.20775624214087163, 0.8842513741675834);
\draw (0.22417076486505097, 0.8774522433766163)--(0.22135447753611143, 0.8842513741675834);
\draw (0.22815359523373135, 0.8814350824741948)--(0.22135447753611143, 0.8842513741675834);
\draw (0.22815359523373135, 0.8870676484031756)--(0.22135447753611143, 0.8842513741675834);
\draw (0.22417076486505097, 0.8910504875007542)--(0.22135447753611143, 0.8842513741675834);
\draw (0.21455535983849153, 0.8870676484031756)--(0.22135447753611143, 0.8842513741675834);
\draw (0.21455535983849153, 0.8814350824741948)--(0.22135447753611143, 0.8842513741675834);
\draw (0.23776900244251534, 0.8910504875007542)--(0.23096988256267087, 0.8938667791941428);
\draw (0.23378616989161038, 0.8870676484031756)--(0.23096988256267087, 0.8938667791941428);
\draw (0.22815359523373135, 0.8870676484031756)--(0.23096988256267087, 0.8938667791941428);
\draw (0.22417076486505097, 0.8910504875007542)--(0.23096988256267087, 0.8938667791941428);
\draw (0.22815359523373135, 0.9006658925273137)--(0.23096988256267087, 0.8938667791941428);
\draw (0.23378616989161038, 0.9006658925273137)--(0.23096988256267087, 0.8938667791941428);
\draw (0.23776900244251534, 0.9102812975538731)--(0.23096988256267087, 0.9074650058604845);
\draw (0.23378616989161038, 0.9142641191936554)--(0.23096988256267087, 0.9074650058604845);
\draw (0.22815359523373135, 0.9142641191936554)--(0.23096988256267087, 0.9074650058604845);
\draw (0.22417076486505097, 0.9102812975538731)--(0.23096988256267087, 0.9074650058604845);
\draw (0.22815359523373135, 0.9006658925273137)--(0.23096988256267087, 0.9074650058604845);
\draw (0.23378616989161038, 0.9006658925273137)--(0.23096988256267087, 0.9074650058604845);
\draw (0.27059804989340613, 0.8774522433766163)--(0.2637989312843664, 0.8746359516832277);
\draw (0.27059804989340613, 0.8718196774476353)--(0.2637989312843664, 0.8746359516832277);
\draw (0.2666152186133059, 0.8678368383500569)--(0.2637989312843664, 0.8746359516832277);
\draw (0.2609826450465391, 0.8678368383500569)--(0.2637989312843664, 0.8746359516832277);
\draw (0.2569998135867465, 0.8774522433766163)--(0.2637989312843664, 0.8746359516832277);
\draw (0.2609826450465391, 0.8814350824741948)--(0.2637989312843664, 0.8746359516832277);
\draw (0.27059804989340613, 0.8582214333234974)--(0.2637989312843664, 0.861037725016886);
\draw (0.27059804989340613, 0.8638540167102746)--(0.2637989312843664, 0.861037725016886);
\draw (0.2666152186133059, 0.8678368383500569)--(0.2637989312843664, 0.861037725016886);
\draw (0.2609826450465391, 0.8678368383500569)--(0.2637989312843664, 0.861037725016886);
\draw (0.2569998135867465, 0.8582214333234974)--(0.2637989312843664, 0.861037725016886);
\draw (0.2609826450465391, 0.8542386116837152)--(0.2637989312843664, 0.861037725016886);
\draw (0.2569998124956342, 0.8446232066571557)--(0.25418352625780694, 0.8514223199903266);
\draw (0.25136723783775516, 0.8446232066571557)--(0.25418352625780694, 0.8514223199903266);
\draw (0.24738440746907478, 0.848606028296938)--(0.25418352625780694, 0.8514223199903266);
\draw (0.24738440746907478, 0.8542386116837152)--(0.25418352625780694, 0.8514223199903266);
\draw (0.2569998124956342, 0.8582214333234974)--(0.25418352625780694, 0.8514223199903266);
\draw (0.26098264395542686, 0.8542386116837152)--(0.25418352625780694, 0.8514223199903266);
\draw (0.23776900244251534, 0.8446232066571557)--(0.24058528977145485, 0.8514223199903266);
\draw (0.24340157491816986, 0.8446232066571557)--(0.24058528977145485, 0.8514223199903266);
\draw (0.24738440746907478, 0.848606028296938)--(0.24058528977145485, 0.8514223199903266);
\draw (0.24738440746907478, 0.8542386116837152)--(0.24058528977145485, 0.8514223199903266);
\draw (0.23776900244251534, 0.8582214333234974)--(0.24058528977145485, 0.8514223199903266);
\draw (0.23378616989161038, 0.8542386116837152)--(0.24058528977145485, 0.8514223199903266);
\draw (0.22417076486505097, 0.8582214333234974)--(0.23096988256267087, 0.861037725016886);
\draw (0.22417076486505097, 0.8638540167102746)--(0.23096988256267087, 0.861037725016886);
\draw (0.22815359523373135, 0.8678368383500569)--(0.23096988256267087, 0.861037725016886);
\draw (0.23378616989161038, 0.8678368383500569)--(0.23096988256267087, 0.861037725016886);
\draw (0.23776900244251534, 0.8582214333234974)--(0.23096988256267087, 0.861037725016886);
\draw (0.23378616989161038, 0.8542386116837152)--(0.23096988256267087, 0.861037725016886);
\draw (0.22417076486505097, 0.8774522433766163)--(0.23096988256267087, 0.8746359516832277);
\draw (0.22815359523373135, 0.8814350824741948)--(0.23096988256267087, 0.8746359516832277);
\draw (0.23378616989161038, 0.8814350824741948)--(0.23096988256267087, 0.8746359516832277);
\draw (0.23776900244251534, 0.8774522433766163)--(0.23096988256267087, 0.8746359516832277);
\draw (0.23378616989161038, 0.8678368383500569)--(0.23096988256267087, 0.8746359516832277);
\draw (0.22815359523373135, 0.8678368383500569)--(0.23096988256267087, 0.8746359516832277);
\draw (0.23776900244251534, 0.8910504875007542)--(0.24058528977145485, 0.8842513741675834);
\draw (0.23378616989161038, 0.8870676484031756)--(0.24058528977145485, 0.8842513741675834);
\draw (0.23378616989161038, 0.8814350824741948)--(0.24058528977145485, 0.8842513741675834);
\draw (0.23776900244251534, 0.8774522433766163)--(0.24058528977145485, 0.8842513741675834);
\draw (0.24738440746907478, 0.8814350824741948)--(0.24058528977145485, 0.8842513741675834);
\draw (0.24738440746907478, 0.8870676484031756)--(0.24058528977145485, 0.8842513741675834);
\draw (0.2569998124956342, 0.8910504875007542)--(0.25418352625780694, 0.8842513741675834);
\draw (0.26098264395542686, 0.8870676484031756)--(0.25418352625780694, 0.8842513741675834);
\draw (0.26098264395542686, 0.8814350824741948)--(0.25418352625780694, 0.8842513741675834);
\draw (0.2569998124956342, 0.8774522433766163)--(0.25418352625780694, 0.8842513741675834);
\draw (0.24738440746907478, 0.8814350824741948)--(0.25418352625780694, 0.8842513741675834);
\draw (0.24738440746907478, 0.8870676484031756)--(0.25418352625780694, 0.8842513741675834);
\draw (0.2705980498934062, 0.8117941524798988)--(0.2637989312843664, 0.8146104441732875);
\draw (0.2705980498934062, 0.8174267184088798)--(0.2637989312843664, 0.8146104441732875);
\draw (0.2666152186133059, 0.8214095575064584)--(0.2637989312843664, 0.8146104441732875);
\draw (0.2609826450465391, 0.8214095575064584)--(0.2637989312843664, 0.8146104441732875);
\draw (0.2569998135867465, 0.8117941524798988)--(0.2637989312843664, 0.8146104441732875);
\draw (0.2609826450465391, 0.8078113133823204)--(0.2637989312843664, 0.8146104441732875);
\draw (0.27059804989340613, 0.8310249625330177)--(0.2637989312843664, 0.8282086708396291);
\draw (0.27059804989340613, 0.8253923791462405)--(0.2637989312843664, 0.8282086708396291);
\draw (0.2666152186133059, 0.8214095575064584)--(0.2637989312843664, 0.8282086708396291);
\draw (0.2609826450465391, 0.8214095575064584)--(0.2637989312843664, 0.8282086708396291);
\draw (0.2569998135867465, 0.8310249625330177)--(0.2637989312843664, 0.8282086708396291);
\draw (0.2609826450465391, 0.8350077841728)--(0.2637989312843664, 0.8282086708396291);
\draw (0.2569998124956342, 0.8446232066571557)--(0.25418352625780694, 0.8378240758661886);
\draw (0.25136723783775516, 0.8446232066571557)--(0.25418352625780694, 0.8378240758661886);
\draw (0.24738440746907478, 0.8406403675595772)--(0.25418352625780694, 0.8378240758661886);
\draw (0.24738440746907478, 0.8350078016305963)--(0.25418352625780694, 0.8378240758661886);
\draw (0.2569998124956342, 0.8310249625330177)--(0.25418352625780694, 0.8378240758661886);
\draw (0.26098264395542686, 0.8350078016305963)--(0.25418352625780694, 0.8378240758661886);
\draw (0.23776900244251534, 0.8446232066571557)--(0.24058528977145485, 0.8378240758661886);
\draw (0.24340157491816986, 0.8446232066571557)--(0.24058528977145485, 0.8378240758661886);
\draw (0.24738440746907478, 0.8406403675595772)--(0.24058528977145485, 0.8378240758661886);
\draw (0.24738440746907478, 0.8350078016305963)--(0.24058528977145485, 0.8378240758661886);
\draw (0.23776900244251534, 0.8310249625330177)--(0.24058528977145485, 0.8378240758661886);
\draw (0.23378616989161038, 0.8350078016305963)--(0.24058528977145485, 0.8378240758661886);
\draw (0.22417076486505097, 0.8310249625330177)--(0.23096988256267087, 0.8282086708396291);
\draw (0.22417076486505097, 0.8253923791462405)--(0.23096988256267087, 0.8282086708396291);
\draw (0.22815359523373135, 0.8214095575064584)--(0.23096988256267087, 0.8282086708396291);
\draw (0.23378616989161038, 0.8214095575064584)--(0.23096988256267087, 0.8282086708396291);
\draw (0.23776900244251534, 0.8310249625330177)--(0.23096988256267087, 0.8282086708396291);
\draw (0.23378616989161038, 0.8350077841728)--(0.23096988256267087, 0.8282086708396291);
\draw (0.22417076486505097, 0.8117941524798988)--(0.23096988256267087, 0.8146104441732875);
\draw (0.22815359523373135, 0.8078113133823204)--(0.23096988256267087, 0.8146104441732875);
\draw (0.23378616989161038, 0.8078113133823204)--(0.23096988256267087, 0.8146104441732875);
\draw (0.2377690024425153, 0.8117941524798988)--(0.23096988256267087, 0.8146104441732875);
\draw (0.23378616989161038, 0.8214095575064584)--(0.23096988256267087, 0.8146104441732875);
\draw (0.22815359523373135, 0.8214095575064584)--(0.23096988256267087, 0.8146104441732875);
\draw (0.2377690024425153, 0.7981959170846591)--(0.24058528977145485, 0.8049950391467281);
\draw (0.23378616989161038, 0.8021787474533395)--(0.24058528977145485, 0.8049950391467281);
\draw (0.23378616989161038, 0.8078113133823204)--(0.24058528977145485, 0.8049950391467281);
\draw (0.2377690024425153, 0.8117941524798988)--(0.24058528977145485, 0.8049950391467281);
\draw (0.24738440746907475, 0.8078113133823204)--(0.24058528977145485, 0.8049950391467281);
\draw (0.24738440746907475, 0.8021787474533395)--(0.24058528977145485, 0.8049950391467281);
\draw (0.2569998124956342, 0.7981959170846591)--(0.25418352625780694, 0.8049950391467281);
\draw (0.2609826439554268, 0.8021787474533395)--(0.25418352625780694, 0.8049950391467281);
\draw (0.26098264395542686, 0.8078113133823204)--(0.25418352625780694, 0.8049950391467281);
\draw (0.2569998124956342, 0.8117941524798988)--(0.25418352625780694, 0.8049950391467281);
\draw (0.24738440746907475, 0.8078113133823204)--(0.25418352625780694, 0.8049950391467281);
\draw (0.24738440746907475, 0.8021787474533395)--(0.25418352625780694, 0.8049950391467281);
\draw (0.22417076486505097, 0.7653668629074022)--(0.22135447753611143, 0.7721659849694712);
\draw (0.2185381902071719, 0.7653668629074022)--(0.22135447753611143, 0.7721659849694712);
\draw (0.21455535983849153, 0.7693496932760826)--(0.22135447753611143, 0.7721659849694712);
\draw (0.21455535983849153, 0.7749822679339617)--(0.22135447753611143, 0.7721659849694712);
\draw (0.22417076486505097, 0.778965098302642)--(0.22135447753611143, 0.7721659849694712);
\draw (0.22815359523373135, 0.7749822679339617)--(0.22135447753611143, 0.7721659849694712);
\draw (0.20493995481193208, 0.7653668629074022)--(0.20775624214087163, 0.7721659849694712);
\draw (0.21057252946981114, 0.7653668629074022)--(0.20775624214087163, 0.7721659849694712);
\draw (0.21455535983849153, 0.7693496932760826)--(0.20775624214087163, 0.7721659849694712);
\draw (0.21455535983849153, 0.7749822679339617)--(0.20775624214087163, 0.7721659849694712);
\draw (0.20493995481193208, 0.778965098302642)--(0.20775624214087163, 0.7721659849694712);
\draw (0.20095712007880265, 0.7749822679339617)--(0.20775624214087163, 0.7721659849694712);
\draw (0.1913417150522432, 0.778965098302642)--(0.19814083274986313, 0.7817813899960306);
\draw (0.1913417150522432, 0.7845976729605211)--(0.19814083274986313, 0.7817813899960306);
\draw (0.1953245454209236, 0.7885805033292015)--(0.19814083274986313, 0.7817813899960306);
\draw (0.20095712007880265, 0.7885805033292015)--(0.19814083274986313, 0.7817813899960306);
\draw (0.20493995481193208, 0.778965098302642)--(0.19814083274986313, 0.7817813899960306);
\draw (0.20095712007880265, 0.7749822679339617)--(0.19814083274986313, 0.7817813899960306);
\draw (0.1913417150522432, 0.7981959170846591)--(0.19814083274986313, 0.7953796253912705);
\draw (0.1913417150522432, 0.7925633424267801)--(0.19814083274986313, 0.7953796253912705);
\draw (0.1953245454209236, 0.7885805033292015)--(0.19814083274986313, 0.7953796253912705);
\draw (0.20095712007880265, 0.7885805033292015)--(0.19814083274986313, 0.7953796253912705);
\draw (0.20493995481193208, 0.7981959170846591)--(0.19814083274986313, 0.7953796253912705);
\draw (0.20095712007880265, 0.8021787474533395)--(0.19814083274986313, 0.7953796253912705);
\draw (0.20493995481193208, 0.8117941524798988)--(0.20775624214087163, 0.8049950391467281);
\draw (0.21057252946981114, 0.8117941524798988)--(0.20775624214087163, 0.8049950391467281);
\draw (0.21455535983849153, 0.8078113133823204)--(0.20775624214087163, 0.8049950391467281);
\draw (0.21455535983849153, 0.8021787474533395)--(0.20775624214087163, 0.8049950391467281);
\draw (0.20493995481193208, 0.7981959170846591)--(0.20775624214087163, 0.8049950391467281);
\draw (0.20095712007880265, 0.8021787474533395)--(0.20775624214087163, 0.8049950391467281);
\draw (0.22417076486505097, 0.8117941524798988)--(0.22135447753611143, 0.8049950391467281);
\draw (0.22815359523373135, 0.8078113133823204)--(0.22135447753611143, 0.8049950391467281);
\draw (0.22815359523373135, 0.8021787474533395)--(0.22135447753611143, 0.8049950391467281);
\draw (0.22417076486505097, 0.7981959170846591)--(0.22135447753611143, 0.8049950391467281);
\draw (0.21455535983849153, 0.8021787474533395)--(0.22135447753611143, 0.8049950391467281);
\draw (0.21455535983849153, 0.8078113133823204)--(0.22135447753611143, 0.8049950391467281);
\draw (0.2377690024425153, 0.7981959170846591)--(0.23096988256267087, 0.7953796253912705);
\draw (0.23378616989161038, 0.8021787474533395)--(0.23096988256267087, 0.7953796253912705);
\draw (0.22815359523373135, 0.8021787474533395)--(0.23096988256267087, 0.7953796253912705);
\draw (0.22417076486505097, 0.7981959170846591)--(0.23096988256267087, 0.7953796253912705);
\draw (0.22815359523373135, 0.7885805033292015)--(0.23096988256267087, 0.7953796253912705);
\draw (0.23378616989161038, 0.7885805033292015)--(0.23096988256267087, 0.7953796253912705);
\draw (0.2377690024425153, 0.778965098302642)--(0.23096988256267087, 0.7817813899960306);
\draw (0.23378616989161038, 0.7749822679339617)--(0.23096988256267087, 0.7817813899960306);
\draw (0.22815359523373135, 0.7749822679339617)--(0.23096988256267087, 0.7817813899960306);
\draw (0.22417076486505097, 0.778965098302642)--(0.23096988256267087, 0.7817813899960306);
\draw (0.22815359523373135, 0.7885805033292015)--(0.23096988256267087, 0.7817813899960306);
\draw (0.23378616989161038, 0.7885805033292015)--(0.23096988256267087, 0.7817813899960306);
\draw (0.15851266960388452, 0.7653668629074022)--(0.16132895256837498, 0.7721659849694712);
\draw (0.15452983923520414, 0.7693496932760826)--(0.16132895256837498, 0.7721659849694712);
\draw (0.15452983923520414, 0.7749822679339617)--(0.16132895256837498, 0.7721659849694712);
\draw (0.15851266960388452, 0.778965098302642)--(0.16132895256837498, 0.7721659849694712);
\draw (0.16812807463044396, 0.7749822679339617)--(0.16132895256837498, 0.7721659849694712);
\draw (0.16812807463044396, 0.7693496932760826)--(0.16132895256837498, 0.7721659849694712);
\draw (0.1449144342086447, 0.778965098302642)--(0.15171354754181554, 0.7817813899960306);
\draw (0.14889726457732508, 0.7749822679339617)--(0.15171354754181554, 0.7817813899960306);
\draw (0.15452983923520414, 0.7749822679339617)--(0.15171354754181554, 0.7817813899960306);
\draw (0.15851266960388452, 0.778965098302642)--(0.15171354754181554, 0.7817813899960306);
\draw (0.15452983923520414, 0.7885805033292015)--(0.15171354754181554, 0.7817813899960306);
\draw (0.14889726457732508, 0.7885805033292015)--(0.15171354754181554, 0.7817813899960306);
\draw (0.1449144342086447, 0.7981959170846591)--(0.15171354754181554, 0.7953796253912705);
\draw (0.14889726457732508, 0.8021787474533395)--(0.15171354754181554, 0.7953796253912705);
\draw (0.15452983923520414, 0.8021787474533395)--(0.15171354754181554, 0.7953796253912705);
\draw (0.15851266960388452, 0.7981959170846591)--(0.15171354754181554, 0.7953796253912705);
\draw (0.15452983923520414, 0.7885805033292015)--(0.15171354754181554, 0.7953796253912705);
\draw (0.14889726457732508, 0.7885805033292015)--(0.15171354754181554, 0.7953796253912705);
\draw (0.15851266960388452, 0.8117941524798988)--(0.16132895256837498, 0.8049950391467281);
\draw (0.15452983923520414, 0.8078113133823204)--(0.16132895256837498, 0.8049950391467281);
\draw (0.15452983923520414, 0.8021787474533395)--(0.16132895256837498, 0.8049950391467281);
\draw (0.15851266960388452, 0.7981959170846591)--(0.16132895256837498, 0.8049950391467281);
\draw (0.16812807463044396, 0.8021787474533395)--(0.16132895256837498, 0.8049950391467281);
\draw (0.16812807463044396, 0.8078113133823204)--(0.16132895256837498, 0.8049950391467281);
\draw (0.1777434796570034, 0.8117941524798988)--(0.1749271879636148, 0.8049950391467281);
\draw (0.1817263100256838, 0.8078113133823204)--(0.1749271879636148, 0.8049950391467281);
\draw (0.1817263100256838, 0.8021787474533395)--(0.1749271879636148, 0.8049950391467281);
\draw (0.1777434796570034, 0.7981959170846591)--(0.1749271879636148, 0.8049950391467281);
\draw (0.16812807463044396, 0.8021787474533395)--(0.1749271879636148, 0.8049950391467281);
\draw (0.16812807463044396, 0.8078113133823204)--(0.1749271879636148, 0.8049950391467281);
\draw (0.1913417150522432, 0.7981959170846591)--(0.18454260171907236, 0.7953796253912705);
\draw (0.1913417150522432, 0.7925633424267801)--(0.18454260171907236, 0.7953796253912705);
\draw (0.18735888468356282, 0.7885805033292015)--(0.18454260171907236, 0.7953796253912705);
\draw (0.1817263100256838, 0.7885805033292015)--(0.18454260171907236, 0.7953796253912705);
\draw (0.1777434796570034, 0.7981959170846591)--(0.18454260171907236, 0.7953796253912705);
\draw (0.1817263100256838, 0.8021787474533395)--(0.18454260171907236, 0.7953796253912705);
\draw (0.1913417150522432, 0.778965098302642)--(0.18454260171907236, 0.7817813899960306);
\draw (0.1913417150522432, 0.7845976729605211)--(0.18454260171907236, 0.7817813899960306);
\draw (0.18735888468356282, 0.7885805033292015)--(0.18454260171907236, 0.7817813899960306);
\draw (0.1817263100256838, 0.7885805033292015)--(0.18454260171907236, 0.7817813899960306);
\draw (0.1777434796570034, 0.778965098302642)--(0.18454260171907236, 0.7817813899960306);
\draw (0.1817263100256838, 0.7749822679339617)--(0.18454260171907236, 0.7817813899960306);
\draw (0.1777434796570034, 0.7653668629074022)--(0.1749271879636148, 0.7721659849694712);
\draw (0.17211090499912435, 0.7653668629074022)--(0.1749271879636148, 0.7721659849694712);
\draw (0.16812807463044396, 0.7693496932760826)--(0.1749271879636148, 0.7721659849694712);
\draw (0.16812807463044396, 0.7749822679339617)--(0.1749271879636148, 0.7721659849694712);
\draw (0.1777434796570034, 0.778965098302642)--(0.1749271879636148, 0.7721659849694712);
\draw (0.1817263100256838, 0.7749822679339617)--(0.1749271879636148, 0.7721659849694712);
\draw (0.1120853800313879, 0.8117941524798988)--(0.11888449336455875, 0.8146104441732875);
\draw (0.11606821912896642, 0.8078113133823204)--(0.11888449336455875, 0.8146104441732875);
\draw (0.12170078505794735, 0.8078113133823204)--(0.11888449336455875, 0.8146104441732875);
\draw (0.1256836154266277, 0.8117941524798988)--(0.11888449336455875, 0.8146104441732875);
\draw (0.12170078505794735, 0.8214095575064584)--(0.11888449336455875, 0.8146104441732875);
\draw (0.11606821912896642, 0.8214095575064584)--(0.11888449336455875, 0.8146104441732875);
\draw (0.1256836154266277, 0.7981959170846591)--(0.1284999071200163, 0.8049950391467281);
\draw (0.12170078505794735, 0.8021787474533395)--(0.1284999071200163, 0.8049950391467281);
\draw (0.12170078505794735, 0.8078113133823204)--(0.1284999071200163, 0.8049950391467281);
\draw (0.1256836154266277, 0.8117941524798988)--(0.1284999071200163, 0.8049950391467281);
\draw (0.13529902918208528, 0.8078113133823204)--(0.1284999071200163, 0.8049950391467281);
\draw (0.13529902918208528, 0.8021787474533395)--(0.1284999071200163, 0.8049950391467281);
\draw (0.1449144342086447, 0.7981959170846591)--(0.14209814251525613, 0.8049950391467281);
\draw (0.14889726457732508, 0.8021787474533395)--(0.14209814251525613, 0.8049950391467281);
\draw (0.14889726457732508, 0.8078113133823204)--(0.14209814251525613, 0.8049950391467281);
\draw (0.1449144342086447, 0.8117941524798988)--(0.14209814251525613, 0.8049950391467281);
\draw (0.13529902918208528, 0.8078113133823204)--(0.14209814251525613, 0.8049950391467281);
\draw (0.13529902918208528, 0.8021787474533395)--(0.14209814251525613, 0.8049950391467281);
\draw (0.15851266960388452, 0.8117941524798988)--(0.15171354754181554, 0.8146104441732875);
\draw (0.15452983923520414, 0.8078113133823204)--(0.15171354754181554, 0.8146104441732875);
\draw (0.14889726457732508, 0.8078113133823204)--(0.15171354754181554, 0.8146104441732875);
\draw (0.1449144342086447, 0.8117941524798988)--(0.15171354754181554, 0.8146104441732875);
\draw (0.14889726457732508, 0.8214095575064584)--(0.15171354754181554, 0.8146104441732875);
\draw (0.15452983923520414, 0.8214095575064584)--(0.15171354754181554, 0.8146104441732875);
\draw (0.15851266960388452, 0.8310249625330177)--(0.15171354754181554, 0.8282086708396291);
\draw (0.15452983923520414, 0.8350077841728)--(0.15171354754181554, 0.8282086708396291);
\draw (0.14889726457732508, 0.8350077841728)--(0.15171354754181554, 0.8282086708396291);
\draw (0.1449144342086447, 0.8310249625330177)--(0.15171354754181554, 0.8282086708396291);
\draw (0.14889726457732508, 0.8214095575064584)--(0.15171354754181554, 0.8282086708396291);
\draw (0.15452983923520414, 0.8214095575064584)--(0.15171354754181554, 0.8282086708396291);
\draw (0.1449144342086447, 0.8446232066571557)--(0.14209814251525613, 0.8378240758661886);
\draw (0.13928185955076566, 0.8446232066571557)--(0.14209814251525613, 0.8378240758661886);
\draw (0.13529902918208528, 0.8406403675595772)--(0.14209814251525613, 0.8378240758661886);
\draw (0.13529902918208528, 0.8350078016305963)--(0.14209814251525613, 0.8378240758661886);
\draw (0.1449144342086447, 0.8310249625330177)--(0.14209814251525613, 0.8378240758661886);
\draw (0.14889726457732508, 0.8350078016305963)--(0.14209814251525613, 0.8378240758661886);
\draw (0.1256836154266277, 0.8446232066571557)--(0.1284999071200163, 0.8378240758661886);
\draw (0.13131619008450673, 0.8446232066571557)--(0.1284999071200163, 0.8378240758661886);
\draw (0.13529902918208528, 0.8406403675595772)--(0.1284999071200163, 0.8378240758661886);
\draw (0.13529902918208528, 0.8350078016305963)--(0.1284999071200163, 0.8378240758661886);
\draw (0.1256836154266277, 0.8310249625330177)--(0.1284999071200163, 0.8378240758661886);
\draw (0.12170078505794735, 0.8350078016305963)--(0.1284999071200163, 0.8378240758661886);
\draw (0.1120853800313879, 0.8310249625330177)--(0.11888449336455875, 0.8282086708396291);
\draw (0.1120853800313879, 0.8253923791462405)--(0.11888449336455875, 0.8282086708396291);
\draw (0.11606821912896642, 0.8214095575064584)--(0.11888449336455875, 0.8282086708396291);
\draw (0.12170078505794735, 0.8214095575064584)--(0.11888449336455875, 0.8282086708396291);
\draw (0.1256836154266277, 0.8310249625330177)--(0.11888449336455875, 0.8282086708396291);
\draw (0.12170078505794735, 0.8350077841728)--(0.11888449336455875, 0.8282086708396291);
\draw (0.1120853800313879, 0.8774522433766163)--(0.11888449336455875, 0.8746359516832277);
\draw (0.11606821912896642, 0.8814350824741948)--(0.11888449336455875, 0.8746359516832277);
\draw (0.12170078505794735, 0.8814350824741948)--(0.11888449336455875, 0.8746359516832277);
\draw (0.1256836154266277, 0.8774522433766163)--(0.11888449336455875, 0.8746359516832277);
\draw (0.12170078505794735, 0.8678368383500569)--(0.11888449336455875, 0.8746359516832277);
\draw (0.11606821912896642, 0.8678368383500569)--(0.11888449336455875, 0.8746359516832277);
\draw (0.1256836154266277, 0.8910504875007542)--(0.1284999071200163, 0.8842513741675834);
\draw (0.12170078505794735, 0.8870676484031756)--(0.1284999071200163, 0.8842513741675834);
\draw (0.12170078505794735, 0.8814350824741948)--(0.1284999071200163, 0.8842513741675834);
\draw (0.1256836154266277, 0.8774522433766163)--(0.1284999071200163, 0.8842513741675834);
\draw (0.13529902918208528, 0.8814350824741948)--(0.1284999071200163, 0.8842513741675834);
\draw (0.13529902918208528, 0.8870676484031756)--(0.1284999071200163, 0.8842513741675834);
\draw (0.1449144342086447, 0.8910504875007542)--(0.14209814251525613, 0.8842513741675834);
\draw (0.14889726457732508, 0.8870676484031756)--(0.14209814251525613, 0.8842513741675834);
\draw (0.14889726457732508, 0.8814350824741948)--(0.14209814251525613, 0.8842513741675834);
\draw (0.1449144342086447, 0.8774522433766163)--(0.14209814251525613, 0.8842513741675834);
\draw (0.13529902918208528, 0.8814350824741948)--(0.14209814251525613, 0.8842513741675834);
\draw (0.13529902918208528, 0.8870676484031756)--(0.14209814251525613, 0.8842513741675834);
\draw (0.15851266960388452, 0.8774522433766163)--(0.15171354754181554, 0.8746359516832277);
\draw (0.15452983923520414, 0.8814350824741948)--(0.15171354754181554, 0.8746359516832277);
\draw (0.14889726457732508, 0.8814350824741948)--(0.15171354754181554, 0.8746359516832277);
\draw (0.1449144342086447, 0.8774522433766163)--(0.15171354754181554, 0.8746359516832277);
\draw (0.14889726457732508, 0.8678368383500569)--(0.15171354754181554, 0.8746359516832277);
\draw (0.15452983923520414, 0.8678368383500569)--(0.15171354754181554, 0.8746359516832277);
\draw (0.15851266960388452, 0.8582214333234974)--(0.15171354754181554, 0.861037725016886);
\draw (0.15452983923520414, 0.8542386116837152)--(0.15171354754181554, 0.861037725016886);
\draw (0.14889726457732508, 0.8542386116837152)--(0.15171354754181554, 0.861037725016886);
\draw (0.1449144342086447, 0.8582214333234974)--(0.15171354754181554, 0.861037725016886);
\draw (0.14889726457732508, 0.8678368383500569)--(0.15171354754181554, 0.861037725016886);
\draw (0.15452983923520414, 0.8678368383500569)--(0.15171354754181554, 0.861037725016886);
\draw (0.1449144342086447, 0.8446232066571557)--(0.14209814251525613, 0.8514223199903266);
\draw (0.13928185955076566, 0.8446232066571557)--(0.14209814251525613, 0.8514223199903266);
\draw (0.13529902918208528, 0.848606028296938)--(0.14209814251525613, 0.8514223199903266);
\draw (0.13529902918208528, 0.8542386116837152)--(0.14209814251525613, 0.8514223199903266);
\draw (0.1449144342086447, 0.8582214333234974)--(0.14209814251525613, 0.8514223199903266);
\draw (0.14889726457732508, 0.8542386116837152)--(0.14209814251525613, 0.8514223199903266);
\draw (0.1256836154266277, 0.8446232066571557)--(0.1284999071200163, 0.8514223199903266);
\draw (0.13131619008450673, 0.8446232066571557)--(0.1284999071200163, 0.8514223199903266);
\draw (0.13529902918208528, 0.848606028296938)--(0.1284999071200163, 0.8514223199903266);
\draw (0.13529902918208528, 0.8542386116837152)--(0.1284999071200163, 0.8514223199903266);
\draw (0.1256836154266277, 0.8582214333234974)--(0.1284999071200163, 0.8514223199903266);
\draw (0.12170078505794735, 0.8542386116837152)--(0.1284999071200163, 0.8514223199903266);
\draw (0.1120853800313879, 0.8582214333234974)--(0.11888449336455875, 0.861037725016886);
\draw (0.1120853800313879, 0.8638540167102746)--(0.11888449336455875, 0.861037725016886);
\draw (0.11606821912896642, 0.8678368383500569)--(0.11888449336455875, 0.861037725016886);
\draw (0.12170078505794735, 0.8678368383500569)--(0.11888449336455875, 0.861037725016886);
\draw (0.1256836154266277, 0.8582214333234974)--(0.11888449336455875, 0.861037725016886);
\draw (0.12170078505794735, 0.8542386116837152)--(0.11888449336455875, 0.861037725016886);
\draw (-0.38268343054231246, 0.9238795242202148)--(-0.379867147577822, 0.917080410887044);
\draw (-0.3866662609109928, 0.9198967025804325)--(-0.379867147577822, 0.917080410887044);
\draw (-0.3866662609109928, 0.9142641191936554)--(-0.379867147577822, 0.917080410887044);
\draw (-0.38268343054231246, 0.9102812975538731)--(-0.379867147577822, 0.917080410887044);
\draw (-0.373068025515753, 0.9142641191936554)--(-0.379867147577822, 0.917080410887044);
\draw (-0.373068025515753, 0.9198967025804325)--(-0.379867147577822, 0.917080410887044);
\draw (-0.39628166593755226, 0.9102812975538731)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.3922988355688719, 0.9142641191936554)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.3866662609109928, 0.9142641191936554)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.38268343054231246, 0.9102812975538731)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.3866662609109928, 0.9006658925273137)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.3922988355688719, 0.9006658925273137)--(-0.3894825526043814, 0.9074650058604845);
\draw (-0.39628166593755226, 0.8910504875007542)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.3922988355688719, 0.8870676484031756)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.3866662609109928, 0.8870676484031756)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.38268343054231246, 0.8910504875007542)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.3866662609109928, 0.9006658925273137)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.3922988355688719, 0.9006658925273137)--(-0.3894825526043814, 0.8938667791941428);
\draw (-0.38268343054231246, 0.8774522433766163)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.3866662609109928, 0.8814350824741948)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.3866662609109928, 0.8870676484031756)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.38268343054231246, 0.8910504875007542)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.373068025515753, 0.8870676484031756)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.373068025515753, 0.8814350824741948)--(-0.379867147577822, 0.8842513741675834);
\draw (-0.3634526204891936, 0.8774522433766163)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.3594697901205132, 0.8814350824741948)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.3594697901205132, 0.8870676484031756)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.3634526204891936, 0.8910504875007542)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.373068025515753, 0.8870676484031756)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.373068025515753, 0.8814350824741948)--(-0.3662689121825822, 0.8842513741675834);
\draw (-0.3498543850939538, 0.8910504875007542)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.3498543850939538, 0.8966830534297351)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.35383721546263414, 0.9006658925273137)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.3594697901205132, 0.9006658925273137)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.3634526204891936, 0.8910504875007542)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.3594697901205132, 0.8870676484031756)--(-0.3566534984271246, 0.8938667791941428);
\draw (-0.3498543850939538, 0.9102812975538731)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.3498543850939538, 0.9046487141670959)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.35383721546263414, 0.9006658925273137)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.3594697901205132, 0.9006658925273137)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.3634526204891936, 0.9102812975538731)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.3594697901205132, 0.9142641191936554)--(-0.3566534984271246, 0.9074650058604845);
\draw (-0.3634526204891936, 0.9238795242202148)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.3690851951470726, 0.9238795242202148)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.373068025515753, 0.9198967025804325)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.373068025515753, 0.9142641191936554)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.3634526204891936, 0.9102812975538731)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.3594697901205132, 0.9142641191936554)--(-0.3662689121825822, 0.917080410887044);
\draw (-0.4291107201148091, 0.8774522433766163)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.4251278810172306, 0.8814350824741948)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.41949531508824967, 0.8814350824741948)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.41551248471956925, 0.8774522433766163)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.41949531508824967, 0.8678368383500569)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.4251278810172306, 0.8678368383500569)--(-0.42231160678163826, 0.8746359516832277);
\draw (-0.41551248471956925, 0.8910504875007542)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.41949531508824967, 0.8870676484031756)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.41949531508824967, 0.8814350824741948)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.41551248471956925, 0.8774522433766163)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.4058970709641117, 0.8814350824741948)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.4058970709641117, 0.8870676484031756)--(-0.41269619302618066, 0.8842513741675834);
\draw (-0.39628166593755226, 0.8910504875007542)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.3922988355688719, 0.8870676484031756)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.3922988355688719, 0.8814350824741948)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.39628166593755226, 0.8774522433766163)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.4058970709641117, 0.8814350824741948)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.4058970709641117, 0.8870676484031756)--(-0.39909795763094086, 0.8842513741675834);
\draw (-0.38268343054231246, 0.8774522433766163)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.3866662609109928, 0.8814350824741948)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.3922988355688719, 0.8814350824741948)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.39628166593755226, 0.8774522433766163)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.3922988355688719, 0.8678368383500569)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.3866662609109928, 0.8678368383500569)--(-0.3894825526043814, 0.8746359516832277);
\draw (-0.38268343054231246, 0.8582214333234974)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.3866662609109928, 0.8542386116837152)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.3922988355688719, 0.8542386116837152)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.39628166593755226, 0.8582214333234974)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.3922988355688719, 0.8678368383500569)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.3866662609109928, 0.8678368383500569)--(-0.3894825526043814, 0.861037725016886);
\draw (-0.39628166593755226, 0.8446232066571557)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.40191424059543135, 0.8446232066571557)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.4058970709641117, 0.848606028296938)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.4058970709641117, 0.8542386116837152)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.39628166593755226, 0.8582214333234974)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.3922988355688719, 0.8542386116837152)--(-0.39909795763094086, 0.8514223199903266);
\draw (-0.41551248471956925, 0.8446232066571557)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.4098799100616902, 0.8446232066571557)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.4058970709641117, 0.848606028296938)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.4058970709641117, 0.8542386116837152)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.41551248471956925, 0.8582214333234974)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.41949531508824967, 0.8542386116837152)--(-0.41269619302618066, 0.8514223199903266);
\draw (-0.4291107201148091, 0.8582214333234974)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.4291107201148091, 0.8638540167102746)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.4251278810172306, 0.8678368383500569)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.41949531508824967, 0.8678368383500569)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.41551248471956925, 0.8582214333234974)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.41949531508824967, 0.8542386116837152)--(-0.42231160678163826, 0.861037725016886);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.4251278810172306, 0.8078113133823204)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.41949531508824967, 0.8078113133823204)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.41551248471956925, 0.8117941524798988)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.41949531508824967, 0.8214095575064584)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.4251278810172306, 0.8214095575064584)--(-0.42231160678163826, 0.8146104441732875);
\draw (-0.41551248471956925, 0.7981959170846591)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.41949531508824967, 0.8021787474533395)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.41949531508824967, 0.8078113133823204)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.41551248471956925, 0.8117941524798988)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.4058970709641117, 0.8078113133823204)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.4058970709641117, 0.8021787474533395)--(-0.41269619302618066, 0.8049950391467281);
\draw (-0.39628166593755226, 0.7981959170846591)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.3922988355688719, 0.8021787474533395)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.3922988355688719, 0.8078113133823204)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.39628166593755226, 0.8117941524798988)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.4058970709641117, 0.8078113133823204)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.4058970709641117, 0.8021787474533395)--(-0.39909795763094086, 0.8049950391467281);
\draw (-0.38268343054231246, 0.8117941524798988)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.3866662609109928, 0.8078113133823204)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.3922988355688719, 0.8078113133823204)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.39628166593755226, 0.8117941524798988)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.3922988355688719, 0.8214095575064584)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.3866662609109928, 0.8214095575064584)--(-0.3894825526043814, 0.8146104441732875);
\draw (-0.38268343054231246, 0.8310249625330177)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.3866662609109928, 0.8350077841728)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.3922988355688719, 0.8350077841728)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.39628166593755226, 0.8310249625330177)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.3922988355688719, 0.8214095575064584)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.3866662609109928, 0.8214095575064584)--(-0.3894825526043814, 0.8282086708396291);
\draw (-0.39628166593755226, 0.8446232066571557)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.40191424059543135, 0.8446232066571557)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.4058970709641117, 0.8406403675595772)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.4058970709641117, 0.8350078016305963)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.39628166593755226, 0.8310249625330177)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.3922988355688719, 0.8350078016305963)--(-0.39909795763094086, 0.8378240758661886);
\draw (-0.41551248471956925, 0.8446232066571557)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.4098799100616902, 0.8446232066571557)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.4058970709641117, 0.8406403675595772)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.4058970709641117, 0.8350078016305963)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.41551248471956925, 0.8310249625330177)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.41949531508824967, 0.8350078016305963)--(-0.41269619302618066, 0.8378240758661886);
\draw (-0.4291107201148091, 0.8310249625330177)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.4291107201148091, 0.8253923791462405)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.4251278810172306, 0.8214095575064584)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.41949531508824967, 0.8214095575064584)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.41551248471956925, 0.8310249625330177)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.41949531508824967, 0.8350077841728)--(-0.42231160678163826, 0.8282086708396291);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.3866662609109929, 0.7693496932760826)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.3866662609109929, 0.7749822679339617)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.38268343054231246, 0.778965098302642)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.373068025515753, 0.7749822679339617)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.373068025515753, 0.7693496932760826)--(-0.37986714757782203, 0.7721659849694712);
\draw (-0.39628166593755226, 0.778965098302642)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.3922988355688719, 0.7749822679339617)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.3866662609109929, 0.7749822679339617)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.38268343054231246, 0.778965098302642)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.3866662609109928, 0.7885805033292015)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.3922988355688719, 0.7885805033292015)--(-0.38948255260438147, 0.7817813899960306);
\draw (-0.39628166593755226, 0.7981959170846591)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.3922988355688719, 0.8021787474533395)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.3866662609109928, 0.8021787474533395)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.38268343054231246, 0.7981959170846591)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.3866662609109928, 0.7885805033292015)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.3922988355688719, 0.7885805033292015)--(-0.3894825526043814, 0.7953796253912705);
\draw (-0.38268343054231246, 0.8117941524798988)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.3866662609109928, 0.8078113133823204)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.3866662609109928, 0.8021787474533395)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.38268343054231246, 0.7981959170846591)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.373068025515753, 0.8021787474533395)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.373068025515753, 0.8078113133823204)--(-0.379867147577822, 0.8049950391467281);
\draw (-0.3634526204891936, 0.8117941524798988)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.3594697901205132, 0.8078113133823204)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.3594697901205132, 0.8021787474533395)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.3634526204891936, 0.7981959170846591)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.373068025515753, 0.8021787474533395)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.373068025515753, 0.8078113133823204)--(-0.3662689121825822, 0.8049950391467281);
\draw (-0.3498543850939538, 0.7981959170846591)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.3498543850939538, 0.7925633424267801)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.35383721546263414, 0.7885805033292015)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.3594697901205132, 0.7885805033292015)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.3634526204891936, 0.7981959170846591)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.3594697901205132, 0.8021787474533395)--(-0.3566534984271246, 0.7953796253912705);
\draw (-0.3498543850939538, 0.778965098302642)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.3498543850939538, 0.7845976729605211)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.35383721546263414, 0.7885805033292015)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.3594697901205132, 0.7885805033292015)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.3634526204891936, 0.778965098302642)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.3594697901205132, 0.7749822679339617)--(-0.3566534984271246, 0.7817813899960306);
\draw (-0.3634526204891936, 0.7653668629074022)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.36908519514707266, 0.7653668629074022)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.373068025515753, 0.7693496932760826)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.373068025515753, 0.7749822679339617)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.3634526204891936, 0.778965098302642)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.3594697901205132, 0.7749822679339617)--(-0.3662689121825822, 0.7721659849694712);
\draw (-0.317025335281146, 0.7653668629074022)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.31304250491246566, 0.7693496932760826)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.31304250491246566, 0.7749822679339617)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.317025335281146, 0.778965098302642)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.32664074030770546, 0.7749822679339617)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.32664074030770546, 0.7693496932760826)--(-0.31984162261008553, 0.7721659849694712);
\draw (-0.3034270977036817, 0.778965098302642)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.3074099302545866, 0.7749822679339617)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.31304250491246566, 0.7749822679339617)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.317025335281146, 0.778965098302642)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.31304250491246566, 0.7885805033292015)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.3074099302545866, 0.7885805033292015)--(-0.3102262175835261, 0.7817813899960306);
\draw (-0.3034270977036817, 0.7981959170846591)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.3074099302545866, 0.8021787474533395)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.31304250491246566, 0.8021787474533395)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.317025335281146, 0.7981959170846591)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.31304250491246566, 0.7885805033292015)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.3074099302545866, 0.7885805033292015)--(-0.3102262175835261, 0.7953796253912705);
\draw (-0.317025335281146, 0.8117941524798988)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.31304250491246566, 0.8078113133823204)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.31304250491246566, 0.8021787474533395)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.317025335281146, 0.7981959170846591)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.32664074030770546, 0.8021787474533395)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.32664074030770546, 0.8078113133823204)--(-0.31984162261008553, 0.8049950391467281);
\draw (-0.3362561453342649, 0.8117941524798988)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.34023898006739434, 0.8078113133823204)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.34023898006739434, 0.8021787474533395)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.3362561453342649, 0.7981959170846591)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.32664074030770546, 0.8021787474533395)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.32664074030770546, 0.8078113133823204)--(-0.3334398580053254, 0.8049950391467281);
\draw (-0.3498543850939538, 0.7981959170846591)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.3498543850939538, 0.7925633424267801)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.34587155472527337, 0.7885805033292015)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.34023898006739434, 0.7885805033292015)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.3362561453342649, 0.7981959170846591)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.34023898006739434, 0.8021787474533395)--(-0.34305526739633385, 0.7953796253912705);
\draw (-0.3498543850939538, 0.778965098302642)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.3498543850939538, 0.7845976729605211)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.34587155472527337, 0.7885805033292015)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.34023898006739434, 0.7885805033292015)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.3362561453342649, 0.778965098302642)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.34023898006739434, 0.7749822679339617)--(-0.34305526739633385, 0.7817813899960306);
\draw (-0.3362561453342649, 0.7653668629074022)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.3306235706763858, 0.7653668629074022)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.32664074030770546, 0.7693496932760826)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.32664074030770546, 0.7749822679339617)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.3362561453342649, 0.778965098302642)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.34023898006739434, 0.7749822679339617)--(-0.3334398580053254, 0.7721659849694712);
\draw (-0.2705980502527907, 0.8117941524798988)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.2705980502527907, 0.8174267184088798)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.27458088153289106, 0.8214095575064584)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.2802134550996579, 0.8214095575064584)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.2841962865594505, 0.8117941524798988)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.2802134550996579, 0.8078113133823204)--(-0.27739716886183063, 0.8146104441732875);
\draw (-0.2705980502527907, 0.8310249625330177)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.2705980502527907, 0.8253923791462405)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.27458088153289106, 0.8214095575064584)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.2802134550996579, 0.8214095575064584)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.2841962865594505, 0.8310249625330177)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.2802134550996579, 0.8350077841728)--(-0.27739716886183063, 0.8282086708396291);
\draw (-0.2841962876505628, 0.8446232066571557)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.28982886230844185, 0.8446232066571557)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.29381169267712226, 0.8406403675595772)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.29381169267712226, 0.8350078016305963)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.2841962876505628, 0.8310249625330177)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.28021345619077015, 0.8350078016305963)--(-0.2870125738883901, 0.8378240758661886);
\draw (-0.30342709770368165, 0.8446232066571557)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.29779452522802713, 0.8446232066571557)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.29381169267712226, 0.8406403675595772)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.29381169267712226, 0.8350078016305963)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.30342709770368165, 0.8310249625330177)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.3074099302545866, 0.8350078016305963)--(-0.30061081037474213, 0.8378240758661886);
\draw (-0.317025335281146, 0.8310249625330177)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.317025335281146, 0.8253923791462405)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.31304250491246566, 0.8214095575064584)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.3074099302545866, 0.8214095575064584)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.30342709770368165, 0.8310249625330177)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.3074099302545866, 0.8350077841728)--(-0.3102262175835261, 0.8282086708396291);
\draw (-0.317025335281146, 0.8117941524798988)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.31304250491246566, 0.8078113133823204)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.3074099302545866, 0.8078113133823204)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.3034270977036817, 0.8117941524798988)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.3074099302545866, 0.8214095575064584)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.31304250491246566, 0.8214095575064584)--(-0.3102262175835261, 0.8146104441732875);
\draw (-0.3034270977036817, 0.7981959170846591)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.3074099302545866, 0.8021787474533395)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.3074099302545866, 0.8078113133823204)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.3034270977036817, 0.8117941524798988)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.29381169267712226, 0.8078113133823204)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.29381169267712226, 0.8021787474533395)--(-0.30061081037474213, 0.8049950391467281);
\draw (-0.2841962876505628, 0.7981959170846591)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.28021345619077015, 0.8021787474533395)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.28021345619077015, 0.8078113133823204)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.2841962876505628, 0.8117941524798988)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.29381169267712226, 0.8078113133823204)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.29381169267712226, 0.8021787474533395)--(-0.2870125738883901, 0.8049950391467281);
\draw (-0.2705980502527907, 0.8774522433766163)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.2705980502527907, 0.8718196774476353)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.27458088153289106, 0.8678368383500569)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.2802134550996579, 0.8678368383500569)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.2841962865594505, 0.8774522433766163)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.2802134550996579, 0.8814350824741948)--(-0.27739716886183063, 0.8746359516832277);
\draw (-0.2705980502527907, 0.8582214333234974)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.2705980502527907, 0.8638540167102746)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.27458088153289106, 0.8678368383500569)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.2802134550996579, 0.8678368383500569)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.2841962865594505, 0.8582214333234974)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.2802134550996579, 0.8542386116837152)--(-0.27739716886183063, 0.861037725016886);
\draw (-0.2841962876505628, 0.8446232066571557)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.28982886230844185, 0.8446232066571557)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.29381169267712226, 0.848606028296938)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.29381169267712226, 0.8542386116837152)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.2841962876505628, 0.8582214333234974)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.28021345619077015, 0.8542386116837152)--(-0.2870125738883901, 0.8514223199903266);
\draw (-0.30342709770368165, 0.8446232066571557)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.29779452522802713, 0.8446232066571557)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.29381169267712226, 0.848606028296938)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.29381169267712226, 0.8542386116837152)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.30342709770368165, 0.8582214333234974)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.30740993025458657, 0.8542386116837152)--(-0.30061081037474213, 0.8514223199903266);
\draw (-0.317025335281146, 0.8582214333234974)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.317025335281146, 0.8638540167102746)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.31304250491246566, 0.8678368383500569)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.30740993025458657, 0.8678368383500569)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.30342709770368165, 0.8582214333234974)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.30740993025458657, 0.8542386116837152)--(-0.3102262175835261, 0.861037725016886);
\draw (-0.317025335281146, 0.8774522433766163)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.31304250491246566, 0.8814350824741948)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.30740993025458657, 0.8814350824741948)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.30342709770368165, 0.8774522433766163)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.30740993025458657, 0.8678368383500569)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.31304250491246566, 0.8678368383500569)--(-0.3102262175835261, 0.8746359516832277);
\draw (-0.30342709770368165, 0.8910504875007542)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.30740993025458657, 0.8870676484031756)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.30740993025458657, 0.8814350824741948)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.30342709770368165, 0.8774522433766163)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.29381169267712226, 0.8814350824741948)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.29381169267712226, 0.8870676484031756)--(-0.30061081037474213, 0.8842513741675834);
\draw (-0.2841962876505628, 0.8910504875007542)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.28021345619077015, 0.8870676484031756)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.28021345619077015, 0.8814350824741948)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.2841962876505628, 0.8774522433766163)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.29381169267712226, 0.8814350824741948)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.29381169267712226, 0.8870676484031756)--(-0.2870125738883901, 0.8842513741675834);
\draw (-0.317025335281146, 0.9238795242202148)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.32265790993902504, 0.9238795242202148)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.32664074030770546, 0.9198967025804325)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.32664074030770546, 0.9142641191936554)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.317025335281146, 0.9102812975538731)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.31304250491246566, 0.9142641191936554)--(-0.31984162261008553, 0.917080410887044);
\draw (-0.3362561453342649, 0.9238795242202148)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.3306235706763858, 0.9238795242202148)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.32664074030770546, 0.9198967025804325)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.32664074030770546, 0.9142641191936554)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.3362561453342649, 0.9102812975538731)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.34023898006739434, 0.9142641191936554)--(-0.3334398580053254, 0.917080410887044);
\draw (-0.3498543850939538, 0.9102812975538731)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.3498543850939538, 0.9046487141670959)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.34587155472527337, 0.9006658925273137)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.34023898006739434, 0.9006658925273137)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.3362561453342649, 0.9102812975538731)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.34023898006739434, 0.9142641191936554)--(-0.34305526739633385, 0.9074650058604845);
\draw (-0.3498543850939538, 0.8910504875007542)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.3498543850939538, 0.8966830534297351)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.34587155472527337, 0.9006658925273137)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.34023898006739434, 0.9006658925273137)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.3362561453342649, 0.8910504875007542)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.34023898006739434, 0.8870676484031756)--(-0.34305526739633385, 0.8938667791941428);
\draw (-0.3362561453342649, 0.8774522433766163)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.3306235706763858, 0.8774522433766163)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.32664074030770546, 0.8814350824741948)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.32664074030770546, 0.8870676484031756)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.3362561453342649, 0.8910504875007542)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.34023898006739434, 0.8870676484031756)--(-0.3334398580053254, 0.8842513741675834);
\draw (-0.317025335281146, 0.8774522433766163)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.31304250491246566, 0.8814350824741948)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.31304250491246566, 0.8870676484031756)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.317025335281146, 0.8910504875007542)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.32664074030770546, 0.8870676484031756)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.32664074030770546, 0.8814350824741948)--(-0.31984162261008553, 0.8842513741675834);
\draw (-0.30342709770368165, 0.8910504875007542)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.30740993025458657, 0.8870676484031756)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.31304250491246566, 0.8870676484031756)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.317025335281146, 0.8910504875007542)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.31304250491246566, 0.9006658925273137)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.30740993025458657, 0.9006658925273137)--(-0.3102262175835261, 0.8938667791941428);
\draw (-0.30342709770368165, 0.9102812975538731)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.30740993025458657, 0.9142641191936554)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.31304250491246566, 0.9142641191936554)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.317025335281146, 0.9102812975538731)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.31304250491246566, 0.9006658925273137)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.30740993025458657, 0.9006658925273137)--(-0.3102262175835261, 0.9074650058604845);
\draw (-0.541196091855125, 0.7653668629074022)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5372132702153427, 0.7693496932760826)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5315806868285655, 0.7693496932760826)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5275978651887833, 0.7653668629074022)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5315806868285655, 0.7557514578808429)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5372132702153427, 0.7557514578808429)--(-0.5343969785219541, 0.7625505799429118);
\draw (-0.5275978651887833, 0.7789650983026422)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5315806868285655, 0.7749822679339617)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5315806868285655, 0.7693496932760826)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5275978651887833, 0.7653668629074022)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5179824601622238, 0.7693496932760826)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5179824601622238, 0.7749822679339617)--(-0.5247815734953947, 0.7721659849694712);
\draw (-0.5083670551356645, 0.7789650983026422)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.5043842160380859, 0.7749822679339617)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.5043842160380859, 0.7693496932760826)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.5083670551356645, 0.7653668629074022)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.5179824601622238, 0.7693496932760826)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.5179824601622238, 0.7749822679339617)--(-0.511183346829053, 0.7721659849694712);
\draw (-0.4947688110115265, 0.7653668629074022)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.498751650109105, 0.7693496932760826)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.5043842160380859, 0.7693496932760826)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.5083670551356645, 0.7653668629074022)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.5043842160380859, 0.7557514578808429)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.498751650109105, 0.7557514578808429)--(-0.5015679418024936, 0.7625505799429118);
\draw (-0.4947688110115265, 0.7461360528542834)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.498751650109105, 0.742153222485603)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.5043842160380859, 0.742153222485603)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.5083670551356645, 0.7461360528542834)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.5043842160380859, 0.7557514578808429)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.498751650109105, 0.7557514578808429)--(-0.5015679418024936, 0.748952344547672);
\draw (-0.5083670551356645, 0.7325378174590436)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5139996210646454, 0.7325378174590436)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5179824601622238, 0.736520647827724)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5179824601622238, 0.742153222485603)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5083670551356645, 0.7461360528542834)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5043842160380859, 0.742153222485603)--(-0.511183346829053, 0.7393369307922144);
\draw (-0.5275978651887833, 0.7325378174590436)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.5219652818020062, 0.7325378174590436)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.5179824601622238, 0.736520647827724)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.5179824601622238, 0.742153222485603)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.5275978651887833, 0.7461360528542834)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.5315806868285655, 0.742153222485603)--(-0.5247815734953947, 0.7393369307922144);
\draw (-0.541196091855125, 0.7461360528542834)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.541196091855125, 0.7517686275121624)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.5372132702153427, 0.7557514578808429)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.5315806868285655, 0.7557514578808429)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.5275978651887833, 0.7461360528542834)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.5315806868285655, 0.742153222485603)--(-0.5343969785219541, 0.748952344547672);
\draw (-0.4947688110115265, 0.8117941524798988)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.498751650109105, 0.8078113133823204)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.498751650109105, 0.8021787474533395)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.4947688110115265, 0.7981959170846591)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.48515340598496703, 0.8021787474533395)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.48515340598496703, 0.8078113133823204)--(-0.4919525193181379, 0.8049950391467281);
\draw (-0.5083670551356645, 0.7981959170846591)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.5043842160380859, 0.8021787474533395)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.498751650109105, 0.8021787474533395)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.4947688110115265, 0.7981959170846591)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.498751650109105, 0.7885805033292015)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.5043842160380859, 0.7885805033292015)--(-0.5015679418024936, 0.7953796253912705);
\draw (-0.5083670551356645, 0.7789650983026422)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.5043842160380859, 0.7749822679339617)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.498751650109105, 0.7749822679339617)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.4947688110115265, 0.7789650983026422)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.498751650109105, 0.7885805033292015)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.5043842160380859, 0.7885805033292015)--(-0.5015679418024936, 0.7817813899960306);
\draw (-0.4947688110115265, 0.7653668629074022)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.498751650109105, 0.7693496932760826)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.498751650109105, 0.7749822679339617)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.4947688110115265, 0.7789650983026422)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.48515340598496703, 0.7749822679339617)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.48515340598496703, 0.7693496932760826)--(-0.4919525193181379, 0.7721659849694712);
\draw (-0.4755380009584076, 0.7653668629074022)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.47155517931862534, 0.7693496932760826)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.47155517931862534, 0.7749822679339617)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.4755380009584076, 0.7789650983026422)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.48515340598496703, 0.7749822679339617)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.48515340598496703, 0.7693496932760826)--(-0.4783542926517962, 0.7721659849694712);
\draw (-0.4619397742920659, 0.7789650983026422)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.4619397742920659, 0.7845976729605211)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.46592259593184815, 0.7885805033292015)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.47155517931862534, 0.7885805033292015)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.4755380009584076, 0.7789650983026422)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.47155517931862534, 0.7749822679339617)--(-0.46873888762523674, 0.7817813899960306);
\draw (-0.4619397742920659, 0.7981959170846591)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.4619397742920659, 0.7925633424267801)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.46592259593184815, 0.7885805033292015)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.47155517931862534, 0.7885805033292015)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.4755380009584076, 0.7981959170846591)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.47155517931862534, 0.8021787474533395)--(-0.46873888762523674, 0.7953796253912705);
\draw (-0.4755380009584076, 0.8117941524798988)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.4811705843451848, 0.8117941524798988)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.48515340598496703, 0.8078113133823204)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.48515340598496703, 0.8021787474533395)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.4755380009584076, 0.7981959170846591)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.47155517931862534, 0.8021787474533395)--(-0.4783542926517962, 0.8049950391467281);
\draw (-0.4291107201148091, 0.8117941524798988)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.4251278810172306, 0.8078113133823204)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.4251278810172306, 0.8021787474533395)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.4291107201148091, 0.7981959170846591)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.43872612514136855, 0.8021787474533395)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.43872612514136855, 0.8078113133823204)--(-0.4319270118081977, 0.8049950391467281);
\draw (-0.41551248471956925, 0.7981959170846591)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.41949531508824967, 0.8021787474533395)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.4251278810172306, 0.8021787474533395)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.4291107201148091, 0.7981959170846591)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.4251278810172306, 0.7885805033292015)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.41949531508824967, 0.7885805033292015)--(-0.42231160678163826, 0.7953796253912705);
\draw (-0.4155124847195693, 0.7789650983026422)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.41949531508824967, 0.7749822679339617)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.4251278810172306, 0.7749822679339617)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.4291107201148091, 0.7789650983026422)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.4251278810172306, 0.7885805033292015)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.41949531508824967, 0.7885805033292015)--(-0.42231160678163826, 0.7817813899960306);
\draw (-0.4291107201148091, 0.7653668629074022)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.4251278810172306, 0.7693496932760826)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.4251278810172306, 0.7749822679339617)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.4291107201148091, 0.7789650983026422)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.43872612514136855, 0.7749822679339617)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.43872612514136855, 0.7693496932760826)--(-0.4319270118081977, 0.7721659849694712);
\draw (-0.448341530167928, 0.7653668629074022)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.45232435180771025, 0.7693496932760826)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.45232435180771025, 0.7749822679339617)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.448341530167928, 0.7789650983026422)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.43872612514136855, 0.7749822679339617)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.43872612514136855, 0.7693496932760826)--(-0.4455252384745394, 0.7721659849694712);
\draw (-0.4619397742920659, 0.7789650983026422)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.4619397742920659, 0.7845976729605211)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.45795693519448744, 0.7885805033292015)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.4523243692655065, 0.7885805033292015)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.448341530167928, 0.7789650983026422)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.4523243692655065, 0.7749822679339617)--(-0.45514064350109884, 0.7817813899960306);
\draw (-0.4619397742920659, 0.7981959170846591)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.4619397742920659, 0.7925633424267801)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.45795693519448744, 0.7885805033292015)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.4523243692655065, 0.7885805033292015)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.448341530167928, 0.7981959170846591)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.4523243692655065, 0.8021787474533395)--(-0.45514064350109884, 0.7953796253912705);
\draw (-0.448341530167928, 0.8117941524798988)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.4427089467811508, 0.8117941524798988)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.43872612514136855, 0.8078113133823204)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.43872612514136855, 0.8021787474533395)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.448341530167928, 0.7981959170846591)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.45232435180771025, 0.8021787474533395)--(-0.4455252384745394, 0.8049950391467281);
\draw (-0.38268343054231246, 0.7653668629074022)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.3866662609109929, 0.7693496932760826)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.3922988355688719, 0.7693496932760826)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.39628166593755226, 0.7653668629074022)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.3922988355688719, 0.7557514578808429)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.3866662609109929, 0.7557514578808429)--(-0.38948255260438147, 0.7625505799429118);
\draw (-0.39628166593755226, 0.778965098302642)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.3922988355688719, 0.7749822679339617)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.3922988355688719, 0.7693496932760826)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.39628166593755226, 0.7653668629074022)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.4058970709641117, 0.7693496932760826)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.4058970709641117, 0.7749822679339617)--(-0.39909795763094086, 0.7721659849694712);
\draw (-0.4155124847195693, 0.7789650983026422)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.41949531508824967, 0.7749822679339617)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.41949531508824967, 0.7693496932760826)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.4155124847195693, 0.7653668629074022)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.4058970709641117, 0.7693496932760826)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.4058970709641117, 0.7749822679339617)--(-0.4126961930261807, 0.7721659849694712);
\draw (-0.4291107201148091, 0.7653668629074022)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.4251278810172306, 0.7693496932760826)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.41949531508824967, 0.7693496932760826)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.4155124847195693, 0.7653668629074022)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.41949531508824967, 0.7557514578808429)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.4251278810172306, 0.7557514578808429)--(-0.42231160678163826, 0.7625505799429118);
\draw (-0.4291107201148091, 0.7461360528542834)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.4251278810172306, 0.742153222485603)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.41949531508824967, 0.742153222485603)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.4155124847195693, 0.7461360528542834)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.41949531508824967, 0.7557514578808429)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.4251278810172306, 0.7557514578808429)--(-0.42231160678163826, 0.748952344547672);
\draw (-0.4155124847195693, 0.7325378174590436)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.4098799100616902, 0.7325378174590436)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.4058970709641117, 0.736520647827724)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.4058970709641117, 0.742153222485603)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.4155124847195693, 0.7461360528542834)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.41949531508824967, 0.742153222485603)--(-0.4126961930261807, 0.7393369307922144);
\draw (-0.39628166593755226, 0.7325378174590436)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.40191424059543135, 0.7325378174590436)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.4058970709641117, 0.736520647827724)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.4058970709641117, 0.742153222485603)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.39628166593755226, 0.7461360528542834)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.3922988355688719, 0.742153222485603)--(-0.39909795763094086, 0.7393369307922144);
\draw (-0.38268343054231246, 0.7461360528542834)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.38268343054231246, 0.7517686275121624)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.3866662609109929, 0.7557514578808429)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.3922988355688719, 0.7557514578808429)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.39628166593755226, 0.7461360528542834)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.3922988355688719, 0.742153222485603)--(-0.38948255260438147, 0.748952344547672);
\draw (-0.38268343054231246, 0.6997087676462358)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.3866662609109929, 0.6957259372775555)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.3922988355688719, 0.6957259372775555)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.39628166593755226, 0.6997087676462358)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.3922988355688719, 0.7093241726727952)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.3866662609109929, 0.7093241726727952)--(-0.38948255260438147, 0.7025250549751754);
\draw (-0.39628166593755226, 0.6861105300687714)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.3922988355688719, 0.6900933626196764)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.3922988355688719, 0.6957259372775555)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.39628166593755226, 0.6997087676462358)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.4058970709641117, 0.6957259372775555)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.4058970709641117, 0.6900933626196764)--(-0.39909795763094086, 0.6929096499486159);
\draw (-0.4155124847195693, 0.6861105300687714)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.41949531508824967, 0.6900933626196764)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.41949531508824967, 0.6957259372775555)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.4155124847195693, 0.6997087676462358)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.4058970709641117, 0.6957259372775555)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.4058970709641117, 0.6900933626196764)--(-0.4126961930261807, 0.6929096499486159);
\draw (-0.4291107201148091, 0.6997087676462358)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.4251278810172306, 0.6957259372775555)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.41949531508824967, 0.6957259372775555)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.4155124847195693, 0.6997087676462358)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.41949531508824967, 0.7093241726727952)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.4251278810172306, 0.7093241726727952)--(-0.42231160678163826, 0.7025250549751754);
\draw (-0.4291107201148091, 0.7189395776993547)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.4251278810172306, 0.7229224124324841)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.41949531508824967, 0.7229224124324841)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.4155124847195693, 0.7189395776993547)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.41949531508824967, 0.7093241726727952)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.4251278810172306, 0.7093241726727952)--(-0.42231160678163826, 0.7161232903704151);
\draw (-0.4155124847195693, 0.7325378174590436)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.4098799100616902, 0.7325378174590436)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.4058970709641117, 0.7285549870903631)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.4058970709641117, 0.7229224124324841)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.4155124847195693, 0.7189395776993547)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.41949531508824967, 0.7229224124324841)--(-0.4126961930261807, 0.7257386997614237);
\draw (-0.39628166593755226, 0.7325378174590436)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.40191424059543135, 0.7325378174590436)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.4058970709641117, 0.7285549870903631)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.4058970709641117, 0.7229224124324841)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.39628166593755226, 0.7189395776993547)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.3922988355688719, 0.7229224124324841)--(-0.39909795763094086, 0.7257386997614237);
\draw (-0.38268343054231246, 0.7189395776993547)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.38268343054231246, 0.7133070030414757)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.3866662609109929, 0.7093241726727952)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.3922988355688719, 0.7093241726727952)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.39628166593755226, 0.7189395776993547)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.3922988355688719, 0.7229224124324841)--(-0.38948255260438147, 0.7161232903704151);
\draw (-0.4291107201148091, 0.6532814826178805)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.43474328604379003, 0.6532814826178805)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.43872612514136855, 0.6572643138979809)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.43872612514136855, 0.6628968874647476)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.4291107201148091, 0.6668797189245403)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.4251278810172306, 0.6628968874647476)--(-0.4319270118081977, 0.6600806012269205);
\draw (-0.448341530167928, 0.6532814826178805)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.4427089467811508, 0.6532814826178805)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.43872612514136855, 0.6572643138979809)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.43872612514136855, 0.6628968874647476)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.448341530167928, 0.6668797189245403)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.45232435180771025, 0.6628968874647476)--(-0.4455252384745394, 0.6600806012269205);
\draw (-0.4619397742920659, 0.6668797200156527)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.4619397742920659, 0.6725122946735316)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.45795693519448744, 0.676495125042212)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.4523243692655065, 0.676495125042212)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.448341530167928, 0.6668797200156527)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.4523243692655065, 0.6628968885558599)--(-0.45514064350109884, 0.6696960062534798);
\draw (-0.4619397742920659, 0.6861105300687714)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.4619397742920659, 0.6804779575931169)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.45795693519448744, 0.676495125042212)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.4523243692655065, 0.676495125042212)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.448341530167928, 0.6861105300687714)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.4523243692655065, 0.6900933626196764)--(-0.45514064350109884, 0.683294242739832);
\draw (-0.448341530167928, 0.6997087676462358)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.4427089467811508, 0.6997087676462358)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.43872612514136855, 0.6957259372775555)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.43872612514136855, 0.6900933626196764)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.448341530167928, 0.6861105300687714)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.45232435180771025, 0.6900933626196764)--(-0.4455252384745394, 0.6929096499486159);
\draw (-0.4291107201148091, 0.6997087676462358)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.4251278810172306, 0.6957259372775555)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.4251278810172306, 0.6900933626196764)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.4291107201148091, 0.6861105300687714)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.43872612514136855, 0.6900933626196764)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.43872612514136855, 0.6957259372775555)--(-0.4319270118081977, 0.6929096499486159);
\draw (-0.4155124847195693, 0.6861105300687714)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.41949531508824967, 0.6900933626196764)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.4251278810172306, 0.6900933626196764)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.4291107201148091, 0.6861105300687714)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.4251278810172306, 0.676495125042212)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.41949531508824967, 0.676495125042212)--(-0.42231160678163826, 0.683294242739832);
\draw (-0.4155124847195693, 0.6668797200156527)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.41949531508824967, 0.6628968885558599)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.4251278810172306, 0.6628968885558599)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.4291107201148091, 0.6668797200156527)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.4251278810172306, 0.676495125042212)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.41949531508824967, 0.676495125042212)--(-0.42231160678163826, 0.6696960062534798);
\draw (-0.4947688110115265, 0.6532814826178805)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.48913624508254555, 0.6532814826178805)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.48515340598496703, 0.6572643138979809)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.48515340598496703, 0.6628968874647476)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.4947688110115265, 0.6668797189245403)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.498751650109105, 0.6628968874647476)--(-0.4919525193181379, 0.6600806012269205);
\draw (-0.4755380009584076, 0.6532814826178805)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.4811705843451848, 0.6532814826178805)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.48515340598496703, 0.6572643138979809)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.48515340598496703, 0.6628968874647476)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.4755380009584076, 0.6668797189245403)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.47155517931862534, 0.6628968874647476)--(-0.4783542926517962, 0.6600806012269205);
\draw (-0.4619397742920659, 0.6668797200156527)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.4619397742920659, 0.6725122946735316)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.46592259593184815, 0.676495125042212)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.47155517931862534, 0.676495125042212)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.4755380009584076, 0.6668797200156527)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.47155517931862534, 0.6628968885558599)--(-0.46873888762523674, 0.6696960062534798);
\draw (-0.4619397742920659, 0.6861105300687714)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.4619397742920659, 0.6804779575931169)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.46592259593184815, 0.676495125042212)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.47155517931862534, 0.676495125042212)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.4755380009584076, 0.6861105300687714)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.47155517931862534, 0.6900933626196764)--(-0.46873888762523674, 0.683294242739832);
\draw (-0.4755380009584076, 0.6997087676462358)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.4811705843451848, 0.6997087676462358)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.48515340598496703, 0.6957259372775555)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.48515340598496703, 0.6900933626196764)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.4755380009584076, 0.6861105300687714)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.47155517931862534, 0.6900933626196764)--(-0.4783542926517962, 0.6929096499486159);
\draw (-0.4947688110115265, 0.6997087676462358)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.498751650109105, 0.6957259372775555)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.498751650109105, 0.6900933626196764)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.4947688110115265, 0.6861105300687714)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.48515340598496703, 0.6900933626196764)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.48515340598496703, 0.6957259372775555)--(-0.4919525193181379, 0.6929096499486159);
\draw (-0.5083670551356645, 0.6861105300687714)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.5043842160380859, 0.6900933626196764)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.498751650109105, 0.6900933626196764)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.4947688110115265, 0.6861105300687714)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.498751650109105, 0.676495125042212)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.5043842160380859, 0.676495125042212)--(-0.5015679418024936, 0.683294242739832);
\draw (-0.5083670551356645, 0.6668797200156527)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.5043842160380859, 0.6628968885558599)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.498751650109105, 0.6628968885558599)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.4947688110115265, 0.6668797200156527)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.498751650109105, 0.676495125042212)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.5043842160380859, 0.676495125042212)--(-0.5015679418024936, 0.6696960062534798);
\draw (-0.541196091855125, 0.6997087676462358)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.541196091855125, 0.7053413423041148)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.5372132702153427, 0.7093241726727952)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.5315806868285655, 0.7093241726727952)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.5275978651887833, 0.6997087676462358)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.5315806868285655, 0.6957259372775555)--(-0.5343969785219541, 0.7025250549751754);
\draw (-0.541196091855125, 0.7189395776993547)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.541196091855125, 0.7133070030414757)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.5372132702153427, 0.7093241726727952)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.5315806868285655, 0.7093241726727952)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.5275978651887833, 0.7189395776993547)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.5315806868285655, 0.7229224124324841)--(-0.5343969785219541, 0.7161232903704151);
\draw (-0.5275978651887833, 0.7325378174590436)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5219652818020062, 0.7325378174590436)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5179824601622238, 0.7285549870903631)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5179824601622238, 0.7229224124324841)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5275978651887833, 0.7189395776993547)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5315806868285655, 0.7229224124324841)--(-0.5247815734953947, 0.7257386997614237);
\draw (-0.5083670551356645, 0.7325378174590436)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.5139996210646454, 0.7325378174590436)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.5179824601622238, 0.7285549870903631)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.5179824601622238, 0.7229224124324841)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.5083670551356645, 0.7189395776993547)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.5043842160380859, 0.7229224124324841)--(-0.511183346829053, 0.7257386997614237);
\draw (-0.4947688110115265, 0.7189395776993547)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.4947688110115265, 0.7133070030414757)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.498751650109105, 0.7093241726727952)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.5043842160380859, 0.7093241726727952)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.5083670551356645, 0.7189395776993547)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.5043842160380859, 0.7229224124324841)--(-0.5015679418024936, 0.7161232903704151);
\draw (-0.4947688110115265, 0.6997087676462358)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.498751650109105, 0.6957259372775555)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.5043842160380859, 0.6957259372775555)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.5083670551356645, 0.6997087676462358)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.5043842160380859, 0.7093241726727952)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.498751650109105, 0.7093241726727952)--(-0.5015679418024936, 0.7025250549751754);
\draw (-0.5083670551356645, 0.6861105300687714)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5043842160380859, 0.6900933626196764)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5043842160380859, 0.6957259372775555)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5083670551356645, 0.6997087676462358)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5179824601622238, 0.6957259372775555)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5179824601622238, 0.6900933626196764)--(-0.511183346829053, 0.6929096499486159);
\draw (-0.5275978651887833, 0.6861105300687714)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.5315806868285655, 0.6900933626196764)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.5315806868285655, 0.6957259372775555)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.5275978651887833, 0.6997087676462358)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.5179824601622238, 0.6957259372775555)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.5179824601622238, 0.6900933626196764)--(-0.5247815734953947, 0.6929096499486159);
\draw (-0.541196091855125, 0.5411961019689742)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5372132702153427, 0.5372132716002939)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5315806868285655, 0.5372132716002939)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5275978651887833, 0.5411961019689742)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5315806868285655, 0.5508115069955337)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5372132702153427, 0.5508115069955337)--(-0.5343969785219541, 0.5440123849334647);
\draw (-0.5275978651887833, 0.5275978665737344)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5315806868285655, 0.5315806969424148)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5315806868285655, 0.5372132716002939)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5275978651887833, 0.5411961019689742)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5179824601622238, 0.5372132716002939)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5179824601622238, 0.5315806969424148)--(-0.5247815734953947, 0.5343969799069053);
\draw (-0.5083670551356645, 0.5275978665737344)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.5043842160380859, 0.5315806969424148)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.5043842160380859, 0.5372132716002939)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.5083670551356645, 0.5411961019689742)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.5179824601622238, 0.5372132716002939)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.5179824601622238, 0.5315806969424148)--(-0.511183346829053, 0.5343969799069053);
\draw (-0.4947688110115265, 0.5411961019689742)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.498751650109105, 0.5372132716002939)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.5043842160380859, 0.5372132716002939)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.5083670551356645, 0.5411961019689742)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.5043842160380859, 0.5508115069955337)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.498751650109105, 0.5508115069955337)--(-0.5015679418024936, 0.5440123849334647);
\draw (-0.4947688110115265, 0.560426912022093)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.498751650109105, 0.5644097423907735)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.5043842160380859, 0.5644097423907735)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.5083670551356645, 0.560426912022093)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.5043842160380859, 0.5508115069955337)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.498751650109105, 0.5508115069955337)--(-0.5015679418024936, 0.5576106203287046);
\draw (-0.5083670551356645, 0.5740251474173329)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5139996210646454, 0.5740251474173329)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5179824601622238, 0.5700423170486526)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5179824601622238, 0.5644097423907735)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5083670551356645, 0.560426912022093)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5043842160380859, 0.5644097423907735)--(-0.511183346829053, 0.5672260340841621);
\draw (-0.5275978651887833, 0.5740251474173329)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.5219652818020062, 0.5740251474173329)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.5179824601622238, 0.5700423170486526)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.5179824601622238, 0.5644097423907735)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.5275978651887833, 0.560426912022093)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.5315806868285655, 0.5644097423907735)--(-0.5247815734953947, 0.5672260340841621);
\draw (-0.541196091855125, 0.560426912022093)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.541196091855125, 0.5547943373642141)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.5372132702153427, 0.5508115069955337)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.5315806868285655, 0.5508115069955337)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.5275978651887833, 0.560426912022093)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.5315806868285655, 0.5644097423907735)--(-0.5343969785219541, 0.5576106203287046);
\draw (-0.4947688110115265, 0.4947688123964776)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.498751650109105, 0.4987516514940561)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.498751650109105, 0.5043842174230371)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.4947688110115265, 0.5083670477917175)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.48515340598496703, 0.5043842174230371)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.48515340598496703, 0.4987516514940561)--(-0.4919525193181379, 0.5015679257296484);
\draw (-0.5083670551356645, 0.5083670477917175)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.5043842160380859, 0.5043842174230371)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.498751650109105, 0.5043842174230371)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.4947688110115265, 0.5083670477917175)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.498751650109105, 0.517982461547175)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.5043842160380859, 0.517982461547175)--(-0.5015679418024936, 0.511183339485106);
\draw (-0.5083670551356645, 0.5275978665737344)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.5043842160380859, 0.5315806969424148)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.498751650109105, 0.5315806969424148)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.4947688110115265, 0.5275978665737344)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.498751650109105, 0.517982461547175)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.5043842160380859, 0.517982461547175)--(-0.5015679418024936, 0.5247815748803458);
\draw (-0.4947688110115265, 0.5411961019689742)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.498751650109105, 0.5372132716002939)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.498751650109105, 0.5315806969424148)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.4947688110115265, 0.5275978665737344)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.48515340598496703, 0.5315806969424148)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.48515340598496703, 0.5372132716002939)--(-0.4919525193181379, 0.5343969799069053);
\draw (-0.4755380009584076, 0.5411961019689742)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.47155517931862534, 0.5372132716002939)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.47155517931862534, 0.5315806969424148)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.4755380009584076, 0.5275978665737344)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.48515340598496703, 0.5315806969424148)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.48515340598496703, 0.5372132716002939)--(-0.4783542926517962, 0.5343969799069053);
\draw (-0.4619397742920659, 0.5275978665737344)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.4619397742920659, 0.5219652919158554)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.46592259593184815, 0.517982461547175)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.47155517931862534, 0.517982461547175)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.4755380009584076, 0.5275978665737344)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.47155517931862534, 0.5315806969424148)--(-0.46873888762523674, 0.5247815748803458);
\draw (-0.4619397742920659, 0.5083670477917175)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.4619397742920659, 0.5139996224495964)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.46592259593184815, 0.517982461547175)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.47155517931862534, 0.517982461547175)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.4755380009584076, 0.5083670477917175)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.47155517931862534, 0.5043842174230371)--(-0.46873888762523674, 0.511183339485106);
\draw (-0.4755380009584076, 0.4947688123964776)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.4811705843451848, 0.4947688123964776)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.48515340598496703, 0.4987516514940561)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.48515340598496703, 0.5043842174230371)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.4755380009584076, 0.5083670477917175)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.47155517931862534, 0.5043842174230371)--(-0.4783542926517962, 0.5015679257296484);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.4251278810172306, 0.4987516514940561)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.4251278810172306, 0.5043842174230371)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.4291107201148091, 0.5083670477917175)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.43872612514136855, 0.5043842174230371)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.43872612514136855, 0.4987516514940561)--(-0.4319270118081977, 0.5015679257296484);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.41949531508824967, 0.5043842174230371)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.4251278810172306, 0.5043842174230371)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.4291107201148091, 0.5083670477917175)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.4251278810172306, 0.517982461547175)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.41949531508824967, 0.517982461547175)--(-0.42231160678163826, 0.511183339485106);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.41949531508824967, 0.5315806969424148)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.4251278810172306, 0.5315806969424148)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.4291107201148091, 0.5275978665737344)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.4251278810172306, 0.517982461547175)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.41949531508824967, 0.517982461547175)--(-0.42231160678163826, 0.5247815748803458);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.4251278810172306, 0.5372132716002939)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.4251278810172306, 0.5315806969424148)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.4291107201148091, 0.5275978665737344)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.43872612514136855, 0.5315806969424148)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.43872612514136855, 0.5372132716002939)--(-0.4319270118081977, 0.5343969799069053);
\draw (-0.448341530167928, 0.5411961019689742)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.45232435180771025, 0.5372132716002939)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.45232435180771025, 0.5315806969424148)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.448341530167928, 0.5275978665737344)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.43872612514136855, 0.5315806969424148)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.43872612514136855, 0.5372132716002939)--(-0.4455252384745394, 0.5343969799069053);
\draw (-0.4619397742920659, 0.5275978665737344)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.4619397742920659, 0.5219652919158554)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.45795693519448744, 0.517982461547175)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.4523243692655065, 0.517982461547175)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.448341530167928, 0.5275978665737344)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.4523243692655065, 0.5315806969424148)--(-0.45514064350109884, 0.5247815748803458);
\draw (-0.4619397742920659, 0.5083670477917175)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.4619397742920659, 0.5139996224495964)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.45795693519448744, 0.517982461547175)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.4523243692655065, 0.517982461547175)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.448341530167928, 0.5083670477917175)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.4523243692655065, 0.5043842174230371)--(-0.45514064350109884, 0.511183339485106);
\draw (-0.448341530167928, 0.4947688123964776)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.4427089467811508, 0.4947688123964776)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.43872612514136855, 0.4987516514940561)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.43872612514136855, 0.5043842174230371)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.448341530167928, 0.5083670477917175)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.45232435180771025, 0.5043842174230371)--(-0.4455252384745394, 0.5015679257296484);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.3866662609109929, 0.5372132716002939)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.3922988355688719, 0.5372132716002939)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.39628166593755226, 0.5411961019689742)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.3922988355688719, 0.5508115069955337)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.3866662609109929, 0.5508115069955337)--(-0.38948255260438147, 0.5440123849334647);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.3922988355688719, 0.5315806969424148)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.3922988355688719, 0.5372132716002939)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.39628166593755226, 0.5411961019689742)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.4058970709641117, 0.5372132716002939)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.4058970709641117, 0.5315806969424148)--(-0.39909795763094086, 0.5343969799069053);
\draw (-0.4155124847195693, 0.5275978665737344)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.41949531508824967, 0.5315806969424148)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.41949531508824967, 0.5372132716002939)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.4155124847195693, 0.5411961019689742)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.4058970709641117, 0.5372132716002939)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.4058970709641117, 0.5315806969424148)--(-0.4126961930261807, 0.5343969799069053);
\draw (-0.4291107201148091, 0.5411961019689742)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.4251278810172306, 0.5372132716002939)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.41949531508824967, 0.5372132716002939)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.4155124847195693, 0.5411961019689742)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.41949531508824967, 0.5508115069955337)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.4251278810172306, 0.5508115069955337)--(-0.42231160678163826, 0.5440123849334647);
\draw (-0.4291107201148091, 0.560426912022093)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.4251278810172306, 0.5644097423907735)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.41949531508824967, 0.5644097423907735)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.4155124847195693, 0.560426912022093)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.41949531508824967, 0.5508115069955337)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.4251278810172306, 0.5508115069955337)--(-0.42231160678163826, 0.5576106203287046);
\draw (-0.4155124847195693, 0.5740251474173329)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.4098799100616902, 0.5740251474173329)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.4058970709641117, 0.5700423170486526)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.4058970709641117, 0.5644097423907735)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.4155124847195693, 0.560426912022093)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.41949531508824967, 0.5644097423907735)--(-0.4126961930261807, 0.5672260340841621);
\draw (-0.39628166593755226, 0.5740251474173329)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.40191424059543135, 0.5740251474173329)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.4058970709641117, 0.5700423170486526)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.4058970709641117, 0.5644097423907735)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.39628166593755226, 0.560426912022093)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.3922988355688719, 0.5644097423907735)--(-0.39909795763094086, 0.5672260340841621);
\draw (-0.38268343054231246, 0.560426912022093)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.38268343054231246, 0.5547943373642141)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.3866662609109929, 0.5508115069955337)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.3922988355688719, 0.5508115069955337)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.39628166593755226, 0.560426912022093)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.3922988355688719, 0.5644097423907735)--(-0.38948255260438147, 0.5576106203287046);
\draw (-0.38268343054231246, 0.6068541972301407)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.3866662609109929, 0.6108370275988211)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.3922988355688719, 0.6108370275988211)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.39628166593755226, 0.6068541972301407)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.3922988355688719, 0.5972387922035812)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.3866662609109929, 0.5972387922035812)--(-0.38948255260438147, 0.6040379099012012);
\draw (-0.39628166593755226, 0.620452434807605)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.3922988355688719, 0.6164696022567001)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.3922988355688719, 0.6108370275988211)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.39628166593755226, 0.6068541972301407)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.4058970709641117, 0.6108370275988211)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.4058970709641117, 0.6164696022567001)--(-0.39909795763094086, 0.6136533149277605);
\draw (-0.4155124847195693, 0.620452434807605)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.41949531508824967, 0.6164696022567001)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.41949531508824967, 0.6108370275988211)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.4155124847195693, 0.6068541972301407)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.4058970709641117, 0.6108370275988211)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.4058970709641117, 0.6164696022567001)--(-0.4126961930261807, 0.6136533149277605);
\draw (-0.4291107201148091, 0.6068541972301407)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.4251278810172306, 0.6108370275988211)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.41949531508824967, 0.6108370275988211)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.4155124847195693, 0.6068541972301407)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.41949531508824967, 0.5972387922035812)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.4251278810172306, 0.5972387922035812)--(-0.42231160678163826, 0.6040379099012012);
\draw (-0.4291107201148091, 0.5876233871770218)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.4251278810172306, 0.5836405524438923)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.41949531508824967, 0.5836405524438923)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.4155124847195693, 0.5876233871770218)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.41949531508824967, 0.5972387922035812)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.4251278810172306, 0.5972387922035812)--(-0.42231160678163826, 0.5904396745059614);
\draw (-0.4155124847195693, 0.5740251474173329)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.4098799100616902, 0.5740251474173329)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.4058970709641117, 0.5780079777860133)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.4058970709641117, 0.5836405524438923)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.4155124847195693, 0.5876233871770218)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.41949531508824967, 0.5836405524438923)--(-0.4126961930261807, 0.5808242651149529);
\draw (-0.39628166593755226, 0.5740251474173329)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.40191424059543135, 0.5740251474173329)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.4058970709641117, 0.5780079777860133)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.4058970709641117, 0.5836405524438923)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.39628166593755226, 0.5876233871770218)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.3922988355688719, 0.5836405524438923)--(-0.39909795763094086, 0.5808242651149529);
\draw (-0.38268343054231246, 0.5876233871770218)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.38268343054231246, 0.5932559618349009)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.3866662609109929, 0.5972387922035812)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.3922988355688719, 0.5972387922035812)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.39628166593755226, 0.5876233871770218)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.3922988355688719, 0.5836405524438923)--(-0.38948255260438147, 0.5904396745059614);
\draw (-0.4291107201148091, 0.653281482258496)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.43474328604379003, 0.653281482258496)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.43872612514136855, 0.6492986509783956)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.43872612514136855, 0.6436660774116287)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.4291107201148091, 0.6396832459518362)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.4251278810172306, 0.6436660774116287)--(-0.4319270118081977, 0.6464823636494561);
\draw (-0.448341530167928, 0.653281482258496)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.4427089467811508, 0.653281482258496)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.43872612514136855, 0.6492986509783956)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.43872612514136855, 0.6436660774116287)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.448341530167928, 0.6396832459518362)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.45232435180771025, 0.6436660774116287)--(-0.4455252384745394, 0.6464823636494561);
\draw (-0.4619397742920659, 0.6396832448607239)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.4619397742920659, 0.6340506702028448)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.45795693519448744, 0.6300678398341645)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.4523243692655065, 0.6300678398341645)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.448341530167928, 0.6396832448607239)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.4523243692655065, 0.6436660763205165)--(-0.45514064350109884, 0.6368669586228967);
\draw (-0.4619397742920659, 0.620452434807605)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.4619397742920659, 0.6260850072832596)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.45795693519448744, 0.6300678398341645)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.4523243692655065, 0.6300678398341645)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.448341530167928, 0.620452434807605)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.4523243692655065, 0.6164696022567001)--(-0.45514064350109884, 0.6232687221365445);
\draw (-0.448341530167928, 0.6068541972301407)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.4427089467811508, 0.6068541972301407)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.43872612514136855, 0.6108370275988211)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.43872612514136855, 0.6164696022567001)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.448341530167928, 0.620452434807605)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.45232435180771025, 0.6164696022567001)--(-0.4455252384745394, 0.6136533149277605);
\draw (-0.4291107201148091, 0.6068541972301407)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.4251278810172306, 0.6108370275988211)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.4251278810172306, 0.6164696022567001)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.4291107201148091, 0.620452434807605)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.43872612514136855, 0.6164696022567001)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.43872612514136855, 0.6108370275988211)--(-0.4319270118081977, 0.6136533149277605);
\draw (-0.4155124847195693, 0.620452434807605)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.41949531508824967, 0.6164696022567001)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.4251278810172306, 0.6164696022567001)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.4291107201148091, 0.620452434807605)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.4251278810172306, 0.6300678398341645)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.41949531508824967, 0.6300678398341645)--(-0.42231160678163826, 0.6232687221365445);
\draw (-0.4155124847195693, 0.6396832448607239)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.41949531508824967, 0.6436660763205165)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.4251278810172306, 0.6436660763205165)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.4291107201148091, 0.6396832448607239)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.4251278810172306, 0.6300678398341645)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.41949531508824967, 0.6300678398341645)--(-0.42231160678163826, 0.6368669586228967);
\draw (-0.4947688110115265, 0.653281482258496)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.48913624508254555, 0.653281482258496)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.48515340598496703, 0.6492986509783956)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.48515340598496703, 0.6436660774116287)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.4947688110115265, 0.6396832459518362)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.498751650109105, 0.6436660774116287)--(-0.4919525193181379, 0.6464823636494561);
\draw (-0.4755380009584076, 0.653281482258496)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.4811705843451848, 0.653281482258496)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.48515340598496703, 0.6492986509783956)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.48515340598496703, 0.6436660774116287)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.4755380009584076, 0.6396832459518362)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.47155517931862534, 0.6436660774116287)--(-0.4783542926517962, 0.6464823636494561);
\draw (-0.4619397742920659, 0.6396832448607239)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.4619397742920659, 0.6340506702028448)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.46592259593184815, 0.6300678398341645)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.47155517931862534, 0.6300678398341645)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.4755380009584076, 0.6396832448607239)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.47155517931862534, 0.6436660763205165)--(-0.46873888762523674, 0.6368669586228967);
\draw (-0.4619397742920659, 0.620452434807605)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.4619397742920659, 0.6260850072832596)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.46592259593184815, 0.6300678398341645)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.47155517931862534, 0.6300678398341645)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.4755380009584076, 0.620452434807605)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.47155517931862534, 0.6164696022567001)--(-0.46873888762523674, 0.6232687221365445);
\draw (-0.4755380009584076, 0.6068541972301407)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.4811705843451848, 0.6068541972301407)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.48515340598496703, 0.6108370275988211)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.48515340598496703, 0.6164696022567001)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.4755380009584076, 0.620452434807605)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.47155517931862534, 0.6164696022567001)--(-0.4783542926517962, 0.6136533149277605);
\draw (-0.4947688110115265, 0.6068541972301407)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.498751650109105, 0.6108370275988211)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.498751650109105, 0.6164696022567001)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.4947688110115265, 0.620452434807605)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.48515340598496703, 0.6164696022567001)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.48515340598496703, 0.6108370275988211)--(-0.4919525193181379, 0.6136533149277605);
\draw (-0.5083670551356645, 0.620452434807605)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.5043842160380859, 0.6164696022567001)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.498751650109105, 0.6164696022567001)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.4947688110115265, 0.620452434807605)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.498751650109105, 0.6300678398341645)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.5043842160380859, 0.6300678398341645)--(-0.5015679418024936, 0.6232687221365445);
\draw (-0.5083670551356645, 0.6396832448607239)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.5043842160380859, 0.6436660763205165)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.498751650109105, 0.6436660763205165)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.4947688110115265, 0.6396832448607239)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.498751650109105, 0.6300678398341645)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.5043842160380859, 0.6300678398341645)--(-0.5015679418024936, 0.6368669586228967);
\draw (-0.541196091855125, 0.6068541972301407)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.541196091855125, 0.6012216225722616)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.5372132702153427, 0.5972387922035812)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.5315806868285655, 0.5972387922035812)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.5275978651887833, 0.6068541972301407)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.5315806868285655, 0.6108370275988211)--(-0.5343969785219541, 0.6040379099012012);
\draw (-0.541196091855125, 0.5876233871770218)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.541196091855125, 0.5932559618349009)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.5372132702153427, 0.5972387922035812)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.5315806868285655, 0.5972387922035812)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.5275978651887833, 0.5876233871770218)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.5315806868285655, 0.5836405524438923)--(-0.5343969785219541, 0.5904396745059614);
\draw (-0.5275978651887833, 0.5740251474173329)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5219652818020062, 0.5740251474173329)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5179824601622238, 0.5780079777860133)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5179824601622238, 0.5836405524438923)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5275978651887833, 0.5876233871770218)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5315806868285655, 0.5836405524438923)--(-0.5247815734953947, 0.5808242651149529);
\draw (-0.5083670551356645, 0.5740251474173329)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.5139996210646454, 0.5740251474173329)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.5179824601622238, 0.5780079777860133)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.5179824601622238, 0.5836405524438923)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.5083670551356645, 0.5876233871770218)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.5043842160380859, 0.5836405524438923)--(-0.511183346829053, 0.5808242651149529);
\draw (-0.4947688110115265, 0.5876233871770218)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.4947688110115265, 0.5932559618349009)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.498751650109105, 0.5972387922035812)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.5043842160380859, 0.5972387922035812)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.5083670551356645, 0.5876233871770218)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.5043842160380859, 0.5836405524438923)--(-0.5015679418024936, 0.5904396745059614);
\draw (-0.4947688110115265, 0.6068541972301407)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.498751650109105, 0.6108370275988211)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.5043842160380859, 0.6108370275988211)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.5083670551356645, 0.6068541972301407)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.5043842160380859, 0.5972387922035812)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.498751650109105, 0.5972387922035812)--(-0.5015679418024936, 0.6040379099012012);
\draw (-0.5083670551356645, 0.620452434807605)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5043842160380859, 0.6164696022567001)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5043842160380859, 0.6108370275988211)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5083670551356645, 0.6068541972301407)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5179824601622238, 0.6108370275988211)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5179824601622238, 0.6164696022567001)--(-0.511183346829053, 0.6136533149277605);
\draw (-0.5275978651887833, 0.620452434807605)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.5315806868285655, 0.6164696022567001)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.5315806868285655, 0.6108370275988211)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.5275978651887833, 0.6068541972301407)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.5179824601622238, 0.6108370275988211)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.5179824601622238, 0.6164696022567001)--(-0.5247815734953947, 0.6136533149277605);
\draw (-0.38268343054231246, 0.38268344065616167)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.3866662609109929, 0.3866662622959439)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.3866662609109929, 0.3922988456827211)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.38268343054231246, 0.39628166732250336)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.3730680255157531, 0.3922988456827211)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.3730680255157531, 0.3866662622959439)--(-0.37986714757782203, 0.3894825539893325);
\draw (-0.3962816659375523, 0.39628166732250336)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.3922988355688719, 0.3922988456827211)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.3866662609109929, 0.3922988456827211)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.38268343054231246, 0.39628166732250336)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.3866662609109929, 0.4058970723490628)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.3922988355688719, 0.4058970723490628)--(-0.38948255260438147, 0.39909795901589196);
\draw (-0.3962816659375523, 0.41551247737562225)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.3922988355688719, 0.4194953164732008)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.3866662609109929, 0.4194953164732008)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.38268343054231246, 0.41551247737562225)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.3866662609109929, 0.4058970723490628)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.3922988355688719, 0.4058970723490628)--(-0.38948255260438147, 0.41269618568223365);
\draw (-0.38268343054231246, 0.4291107214997602)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.3866662609109929, 0.4251278824021817)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.3866662609109929, 0.4194953164732008)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.38268343054231246, 0.41551247737562225)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.3730680255157531, 0.4194953164732008)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.3730680255157531, 0.4251278824021817)--(-0.37986714757782203, 0.4223115907087931);
\draw (-0.36345262048919363, 0.4291107214997602)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.3594697901205132, 0.4251278824021817)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.3594697901205132, 0.4194953164732008)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.36345262048919363, 0.41551247737562225)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.3730680255157531, 0.4194953164732008)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.3730680255157531, 0.4251278824021817)--(-0.36626891218258223, 0.4223115907087931);
\draw (-0.3498543850939538, 0.41551247737562225)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.3498543850939538, 0.4098799114466414)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.3538372154626342, 0.4058970723490628)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.3594697901205132, 0.4058970723490628)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.36345262048919363, 0.41551247737562225)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.3594697901205132, 0.4194953164732008)--(-0.3566534984271246, 0.41269618568223365);
\draw (-0.3498543850939538, 0.39628166732250336)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.3498543850939538, 0.40191425070928055)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.3538372154626342, 0.4058970723490628)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.3594697901205132, 0.4058970723490628)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.36345262048919363, 0.39628166732250336)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.3594697901205132, 0.3922988456827211)--(-0.3566534984271246, 0.39909795901589196);
\draw (-0.36345262048919363, 0.38268344065616167)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.36908519514707266, 0.38268344065616167)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.3730680255157531, 0.3866662622959439)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.3730680255157531, 0.3922988456827211)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.36345262048919363, 0.39628166732250336)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.3594697901205132, 0.3922988456827211)--(-0.36626891218258223, 0.3894825539893325);
\draw (-0.4291107201148091, 0.4291107214997602)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.4251278810172306, 0.4251278824021817)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.41949531508824967, 0.4251278824021817)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.4155124847195693, 0.4291107214997602)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.41949531508824967, 0.43872612652631965)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.4251278810172306, 0.43872612652631965)--(-0.42231160678163826, 0.4319270131931488);
\draw (-0.4155124847195693, 0.41551247737562225)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.41949531508824967, 0.4194953164732008)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.41949531508824967, 0.4251278824021817)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.4155124847195693, 0.4291107214997602)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.40589707096411176, 0.4251278824021817)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.40589707096411176, 0.4194953164732008)--(-0.4126961930261807, 0.4223115907087931);
\draw (-0.3962816659375523, 0.41551247737562225)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.3922988355688719, 0.4194953164732008)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.3922988355688719, 0.4251278824021817)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.3962816659375523, 0.4291107214997602)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.40589707096411176, 0.4251278824021817)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.40589707096411176, 0.4194953164732008)--(-0.3990979576309409, 0.4223115907087931);
\draw (-0.38268343054231246, 0.4291107214997602)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.3866662609109929, 0.4251278824021817)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.3922988355688719, 0.4251278824021817)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.3962816659375523, 0.4291107214997602)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.3922988355688719, 0.43872612652631965)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.3866662609109929, 0.43872612652631965)--(-0.38948255260438147, 0.4319270131931488);
\draw (-0.38268343054231246, 0.4483415315528791)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3866662609109929, 0.45232435319266134)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3922988355688719, 0.45232435319266134)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3962816659375523, 0.4483415315528791)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3922988355688719, 0.43872612652631965)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3866662609109929, 0.43872612652631965)--(-0.38948255260438147, 0.4455252398594905);
\draw (-0.3962816659375523, 0.4619397582192208)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.40191424059543135, 0.4619397582192208)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.40589707096411176, 0.45795693657943853)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.40589707096411176, 0.45232435319266134)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.3962816659375523, 0.4483415315528791)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.3922988355688719, 0.45232435319266134)--(-0.3990979576309409, 0.45514064488604994);
\draw (-0.4155124847195693, 0.4619397582192208)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.4098799100616903, 0.4619397582192208)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.40589707096411176, 0.45795693657943853)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.40589707096411176, 0.45232435319266134)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.4155124847195693, 0.4483415315528791)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.41949531508824967, 0.45232435319266134)--(-0.4126961930261807, 0.45514064488604994);
\draw (-0.4291107201148091, 0.4483415315528791)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.4291107201148091, 0.4427089481661019)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.4251278810172306, 0.43872612652631965)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.41949531508824967, 0.43872612652631965)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.4155124847195693, 0.4483415315528791)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.41949531508824967, 0.45232435319266134)--(-0.42231160678163826, 0.4455252398594905);
\draw (-0.4291107201148091, 0.4947688123964776)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.4251278810172306, 0.4987516514940561)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.41949531508824967, 0.4987516514940561)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.4155124847195693, 0.4947688123964776)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.41949531508824967, 0.4851534073699182)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.4251278810172306, 0.4851534073699182)--(-0.42231160678163826, 0.491952520703089);
\draw (-0.4155124847195693, 0.5083670477917175)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.41949531508824967, 0.5043842174230371)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.41949531508824967, 0.4987516514940561)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.4155124847195693, 0.4947688123964776)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.40589707096411176, 0.4987516514940561)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.40589707096411176, 0.5043842174230371)--(-0.4126961930261807, 0.5015679257296484);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.3922988355688719, 0.5043842174230371)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.3922988355688719, 0.4987516514940561)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.3962816659375523, 0.4947688123964776)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.40589707096411176, 0.4987516514940561)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.40589707096411176, 0.5043842174230371)--(-0.3990979576309409, 0.5015679257296484);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.3866662609109929, 0.4987516514940561)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.3922988355688719, 0.4987516514940561)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.3962816659375523, 0.4947688123964776)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.3922988355688719, 0.4851534073699182)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.3866662609109929, 0.4851534073699182)--(-0.38948255260438147, 0.491952520703089);
\draw (-0.38268343054231246, 0.47553800234335875)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3866662609109929, 0.4715551807035765)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3922988355688719, 0.4715551807035765)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3962816659375523, 0.47553800234335875)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3922988355688719, 0.4851534073699182)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3866662609109929, 0.4851534073699182)--(-0.38948255260438147, 0.47835429403674734);
\draw (-0.3962816659375523, 0.4619397582192208)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.40191424059543135, 0.4619397582192208)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.40589707096411176, 0.4659225973167993)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.40589707096411176, 0.47155516324578023)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.3962816659375523, 0.47553800234335875)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.3922988355688719, 0.47155516324578023)--(-0.3990979576309409, 0.4687388890101879);
\draw (-0.4155124847195693, 0.4619397582192208)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.4098799100616903, 0.4619397582192208)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.40589707096411176, 0.4659225973167993)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.40589707096411176, 0.47155516324578023)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.4155124847195693, 0.47553800234335875)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.41949531508824967, 0.47155516324578023)--(-0.4126961930261807, 0.4687388890101879);
\draw (-0.4291107201148091, 0.47553800234335875)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.4291107201148091, 0.48117058573013594)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.4251278810172306, 0.4851534073699182)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.41949531508824967, 0.4851534073699182)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.4155124847195693, 0.47553800234335875)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.41949531508824967, 0.4715551807035765)--(-0.42231160678163826, 0.47835429403674734);
\draw (-0.38268343054231246, 0.5411961019689742)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.3866662609109929, 0.5372132716002939)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.3866662609109929, 0.5315806969424148)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.38268343054231246, 0.5275978665737344)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.373068025515753, 0.5315806969424148)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.373068025515753, 0.5372132716002939)--(-0.37986714757782203, 0.5343969799069053);
\draw (-0.39628166593755226, 0.5275978665737344)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.3922988355688719, 0.5315806969424148)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.3866662609109929, 0.5315806969424148)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.38268343054231246, 0.5275978665737344)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.3866662609109929, 0.517982461547175)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.3922988355688719, 0.517982461547175)--(-0.38948255260438147, 0.5247815748803458);
\draw (-0.3962816659375523, 0.5083670477917175)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.3922988355688719, 0.5043842174230371)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.3866662609109929, 0.5043842174230371)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.38268343054231246, 0.5083670477917175)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.3866662609109929, 0.517982461547175)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.3922988355688719, 0.517982461547175)--(-0.38948255260438147, 0.511183339485106);
\draw (-0.38268343054231246, 0.4947688123964776)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.3866662609109929, 0.4987516514940561)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.3866662609109929, 0.5043842174230371)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.38268343054231246, 0.5083670477917175)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.3730680255157531, 0.5043842174230371)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.3730680255157531, 0.4987516514940561)--(-0.37986714757782203, 0.5015679257296484);
\draw (-0.36345262048919363, 0.4947688123964776)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.3594697901205132, 0.4987516514940561)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.3594697901205132, 0.5043842174230371)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.36345262048919363, 0.5083670477917175)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.3730680255157531, 0.5043842174230371)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.3730680255157531, 0.4987516514940561)--(-0.36626891218258223, 0.5015679257296484);
\draw (-0.3498543850939538, 0.5083670477917175)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.3498543850939538, 0.5139996224495964)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.3538372154626342, 0.517982461547175)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.3594697901205132, 0.517982461547175)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.36345262048919363, 0.5083670477917175)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.3594697901205132, 0.5043842174230371)--(-0.3566534984271246, 0.511183339485106);
\draw (-0.3498543850939538, 0.5275978665737344)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3498543850939538, 0.5219652919158554)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3538372154626342, 0.517982461547175)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3594697901205132, 0.517982461547175)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3634526204891936, 0.5275978665737344)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3594697901205132, 0.5315806969424148)--(-0.3566534984271246, 0.5247815748803458);
\draw (-0.3634526204891936, 0.5411961019689742)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.36908519514707266, 0.5411961019689742)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.373068025515753, 0.5372132716002939)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.373068025515753, 0.5315806969424148)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.3634526204891936, 0.5275978665737344)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.3594697901205132, 0.5315806969424148)--(-0.3662689121825822, 0.5343969799069053);
\draw (-0.31702533528114607, 0.5411961019689742)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.31304250491246566, 0.5372132716002939)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.31304250491246566, 0.5315806969424148)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.31702533528114607, 0.5275978665737344)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.32664074030770546, 0.5315806969424148)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.32664074030770546, 0.5372132716002939)--(-0.31984162261008553, 0.5343969799069053);
\draw (-0.3034270977036817, 0.5275978665737344)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.3074099302545866, 0.5315806969424148)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.31304250491246566, 0.5315806969424148)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.31702533528114607, 0.5275978665737344)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.31304250491246566, 0.517982461547175)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.3074099302545866, 0.517982461547175)--(-0.31022621758352614, 0.5247815748803458);
\draw (-0.3034270977036817, 0.5083670477917175)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.3074099302545866, 0.5043842174230371)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.31304250491246566, 0.5043842174230371)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.31702533528114607, 0.5083670477917175)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.31304250491246566, 0.517982461547175)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.3074099302545866, 0.517982461547175)--(-0.31022621758352614, 0.511183339485106);
\draw (-0.31702533528114607, 0.4947688123964776)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.31304250491246566, 0.4987516514940561)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.31304250491246566, 0.5043842174230371)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.31702533528114607, 0.5083670477917175)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.32664074030770546, 0.5043842174230371)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.32664074030770546, 0.4987516514940561)--(-0.31984162261008553, 0.5015679257296484);
\draw (-0.3362561453342649, 0.4947688123964776)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.34023898006739434, 0.4987516514940561)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.34023898006739434, 0.5043842174230371)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.3362561453342649, 0.5083670477917175)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.32664074030770546, 0.5043842174230371)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.32664074030770546, 0.4987516514940561)--(-0.3334398580053254, 0.5015679257296484);
\draw (-0.3498543850939538, 0.5083670477917175)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.3498543850939538, 0.5139996224495964)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.3458715547252734, 0.517982461547175)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.34023898006739434, 0.517982461547175)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.3362561453342649, 0.5083670477917175)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.34023898006739434, 0.5043842174230371)--(-0.34305526739633385, 0.511183339485106);
\draw (-0.3498543850939538, 0.5275978665737344)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.3498543850939538, 0.5219652919158554)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.3458715547252734, 0.517982461547175)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.34023898006739434, 0.517982461547175)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.3362561453342649, 0.5275978665737344)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.34023898006739434, 0.5315806969424148)--(-0.34305526739633385, 0.5247815748803458);
\draw (-0.3362561453342649, 0.5411961019689742)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.33062357067638587, 0.5411961019689742)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.32664074030770546, 0.5372132716002939)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.32664074030770546, 0.5315806969424148)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.3362561453342649, 0.5275978665737344)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.34023898006739434, 0.5315806969424148)--(-0.3334398580053254, 0.5343969799069053);
\draw (-0.2705980502527908, 0.4947688123964776)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.2705980502527908, 0.4891362464674967)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.2745808815328911, 0.4851534073699182)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.2802134550996579, 0.4851534073699182)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.28419628655945056, 0.4947688123964776)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.2802134550996579, 0.4987516514940561)--(-0.27739716886183063, 0.491952520703089);
\draw (-0.2705980502527908, 0.47553800234335875)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.2705980502527908, 0.48117058573013594)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.2745808815328911, 0.4851534073699182)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.2802134550996579, 0.4851534073699182)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.28419628655945056, 0.47553800234335875)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.2802134550996579, 0.4715551807035765)--(-0.27739716886183063, 0.47835429403674734);
\draw (-0.2841962876505628, 0.4619397582192208)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.28982886230844185, 0.4619397582192208)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.29381169267712226, 0.4659225973167993)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.29381169267712226, 0.47155516324578023)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.2841962876505628, 0.47553800234335875)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.2802134561907702, 0.47155516324578023)--(-0.2870125738883901, 0.4687388890101879);
\draw (-0.3034270977036817, 0.4619397582192208)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.2977945252280272, 0.4619397582192208)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.29381169267712226, 0.4659225973167993)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.29381169267712226, 0.47155516324578023)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.3034270977036817, 0.47553800234335875)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.3074099302545866, 0.47155516324578023)--(-0.3006108103747422, 0.4687388890101879);
\draw (-0.31702533528114607, 0.47553800234335875)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.31702533528114607, 0.48117058573013594)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.31304250491246566, 0.4851534073699182)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.3074099302545866, 0.4851534073699182)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.3034270977036817, 0.47553800234335875)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.3074099302545866, 0.4715551807035765)--(-0.31022621758352614, 0.47835429403674734);
\draw (-0.31702533528114607, 0.4947688123964776)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.31304250491246566, 0.4987516514940561)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.3074099302545866, 0.4987516514940561)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.3034270977036817, 0.4947688123964776)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.3074099302545866, 0.4851534073699182)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.31304250491246566, 0.4851534073699182)--(-0.31022621758352614, 0.491952520703089);
\draw (-0.3034270977036817, 0.5083670477917175)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.3074099302545866, 0.5043842174230371)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.3074099302545866, 0.4987516514940561)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.3034270977036817, 0.4947688123964776)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.29381169267712226, 0.4987516514940561)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.29381169267712226, 0.5043842174230371)--(-0.30061081037474213, 0.5015679257296484);
\draw (-0.2841962876505628, 0.5083670477917175)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.28021345619077015, 0.5043842174230371)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.2802134561907702, 0.4987516514940561)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.2841962876505628, 0.4947688123964776)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.29381169267712226, 0.4987516514940561)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.29381169267712226, 0.5043842174230371)--(-0.2870125738883901, 0.5015679257296484);
\draw (-0.27059805025279077, 0.4291107214997602)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.2705980502527908, 0.43474328742874113)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.2745808815328911, 0.43872612652631965)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.2802134550996579, 0.43872612652631965)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.28419628655945056, 0.4291107214997602)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.2802134550996579, 0.4251278824021817)--(-0.27739716886183063, 0.4319270131931488);
\draw (-0.27059805025279077, 0.4483415315528791)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.27059805025279077, 0.4427089481661019)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.2745808815328911, 0.43872612652631965)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.2802134550996579, 0.43872612652631965)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.28419628655945056, 0.4483415315528791)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.2802134550996579, 0.45232435319266134)--(-0.27739716886183063, 0.4455252398594905);
\draw (-0.2841962876505628, 0.4619397582192208)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.28982886230844185, 0.4619397582192208)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.29381169267712226, 0.45795693657943853)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.29381169267712226, 0.45232435319266134)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.2841962876505628, 0.4483415315528791)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.2802134561907702, 0.45232435319266134)--(-0.2870125738883901, 0.45514064488604994);
\draw (-0.3034270977036817, 0.4619397582192208)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.2977945252280272, 0.4619397582192208)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.29381169267712226, 0.45795693657943853)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.29381169267712226, 0.45232435319266134)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.3034270977036817, 0.4483415315528791)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.3074099302545866, 0.45232435319266134)--(-0.3006108103747422, 0.45514064488604994);
\draw (-0.31702533528114607, 0.4483415315528791)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.31702533528114607, 0.4427089481661019)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.31304250491246566, 0.43872612652631965)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.3074099302545866, 0.43872612652631965)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.3034270977036817, 0.4483415315528791)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.3074099302545866, 0.45232435319266134)--(-0.31022621758352614, 0.4455252398594905);
\draw (-0.31702533528114607, 0.4291107214997602)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.31304250491246566, 0.4251278824021817)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.3074099302545866, 0.4251278824021817)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.3034270977036817, 0.4291107214997602)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.3074099302545866, 0.43872612652631965)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.31304250491246566, 0.43872612652631965)--(-0.31022621758352614, 0.4319270131931488);
\draw (-0.3034270977036817, 0.41551247737562225)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.3074099302545866, 0.4194953164732008)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.3074099302545866, 0.4251278824021817)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.3034270977036817, 0.4291107214997602)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.29381169267712226, 0.4251278824021817)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.29381169267712226, 0.4194953164732008)--(-0.3006108103747422, 0.4223115907087931);
\draw (-0.2841962876505628, 0.41551247737562225)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.2802134561907702, 0.4194953164732008)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.2802134561907702, 0.4251278824021817)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.2841962876505628, 0.4291107214997602)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.29381169267712226, 0.4251278824021817)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.29381169267712226, 0.4194953164732008)--(-0.2870125738883901, 0.4223115907087931);
\draw (-0.31702533528114607, 0.38268344065616167)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.3226579099390251, 0.38268344065616167)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.32664074030770546, 0.3866662622959439)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.32664074030770546, 0.3922988456827211)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.31702533528114607, 0.39628166732250336)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.31304250491246566, 0.3922988456827211)--(-0.3198416226100856, 0.3894825539893325);
\draw (-0.3362561453342649, 0.38268344065616167)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.33062357067638587, 0.38268344065616167)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.32664074030770546, 0.3866662622959439)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.32664074030770546, 0.3922988456827211)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.3362561453342649, 0.39628166732250336)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.3402389800673944, 0.3922988456827211)--(-0.3334398580053254, 0.3894825539893325);
\draw (-0.3498543850939538, 0.39628166732250336)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3498543850939538, 0.40191425070928055)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3458715547252734, 0.4058970723490628)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3402389800673944, 0.4058970723490628)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3362561453342649, 0.39628166732250336)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3402389800673944, 0.3922988456827211)--(-0.3430552673963339, 0.39909795901589196);
\draw (-0.3498543850939538, 0.41551247737562225)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3498543850939538, 0.4098799114466414)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3458715547252734, 0.4058970723490628)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3402389800673944, 0.4058970723490628)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3362561453342649, 0.41551247737562225)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3402389800673944, 0.4194953164732008)--(-0.3430552673963339, 0.41269618568223365);
\draw (-0.3362561453342649, 0.4291107214997602)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.33062357067638587, 0.4291107214997602)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.32664074030770546, 0.4251278824021817)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.32664074030770546, 0.4194953164732008)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.3362561453342649, 0.41551247737562225)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.3402389800673944, 0.4194953164732008)--(-0.3334398580053254, 0.4223115907087931);
\draw (-0.31702533528114607, 0.4291107214997602)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.31304250491246566, 0.4251278824021817)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.31304250491246566, 0.4194953164732008)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.31702533528114607, 0.41551247737562225)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.32664074030770546, 0.4194953164732008)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.32664074030770546, 0.4251278824021817)--(-0.3198416226100856, 0.4223115907087931);
\draw (-0.3034270977036817, 0.41551247737562225)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.3074099302545866, 0.4194953164732008)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.31304250491246566, 0.4194953164732008)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.31702533528114607, 0.41551247737562225)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.31304250491246566, 0.4058970723490628)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.3074099302545866, 0.4058970723490628)--(-0.31022621758352614, 0.41269618568223365);
\draw (-0.3034270977036817, 0.39628166732250336)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.3074099302545866, 0.3922988456827211)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.31304250491246566, 0.3922988456827211)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.31702533528114607, 0.39628166732250336)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.31304250491246566, 0.4058970723490628)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.3074099302545866, 0.4058970723490628)--(-0.31022621758352614, 0.39909795901589196);
\draw (-0.15851266960388447, 0.38268344065616167)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.15452983923520408, 0.3866662622959439)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.15452983923520408, 0.3922988456827211)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.15851266960388447, 0.39628166732250336)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.1681280746304439, 0.3922988456827211)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.1681280746304439, 0.3866662622959439)--(-0.16132895256837493, 0.3894825539893325);
\draw (-0.14491443420864467, 0.39628166732250336)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.14889726457732505, 0.3922988456827211)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.15452983923520408, 0.3922988456827211)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.15851266960388447, 0.39628166732250336)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.15452983923520408, 0.4058970723490628)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.14889726457732505, 0.4058970723490628)--(-0.1517135475418155, 0.39909795901589196);
\draw (-0.14491443420864467, 0.41551247737562225)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.14889726457732505, 0.4194953164732008)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.15452983923520408, 0.4194953164732008)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.15851266960388447, 0.41551247737562225)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.15452983923520408, 0.4058970723490628)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.14889726457732505, 0.4058970723490628)--(-0.1517135475418155, 0.41269618568223365);
\draw (-0.15851266960388447, 0.4291107214997602)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.15452983923520408, 0.4251278824021817)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.15452983923520408, 0.4194953164732008)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.15851266960388447, 0.41551247737562225)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.1681280746304439, 0.4194953164732008)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.1681280746304439, 0.4251278824021817)--(-0.16132895256837493, 0.4223115907087931);
\draw (-0.17774347965700335, 0.4291107214997602)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.18172631002568373, 0.4251278824021817)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.18172631002568373, 0.4194953164732008)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.17774347965700335, 0.41551247737562225)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.1681280746304439, 0.4194953164732008)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.1681280746304439, 0.4251278824021817)--(-0.17492718796361476, 0.4223115907087931);
\draw (-0.19134171505224318, 0.41551247737562225)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.19134171505224318, 0.4098799114466414)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.1873588846835628, 0.4058970723490628)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.18172631002568373, 0.4058970723490628)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.17774347965700335, 0.41551247737562225)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.18172631002568373, 0.4194953164732008)--(-0.18454260171907233, 0.41269618568223365);
\draw (-0.19134171505224318, 0.39628166732250336)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.19134171505224318, 0.40191425070928055)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.1873588846835628, 0.4058970723490628)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.18172631002568373, 0.4058970723490628)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.17774347965700335, 0.39628166732250336)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.18172631002568373, 0.3922988456827211)--(-0.18454260171907233, 0.39909795901589196);
\draw (-0.17774347965700335, 0.38268344065616167)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.1721109049991243, 0.38268344065616167)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.1681280746304439, 0.3866662622959439)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.1681280746304439, 0.3922988456827211)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.17774347965700335, 0.39628166732250336)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.18172631002568373, 0.3922988456827211)--(-0.17492718796361476, 0.3894825539893325);
\draw (-0.1120853800313878, 0.4291107214997602)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.11606821912896631, 0.4251278824021817)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.12170078505794724, 0.4251278824021817)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.12568361542662765, 0.4291107214997602)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.12170078505794724, 0.43872612652631965)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.11606821912896631, 0.43872612652631965)--(-0.11888449336455864, 0.4319270131931488);
\draw (-0.12568361542662765, 0.41551247737562225)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.12170078505794724, 0.4194953164732008)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.12170078505794724, 0.4251278824021817)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.12568361542662765, 0.4291107214997602)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.13529902918208522, 0.4251278824021817)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.13529902918208522, 0.4194953164732008)--(-0.12849990712001624, 0.4223115907087931);
\draw (-0.14491443420864467, 0.41551247737562225)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.14889726457732505, 0.4194953164732008)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.14889726457732505, 0.4251278824021817)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.14491443420864467, 0.4291107214997602)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.13529902918208522, 0.4251278824021817)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.13529902918208522, 0.4194953164732008)--(-0.14209814251525607, 0.4223115907087931);
\draw (-0.15851266960388447, 0.4291107214997602)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.15452983923520408, 0.4251278824021817)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.14889726457732505, 0.4251278824021817)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.14491443420864467, 0.4291107214997602)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.14889726457732505, 0.43872612652631965)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.15452983923520408, 0.43872612652631965)--(-0.1517135475418155, 0.4319270131931488);
\draw (-0.15851266960388447, 0.4483415315528791)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.15452983923520408, 0.45232435319266134)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.14889726457732505, 0.45232435319266134)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.14491443420864467, 0.4483415315528791)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.14889726457732505, 0.43872612652631965)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.15452983923520408, 0.43872612652631965)--(-0.1517135475418155, 0.4455252398594905);
\draw (-0.14491443420864467, 0.4619397582192208)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.1392818595507656, 0.4619397582192208)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.13529902918208522, 0.45795693657943853)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.13529902918208522, 0.45232435319266134)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.14491443420864467, 0.4483415315528791)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.14889726457732505, 0.45232435319266134)--(-0.14209814251525607, 0.45514064488604994);
\draw (-0.12568361542662765, 0.4619397582192208)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.13131619008450673, 0.4619397582192208)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.13529902918208522, 0.45795693657943853)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.13529902918208522, 0.45232435319266134)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.12568361542662765, 0.4483415315528791)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.12170078505794724, 0.45232435319266134)--(-0.12849990712001624, 0.45514064488604994);
\draw (-0.1120853800313878, 0.4483415315528791)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.1120853800313878, 0.4427089481661019)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.11606821912896631, 0.43872612652631965)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.12170078505794724, 0.43872612652631965)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.12568361542662765, 0.4483415315528791)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.12170078505794724, 0.45232435319266134)--(-0.11888449336455864, 0.4455252398594905);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.11606821912896631, 0.4987516514940561)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.12170078505794724, 0.4987516514940561)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.12568361542662765, 0.4947688123964776)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.12170078505794724, 0.4851534073699182)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.11606821912896631, 0.4851534073699182)--(-0.11888449336455864, 0.491952520703089);
\draw (-0.12568361542662765, 0.5083670477917175)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.12170078505794724, 0.5043842174230371)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.12170078505794724, 0.4987516514940561)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.12568361542662765, 0.4947688123964776)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.13529902918208522, 0.4987516514940561)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.13529902918208522, 0.5043842174230371)--(-0.12849990712001624, 0.5015679257296484);
\draw (-0.14491443420864467, 0.5083670477917175)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.14889726457732505, 0.5043842174230371)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.14889726457732505, 0.4987516514940561)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.14491443420864467, 0.4947688123964776)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.13529902918208522, 0.4987516514940561)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.13529902918208522, 0.5043842174230371)--(-0.14209814251525607, 0.5015679257296484);
\draw (-0.15851266960388447, 0.4947688123964776)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.15452983923520408, 0.4987516514940561)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.14889726457732505, 0.4987516514940561)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.14491443420864467, 0.4947688123964776)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.14889726457732505, 0.4851534073699182)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.15452983923520408, 0.4851534073699182)--(-0.1517135475418155, 0.491952520703089);
\draw (-0.15851266960388447, 0.47553800234335875)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.15452983923520408, 0.4715551807035765)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.14889726457732505, 0.4715551807035765)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.14491443420864467, 0.47553800234335875)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.14889726457732505, 0.4851534073699182)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.15452983923520408, 0.4851534073699182)--(-0.1517135475418155, 0.47835429403674734);
\draw (-0.14491443420864467, 0.4619397582192208)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.1392818595507656, 0.4619397582192208)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.13529902918208522, 0.4659225973167993)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.13529902918208522, 0.47155516324578023)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.14491443420864467, 0.47553800234335875)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.14889726457732505, 0.47155516324578023)--(-0.14209814251525607, 0.4687388890101879);
\draw (-0.12568361542662765, 0.4619397582192208)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.13131619008450673, 0.4619397582192208)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.13529902918208522, 0.4659225973167993)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.13529902918208522, 0.47155516324578023)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.12568361542662765, 0.47553800234335875)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.12170078505794724, 0.47155516324578023)--(-0.12849990712001624, 0.4687388890101879);
\draw (-0.1120853800313878, 0.47553800234335875)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.1120853800313878, 0.48117058573013594)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.11606821912896631, 0.4851534073699182)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.12170078505794724, 0.4851534073699182)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.12568361542662765, 0.47553800234335875)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.12170078505794724, 0.4715551807035765)--(-0.11888449336455864, 0.47835429403674734);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.15452983923520405, 0.5372132716002939)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.15452983923520405, 0.5315806969424148)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.15851266960388444, 0.5275978665737344)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.16812807463044388, 0.5315806969424148)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.16812807463044388, 0.5372132716002939)--(-0.1613289525683749, 0.5343969799069053);
\draw (-0.14491443420864464, 0.5275978665737344)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.14889726457732502, 0.5315806969424148)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.15452983923520405, 0.5315806969424148)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.15851266960388444, 0.5275978665737344)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.15452983923520408, 0.517982461547175)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.14889726457732505, 0.517982461547175)--(-0.15171354754181546, 0.5247815748803458);
\draw (-0.14491443420864467, 0.5083670477917175)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.14889726457732505, 0.5043842174230371)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.15452983923520408, 0.5043842174230371)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.15851266960388447, 0.5083670477917175)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.15452983923520408, 0.517982461547175)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.14889726457732505, 0.517982461547175)--(-0.1517135475418155, 0.511183339485106);
\draw (-0.15851266960388447, 0.4947688123964776)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.15452983923520408, 0.4987516514940561)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.15452983923520408, 0.5043842174230371)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.15851266960388447, 0.5083670477917175)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.1681280746304439, 0.5043842174230371)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.1681280746304439, 0.4987516514940561)--(-0.16132895256837493, 0.5015679257296484);
\draw (-0.17774347965700335, 0.4947688123964776)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.18172631002568373, 0.4987516514940561)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.18172631002568373, 0.5043842174230371)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.17774347965700335, 0.5083670477917175)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.1681280746304439, 0.5043842174230371)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.1681280746304439, 0.4987516514940561)--(-0.17492718796361476, 0.5015679257296484);
\draw (-0.19134171505224318, 0.5083670477917175)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.19134171505224318, 0.5139996224495964)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.1873588846835628, 0.517982461547175)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.18172631002568373, 0.517982461547175)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.17774347965700335, 0.5083670477917175)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.18172631002568373, 0.5043842174230371)--(-0.18454260171907233, 0.511183339485106);
\draw (-0.19134171505224312, 0.5275978665737344)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.19134171505224312, 0.5219652919158554)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.1873588846835628, 0.517982461547175)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.18172631002568373, 0.517982461547175)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.17774347965700332, 0.5275978665737344)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.1817263100256837, 0.5315806969424148)--(-0.1845426017190723, 0.5247815748803458);
\draw (-0.17774347965700332, 0.5411961019689742)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.17211090499912426, 0.5411961019689742)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.16812807463044388, 0.5372132716002939)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.16812807463044388, 0.5315806969424148)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.17774347965700332, 0.5275978665737344)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.1817263100256837, 0.5315806969424148)--(-0.17492718796361473, 0.5343969799069053);
\draw (-0.2241707648650509, 0.5411961019689742)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.22815359523373127, 0.5372132716002939)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.22815359523373127, 0.5315806969424148)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.2241707648650509, 0.5275978665737344)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.21455535983849144, 0.5315806969424148)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.21455535983849144, 0.5372132716002939)--(-0.22135447753611137, 0.5343969799069053);
\draw (-0.23776900244251523, 0.5275978665737344)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.23378616989161033, 0.5315806969424148)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.22815359523373127, 0.5315806969424148)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.2241707648650509, 0.5275978665737344)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.22815359523373127, 0.517982461547175)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.23378616989161033, 0.517982461547175)--(-0.2309698825626708, 0.5247815748803458);
\draw (-0.23776900244251523, 0.5083670477917175)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.23378616989161033, 0.5043842174230371)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.22815359523373127, 0.5043842174230371)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.2241707648650509, 0.5083670477917175)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.22815359523373127, 0.517982461547175)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.23378616989161033, 0.517982461547175)--(-0.2309698825626708, 0.511183339485106);
\draw (-0.2241707648650509, 0.4947688123964776)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.22815359523373127, 0.4987516514940561)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.22815359523373127, 0.5043842174230371)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.2241707648650509, 0.5083670477917175)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.21455535983849144, 0.5043842174230371)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.21455535983849144, 0.4987516514940561)--(-0.22135447753611137, 0.5015679257296484);
\draw (-0.20493995481193203, 0.4947688123964776)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.20095712007880256, 0.4987516514940561)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.20095712007880256, 0.5043842174230371)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.20493995481193203, 0.5083670477917175)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.21455535983849144, 0.5043842174230371)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.21455535983849144, 0.4987516514940561)--(-0.20775624214087154, 0.5015679257296484);
\draw (-0.19134171505224318, 0.5083670477917175)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.19134171505224318, 0.5139996224495964)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.19532454542092356, 0.517982461547175)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.20095712007880256, 0.517982461547175)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.20493995481193203, 0.5083670477917175)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.20095712007880256, 0.5043842174230371)--(-0.19814083274986305, 0.511183339485106);
\draw (-0.19134171505224312, 0.5275978665737344)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.19134171505224312, 0.5219652919158554)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.19532454542092356, 0.517982461547175)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.20095712007880256, 0.517982461547175)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.20493995481193203, 0.5275978665737344)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.20095712007880256, 0.5315806969424148)--(-0.19814083274986305, 0.5247815748803458);
\draw (-0.20493995481193203, 0.5411961019689742)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.21057252946981106, 0.5411961019689742)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.21455535983849144, 0.5372132716002939)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.21455535983849144, 0.5315806969424148)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.20493995481193203, 0.5275978665737344)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.20095712007880256, 0.5315806969424148)--(-0.20775624214087154, 0.5343969799069053);
\draw (-0.2705980498934062, 0.4947688123964776)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.2705980498934062, 0.4891362464674967)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.26661521861330584, 0.4851534073699182)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.260982645046539, 0.4851534073699182)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.2569998135867464, 0.4947688123964776)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.260982645046539, 0.4987516514940561)--(-0.26379893128436627, 0.491952520703089);
\draw (-0.2705980498934062, 0.47553800234335875)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.2705980498934062, 0.48117058573013594)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.26661521861330584, 0.4851534073699182)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.260982645046539, 0.4851534073699182)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.2569998135867464, 0.47553800234335875)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.260982645046539, 0.4715551807035765)--(-0.26379893128436627, 0.47835429403674734);
\draw (-0.2569998124956341, 0.4619397582192208)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.25136723783775505, 0.4619397582192208)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.2473844074690747, 0.4659225973167993)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.2473844074690747, 0.47155516324578023)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.2569998124956341, 0.47553800234335875)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.2609826439554268, 0.47155516324578023)--(-0.2541835262578068, 0.4687388890101879);
\draw (-0.23776900244251525, 0.4619397582192208)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.24340157491816977, 0.4619397582192208)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.2473844074690747, 0.4659225973167993)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.2473844074690747, 0.47155516324578023)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.23776900244251525, 0.47553800234335875)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.23378616989161033, 0.47155516324578023)--(-0.24058528977145477, 0.4687388890101879);
\draw (-0.2241707648650509, 0.47553800234335875)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.2241707648650509, 0.48117058573013594)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.22815359523373127, 0.4851534073699182)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.23378616989161033, 0.4851534073699182)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.23776900244251525, 0.47553800234335875)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.23378616989161033, 0.4715551807035765)--(-0.2309698825626708, 0.47835429403674734);
\draw (-0.2241707648650509, 0.4947688123964776)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.22815359523373127, 0.4987516514940561)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.23378616989161033, 0.4987516514940561)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.23776900244251523, 0.4947688123964776)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.23378616989161033, 0.4851534073699182)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.22815359523373127, 0.4851534073699182)--(-0.2309698825626708, 0.491952520703089);
\draw (-0.23776900244251523, 0.5083670477917175)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.23378616989161033, 0.5043842174230371)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.23378616989161033, 0.4987516514940561)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.23776900244251523, 0.4947688123964776)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.24738440746907467, 0.4987516514940561)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.24738440746907467, 0.5043842174230371)--(-0.24058528977145477, 0.5015679257296484);
\draw (-0.2569998124956341, 0.5083670477917175)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.26098264395542675, 0.5043842174230371)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.2609826439554268, 0.4987516514940561)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.2569998124956341, 0.4947688123964776)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.24738440746907467, 0.4987516514940561)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.24738440746907467, 0.5043842174230371)--(-0.2541835262578068, 0.5015679257296484);
\draw (-0.2705980498934062, 0.4291107214997602)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.2705980498934062, 0.43474328742874113)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.26661521861330584, 0.43872612652631965)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.260982645046539, 0.43872612652631965)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.2569998135867464, 0.4291107214997602)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.260982645046539, 0.4251278824021817)--(-0.26379893128436627, 0.4319270131931488);
\draw (-0.2705980498934062, 0.4483415315528791)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.2705980498934062, 0.4427089481661019)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.26661521861330584, 0.43872612652631965)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.260982645046539, 0.43872612652631965)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.2569998135867464, 0.4483415315528791)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.260982645046539, 0.45232435319266134)--(-0.26379893128436627, 0.4455252398594905);
\draw (-0.2569998124956341, 0.4619397582192208)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.25136723783775505, 0.4619397582192208)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.2473844074690747, 0.45795693657943853)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.2473844074690747, 0.45232435319266134)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.2569998124956341, 0.4483415315528791)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.2609826439554268, 0.45232435319266134)--(-0.2541835262578068, 0.45514064488604994);
\draw (-0.23776900244251525, 0.4619397582192208)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.24340157491816977, 0.4619397582192208)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.2473844074690747, 0.45795693657943853)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.2473844074690747, 0.45232435319266134)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.23776900244251525, 0.4483415315528791)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.23378616989161036, 0.45232435319266134)--(-0.24058528977145477, 0.45514064488604994);
\draw (-0.22417076486505091, 0.4483415315528791)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.22417076486505091, 0.4427089481661019)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.2281535952337313, 0.43872612652631965)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.23378616989161036, 0.43872612652631965)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.23776900244251525, 0.4483415315528791)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.23378616989161036, 0.45232435319266134)--(-0.23096988256267081, 0.4455252398594905);
\draw (-0.22417076486505091, 0.4291107214997602)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.2281535952337313, 0.4251278824021817)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.23378616989161036, 0.4251278824021817)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.23776900244251525, 0.4291107214997602)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.23378616989161036, 0.43872612652631965)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.2281535952337313, 0.43872612652631965)--(-0.23096988256267081, 0.4319270131931488);
\draw (-0.23776900244251525, 0.41551247737562225)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.23378616989161036, 0.4194953164732008)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.23378616989161036, 0.4251278824021817)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.23776900244251525, 0.4291107214997602)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.2473844074690747, 0.4251278824021817)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.2473844074690747, 0.4194953164732008)--(-0.24058528977145477, 0.4223115907087931);
\draw (-0.2569998124956341, 0.41551247737562225)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.2609826439554268, 0.4194953164732008)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.2609826439554268, 0.4251278824021817)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.2569998124956341, 0.4291107214997602)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.2473844074690747, 0.4251278824021817)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.2473844074690747, 0.4194953164732008)--(-0.2541835262578068, 0.4223115907087931);
\draw (-0.22417076486505091, 0.38268344065616167)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.21853819020717186, 0.38268344065616167)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.21455535983849147, 0.3866662622959439)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.21455535983849147, 0.3922988456827211)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.22417076486505091, 0.39628166732250336)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.2281535952337313, 0.3922988456827211)--(-0.2213544775361114, 0.3894825539893325);
\draw (-0.20493995481193206, 0.38268344065616167)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.2105725294698111, 0.38268344065616167)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.21455535983849147, 0.3866662622959439)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.21455535983849147, 0.3922988456827211)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.20493995481193206, 0.39628166732250336)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.2009571200788026, 0.3922988456827211)--(-0.20775624214087157, 0.3894825539893325);
\draw (-0.19134171505224318, 0.39628166732250336)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.19134171505224318, 0.40191425070928055)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.19532454542092356, 0.4058970723490628)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.2009571200788026, 0.4058970723490628)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.20493995481193206, 0.39628166732250336)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.2009571200788026, 0.3922988456827211)--(-0.19814083274986308, 0.39909795901589196);
\draw (-0.19134171505224318, 0.41551247737562225)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.19134171505224318, 0.4098799114466414)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.19532454542092356, 0.4058970723490628)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.2009571200788026, 0.4058970723490628)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.20493995481193206, 0.41551247737562225)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.2009571200788026, 0.4194953164732008)--(-0.19814083274986308, 0.41269618568223365);
\draw (-0.20493995481193206, 0.4291107214997602)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.2105725294698111, 0.4291107214997602)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.21455535983849147, 0.4251278824021817)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.21455535983849147, 0.4194953164732008)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.20493995481193206, 0.41551247737562225)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.2009571200788026, 0.4194953164732008)--(-0.20775624214087157, 0.4223115907087931);
\draw (-0.22417076486505091, 0.4291107214997602)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.2281535952337313, 0.4251278824021817)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.2281535952337313, 0.4194953164732008)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.22417076486505091, 0.41551247737562225)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.21455535983849147, 0.4194953164732008)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.21455535983849147, 0.4251278824021817)--(-0.2213544775361114, 0.4223115907087931);
\draw (-0.23776900244251525, 0.41551247737562225)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.23378616989161036, 0.4194953164732008)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.2281535952337313, 0.4194953164732008)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.22417076486505091, 0.41551247737562225)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.2281535952337313, 0.4058970723490628)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.23378616989161036, 0.4058970723490628)--(-0.23096988256267081, 0.41269618568223365);
\draw (-0.23776900244251525, 0.39628166732250336)--(-0.23096988256267081, 0.39909795901589196);
\draw (-0.23378616989161036, 0.3922988456827211)--(-0.23096988256267081, 0.39909795901589196);
\draw (-0.2281535952337313, 0.3922988456827211)--(-0.23096988256267081, 0.39909795901589196);
\draw (-0.22417076486505091, 0.39628166732250336)--(-0.23096988256267081, 0.39909795901589196);
\draw (-0.2281535952337313, 0.4058970723490628)--(-0.23096988256267081, 0.39909795901589196);
\draw (-0.23378616989161036, 0.4058970723490628)--(-0.23096988256267081, 0.39909795901589196);
\draw (-8.291071940114136e-09, 0.5411961019689742)--(-0.006799121624242788, 0.5440123849334647);
\draw (-8.291071940114136e-09, 0.5468286766268533)--(-0.006799121624242788, 0.5440123849334647);
\draw (-0.003982829930854193, 0.5508115069955337)--(-0.006799121624242788, 0.5440123849334647);
\draw (-0.009615413317631383, 0.5508115069955337)--(-0.006799121624242788, 0.5440123849334647);
\draw (-0.013598234957413635, 0.5411961019689742)--(-0.006799121624242788, 0.5440123849334647);
\draw (-0.009615413317631383, 0.5372132716002939)--(-0.006799121624242788, 0.5440123849334647);
\draw (-8.291071940114136e-09, 0.560426912022093)--(-0.006799121624242788, 0.5576106203287046);
\draw (-8.291071940114136e-09, 0.5547943373642141)--(-0.006799121624242788, 0.5576106203287046);
\draw (-0.003982829930854193, 0.5508115069955337)--(-0.006799121624242788, 0.5576106203287046);
\draw (-0.009615413317631383, 0.5508115069955337)--(-0.006799121624242788, 0.5576106203287046);
\draw (-0.013598234957413635, 0.560426912022093)--(-0.006799121624242788, 0.5576106203287046);
\draw (-0.009615413317631383, 0.5644097423907735)--(-0.006799121624242788, 0.5576106203287046);
\draw (-0.013598234957413635, 0.5740251474173329)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.019230818344190825, 0.5740251474173329)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.023213639983973078, 0.5700423170486526)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.023213639983973078, 0.5644097423907735)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.013598234957413635, 0.560426912022093)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.009615413317631383, 0.5644097423907735)--(-0.01641452665080223, 0.5672260340841621);
\draw (-0.03282904501053252, 0.5740251474173329)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.027196479081551594, 0.5740251474173329)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.023213639983973078, 0.5700423170486526)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.023213639983973078, 0.5644097423907735)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.03282904501053252, 0.560426912022093)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.03681188410811104, 0.5644097423907735)--(-0.030012753317143925, 0.5672260340841621);
\draw (-0.04642728913467048, 0.560426912022093)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.04642728913467048, 0.5547943373642141)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.04244445003709196, 0.5508115069955337)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.03681188410811104, 0.5508115069955337)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.03282904501053252, 0.560426912022093)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.03681188410811104, 0.5644097423907735)--(-0.03962815834370337, 0.5576106203287046);
\draw (-0.04642728913467048, 0.5411961019689742)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.04244445003709196, 0.5372132716002939)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.03681188410811104, 0.5372132716002939)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.03282904501053252, 0.5411961019689742)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.03681188410811104, 0.5508115069955337)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.04244445003709196, 0.5508115069955337)--(-0.03962815834370337, 0.5440123849334647);
\draw (-0.03282904501053252, 0.5275978665737344)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.03681188410811104, 0.5315806969424148)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.03681188410811104, 0.5372132716002939)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.03282904501053252, 0.5411961019689742)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.023213639983973078, 0.5372132716002939)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.023213639983973078, 0.5315806969424148)--(-0.030012753317143925, 0.5343969799069053);
\draw (-0.013598234957413635, 0.5275978665737344)--(-0.01641452665080223, 0.5343969799069053);
\draw (-0.009615413317631383, 0.5315806969424148)--(-0.01641452665080223, 0.5343969799069053);
\draw (-0.009615413317631383, 0.5372132716002939)--(-0.01641452665080223, 0.5343969799069053);
\draw (-0.013598234957413635, 0.5411961019689742)--(-0.01641452665080223, 0.5343969799069053);
\draw (-0.023213639983973078, 0.5372132716002939)--(-0.01641452665080223, 0.5343969799069053);
\draw (-0.023213639983973078, 0.5315806969424148)--(-0.01641452665080223, 0.5343969799069053);
\draw (-8.291071940114136e-09, 0.6068541972301407)--(-0.006799121624242788, 0.6040379099012012);
\draw (-8.291071940114136e-09, 0.6012216225722616)--(-0.006799121624242788, 0.6040379099012012);
\draw (-0.003982829930854193, 0.5972387922035812)--(-0.006799121624242788, 0.6040379099012012);
\draw (-0.009615413317631383, 0.5972387922035812)--(-0.006799121624242788, 0.6040379099012012);
\draw (-0.013598234957413635, 0.6068541972301407)--(-0.006799121624242788, 0.6040379099012012);
\draw (-0.009615413317631383, 0.6108370275988211)--(-0.006799121624242788, 0.6040379099012012);
\draw (-8.291071940114136e-09, 0.5876233871770218)--(-0.006799121624242788, 0.5904396745059614);
\draw (-8.291071940114136e-09, 0.5932559618349009)--(-0.006799121624242788, 0.5904396745059614);
\draw (-0.003982829930854193, 0.5972387922035812)--(-0.006799121624242788, 0.5904396745059614);
\draw (-0.009615413317631383, 0.5972387922035812)--(-0.006799121624242788, 0.5904396745059614);
\draw (-0.013598234957413635, 0.5876233871770218)--(-0.006799121624242788, 0.5904396745059614);
\draw (-0.009615413317631383, 0.5836405524438923)--(-0.006799121624242788, 0.5904396745059614);
\draw (-0.013598234957413635, 0.5740251474173329)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.019230818344190825, 0.5740251474173329)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.023213639983973078, 0.5780079777860133)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.023213639983973078, 0.5836405524438923)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.013598234957413635, 0.5876233871770218)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.009615413317631383, 0.5836405524438923)--(-0.01641452665080223, 0.5808242651149529);
\draw (-0.03282904501053252, 0.5740251474173329)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.027196479081551594, 0.5740251474173329)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.023213639983973078, 0.5780079777860133)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.023213639983973078, 0.5836405524438923)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.03282904501053252, 0.5876233871770218)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.03681188410811104, 0.5836405524438923)--(-0.030012753317143925, 0.5808242651149529);
\draw (-0.04642728913467048, 0.5876233871770218)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.04642728913467048, 0.5932559618349009)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.04244445003709196, 0.5972387922035812)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.03681188410811104, 0.5972387922035812)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.03282904501053252, 0.5876233871770218)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.03681188410811104, 0.5836405524438923)--(-0.03962815834370337, 0.5904396745059614);
\draw (-0.04642728913467048, 0.6068541972301407)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.04244445003709196, 0.6108370275988211)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.03681188410811104, 0.6108370275988211)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.03282904501053252, 0.6068541972301407)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.03681188410811104, 0.5972387922035812)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.04244445003709196, 0.5972387922035812)--(-0.03962815834370337, 0.6040379099012012);
\draw (-0.03282904501053252, 0.620452434807605)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.03681188410811104, 0.6164696022567001)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.03681188410811104, 0.6108370275988211)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.03282904501053252, 0.6068541972301407)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.023213639983973078, 0.6108370275988211)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.023213639983973078, 0.6164696022567001)--(-0.030012753317143925, 0.6136533149277605);
\draw (-0.013598234957413635, 0.620452434807605)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.009615413317631383, 0.6164696022567001)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.009615413317631383, 0.6108370275988211)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.013598234957413635, 0.6068541972301407)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.023213639983973078, 0.6108370275988211)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.023213639983973078, 0.6164696022567001)--(-0.01641452665080223, 0.6136533149277605);
\draw (-0.04642728913467048, 0.6532814822584958)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.052059855063651406, 0.6532814822584958)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.05604269416122992, 0.6492986509783956)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.05604269416122992, 0.6436660774116287)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.04642728913467048, 0.6396832459518362)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.04244445003709196, 0.6436660774116287)--(-0.049243580828059075, 0.6464823636494561);
\draw (-0.06565809918778931, 0.6532814822584958)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.060025515801012175, 0.6532814822584958)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.05604269416122992, 0.6492986509783956)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.05604269416122992, 0.6436660774116287)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.06565809918778931, 0.6396832459518362)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.06964092082757156, 0.6436660774116287)--(-0.06284180749440077, 0.6464823636494561);
\draw (-0.079256325854131, 0.6396832448607239)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.079256325854131, 0.6340506702028448)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.07527350421434875, 0.6300678398341645)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.06964092082757156, 0.6300678398341645)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.06565809918778931, 0.6396832448607239)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.06964092082757156, 0.6436660763205165)--(-0.07245721252096016, 0.6368669586228967);
\draw (-0.079256325854131, 0.620452434807605)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.079256325854131, 0.6260850072832596)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.07527350421434875, 0.6300678398341645)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.06964092082757156, 0.6300678398341645)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.06565809918778931, 0.620452434807605)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.06964092082757156, 0.6164696022567001)--(-0.07245721252096016, 0.6232687221365445);
\draw (-0.06565809918778931, 0.6068541972301407)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.060025515801012175, 0.6068541972301407)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.05604269416122992, 0.6108370275988211)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.05604269416122992, 0.6164696022567001)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.06565809918778931, 0.620452434807605)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.06964092082757156, 0.6164696022567001)--(-0.06284180749440077, 0.6136533149277605);
\draw (-0.04642728913467048, 0.6068541972301407)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.04244445003709196, 0.6108370275988211)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.04244445003709196, 0.6164696022567001)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.04642728913467048, 0.620452434807605)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.05604269416122992, 0.6164696022567001)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.05604269416122992, 0.6108370275988211)--(-0.049243580828059075, 0.6136533149277605);
\draw (-0.03282904501053252, 0.620452434807605)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.03681188410811104, 0.6164696022567001)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.04244445003709196, 0.6164696022567001)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.04642728913467048, 0.620452434807605)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.04244445003709196, 0.6300678398341645)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.03681188410811104, 0.6300678398341645)--(-0.03962815834370337, 0.6232687221365445);
\draw (-0.03282904501053252, 0.6396832448607239)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.03681188410811104, 0.6436660763205165)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.04244445003709196, 0.6436660763205165)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.04642728913467048, 0.6396832448607239)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.04244445003709196, 0.6300678398341645)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.03681188410811104, 0.6300678398341645)--(-0.03962815834370337, 0.6368669586228967);
\draw (-0.1120853800313878, 0.6532814822584958)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.10645281410240687, 0.6532814822584958)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.10246997500482835, 0.6492986509783956)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.10246997500482835, 0.6436660774116287)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.1120853800313878, 0.6396832459518362)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.11606821912896631, 0.6436660774116287)--(-0.1092690883379992, 0.6464823636494561);
\draw (-0.09285456997826896, 0.6532814822584958)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.0984871533650461, 0.6532814822584958)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.10246997500482835, 0.6492986509783956)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.10246997500482835, 0.6436660774116287)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.09285456997826896, 0.6396832459518362)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.08887174833848671, 0.6436660774116287)--(-0.0956708616716575, 0.6464823636494561);
\draw (-0.079256325854131, 0.6396832448607239)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.079256325854131, 0.6340506702028448)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.08323916495170952, 0.6300678398341645)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.08887173088069045, 0.6300678398341645)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.09285456997826896, 0.6396832448607239)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.08887173088069045, 0.6436660763205165)--(-0.08605545664509812, 0.6368669586228967);
\draw (-0.079256325854131, 0.620452434807605)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.079256325854131, 0.6260850072832596)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.08323916495170952, 0.6300678398341645)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.08887173088069045, 0.6300678398341645)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.09285456997826896, 0.620452434807605)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.08887173088069045, 0.6164696022567001)--(-0.08605545664509812, 0.6232687221365445);
\draw (-0.09285456997826896, 0.6068541972301407)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.0984871533650461, 0.6068541972301407)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.10246997500482835, 0.6108370275988211)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.10246997500482835, 0.6164696022567001)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.09285456997826896, 0.620452434807605)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.08887174833848671, 0.6164696022567001)--(-0.0956708616716575, 0.6136533149277605);
\draw (-0.1120853800313878, 0.6068541972301407)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.11606821912896631, 0.6108370275988211)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.11606821912896631, 0.6164696022567001)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.1120853800313878, 0.620452434807605)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.10246997500482835, 0.6164696022567001)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.10246997500482835, 0.6108370275988211)--(-0.1092690883379992, 0.6136533149277605);
\draw (-0.12568361542662765, 0.620452434807605)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.12170078505794724, 0.6164696022567001)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.11606821912896631, 0.6164696022567001)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.1120853800313878, 0.620452434807605)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.11606821912896631, 0.6300678398341645)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.12170078505794724, 0.6300678398341645)--(-0.11888449336455864, 0.6232687221365445);
\draw (-0.12568361542662765, 0.6396832448607239)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.12170078505794724, 0.6436660763205165)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.11606821912896631, 0.6436660763205165)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.1120853800313878, 0.6396832448607239)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.11606821912896631, 0.6300678398341645)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.12170078505794724, 0.6300678398341645)--(-0.11888449336455864, 0.6368669586228967);
\draw (-0.15851266960388444, 0.6068541972301407)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.15851266960388444, 0.6012216225722616)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.15452983923520405, 0.5972387922035812)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.14889726457732502, 0.5972387922035812)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.14491443420864464, 0.6068541972301407)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.14889726457732502, 0.6108370275988211)--(-0.15171354754181546, 0.6040379099012012);
\draw (-0.15851266960388444, 0.5876233871770218)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.15851266960388444, 0.5932559618349009)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.15452983923520405, 0.5972387922035812)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.14889726457732502, 0.5972387922035812)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.14491443420864464, 0.5876233871770218)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.14889726457732502, 0.5836405524438923)--(-0.15171354754181546, 0.5904396745059614);
\draw (-0.14491443420864464, 0.5740251474173329)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.13928185955076558, 0.5740251474173329)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.1352990291820852, 0.5780079777860133)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.1352990291820852, 0.5836405524438923)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.14491443420864464, 0.5876233871770218)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.14889726457732502, 0.5836405524438923)--(-0.14209814251525604, 0.5808242651149529);
\draw (-0.12568361542662765, 0.5740251474173329)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.13131619008450668, 0.5740251474173329)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.1352990291820852, 0.5780079777860133)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.1352990291820852, 0.5836405524438923)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.12568361542662765, 0.5876233871770218)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.12170078505794724, 0.5836405524438923)--(-0.12849990712001624, 0.5808242651149529);
\draw (-0.1120853800313878, 0.5876233871770218)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.1120853800313878, 0.5932559618349009)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.11606821912896631, 0.5972387922035812)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.12170078505794724, 0.5972387922035812)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.12568361542662765, 0.5876233871770218)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.12170078505794724, 0.5836405524438923)--(-0.11888449336455864, 0.5904396745059614);
\draw (-0.1120853800313878, 0.6068541972301407)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.11606821912896631, 0.6108370275988211)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.12170078505794724, 0.6108370275988211)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.12568361542662765, 0.6068541972301407)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.12170078505794724, 0.5972387922035812)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.11606821912896631, 0.5972387922035812)--(-0.11888449336455864, 0.6040379099012012);
\draw (-0.12568361542662765, 0.620452434807605)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.12170078505794724, 0.6164696022567001)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.12170078505794724, 0.6108370275988211)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.12568361542662765, 0.6068541972301407)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.1352990291820852, 0.6108370275988211)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.1352990291820852, 0.6164696022567001)--(-0.12849990712001624, 0.6136533149277605);
\draw (-0.14491443420864464, 0.620452434807605)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.14889726457732502, 0.6164696022567001)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.14889726457732502, 0.6108370275988211)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.14491443420864464, 0.6068541972301407)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.1352990291820852, 0.6108370275988211)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.1352990291820852, 0.6164696022567001)--(-0.14209814251525604, 0.6136533149277605);
\draw (-0.15851266960388444, 0.5411961019689742)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.15452983923520405, 0.5372132716002939)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.14889726457732502, 0.5372132716002939)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.14491443420864464, 0.5411961019689742)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.14889726457732502, 0.5508115069955337)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.15452983923520405, 0.5508115069955337)--(-0.15171354754181546, 0.5440123849334647);
\draw (-0.14491443420864464, 0.5275978665737344)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.14889726457732502, 0.5315806969424148)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.14889726457732502, 0.5372132716002939)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.14491443420864464, 0.5411961019689742)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.1352990291820852, 0.5372132716002939)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.1352990291820852, 0.5315806969424148)--(-0.14209814251525604, 0.5343969799069053);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.12170078505794724, 0.5315806969424148)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.12170078505794724, 0.5372132716002939)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.12568361542662765, 0.5411961019689742)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.1352990291820852, 0.5372132716002939)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.1352990291820852, 0.5315806969424148)--(-0.12849990712001624, 0.5343969799069053);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.11606821912896631, 0.5372132716002939)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.12170078505794724, 0.5372132716002939)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.12568361542662765, 0.5411961019689742)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.12170078505794724, 0.5508115069955337)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.11606821912896631, 0.5508115069955337)--(-0.11888449336455864, 0.5440123849334647);
\draw (-0.1120853800313878, 0.560426912022093)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.11606821912896631, 0.5644097423907735)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.12170078505794724, 0.5644097423907735)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.12568361542662765, 0.560426912022093)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.12170078505794724, 0.5508115069955337)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.11606821912896631, 0.5508115069955337)--(-0.11888449336455864, 0.5576106203287046);
\draw (-0.12568361542662765, 0.5740251474173329)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.13131619008450668, 0.5740251474173329)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.1352990291820852, 0.5700423170486526)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.1352990291820852, 0.5644097423907735)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.12568361542662765, 0.560426912022093)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.12170078505794724, 0.5644097423907735)--(-0.12849990712001624, 0.5672260340841621);
\draw (-0.14491443420864464, 0.5740251474173329)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.13928185955076558, 0.5740251474173329)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.1352990291820852, 0.5700423170486526)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.1352990291820852, 0.5644097423907735)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.14491443420864464, 0.560426912022093)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.14889726457732502, 0.5644097423907735)--(-0.14209814251525604, 0.5672260340841621);
\draw (-0.15851266960388444, 0.560426912022093)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.15851266960388444, 0.5547943373642141)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.15452983923520405, 0.5508115069955337)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.14889726457732502, 0.5508115069955337)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.14491443420864464, 0.560426912022093)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.14889726457732502, 0.5644097423907735)--(-0.15171354754181546, 0.5576106203287046);
\draw (-0.1120853800313878, 0.4947688123964776)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.11606821912896631, 0.4987516514940561)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.11606821912896631, 0.5043842174230371)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.1120853800313878, 0.5083670477917175)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.10246997500482835, 0.5043842174230371)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.10246997500482835, 0.4987516514940561)--(-0.1092690883379992, 0.5015679257296484);
\draw (-0.12568361542662765, 0.5083670477917175)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.12170078505794724, 0.5043842174230371)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.11606821912896631, 0.5043842174230371)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.1120853800313878, 0.5083670477917175)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.11606821912896631, 0.517982461547175)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.12170078505794724, 0.517982461547175)--(-0.11888449336455864, 0.511183339485106);
\draw (-0.12568361542662765, 0.5275978665737344)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.12170078505794724, 0.5315806969424148)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.11606821912896631, 0.5315806969424148)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.1120853800313878, 0.5275978665737344)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.11606821912896631, 0.517982461547175)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.12170078505794724, 0.517982461547175)--(-0.11888449336455864, 0.5247815748803458);
\draw (-0.1120853800313878, 0.5411961019689742)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.11606821912896631, 0.5372132716002939)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.11606821912896631, 0.5315806969424148)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.1120853800313878, 0.5275978665737344)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.10246997500482835, 0.5315806969424148)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.10246997500482835, 0.5372132716002939)--(-0.1092690883379992, 0.5343969799069053);
\draw (-0.09285456997826896, 0.5411961019689742)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.08887174833848671, 0.5372132716002939)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.08887174833848671, 0.5315806969424148)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.09285456997826896, 0.5275978665737344)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.10246997500482835, 0.5315806969424148)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.10246997500482835, 0.5372132716002939)--(-0.0956708616716575, 0.5343969799069053);
\draw (-0.079256325854131, 0.5275978665737344)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.079256325854131, 0.5219652919158554)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.08323916495170952, 0.517982461547175)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.08887173088069045, 0.517982461547175)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.09285456997826896, 0.5275978665737344)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.08887173088069045, 0.5315806969424148)--(-0.08605545664509812, 0.5247815748803458);
\draw (-0.079256325854131, 0.5083670477917175)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.079256325854131, 0.5139996224495964)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.08323916495170952, 0.517982461547175)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.08887173088069045, 0.517982461547175)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.09285456997826896, 0.5083670477917175)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.08887173088069045, 0.5043842174230371)--(-0.08605545664509812, 0.511183339485106);
\draw (-0.09285456997826896, 0.4947688123964776)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.0984871533650461, 0.4947688123964776)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.10246997500482835, 0.4987516514940561)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.10246997500482835, 0.5043842174230371)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.09285456997826896, 0.5083670477917175)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.08887174833848671, 0.5043842174230371)--(-0.0956708616716575, 0.5015679257296484);
\draw (-0.04642728913467048, 0.4947688123964776)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.04244445003709196, 0.4987516514940561)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.04244445003709196, 0.5043842174230371)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.04642728913467048, 0.5083670477917175)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.05604269416122992, 0.5043842174230371)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.05604269416122992, 0.4987516514940561)--(-0.049243580828059075, 0.5015679257296484);
\draw (-0.03282904501053252, 0.5083670477917175)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.03681188410811104, 0.5043842174230371)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.04244445003709196, 0.5043842174230371)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.04642728913467048, 0.5083670477917175)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.04244445003709196, 0.517982461547175)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.03681188410811104, 0.517982461547175)--(-0.03962815834370337, 0.511183339485106);
\draw (-0.03282904501053252, 0.5275978665737344)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.03681188410811104, 0.5315806969424148)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.04244445003709196, 0.5315806969424148)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.04642728913467048, 0.5275978665737344)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.04244445003709196, 0.517982461547175)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.03681188410811104, 0.517982461547175)--(-0.03962815834370337, 0.5247815748803458);
\draw (-0.04642728913467048, 0.5411961019689742)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.04244445003709196, 0.5372132716002939)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.04244445003709196, 0.5315806969424148)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.04642728913467048, 0.5275978665737344)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.05604269416122992, 0.5315806969424148)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.05604269416122992, 0.5372132716002939)--(-0.049243580828059075, 0.5343969799069053);
\draw (-0.06565809918778931, 0.5411961019689742)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.06964092082757156, 0.5372132716002939)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.06964092082757156, 0.5315806969424148)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.06565809918778931, 0.5275978665737344)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.05604269416122992, 0.5315806969424148)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.05604269416122992, 0.5372132716002939)--(-0.06284180749440077, 0.5343969799069053);
\draw (-0.079256325854131, 0.5275978665737344)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.079256325854131, 0.5219652919158554)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.07527350421434875, 0.517982461547175)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.06964092082757156, 0.517982461547175)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.06565809918778931, 0.5275978665737344)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.06964092082757156, 0.5315806969424148)--(-0.07245721252096016, 0.5247815748803458);
\draw (-0.079256325854131, 0.5083670477917175)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.079256325854131, 0.5139996224495964)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.07527350421434875, 0.517982461547175)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.06964092082757156, 0.517982461547175)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.06565809918778931, 0.5083670477917175)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.06964092082757156, 0.5043842174230371)--(-0.07245721252096016, 0.511183339485106);
\draw (-0.06565809918778931, 0.4947688123964776)--(-0.06284180749440077, 0.5015679257296484);
\draw (-0.060025515801012175, 0.4947688123964776)--(-0.06284180749440077, 0.5015679257296484);
\draw (-0.05604269416122992, 0.4987516514940561)--(-0.06284180749440077, 0.5015679257296484);
\draw (-0.05604269416122992, 0.5043842174230371)--(-0.06284180749440077, 0.5015679257296484);
\draw (-0.06565809918778931, 0.5083670477917175)--(-0.06284180749440077, 0.5015679257296484);
\draw (-0.06964092082757156, 0.5043842174230371)--(-0.06284180749440077, 0.5015679257296484);
\draw (-8.291071940114136e-09, 0.7653668629074022)--(-0.006799121624242788, 0.7625505799429118);
\draw (-8.291071940114136e-09, 0.7597342882495233)--(-0.006799121624242788, 0.7625505799429118);
\draw (-0.003982829930854193, 0.7557514578808429)--(-0.006799121624242788, 0.7625505799429118);
\draw (-0.009615413317631383, 0.7557514578808429)--(-0.006799121624242788, 0.7625505799429118);
\draw (-0.013598234957413635, 0.7653668629074022)--(-0.006799121624242788, 0.7625505799429118);
\draw (-0.009615413317631383, 0.7693496932760826)--(-0.006799121624242788, 0.7625505799429118);
\draw (-8.291071940114136e-09, 0.7461360528542834)--(-0.006799121624242788, 0.748952344547672);
\draw (-8.291071940114136e-09, 0.7517686275121624)--(-0.006799121624242788, 0.748952344547672);
\draw (-0.003982829930854193, 0.7557514578808429)--(-0.006799121624242788, 0.748952344547672);
\draw (-0.009615413317631383, 0.7557514578808429)--(-0.006799121624242788, 0.748952344547672);
\draw (-0.013598234957413635, 0.7461360528542834)--(-0.006799121624242788, 0.748952344547672);
\draw (-0.009615413317631383, 0.742153222485603)--(-0.006799121624242788, 0.748952344547672);
\draw (-0.013598234957413635, 0.7325378174590436)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.019230818344190825, 0.7325378174590436)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.023213639983973078, 0.736520647827724)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.023213639983973078, 0.742153222485603)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.013598234957413635, 0.7461360528542834)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.009615413317631383, 0.742153222485603)--(-0.01641452665080223, 0.7393369307922144);
\draw (-0.03282904501053252, 0.7325378174590436)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.027196479081551594, 0.7325378174590436)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.023213639983973078, 0.736520647827724)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.023213639983973078, 0.742153222485603)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.03282904501053252, 0.7461360528542834)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.03681188410811104, 0.742153222485603)--(-0.030012753317143925, 0.7393369307922144);
\draw (-0.04642728913467048, 0.7461360528542834)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.04642728913467048, 0.7517686275121624)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.04244445003709196, 0.7557514578808429)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.03681188410811104, 0.7557514578808429)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.03282904501053252, 0.7461360528542834)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.03681188410811104, 0.742153222485603)--(-0.03962815834370337, 0.748952344547672);
\draw (-0.04642728913467048, 0.7653668629074022)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.04244445003709196, 0.7693496932760826)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.03681188410811104, 0.7693496932760826)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.03282904501053252, 0.7653668629074022)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.03681188410811104, 0.7557514578808429)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.04244445003709196, 0.7557514578808429)--(-0.03962815834370337, 0.7625505799429118);
\draw (-0.03282904501053252, 0.778965098302642)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.03681188410811104, 0.7749822679339617)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.03681188410811104, 0.7693496932760826)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.03282904501053252, 0.7653668629074022)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.023213639983973078, 0.7693496932760826)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.023213639983973078, 0.7749822679339617)--(-0.030012753317143925, 0.7721659849694712);
\draw (-0.013598234957413635, 0.778965098302642)--(-0.01641452665080223, 0.7721659849694712);
\draw (-0.009615413317631383, 0.7749822679339617)--(-0.01641452665080223, 0.7721659849694712);
\draw (-0.009615413317631383, 0.7693496932760826)--(-0.01641452665080223, 0.7721659849694712);
\draw (-0.013598234957413635, 0.7653668629074022)--(-0.01641452665080223, 0.7721659849694712);
\draw (-0.023213639983973078, 0.7693496932760826)--(-0.01641452665080223, 0.7721659849694712);
\draw (-0.023213639983973078, 0.7749822679339617)--(-0.01641452665080223, 0.7721659849694712);
\draw (-8.291071940114136e-09, 0.6997087676462358)--(-0.006799121624242788, 0.7025250549751754);
\draw (-8.291071940114136e-09, 0.7053413423041148)--(-0.006799121624242788, 0.7025250549751754);
\draw (-0.003982829930854193, 0.7093241726727952)--(-0.006799121624242788, 0.7025250549751754);
\draw (-0.009615413317631383, 0.7093241726727952)--(-0.006799121624242788, 0.7025250549751754);
\draw (-0.013598234957413635, 0.6997087676462358)--(-0.006799121624242788, 0.7025250549751754);
\draw (-0.009615413317631383, 0.6957259372775555)--(-0.006799121624242788, 0.7025250549751754);
\draw (-8.291071940114136e-09, 0.7189395776993547)--(-0.006799121624242788, 0.7161232903704151);
\draw (-8.291071940114136e-09, 0.7133070030414757)--(-0.006799121624242788, 0.7161232903704151);
\draw (-0.003982829930854193, 0.7093241726727952)--(-0.006799121624242788, 0.7161232903704151);
\draw (-0.009615413317631383, 0.7093241726727952)--(-0.006799121624242788, 0.7161232903704151);
\draw (-0.013598234957413635, 0.7189395776993547)--(-0.006799121624242788, 0.7161232903704151);
\draw (-0.009615413317631383, 0.7229224124324841)--(-0.006799121624242788, 0.7161232903704151);
\draw (-0.013598234957413635, 0.7325378174590436)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.019230818344190825, 0.7325378174590436)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.023213639983973078, 0.7285549870903631)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.023213639983973078, 0.7229224124324841)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.013598234957413635, 0.7189395776993547)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.009615413317631383, 0.7229224124324841)--(-0.01641452665080223, 0.7257386997614237);
\draw (-0.03282904501053252, 0.7325378174590436)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.027196479081551594, 0.7325378174590436)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.023213639983973078, 0.7285549870903631)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.023213639983973078, 0.7229224124324841)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.03282904501053252, 0.7189395776993547)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.03681188410811104, 0.7229224124324841)--(-0.030012753317143925, 0.7257386997614237);
\draw (-0.04642728913467048, 0.7189395776993547)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.04642728913467048, 0.7133070030414757)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.04244445003709196, 0.7093241726727952)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.03681188410811104, 0.7093241726727952)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.03282904501053252, 0.7189395776993547)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.03681188410811104, 0.7229224124324841)--(-0.03962815834370337, 0.7161232903704151);
\draw (-0.04642728913467048, 0.6997087676462358)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.04244445003709196, 0.6957259372775555)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.03681188410811104, 0.6957259372775555)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.03282904501053252, 0.6997087676462358)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.03681188410811104, 0.7093241726727952)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.04244445003709196, 0.7093241726727952)--(-0.03962815834370337, 0.7025250549751754);
\draw (-0.03282904501053252, 0.6861105300687714)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.03681188410811104, 0.6900933626196764)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.03681188410811104, 0.6957259372775555)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.03282904501053252, 0.6997087676462358)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.023213639983973078, 0.6957259372775555)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.023213639983973078, 0.6900933626196764)--(-0.030012753317143925, 0.6929096499486159);
\draw (-0.013598234957413635, 0.6861105300687714)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.009615413317631383, 0.6900933626196764)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.009615413317631383, 0.6957259372775555)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.013598234957413635, 0.6997087676462358)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.023213639983973078, 0.6957259372775555)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.023213639983973078, 0.6900933626196764)--(-0.01641452665080223, 0.6929096499486159);
\draw (-0.04642728913467048, 0.6532814826178805)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.052059855063651406, 0.6532814826178805)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.05604269416122992, 0.6572643138979809)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.05604269416122992, 0.6628968874647476)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.04642728913467048, 0.6668797189245403)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.04244445003709196, 0.6628968874647476)--(-0.049243580828059075, 0.6600806012269205);
\draw (-0.06565809918778931, 0.6532814826178805)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.060025515801012175, 0.6532814826178805)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.05604269416122992, 0.6572643138979809)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.05604269416122992, 0.6628968874647476)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.06565809918778931, 0.6668797189245403)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.06964092082757156, 0.6628968874647476)--(-0.06284180749440077, 0.6600806012269205);
\draw (-0.079256325854131, 0.6668797200156527)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.079256325854131, 0.6725122946735316)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.07527350421434875, 0.676495125042212)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.06964092082757156, 0.676495125042212)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.06565809918778931, 0.6668797200156527)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.06964092082757156, 0.6628968885558599)--(-0.07245721252096016, 0.6696960062534798);
\draw (-0.079256325854131, 0.6861105300687714)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.079256325854131, 0.6804779575931169)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.07527350421434875, 0.676495125042212)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.06964092082757156, 0.676495125042212)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.06565809918778931, 0.6861105300687714)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.06964092082757156, 0.6900933626196764)--(-0.07245721252096016, 0.683294242739832);
\draw (-0.06565809918778931, 0.6997087676462358)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.060025515801012175, 0.6997087676462358)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.05604269416122992, 0.6957259372775555)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.05604269416122992, 0.6900933626196764)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.06565809918778931, 0.6861105300687714)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.06964092082757156, 0.6900933626196764)--(-0.06284180749440077, 0.6929096499486159);
\draw (-0.04642728913467048, 0.6997087676462358)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.04244445003709196, 0.6957259372775555)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.04244445003709196, 0.6900933626196764)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.04642728913467048, 0.6861105300687714)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.05604269416122992, 0.6900933626196764)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.05604269416122992, 0.6957259372775555)--(-0.049243580828059075, 0.6929096499486159);
\draw (-0.03282904501053252, 0.6861105300687714)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.03681188410811104, 0.6900933626196764)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.04244445003709196, 0.6900933626196764)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.04642728913467048, 0.6861105300687714)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.04244445003709196, 0.676495125042212)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.03681188410811104, 0.676495125042212)--(-0.03962815834370337, 0.683294242739832);
\draw (-0.03282904501053252, 0.6668797200156527)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.03681188410811104, 0.6628968885558599)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.04244445003709196, 0.6628968885558599)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.04642728913467048, 0.6668797200156527)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.04244445003709196, 0.676495125042212)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.03681188410811104, 0.676495125042212)--(-0.03962815834370337, 0.6696960062534798);
\draw (-0.1120853800313878, 0.6532814826178805)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.10645281410240687, 0.6532814826178805)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.10246997500482835, 0.6572643138979809)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.10246997500482835, 0.6628968874647476)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.1120853800313878, 0.6668797189245403)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.11606821912896631, 0.6628968874647476)--(-0.1092690883379992, 0.6600806012269205);
\draw (-0.09285456997826896, 0.6532814826178805)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.0984871533650461, 0.6532814826178805)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.10246997500482835, 0.6572643138979809)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.10246997500482835, 0.6628968874647476)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.09285456997826896, 0.6668797189245403)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.08887174833848671, 0.6628968874647476)--(-0.0956708616716575, 0.6600806012269205);
\draw (-0.079256325854131, 0.6668797200156527)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.079256325854131, 0.6725122946735316)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.08323916495170952, 0.676495125042212)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.08887173088069045, 0.676495125042212)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.09285456997826896, 0.6668797200156527)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.08887173088069045, 0.6628968885558599)--(-0.08605545664509812, 0.6696960062534798);
\draw (-0.079256325854131, 0.6861105300687714)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.079256325854131, 0.6804779575931169)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.08323916495170952, 0.676495125042212)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.08887173088069045, 0.676495125042212)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.09285456997826896, 0.6861105300687714)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.08887173088069045, 0.6900933626196764)--(-0.08605545664509812, 0.683294242739832);
\draw (-0.09285456997826896, 0.6997087676462358)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.0984871533650461, 0.6997087676462358)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.10246997500482835, 0.6957259372775555)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.10246997500482835, 0.6900933626196764)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.09285456997826896, 0.6861105300687714)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.08887174833848671, 0.6900933626196764)--(-0.0956708616716575, 0.6929096499486159);
\draw (-0.1120853800313878, 0.6997087676462358)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.11606821912896631, 0.6957259372775555)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.11606821912896631, 0.6900933626196764)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.1120853800313878, 0.6861105300687714)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.10246997500482835, 0.6900933626196764)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.10246997500482835, 0.6957259372775555)--(-0.1092690883379992, 0.6929096499486159);
\draw (-0.12568361542662765, 0.6861105300687714)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.12170078505794724, 0.6900933626196764)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.11606821912896631, 0.6900933626196764)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.1120853800313878, 0.6861105300687714)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.11606821912896631, 0.676495125042212)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.12170078505794724, 0.676495125042212)--(-0.11888449336455864, 0.683294242739832);
\draw (-0.12568361542662765, 0.6668797200156527)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.12170078505794724, 0.6628968885558599)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.11606821912896631, 0.6628968885558599)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.1120853800313878, 0.6668797200156527)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.11606821912896631, 0.676495125042212)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.12170078505794724, 0.676495125042212)--(-0.11888449336455864, 0.6696960062534798);
\draw (-0.15851266960388444, 0.6997087676462358)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.15851266960388444, 0.7053413423041148)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.15452983923520405, 0.7093241726727952)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.14889726457732502, 0.7093241726727952)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.14491443420864464, 0.6997087676462358)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.14889726457732502, 0.6957259372775555)--(-0.15171354754181546, 0.7025250549751754);
\draw (-0.15851266960388444, 0.7189395776993547)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.15851266960388444, 0.7133070030414757)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.15452983923520405, 0.7093241726727952)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.14889726457732502, 0.7093241726727952)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.14491443420864464, 0.7189395776993547)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.14889726457732502, 0.7229224124324841)--(-0.15171354754181546, 0.7161232903704151);
\draw (-0.14491443420864464, 0.7325378174590436)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.13928185955076558, 0.7325378174590436)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.1352990291820852, 0.7285549870903631)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.1352990291820852, 0.7229224124324841)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.14491443420864464, 0.7189395776993547)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.14889726457732502, 0.7229224124324841)--(-0.14209814251525604, 0.7257386997614237);
\draw (-0.12568361542662765, 0.7325378174590436)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.13131619008450668, 0.7325378174590436)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.1352990291820852, 0.7285549870903631)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.1352990291820852, 0.7229224124324841)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.12568361542662765, 0.7189395776993547)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.12170078505794724, 0.7229224124324841)--(-0.12849990712001624, 0.7257386997614237);
\draw (-0.1120853800313878, 0.7189395776993547)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.1120853800313878, 0.7133070030414757)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.11606821912896631, 0.7093241726727952)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.12170078505794724, 0.7093241726727952)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.12568361542662765, 0.7189395776993547)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.12170078505794724, 0.7229224124324841)--(-0.11888449336455864, 0.7161232903704151);
\draw (-0.1120853800313878, 0.6997087676462358)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.11606821912896631, 0.6957259372775555)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.12170078505794724, 0.6957259372775555)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.12568361542662765, 0.6997087676462358)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.12170078505794724, 0.7093241726727952)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.11606821912896631, 0.7093241726727952)--(-0.11888449336455864, 0.7025250549751754);
\draw (-0.12568361542662765, 0.6861105300687714)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.12170078505794724, 0.6900933626196764)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.12170078505794724, 0.6957259372775555)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.12568361542662765, 0.6997087676462358)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.1352990291820852, 0.6957259372775555)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.1352990291820852, 0.6900933626196764)--(-0.12849990712001624, 0.6929096499486159);
\draw (-0.14491443420864464, 0.6861105300687714)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.14889726457732502, 0.6900933626196764)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.14889726457732502, 0.6957259372775555)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.14491443420864464, 0.6997087676462358)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.1352990291820852, 0.6957259372775555)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.1352990291820852, 0.6900933626196764)--(-0.14209814251525604, 0.6929096499486159);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.15452983923520405, 0.7693496932760826)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.14889726457732502, 0.7693496932760826)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.14491443420864464, 0.7653668629074022)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.14889726457732502, 0.7557514578808429)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.15452983923520405, 0.7557514578808429)--(-0.15171354754181546, 0.7625505799429118);
\draw (-0.14491443420864464, 0.778965098302642)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.14889726457732502, 0.7749822679339617)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.14889726457732502, 0.7693496932760826)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.14491443420864464, 0.7653668629074022)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.1352990291820852, 0.7693496932760826)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.1352990291820852, 0.7749822679339617)--(-0.14209814251525604, 0.7721659849694712);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.12170078505794724, 0.7749822679339617)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.12170078505794724, 0.7693496932760826)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.12568361542662765, 0.7653668629074022)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.1352990291820852, 0.7693496932760826)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.1352990291820852, 0.7749822679339617)--(-0.12849990712001624, 0.7721659849694712);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.11606821912896631, 0.7693496932760826)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.12170078505794724, 0.7693496932760826)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.12568361542662765, 0.7653668629074022)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.12170078505794724, 0.7557514578808429)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.11606821912896631, 0.7557514578808429)--(-0.11888449336455864, 0.7625505799429118);
\draw (-0.1120853800313878, 0.7461360528542834)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.11606821912896631, 0.742153222485603)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.12170078505794724, 0.742153222485603)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.12568361542662765, 0.7461360528542834)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.12170078505794724, 0.7557514578808429)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.11606821912896631, 0.7557514578808429)--(-0.11888449336455864, 0.748952344547672);
\draw (-0.12568361542662765, 0.7325378174590436)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.13131619008450668, 0.7325378174590436)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.1352990291820852, 0.736520647827724)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.1352990291820852, 0.742153222485603)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.12568361542662765, 0.7461360528542834)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.12170078505794724, 0.742153222485603)--(-0.12849990712001624, 0.7393369307922144);
\draw (-0.14491443420864464, 0.7325378174590436)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.13928185955076558, 0.7325378174590436)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.1352990291820852, 0.736520647827724)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.1352990291820852, 0.742153222485603)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.14491443420864464, 0.7461360528542834)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.14889726457732502, 0.742153222485603)--(-0.14209814251525604, 0.7393369307922144);
\draw (-0.15851266960388444, 0.7461360528542834)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.15851266960388444, 0.7517686275121624)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.15452983923520405, 0.7557514578808429)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.14889726457732502, 0.7557514578808429)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.14491443420864464, 0.7461360528542834)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.14889726457732502, 0.742153222485603)--(-0.15171354754181546, 0.748952344547672);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.11606821912896631, 0.8078113133823204)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.11606821912896631, 0.8021787474533395)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.1120853800313878, 0.7981959170846591)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.10246997500482835, 0.8021787474533395)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.10246997500482835, 0.8078113133823204)--(-0.1092690883379992, 0.8049950391467281);
\draw (-0.1256836154266276, 0.7981959170846591)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.12170078505794724, 0.8021787474533395)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.11606821912896631, 0.8021787474533395)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.1120853800313878, 0.7981959170846591)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.11606821912896631, 0.7885805033292015)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.12170078505794724, 0.7885805033292015)--(-0.11888449336455864, 0.7953796253912705);
\draw (-0.12568361542662765, 0.778965098302642)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.12170078505794724, 0.7749822679339617)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.11606821912896631, 0.7749822679339617)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.1120853800313878, 0.778965098302642)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.11606821912896631, 0.7885805033292015)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.12170078505794724, 0.7885805033292015)--(-0.11888449336455864, 0.7817813899960306);
\draw (-0.1120853800313878, 0.7653668629074022)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.11606821912896631, 0.7693496932760826)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.11606821912896631, 0.7749822679339617)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.1120853800313878, 0.778965098302642)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.10246997500482835, 0.7749822679339617)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.10246997500482835, 0.7693496932760826)--(-0.1092690883379992, 0.7721659849694712);
\draw (-0.09285456997826896, 0.7653668629074022)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.08887174833848671, 0.7693496932760826)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.08887174833848671, 0.7749822679339617)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.09285456997826896, 0.778965098302642)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.10246997500482835, 0.7749822679339617)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.10246997500482835, 0.7693496932760826)--(-0.0956708616716575, 0.7721659849694712);
\draw (-0.079256325854131, 0.778965098302642)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.079256325854131, 0.7845976729605211)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.08323916495170952, 0.7885805033292015)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.08887173088069045, 0.7885805033292015)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.09285456997826896, 0.778965098302642)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.08887173088069045, 0.7749822679339617)--(-0.08605545664509812, 0.7817813899960306);
\draw (-0.079256325854131, 0.7981959170846591)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.079256325854131, 0.79256334242678)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.08323916495170952, 0.7885805033292015)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.08887173088069045, 0.7885805033292015)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.09285456997826896, 0.7981959170846591)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.08887173088069045, 0.8021787474533395)--(-0.08605545664509812, 0.7953796253912705);
\draw (-0.09285456997826896, 0.8117941524798988)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.0984871533650461, 0.8117941524798988)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.10246997500482835, 0.8078113133823204)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.10246997500482835, 0.8021787474533395)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.09285456997826896, 0.7981959170846591)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.08887174833848671, 0.8021787474533395)--(-0.0956708616716575, 0.8049950391467281);
\draw (-0.04642728913467048, 0.8117941524798988)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.04244445003709196, 0.8078113133823204)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.04244445003709196, 0.8021787474533395)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.04642728913467048, 0.7981959170846591)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.05604269416122992, 0.8021787474533395)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.05604269416122992, 0.8078113133823204)--(-0.049243580828059075, 0.8049950391467281);
\draw (-0.03282904501053252, 0.7981959170846591)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.03681188410811104, 0.8021787474533395)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.04244445003709196, 0.8021787474533395)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.04642728913467048, 0.7981959170846591)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.04244445003709196, 0.7885805033292015)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.03681188410811104, 0.7885805033292015)--(-0.03962815834370337, 0.7953796253912705);
\draw (-0.03282904501053252, 0.778965098302642)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.03681188410811104, 0.7749822679339617)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.04244445003709196, 0.7749822679339617)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.04642728913467048, 0.778965098302642)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.04244445003709196, 0.7885805033292015)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.03681188410811104, 0.7885805033292015)--(-0.03962815834370337, 0.7817813899960306);
\draw (-0.04642728913467048, 0.7653668629074022)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.04244445003709196, 0.7693496932760826)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.04244445003709196, 0.7749822679339617)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.04642728913467048, 0.778965098302642)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.05604269416122992, 0.7749822679339617)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.05604269416122992, 0.7693496932760826)--(-0.049243580828059075, 0.7721659849694712);
\draw (-0.06565809918778931, 0.7653668629074022)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.06964092082757156, 0.7693496932760826)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.06964092082757156, 0.7749822679339617)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.06565809918778931, 0.778965098302642)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.05604269416122992, 0.7749822679339617)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.05604269416122992, 0.7693496932760826)--(-0.06284180749440077, 0.7721659849694712);
\draw (-0.079256325854131, 0.778965098302642)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.079256325854131, 0.7845976729605211)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.07527350421434875, 0.7885805033292015)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.06964092082757156, 0.7885805033292015)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.06565809918778931, 0.778965098302642)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.06964092082757156, 0.7749822679339617)--(-0.07245721252096016, 0.7817813899960306);
\draw (-0.079256325854131, 0.7981959170846591)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.079256325854131, 0.79256334242678)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.07527350421434875, 0.7885805033292015)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.06964092082757156, 0.7885805033292015)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.06565809918778931, 0.7981959170846591)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.06964092082757156, 0.8021787474533395)--(-0.07245721252096016, 0.7953796253912705);
\draw (-0.06565809918778931, 0.8117941524798988)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.060025515801012175, 0.8117941524798988)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.05604269416122992, 0.8078113133823204)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.05604269416122992, 0.8021787474533395)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.06565809918778931, 0.7981959170846591)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.06964092082757156, 0.8021787474533395)--(-0.06284180749440077, 0.8049950391467281);
\draw (-0.1585126696038844, 0.9238795242202148)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.16414524426176347, 0.9238795242202148)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.16812807463044385, 0.9198967025804325)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.16812807463044385, 0.9142641191936554)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.1585126696038844, 0.9102812975538731)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.15452983923520403, 0.9142641191936554)--(-0.16132895256837487, 0.917080410887044);
\draw (-0.1777434796570033, 0.9238795242202148)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.17211090499912424, 0.9238795242202148)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.16812807463044385, 0.9198967025804325)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.16812807463044385, 0.9142641191936554)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.1777434796570033, 0.9102812975538731)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.18172631002568368, 0.9142641191936554)--(-0.1749271879636147, 0.917080410887044);
\draw (-0.1913417150522431, 0.9102812975538731)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.1913417150522431, 0.9046487141670959)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.1873588846835627, 0.9006658925273137)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.18172631002568368, 0.9006658925273137)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.1777434796570033, 0.9102812975538731)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.18172631002568368, 0.9142641191936554)--(-0.18454260171907225, 0.9074650058604845);
\draw (-0.1913417150522431, 0.8910504875007542)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.1913417150522431, 0.8966830534297351)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.1873588846835627, 0.9006658925273137)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.18172631002568368, 0.9006658925273137)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.1777434796570033, 0.8910504875007542)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.18172631002568368, 0.8870676484031756)--(-0.18454260171907225, 0.8938667791941428);
\draw (-0.1777434796570033, 0.8774522433766163)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.17211090499912424, 0.8774522433766163)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.16812807463044385, 0.8814350824741948)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.16812807463044385, 0.8870676484031756)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.1777434796570033, 0.8910504875007542)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.18172631002568368, 0.8870676484031756)--(-0.1749271879636147, 0.8842513741675834);
\draw (-0.1585126696038844, 0.8774522433766163)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.15452983923520403, 0.8814350824741948)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.15452983923520403, 0.8870676484031756)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.1585126696038844, 0.8910504875007542)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.16812807463044385, 0.8870676484031756)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.16812807463044385, 0.8814350824741948)--(-0.16132895256837487, 0.8842513741675834);
\draw (-0.14491443420864458, 0.8910504875007542)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.14889726457732497, 0.8870676484031756)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.15452983923520403, 0.8870676484031756)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.1585126696038844, 0.8910504875007542)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.15452983923520403, 0.9006658925273137)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.14889726457732497, 0.9006658925273137)--(-0.15171354754181543, 0.8938667791941428);
\draw (-0.14491443420864458, 0.9102812975538731)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.14889726457732497, 0.9142641191936554)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.15452983923520403, 0.9142641191936554)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.1585126696038844, 0.9102812975538731)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.15452983923520403, 0.9006658925273137)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.14889726457732497, 0.9006658925273137)--(-0.15171354754181543, 0.9074650058604845);
\draw (-0.22417076486505086, 0.9238795242202148)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.2185381902071718, 0.9238795242202148)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.21455535983849142, 0.9198967025804325)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.21455535983849142, 0.9142641191936554)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.22417076486505086, 0.9102812975538731)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.22815359523373124, 0.9142641191936554)--(-0.22135447753611132, 0.917080410887044);
\draw (-0.20493995481193197, 0.9238795242202148)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.21057252946981103, 0.9238795242202148)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.21455535983849142, 0.9198967025804325)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.21455535983849142, 0.9142641191936554)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.20493995481193197, 0.9102812975538731)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.20095712007880254, 0.9142641191936554)--(-0.20775624214087152, 0.917080410887044);
\draw (-0.1913417150522431, 0.9102812975538731)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.1913417150522431, 0.9046487141670959)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.19532454542092348, 0.9006658925273137)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.20095712007880254, 0.9006658925273137)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.20493995481193197, 0.9102812975538731)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.20095712007880254, 0.9142641191936554)--(-0.19814083274986302, 0.9074650058604845);
\draw (-0.1913417150522431, 0.8910504875007542)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.1913417150522431, 0.8966830534297351)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.19532454542092348, 0.9006658925273137)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.20095712007880254, 0.9006658925273137)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.20493995481193197, 0.8910504875007542)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.20095712007880254, 0.8870676484031756)--(-0.19814083274986302, 0.8938667791941428);
\draw (-0.20493995481193197, 0.8774522433766163)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.21057252946981103, 0.8774522433766163)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.21455535983849142, 0.8814350824741948)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.21455535983849142, 0.8870676484031756)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.20493995481193197, 0.8910504875007542)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.20095712007880254, 0.8870676484031756)--(-0.20775624214087152, 0.8842513741675834);
\draw (-0.22417076486505086, 0.8774522433766163)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.22815359523373124, 0.8814350824741948)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.22815359523373124, 0.8870676484031756)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.22417076486505086, 0.8910504875007542)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.21455535983849142, 0.8870676484031756)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.21455535983849142, 0.8814350824741948)--(-0.22135447753611132, 0.8842513741675834);
\draw (-0.23776900244251523, 0.8910504875007542)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.23378616989161027, 0.8870676484031756)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.22815359523373124, 0.8870676484031756)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.22417076486505086, 0.8910504875007542)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.22815359523373124, 0.9006658925273137)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.23378616989161027, 0.9006658925273137)--(-0.23096988256267076, 0.8938667791941428);
\draw (-0.23776900244251523, 0.9102812975538731)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.23378616989161027, 0.9142641191936554)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.22815359523373124, 0.9142641191936554)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.22417076486505086, 0.9102812975538731)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.22815359523373124, 0.9006658925273137)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.23378616989161027, 0.9006658925273137)--(-0.23096988256267076, 0.9074650058604845);
\draw (-0.270598049893406, 0.8774522433766163)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.270598049893406, 0.8718196774476353)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.2666152186133058, 0.8678368383500569)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.260982645046539, 0.8678368383500569)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.2569998135867464, 0.8774522433766163)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.260982645046539, 0.8814350824741948)--(-0.26379893128436627, 0.8746359516832277);
\draw (-0.270598049893406, 0.8582214333234974)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.270598049893406, 0.8638540167102746)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.2666152186133058, 0.8678368383500569)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.260982645046539, 0.8678368383500569)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.2569998135867464, 0.8582214333234974)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.260982645046539, 0.8542386116837152)--(-0.26379893128436627, 0.861037725016886);
\draw (-0.2569998124956341, 0.8446232066571557)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.25136723783775505, 0.8446232066571557)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.24738440746907467, 0.848606028296938)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.24738440746907467, 0.8542386116837152)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.2569998124956341, 0.8582214333234974)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.26098264395542675, 0.8542386116837152)--(-0.2541835262578068, 0.8514223199903266);
\draw (-0.23776900244251523, 0.8446232066571557)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.24340157491816974, 0.8446232066571557)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.24738440746907467, 0.848606028296938)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.24738440746907467, 0.8542386116837152)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.23776900244251523, 0.8582214333234974)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.23378616989161027, 0.8542386116837152)--(-0.24058528977145474, 0.8514223199903266);
\draw (-0.22417076486505086, 0.8582214333234974)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.22417076486505086, 0.8638540167102746)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.22815359523373124, 0.8678368383500569)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.23378616989161027, 0.8678368383500569)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.23776900244251523, 0.8582214333234974)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.23378616989161027, 0.8542386116837152)--(-0.23096988256267076, 0.861037725016886);
\draw (-0.22417076486505086, 0.8774522433766163)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.22815359523373124, 0.8814350824741948)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.23378616989161027, 0.8814350824741948)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.23776900244251523, 0.8774522433766163)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.23378616989161027, 0.8678368383500569)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.22815359523373124, 0.8678368383500569)--(-0.23096988256267076, 0.8746359516832277);
\draw (-0.23776900244251523, 0.8910504875007542)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.23378616989161027, 0.8870676484031756)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.23378616989161027, 0.8814350824741948)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.23776900244251523, 0.8774522433766163)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.24738440746907467, 0.8814350824741948)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.24738440746907467, 0.8870676484031756)--(-0.24058528977145474, 0.8842513741675834);
\draw (-0.2569998124956341, 0.8910504875007542)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.26098264395542675, 0.8870676484031756)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.26098264395542675, 0.8814350824741948)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.2569998124956341, 0.8774522433766163)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.24738440746907467, 0.8814350824741948)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.24738440746907467, 0.8870676484031756)--(-0.2541835262578068, 0.8842513741675834);
\draw (-0.2705980498934061, 0.8117941524798988)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.2705980498934061, 0.8174267184088798)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.2666152186133058, 0.8214095575064584)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.260982645046539, 0.8214095575064584)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.2569998135867464, 0.8117941524798988)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.260982645046539, 0.8078113133823204)--(-0.26379893128436627, 0.8146104441732875);
\draw (-0.270598049893406, 0.8310249625330177)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.270598049893406, 0.8253923791462405)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.2666152186133058, 0.8214095575064584)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.260982645046539, 0.8214095575064584)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.2569998135867464, 0.8310249625330177)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.260982645046539, 0.8350077841728)--(-0.26379893128436627, 0.8282086708396291);
\draw (-0.2569998124956341, 0.8446232066571557)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.25136723783775505, 0.8446232066571557)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.24738440746907467, 0.8406403675595772)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.24738440746907467, 0.8350078016305963)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.2569998124956341, 0.8310249625330177)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.26098264395542675, 0.8350078016305963)--(-0.2541835262578068, 0.8378240758661886);
\draw (-0.23776900244251523, 0.8446232066571557)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.24340157491816974, 0.8446232066571557)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.24738440746907467, 0.8406403675595772)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.24738440746907467, 0.8350078016305963)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.23776900244251523, 0.8310249625330177)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.23378616989161033, 0.8350078016305963)--(-0.24058528977145474, 0.8378240758661886);
\draw (-0.2241707648650509, 0.8310249625330177)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.2241707648650509, 0.8253923791462405)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.22815359523373127, 0.8214095575064584)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.23378616989161033, 0.8214095575064584)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.23776900244251523, 0.8310249625330177)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.23378616989161033, 0.8350077841728)--(-0.2309698825626708, 0.8282086708396291);
\draw (-0.2241707648650509, 0.8117941524798988)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.22815359523373127, 0.8078113133823204)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.23378616989161033, 0.8078113133823204)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.23776900244251523, 0.8117941524798988)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.23378616989161033, 0.8214095575064584)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.22815359523373127, 0.8214095575064584)--(-0.2309698825626708, 0.8146104441732875);
\draw (-0.23776900244251523, 0.7981959170846591)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.23378616989161033, 0.8021787474533395)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.23378616989161033, 0.8078113133823204)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.23776900244251523, 0.8117941524798988)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.24738440746907467, 0.8078113133823204)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.24738440746907467, 0.8021787474533395)--(-0.24058528977145477, 0.8049950391467281);
\draw (-0.2569998124956341, 0.7981959170846591)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.26098264395542675, 0.8021787474533395)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.26098264395542675, 0.8078113133823204)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.2569998124956341, 0.8117941524798988)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.24738440746907467, 0.8078113133823204)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.24738440746907467, 0.8021787474533395)--(-0.2541835262578068, 0.8049950391467281);
\draw (-0.2241707648650509, 0.7653668629074022)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.21853819020717183, 0.7653668629074022)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.21455535983849144, 0.7693496932760826)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.21455535983849144, 0.7749822679339617)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.2241707648650509, 0.778965098302642)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.22815359523373127, 0.7749822679339617)--(-0.22135447753611137, 0.7721659849694712);
\draw (-0.20493995481193203, 0.7653668629074022)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.21057252946981106, 0.7653668629074022)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.21455535983849144, 0.7693496932760826)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.21455535983849144, 0.7749822679339617)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.20493995481193203, 0.778965098302642)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.20095712007880256, 0.7749822679339617)--(-0.20775624214087154, 0.7721659849694712);
\draw (-0.19134171505224312, 0.778965098302642)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.19134171505224312, 0.7845976729605211)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.19532454542092348, 0.7885805033292015)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.20095712007880256, 0.7885805033292015)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.20493995481193203, 0.778965098302642)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.20095712007880256, 0.7749822679339617)--(-0.19814083274986305, 0.7817813899960306);
\draw (-0.1913417150522431, 0.7981959170846591)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.1913417150522431, 0.7925633424267801)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.19532454542092348, 0.7885805033292015)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.20095712007880256, 0.7885805033292015)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.20493995481193203, 0.7981959170846591)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.20095712007880256, 0.8021787474533395)--(-0.19814083274986305, 0.7953796253912705);
\draw (-0.20493995481193203, 0.8117941524798988)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.21057252946981106, 0.8117941524798988)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.21455535983849144, 0.8078113133823204)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.21455535983849144, 0.8021787474533395)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.20493995481193203, 0.7981959170846591)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.20095712007880256, 0.8021787474533395)--(-0.20775624214087154, 0.8049950391467281);
\draw (-0.2241707648650509, 0.8117941524798988)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.22815359523373127, 0.8078113133823204)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.22815359523373127, 0.8021787474533395)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.2241707648650509, 0.7981959170846591)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.21455535983849144, 0.8021787474533395)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.21455535983849144, 0.8078113133823204)--(-0.22135447753611137, 0.8049950391467281);
\draw (-0.23776900244251523, 0.7981959170846591)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.23378616989161033, 0.8021787474533395)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.22815359523373127, 0.8021787474533395)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.2241707648650509, 0.7981959170846591)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.22815359523373127, 0.7885805033292015)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.23378616989161033, 0.7885805033292015)--(-0.2309698825626708, 0.7953796253912705);
\draw (-0.23776900244251523, 0.778965098302642)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.23378616989161033, 0.7749822679339617)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.22815359523373127, 0.7749822679339617)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.2241707648650509, 0.778965098302642)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.22815359523373127, 0.7885805033292015)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.23378616989161033, 0.7885805033292015)--(-0.2309698825626708, 0.7817813899960306);
\draw (-0.15851266960388444, 0.7653668629074022)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.15452983923520405, 0.7693496932760826)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.15452983923520405, 0.7749822679339617)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.15851266960388444, 0.778965098302642)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.16812807463044388, 0.7749822679339617)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.16812807463044388, 0.7693496932760826)--(-0.1613289525683749, 0.7721659849694712);
\draw (-0.14491443420864464, 0.778965098302642)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.14889726457732502, 0.7749822679339617)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.15452983923520405, 0.7749822679339617)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.15851266960388444, 0.778965098302642)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.15452983923520403, 0.7885805033292015)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.14889726457732497, 0.7885805033292015)--(-0.15171354754181546, 0.7817813899960306);
\draw (-0.14491443420864458, 0.7981959170846591)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.14889726457732497, 0.8021787474533395)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.15452983923520403, 0.8021787474533395)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.1585126696038844, 0.7981959170846591)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.15452983923520403, 0.7885805033292015)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.14889726457732497, 0.7885805033292015)--(-0.15171354754181543, 0.7953796253912705);
\draw (-0.1585126696038844, 0.8117941524798988)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.15452983923520403, 0.8078113133823204)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.15452983923520403, 0.8021787474533395)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.1585126696038844, 0.7981959170846591)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.16812807463044385, 0.8021787474533395)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.16812807463044385, 0.8078113133823204)--(-0.16132895256837487, 0.8049950391467281);
\draw (-0.1777434796570033, 0.8117941524798988)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.18172631002568368, 0.8078113133823204)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.18172631002568368, 0.8021787474533395)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.1777434796570033, 0.7981959170846591)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.16812807463044385, 0.8021787474533395)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.16812807463044385, 0.8078113133823204)--(-0.1749271879636147, 0.8049950391467281);
\draw (-0.1913417150522431, 0.7981959170846591)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.1913417150522431, 0.7925633424267801)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.1873588846835627, 0.7885805033292015)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.18172631002568368, 0.7885805033292015)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.1777434796570033, 0.7981959170846591)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.18172631002568368, 0.8021787474533395)--(-0.18454260171907225, 0.7953796253912705);
\draw (-0.19134171505224312, 0.778965098302642)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.19134171505224312, 0.7845976729605211)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.1873588846835627, 0.7885805033292015)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.18172631002568368, 0.7885805033292015)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.17774347965700332, 0.778965098302642)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.1817263100256837, 0.7749822679339617)--(-0.1845426017190723, 0.7817813899960306);
\draw (-0.17774347965700332, 0.7653668629074022)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.17211090499912426, 0.7653668629074022)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.16812807463044388, 0.7693496932760826)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.16812807463044388, 0.7749822679339617)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.17774347965700332, 0.778965098302642)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.1817263100256837, 0.7749822679339617)--(-0.17492718796361473, 0.7721659849694712);
\draw (-0.1120853800313878, 0.8117941524798988)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.11606821912896631, 0.8078113133823204)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.12170078505794724, 0.8078113133823204)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.1256836154266276, 0.8117941524798988)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.12170078505794724, 0.8214095575064584)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.11606821912896631, 0.8214095575064584)--(-0.11888449336455864, 0.8146104441732875);
\draw (-0.1256836154266276, 0.7981959170846591)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.12170078505794724, 0.8021787474533395)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.12170078505794724, 0.8078113133823204)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.1256836154266276, 0.8117941524798988)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.13529902918208517, 0.8078113133823204)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.13529902918208517, 0.8021787474533395)--(-0.1284999071200162, 0.8049950391467281);
\draw (-0.14491443420864458, 0.7981959170846591)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.14889726457732497, 0.8021787474533395)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.14889726457732497, 0.8078113133823204)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.14491443420864458, 0.8117941524798988)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.13529902918208517, 0.8078113133823204)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.13529902918208517, 0.8021787474533395)--(-0.14209814251525602, 0.8049950391467281);
\draw (-0.1585126696038844, 0.8117941524798988)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.15452983923520403, 0.8078113133823204)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.14889726457732497, 0.8078113133823204)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.14491443420864458, 0.8117941524798988)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.14889726457732497, 0.8214095575064584)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.15452983923520403, 0.8214095575064584)--(-0.15171354754181543, 0.8146104441732875);
\draw (-0.1585126696038844, 0.8310249625330177)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.15452983923520403, 0.8350077841728)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.14889726457732497, 0.8350077841728)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.14491443420864458, 0.8310249625330177)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.14889726457732497, 0.8214095575064584)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.15452983923520403, 0.8214095575064584)--(-0.15171354754181543, 0.8282086708396291);
\draw (-0.14491443420864458, 0.8446232066571557)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.13928185955076555, 0.8446232066571557)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.13529902918208517, 0.8406403675595772)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.13529902918208517, 0.8350078016305963)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.14491443420864458, 0.8310249625330177)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.14889726457732497, 0.8350078016305963)--(-0.14209814251525602, 0.8378240758661886);
\draw (-0.1256836154266276, 0.8446232066571557)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.13131619008450662, 0.8446232066571557)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.13529902918208517, 0.8406403675595772)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.13529902918208517, 0.8350078016305963)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.1256836154266276, 0.8310249625330177)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.12170078505794724, 0.8350078016305963)--(-0.1284999071200162, 0.8378240758661886);
\draw (-0.1120853800313878, 0.8310249625330177)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.1120853800313878, 0.8253923791462405)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.11606821912896631, 0.8214095575064584)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.12170078505794724, 0.8214095575064584)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.1256836154266276, 0.8310249625330177)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.12170078505794724, 0.8350077841728)--(-0.11888449336455864, 0.8282086708396291);
\draw (-0.1120853800313878, 0.8774522433766163)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.11606821912896631, 0.8814350824741948)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.12170078505794724, 0.8814350824741948)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.1256836154266276, 0.8774522433766163)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.12170078505794724, 0.8678368383500569)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.11606821912896631, 0.8678368383500569)--(-0.11888449336455864, 0.8746359516832277);
\draw (-0.1256836154266276, 0.8910504875007542)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.12170078505794724, 0.8870676484031756)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.12170078505794724, 0.8814350824741948)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.1256836154266276, 0.8774522433766163)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.13529902918208517, 0.8814350824741948)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.13529902918208517, 0.8870676484031756)--(-0.1284999071200162, 0.8842513741675834);
\draw (-0.14491443420864458, 0.8910504875007542)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.14889726457732497, 0.8870676484031756)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.14889726457732497, 0.8814350824741948)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.14491443420864458, 0.8774522433766163)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.13529902918208517, 0.8814350824741948)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.13529902918208517, 0.8870676484031756)--(-0.14209814251525602, 0.8842513741675834);
\draw (-0.1585126696038844, 0.8774522433766163)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.15452983923520403, 0.8814350824741948)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.14889726457732497, 0.8814350824741948)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.14491443420864458, 0.8774522433766163)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.14889726457732497, 0.8678368383500569)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.15452983923520403, 0.8678368383500569)--(-0.15171354754181543, 0.8746359516832277);
\draw (-0.1585126696038844, 0.8582214333234974)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.15452983923520403, 0.8542386116837152)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.14889726457732497, 0.8542386116837152)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.14491443420864458, 0.8582214333234974)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.14889726457732497, 0.8678368383500569)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.15452983923520403, 0.8678368383500569)--(-0.15171354754181543, 0.861037725016886);
\draw (-0.14491443420864458, 0.8446232066571557)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.13928185955076555, 0.8446232066571557)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.13529902918208517, 0.848606028296938)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.13529902918208517, 0.8542386116837152)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.14491443420864458, 0.8582214333234974)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.14889726457732497, 0.8542386116837152)--(-0.14209814251525602, 0.8514223199903266);
\draw (-0.1256836154266276, 0.8446232066571557)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.13131619008450662, 0.8446232066571557)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.13529902918208517, 0.848606028296938)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.13529902918208517, 0.8542386116837152)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.1256836154266276, 0.8582214333234974)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.12170078505794724, 0.8542386116837152)--(-0.1284999071200162, 0.8514223199903266);
\draw (-0.1120853800313878, 0.8582214333234974)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.1120853800313878, 0.8638540167102746)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.11606821912896631, 0.8678368383500569)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.12170078505794724, 0.8678368383500569)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.1256836154266276, 0.8582214333234974)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.12170078505794724, 0.8542386116837152)--(-0.11888449336455864, 0.861037725016886);
\draw (-0.9238795242202148, 0.38268343054231263)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9198967025804325, 0.386666260910993)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9142641191936554, 0.386666260910993)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9102812975538731, 0.38268343054231263)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9142641191936554, 0.3730680255157532)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9198967025804325, 0.3730680255157532)--(-0.917080410887044, 0.37986714757782214);
\draw (-0.9102812975538731, 0.39628166593755243)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.9142641191936554, 0.3922988355688721)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.9142641191936554, 0.386666260910993)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.9102812975538731, 0.38268343054231263)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.9006658925273137, 0.386666260910993)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.9006658925273137, 0.3922988355688721)--(-0.9074650058604845, 0.3894825526043816);
\draw (-0.8910504875007542, 0.39628166593755243)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.8870676484031756, 0.3922988355688721)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.8870676484031756, 0.386666260910993)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.8910504875007542, 0.38268343054231263)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.9006658925273137, 0.386666260910993)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.9006658925273137, 0.3922988355688721)--(-0.8938667791941428, 0.3894825526043816);
\draw (-0.8774522433766163, 0.38268343054231263)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8814350824741948, 0.386666260910993)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8870676484031756, 0.386666260910993)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8910504875007542, 0.38268343054231263)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8870676484031756, 0.3730680255157532)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8814350824741948, 0.3730680255157532)--(-0.8842513741675834, 0.37986714757782214);
\draw (-0.8774522433766163, 0.36345262048919375)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8814350824741948, 0.3594697901205134)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8870676484031756, 0.3594697901205134)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8910504875007542, 0.36345262048919375)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8870676484031756, 0.3730680255157532)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8814350824741948, 0.3730680255157532)--(-0.8842513741675834, 0.36626891218258234);
\draw (-0.8910504875007542, 0.34985438509395395)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.8966830534297351, 0.34985438509395395)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.9006658925273137, 0.3538372154626343)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.9006658925273137, 0.3594697901205134)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.8910504875007542, 0.36345262048919375)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.8870676484031756, 0.3594697901205134)--(-0.8938667791941428, 0.3566534984271248);
\draw (-0.9102812975538731, 0.34985438509395395)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9046487141670959, 0.34985438509395395)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9006658925273137, 0.3538372154626343)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9006658925273137, 0.3594697901205134)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9102812975538731, 0.36345262048919375)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9142641191936554, 0.3594697901205134)--(-0.9074650058604845, 0.3566534984271248);
\draw (-0.9238795242202148, 0.36345262048919375)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.9238795242202148, 0.3690851951470728)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.9198967025804325, 0.3730680255157532)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.9142641191936554, 0.3730680255157532)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.9102812975538731, 0.36345262048919375)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.9142641191936554, 0.3594697901205134)--(-0.917080410887044, 0.36626891218258234);
\draw (-0.8774522433766162, 0.4291107201148093)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8814350824741948, 0.42512788101723076)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8814350824741948, 0.41949531508824983)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8774522433766162, 0.4155124847195694)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8678368383500568, 0.41949531508824983)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8678368383500568, 0.42512788101723076)--(-0.8746359516832276, 0.4223116067816384);
\draw (-0.8910504875007542, 0.4155124847195694)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8870676484031756, 0.41949531508824983)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8814350824741948, 0.41949531508824983)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8774522433766162, 0.4155124847195694)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8814350824741948, 0.4058970709641119)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8870676484031756, 0.4058970709641119)--(-0.8842513741675834, 0.4126961930261808);
\draw (-0.8910504875007542, 0.39628166593755243)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8870676484031756, 0.3922988355688721)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8814350824741948, 0.3922988355688721)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8774522433766163, 0.39628166593755243)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8814350824741948, 0.4058970709641119)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8870676484031756, 0.4058970709641119)--(-0.8842513741675834, 0.399097957630941);
\draw (-0.8774522433766163, 0.38268343054231263)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8814350824741948, 0.386666260910993)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8814350824741948, 0.3922988355688721)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8774522433766163, 0.39628166593755243)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8678368383500569, 0.3922988355688721)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8678368383500569, 0.386666260910993)--(-0.8746359516832277, 0.3894825526043816);
\draw (-0.8582214333234974, 0.38268343054231263)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8542386116837152, 0.386666260910993)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8542386116837152, 0.3922988355688721)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8582214333234974, 0.39628166593755243)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8678368383500569, 0.3922988355688721)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8678368383500569, 0.386666260910993)--(-0.861037725016886, 0.3894825526043816);
\draw (-0.8446232066571557, 0.39628166593755243)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8446232066571557, 0.40191424059543146)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8486060282969379, 0.4058970709641119)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8542386116837151, 0.4058970709641119)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8582214333234974, 0.39628166593755243)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8542386116837152, 0.3922988355688721)--(-0.8514223199903266, 0.399097957630941);
\draw (-0.8446232066571557, 0.4155124847195694)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8446232066571557, 0.4098799100616904)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8486060282969379, 0.4058970709641119)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8542386116837151, 0.4058970709641119)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8582214333234974, 0.4155124847195694)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8542386116837151, 0.41949531508824983)--(-0.8514223199903266, 0.4126961930261808);
\draw (-0.8582214333234974, 0.4291107201148093)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8638540167102745, 0.4291107201148093)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8678368383500568, 0.42512788101723076)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8678368383500568, 0.41949531508824983)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8582214333234974, 0.4155124847195694)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8542386116837151, 0.41949531508824983)--(-0.8610377250168859, 0.4223116067816384);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.8078113133823204, 0.42512788101723076)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.8078113133823204, 0.41949531508824983)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.8117941524798988, 0.4155124847195694)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.8214095575064583, 0.41949531508824983)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.8214095575064583, 0.42512788101723076)--(-0.8146104441732874, 0.4223116067816384);
\draw (-0.7981959170846591, 0.4155124847195694)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.8021787474533394, 0.41949531508824983)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.8078113133823204, 0.41949531508824983)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.8117941524798988, 0.4155124847195694)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.8078113133823204, 0.4058970709641119)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.8021787474533394, 0.4058970709641119)--(-0.804995039146728, 0.4126961930261808);
\draw (-0.7981959170846591, 0.39628166593755243)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8021787474533395, 0.392298835568872)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8078113133823204, 0.392298835568872)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8117941524798988, 0.39628166593755243)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8078113133823204, 0.4058970709641119)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8021787474533394, 0.4058970709641119)--(-0.8049950391467281, 0.399097957630941);
\draw (-0.8117941524798988, 0.3826834305423126)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8078113133823204, 0.386666260910993)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8078113133823204, 0.392298835568872)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8117941524798988, 0.39628166593755243)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8214095575064584, 0.392298835568872)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8214095575064584, 0.386666260910993)--(-0.8146104441732875, 0.3894825526043816);
\draw (-0.8310249625330177, 0.3826834305423126)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8350077841728, 0.386666260910993)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8350077841728, 0.392298835568872)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8310249625330177, 0.39628166593755243)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8214095575064584, 0.392298835568872)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8214095575064584, 0.386666260910993)--(-0.8282086708396291, 0.3894825526043816);
\draw (-0.8446232066571557, 0.39628166593755243)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8446232066571557, 0.40191424059543146)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8406403675595772, 0.4058970709641119)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8350078016305963, 0.4058970709641119)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8310249625330177, 0.39628166593755243)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8350078016305963, 0.392298835568872)--(-0.8378240758661886, 0.399097957630941);
\draw (-0.8446232066571557, 0.4155124847195694)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8446232066571557, 0.4098799100616904)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8406403675595772, 0.4058970709641119)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8350078016305963, 0.4058970709641119)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8310249625330177, 0.4155124847195694)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8350078016305963, 0.41949531508824983)--(-0.8378240758661886, 0.4126961930261808);
\draw (-0.8310249625330177, 0.4291107201148093)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.8253923791462405, 0.4291107201148093)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.8214095575064583, 0.42512788101723076)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.8214095575064583, 0.41949531508824983)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.8310249625330177, 0.4155124847195694)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.8350077841728, 0.41949531508824983)--(-0.8282086708396291, 0.4223116067816384);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.7693496932760826, 0.386666260910993)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.7749822679339617, 0.386666260910993)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.778965098302642, 0.3826834305423126)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.7749822679339617, 0.3730680255157532)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.7693496932760826, 0.3730680255157532)--(-0.7721659849694712, 0.37986714757782214);
\draw (-0.778965098302642, 0.39628166593755243)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.7749822679339617, 0.392298835568872)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.7749822679339617, 0.386666260910993)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.778965098302642, 0.3826834305423126)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.7885805033292015, 0.386666260910993)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.7885805033292015, 0.392298835568872)--(-0.7817813899960306, 0.3894825526043816);
\draw (-0.7981959170846591, 0.39628166593755243)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.8021787474533395, 0.392298835568872)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.8021787474533395, 0.386666260910993)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.7981959170846591, 0.3826834305423126)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.7885805033292015, 0.386666260910993)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.7885805033292015, 0.392298835568872)--(-0.7953796253912705, 0.3894825526043816);
\draw (-0.8117941524798988, 0.3826834305423126)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.8078113133823204, 0.386666260910993)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.8021787474533395, 0.386666260910993)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.7981959170846591, 0.3826834305423126)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.8021787474533395, 0.3730680255157532)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.8078113133823204, 0.3730680255157532)--(-0.8049950391467281, 0.37986714757782214);
\draw (-0.8117941524798988, 0.36345262048919375)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.8078113133823204, 0.35946979012051333)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.8021787474533395, 0.35946979012051333)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.7981959170846591, 0.36345262048919375)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.8021787474533395, 0.3730680255157532)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.8078113133823204, 0.3730680255157532)--(-0.8049950391467281, 0.36626891218258234);
\draw (-0.7981959170846591, 0.34985438509395395)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.79256334242678, 0.34985438509395395)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.7885805033292015, 0.3538372154626343)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.7885805033292015, 0.35946979012051333)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.7981959170846591, 0.36345262048919375)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.8021787474533395, 0.35946979012051333)--(-0.7953796253912705, 0.35665349842712474);
\draw (-0.778965098302642, 0.34985438509395395)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.7845976729605211, 0.34985438509395395)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.7885805033292015, 0.3538372154626343)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.7885805033292015, 0.35946979012051333)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.778965098302642, 0.36345262048919375)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.7749822679339617, 0.35946979012051333)--(-0.7817813899960306, 0.35665349842712474);
\draw (-0.7653668629074022, 0.36345262048919375)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.7653668629074022, 0.3690851951470728)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.7693496932760826, 0.3730680255157532)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.7749822679339617, 0.3730680255157532)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.778965098302642, 0.36345262048919375)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.7749822679339617, 0.35946979012051333)--(-0.7721659849694712, 0.36626891218258234);
\draw (-0.7653668629074022, 0.3170253352811462)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.7693496932760826, 0.31304250491246577)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.7749822679339617, 0.31304250491246577)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.778965098302642, 0.3170253352811462)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.7749822679339617, 0.3266407403077056)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.7693496932760826, 0.3266407403077056)--(-0.7721659849694712, 0.3198416226100857);
\draw (-0.778965098302642, 0.3034270977036818)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.7749822679339617, 0.30740993025458674)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.7749822679339617, 0.31304250491246577)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.778965098302642, 0.3170253352811462)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.7885805033292015, 0.31304250491246577)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.7885805033292015, 0.30740993025458674)--(-0.7817813899960306, 0.31022621758352625);
\draw (-0.7981959170846591, 0.3034270977036818)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.8021787474533395, 0.30740993025458674)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.8021787474533395, 0.31304250491246577)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.7981959170846591, 0.3170253352811462)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.7885805033292015, 0.31304250491246577)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.7885805033292015, 0.30740993025458674)--(-0.7953796253912705, 0.31022621758352625);
\draw (-0.8117941524798988, 0.3170253352811462)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.8078113133823204, 0.31304250491246577)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.8021787474533395, 0.31304250491246577)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.7981959170846591, 0.3170253352811462)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.8021787474533395, 0.3266407403077056)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.8078113133823204, 0.3266407403077056)--(-0.8049950391467281, 0.3198416226100857);
\draw (-0.8117941524798988, 0.336256145334265)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.8078113133823204, 0.3402389800673945)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.8021787474533395, 0.3402389800673945)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.7981959170846591, 0.336256145334265)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.8021787474533395, 0.3266407403077056)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.8078113133823204, 0.3266407403077056)--(-0.8049950391467281, 0.3334398580053255);
\draw (-0.7981959170846591, 0.34985438509395395)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.79256334242678, 0.34985438509395395)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.7885805033292015, 0.34587155472527353)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.7885805033292015, 0.3402389800673945)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.7981959170846591, 0.336256145334265)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.8021787474533395, 0.3402389800673945)--(-0.7953796253912705, 0.343055267396334);
\draw (-0.778965098302642, 0.34985438509395395)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.7845976729605211, 0.34985438509395395)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.7885805033292015, 0.34587155472527353)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.7885805033292015, 0.3402389800673945)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.778965098302642, 0.336256145334265)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.7749822679339617, 0.3402389800673945)--(-0.7817813899960306, 0.343055267396334);
\draw (-0.7653668629074022, 0.336256145334265)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.7653668629074022, 0.330623570676386)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.7693496932760826, 0.3266407403077056)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.7749822679339617, 0.3266407403077056)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.778965098302642, 0.336256145334265)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.7749822679339617, 0.3402389800673945)--(-0.7721659849694712, 0.3334398580053255);
\draw (-0.8117941524798988, 0.2705980502527909)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8174267184088798, 0.2705980502527909)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8214095575064584, 0.27458088153289123)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8214095575064584, 0.280213455099658)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8117941524798988, 0.2841962865594507)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8078113133823204, 0.280213455099658)--(-0.8146104441732875, 0.27739716886183075);
\draw (-0.8310249625330177, 0.2705980502527909)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8253923791462405, 0.2705980502527909)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8214095575064584, 0.27458088153289123)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8214095575064584, 0.280213455099658)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8310249625330177, 0.2841962865594507)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8350077841728, 0.280213455099658)--(-0.8282086708396291, 0.27739716886183075);
\draw (-0.8446232066571557, 0.28419628765056293)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8446232066571557, 0.28982886230844196)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8406403675595772, 0.29381169267712237)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8350078016305963, 0.29381169267712237)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8310249625330177, 0.28419628765056293)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8350078016305963, 0.2802134561907703)--(-0.8378240758661886, 0.2870125738883902);
\draw (-0.8446232066571557, 0.3034270977036818)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8446232066571557, 0.2977945252280273)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8406403675595772, 0.29381169267712237)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8350078016305963, 0.29381169267712237)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8310249625330177, 0.3034270977036818)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8350078016305963, 0.30740993025458674)--(-0.8378240758661886, 0.3006108103747423);
\draw (-0.8310249625330177, 0.3170253352811462)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8253923791462405, 0.3170253352811462)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8214095575064584, 0.31304250491246577)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8214095575064584, 0.30740993025458674)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8310249625330177, 0.3034270977036818)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8350077841728, 0.30740993025458674)--(-0.8282086708396291, 0.31022621758352625);
\draw (-0.8117941524798988, 0.3170253352811462)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.8078113133823204, 0.31304250491246577)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.8078113133823204, 0.30740993025458674)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.8117941524798988, 0.3034270977036818)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.8214095575064584, 0.30740993025458674)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.8214095575064584, 0.31304250491246577)--(-0.8146104441732875, 0.31022621758352625);
\draw (-0.7981959170846591, 0.3034270977036818)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.8021787474533395, 0.30740993025458674)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.8078113133823204, 0.30740993025458674)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.8117941524798988, 0.3034270977036818)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.8078113133823204, 0.29381169267712237)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.8021787474533395, 0.29381169267712237)--(-0.8049950391467281, 0.3006108103747423);
\draw (-0.7981959170846591, 0.28419628765056293)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8021787474533395, 0.2802134561907703)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8078113133823204, 0.2802134561907703)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8117941524798988, 0.28419628765056293)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8078113133823204, 0.29381169267712237)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8021787474533395, 0.29381169267712237)--(-0.8049950391467281, 0.2870125738883902);
\draw (-0.8774522433766163, 0.2705980502527909)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8718196774476353, 0.2705980502527909)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8678368383500569, 0.2745808815328913)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8678368383500569, 0.28021345509965806)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8774522433766163, 0.2841962865594507)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8814350824741948, 0.28021345509965806)--(-0.8746359516832277, 0.2773971688618308);
\draw (-0.8582214333234974, 0.2705980502527909)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8638540167102746, 0.2705980502527909)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8678368383500569, 0.2745808815328913)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8678368383500569, 0.28021345509965806)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8582214333234974, 0.2841962865594507)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8542386116837152, 0.280213455099658)--(-0.861037725016886, 0.2773971688618308);
\draw (-0.8446232066571557, 0.28419628765056293)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.8446232066571557, 0.28982886230844196)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.848606028296938, 0.29381169267712237)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.8542386116837152, 0.29381169267712237)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.8582214333234974, 0.28419628765056293)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.8542386116837152, 0.2802134561907703)--(-0.8514223199903266, 0.2870125738883902);
\draw (-0.8446232066571557, 0.3034270977036818)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.8446232066571557, 0.2977945252280273)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.848606028296938, 0.29381169267712237)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.8542386116837152, 0.29381169267712237)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.8582214333234974, 0.3034270977036818)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.8542386116837152, 0.30740993025458674)--(-0.8514223199903266, 0.3006108103747423);
\draw (-0.8582214333234974, 0.3170253352811462)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8638540167102746, 0.3170253352811462)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8678368383500569, 0.31304250491246577)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8678368383500569, 0.30740993025458674)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8582214333234974, 0.3034270977036818)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8542386116837152, 0.30740993025458674)--(-0.861037725016886, 0.31022621758352625);
\draw (-0.8774522433766163, 0.3170253352811462)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8814350824741948, 0.31304250491246577)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8814350824741948, 0.30740993025458674)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8774522433766163, 0.3034270977036818)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8678368383500569, 0.30740993025458674)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8678368383500569, 0.31304250491246577)--(-0.8746359516832277, 0.31022621758352625);
\draw (-0.8910504875007542, 0.3034270977036818)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8870676484031756, 0.30740993025458674)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8814350824741948, 0.30740993025458674)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8774522433766163, 0.3034270977036818)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8814350824741948, 0.29381169267712237)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8870676484031756, 0.29381169267712237)--(-0.8842513741675834, 0.3006108103747423);
\draw (-0.8910504875007542, 0.28419628765056293)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.8870676484031756, 0.2802134561907703)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.8814350824741948, 0.2802134561907703)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.8774522433766163, 0.28419628765056293)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.8814350824741948, 0.29381169267712237)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.8870676484031756, 0.29381169267712237)--(-0.8842513741675834, 0.2870125738883902);
\draw (-0.9238795242202148, 0.3170253352811462)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9238795242202148, 0.3226579099390252)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9198967025804325, 0.3266407403077056)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9142641191936554, 0.3266407403077056)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9102812975538731, 0.3170253352811462)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9142641191936554, 0.31304250491246577)--(-0.917080410887044, 0.3198416226100857);
\draw (-0.9238795242202148, 0.33625614533426507)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9238795242202148, 0.330623570676386)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9198967025804325, 0.3266407403077056)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9142641191936554, 0.3266407403077056)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9102812975538731, 0.33625614533426507)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9142641191936554, 0.3402389800673945)--(-0.917080410887044, 0.3334398580053255);
\draw (-0.9102812975538731, 0.34985438509395395)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.9046487141670959, 0.34985438509395395)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.9006658925273137, 0.34587155472527353)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.9006658925273137, 0.3402389800673945)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.9102812975538731, 0.33625614533426507)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.9142641191936554, 0.3402389800673945)--(-0.9074650058604845, 0.343055267396334);
\draw (-0.8910504875007542, 0.34985438509395395)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.8966830534297351, 0.34985438509395395)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.9006658925273137, 0.34587155472527353)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.9006658925273137, 0.3402389800673945)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.8910504875007542, 0.33625614533426507)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.8870676484031756, 0.3402389800673945)--(-0.8938667791941428, 0.343055267396334);
\draw (-0.8774522433766163, 0.33625614533426507)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8774522433766163, 0.330623570676386)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8814350824741948, 0.3266407403077056)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8870676484031756, 0.3266407403077056)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8910504875007542, 0.33625614533426507)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8870676484031756, 0.3402389800673945)--(-0.8842513741675834, 0.3334398580053255);
\draw (-0.8774522433766163, 0.3170253352811462)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8814350824741948, 0.31304250491246577)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8870676484031756, 0.31304250491246577)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8910504875007542, 0.3170253352811462)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8870676484031756, 0.3266407403077056)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8814350824741948, 0.3266407403077056)--(-0.8842513741675834, 0.3198416226100857);
\draw (-0.8910504875007542, 0.3034270977036818)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.8870676484031756, 0.30740993025458674)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.8870676484031756, 0.31304250491246577)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.8910504875007542, 0.3170253352811462)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.9006658925273137, 0.31304250491246577)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.9006658925273137, 0.30740993025458674)--(-0.8938667791941428, 0.31022621758352625);
\draw (-0.9102812975538731, 0.3034270977036818)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.9142641191936554, 0.30740993025458674)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.9142641191936554, 0.31304250491246577)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.9102812975538731, 0.3170253352811462)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.9006658925273137, 0.31304250491246577)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.9006658925273137, 0.30740993025458674)--(-0.9074650058604845, 0.31022621758352625);
\draw (-0.7653668629074022, 0.5411960918551251)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.7693496932760826, 0.5372132702153429)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.7693496932760826, 0.5315806868285657)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.7653668629074022, 0.5275978651887834)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.7557514578808429, 0.5315806868285657)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.7557514578808429, 0.5372132702153429)--(-0.7625505799429118, 0.5343969785219542);
\draw (-0.778965098302642, 0.5275978651887834)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.7749822679339616, 0.5315806868285657)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.7693496932760826, 0.5315806868285657)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.7653668629074022, 0.5275978651887834)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.7693496932760826, 0.517982460162224)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.7749822679339616, 0.517982460162224)--(-0.7721659849694712, 0.5247815734953949);
\draw (-0.778965098302642, 0.5083670551356645)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7749822679339616, 0.504384216038086)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7693496932760826, 0.504384216038086)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7653668629074022, 0.5083670551356645)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7693496932760826, 0.517982460162224)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7749822679339616, 0.517982460162224)--(-0.7721659849694712, 0.5111833468290532);
\draw (-0.7653668629074022, 0.4947688110115266)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7693496932760826, 0.4987516501091051)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7693496932760826, 0.504384216038086)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7653668629074022, 0.5083670551356645)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7557514578808429, 0.504384216038086)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7557514578808429, 0.4987516501091051)--(-0.7625505799429118, 0.5015679418024936);
\draw (-0.7461360528542833, 0.4947688110115266)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.742153222485603, 0.4987516501091051)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.742153222485603, 0.504384216038086)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.7461360528542833, 0.5083670551356645)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.7557514578808429, 0.504384216038086)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.7557514578808429, 0.4987516501091051)--(-0.748952344547672, 0.5015679418024936);
\draw (-0.7325378174590436, 0.5083670551356645)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.7325378174590436, 0.5139996210646455)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.736520647827724, 0.517982460162224)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.742153222485603, 0.517982460162224)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.7461360528542833, 0.5083670551356645)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.742153222485603, 0.504384216038086)--(-0.7393369307922144, 0.5111833468290532);
\draw (-0.7325378174590436, 0.5275978651887834)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.7325378174590436, 0.5219652818020062)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.736520647827724, 0.517982460162224)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.742153222485603, 0.517982460162224)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.7461360528542833, 0.5275978651887834)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.742153222485603, 0.5315806868285657)--(-0.7393369307922144, 0.5247815734953949);
\draw (-0.7461360528542833, 0.5411960918551251)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.7517686275121624, 0.5411960918551251)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.7557514578808429, 0.5372132702153429)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.7557514578808429, 0.5315806868285657)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.7461360528542833, 0.5275978651887834)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.742153222485603, 0.5315806868285657)--(-0.748952344547672, 0.5343969785219542);
\draw (-0.8117941524798988, 0.49476881101152664)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.8078113133823204, 0.49875165010910516)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.8021787474533394, 0.49875165010910516)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.7981959170846591, 0.49476881101152664)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.8021787474533394, 0.4851534059849672)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.8078113133823204, 0.4851534059849672)--(-0.804995039146728, 0.49195251931813805);
\draw (-0.7981959170846591, 0.5083670551356646)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.8021787474533394, 0.504384216038086)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.8021787474533394, 0.49875165010910516)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.7981959170846591, 0.49476881101152664)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.7885805033292015, 0.49875165010910516)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.7885805033292015, 0.504384216038086)--(-0.7953796253912704, 0.5015679418024938);
\draw (-0.778965098302642, 0.5083670551356645)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.7749822679339616, 0.504384216038086)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.7749822679339616, 0.4987516501091051)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.778965098302642, 0.4947688110115266)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.7885805033292015, 0.49875165010910516)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.7885805033292015, 0.504384216038086)--(-0.7817813899960306, 0.5015679418024936);
\draw (-0.7653668629074022, 0.4947688110115266)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.7693496932760826, 0.4987516501091051)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.7749822679339616, 0.4987516501091051)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.778965098302642, 0.4947688110115266)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.7749822679339616, 0.48515340598496715)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.7693496932760826, 0.48515340598496715)--(-0.7721659849694712, 0.491952519318138);
\draw (-0.7653668629074022, 0.4755380009584077)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.7693496932760826, 0.47155517931862545)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.7749822679339616, 0.47155517931862545)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.778965098302642, 0.4755380009584077)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.7749822679339616, 0.48515340598496715)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.7693496932760826, 0.48515340598496715)--(-0.7721659849694712, 0.4783542926517963);
\draw (-0.778965098302642, 0.46193977429206606)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.7845976729605211, 0.46193977429206606)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.7885805033292015, 0.4659225959318483)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.7885805033292015, 0.4715551793186255)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.778965098302642, 0.4755380009584077)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.7749822679339616, 0.47155517931862545)--(-0.7817813899960306, 0.46873888762523686);
\draw (-0.7981959170846591, 0.46193977429206606)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.79256334242678, 0.46193977429206606)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.7885805033292015, 0.4659225959318483)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.7885805033292015, 0.4715551793186255)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.7981959170846591, 0.47553800095840776)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.8021787474533394, 0.4715551793186255)--(-0.7953796253912705, 0.4687388876252369);
\draw (-0.8117941524798988, 0.47553800095840776)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.8117941524798988, 0.48117058434518495)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.8078113133823204, 0.4851534059849672)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.8021787474533394, 0.4851534059849672)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.7981959170846591, 0.47553800095840776)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.8021787474533394, 0.4715551793186255)--(-0.804995039146728, 0.47835429265179635);
\draw (-0.8117941524798988, 0.4291107201148093)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.8078113133823204, 0.42512788101723076)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.8021787474533394, 0.42512788101723076)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.7981959170846591, 0.4291107201148093)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.8021787474533394, 0.43872612514136866)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.8078113133823204, 0.43872612514136866)--(-0.804995039146728, 0.43192701180819787);
\draw (-0.7981959170846591, 0.4155124847195694)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.8021787474533394, 0.41949531508824983)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.8021787474533394, 0.42512788101723076)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.7981959170846591, 0.4291107201148093)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.7885805033292015, 0.42512788101723076)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.7885805033292015, 0.41949531508824983)--(-0.7953796253912705, 0.4223116067816384);
\draw (-0.778965098302642, 0.4155124847195694)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.7749822679339617, 0.4194953150882498)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.7749822679339617, 0.4251278810172307)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.778965098302642, 0.4291107201148092)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.7885805033292015, 0.42512788101723076)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.7885805033292015, 0.41949531508824983)--(-0.7817813899960306, 0.42231160678163837);
\draw (-0.7653668629074022, 0.4291107201148092)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.7693496932760826, 0.4251278810172307)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.7749822679339617, 0.4251278810172307)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.778965098302642, 0.4291107201148092)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.7749822679339617, 0.43872612514136866)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.7693496932760826, 0.43872612514136866)--(-0.7721659849694712, 0.4319270118081978);
\draw (-0.7653668629074022, 0.4483415301679281)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.7693496932760826, 0.45232435180771036)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.7749822679339617, 0.45232435180771036)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.778965098302642, 0.4483415301679281)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.7749822679339617, 0.43872612514136866)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.7693496932760826, 0.43872612514136866)--(-0.7721659849694712, 0.4455252384745395);
\draw (-0.778965098302642, 0.46193977429206606)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.7845976729605211, 0.46193977429206606)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.7885805033292015, 0.45795693519448755)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.7885805033292015, 0.4523243692655067)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.778965098302642, 0.4483415301679281)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.7749822679339617, 0.4523243692655066)--(-0.7817813899960306, 0.45514064350109895);
\draw (-0.7981959170846591, 0.46193977429206606)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.79256334242678, 0.46193977429206606)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.7885805033292015, 0.45795693519448755)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.7885805033292015, 0.4523243692655067)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.7981959170846591, 0.4483415301679281)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.8021787474533394, 0.4523243692655067)--(-0.7953796253912705, 0.45514064350109895);
\draw (-0.8117941524798988, 0.4483415301679281)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.8117941524798988, 0.4427089467811509)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.8078113133823204, 0.43872612514136866)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.8021787474533394, 0.43872612514136866)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.7981959170846591, 0.4483415301679281)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.8021787474533394, 0.45232435180771036)--(-0.804995039146728, 0.4455252384745395);
\draw (-0.7653668629074022, 0.3826834305423126)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.7693496932760826, 0.386666260910993)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.7693496932760826, 0.392298835568872)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.7653668629074022, 0.39628166593755243)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.7557514578808429, 0.392298835568872)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.7557514578808429, 0.386666260910993)--(-0.7625505799429118, 0.3894825526043816);
\draw (-0.778965098302642, 0.39628166593755243)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.7749822679339617, 0.392298835568872)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.7693496932760826, 0.392298835568872)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.7653668629074022, 0.39628166593755243)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.7693496932760826, 0.4058970709641119)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.7749822679339617, 0.4058970709641119)--(-0.7721659849694712, 0.399097957630941);
\draw (-0.778965098302642, 0.4155124847195694)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7749822679339617, 0.4194953150882498)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7693496932760826, 0.4194953150882498)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7653668629074022, 0.4155124847195694)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7693496932760826, 0.4058970709641119)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7749822679339617, 0.4058970709641119)--(-0.7721659849694712, 0.4126961930261808);
\draw (-0.7653668629074022, 0.4291107201148092)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7693496932760826, 0.4251278810172307)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7693496932760826, 0.4194953150882498)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7653668629074022, 0.4155124847195694)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7557514578808429, 0.4194953150882498)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7557514578808429, 0.4251278810172307)--(-0.7625505799429118, 0.42231160678163837);
\draw (-0.7461360528542834, 0.4291107201148092)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.742153222485603, 0.4251278810172307)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.742153222485603, 0.4194953150882498)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.7461360528542834, 0.4155124847195694)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.7557514578808429, 0.4194953150882498)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.7557514578808429, 0.4251278810172307)--(-0.748952344547672, 0.42231160678163837);
\draw (-0.7325378174590436, 0.4155124847195694)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.7325378174590436, 0.4098799100616904)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.736520647827724, 0.4058970709641119)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.742153222485603, 0.4058970709641119)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.7461360528542834, 0.4155124847195694)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.742153222485603, 0.4194953150882498)--(-0.7393369307922144, 0.4126961930261808);
\draw (-0.7325378174590436, 0.39628166593755243)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.7325378174590436, 0.40191424059543146)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.736520647827724, 0.4058970709641119)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.742153222485603, 0.4058970709641119)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.7461360528542834, 0.39628166593755243)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.742153222485603, 0.392298835568872)--(-0.7393369307922144, 0.399097957630941);
\draw (-0.7461360528542834, 0.3826834305423126)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.7517686275121624, 0.3826834305423126)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.7557514578808429, 0.386666260910993)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.7557514578808429, 0.392298835568872)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.7461360528542834, 0.39628166593755243)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.742153222485603, 0.392298835568872)--(-0.748952344547672, 0.3894825526043816);
\draw (-0.6997087676462358, 0.3826834305423126)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.6957259372775555, 0.386666260910993)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.6957259372775555, 0.392298835568872)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.6997087676462358, 0.39628166593755243)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.7093241726727952, 0.392298835568872)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.7093241726727952, 0.386666260910993)--(-0.7025250549751754, 0.3894825526043816);
\draw (-0.6861105300687714, 0.39628166593755243)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6900933626196764, 0.392298835568872)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6957259372775555, 0.392298835568872)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6997087676462358, 0.39628166593755243)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6957259372775555, 0.4058970709641118)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6900933626196764, 0.4058970709641118)--(-0.6929096499486159, 0.399097957630941);
\draw (-0.6861105300687714, 0.4155124847195694)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6900933626196764, 0.4194953150882498)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6957259372775555, 0.4194953150882498)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6997087676462358, 0.4155124847195694)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6957259372775555, 0.4058970709641118)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6900933626196764, 0.4058970709641118)--(-0.6929096499486159, 0.4126961930261808);
\draw (-0.6997087676462358, 0.4291107201148092)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.6957259372775555, 0.4251278810172307)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.6957259372775555, 0.4194953150882498)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.6997087676462358, 0.4155124847195694)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.7093241726727952, 0.4194953150882498)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.7093241726727952, 0.4251278810172307)--(-0.7025250549751754, 0.42231160678163837);
\draw (-0.7189395776993547, 0.4291107201148092)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7229224124324841, 0.4251278810172307)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7229224124324841, 0.4194953150882498)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7189395776993547, 0.4155124847195694)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7093241726727952, 0.4194953150882498)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7093241726727952, 0.4251278810172307)--(-0.7161232903704151, 0.42231160678163837);
\draw (-0.7325378174590436, 0.4155124847195694)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7325378174590436, 0.4098799100616904)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7285549870903631, 0.4058970709641119)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7229224124324841, 0.4058970709641119)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7189395776993547, 0.4155124847195694)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7229224124324841, 0.4194953150882498)--(-0.7257386997614237, 0.4126961930261808);
\draw (-0.7325378174590436, 0.39628166593755243)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7325378174590436, 0.40191424059543146)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7285549870903631, 0.4058970709641119)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7229224124324841, 0.4058970709641119)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7189395776993547, 0.39628166593755243)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7229224124324841, 0.392298835568872)--(-0.7257386997614237, 0.399097957630941);
\draw (-0.7189395776993547, 0.3826834305423126)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.7133070030414757, 0.3826834305423126)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.7093241726727952, 0.386666260910993)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.7093241726727952, 0.392298835568872)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.7189395776993547, 0.39628166593755243)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.7229224124324841, 0.392298835568872)--(-0.7161232903704151, 0.3894825526043816);
\draw (-0.6532814826178805, 0.4291107201148092)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6532814826178805, 0.43474328604379014)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6572643138979808, 0.43872612514136866)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6628968874647476, 0.43872612514136866)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6668797189245403, 0.4291107201148092)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6628968874647476, 0.4251278810172307)--(-0.6600806012269205, 0.4319270118081978);
\draw (-0.6532814826178805, 0.4483415301679281)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6532814826178805, 0.4427089467811509)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6572643138979808, 0.43872612514136866)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6628968874647476, 0.43872612514136866)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6668797189245403, 0.4483415301679281)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6628968874647476, 0.45232435180771036)--(-0.6600806012269205, 0.4455252384745395);
\draw (-0.6668797200156525, 0.46193977429206606)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.6725122946735316, 0.46193977429206606)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.676495125042212, 0.45795693519448755)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.676495125042212, 0.4523243692655066)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.6668797200156525, 0.4483415301679281)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.6628968885558599, 0.4523243692655066)--(-0.6696960062534798, 0.45514064350109895);
\draw (-0.6861105300687714, 0.46193977429206606)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.6804779575931169, 0.46193977429206606)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.676495125042212, 0.45795693519448755)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.676495125042212, 0.4523243692655066)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.6861105300687714, 0.4483415301679281)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.6900933626196764, 0.4523243692655066)--(-0.6832942427398319, 0.45514064350109895);
\draw (-0.6997087676462358, 0.4483415301679281)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6997087676462358, 0.4427089467811509)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6957259372775554, 0.43872612514136866)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6900933626196764, 0.43872612514136866)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6861105300687714, 0.4483415301679281)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6900933626196764, 0.45232435180771036)--(-0.6929096499486158, 0.4455252384745395);
\draw (-0.6997087676462358, 0.4291107201148092)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6957259372775555, 0.4251278810172307)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6900933626196764, 0.4251278810172307)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6861105300687714, 0.4291107201148092)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6900933626196764, 0.43872612514136866)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6957259372775554, 0.43872612514136866)--(-0.6929096499486159, 0.4319270118081978);
\draw (-0.6861105300687714, 0.4155124847195694)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.6900933626196764, 0.4194953150882498)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.6900933626196764, 0.4251278810172307)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.6861105300687714, 0.4291107201148092)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.676495125042212, 0.4251278810172307)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.676495125042212, 0.4194953150882498)--(-0.6832942427398319, 0.42231160678163837);
\draw (-0.6668797200156525, 0.4155124847195694)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.6628968885558599, 0.4194953150882498)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.6628968885558599, 0.4251278810172307)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.6668797200156525, 0.4291107201148092)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.676495125042212, 0.4251278810172307)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.676495125042212, 0.4194953150882498)--(-0.6696960062534798, 0.42231160678163837);
\draw (-0.6532814826178805, 0.4947688110115266)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6532814826178805, 0.48913624508254566)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6572643138979808, 0.48515340598496715)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6628968874647476, 0.48515340598496715)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6668797189245403, 0.4947688110115266)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6628968874647476, 0.4987516501091051)--(-0.6600806012269205, 0.491952519318138);
\draw (-0.6532814826178805, 0.4755380009584077)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6532814826178805, 0.4811705843451849)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6572643138979808, 0.48515340598496715)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6628968874647476, 0.48515340598496715)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6668797189245403, 0.4755380009584077)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6628968874647476, 0.47155517931862545)--(-0.6600806012269205, 0.4783542926517963);
\draw (-0.6668797200156525, 0.46193977429206606)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.6725122946735316, 0.46193977429206606)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.676495125042212, 0.4659225959318483)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.676495125042212, 0.47155517931862545)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.6668797200156525, 0.4755380009584077)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.6628968885558599, 0.47155517931862545)--(-0.6696960062534798, 0.46873888762523686);
\draw (-0.6861105300687714, 0.46193977429206606)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.6804779575931169, 0.46193977429206606)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.676495125042212, 0.4659225959318483)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.676495125042212, 0.47155517931862545)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.6861105300687714, 0.4755380009584077)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.6900933626196764, 0.47155517931862545)--(-0.6832942427398319, 0.46873888762523686);
\draw (-0.6997087676462358, 0.4755380009584077)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6997087676462358, 0.4811705843451849)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6957259372775554, 0.48515340598496715)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6900933626196764, 0.48515340598496715)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6861105300687714, 0.4755380009584077)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6900933626196764, 0.47155517931862545)--(-0.6929096499486158, 0.4783542926517963);
\draw (-0.6997087676462358, 0.4947688110115266)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6957259372775554, 0.4987516501091051)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6900933626196764, 0.4987516501091051)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6861105300687714, 0.4947688110115266)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6900933626196764, 0.48515340598496715)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6957259372775554, 0.48515340598496715)--(-0.6929096499486158, 0.491952519318138);
\draw (-0.6861105300687714, 0.5083670551356645)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.6900933626196764, 0.504384216038086)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.6900933626196764, 0.4987516501091051)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.6861105300687714, 0.4947688110115266)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.676495125042212, 0.4987516501091051)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.676495125042212, 0.504384216038086)--(-0.6832942427398319, 0.5015679418024936);
\draw (-0.6668797200156525, 0.5083670551356645)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.6628968885558599, 0.504384216038086)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.6628968885558599, 0.4987516501091051)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.6668797200156525, 0.4947688110115266)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.676495125042212, 0.4987516501091051)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.676495125042212, 0.504384216038086)--(-0.6696960062534798, 0.5015679418024936);
\draw (-0.6997087676462358, 0.5411960918551251)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.7053413423041148, 0.5411960918551251)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.7093241726727952, 0.5372132702153429)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.7093241726727952, 0.5315806868285657)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.6997087676462358, 0.5275978651887834)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.6957259372775554, 0.5315806868285657)--(-0.7025250549751754, 0.5343969785219542);
\draw (-0.7189395776993547, 0.5411960918551251)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7133070030414757, 0.5411960918551251)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7093241726727952, 0.5372132702153429)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7093241726727952, 0.5315806868285657)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7189395776993547, 0.5275978651887834)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7229224124324841, 0.5315806868285657)--(-0.7161232903704151, 0.5343969785219542);
\draw (-0.7325378174590436, 0.5275978651887834)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7325378174590436, 0.5219652818020062)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7285549870903631, 0.517982460162224)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7229224124324841, 0.517982460162224)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7189395776993547, 0.5275978651887834)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7229224124324841, 0.5315806868285657)--(-0.7257386997614237, 0.5247815734953949);
\draw (-0.7325378174590436, 0.5083670551356645)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7325378174590436, 0.5139996210646455)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7285549870903631, 0.517982460162224)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7229224124324841, 0.517982460162224)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7189395776993547, 0.5083670551356645)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7229224124324841, 0.504384216038086)--(-0.7257386997614237, 0.5111833468290532);
\draw (-0.7189395776993547, 0.4947688110115266)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.7133070030414757, 0.4947688110115266)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.7093241726727952, 0.4987516501091051)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.7093241726727952, 0.504384216038086)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.7189395776993547, 0.5083670551356645)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.7229224124324841, 0.504384216038086)--(-0.7161232903704151, 0.5015679418024936);
\draw (-0.6997087676462358, 0.4947688110115266)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.6957259372775554, 0.4987516501091051)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.6957259372775554, 0.504384216038086)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.6997087676462358, 0.5083670551356645)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.7093241726727952, 0.504384216038086)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.7093241726727952, 0.4987516501091051)--(-0.7025250549751754, 0.5015679418024936);
\draw (-0.6861105300687714, 0.5083670551356645)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6900933626196764, 0.504384216038086)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6957259372775554, 0.504384216038086)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6997087676462358, 0.5083670551356645)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6957259372775554, 0.517982460162224)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6900933626196764, 0.517982460162224)--(-0.6929096499486158, 0.5111833468290532);
\draw (-0.6861105300687714, 0.5275978651887834)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.6900933626196764, 0.5315806868285657)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.6957259372775554, 0.5315806868285657)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.6997087676462358, 0.5275978651887834)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.6957259372775554, 0.517982460162224)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.6900933626196764, 0.517982460162224)--(-0.6929096499486158, 0.5247815734953949);
\draw (-0.5411961019689742, 0.5411960918551251)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5372132716002938, 0.5372132702153429)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5372132716002938, 0.5315806868285657)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5411961019689742, 0.5275978651887834)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5508115069955336, 0.5315806868285657)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5508115069955336, 0.5372132702153429)--(-0.5440123849334646, 0.5343969785219542);
\draw (-0.5275978665737344, 0.5275978651887834)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5315806969424147, 0.5315806868285657)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5372132716002938, 0.5315806868285657)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5411961019689742, 0.5275978651887834)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5372132716002938, 0.517982460162224)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5315806969424147, 0.517982460162224)--(-0.5343969799069053, 0.5247815734953949);
\draw (-0.5275978665737344, 0.5083670551356645)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5315806969424147, 0.504384216038086)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5372132716002938, 0.504384216038086)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5411961019689742, 0.5083670551356645)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5372132716002938, 0.517982460162224)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5315806969424147, 0.517982460162224)--(-0.5343969799069053, 0.5111833468290532);
\draw (-0.5411961019689742, 0.4947688110115266)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.5372132716002938, 0.4987516501091051)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.5372132716002938, 0.504384216038086)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.5411961019689742, 0.5083670551356645)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.5508115069955336, 0.504384216038086)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.5508115069955336, 0.4987516501091051)--(-0.5440123849334646, 0.5015679418024936);
\draw (-0.560426912022093, 0.4947688110115266)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.5644097423907735, 0.4987516501091051)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.5644097423907735, 0.504384216038086)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.560426912022093, 0.5083670551356645)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.5508115069955336, 0.504384216038086)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.5508115069955336, 0.4987516501091051)--(-0.5576106203287045, 0.5015679418024936);
\draw (-0.5740251474173328, 0.5083670551356645)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.5740251474173328, 0.5139996210646455)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.5700423170486525, 0.517982460162224)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.5644097423907735, 0.517982460162224)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.560426912022093, 0.5083670551356645)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.5644097423907735, 0.504384216038086)--(-0.567226034084162, 0.5111833468290532);
\draw (-0.5740251474173328, 0.5275978651887834)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.5740251474173328, 0.5219652818020062)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.5700423170486525, 0.517982460162224)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.5644097423907735, 0.517982460162224)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.560426912022093, 0.5275978651887834)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.5644097423907735, 0.5315806868285657)--(-0.567226034084162, 0.5247815734953949);
\draw (-0.560426912022093, 0.5411960918551251)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.5547943373642139, 0.5411960918551251)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.5508115069955336, 0.5372132702153429)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.5508115069955336, 0.5315806868285657)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.560426912022093, 0.5275978651887834)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.5644097423907735, 0.5315806868285657)--(-0.5576106203287045, 0.5343969785219542);
\draw (-0.4947688123964775, 0.4947688110115266)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.49875165149405604, 0.49875165010910505)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.504384217423037, 0.49875165010910505)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.5083670477917174, 0.4947688110115266)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.504384217423037, 0.48515340598496715)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.49875165149405604, 0.48515340598496715)--(-0.5015679257296484, 0.491952519318138);
\draw (-0.5083670477917174, 0.5083670551356645)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.504384217423037, 0.504384216038086)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.504384217423037, 0.49875165010910505)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.5083670477917174, 0.4947688110115266)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.5179824615471749, 0.49875165010910505)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.5179824615471749, 0.504384216038086)--(-0.511183339485106, 0.5015679418024936);
\draw (-0.5275978665737344, 0.5083670551356645)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5315806969424147, 0.504384216038086)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5315806969424147, 0.4987516501091051)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5275978665737344, 0.4947688110115266)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5179824615471749, 0.49875165010910505)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5179824615471749, 0.504384216038086)--(-0.5247815748803457, 0.5015679418024936);
\draw (-0.5411961019689742, 0.4947688110115266)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5372132716002938, 0.4987516501091051)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5315806969424147, 0.4987516501091051)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5275978665737344, 0.4947688110115266)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5315806969424147, 0.48515340598496715)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5372132716002938, 0.48515340598496715)--(-0.5343969799069053, 0.491952519318138);
\draw (-0.5411961019689742, 0.4755380009584077)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5372132716002938, 0.47155517931862545)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5315806969424147, 0.47155517931862545)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5275978665737344, 0.4755380009584077)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5315806969424147, 0.48515340598496715)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5372132716002938, 0.48515340598496715)--(-0.5343969799069053, 0.4783542926517963);
\draw (-0.5275978665737344, 0.46193977429206606)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.5219652919158554, 0.46193977429206606)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.517982461547175, 0.46592259593184826)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.5179824615471749, 0.47155517931862545)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.5275978665737344, 0.4755380009584077)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.5315806969424147, 0.47155517931862545)--(-0.5247815748803458, 0.46873888762523686);
\draw (-0.5083670477917175, 0.461939774292066)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.5139996224495964, 0.461939774292066)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.517982461547175, 0.46592259593184826)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.5179824615471749, 0.47155517931862545)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.5083670477917174, 0.4755380009584077)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.504384217423037, 0.47155517931862545)--(-0.511183339485106, 0.46873888762523686);
\draw (-0.4947688123964775, 0.4755380009584077)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.4947688123964775, 0.4811705843451849)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.49875165149405604, 0.48515340598496715)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.504384217423037, 0.48515340598496715)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.5083670477917174, 0.4755380009584077)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.504384217423037, 0.47155517931862545)--(-0.5015679257296484, 0.4783542926517963);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.49875165149405604, 0.42512788101723065)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.504384217423037, 0.42512788101723065)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.5083670477917175, 0.4291107201148092)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.504384217423037, 0.4387261251413686)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.49875165149405604, 0.4387261251413686)--(-0.5015679257296484, 0.43192701180819776);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.504384217423037, 0.4194953150882498)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.504384217423037, 0.42512788101723065)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.5083670477917175, 0.4291107201148092)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.517982461547175, 0.42512788101723065)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.517982461547175, 0.4194953150882498)--(-0.511183339485106, 0.42231160678163837);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.5315806969424148, 0.4194953150882498)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.5315806969424148, 0.4251278810172307)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.5275978665737344, 0.4291107201148092)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.517982461547175, 0.42512788101723065)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.517982461547175, 0.4194953150882498)--(-0.5247815748803458, 0.42231160678163837);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5372132716002939, 0.4251278810172307)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5315806969424148, 0.4251278810172307)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5275978665737344, 0.4291107201148092)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5315806969424148, 0.43872612514136866)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5372132716002939, 0.43872612514136866)--(-0.5343969799069053, 0.4319270118081978);
\draw (-0.5411961019689742, 0.4483415301679281)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5372132716002939, 0.45232435180771036)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5315806969424148, 0.45232435180771036)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5275978665737344, 0.4483415301679281)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5315806969424148, 0.43872612514136866)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5372132716002939, 0.43872612514136866)--(-0.5343969799069053, 0.4455252384745395);
\draw (-0.5275978665737344, 0.46193977429206606)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.5219652919158554, 0.46193977429206606)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.517982461547175, 0.4579569351944875)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.517982461547175, 0.45232436926550657)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.5275978665737344, 0.4483415301679281)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.5315806969424148, 0.4523243692655066)--(-0.5247815748803458, 0.45514064350109895);
\draw (-0.5083670477917175, 0.461939774292066)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.5139996224495964, 0.461939774292066)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.517982461547175, 0.4579569351944875)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.517982461547175, 0.45232436926550657)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.5083670477917175, 0.44834153016792805)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.504384217423037, 0.45232436926550657)--(-0.511183339485106, 0.4551406435010989);
\draw (-0.4947688123964775, 0.44834153016792805)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.4947688123964775, 0.44270894678115086)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.49875165149405604, 0.4387261251413686)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.504384217423037, 0.4387261251413686)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.5083670477917175, 0.44834153016792805)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.504384217423037, 0.4523243518077103)--(-0.5015679257296484, 0.44552523847453945);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5372132716002939, 0.38666626091099293)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5372132716002939, 0.392298835568872)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5411961019689742, 0.3962816659375524)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5508115069955337, 0.392298835568872)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5508115069955337, 0.38666626091099293)--(-0.5440123849334647, 0.3894825526043815);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5315806969424148, 0.392298835568872)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5372132716002939, 0.392298835568872)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5411961019689742, 0.3962816659375524)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5372132716002939, 0.4058970709641118)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5315806969424148, 0.4058970709641118)--(-0.5343969799069053, 0.39909795763094097);
\draw (-0.5275978665737344, 0.41551248471956936)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5315806969424148, 0.4194953150882498)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5372132716002939, 0.4194953150882498)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5411961019689742, 0.41551248471956936)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5372132716002939, 0.4058970709641118)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5315806969424148, 0.4058970709641118)--(-0.5343969799069053, 0.4126961930261808);
\draw (-0.5411961019689742, 0.4291107201148092)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.5372132716002939, 0.4251278810172307)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.5372132716002939, 0.4194953150882498)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.5411961019689742, 0.41551248471956936)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.5508115069955337, 0.4194953150882498)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.5508115069955337, 0.4251278810172307)--(-0.5440123849334647, 0.42231160678163837);
\draw (-0.560426912022093, 0.4291107201148092)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.5644097423907735, 0.4251278810172307)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.5644097423907735, 0.4194953150882498)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.560426912022093, 0.41551248471956936)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.5508115069955337, 0.4194953150882498)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.5508115069955337, 0.4251278810172307)--(-0.5576106203287046, 0.42231160678163837);
\draw (-0.5740251474173329, 0.41551248471956936)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.5740251474173329, 0.40987991006169033)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.5700423170486526, 0.4058970709641118)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.5644097423907735, 0.4058970709641118)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.560426912022093, 0.41551248471956936)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.5644097423907735, 0.4194953150882498)--(-0.5672260340841621, 0.4126961930261808);
\draw (-0.5740251474173329, 0.3962816659375524)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.5740251474173329, 0.40191424059543146)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.5700423170486526, 0.4058970709641118)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.5644097423907735, 0.4058970709641118)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.560426912022093, 0.3962816659375524)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.5644097423907735, 0.392298835568872)--(-0.5672260340841621, 0.39909795763094097);
\draw (-0.560426912022093, 0.3826834305423126)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.5547943373642141, 0.3826834305423126)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.5508115069955337, 0.38666626091099293)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.5508115069955337, 0.392298835568872)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.560426912022093, 0.3962816659375524)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.5644097423907735, 0.392298835568872)--(-0.5576106203287046, 0.3894825526043815);
\draw (-0.6068541972301407, 0.3826834305423126)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.6108370275988211, 0.386666260910993)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.6108370275988211, 0.392298835568872)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.6068541972301407, 0.39628166593755243)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.5972387922035812, 0.392298835568872)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.5972387922035812, 0.386666260910993)--(-0.6040379099012012, 0.3894825526043816);
\draw (-0.620452434807605, 0.39628166593755243)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.6164696022567001, 0.392298835568872)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.6108370275988211, 0.392298835568872)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.6068541972301407, 0.39628166593755243)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.6108370275988211, 0.4058970709641118)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.6164696022567001, 0.4058970709641118)--(-0.6136533149277605, 0.399097957630941);
\draw (-0.620452434807605, 0.4155124847195694)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6164696022567001, 0.4194953150882498)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6108370275988211, 0.4194953150882498)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6068541972301407, 0.4155124847195694)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6108370275988211, 0.4058970709641118)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6164696022567001, 0.4058970709641118)--(-0.6136533149277605, 0.4126961930261808);
\draw (-0.6068541972301407, 0.4291107201148092)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.6108370275988211, 0.4251278810172307)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.6108370275988211, 0.4194953150882498)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.6068541972301407, 0.4155124847195694)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.5972387922035812, 0.4194953150882498)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.5972387922035812, 0.4251278810172307)--(-0.6040379099012012, 0.42231160678163837);
\draw (-0.5876233871770218, 0.4291107201148092)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5836405524438923, 0.4251278810172307)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5836405524438923, 0.4194953150882498)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5876233871770218, 0.4155124847195694)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5972387922035812, 0.4194953150882498)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5972387922035812, 0.4251278810172307)--(-0.5904396745059614, 0.42231160678163837);
\draw (-0.5740251474173329, 0.41551248471956936)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5740251474173329, 0.40987991006169033)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5780079777860133, 0.4058970709641118)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5836405524438923, 0.4058970709641118)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5876233871770218, 0.4155124847195694)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5836405524438923, 0.4194953150882498)--(-0.5808242651149529, 0.4126961930261808);
\draw (-0.5740251474173329, 0.3962816659375524)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5740251474173329, 0.40191424059543146)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5780079777860133, 0.4058970709641118)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5836405524438923, 0.4058970709641118)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5876233871770218, 0.39628166593755243)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5836405524438923, 0.392298835568872)--(-0.5808242651149529, 0.39909795763094097);
\draw (-0.5876233871770218, 0.3826834305423126)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.5932559618349009, 0.3826834305423126)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.5972387922035812, 0.386666260910993)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.5972387922035812, 0.392298835568872)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.5876233871770218, 0.39628166593755243)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.5836405524438923, 0.392298835568872)--(-0.5904396745059614, 0.3894825526043816);
\draw (-0.6532814822584959, 0.4291107201148092)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6532814822584959, 0.43474328604379014)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6492986509783956, 0.43872612514136866)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6436660774116287, 0.43872612514136866)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6396832459518361, 0.4291107201148092)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6436660774116287, 0.4251278810172307)--(-0.6464823636494561, 0.4319270118081978);
\draw (-0.6532814822584959, 0.4483415301679281)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6532814822584959, 0.4427089467811509)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6492986509783956, 0.43872612514136866)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6436660774116287, 0.43872612514136866)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6396832459518361, 0.4483415301679281)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6436660774116287, 0.45232435180771036)--(-0.6464823636494561, 0.4455252384745395);
\draw (-0.6396832448607239, 0.46193977429206606)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.6340506702028448, 0.46193977429206606)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.6300678398341645, 0.45795693519448755)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.6300678398341645, 0.4523243692655066)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.6396832448607239, 0.4483415301679281)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.6436660763205165, 0.4523243692655066)--(-0.6368669586228966, 0.45514064350109895);
\draw (-0.620452434807605, 0.46193977429206606)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.6260850072832596, 0.46193977429206606)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.6300678398341645, 0.45795693519448755)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.6300678398341645, 0.4523243692655066)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.620452434807605, 0.4483415301679281)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.6164696022567001, 0.4523243692655066)--(-0.6232687221365445, 0.45514064350109895);
\draw (-0.6068541972301407, 0.4483415301679281)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.6068541972301407, 0.4427089467811509)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.6108370275988211, 0.43872612514136866)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.6164696022567001, 0.43872612514136866)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.620452434807605, 0.4483415301679281)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.6164696022567001, 0.45232435180771036)--(-0.6136533149277605, 0.4455252384745395);
\draw (-0.6068541972301407, 0.4291107201148092)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.6108370275988211, 0.4251278810172307)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.6164696022567001, 0.4251278810172307)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.620452434807605, 0.4291107201148092)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.6164696022567001, 0.43872612514136866)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.6108370275988211, 0.43872612514136866)--(-0.6136533149277605, 0.4319270118081978);
\draw (-0.620452434807605, 0.4155124847195694)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.6164696022567001, 0.4194953150882498)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.6164696022567001, 0.4251278810172307)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.620452434807605, 0.4291107201148092)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.6300678398341645, 0.4251278810172307)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.6300678398341645, 0.4194953150882498)--(-0.6232687221365445, 0.42231160678163837);
\draw (-0.6396832448607239, 0.4155124847195694)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6436660763205165, 0.4194953150882498)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6436660763205165, 0.4251278810172307)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6396832448607239, 0.4291107201148092)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6300678398341645, 0.4251278810172307)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6300678398341645, 0.4194953150882498)--(-0.6368669586228966, 0.42231160678163837);
\draw (-0.6532814822584959, 0.4947688110115266)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6532814822584959, 0.48913624508254566)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6492986509783956, 0.48515340598496715)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6436660774116287, 0.48515340598496715)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6396832459518361, 0.4947688110115266)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6436660774116287, 0.4987516501091051)--(-0.6464823636494561, 0.491952519318138);
\draw (-0.6532814822584959, 0.4755380009584077)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6532814822584959, 0.4811705843451849)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6492986509783956, 0.48515340598496715)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6436660774116287, 0.48515340598496715)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6396832459518361, 0.4755380009584077)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6436660774116287, 0.47155517931862545)--(-0.6464823636494561, 0.4783542926517963);
\draw (-0.6396832448607239, 0.46193977429206606)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.6340506702028448, 0.46193977429206606)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.6300678398341645, 0.4659225959318483)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.6300678398341645, 0.47155517931862545)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.6396832448607239, 0.4755380009584077)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.6436660763205165, 0.47155517931862545)--(-0.6368669586228966, 0.46873888762523686);
\draw (-0.620452434807605, 0.46193977429206606)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.6260850072832596, 0.46193977429206606)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.6300678398341645, 0.4659225959318483)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.6300678398341645, 0.47155517931862545)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.620452434807605, 0.4755380009584077)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.6164696022567001, 0.47155517931862545)--(-0.6232687221365445, 0.46873888762523686);
\draw (-0.6068541972301407, 0.4755380009584077)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.6068541972301407, 0.4811705843451849)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.6108370275988211, 0.48515340598496715)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.6164696022567001, 0.48515340598496715)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.620452434807605, 0.4755380009584077)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.6164696022567001, 0.47155517931862545)--(-0.6136533149277605, 0.4783542926517963);
\draw (-0.6068541972301407, 0.4947688110115266)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.6108370275988211, 0.4987516501091051)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.6164696022567001, 0.4987516501091051)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.620452434807605, 0.4947688110115266)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.6164696022567001, 0.48515340598496715)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.6108370275988211, 0.48515340598496715)--(-0.6136533149277605, 0.491952519318138);
\draw (-0.620452434807605, 0.5083670551356645)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.6164696022567, 0.504384216038086)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.6164696022567001, 0.4987516501091051)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.620452434807605, 0.4947688110115266)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.6300678398341645, 0.4987516501091051)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.6300678398341645, 0.504384216038086)--(-0.6232687221365445, 0.5015679418024936);
\draw (-0.6396832448607239, 0.5083670551356645)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6436660763205165, 0.504384216038086)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6436660763205165, 0.4987516501091051)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6396832448607239, 0.4947688110115266)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6300678398341645, 0.4987516501091051)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6300678398341645, 0.504384216038086)--(-0.6368669586228966, 0.5015679418024936);
\draw (-0.6068541972301407, 0.5411960918551251)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.6012216225722615, 0.5411960918551251)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.5972387922035811, 0.5372132702153429)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.5972387922035811, 0.5315806868285657)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.6068541972301407, 0.5275978651887834)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.610837027598821, 0.5315806868285657)--(-0.6040379099012011, 0.5343969785219542);
\draw (-0.5876233871770218, 0.5411960918551251)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5932559618349008, 0.5411960918551251)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5972387922035811, 0.5372132702153429)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5972387922035811, 0.5315806868285657)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5876233871770218, 0.5275978651887834)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5836405524438923, 0.5315806868285657)--(-0.5904396745059612, 0.5343969785219542);
\draw (-0.5740251474173328, 0.5275978651887834)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5740251474173328, 0.5219652818020062)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5780079777860132, 0.517982460162224)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5836405524438923, 0.517982460162224)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5876233871770218, 0.5275978651887834)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5836405524438923, 0.5315806868285657)--(-0.5808242651149528, 0.5247815734953949);
\draw (-0.5740251474173328, 0.5083670551356645)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5740251474173328, 0.5139996210646455)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5780079777860132, 0.517982460162224)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5836405524438923, 0.517982460162224)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5876233871770218, 0.5083670551356645)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5836405524438923, 0.504384216038086)--(-0.5808242651149528, 0.5111833468290532);
\draw (-0.5876233871770218, 0.4947688110115266)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.5932559618349009, 0.4947688110115266)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.5972387922035812, 0.4987516501091051)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.5972387922035811, 0.504384216038086)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.5876233871770218, 0.5083670551356645)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.5836405524438923, 0.504384216038086)--(-0.5904396745059614, 0.5015679418024936);
\draw (-0.6068541972301407, 0.4947688110115266)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.6108370275988211, 0.4987516501091051)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.610837027598821, 0.504384216038086)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.6068541972301407, 0.5083670551356645)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.5972387922035811, 0.504384216038086)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.5972387922035812, 0.4987516501091051)--(-0.6040379099012012, 0.5015679418024936);
\draw (-0.620452434807605, 0.5083670551356645)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.6164696022567, 0.504384216038086)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.610837027598821, 0.504384216038086)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.6068541972301407, 0.5083670551356645)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.610837027598821, 0.517982460162224)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.6164696022567, 0.517982460162224)--(-0.6136533149277605, 0.5111833468290532);
\draw (-0.620452434807605, 0.5275978651887834)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.6164696022567, 0.5315806868285657)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.610837027598821, 0.5315806868285657)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.6068541972301407, 0.5275978651887834)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.610837027598821, 0.517982460162224)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.6164696022567, 0.517982460162224)--(-0.6136533149277605, 0.5247815734953949);
\draw (-0.38268344065616167, 0.3826834305423126)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.3866662622959439, 0.38666626091099293)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.3922988456827211, 0.38666626091099293)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.39628166732250336, 0.3826834305423126)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.3922988456827211, 0.37306802551575313)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.3866662622959439, 0.37306802551575313)--(-0.3894825539893325, 0.3798671475778221);
\draw (-0.39628166732250336, 0.3962816659375524)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.3922988456827211, 0.39229883556887196)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.3922988456827211, 0.38666626091099293)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.39628166732250336, 0.3826834305423126)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.4058970723490628, 0.38666626091099293)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.4058970723490628, 0.39229883556887196)--(-0.39909795901589196, 0.3894825526043815);
\draw (-0.41551247737562225, 0.3962816659375524)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.4194953164732008, 0.39229883556887196)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.4194953164732008, 0.38666626091099293)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.41551247737562225, 0.3826834305423126)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.4058970723490628, 0.38666626091099293)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.4058970723490628, 0.39229883556887196)--(-0.41269618568223365, 0.3894825526043815);
\draw (-0.4291107214997602, 0.3826834305423126)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.4251278824021817, 0.38666626091099293)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.4194953164732008, 0.38666626091099293)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.41551247737562225, 0.3826834305423126)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.4194953164732008, 0.37306802551575313)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.4251278824021817, 0.37306802551575313)--(-0.4223115907087931, 0.3798671475778221);
\draw (-0.4291107214997602, 0.3634526204891937)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.4251278824021817, 0.3594697901205133)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.4194953164732008, 0.3594697901205133)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.41551247737562225, 0.3634526204891937)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.4194953164732008, 0.37306802551575313)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.4251278824021817, 0.37306802551575313)--(-0.4223115907087931, 0.3662689121825823);
\draw (-0.41551247737562225, 0.3498543850939539)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.4098799114466414, 0.3498543850939539)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.4058970723490628, 0.35383721546263425)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.4058970723490628, 0.3594697901205133)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.41551247737562225, 0.3634526204891937)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.4194953164732008, 0.3594697901205133)--(-0.41269618568223365, 0.3566534984271247);
\draw (-0.39628166732250336, 0.3498543850939539)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.40191425070928055, 0.3498543850939539)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.4058970723490628, 0.35383721546263425)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.4058970723490628, 0.3594697901205133)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.39628166732250336, 0.3634526204891937)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.3922988456827211, 0.3594697901205133)--(-0.39909795901589196, 0.3566534984271247);
\draw (-0.38268344065616167, 0.3634526204891937)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.38268344065616167, 0.3690851951470727)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.3866662622959439, 0.37306802551575313)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.3922988456827211, 0.37306802551575313)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.39628166732250336, 0.3634526204891937)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.3922988456827211, 0.3594697901205133)--(-0.3894825539893325, 0.3662689121825823);
\draw (-0.42911072149976015, 0.4291107201148092)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.42512788240218163, 0.42512788101723065)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.42512788240218163, 0.4194953150882498)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.42911072149976015, 0.41551248471956936)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.4387261265263196, 0.4194953150882498)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.4387261265263196, 0.42512788101723065)--(-0.43192701319314875, 0.42231160678163837);
\draw (-0.41551247737562225, 0.41551248471956936)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.4194953164732007, 0.4194953150882498)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.42512788240218163, 0.4194953150882498)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.42911072149976015, 0.41551248471956936)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.42512788240218163, 0.4058970709641118)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.4194953164732007, 0.4058970709641118)--(-0.4223115907087931, 0.41269619302618077);
\draw (-0.41551247737562225, 0.3962816659375524)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.4194953164732008, 0.39229883556887196)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.4251278824021817, 0.39229883556887196)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.4291107214997602, 0.3962816659375524)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.42512788240218163, 0.4058970709641118)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.4194953164732007, 0.4058970709641118)--(-0.4223115907087931, 0.39909795763094097);
\draw (-0.4291107214997602, 0.3826834305423126)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.4251278824021817, 0.38666626091099293)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.4251278824021817, 0.39229883556887196)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.4291107214997602, 0.3962816659375524)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.43872612652631965, 0.39229883556887196)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.43872612652631965, 0.38666626091099293)--(-0.4319270131931488, 0.3894825526043815);
\draw (-0.4483415315528791, 0.3826834305423126)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.45232435319266134, 0.38666626091099293)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.45232435319266134, 0.39229883556887196)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.4483415315528791, 0.3962816659375524)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.43872612652631965, 0.39229883556887196)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.43872612652631965, 0.38666626091099293)--(-0.4455252398594905, 0.3894825526043815);
\draw (-0.4619397582192208, 0.3962816659375524)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.4619397582192208, 0.40191424059543146)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.4579569365794385, 0.4058970709641118)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.4523243531926613, 0.4058970709641118)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.4483415315528791, 0.3962816659375524)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.45232435319266134, 0.39229883556887196)--(-0.45514064488604994, 0.39909795763094097);
\draw (-0.46193975821922073, 0.41551248471956936)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.46193975821922073, 0.40987991006169033)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.4579569365794385, 0.4058970709641118)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.4523243531926613, 0.4058970709641118)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.44834153155287904, 0.41551248471956936)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.4523243531926613, 0.4194953150882498)--(-0.4551406448860499, 0.4126961930261808);
\draw (-0.44834153155287904, 0.4291107201148092)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.44270894816610185, 0.4291107201148092)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.4387261265263196, 0.42512788101723065)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.4387261265263196, 0.4194953150882498)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.44834153155287904, 0.41551248471956936)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.4523243531926613, 0.4194953150882498)--(-0.44552523985949044, 0.42231160678163837);
\draw (-0.4947688123964775, 0.4291107201148092)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.49875165149405604, 0.42512788101723065)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.49875165149405604, 0.4194953150882498)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.4947688123964775, 0.41551248471956936)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.4851534073699181, 0.4194953150882498)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.4851534073699181, 0.42512788101723065)--(-0.4919525207030889, 0.42231160678163837);
\draw (-0.5083670477917175, 0.41551248471956936)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.504384217423037, 0.4194953150882498)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.49875165149405604, 0.4194953150882498)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.4947688123964775, 0.41551248471956936)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.49875165149405604, 0.4058970709641118)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.504384217423037, 0.4058970709641118)--(-0.5015679257296484, 0.4126961930261808);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.5043842174230371, 0.392298835568872)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.4987516514940561, 0.392298835568872)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.4947688123964776, 0.3962816659375524)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.49875165149405604, 0.4058970709641118)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.504384217423037, 0.4058970709641118)--(-0.5015679257296484, 0.39909795763094097);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.4987516514940561, 0.38666626091099293)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.4987516514940561, 0.392298835568872)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.4947688123964776, 0.3962816659375524)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.4851534073699182, 0.392298835568872)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.4851534073699182, 0.38666626091099293)--(-0.491952520703089, 0.3894825526043815);
\draw (-0.47553800234335875, 0.3826834305423126)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.4715551807035765, 0.38666626091099293)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.4715551807035765, 0.392298835568872)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.47553800234335875, 0.3962816659375524)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.4851534073699182, 0.392298835568872)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.4851534073699182, 0.38666626091099293)--(-0.47835429403674734, 0.3894825526043815);
\draw (-0.4619397582192208, 0.3962816659375524)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.4619397582192208, 0.40191424059543146)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.46592259731679925, 0.4058970709641118)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.4715551632457802, 0.4058970709641118)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.47553800234335875, 0.3962816659375524)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.47155516324578023, 0.392298835568872)--(-0.4687388890101879, 0.39909795763094097);
\draw (-0.46193975821922073, 0.41551248471956936)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.46193975821922073, 0.40987991006169033)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.46592259731679925, 0.4058970709641118)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.4715551632457802, 0.4058970709641118)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.4755380023433587, 0.41551248471956936)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.4715551632457802, 0.4194953150882498)--(-0.46873888901018784, 0.4126961930261808);
\draw (-0.4755380023433587, 0.4291107201148092)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.4811705857301358, 0.4291107201148092)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.4851534073699181, 0.42512788101723065)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.4851534073699181, 0.4194953150882498)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.4755380023433587, 0.41551248471956936)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.47155518070357644, 0.4194953150882498)--(-0.47835429403674723, 0.42231160678163837);
\draw (-0.5411961019689742, 0.3826834305423126)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5372132716002939, 0.38666626091099293)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5315806969424148, 0.38666626091099293)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5275978665737344, 0.3826834305423126)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5315806969424148, 0.37306802551575313)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5372132716002939, 0.37306802551575313)--(-0.5343969799069053, 0.37986714757782214);
\draw (-0.5275978665737344, 0.3962816659375524)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.5315806969424148, 0.392298835568872)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.5315806969424148, 0.38666626091099293)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.5275978665737344, 0.3826834305423126)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.517982461547175, 0.38666626091099293)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.517982461547175, 0.392298835568872)--(-0.5247815748803458, 0.3894825526043815);
\draw (-0.5083670477917175, 0.3962816659375524)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.5043842174230371, 0.392298835568872)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.5043842174230371, 0.38666626091099293)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.5083670477917175, 0.3826834305423126)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.517982461547175, 0.38666626091099293)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.517982461547175, 0.392298835568872)--(-0.511183339485106, 0.3894825526043815);
\draw (-0.4947688123964776, 0.3826834305423126)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.4987516514940561, 0.38666626091099293)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.5043842174230371, 0.38666626091099293)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.5083670477917175, 0.3826834305423126)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.5043842174230371, 0.37306802551575313)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.4987516514940561, 0.37306802551575313)--(-0.5015679257296484, 0.37986714757782214);
\draw (-0.4947688123964776, 0.3634526204891937)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.4987516514940561, 0.35946979012051333)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.5043842174230371, 0.35946979012051333)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.5083670477917175, 0.3634526204891937)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.5043842174230371, 0.37306802551575313)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.4987516514940561, 0.37306802551575313)--(-0.5015679257296484, 0.3662689121825823);
\draw (-0.5083670477917175, 0.3498543850939539)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.5139996224495964, 0.3498543850939539)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.517982461547175, 0.35383721546263425)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.517982461547175, 0.35946979012051333)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.5083670477917175, 0.3634526204891937)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.5043842174230371, 0.35946979012051333)--(-0.511183339485106, 0.35665349842712474);
\draw (-0.5275978665737344, 0.3498543850939539)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.5219652919158554, 0.3498543850939539)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.517982461547175, 0.35383721546263425)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.517982461547175, 0.35946979012051333)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.5275978665737344, 0.3634526204891937)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.5315806969424148, 0.35946979012051333)--(-0.5247815748803458, 0.35665349842712474);
\draw (-0.5411961019689742, 0.3634526204891937)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5411961019689742, 0.3690851951470728)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5372132716002939, 0.37306802551575313)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5315806969424148, 0.37306802551575313)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5275978665737344, 0.3634526204891937)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5315806969424148, 0.35946979012051333)--(-0.5343969799069053, 0.3662689121825823);
\draw (-0.5411961019689742, 0.3170253352811461)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5372132716002939, 0.31304250491246577)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5315806969424148, 0.31304250491246577)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5275978665737344, 0.3170253352811461)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5315806969424148, 0.32664074030770557)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5372132716002939, 0.32664074030770557)--(-0.5343969799069053, 0.31984162261008564);
\draw (-0.5275978665737344, 0.30342709770368176)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.5315806969424148, 0.3074099302545867)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.5315806969424148, 0.31304250491246577)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.5275978665737344, 0.3170253352811461)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.517982461547175, 0.31304250491246577)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.517982461547175, 0.3074099302545867)--(-0.5247815748803458, 0.3102262175835262);
\draw (-0.5083670477917175, 0.30342709770368176)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.5043842174230371, 0.3074099302545867)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.5043842174230371, 0.31304250491246577)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.5083670477917175, 0.3170253352811461)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.517982461547175, 0.31304250491246577)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.517982461547175, 0.3074099302545867)--(-0.511183339485106, 0.3102262175835262);
\draw (-0.4947688123964776, 0.3170253352811461)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.4987516514940561, 0.31304250491246577)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.5043842174230371, 0.31304250491246577)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.5083670477917175, 0.3170253352811461)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.5043842174230371, 0.32664074030770557)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.4987516514940561, 0.32664074030770557)--(-0.5015679257296484, 0.31984162261008564);
\draw (-0.4947688123964776, 0.336256145334265)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.4987516514940561, 0.34023898006739445)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.5043842174230371, 0.34023898006739445)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.5083670477917175, 0.336256145334265)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.5043842174230371, 0.32664074030770557)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.4987516514940561, 0.32664074030770557)--(-0.5015679257296484, 0.3334398580053255);
\draw (-0.5083670477917175, 0.3498543850939539)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.5139996224495964, 0.3498543850939539)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.517982461547175, 0.3458715547252735)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.517982461547175, 0.34023898006739445)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.5083670477917175, 0.336256145334265)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.5043842174230371, 0.34023898006739445)--(-0.511183339485106, 0.34305526739633396);
\draw (-0.5275978665737344, 0.3498543850939539)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.5219652919158554, 0.3498543850939539)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.517982461547175, 0.3458715547252735)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.517982461547175, 0.34023898006739445)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.5275978665737344, 0.336256145334265)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.5315806969424148, 0.34023898006739445)--(-0.5247815748803458, 0.34305526739633396);
\draw (-0.5411961019689742, 0.336256145334265)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.5411961019689742, 0.3306235706763859)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.5372132716002939, 0.32664074030770557)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.5315806969424148, 0.32664074030770557)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.5275978665737344, 0.336256145334265)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.5315806969424148, 0.34023898006739445)--(-0.5343969799069053, 0.3334398580053255);
\draw (-0.4947688123964776, 0.2705980502527909)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.4891362464674967, 0.2705980502527909)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.4851534073699182, 0.27458088153289123)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.4851534073699182, 0.280213455099658)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.4947688123964776, 0.2841962865594506)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.4987516514940561, 0.280213455099658)--(-0.491952520703089, 0.27739716886183075);
\draw (-0.47553800234335875, 0.2705980502527909)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.48117058573013594, 0.2705980502527909)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.4851534073699182, 0.27458088153289123)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.4851534073699182, 0.280213455099658)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.47553800234335875, 0.2841962865594506)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.4715551807035765, 0.280213455099658)--(-0.47835429403674734, 0.27739716886183075);
\draw (-0.4619397582192208, 0.28419628765056293)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.4619397582192208, 0.28982886230844196)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.4659225973167993, 0.29381169267712237)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.47155516324578023, 0.29381169267712237)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.47553800234335875, 0.28419628765056293)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.47155516324578023, 0.28021345619077026)--(-0.4687388890101879, 0.2870125738883902);
\draw (-0.4619397582192208, 0.30342709770368176)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.4619397582192208, 0.2977945252280273)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.4659225973167993, 0.29381169267712237)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.47155516324578023, 0.29381169267712237)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.47553800234335875, 0.30342709770368176)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.47155516324578023, 0.3074099302545867)--(-0.4687388890101879, 0.30061081037474224);
\draw (-0.47553800234335875, 0.3170253352811461)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.48117058573013594, 0.3170253352811461)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.4851534073699182, 0.31304250491246577)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.4851534073699182, 0.3074099302545867)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.47553800234335875, 0.30342709770368176)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.4715551807035765, 0.3074099302545867)--(-0.47835429403674734, 0.3102262175835262);
\draw (-0.4947688123964776, 0.3170253352811461)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.4987516514940561, 0.31304250491246577)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.4987516514940561, 0.3074099302545867)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.4947688123964776, 0.30342709770368176)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.4851534073699182, 0.3074099302545867)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.4851534073699182, 0.31304250491246577)--(-0.491952520703089, 0.3102262175835262);
\draw (-0.5083670477917175, 0.30342709770368176)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.5043842174230371, 0.3074099302545867)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.4987516514940561, 0.3074099302545867)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.4947688123964776, 0.30342709770368176)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.4987516514940561, 0.29381169267712237)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.5043842174230371, 0.29381169267712237)--(-0.5015679257296484, 0.30061081037474224);
\draw (-0.5083670477917175, 0.28419628765056293)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.5043842174230371, 0.28021345619077026)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.4987516514940561, 0.28021345619077026)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.4947688123964776, 0.28419628765056293)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.4987516514940561, 0.29381169267712237)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.5043842174230371, 0.29381169267712237)--(-0.5015679257296484, 0.2870125738883902);
\draw (-0.4291107214997602, 0.2705980502527908)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.43474328742874113, 0.2705980502527909)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.43872612652631965, 0.2745808815328912)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.43872612652631965, 0.280213455099658)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.4291107214997602, 0.2841962865594506)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.4251278824021817, 0.280213455099658)--(-0.4319270131931488, 0.27739716886183075);
\draw (-0.4483415315528791, 0.2705980502527908)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.4427089481661019, 0.2705980502527908)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.43872612652631965, 0.2745808815328912)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.43872612652631965, 0.280213455099658)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.4483415315528791, 0.2841962865594506)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.45232435319266134, 0.280213455099658)--(-0.4455252398594905, 0.27739716886183075);
\draw (-0.4619397582192208, 0.28419628765056293)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.4619397582192208, 0.28982886230844196)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.45795693657943853, 0.29381169267712237)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.45232435319266134, 0.29381169267712237)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.4483415315528791, 0.28419628765056293)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.45232435319266134, 0.28021345619077026)--(-0.45514064488604994, 0.2870125738883902);
\draw (-0.4619397582192208, 0.30342709770368176)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.4619397582192208, 0.2977945252280273)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.45795693657943853, 0.29381169267712237)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.45232435319266134, 0.29381169267712237)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.4483415315528791, 0.30342709770368176)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.45232435319266134, 0.3074099302545867)--(-0.45514064488604994, 0.30061081037474224);
\draw (-0.4483415315528791, 0.3170253352811461)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.4427089481661019, 0.3170253352811461)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.43872612652631965, 0.31304250491246577)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.43872612652631965, 0.3074099302545867)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.4483415315528791, 0.30342709770368176)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.45232435319266134, 0.3074099302545867)--(-0.4455252398594905, 0.3102262175835262);
\draw (-0.4291107214997602, 0.3170253352811461)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.4251278824021817, 0.31304250491246577)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.4251278824021817, 0.3074099302545867)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.4291107214997602, 0.30342709770368176)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.43872612652631965, 0.3074099302545867)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.43872612652631965, 0.31304250491246577)--(-0.4319270131931488, 0.3102262175835262);
\draw (-0.41551247737562225, 0.30342709770368176)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.4194953164732008, 0.3074099302545867)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.4251278824021817, 0.3074099302545867)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.4291107214997602, 0.30342709770368176)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.4251278824021817, 0.2938116926771223)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.4194953164732008, 0.2938116926771223)--(-0.4223115907087931, 0.30061081037474224);
\draw (-0.41551247737562225, 0.28419628765056293)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.4194953164732008, 0.28021345619077026)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.4251278824021817, 0.28021345619077026)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.4291107214997602, 0.28419628765056293)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.4251278824021817, 0.2938116926771223)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.4194953164732008, 0.2938116926771223)--(-0.4223115907087931, 0.28701257388839013);
\draw (-0.38268344065616167, 0.3170253352811461)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.38268344065616167, 0.32265790993902516)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.3866662622959439, 0.32664074030770557)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.3922988456827211, 0.32664074030770557)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.39628166732250336, 0.3170253352811461)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.3922988456827211, 0.3130425049124657)--(-0.3894825539893325, 0.31984162261008564);
\draw (-0.38268344065616167, 0.33625614533426496)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.38268344065616167, 0.3306235706763859)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.3866662622959439, 0.32664074030770557)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.3922988456827211, 0.32664074030770557)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.39628166732250336, 0.33625614533426496)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.3922988456827211, 0.34023898006739445)--(-0.3894825539893325, 0.33343985800532544);
\draw (-0.39628166732250336, 0.3498543850939539)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.40191425070928055, 0.3498543850939539)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.4058970723490628, 0.3458715547252735)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.4058970723490628, 0.34023898006739445)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.39628166732250336, 0.33625614533426496)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.3922988456827211, 0.34023898006739445)--(-0.39909795901589196, 0.34305526739633396);
\draw (-0.41551247737562225, 0.3498543850939539)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.4098799114466414, 0.3498543850939539)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.4058970723490628, 0.3458715547252735)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.4058970723490628, 0.34023898006739445)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.41551247737562225, 0.33625614533426496)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.4194953164732008, 0.34023898006739445)--(-0.41269618568223365, 0.34305526739633396);
\draw (-0.4291107214997602, 0.336256145334265)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.4291107214997602, 0.3306235706763859)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.4251278824021817, 0.32664074030770557)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.4194953164732008, 0.32664074030770557)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.41551247737562225, 0.33625614533426496)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.4194953164732008, 0.34023898006739445)--(-0.4223115907087931, 0.3334398580053255);
\draw (-0.4291107214997602, 0.3170253352811461)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.4251278824021817, 0.31304250491246577)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.4194953164732008, 0.3130425049124657)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.41551247737562225, 0.3170253352811461)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.4194953164732008, 0.32664074030770557)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.4251278824021817, 0.32664074030770557)--(-0.4223115907087931, 0.31984162261008564);
\draw (-0.41551247737562225, 0.30342709770368176)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.4194953164732008, 0.3074099302545867)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.4194953164732008, 0.3130425049124657)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.41551247737562225, 0.3170253352811461)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.4058970723490628, 0.3130425049124657)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.4058970723490628, 0.3074099302545867)--(-0.41269618568223365, 0.3102262175835262);
\draw (-0.39628166732250336, 0.30342709770368176)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.3922988456827211, 0.3074099302545867)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.3922988456827211, 0.3130425049124657)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.39628166732250336, 0.3170253352811461)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.4058970723490628, 0.3130425049124657)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.4058970723490628, 0.3074099302545867)--(-0.39909795901589196, 0.3102262175835262);
\draw (-0.38268344065616167, 0.15851266960388452)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.3866662622959439, 0.15452983923520414)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.3922988456827211, 0.15452983923520414)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.39628166732250336, 0.15851266960388452)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.3922988456827211, 0.16812807463044394)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.3866662622959439, 0.16812807463044394)--(-0.3894825539893325, 0.16132895256837498);
\draw (-0.39628166732250336, 0.1449144342086447)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.3922988456827211, 0.14889726457732508)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.3922988456827211, 0.15452983923520414)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.39628166732250336, 0.15851266960388452)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.4058970723490628, 0.15452983923520414)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.4058970723490628, 0.14889726457732508)--(-0.39909795901589196, 0.15171354754181554);
\draw (-0.41551247737562225, 0.1449144342086447)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.4194953164732008, 0.14889726457732508)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.4194953164732008, 0.15452983923520414)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.41551247737562225, 0.15851266960388452)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.4058970723490628, 0.15452983923520414)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.4058970723490628, 0.14889726457732508)--(-0.41269618568223365, 0.15171354754181554);
\draw (-0.4291107214997602, 0.15851266960388452)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.4251278824021817, 0.15452983923520414)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.4194953164732008, 0.15452983923520414)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.41551247737562225, 0.15851266960388452)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.4194953164732008, 0.16812807463044394)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.4251278824021817, 0.16812807463044394)--(-0.4223115907087931, 0.16132895256837498);
\draw (-0.4291107214997602, 0.17774347965700338)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.4251278824021817, 0.18172631002568376)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.4194953164732008, 0.18172631002568376)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.41551247737562225, 0.17774347965700338)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.4194953164732008, 0.16812807463044394)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.4251278824021817, 0.16812807463044394)--(-0.4223115907087931, 0.17492718796361478);
\draw (-0.41551247737562225, 0.1913417150522432)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.4098799114466414, 0.1913417150522432)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.4058970723490628, 0.18735888468356282)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.4058970723490628, 0.18172631002568376)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.41551247737562225, 0.17774347965700338)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.4194953164732008, 0.18172631002568376)--(-0.41269618568223365, 0.18454260171907236);
\draw (-0.39628166732250336, 0.1913417150522432)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.40191425070928055, 0.1913417150522432)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.4058970723490628, 0.18735888468356282)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.4058970723490628, 0.18172631002568376)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.39628166732250336, 0.17774347965700338)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.3922988456827211, 0.18172631002568376)--(-0.39909795901589196, 0.18454260171907236);
\draw (-0.38268344065616167, 0.17774347965700338)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.38268344065616167, 0.17211090499912435)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.3866662622959439, 0.16812807463044394)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.3922988456827211, 0.16812807463044394)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.39628166732250336, 0.17774347965700338)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.3922988456827211, 0.18172631002568376)--(-0.3894825539893325, 0.17492718796361478);
\draw (-0.42911072149976026, 0.1120853800313879)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.42512788240218174, 0.11606821912896642)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.42512788240218174, 0.12170078505794729)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.42911072149976026, 0.1256836154266277)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.4387261265263197, 0.12170078505794729)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.4387261265263197, 0.11606821912896642)--(-0.43192701319314886, 0.1188844933645587);
\draw (-0.41551247737562236, 0.1256836154266277)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.4194953164732008, 0.12170078505794729)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.42512788240218174, 0.12170078505794729)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.42911072149976026, 0.1256836154266277)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.42512788240218174, 0.13529902918208525)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.4194953164732008, 0.13529902918208525)--(-0.4223115907087932, 0.1284999071200163);
\draw (-0.41551247737562225, 0.1449144342086447)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.4194953164732008, 0.14889726457732508)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.4251278824021817, 0.14889726457732508)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.4291107214997602, 0.1449144342086447)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.42512788240218174, 0.13529902918208525)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.4194953164732008, 0.13529902918208525)--(-0.4223115907087931, 0.1420981425152561);
\draw (-0.4291107214997602, 0.15851266960388452)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.4251278824021817, 0.15452983923520414)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.4251278824021817, 0.14889726457732508)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.4291107214997602, 0.1449144342086447)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.43872612652631965, 0.14889726457732508)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.43872612652631965, 0.15452983923520414)--(-0.4319270131931488, 0.15171354754181554);
\draw (-0.4483415315528791, 0.15851266960388452)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.45232435319266134, 0.15452983923520414)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.45232435319266134, 0.14889726457732508)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.4483415315528791, 0.1449144342086447)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.43872612652631965, 0.14889726457732508)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.43872612652631965, 0.15452983923520414)--(-0.4455252398594905, 0.15171354754181554);
\draw (-0.4619397582192208, 0.14491443420864472)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.4619397582192208, 0.1392818595507657)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.4579569365794386, 0.1352990291820853)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.4523243531926614, 0.13529902918208525)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.4483415315528791, 0.1449144342086447)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.45232435319266134, 0.14889726457732508)--(-0.45514064488604994, 0.14209814251525613);
\draw (-0.46193975821922084, 0.1256836154266277)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.46193975821922084, 0.1313161900845068)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.4579569365794386, 0.1352990291820853)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.4523243531926614, 0.13529902918208525)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.44834153155287915, 0.1256836154266277)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.4523243531926614, 0.12170078505794729)--(-0.45514064488605, 0.1284999071200163);
\draw (-0.44834153155287915, 0.1120853800313879)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.44270894816610196, 0.1120853800313879)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.4387261265263197, 0.11606821912896642)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.4387261265263197, 0.12170078505794729)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.44834153155287915, 0.1256836154266277)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.4523243531926614, 0.12170078505794729)--(-0.44552523985949055, 0.1188844933645587);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.4987516514940562, 0.11606821912896642)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.4987516514940562, 0.12170078505794729)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.4947688123964777, 0.1256836154266277)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.48515340736991824, 0.12170078505794729)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.48515340736991824, 0.11606821912896642)--(-0.4919525207030891, 0.1188844933645587);
\draw (-0.5083670477917175, 0.1256836154266277)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.5043842174230371, 0.12170078505794729)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.4987516514940562, 0.12170078505794729)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.4947688123964777, 0.1256836154266277)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.4987516514940562, 0.1352990291820853)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.5043842174230371, 0.1352990291820853)--(-0.5015679257296485, 0.1284999071200163);
\draw (-0.5083670477917175, 0.14491443420864472)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.5043842174230371, 0.1488972645773251)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.4987516514940561, 0.1488972645773251)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.4947688123964776, 0.14491443420864472)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.4987516514940562, 0.1352990291820853)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.5043842174230371, 0.1352990291820853)--(-0.5015679257296484, 0.14209814251525613);
\draw (-0.4947688123964776, 0.15851266960388455)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.4987516514940561, 0.15452983923520416)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.4987516514940561, 0.1488972645773251)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.4947688123964776, 0.14491443420864472)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.4851534073699182, 0.1488972645773251)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.4851534073699182, 0.15452983923520416)--(-0.491952520703089, 0.15171354754181557);
\draw (-0.47553800234335875, 0.15851266960388455)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.4715551807035765, 0.15452983923520416)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.4715551807035765, 0.1488972645773251)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.47553800234335875, 0.14491443420864472)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.4851534073699182, 0.1488972645773251)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.4851534073699182, 0.15452983923520416)--(-0.47835429403674734, 0.15171354754181557);
\draw (-0.4619397582192208, 0.14491443420864472)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.4619397582192208, 0.1392818595507657)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.46592259731679936, 0.1352990291820853)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.4715551632457803, 0.1352990291820853)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.47553800234335875, 0.14491443420864472)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.47155516324578023, 0.1488972645773251)--(-0.4687388890101879, 0.14209814251525613);
\draw (-0.46193975821922084, 0.1256836154266277)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.46193975821922084, 0.1313161900845068)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.46592259731679936, 0.1352990291820853)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.4715551632457803, 0.1352990291820853)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.4755380023433588, 0.1256836154266277)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.4715551632457803, 0.12170078505794729)--(-0.46873888901018795, 0.1284999071200163);
\draw (-0.4755380023433588, 0.1120853800313879)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.481170585730136, 0.1120853800313879)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.48515340736991824, 0.11606821912896642)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.48515340736991824, 0.12170078505794729)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.4755380023433588, 0.1256836154266277)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.47155518070357655, 0.12170078505794729)--(-0.4783542940367474, 0.1188844933645587);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5372132716002939, 0.15452983923520416)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5315806969424148, 0.15452983923520416)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5275978665737344, 0.15851266960388455)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5315806969424148, 0.168128074630444)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5372132716002939, 0.168128074630444)--(-0.5343969799069053, 0.161328952568375);
\draw (-0.5275978665737344, 0.14491443420864472)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.5315806969424148, 0.1488972645773251)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.5315806969424148, 0.15452983923520416)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.5275978665737344, 0.15851266960388455)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.517982461547175, 0.15452983923520416)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.517982461547175, 0.1488972645773251)--(-0.5247815748803458, 0.15171354754181557);
\draw (-0.5083670477917175, 0.14491443420864472)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.5043842174230371, 0.1488972645773251)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.5043842174230371, 0.15452983923520416)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.5083670477917175, 0.15851266960388455)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.517982461547175, 0.15452983923520416)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.517982461547175, 0.1488972645773251)--(-0.511183339485106, 0.15171354754181557);
\draw (-0.4947688123964776, 0.15851266960388455)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.4987516514940561, 0.15452983923520416)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.5043842174230371, 0.15452983923520416)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.5083670477917175, 0.15851266960388455)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.5043842174230371, 0.168128074630444)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.4987516514940561, 0.168128074630444)--(-0.5015679257296484, 0.161328952568375);
\draw (-0.4947688123964776, 0.1777434796570034)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.4987516514940561, 0.1817263100256838)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.5043842174230371, 0.1817263100256838)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.5083670477917175, 0.1777434796570034)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.5043842174230371, 0.168128074630444)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.4987516514940561, 0.168128074630444)--(-0.5015679257296484, 0.17492718796361484);
\draw (-0.5083670477917175, 0.19134171505224323)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.5139996224495964, 0.19134171505224323)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.517982461547175, 0.18735888468356285)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.517982461547175, 0.1817263100256838)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.5083670477917175, 0.1777434796570034)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.5043842174230371, 0.1817263100256838)--(-0.511183339485106, 0.18454260171907239);
\draw (-0.5275978665737344, 0.19134171505224323)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.5219652919158554, 0.19134171505224323)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.517982461547175, 0.18735888468356285)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.517982461547175, 0.1817263100256838)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.5275978665737344, 0.1777434796570034)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.5315806969424148, 0.1817263100256838)--(-0.5247815748803458, 0.18454260171907239);
\draw (-0.5411961019689742, 0.1777434796570034)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5411961019689742, 0.17211090499912438)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5372132716002939, 0.168128074630444)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5315806969424148, 0.168128074630444)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5275978665737344, 0.1777434796570034)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5315806969424148, 0.1817263100256838)--(-0.5343969799069053, 0.17492718796361484);
\draw (-0.5411961019689742, 0.224170764865051)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5372132716002939, 0.22815359523373138)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5315806969424148, 0.22815359523373138)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5275978665737344, 0.224170764865051)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5315806969424148, 0.21455535983849156)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5372132716002939, 0.21455535983849156)--(-0.5343969799069053, 0.22135447753611145);
\draw (-0.5275978665737344, 0.23776900244251534)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.5315806969424148, 0.2337861698916104)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.5315806969424148, 0.22815359523373138)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.5275978665737344, 0.224170764865051)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.517982461547175, 0.22815359523373138)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.517982461547175, 0.2337861698916104)--(-0.5247815748803458, 0.2309698825626709);
\draw (-0.5083670477917175, 0.23776900244251534)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.5043842174230371, 0.2337861698916104)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.5043842174230371, 0.22815359523373138)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.5083670477917175, 0.224170764865051)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.517982461547175, 0.22815359523373138)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.517982461547175, 0.2337861698916104)--(-0.511183339485106, 0.2309698825626709);
\draw (-0.4947688123964776, 0.224170764865051)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.4987516514940561, 0.22815359523373138)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.5043842174230371, 0.22815359523373138)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.5083670477917175, 0.224170764865051)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.5043842174230371, 0.21455535983849156)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.4987516514940561, 0.21455535983849156)--(-0.5015679257296484, 0.22135447753611145);
\draw (-0.4947688123964776, 0.2049399548119321)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.4987516514940561, 0.20095712007880268)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.5043842174230371, 0.20095712007880268)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.5083670477917175, 0.2049399548119321)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.5043842174230371, 0.21455535983849156)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.4987516514940561, 0.21455535983849156)--(-0.5015679257296484, 0.20775624214087166);
\draw (-0.5083670477917175, 0.19134171505224323)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.5139996224495964, 0.19134171505224323)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.517982461547175, 0.19532454542092362)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.517982461547175, 0.20095712007880268)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.5083670477917175, 0.2049399548119321)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.5043842174230371, 0.20095712007880268)--(-0.511183339485106, 0.19814083274986313);
\draw (-0.5275978665737344, 0.19134171505224323)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.5219652919158554, 0.19134171505224323)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.517982461547175, 0.19532454542092362)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.517982461547175, 0.20095712007880268)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.5275978665737344, 0.2049399548119321)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.5315806969424148, 0.20095712007880268)--(-0.5247815748803458, 0.19814083274986313);
\draw (-0.5411961019689742, 0.2049399548119321)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.5411961019689742, 0.21057252946981117)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.5372132716002939, 0.21455535983849156)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.5315806969424148, 0.21455535983849156)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.5275978665737344, 0.2049399548119321)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.5315806969424148, 0.20095712007880268)--(-0.5343969799069053, 0.20775624214087166);
\draw (-0.4947688123964776, 0.2705980498934063)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.4891362464674967, 0.2705980498934063)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.4851534073699182, 0.2666152186133059)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.4851534073699182, 0.2609826450465391)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.4947688123964776, 0.2569998135867465)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.4987516514940561, 0.2609826450465391)--(-0.491952520703089, 0.2637989312843664);
\draw (-0.47553800234335875, 0.2705980498934063)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.48117058573013594, 0.2705980498934063)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.4851534073699182, 0.2666152186133059)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.4851534073699182, 0.2609826450465391)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.47553800234335875, 0.2569998135867465)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.4715551807035765, 0.2609826450465391)--(-0.47835429403674734, 0.2637989312843664);
\draw (-0.4619397582192208, 0.2569998124956342)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.4619397582192208, 0.25136723783775516)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.4659225973167993, 0.24738440746907478)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.47155516324578023, 0.24738440746907478)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.47553800234335875, 0.2569998124956342)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.47155516324578023, 0.26098264395542686)--(-0.4687388890101879, 0.25418352625780694);
\draw (-0.4619397582192208, 0.23776900244251534)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.4619397582192208, 0.24340157491816986)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.4659225973167993, 0.24738440746907478)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.47155516324578023, 0.24738440746907478)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.47553800234335875, 0.23776900244251534)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.47155516324578023, 0.2337861698916104)--(-0.4687388890101879, 0.24058528977145485);
\draw (-0.47553800234335875, 0.224170764865051)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.48117058573013594, 0.224170764865051)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.4851534073699182, 0.22815359523373138)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.4851534073699182, 0.2337861698916104)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.47553800234335875, 0.23776900244251534)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.4715551807035765, 0.2337861698916104)--(-0.47835429403674734, 0.2309698825626709);
\draw (-0.4947688123964776, 0.224170764865051)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.4987516514940561, 0.22815359523373138)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.4987516514940561, 0.2337861698916104)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.4947688123964776, 0.23776900244251534)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.4851534073699182, 0.2337861698916104)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.4851534073699182, 0.22815359523373138)--(-0.491952520703089, 0.2309698825626709);
\draw (-0.5083670477917175, 0.23776900244251534)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.5043842174230371, 0.2337861698916104)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.4987516514940561, 0.2337861698916104)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.4947688123964776, 0.23776900244251534)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.4987516514940561, 0.24738440746907478)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.5043842174230371, 0.24738440746907478)--(-0.5015679257296484, 0.24058528977145485);
\draw (-0.5083670477917175, 0.2569998124956342)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.5043842174230371, 0.26098264395542686)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.4987516514940561, 0.26098264395542686)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.4947688123964776, 0.2569998124956342)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.4987516514940561, 0.24738440746907478)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.5043842174230371, 0.24738440746907478)--(-0.5015679257296484, 0.25418352625780694);
\draw (-0.4291107214997602, 0.2705980498934063)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.43474328742874113, 0.2705980498934063)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.43872612652631965, 0.2666152186133059)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.43872612652631965, 0.2609826450465391)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.4291107214997602, 0.25699981358674645)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.4251278824021817, 0.2609826450465391)--(-0.4319270131931488, 0.2637989312843664);
\draw (-0.4483415315528791, 0.2705980498934063)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.4427089481661019, 0.2705980498934063)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.43872612652631965, 0.2666152186133059)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.43872612652631965, 0.2609826450465391)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.4483415315528791, 0.2569998135867465)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.45232435319266134, 0.2609826450465391)--(-0.4455252398594905, 0.2637989312843664);
\draw (-0.4619397582192208, 0.2569998124956342)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.4619397582192208, 0.25136723783775516)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.45795693657943853, 0.24738440746907478)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.45232435319266134, 0.24738440746907478)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.4483415315528791, 0.2569998124956342)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.45232435319266134, 0.26098264395542686)--(-0.45514064488604994, 0.25418352625780694);
\draw (-0.4619397582192208, 0.23776900244251534)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.4619397582192208, 0.24340157491816986)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.45795693657943853, 0.24738440746907478)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.45232435319266134, 0.24738440746907478)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.4483415315528791, 0.23776900244251534)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.45232435319266134, 0.2337861698916104)--(-0.45514064488604994, 0.24058528977145485);
\draw (-0.4483415315528791, 0.224170764865051)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.4427089481661019, 0.224170764865051)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.43872612652631965, 0.22815359523373138)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.43872612652631965, 0.2337861698916104)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.4483415315528791, 0.23776900244251534)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.45232435319266134, 0.2337861698916104)--(-0.4455252398594905, 0.2309698825626709);
\draw (-0.4291107214997602, 0.224170764865051)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.4251278824021817, 0.22815359523373138)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.4251278824021817, 0.2337861698916104)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.4291107214997602, 0.2377690024425153)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.43872612652631965, 0.2337861698916104)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.43872612652631965, 0.22815359523373138)--(-0.4319270131931488, 0.2309698825626709);
\draw (-0.41551247737562225, 0.2377690024425153)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.4194953164732008, 0.23378616989161038)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.4251278824021817, 0.2337861698916104)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.4291107214997602, 0.2377690024425153)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.4251278824021817, 0.24738440746907475)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.4194953164732008, 0.24738440746907475)--(-0.4223115907087931, 0.24058528977145485);
\draw (-0.41551247737562225, 0.2569998124956342)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.4194953164732008, 0.26098264395542686)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.4251278824021817, 0.26098264395542686)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.4291107214997602, 0.2569998124956342)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.4251278824021817, 0.24738440746907475)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.4194953164732008, 0.24738440746907475)--(-0.4223115907087931, 0.25418352625780694);
\draw (-0.38268344065616167, 0.22417076486505094)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.38268344065616167, 0.2185381902071719)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.3866662622959439, 0.21455535983849153)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.3922988456827211, 0.21455535983849153)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.39628166732250336, 0.22417076486505094)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.3922988456827211, 0.22815359523373133)--(-0.3894825539893325, 0.22135447753611143);
\draw (-0.38268344065616167, 0.20493995481193208)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.38268344065616167, 0.21057252946981114)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.3866662622959439, 0.21455535983849153)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.3922988456827211, 0.21455535983849153)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.39628166732250336, 0.20493995481193208)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.3922988456827211, 0.20095712007880265)--(-0.3894825539893325, 0.2077562421408716);
\draw (-0.39628166732250336, 0.1913417150522432)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.40191425070928055, 0.1913417150522432)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.4058970723490628, 0.1953245454209236)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.4058970723490628, 0.20095712007880265)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.39628166732250336, 0.20493995481193208)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.3922988456827211, 0.20095712007880265)--(-0.39909795901589196, 0.1981408327498631);
\draw (-0.41551247737562225, 0.1913417150522432)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.4098799114466414, 0.1913417150522432)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.4058970723490628, 0.1953245454209236)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.4058970723490628, 0.20095712007880265)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.41551247737562225, 0.20493995481193208)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.4194953164732008, 0.20095712007880265)--(-0.41269618568223365, 0.1981408327498631);
\draw (-0.4291107214997602, 0.2049399548119321)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.4291107214997602, 0.21057252946981117)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.4251278824021817, 0.21455535983849156)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.4194953164732008, 0.21455535983849153)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.41551247737562225, 0.20493995481193208)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.4194953164732008, 0.20095712007880265)--(-0.4223115907087931, 0.20775624214087166);
\draw (-0.4291107214997602, 0.224170764865051)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.4251278824021817, 0.22815359523373138)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.4194953164732008, 0.22815359523373133)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.41551247737562225, 0.22417076486505094)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.4194953164732008, 0.21455535983849153)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.4251278824021817, 0.21455535983849156)--(-0.4223115907087931, 0.22135447753611145);
\draw (-0.41551247737562225, 0.2377690024425153)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.4194953164732008, 0.23378616989161038)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.4194953164732008, 0.22815359523373133)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.41551247737562225, 0.22417076486505094)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.4058970723490628, 0.22815359523373133)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.4058970723490628, 0.23378616989161038)--(-0.41269618568223365, 0.23096988256267087);
\draw (-0.39628166732250336, 0.2377690024425153)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.3922988456827211, 0.23378616989161038)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.3922988456827211, 0.22815359523373133)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.39628166732250336, 0.22417076486505094)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.4058970723490628, 0.22815359523373133)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.4058970723490628, 0.23378616989161038)--(-0.39909795901589196, 0.23096988256267087);
\draw (-0.5411961019689743, 8.291072051136439e-09)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.5468286766268533, 8.291072051136439e-09)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.5508115069955337, 0.003982829930854304)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.5508115069955337, 0.009615413317631494)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.5411961019689743, 0.013598234957413746)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.537213271600294, 0.009615413317631494)--(-0.5440123849334648, 0.006799121624242899);
\draw (-0.5604269120220932, 8.291072051136439e-09)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.5547943373642141, 8.291072051136439e-09)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.5508115069955337, 0.003982829930854304)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.5508115069955337, 0.009615413317631494)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.5604269120220932, 0.013598234957413746)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.5644097423907736, 0.009615413317631494)--(-0.5576106203287046, 0.006799121624242899);
\draw (-0.574025147417333, 0.013598234957413746)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.574025147417333, 0.019230818344190936)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.5700423170486526, 0.02321363998397319)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.5644097423907736, 0.02321363998397319)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.5604269120220932, 0.013598234957413746)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.5644097423907736, 0.009615413317631494)--(-0.5672260340841622, 0.01641452665080234);
\draw (-0.574025147417333, 0.03282904501053263)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.574025147417333, 0.027196479081551705)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.5700423170486526, 0.02321363998397319)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.5644097423907736, 0.02321363998397319)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.5604269120220932, 0.03282904501053263)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.5644097423907736, 0.03681188410811115)--(-0.5672260340841622, 0.030012753317144036);
\draw (-0.5604269120220932, 0.04642728913467059)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5547943373642141, 0.04642728913467059)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5508115069955337, 0.042444450037092074)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5508115069955337, 0.03681188410811115)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5604269120220932, 0.03282904501053263)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5644097423907736, 0.03681188410811115)--(-0.5576106203287046, 0.03962815834370348);
\draw (-0.5411961019689743, 0.04642728913467059)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.537213271600294, 0.042444450037092074)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.537213271600294, 0.03681188410811115)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.5411961019689743, 0.03282904501053263)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.5508115069955337, 0.03681188410811115)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.5508115069955337, 0.042444450037092074)--(-0.5440123849334648, 0.03962815834370348);
\draw (-0.5275978665737344, 0.03282904501053263)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.5315806969424148, 0.03681188410811115)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.537213271600294, 0.03681188410811115)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.5411961019689743, 0.03282904501053263)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.537213271600294, 0.02321363998397319)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.5315806969424148, 0.02321363998397319)--(-0.5343969799069053, 0.030012753317144036);
\draw (-0.5275978665737344, 0.013598234957413746)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.5315806969424148, 0.009615413317631494)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.537213271600294, 0.009615413317631494)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.5411961019689743, 0.013598234957413746)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.537213271600294, 0.02321363998397319)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.5315806969424148, 0.02321363998397319)--(-0.5343969799069053, 0.01641452665080234);
\draw (-0.6068541972301407, 8.291072051136439e-09)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.6012216225722617, 8.291072051136439e-09)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.5972387922035813, 0.003982829930854304)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.5972387922035813, 0.009615413317631494)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.6068541972301407, 0.013598234957413746)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.6108370275988211, 0.009615413317631494)--(-0.6040379099012012, 0.006799121624242899);
\draw (-0.5876233871770219, 8.291072051136439e-09)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.5932559618349009, 8.291072051136439e-09)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.5972387922035813, 0.003982829930854304)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.5972387922035813, 0.009615413317631494)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.5876233871770219, 0.013598234957413746)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.5836405524438923, 0.009615413317631494)--(-0.5904396745059615, 0.006799121624242899);
\draw (-0.574025147417333, 0.013598234957413746)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.574025147417333, 0.019230818344190936)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.5780079777860134, 0.02321363998397319)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.5836405524438923, 0.02321363998397319)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.5876233871770219, 0.013598234957413746)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.5836405524438923, 0.009615413317631494)--(-0.5808242651149529, 0.01641452665080234);
\draw (-0.574025147417333, 0.03282904501053263)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.574025147417333, 0.027196479081551705)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.5780079777860134, 0.02321363998397319)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.5836405524438923, 0.02321363998397319)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.5876233871770219, 0.03282904501053263)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.5836405524438923, 0.03681188410811115)--(-0.5808242651149529, 0.030012753317144036);
\draw (-0.5876233871770218, 0.04642728913467059)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.5932559618349009, 0.04642728913467059)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.5972387922035812, 0.042444450037092074)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.5972387922035813, 0.03681188410811115)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.5876233871770219, 0.03282904501053263)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.5836405524438923, 0.03681188410811115)--(-0.5904396745059614, 0.03962815834370348);
\draw (-0.6068541972301407, 0.04642728913467059)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.6108370275988211, 0.042444450037092074)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.6108370275988211, 0.03681188410811115)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.6068541972301407, 0.03282904501053263)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.5972387922035813, 0.03681188410811115)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.5972387922035812, 0.042444450037092074)--(-0.6040379099012012, 0.03962815834370348);
\draw (-0.620452434807605, 0.03282904501053263)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.6164696022567002, 0.03681188410811115)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.6108370275988211, 0.03681188410811115)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.6068541972301407, 0.03282904501053263)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.6108370275988211, 0.02321363998397319)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.6164696022567002, 0.02321363998397319)--(-0.6136533149277607, 0.030012753317144036);
\draw (-0.620452434807605, 0.013598234957413746)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6164696022567002, 0.009615413317631494)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6108370275988211, 0.009615413317631494)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6068541972301407, 0.013598234957413746)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6108370275988211, 0.02321363998397319)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6164696022567002, 0.02321363998397319)--(-0.6136533149277607, 0.01641452665080234);
\draw (-0.6532814822584958, 0.04642728913467059)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6532814822584958, 0.05205985506365146)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6492986509783956, 0.05604269416122998)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6436660774116288, 0.05604269416122998)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6396832459518362, 0.04642728913467059)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6436660774116288, 0.042444450037092074)--(-0.6464823636494561, 0.049243580828059186);
\draw (-0.6532814822584958, 0.06565809918778942)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6532814822584958, 0.06002551580101223)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6492986509783956, 0.05604269416122998)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6436660774116288, 0.05604269416122998)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6396832459518362, 0.06565809918778942)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6436660774116288, 0.06964092082757167)--(-0.6464823636494561, 0.06284180749440083);
\draw (-0.6396832448607239, 0.07925632585413112)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.6340506702028449, 0.07925632585413112)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.6300678398341645, 0.07527350421434886)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.6300678398341645, 0.06964092082757167)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.6396832448607239, 0.06565809918778942)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.6436660763205166, 0.06964092082757167)--(-0.6368669586228967, 0.07245721252096027);
\draw (-0.620452434807605, 0.07925632585413112)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.6260850072832596, 0.07925632585413112)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.6300678398341645, 0.07527350421434886)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.6300678398341645, 0.06964092082757167)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.620452434807605, 0.06565809918778942)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.6164696022567001, 0.06964092082757167)--(-0.6232687221365445, 0.07245721252096027);
\draw (-0.6068541972301407, 0.06565809918778942)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.6068541972301407, 0.06002551580101223)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.6108370275988211, 0.05604269416122998)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.6164696022567001, 0.05604269416122998)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.620452434807605, 0.06565809918778942)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.6164696022567001, 0.06964092082757167)--(-0.6136533149277605, 0.06284180749440083);
\draw (-0.6068541972301407, 0.04642728913467059)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.6108370275988211, 0.042444450037092074)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.6164696022567001, 0.042444450037092074)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.620452434807605, 0.04642728913467059)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.6164696022567001, 0.05604269416122998)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.6108370275988211, 0.05604269416122998)--(-0.6136533149277605, 0.049243580828059186);
\draw (-0.620452434807605, 0.03282904501053263)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.6164696022567002, 0.03681188410811115)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.6164696022567001, 0.042444450037092074)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.620452434807605, 0.04642728913467059)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.6300678398341645, 0.042444450037092074)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.6300678398341645, 0.03681188410811115)--(-0.6232687221365445, 0.03962815834370348);
\draw (-0.6396832448607239, 0.03282904501053263)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6436660763205166, 0.03681188410811115)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6436660763205166, 0.042444450037092074)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6396832448607239, 0.04642728913467059)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6300678398341645, 0.042444450037092074)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6300678398341645, 0.03681188410811115)--(-0.6368669586228967, 0.03962815834370348);
\draw (-0.6532814822584958, 0.11208538003138796)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6532814822584958, 0.10645281410240703)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6492986509783956, 0.10246997500482852)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6436660774116288, 0.10246997500482852)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6396832459518362, 0.11208538003138796)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6436660774116288, 0.11606821912896648)--(-0.6464823636494561, 0.10926908833799936);
\draw (-0.6532814822584958, 0.09285456997826907)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6532814822584958, 0.09848715336504626)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6492986509783956, 0.10246997500482852)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6436660774116288, 0.10246997500482852)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6396832459518362, 0.09285456997826907)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6436660774116288, 0.08887174833848682)--(-0.6464823636494561, 0.09567086167165767);
\draw (-0.6396832448607239, 0.07925632585413112)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.6340506702028449, 0.07925632585413112)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.6300678398341645, 0.08323916495170963)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.6300678398341645, 0.08887173088069056)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.6396832448607239, 0.09285456997826907)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.6436660763205166, 0.08887173088069056)--(-0.6368669586228967, 0.08605545664509823);
\draw (-0.620452434807605, 0.07925632585413112)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.6260850072832596, 0.07925632585413112)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.6300678398341645, 0.08323916495170963)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.6300678398341645, 0.08887173088069056)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.620452434807605, 0.09285456997826907)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.6164696022567001, 0.08887173088069056)--(-0.6232687221365445, 0.08605545664509823);
\draw (-0.6068541972301407, 0.09285456997826907)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.6068541972301407, 0.09848715336504626)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.6108370275988211, 0.10246997500482852)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.6164696022567001, 0.10246997500482852)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.620452434807605, 0.09285456997826907)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.6164696022567001, 0.08887174833848682)--(-0.6136533149277605, 0.09567086167165767);
\draw (-0.6068541972301407, 0.11208538003138796)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.6108370275988211, 0.11606821912896648)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.6164696022567001, 0.11606821912896648)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.620452434807605, 0.11208538003138796)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.6164696022567001, 0.10246997500482852)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.6108370275988211, 0.10246997500482852)--(-0.6136533149277605, 0.10926908833799936);
\draw (-0.620452434807605, 0.12568361542662776)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.6164696022567001, 0.1217007850579474)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.6164696022567001, 0.11606821912896648)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.620452434807605, 0.11208538003138796)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.6300678398341645, 0.11606821912896648)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.6300678398341645, 0.1217007850579474)--(-0.6232687221365445, 0.11888449336455881);
\draw (-0.6396832448607239, 0.12568361542662776)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6436660763205166, 0.1217007850579474)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6436660763205166, 0.11606821912896648)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6396832448607239, 0.11208538003138796)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6300678398341645, 0.11606821912896648)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6300678398341645, 0.1217007850579474)--(-0.6368669586228967, 0.11888449336455881);
\draw (-0.6068541972301407, 0.15851266960388458)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.6012216225722616, 0.15851266960388458)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.5972387922035812, 0.1545298392352042)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.5972387922035812, 0.14889726457732513)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.6068541972301407, 0.14491443420864475)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.6108370275988211, 0.14889726457732513)--(-0.6040379099012012, 0.1517135475418156);
\draw (-0.5876233871770218, 0.15851266960388458)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5932559618349009, 0.15851266960388458)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5972387922035812, 0.1545298392352042)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5972387922035812, 0.14889726457732513)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5876233871770218, 0.14491443420864475)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5836405524438923, 0.1488972645773251)--(-0.5904396745059614, 0.1517135475418156);
\draw (-0.5740251474173329, 0.14491443420864472)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5740251474173329, 0.1392818595507657)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5780079777860133, 0.1352990291820853)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5836405524438923, 0.1352990291820853)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5876233871770218, 0.14491443420864475)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5836405524438923, 0.1488972645773251)--(-0.5808242651149529, 0.14209814251525613);
\draw (-0.5740251474173329, 0.1256836154266277)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5740251474173329, 0.1313161900845068)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5780079777860133, 0.1352990291820853)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5836405524438923, 0.1352990291820853)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5876233871770218, 0.12568361542662776)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5836405524438923, 0.1217007850579474)--(-0.5808242651149529, 0.1284999071200163);
\draw (-0.5876233871770218, 0.11208538003138796)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.5932559618349009, 0.11208538003138796)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.5972387922035812, 0.11606821912896648)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.5972387922035812, 0.1217007850579474)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.5876233871770218, 0.12568361542662776)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.5836405524438923, 0.1217007850579474)--(-0.5904396745059614, 0.11888449336455881);
\draw (-0.6068541972301407, 0.11208538003138796)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.6108370275988211, 0.11606821912896648)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.6108370275988211, 0.1217007850579474)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.6068541972301407, 0.12568361542662776)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.5972387922035812, 0.1217007850579474)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.5972387922035812, 0.11606821912896648)--(-0.6040379099012012, 0.11888449336455881);
\draw (-0.620452434807605, 0.12568361542662776)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.6164696022567001, 0.1217007850579474)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.6108370275988211, 0.1217007850579474)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.6068541972301407, 0.12568361542662776)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.6108370275988211, 0.13529902918208533)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.6164696022567001, 0.13529902918208533)--(-0.6136533149277605, 0.12849990712001635);
\draw (-0.620452434807605, 0.14491443420864475)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.6164696022567001, 0.14889726457732513)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.6108370275988211, 0.14889726457732513)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.6068541972301407, 0.14491443420864475)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.6108370275988211, 0.13529902918208533)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.6164696022567001, 0.13529902918208533)--(-0.6136533149277605, 0.14209814251525618);
\draw (-0.5411961019689742, 0.15851266960388455)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5372132716002939, 0.15452983923520416)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5372132716002939, 0.1488972645773251)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5411961019689742, 0.14491443420864472)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5508115069955337, 0.1488972645773251)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5508115069955337, 0.15452983923520416)--(-0.5440123849334647, 0.15171354754181557);
\draw (-0.5275978665737344, 0.14491443420864472)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5315806969424148, 0.1488972645773251)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5372132716002939, 0.1488972645773251)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5411961019689742, 0.14491443420864472)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5372132716002939, 0.1352990291820853)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5315806969424148, 0.1352990291820853)--(-0.5343969799069053, 0.14209814251525613);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5315806969424148, 0.1217007850579474)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5372132716002939, 0.1217007850579474)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5411961019689742, 0.1256836154266277)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5372132716002939, 0.1352990291820853)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5315806969424148, 0.1352990291820853)--(-0.5343969799069053, 0.1284999071200163);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.5372132716002939, 0.11606821912896648)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.5372132716002939, 0.1217007850579474)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.5411961019689742, 0.1256836154266277)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.5508115069955337, 0.1217007850579474)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.5508115069955337, 0.11606821912896648)--(-0.5440123849334647, 0.11888449336455881);
\draw (-0.560426912022093, 0.11208538003138796)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.5644097423907735, 0.11606821912896648)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.5644097423907735, 0.1217007850579474)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.560426912022093, 0.1256836154266277)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.5508115069955337, 0.1217007850579474)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.5508115069955337, 0.11606821912896648)--(-0.5576106203287046, 0.11888449336455881);
\draw (-0.5740251474173329, 0.1256836154266277)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.5740251474173329, 0.1313161900845068)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.5700423170486526, 0.1352990291820853)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.5644097423907735, 0.1352990291820853)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.560426912022093, 0.1256836154266277)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.5644097423907735, 0.1217007850579474)--(-0.5672260340841621, 0.1284999071200163);
\draw (-0.5740251474173329, 0.14491443420864472)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.5740251474173329, 0.1392818595507657)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.5700423170486526, 0.1352990291820853)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.5644097423907735, 0.1352990291820853)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.560426912022093, 0.14491443420864472)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.5644097423907735, 0.1488972645773251)--(-0.5672260340841621, 0.14209814251525613);
\draw (-0.560426912022093, 0.15851266960388455)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.5547943373642141, 0.15851266960388455)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.5508115069955337, 0.15452983923520416)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.5508115069955337, 0.1488972645773251)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.560426912022093, 0.14491443420864472)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.5644097423907735, 0.1488972645773251)--(-0.5576106203287046, 0.15171354754181557);
\draw (-0.4947688123964777, 0.1120853800313879)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.4987516514940562, 0.11606821912896642)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.5043842174230371, 0.11606821912896642)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.5083670477917175, 0.1120853800313879)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.5043842174230371, 0.10246997500482846)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.4987516514940562, 0.10246997500482846)--(-0.5015679257296485, 0.10926908833799931);
\draw (-0.5083670477917175, 0.1256836154266277)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.5043842174230371, 0.12170078505794729)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.5043842174230371, 0.11606821912896642)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.5083670477917175, 0.1120853800313879)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.517982461547175, 0.11606821912896642)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.517982461547175, 0.12170078505794729)--(-0.511183339485106, 0.1188844933645587);
\draw (-0.5275978665737344, 0.1256836154266277)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.5315806969424148, 0.1217007850579474)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.5315806969424148, 0.11606821912896648)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.5275978665737344, 0.11208538003138796)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.517982461547175, 0.11606821912896642)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.517982461547175, 0.12170078505794729)--(-0.5247815748803458, 0.11888449336455881);
\draw (-0.5411961019689742, 0.11208538003138796)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5372132716002939, 0.11606821912896648)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5315806969424148, 0.11606821912896648)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5275978665737344, 0.11208538003138796)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5315806969424148, 0.10246997500482852)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5372132716002939, 0.10246997500482852)--(-0.5343969799069053, 0.10926908833799936);
\draw (-0.5411961019689742, 0.09285456997826907)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5372132716002939, 0.08887174833848682)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5315806969424148, 0.08887174833848682)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5275978665737344, 0.09285456997826907)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5315806969424148, 0.10246997500482852)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5372132716002939, 0.10246997500482852)--(-0.5343969799069053, 0.09567086167165767);
\draw (-0.5275978665737344, 0.07925632585413112)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.5219652919158554, 0.07925632585413112)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.517982461547175, 0.08323916495170958)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.517982461547175, 0.0888717308806905)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.5275978665737344, 0.09285456997826907)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.5315806969424148, 0.08887173088069056)--(-0.5247815748803458, 0.08605545664509823);
\draw (-0.5083670477917175, 0.07925632585413106)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.5139996224495964, 0.07925632585413106)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.517982461547175, 0.08323916495170958)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.517982461547175, 0.0888717308806905)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.5083670477917175, 0.09285456997826902)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.5043842174230371, 0.0888717308806905)--(-0.511183339485106, 0.08605545664509817);
\draw (-0.4947688123964777, 0.09285456997826902)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.4947688123964777, 0.09848715336504621)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.4987516514940562, 0.10246997500482846)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.5043842174230371, 0.10246997500482846)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.5083670477917175, 0.09285456997826902)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.5043842174230371, 0.08887174833848677)--(-0.5015679257296485, 0.09567086167165761);
\draw (-0.4947688123964777, 0.04642728913467048)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.4987516514940562, 0.04244445003709196)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.5043842174230371, 0.04244445003709196)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.5083670477917175, 0.04642728913467048)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.5043842174230371, 0.05604269416122992)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.4987516514940562, 0.05604269416122992)--(-0.5015679257296485, 0.049243580828059075);
\draw (-0.5083670477917175, 0.032829045010532576)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5043842174230371, 0.03681188410811109)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5043842174230371, 0.04244445003709196)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5083670477917175, 0.04642728913467048)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5179824615471751, 0.04244445003709196)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5179824615471751, 0.03681188410811109)--(-0.5111833394851061, 0.039628158343703423);
\draw (-0.5275978665737344, 0.03282904501053263)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5315806969424148, 0.03681188410811115)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5315806969424148, 0.042444450037092074)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5275978665737344, 0.04642728913467059)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5179824615471751, 0.04244445003709196)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5179824615471751, 0.03681188410811109)--(-0.5247815748803459, 0.03962815834370348);
\draw (-0.5411961019689743, 0.04642728913467059)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.537213271600294, 0.042444450037092074)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.5315806969424148, 0.042444450037092074)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.5275978665737344, 0.04642728913467059)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.5315806969424148, 0.05604269416122998)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.537213271600294, 0.05604269416122998)--(-0.5343969799069053, 0.049243580828059186);
\draw (-0.5411961019689743, 0.06565809918778942)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.537213271600294, 0.06964092082757167)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.5315806969424148, 0.06964092082757167)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.5275978665737344, 0.06565809918778942)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.5315806969424148, 0.05604269416122998)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.537213271600294, 0.05604269416122998)--(-0.5343969799069053, 0.06284180749440083);
\draw (-0.5275978665737344, 0.07925632585413112)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.5219652919158554, 0.07925632585413112)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.517982461547175, 0.07527350421434881)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.5179824615471751, 0.06964092082757162)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.5275978665737344, 0.06565809918778942)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.5315806969424148, 0.06964092082757167)--(-0.5247815748803458, 0.07245721252096027);
\draw (-0.5083670477917175, 0.07925632585413106)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.5139996224495964, 0.07925632585413106)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.517982461547175, 0.07527350421434881)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.5179824615471751, 0.06964092082757162)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.5083670477917175, 0.06565809918778936)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.5043842174230371, 0.06964092082757162)--(-0.511183339485106, 0.07245721252096021);
\draw (-0.4947688123964777, 0.06565809918778936)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.4947688123964777, 0.060025515801012175)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.4987516514940562, 0.05604269416122992)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.5043842174230371, 0.05604269416122992)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.5083670477917175, 0.06565809918778936)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.5043842174230371, 0.06964092082757162)--(-0.5015679257296485, 0.06284180749440077);
\draw (-0.7653668629074023, 8.291072051136439e-09)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7597342882495233, 8.291072051136439e-09)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7557514578808429, 0.003982829930854304)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7557514578808429, 0.009615413317631494)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7653668629074023, 0.013598234957413746)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7693496932760827, 0.009615413317631494)--(-0.7625505799429119, 0.006799121624242899);
\draw (-0.7461360528542834, 8.291072051136439e-09)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.7517686275121624, 8.291072051136439e-09)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.7557514578808429, 0.003982829930854304)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.7557514578808429, 0.009615413317631494)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.7461360528542834, 0.013598234957413746)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.742153222485603, 0.009615413317631494)--(-0.748952344547672, 0.006799121624242899);
\draw (-0.7325378174590436, 0.013598234957413746)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.7325378174590436, 0.019230818344190936)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.736520647827724, 0.02321363998397319)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.742153222485603, 0.02321363998397319)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.7461360528542834, 0.013598234957413746)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.742153222485603, 0.009615413317631494)--(-0.7393369307922144, 0.01641452665080234);
\draw (-0.7325378174590436, 0.03282904501053263)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.7325378174590436, 0.027196479081551705)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.736520647827724, 0.02321363998397319)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.742153222485603, 0.02321363998397319)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.7461360528542834, 0.03282904501053263)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.742153222485603, 0.03681188410811115)--(-0.7393369307922144, 0.030012753317144036);
\draw (-0.7461360528542834, 0.04642728913467059)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.7517686275121624, 0.04642728913467059)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.7557514578808429, 0.042444450037092074)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.7557514578808429, 0.03681188410811115)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.7461360528542834, 0.03282904501053263)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.742153222485603, 0.03681188410811115)--(-0.748952344547672, 0.03962815834370348);
\draw (-0.7653668629074023, 0.04642728913467059)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7693496932760827, 0.042444450037092074)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7693496932760827, 0.03681188410811115)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7653668629074023, 0.03282904501053263)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7557514578808429, 0.03681188410811115)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7557514578808429, 0.042444450037092074)--(-0.7625505799429119, 0.03962815834370348);
\draw (-0.7789650983026422, 0.03282904501053263)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7749822679339617, 0.03681188410811115)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7693496932760827, 0.03681188410811115)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7653668629074023, 0.03282904501053263)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7693496932760827, 0.02321363998397319)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7749822679339617, 0.02321363998397319)--(-0.7721659849694713, 0.030012753317144036);
\draw (-0.7789650983026422, 0.013598234957413746)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.7749822679339617, 0.009615413317631494)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.7693496932760827, 0.009615413317631494)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.7653668629074023, 0.013598234957413746)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.7693496932760827, 0.02321363998397319)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.7749822679339617, 0.02321363998397319)--(-0.7721659849694713, 0.01641452665080234);
\draw (-0.6997087676462359, 8.291072051136439e-09)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.7053413423041149, 8.291072051136439e-09)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.7093241726727952, 0.003982829930854304)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.7093241726727952, 0.009615413317631494)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.6997087676462359, 0.013598234957413746)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.6957259372775555, 0.009615413317631494)--(-0.7025250549751754, 0.006799121624242899);
\draw (-0.7189395776993547, 8.291072051136439e-09)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7133070030414757, 8.291072051136439e-09)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7093241726727952, 0.003982829930854304)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7093241726727952, 0.009615413317631494)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7189395776993547, 0.013598234957413746)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7229224124324842, 0.009615413317631494)--(-0.7161232903704152, 0.006799121624242899);
\draw (-0.7325378174590436, 0.013598234957413746)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7325378174590436, 0.019230818344190936)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7285549870903631, 0.02321363998397319)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7229224124324842, 0.02321363998397319)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7189395776993547, 0.013598234957413746)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7229224124324842, 0.009615413317631494)--(-0.7257386997614237, 0.01641452665080234);
\draw (-0.7325378174590436, 0.03282904501053263)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7325378174590436, 0.027196479081551705)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7285549870903631, 0.02321363998397319)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7229224124324842, 0.02321363998397319)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7189395776993547, 0.03282904501053263)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7229224124324842, 0.03681188410811115)--(-0.7257386997614237, 0.030012753317144036);
\draw (-0.7189395776993547, 0.04642728913467059)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.7133070030414757, 0.04642728913467059)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.7093241726727952, 0.042444450037092074)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.7093241726727952, 0.03681188410811115)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.7189395776993547, 0.03282904501053263)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.7229224124324842, 0.03681188410811115)--(-0.7161232903704152, 0.03962815834370348);
\draw (-0.6997087676462359, 0.04642728913467059)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.6957259372775555, 0.042444450037092074)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.6957259372775555, 0.03681188410811115)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.6997087676462359, 0.03282904501053263)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.7093241726727952, 0.03681188410811115)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.7093241726727952, 0.042444450037092074)--(-0.7025250549751754, 0.03962815834370348);
\draw (-0.6861105300687715, 0.03282904501053263)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6900933626196764, 0.03681188410811115)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6957259372775555, 0.03681188410811115)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6997087676462359, 0.03282904501053263)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6957259372775555, 0.02321363998397319)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6900933626196764, 0.02321363998397319)--(-0.6929096499486159, 0.030012753317144036);
\draw (-0.6861105300687715, 0.013598234957413746)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6900933626196764, 0.009615413317631494)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6957259372775555, 0.009615413317631494)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6997087676462359, 0.013598234957413746)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6957259372775555, 0.02321363998397319)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6900933626196764, 0.02321363998397319)--(-0.6929096499486159, 0.01641452665080234);
\draw (-0.6532814826178805, 0.04642728913467059)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.6532814826178805, 0.05205985506365146)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.657264313897981, 0.05604269416122998)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.6628968874647477, 0.05604269416122998)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.6668797189245403, 0.04642728913467059)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.6628968874647477, 0.042444450037092074)--(-0.6600806012269205, 0.049243580828059186);
\draw (-0.6532814826178805, 0.06565809918778942)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.6532814826178805, 0.06002551580101223)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.657264313897981, 0.05604269416122998)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.6628968874647477, 0.05604269416122998)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.6668797189245403, 0.06565809918778942)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.6628968874647477, 0.06964092082757167)--(-0.6600806012269205, 0.06284180749440083);
\draw (-0.6668797200156527, 0.07925632585413112)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6725122946735317, 0.07925632585413112)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6764951250422121, 0.07527350421434886)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6764951250422121, 0.06964092082757167)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6668797200156527, 0.06565809918778942)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6628968885558599, 0.06964092082757167)--(-0.6696960062534799, 0.07245721252096027);
\draw (-0.6861105300687715, 0.07925632585413112)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.680477957593117, 0.07925632585413112)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.6764951250422121, 0.07527350421434886)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.6764951250422121, 0.06964092082757167)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.6861105300687715, 0.06565809918778942)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.6900933626196764, 0.06964092082757167)--(-0.683294242739832, 0.07245721252096027);
\draw (-0.6997087676462359, 0.06565809918778942)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6997087676462359, 0.06002551580101223)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6957259372775555, 0.05604269416122998)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6900933626196764, 0.05604269416122998)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6861105300687715, 0.06565809918778942)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6900933626196764, 0.06964092082757167)--(-0.6929096499486159, 0.06284180749440083);
\draw (-0.6997087676462359, 0.04642728913467059)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6957259372775555, 0.042444450037092074)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6900933626196764, 0.042444450037092074)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6861105300687715, 0.04642728913467059)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6900933626196764, 0.05604269416122998)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6957259372775555, 0.05604269416122998)--(-0.6929096499486159, 0.049243580828059186);
\draw (-0.6861105300687715, 0.03282904501053263)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6900933626196764, 0.03681188410811115)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6900933626196764, 0.042444450037092074)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6861105300687715, 0.04642728913467059)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6764951250422121, 0.042444450037092074)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6764951250422121, 0.03681188410811115)--(-0.683294242739832, 0.03962815834370348);
\draw (-0.6668797200156527, 0.03282904501053263)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6628968885558599, 0.03681188410811115)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6628968885558599, 0.042444450037092074)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6668797200156527, 0.04642728913467059)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6764951250422121, 0.042444450037092074)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6764951250422121, 0.03681188410811115)--(-0.6696960062534799, 0.03962815834370348);
\draw (-0.6532814826178805, 0.11208538003138796)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.6532814826178805, 0.10645281410240703)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.657264313897981, 0.10246997500482852)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.6628968874647477, 0.10246997500482852)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.6668797189245403, 0.11208538003138796)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.6628968874647477, 0.11606821912896648)--(-0.6600806012269205, 0.10926908833799936);
\draw (-0.6532814826178805, 0.09285456997826907)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.6532814826178805, 0.09848715336504626)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.657264313897981, 0.10246997500482852)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.6628968874647477, 0.10246997500482852)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.6668797189245403, 0.09285456997826907)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.6628968874647477, 0.08887174833848682)--(-0.6600806012269205, 0.09567086167165767);
\draw (-0.6668797200156527, 0.07925632585413112)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6725122946735317, 0.07925632585413112)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6764951250422121, 0.08323916495170963)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6764951250422121, 0.08887173088069056)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6668797200156527, 0.09285456997826907)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6628968885558599, 0.08887173088069056)--(-0.6696960062534799, 0.08605545664509823);
\draw (-0.6861105300687715, 0.07925632585413112)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.680477957593117, 0.07925632585413112)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.6764951250422121, 0.08323916495170963)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.6764951250422121, 0.08887173088069056)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.6861105300687715, 0.09285456997826907)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.6900933626196764, 0.08887173088069056)--(-0.683294242739832, 0.08605545664509823);
\draw (-0.6997087676462359, 0.09285456997826907)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6997087676462359, 0.09848715336504626)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6957259372775555, 0.10246997500482852)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6900933626196764, 0.10246997500482852)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6861105300687715, 0.09285456997826907)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6900933626196764, 0.08887174833848682)--(-0.6929096499486159, 0.09567086167165767);
\draw (-0.6997087676462358, 0.11208538003138796)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6957259372775555, 0.11606821912896648)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6900933626196764, 0.11606821912896648)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6861105300687715, 0.11208538003138796)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6900933626196764, 0.10246997500482852)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6957259372775555, 0.10246997500482852)--(-0.6929096499486159, 0.10926908833799936);
\draw (-0.6861105300687714, 0.12568361542662776)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.6900933626196764, 0.1217007850579474)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.6900933626196764, 0.11606821912896648)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.6861105300687715, 0.11208538003138796)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.6764951250422121, 0.11606821912896648)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.676495125042212, 0.1217007850579474)--(-0.683294242739832, 0.11888449336455881);
\draw (-0.6668797200156527, 0.12568361542662776)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.6628968885558599, 0.1217007850579474)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.6628968885558599, 0.11606821912896648)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.6668797200156527, 0.11208538003138796)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.6764951250422121, 0.11606821912896648)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.676495125042212, 0.1217007850579474)--(-0.6696960062534799, 0.11888449336455881);
\draw (-0.6997087676462358, 0.15851266960388458)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.7053413423041148, 0.15851266960388458)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.7093241726727952, 0.1545298392352042)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.7093241726727952, 0.14889726457732513)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.6997087676462358, 0.14491443420864475)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.6957259372775555, 0.14889726457732513)--(-0.7025250549751754, 0.1517135475418156);
\draw (-0.7189395776993547, 0.15851266960388458)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7133070030414757, 0.15851266960388458)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7093241726727952, 0.1545298392352042)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7093241726727952, 0.14889726457732513)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7189395776993547, 0.14491443420864475)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7229224124324841, 0.14889726457732513)--(-0.7161232903704151, 0.1517135475418156);
\draw (-0.7325378174590436, 0.14491443420864475)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7325378174590436, 0.13928185955076572)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7285549870903631, 0.13529902918208533)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7229224124324841, 0.13529902918208533)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7189395776993547, 0.14491443420864475)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7229224124324841, 0.14889726457732513)--(-0.7257386997614237, 0.14209814251525618);
\draw (-0.7325378174590436, 0.12568361542662776)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7325378174590436, 0.1313161900845068)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7285549870903631, 0.13529902918208533)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7229224124324841, 0.13529902918208533)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7189395776993547, 0.12568361542662776)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7229224124324841, 0.1217007850579474)--(-0.7257386997614237, 0.12849990712001635);
\draw (-0.7189395776993547, 0.11208538003138796)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.7133070030414757, 0.11208538003138796)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.7093241726727952, 0.11606821912896648)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.7093241726727952, 0.1217007850579474)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.7189395776993547, 0.12568361542662776)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.7229224124324841, 0.1217007850579474)--(-0.7161232903704151, 0.11888449336455881);
\draw (-0.6997087676462358, 0.11208538003138796)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.6957259372775555, 0.11606821912896648)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.6957259372775555, 0.1217007850579474)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.6997087676462358, 0.12568361542662776)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.7093241726727952, 0.1217007850579474)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.7093241726727952, 0.11606821912896648)--(-0.7025250549751754, 0.11888449336455881);
\draw (-0.6861105300687714, 0.12568361542662776)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6900933626196764, 0.1217007850579474)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6957259372775555, 0.1217007850579474)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6997087676462358, 0.12568361542662776)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6957259372775555, 0.13529902918208533)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6900933626196764, 0.13529902918208533)--(-0.6929096499486159, 0.12849990712001635);
\draw (-0.6861105300687714, 0.14491443420864475)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.6900933626196764, 0.14889726457732513)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.6957259372775555, 0.14889726457732513)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.6997087676462358, 0.14491443420864475)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.6957259372775555, 0.13529902918208533)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.6900933626196764, 0.13529902918208533)--(-0.6929096499486159, 0.14209814251525618);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7693496932760826, 0.1545298392352042)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7693496932760826, 0.14889726457732513)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7653668629074022, 0.14491443420864475)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7557514578808429, 0.14889726457732513)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7557514578808429, 0.1545298392352042)--(-0.7625505799429118, 0.1517135475418156);
\draw (-0.7789650983026422, 0.14491443420864475)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7749822679339617, 0.14889726457732513)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7693496932760826, 0.14889726457732513)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7653668629074022, 0.14491443420864475)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7693496932760826, 0.13529902918208533)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7749822679339617, 0.13529902918208533)--(-0.7721659849694712, 0.14209814251525618);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7749822679339617, 0.1217007850579474)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7693496932760826, 0.1217007850579474)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7653668629074022, 0.12568361542662776)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7693496932760826, 0.13529902918208533)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7749822679339617, 0.13529902918208533)--(-0.7721659849694712, 0.12849990712001635);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7693496932760826, 0.11606821912896648)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7693496932760826, 0.1217007850579474)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7653668629074022, 0.12568361542662776)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7557514578808429, 0.1217007850579474)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7557514578808429, 0.11606821912896648)--(-0.7625505799429118, 0.11888449336455881);
\draw (-0.7461360528542834, 0.11208538003138796)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.742153222485603, 0.11606821912896648)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.742153222485603, 0.1217007850579474)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.7461360528542834, 0.12568361542662776)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.7557514578808429, 0.1217007850579474)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.7557514578808429, 0.11606821912896648)--(-0.748952344547672, 0.11888449336455881);
\draw (-0.7325378174590436, 0.12568361542662776)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.7325378174590436, 0.1313161900845068)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.736520647827724, 0.13529902918208533)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.742153222485603, 0.13529902918208533)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.7461360528542834, 0.12568361542662776)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.742153222485603, 0.1217007850579474)--(-0.7393369307922144, 0.12849990712001635);
\draw (-0.7325378174590436, 0.14491443420864475)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.7325378174590436, 0.13928185955076572)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.736520647827724, 0.13529902918208533)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.742153222485603, 0.13529902918208533)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.7461360528542834, 0.14491443420864475)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.742153222485603, 0.14889726457732513)--(-0.7393369307922144, 0.14209814251525618);
\draw (-0.7461360528542834, 0.15851266960388458)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.7517686275121624, 0.15851266960388458)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.7557514578808429, 0.1545298392352042)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.7557514578808429, 0.14889726457732513)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.7461360528542834, 0.14491443420864475)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.742153222485603, 0.14889726457732513)--(-0.748952344547672, 0.1517135475418156);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.8078113133823204, 0.11606821912896648)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.8021787474533395, 0.11606821912896648)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.7981959170846591, 0.11208538003138796)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.8021787474533395, 0.10246997500482852)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.8078113133823204, 0.10246997500482852)--(-0.8049950391467281, 0.10926908833799936);
\draw (-0.7981959170846591, 0.12568361542662776)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.8021787474533395, 0.1217007850579474)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.8021787474533395, 0.11606821912896648)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.7981959170846591, 0.11208538003138796)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.7885805033292015, 0.11606821912896648)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.7885805033292015, 0.1217007850579474)--(-0.7953796253912705, 0.11888449336455881);
\draw (-0.7789650983026422, 0.12568361542662776)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7749822679339617, 0.1217007850579474)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7749822679339617, 0.11606821912896648)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7789650983026422, 0.11208538003138796)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7885805033292015, 0.11606821912896648)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7885805033292015, 0.1217007850579474)--(-0.7817813899960306, 0.11888449336455881);
\draw (-0.7653668629074022, 0.11208538003138796)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7693496932760826, 0.11606821912896648)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7749822679339617, 0.11606821912896648)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7789650983026422, 0.11208538003138796)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7749822679339617, 0.10246997500482852)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7693496932760826, 0.10246997500482852)--(-0.7721659849694712, 0.10926908833799936);
\draw (-0.7653668629074022, 0.09285456997826907)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7693496932760826, 0.08887174833848682)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7749822679339617, 0.08887174833848682)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7789650983026422, 0.09285456997826907)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7749822679339617, 0.10246997500482852)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7693496932760826, 0.10246997500482852)--(-0.7721659849694712, 0.09567086167165767);
\draw (-0.7789650983026422, 0.07925632585413112)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7845976729605211, 0.07925632585413112)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7885805033292015, 0.08323916495170963)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7885805033292015, 0.08887173088069056)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7789650983026422, 0.09285456997826907)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7749822679339617, 0.08887173088069056)--(-0.7817813899960306, 0.08605545664509823);
\draw (-0.7981959170846591, 0.07925632585413112)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.7925633424267801, 0.07925632585413112)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.7885805033292015, 0.08323916495170963)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.7885805033292015, 0.08887173088069056)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.7981959170846591, 0.09285456997826907)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.8021787474533395, 0.08887173088069056)--(-0.7953796253912705, 0.08605545664509823);
\draw (-0.811794152479899, 0.09285456997826907)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.811794152479899, 0.09848715336504626)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.8078113133823204, 0.10246997500482852)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.8021787474533395, 0.10246997500482852)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.7981959170846591, 0.09285456997826907)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.8021787474533395, 0.08887174833848682)--(-0.8049950391467281, 0.09567086167165767);
\draw (-0.811794152479899, 0.04642728913467059)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.8078113133823204, 0.042444450037092074)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.8021787474533395, 0.042444450037092074)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.7981959170846591, 0.04642728913467059)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.8021787474533395, 0.05604269416122998)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.8078113133823204, 0.05604269416122998)--(-0.8049950391467281, 0.049243580828059186);
\draw (-0.7981959170846591, 0.03282904501053263)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.8021787474533395, 0.03681188410811115)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.8021787474533395, 0.042444450037092074)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.7981959170846591, 0.04642728913467059)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.7885805033292015, 0.042444450037092074)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.7885805033292015, 0.03681188410811115)--(-0.7953796253912705, 0.03962815834370348);
\draw (-0.7789650983026422, 0.03282904501053263)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7749822679339617, 0.03681188410811115)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7749822679339617, 0.042444450037092074)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7789650983026422, 0.04642728913467059)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7885805033292015, 0.042444450037092074)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7885805033292015, 0.03681188410811115)--(-0.7817813899960306, 0.03962815834370348);
\draw (-0.7653668629074023, 0.04642728913467059)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7693496932760827, 0.042444450037092074)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7749822679339617, 0.042444450037092074)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7789650983026422, 0.04642728913467059)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7749822679339617, 0.05604269416122998)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7693496932760827, 0.05604269416122998)--(-0.7721659849694713, 0.049243580828059186);
\draw (-0.7653668629074023, 0.06565809918778942)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7693496932760827, 0.06964092082757167)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7749822679339617, 0.06964092082757167)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7789650983026422, 0.06565809918778942)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7749822679339617, 0.05604269416122998)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7693496932760827, 0.05604269416122998)--(-0.7721659849694713, 0.06284180749440083);
\draw (-0.7789650983026422, 0.07925632585413112)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7845976729605211, 0.07925632585413112)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7885805033292015, 0.07527350421434886)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7885805033292015, 0.06964092082757167)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7789650983026422, 0.06565809918778942)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7749822679339617, 0.06964092082757167)--(-0.7817813899960306, 0.07245721252096027);
\draw (-0.7981959170846591, 0.07925632585413112)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.7925633424267801, 0.07925632585413112)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.7885805033292015, 0.07527350421434886)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.7885805033292015, 0.06964092082757167)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.7981959170846591, 0.06565809918778942)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.8021787474533395, 0.06964092082757167)--(-0.7953796253912705, 0.07245721252096027);
\draw (-0.811794152479899, 0.06565809918778942)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.811794152479899, 0.06002551580101223)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.8078113133823204, 0.05604269416122998)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.8021787474533395, 0.05604269416122998)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.7981959170846591, 0.06565809918778942)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.8021787474533395, 0.06964092082757167)--(-0.8049950391467281, 0.06284180749440083);
\draw (-0.9238795242202148, 0.15851266960388458)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9238795242202148, 0.16414524426176363)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9198967025804325, 0.16812807463044402)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9142641191936554, 0.16812807463044402)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9102812975538731, 0.15851266960388458)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9142641191936554, 0.1545298392352042)--(-0.917080410887044, 0.16132895256837504);
\draw (-0.9238795242202148, 0.17774347965700346)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9238795242202148, 0.1721109049991244)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9198967025804325, 0.16812807463044402)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9142641191936554, 0.16812807463044402)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9102812975538731, 0.17774347965700346)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9142641191936554, 0.18172631002568385)--(-0.917080410887044, 0.17492718796361487);
\draw (-0.9102812975538731, 0.19134171505224326)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.9046487141670959, 0.19134171505224326)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.9006658925273137, 0.18735888468356288)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.9006658925273137, 0.18172631002568385)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.9102812975538731, 0.17774347965700346)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.9142641191936554, 0.18172631002568385)--(-0.9074650058604845, 0.1845426017190724);
\draw (-0.8910504875007542, 0.19134171505224326)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.8966830534297351, 0.19134171505224326)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.9006658925273137, 0.18735888468356288)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.9006658925273137, 0.18172631002568385)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.8910504875007542, 0.17774347965700346)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.8870676484031756, 0.18172631002568385)--(-0.8938667791941428, 0.1845426017190724);
\draw (-0.8774522433766163, 0.17774347965700346)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8774522433766163, 0.1721109049991244)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8814350824741948, 0.16812807463044402)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8870676484031756, 0.16812807463044402)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8910504875007542, 0.17774347965700346)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8870676484031756, 0.18172631002568385)--(-0.8842513741675834, 0.17492718796361487);
\draw (-0.8774522433766163, 0.15851266960388458)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8814350824741948, 0.1545298392352042)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8870676484031756, 0.1545298392352042)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8910504875007542, 0.15851266960388458)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8870676484031756, 0.16812807463044402)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8814350824741948, 0.16812807463044402)--(-0.8842513741675834, 0.16132895256837504);
\draw (-0.8910504875007542, 0.14491443420864475)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.8870676484031756, 0.14889726457732513)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.8870676484031756, 0.1545298392352042)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.8910504875007542, 0.15851266960388458)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.9006658925273137, 0.1545298392352042)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.9006658925273137, 0.14889726457732513)--(-0.8938667791941428, 0.1517135475418156);
\draw (-0.9102812975538731, 0.14491443420864475)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9142641191936554, 0.14889726457732513)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9142641191936554, 0.1545298392352042)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9102812975538731, 0.15851266960388458)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9006658925273137, 0.1545298392352042)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9006658925273137, 0.14889726457732513)--(-0.9074650058604845, 0.1517135475418156);
\draw (-0.9238795242202148, 0.22417076486505103)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9238795242202148, 0.21853819020717197)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9198967025804325, 0.21455535983849158)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9142641191936554, 0.21455535983849158)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9102812975538731, 0.22417076486505103)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9142641191936554, 0.2281535952337314)--(-0.917080410887044, 0.22135447753611148);
\draw (-0.9238795242202148, 0.20493995481193214)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9238795242202148, 0.2105725294698112)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9198967025804325, 0.21455535983849158)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9142641191936554, 0.21455535983849158)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9102812975538731, 0.20493995481193214)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9142641191936554, 0.2009571200788027)--(-0.917080410887044, 0.20775624214087168);
\draw (-0.9102812975538731, 0.19134171505224326)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.9046487141670959, 0.19134171505224326)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.9006658925273137, 0.19532454542092365)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.9006658925273137, 0.2009571200788027)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.9102812975538731, 0.20493995481193214)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.9142641191936554, 0.2009571200788027)--(-0.9074650058604845, 0.1981408327498632);
\draw (-0.8910504875007542, 0.19134171505224326)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.8966830534297351, 0.19134171505224326)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.9006658925273137, 0.19532454542092365)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.9006658925273137, 0.2009571200788027)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.8910504875007542, 0.20493995481193214)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.8870676484031756, 0.2009571200788027)--(-0.8938667791941428, 0.1981408327498632);
\draw (-0.8774522433766163, 0.20493995481193214)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8774522433766163, 0.2105725294698112)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8814350824741948, 0.21455535983849158)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8870676484031756, 0.21455535983849158)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8910504875007542, 0.20493995481193214)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8870676484031756, 0.2009571200788027)--(-0.8842513741675834, 0.20775624214087168);
\draw (-0.8774522433766163, 0.22417076486505103)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8814350824741948, 0.2281535952337314)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8870676484031756, 0.2281535952337314)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8910504875007542, 0.22417076486505103)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8870676484031756, 0.21455535983849158)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8814350824741948, 0.21455535983849158)--(-0.8842513741675834, 0.22135447753611148);
\draw (-0.8910504875007542, 0.2377690024425154)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.8870676484031756, 0.23378616989161044)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.8870676484031756, 0.2281535952337314)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.8910504875007542, 0.22417076486505103)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.9006658925273137, 0.2281535952337314)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.9006658925273137, 0.23378616989161044)--(-0.8938667791941428, 0.23096988256267093);
\draw (-0.9102812975538731, 0.2377690024425154)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.9142641191936554, 0.23378616989161044)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.9142641191936554, 0.2281535952337314)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.9102812975538731, 0.22417076486505103)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.9006658925273137, 0.2281535952337314)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.9006658925273137, 0.23378616989161044)--(-0.9074650058604845, 0.23096988256267093);
\draw (-0.8774522433766163, 0.2705980498934062)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8718196774476353, 0.2705980498934062)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8678368383500569, 0.26661521861330595)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8678368383500569, 0.2609826450465392)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8774522433766163, 0.2569998135867465)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8814350824741948, 0.2609826450465392)--(-0.8746359516832277, 0.26379893128436643);
\draw (-0.8582214333234974, 0.2705980498934062)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8638540167102746, 0.2705980498934062)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8678368383500569, 0.26661521861330595)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8678368383500569, 0.2609826450465392)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8582214333234974, 0.2569998135867465)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8542386116837152, 0.2609826450465392)--(-0.861037725016886, 0.26379893128436643);
\draw (-0.8446232066571557, 0.25699981249563425)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.8446232066571557, 0.25136723783775516)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.848606028296938, 0.2473844074690748)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.8542386116837152, 0.2473844074690748)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.8582214333234974, 0.25699981249563425)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.8542386116837152, 0.2609826439554269)--(-0.8514223199903266, 0.254183526257807);
\draw (-0.8446232066571557, 0.23776900244251536)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.8446232066571557, 0.24340157491816988)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.848606028296938, 0.2473844074690748)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.8542386116837152, 0.2473844074690748)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.8582214333234974, 0.23776900244251536)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.8542386116837152, 0.23378616989161044)--(-0.8514223199903266, 0.2405852897714549);
\draw (-0.8582214333234974, 0.22417076486505103)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8638540167102746, 0.22417076486505103)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8678368383500569, 0.2281535952337314)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8678368383500569, 0.23378616989161044)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8582214333234974, 0.23776900244251536)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8542386116837152, 0.23378616989161044)--(-0.861037725016886, 0.23096988256267093);
\draw (-0.8774522433766163, 0.22417076486505103)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8814350824741948, 0.2281535952337314)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8814350824741948, 0.23378616989161044)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8774522433766163, 0.2377690024425154)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8678368383500569, 0.23378616989161044)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8678368383500569, 0.2281535952337314)--(-0.8746359516832277, 0.23096988256267093);
\draw (-0.8910504875007542, 0.2377690024425154)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8870676484031756, 0.23378616989161044)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8814350824741948, 0.23378616989161044)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8774522433766163, 0.2377690024425154)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8814350824741948, 0.24738440746907484)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8870676484031756, 0.24738440746907484)--(-0.8842513741675834, 0.2405852897714549);
\draw (-0.8910504875007542, 0.25699981249563425)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8870676484031756, 0.2609826439554269)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8814350824741948, 0.2609826439554269)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8774522433766163, 0.25699981249563425)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8814350824741948, 0.24738440746907484)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8870676484031756, 0.24738440746907484)--(-0.8842513741675834, 0.254183526257807);
\draw (-0.8117941524798988, 0.2705980498934062)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8174267184088798, 0.2705980498934062)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8214095575064584, 0.26661521861330595)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8214095575064584, 0.2609826450465392)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8117941524798988, 0.2569998135867465)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8078113133823204, 0.2609826450465392)--(-0.8146104441732875, 0.26379893128436643);
\draw (-0.8310249625330177, 0.2705980498934062)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8253923791462405, 0.2705980498934062)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8214095575064584, 0.26661521861330595)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8214095575064584, 0.2609826450465392)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8310249625330177, 0.2569998135867465)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8350077841728, 0.2609826450465392)--(-0.8282086708396291, 0.26379893128436643);
\draw (-0.8446232066571557, 0.25699981249563425)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8446232066571557, 0.25136723783775516)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8406403675595772, 0.2473844074690748)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8350078016305963, 0.2473844074690748)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8310249625330177, 0.25699981249563425)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8350078016305963, 0.2609826439554269)--(-0.8378240758661886, 0.254183526257807);
\draw (-0.8446232066571557, 0.23776900244251536)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8446232066571557, 0.24340157491816988)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8406403675595772, 0.2473844074690748)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8350078016305963, 0.2473844074690748)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8310249625330177, 0.23776900244251536)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8350078016305963, 0.23378616989161044)--(-0.8378240758661886, 0.2405852897714549);
\draw (-0.8310249625330177, 0.22417076486505103)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8253923791462405, 0.22417076486505103)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8214095575064584, 0.2281535952337314)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8214095575064584, 0.23378616989161044)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8310249625330177, 0.23776900244251536)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8350077841728, 0.23378616989161044)--(-0.8282086708396291, 0.23096988256267093);
\draw (-0.8117941524798988, 0.22417076486505103)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.8078113133823204, 0.2281535952337314)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.8078113133823204, 0.23378616989161044)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.8117941524798988, 0.23776900244251536)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.8214095575064584, 0.23378616989161044)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.8214095575064584, 0.2281535952337314)--(-0.8146104441732875, 0.23096988256267093);
\draw (-0.7981959170846591, 0.23776900244251536)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.8021787474533395, 0.23378616989161044)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.8078113133823204, 0.23378616989161044)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.8117941524798988, 0.23776900244251536)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.8078113133823204, 0.2473844074690748)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.8021787474533395, 0.2473844074690748)--(-0.8049950391467281, 0.2405852897714549);
\draw (-0.7981959170846591, 0.25699981249563425)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.8021787474533395, 0.2609826439554269)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.8078113133823204, 0.2609826439554269)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.8117941524798988, 0.25699981249563425)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.8078113133823204, 0.2473844074690748)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.8021787474533395, 0.2473844074690748)--(-0.8049950391467281, 0.254183526257807);
\draw (-0.7653668629074022, 0.22417076486505103)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.7653668629074022, 0.21853819020717197)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.7693496932760826, 0.21455535983849158)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.7749822679339617, 0.21455535983849158)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.778965098302642, 0.22417076486505103)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.7749822679339617, 0.2281535952337314)--(-0.7721659849694712, 0.22135447753611148);
\draw (-0.7653668629074022, 0.20493995481193214)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.7653668629074022, 0.2105725294698112)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.7693496932760826, 0.21455535983849158)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.7749822679339617, 0.21455535983849158)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.778965098302642, 0.20493995481193214)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.7749822679339617, 0.2009571200788027)--(-0.7721659849694712, 0.20775624214087168);
\draw (-0.7789650983026422, 0.19134171505224326)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.7845976729605211, 0.19134171505224326)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.7885805033292015, 0.19532454542092365)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.7885805033292015, 0.2009571200788027)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.778965098302642, 0.20493995481193214)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.7749822679339617, 0.2009571200788027)--(-0.7817813899960306, 0.1981408327498632);
\draw (-0.7981959170846591, 0.19134171505224326)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.7925633424267801, 0.19134171505224326)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.7885805033292015, 0.19532454542092365)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.7885805033292015, 0.2009571200788027)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.7981959170846591, 0.20493995481193214)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.8021787474533395, 0.2009571200788027)--(-0.7953796253912705, 0.1981408327498632);
\draw (-0.8117941524798988, 0.20493995481193214)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.8117941524798988, 0.2105725294698112)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.8078113133823204, 0.21455535983849158)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.8021787474533395, 0.21455535983849158)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.7981959170846591, 0.20493995481193214)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.8021787474533395, 0.2009571200788027)--(-0.8049950391467281, 0.20775624214087168);
\draw (-0.8117941524798988, 0.22417076486505103)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.8078113133823204, 0.2281535952337314)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.8021787474533395, 0.2281535952337314)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.7981959170846591, 0.22417076486505103)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.8021787474533395, 0.21455535983849158)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.8078113133823204, 0.21455535983849158)--(-0.8049950391467281, 0.22135447753611148);
\draw (-0.7981959170846591, 0.23776900244251536)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.8021787474533395, 0.23378616989161044)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.8021787474533395, 0.2281535952337314)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.7981959170846591, 0.22417076486505103)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.7885805033292015, 0.2281535952337314)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.7885805033292015, 0.23378616989161044)--(-0.7953796253912705, 0.23096988256267093);
\draw (-0.778965098302642, 0.23776900244251536)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.7749822679339617, 0.23378616989161044)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.7749822679339617, 0.2281535952337314)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.778965098302642, 0.22417076486505103)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.7885805033292015, 0.2281535952337314)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.7885805033292015, 0.23378616989161044)--(-0.7817813899960306, 0.23096988256267093);
\draw (-0.7653668629074022, 0.15851266960388458)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7693496932760826, 0.1545298392352042)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7749822679339617, 0.1545298392352042)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7789650983026422, 0.15851266960388458)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7749822679339617, 0.16812807463044402)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7693496932760826, 0.16812807463044402)--(-0.7721659849694712, 0.16132895256837504);
\draw (-0.7789650983026422, 0.14491443420864475)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7749822679339617, 0.14889726457732513)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7749822679339617, 0.1545298392352042)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7789650983026422, 0.15851266960388458)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7885805033292015, 0.1545298392352042)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7885805033292015, 0.14889726457732513)--(-0.7817813899960306, 0.1517135475418156);
\draw (-0.7981959170846591, 0.14491443420864475)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.8021787474533395, 0.14889726457732513)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.8021787474533395, 0.1545298392352042)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.7981959170846591, 0.15851266960388458)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.7885805033292015, 0.1545298392352042)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.7885805033292015, 0.14889726457732513)--(-0.7953796253912705, 0.1517135475418156);
\draw (-0.8117941524798988, 0.15851266960388458)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.8078113133823204, 0.1545298392352042)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.8021787474533395, 0.1545298392352042)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.7981959170846591, 0.15851266960388458)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.8021787474533395, 0.16812807463044402)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.8078113133823204, 0.16812807463044402)--(-0.8049950391467281, 0.16132895256837504);
\draw (-0.8117941524798988, 0.17774347965700346)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.8078113133823204, 0.18172631002568385)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.8021787474533395, 0.18172631002568385)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.7981959170846591, 0.17774347965700346)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.8021787474533395, 0.16812807463044402)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.8078113133823204, 0.16812807463044402)--(-0.8049950391467281, 0.17492718796361487);
\draw (-0.7981959170846591, 0.19134171505224326)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.7925633424267801, 0.19134171505224326)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.7885805033292015, 0.18735888468356288)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.7885805033292015, 0.18172631002568385)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.7981959170846591, 0.17774347965700346)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.8021787474533395, 0.18172631002568385)--(-0.7953796253912705, 0.1845426017190724);
\draw (-0.7789650983026422, 0.19134171505224326)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7845976729605211, 0.19134171505224326)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7885805033292015, 0.18735888468356288)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7885805033292015, 0.18172631002568385)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7789650983026422, 0.17774347965700346)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7749822679339617, 0.18172631002568385)--(-0.7817813899960306, 0.1845426017190724);
\draw (-0.7653668629074022, 0.17774347965700346)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.7653668629074022, 0.1721109049991244)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.7693496932760826, 0.16812807463044402)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.7749822679339617, 0.16812807463044402)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.7789650983026422, 0.17774347965700346)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.7749822679339617, 0.18172631002568385)--(-0.7721659849694712, 0.17492718796361487);
\draw (-0.811794152479899, 0.11208538003138796)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.8078113133823204, 0.11606821912896648)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.8078113133823204, 0.1217007850579474)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.811794152479899, 0.12568361542662776)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.8214095575064584, 0.1217007850579474)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.8214095575064584, 0.11606821912896648)--(-0.8146104441732875, 0.11888449336455881);
\draw (-0.7981959170846591, 0.12568361542662776)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.8021787474533395, 0.1217007850579474)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.8078113133823204, 0.1217007850579474)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.811794152479899, 0.12568361542662776)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.8078113133823204, 0.13529902918208533)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.8021787474533395, 0.13529902918208533)--(-0.8049950391467281, 0.12849990712001635);
\draw (-0.7981959170846591, 0.14491443420864475)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8021787474533395, 0.14889726457732513)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8078113133823204, 0.14889726457732513)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8117941524798988, 0.14491443420864475)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8078113133823204, 0.13529902918208533)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8021787474533395, 0.13529902918208533)--(-0.8049950391467281, 0.14209814251525618);
\draw (-0.8117941524798988, 0.15851266960388458)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8078113133823204, 0.1545298392352042)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8078113133823204, 0.14889726457732513)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8117941524798988, 0.14491443420864475)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8214095575064584, 0.14889726457732513)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8214095575064584, 0.1545298392352042)--(-0.8146104441732875, 0.1517135475418156);
\draw (-0.8310249625330177, 0.15851266960388458)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8350077841728, 0.1545298392352042)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8350077841728, 0.14889726457732513)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8310249625330177, 0.14491443420864475)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8214095575064584, 0.14889726457732513)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8214095575064584, 0.1545298392352042)--(-0.8282086708396291, 0.1517135475418156);
\draw (-0.8446232066571557, 0.14491443420864475)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8446232066571557, 0.13928185955076572)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8406403675595773, 0.13529902918208533)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8350078016305963, 0.13529902918208533)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8310249625330177, 0.14491443420864475)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8350078016305963, 0.14889726457732513)--(-0.8378240758661886, 0.14209814251525618);
\draw (-0.8446232066571557, 0.12568361542662776)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8446232066571557, 0.1313161900845068)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8406403675595773, 0.13529902918208533)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8350078016305963, 0.13529902918208533)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8310249625330178, 0.12568361542662776)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8350078016305963, 0.1217007850579474)--(-0.8378240758661887, 0.12849990712001635);
\draw (-0.8310249625330178, 0.11208538003138796)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8253923791462406, 0.11208538003138796)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8214095575064584, 0.11606821912896648)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8214095575064584, 0.1217007850579474)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8310249625330178, 0.12568361542662776)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8350077841728001, 0.1217007850579474)--(-0.8282086708396292, 0.11888449336455881);
\draw (-0.8774522433766163, 0.11208538003138796)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8814350824741948, 0.11606821912896648)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8814350824741948, 0.1217007850579474)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8774522433766163, 0.12568361542662776)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8678368383500569, 0.1217007850579474)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8678368383500569, 0.11606821912896648)--(-0.8746359516832277, 0.11888449336455881);
\draw (-0.8910504875007542, 0.12568361542662776)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8870676484031758, 0.1217007850579474)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8814350824741948, 0.1217007850579474)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8774522433766163, 0.12568361542662776)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8814350824741948, 0.13529902918208533)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8870676484031758, 0.13529902918208533)--(-0.8842513741675834, 0.12849990712001635);
\draw (-0.8910504875007542, 0.14491443420864475)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8870676484031756, 0.14889726457732513)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8814350824741948, 0.14889726457732513)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8774522433766163, 0.14491443420864475)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8814350824741948, 0.13529902918208533)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8870676484031758, 0.13529902918208533)--(-0.8842513741675834, 0.14209814251525618);
\draw (-0.8774522433766163, 0.15851266960388458)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8814350824741948, 0.1545298392352042)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8814350824741948, 0.14889726457732513)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8774522433766163, 0.14491443420864475)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8678368383500569, 0.14889726457732513)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8678368383500569, 0.1545298392352042)--(-0.8746359516832277, 0.1517135475418156);
\draw (-0.8582214333234974, 0.15851266960388458)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8542386116837152, 0.1545298392352042)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8542386116837152, 0.14889726457732513)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8582214333234974, 0.14491443420864475)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8678368383500569, 0.14889726457732513)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8678368383500569, 0.1545298392352042)--(-0.861037725016886, 0.1517135475418156);
\draw (-0.8446232066571557, 0.14491443420864475)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.8446232066571557, 0.13928185955076572)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.848606028296938, 0.13529902918208533)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.8542386116837152, 0.13529902918208533)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.8582214333234974, 0.14491443420864475)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.8542386116837152, 0.14889726457732513)--(-0.8514223199903266, 0.14209814251525618);
\draw (-0.8446232066571557, 0.12568361542662776)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.8446232066571557, 0.1313161900845068)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.848606028296938, 0.13529902918208533)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.8542386116837152, 0.13529902918208533)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.8582214333234974, 0.12568361542662776)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.8542386116837152, 0.1217007850579474)--(-0.8514223199903266, 0.12849990712001635);
\draw (-0.8582214333234974, 0.11208538003138796)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.8638540167102746, 0.11208538003138796)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.8678368383500569, 0.11606821912896648)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.8678368383500569, 0.1217007850579474)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.8582214333234974, 0.12568361542662776)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.8542386116837152, 0.1217007850579474)--(-0.861037725016886, 0.11888449336455881);
\draw (-0.9238795242202148, -0.3826834305423124)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9198967025804325, -0.38666626091099277)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9142641191936555, -0.38666626091099277)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9102812975538732, -0.3826834305423124)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9142641191936555, -0.37306802551575297)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9198967025804325, -0.37306802551575297)--(-0.9170804108870441, -0.3798671475778219);
\draw (-0.9102812975538732, -0.3962816659375522)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.9142641191936555, -0.39229883556887185)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.9142641191936555, -0.38666626091099277)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.9102812975538732, -0.3826834305423124)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.9006658925273138, -0.38666626091099277)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.9006658925273138, -0.39229883556887185)--(-0.9074650058604846, -0.38948255260438136);
\draw (-0.8910504875007543, -0.3962816659375522)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.8870676484031758, -0.39229883556887185)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.8870676484031758, -0.38666626091099277)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.8910504875007543, -0.3826834305423124)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.9006658925273138, -0.38666626091099277)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.9006658925273138, -0.39229883556887185)--(-0.8938667791941429, -0.38948255260438136);
\draw (-0.8774522433766163, -0.3826834305423124)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8814350824741949, -0.38666626091099277)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8870676484031758, -0.38666626091099277)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8910504875007543, -0.3826834305423124)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8870676484031758, -0.37306802551575297)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8814350824741949, -0.37306802551575297)--(-0.8842513741675835, -0.3798671475778219);
\draw (-0.8774522433766163, -0.3634526204891935)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8814350824741949, -0.35946979012051317)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8870676484031758, -0.35946979012051317)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8910504875007543, -0.3634526204891935)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8870676484031758, -0.37306802551575297)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8814350824741949, -0.37306802551575297)--(-0.8842513741675835, -0.3662689121825821);
\draw (-0.8910504875007543, -0.3498543850939537)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.8966830534297352, -0.3498543850939537)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.9006658925273138, -0.3538372154626341)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.9006658925273138, -0.35946979012051317)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.8910504875007543, -0.3634526204891935)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.8870676484031758, -0.35946979012051317)--(-0.8938667791941429, -0.35665349842712457);
\draw (-0.9102812975538732, -0.3498543850939537)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.904648714167096, -0.3498543850939537)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.9006658925273138, -0.3538372154626341)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.9006658925273138, -0.35946979012051317)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.9102812975538732, -0.3634526204891935)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.9142641191936555, -0.35946979012051317)--(-0.9074650058604846, -0.35665349842712457);
\draw (-0.9238795242202148, -0.3634526204891935)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.9238795242202148, -0.36908519514707255)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.9198967025804325, -0.37306802551575297)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.9142641191936555, -0.37306802551575297)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.9102812975538732, -0.3634526204891935)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.9142641191936555, -0.35946979012051317)--(-0.9170804108870441, -0.3662689121825821);
\draw (-0.8774522433766164, -0.42911072011480905)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.8814350824741949, -0.42512788101723054)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.8814350824741949, -0.4194953150882496)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.8774522433766164, -0.4155124847195692)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.867836838350057, -0.4194953150882496)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.867836838350057, -0.42512788101723054)--(-0.8746359516832278, -0.4223116067816382);
\draw (-0.8910504875007543, -0.4155124847195692)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8870676484031759, -0.4194953150882496)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8814350824741949, -0.4194953150882496)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8774522433766164, -0.4155124847195692)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8814350824741949, -0.40589707096411165)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8870676484031759, -0.40589707096411165)--(-0.8842513741675835, -0.4126961930261806);
\draw (-0.8910504875007543, -0.3962816659375522)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8870676484031758, -0.39229883556887185)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8814350824741949, -0.39229883556887185)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8774522433766163, -0.3962816659375522)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8814350824741949, -0.40589707096411165)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8870676484031759, -0.40589707096411165)--(-0.8842513741675835, -0.3990979576309408);
\draw (-0.8774522433766163, -0.3826834305423124)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8814350824741949, -0.38666626091099277)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8814350824741949, -0.39229883556887185)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8774522433766163, -0.3962816659375522)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8678368383500569, -0.39229883556887185)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8678368383500569, -0.38666626091099277)--(-0.8746359516832277, -0.38948255260438136);
\draw (-0.8582214333234974, -0.3826834305423124)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8542386116837152, -0.38666626091099277)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8542386116837152, -0.39229883556887185)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8582214333234974, -0.3962816659375522)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8678368383500569, -0.39229883556887185)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8678368383500569, -0.38666626091099277)--(-0.861037725016886, -0.38948255260438136);
\draw (-0.8446232066571557, -0.3962816659375522)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8446232066571557, -0.4019142405954313)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8486060282969381, -0.40589707096411165)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8542386116837153, -0.40589707096411165)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8582214333234974, -0.3962816659375522)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8542386116837152, -0.39229883556887185)--(-0.8514223199903266, -0.3990979576309408);
\draw (-0.8446232066571558, -0.41551248471956925)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8446232066571558, -0.40987991006169017)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8486060282969381, -0.40589707096411165)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8542386116837153, -0.40589707096411165)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8582214333234975, -0.4155124847195692)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8542386116837153, -0.4194953150882496)--(-0.8514223199903267, -0.41269619302618066);
\draw (-0.8582214333234975, -0.42911072011480905)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.8638540167102747, -0.42911072011480905)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.867836838350057, -0.42512788101723054)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.867836838350057, -0.4194953150882496)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.8582214333234975, -0.4155124847195692)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.8542386116837153, -0.4194953150882496)--(-0.8610377250168861, -0.4223116067816382);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.8078113133823205, -0.42512788101723054)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.8078113133823205, -0.4194953150882496)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.8117941524798991, -0.41551248471956925)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.8214095575064584, -0.4194953150882496)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.8214095575064584, -0.42512788101723054)--(-0.8146104441732875, -0.4223116067816382);
\draw (-0.7981959170846592, -0.41551248471956925)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.8021787474533396, -0.4194953150882496)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.8078113133823205, -0.4194953150882496)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.8117941524798991, -0.41551248471956925)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.8078113133823205, -0.40589707096411165)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.8021787474533396, -0.40589707096411165)--(-0.8049950391467282, -0.41269619302618066);
\draw (-0.7981959170846592, -0.3962816659375522)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.8021787474533395, -0.39229883556887185)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.8078113133823205, -0.39229883556887185)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.811794152479899, -0.3962816659375522)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.8078113133823205, -0.40589707096411165)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.8021787474533396, -0.40589707096411165)--(-0.8049950391467281, -0.3990979576309408);
\draw (-0.811794152479899, -0.3826834305423124)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.8078113133823205, -0.3866662609109928)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.8078113133823205, -0.39229883556887185)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.811794152479899, -0.3962816659375522)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.8214095575064584, -0.39229883556887185)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.8214095575064584, -0.3866662609109928)--(-0.8146104441732875, -0.3894825526043814);
\draw (-0.8310249625330178, -0.3826834305423124)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8350077841728001, -0.3866662609109928)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8350077841728001, -0.39229883556887185)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8310249625330178, -0.3962816659375522)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8214095575064584, -0.39229883556887185)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8214095575064584, -0.3866662609109928)--(-0.8282086708396292, -0.3894825526043814);
\draw (-0.8446232066571557, -0.3962816659375522)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8446232066571557, -0.4019142405954313)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8406403675595773, -0.40589707096411165)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8350078016305964, -0.40589707096411165)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8310249625330178, -0.3962816659375522)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8350078016305964, -0.39229883556887185)--(-0.8378240758661887, -0.3990979576309408);
\draw (-0.8446232066571558, -0.41551248471956925)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8446232066571558, -0.40987991006169017)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8406403675595773, -0.40589707096411165)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8350078016305964, -0.40589707096411165)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8310249625330178, -0.41551248471956925)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8350078016305964, -0.4194953150882496)--(-0.8378240758661887, -0.41269619302618066);
\draw (-0.8310249625330178, -0.42911072011480905)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.8253923791462408, -0.42911072011480905)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.8214095575064584, -0.42512788101723054)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.8214095575064584, -0.4194953150882496)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.8310249625330178, -0.41551248471956925)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.8350077841728001, -0.4194953150882496)--(-0.8282086708396292, -0.4223116067816382);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7693496932760827, -0.3866662609109928)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7749822679339617, -0.3866662609109928)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7789650983026422, -0.3826834305423124)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7749822679339617, -0.37306802551575297)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7693496932760827, -0.37306802551575297)--(-0.7721659849694713, -0.379867147577822);
\draw (-0.7789650983026422, -0.3962816659375522)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7749822679339617, -0.39229883556887185)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7749822679339617, -0.3866662609109928)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7789650983026422, -0.3826834305423124)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7885805033292016, -0.3866662609109928)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7885805033292016, -0.39229883556887185)--(-0.7817813899960308, -0.3894825526043814);
\draw (-0.7981959170846592, -0.3962816659375522)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.8021787474533395, -0.39229883556887185)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.8021787474533395, -0.3866662609109928)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.7981959170846592, -0.3826834305423124)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.7885805033292016, -0.3866662609109928)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.7885805033292016, -0.39229883556887185)--(-0.7953796253912706, -0.3894825526043814);
\draw (-0.811794152479899, -0.3826834305423124)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.8078113133823205, -0.3866662609109928)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.8021787474533395, -0.3866662609109928)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.7981959170846592, -0.3826834305423124)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.8021787474533395, -0.37306802551575297)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.8078113133823205, -0.37306802551575297)--(-0.8049950391467281, -0.379867147577822);
\draw (-0.811794152479899, -0.3634526204891935)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.8078113133823205, -0.35946979012051317)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.8021787474533395, -0.35946979012051317)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.7981959170846592, -0.3634526204891935)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.8021787474533395, -0.37306802551575297)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.8078113133823205, -0.37306802551575297)--(-0.8049950391467281, -0.3662689121825821);
\draw (-0.7981959170846592, -0.3498543850939537)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.7925633424267802, -0.3498543850939537)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.7885805033292016, -0.35383721546263414)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.7885805033292016, -0.35946979012051317)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.7981959170846592, -0.3634526204891935)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.8021787474533395, -0.35946979012051317)--(-0.7953796253912706, -0.35665349842712457);
\draw (-0.7789650983026422, -0.3498543850939537)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7845976729605212, -0.3498543850939537)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7885805033292016, -0.35383721546263414)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7885805033292016, -0.35946979012051317)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7789650983026422, -0.3634526204891935)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7749822679339617, -0.35946979012051317)--(-0.7817813899960308, -0.35665349842712457);
\draw (-0.7653668629074024, -0.3634526204891935)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7653668629074024, -0.3690851951470726)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7693496932760827, -0.37306802551575297)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7749822679339617, -0.37306802551575297)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7789650983026422, -0.3634526204891935)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7749822679339617, -0.35946979012051317)--(-0.7721659849694713, -0.3662689121825821);
\draw (-0.7653668629074023, -0.31702533528114596)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7693496932760827, -0.3130425049124656)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7749822679339617, -0.3130425049124656)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7789650983026422, -0.31702533528114596)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7749822679339617, -0.3266407403077054)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7693496932760827, -0.3266407403077054)--(-0.7721659849694713, -0.31984162261008553);
\draw (-0.7789650983026422, -0.3034270977036816)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7749822679339617, -0.3074099302545865)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7749822679339617, -0.3130425049124656)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7789650983026422, -0.31702533528114596)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7885805033292016, -0.3130425049124656)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7885805033292016, -0.3074099302545865)--(-0.7817813899960308, -0.3102262175835261);
\draw (-0.7981959170846591, -0.3034270977036816)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.8021787474533395, -0.3074099302545865)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.8021787474533395, -0.3130425049124656)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.7981959170846591, -0.31702533528114596)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.7885805033292016, -0.3130425049124656)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.7885805033292016, -0.3074099302545865)--(-0.7953796253912706, -0.3102262175835261);
\draw (-0.811794152479899, -0.31702533528114596)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.8078113133823205, -0.3130425049124656)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.8021787474533395, -0.3130425049124656)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.7981959170846591, -0.31702533528114596)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.8021787474533395, -0.3266407403077054)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.8078113133823205, -0.3266407403077054)--(-0.8049950391467281, -0.31984162261008553);
\draw (-0.811794152479899, -0.33625614533426484)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.8078113133823205, -0.3402389800673943)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.8021787474533395, -0.3402389800673943)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.7981959170846591, -0.33625614533426484)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.8021787474533395, -0.3266407403077054)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.8078113133823205, -0.3266407403077054)--(-0.8049950391467281, -0.33343985800532533);
\draw (-0.7981959170846592, -0.3498543850939537)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.7925633424267802, -0.3498543850939537)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.7885805033292016, -0.3458715547252733)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.7885805033292016, -0.3402389800673943)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.7981959170846591, -0.33625614533426484)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.8021787474533395, -0.3402389800673943)--(-0.7953796253912706, -0.3430552673963338);
\draw (-0.7789650983026422, -0.3498543850939537)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7845976729605212, -0.3498543850939537)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7885805033292016, -0.3458715547252733)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7885805033292016, -0.3402389800673943)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7789650983026422, -0.33625614533426484)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7749822679339617, -0.3402389800673943)--(-0.7817813899960308, -0.3430552673963338);
\draw (-0.7653668629074023, -0.33625614533426484)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.7653668629074023, -0.3306235706763858)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.7693496932760827, -0.3266407403077054)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.7749822679339617, -0.3266407403077054)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.7789650983026422, -0.33625614533426484)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.7749822679339617, -0.3402389800673943)--(-0.7721659849694713, -0.33343985800532533);
\draw (-0.811794152479899, -0.2705980502527907)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.8174267184088799, -0.2705980502527907)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.8214095575064584, -0.27458088153289106)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.8214095575064584, -0.28021345509965784)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.811794152479899, -0.2841962865594505)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.8078113133823205, -0.28021345509965784)--(-0.8146104441732875, -0.2773971688618306);
\draw (-0.8310249625330178, -0.2705980502527907)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8253923791462406, -0.2705980502527907)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8214095575064584, -0.27458088153289106)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8214095575064584, -0.28021345509965784)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8310249625330178, -0.2841962865594505)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8350077841728001, -0.28021345509965784)--(-0.8282086708396292, -0.2773971688618306);
\draw (-0.8446232066571557, -0.28419628765056276)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8446232066571557, -0.2898288623084418)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8406403675595773, -0.2938116926771222)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8350078016305964, -0.2938116926771222)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8310249625330178, -0.28419628765056276)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8350078016305964, -0.2802134561907701)--(-0.8378240758661887, -0.28701257388839);
\draw (-0.8446232066571557, -0.3034270977036816)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8446232066571557, -0.2977945252280271)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8406403675595773, -0.2938116926771222)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8350078016305964, -0.2938116926771222)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8310249625330178, -0.3034270977036816)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8350078016305964, -0.3074099302545865)--(-0.8378240758661887, -0.3006108103747421);
\draw (-0.8310249625330178, -0.31702533528114596)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.8253923791462406, -0.31702533528114596)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.8214095575064584, -0.31304250491246555)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.8214095575064584, -0.3074099302545865)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.8310249625330178, -0.3034270977036816)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.8350077841728001, -0.3074099302545865)--(-0.8282086708396292, -0.3102262175835261);
\draw (-0.811794152479899, -0.31702533528114596)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.8078113133823205, -0.3130425049124656)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.8078113133823205, -0.3074099302545865)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.811794152479899, -0.3034270977036816)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.8214095575064584, -0.3074099302545865)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.8214095575064584, -0.31304250491246555)--(-0.8146104441732875, -0.3102262175835261);
\draw (-0.7981959170846591, -0.3034270977036816)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.8021787474533395, -0.3074099302545865)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.8078113133823205, -0.3074099302545865)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.811794152479899, -0.3034270977036816)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.8078113133823205, -0.2938116926771222)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.8021787474533395, -0.2938116926771222)--(-0.8049950391467281, -0.3006108103747421);
\draw (-0.7981959170846591, -0.28419628765056276)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.8021787474533395, -0.2802134561907701)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.8078113133823205, -0.2802134561907701)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.811794152479899, -0.28419628765056276)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.8078113133823205, -0.2938116926771222)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.8021787474533395, -0.2938116926771222)--(-0.8049950391467281, -0.28701257388839);
\draw (-0.8774522433766163, -0.27059805025279066)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8718196774476354, -0.27059805025279066)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8678368383500569, -0.27458088153289106)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8678368383500569, -0.28021345509965784)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8774522433766163, -0.28419628655945045)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8814350824741949, -0.28021345509965784)--(-0.8746359516832277, -0.2773971688618306);
\draw (-0.8582214333234974, -0.27059805025279066)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8638540167102746, -0.27059805025279066)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8678368383500569, -0.27458088153289106)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8678368383500569, -0.28021345509965784)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8582214333234974, -0.2841962865594505)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8542386116837152, -0.28021345509965784)--(-0.861037725016886, -0.2773971688618306);
\draw (-0.8446232066571557, -0.28419628765056276)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8446232066571557, -0.2898288623084418)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8486060282969381, -0.2938116926771222)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8542386116837152, -0.2938116926771222)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8582214333234974, -0.28419628765056276)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8542386116837152, -0.2802134561907701)--(-0.8514223199903266, -0.28701257388839);
\draw (-0.8446232066571557, -0.3034270977036816)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8446232066571557, -0.2977945252280271)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8486060282969381, -0.2938116926771222)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8542386116837152, -0.2938116926771222)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8582214333234974, -0.3034270977036816)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8542386116837152, -0.3074099302545865)--(-0.8514223199903266, -0.3006108103747421);
\draw (-0.8582214333234974, -0.31702533528114596)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8638540167102746, -0.31702533528114596)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8678368383500569, -0.31304250491246555)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8678368383500569, -0.3074099302545865)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8582214333234974, -0.3034270977036816)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8542386116837152, -0.3074099302545865)--(-0.861037725016886, -0.3102262175835261);
\draw (-0.8774522433766163, -0.31702533528114596)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8814350824741949, -0.31304250491246555)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8814350824741949, -0.3074099302545865)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8774522433766163, -0.3034270977036816)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8678368383500569, -0.3074099302545865)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8678368383500569, -0.31304250491246555)--(-0.8746359516832277, -0.3102262175835261);
\draw (-0.8910504875007543, -0.3034270977036816)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8870676484031758, -0.3074099302545865)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8814350824741949, -0.3074099302545865)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8774522433766163, -0.3034270977036816)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8814350824741949, -0.29381169267712215)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8870676484031758, -0.29381169267712215)--(-0.8842513741675835, -0.3006108103747421);
\draw (-0.8910504875007543, -0.2841962876505627)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.8870676484031758, -0.2802134561907701)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.8814350824741949, -0.2802134561907701)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.8774522433766163, -0.2841962876505627)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.8814350824741949, -0.29381169267712215)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.8870676484031758, -0.29381169267712215)--(-0.8842513741675835, -0.28701257388838997);
\draw (-0.9238795242202148, -0.31702533528114596)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9238795242202148, -0.322657909939025)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9198967025804325, -0.3266407403077054)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9142641191936555, -0.3266407403077054)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9102812975538732, -0.31702533528114596)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9142641191936555, -0.31304250491246555)--(-0.9170804108870441, -0.3198416226100855);
\draw (-0.9238795242202148, -0.33625614533426484)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9238795242202148, -0.33062357067638576)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9198967025804325, -0.3266407403077054)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9142641191936555, -0.3266407403077054)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9102812975538732, -0.33625614533426484)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9142641191936555, -0.3402389800673943)--(-0.9170804108870441, -0.3334398580053253);
\draw (-0.9102812975538732, -0.3498543850939537)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.904648714167096, -0.3498543850939537)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.9006658925273138, -0.3458715547252733)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.9006658925273138, -0.3402389800673943)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.9102812975538732, -0.33625614533426484)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.9142641191936555, -0.3402389800673943)--(-0.9074650058604846, -0.3430552673963338);
\draw (-0.8910504875007543, -0.3498543850939537)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.8966830534297352, -0.3498543850939537)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.9006658925273138, -0.3458715547252733)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.9006658925273138, -0.3402389800673943)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.8910504875007543, -0.33625614533426484)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.8870676484031758, -0.3402389800673943)--(-0.8938667791941429, -0.3430552673963338);
\draw (-0.8774522433766163, -0.33625614533426484)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8774522433766163, -0.3306235706763858)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8814350824741949, -0.3266407403077054)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8870676484031758, -0.3266407403077054)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8910504875007543, -0.33625614533426484)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8870676484031758, -0.3402389800673943)--(-0.8842513741675835, -0.33343985800532533);
\draw (-0.8774522433766163, -0.31702533528114596)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8814350824741949, -0.31304250491246555)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8870676484031758, -0.31304250491246555)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8910504875007543, -0.31702533528114596)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8870676484031758, -0.3266407403077054)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8814350824741949, -0.3266407403077054)--(-0.8842513741675835, -0.3198416226100855);
\draw (-0.8910504875007543, -0.3034270977036816)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.8870676484031758, -0.3074099302545865)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.8870676484031758, -0.31304250491246555)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.8910504875007543, -0.31702533528114596)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.9006658925273138, -0.31304250491246555)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.9006658925273138, -0.3074099302545865)--(-0.8938667791941429, -0.31022621758352603);
\draw (-0.9102812975538732, -0.3034270977036816)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.9142641191936555, -0.3074099302545865)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.9142641191936555, -0.31304250491246555)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.9102812975538732, -0.31702533528114596)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.9006658925273138, -0.31304250491246555)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.9006658925273138, -0.3074099302545865)--(-0.9074650058604846, -0.31022621758352603);
\draw (-0.7653668629074024, -0.541196091855125)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.7693496932760827, -0.5372132702153427)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.7693496932760827, -0.5315806868285655)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.7653668629074024, -0.5275978651887833)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.755751457880843, -0.5315806868285655)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.755751457880843, -0.5372132702153427)--(-0.762550579942912, -0.5343969785219541);
\draw (-0.7789650983026422, -0.5275978651887833)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7749822679339617, -0.5315806868285655)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7693496932760827, -0.5315806868285655)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7653668629074024, -0.5275978651887833)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7693496932760827, -0.5179824601622238)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7749822679339617, -0.5179824601622238)--(-0.7721659849694713, -0.5247815734953947);
\draw (-0.7789650983026422, -0.5083670551356644)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7749822679339617, -0.5043842160380859)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7693496932760827, -0.5043842160380859)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7653668629074024, -0.5083670551356644)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7693496932760827, -0.5179824601622238)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7749822679339617, -0.5179824601622238)--(-0.7721659849694713, -0.511183346829053);
\draw (-0.7653668629074024, -0.4947688110115264)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.7693496932760827, -0.49875165010910494)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.7693496932760827, -0.5043842160380859)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.7653668629074024, -0.5083670551356644)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.755751457880843, -0.5043842160380859)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.755751457880843, -0.49875165010910494)--(-0.762550579942912, -0.5015679418024935);
\draw (-0.7461360528542835, -0.4947688110115264)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.7421532224856031, -0.49875165010910494)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.7421532224856031, -0.5043842160380859)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.7461360528542835, -0.5083670551356644)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.755751457880843, -0.5043842160380859)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.755751457880843, -0.49875165010910494)--(-0.7489523445476721, -0.5015679418024935);
\draw (-0.7325378174590437, -0.5083670551356644)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7325378174590437, -0.5139996210646454)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7365206478277241, -0.5179824601622238)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7421532224856031, -0.5179824601622238)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7461360528542835, -0.5083670551356644)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7421532224856031, -0.5043842160380859)--(-0.7393369307922145, -0.511183346829053);
\draw (-0.7325378174590437, -0.5275978651887833)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7325378174590437, -0.5219652818020061)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7365206478277241, -0.5179824601622238)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7421532224856031, -0.5179824601622238)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7461360528542835, -0.5275978651887833)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7421532224856031, -0.5315806868285655)--(-0.7393369307922145, -0.5247815734953947);
\draw (-0.7461360528542835, -0.541196091855125)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.7517686275121626, -0.541196091855125)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.755751457880843, -0.5372132702153427)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.755751457880843, -0.5315806868285655)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.7461360528542835, -0.5275978651887833)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.7421532224856031, -0.5315806868285655)--(-0.7489523445476721, -0.5343969785219541);
\draw (-0.8117941524798991, -0.4947688110115264)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.8078113133823205, -0.49875165010910494)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.8021787474533396, -0.49875165010910494)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.7981959170846592, -0.4947688110115264)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.8021787474533396, -0.485153405984967)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.8078113133823205, -0.485153405984967)--(-0.8049950391467282, -0.4919525193181378);
\draw (-0.7981959170846592, -0.5083670551356644)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.8021787474533396, -0.5043842160380858)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.8021787474533396, -0.49875165010910494)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.7981959170846592, -0.4947688110115264)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.7885805033292016, -0.49875165010910494)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.7885805033292016, -0.5043842160380858)--(-0.7953796253912706, -0.5015679418024935);
\draw (-0.7789650983026422, -0.5083670551356644)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7749822679339617, -0.5043842160380859)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7749822679339617, -0.49875165010910494)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7789650983026422, -0.4947688110115264)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7885805033292016, -0.49875165010910494)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7885805033292016, -0.5043842160380858)--(-0.7817813899960308, -0.5015679418024935);
\draw (-0.7653668629074024, -0.4947688110115264)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7693496932760827, -0.49875165010910494)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7749822679339617, -0.49875165010910494)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7789650983026422, -0.4947688110115264)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7749822679339617, -0.48515340598496703)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7693496932760827, -0.48515340598496703)--(-0.7721659849694713, -0.4919525193181379);
\draw (-0.7653668629074024, -0.4755380009584076)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7693496932760827, -0.47155517931862534)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7749822679339617, -0.47155517931862534)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7789650983026422, -0.4755380009584076)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7749822679339617, -0.48515340598496703)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7693496932760827, -0.48515340598496703)--(-0.7721659849694713, -0.4783542926517962);
\draw (-0.7789650983026422, -0.4619397742920659)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7845976729605212, -0.4619397742920659)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7885805033292016, -0.4659225959318481)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7885805033292016, -0.4715551793186253)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7789650983026422, -0.4755380009584076)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7749822679339617, -0.47155517931862534)--(-0.7817813899960308, -0.46873888762523674);
\draw (-0.7981959170846592, -0.46193977429206584)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.7925633424267802, -0.46193977429206584)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.7885805033292016, -0.4659225959318481)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.7885805033292016, -0.4715551793186253)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.7981959170846592, -0.47553800095840754)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.8021787474533396, -0.4715551793186253)--(-0.7953796253912706, -0.4687388876252367);
\draw (-0.8117941524798991, -0.47553800095840754)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.8117941524798991, -0.4811705843451847)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.8078113133823205, -0.485153405984967)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.8021787474533396, -0.485153405984967)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.7981959170846592, -0.47553800095840754)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.8021787474533396, -0.4715551793186253)--(-0.8049950391467282, -0.47835429265179613);
\draw (-0.8117941524798991, -0.42911072011480905)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.8078113133823205, -0.42512788101723054)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.8021787474533396, -0.42512788101723054)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.7981959170846592, -0.42911072011480905)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.8021787474533396, -0.43872612514136844)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.8078113133823205, -0.43872612514136844)--(-0.8049950391467282, -0.43192701180819765);
\draw (-0.7981959170846592, -0.41551248471956925)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.8021787474533396, -0.4194953150882496)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.8021787474533396, -0.42512788101723054)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.7981959170846592, -0.42911072011480905)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.7885805033292016, -0.42512788101723054)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.7885805033292016, -0.4194953150882496)--(-0.7953796253912706, -0.4223116067816382);
\draw (-0.7789650983026422, -0.41551248471956925)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7749822679339617, -0.4194953150882496)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7749822679339617, -0.42512788101723054)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7789650983026422, -0.42911072011480905)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7885805033292016, -0.42512788101723054)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7885805033292016, -0.4194953150882496)--(-0.7817813899960308, -0.4223116067816382);
\draw (-0.7653668629074024, -0.42911072011480905)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7693496932760827, -0.42512788101723054)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7749822679339617, -0.42512788101723054)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7789650983026422, -0.42911072011480905)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7749822679339617, -0.4387261251413685)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7693496932760827, -0.4387261251413685)--(-0.7721659849694713, -0.43192701180819765);
\draw (-0.7653668629074024, -0.44834153016792794)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7693496932760827, -0.4523243518077102)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7749822679339617, -0.4523243518077102)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7789650983026422, -0.44834153016792794)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7749822679339617, -0.4387261251413685)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7693496932760827, -0.4387261251413685)--(-0.7721659849694713, -0.44552523847453934);
\draw (-0.7789650983026422, -0.4619397742920659)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7845976729605212, -0.4619397742920659)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7885805033292016, -0.4579569351944873)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7885805033292016, -0.45232436926550645)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7789650983026422, -0.44834153016792794)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7749822679339617, -0.45232436926550645)--(-0.7817813899960308, -0.4551406435010988);
\draw (-0.7981959170846592, -0.46193977429206584)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.7925633424267802, -0.46193977429206584)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.7885805033292016, -0.4579569351944873)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.7885805033292016, -0.45232436926550645)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.7981959170846592, -0.4483415301679279)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.8021787474533396, -0.45232436926550645)--(-0.7953796253912706, -0.45514064350109873);
\draw (-0.8117941524798991, -0.4483415301679279)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.8117941524798991, -0.4427089467811507)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.8078113133823205, -0.43872612514136844)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.8021787474533396, -0.43872612514136844)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.7981959170846592, -0.4483415301679279)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.8021787474533396, -0.45232435180771013)--(-0.8049950391467282, -0.4455252384745393);
\draw (-0.7653668629074024, -0.3826834305423124)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.7693496932760827, -0.3866662609109928)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.7693496932760827, -0.39229883556887185)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.7653668629074024, -0.3962816659375522)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.755751457880843, -0.39229883556887185)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.755751457880843, -0.3866662609109928)--(-0.762550579942912, -0.3894825526043814);
\draw (-0.7789650983026422, -0.3962816659375522)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7749822679339617, -0.39229883556887185)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7693496932760827, -0.39229883556887185)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7653668629074024, -0.3962816659375522)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7693496932760827, -0.40589707096411165)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7749822679339617, -0.40589707096411165)--(-0.7721659849694713, -0.3990979576309408);
\draw (-0.7789650983026422, -0.41551248471956925)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7749822679339617, -0.4194953150882496)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7693496932760827, -0.4194953150882496)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7653668629074024, -0.41551248471956925)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7693496932760827, -0.40589707096411165)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7749822679339617, -0.40589707096411165)--(-0.7721659849694713, -0.41269619302618066);
\draw (-0.7653668629074024, -0.42911072011480905)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.7693496932760827, -0.42512788101723054)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.7693496932760827, -0.4194953150882496)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.7653668629074024, -0.41551248471956925)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.755751457880843, -0.4194953150882496)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.755751457880843, -0.42512788101723054)--(-0.762550579942912, -0.4223116067816382);
\draw (-0.7461360528542835, -0.42911072011480905)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.7421532224856031, -0.42512788101723054)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.7421532224856031, -0.4194953150882496)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.7461360528542835, -0.41551248471956925)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.755751457880843, -0.4194953150882496)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.755751457880843, -0.42512788101723054)--(-0.7489523445476721, -0.4223116067816382);
\draw (-0.7325378174590437, -0.41551248471956925)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7325378174590437, -0.40987991006169017)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7365206478277241, -0.40589707096411165)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7421532224856031, -0.40589707096411165)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7461360528542835, -0.41551248471956925)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7421532224856031, -0.4194953150882496)--(-0.7393369307922145, -0.41269619302618066);
\draw (-0.7325378174590437, -0.3962816659375522)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7325378174590437, -0.4019142405954313)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7365206478277241, -0.40589707096411165)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7421532224856031, -0.40589707096411165)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7461360528542835, -0.3962816659375522)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7421532224856031, -0.39229883556887185)--(-0.7393369307922145, -0.3990979576309408);
\draw (-0.7461360528542835, -0.3826834305423124)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.7517686275121626, -0.3826834305423124)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.755751457880843, -0.3866662609109928)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.755751457880843, -0.39229883556887185)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.7461360528542835, -0.3962816659375522)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.7421532224856031, -0.39229883556887185)--(-0.7489523445476721, -0.3894825526043814);
\draw (-0.6997087676462359, -0.3826834305423124)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.6957259372775555, -0.3866662609109928)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.6957259372775555, -0.39229883556887185)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.6997087676462359, -0.39628166593755226)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.7093241726727954, -0.39229883556887185)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.7093241726727954, -0.3866662609109928)--(-0.7025250549751755, -0.3894825526043814);
\draw (-0.6861105300687715, -0.39628166593755226)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6900933626196765, -0.39229883556887185)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6957259372775555, -0.39229883556887185)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6997087676462359, -0.39628166593755226)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6957259372775555, -0.4058970709641117)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6900933626196765, -0.4058970709641117)--(-0.692909649948616, -0.39909795763094086);
\draw (-0.6861105300687715, -0.41551248471956925)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6900933626196765, -0.4194953150882496)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6957259372775555, -0.4194953150882496)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6997087676462359, -0.41551248471956925)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6957259372775555, -0.4058970709641117)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6900933626196765, -0.4058970709641117)--(-0.692909649948616, -0.41269619302618066);
\draw (-0.6997087676462359, -0.42911072011480905)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.6957259372775555, -0.42512788101723054)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.6957259372775555, -0.4194953150882496)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.6997087676462359, -0.41551248471956925)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.7093241726727954, -0.4194953150882496)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.7093241726727954, -0.42512788101723054)--(-0.7025250549751755, -0.4223116067816382);
\draw (-0.7189395776993548, -0.42911072011480905)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7229224124324842, -0.42512788101723054)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7229224124324842, -0.4194953150882496)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7189395776993548, -0.41551248471956925)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7093241726727954, -0.4194953150882496)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7093241726727954, -0.42512788101723054)--(-0.7161232903704153, -0.4223116067816382);
\draw (-0.7325378174590437, -0.41551248471956925)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7325378174590437, -0.40987991006169017)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7285549870903633, -0.40589707096411165)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7229224124324842, -0.40589707096411165)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7189395776993548, -0.41551248471956925)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7229224124324842, -0.4194953150882496)--(-0.7257386997614238, -0.41269619302618066);
\draw (-0.7325378174590437, -0.3962816659375522)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7325378174590437, -0.4019142405954313)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7285549870903633, -0.40589707096411165)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7229224124324842, -0.40589707096411165)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7189395776993548, -0.39628166593755226)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7229224124324842, -0.39229883556887185)--(-0.7257386997614238, -0.3990979576309408);
\draw (-0.7189395776993548, -0.3826834305423124)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.7133070030414758, -0.3826834305423124)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.7093241726727954, -0.3866662609109928)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.7093241726727954, -0.39229883556887185)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.7189395776993548, -0.39628166593755226)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.7229224124324842, -0.39229883556887185)--(-0.7161232903704153, -0.3894825526043814);
\draw (-0.6532814826178807, -0.42911072011480905)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.6532814826178807, -0.43474328604379)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.657264313897981, -0.4387261251413685)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.6628968874647478, -0.4387261251413685)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.6668797189245405, -0.42911072011480905)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.6628968874647478, -0.42512788101723054)--(-0.6600806012269205, -0.43192701180819765);
\draw (-0.6532814826178807, -0.44834153016792794)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.6532814826178807, -0.44270894678115075)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.657264313897981, -0.4387261251413685)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.6628968874647478, -0.4387261251413685)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.6668797189245405, -0.44834153016792794)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.6628968874647478, -0.4523243518077102)--(-0.6600806012269205, -0.44552523847453934);
\draw (-0.6668797200156527, -0.4619397742920659)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.6725122946735318, -0.4619397742920659)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.6764951250422122, -0.4579569351944874)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.6764951250422122, -0.45232436926550645)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.6668797200156527, -0.44834153016792794)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.66289688855586, -0.45232436926550645)--(-0.66969600625348, -0.4551406435010988);
\draw (-0.6861105300687715, -0.4619397742920659)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.680477957593117, -0.4619397742920659)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.6764951250422122, -0.4579569351944874)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.6764951250422122, -0.45232436926550645)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.6861105300687715, -0.44834153016792794)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.6900933626196765, -0.45232436926550645)--(-0.6832942427398321, -0.4551406435010988);
\draw (-0.6997087676462359, -0.44834153016792794)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6997087676462359, -0.44270894678115075)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6957259372775555, -0.4387261251413685)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6900933626196765, -0.4387261251413685)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6861105300687715, -0.44834153016792794)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6900933626196765, -0.4523243518077102)--(-0.692909649948616, -0.44552523847453934);
\draw (-0.6997087676462359, -0.42911072011480905)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6957259372775555, -0.42512788101723054)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6900933626196765, -0.42512788101723054)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6861105300687715, -0.42911072011480905)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6900933626196765, -0.4387261251413685)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6957259372775555, -0.4387261251413685)--(-0.692909649948616, -0.43192701180819765);
\draw (-0.6861105300687715, -0.41551248471956925)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6900933626196765, -0.4194953150882496)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6900933626196765, -0.42512788101723054)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6861105300687715, -0.42911072011480905)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6764951250422122, -0.42512788101723054)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6764951250422122, -0.4194953150882496)--(-0.6832942427398321, -0.4223116067816382);
\draw (-0.6668797200156527, -0.41551248471956925)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.66289688855586, -0.4194953150882496)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.66289688855586, -0.42512788101723054)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.6668797200156527, -0.42911072011480905)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.6764951250422122, -0.42512788101723054)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.6764951250422122, -0.4194953150882496)--(-0.66969600625348, -0.4223116067816382);
\draw (-0.6532814826178805, -0.4947688110115264)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.6532814826178807, -0.4891362450825455)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.657264313897981, -0.48515340598496703)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.6628968874647478, -0.48515340598496703)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.6668797189245405, -0.4947688110115264)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.6628968874647478, -0.49875165010910494)--(-0.6600806012269205, -0.4919525193181379);
\draw (-0.6532814826178805, -0.4755380009584076)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.6532814826178805, -0.4811705843451848)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.657264313897981, -0.48515340598496703)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.6628968874647478, -0.48515340598496703)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.6668797189245405, -0.4755380009584076)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.6628968874647478, -0.47155517931862534)--(-0.6600806012269205, -0.4783542926517962);
\draw (-0.6668797200156527, -0.4619397742920659)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.6725122946735318, -0.4619397742920659)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.6764951250422122, -0.46592259593184815)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.6764951250422122, -0.47155517931862534)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.6668797200156527, -0.4755380009584076)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.66289688855586, -0.47155517931862534)--(-0.66969600625348, -0.46873888762523674);
\draw (-0.6861105300687715, -0.4619397742920659)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.680477957593117, -0.4619397742920659)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.6764951250422122, -0.46592259593184815)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.6764951250422122, -0.47155517931862534)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.6861105300687715, -0.4755380009584076)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.6900933626196765, -0.47155517931862534)--(-0.6832942427398321, -0.46873888762523674);
\draw (-0.6997087676462359, -0.4755380009584076)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6997087676462359, -0.4811705843451848)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6957259372775555, -0.48515340598496703)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6900933626196765, -0.48515340598496703)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6861105300687715, -0.4755380009584076)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6900933626196765, -0.47155517931862534)--(-0.692909649948616, -0.4783542926517962);
\draw (-0.6997087676462359, -0.4947688110115264)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6957259372775555, -0.49875165010910494)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6900933626196765, -0.49875165010910494)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6861105300687715, -0.4947688110115264)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6900933626196765, -0.48515340598496703)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6957259372775555, -0.48515340598496703)--(-0.692909649948616, -0.4919525193181379);
\draw (-0.6861105300687715, -0.5083670551356644)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6900933626196765, -0.5043842160380859)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6900933626196765, -0.49875165010910494)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6861105300687715, -0.4947688110115264)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6764951250422122, -0.49875165010910494)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6764951250422122, -0.5043842160380859)--(-0.6832942427398321, -0.5015679418024935);
\draw (-0.6668797200156527, -0.5083670551356644)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.66289688855586, -0.5043842160380859)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.66289688855586, -0.49875165010910494)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.6668797200156527, -0.4947688110115264)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.6764951250422122, -0.49875165010910494)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.6764951250422122, -0.5043842160380859)--(-0.66969600625348, -0.5015679418024935);
\draw (-0.6997087676462359, -0.541196091855125)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.7053413423041149, -0.541196091855125)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.7093241726727954, -0.5372132702153427)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.7093241726727954, -0.5315806868285655)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.6997087676462359, -0.5275978651887833)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.6957259372775555, -0.5315806868285655)--(-0.7025250549751755, -0.5343969785219541);
\draw (-0.7189395776993548, -0.541196091855125)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7133070030414758, -0.541196091855125)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7093241726727954, -0.5372132702153427)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7093241726727954, -0.5315806868285655)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7189395776993548, -0.5275978651887833)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7229224124324842, -0.5315806868285655)--(-0.7161232903704153, -0.5343969785219541);
\draw (-0.7325378174590437, -0.5275978651887833)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7325378174590437, -0.5219652818020061)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7285549870903633, -0.5179824601622238)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7229224124324842, -0.5179824601622238)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7189395776993548, -0.5275978651887833)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7229224124324842, -0.5315806868285655)--(-0.7257386997614238, -0.5247815734953947);
\draw (-0.7325378174590437, -0.5083670551356644)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7325378174590437, -0.5139996210646454)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7285549870903633, -0.5179824601622238)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7229224124324842, -0.5179824601622238)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7189395776993548, -0.5083670551356644)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7229224124324842, -0.5043842160380859)--(-0.7257386997614238, -0.511183346829053);
\draw (-0.7189395776993548, -0.4947688110115264)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.7133070030414758, -0.4947688110115264)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.7093241726727954, -0.49875165010910494)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.7093241726727954, -0.5043842160380859)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.7189395776993548, -0.5083670551356644)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.7229224124324842, -0.5043842160380859)--(-0.7161232903704153, -0.5015679418024935);
\draw (-0.6997087676462359, -0.4947688110115264)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.6957259372775555, -0.49875165010910494)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.6957259372775555, -0.5043842160380859)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.6997087676462359, -0.5083670551356644)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.7093241726727954, -0.5043842160380859)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.7093241726727954, -0.49875165010910494)--(-0.7025250549751755, -0.5015679418024935);
\draw (-0.6861105300687715, -0.5083670551356644)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6900933626196765, -0.5043842160380859)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6957259372775555, -0.5043842160380859)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6997087676462359, -0.5083670551356644)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6957259372775555, -0.5179824601622238)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6900933626196765, -0.5179824601622238)--(-0.692909649948616, -0.511183346829053);
\draw (-0.6861105300687715, -0.5275978651887833)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.6900933626196765, -0.5315806868285655)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.6957259372775555, -0.5315806868285655)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.6997087676462359, -0.5275978651887833)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.6957259372775555, -0.5179824601622238)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.6900933626196765, -0.5179824601622238)--(-0.692909649948616, -0.5247815734953947);
\draw (-0.5411961019689744, -0.541196091855125)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.537213271600294, -0.5372132702153427)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.537213271600294, -0.5315806868285655)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.5411961019689744, -0.5275978651887833)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.5508115069955337, -0.5315806868285655)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.5508115069955337, -0.5372132702153427)--(-0.5440123849334648, -0.5343969785219541);
\draw (-0.5275978665737345, -0.5275978651887833)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.5315806969424148, -0.5315806868285655)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.537213271600294, -0.5315806868285655)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.5411961019689744, -0.5275978651887833)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.537213271600294, -0.5179824601622238)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.5315806969424148, -0.5179824601622238)--(-0.5343969799069054, -0.5247815734953947);
\draw (-0.5275978665737345, -0.5083670551356644)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.5315806969424148, -0.5043842160380859)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.537213271600294, -0.5043842160380859)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.5411961019689744, -0.5083670551356644)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.537213271600294, -0.5179824601622238)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.5315806969424148, -0.5179824601622238)--(-0.5343969799069054, -0.511183346829053);
\draw (-0.5411961019689744, -0.4947688110115264)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.537213271600294, -0.49875165010910494)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.537213271600294, -0.5043842160380859)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.5411961019689744, -0.5083670551356644)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.5508115069955337, -0.5043842160380859)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.5508115069955337, -0.49875165010910494)--(-0.5440123849334648, -0.5015679418024935);
\draw (-0.5604269120220933, -0.4947688110115264)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.5644097423907736, -0.49875165010910494)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.5644097423907736, -0.5043842160380859)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.5604269120220933, -0.5083670551356644)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.5508115069955337, -0.5043842160380859)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.5508115069955337, -0.49875165010910494)--(-0.5576106203287046, -0.5015679418024935);
\draw (-0.574025147417333, -0.5083670551356644)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.574025147417333, -0.5139996210646454)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.5700423170486526, -0.5179824601622238)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.5644097423907736, -0.5179824601622238)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.5604269120220933, -0.5083670551356644)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.5644097423907736, -0.5043842160380859)--(-0.5672260340841622, -0.511183346829053);
\draw (-0.574025147417333, -0.5275978651887833)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.574025147417333, -0.5219652818020061)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.5700423170486526, -0.5179824601622238)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.5644097423907736, -0.5179824601622238)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.5604269120220933, -0.5275978651887833)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.5644097423907736, -0.5315806868285655)--(-0.5672260340841622, -0.5247815734953947);
\draw (-0.5604269120220933, -0.541196091855125)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.5547943373642141, -0.541196091855125)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.5508115069955337, -0.5372132702153427)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.5508115069955337, -0.5315806868285655)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.5604269120220933, -0.5275978651887833)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.5644097423907736, -0.5315806868285655)--(-0.5576106203287046, -0.5343969785219541);
\draw (-0.4947688123964777, -0.4947688110115265)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.4987516514940562, -0.498751650109105)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.5043842174230371, -0.498751650109105)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.5083670477917175, -0.4947688110115265)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.5043842174230371, -0.48515340598496703)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.4987516514940562, -0.48515340598496703)--(-0.5015679257296486, -0.4919525193181379);
\draw (-0.5083670477917175, -0.5083670551356645)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5043842174230371, -0.5043842160380859)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5043842174230371, -0.498751650109105)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5083670477917175, -0.4947688110115265)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5179824615471751, -0.498751650109105)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5179824615471751, -0.5043842160380859)--(-0.5111833394851062, -0.5015679418024935);
\draw (-0.5275978665737345, -0.5083670551356644)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5315806969424148, -0.5043842160380859)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5315806969424148, -0.49875165010910494)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5275978665737345, -0.4947688110115264)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5179824615471751, -0.498751650109105)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5179824615471751, -0.5043842160380859)--(-0.5247815748803459, -0.5015679418024935);
\draw (-0.5411961019689744, -0.4947688110115264)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.537213271600294, -0.49875165010910494)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.5315806969424148, -0.49875165010910494)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.5275978665737345, -0.4947688110115264)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.5315806969424148, -0.48515340598496703)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.537213271600294, -0.48515340598496703)--(-0.5343969799069054, -0.4919525193181379);
\draw (-0.5411961019689744, -0.4755380009584076)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.537213271600294, -0.47155517931862534)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.5315806969424148, -0.47155517931862534)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.5275978665737345, -0.4755380009584076)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.5315806969424148, -0.48515340598496703)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.537213271600294, -0.48515340598496703)--(-0.5343969799069054, -0.4783542926517962);
\draw (-0.5275978665737345, -0.4619397742920659)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5219652919158555, -0.4619397742920659)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5179824615471751, -0.46592259593184815)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5179824615471751, -0.47155517931862534)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5275978665737345, -0.4755380009584076)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5315806969424148, -0.47155517931862534)--(-0.5247815748803459, -0.46873888762523674);
\draw (-0.5083670477917175, -0.4619397742920659)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.5139996224495966, -0.4619397742920659)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.5179824615471751, -0.46592259593184815)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.5179824615471751, -0.47155517931862534)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.5083670477917175, -0.4755380009584076)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.5043842174230371, -0.47155517931862534)--(-0.5111833394851062, -0.46873888762523674);
\draw (-0.4947688123964777, -0.4755380009584076)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.4947688123964777, -0.4811705843451848)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.4987516514940562, -0.48515340598496703)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.5043842174230371, -0.48515340598496703)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.5083670477917175, -0.4755380009584076)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.5043842174230371, -0.47155517931862534)--(-0.5015679257296486, -0.4783542926517962);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.4987516514940562, -0.4251278810172306)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.5043842174230371, -0.4251278810172306)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.5083670477917175, -0.4291107201148091)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.5043842174230371, -0.43872612514136855)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.4987516514940562, -0.43872612514136855)--(-0.5015679257296486, -0.4319270118081977);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5043842174230371, -0.41949531508824967)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5043842174230371, -0.4251278810172306)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5083670477917175, -0.4291107201148091)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5179824615471751, -0.4251278810172306)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5179824615471751, -0.41949531508824967)--(-0.5111833394851062, -0.42231160678163826);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5315806969424148, -0.4194953150882496)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5315806969424148, -0.42512788101723054)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5275978665737345, -0.42911072011480905)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5179824615471751, -0.4251278810172306)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5179824615471751, -0.41949531508824967)--(-0.5247815748803459, -0.4223116067816382);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.537213271600294, -0.42512788101723054)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.5315806969424148, -0.42512788101723054)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.5275978665737345, -0.42911072011480905)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.5315806969424148, -0.4387261251413685)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.537213271600294, -0.4387261251413685)--(-0.5343969799069054, -0.43192701180819765);
\draw (-0.5411961019689744, -0.44834153016792794)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.537213271600294, -0.4523243518077102)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.5315806969424148, -0.4523243518077102)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.5275978665737345, -0.44834153016792794)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.5315806969424148, -0.4387261251413685)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.537213271600294, -0.4387261251413685)--(-0.5343969799069054, -0.44552523847453934);
\draw (-0.5275978665737345, -0.4619397742920659)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5219652919158555, -0.4619397742920659)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5179824615471751, -0.45795693519448744)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5179824615471751, -0.45232436926550645)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5275978665737345, -0.44834153016792794)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5315806969424148, -0.45232436926550645)--(-0.5247815748803459, -0.4551406435010988);
\draw (-0.5083670477917175, -0.4619397742920659)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.5139996224495966, -0.4619397742920659)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.5179824615471751, -0.45795693519448744)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.5179824615471751, -0.45232436926550645)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.5083670477917175, -0.448341530167928)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.5043842174230371, -0.45232436926550645)--(-0.5111833394851062, -0.45514064350109884);
\draw (-0.4947688123964777, -0.448341530167928)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.4947688123964777, -0.4427089467811508)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.4987516514940562, -0.43872612514136855)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.5043842174230371, -0.43872612514136855)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.5083670477917175, -0.448341530167928)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.5043842174230371, -0.45232435180771025)--(-0.5015679257296486, -0.4455252384745394);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.537213271600294, -0.3866662609109928)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.537213271600294, -0.3922988355688719)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.5411961019689744, -0.39628166593755226)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.5508115069955337, -0.3922988355688719)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.5508115069955337, -0.3866662609109928)--(-0.5440123849334648, -0.3894825526043814);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.5315806969424148, -0.3922988355688719)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.537213271600294, -0.3922988355688719)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.5411961019689744, -0.39628166593755226)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.537213271600294, -0.4058970709641117)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.5315806969424148, -0.4058970709641117)--(-0.5343969799069054, -0.39909795763094086);
\draw (-0.5275978665737345, -0.41551248471956925)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.5315806969424148, -0.4194953150882496)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.537213271600294, -0.4194953150882496)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.5411961019689744, -0.41551248471956925)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.537213271600294, -0.4058970709641117)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.5315806969424148, -0.4058970709641117)--(-0.5343969799069054, -0.41269619302618066);
\draw (-0.5411961019689744, -0.42911072011480905)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.537213271600294, -0.42512788101723054)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.537213271600294, -0.4194953150882496)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.5411961019689744, -0.41551248471956925)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.5508115069955337, -0.4194953150882496)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.5508115069955337, -0.42512788101723054)--(-0.5440123849334648, -0.4223116067816382);
\draw (-0.5604269120220933, -0.42911072011480905)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.5644097423907736, -0.42512788101723054)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.5644097423907736, -0.4194953150882496)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.5604269120220933, -0.41551248471956925)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.5508115069955337, -0.4194953150882496)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.5508115069955337, -0.42512788101723054)--(-0.5576106203287046, -0.4223116067816382);
\draw (-0.574025147417333, -0.41551248471956925)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.574025147417333, -0.4098799100616902)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.5700423170486526, -0.4058970709641117)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.5644097423907736, -0.4058970709641117)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.5604269120220933, -0.41551248471956925)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.5644097423907736, -0.4194953150882496)--(-0.5672260340841622, -0.41269619302618066);
\draw (-0.574025147417333, -0.39628166593755226)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.574025147417333, -0.4019142405954313)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.5700423170486526, -0.4058970709641117)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.5644097423907736, -0.4058970709641117)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.5604269120220933, -0.39628166593755226)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.5644097423907736, -0.3922988355688719)--(-0.5672260340841622, -0.39909795763094086);
\draw (-0.5604269120220933, -0.38268343054231246)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.5547943373642141, -0.38268343054231246)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.5508115069955337, -0.3866662609109928)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.5508115069955337, -0.3922988355688719)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.5604269120220933, -0.39628166593755226)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.5644097423907736, -0.3922988355688719)--(-0.5576106203287046, -0.3894825526043814);
\draw (-0.6068541972301408, -0.3826834305423124)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.6108370275988212, -0.3866662609109928)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.6108370275988212, -0.39229883556887185)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.6068541972301408, -0.39628166593755226)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.5972387922035813, -0.39229883556887185)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.5972387922035813, -0.3866662609109928)--(-0.6040379099012012, -0.3894825526043814);
\draw (-0.6204524348076051, -0.39628166593755226)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6164696022567002, -0.39229883556887185)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6108370275988212, -0.39229883556887185)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6068541972301408, -0.39628166593755226)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6108370275988212, -0.4058970709641117)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6164696022567002, -0.4058970709641117)--(-0.6136533149277608, -0.39909795763094086);
\draw (-0.6204524348076051, -0.41551248471956925)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6164696022567002, -0.4194953150882496)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6108370275988212, -0.4194953150882496)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6068541972301408, -0.41551248471956925)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6108370275988212, -0.4058970709641117)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6164696022567002, -0.4058970709641117)--(-0.6136533149277608, -0.41269619302618066);
\draw (-0.6068541972301408, -0.42911072011480905)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.6108370275988212, -0.42512788101723054)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.6108370275988212, -0.4194953150882496)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.6068541972301408, -0.41551248471956925)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.5972387922035813, -0.4194953150882496)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.5972387922035813, -0.42512788101723054)--(-0.6040379099012012, -0.4223116067816382);
\draw (-0.5876233871770219, -0.42911072011480905)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.5836405524438925, -0.42512788101723054)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.5836405524438925, -0.4194953150882496)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.5876233871770219, -0.41551248471956925)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.5972387922035813, -0.4194953150882496)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.5972387922035813, -0.42512788101723054)--(-0.5904396745059615, -0.4223116067816382);
\draw (-0.574025147417333, -0.41551248471956925)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.574025147417333, -0.4098799100616902)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.5780079777860134, -0.4058970709641117)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.5836405524438925, -0.4058970709641117)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.5876233871770219, -0.41551248471956925)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.5836405524438925, -0.4194953150882496)--(-0.5808242651149529, -0.41269619302618066);
\draw (-0.574025147417333, -0.39628166593755226)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.574025147417333, -0.4019142405954313)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.5780079777860134, -0.4058970709641117)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.5836405524438925, -0.4058970709641117)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.5876233871770219, -0.39628166593755226)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.5836405524438925, -0.3922988355688719)--(-0.5808242651149529, -0.39909795763094086);
\draw (-0.5876233871770219, -0.3826834305423124)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.5932559618349009, -0.3826834305423124)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.5972387922035813, -0.3866662609109928)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.5972387922035813, -0.39229883556887185)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.5876233871770219, -0.39628166593755226)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.5836405524438925, -0.3922988355688719)--(-0.5904396745059615, -0.3894825526043814);
\draw (-0.653281482258496, -0.42911072011480905)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.653281482258496, -0.43474328604379)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.6492986509783958, -0.4387261251413685)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.643666077411629, -0.4387261251413685)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.6396832459518362, -0.42911072011480905)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.643666077411629, -0.42512788101723054)--(-0.6464823636494561, -0.43192701180819765);
\draw (-0.653281482258496, -0.44834153016792794)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.653281482258496, -0.44270894678115075)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.6492986509783958, -0.4387261251413685)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.643666077411629, -0.4387261251413685)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.6396832459518362, -0.44834153016792794)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.643666077411629, -0.4523243518077102)--(-0.6464823636494561, -0.44552523847453934);
\draw (-0.6396832448607239, -0.4619397742920659)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.634050670202845, -0.4619397742920659)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.6300678398341646, -0.4579569351944874)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.6300678398341646, -0.45232436926550645)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.6396832448607239, -0.44834153016792794)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.6436660763205166, -0.45232436926550645)--(-0.6368669586228968, -0.4551406435010988);
\draw (-0.6204524348076051, -0.4619397742920659)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6260850072832597, -0.4619397742920659)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6300678398341646, -0.4579569351944874)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6300678398341646, -0.45232436926550645)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6204524348076051, -0.44834153016792794)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6164696022567002, -0.45232436926550645)--(-0.6232687221365447, -0.4551406435010988);
\draw (-0.6068541972301408, -0.44834153016792794)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6068541972301408, -0.44270894678115075)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6108370275988212, -0.4387261251413685)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6164696022567002, -0.4387261251413685)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6204524348076051, -0.44834153016792794)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6164696022567002, -0.4523243518077102)--(-0.6136533149277608, -0.44552523847453934);
\draw (-0.6068541972301408, -0.42911072011480905)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6108370275988212, -0.42512788101723054)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6164696022567002, -0.42512788101723054)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6204524348076051, -0.42911072011480905)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6164696022567002, -0.4387261251413685)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6108370275988212, -0.4387261251413685)--(-0.6136533149277608, -0.43192701180819765);
\draw (-0.6204524348076051, -0.41551248471956925)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6164696022567002, -0.4194953150882496)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6164696022567002, -0.42512788101723054)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6204524348076051, -0.42911072011480905)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6300678398341646, -0.42512788101723054)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6300678398341646, -0.4194953150882496)--(-0.6232687221365447, -0.4223116067816382);
\draw (-0.6396832448607239, -0.41551248471956925)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.6436660763205166, -0.4194953150882496)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.6436660763205166, -0.42512788101723054)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.6396832448607239, -0.42911072011480905)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.6300678398341646, -0.42512788101723054)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.6300678398341646, -0.4194953150882496)--(-0.6368669586228968, -0.4223116067816382);
\draw (-0.653281482258496, -0.4947688110115264)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.653281482258496, -0.4891362450825455)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.6492986509783958, -0.48515340598496703)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.643666077411629, -0.48515340598496703)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.6396832459518362, -0.4947688110115264)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.643666077411629, -0.49875165010910494)--(-0.6464823636494561, -0.4919525193181379);
\draw (-0.653281482258496, -0.4755380009584076)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.653281482258496, -0.4811705843451848)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.6492986509783958, -0.48515340598496703)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.643666077411629, -0.48515340598496703)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.6396832459518362, -0.4755380009584076)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.643666077411629, -0.47155517931862534)--(-0.6464823636494561, -0.4783542926517962);
\draw (-0.6396832448607239, -0.4619397742920659)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.634050670202845, -0.4619397742920659)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.6300678398341646, -0.46592259593184815)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.6300678398341646, -0.47155517931862534)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.6396832448607239, -0.4755380009584076)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.6436660763205166, -0.47155517931862534)--(-0.6368669586228968, -0.46873888762523674);
\draw (-0.6204524348076051, -0.4619397742920659)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6260850072832597, -0.4619397742920659)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6300678398341646, -0.46592259593184815)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6300678398341646, -0.47155517931862534)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6204524348076051, -0.4755380009584076)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6164696022567002, -0.47155517931862534)--(-0.6232687221365447, -0.46873888762523674);
\draw (-0.6068541972301408, -0.4755380009584076)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6068541972301408, -0.4811705843451848)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6108370275988212, -0.48515340598496703)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6164696022567002, -0.48515340598496703)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6204524348076051, -0.4755380009584076)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6164696022567002, -0.47155517931862534)--(-0.6136533149277608, -0.4783542926517962);
\draw (-0.6068541972301408, -0.4947688110115264)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6108370275988212, -0.49875165010910494)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6164696022567002, -0.49875165010910494)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6204524348076051, -0.4947688110115264)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6164696022567002, -0.48515340598496703)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6108370275988212, -0.48515340598496703)--(-0.6136533149277608, -0.4919525193181379);
\draw (-0.6204524348076051, -0.5083670551356644)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6164696022567002, -0.5043842160380859)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6164696022567002, -0.49875165010910494)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6204524348076051, -0.4947688110115264)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6300678398341646, -0.49875165010910494)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6300678398341646, -0.5043842160380859)--(-0.6232687221365447, -0.5015679418024935);
\draw (-0.6396832448607239, -0.5083670551356644)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6436660763205166, -0.5043842160380859)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6436660763205166, -0.49875165010910494)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6396832448607239, -0.4947688110115264)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6300678398341646, -0.49875165010910494)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6300678398341646, -0.5043842160380859)--(-0.6368669586228968, -0.5015679418024935);
\draw (-0.6068541972301408, -0.541196091855125)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.6012216225722617, -0.541196091855125)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.5972387922035813, -0.5372132702153427)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.5972387922035813, -0.5315806868285655)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.6068541972301408, -0.5275978651887833)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.6108370275988212, -0.5315806868285655)--(-0.6040379099012012, -0.5343969785219541);
\draw (-0.5876233871770219, -0.541196091855125)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.5932559618349009, -0.541196091855125)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.5972387922035813, -0.5372132702153427)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.5972387922035813, -0.5315806868285655)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.5876233871770219, -0.5275978651887833)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.5836405524438925, -0.5315806868285655)--(-0.5904396745059615, -0.5343969785219541);
\draw (-0.574025147417333, -0.5275978651887833)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.574025147417333, -0.5219652818020061)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.5780079777860134, -0.5179824601622238)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.5836405524438925, -0.5179824601622238)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.5876233871770219, -0.5275978651887833)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.5836405524438925, -0.5315806868285655)--(-0.5808242651149529, -0.5247815734953947);
\draw (-0.574025147417333, -0.5083670551356644)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.574025147417333, -0.5139996210646454)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.5780079777860134, -0.5179824601622238)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.5836405524438925, -0.5179824601622238)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.5876233871770219, -0.5083670551356644)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.5836405524438925, -0.5043842160380859)--(-0.5808242651149529, -0.511183346829053);
\draw (-0.5876233871770219, -0.4947688110115264)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.5932559618349009, -0.4947688110115264)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.5972387922035813, -0.49875165010910494)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.5972387922035813, -0.5043842160380859)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.5876233871770219, -0.5083670551356644)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.5836405524438925, -0.5043842160380859)--(-0.5904396745059615, -0.5015679418024935);
\draw (-0.6068541972301408, -0.4947688110115264)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.6108370275988212, -0.49875165010910494)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.6108370275988212, -0.5043842160380859)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.6068541972301408, -0.5083670551356644)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.5972387922035813, -0.5043842160380859)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.5972387922035813, -0.49875165010910494)--(-0.6040379099012012, -0.5015679418024935);
\draw (-0.6204524348076051, -0.5083670551356644)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6164696022567002, -0.5043842160380859)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6108370275988212, -0.5043842160380859)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6068541972301408, -0.5083670551356644)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6108370275988212, -0.5179824601622238)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6164696022567002, -0.5179824601622238)--(-0.6136533149277608, -0.511183346829053);
\draw (-0.6204524348076051, -0.5275978651887833)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.6164696022567002, -0.5315806868285655)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.6108370275988212, -0.5315806868285655)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.6068541972301408, -0.5275978651887833)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.6108370275988212, -0.5179824601622238)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.6164696022567002, -0.5179824601622238)--(-0.6136533149277608, -0.5247815734953947);
\draw (-0.3826834406561618, -0.38268343054231246)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.38666626229594403, -0.3866662609109928)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.3922988456827212, -0.3866662609109928)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.3962816673225035, -0.38268343054231246)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.3922988456827212, -0.373068025515753)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.38666626229594403, -0.373068025515753)--(-0.3894825539893326, -0.37986714757782203);
\draw (-0.3962816673225035, -0.39628166593755226)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.3922988456827212, -0.3922988355688719)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.3922988456827212, -0.3866662609109928)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.3962816673225035, -0.38268343054231246)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.4058970723490629, -0.3866662609109928)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.4058970723490629, -0.3922988355688719)--(-0.39909795901589207, -0.3894825526043814);
\draw (-0.41551247737562236, -0.39628166593755226)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.4194953164732008, -0.3922988355688719)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.4194953164732008, -0.3866662609109928)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.41551247737562236, -0.38268343054231246)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.4058970723490629, -0.3866662609109928)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.4058970723490629, -0.3922988355688719)--(-0.41269618568223376, -0.3894825526043814);
\draw (-0.42911072149976026, -0.38268343054231246)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.42512788240218174, -0.3866662609109928)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.4194953164732008, -0.3866662609109928)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.41551247737562236, -0.38268343054231246)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.4194953164732008, -0.373068025515753)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.42512788240218174, -0.373068025515753)--(-0.4223115907087932, -0.37986714757782203);
\draw (-0.42911072149976026, -0.3634526204891936)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.42512788240218174, -0.3594697901205132)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.4194953164732008, -0.3594697901205132)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.41551247737562236, -0.3634526204891936)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.4194953164732008, -0.373068025515753)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.42512788240218174, -0.373068025515753)--(-0.4223115907087932, -0.3662689121825822);
\draw (-0.41551247737562236, -0.3498543850939538)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.4098799114466414, -0.3498543850939538)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.4058970723490629, -0.35383721546263414)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.4058970723490629, -0.3594697901205132)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.41551247737562236, -0.3634526204891936)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.4194953164732008, -0.3594697901205132)--(-0.41269618568223376, -0.3566534984271246);
\draw (-0.3962816673225035, -0.3498543850939538)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.40191425070928066, -0.3498543850939538)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.4058970723490629, -0.35383721546263414)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.4058970723490629, -0.3594697901205132)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.3962816673225035, -0.3634526204891936)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.3922988456827212, -0.3594697901205132)--(-0.39909795901589207, -0.3566534984271246);
\draw (-0.3826834406561618, -0.3634526204891936)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.3826834406561618, -0.36908519514707266)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.38666626229594403, -0.373068025515753)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.3922988456827212, -0.373068025515753)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.3962816673225035, -0.3634526204891936)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.3922988456827212, -0.3594697901205132)--(-0.3894825539893326, -0.3662689121825822);
\draw (-0.4291107214997603, -0.4291107201148091)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.4251278824021818, -0.4251278810172306)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.4251278824021818, -0.41949531508824967)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.4291107214997603, -0.41551248471956925)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.43872612652631976, -0.41949531508824967)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.43872612652631976, -0.4251278810172306)--(-0.4319270131931489, -0.42231160678163826);
\draw (-0.41551247737562236, -0.41551248471956925)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.41949531647320093, -0.41949531508824967)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.4251278824021818, -0.41949531508824967)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.4291107214997603, -0.41551248471956925)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.4251278824021818, -0.4058970709641117)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.41949531647320093, -0.4058970709641117)--(-0.4223115907087932, -0.4126961930261807);
\draw (-0.41551247737562236, -0.39628166593755226)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.4194953164732008, -0.3922988355688719)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.42512788240218174, -0.3922988355688719)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.42911072149976026, -0.39628166593755226)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.4251278824021818, -0.4058970709641117)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.41949531647320093, -0.4058970709641117)--(-0.4223115907087932, -0.39909795763094086);
\draw (-0.42911072149976026, -0.38268343054231246)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.42512788240218174, -0.3866662609109928)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.42512788240218174, -0.3922988355688719)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.42911072149976026, -0.39628166593755226)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.4387261265263197, -0.3922988355688719)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.4387261265263197, -0.3866662609109928)--(-0.43192701319314886, -0.3894825526043814);
\draw (-0.44834153155287915, -0.38268343054231246)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.4523243531926614, -0.3866662609109928)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.4523243531926614, -0.3922988355688719)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.44834153155287915, -0.39628166593755226)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.4387261265263197, -0.3922988355688719)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.4387261265263197, -0.3866662609109928)--(-0.44552523985949055, -0.3894825526043814);
\draw (-0.46193975821922084, -0.39628166593755226)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.46193975821922084, -0.4019142405954313)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.45795693657943864, -0.4058970709641117)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.45232435319266145, -0.4058970709641117)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.44834153155287915, -0.39628166593755226)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.4523243531926614, -0.3922988355688719)--(-0.45514064488605, -0.39909795763094086);
\draw (-0.4619397582192209, -0.41551248471956925)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.4619397582192209, -0.4098799100616902)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.45795693657943864, -0.4058970709641117)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.45232435319266145, -0.4058970709641117)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.4483415315528792, -0.41551248471956925)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.45232435319266145, -0.41949531508824967)--(-0.45514064488605005, -0.41269619302618066);
\draw (-0.4483415315528792, -0.4291107201148091)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.442708948166102, -0.4291107201148091)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.43872612652631976, -0.4251278810172306)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.43872612652631976, -0.41949531508824967)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.4483415315528792, -0.41551248471956925)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.45232435319266145, -0.41949531508824967)--(-0.4455252398594906, -0.42231160678163826);
\draw (-0.4947688123964777, -0.4291107201148091)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.4987516514940562, -0.4251278810172306)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.4987516514940562, -0.41949531508824967)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.4947688123964777, -0.41551248471956925)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.4851534073699183, -0.41949531508824967)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.4851534073699183, -0.4251278810172306)--(-0.4919525207030891, -0.42231160678163826);
\draw (-0.5083670477917175, -0.41551248471956925)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.5043842174230371, -0.41949531508824967)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.4987516514940562, -0.41949531508824967)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.4947688123964777, -0.41551248471956925)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.4987516514940562, -0.4058970709641117)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.5043842174230371, -0.4058970709641117)--(-0.5015679257296486, -0.41269619302618066);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.5043842174230371, -0.3922988355688719)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.49875165149405615, -0.3922988355688719)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.49476881239647763, -0.39628166593755226)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.4987516514940562, -0.4058970709641117)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.5043842174230371, -0.4058970709641117)--(-0.5015679257296485, -0.39909795763094086);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.49875165149405615, -0.3866662609109928)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.49875165149405615, -0.3922988355688719)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.49476881239647763, -0.39628166593755226)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.4851534073699182, -0.3922988355688719)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.4851534073699182, -0.3866662609109928)--(-0.49195252070308904, -0.3894825526043814);
\draw (-0.4755380023433588, -0.38268343054231246)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.47155518070357655, -0.3866662609109928)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.47155518070357655, -0.3922988355688719)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.4755380023433588, -0.39628166593755226)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.4851534073699182, -0.3922988355688719)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.4851534073699182, -0.3866662609109928)--(-0.47835429403674734, -0.3894825526043814);
\draw (-0.46193975821922084, -0.39628166593755226)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.46193975821922084, -0.4019142405954313)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.4659225973167994, -0.4058970709641117)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.47155516324578034, -0.4058970709641117)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.4755380023433588, -0.39628166593755226)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.4715551632457803, -0.3922988355688719)--(-0.46873888901018795, -0.39909795763094086);
\draw (-0.4619397582192209, -0.41551248471956925)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.4619397582192209, -0.4098799100616902)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.4659225973167994, -0.4058970709641117)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.47155516324578034, -0.4058970709641117)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.47553800234335886, -0.41551248471956925)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.47155516324578034, -0.41949531508824967)--(-0.468738889010188, -0.41269619302618066);
\draw (-0.47553800234335886, -0.4291107201148091)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.48117058573013605, -0.4291107201148091)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.4851534073699183, -0.4251278810172306)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.4851534073699183, -0.41949531508824967)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.47553800234335886, -0.41551248471956925)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.4715551807035766, -0.41949531508824967)--(-0.47835429403674745, -0.42231160678163826);
\draw (-0.5411961019689744, -0.38268343054231246)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.537213271600294, -0.3866662609109928)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.5315806969424148, -0.3866662609109928)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.5275978665737345, -0.38268343054231246)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.5315806969424148, -0.373068025515753)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.537213271600294, -0.373068025515753)--(-0.5343969799069054, -0.379867147577822);
\draw (-0.5275978665737345, -0.39628166593755226)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5315806969424148, -0.3922988355688719)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5315806969424148, -0.3866662609109928)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5275978665737345, -0.38268343054231246)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5179824615471751, -0.3866662609109928)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5179824615471751, -0.3922988355688719)--(-0.5247815748803459, -0.3894825526043814);
\draw (-0.5083670477917175, -0.39628166593755226)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.5043842174230371, -0.3922988355688719)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.5043842174230371, -0.3866662609109928)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.5083670477917175, -0.38268343054231246)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.5179824615471751, -0.3866662609109928)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.5179824615471751, -0.3922988355688719)--(-0.5111833394851062, -0.3894825526043814);
\draw (-0.49476881239647763, -0.38268343054231246)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.49875165149405615, -0.3866662609109928)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.5043842174230371, -0.3866662609109928)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.5083670477917175, -0.38268343054231246)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.5043842174230371, -0.373068025515753)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.49875165149405615, -0.373068025515753)--(-0.5015679257296485, -0.379867147577822);
\draw (-0.49476881239647763, -0.3634526204891936)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.49875165149405615, -0.35946979012051317)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.5043842174230371, -0.35946979012051317)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.5083670477917175, -0.3634526204891936)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.5043842174230371, -0.373068025515753)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.49875165149405615, -0.373068025515753)--(-0.5015679257296485, -0.3662689121825822);
\draw (-0.5083670477917175, -0.3498543850939538)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5139996224495966, -0.3498543850939538)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5179824615471751, -0.35383721546263414)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5179824615471751, -0.35946979012051317)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5083670477917175, -0.3634526204891936)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5043842174230371, -0.35946979012051317)--(-0.5111833394851062, -0.3566534984271246);
\draw (-0.5275978665737345, -0.3498543850939538)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5219652919158555, -0.3498543850939538)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5179824615471751, -0.35383721546263414)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5179824615471751, -0.35946979012051317)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5275978665737345, -0.3634526204891936)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5315806969424148, -0.35946979012051317)--(-0.5247815748803459, -0.3566534984271246);
\draw (-0.5411961019689744, -0.3634526204891936)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.5411961019689744, -0.3690851951470726)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.537213271600294, -0.373068025515753)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.5315806969424148, -0.373068025515753)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.5275978665737345, -0.3634526204891936)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.5315806969424148, -0.35946979012051317)--(-0.5343969799069054, -0.3662689121825822);
\draw (-0.5411961019689743, -0.317025335281146)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.537213271600294, -0.3130425049124656)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.5315806969424148, -0.3130425049124656)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.5275978665737344, -0.317025335281146)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.5315806969424148, -0.32664074030770546)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.537213271600294, -0.32664074030770546)--(-0.5343969799069053, -0.31984162261008553);
\draw (-0.5275978665737344, -0.30342709770368165)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5315806969424148, -0.30740993025458657)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5315806969424148, -0.3130425049124656)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5275978665737344, -0.317025335281146)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5179824615471751, -0.3130425049124656)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5179824615471751, -0.30740993025458657)--(-0.5247815748803459, -0.3102262175835261);
\draw (-0.5083670477917175, -0.30342709770368165)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.5043842174230371, -0.30740993025458657)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.5043842174230371, -0.3130425049124656)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.5083670477917175, -0.317025335281146)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.5179824615471751, -0.3130425049124656)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.5179824615471751, -0.30740993025458657)--(-0.511183339485106, -0.3102262175835261);
\draw (-0.49476881239647763, -0.317025335281146)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.49875165149405615, -0.3130425049124656)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.5043842174230371, -0.3130425049124656)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.5083670477917175, -0.317025335281146)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.5043842174230371, -0.32664074030770546)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.49875165149405615, -0.32664074030770546)--(-0.5015679257296485, -0.31984162261008553);
\draw (-0.49476881239647763, -0.33625614533426484)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.49875165149405615, -0.34023898006739434)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.5043842174230371, -0.34023898006739434)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.5083670477917175, -0.33625614533426484)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.5043842174230371, -0.32664074030770546)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.49875165149405615, -0.32664074030770546)--(-0.5015679257296485, -0.33343985800532533);
\draw (-0.5083670477917175, -0.3498543850939538)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5139996224495966, -0.3498543850939538)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5179824615471751, -0.34587155472527337)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5179824615471751, -0.34023898006739434)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5083670477917175, -0.33625614533426484)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5043842174230371, -0.34023898006739434)--(-0.5111833394851062, -0.34305526739633385);
\draw (-0.5275978665737345, -0.3498543850939538)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5219652919158555, -0.3498543850939538)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5179824615471751, -0.34587155472527337)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5179824615471751, -0.34023898006739434)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5275978665737344, -0.33625614533426484)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5315806969424148, -0.34023898006739434)--(-0.5247815748803459, -0.34305526739633385);
\draw (-0.5411961019689743, -0.33625614533426484)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.5411961019689743, -0.3306235706763858)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.537213271600294, -0.32664074030770546)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.5315806969424148, -0.32664074030770546)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.5275978665737344, -0.33625614533426484)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.5315806969424148, -0.34023898006739434)--(-0.5343969799069053, -0.33343985800532533);
\draw (-0.49476881239647763, -0.27059805025279077)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.4891362464674967, -0.27059805025279077)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.4851534073699182, -0.27458088153289106)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.4851534073699182, -0.2802134550996579)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.49476881239647763, -0.2841962865594505)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.49875165149405615, -0.2802134550996579)--(-0.49195252070308904, -0.27739716886183063);
\draw (-0.4755380023433588, -0.27059805025279077)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.48117058573013594, -0.27059805025279077)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.4851534073699182, -0.27458088153289106)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.4851534073699182, -0.2802134550996579)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.4755380023433588, -0.2841962865594505)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.47155518070357655, -0.2802134550996579)--(-0.47835429403674734, -0.27739716886183063);
\draw (-0.46193975821922084, -0.2841962876505628)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.46193975821922084, -0.28982886230844185)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.46592259731679936, -0.2938116926771222)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.4715551632457803, -0.2938116926771222)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.4755380023433588, -0.2841962876505628)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.4715551632457803, -0.28021345619077015)--(-0.46873888901018795, -0.2870125738883901);
\draw (-0.46193975821922084, -0.30342709770368165)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.46193975821922084, -0.29779452522802713)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.46592259731679936, -0.2938116926771222)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.4715551632457803, -0.2938116926771222)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.4755380023433588, -0.30342709770368165)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.4715551632457803, -0.30740993025458657)--(-0.46873888901018795, -0.30061081037474213);
\draw (-0.4755380023433588, -0.317025335281146)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.48117058573013594, -0.317025335281146)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.4851534073699182, -0.31304250491246566)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.4851534073699182, -0.30740993025458657)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.4755380023433588, -0.30342709770368165)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.47155518070357655, -0.30740993025458657)--(-0.47835429403674734, -0.3102262175835261);
\draw (-0.49476881239647763, -0.317025335281146)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.49875165149405615, -0.3130425049124656)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.49875165149405615, -0.30740993025458657)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.49476881239647763, -0.30342709770368165)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.4851534073699182, -0.30740993025458657)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.4851534073699182, -0.31304250491246566)--(-0.49195252070308904, -0.3102262175835261);
\draw (-0.5083670477917175, -0.30342709770368165)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.5043842174230371, -0.30740993025458657)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.49875165149405615, -0.30740993025458657)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.49476881239647763, -0.30342709770368165)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.49875165149405615, -0.2938116926771222)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.5043842174230371, -0.2938116926771222)--(-0.5015679257296485, -0.30061081037474213);
\draw (-0.5083670477917175, -0.2841962876505628)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.5043842174230371, -0.28021345619077015)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.49875165149405615, -0.28021345619077015)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.49476881239647763, -0.2841962876505628)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.49875165149405615, -0.2938116926771222)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.5043842174230371, -0.2938116926771222)--(-0.5015679257296485, -0.2870125738883901);
\draw (-0.42911072149976026, -0.27059805025279077)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.4347432874287412, -0.27059805025279077)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.4387261265263197, -0.2745808815328911)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.4387261265263197, -0.2802134550996579)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.42911072149976026, -0.2841962865594505)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.42512788240218174, -0.2802134550996579)--(-0.43192701319314886, -0.27739716886183063);
\draw (-0.44834153155287915, -0.27059805025279077)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.44270894816610196, -0.27059805025279077)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.4387261265263197, -0.2745808815328911)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.4387261265263197, -0.2802134550996579)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.44834153155287915, -0.2841962865594505)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.4523243531926614, -0.2802134550996579)--(-0.44552523985949055, -0.27739716886183063);
\draw (-0.46193975821922084, -0.2841962876505628)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.46193975821922084, -0.28982886230844185)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.4579569365794386, -0.2938116926771222)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.4523243531926614, -0.2938116926771222)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.44834153155287915, -0.2841962876505628)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.4523243531926614, -0.28021345619077015)--(-0.45514064488605, -0.2870125738883901);
\draw (-0.46193975821922084, -0.30342709770368165)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.46193975821922084, -0.29779452522802713)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.4579569365794386, -0.2938116926771222)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.4523243531926614, -0.2938116926771222)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.44834153155287915, -0.30342709770368165)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.4523243531926614, -0.30740993025458657)--(-0.45514064488605, -0.30061081037474213);
\draw (-0.44834153155287915, -0.317025335281146)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.44270894816610196, -0.317025335281146)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.4387261265263197, -0.31304250491246566)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.4387261265263197, -0.30740993025458657)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.44834153155287915, -0.30342709770368165)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.4523243531926614, -0.30740993025458657)--(-0.44552523985949055, -0.3102262175835261);
\draw (-0.42911072149976026, -0.317025335281146)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.42512788240218174, -0.31304250491246566)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.42512788240218174, -0.30740993025458657)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.42911072149976026, -0.3034270977036817)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.4387261265263197, -0.30740993025458657)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.4387261265263197, -0.31304250491246566)--(-0.43192701319314886, -0.3102262175835261);
\draw (-0.41551247737562236, -0.3034270977036817)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.4194953164732008, -0.30740993025458657)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.42512788240218174, -0.30740993025458657)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.42911072149976026, -0.3034270977036817)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.42512788240218174, -0.29381169267712226)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.4194953164732008, -0.29381169267712226)--(-0.4223115907087932, -0.30061081037474213);
\draw (-0.41551247737562236, -0.2841962876505628)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.4194953164732008, -0.28021345619077015)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.42512788240218174, -0.28021345619077015)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.42911072149976026, -0.2841962876505628)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.42512788240218174, -0.29381169267712226)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.4194953164732008, -0.29381169267712226)--(-0.4223115907087932, -0.2870125738883901);
\draw (-0.3826834406561618, -0.317025335281146)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.3826834406561618, -0.3226579099390251)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.38666626229594403, -0.32664074030770546)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.3922988456827212, -0.32664074030770546)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.3962816673225035, -0.317025335281146)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.3922988456827212, -0.31304250491246566)--(-0.3894825539893326, -0.31984162261008553);
\draw (-0.3826834406561618, -0.3362561453342649)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.3826834406561618, -0.3306235706763858)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.38666626229594403, -0.32664074030770546)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.3922988456827212, -0.32664074030770546)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.3962816673225035, -0.3362561453342649)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.3922988456827212, -0.34023898006739434)--(-0.3894825539893326, -0.3334398580053254);
\draw (-0.3962816673225035, -0.3498543850939538)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.40191425070928066, -0.3498543850939538)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.4058970723490629, -0.34587155472527337)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.4058970723490629, -0.34023898006739434)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.3962816673225035, -0.3362561453342649)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.3922988456827212, -0.34023898006739434)--(-0.39909795901589207, -0.34305526739633385);
\draw (-0.41551247737562236, -0.3498543850939538)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.4098799114466414, -0.3498543850939538)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.4058970723490629, -0.34587155472527337)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.4058970723490629, -0.34023898006739434)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.41551247737562236, -0.3362561453342649)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.4194953164732008, -0.34023898006739434)--(-0.41269618568223376, -0.34305526739633385);
\draw (-0.42911072149976026, -0.3362561453342649)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.42911072149976026, -0.3306235706763858)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.42512788240218174, -0.32664074030770546)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.4194953164732008, -0.32664074030770546)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.41551247737562236, -0.3362561453342649)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.4194953164732008, -0.34023898006739434)--(-0.4223115907087932, -0.3334398580053254);
\draw (-0.42911072149976026, -0.317025335281146)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.42512788240218174, -0.31304250491246566)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.4194953164732008, -0.31304250491246566)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.41551247737562236, -0.317025335281146)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.4194953164732008, -0.32664074030770546)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.42512788240218174, -0.32664074030770546)--(-0.4223115907087932, -0.31984162261008553);
\draw (-0.41551247737562236, -0.3034270977036817)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.4194953164732008, -0.30740993025458657)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.4194953164732008, -0.31304250491246566)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.41551247737562236, -0.317025335281146)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.4058970723490629, -0.31304250491246566)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.4058970723490629, -0.30740993025458657)--(-0.41269618568223376, -0.3102262175835261);
\draw (-0.3962816673225035, -0.3034270977036817)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.3922988456827212, -0.30740993025458657)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.3922988456827212, -0.31304250491246566)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.3962816673225035, -0.317025335281146)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.4058970723490629, -0.31304250491246566)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.4058970723490629, -0.30740993025458657)--(-0.39909795901589207, -0.3102262175835261);
\draw (-0.3826834406561618, -0.1585126696038844)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.38666626229594403, -0.15452983923520403)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.3922988456827212, -0.15452983923520403)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.3962816673225035, -0.1585126696038844)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.3922988456827212, -0.16812807463044385)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.38666626229594403, -0.16812807463044385)--(-0.3894825539893326, -0.16132895256837487);
\draw (-0.3962816673225035, -0.1449144342086446)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.3922988456827212, -0.148897264577325)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.3922988456827212, -0.15452983923520403)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.3962816673225035, -0.1585126696038844)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.4058970723490629, -0.15452983923520403)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.4058970723490629, -0.148897264577325)--(-0.39909795901589207, -0.15171354754181546);
\draw (-0.41551247737562236, -0.1449144342086446)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.4194953164732008, -0.148897264577325)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.4194953164732008, -0.15452983923520403)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.41551247737562236, -0.1585126696038844)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.4058970723490629, -0.15452983923520403)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.4058970723490629, -0.148897264577325)--(-0.41269618568223376, -0.15171354754181546);
\draw (-0.42911072149976026, -0.1585126696038844)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.42512788240218174, -0.15452983923520403)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.4194953164732008, -0.15452983923520403)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.41551247737562236, -0.1585126696038844)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.4194953164732008, -0.16812807463044385)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.42512788240218174, -0.16812807463044385)--(-0.4223115907087932, -0.16132895256837487);
\draw (-0.42911072149976026, -0.1777434796570033)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.42512788240218174, -0.18172631002568368)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.4194953164732008, -0.18172631002568368)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.41551247737562236, -0.1777434796570033)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.4194953164732008, -0.16812807463044385)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.42512788240218174, -0.16812807463044385)--(-0.4223115907087932, -0.1749271879636147);
\draw (-0.41551247737562236, -0.19134171505224312)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.4098799114466414, -0.19134171505224312)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.4058970723490629, -0.18735888468356274)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.4058970723490629, -0.18172631002568368)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.41551247737562236, -0.1777434796570033)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.4194953164732008, -0.18172631002568368)--(-0.41269618568223376, -0.18454260171907227);
\draw (-0.3962816673225035, -0.19134171505224312)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.40191425070928066, -0.19134171505224312)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.4058970723490629, -0.18735888468356274)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.4058970723490629, -0.18172631002568368)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.3962816673225035, -0.1777434796570033)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.3922988456827212, -0.18172631002568368)--(-0.39909795901589207, -0.18454260171907227);
\draw (-0.3826834406561618, -0.1777434796570033)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.3826834406561618, -0.17211090499912424)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.38666626229594403, -0.16812807463044385)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.3922988456827212, -0.16812807463044385)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.3962816673225035, -0.1777434796570033)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.3922988456827212, -0.18172631002568368)--(-0.3894825539893326, -0.1749271879636147);
\draw (-0.42911072149976026, -0.1120853800313878)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.42512788240218174, -0.11606821912896631)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.42512788240218174, -0.12170078505794724)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.42911072149976026, -0.1256836154266276)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.4387261265263197, -0.12170078505794724)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.4387261265263197, -0.11606821912896631)--(-0.43192701319314886, -0.11888449336455864);
\draw (-0.41551247737562236, -0.1256836154266276)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.4194953164732008, -0.12170078505794724)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.42512788240218174, -0.12170078505794724)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.42911072149976026, -0.1256836154266276)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.42512788240218174, -0.13529902918208517)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.4194953164732008, -0.13529902918208517)--(-0.4223115907087932, -0.1284999071200162);
\draw (-0.41551247737562236, -0.1449144342086446)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.4194953164732008, -0.148897264577325)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.42512788240218174, -0.148897264577325)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.42911072149976026, -0.1449144342086446)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.42512788240218174, -0.13529902918208517)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.4194953164732008, -0.13529902918208517)--(-0.4223115907087932, -0.14209814251525602);
\draw (-0.42911072149976026, -0.1585126696038844)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.42512788240218174, -0.15452983923520403)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.42512788240218174, -0.148897264577325)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.42911072149976026, -0.1449144342086446)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.4387261265263197, -0.148897264577325)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.4387261265263197, -0.15452983923520403)--(-0.43192701319314886, -0.15171354754181546);
\draw (-0.44834153155287915, -0.1585126696038844)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.4523243531926614, -0.15452983923520403)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.4523243531926614, -0.148897264577325)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.44834153155287915, -0.1449144342086446)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.4387261265263197, -0.148897264577325)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.4387261265263197, -0.15452983923520403)--(-0.44552523985949055, -0.15171354754181546);
\draw (-0.46193975821922084, -0.1449144342086446)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.46193975821922084, -0.13928185955076555)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.4579569365794386, -0.13529902918208517)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.4523243531926614, -0.13529902918208517)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.44834153155287915, -0.1449144342086446)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.4523243531926614, -0.148897264577325)--(-0.45514064488605, -0.14209814251525602);
\draw (-0.46193975821922084, -0.1256836154266276)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.46193975821922084, -0.13131619008450668)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.4579569365794386, -0.13529902918208517)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.4523243531926614, -0.13529902918208517)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.44834153155287915, -0.1256836154266276)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.4523243531926614, -0.12170078505794724)--(-0.45514064488605, -0.1284999071200162);
\draw (-0.44834153155287915, -0.1120853800313878)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.44270894816610196, -0.1120853800313878)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.4387261265263197, -0.11606821912896631)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.4387261265263197, -0.12170078505794724)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.44834153155287915, -0.1256836154266276)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.4523243531926614, -0.12170078505794724)--(-0.44552523985949055, -0.11888449336455864);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.49875165149405615, -0.11606821912896631)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.49875165149405615, -0.12170078505794724)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.49476881239647763, -0.1256836154266276)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.4851534073699182, -0.12170078505794724)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.4851534073699182, -0.11606821912896631)--(-0.49195252070308904, -0.11888449336455864);
\draw (-0.5083670477917175, -0.1256836154266276)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.5043842174230371, -0.12170078505794724)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.49875165149405615, -0.12170078505794724)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.49476881239647763, -0.1256836154266276)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.49875165149405615, -0.13529902918208517)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.5043842174230371, -0.13529902918208517)--(-0.5015679257296485, -0.1284999071200162);
\draw (-0.5083670477917175, -0.1449144342086446)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.5043842174230371, -0.148897264577325)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.49875165149405615, -0.148897264577325)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.49476881239647763, -0.1449144342086446)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.49875165149405615, -0.13529902918208517)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.5043842174230371, -0.13529902918208517)--(-0.5015679257296485, -0.14209814251525602);
\draw (-0.49476881239647763, -0.1585126696038844)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.49875165149405615, -0.15452983923520403)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.49875165149405615, -0.148897264577325)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.49476881239647763, -0.1449144342086446)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.4851534073699182, -0.148897264577325)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.4851534073699182, -0.15452983923520403)--(-0.49195252070308904, -0.15171354754181546);
\draw (-0.4755380023433588, -0.1585126696038844)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.47155518070357655, -0.15452983923520403)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.47155518070357655, -0.148897264577325)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.4755380023433588, -0.1449144342086446)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.4851534073699182, -0.148897264577325)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.4851534073699182, -0.15452983923520403)--(-0.47835429403674734, -0.15171354754181546);
\draw (-0.46193975821922084, -0.1449144342086446)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.46193975821922084, -0.13928185955076555)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.46592259731679936, -0.13529902918208517)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.4715551632457803, -0.13529902918208517)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.4755380023433588, -0.1449144342086446)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.4715551632457803, -0.148897264577325)--(-0.46873888901018795, -0.14209814251525602);
\draw (-0.46193975821922084, -0.1256836154266276)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.46193975821922084, -0.13131619008450668)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.46592259731679936, -0.13529902918208517)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.4715551632457803, -0.13529902918208517)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.4755380023433588, -0.1256836154266276)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.4715551632457803, -0.12170078505794724)--(-0.46873888901018795, -0.1284999071200162);
\draw (-0.4755380023433588, -0.1120853800313878)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.48117058573013594, -0.1120853800313878)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.4851534073699182, -0.11606821912896631)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.4851534073699182, -0.12170078505794724)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.4755380023433588, -0.1256836154266276)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.47155518070357655, -0.12170078505794724)--(-0.47835429403674734, -0.11888449336455864);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.537213271600294, -0.15452983923520403)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.5315806969424148, -0.15452983923520403)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.5275978665737344, -0.1585126696038844)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.5315806969424148, -0.16812807463044385)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.537213271600294, -0.16812807463044385)--(-0.5343969799069053, -0.16132895256837487);
\draw (-0.5275978665737344, -0.1449144342086446)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5315806969424148, -0.148897264577325)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5315806969424148, -0.15452983923520403)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5275978665737344, -0.1585126696038844)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5179824615471751, -0.15452983923520403)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5179824615471751, -0.148897264577325)--(-0.5247815748803459, -0.15171354754181546);
\draw (-0.5083670477917175, -0.1449144342086446)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.5043842174230371, -0.148897264577325)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.5043842174230371, -0.15452983923520403)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.5083670477917175, -0.1585126696038844)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.5179824615471751, -0.15452983923520403)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.5179824615471751, -0.148897264577325)--(-0.511183339485106, -0.15171354754181546);
\draw (-0.49476881239647763, -0.1585126696038844)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.49875165149405615, -0.15452983923520403)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.5043842174230371, -0.15452983923520403)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.5083670477917175, -0.1585126696038844)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.5043842174230371, -0.16812807463044385)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.49875165149405615, -0.16812807463044385)--(-0.5015679257296485, -0.16132895256837487);
\draw (-0.49476881239647763, -0.1777434796570033)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.49875165149405615, -0.18172631002568368)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.5043842174230371, -0.18172631002568368)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.5083670477917175, -0.1777434796570033)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.5043842174230371, -0.16812807463044385)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.49875165149405615, -0.16812807463044385)--(-0.5015679257296485, -0.1749271879636147);
\draw (-0.5083670477917175, -0.19134171505224312)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5139996224495965, -0.19134171505224312)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5179824615471751, -0.18735888468356274)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5179824615471751, -0.18172631002568368)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5083670477917175, -0.1777434796570033)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5043842174230371, -0.18172631002568368)--(-0.511183339485106, -0.18454260171907227);
\draw (-0.5275978665737344, -0.19134171505224312)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5219652919158554, -0.19134171505224312)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5179824615471751, -0.18735888468356274)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5179824615471751, -0.18172631002568368)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5275978665737344, -0.1777434796570033)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5315806969424148, -0.18172631002568368)--(-0.5247815748803459, -0.18454260171907227);
\draw (-0.5411961019689743, -0.1777434796570033)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.5411961019689743, -0.17211090499912424)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.537213271600294, -0.16812807463044385)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.5315806969424148, -0.16812807463044385)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.5275978665737344, -0.1777434796570033)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.5315806969424148, -0.18172631002568368)--(-0.5343969799069053, -0.1749271879636147);
\draw (-0.5411961019689743, -0.22417076486505086)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.537213271600294, -0.22815359523373124)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.5315806969424148, -0.22815359523373124)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.5275978665737344, -0.22417076486505086)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.5315806969424148, -0.21455535983849142)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.537213271600294, -0.21455535983849142)--(-0.5343969799069053, -0.22135447753611134);
\draw (-0.5275978665737344, -0.23776900244251523)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5315806969424148, -0.2337861698916103)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5315806969424148, -0.22815359523373124)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5275978665737344, -0.22417076486505086)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5179824615471751, -0.22815359523373124)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5179824615471751, -0.2337861698916103)--(-0.5247815748803459, -0.23096988256267076);
\draw (-0.5083670477917175, -0.23776900244251523)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.5043842174230371, -0.2337861698916103)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.5043842174230371, -0.22815359523373124)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.5083670477917175, -0.22417076486505086)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.5179824615471751, -0.22815359523373124)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.5179824615471751, -0.2337861698916103)--(-0.511183339485106, -0.23096988256267076);
\draw (-0.49476881239647763, -0.22417076486505086)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.49875165149405615, -0.22815359523373124)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.5043842174230371, -0.22815359523373124)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.5083670477917175, -0.22417076486505086)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.5043842174230371, -0.21455535983849142)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.49875165149405615, -0.21455535983849142)--(-0.5015679257296485, -0.22135447753611134);
\draw (-0.49476881239647763, -0.204939954811932)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.49875165149405615, -0.20095712007880254)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.5043842174230371, -0.20095712007880254)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.5083670477917175, -0.204939954811932)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.5043842174230371, -0.21455535983849142)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.49875165149405615, -0.21455535983849142)--(-0.5015679257296485, -0.20775624214087152);
\draw (-0.5083670477917175, -0.19134171505224312)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5139996224495965, -0.19134171505224312)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5179824615471751, -0.1953245454209235)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5179824615471751, -0.20095712007880254)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5083670477917175, -0.204939954811932)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5043842174230371, -0.20095712007880254)--(-0.511183339485106, -0.19814083274986302);
\draw (-0.5275978665737344, -0.19134171505224312)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5219652919158554, -0.19134171505224312)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5179824615471751, -0.1953245454209235)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5179824615471751, -0.20095712007880254)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5275978665737344, -0.204939954811932)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5315806969424148, -0.20095712007880254)--(-0.5247815748803459, -0.19814083274986302);
\draw (-0.5411961019689743, -0.204939954811932)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.5411961019689743, -0.21057252946981103)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.537213271600294, -0.21455535983849142)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.5315806969424148, -0.21455535983849142)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.5275978665737344, -0.204939954811932)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.5315806969424148, -0.20095712007880254)--(-0.5343969799069053, -0.20775624214087152);
\draw (-0.49476881239647763, -0.2705980498934062)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.4891362464674967, -0.2705980498934062)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.4851534073699182, -0.2666152186133058)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.4851534073699182, -0.260982645046539)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.49476881239647763, -0.25699981358674634)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.49875165149405615, -0.260982645046539)--(-0.49195252070308904, -0.26379893128436627);
\draw (-0.4755380023433588, -0.2705980498934062)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.48117058573013594, -0.2705980498934062)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.4851534073699182, -0.2666152186133058)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.4851534073699182, -0.260982645046539)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.4755380023433588, -0.25699981358674634)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.47155518070357655, -0.260982645046539)--(-0.47835429403674734, -0.26379893128436627);
\draw (-0.46193975821922084, -0.2569998124956341)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.46193975821922084, -0.25136723783775505)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.46592259731679936, -0.24738440746907464)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.4715551632457803, -0.24738440746907464)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.4755380023433588, -0.2569998124956341)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.4715551632457803, -0.26098264395542675)--(-0.46873888901018795, -0.2541835262578068);
\draw (-0.46193975821922084, -0.23776900244251523)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.46193975821922084, -0.24340157491816974)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.46592259731679936, -0.24738440746907464)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.4715551632457803, -0.24738440746907464)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.4755380023433588, -0.23776900244251523)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.4715551632457803, -0.2337861698916103)--(-0.46873888901018795, -0.24058528977145474);
\draw (-0.4755380023433588, -0.22417076486505086)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.48117058573013594, -0.22417076486505086)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.4851534073699182, -0.22815359523373124)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.4851534073699182, -0.2337861698916103)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.4755380023433588, -0.23776900244251523)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.47155518070357655, -0.2337861698916103)--(-0.47835429403674734, -0.23096988256267076);
\draw (-0.49476881239647763, -0.22417076486505086)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.49875165149405615, -0.22815359523373124)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.49875165149405615, -0.2337861698916103)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.49476881239647763, -0.23776900244251523)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.4851534073699182, -0.2337861698916103)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.4851534073699182, -0.22815359523373124)--(-0.49195252070308904, -0.23096988256267076);
\draw (-0.5083670477917175, -0.23776900244251523)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.5043842174230371, -0.2337861698916103)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.49875165149405615, -0.2337861698916103)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.49476881239647763, -0.23776900244251523)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.49875165149405615, -0.24738440746907464)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.5043842174230371, -0.24738440746907464)--(-0.5015679257296485, -0.24058528977145474);
\draw (-0.5083670477917175, -0.2569998124956341)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.5043842174230371, -0.26098264395542675)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.49875165149405615, -0.26098264395542675)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.49476881239647763, -0.2569998124956341)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.49875165149405615, -0.24738440746907464)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.5043842174230371, -0.24738440746907464)--(-0.5015679257296485, -0.2541835262578068);
\draw (-0.42911072149976026, -0.2705980498934062)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.4347432874287412, -0.2705980498934062)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.4387261265263197, -0.2666152186133058)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.4387261265263197, -0.260982645046539)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.42911072149976026, -0.2569998135867464)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.42512788240218174, -0.260982645046539)--(-0.43192701319314886, -0.26379893128436627);
\draw (-0.44834153155287915, -0.2705980498934062)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.44270894816610196, -0.2705980498934062)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.4387261265263197, -0.2666152186133058)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.4387261265263197, -0.260982645046539)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.44834153155287915, -0.25699981358674634)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.4523243531926614, -0.260982645046539)--(-0.44552523985949055, -0.26379893128436627);
\draw (-0.46193975821922084, -0.2569998124956341)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.46193975821922084, -0.25136723783775505)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.4579569365794386, -0.24738440746907464)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.4523243531926614, -0.24738440746907464)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.44834153155287915, -0.2569998124956341)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.4523243531926614, -0.26098264395542675)--(-0.45514064488605, -0.2541835262578068);
\draw (-0.46193975821922084, -0.23776900244251523)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.46193975821922084, -0.24340157491816974)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.4579569365794386, -0.24738440746907464)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.4523243531926614, -0.24738440746907464)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.44834153155287915, -0.23776900244251523)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.4523243531926614, -0.2337861698916103)--(-0.45514064488605, -0.24058528977145474);
\draw (-0.44834153155287915, -0.22417076486505086)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.44270894816610196, -0.22417076486505086)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.4387261265263197, -0.22815359523373124)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.4387261265263197, -0.2337861698916103)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.44834153155287915, -0.23776900244251523)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.4523243531926614, -0.2337861698916103)--(-0.44552523985949055, -0.23096988256267076);
\draw (-0.42911072149976026, -0.22417076486505086)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.42512788240218174, -0.22815359523373124)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.42512788240218174, -0.2337861698916103)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.42911072149976026, -0.23776900244251523)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.4387261265263197, -0.2337861698916103)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.4387261265263197, -0.22815359523373124)--(-0.43192701319314886, -0.23096988256267076);
\draw (-0.41551247737562236, -0.23776900244251523)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.4194953164732008, -0.2337861698916103)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.42512788240218174, -0.2337861698916103)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.42911072149976026, -0.23776900244251523)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.42512788240218174, -0.24738440746907467)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.4194953164732008, -0.24738440746907467)--(-0.4223115907087932, -0.24058528977145477);
\draw (-0.41551247737562236, -0.2569998124956341)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.4194953164732008, -0.26098264395542675)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.42512788240218174, -0.26098264395542675)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.42911072149976026, -0.2569998124956341)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.42512788240218174, -0.24738440746907467)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.4194953164732008, -0.24738440746907467)--(-0.4223115907087932, -0.2541835262578068);
\draw (-0.3826834406561618, -0.22417076486505086)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.3826834406561618, -0.2185381902071718)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.38666626229594403, -0.21455535983849142)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.3922988456827212, -0.21455535983849142)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.3962816673225035, -0.22417076486505086)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.3922988456827212, -0.22815359523373124)--(-0.3894825539893326, -0.22135447753611134);
\draw (-0.3826834406561618, -0.204939954811932)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.3826834406561618, -0.21057252946981103)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.38666626229594403, -0.21455535983849142)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.3922988456827212, -0.21455535983849142)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.3962816673225035, -0.204939954811932)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.3922988456827212, -0.20095712007880254)--(-0.3894825539893326, -0.20775624214087152);
\draw (-0.3962816673225035, -0.19134171505224312)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.40191425070928066, -0.19134171505224312)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.4058970723490629, -0.1953245454209235)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.4058970723490629, -0.20095712007880254)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.3962816673225035, -0.204939954811932)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.3922988456827212, -0.20095712007880254)--(-0.39909795901589207, -0.19814083274986302);
\draw (-0.41551247737562236, -0.19134171505224312)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.4098799114466414, -0.19134171505224312)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.4058970723490629, -0.1953245454209235)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.4058970723490629, -0.20095712007880254)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.41551247737562236, -0.204939954811932)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.4194953164732008, -0.20095712007880254)--(-0.41269618568223376, -0.19814083274986302);
\draw (-0.42911072149976026, -0.204939954811932)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.42911072149976026, -0.21057252946981103)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.42512788240218174, -0.21455535983849142)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.4194953164732008, -0.21455535983849142)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.41551247737562236, -0.204939954811932)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.4194953164732008, -0.20095712007880254)--(-0.4223115907087932, -0.20775624214087152);
\draw (-0.42911072149976026, -0.22417076486505086)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.42512788240218174, -0.22815359523373124)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.4194953164732008, -0.22815359523373124)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.41551247737562236, -0.22417076486505086)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.4194953164732008, -0.21455535983849142)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.42512788240218174, -0.21455535983849142)--(-0.4223115907087932, -0.22135447753611134);
\draw (-0.41551247737562236, -0.23776900244251523)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.4194953164732008, -0.2337861698916103)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.4194953164732008, -0.22815359523373124)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.41551247737562236, -0.22417076486505086)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.4058970723490629, -0.22815359523373124)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.4058970723490629, -0.2337861698916103)--(-0.41269618568223376, -0.23096988256267076);
\draw (-0.3962816673225035, -0.23776900244251523)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.3922988456827212, -0.2337861698916103)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.3922988456827212, -0.22815359523373124)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.3962816673225035, -0.22417076486505086)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.4058970723490629, -0.22815359523373124)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.4058970723490629, -0.2337861698916103)--(-0.39909795901589207, -0.23096988256267076);
\draw (-0.5411961019689743, -8.291071884602985e-09)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.5468286766268533, -8.291071884602985e-09)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.5508115069955337, -0.003982829930854137)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.5508115069955337, -0.009615413317631327)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.5411961019689743, -0.01359823495741358)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.537213271600294, -0.009615413317631327)--(-0.5440123849334648, -0.006799121624242732);
\draw (-0.5604269120220932, -8.291071884602985e-09)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.5547943373642141, -8.291071884602985e-09)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.5508115069955337, -0.003982829930854137)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.5508115069955337, -0.009615413317631327)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.5604269120220932, -0.01359823495741358)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.5644097423907735, -0.009615413317631327)--(-0.5576106203287046, -0.006799121624242732);
\draw (-0.574025147417333, -0.01359823495741358)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.574025147417333, -0.01923081834419077)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.5700423170486526, -0.023213639983973022)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.5644097423907735, -0.023213639983973022)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.5604269120220932, -0.01359823495741358)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.5644097423907735, -0.009615413317631327)--(-0.5672260340841622, -0.016414526650802175);
\draw (-0.574025147417333, -0.032829045010532465)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.574025147417333, -0.02719647908155154)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.5700423170486526, -0.023213639983973022)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.5644097423907735, -0.023213639983973022)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.5604269120220932, -0.032829045010532465)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.5644097423907735, -0.03681188410811098)--(-0.5672260340841622, -0.03001275331714387);
\draw (-0.5604269120220932, -0.046427289134670424)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5547943373642141, -0.046427289134670424)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5508115069955337, -0.04244445003709191)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5508115069955337, -0.03681188410811098)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5604269120220932, -0.032829045010532465)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5644097423907735, -0.03681188410811098)--(-0.5576106203287046, -0.03962815834370331);
\draw (-0.5411961019689743, -0.046427289134670424)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.537213271600294, -0.04244445003709191)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.537213271600294, -0.03681188410811098)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.5411961019689743, -0.032829045010532465)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.5508115069955337, -0.03681188410811098)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.5508115069955337, -0.04244445003709191)--(-0.5440123849334648, -0.03962815834370331);
\draw (-0.5275978665737344, -0.032829045010532465)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.5315806969424148, -0.03681188410811098)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.537213271600294, -0.03681188410811098)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.5411961019689743, -0.032829045010532465)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.537213271600294, -0.023213639983973022)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.5315806969424148, -0.023213639983973022)--(-0.5343969799069053, -0.03001275331714387);
\draw (-0.5275978665737344, -0.01359823495741358)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.5315806969424148, -0.009615413317631327)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.537213271600294, -0.009615413317631327)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.5411961019689743, -0.01359823495741358)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.537213271600294, -0.023213639983973022)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.5315806969424148, -0.023213639983973022)--(-0.5343969799069053, -0.016414526650802175);
\draw (-0.6068541972301407, -8.291071884602985e-09)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.6012216225722617, -8.291071884602985e-09)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.5972387922035813, -0.003982829930854137)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.5972387922035813, -0.009615413317631327)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.6068541972301407, -0.01359823495741358)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.6108370275988211, -0.009615413317631327)--(-0.6040379099012012, -0.006799121624242732);
\draw (-0.5876233871770218, -8.291071884602985e-09)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.5932559618349009, -8.291071884602985e-09)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.5972387922035813, -0.003982829930854137)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.5972387922035813, -0.009615413317631327)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.5876233871770218, -0.01359823495741358)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.5836405524438923, -0.009615413317631327)--(-0.5904396745059614, -0.006799121624242732);
\draw (-0.574025147417333, -0.01359823495741358)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.574025147417333, -0.01923081834419077)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.5780079777860134, -0.023213639983973022)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.5836405524438923, -0.023213639983973022)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.5876233871770218, -0.01359823495741358)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.5836405524438923, -0.009615413317631327)--(-0.5808242651149529, -0.016414526650802175);
\draw (-0.574025147417333, -0.032829045010532465)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.574025147417333, -0.02719647908155154)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.5780079777860134, -0.023213639983973022)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.5836405524438923, -0.023213639983973022)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.5876233871770218, -0.032829045010532465)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.5836405524438923, -0.03681188410811098)--(-0.5808242651149529, -0.03001275331714387);
\draw (-0.5876233871770218, -0.046427289134670424)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.5932559618349009, -0.046427289134670424)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.5972387922035813, -0.04244445003709191)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.5972387922035813, -0.03681188410811098)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.5876233871770218, -0.032829045010532465)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.5836405524438923, -0.03681188410811098)--(-0.5904396745059614, -0.03962815834370331);
\draw (-0.6068541972301407, -0.046427289134670424)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.6108370275988211, -0.04244445003709191)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.6108370275988211, -0.03681188410811098)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.6068541972301407, -0.032829045010532465)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.5972387922035813, -0.03681188410811098)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.5972387922035813, -0.04244445003709191)--(-0.6040379099012012, -0.03962815834370331);
\draw (-0.620452434807605, -0.032829045010532465)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.6164696022567002, -0.03681188410811098)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.6108370275988211, -0.03681188410811098)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.6068541972301407, -0.032829045010532465)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.6108370275988211, -0.023213639983973022)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.6164696022567002, -0.023213639983973022)--(-0.6136533149277607, -0.03001275331714387);
\draw (-0.620452434807605, -0.01359823495741358)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6164696022567002, -0.009615413317631327)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6108370275988211, -0.009615413317631327)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6068541972301407, -0.01359823495741358)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6108370275988211, -0.023213639983973022)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6164696022567002, -0.023213639983973022)--(-0.6136533149277607, -0.016414526650802175);
\draw (-0.6532814822584958, -0.046427289134670424)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6532814822584958, -0.05205985506365135)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6492986509783956, -0.05604269416122987)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6436660774116288, -0.05604269416122987)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6396832459518362, -0.046427289134670424)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6436660774116288, -0.04244445003709191)--(-0.6464823636494561, -0.04924358082805902);
\draw (-0.6532814822584958, -0.06565809918778925)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6532814822584958, -0.06002551580101212)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6492986509783956, -0.05604269416122987)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6436660774116288, -0.05604269416122987)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6396832459518362, -0.06565809918778925)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6436660774116288, -0.0696409208275715)--(-0.6464823636494561, -0.06284180749440071);
\draw (-0.6396832448607239, -0.07925632585413095)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.6340506702028449, -0.07925632585413095)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.6300678398341645, -0.0752735042143487)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.6300678398341645, -0.0696409208275715)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.6396832448607239, -0.06565809918778925)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.6436660763205166, -0.0696409208275715)--(-0.6368669586228967, -0.0724572125209601);
\draw (-0.620452434807605, -0.07925632585413095)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.6260850072832596, -0.07925632585413095)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.6300678398341645, -0.0752735042143487)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.6300678398341645, -0.0696409208275715)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.620452434807605, -0.06565809918778925)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.6164696022567002, -0.0696409208275715)--(-0.6232687221365446, -0.0724572125209601);
\draw (-0.6068541972301407, -0.06565809918778925)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.6068541972301407, -0.06002551580101212)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.6108370275988211, -0.05604269416122987)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.6164696022567002, -0.05604269416122987)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.620452434807605, -0.06565809918778925)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.6164696022567002, -0.0696409208275715)--(-0.6136533149277607, -0.06284180749440071);
\draw (-0.6068541972301407, -0.046427289134670424)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.6108370275988211, -0.04244445003709191)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.6164696022567002, -0.04244445003709191)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.620452434807605, -0.046427289134670424)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.6164696022567002, -0.05604269416122987)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.6108370275988211, -0.05604269416122987)--(-0.6136533149277607, -0.04924358082805902);
\draw (-0.620452434807605, -0.032829045010532465)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.6164696022567002, -0.03681188410811098)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.6164696022567002, -0.04244445003709191)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.620452434807605, -0.046427289134670424)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.6300678398341645, -0.04244445003709191)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.6300678398341645, -0.03681188410811098)--(-0.6232687221365446, -0.03962815834370331);
\draw (-0.6396832448607239, -0.032829045010532465)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6436660763205166, -0.03681188410811098)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6436660763205166, -0.04244445003709191)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6396832448607239, -0.046427289134670424)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6300678398341645, -0.04244445003709191)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6300678398341645, -0.03681188410811098)--(-0.6368669586228967, -0.03962815834370331);
\draw (-0.6532814822584958, -0.1120853800313878)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6532814822584958, -0.10645281410240687)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6492986509783956, -0.10246997500482835)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6436660774116288, -0.10246997500482835)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6396832459518362, -0.1120853800313878)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6436660774116288, -0.11606821912896631)--(-0.6464823636494561, -0.1092690883379992);
\draw (-0.6532814822584958, -0.09285456997826891)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6532814822584958, -0.0984871533650461)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6492986509783956, -0.10246997500482835)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6436660774116288, -0.10246997500482835)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6396832459518362, -0.09285456997826891)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6436660774116288, -0.08887174833848666)--(-0.6464823636494561, -0.0956708616716575);
\draw (-0.6396832448607239, -0.07925632585413095)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.6340506702028449, -0.07925632585413095)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.6300678398341645, -0.08323916495170947)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.6300678398341645, -0.08887173088069039)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.6396832448607239, -0.09285456997826891)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.6436660763205166, -0.08887173088069039)--(-0.6368669586228967, -0.08605545664509806);
\draw (-0.620452434807605, -0.07925632585413095)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.6260850072832596, -0.07925632585413095)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.6300678398341645, -0.08323916495170947)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.6300678398341645, -0.08887173088069039)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.620452434807605, -0.09285456997826891)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.6164696022567002, -0.08887173088069039)--(-0.6232687221365446, -0.08605545664509806);
\draw (-0.6068541972301407, -0.09285456997826891)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.6068541972301407, -0.0984871533650461)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.6108370275988211, -0.10246997500482835)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.6164696022567002, -0.10246997500482835)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.620452434807605, -0.09285456997826891)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.6164696022567002, -0.08887174833848666)--(-0.6136533149277607, -0.0956708616716575);
\draw (-0.6068541972301407, -0.1120853800313878)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.6108370275988211, -0.11606821912896631)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.6164696022567002, -0.11606821912896631)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.620452434807605, -0.1120853800313878)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.6164696022567002, -0.10246997500482835)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.6108370275988211, -0.10246997500482835)--(-0.6136533149277607, -0.1092690883379992);
\draw (-0.620452434807605, -0.1256836154266276)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.6164696022567002, -0.12170078505794724)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.6164696022567002, -0.11606821912896631)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.620452434807605, -0.1120853800313878)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.6300678398341645, -0.11606821912896631)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.6300678398341645, -0.12170078505794724)--(-0.6232687221365446, -0.11888449336455864);
\draw (-0.6396832448607239, -0.1256836154266276)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6436660763205166, -0.12170078505794724)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6436660763205166, -0.11606821912896631)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6396832448607239, -0.1120853800313878)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6300678398341645, -0.11606821912896631)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6300678398341645, -0.12170078505794724)--(-0.6368669586228967, -0.11888449336455864);
\draw (-0.6068541972301407, -0.1585126696038844)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.6012216225722617, -0.1585126696038844)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.5972387922035813, -0.15452983923520403)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.5972387922035813, -0.148897264577325)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.6068541972301407, -0.1449144342086446)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.6108370275988211, -0.148897264577325)--(-0.6040379099012012, -0.15171354754181546);
\draw (-0.5876233871770218, -0.1585126696038844)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.5932559618349009, -0.1585126696038844)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.5972387922035813, -0.15452983923520403)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.5972387922035813, -0.148897264577325)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.5876233871770218, -0.1449144342086446)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.5836405524438923, -0.148897264577325)--(-0.5904396745059614, -0.15171354754181546);
\draw (-0.574025147417333, -0.1449144342086446)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.574025147417333, -0.13928185955076555)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.5780079777860134, -0.13529902918208517)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.5836405524438923, -0.13529902918208517)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.5876233871770218, -0.1449144342086446)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.5836405524438923, -0.148897264577325)--(-0.5808242651149529, -0.14209814251525602);
\draw (-0.574025147417333, -0.1256836154266276)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.574025147417333, -0.13131619008450668)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.5780079777860134, -0.13529902918208517)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.5836405524438923, -0.13529902918208517)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.5876233871770218, -0.1256836154266276)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.5836405524438923, -0.12170078505794724)--(-0.5808242651149529, -0.1284999071200162);
\draw (-0.5876233871770218, -0.1120853800313878)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.5932559618349009, -0.1120853800313878)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.5972387922035813, -0.11606821912896631)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.5972387922035813, -0.12170078505794724)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.5876233871770218, -0.1256836154266276)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.5836405524438923, -0.12170078505794724)--(-0.5904396745059614, -0.11888449336455864);
\draw (-0.6068541972301407, -0.1120853800313878)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.6108370275988211, -0.11606821912896631)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.6108370275988211, -0.12170078505794724)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.6068541972301407, -0.1256836154266276)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.5972387922035813, -0.12170078505794724)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.5972387922035813, -0.11606821912896631)--(-0.6040379099012012, -0.11888449336455864);
\draw (-0.620452434807605, -0.1256836154266276)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.6164696022567002, -0.12170078505794724)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.6108370275988211, -0.12170078505794724)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.6068541972301407, -0.1256836154266276)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.6108370275988211, -0.13529902918208517)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.6164696022567002, -0.13529902918208517)--(-0.6136533149277607, -0.1284999071200162);
\draw (-0.620452434807605, -0.1449144342086446)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.6164696022567002, -0.148897264577325)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.6108370275988211, -0.148897264577325)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.6068541972301407, -0.1449144342086446)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.6108370275988211, -0.13529902918208517)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.6164696022567002, -0.13529902918208517)--(-0.6136533149277607, -0.14209814251525602);
\draw (-0.5411961019689743, -0.1585126696038844)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.537213271600294, -0.15452983923520403)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.537213271600294, -0.148897264577325)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.5411961019689743, -0.1449144342086446)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.5508115069955337, -0.148897264577325)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.5508115069955337, -0.15452983923520403)--(-0.5440123849334648, -0.15171354754181546);
\draw (-0.5275978665737344, -0.1449144342086446)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.5315806969424148, -0.148897264577325)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.537213271600294, -0.148897264577325)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.5411961019689743, -0.1449144342086446)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.537213271600294, -0.13529902918208517)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.5315806969424148, -0.13529902918208517)--(-0.5343969799069053, -0.14209814251525602);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.5315806969424148, -0.12170078505794724)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.537213271600294, -0.12170078505794724)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.5411961019689743, -0.1256836154266276)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.537213271600294, -0.13529902918208517)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.5315806969424148, -0.13529902918208517)--(-0.5343969799069053, -0.1284999071200162);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.537213271600294, -0.11606821912896631)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.537213271600294, -0.12170078505794724)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.5411961019689743, -0.1256836154266276)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.5508115069955337, -0.12170078505794724)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.5508115069955337, -0.11606821912896631)--(-0.5440123849334648, -0.11888449336455864);
\draw (-0.5604269120220932, -0.1120853800313878)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.5644097423907735, -0.11606821912896631)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.5644097423907735, -0.12170078505794724)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.5604269120220932, -0.1256836154266276)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.5508115069955337, -0.12170078505794724)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.5508115069955337, -0.11606821912896631)--(-0.5576106203287046, -0.11888449336455864);
\draw (-0.574025147417333, -0.1256836154266276)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.574025147417333, -0.13131619008450668)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.5700423170486526, -0.13529902918208517)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.5644097423907735, -0.13529902918208517)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.5604269120220932, -0.1256836154266276)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.5644097423907735, -0.12170078505794724)--(-0.5672260340841622, -0.1284999071200162);
\draw (-0.574025147417333, -0.1449144342086446)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.574025147417333, -0.13928185955076555)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.5700423170486526, -0.13529902918208517)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.5644097423907735, -0.13529902918208517)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.5604269120220932, -0.1449144342086446)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.5644097423907735, -0.148897264577325)--(-0.5672260340841622, -0.14209814251525602);
\draw (-0.5604269120220932, -0.1585126696038844)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.5547943373642141, -0.1585126696038844)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.5508115069955337, -0.15452983923520403)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.5508115069955337, -0.148897264577325)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.5604269120220932, -0.1449144342086446)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.5644097423907735, -0.148897264577325)--(-0.5576106203287046, -0.15171354754181546);
\draw (-0.49476881239647763, -0.1120853800313878)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.49875165149405615, -0.11606821912896631)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.5043842174230371, -0.11606821912896631)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.5083670477917175, -0.1120853800313878)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.5043842174230371, -0.10246997500482835)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.49875165149405615, -0.10246997500482835)--(-0.5015679257296485, -0.1092690883379992);
\draw (-0.5083670477917175, -0.1256836154266276)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5043842174230371, -0.12170078505794724)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5043842174230371, -0.11606821912896631)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5083670477917175, -0.1120853800313878)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5179824615471751, -0.11606821912896631)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5179824615471751, -0.12170078505794724)--(-0.511183339485106, -0.11888449336455864);
\draw (-0.5275978665737344, -0.1256836154266276)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5315806969424148, -0.12170078505794724)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5315806969424148, -0.11606821912896631)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5275978665737344, -0.1120853800313878)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5179824615471751, -0.11606821912896631)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5179824615471751, -0.12170078505794724)--(-0.5247815748803459, -0.11888449336455864);
\draw (-0.5411961019689743, -0.1120853800313878)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.537213271600294, -0.11606821912896631)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.5315806969424148, -0.11606821912896631)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.5275978665737344, -0.1120853800313878)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.5315806969424148, -0.10246997500482835)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.537213271600294, -0.10246997500482835)--(-0.5343969799069053, -0.1092690883379992);
\draw (-0.5411961019689743, -0.09285456997826891)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.537213271600294, -0.08887174833848666)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.5315806969424148, -0.08887174833848666)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.5275978665737344, -0.09285456997826891)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.5315806969424148, -0.10246997500482835)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.537213271600294, -0.10246997500482835)--(-0.5343969799069053, -0.0956708616716575);
\draw (-0.5275978665737344, -0.07925632585413095)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5219652919158554, -0.07925632585413095)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5179824615471751, -0.08323916495170947)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5179824615471751, -0.08887173088069039)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5275978665737344, -0.09285456997826891)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5315806969424148, -0.08887173088069039)--(-0.5247815748803459, -0.08605545664509806);
\draw (-0.5083670477917175, -0.07925632585413095)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.5139996224495965, -0.07925632585413095)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.5179824615471751, -0.08323916495170947)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.5179824615471751, -0.08887173088069039)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.5083670477917175, -0.09285456997826891)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.5043842174230371, -0.08887173088069039)--(-0.511183339485106, -0.08605545664509806);
\draw (-0.49476881239647763, -0.09285456997826891)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.49476881239647763, -0.0984871533650461)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.49875165149405615, -0.10246997500482835)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.5043842174230371, -0.10246997500482835)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.5083670477917175, -0.09285456997826891)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.5043842174230371, -0.08887174833848666)--(-0.5015679257296485, -0.0956708616716575);
\draw (-0.49476881239647763, -0.046427289134670424)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.49875165149405615, -0.04244445003709191)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.5043842174230371, -0.04244445003709191)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.5083670477917175, -0.046427289134670424)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.5043842174230371, -0.05604269416122987)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.49875165149405615, -0.05604269416122987)--(-0.5015679257296485, -0.04924358082805902);
\draw (-0.5083670477917175, -0.032829045010532465)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5043842174230371, -0.03681188410811098)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5043842174230371, -0.04244445003709191)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5083670477917175, -0.046427289134670424)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5179824615471751, -0.04244445003709191)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5179824615471751, -0.03681188410811098)--(-0.511183339485106, -0.03962815834370331);
\draw (-0.5275978665737344, -0.032829045010532465)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5315806969424148, -0.03681188410811098)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5315806969424148, -0.04244445003709191)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5275978665737344, -0.046427289134670424)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5179824615471751, -0.04244445003709191)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5179824615471751, -0.03681188410811098)--(-0.5247815748803459, -0.03962815834370331);
\draw (-0.5411961019689743, -0.046427289134670424)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.537213271600294, -0.04244445003709191)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.5315806969424148, -0.04244445003709191)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.5275978665737344, -0.046427289134670424)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.5315806969424148, -0.05604269416122987)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.537213271600294, -0.05604269416122987)--(-0.5343969799069053, -0.04924358082805902);
\draw (-0.5411961019689743, -0.06565809918778925)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.537213271600294, -0.0696409208275715)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.5315806969424148, -0.0696409208275715)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.5275978665737344, -0.06565809918778925)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.5315806969424148, -0.05604269416122987)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.537213271600294, -0.05604269416122987)--(-0.5343969799069053, -0.06284180749440071);
\draw (-0.5275978665737344, -0.07925632585413095)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5219652919158554, -0.07925632585413095)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5179824615471751, -0.0752735042143487)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5179824615471751, -0.0696409208275715)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5275978665737344, -0.06565809918778925)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5315806969424148, -0.0696409208275715)--(-0.5247815748803459, -0.0724572125209601);
\draw (-0.5083670477917175, -0.07925632585413095)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.5139996224495965, -0.07925632585413095)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.5179824615471751, -0.0752735042143487)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.5179824615471751, -0.0696409208275715)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.5083670477917175, -0.06565809918778925)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.5043842174230371, -0.0696409208275715)--(-0.511183339485106, -0.0724572125209601);
\draw (-0.49476881239647763, -0.06565809918778925)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.49476881239647763, -0.06002551580101212)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.49875165149405615, -0.05604269416122987)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.5043842174230371, -0.05604269416122987)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.5083670477917175, -0.06565809918778925)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.5043842174230371, -0.0696409208275715)--(-0.5015679257296485, -0.06284180749440071);
\draw (-0.7653668629074023, -8.291071884602985e-09)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7597342882495233, -8.291071884602985e-09)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7557514578808429, -0.003982829930854137)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7557514578808429, -0.009615413317631327)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7653668629074023, -0.01359823495741358)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7693496932760827, -0.009615413317631327)--(-0.7625505799429119, -0.006799121624242732);
\draw (-0.7461360528542834, -8.291071884602985e-09)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7517686275121624, -8.291071884602985e-09)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7557514578808429, -0.003982829930854137)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7557514578808429, -0.009615413317631327)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7461360528542834, -0.01359823495741358)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7421532224856031, -0.009615413317631327)--(-0.748952344547672, -0.006799121624242732);
\draw (-0.7325378174590436, -0.01359823495741358)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.7325378174590436, -0.01923081834419077)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.736520647827724, -0.023213639983973022)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.7421532224856031, -0.023213639983973022)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.7461360528542834, -0.01359823495741358)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.7421532224856031, -0.009615413317631327)--(-0.7393369307922144, -0.016414526650802175);
\draw (-0.7325378174590436, -0.032829045010532465)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.7325378174590436, -0.02719647908155154)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.736520647827724, -0.023213639983973022)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.7421532224856031, -0.023213639983973022)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.7461360528542834, -0.032829045010532465)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.7421532224856031, -0.03681188410811098)--(-0.7393369307922144, -0.03001275331714387);
\draw (-0.7461360528542834, -0.046427289134670424)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7517686275121624, -0.046427289134670424)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7557514578808429, -0.04244445003709191)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7557514578808429, -0.03681188410811098)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7461360528542834, -0.032829045010532465)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7421532224856031, -0.03681188410811098)--(-0.748952344547672, -0.03962815834370331);
\draw (-0.7653668629074023, -0.046427289134670424)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7693496932760827, -0.04244445003709191)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7693496932760827, -0.03681188410811098)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7653668629074023, -0.032829045010532465)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7557514578808429, -0.03681188410811098)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7557514578808429, -0.04244445003709191)--(-0.7625505799429119, -0.03962815834370331);
\draw (-0.7789650983026422, -0.032829045010532465)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7749822679339617, -0.03681188410811098)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7693496932760827, -0.03681188410811098)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7653668629074023, -0.032829045010532465)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7693496932760827, -0.023213639983973022)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7749822679339617, -0.023213639983973022)--(-0.7721659849694713, -0.03001275331714387);
\draw (-0.7789650983026422, -0.01359823495741358)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.7749822679339617, -0.009615413317631327)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.7693496932760827, -0.009615413317631327)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.7653668629074023, -0.01359823495741358)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.7693496932760827, -0.023213639983973022)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.7749822679339617, -0.023213639983973022)--(-0.7721659849694713, -0.016414526650802175);
\draw (-0.6997087676462359, -8.291071884602985e-09)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.7053413423041149, -8.291071884602985e-09)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.7093241726727952, -0.003982829930854137)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.7093241726727952, -0.009615413317631327)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.6997087676462359, -0.01359823495741358)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.6957259372775555, -0.009615413317631327)--(-0.7025250549751754, -0.006799121624242732);
\draw (-0.7189395776993548, -8.291071884602985e-09)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7133070030414757, -8.291071884602985e-09)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7093241726727952, -0.003982829930854137)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7093241726727952, -0.009615413317631327)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7189395776993548, -0.01359823495741358)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7229224124324842, -0.009615413317631327)--(-0.7161232903704152, -0.006799121624242732);
\draw (-0.7325378174590436, -0.01359823495741358)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7325378174590436, -0.01923081834419077)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7285549870903633, -0.023213639983973022)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7229224124324842, -0.023213639983973022)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7189395776993548, -0.01359823495741358)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7229224124324842, -0.009615413317631327)--(-0.7257386997614237, -0.016414526650802175);
\draw (-0.7325378174590436, -0.032829045010532465)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7325378174590436, -0.02719647908155154)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7285549870903633, -0.023213639983973022)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7229224124324842, -0.023213639983973022)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7189395776993548, -0.032829045010532465)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7229224124324842, -0.03681188410811098)--(-0.7257386997614237, -0.03001275331714387);
\draw (-0.7189395776993548, -0.046427289134670424)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.7133070030414757, -0.046427289134670424)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.7093241726727952, -0.04244445003709191)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.7093241726727952, -0.03681188410811098)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.7189395776993548, -0.032829045010532465)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.7229224124324842, -0.03681188410811098)--(-0.7161232903704152, -0.03962815834370331);
\draw (-0.6997087676462359, -0.046427289134670424)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.6957259372775555, -0.04244445003709191)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.6957259372775555, -0.03681188410811098)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.6997087676462359, -0.032829045010532465)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.7093241726727952, -0.03681188410811098)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.7093241726727952, -0.04244445003709191)--(-0.7025250549751754, -0.03962815834370331);
\draw (-0.6861105300687715, -0.032829045010532465)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6900933626196765, -0.03681188410811098)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6957259372775555, -0.03681188410811098)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6997087676462359, -0.032829045010532465)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6957259372775555, -0.023213639983973022)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6900933626196765, -0.023213639983973022)--(-0.6929096499486159, -0.03001275331714387);
\draw (-0.6861105300687715, -0.01359823495741358)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6900933626196765, -0.009615413317631327)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6957259372775555, -0.009615413317631327)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6997087676462359, -0.01359823495741358)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6957259372775555, -0.023213639983973022)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6900933626196765, -0.023213639983973022)--(-0.6929096499486159, -0.016414526650802175);
\draw (-0.6532814826178805, -0.046427289134670424)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.6532814826178805, -0.05205985506365135)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.657264313897981, -0.05604269416122987)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.6628968874647477, -0.05604269416122987)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.6668797189245403, -0.046427289134670424)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.6628968874647477, -0.04244445003709191)--(-0.6600806012269205, -0.04924358082805902);
\draw (-0.6532814826178805, -0.06565809918778925)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.6532814826178805, -0.06002551580101212)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.657264313897981, -0.05604269416122987)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.6628968874647477, -0.05604269416122987)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.6668797189245403, -0.06565809918778925)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.6628968874647477, -0.0696409208275715)--(-0.6600806012269205, -0.06284180749440071);
\draw (-0.6668797200156527, -0.07925632585413095)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6725122946735317, -0.07925632585413095)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6764951250422121, -0.0752735042143487)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6764951250422121, -0.0696409208275715)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6668797200156527, -0.06565809918778925)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6628968885558599, -0.0696409208275715)--(-0.6696960062534799, -0.0724572125209601);
\draw (-0.6861105300687715, -0.07925632585413095)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.680477957593117, -0.07925632585413095)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.6764951250422121, -0.0752735042143487)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.6764951250422121, -0.0696409208275715)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.6861105300687715, -0.06565809918778925)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.6900933626196765, -0.0696409208275715)--(-0.683294242739832, -0.0724572125209601);
\draw (-0.6997087676462359, -0.06565809918778925)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6997087676462359, -0.06002551580101212)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6957259372775555, -0.05604269416122987)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6900933626196765, -0.05604269416122987)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6861105300687715, -0.06565809918778925)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6900933626196765, -0.0696409208275715)--(-0.6929096499486159, -0.06284180749440071);
\draw (-0.6997087676462359, -0.046427289134670424)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6957259372775555, -0.04244445003709191)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6900933626196765, -0.04244445003709191)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6861105300687715, -0.046427289134670424)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6900933626196765, -0.05604269416122987)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6957259372775555, -0.05604269416122987)--(-0.6929096499486159, -0.04924358082805902);
\draw (-0.6861105300687715, -0.032829045010532465)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6900933626196765, -0.03681188410811098)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6900933626196765, -0.04244445003709191)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6861105300687715, -0.046427289134670424)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6764951250422121, -0.04244445003709191)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6764951250422121, -0.03681188410811098)--(-0.683294242739832, -0.03962815834370331);
\draw (-0.6668797200156527, -0.032829045010532465)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6628968885558599, -0.03681188410811098)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6628968885558599, -0.04244445003709191)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6668797200156527, -0.046427289134670424)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6764951250422121, -0.04244445003709191)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6764951250422121, -0.03681188410811098)--(-0.6696960062534799, -0.03962815834370331);
\draw (-0.6532814826178805, -0.1120853800313878)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.6532814826178805, -0.10645281410240687)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.657264313897981, -0.10246997500482835)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.6628968874647477, -0.10246997500482835)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.6668797189245403, -0.1120853800313878)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.6628968874647477, -0.11606821912896631)--(-0.6600806012269205, -0.1092690883379992);
\draw (-0.6532814826178805, -0.09285456997826891)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.6532814826178805, -0.0984871533650461)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.657264313897981, -0.10246997500482835)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.6628968874647477, -0.10246997500482835)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.6668797189245403, -0.09285456997826891)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.6628968874647477, -0.08887174833848666)--(-0.6600806012269205, -0.0956708616716575);
\draw (-0.6668797200156527, -0.07925632585413095)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6725122946735317, -0.07925632585413095)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6764951250422121, -0.08323916495170947)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6764951250422121, -0.08887173088069039)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6668797200156527, -0.09285456997826891)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6628968885558599, -0.08887173088069039)--(-0.6696960062534799, -0.08605545664509806);
\draw (-0.6861105300687715, -0.07925632585413095)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.680477957593117, -0.07925632585413095)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.6764951250422121, -0.08323916495170947)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.6764951250422121, -0.08887173088069039)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.6861105300687715, -0.09285456997826891)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.6900933626196765, -0.08887173088069039)--(-0.683294242739832, -0.08605545664509806);
\draw (-0.6997087676462359, -0.09285456997826891)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6997087676462359, -0.0984871533650461)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6957259372775555, -0.10246997500482835)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6900933626196765, -0.10246997500482835)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6861105300687715, -0.09285456997826891)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6900933626196765, -0.08887174833848666)--(-0.6929096499486159, -0.0956708616716575);
\draw (-0.6997087676462359, -0.1120853800313878)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6957259372775555, -0.11606821912896631)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6900933626196765, -0.11606821912896631)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6861105300687715, -0.1120853800313878)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6900933626196765, -0.10246997500482835)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6957259372775555, -0.10246997500482835)--(-0.6929096499486159, -0.1092690883379992);
\draw (-0.6861105300687715, -0.1256836154266276)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6900933626196765, -0.12170078505794724)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6900933626196765, -0.11606821912896631)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6861105300687715, -0.1120853800313878)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6764951250422121, -0.11606821912896631)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6764951250422121, -0.12170078505794724)--(-0.683294242739832, -0.11888449336455864);
\draw (-0.6668797200156527, -0.1256836154266276)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6628968885558599, -0.12170078505794724)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6628968885558599, -0.11606821912896631)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6668797200156527, -0.1120853800313878)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6764951250422121, -0.11606821912896631)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6764951250422121, -0.12170078505794724)--(-0.6696960062534799, -0.11888449336455864);
\draw (-0.6997087676462359, -0.1585126696038844)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.7053413423041149, -0.1585126696038844)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.7093241726727952, -0.15452983923520403)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.7093241726727952, -0.148897264577325)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.6997087676462359, -0.1449144342086446)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.6957259372775555, -0.148897264577325)--(-0.7025250549751754, -0.15171354754181546);
\draw (-0.7189395776993548, -0.1585126696038844)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7133070030414757, -0.1585126696038844)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7093241726727952, -0.15452983923520403)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7093241726727952, -0.148897264577325)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7189395776993548, -0.1449144342086446)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7229224124324842, -0.14889726457732497)--(-0.7161232903704152, -0.15171354754181546);
\draw (-0.7325378174590436, -0.14491443420864458)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7325378174590436, -0.13928185955076552)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7285549870903633, -0.13529902918208514)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7229224124324842, -0.13529902918208514)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7189395776993548, -0.1449144342086446)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7229224124324842, -0.14889726457732497)--(-0.7257386997614237, -0.142098142515256);
\draw (-0.7325378174590436, -0.1256836154266276)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7325378174590436, -0.13131619008450662)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7285549870903633, -0.13529902918208514)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7229224124324842, -0.13529902918208514)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7189395776993548, -0.1256836154266276)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7229224124324842, -0.12170078505794724)--(-0.7257386997614237, -0.1284999071200162);
\draw (-0.7189395776993548, -0.1120853800313878)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.7133070030414757, -0.1120853800313878)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.7093241726727952, -0.11606821912896631)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.7093241726727952, -0.12170078505794724)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.7189395776993548, -0.1256836154266276)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.7229224124324842, -0.12170078505794724)--(-0.7161232903704152, -0.11888449336455864);
\draw (-0.6997087676462359, -0.1120853800313878)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.6957259372775555, -0.11606821912896631)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.6957259372775555, -0.12170078505794724)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.6997087676462359, -0.1256836154266276)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.7093241726727952, -0.12170078505794724)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.7093241726727952, -0.11606821912896631)--(-0.7025250549751754, -0.11888449336455864);
\draw (-0.6861105300687715, -0.1256836154266276)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6900933626196765, -0.12170078505794724)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6957259372775555, -0.12170078505794724)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6997087676462359, -0.1256836154266276)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6957259372775555, -0.13529902918208517)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6900933626196765, -0.13529902918208517)--(-0.6929096499486159, -0.1284999071200162);
\draw (-0.6861105300687715, -0.1449144342086446)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.6900933626196765, -0.148897264577325)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.6957259372775555, -0.148897264577325)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.6997087676462359, -0.1449144342086446)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.6957259372775555, -0.13529902918208517)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.6900933626196765, -0.13529902918208517)--(-0.6929096499486159, -0.14209814251525602);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7693496932760827, -0.154529839235204)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7693496932760827, -0.14889726457732497)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7653668629074023, -0.14491443420864458)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7557514578808429, -0.14889726457732497)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7557514578808429, -0.154529839235204)--(-0.7625505799429119, -0.1517135475418154);
\draw (-0.7789650983026422, -0.14491443420864458)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7749822679339617, -0.14889726457732497)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7693496932760827, -0.14889726457732497)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7653668629074023, -0.14491443420864458)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7693496932760827, -0.13529902918208514)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7749822679339617, -0.13529902918208514)--(-0.7721659849694713, -0.142098142515256);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7749822679339617, -0.12170078505794724)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7693496932760827, -0.12170078505794724)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7653668629074023, -0.1256836154266276)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7693496932760827, -0.13529902918208514)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7749822679339617, -0.13529902918208514)--(-0.7721659849694713, -0.1284999071200162);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7693496932760827, -0.11606821912896631)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7693496932760827, -0.12170078505794724)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7653668629074023, -0.1256836154266276)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7557514578808429, -0.12170078505794724)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7557514578808429, -0.11606821912896631)--(-0.7625505799429119, -0.11888449336455864);
\draw (-0.7461360528542834, -0.1120853800313878)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7421532224856031, -0.11606821912896631)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7421532224856031, -0.12170078505794724)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7461360528542834, -0.1256836154266276)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7557514578808429, -0.12170078505794724)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7557514578808429, -0.11606821912896631)--(-0.748952344547672, -0.11888449336455864);
\draw (-0.7325378174590436, -0.1256836154266276)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.7325378174590436, -0.13131619008450662)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.736520647827724, -0.13529902918208514)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.7421532224856031, -0.13529902918208514)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.7461360528542834, -0.1256836154266276)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.7421532224856031, -0.12170078505794724)--(-0.7393369307922144, -0.1284999071200162);
\draw (-0.7325378174590436, -0.14491443420864458)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.7325378174590436, -0.13928185955076552)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.736520647827724, -0.13529902918208514)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.7421532224856031, -0.13529902918208514)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.7461360528542834, -0.14491443420864458)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.7421532224856031, -0.14889726457732497)--(-0.7393369307922144, -0.142098142515256);
\draw (-0.7461360528542834, -0.15851266960388438)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.7517686275121624, -0.15851266960388438)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.7557514578808429, -0.154529839235204)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.7557514578808429, -0.14889726457732497)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.7461360528542834, -0.14491443420864458)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.7421532224856031, -0.14889726457732497)--(-0.748952344547672, -0.1517135475418154);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.8078113133823204, -0.11606821912896625)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.8021787474533395, -0.11606821912896625)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.7981959170846591, -0.11208538003138774)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.8021787474533395, -0.1024699750048283)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.8078113133823204, -0.1024699750048283)--(-0.8049950391467281, -0.10926908833799914);
\draw (-0.7981959170846591, -0.1256836154266276)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.8021787474533395, -0.12170078505794718)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.8021787474533395, -0.11606821912896625)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.7981959170846591, -0.11208538003138774)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.7885805033292016, -0.11606821912896625)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.7885805033292016, -0.12170078505794718)--(-0.7953796253912706, -0.11888449336455859);
\draw (-0.7789650983026422, -0.1256836154266276)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7749822679339617, -0.12170078505794724)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7749822679339617, -0.11606821912896631)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7789650983026422, -0.1120853800313878)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7885805033292016, -0.11606821912896625)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7885805033292016, -0.12170078505794718)--(-0.7817813899960308, -0.11888449336455864);
\draw (-0.7653668629074023, -0.1120853800313878)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7693496932760827, -0.11606821912896631)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7749822679339617, -0.11606821912896631)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7789650983026422, -0.1120853800313878)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7749822679339617, -0.10246997500482835)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7693496932760827, -0.10246997500482835)--(-0.7721659849694713, -0.1092690883379992);
\draw (-0.7653668629074023, -0.09285456997826891)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7693496932760827, -0.08887174833848666)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7749822679339617, -0.08887174833848666)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7789650983026422, -0.09285456997826891)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7749822679339617, -0.10246997500482835)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7693496932760827, -0.10246997500482835)--(-0.7721659849694713, -0.0956708616716575);
\draw (-0.7789650983026422, -0.07925632585413095)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7845976729605212, -0.07925632585413095)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7885805033292016, -0.08323916495170941)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7885805033292016, -0.08887173088069034)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7789650983026422, -0.09285456997826891)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7749822679339617, -0.08887173088069039)--(-0.7817813899960308, -0.08605545664509806);
\draw (-0.7981959170846591, -0.0792563258541309)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.7925633424267801, -0.0792563258541309)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.7885805033292016, -0.08323916495170941)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.7885805033292016, -0.08887173088069034)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.7981959170846591, -0.09285456997826885)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.8021787474533395, -0.08887173088069034)--(-0.7953796253912706, -0.086055456645098);
\draw (-0.811794152479899, -0.09285456997826885)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.811794152479899, -0.09848715336504604)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.8078113133823204, -0.1024699750048283)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.8021787474533395, -0.1024699750048283)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.7981959170846591, -0.09285456997826885)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.8021787474533395, -0.0888717483384866)--(-0.8049950391467281, -0.09567086167165745);
\draw (-0.811794152479899, -0.04642728913467037)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.8078113133823204, -0.04244445003709185)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.8021787474533395, -0.04244445003709185)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.7981959170846591, -0.04642728913467037)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.8021787474533395, -0.056042694161229756)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.8078113133823204, -0.056042694161229756)--(-0.8049950391467281, -0.049243580828058964);
\draw (-0.7981959170846591, -0.03282904501053241)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.8021787474533395, -0.036811884108110926)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.8021787474533395, -0.04244445003709185)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.7981959170846591, -0.04642728913467037)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.7885805033292015, -0.04244445003709185)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.7885805033292015, -0.036811884108110926)--(-0.7953796253912705, -0.03962815834370326);
\draw (-0.7789650983026422, -0.032829045010532465)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7749822679339617, -0.03681188410811098)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7749822679339617, -0.04244445003709191)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7789650983026422, -0.046427289134670424)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7885805033292015, -0.04244445003709185)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7885805033292015, -0.036811884108110926)--(-0.7817813899960308, -0.03962815834370331);
\draw (-0.7653668629074023, -0.046427289134670424)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7693496932760827, -0.04244445003709191)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7749822679339617, -0.04244445003709191)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7789650983026422, -0.046427289134670424)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7749822679339617, -0.05604269416122987)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7693496932760827, -0.05604269416122987)--(-0.7721659849694713, -0.04924358082805902);
\draw (-0.7653668629074023, -0.06565809918778925)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7693496932760827, -0.0696409208275715)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7749822679339617, -0.0696409208275715)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7789650983026422, -0.06565809918778925)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7749822679339617, -0.05604269416122987)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7693496932760827, -0.05604269416122987)--(-0.7721659849694713, -0.06284180749440071);
\draw (-0.7789650983026422, -0.07925632585413095)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7845976729605212, -0.07925632585413095)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7885805033292016, -0.07527350421434864)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7885805033292015, -0.06964092082757145)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7789650983026422, -0.06565809918778925)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7749822679339617, -0.0696409208275715)--(-0.7817813899960308, -0.0724572125209601);
\draw (-0.7981959170846591, -0.0792563258541309)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.7925633424267801, -0.0792563258541309)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.7885805033292016, -0.07527350421434864)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.7885805033292015, -0.06964092082757145)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.7981959170846591, -0.0656580991877892)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.8021787474533395, -0.06964092082757145)--(-0.7953796253912706, -0.07245721252096005);
\draw (-0.811794152479899, -0.0656580991877892)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.811794152479899, -0.06002551580101201)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.8078113133823204, -0.056042694161229756)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.8021787474533395, -0.056042694161229756)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.7981959170846591, -0.0656580991877892)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.8021787474533395, -0.06964092082757145)--(-0.8049950391467281, -0.0628418074944006);
\draw (-0.9238795242202148, -0.15851266960388435)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9238795242202148, -0.1641452442617634)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9198967025804325, -0.1681280746304438)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9142641191936555, -0.1681280746304438)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9102812975538732, -0.15851266960388435)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9142641191936555, -0.15452983923520397)--(-0.9170804108870441, -0.16132895256837482);
\draw (-0.9238795242202148, -0.17774347965700324)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9238795242202148, -0.17211090499912418)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9198967025804325, -0.1681280746304438)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9142641191936555, -0.1681280746304438)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9102812975538732, -0.17774347965700324)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9142641191936555, -0.18172631002568362)--(-0.9170804108870441, -0.17492718796361464);
\draw (-0.9102812975538732, -0.19134171505224304)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.904648714167096, -0.19134171505224304)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.9006658925273138, -0.18735888468356265)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.9006658925273138, -0.18172631002568362)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.9102812975538732, -0.17774347965700324)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.9142641191936555, -0.18172631002568362)--(-0.9074650058604846, -0.1845426017190722);
\draw (-0.8910504875007543, -0.19134171505224304)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.8966830534297352, -0.19134171505224304)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.9006658925273138, -0.18735888468356265)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.9006658925273138, -0.18172631002568362)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.8910504875007543, -0.17774347965700324)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.8870676484031758, -0.18172631002568362)--(-0.8938667791941429, -0.1845426017190722);
\draw (-0.8774522433766163, -0.17774347965700324)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8774522433766163, -0.17211090499912418)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8814350824741949, -0.1681280746304438)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8870676484031758, -0.1681280746304438)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8910504875007543, -0.17774347965700324)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8870676484031758, -0.18172631002568362)--(-0.8842513741675835, -0.17492718796361464);
\draw (-0.8774522433766163, -0.15851266960388435)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8814350824741949, -0.15452983923520397)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8870676484031758, -0.15452983923520397)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8910504875007543, -0.15851266960388435)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8870676484031758, -0.1681280746304438)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8814350824741949, -0.1681280746304438)--(-0.8842513741675835, -0.16132895256837482);
\draw (-0.8910504875007543, -0.14491443420864453)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.8870676484031758, -0.1488972645773249)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.8870676484031758, -0.15452983923520397)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.8910504875007543, -0.15851266960388435)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.9006658925273138, -0.15452983923520397)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.9006658925273138, -0.1488972645773249)--(-0.8938667791941429, -0.15171354754181537);
\draw (-0.9102812975538732, -0.14491443420864453)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9142641191936555, -0.1488972645773249)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9142641191936555, -0.15452983923520397)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9102812975538732, -0.15851266960388435)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9006658925273138, -0.15452983923520397)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9006658925273138, -0.1488972645773249)--(-0.9074650058604846, -0.15171354754181537);
\draw (-0.9238795242202148, -0.2241707648650508)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9238795242202148, -0.21853819020717175)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9198967025804325, -0.21455535983849136)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9142641191936555, -0.21455535983849136)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9102812975538732, -0.2241707648650508)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9142641191936555, -0.2281535952337312)--(-0.9170804108870441, -0.22135447753611126);
\draw (-0.9238795242202148, -0.20493995481193192)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9238795242202148, -0.21057252946981098)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9198967025804325, -0.21455535983849136)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9142641191936555, -0.21455535983849136)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9102812975538732, -0.20493995481193192)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9142641191936555, -0.20095712007880248)--(-0.9170804108870441, -0.20775624214087146);
\draw (-0.9102812975538732, -0.19134171505224304)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.904648714167096, -0.19134171505224304)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.9006658925273138, -0.19532454542092342)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.9006658925273138, -0.20095712007880248)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.9102812975538732, -0.20493995481193192)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.9142641191936555, -0.20095712007880248)--(-0.9074650058604846, -0.19814083274986297);
\draw (-0.8910504875007543, -0.19134171505224304)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.8966830534297352, -0.19134171505224304)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.9006658925273138, -0.19532454542092342)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.9006658925273138, -0.20095712007880248)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.8910504875007543, -0.20493995481193192)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.8870676484031758, -0.20095712007880248)--(-0.8938667791941429, -0.19814083274986297);
\draw (-0.8774522433766163, -0.20493995481193197)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8774522433766163, -0.210572529469811)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8814350824741949, -0.2145553598384914)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8870676484031758, -0.21455535983849136)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8910504875007543, -0.20493995481193192)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8870676484031758, -0.20095712007880248)--(-0.8842513741675835, -0.2077562421408715);
\draw (-0.8774522433766163, -0.22417076486505083)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8814350824741949, -0.22815359523373122)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8870676484031758, -0.2281535952337312)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8910504875007543, -0.2241707648650508)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8870676484031758, -0.21455535983849136)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8814350824741949, -0.2145553598384914)--(-0.8842513741675835, -0.22135447753611132);
\draw (-0.8910504875007543, -0.23776900244251517)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.8870676484031758, -0.23378616989161022)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.8870676484031758, -0.2281535952337312)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.8910504875007543, -0.2241707648650508)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.9006658925273138, -0.2281535952337312)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.9006658925273138, -0.23378616989161022)--(-0.8938667791941429, -0.2309698825626707);
\draw (-0.9102812975538732, -0.23776900244251517)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.9142641191936555, -0.23378616989161022)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.9142641191936555, -0.2281535952337312)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.9102812975538732, -0.2241707648650508)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.9006658925273138, -0.2281535952337312)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.9006658925273138, -0.23378616989161022)--(-0.9074650058604846, -0.2309698825626707);
\draw (-0.8774522433766163, -0.27059804989340597)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8718196774476354, -0.27059804989340597)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8678368383500569, -0.2666152186133057)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8678368383500569, -0.26098264504653895)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8774522433766163, -0.2569998135867463)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8814350824741949, -0.26098264504653895)--(-0.8746359516832277, -0.2637989312843662);
\draw (-0.8582214333234974, -0.27059804989340597)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8638540167102746, -0.27059804989340597)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8678368383500569, -0.2666152186133057)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8678368383500569, -0.26098264504653895)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8582214333234974, -0.2569998135867463)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8542386116837152, -0.26098264504653895)--(-0.861037725016886, -0.2637989312843662);
\draw (-0.8446232066571557, -0.2569998124956341)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8446232066571557, -0.251367237837755)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8486060282969381, -0.2473844074690746)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8542386116837152, -0.2473844074690746)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8582214333234974, -0.2569998124956341)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8542386116837152, -0.2609826439554267)--(-0.8514223199903266, -0.2541835262578068);
\draw (-0.8446232066571557, -0.23776900244251517)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8446232066571557, -0.2434015749181697)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8486060282969381, -0.2473844074690746)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8542386116837152, -0.2473844074690746)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8582214333234974, -0.23776900244251517)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8542386116837152, -0.23378616989161027)--(-0.8514223199903266, -0.2405852897714547);
\draw (-0.8582214333234974, -0.22417076486505083)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8638540167102746, -0.22417076486505083)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8678368383500569, -0.22815359523373122)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8678368383500569, -0.23378616989161027)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8582214333234974, -0.23776900244251517)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8542386116837152, -0.23378616989161027)--(-0.861037725016886, -0.23096988256267073);
\draw (-0.8774522433766163, -0.22417076486505083)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8814350824741949, -0.22815359523373122)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8814350824741949, -0.23378616989161027)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8774522433766163, -0.23776900244251517)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8678368383500569, -0.23378616989161027)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8678368383500569, -0.22815359523373122)--(-0.8746359516832277, -0.23096988256267073);
\draw (-0.8910504875007543, -0.23776900244251517)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8870676484031758, -0.23378616989161022)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8814350824741949, -0.23378616989161027)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8774522433766163, -0.23776900244251517)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8814350824741949, -0.2473844074690746)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8870676484031758, -0.2473844074690746)--(-0.8842513741675835, -0.24058528977145469);
\draw (-0.8910504875007543, -0.25699981249563403)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.8870676484031758, -0.2609826439554267)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.8814350824741949, -0.2609826439554267)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.8774522433766163, -0.25699981249563403)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.8814350824741949, -0.2473844074690746)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.8870676484031758, -0.2473844074690746)--(-0.8842513741675835, -0.25418352625780677);
\draw (-0.811794152479899, -0.270598049893406)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.8174267184088799, -0.270598049893406)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.8214095575064584, -0.2666152186133057)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.8214095575064584, -0.26098264504653895)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.811794152479899, -0.2569998135867463)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.8078113133823205, -0.26098264504653895)--(-0.8146104441732875, -0.2637989312843662);
\draw (-0.8310249625330178, -0.27059804989340597)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8253923791462406, -0.27059804989340597)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8214095575064584, -0.2666152186133057)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8214095575064584, -0.26098264504653895)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8310249625330178, -0.2569998135867463)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8350077841728001, -0.26098264504653895)--(-0.8282086708396292, -0.2637989312843662);
\draw (-0.8446232066571557, -0.2569998124956341)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8446232066571557, -0.251367237837755)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8406403675595773, -0.2473844074690746)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8350078016305964, -0.2473844074690746)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8310249625330178, -0.2569998124956341)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8350078016305964, -0.2609826439554267)--(-0.8378240758661887, -0.2541835262578068);
\draw (-0.8446232066571557, -0.23776900244251517)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8446232066571557, -0.2434015749181697)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8406403675595773, -0.2473844074690746)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8350078016305964, -0.2473844074690746)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8310249625330178, -0.23776900244251517)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8350078016305964, -0.23378616989161027)--(-0.8378240758661887, -0.2405852897714547);
\draw (-0.8310249625330178, -0.22417076486505083)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.8253923791462406, -0.22417076486505083)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.8214095575064584, -0.22815359523373122)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.8214095575064584, -0.23378616989161027)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.8310249625330178, -0.23776900244251517)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.8350077841728001, -0.23378616989161027)--(-0.8282086708396292, -0.23096988256267073);
\draw (-0.811794152479899, -0.22417076486505083)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.8078113133823205, -0.22815359523373122)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.8078113133823205, -0.23378616989161027)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.811794152479899, -0.23776900244251517)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.8214095575064584, -0.23378616989161027)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.8214095575064584, -0.22815359523373122)--(-0.8146104441732875, -0.23096988256267073);
\draw (-0.7981959170846591, -0.23776900244251517)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.8021787474533395, -0.23378616989161027)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.8078113133823205, -0.23378616989161027)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.811794152479899, -0.23776900244251517)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.8078113133823205, -0.2473844074690746)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.8021787474533395, -0.2473844074690746)--(-0.8049950391467281, -0.2405852897714547);
\draw (-0.7981959170846591, -0.2569998124956341)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.8021787474533395, -0.2609826439554267)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.8078113133823205, -0.2609826439554267)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.811794152479899, -0.2569998124956341)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.8078113133823205, -0.2473844074690746)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.8021787474533395, -0.2473844074690746)--(-0.8049950391467281, -0.2541835262578068);
\draw (-0.7653668629074023, -0.22417076486505083)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7653668629074023, -0.21853819020717177)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7693496932760827, -0.2145553598384914)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7749822679339617, -0.2145553598384914)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7789650983026422, -0.22417076486505083)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7749822679339617, -0.22815359523373122)--(-0.7721659849694713, -0.22135447753611132);
\draw (-0.7653668629074023, -0.20493995481193197)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7653668629074023, -0.210572529469811)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7693496932760827, -0.2145553598384914)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7749822679339617, -0.2145553598384914)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7789650983026422, -0.20493995481193197)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7749822679339617, -0.2009571200788025)--(-0.7721659849694713, -0.2077562421408715);
\draw (-0.7789650983026422, -0.19134171505224307)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7845976729605212, -0.19134171505224307)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7885805033292016, -0.19532454542092345)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7885805033292016, -0.2009571200788025)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7789650983026422, -0.20493995481193197)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7749822679339617, -0.2009571200788025)--(-0.7817813899960308, -0.198140832749863);
\draw (-0.7981959170846591, -0.19134171505224307)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.7925633424267801, -0.19134171505224307)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.7885805033292016, -0.19532454542092345)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.7885805033292016, -0.2009571200788025)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.7981959170846591, -0.20493995481193197)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.8021787474533395, -0.2009571200788025)--(-0.7953796253912706, -0.198140832749863);
\draw (-0.811794152479899, -0.20493995481193197)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.811794152479899, -0.210572529469811)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.8078113133823205, -0.2145553598384914)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.8021787474533395, -0.2145553598384914)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.7981959170846591, -0.20493995481193197)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.8021787474533395, -0.2009571200788025)--(-0.8049950391467281, -0.2077562421408715);
\draw (-0.811794152479899, -0.22417076486505083)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.8078113133823205, -0.22815359523373122)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.8021787474533395, -0.22815359523373122)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.7981959170846591, -0.22417076486505083)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.8021787474533395, -0.2145553598384914)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.8078113133823205, -0.2145553598384914)--(-0.8049950391467281, -0.22135447753611132);
\draw (-0.7981959170846591, -0.23776900244251517)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.8021787474533395, -0.23378616989161027)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.8021787474533395, -0.22815359523373122)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.7981959170846591, -0.22417076486505083)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.7885805033292016, -0.22815359523373122)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.7885805033292016, -0.23378616989161027)--(-0.7953796253912706, -0.23096988256267073);
\draw (-0.7789650983026422, -0.23776900244251517)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7749822679339617, -0.23378616989161027)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7749822679339617, -0.22815359523373122)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7789650983026422, -0.22417076486505083)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7885805033292016, -0.22815359523373122)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7885805033292016, -0.23378616989161027)--(-0.7817813899960308, -0.23096988256267073);
\draw (-0.7653668629074023, -0.15851266960388438)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7693496932760827, -0.154529839235204)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7749822679339617, -0.154529839235204)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7789650983026422, -0.15851266960388438)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7749822679339617, -0.16812807463044382)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7693496932760827, -0.16812807463044382)--(-0.7721659849694713, -0.16132895256837484);
\draw (-0.7789650983026422, -0.14491443420864458)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7749822679339617, -0.14889726457732497)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7749822679339617, -0.154529839235204)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7789650983026422, -0.15851266960388438)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7885805033292016, -0.154529839235204)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7885805033292016, -0.14889726457732497)--(-0.7817813899960308, -0.1517135475418154);
\draw (-0.7981959170846591, -0.14491443420864458)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.8021787474533395, -0.14889726457732497)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.8021787474533395, -0.154529839235204)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.7981959170846591, -0.15851266960388438)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.7885805033292016, -0.154529839235204)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.7885805033292016, -0.14889726457732497)--(-0.7953796253912706, -0.1517135475418154);
\draw (-0.811794152479899, -0.15851266960388438)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.8078113133823205, -0.154529839235204)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.8021787474533395, -0.154529839235204)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.7981959170846591, -0.15851266960388438)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.8021787474533395, -0.16812807463044382)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.8078113133823205, -0.16812807463044382)--(-0.8049950391467281, -0.16132895256837484);
\draw (-0.811794152479899, -0.17774347965700327)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.8078113133823205, -0.18172631002568365)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.8021787474533395, -0.18172631002568365)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.7981959170846591, -0.17774347965700327)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.8021787474533395, -0.16812807463044382)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.8078113133823205, -0.16812807463044382)--(-0.8049950391467281, -0.17492718796361467);
\draw (-0.7981959170846591, -0.19134171505224307)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.7925633424267801, -0.19134171505224307)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.7885805033292016, -0.18735888468356268)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.7885805033292016, -0.18172631002568365)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.7981959170846591, -0.17774347965700327)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.8021787474533395, -0.18172631002568365)--(-0.7953796253912706, -0.18454260171907225);
\draw (-0.7789650983026422, -0.19134171505224307)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7845976729605212, -0.19134171505224307)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7885805033292016, -0.18735888468356268)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7885805033292016, -0.18172631002568365)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7789650983026422, -0.17774347965700327)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7749822679339617, -0.18172631002568365)--(-0.7817813899960308, -0.18454260171907225);
\draw (-0.7653668629074023, -0.17774347965700327)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.7653668629074023, -0.1721109049991242)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.7693496932760827, -0.16812807463044382)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.7749822679339617, -0.16812807463044382)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.7789650983026422, -0.17774347965700327)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.7749822679339617, -0.18172631002568365)--(-0.7721659849694713, -0.17492718796361467);
\draw (-0.811794152479899, -0.11208538003138774)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.8078113133823204, -0.11606821912896625)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.8078113133823204, -0.12170078505794718)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.811794152479899, -0.1256836154266276)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.8214095575064584, -0.12170078505794718)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.8214095575064584, -0.11606821912896625)--(-0.8146104441732875, -0.11888449336455859);
\draw (-0.7981959170846591, -0.1256836154266276)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.8021787474533395, -0.12170078505794718)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.8078113133823204, -0.12170078505794718)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.811794152479899, -0.1256836154266276)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.8078113133823204, -0.13529902918208514)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.8021787474533395, -0.13529902918208514)--(-0.8049950391467281, -0.1284999071200162);
\draw (-0.7981959170846591, -0.14491443420864458)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.8021787474533395, -0.14889726457732497)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.8078113133823205, -0.14889726457732497)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.811794152479899, -0.14491443420864458)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.8078113133823204, -0.13529902918208514)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.8021787474533395, -0.13529902918208514)--(-0.8049950391467281, -0.142098142515256);
\draw (-0.811794152479899, -0.15851266960388438)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.8078113133823205, -0.154529839235204)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.8078113133823205, -0.14889726457732497)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.811794152479899, -0.14491443420864458)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.8214095575064584, -0.14889726457732497)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.8214095575064584, -0.154529839235204)--(-0.8146104441732875, -0.1517135475418154);
\draw (-0.8310249625330178, -0.15851266960388438)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8350077841728001, -0.154529839235204)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8350077841728001, -0.14889726457732497)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8310249625330178, -0.14491443420864458)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8214095575064584, -0.14889726457732497)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8214095575064584, -0.154529839235204)--(-0.8282086708396292, -0.1517135475418154);
\draw (-0.8446232066571557, -0.14491443420864458)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8446232066571557, -0.13928185955076552)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8406403675595773, -0.13529902918208514)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8350078016305963, -0.13529902918208514)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8310249625330178, -0.14491443420864458)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8350078016305964, -0.14889726457732497)--(-0.8378240758661887, -0.142098142515256);
\draw (-0.8446232066571557, -0.1256836154266276)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8446232066571557, -0.13131619008450662)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8406403675595773, -0.13529902918208514)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8350078016305963, -0.13529902918208514)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8310249625330178, -0.1256836154266276)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8350078016305963, -0.12170078505794718)--(-0.8378240758661887, -0.1284999071200162);
\draw (-0.8310249625330178, -0.11208538003138774)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8253923791462406, -0.11208538003138774)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8214095575064584, -0.11606821912896625)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8214095575064584, -0.12170078505794718)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8310249625330178, -0.1256836154266276)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8350077841728001, -0.12170078505794718)--(-0.8282086708396292, -0.11888449336455859);
\draw (-0.8774522433766163, -0.11208538003138774)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8814350824741948, -0.11606821912896625)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8814350824741948, -0.12170078505794718)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8774522433766163, -0.12568361542662754)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8678368383500569, -0.12170078505794718)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8678368383500569, -0.11606821912896625)--(-0.8746359516832277, -0.11888449336455859);
\draw (-0.8910504875007542, -0.12568361542662754)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8870676484031758, -0.12170078505794718)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8814350824741948, -0.12170078505794718)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8774522433766163, -0.12568361542662754)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8814350824741948, -0.1352990291820851)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8870676484031758, -0.1352990291820851)--(-0.8842513741675834, -0.12849990712001613);
\draw (-0.8910504875007543, -0.14491443420864453)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8870676484031758, -0.1488972645773249)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8814350824741949, -0.1488972645773249)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8774522433766163, -0.14491443420864453)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8814350824741948, -0.1352990291820851)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8870676484031758, -0.1352990291820851)--(-0.8842513741675835, -0.14209814251525596);
\draw (-0.8774522433766163, -0.15851266960388435)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8814350824741949, -0.15452983923520397)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8814350824741949, -0.1488972645773249)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8774522433766163, -0.14491443420864453)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8678368383500569, -0.1488972645773249)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8678368383500569, -0.15452983923520397)--(-0.8746359516832277, -0.15171354754181537);
\draw (-0.8582214333234974, -0.15851266960388435)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8542386116837152, -0.15452983923520397)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8542386116837152, -0.1488972645773249)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8582214333234974, -0.14491443420864453)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8678368383500569, -0.1488972645773249)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8678368383500569, -0.15452983923520397)--(-0.861037725016886, -0.15171354754181537);
\draw (-0.8446232066571557, -0.14491443420864458)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.8446232066571557, -0.13928185955076552)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.848606028296938, -0.13529902918208514)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.8542386116837152, -0.1352990291820851)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.8582214333234974, -0.14491443420864453)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.8542386116837152, -0.1488972645773249)--(-0.8514223199903266, -0.142098142515256);
\draw (-0.8446232066571557, -0.1256836154266276)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.8446232066571557, -0.13131619008450662)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.848606028296938, -0.13529902918208514)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.8542386116837152, -0.1352990291820851)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.8582214333234974, -0.12568361542662754)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.8542386116837152, -0.12170078505794718)--(-0.8514223199903266, -0.1284999071200162);
\draw (-0.8582214333234974, -0.11208538003138774)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.8638540167102746, -0.11208538003138774)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.8678368383500569, -0.11606821912896625)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.8678368383500569, -0.12170078505794718)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.8582214333234974, -0.12568361542662754)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.8542386116837152, -0.12170078505794718)--(-0.861037725016886, -0.11888449336455859);
\draw (-0.38268343054231296, -0.9238795242202146)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.3866662609109933, -0.9198967025804323)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.3866662609109933, -0.9142641191936551)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.38268343054231296, -0.9102812975538729)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.3730680255157535, -0.9142641191936551)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.3730680255157535, -0.9198967025804323)--(-0.3798671475778225, -0.9170804108870437);
\draw (-0.39628166593755276, -0.9102812975538729)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.3922988355688724, -0.9142641191936551)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.3866662609109933, -0.9142641191936551)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.38268343054231296, -0.9102812975538729)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.3866662609109933, -0.9006658925273134)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.3922988355688724, -0.9006658925273134)--(-0.3894825526043819, -0.9074650058604843);
\draw (-0.39628166593755276, -0.891050487500754)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.3922988355688724, -0.8870676484031755)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.3866662609109933, -0.8870676484031755)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.38268343054231296, -0.891050487500754)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.3866662609109933, -0.9006658925273134)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.3922988355688724, -0.9006658925273134)--(-0.3894825526043819, -0.8938667791941426);
\draw (-0.38268343054231296, -0.8774522433766161)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.3866662609109933, -0.8814350824741946)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.3866662609109933, -0.8870676484031755)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.38268343054231296, -0.891050487500754)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.3730680255157535, -0.8870676484031755)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.3730680255157535, -0.8814350824741946)--(-0.3798671475778225, -0.8842513741675831);
\draw (-0.3634526204891941, -0.8774522433766161)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3594697901205137, -0.8814350824741946)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3594697901205137, -0.8870676484031755)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3634526204891941, -0.891050487500754)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3730680255157535, -0.8870676484031755)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3730680255157535, -0.8814350824741946)--(-0.3662689121825827, -0.8842513741675831);
\draw (-0.3498543850939543, -0.8910504875007541)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.3498543850939543, -0.896683053429735)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.35383721546263464, -0.9006658925273134)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.3594697901205137, -0.9006658925273134)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.3634526204891941, -0.891050487500754)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.3594697901205137, -0.8870676484031755)--(-0.3566534984271251, -0.8938667791941427);
\draw (-0.3498543850939543, -0.9102812975538729)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.3498543850939543, -0.9046487141670958)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.35383721546263464, -0.9006658925273134)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.3594697901205137, -0.9006658925273134)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.3634526204891941, -0.9102812975538729)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.3594697901205137, -0.9142641191936551)--(-0.3566534984271251, -0.9074650058604843);
\draw (-0.3634526204891941, -0.9238795242202146)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.3690851951470731, -0.9238795242202146)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.3730680255157535, -0.9198967025804323)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.3730680255157535, -0.9142641191936551)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.3634526204891941, -0.9102812975538729)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.3594697901205137, -0.9142641191936551)--(-0.3662689121825827, -0.9170804108870437);
\draw (-0.42911072011480955, -0.8774522433766161)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.42512788101723104, -0.8814350824741946)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.4194953150882501, -0.8814350824741946)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.41551248471956975, -0.8774522433766161)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.4194953150882501, -0.8678368383500566)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.42512788101723104, -0.8678368383500566)--(-0.4223116067816387, -0.8746359516832275);
\draw (-0.41551248471956975, -0.891050487500754)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.4194953150882501, -0.8870676484031755)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.4194953150882501, -0.8814350824741946)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.41551248471956975, -0.8774522433766161)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.4058970709641122, -0.8814350824741946)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.4058970709641122, -0.8870676484031755)--(-0.41269619302618116, -0.8842513741675831);
\draw (-0.39628166593755276, -0.891050487500754)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.3922988355688724, -0.8870676484031755)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.3922988355688724, -0.8814350824741946)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.39628166593755276, -0.8774522433766161)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.4058970709641122, -0.8814350824741946)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.4058970709641122, -0.8870676484031755)--(-0.39909795763094136, -0.8842513741675831);
\draw (-0.38268343054231296, -0.8774522433766161)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.3866662609109933, -0.8814350824741946)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.3922988355688724, -0.8814350824741946)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.39628166593755276, -0.8774522433766161)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.39229883556887235, -0.8678368383500566)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.3866662609109933, -0.8678368383500566)--(-0.3894825526043819, -0.8746359516832275);
\draw (-0.3826834305423129, -0.8582214333234972)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.3866662609109933, -0.854238611683715)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.39229883556887235, -0.854238611683715)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.39628166593755276, -0.8582214333234972)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.39229883556887235, -0.8678368383500566)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.3866662609109933, -0.8678368383500566)--(-0.3894825526043819, -0.8610377250168858);
\draw (-0.39628166593755276, -0.8446232066571555)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.4019142405954318, -0.8446232066571555)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.4058970709641122, -0.8486060282969378)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.4058970709641122, -0.854238611683715)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.39628166593755276, -0.8582214333234972)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.39229883556887235, -0.854238611683715)--(-0.39909795763094136, -0.8514223199903264);
\draw (-0.41551248471956975, -0.8446232066571555)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.4098799100616907, -0.8446232066571555)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.4058970709641122, -0.8486060282969378)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.4058970709641122, -0.854238611683715)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.41551248471956975, -0.8582214333234972)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.4194953150882501, -0.854238611683715)--(-0.41269619302618116, -0.8514223199903264);
\draw (-0.42911072011480955, -0.8582214333234972)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.42911072011480955, -0.8638540167102744)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.42512788101723104, -0.8678368383500566)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.4194953150882501, -0.8678368383500566)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.41551248471956975, -0.8582214333234972)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.4194953150882501, -0.854238611683715)--(-0.4223116067816387, -0.8610377250168858);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.42512788101723104, -0.8078113133823202)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.4194953150882501, -0.8078113133823202)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.41551248471956975, -0.8117941524798987)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.4194953150882501, -0.8214095575064582)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.42512788101723104, -0.8214095575064582)--(-0.4223116067816387, -0.8146104441732873);
\draw (-0.41551248471956975, -0.7981959170846589)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.4194953150882501, -0.8021787474533393)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.4194953150882501, -0.8078113133823202)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.41551248471956975, -0.8117941524798987)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.4058970709641122, -0.8078113133823202)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.4058970709641122, -0.8021787474533393)--(-0.41269619302618116, -0.8049950391467279);
\draw (-0.39628166593755276, -0.7981959170846589)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.39229883556887235, -0.8021787474533393)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.39229883556887235, -0.8078113133823202)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.39628166593755276, -0.8117941524798987)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.4058970709641122, -0.8078113133823202)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.4058970709641122, -0.8021787474533393)--(-0.39909795763094136, -0.8049950391467279);
\draw (-0.3826834305423129, -0.8117941524798987)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.3866662609109933, -0.8078113133823202)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.39229883556887235, -0.8078113133823202)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.39628166593755276, -0.8117941524798987)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.39229883556887235, -0.8214095575064582)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.3866662609109933, -0.8214095575064582)--(-0.3894825526043819, -0.8146104441732873);
\draw (-0.3826834305423129, -0.8310249625330176)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.3866662609109933, -0.8350077841727999)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.39229883556887235, -0.8350077841727999)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.39628166593755276, -0.8310249625330176)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.39229883556887235, -0.8214095575064582)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.3866662609109933, -0.8214095575064582)--(-0.3894825526043819, -0.828208670839629);
\draw (-0.39628166593755276, -0.8446232066571555)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.4019142405954318, -0.8446232066571555)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.4058970709641122, -0.840640367559577)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.4058970709641122, -0.8350078016305961)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.39628166593755276, -0.8310249625330176)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.39229883556887235, -0.8350078016305961)--(-0.39909795763094136, -0.8378240758661885);
\draw (-0.41551248471956975, -0.8446232066571555)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.4098799100616907, -0.8446232066571555)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.4058970709641122, -0.840640367559577)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.4058970709641122, -0.8350078016305961)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.41551248471956975, -0.8310249625330176)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.4194953150882501, -0.8350078016305961)--(-0.41269619302618116, -0.8378240758661885);
\draw (-0.42911072011480955, -0.8310249625330176)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.42911072011480955, -0.8253923791462404)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.42512788101723104, -0.8214095575064582)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.4194953150882501, -0.8214095575064582)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.41551248471956975, -0.8310249625330176)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.4194953150882501, -0.8350077841727999)--(-0.4223116067816387, -0.828208670839629);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.3866662609109933, -0.7693496932760825)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.3866662609109933, -0.7749822679339615)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.3826834305423129, -0.7789650983026419)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.37306802551575347, -0.7749822679339615)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.37306802551575347, -0.7693496932760825)--(-0.3798671475778225, -0.7721659849694711);
\draw (-0.39628166593755276, -0.7789650983026419)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.39229883556887235, -0.7749822679339615)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.3866662609109933, -0.7749822679339615)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.3826834305423129, -0.7789650983026419)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.3866662609109933, -0.7885805033292014)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.39229883556887235, -0.7885805033292014)--(-0.3894825526043819, -0.7817813899960305);
\draw (-0.39628166593755276, -0.7981959170846589)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.39229883556887235, -0.8021787474533393)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.3866662609109933, -0.8021787474533393)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.3826834305423129, -0.7981959170846589)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.3866662609109933, -0.7885805033292014)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.39229883556887235, -0.7885805033292014)--(-0.3894825526043819, -0.7953796253912703);
\draw (-0.3826834305423129, -0.8117941524798987)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3866662609109933, -0.8078113133823202)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3866662609109933, -0.8021787474533393)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3826834305423129, -0.7981959170846589)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3730680255157535, -0.8021787474533393)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3730680255157535, -0.8078113133823202)--(-0.3798671475778225, -0.8049950391467279);
\draw (-0.3634526204891941, -0.8117941524798987)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.35946979012051367, -0.8078113133823202)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.35946979012051367, -0.8021787474533393)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.3634526204891941, -0.7981959170846589)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.3730680255157535, -0.8021787474533393)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.3730680255157535, -0.8078113133823202)--(-0.3662689121825827, -0.8049950391467279);
\draw (-0.3498543850939542, -0.7981959170846589)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.3498543850939542, -0.7925633424267798)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.35383721546263464, -0.7885805033292014)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.35946979012051367, -0.7885805033292014)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.3634526204891941, -0.7981959170846589)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.35946979012051367, -0.8021787474533393)--(-0.35665349842712507, -0.7953796253912703);
\draw (-0.3498543850939542, -0.7789650983026419)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.3498543850939542, -0.784597672960521)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.35383721546263464, -0.7885805033292014)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.35946979012051367, -0.7885805033292014)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.363452620489194, -0.7789650983026419)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.35946979012051367, -0.7749822679339615)--(-0.35665349842712507, -0.7817813899960305);
\draw (-0.363452620489194, -0.7653668629074021)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.3690851951470731, -0.7653668629074021)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.37306802551575347, -0.7693496932760825)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.37306802551575347, -0.7749822679339615)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.363452620489194, -0.7789650983026419)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.35946979012051367, -0.7749822679339615)--(-0.3662689121825826, -0.7721659849694711);
\draw (-0.3170253352811465, -0.7653668629074021)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.3130425049124661, -0.7693496932760825)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.3130425049124661, -0.7749822679339615)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.3170253352811465, -0.7789650983026419)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.3266407403077059, -0.7749822679339615)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.3266407403077059, -0.7693496932760825)--(-0.31984162261008603, -0.7721659849694711);
\draw (-0.30342709770368215, -0.7789650983026419)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.30740993025458707, -0.7749822679339615)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.3130425049124661, -0.7749822679339615)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.3170253352811465, -0.7789650983026419)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.3130425049124661, -0.7885805033292014)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.30740993025458707, -0.7885805033292014)--(-0.3102262175835266, -0.7817813899960305);
\draw (-0.30342709770368215, -0.7981959170846589)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.30740993025458707, -0.8021787474533393)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.3130425049124661, -0.8021787474533393)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.3170253352811465, -0.7981959170846589)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.3130425049124661, -0.7885805033292014)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.30740993025458707, -0.7885805033292014)--(-0.3102262175835266, -0.7953796253912704);
\draw (-0.3170253352811465, -0.8117941524798987)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.3130425049124661, -0.8078113133823203)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.3130425049124661, -0.8021787474533393)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.3170253352811465, -0.7981959170846589)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.3266407403077059, -0.8021787474533393)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.3266407403077059, -0.8078113133823203)--(-0.31984162261008603, -0.8049950391467279);
\draw (-0.33625614533426534, -0.8117941524798987)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.3402389800673948, -0.8078113133823203)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.3402389800673948, -0.8021787474533393)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.33625614533426534, -0.7981959170846589)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.3266407403077059, -0.8021787474533393)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.3266407403077059, -0.8078113133823203)--(-0.33343985800532583, -0.8049950391467279);
\draw (-0.3498543850939542, -0.7981959170846589)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.3498543850939542, -0.7925633424267798)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.34587155472527387, -0.7885805033292014)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.3402389800673948, -0.7885805033292014)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.33625614533426534, -0.7981959170846589)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.3402389800673948, -0.8021787474533393)--(-0.34305526739633435, -0.7953796253912703);
\draw (-0.3498543850939542, -0.7789650983026419)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.3498543850939542, -0.784597672960521)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.34587155472527387, -0.7885805033292014)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.3402389800673948, -0.7885805033292014)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.33625614533426534, -0.7789650983026419)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.3402389800673948, -0.7749822679339615)--(-0.34305526739633435, -0.7817813899960305);
\draw (-0.33625614533426534, -0.7653668629074021)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.3306235706763863, -0.7653668629074021)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.3266407403077059, -0.7693496932760825)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.3266407403077059, -0.7749822679339615)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.33625614533426534, -0.7789650983026419)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.3402389800673948, -0.7749822679339615)--(-0.33343985800532583, -0.7721659849694711);
\draw (-0.2705980502527912, -0.8117941524798987)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.2705980502527912, -0.8174267184088797)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.27458088153289156, -0.8214095575064582)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.28021345509965834, -0.8214095575064582)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.284196286559451, -0.8117941524798987)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.28021345509965834, -0.8078113133823203)--(-0.2773971688618311, -0.8146104441732873);
\draw (-0.2705980502527912, -0.8310249625330176)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.2705980502527912, -0.8253923791462404)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.27458088153289156, -0.8214095575064582)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.28021345509965834, -0.8214095575064582)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.284196286559451, -0.8310249625330176)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.28021345509965834, -0.8350077841727999)--(-0.2773971688618311, -0.828208670839629);
\draw (-0.28419628765056326, -0.8446232066571555)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.2898288623084423, -0.8446232066571555)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.2938116926771227, -0.840640367559577)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.2938116926771227, -0.8350078016305962)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.28419628765056326, -0.8310249625330176)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.28021345619077065, -0.8350078016305962)--(-0.2870125738883905, -0.8378240758661885);
\draw (-0.30342709770368215, -0.8446232066571555)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.29779452522802763, -0.8446232066571555)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.2938116926771227, -0.840640367559577)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.2938116926771227, -0.8350078016305962)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.30342709770368215, -0.8310249625330176)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.30740993025458707, -0.8350078016305962)--(-0.30061081037474263, -0.8378240758661885);
\draw (-0.3170253352811465, -0.8310249625330176)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.3170253352811465, -0.8253923791462404)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.3130425049124661, -0.8214095575064582)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.30740993025458707, -0.8214095575064582)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.30342709770368215, -0.8310249625330176)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.30740993025458707, -0.8350077841727999)--(-0.3102262175835266, -0.828208670839629);
\draw (-0.3170253352811465, -0.8117941524798987)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.3130425049124661, -0.8078113133823203)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.30740993025458707, -0.8078113133823203)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.30342709770368215, -0.8117941524798987)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.30740993025458707, -0.8214095575064582)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.3130425049124661, -0.8214095575064582)--(-0.3102262175835266, -0.8146104441732873);
\draw (-0.30342709770368215, -0.7981959170846589)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.30740993025458707, -0.8021787474533393)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.30740993025458707, -0.8078113133823203)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.30342709770368215, -0.8117941524798987)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.2938116926771227, -0.8078113133823203)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.2938116926771227, -0.8021787474533393)--(-0.30061081037474263, -0.8049950391467279);
\draw (-0.28419628765056326, -0.7981959170846589)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.28021345619077065, -0.8021787474533393)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.28021345619077065, -0.8078113133823203)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.28419628765056326, -0.8117941524798987)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.2938116926771227, -0.8078113133823203)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.2938116926771227, -0.8021787474533393)--(-0.2870125738883905, -0.8049950391467279);
\draw (-0.2705980502527912, -0.8774522433766161)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.2705980502527912, -0.8718196774476352)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.27458088153289156, -0.8678368383500566)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.28021345509965834, -0.8678368383500566)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.284196286559451, -0.8774522433766161)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.28021345509965834, -0.8814350824741947)--(-0.27739716886183113, -0.8746359516832275);
\draw (-0.2705980502527912, -0.8582214333234972)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.2705980502527912, -0.8638540167102744)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.27458088153289156, -0.8678368383500566)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.28021345509965834, -0.8678368383500566)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.284196286559451, -0.8582214333234972)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.28021345509965834, -0.854238611683715)--(-0.2773971688618311, -0.8610377250168858);
\draw (-0.28419628765056326, -0.8446232066571555)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.2898288623084423, -0.8446232066571555)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.2938116926771227, -0.8486060282969378)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.2938116926771227, -0.854238611683715)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.28419628765056326, -0.8582214333234972)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.28021345619077065, -0.854238611683715)--(-0.2870125738883905, -0.8514223199903264);
\draw (-0.30342709770368215, -0.8446232066571555)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.29779452522802763, -0.8446232066571555)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.2938116926771227, -0.8486060282969378)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.2938116926771227, -0.854238611683715)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.30342709770368215, -0.8582214333234972)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.30740993025458707, -0.854238611683715)--(-0.30061081037474263, -0.8514223199903264);
\draw (-0.3170253352811465, -0.8582214333234972)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.3170253352811465, -0.8638540167102744)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.3130425049124661, -0.8678368383500566)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.30740993025458707, -0.8678368383500566)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.30342709770368215, -0.8582214333234972)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.30740993025458707, -0.854238611683715)--(-0.3102262175835266, -0.8610377250168858);
\draw (-0.3170253352811465, -0.8774522433766161)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.3130425049124661, -0.8814350824741947)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.30740993025458707, -0.8814350824741947)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.30342709770368215, -0.8774522433766161)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.30740993025458707, -0.8678368383500566)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.3130425049124661, -0.8678368383500566)--(-0.3102262175835266, -0.8746359516832275);
\draw (-0.30342709770368215, -0.8910504875007541)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.30740993025458707, -0.8870676484031755)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.30740993025458707, -0.8814350824741947)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.30342709770368215, -0.8774522433766161)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.2938116926771227, -0.8814350824741947)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.2938116926771227, -0.8870676484031755)--(-0.30061081037474263, -0.8842513741675833);
\draw (-0.28419628765056326, -0.8910504875007541)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.28021345619077065, -0.8870676484031755)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.28021345619077065, -0.8814350824741947)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.28419628765056326, -0.8774522433766161)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.2938116926771227, -0.8814350824741947)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.2938116926771227, -0.8870676484031755)--(-0.2870125738883905, -0.8842513741675833);
\draw (-0.3170253352811465, -0.9238795242202146)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.32265790993902554, -0.9238795242202146)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.32664074030770596, -0.9198967025804323)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.32664074030770596, -0.9142641191936551)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.3170253352811465, -0.9102812975538729)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.3130425049124661, -0.9142641191936551)--(-0.31984162261008603, -0.9170804108870437);
\draw (-0.3362561453342654, -0.9238795242202146)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.3306235706763863, -0.9238795242202146)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.32664074030770596, -0.9198967025804323)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.32664074030770596, -0.9142641191936551)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.3362561453342654, -0.9102812975538729)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.34023898006739484, -0.9142641191936551)--(-0.33343985800532583, -0.9170804108870437);
\draw (-0.3498543850939543, -0.9102812975538729)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.3498543850939543, -0.9046487141670958)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.34587155472527387, -0.9006658925273134)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.34023898006739484, -0.9006658925273134)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.3362561453342654, -0.9102812975538729)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.34023898006739484, -0.9142641191936551)--(-0.34305526739633435, -0.9074650058604843);
\draw (-0.3498543850939543, -0.8910504875007541)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.3498543850939543, -0.896683053429735)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.34587155472527387, -0.9006658925273134)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.34023898006739484, -0.9006658925273134)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.3362561453342654, -0.8910504875007541)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.34023898006739484, -0.8870676484031755)--(-0.34305526739633435, -0.8938667791941427);
\draw (-0.3362561453342654, -0.8774522433766161)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.3306235706763863, -0.8774522433766161)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.32664074030770596, -0.8814350824741947)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.32664074030770596, -0.8870676484031755)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.3362561453342654, -0.8910504875007541)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.34023898006739484, -0.8870676484031755)--(-0.33343985800532583, -0.8842513741675833);
\draw (-0.3170253352811465, -0.8774522433766161)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.3130425049124661, -0.8814350824741947)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.3130425049124661, -0.8870676484031755)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.3170253352811465, -0.8910504875007541)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.32664074030770596, -0.8870676484031755)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.32664074030770596, -0.8814350824741947)--(-0.31984162261008603, -0.8842513741675833);
\draw (-0.30342709770368215, -0.8910504875007541)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.30740993025458707, -0.8870676484031755)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.3130425049124661, -0.8870676484031755)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.3170253352811465, -0.8910504875007541)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.3130425049124661, -0.9006658925273134)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.30740993025458707, -0.9006658925273134)--(-0.3102262175835266, -0.8938667791941427);
\draw (-0.30342709770368215, -0.9102812975538729)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.30740993025458707, -0.9142641191936551)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.3130425049124661, -0.9142641191936551)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.3170253352811465, -0.9102812975538729)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.3130425049124661, -0.9006658925273134)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.30740993025458707, -0.9006658925273134)--(-0.3102262175835266, -0.9074650058604843);
\draw (-0.5411960918551254, -0.765366862907402)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.5372132702153432, -0.7693496932760824)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.531580686828566, -0.7693496932760824)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.5275978651887838, -0.765366862907402)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.531580686828566, -0.7557514578808426)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.5372132702153432, -0.7557514578808426)--(-0.5343969785219546, -0.7625505799429115);
\draw (-0.5275978651887838, -0.7789650983026419)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.531580686828566, -0.7749822679339615)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.531580686828566, -0.7693496932760824)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.5275978651887838, -0.765366862907402)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.5179824601622243, -0.7693496932760824)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.5179824601622243, -0.7749822679339615)--(-0.5247815734953951, -0.772165984969471);
\draw (-0.5083670551356649, -0.7789650983026419)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.5043842160380864, -0.7749822679339615)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.5043842160380864, -0.7693496932760824)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.5083670551356649, -0.765366862907402)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.5179824601622243, -0.7693496932760824)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.5179824601622243, -0.7749822679339615)--(-0.5111833468290534, -0.772165984969471);
\draw (-0.4947688110115269, -0.765366862907402)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.4987516501091055, -0.7693496932760824)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.5043842160380864, -0.7693496932760824)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.5083670551356649, -0.765366862907402)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.5043842160380864, -0.7557514578808426)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.4987516501091055, -0.7557514578808426)--(-0.5015679418024941, -0.7625505799429115);
\draw (-0.4947688110115269, -0.7461360528542832)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.4987516501091055, -0.7421532224856028)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.5043842160380864, -0.7421532224856028)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.5083670551356649, -0.7461360528542832)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.5043842160380864, -0.7557514578808426)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.4987516501091055, -0.7557514578808426)--(-0.5015679418024941, -0.7489523445476718);
\draw (-0.5083670551356648, -0.7325378174590433)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5139996210646458, -0.7325378174590433)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5179824601622243, -0.7365206478277238)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5179824601622243, -0.7421532224856028)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5083670551356649, -0.7461360528542832)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5043842160380864, -0.7421532224856028)--(-0.5111833468290534, -0.7393369307922142);
\draw (-0.5275978651887837, -0.7325378174590433)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.5219652818020065, -0.7325378174590433)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.5179824601622243, -0.7365206478277238)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.5179824601622243, -0.7421532224856028)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.5275978651887838, -0.7461360528542832)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.531580686828566, -0.7421532224856028)--(-0.5247815734953951, -0.7393369307922142);
\draw (-0.5411960918551254, -0.7461360528542832)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.5411960918551254, -0.7517686275121622)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.5372132702153432, -0.7557514578808426)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.531580686828566, -0.7557514578808426)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.5275978651887838, -0.7461360528542832)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.531580686828566, -0.7421532224856028)--(-0.5343969785219546, -0.7489523445476718);
\draw (-0.4947688110115269, -0.8117941524798987)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.4987516501091055, -0.8078113133823202)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.4987516501091055, -0.8021787474533393)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.4947688110115269, -0.7981959170846589)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.4851534059849675, -0.8021787474533393)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.4851534059849675, -0.8078113133823202)--(-0.4919525193181383, -0.8049950391467279);
\draw (-0.5083670551356649, -0.7981959170846589)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.5043842160380864, -0.8021787474533393)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.4987516501091055, -0.8021787474533393)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.4947688110115269, -0.7981959170846589)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.4987516501091055, -0.7885805033292013)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.5043842160380864, -0.7885805033292013)--(-0.5015679418024941, -0.7953796253912703);
\draw (-0.5083670551356649, -0.7789650983026419)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.5043842160380864, -0.7749822679339615)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.4987516501091055, -0.7749822679339615)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.4947688110115269, -0.7789650983026419)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.4987516501091055, -0.7885805033292013)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.5043842160380864, -0.7885805033292013)--(-0.5015679418024941, -0.7817813899960304);
\draw (-0.4947688110115269, -0.765366862907402)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4987516501091055, -0.7693496932760824)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4987516501091055, -0.7749822679339615)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4947688110115269, -0.7789650983026419)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4851534059849675, -0.7749822679339615)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4851534059849675, -0.7693496932760825)--(-0.4919525193181383, -0.772165984969471);
\draw (-0.4755380009584081, -0.7653668629074021)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.47155517931862584, -0.7693496932760825)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.47155517931862584, -0.7749822679339615)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.4755380009584081, -0.7789650983026419)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.4851534059849675, -0.7749822679339615)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.4851534059849675, -0.7693496932760825)--(-0.4783542926517967, -0.7721659849694711);
\draw (-0.4619397742920664, -0.7789650983026419)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.4619397742920664, -0.784597672960521)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.46592259593184865, -0.7885805033292013)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.47155517931862584, -0.7885805033292013)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.4755380009584081, -0.7789650983026419)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.47155517931862584, -0.7749822679339615)--(-0.46873888762523724, -0.7817813899960304);
\draw (-0.4619397742920664, -0.7981959170846589)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.4619397742920664, -0.7925633424267798)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.46592259593184865, -0.7885805033292013)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.47155517931862584, -0.7885805033292013)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.4755380009584081, -0.7981959170846589)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.47155517931862584, -0.8021787474533393)--(-0.46873888762523724, -0.7953796253912703);
\draw (-0.4755380009584081, -0.8117941524798987)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.4811705843451852, -0.8117941524798987)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.4851534059849675, -0.8078113133823202)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.4851534059849675, -0.8021787474533393)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.4755380009584081, -0.7981959170846589)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.47155517931862584, -0.8021787474533393)--(-0.4783542926517967, -0.8049950391467279);
\draw (-0.42911072011480955, -0.8117941524798987)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.42512788101723104, -0.8078113133823202)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.42512788101723104, -0.8021787474533393)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.42911072011480955, -0.7981959170846589)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.438726125141369, -0.8021787474533393)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.438726125141369, -0.8078113133823202)--(-0.43192701180819815, -0.8049950391467279);
\draw (-0.41551248471956975, -0.7981959170846589)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.4194953150882501, -0.8021787474533393)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.42512788101723104, -0.8021787474533393)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.42911072011480955, -0.7981959170846589)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.42512788101723104, -0.7885805033292013)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.4194953150882501, -0.7885805033292013)--(-0.4223116067816387, -0.7953796253912703);
\draw (-0.41551248471956975, -0.7789650983026419)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.4194953150882501, -0.7749822679339615)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.42512788101723104, -0.7749822679339615)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.42911072011480955, -0.7789650983026419)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.42512788101723104, -0.7885805033292013)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.4194953150882501, -0.7885805033292013)--(-0.4223116067816387, -0.7817813899960304);
\draw (-0.42911072011480955, -0.7653668629074021)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.42512788101723104, -0.7693496932760825)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.42512788101723104, -0.7749822679339615)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.42911072011480955, -0.7789650983026419)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.438726125141369, -0.7749822679339615)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.438726125141369, -0.7693496932760825)--(-0.43192701180819815, -0.7721659849694711);
\draw (-0.44834153016792844, -0.7653668629074021)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.4523243518077107, -0.7693496932760825)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.4523243518077107, -0.7749822679339615)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.44834153016792844, -0.7789650983026419)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.438726125141369, -0.7749822679339615)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.438726125141369, -0.7693496932760825)--(-0.44552523847453984, -0.7721659849694711);
\draw (-0.4619397742920664, -0.7789650983026419)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.4619397742920664, -0.784597672960521)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.4579569351944879, -0.7885805033292013)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.45232436926550695, -0.7885805033292013)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.44834153016792844, -0.7789650983026419)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.45232436926550695, -0.7749822679339615)--(-0.4551406435010993, -0.7817813899960304);
\draw (-0.4619397742920664, -0.7981959170846589)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.4619397742920664, -0.7925633424267798)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.4579569351944879, -0.7885805033292013)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.45232436926550695, -0.7885805033292013)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.44834153016792844, -0.7981959170846589)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.45232436926550695, -0.8021787474533393)--(-0.4551406435010993, -0.7953796253912703);
\draw (-0.44834153016792844, -0.8117941524798987)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.44270894678115125, -0.8117941524798987)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.438726125141369, -0.8078113133823202)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.438726125141369, -0.8021787474533393)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.44834153016792844, -0.7981959170846589)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.4523243518077107, -0.8021787474533393)--(-0.44552523847453984, -0.8049950391467279);
\draw (-0.3826834305423129, -0.7653668629074021)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.3866662609109933, -0.7693496932760825)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.39229883556887235, -0.7693496932760825)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.39628166593755276, -0.7653668629074021)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.39229883556887235, -0.7557514578808426)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.3866662609109933, -0.7557514578808426)--(-0.3894825526043819, -0.7625505799429116);
\draw (-0.39628166593755276, -0.7789650983026419)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.39229883556887235, -0.7749822679339615)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.39229883556887235, -0.7693496932760825)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.39628166593755276, -0.7653668629074021)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.40589707096411215, -0.7693496932760825)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.40589707096411215, -0.7749822679339615)--(-0.3990979576309413, -0.7721659849694711);
\draw (-0.41551248471956975, -0.7789650983026419)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.4194953150882501, -0.7749822679339615)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.4194953150882501, -0.7693496932760825)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.41551248471956975, -0.7653668629074021)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.40589707096411215, -0.7693496932760825)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.40589707096411215, -0.7749822679339615)--(-0.41269619302618116, -0.7721659849694711);
\draw (-0.42911072011480955, -0.7653668629074021)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.42512788101723104, -0.7693496932760825)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.4194953150882501, -0.7693496932760825)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.41551248471956975, -0.7653668629074021)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.4194953150882501, -0.7557514578808426)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.42512788101723104, -0.7557514578808426)--(-0.4223116067816387, -0.7625505799429116);
\draw (-0.42911072011480955, -0.7461360528542832)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.42512788101723104, -0.7421532224856028)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.4194953150882501, -0.7421532224856028)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.41551248471956975, -0.7461360528542832)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.4194953150882501, -0.7557514578808426)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.42512788101723104, -0.7557514578808426)--(-0.4223116067816387, -0.7489523445476718);
\draw (-0.41551248471956975, -0.7325378174590433)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.40987991006169067, -0.7325378174590433)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.40589707096411215, -0.7365206478277238)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.40589707096411215, -0.7421532224856028)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.41551248471956975, -0.7461360528542832)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.4194953150882501, -0.7421532224856028)--(-0.41269619302618116, -0.7393369307922142);
\draw (-0.39628166593755276, -0.7325378174590434)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.4019142405954318, -0.7325378174590434)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.40589707096411215, -0.7365206478277238)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.40589707096411215, -0.7421532224856028)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.39628166593755276, -0.7461360528542832)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.39229883556887235, -0.7421532224856029)--(-0.3990979576309413, -0.7393369307922142);
\draw (-0.3826834305423129, -0.7461360528542832)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.3826834305423129, -0.7517686275121622)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.3866662609109933, -0.7557514578808426)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.39229883556887235, -0.7557514578808426)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.39628166593755276, -0.7461360528542832)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.39229883556887235, -0.7421532224856029)--(-0.3894825526043819, -0.7489523445476718);
\draw (-0.3826834305423129, -0.6997087676462357)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.38666626091099326, -0.6957259372775553)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.39229883556887235, -0.6957259372775553)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.39628166593755276, -0.6997087676462357)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.39229883556887235, -0.709324172672795)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.3866662609109933, -0.709324172672795)--(-0.3894825526043819, -0.7025250549751751);
\draw (-0.3962816659375527, -0.6861105300687713)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.39229883556887235, -0.6900933626196761)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.39229883556887235, -0.6957259372775553)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.39628166593755276, -0.6997087676462357)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.40589707096411215, -0.6957259372775553)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.40589707096411215, -0.6900933626196761)--(-0.3990979576309413, -0.6929096499486157);
\draw (-0.4155124847195697, -0.6861105300687713)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.4194953150882501, -0.6900933626196761)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.4194953150882501, -0.6957259372775553)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.41551248471956975, -0.6997087676462357)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.40589707096411215, -0.6957259372775553)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.40589707096411215, -0.6900933626196761)--(-0.4126961930261811, -0.6929096499486157);
\draw (-0.42911072011480955, -0.6997087676462357)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.42512788101723104, -0.6957259372775553)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.4194953150882501, -0.6957259372775553)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.41551248471956975, -0.6997087676462357)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.4194953150882501, -0.709324172672795)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.42512788101723104, -0.709324172672795)--(-0.4223116067816387, -0.7025250549751751);
\draw (-0.42911072011480955, -0.7189395776993545)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.42512788101723104, -0.722922412432484)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.4194953150882501, -0.722922412432484)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.41551248471956975, -0.7189395776993545)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.4194953150882501, -0.709324172672795)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.42512788101723104, -0.709324172672795)--(-0.4223116067816387, -0.716123290370415);
\draw (-0.41551248471956975, -0.7325378174590433)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.40987991006169067, -0.7325378174590433)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.40589707096411215, -0.7285549870903629)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.40589707096411215, -0.722922412432484)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.41551248471956975, -0.7189395776993545)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.4194953150882501, -0.722922412432484)--(-0.41269619302618116, -0.7257386997614235);
\draw (-0.39628166593755276, -0.7325378174590434)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.4019142405954318, -0.7325378174590434)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.40589707096411215, -0.7285549870903629)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.40589707096411215, -0.722922412432484)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.39628166593755276, -0.7189395776993545)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.39229883556887235, -0.722922412432484)--(-0.3990979576309413, -0.7257386997614235);
\draw (-0.3826834305423129, -0.7189395776993545)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.3826834305423129, -0.7133070030414754)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.3866662609109933, -0.709324172672795)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.39229883556887235, -0.709324172672795)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.39628166593755276, -0.7189395776993545)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.39229883556887235, -0.722922412432484)--(-0.3894825526043819, -0.716123290370415);
\draw (-0.42911072011480955, -0.6532814826178803)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.4347432860437905, -0.6532814826178803)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.438726125141369, -0.6572643138979808)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.438726125141369, -0.6628968874647475)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.42911072011480955, -0.6668797189245401)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.42512788101723104, -0.6628968874647475)--(-0.43192701180819815, -0.6600806012269202);
\draw (-0.44834153016792844, -0.6532814826178803)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.44270894678115125, -0.6532814826178803)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.438726125141369, -0.6572643138979808)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.438726125141369, -0.6628968874647475)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.44834153016792844, -0.6668797189245401)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.4523243518077107, -0.6628968874647475)--(-0.44552523847453984, -0.6600806012269202);
\draw (-0.46193977429206634, -0.6668797200156524)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.46193977429206634, -0.6725122946735315)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.4579569351944878, -0.6764951250422119)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.4523243692655069, -0.6764951250422119)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.44834153016792844, -0.6668797200156524)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.4523243692655069, -0.6628968885558597)--(-0.45514064350109923, -0.6696960062534797);
\draw (-0.46193977429206634, -0.6861105300687713)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.46193977429206634, -0.6804779575931168)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.4579569351944878, -0.6764951250422119)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.4523243692655069, -0.6764951250422119)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.44834153016792844, -0.6861105300687713)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.4523243692655069, -0.6900933626196761)--(-0.45514064350109923, -0.6832942427398317);
\draw (-0.44834153016792844, -0.6997087676462357)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.44270894678115125, -0.6997087676462357)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.438726125141369, -0.6957259372775553)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.438726125141369, -0.6900933626196761)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.44834153016792844, -0.6861105300687713)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.4523243518077107, -0.6900933626196761)--(-0.44552523847453984, -0.6929096499486157);
\draw (-0.42911072011480955, -0.6997087676462357)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.42512788101723104, -0.6957259372775553)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.42512788101723104, -0.6900933626196761)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.42911072011480955, -0.6861105300687713)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.438726125141369, -0.6900933626196761)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.438726125141369, -0.6957259372775553)--(-0.43192701180819815, -0.6929096499486157);
\draw (-0.4155124847195697, -0.6861105300687713)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.4194953150882501, -0.6900933626196761)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.42512788101723104, -0.6900933626196761)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.42911072011480955, -0.6861105300687713)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.42512788101723104, -0.6764951250422119)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.4194953150882501, -0.6764951250422119)--(-0.4223116067816387, -0.6832942427398317);
\draw (-0.4155124847195697, -0.6668797200156524)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.4194953150882501, -0.6628968885558597)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.42512788101723104, -0.6628968885558597)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.42911072011480955, -0.6668797200156524)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.42512788101723104, -0.6764951250422119)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.4194953150882501, -0.6764951250422119)--(-0.4223116067816387, -0.6696960062534797);
\draw (-0.4947688110115269, -0.6532814826178803)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.489136245082546, -0.6532814826178803)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.4851534059849675, -0.6572643138979808)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.4851534059849675, -0.6628968874647475)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.4947688110115269, -0.6668797189245401)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.49875165010910544, -0.6628968874647475)--(-0.4919525193181383, -0.6600806012269202);
\draw (-0.47553800095840804, -0.6532814826178803)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.4811705843451852, -0.6532814826178803)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.4851534059849675, -0.6572643138979808)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.4851534059849675, -0.6628968874647475)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.47553800095840804, -0.6668797189245401)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.4715551793186258, -0.6628968874647475)--(-0.47835429265179663, -0.6600806012269202);
\draw (-0.46193977429206634, -0.6668797200156524)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.46193977429206634, -0.6725122946735315)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.4659225959318486, -0.6764951250422119)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.4715551793186258, -0.6764951250422119)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.47553800095840804, -0.6668797200156524)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.4715551793186258, -0.6628968885558597)--(-0.4687388876252372, -0.6696960062534797);
\draw (-0.46193977429206634, -0.6861105300687713)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.46193977429206634, -0.6804779575931168)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.4659225959318486, -0.6764951250422119)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.4715551793186258, -0.6764951250422119)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.47553800095840804, -0.6861105300687713)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.4715551793186258, -0.6900933626196761)--(-0.4687388876252372, -0.6832942427398317);
\draw (-0.47553800095840804, -0.6997087676462357)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.4811705843451852, -0.6997087676462357)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.4851534059849675, -0.6957259372775553)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.4851534059849675, -0.6900933626196761)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.47553800095840804, -0.6861105300687713)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.4715551793186258, -0.6900933626196761)--(-0.47835429265179663, -0.6929096499486157);
\draw (-0.4947688110115269, -0.6997087676462357)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.49875165010910544, -0.6957259372775553)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.49875165010910544, -0.6900933626196761)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.4947688110115269, -0.6861105300687713)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.4851534059849675, -0.6900933626196761)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.4851534059849675, -0.6957259372775553)--(-0.4919525193181383, -0.6929096499486157);
\draw (-0.5083670551356648, -0.6861105300687713)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.5043842160380864, -0.6900933626196761)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.49875165010910544, -0.6900933626196761)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.4947688110115269, -0.6861105300687713)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.49875165010910544, -0.6764951250422119)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.5043842160380864, -0.6764951250422119)--(-0.501567941802494, -0.6832942427398317);
\draw (-0.5083670551356648, -0.6668797200156524)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.5043842160380864, -0.6628968885558597)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.49875165010910544, -0.6628968885558597)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.4947688110115269, -0.6668797200156524)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.49875165010910544, -0.6764951250422119)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.5043842160380864, -0.6764951250422119)--(-0.501567941802494, -0.6696960062534797);
\draw (-0.5411960918551254, -0.6997087676462356)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.5411960918551254, -0.7053413423041146)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.5372132702153432, -0.709324172672795)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.531580686828566, -0.709324172672795)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.5275978651887837, -0.6997087676462356)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.531580686828566, -0.6957259372775553)--(-0.5343969785219546, -0.7025250549751751);
\draw (-0.5411960918551254, -0.7189395776993545)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.5411960918551254, -0.7133070030414754)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.5372132702153432, -0.709324172672795)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.531580686828566, -0.709324172672795)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.5275978651887837, -0.7189395776993545)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.531580686828566, -0.7229224124324839)--(-0.5343969785219546, -0.7161232903704149);
\draw (-0.5275978651887837, -0.7325378174590433)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.5219652818020065, -0.7325378174590433)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.5179824601622243, -0.7285549870903629)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.5179824601622243, -0.7229224124324839)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.5275978651887837, -0.7189395776993545)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.531580686828566, -0.7229224124324839)--(-0.5247815734953951, -0.7257386997614235);
\draw (-0.5083670551356648, -0.7325378174590433)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.5139996210646458, -0.7325378174590433)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.5179824601622243, -0.7285549870903629)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.5179824601622243, -0.7229224124324839)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.5083670551356648, -0.7189395776993545)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.5043842160380864, -0.722922412432484)--(-0.5111833468290534, -0.7257386997614235);
\draw (-0.4947688110115269, -0.7189395776993545)--(-0.501567941802494, -0.716123290370415);
\draw (-0.4947688110115269, -0.7133070030414754)--(-0.501567941802494, -0.716123290370415);
\draw (-0.49875165010910544, -0.709324172672795)--(-0.501567941802494, -0.716123290370415);
\draw (-0.5043842160380864, -0.709324172672795)--(-0.501567941802494, -0.716123290370415);
\draw (-0.5083670551356648, -0.7189395776993545)--(-0.501567941802494, -0.716123290370415);
\draw (-0.5043842160380864, -0.722922412432484)--(-0.501567941802494, -0.716123290370415);
\draw (-0.4947688110115269, -0.6997087676462357)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.49875165010910544, -0.6957259372775553)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.5043842160380864, -0.6957259372775553)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.5083670551356648, -0.6997087676462357)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.5043842160380864, -0.709324172672795)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.49875165010910544, -0.709324172672795)--(-0.501567941802494, -0.7025250549751751);
\draw (-0.5083670551356648, -0.6861105300687713)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5043842160380864, -0.6900933626196761)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5043842160380864, -0.6957259372775553)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5083670551356648, -0.6997087676462357)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5179824601622243, -0.6957259372775553)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5179824601622243, -0.6900933626196761)--(-0.5111833468290534, -0.6929096499486157);
\draw (-0.5275978651887837, -0.6861105300687712)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.531580686828566, -0.6900933626196761)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.531580686828566, -0.6957259372775553)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.5275978651887837, -0.6997087676462356)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.5179824601622243, -0.6957259372775553)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.5179824601622243, -0.6900933626196761)--(-0.5247815734953951, -0.6929096499486157);
\draw (-0.5411960918551254, -0.5411961019689739)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.5372132702153432, -0.5372132716002936)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.531580686828566, -0.5372132716002936)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.5275978651887837, -0.5411961019689739)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.531580686828566, -0.5508115069955335)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.5372132702153432, -0.5508115069955335)--(-0.5343969785219546, -0.5440123849334645);
\draw (-0.5275978651887837, -0.5275978665737342)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.531580686828566, -0.5315806969424146)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.531580686828566, -0.5372132716002936)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.5275978651887837, -0.5411961019689739)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.5179824601622243, -0.5372132716002936)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.5179824601622243, -0.5315806969424146)--(-0.5247815734953951, -0.534396979906905);
\draw (-0.5083670551356648, -0.5275978665737342)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.5043842160380863, -0.5315806969424146)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.5043842160380863, -0.5372132716002936)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.5083670551356648, -0.5411961019689739)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.5179824601622243, -0.5372132716002936)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.5179824601622243, -0.5315806969424146)--(-0.5111833468290534, -0.534396979906905);
\draw (-0.49476881101152687, -0.5411961019689739)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.4987516501091054, -0.5372132716002936)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.5043842160380863, -0.5372132716002936)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.5083670551356648, -0.5411961019689739)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.5043842160380863, -0.5508115069955335)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.4987516501091054, -0.5508115069955335)--(-0.501567941802494, -0.5440123849334645);
\draw (-0.49476881101152687, -0.5604269120220928)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.4987516501091054, -0.5644097423907732)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.5043842160380863, -0.5644097423907732)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.5083670551356648, -0.5604269120220928)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.5043842160380863, -0.5508115069955335)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.4987516501091054, -0.5508115069955335)--(-0.501567941802494, -0.5576106203287043);
\draw (-0.5083670551356648, -0.5740251474173327)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5139996210646458, -0.5740251474173327)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5179824601622243, -0.5700423170486524)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5179824601622243, -0.5644097423907732)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5083670551356648, -0.5604269120220928)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5043842160380863, -0.5644097423907732)--(-0.5111833468290534, -0.5672260340841618);
\draw (-0.5275978651887837, -0.5740251474173327)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.5219652818020065, -0.5740251474173327)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.5179824601622243, -0.5700423170486524)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.5179824601622243, -0.5644097423907732)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.5275978651887837, -0.5604269120220928)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.531580686828566, -0.5644097423907732)--(-0.5247815734953951, -0.5672260340841618);
\draw (-0.5411960918551254, -0.5604269120220928)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.5411960918551254, -0.5547943373642139)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.5372132702153432, -0.5508115069955335)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.531580686828566, -0.5508115069955335)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.5275978651887837, -0.5604269120220928)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.531580686828566, -0.5644097423907732)--(-0.5343969785219546, -0.5576106203287043);
\draw (-0.49476881101152687, -0.49476881239647746)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.4987516501091054, -0.498751651494056)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.4987516501091054, -0.5043842174230369)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.49476881101152687, -0.5083670477917173)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.4851534059849675, -0.5043842174230369)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.4851534059849675, -0.498751651494056)--(-0.49195251931813827, -0.5015679257296483);
\draw (-0.5083670551356648, -0.5083670477917173)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.5043842160380863, -0.5043842174230369)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.4987516501091054, -0.5043842174230369)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.49476881101152687, -0.5083670477917173)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.4987516501091054, -0.5179824615471748)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.5043842160380863, -0.5179824615471748)--(-0.501567941802494, -0.5111833394851057);
\draw (-0.5083670551356648, -0.5275978665737342)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.5043842160380863, -0.5315806969424146)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.4987516501091054, -0.5315806969424146)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.49476881101152687, -0.5275978665737342)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.4987516501091054, -0.5179824615471748)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.5043842160380863, -0.5179824615471748)--(-0.501567941802494, -0.5247815748803456);
\draw (-0.49476881101152687, -0.5411961019689739)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.4987516501091054, -0.5372132716002936)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.4987516501091054, -0.5315806969424146)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.49476881101152687, -0.5275978665737342)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.4851534059849675, -0.5315806969424146)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.4851534059849675, -0.5372132716002938)--(-0.49195251931813827, -0.534396979906905);
\draw (-0.47553800095840804, -0.541196101968974)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.4715551793186258, -0.5372132716002938)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.4715551793186258, -0.5315806969424146)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.47553800095840804, -0.5275978665737342)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.4851534059849675, -0.5315806969424146)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.4851534059849675, -0.5372132716002938)--(-0.47835429265179663, -0.534396979906905);
\draw (-0.46193977429206634, -0.5275978665737342)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.46193977429206634, -0.5219652919158553)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.4659225959318486, -0.5179824615471749)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.4715551793186258, -0.5179824615471749)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.47553800095840804, -0.5275978665737342)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.4715551793186258, -0.5315806969424146)--(-0.4687388876252372, -0.5247815748803457);
\draw (-0.46193977429206634, -0.5083670477917173)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.46193977429206634, -0.5139996224495963)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.4659225959318486, -0.5179824615471749)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.4715551793186258, -0.5179824615471749)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.47553800095840804, -0.5083670477917173)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.4715551793186258, -0.5043842174230369)--(-0.4687388876252372, -0.5111833394851059);
\draw (-0.47553800095840804, -0.49476881239647746)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.4811705843451852, -0.49476881239647746)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.4851534059849675, -0.498751651494056)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.4851534059849675, -0.5043842174230369)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.47553800095840804, -0.5083670477917173)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.4715551793186258, -0.5043842174230369)--(-0.47835429265179663, -0.5015679257296483);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.425127881017231, -0.498751651494056)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.425127881017231, -0.5043842174230369)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.4291107201148095, -0.5083670477917173)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.43872612514136894, -0.5043842174230369)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.43872612514136894, -0.498751651494056)--(-0.4319270118081981, -0.5015679257296483);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.41949531508825005, -0.5043842174230369)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.425127881017231, -0.5043842174230369)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.4291107201148095, -0.5083670477917173)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.425127881017231, -0.5179824615471749)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.41949531508825005, -0.5179824615471749)--(-0.42231160678163865, -0.5111833394851059);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.41949531508825005, -0.5315806969424146)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.425127881017231, -0.5315806969424146)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.4291107201148095, -0.5275978665737342)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.425127881017231, -0.5179824615471749)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.41949531508825005, -0.5179824615471749)--(-0.42231160678163865, -0.5247815748803457);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.425127881017231, -0.5372132716002938)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.425127881017231, -0.5315806969424146)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.4291107201148095, -0.5275978665737342)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.43872612514136894, -0.5315806969424146)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.43872612514136894, -0.5372132716002938)--(-0.4319270118081981, -0.534396979906905);
\draw (-0.4483415301679284, -0.541196101968974)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.45232435180771063, -0.5372132716002938)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.45232435180771063, -0.5315806969424146)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.4483415301679284, -0.5275978665737342)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.43872612514136894, -0.5315806969424146)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.43872612514136894, -0.5372132716002938)--(-0.4455252384745398, -0.534396979906905);
\draw (-0.46193977429206634, -0.5275978665737342)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.46193977429206634, -0.5219652919158553)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.4579569351944878, -0.5179824615471749)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.4523243692655069, -0.5179824615471749)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.4483415301679284, -0.5275978665737342)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.4523243692655069, -0.5315806969424146)--(-0.45514064350109923, -0.5247815748803457);
\draw (-0.46193977429206634, -0.5083670477917173)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.46193977429206634, -0.5139996224495963)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.4579569351944878, -0.5179824615471749)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.4523243692655069, -0.5179824615471749)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.4483415301679284, -0.5083670477917173)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.4523243692655069, -0.5043842174230369)--(-0.45514064350109923, -0.5111833394851059);
\draw (-0.4483415301679284, -0.49476881239647746)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.4427089467811512, -0.49476881239647746)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.43872612514136894, -0.498751651494056)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.43872612514136894, -0.5043842174230369)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.4483415301679284, -0.5083670477917173)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.45232435180771063, -0.5043842174230369)--(-0.4455252384745398, -0.5015679257296483);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.38666626091099326, -0.5372132716002938)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.3922988355688723, -0.5372132716002938)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.3962816659375527, -0.541196101968974)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.3922988355688723, -0.5508115069955335)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.38666626091099326, -0.5508115069955335)--(-0.38948255260438186, -0.5440123849334646);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.3922988355688723, -0.5315806969424146)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.3922988355688723, -0.5372132716002938)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.3962816659375527, -0.541196101968974)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.40589707096411215, -0.5372132716002938)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.40589707096411215, -0.5315806969424146)--(-0.3990979576309413, -0.534396979906905);
\draw (-0.4155124847195697, -0.5275978665737342)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.41949531508825005, -0.5315806969424146)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.41949531508825005, -0.5372132716002938)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.4155124847195697, -0.541196101968974)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.40589707096411215, -0.5372132716002938)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.40589707096411215, -0.5315806969424146)--(-0.4126961930261811, -0.534396979906905);
\draw (-0.4291107201148095, -0.541196101968974)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.425127881017231, -0.5372132716002938)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.41949531508825005, -0.5372132716002938)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.4155124847195697, -0.541196101968974)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.41949531508825005, -0.5508115069955335)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.425127881017231, -0.5508115069955335)--(-0.42231160678163865, -0.5440123849334646);
\draw (-0.4291107201148095, -0.5604269120220929)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.425127881017231, -0.5644097423907734)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.41949531508825005, -0.5644097423907734)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.4155124847195697, -0.5604269120220929)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.41949531508825005, -0.5508115069955335)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.425127881017231, -0.5508115069955335)--(-0.42231160678163865, -0.5576106203287043);
\draw (-0.4155124847195697, -0.5740251474173328)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.40987991006169067, -0.5740251474173328)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.40589707096411215, -0.5700423170486524)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.40589707096411215, -0.5644097423907734)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.4155124847195697, -0.5604269120220929)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.41949531508825005, -0.5644097423907734)--(-0.4126961930261811, -0.567226034084162);
\draw (-0.3962816659375527, -0.5740251474173328)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.40191424059543174, -0.5740251474173328)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.40589707096411215, -0.5700423170486524)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.40589707096411215, -0.5644097423907734)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.3962816659375527, -0.5604269120220929)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.3922988355688723, -0.5644097423907734)--(-0.3990979576309413, -0.567226034084162);
\draw (-0.3826834305423129, -0.5604269120220929)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.3826834305423129, -0.5547943373642139)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.38666626091099326, -0.5508115069955335)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.3922988355688723, -0.5508115069955335)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.3962816659375527, -0.5604269120220929)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.3922988355688723, -0.5644097423907734)--(-0.38948255260438186, -0.5576106203287043);
\draw (-0.3826834305423129, -0.6068541972301404)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.38666626091099326, -0.6108370275988209)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.39229883556887235, -0.6108370275988209)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.3962816659375527, -0.6068541972301404)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.3922988355688723, -0.5972387922035811)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.38666626091099326, -0.5972387922035811)--(-0.38948255260438186, -0.604037909901201);
\draw (-0.3962816659375527, -0.6204524348076048)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.39229883556887235, -0.6164696022567)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.39229883556887235, -0.6108370275988209)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.3962816659375527, -0.6068541972301404)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.40589707096411215, -0.6108370275988209)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.40589707096411215, -0.6164696022567)--(-0.3990979576309413, -0.6136533149277604);
\draw (-0.4155124847195697, -0.6204524348076048)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.4194953150882501, -0.6164696022567)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.4194953150882501, -0.6108370275988209)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.4155124847195697, -0.6068541972301404)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.40589707096411215, -0.6108370275988209)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.40589707096411215, -0.6164696022567)--(-0.4126961930261811, -0.6136533149277604);
\draw (-0.42911072011480955, -0.6068541972301404)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.42512788101723104, -0.6108370275988209)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.4194953150882501, -0.6108370275988209)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.4155124847195697, -0.6068541972301404)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.4194953150882501, -0.5972387922035811)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.42512788101723104, -0.5972387922035811)--(-0.4223116067816387, -0.604037909901201);
\draw (-0.42911072011480955, -0.5876233871770217)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.42512788101723104, -0.5836405524438921)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.4194953150882501, -0.5836405524438921)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.4155124847195697, -0.5876233871770217)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.4194953150882501, -0.5972387922035811)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.42512788101723104, -0.5972387922035811)--(-0.4223116067816387, -0.5904396745059612);
\draw (-0.4155124847195697, -0.5740251474173328)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.40987991006169067, -0.5740251474173328)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.40589707096411215, -0.5780079777860132)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.40589707096411215, -0.5836405524438921)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.4155124847195697, -0.5876233871770217)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.4194953150882501, -0.5836405524438921)--(-0.4126961930261811, -0.5808242651149527);
\draw (-0.3962816659375527, -0.5740251474173328)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.40191424059543174, -0.5740251474173328)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.40589707096411215, -0.5780079777860132)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.40589707096411215, -0.5836405524438921)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.3962816659375527, -0.5876233871770217)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.3922988355688723, -0.5836405524438921)--(-0.3990979576309413, -0.5808242651149527);
\draw (-0.3826834305423129, -0.5876233871770217)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.3826834305423129, -0.5932559618349007)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.38666626091099326, -0.5972387922035811)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.3922988355688723, -0.5972387922035811)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.3962816659375527, -0.5876233871770217)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.3922988355688723, -0.5836405524438921)--(-0.38948255260438186, -0.5904396745059612);
\draw (-0.42911072011480955, -0.6532814822584958)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.4347432860437905, -0.6532814822584958)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.438726125141369, -0.6492986509783953)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.438726125141369, -0.6436660774116286)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.42911072011480955, -0.639683245951836)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.42512788101723104, -0.6436660774116286)--(-0.43192701180819815, -0.6464823636494559);
\draw (-0.44834153016792844, -0.6532814822584958)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.44270894678115125, -0.6532814822584958)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.438726125141369, -0.6492986509783953)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.438726125141369, -0.6436660774116286)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.44834153016792844, -0.639683245951836)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.4523243518077107, -0.6436660774116286)--(-0.44552523847453984, -0.6464823636494559);
\draw (-0.46193977429206634, -0.6396832448607237)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.46193977429206634, -0.6340506702028447)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.4579569351944878, -0.6300678398341644)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.4523243692655069, -0.6300678398341644)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.44834153016792844, -0.6396832448607237)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.4523243692655069, -0.6436660763205164)--(-0.45514064350109923, -0.6368669586228964);
\draw (-0.46193977429206634, -0.6204524348076048)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.46193977429206634, -0.6260850072832593)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.4579569351944878, -0.6300678398341644)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.4523243692655069, -0.6300678398341644)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.44834153016792844, -0.6204524348076048)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.4523243692655069, -0.6164696022567)--(-0.45514064350109923, -0.6232687221365444);
\draw (-0.44834153016792844, -0.6068541972301404)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.44270894678115125, -0.6068541972301404)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.438726125141369, -0.6108370275988209)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.438726125141369, -0.6164696022567)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.44834153016792844, -0.6204524348076048)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.4523243518077107, -0.6164696022567)--(-0.44552523847453984, -0.6136533149277604);
\draw (-0.42911072011480955, -0.6068541972301404)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.42512788101723104, -0.6108370275988209)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.42512788101723104, -0.6164696022567)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.42911072011480955, -0.6204524348076048)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.438726125141369, -0.6164696022567)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.438726125141369, -0.6108370275988209)--(-0.43192701180819815, -0.6136533149277604);
\draw (-0.4155124847195697, -0.6204524348076048)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.4194953150882501, -0.6164696022567)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.42512788101723104, -0.6164696022567)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.42911072011480955, -0.6204524348076048)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.42512788101723104, -0.6300678398341644)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.4194953150882501, -0.6300678398341644)--(-0.4223116067816387, -0.6232687221365444);
\draw (-0.4155124847195697, -0.6396832448607237)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.4194953150882501, -0.6436660763205164)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.42512788101723104, -0.6436660763205164)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.42911072011480955, -0.6396832448607237)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.42512788101723104, -0.6300678398341644)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.4194953150882501, -0.6300678398341644)--(-0.4223116067816387, -0.6368669586228964);
\draw (-0.4947688110115269, -0.6532814822584958)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.489136245082546, -0.6532814822584958)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.4851534059849675, -0.6492986509783953)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.4851534059849675, -0.6436660774116286)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.4947688110115269, -0.639683245951836)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.49875165010910544, -0.6436660774116286)--(-0.4919525193181383, -0.6464823636494559);
\draw (-0.47553800095840804, -0.6532814822584958)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.4811705843451852, -0.6532814822584958)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.4851534059849675, -0.6492986509783953)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.4851534059849675, -0.6436660774116286)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.47553800095840804, -0.639683245951836)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.4715551793186258, -0.6436660774116286)--(-0.47835429265179663, -0.6464823636494559);
\draw (-0.46193977429206634, -0.6396832448607237)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.46193977429206634, -0.6340506702028447)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.4659225959318486, -0.6300678398341643)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.4715551793186258, -0.6300678398341643)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.47553800095840804, -0.6396832448607237)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.4715551793186258, -0.6436660763205164)--(-0.4687388876252372, -0.6368669586228964);
\draw (-0.46193977429206634, -0.6204524348076048)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.46193977429206634, -0.6260850072832593)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.4659225959318486, -0.6300678398341643)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.4715551793186258, -0.6300678398341643)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.47553800095840804, -0.6204524348076048)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.4715551793186258, -0.6164696022566999)--(-0.4687388876252372, -0.6232687221365443);
\draw (-0.47553800095840804, -0.6068541972301404)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.4811705843451852, -0.6068541972301404)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.4851534059849675, -0.6108370275988209)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.4851534059849675, -0.6164696022566999)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.47553800095840804, -0.6204524348076048)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.4715551793186258, -0.6164696022566999)--(-0.47835429265179663, -0.6136533149277603);
\draw (-0.4947688110115269, -0.6068541972301404)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.49875165010910544, -0.6108370275988209)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.49875165010910544, -0.6164696022566999)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.4947688110115269, -0.6204524348076048)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.4851534059849675, -0.6164696022566999)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.4851534059849675, -0.6108370275988209)--(-0.4919525193181383, -0.6136533149277603);
\draw (-0.5083670551356648, -0.6204524348076048)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.5043842160380864, -0.6164696022566999)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.49875165010910544, -0.6164696022566999)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.4947688110115269, -0.6204524348076048)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.49875165010910544, -0.6300678398341643)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.5043842160380864, -0.6300678398341643)--(-0.501567941802494, -0.6232687221365443);
\draw (-0.5083670551356648, -0.6396832448607237)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.5043842160380864, -0.6436660763205164)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.49875165010910544, -0.6436660763205164)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.4947688110115269, -0.6396832448607237)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.49875165010910544, -0.6300678398341643)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.5043842160380864, -0.6300678398341643)--(-0.501567941802494, -0.6368669586228964);
\draw (-0.5411960918551254, -0.6068541972301404)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.5411960918551254, -0.6012216225722614)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.5372132702153432, -0.597238792203581)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.531580686828566, -0.597238792203581)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.5275978651887837, -0.6068541972301404)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.531580686828566, -0.6108370275988209)--(-0.5343969785219546, -0.604037909901201);
\draw (-0.5411960918551254, -0.5876233871770216)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.5411960918551254, -0.5932559618349007)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.5372132702153432, -0.597238792203581)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.531580686828566, -0.597238792203581)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.5275978651887837, -0.5876233871770216)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.531580686828566, -0.5836405524438921)--(-0.5343969785219546, -0.5904396745059611);
\draw (-0.5275978651887837, -0.5740251474173327)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.5219652818020065, -0.5740251474173327)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.5179824601622243, -0.5780079777860131)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.5179824601622243, -0.5836405524438921)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.5275978651887837, -0.5876233871770216)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.531580686828566, -0.5836405524438921)--(-0.5247815734953951, -0.5808242651149527);
\draw (-0.5083670551356648, -0.5740251474173327)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.5139996210646458, -0.5740251474173327)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.5179824601622243, -0.5780079777860131)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.5179824601622243, -0.5836405524438921)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.5083670551356648, -0.5876233871770216)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.5043842160380864, -0.5836405524438921)--(-0.5111833468290534, -0.5808242651149527);
\draw (-0.4947688110115269, -0.5876233871770216)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.4947688110115269, -0.5932559618349007)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.49875165010910544, -0.597238792203581)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.5043842160380864, -0.597238792203581)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.5083670551356648, -0.5876233871770216)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.5043842160380864, -0.5836405524438921)--(-0.501567941802494, -0.5904396745059611);
\draw (-0.4947688110115269, -0.6068541972301404)--(-0.501567941802494, -0.604037909901201);
\draw (-0.49875165010910544, -0.6108370275988209)--(-0.501567941802494, -0.604037909901201);
\draw (-0.5043842160380864, -0.6108370275988209)--(-0.501567941802494, -0.604037909901201);
\draw (-0.5083670551356648, -0.6068541972301404)--(-0.501567941802494, -0.604037909901201);
\draw (-0.5043842160380864, -0.597238792203581)--(-0.501567941802494, -0.604037909901201);
\draw (-0.49875165010910544, -0.597238792203581)--(-0.501567941802494, -0.604037909901201);
\draw (-0.5083670551356648, -0.6204524348076048)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5043842160380864, -0.6164696022566999)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5043842160380864, -0.6108370275988209)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5083670551356648, -0.6068541972301404)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5179824601622243, -0.6108370275988209)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5179824601622243, -0.6164696022566999)--(-0.5111833468290534, -0.6136533149277603);
\draw (-0.5275978651887837, -0.6204524348076048)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.531580686828566, -0.6164696022566999)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.531580686828566, -0.6108370275988209)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.5275978651887837, -0.6068541972301404)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.5179824601622243, -0.6108370275988209)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.5179824601622243, -0.6164696022566999)--(-0.5247815734953951, -0.6136533149277603);
\draw (-0.38268343054231285, -0.38268344065616156)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.3866662609109932, -0.3866662622959438)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.3866662609109932, -0.392298845682721)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.38268343054231285, -0.39628166732250325)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.3730680255157534, -0.392298845682721)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.3730680255157534, -0.3866662622959438)--(-0.3798671475778224, -0.3894825539893324);
\draw (-0.39628166593755265, -0.39628166732250325)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.3922988355688723, -0.392298845682721)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.3866662609109932, -0.392298845682721)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.38268343054231285, -0.39628166732250325)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.3866662609109932, -0.4058970723490627)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.3922988355688723, -0.4058970723490627)--(-0.3894825526043818, -0.39909795901589185);
\draw (-0.39628166593755265, -0.41551247737562214)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.3922988355688723, -0.4194953164732006)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.3866662609109932, -0.4194953164732006)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.38268343054231285, -0.41551247737562214)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.3866662609109932, -0.4058970723490627)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.3922988355688723, -0.4058970723490627)--(-0.3894825526043818, -0.41269618568223354);
\draw (-0.38268343054231285, -0.42911072149976004)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.3866662609109932, -0.4251278824021815)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.3866662609109932, -0.4194953164732006)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.38268343054231285, -0.41551247737562214)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.3730680255157534, -0.4194953164732006)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.3730680255157534, -0.4251278824021815)--(-0.3798671475778224, -0.422311590708793);
\draw (-0.36345262048919397, -0.42911072149976004)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.3594697901205136, -0.4251278824021815)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.3594697901205136, -0.4194953164732006)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.36345262048919397, -0.41551247737562214)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.3730680255157534, -0.4194953164732006)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.3730680255157534, -0.4251278824021815)--(-0.36626891218258256, -0.422311590708793);
\draw (-0.34985438509395417, -0.41551247737562214)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.34985438509395417, -0.40987991144664115)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.3538372154626345, -0.4058970723490627)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.3594697901205136, -0.4058970723490627)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.36345262048919397, -0.41551247737562214)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.3594697901205136, -0.4194953164732006)--(-0.356653498427125, -0.41269618568223354);
\draw (-0.34985438509395417, -0.39628166732250325)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.34985438509395417, -0.40191425070928044)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.3538372154626345, -0.4058970723490627)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.3594697901205136, -0.4058970723490627)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.36345262048919397, -0.39628166732250325)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.3594697901205136, -0.392298845682721)--(-0.356653498427125, -0.39909795901589185);
\draw (-0.36345262048919397, -0.38268344065616156)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.36908519514707305, -0.38268344065616156)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.3730680255157534, -0.3866662622959438)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.3730680255157534, -0.392298845682721)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.36345262048919397, -0.39628166732250325)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.3594697901205136, -0.392298845682721)--(-0.36626891218258256, -0.3894825539893324);
\draw (-0.4291107201148095, -0.42911072149976004)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.425127881017231, -0.4251278824021815)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.41949531508825005, -0.4251278824021815)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.4155124847195697, -0.42911072149976004)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.41949531508825005, -0.4387261265263195)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.425127881017231, -0.4387261265263195)--(-0.42231160678163865, -0.43192701319314863);
\draw (-0.4155124847195697, -0.41551247737562214)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.41949531508825005, -0.4194953164732006)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.41949531508825005, -0.4251278824021815)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.4155124847195697, -0.42911072149976004)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.4058970709641121, -0.4251278824021815)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.4058970709641121, -0.4194953164732006)--(-0.4126961930261811, -0.422311590708793);
\draw (-0.39628166593755265, -0.41551247737562214)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.3922988355688723, -0.4194953164732006)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.3922988355688723, -0.4251278824021815)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.39628166593755265, -0.42911072149976004)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.4058970709641121, -0.4251278824021815)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.4058970709641121, -0.4194953164732006)--(-0.39909795763094125, -0.422311590708793);
\draw (-0.38268343054231285, -0.42911072149976004)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.3866662609109932, -0.4251278824021815)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.3922988355688723, -0.4251278824021815)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.39628166593755265, -0.42911072149976004)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.3922988355688723, -0.4387261265263195)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.38666626091099326, -0.4387261265263195)--(-0.3894825526043818, -0.43192701319314863);
\draw (-0.38268343054231285, -0.4483415315528789)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.38666626091099326, -0.4523243531926612)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.3922988355688723, -0.4523243531926612)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.3962816659375527, -0.4483415315528789)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.3922988355688723, -0.4387261265263195)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.38666626091099326, -0.4387261265263195)--(-0.38948255260438186, -0.44552523985949033);
\draw (-0.3962816659375527, -0.4619397582192206)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.40191424059543174, -0.4619397582192206)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.4058970709641121, -0.45795693657943837)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.4058970709641121, -0.4523243531926612)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.3962816659375527, -0.4483415315528789)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.3922988355688723, -0.4523243531926612)--(-0.3990979576309413, -0.45514064488604977);
\draw (-0.4155124847195697, -0.4619397582192206)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.40987991006169067, -0.4619397582192206)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.4058970709641121, -0.45795693657943837)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.4058970709641121, -0.4523243531926612)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.4155124847195697, -0.4483415315528789)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.41949531508825005, -0.4523243531926612)--(-0.4126961930261811, -0.45514064488604977);
\draw (-0.4291107201148095, -0.4483415315528789)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.4291107201148095, -0.44270894816610173)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.425127881017231, -0.4387261265263195)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.41949531508825005, -0.4387261265263195)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.4155124847195697, -0.4483415315528789)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.41949531508825005, -0.4523243531926612)--(-0.42231160678163865, -0.44552523985949033);
\draw (-0.4291107201148095, -0.49476881239647746)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.425127881017231, -0.498751651494056)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.41949531508825005, -0.498751651494056)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.4155124847195697, -0.49476881239647746)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.41949531508825005, -0.485153407369918)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.425127881017231, -0.485153407369918)--(-0.42231160678163865, -0.49195252070308887);
\draw (-0.4155124847195697, -0.5083670477917173)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.41949531508825005, -0.5043842174230369)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.41949531508825005, -0.498751651494056)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.4155124847195697, -0.49476881239647746)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.4058970709641121, -0.498751651494056)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.4058970709641121, -0.5043842174230369)--(-0.4126961930261811, -0.5015679257296483);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.3922988355688723, -0.5043842174230369)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.3922988355688723, -0.498751651494056)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.3962816659375527, -0.49476881239647746)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.4058970709641121, -0.498751651494056)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.4058970709641121, -0.5043842174230369)--(-0.3990979576309413, -0.5015679257296483);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.38666626091099326, -0.498751651494056)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.3922988355688723, -0.498751651494056)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.3962816659375527, -0.49476881239647746)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.3922988355688723, -0.485153407369918)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.38666626091099326, -0.485153407369918)--(-0.38948255260438186, -0.49195252070308887);
\draw (-0.38268343054231285, -0.4755380023433586)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.38666626091099326, -0.4715551807035763)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.3922988355688723, -0.4715551807035763)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.3962816659375527, -0.4755380023433586)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.3922988355688723, -0.485153407369918)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.38666626091099326, -0.485153407369918)--(-0.38948255260438186, -0.4783542940367472);
\draw (-0.3962816659375527, -0.4619397582192206)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.40191424059543174, -0.4619397582192206)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.4058970709641121, -0.46592259731679914)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.4058970709641121, -0.47155516324578006)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.3962816659375527, -0.4755380023433586)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.3922988355688723, -0.47155516324578006)--(-0.3990979576309413, -0.46873888901018773);
\draw (-0.4155124847195697, -0.4619397582192206)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.40987991006169067, -0.4619397582192206)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.4058970709641121, -0.46592259731679914)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.4058970709641121, -0.47155516324578006)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.4155124847195697, -0.4755380023433586)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.41949531508825005, -0.47155516324578006)--(-0.4126961930261811, -0.46873888901018773);
\draw (-0.4291107201148095, -0.4755380023433586)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.4291107201148095, -0.48117058573013577)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.425127881017231, -0.485153407369918)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.41949531508825005, -0.485153407369918)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.4155124847195697, -0.4755380023433586)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.41949531508825005, -0.4715551807035763)--(-0.42231160678163865, -0.4783542940367472);
\draw (-0.3826834305423129, -0.541196101968974)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.38666626091099326, -0.5372132716002938)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.38666626091099326, -0.5315806969424146)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.3826834305423129, -0.5275978665737342)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.37306802551575347, -0.5315806969424146)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.37306802551575347, -0.5372132716002938)--(-0.3798671475778224, -0.534396979906905);
\draw (-0.3962816659375527, -0.5275978665737342)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.3922988355688723, -0.5315806969424146)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.38666626091099326, -0.5315806969424146)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.3826834305423129, -0.5275978665737342)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.38666626091099326, -0.5179824615471749)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.3922988355688723, -0.5179824615471749)--(-0.38948255260438186, -0.5247815748803457);
\draw (-0.3962816659375527, -0.5083670477917173)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.3922988355688723, -0.5043842174230369)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.38666626091099326, -0.5043842174230369)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.38268343054231285, -0.5083670477917173)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.38666626091099326, -0.5179824615471749)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.3922988355688723, -0.5179824615471749)--(-0.38948255260438186, -0.5111833394851059);
\draw (-0.38268343054231285, -0.49476881239647746)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.38666626091099326, -0.498751651494056)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.38666626091099326, -0.5043842174230369)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.38268343054231285, -0.5083670477917173)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.3730680255157534, -0.5043842174230369)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.3730680255157534, -0.498751651494056)--(-0.3798671475778224, -0.5015679257296483);
\draw (-0.363452620489194, -0.49476881239647746)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.3594697901205136, -0.498751651494056)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.3594697901205136, -0.5043842174230369)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.363452620489194, -0.5083670477917173)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.3730680255157534, -0.5043842174230369)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.3730680255157534, -0.498751651494056)--(-0.3662689121825826, -0.5015679257296483);
\draw (-0.34985438509395417, -0.5083670477917173)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.34985438509395417, -0.5139996224495963)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.3538372154626346, -0.5179824615471749)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.3594697901205136, -0.5179824615471749)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.363452620489194, -0.5083670477917173)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.3594697901205136, -0.5043842174230369)--(-0.356653498427125, -0.5111833394851059);
\draw (-0.34985438509395417, -0.5275978665737342)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.34985438509395417, -0.5219652919158553)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.3538372154626346, -0.5179824615471749)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.3594697901205136, -0.5179824615471749)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.363452620489194, -0.5275978665737342)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.3594697901205136, -0.5315806969424146)--(-0.356653498427125, -0.5247815748803457);
\draw (-0.363452620489194, -0.541196101968974)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.36908519514707305, -0.541196101968974)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.37306802551575347, -0.5372132716002938)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.37306802551575347, -0.5315806969424146)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.363452620489194, -0.5275978665737342)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.3594697901205136, -0.5315806969424146)--(-0.3662689121825826, -0.534396979906905);
\draw (-0.3170253352811464, -0.541196101968974)--(-0.319841622610086, -0.534396979906905);
\draw (-0.31304250491246605, -0.5372132716002938)--(-0.319841622610086, -0.534396979906905);
\draw (-0.31304250491246605, -0.5315806969424146)--(-0.319841622610086, -0.534396979906905);
\draw (-0.3170253352811464, -0.5275978665737342)--(-0.319841622610086, -0.534396979906905);
\draw (-0.32664074030770585, -0.5315806969424146)--(-0.319841622610086, -0.534396979906905);
\draw (-0.32664074030770585, -0.5372132716002938)--(-0.319841622610086, -0.534396979906905);
\draw (-0.3034270977036821, -0.5275978665737342)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.307409930254587, -0.5315806969424146)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.31304250491246605, -0.5315806969424146)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.3170253352811464, -0.5275978665737342)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.31304250491246605, -0.5179824615471749)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.307409930254587, -0.5179824615471749)--(-0.31022621758352653, -0.5247815748803457);
\draw (-0.3034270977036821, -0.5083670477917173)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.307409930254587, -0.5043842174230369)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.31304250491246605, -0.5043842174230369)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.3170253352811464, -0.5083670477917173)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.31304250491246605, -0.5179824615471749)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.307409930254587, -0.5179824615471749)--(-0.31022621758352653, -0.5111833394851059);
\draw (-0.3170253352811464, -0.49476881239647746)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.31304250491246605, -0.498751651494056)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.31304250491246605, -0.5043842174230369)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.3170253352811464, -0.5083670477917173)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.32664074030770585, -0.5043842174230369)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.32664074030770585, -0.498751651494056)--(-0.319841622610086, -0.5015679257296483);
\draw (-0.3362561453342653, -0.49476881239647746)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.3402389800673947, -0.498751651494056)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.3402389800673947, -0.5043842174230369)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.3362561453342653, -0.5083670477917173)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.32664074030770585, -0.5043842174230369)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.32664074030770585, -0.498751651494056)--(-0.3334398580053258, -0.5015679257296483);
\draw (-0.34985438509395417, -0.5083670477917173)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.34985438509395417, -0.5139996224495963)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.3458715547252738, -0.5179824615471749)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.3402389800673947, -0.5179824615471749)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.3362561453342653, -0.5083670477917173)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.3402389800673947, -0.5043842174230369)--(-0.3430552673963343, -0.5111833394851059);
\draw (-0.34985438509395417, -0.5275978665737342)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.34985438509395417, -0.5219652919158553)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.3458715547252738, -0.5179824615471749)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.3402389800673947, -0.5179824615471749)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.3362561453342653, -0.5275978665737342)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.3402389800673947, -0.5315806969424146)--(-0.3430552673963343, -0.5247815748803457);
\draw (-0.3362561453342653, -0.541196101968974)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.33062357067638626, -0.541196101968974)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.32664074030770585, -0.5372132716002938)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.32664074030770585, -0.5315806969424146)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.3362561453342653, -0.5275978665737342)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.3402389800673947, -0.5315806969424146)--(-0.3334398580053258, -0.534396979906905);
\draw (-0.27059805025279116, -0.49476881239647746)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.27059805025279116, -0.48913624646749654)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.2745808815328915, -0.485153407369918)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.2802134550996583, -0.485153407369918)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.28419628655945095, -0.49476881239647746)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.2802134550996583, -0.498751651494056)--(-0.277397168861831, -0.49195252070308887);
\draw (-0.27059805025279116, -0.4755380023433586)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.27059805025279116, -0.48117058573013577)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.2745808815328915, -0.485153407369918)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.2802134550996583, -0.485153407369918)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.28419628655945095, -0.4755380023433586)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.2802134550996583, -0.4715551807035763)--(-0.277397168861831, -0.4783542940367472);
\draw (-0.2841962876505632, -0.4619397582192206)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.28982886230844224, -0.4619397582192206)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.29381169267712265, -0.46592259731679914)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.29381169267712265, -0.47155516324578006)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.2841962876505632, -0.4755380023433586)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.28021345619077054, -0.47155516324578006)--(-0.28701257388839047, -0.46873888901018773);
\draw (-0.3034270977036821, -0.4619397582192206)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.2977945252280276, -0.4619397582192206)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.29381169267712265, -0.46592259731679914)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.29381169267712265, -0.47155516324578006)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.3034270977036821, -0.4755380023433586)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.30740993025458696, -0.47155516324578006)--(-0.3006108103747426, -0.46873888901018773);
\draw (-0.3170253352811464, -0.4755380023433586)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.3170253352811464, -0.48117058573013577)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.31304250491246605, -0.485153407369918)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.30740993025458696, -0.485153407369918)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.3034270977036821, -0.4755380023433586)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.30740993025458696, -0.4715551807035763)--(-0.31022621758352653, -0.4783542940367472);
\draw (-0.3170253352811464, -0.49476881239647746)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.31304250491246605, -0.498751651494056)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.307409930254587, -0.498751651494056)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.3034270977036821, -0.49476881239647746)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.30740993025458696, -0.485153407369918)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.31304250491246605, -0.485153407369918)--(-0.31022621758352653, -0.49195252070308887);
\draw (-0.3034270977036821, -0.5083670477917173)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.307409930254587, -0.5043842174230369)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.307409930254587, -0.498751651494056)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.3034270977036821, -0.49476881239647746)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.29381169267712265, -0.498751651494056)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.29381169267712265, -0.5043842174230369)--(-0.3006108103747426, -0.5015679257296483);
\draw (-0.2841962876505632, -0.5083670477917173)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.28021345619077054, -0.5043842174230369)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.28021345619077054, -0.498751651494056)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.2841962876505632, -0.49476881239647746)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.29381169267712265, -0.498751651494056)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.29381169267712265, -0.5043842174230369)--(-0.28701257388839047, -0.5015679257296483);
\draw (-0.27059805025279116, -0.42911072149976004)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.27059805025279116, -0.43474328742874097)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.2745808815328915, -0.4387261265263195)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.2802134550996583, -0.4387261265263195)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.28419628655945095, -0.42911072149976004)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.2802134550996583, -0.4251278824021815)--(-0.277397168861831, -0.43192701319314863);
\draw (-0.27059805025279116, -0.4483415315528789)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.27059805025279116, -0.44270894816610173)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.2745808815328915, -0.4387261265263195)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.2802134550996583, -0.4387261265263195)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.28419628655945095, -0.4483415315528789)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.2802134550996583, -0.4523243531926612)--(-0.277397168861831, -0.44552523985949033);
\draw (-0.2841962876505632, -0.4619397582192206)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.28982886230844224, -0.4619397582192206)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.29381169267712265, -0.45795693657943837)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.29381169267712265, -0.4523243531926612)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.2841962876505632, -0.4483415315528789)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.28021345619077054, -0.4523243531926612)--(-0.28701257388839047, -0.45514064488604977);
\draw (-0.3034270977036821, -0.4619397582192206)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.2977945252280276, -0.4619397582192206)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.29381169267712265, -0.45795693657943837)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.29381169267712265, -0.4523243531926612)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.3034270977036821, -0.4483415315528789)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.30740993025458696, -0.4523243531926612)--(-0.3006108103747426, -0.45514064488604977);
\draw (-0.3170253352811464, -0.4483415315528789)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.3170253352811464, -0.44270894816610173)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.31304250491246605, -0.4387261265263195)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.30740993025458696, -0.4387261265263195)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.3034270977036821, -0.4483415315528789)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.30740993025458696, -0.4523243531926612)--(-0.31022621758352653, -0.44552523985949033);
\draw (-0.3170253352811464, -0.42911072149976004)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.31304250491246605, -0.4251278824021815)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.30740993025458696, -0.4251278824021815)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.30342709770368204, -0.42911072149976004)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.30740993025458696, -0.4387261265263195)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.31304250491246605, -0.4387261265263195)--(-0.31022621758352653, -0.43192701319314863);
\draw (-0.30342709770368204, -0.41551247737562214)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.30740993025458696, -0.4194953164732006)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.30740993025458696, -0.4251278824021815)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.30342709770368204, -0.42911072149976004)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.2938116926771226, -0.4251278824021815)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.2938116926771226, -0.4194953164732006)--(-0.3006108103747425, -0.422311590708793);
\draw (-0.2841962876505632, -0.41551247737562214)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.28021345619077054, -0.4194953164732006)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.28021345619077054, -0.4251278824021815)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.2841962876505632, -0.42911072149976004)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.2938116926771226, -0.4251278824021815)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.2938116926771226, -0.4194953164732006)--(-0.28701257388839047, -0.422311590708793);
\draw (-0.3170253352811464, -0.38268344065616156)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.32265790993902543, -0.38268344065616156)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.32664074030770585, -0.3866662622959438)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.32664074030770585, -0.392298845682721)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.3170253352811464, -0.39628166732250325)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.31304250491246605, -0.392298845682721)--(-0.3198416226100859, -0.3894825539893324);
\draw (-0.3362561453342653, -0.38268344065616156)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.33062357067638626, -0.38268344065616156)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.32664074030770585, -0.3866662622959438)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.32664074030770585, -0.392298845682721)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.3362561453342653, -0.39628166732250325)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.3402389800673947, -0.392298845682721)--(-0.3334398580053258, -0.3894825539893324);
\draw (-0.34985438509395417, -0.39628166732250325)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.34985438509395417, -0.40191425070928044)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.34587155472527376, -0.4058970723490627)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.3402389800673947, -0.4058970723490627)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.3362561453342653, -0.39628166732250325)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.3402389800673947, -0.392298845682721)--(-0.34305526739633424, -0.39909795901589185);
\draw (-0.34985438509395417, -0.41551247737562214)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.34985438509395417, -0.40987991144664115)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.34587155472527376, -0.4058970723490627)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.3402389800673947, -0.4058970723490627)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.3362561453342653, -0.41551247737562214)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.3402389800673947, -0.4194953164732006)--(-0.34305526739633424, -0.41269618568223354);
\draw (-0.3362561453342653, -0.42911072149976004)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.33062357067638626, -0.42911072149976004)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.32664074030770585, -0.4251278824021815)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.32664074030770585, -0.4194953164732006)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.3362561453342653, -0.41551247737562214)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.3402389800673947, -0.4194953164732006)--(-0.3334398580053258, -0.422311590708793);
\draw (-0.3170253352811464, -0.42911072149976004)--(-0.319841622610086, -0.422311590708793);
\draw (-0.31304250491246605, -0.4251278824021815)--(-0.319841622610086, -0.422311590708793);
\draw (-0.31304250491246605, -0.4194953164732006)--(-0.319841622610086, -0.422311590708793);
\draw (-0.3170253352811464, -0.41551247737562214)--(-0.319841622610086, -0.422311590708793);
\draw (-0.32664074030770585, -0.4194953164732006)--(-0.319841622610086, -0.422311590708793);
\draw (-0.32664074030770585, -0.4251278824021815)--(-0.319841622610086, -0.422311590708793);
\draw (-0.30342709770368204, -0.41551247737562214)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.30740993025458696, -0.4194953164732006)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.31304250491246605, -0.4194953164732006)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.3170253352811464, -0.41551247737562214)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.31304250491246605, -0.4058970723490627)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.30740993025458696, -0.4058970723490627)--(-0.31022621758352653, -0.41269618568223354);
\draw (-0.30342709770368204, -0.39628166732250325)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.30740993025458696, -0.392298845682721)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.31304250491246605, -0.392298845682721)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.3170253352811464, -0.39628166732250325)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.31304250491246605, -0.4058970723490627)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.30740993025458696, -0.4058970723490627)--(-0.31022621758352653, -0.39909795901589185);
\draw (-0.15851266960388483, -0.38268344065616156)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.15452983923520444, -0.3866662622959438)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.15452983923520444, -0.392298845682721)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.15851266960388483, -0.39628166732250325)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.16812807463044427, -0.392298845682721)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.16812807463044427, -0.3866662622959438)--(-0.1613289525683753, -0.3894825539893324);
\draw (-0.144914434208645, -0.39628166732250325)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.14889726457732538, -0.392298845682721)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.15452983923520444, -0.392298845682721)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.15851266960388483, -0.39628166732250325)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.15452983923520444, -0.4058970723490627)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.14889726457732538, -0.4058970723490627)--(-0.15171354754181585, -0.39909795901589185);
\draw (-0.144914434208645, -0.41551247737562214)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.14889726457732538, -0.4194953164732006)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.15452983923520444, -0.4194953164732006)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.15851266960388483, -0.41551247737562214)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.15452983923520444, -0.4058970723490627)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.14889726457732538, -0.4058970723490627)--(-0.15171354754181585, -0.41269618568223354);
\draw (-0.15851266960388483, -0.42911072149976004)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.15452983923520444, -0.4251278824021815)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.15452983923520444, -0.4194953164732006)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.15851266960388483, -0.41551247737562214)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.16812807463044427, -0.4194953164732006)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.16812807463044427, -0.4251278824021815)--(-0.1613289525683753, -0.422311590708793);
\draw (-0.17774347965700368, -0.42911072149976004)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.1817263100256841, -0.4251278824021815)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.1817263100256841, -0.4194953164732006)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.17774347965700368, -0.41551247737562214)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.16812807463044427, -0.4194953164732006)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.16812807463044427, -0.4251278824021815)--(-0.17492718796361512, -0.422311590708793);
\draw (-0.1913417150522435, -0.41551247737562214)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.1913417150522435, -0.40987991144664115)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.18735888468356313, -0.4058970723490627)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.1817263100256841, -0.4058970723490627)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.17774347965700368, -0.41551247737562214)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.1817263100256841, -0.4194953164732006)--(-0.18454260171907266, -0.41269618568223354);
\draw (-0.1913417150522435, -0.39628166732250325)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.1913417150522435, -0.40191425070928044)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.18735888468356313, -0.4058970723490627)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.1817263100256841, -0.4058970723490627)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.17774347965700368, -0.39628166732250325)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.1817263100256841, -0.392298845682721)--(-0.18454260171907266, -0.39909795901589185);
\draw (-0.17774347965700368, -0.38268344065616156)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.17211090499912465, -0.38268344065616156)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.16812807463044427, -0.3866662622959438)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.16812807463044427, -0.392298845682721)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.17774347965700368, -0.39628166732250325)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.1817263100256841, -0.392298845682721)--(-0.17492718796361512, -0.3894825539893324);
\draw (-0.11208538003138818, -0.42911072149976004)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.1160682191289667, -0.4251278824021815)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.12170078505794762, -0.4251278824021815)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.12568361542662804, -0.42911072149976004)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.12170078505794762, -0.4387261265263195)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.1160682191289667, -0.4387261265263195)--(-0.11888449336455903, -0.43192701319314863);
\draw (-0.12568361542662804, -0.41551247737562214)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.12170078505794762, -0.4194953164732006)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.12170078505794762, -0.4251278824021815)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.12568361542662804, -0.42911072149976004)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.13529902918208558, -0.4251278824021815)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.13529902918208558, -0.4194953164732006)--(-0.12849990712001658, -0.422311590708793);
\draw (-0.144914434208645, -0.41551247737562214)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.14889726457732538, -0.4194953164732006)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.14889726457732538, -0.4251278824021815)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.144914434208645, -0.42911072149976004)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.13529902918208558, -0.4251278824021815)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.13529902918208558, -0.4194953164732006)--(-0.14209814251525643, -0.422311590708793);
\draw (-0.15851266960388483, -0.42911072149976004)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.15452983923520444, -0.4251278824021815)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.14889726457732538, -0.4251278824021815)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.144914434208645, -0.42911072149976004)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.14889726457732538, -0.4387261265263195)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.15452983923520444, -0.4387261265263195)--(-0.15171354754181585, -0.43192701319314863);
\draw (-0.15851266960388483, -0.4483415315528789)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.15452983923520444, -0.4523243531926612)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.14889726457732538, -0.4523243531926612)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.144914434208645, -0.4483415315528789)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.14889726457732538, -0.4387261265263195)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.15452983923520444, -0.4387261265263195)--(-0.15171354754181585, -0.44552523985949033);
\draw (-0.144914434208645, -0.4619397582192206)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.13928185955076597, -0.4619397582192206)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.13529902918208558, -0.45795693657943837)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.13529902918208558, -0.4523243531926612)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.144914434208645, -0.4483415315528789)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.14889726457732538, -0.4523243531926612)--(-0.14209814251525643, -0.45514064488604977);
\draw (-0.12568361542662804, -0.4619397582192206)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.13131619008450707, -0.4619397582192206)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.13529902918208558, -0.45795693657943837)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.13529902918208558, -0.4523243531926612)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.12568361542662804, -0.4483415315528789)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.12170078505794762, -0.4523243531926612)--(-0.12849990712001658, -0.45514064488604977);
\draw (-0.11208538003138818, -0.4483415315528789)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.11208538003138818, -0.44270894816610173)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.1160682191289667, -0.4387261265263195)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.12170078505794762, -0.4387261265263195)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.12568361542662804, -0.4483415315528789)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.12170078505794762, -0.4523243531926612)--(-0.11888449336455903, -0.44552523985949033);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.1160682191289667, -0.498751651494056)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.12170078505794762, -0.498751651494056)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.12568361542662804, -0.49476881239647746)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.12170078505794762, -0.485153407369918)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.1160682191289667, -0.485153407369918)--(-0.11888449336455903, -0.49195252070308887);
\draw (-0.12568361542662804, -0.5083670477917173)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.12170078505794762, -0.5043842174230369)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.12170078505794762, -0.498751651494056)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.12568361542662804, -0.49476881239647746)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.13529902918208558, -0.498751651494056)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.13529902918208558, -0.5043842174230369)--(-0.12849990712001658, -0.5015679257296483);
\draw (-0.144914434208645, -0.5083670477917173)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.14889726457732538, -0.5043842174230369)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.14889726457732538, -0.498751651494056)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.144914434208645, -0.49476881239647746)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.13529902918208558, -0.498751651494056)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.13529902918208558, -0.5043842174230369)--(-0.14209814251525643, -0.5015679257296483);
\draw (-0.15851266960388483, -0.49476881239647746)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.15452983923520444, -0.498751651494056)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.14889726457732538, -0.498751651494056)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.144914434208645, -0.49476881239647746)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.14889726457732538, -0.485153407369918)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.15452983923520444, -0.485153407369918)--(-0.15171354754181585, -0.49195252070308887);
\draw (-0.15851266960388483, -0.4755380023433586)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.15452983923520444, -0.4715551807035763)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.14889726457732538, -0.4715551807035763)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.144914434208645, -0.4755380023433586)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.14889726457732538, -0.485153407369918)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.15452983923520444, -0.485153407369918)--(-0.15171354754181585, -0.4783542940367472);
\draw (-0.144914434208645, -0.4619397582192206)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.13928185955076597, -0.4619397582192206)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.13529902918208558, -0.46592259731679914)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.13529902918208558, -0.47155516324578006)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.144914434208645, -0.4755380023433586)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.14889726457732538, -0.47155516324578006)--(-0.14209814251525643, -0.46873888901018773);
\draw (-0.12568361542662804, -0.4619397582192206)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.13131619008450707, -0.4619397582192206)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.13529902918208558, -0.46592259731679914)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.13529902918208558, -0.47155516324578006)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.12568361542662804, -0.4755380023433586)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.12170078505794762, -0.47155516324578006)--(-0.12849990712001658, -0.46873888901018773);
\draw (-0.11208538003138818, -0.4755380023433586)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.11208538003138818, -0.48117058573013577)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.1160682191289667, -0.485153407369918)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.12170078505794762, -0.485153407369918)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.12568361542662804, -0.4755380023433586)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.12170078505794762, -0.4715551807035763)--(-0.11888449336455903, -0.4783542940367472);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.15452983923520447, -0.5372132716002938)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.15452983923520447, -0.5315806969424146)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.15851266960388485, -0.5275978665737342)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.1681280746304443, -0.5315806969424146)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.1681280746304443, -0.5372132716002938)--(-0.16132895256837532, -0.534396979906905);
\draw (-0.14491443420864505, -0.5275978665737342)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.14889726457732544, -0.5315806969424146)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.15452983923520447, -0.5315806969424146)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.15851266960388485, -0.5275978665737342)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.15452983923520444, -0.5179824615471749)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.14889726457732538, -0.5179824615471749)--(-0.15171354754181587, -0.5247815748803457);
\draw (-0.144914434208645, -0.5083670477917173)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.14889726457732538, -0.5043842174230369)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.15452983923520444, -0.5043842174230369)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.15851266960388483, -0.5083670477917173)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.15452983923520444, -0.5179824615471749)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.14889726457732538, -0.5179824615471749)--(-0.15171354754181585, -0.5111833394851059);
\draw (-0.15851266960388483, -0.49476881239647746)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.15452983923520444, -0.498751651494056)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.15452983923520444, -0.5043842174230369)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.15851266960388483, -0.5083670477917173)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.16812807463044427, -0.5043842174230369)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.16812807463044427, -0.498751651494056)--(-0.1613289525683753, -0.5015679257296483);
\draw (-0.17774347965700368, -0.49476881239647746)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.1817263100256841, -0.498751651494056)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.1817263100256841, -0.5043842174230369)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.17774347965700368, -0.5083670477917173)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.16812807463044427, -0.5043842174230369)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.16812807463044427, -0.498751651494056)--(-0.17492718796361512, -0.5015679257296483);
\draw (-0.1913417150522435, -0.5083670477917173)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.1913417150522435, -0.5139996224495963)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.18735888468356313, -0.5179824615471749)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.1817263100256841, -0.5179824615471749)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.17774347965700368, -0.5083670477917173)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.1817263100256841, -0.5043842174230369)--(-0.18454260171907266, -0.5111833394851059);
\draw (-0.19134171505224354, -0.5275978665737342)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.19134171505224354, -0.5219652919158553)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.18735888468356313, -0.5179824615471749)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.1817263100256841, -0.5179824615471749)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.17774347965700374, -0.5275978665737342)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.18172631002568412, -0.5315806969424146)--(-0.18454260171907272, -0.5247815748803457);
\draw (-0.17774347965700374, -0.541196101968974)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.17211090499912468, -0.541196101968974)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.1681280746304443, -0.5372132716002938)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.1681280746304443, -0.5315806969424146)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.17774347965700374, -0.5275978665737342)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.18172631002568412, -0.5315806969424146)--(-0.17492718796361514, -0.534396979906905);
\draw (-0.2241707648650513, -0.541196101968974)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.2281535952337317, -0.5372132716002938)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.2281535952337317, -0.5315806969424146)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.2241707648650513, -0.5275978665737342)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.21455535983849186, -0.5315806969424146)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.21455535983849186, -0.5372132716002938)--(-0.2213544775361118, -0.534396979906905);
\draw (-0.23776900244251564, -0.5275978665737342)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.23378616989161075, -0.5315806969424146)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.2281535952337317, -0.5315806969424146)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.2241707648650513, -0.5275978665737342)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.2281535952337317, -0.5179824615471749)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.23378616989161075, -0.5179824615471749)--(-0.2309698825626712, -0.5247815748803457);
\draw (-0.23776900244251564, -0.5083670477917173)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.23378616989161075, -0.5043842174230369)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.2281535952337317, -0.5043842174230369)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.2241707648650513, -0.5083670477917173)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.2281535952337317, -0.5179824615471749)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.23378616989161075, -0.5179824615471749)--(-0.2309698825626712, -0.5111833394851059);
\draw (-0.22417076486505128, -0.49476881239647746)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.2281535952337317, -0.498751651494056)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.2281535952337317, -0.5043842174230369)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.2241707648650513, -0.5083670477917173)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.21455535983849186, -0.5043842174230369)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.21455535983849186, -0.498751651494056)--(-0.2213544775361118, -0.5015679257296483);
\draw (-0.2049399548119324, -0.49476881239647746)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.20095712007880298, -0.498751651494056)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.20095712007880298, -0.5043842174230369)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.20493995481193245, -0.5083670477917173)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.21455535983849186, -0.5043842174230369)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.21455535983849186, -0.498751651494056)--(-0.20775624214087196, -0.5015679257296483);
\draw (-0.1913417150522435, -0.5083670477917173)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.1913417150522435, -0.5139996224495963)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.1953245454209239, -0.5179824615471749)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.20095712007880298, -0.5179824615471749)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.20493995481193245, -0.5083670477917173)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.20095712007880298, -0.5043842174230369)--(-0.19814083274986347, -0.5111833394851059);
\draw (-0.19134171505224354, -0.5275978665737342)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.19134171505224354, -0.5219652919158553)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.1953245454209239, -0.5179824615471749)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.20095712007880298, -0.5179824615471749)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.20493995481193245, -0.5275978665737342)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.20095712007880298, -0.5315806969424146)--(-0.19814083274986347, -0.5247815748803457);
\draw (-0.20493995481193245, -0.541196101968974)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.21057252946981148, -0.541196101968974)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.21455535983849186, -0.5372132716002938)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.21455535983849186, -0.5315806969424146)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.20493995481193245, -0.5275978665737342)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.20095712007880298, -0.5315806969424146)--(-0.20775624214087196, -0.534396979906905);
\draw (-0.2705980498934066, -0.49476881239647746)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.2705980498934066, -0.48913624646749654)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.26661521861330617, -0.485153407369918)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.26098264504653945, -0.485153407369918)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.2569998135867468, -0.49476881239647746)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.26098264504653945, -0.498751651494056)--(-0.2637989312843667, -0.49195252070308887);
\draw (-0.2705980498934066, -0.4755380023433586)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.2705980498934066, -0.48117058573013577)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.26661521861330617, -0.485153407369918)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.26098264504653945, -0.485153407369918)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.2569998135867468, -0.4755380023433586)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.26098264504653945, -0.4715551807035763)--(-0.2637989312843667, -0.4783542940367472);
\draw (-0.2569998124956345, -0.4619397582192206)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.2513672378377555, -0.4619397582192206)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.24738440746907506, -0.46592259731679914)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.24738440746907506, -0.47155516324578006)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.2569998124956345, -0.4755380023433586)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.26098264395542714, -0.47155516324578006)--(-0.25418352625780727, -0.46873888901018773);
\draw (-0.23776900244251564, -0.4619397582192206)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.24340157491817016, -0.4619397582192206)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.24738440746907506, -0.46592259731679914)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.24738440746907506, -0.47155516324578006)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.23776900244251564, -0.4755380023433586)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.2337861698916107, -0.47155516324578006)--(-0.24058528977145516, -0.46873888901018773);
\draw (-0.22417076486505128, -0.4755380023433586)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.22417076486505128, -0.48117058573013577)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.22815359523373166, -0.485153407369918)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.2337861698916107, -0.485153407369918)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.23776900244251564, -0.4755380023433586)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.2337861698916107, -0.4715551807035763)--(-0.23096988256267117, -0.4783542940367472);
\draw (-0.22417076486505128, -0.49476881239647746)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.2281535952337317, -0.498751651494056)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.23378616989161075, -0.498751651494056)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.23776900244251564, -0.49476881239647746)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.2337861698916107, -0.485153407369918)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.22815359523373166, -0.485153407369918)--(-0.23096988256267117, -0.49195252070308887);
\draw (-0.23776900244251564, -0.5083670477917173)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.23378616989161075, -0.5043842174230369)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.23378616989161075, -0.498751651494056)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.23776900244251564, -0.49476881239647746)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.24738440746907506, -0.498751651494056)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.24738440746907506, -0.5043842174230369)--(-0.24058528977145516, -0.5015679257296483);
\draw (-0.2569998124956345, -0.5083670477917173)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.26098264395542714, -0.5043842174230369)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.26098264395542714, -0.498751651494056)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.2569998124956345, -0.49476881239647746)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.24738440746907506, -0.498751651494056)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.24738440746907506, -0.5043842174230369)--(-0.25418352625780727, -0.5015679257296483);
\draw (-0.2705980498934066, -0.42911072149976004)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.2705980498934066, -0.43474328742874097)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.26661521861330617, -0.4387261265263195)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.26098264504653945, -0.4387261265263195)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.25699981358674673, -0.42911072149976004)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.2609826450465394, -0.4251278824021815)--(-0.26379893128436666, -0.43192701319314863);
\draw (-0.2705980498934066, -0.4483415315528789)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.2705980498934066, -0.44270894816610173)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.26661521861330617, -0.4387261265263195)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.26098264504653945, -0.4387261265263195)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.2569998135867468, -0.4483415315528789)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.26098264504653945, -0.4523243531926612)--(-0.2637989312843667, -0.44552523985949033);
\draw (-0.2569998124956345, -0.4619397582192206)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.2513672378377555, -0.4619397582192206)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.24738440746907506, -0.45795693657943837)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.24738440746907506, -0.4523243531926612)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.2569998124956345, -0.4483415315528789)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.26098264395542714, -0.4523243531926612)--(-0.25418352625780727, -0.45514064488604977);
\draw (-0.23776900244251564, -0.4619397582192206)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.24340157491817016, -0.4619397582192206)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.24738440746907506, -0.45795693657943837)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.24738440746907506, -0.4523243531926612)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.23776900244251564, -0.4483415315528789)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.2337861698916107, -0.4523243531926612)--(-0.24058528977145516, -0.45514064488604977);
\draw (-0.22417076486505128, -0.4483415315528789)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.22417076486505128, -0.44270894816610173)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.22815359523373166, -0.4387261265263195)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.2337861698916107, -0.4387261265263195)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.23776900244251564, -0.4483415315528789)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.2337861698916107, -0.4523243531926612)--(-0.23096988256267117, -0.44552523985949033);
\draw (-0.22417076486505128, -0.42911072149976004)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.22815359523373166, -0.4251278824021815)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.2337861698916107, -0.4251278824021815)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.23776900244251561, -0.42911072149976004)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.2337861698916107, -0.4387261265263195)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.22815359523373166, -0.4387261265263195)--(-0.23096988256267117, -0.43192701319314863);
\draw (-0.23776900244251561, -0.41551247737562214)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.2337861698916107, -0.4194953164732006)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.2337861698916107, -0.4251278824021815)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.23776900244251561, -0.42911072149976004)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.24738440746907506, -0.4251278824021815)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.24738440746907506, -0.4194953164732006)--(-0.24058528977145516, -0.422311590708793);
\draw (-0.2569998124956345, -0.41551247737562214)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.26098264395542714, -0.4194953164732006)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.26098264395542714, -0.4251278824021815)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.2569998124956345, -0.42911072149976004)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.24738440746907506, -0.4251278824021815)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.24738440746907506, -0.4194953164732006)--(-0.25418352625780727, -0.422311590708793);
\draw (-0.22417076486505128, -0.38268344065616156)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.21853819020717222, -0.38268344065616156)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.21455535983849183, -0.3866662622959438)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.21455535983849183, -0.392298845682721)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.22417076486505128, -0.39628166732250325)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.22815359523373166, -0.392298845682721)--(-0.22135447753611173, -0.3894825539893324);
\draw (-0.2049399548119324, -0.38268344065616156)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.21057252946981145, -0.38268344065616156)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.21455535983849183, -0.3866662622959438)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.21455535983849183, -0.392298845682721)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.2049399548119324, -0.39628166732250325)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.20095712007880295, -0.392298845682721)--(-0.20775624214087193, -0.3894825539893324);
\draw (-0.1913417150522435, -0.39628166732250325)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.1913417150522435, -0.40191425070928044)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.1953245454209239, -0.4058970723490627)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.20095712007880295, -0.4058970723490627)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.2049399548119324, -0.39628166732250325)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.20095712007880295, -0.392298845682721)--(-0.19814083274986344, -0.39909795901589185);
\draw (-0.1913417150522435, -0.41551247737562214)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.1913417150522435, -0.40987991144664115)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.1953245454209239, -0.4058970723490627)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.20095712007880295, -0.4058970723490627)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.2049399548119324, -0.41551247737562214)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.20095712007880295, -0.4194953164732006)--(-0.19814083274986344, -0.41269618568223354);
\draw (-0.2049399548119324, -0.42911072149976004)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.21057252946981145, -0.42911072149976004)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.21455535983849183, -0.4251278824021815)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.21455535983849183, -0.4194953164732006)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.2049399548119324, -0.41551247737562214)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.20095712007880295, -0.4194953164732006)--(-0.20775624214087193, -0.422311590708793);
\draw (-0.22417076486505128, -0.42911072149976004)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.22815359523373166, -0.4251278824021815)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.22815359523373166, -0.4194953164732006)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.22417076486505128, -0.41551247737562214)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.21455535983849183, -0.4194953164732006)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.21455535983849183, -0.4251278824021815)--(-0.22135447753611173, -0.422311590708793);
\draw (-0.23776900244251561, -0.41551247737562214)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.2337861698916107, -0.4194953164732006)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.22815359523373166, -0.4194953164732006)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.22417076486505128, -0.41551247737562214)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.22815359523373166, -0.4058970723490627)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.2337861698916107, -0.4058970723490627)--(-0.23096988256267117, -0.41269618568223354);
\draw (-0.23776900244251561, -0.39628166732250325)--(-0.23096988256267117, -0.39909795901589185);
\draw (-0.2337861698916107, -0.392298845682721)--(-0.23096988256267117, -0.39909795901589185);
\draw (-0.22815359523373166, -0.392298845682721)--(-0.23096988256267117, -0.39909795901589185);
\draw (-0.22417076486505128, -0.39628166732250325)--(-0.23096988256267117, -0.39909795901589185);
\draw (-0.22815359523373166, -0.4058970723490627)--(-0.23096988256267117, -0.39909795901589185);
\draw (-0.2337861698916107, -0.4058970723490627)--(-0.23096988256267117, -0.39909795901589185);
\draw (-8.291072328692195e-09, -0.5411961019689742)--(-0.006799121624243176, -0.5440123849334646);
\draw (-8.291072328692195e-09, -0.5468286766268532)--(-0.006799121624243176, -0.5440123849334646);
\draw (-0.003982829930854581, -0.5508115069955335)--(-0.006799121624243176, -0.5440123849334646);
\draw (-0.009615413317631771, -0.5508115069955335)--(-0.006799121624243176, -0.5440123849334646);
\draw (-0.013598234957414024, -0.5411961019689742)--(-0.006799121624243176, -0.5440123849334646);
\draw (-0.009615413317631771, -0.5372132716002938)--(-0.006799121624243176, -0.5440123849334646);
\draw (-8.291072328692195e-09, -0.560426912022093)--(-0.006799121624243176, -0.5576106203287043);
\draw (-8.291072328692195e-09, -0.5547943373642139)--(-0.006799121624243176, -0.5576106203287043);
\draw (-0.003982829930854581, -0.5508115069955335)--(-0.006799121624243176, -0.5576106203287043);
\draw (-0.009615413317631771, -0.5508115069955335)--(-0.006799121624243176, -0.5576106203287043);
\draw (-0.013598234957414024, -0.560426912022093)--(-0.006799121624243176, -0.5576106203287043);
\draw (-0.009615413317631771, -0.5644097423907735)--(-0.006799121624243176, -0.5576106203287043);
\draw (-0.01359823495741408, -0.5740251474173328)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.01923081834419127, -0.5740251474173328)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.023213639983973522, -0.5700423170486524)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.02321363998397341, -0.5644097423907735)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.013598234957414024, -0.560426912022093)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.009615413317631771, -0.5644097423907735)--(-0.016414526650802674, -0.567226034084162);
\draw (-0.03282904501053291, -0.5740251474173328)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.02719647908155204, -0.5740251474173328)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.023213639983973522, -0.5700423170486524)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.02321363998397341, -0.5644097423907735)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.032829045010532854, -0.560426912022093)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.03681188410811137, -0.5644097423907735)--(-0.030012753317144314, -0.567226034084162);
\draw (-0.04642728913467081, -0.560426912022093)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.04642728913467081, -0.5547943373642139)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.042444450037092296, -0.5508115069955335)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.03681188410811137, -0.5508115069955335)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.032829045010532854, -0.560426912022093)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.03681188410811137, -0.5644097423907735)--(-0.0396281583437037, -0.5576106203287043);
\draw (-0.04642728913467081, -0.5411961019689742)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.042444450037092296, -0.5372132716002938)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.03681188410811137, -0.5372132716002938)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.032829045010532854, -0.5411961019689742)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.03681188410811137, -0.5508115069955335)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.042444450037092296, -0.5508115069955335)--(-0.0396281583437037, -0.5440123849334646);
\draw (-0.032829045010532854, -0.5275978665737343)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.03681188410811137, -0.5315806969424147)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.03681188410811137, -0.5372132716002938)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.032829045010532854, -0.5411961019689742)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.02321363998397341, -0.5372132716002938)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.02321363998397341, -0.5315806969424147)--(-0.03001275331714426, -0.5343969799069052);
\draw (-0.013598234957414024, -0.5275978665737343)--(-0.016414526650802563, -0.5343969799069052);
\draw (-0.009615413317631771, -0.5315806969424147)--(-0.016414526650802563, -0.5343969799069052);
\draw (-0.009615413317631771, -0.5372132716002938)--(-0.016414526650802563, -0.5343969799069052);
\draw (-0.013598234957414024, -0.5411961019689742)--(-0.016414526650802563, -0.5343969799069052);
\draw (-0.02321363998397341, -0.5372132716002938)--(-0.016414526650802563, -0.5343969799069052);
\draw (-0.02321363998397341, -0.5315806969424147)--(-0.016414526650802563, -0.5343969799069052);
\draw (-8.291072384203346e-09, -0.6068541972301406)--(-0.006799121624243232, -0.604037909901201);
\draw (-8.291072384203346e-09, -0.6012216225722615)--(-0.006799121624243232, -0.604037909901201);
\draw (-0.003982829930854637, -0.5972387922035811)--(-0.006799121624243232, -0.604037909901201);
\draw (-0.009615413317631827, -0.5972387922035811)--(-0.006799121624243232, -0.604037909901201);
\draw (-0.01359823495741408, -0.6068541972301406)--(-0.006799121624243232, -0.604037909901201);
\draw (-0.009615413317631827, -0.610837027598821)--(-0.006799121624243232, -0.604037909901201);
\draw (-8.291072384203346e-09, -0.5876233871770218)--(-0.006799121624243232, -0.5904396745059612);
\draw (-8.291072384203346e-09, -0.5932559618349007)--(-0.006799121624243232, -0.5904396745059612);
\draw (-0.003982829930854637, -0.5972387922035811)--(-0.006799121624243232, -0.5904396745059612);
\draw (-0.009615413317631827, -0.5972387922035811)--(-0.006799121624243232, -0.5904396745059612);
\draw (-0.01359823495741408, -0.5876233871770218)--(-0.006799121624243232, -0.5904396745059612);
\draw (-0.009615413317631827, -0.5836405524438922)--(-0.006799121624243232, -0.5904396745059612);
\draw (-0.01359823495741408, -0.5740251474173328)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.01923081834419127, -0.5740251474173328)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.023213639983973522, -0.5780079777860132)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.023213639983973522, -0.5836405524438922)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.01359823495741408, -0.5876233871770218)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.009615413317631827, -0.5836405524438922)--(-0.016414526650802674, -0.5808242651149527);
\draw (-0.03282904501053291, -0.5740251474173328)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.02719647908155204, -0.5740251474173328)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.023213639983973522, -0.5780079777860132)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.023213639983973522, -0.5836405524438922)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.03282904501053291, -0.5876233871770218)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.036811884108111426, -0.5836405524438922)--(-0.030012753317144314, -0.5808242651149527);
\draw (-0.04642728913467087, -0.5876233871770218)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.04642728913467087, -0.5932559618349007)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.04244445003709235, -0.5972387922035811)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.036811884108111426, -0.5972387922035811)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.03282904501053291, -0.5876233871770218)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.036811884108111426, -0.5836405524438922)--(-0.03962815834370376, -0.5904396745059612);
\draw (-0.04642728913467087, -0.6068541972301406)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.04244445003709235, -0.610837027598821)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.036811884108111426, -0.610837027598821)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.03282904501053291, -0.6068541972301406)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.036811884108111426, -0.5972387922035811)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.04244445003709235, -0.5972387922035811)--(-0.03962815834370376, -0.604037909901201);
\draw (-0.03282904501053291, -0.6204524348076049)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.036811884108111426, -0.6164696022567)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.036811884108111426, -0.610837027598821)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.03282904501053291, -0.6068541972301406)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.023213639983973522, -0.610837027598821)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.023213639983973522, -0.6164696022567)--(-0.030012753317144314, -0.6136533149277605);
\draw (-0.01359823495741408, -0.6204524348076049)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.009615413317631827, -0.6164696022567)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.009615413317631827, -0.610837027598821)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.01359823495741408, -0.6068541972301406)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.023213639983973522, -0.610837027598821)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.023213639983973522, -0.6164696022567)--(-0.016414526650802674, -0.6136533149277605);
\draw (-0.04642728913467087, -0.6532814822584957)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.052059855063651794, -0.6532814822584957)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.05604269416123031, -0.6492986509783955)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.05604269416123031, -0.6436660774116287)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.04642728913467087, -0.639683245951836)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.04244445003709235, -0.6436660774116287)--(-0.04924358082805946, -0.6464823636494559);
\draw (-0.06565809918778975, -0.6532814822584957)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.06002551580101256, -0.6532814822584957)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.05604269416123031, -0.6492986509783955)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.05604269416123031, -0.6436660774116287)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.06565809918778975, -0.639683245951836)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.069640920827572, -0.6436660774116287)--(-0.06284180749440116, -0.6464823636494559);
\draw (-0.07925632585413145, -0.6396832448607237)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.07925632585413145, -0.6340506702028448)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.0752735042143492, -0.6300678398341644)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.069640920827572, -0.6300678398341644)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.06565809918778975, -0.6396832448607237)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.069640920827572, -0.6436660763205164)--(-0.0724572125209606, -0.6368669586228966);
\draw (-0.07925632585413145, -0.6204524348076049)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.07925632585413145, -0.6260850072832594)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.0752735042143492, -0.6300678398341644)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.069640920827572, -0.6300678398341644)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.06565809918778975, -0.6204524348076049)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.069640920827572, -0.6164696022567)--(-0.0724572125209606, -0.6232687221365445);
\draw (-0.06565809918778975, -0.6068541972301406)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.06002551580101256, -0.6068541972301406)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.05604269416123031, -0.610837027598821)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.05604269416123031, -0.6164696022567)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.06565809918778975, -0.6204524348076049)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.069640920827572, -0.6164696022567)--(-0.06284180749440116, -0.6136533149277605);
\draw (-0.04642728913467087, -0.6068541972301406)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.04244445003709235, -0.610837027598821)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.04244445003709235, -0.6164696022567)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.04642728913467087, -0.6204524348076049)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.05604269416123031, -0.6164696022567)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.05604269416123031, -0.610837027598821)--(-0.04924358082805946, -0.6136533149277605);
\draw (-0.03282904501053291, -0.6204524348076049)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.036811884108111426, -0.6164696022567)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.04244445003709235, -0.6164696022567)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.04642728913467087, -0.6204524348076049)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.04244445003709235, -0.6300678398341644)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.036811884108111426, -0.6300678398341644)--(-0.03962815834370376, -0.6232687221365445);
\draw (-0.03282904501053291, -0.6396832448607237)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.036811884108111426, -0.6436660763205164)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.04244445003709235, -0.6436660763205164)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.04642728913467087, -0.6396832448607237)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.04244445003709235, -0.6300678398341644)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.036811884108111426, -0.6300678398341644)--(-0.03962815834370376, -0.6368669586228966);
\draw (-0.11208538003138824, -0.6532814822584957)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.10645281410240737, -0.6532814822584957)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.1024699750048288, -0.6492986509783955)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.1024699750048288, -0.6436660774116287)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.11208538003138824, -0.639683245951836)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.11606821912896675, -0.6436660774116287)--(-0.10926908833799964, -0.6464823636494559);
\draw (-0.09285456997826941, -0.6532814822584957)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.09848715336504654, -0.6532814822584957)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.1024699750048288, -0.6492986509783955)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.1024699750048288, -0.6436660774116287)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.09285456997826941, -0.639683245951836)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.08887174833848716, -0.6436660774116287)--(-0.095670861671658, -0.6464823636494559);
\draw (-0.07925632585413145, -0.6396832448607237)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.07925632585413145, -0.6340506702028448)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.08323916495170997, -0.6300678398341644)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.08887173088069089, -0.6300678398341644)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.09285456997826941, -0.6396832448607237)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.08887173088069089, -0.6436660763205164)--(-0.08605545664509856, -0.6368669586228966);
\draw (-0.07925632585413145, -0.6204524348076049)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.07925632585413145, -0.6260850072832594)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.08323916495170997, -0.6300678398341644)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.08887173088069089, -0.6300678398341644)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.09285456997826941, -0.6204524348076048)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.08887173088069089, -0.6164696022567)--(-0.08605545664509856, -0.6232687221365444);
\draw (-0.09285456997826941, -0.6068541972301404)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.09848715336504654, -0.6068541972301404)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.1024699750048288, -0.6108370275988209)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.1024699750048288, -0.6164696022567)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.09285456997826941, -0.6204524348076048)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.08887174833848716, -0.6164696022567)--(-0.095670861671658, -0.6136533149277604);
\draw (-0.11208538003138824, -0.6068541972301404)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.11606821912896675, -0.6108370275988209)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.11606821912896675, -0.6164696022567)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.11208538003138824, -0.6204524348076048)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.1024699750048288, -0.6164696022567)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.1024699750048288, -0.6108370275988209)--(-0.10926908833799964, -0.6136533149277604);
\draw (-0.1256836154266281, -0.6204524348076048)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.12170078505794768, -0.6164696022567)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.11606821912896675, -0.6164696022567)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.11208538003138824, -0.6204524348076048)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.11606821912896675, -0.6300678398341644)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.12170078505794768, -0.6300678398341644)--(-0.11888449336455909, -0.6232687221365444);
\draw (-0.1256836154266281, -0.6396832448607237)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.12170078505794768, -0.6436660763205164)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.11606821912896675, -0.6436660763205164)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.11208538003138824, -0.6396832448607237)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.11606821912896675, -0.6300678398341644)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.12170078505794768, -0.6300678398341644)--(-0.11888449336455909, -0.6368669586228966);
\draw (-0.15851266960388485, -0.6068541972301404)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.15851266960388485, -0.6012216225722615)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.15452983923520447, -0.5972387922035811)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.14889726457732544, -0.5972387922035811)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.14491443420864505, -0.6068541972301404)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.14889726457732547, -0.6108370275988209)--(-0.15171354754181587, -0.604037909901201);
\draw (-0.15851266960388485, -0.5876233871770217)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.15851266960388485, -0.5932559618349007)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.15452983923520447, -0.5972387922035811)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.14889726457732544, -0.5972387922035811)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.14491443420864505, -0.5876233871770217)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.14889726457732544, -0.5836405524438921)--(-0.15171354754181587, -0.5904396745059612);
\draw (-0.14491443420864505, -0.5740251474173328)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.139281859550766, -0.5740251474173328)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.1352990291820856, -0.5780079777860132)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.1352990291820856, -0.5836405524438921)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.14491443420864505, -0.5876233871770217)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.14889726457732544, -0.5836405524438921)--(-0.14209814251525646, -0.5808242651149527);
\draw (-0.12568361542662804, -0.5740251474173328)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.13131619008450707, -0.5740251474173328)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.1352990291820856, -0.5780079777860132)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.1352990291820856, -0.5836405524438921)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.12568361542662804, -0.5876233871770217)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.12170078505794768, -0.5836405524438921)--(-0.12849990712001663, -0.5808242651149527);
\draw (-0.11208538003138824, -0.5876233871770217)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.11208538003138824, -0.5932559618349007)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.11606821912896675, -0.5972387922035811)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.12170078505794768, -0.5972387922035811)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.12568361542662804, -0.5876233871770217)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.12170078505794768, -0.5836405524438921)--(-0.11888449336455909, -0.5904396745059612);
\draw (-0.11208538003138824, -0.6068541972301404)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.11606821912896675, -0.6108370275988209)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.12170078505794768, -0.6108370275988209)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.12568361542662804, -0.6068541972301404)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.12170078505794768, -0.5972387922035811)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.11606821912896675, -0.5972387922035811)--(-0.11888449336455909, -0.604037909901201);
\draw (-0.1256836154266281, -0.6204524348076048)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.12170078505794768, -0.6164696022567)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.12170078505794768, -0.6108370275988209)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.12568361542662804, -0.6068541972301404)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.13529902918208564, -0.6108370275988209)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.13529902918208564, -0.6164696022567)--(-0.1284999071200167, -0.6136533149277604);
\draw (-0.14491443420864508, -0.6204524348076048)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.14889726457732547, -0.6164696022567)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.14889726457732547, -0.6108370275988209)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.14491443420864505, -0.6068541972301404)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.13529902918208564, -0.6108370275988209)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.13529902918208564, -0.6164696022567)--(-0.1420981425152565, -0.6136533149277604);
\draw (-0.15851266960388485, -0.541196101968974)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.15452983923520447, -0.5372132716002938)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.14889726457732544, -0.5372132716002938)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.14491443420864505, -0.541196101968974)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.14889726457732544, -0.5508115069955335)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.15452983923520447, -0.5508115069955335)--(-0.15171354754181587, -0.5440123849334646);
\draw (-0.14491443420864505, -0.5275978665737342)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.14889726457732544, -0.5315806969424146)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.14889726457732544, -0.5372132716002938)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.14491443420864505, -0.541196101968974)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.1352990291820856, -0.5372132716002938)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.1352990291820856, -0.5315806969424146)--(-0.14209814251525646, -0.534396979906905);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.12170078505794762, -0.5315806969424146)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.12170078505794762, -0.5372132716002938)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.12568361542662804, -0.541196101968974)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.1352990291820856, -0.5372132716002938)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.1352990291820856, -0.5315806969424146)--(-0.12849990712001663, -0.534396979906905);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.1160682191289667, -0.5372132716002938)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.12170078505794762, -0.5372132716002938)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.12568361542662804, -0.541196101968974)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.12170078505794762, -0.5508115069955335)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.1160682191289667, -0.5508115069955335)--(-0.11888449336455903, -0.5440123849334646);
\draw (-0.11208538003138818, -0.5604269120220929)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.1160682191289667, -0.5644097423907734)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.12170078505794762, -0.5644097423907734)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.12568361542662804, -0.5604269120220929)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.12170078505794762, -0.5508115069955335)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.1160682191289667, -0.5508115069955335)--(-0.11888449336455903, -0.5576106203287043);
\draw (-0.12568361542662804, -0.5740251474173328)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.13131619008450707, -0.5740251474173328)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.1352990291820856, -0.5700423170486524)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.1352990291820856, -0.5644097423907734)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.12568361542662804, -0.5604269120220929)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.12170078505794762, -0.5644097423907734)--(-0.12849990712001663, -0.567226034084162);
\draw (-0.14491443420864505, -0.5740251474173328)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.139281859550766, -0.5740251474173328)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.1352990291820856, -0.5700423170486524)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.1352990291820856, -0.5644097423907734)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.14491443420864505, -0.5604269120220929)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.14889726457732544, -0.5644097423907734)--(-0.14209814251525646, -0.567226034084162);
\draw (-0.15851266960388485, -0.5604269120220929)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.15851266960388485, -0.5547943373642139)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.15452983923520447, -0.5508115069955335)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.14889726457732544, -0.5508115069955335)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.14491443420864505, -0.5604269120220929)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.14889726457732544, -0.5644097423907734)--(-0.15171354754181587, -0.5576106203287043);
\draw (-0.11208538003138818, -0.49476881239647746)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.1160682191289667, -0.498751651494056)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.1160682191289667, -0.5043842174230369)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.11208538003138818, -0.5083670477917173)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.10246997500482874, -0.5043842174230369)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.10246997500482874, -0.498751651494056)--(-0.10926908833799959, -0.5015679257296483);
\draw (-0.12568361542662804, -0.5083670477917173)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.12170078505794762, -0.5043842174230369)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.1160682191289667, -0.5043842174230369)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.11208538003138818, -0.5083670477917173)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.1160682191289667, -0.5179824615471749)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.12170078505794762, -0.5179824615471749)--(-0.11888449336455903, -0.5111833394851059);
\draw (-0.12568361542662804, -0.5275978665737342)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.12170078505794762, -0.5315806969424146)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.1160682191289667, -0.5315806969424146)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.11208538003138818, -0.5275978665737342)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.1160682191289667, -0.5179824615471749)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.12170078505794762, -0.5179824615471749)--(-0.11888449336455903, -0.5247815748803457);
\draw (-0.11208538003138818, -0.541196101968974)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.1160682191289667, -0.5372132716002938)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.1160682191289667, -0.5315806969424146)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.11208538003138818, -0.5275978665737342)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.10246997500482874, -0.5315806969424146)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.10246997500482874, -0.5372132716002938)--(-0.10926908833799959, -0.534396979906905);
\draw (-0.0928545699782693, -0.541196101968974)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.08887174833848704, -0.5372132716002938)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.08887174833848704, -0.5315806969424146)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.0928545699782693, -0.5275978665737342)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.10246997500482874, -0.5315806969424146)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.10246997500482874, -0.5372132716002938)--(-0.09567086167165789, -0.534396979906905);
\draw (-0.0792563258541314, -0.5275978665737342)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.0792563258541314, -0.5219652919158553)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.08323916495170991, -0.5179824615471749)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.08887173088069078, -0.5179824615471749)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.0928545699782693, -0.5275978665737342)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.08887173088069078, -0.5315806969424146)--(-0.0860554566450985, -0.5247815748803457);
\draw (-0.0792563258541314, -0.5083670477917173)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.0792563258541314, -0.5139996224495963)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.08323916495170991, -0.5179824615471749)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.08887173088069078, -0.5179824615471749)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.0928545699782693, -0.5083670477917173)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.08887173088069078, -0.5043842174230369)--(-0.0860554566450985, -0.5111833394851059);
\draw (-0.0928545699782693, -0.49476881239647746)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.09848715336504649, -0.49476881239647746)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.10246997500482874, -0.498751651494056)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.10246997500482874, -0.5043842174230369)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.0928545699782693, -0.5083670477917173)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.08887174833848704, -0.5043842174230369)--(-0.09567086167165789, -0.5015679257296483);
\draw (-0.04642728913467081, -0.49476881239647746)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.042444450037092296, -0.498751651494056)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.042444450037092296, -0.5043842174230369)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.04642728913467081, -0.5083670477917173)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.056042694161230255, -0.5043842174230369)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.056042694161230255, -0.498751651494056)--(-0.04924358082805941, -0.5015679257296483);
\draw (-0.032829045010532854, -0.5083670477917173)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.03681188410811137, -0.5043842174230369)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.042444450037092296, -0.5043842174230369)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.04642728913467081, -0.5083670477917173)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.042444450037092296, -0.5179824615471749)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.03681188410811137, -0.5179824615471749)--(-0.0396281583437037, -0.511183339485106);
\draw (-0.032829045010532854, -0.5275978665737343)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.03681188410811137, -0.5315806969424147)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.042444450037092296, -0.5315806969424147)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.04642728913467081, -0.5275978665737343)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.042444450037092296, -0.5179824615471749)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.03681188410811137, -0.5179824615471749)--(-0.0396281583437037, -0.5247815748803457);
\draw (-0.04642728913467081, -0.5411961019689742)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.042444450037092296, -0.5372132716002938)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.042444450037092296, -0.5315806969424147)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.04642728913467081, -0.5275978665737343)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.056042694161230255, -0.5315806969424146)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.056042694161230255, -0.5372132716002938)--(-0.04924358082805941, -0.5343969799069052);
\draw (-0.0656580991877897, -0.541196101968974)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.06964092082757195, -0.5372132716002938)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.06964092082757195, -0.5315806969424146)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.0656580991877897, -0.5275978665737342)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.056042694161230255, -0.5315806969424146)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.056042694161230255, -0.5372132716002938)--(-0.0628418074944011, -0.534396979906905);
\draw (-0.0792563258541314, -0.5275978665737342)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.0792563258541314, -0.5219652919158553)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.07527350421434914, -0.5179824615471749)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.06964092082757195, -0.5179824615471749)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.0656580991877897, -0.5275978665737342)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.06964092082757195, -0.5315806969424146)--(-0.07245721252096055, -0.5247815748803457);
\draw (-0.0792563258541314, -0.5083670477917173)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.0792563258541314, -0.5139996224495963)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.07527350421434914, -0.5179824615471749)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.06964092082757195, -0.5179824615471749)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.0656580991877897, -0.5083670477917173)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.06964092082757195, -0.5043842174230369)--(-0.07245721252096055, -0.5111833394851059);
\draw (-0.0656580991877897, -0.49476881239647746)--(-0.0628418074944011, -0.5015679257296483);
\draw (-0.06002551580101251, -0.49476881239647746)--(-0.0628418074944011, -0.5015679257296483);
\draw (-0.056042694161230255, -0.498751651494056)--(-0.0628418074944011, -0.5015679257296483);
\draw (-0.056042694161230255, -0.5043842174230369)--(-0.0628418074944011, -0.5015679257296483);
\draw (-0.0656580991877897, -0.5083670477917173)--(-0.0628418074944011, -0.5015679257296483);
\draw (-0.06964092082757195, -0.5043842174230369)--(-0.0628418074944011, -0.5015679257296483);
\draw (-8.291072384203346e-09, -0.7653668629074022)--(-0.006799121624243232, -0.7625505799429118);
\draw (-8.291072384203346e-09, -0.759734288249523)--(-0.006799121624243232, -0.7625505799429118);
\draw (-0.003982829930854637, -0.7557514578808427)--(-0.006799121624243232, -0.7625505799429118);
\draw (-0.009615413317631827, -0.7557514578808427)--(-0.006799121624243232, -0.7625505799429118);
\draw (-0.01359823495741408, -0.7653668629074022)--(-0.006799121624243232, -0.7625505799429118);
\draw (-0.009615413317631827, -0.7693496932760826)--(-0.006799121624243232, -0.7625505799429118);
\draw (-8.291072384203346e-09, -0.7461360528542833)--(-0.006799121624243232, -0.7489523445476719);
\draw (-8.291072384203346e-09, -0.7517686275121623)--(-0.006799121624243232, -0.7489523445476719);
\draw (-0.003982829930854637, -0.7557514578808427)--(-0.006799121624243232, -0.7489523445476719);
\draw (-0.009615413317631827, -0.7557514578808427)--(-0.006799121624243232, -0.7489523445476719);
\draw (-0.01359823495741408, -0.7461360528542833)--(-0.006799121624243232, -0.7489523445476719);
\draw (-0.009615413317631827, -0.7421532224856029)--(-0.006799121624243232, -0.7489523445476719);
\draw (-0.01359823495741408, -0.7325378174590434)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.01923081834419127, -0.7325378174590434)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.023213639983973522, -0.7365206478277239)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.023213639983973522, -0.7421532224856029)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.01359823495741408, -0.7461360528542833)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.009615413317631827, -0.7421532224856029)--(-0.016414526650802674, -0.7393369307922143);
\draw (-0.03282904501053291, -0.7325378174590434)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.02719647908155204, -0.7325378174590434)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.023213639983973522, -0.7365206478277239)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.023213639983973522, -0.7421532224856029)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.03282904501053291, -0.7461360528542833)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.036811884108111426, -0.7421532224856029)--(-0.030012753317144314, -0.7393369307922143);
\draw (-0.04642728913467087, -0.7461360528542833)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.04642728913467087, -0.7517686275121623)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.04244445003709235, -0.7557514578808427)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.036811884108111426, -0.7557514578808427)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.03282904501053291, -0.7461360528542833)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.036811884108111426, -0.7421532224856029)--(-0.03962815834370376, -0.7489523445476719);
\draw (-0.04642728913467087, -0.7653668629074022)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.04244445003709235, -0.7693496932760826)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.036811884108111426, -0.7693496932760826)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.03282904501053291, -0.7653668629074022)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.036811884108111426, -0.7557514578808427)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.04244445003709235, -0.7557514578808427)--(-0.03962815834370376, -0.7625505799429118);
\draw (-0.03282904501053291, -0.7789650983026419)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.036811884108111426, -0.7749822679339616)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.036811884108111426, -0.7693496932760826)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.03282904501053291, -0.7653668629074022)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.023213639983973522, -0.7693496932760826)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.023213639983973522, -0.7749822679339616)--(-0.030012753317144314, -0.7721659849694711);
\draw (-0.01359823495741408, -0.7789650983026419)--(-0.016414526650802674, -0.7721659849694711);
\draw (-0.009615413317631827, -0.7749822679339616)--(-0.016414526650802674, -0.7721659849694711);
\draw (-0.009615413317631827, -0.7693496932760826)--(-0.016414526650802674, -0.7721659849694711);
\draw (-0.01359823495741408, -0.7653668629074022)--(-0.016414526650802674, -0.7721659849694711);
\draw (-0.023213639983973522, -0.7693496932760826)--(-0.016414526650802674, -0.7721659849694711);
\draw (-0.023213639983973522, -0.7749822679339616)--(-0.016414526650802674, -0.7721659849694711);
\draw (-8.291072384203346e-09, -0.6997087676462357)--(-0.006799121624243232, -0.7025250549751753);
\draw (-8.291072384203346e-09, -0.7053413423041148)--(-0.006799121624243232, -0.7025250549751753);
\draw (-0.003982829930854637, -0.7093241726727951)--(-0.006799121624243232, -0.7025250549751753);
\draw (-0.009615413317631827, -0.7093241726727951)--(-0.006799121624243232, -0.7025250549751753);
\draw (-0.01359823495741408, -0.6997087676462357)--(-0.006799121624243232, -0.7025250549751753);
\draw (-0.009615413317631827, -0.6957259372775553)--(-0.006799121624243232, -0.7025250549751753);
\draw (-8.291072384203346e-09, -0.7189395776993546)--(-0.006799121624243232, -0.7161232903704151);
\draw (-8.291072384203346e-09, -0.7133070030414755)--(-0.006799121624243232, -0.7161232903704151);
\draw (-0.003982829930854637, -0.7093241726727951)--(-0.006799121624243232, -0.7161232903704151);
\draw (-0.009615413317631827, -0.7093241726727951)--(-0.006799121624243232, -0.7161232903704151);
\draw (-0.01359823495741408, -0.7189395776993546)--(-0.006799121624243232, -0.7161232903704151);
\draw (-0.009615413317631827, -0.722922412432484)--(-0.006799121624243232, -0.7161232903704151);
\draw (-0.01359823495741408, -0.7325378174590434)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.01923081834419127, -0.7325378174590434)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.023213639983973522, -0.7285549870903631)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.023213639983973522, -0.722922412432484)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.01359823495741408, -0.7189395776993546)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.009615413317631827, -0.722922412432484)--(-0.016414526650802674, -0.7257386997614236);
\draw (-0.03282904501053291, -0.7325378174590434)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.02719647908155204, -0.7325378174590434)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.023213639983973522, -0.7285549870903631)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.023213639983973522, -0.722922412432484)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.03282904501053291, -0.7189395776993546)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.036811884108111426, -0.722922412432484)--(-0.030012753317144314, -0.7257386997614235);
\draw (-0.04642728913467087, -0.7189395776993546)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.04642728913467087, -0.7133070030414755)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.04244445003709235, -0.7093241726727951)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.036811884108111426, -0.7093241726727951)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.03282904501053291, -0.7189395776993546)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.036811884108111426, -0.722922412432484)--(-0.03962815834370376, -0.716123290370415);
\draw (-0.04642728913467087, -0.6997087676462357)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.04244445003709235, -0.6957259372775553)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.036811884108111426, -0.6957259372775553)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.03282904501053291, -0.6997087676462357)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.036811884108111426, -0.7093241726727951)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.04244445003709235, -0.7093241726727951)--(-0.03962815834370376, -0.7025250549751753);
\draw (-0.03282904501053291, -0.6861105300687713)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.036811884108111426, -0.6900933626196762)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.036811884108111426, -0.6957259372775553)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.03282904501053291, -0.6997087676462357)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.023213639983973522, -0.6957259372775553)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.023213639983973522, -0.6900933626196764)--(-0.030012753317144314, -0.6929096499486158);
\draw (-0.01359823495741408, -0.6861105300687713)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.009615413317631827, -0.6900933626196764)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.009615413317631827, -0.6957259372775553)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.01359823495741408, -0.6997087676462357)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.023213639983973522, -0.6957259372775553)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.023213639983973522, -0.6900933626196764)--(-0.016414526650802674, -0.6929096499486158);
\draw (-0.04642728913467087, -0.6532814826178804)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.052059855063651794, -0.6532814826178804)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.05604269416123031, -0.6572643138979808)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.05604269416123031, -0.6628968874647476)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.04642728913467087, -0.6668797189245402)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.04244445003709235, -0.6628968874647476)--(-0.04924358082805946, -0.6600806012269202);
\draw (-0.06565809918778975, -0.6532814826178804)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.06002551580101256, -0.6532814826178804)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.05604269416123031, -0.6572643138979808)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.05604269416123031, -0.6628968874647476)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.06565809918778975, -0.6668797189245402)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.069640920827572, -0.6628968874647476)--(-0.06284180749440116, -0.6600806012269202);
\draw (-0.07925632585413145, -0.6668797200156524)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.07925632585413145, -0.6725122946735316)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.0752735042143492, -0.6764951250422119)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.069640920827572, -0.6764951250422119)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.06565809918778975, -0.6668797200156524)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.069640920827572, -0.6628968885558598)--(-0.0724572125209606, -0.6696960062534798);
\draw (-0.07925632585413145, -0.6861105300687713)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.07925632585413145, -0.6804779575931168)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.0752735042143492, -0.6764951250422119)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.069640920827572, -0.6764951250422119)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.06565809918778975, -0.6861105300687713)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.069640920827572, -0.6900933626196762)--(-0.0724572125209606, -0.6832942427398319);
\draw (-0.06565809918778975, -0.6997087676462357)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.06002551580101256, -0.6997087676462357)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.05604269416123031, -0.6957259372775553)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.05604269416123031, -0.6900933626196762)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.06565809918778975, -0.6861105300687713)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.069640920827572, -0.6900933626196762)--(-0.06284180749440116, -0.6929096499486158);
\draw (-0.04642728913467087, -0.6997087676462357)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.04244445003709235, -0.6957259372775553)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.04244445003709235, -0.6900933626196762)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.04642728913467087, -0.6861105300687713)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.05604269416123031, -0.6900933626196762)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.05604269416123031, -0.6957259372775553)--(-0.04924358082805946, -0.6929096499486158);
\draw (-0.03282904501053291, -0.6861105300687713)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.036811884108111426, -0.6900933626196762)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.04244445003709235, -0.6900933626196762)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.04642728913467087, -0.6861105300687713)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.04244445003709235, -0.6764951250422119)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.036811884108111426, -0.6764951250422119)--(-0.03962815834370376, -0.6832942427398319);
\draw (-0.03282904501053291, -0.6668797200156524)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.036811884108111426, -0.6628968885558598)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.04244445003709235, -0.6628968885558598)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.04642728913467087, -0.6668797200156524)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.04244445003709235, -0.6764951250422119)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.036811884108111426, -0.6764951250422119)--(-0.03962815834370376, -0.6696960062534798);
\draw (-0.11208538003138824, -0.6532814826178804)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.10645281410240737, -0.6532814826178804)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.1024699750048288, -0.6572643138979808)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.1024699750048288, -0.6628968874647476)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.11208538003138824, -0.6668797189245402)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.11606821912896675, -0.6628968874647476)--(-0.10926908833799964, -0.6600806012269202);
\draw (-0.09285456997826941, -0.6532814826178804)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.09848715336504654, -0.6532814826178804)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.1024699750048288, -0.6572643138979808)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.1024699750048288, -0.6628968874647476)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.09285456997826941, -0.6668797189245402)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.08887174833848716, -0.6628968874647476)--(-0.095670861671658, -0.6600806012269202);
\draw (-0.07925632585413145, -0.6668797200156524)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.07925632585413145, -0.6725122946735316)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.08323916495170997, -0.6764951250422119)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.08887173088069089, -0.6764951250422119)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.09285456997826941, -0.6668797200156524)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.08887173088069089, -0.6628968885558598)--(-0.08605545664509856, -0.6696960062534798);
\draw (-0.07925632585413145, -0.6861105300687713)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.07925632585413145, -0.6804779575931168)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.08323916495170997, -0.6764951250422119)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.08887173088069089, -0.6764951250422119)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.09285456997826941, -0.6861105300687713)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.08887173088069089, -0.6900933626196762)--(-0.08605545664509856, -0.6832942427398319);
\draw (-0.09285456997826941, -0.6997087676462357)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.09848715336504654, -0.6997087676462357)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.1024699750048288, -0.6957259372775553)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.1024699750048288, -0.6900933626196762)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.09285456997826941, -0.6861105300687713)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.08887174833848716, -0.6900933626196762)--(-0.095670861671658, -0.6929096499486158);
\draw (-0.11208538003138824, -0.6997087676462357)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.11606821912896675, -0.6957259372775553)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.11606821912896675, -0.6900933626196762)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.11208538003138824, -0.6861105300687713)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.1024699750048288, -0.6900933626196762)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.1024699750048288, -0.6957259372775553)--(-0.10926908833799964, -0.6929096499486158);
\draw (-0.1256836154266281, -0.6861105300687713)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.12170078505794768, -0.6900933626196762)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.11606821912896675, -0.6900933626196762)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.11208538003138824, -0.6861105300687713)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.11606821912896675, -0.6764951250422119)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.12170078505794768, -0.6764951250422119)--(-0.11888449336455909, -0.6832942427398319);
\draw (-0.1256836154266281, -0.6668797200156524)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.12170078505794768, -0.6628968885558598)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.11606821912896675, -0.6628968885558598)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.11208538003138824, -0.6668797200156524)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.11606821912896675, -0.6764951250422119)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.12170078505794768, -0.6764951250422119)--(-0.11888449336455909, -0.6696960062534798);
\draw (-0.15851266960388488, -0.6997087676462357)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.15851266960388488, -0.7053413423041147)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.1545298392352045, -0.7093241726727951)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.14889726457732547, -0.7093241726727951)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.14491443420864508, -0.6997087676462357)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.14889726457732547, -0.6957259372775553)--(-0.15171354754181593, -0.7025250549751753);
\draw (-0.15851266960388488, -0.7189395776993546)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.15851266960388488, -0.7133070030414755)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.1545298392352045, -0.7093241726727951)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.14889726457732547, -0.7093241726727951)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.14491443420864508, -0.7189395776993546)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.14889726457732547, -0.722922412432484)--(-0.15171354754181593, -0.716123290370415);
\draw (-0.14491443420864508, -0.7325378174590434)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.13928185955076602, -0.7325378174590434)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.13529902918208564, -0.728554987090363)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.13529902918208564, -0.722922412432484)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.14491443420864508, -0.7189395776993546)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.14889726457732547, -0.722922412432484)--(-0.1420981425152565, -0.7257386997614235);
\draw (-0.1256836154266281, -0.7325378174590434)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.13131619008450712, -0.7325378174590434)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.13529902918208564, -0.728554987090363)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.13529902918208564, -0.722922412432484)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.1256836154266281, -0.7189395776993546)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.12170078505794768, -0.722922412432484)--(-0.1284999071200167, -0.7257386997614235);
\draw (-0.11208538003138824, -0.7189395776993546)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.11208538003138824, -0.7133070030414755)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.11606821912896675, -0.7093241726727951)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.12170078505794768, -0.7093241726727951)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.1256836154266281, -0.7189395776993546)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.12170078505794768, -0.722922412432484)--(-0.11888449336455909, -0.716123290370415);
\draw (-0.11208538003138824, -0.6997087676462357)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.11606821912896675, -0.6957259372775553)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.12170078505794768, -0.6957259372775553)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.1256836154266281, -0.6997087676462357)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.12170078505794768, -0.7093241726727951)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.11606821912896675, -0.7093241726727951)--(-0.11888449336455909, -0.7025250549751753);
\draw (-0.1256836154266281, -0.6861105300687713)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.12170078505794768, -0.6900933626196762)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.12170078505794768, -0.6957259372775553)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.1256836154266281, -0.6997087676462357)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.13529902918208564, -0.6957259372775553)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.13529902918208564, -0.6900933626196762)--(-0.1284999071200167, -0.6929096499486158);
\draw (-0.14491443420864508, -0.6861105300687713)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.14889726457732547, -0.6900933626196762)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.14889726457732547, -0.6957259372775553)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.14491443420864508, -0.6997087676462357)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.13529902918208564, -0.6957259372775553)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.13529902918208564, -0.6900933626196762)--(-0.1420981425152565, -0.6929096499486158);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.1545298392352045, -0.7693496932760825)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.14889726457732547, -0.7693496932760825)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.14491443420864508, -0.7653668629074021)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.14889726457732547, -0.7557514578808426)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.1545298392352045, -0.7557514578808426)--(-0.15171354754181593, -0.7625505799429116);
\draw (-0.14491443420864508, -0.7789650983026419)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.14889726457732547, -0.7749822679339615)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.14889726457732547, -0.7693496932760825)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.14491443420864508, -0.7653668629074021)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.13529902918208564, -0.7693496932760825)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.13529902918208564, -0.7749822679339615)--(-0.1420981425152565, -0.7721659849694711);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.12170078505794768, -0.7749822679339615)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.12170078505794768, -0.7693496932760825)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.1256836154266281, -0.7653668629074022)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.13529902918208564, -0.7693496932760825)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.13529902918208564, -0.7749822679339615)--(-0.1284999071200167, -0.7721659849694711);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.11606821912896675, -0.7693496932760825)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.12170078505794768, -0.7693496932760825)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.1256836154266281, -0.7653668629074022)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.12170078505794768, -0.7557514578808426)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.11606821912896675, -0.7557514578808426)--(-0.11888449336455909, -0.7625505799429116);
\draw (-0.11208538003138824, -0.7461360528542833)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.11606821912896675, -0.7421532224856029)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.12170078505794768, -0.7421532224856029)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.1256836154266281, -0.7461360528542833)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.12170078505794768, -0.7557514578808426)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.11606821912896675, -0.7557514578808426)--(-0.11888449336455909, -0.7489523445476718);
\draw (-0.1256836154266281, -0.7325378174590434)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.13131619008450712, -0.7325378174590434)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.13529902918208564, -0.7365206478277239)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.13529902918208564, -0.7421532224856029)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.1256836154266281, -0.7461360528542833)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.12170078505794768, -0.7421532224856029)--(-0.1284999071200167, -0.7393369307922143);
\draw (-0.14491443420864508, -0.7325378174590434)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.13928185955076602, -0.7325378174590434)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.13529902918208564, -0.7365206478277239)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.13529902918208564, -0.7421532224856029)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.14491443420864508, -0.7461360528542832)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.14889726457732547, -0.7421532224856029)--(-0.1420981425152565, -0.7393369307922142);
\draw (-0.15851266960388488, -0.7461360528542832)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.15851266960388488, -0.7517686275121622)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.1545298392352045, -0.7557514578808426)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.14889726457732547, -0.7557514578808426)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.14491443420864508, -0.7461360528542832)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.14889726457732547, -0.7421532224856029)--(-0.15171354754181593, -0.7489523445476718);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.11606821912896675, -0.8078113133823203)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.11606821912896675, -0.8021787474533393)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.11208538003138824, -0.798195917084659)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.1024699750048288, -0.8021787474533393)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.1024699750048288, -0.8078113133823203)--(-0.10926908833799964, -0.804995039146728);
\draw (-0.1256836154266281, -0.798195917084659)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.12170078505794768, -0.8021787474533393)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.11606821912896675, -0.8021787474533393)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.11208538003138824, -0.798195917084659)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.11606821912896675, -0.7885805033292014)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.12170078505794768, -0.7885805033292014)--(-0.11888449336455909, -0.7953796253912704);
\draw (-0.1256836154266281, -0.7789650983026419)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.12170078505794768, -0.7749822679339615)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.11606821912896675, -0.7749822679339615)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.11208538003138824, -0.7789650983026419)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.11606821912896675, -0.7885805033292014)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.12170078505794768, -0.7885805033292014)--(-0.11888449336455909, -0.7817813899960305);
\draw (-0.11208538003138824, -0.7653668629074022)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.11606821912896675, -0.7693496932760825)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.11606821912896675, -0.7749822679339615)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.11208538003138824, -0.7789650983026419)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.1024699750048288, -0.7749822679339615)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.1024699750048288, -0.7693496932760825)--(-0.10926908833799964, -0.7721659849694711);
\draw (-0.09285456997826941, -0.7653668629074022)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.08887174833848716, -0.7693496932760825)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.08887174833848716, -0.7749822679339615)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.09285456997826941, -0.7789650983026419)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.1024699750048288, -0.7749822679339615)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.1024699750048288, -0.7693496932760825)--(-0.095670861671658, -0.7721659849694711);
\draw (-0.07925632585413145, -0.7789650983026419)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.07925632585413145, -0.784597672960521)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.08323916495170997, -0.7885805033292014)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.08887173088069089, -0.7885805033292014)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.09285456997826941, -0.7789650983026419)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.08887173088069089, -0.7749822679339615)--(-0.08605545664509856, -0.7817813899960305);
\draw (-0.07925632585413145, -0.798195917084659)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.07925632585413145, -0.79256334242678)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.08323916495170997, -0.7885805033292014)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.08887173088069089, -0.7885805033292014)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.09285456997826941, -0.798195917084659)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.08887173088069089, -0.8021787474533393)--(-0.08605545664509856, -0.7953796253912704);
\draw (-0.09285456997826941, -0.8117941524798987)--(-0.095670861671658, -0.804995039146728);
\draw (-0.09848715336504654, -0.8117941524798987)--(-0.095670861671658, -0.804995039146728);
\draw (-0.1024699750048288, -0.8078113133823203)--(-0.095670861671658, -0.804995039146728);
\draw (-0.1024699750048288, -0.8021787474533393)--(-0.095670861671658, -0.804995039146728);
\draw (-0.09285456997826941, -0.798195917084659)--(-0.095670861671658, -0.804995039146728);
\draw (-0.08887174833848716, -0.8021787474533393)--(-0.095670861671658, -0.804995039146728);
\draw (-0.04642728913467087, -0.8117941524798987)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.04244445003709235, -0.8078113133823203)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.04244445003709235, -0.8021787474533393)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.04642728913467087, -0.798195917084659)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.05604269416123031, -0.8021787474533393)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.05604269416123031, -0.8078113133823203)--(-0.04924358082805946, -0.804995039146728);
\draw (-0.03282904501053291, -0.798195917084659)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.036811884108111426, -0.8021787474533393)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.04244445003709235, -0.8021787474533393)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.04642728913467087, -0.798195917084659)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.04244445003709235, -0.7885805033292014)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.036811884108111426, -0.7885805033292014)--(-0.03962815834370376, -0.7953796253912704);
\draw (-0.03282904501053291, -0.7789650983026419)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.036811884108111426, -0.7749822679339616)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.04244445003709235, -0.7749822679339616)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.04642728913467087, -0.7789650983026419)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.04244445003709235, -0.7885805033292014)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.036811884108111426, -0.7885805033292014)--(-0.03962815834370376, -0.7817813899960305);
\draw (-0.04642728913467087, -0.7653668629074022)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.04244445003709235, -0.7693496932760826)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.04244445003709235, -0.7749822679339616)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.04642728913467087, -0.7789650983026419)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.05604269416123031, -0.7749822679339615)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.05604269416123031, -0.7693496932760825)--(-0.04924358082805946, -0.7721659849694711);
\draw (-0.06565809918778975, -0.7653668629074022)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.069640920827572, -0.7693496932760825)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.069640920827572, -0.7749822679339615)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.06565809918778975, -0.7789650983026419)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.05604269416123031, -0.7749822679339615)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.05604269416123031, -0.7693496932760825)--(-0.06284180749440116, -0.7721659849694711);
\draw (-0.07925632585413145, -0.7789650983026419)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.07925632585413145, -0.784597672960521)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.0752735042143492, -0.7885805033292014)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.069640920827572, -0.7885805033292014)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.06565809918778975, -0.7789650983026419)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.069640920827572, -0.7749822679339615)--(-0.0724572125209606, -0.7817813899960305);
\draw (-0.07925632585413145, -0.798195917084659)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.07925632585413145, -0.79256334242678)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.0752735042143492, -0.7885805033292014)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.069640920827572, -0.7885805033292014)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.06565809918778975, -0.798195917084659)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.069640920827572, -0.8021787474533393)--(-0.0724572125209606, -0.7953796253912704);
\draw (-0.06565809918778975, -0.8117941524798987)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.06002551580101256, -0.8117941524798987)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.05604269416123031, -0.8078113133823203)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.05604269416123031, -0.8021787474533393)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.06565809918778975, -0.798195917084659)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.069640920827572, -0.8021787474533393)--(-0.06284180749440116, -0.804995039146728);
\draw (-0.15851266960388494, -0.9238795242202147)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.16414524426176397, -0.9238795242202147)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.16812807463044435, -0.9198967025804324)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.16812807463044435, -0.9142641191936552)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.15851266960388494, -0.910281297553873)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.15452983923520455, -0.9142641191936552)--(-0.16132895256837537, -0.9170804108870438);
\draw (-0.1777434796570038, -0.9238795242202147)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.17211090499912474, -0.9238795242202147)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.16812807463044435, -0.9198967025804324)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.16812807463044435, -0.9142641191936552)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.1777434796570038, -0.910281297553873)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.18172631002568418, -0.9142641191936552)--(-0.1749271879636152, -0.9170804108870438);
\draw (-0.19134171505224362, -0.9102812975538729)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.19134171505224362, -0.9046487141670958)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.18735888468356324, -0.9006658925273134)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.18172631002568418, -0.9006658925273135)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.1777434796570038, -0.910281297553873)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.18172631002568418, -0.9142641191936552)--(-0.18454260171907277, -0.9074650058604843);
\draw (-0.19134171505224362, -0.8910504875007541)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.19134171505224362, -0.896683053429735)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.18735888468356324, -0.9006658925273134)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.18172631002568418, -0.9006658925273135)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.1777434796570038, -0.8910504875007541)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.18172631002568418, -0.8870676484031755)--(-0.18454260171907277, -0.8938667791941427);
\draw (-0.1777434796570038, -0.8774522433766161)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.17211090499912474, -0.8774522433766161)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.16812807463044435, -0.8814350824741947)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.16812807463044435, -0.8870676484031755)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.1777434796570038, -0.8910504875007541)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.18172631002568418, -0.8870676484031755)--(-0.1749271879636152, -0.8842513741675833);
\draw (-0.15851266960388494, -0.8774522433766161)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.15452983923520455, -0.8814350824741947)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.15452983923520455, -0.8870676484031755)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.15851266960388494, -0.8910504875007541)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.16812807463044435, -0.8870676484031755)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.16812807463044435, -0.8814350824741947)--(-0.16132895256837537, -0.8842513741675833);
\draw (-0.1449144342086451, -0.8910504875007541)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.1488972645773255, -0.8870676484031755)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.15452983923520455, -0.8870676484031755)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.15851266960388494, -0.8910504875007541)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.15452983923520455, -0.9006658925273135)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.1488972645773255, -0.9006658925273135)--(-0.15171354754181596, -0.8938667791941427);
\draw (-0.1449144342086451, -0.910281297553873)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.1488972645773255, -0.9142641191936552)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.15452983923520455, -0.9142641191936552)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.15851266960388494, -0.910281297553873)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.15452983923520455, -0.9006658925273135)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.1488972645773255, -0.9006658925273135)--(-0.15171354754181596, -0.9074650058604844);
\draw (-0.22417076486505136, -0.9238795242202146)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.21853819020717233, -0.9238795242202146)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.21455535983849194, -0.9198967025804323)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.21455535983849194, -0.9142641191936551)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.22417076486505136, -0.9102812975538729)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.22815359523373174, -0.9142641191936551)--(-0.22135447753611184, -0.9170804108870437);
\draw (-0.2049399548119325, -0.9238795242202146)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.21057252946981156, -0.9238795242202146)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.21455535983849194, -0.9198967025804323)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.21455535983849194, -0.9142641191936551)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.2049399548119325, -0.9102812975538729)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.20095712007880304, -0.9142641191936551)--(-0.20775624214087202, -0.9170804108870437);
\draw (-0.19134171505224362, -0.9102812975538729)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.19134171505224362, -0.9046487141670958)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.195324545420924, -0.9006658925273134)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.20095712007880304, -0.9006658925273134)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.2049399548119325, -0.9102812975538729)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.20095712007880304, -0.9142641191936551)--(-0.19814083274986352, -0.9074650058604843);
\draw (-0.19134171505224362, -0.8910504875007541)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.19134171505224362, -0.896683053429735)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.195324545420924, -0.9006658925273134)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.20095712007880304, -0.9006658925273134)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.2049399548119325, -0.8910504875007541)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.20095712007880304, -0.8870676484031755)--(-0.19814083274986352, -0.8938667791941427);
\draw (-0.2049399548119325, -0.8774522433766161)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.21057252946981156, -0.8774522433766161)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.21455535983849194, -0.8814350824741947)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.21455535983849194, -0.8870676484031755)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.2049399548119325, -0.8910504875007541)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.20095712007880304, -0.8870676484031755)--(-0.20775624214087202, -0.8842513741675833);
\draw (-0.22417076486505136, -0.8774522433766161)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.22815359523373174, -0.8814350824741947)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.22815359523373174, -0.8870676484031755)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.22417076486505136, -0.8910504875007541)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.21455535983849194, -0.8870676484031755)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.21455535983849194, -0.8814350824741947)--(-0.22135447753611184, -0.8842513741675833);
\draw (-0.23776900244251573, -0.8910504875007541)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.2337861698916108, -0.8870676484031755)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.22815359523373174, -0.8870676484031755)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.22417076486505136, -0.8910504875007541)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.22815359523373174, -0.9006658925273134)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.2337861698916108, -0.9006658925273134)--(-0.23096988256267129, -0.8938667791941427);
\draw (-0.23776900244251573, -0.9102812975538729)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.2337861698916108, -0.9142641191936551)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.22815359523373174, -0.9142641191936551)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.22417076486505136, -0.9102812975538729)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.22815359523373174, -0.9006658925273134)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.2337861698916108, -0.9006658925273134)--(-0.23096988256267129, -0.9074650058604843);
\draw (-0.2705980498934065, -0.8774522433766161)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.2705980498934065, -0.8718196774476352)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.2666152186133063, -0.8678368383500566)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.2609826450465395, -0.8678368383500566)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.25699981358674684, -0.8774522433766161)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.2609826450465395, -0.8814350824741947)--(-0.26379893128436677, -0.8746359516832275);
\draw (-0.2705980498934065, -0.8582214333234972)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.2705980498934065, -0.8638540167102744)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.2666152186133063, -0.8678368383500566)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.2609826450465395, -0.8678368383500566)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.25699981358674684, -0.8582214333234972)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.2609826450465395, -0.854238611683715)--(-0.2637989312843667, -0.8610377250168858);
\draw (-0.2569998124956346, -0.8446232066571555)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.2513672378377555, -0.8446232066571555)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.24738440746907514, -0.8486060282969378)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.24738440746907514, -0.854238611683715)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.2569998124956346, -0.8582214333234972)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.26098264395542725, -0.854238611683715)--(-0.2541835262578073, -0.8514223199903264);
\draw (-0.2377690024425157, -0.8446232066571555)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.24340157491817022, -0.8446232066571555)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.24738440746907514, -0.8486060282969378)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.24738440746907514, -0.854238611683715)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.2377690024425157, -0.8582214333234972)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.2337861698916108, -0.854238611683715)--(-0.2405852897714552, -0.8514223199903264);
\draw (-0.22417076486505136, -0.8582214333234972)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.22417076486505136, -0.8638540167102744)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.22815359523373174, -0.8678368383500566)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.2337861698916108, -0.8678368383500566)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.2377690024425157, -0.8582214333234972)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.2337861698916108, -0.854238611683715)--(-0.23096988256267129, -0.8610377250168858);
\draw (-0.22417076486505136, -0.8774522433766161)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.22815359523373174, -0.8814350824741947)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.2337861698916108, -0.8814350824741947)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.23776900244251573, -0.8774522433766161)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.2337861698916108, -0.8678368383500566)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.22815359523373174, -0.8678368383500566)--(-0.23096988256267129, -0.8746359516832275);
\draw (-0.23776900244251573, -0.8910504875007541)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.2337861698916108, -0.8870676484031755)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.2337861698916108, -0.8814350824741947)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.23776900244251573, -0.8774522433766161)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.24738440746907514, -0.8814350824741947)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.24738440746907514, -0.8870676484031755)--(-0.24058528977145524, -0.8842513741675833);
\draw (-0.2569998124956346, -0.8910504875007541)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.26098264395542725, -0.8870676484031755)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.26098264395542725, -0.8814350824741947)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.2569998124956346, -0.8774522433766161)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.24738440746907514, -0.8814350824741947)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.24738440746907514, -0.8870676484031755)--(-0.2541835262578073, -0.8842513741675833);
\draw (-0.2705980498934065, -0.8117941524798987)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.2705980498934065, -0.8174267184088797)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.2666152186133063, -0.8214095575064582)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.2609826450465395, -0.8214095575064582)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.25699981358674684, -0.8117941524798987)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.2609826450465395, -0.8078113133823203)--(-0.2637989312843667, -0.8146104441732873);
\draw (-0.2705980498934065, -0.8310249625330176)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.2705980498934065, -0.8253923791462404)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.2666152186133063, -0.8214095575064582)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.2609826450465395, -0.8214095575064582)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.25699981358674684, -0.8310249625330176)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.2609826450465395, -0.8350077841727999)--(-0.2637989312843667, -0.828208670839629);
\draw (-0.2569998124956346, -0.8446232066571555)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.2513672378377555, -0.8446232066571555)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.24738440746907514, -0.840640367559577)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.24738440746907514, -0.8350078016305962)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.2569998124956346, -0.8310249625330176)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.26098264395542725, -0.8350078016305962)--(-0.2541835262578073, -0.8378240758661885);
\draw (-0.2377690024425157, -0.8446232066571555)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.24340157491817022, -0.8446232066571555)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.24738440746907514, -0.840640367559577)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.24738440746907514, -0.8350078016305962)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.2377690024425157, -0.8310249625330176)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.23378616989161077, -0.8350078016305962)--(-0.2405852897714552, -0.8378240758661885);
\draw (-0.22417076486505133, -0.8310249625330176)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.22417076486505133, -0.8253923791462404)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.22815359523373172, -0.8214095575064582)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.23378616989161077, -0.8214095575064582)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.2377690024425157, -0.8310249625330176)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.23378616989161077, -0.8350077841727999)--(-0.23096988256267123, -0.828208670839629);
\draw (-0.22417076486505133, -0.8117941524798987)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.22815359523373172, -0.8078113133823203)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.23378616989161077, -0.8078113133823203)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.2377690024425157, -0.8117941524798987)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.23378616989161077, -0.8214095575064582)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.22815359523373172, -0.8214095575064582)--(-0.23096988256267123, -0.8146104441732873);
\draw (-0.2377690024425157, -0.7981959170846589)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.23378616989161077, -0.8021787474533393)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.23378616989161077, -0.8078113133823203)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.2377690024425157, -0.8117941524798987)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.24738440746907514, -0.8078113133823203)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.24738440746907514, -0.8021787474533393)--(-0.2405852897714552, -0.8049950391467279);
\draw (-0.2569998124956346, -0.7981959170846589)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.26098264395542725, -0.8021787474533393)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.26098264395542725, -0.8078113133823203)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.2569998124956346, -0.8117941524798987)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.24738440746907514, -0.8078113133823203)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.24738440746907514, -0.8021787474533393)--(-0.2541835262578073, -0.8049950391467279);
\draw (-0.22417076486505133, -0.7653668629074021)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.21853819020717227, -0.7653668629074021)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.2145553598384919, -0.7693496932760825)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.2145553598384919, -0.7749822679339615)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.22417076486505133, -0.7789650983026419)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.22815359523373172, -0.7749822679339615)--(-0.22135447753611182, -0.7721659849694711);
\draw (-0.20493995481193247, -0.7653668629074021)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.2105725294698115, -0.7653668629074021)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.2145553598384919, -0.7693496932760825)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.2145553598384919, -0.7749822679339615)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.20493995481193247, -0.7789650983026419)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.200957120078803, -0.7749822679339615)--(-0.207756242140872, -0.7721659849694711);
\draw (-0.1913417150522436, -0.7789650983026419)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.1913417150522436, -0.784597672960521)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.19532454542092398, -0.7885805033292014)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.200957120078803, -0.7885805033292014)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.20493995481193247, -0.7789650983026419)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.200957120078803, -0.7749822679339615)--(-0.1981408327498635, -0.7817813899960305);
\draw (-0.1913417150522436, -0.7981959170846589)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.1913417150522436, -0.79256334242678)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.19532454542092398, -0.7885805033292014)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.200957120078803, -0.7885805033292014)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.20493995481193247, -0.7981959170846589)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.200957120078803, -0.8021787474533393)--(-0.1981408327498635, -0.7953796253912704);
\draw (-0.20493995481193247, -0.8117941524798987)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.2105725294698115, -0.8117941524798987)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.2145553598384919, -0.8078113133823203)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.2145553598384919, -0.8021787474533393)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.20493995481193247, -0.7981959170846589)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.200957120078803, -0.8021787474533393)--(-0.207756242140872, -0.8049950391467279);
\draw (-0.22417076486505133, -0.8117941524798987)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.22815359523373172, -0.8078113133823203)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.22815359523373172, -0.8021787474533393)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.22417076486505133, -0.7981959170846589)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.2145553598384919, -0.8021787474533393)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.2145553598384919, -0.8078113133823203)--(-0.22135447753611182, -0.8049950391467279);
\draw (-0.2377690024425157, -0.7981959170846589)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.23378616989161077, -0.8021787474533393)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.22815359523373172, -0.8021787474533393)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.22417076486505133, -0.7981959170846589)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.22815359523373172, -0.7885805033292014)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.23378616989161077, -0.7885805033292014)--(-0.23096988256267123, -0.7953796253912704);
\draw (-0.2377690024425157, -0.7789650983026419)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.23378616989161077, -0.7749822679339615)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.22815359523373172, -0.7749822679339615)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.22417076486505133, -0.7789650983026419)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.22815359523373172, -0.7885805033292014)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.23378616989161077, -0.7885805033292014)--(-0.23096988256267123, -0.7817813899960305);
\draw (-0.15851266960388488, -0.7653668629074021)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.1545298392352045, -0.7693496932760825)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.1545298392352045, -0.7749822679339615)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.15851266960388488, -0.7789650983026419)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.16812807463044432, -0.7749822679339615)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.16812807463044432, -0.7693496932760825)--(-0.16132895256837534, -0.7721659849694711);
\draw (-0.14491443420864508, -0.7789650983026419)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.14889726457732547, -0.7749822679339615)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.1545298392352045, -0.7749822679339615)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.15851266960388488, -0.7789650983026419)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.1545298392352045, -0.7885805033292014)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.14889726457732547, -0.7885805033292014)--(-0.15171354754181593, -0.7817813899960305);
\draw (-0.14491443420864508, -0.7981959170846589)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.14889726457732547, -0.8021787474533393)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.1545298392352045, -0.8021787474533393)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.15851266960388488, -0.7981959170846589)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.1545298392352045, -0.7885805033292014)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.14889726457732547, -0.7885805033292014)--(-0.15171354754181593, -0.7953796253912704);
\draw (-0.15851266960388488, -0.8117941524798987)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.1545298392352045, -0.8078113133823203)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.1545298392352045, -0.8021787474533393)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.15851266960388488, -0.7981959170846589)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.16812807463044432, -0.8021787474533393)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.16812807463044432, -0.8078113133823203)--(-0.16132895256837534, -0.804995039146728);
\draw (-0.17774347965700377, -0.8117941524798987)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.18172631002568415, -0.8078113133823203)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.18172631002568415, -0.8021787474533393)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.17774347965700377, -0.7981959170846589)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.16812807463044432, -0.8021787474533393)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.16812807463044432, -0.8078113133823203)--(-0.17492718796361517, -0.804995039146728);
\draw (-0.1913417150522436, -0.7981959170846589)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.1913417150522436, -0.79256334242678)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.1873588846835632, -0.7885805033292014)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.18172631002568415, -0.7885805033292014)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.17774347965700377, -0.7981959170846589)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.18172631002568415, -0.8021787474533393)--(-0.18454260171907275, -0.7953796253912704);
\draw (-0.1913417150522436, -0.7789650983026419)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.1913417150522436, -0.784597672960521)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.1873588846835632, -0.7885805033292014)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.18172631002568415, -0.7885805033292014)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.17774347965700377, -0.7789650983026419)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.18172631002568415, -0.7749822679339615)--(-0.18454260171907275, -0.7817813899960305);
\draw (-0.17774347965700377, -0.7653668629074021)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.1721109049991247, -0.7653668629074021)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.16812807463044432, -0.7693496932760825)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.16812807463044432, -0.7749822679339615)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.17774347965700377, -0.7789650983026419)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.18172631002568415, -0.7749822679339615)--(-0.17492718796361517, -0.7721659849694711);
\draw (-0.11208538003138824, -0.8117941524798987)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.11606821912896675, -0.8078113133823203)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.12170078505794768, -0.8078113133823203)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.1256836154266281, -0.8117941524798987)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.12170078505794768, -0.8214095575064582)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.11606821912896675, -0.8214095575064582)--(-0.11888449336455909, -0.8146104441732873);
\draw (-0.1256836154266281, -0.798195917084659)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.12170078505794768, -0.8021787474533393)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.12170078505794768, -0.8078113133823203)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.1256836154266281, -0.8117941524798987)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.13529902918208564, -0.8078113133823203)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.13529902918208564, -0.8021787474533393)--(-0.1284999071200167, -0.804995039146728);
\draw (-0.14491443420864508, -0.7981959170846589)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.14889726457732547, -0.8021787474533393)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.14889726457732547, -0.8078113133823203)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.14491443420864508, -0.8117941524798987)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.13529902918208564, -0.8078113133823203)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.13529902918208564, -0.8021787474533393)--(-0.1420981425152565, -0.804995039146728);
\draw (-0.15851266960388488, -0.8117941524798987)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.1545298392352045, -0.8078113133823203)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.14889726457732547, -0.8078113133823203)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.14491443420864508, -0.8117941524798987)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.14889726457732547, -0.8214095575064582)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.1545298392352045, -0.8214095575064582)--(-0.15171354754181593, -0.8146104441732873);
\draw (-0.15851266960388488, -0.8310249625330176)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.1545298392352045, -0.8350077841727999)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.14889726457732547, -0.8350077841727999)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.14491443420864508, -0.8310249625330176)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.14889726457732547, -0.8214095575064582)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.1545298392352045, -0.8214095575064582)--(-0.15171354754181593, -0.828208670839629);
\draw (-0.14491443420864508, -0.8446232066571556)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.13928185955076602, -0.8446232066571556)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.13529902918208564, -0.840640367559577)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.13529902918208564, -0.8350078016305962)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.14491443420864508, -0.8310249625330176)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.14889726457732547, -0.8350078016305962)--(-0.1420981425152565, -0.8378240758661885);
\draw (-0.1256836154266281, -0.8446232066571556)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.13131619008450712, -0.8446232066571556)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.13529902918208564, -0.840640367559577)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.13529902918208564, -0.8350078016305962)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.1256836154266281, -0.8310249625330176)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.12170078505794768, -0.8350078016305962)--(-0.1284999071200167, -0.8378240758661885);
\draw (-0.11208538003138824, -0.8310249625330176)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.11208538003138824, -0.8253923791462404)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.11606821912896675, -0.8214095575064582)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.12170078505794768, -0.8214095575064582)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.1256836154266281, -0.8310249625330176)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.12170078505794768, -0.8350077841727999)--(-0.11888449336455909, -0.828208670839629);
\draw (-0.11208538003138824, -0.8774522433766161)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.11606821912896675, -0.8814350824741947)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.12170078505794768, -0.8814350824741947)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.1256836154266281, -0.8774522433766161)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.12170078505794768, -0.8678368383500568)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.11606821912896675, -0.8678368383500568)--(-0.11888449336455909, -0.8746359516832276);
\draw (-0.1256836154266281, -0.8910504875007541)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.12170078505794768, -0.8870676484031755)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.12170078505794768, -0.8814350824741947)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.1256836154266281, -0.8774522433766161)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.13529902918208567, -0.8814350824741947)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.13529902918208567, -0.8870676484031755)--(-0.1284999071200167, -0.8842513741675833);
\draw (-0.1449144342086451, -0.8910504875007541)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.1488972645773255, -0.8870676484031755)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.1488972645773255, -0.8814350824741947)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.1449144342086451, -0.8774522433766161)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.13529902918208567, -0.8814350824741947)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.13529902918208567, -0.8870676484031755)--(-0.14209814251525651, -0.8842513741675833);
\draw (-0.15851266960388494, -0.8774522433766161)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.15452983923520455, -0.8814350824741947)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.1488972645773255, -0.8814350824741947)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.1449144342086451, -0.8774522433766161)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.14889726457732547, -0.8678368383500568)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.1545298392352045, -0.8678368383500568)--(-0.15171354754181596, -0.8746359516832276);
\draw (-0.15851266960388488, -0.8582214333234973)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.1545298392352045, -0.8542386116837151)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.14889726457732547, -0.8542386116837151)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.14491443420864508, -0.8582214333234973)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.14889726457732547, -0.8678368383500568)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.1545298392352045, -0.8678368383500568)--(-0.15171354754181593, -0.8610377250168859);
\draw (-0.14491443420864508, -0.8446232066571556)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.13928185955076602, -0.8446232066571556)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.13529902918208564, -0.8486060282969379)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.13529902918208564, -0.8542386116837151)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.14491443420864508, -0.8582214333234973)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.14889726457732547, -0.8542386116837151)--(-0.1420981425152565, -0.8514223199903265);
\draw (-0.1256836154266281, -0.8446232066571556)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.13131619008450712, -0.8446232066571556)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.13529902918208564, -0.8486060282969379)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.13529902918208564, -0.8542386116837151)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.1256836154266281, -0.8582214333234973)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.12170078505794768, -0.8542386116837151)--(-0.1284999071200167, -0.8514223199903265);
\draw (-0.11208538003138824, -0.8582214333234973)--(-0.11888449336455909, -0.8610377250168859);
\draw (-0.11208538003138824, -0.8638540167102744)--(-0.11888449336455909, -0.8610377250168859);
\draw (-0.11606821912896675, -0.8678368383500568)--(-0.11888449336455909, -0.8610377250168859);
\draw (-0.12170078505794768, -0.8678368383500568)--(-0.11888449336455909, -0.8610377250168859);
\draw (-0.1256836154266281, -0.8582214333234973)--(-0.11888449336455909, -0.8610377250168859);
\draw (-0.12170078505794768, -0.8542386116837151)--(-0.11888449336455909, -0.8610377250168859);
\draw (0.38268343054231263, -0.9238795242202147)--(0.37986714757782214, -0.9170804108870438);
\draw (0.386666260910993, -0.9198967025804324)--(0.37986714757782214, -0.9170804108870438);
\draw (0.386666260910993, -0.9142641191936552)--(0.37986714757782214, -0.9170804108870438);
\draw (0.38268343054231263, -0.910281297553873)--(0.37986714757782214, -0.9170804108870438);
\draw (0.3730680255157532, -0.9142641191936552)--(0.37986714757782214, -0.9170804108870438);
\draw (0.3730680255157532, -0.9198967025804324)--(0.37986714757782214, -0.9170804108870438);
\draw (0.39628166593755243, -0.910281297553873)--(0.3894825526043816, -0.9074650058604844);
\draw (0.3922988355688721, -0.9142641191936552)--(0.3894825526043816, -0.9074650058604844);
\draw (0.386666260910993, -0.9142641191936552)--(0.3894825526043816, -0.9074650058604844);
\draw (0.38268343054231263, -0.910281297553873)--(0.3894825526043816, -0.9074650058604844);
\draw (0.386666260910993, -0.9006658925273137)--(0.3894825526043816, -0.9074650058604844);
\draw (0.3922988355688721, -0.9006658925273137)--(0.3894825526043816, -0.9074650058604844);
\draw (0.39628166593755243, -0.8910504875007542)--(0.3894825526043816, -0.8938667791941428);
\draw (0.3922988355688721, -0.8870676484031756)--(0.3894825526043816, -0.8938667791941428);
\draw (0.386666260910993, -0.8870676484031756)--(0.3894825526043816, -0.8938667791941428);
\draw (0.38268343054231263, -0.8910504875007542)--(0.3894825526043816, -0.8938667791941428);
\draw (0.386666260910993, -0.9006658925273137)--(0.3894825526043816, -0.8938667791941428);
\draw (0.3922988355688721, -0.9006658925273137)--(0.3894825526043816, -0.8938667791941428);
\draw (0.38268343054231263, -0.8774522433766162)--(0.37986714757782214, -0.8842513741675834);
\draw (0.386666260910993, -0.8814350824741948)--(0.37986714757782214, -0.8842513741675834);
\draw (0.386666260910993, -0.8870676484031756)--(0.37986714757782214, -0.8842513741675834);
\draw (0.38268343054231263, -0.8910504875007542)--(0.37986714757782214, -0.8842513741675834);
\draw (0.3730680255157532, -0.8870676484031756)--(0.37986714757782214, -0.8842513741675834);
\draw (0.3730680255157532, -0.8814350824741948)--(0.37986714757782214, -0.8842513741675834);
\draw (0.36345262048919375, -0.8774522433766162)--(0.36626891218258234, -0.8842513741675834);
\draw (0.3594697901205134, -0.8814350824741948)--(0.36626891218258234, -0.8842513741675834);
\draw (0.3594697901205134, -0.8870676484031756)--(0.36626891218258234, -0.8842513741675834);
\draw (0.36345262048919375, -0.8910504875007542)--(0.36626891218258234, -0.8842513741675834);
\draw (0.3730680255157532, -0.8870676484031756)--(0.36626891218258234, -0.8842513741675834);
\draw (0.3730680255157532, -0.8814350824741948)--(0.36626891218258234, -0.8842513741675834);
\draw (0.34985438509395395, -0.8910504875007541)--(0.3566534984271248, -0.8938667791941427);
\draw (0.34985438509395395, -0.8966830534297351)--(0.3566534984271248, -0.8938667791941427);
\draw (0.3538372154626343, -0.9006658925273135)--(0.3566534984271248, -0.8938667791941427);
\draw (0.3594697901205134, -0.9006658925273137)--(0.3566534984271248, -0.8938667791941427);
\draw (0.36345262048919375, -0.8910504875007542)--(0.3566534984271248, -0.8938667791941427);
\draw (0.3594697901205134, -0.8870676484031756)--(0.3566534984271248, -0.8938667791941427);
\draw (0.34985438509395395, -0.910281297553873)--(0.3566534984271248, -0.9074650058604844);
\draw (0.34985438509395395, -0.9046487141670958)--(0.3566534984271248, -0.9074650058604844);
\draw (0.3538372154626343, -0.9006658925273135)--(0.3566534984271248, -0.9074650058604844);
\draw (0.3594697901205134, -0.9006658925273137)--(0.3566534984271248, -0.9074650058604844);
\draw (0.36345262048919375, -0.910281297553873)--(0.3566534984271248, -0.9074650058604844);
\draw (0.3594697901205134, -0.9142641191936552)--(0.3566534984271248, -0.9074650058604844);
\draw (0.36345262048919375, -0.9238795242202147)--(0.36626891218258234, -0.9170804108870438);
\draw (0.3690851951470728, -0.9238795242202147)--(0.36626891218258234, -0.9170804108870438);
\draw (0.3730680255157532, -0.9198967025804324)--(0.36626891218258234, -0.9170804108870438);
\draw (0.3730680255157532, -0.9142641191936552)--(0.36626891218258234, -0.9170804108870438);
\draw (0.36345262048919375, -0.910281297553873)--(0.36626891218258234, -0.9170804108870438);
\draw (0.3594697901205134, -0.9142641191936552)--(0.36626891218258234, -0.9170804108870438);
\draw (0.4291107201148093, -0.8774522433766162)--(0.4223116067816384, -0.8746359516832276);
\draw (0.42512788101723076, -0.8814350824741948)--(0.4223116067816384, -0.8746359516832276);
\draw (0.41949531508824983, -0.8814350824741948)--(0.4223116067816384, -0.8746359516832276);
\draw (0.4155124847195694, -0.8774522433766162)--(0.4223116067816384, -0.8746359516832276);
\draw (0.41949531508824983, -0.8678368383500568)--(0.4223116067816384, -0.8746359516832276);
\draw (0.42512788101723076, -0.8678368383500568)--(0.4223116067816384, -0.8746359516832276);
\draw (0.4155124847195694, -0.8910504875007542)--(0.4126961930261808, -0.8842513741675834);
\draw (0.41949531508824983, -0.8870676484031756)--(0.4126961930261808, -0.8842513741675834);
\draw (0.41949531508824983, -0.8814350824741948)--(0.4126961930261808, -0.8842513741675834);
\draw (0.4155124847195694, -0.8774522433766162)--(0.4126961930261808, -0.8842513741675834);
\draw (0.4058970709641119, -0.8814350824741948)--(0.4126961930261808, -0.8842513741675834);
\draw (0.4058970709641119, -0.8870676484031756)--(0.4126961930261808, -0.8842513741675834);
\draw (0.39628166593755243, -0.8910504875007542)--(0.399097957630941, -0.8842513741675834);
\draw (0.3922988355688721, -0.8870676484031756)--(0.399097957630941, -0.8842513741675834);
\draw (0.3922988355688721, -0.8814350824741948)--(0.399097957630941, -0.8842513741675834);
\draw (0.39628166593755243, -0.8774522433766162)--(0.399097957630941, -0.8842513741675834);
\draw (0.4058970709641119, -0.8814350824741948)--(0.399097957630941, -0.8842513741675834);
\draw (0.4058970709641119, -0.8870676484031756)--(0.399097957630941, -0.8842513741675834);
\draw (0.38268343054231263, -0.8774522433766162)--(0.3894825526043816, -0.8746359516832276);
\draw (0.386666260910993, -0.8814350824741948)--(0.3894825526043816, -0.8746359516832276);
\draw (0.3922988355688721, -0.8814350824741948)--(0.3894825526043816, -0.8746359516832276);
\draw (0.39628166593755243, -0.8774522433766162)--(0.3894825526043816, -0.8746359516832276);
\draw (0.3922988355688721, -0.8678368383500568)--(0.3894825526043816, -0.8746359516832276);
\draw (0.38666626091099304, -0.8678368383500568)--(0.3894825526043816, -0.8746359516832276);
\draw (0.38268343054231263, -0.8582214333234973)--(0.3894825526043816, -0.8610377250168859);
\draw (0.38666626091099304, -0.8542386116837151)--(0.3894825526043816, -0.8610377250168859);
\draw (0.3922988355688721, -0.8542386116837151)--(0.3894825526043816, -0.8610377250168859);
\draw (0.39628166593755243, -0.8582214333234973)--(0.3894825526043816, -0.8610377250168859);
\draw (0.3922988355688721, -0.8678368383500568)--(0.3894825526043816, -0.8610377250168859);
\draw (0.38666626091099304, -0.8678368383500568)--(0.3894825526043816, -0.8610377250168859);
\draw (0.39628166593755243, -0.8446232066571556)--(0.399097957630941, -0.8514223199903265);
\draw (0.4019142405954315, -0.8446232066571556)--(0.399097957630941, -0.8514223199903265);
\draw (0.4058970709641119, -0.8486060282969379)--(0.399097957630941, -0.8514223199903265);
\draw (0.4058970709641119, -0.8542386116837151)--(0.399097957630941, -0.8514223199903265);
\draw (0.39628166593755243, -0.8582214333234973)--(0.399097957630941, -0.8514223199903265);
\draw (0.3922988355688721, -0.8542386116837151)--(0.399097957630941, -0.8514223199903265);
\draw (0.4155124847195695, -0.8446232066571556)--(0.4126961930261809, -0.8514223199903265);
\draw (0.4098799100616904, -0.8446232066571556)--(0.4126961930261809, -0.8514223199903265);
\draw (0.4058970709641119, -0.8486060282969379)--(0.4126961930261809, -0.8514223199903265);
\draw (0.4058970709641119, -0.8542386116837151)--(0.4126961930261809, -0.8514223199903265);
\draw (0.4155124847195695, -0.8582214333234973)--(0.4126961930261809, -0.8514223199903265);
\draw (0.41949531508824983, -0.8542386116837151)--(0.4126961930261809, -0.8514223199903265);
\draw (0.4291107201148093, -0.8582214333234973)--(0.4223116067816384, -0.8610377250168859);
\draw (0.4291107201148093, -0.8638540167102745)--(0.4223116067816384, -0.8610377250168859);
\draw (0.42512788101723076, -0.8678368383500568)--(0.4223116067816384, -0.8610377250168859);
\draw (0.41949531508824983, -0.8678368383500568)--(0.4223116067816384, -0.8610377250168859);
\draw (0.4155124847195695, -0.8582214333234973)--(0.4223116067816384, -0.8610377250168859);
\draw (0.41949531508824983, -0.8542386116837151)--(0.4223116067816384, -0.8610377250168859);
\draw (0.4291107201148093, -0.8117941524798988)--(0.4223116067816384, -0.8146104441732874);
\draw (0.42512788101723076, -0.8078113133823204)--(0.4223116067816384, -0.8146104441732874);
\draw (0.41949531508824983, -0.8078113133823204)--(0.4223116067816384, -0.8146104441732874);
\draw (0.4155124847195695, -0.8117941524798988)--(0.4223116067816384, -0.8146104441732874);
\draw (0.41949531508824983, -0.8214095575064583)--(0.4223116067816384, -0.8146104441732874);
\draw (0.42512788101723076, -0.8214095575064583)--(0.4223116067816384, -0.8146104441732874);
\draw (0.4155124847195695, -0.7981959170846591)--(0.4126961930261809, -0.804995039146728);
\draw (0.41949531508824983, -0.8021787474533394)--(0.4126961930261809, -0.804995039146728);
\draw (0.41949531508824983, -0.8078113133823204)--(0.4126961930261809, -0.804995039146728);
\draw (0.4155124847195695, -0.8117941524798988)--(0.4126961930261809, -0.804995039146728);
\draw (0.4058970709641119, -0.8078113133823204)--(0.4126961930261809, -0.804995039146728);
\draw (0.4058970709641119, -0.8021787474533394)--(0.4126961930261809, -0.804995039146728);
\draw (0.39628166593755243, -0.798195917084659)--(0.399097957630941, -0.804995039146728);
\draw (0.3922988355688721, -0.8021787474533394)--(0.399097957630941, -0.804995039146728);
\draw (0.3922988355688721, -0.8078113133823204)--(0.399097957630941, -0.804995039146728);
\draw (0.39628166593755243, -0.8117941524798988)--(0.399097957630941, -0.804995039146728);
\draw (0.4058970709641119, -0.8078113133823204)--(0.399097957630941, -0.804995039146728);
\draw (0.4058970709641119, -0.8021787474533394)--(0.399097957630941, -0.804995039146728);
\draw (0.38268343054231263, -0.8117941524798988)--(0.3894825526043816, -0.8146104441732874);
\draw (0.38666626091099304, -0.8078113133823204)--(0.3894825526043816, -0.8146104441732874);
\draw (0.3922988355688721, -0.8078113133823204)--(0.3894825526043816, -0.8146104441732874);
\draw (0.39628166593755243, -0.8117941524798988)--(0.3894825526043816, -0.8146104441732874);
\draw (0.3922988355688721, -0.8214095575064583)--(0.3894825526043816, -0.8146104441732874);
\draw (0.38666626091099304, -0.8214095575064583)--(0.3894825526043816, -0.8146104441732874);
\draw (0.38268343054231263, -0.8310249625330177)--(0.3894825526043816, -0.8282086708396291);
\draw (0.38666626091099304, -0.8350077841728)--(0.3894825526043816, -0.8282086708396291);
\draw (0.3922988355688721, -0.8350077841728)--(0.3894825526043816, -0.8282086708396291);
\draw (0.39628166593755243, -0.8310249625330177)--(0.3894825526043816, -0.8282086708396291);
\draw (0.3922988355688721, -0.8214095575064583)--(0.3894825526043816, -0.8282086708396291);
\draw (0.38666626091099304, -0.8214095575064583)--(0.3894825526043816, -0.8282086708396291);
\draw (0.39628166593755243, -0.8446232066571556)--(0.399097957630941, -0.8378240758661886);
\draw (0.4019142405954315, -0.8446232066571556)--(0.399097957630941, -0.8378240758661886);
\draw (0.4058970709641119, -0.8406403675595772)--(0.399097957630941, -0.8378240758661886);
\draw (0.4058970709641119, -0.8350078016305962)--(0.399097957630941, -0.8378240758661886);
\draw (0.39628166593755243, -0.8310249625330177)--(0.399097957630941, -0.8378240758661886);
\draw (0.3922988355688721, -0.8350078016305962)--(0.399097957630941, -0.8378240758661886);
\draw (0.4155124847195695, -0.8446232066571556)--(0.4126961930261809, -0.8378240758661886);
\draw (0.4098799100616904, -0.8446232066571556)--(0.4126961930261809, -0.8378240758661886);
\draw (0.4058970709641119, -0.8406403675595772)--(0.4126961930261809, -0.8378240758661886);
\draw (0.4058970709641119, -0.8350078016305962)--(0.4126961930261809, -0.8378240758661886);
\draw (0.4155124847195695, -0.8310249625330177)--(0.4126961930261809, -0.8378240758661886);
\draw (0.41949531508824983, -0.8350078016305962)--(0.4126961930261809, -0.8378240758661886);
\draw (0.4291107201148093, -0.8310249625330177)--(0.4223116067816384, -0.8282086708396291);
\draw (0.4291107201148093, -0.8253923791462405)--(0.4223116067816384, -0.8282086708396291);
\draw (0.42512788101723076, -0.8214095575064583)--(0.4223116067816384, -0.8282086708396291);
\draw (0.41949531508824983, -0.8214095575064583)--(0.4223116067816384, -0.8282086708396291);
\draw (0.4155124847195695, -0.8310249625330177)--(0.4223116067816384, -0.8282086708396291);
\draw (0.41949531508824983, -0.8350077841728)--(0.4223116067816384, -0.8282086708396291);
\draw (0.38268343054231263, -0.7653668629074022)--(0.3798671475778222, -0.7721659849694712);
\draw (0.38666626091099304, -0.7693496932760826)--(0.3798671475778222, -0.7721659849694712);
\draw (0.38666626091099304, -0.7749822679339616)--(0.3798671475778222, -0.7721659849694712);
\draw (0.38268343054231263, -0.778965098302642)--(0.3798671475778222, -0.7721659849694712);
\draw (0.37306802551575324, -0.7749822679339616)--(0.3798671475778222, -0.7721659849694712);
\draw (0.37306802551575324, -0.7693496932760826)--(0.3798671475778222, -0.7721659849694712);
\draw (0.3962816659375525, -0.778965098302642)--(0.38948255260438164, -0.7817813899960306);
\draw (0.3922988355688721, -0.7749822679339616)--(0.38948255260438164, -0.7817813899960306);
\draw (0.38666626091099304, -0.7749822679339616)--(0.38948255260438164, -0.7817813899960306);
\draw (0.38268343054231263, -0.778965098302642)--(0.38948255260438164, -0.7817813899960306);
\draw (0.38666626091099304, -0.7885805033292015)--(0.38948255260438164, -0.7817813899960306);
\draw (0.3922988355688721, -0.7885805033292015)--(0.38948255260438164, -0.7817813899960306);
\draw (0.39628166593755243, -0.798195917084659)--(0.3894825526043816, -0.7953796253912704);
\draw (0.3922988355688721, -0.8021787474533394)--(0.3894825526043816, -0.7953796253912704);
\draw (0.38666626091099304, -0.8021787474533394)--(0.3894825526043816, -0.7953796253912704);
\draw (0.38268343054231263, -0.798195917084659)--(0.3894825526043816, -0.7953796253912704);
\draw (0.38666626091099304, -0.7885805033292015)--(0.3894825526043816, -0.7953796253912704);
\draw (0.3922988355688721, -0.7885805033292015)--(0.3894825526043816, -0.7953796253912704);
\draw (0.38268343054231263, -0.8117941524798988)--(0.3798671475778222, -0.804995039146728);
\draw (0.38666626091099304, -0.8078113133823204)--(0.3798671475778222, -0.804995039146728);
\draw (0.38666626091099304, -0.8021787474533394)--(0.3798671475778222, -0.804995039146728);
\draw (0.38268343054231263, -0.798195917084659)--(0.3798671475778222, -0.804995039146728);
\draw (0.3730680255157532, -0.8021787474533394)--(0.3798671475778222, -0.804995039146728);
\draw (0.3730680255157532, -0.8078113133823204)--(0.3798671475778222, -0.804995039146728);
\draw (0.36345262048919375, -0.8117941524798988)--(0.36626891218258234, -0.804995039146728);
\draw (0.3594697901205134, -0.8078113133823204)--(0.36626891218258234, -0.804995039146728);
\draw (0.3594697901205134, -0.8021787474533394)--(0.36626891218258234, -0.804995039146728);
\draw (0.36345262048919375, -0.798195917084659)--(0.36626891218258234, -0.804995039146728);
\draw (0.3730680255157532, -0.8021787474533394)--(0.36626891218258234, -0.804995039146728);
\draw (0.3730680255157532, -0.8078113133823204)--(0.36626891218258234, -0.804995039146728);
\draw (0.34985438509395395, -0.798195917084659)--(0.3566534984271248, -0.7953796253912704);
\draw (0.34985438509395395, -0.79256334242678)--(0.3566534984271248, -0.7953796253912704);
\draw (0.35383721546263436, -0.7885805033292015)--(0.3566534984271248, -0.7953796253912704);
\draw (0.3594697901205134, -0.7885805033292015)--(0.3566534984271248, -0.7953796253912704);
\draw (0.36345262048919375, -0.798195917084659)--(0.3566534984271248, -0.7953796253912704);
\draw (0.3594697901205134, -0.8021787474533394)--(0.3566534984271248, -0.7953796253912704);
\draw (0.34985438509395395, -0.778965098302642)--(0.3566534984271248, -0.7817813899960306);
\draw (0.34985438509395395, -0.7845976729605211)--(0.3566534984271248, -0.7817813899960306);
\draw (0.35383721546263436, -0.7885805033292015)--(0.3566534984271248, -0.7817813899960306);
\draw (0.3594697901205134, -0.7885805033292015)--(0.3566534984271248, -0.7817813899960306);
\draw (0.3634526204891938, -0.778965098302642)--(0.3566534984271248, -0.7817813899960306);
\draw (0.3594697901205134, -0.7749822679339616)--(0.3566534984271248, -0.7817813899960306);
\draw (0.3634526204891938, -0.7653668629074022)--(0.3662689121825824, -0.7721659849694712);
\draw (0.36908519514707283, -0.7653668629074022)--(0.3662689121825824, -0.7721659849694712);
\draw (0.37306802551575324, -0.7693496932760826)--(0.3662689121825824, -0.7721659849694712);
\draw (0.37306802551575324, -0.7749822679339616)--(0.3662689121825824, -0.7721659849694712);
\draw (0.3634526204891938, -0.778965098302642)--(0.3662689121825824, -0.7721659849694712);
\draw (0.3594697901205134, -0.7749822679339616)--(0.3662689121825824, -0.7721659849694712);
\draw (0.3170253352811462, -0.7653668629074022)--(0.31984162261008575, -0.7721659849694712);
\draw (0.3130425049124658, -0.7693496932760826)--(0.31984162261008575, -0.7721659849694712);
\draw (0.3130425049124658, -0.7749822679339616)--(0.31984162261008575, -0.7721659849694712);
\draw (0.3170253352811462, -0.778965098302642)--(0.31984162261008575, -0.7721659849694712);
\draw (0.3266407403077056, -0.7749822679339616)--(0.31984162261008575, -0.7721659849694712);
\draw (0.3266407403077056, -0.7693496932760826)--(0.31984162261008575, -0.7721659849694712);
\draw (0.30342709770368187, -0.7789650983026419)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3074099302545868, -0.7749822679339616)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3130425049124658, -0.7749822679339616)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3170253352811462, -0.778965098302642)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3130425049124658, -0.7885805033292015)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3074099302545868, -0.7885805033292015)--(0.3102262175835263, -0.7817813899960306);
\draw (0.3034270977036818, -0.798195917084659)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3074099302545868, -0.8021787474533394)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3130425049124658, -0.8021787474533394)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3170253352811462, -0.798195917084659)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3130425049124658, -0.7885805033292015)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3074099302545868, -0.7885805033292015)--(0.3102262175835263, -0.7953796253912704);
\draw (0.3170253352811462, -0.8117941524798988)--(0.31984162261008575, -0.804995039146728);
\draw (0.3130425049124658, -0.8078113133823203)--(0.31984162261008575, -0.804995039146728);
\draw (0.3130425049124658, -0.8021787474533394)--(0.31984162261008575, -0.804995039146728);
\draw (0.3170253352811462, -0.798195917084659)--(0.31984162261008575, -0.804995039146728);
\draw (0.3266407403077056, -0.8021787474533394)--(0.31984162261008575, -0.804995039146728);
\draw (0.3266407403077056, -0.8078113133823203)--(0.31984162261008575, -0.804995039146728);
\draw (0.33625614533426507, -0.8117941524798988)--(0.33343985800532555, -0.804995039146728);
\draw (0.3402389800673945, -0.8078113133823203)--(0.33343985800532555, -0.804995039146728);
\draw (0.3402389800673945, -0.8021787474533394)--(0.33343985800532555, -0.804995039146728);
\draw (0.33625614533426507, -0.798195917084659)--(0.33343985800532555, -0.804995039146728);
\draw (0.3266407403077056, -0.8021787474533394)--(0.33343985800532555, -0.804995039146728);
\draw (0.3266407403077056, -0.8078113133823203)--(0.33343985800532555, -0.804995039146728);
\draw (0.34985438509395395, -0.798195917084659)--(0.3430552673963341, -0.7953796253912704);
\draw (0.34985438509395395, -0.79256334242678)--(0.3430552673963341, -0.7953796253912704);
\draw (0.34587155472527353, -0.7885805033292015)--(0.3430552673963341, -0.7953796253912704);
\draw (0.3402389800673945, -0.7885805033292015)--(0.3430552673963341, -0.7953796253912704);
\draw (0.33625614533426507, -0.798195917084659)--(0.3430552673963341, -0.7953796253912704);
\draw (0.3402389800673945, -0.8021787474533394)--(0.3430552673963341, -0.7953796253912704);
\draw (0.34985438509395395, -0.778965098302642)--(0.3430552673963341, -0.7817813899960306);
\draw (0.34985438509395395, -0.7845976729605211)--(0.3430552673963341, -0.7817813899960306);
\draw (0.34587155472527353, -0.7885805033292015)--(0.3430552673963341, -0.7817813899960306);
\draw (0.3402389800673945, -0.7885805033292015)--(0.3430552673963341, -0.7817813899960306);
\draw (0.33625614533426507, -0.778965098302642)--(0.3430552673963341, -0.7817813899960306);
\draw (0.3402389800673945, -0.7749822679339616)--(0.3430552673963341, -0.7817813899960306);
\draw (0.33625614533426507, -0.7653668629074022)--(0.33343985800532555, -0.7721659849694712);
\draw (0.33062357067638604, -0.7653668629074022)--(0.33343985800532555, -0.7721659849694712);
\draw (0.3266407403077056, -0.7693496932760826)--(0.33343985800532555, -0.7721659849694712);
\draw (0.3266407403077056, -0.7749822679339616)--(0.33343985800532555, -0.7721659849694712);
\draw (0.33625614533426507, -0.778965098302642)--(0.33343985800532555, -0.7721659849694712);
\draw (0.3402389800673945, -0.7749822679339616)--(0.33343985800532555, -0.7721659849694712);
\draw (0.27059805025279093, -0.8117941524798988)--(0.2773971688618308, -0.8146104441732874);
\draw (0.27059805025279093, -0.8174267184088797)--(0.2773971688618308, -0.8146104441732874);
\draw (0.2745808815328913, -0.8214095575064583)--(0.2773971688618308, -0.8146104441732874);
\draw (0.28021345509965806, -0.8214095575064583)--(0.2773971688618308, -0.8146104441732874);
\draw (0.28419628655945073, -0.8117941524798988)--(0.2773971688618308, -0.8146104441732874);
\draw (0.28021345509965806, -0.8078113133823203)--(0.2773971688618308, -0.8146104441732874);
\draw (0.27059805025279093, -0.8310249625330177)--(0.2773971688618308, -0.8282086708396291);
\draw (0.27059805025279093, -0.8253923791462405)--(0.2773971688618308, -0.8282086708396291);
\draw (0.2745808815328913, -0.8214095575064583)--(0.2773971688618308, -0.8282086708396291);
\draw (0.28021345509965806, -0.8214095575064583)--(0.2773971688618308, -0.8282086708396291);
\draw (0.28419628655945073, -0.8310249625330177)--(0.2773971688618308, -0.8282086708396291);
\draw (0.28021345509965806, -0.8350077841728)--(0.2773971688618308, -0.8282086708396291);
\draw (0.284196287650563, -0.8446232066571556)--(0.28701257388839024, -0.8378240758661886);
\draw (0.289828862308442, -0.8446232066571556)--(0.28701257388839024, -0.8378240758661886);
\draw (0.2938116926771224, -0.8406403675595772)--(0.28701257388839024, -0.8378240758661886);
\draw (0.2938116926771224, -0.8350078016305962)--(0.28701257388839024, -0.8378240758661886);
\draw (0.284196287650563, -0.8310249625330177)--(0.28701257388839024, -0.8378240758661886);
\draw (0.2802134561907703, -0.8350078016305962)--(0.28701257388839024, -0.8378240758661886);
\draw (0.3034270977036818, -0.8446232066571556)--(0.3006108103747423, -0.8378240758661886);
\draw (0.2977945252280273, -0.8446232066571556)--(0.3006108103747423, -0.8378240758661886);
\draw (0.2938116926771224, -0.8406403675595772)--(0.3006108103747423, -0.8378240758661886);
\draw (0.2938116926771224, -0.8350078016305962)--(0.3006108103747423, -0.8378240758661886);
\draw (0.3034270977036818, -0.8310249625330177)--(0.3006108103747423, -0.8378240758661886);
\draw (0.30740993025458674, -0.8350078016305962)--(0.3006108103747423, -0.8378240758661886);
\draw (0.3170253352811462, -0.8310249625330177)--(0.3102262175835263, -0.8282086708396291);
\draw (0.3170253352811462, -0.8253923791462405)--(0.3102262175835263, -0.8282086708396291);
\draw (0.3130425049124658, -0.8214095575064583)--(0.3102262175835263, -0.8282086708396291);
\draw (0.30740993025458674, -0.8214095575064583)--(0.3102262175835263, -0.8282086708396291);
\draw (0.3034270977036818, -0.8310249625330177)--(0.3102262175835263, -0.8282086708396291);
\draw (0.30740993025458674, -0.8350077841728)--(0.3102262175835263, -0.8282086708396291);
\draw (0.3170253352811462, -0.8117941524798988)--(0.3102262175835263, -0.8146104441732874);
\draw (0.3130425049124658, -0.8078113133823203)--(0.3102262175835263, -0.8146104441732874);
\draw (0.3074099302545868, -0.8078113133823203)--(0.3102262175835263, -0.8146104441732874);
\draw (0.3034270977036818, -0.8117941524798988)--(0.3102262175835263, -0.8146104441732874);
\draw (0.30740993025458674, -0.8214095575064583)--(0.3102262175835263, -0.8146104441732874);
\draw (0.3130425049124658, -0.8214095575064583)--(0.3102262175835263, -0.8146104441732874);
\draw (0.3034270977036818, -0.798195917084659)--(0.3006108103747423, -0.804995039146728);
\draw (0.3074099302545868, -0.8021787474533394)--(0.3006108103747423, -0.804995039146728);
\draw (0.3074099302545868, -0.8078113133823203)--(0.3006108103747423, -0.804995039146728);
\draw (0.3034270977036818, -0.8117941524798988)--(0.3006108103747423, -0.804995039146728);
\draw (0.2938116926771224, -0.8078113133823203)--(0.3006108103747423, -0.804995039146728);
\draw (0.2938116926771224, -0.8021787474533394)--(0.3006108103747423, -0.804995039146728);
\draw (0.284196287650563, -0.798195917084659)--(0.28701257388839024, -0.804995039146728);
\draw (0.2802134561907703, -0.8021787474533394)--(0.28701257388839024, -0.804995039146728);
\draw (0.2802134561907703, -0.8078113133823203)--(0.28701257388839024, -0.804995039146728);
\draw (0.284196287650563, -0.8117941524798988)--(0.28701257388839024, -0.804995039146728);
\draw (0.2938116926771224, -0.8078113133823203)--(0.28701257388839024, -0.804995039146728);
\draw (0.2938116926771224, -0.8021787474533394)--(0.28701257388839024, -0.804995039146728);
\draw (0.2705980502527909, -0.8774522433766162)--(0.2773971688618308, -0.8746359516832276);
\draw (0.27059805025279093, -0.8718196774476352)--(0.2773971688618308, -0.8746359516832276);
\draw (0.2745808815328913, -0.8678368383500568)--(0.2773971688618308, -0.8746359516832276);
\draw (0.28021345509965806, -0.8678368383500568)--(0.2773971688618308, -0.8746359516832276);
\draw (0.2841962865594507, -0.8774522433766162)--(0.2773971688618308, -0.8746359516832276);
\draw (0.280213455099658, -0.8814350824741947)--(0.2773971688618308, -0.8746359516832276);
\draw (0.27059805025279093, -0.8582214333234973)--(0.2773971688618308, -0.8610377250168859);
\draw (0.27059805025279093, -0.8638540167102745)--(0.2773971688618308, -0.8610377250168859);
\draw (0.2745808815328913, -0.8678368383500568)--(0.2773971688618308, -0.8610377250168859);
\draw (0.28021345509965806, -0.8678368383500568)--(0.2773971688618308, -0.8610377250168859);
\draw (0.28419628655945073, -0.8582214333234973)--(0.2773971688618308, -0.8610377250168859);
\draw (0.28021345509965806, -0.8542386116837151)--(0.2773971688618308, -0.8610377250168859);
\draw (0.284196287650563, -0.8446232066571556)--(0.28701257388839024, -0.8514223199903265);
\draw (0.289828862308442, -0.8446232066571556)--(0.28701257388839024, -0.8514223199903265);
\draw (0.2938116926771224, -0.8486060282969379)--(0.28701257388839024, -0.8514223199903265);
\draw (0.2938116926771224, -0.8542386116837151)--(0.28701257388839024, -0.8514223199903265);
\draw (0.284196287650563, -0.8582214333234973)--(0.28701257388839024, -0.8514223199903265);
\draw (0.2802134561907703, -0.8542386116837151)--(0.28701257388839024, -0.8514223199903265);
\draw (0.3034270977036818, -0.8446232066571556)--(0.3006108103747423, -0.8514223199903265);
\draw (0.2977945252280273, -0.8446232066571556)--(0.3006108103747423, -0.8514223199903265);
\draw (0.2938116926771224, -0.8486060282969379)--(0.3006108103747423, -0.8514223199903265);
\draw (0.2938116926771224, -0.8542386116837151)--(0.3006108103747423, -0.8514223199903265);
\draw (0.3034270977036818, -0.8582214333234973)--(0.3006108103747423, -0.8514223199903265);
\draw (0.30740993025458674, -0.8542386116837151)--(0.3006108103747423, -0.8514223199903265);
\draw (0.3170253352811462, -0.8582214333234973)--(0.3102262175835263, -0.8610377250168859);
\draw (0.3170253352811462, -0.8638540167102745)--(0.3102262175835263, -0.8610377250168859);
\draw (0.31304250491246577, -0.8678368383500568)--(0.3102262175835263, -0.8610377250168859);
\draw (0.30740993025458674, -0.8678368383500568)--(0.3102262175835263, -0.8610377250168859);
\draw (0.3034270977036818, -0.8582214333234973)--(0.3102262175835263, -0.8610377250168859);
\draw (0.30740993025458674, -0.8542386116837151)--(0.3102262175835263, -0.8610377250168859);
\draw (0.3170253352811462, -0.8774522433766162)--(0.3102262175835263, -0.8746359516832276);
\draw (0.31304250491246577, -0.8814350824741947)--(0.3102262175835263, -0.8746359516832276);
\draw (0.30740993025458674, -0.8814350824741947)--(0.3102262175835263, -0.8746359516832276);
\draw (0.3034270977036818, -0.8774522433766162)--(0.3102262175835263, -0.8746359516832276);
\draw (0.30740993025458674, -0.8678368383500568)--(0.3102262175835263, -0.8746359516832276);
\draw (0.31304250491246577, -0.8678368383500568)--(0.3102262175835263, -0.8746359516832276);
\draw (0.3034270977036818, -0.8910504875007541)--(0.3006108103747423, -0.8842513741675833);
\draw (0.30740993025458674, -0.8870676484031756)--(0.3006108103747423, -0.8842513741675833);
\draw (0.30740993025458674, -0.8814350824741947)--(0.3006108103747423, -0.8842513741675833);
\draw (0.3034270977036818, -0.8774522433766162)--(0.3006108103747423, -0.8842513741675833);
\draw (0.29381169267712237, -0.8814350824741947)--(0.3006108103747423, -0.8842513741675833);
\draw (0.29381169267712237, -0.8870676484031756)--(0.3006108103747423, -0.8842513741675833);
\draw (0.28419628765056293, -0.8910504875007541)--(0.2870125738883902, -0.8842513741675833);
\draw (0.2802134561907703, -0.8870676484031756)--(0.2870125738883902, -0.8842513741675833);
\draw (0.2802134561907703, -0.8814350824741947)--(0.2870125738883902, -0.8842513741675833);
\draw (0.28419628765056293, -0.8774522433766162)--(0.2870125738883902, -0.8842513741675833);
\draw (0.29381169267712237, -0.8814350824741947)--(0.2870125738883902, -0.8842513741675833);
\draw (0.29381169267712237, -0.8870676484031756)--(0.2870125738883902, -0.8842513741675833);
\draw (0.3170253352811462, -0.9238795242202147)--(0.3198416226100857, -0.9170804108870438);
\draw (0.3226579099390252, -0.9238795242202147)--(0.3198416226100857, -0.9170804108870438);
\draw (0.3266407403077056, -0.9198967025804324)--(0.3198416226100857, -0.9170804108870438);
\draw (0.3266407403077056, -0.9142641191936552)--(0.3198416226100857, -0.9170804108870438);
\draw (0.3170253352811462, -0.910281297553873)--(0.3198416226100857, -0.9170804108870438);
\draw (0.31304250491246577, -0.9142641191936552)--(0.3198416226100857, -0.9170804108870438);
\draw (0.33625614533426507, -0.9238795242202147)--(0.3334398580053255, -0.9170804108870438);
\draw (0.330623570676386, -0.9238795242202147)--(0.3334398580053255, -0.9170804108870438);
\draw (0.3266407403077056, -0.9198967025804324)--(0.3334398580053255, -0.9170804108870438);
\draw (0.3266407403077056, -0.9142641191936552)--(0.3334398580053255, -0.9170804108870438);
\draw (0.33625614533426507, -0.910281297553873)--(0.3334398580053255, -0.9170804108870438);
\draw (0.3402389800673945, -0.9142641191936552)--(0.3334398580053255, -0.9170804108870438);
\draw (0.34985438509395395, -0.910281297553873)--(0.343055267396334, -0.9074650058604844);
\draw (0.34985438509395395, -0.9046487141670958)--(0.343055267396334, -0.9074650058604844);
\draw (0.34587155472527353, -0.9006658925273135)--(0.343055267396334, -0.9074650058604844);
\draw (0.3402389800673945, -0.9006658925273135)--(0.343055267396334, -0.9074650058604844);
\draw (0.33625614533426507, -0.910281297553873)--(0.343055267396334, -0.9074650058604844);
\draw (0.3402389800673945, -0.9142641191936552)--(0.343055267396334, -0.9074650058604844);
\draw (0.34985438509395395, -0.8910504875007541)--(0.343055267396334, -0.8938667791941427);
\draw (0.34985438509395395, -0.8966830534297351)--(0.343055267396334, -0.8938667791941427);
\draw (0.34587155472527353, -0.9006658925273135)--(0.343055267396334, -0.8938667791941427);
\draw (0.3402389800673945, -0.9006658925273135)--(0.343055267396334, -0.8938667791941427);
\draw (0.33625614533426507, -0.8910504875007541)--(0.343055267396334, -0.8938667791941427);
\draw (0.3402389800673945, -0.8870676484031756)--(0.343055267396334, -0.8938667791941427);
\draw (0.33625614533426507, -0.8774522433766162)--(0.33343985800532555, -0.8842513741675833);
\draw (0.330623570676386, -0.8774522433766162)--(0.33343985800532555, -0.8842513741675833);
\draw (0.3266407403077056, -0.8814350824741947)--(0.33343985800532555, -0.8842513741675833);
\draw (0.3266407403077056, -0.8870676484031756)--(0.33343985800532555, -0.8842513741675833);
\draw (0.33625614533426507, -0.8910504875007541)--(0.33343985800532555, -0.8842513741675833);
\draw (0.3402389800673945, -0.8870676484031756)--(0.33343985800532555, -0.8842513741675833);
\draw (0.3170253352811462, -0.8774522433766162)--(0.3198416226100857, -0.8842513741675833);
\draw (0.31304250491246577, -0.8814350824741947)--(0.3198416226100857, -0.8842513741675833);
\draw (0.31304250491246577, -0.8870676484031756)--(0.3198416226100857, -0.8842513741675833);
\draw (0.3170253352811462, -0.8910504875007541)--(0.3198416226100857, -0.8842513741675833);
\draw (0.3266407403077056, -0.8870676484031756)--(0.3198416226100857, -0.8842513741675833);
\draw (0.3266407403077056, -0.8814350824741947)--(0.3198416226100857, -0.8842513741675833);
\draw (0.3034270977036818, -0.8910504875007541)--(0.3102262175835263, -0.8938667791941427);
\draw (0.30740993025458674, -0.8870676484031756)--(0.3102262175835263, -0.8938667791941427);
\draw (0.31304250491246577, -0.8870676484031756)--(0.3102262175835263, -0.8938667791941427);
\draw (0.3170253352811462, -0.8910504875007541)--(0.3102262175835263, -0.8938667791941427);
\draw (0.31304250491246577, -0.9006658925273135)--(0.3102262175835263, -0.8938667791941427);
\draw (0.30740993025458674, -0.9006658925273135)--(0.3102262175835263, -0.8938667791941427);
\draw (0.3034270977036818, -0.910281297553873)--(0.31022621758352625, -0.9074650058604844);
\draw (0.30740993025458674, -0.9142641191936552)--(0.31022621758352625, -0.9074650058604844);
\draw (0.31304250491246577, -0.9142641191936552)--(0.31022621758352625, -0.9074650058604844);
\draw (0.3170253352811462, -0.910281297553873)--(0.31022621758352625, -0.9074650058604844);
\draw (0.31304250491246577, -0.9006658925273135)--(0.31022621758352625, -0.9074650058604844);
\draw (0.30740993025458674, -0.9006658925273135)--(0.31022621758352625, -0.9074650058604844);
\draw (0.5411960918551252, -0.7653668629074022)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5372132702153429, -0.7693496932760826)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5315806868285657, -0.7693496932760826)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5275978651887835, -0.7653668629074022)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5315806868285657, -0.7557514578808427)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5372132702153429, -0.7557514578808427)--(0.5343969785219543, -0.7625505799429118);
\draw (0.5275978651887835, -0.778965098302642)--(0.5247815734953949, -0.7721659849694712);
\draw (0.5315806868285657, -0.7749822679339616)--(0.5247815734953949, -0.7721659849694712);
\draw (0.5315806868285657, -0.7693496932760826)--(0.5247815734953949, -0.7721659849694712);
\draw (0.5275978651887835, -0.7653668629074022)--(0.5247815734953949, -0.7721659849694712);
\draw (0.517982460162224, -0.7693496932760826)--(0.5247815734953949, -0.7721659849694712);
\draw (0.517982460162224, -0.7749822679339616)--(0.5247815734953949, -0.7721659849694712);
\draw (0.5083670551356646, -0.778965098302642)--(0.5111833468290532, -0.7721659849694712);
\draw (0.504384216038086, -0.7749822679339616)--(0.5111833468290532, -0.7721659849694712);
\draw (0.504384216038086, -0.7693496932760826)--(0.5111833468290532, -0.7721659849694712);
\draw (0.5083670551356646, -0.7653668629074022)--(0.5111833468290532, -0.7721659849694712);
\draw (0.517982460162224, -0.7693496932760826)--(0.5111833468290532, -0.7721659849694712);
\draw (0.517982460162224, -0.7749822679339616)--(0.5111833468290532, -0.7721659849694712);
\draw (0.49476881101152664, -0.7653668629074022)--(0.5015679418024938, -0.7625505799429118);
\draw (0.49875165010910516, -0.7693496932760826)--(0.5015679418024938, -0.7625505799429118);
\draw (0.504384216038086, -0.7693496932760826)--(0.5015679418024938, -0.7625505799429118);
\draw (0.5083670551356646, -0.7653668629074022)--(0.5015679418024938, -0.7625505799429118);
\draw (0.504384216038086, -0.7557514578808427)--(0.5015679418024938, -0.7625505799429118);
\draw (0.49875165010910516, -0.7557514578808427)--(0.5015679418024938, -0.7625505799429118);
\draw (0.49476881101152664, -0.7461360528542833)--(0.5015679418024938, -0.7489523445476719);
\draw (0.49875165010910516, -0.7421532224856029)--(0.5015679418024938, -0.7489523445476719);
\draw (0.504384216038086, -0.7421532224856029)--(0.5015679418024938, -0.7489523445476719);
\draw (0.5083670551356646, -0.7461360528542833)--(0.5015679418024938, -0.7489523445476719);
\draw (0.504384216038086, -0.7557514578808427)--(0.5015679418024938, -0.7489523445476719);
\draw (0.49875165010910516, -0.7557514578808427)--(0.5015679418024938, -0.7489523445476719);
\draw (0.5083670551356646, -0.7325378174590436)--(0.5111833468290532, -0.7393369307922144);
\draw (0.5139996210646456, -0.7325378174590436)--(0.5111833468290532, -0.7393369307922144);
\draw (0.517982460162224, -0.736520647827724)--(0.5111833468290532, -0.7393369307922144);
\draw (0.517982460162224, -0.7421532224856029)--(0.5111833468290532, -0.7393369307922144);
\draw (0.5083670551356646, -0.7461360528542833)--(0.5111833468290532, -0.7393369307922144);
\draw (0.504384216038086, -0.7421532224856029)--(0.5111833468290532, -0.7393369307922144);
\draw (0.5275978651887835, -0.7325378174590436)--(0.5247815734953949, -0.7393369307922144);
\draw (0.5219652818020063, -0.7325378174590436)--(0.5247815734953949, -0.7393369307922144);
\draw (0.517982460162224, -0.736520647827724)--(0.5247815734953949, -0.7393369307922144);
\draw (0.517982460162224, -0.7421532224856029)--(0.5247815734953949, -0.7393369307922144);
\draw (0.5275978651887835, -0.7461360528542833)--(0.5247815734953949, -0.7393369307922144);
\draw (0.5315806868285657, -0.7421532224856029)--(0.5247815734953949, -0.7393369307922144);
\draw (0.5411960918551252, -0.7461360528542833)--(0.5343969785219543, -0.7489523445476719);
\draw (0.5411960918551252, -0.7517686275121624)--(0.5343969785219543, -0.7489523445476719);
\draw (0.5372132702153429, -0.7557514578808427)--(0.5343969785219543, -0.7489523445476719);
\draw (0.5315806868285657, -0.7557514578808427)--(0.5343969785219543, -0.7489523445476719);
\draw (0.5275978651887835, -0.7461360528542833)--(0.5343969785219543, -0.7489523445476719);
\draw (0.5315806868285657, -0.7421532224856029)--(0.5343969785219543, -0.7489523445476719);
\draw (0.49476881101152664, -0.8117941524798988)--(0.49195251931813805, -0.804995039146728);
\draw (0.49875165010910516, -0.8078113133823204)--(0.49195251931813805, -0.804995039146728);
\draw (0.49875165010910516, -0.8021787474533394)--(0.49195251931813805, -0.804995039146728);
\draw (0.49476881101152664, -0.7981959170846591)--(0.49195251931813805, -0.804995039146728);
\draw (0.4851534059849672, -0.8021787474533394)--(0.49195251931813805, -0.804995039146728);
\draw (0.4851534059849672, -0.8078113133823204)--(0.49195251931813805, -0.804995039146728);
\draw (0.5083670551356646, -0.7981959170846591)--(0.5015679418024938, -0.7953796253912705);
\draw (0.504384216038086, -0.8021787474533394)--(0.5015679418024938, -0.7953796253912705);
\draw (0.49875165010910516, -0.8021787474533394)--(0.5015679418024938, -0.7953796253912705);
\draw (0.49476881101152664, -0.7981959170846591)--(0.5015679418024938, -0.7953796253912705);
\draw (0.49875165010910516, -0.7885805033292015)--(0.5015679418024938, -0.7953796253912705);
\draw (0.504384216038086, -0.7885805033292015)--(0.5015679418024938, -0.7953796253912705);
\draw (0.5083670551356646, -0.778965098302642)--(0.5015679418024938, -0.7817813899960306);
\draw (0.504384216038086, -0.7749822679339616)--(0.5015679418024938, -0.7817813899960306);
\draw (0.49875165010910516, -0.7749822679339616)--(0.5015679418024938, -0.7817813899960306);
\draw (0.49476881101152664, -0.778965098302642)--(0.5015679418024938, -0.7817813899960306);
\draw (0.49875165010910516, -0.7885805033292015)--(0.5015679418024938, -0.7817813899960306);
\draw (0.504384216038086, -0.7885805033292015)--(0.5015679418024938, -0.7817813899960306);
\draw (0.49476881101152664, -0.7653668629074022)--(0.49195251931813805, -0.7721659849694712);
\draw (0.49875165010910516, -0.7693496932760826)--(0.49195251931813805, -0.7721659849694712);
\draw (0.49875165010910516, -0.7749822679339616)--(0.49195251931813805, -0.7721659849694712);
\draw (0.49476881101152664, -0.778965098302642)--(0.49195251931813805, -0.7721659849694712);
\draw (0.4851534059849672, -0.7749822679339616)--(0.49195251931813805, -0.7721659849694712);
\draw (0.4851534059849672, -0.7693496932760826)--(0.49195251931813805, -0.7721659849694712);
\draw (0.47553800095840776, -0.7653668629074022)--(0.47835429265179635, -0.7721659849694712);
\draw (0.4715551793186255, -0.7693496932760826)--(0.47835429265179635, -0.7721659849694712);
\draw (0.4715551793186255, -0.7749822679339616)--(0.47835429265179635, -0.7721659849694712);
\draw (0.47553800095840776, -0.778965098302642)--(0.47835429265179635, -0.7721659849694712);
\draw (0.4851534059849672, -0.7749822679339616)--(0.47835429265179635, -0.7721659849694712);
\draw (0.4851534059849672, -0.7693496932760826)--(0.47835429265179635, -0.7721659849694712);
\draw (0.4619397742920661, -0.778965098302642)--(0.46873888762523697, -0.7817813899960306);
\draw (0.4619397742920661, -0.7845976729605211)--(0.46873888762523697, -0.7817813899960306);
\draw (0.46592259593184837, -0.7885805033292015)--(0.46873888762523697, -0.7817813899960306);
\draw (0.4715551793186255, -0.7885805033292015)--(0.46873888762523697, -0.7817813899960306);
\draw (0.47553800095840776, -0.778965098302642)--(0.46873888762523697, -0.7817813899960306);
\draw (0.4715551793186255, -0.7749822679339616)--(0.46873888762523697, -0.7817813899960306);
\draw (0.4619397742920661, -0.7981959170846591)--(0.46873888762523697, -0.7953796253912704);
\draw (0.4619397742920661, -0.79256334242678)--(0.46873888762523697, -0.7953796253912704);
\draw (0.46592259593184837, -0.7885805033292015)--(0.46873888762523697, -0.7953796253912704);
\draw (0.4715551793186255, -0.7885805033292015)--(0.46873888762523697, -0.7953796253912704);
\draw (0.47553800095840776, -0.7981959170846591)--(0.46873888762523697, -0.7953796253912704);
\draw (0.4715551793186255, -0.8021787474533394)--(0.46873888762523697, -0.7953796253912704);
\draw (0.47553800095840776, -0.8117941524798988)--(0.47835429265179635, -0.804995039146728);
\draw (0.48117058434518495, -0.8117941524798988)--(0.47835429265179635, -0.804995039146728);
\draw (0.4851534059849672, -0.8078113133823204)--(0.47835429265179635, -0.804995039146728);
\draw (0.4851534059849672, -0.8021787474533394)--(0.47835429265179635, -0.804995039146728);
\draw (0.47553800095840776, -0.7981959170846591)--(0.47835429265179635, -0.804995039146728);
\draw (0.4715551793186255, -0.8021787474533394)--(0.47835429265179635, -0.804995039146728);
\draw (0.4291107201148093, -0.8117941524798988)--(0.43192701180819787, -0.804995039146728);
\draw (0.42512788101723076, -0.8078113133823204)--(0.43192701180819787, -0.804995039146728);
\draw (0.42512788101723076, -0.8021787474533394)--(0.43192701180819787, -0.804995039146728);
\draw (0.4291107201148093, -0.7981959170846591)--(0.43192701180819787, -0.804995039146728);
\draw (0.4387261251413687, -0.8021787474533394)--(0.43192701180819787, -0.804995039146728);
\draw (0.4387261251413687, -0.8078113133823204)--(0.43192701180819787, -0.804995039146728);
\draw (0.4155124847195695, -0.7981959170846591)--(0.4223116067816384, -0.7953796253912704);
\draw (0.41949531508824983, -0.8021787474533394)--(0.4223116067816384, -0.7953796253912704);
\draw (0.42512788101723076, -0.8021787474533394)--(0.4223116067816384, -0.7953796253912704);
\draw (0.4291107201148093, -0.7981959170846591)--(0.4223116067816384, -0.7953796253912704);
\draw (0.42512788101723076, -0.7885805033292015)--(0.4223116067816384, -0.7953796253912704);
\draw (0.41949531508824983, -0.7885805033292015)--(0.4223116067816384, -0.7953796253912704);
\draw (0.4155124847195695, -0.778965098302642)--(0.4223116067816384, -0.7817813899960306);
\draw (0.41949531508824983, -0.7749822679339616)--(0.4223116067816384, -0.7817813899960306);
\draw (0.42512788101723076, -0.7749822679339616)--(0.4223116067816384, -0.7817813899960306);
\draw (0.4291107201148093, -0.778965098302642)--(0.4223116067816384, -0.7817813899960306);
\draw (0.42512788101723076, -0.7885805033292015)--(0.4223116067816384, -0.7817813899960306);
\draw (0.41949531508824983, -0.7885805033292015)--(0.4223116067816384, -0.7817813899960306);
\draw (0.4291107201148093, -0.7653668629074022)--(0.43192701180819787, -0.7721659849694712);
\draw (0.42512788101723076, -0.7693496932760826)--(0.43192701180819787, -0.7721659849694712);
\draw (0.42512788101723076, -0.7749822679339616)--(0.43192701180819787, -0.7721659849694712);
\draw (0.4291107201148093, -0.778965098302642)--(0.43192701180819787, -0.7721659849694712);
\draw (0.4387261251413687, -0.7749822679339616)--(0.43192701180819787, -0.7721659849694712);
\draw (0.4387261251413687, -0.7693496932760826)--(0.43192701180819787, -0.7721659849694712);
\draw (0.4483415301679281, -0.7653668629074022)--(0.44552523847453956, -0.7721659849694712);
\draw (0.45232435180771036, -0.7693496932760826)--(0.44552523847453956, -0.7721659849694712);
\draw (0.45232435180771036, -0.7749822679339616)--(0.44552523847453956, -0.7721659849694712);
\draw (0.4483415301679281, -0.778965098302642)--(0.44552523847453956, -0.7721659849694712);
\draw (0.4387261251413687, -0.7749822679339616)--(0.44552523847453956, -0.7721659849694712);
\draw (0.4387261251413687, -0.7693496932760826)--(0.44552523847453956, -0.7721659849694712);
\draw (0.4619397742920661, -0.778965098302642)--(0.45514064350109895, -0.7817813899960306);
\draw (0.4619397742920661, -0.7845976729605211)--(0.45514064350109895, -0.7817813899960306);
\draw (0.45795693519448755, -0.7885805033292015)--(0.45514064350109895, -0.7817813899960306);
\draw (0.4523243692655067, -0.7885805033292015)--(0.45514064350109895, -0.7817813899960306);
\draw (0.4483415301679281, -0.778965098302642)--(0.45514064350109895, -0.7817813899960306);
\draw (0.4523243692655067, -0.7749822679339616)--(0.45514064350109895, -0.7817813899960306);
\draw (0.4619397742920661, -0.7981959170846591)--(0.45514064350109895, -0.7953796253912704);
\draw (0.4619397742920661, -0.79256334242678)--(0.45514064350109895, -0.7953796253912704);
\draw (0.45795693519448755, -0.7885805033292015)--(0.45514064350109895, -0.7953796253912704);
\draw (0.4523243692655067, -0.7885805033292015)--(0.45514064350109895, -0.7953796253912704);
\draw (0.4483415301679281, -0.7981959170846591)--(0.45514064350109895, -0.7953796253912704);
\draw (0.4523243692655067, -0.8021787474533394)--(0.45514064350109895, -0.7953796253912704);
\draw (0.4483415301679281, -0.8117941524798988)--(0.44552523847453956, -0.804995039146728);
\draw (0.44270894678115097, -0.8117941524798988)--(0.44552523847453956, -0.804995039146728);
\draw (0.4387261251413687, -0.8078113133823204)--(0.44552523847453956, -0.804995039146728);
\draw (0.4387261251413687, -0.8021787474533394)--(0.44552523847453956, -0.804995039146728);
\draw (0.4483415301679281, -0.7981959170846591)--(0.44552523847453956, -0.804995039146728);
\draw (0.45232435180771036, -0.8021787474533394)--(0.44552523847453956, -0.804995039146728);
\draw (0.38268343054231263, -0.7653668629074022)--(0.38948255260438164, -0.7625505799429118);
\draw (0.38666626091099304, -0.7693496932760826)--(0.38948255260438164, -0.7625505799429118);
\draw (0.3922988355688721, -0.7693496932760826)--(0.38948255260438164, -0.7625505799429118);
\draw (0.3962816659375525, -0.7653668629074022)--(0.38948255260438164, -0.7625505799429118);
\draw (0.3922988355688721, -0.7557514578808427)--(0.38948255260438164, -0.7625505799429118);
\draw (0.38666626091099304, -0.7557514578808427)--(0.38948255260438164, -0.7625505799429118);
\draw (0.3962816659375525, -0.778965098302642)--(0.3990979576309411, -0.7721659849694712);
\draw (0.3922988355688721, -0.7749822679339616)--(0.3990979576309411, -0.7721659849694712);
\draw (0.3922988355688721, -0.7693496932760826)--(0.3990979576309411, -0.7721659849694712);
\draw (0.3962816659375525, -0.7653668629074022)--(0.3990979576309411, -0.7721659849694712);
\draw (0.4058970709641119, -0.7693496932760826)--(0.3990979576309411, -0.7721659849694712);
\draw (0.4058970709641119, -0.7749822679339616)--(0.3990979576309411, -0.7721659849694712);
\draw (0.4155124847195695, -0.778965098302642)--(0.4126961930261809, -0.7721659849694712);
\draw (0.41949531508824983, -0.7749822679339616)--(0.4126961930261809, -0.7721659849694712);
\draw (0.41949531508824983, -0.7693496932760826)--(0.4126961930261809, -0.7721659849694712);
\draw (0.4155124847195695, -0.7653668629074022)--(0.4126961930261809, -0.7721659849694712);
\draw (0.4058970709641119, -0.7693496932760826)--(0.4126961930261809, -0.7721659849694712);
\draw (0.4058970709641119, -0.7749822679339616)--(0.4126961930261809, -0.7721659849694712);
\draw (0.4291107201148093, -0.7653668629074022)--(0.4223116067816384, -0.7625505799429118);
\draw (0.42512788101723076, -0.7693496932760826)--(0.4223116067816384, -0.7625505799429118);
\draw (0.41949531508824983, -0.7693496932760826)--(0.4223116067816384, -0.7625505799429118);
\draw (0.4155124847195695, -0.7653668629074022)--(0.4223116067816384, -0.7625505799429118);
\draw (0.41949531508824983, -0.7557514578808427)--(0.4223116067816384, -0.7625505799429118);
\draw (0.42512788101723076, -0.7557514578808427)--(0.4223116067816384, -0.7625505799429118);
\draw (0.4291107201148093, -0.7461360528542833)--(0.4223116067816384, -0.7489523445476719);
\draw (0.42512788101723076, -0.7421532224856029)--(0.4223116067816384, -0.7489523445476719);
\draw (0.41949531508824983, -0.7421532224856029)--(0.4223116067816384, -0.7489523445476719);
\draw (0.4155124847195695, -0.7461360528542833)--(0.4223116067816384, -0.7489523445476719);
\draw (0.41949531508824983, -0.7557514578808427)--(0.4223116067816384, -0.7489523445476719);
\draw (0.42512788101723076, -0.7557514578808427)--(0.4223116067816384, -0.7489523445476719);
\draw (0.4155124847195695, -0.7325378174590436)--(0.4126961930261809, -0.7393369307922144);
\draw (0.40987991006169044, -0.7325378174590436)--(0.4126961930261809, -0.7393369307922144);
\draw (0.4058970709641119, -0.736520647827724)--(0.4126961930261809, -0.7393369307922144);
\draw (0.4058970709641119, -0.7421532224856029)--(0.4126961930261809, -0.7393369307922144);
\draw (0.4155124847195695, -0.7461360528542833)--(0.4126961930261809, -0.7393369307922144);
\draw (0.41949531508824983, -0.7421532224856029)--(0.4126961930261809, -0.7393369307922144);
\draw (0.3962816659375525, -0.7325378174590436)--(0.3990979576309411, -0.7393369307922144);
\draw (0.4019142405954315, -0.7325378174590436)--(0.3990979576309411, -0.7393369307922144);
\draw (0.4058970709641119, -0.736520647827724)--(0.3990979576309411, -0.7393369307922144);
\draw (0.4058970709641119, -0.7421532224856029)--(0.3990979576309411, -0.7393369307922144);
\draw (0.3962816659375525, -0.7461360528542833)--(0.3990979576309411, -0.7393369307922144);
\draw (0.3922988355688721, -0.7421532224856029)--(0.3990979576309411, -0.7393369307922144);
\draw (0.38268343054231263, -0.7461360528542833)--(0.38948255260438164, -0.7489523445476719);
\draw (0.38268343054231263, -0.7517686275121624)--(0.38948255260438164, -0.7489523445476719);
\draw (0.38666626091099304, -0.7557514578808427)--(0.38948255260438164, -0.7489523445476719);
\draw (0.3922988355688721, -0.7557514578808427)--(0.38948255260438164, -0.7489523445476719);
\draw (0.3962816659375525, -0.7461360528542833)--(0.38948255260438164, -0.7489523445476719);
\draw (0.3922988355688721, -0.7421532224856029)--(0.38948255260438164, -0.7489523445476719);
\draw (0.38268343054231263, -0.6997087676462358)--(0.38948255260438164, -0.7025250549751753);
\draw (0.38666626091099304, -0.6957259372775554)--(0.38948255260438164, -0.7025250549751753);
\draw (0.3922988355688721, -0.6957259372775554)--(0.38948255260438164, -0.7025250549751753);
\draw (0.3962816659375525, -0.6997087676462358)--(0.38948255260438164, -0.7025250549751753);
\draw (0.3922988355688721, -0.7093241726727952)--(0.38948255260438164, -0.7025250549751753);
\draw (0.38666626091099304, -0.7093241726727952)--(0.38948255260438164, -0.7025250549751753);
\draw (0.3962816659375525, -0.6861105300687714)--(0.3990979576309411, -0.6929096499486158);
\draw (0.3922988355688721, -0.6900933626196764)--(0.3990979576309411, -0.6929096499486158);
\draw (0.3922988355688721, -0.6957259372775554)--(0.3990979576309411, -0.6929096499486158);
\draw (0.3962816659375525, -0.6997087676462358)--(0.3990979576309411, -0.6929096499486158);
\draw (0.40589707096411193, -0.6957259372775554)--(0.3990979576309411, -0.6929096499486158);
\draw (0.40589707096411193, -0.6900933626196764)--(0.3990979576309411, -0.6929096499486158);
\draw (0.4155124847195695, -0.6861105300687714)--(0.4126961930261809, -0.6929096499486158);
\draw (0.4194953150882499, -0.6900933626196764)--(0.4126961930261809, -0.6929096499486158);
\draw (0.4194953150882499, -0.6957259372775554)--(0.4126961930261809, -0.6929096499486158);
\draw (0.4155124847195695, -0.6997087676462358)--(0.4126961930261809, -0.6929096499486158);
\draw (0.40589707096411193, -0.6957259372775554)--(0.4126961930261809, -0.6929096499486158);
\draw (0.40589707096411193, -0.6900933626196764)--(0.4126961930261809, -0.6929096499486158);
\draw (0.42911072011480933, -0.6997087676462358)--(0.4223116067816385, -0.7025250549751753);
\draw (0.42512788101723076, -0.6957259372775554)--(0.4223116067816385, -0.7025250549751753);
\draw (0.4194953150882499, -0.6957259372775554)--(0.4223116067816385, -0.7025250549751753);
\draw (0.4155124847195695, -0.6997087676462358)--(0.4223116067816385, -0.7025250549751753);
\draw (0.4194953150882499, -0.7093241726727952)--(0.4223116067816385, -0.7025250549751753);
\draw (0.42512788101723076, -0.7093241726727952)--(0.4223116067816385, -0.7025250549751753);
\draw (0.42911072011480933, -0.7189395776993546)--(0.4223116067816385, -0.7161232903704151);
\draw (0.42512788101723076, -0.7229224124324841)--(0.4223116067816385, -0.7161232903704151);
\draw (0.4194953150882499, -0.7229224124324841)--(0.4223116067816385, -0.7161232903704151);
\draw (0.4155124847195695, -0.7189395776993546)--(0.4223116067816385, -0.7161232903704151);
\draw (0.4194953150882499, -0.7093241726727952)--(0.4223116067816385, -0.7161232903704151);
\draw (0.42512788101723076, -0.7093241726727952)--(0.4223116067816385, -0.7161232903704151);
\draw (0.4155124847195695, -0.7325378174590436)--(0.4126961930261809, -0.7257386997614236);
\draw (0.40987991006169044, -0.7325378174590436)--(0.4126961930261809, -0.7257386997614236);
\draw (0.4058970709641119, -0.7285549870903631)--(0.4126961930261809, -0.7257386997614236);
\draw (0.4058970709641119, -0.7229224124324841)--(0.4126961930261809, -0.7257386997614236);
\draw (0.4155124847195695, -0.7189395776993546)--(0.4126961930261809, -0.7257386997614236);
\draw (0.4194953150882499, -0.7229224124324841)--(0.4126961930261809, -0.7257386997614236);
\draw (0.3962816659375525, -0.7325378174590436)--(0.3990979576309411, -0.7257386997614236);
\draw (0.4019142405954315, -0.7325378174590436)--(0.3990979576309411, -0.7257386997614236);
\draw (0.4058970709641119, -0.7285549870903631)--(0.3990979576309411, -0.7257386997614236);
\draw (0.4058970709641119, -0.7229224124324841)--(0.3990979576309411, -0.7257386997614236);
\draw (0.3962816659375525, -0.7189395776993546)--(0.3990979576309411, -0.7257386997614236);
\draw (0.3922988355688721, -0.7229224124324841)--(0.3990979576309411, -0.7257386997614236);
\draw (0.38268343054231263, -0.7189395776993546)--(0.38948255260438164, -0.7161232903704151);
\draw (0.38268343054231263, -0.7133070030414757)--(0.38948255260438164, -0.7161232903704151);
\draw (0.38666626091099304, -0.7093241726727952)--(0.38948255260438164, -0.7161232903704151);
\draw (0.3922988355688721, -0.7093241726727952)--(0.38948255260438164, -0.7161232903704151);
\draw (0.3962816659375525, -0.7189395776993546)--(0.38948255260438164, -0.7161232903704151);
\draw (0.3922988355688721, -0.7229224124324841)--(0.38948255260438164, -0.7161232903704151);
\draw (0.42911072011480933, -0.6532814826178805)--(0.43192701180819787, -0.6600806012269204);
\draw (0.4347432860437902, -0.6532814826178805)--(0.43192701180819787, -0.6600806012269204);
\draw (0.4387261251413687, -0.6572643138979808)--(0.43192701180819787, -0.6600806012269204);
\draw (0.4387261251413687, -0.6628968874647476)--(0.43192701180819787, -0.6600806012269204);
\draw (0.42911072011480933, -0.6668797189245403)--(0.43192701180819787, -0.6600806012269204);
\draw (0.42512788101723076, -0.6628968874647476)--(0.43192701180819787, -0.6600806012269204);
\draw (0.44834153016792816, -0.6532814826178805)--(0.44552523847453956, -0.6600806012269204);
\draw (0.44270894678115097, -0.6532814826178805)--(0.44552523847453956, -0.6600806012269204);
\draw (0.4387261251413687, -0.6572643138979808)--(0.44552523847453956, -0.6600806012269204);
\draw (0.4387261251413687, -0.6628968874647476)--(0.44552523847453956, -0.6600806012269204);
\draw (0.44834153016792816, -0.6668797189245403)--(0.44552523847453956, -0.6600806012269204);
\draw (0.4523243518077104, -0.6628968874647476)--(0.44552523847453956, -0.6600806012269204);
\draw (0.4619397742920661, -0.6668797200156525)--(0.455140643501099, -0.6696960062534798);
\draw (0.4619397742920661, -0.6725122946735316)--(0.455140643501099, -0.6696960062534798);
\draw (0.4579569351944876, -0.676495125042212)--(0.455140643501099, -0.6696960062534798);
\draw (0.4523243692655067, -0.676495125042212)--(0.455140643501099, -0.6696960062534798);
\draw (0.44834153016792816, -0.6668797200156525)--(0.455140643501099, -0.6696960062534798);
\draw (0.4523243692655067, -0.6628968885558599)--(0.455140643501099, -0.6696960062534798);
\draw (0.4619397742920661, -0.6861105300687714)--(0.455140643501099, -0.6832942427398319);
\draw (0.4619397742920661, -0.6804779575931169)--(0.455140643501099, -0.6832942427398319);
\draw (0.4579569351944876, -0.676495125042212)--(0.455140643501099, -0.6832942427398319);
\draw (0.4523243692655067, -0.676495125042212)--(0.455140643501099, -0.6832942427398319);
\draw (0.44834153016792816, -0.6861105300687714)--(0.455140643501099, -0.6832942427398319);
\draw (0.4523243692655067, -0.6900933626196764)--(0.455140643501099, -0.6832942427398319);
\draw (0.44834153016792816, -0.6997087676462358)--(0.44552523847453956, -0.6929096499486158);
\draw (0.44270894678115097, -0.6997087676462358)--(0.44552523847453956, -0.6929096499486158);
\draw (0.4387261251413687, -0.6957259372775554)--(0.44552523847453956, -0.6929096499486158);
\draw (0.4387261251413687, -0.6900933626196764)--(0.44552523847453956, -0.6929096499486158);
\draw (0.44834153016792816, -0.6861105300687714)--(0.44552523847453956, -0.6929096499486158);
\draw (0.4523243518077104, -0.6900933626196764)--(0.44552523847453956, -0.6929096499486158);
\draw (0.42911072011480933, -0.6997087676462358)--(0.43192701180819787, -0.6929096499486158);
\draw (0.42512788101723076, -0.6957259372775554)--(0.43192701180819787, -0.6929096499486158);
\draw (0.42512788101723076, -0.6900933626196764)--(0.43192701180819787, -0.6929096499486158);
\draw (0.42911072011480933, -0.6861105300687714)--(0.43192701180819787, -0.6929096499486158);
\draw (0.4387261251413687, -0.6900933626196764)--(0.43192701180819787, -0.6929096499486158);
\draw (0.4387261251413687, -0.6957259372775554)--(0.43192701180819787, -0.6929096499486158);
\draw (0.4155124847195695, -0.6861105300687714)--(0.4223116067816385, -0.6832942427398319);
\draw (0.4194953150882499, -0.6900933626196764)--(0.4223116067816385, -0.6832942427398319);
\draw (0.42512788101723076, -0.6900933626196764)--(0.4223116067816385, -0.6832942427398319);
\draw (0.42911072011480933, -0.6861105300687714)--(0.4223116067816385, -0.6832942427398319);
\draw (0.42512788101723076, -0.676495125042212)--(0.4223116067816385, -0.6832942427398319);
\draw (0.4194953150882499, -0.676495125042212)--(0.4223116067816385, -0.6832942427398319);
\draw (0.4155124847195695, -0.6668797200156525)--(0.4223116067816385, -0.6696960062534798);
\draw (0.4194953150882499, -0.6628968885558599)--(0.4223116067816385, -0.6696960062534798);
\draw (0.42512788101723076, -0.6628968885558599)--(0.4223116067816385, -0.6696960062534798);
\draw (0.42911072011480933, -0.6668797200156525)--(0.4223116067816385, -0.6696960062534798);
\draw (0.42512788101723076, -0.676495125042212)--(0.4223116067816385, -0.6696960062534798);
\draw (0.4194953150882499, -0.676495125042212)--(0.4223116067816385, -0.6696960062534798);
\draw (0.4947688110115267, -0.6532814826178805)--(0.4919525193181381, -0.6600806012269204);
\draw (0.4891362450825458, -0.6532814826178805)--(0.4919525193181381, -0.6600806012269204);
\draw (0.48515340598496726, -0.6572643138979808)--(0.4919525193181381, -0.6600806012269204);
\draw (0.48515340598496726, -0.6628968874647476)--(0.4919525193181381, -0.6600806012269204);
\draw (0.4947688110115267, -0.6668797189245403)--(0.4919525193181381, -0.6600806012269204);
\draw (0.49875165010910516, -0.6628968874647476)--(0.4919525193181381, -0.6600806012269204);
\draw (0.4755380009584078, -0.6532814826178805)--(0.4783542926517964, -0.6600806012269204);
\draw (0.481170584345185, -0.6532814826178805)--(0.4783542926517964, -0.6600806012269204);
\draw (0.48515340598496726, -0.6572643138979808)--(0.4783542926517964, -0.6600806012269204);
\draw (0.48515340598496726, -0.6628968874647476)--(0.4783542926517964, -0.6600806012269204);
\draw (0.4755380009584078, -0.6668797189245403)--(0.4783542926517964, -0.6600806012269204);
\draw (0.47155517931862556, -0.6628968874647476)--(0.4783542926517964, -0.6600806012269204);
\draw (0.4619397742920661, -0.6668797200156525)--(0.46873888762523697, -0.6696960062534798);
\draw (0.4619397742920661, -0.6725122946735316)--(0.46873888762523697, -0.6696960062534798);
\draw (0.46592259593184837, -0.676495125042212)--(0.46873888762523697, -0.6696960062534798);
\draw (0.47155517931862556, -0.676495125042212)--(0.46873888762523697, -0.6696960062534798);
\draw (0.4755380009584078, -0.6668797200156525)--(0.46873888762523697, -0.6696960062534798);
\draw (0.47155517931862556, -0.6628968885558599)--(0.46873888762523697, -0.6696960062534798);
\draw (0.4619397742920661, -0.6861105300687714)--(0.46873888762523697, -0.6832942427398319);
\draw (0.4619397742920661, -0.6804779575931169)--(0.46873888762523697, -0.6832942427398319);
\draw (0.46592259593184837, -0.676495125042212)--(0.46873888762523697, -0.6832942427398319);
\draw (0.47155517931862556, -0.676495125042212)--(0.46873888762523697, -0.6832942427398319);
\draw (0.4755380009584078, -0.6861105300687714)--(0.46873888762523697, -0.6832942427398319);
\draw (0.47155517931862556, -0.6900933626196764)--(0.46873888762523697, -0.6832942427398319);
\draw (0.4755380009584078, -0.6997087676462358)--(0.4783542926517964, -0.6929096499486158);
\draw (0.481170584345185, -0.6997087676462358)--(0.4783542926517964, -0.6929096499486158);
\draw (0.48515340598496726, -0.6957259372775554)--(0.4783542926517964, -0.6929096499486158);
\draw (0.48515340598496726, -0.6900933626196764)--(0.4783542926517964, -0.6929096499486158);
\draw (0.4755380009584078, -0.6861105300687714)--(0.4783542926517964, -0.6929096499486158);
\draw (0.47155517931862556, -0.6900933626196764)--(0.4783542926517964, -0.6929096499486158);
\draw (0.4947688110115267, -0.6997087676462358)--(0.4919525193181381, -0.6929096499486158);
\draw (0.49875165010910516, -0.6957259372775554)--(0.4919525193181381, -0.6929096499486158);
\draw (0.49875165010910516, -0.6900933626196764)--(0.4919525193181381, -0.6929096499486158);
\draw (0.4947688110115267, -0.6861105300687714)--(0.4919525193181381, -0.6929096499486158);
\draw (0.48515340598496726, -0.6900933626196764)--(0.4919525193181381, -0.6929096499486158);
\draw (0.48515340598496726, -0.6957259372775554)--(0.4919525193181381, -0.6929096499486158);
\draw (0.5083670551356646, -0.6861105300687714)--(0.5015679418024938, -0.6832942427398319);
\draw (0.5043842160380861, -0.6900933626196764)--(0.5015679418024938, -0.6832942427398319);
\draw (0.49875165010910516, -0.6900933626196764)--(0.5015679418024938, -0.6832942427398319);
\draw (0.4947688110115267, -0.6861105300687714)--(0.5015679418024938, -0.6832942427398319);
\draw (0.49875165010910516, -0.676495125042212)--(0.5015679418024938, -0.6832942427398319);
\draw (0.5043842160380861, -0.676495125042212)--(0.5015679418024938, -0.6832942427398319);
\draw (0.5083670551356646, -0.6668797200156525)--(0.5015679418024938, -0.6696960062534798);
\draw (0.5043842160380861, -0.6628968885558599)--(0.5015679418024938, -0.6696960062534798);
\draw (0.49875165010910516, -0.6628968885558599)--(0.5015679418024938, -0.6696960062534798);
\draw (0.4947688110115267, -0.6668797200156525)--(0.5015679418024938, -0.6696960062534798);
\draw (0.49875165010910516, -0.676495125042212)--(0.5015679418024938, -0.6696960062534798);
\draw (0.5043842160380861, -0.676495125042212)--(0.5015679418024938, -0.6696960062534798);
\draw (0.5411960918551252, -0.6997087676462358)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5411960918551252, -0.7053413423041148)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5372132702153429, -0.7093241726727952)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5315806868285657, -0.7093241726727952)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5275978651887835, -0.6997087676462358)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5315806868285657, -0.6957259372775554)--(0.5343969785219543, -0.7025250549751753);
\draw (0.5411960918551252, -0.7189395776993546)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5411960918551252, -0.7133070030414757)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5372132702153429, -0.7093241726727952)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5315806868285657, -0.7093241726727952)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5275978651887835, -0.7189395776993546)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5315806868285657, -0.7229224124324841)--(0.5343969785219543, -0.7161232903704151);
\draw (0.5275978651887835, -0.7325378174590436)--(0.5247815734953949, -0.7257386997614236);
\draw (0.5219652818020063, -0.7325378174590436)--(0.5247815734953949, -0.7257386997614236);
\draw (0.517982460162224, -0.7285549870903631)--(0.5247815734953949, -0.7257386997614236);
\draw (0.517982460162224, -0.7229224124324841)--(0.5247815734953949, -0.7257386997614236);
\draw (0.5275978651887835, -0.7189395776993546)--(0.5247815734953949, -0.7257386997614236);
\draw (0.5315806868285657, -0.7229224124324841)--(0.5247815734953949, -0.7257386997614236);
\draw (0.5083670551356646, -0.7325378174590436)--(0.5111833468290532, -0.7257386997614236);
\draw (0.5139996210646456, -0.7325378174590436)--(0.5111833468290532, -0.7257386997614236);
\draw (0.517982460162224, -0.7285549870903631)--(0.5111833468290532, -0.7257386997614236);
\draw (0.517982460162224, -0.7229224124324841)--(0.5111833468290532, -0.7257386997614236);
\draw (0.5083670551356646, -0.7189395776993546)--(0.5111833468290532, -0.7257386997614236);
\draw (0.5043842160380861, -0.7229224124324841)--(0.5111833468290532, -0.7257386997614236);
\draw (0.4947688110115267, -0.7189395776993546)--(0.5015679418024938, -0.7161232903704151);
\draw (0.4947688110115267, -0.7133070030414757)--(0.5015679418024938, -0.7161232903704151);
\draw (0.49875165010910516, -0.7093241726727952)--(0.5015679418024938, -0.7161232903704151);
\draw (0.5043842160380861, -0.7093241726727952)--(0.5015679418024938, -0.7161232903704151);
\draw (0.5083670551356646, -0.7189395776993546)--(0.5015679418024938, -0.7161232903704151);
\draw (0.5043842160380861, -0.7229224124324841)--(0.5015679418024938, -0.7161232903704151);
\draw (0.4947688110115267, -0.6997087676462358)--(0.5015679418024938, -0.7025250549751753);
\draw (0.49875165010910516, -0.6957259372775554)--(0.5015679418024938, -0.7025250549751753);
\draw (0.5043842160380861, -0.6957259372775554)--(0.5015679418024938, -0.7025250549751753);
\draw (0.5083670551356646, -0.6997087676462358)--(0.5015679418024938, -0.7025250549751753);
\draw (0.5043842160380861, -0.7093241726727952)--(0.5015679418024938, -0.7025250549751753);
\draw (0.49875165010910516, -0.7093241726727952)--(0.5015679418024938, -0.7025250549751753);
\draw (0.5083670551356646, -0.6861105300687714)--(0.5111833468290532, -0.6929096499486158);
\draw (0.5043842160380861, -0.6900933626196764)--(0.5111833468290532, -0.6929096499486158);
\draw (0.5043842160380861, -0.6957259372775554)--(0.5111833468290532, -0.6929096499486158);
\draw (0.5083670551356646, -0.6997087676462358)--(0.5111833468290532, -0.6929096499486158);
\draw (0.517982460162224, -0.6957259372775554)--(0.5111833468290532, -0.6929096499486158);
\draw (0.517982460162224, -0.6900933626196764)--(0.5111833468290532, -0.6929096499486158);
\draw (0.5275978651887835, -0.6861105300687714)--(0.5247815734953949, -0.6929096499486158);
\draw (0.5315806868285657, -0.6900933626196764)--(0.5247815734953949, -0.6929096499486158);
\draw (0.5315806868285657, -0.6957259372775554)--(0.5247815734953949, -0.6929096499486158);
\draw (0.5275978651887835, -0.6997087676462358)--(0.5247815734953949, -0.6929096499486158);
\draw (0.517982460162224, -0.6957259372775554)--(0.5247815734953949, -0.6929096499486158);
\draw (0.517982460162224, -0.6900933626196764)--(0.5247815734953949, -0.6929096499486158);
\draw (0.5411960918551253, -0.5411961019689742)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5372132702153429, -0.5372132716002938)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5315806868285657, -0.5372132716002938)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5275978651887835, -0.5411961019689742)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5315806868285657, -0.5508115069955336)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5372132702153429, -0.5508115069955336)--(0.5343969785219544, -0.5440123849334646);
\draw (0.5275978651887835, -0.5275978665737344)--(0.5247815734953949, -0.5343969799069053);
\draw (0.5315806868285657, -0.5315806969424148)--(0.5247815734953949, -0.5343969799069053);
\draw (0.5315806868285657, -0.5372132716002938)--(0.5247815734953949, -0.5343969799069053);
\draw (0.5275978651887835, -0.5411961019689742)--(0.5247815734953949, -0.5343969799069053);
\draw (0.517982460162224, -0.5372132716002938)--(0.5247815734953949, -0.5343969799069053);
\draw (0.517982460162224, -0.5315806969424148)--(0.5247815734953949, -0.5343969799069053);
\draw (0.5083670551356647, -0.5275978665737344)--(0.5111833468290532, -0.5343969799069053);
\draw (0.5043842160380861, -0.5315806969424148)--(0.5111833468290532, -0.5343969799069053);
\draw (0.5043842160380861, -0.5372132716002938)--(0.5111833468290532, -0.5343969799069053);
\draw (0.5083670551356647, -0.5411961019689742)--(0.5111833468290532, -0.5343969799069053);
\draw (0.517982460162224, -0.5372132716002938)--(0.5111833468290532, -0.5343969799069053);
\draw (0.517982460162224, -0.5315806969424148)--(0.5111833468290532, -0.5343969799069053);
\draw (0.4947688110115267, -0.5411961019689742)--(0.5015679418024939, -0.5440123849334646);
\draw (0.4987516501091052, -0.5372132716002938)--(0.5015679418024939, -0.5440123849334646);
\draw (0.5043842160380861, -0.5372132716002938)--(0.5015679418024939, -0.5440123849334646);
\draw (0.5083670551356647, -0.5411961019689742)--(0.5015679418024939, -0.5440123849334646);
\draw (0.5043842160380861, -0.5508115069955336)--(0.5015679418024939, -0.5440123849334646);
\draw (0.4987516501091052, -0.5508115069955336)--(0.5015679418024939, -0.5440123849334646);
\draw (0.4947688110115267, -0.560426912022093)--(0.5015679418024939, -0.5576106203287045);
\draw (0.4987516501091052, -0.5644097423907735)--(0.5015679418024939, -0.5576106203287045);
\draw (0.5043842160380861, -0.5644097423907735)--(0.5015679418024939, -0.5576106203287045);
\draw (0.5083670551356647, -0.560426912022093)--(0.5015679418024939, -0.5576106203287045);
\draw (0.5043842160380861, -0.5508115069955336)--(0.5015679418024939, -0.5576106203287045);
\draw (0.4987516501091052, -0.5508115069955336)--(0.5015679418024939, -0.5576106203287045);
\draw (0.5083670551356646, -0.5740251474173328)--(0.5111833468290532, -0.5672260340841621);
\draw (0.5139996210646456, -0.5740251474173328)--(0.5111833468290532, -0.5672260340841621);
\draw (0.517982460162224, -0.5700423170486525)--(0.5111833468290532, -0.5672260340841621);
\draw (0.517982460162224, -0.5644097423907735)--(0.5111833468290532, -0.5672260340841621);
\draw (0.5083670551356647, -0.560426912022093)--(0.5111833468290532, -0.5672260340841621);
\draw (0.5043842160380861, -0.5644097423907735)--(0.5111833468290532, -0.5672260340841621);
\draw (0.5275978651887835, -0.5740251474173328)--(0.5247815734953949, -0.5672260340841621);
\draw (0.5219652818020063, -0.5740251474173328)--(0.5247815734953949, -0.5672260340841621);
\draw (0.517982460162224, -0.5700423170486525)--(0.5247815734953949, -0.5672260340841621);
\draw (0.517982460162224, -0.5644097423907735)--(0.5247815734953949, -0.5672260340841621);
\draw (0.5275978651887835, -0.560426912022093)--(0.5247815734953949, -0.5672260340841621);
\draw (0.5315806868285657, -0.5644097423907735)--(0.5247815734953949, -0.5672260340841621);
\draw (0.5411960918551253, -0.560426912022093)--(0.5343969785219544, -0.5576106203287045);
\draw (0.5411960918551253, -0.554794337364214)--(0.5343969785219544, -0.5576106203287045);
\draw (0.5372132702153429, -0.5508115069955336)--(0.5343969785219544, -0.5576106203287045);
\draw (0.5315806868285657, -0.5508115069955336)--(0.5343969785219544, -0.5576106203287045);
\draw (0.5275978651887835, -0.560426912022093)--(0.5343969785219544, -0.5576106203287045);
\draw (0.5315806868285657, -0.5644097423907735)--(0.5343969785219544, -0.5576106203287045);
\draw (0.4947688110115267, -0.4947688123964776)--(0.4919525193181381, -0.5015679257296484);
\draw (0.4987516501091052, -0.4987516514940561)--(0.4919525193181381, -0.5015679257296484);
\draw (0.4987516501091052, -0.504384217423037)--(0.4919525193181381, -0.5015679257296484);
\draw (0.4947688110115267, -0.5083670477917174)--(0.4919525193181381, -0.5015679257296484);
\draw (0.48515340598496726, -0.504384217423037)--(0.4919525193181381, -0.5015679257296484);
\draw (0.48515340598496726, -0.4987516514940561)--(0.4919525193181381, -0.5015679257296484);
\draw (0.5083670551356647, -0.5083670477917174)--(0.5015679418024939, -0.511183339485106);
\draw (0.5043842160380861, -0.504384217423037)--(0.5015679418024939, -0.511183339485106);
\draw (0.4987516501091052, -0.504384217423037)--(0.5015679418024939, -0.511183339485106);
\draw (0.4947688110115267, -0.5083670477917174)--(0.5015679418024939, -0.511183339485106);
\draw (0.4987516501091052, -0.5179824615471749)--(0.5015679418024939, -0.511183339485106);
\draw (0.5043842160380861, -0.5179824615471749)--(0.5015679418024939, -0.511183339485106);
\draw (0.5083670551356647, -0.5275978665737344)--(0.5015679418024939, -0.5247815748803457);
\draw (0.5043842160380861, -0.5315806969424148)--(0.5015679418024939, -0.5247815748803457);
\draw (0.4987516501091052, -0.5315806969424148)--(0.5015679418024939, -0.5247815748803457);
\draw (0.4947688110115267, -0.5275978665737344)--(0.5015679418024939, -0.5247815748803457);
\draw (0.4987516501091052, -0.5179824615471749)--(0.5015679418024939, -0.5247815748803457);
\draw (0.5043842160380861, -0.5179824615471749)--(0.5015679418024939, -0.5247815748803457);
\draw (0.4947688110115267, -0.5411961019689742)--(0.4919525193181381, -0.5343969799069053);
\draw (0.4987516501091052, -0.5372132716002938)--(0.4919525193181381, -0.5343969799069053);
\draw (0.4987516501091052, -0.5315806969424148)--(0.4919525193181381, -0.5343969799069053);
\draw (0.4947688110115267, -0.5275978665737344)--(0.4919525193181381, -0.5343969799069053);
\draw (0.48515340598496726, -0.5315806969424148)--(0.4919525193181381, -0.5343969799069053);
\draw (0.48515340598496726, -0.5372132716002938)--(0.4919525193181381, -0.5343969799069053);
\draw (0.4755380009584078, -0.5411961019689742)--(0.4783542926517964, -0.5343969799069053);
\draw (0.47155517931862556, -0.5372132716002938)--(0.4783542926517964, -0.5343969799069053);
\draw (0.47155517931862556, -0.5315806969424148)--(0.4783542926517964, -0.5343969799069053);
\draw (0.4755380009584078, -0.5275978665737344)--(0.4783542926517964, -0.5343969799069053);
\draw (0.48515340598496726, -0.5315806969424148)--(0.4783542926517964, -0.5343969799069053);
\draw (0.48515340598496726, -0.5372132716002938)--(0.4783542926517964, -0.5343969799069053);
\draw (0.4619397742920662, -0.5275978665737344)--(0.46873888762523697, -0.5247815748803457);
\draw (0.4619397742920662, -0.5219652919158553)--(0.46873888762523697, -0.5247815748803457);
\draw (0.4659225959318484, -0.5179824615471749)--(0.46873888762523697, -0.5247815748803457);
\draw (0.47155517931862556, -0.5179824615471749)--(0.46873888762523697, -0.5247815748803457);
\draw (0.4755380009584078, -0.5275978665737344)--(0.46873888762523697, -0.5247815748803457);
\draw (0.47155517931862556, -0.5315806969424148)--(0.46873888762523697, -0.5247815748803457);
\draw (0.4619397742920662, -0.5083670477917174)--(0.46873888762523697, -0.511183339485106);
\draw (0.4619397742920662, -0.5139996224495964)--(0.46873888762523697, -0.511183339485106);
\draw (0.4659225959318484, -0.5179824615471749)--(0.46873888762523697, -0.511183339485106);
\draw (0.47155517931862556, -0.5179824615471749)--(0.46873888762523697, -0.511183339485106);
\draw (0.4755380009584078, -0.5083670477917174)--(0.46873888762523697, -0.511183339485106);
\draw (0.47155517931862556, -0.504384217423037)--(0.46873888762523697, -0.511183339485106);
\draw (0.4755380009584078, -0.4947688123964776)--(0.4783542926517964, -0.5015679257296484);
\draw (0.481170584345185, -0.4947688123964776)--(0.4783542926517964, -0.5015679257296484);
\draw (0.48515340598496726, -0.4987516514940561)--(0.4783542926517964, -0.5015679257296484);
\draw (0.48515340598496726, -0.504384217423037)--(0.4783542926517964, -0.5015679257296484);
\draw (0.4755380009584078, -0.5083670477917174)--(0.4783542926517964, -0.5015679257296484);
\draw (0.47155517931862556, -0.504384217423037)--(0.4783542926517964, -0.5015679257296484);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4319270118081979, -0.5015679257296484);
\draw (0.4251278810172308, -0.4987516514940561)--(0.4319270118081979, -0.5015679257296484);
\draw (0.4251278810172308, -0.504384217423037)--(0.4319270118081979, -0.5015679257296484);
\draw (0.42911072011480933, -0.5083670477917174)--(0.4319270118081979, -0.5015679257296484);
\draw (0.4387261251413688, -0.504384217423037)--(0.4319270118081979, -0.5015679257296484);
\draw (0.4387261251413688, -0.4987516514940561)--(0.4319270118081979, -0.5015679257296484);
\draw (0.41551248471956953, -0.5083670477917174)--(0.4223116067816385, -0.511183339485106);
\draw (0.4194953150882499, -0.504384217423037)--(0.4223116067816385, -0.511183339485106);
\draw (0.4251278810172308, -0.504384217423037)--(0.4223116067816385, -0.511183339485106);
\draw (0.42911072011480933, -0.5083670477917174)--(0.4223116067816385, -0.511183339485106);
\draw (0.4251278810172308, -0.5179824615471749)--(0.4223116067816385, -0.511183339485106);
\draw (0.4194953150882499, -0.5179824615471749)--(0.4223116067816385, -0.511183339485106);
\draw (0.4155124847195695, -0.5275978665737344)--(0.4223116067816385, -0.5247815748803457);
\draw (0.4194953150882499, -0.5315806969424148)--(0.4223116067816385, -0.5247815748803457);
\draw (0.4251278810172308, -0.5315806969424148)--(0.4223116067816385, -0.5247815748803457);
\draw (0.42911072011480933, -0.5275978665737344)--(0.4223116067816385, -0.5247815748803457);
\draw (0.4251278810172308, -0.5179824615471749)--(0.4223116067816385, -0.5247815748803457);
\draw (0.4194953150882499, -0.5179824615471749)--(0.4223116067816385, -0.5247815748803457);
\draw (0.42911072011480933, -0.5411961019689742)--(0.4319270118081979, -0.5343969799069053);
\draw (0.4251278810172308, -0.5372132716002938)--(0.4319270118081979, -0.5343969799069053);
\draw (0.4251278810172308, -0.5315806969424148)--(0.4319270118081979, -0.5343969799069053);
\draw (0.42911072011480933, -0.5275978665737344)--(0.4319270118081979, -0.5343969799069053);
\draw (0.4387261251413688, -0.5315806969424148)--(0.4319270118081979, -0.5343969799069053);
\draw (0.4387261251413688, -0.5372132716002938)--(0.4319270118081979, -0.5343969799069053);
\draw (0.4483415301679282, -0.5411961019689742)--(0.4455252384745396, -0.5343969799069053);
\draw (0.45232435180771047, -0.5372132716002938)--(0.4455252384745396, -0.5343969799069053);
\draw (0.45232435180771047, -0.5315806969424148)--(0.4455252384745396, -0.5343969799069053);
\draw (0.4483415301679282, -0.5275978665737344)--(0.4455252384745396, -0.5343969799069053);
\draw (0.4387261251413688, -0.5315806969424148)--(0.4455252384745396, -0.5343969799069053);
\draw (0.4387261251413688, -0.5372132716002938)--(0.4455252384745396, -0.5343969799069053);
\draw (0.4619397742920662, -0.5275978665737344)--(0.45514064350109906, -0.5247815748803457);
\draw (0.4619397742920662, -0.5219652919158553)--(0.45514064350109906, -0.5247815748803457);
\draw (0.45795693519448766, -0.5179824615471749)--(0.45514064350109906, -0.5247815748803457);
\draw (0.45232436926550673, -0.5179824615471749)--(0.45514064350109906, -0.5247815748803457);
\draw (0.4483415301679282, -0.5275978665737344)--(0.45514064350109906, -0.5247815748803457);
\draw (0.45232436926550673, -0.5315806969424148)--(0.45514064350109906, -0.5247815748803457);
\draw (0.4619397742920662, -0.5083670477917174)--(0.45514064350109906, -0.511183339485106);
\draw (0.4619397742920662, -0.5139996224495964)--(0.45514064350109906, -0.511183339485106);
\draw (0.45795693519448766, -0.5179824615471749)--(0.45514064350109906, -0.511183339485106);
\draw (0.45232436926550673, -0.5179824615471749)--(0.45514064350109906, -0.511183339485106);
\draw (0.4483415301679282, -0.5083670477917174)--(0.45514064350109906, -0.511183339485106);
\draw (0.45232436926550673, -0.504384217423037)--(0.45514064350109906, -0.511183339485106);
\draw (0.4483415301679282, -0.4947688123964776)--(0.4455252384745396, -0.5015679257296484);
\draw (0.442708946781151, -0.4947688123964776)--(0.4455252384745396, -0.5015679257296484);
\draw (0.4387261251413688, -0.4987516514940561)--(0.4455252384745396, -0.5015679257296484);
\draw (0.4387261251413688, -0.504384217423037)--(0.4455252384745396, -0.5015679257296484);
\draw (0.4483415301679282, -0.5083670477917174)--(0.4455252384745396, -0.5015679257296484);
\draw (0.45232435180771047, -0.504384217423037)--(0.4455252384745396, -0.5015679257296484);
\draw (0.3826834305423127, -0.5411961019689742)--(0.38948255260438164, -0.5440123849334646);
\draw (0.38666626091099304, -0.5372132716002938)--(0.38948255260438164, -0.5440123849334646);
\draw (0.39229883556887213, -0.5372132716002938)--(0.38948255260438164, -0.5440123849334646);
\draw (0.3962816659375525, -0.5411961019689742)--(0.38948255260438164, -0.5440123849334646);
\draw (0.39229883556887213, -0.5508115069955336)--(0.38948255260438164, -0.5440123849334646);
\draw (0.38666626091099304, -0.5508115069955336)--(0.38948255260438164, -0.5440123849334646);
\draw (0.3962816659375525, -0.5275978665737344)--(0.3990979576309411, -0.5343969799069053);
\draw (0.39229883556887213, -0.5315806969424148)--(0.3990979576309411, -0.5343969799069053);
\draw (0.39229883556887213, -0.5372132716002938)--(0.3990979576309411, -0.5343969799069053);
\draw (0.3962816659375525, -0.5411961019689742)--(0.3990979576309411, -0.5343969799069053);
\draw (0.40589707096411193, -0.5372132716002938)--(0.3990979576309411, -0.5343969799069053);
\draw (0.40589707096411193, -0.5315806969424148)--(0.3990979576309411, -0.5343969799069053);
\draw (0.4155124847195695, -0.5275978665737344)--(0.41269619302618094, -0.5343969799069053);
\draw (0.4194953150882499, -0.5315806969424148)--(0.41269619302618094, -0.5343969799069053);
\draw (0.4194953150882499, -0.5372132716002938)--(0.41269619302618094, -0.5343969799069053);
\draw (0.4155124847195695, -0.5411961019689742)--(0.41269619302618094, -0.5343969799069053);
\draw (0.40589707096411193, -0.5372132716002938)--(0.41269619302618094, -0.5343969799069053);
\draw (0.40589707096411193, -0.5315806969424148)--(0.41269619302618094, -0.5343969799069053);
\draw (0.42911072011480933, -0.5411961019689742)--(0.4223116067816385, -0.5440123849334646);
\draw (0.4251278810172308, -0.5372132716002938)--(0.4223116067816385, -0.5440123849334646);
\draw (0.4194953150882499, -0.5372132716002938)--(0.4223116067816385, -0.5440123849334646);
\draw (0.4155124847195695, -0.5411961019689742)--(0.4223116067816385, -0.5440123849334646);
\draw (0.4194953150882499, -0.5508115069955336)--(0.4223116067816385, -0.5440123849334646);
\draw (0.4251278810172308, -0.5508115069955336)--(0.4223116067816385, -0.5440123849334646);
\draw (0.42911072011480933, -0.560426912022093)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4251278810172308, -0.5644097423907735)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4194953150882499, -0.5644097423907735)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4155124847195695, -0.560426912022093)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4194953150882499, -0.5508115069955336)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4251278810172308, -0.5508115069955336)--(0.4223116067816385, -0.5576106203287045);
\draw (0.4155124847195695, -0.5740251474173328)--(0.41269619302618094, -0.5672260340841621);
\draw (0.40987991006169044, -0.5740251474173328)--(0.41269619302618094, -0.5672260340841621);
\draw (0.40589707096411193, -0.5700423170486525)--(0.41269619302618094, -0.5672260340841621);
\draw (0.40589707096411193, -0.5644097423907735)--(0.41269619302618094, -0.5672260340841621);
\draw (0.4155124847195695, -0.560426912022093)--(0.41269619302618094, -0.5672260340841621);
\draw (0.4194953150882499, -0.5644097423907735)--(0.41269619302618094, -0.5672260340841621);
\draw (0.3962816659375525, -0.5740251474173328)--(0.3990979576309411, -0.5672260340841621);
\draw (0.40191424059543157, -0.5740251474173328)--(0.3990979576309411, -0.5672260340841621);
\draw (0.40589707096411193, -0.5700423170486525)--(0.3990979576309411, -0.5672260340841621);
\draw (0.40589707096411193, -0.5644097423907735)--(0.3990979576309411, -0.5672260340841621);
\draw (0.3962816659375525, -0.560426912022093)--(0.3990979576309411, -0.5672260340841621);
\draw (0.39229883556887213, -0.5644097423907735)--(0.3990979576309411, -0.5672260340841621);
\draw (0.3826834305423127, -0.560426912022093)--(0.38948255260438164, -0.5576106203287045);
\draw (0.3826834305423127, -0.554794337364214)--(0.38948255260438164, -0.5576106203287045);
\draw (0.38666626091099304, -0.5508115069955336)--(0.38948255260438164, -0.5576106203287045);
\draw (0.39229883556887213, -0.5508115069955336)--(0.38948255260438164, -0.5576106203287045);
\draw (0.3962816659375525, -0.560426912022093)--(0.38948255260438164, -0.5576106203287045);
\draw (0.39229883556887213, -0.5644097423907735)--(0.38948255260438164, -0.5576106203287045);
\draw (0.3826834305423127, -0.6068541972301407)--(0.38948255260438164, -0.6040379099012011);
\draw (0.38666626091099304, -0.6108370275988211)--(0.38948255260438164, -0.6040379099012011);
\draw (0.3922988355688721, -0.6108370275988211)--(0.38948255260438164, -0.6040379099012011);
\draw (0.3962816659375525, -0.6068541972301407)--(0.38948255260438164, -0.6040379099012011);
\draw (0.39229883556887213, -0.5972387922035811)--(0.38948255260438164, -0.6040379099012011);
\draw (0.38666626091099304, -0.5972387922035811)--(0.38948255260438164, -0.6040379099012011);
\draw (0.3962816659375525, -0.620452434807605)--(0.3990979576309411, -0.6136533149277605);
\draw (0.3922988355688721, -0.6164696022567)--(0.3990979576309411, -0.6136533149277605);
\draw (0.3922988355688721, -0.6108370275988211)--(0.3990979576309411, -0.6136533149277605);
\draw (0.3962816659375525, -0.6068541972301407)--(0.3990979576309411, -0.6136533149277605);
\draw (0.40589707096411193, -0.6108370275988211)--(0.3990979576309411, -0.6136533149277605);
\draw (0.40589707096411193, -0.6164696022567)--(0.3990979576309411, -0.6136533149277605);
\draw (0.4155124847195695, -0.620452434807605)--(0.4126961930261809, -0.6136533149277605);
\draw (0.4194953150882499, -0.6164696022567)--(0.4126961930261809, -0.6136533149277605);
\draw (0.4194953150882499, -0.6108370275988211)--(0.4126961930261809, -0.6136533149277605);
\draw (0.4155124847195695, -0.6068541972301407)--(0.4126961930261809, -0.6136533149277605);
\draw (0.40589707096411193, -0.6108370275988211)--(0.4126961930261809, -0.6136533149277605);
\draw (0.40589707096411193, -0.6164696022567)--(0.4126961930261809, -0.6136533149277605);
\draw (0.42911072011480933, -0.6068541972301407)--(0.4223116067816385, -0.6040379099012011);
\draw (0.42512788101723076, -0.6108370275988211)--(0.4223116067816385, -0.6040379099012011);
\draw (0.4194953150882499, -0.6108370275988211)--(0.4223116067816385, -0.6040379099012011);
\draw (0.4155124847195695, -0.6068541972301407)--(0.4223116067816385, -0.6040379099012011);
\draw (0.4194953150882499, -0.5972387922035811)--(0.4223116067816385, -0.6040379099012011);
\draw (0.42512788101723076, -0.5972387922035811)--(0.4223116067816385, -0.6040379099012011);
\draw (0.42911072011480933, -0.5876233871770218)--(0.4223116067816385, -0.5904396745059612);
\draw (0.42512788101723076, -0.5836405524438923)--(0.4223116067816385, -0.5904396745059612);
\draw (0.4194953150882499, -0.5836405524438923)--(0.4223116067816385, -0.5904396745059612);
\draw (0.4155124847195695, -0.5876233871770218)--(0.4223116067816385, -0.5904396745059612);
\draw (0.4194953150882499, -0.5972387922035811)--(0.4223116067816385, -0.5904396745059612);
\draw (0.42512788101723076, -0.5972387922035811)--(0.4223116067816385, -0.5904396745059612);
\draw (0.4155124847195695, -0.5740251474173328)--(0.41269619302618094, -0.5808242651149528);
\draw (0.40987991006169044, -0.5740251474173328)--(0.41269619302618094, -0.5808242651149528);
\draw (0.40589707096411193, -0.5780079777860132)--(0.41269619302618094, -0.5808242651149528);
\draw (0.40589707096411193, -0.5836405524438923)--(0.41269619302618094, -0.5808242651149528);
\draw (0.4155124847195695, -0.5876233871770218)--(0.41269619302618094, -0.5808242651149528);
\draw (0.4194953150882499, -0.5836405524438923)--(0.41269619302618094, -0.5808242651149528);
\draw (0.3962816659375525, -0.5740251474173328)--(0.3990979576309411, -0.5808242651149528);
\draw (0.40191424059543157, -0.5740251474173328)--(0.3990979576309411, -0.5808242651149528);
\draw (0.40589707096411193, -0.5780079777860132)--(0.3990979576309411, -0.5808242651149528);
\draw (0.40589707096411193, -0.5836405524438923)--(0.3990979576309411, -0.5808242651149528);
\draw (0.3962816659375525, -0.5876233871770218)--(0.3990979576309411, -0.5808242651149528);
\draw (0.39229883556887213, -0.5836405524438923)--(0.3990979576309411, -0.5808242651149528);
\draw (0.3826834305423127, -0.5876233871770218)--(0.38948255260438164, -0.5904396745059612);
\draw (0.3826834305423127, -0.5932559618349008)--(0.38948255260438164, -0.5904396745059612);
\draw (0.38666626091099304, -0.5972387922035811)--(0.38948255260438164, -0.5904396745059612);
\draw (0.39229883556887213, -0.5972387922035811)--(0.38948255260438164, -0.5904396745059612);
\draw (0.3962816659375525, -0.5876233871770218)--(0.38948255260438164, -0.5904396745059612);
\draw (0.39229883556887213, -0.5836405524438923)--(0.38948255260438164, -0.5904396745059612);
\draw (0.42911072011480933, -0.6532814822584959)--(0.43192701180819787, -0.6464823636494561);
\draw (0.4347432860437902, -0.6532814822584959)--(0.43192701180819787, -0.6464823636494561);
\draw (0.4387261251413687, -0.6492986509783956)--(0.43192701180819787, -0.6464823636494561);
\draw (0.4387261251413687, -0.6436660774116287)--(0.43192701180819787, -0.6464823636494561);
\draw (0.42911072011480933, -0.6396832459518361)--(0.43192701180819787, -0.6464823636494561);
\draw (0.42512788101723076, -0.6436660774116287)--(0.43192701180819787, -0.6464823636494561);
\draw (0.44834153016792816, -0.6532814822584959)--(0.44552523847453956, -0.6464823636494561);
\draw (0.44270894678115097, -0.6532814822584959)--(0.44552523847453956, -0.6464823636494561);
\draw (0.4387261251413687, -0.6492986509783956)--(0.44552523847453956, -0.6464823636494561);
\draw (0.4387261251413687, -0.6436660774116287)--(0.44552523847453956, -0.6464823636494561);
\draw (0.44834153016792816, -0.6396832459518361)--(0.44552523847453956, -0.6464823636494561);
\draw (0.4523243518077104, -0.6436660774116287)--(0.44552523847453956, -0.6464823636494561);
\draw (0.4619397742920661, -0.6396832448607239)--(0.455140643501099, -0.6368669586228966);
\draw (0.4619397742920661, -0.6340506702028448)--(0.455140643501099, -0.6368669586228966);
\draw (0.4579569351944876, -0.6300678398341644)--(0.455140643501099, -0.6368669586228966);
\draw (0.4523243692655067, -0.6300678398341644)--(0.455140643501099, -0.6368669586228966);
\draw (0.44834153016792816, -0.6396832448607239)--(0.455140643501099, -0.6368669586228966);
\draw (0.4523243692655067, -0.6436660763205164)--(0.455140643501099, -0.6368669586228966);
\draw (0.4619397742920661, -0.620452434807605)--(0.455140643501099, -0.6232687221365445);
\draw (0.4619397742920661, -0.6260850072832596)--(0.455140643501099, -0.6232687221365445);
\draw (0.4579569351944876, -0.6300678398341644)--(0.455140643501099, -0.6232687221365445);
\draw (0.4523243692655067, -0.6300678398341644)--(0.455140643501099, -0.6232687221365445);
\draw (0.44834153016792816, -0.620452434807605)--(0.455140643501099, -0.6232687221365445);
\draw (0.4523243692655067, -0.6164696022567)--(0.455140643501099, -0.6232687221365445);
\draw (0.44834153016792816, -0.6068541972301407)--(0.44552523847453956, -0.6136533149277605);
\draw (0.44270894678115097, -0.6068541972301407)--(0.44552523847453956, -0.6136533149277605);
\draw (0.4387261251413687, -0.6108370275988211)--(0.44552523847453956, -0.6136533149277605);
\draw (0.4387261251413687, -0.6164696022567)--(0.44552523847453956, -0.6136533149277605);
\draw (0.44834153016792816, -0.620452434807605)--(0.44552523847453956, -0.6136533149277605);
\draw (0.4523243518077104, -0.6164696022567)--(0.44552523847453956, -0.6136533149277605);
\draw (0.42911072011480933, -0.6068541972301407)--(0.43192701180819787, -0.6136533149277605);
\draw (0.42512788101723076, -0.6108370275988211)--(0.43192701180819787, -0.6136533149277605);
\draw (0.42512788101723076, -0.6164696022567)--(0.43192701180819787, -0.6136533149277605);
\draw (0.42911072011480933, -0.620452434807605)--(0.43192701180819787, -0.6136533149277605);
\draw (0.4387261251413687, -0.6164696022567)--(0.43192701180819787, -0.6136533149277605);
\draw (0.4387261251413687, -0.6108370275988211)--(0.43192701180819787, -0.6136533149277605);
\draw (0.4155124847195695, -0.620452434807605)--(0.4223116067816385, -0.6232687221365445);
\draw (0.4194953150882499, -0.6164696022567)--(0.4223116067816385, -0.6232687221365445);
\draw (0.42512788101723076, -0.6164696022567)--(0.4223116067816385, -0.6232687221365445);
\draw (0.42911072011480933, -0.620452434807605)--(0.4223116067816385, -0.6232687221365445);
\draw (0.42512788101723076, -0.6300678398341644)--(0.4223116067816385, -0.6232687221365445);
\draw (0.4194953150882499, -0.6300678398341644)--(0.4223116067816385, -0.6232687221365445);
\draw (0.4155124847195695, -0.6396832448607239)--(0.4223116067816385, -0.6368669586228966);
\draw (0.4194953150882499, -0.6436660763205164)--(0.4223116067816385, -0.6368669586228966);
\draw (0.42512788101723076, -0.6436660763205164)--(0.4223116067816385, -0.6368669586228966);
\draw (0.42911072011480933, -0.6396832448607239)--(0.4223116067816385, -0.6368669586228966);
\draw (0.42512788101723076, -0.6300678398341644)--(0.4223116067816385, -0.6368669586228966);
\draw (0.4194953150882499, -0.6300678398341644)--(0.4223116067816385, -0.6368669586228966);
\draw (0.4947688110115267, -0.6532814822584959)--(0.4919525193181381, -0.6464823636494561);
\draw (0.4891362450825458, -0.6532814822584959)--(0.4919525193181381, -0.6464823636494561);
\draw (0.48515340598496726, -0.6492986509783956)--(0.4919525193181381, -0.6464823636494561);
\draw (0.48515340598496726, -0.6436660774116287)--(0.4919525193181381, -0.6464823636494561);
\draw (0.4947688110115267, -0.6396832459518361)--(0.4919525193181381, -0.6464823636494561);
\draw (0.49875165010910516, -0.6436660774116287)--(0.4919525193181381, -0.6464823636494561);
\draw (0.4755380009584078, -0.6532814822584959)--(0.4783542926517964, -0.6464823636494561);
\draw (0.481170584345185, -0.6532814822584959)--(0.4783542926517964, -0.6464823636494561);
\draw (0.48515340598496726, -0.6492986509783956)--(0.4783542926517964, -0.6464823636494561);
\draw (0.48515340598496726, -0.6436660774116287)--(0.4783542926517964, -0.6464823636494561);
\draw (0.4755380009584078, -0.6396832459518361)--(0.4783542926517964, -0.6464823636494561);
\draw (0.47155517931862556, -0.6436660774116287)--(0.4783542926517964, -0.6464823636494561);
\draw (0.4619397742920661, -0.6396832448607239)--(0.46873888762523697, -0.6368669586228966);
\draw (0.4619397742920661, -0.6340506702028448)--(0.46873888762523697, -0.6368669586228966);
\draw (0.46592259593184837, -0.6300678398341644)--(0.46873888762523697, -0.6368669586228966);
\draw (0.47155517931862556, -0.6300678398341644)--(0.46873888762523697, -0.6368669586228966);
\draw (0.4755380009584078, -0.6396832448607239)--(0.46873888762523697, -0.6368669586228966);
\draw (0.47155517931862556, -0.6436660763205164)--(0.46873888762523697, -0.6368669586228966);
\draw (0.4619397742920661, -0.620452434807605)--(0.46873888762523697, -0.6232687221365445);
\draw (0.4619397742920661, -0.6260850072832596)--(0.46873888762523697, -0.6232687221365445);
\draw (0.46592259593184837, -0.6300678398341644)--(0.46873888762523697, -0.6232687221365445);
\draw (0.47155517931862556, -0.6300678398341644)--(0.46873888762523697, -0.6232687221365445);
\draw (0.4755380009584078, -0.620452434807605)--(0.46873888762523697, -0.6232687221365445);
\draw (0.47155517931862556, -0.6164696022567)--(0.46873888762523697, -0.6232687221365445);
\draw (0.4755380009584078, -0.6068541972301407)--(0.4783542926517964, -0.6136533149277605);
\draw (0.481170584345185, -0.6068541972301407)--(0.4783542926517964, -0.6136533149277605);
\draw (0.48515340598496726, -0.6108370275988211)--(0.4783542926517964, -0.6136533149277605);
\draw (0.48515340598496726, -0.6164696022567)--(0.4783542926517964, -0.6136533149277605);
\draw (0.4755380009584078, -0.620452434807605)--(0.4783542926517964, -0.6136533149277605);
\draw (0.47155517931862556, -0.6164696022567)--(0.4783542926517964, -0.6136533149277605);
\draw (0.4947688110115267, -0.6068541972301407)--(0.4919525193181381, -0.6136533149277605);
\draw (0.49875165010910516, -0.6108370275988211)--(0.4919525193181381, -0.6136533149277605);
\draw (0.49875165010910516, -0.6164696022567)--(0.4919525193181381, -0.6136533149277605);
\draw (0.4947688110115267, -0.620452434807605)--(0.4919525193181381, -0.6136533149277605);
\draw (0.48515340598496726, -0.6164696022567)--(0.4919525193181381, -0.6136533149277605);
\draw (0.48515340598496726, -0.6108370275988211)--(0.4919525193181381, -0.6136533149277605);
\draw (0.5083670551356646, -0.620452434807605)--(0.5015679418024938, -0.6232687221365445);
\draw (0.5043842160380861, -0.6164696022567)--(0.5015679418024938, -0.6232687221365445);
\draw (0.49875165010910516, -0.6164696022567)--(0.5015679418024938, -0.6232687221365445);
\draw (0.4947688110115267, -0.620452434807605)--(0.5015679418024938, -0.6232687221365445);
\draw (0.49875165010910516, -0.6300678398341644)--(0.5015679418024938, -0.6232687221365445);
\draw (0.5043842160380861, -0.6300678398341644)--(0.5015679418024938, -0.6232687221365445);
\draw (0.5083670551356646, -0.6396832448607239)--(0.5015679418024938, -0.6368669586228966);
\draw (0.5043842160380861, -0.6436660763205164)--(0.5015679418024938, -0.6368669586228966);
\draw (0.49875165010910516, -0.6436660763205164)--(0.5015679418024938, -0.6368669586228966);
\draw (0.4947688110115267, -0.6396832448607239)--(0.5015679418024938, -0.6368669586228966);
\draw (0.49875165010910516, -0.6300678398341644)--(0.5015679418024938, -0.6368669586228966);
\draw (0.5043842160380861, -0.6300678398341644)--(0.5015679418024938, -0.6368669586228966);
\draw (0.5411960918551252, -0.6068541972301407)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5411960918551252, -0.6012216225722615)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5372132702153429, -0.5972387922035811)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5315806868285657, -0.5972387922035811)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5275978651887835, -0.6068541972301407)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5315806868285657, -0.6108370275988211)--(0.5343969785219543, -0.6040379099012011);
\draw (0.5411960918551252, -0.5876233871770218)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5411960918551252, -0.5932559618349008)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5372132702153429, -0.5972387922035811)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5315806868285657, -0.5972387922035811)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5275978651887835, -0.5876233871770218)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5315806868285657, -0.5836405524438923)--(0.5343969785219543, -0.5904396745059612);
\draw (0.5275978651887835, -0.5740251474173328)--(0.5247815734953949, -0.5808242651149528);
\draw (0.5219652818020063, -0.5740251474173328)--(0.5247815734953949, -0.5808242651149528);
\draw (0.517982460162224, -0.5780079777860132)--(0.5247815734953949, -0.5808242651149528);
\draw (0.517982460162224, -0.5836405524438923)--(0.5247815734953949, -0.5808242651149528);
\draw (0.5275978651887835, -0.5876233871770218)--(0.5247815734953949, -0.5808242651149528);
\draw (0.5315806868285657, -0.5836405524438923)--(0.5247815734953949, -0.5808242651149528);
\draw (0.5083670551356646, -0.5740251474173328)--(0.5111833468290532, -0.5808242651149528);
\draw (0.5139996210646456, -0.5740251474173328)--(0.5111833468290532, -0.5808242651149528);
\draw (0.517982460162224, -0.5780079777860132)--(0.5111833468290532, -0.5808242651149528);
\draw (0.517982460162224, -0.5836405524438923)--(0.5111833468290532, -0.5808242651149528);
\draw (0.5083670551356646, -0.5876233871770218)--(0.5111833468290532, -0.5808242651149528);
\draw (0.5043842160380861, -0.5836405524438923)--(0.5111833468290532, -0.5808242651149528);
\draw (0.4947688110115267, -0.5876233871770218)--(0.5015679418024938, -0.5904396745059612);
\draw (0.4947688110115267, -0.5932559618349008)--(0.5015679418024938, -0.5904396745059612);
\draw (0.49875165010910516, -0.5972387922035811)--(0.5015679418024938, -0.5904396745059612);
\draw (0.5043842160380861, -0.5972387922035811)--(0.5015679418024938, -0.5904396745059612);
\draw (0.5083670551356646, -0.5876233871770218)--(0.5015679418024938, -0.5904396745059612);
\draw (0.5043842160380861, -0.5836405524438923)--(0.5015679418024938, -0.5904396745059612);
\draw (0.4947688110115267, -0.6068541972301407)--(0.5015679418024938, -0.6040379099012011);
\draw (0.49875165010910516, -0.6108370275988211)--(0.5015679418024938, -0.6040379099012011);
\draw (0.5043842160380861, -0.6108370275988211)--(0.5015679418024938, -0.6040379099012011);
\draw (0.5083670551356646, -0.6068541972301407)--(0.5015679418024938, -0.6040379099012011);
\draw (0.5043842160380861, -0.5972387922035811)--(0.5015679418024938, -0.6040379099012011);
\draw (0.49875165010910516, -0.5972387922035811)--(0.5015679418024938, -0.6040379099012011);
\draw (0.5083670551356646, -0.620452434807605)--(0.5111833468290532, -0.6136533149277605);
\draw (0.5043842160380861, -0.6164696022567)--(0.5111833468290532, -0.6136533149277605);
\draw (0.5043842160380861, -0.6108370275988211)--(0.5111833468290532, -0.6136533149277605);
\draw (0.5083670551356646, -0.6068541972301407)--(0.5111833468290532, -0.6136533149277605);
\draw (0.517982460162224, -0.6108370275988211)--(0.5111833468290532, -0.6136533149277605);
\draw (0.517982460162224, -0.6164696022567)--(0.5111833468290532, -0.6136533149277605);
\draw (0.5275978651887835, -0.620452434807605)--(0.5247815734953949, -0.6136533149277605);
\draw (0.5315806868285657, -0.6164696022567)--(0.5247815734953949, -0.6136533149277605);
\draw (0.5315806868285657, -0.6108370275988211)--(0.5247815734953949, -0.6136533149277605);
\draw (0.5275978651887835, -0.6068541972301407)--(0.5247815734953949, -0.6136533149277605);
\draw (0.517982460162224, -0.6108370275988211)--(0.5247815734953949, -0.6136533149277605);
\draw (0.517982460162224, -0.6164696022567)--(0.5247815734953949, -0.6136533149277605);
\draw (0.3826834305423127, -0.38268344065616167)--(0.37986714757782225, -0.3894825539893325);
\draw (0.3866662609109931, -0.3866662622959439)--(0.37986714757782225, -0.3894825539893325);
\draw (0.3866662609109931, -0.3922988456827211)--(0.37986714757782225, -0.3894825539893325);
\draw (0.3826834305423127, -0.39628166732250336)--(0.37986714757782225, -0.3894825539893325);
\draw (0.3730680255157533, -0.3922988456827211)--(0.37986714757782225, -0.3894825539893325);
\draw (0.3730680255157533, -0.3866662622959439)--(0.37986714757782225, -0.3894825539893325);
\draw (0.39628166593755254, -0.39628166732250336)--(0.3894825526043817, -0.39909795901589196);
\draw (0.39229883556887213, -0.3922988456827211)--(0.3894825526043817, -0.39909795901589196);
\draw (0.3866662609109931, -0.3922988456827211)--(0.3894825526043817, -0.39909795901589196);
\draw (0.3826834305423127, -0.39628166732250336)--(0.3894825526043817, -0.39909795901589196);
\draw (0.3866662609109931, -0.4058970723490628)--(0.3894825526043817, -0.39909795901589196);
\draw (0.39229883556887213, -0.4058970723490628)--(0.3894825526043817, -0.39909795901589196);
\draw (0.39628166593755254, -0.41551247737562225)--(0.3894825526043817, -0.41269618568223365);
\draw (0.39229883556887213, -0.4194953164732007)--(0.3894825526043817, -0.41269618568223365);
\draw (0.3866662609109931, -0.4194953164732007)--(0.3894825526043817, -0.41269618568223365);
\draw (0.3826834305423127, -0.41551247737562225)--(0.3894825526043817, -0.41269618568223365);
\draw (0.3866662609109931, -0.4058970723490628)--(0.3894825526043817, -0.41269618568223365);
\draw (0.39229883556887213, -0.4058970723490628)--(0.3894825526043817, -0.41269618568223365);
\draw (0.3826834305423127, -0.42911072149976015)--(0.37986714757782225, -0.4223115907087931);
\draw (0.3866662609109931, -0.42512788240218163)--(0.37986714757782225, -0.4223115907087931);
\draw (0.3866662609109931, -0.4194953164732007)--(0.37986714757782225, -0.4223115907087931);
\draw (0.3826834305423127, -0.41551247737562225)--(0.37986714757782225, -0.4223115907087931);
\draw (0.3730680255157533, -0.4194953164732007)--(0.37986714757782225, -0.4223115907087931);
\draw (0.3730680255157533, -0.42512788240218163)--(0.37986714757782225, -0.4223115907087931);
\draw (0.36345262048919386, -0.42911072149976015)--(0.36626891218258245, -0.4223115907087931);
\draw (0.35946979012051344, -0.42512788240218163)--(0.36626891218258245, -0.4223115907087931);
\draw (0.35946979012051344, -0.4194953164732007)--(0.36626891218258245, -0.4223115907087931);
\draw (0.36345262048919386, -0.41551247737562225)--(0.36626891218258245, -0.4223115907087931);
\draw (0.3730680255157533, -0.4194953164732007)--(0.36626891218258245, -0.4223115907087931);
\draw (0.3730680255157533, -0.42512788240218163)--(0.36626891218258245, -0.4223115907087931);
\draw (0.34985438509395406, -0.41551247737562225)--(0.35665349842712485, -0.41269618568223365);
\draw (0.34985438509395406, -0.40987991144664127)--(0.35665349842712485, -0.41269618568223365);
\draw (0.3538372154626344, -0.4058970723490628)--(0.35665349842712485, -0.41269618568223365);
\draw (0.35946979012051344, -0.4058970723490628)--(0.35665349842712485, -0.41269618568223365);
\draw (0.36345262048919386, -0.41551247737562225)--(0.35665349842712485, -0.41269618568223365);
\draw (0.35946979012051344, -0.4194953164732007)--(0.35665349842712485, -0.41269618568223365);
\draw (0.34985438509395406, -0.39628166732250336)--(0.35665349842712485, -0.39909795901589196);
\draw (0.34985438509395406, -0.40191425070928055)--(0.35665349842712485, -0.39909795901589196);
\draw (0.3538372154626344, -0.4058970723490628)--(0.35665349842712485, -0.39909795901589196);
\draw (0.35946979012051344, -0.4058970723490628)--(0.35665349842712485, -0.39909795901589196);
\draw (0.36345262048919386, -0.39628166732250336)--(0.35665349842712485, -0.39909795901589196);
\draw (0.35946979012051344, -0.3922988456827211)--(0.35665349842712485, -0.39909795901589196);
\draw (0.36345262048919386, -0.38268344065616167)--(0.36626891218258245, -0.3894825539893325);
\draw (0.3690851951470729, -0.38268344065616167)--(0.36626891218258245, -0.3894825539893325);
\draw (0.3730680255157533, -0.3866662622959439)--(0.36626891218258245, -0.3894825539893325);
\draw (0.3730680255157533, -0.3922988456827211)--(0.36626891218258245, -0.3894825539893325);
\draw (0.36345262048919386, -0.39628166732250336)--(0.36626891218258245, -0.3894825539893325);
\draw (0.35946979012051344, -0.3922988456827211)--(0.36626891218258245, -0.3894825539893325);
\draw (0.42911072011480933, -0.42911072149976015)--(0.4223116067816385, -0.43192701319314875);
\draw (0.4251278810172308, -0.42512788240218163)--(0.4223116067816385, -0.43192701319314875);
\draw (0.4194953150882499, -0.42512788240218163)--(0.4223116067816385, -0.43192701319314875);
\draw (0.41551248471956953, -0.42911072149976015)--(0.4223116067816385, -0.43192701319314875);
\draw (0.4194953150882499, -0.4387261265263196)--(0.4223116067816385, -0.43192701319314875);
\draw (0.4251278810172308, -0.4387261265263196)--(0.4223116067816385, -0.43192701319314875);
\draw (0.41551248471956953, -0.41551247737562225)--(0.41269619302618094, -0.4223115907087931);
\draw (0.4194953150882499, -0.4194953164732007)--(0.41269619302618094, -0.4223115907087931);
\draw (0.4194953150882499, -0.42512788240218163)--(0.41269619302618094, -0.4223115907087931);
\draw (0.41551248471956953, -0.42911072149976015)--(0.41269619302618094, -0.4223115907087931);
\draw (0.405897070964112, -0.42512788240218163)--(0.41269619302618094, -0.4223115907087931);
\draw (0.405897070964112, -0.4194953164732007)--(0.41269619302618094, -0.4223115907087931);
\draw (0.39628166593755254, -0.41551247737562225)--(0.39909795763094114, -0.4223115907087931);
\draw (0.39229883556887213, -0.4194953164732007)--(0.39909795763094114, -0.4223115907087931);
\draw (0.39229883556887213, -0.42512788240218163)--(0.39909795763094114, -0.4223115907087931);
\draw (0.39628166593755254, -0.42911072149976015)--(0.39909795763094114, -0.4223115907087931);
\draw (0.405897070964112, -0.42512788240218163)--(0.39909795763094114, -0.4223115907087931);
\draw (0.405897070964112, -0.4194953164732007)--(0.39909795763094114, -0.4223115907087931);
\draw (0.3826834305423127, -0.42911072149976015)--(0.3894825526043817, -0.43192701319314875);
\draw (0.3866662609109931, -0.42512788240218163)--(0.3894825526043817, -0.43192701319314875);
\draw (0.39229883556887213, -0.42512788240218163)--(0.3894825526043817, -0.43192701319314875);
\draw (0.39628166593755254, -0.42911072149976015)--(0.3894825526043817, -0.43192701319314875);
\draw (0.39229883556887213, -0.4387261265263196)--(0.3894825526043817, -0.43192701319314875);
\draw (0.3866662609109931, -0.4387261265263196)--(0.3894825526043817, -0.43192701319314875);
\draw (0.3826834305423127, -0.44834153155287904)--(0.3894825526043817, -0.44552523985949044);
\draw (0.3866662609109931, -0.4523243531926613)--(0.3894825526043817, -0.44552523985949044);
\draw (0.39229883556887213, -0.4523243531926613)--(0.3894825526043817, -0.44552523985949044);
\draw (0.39628166593755254, -0.44834153155287904)--(0.3894825526043817, -0.44552523985949044);
\draw (0.39229883556887213, -0.4387261265263196)--(0.3894825526043817, -0.44552523985949044);
\draw (0.3866662609109931, -0.4387261265263196)--(0.3894825526043817, -0.44552523985949044);
\draw (0.39628166593755254, -0.46193975821922073)--(0.39909795763094114, -0.4551406448860499);
\draw (0.40191424059543157, -0.46193975821922073)--(0.39909795763094114, -0.4551406448860499);
\draw (0.40589707096411193, -0.4579569365794385)--(0.39909795763094114, -0.4551406448860499);
\draw (0.40589707096411193, -0.4523243531926613)--(0.39909795763094114, -0.4551406448860499);
\draw (0.39628166593755254, -0.44834153155287904)--(0.39909795763094114, -0.4551406448860499);
\draw (0.39229883556887213, -0.4523243531926613)--(0.39909795763094114, -0.4551406448860499);
\draw (0.41551248471956953, -0.46193975821922073)--(0.41269619302618094, -0.4551406448860499);
\draw (0.40987991006169044, -0.46193975821922073)--(0.41269619302618094, -0.4551406448860499);
\draw (0.40589707096411193, -0.4579569365794385)--(0.41269619302618094, -0.4551406448860499);
\draw (0.40589707096411193, -0.4523243531926613)--(0.41269619302618094, -0.4551406448860499);
\draw (0.41551248471956953, -0.44834153155287904)--(0.41269619302618094, -0.4551406448860499);
\draw (0.4194953150882499, -0.4523243531926613)--(0.41269619302618094, -0.4551406448860499);
\draw (0.42911072011480933, -0.44834153155287904)--(0.4223116067816385, -0.44552523985949044);
\draw (0.42911072011480933, -0.44270894816610185)--(0.4223116067816385, -0.44552523985949044);
\draw (0.4251278810172308, -0.4387261265263196)--(0.4223116067816385, -0.44552523985949044);
\draw (0.4194953150882499, -0.4387261265263196)--(0.4223116067816385, -0.44552523985949044);
\draw (0.41551248471956953, -0.44834153155287904)--(0.4223116067816385, -0.44552523985949044);
\draw (0.4194953150882499, -0.4523243531926613)--(0.4223116067816385, -0.44552523985949044);
\draw (0.42911072011480933, -0.4947688123964776)--(0.4223116067816385, -0.491952520703089);
\draw (0.4251278810172308, -0.4987516514940561)--(0.4223116067816385, -0.491952520703089);
\draw (0.4194953150882499, -0.4987516514940561)--(0.4223116067816385, -0.491952520703089);
\draw (0.41551248471956953, -0.4947688123964776)--(0.4223116067816385, -0.491952520703089);
\draw (0.4194953150882499, -0.48515340736991813)--(0.4223116067816385, -0.491952520703089);
\draw (0.4251278810172308, -0.48515340736991813)--(0.4223116067816385, -0.491952520703089);
\draw (0.41551248471956953, -0.5083670477917174)--(0.41269619302618094, -0.5015679257296484);
\draw (0.4194953150882499, -0.504384217423037)--(0.41269619302618094, -0.5015679257296484);
\draw (0.4194953150882499, -0.4987516514940561)--(0.41269619302618094, -0.5015679257296484);
\draw (0.41551248471956953, -0.4947688123964776)--(0.41269619302618094, -0.5015679257296484);
\draw (0.40589707096411193, -0.4987516514940561)--(0.41269619302618094, -0.5015679257296484);
\draw (0.40589707096411193, -0.504384217423037)--(0.41269619302618094, -0.5015679257296484);
\draw (0.39628166593755254, -0.5083670477917174)--(0.39909795763094114, -0.5015679257296484);
\draw (0.39229883556887213, -0.504384217423037)--(0.39909795763094114, -0.5015679257296484);
\draw (0.39229883556887213, -0.4987516514940561)--(0.39909795763094114, -0.5015679257296484);
\draw (0.39628166593755254, -0.4947688123964776)--(0.39909795763094114, -0.5015679257296484);
\draw (0.40589707096411193, -0.4987516514940561)--(0.39909795763094114, -0.5015679257296484);
\draw (0.40589707096411193, -0.504384217423037)--(0.39909795763094114, -0.5015679257296484);
\draw (0.3826834305423127, -0.4947688123964776)--(0.3894825526043817, -0.491952520703089);
\draw (0.3866662609109931, -0.4987516514940561)--(0.3894825526043817, -0.491952520703089);
\draw (0.39229883556887213, -0.4987516514940561)--(0.3894825526043817, -0.491952520703089);
\draw (0.39628166593755254, -0.4947688123964776)--(0.3894825526043817, -0.491952520703089);
\draw (0.39229883556887213, -0.48515340736991813)--(0.3894825526043817, -0.491952520703089);
\draw (0.3866662609109931, -0.48515340736991813)--(0.3894825526043817, -0.491952520703089);
\draw (0.3826834305423127, -0.4755380023433587)--(0.3894825526043817, -0.4783542940367473);
\draw (0.3866662609109931, -0.47155518070357644)--(0.3894825526043817, -0.4783542940367473);
\draw (0.39229883556887213, -0.47155518070357644)--(0.3894825526043817, -0.4783542940367473);
\draw (0.39628166593755254, -0.4755380023433587)--(0.3894825526043817, -0.4783542940367473);
\draw (0.39229883556887213, -0.48515340736991813)--(0.3894825526043817, -0.4783542940367473);
\draw (0.3866662609109931, -0.48515340736991813)--(0.3894825526043817, -0.4783542940367473);
\draw (0.39628166593755254, -0.46193975821922073)--(0.39909795763094114, -0.46873888901018784);
\draw (0.40191424059543157, -0.46193975821922073)--(0.39909795763094114, -0.46873888901018784);
\draw (0.40589707096411193, -0.46592259731679925)--(0.39909795763094114, -0.46873888901018784);
\draw (0.40589707096411193, -0.4715551632457802)--(0.39909795763094114, -0.46873888901018784);
\draw (0.39628166593755254, -0.4755380023433587)--(0.39909795763094114, -0.46873888901018784);
\draw (0.39229883556887213, -0.4715551632457802)--(0.39909795763094114, -0.46873888901018784);
\draw (0.41551248471956953, -0.46193975821922073)--(0.41269619302618094, -0.46873888901018784);
\draw (0.40987991006169044, -0.46193975821922073)--(0.41269619302618094, -0.46873888901018784);
\draw (0.40589707096411193, -0.46592259731679925)--(0.41269619302618094, -0.46873888901018784);
\draw (0.40589707096411193, -0.4715551632457802)--(0.41269619302618094, -0.46873888901018784);
\draw (0.41551248471956953, -0.4755380023433587)--(0.41269619302618094, -0.46873888901018784);
\draw (0.4194953150882499, -0.4715551632457802)--(0.41269619302618094, -0.46873888901018784);
\draw (0.42911072011480933, -0.4755380023433587)--(0.4223116067816385, -0.4783542940367473);
\draw (0.42911072011480933, -0.4811705857301359)--(0.4223116067816385, -0.4783542940367473);
\draw (0.4251278810172308, -0.48515340736991813)--(0.4223116067816385, -0.4783542940367473);
\draw (0.4194953150882499, -0.48515340736991813)--(0.4223116067816385, -0.4783542940367473);
\draw (0.41551248471956953, -0.4755380023433587)--(0.4223116067816385, -0.4783542940367473);
\draw (0.4194953150882499, -0.47155518070357644)--(0.4223116067816385, -0.4783542940367473);
\draw (0.3826834305423127, -0.5411961019689742)--(0.37986714757782225, -0.5343969799069053);
\draw (0.38666626091099304, -0.5372132716002938)--(0.37986714757782225, -0.5343969799069053);
\draw (0.38666626091099304, -0.5315806969424148)--(0.37986714757782225, -0.5343969799069053);
\draw (0.3826834305423127, -0.5275978665737344)--(0.37986714757782225, -0.5343969799069053);
\draw (0.37306802551575324, -0.5315806969424148)--(0.37986714757782225, -0.5343969799069053);
\draw (0.37306802551575324, -0.5372132716002938)--(0.37986714757782225, -0.5343969799069053);
\draw (0.3962816659375525, -0.5275978665737344)--(0.38948255260438164, -0.5247815748803457);
\draw (0.39229883556887213, -0.5315806969424148)--(0.38948255260438164, -0.5247815748803457);
\draw (0.38666626091099304, -0.5315806969424148)--(0.38948255260438164, -0.5247815748803457);
\draw (0.3826834305423127, -0.5275978665737344)--(0.38948255260438164, -0.5247815748803457);
\draw (0.3866662609109931, -0.5179824615471749)--(0.38948255260438164, -0.5247815748803457);
\draw (0.39229883556887213, -0.5179824615471749)--(0.38948255260438164, -0.5247815748803457);
\draw (0.39628166593755254, -0.5083670477917174)--(0.3894825526043817, -0.511183339485106);
\draw (0.39229883556887213, -0.504384217423037)--(0.3894825526043817, -0.511183339485106);
\draw (0.3866662609109931, -0.504384217423037)--(0.3894825526043817, -0.511183339485106);
\draw (0.3826834305423127, -0.5083670477917174)--(0.3894825526043817, -0.511183339485106);
\draw (0.3866662609109931, -0.5179824615471749)--(0.3894825526043817, -0.511183339485106);
\draw (0.39229883556887213, -0.5179824615471749)--(0.3894825526043817, -0.511183339485106);
\draw (0.3826834305423127, -0.4947688123964776)--(0.37986714757782225, -0.5015679257296484);
\draw (0.3866662609109931, -0.4987516514940561)--(0.37986714757782225, -0.5015679257296484);
\draw (0.3866662609109931, -0.504384217423037)--(0.37986714757782225, -0.5015679257296484);
\draw (0.3826834305423127, -0.5083670477917174)--(0.37986714757782225, -0.5015679257296484);
\draw (0.37306802551575324, -0.504384217423037)--(0.37986714757782225, -0.5015679257296484);
\draw (0.37306802551575324, -0.4987516514940561)--(0.37986714757782225, -0.5015679257296484);
\draw (0.3634526204891938, -0.4947688123964776)--(0.3662689121825824, -0.5015679257296484);
\draw (0.35946979012051344, -0.4987516514940561)--(0.3662689121825824, -0.5015679257296484);
\draw (0.35946979012051344, -0.504384217423037)--(0.3662689121825824, -0.5015679257296484);
\draw (0.3634526204891938, -0.5083670477917174)--(0.3662689121825824, -0.5015679257296484);
\draw (0.37306802551575324, -0.504384217423037)--(0.3662689121825824, -0.5015679257296484);
\draw (0.37306802551575324, -0.4987516514940561)--(0.3662689121825824, -0.5015679257296484);
\draw (0.349854385093954, -0.5083670477917174)--(0.35665349842712485, -0.511183339485106);
\draw (0.349854385093954, -0.5139996224495964)--(0.35665349842712485, -0.511183339485106);
\draw (0.3538372154626344, -0.5179824615471749)--(0.35665349842712485, -0.511183339485106);
\draw (0.35946979012051344, -0.5179824615471749)--(0.35665349842712485, -0.511183339485106);
\draw (0.3634526204891938, -0.5083670477917174)--(0.35665349842712485, -0.511183339485106);
\draw (0.35946979012051344, -0.504384217423037)--(0.35665349842712485, -0.511183339485106);
\draw (0.349854385093954, -0.5275978665737344)--(0.35665349842712485, -0.5247815748803457);
\draw (0.349854385093954, -0.5219652919158553)--(0.35665349842712485, -0.5247815748803457);
\draw (0.3538372154626344, -0.5179824615471749)--(0.35665349842712485, -0.5247815748803457);
\draw (0.35946979012051344, -0.5179824615471749)--(0.35665349842712485, -0.5247815748803457);
\draw (0.3634526204891938, -0.5275978665737344)--(0.35665349842712485, -0.5247815748803457);
\draw (0.35946979012051344, -0.5315806969424148)--(0.35665349842712485, -0.5247815748803457);
\draw (0.3634526204891938, -0.5411961019689742)--(0.3662689121825824, -0.5343969799069053);
\draw (0.3690851951470729, -0.5411961019689742)--(0.3662689121825824, -0.5343969799069053);
\draw (0.37306802551575324, -0.5372132716002938)--(0.3662689121825824, -0.5343969799069053);
\draw (0.37306802551575324, -0.5315806969424148)--(0.3662689121825824, -0.5343969799069053);
\draw (0.3634526204891938, -0.5275978665737344)--(0.3662689121825824, -0.5343969799069053);
\draw (0.35946979012051344, -0.5315806969424148)--(0.3662689121825824, -0.5343969799069053);
\draw (0.31702533528114624, -0.5411961019689742)--(0.31984162261008575, -0.5343969799069053);
\draw (0.3130425049124659, -0.5372132716002938)--(0.31984162261008575, -0.5343969799069053);
\draw (0.3130425049124659, -0.5315806969424148)--(0.31984162261008575, -0.5343969799069053);
\draw (0.31702533528114624, -0.5275978665737344)--(0.31984162261008575, -0.5343969799069053);
\draw (0.3266407403077057, -0.5315806969424148)--(0.31984162261008575, -0.5343969799069053);
\draw (0.3266407403077057, -0.5372132716002938)--(0.31984162261008575, -0.5343969799069053);
\draw (0.30342709770368187, -0.5275978665737344)--(0.3102262175835263, -0.5247815748803457);
\draw (0.3074099302545868, -0.5315806969424148)--(0.3102262175835263, -0.5247815748803457);
\draw (0.3130425049124659, -0.5315806969424148)--(0.3102262175835263, -0.5247815748803457);
\draw (0.31702533528114624, -0.5275978665737344)--(0.3102262175835263, -0.5247815748803457);
\draw (0.3130425049124659, -0.5179824615471749)--(0.3102262175835263, -0.5247815748803457);
\draw (0.3074099302545868, -0.5179824615471749)--(0.3102262175835263, -0.5247815748803457);
\draw (0.3034270977036819, -0.5083670477917174)--(0.3102262175835263, -0.511183339485106);
\draw (0.3074099302545868, -0.504384217423037)--(0.3102262175835263, -0.511183339485106);
\draw (0.3130425049124659, -0.504384217423037)--(0.3102262175835263, -0.511183339485106);
\draw (0.31702533528114624, -0.5083670477917174)--(0.3102262175835263, -0.511183339485106);
\draw (0.3130425049124659, -0.5179824615471749)--(0.3102262175835263, -0.511183339485106);
\draw (0.3074099302545868, -0.5179824615471749)--(0.3102262175835263, -0.511183339485106);
\draw (0.3170253352811463, -0.4947688123964776)--(0.31984162261008575, -0.5015679257296484);
\draw (0.3130425049124659, -0.4987516514940561)--(0.31984162261008575, -0.5015679257296484);
\draw (0.3130425049124659, -0.504384217423037)--(0.31984162261008575, -0.5015679257296484);
\draw (0.31702533528114624, -0.5083670477917174)--(0.31984162261008575, -0.5015679257296484);
\draw (0.3266407403077057, -0.504384217423037)--(0.31984162261008575, -0.5015679257296484);
\draw (0.3266407403077057, -0.4987516514940561)--(0.31984162261008575, -0.5015679257296484);
\draw (0.3362561453342651, -0.4947688123964776)--(0.3334398580053256, -0.5015679257296484);
\draw (0.34023898006739456, -0.4987516514940561)--(0.3334398580053256, -0.5015679257296484);
\draw (0.34023898006739456, -0.504384217423037)--(0.3334398580053256, -0.5015679257296484);
\draw (0.3362561453342651, -0.5083670477917174)--(0.3334398580053256, -0.5015679257296484);
\draw (0.3266407403077057, -0.504384217423037)--(0.3334398580053256, -0.5015679257296484);
\draw (0.3266407403077057, -0.4987516514940561)--(0.3334398580053256, -0.5015679257296484);
\draw (0.349854385093954, -0.5083670477917174)--(0.3430552673963341, -0.511183339485106);
\draw (0.349854385093954, -0.5139996224495964)--(0.3430552673963341, -0.511183339485106);
\draw (0.34587155472527364, -0.5179824615471749)--(0.3430552673963341, -0.511183339485106);
\draw (0.34023898006739456, -0.5179824615471749)--(0.3430552673963341, -0.511183339485106);
\draw (0.3362561453342651, -0.5083670477917174)--(0.3430552673963341, -0.511183339485106);
\draw (0.34023898006739456, -0.504384217423037)--(0.3430552673963341, -0.511183339485106);
\draw (0.349854385093954, -0.5275978665737344)--(0.3430552673963341, -0.5247815748803457);
\draw (0.349854385093954, -0.5219652919158553)--(0.3430552673963341, -0.5247815748803457);
\draw (0.34587155472527364, -0.5179824615471749)--(0.3430552673963341, -0.5247815748803457);
\draw (0.34023898006739456, -0.5179824615471749)--(0.3430552673963341, -0.5247815748803457);
\draw (0.3362561453342651, -0.5275978665737344)--(0.3430552673963341, -0.5247815748803457);
\draw (0.34023898006739456, -0.5315806969424148)--(0.3430552673963341, -0.5247815748803457);
\draw (0.3362561453342651, -0.5411961019689742)--(0.3334398580053256, -0.5343969799069053);
\draw (0.3306235706763861, -0.5411961019689742)--(0.3334398580053256, -0.5343969799069053);
\draw (0.3266407403077057, -0.5372132716002938)--(0.3334398580053256, -0.5343969799069053);
\draw (0.3266407403077057, -0.5315806969424148)--(0.3334398580053256, -0.5343969799069053);
\draw (0.3362561453342651, -0.5275978665737344)--(0.3334398580053256, -0.5343969799069053);
\draw (0.34023898006739456, -0.5315806969424148)--(0.3334398580053256, -0.5343969799069053);
\draw (0.270598050252791, -0.4947688123964776)--(0.27739716886183086, -0.491952520703089);
\draw (0.270598050252791, -0.48913624646749665)--(0.27739716886183086, -0.491952520703089);
\draw (0.27458088153289134, -0.48515340736991813)--(0.27739716886183086, -0.491952520703089);
\draw (0.2802134550996581, -0.48515340736991813)--(0.27739716886183086, -0.491952520703089);
\draw (0.2841962865594508, -0.4947688123964776)--(0.27739716886183086, -0.491952520703089);
\draw (0.2802134550996581, -0.4987516514940561)--(0.27739716886183086, -0.491952520703089);
\draw (0.270598050252791, -0.4755380023433587)--(0.27739716886183086, -0.4783542940367473);
\draw (0.270598050252791, -0.4811705857301359)--(0.27739716886183086, -0.4783542940367473);
\draw (0.27458088153289134, -0.48515340736991813)--(0.27739716886183086, -0.4783542940367473);
\draw (0.2802134550996581, -0.48515340736991813)--(0.27739716886183086, -0.4783542940367473);
\draw (0.2841962865594508, -0.4755380023433587)--(0.27739716886183086, -0.4783542940367473);
\draw (0.2802134550996581, -0.47155518070357644)--(0.27739716886183086, -0.4783542940367473);
\draw (0.28419628765056304, -0.46193975821922073)--(0.2870125738883903, -0.46873888901018784);
\draw (0.28982886230844207, -0.46193975821922073)--(0.2870125738883903, -0.46873888901018784);
\draw (0.2938116926771225, -0.46592259731679925)--(0.2870125738883903, -0.46873888901018784);
\draw (0.2938116926771225, -0.4715551632457802)--(0.2870125738883903, -0.46873888901018784);
\draw (0.28419628765056304, -0.4755380023433587)--(0.2870125738883903, -0.46873888901018784);
\draw (0.28021345619077037, -0.4715551632457802)--(0.2870125738883903, -0.46873888901018784);
\draw (0.3034270977036819, -0.46193975821922073)--(0.30061081037474235, -0.46873888901018784);
\draw (0.2977945252280274, -0.46193975821922073)--(0.30061081037474235, -0.46873888901018784);
\draw (0.2938116926771225, -0.46592259731679925)--(0.30061081037474235, -0.46873888901018784);
\draw (0.2938116926771225, -0.4715551632457802)--(0.30061081037474235, -0.46873888901018784);
\draw (0.3034270977036819, -0.4755380023433587)--(0.30061081037474235, -0.46873888901018784);
\draw (0.30740993025458685, -0.4715551632457802)--(0.30061081037474235, -0.46873888901018784);
\draw (0.3170253352811463, -0.4755380023433587)--(0.31022621758352636, -0.4783542940367473);
\draw (0.3170253352811463, -0.4811705857301359)--(0.31022621758352636, -0.4783542940367473);
\draw (0.3130425049124659, -0.48515340736991813)--(0.31022621758352636, -0.4783542940367473);
\draw (0.30740993025458685, -0.48515340736991813)--(0.31022621758352636, -0.4783542940367473);
\draw (0.3034270977036819, -0.4755380023433587)--(0.31022621758352636, -0.4783542940367473);
\draw (0.30740993025458685, -0.47155518070357644)--(0.31022621758352636, -0.4783542940367473);
\draw (0.3170253352811463, -0.4947688123964776)--(0.31022621758352636, -0.491952520703089);
\draw (0.3130425049124659, -0.4987516514940561)--(0.31022621758352636, -0.491952520703089);
\draw (0.3074099302545868, -0.4987516514940561)--(0.31022621758352636, -0.491952520703089);
\draw (0.3034270977036819, -0.4947688123964776)--(0.31022621758352636, -0.491952520703089);
\draw (0.30740993025458685, -0.48515340736991813)--(0.31022621758352636, -0.491952520703089);
\draw (0.3130425049124659, -0.48515340736991813)--(0.31022621758352636, -0.491952520703089);
\draw (0.3034270977036819, -0.5083670477917174)--(0.30061081037474235, -0.5015679257296484);
\draw (0.3074099302545868, -0.504384217423037)--(0.30061081037474235, -0.5015679257296484);
\draw (0.3074099302545868, -0.4987516514940561)--(0.30061081037474235, -0.5015679257296484);
\draw (0.3034270977036819, -0.4947688123964776)--(0.30061081037474235, -0.5015679257296484);
\draw (0.2938116926771225, -0.4987516514940561)--(0.30061081037474235, -0.5015679257296484);
\draw (0.2938116926771225, -0.504384217423037)--(0.30061081037474235, -0.5015679257296484);
\draw (0.28419628765056304, -0.5083670477917174)--(0.2870125738883903, -0.5015679257296484);
\draw (0.28021345619077037, -0.504384217423037)--(0.2870125738883903, -0.5015679257296484);
\draw (0.28021345619077037, -0.4987516514940561)--(0.2870125738883903, -0.5015679257296484);
\draw (0.28419628765056304, -0.4947688123964776)--(0.2870125738883903, -0.5015679257296484);
\draw (0.2938116926771225, -0.4987516514940561)--(0.2870125738883903, -0.5015679257296484);
\draw (0.2938116926771225, -0.504384217423037)--(0.2870125738883903, -0.5015679257296484);
\draw (0.270598050252791, -0.42911072149976015)--(0.27739716886183086, -0.43192701319314875);
\draw (0.270598050252791, -0.4347432874287411)--(0.27739716886183086, -0.43192701319314875);
\draw (0.27458088153289134, -0.4387261265263196)--(0.27739716886183086, -0.43192701319314875);
\draw (0.2802134550996581, -0.4387261265263196)--(0.27739716886183086, -0.43192701319314875);
\draw (0.2841962865594508, -0.42911072149976015)--(0.27739716886183086, -0.43192701319314875);
\draw (0.2802134550996581, -0.42512788240218163)--(0.27739716886183086, -0.43192701319314875);
\draw (0.270598050252791, -0.44834153155287904)--(0.27739716886183086, -0.44552523985949044);
\draw (0.270598050252791, -0.44270894816610185)--(0.27739716886183086, -0.44552523985949044);
\draw (0.27458088153289134, -0.4387261265263196)--(0.27739716886183086, -0.44552523985949044);
\draw (0.2802134550996581, -0.4387261265263196)--(0.27739716886183086, -0.44552523985949044);
\draw (0.2841962865594508, -0.44834153155287904)--(0.27739716886183086, -0.44552523985949044);
\draw (0.2802134550996581, -0.4523243531926613)--(0.27739716886183086, -0.44552523985949044);
\draw (0.28419628765056304, -0.46193975821922073)--(0.2870125738883903, -0.4551406448860499);
\draw (0.28982886230844207, -0.46193975821922073)--(0.2870125738883903, -0.4551406448860499);
\draw (0.2938116926771225, -0.4579569365794385)--(0.2870125738883903, -0.4551406448860499);
\draw (0.2938116926771225, -0.4523243531926613)--(0.2870125738883903, -0.4551406448860499);
\draw (0.28419628765056304, -0.44834153155287904)--(0.2870125738883903, -0.4551406448860499);
\draw (0.28021345619077037, -0.4523243531926613)--(0.2870125738883903, -0.4551406448860499);
\draw (0.3034270977036819, -0.46193975821922073)--(0.30061081037474235, -0.4551406448860499);
\draw (0.2977945252280274, -0.46193975821922073)--(0.30061081037474235, -0.4551406448860499);
\draw (0.2938116926771225, -0.4579569365794385)--(0.30061081037474235, -0.4551406448860499);
\draw (0.2938116926771225, -0.4523243531926613)--(0.30061081037474235, -0.4551406448860499);
\draw (0.3034270977036819, -0.44834153155287904)--(0.30061081037474235, -0.4551406448860499);
\draw (0.30740993025458685, -0.4523243531926613)--(0.30061081037474235, -0.4551406448860499);
\draw (0.3170253352811463, -0.44834153155287904)--(0.31022621758352636, -0.44552523985949044);
\draw (0.3170253352811463, -0.44270894816610185)--(0.31022621758352636, -0.44552523985949044);
\draw (0.3130425049124659, -0.4387261265263196)--(0.31022621758352636, -0.44552523985949044);
\draw (0.30740993025458685, -0.4387261265263196)--(0.31022621758352636, -0.44552523985949044);
\draw (0.3034270977036819, -0.44834153155287904)--(0.31022621758352636, -0.44552523985949044);
\draw (0.30740993025458685, -0.4523243531926613)--(0.31022621758352636, -0.44552523985949044);
\draw (0.3170253352811463, -0.42911072149976015)--(0.31022621758352636, -0.43192701319314875);
\draw (0.3130425049124659, -0.42512788240218163)--(0.31022621758352636, -0.43192701319314875);
\draw (0.30740993025458685, -0.42512788240218163)--(0.31022621758352636, -0.43192701319314875);
\draw (0.3034270977036819, -0.42911072149976015)--(0.31022621758352636, -0.43192701319314875);
\draw (0.30740993025458685, -0.4387261265263196)--(0.31022621758352636, -0.43192701319314875);
\draw (0.3130425049124659, -0.4387261265263196)--(0.31022621758352636, -0.43192701319314875);
\draw (0.3034270977036819, -0.41551247737562225)--(0.3006108103747424, -0.4223115907087931);
\draw (0.30740993025458685, -0.4194953164732007)--(0.3006108103747424, -0.4223115907087931);
\draw (0.30740993025458685, -0.42512788240218163)--(0.3006108103747424, -0.4223115907087931);
\draw (0.3034270977036819, -0.42911072149976015)--(0.3006108103747424, -0.4223115907087931);
\draw (0.2938116926771225, -0.42512788240218163)--(0.3006108103747424, -0.4223115907087931);
\draw (0.2938116926771225, -0.4194953164732007)--(0.3006108103747424, -0.4223115907087931);
\draw (0.28419628765056304, -0.41551247737562225)--(0.2870125738883903, -0.4223115907087931);
\draw (0.2802134561907704, -0.4194953164732007)--(0.2870125738883903, -0.4223115907087931);
\draw (0.2802134561907704, -0.42512788240218163)--(0.2870125738883903, -0.4223115907087931);
\draw (0.28419628765056304, -0.42911072149976015)--(0.2870125738883903, -0.4223115907087931);
\draw (0.2938116926771225, -0.42512788240218163)--(0.2870125738883903, -0.4223115907087931);
\draw (0.2938116926771225, -0.4194953164732007)--(0.2870125738883903, -0.4223115907087931);
\draw (0.3170253352811463, -0.38268344065616167)--(0.3198416226100858, -0.3894825539893325);
\draw (0.3226579099390253, -0.38268344065616167)--(0.3198416226100858, -0.3894825539893325);
\draw (0.32664074030770573, -0.3866662622959439)--(0.3198416226100858, -0.3894825539893325);
\draw (0.32664074030770573, -0.3922988456827211)--(0.3198416226100858, -0.3894825539893325);
\draw (0.3170253352811463, -0.39628166732250336)--(0.3198416226100858, -0.3894825539893325);
\draw (0.3130425049124659, -0.3922988456827211)--(0.3198416226100858, -0.3894825539893325);
\draw (0.3362561453342651, -0.38268344065616167)--(0.3334398580053256, -0.3894825539893325);
\draw (0.3306235706763861, -0.38268344065616167)--(0.3334398580053256, -0.3894825539893325);
\draw (0.32664074030770573, -0.3866662622959439)--(0.3334398580053256, -0.3894825539893325);
\draw (0.32664074030770573, -0.3922988456827211)--(0.3334398580053256, -0.3894825539893325);
\draw (0.3362561453342651, -0.39628166732250336)--(0.3334398580053256, -0.3894825539893325);
\draw (0.3402389800673946, -0.3922988456827211)--(0.3334398580053256, -0.3894825539893325);
\draw (0.34985438509395406, -0.39628166732250336)--(0.34305526739633413, -0.39909795901589196);
\draw (0.34985438509395406, -0.40191425070928055)--(0.34305526739633413, -0.39909795901589196);
\draw (0.34587155472527364, -0.4058970723490628)--(0.34305526739633413, -0.39909795901589196);
\draw (0.3402389800673946, -0.4058970723490628)--(0.34305526739633413, -0.39909795901589196);
\draw (0.3362561453342651, -0.39628166732250336)--(0.34305526739633413, -0.39909795901589196);
\draw (0.3402389800673946, -0.3922988456827211)--(0.34305526739633413, -0.39909795901589196);
\draw (0.34985438509395406, -0.41551247737562225)--(0.34305526739633413, -0.41269618568223365);
\draw (0.34985438509395406, -0.40987991144664127)--(0.34305526739633413, -0.41269618568223365);
\draw (0.34587155472527364, -0.4058970723490628)--(0.34305526739633413, -0.41269618568223365);
\draw (0.3402389800673946, -0.4058970723490628)--(0.34305526739633413, -0.41269618568223365);
\draw (0.3362561453342651, -0.41551247737562225)--(0.34305526739633413, -0.41269618568223365);
\draw (0.3402389800673946, -0.4194953164732007)--(0.34305526739633413, -0.41269618568223365);
\draw (0.3362561453342651, -0.42911072149976015)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3306235706763861, -0.42911072149976015)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3266407403077057, -0.42512788240218163)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3266407403077057, -0.4194953164732007)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3362561453342651, -0.41551247737562225)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3402389800673946, -0.4194953164732007)--(0.3334398580053256, -0.4223115907087931);
\draw (0.3170253352811463, -0.42911072149976015)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3130425049124659, -0.42512788240218163)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3130425049124659, -0.4194953164732007)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3170253352811463, -0.41551247737562225)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3266407403077057, -0.4194953164732007)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3266407403077057, -0.42512788240218163)--(0.3198416226100858, -0.4223115907087931);
\draw (0.3034270977036819, -0.41551247737562225)--(0.31022621758352636, -0.41269618568223365);
\draw (0.30740993025458685, -0.4194953164732007)--(0.31022621758352636, -0.41269618568223365);
\draw (0.3130425049124659, -0.4194953164732007)--(0.31022621758352636, -0.41269618568223365);
\draw (0.3170253352811463, -0.41551247737562225)--(0.31022621758352636, -0.41269618568223365);
\draw (0.3130425049124659, -0.4058970723490628)--(0.31022621758352636, -0.41269618568223365);
\draw (0.30740993025458685, -0.4058970723490628)--(0.31022621758352636, -0.41269618568223365);
\draw (0.3034270977036819, -0.39628166732250336)--(0.31022621758352636, -0.39909795901589196);
\draw (0.30740993025458685, -0.3922988456827211)--(0.31022621758352636, -0.39909795901589196);
\draw (0.3130425049124659, -0.3922988456827211)--(0.31022621758352636, -0.39909795901589196);
\draw (0.3170253352811463, -0.39628166732250336)--(0.31022621758352636, -0.39909795901589196);
\draw (0.3130425049124659, -0.4058970723490628)--(0.31022621758352636, -0.39909795901589196);
\draw (0.30740993025458685, -0.4058970723490628)--(0.31022621758352636, -0.39909795901589196);
\draw (0.1585126696038847, -0.38268344065616156)--(0.16132895256837515, -0.3894825539893324);
\draw (0.1545298392352043, -0.3866662622959438)--(0.16132895256837515, -0.3894825539893324);
\draw (0.1545298392352043, -0.392298845682721)--(0.16132895256837515, -0.3894825539893324);
\draw (0.1585126696038847, -0.39628166732250325)--(0.16132895256837515, -0.3894825539893324);
\draw (0.16812807463044413, -0.392298845682721)--(0.16132895256837515, -0.3894825539893324);
\draw (0.16812807463044413, -0.3866662622959438)--(0.16132895256837515, -0.3894825539893324);
\draw (0.14491443420864486, -0.39628166732250325)--(0.1517135475418157, -0.39909795901589185);
\draw (0.14889726457732524, -0.392298845682721)--(0.1517135475418157, -0.39909795901589185);
\draw (0.1545298392352043, -0.392298845682721)--(0.1517135475418157, -0.39909795901589185);
\draw (0.1585126696038847, -0.39628166732250325)--(0.1517135475418157, -0.39909795901589185);
\draw (0.1545298392352043, -0.4058970723490627)--(0.1517135475418157, -0.39909795901589185);
\draw (0.14889726457732524, -0.4058970723490627)--(0.1517135475418157, -0.39909795901589185);
\draw (0.14491443420864486, -0.41551247737562214)--(0.1517135475418157, -0.41269618568223354);
\draw (0.14889726457732524, -0.4194953164732007)--(0.1517135475418157, -0.41269618568223354);
\draw (0.1545298392352043, -0.4194953164732007)--(0.1517135475418157, -0.41269618568223354);
\draw (0.1585126696038847, -0.41551247737562214)--(0.1517135475418157, -0.41269618568223354);
\draw (0.1545298392352043, -0.4058970723490627)--(0.1517135475418157, -0.41269618568223354);
\draw (0.14889726457732524, -0.4058970723490627)--(0.1517135475418157, -0.41269618568223354);
\draw (0.1585126696038847, -0.4291107214997601)--(0.16132895256837515, -0.422311590708793);
\draw (0.1545298392352043, -0.4251278824021816)--(0.16132895256837515, -0.422311590708793);
\draw (0.1545298392352043, -0.4194953164732007)--(0.16132895256837515, -0.422311590708793);
\draw (0.1585126696038847, -0.41551247737562214)--(0.16132895256837515, -0.422311590708793);
\draw (0.16812807463044413, -0.4194953164732007)--(0.16132895256837515, -0.422311590708793);
\draw (0.16812807463044413, -0.4251278824021816)--(0.16132895256837515, -0.422311590708793);
\draw (0.17774347965700357, -0.4291107214997601)--(0.17492718796361498, -0.422311590708793);
\draw (0.18172631002568396, -0.4251278824021816)--(0.17492718796361498, -0.422311590708793);
\draw (0.18172631002568396, -0.4194953164732007)--(0.17492718796361498, -0.422311590708793);
\draw (0.17774347965700357, -0.41551247737562214)--(0.17492718796361498, -0.422311590708793);
\draw (0.16812807463044413, -0.4194953164732007)--(0.17492718796361498, -0.422311590708793);
\draw (0.16812807463044413, -0.4251278824021816)--(0.17492718796361498, -0.422311590708793);
\draw (0.19134171505224337, -0.41551247737562225)--(0.18454260171907252, -0.41269618568223365);
\draw (0.19134171505224337, -0.40987991144664127)--(0.18454260171907252, -0.41269618568223365);
\draw (0.187358884683563, -0.4058970723490628)--(0.18454260171907252, -0.41269618568223365);
\draw (0.18172631002568396, -0.4058970723490627)--(0.18454260171907252, -0.41269618568223365);
\draw (0.17774347965700357, -0.41551247737562214)--(0.18454260171907252, -0.41269618568223365);
\draw (0.18172631002568396, -0.4194953164732007)--(0.18454260171907252, -0.41269618568223365);
\draw (0.19134171505224337, -0.39628166732250336)--(0.18454260171907252, -0.39909795901589196);
\draw (0.19134171505224337, -0.40191425070928055)--(0.18454260171907252, -0.39909795901589196);
\draw (0.187358884683563, -0.4058970723490628)--(0.18454260171907252, -0.39909795901589196);
\draw (0.18172631002568396, -0.4058970723490627)--(0.18454260171907252, -0.39909795901589196);
\draw (0.17774347965700357, -0.39628166732250325)--(0.18454260171907252, -0.39909795901589196);
\draw (0.18172631002568396, -0.392298845682721)--(0.18454260171907252, -0.39909795901589196);
\draw (0.17774347965700357, -0.38268344065616156)--(0.17492718796361498, -0.3894825539893324);
\draw (0.17211090499912451, -0.38268344065616156)--(0.17492718796361498, -0.3894825539893324);
\draw (0.16812807463044413, -0.3866662622959438)--(0.17492718796361498, -0.3894825539893324);
\draw (0.16812807463044413, -0.392298845682721)--(0.17492718796361498, -0.3894825539893324);
\draw (0.17774347965700357, -0.39628166732250325)--(0.17492718796361498, -0.3894825539893324);
\draw (0.18172631002568396, -0.392298845682721)--(0.17492718796361498, -0.3894825539893324);
\draw (0.11208538003138807, -0.4291107214997601)--(0.11888449336455892, -0.4319270131931487);
\draw (0.11606821912896659, -0.4251278824021816)--(0.11888449336455892, -0.4319270131931487);
\draw (0.12170078505794751, -0.4251278824021816)--(0.11888449336455892, -0.4319270131931487);
\draw (0.12568361542662787, -0.4291107214997601)--(0.11888449336455892, -0.4319270131931487);
\draw (0.12170078505794751, -0.43872612652631954)--(0.11888449336455892, -0.4319270131931487);
\draw (0.11606821912896659, -0.43872612652631954)--(0.11888449336455892, -0.4319270131931487);
\draw (0.12568361542662787, -0.41551247737562214)--(0.12849990712001647, -0.422311590708793);
\draw (0.12170078505794751, -0.4194953164732007)--(0.12849990712001647, -0.422311590708793);
\draw (0.12170078505794751, -0.4251278824021816)--(0.12849990712001647, -0.422311590708793);
\draw (0.12568361542662787, -0.4291107214997601)--(0.12849990712001647, -0.422311590708793);
\draw (0.13529902918208545, -0.4251278824021816)--(0.12849990712001647, -0.422311590708793);
\draw (0.13529902918208545, -0.4194953164732007)--(0.12849990712001647, -0.422311590708793);
\draw (0.14491443420864486, -0.41551247737562214)--(0.1420981425152563, -0.422311590708793);
\draw (0.14889726457732524, -0.4194953164732007)--(0.1420981425152563, -0.422311590708793);
\draw (0.14889726457732524, -0.4251278824021816)--(0.1420981425152563, -0.422311590708793);
\draw (0.14491443420864486, -0.4291107214997601)--(0.1420981425152563, -0.422311590708793);
\draw (0.13529902918208545, -0.4251278824021816)--(0.1420981425152563, -0.422311590708793);
\draw (0.13529902918208545, -0.4194953164732007)--(0.1420981425152563, -0.422311590708793);
\draw (0.1585126696038847, -0.4291107214997601)--(0.1517135475418157, -0.4319270131931487);
\draw (0.1545298392352043, -0.4251278824021816)--(0.1517135475418157, -0.4319270131931487);
\draw (0.14889726457732524, -0.4251278824021816)--(0.1517135475418157, -0.4319270131931487);
\draw (0.14491443420864486, -0.4291107214997601)--(0.1517135475418157, -0.4319270131931487);
\draw (0.14889726457732524, -0.43872612652631954)--(0.1517135475418157, -0.4319270131931487);
\draw (0.1545298392352043, -0.43872612652631954)--(0.1517135475418157, -0.4319270131931487);
\draw (0.1585126696038847, -0.448341531552879)--(0.1517135475418157, -0.4455252398594904);
\draw (0.1545298392352043, -0.45232435319266123)--(0.1517135475418157, -0.4455252398594904);
\draw (0.14889726457732524, -0.45232435319266123)--(0.1517135475418157, -0.4455252398594904);
\draw (0.14491443420864486, -0.448341531552879)--(0.1517135475418157, -0.4455252398594904);
\draw (0.14889726457732524, -0.43872612652631954)--(0.1517135475418157, -0.4455252398594904);
\draw (0.1545298392352043, -0.43872612652631954)--(0.1517135475418157, -0.4455252398594904);
\draw (0.14491443420864486, -0.4619397582192207)--(0.1420981425152563, -0.4551406448860498);
\draw (0.13928185955076583, -0.4619397582192207)--(0.1420981425152563, -0.4551406448860498);
\draw (0.13529902918208545, -0.4579569365794384)--(0.1420981425152563, -0.4551406448860498);
\draw (0.13529902918208545, -0.45232435319266123)--(0.1420981425152563, -0.4551406448860498);
\draw (0.14491443420864486, -0.448341531552879)--(0.1420981425152563, -0.4551406448860498);
\draw (0.14889726457732524, -0.45232435319266123)--(0.1420981425152563, -0.4551406448860498);
\draw (0.12568361542662787, -0.4619397582192207)--(0.12849990712001647, -0.4551406448860498);
\draw (0.1313161900845069, -0.4619397582192207)--(0.12849990712001647, -0.4551406448860498);
\draw (0.13529902918208545, -0.4579569365794384)--(0.12849990712001647, -0.4551406448860498);
\draw (0.13529902918208545, -0.45232435319266123)--(0.12849990712001647, -0.4551406448860498);
\draw (0.12568361542662787, -0.448341531552879)--(0.12849990712001647, -0.4551406448860498);
\draw (0.12170078505794751, -0.45232435319266123)--(0.12849990712001647, -0.4551406448860498);
\draw (0.11208538003138807, -0.448341531552879)--(0.11888449336455892, -0.4455252398594904);
\draw (0.11208538003138807, -0.4427089481661018)--(0.11888449336455892, -0.4455252398594904);
\draw (0.11606821912896659, -0.43872612652631954)--(0.11888449336455892, -0.4455252398594904);
\draw (0.12170078505794751, -0.43872612652631954)--(0.11888449336455892, -0.4455252398594904);
\draw (0.12568361542662787, -0.448341531552879)--(0.11888449336455892, -0.4455252398594904);
\draw (0.12170078505794751, -0.45232435319266123)--(0.11888449336455892, -0.4455252398594904);
\draw (0.11208538003138807, -0.49476881239647746)--(0.11888449336455892, -0.49195252070308887);
\draw (0.11606821912896659, -0.498751651494056)--(0.11888449336455892, -0.49195252070308887);
\draw (0.12170078505794751, -0.498751651494056)--(0.11888449336455892, -0.49195252070308887);
\draw (0.12568361542662787, -0.49476881239647746)--(0.11888449336455892, -0.49195252070308887);
\draw (0.12170078505794751, -0.4851534073699181)--(0.11888449336455892, -0.49195252070308887);
\draw (0.11606821912896659, -0.4851534073699181)--(0.11888449336455892, -0.49195252070308887);
\draw (0.12568361542662787, -0.5083670477917173)--(0.12849990712001647, -0.5015679257296484);
\draw (0.12170078505794751, -0.5043842174230369)--(0.12849990712001647, -0.5015679257296484);
\draw (0.12170078505794751, -0.498751651494056)--(0.12849990712001647, -0.5015679257296484);
\draw (0.12568361542662787, -0.49476881239647746)--(0.12849990712001647, -0.5015679257296484);
\draw (0.13529902918208545, -0.498751651494056)--(0.12849990712001647, -0.5015679257296484);
\draw (0.13529902918208545, -0.5043842174230369)--(0.12849990712001647, -0.5015679257296484);
\draw (0.14491443420864486, -0.5083670477917173)--(0.1420981425152563, -0.5015679257296484);
\draw (0.14889726457732524, -0.5043842174230369)--(0.1420981425152563, -0.5015679257296484);
\draw (0.14889726457732524, -0.498751651494056)--(0.1420981425152563, -0.5015679257296484);
\draw (0.14491443420864486, -0.49476881239647746)--(0.1420981425152563, -0.5015679257296484);
\draw (0.13529902918208545, -0.498751651494056)--(0.1420981425152563, -0.5015679257296484);
\draw (0.13529902918208545, -0.5043842174230369)--(0.1420981425152563, -0.5015679257296484);
\draw (0.1585126696038847, -0.49476881239647746)--(0.1517135475418157, -0.49195252070308887);
\draw (0.1545298392352043, -0.498751651494056)--(0.1517135475418157, -0.49195252070308887);
\draw (0.14889726457732524, -0.498751651494056)--(0.1517135475418157, -0.49195252070308887);
\draw (0.14491443420864486, -0.49476881239647746)--(0.1517135475418157, -0.49195252070308887);
\draw (0.14889726457732524, -0.4851534073699181)--(0.1517135475418157, -0.49195252070308887);
\draw (0.1545298392352043, -0.4851534073699181)--(0.1517135475418157, -0.49195252070308887);
\draw (0.1585126696038847, -0.47553800234335863)--(0.1517135475418157, -0.47835429403674723);
\draw (0.1545298392352043, -0.4715551807035764)--(0.1517135475418157, -0.47835429403674723);
\draw (0.14889726457732524, -0.4715551807035764)--(0.1517135475418157, -0.47835429403674723);
\draw (0.14491443420864486, -0.47553800234335863)--(0.1517135475418157, -0.47835429403674723);
\draw (0.14889726457732524, -0.4851534073699181)--(0.1517135475418157, -0.47835429403674723);
\draw (0.1545298392352043, -0.4851534073699181)--(0.1517135475418157, -0.47835429403674723);
\draw (0.14491443420864486, -0.4619397582192207)--(0.1420981425152563, -0.4687388890101878);
\draw (0.13928185955076583, -0.4619397582192207)--(0.1420981425152563, -0.4687388890101878);
\draw (0.13529902918208545, -0.4659225973167992)--(0.1420981425152563, -0.4687388890101878);
\draw (0.13529902918208545, -0.4715551632457801)--(0.1420981425152563, -0.4687388890101878);
\draw (0.14491443420864486, -0.47553800234335863)--(0.1420981425152563, -0.4687388890101878);
\draw (0.14889726457732524, -0.4715551632457801)--(0.1420981425152563, -0.4687388890101878);
\draw (0.12568361542662787, -0.4619397582192207)--(0.12849990712001647, -0.4687388890101878);
\draw (0.1313161900845069, -0.4619397582192207)--(0.12849990712001647, -0.4687388890101878);
\draw (0.13529902918208545, -0.4659225973167992)--(0.12849990712001647, -0.4687388890101878);
\draw (0.13529902918208545, -0.4715551632457801)--(0.12849990712001647, -0.4687388890101878);
\draw (0.12568361542662787, -0.47553800234335863)--(0.12849990712001647, -0.4687388890101878);
\draw (0.12170078505794751, -0.4715551632457801)--(0.12849990712001647, -0.4687388890101878);
\draw (0.11208538003138807, -0.47553800234335863)--(0.11888449336455892, -0.47835429403674723);
\draw (0.11208538003138807, -0.4811705857301358)--(0.11888449336455892, -0.47835429403674723);
\draw (0.11606821912896659, -0.4851534073699181)--(0.11888449336455892, -0.47835429403674723);
\draw (0.12170078505794751, -0.4851534073699181)--(0.11888449336455892, -0.47835429403674723);
\draw (0.12568361542662787, -0.47553800234335863)--(0.11888449336455892, -0.47835429403674723);
\draw (0.12170078505794751, -0.4715551807035764)--(0.11888449336455892, -0.47835429403674723);
\draw (0.15851266960388466, -0.5411961019689742)--(0.16132895256837512, -0.5343969799069052);
\draw (0.15452983923520427, -0.5372132716002938)--(0.16132895256837512, -0.5343969799069052);
\draw (0.15452983923520427, -0.5315806969424146)--(0.16132895256837512, -0.5343969799069052);
\draw (0.15851266960388466, -0.5275978665737343)--(0.16132895256837512, -0.5343969799069052);
\draw (0.1681280746304441, -0.5315806969424146)--(0.16132895256837512, -0.5343969799069052);
\draw (0.1681280746304441, -0.5372132716002938)--(0.16132895256837512, -0.5343969799069052);
\draw (0.14491443420864483, -0.5275978665737343)--(0.15171354754181568, -0.5247815748803457);
\draw (0.14889726457732522, -0.5315806969424146)--(0.15171354754181568, -0.5247815748803457);
\draw (0.15452983923520427, -0.5315806969424146)--(0.15171354754181568, -0.5247815748803457);
\draw (0.15851266960388466, -0.5275978665737343)--(0.15171354754181568, -0.5247815748803457);
\draw (0.1545298392352043, -0.5179824615471749)--(0.15171354754181568, -0.5247815748803457);
\draw (0.14889726457732524, -0.5179824615471749)--(0.15171354754181568, -0.5247815748803457);
\draw (0.14491443420864486, -0.5083670477917173)--(0.1517135475418157, -0.511183339485106);
\draw (0.14889726457732524, -0.5043842174230369)--(0.1517135475418157, -0.511183339485106);
\draw (0.1545298392352043, -0.5043842174230369)--(0.1517135475418157, -0.511183339485106);
\draw (0.1585126696038847, -0.5083670477917173)--(0.1517135475418157, -0.511183339485106);
\draw (0.1545298392352043, -0.5179824615471749)--(0.1517135475418157, -0.511183339485106);
\draw (0.14889726457732524, -0.5179824615471749)--(0.1517135475418157, -0.511183339485106);
\draw (0.1585126696038847, -0.49476881239647746)--(0.16132895256837515, -0.5015679257296484);
\draw (0.1545298392352043, -0.498751651494056)--(0.16132895256837515, -0.5015679257296484);
\draw (0.1545298392352043, -0.5043842174230369)--(0.16132895256837515, -0.5015679257296484);
\draw (0.1585126696038847, -0.5083670477917173)--(0.16132895256837515, -0.5015679257296484);
\draw (0.16812807463044413, -0.5043842174230369)--(0.16132895256837515, -0.5015679257296484);
\draw (0.16812807463044413, -0.498751651494056)--(0.16132895256837515, -0.5015679257296484);
\draw (0.17774347965700357, -0.49476881239647746)--(0.17492718796361498, -0.5015679257296484);
\draw (0.18172631002568396, -0.498751651494056)--(0.17492718796361498, -0.5015679257296484);
\draw (0.18172631002568396, -0.5043842174230369)--(0.17492718796361498, -0.5015679257296484);
\draw (0.17774347965700357, -0.5083670477917173)--(0.17492718796361498, -0.5015679257296484);
\draw (0.16812807463044413, -0.5043842174230369)--(0.17492718796361498, -0.5015679257296484);
\draw (0.16812807463044413, -0.498751651494056)--(0.17492718796361498, -0.5015679257296484);
\draw (0.19134171505224337, -0.5083670477917173)--(0.18454260171907252, -0.511183339485106);
\draw (0.19134171505224337, -0.5139996224495964)--(0.18454260171907252, -0.511183339485106);
\draw (0.187358884683563, -0.5179824615471749)--(0.18454260171907252, -0.511183339485106);
\draw (0.18172631002568396, -0.5179824615471749)--(0.18454260171907252, -0.511183339485106);
\draw (0.17774347965700357, -0.5083670477917173)--(0.18454260171907252, -0.511183339485106);
\draw (0.18172631002568396, -0.5043842174230369)--(0.18454260171907252, -0.511183339485106);
\draw (0.19134171505224334, -0.5275978665737343)--(0.1845426017190725, -0.5247815748803457);
\draw (0.19134171505224334, -0.5219652919158553)--(0.1845426017190725, -0.5247815748803457);
\draw (0.187358884683563, -0.5179824615471749)--(0.1845426017190725, -0.5247815748803457);
\draw (0.18172631002568396, -0.5179824615471749)--(0.1845426017190725, -0.5247815748803457);
\draw (0.17774347965700352, -0.5275978665737343)--(0.1845426017190725, -0.5247815748803457);
\draw (0.1817263100256839, -0.5315806969424146)--(0.1845426017190725, -0.5247815748803457);
\draw (0.17774347965700352, -0.5411961019689742)--(0.17492718796361495, -0.5343969799069052);
\draw (0.1721109049991245, -0.5411961019689742)--(0.17492718796361495, -0.5343969799069052);
\draw (0.1681280746304441, -0.5372132716002938)--(0.17492718796361495, -0.5343969799069052);
\draw (0.1681280746304441, -0.5315806969424146)--(0.17492718796361495, -0.5343969799069052);
\draw (0.17774347965700352, -0.5275978665737343)--(0.17492718796361495, -0.5343969799069052);
\draw (0.1817263100256839, -0.5315806969424146)--(0.17492718796361495, -0.5343969799069052);
\draw (0.2241707648650511, -0.5411961019689742)--(0.22135447753611157, -0.5343969799069052);
\draw (0.2281535952337315, -0.5372132716002938)--(0.22135447753611157, -0.5343969799069052);
\draw (0.2281535952337315, -0.5315806969424148)--(0.22135447753611157, -0.5343969799069052);
\draw (0.2241707648650511, -0.5275978665737343)--(0.22135447753611157, -0.5343969799069052);
\draw (0.21455535983849167, -0.5315806969424146)--(0.22135447753611157, -0.5343969799069052);
\draw (0.21455535983849167, -0.5372132716002938)--(0.22135447753611157, -0.5343969799069052);
\draw (0.23776900244251545, -0.5275978665737344)--(0.230969882562671, -0.5247815748803457);
\draw (0.23378616989161052, -0.5315806969424148)--(0.230969882562671, -0.5247815748803457);
\draw (0.2281535952337315, -0.5315806969424148)--(0.230969882562671, -0.5247815748803457);
\draw (0.2241707648650511, -0.5275978665737343)--(0.230969882562671, -0.5247815748803457);
\draw (0.2281535952337315, -0.5179824615471749)--(0.230969882562671, -0.5247815748803457);
\draw (0.23378616989161052, -0.5179824615471749)--(0.230969882562671, -0.5247815748803457);
\draw (0.23776900244251548, -0.5083670477917174)--(0.230969882562671, -0.511183339485106);
\draw (0.23378616989161052, -0.504384217423037)--(0.230969882562671, -0.511183339485106);
\draw (0.2281535952337315, -0.504384217423037)--(0.230969882562671, -0.511183339485106);
\draw (0.2241707648650511, -0.5083670477917173)--(0.230969882562671, -0.511183339485106);
\draw (0.2281535952337315, -0.5179824615471749)--(0.230969882562671, -0.511183339485106);
\draw (0.23378616989161052, -0.5179824615471749)--(0.230969882562671, -0.511183339485106);
\draw (0.22417076486505114, -0.4947688123964776)--(0.22135447753611157, -0.5015679257296484);
\draw (0.2281535952337315, -0.4987516514940561)--(0.22135447753611157, -0.5015679257296484);
\draw (0.2281535952337315, -0.504384217423037)--(0.22135447753611157, -0.5015679257296484);
\draw (0.2241707648650511, -0.5083670477917173)--(0.22135447753611157, -0.5015679257296484);
\draw (0.21455535983849167, -0.504384217423037)--(0.22135447753611157, -0.5015679257296484);
\draw (0.21455535983849167, -0.4987516514940561)--(0.22135447753611157, -0.5015679257296484);
\draw (0.20493995481193225, -0.4947688123964776)--(0.20775624214087177, -0.5015679257296484);
\draw (0.2009571200788028, -0.4987516514940561)--(0.20775624214087177, -0.5015679257296484);
\draw (0.2009571200788028, -0.504384217423037)--(0.20775624214087177, -0.5015679257296484);
\draw (0.20493995481193222, -0.5083670477917173)--(0.20775624214087177, -0.5015679257296484);
\draw (0.21455535983849167, -0.504384217423037)--(0.20775624214087177, -0.5015679257296484);
\draw (0.21455535983849167, -0.4987516514940561)--(0.20775624214087177, -0.5015679257296484);
\draw (0.19134171505224337, -0.5083670477917173)--(0.19814083274986324, -0.511183339485106);
\draw (0.19134171505224337, -0.5139996224495964)--(0.19814083274986324, -0.511183339485106);
\draw (0.19532454542092376, -0.5179824615471749)--(0.19814083274986324, -0.511183339485106);
\draw (0.2009571200788028, -0.5179824615471749)--(0.19814083274986324, -0.511183339485106);
\draw (0.20493995481193222, -0.5083670477917173)--(0.19814083274986324, -0.511183339485106);
\draw (0.2009571200788028, -0.504384217423037)--(0.19814083274986324, -0.511183339485106);
\draw (0.19134171505224334, -0.5275978665737343)--(0.19814083274986324, -0.5247815748803457);
\draw (0.19134171505224334, -0.5219652919158553)--(0.19814083274986324, -0.5247815748803457);
\draw (0.19532454542092376, -0.5179824615471749)--(0.19814083274986324, -0.5247815748803457);
\draw (0.2009571200788028, -0.5179824615471749)--(0.19814083274986324, -0.5247815748803457);
\draw (0.20493995481193222, -0.5275978665737343)--(0.19814083274986324, -0.5247815748803457);
\draw (0.2009571200788028, -0.5315806969424146)--(0.19814083274986324, -0.5247815748803457);
\draw (0.20493995481193222, -0.5411961019689742)--(0.20775624214087177, -0.5343969799069052);
\draw (0.21057252946981128, -0.5411961019689742)--(0.20775624214087177, -0.5343969799069052);
\draw (0.21455535983849167, -0.5372132716002938)--(0.20775624214087177, -0.5343969799069052);
\draw (0.21455535983849167, -0.5315806969424146)--(0.20775624214087177, -0.5343969799069052);
\draw (0.20493995481193222, -0.5275978665737343)--(0.20775624214087177, -0.5343969799069052);
\draw (0.2009571200788028, -0.5315806969424146)--(0.20775624214087177, -0.5343969799069052);
\draw (0.2705980498934064, -0.4947688123964776)--(0.2637989312843665, -0.491952520703089);
\draw (0.2705980498934064, -0.48913624646749665)--(0.2637989312843665, -0.491952520703089);
\draw (0.26661521861330606, -0.48515340736991813)--(0.2637989312843665, -0.491952520703089);
\draw (0.26098264504653923, -0.48515340736991813)--(0.2637989312843665, -0.491952520703089);
\draw (0.2569998135867466, -0.4947688123964776)--(0.2637989312843665, -0.491952520703089);
\draw (0.26098264504653923, -0.4987516514940561)--(0.2637989312843665, -0.491952520703089);
\draw (0.2705980498934064, -0.4755380023433587)--(0.2637989312843665, -0.4783542940367473);
\draw (0.2705980498934064, -0.4811705857301359)--(0.2637989312843665, -0.4783542940367473);
\draw (0.26661521861330606, -0.48515340736991813)--(0.2637989312843665, -0.4783542940367473);
\draw (0.26098264504653923, -0.48515340736991813)--(0.2637989312843665, -0.4783542940367473);
\draw (0.2569998135867466, -0.4755380023433587)--(0.2637989312843665, -0.4783542940367473);
\draw (0.26098264504653923, -0.47155518070357644)--(0.2637989312843665, -0.4783542940367473);
\draw (0.2569998124956343, -0.46193975821922073)--(0.25418352625780705, -0.46873888901018784);
\draw (0.2513672378377553, -0.46193975821922073)--(0.25418352625780705, -0.46873888901018784);
\draw (0.2473844074690749, -0.46592259731679925)--(0.25418352625780705, -0.46873888901018784);
\draw (0.2473844074690749, -0.4715551632457802)--(0.25418352625780705, -0.46873888901018784);
\draw (0.2569998124956343, -0.4755380023433587)--(0.25418352625780705, -0.46873888901018784);
\draw (0.260982643955427, -0.4715551632457802)--(0.25418352625780705, -0.46873888901018784);
\draw (0.23776900244251548, -0.46193975821922073)--(0.240585289771455, -0.46873888901018784);
\draw (0.24340157491817, -0.46193975821922073)--(0.240585289771455, -0.46873888901018784);
\draw (0.2473844074690749, -0.46592259731679925)--(0.240585289771455, -0.46873888901018784);
\draw (0.2473844074690749, -0.4715551632457802)--(0.240585289771455, -0.46873888901018784);
\draw (0.23776900244251548, -0.4755380023433587)--(0.240585289771455, -0.46873888901018784);
\draw (0.23378616989161055, -0.4715551632457802)--(0.240585289771455, -0.46873888901018784);
\draw (0.22417076486505114, -0.4755380023433587)--(0.23096988256267104, -0.4783542940367473);
\draw (0.22417076486505114, -0.4811705857301359)--(0.23096988256267104, -0.4783542940367473);
\draw (0.22815359523373152, -0.48515340736991813)--(0.23096988256267104, -0.4783542940367473);
\draw (0.23378616989161055, -0.48515340736991813)--(0.23096988256267104, -0.4783542940367473);
\draw (0.23776900244251548, -0.4755380023433587)--(0.23096988256267104, -0.4783542940367473);
\draw (0.23378616989161055, -0.47155518070357644)--(0.23096988256267104, -0.4783542940367473);
\draw (0.22417076486505114, -0.4947688123964776)--(0.23096988256267104, -0.491952520703089);
\draw (0.2281535952337315, -0.4987516514940561)--(0.23096988256267104, -0.491952520703089);
\draw (0.23378616989161052, -0.4987516514940561)--(0.23096988256267104, -0.491952520703089);
\draw (0.23776900244251548, -0.4947688123964776)--(0.23096988256267104, -0.491952520703089);
\draw (0.23378616989161055, -0.48515340736991813)--(0.23096988256267104, -0.491952520703089);
\draw (0.22815359523373152, -0.48515340736991813)--(0.23096988256267104, -0.491952520703089);
\draw (0.23776900244251548, -0.5083670477917174)--(0.240585289771455, -0.5015679257296484);
\draw (0.23378616989161052, -0.504384217423037)--(0.240585289771455, -0.5015679257296484);
\draw (0.23378616989161052, -0.4987516514940561)--(0.240585289771455, -0.5015679257296484);
\draw (0.23776900244251548, -0.4947688123964776)--(0.240585289771455, -0.5015679257296484);
\draw (0.2473844074690749, -0.4987516514940561)--(0.240585289771455, -0.5015679257296484);
\draw (0.2473844074690749, -0.504384217423037)--(0.240585289771455, -0.5015679257296484);
\draw (0.2569998124956343, -0.5083670477917174)--(0.25418352625780705, -0.5015679257296484);
\draw (0.260982643955427, -0.504384217423037)--(0.25418352625780705, -0.5015679257296484);
\draw (0.260982643955427, -0.4987516514940561)--(0.25418352625780705, -0.5015679257296484);
\draw (0.2569998124956343, -0.4947688123964776)--(0.25418352625780705, -0.5015679257296484);
\draw (0.2473844074690749, -0.4987516514940561)--(0.25418352625780705, -0.5015679257296484);
\draw (0.2473844074690749, -0.504384217423037)--(0.25418352625780705, -0.5015679257296484);
\draw (0.2705980498934064, -0.42911072149976015)--(0.26379893128436654, -0.43192701319314875);
\draw (0.2705980498934064, -0.4347432874287411)--(0.26379893128436654, -0.43192701319314875);
\draw (0.26661521861330606, -0.4387261265263196)--(0.26379893128436654, -0.43192701319314875);
\draw (0.26098264504653923, -0.4387261265263196)--(0.26379893128436654, -0.43192701319314875);
\draw (0.2569998135867466, -0.42911072149976015)--(0.26379893128436654, -0.43192701319314875);
\draw (0.2609826450465393, -0.42512788240218163)--(0.26379893128436654, -0.43192701319314875);
\draw (0.2705980498934064, -0.44834153155287904)--(0.2637989312843665, -0.44552523985949044);
\draw (0.2705980498934064, -0.44270894816610185)--(0.2637989312843665, -0.44552523985949044);
\draw (0.26661521861330606, -0.4387261265263196)--(0.2637989312843665, -0.44552523985949044);
\draw (0.26098264504653923, -0.4387261265263196)--(0.2637989312843665, -0.44552523985949044);
\draw (0.2569998135867466, -0.44834153155287904)--(0.2637989312843665, -0.44552523985949044);
\draw (0.26098264504653923, -0.4523243531926613)--(0.2637989312843665, -0.44552523985949044);
\draw (0.2569998124956343, -0.46193975821922073)--(0.25418352625780705, -0.4551406448860499);
\draw (0.2513672378377553, -0.46193975821922073)--(0.25418352625780705, -0.4551406448860499);
\draw (0.2473844074690749, -0.4579569365794385)--(0.25418352625780705, -0.4551406448860499);
\draw (0.2473844074690749, -0.4523243531926613)--(0.25418352625780705, -0.4551406448860499);
\draw (0.2569998124956343, -0.44834153155287904)--(0.25418352625780705, -0.4551406448860499);
\draw (0.260982643955427, -0.4523243531926613)--(0.25418352625780705, -0.4551406448860499);
\draw (0.23776900244251548, -0.46193975821922073)--(0.240585289771455, -0.4551406448860499);
\draw (0.24340157491817, -0.46193975821922073)--(0.240585289771455, -0.4551406448860499);
\draw (0.2473844074690749, -0.4579569365794385)--(0.240585289771455, -0.4551406448860499);
\draw (0.2473844074690749, -0.4523243531926613)--(0.240585289771455, -0.4551406448860499);
\draw (0.23776900244251548, -0.44834153155287904)--(0.240585289771455, -0.4551406448860499);
\draw (0.23378616989161055, -0.4523243531926613)--(0.240585289771455, -0.4551406448860499);
\draw (0.22417076486505114, -0.44834153155287904)--(0.23096988256267104, -0.44552523985949044);
\draw (0.22417076486505114, -0.44270894816610185)--(0.23096988256267104, -0.44552523985949044);
\draw (0.22815359523373152, -0.4387261265263196)--(0.23096988256267104, -0.44552523985949044);
\draw (0.23378616989161055, -0.4387261265263196)--(0.23096988256267104, -0.44552523985949044);
\draw (0.23776900244251548, -0.44834153155287904)--(0.23096988256267104, -0.44552523985949044);
\draw (0.23378616989161055, -0.4523243531926613)--(0.23096988256267104, -0.44552523985949044);
\draw (0.22417076486505114, -0.42911072149976015)--(0.23096988256267104, -0.43192701319314875);
\draw (0.22815359523373152, -0.42512788240218163)--(0.23096988256267104, -0.43192701319314875);
\draw (0.23378616989161055, -0.42512788240218163)--(0.23096988256267104, -0.43192701319314875);
\draw (0.23776900244251548, -0.42911072149976015)--(0.23096988256267104, -0.43192701319314875);
\draw (0.23378616989161055, -0.4387261265263196)--(0.23096988256267104, -0.43192701319314875);
\draw (0.22815359523373152, -0.4387261265263196)--(0.23096988256267104, -0.43192701319314875);
\draw (0.23776900244251548, -0.41551247737562225)--(0.24058528977145502, -0.4223115907087931);
\draw (0.23378616989161055, -0.4194953164732007)--(0.24058528977145502, -0.4223115907087931);
\draw (0.23378616989161055, -0.42512788240218163)--(0.24058528977145502, -0.4223115907087931);
\draw (0.23776900244251548, -0.42911072149976015)--(0.24058528977145502, -0.4223115907087931);
\draw (0.24738440746907492, -0.42512788240218163)--(0.24058528977145502, -0.4223115907087931);
\draw (0.24738440746907492, -0.4194953164732007)--(0.24058528977145502, -0.4223115907087931);
\draw (0.25699981249563436, -0.41551247737562225)--(0.2541835262578071, -0.4223115907087931);
\draw (0.26098264395542703, -0.4194953164732007)--(0.2541835262578071, -0.4223115907087931);
\draw (0.26098264395542703, -0.42512788240218163)--(0.2541835262578071, -0.4223115907087931);
\draw (0.25699981249563436, -0.42911072149976015)--(0.2541835262578071, -0.4223115907087931);
\draw (0.24738440746907492, -0.42512788240218163)--(0.2541835262578071, -0.4223115907087931);
\draw (0.24738440746907492, -0.4194953164732007)--(0.2541835262578071, -0.4223115907087931);
\draw (0.22417076486505114, -0.38268344065616167)--(0.2213544775361116, -0.3894825539893325);
\draw (0.21853819020717208, -0.38268344065616167)--(0.2213544775361116, -0.3894825539893325);
\draw (0.2145553598384917, -0.3866662622959439)--(0.2213544775361116, -0.3894825539893325);
\draw (0.2145553598384917, -0.3922988456827211)--(0.2213544775361116, -0.3894825539893325);
\draw (0.22417076486505114, -0.39628166732250336)--(0.2213544775361116, -0.3894825539893325);
\draw (0.22815359523373152, -0.3922988456827211)--(0.2213544775361116, -0.3894825539893325);
\draw (0.20493995481193225, -0.38268344065616167)--(0.2077562421408718, -0.3894825539893325);
\draw (0.2105725294698113, -0.38268344065616167)--(0.2077562421408718, -0.3894825539893325);
\draw (0.2145553598384917, -0.3866662622959439)--(0.2077562421408718, -0.3894825539893325);
\draw (0.2145553598384917, -0.3922988456827211)--(0.2077562421408718, -0.3894825539893325);
\draw (0.20493995481193225, -0.39628166732250336)--(0.2077562421408718, -0.3894825539893325);
\draw (0.20095712007880281, -0.3922988456827211)--(0.2077562421408718, -0.3894825539893325);
\draw (0.19134171505224337, -0.39628166732250336)--(0.1981408327498633, -0.39909795901589196);
\draw (0.19134171505224337, -0.40191425070928055)--(0.1981408327498633, -0.39909795901589196);
\draw (0.19532454542092376, -0.4058970723490628)--(0.1981408327498633, -0.39909795901589196);
\draw (0.20095712007880281, -0.4058970723490628)--(0.1981408327498633, -0.39909795901589196);
\draw (0.20493995481193225, -0.39628166732250336)--(0.1981408327498633, -0.39909795901589196);
\draw (0.20095712007880281, -0.3922988456827211)--(0.1981408327498633, -0.39909795901589196);
\draw (0.19134171505224337, -0.41551247737562225)--(0.1981408327498633, -0.41269618568223365);
\draw (0.19134171505224337, -0.40987991144664127)--(0.1981408327498633, -0.41269618568223365);
\draw (0.19532454542092376, -0.4058970723490628)--(0.1981408327498633, -0.41269618568223365);
\draw (0.20095712007880281, -0.4058970723490628)--(0.1981408327498633, -0.41269618568223365);
\draw (0.20493995481193225, -0.41551247737562225)--(0.1981408327498633, -0.41269618568223365);
\draw (0.20095712007880281, -0.4194953164732007)--(0.1981408327498633, -0.41269618568223365);
\draw (0.20493995481193225, -0.42911072149976015)--(0.2077562421408718, -0.4223115907087931);
\draw (0.2105725294698113, -0.42911072149976015)--(0.2077562421408718, -0.4223115907087931);
\draw (0.2145553598384917, -0.42512788240218163)--(0.2077562421408718, -0.4223115907087931);
\draw (0.2145553598384917, -0.4194953164732007)--(0.2077562421408718, -0.4223115907087931);
\draw (0.20493995481193225, -0.41551247737562225)--(0.2077562421408718, -0.4223115907087931);
\draw (0.20095712007880281, -0.4194953164732007)--(0.2077562421408718, -0.4223115907087931);
\draw (0.22417076486505114, -0.42911072149976015)--(0.2213544775361116, -0.4223115907087931);
\draw (0.22815359523373152, -0.42512788240218163)--(0.2213544775361116, -0.4223115907087931);
\draw (0.22815359523373152, -0.4194953164732007)--(0.2213544775361116, -0.4223115907087931);
\draw (0.22417076486505114, -0.41551247737562225)--(0.2213544775361116, -0.4223115907087931);
\draw (0.2145553598384917, -0.4194953164732007)--(0.2213544775361116, -0.4223115907087931);
\draw (0.2145553598384917, -0.42512788240218163)--(0.2213544775361116, -0.4223115907087931);
\draw (0.23776900244251548, -0.41551247737562225)--(0.23096988256267104, -0.41269618568223365);
\draw (0.23378616989161055, -0.4194953164732007)--(0.23096988256267104, -0.41269618568223365);
\draw (0.22815359523373152, -0.4194953164732007)--(0.23096988256267104, -0.41269618568223365);
\draw (0.22417076486505114, -0.41551247737562225)--(0.23096988256267104, -0.41269618568223365);
\draw (0.22815359523373152, -0.4058970723490628)--(0.23096988256267104, -0.41269618568223365);
\draw (0.23378616989161055, -0.4058970723490628)--(0.23096988256267104, -0.41269618568223365);
\draw (0.23776900244251548, -0.39628166732250336)--(0.23096988256267104, -0.39909795901589196);
\draw (0.23378616989161055, -0.3922988456827211)--(0.23096988256267104, -0.39909795901589196);
\draw (0.22815359523373152, -0.3922988456827211)--(0.23096988256267104, -0.39909795901589196);
\draw (0.22417076486505114, -0.39628166732250336)--(0.23096988256267104, -0.39909795901589196);
\draw (0.22815359523373152, -0.4058970723490628)--(0.23096988256267104, -0.39909795901589196);
\draw (0.23378616989161055, -0.4058970723490628)--(0.23096988256267104, -0.39909795901589196);
\draw (8.291072162158741e-09, -0.5411961019689742)--(0.00679912162424301, -0.5440123849334646);
\draw (8.291072162158741e-09, -0.5468286766268532)--(0.00679912162424301, -0.5440123849334646);
\draw (0.003982829930854415, -0.5508115069955335)--(0.00679912162424301, -0.5440123849334646);
\draw (0.009615413317631605, -0.5508115069955335)--(0.00679912162424301, -0.5440123849334646);
\draw (0.013598234957413857, -0.5411961019689742)--(0.00679912162424301, -0.5440123849334646);
\draw (0.009615413317631605, -0.5372132716002938)--(0.00679912162424301, -0.5440123849334646);
\draw (8.291072162158741e-09, -0.560426912022093)--(0.00679912162424301, -0.5576106203287043);
\draw (8.291072162158741e-09, -0.5547943373642139)--(0.00679912162424301, -0.5576106203287043);
\draw (0.003982829930854415, -0.5508115069955335)--(0.00679912162424301, -0.5576106203287043);
\draw (0.009615413317631605, -0.5508115069955335)--(0.00679912162424301, -0.5576106203287043);
\draw (0.013598234957413857, -0.560426912022093)--(0.00679912162424301, -0.5576106203287043);
\draw (0.009615413317631605, -0.5644097423907734)--(0.00679912162424301, -0.5576106203287043);
\draw (0.013598234957413802, -0.5740251474173328)--(0.016414526650802397, -0.567226034084162);
\draw (0.019230818344190992, -0.5740251474173328)--(0.016414526650802397, -0.567226034084162);
\draw (0.023213639983973244, -0.5700423170486524)--(0.016414526650802397, -0.567226034084162);
\draw (0.0232136399839733, -0.5644097423907734)--(0.016414526650802397, -0.567226034084162);
\draw (0.013598234957413857, -0.560426912022093)--(0.016414526650802397, -0.567226034084162);
\draw (0.009615413317631605, -0.5644097423907734)--(0.016414526650802397, -0.567226034084162);
\draw (0.03282904501053269, -0.5740251474173328)--(0.030012753317144092, -0.567226034084162);
\draw (0.02719647908155176, -0.5740251474173328)--(0.030012753317144092, -0.567226034084162);
\draw (0.023213639983973244, -0.5700423170486524)--(0.030012753317144092, -0.567226034084162);
\draw (0.0232136399839733, -0.5644097423907734)--(0.030012753317144092, -0.567226034084162);
\draw (0.03282904501053274, -0.560426912022093)--(0.030012753317144092, -0.567226034084162);
\draw (0.03681188410811126, -0.5644097423907734)--(0.030012753317144092, -0.567226034084162);
\draw (0.0464272891346707, -0.560426912022093)--(0.03962815834370359, -0.5576106203287043);
\draw (0.0464272891346707, -0.5547943373642139)--(0.03962815834370359, -0.5576106203287043);
\draw (0.042444450037092185, -0.5508115069955335)--(0.03962815834370359, -0.5576106203287043);
\draw (0.03681188410811126, -0.5508115069955335)--(0.03962815834370359, -0.5576106203287043);
\draw (0.03282904501053274, -0.560426912022093)--(0.03962815834370359, -0.5576106203287043);
\draw (0.03681188410811126, -0.5644097423907734)--(0.03962815834370359, -0.5576106203287043);
\draw (0.0464272891346707, -0.5411961019689742)--(0.03962815834370359, -0.5440123849334646);
\draw (0.042444450037092185, -0.5372132716002938)--(0.03962815834370359, -0.5440123849334646);
\draw (0.03681188410811126, -0.5372132716002938)--(0.03962815834370359, -0.5440123849334646);
\draw (0.03282904501053274, -0.5411961019689742)--(0.03962815834370359, -0.5440123849334646);
\draw (0.03681188410811126, -0.5508115069955335)--(0.03962815834370359, -0.5440123849334646);
\draw (0.042444450037092185, -0.5508115069955335)--(0.03962815834370359, -0.5440123849334646);
\draw (0.03282904501053274, -0.5275978665737343)--(0.030012753317144147, -0.5343969799069052);
\draw (0.03681188410811126, -0.5315806969424146)--(0.030012753317144147, -0.5343969799069052);
\draw (0.03681188410811126, -0.5372132716002938)--(0.030012753317144147, -0.5343969799069052);
\draw (0.03282904501053274, -0.5411961019689742)--(0.030012753317144147, -0.5343969799069052);
\draw (0.0232136399839733, -0.5372132716002938)--(0.030012753317144147, -0.5343969799069052);
\draw (0.0232136399839733, -0.5315806969424146)--(0.030012753317144147, -0.5343969799069052);
\draw (0.013598234957413857, -0.5275978665737343)--(0.016414526650802452, -0.5343969799069052);
\draw (0.009615413317631605, -0.5315806969424146)--(0.016414526650802452, -0.5343969799069052);
\draw (0.009615413317631605, -0.5372132716002938)--(0.016414526650802452, -0.5343969799069052);
\draw (0.013598234957413857, -0.5411961019689742)--(0.016414526650802452, -0.5343969799069052);
\draw (0.0232136399839733, -0.5372132716002938)--(0.016414526650802452, -0.5343969799069052);
\draw (0.0232136399839733, -0.5315806969424146)--(0.016414526650802452, -0.5343969799069052);
\draw (8.29107210664759e-09, -0.6068541972301406)--(0.006799121624242954, -0.604037909901201);
\draw (8.29107210664759e-09, -0.6012216225722615)--(0.006799121624242954, -0.604037909901201);
\draw (0.003982829930854359, -0.5972387922035811)--(0.006799121624242954, -0.604037909901201);
\draw (0.00961541331763155, -0.5972387922035811)--(0.006799121624242954, -0.604037909901201);
\draw (0.013598234957413802, -0.6068541972301406)--(0.006799121624242954, -0.604037909901201);
\draw (0.00961541331763155, -0.610837027598821)--(0.006799121624242954, -0.604037909901201);
\draw (8.29107210664759e-09, -0.5876233871770217)--(0.006799121624242954, -0.5904396745059612);
\draw (8.29107210664759e-09, -0.5932559618349007)--(0.006799121624242954, -0.5904396745059612);
\draw (0.003982829930854359, -0.5972387922035811)--(0.006799121624242954, -0.5904396745059612);
\draw (0.00961541331763155, -0.5972387922035811)--(0.006799121624242954, -0.5904396745059612);
\draw (0.013598234957413802, -0.5876233871770217)--(0.006799121624242954, -0.5904396745059612);
\draw (0.00961541331763155, -0.5836405524438922)--(0.006799121624242954, -0.5904396745059612);
\draw (0.013598234957413802, -0.5740251474173328)--(0.016414526650802397, -0.5808242651149527);
\draw (0.019230818344190992, -0.5740251474173328)--(0.016414526650802397, -0.5808242651149527);
\draw (0.023213639983973244, -0.5780079777860132)--(0.016414526650802397, -0.5808242651149527);
\draw (0.023213639983973244, -0.5836405524438922)--(0.016414526650802397, -0.5808242651149527);
\draw (0.013598234957413802, -0.5876233871770217)--(0.016414526650802397, -0.5808242651149527);
\draw (0.00961541331763155, -0.5836405524438922)--(0.016414526650802397, -0.5808242651149527);
\draw (0.03282904501053269, -0.5740251474173328)--(0.030012753317144092, -0.5808242651149527);
\draw (0.02719647908155176, -0.5740251474173328)--(0.030012753317144092, -0.5808242651149527);
\draw (0.023213639983973244, -0.5780079777860132)--(0.030012753317144092, -0.5808242651149527);
\draw (0.023213639983973244, -0.5836405524438922)--(0.030012753317144092, -0.5808242651149527);
\draw (0.03282904501053269, -0.5876233871770217)--(0.030012753317144092, -0.5808242651149527);
\draw (0.036811884108111204, -0.5836405524438922)--(0.030012753317144092, -0.5808242651149527);
\draw (0.04642728913467059, -0.5876233871770217)--(0.039628158343703535, -0.5904396745059612);
\draw (0.04642728913467059, -0.5932559618349007)--(0.039628158343703535, -0.5904396745059612);
\draw (0.042444450037092074, -0.5972387922035811)--(0.039628158343703535, -0.5904396745059612);
\draw (0.036811884108111204, -0.5972387922035811)--(0.039628158343703535, -0.5904396745059612);
\draw (0.03282904501053269, -0.5876233871770217)--(0.039628158343703535, -0.5904396745059612);
\draw (0.036811884108111204, -0.5836405524438922)--(0.039628158343703535, -0.5904396745059612);
\draw (0.04642728913467059, -0.6068541972301406)--(0.039628158343703535, -0.604037909901201);
\draw (0.042444450037092074, -0.610837027598821)--(0.039628158343703535, -0.604037909901201);
\draw (0.036811884108111204, -0.610837027598821)--(0.039628158343703535, -0.604037909901201);
\draw (0.03282904501053269, -0.6068541972301406)--(0.039628158343703535, -0.604037909901201);
\draw (0.036811884108111204, -0.5972387922035811)--(0.039628158343703535, -0.604037909901201);
\draw (0.042444450037092074, -0.5972387922035811)--(0.039628158343703535, -0.604037909901201);
\draw (0.03282904501053269, -0.6204524348076049)--(0.030012753317144092, -0.6136533149277605);
\draw (0.036811884108111204, -0.6164696022567)--(0.030012753317144092, -0.6136533149277605);
\draw (0.036811884108111204, -0.610837027598821)--(0.030012753317144092, -0.6136533149277605);
\draw (0.03282904501053269, -0.6068541972301406)--(0.030012753317144092, -0.6136533149277605);
\draw (0.023213639983973244, -0.610837027598821)--(0.030012753317144092, -0.6136533149277605);
\draw (0.023213639983973244, -0.6164696022567)--(0.030012753317144092, -0.6136533149277605);
\draw (0.013598234957413802, -0.6204524348076049)--(0.016414526650802397, -0.6136533149277605);
\draw (0.00961541331763155, -0.6164696022567)--(0.016414526650802397, -0.6136533149277605);
\draw (0.00961541331763155, -0.610837027598821)--(0.016414526650802397, -0.6136533149277605);
\draw (0.013598234957413802, -0.6068541972301406)--(0.016414526650802397, -0.6136533149277605);
\draw (0.023213639983973244, -0.610837027598821)--(0.016414526650802397, -0.6136533149277605);
\draw (0.023213639983973244, -0.6164696022567)--(0.016414526650802397, -0.6136533149277605);
\draw (0.04642728913467059, -0.6532814822584958)--(0.049243580828059186, -0.6464823636494559);
\draw (0.05205985506365152, -0.6532814822584958)--(0.049243580828059186, -0.6464823636494559);
\draw (0.05604269416123003, -0.6492986509783956)--(0.049243580828059186, -0.6464823636494559);
\draw (0.05604269416123003, -0.6436660774116287)--(0.049243580828059186, -0.6464823636494559);
\draw (0.04642728913467059, -0.639683245951836)--(0.049243580828059186, -0.6464823636494559);
\draw (0.042444450037092074, -0.6436660774116287)--(0.049243580828059186, -0.6464823636494559);
\draw (0.06565809918778948, -0.6532814822584958)--(0.06284180749440088, -0.6464823636494559);
\draw (0.060025515801012286, -0.6532814822584958)--(0.06284180749440088, -0.6464823636494559);
\draw (0.05604269416123003, -0.6492986509783956)--(0.06284180749440088, -0.6464823636494559);
\draw (0.05604269416123003, -0.6436660774116287)--(0.06284180749440088, -0.6464823636494559);
\draw (0.06565809918778948, -0.639683245951836)--(0.06284180749440088, -0.6464823636494559);
\draw (0.06964092082757173, -0.6436660774116287)--(0.06284180749440088, -0.6464823636494559);
\draw (0.07925632585413117, -0.6396832448607237)--(0.07245721252096032, -0.6368669586228966);
\draw (0.07925632585413117, -0.6340506702028448)--(0.07245721252096032, -0.6368669586228966);
\draw (0.07527350421434892, -0.6300678398341644)--(0.07245721252096032, -0.6368669586228966);
\draw (0.06964092082757173, -0.6300678398341644)--(0.07245721252096032, -0.6368669586228966);
\draw (0.06565809918778948, -0.6396832448607237)--(0.07245721252096032, -0.6368669586228966);
\draw (0.06964092082757173, -0.6436660763205164)--(0.07245721252096032, -0.6368669586228966);
\draw (0.07925632585413117, -0.6204524348076049)--(0.07245721252096032, -0.6232687221365445);
\draw (0.07925632585413117, -0.6260850072832594)--(0.07245721252096032, -0.6232687221365445);
\draw (0.07527350421434892, -0.6300678398341644)--(0.07245721252096032, -0.6232687221365445);
\draw (0.06964092082757173, -0.6300678398341644)--(0.07245721252096032, -0.6232687221365445);
\draw (0.06565809918778948, -0.6204524348076049)--(0.07245721252096032, -0.6232687221365445);
\draw (0.06964092082757173, -0.6164696022567)--(0.07245721252096032, -0.6232687221365445);
\draw (0.06565809918778948, -0.6068541972301406)--(0.06284180749440088, -0.6136533149277605);
\draw (0.060025515801012286, -0.6068541972301406)--(0.06284180749440088, -0.6136533149277605);
\draw (0.05604269416123003, -0.610837027598821)--(0.06284180749440088, -0.6136533149277605);
\draw (0.05604269416123003, -0.6164696022567)--(0.06284180749440088, -0.6136533149277605);
\draw (0.06565809918778948, -0.6204524348076049)--(0.06284180749440088, -0.6136533149277605);
\draw (0.06964092082757173, -0.6164696022567)--(0.06284180749440088, -0.6136533149277605);
\draw (0.04642728913467059, -0.6068541972301406)--(0.049243580828059186, -0.6136533149277605);
\draw (0.042444450037092074, -0.610837027598821)--(0.049243580828059186, -0.6136533149277605);
\draw (0.042444450037092074, -0.6164696022567)--(0.049243580828059186, -0.6136533149277605);
\draw (0.04642728913467059, -0.6204524348076049)--(0.049243580828059186, -0.6136533149277605);
\draw (0.05604269416123003, -0.6164696022567)--(0.049243580828059186, -0.6136533149277605);
\draw (0.05604269416123003, -0.610837027598821)--(0.049243580828059186, -0.6136533149277605);
\draw (0.03282904501053269, -0.6204524348076049)--(0.039628158343703535, -0.6232687221365445);
\draw (0.036811884108111204, -0.6164696022567)--(0.039628158343703535, -0.6232687221365445);
\draw (0.042444450037092074, -0.6164696022567)--(0.039628158343703535, -0.6232687221365445);
\draw (0.04642728913467059, -0.6204524348076049)--(0.039628158343703535, -0.6232687221365445);
\draw (0.042444450037092074, -0.6300678398341644)--(0.039628158343703535, -0.6232687221365445);
\draw (0.036811884108111204, -0.6300678398341644)--(0.039628158343703535, -0.6232687221365445);
\draw (0.03282904501053269, -0.6396832448607237)--(0.039628158343703535, -0.6368669586228966);
\draw (0.036811884108111204, -0.6436660763205164)--(0.039628158343703535, -0.6368669586228966);
\draw (0.042444450037092074, -0.6436660763205164)--(0.039628158343703535, -0.6368669586228966);
\draw (0.04642728913467059, -0.6396832448607237)--(0.039628158343703535, -0.6368669586228966);
\draw (0.042444450037092074, -0.6300678398341644)--(0.039628158343703535, -0.6368669586228966);
\draw (0.036811884108111204, -0.6300678398341644)--(0.039628158343703535, -0.6368669586228966);
\draw (0.11208538003138802, -0.6532814822584958)--(0.10926908833799942, -0.6464823636494559);
\draw (0.10645281410240709, -0.6532814822584958)--(0.10926908833799942, -0.6464823636494559);
\draw (0.10246997500482857, -0.6492986509783956)--(0.10926908833799942, -0.6464823636494559);
\draw (0.10246997500482857, -0.6436660774116287)--(0.10926908833799942, -0.6464823636494559);
\draw (0.11208538003138802, -0.639683245951836)--(0.10926908833799942, -0.6464823636494559);
\draw (0.11606821912896653, -0.6436660774116287)--(0.10926908833799942, -0.6464823636494559);
\draw (0.09285456997826913, -0.6532814822584958)--(0.09567086167165773, -0.6464823636494559);
\draw (0.09848715336504632, -0.6532814822584958)--(0.09567086167165773, -0.6464823636494559);
\draw (0.10246997500482857, -0.6492986509783956)--(0.09567086167165773, -0.6464823636494559);
\draw (0.10246997500482857, -0.6436660774116287)--(0.09567086167165773, -0.6464823636494559);
\draw (0.09285456997826913, -0.639683245951836)--(0.09567086167165773, -0.6464823636494559);
\draw (0.08887174833848688, -0.6436660774116287)--(0.09567086167165773, -0.6464823636494559);
\draw (0.07925632585413117, -0.6396832448607237)--(0.08605545664509828, -0.6368669586228966);
\draw (0.07925632585413117, -0.6340506702028448)--(0.08605545664509828, -0.6368669586228966);
\draw (0.08323916495170969, -0.6300678398341644)--(0.08605545664509828, -0.6368669586228966);
\draw (0.08887173088069061, -0.6300678398341644)--(0.08605545664509828, -0.6368669586228966);
\draw (0.09285456997826913, -0.6396832448607237)--(0.08605545664509828, -0.6368669586228966);
\draw (0.08887173088069061, -0.6436660763205164)--(0.08605545664509828, -0.6368669586228966);
\draw (0.07925632585413117, -0.6204524348076049)--(0.08605545664509828, -0.6232687221365445);
\draw (0.07925632585413117, -0.6260850072832594)--(0.08605545664509828, -0.6232687221365445);
\draw (0.08323916495170969, -0.6300678398341644)--(0.08605545664509828, -0.6232687221365445);
\draw (0.08887173088069061, -0.6300678398341644)--(0.08605545664509828, -0.6232687221365445);
\draw (0.09285456997826913, -0.6204524348076049)--(0.08605545664509828, -0.6232687221365445);
\draw (0.08887173088069061, -0.6164696022567)--(0.08605545664509828, -0.6232687221365445);
\draw (0.09285456997826913, -0.6068541972301406)--(0.09567086167165773, -0.6136533149277605);
\draw (0.09848715336504632, -0.6068541972301406)--(0.09567086167165773, -0.6136533149277605);
\draw (0.10246997500482857, -0.610837027598821)--(0.09567086167165773, -0.6136533149277605);
\draw (0.10246997500482857, -0.6164696022567)--(0.09567086167165773, -0.6136533149277605);
\draw (0.09285456997826913, -0.6204524348076049)--(0.09567086167165773, -0.6136533149277605);
\draw (0.08887174833848688, -0.6164696022567)--(0.09567086167165773, -0.6136533149277605);
\draw (0.11208538003138802, -0.6068541972301406)--(0.10926908833799942, -0.6136533149277605);
\draw (0.11606821912896653, -0.610837027598821)--(0.10926908833799942, -0.6136533149277605);
\draw (0.11606821912896653, -0.6164696022567)--(0.10926908833799942, -0.6136533149277605);
\draw (0.11208538003138802, -0.6204524348076049)--(0.10926908833799942, -0.6136533149277605);
\draw (0.10246997500482857, -0.6164696022567)--(0.10926908833799942, -0.6136533149277605);
\draw (0.10246997500482857, -0.610837027598821)--(0.10926908833799942, -0.6136533149277605);
\draw (0.12568361542662781, -0.6204524348076049)--(0.11888449336455881, -0.6232687221365445);
\draw (0.1217007850579474, -0.6164696022567)--(0.11888449336455881, -0.6232687221365445);
\draw (0.11606821912896653, -0.6164696022567)--(0.11888449336455881, -0.6232687221365445);
\draw (0.11208538003138802, -0.6204524348076049)--(0.11888449336455881, -0.6232687221365445);
\draw (0.11606821912896653, -0.6300678398341644)--(0.11888449336455881, -0.6232687221365445);
\draw (0.1217007850579474, -0.6300678398341644)--(0.11888449336455881, -0.6232687221365445);
\draw (0.12568361542662781, -0.6396832448607237)--(0.11888449336455881, -0.6368669586228966);
\draw (0.1217007850579474, -0.6436660763205164)--(0.11888449336455881, -0.6368669586228966);
\draw (0.11606821912896653, -0.6436660763205164)--(0.11888449336455881, -0.6368669586228966);
\draw (0.11208538003138802, -0.6396832448607237)--(0.11888449336455881, -0.6368669586228966);
\draw (0.11606821912896653, -0.6300678398341644)--(0.11888449336455881, -0.6368669586228966);
\draw (0.1217007850579474, -0.6300678398341644)--(0.11888449336455881, -0.6368669586228966);
\draw (0.15851266960388466, -0.6068541972301406)--(0.15171354754181568, -0.604037909901201);
\draw (0.15851266960388466, -0.6012216225722615)--(0.15171354754181568, -0.604037909901201);
\draw (0.15452983923520427, -0.5972387922035811)--(0.15171354754181568, -0.604037909901201);
\draw (0.14889726457732522, -0.5972387922035811)--(0.15171354754181568, -0.604037909901201);
\draw (0.14491443420864483, -0.6068541972301406)--(0.15171354754181568, -0.604037909901201);
\draw (0.1488972645773252, -0.610837027598821)--(0.15171354754181568, -0.604037909901201);
\draw (0.15851266960388466, -0.5876233871770217)--(0.15171354754181568, -0.5904396745059612);
\draw (0.15851266960388466, -0.5932559618349007)--(0.15171354754181568, -0.5904396745059612);
\draw (0.15452983923520427, -0.5972387922035811)--(0.15171354754181568, -0.5904396745059612);
\draw (0.14889726457732522, -0.5972387922035811)--(0.15171354754181568, -0.5904396745059612);
\draw (0.14491443420864483, -0.5876233871770217)--(0.15171354754181568, -0.5904396745059612);
\draw (0.14889726457732522, -0.5836405524438922)--(0.15171354754181568, -0.5904396745059612);
\draw (0.14491443420864483, -0.5740251474173328)--(0.14209814251525624, -0.5808242651149527);
\draw (0.1392818595507658, -0.5740251474173328)--(0.14209814251525624, -0.5808242651149527);
\draw (0.13529902918208542, -0.5780079777860132)--(0.14209814251525624, -0.5808242651149527);
\draw (0.13529902918208542, -0.5836405524438922)--(0.14209814251525624, -0.5808242651149527);
\draw (0.14491443420864483, -0.5876233871770217)--(0.14209814251525624, -0.5808242651149527);
\draw (0.14889726457732522, -0.5836405524438922)--(0.14209814251525624, -0.5808242651149527);
\draw (0.12568361542662781, -0.5740251474173328)--(0.1284999071200164, -0.5808242651149527);
\draw (0.1313161900845069, -0.5740251474173328)--(0.1284999071200164, -0.5808242651149527);
\draw (0.13529902918208542, -0.5780079777860132)--(0.1284999071200164, -0.5808242651149527);
\draw (0.13529902918208542, -0.5836405524438922)--(0.1284999071200164, -0.5808242651149527);
\draw (0.12568361542662781, -0.5876233871770217)--(0.1284999071200164, -0.5808242651149527);
\draw (0.1217007850579474, -0.5836405524438922)--(0.1284999071200164, -0.5808242651149527);
\draw (0.11208538003138802, -0.5876233871770217)--(0.11888449336455881, -0.5904396745059612);
\draw (0.11208538003138802, -0.5932559618349007)--(0.11888449336455881, -0.5904396745059612);
\draw (0.11606821912896653, -0.5972387922035811)--(0.11888449336455881, -0.5904396745059612);
\draw (0.1217007850579474, -0.5972387922035811)--(0.11888449336455881, -0.5904396745059612);
\draw (0.12568361542662781, -0.5876233871770217)--(0.11888449336455881, -0.5904396745059612);
\draw (0.1217007850579474, -0.5836405524438922)--(0.11888449336455881, -0.5904396745059612);
\draw (0.11208538003138802, -0.6068541972301406)--(0.11888449336455881, -0.604037909901201);
\draw (0.11606821912896653, -0.610837027598821)--(0.11888449336455881, -0.604037909901201);
\draw (0.1217007850579474, -0.610837027598821)--(0.11888449336455881, -0.604037909901201);
\draw (0.12568361542662781, -0.6068541972301406)--(0.11888449336455881, -0.604037909901201);
\draw (0.1217007850579474, -0.5972387922035811)--(0.11888449336455881, -0.604037909901201);
\draw (0.11606821912896653, -0.5972387922035811)--(0.11888449336455881, -0.604037909901201);
\draw (0.12568361542662781, -0.6204524348076049)--(0.1284999071200164, -0.6136533149277605);
\draw (0.1217007850579474, -0.6164696022567)--(0.1284999071200164, -0.6136533149277605);
\draw (0.1217007850579474, -0.610837027598821)--(0.1284999071200164, -0.6136533149277605);
\draw (0.12568361542662781, -0.6068541972301406)--(0.1284999071200164, -0.6136533149277605);
\draw (0.13529902918208536, -0.610837027598821)--(0.1284999071200164, -0.6136533149277605);
\draw (0.13529902918208536, -0.6164696022567)--(0.1284999071200164, -0.6136533149277605);
\draw (0.1449144342086448, -0.6204524348076049)--(0.1420981425152562, -0.6136533149277605);
\draw (0.1488972645773252, -0.6164696022567)--(0.1420981425152562, -0.6136533149277605);
\draw (0.1488972645773252, -0.610837027598821)--(0.1420981425152562, -0.6136533149277605);
\draw (0.14491443420864483, -0.6068541972301406)--(0.1420981425152562, -0.6136533149277605);
\draw (0.13529902918208536, -0.610837027598821)--(0.1420981425152562, -0.6136533149277605);
\draw (0.13529902918208536, -0.6164696022567)--(0.1420981425152562, -0.6136533149277605);
\draw (0.15851266960388466, -0.5411961019689742)--(0.15171354754181568, -0.5440123849334646);
\draw (0.15452983923520427, -0.5372132716002938)--(0.15171354754181568, -0.5440123849334646);
\draw (0.14889726457732522, -0.5372132716002938)--(0.15171354754181568, -0.5440123849334646);
\draw (0.14491443420864483, -0.5411961019689742)--(0.15171354754181568, -0.5440123849334646);
\draw (0.14889726457732522, -0.5508115069955335)--(0.15171354754181568, -0.5440123849334646);
\draw (0.15452983923520427, -0.5508115069955335)--(0.15171354754181568, -0.5440123849334646);
\draw (0.14491443420864483, -0.5275978665737343)--(0.14209814251525624, -0.5343969799069052);
\draw (0.14889726457732522, -0.5315806969424146)--(0.14209814251525624, -0.5343969799069052);
\draw (0.14889726457732522, -0.5372132716002938)--(0.14209814251525624, -0.5343969799069052);
\draw (0.14491443420864483, -0.5411961019689742)--(0.14209814251525624, -0.5343969799069052);
\draw (0.13529902918208542, -0.5372132716002938)--(0.14209814251525624, -0.5343969799069052);
\draw (0.13529902918208542, -0.5315806969424146)--(0.14209814251525624, -0.5343969799069052);
\draw (0.12568361542662781, -0.5275978665737343)--(0.1284999071200164, -0.5343969799069052);
\draw (0.12170078505794751, -0.5315806969424146)--(0.1284999071200164, -0.5343969799069052);
\draw (0.12170078505794751, -0.5372132716002938)--(0.1284999071200164, -0.5343969799069052);
\draw (0.12568361542662781, -0.5411961019689742)--(0.1284999071200164, -0.5343969799069052);
\draw (0.13529902918208542, -0.5372132716002938)--(0.1284999071200164, -0.5343969799069052);
\draw (0.13529902918208542, -0.5315806969424146)--(0.1284999071200164, -0.5343969799069052);
\draw (0.11208538003138807, -0.5411961019689742)--(0.11888449336455892, -0.5440123849334646);
\draw (0.11606821912896659, -0.5372132716002938)--(0.11888449336455892, -0.5440123849334646);
\draw (0.12170078505794751, -0.5372132716002938)--(0.11888449336455892, -0.5440123849334646);
\draw (0.12568361542662781, -0.5411961019689742)--(0.11888449336455892, -0.5440123849334646);
\draw (0.12170078505794751, -0.5508115069955335)--(0.11888449336455892, -0.5440123849334646);
\draw (0.11606821912896659, -0.5508115069955335)--(0.11888449336455892, -0.5440123849334646);
\draw (0.11208538003138807, -0.560426912022093)--(0.11888449336455892, -0.5576106203287043);
\draw (0.11606821912896659, -0.5644097423907734)--(0.11888449336455892, -0.5576106203287043);
\draw (0.12170078505794751, -0.5644097423907734)--(0.11888449336455892, -0.5576106203287043);
\draw (0.12568361542662781, -0.560426912022093)--(0.11888449336455892, -0.5576106203287043);
\draw (0.12170078505794751, -0.5508115069955335)--(0.11888449336455892, -0.5576106203287043);
\draw (0.11606821912896659, -0.5508115069955335)--(0.11888449336455892, -0.5576106203287043);
\draw (0.12568361542662781, -0.5740251474173328)--(0.1284999071200164, -0.567226034084162);
\draw (0.1313161900845069, -0.5740251474173328)--(0.1284999071200164, -0.567226034084162);
\draw (0.13529902918208542, -0.5700423170486524)--(0.1284999071200164, -0.567226034084162);
\draw (0.13529902918208542, -0.5644097423907734)--(0.1284999071200164, -0.567226034084162);
\draw (0.12568361542662781, -0.560426912022093)--(0.1284999071200164, -0.567226034084162);
\draw (0.12170078505794751, -0.5644097423907734)--(0.1284999071200164, -0.567226034084162);
\draw (0.14491443420864483, -0.5740251474173328)--(0.14209814251525624, -0.567226034084162);
\draw (0.1392818595507658, -0.5740251474173328)--(0.14209814251525624, -0.567226034084162);
\draw (0.13529902918208542, -0.5700423170486524)--(0.14209814251525624, -0.567226034084162);
\draw (0.13529902918208542, -0.5644097423907734)--(0.14209814251525624, -0.567226034084162);
\draw (0.14491443420864483, -0.560426912022093)--(0.14209814251525624, -0.567226034084162);
\draw (0.14889726457732522, -0.5644097423907734)--(0.14209814251525624, -0.567226034084162);
\draw (0.15851266960388466, -0.560426912022093)--(0.15171354754181568, -0.5576106203287043);
\draw (0.15851266960388466, -0.5547943373642139)--(0.15171354754181568, -0.5576106203287043);
\draw (0.15452983923520427, -0.5508115069955335)--(0.15171354754181568, -0.5576106203287043);
\draw (0.14889726457732522, -0.5508115069955335)--(0.15171354754181568, -0.5576106203287043);
\draw (0.14491443420864483, -0.560426912022093)--(0.15171354754181568, -0.5576106203287043);
\draw (0.14889726457732522, -0.5644097423907734)--(0.15171354754181568, -0.5576106203287043);
\draw (0.11208538003138807, -0.49476881239647746)--(0.10926908833799948, -0.5015679257296484);
\draw (0.11606821912896659, -0.498751651494056)--(0.10926908833799948, -0.5015679257296484);
\draw (0.11606821912896659, -0.5043842174230369)--(0.10926908833799948, -0.5015679257296484);
\draw (0.11208538003138807, -0.5083670477917173)--(0.10926908833799948, -0.5015679257296484);
\draw (0.10246997500482863, -0.5043842174230369)--(0.10926908833799948, -0.5015679257296484);
\draw (0.10246997500482863, -0.498751651494056)--(0.10926908833799948, -0.5015679257296484);
\draw (0.12568361542662787, -0.5083670477917173)--(0.11888449336455892, -0.511183339485106);
\draw (0.12170078505794751, -0.5043842174230369)--(0.11888449336455892, -0.511183339485106);
\draw (0.11606821912896659, -0.5043842174230369)--(0.11888449336455892, -0.511183339485106);
\draw (0.11208538003138807, -0.5083670477917173)--(0.11888449336455892, -0.511183339485106);
\draw (0.11606821912896659, -0.5179824615471749)--(0.11888449336455892, -0.511183339485106);
\draw (0.12170078505794751, -0.5179824615471749)--(0.11888449336455892, -0.511183339485106);
\draw (0.12568361542662781, -0.5275978665737343)--(0.11888449336455892, -0.5247815748803457);
\draw (0.12170078505794751, -0.5315806969424146)--(0.11888449336455892, -0.5247815748803457);
\draw (0.11606821912896659, -0.5315806969424146)--(0.11888449336455892, -0.5247815748803457);
\draw (0.11208538003138807, -0.5275978665737343)--(0.11888449336455892, -0.5247815748803457);
\draw (0.11606821912896659, -0.5179824615471749)--(0.11888449336455892, -0.5247815748803457);
\draw (0.12170078505794751, -0.5179824615471749)--(0.11888449336455892, -0.5247815748803457);
\draw (0.11208538003138807, -0.5411961019689742)--(0.10926908833799948, -0.5343969799069052);
\draw (0.11606821912896659, -0.5372132716002938)--(0.10926908833799948, -0.5343969799069052);
\draw (0.11606821912896659, -0.5315806969424146)--(0.10926908833799948, -0.5343969799069052);
\draw (0.11208538003138807, -0.5275978665737343)--(0.10926908833799948, -0.5343969799069052);
\draw (0.10246997500482863, -0.5315806969424146)--(0.10926908833799948, -0.5343969799069052);
\draw (0.10246997500482863, -0.5372132716002938)--(0.10926908833799948, -0.5343969799069052);
\draw (0.09285456997826919, -0.5411961019689742)--(0.09567086167165778, -0.5343969799069052);
\draw (0.08887174833848693, -0.5372132716002938)--(0.09567086167165778, -0.5343969799069052);
\draw (0.08887174833848693, -0.5315806969424146)--(0.09567086167165778, -0.5343969799069052);
\draw (0.09285456997826919, -0.5275978665737343)--(0.09567086167165778, -0.5343969799069052);
\draw (0.10246997500482863, -0.5315806969424146)--(0.09567086167165778, -0.5343969799069052);
\draw (0.10246997500482863, -0.5372132716002938)--(0.09567086167165778, -0.5343969799069052);
\draw (0.07925632585413123, -0.5275978665737343)--(0.08605545664509834, -0.5247815748803457);
\draw (0.07925632585413123, -0.5219652919158553)--(0.08605545664509834, -0.5247815748803457);
\draw (0.08323916495170974, -0.5179824615471749)--(0.08605545664509834, -0.5247815748803457);
\draw (0.08887173088069067, -0.5179824615471749)--(0.08605545664509834, -0.5247815748803457);
\draw (0.09285456997826919, -0.5275978665737343)--(0.08605545664509834, -0.5247815748803457);
\draw (0.08887173088069067, -0.5315806969424146)--(0.08605545664509834, -0.5247815748803457);
\draw (0.07925632585413123, -0.5083670477917173)--(0.08605545664509834, -0.511183339485106);
\draw (0.07925632585413123, -0.5139996224495964)--(0.08605545664509834, -0.511183339485106);
\draw (0.08323916495170974, -0.5179824615471749)--(0.08605545664509834, -0.511183339485106);
\draw (0.08887173088069067, -0.5179824615471749)--(0.08605545664509834, -0.511183339485106);
\draw (0.09285456997826919, -0.5083670477917173)--(0.08605545664509834, -0.511183339485106);
\draw (0.08887173088069067, -0.5043842174230369)--(0.08605545664509834, -0.511183339485106);
\draw (0.09285456997826919, -0.49476881239647746)--(0.09567086167165778, -0.5015679257296484);
\draw (0.09848715336504638, -0.49476881239647746)--(0.09567086167165778, -0.5015679257296484);
\draw (0.10246997500482863, -0.498751651494056)--(0.09567086167165778, -0.5015679257296484);
\draw (0.10246997500482863, -0.5043842174230369)--(0.09567086167165778, -0.5015679257296484);
\draw (0.09285456997826919, -0.5083670477917173)--(0.09567086167165778, -0.5015679257296484);
\draw (0.08887174833848693, -0.5043842174230369)--(0.09567086167165778, -0.5015679257296484);
\draw (0.0464272891346707, -0.49476881239647746)--(0.0492435808280593, -0.5015679257296484);
\draw (0.042444450037092185, -0.498751651494056)--(0.0492435808280593, -0.5015679257296484);
\draw (0.042444450037092185, -0.5043842174230369)--(0.0492435808280593, -0.5015679257296484);
\draw (0.0464272891346707, -0.5083670477917173)--(0.0492435808280593, -0.5015679257296484);
\draw (0.05604269416123009, -0.5043842174230369)--(0.0492435808280593, -0.5015679257296484);
\draw (0.05604269416123009, -0.498751651494056)--(0.0492435808280593, -0.5015679257296484);
\draw (0.03282904501053274, -0.5083670477917173)--(0.03962815834370359, -0.511183339485106);
\draw (0.03681188410811126, -0.5043842174230369)--(0.03962815834370359, -0.511183339485106);
\draw (0.042444450037092185, -0.5043842174230369)--(0.03962815834370359, -0.511183339485106);
\draw (0.0464272891346707, -0.5083670477917173)--(0.03962815834370359, -0.511183339485106);
\draw (0.042444450037092185, -0.5179824615471749)--(0.03962815834370359, -0.511183339485106);
\draw (0.03681188410811126, -0.5179824615471749)--(0.03962815834370359, -0.511183339485106);
\draw (0.03282904501053274, -0.5275978665737343)--(0.03962815834370359, -0.5247815748803457);
\draw (0.03681188410811126, -0.5315806969424146)--(0.03962815834370359, -0.5247815748803457);
\draw (0.042444450037092185, -0.5315806969424146)--(0.03962815834370359, -0.5247815748803457);
\draw (0.0464272891346707, -0.5275978665737343)--(0.03962815834370359, -0.5247815748803457);
\draw (0.042444450037092185, -0.5179824615471749)--(0.03962815834370359, -0.5247815748803457);
\draw (0.03681188410811126, -0.5179824615471749)--(0.03962815834370359, -0.5247815748803457);
\draw (0.0464272891346707, -0.5411961019689742)--(0.0492435808280593, -0.5343969799069052);
\draw (0.042444450037092185, -0.5372132716002938)--(0.0492435808280593, -0.5343969799069052);
\draw (0.042444450037092185, -0.5315806969424146)--(0.0492435808280593, -0.5343969799069052);
\draw (0.0464272891346707, -0.5275978665737343)--(0.0492435808280593, -0.5343969799069052);
\draw (0.05604269416123009, -0.5315806969424146)--(0.0492435808280593, -0.5343969799069052);
\draw (0.05604269416123009, -0.5372132716002938)--(0.0492435808280593, -0.5343969799069052);
\draw (0.06565809918778953, -0.5411961019689742)--(0.06284180749440094, -0.5343969799069052);
\draw (0.06964092082757178, -0.5372132716002938)--(0.06284180749440094, -0.5343969799069052);
\draw (0.06964092082757178, -0.5315806969424146)--(0.06284180749440094, -0.5343969799069052);
\draw (0.06565809918778953, -0.5275978665737343)--(0.06284180749440094, -0.5343969799069052);
\draw (0.05604269416123009, -0.5315806969424146)--(0.06284180749440094, -0.5343969799069052);
\draw (0.05604269416123009, -0.5372132716002938)--(0.06284180749440094, -0.5343969799069052);
\draw (0.07925632585413123, -0.5275978665737343)--(0.07245721252096038, -0.5247815748803457);
\draw (0.07925632585413123, -0.5219652919158553)--(0.07245721252096038, -0.5247815748803457);
\draw (0.07527350421434897, -0.5179824615471749)--(0.07245721252096038, -0.5247815748803457);
\draw (0.06964092082757178, -0.5179824615471749)--(0.07245721252096038, -0.5247815748803457);
\draw (0.06565809918778953, -0.5275978665737343)--(0.07245721252096038, -0.5247815748803457);
\draw (0.06964092082757178, -0.5315806969424146)--(0.07245721252096038, -0.5247815748803457);
\draw (0.07925632585413123, -0.5083670477917173)--(0.07245721252096038, -0.511183339485106);
\draw (0.07925632585413123, -0.5139996224495964)--(0.07245721252096038, -0.511183339485106);
\draw (0.07527350421434897, -0.5179824615471749)--(0.07245721252096038, -0.511183339485106);
\draw (0.06964092082757178, -0.5179824615471749)--(0.07245721252096038, -0.511183339485106);
\draw (0.06565809918778953, -0.5083670477917173)--(0.07245721252096038, -0.511183339485106);
\draw (0.06964092082757178, -0.5043842174230369)--(0.07245721252096038, -0.511183339485106);
\draw (0.06565809918778953, -0.49476881239647746)--(0.06284180749440094, -0.5015679257296484);
\draw (0.06002551580101234, -0.49476881239647746)--(0.06284180749440094, -0.5015679257296484);
\draw (0.05604269416123009, -0.498751651494056)--(0.06284180749440094, -0.5015679257296484);
\draw (0.05604269416123009, -0.5043842174230369)--(0.06284180749440094, -0.5015679257296484);
\draw (0.06565809918778953, -0.5083670477917173)--(0.06284180749440094, -0.5015679257296484);
\draw (0.06964092082757178, -0.5043842174230369)--(0.06284180749440094, -0.5015679257296484);
\draw (8.29107210664759e-09, -0.7653668629074022)--(0.006799121624242954, -0.7625505799429118);
\draw (8.29107210664759e-09, -0.759734288249523)--(0.006799121624242954, -0.7625505799429118);
\draw (0.003982829930854359, -0.7557514578808427)--(0.006799121624242954, -0.7625505799429118);
\draw (0.00961541331763155, -0.7557514578808427)--(0.006799121624242954, -0.7625505799429118);
\draw (0.013598234957413802, -0.7653668629074022)--(0.006799121624242954, -0.7625505799429118);
\draw (0.00961541331763155, -0.7693496932760825)--(0.006799121624242954, -0.7625505799429118);
\draw (8.29107210664759e-09, -0.7461360528542833)--(0.006799121624242954, -0.7489523445476719);
\draw (8.29107210664759e-09, -0.7517686275121623)--(0.006799121624242954, -0.7489523445476719);
\draw (0.003982829930854359, -0.7557514578808427)--(0.006799121624242954, -0.7489523445476719);
\draw (0.00961541331763155, -0.7557514578808427)--(0.006799121624242954, -0.7489523445476719);
\draw (0.013598234957413802, -0.7461360528542833)--(0.006799121624242954, -0.7489523445476719);
\draw (0.00961541331763155, -0.7421532224856029)--(0.006799121624242954, -0.7489523445476719);
\draw (0.013598234957413802, -0.7325378174590434)--(0.016414526650802397, -0.7393369307922143);
\draw (0.019230818344190992, -0.7325378174590434)--(0.016414526650802397, -0.7393369307922143);
\draw (0.023213639983973244, -0.7365206478277239)--(0.016414526650802397, -0.7393369307922143);
\draw (0.023213639983973244, -0.7421532224856029)--(0.016414526650802397, -0.7393369307922143);
\draw (0.013598234957413802, -0.7461360528542833)--(0.016414526650802397, -0.7393369307922143);
\draw (0.00961541331763155, -0.7421532224856029)--(0.016414526650802397, -0.7393369307922143);
\draw (0.03282904501053269, -0.7325378174590434)--(0.030012753317144092, -0.7393369307922143);
\draw (0.02719647908155176, -0.7325378174590434)--(0.030012753317144092, -0.7393369307922143);
\draw (0.023213639983973244, -0.7365206478277239)--(0.030012753317144092, -0.7393369307922143);
\draw (0.023213639983973244, -0.7421532224856029)--(0.030012753317144092, -0.7393369307922143);
\draw (0.03282904501053269, -0.7461360528542833)--(0.030012753317144092, -0.7393369307922143);
\draw (0.036811884108111204, -0.7421532224856029)--(0.030012753317144092, -0.7393369307922143);
\draw (0.04642728913467059, -0.7461360528542833)--(0.039628158343703535, -0.7489523445476719);
\draw (0.04642728913467059, -0.7517686275121623)--(0.039628158343703535, -0.7489523445476719);
\draw (0.042444450037092074, -0.7557514578808427)--(0.039628158343703535, -0.7489523445476719);
\draw (0.036811884108111204, -0.7557514578808427)--(0.039628158343703535, -0.7489523445476719);
\draw (0.03282904501053269, -0.7461360528542833)--(0.039628158343703535, -0.7489523445476719);
\draw (0.036811884108111204, -0.7421532224856029)--(0.039628158343703535, -0.7489523445476719);
\draw (0.04642728913467059, -0.7653668629074022)--(0.039628158343703535, -0.7625505799429118);
\draw (0.042444450037092074, -0.7693496932760825)--(0.039628158343703535, -0.7625505799429118);
\draw (0.036811884108111204, -0.7693496932760825)--(0.039628158343703535, -0.7625505799429118);
\draw (0.03282904501053269, -0.7653668629074022)--(0.039628158343703535, -0.7625505799429118);
\draw (0.036811884108111204, -0.7557514578808427)--(0.039628158343703535, -0.7625505799429118);
\draw (0.042444450037092074, -0.7557514578808427)--(0.039628158343703535, -0.7625505799429118);
\draw (0.03282904501053269, -0.7789650983026419)--(0.030012753317144092, -0.7721659849694711);
\draw (0.036811884108111204, -0.7749822679339615)--(0.030012753317144092, -0.7721659849694711);
\draw (0.036811884108111204, -0.7693496932760825)--(0.030012753317144092, -0.7721659849694711);
\draw (0.03282904501053269, -0.7653668629074022)--(0.030012753317144092, -0.7721659849694711);
\draw (0.023213639983973244, -0.7693496932760825)--(0.030012753317144092, -0.7721659849694711);
\draw (0.023213639983973244, -0.7749822679339615)--(0.030012753317144092, -0.7721659849694711);
\draw (0.013598234957413802, -0.7789650983026419)--(0.016414526650802397, -0.7721659849694711);
\draw (0.00961541331763155, -0.7749822679339615)--(0.016414526650802397, -0.7721659849694711);
\draw (0.00961541331763155, -0.7693496932760825)--(0.016414526650802397, -0.7721659849694711);
\draw (0.013598234957413802, -0.7653668629074022)--(0.016414526650802397, -0.7721659849694711);
\draw (0.023213639983973244, -0.7693496932760825)--(0.016414526650802397, -0.7721659849694711);
\draw (0.023213639983973244, -0.7749822679339615)--(0.016414526650802397, -0.7721659849694711);
\draw (8.29107210664759e-09, -0.6997087676462357)--(0.006799121624242954, -0.7025250549751753);
\draw (8.29107210664759e-09, -0.7053413423041147)--(0.006799121624242954, -0.7025250549751753);
\draw (0.003982829930854359, -0.7093241726727951)--(0.006799121624242954, -0.7025250549751753);
\draw (0.00961541331763155, -0.7093241726727951)--(0.006799121624242954, -0.7025250549751753);
\draw (0.013598234957413802, -0.6997087676462357)--(0.006799121624242954, -0.7025250549751753);
\draw (0.00961541331763155, -0.6957259372775553)--(0.006799121624242954, -0.7025250549751753);
\draw (8.29107210664759e-09, -0.7189395776993546)--(0.006799121624242954, -0.7161232903704151);
\draw (8.29107210664759e-09, -0.7133070030414755)--(0.006799121624242954, -0.7161232903704151);
\draw (0.003982829930854359, -0.7093241726727951)--(0.006799121624242954, -0.7161232903704151);
\draw (0.00961541331763155, -0.7093241726727951)--(0.006799121624242954, -0.7161232903704151);
\draw (0.013598234957413802, -0.7189395776993546)--(0.006799121624242954, -0.7161232903704151);
\draw (0.00961541331763155, -0.722922412432484)--(0.006799121624242954, -0.7161232903704151);
\draw (0.013598234957413802, -0.7325378174590434)--(0.016414526650802397, -0.7257386997614236);
\draw (0.019230818344190992, -0.7325378174590434)--(0.016414526650802397, -0.7257386997614236);
\draw (0.023213639983973244, -0.728554987090363)--(0.016414526650802397, -0.7257386997614236);
\draw (0.023213639983973244, -0.722922412432484)--(0.016414526650802397, -0.7257386997614236);
\draw (0.013598234957413802, -0.7189395776993546)--(0.016414526650802397, -0.7257386997614236);
\draw (0.00961541331763155, -0.722922412432484)--(0.016414526650802397, -0.7257386997614236);
\draw (0.03282904501053269, -0.7325378174590434)--(0.030012753317144092, -0.7257386997614236);
\draw (0.02719647908155176, -0.7325378174590434)--(0.030012753317144092, -0.7257386997614236);
\draw (0.023213639983973244, -0.728554987090363)--(0.030012753317144092, -0.7257386997614236);
\draw (0.023213639983973244, -0.722922412432484)--(0.030012753317144092, -0.7257386997614236);
\draw (0.03282904501053269, -0.7189395776993546)--(0.030012753317144092, -0.7257386997614236);
\draw (0.036811884108111204, -0.722922412432484)--(0.030012753317144092, -0.7257386997614236);
\draw (0.04642728913467059, -0.7189395776993546)--(0.039628158343703535, -0.7161232903704151);
\draw (0.04642728913467059, -0.7133070030414755)--(0.039628158343703535, -0.7161232903704151);
\draw (0.042444450037092074, -0.7093241726727951)--(0.039628158343703535, -0.7161232903704151);
\draw (0.036811884108111204, -0.7093241726727951)--(0.039628158343703535, -0.7161232903704151);
\draw (0.03282904501053269, -0.7189395776993546)--(0.039628158343703535, -0.7161232903704151);
\draw (0.036811884108111204, -0.722922412432484)--(0.039628158343703535, -0.7161232903704151);
\draw (0.04642728913467059, -0.6997087676462357)--(0.039628158343703535, -0.7025250549751753);
\draw (0.042444450037092074, -0.6957259372775553)--(0.039628158343703535, -0.7025250549751753);
\draw (0.036811884108111204, -0.6957259372775553)--(0.039628158343703535, -0.7025250549751753);
\draw (0.03282904501053269, -0.6997087676462357)--(0.039628158343703535, -0.7025250549751753);
\draw (0.036811884108111204, -0.7093241726727951)--(0.039628158343703535, -0.7025250549751753);
\draw (0.042444450037092074, -0.7093241726727951)--(0.039628158343703535, -0.7025250549751753);
\draw (0.03282904501053269, -0.6861105300687713)--(0.030012753317144092, -0.6929096499486158);
\draw (0.036811884108111204, -0.6900933626196762)--(0.030012753317144092, -0.6929096499486158);
\draw (0.036811884108111204, -0.6957259372775553)--(0.030012753317144092, -0.6929096499486158);
\draw (0.03282904501053269, -0.6997087676462357)--(0.030012753317144092, -0.6929096499486158);
\draw (0.023213639983973244, -0.6957259372775553)--(0.030012753317144092, -0.6929096499486158);
\draw (0.023213639983973244, -0.6900933626196762)--(0.030012753317144092, -0.6929096499486158);
\draw (0.013598234957413802, -0.6861105300687713)--(0.016414526650802397, -0.6929096499486158);
\draw (0.00961541331763155, -0.6900933626196762)--(0.016414526650802397, -0.6929096499486158);
\draw (0.00961541331763155, -0.6957259372775553)--(0.016414526650802397, -0.6929096499486158);
\draw (0.013598234957413802, -0.6997087676462357)--(0.016414526650802397, -0.6929096499486158);
\draw (0.023213639983973244, -0.6957259372775553)--(0.016414526650802397, -0.6929096499486158);
\draw (0.023213639983973244, -0.6900933626196762)--(0.016414526650802397, -0.6929096499486158);
\draw (0.04642728913467059, -0.6532814826178805)--(0.049243580828059186, -0.6600806012269202);
\draw (0.05205985506365152, -0.6532814826178805)--(0.049243580828059186, -0.6600806012269202);
\draw (0.05604269416123003, -0.6572643138979808)--(0.049243580828059186, -0.6600806012269202);
\draw (0.05604269416123003, -0.6628968874647476)--(0.049243580828059186, -0.6600806012269202);
\draw (0.04642728913467059, -0.6668797189245402)--(0.049243580828059186, -0.6600806012269202);
\draw (0.042444450037092074, -0.6628968874647476)--(0.049243580828059186, -0.6600806012269202);
\draw (0.06565809918778948, -0.6532814826178804)--(0.06284180749440088, -0.6600806012269202);
\draw (0.060025515801012286, -0.6532814826178804)--(0.06284180749440088, -0.6600806012269202);
\draw (0.05604269416123003, -0.6572643138979808)--(0.06284180749440088, -0.6600806012269202);
\draw (0.05604269416123003, -0.6628968874647476)--(0.06284180749440088, -0.6600806012269202);
\draw (0.06565809918778948, -0.6668797189245402)--(0.06284180749440088, -0.6600806012269202);
\draw (0.06964092082757173, -0.6628968874647476)--(0.06284180749440088, -0.6600806012269202);
\draw (0.07925632585413117, -0.6668797200156524)--(0.07245721252096032, -0.6696960062534798);
\draw (0.07925632585413117, -0.6725122946735316)--(0.07245721252096032, -0.6696960062534798);
\draw (0.07527350421434892, -0.676495125042212)--(0.07245721252096032, -0.6696960062534798);
\draw (0.06964092082757173, -0.676495125042212)--(0.07245721252096032, -0.6696960062534798);
\draw (0.06565809918778948, -0.6668797200156524)--(0.07245721252096032, -0.6696960062534798);
\draw (0.06964092082757173, -0.6628968885558598)--(0.07245721252096032, -0.6696960062534798);
\draw (0.07925632585413117, -0.6861105300687713)--(0.07245721252096032, -0.6832942427398319);
\draw (0.07925632585413117, -0.6804779575931168)--(0.07245721252096032, -0.6832942427398319);
\draw (0.07527350421434892, -0.676495125042212)--(0.07245721252096032, -0.6832942427398319);
\draw (0.06964092082757173, -0.676495125042212)--(0.07245721252096032, -0.6832942427398319);
\draw (0.06565809918778948, -0.6861105300687713)--(0.07245721252096032, -0.6832942427398319);
\draw (0.06964092082757173, -0.6900933626196762)--(0.07245721252096032, -0.6832942427398319);
\draw (0.06565809918778948, -0.6997087676462357)--(0.06284180749440088, -0.6929096499486158);
\draw (0.060025515801012286, -0.6997087676462357)--(0.06284180749440088, -0.6929096499486158);
\draw (0.05604269416123003, -0.6957259372775553)--(0.06284180749440088, -0.6929096499486158);
\draw (0.05604269416123003, -0.6900933626196762)--(0.06284180749440088, -0.6929096499486158);
\draw (0.06565809918778948, -0.6861105300687713)--(0.06284180749440088, -0.6929096499486158);
\draw (0.06964092082757173, -0.6900933626196762)--(0.06284180749440088, -0.6929096499486158);
\draw (0.04642728913467059, -0.6997087676462357)--(0.049243580828059186, -0.6929096499486158);
\draw (0.042444450037092074, -0.6957259372775553)--(0.049243580828059186, -0.6929096499486158);
\draw (0.042444450037092074, -0.6900933626196762)--(0.049243580828059186, -0.6929096499486158);
\draw (0.04642728913467059, -0.6861105300687713)--(0.049243580828059186, -0.6929096499486158);
\draw (0.05604269416123003, -0.6900933626196762)--(0.049243580828059186, -0.6929096499486158);
\draw (0.05604269416123003, -0.6957259372775553)--(0.049243580828059186, -0.6929096499486158);
\draw (0.03282904501053269, -0.6861105300687713)--(0.039628158343703535, -0.6832942427398319);
\draw (0.036811884108111204, -0.6900933626196762)--(0.039628158343703535, -0.6832942427398319);
\draw (0.042444450037092074, -0.6900933626196762)--(0.039628158343703535, -0.6832942427398319);
\draw (0.04642728913467059, -0.6861105300687713)--(0.039628158343703535, -0.6832942427398319);
\draw (0.042444450037092074, -0.676495125042212)--(0.039628158343703535, -0.6832942427398319);
\draw (0.036811884108111204, -0.676495125042212)--(0.039628158343703535, -0.6832942427398319);
\draw (0.03282904501053269, -0.6668797200156524)--(0.039628158343703535, -0.6696960062534798);
\draw (0.036811884108111204, -0.6628968885558598)--(0.039628158343703535, -0.6696960062534798);
\draw (0.042444450037092074, -0.6628968885558598)--(0.039628158343703535, -0.6696960062534798);
\draw (0.04642728913467059, -0.6668797200156524)--(0.039628158343703535, -0.6696960062534798);
\draw (0.042444450037092074, -0.676495125042212)--(0.039628158343703535, -0.6696960062534798);
\draw (0.036811884108111204, -0.676495125042212)--(0.039628158343703535, -0.6696960062534798);
\draw (0.11208538003138802, -0.6532814826178805)--(0.10926908833799942, -0.6600806012269202);
\draw (0.10645281410240709, -0.6532814826178805)--(0.10926908833799942, -0.6600806012269202);
\draw (0.10246997500482857, -0.6572643138979808)--(0.10926908833799942, -0.6600806012269202);
\draw (0.10246997500482857, -0.6628968874647476)--(0.10926908833799942, -0.6600806012269202);
\draw (0.11208538003138802, -0.6668797189245402)--(0.10926908833799942, -0.6600806012269202);
\draw (0.11606821912896653, -0.6628968874647476)--(0.10926908833799942, -0.6600806012269202);
\draw (0.09285456997826913, -0.6532814826178804)--(0.09567086167165773, -0.6600806012269202);
\draw (0.09848715336504632, -0.6532814826178805)--(0.09567086167165773, -0.6600806012269202);
\draw (0.10246997500482857, -0.6572643138979808)--(0.09567086167165773, -0.6600806012269202);
\draw (0.10246997500482857, -0.6628968874647476)--(0.09567086167165773, -0.6600806012269202);
\draw (0.09285456997826913, -0.6668797189245402)--(0.09567086167165773, -0.6600806012269202);
\draw (0.08887174833848688, -0.6628968874647476)--(0.09567086167165773, -0.6600806012269202);
\draw (0.07925632585413117, -0.6668797200156524)--(0.08605545664509828, -0.6696960062534798);
\draw (0.07925632585413117, -0.6725122946735316)--(0.08605545664509828, -0.6696960062534798);
\draw (0.08323916495170969, -0.676495125042212)--(0.08605545664509828, -0.6696960062534798);
\draw (0.08887173088069061, -0.676495125042212)--(0.08605545664509828, -0.6696960062534798);
\draw (0.09285456997826913, -0.6668797200156524)--(0.08605545664509828, -0.6696960062534798);
\draw (0.08887173088069061, -0.6628968885558598)--(0.08605545664509828, -0.6696960062534798);
\draw (0.07925632585413117, -0.6861105300687713)--(0.08605545664509828, -0.6832942427398319);
\draw (0.07925632585413117, -0.6804779575931168)--(0.08605545664509828, -0.6832942427398319);
\draw (0.08323916495170969, -0.676495125042212)--(0.08605545664509828, -0.6832942427398319);
\draw (0.08887173088069061, -0.676495125042212)--(0.08605545664509828, -0.6832942427398319);
\draw (0.09285456997826913, -0.6861105300687713)--(0.08605545664509828, -0.6832942427398319);
\draw (0.08887173088069061, -0.6900933626196762)--(0.08605545664509828, -0.6832942427398319);
\draw (0.09285456997826913, -0.6997087676462357)--(0.09567086167165773, -0.6929096499486158);
\draw (0.09848715336504632, -0.6997087676462357)--(0.09567086167165773, -0.6929096499486158);
\draw (0.10246997500482857, -0.6957259372775553)--(0.09567086167165773, -0.6929096499486158);
\draw (0.10246997500482857, -0.6900933626196762)--(0.09567086167165773, -0.6929096499486158);
\draw (0.09285456997826913, -0.6861105300687713)--(0.09567086167165773, -0.6929096499486158);
\draw (0.08887174833848688, -0.6900933626196762)--(0.09567086167165773, -0.6929096499486158);
\draw (0.11208538003138802, -0.6997087676462357)--(0.10926908833799942, -0.6929096499486158);
\draw (0.11606821912896653, -0.6957259372775553)--(0.10926908833799942, -0.6929096499486158);
\draw (0.11606821912896653, -0.6900933626196762)--(0.10926908833799942, -0.6929096499486158);
\draw (0.11208538003138802, -0.6861105300687713)--(0.10926908833799942, -0.6929096499486158);
\draw (0.10246997500482857, -0.6900933626196762)--(0.10926908833799942, -0.6929096499486158);
\draw (0.10246997500482857, -0.6957259372775553)--(0.10926908833799942, -0.6929096499486158);
\draw (0.12568361542662781, -0.6861105300687713)--(0.11888449336455881, -0.6832942427398319);
\draw (0.1217007850579474, -0.6900933626196762)--(0.11888449336455881, -0.6832942427398319);
\draw (0.11606821912896653, -0.6900933626196762)--(0.11888449336455881, -0.6832942427398319);
\draw (0.11208538003138802, -0.6861105300687713)--(0.11888449336455881, -0.6832942427398319);
\draw (0.11606821912896653, -0.676495125042212)--(0.11888449336455881, -0.6832942427398319);
\draw (0.1217007850579474, -0.676495125042212)--(0.11888449336455881, -0.6832942427398319);
\draw (0.12568361542662781, -0.6668797200156524)--(0.11888449336455881, -0.6696960062534798);
\draw (0.1217007850579474, -0.6628968885558598)--(0.11888449336455881, -0.6696960062534798);
\draw (0.11606821912896653, -0.6628968885558598)--(0.11888449336455881, -0.6696960062534798);
\draw (0.11208538003138802, -0.6668797200156524)--(0.11888449336455881, -0.6696960062534798);
\draw (0.11606821912896653, -0.676495125042212)--(0.11888449336455881, -0.6696960062534798);
\draw (0.1217007850579474, -0.676495125042212)--(0.11888449336455881, -0.6696960062534798);
\draw (0.15851266960388463, -0.6997087676462357)--(0.15171354754181565, -0.7025250549751753);
\draw (0.15851266960388463, -0.7053413423041147)--(0.15171354754181565, -0.7025250549751753);
\draw (0.15452983923520425, -0.7093241726727951)--(0.15171354754181565, -0.7025250549751753);
\draw (0.1488972645773252, -0.7093241726727951)--(0.15171354754181565, -0.7025250549751753);
\draw (0.1449144342086448, -0.6997087676462357)--(0.15171354754181565, -0.7025250549751753);
\draw (0.1488972645773252, -0.6957259372775553)--(0.15171354754181565, -0.7025250549751753);
\draw (0.15851266960388463, -0.7189395776993546)--(0.15171354754181565, -0.7161232903704151);
\draw (0.15851266960388463, -0.7133070030414755)--(0.15171354754181565, -0.7161232903704151);
\draw (0.15452983923520425, -0.7093241726727951)--(0.15171354754181565, -0.7161232903704151);
\draw (0.1488972645773252, -0.7093241726727951)--(0.15171354754181565, -0.7161232903704151);
\draw (0.1449144342086448, -0.7189395776993546)--(0.15171354754181565, -0.7161232903704151);
\draw (0.1488972645773252, -0.722922412432484)--(0.15171354754181565, -0.7161232903704151);
\draw (0.1449144342086448, -0.7325378174590434)--(0.1420981425152562, -0.7257386997614236);
\draw (0.13928185955076575, -0.7325378174590434)--(0.1420981425152562, -0.7257386997614236);
\draw (0.13529902918208536, -0.728554987090363)--(0.1420981425152562, -0.7257386997614236);
\draw (0.13529902918208536, -0.722922412432484)--(0.1420981425152562, -0.7257386997614236);
\draw (0.1449144342086448, -0.7189395776993546)--(0.1420981425152562, -0.7257386997614236);
\draw (0.1488972645773252, -0.722922412432484)--(0.1420981425152562, -0.7257386997614236);
\draw (0.12568361542662781, -0.7325378174590434)--(0.1284999071200164, -0.7257386997614236);
\draw (0.13131619008450685, -0.7325378174590434)--(0.1284999071200164, -0.7257386997614236);
\draw (0.13529902918208536, -0.728554987090363)--(0.1284999071200164, -0.7257386997614236);
\draw (0.13529902918208536, -0.722922412432484)--(0.1284999071200164, -0.7257386997614236);
\draw (0.12568361542662781, -0.7189395776993546)--(0.1284999071200164, -0.7257386997614236);
\draw (0.1217007850579474, -0.722922412432484)--(0.1284999071200164, -0.7257386997614236);
\draw (0.11208538003138802, -0.7189395776993546)--(0.11888449336455881, -0.7161232903704151);
\draw (0.11208538003138802, -0.7133070030414755)--(0.11888449336455881, -0.7161232903704151);
\draw (0.11606821912896653, -0.7093241726727951)--(0.11888449336455881, -0.7161232903704151);
\draw (0.1217007850579474, -0.7093241726727951)--(0.11888449336455881, -0.7161232903704151);
\draw (0.12568361542662781, -0.7189395776993546)--(0.11888449336455881, -0.7161232903704151);
\draw (0.1217007850579474, -0.722922412432484)--(0.11888449336455881, -0.7161232903704151);
\draw (0.11208538003138802, -0.6997087676462357)--(0.11888449336455881, -0.7025250549751753);
\draw (0.11606821912896653, -0.6957259372775553)--(0.11888449336455881, -0.7025250549751753);
\draw (0.1217007850579474, -0.6957259372775553)--(0.11888449336455881, -0.7025250549751753);
\draw (0.12568361542662781, -0.6997087676462357)--(0.11888449336455881, -0.7025250549751753);
\draw (0.1217007850579474, -0.7093241726727951)--(0.11888449336455881, -0.7025250549751753);
\draw (0.11606821912896653, -0.7093241726727951)--(0.11888449336455881, -0.7025250549751753);
\draw (0.12568361542662781, -0.6861105300687713)--(0.1284999071200164, -0.6929096499486158);
\draw (0.1217007850579474, -0.6900933626196762)--(0.1284999071200164, -0.6929096499486158);
\draw (0.1217007850579474, -0.6957259372775553)--(0.1284999071200164, -0.6929096499486158);
\draw (0.12568361542662781, -0.6997087676462357)--(0.1284999071200164, -0.6929096499486158);
\draw (0.13529902918208536, -0.6957259372775553)--(0.1284999071200164, -0.6929096499486158);
\draw (0.13529902918208536, -0.6900933626196762)--(0.1284999071200164, -0.6929096499486158);
\draw (0.1449144342086448, -0.6861105300687713)--(0.1420981425152562, -0.6929096499486158);
\draw (0.1488972645773252, -0.6900933626196762)--(0.1420981425152562, -0.6929096499486158);
\draw (0.1488972645773252, -0.6957259372775553)--(0.1420981425152562, -0.6929096499486158);
\draw (0.1449144342086448, -0.6997087676462357)--(0.1420981425152562, -0.6929096499486158);
\draw (0.13529902918208536, -0.6957259372775553)--(0.1420981425152562, -0.6929096499486158);
\draw (0.13529902918208536, -0.6900933626196762)--(0.1420981425152562, -0.6929096499486158);
\draw (0.15851266960388463, -0.7653668629074022)--(0.15171354754181565, -0.7625505799429118);
\draw (0.15452983923520425, -0.7693496932760825)--(0.15171354754181565, -0.7625505799429118);
\draw (0.1488972645773252, -0.7693496932760825)--(0.15171354754181565, -0.7625505799429118);
\draw (0.1449144342086448, -0.7653668629074022)--(0.15171354754181565, -0.7625505799429118);
\draw (0.1488972645773252, -0.7557514578808427)--(0.15171354754181565, -0.7625505799429118);
\draw (0.15452983923520425, -0.7557514578808427)--(0.15171354754181565, -0.7625505799429118);
\draw (0.1449144342086448, -0.7789650983026419)--(0.1420981425152562, -0.7721659849694711);
\draw (0.1488972645773252, -0.7749822679339615)--(0.1420981425152562, -0.7721659849694711);
\draw (0.1488972645773252, -0.7693496932760825)--(0.1420981425152562, -0.7721659849694711);
\draw (0.1449144342086448, -0.7653668629074022)--(0.1420981425152562, -0.7721659849694711);
\draw (0.13529902918208536, -0.7693496932760825)--(0.1420981425152562, -0.7721659849694711);
\draw (0.13529902918208536, -0.7749822679339615)--(0.1420981425152562, -0.7721659849694711);
\draw (0.12568361542662781, -0.7789650983026419)--(0.1284999071200164, -0.7721659849694711);
\draw (0.1217007850579474, -0.7749822679339615)--(0.1284999071200164, -0.7721659849694711);
\draw (0.1217007850579474, -0.7693496932760825)--(0.1284999071200164, -0.7721659849694711);
\draw (0.12568361542662781, -0.7653668629074022)--(0.1284999071200164, -0.7721659849694711);
\draw (0.13529902918208536, -0.7693496932760825)--(0.1284999071200164, -0.7721659849694711);
\draw (0.13529902918208536, -0.7749822679339615)--(0.1284999071200164, -0.7721659849694711);
\draw (0.11208538003138802, -0.7653668629074022)--(0.11888449336455881, -0.7625505799429118);
\draw (0.11606821912896653, -0.7693496932760825)--(0.11888449336455881, -0.7625505799429118);
\draw (0.1217007850579474, -0.7693496932760825)--(0.11888449336455881, -0.7625505799429118);
\draw (0.12568361542662781, -0.7653668629074022)--(0.11888449336455881, -0.7625505799429118);
\draw (0.1217007850579474, -0.7557514578808427)--(0.11888449336455881, -0.7625505799429118);
\draw (0.11606821912896653, -0.7557514578808427)--(0.11888449336455881, -0.7625505799429118);
\draw (0.11208538003138802, -0.7461360528542833)--(0.11888449336455881, -0.7489523445476719);
\draw (0.11606821912896653, -0.7421532224856029)--(0.11888449336455881, -0.7489523445476719);
\draw (0.1217007850579474, -0.7421532224856029)--(0.11888449336455881, -0.7489523445476719);
\draw (0.12568361542662781, -0.7461360528542833)--(0.11888449336455881, -0.7489523445476719);
\draw (0.1217007850579474, -0.7557514578808427)--(0.11888449336455881, -0.7489523445476719);
\draw (0.11606821912896653, -0.7557514578808427)--(0.11888449336455881, -0.7489523445476719);
\draw (0.12568361542662781, -0.7325378174590434)--(0.1284999071200164, -0.7393369307922143);
\draw (0.13131619008450685, -0.7325378174590434)--(0.1284999071200164, -0.7393369307922143);
\draw (0.13529902918208536, -0.7365206478277239)--(0.1284999071200164, -0.7393369307922143);
\draw (0.13529902918208536, -0.7421532224856029)--(0.1284999071200164, -0.7393369307922143);
\draw (0.12568361542662781, -0.7461360528542833)--(0.1284999071200164, -0.7393369307922143);
\draw (0.1217007850579474, -0.7421532224856029)--(0.1284999071200164, -0.7393369307922143);
\draw (0.1449144342086448, -0.7325378174590434)--(0.1420981425152562, -0.7393369307922143);
\draw (0.13928185955076575, -0.7325378174590434)--(0.1420981425152562, -0.7393369307922143);
\draw (0.13529902918208536, -0.7365206478277239)--(0.1420981425152562, -0.7393369307922143);
\draw (0.13529902918208536, -0.7421532224856029)--(0.1420981425152562, -0.7393369307922143);
\draw (0.1449144342086448, -0.7461360528542833)--(0.1420981425152562, -0.7393369307922143);
\draw (0.1488972645773252, -0.7421532224856029)--(0.1420981425152562, -0.7393369307922143);
\draw (0.15851266960388463, -0.7461360528542833)--(0.15171354754181565, -0.7489523445476719);
\draw (0.15851266960388463, -0.7517686275121623)--(0.15171354754181565, -0.7489523445476719);
\draw (0.15452983923520425, -0.7557514578808427)--(0.15171354754181565, -0.7489523445476719);
\draw (0.1488972645773252, -0.7557514578808427)--(0.15171354754181565, -0.7489523445476719);
\draw (0.1449144342086448, -0.7461360528542833)--(0.15171354754181565, -0.7489523445476719);
\draw (0.1488972645773252, -0.7421532224856029)--(0.15171354754181565, -0.7489523445476719);
\draw (0.11208538003138802, -0.8117941524798988)--(0.10926908833799942, -0.804995039146728);
\draw (0.11606821912896653, -0.8078113133823203)--(0.10926908833799942, -0.804995039146728);
\draw (0.11606821912896653, -0.8021787474533394)--(0.10926908833799942, -0.804995039146728);
\draw (0.11208538003138802, -0.798195917084659)--(0.10926908833799942, -0.804995039146728);
\draw (0.10246997500482857, -0.8021787474533394)--(0.10926908833799942, -0.804995039146728);
\draw (0.10246997500482857, -0.8078113133823203)--(0.10926908833799942, -0.804995039146728);
\draw (0.12568361542662781, -0.798195917084659)--(0.11888449336455881, -0.7953796253912704);
\draw (0.1217007850579474, -0.8021787474533394)--(0.11888449336455881, -0.7953796253912704);
\draw (0.11606821912896653, -0.8021787474533394)--(0.11888449336455881, -0.7953796253912704);
\draw (0.11208538003138802, -0.798195917084659)--(0.11888449336455881, -0.7953796253912704);
\draw (0.11606821912896653, -0.7885805033292014)--(0.11888449336455881, -0.7953796253912704);
\draw (0.1217007850579474, -0.7885805033292014)--(0.11888449336455881, -0.7953796253912704);
\draw (0.12568361542662781, -0.7789650983026419)--(0.11888449336455881, -0.7817813899960305);
\draw (0.1217007850579474, -0.7749822679339615)--(0.11888449336455881, -0.7817813899960305);
\draw (0.11606821912896653, -0.7749822679339615)--(0.11888449336455881, -0.7817813899960305);
\draw (0.11208538003138802, -0.7789650983026419)--(0.11888449336455881, -0.7817813899960305);
\draw (0.11606821912896653, -0.7885805033292014)--(0.11888449336455881, -0.7817813899960305);
\draw (0.1217007850579474, -0.7885805033292014)--(0.11888449336455881, -0.7817813899960305);
\draw (0.11208538003138802, -0.7653668629074022)--(0.10926908833799942, -0.7721659849694711);
\draw (0.11606821912896653, -0.7693496932760825)--(0.10926908833799942, -0.7721659849694711);
\draw (0.11606821912896653, -0.7749822679339615)--(0.10926908833799942, -0.7721659849694711);
\draw (0.11208538003138802, -0.7789650983026419)--(0.10926908833799942, -0.7721659849694711);
\draw (0.10246997500482857, -0.7749822679339615)--(0.10926908833799942, -0.7721659849694711);
\draw (0.10246997500482857, -0.7693496932760825)--(0.10926908833799942, -0.7721659849694711);
\draw (0.09285456997826913, -0.7653668629074022)--(0.09567086167165773, -0.7721659849694711);
\draw (0.08887174833848688, -0.7693496932760825)--(0.09567086167165773, -0.7721659849694711);
\draw (0.08887174833848688, -0.7749822679339615)--(0.09567086167165773, -0.7721659849694711);
\draw (0.09285456997826913, -0.7789650983026419)--(0.09567086167165773, -0.7721659849694711);
\draw (0.10246997500482857, -0.7749822679339615)--(0.09567086167165773, -0.7721659849694711);
\draw (0.10246997500482857, -0.7693496932760825)--(0.09567086167165773, -0.7721659849694711);
\draw (0.07925632585413117, -0.7789650983026419)--(0.08605545664509828, -0.7817813899960305);
\draw (0.07925632585413117, -0.7845976729605211)--(0.08605545664509828, -0.7817813899960305);
\draw (0.08323916495170969, -0.7885805033292014)--(0.08605545664509828, -0.7817813899960305);
\draw (0.08887173088069061, -0.7885805033292014)--(0.08605545664509828, -0.7817813899960305);
\draw (0.09285456997826913, -0.7789650983026419)--(0.08605545664509828, -0.7817813899960305);
\draw (0.08887173088069061, -0.7749822679339615)--(0.08605545664509828, -0.7817813899960305);
\draw (0.07925632585413117, -0.798195917084659)--(0.08605545664509828, -0.7953796253912704);
\draw (0.07925632585413117, -0.79256334242678)--(0.08605545664509828, -0.7953796253912704);
\draw (0.08323916495170969, -0.7885805033292014)--(0.08605545664509828, -0.7953796253912704);
\draw (0.08887173088069061, -0.7885805033292014)--(0.08605545664509828, -0.7953796253912704);
\draw (0.09285456997826913, -0.798195917084659)--(0.08605545664509828, -0.7953796253912704);
\draw (0.08887173088069061, -0.8021787474533394)--(0.08605545664509828, -0.7953796253912704);
\draw (0.09285456997826913, -0.8117941524798988)--(0.09567086167165773, -0.804995039146728);
\draw (0.09848715336504632, -0.8117941524798988)--(0.09567086167165773, -0.804995039146728);
\draw (0.10246997500482857, -0.8078113133823203)--(0.09567086167165773, -0.804995039146728);
\draw (0.10246997500482857, -0.8021787474533394)--(0.09567086167165773, -0.804995039146728);
\draw (0.09285456997826913, -0.798195917084659)--(0.09567086167165773, -0.804995039146728);
\draw (0.08887174833848688, -0.8021787474533394)--(0.09567086167165773, -0.804995039146728);
\draw (0.04642728913467059, -0.8117941524798988)--(0.049243580828059186, -0.804995039146728);
\draw (0.042444450037092074, -0.8078113133823203)--(0.049243580828059186, -0.804995039146728);
\draw (0.042444450037092074, -0.8021787474533394)--(0.049243580828059186, -0.804995039146728);
\draw (0.04642728913467059, -0.798195917084659)--(0.049243580828059186, -0.804995039146728);
\draw (0.05604269416123003, -0.8021787474533394)--(0.049243580828059186, -0.804995039146728);
\draw (0.05604269416123003, -0.8078113133823203)--(0.049243580828059186, -0.804995039146728);
\draw (0.03282904501053269, -0.798195917084659)--(0.039628158343703535, -0.7953796253912704);
\draw (0.036811884108111204, -0.8021787474533394)--(0.039628158343703535, -0.7953796253912704);
\draw (0.042444450037092074, -0.8021787474533394)--(0.039628158343703535, -0.7953796253912704);
\draw (0.04642728913467059, -0.798195917084659)--(0.039628158343703535, -0.7953796253912704);
\draw (0.042444450037092074, -0.7885805033292014)--(0.039628158343703535, -0.7953796253912704);
\draw (0.036811884108111204, -0.7885805033292014)--(0.039628158343703535, -0.7953796253912704);
\draw (0.03282904501053269, -0.7789650983026419)--(0.039628158343703535, -0.7817813899960305);
\draw (0.036811884108111204, -0.7749822679339615)--(0.039628158343703535, -0.7817813899960305);
\draw (0.042444450037092074, -0.7749822679339615)--(0.039628158343703535, -0.7817813899960305);
\draw (0.04642728913467059, -0.7789650983026419)--(0.039628158343703535, -0.7817813899960305);
\draw (0.042444450037092074, -0.7885805033292014)--(0.039628158343703535, -0.7817813899960305);
\draw (0.036811884108111204, -0.7885805033292014)--(0.039628158343703535, -0.7817813899960305);
\draw (0.04642728913467059, -0.7653668629074022)--(0.049243580828059186, -0.7721659849694711);
\draw (0.042444450037092074, -0.7693496932760825)--(0.049243580828059186, -0.7721659849694711);
\draw (0.042444450037092074, -0.7749822679339615)--(0.049243580828059186, -0.7721659849694711);
\draw (0.04642728913467059, -0.7789650983026419)--(0.049243580828059186, -0.7721659849694711);
\draw (0.05604269416123003, -0.7749822679339615)--(0.049243580828059186, -0.7721659849694711);
\draw (0.05604269416123003, -0.7693496932760825)--(0.049243580828059186, -0.7721659849694711);
\draw (0.06565809918778948, -0.7653668629074022)--(0.06284180749440088, -0.7721659849694711);
\draw (0.06964092082757173, -0.7693496932760825)--(0.06284180749440088, -0.7721659849694711);
\draw (0.06964092082757173, -0.7749822679339615)--(0.06284180749440088, -0.7721659849694711);
\draw (0.06565809918778948, -0.7789650983026419)--(0.06284180749440088, -0.7721659849694711);
\draw (0.05604269416123003, -0.7749822679339615)--(0.06284180749440088, -0.7721659849694711);
\draw (0.05604269416123003, -0.7693496932760825)--(0.06284180749440088, -0.7721659849694711);
\draw (0.07925632585413117, -0.7789650983026419)--(0.07245721252096032, -0.7817813899960305);
\draw (0.07925632585413117, -0.7845976729605211)--(0.07245721252096032, -0.7817813899960305);
\draw (0.07527350421434892, -0.7885805033292014)--(0.07245721252096032, -0.7817813899960305);
\draw (0.06964092082757173, -0.7885805033292014)--(0.07245721252096032, -0.7817813899960305);
\draw (0.06565809918778948, -0.7789650983026419)--(0.07245721252096032, -0.7817813899960305);
\draw (0.06964092082757173, -0.7749822679339615)--(0.07245721252096032, -0.7817813899960305);
\draw (0.07925632585413117, -0.798195917084659)--(0.07245721252096032, -0.7953796253912704);
\draw (0.07925632585413117, -0.79256334242678)--(0.07245721252096032, -0.7953796253912704);
\draw (0.07527350421434892, -0.7885805033292014)--(0.07245721252096032, -0.7953796253912704);
\draw (0.06964092082757173, -0.7885805033292014)--(0.07245721252096032, -0.7953796253912704);
\draw (0.06565809918778948, -0.798195917084659)--(0.07245721252096032, -0.7953796253912704);
\draw (0.06964092082757173, -0.8021787474533394)--(0.07245721252096032, -0.7953796253912704);
\draw (0.06565809918778948, -0.8117941524798988)--(0.06284180749440088, -0.804995039146728);
\draw (0.060025515801012286, -0.8117941524798988)--(0.06284180749440088, -0.804995039146728);
\draw (0.05604269416123003, -0.8078113133823203)--(0.06284180749440088, -0.804995039146728);
\draw (0.05604269416123003, -0.8021787474533394)--(0.06284180749440088, -0.804995039146728);
\draw (0.06565809918778948, -0.798195917084659)--(0.06284180749440088, -0.804995039146728);
\draw (0.06964092082757173, -0.8021787474533394)--(0.06284180749440088, -0.804995039146728);
\draw (0.1585126696038846, -0.9238795242202147)--(0.16132895256837504, -0.9170804108870438);
\draw (0.16414524426176363, -0.9238795242202147)--(0.16132895256837504, -0.9170804108870438);
\draw (0.16812807463044402, -0.9198967025804324)--(0.16132895256837504, -0.9170804108870438);
\draw (0.16812807463044402, -0.9142641191936552)--(0.16132895256837504, -0.9170804108870438);
\draw (0.1585126696038846, -0.910281297553873)--(0.16132895256837504, -0.9170804108870438);
\draw (0.15452983923520422, -0.9142641191936552)--(0.16132895256837504, -0.9170804108870438);
\draw (0.17774347965700346, -0.9238795242202147)--(0.17492718796361487, -0.9170804108870438);
\draw (0.1721109049991244, -0.9238795242202147)--(0.17492718796361487, -0.9170804108870438);
\draw (0.16812807463044402, -0.9198967025804324)--(0.17492718796361487, -0.9170804108870438);
\draw (0.16812807463044402, -0.9142641191936552)--(0.17492718796361487, -0.9170804108870438);
\draw (0.17774347965700346, -0.910281297553873)--(0.17492718796361487, -0.9170804108870438);
\draw (0.18172631002568385, -0.9142641191936552)--(0.17492718796361487, -0.9170804108870438);
\draw (0.1913417150522433, -0.910281297553873)--(0.18454260171907244, -0.9074650058604844);
\draw (0.1913417150522433, -0.9046487141670958)--(0.18454260171907244, -0.9074650058604844);
\draw (0.1873588846835629, -0.9006658925273135)--(0.18454260171907244, -0.9074650058604844);
\draw (0.18172631002568385, -0.9006658925273135)--(0.18454260171907244, -0.9074650058604844);
\draw (0.17774347965700346, -0.910281297553873)--(0.18454260171907244, -0.9074650058604844);
\draw (0.18172631002568385, -0.9142641191936552)--(0.18454260171907244, -0.9074650058604844);
\draw (0.1913417150522433, -0.8910504875007541)--(0.18454260171907244, -0.8938667791941427);
\draw (0.1913417150522433, -0.8966830534297351)--(0.18454260171907244, -0.8938667791941427);
\draw (0.1873588846835629, -0.9006658925273135)--(0.18454260171907244, -0.8938667791941427);
\draw (0.18172631002568385, -0.9006658925273135)--(0.18454260171907244, -0.8938667791941427);
\draw (0.17774347965700346, -0.8910504875007541)--(0.18454260171907244, -0.8938667791941427);
\draw (0.18172631002568385, -0.8870676484031756)--(0.18454260171907244, -0.8938667791941427);
\draw (0.17774347965700346, -0.8774522433766162)--(0.17492718796361487, -0.8842513741675833);
\draw (0.1721109049991244, -0.8774522433766162)--(0.17492718796361487, -0.8842513741675833);
\draw (0.16812807463044402, -0.8814350824741947)--(0.17492718796361487, -0.8842513741675833);
\draw (0.16812807463044402, -0.8870676484031756)--(0.17492718796361487, -0.8842513741675833);
\draw (0.17774347965700346, -0.8910504875007541)--(0.17492718796361487, -0.8842513741675833);
\draw (0.18172631002568385, -0.8870676484031756)--(0.17492718796361487, -0.8842513741675833);
\draw (0.1585126696038846, -0.8774522433766162)--(0.16132895256837504, -0.8842513741675833);
\draw (0.15452983923520422, -0.8814350824741947)--(0.16132895256837504, -0.8842513741675833);
\draw (0.15452983923520422, -0.8870676484031756)--(0.16132895256837504, -0.8842513741675833);
\draw (0.1585126696038846, -0.8910504875007541)--(0.16132895256837504, -0.8842513741675833);
\draw (0.16812807463044402, -0.8870676484031756)--(0.16132895256837504, -0.8842513741675833);
\draw (0.16812807463044402, -0.8814350824741947)--(0.16132895256837504, -0.8842513741675833);
\draw (0.14491443420864478, -0.8910504875007541)--(0.15171354754181562, -0.8938667791941427);
\draw (0.14889726457732516, -0.8870676484031756)--(0.15171354754181562, -0.8938667791941427);
\draw (0.15452983923520422, -0.8870676484031756)--(0.15171354754181562, -0.8938667791941427);
\draw (0.1585126696038846, -0.8910504875007541)--(0.15171354754181562, -0.8938667791941427);
\draw (0.15452983923520422, -0.9006658925273135)--(0.15171354754181562, -0.8938667791941427);
\draw (0.14889726457732516, -0.9006658925273135)--(0.15171354754181562, -0.8938667791941427);
\draw (0.14491443420864478, -0.910281297553873)--(0.15171354754181562, -0.9074650058604844);
\draw (0.14889726457732516, -0.9142641191936552)--(0.15171354754181562, -0.9074650058604844);
\draw (0.15452983923520422, -0.9142641191936552)--(0.15171354754181562, -0.9074650058604844);
\draw (0.1585126696038846, -0.910281297553873)--(0.15171354754181562, -0.9074650058604844);
\draw (0.15452983923520422, -0.9006658925273135)--(0.15171354754181562, -0.9074650058604844);
\draw (0.14889726457732516, -0.9006658925273135)--(0.15171354754181562, -0.9074650058604844);
\draw (0.22417076486505103, -0.9238795242202147)--(0.2213544775361115, -0.9170804108870438);
\draw (0.218538190207172, -0.9238795242202147)--(0.2213544775361115, -0.9170804108870438);
\draw (0.2145553598384916, -0.9198967025804324)--(0.2213544775361115, -0.9170804108870438);
\draw (0.2145553598384916, -0.9142641191936552)--(0.2213544775361115, -0.9170804108870438);
\draw (0.22417076486505103, -0.910281297553873)--(0.2213544775361115, -0.9170804108870438);
\draw (0.2281535952337314, -0.9142641191936552)--(0.2213544775361115, -0.9170804108870438);
\draw (0.20493995481193217, -0.9238795242202147)--(0.20775624214087168, -0.9170804108870438);
\draw (0.21057252946981123, -0.9238795242202147)--(0.20775624214087168, -0.9170804108870438);
\draw (0.2145553598384916, -0.9198967025804324)--(0.20775624214087168, -0.9170804108870438);
\draw (0.2145553598384916, -0.9142641191936552)--(0.20775624214087168, -0.9170804108870438);
\draw (0.20493995481193217, -0.910281297553873)--(0.20775624214087168, -0.9170804108870438);
\draw (0.2009571200788027, -0.9142641191936552)--(0.20775624214087168, -0.9170804108870438);
\draw (0.1913417150522433, -0.910281297553873)--(0.1981408327498632, -0.9074650058604844);
\draw (0.1913417150522433, -0.9046487141670958)--(0.1981408327498632, -0.9074650058604844);
\draw (0.19532454542092367, -0.9006658925273135)--(0.1981408327498632, -0.9074650058604844);
\draw (0.2009571200788027, -0.9006658925273135)--(0.1981408327498632, -0.9074650058604844);
\draw (0.20493995481193217, -0.910281297553873)--(0.1981408327498632, -0.9074650058604844);
\draw (0.2009571200788027, -0.9142641191936552)--(0.1981408327498632, -0.9074650058604844);
\draw (0.1913417150522433, -0.8910504875007541)--(0.1981408327498632, -0.8938667791941427);
\draw (0.1913417150522433, -0.8966830534297351)--(0.1981408327498632, -0.8938667791941427);
\draw (0.19532454542092367, -0.9006658925273135)--(0.1981408327498632, -0.8938667791941427);
\draw (0.2009571200788027, -0.9006658925273135)--(0.1981408327498632, -0.8938667791941427);
\draw (0.20493995481193217, -0.8910504875007541)--(0.1981408327498632, -0.8938667791941427);
\draw (0.2009571200788027, -0.8870676484031756)--(0.1981408327498632, -0.8938667791941427);
\draw (0.20493995481193217, -0.8774522433766162)--(0.20775624214087168, -0.8842513741675833);
\draw (0.21057252946981123, -0.8774522433766162)--(0.20775624214087168, -0.8842513741675833);
\draw (0.2145553598384916, -0.8814350824741947)--(0.20775624214087168, -0.8842513741675833);
\draw (0.2145553598384916, -0.8870676484031756)--(0.20775624214087168, -0.8842513741675833);
\draw (0.20493995481193217, -0.8910504875007541)--(0.20775624214087168, -0.8842513741675833);
\draw (0.2009571200788027, -0.8870676484031756)--(0.20775624214087168, -0.8842513741675833);
\draw (0.22417076486505103, -0.8774522433766162)--(0.2213544775361115, -0.8842513741675833);
\draw (0.2281535952337314, -0.8814350824741947)--(0.2213544775361115, -0.8842513741675833);
\draw (0.2281535952337314, -0.8870676484031756)--(0.2213544775361115, -0.8842513741675833);
\draw (0.22417076486505103, -0.8910504875007541)--(0.2213544775361115, -0.8842513741675833);
\draw (0.2145553598384916, -0.8870676484031756)--(0.2213544775361115, -0.8842513741675833);
\draw (0.2145553598384916, -0.8814350824741947)--(0.2213544775361115, -0.8842513741675833);
\draw (0.2377690024425154, -0.8910504875007541)--(0.23096988256267095, -0.8938667791941427);
\draw (0.23378616989161047, -0.8870676484031756)--(0.23096988256267095, -0.8938667791941427);
\draw (0.2281535952337314, -0.8870676484031756)--(0.23096988256267095, -0.8938667791941427);
\draw (0.22417076486505103, -0.8910504875007541)--(0.23096988256267095, -0.8938667791941427);
\draw (0.2281535952337314, -0.9006658925273135)--(0.23096988256267095, -0.8938667791941427);
\draw (0.23378616989161047, -0.9006658925273135)--(0.23096988256267095, -0.8938667791941427);
\draw (0.2377690024425154, -0.910281297553873)--(0.23096988256267095, -0.9074650058604844);
\draw (0.23378616989161047, -0.9142641191936552)--(0.23096988256267095, -0.9074650058604844);
\draw (0.2281535952337314, -0.9142641191936552)--(0.23096988256267095, -0.9074650058604844);
\draw (0.22417076486505103, -0.910281297553873)--(0.23096988256267095, -0.9074650058604844);
\draw (0.2281535952337314, -0.9006658925273135)--(0.23096988256267095, -0.9074650058604844);
\draw (0.23378616989161047, -0.9006658925273135)--(0.23096988256267095, -0.9074650058604844);
\draw (0.2705980498934062, -0.8774522433766162)--(0.26379893128436643, -0.8746359516832276);
\draw (0.2705980498934062, -0.8718196774476352)--(0.26379893128436643, -0.8746359516832276);
\draw (0.26661521861330595, -0.8678368383500568)--(0.26379893128436643, -0.8746359516832276);
\draw (0.2609826450465392, -0.8678368383500568)--(0.26379893128436643, -0.8746359516832276);
\draw (0.2569998135867465, -0.8774522433766162)--(0.26379893128436643, -0.8746359516832276);
\draw (0.2609826450465392, -0.8814350824741947)--(0.26379893128436643, -0.8746359516832276);
\draw (0.2705980498934062, -0.8582214333234973)--(0.26379893128436643, -0.8610377250168859);
\draw (0.2705980498934062, -0.8638540167102745)--(0.26379893128436643, -0.8610377250168859);
\draw (0.26661521861330595, -0.8678368383500568)--(0.26379893128436643, -0.8610377250168859);
\draw (0.2609826450465392, -0.8678368383500568)--(0.26379893128436643, -0.8610377250168859);
\draw (0.2569998135867465, -0.8582214333234973)--(0.26379893128436643, -0.8610377250168859);
\draw (0.2609826450465392, -0.8542386116837151)--(0.26379893128436643, -0.8610377250168859);
\draw (0.2569998124956343, -0.8446232066571556)--(0.25418352625780705, -0.8514223199903265);
\draw (0.2513672378377552, -0.8446232066571556)--(0.25418352625780705, -0.8514223199903265);
\draw (0.24738440746907484, -0.8486060282969379)--(0.25418352625780705, -0.8514223199903265);
\draw (0.24738440746907484, -0.8542386116837151)--(0.25418352625780705, -0.8514223199903265);
\draw (0.2569998124956343, -0.8582214333234973)--(0.25418352625780705, -0.8514223199903265);
\draw (0.2609826439554269, -0.8542386116837151)--(0.25418352625780705, -0.8514223199903265);
\draw (0.2377690024425154, -0.8446232066571556)--(0.24058528977145494, -0.8514223199903265);
\draw (0.2434015749181699, -0.8446232066571556)--(0.24058528977145494, -0.8514223199903265);
\draw (0.24738440746907484, -0.8486060282969379)--(0.24058528977145494, -0.8514223199903265);
\draw (0.24738440746907484, -0.8542386116837151)--(0.24058528977145494, -0.8514223199903265);
\draw (0.2377690024425154, -0.8582214333234973)--(0.24058528977145494, -0.8514223199903265);
\draw (0.23378616989161047, -0.8542386116837151)--(0.24058528977145494, -0.8514223199903265);
\draw (0.22417076486505103, -0.8582214333234973)--(0.23096988256267095, -0.8610377250168859);
\draw (0.22417076486505103, -0.8638540167102745)--(0.23096988256267095, -0.8610377250168859);
\draw (0.2281535952337314, -0.8678368383500568)--(0.23096988256267095, -0.8610377250168859);
\draw (0.23378616989161047, -0.8678368383500568)--(0.23096988256267095, -0.8610377250168859);
\draw (0.2377690024425154, -0.8582214333234973)--(0.23096988256267095, -0.8610377250168859);
\draw (0.23378616989161047, -0.8542386116837151)--(0.23096988256267095, -0.8610377250168859);
\draw (0.22417076486505103, -0.8774522433766162)--(0.23096988256267095, -0.8746359516832276);
\draw (0.2281535952337314, -0.8814350824741947)--(0.23096988256267095, -0.8746359516832276);
\draw (0.23378616989161047, -0.8814350824741947)--(0.23096988256267095, -0.8746359516832276);
\draw (0.2377690024425154, -0.8774522433766162)--(0.23096988256267095, -0.8746359516832276);
\draw (0.23378616989161047, -0.8678368383500568)--(0.23096988256267095, -0.8746359516832276);
\draw (0.2281535952337314, -0.8678368383500568)--(0.23096988256267095, -0.8746359516832276);
\draw (0.2377690024425154, -0.8910504875007541)--(0.2405852897714549, -0.8842513741675833);
\draw (0.23378616989161047, -0.8870676484031756)--(0.2405852897714549, -0.8842513741675833);
\draw (0.23378616989161047, -0.8814350824741947)--(0.2405852897714549, -0.8842513741675833);
\draw (0.2377690024425154, -0.8774522433766162)--(0.2405852897714549, -0.8842513741675833);
\draw (0.2473844074690748, -0.8814350824741947)--(0.2405852897714549, -0.8842513741675833);
\draw (0.2473844074690748, -0.8870676484031756)--(0.2405852897714549, -0.8842513741675833);
\draw (0.25699981249563425, -0.8910504875007541)--(0.254183526257807, -0.8842513741675833);
\draw (0.2609826439554269, -0.8870676484031756)--(0.254183526257807, -0.8842513741675833);
\draw (0.2609826439554269, -0.8814350824741947)--(0.254183526257807, -0.8842513741675833);
\draw (0.25699981249563425, -0.8774522433766162)--(0.254183526257807, -0.8842513741675833);
\draw (0.2473844074690748, -0.8814350824741947)--(0.254183526257807, -0.8842513741675833);
\draw (0.2473844074690748, -0.8870676484031756)--(0.254183526257807, -0.8842513741675833);
\draw (0.27059804989340625, -0.8117941524798988)--(0.26379893128436643, -0.8146104441732874);
\draw (0.27059804989340625, -0.8174267184088797)--(0.26379893128436643, -0.8146104441732874);
\draw (0.26661521861330595, -0.8214095575064583)--(0.26379893128436643, -0.8146104441732874);
\draw (0.2609826450465392, -0.8214095575064583)--(0.26379893128436643, -0.8146104441732874);
\draw (0.2569998135867465, -0.8117941524798988)--(0.26379893128436643, -0.8146104441732874);
\draw (0.2609826450465392, -0.8078113133823203)--(0.26379893128436643, -0.8146104441732874);
\draw (0.2705980498934062, -0.8310249625330177)--(0.26379893128436643, -0.8282086708396291);
\draw (0.2705980498934062, -0.8253923791462405)--(0.26379893128436643, -0.8282086708396291);
\draw (0.26661521861330595, -0.8214095575064583)--(0.26379893128436643, -0.8282086708396291);
\draw (0.2609826450465392, -0.8214095575064583)--(0.26379893128436643, -0.8282086708396291);
\draw (0.2569998135867465, -0.8310249625330177)--(0.26379893128436643, -0.8282086708396291);
\draw (0.2609826450465392, -0.8350077841728)--(0.26379893128436643, -0.8282086708396291);
\draw (0.2569998124956343, -0.8446232066571556)--(0.25418352625780705, -0.8378240758661886);
\draw (0.2513672378377552, -0.8446232066571556)--(0.25418352625780705, -0.8378240758661886);
\draw (0.24738440746907484, -0.8406403675595772)--(0.25418352625780705, -0.8378240758661886);
\draw (0.24738440746907484, -0.8350078016305962)--(0.25418352625780705, -0.8378240758661886);
\draw (0.2569998124956343, -0.8310249625330177)--(0.25418352625780705, -0.8378240758661886);
\draw (0.2609826439554269, -0.8350078016305962)--(0.25418352625780705, -0.8378240758661886);
\draw (0.2377690024425154, -0.8446232066571556)--(0.24058528977145494, -0.8378240758661886);
\draw (0.2434015749181699, -0.8446232066571556)--(0.24058528977145494, -0.8378240758661886);
\draw (0.24738440746907484, -0.8406403675595772)--(0.24058528977145494, -0.8378240758661886);
\draw (0.24738440746907484, -0.8350078016305962)--(0.24058528977145494, -0.8378240758661886);
\draw (0.2377690024425154, -0.8310249625330177)--(0.24058528977145494, -0.8378240758661886);
\draw (0.2337861698916105, -0.8350078016305962)--(0.24058528977145494, -0.8378240758661886);
\draw (0.22417076486505105, -0.8310249625330177)--(0.23096988256267098, -0.8282086708396291);
\draw (0.22417076486505105, -0.8253923791462405)--(0.23096988256267098, -0.8282086708396291);
\draw (0.22815359523373144, -0.8214095575064583)--(0.23096988256267098, -0.8282086708396291);
\draw (0.2337861698916105, -0.8214095575064583)--(0.23096988256267098, -0.8282086708396291);
\draw (0.2377690024425154, -0.8310249625330177)--(0.23096988256267098, -0.8282086708396291);
\draw (0.2337861698916105, -0.8350077841728)--(0.23096988256267098, -0.8282086708396291);
\draw (0.22417076486505105, -0.8117941524798988)--(0.23096988256267098, -0.8146104441732874);
\draw (0.22815359523373144, -0.8078113133823203)--(0.23096988256267098, -0.8146104441732874);
\draw (0.2337861698916105, -0.8078113133823203)--(0.23096988256267098, -0.8146104441732874);
\draw (0.2377690024425154, -0.8117941524798988)--(0.23096988256267098, -0.8146104441732874);
\draw (0.2337861698916105, -0.8214095575064583)--(0.23096988256267098, -0.8146104441732874);
\draw (0.22815359523373144, -0.8214095575064583)--(0.23096988256267098, -0.8146104441732874);
\draw (0.2377690024425154, -0.798195917084659)--(0.24058528977145494, -0.804995039146728);
\draw (0.2337861698916105, -0.8021787474533394)--(0.24058528977145494, -0.804995039146728);
\draw (0.2337861698916105, -0.8078113133823203)--(0.24058528977145494, -0.804995039146728);
\draw (0.2377690024425154, -0.8117941524798988)--(0.24058528977145494, -0.804995039146728);
\draw (0.24738440746907484, -0.8078113133823203)--(0.24058528977145494, -0.804995039146728);
\draw (0.24738440746907484, -0.8021787474533394)--(0.24058528977145494, -0.804995039146728);
\draw (0.2569998124956343, -0.798195917084659)--(0.25418352625780705, -0.804995039146728);
\draw (0.2609826439554269, -0.8021787474533394)--(0.25418352625780705, -0.804995039146728);
\draw (0.2609826439554269, -0.8078113133823203)--(0.25418352625780705, -0.804995039146728);
\draw (0.2569998124956343, -0.8117941524798988)--(0.25418352625780705, -0.804995039146728);
\draw (0.24738440746907484, -0.8078113133823203)--(0.25418352625780705, -0.804995039146728);
\draw (0.24738440746907484, -0.8021787474533394)--(0.25418352625780705, -0.804995039146728);
\draw (0.22417076486505105, -0.7653668629074022)--(0.22135447753611154, -0.7721659849694711);
\draw (0.21853819020717202, -0.7653668629074022)--(0.22135447753611154, -0.7721659849694711);
\draw (0.21455535983849164, -0.7693496932760825)--(0.22135447753611154, -0.7721659849694711);
\draw (0.21455535983849164, -0.7749822679339615)--(0.22135447753611154, -0.7721659849694711);
\draw (0.22417076486505105, -0.7789650983026419)--(0.22135447753611154, -0.7721659849694711);
\draw (0.22815359523373144, -0.7749822679339616)--(0.22135447753611154, -0.7721659849694711);
\draw (0.2049399548119322, -0.7653668629074022)--(0.2077562421408717, -0.7721659849694711);
\draw (0.21057252946981125, -0.7653668629074022)--(0.2077562421408717, -0.7721659849694711);
\draw (0.21455535983849164, -0.7693496932760825)--(0.2077562421408717, -0.7721659849694711);
\draw (0.21455535983849164, -0.7749822679339615)--(0.2077562421408717, -0.7721659849694711);
\draw (0.2049399548119322, -0.7789650983026419)--(0.2077562421408717, -0.7721659849694711);
\draw (0.20095712007880276, -0.7749822679339615)--(0.2077562421408717, -0.7721659849694711);
\draw (0.19134171505224332, -0.7789650983026419)--(0.19814083274986322, -0.7817813899960306);
\draw (0.19134171505224332, -0.7845976729605211)--(0.19814083274986322, -0.7817813899960306);
\draw (0.1953245454209237, -0.7885805033292014)--(0.19814083274986322, -0.7817813899960306);
\draw (0.20095712007880276, -0.7885805033292014)--(0.19814083274986322, -0.7817813899960306);
\draw (0.2049399548119322, -0.7789650983026419)--(0.19814083274986322, -0.7817813899960306);
\draw (0.20095712007880276, -0.7749822679339615)--(0.19814083274986322, -0.7817813899960306);
\draw (0.19134171505224332, -0.798195917084659)--(0.19814083274986322, -0.7953796253912704);
\draw (0.19134171505224332, -0.79256334242678)--(0.19814083274986322, -0.7953796253912704);
\draw (0.1953245454209237, -0.7885805033292014)--(0.19814083274986322, -0.7953796253912704);
\draw (0.20095712007880276, -0.7885805033292014)--(0.19814083274986322, -0.7953796253912704);
\draw (0.2049399548119322, -0.798195917084659)--(0.19814083274986322, -0.7953796253912704);
\draw (0.20095712007880276, -0.8021787474533394)--(0.19814083274986322, -0.7953796253912704);
\draw (0.2049399548119322, -0.8117941524798988)--(0.2077562421408717, -0.804995039146728);
\draw (0.21057252946981125, -0.8117941524798988)--(0.2077562421408717, -0.804995039146728);
\draw (0.21455535983849164, -0.8078113133823203)--(0.2077562421408717, -0.804995039146728);
\draw (0.21455535983849164, -0.8021787474533394)--(0.2077562421408717, -0.804995039146728);
\draw (0.2049399548119322, -0.798195917084659)--(0.2077562421408717, -0.804995039146728);
\draw (0.20095712007880276, -0.8021787474533394)--(0.2077562421408717, -0.804995039146728);
\draw (0.22417076486505105, -0.8117941524798988)--(0.22135447753611154, -0.804995039146728);
\draw (0.22815359523373144, -0.8078113133823203)--(0.22135447753611154, -0.804995039146728);
\draw (0.22815359523373144, -0.8021787474533394)--(0.22135447753611154, -0.804995039146728);
\draw (0.22417076486505105, -0.798195917084659)--(0.22135447753611154, -0.804995039146728);
\draw (0.21455535983849164, -0.8021787474533394)--(0.22135447753611154, -0.804995039146728);
\draw (0.21455535983849164, -0.8078113133823203)--(0.22135447753611154, -0.804995039146728);
\draw (0.2377690024425154, -0.798195917084659)--(0.23096988256267098, -0.7953796253912704);
\draw (0.2337861698916105, -0.8021787474533394)--(0.23096988256267098, -0.7953796253912704);
\draw (0.22815359523373144, -0.8021787474533394)--(0.23096988256267098, -0.7953796253912704);
\draw (0.22417076486505105, -0.798195917084659)--(0.23096988256267098, -0.7953796253912704);
\draw (0.22815359523373144, -0.7885805033292015)--(0.23096988256267098, -0.7953796253912704);
\draw (0.2337861698916105, -0.7885805033292015)--(0.23096988256267098, -0.7953796253912704);
\draw (0.23776900244251542, -0.7789650983026419)--(0.23096988256267098, -0.7817813899960306);
\draw (0.2337861698916105, -0.7749822679339616)--(0.23096988256267098, -0.7817813899960306);
\draw (0.22815359523373144, -0.7749822679339616)--(0.23096988256267098, -0.7817813899960306);
\draw (0.22417076486505105, -0.7789650983026419)--(0.23096988256267098, -0.7817813899960306);
\draw (0.22815359523373144, -0.7885805033292015)--(0.23096988256267098, -0.7817813899960306);
\draw (0.2337861698916105, -0.7885805033292015)--(0.23096988256267098, -0.7817813899960306);
\draw (0.15851266960388463, -0.7653668629074022)--(0.1613289525683751, -0.7721659849694711);
\draw (0.15452983923520425, -0.7693496932760825)--(0.1613289525683751, -0.7721659849694711);
\draw (0.15452983923520425, -0.7749822679339615)--(0.1613289525683751, -0.7721659849694711);
\draw (0.15851266960388463, -0.7789650983026419)--(0.1613289525683751, -0.7721659849694711);
\draw (0.16812807463044405, -0.7749822679339615)--(0.1613289525683751, -0.7721659849694711);
\draw (0.16812807463044405, -0.7693496932760825)--(0.1613289525683751, -0.7721659849694711);
\draw (0.1449144342086448, -0.7789650983026419)--(0.15171354754181565, -0.7817813899960306);
\draw (0.1488972645773252, -0.7749822679339615)--(0.15171354754181565, -0.7817813899960306);
\draw (0.15452983923520425, -0.7749822679339615)--(0.15171354754181565, -0.7817813899960306);
\draw (0.15851266960388463, -0.7789650983026419)--(0.15171354754181565, -0.7817813899960306);
\draw (0.15452983923520425, -0.7885805033292014)--(0.15171354754181565, -0.7817813899960306);
\draw (0.1488972645773252, -0.7885805033292014)--(0.15171354754181565, -0.7817813899960306);
\draw (0.1449144342086448, -0.798195917084659)--(0.15171354754181565, -0.7953796253912704);
\draw (0.1488972645773252, -0.8021787474533394)--(0.15171354754181565, -0.7953796253912704);
\draw (0.15452983923520425, -0.8021787474533394)--(0.15171354754181565, -0.7953796253912704);
\draw (0.15851266960388463, -0.798195917084659)--(0.15171354754181565, -0.7953796253912704);
\draw (0.15452983923520425, -0.7885805033292014)--(0.15171354754181565, -0.7953796253912704);
\draw (0.1488972645773252, -0.7885805033292014)--(0.15171354754181565, -0.7953796253912704);
\draw (0.15851266960388463, -0.8117941524798988)--(0.1613289525683751, -0.804995039146728);
\draw (0.15452983923520425, -0.8078113133823203)--(0.1613289525683751, -0.804995039146728);
\draw (0.15452983923520425, -0.8021787474533394)--(0.1613289525683751, -0.804995039146728);
\draw (0.15851266960388463, -0.798195917084659)--(0.1613289525683751, -0.804995039146728);
\draw (0.16812807463044405, -0.8021787474533394)--(0.1613289525683751, -0.804995039146728);
\draw (0.16812807463044405, -0.8078113133823203)--(0.1613289525683751, -0.804995039146728);
\draw (0.1777434796570035, -0.8117941524798988)--(0.1749271879636149, -0.804995039146728);
\draw (0.18172631002568387, -0.8078113133823203)--(0.1749271879636149, -0.804995039146728);
\draw (0.18172631002568387, -0.8021787474533394)--(0.1749271879636149, -0.804995039146728);
\draw (0.1777434796570035, -0.798195917084659)--(0.1749271879636149, -0.804995039146728);
\draw (0.16812807463044405, -0.8021787474533394)--(0.1749271879636149, -0.804995039146728);
\draw (0.16812807463044405, -0.8078113133823203)--(0.1749271879636149, -0.804995039146728);
\draw (0.19134171505224332, -0.798195917084659)--(0.18454260171907247, -0.7953796253912704);
\draw (0.19134171505224332, -0.79256334242678)--(0.18454260171907247, -0.7953796253912704);
\draw (0.18735888468356293, -0.7885805033292014)--(0.18454260171907247, -0.7953796253912704);
\draw (0.18172631002568387, -0.7885805033292014)--(0.18454260171907247, -0.7953796253912704);
\draw (0.1777434796570035, -0.798195917084659)--(0.18454260171907247, -0.7953796253912704);
\draw (0.18172631002568387, -0.8021787474533394)--(0.18454260171907247, -0.7953796253912704);
\draw (0.19134171505224332, -0.7789650983026419)--(0.18454260171907247, -0.7817813899960306);
\draw (0.19134171505224332, -0.7845976729605211)--(0.18454260171907247, -0.7817813899960306);
\draw (0.18735888468356293, -0.7885805033292014)--(0.18454260171907247, -0.7817813899960306);
\draw (0.18172631002568387, -0.7885805033292014)--(0.18454260171907247, -0.7817813899960306);
\draw (0.1777434796570035, -0.7789650983026419)--(0.18454260171907247, -0.7817813899960306);
\draw (0.18172631002568387, -0.7749822679339615)--(0.18454260171907247, -0.7817813899960306);
\draw (0.1777434796570035, -0.7653668629074022)--(0.1749271879636149, -0.7721659849694711);
\draw (0.17211090499912446, -0.7653668629074022)--(0.1749271879636149, -0.7721659849694711);
\draw (0.16812807463044405, -0.7693496932760825)--(0.1749271879636149, -0.7721659849694711);
\draw (0.16812807463044405, -0.7749822679339615)--(0.1749271879636149, -0.7721659849694711);
\draw (0.1777434796570035, -0.7789650983026419)--(0.1749271879636149, -0.7721659849694711);
\draw (0.18172631002568387, -0.7749822679339615)--(0.1749271879636149, -0.7721659849694711);
\draw (0.11208538003138802, -0.8117941524798988)--(0.11888449336455881, -0.8146104441732873);
\draw (0.11606821912896653, -0.8078113133823203)--(0.11888449336455881, -0.8146104441732873);
\draw (0.1217007850579474, -0.8078113133823203)--(0.11888449336455881, -0.8146104441732873);
\draw (0.12568361542662781, -0.8117941524798988)--(0.11888449336455881, -0.8146104441732873);
\draw (0.1217007850579474, -0.8214095575064582)--(0.11888449336455881, -0.8146104441732873);
\draw (0.11606821912896653, -0.8214095575064582)--(0.11888449336455881, -0.8146104441732873);
\draw (0.12568361542662781, -0.798195917084659)--(0.1284999071200164, -0.804995039146728);
\draw (0.1217007850579474, -0.8021787474533394)--(0.1284999071200164, -0.804995039146728);
\draw (0.1217007850579474, -0.8078113133823203)--(0.1284999071200164, -0.804995039146728);
\draw (0.12568361542662781, -0.8117941524798988)--(0.1284999071200164, -0.804995039146728);
\draw (0.13529902918208536, -0.8078113133823203)--(0.1284999071200164, -0.804995039146728);
\draw (0.13529902918208536, -0.8021787474533394)--(0.1284999071200164, -0.804995039146728);
\draw (0.1449144342086448, -0.798195917084659)--(0.1420981425152562, -0.804995039146728);
\draw (0.1488972645773252, -0.8021787474533394)--(0.1420981425152562, -0.804995039146728);
\draw (0.1488972645773252, -0.8078113133823203)--(0.1420981425152562, -0.804995039146728);
\draw (0.1449144342086448, -0.8117941524798988)--(0.1420981425152562, -0.804995039146728);
\draw (0.13529902918208536, -0.8078113133823203)--(0.1420981425152562, -0.804995039146728);
\draw (0.13529902918208536, -0.8021787474533394)--(0.1420981425152562, -0.804995039146728);
\draw (0.15851266960388463, -0.8117941524798988)--(0.15171354754181565, -0.8146104441732873);
\draw (0.15452983923520425, -0.8078113133823203)--(0.15171354754181565, -0.8146104441732873);
\draw (0.1488972645773252, -0.8078113133823203)--(0.15171354754181565, -0.8146104441732873);
\draw (0.1449144342086448, -0.8117941524798988)--(0.15171354754181565, -0.8146104441732873);
\draw (0.1488972645773252, -0.8214095575064582)--(0.15171354754181565, -0.8146104441732873);
\draw (0.15452983923520425, -0.8214095575064582)--(0.15171354754181565, -0.8146104441732873);
\draw (0.15851266960388463, -0.8310249625330176)--(0.15171354754181565, -0.828208670839629);
\draw (0.15452983923520425, -0.8350077841727999)--(0.15171354754181565, -0.828208670839629);
\draw (0.1488972645773252, -0.8350077841727999)--(0.15171354754181565, -0.828208670839629);
\draw (0.1449144342086448, -0.8310249625330176)--(0.15171354754181565, -0.828208670839629);
\draw (0.1488972645773252, -0.8214095575064582)--(0.15171354754181565, -0.828208670839629);
\draw (0.15452983923520425, -0.8214095575064582)--(0.15171354754181565, -0.828208670839629);
\draw (0.1449144342086448, -0.8446232066571556)--(0.1420981425152562, -0.8378240758661885);
\draw (0.13928185955076575, -0.8446232066571556)--(0.1420981425152562, -0.8378240758661885);
\draw (0.13529902918208536, -0.840640367559577)--(0.1420981425152562, -0.8378240758661885);
\draw (0.13529902918208536, -0.8350078016305962)--(0.1420981425152562, -0.8378240758661885);
\draw (0.1449144342086448, -0.8310249625330176)--(0.1420981425152562, -0.8378240758661885);
\draw (0.1488972645773252, -0.8350078016305962)--(0.1420981425152562, -0.8378240758661885);
\draw (0.12568361542662781, -0.8446232066571556)--(0.1284999071200164, -0.8378240758661885);
\draw (0.13131619008450685, -0.8446232066571556)--(0.1284999071200164, -0.8378240758661885);
\draw (0.13529902918208536, -0.840640367559577)--(0.1284999071200164, -0.8378240758661885);
\draw (0.13529902918208536, -0.8350078016305962)--(0.1284999071200164, -0.8378240758661885);
\draw (0.12568361542662781, -0.8310249625330176)--(0.1284999071200164, -0.8378240758661885);
\draw (0.1217007850579474, -0.8350078016305962)--(0.1284999071200164, -0.8378240758661885);
\draw (0.11208538003138802, -0.8310249625330176)--(0.11888449336455881, -0.828208670839629);
\draw (0.11208538003138802, -0.8253923791462405)--(0.11888449336455881, -0.828208670839629);
\draw (0.11606821912896653, -0.8214095575064582)--(0.11888449336455881, -0.828208670839629);
\draw (0.1217007850579474, -0.8214095575064582)--(0.11888449336455881, -0.828208670839629);
\draw (0.12568361542662781, -0.8310249625330176)--(0.11888449336455881, -0.828208670839629);
\draw (0.1217007850579474, -0.8350077841727999)--(0.11888449336455881, -0.828208670839629);
\draw (0.11208538003138802, -0.8774522433766162)--(0.11888449336455881, -0.8746359516832276);
\draw (0.11606821912896653, -0.8814350824741947)--(0.11888449336455881, -0.8746359516832276);
\draw (0.1217007850579474, -0.8814350824741947)--(0.11888449336455881, -0.8746359516832276);
\draw (0.12568361542662776, -0.8774522433766162)--(0.11888449336455881, -0.8746359516832276);
\draw (0.1217007850579474, -0.8678368383500568)--(0.11888449336455881, -0.8746359516832276);
\draw (0.11606821912896653, -0.8678368383500568)--(0.11888449336455881, -0.8746359516832276);
\draw (0.12568361542662776, -0.8910504875007541)--(0.12849990712001635, -0.8842513741675833);
\draw (0.1217007850579474, -0.8870676484031756)--(0.12849990712001635, -0.8842513741675833);
\draw (0.1217007850579474, -0.8814350824741947)--(0.12849990712001635, -0.8842513741675833);
\draw (0.12568361542662776, -0.8774522433766162)--(0.12849990712001635, -0.8842513741675833);
\draw (0.13529902918208533, -0.8814350824741947)--(0.12849990712001635, -0.8842513741675833);
\draw (0.13529902918208533, -0.8870676484031756)--(0.12849990712001635, -0.8842513741675833);
\draw (0.14491443420864478, -0.8910504875007541)--(0.14209814251525618, -0.8842513741675833);
\draw (0.14889726457732516, -0.8870676484031756)--(0.14209814251525618, -0.8842513741675833);
\draw (0.14889726457732516, -0.8814350824741947)--(0.14209814251525618, -0.8842513741675833);
\draw (0.14491443420864478, -0.8774522433766162)--(0.14209814251525618, -0.8842513741675833);
\draw (0.13529902918208533, -0.8814350824741947)--(0.14209814251525618, -0.8842513741675833);
\draw (0.13529902918208533, -0.8870676484031756)--(0.14209814251525618, -0.8842513741675833);
\draw (0.1585126696038846, -0.8774522433766162)--(0.15171354754181562, -0.8746359516832276);
\draw (0.15452983923520422, -0.8814350824741947)--(0.15171354754181562, -0.8746359516832276);
\draw (0.14889726457732516, -0.8814350824741947)--(0.15171354754181562, -0.8746359516832276);
\draw (0.14491443420864478, -0.8774522433766162)--(0.15171354754181562, -0.8746359516832276);
\draw (0.1488972645773252, -0.8678368383500568)--(0.15171354754181562, -0.8746359516832276);
\draw (0.15452983923520425, -0.8678368383500568)--(0.15171354754181562, -0.8746359516832276);
\draw (0.15851266960388463, -0.8582214333234973)--(0.15171354754181565, -0.8610377250168859);
\draw (0.15452983923520425, -0.8542386116837151)--(0.15171354754181565, -0.8610377250168859);
\draw (0.1488972645773252, -0.8542386116837151)--(0.15171354754181565, -0.8610377250168859);
\draw (0.1449144342086448, -0.8582214333234973)--(0.15171354754181565, -0.8610377250168859);
\draw (0.1488972645773252, -0.8678368383500568)--(0.15171354754181565, -0.8610377250168859);
\draw (0.15452983923520425, -0.8678368383500568)--(0.15171354754181565, -0.8610377250168859);
\draw (0.1449144342086448, -0.8446232066571556)--(0.1420981425152562, -0.8514223199903265);
\draw (0.13928185955076575, -0.8446232066571556)--(0.1420981425152562, -0.8514223199903265);
\draw (0.13529902918208536, -0.8486060282969379)--(0.1420981425152562, -0.8514223199903265);
\draw (0.13529902918208536, -0.8542386116837151)--(0.1420981425152562, -0.8514223199903265);
\draw (0.1449144342086448, -0.8582214333234973)--(0.1420981425152562, -0.8514223199903265);
\draw (0.1488972645773252, -0.8542386116837151)--(0.1420981425152562, -0.8514223199903265);
\draw (0.12568361542662781, -0.8446232066571556)--(0.1284999071200164, -0.8514223199903265);
\draw (0.13131619008450685, -0.8446232066571556)--(0.1284999071200164, -0.8514223199903265);
\draw (0.13529902918208536, -0.8486060282969379)--(0.1284999071200164, -0.8514223199903265);
\draw (0.13529902918208536, -0.8542386116837151)--(0.1284999071200164, -0.8514223199903265);
\draw (0.12568361542662781, -0.8582214333234973)--(0.1284999071200164, -0.8514223199903265);
\draw (0.1217007850579474, -0.8542386116837151)--(0.1284999071200164, -0.8514223199903265);
\draw (0.11208538003138802, -0.8582214333234973)--(0.11888449336455881, -0.8610377250168859);
\draw (0.11208538003138802, -0.8638540167102745)--(0.11888449336455881, -0.8610377250168859);
\draw (0.11606821912896653, -0.8678368383500568)--(0.11888449336455881, -0.8610377250168859);
\draw (0.1217007850579474, -0.8678368383500568)--(0.11888449336455881, -0.8610377250168859);
\draw (0.12568361542662781, -0.8582214333234973)--(0.11888449336455881, -0.8610377250168859);
\draw (0.1217007850579474, -0.8542386116837151)--(0.11888449336455881, -0.8610377250168859);
\draw (0.9238795242202146, -0.382683430542313)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9198967025804323, -0.3866662609109934)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9142641191936551, -0.3866662609109934)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9102812975538729, -0.382683430542313)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9142641191936551, -0.3730680255157536)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9198967025804323, -0.3730680255157536)--(0.9170804108870437, -0.37986714757782253);
\draw (0.9102812975538729, -0.3962816659375528)--(0.9074650058604843, -0.38948255260438197);
\draw (0.9142641191936551, -0.39229883556887246)--(0.9074650058604843, -0.38948255260438197);
\draw (0.9142641191936551, -0.3866662609109934)--(0.9074650058604843, -0.38948255260438197);
\draw (0.9102812975538729, -0.382683430542313)--(0.9074650058604843, -0.38948255260438197);
\draw (0.9006658925273134, -0.3866662609109934)--(0.9074650058604843, -0.38948255260438197);
\draw (0.9006658925273134, -0.39229883556887246)--(0.9074650058604843, -0.38948255260438197);
\draw (0.891050487500754, -0.3962816659375528)--(0.8938667791941426, -0.38948255260438197);
\draw (0.8870676484031755, -0.39229883556887246)--(0.8938667791941426, -0.38948255260438197);
\draw (0.8870676484031755, -0.3866662609109934)--(0.8938667791941426, -0.38948255260438197);
\draw (0.891050487500754, -0.382683430542313)--(0.8938667791941426, -0.38948255260438197);
\draw (0.9006658925273134, -0.3866662609109934)--(0.8938667791941426, -0.38948255260438197);
\draw (0.9006658925273134, -0.39229883556887246)--(0.8938667791941426, -0.38948255260438197);
\draw (0.8774522433766161, -0.38268343054231296)--(0.8842513741675831, -0.37986714757782253);
\draw (0.8814350824741946, -0.3866662609109934)--(0.8842513741675831, -0.37986714757782253);
\draw (0.8870676484031755, -0.3866662609109934)--(0.8842513741675831, -0.37986714757782253);
\draw (0.891050487500754, -0.382683430542313)--(0.8842513741675831, -0.37986714757782253);
\draw (0.8870676484031755, -0.3730680255157536)--(0.8842513741675831, -0.37986714757782253);
\draw (0.8814350824741946, -0.3730680255157536)--(0.8842513741675831, -0.37986714757782253);
\draw (0.8774522433766161, -0.36345262048919413)--(0.8842513741675831, -0.36626891218258273);
\draw (0.8814350824741946, -0.3594697901205137)--(0.8842513741675831, -0.36626891218258273);
\draw (0.8870676484031755, -0.3594697901205138)--(0.8842513741675831, -0.36626891218258273);
\draw (0.891050487500754, -0.36345262048919413)--(0.8842513741675831, -0.36626891218258273);
\draw (0.8870676484031755, -0.3730680255157536)--(0.8842513741675831, -0.36626891218258273);
\draw (0.8814350824741946, -0.3730680255157536)--(0.8842513741675831, -0.36626891218258273);
\draw (0.891050487500754, -0.34985438509395433)--(0.8938667791941426, -0.3566534984271252);
\draw (0.896683053429735, -0.34985438509395433)--(0.8938667791941426, -0.3566534984271252);
\draw (0.9006658925273134, -0.3538372154626347)--(0.8938667791941426, -0.3566534984271252);
\draw (0.9006658925273134, -0.3594697901205138)--(0.8938667791941426, -0.3566534984271252);
\draw (0.891050487500754, -0.36345262048919413)--(0.8938667791941426, -0.3566534984271252);
\draw (0.8870676484031755, -0.3594697901205138)--(0.8938667791941426, -0.3566534984271252);
\draw (0.9102812975538729, -0.34985438509395433)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9046487141670957, -0.34985438509395433)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9006658925273134, -0.3538372154626347)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9006658925273134, -0.3594697901205138)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9102812975538729, -0.36345262048919413)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9142641191936551, -0.3594697901205138)--(0.9074650058604843, -0.3566534984271252);
\draw (0.9238795242202146, -0.36345262048919413)--(0.9170804108870437, -0.36626891218258273);
\draw (0.9238795242202146, -0.36908519514707316)--(0.9170804108870437, -0.36626891218258273);
\draw (0.9198967025804323, -0.3730680255157536)--(0.9170804108870437, -0.36626891218258273);
\draw (0.9142641191936551, -0.3730680255157536)--(0.9170804108870437, -0.36626891218258273);
\draw (0.9102812975538729, -0.36345262048919413)--(0.9170804108870437, -0.36626891218258273);
\draw (0.9142641191936551, -0.3594697901205138)--(0.9170804108870437, -0.36626891218258273);
\draw (0.8774522433766161, -0.42911072011480966)--(0.8746359516832275, -0.4223116067816388);
\draw (0.8814350824741946, -0.42512788101723115)--(0.8746359516832275, -0.4223116067816388);
\draw (0.8814350824741946, -0.4194953150882502)--(0.8746359516832275, -0.4223116067816388);
\draw (0.8774522433766161, -0.4155124847195698)--(0.8746359516832275, -0.4223116067816388);
\draw (0.8678368383500566, -0.4194953150882502)--(0.8746359516832275, -0.4223116067816388);
\draw (0.8678368383500566, -0.42512788101723115)--(0.8746359516832275, -0.4223116067816388);
\draw (0.891050487500754, -0.4155124847195698)--(0.8842513741675831, -0.4126961930261812);
\draw (0.8870676484031755, -0.4194953150882502)--(0.8842513741675831, -0.4126961930261812);
\draw (0.8814350824741946, -0.4194953150882502)--(0.8842513741675831, -0.4126961930261812);
\draw (0.8774522433766161, -0.4155124847195698)--(0.8842513741675831, -0.4126961930261812);
\draw (0.8814350824741946, -0.40589707096411226)--(0.8842513741675831, -0.4126961930261812);
\draw (0.8870676484031755, -0.40589707096411226)--(0.8842513741675831, -0.4126961930261812);
\draw (0.891050487500754, -0.3962816659375528)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8870676484031755, -0.39229883556887246)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8814350824741946, -0.3922988355688724)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8774522433766161, -0.3962816659375528)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8814350824741946, -0.40589707096411226)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8870676484031755, -0.40589707096411226)--(0.8842513741675831, -0.3990979576309414);
\draw (0.8774522433766161, -0.38268343054231296)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8814350824741946, -0.3866662609109934)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8814350824741946, -0.3922988355688724)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8774522433766161, -0.3962816659375528)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8678368383500566, -0.3922988355688724)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8678368383500566, -0.3866662609109934)--(0.8746359516832275, -0.38948255260438197);
\draw (0.8582214333234972, -0.38268343054231296)--(0.8610377250168858, -0.38948255260438197);
\draw (0.854238611683715, -0.3866662609109934)--(0.8610377250168858, -0.38948255260438197);
\draw (0.854238611683715, -0.3922988355688724)--(0.8610377250168858, -0.38948255260438197);
\draw (0.8582214333234972, -0.3962816659375528)--(0.8610377250168858, -0.38948255260438197);
\draw (0.8678368383500566, -0.3922988355688724)--(0.8610377250168858, -0.38948255260438197);
\draw (0.8678368383500566, -0.3866662609109934)--(0.8610377250168858, -0.38948255260438197);
\draw (0.8446232066571555, -0.3962816659375528)--(0.8514223199903264, -0.3990979576309414);
\draw (0.8446232066571555, -0.40191424059543185)--(0.8514223199903264, -0.3990979576309414);
\draw (0.8486060282969378, -0.40589707096411226)--(0.8514223199903264, -0.3990979576309414);
\draw (0.854238611683715, -0.40589707096411226)--(0.8514223199903264, -0.3990979576309414);
\draw (0.8582214333234972, -0.3962816659375528)--(0.8514223199903264, -0.3990979576309414);
\draw (0.854238611683715, -0.3922988355688724)--(0.8514223199903264, -0.3990979576309414);
\draw (0.8446232066571555, -0.4155124847195698)--(0.8514223199903264, -0.4126961930261812);
\draw (0.8446232066571555, -0.4098799100616908)--(0.8514223199903264, -0.4126961930261812);
\draw (0.8486060282969378, -0.40589707096411226)--(0.8514223199903264, -0.4126961930261812);
\draw (0.854238611683715, -0.40589707096411226)--(0.8514223199903264, -0.4126961930261812);
\draw (0.8582214333234972, -0.4155124847195698)--(0.8514223199903264, -0.4126961930261812);
\draw (0.854238611683715, -0.4194953150882502)--(0.8514223199903264, -0.4126961930261812);
\draw (0.8582214333234972, -0.42911072011480966)--(0.8610377250168858, -0.4223116067816388);
\draw (0.8638540167102744, -0.42911072011480966)--(0.8610377250168858, -0.4223116067816388);
\draw (0.8678368383500566, -0.42512788101723115)--(0.8610377250168858, -0.4223116067816388);
\draw (0.8678368383500566, -0.4194953150882502)--(0.8610377250168858, -0.4223116067816388);
\draw (0.8582214333234972, -0.4155124847195698)--(0.8610377250168858, -0.4223116067816388);
\draw (0.854238611683715, -0.4194953150882502)--(0.8610377250168858, -0.4223116067816388);
\draw (0.8117941524798987, -0.4291107201148096)--(0.8146104441732873, -0.42231160678163876);
\draw (0.8078113133823202, -0.4251278810172311)--(0.8146104441732873, -0.42231160678163876);
\draw (0.8078113133823202, -0.41949531508825016)--(0.8146104441732873, -0.42231160678163876);
\draw (0.8117941524798987, -0.4155124847195698)--(0.8146104441732873, -0.42231160678163876);
\draw (0.8214095575064582, -0.41949531508825016)--(0.8146104441732873, -0.42231160678163876);
\draw (0.8214095575064582, -0.4251278810172311)--(0.8146104441732873, -0.42231160678163876);
\draw (0.7981959170846589, -0.4155124847195698)--(0.8049950391467279, -0.4126961930261812);
\draw (0.8021787474533393, -0.41949531508825016)--(0.8049950391467279, -0.4126961930261812);
\draw (0.8078113133823202, -0.41949531508825016)--(0.8049950391467279, -0.4126961930261812);
\draw (0.8117941524798987, -0.4155124847195698)--(0.8049950391467279, -0.4126961930261812);
\draw (0.8078113133823202, -0.4058970709641122)--(0.8049950391467279, -0.4126961930261812);
\draw (0.8021787474533393, -0.4058970709641122)--(0.8049950391467279, -0.4126961930261812);
\draw (0.7981959170846589, -0.39628166593755276)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8021787474533393, -0.3922988355688724)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8078113133823202, -0.3922988355688724)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8117941524798987, -0.39628166593755276)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8078113133823202, -0.4058970709641122)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8021787474533393, -0.4058970709641122)--(0.8049950391467279, -0.39909795763094136);
\draw (0.8117941524798987, -0.38268343054231296)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8078113133823202, -0.3866662609109934)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8078113133823202, -0.3922988355688724)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8117941524798987, -0.39628166593755276)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8214095575064582, -0.3922988355688724)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8214095575064582, -0.3866662609109934)--(0.8146104441732873, -0.38948255260438197);
\draw (0.8310249625330176, -0.38268343054231296)--(0.828208670839629, -0.38948255260438197);
\draw (0.8350077841727999, -0.3866662609109934)--(0.828208670839629, -0.38948255260438197);
\draw (0.8350077841727999, -0.3922988355688724)--(0.828208670839629, -0.38948255260438197);
\draw (0.8310249625330176, -0.3962816659375528)--(0.828208670839629, -0.38948255260438197);
\draw (0.8214095575064582, -0.3922988355688724)--(0.828208670839629, -0.38948255260438197);
\draw (0.8214095575064582, -0.3866662609109934)--(0.828208670839629, -0.38948255260438197);
\draw (0.8446232066571555, -0.3962816659375528)--(0.8378240758661885, -0.3990979576309414);
\draw (0.8446232066571555, -0.40191424059543185)--(0.8378240758661885, -0.3990979576309414);
\draw (0.840640367559577, -0.40589707096411226)--(0.8378240758661885, -0.3990979576309414);
\draw (0.8350078016305961, -0.40589707096411226)--(0.8378240758661885, -0.3990979576309414);
\draw (0.8310249625330176, -0.3962816659375528)--(0.8378240758661885, -0.3990979576309414);
\draw (0.8350078016305961, -0.3922988355688724)--(0.8378240758661885, -0.3990979576309414);
\draw (0.8446232066571555, -0.4155124847195698)--(0.8378240758661885, -0.4126961930261812);
\draw (0.8446232066571555, -0.4098799100616908)--(0.8378240758661885, -0.4126961930261812);
\draw (0.840640367559577, -0.40589707096411226)--(0.8378240758661885, -0.4126961930261812);
\draw (0.8350078016305961, -0.40589707096411226)--(0.8378240758661885, -0.4126961930261812);
\draw (0.8310249625330176, -0.4155124847195698)--(0.8378240758661885, -0.4126961930261812);
\draw (0.8350078016305961, -0.41949531508825016)--(0.8378240758661885, -0.4126961930261812);
\draw (0.8310249625330176, -0.4291107201148096)--(0.828208670839629, -0.42231160678163876);
\draw (0.8253923791462404, -0.4291107201148096)--(0.828208670839629, -0.42231160678163876);
\draw (0.8214095575064582, -0.4251278810172311)--(0.828208670839629, -0.42231160678163876);
\draw (0.8214095575064582, -0.41949531508825016)--(0.828208670839629, -0.42231160678163876);
\draw (0.8310249625330176, -0.4155124847195698)--(0.828208670839629, -0.42231160678163876);
\draw (0.8350077841727999, -0.41949531508825016)--(0.828208670839629, -0.42231160678163876);
\draw (0.7653668629074021, -0.38268343054231296)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7693496932760825, -0.3866662609109934)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7749822679339615, -0.3866662609109934)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7789650983026419, -0.38268343054231296)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7749822679339615, -0.3730680255157535)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7693496932760825, -0.3730680255157535)--(0.7721659849694711, -0.37986714757782253);
\draw (0.7789650983026419, -0.39628166593755276)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7749822679339615, -0.3922988355688724)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7749822679339615, -0.3866662609109934)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7789650983026419, -0.38268343054231296)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7885805033292013, -0.3866662609109934)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7885805033292013, -0.3922988355688724)--(0.7817813899960304, -0.38948255260438197);
\draw (0.7981959170846589, -0.39628166593755276)--(0.7953796253912703, -0.38948255260438197);
\draw (0.8021787474533393, -0.3922988355688724)--(0.7953796253912703, -0.38948255260438197);
\draw (0.8021787474533393, -0.3866662609109934)--(0.7953796253912703, -0.38948255260438197);
\draw (0.7981959170846589, -0.38268343054231296)--(0.7953796253912703, -0.38948255260438197);
\draw (0.7885805033292013, -0.3866662609109934)--(0.7953796253912703, -0.38948255260438197);
\draw (0.7885805033292013, -0.3922988355688724)--(0.7953796253912703, -0.38948255260438197);
\draw (0.8117941524798987, -0.38268343054231296)--(0.8049950391467279, -0.37986714757782253);
\draw (0.8078113133823202, -0.3866662609109934)--(0.8049950391467279, -0.37986714757782253);
\draw (0.8021787474533393, -0.3866662609109934)--(0.8049950391467279, -0.37986714757782253);
\draw (0.7981959170846589, -0.38268343054231296)--(0.8049950391467279, -0.37986714757782253);
\draw (0.8021787474533393, -0.3730680255157535)--(0.8049950391467279, -0.37986714757782253);
\draw (0.8078113133823202, -0.3730680255157535)--(0.8049950391467279, -0.37986714757782253);
\draw (0.8117941524798987, -0.36345262048919413)--(0.8049950391467279, -0.3662689121825827);
\draw (0.8078113133823202, -0.3594697901205137)--(0.8049950391467279, -0.3662689121825827);
\draw (0.8021787474533393, -0.3594697901205137)--(0.8049950391467279, -0.3662689121825827);
\draw (0.7981959170846589, -0.36345262048919413)--(0.8049950391467279, -0.3662689121825827);
\draw (0.8021787474533393, -0.3730680255157535)--(0.8049950391467279, -0.3662689121825827);
\draw (0.8078113133823202, -0.3730680255157535)--(0.8049950391467279, -0.3662689121825827);
\draw (0.7981959170846589, -0.3498543850939543)--(0.7953796253912703, -0.3566534984271251);
\draw (0.7925633424267798, -0.3498543850939543)--(0.7953796253912703, -0.3566534984271251);
\draw (0.7885805033292014, -0.3538372154626347)--(0.7953796253912703, -0.3566534984271251);
\draw (0.7885805033292014, -0.3594697901205137)--(0.7953796253912703, -0.3566534984271251);
\draw (0.7981959170846589, -0.36345262048919413)--(0.7953796253912703, -0.3566534984271251);
\draw (0.8021787474533393, -0.3594697901205137)--(0.7953796253912703, -0.3566534984271251);
\draw (0.7789650983026419, -0.3498543850939543)--(0.7817813899960305, -0.3566534984271251);
\draw (0.784597672960521, -0.3498543850939543)--(0.7817813899960305, -0.3566534984271251);
\draw (0.7885805033292014, -0.3538372154626347)--(0.7817813899960305, -0.3566534984271251);
\draw (0.7885805033292014, -0.3594697901205137)--(0.7817813899960305, -0.3566534984271251);
\draw (0.7789650983026419, -0.36345262048919413)--(0.7817813899960305, -0.3566534984271251);
\draw (0.7749822679339615, -0.3594697901205137)--(0.7817813899960305, -0.3566534984271251);
\draw (0.7653668629074021, -0.36345262048919413)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7653668629074021, -0.36908519514707316)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7693496932760825, -0.3730680255157535)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7749822679339615, -0.3730680255157535)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7789650983026419, -0.36345262048919413)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7749822679339615, -0.3594697901205137)--(0.7721659849694711, -0.3662689121825827);
\draw (0.7653668629074021, -0.3170253352811465)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7693496932760825, -0.31304250491246616)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7749822679339615, -0.31304250491246616)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7789650983026419, -0.3170253352811465)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7749822679339615, -0.32664074030770596)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7693496932760825, -0.32664074030770596)--(0.7721659849694711, -0.3198416226100861);
\draw (0.7789650983026419, -0.30342709770368215)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7749822679339615, -0.30740993025458707)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7749822679339615, -0.31304250491246616)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7789650983026419, -0.3170253352811465)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7885805033292014, -0.31304250491246616)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7885805033292014, -0.30740993025458707)--(0.7817813899960305, -0.31022621758352664);
\draw (0.7981959170846589, -0.30342709770368215)--(0.7953796253912703, -0.31022621758352664);
\draw (0.8021787474533393, -0.30740993025458707)--(0.7953796253912703, -0.31022621758352664);
\draw (0.8021787474533393, -0.31304250491246616)--(0.7953796253912703, -0.31022621758352664);
\draw (0.7981959170846589, -0.3170253352811465)--(0.7953796253912703, -0.31022621758352664);
\draw (0.7885805033292014, -0.31304250491246616)--(0.7953796253912703, -0.31022621758352664);
\draw (0.7885805033292014, -0.30740993025458707)--(0.7953796253912703, -0.31022621758352664);
\draw (0.8117941524798987, -0.3170253352811465)--(0.8049950391467279, -0.3198416226100861);
\draw (0.8078113133823203, -0.31304250491246616)--(0.8049950391467279, -0.3198416226100861);
\draw (0.8021787474533393, -0.31304250491246616)--(0.8049950391467279, -0.3198416226100861);
\draw (0.7981959170846589, -0.3170253352811465)--(0.8049950391467279, -0.3198416226100861);
\draw (0.8021787474533393, -0.32664074030770596)--(0.8049950391467279, -0.3198416226100861);
\draw (0.8078113133823203, -0.32664074030770596)--(0.8049950391467279, -0.3198416226100861);
\draw (0.8117941524798987, -0.3362561453342654)--(0.8049950391467279, -0.3334398580053259);
\draw (0.8078113133823202, -0.34023898006739484)--(0.8049950391467279, -0.3334398580053259);
\draw (0.8021787474533393, -0.34023898006739484)--(0.8049950391467279, -0.3334398580053259);
\draw (0.7981959170846589, -0.3362561453342654)--(0.8049950391467279, -0.3334398580053259);
\draw (0.8021787474533393, -0.32664074030770596)--(0.8049950391467279, -0.3334398580053259);
\draw (0.8078113133823203, -0.32664074030770596)--(0.8049950391467279, -0.3334398580053259);
\draw (0.7981959170846589, -0.3498543850939543)--(0.7953796253912703, -0.3430552673963344);
\draw (0.7925633424267798, -0.3498543850939543)--(0.7953796253912703, -0.3430552673963344);
\draw (0.7885805033292014, -0.3458715547252739)--(0.7953796253912703, -0.3430552673963344);
\draw (0.7885805033292014, -0.34023898006739484)--(0.7953796253912703, -0.3430552673963344);
\draw (0.7981959170846589, -0.3362561453342654)--(0.7953796253912703, -0.3430552673963344);
\draw (0.8021787474533393, -0.34023898006739484)--(0.7953796253912703, -0.3430552673963344);
\draw (0.7789650983026419, -0.3498543850939543)--(0.7817813899960305, -0.3430552673963344);
\draw (0.784597672960521, -0.3498543850939543)--(0.7817813899960305, -0.3430552673963344);
\draw (0.7885805033292014, -0.3458715547252739)--(0.7817813899960305, -0.3430552673963344);
\draw (0.7885805033292014, -0.34023898006739484)--(0.7817813899960305, -0.3430552673963344);
\draw (0.7789650983026419, -0.3362561453342654)--(0.7817813899960305, -0.3430552673963344);
\draw (0.7749822679339615, -0.34023898006739484)--(0.7817813899960305, -0.3430552673963344);
\draw (0.7653668629074021, -0.3362561453342654)--(0.7721659849694711, -0.3334398580053259);
\draw (0.7653668629074021, -0.33062357067638637)--(0.7721659849694711, -0.3334398580053259);
\draw (0.7693496932760825, -0.32664074030770596)--(0.7721659849694711, -0.3334398580053259);
\draw (0.7749822679339615, -0.32664074030770596)--(0.7721659849694711, -0.3334398580053259);
\draw (0.7789650983026419, -0.3362561453342654)--(0.7721659849694711, -0.3334398580053259);
\draw (0.7749822679339615, -0.34023898006739484)--(0.7721659849694711, -0.3334398580053259);
\draw (0.8117941524798987, -0.27059805025279127)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8174267184088797, -0.27059805025279127)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8214095575064582, -0.2745808815328916)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8214095575064582, -0.2802134550996584)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8117941524798987, -0.28419628655945106)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8078113133823203, -0.2802134550996584)--(0.8146104441732873, -0.27739716886183113);
\draw (0.8310249625330176, -0.27059805025279127)--(0.828208670839629, -0.27739716886183113);
\draw (0.8253923791462404, -0.27059805025279127)--(0.828208670839629, -0.27739716886183113);
\draw (0.8214095575064582, -0.2745808815328916)--(0.828208670839629, -0.27739716886183113);
\draw (0.8214095575064582, -0.2802134550996584)--(0.828208670839629, -0.27739716886183113);
\draw (0.8310249625330176, -0.28419628655945106)--(0.828208670839629, -0.27739716886183113);
\draw (0.8350077841727999, -0.2802134550996584)--(0.828208670839629, -0.27739716886183113);
\draw (0.8446232066571555, -0.2841962876505633)--(0.8378240758661885, -0.2870125738883906);
\draw (0.8446232066571555, -0.2898288623084424)--(0.8378240758661885, -0.2870125738883906);
\draw (0.840640367559577, -0.29381169267712276)--(0.8378240758661885, -0.2870125738883906);
\draw (0.8350078016305962, -0.29381169267712276)--(0.8378240758661885, -0.2870125738883906);
\draw (0.8310249625330176, -0.2841962876505633)--(0.8378240758661885, -0.2870125738883906);
\draw (0.8350078016305962, -0.28021345619077065)--(0.8378240758661885, -0.2870125738883906);
\draw (0.8446232066571555, -0.3034270977036822)--(0.8378240758661885, -0.3006108103747427);
\draw (0.8446232066571555, -0.2977945252280277)--(0.8378240758661885, -0.3006108103747427);
\draw (0.840640367559577, -0.29381169267712276)--(0.8378240758661885, -0.3006108103747427);
\draw (0.8350078016305962, -0.29381169267712276)--(0.8378240758661885, -0.3006108103747427);
\draw (0.8310249625330176, -0.3034270977036822)--(0.8378240758661885, -0.3006108103747427);
\draw (0.8350078016305962, -0.30740993025458707)--(0.8378240758661885, -0.3006108103747427);
\draw (0.8310249625330176, -0.3170253352811465)--(0.828208670839629, -0.31022621758352664);
\draw (0.8253923791462404, -0.3170253352811465)--(0.828208670839629, -0.31022621758352664);
\draw (0.8214095575064582, -0.31304250491246616)--(0.828208670839629, -0.31022621758352664);
\draw (0.8214095575064582, -0.30740993025458707)--(0.828208670839629, -0.31022621758352664);
\draw (0.8310249625330176, -0.3034270977036822)--(0.828208670839629, -0.31022621758352664);
\draw (0.8350077841727999, -0.30740993025458707)--(0.828208670839629, -0.31022621758352664);
\draw (0.8117941524798987, -0.3170253352811465)--(0.8146104441732873, -0.31022621758352664);
\draw (0.8078113133823203, -0.31304250491246616)--(0.8146104441732873, -0.31022621758352664);
\draw (0.8078113133823203, -0.30740993025458707)--(0.8146104441732873, -0.31022621758352664);
\draw (0.8117941524798987, -0.30342709770368215)--(0.8146104441732873, -0.31022621758352664);
\draw (0.8214095575064582, -0.30740993025458707)--(0.8146104441732873, -0.31022621758352664);
\draw (0.8214095575064582, -0.31304250491246616)--(0.8146104441732873, -0.31022621758352664);
\draw (0.7981959170846589, -0.30342709770368215)--(0.8049950391467279, -0.3006108103747427);
\draw (0.8021787474533393, -0.30740993025458707)--(0.8049950391467279, -0.3006108103747427);
\draw (0.8078113133823203, -0.30740993025458707)--(0.8049950391467279, -0.3006108103747427);
\draw (0.8117941524798987, -0.30342709770368215)--(0.8049950391467279, -0.3006108103747427);
\draw (0.8078113133823203, -0.29381169267712276)--(0.8049950391467279, -0.3006108103747427);
\draw (0.8021787474533393, -0.29381169267712276)--(0.8049950391467279, -0.3006108103747427);
\draw (0.7981959170846589, -0.2841962876505633)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8021787474533393, -0.28021345619077065)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8078113133823203, -0.28021345619077065)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8117941524798987, -0.2841962876505633)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8078113133823203, -0.29381169267712276)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8021787474533393, -0.29381169267712276)--(0.8049950391467279, -0.2870125738883906);
\draw (0.8774522433766161, -0.27059805025279127)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8718196774476352, -0.27059805025279127)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8678368383500566, -0.2745808815328916)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8678368383500566, -0.2802134550996584)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8774522433766161, -0.28419628655945106)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8814350824741947, -0.2802134550996584)--(0.8746359516832275, -0.27739716886183113);
\draw (0.8582214333234972, -0.27059805025279127)--(0.8610377250168858, -0.27739716886183113);
\draw (0.8638540167102744, -0.27059805025279127)--(0.8610377250168858, -0.27739716886183113);
\draw (0.8678368383500566, -0.2745808815328916)--(0.8610377250168858, -0.27739716886183113);
\draw (0.8678368383500566, -0.2802134550996584)--(0.8610377250168858, -0.27739716886183113);
\draw (0.8582214333234972, -0.28419628655945106)--(0.8610377250168858, -0.27739716886183113);
\draw (0.854238611683715, -0.2802134550996584)--(0.8610377250168858, -0.27739716886183113);
\draw (0.8446232066571555, -0.2841962876505633)--(0.8514223199903264, -0.2870125738883906);
\draw (0.8446232066571555, -0.2898288623084424)--(0.8514223199903264, -0.2870125738883906);
\draw (0.8486060282969378, -0.29381169267712276)--(0.8514223199903264, -0.2870125738883906);
\draw (0.854238611683715, -0.29381169267712276)--(0.8514223199903264, -0.2870125738883906);
\draw (0.8582214333234972, -0.2841962876505633)--(0.8514223199903264, -0.2870125738883906);
\draw (0.854238611683715, -0.28021345619077065)--(0.8514223199903264, -0.2870125738883906);
\draw (0.8446232066571555, -0.3034270977036822)--(0.8514223199903264, -0.3006108103747427);
\draw (0.8446232066571555, -0.2977945252280277)--(0.8514223199903264, -0.3006108103747427);
\draw (0.8486060282969378, -0.29381169267712276)--(0.8514223199903264, -0.3006108103747427);
\draw (0.854238611683715, -0.29381169267712276)--(0.8514223199903264, -0.3006108103747427);
\draw (0.8582214333234972, -0.3034270977036822)--(0.8514223199903264, -0.3006108103747427);
\draw (0.854238611683715, -0.3074099302545871)--(0.8514223199903264, -0.3006108103747427);
\draw (0.8582214333234972, -0.3170253352811465)--(0.8610377250168858, -0.31022621758352664);
\draw (0.8638540167102744, -0.3170253352811465)--(0.8610377250168858, -0.31022621758352664);
\draw (0.8678368383500566, -0.31304250491246616)--(0.8610377250168858, -0.31022621758352664);
\draw (0.8678368383500566, -0.3074099302545871)--(0.8610377250168858, -0.31022621758352664);
\draw (0.8582214333234972, -0.3034270977036822)--(0.8610377250168858, -0.31022621758352664);
\draw (0.854238611683715, -0.3074099302545871)--(0.8610377250168858, -0.31022621758352664);
\draw (0.8774522433766161, -0.31702533528114657)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8814350824741947, -0.31304250491246616)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8814350824741947, -0.3074099302545871)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8774522433766161, -0.3034270977036822)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8678368383500566, -0.3074099302545871)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8678368383500566, -0.31304250491246616)--(0.8746359516832275, -0.31022621758352664);
\draw (0.8910504875007541, -0.3034270977036822)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8870676484031755, -0.3074099302545871)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8814350824741947, -0.3074099302545871)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8774522433766161, -0.3034270977036822)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8814350824741947, -0.29381169267712276)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8870676484031755, -0.29381169267712276)--(0.8842513741675833, -0.3006108103747427);
\draw (0.8910504875007541, -0.2841962876505634)--(0.8842513741675833, -0.28701257388839063);
\draw (0.8870676484031755, -0.2802134561907707)--(0.8842513741675833, -0.28701257388839063);
\draw (0.8814350824741947, -0.28021345619077065)--(0.8842513741675833, -0.28701257388839063);
\draw (0.8774522433766161, -0.2841962876505633)--(0.8842513741675833, -0.28701257388839063);
\draw (0.8814350824741947, -0.29381169267712276)--(0.8842513741675833, -0.28701257388839063);
\draw (0.8870676484031755, -0.29381169267712276)--(0.8842513741675833, -0.28701257388839063);
\draw (0.9238795242202146, -0.31702533528114657)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9238795242202146, -0.3226579099390256)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9198967025804323, -0.326640740307706)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9142641191936551, -0.326640740307706)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9102812975538729, -0.31702533528114657)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9142641191936551, -0.3130425049124662)--(0.9170804108870437, -0.3198416226100861);
\draw (0.9238795242202146, -0.33625614533426545)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9238795242202146, -0.33062357067638637)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9198967025804323, -0.326640740307706)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9142641191936551, -0.326640740307706)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9102812975538729, -0.33625614533426545)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9142641191936551, -0.3402389800673949)--(0.9170804108870437, -0.3334398580053259);
\draw (0.9102812975538729, -0.34985438509395433)--(0.9074650058604843, -0.3430552673963344);
\draw (0.9046487141670957, -0.34985438509395433)--(0.9074650058604843, -0.3430552673963344);
\draw (0.9006658925273134, -0.3458715547252739)--(0.9074650058604843, -0.3430552673963344);
\draw (0.9006658925273134, -0.3402389800673949)--(0.9074650058604843, -0.3430552673963344);
\draw (0.9102812975538729, -0.33625614533426545)--(0.9074650058604843, -0.3430552673963344);
\draw (0.9142641191936551, -0.3402389800673949)--(0.9074650058604843, -0.3430552673963344);
\draw (0.891050487500754, -0.34985438509395433)--(0.8938667791941426, -0.3430552673963344);
\draw (0.896683053429735, -0.34985438509395433)--(0.8938667791941426, -0.3430552673963344);
\draw (0.9006658925273134, -0.3458715547252739)--(0.8938667791941426, -0.3430552673963344);
\draw (0.9006658925273134, -0.3402389800673949)--(0.8938667791941426, -0.3430552673963344);
\draw (0.8910504875007541, -0.3362561453342654)--(0.8938667791941426, -0.3430552673963344);
\draw (0.8870676484031755, -0.3402389800673949)--(0.8938667791941426, -0.3430552673963344);
\draw (0.8774522433766161, -0.3362561453342654)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8774522433766161, -0.33062357067638637)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8814350824741947, -0.326640740307706)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8870676484031755, -0.326640740307706)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8910504875007541, -0.3362561453342654)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8870676484031755, -0.3402389800673949)--(0.8842513741675833, -0.3334398580053259);
\draw (0.8774522433766161, -0.31702533528114657)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8814350824741947, -0.31304250491246616)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8870676484031755, -0.31304250491246616)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8910504875007541, -0.31702533528114657)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8870676484031755, -0.326640740307706)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8814350824741947, -0.326640740307706)--(0.8842513741675833, -0.3198416226100861);
\draw (0.8910504875007541, -0.3034270977036822)--(0.8938667791941427, -0.31022621758352664);
\draw (0.8870676484031755, -0.3074099302545871)--(0.8938667791941427, -0.31022621758352664);
\draw (0.8870676484031755, -0.31304250491246616)--(0.8938667791941427, -0.31022621758352664);
\draw (0.8910504875007541, -0.31702533528114657)--(0.8938667791941427, -0.31022621758352664);
\draw (0.9006658925273134, -0.31304250491246616)--(0.8938667791941427, -0.31022621758352664);
\draw (0.9006658925273134, -0.3074099302545871)--(0.8938667791941427, -0.31022621758352664);
\draw (0.9102812975538729, -0.3034270977036822)--(0.9074650058604843, -0.31022621758352664);
\draw (0.9142641191936551, -0.3074099302545871)--(0.9074650058604843, -0.31022621758352664);
\draw (0.9142641191936551, -0.3130425049124662)--(0.9074650058604843, -0.31022621758352664);
\draw (0.9102812975538729, -0.31702533528114657)--(0.9074650058604843, -0.31022621758352664);
\draw (0.9006658925273134, -0.31304250491246616)--(0.9074650058604843, -0.31022621758352664);
\draw (0.9006658925273134, -0.3074099302545871)--(0.9074650058604843, -0.31022621758352664);
\draw (0.765366862907402, -0.5411960918551255)--(0.7625505799429115, -0.5343969785219547);
\draw (0.7693496932760824, -0.5372132702153433)--(0.7625505799429115, -0.5343969785219547);
\draw (0.7693496932760824, -0.5315806868285661)--(0.7625505799429115, -0.5343969785219547);
\draw (0.765366862907402, -0.5275978651887838)--(0.7625505799429115, -0.5343969785219547);
\draw (0.7557514578808426, -0.5315806868285661)--(0.7625505799429115, -0.5343969785219547);
\draw (0.7557514578808426, -0.5372132702153433)--(0.7625505799429115, -0.5343969785219547);
\draw (0.7789650983026418, -0.5275978651887838)--(0.772165984969471, -0.5247815734953952);
\draw (0.7749822679339615, -0.5315806868285661)--(0.772165984969471, -0.5247815734953952);
\draw (0.7693496932760824, -0.5315806868285661)--(0.772165984969471, -0.5247815734953952);
\draw (0.765366862907402, -0.5275978651887838)--(0.772165984969471, -0.5247815734953952);
\draw (0.7693496932760824, -0.5179824601622244)--(0.772165984969471, -0.5247815734953952);
\draw (0.7749822679339615, -0.5179824601622244)--(0.772165984969471, -0.5247815734953952);
\draw (0.7789650983026418, -0.5083670551356649)--(0.772165984969471, -0.5111833468290535);
\draw (0.7749822679339615, -0.5043842160380865)--(0.772165984969471, -0.5111833468290535);
\draw (0.7693496932760824, -0.5043842160380865)--(0.772165984969471, -0.5111833468290535);
\draw (0.765366862907402, -0.5083670551356649)--(0.772165984969471, -0.5111833468290535);
\draw (0.7693496932760824, -0.5179824601622244)--(0.772165984969471, -0.5111833468290535);
\draw (0.7749822679339615, -0.5179824601622244)--(0.772165984969471, -0.5111833468290535);
\draw (0.765366862907402, -0.494768811011527)--(0.7625505799429115, -0.5015679418024941);
\draw (0.7693496932760824, -0.4987516501091055)--(0.7625505799429115, -0.5015679418024941);
\draw (0.7693496932760824, -0.5043842160380865)--(0.7625505799429115, -0.5015679418024941);
\draw (0.765366862907402, -0.5083670551356649)--(0.7625505799429115, -0.5015679418024941);
\draw (0.7557514578808426, -0.5043842160380865)--(0.7625505799429115, -0.5015679418024941);
\draw (0.7557514578808426, -0.4987516501091055)--(0.7625505799429115, -0.5015679418024941);
\draw (0.7461360528542832, -0.494768811011527)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7421532224856028, -0.4987516501091055)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7421532224856028, -0.5043842160380865)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7461360528542832, -0.5083670551356649)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7557514578808426, -0.5043842160380865)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7557514578808426, -0.4987516501091055)--(0.7489523445476718, -0.5015679418024941);
\draw (0.7325378174590433, -0.5083670551356649)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7325378174590433, -0.5139996210646458)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7365206478277238, -0.5179824601622244)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7421532224856028, -0.5179824601622244)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7461360528542832, -0.5083670551356649)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7421532224856028, -0.5043842160380865)--(0.7393369307922142, -0.5111833468290535);
\draw (0.7325378174590433, -0.5275978651887838)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7325378174590433, -0.5219652818020066)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7365206478277238, -0.5179824601622244)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7421532224856028, -0.5179824601622244)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7461360528542832, -0.5275978651887838)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7421532224856028, -0.5315806868285661)--(0.7393369307922142, -0.5247815734953952);
\draw (0.7461360528542832, -0.5411960918551255)--(0.7489523445476718, -0.5343969785219547);
\draw (0.7517686275121622, -0.5411960918551255)--(0.7489523445476718, -0.5343969785219547);
\draw (0.7557514578808426, -0.5372132702153433)--(0.7489523445476718, -0.5343969785219547);
\draw (0.7557514578808426, -0.5315806868285661)--(0.7489523445476718, -0.5343969785219547);
\draw (0.7461360528542832, -0.5275978651887838)--(0.7489523445476718, -0.5343969785219547);
\draw (0.7421532224856028, -0.5315806868285661)--(0.7489523445476718, -0.5343969785219547);
\draw (0.8117941524798986, -0.494768811011527)--(0.8049950391467279, -0.4919525193181384);
\draw (0.8078113133823202, -0.4987516501091055)--(0.8049950391467279, -0.4919525193181384);
\draw (0.8021787474533393, -0.4987516501091055)--(0.8049950391467279, -0.4919525193181384);
\draw (0.7981959170846589, -0.494768811011527)--(0.8049950391467279, -0.4919525193181384);
\draw (0.8021787474533393, -0.48515340598496753)--(0.8049950391467279, -0.4919525193181384);
\draw (0.8078113133823202, -0.48515340598496753)--(0.8049950391467279, -0.4919525193181384);
\draw (0.7981959170846589, -0.5083670551356649)--(0.7953796253912703, -0.5015679418024941);
\draw (0.8021787474533393, -0.5043842160380865)--(0.7953796253912703, -0.5015679418024941);
\draw (0.8021787474533393, -0.4987516501091055)--(0.7953796253912703, -0.5015679418024941);
\draw (0.7981959170846589, -0.494768811011527)--(0.7953796253912703, -0.5015679418024941);
\draw (0.7885805033292013, -0.4987516501091055)--(0.7953796253912703, -0.5015679418024941);
\draw (0.7885805033292013, -0.5043842160380865)--(0.7953796253912703, -0.5015679418024941);
\draw (0.7789650983026418, -0.5083670551356649)--(0.7817813899960304, -0.5015679418024941);
\draw (0.7749822679339615, -0.5043842160380865)--(0.7817813899960304, -0.5015679418024941);
\draw (0.7749822679339615, -0.4987516501091055)--(0.7817813899960304, -0.5015679418024941);
\draw (0.7789650983026419, -0.494768811011527)--(0.7817813899960304, -0.5015679418024941);
\draw (0.7885805033292013, -0.4987516501091055)--(0.7817813899960304, -0.5015679418024941);
\draw (0.7885805033292013, -0.5043842160380865)--(0.7817813899960304, -0.5015679418024941);
\draw (0.765366862907402, -0.494768811011527)--(0.772165984969471, -0.4919525193181384);
\draw (0.7693496932760824, -0.4987516501091055)--(0.772165984969471, -0.4919525193181384);
\draw (0.7749822679339615, -0.4987516501091055)--(0.772165984969471, -0.4919525193181384);
\draw (0.7789650983026419, -0.494768811011527)--(0.772165984969471, -0.4919525193181384);
\draw (0.7749822679339615, -0.48515340598496753)--(0.772165984969471, -0.4919525193181384);
\draw (0.7693496932760824, -0.48515340598496753)--(0.772165984969471, -0.4919525193181384);
\draw (0.765366862907402, -0.47553800095840815)--(0.772165984969471, -0.4783542926517967);
\draw (0.7693496932760824, -0.4715551793186259)--(0.772165984969471, -0.4783542926517967);
\draw (0.7749822679339615, -0.4715551793186259)--(0.772165984969471, -0.4783542926517967);
\draw (0.7789650983026419, -0.47553800095840815)--(0.772165984969471, -0.4783542926517967);
\draw (0.7749822679339615, -0.48515340598496753)--(0.772165984969471, -0.4783542926517967);
\draw (0.7693496932760824, -0.48515340598496753)--(0.772165984969471, -0.4783542926517967);
\draw (0.7789650983026419, -0.46193977429206645)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7845976729605209, -0.46193977429206645)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7885805033292013, -0.4659225959318487)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7885805033292013, -0.4715551793186259)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7789650983026419, -0.47553800095840815)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7749822679339615, -0.4715551793186259)--(0.7817813899960304, -0.4687388876252373);
\draw (0.7981959170846589, -0.46193977429206645)--(0.7953796253912703, -0.4687388876252373);
\draw (0.7925633424267798, -0.46193977429206645)--(0.7953796253912703, -0.4687388876252373);
\draw (0.7885805033292013, -0.4659225959318487)--(0.7953796253912703, -0.4687388876252373);
\draw (0.7885805033292013, -0.4715551793186259)--(0.7953796253912703, -0.4687388876252373);
\draw (0.7981959170846589, -0.47553800095840815)--(0.7953796253912703, -0.4687388876252373);
\draw (0.8021787474533393, -0.4715551793186259)--(0.7953796253912703, -0.4687388876252373);
\draw (0.8117941524798986, -0.47553800095840815)--(0.8049950391467279, -0.4783542926517967);
\draw (0.8117941524798986, -0.4811705843451853)--(0.8049950391467279, -0.4783542926517967);
\draw (0.8078113133823202, -0.48515340598496753)--(0.8049950391467279, -0.4783542926517967);
\draw (0.8021787474533393, -0.48515340598496753)--(0.8049950391467279, -0.4783542926517967);
\draw (0.7981959170846589, -0.47553800095840815)--(0.8049950391467279, -0.4783542926517967);
\draw (0.8021787474533393, -0.4715551793186259)--(0.8049950391467279, -0.4783542926517967);
\draw (0.8117941524798987, -0.4291107201148096)--(0.8049950391467279, -0.4319270118081982);
\draw (0.8078113133823202, -0.4251278810172311)--(0.8049950391467279, -0.4319270118081982);
\draw (0.8021787474533393, -0.4251278810172311)--(0.8049950391467279, -0.4319270118081982);
\draw (0.7981959170846589, -0.4291107201148096)--(0.8049950391467279, -0.4319270118081982);
\draw (0.8021787474533393, -0.43872612514136905)--(0.8049950391467279, -0.4319270118081982);
\draw (0.8078113133823202, -0.43872612514136905)--(0.8049950391467279, -0.4319270118081982);
\draw (0.7981959170846589, -0.4155124847195698)--(0.7953796253912703, -0.42231160678163876);
\draw (0.8021787474533393, -0.41949531508825016)--(0.7953796253912703, -0.42231160678163876);
\draw (0.8021787474533393, -0.4251278810172311)--(0.7953796253912703, -0.42231160678163876);
\draw (0.7981959170846589, -0.4291107201148096)--(0.7953796253912703, -0.42231160678163876);
\draw (0.7885805033292013, -0.4251278810172311)--(0.7953796253912703, -0.42231160678163876);
\draw (0.7885805033292013, -0.41949531508825016)--(0.7953796253912703, -0.42231160678163876);
\draw (0.7789650983026419, -0.4155124847195698)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7749822679339615, -0.41949531508825016)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7749822679339615, -0.4251278810172311)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7789650983026419, -0.4291107201148096)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7885805033292013, -0.4251278810172311)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7885805033292013, -0.41949531508825016)--(0.7817813899960304, -0.42231160678163876);
\draw (0.7653668629074021, -0.4291107201148096)--(0.7721659849694711, -0.4319270118081982);
\draw (0.7693496932760825, -0.4251278810172311)--(0.7721659849694711, -0.4319270118081982);
\draw (0.7749822679339615, -0.4251278810172311)--(0.7721659849694711, -0.4319270118081982);
\draw (0.7789650983026419, -0.4291107201148096)--(0.7721659849694711, -0.4319270118081982);
\draw (0.7749822679339615, -0.43872612514136905)--(0.7721659849694711, -0.4319270118081982);
\draw (0.7693496932760824, -0.43872612514136905)--(0.7721659849694711, -0.4319270118081982);
\draw (0.765366862907402, -0.4483415301679285)--(0.772165984969471, -0.4455252384745399);
\draw (0.7693496932760824, -0.45232435180771075)--(0.772165984969471, -0.4455252384745399);
\draw (0.7749822679339615, -0.45232435180771075)--(0.772165984969471, -0.4455252384745399);
\draw (0.7789650983026419, -0.4483415301679285)--(0.772165984969471, -0.4455252384745399);
\draw (0.7749822679339615, -0.43872612514136905)--(0.772165984969471, -0.4455252384745399);
\draw (0.7693496932760824, -0.43872612514136905)--(0.772165984969471, -0.4455252384745399);
\draw (0.7789650983026419, -0.46193977429206645)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7845976729605209, -0.46193977429206645)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7885805033292013, -0.4579569351944879)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7885805033292013, -0.452324369265507)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7789650983026419, -0.4483415301679285)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7749822679339615, -0.452324369265507)--(0.7817813899960304, -0.45514064350109934);
\draw (0.7981959170846589, -0.46193977429206645)--(0.7953796253912703, -0.45514064350109934);
\draw (0.7925633424267798, -0.46193977429206645)--(0.7953796253912703, -0.45514064350109934);
\draw (0.7885805033292013, -0.4579569351944879)--(0.7953796253912703, -0.45514064350109934);
\draw (0.7885805033292013, -0.452324369265507)--(0.7953796253912703, -0.45514064350109934);
\draw (0.7981959170846589, -0.4483415301679285)--(0.7953796253912703, -0.45514064350109934);
\draw (0.8021787474533393, -0.452324369265507)--(0.7953796253912703, -0.45514064350109934);
\draw (0.8117941524798987, -0.4483415301679285)--(0.8049950391467279, -0.4455252384745399);
\draw (0.8117941524798987, -0.4427089467811513)--(0.8049950391467279, -0.4455252384745399);
\draw (0.8078113133823202, -0.43872612514136905)--(0.8049950391467279, -0.4455252384745399);
\draw (0.8021787474533393, -0.43872612514136905)--(0.8049950391467279, -0.4455252384745399);
\draw (0.7981959170846589, -0.4483415301679285)--(0.8049950391467279, -0.4455252384745399);
\draw (0.8021787474533393, -0.45232435180771075)--(0.8049950391467279, -0.4455252384745399);
\draw (0.7653668629074021, -0.38268343054231296)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7693496932760825, -0.3866662609109934)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7693496932760825, -0.3922988355688724)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7653668629074021, -0.39628166593755276)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7557514578808426, -0.3922988355688724)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7557514578808426, -0.3866662609109934)--(0.7625505799429116, -0.38948255260438197);
\draw (0.7789650983026419, -0.39628166593755276)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7749822679339615, -0.3922988355688724)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7693496932760825, -0.3922988355688724)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7653668629074021, -0.39628166593755276)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7693496932760825, -0.4058970709641122)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7749822679339615, -0.4058970709641122)--(0.7721659849694711, -0.39909795763094136);
\draw (0.7789650983026419, -0.4155124847195698)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7749822679339615, -0.41949531508825016)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7693496932760825, -0.41949531508825016)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7653668629074021, -0.4155124847195698)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7693496932760825, -0.4058970709641122)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7749822679339615, -0.4058970709641122)--(0.7721659849694711, -0.4126961930261812);
\draw (0.7653668629074021, -0.4291107201148096)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7693496932760825, -0.4251278810172311)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7693496932760825, -0.41949531508825016)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7653668629074021, -0.4155124847195698)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7557514578808426, -0.41949531508825016)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7557514578808426, -0.4251278810172311)--(0.7625505799429116, -0.42231160678163876);
\draw (0.7461360528542832, -0.4291107201148096)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7421532224856028, -0.4251278810172311)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7421532224856028, -0.41949531508825016)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7461360528542832, -0.41551248471956975)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7557514578808426, -0.41949531508825016)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7557514578808426, -0.4251278810172311)--(0.7489523445476718, -0.42231160678163876);
\draw (0.7325378174590433, -0.41551248471956975)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7325378174590433, -0.4098799100616907)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7365206478277238, -0.4058970709641122)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7421532224856028, -0.4058970709641122)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7461360528542832, -0.41551248471956975)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7421532224856028, -0.41949531508825016)--(0.7393369307922142, -0.4126961930261812);
\draw (0.7325378174590433, -0.39628166593755276)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7325378174590433, -0.40191424059543185)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7365206478277238, -0.4058970709641122)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7421532224856028, -0.4058970709641122)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7461360528542832, -0.39628166593755276)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7421532224856028, -0.3922988355688724)--(0.7393369307922142, -0.39909795763094136);
\draw (0.7461360528542832, -0.38268343054231296)--(0.7489523445476718, -0.3894825526043819);
\draw (0.7517686275121622, -0.38268343054231296)--(0.7489523445476718, -0.3894825526043819);
\draw (0.7557514578808426, -0.3866662609109934)--(0.7489523445476718, -0.3894825526043819);
\draw (0.7557514578808426, -0.3922988355688724)--(0.7489523445476718, -0.3894825526043819);
\draw (0.7461360528542832, -0.39628166593755276)--(0.7489523445476718, -0.3894825526043819);
\draw (0.7421532224856028, -0.3922988355688724)--(0.7489523445476718, -0.3894825526043819);
\draw (0.6997087676462357, -0.38268343054231296)--(0.7025250549751751, -0.3894825526043819);
\draw (0.6957259372775553, -0.3866662609109933)--(0.7025250549751751, -0.3894825526043819);
\draw (0.6957259372775553, -0.3922988355688724)--(0.7025250549751751, -0.3894825526043819);
\draw (0.6997087676462357, -0.39628166593755276)--(0.7025250549751751, -0.3894825526043819);
\draw (0.709324172672795, -0.3922988355688724)--(0.7025250549751751, -0.3894825526043819);
\draw (0.709324172672795, -0.3866662609109933)--(0.7025250549751751, -0.3894825526043819);
\draw (0.6861105300687713, -0.39628166593755276)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6900933626196761, -0.3922988355688724)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6957259372775553, -0.3922988355688724)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6997087676462357, -0.39628166593755276)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6957259372775553, -0.4058970709641122)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6900933626196761, -0.4058970709641122)--(0.6929096499486157, -0.39909795763094136);
\draw (0.6861105300687713, -0.41551248471956975)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6900933626196761, -0.41949531508825016)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6957259372775553, -0.41949531508825016)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6997087676462357, -0.41551248471956975)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6957259372775553, -0.4058970709641122)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6900933626196761, -0.4058970709641122)--(0.6929096499486157, -0.4126961930261812);
\draw (0.6997087676462357, -0.42911072011480955)--(0.7025250549751751, -0.4223116067816387);
\draw (0.6957259372775553, -0.4251278810172311)--(0.7025250549751751, -0.4223116067816387);
\draw (0.6957259372775553, -0.41949531508825016)--(0.7025250549751751, -0.4223116067816387);
\draw (0.6997087676462357, -0.41551248471956975)--(0.7025250549751751, -0.4223116067816387);
\draw (0.709324172672795, -0.41949531508825016)--(0.7025250549751751, -0.4223116067816387);
\draw (0.709324172672795, -0.4251278810172311)--(0.7025250549751751, -0.4223116067816387);
\draw (0.7189395776993545, -0.42911072011480955)--(0.716123290370415, -0.4223116067816387);
\draw (0.722922412432484, -0.4251278810172311)--(0.716123290370415, -0.4223116067816387);
\draw (0.722922412432484, -0.41949531508825016)--(0.716123290370415, -0.4223116067816387);
\draw (0.7189395776993545, -0.41551248471956975)--(0.716123290370415, -0.4223116067816387);
\draw (0.709324172672795, -0.41949531508825016)--(0.716123290370415, -0.4223116067816387);
\draw (0.709324172672795, -0.4251278810172311)--(0.716123290370415, -0.4223116067816387);
\draw (0.7325378174590433, -0.41551248471956975)--(0.7257386997614235, -0.4126961930261812);
\draw (0.7325378174590433, -0.4098799100616907)--(0.7257386997614235, -0.4126961930261812);
\draw (0.7285549870903629, -0.4058970709641122)--(0.7257386997614235, -0.4126961930261812);
\draw (0.722922412432484, -0.4058970709641122)--(0.7257386997614235, -0.4126961930261812);
\draw (0.7189395776993545, -0.41551248471956975)--(0.7257386997614235, -0.4126961930261812);
\draw (0.722922412432484, -0.41949531508825016)--(0.7257386997614235, -0.4126961930261812);
\draw (0.7325378174590433, -0.39628166593755276)--(0.7257386997614235, -0.39909795763094136);
\draw (0.7325378174590433, -0.40191424059543185)--(0.7257386997614235, -0.39909795763094136);
\draw (0.7285549870903629, -0.4058970709641122)--(0.7257386997614235, -0.39909795763094136);
\draw (0.722922412432484, -0.4058970709641122)--(0.7257386997614235, -0.39909795763094136);
\draw (0.7189395776993545, -0.39628166593755276)--(0.7257386997614235, -0.39909795763094136);
\draw (0.722922412432484, -0.3922988355688724)--(0.7257386997614235, -0.39909795763094136);
\draw (0.7189395776993545, -0.38268343054231296)--(0.716123290370415, -0.3894825526043819);
\draw (0.7133070030414754, -0.38268343054231296)--(0.716123290370415, -0.3894825526043819);
\draw (0.709324172672795, -0.3866662609109933)--(0.716123290370415, -0.3894825526043819);
\draw (0.709324172672795, -0.3922988355688724)--(0.716123290370415, -0.3894825526043819);
\draw (0.7189395776993545, -0.39628166593755276)--(0.716123290370415, -0.3894825526043819);
\draw (0.722922412432484, -0.3922988355688724)--(0.716123290370415, -0.3894825526043819);
\draw (0.6532814826178803, -0.42911072011480955)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6532814826178803, -0.4347432860437905)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6572643138979808, -0.438726125141369)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6628968874647475, -0.438726125141369)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6668797189245401, -0.42911072011480955)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6628968874647475, -0.4251278810172311)--(0.6600806012269202, -0.43192701180819815);
\draw (0.6532814826178803, -0.44834153016792844)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6532814826178803, -0.44270894678115125)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6572643138979808, -0.438726125141369)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6628968874647475, -0.438726125141369)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6668797189245401, -0.44834153016792844)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6628968874647475, -0.4523243518077107)--(0.6600806012269202, -0.44552523847453984);
\draw (0.6668797200156524, -0.4619397742920664)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6725122946735314, -0.4619397742920664)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6764951250422119, -0.4579569351944879)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6764951250422119, -0.45232436926550695)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6668797200156524, -0.44834153016792844)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6628968885558597, -0.45232436926550695)--(0.6696960062534797, -0.4551406435010993);
\draw (0.6861105300687712, -0.4619397742920664)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6804779575931167, -0.4619397742920664)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6764951250422119, -0.4579569351944879)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6764951250422119, -0.45232436926550695)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6861105300687713, -0.44834153016792844)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6900933626196761, -0.45232436926550695)--(0.6832942427398317, -0.4551406435010993);
\draw (0.6997087676462357, -0.44834153016792844)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6997087676462357, -0.44270894678115125)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6957259372775553, -0.438726125141369)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6900933626196761, -0.438726125141369)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6861105300687713, -0.44834153016792844)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6900933626196761, -0.4523243518077107)--(0.6929096499486157, -0.44552523847453984);
\draw (0.6997087676462357, -0.42911072011480955)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6957259372775553, -0.4251278810172311)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6900933626196761, -0.4251278810172311)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6861105300687713, -0.42911072011480955)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6900933626196761, -0.438726125141369)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6957259372775553, -0.438726125141369)--(0.6929096499486157, -0.43192701180819815);
\draw (0.6861105300687713, -0.41551248471956975)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6900933626196761, -0.41949531508825016)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6900933626196761, -0.4251278810172311)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6861105300687713, -0.42911072011480955)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6764951250422119, -0.4251278810172311)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6764951250422119, -0.41949531508825016)--(0.6832942427398317, -0.4223116067816387);
\draw (0.6668797200156524, -0.41551248471956975)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6628968885558597, -0.41949531508825016)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6628968885558597, -0.4251278810172311)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6668797200156524, -0.42911072011480955)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6764951250422119, -0.4251278810172311)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6764951250422119, -0.41949531508825016)--(0.6696960062534797, -0.4223116067816387);
\draw (0.6532814826178803, -0.4947688110115269)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6532814826178803, -0.48913624508254605)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6572643138979807, -0.48515340598496753)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6628968874647474, -0.48515340598496753)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6668797189245401, -0.4947688110115269)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6628968874647474, -0.4987516501091055)--(0.6600806012269202, -0.4919525193181383);
\draw (0.6532814826178803, -0.4755380009584081)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6532814826178803, -0.4811705843451853)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6572643138979807, -0.48515340598496753)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6628968874647474, -0.48515340598496753)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6668797189245401, -0.4755380009584081)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6628968874647474, -0.47155517931862584)--(0.6600806012269202, -0.4783542926517967);
\draw (0.6668797200156524, -0.4619397742920664)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6725122946735314, -0.4619397742920664)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6764951250422118, -0.46592259593184865)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6764951250422118, -0.47155517931862584)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6668797200156524, -0.4755380009584081)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6628968885558597, -0.47155517931862584)--(0.6696960062534796, -0.46873888762523724);
\draw (0.6861105300687712, -0.4619397742920664)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6804779575931167, -0.4619397742920664)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6764951250422118, -0.46592259593184865)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6764951250422118, -0.47155517931862584)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6861105300687712, -0.4755380009584081)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6900933626196761, -0.47155517931862584)--(0.6832942427398317, -0.46873888762523724);
\draw (0.6997087676462356, -0.4755380009584081)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6997087676462356, -0.4811705843451853)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6957259372775553, -0.48515340598496753)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6900933626196761, -0.48515340598496753)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6861105300687712, -0.4755380009584081)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6900933626196761, -0.47155517931862584)--(0.6929096499486157, -0.4783542926517967);
\draw (0.6997087676462356, -0.4947688110115269)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6957259372775553, -0.4987516501091055)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6900933626196761, -0.4987516501091055)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6861105300687712, -0.4947688110115269)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6900933626196761, -0.48515340598496753)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6957259372775553, -0.48515340598496753)--(0.6929096499486157, -0.4919525193181383);
\draw (0.6861105300687712, -0.5083670551356649)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6900933626196761, -0.5043842160380864)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6900933626196761, -0.4987516501091055)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6861105300687712, -0.4947688110115269)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6764951250422118, -0.4987516501091055)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6764951250422118, -0.5043842160380864)--(0.6832942427398317, -0.5015679418024941);
\draw (0.6668797200156524, -0.5083670551356649)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6628968885558597, -0.5043842160380864)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6628968885558597, -0.4987516501091055)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6668797200156524, -0.4947688110115269)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6764951250422118, -0.4987516501091055)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6764951250422118, -0.5043842160380864)--(0.6696960062534796, -0.5015679418024941);
\draw (0.6997087676462356, -0.5411960918551255)--(0.7025250549751751, -0.5343969785219547);
\draw (0.7053413423041146, -0.5411960918551255)--(0.7025250549751751, -0.5343969785219547);
\draw (0.709324172672795, -0.5372132702153432)--(0.7025250549751751, -0.5343969785219547);
\draw (0.709324172672795, -0.531580686828566)--(0.7025250549751751, -0.5343969785219547);
\draw (0.6997087676462356, -0.5275978651887838)--(0.7025250549751751, -0.5343969785219547);
\draw (0.6957259372775553, -0.531580686828566)--(0.7025250549751751, -0.5343969785219547);
\draw (0.7189395776993545, -0.5411960918551255)--(0.7161232903704149, -0.5343969785219547);
\draw (0.7133070030414754, -0.5411960918551255)--(0.7161232903704149, -0.5343969785219547);
\draw (0.709324172672795, -0.5372132702153432)--(0.7161232903704149, -0.5343969785219547);
\draw (0.709324172672795, -0.531580686828566)--(0.7161232903704149, -0.5343969785219547);
\draw (0.7189395776993545, -0.5275978651887838)--(0.7161232903704149, -0.5343969785219547);
\draw (0.7229224124324839, -0.5315806868285661)--(0.7161232903704149, -0.5343969785219547);
\draw (0.7325378174590433, -0.5275978651887838)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7325378174590433, -0.5219652818020066)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7285549870903629, -0.5179824601622244)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7229224124324839, -0.5179824601622244)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7189395776993545, -0.5275978651887838)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7229224124324839, -0.5315806868285661)--(0.7257386997614235, -0.5247815734953952);
\draw (0.7325378174590433, -0.5083670551356649)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7325378174590433, -0.5139996210646458)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7285549870903629, -0.5179824601622244)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7229224124324839, -0.5179824601622244)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7189395776993545, -0.5083670551356649)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7229224124324839, -0.5043842160380865)--(0.7257386997614235, -0.5111833468290535);
\draw (0.7189395776993545, -0.4947688110115269)--(0.7161232903704149, -0.5015679418024941);
\draw (0.7133070030414754, -0.4947688110115269)--(0.7161232903704149, -0.5015679418024941);
\draw (0.709324172672795, -0.4987516501091055)--(0.7161232903704149, -0.5015679418024941);
\draw (0.709324172672795, -0.5043842160380864)--(0.7161232903704149, -0.5015679418024941);
\draw (0.7189395776993545, -0.5083670551356649)--(0.7161232903704149, -0.5015679418024941);
\draw (0.7229224124324839, -0.5043842160380865)--(0.7161232903704149, -0.5015679418024941);
\draw (0.6997087676462356, -0.4947688110115269)--(0.7025250549751751, -0.5015679418024941);
\draw (0.6957259372775553, -0.4987516501091055)--(0.7025250549751751, -0.5015679418024941);
\draw (0.6957259372775553, -0.5043842160380864)--(0.7025250549751751, -0.5015679418024941);
\draw (0.6997087676462356, -0.5083670551356649)--(0.7025250549751751, -0.5015679418024941);
\draw (0.709324172672795, -0.5043842160380864)--(0.7025250549751751, -0.5015679418024941);
\draw (0.709324172672795, -0.4987516501091055)--(0.7025250549751751, -0.5015679418024941);
\draw (0.6861105300687712, -0.5083670551356649)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6900933626196761, -0.5043842160380864)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6957259372775553, -0.5043842160380864)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6997087676462356, -0.5083670551356649)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6957259372775553, -0.5179824601622243)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6900933626196761, -0.5179824601622243)--(0.6929096499486157, -0.5111833468290535);
\draw (0.6861105300687712, -0.5275978651887838)--(0.6929096499486157, -0.5247815734953951);
\draw (0.6900933626196761, -0.531580686828566)--(0.6929096499486157, -0.5247815734953951);
\draw (0.6957259372775553, -0.531580686828566)--(0.6929096499486157, -0.5247815734953951);
\draw (0.6997087676462356, -0.5275978651887838)--(0.6929096499486157, -0.5247815734953951);
\draw (0.6957259372775553, -0.5179824601622243)--(0.6929096499486157, -0.5247815734953951);
\draw (0.6900933626196761, -0.5179824601622243)--(0.6929096499486157, -0.5247815734953951);
\draw (0.5411961019689739, -0.5411960918551254)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5372132716002936, -0.5372132702153432)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5372132716002936, -0.531580686828566)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5411961019689739, -0.5275978651887837)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5508115069955335, -0.531580686828566)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5508115069955335, -0.5372132702153432)--(0.5440123849334645, -0.5343969785219546);
\draw (0.5275978665737342, -0.5275978651887837)--(0.534396979906905, -0.5247815734953951);
\draw (0.5315806969424146, -0.531580686828566)--(0.534396979906905, -0.5247815734953951);
\draw (0.5372132716002936, -0.531580686828566)--(0.534396979906905, -0.5247815734953951);
\draw (0.5411961019689739, -0.5275978651887837)--(0.534396979906905, -0.5247815734953951);
\draw (0.5372132716002936, -0.5179824601622243)--(0.534396979906905, -0.5247815734953951);
\draw (0.5315806969424146, -0.5179824601622243)--(0.534396979906905, -0.5247815734953951);
\draw (0.5275978665737342, -0.5083670551356649)--(0.534396979906905, -0.5111833468290534);
\draw (0.5315806969424146, -0.5043842160380864)--(0.534396979906905, -0.5111833468290534);
\draw (0.5372132716002936, -0.5043842160380864)--(0.534396979906905, -0.5111833468290534);
\draw (0.5411961019689739, -0.5083670551356649)--(0.534396979906905, -0.5111833468290534);
\draw (0.5372132716002936, -0.5179824601622243)--(0.534396979906905, -0.5111833468290534);
\draw (0.5315806969424146, -0.5179824601622243)--(0.534396979906905, -0.5111833468290534);
\draw (0.5411961019689739, -0.4947688110115269)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5372132716002936, -0.49875165010910544)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5372132716002936, -0.5043842160380864)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5411961019689739, -0.5083670551356649)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5508115069955335, -0.5043842160380864)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5508115069955335, -0.49875165010910544)--(0.5440123849334645, -0.5015679418024941);
\draw (0.5604269120220928, -0.4947688110115269)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5644097423907732, -0.49875165010910544)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5644097423907732, -0.5043842160380864)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5604269120220928, -0.5083670551356649)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5508115069955335, -0.5043842160380864)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5508115069955335, -0.49875165010910544)--(0.5576106203287043, -0.5015679418024941);
\draw (0.5740251474173327, -0.5083670551356649)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5740251474173327, -0.5139996210646458)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5700423170486524, -0.5179824601622243)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5644097423907732, -0.5179824601622243)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5604269120220928, -0.5083670551356649)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5644097423907732, -0.5043842160380864)--(0.5672260340841618, -0.5111833468290534);
\draw (0.5740251474173327, -0.5275978651887837)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5740251474173327, -0.5219652818020065)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5700423170486524, -0.5179824601622243)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5644097423907732, -0.5179824601622243)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5604269120220928, -0.5275978651887837)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5644097423907732, -0.531580686828566)--(0.5672260340841618, -0.5247815734953951);
\draw (0.5604269120220928, -0.5411960918551254)--(0.5576106203287043, -0.5343969785219546);
\draw (0.5547943373642139, -0.5411960918551254)--(0.5576106203287043, -0.5343969785219546);
\draw (0.5508115069955335, -0.5372132702153432)--(0.5576106203287043, -0.5343969785219546);
\draw (0.5508115069955335, -0.531580686828566)--(0.5576106203287043, -0.5343969785219546);
\draw (0.5604269120220928, -0.5275978651887837)--(0.5576106203287043, -0.5343969785219546);
\draw (0.5644097423907732, -0.531580686828566)--(0.5576106203287043, -0.5343969785219546);
\draw (0.49476881239647735, -0.4947688110115269)--(0.5015679257296481, -0.4919525193181383);
\draw (0.49875165149405587, -0.49875165010910544)--(0.5015679257296481, -0.4919525193181383);
\draw (0.5043842174230369, -0.49875165010910544)--(0.5015679257296481, -0.4919525193181383);
\draw (0.5083670477917173, -0.4947688110115269)--(0.5015679257296481, -0.4919525193181383);
\draw (0.5043842174230369, -0.4851534059849675)--(0.5015679257296481, -0.4919525193181383);
\draw (0.49875165149405587, -0.4851534059849675)--(0.5015679257296481, -0.4919525193181383);
\draw (0.5083670477917173, -0.5083670551356649)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5043842174230369, -0.5043842160380864)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5043842174230369, -0.49875165010910544)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5083670477917173, -0.4947688110115269)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5179824615471748, -0.49875165010910544)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5179824615471748, -0.5043842160380864)--(0.5111833394851057, -0.5015679418024941);
\draw (0.5275978665737342, -0.5083670551356649)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5315806969424146, -0.5043842160380864)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5315806969424146, -0.49875165010910544)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5275978665737342, -0.4947688110115269)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5179824615471748, -0.49875165010910544)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5179824615471748, -0.5043842160380864)--(0.5247815748803456, -0.5015679418024941);
\draw (0.5411961019689739, -0.4947688110115269)--(0.534396979906905, -0.4919525193181383);
\draw (0.5372132716002936, -0.49875165010910544)--(0.534396979906905, -0.4919525193181383);
\draw (0.5315806969424146, -0.49875165010910544)--(0.534396979906905, -0.4919525193181383);
\draw (0.5275978665737342, -0.4947688110115269)--(0.534396979906905, -0.4919525193181383);
\draw (0.5315806969424146, -0.4851534059849675)--(0.534396979906905, -0.4919525193181383);
\draw (0.5372132716002936, -0.4851534059849675)--(0.534396979906905, -0.4919525193181383);
\draw (0.5411961019689739, -0.47553800095840804)--(0.534396979906905, -0.47835429265179663);
\draw (0.5372132716002936, -0.4715551793186258)--(0.534396979906905, -0.47835429265179663);
\draw (0.5315806969424146, -0.4715551793186258)--(0.534396979906905, -0.47835429265179663);
\draw (0.5275978665737342, -0.47553800095840804)--(0.534396979906905, -0.47835429265179663);
\draw (0.5315806969424146, -0.4851534059849675)--(0.534396979906905, -0.47835429265179663);
\draw (0.5372132716002936, -0.4851534059849675)--(0.534396979906905, -0.47835429265179663);
\draw (0.5275978665737342, -0.46193977429206634)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5219652919158552, -0.46193977429206634)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5179824615471748, -0.4659225959318486)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5179824615471748, -0.4715551793186258)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5275978665737342, -0.47553800095840804)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5315806969424146, -0.4715551793186258)--(0.5247815748803456, -0.4687388876252372);
\draw (0.5083670477917173, -0.46193977429206634)--(0.5111833394851057, -0.4687388876252372);
\draw (0.5139996224495962, -0.46193977429206634)--(0.5111833394851057, -0.4687388876252372);
\draw (0.5179824615471748, -0.4659225959318486)--(0.5111833394851057, -0.4687388876252372);
\draw (0.5179824615471748, -0.4715551793186258)--(0.5111833394851057, -0.4687388876252372);
\draw (0.5083670477917173, -0.47553800095840804)--(0.5111833394851057, -0.4687388876252372);
\draw (0.5043842174230369, -0.4715551793186258)--(0.5111833394851057, -0.4687388876252372);
\draw (0.49476881239647735, -0.47553800095840804)--(0.5015679257296481, -0.47835429265179663);
\draw (0.49476881239647735, -0.4811705843451852)--(0.5015679257296481, -0.47835429265179663);
\draw (0.49875165149405587, -0.4851534059849675)--(0.5015679257296481, -0.47835429265179663);
\draw (0.5043842174230369, -0.4851534059849675)--(0.5015679257296481, -0.47835429265179663);
\draw (0.5083670477917173, -0.47553800095840804)--(0.5015679257296481, -0.47835429265179663);
\draw (0.5043842174230369, -0.4715551793186258)--(0.5015679257296481, -0.47835429265179663);
\draw (0.49476881239647746, -0.42911072011480955)--(0.5015679257296483, -0.43192701180819815);
\draw (0.498751651494056, -0.42512788101723104)--(0.5015679257296483, -0.43192701180819815);
\draw (0.5043842174230369, -0.42512788101723104)--(0.5015679257296483, -0.43192701180819815);
\draw (0.5083670477917173, -0.42911072011480955)--(0.5015679257296483, -0.43192701180819815);
\draw (0.5043842174230369, -0.438726125141369)--(0.5015679257296483, -0.43192701180819815);
\draw (0.498751651494056, -0.438726125141369)--(0.5015679257296483, -0.43192701180819815);
\draw (0.5083670477917173, -0.4155124847195697)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5043842174230369, -0.4194953150882501)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5043842174230369, -0.42512788101723104)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5083670477917173, -0.42911072011480955)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5179824615471749, -0.42512788101723104)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5179824615471749, -0.4194953150882501)--(0.5111833394851059, -0.4223116067816387);
\draw (0.5275978665737342, -0.4155124847195697)--(0.5247815748803457, -0.4223116067816387);
\draw (0.5315806969424146, -0.4194953150882501)--(0.5247815748803457, -0.4223116067816387);
\draw (0.5315806969424146, -0.42512788101723104)--(0.5247815748803457, -0.4223116067816387);
\draw (0.5275978665737342, -0.42911072011480955)--(0.5247815748803457, -0.4223116067816387);
\draw (0.5179824615471749, -0.42512788101723104)--(0.5247815748803457, -0.4223116067816387);
\draw (0.5179824615471749, -0.4194953150882501)--(0.5247815748803457, -0.4223116067816387);
\draw (0.541196101968974, -0.42911072011480955)--(0.534396979906905, -0.43192701180819815);
\draw (0.5372132716002938, -0.42512788101723104)--(0.534396979906905, -0.43192701180819815);
\draw (0.5315806969424146, -0.42512788101723104)--(0.534396979906905, -0.43192701180819815);
\draw (0.5275978665737342, -0.42911072011480955)--(0.534396979906905, -0.43192701180819815);
\draw (0.5315806969424146, -0.438726125141369)--(0.534396979906905, -0.43192701180819815);
\draw (0.5372132716002936, -0.438726125141369)--(0.534396979906905, -0.43192701180819815);
\draw (0.5411961019689739, -0.44834153016792844)--(0.534396979906905, -0.44552523847453984);
\draw (0.5372132716002936, -0.4523243518077107)--(0.534396979906905, -0.44552523847453984);
\draw (0.5315806969424146, -0.4523243518077107)--(0.534396979906905, -0.44552523847453984);
\draw (0.5275978665737342, -0.44834153016792844)--(0.534396979906905, -0.44552523847453984);
\draw (0.5315806969424146, -0.438726125141369)--(0.534396979906905, -0.44552523847453984);
\draw (0.5372132716002936, -0.438726125141369)--(0.534396979906905, -0.44552523847453984);
\draw (0.5275978665737342, -0.46193977429206634)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5219652919158552, -0.46193977429206634)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5179824615471748, -0.4579569351944879)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5179824615471748, -0.4523243692655069)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5275978665737342, -0.44834153016792844)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5315806969424146, -0.4523243692655069)--(0.5247815748803456, -0.4551406435010993);
\draw (0.5083670477917173, -0.46193977429206634)--(0.5111833394851057, -0.4551406435010993);
\draw (0.5139996224495962, -0.46193977429206634)--(0.5111833394851057, -0.4551406435010993);
\draw (0.5179824615471748, -0.4579569351944879)--(0.5111833394851057, -0.4551406435010993);
\draw (0.5179824615471748, -0.4523243692655069)--(0.5111833394851057, -0.4551406435010993);
\draw (0.5083670477917173, -0.44834153016792844)--(0.5111833394851057, -0.4551406435010993);
\draw (0.5043842174230369, -0.4523243692655069)--(0.5111833394851057, -0.4551406435010993);
\draw (0.49476881239647746, -0.44834153016792844)--(0.5015679257296483, -0.44552523847453984);
\draw (0.49476881239647746, -0.44270894678115125)--(0.5015679257296483, -0.44552523847453984);
\draw (0.498751651494056, -0.438726125141369)--(0.5015679257296483, -0.44552523847453984);
\draw (0.5043842174230369, -0.438726125141369)--(0.5015679257296483, -0.44552523847453984);
\draw (0.5083670477917173, -0.44834153016792844)--(0.5015679257296483, -0.44552523847453984);
\draw (0.5043842174230369, -0.4523243518077107)--(0.5015679257296483, -0.44552523847453984);
\draw (0.541196101968974, -0.3826834305423129)--(0.5440123849334646, -0.38948255260438186);
\draw (0.5372132716002938, -0.3866662609109933)--(0.5440123849334646, -0.38948255260438186);
\draw (0.5372132716002938, -0.39229883556887235)--(0.5440123849334646, -0.38948255260438186);
\draw (0.541196101968974, -0.3962816659375527)--(0.5440123849334646, -0.38948255260438186);
\draw (0.5508115069955335, -0.39229883556887235)--(0.5440123849334646, -0.38948255260438186);
\draw (0.5508115069955335, -0.3866662609109933)--(0.5440123849334646, -0.38948255260438186);
\draw (0.5275978665737342, -0.3962816659375527)--(0.534396979906905, -0.3990979576309413);
\draw (0.5315806969424146, -0.39229883556887235)--(0.534396979906905, -0.3990979576309413);
\draw (0.5372132716002938, -0.39229883556887235)--(0.534396979906905, -0.3990979576309413);
\draw (0.541196101968974, -0.3962816659375527)--(0.534396979906905, -0.3990979576309413);
\draw (0.5372132716002938, -0.40589707096411215)--(0.534396979906905, -0.3990979576309413);
\draw (0.5315806969424146, -0.40589707096411215)--(0.534396979906905, -0.3990979576309413);
\draw (0.5275978665737342, -0.4155124847195697)--(0.534396979906905, -0.41269619302618116);
\draw (0.5315806969424146, -0.4194953150882501)--(0.534396979906905, -0.41269619302618116);
\draw (0.5372132716002938, -0.4194953150882501)--(0.534396979906905, -0.41269619302618116);
\draw (0.541196101968974, -0.4155124847195697)--(0.534396979906905, -0.41269619302618116);
\draw (0.5372132716002938, -0.40589707096411215)--(0.534396979906905, -0.41269619302618116);
\draw (0.5315806969424146, -0.40589707096411215)--(0.534396979906905, -0.41269619302618116);
\draw (0.541196101968974, -0.42911072011480955)--(0.5440123849334646, -0.4223116067816387);
\draw (0.5372132716002938, -0.42512788101723104)--(0.5440123849334646, -0.4223116067816387);
\draw (0.5372132716002938, -0.4194953150882501)--(0.5440123849334646, -0.4223116067816387);
\draw (0.541196101968974, -0.4155124847195697)--(0.5440123849334646, -0.4223116067816387);
\draw (0.5508115069955335, -0.4194953150882501)--(0.5440123849334646, -0.4223116067816387);
\draw (0.5508115069955335, -0.42512788101723104)--(0.5440123849334646, -0.4223116067816387);
\draw (0.5604269120220929, -0.42911072011480955)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5644097423907734, -0.42512788101723104)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5644097423907734, -0.4194953150882501)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5604269120220929, -0.41551248471956975)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5508115069955335, -0.4194953150882501)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5508115069955335, -0.42512788101723104)--(0.5576106203287043, -0.4223116067816387);
\draw (0.5740251474173328, -0.41551248471956975)--(0.567226034084162, -0.41269619302618116);
\draw (0.5740251474173328, -0.40987991006169067)--(0.567226034084162, -0.41269619302618116);
\draw (0.5700423170486524, -0.4058970709641122)--(0.567226034084162, -0.41269619302618116);
\draw (0.5644097423907734, -0.4058970709641122)--(0.567226034084162, -0.41269619302618116);
\draw (0.5604269120220929, -0.41551248471956975)--(0.567226034084162, -0.41269619302618116);
\draw (0.5644097423907734, -0.4194953150882501)--(0.567226034084162, -0.41269619302618116);
\draw (0.5740251474173328, -0.39628166593755276)--(0.567226034084162, -0.39909795763094136);
\draw (0.5740251474173328, -0.4019142405954318)--(0.567226034084162, -0.39909795763094136);
\draw (0.5700423170486524, -0.4058970709641122)--(0.567226034084162, -0.39909795763094136);
\draw (0.5644097423907734, -0.4058970709641122)--(0.567226034084162, -0.39909795763094136);
\draw (0.5604269120220929, -0.39628166593755276)--(0.567226034084162, -0.39909795763094136);
\draw (0.5644097423907734, -0.39229883556887235)--(0.567226034084162, -0.39909795763094136);
\draw (0.5604269120220929, -0.3826834305423129)--(0.5576106203287043, -0.3894825526043819);
\draw (0.5547943373642139, -0.3826834305423129)--(0.5576106203287043, -0.3894825526043819);
\draw (0.5508115069955335, -0.3866662609109933)--(0.5576106203287043, -0.3894825526043819);
\draw (0.5508115069955335, -0.39229883556887235)--(0.5576106203287043, -0.3894825526043819);
\draw (0.5604269120220929, -0.39628166593755276)--(0.5576106203287043, -0.3894825526043819);
\draw (0.5644097423907734, -0.39229883556887235)--(0.5576106203287043, -0.3894825526043819);
\draw (0.6068541972301404, -0.3826834305423129)--(0.604037909901201, -0.3894825526043819);
\draw (0.6108370275988209, -0.3866662609109933)--(0.604037909901201, -0.3894825526043819);
\draw (0.6108370275988209, -0.39229883556887235)--(0.604037909901201, -0.3894825526043819);
\draw (0.6068541972301404, -0.39628166593755276)--(0.604037909901201, -0.3894825526043819);
\draw (0.5972387922035811, -0.39229883556887235)--(0.604037909901201, -0.3894825526043819);
\draw (0.5972387922035811, -0.3866662609109933)--(0.604037909901201, -0.3894825526043819);
\draw (0.6204524348076048, -0.39628166593755276)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6164696022567, -0.39229883556887235)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6108370275988209, -0.39229883556887235)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6068541972301404, -0.39628166593755276)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6108370275988209, -0.4058970709641122)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6164696022567, -0.4058970709641122)--(0.6136533149277604, -0.39909795763094136);
\draw (0.6204524348076048, -0.41551248471956975)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6164696022567, -0.41949531508825016)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6108370275988209, -0.41949531508825016)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6068541972301404, -0.41551248471956975)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6108370275988209, -0.4058970709641122)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6164696022567, -0.4058970709641122)--(0.6136533149277604, -0.41269619302618116);
\draw (0.6068541972301404, -0.42911072011480955)--(0.604037909901201, -0.4223116067816387);
\draw (0.6108370275988209, -0.4251278810172311)--(0.604037909901201, -0.4223116067816387);
\draw (0.6108370275988209, -0.41949531508825016)--(0.604037909901201, -0.4223116067816387);
\draw (0.6068541972301404, -0.41551248471956975)--(0.604037909901201, -0.4223116067816387);
\draw (0.5972387922035811, -0.41949531508825016)--(0.604037909901201, -0.4223116067816387);
\draw (0.597238792203581, -0.4251278810172311)--(0.604037909901201, -0.4223116067816387);
\draw (0.5876233871770216, -0.42911072011480955)--(0.5904396745059611, -0.4223116067816387);
\draw (0.5836405524438921, -0.42512788101723104)--(0.5904396745059611, -0.4223116067816387);
\draw (0.5836405524438921, -0.4194953150882501)--(0.5904396745059611, -0.4223116067816387);
\draw (0.5876233871770217, -0.41551248471956975)--(0.5904396745059611, -0.4223116067816387);
\draw (0.5972387922035811, -0.41949531508825016)--(0.5904396745059611, -0.4223116067816387);
\draw (0.597238792203581, -0.4251278810172311)--(0.5904396745059611, -0.4223116067816387);
\draw (0.5740251474173328, -0.41551248471956975)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5740251474173328, -0.40987991006169067)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5780079777860132, -0.4058970709641122)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5836405524438921, -0.4058970709641122)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5876233871770217, -0.41551248471956975)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5836405524438921, -0.4194953150882501)--(0.5808242651149527, -0.41269619302618116);
\draw (0.5740251474173328, -0.39628166593755276)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5740251474173328, -0.4019142405954318)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5780079777860132, -0.4058970709641122)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5836405524438921, -0.4058970709641122)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5876233871770217, -0.39628166593755276)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5836405524438921, -0.39229883556887235)--(0.5808242651149527, -0.39909795763094136);
\draw (0.5876233871770217, -0.3826834305423129)--(0.5904396745059612, -0.3894825526043819);
\draw (0.5932559618349007, -0.3826834305423129)--(0.5904396745059612, -0.3894825526043819);
\draw (0.5972387922035811, -0.3866662609109933)--(0.5904396745059612, -0.3894825526043819);
\draw (0.5972387922035811, -0.39229883556887235)--(0.5904396745059612, -0.3894825526043819);
\draw (0.5876233871770217, -0.39628166593755276)--(0.5904396745059612, -0.3894825526043819);
\draw (0.5836405524438921, -0.39229883556887235)--(0.5904396745059612, -0.3894825526043819);
\draw (0.6532814822584958, -0.42911072011480955)--(0.6464823636494559, -0.43192701180819815);
\draw (0.6532814822584958, -0.4347432860437905)--(0.6464823636494559, -0.43192701180819815);
\draw (0.6492986509783953, -0.438726125141369)--(0.6464823636494559, -0.43192701180819815);
\draw (0.6436660774116286, -0.438726125141369)--(0.6464823636494559, -0.43192701180819815);
\draw (0.639683245951836, -0.42911072011480955)--(0.6464823636494559, -0.43192701180819815);
\draw (0.6436660774116286, -0.4251278810172311)--(0.6464823636494559, -0.43192701180819815);
\draw (0.6532814822584958, -0.44834153016792844)--(0.6464823636494559, -0.44552523847453984);
\draw (0.6532814822584958, -0.44270894678115125)--(0.6464823636494559, -0.44552523847453984);
\draw (0.6492986509783953, -0.438726125141369)--(0.6464823636494559, -0.44552523847453984);
\draw (0.6436660774116286, -0.438726125141369)--(0.6464823636494559, -0.44552523847453984);
\draw (0.639683245951836, -0.44834153016792844)--(0.6464823636494559, -0.44552523847453984);
\draw (0.6436660774116286, -0.4523243518077107)--(0.6464823636494559, -0.44552523847453984);
\draw (0.6396832448607237, -0.4619397742920664)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6340506702028446, -0.4619397742920664)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6300678398341643, -0.4579569351944879)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6300678398341643, -0.45232436926550695)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6396832448607237, -0.44834153016792844)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6436660763205164, -0.45232436926550695)--(0.6368669586228964, -0.4551406435010993);
\draw (0.6204524348076048, -0.4619397742920664)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6260850072832593, -0.4619397742920664)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6300678398341643, -0.4579569351944879)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6300678398341643, -0.45232436926550695)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6204524348076048, -0.44834153016792844)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6164696022566999, -0.45232436926550695)--(0.6232687221365443, -0.4551406435010993);
\draw (0.6068541972301404, -0.44834153016792844)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6068541972301404, -0.44270894678115125)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6108370275988209, -0.438726125141369)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6164696022566999, -0.438726125141369)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6204524348076048, -0.44834153016792844)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6164696022566999, -0.4523243518077107)--(0.6136533149277603, -0.44552523847453984);
\draw (0.6068541972301404, -0.42911072011480955)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6108370275988209, -0.4251278810172311)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6164696022566999, -0.4251278810172311)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6204524348076048, -0.42911072011480955)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6164696022566999, -0.438726125141369)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6108370275988209, -0.438726125141369)--(0.6136533149277603, -0.43192701180819815);
\draw (0.6204524348076048, -0.41551248471956975)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6164696022567, -0.41949531508825016)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6164696022566999, -0.4251278810172311)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6204524348076048, -0.42911072011480955)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6300678398341643, -0.4251278810172311)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6300678398341643, -0.41949531508825016)--(0.6232687221365443, -0.4223116067816387);
\draw (0.6396832448607237, -0.41551248471956975)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6436660763205164, -0.41949531508825016)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6436660763205164, -0.4251278810172311)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6396832448607237, -0.42911072011480955)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6300678398341643, -0.4251278810172311)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6300678398341643, -0.41949531508825016)--(0.6368669586228964, -0.4223116067816387);
\draw (0.6532814822584958, -0.4947688110115269)--(0.6464823636494559, -0.4919525193181383);
\draw (0.6532814822584958, -0.48913624508254605)--(0.6464823636494559, -0.4919525193181383);
\draw (0.6492986509783953, -0.48515340598496753)--(0.6464823636494559, -0.4919525193181383);
\draw (0.6436660774116285, -0.48515340598496753)--(0.6464823636494559, -0.4919525193181383);
\draw (0.639683245951836, -0.4947688110115269)--(0.6464823636494559, -0.4919525193181383);
\draw (0.6436660774116285, -0.4987516501091055)--(0.6464823636494559, -0.4919525193181383);
\draw (0.6532814822584958, -0.4755380009584081)--(0.6464823636494559, -0.4783542926517967);
\draw (0.6532814822584958, -0.4811705843451853)--(0.6464823636494559, -0.4783542926517967);
\draw (0.6492986509783953, -0.48515340598496753)--(0.6464823636494559, -0.4783542926517967);
\draw (0.6436660774116285, -0.48515340598496753)--(0.6464823636494559, -0.4783542926517967);
\draw (0.639683245951836, -0.4755380009584081)--(0.6464823636494559, -0.4783542926517967);
\draw (0.6436660774116285, -0.47155517931862584)--(0.6464823636494559, -0.4783542926517967);
\draw (0.6396832448607237, -0.4619397742920664)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6340506702028446, -0.4619397742920664)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6300678398341643, -0.46592259593184865)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6300678398341643, -0.47155517931862584)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6396832448607237, -0.4755380009584081)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6436660763205163, -0.47155517931862584)--(0.6368669586228964, -0.46873888762523724);
\draw (0.6204524348076048, -0.4619397742920664)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6260850072832593, -0.4619397742920664)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6300678398341643, -0.46592259593184865)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6300678398341643, -0.47155517931862584)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6204524348076048, -0.4755380009584081)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6164696022566999, -0.47155517931862584)--(0.6232687221365443, -0.46873888762523724);
\draw (0.6068541972301404, -0.4755380009584081)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6068541972301404, -0.4811705843451853)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6108370275988209, -0.48515340598496753)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6164696022566999, -0.48515340598496753)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6204524348076048, -0.4755380009584081)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6164696022566999, -0.47155517931862584)--(0.6136533149277603, -0.4783542926517967);
\draw (0.6068541972301404, -0.4947688110115269)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6108370275988209, -0.4987516501091055)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6164696022566999, -0.4987516501091055)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6204524348076048, -0.4947688110115269)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6164696022566999, -0.48515340598496753)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6108370275988209, -0.48515340598496753)--(0.6136533149277603, -0.4919525193181383);
\draw (0.6204524348076048, -0.5083670551356649)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6164696022566999, -0.5043842160380864)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6164696022566999, -0.4987516501091055)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6204524348076048, -0.4947688110115269)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6300678398341643, -0.4987516501091055)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6300678398341643, -0.5043842160380864)--(0.6232687221365443, -0.5015679418024941);
\draw (0.6396832448607237, -0.5083670551356649)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6436660763205163, -0.5043842160380864)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6436660763205163, -0.4987516501091055)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6396832448607237, -0.4947688110115269)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6300678398341643, -0.4987516501091055)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6300678398341643, -0.5043842160380864)--(0.6368669586228964, -0.5015679418024941);
\draw (0.6068541972301404, -0.5411960918551255)--(0.604037909901201, -0.5343969785219547);
\draw (0.6012216225722614, -0.5411960918551255)--(0.604037909901201, -0.5343969785219547);
\draw (0.597238792203581, -0.5372132702153432)--(0.604037909901201, -0.5343969785219547);
\draw (0.597238792203581, -0.531580686828566)--(0.604037909901201, -0.5343969785219547);
\draw (0.6068541972301404, -0.5275978651887838)--(0.604037909901201, -0.5343969785219547);
\draw (0.6108370275988209, -0.531580686828566)--(0.604037909901201, -0.5343969785219547);
\draw (0.5876233871770216, -0.5411960918551255)--(0.5904396745059611, -0.5343969785219547);
\draw (0.5932559618349007, -0.5411960918551255)--(0.5904396745059611, -0.5343969785219547);
\draw (0.597238792203581, -0.5372132702153432)--(0.5904396745059611, -0.5343969785219547);
\draw (0.597238792203581, -0.531580686828566)--(0.5904396745059611, -0.5343969785219547);
\draw (0.5876233871770216, -0.5275978651887838)--(0.5904396745059611, -0.5343969785219547);
\draw (0.5836405524438921, -0.531580686828566)--(0.5904396745059611, -0.5343969785219547);
\draw (0.5740251474173327, -0.5275978651887837)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5740251474173327, -0.5219652818020065)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5780079777860131, -0.5179824601622243)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5836405524438921, -0.5179824601622243)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5876233871770216, -0.5275978651887838)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5836405524438921, -0.531580686828566)--(0.5808242651149527, -0.5247815734953951);
\draw (0.5740251474173327, -0.5083670551356649)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5740251474173327, -0.5139996210646458)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5780079777860131, -0.5179824601622243)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5836405524438921, -0.5179824601622243)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5876233871770216, -0.5083670551356649)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5836405524438921, -0.5043842160380864)--(0.5808242651149527, -0.5111833468290534);
\draw (0.5876233871770216, -0.4947688110115269)--(0.5904396745059611, -0.5015679418024941);
\draw (0.5932559618349007, -0.4947688110115269)--(0.5904396745059611, -0.5015679418024941);
\draw (0.597238792203581, -0.4987516501091055)--(0.5904396745059611, -0.5015679418024941);
\draw (0.597238792203581, -0.5043842160380864)--(0.5904396745059611, -0.5015679418024941);
\draw (0.5876233871770216, -0.5083670551356649)--(0.5904396745059611, -0.5015679418024941);
\draw (0.5836405524438921, -0.5043842160380864)--(0.5904396745059611, -0.5015679418024941);
\draw (0.6068541972301404, -0.4947688110115269)--(0.604037909901201, -0.5015679418024941);
\draw (0.6108370275988209, -0.4987516501091055)--(0.604037909901201, -0.5015679418024941);
\draw (0.6108370275988209, -0.5043842160380864)--(0.604037909901201, -0.5015679418024941);
\draw (0.6068541972301404, -0.5083670551356649)--(0.604037909901201, -0.5015679418024941);
\draw (0.597238792203581, -0.5043842160380864)--(0.604037909901201, -0.5015679418024941);
\draw (0.597238792203581, -0.4987516501091055)--(0.604037909901201, -0.5015679418024941);
\draw (0.6204524348076048, -0.5083670551356649)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6164696022566999, -0.5043842160380864)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6108370275988209, -0.5043842160380864)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6068541972301404, -0.5083670551356649)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6108370275988209, -0.5179824601622243)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6164696022566999, -0.5179824601622243)--(0.6136533149277603, -0.5111833468290535);
\draw (0.6204524348076048, -0.5275978651887838)--(0.6136533149277603, -0.5247815734953951);
\draw (0.6164696022566999, -0.531580686828566)--(0.6136533149277603, -0.5247815734953951);
\draw (0.6108370275988209, -0.531580686828566)--(0.6136533149277603, -0.5247815734953951);
\draw (0.6068541972301404, -0.5275978651887838)--(0.6136533149277603, -0.5247815734953951);
\draw (0.6108370275988209, -0.5179824601622243)--(0.6136533149277603, -0.5247815734953951);
\draw (0.6164696022566999, -0.5179824601622243)--(0.6136533149277603, -0.5247815734953951);
\draw (0.38268344065616156, -0.38268343054231285)--(0.3894825539893324, -0.3798671475778224);
\draw (0.3866662622959438, -0.38666626091099326)--(0.3894825539893324, -0.3798671475778224);
\draw (0.392298845682721, -0.38666626091099326)--(0.3894825539893324, -0.3798671475778224);
\draw (0.39628166732250325, -0.38268343054231285)--(0.3894825539893324, -0.3798671475778224);
\draw (0.392298845682721, -0.37306802551575347)--(0.3894825539893324, -0.3798671475778224);
\draw (0.3866662622959438, -0.37306802551575347)--(0.3894825539893324, -0.3798671475778224);
\draw (0.39628166732250325, -0.3962816659375527)--(0.39909795901589185, -0.38948255260438186);
\draw (0.392298845682721, -0.3922988355688723)--(0.39909795901589185, -0.38948255260438186);
\draw (0.392298845682721, -0.38666626091099326)--(0.39909795901589185, -0.38948255260438186);
\draw (0.39628166732250325, -0.38268343054231285)--(0.39909795901589185, -0.38948255260438186);
\draw (0.4058970723490627, -0.38666626091099326)--(0.39909795901589185, -0.38948255260438186);
\draw (0.4058970723490627, -0.3922988355688723)--(0.39909795901589185, -0.38948255260438186);
\draw (0.41551247737562214, -0.3962816659375527)--(0.41269618568223354, -0.38948255260438186);
\draw (0.4194953164732006, -0.3922988355688723)--(0.41269618568223354, -0.38948255260438186);
\draw (0.4194953164732006, -0.38666626091099326)--(0.41269618568223354, -0.38948255260438186);
\draw (0.41551247737562214, -0.38268343054231285)--(0.41269618568223354, -0.38948255260438186);
\draw (0.4058970723490627, -0.38666626091099326)--(0.41269618568223354, -0.38948255260438186);
\draw (0.4058970723490627, -0.3922988355688723)--(0.41269618568223354, -0.38948255260438186);
\draw (0.42911072149976004, -0.3826834305423129)--(0.422311590708793, -0.3798671475778224);
\draw (0.4251278824021815, -0.38666626091099326)--(0.422311590708793, -0.3798671475778224);
\draw (0.4194953164732006, -0.38666626091099326)--(0.422311590708793, -0.3798671475778224);
\draw (0.41551247737562214, -0.38268343054231285)--(0.422311590708793, -0.3798671475778224);
\draw (0.4194953164732006, -0.37306802551575347)--(0.422311590708793, -0.3798671475778224);
\draw (0.4251278824021815, -0.37306802551575347)--(0.422311590708793, -0.3798671475778224);
\draw (0.42911072149976004, -0.363452620489194)--(0.422311590708793, -0.3662689121825826);
\draw (0.4251278824021815, -0.3594697901205136)--(0.422311590708793, -0.3662689121825826);
\draw (0.4194953164732006, -0.3594697901205136)--(0.422311590708793, -0.3662689121825826);
\draw (0.41551247737562214, -0.363452620489194)--(0.422311590708793, -0.3662689121825826);
\draw (0.4194953164732006, -0.37306802551575347)--(0.422311590708793, -0.3662689121825826);
\draw (0.4251278824021815, -0.37306802551575347)--(0.422311590708793, -0.3662689121825826);
\draw (0.41551247737562214, -0.34985438509395417)--(0.41269618568223354, -0.356653498427125);
\draw (0.40987991144664115, -0.34985438509395417)--(0.41269618568223354, -0.356653498427125);
\draw (0.4058970723490627, -0.3538372154626346)--(0.41269618568223354, -0.356653498427125);
\draw (0.4058970723490627, -0.3594697901205136)--(0.41269618568223354, -0.356653498427125);
\draw (0.41551247737562214, -0.363452620489194)--(0.41269618568223354, -0.356653498427125);
\draw (0.4194953164732006, -0.3594697901205136)--(0.41269618568223354, -0.356653498427125);
\draw (0.39628166732250325, -0.34985438509395417)--(0.39909795901589185, -0.356653498427125);
\draw (0.40191425070928044, -0.34985438509395417)--(0.39909795901589185, -0.356653498427125);
\draw (0.4058970723490627, -0.3538372154626346)--(0.39909795901589185, -0.356653498427125);
\draw (0.4058970723490627, -0.3594697901205136)--(0.39909795901589185, -0.356653498427125);
\draw (0.39628166732250325, -0.363452620489194)--(0.39909795901589185, -0.356653498427125);
\draw (0.392298845682721, -0.3594697901205136)--(0.39909795901589185, -0.356653498427125);
\draw (0.38268344065616156, -0.363452620489194)--(0.3894825539893324, -0.3662689121825826);
\draw (0.38268344065616156, -0.36908519514707305)--(0.3894825539893324, -0.3662689121825826);
\draw (0.3866662622959438, -0.37306802551575347)--(0.3894825539893324, -0.3662689121825826);
\draw (0.392298845682721, -0.37306802551575347)--(0.3894825539893324, -0.3662689121825826);
\draw (0.39628166732250325, -0.363452620489194)--(0.3894825539893324, -0.3662689121825826);
\draw (0.392298845682721, -0.3594697901205136)--(0.3894825539893324, -0.3662689121825826);
\draw (0.42911072149976004, -0.4291107201148095)--(0.43192701319314863, -0.42231160678163865);
\draw (0.4251278824021815, -0.425127881017231)--(0.43192701319314863, -0.42231160678163865);
\draw (0.4251278824021815, -0.4194953150882501)--(0.43192701319314863, -0.42231160678163865);
\draw (0.42911072149976004, -0.4155124847195697)--(0.43192701319314863, -0.42231160678163865);
\draw (0.4387261265263195, -0.4194953150882501)--(0.43192701319314863, -0.42231160678163865);
\draw (0.4387261265263195, -0.425127881017231)--(0.43192701319314863, -0.42231160678163865);
\draw (0.41551247737562214, -0.4155124847195697)--(0.422311590708793, -0.4126961930261811);
\draw (0.4194953164732006, -0.4194953150882501)--(0.422311590708793, -0.4126961930261811);
\draw (0.4251278824021815, -0.4194953150882501)--(0.422311590708793, -0.4126961930261811);
\draw (0.42911072149976004, -0.4155124847195697)--(0.422311590708793, -0.4126961930261811);
\draw (0.4251278824021815, -0.40589707096411215)--(0.422311590708793, -0.4126961930261811);
\draw (0.4194953164732006, -0.40589707096411215)--(0.422311590708793, -0.4126961930261811);
\draw (0.41551247737562214, -0.3962816659375527)--(0.422311590708793, -0.3990979576309413);
\draw (0.4194953164732006, -0.3922988355688723)--(0.422311590708793, -0.3990979576309413);
\draw (0.4251278824021815, -0.39229883556887235)--(0.422311590708793, -0.3990979576309413);
\draw (0.42911072149976004, -0.3962816659375527)--(0.422311590708793, -0.3990979576309413);
\draw (0.4251278824021815, -0.40589707096411215)--(0.422311590708793, -0.3990979576309413);
\draw (0.4194953164732006, -0.40589707096411215)--(0.422311590708793, -0.3990979576309413);
\draw (0.42911072149976004, -0.3826834305423129)--(0.43192701319314863, -0.38948255260438186);
\draw (0.4251278824021815, -0.38666626091099326)--(0.43192701319314863, -0.38948255260438186);
\draw (0.4251278824021815, -0.39229883556887235)--(0.43192701319314863, -0.38948255260438186);
\draw (0.42911072149976004, -0.3962816659375527)--(0.43192701319314863, -0.38948255260438186);
\draw (0.4387261265263195, -0.39229883556887235)--(0.43192701319314863, -0.38948255260438186);
\draw (0.4387261265263195, -0.38666626091099326)--(0.43192701319314863, -0.38948255260438186);
\draw (0.4483415315528789, -0.3826834305423129)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4523243531926612, -0.38666626091099326)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4523243531926612, -0.39229883556887235)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4483415315528789, -0.3962816659375527)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4387261265263195, -0.39229883556887235)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4387261265263195, -0.38666626091099326)--(0.44552523985949033, -0.38948255260438186);
\draw (0.4619397582192206, -0.3962816659375527)--(0.45514064488604977, -0.3990979576309413);
\draw (0.4619397582192206, -0.40191424059543174)--(0.45514064488604977, -0.3990979576309413);
\draw (0.45795693657943837, -0.40589707096411215)--(0.45514064488604977, -0.3990979576309413);
\draw (0.4523243531926612, -0.40589707096411215)--(0.45514064488604977, -0.3990979576309413);
\draw (0.4483415315528789, -0.3962816659375527)--(0.45514064488604977, -0.3990979576309413);
\draw (0.4523243531926612, -0.39229883556887235)--(0.45514064488604977, -0.3990979576309413);
\draw (0.4619397582192206, -0.4155124847195697)--(0.45514064488604977, -0.4126961930261811);
\draw (0.4619397582192206, -0.40987991006169067)--(0.45514064488604977, -0.4126961930261811);
\draw (0.45795693657943837, -0.40589707096411215)--(0.45514064488604977, -0.4126961930261811);
\draw (0.4523243531926612, -0.40589707096411215)--(0.45514064488604977, -0.4126961930261811);
\draw (0.4483415315528789, -0.4155124847195697)--(0.45514064488604977, -0.4126961930261811);
\draw (0.4523243531926612, -0.4194953150882501)--(0.45514064488604977, -0.4126961930261811);
\draw (0.4483415315528789, -0.4291107201148095)--(0.44552523985949033, -0.42231160678163865);
\draw (0.44270894816610173, -0.4291107201148095)--(0.44552523985949033, -0.42231160678163865);
\draw (0.4387261265263195, -0.425127881017231)--(0.44552523985949033, -0.42231160678163865);
\draw (0.4387261265263195, -0.4194953150882501)--(0.44552523985949033, -0.42231160678163865);
\draw (0.4483415315528789, -0.4155124847195697)--(0.44552523985949033, -0.42231160678163865);
\draw (0.4523243531926612, -0.4194953150882501)--(0.44552523985949033, -0.42231160678163865);
\draw (0.49476881239647746, -0.42911072011480955)--(0.49195252070308887, -0.4223116067816387);
\draw (0.498751651494056, -0.42512788101723104)--(0.49195252070308887, -0.4223116067816387);
\draw (0.498751651494056, -0.4194953150882501)--(0.49195252070308887, -0.4223116067816387);
\draw (0.49476881239647746, -0.4155124847195697)--(0.49195252070308887, -0.4223116067816387);
\draw (0.485153407369918, -0.4194953150882501)--(0.49195252070308887, -0.4223116067816387);
\draw (0.485153407369918, -0.42512788101723104)--(0.49195252070308887, -0.4223116067816387);
\draw (0.5083670477917173, -0.4155124847195697)--(0.5015679257296483, -0.41269619302618116);
\draw (0.5043842174230369, -0.4194953150882501)--(0.5015679257296483, -0.41269619302618116);
\draw (0.498751651494056, -0.4194953150882501)--(0.5015679257296483, -0.41269619302618116);
\draw (0.49476881239647746, -0.4155124847195697)--(0.5015679257296483, -0.41269619302618116);
\draw (0.498751651494056, -0.40589707096411215)--(0.5015679257296483, -0.41269619302618116);
\draw (0.5043842174230369, -0.40589707096411215)--(0.5015679257296483, -0.41269619302618116);
\draw (0.5083670477917173, -0.3962816659375527)--(0.5015679257296483, -0.3990979576309413);
\draw (0.5043842174230369, -0.39229883556887235)--(0.5015679257296483, -0.3990979576309413);
\draw (0.498751651494056, -0.39229883556887235)--(0.5015679257296483, -0.3990979576309413);
\draw (0.49476881239647746, -0.3962816659375527)--(0.5015679257296483, -0.3990979576309413);
\draw (0.498751651494056, -0.40589707096411215)--(0.5015679257296483, -0.3990979576309413);
\draw (0.5043842174230369, -0.40589707096411215)--(0.5015679257296483, -0.3990979576309413);
\draw (0.49476881239647746, -0.3826834305423129)--(0.49195252070308887, -0.38948255260438186);
\draw (0.498751651494056, -0.3866662609109933)--(0.49195252070308887, -0.38948255260438186);
\draw (0.498751651494056, -0.39229883556887235)--(0.49195252070308887, -0.38948255260438186);
\draw (0.49476881239647746, -0.3962816659375527)--(0.49195252070308887, -0.38948255260438186);
\draw (0.485153407369918, -0.39229883556887235)--(0.49195252070308887, -0.38948255260438186);
\draw (0.485153407369918, -0.38666626091099326)--(0.49195252070308887, -0.38948255260438186);
\draw (0.4755380023433586, -0.3826834305423129)--(0.4783542940367472, -0.38948255260438186);
\draw (0.4715551807035763, -0.38666626091099326)--(0.4783542940367472, -0.38948255260438186);
\draw (0.4715551807035763, -0.39229883556887235)--(0.4783542940367472, -0.38948255260438186);
\draw (0.4755380023433586, -0.3962816659375527)--(0.4783542940367472, -0.38948255260438186);
\draw (0.485153407369918, -0.39229883556887235)--(0.4783542940367472, -0.38948255260438186);
\draw (0.485153407369918, -0.38666626091099326)--(0.4783542940367472, -0.38948255260438186);
\draw (0.4619397582192206, -0.3962816659375527)--(0.46873888901018773, -0.3990979576309413);
\draw (0.4619397582192206, -0.40191424059543174)--(0.46873888901018773, -0.3990979576309413);
\draw (0.46592259731679914, -0.40589707096411215)--(0.46873888901018773, -0.3990979576309413);
\draw (0.47155516324578006, -0.40589707096411215)--(0.46873888901018773, -0.3990979576309413);
\draw (0.4755380023433586, -0.3962816659375527)--(0.46873888901018773, -0.3990979576309413);
\draw (0.47155516324578006, -0.39229883556887235)--(0.46873888901018773, -0.3990979576309413);
\draw (0.4619397582192206, -0.4155124847195697)--(0.46873888901018773, -0.4126961930261811);
\draw (0.4619397582192206, -0.40987991006169067)--(0.46873888901018773, -0.4126961930261811);
\draw (0.46592259731679914, -0.40589707096411215)--(0.46873888901018773, -0.4126961930261811);
\draw (0.47155516324578006, -0.40589707096411215)--(0.46873888901018773, -0.4126961930261811);
\draw (0.4755380023433586, -0.4155124847195697)--(0.46873888901018773, -0.4126961930261811);
\draw (0.47155516324578006, -0.4194953150882501)--(0.46873888901018773, -0.4126961930261811);
\draw (0.4755380023433586, -0.42911072011480955)--(0.4783542940367472, -0.4223116067816387);
\draw (0.48117058573013577, -0.42911072011480955)--(0.4783542940367472, -0.4223116067816387);
\draw (0.485153407369918, -0.42512788101723104)--(0.4783542940367472, -0.4223116067816387);
\draw (0.485153407369918, -0.4194953150882501)--(0.4783542940367472, -0.4223116067816387);
\draw (0.4755380023433586, -0.4155124847195697)--(0.4783542940367472, -0.4223116067816387);
\draw (0.4715551807035763, -0.4194953150882501)--(0.4783542940367472, -0.4223116067816387);
\draw (0.541196101968974, -0.3826834305423129)--(0.534396979906905, -0.3798671475778225);
\draw (0.5372132716002938, -0.3866662609109933)--(0.534396979906905, -0.3798671475778225);
\draw (0.5315806969424146, -0.3866662609109933)--(0.534396979906905, -0.3798671475778225);
\draw (0.5275978665737342, -0.3826834305423129)--(0.534396979906905, -0.3798671475778225);
\draw (0.5315806969424146, -0.37306802551575347)--(0.534396979906905, -0.3798671475778225);
\draw (0.5372132716002938, -0.37306802551575347)--(0.534396979906905, -0.3798671475778225);
\draw (0.5275978665737342, -0.3962816659375527)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5315806969424146, -0.39229883556887235)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5315806969424146, -0.3866662609109933)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5275978665737342, -0.3826834305423129)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5179824615471749, -0.3866662609109933)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5179824615471749, -0.39229883556887235)--(0.5247815748803457, -0.38948255260438186);
\draw (0.5083670477917173, -0.3962816659375527)--(0.5111833394851059, -0.38948255260438186);
\draw (0.5043842174230369, -0.39229883556887235)--(0.5111833394851059, -0.38948255260438186);
\draw (0.5043842174230369, -0.3866662609109933)--(0.5111833394851059, -0.38948255260438186);
\draw (0.5083670477917173, -0.3826834305423129)--(0.5111833394851059, -0.38948255260438186);
\draw (0.5179824615471749, -0.3866662609109933)--(0.5111833394851059, -0.38948255260438186);
\draw (0.5179824615471749, -0.39229883556887235)--(0.5111833394851059, -0.38948255260438186);
\draw (0.49476881239647746, -0.3826834305423129)--(0.5015679257296483, -0.3798671475778225);
\draw (0.498751651494056, -0.3866662609109933)--(0.5015679257296483, -0.3798671475778225);
\draw (0.5043842174230369, -0.3866662609109933)--(0.5015679257296483, -0.3798671475778225);
\draw (0.5083670477917173, -0.3826834305423129)--(0.5015679257296483, -0.3798671475778225);
\draw (0.5043842174230369, -0.37306802551575347)--(0.5015679257296483, -0.3798671475778225);
\draw (0.498751651494056, -0.37306802551575347)--(0.5015679257296483, -0.3798671475778225);
\draw (0.49476881239647746, -0.363452620489194)--(0.5015679257296483, -0.3662689121825826);
\draw (0.498751651494056, -0.35946979012051367)--(0.5015679257296483, -0.3662689121825826);
\draw (0.5043842174230369, -0.35946979012051367)--(0.5015679257296483, -0.3662689121825826);
\draw (0.5083670477917173, -0.363452620489194)--(0.5015679257296483, -0.3662689121825826);
\draw (0.5043842174230369, -0.37306802551575347)--(0.5015679257296483, -0.3662689121825826);
\draw (0.498751651494056, -0.37306802551575347)--(0.5015679257296483, -0.3662689121825826);
\draw (0.5083670477917173, -0.3498543850939542)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5139996224495963, -0.3498543850939542)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5179824615471749, -0.3538372154626346)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5179824615471749, -0.35946979012051367)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5083670477917173, -0.363452620489194)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5043842174230369, -0.35946979012051367)--(0.5111833394851059, -0.35665349842712507);
\draw (0.5275978665737342, -0.3498543850939542)--(0.5247815748803457, -0.35665349842712507);
\draw (0.5219652919158553, -0.3498543850939542)--(0.5247815748803457, -0.35665349842712507);
\draw (0.5179824615471749, -0.3538372154626346)--(0.5247815748803457, -0.35665349842712507);
\draw (0.5179824615471749, -0.35946979012051367)--(0.5247815748803457, -0.35665349842712507);
\draw (0.5275978665737342, -0.363452620489194)--(0.5247815748803457, -0.35665349842712507);
\draw (0.5315806969424146, -0.35946979012051367)--(0.5247815748803457, -0.35665349842712507);
\draw (0.541196101968974, -0.363452620489194)--(0.534396979906905, -0.3662689121825826);
\draw (0.541196101968974, -0.3690851951470731)--(0.534396979906905, -0.3662689121825826);
\draw (0.5372132716002938, -0.37306802551575347)--(0.534396979906905, -0.3662689121825826);
\draw (0.5315806969424146, -0.37306802551575347)--(0.534396979906905, -0.3662689121825826);
\draw (0.5275978665737342, -0.363452620489194)--(0.534396979906905, -0.3662689121825826);
\draw (0.5315806969424146, -0.35946979012051367)--(0.534396979906905, -0.3662689121825826);
\draw (0.541196101968974, -0.31702533528114646)--(0.534396979906905, -0.319841622610086);
\draw (0.5372132716002938, -0.3130425049124661)--(0.534396979906905, -0.319841622610086);
\draw (0.5315806969424146, -0.3130425049124661)--(0.534396979906905, -0.319841622610086);
\draw (0.5275978665737342, -0.31702533528114646)--(0.534396979906905, -0.319841622610086);
\draw (0.5315806969424146, -0.3266407403077059)--(0.534396979906905, -0.319841622610086);
\draw (0.5372132716002938, -0.3266407403077059)--(0.534396979906905, -0.319841622610086);
\draw (0.5275978665737342, -0.30342709770368215)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5315806969424146, -0.307409930254587)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5315806969424146, -0.3130425049124661)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5275978665737342, -0.31702533528114646)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5179824615471749, -0.3130425049124661)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5179824615471749, -0.307409930254587)--(0.5247815748803457, -0.31022621758352653);
\draw (0.5083670477917173, -0.30342709770368215)--(0.5111833394851059, -0.31022621758352653);
\draw (0.5043842174230369, -0.307409930254587)--(0.5111833394851059, -0.31022621758352653);
\draw (0.5043842174230369, -0.3130425049124661)--(0.5111833394851059, -0.31022621758352653);
\draw (0.5083670477917173, -0.31702533528114646)--(0.5111833394851059, -0.31022621758352653);
\draw (0.5179824615471749, -0.3130425049124661)--(0.5111833394851059, -0.31022621758352653);
\draw (0.5179824615471749, -0.307409930254587)--(0.5111833394851059, -0.31022621758352653);
\draw (0.49476881239647746, -0.31702533528114646)--(0.5015679257296483, -0.319841622610086);
\draw (0.498751651494056, -0.3130425049124661)--(0.5015679257296483, -0.319841622610086);
\draw (0.5043842174230369, -0.3130425049124661)--(0.5015679257296483, -0.319841622610086);
\draw (0.5083670477917173, -0.31702533528114646)--(0.5015679257296483, -0.319841622610086);
\draw (0.5043842174230369, -0.3266407403077059)--(0.5015679257296483, -0.319841622610086);
\draw (0.498751651494056, -0.3266407403077059)--(0.5015679257296483, -0.319841622610086);
\draw (0.49476881239647746, -0.33625614533426534)--(0.5015679257296483, -0.33343985800532583);
\draw (0.498751651494056, -0.3402389800673948)--(0.5015679257296483, -0.33343985800532583);
\draw (0.5043842174230369, -0.3402389800673948)--(0.5015679257296483, -0.33343985800532583);
\draw (0.5083670477917173, -0.33625614533426534)--(0.5015679257296483, -0.33343985800532583);
\draw (0.5043842174230369, -0.3266407403077059)--(0.5015679257296483, -0.33343985800532583);
\draw (0.498751651494056, -0.3266407403077059)--(0.5015679257296483, -0.33343985800532583);
\draw (0.5083670477917173, -0.3498543850939542)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5139996224495963, -0.3498543850939542)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5179824615471749, -0.3458715547252738)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5179824615471749, -0.3402389800673948)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5083670477917173, -0.33625614533426534)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5043842174230369, -0.3402389800673948)--(0.5111833394851059, -0.3430552673963343);
\draw (0.5275978665737342, -0.3498543850939542)--(0.5247815748803457, -0.3430552673963343);
\draw (0.5219652919158553, -0.3498543850939542)--(0.5247815748803457, -0.3430552673963343);
\draw (0.5179824615471749, -0.3458715547252738)--(0.5247815748803457, -0.3430552673963343);
\draw (0.5179824615471749, -0.3402389800673948)--(0.5247815748803457, -0.3430552673963343);
\draw (0.5275978665737342, -0.33625614533426534)--(0.5247815748803457, -0.3430552673963343);
\draw (0.5315806969424146, -0.3402389800673948)--(0.5247815748803457, -0.3430552673963343);
\draw (0.541196101968974, -0.33625614533426534)--(0.534396979906905, -0.33343985800532583);
\draw (0.541196101968974, -0.3306235706763863)--(0.534396979906905, -0.33343985800532583);
\draw (0.5372132716002938, -0.3266407403077059)--(0.534396979906905, -0.33343985800532583);
\draw (0.5315806969424146, -0.3266407403077059)--(0.534396979906905, -0.33343985800532583);
\draw (0.5275978665737342, -0.33625614533426534)--(0.534396979906905, -0.33343985800532583);
\draw (0.5315806969424146, -0.3402389800673948)--(0.534396979906905, -0.33343985800532583);
\draw (0.49476881239647746, -0.2705980502527912)--(0.49195252070308887, -0.2773971688618311);
\draw (0.48913624646749654, -0.2705980502527912)--(0.49195252070308887, -0.2773971688618311);
\draw (0.485153407369918, -0.2745808815328915)--(0.49195252070308887, -0.2773971688618311);
\draw (0.485153407369918, -0.28021345509965834)--(0.49195252070308887, -0.2773971688618311);
\draw (0.49476881239647746, -0.28419628655945095)--(0.49195252070308887, -0.2773971688618311);
\draw (0.498751651494056, -0.28021345509965834)--(0.49195252070308887, -0.2773971688618311);
\draw (0.4755380023433586, -0.2705980502527912)--(0.4783542940367472, -0.2773971688618311);
\draw (0.48117058573013577, -0.2705980502527912)--(0.4783542940367472, -0.2773971688618311);
\draw (0.485153407369918, -0.2745808815328915)--(0.4783542940367472, -0.2773971688618311);
\draw (0.485153407369918, -0.28021345509965834)--(0.4783542940367472, -0.2773971688618311);
\draw (0.4755380023433586, -0.28419628655945095)--(0.4783542940367472, -0.2773971688618311);
\draw (0.4715551807035763, -0.28021345509965834)--(0.4783542940367472, -0.2773971688618311);
\draw (0.4619397582192206, -0.28419628765056326)--(0.46873888901018773, -0.2870125738883905);
\draw (0.4619397582192206, -0.2898288623084423)--(0.46873888901018773, -0.2870125738883905);
\draw (0.46592259731679914, -0.29381169267712265)--(0.46873888901018773, -0.2870125738883905);
\draw (0.47155516324578006, -0.29381169267712265)--(0.46873888901018773, -0.2870125738883905);
\draw (0.4755380023433586, -0.28419628765056326)--(0.46873888901018773, -0.2870125738883905);
\draw (0.47155516324578006, -0.2802134561907706)--(0.46873888901018773, -0.2870125738883905);
\draw (0.4619397582192206, -0.3034270977036821)--(0.46873888901018773, -0.3006108103747426);
\draw (0.4619397582192206, -0.2977945252280276)--(0.46873888901018773, -0.3006108103747426);
\draw (0.46592259731679914, -0.29381169267712265)--(0.46873888901018773, -0.3006108103747426);
\draw (0.47155516324578006, -0.29381169267712265)--(0.46873888901018773, -0.3006108103747426);
\draw (0.4755380023433586, -0.3034270977036821)--(0.46873888901018773, -0.3006108103747426);
\draw (0.47155516324578006, -0.307409930254587)--(0.46873888901018773, -0.3006108103747426);
\draw (0.4755380023433586, -0.31702533528114646)--(0.4783542940367472, -0.31022621758352653);
\draw (0.48117058573013577, -0.31702533528114646)--(0.4783542940367472, -0.31022621758352653);
\draw (0.485153407369918, -0.3130425049124661)--(0.4783542940367472, -0.31022621758352653);
\draw (0.485153407369918, -0.307409930254587)--(0.4783542940367472, -0.31022621758352653);
\draw (0.4755380023433586, -0.3034270977036821)--(0.4783542940367472, -0.31022621758352653);
\draw (0.4715551807035763, -0.307409930254587)--(0.4783542940367472, -0.31022621758352653);
\draw (0.49476881239647746, -0.31702533528114646)--(0.49195252070308887, -0.31022621758352653);
\draw (0.498751651494056, -0.3130425049124661)--(0.49195252070308887, -0.31022621758352653);
\draw (0.498751651494056, -0.307409930254587)--(0.49195252070308887, -0.31022621758352653);
\draw (0.49476881239647746, -0.30342709770368215)--(0.49195252070308887, -0.31022621758352653);
\draw (0.485153407369918, -0.307409930254587)--(0.49195252070308887, -0.31022621758352653);
\draw (0.485153407369918, -0.3130425049124661)--(0.49195252070308887, -0.31022621758352653);
\draw (0.5083670477917173, -0.30342709770368215)--(0.5015679257296483, -0.3006108103747426);
\draw (0.5043842174230369, -0.307409930254587)--(0.5015679257296483, -0.3006108103747426);
\draw (0.498751651494056, -0.307409930254587)--(0.5015679257296483, -0.3006108103747426);
\draw (0.49476881239647746, -0.30342709770368215)--(0.5015679257296483, -0.3006108103747426);
\draw (0.498751651494056, -0.2938116926771227)--(0.5015679257296483, -0.3006108103747426);
\draw (0.5043842174230369, -0.2938116926771227)--(0.5015679257296483, -0.3006108103747426);
\draw (0.5083670477917173, -0.28419628765056326)--(0.5015679257296483, -0.2870125738883905);
\draw (0.5043842174230369, -0.2802134561907706)--(0.5015679257296483, -0.2870125738883905);
\draw (0.498751651494056, -0.2802134561907706)--(0.5015679257296483, -0.2870125738883905);
\draw (0.49476881239647746, -0.28419628765056326)--(0.5015679257296483, -0.2870125738883905);
\draw (0.498751651494056, -0.2938116926771227)--(0.5015679257296483, -0.2870125738883905);
\draw (0.5043842174230369, -0.2938116926771227)--(0.5015679257296483, -0.2870125738883905);
\draw (0.42911072149976004, -0.27059805025279116)--(0.43192701319314863, -0.2773971688618311);
\draw (0.43474328742874097, -0.2705980502527912)--(0.43192701319314863, -0.2773971688618311);
\draw (0.4387261265263195, -0.2745808815328915)--(0.43192701319314863, -0.2773971688618311);
\draw (0.4387261265263195, -0.28021345509965834)--(0.43192701319314863, -0.2773971688618311);
\draw (0.42911072149976004, -0.28419628655945095)--(0.43192701319314863, -0.2773971688618311);
\draw (0.4251278824021815, -0.28021345509965834)--(0.43192701319314863, -0.2773971688618311);
\draw (0.4483415315528789, -0.27059805025279116)--(0.44552523985949033, -0.2773971688618311);
\draw (0.44270894816610173, -0.27059805025279116)--(0.44552523985949033, -0.2773971688618311);
\draw (0.4387261265263195, -0.2745808815328915)--(0.44552523985949033, -0.2773971688618311);
\draw (0.4387261265263195, -0.28021345509965834)--(0.44552523985949033, -0.2773971688618311);
\draw (0.4483415315528789, -0.28419628655945095)--(0.44552523985949033, -0.2773971688618311);
\draw (0.4523243531926612, -0.28021345509965834)--(0.44552523985949033, -0.2773971688618311);
\draw (0.4619397582192206, -0.28419628765056326)--(0.45514064488604977, -0.2870125738883905);
\draw (0.4619397582192206, -0.2898288623084423)--(0.45514064488604977, -0.2870125738883905);
\draw (0.45795693657943837, -0.29381169267712265)--(0.45514064488604977, -0.2870125738883905);
\draw (0.4523243531926612, -0.29381169267712265)--(0.45514064488604977, -0.2870125738883905);
\draw (0.4483415315528789, -0.28419628765056326)--(0.45514064488604977, -0.2870125738883905);
\draw (0.4523243531926612, -0.2802134561907706)--(0.45514064488604977, -0.2870125738883905);
\draw (0.4619397582192206, -0.3034270977036821)--(0.45514064488604977, -0.3006108103747426);
\draw (0.4619397582192206, -0.2977945252280276)--(0.45514064488604977, -0.3006108103747426);
\draw (0.45795693657943837, -0.29381169267712265)--(0.45514064488604977, -0.3006108103747426);
\draw (0.4523243531926612, -0.29381169267712265)--(0.45514064488604977, -0.3006108103747426);
\draw (0.4483415315528789, -0.3034270977036821)--(0.45514064488604977, -0.3006108103747426);
\draw (0.4523243531926612, -0.307409930254587)--(0.45514064488604977, -0.3006108103747426);
\draw (0.4483415315528789, -0.31702533528114646)--(0.44552523985949033, -0.31022621758352653);
\draw (0.44270894816610173, -0.31702533528114646)--(0.44552523985949033, -0.31022621758352653);
\draw (0.4387261265263195, -0.31304250491246605)--(0.44552523985949033, -0.31022621758352653);
\draw (0.4387261265263195, -0.307409930254587)--(0.44552523985949033, -0.31022621758352653);
\draw (0.4483415315528789, -0.3034270977036821)--(0.44552523985949033, -0.31022621758352653);
\draw (0.4523243531926612, -0.307409930254587)--(0.44552523985949033, -0.31022621758352653);
\draw (0.42911072149976004, -0.31702533528114646)--(0.43192701319314863, -0.31022621758352653);
\draw (0.4251278824021815, -0.31304250491246605)--(0.43192701319314863, -0.31022621758352653);
\draw (0.4251278824021815, -0.307409930254587)--(0.43192701319314863, -0.31022621758352653);
\draw (0.42911072149976004, -0.3034270977036821)--(0.43192701319314863, -0.31022621758352653);
\draw (0.4387261265263195, -0.307409930254587)--(0.43192701319314863, -0.31022621758352653);
\draw (0.4387261265263195, -0.31304250491246605)--(0.43192701319314863, -0.31022621758352653);
\draw (0.41551247737562214, -0.3034270977036821)--(0.422311590708793, -0.3006108103747426);
\draw (0.4194953164732006, -0.307409930254587)--(0.422311590708793, -0.3006108103747426);
\draw (0.4251278824021815, -0.307409930254587)--(0.422311590708793, -0.3006108103747426);
\draw (0.42911072149976004, -0.3034270977036821)--(0.422311590708793, -0.3006108103747426);
\draw (0.4251278824021815, -0.29381169267712265)--(0.422311590708793, -0.3006108103747426);
\draw (0.4194953164732006, -0.29381169267712265)--(0.422311590708793, -0.3006108103747426);
\draw (0.41551247737562214, -0.2841962876505632)--(0.422311590708793, -0.28701257388839047);
\draw (0.4194953164732006, -0.28021345619077054)--(0.422311590708793, -0.28701257388839047);
\draw (0.4251278824021815, -0.2802134561907706)--(0.422311590708793, -0.28701257388839047);
\draw (0.42911072149976004, -0.28419628765056326)--(0.422311590708793, -0.28701257388839047);
\draw (0.4251278824021815, -0.29381169267712265)--(0.422311590708793, -0.28701257388839047);
\draw (0.4194953164732006, -0.29381169267712265)--(0.422311590708793, -0.28701257388839047);
\draw (0.38268344065616156, -0.3170253352811464)--(0.3894825539893324, -0.319841622610086);
\draw (0.38268344065616156, -0.3226579099390255)--(0.3894825539893324, -0.319841622610086);
\draw (0.3866662622959438, -0.32664074030770585)--(0.3894825539893324, -0.319841622610086);
\draw (0.392298845682721, -0.32664074030770585)--(0.3894825539893324, -0.319841622610086);
\draw (0.39628166732250325, -0.3170253352811464)--(0.3894825539893324, -0.319841622610086);
\draw (0.392298845682721, -0.31304250491246605)--(0.3894825539893324, -0.319841622610086);
\draw (0.38268344065616156, -0.3362561453342653)--(0.3894825539893324, -0.3334398580053258);
\draw (0.38268344065616156, -0.33062357067638626)--(0.3894825539893324, -0.3334398580053258);
\draw (0.3866662622959438, -0.32664074030770585)--(0.3894825539893324, -0.3334398580053258);
\draw (0.392298845682721, -0.32664074030770585)--(0.3894825539893324, -0.3334398580053258);
\draw (0.39628166732250325, -0.3362561453342653)--(0.3894825539893324, -0.3334398580053258);
\draw (0.392298845682721, -0.3402389800673947)--(0.3894825539893324, -0.3334398580053258);
\draw (0.39628166732250325, -0.34985438509395417)--(0.39909795901589185, -0.3430552673963343);
\draw (0.40191425070928044, -0.34985438509395417)--(0.39909795901589185, -0.3430552673963343);
\draw (0.4058970723490627, -0.3458715547252738)--(0.39909795901589185, -0.3430552673963343);
\draw (0.4058970723490627, -0.3402389800673948)--(0.39909795901589185, -0.3430552673963343);
\draw (0.39628166732250325, -0.3362561453342653)--(0.39909795901589185, -0.3430552673963343);
\draw (0.392298845682721, -0.3402389800673947)--(0.39909795901589185, -0.3430552673963343);
\draw (0.41551247737562214, -0.34985438509395417)--(0.41269618568223354, -0.3430552673963343);
\draw (0.40987991144664115, -0.34985438509395417)--(0.41269618568223354, -0.3430552673963343);
\draw (0.4058970723490627, -0.3458715547252738)--(0.41269618568223354, -0.3430552673963343);
\draw (0.4058970723490627, -0.3402389800673948)--(0.41269618568223354, -0.3430552673963343);
\draw (0.41551247737562214, -0.3362561453342653)--(0.41269618568223354, -0.3430552673963343);
\draw (0.4194953164732006, -0.3402389800673948)--(0.41269618568223354, -0.3430552673963343);
\draw (0.42911072149976004, -0.3362561453342653)--(0.422311590708793, -0.3334398580053258);
\draw (0.42911072149976004, -0.33062357067638626)--(0.422311590708793, -0.3334398580053258);
\draw (0.4251278824021815, -0.3266407403077059)--(0.422311590708793, -0.3334398580053258);
\draw (0.4194953164732006, -0.3266407403077059)--(0.422311590708793, -0.3334398580053258);
\draw (0.41551247737562214, -0.3362561453342653)--(0.422311590708793, -0.3334398580053258);
\draw (0.4194953164732006, -0.3402389800673948)--(0.422311590708793, -0.3334398580053258);
\draw (0.42911072149976004, -0.31702533528114646)--(0.422311590708793, -0.319841622610086);
\draw (0.4251278824021815, -0.31304250491246605)--(0.422311590708793, -0.319841622610086);
\draw (0.4194953164732006, -0.31304250491246605)--(0.422311590708793, -0.319841622610086);
\draw (0.41551247737562214, -0.31702533528114646)--(0.422311590708793, -0.319841622610086);
\draw (0.4194953164732006, -0.3266407403077059)--(0.422311590708793, -0.319841622610086);
\draw (0.4251278824021815, -0.3266407403077059)--(0.422311590708793, -0.319841622610086);
\draw (0.41551247737562214, -0.3034270977036821)--(0.41269618568223354, -0.31022621758352653);
\draw (0.4194953164732006, -0.307409930254587)--(0.41269618568223354, -0.31022621758352653);
\draw (0.4194953164732006, -0.31304250491246605)--(0.41269618568223354, -0.31022621758352653);
\draw (0.41551247737562214, -0.31702533528114646)--(0.41269618568223354, -0.31022621758352653);
\draw (0.4058970723490627, -0.31304250491246605)--(0.41269618568223354, -0.31022621758352653);
\draw (0.4058970723490627, -0.307409930254587)--(0.41269618568223354, -0.31022621758352653);
\draw (0.39628166732250325, -0.3034270977036821)--(0.39909795901589185, -0.31022621758352653);
\draw (0.392298845682721, -0.307409930254587)--(0.39909795901589185, -0.31022621758352653);
\draw (0.392298845682721, -0.31304250491246605)--(0.39909795901589185, -0.31022621758352653);
\draw (0.39628166732250325, -0.3170253352811464)--(0.39909795901589185, -0.31022621758352653);
\draw (0.4058970723490627, -0.31304250491246605)--(0.39909795901589185, -0.31022621758352653);
\draw (0.4058970723490627, -0.307409930254587)--(0.39909795901589185, -0.31022621758352653);
\draw (0.38268344065616156, -0.15851266960388485)--(0.3894825539893324, -0.16132895256837532);
\draw (0.3866662622959438, -0.15452983923520447)--(0.3894825539893324, -0.16132895256837532);
\draw (0.392298845682721, -0.15452983923520447)--(0.3894825539893324, -0.16132895256837532);
\draw (0.39628166732250325, -0.15851266960388485)--(0.3894825539893324, -0.16132895256837532);
\draw (0.392298845682721, -0.1681280746304443)--(0.3894825539893324, -0.16132895256837532);
\draw (0.3866662622959438, -0.1681280746304443)--(0.3894825539893324, -0.16132895256837532);
\draw (0.39628166732250325, -0.14491443420864503)--(0.39909795901589185, -0.15171354754181587);
\draw (0.392298845682721, -0.1488972645773254)--(0.39909795901589185, -0.15171354754181587);
\draw (0.392298845682721, -0.15452983923520447)--(0.39909795901589185, -0.15171354754181587);
\draw (0.39628166732250325, -0.15851266960388485)--(0.39909795901589185, -0.15171354754181587);
\draw (0.4058970723490627, -0.15452983923520447)--(0.39909795901589185, -0.15171354754181587);
\draw (0.4058970723490627, -0.1488972645773254)--(0.39909795901589185, -0.15171354754181587);
\draw (0.41551247737562214, -0.14491443420864503)--(0.41269618568223354, -0.15171354754181587);
\draw (0.4194953164732006, -0.1488972645773254)--(0.41269618568223354, -0.15171354754181587);
\draw (0.4194953164732006, -0.15452983923520447)--(0.41269618568223354, -0.15171354754181587);
\draw (0.41551247737562214, -0.15851266960388485)--(0.41269618568223354, -0.15171354754181587);
\draw (0.4058970723490627, -0.15452983923520447)--(0.41269618568223354, -0.15171354754181587);
\draw (0.4058970723490627, -0.1488972645773254)--(0.41269618568223354, -0.15171354754181587);
\draw (0.42911072149976004, -0.15851266960388488)--(0.422311590708793, -0.16132895256837534);
\draw (0.4251278824021815, -0.1545298392352045)--(0.422311590708793, -0.16132895256837534);
\draw (0.4194953164732006, -0.15452983923520447)--(0.422311590708793, -0.16132895256837534);
\draw (0.41551247737562214, -0.15851266960388485)--(0.422311590708793, -0.16132895256837534);
\draw (0.4194953164732006, -0.1681280746304443)--(0.422311590708793, -0.16132895256837534);
\draw (0.4251278824021815, -0.16812807463044432)--(0.422311590708793, -0.16132895256837534);
\draw (0.42911072149976004, -0.17774347965700374)--(0.422311590708793, -0.17492718796361517);
\draw (0.4251278824021815, -0.18172631002568415)--(0.422311590708793, -0.17492718796361517);
\draw (0.4194953164732006, -0.1817263100256841)--(0.422311590708793, -0.17492718796361517);
\draw (0.41551247737562214, -0.1777434796570037)--(0.422311590708793, -0.17492718796361517);
\draw (0.4194953164732006, -0.1681280746304443)--(0.422311590708793, -0.17492718796361517);
\draw (0.4251278824021815, -0.16812807463044432)--(0.422311590708793, -0.17492718796361517);
\draw (0.41551247737562214, -0.19134171505224354)--(0.41269618568223354, -0.1845426017190727);
\draw (0.40987991144664115, -0.19134171505224354)--(0.41269618568223354, -0.1845426017190727);
\draw (0.4058970723490627, -0.18735888468356315)--(0.41269618568223354, -0.1845426017190727);
\draw (0.4058970723490627, -0.1817263100256841)--(0.41269618568223354, -0.1845426017190727);
\draw (0.41551247737562214, -0.1777434796570037)--(0.41269618568223354, -0.1845426017190727);
\draw (0.4194953164732006, -0.1817263100256841)--(0.41269618568223354, -0.1845426017190727);
\draw (0.39628166732250325, -0.19134171505224354)--(0.39909795901589185, -0.1845426017190727);
\draw (0.40191425070928044, -0.19134171505224354)--(0.39909795901589185, -0.1845426017190727);
\draw (0.4058970723490627, -0.18735888468356315)--(0.39909795901589185, -0.1845426017190727);
\draw (0.4058970723490627, -0.1817263100256841)--(0.39909795901589185, -0.1845426017190727);
\draw (0.39628166732250325, -0.1777434796570037)--(0.39909795901589185, -0.1845426017190727);
\draw (0.392298845682721, -0.1817263100256841)--(0.39909795901589185, -0.1845426017190727);
\draw (0.38268344065616156, -0.1777434796570037)--(0.3894825539893324, -0.17492718796361512);
\draw (0.38268344065616156, -0.17211090499912468)--(0.3894825539893324, -0.17492718796361512);
\draw (0.3866662622959438, -0.1681280746304443)--(0.3894825539893324, -0.17492718796361512);
\draw (0.392298845682721, -0.1681280746304443)--(0.3894825539893324, -0.17492718796361512);
\draw (0.39628166732250325, -0.1777434796570037)--(0.3894825539893324, -0.17492718796361512);
\draw (0.392298845682721, -0.1817263100256841)--(0.3894825539893324, -0.17492718796361512);
\draw (0.42911072149976004, -0.11208538003138824)--(0.43192701319314863, -0.11888449336455909);
\draw (0.4251278824021815, -0.11606821912896675)--(0.43192701319314863, -0.11888449336455909);
\draw (0.4251278824021815, -0.12170078505794762)--(0.43192701319314863, -0.11888449336455909);
\draw (0.42911072149976004, -0.1256836154266281)--(0.43192701319314863, -0.11888449336455909);
\draw (0.4387261265263195, -0.12170078505794762)--(0.43192701319314863, -0.11888449336455909);
\draw (0.4387261265263195, -0.11606821912896675)--(0.43192701319314863, -0.11888449336455909);
\draw (0.41551247737562214, -0.12568361542662804)--(0.422311590708793, -0.12849990712001663);
\draw (0.4194953164732006, -0.12170078505794762)--(0.422311590708793, -0.12849990712001663);
\draw (0.4251278824021815, -0.12170078505794762)--(0.422311590708793, -0.12849990712001663);
\draw (0.42911072149976004, -0.1256836154266281)--(0.422311590708793, -0.12849990712001663);
\draw (0.4251278824021815, -0.13529902918208564)--(0.422311590708793, -0.12849990712001663);
\draw (0.4194953164732006, -0.1352990291820856)--(0.422311590708793, -0.12849990712001663);
\draw (0.41551247737562214, -0.14491443420864503)--(0.422311590708793, -0.1420981425152565);
\draw (0.4194953164732006, -0.1488972645773254)--(0.422311590708793, -0.1420981425152565);
\draw (0.4251278824021815, -0.14889726457732544)--(0.422311590708793, -0.1420981425152565);
\draw (0.42911072149976004, -0.14491443420864505)--(0.422311590708793, -0.1420981425152565);
\draw (0.4251278824021815, -0.13529902918208564)--(0.422311590708793, -0.1420981425152565);
\draw (0.4194953164732006, -0.1352990291820856)--(0.422311590708793, -0.1420981425152565);
\draw (0.42911072149976004, -0.15851266960388488)--(0.43192701319314863, -0.1517135475418159);
\draw (0.4251278824021815, -0.1545298392352045)--(0.43192701319314863, -0.1517135475418159);
\draw (0.4251278824021815, -0.14889726457732544)--(0.43192701319314863, -0.1517135475418159);
\draw (0.42911072149976004, -0.14491443420864505)--(0.43192701319314863, -0.1517135475418159);
\draw (0.4387261265263195, -0.14889726457732544)--(0.43192701319314863, -0.1517135475418159);
\draw (0.4387261265263195, -0.1545298392352045)--(0.43192701319314863, -0.1517135475418159);
\draw (0.4483415315528789, -0.15851266960388488)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4523243531926612, -0.1545298392352045)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4523243531926612, -0.14889726457732544)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4483415315528789, -0.14491443420864505)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4387261265263195, -0.14889726457732544)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4387261265263195, -0.1545298392352045)--(0.44552523985949033, -0.1517135475418159);
\draw (0.4619397582192206, -0.14491443420864505)--(0.45514064488604977, -0.1420981425152565);
\draw (0.4619397582192206, -0.13928185955076602)--(0.45514064488604977, -0.1420981425152565);
\draw (0.45795693657943837, -0.13529902918208564)--(0.45514064488604977, -0.1420981425152565);
\draw (0.4523243531926612, -0.13529902918208564)--(0.45514064488604977, -0.1420981425152565);
\draw (0.4483415315528789, -0.14491443420864505)--(0.45514064488604977, -0.1420981425152565);
\draw (0.4523243531926612, -0.14889726457732544)--(0.45514064488604977, -0.1420981425152565);
\draw (0.4619397582192206, -0.1256836154266281)--(0.45514064488604977, -0.12849990712001663);
\draw (0.4619397582192206, -0.13131619008450712)--(0.45514064488604977, -0.12849990712001663);
\draw (0.45795693657943837, -0.13529902918208564)--(0.45514064488604977, -0.12849990712001663);
\draw (0.4523243531926612, -0.13529902918208564)--(0.45514064488604977, -0.12849990712001663);
\draw (0.4483415315528789, -0.1256836154266281)--(0.45514064488604977, -0.12849990712001663);
\draw (0.4523243531926612, -0.12170078505794762)--(0.45514064488604977, -0.12849990712001663);
\draw (0.4483415315528789, -0.11208538003138824)--(0.44552523985949033, -0.11888449336455909);
\draw (0.44270894816610173, -0.11208538003138824)--(0.44552523985949033, -0.11888449336455909);
\draw (0.4387261265263195, -0.11606821912896675)--(0.44552523985949033, -0.11888449336455909);
\draw (0.4387261265263195, -0.12170078505794762)--(0.44552523985949033, -0.11888449336455909);
\draw (0.4483415315528789, -0.1256836154266281)--(0.44552523985949033, -0.11888449336455909);
\draw (0.4523243531926612, -0.12170078505794762)--(0.44552523985949033, -0.11888449336455909);
\draw (0.49476881239647746, -0.11208538003138824)--(0.49195252070308887, -0.11888449336455909);
\draw (0.498751651494056, -0.11606821912896675)--(0.49195252070308887, -0.11888449336455909);
\draw (0.498751651494056, -0.12170078505794768)--(0.49195252070308887, -0.11888449336455909);
\draw (0.49476881239647746, -0.1256836154266281)--(0.49195252070308887, -0.11888449336455909);
\draw (0.485153407369918, -0.12170078505794768)--(0.49195252070308887, -0.11888449336455909);
\draw (0.485153407369918, -0.11606821912896675)--(0.49195252070308887, -0.11888449336455909);
\draw (0.5083670477917173, -0.1256836154266281)--(0.5015679257296483, -0.12849990712001663);
\draw (0.5043842174230369, -0.12170078505794768)--(0.5015679257296483, -0.12849990712001663);
\draw (0.498751651494056, -0.12170078505794768)--(0.5015679257296483, -0.12849990712001663);
\draw (0.49476881239647746, -0.1256836154266281)--(0.5015679257296483, -0.12849990712001663);
\draw (0.498751651494056, -0.13529902918208564)--(0.5015679257296483, -0.12849990712001663);
\draw (0.5043842174230369, -0.13529902918208564)--(0.5015679257296483, -0.12849990712001663);
\draw (0.5083670477917173, -0.14491443420864505)--(0.5015679257296483, -0.1420981425152565);
\draw (0.5043842174230369, -0.14889726457732544)--(0.5015679257296483, -0.1420981425152565);
\draw (0.498751651494056, -0.14889726457732544)--(0.5015679257296483, -0.1420981425152565);
\draw (0.49476881239647746, -0.14491443420864505)--(0.5015679257296483, -0.1420981425152565);
\draw (0.498751651494056, -0.13529902918208564)--(0.5015679257296483, -0.1420981425152565);
\draw (0.5043842174230369, -0.13529902918208564)--(0.5015679257296483, -0.1420981425152565);
\draw (0.49476881239647746, -0.15851266960388488)--(0.49195252070308887, -0.1517135475418159);
\draw (0.498751651494056, -0.1545298392352045)--(0.49195252070308887, -0.1517135475418159);
\draw (0.498751651494056, -0.14889726457732544)--(0.49195252070308887, -0.1517135475418159);
\draw (0.49476881239647746, -0.14491443420864505)--(0.49195252070308887, -0.1517135475418159);
\draw (0.485153407369918, -0.14889726457732544)--(0.49195252070308887, -0.1517135475418159);
\draw (0.485153407369918, -0.1545298392352045)--(0.49195252070308887, -0.1517135475418159);
\draw (0.4755380023433586, -0.15851266960388488)--(0.4783542940367472, -0.1517135475418159);
\draw (0.4715551807035763, -0.1545298392352045)--(0.4783542940367472, -0.1517135475418159);
\draw (0.4715551807035763, -0.14889726457732544)--(0.4783542940367472, -0.1517135475418159);
\draw (0.4755380023433586, -0.14491443420864505)--(0.4783542940367472, -0.1517135475418159);
\draw (0.485153407369918, -0.14889726457732544)--(0.4783542940367472, -0.1517135475418159);
\draw (0.485153407369918, -0.1545298392352045)--(0.4783542940367472, -0.1517135475418159);
\draw (0.4619397582192206, -0.14491443420864505)--(0.46873888901018773, -0.1420981425152565);
\draw (0.4619397582192206, -0.13928185955076602)--(0.46873888901018773, -0.1420981425152565);
\draw (0.46592259731679914, -0.13529902918208564)--(0.46873888901018773, -0.1420981425152565);
\draw (0.47155516324578006, -0.13529902918208564)--(0.46873888901018773, -0.1420981425152565);
\draw (0.4755380023433586, -0.14491443420864505)--(0.46873888901018773, -0.1420981425152565);
\draw (0.47155516324578006, -0.14889726457732544)--(0.46873888901018773, -0.1420981425152565);
\draw (0.4619397582192206, -0.1256836154266281)--(0.46873888901018773, -0.12849990712001663);
\draw (0.4619397582192206, -0.13131619008450712)--(0.46873888901018773, -0.12849990712001663);
\draw (0.46592259731679914, -0.13529902918208564)--(0.46873888901018773, -0.12849990712001663);
\draw (0.47155516324578006, -0.13529902918208564)--(0.46873888901018773, -0.12849990712001663);
\draw (0.4755380023433586, -0.1256836154266281)--(0.46873888901018773, -0.12849990712001663);
\draw (0.47155516324578006, -0.12170078505794768)--(0.46873888901018773, -0.12849990712001663);
\draw (0.4755380023433586, -0.11208538003138824)--(0.4783542940367472, -0.11888449336455909);
\draw (0.48117058573013577, -0.11208538003138824)--(0.4783542940367472, -0.11888449336455909);
\draw (0.485153407369918, -0.11606821912896675)--(0.4783542940367472, -0.11888449336455909);
\draw (0.485153407369918, -0.12170078505794768)--(0.4783542940367472, -0.11888449336455909);
\draw (0.4755380023433586, -0.1256836154266281)--(0.4783542940367472, -0.11888449336455909);
\draw (0.4715551807035763, -0.12170078505794768)--(0.4783542940367472, -0.11888449336455909);
\draw (0.541196101968974, -0.15851266960388488)--(0.534396979906905, -0.16132895256837534);
\draw (0.5372132716002938, -0.1545298392352045)--(0.534396979906905, -0.16132895256837534);
\draw (0.5315806969424146, -0.1545298392352045)--(0.534396979906905, -0.16132895256837534);
\draw (0.5275978665737342, -0.15851266960388488)--(0.534396979906905, -0.16132895256837534);
\draw (0.5315806969424146, -0.16812807463044432)--(0.534396979906905, -0.16132895256837534);
\draw (0.5372132716002938, -0.16812807463044432)--(0.534396979906905, -0.16132895256837534);
\draw (0.5275978665737342, -0.14491443420864505)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5315806969424146, -0.14889726457732544)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5315806969424146, -0.1545298392352045)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5275978665737342, -0.15851266960388488)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5179824615471749, -0.1545298392352045)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5179824615471749, -0.14889726457732544)--(0.5247815748803457, -0.1517135475418159);
\draw (0.5083670477917173, -0.14491443420864505)--(0.5111833394851059, -0.1517135475418159);
\draw (0.5043842174230369, -0.14889726457732544)--(0.5111833394851059, -0.1517135475418159);
\draw (0.5043842174230369, -0.1545298392352045)--(0.5111833394851059, -0.1517135475418159);
\draw (0.5083670477917173, -0.15851266960388488)--(0.5111833394851059, -0.1517135475418159);
\draw (0.5179824615471749, -0.1545298392352045)--(0.5111833394851059, -0.1517135475418159);
\draw (0.5179824615471749, -0.14889726457732544)--(0.5111833394851059, -0.1517135475418159);
\draw (0.49476881239647746, -0.15851266960388488)--(0.5015679257296483, -0.16132895256837534);
\draw (0.498751651494056, -0.1545298392352045)--(0.5015679257296483, -0.16132895256837534);
\draw (0.5043842174230369, -0.1545298392352045)--(0.5015679257296483, -0.16132895256837534);
\draw (0.5083670477917173, -0.15851266960388488)--(0.5015679257296483, -0.16132895256837534);
\draw (0.5043842174230369, -0.16812807463044432)--(0.5015679257296483, -0.16132895256837534);
\draw (0.498751651494056, -0.16812807463044432)--(0.5015679257296483, -0.16132895256837534);
\draw (0.49476881239647746, -0.17774347965700374)--(0.5015679257296483, -0.17492718796361517);
\draw (0.498751651494056, -0.18172631002568415)--(0.5015679257296483, -0.17492718796361517);
\draw (0.5043842174230369, -0.18172631002568415)--(0.5015679257296483, -0.17492718796361517);
\draw (0.5083670477917173, -0.17774347965700374)--(0.5015679257296483, -0.17492718796361517);
\draw (0.5043842174230369, -0.16812807463044432)--(0.5015679257296483, -0.17492718796361517);
\draw (0.498751651494056, -0.16812807463044432)--(0.5015679257296483, -0.17492718796361517);
\draw (0.5083670477917173, -0.19134171505224357)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5139996224495963, -0.19134171505224357)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5179824615471749, -0.18735888468356318)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5179824615471749, -0.18172631002568415)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5083670477917173, -0.17774347965700374)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5043842174230369, -0.18172631002568415)--(0.5111833394851059, -0.18454260171907272);
\draw (0.5275978665737342, -0.19134171505224357)--(0.5247815748803457, -0.18454260171907272);
\draw (0.5219652919158553, -0.19134171505224357)--(0.5247815748803457, -0.18454260171907272);
\draw (0.5179824615471749, -0.18735888468356318)--(0.5247815748803457, -0.18454260171907272);
\draw (0.5179824615471749, -0.18172631002568415)--(0.5247815748803457, -0.18454260171907272);
\draw (0.5275978665737342, -0.17774347965700374)--(0.5247815748803457, -0.18454260171907272);
\draw (0.5315806969424146, -0.18172631002568415)--(0.5247815748803457, -0.18454260171907272);
\draw (0.541196101968974, -0.17774347965700374)--(0.534396979906905, -0.17492718796361517);
\draw (0.541196101968974, -0.1721109049991247)--(0.534396979906905, -0.17492718796361517);
\draw (0.5372132716002938, -0.16812807463044432)--(0.534396979906905, -0.17492718796361517);
\draw (0.5315806969424146, -0.16812807463044432)--(0.534396979906905, -0.17492718796361517);
\draw (0.5275978665737342, -0.17774347965700374)--(0.534396979906905, -0.17492718796361517);
\draw (0.5315806969424146, -0.18172631002568415)--(0.534396979906905, -0.17492718796361517);
\draw (0.541196101968974, -0.22417076486505133)--(0.534396979906905, -0.2213544775361118);
\draw (0.5372132716002938, -0.22815359523373172)--(0.534396979906905, -0.2213544775361118);
\draw (0.5315806969424146, -0.22815359523373172)--(0.534396979906905, -0.2213544775361118);
\draw (0.5275978665737342, -0.22417076486505133)--(0.534396979906905, -0.2213544775361118);
\draw (0.5315806969424146, -0.2145553598384919)--(0.534396979906905, -0.2213544775361118);
\draw (0.5372132716002938, -0.2145553598384919)--(0.534396979906905, -0.2213544775361118);
\draw (0.5275978665737342, -0.23776900244251567)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5315806969424146, -0.23378616989161075)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5315806969424146, -0.22815359523373172)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5275978665737342, -0.22417076486505133)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5179824615471749, -0.22815359523373172)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5179824615471749, -0.23378616989161075)--(0.5247815748803457, -0.23096988256267123);
\draw (0.5083670477917173, -0.23776900244251567)--(0.5111833394851059, -0.23096988256267123);
\draw (0.5043842174230369, -0.23378616989161075)--(0.5111833394851059, -0.23096988256267123);
\draw (0.5043842174230369, -0.22815359523373172)--(0.5111833394851059, -0.23096988256267123);
\draw (0.5083670477917173, -0.22417076486505133)--(0.5111833394851059, -0.23096988256267123);
\draw (0.5179824615471749, -0.22815359523373172)--(0.5111833394851059, -0.23096988256267123);
\draw (0.5179824615471749, -0.23378616989161075)--(0.5111833394851059, -0.23096988256267123);
\draw (0.49476881239647746, -0.22417076486505133)--(0.5015679257296483, -0.2213544775361118);
\draw (0.498751651494056, -0.22815359523373172)--(0.5015679257296483, -0.2213544775361118);
\draw (0.5043842174230369, -0.22815359523373172)--(0.5015679257296483, -0.2213544775361118);
\draw (0.5083670477917173, -0.22417076486505133)--(0.5015679257296483, -0.2213544775361118);
\draw (0.5043842174230369, -0.2145553598384919)--(0.5015679257296483, -0.2213544775361118);
\draw (0.498751651494056, -0.2145553598384919)--(0.5015679257296483, -0.2213544775361118);
\draw (0.49476881239647746, -0.20493995481193245)--(0.5015679257296483, -0.207756242140872);
\draw (0.498751651494056, -0.200957120078803)--(0.5015679257296483, -0.207756242140872);
\draw (0.5043842174230369, -0.200957120078803)--(0.5015679257296483, -0.207756242140872);
\draw (0.5083670477917173, -0.20493995481193245)--(0.5015679257296483, -0.207756242140872);
\draw (0.5043842174230369, -0.2145553598384919)--(0.5015679257296483, -0.207756242140872);
\draw (0.498751651494056, -0.2145553598384919)--(0.5015679257296483, -0.207756242140872);
\draw (0.5083670477917173, -0.19134171505224357)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5139996224495963, -0.19134171505224357)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5179824615471749, -0.19532454542092395)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5179824615471749, -0.200957120078803)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5083670477917173, -0.20493995481193245)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5043842174230369, -0.200957120078803)--(0.5111833394851059, -0.1981408327498635);
\draw (0.5275978665737342, -0.19134171505224357)--(0.5247815748803457, -0.1981408327498635);
\draw (0.5219652919158553, -0.19134171505224357)--(0.5247815748803457, -0.1981408327498635);
\draw (0.5179824615471749, -0.19532454542092395)--(0.5247815748803457, -0.1981408327498635);
\draw (0.5179824615471749, -0.200957120078803)--(0.5247815748803457, -0.1981408327498635);
\draw (0.5275978665737342, -0.20493995481193245)--(0.5247815748803457, -0.1981408327498635);
\draw (0.5315806969424146, -0.200957120078803)--(0.5247815748803457, -0.1981408327498635);
\draw (0.541196101968974, -0.20493995481193245)--(0.534396979906905, -0.207756242140872);
\draw (0.541196101968974, -0.2105725294698115)--(0.534396979906905, -0.207756242140872);
\draw (0.5372132716002938, -0.2145553598384919)--(0.534396979906905, -0.207756242140872);
\draw (0.5315806969424146, -0.2145553598384919)--(0.534396979906905, -0.207756242140872);
\draw (0.5275978665737342, -0.20493995481193245)--(0.534396979906905, -0.207756242140872);
\draw (0.5315806969424146, -0.200957120078803)--(0.534396979906905, -0.207756242140872);
\draw (0.49476881239647746, -0.27059804989340663)--(0.49195252070308887, -0.2637989312843667);
\draw (0.48913624646749654, -0.27059804989340663)--(0.49195252070308887, -0.2637989312843667);
\draw (0.485153407369918, -0.2666152186133062)--(0.49195252070308887, -0.2637989312843667);
\draw (0.485153407369918, -0.26098264504653945)--(0.49195252070308887, -0.2637989312843667);
\draw (0.49476881239647746, -0.25699981358674684)--(0.49195252070308887, -0.2637989312843667);
\draw (0.498751651494056, -0.26098264504653945)--(0.49195252070308887, -0.2637989312843667);
\draw (0.4755380023433586, -0.27059804989340663)--(0.4783542940367472, -0.2637989312843667);
\draw (0.48117058573013577, -0.27059804989340663)--(0.4783542940367472, -0.2637989312843667);
\draw (0.485153407369918, -0.2666152186133062)--(0.4783542940367472, -0.2637989312843667);
\draw (0.485153407369918, -0.26098264504653945)--(0.4783542940367472, -0.2637989312843667);
\draw (0.4755380023433586, -0.2569998135867468)--(0.4783542940367472, -0.2637989312843667);
\draw (0.4715551807035763, -0.26098264504653945)--(0.4783542940367472, -0.2637989312843667);
\draw (0.4619397582192206, -0.2569998124956345)--(0.46873888901018773, -0.25418352625780727);
\draw (0.4619397582192206, -0.2513672378377555)--(0.46873888901018773, -0.25418352625780727);
\draw (0.46592259731679914, -0.24738440746907508)--(0.46873888901018773, -0.25418352625780727);
\draw (0.47155516324578006, -0.24738440746907508)--(0.46873888901018773, -0.25418352625780727);
\draw (0.4755380023433586, -0.2569998124956345)--(0.46873888901018773, -0.25418352625780727);
\draw (0.47155516324578006, -0.2609826439554272)--(0.46873888901018773, -0.25418352625780727);
\draw (0.4619397582192206, -0.23776900244251567)--(0.46873888901018773, -0.24058528977145519);
\draw (0.4619397582192206, -0.2434015749181702)--(0.46873888901018773, -0.24058528977145519);
\draw (0.46592259731679914, -0.24738440746907508)--(0.46873888901018773, -0.24058528977145519);
\draw (0.47155516324578006, -0.24738440746907508)--(0.46873888901018773, -0.24058528977145519);
\draw (0.4755380023433586, -0.23776900244251567)--(0.46873888901018773, -0.24058528977145519);
\draw (0.47155516324578006, -0.23378616989161075)--(0.46873888901018773, -0.24058528977145519);
\draw (0.4755380023433586, -0.22417076486505133)--(0.4783542940367472, -0.23096988256267123);
\draw (0.48117058573013577, -0.22417076486505133)--(0.4783542940367472, -0.23096988256267123);
\draw (0.485153407369918, -0.22815359523373172)--(0.4783542940367472, -0.23096988256267123);
\draw (0.485153407369918, -0.23378616989161075)--(0.4783542940367472, -0.23096988256267123);
\draw (0.4755380023433586, -0.23776900244251567)--(0.4783542940367472, -0.23096988256267123);
\draw (0.4715551807035763, -0.23378616989161075)--(0.4783542940367472, -0.23096988256267123);
\draw (0.49476881239647746, -0.22417076486505133)--(0.49195252070308887, -0.23096988256267123);
\draw (0.498751651494056, -0.22815359523373172)--(0.49195252070308887, -0.23096988256267123);
\draw (0.498751651494056, -0.23378616989161075)--(0.49195252070308887, -0.23096988256267123);
\draw (0.49476881239647746, -0.23776900244251567)--(0.49195252070308887, -0.23096988256267123);
\draw (0.485153407369918, -0.23378616989161075)--(0.49195252070308887, -0.23096988256267123);
\draw (0.485153407369918, -0.22815359523373172)--(0.49195252070308887, -0.23096988256267123);
\draw (0.5083670477917173, -0.23776900244251567)--(0.5015679257296483, -0.2405852897714552);
\draw (0.5043842174230369, -0.23378616989161075)--(0.5015679257296483, -0.2405852897714552);
\draw (0.498751651494056, -0.23378616989161075)--(0.5015679257296483, -0.2405852897714552);
\draw (0.49476881239647746, -0.23776900244251567)--(0.5015679257296483, -0.2405852897714552);
\draw (0.498751651494056, -0.2473844074690751)--(0.5015679257296483, -0.2405852897714552);
\draw (0.5043842174230369, -0.2473844074690751)--(0.5015679257296483, -0.2405852897714552);
\draw (0.5083670477917173, -0.2569998124956345)--(0.5015679257296483, -0.25418352625780727);
\draw (0.5043842174230369, -0.2609826439554272)--(0.5015679257296483, -0.25418352625780727);
\draw (0.498751651494056, -0.2609826439554272)--(0.5015679257296483, -0.25418352625780727);
\draw (0.49476881239647746, -0.2569998124956345)--(0.5015679257296483, -0.25418352625780727);
\draw (0.498751651494056, -0.2473844074690751)--(0.5015679257296483, -0.25418352625780727);
\draw (0.5043842174230369, -0.2473844074690751)--(0.5015679257296483, -0.25418352625780727);
\draw (0.42911072149976004, -0.27059804989340663)--(0.43192701319314863, -0.2637989312843667);
\draw (0.43474328742874097, -0.27059804989340663)--(0.43192701319314863, -0.2637989312843667);
\draw (0.4387261265263195, -0.2666152186133062)--(0.43192701319314863, -0.2637989312843667);
\draw (0.4387261265263195, -0.26098264504653945)--(0.43192701319314863, -0.2637989312843667);
\draw (0.42911072149976004, -0.2569998135867468)--(0.43192701319314863, -0.2637989312843667);
\draw (0.4251278824021815, -0.26098264504653945)--(0.43192701319314863, -0.2637989312843667);
\draw (0.4483415315528789, -0.27059804989340663)--(0.44552523985949033, -0.2637989312843667);
\draw (0.44270894816610173, -0.27059804989340663)--(0.44552523985949033, -0.2637989312843667);
\draw (0.4387261265263195, -0.2666152186133062)--(0.44552523985949033, -0.2637989312843667);
\draw (0.4387261265263195, -0.26098264504653945)--(0.44552523985949033, -0.2637989312843667);
\draw (0.4483415315528789, -0.2569998135867468)--(0.44552523985949033, -0.2637989312843667);
\draw (0.4523243531926612, -0.26098264504653945)--(0.44552523985949033, -0.2637989312843667);
\draw (0.4619397582192206, -0.2569998124956345)--(0.45514064488604977, -0.25418352625780727);
\draw (0.4619397582192206, -0.2513672378377555)--(0.45514064488604977, -0.25418352625780727);
\draw (0.45795693657943837, -0.24738440746907508)--(0.45514064488604977, -0.25418352625780727);
\draw (0.4523243531926612, -0.24738440746907508)--(0.45514064488604977, -0.25418352625780727);
\draw (0.4483415315528789, -0.2569998124956345)--(0.45514064488604977, -0.25418352625780727);
\draw (0.4523243531926612, -0.2609826439554272)--(0.45514064488604977, -0.25418352625780727);
\draw (0.4619397582192206, -0.23776900244251567)--(0.45514064488604977, -0.24058528977145519);
\draw (0.4619397582192206, -0.2434015749181702)--(0.45514064488604977, -0.24058528977145519);
\draw (0.45795693657943837, -0.24738440746907508)--(0.45514064488604977, -0.24058528977145519);
\draw (0.4523243531926612, -0.24738440746907508)--(0.45514064488604977, -0.24058528977145519);
\draw (0.4483415315528789, -0.23776900244251567)--(0.45514064488604977, -0.24058528977145519);
\draw (0.4523243531926612, -0.23378616989161075)--(0.45514064488604977, -0.24058528977145519);
\draw (0.4483415315528789, -0.22417076486505133)--(0.44552523985949033, -0.23096988256267123);
\draw (0.44270894816610173, -0.22417076486505133)--(0.44552523985949033, -0.23096988256267123);
\draw (0.4387261265263195, -0.22815359523373172)--(0.44552523985949033, -0.23096988256267123);
\draw (0.4387261265263195, -0.23378616989161075)--(0.44552523985949033, -0.23096988256267123);
\draw (0.4483415315528789, -0.23776900244251567)--(0.44552523985949033, -0.23096988256267123);
\draw (0.4523243531926612, -0.23378616989161075)--(0.44552523985949033, -0.23096988256267123);
\draw (0.42911072149976004, -0.2241707648650513)--(0.43192701319314863, -0.2309698825626712);
\draw (0.4251278824021815, -0.2281535952337317)--(0.43192701319314863, -0.2309698825626712);
\draw (0.4251278824021815, -0.23378616989161072)--(0.43192701319314863, -0.2309698825626712);
\draw (0.42911072149976004, -0.23776900244251564)--(0.43192701319314863, -0.2309698825626712);
\draw (0.4387261265263195, -0.23378616989161075)--(0.43192701319314863, -0.2309698825626712);
\draw (0.4387261265263195, -0.22815359523373172)--(0.43192701319314863, -0.2309698825626712);
\draw (0.41551247737562214, -0.23776900244251564)--(0.422311590708793, -0.24058528977145516);
\draw (0.4194953164732006, -0.23378616989161072)--(0.422311590708793, -0.24058528977145516);
\draw (0.4251278824021815, -0.23378616989161072)--(0.422311590708793, -0.24058528977145516);
\draw (0.42911072149976004, -0.23776900244251564)--(0.422311590708793, -0.24058528977145516);
\draw (0.4251278824021815, -0.24738440746907508)--(0.422311590708793, -0.24058528977145516);
\draw (0.4194953164732006, -0.24738440746907508)--(0.422311590708793, -0.24058528977145516);
\draw (0.41551247737562214, -0.2569998124956345)--(0.422311590708793, -0.25418352625780727);
\draw (0.4194953164732006, -0.26098264395542714)--(0.422311590708793, -0.25418352625780727);
\draw (0.4251278824021815, -0.2609826439554272)--(0.422311590708793, -0.25418352625780727);
\draw (0.42911072149976004, -0.2569998124956345)--(0.422311590708793, -0.25418352625780727);
\draw (0.4251278824021815, -0.24738440746907508)--(0.422311590708793, -0.25418352625780727);
\draw (0.4194953164732006, -0.24738440746907508)--(0.422311590708793, -0.25418352625780727);
\draw (0.38268344065616156, -0.2241707648650513)--(0.3894825539893324, -0.22135447753611176);
\draw (0.38268344065616156, -0.21853819020717224)--(0.3894825539893324, -0.22135447753611176);
\draw (0.3866662622959438, -0.21455535983849186)--(0.3894825539893324, -0.22135447753611176);
\draw (0.392298845682721, -0.21455535983849186)--(0.3894825539893324, -0.22135447753611176);
\draw (0.39628166732250325, -0.2241707648650513)--(0.3894825539893324, -0.22135447753611176);
\draw (0.392298845682721, -0.2281535952337317)--(0.3894825539893324, -0.22135447753611176);
\draw (0.38268344065616156, -0.20493995481193242)--(0.3894825539893324, -0.20775624214087196);
\draw (0.38268344065616156, -0.21057252946981148)--(0.3894825539893324, -0.20775624214087196);
\draw (0.3866662622959438, -0.21455535983849186)--(0.3894825539893324, -0.20775624214087196);
\draw (0.392298845682721, -0.21455535983849186)--(0.3894825539893324, -0.20775624214087196);
\draw (0.39628166732250325, -0.20493995481193242)--(0.3894825539893324, -0.20775624214087196);
\draw (0.392298845682721, -0.20095712007880298)--(0.3894825539893324, -0.20775624214087196);
\draw (0.39628166732250325, -0.19134171505224354)--(0.39909795901589185, -0.19814083274986344);
\draw (0.40191425070928044, -0.19134171505224354)--(0.39909795901589185, -0.19814083274986344);
\draw (0.4058970723490627, -0.19532454542092392)--(0.39909795901589185, -0.19814083274986344);
\draw (0.4058970723490627, -0.20095712007880298)--(0.39909795901589185, -0.19814083274986344);
\draw (0.39628166732250325, -0.20493995481193242)--(0.39909795901589185, -0.19814083274986344);
\draw (0.392298845682721, -0.20095712007880298)--(0.39909795901589185, -0.19814083274986344);
\draw (0.41551247737562214, -0.19134171505224354)--(0.41269618568223354, -0.19814083274986344);
\draw (0.40987991144664115, -0.19134171505224354)--(0.41269618568223354, -0.19814083274986344);
\draw (0.4058970723490627, -0.19532454542092392)--(0.41269618568223354, -0.19814083274986344);
\draw (0.4058970723490627, -0.20095712007880298)--(0.41269618568223354, -0.19814083274986344);
\draw (0.41551247737562214, -0.20493995481193242)--(0.41269618568223354, -0.19814083274986344);
\draw (0.4194953164732006, -0.20095712007880298)--(0.41269618568223354, -0.19814083274986344);
\draw (0.42911072149976004, -0.20493995481193242)--(0.422311590708793, -0.20775624214087196);
\draw (0.42911072149976004, -0.21057252946981148)--(0.422311590708793, -0.20775624214087196);
\draw (0.4251278824021815, -0.21455535983849186)--(0.422311590708793, -0.20775624214087196);
\draw (0.4194953164732006, -0.21455535983849186)--(0.422311590708793, -0.20775624214087196);
\draw (0.41551247737562214, -0.20493995481193242)--(0.422311590708793, -0.20775624214087196);
\draw (0.4194953164732006, -0.20095712007880298)--(0.422311590708793, -0.20775624214087196);
\draw (0.42911072149976004, -0.2241707648650513)--(0.422311590708793, -0.22135447753611176);
\draw (0.4251278824021815, -0.2281535952337317)--(0.422311590708793, -0.22135447753611176);
\draw (0.4194953164732006, -0.2281535952337317)--(0.422311590708793, -0.22135447753611176);
\draw (0.41551247737562214, -0.2241707648650513)--(0.422311590708793, -0.22135447753611176);
\draw (0.4194953164732006, -0.21455535983849186)--(0.422311590708793, -0.22135447753611176);
\draw (0.4251278824021815, -0.21455535983849186)--(0.422311590708793, -0.22135447753611176);
\draw (0.41551247737562214, -0.23776900244251564)--(0.41269618568223354, -0.2309698825626712);
\draw (0.4194953164732006, -0.23378616989161072)--(0.41269618568223354, -0.2309698825626712);
\draw (0.4194953164732006, -0.2281535952337317)--(0.41269618568223354, -0.2309698825626712);
\draw (0.41551247737562214, -0.2241707648650513)--(0.41269618568223354, -0.2309698825626712);
\draw (0.4058970723490627, -0.2281535952337317)--(0.41269618568223354, -0.2309698825626712);
\draw (0.4058970723490627, -0.23378616989161072)--(0.41269618568223354, -0.2309698825626712);
\draw (0.39628166732250325, -0.23776900244251564)--(0.39909795901589185, -0.2309698825626712);
\draw (0.392298845682721, -0.23378616989161072)--(0.39909795901589185, -0.2309698825626712);
\draw (0.392298845682721, -0.2281535952337317)--(0.39909795901589185, -0.2309698825626712);
\draw (0.39628166732250325, -0.2241707648650513)--(0.39909795901589185, -0.2309698825626712);
\draw (0.4058970723490627, -0.2281535952337317)--(0.39909795901589185, -0.2309698825626712);
\draw (0.4058970723490627, -0.23378616989161072)--(0.39909795901589185, -0.2309698825626712);
\draw (0.5411961019689742, -8.291072384203346e-09)--(0.5440123849334646, -0.006799121624243232);
\draw (0.5468286766268532, -8.291072384203346e-09)--(0.5440123849334646, -0.006799121624243232);
\draw (0.5508115069955335, -0.003982829930854637)--(0.5440123849334646, -0.006799121624243232);
\draw (0.5508115069955335, -0.009615413317631827)--(0.5440123849334646, -0.006799121624243232);
\draw (0.5411961019689742, -0.01359823495741408)--(0.5440123849334646, -0.006799121624243232);
\draw (0.5372132716002938, -0.009615413317631827)--(0.5440123849334646, -0.006799121624243232);
\draw (0.560426912022093, -8.291072384203346e-09)--(0.5576106203287043, -0.006799121624243232);
\draw (0.5547943373642139, -8.291072384203346e-09)--(0.5576106203287043, -0.006799121624243232);
\draw (0.5508115069955335, -0.003982829930854637)--(0.5576106203287043, -0.006799121624243232);
\draw (0.5508115069955335, -0.009615413317631827)--(0.5576106203287043, -0.006799121624243232);
\draw (0.560426912022093, -0.01359823495741408)--(0.5576106203287043, -0.006799121624243232);
\draw (0.5644097423907735, -0.009615413317631827)--(0.5576106203287043, -0.006799121624243232);
\draw (0.5740251474173328, -0.01359823495741408)--(0.567226034084162, -0.01641452665080262);
\draw (0.5740251474173328, -0.019230818344191214)--(0.567226034084162, -0.01641452665080262);
\draw (0.5700423170486524, -0.023213639983973466)--(0.567226034084162, -0.01641452665080262);
\draw (0.5644097423907735, -0.023213639983973466)--(0.567226034084162, -0.01641452665080262);
\draw (0.560426912022093, -0.01359823495741408)--(0.567226034084162, -0.01641452665080262);
\draw (0.5644097423907735, -0.009615413317631827)--(0.567226034084162, -0.01641452665080262);
\draw (0.5740251474173328, -0.03282904501053291)--(0.567226034084162, -0.030012753317144314);
\draw (0.5740251474173328, -0.027196479081551983)--(0.567226034084162, -0.030012753317144314);
\draw (0.5700423170486524, -0.023213639983973466)--(0.567226034084162, -0.030012753317144314);
\draw (0.5644097423907735, -0.023213639983973466)--(0.567226034084162, -0.030012753317144314);
\draw (0.560426912022093, -0.03282904501053291)--(0.567226034084162, -0.030012753317144314);
\draw (0.5644097423907735, -0.036811884108111426)--(0.567226034084162, -0.030012753317144314);
\draw (0.560426912022093, -0.04642728913467087)--(0.5576106203287043, -0.03962815834370376);
\draw (0.5547943373642139, -0.04642728913467087)--(0.5576106203287043, -0.03962815834370376);
\draw (0.5508115069955335, -0.04244445003709235)--(0.5576106203287043, -0.03962815834370376);
\draw (0.5508115069955335, -0.036811884108111426)--(0.5576106203287043, -0.03962815834370376);
\draw (0.560426912022093, -0.03282904501053291)--(0.5576106203287043, -0.03962815834370376);
\draw (0.5644097423907735, -0.036811884108111426)--(0.5576106203287043, -0.03962815834370376);
\draw (0.5411961019689742, -0.04642728913467087)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5372132716002938, -0.04244445003709235)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5372132716002938, -0.036811884108111426)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5411961019689742, -0.03282904501053291)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5508115069955335, -0.036811884108111426)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5508115069955335, -0.04244445003709235)--(0.5440123849334646, -0.03962815834370376);
\draw (0.5275978665737343, -0.03282904501053291)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5315806969424147, -0.036811884108111426)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5372132716002938, -0.036811884108111426)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5411961019689742, -0.03282904501053291)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5372132716002938, -0.023213639983973466)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5315806969424147, -0.023213639983973466)--(0.5343969799069052, -0.030012753317144314);
\draw (0.5275978665737343, -0.01359823495741408)--(0.5343969799069052, -0.01641452665080262);
\draw (0.5315806969424147, -0.009615413317631827)--(0.5343969799069052, -0.01641452665080262);
\draw (0.5372132716002938, -0.009615413317631827)--(0.5343969799069052, -0.01641452665080262);
\draw (0.5411961019689742, -0.01359823495741408)--(0.5343969799069052, -0.01641452665080262);
\draw (0.5372132716002938, -0.023213639983973466)--(0.5343969799069052, -0.01641452665080262);
\draw (0.5315806969424147, -0.023213639983973466)--(0.5343969799069052, -0.01641452665080262);
\draw (0.6068541972301406, -8.291072384203346e-09)--(0.604037909901201, -0.006799121624243232);
\draw (0.6012216225722615, -8.291072384203346e-09)--(0.604037909901201, -0.006799121624243232);
\draw (0.5972387922035811, -0.003982829930854637)--(0.604037909901201, -0.006799121624243232);
\draw (0.5972387922035811, -0.009615413317631827)--(0.604037909901201, -0.006799121624243232);
\draw (0.6068541972301406, -0.01359823495741408)--(0.604037909901201, -0.006799121624243232);
\draw (0.610837027598821, -0.009615413317631827)--(0.604037909901201, -0.006799121624243232);
\draw (0.5876233871770218, -8.291072384203346e-09)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5932559618349007, -8.291072384203346e-09)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5972387922035811, -0.003982829930854637)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5972387922035811, -0.009615413317631827)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5876233871770218, -0.01359823495741408)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5836405524438922, -0.009615413317631827)--(0.5904396745059612, -0.006799121624243232);
\draw (0.5740251474173328, -0.01359823495741408)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5740251474173328, -0.019230818344191214)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5780079777860132, -0.023213639983973466)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5836405524438922, -0.023213639983973466)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5876233871770218, -0.01359823495741408)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5836405524438922, -0.009615413317631827)--(0.5808242651149527, -0.01641452665080262);
\draw (0.5740251474173328, -0.03282904501053291)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5740251474173328, -0.027196479081551983)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5780079777860132, -0.023213639983973466)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5836405524438922, -0.023213639983973466)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5876233871770218, -0.03282904501053291)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5836405524438922, -0.036811884108111426)--(0.5808242651149527, -0.030012753317144314);
\draw (0.5876233871770218, -0.04642728913467087)--(0.5904396745059612, -0.03962815834370376);
\draw (0.5932559618349007, -0.04642728913467087)--(0.5904396745059612, -0.03962815834370376);
\draw (0.5972387922035811, -0.04244445003709235)--(0.5904396745059612, -0.03962815834370376);
\draw (0.5972387922035811, -0.036811884108111426)--(0.5904396745059612, -0.03962815834370376);
\draw (0.5876233871770218, -0.03282904501053291)--(0.5904396745059612, -0.03962815834370376);
\draw (0.5836405524438922, -0.036811884108111426)--(0.5904396745059612, -0.03962815834370376);
\draw (0.6068541972301406, -0.04642728913467087)--(0.604037909901201, -0.03962815834370376);
\draw (0.610837027598821, -0.04244445003709235)--(0.604037909901201, -0.03962815834370376);
\draw (0.610837027598821, -0.036811884108111426)--(0.604037909901201, -0.03962815834370376);
\draw (0.6068541972301406, -0.03282904501053291)--(0.604037909901201, -0.03962815834370376);
\draw (0.5972387922035811, -0.036811884108111426)--(0.604037909901201, -0.03962815834370376);
\draw (0.5972387922035811, -0.04244445003709235)--(0.604037909901201, -0.03962815834370376);
\draw (0.6204524348076049, -0.03282904501053291)--(0.6136533149277605, -0.030012753317144314);
\draw (0.6164696022567, -0.036811884108111426)--(0.6136533149277605, -0.030012753317144314);
\draw (0.610837027598821, -0.036811884108111426)--(0.6136533149277605, -0.030012753317144314);
\draw (0.6068541972301406, -0.03282904501053291)--(0.6136533149277605, -0.030012753317144314);
\draw (0.610837027598821, -0.023213639983973466)--(0.6136533149277605, -0.030012753317144314);
\draw (0.6164696022567, -0.023213639983973466)--(0.6136533149277605, -0.030012753317144314);
\draw (0.6204524348076049, -0.01359823495741408)--(0.6136533149277605, -0.01641452665080262);
\draw (0.6164696022567, -0.009615413317631827)--(0.6136533149277605, -0.01641452665080262);
\draw (0.610837027598821, -0.009615413317631827)--(0.6136533149277605, -0.01641452665080262);
\draw (0.6068541972301406, -0.01359823495741408)--(0.6136533149277605, -0.01641452665080262);
\draw (0.610837027598821, -0.023213639983973466)--(0.6136533149277605, -0.01641452665080262);
\draw (0.6164696022567, -0.023213639983973466)--(0.6136533149277605, -0.01641452665080262);
\draw (0.6532814822584958, -0.04642728913467087)--(0.646482363649456, -0.04924358082805946);
\draw (0.6532814822584958, -0.052059855063651794)--(0.646482363649456, -0.04924358082805946);
\draw (0.6492986509783956, -0.05604269416123031)--(0.646482363649456, -0.04924358082805946);
\draw (0.6436660774116287, -0.05604269416123031)--(0.646482363649456, -0.04924358082805946);
\draw (0.639683245951836, -0.04642728913467087)--(0.646482363649456, -0.04924358082805946);
\draw (0.6436660774116287, -0.04244445003709235)--(0.646482363649456, -0.04924358082805946);
\draw (0.6532814822584958, -0.06565809918778975)--(0.646482363649456, -0.06284180749440116);
\draw (0.6532814822584958, -0.06002551580101256)--(0.646482363649456, -0.06284180749440116);
\draw (0.6492986509783956, -0.05604269416123031)--(0.646482363649456, -0.06284180749440116);
\draw (0.6436660774116287, -0.05604269416123031)--(0.646482363649456, -0.06284180749440116);
\draw (0.639683245951836, -0.06565809918778975)--(0.646482363649456, -0.06284180749440116);
\draw (0.6436660774116287, -0.069640920827572)--(0.646482363649456, -0.06284180749440116);
\draw (0.6396832448607237, -0.07925632585413145)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6340506702028448, -0.07925632585413145)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6300678398341644, -0.0752735042143492)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6300678398341644, -0.069640920827572)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6396832448607238, -0.06565809918778975)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6436660763205164, -0.069640920827572)--(0.6368669586228966, -0.0724572125209606);
\draw (0.6204524348076049, -0.07925632585413145)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6260850072832594, -0.07925632585413145)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6300678398341644, -0.0752735042143492)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6300678398341644, -0.069640920827572)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6204524348076049, -0.06565809918778975)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6164696022567, -0.069640920827572)--(0.6232687221365445, -0.0724572125209606);
\draw (0.6068541972301406, -0.06565809918778975)--(0.6136533149277605, -0.06284180749440116);
\draw (0.6068541972301406, -0.06002551580101256)--(0.6136533149277605, -0.06284180749440116);
\draw (0.610837027598821, -0.05604269416123031)--(0.6136533149277605, -0.06284180749440116);
\draw (0.6164696022567, -0.05604269416123031)--(0.6136533149277605, -0.06284180749440116);
\draw (0.6204524348076049, -0.06565809918778975)--(0.6136533149277605, -0.06284180749440116);
\draw (0.6164696022567, -0.069640920827572)--(0.6136533149277605, -0.06284180749440116);
\draw (0.6068541972301406, -0.04642728913467087)--(0.6136533149277605, -0.04924358082805946);
\draw (0.610837027598821, -0.04244445003709235)--(0.6136533149277605, -0.04924358082805946);
\draw (0.6164696022567, -0.04244445003709235)--(0.6136533149277605, -0.04924358082805946);
\draw (0.6204524348076049, -0.04642728913467087)--(0.6136533149277605, -0.04924358082805946);
\draw (0.6164696022567, -0.05604269416123031)--(0.6136533149277605, -0.04924358082805946);
\draw (0.610837027598821, -0.05604269416123031)--(0.6136533149277605, -0.04924358082805946);
\draw (0.6204524348076049, -0.03282904501053291)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6164696022567, -0.036811884108111426)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6164696022567, -0.04244445003709235)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6204524348076049, -0.04642728913467087)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6300678398341644, -0.04244445003709235)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6300678398341644, -0.036811884108111426)--(0.6232687221365445, -0.03962815834370376);
\draw (0.6396832448607238, -0.03282904501053291)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6436660763205164, -0.036811884108111426)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6436660763205164, -0.04244445003709235)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6396832448607238, -0.04642728913467087)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6300678398341644, -0.04244445003709235)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6300678398341644, -0.036811884108111426)--(0.6368669586228966, -0.03962815834370376);
\draw (0.6532814822584957, -0.1120853800313883)--(0.6464823636494559, -0.1092690883379997);
\draw (0.6532814822584957, -0.10645281410240737)--(0.6464823636494559, -0.1092690883379997);
\draw (0.6492986509783955, -0.10246997500482885)--(0.6464823636494559, -0.1092690883379997);
\draw (0.6436660774116287, -0.10246997500482885)--(0.6464823636494559, -0.1092690883379997);
\draw (0.639683245951836, -0.1120853800313883)--(0.6464823636494559, -0.1092690883379997);
\draw (0.6436660774116287, -0.11606821912896681)--(0.6464823636494559, -0.1092690883379997);
\draw (0.6532814822584957, -0.09285456997826941)--(0.6464823636494559, -0.095670861671658);
\draw (0.6532814822584957, -0.0984871533650466)--(0.6464823636494559, -0.095670861671658);
\draw (0.6492986509783955, -0.10246997500482885)--(0.6464823636494559, -0.095670861671658);
\draw (0.6436660774116287, -0.10246997500482885)--(0.6464823636494559, -0.095670861671658);
\draw (0.639683245951836, -0.09285456997826941)--(0.6464823636494559, -0.095670861671658);
\draw (0.6436660774116287, -0.0888717483384871)--(0.6464823636494559, -0.095670861671658);
\draw (0.6396832448607237, -0.07925632585413145)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6340506702028448, -0.07925632585413145)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6300678398341644, -0.08323916495170997)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6300678398341644, -0.08887173088069084)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6396832448607237, -0.09285456997826941)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6436660763205164, -0.08887173088069084)--(0.6368669586228966, -0.08605545664509856);
\draw (0.6204524348076049, -0.07925632585413145)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6260850072832594, -0.07925632585413145)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6300678398341644, -0.08323916495170997)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6300678398341644, -0.08887173088069084)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6204524348076049, -0.09285456997826941)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6164696022567, -0.08887173088069084)--(0.6232687221365445, -0.08605545664509856);
\draw (0.6068541972301406, -0.09285456997826941)--(0.6136533149277605, -0.095670861671658);
\draw (0.6068541972301406, -0.0984871533650466)--(0.6136533149277605, -0.095670861671658);
\draw (0.610837027598821, -0.10246997500482885)--(0.6136533149277605, -0.095670861671658);
\draw (0.6164696022567, -0.10246997500482885)--(0.6136533149277605, -0.095670861671658);
\draw (0.6204524348076049, -0.09285456997826941)--(0.6136533149277605, -0.095670861671658);
\draw (0.6164696022567, -0.0888717483384871)--(0.6136533149277605, -0.095670861671658);
\draw (0.6068541972301406, -0.1120853800313883)--(0.6136533149277605, -0.1092690883379997);
\draw (0.610837027598821, -0.11606821912896681)--(0.6136533149277605, -0.1092690883379997);
\draw (0.6164696022567, -0.11606821912896681)--(0.6136533149277605, -0.1092690883379997);
\draw (0.6204524348076049, -0.1120853800313883)--(0.6136533149277605, -0.1092690883379997);
\draw (0.6164696022567, -0.10246997500482885)--(0.6136533149277605, -0.1092690883379997);
\draw (0.610837027598821, -0.10246997500482885)--(0.6136533149277605, -0.1092690883379997);
\draw (0.6204524348076049, -0.1256836154266281)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6164696022567, -0.12170078505794774)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6164696022567, -0.11606821912896681)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6204524348076049, -0.1120853800313883)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6300678398341644, -0.11606821912896681)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6300678398341644, -0.12170078505794774)--(0.6232687221365445, -0.11888449336455914);
\draw (0.6396832448607237, -0.1256836154266281)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6436660763205164, -0.12170078505794774)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6436660763205164, -0.11606821912896681)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6396832448607237, -0.1120853800313883)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6300678398341644, -0.11606821912896681)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6300678398341644, -0.12170078505794774)--(0.6368669586228966, -0.11888449336455914);
\draw (0.6068541972301404, -0.15851266960388488)--(0.604037909901201, -0.1517135475418159);
\draw (0.6012216225722615, -0.15851266960388488)--(0.604037909901201, -0.1517135475418159);
\draw (0.5972387922035811, -0.1545298392352045)--(0.604037909901201, -0.1517135475418159);
\draw (0.5972387922035811, -0.14889726457732544)--(0.604037909901201, -0.1517135475418159);
\draw (0.6068541972301404, -0.14491443420864505)--(0.604037909901201, -0.1517135475418159);
\draw (0.6108370275988209, -0.14889726457732544)--(0.604037909901201, -0.1517135475418159);
\draw (0.5876233871770217, -0.15851266960388488)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5932559618349007, -0.15851266960388488)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5972387922035811, -0.1545298392352045)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5972387922035811, -0.14889726457732544)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5876233871770217, -0.14491443420864505)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5836405524438921, -0.14889726457732544)--(0.5904396745059612, -0.1517135475418159);
\draw (0.5740251474173328, -0.14491443420864505)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5740251474173328, -0.13928185955076602)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5780079777860132, -0.13529902918208564)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5836405524438921, -0.13529902918208564)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5876233871770217, -0.14491443420864505)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5836405524438921, -0.14889726457732544)--(0.5808242651149527, -0.1420981425152565);
\draw (0.5740251474173328, -0.1256836154266281)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5740251474173328, -0.13131619008450712)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5780079777860132, -0.13529902918208564)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5836405524438921, -0.13529902918208564)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5876233871770217, -0.1256836154266281)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5836405524438921, -0.12170078505794768)--(0.5808242651149527, -0.12849990712001663);
\draw (0.5876233871770218, -0.1120853800313883)--(0.5904396745059612, -0.11888449336455914);
\draw (0.5932559618349007, -0.1120853800313883)--(0.5904396745059612, -0.11888449336455914);
\draw (0.5972387922035811, -0.11606821912896681)--(0.5904396745059612, -0.11888449336455914);
\draw (0.5972387922035811, -0.12170078505794774)--(0.5904396745059612, -0.11888449336455914);
\draw (0.5876233871770217, -0.1256836154266281)--(0.5904396745059612, -0.11888449336455914);
\draw (0.5836405524438921, -0.12170078505794768)--(0.5904396745059612, -0.11888449336455914);
\draw (0.6068541972301406, -0.1120853800313883)--(0.604037909901201, -0.11888449336455914);
\draw (0.610837027598821, -0.11606821912896681)--(0.604037909901201, -0.11888449336455914);
\draw (0.6108370275988209, -0.12170078505794774)--(0.604037909901201, -0.11888449336455914);
\draw (0.6068541972301404, -0.1256836154266281)--(0.604037909901201, -0.11888449336455914);
\draw (0.5972387922035811, -0.12170078505794774)--(0.604037909901201, -0.11888449336455914);
\draw (0.5972387922035811, -0.11606821912896681)--(0.604037909901201, -0.11888449336455914);
\draw (0.6204524348076049, -0.1256836154266281)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6164696022567, -0.12170078505794774)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6108370275988209, -0.12170078505794774)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6068541972301404, -0.1256836154266281)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6108370275988209, -0.13529902918208564)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6164696022567, -0.13529902918208564)--(0.6136533149277604, -0.12849990712001663);
\draw (0.6204524348076048, -0.1449144342086451)--(0.6136533149277604, -0.1420981425152565);
\draw (0.6164696022567, -0.14889726457732544)--(0.6136533149277604, -0.1420981425152565);
\draw (0.6108370275988209, -0.14889726457732544)--(0.6136533149277604, -0.1420981425152565);
\draw (0.6068541972301404, -0.14491443420864505)--(0.6136533149277604, -0.1420981425152565);
\draw (0.6108370275988209, -0.13529902918208564)--(0.6136533149277604, -0.1420981425152565);
\draw (0.6164696022567, -0.13529902918208564)--(0.6136533149277604, -0.1420981425152565);
\draw (0.541196101968974, -0.15851266960388488)--(0.5440123849334646, -0.1517135475418159);
\draw (0.5372132716002938, -0.1545298392352045)--(0.5440123849334646, -0.1517135475418159);
\draw (0.5372132716002938, -0.14889726457732544)--(0.5440123849334646, -0.1517135475418159);
\draw (0.541196101968974, -0.14491443420864505)--(0.5440123849334646, -0.1517135475418159);
\draw (0.5508115069955335, -0.14889726457732544)--(0.5440123849334646, -0.1517135475418159);
\draw (0.5508115069955335, -0.1545298392352045)--(0.5440123849334646, -0.1517135475418159);
\draw (0.5275978665737342, -0.14491443420864505)--(0.534396979906905, -0.1420981425152565);
\draw (0.5315806969424146, -0.14889726457732544)--(0.534396979906905, -0.1420981425152565);
\draw (0.5372132716002938, -0.14889726457732544)--(0.534396979906905, -0.1420981425152565);
\draw (0.541196101968974, -0.14491443420864505)--(0.534396979906905, -0.1420981425152565);
\draw (0.5372132716002938, -0.13529902918208564)--(0.534396979906905, -0.1420981425152565);
\draw (0.5315806969424146, -0.13529902918208564)--(0.534396979906905, -0.1420981425152565);
\draw (0.5275978665737342, -0.1256836154266281)--(0.534396979906905, -0.12849990712001663);
\draw (0.5315806969424146, -0.12170078505794768)--(0.534396979906905, -0.12849990712001663);
\draw (0.5372132716002938, -0.12170078505794768)--(0.534396979906905, -0.12849990712001663);
\draw (0.541196101968974, -0.1256836154266281)--(0.534396979906905, -0.12849990712001663);
\draw (0.5372132716002938, -0.13529902918208564)--(0.534396979906905, -0.12849990712001663);
\draw (0.5315806969424146, -0.13529902918208564)--(0.534396979906905, -0.12849990712001663);
\draw (0.541196101968974, -0.11208538003138824)--(0.5440123849334646, -0.11888449336455909);
\draw (0.5372132716002938, -0.11606821912896675)--(0.5440123849334646, -0.11888449336455909);
\draw (0.5372132716002938, -0.12170078505794768)--(0.5440123849334646, -0.11888449336455909);
\draw (0.541196101968974, -0.1256836154266281)--(0.5440123849334646, -0.11888449336455909);
\draw (0.5508115069955335, -0.12170078505794768)--(0.5440123849334646, -0.11888449336455909);
\draw (0.5508115069955335, -0.11606821912896675)--(0.5440123849334646, -0.11888449336455909);
\draw (0.5604269120220929, -0.11208538003138824)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5644097423907734, -0.11606821912896675)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5644097423907734, -0.12170078505794768)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5604269120220929, -0.1256836154266281)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5508115069955335, -0.12170078505794768)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5508115069955335, -0.11606821912896675)--(0.5576106203287043, -0.11888449336455909);
\draw (0.5740251474173328, -0.1256836154266281)--(0.567226034084162, -0.12849990712001663);
\draw (0.5740251474173328, -0.13131619008450712)--(0.567226034084162, -0.12849990712001663);
\draw (0.5700423170486524, -0.13529902918208564)--(0.567226034084162, -0.12849990712001663);
\draw (0.5644097423907734, -0.13529902918208564)--(0.567226034084162, -0.12849990712001663);
\draw (0.5604269120220929, -0.1256836154266281)--(0.567226034084162, -0.12849990712001663);
\draw (0.5644097423907734, -0.12170078505794768)--(0.567226034084162, -0.12849990712001663);
\draw (0.5740251474173328, -0.14491443420864505)--(0.567226034084162, -0.1420981425152565);
\draw (0.5740251474173328, -0.13928185955076602)--(0.567226034084162, -0.1420981425152565);
\draw (0.5700423170486524, -0.13529902918208564)--(0.567226034084162, -0.1420981425152565);
\draw (0.5644097423907734, -0.13529902918208564)--(0.567226034084162, -0.1420981425152565);
\draw (0.5604269120220929, -0.14491443420864505)--(0.567226034084162, -0.1420981425152565);
\draw (0.5644097423907734, -0.14889726457732544)--(0.567226034084162, -0.1420981425152565);
\draw (0.5604269120220929, -0.15851266960388488)--(0.5576106203287043, -0.1517135475418159);
\draw (0.5547943373642139, -0.15851266960388488)--(0.5576106203287043, -0.1517135475418159);
\draw (0.5508115069955335, -0.1545298392352045)--(0.5576106203287043, -0.1517135475418159);
\draw (0.5508115069955335, -0.14889726457732544)--(0.5576106203287043, -0.1517135475418159);
\draw (0.5604269120220929, -0.14491443420864505)--(0.5576106203287043, -0.1517135475418159);
\draw (0.5644097423907734, -0.14889726457732544)--(0.5576106203287043, -0.1517135475418159);
\draw (0.49476881239647746, -0.11208538003138824)--(0.5015679257296483, -0.10926908833799964);
\draw (0.498751651494056, -0.11606821912896675)--(0.5015679257296483, -0.10926908833799964);
\draw (0.5043842174230369, -0.11606821912896675)--(0.5015679257296483, -0.10926908833799964);
\draw (0.5083670477917173, -0.11208538003138824)--(0.5015679257296483, -0.10926908833799964);
\draw (0.5043842174230369, -0.1024699750048288)--(0.5015679257296483, -0.10926908833799964);
\draw (0.498751651494056, -0.1024699750048288)--(0.5015679257296483, -0.10926908833799964);
\draw (0.5083670477917173, -0.1256836154266281)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5043842174230369, -0.12170078505794768)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5043842174230369, -0.11606821912896675)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5083670477917173, -0.11208538003138824)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5179824615471749, -0.11606821912896675)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5179824615471749, -0.12170078505794768)--(0.5111833394851059, -0.11888449336455909);
\draw (0.5275978665737342, -0.1256836154266281)--(0.5247815748803457, -0.11888449336455909);
\draw (0.5315806969424146, -0.12170078505794768)--(0.5247815748803457, -0.11888449336455909);
\draw (0.5315806969424146, -0.11606821912896675)--(0.5247815748803457, -0.11888449336455909);
\draw (0.5275978665737342, -0.11208538003138824)--(0.5247815748803457, -0.11888449336455909);
\draw (0.5179824615471749, -0.11606821912896675)--(0.5247815748803457, -0.11888449336455909);
\draw (0.5179824615471749, -0.12170078505794768)--(0.5247815748803457, -0.11888449336455909);
\draw (0.541196101968974, -0.11208538003138824)--(0.534396979906905, -0.10926908833799964);
\draw (0.5372132716002938, -0.11606821912896675)--(0.534396979906905, -0.10926908833799964);
\draw (0.5315806969424146, -0.11606821912896675)--(0.534396979906905, -0.10926908833799964);
\draw (0.5275978665737342, -0.11208538003138824)--(0.534396979906905, -0.10926908833799964);
\draw (0.5315806969424147, -0.1024699750048288)--(0.534396979906905, -0.10926908833799964);
\draw (0.5372132716002938, -0.1024699750048288)--(0.534396979906905, -0.10926908833799964);
\draw (0.5411961019689742, -0.09285456997826935)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5372132716002938, -0.0888717483384871)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5315806969424147, -0.0888717483384871)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5275978665737343, -0.09285456997826935)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5315806969424147, -0.1024699750048288)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5372132716002938, -0.1024699750048288)--(0.5343969799069052, -0.09567086167165795);
\draw (0.5275978665737343, -0.07925632585413145)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5219652919158553, -0.07925632585413145)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5179824615471749, -0.08323916495170997)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5179824615471749, -0.08887173088069084)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5275978665737343, -0.09285456997826935)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5315806969424147, -0.08887173088069084)--(0.5247815748803457, -0.08605545664509856);
\draw (0.5083670477917173, -0.07925632585413145)--(0.511183339485106, -0.08605545664509856);
\draw (0.5139996224495964, -0.07925632585413145)--(0.511183339485106, -0.08605545664509856);
\draw (0.5179824615471749, -0.08323916495170997)--(0.511183339485106, -0.08605545664509856);
\draw (0.5179824615471749, -0.08887173088069084)--(0.511183339485106, -0.08605545664509856);
\draw (0.5083670477917173, -0.09285456997826935)--(0.511183339485106, -0.08605545664509856);
\draw (0.5043842174230369, -0.08887173088069084)--(0.511183339485106, -0.08605545664509856);
\draw (0.49476881239647746, -0.09285456997826935)--(0.5015679257296483, -0.09567086167165795);
\draw (0.49476881239647746, -0.09848715336504654)--(0.5015679257296483, -0.09567086167165795);
\draw (0.498751651494056, -0.1024699750048288)--(0.5015679257296483, -0.09567086167165795);
\draw (0.5043842174230369, -0.1024699750048288)--(0.5015679257296483, -0.09567086167165795);
\draw (0.5083670477917173, -0.09285456997826935)--(0.5015679257296483, -0.09567086167165795);
\draw (0.5043842174230369, -0.0888717483384871)--(0.5015679257296483, -0.09567086167165795);
\draw (0.4947688123964775, -0.04642728913467087)--(0.5015679257296484, -0.04924358082805946);
\draw (0.49875165149405604, -0.04244445003709235)--(0.5015679257296484, -0.04924358082805946);
\draw (0.504384217423037, -0.04244445003709235)--(0.5015679257296484, -0.04924358082805946);
\draw (0.5083670477917173, -0.04642728913467087)--(0.5015679257296484, -0.04924358082805946);
\draw (0.504384217423037, -0.05604269416123031)--(0.5015679257296484, -0.04924358082805946);
\draw (0.49875165149405604, -0.05604269416123031)--(0.5015679257296484, -0.04924358082805946);
\draw (0.5083670477917173, -0.03282904501053291)--(0.511183339485106, -0.03962815834370376);
\draw (0.504384217423037, -0.036811884108111426)--(0.511183339485106, -0.03962815834370376);
\draw (0.504384217423037, -0.04244445003709235)--(0.511183339485106, -0.03962815834370376);
\draw (0.5083670477917173, -0.04642728913467087)--(0.511183339485106, -0.03962815834370376);
\draw (0.5179824615471749, -0.04244445003709235)--(0.511183339485106, -0.03962815834370376);
\draw (0.5179824615471749, -0.036811884108111426)--(0.511183339485106, -0.03962815834370376);
\draw (0.5275978665737343, -0.03282904501053291)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5315806969424147, -0.036811884108111426)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5315806969424147, -0.04244445003709235)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5275978665737343, -0.04642728913467087)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5179824615471749, -0.04244445003709235)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5179824615471749, -0.036811884108111426)--(0.5247815748803457, -0.03962815834370376);
\draw (0.5411961019689742, -0.04642728913467087)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5372132716002938, -0.04244445003709235)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5315806969424147, -0.04244445003709235)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5275978665737343, -0.04642728913467087)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5315806969424147, -0.05604269416123031)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5372132716002938, -0.05604269416123031)--(0.5343969799069052, -0.04924358082805946);
\draw (0.5411961019689742, -0.06565809918778975)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5372132716002938, -0.069640920827572)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5315806969424147, -0.069640920827572)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5275978665737343, -0.06565809918778975)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5315806969424147, -0.05604269416123031)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5372132716002938, -0.05604269416123031)--(0.5343969799069052, -0.06284180749440116);
\draw (0.5275978665737343, -0.07925632585413145)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5219652919158553, -0.07925632585413145)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5179824615471749, -0.0752735042143492)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5179824615471749, -0.069640920827572)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5275978665737343, -0.06565809918778975)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5315806969424147, -0.069640920827572)--(0.5247815748803457, -0.0724572125209606);
\draw (0.5083670477917173, -0.07925632585413145)--(0.511183339485106, -0.0724572125209606);
\draw (0.5139996224495964, -0.07925632585413145)--(0.511183339485106, -0.0724572125209606);
\draw (0.5179824615471749, -0.0752735042143492)--(0.511183339485106, -0.0724572125209606);
\draw (0.5179824615471749, -0.069640920827572)--(0.511183339485106, -0.0724572125209606);
\draw (0.5083670477917173, -0.06565809918778975)--(0.511183339485106, -0.0724572125209606);
\draw (0.504384217423037, -0.069640920827572)--(0.511183339485106, -0.0724572125209606);
\draw (0.4947688123964775, -0.06565809918778975)--(0.5015679257296484, -0.06284180749440116);
\draw (0.4947688123964775, -0.06002551580101256)--(0.5015679257296484, -0.06284180749440116);
\draw (0.49875165149405604, -0.05604269416123031)--(0.5015679257296484, -0.06284180749440116);
\draw (0.504384217423037, -0.05604269416123031)--(0.5015679257296484, -0.06284180749440116);
\draw (0.5083670477917173, -0.06565809918778975)--(0.5015679257296484, -0.06284180749440116);
\draw (0.504384217423037, -0.069640920827572)--(0.5015679257296484, -0.06284180749440116);
\draw (0.7653668629074022, -8.291072439714497e-09)--(0.7625505799429118, -0.006799121624243287);
\draw (0.759734288249523, -8.291072439714497e-09)--(0.7625505799429118, -0.006799121624243287);
\draw (0.7557514578808427, -0.003982829930854692)--(0.7625505799429118, -0.006799121624243287);
\draw (0.7557514578808427, -0.009615413317631882)--(0.7625505799429118, -0.006799121624243287);
\draw (0.7653668629074022, -0.013598234957414135)--(0.7625505799429118, -0.006799121624243287);
\draw (0.7693496932760826, -0.009615413317631882)--(0.7625505799429118, -0.006799121624243287);
\draw (0.7461360528542833, -8.291072439714497e-09)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7517686275121623, -8.291072439714497e-09)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7557514578808427, -0.003982829930854692)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7557514578808427, -0.009615413317631882)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7461360528542833, -0.013598234957414135)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7421532224856029, -0.009615413317631882)--(0.7489523445476719, -0.006799121624243287);
\draw (0.7325378174590434, -0.013598234957414135)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7325378174590434, -0.019230818344191325)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7365206478277239, -0.023213639983973577)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7421532224856029, -0.023213639983973577)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7461360528542833, -0.013598234957414135)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7421532224856029, -0.009615413317631882)--(0.7393369307922143, -0.01641452665080273);
\draw (0.7325378174590434, -0.032829045010532965)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7325378174590434, -0.027196479081552094)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7365206478277239, -0.023213639983973577)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7421532224856029, -0.023213639983973577)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7461360528542833, -0.032829045010532965)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7421532224856029, -0.03681188410811148)--(0.7393369307922143, -0.03001275331714437);
\draw (0.7461360528542833, -0.046427289134670924)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7517686275121623, -0.046427289134670924)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7557514578808427, -0.04244445003709241)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7557514578808427, -0.03681188410811148)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7461360528542833, -0.032829045010532965)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7421532224856029, -0.03681188410811148)--(0.7489523445476719, -0.03962815834370381);
\draw (0.7653668629074022, -0.046427289134670924)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7693496932760826, -0.04244445003709241)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7693496932760826, -0.03681188410811148)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7653668629074022, -0.032829045010532965)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7557514578808427, -0.03681188410811148)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7557514578808427, -0.04244445003709241)--(0.7625505799429118, -0.03962815834370381);
\draw (0.7789650983026419, -0.032829045010532965)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7749822679339616, -0.03681188410811148)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7693496932760826, -0.03681188410811148)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7653668629074022, -0.032829045010532965)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7693496932760826, -0.023213639983973577)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7749822679339616, -0.023213639983973577)--(0.7721659849694711, -0.03001275331714437);
\draw (0.7789650983026419, -0.013598234957414135)--(0.7721659849694711, -0.01641452665080273);
\draw (0.7749822679339616, -0.009615413317631882)--(0.7721659849694711, -0.01641452665080273);
\draw (0.7693496932760826, -0.009615413317631882)--(0.7721659849694711, -0.01641452665080273);
\draw (0.7653668629074022, -0.013598234957414135)--(0.7721659849694711, -0.01641452665080273);
\draw (0.7693496932760826, -0.023213639983973577)--(0.7721659849694711, -0.01641452665080273);
\draw (0.7749822679339616, -0.023213639983973577)--(0.7721659849694711, -0.01641452665080273);
\draw (0.6997087676462357, -8.291072384203346e-09)--(0.7025250549751753, -0.006799121624243232);
\draw (0.7053413423041148, -8.291072384203346e-09)--(0.7025250549751753, -0.006799121624243232);
\draw (0.7093241726727951, -0.003982829930854637)--(0.7025250549751753, -0.006799121624243232);
\draw (0.7093241726727951, -0.009615413317631827)--(0.7025250549751753, -0.006799121624243232);
\draw (0.6997087676462357, -0.01359823495741408)--(0.7025250549751753, -0.006799121624243232);
\draw (0.6957259372775553, -0.009615413317631827)--(0.7025250549751753, -0.006799121624243232);
\draw (0.7189395776993546, -8.291072384203346e-09)--(0.7161232903704151, -0.006799121624243232);
\draw (0.7133070030414755, -8.291072384203346e-09)--(0.7161232903704151, -0.006799121624243232);
\draw (0.7093241726727951, -0.003982829930854637)--(0.7161232903704151, -0.006799121624243232);
\draw (0.7093241726727951, -0.009615413317631827)--(0.7161232903704151, -0.006799121624243232);
\draw (0.7189395776993546, -0.01359823495741408)--(0.7161232903704151, -0.006799121624243232);
\draw (0.722922412432484, -0.009615413317631882)--(0.7161232903704151, -0.006799121624243232);
\draw (0.7325378174590434, -0.013598234957414135)--(0.7257386997614236, -0.01641452665080273);
\draw (0.7325378174590434, -0.019230818344191325)--(0.7257386997614236, -0.01641452665080273);
\draw (0.7285549870903631, -0.023213639983973577)--(0.7257386997614236, -0.01641452665080273);
\draw (0.722922412432484, -0.023213639983973577)--(0.7257386997614236, -0.01641452665080273);
\draw (0.7189395776993546, -0.01359823495741408)--(0.7257386997614236, -0.01641452665080273);
\draw (0.722922412432484, -0.009615413317631882)--(0.7257386997614236, -0.01641452665080273);
\draw (0.7325378174590434, -0.032829045010532965)--(0.7257386997614236, -0.03001275331714437);
\draw (0.7325378174590434, -0.027196479081552094)--(0.7257386997614236, -0.03001275331714437);
\draw (0.7285549870903631, -0.023213639983973577)--(0.7257386997614236, -0.03001275331714437);
\draw (0.722922412432484, -0.023213639983973577)--(0.7257386997614236, -0.03001275331714437);
\draw (0.7189395776993546, -0.03282904501053291)--(0.7257386997614236, -0.03001275331714437);
\draw (0.722922412432484, -0.03681188410811148)--(0.7257386997614236, -0.03001275331714437);
\draw (0.7189395776993546, -0.04642728913467087)--(0.7161232903704151, -0.03962815834370376);
\draw (0.7133070030414755, -0.04642728913467087)--(0.7161232903704151, -0.03962815834370376);
\draw (0.7093241726727951, -0.04244445003709235)--(0.7161232903704151, -0.03962815834370376);
\draw (0.7093241726727951, -0.036811884108111426)--(0.7161232903704151, -0.03962815834370376);
\draw (0.7189395776993546, -0.03282904501053291)--(0.7161232903704151, -0.03962815834370376);
\draw (0.722922412432484, -0.03681188410811148)--(0.7161232903704151, -0.03962815834370376);
\draw (0.6997087676462357, -0.04642728913467087)--(0.7025250549751753, -0.03962815834370376);
\draw (0.6957259372775553, -0.04244445003709235)--(0.7025250549751753, -0.03962815834370376);
\draw (0.6957259372775553, -0.036811884108111426)--(0.7025250549751753, -0.03962815834370376);
\draw (0.6997087676462357, -0.03282904501053291)--(0.7025250549751753, -0.03962815834370376);
\draw (0.7093241726727951, -0.036811884108111426)--(0.7025250549751753, -0.03962815834370376);
\draw (0.7093241726727951, -0.04244445003709235)--(0.7025250549751753, -0.03962815834370376);
\draw (0.6861105300687713, -0.03282904501053291)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6900933626196764, -0.036811884108111426)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6957259372775553, -0.036811884108111426)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6997087676462357, -0.03282904501053291)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6957259372775553, -0.023213639983973466)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6900933626196764, -0.023213639983973466)--(0.6929096499486158, -0.030012753317144314);
\draw (0.6861105300687713, -0.01359823495741408)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6900933626196764, -0.009615413317631827)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6957259372775553, -0.009615413317631827)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6997087676462357, -0.01359823495741408)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6957259372775553, -0.023213639983973466)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6900933626196764, -0.023213639983973466)--(0.6929096499486158, -0.01641452665080262);
\draw (0.6532814826178805, -0.04642728913467087)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6532814826178805, -0.052059855063651794)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6572643138979808, -0.05604269416123031)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6628968874647476, -0.05604269416123031)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6668797189245402, -0.04642728913467087)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6628968874647476, -0.04244445003709235)--(0.6600806012269202, -0.04924358082805946);
\draw (0.6532814826178804, -0.06565809918778975)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6532814826178804, -0.06002551580101256)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6572643138979808, -0.05604269416123031)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6628968874647476, -0.05604269416123031)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6668797189245402, -0.06565809918778975)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6628968874647476, -0.069640920827572)--(0.6600806012269202, -0.06284180749440116);
\draw (0.6668797200156524, -0.07925632585413145)--(0.6696960062534798, -0.0724572125209606);
\draw (0.6725122946735316, -0.07925632585413145)--(0.6696960062534798, -0.0724572125209606);
\draw (0.676495125042212, -0.0752735042143492)--(0.6696960062534798, -0.0724572125209606);
\draw (0.676495125042212, -0.069640920827572)--(0.6696960062534798, -0.0724572125209606);
\draw (0.6668797200156524, -0.06565809918778975)--(0.6696960062534798, -0.0724572125209606);
\draw (0.6628968885558599, -0.069640920827572)--(0.6696960062534798, -0.0724572125209606);
\draw (0.6861105300687713, -0.07925632585413145)--(0.6832942427398319, -0.0724572125209606);
\draw (0.6804779575931168, -0.07925632585413145)--(0.6832942427398319, -0.0724572125209606);
\draw (0.676495125042212, -0.0752735042143492)--(0.6832942427398319, -0.0724572125209606);
\draw (0.676495125042212, -0.069640920827572)--(0.6832942427398319, -0.0724572125209606);
\draw (0.6861105300687713, -0.06565809918778975)--(0.6832942427398319, -0.0724572125209606);
\draw (0.6900933626196764, -0.069640920827572)--(0.6832942427398319, -0.0724572125209606);
\draw (0.6997087676462357, -0.06565809918778975)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6997087676462357, -0.06002551580101256)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6957259372775553, -0.05604269416123031)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6900933626196764, -0.05604269416123031)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6861105300687713, -0.06565809918778975)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6900933626196764, -0.069640920827572)--(0.6929096499486158, -0.06284180749440116);
\draw (0.6997087676462357, -0.04642728913467087)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6957259372775553, -0.04244445003709235)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6900933626196764, -0.04244445003709235)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6861105300687713, -0.04642728913467087)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6900933626196764, -0.05604269416123031)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6957259372775553, -0.05604269416123031)--(0.6929096499486158, -0.04924358082805946);
\draw (0.6861105300687713, -0.03282904501053291)--(0.6832942427398319, -0.03962815834370376);
\draw (0.6900933626196764, -0.036811884108111426)--(0.6832942427398319, -0.03962815834370376);
\draw (0.6900933626196764, -0.04244445003709235)--(0.6832942427398319, -0.03962815834370376);
\draw (0.6861105300687713, -0.04642728913467087)--(0.6832942427398319, -0.03962815834370376);
\draw (0.676495125042212, -0.04244445003709235)--(0.6832942427398319, -0.03962815834370376);
\draw (0.676495125042212, -0.036811884108111426)--(0.6832942427398319, -0.03962815834370376);
\draw (0.6668797200156524, -0.03282904501053291)--(0.6696960062534798, -0.03962815834370376);
\draw (0.6628968885558599, -0.036811884108111426)--(0.6696960062534798, -0.03962815834370376);
\draw (0.6628968885558599, -0.04244445003709235)--(0.6696960062534798, -0.03962815834370376);
\draw (0.6668797200156524, -0.04642728913467087)--(0.6696960062534798, -0.03962815834370376);
\draw (0.676495125042212, -0.04244445003709235)--(0.6696960062534798, -0.03962815834370376);
\draw (0.676495125042212, -0.036811884108111426)--(0.6696960062534798, -0.03962815834370376);
\draw (0.6532814826178804, -0.1120853800313883)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6532814826178804, -0.10645281410240737)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6572643138979808, -0.10246997500482885)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6628968874647476, -0.10246997500482885)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6668797189245402, -0.1120853800313883)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6628968874647476, -0.11606821912896681)--(0.6600806012269202, -0.1092690883379997);
\draw (0.6532814826178804, -0.09285456997826941)--(0.6600806012269202, -0.095670861671658);
\draw (0.6532814826178804, -0.0984871533650466)--(0.6600806012269202, -0.095670861671658);
\draw (0.6572643138979808, -0.10246997500482885)--(0.6600806012269202, -0.095670861671658);
\draw (0.6628968874647476, -0.10246997500482885)--(0.6600806012269202, -0.095670861671658);
\draw (0.6668797189245402, -0.09285456997826941)--(0.6600806012269202, -0.095670861671658);
\draw (0.6628968874647476, -0.0888717483384871)--(0.6600806012269202, -0.095670861671658);
\draw (0.6668797200156524, -0.07925632585413145)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6725122946735316, -0.07925632585413145)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6764951250422119, -0.08323916495170997)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6764951250422119, -0.08887173088069084)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6668797200156524, -0.09285456997826941)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6628968885558598, -0.08887173088069084)--(0.6696960062534798, -0.08605545664509856);
\draw (0.6861105300687713, -0.07925632585413145)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6804779575931168, -0.07925632585413145)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6764951250422119, -0.08323916495170997)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6764951250422119, -0.08887173088069084)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6861105300687713, -0.09285456997826941)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6900933626196762, -0.08887173088069084)--(0.6832942427398319, -0.08605545664509856);
\draw (0.6997087676462357, -0.09285456997826941)--(0.6929096499486158, -0.095670861671658);
\draw (0.6997087676462357, -0.0984871533650466)--(0.6929096499486158, -0.095670861671658);
\draw (0.6957259372775553, -0.10246997500482885)--(0.6929096499486158, -0.095670861671658);
\draw (0.6900933626196762, -0.10246997500482885)--(0.6929096499486158, -0.095670861671658);
\draw (0.6861105300687713, -0.09285456997826941)--(0.6929096499486158, -0.095670861671658);
\draw (0.6900933626196762, -0.0888717483384871)--(0.6929096499486158, -0.095670861671658);
\draw (0.6997087676462357, -0.1120853800313883)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6957259372775553, -0.11606821912896681)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6900933626196762, -0.11606821912896681)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6861105300687713, -0.1120853800313883)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6900933626196762, -0.10246997500482885)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6957259372775553, -0.10246997500482885)--(0.6929096499486158, -0.1092690883379997);
\draw (0.6861105300687713, -0.1256836154266281)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6900933626196762, -0.12170078505794774)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6900933626196762, -0.11606821912896681)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6861105300687713, -0.1120853800313883)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6764951250422119, -0.11606821912896681)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6764951250422119, -0.12170078505794774)--(0.6832942427398319, -0.11888449336455914);
\draw (0.6668797200156524, -0.1256836154266281)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6628968885558598, -0.12170078505794774)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6628968885558598, -0.11606821912896681)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6668797200156524, -0.1120853800313883)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6764951250422119, -0.11606821912896681)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6764951250422119, -0.12170078505794774)--(0.6696960062534798, -0.11888449336455914);
\draw (0.6997087676462357, -0.15851266960388494)--(0.7025250549751753, -0.15171354754181599);
\draw (0.7053413423041147, -0.15851266960388494)--(0.7025250549751753, -0.15171354754181599);
\draw (0.7093241726727951, -0.15452983923520455)--(0.7025250549751753, -0.15171354754181599);
\draw (0.7093241726727951, -0.14889726457732552)--(0.7025250549751753, -0.15171354754181599);
\draw (0.6997087676462357, -0.14491443420864514)--(0.7025250549751753, -0.15171354754181599);
\draw (0.6957259372775553, -0.14889726457732552)--(0.7025250549751753, -0.15171354754181599);
\draw (0.7189395776993546, -0.15851266960388494)--(0.716123290370415, -0.15171354754181599);
\draw (0.7133070030414755, -0.15851266960388494)--(0.716123290370415, -0.15171354754181599);
\draw (0.7093241726727951, -0.15452983923520455)--(0.716123290370415, -0.15171354754181599);
\draw (0.7093241726727951, -0.14889726457732552)--(0.716123290370415, -0.15171354754181599);
\draw (0.7189395776993546, -0.14491443420864514)--(0.716123290370415, -0.15171354754181599);
\draw (0.722922412432484, -0.14889726457732552)--(0.716123290370415, -0.15171354754181599);
\draw (0.7325378174590434, -0.14491443420864514)--(0.7257386997614235, -0.14209814251525654);
\draw (0.7325378174590434, -0.13928185955076608)--(0.7257386997614235, -0.14209814251525654);
\draw (0.728554987090363, -0.1352990291820857)--(0.7257386997614235, -0.14209814251525654);
\draw (0.722922412432484, -0.1352990291820857)--(0.7257386997614235, -0.14209814251525654);
\draw (0.7189395776993546, -0.14491443420864514)--(0.7257386997614235, -0.14209814251525654);
\draw (0.722922412432484, -0.14889726457732552)--(0.7257386997614235, -0.14209814251525654);
\draw (0.7325378174590434, -0.12568361542662815)--(0.7257386997614235, -0.12849990712001674);
\draw (0.7325378174590434, -0.13131619008450718)--(0.7257386997614235, -0.12849990712001674);
\draw (0.728554987090363, -0.1352990291820857)--(0.7257386997614235, -0.12849990712001674);
\draw (0.722922412432484, -0.1352990291820857)--(0.7257386997614235, -0.12849990712001674);
\draw (0.7189395776993546, -0.12568361542662815)--(0.7257386997614235, -0.12849990712001674);
\draw (0.722922412432484, -0.12170078505794774)--(0.7257386997614235, -0.12849990712001674);
\draw (0.7189395776993546, -0.1120853800313883)--(0.716123290370415, -0.11888449336455914);
\draw (0.7133070030414755, -0.1120853800313883)--(0.716123290370415, -0.11888449336455914);
\draw (0.7093241726727951, -0.11606821912896681)--(0.716123290370415, -0.11888449336455914);
\draw (0.7093241726727951, -0.12170078505794774)--(0.716123290370415, -0.11888449336455914);
\draw (0.7189395776993546, -0.12568361542662815)--(0.716123290370415, -0.11888449336455914);
\draw (0.722922412432484, -0.12170078505794774)--(0.716123290370415, -0.11888449336455914);
\draw (0.6997087676462357, -0.1120853800313883)--(0.7025250549751753, -0.11888449336455914);
\draw (0.6957259372775553, -0.11606821912896681)--(0.7025250549751753, -0.11888449336455914);
\draw (0.6957259372775553, -0.12170078505794774)--(0.7025250549751753, -0.11888449336455914);
\draw (0.6997087676462357, -0.12568361542662815)--(0.7025250549751753, -0.11888449336455914);
\draw (0.7093241726727951, -0.12170078505794774)--(0.7025250549751753, -0.11888449336455914);
\draw (0.7093241726727951, -0.11606821912896681)--(0.7025250549751753, -0.11888449336455914);
\draw (0.6861105300687713, -0.1256836154266281)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6900933626196762, -0.12170078505794774)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6957259372775553, -0.12170078505794774)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6997087676462357, -0.12568361542662815)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6957259372775553, -0.1352990291820857)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6900933626196762, -0.1352990291820857)--(0.6929096499486158, -0.12849990712001674);
\draw (0.6861105300687713, -0.1449144342086451)--(0.6929096499486158, -0.14209814251525654);
\draw (0.6900933626196762, -0.14889726457732552)--(0.6929096499486158, -0.14209814251525654);
\draw (0.6957259372775553, -0.14889726457732552)--(0.6929096499486158, -0.14209814251525654);
\draw (0.6997087676462357, -0.14491443420864514)--(0.6929096499486158, -0.14209814251525654);
\draw (0.6957259372775553, -0.1352990291820857)--(0.6929096499486158, -0.14209814251525654);
\draw (0.6900933626196762, -0.1352990291820857)--(0.6929096499486158, -0.14209814251525654);
\draw (0.7653668629074022, -0.15851266960388494)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7693496932760825, -0.15452983923520455)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7693496932760825, -0.14889726457732552)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7653668629074022, -0.14491443420864514)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7557514578808426, -0.14889726457732552)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7557514578808426, -0.15452983923520455)--(0.7625505799429116, -0.15171354754181599);
\draw (0.7789650983026419, -0.14491443420864514)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7749822679339615, -0.14889726457732552)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7693496932760825, -0.14889726457732552)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7653668629074022, -0.14491443420864514)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7693496932760825, -0.1352990291820857)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7749822679339615, -0.1352990291820857)--(0.7721659849694711, -0.14209814251525654);
\draw (0.7789650983026419, -0.12568361542662815)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7749822679339615, -0.12170078505794774)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7693496932760825, -0.12170078505794774)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7653668629074022, -0.12568361542662815)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7693496932760825, -0.1352990291820857)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7749822679339615, -0.1352990291820857)--(0.7721659849694711, -0.12849990712001674);
\draw (0.7653668629074022, -0.1120853800313883)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7693496932760825, -0.11606821912896681)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7693496932760825, -0.12170078505794774)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7653668629074022, -0.12568361542662815)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7557514578808426, -0.12170078505794774)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7557514578808426, -0.11606821912896681)--(0.7625505799429116, -0.11888449336455914);
\draw (0.7461360528542833, -0.1120853800313883)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7421532224856029, -0.11606821912896681)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7421532224856029, -0.12170078505794774)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7461360528542833, -0.12568361542662815)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7557514578808426, -0.12170078505794774)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7557514578808426, -0.11606821912896681)--(0.7489523445476718, -0.11888449336455914);
\draw (0.7325378174590434, -0.12568361542662815)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7325378174590434, -0.13131619008450718)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7365206478277239, -0.1352990291820857)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7421532224856029, -0.1352990291820857)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7461360528542833, -0.12568361542662815)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7421532224856029, -0.12170078505794774)--(0.7393369307922143, -0.12849990712001674);
\draw (0.7325378174590434, -0.14491443420864514)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7325378174590434, -0.13928185955076608)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7365206478277239, -0.1352990291820857)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7421532224856029, -0.1352990291820857)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7461360528542833, -0.14491443420864514)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7421532224856029, -0.14889726457732552)--(0.7393369307922143, -0.14209814251525654);
\draw (0.7461360528542833, -0.15851266960388494)--(0.7489523445476718, -0.15171354754181599);
\draw (0.7517686275121623, -0.15851266960388494)--(0.7489523445476718, -0.15171354754181599);
\draw (0.7557514578808426, -0.15452983923520455)--(0.7489523445476718, -0.15171354754181599);
\draw (0.7557514578808426, -0.14889726457732552)--(0.7489523445476718, -0.15171354754181599);
\draw (0.7461360528542833, -0.14491443420864514)--(0.7489523445476718, -0.15171354754181599);
\draw (0.7421532224856029, -0.14889726457732552)--(0.7489523445476718, -0.15171354754181599);
\draw (0.8117941524798987, -0.1120853800313883)--(0.804995039146728, -0.1092690883379997);
\draw (0.8078113133823203, -0.11606821912896681)--(0.804995039146728, -0.1092690883379997);
\draw (0.8021787474533393, -0.11606821912896681)--(0.804995039146728, -0.1092690883379997);
\draw (0.798195917084659, -0.1120853800313883)--(0.804995039146728, -0.1092690883379997);
\draw (0.8021787474533393, -0.10246997500482885)--(0.804995039146728, -0.1092690883379997);
\draw (0.8078113133823203, -0.10246997500482885)--(0.804995039146728, -0.1092690883379997);
\draw (0.798195917084659, -0.12568361542662815)--(0.7953796253912704, -0.11888449336455914);
\draw (0.8021787474533393, -0.12170078505794774)--(0.7953796253912704, -0.11888449336455914);
\draw (0.8021787474533393, -0.11606821912896681)--(0.7953796253912704, -0.11888449336455914);
\draw (0.798195917084659, -0.1120853800313883)--(0.7953796253912704, -0.11888449336455914);
\draw (0.7885805033292014, -0.11606821912896681)--(0.7953796253912704, -0.11888449336455914);
\draw (0.7885805033292014, -0.12170078505794774)--(0.7953796253912704, -0.11888449336455914);
\draw (0.7789650983026419, -0.12568361542662815)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7749822679339615, -0.12170078505794774)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7749822679339615, -0.11606821912896681)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7789650983026419, -0.1120853800313883)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7885805033292014, -0.11606821912896681)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7885805033292014, -0.12170078505794774)--(0.7817813899960305, -0.11888449336455914);
\draw (0.7653668629074022, -0.1120853800313883)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7693496932760825, -0.11606821912896681)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7749822679339615, -0.11606821912896681)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7789650983026419, -0.1120853800313883)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7749822679339616, -0.10246997500482885)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7693496932760826, -0.10246997500482885)--(0.7721659849694711, -0.1092690883379997);
\draw (0.7653668629074022, -0.09285456997826946)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7693496932760826, -0.08887174833848721)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7749822679339616, -0.08887174833848721)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7789650983026419, -0.09285456997826946)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7749822679339616, -0.10246997500482885)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7693496932760826, -0.10246997500482885)--(0.7721659849694711, -0.09567086167165806);
\draw (0.7789650983026419, -0.0792563258541315)--(0.7817813899960305, -0.08605545664509862);
\draw (0.7845976729605211, -0.0792563258541315)--(0.7817813899960305, -0.08605545664509862);
\draw (0.7885805033292014, -0.08323916495171002)--(0.7817813899960305, -0.08605545664509862);
\draw (0.7885805033292014, -0.08887173088069095)--(0.7817813899960305, -0.08605545664509862);
\draw (0.7789650983026419, -0.09285456997826946)--(0.7817813899960305, -0.08605545664509862);
\draw (0.7749822679339616, -0.08887173088069095)--(0.7817813899960305, -0.08605545664509862);
\draw (0.798195917084659, -0.0792563258541315)--(0.7953796253912704, -0.08605545664509862);
\draw (0.79256334242678, -0.0792563258541315)--(0.7953796253912704, -0.08605545664509862);
\draw (0.7885805033292014, -0.08323916495171002)--(0.7953796253912704, -0.08605545664509862);
\draw (0.7885805033292014, -0.08887173088069095)--(0.7953796253912704, -0.08605545664509862);
\draw (0.798195917084659, -0.09285456997826946)--(0.7953796253912704, -0.08605545664509862);
\draw (0.8021787474533393, -0.08887173088069095)--(0.7953796253912704, -0.08605545664509862);
\draw (0.8117941524798987, -0.09285456997826946)--(0.804995039146728, -0.09567086167165806);
\draw (0.8117941524798987, -0.0984871533650466)--(0.804995039146728, -0.09567086167165806);
\draw (0.8078113133823203, -0.10246997500482885)--(0.804995039146728, -0.09567086167165806);
\draw (0.8021787474533393, -0.10246997500482885)--(0.804995039146728, -0.09567086167165806);
\draw (0.798195917084659, -0.09285456997826946)--(0.804995039146728, -0.09567086167165806);
\draw (0.8021787474533393, -0.08887174833848721)--(0.804995039146728, -0.09567086167165806);
\draw (0.8117941524798988, -0.046427289134670924)--(0.804995039146728, -0.04924358082805952);
\draw (0.8078113133823203, -0.04244445003709241)--(0.804995039146728, -0.04924358082805952);
\draw (0.8021787474533394, -0.04244445003709241)--(0.804995039146728, -0.04924358082805952);
\draw (0.798195917084659, -0.046427289134670924)--(0.804995039146728, -0.04924358082805952);
\draw (0.8021787474533394, -0.056042694161230366)--(0.804995039146728, -0.04924358082805952);
\draw (0.8078113133823203, -0.056042694161230366)--(0.804995039146728, -0.04924358082805952);
\draw (0.798195917084659, -0.032829045010532965)--(0.7953796253912704, -0.03962815834370381);
\draw (0.8021787474533394, -0.03681188410811148)--(0.7953796253912704, -0.03962815834370381);
\draw (0.8021787474533394, -0.04244445003709241)--(0.7953796253912704, -0.03962815834370381);
\draw (0.798195917084659, -0.046427289134670924)--(0.7953796253912704, -0.03962815834370381);
\draw (0.7885805033292014, -0.04244445003709241)--(0.7953796253912704, -0.03962815834370381);
\draw (0.7885805033292014, -0.03681188410811148)--(0.7953796253912704, -0.03962815834370381);
\draw (0.7789650983026419, -0.032829045010532965)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7749822679339616, -0.03681188410811148)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7749822679339616, -0.04244445003709241)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7789650983026419, -0.046427289134670924)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7885805033292014, -0.04244445003709241)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7885805033292014, -0.03681188410811148)--(0.7817813899960305, -0.03962815834370381);
\draw (0.7653668629074022, -0.046427289134670924)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7693496932760826, -0.04244445003709241)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7749822679339616, -0.04244445003709241)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7789650983026419, -0.046427289134670924)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7749822679339616, -0.056042694161230366)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7693496932760826, -0.056042694161230366)--(0.7721659849694711, -0.04924358082805952);
\draw (0.7653668629074022, -0.06565809918778981)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7693496932760826, -0.06964092082757206)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7749822679339616, -0.06964092082757206)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7789650983026419, -0.06565809918778981)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7749822679339616, -0.056042694161230366)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7693496932760826, -0.056042694161230366)--(0.7721659849694711, -0.06284180749440121);
\draw (0.7789650983026419, -0.0792563258541315)--(0.7817813899960305, -0.07245721252096066);
\draw (0.7845976729605211, -0.0792563258541315)--(0.7817813899960305, -0.07245721252096066);
\draw (0.7885805033292014, -0.07527350421434925)--(0.7817813899960305, -0.07245721252096066);
\draw (0.7885805033292014, -0.06964092082757206)--(0.7817813899960305, -0.07245721252096066);
\draw (0.7789650983026419, -0.06565809918778981)--(0.7817813899960305, -0.07245721252096066);
\draw (0.7749822679339616, -0.06964092082757206)--(0.7817813899960305, -0.07245721252096066);
\draw (0.798195917084659, -0.0792563258541315)--(0.7953796253912704, -0.07245721252096066);
\draw (0.79256334242678, -0.0792563258541315)--(0.7953796253912704, -0.07245721252096066);
\draw (0.7885805033292014, -0.07527350421434925)--(0.7953796253912704, -0.07245721252096066);
\draw (0.7885805033292014, -0.06964092082757206)--(0.7953796253912704, -0.07245721252096066);
\draw (0.798195917084659, -0.06565809918778981)--(0.7953796253912704, -0.07245721252096066);
\draw (0.8021787474533394, -0.06964092082757206)--(0.7953796253912704, -0.07245721252096066);
\draw (0.8117941524798988, -0.06565809918778981)--(0.804995039146728, -0.06284180749440121);
\draw (0.8117941524798988, -0.06002551580101262)--(0.804995039146728, -0.06284180749440121);
\draw (0.8078113133823203, -0.056042694161230366)--(0.804995039146728, -0.06284180749440121);
\draw (0.8021787474533394, -0.056042694161230366)--(0.804995039146728, -0.06284180749440121);
\draw (0.798195917084659, -0.06565809918778981)--(0.804995039146728, -0.06284180749440121);
\draw (0.8021787474533394, -0.06964092082757206)--(0.804995039146728, -0.06284180749440121);
\draw (0.9238795242202147, -0.158512669603885)--(0.9170804108870438, -0.16132895256837543);
\draw (0.9238795242202147, -0.16414524426176402)--(0.9170804108870438, -0.16132895256837543);
\draw (0.9198967025804324, -0.1681280746304444)--(0.9170804108870438, -0.16132895256837543);
\draw (0.9142641191936552, -0.1681280746304444)--(0.9170804108870438, -0.16132895256837543);
\draw (0.910281297553873, -0.158512669603885)--(0.9170804108870438, -0.16132895256837543);
\draw (0.9142641191936552, -0.1545298392352046)--(0.9170804108870438, -0.16132895256837543);
\draw (0.9238795242202147, -0.17774347965700385)--(0.9170804108870438, -0.17492718796361525);
\draw (0.9238795242202147, -0.1721109049991248)--(0.9170804108870438, -0.17492718796361525);
\draw (0.9198967025804324, -0.1681280746304444)--(0.9170804108870438, -0.17492718796361525);
\draw (0.9142641191936552, -0.1681280746304444)--(0.9170804108870438, -0.17492718796361525);
\draw (0.910281297553873, -0.17774347965700385)--(0.9170804108870438, -0.17492718796361525);
\draw (0.9142641191936552, -0.18172631002568423)--(0.9170804108870438, -0.17492718796361525);
\draw (0.910281297553873, -0.19134171505224368)--(0.9074650058604844, -0.18454260171907283);
\draw (0.9046487141670958, -0.19134171505224368)--(0.9074650058604844, -0.18454260171907283);
\draw (0.9006658925273135, -0.1873588846835633)--(0.9074650058604844, -0.18454260171907283);
\draw (0.9006658925273135, -0.18172631002568423)--(0.9074650058604844, -0.18454260171907283);
\draw (0.910281297553873, -0.17774347965700385)--(0.9074650058604844, -0.18454260171907283);
\draw (0.9142641191936552, -0.18172631002568423)--(0.9074650058604844, -0.18454260171907283);
\draw (0.8910504875007541, -0.19134171505224368)--(0.8938667791941427, -0.18454260171907283);
\draw (0.896683053429735, -0.19134171505224368)--(0.8938667791941427, -0.18454260171907283);
\draw (0.9006658925273135, -0.1873588846835633)--(0.8938667791941427, -0.18454260171907283);
\draw (0.9006658925273135, -0.18172631002568423)--(0.8938667791941427, -0.18454260171907283);
\draw (0.8910504875007541, -0.17774347965700385)--(0.8938667791941427, -0.18454260171907283);
\draw (0.8870676484031755, -0.18172631002568423)--(0.8938667791941427, -0.18454260171907283);
\draw (0.8774522433766161, -0.17774347965700382)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8774522433766161, -0.17211090499912476)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8814350824741947, -0.16812807463044438)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8870676484031755, -0.1681280746304444)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8910504875007541, -0.17774347965700385)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8870676484031755, -0.18172631002568423)--(0.8842513741675833, -0.17492718796361523);
\draw (0.8774522433766161, -0.15851266960388494)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8814350824741947, -0.15452983923520455)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8870676484031755, -0.1545298392352046)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8910504875007541, -0.158512669603885)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8870676484031755, -0.1681280746304444)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8814350824741947, -0.16812807463044438)--(0.8842513741675833, -0.1613289525683754);
\draw (0.8910504875007541, -0.14491443420864517)--(0.8938667791941427, -0.151713547541816);
\draw (0.8870676484031755, -0.14889726457732555)--(0.8938667791941427, -0.151713547541816);
\draw (0.8870676484031755, -0.1545298392352046)--(0.8938667791941427, -0.151713547541816);
\draw (0.8910504875007541, -0.158512669603885)--(0.8938667791941427, -0.151713547541816);
\draw (0.9006658925273135, -0.1545298392352046)--(0.8938667791941427, -0.151713547541816);
\draw (0.9006658925273135, -0.14889726457732555)--(0.8938667791941427, -0.151713547541816);
\draw (0.910281297553873, -0.14491443420864517)--(0.9074650058604844, -0.151713547541816);
\draw (0.9142641191936552, -0.14889726457732555)--(0.9074650058604844, -0.151713547541816);
\draw (0.9142641191936552, -0.1545298392352046)--(0.9074650058604844, -0.151713547541816);
\draw (0.910281297553873, -0.158512669603885)--(0.9074650058604844, -0.151713547541816);
\draw (0.9006658925273135, -0.1545298392352046)--(0.9074650058604844, -0.151713547541816);
\draw (0.9006658925273135, -0.14889726457732555)--(0.9074650058604844, -0.151713547541816);
\draw (0.9238795242202146, -0.22417076486505141)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9238795242202146, -0.21853819020717238)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9198967025804323, -0.214555359838492)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9142641191936551, -0.214555359838492)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9102812975538729, -0.22417076486505141)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9142641191936551, -0.2281535952337318)--(0.9170804108870437, -0.2213544775361119);
\draw (0.9238795242202146, -0.20493995481193256)--(0.9170804108870437, -0.20775624214087207);
\draw (0.9238795242202146, -0.21057252946981161)--(0.9170804108870437, -0.20775624214087207);
\draw (0.9198967025804323, -0.214555359838492)--(0.9170804108870437, -0.20775624214087207);
\draw (0.9142641191936551, -0.214555359838492)--(0.9170804108870437, -0.20775624214087207);
\draw (0.9102812975538729, -0.20493995481193256)--(0.9170804108870437, -0.20775624214087207);
\draw (0.9142641191936552, -0.2009571200788031)--(0.9170804108870437, -0.20775624214087207);
\draw (0.910281297553873, -0.19134171505224368)--(0.9074650058604844, -0.19814083274986358);
\draw (0.9046487141670958, -0.19134171505224368)--(0.9074650058604844, -0.19814083274986358);
\draw (0.9006658925273135, -0.19532454542092406)--(0.9074650058604844, -0.19814083274986358);
\draw (0.9006658925273135, -0.2009571200788031)--(0.9074650058604844, -0.19814083274986358);
\draw (0.9102812975538729, -0.20493995481193256)--(0.9074650058604844, -0.19814083274986358);
\draw (0.9142641191936552, -0.2009571200788031)--(0.9074650058604844, -0.19814083274986358);
\draw (0.8910504875007541, -0.19134171505224368)--(0.8938667791941427, -0.19814083274986358);
\draw (0.896683053429735, -0.19134171505224368)--(0.8938667791941427, -0.19814083274986358);
\draw (0.9006658925273135, -0.19532454542092406)--(0.8938667791941427, -0.19814083274986358);
\draw (0.9006658925273135, -0.2009571200788031)--(0.8938667791941427, -0.19814083274986358);
\draw (0.8910504875007541, -0.20493995481193256)--(0.8938667791941427, -0.19814083274986358);
\draw (0.8870676484031755, -0.2009571200788031)--(0.8938667791941427, -0.19814083274986358);
\draw (0.8774522433766161, -0.20493995481193256)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8774522433766161, -0.21057252946981161)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8814350824741947, -0.214555359838492)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8870676484031755, -0.214555359838492)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8910504875007541, -0.20493995481193256)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8870676484031755, -0.2009571200788031)--(0.8842513741675833, -0.20775624214087207);
\draw (0.8774522433766161, -0.22417076486505141)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8814350824741947, -0.2281535952337318)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8870676484031755, -0.2281535952337318)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8910504875007541, -0.22417076486505141)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8870676484031755, -0.214555359838492)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8814350824741947, -0.214555359838492)--(0.8842513741675833, -0.2213544775361119);
\draw (0.8910504875007541, -0.23776900244251578)--(0.8938667791941427, -0.23096988256267134);
\draw (0.8870676484031755, -0.23378616989161086)--(0.8938667791941427, -0.23096988256267134);
\draw (0.8870676484031755, -0.2281535952337318)--(0.8938667791941427, -0.23096988256267134);
\draw (0.8910504875007541, -0.22417076486505141)--(0.8938667791941427, -0.23096988256267134);
\draw (0.9006658925273134, -0.2281535952337318)--(0.8938667791941427, -0.23096988256267134);
\draw (0.9006658925273134, -0.23378616989161086)--(0.8938667791941427, -0.23096988256267134);
\draw (0.9102812975538729, -0.23776900244251578)--(0.9074650058604843, -0.23096988256267134);
\draw (0.9142641191936551, -0.23378616989161086)--(0.9074650058604843, -0.23096988256267134);
\draw (0.9142641191936551, -0.2281535952337318)--(0.9074650058604843, -0.23096988256267134);
\draw (0.9102812975538729, -0.22417076486505141)--(0.9074650058604843, -0.23096988256267134);
\draw (0.9006658925273134, -0.2281535952337318)--(0.9074650058604843, -0.23096988256267134);
\draw (0.9006658925273134, -0.23378616989161086)--(0.9074650058604843, -0.23096988256267134);
\draw (0.8774522433766161, -0.2705980498934065)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8718196774476352, -0.2705980498934065)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8678368383500566, -0.26661521861330634)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8678368383500566, -0.26098264504653956)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8774522433766161, -0.2569998135867469)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8814350824741947, -0.26098264504653956)--(0.8746359516832275, -0.2637989312843668);
\draw (0.8582214333234972, -0.2705980498934065)--(0.8610377250168858, -0.2637989312843668);
\draw (0.8638540167102744, -0.2705980498934065)--(0.8610377250168858, -0.2637989312843668);
\draw (0.8678368383500566, -0.26661521861330634)--(0.8610377250168858, -0.2637989312843668);
\draw (0.8678368383500566, -0.26098264504653956)--(0.8610377250168858, -0.2637989312843668);
\draw (0.8582214333234972, -0.2569998135867469)--(0.8610377250168858, -0.2637989312843668);
\draw (0.854238611683715, -0.26098264504653956)--(0.8610377250168858, -0.2637989312843668);
\draw (0.8446232066571555, -0.25699981249563464)--(0.8514223199903264, -0.2541835262578074);
\draw (0.8446232066571555, -0.2513672378377556)--(0.8514223199903264, -0.2541835262578074);
\draw (0.8486060282969378, -0.2473844074690752)--(0.8514223199903264, -0.2541835262578074);
\draw (0.854238611683715, -0.2473844074690752)--(0.8514223199903264, -0.2541835262578074);
\draw (0.8582214333234972, -0.25699981249563464)--(0.8514223199903264, -0.2541835262578074);
\draw (0.854238611683715, -0.26098264395542725)--(0.8514223199903264, -0.2541835262578074);
\draw (0.8446232066571555, -0.23776900244251575)--(0.8514223199903264, -0.24058528977145527);
\draw (0.8446232066571555, -0.24340157491817027)--(0.8514223199903264, -0.24058528977145527);
\draw (0.8486060282969378, -0.2473844074690752)--(0.8514223199903264, -0.24058528977145527);
\draw (0.854238611683715, -0.2473844074690752)--(0.8514223199903264, -0.24058528977145527);
\draw (0.8582214333234972, -0.23776900244251575)--(0.8514223199903264, -0.24058528977145527);
\draw (0.854238611683715, -0.23378616989161083)--(0.8514223199903264, -0.24058528977145527);
\draw (0.8582214333234972, -0.2241707648650514)--(0.8610377250168858, -0.23096988256267129);
\draw (0.8638540167102744, -0.2241707648650514)--(0.8610377250168858, -0.23096988256267129);
\draw (0.8678368383500566, -0.22815359523373177)--(0.8610377250168858, -0.23096988256267129);
\draw (0.8678368383500566, -0.23378616989161083)--(0.8610377250168858, -0.23096988256267129);
\draw (0.8582214333234972, -0.23776900244251575)--(0.8610377250168858, -0.23096988256267129);
\draw (0.854238611683715, -0.23378616989161083)--(0.8610377250168858, -0.23096988256267129);
\draw (0.8774522433766161, -0.22417076486505141)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8814350824741947, -0.2281535952337318)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8814350824741947, -0.23378616989161086)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8774522433766161, -0.23776900244251578)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8678368383500566, -0.23378616989161083)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8678368383500566, -0.22815359523373177)--(0.8746359516832275, -0.23096988256267134);
\draw (0.8910504875007541, -0.23776900244251578)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8870676484031755, -0.23378616989161086)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8814350824741947, -0.23378616989161086)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8774522433766161, -0.23776900244251578)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8814350824741947, -0.2473844074690752)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8870676484031755, -0.2473844074690752)--(0.8842513741675833, -0.2405852897714553);
\draw (0.8910504875007541, -0.25699981249563464)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8870676484031755, -0.2609826439554273)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8814350824741947, -0.26098264395542725)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8774522433766161, -0.25699981249563464)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8814350824741947, -0.2473844074690752)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8870676484031755, -0.2473844074690752)--(0.8842513741675833, -0.2541835262578074);
\draw (0.8117941524798987, -0.2705980498934066)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8174267184088797, -0.2705980498934066)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8214095575064582, -0.26661521861330634)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8214095575064582, -0.2609826450465395)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8117941524798987, -0.25699981358674684)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8078113133823203, -0.2609826450465395)--(0.8146104441732873, -0.26379893128436677);
\draw (0.8310249625330176, -0.2705980498934065)--(0.828208670839629, -0.2637989312843668);
\draw (0.8253923791462404, -0.2705980498934065)--(0.828208670839629, -0.2637989312843668);
\draw (0.8214095575064582, -0.26661521861330634)--(0.828208670839629, -0.2637989312843668);
\draw (0.8214095575064582, -0.2609826450465395)--(0.828208670839629, -0.2637989312843668);
\draw (0.8310249625330176, -0.2569998135867469)--(0.828208670839629, -0.2637989312843668);
\draw (0.8350077841727999, -0.26098264504653956)--(0.828208670839629, -0.2637989312843668);
\draw (0.8446232066571555, -0.25699981249563464)--(0.8378240758661885, -0.2541835262578074);
\draw (0.8446232066571555, -0.2513672378377556)--(0.8378240758661885, -0.2541835262578074);
\draw (0.840640367559577, -0.2473844074690752)--(0.8378240758661885, -0.2541835262578074);
\draw (0.8350078016305962, -0.2473844074690752)--(0.8378240758661885, -0.2541835262578074);
\draw (0.8310249625330176, -0.25699981249563464)--(0.8378240758661885, -0.2541835262578074);
\draw (0.8350078016305962, -0.26098264395542725)--(0.8378240758661885, -0.2541835262578074);
\draw (0.8446232066571555, -0.23776900244251575)--(0.8378240758661885, -0.24058528977145527);
\draw (0.8446232066571555, -0.24340157491817027)--(0.8378240758661885, -0.24058528977145527);
\draw (0.840640367559577, -0.2473844074690752)--(0.8378240758661885, -0.24058528977145527);
\draw (0.8350078016305962, -0.2473844074690752)--(0.8378240758661885, -0.24058528977145527);
\draw (0.8310249625330176, -0.23776900244251575)--(0.8378240758661885, -0.24058528977145527);
\draw (0.8350078016305962, -0.23378616989161083)--(0.8378240758661885, -0.24058528977145527);
\draw (0.8310249625330176, -0.2241707648650514)--(0.828208670839629, -0.23096988256267129);
\draw (0.8253923791462404, -0.2241707648650514)--(0.828208670839629, -0.23096988256267129);
\draw (0.8214095575064582, -0.22815359523373177)--(0.828208670839629, -0.23096988256267129);
\draw (0.8214095575064582, -0.23378616989161083)--(0.828208670839629, -0.23096988256267129);
\draw (0.8310249625330176, -0.23776900244251575)--(0.828208670839629, -0.23096988256267129);
\draw (0.8350077841727999, -0.23378616989161083)--(0.828208670839629, -0.23096988256267129);
\draw (0.8117941524798987, -0.2241707648650514)--(0.8146104441732873, -0.23096988256267129);
\draw (0.8078113133823203, -0.22815359523373177)--(0.8146104441732873, -0.23096988256267129);
\draw (0.8078113133823203, -0.23378616989161083)--(0.8146104441732873, -0.23096988256267129);
\draw (0.8117941524798987, -0.23776900244251575)--(0.8146104441732873, -0.23096988256267129);
\draw (0.8214095575064582, -0.23378616989161083)--(0.8146104441732873, -0.23096988256267129);
\draw (0.8214095575064582, -0.22815359523373177)--(0.8146104441732873, -0.23096988256267129);
\draw (0.7981959170846589, -0.23776900244251575)--(0.8049950391467279, -0.24058528977145527);
\draw (0.8021787474533393, -0.23378616989161083)--(0.8049950391467279, -0.24058528977145527);
\draw (0.8078113133823203, -0.23378616989161083)--(0.8049950391467279, -0.24058528977145527);
\draw (0.8117941524798987, -0.23776900244251575)--(0.8049950391467279, -0.24058528977145527);
\draw (0.8078113133823203, -0.24738440746907517)--(0.8049950391467279, -0.24058528977145527);
\draw (0.8021787474533393, -0.24738440746907517)--(0.8049950391467279, -0.24058528977145527);
\draw (0.7981959170846589, -0.25699981249563464)--(0.8049950391467279, -0.2541835262578074);
\draw (0.8021787474533393, -0.26098264395542725)--(0.8049950391467279, -0.2541835262578074);
\draw (0.8078113133823203, -0.26098264395542725)--(0.8049950391467279, -0.2541835262578074);
\draw (0.8117941524798987, -0.25699981249563464)--(0.8049950391467279, -0.2541835262578074);
\draw (0.8078113133823203, -0.24738440746907517)--(0.8049950391467279, -0.2541835262578074);
\draw (0.8021787474533393, -0.24738440746907517)--(0.8049950391467279, -0.2541835262578074);
\draw (0.7653668629074021, -0.2241707648650514)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7653668629074021, -0.21853819020717233)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7693496932760825, -0.21455535983849194)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7749822679339615, -0.21455535983849194)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7789650983026419, -0.2241707648650514)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7749822679339615, -0.22815359523373177)--(0.7721659849694711, -0.22135447753611187);
\draw (0.7653668629074021, -0.20493995481193253)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7653668629074021, -0.21057252946981156)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7693496932760825, -0.21455535983849194)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7749822679339615, -0.21455535983849194)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7789650983026419, -0.20493995481193253)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7749822679339615, -0.20095712007880306)--(0.7721659849694711, -0.20775624214087204);
\draw (0.7789650983026419, -0.19134171505224365)--(0.7817813899960305, -0.19814083274986355);
\draw (0.784597672960521, -0.19134171505224365)--(0.7817813899960305, -0.19814083274986355);
\draw (0.7885805033292014, -0.19532454542092403)--(0.7817813899960305, -0.19814083274986355);
\draw (0.7885805033292014, -0.20095712007880306)--(0.7817813899960305, -0.19814083274986355);
\draw (0.7789650983026419, -0.20493995481193253)--(0.7817813899960305, -0.19814083274986355);
\draw (0.7749822679339615, -0.20095712007880306)--(0.7817813899960305, -0.19814083274986355);
\draw (0.7981959170846589, -0.19134171505224365)--(0.7953796253912704, -0.19814083274986355);
\draw (0.79256334242678, -0.19134171505224365)--(0.7953796253912704, -0.19814083274986355);
\draw (0.7885805033292014, -0.19532454542092403)--(0.7953796253912704, -0.19814083274986355);
\draw (0.7885805033292014, -0.20095712007880306)--(0.7953796253912704, -0.19814083274986355);
\draw (0.7981959170846589, -0.20493995481193253)--(0.7953796253912704, -0.19814083274986355);
\draw (0.8021787474533393, -0.20095712007880306)--(0.7953796253912704, -0.19814083274986355);
\draw (0.8117941524798987, -0.20493995481193253)--(0.8049950391467279, -0.20775624214087204);
\draw (0.8117941524798987, -0.21057252946981156)--(0.8049950391467279, -0.20775624214087204);
\draw (0.8078113133823203, -0.21455535983849194)--(0.8049950391467279, -0.20775624214087204);
\draw (0.8021787474533393, -0.21455535983849194)--(0.8049950391467279, -0.20775624214087204);
\draw (0.7981959170846589, -0.20493995481193253)--(0.8049950391467279, -0.20775624214087204);
\draw (0.8021787474533393, -0.20095712007880306)--(0.8049950391467279, -0.20775624214087204);
\draw (0.8117941524798987, -0.2241707648650514)--(0.8049950391467279, -0.22135447753611187);
\draw (0.8078113133823203, -0.22815359523373177)--(0.8049950391467279, -0.22135447753611187);
\draw (0.8021787474533393, -0.22815359523373177)--(0.8049950391467279, -0.22135447753611187);
\draw (0.7981959170846589, -0.2241707648650514)--(0.8049950391467279, -0.22135447753611187);
\draw (0.8021787474533393, -0.21455535983849194)--(0.8049950391467279, -0.22135447753611187);
\draw (0.8078113133823203, -0.21455535983849194)--(0.8049950391467279, -0.22135447753611187);
\draw (0.7981959170846589, -0.23776900244251575)--(0.7953796253912704, -0.23096988256267129);
\draw (0.8021787474533393, -0.23378616989161083)--(0.7953796253912704, -0.23096988256267129);
\draw (0.8021787474533393, -0.22815359523373177)--(0.7953796253912704, -0.23096988256267129);
\draw (0.7981959170846589, -0.2241707648650514)--(0.7953796253912704, -0.23096988256267129);
\draw (0.7885805033292014, -0.22815359523373177)--(0.7953796253912704, -0.23096988256267129);
\draw (0.7885805033292014, -0.23378616989161083)--(0.7953796253912704, -0.23096988256267129);
\draw (0.7789650983026419, -0.23776900244251575)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7749822679339615, -0.23378616989161083)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7749822679339615, -0.22815359523373177)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7789650983026419, -0.2241707648650514)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7885805033292014, -0.22815359523373177)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7885805033292014, -0.23378616989161083)--(0.7817813899960305, -0.23096988256267129);
\draw (0.7653668629074022, -0.15851266960388494)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7693496932760825, -0.15452983923520455)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7749822679339615, -0.15452983923520455)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7789650983026419, -0.15851266960388494)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7749822679339615, -0.16812807463044438)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7693496932760825, -0.16812807463044438)--(0.7721659849694711, -0.1613289525683754);
\draw (0.7789650983026419, -0.14491443420864514)--(0.7817813899960305, -0.15171354754181599);
\draw (0.7749822679339615, -0.14889726457732552)--(0.7817813899960305, -0.15171354754181599);
\draw (0.7749822679339615, -0.15452983923520455)--(0.7817813899960305, -0.15171354754181599);
\draw (0.7789650983026419, -0.15851266960388494)--(0.7817813899960305, -0.15171354754181599);
\draw (0.7885805033292014, -0.15452983923520455)--(0.7817813899960305, -0.15171354754181599);
\draw (0.7885805033292014, -0.14889726457732552)--(0.7817813899960305, -0.15171354754181599);
\draw (0.798195917084659, -0.14491443420864514)--(0.7953796253912704, -0.15171354754181599);
\draw (0.8021787474533393, -0.14889726457732552)--(0.7953796253912704, -0.15171354754181599);
\draw (0.8021787474533393, -0.15452983923520455)--(0.7953796253912704, -0.15171354754181599);
\draw (0.798195917084659, -0.15851266960388494)--(0.7953796253912704, -0.15171354754181599);
\draw (0.7885805033292014, -0.15452983923520455)--(0.7953796253912704, -0.15171354754181599);
\draw (0.7885805033292014, -0.14889726457732552)--(0.7953796253912704, -0.15171354754181599);
\draw (0.8117941524798987, -0.15851266960388494)--(0.804995039146728, -0.1613289525683754);
\draw (0.8078113133823203, -0.15452983923520455)--(0.804995039146728, -0.1613289525683754);
\draw (0.8021787474533393, -0.15452983923520455)--(0.804995039146728, -0.1613289525683754);
\draw (0.798195917084659, -0.15851266960388494)--(0.804995039146728, -0.1613289525683754);
\draw (0.8021787474533393, -0.16812807463044438)--(0.804995039146728, -0.1613289525683754);
\draw (0.8078113133823203, -0.16812807463044438)--(0.804995039146728, -0.1613289525683754);
\draw (0.8117941524798987, -0.17774347965700382)--(0.804995039146728, -0.17492718796361523);
\draw (0.8078113133823203, -0.1817263100256842)--(0.804995039146728, -0.17492718796361523);
\draw (0.8021787474533393, -0.1817263100256842)--(0.804995039146728, -0.17492718796361523);
\draw (0.7981959170846589, -0.17774347965700382)--(0.804995039146728, -0.17492718796361523);
\draw (0.8021787474533393, -0.16812807463044438)--(0.804995039146728, -0.17492718796361523);
\draw (0.8078113133823203, -0.16812807463044438)--(0.804995039146728, -0.17492718796361523);
\draw (0.7981959170846589, -0.19134171505224365)--(0.7953796253912704, -0.1845426017190728);
\draw (0.79256334242678, -0.19134171505224365)--(0.7953796253912704, -0.1845426017190728);
\draw (0.7885805033292014, -0.18735888468356326)--(0.7953796253912704, -0.1845426017190728);
\draw (0.7885805033292014, -0.1817263100256842)--(0.7953796253912704, -0.1845426017190728);
\draw (0.7981959170846589, -0.17774347965700382)--(0.7953796253912704, -0.1845426017190728);
\draw (0.8021787474533393, -0.1817263100256842)--(0.7953796253912704, -0.1845426017190728);
\draw (0.7789650983026419, -0.19134171505224365)--(0.7817813899960305, -0.1845426017190728);
\draw (0.784597672960521, -0.19134171505224365)--(0.7817813899960305, -0.1845426017190728);
\draw (0.7885805033292014, -0.18735888468356326)--(0.7817813899960305, -0.1845426017190728);
\draw (0.7885805033292014, -0.1817263100256842)--(0.7817813899960305, -0.1845426017190728);
\draw (0.7789650983026419, -0.17774347965700382)--(0.7817813899960305, -0.1845426017190728);
\draw (0.7749822679339615, -0.1817263100256842)--(0.7817813899960305, -0.1845426017190728);
\draw (0.7653668629074021, -0.17774347965700382)--(0.7721659849694711, -0.17492718796361523);
\draw (0.7653668629074021, -0.17211090499912476)--(0.7721659849694711, -0.17492718796361523);
\draw (0.7693496932760825, -0.16812807463044438)--(0.7721659849694711, -0.17492718796361523);
\draw (0.7749822679339615, -0.16812807463044438)--(0.7721659849694711, -0.17492718796361523);
\draw (0.7789650983026419, -0.17774347965700382)--(0.7721659849694711, -0.17492718796361523);
\draw (0.7749822679339615, -0.1817263100256842)--(0.7721659849694711, -0.17492718796361523);
\draw (0.8117941524798987, -0.1120853800313883)--(0.8146104441732873, -0.11888449336455914);
\draw (0.8078113133823203, -0.11606821912896681)--(0.8146104441732873, -0.11888449336455914);
\draw (0.8078113133823203, -0.12170078505794774)--(0.8146104441732873, -0.11888449336455914);
\draw (0.8117941524798987, -0.12568361542662815)--(0.8146104441732873, -0.11888449336455914);
\draw (0.8214095575064582, -0.12170078505794774)--(0.8146104441732873, -0.11888449336455914);
\draw (0.8214095575064582, -0.11606821912896681)--(0.8146104441732873, -0.11888449336455914);
\draw (0.798195917084659, -0.12568361542662815)--(0.804995039146728, -0.12849990712001674);
\draw (0.8021787474533393, -0.12170078505794774)--(0.804995039146728, -0.12849990712001674);
\draw (0.8078113133823203, -0.12170078505794774)--(0.804995039146728, -0.12849990712001674);
\draw (0.8117941524798987, -0.12568361542662815)--(0.804995039146728, -0.12849990712001674);
\draw (0.8078113133823203, -0.1352990291820857)--(0.804995039146728, -0.12849990712001674);
\draw (0.8021787474533393, -0.1352990291820857)--(0.804995039146728, -0.12849990712001674);
\draw (0.798195917084659, -0.14491443420864514)--(0.804995039146728, -0.14209814251525654);
\draw (0.8021787474533393, -0.14889726457732552)--(0.804995039146728, -0.14209814251525654);
\draw (0.8078113133823203, -0.14889726457732552)--(0.804995039146728, -0.14209814251525654);
\draw (0.8117941524798987, -0.14491443420864514)--(0.804995039146728, -0.14209814251525654);
\draw (0.8078113133823203, -0.1352990291820857)--(0.804995039146728, -0.14209814251525654);
\draw (0.8021787474533393, -0.1352990291820857)--(0.804995039146728, -0.14209814251525654);
\draw (0.8117941524798987, -0.15851266960388494)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8078113133823203, -0.15452983923520455)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8078113133823203, -0.14889726457732552)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8117941524798987, -0.14491443420864514)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8214095575064582, -0.14889726457732552)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8214095575064582, -0.15452983923520455)--(0.8146104441732873, -0.15171354754181599);
\draw (0.8310249625330176, -0.15851266960388494)--(0.828208670839629, -0.15171354754181599);
\draw (0.8350077841727999, -0.15452983923520455)--(0.828208670839629, -0.15171354754181599);
\draw (0.8350077841727999, -0.14889726457732552)--(0.828208670839629, -0.15171354754181599);
\draw (0.8310249625330176, -0.14491443420864514)--(0.828208670839629, -0.15171354754181599);
\draw (0.8214095575064582, -0.14889726457732552)--(0.828208670839629, -0.15171354754181599);
\draw (0.8214095575064582, -0.15452983923520455)--(0.828208670839629, -0.15171354754181599);
\draw (0.8446232066571556, -0.14491443420864514)--(0.8378240758661885, -0.14209814251525654);
\draw (0.8446232066571556, -0.13928185955076608)--(0.8378240758661885, -0.14209814251525654);
\draw (0.840640367559577, -0.1352990291820857)--(0.8378240758661885, -0.14209814251525654);
\draw (0.8350078016305962, -0.1352990291820857)--(0.8378240758661885, -0.14209814251525654);
\draw (0.8310249625330176, -0.14491443420864514)--(0.8378240758661885, -0.14209814251525654);
\draw (0.8350078016305962, -0.14889726457732552)--(0.8378240758661885, -0.14209814251525654);
\draw (0.8446232066571556, -0.12568361542662815)--(0.8378240758661885, -0.12849990712001674);
\draw (0.8446232066571556, -0.13131619008450718)--(0.8378240758661885, -0.12849990712001674);
\draw (0.840640367559577, -0.1352990291820857)--(0.8378240758661885, -0.12849990712001674);
\draw (0.8350078016305962, -0.1352990291820857)--(0.8378240758661885, -0.12849990712001674);
\draw (0.8310249625330176, -0.12568361542662815)--(0.8378240758661885, -0.12849990712001674);
\draw (0.8350078016305962, -0.12170078505794774)--(0.8378240758661885, -0.12849990712001674);
\draw (0.8310249625330176, -0.1120853800313883)--(0.828208670839629, -0.11888449336455914);
\draw (0.8253923791462404, -0.1120853800313883)--(0.828208670839629, -0.11888449336455914);
\draw (0.8214095575064582, -0.11606821912896681)--(0.828208670839629, -0.11888449336455914);
\draw (0.8214095575064582, -0.12170078505794774)--(0.828208670839629, -0.11888449336455914);
\draw (0.8310249625330176, -0.12568361542662815)--(0.828208670839629, -0.11888449336455914);
\draw (0.8350077841727999, -0.12170078505794774)--(0.828208670839629, -0.11888449336455914);
\draw (0.8774522433766161, -0.11208538003138835)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8814350824741947, -0.11606821912896687)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8814350824741947, -0.12170078505794779)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8774522433766161, -0.12568361542662815)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8678368383500568, -0.12170078505794779)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8678368383500568, -0.11606821912896687)--(0.8746359516832276, -0.1188844933645592);
\draw (0.8910504875007541, -0.12568361542662815)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8870676484031755, -0.12170078505794779)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8814350824741947, -0.12170078505794779)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8774522433766161, -0.12568361542662815)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8814350824741947, -0.1352990291820857)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8870676484031755, -0.13529902918208572)--(0.8842513741675833, -0.12849990712001674);
\draw (0.8910504875007541, -0.14491443420864517)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8870676484031755, -0.14889726457732555)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8814350824741947, -0.14889726457732552)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8774522433766161, -0.14491443420864514)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8814350824741947, -0.1352990291820857)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8870676484031755, -0.13529902918208572)--(0.8842513741675833, -0.14209814251525654);
\draw (0.8774522433766161, -0.15851266960388494)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8814350824741947, -0.15452983923520455)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8814350824741947, -0.14889726457732552)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8774522433766161, -0.14491443420864514)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8678368383500568, -0.14889726457732552)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8678368383500568, -0.15452983923520455)--(0.8746359516832276, -0.15171354754181599);
\draw (0.8582214333234973, -0.15851266960388494)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8542386116837151, -0.15452983923520455)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8542386116837151, -0.14889726457732552)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8582214333234973, -0.14491443420864514)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8678368383500568, -0.14889726457732552)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8678368383500568, -0.15452983923520455)--(0.8610377250168859, -0.15171354754181599);
\draw (0.8446232066571556, -0.14491443420864514)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8446232066571556, -0.13928185955076608)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8486060282969379, -0.1352990291820857)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8542386116837151, -0.1352990291820857)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8582214333234973, -0.14491443420864514)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8542386116837151, -0.14889726457732552)--(0.8514223199903265, -0.14209814251525654);
\draw (0.8446232066571556, -0.12568361542662815)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8446232066571556, -0.13131619008450718)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8486060282969379, -0.1352990291820857)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8542386116837151, -0.1352990291820857)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8582214333234973, -0.12568361542662815)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8542386116837151, -0.12170078505794779)--(0.8514223199903265, -0.12849990712001674);
\draw (0.8582214333234973, -0.11208538003138835)--(0.8610377250168859, -0.1188844933645592);
\draw (0.8638540167102744, -0.11208538003138835)--(0.8610377250168859, -0.1188844933645592);
\draw (0.8678368383500568, -0.11606821912896687)--(0.8610377250168859, -0.1188844933645592);
\draw (0.8678368383500568, -0.12170078505794779)--(0.8610377250168859, -0.1188844933645592);
\draw (0.8582214333234973, -0.12568361542662815)--(0.8610377250168859, -0.1188844933645592);
\draw (0.8542386116837151, -0.12170078505794779)--(0.8610377250168859, -0.1188844933645592);


==> subflowsdiag.tex <==

\draw [thick, rotate = -22.5] (1, 0) -- (0.707, 0.707) -- (0, 1) -- (-0.707, 0.707) -- (-1, 0) -- (-0.707, -0.707) -- (0, -1) -- (0.707, -0.707) -- (1, 0);

\draw [dashed, rotate = -22.5] (0, 0) -- (1, 0);
\draw  [dashed, rotate = -22.5] (0, 0) -- (0.707, 0.707);
\draw [dashed, rotate = -22.5]  (0, 0) -- (-1, 0);
\draw [dashed, rotate = -22.5]  (0, 0) -- (-0.707, 0.707);
\draw [dashed, rotate = -22.5] (0, 0) -- (0, -1);
\draw  [dashed, rotate = -22.5] (0, 0) -- (0.707, -0.707);
\draw  [dashed, rotate = -22.5] (0, 0) -- (-0.707, -0.707);
\draw [dashed, rotate = -22.5]  (0, 0) -- (0, 1);


\draw [->] plot [smooth] coordinates{ (0.92, 0.05) (0.7, 0.07) (0.5, 0.1) (0.39, 0.15) }; 
\draw [->] plot [smooth] coordinates{ (0.92, 0.1) (0.7, 0.16) (0.57, 0.23) }; 
\draw [->] plot [smooth] coordinates{ (0.92, 0.15) (0.82, 0.2) (0.75, 0.3) }; 
\draw [->] plot [smooth] coordinates{ (0.92, -0.05) (0.7, -0.07) (0.5, -0.1) (0.39, -0.15) }; 
\draw [->] plot [smooth] coordinates{ (0.92, -0.1) (0.7, -0.16) (0.57, -0.23) }; 
\draw [->] plot [smooth] coordinates{ (0.92, -0.15) (0.82, -0.2) (0.75, -0.3) }; 

\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, 0.05) (0.7, 0.07) (0.5, 0.1) (0.39, 0.15) }; 
\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, 0.1) (0.7, 0.16) (0.57, 0.23) }; 
\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, 0.15) (0.82, 0.2) (0.75, 0.3) }; 
\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, -0.05) (0.7, -0.07) (0.5, -0.1) (0.39, -0.15) }; 
\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, -0.1) (0.7, -0.16) (0.57, -0.23) }; 
\draw [->, rotate = 135] plot [smooth] coordinates{ (0.92, -0.15) (0.82, -0.2) (0.75, -0.3) }; 

\draw [->] plot [smooth] coordinates {  (0.37, 0.15) (0.23, 0.23) (0.17, 0.39)};
\draw [->] plot [smooth] coordinates {  (0.55, 0.23) (0.34, 0.34) (0.25, 0.57)};
\draw [->] plot [smooth] coordinates {  (0.73, 0.3) (0.46, 0.46) (0.32, 0.75)};

\draw [->, rotate = 180] plot [smooth] coordinates {  (0.37, 0.15) (0.23, 0.23) (0.17, 0.39)};
\draw [->, rotate = 180] plot [smooth] coordinates {  (0.55, 0.23) (0.34, 0.34) (0.25, 0.57)};
\draw [->, rotate = 180] plot [smooth] coordinates {  (0.73, 0.3) (0.46, 0.46) (0.32, 0.75)};

\draw [->, rotate = 135] plot [smooth] coordinates {  (0.37, 0.15) (0.23, 0.23) (0.17, 0.39)};
\draw [->, rotate = 135] plot [smooth] coordinates {  (0.55, 0.23) (0.34, 0.34) (0.25, 0.57)};
\draw [->, rotate = 135] plot [smooth] coordinates {  (0.73, 0.3) (0.46, 0.46) (0.32, 0.75)};

\node at (1.1, 0) {$V^0$};
\node at (-1.1, 0) {$W^4$};
\node at (0.815, 0.815) {$W^1$};
\node at (-0.815, 0.815) {$V^3$};
\node at (-0.815, -0.815) {$W^5$};

